A Composable Framework for Policy Design, Learning, and Transfer Toward Safe and Efficient Industrial Insertion

Delicate industrial insertion tasks (e.g., PC board assembly) remain challenging for industrial robots. The challenges include low error tolerance, delicacy of the components, and large task variations with respect to the components to be inserted. To deliver a feasible robotic solution for these insertion tasks, we also need to account for hardware limits of existing robotic systems and minimize the integration effort. This paper proposes a composable framework for efficient integration of a safe insertion policy on existing robotic platforms to accomplish these insertion tasks. The policy has an interpretable modularized design and can be learned efficiently on hardware and transferred to new tasks easily. In particular, the policy includes a safe insertion agent as a baseline policy for insertion, an optimal configurable Cartesian tracker as an interface to robot hardware, a probabilistic inference module to handle component variety and insertion errors, and a safe learning module to optimize the parameters in the aforementioned modules to achieve the best performance on designated hardware. The experiment results on a UR10 robot show that the proposed framework achieves safety (for the delicacy of components), accuracy (for low tolerance), robustness (against perception error and component defection), adaptability and transferability (for task variations), as well as task efficiency during execution plus data and time efficiency during learning.

==> img/ctc_correlation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/wth/miniconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/wth/miniconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/wth/miniconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236056in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.241581in}{4.079967in}}{\pgfqpoint{1.246880in}{4.082162in}}{\pgfqpoint{1.250787in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.254694in}{4.089975in}}{\pgfqpoint{1.256889in}{4.095275in}}{\pgfqpoint{1.256889in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.256889in}{4.106325in}}{\pgfqpoint{1.254694in}{4.111625in}}{\pgfqpoint{1.250787in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.246880in}{4.119438in}}{\pgfqpoint{1.241581in}{4.121633in}}{\pgfqpoint{1.236056in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.230530in}{4.121633in}}{\pgfqpoint{1.225231in}{4.119438in}}{\pgfqpoint{1.221324in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.217417in}{4.111625in}}{\pgfqpoint{1.215222in}{4.106325in}}{\pgfqpoint{1.215222in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.215222in}{4.095275in}}{\pgfqpoint{1.217417in}{4.089975in}}{\pgfqpoint{1.221324in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.225231in}{4.082162in}}{\pgfqpoint{1.230530in}{4.079967in}}{\pgfqpoint{1.236056in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{4.079967in}}{\pgfqpoint{1.637491in}{4.082162in}}{\pgfqpoint{1.641398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{4.089975in}}{\pgfqpoint{1.647500in}{4.095275in}}{\pgfqpoint{1.647500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{4.106325in}}{\pgfqpoint{1.645305in}{4.111625in}}{\pgfqpoint{1.641398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{4.119438in}}{\pgfqpoint{1.632192in}{4.121633in}}{\pgfqpoint{1.626667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{4.121633in}}{\pgfqpoint{1.615842in}{4.119438in}}{\pgfqpoint{1.611935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{4.111625in}}{\pgfqpoint{1.605833in}{4.106325in}}{\pgfqpoint{1.605833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{4.095275in}}{\pgfqpoint{1.608028in}{4.089975in}}{\pgfqpoint{1.611935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{4.082162in}}{\pgfqpoint{1.621142in}{4.079967in}}{\pgfqpoint{1.626667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168883in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.174408in}{4.079967in}}{\pgfqpoint{1.179708in}{4.082162in}}{\pgfqpoint{1.183614in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.187521in}{4.089975in}}{\pgfqpoint{1.189716in}{4.095275in}}{\pgfqpoint{1.189716in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.189716in}{4.106325in}}{\pgfqpoint{1.187521in}{4.111625in}}{\pgfqpoint{1.183614in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.179708in}{4.119438in}}{\pgfqpoint{1.174408in}{4.121633in}}{\pgfqpoint{1.168883in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.163358in}{4.121633in}}{\pgfqpoint{1.158058in}{4.119438in}}{\pgfqpoint{1.154152in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.150245in}{4.111625in}}{\pgfqpoint{1.148050in}{4.106325in}}{\pgfqpoint{1.148050in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.148050in}{4.095275in}}{\pgfqpoint{1.150245in}{4.089975in}}{\pgfqpoint{1.154152in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.158058in}{4.082162in}}{\pgfqpoint{1.163358in}{4.079967in}}{\pgfqpoint{1.168883in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252161in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.257686in}{4.079967in}}{\pgfqpoint{1.262986in}{4.082162in}}{\pgfqpoint{1.266892in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.270799in}{4.089975in}}{\pgfqpoint{1.272994in}{4.095275in}}{\pgfqpoint{1.272994in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.272994in}{4.106325in}}{\pgfqpoint{1.270799in}{4.111625in}}{\pgfqpoint{1.266892in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.262986in}{4.119438in}}{\pgfqpoint{1.257686in}{4.121633in}}{\pgfqpoint{1.252161in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.246636in}{4.121633in}}{\pgfqpoint{1.241337in}{4.119438in}}{\pgfqpoint{1.237430in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.233523in}{4.111625in}}{\pgfqpoint{1.231328in}{4.106325in}}{\pgfqpoint{1.231328in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.231328in}{4.095275in}}{\pgfqpoint{1.233523in}{4.089975in}}{\pgfqpoint{1.237430in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.241337in}{4.082162in}}{\pgfqpoint{1.246636in}{4.079967in}}{\pgfqpoint{1.252161in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250888in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.256413in}{4.079967in}}{\pgfqpoint{1.261713in}{4.082162in}}{\pgfqpoint{1.265619in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.269526in}{4.089975in}}{\pgfqpoint{1.271721in}{4.095275in}}{\pgfqpoint{1.271721in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.271721in}{4.106325in}}{\pgfqpoint{1.269526in}{4.111625in}}{\pgfqpoint{1.265619in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.261713in}{4.119438in}}{\pgfqpoint{1.256413in}{4.121633in}}{\pgfqpoint{1.250888in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.245363in}{4.121633in}}{\pgfqpoint{1.240063in}{4.119438in}}{\pgfqpoint{1.236157in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.232250in}{4.111625in}}{\pgfqpoint{1.230055in}{4.106325in}}{\pgfqpoint{1.230055in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.230055in}{4.095275in}}{\pgfqpoint{1.232250in}{4.089975in}}{\pgfqpoint{1.236157in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.240063in}{4.082162in}}{\pgfqpoint{1.245363in}{4.079967in}}{\pgfqpoint{1.250888in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463623in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{1.469148in}{3.587167in}}{\pgfqpoint{1.474447in}{3.589362in}}{\pgfqpoint{1.478354in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.482261in}{3.597175in}}{\pgfqpoint{1.484456in}{3.602475in}}{\pgfqpoint{1.484456in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.484456in}{3.613525in}}{\pgfqpoint{1.482261in}{3.618825in}}{\pgfqpoint{1.478354in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.474447in}{3.626638in}}{\pgfqpoint{1.469148in}{3.628833in}}{\pgfqpoint{1.463623in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.458098in}{3.628833in}}{\pgfqpoint{1.452798in}{3.626638in}}{\pgfqpoint{1.448891in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.444984in}{3.618825in}}{\pgfqpoint{1.442789in}{3.613525in}}{\pgfqpoint{1.442789in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.442789in}{3.602475in}}{\pgfqpoint{1.444984in}{3.597175in}}{\pgfqpoint{1.448891in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.452798in}{3.589362in}}{\pgfqpoint{1.458098in}{3.587167in}}{\pgfqpoint{1.463623in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417849in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{1.423374in}{3.587167in}}{\pgfqpoint{1.428674in}{3.589362in}}{\pgfqpoint{1.432581in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.436488in}{3.597175in}}{\pgfqpoint{1.438683in}{3.602475in}}{\pgfqpoint{1.438683in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.438683in}{3.613525in}}{\pgfqpoint{1.436488in}{3.618825in}}{\pgfqpoint{1.432581in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.428674in}{3.626638in}}{\pgfqpoint{1.423374in}{3.628833in}}{\pgfqpoint{1.417849in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.412324in}{3.628833in}}{\pgfqpoint{1.407025in}{3.626638in}}{\pgfqpoint{1.403118in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.399211in}{3.618825in}}{\pgfqpoint{1.397016in}{3.613525in}}{\pgfqpoint{1.397016in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.397016in}{3.602475in}}{\pgfqpoint{1.399211in}{3.597175in}}{\pgfqpoint{1.403118in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.407025in}{3.589362in}}{\pgfqpoint{1.412324in}{3.587167in}}{\pgfqpoint{1.417849in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245564in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.251089in}{4.079967in}}{\pgfqpoint{1.256388in}{4.082162in}}{\pgfqpoint{1.260295in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.264202in}{4.089975in}}{\pgfqpoint{1.266397in}{4.095275in}}{\pgfqpoint{1.266397in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.266397in}{4.106325in}}{\pgfqpoint{1.264202in}{4.111625in}}{\pgfqpoint{1.260295in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.256388in}{4.119438in}}{\pgfqpoint{1.251089in}{4.121633in}}{\pgfqpoint{1.245564in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.240038in}{4.121633in}}{\pgfqpoint{1.234739in}{4.119438in}}{\pgfqpoint{1.230832in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.226925in}{4.111625in}}{\pgfqpoint{1.224730in}{4.106325in}}{\pgfqpoint{1.224730in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.224730in}{4.095275in}}{\pgfqpoint{1.226925in}{4.089975in}}{\pgfqpoint{1.230832in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.234739in}{4.082162in}}{\pgfqpoint{1.240038in}{4.079967in}}{\pgfqpoint{1.245564in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{4.079967in}}{\pgfqpoint{0.976158in}{4.082162in}}{\pgfqpoint{0.980065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{4.089975in}}{\pgfqpoint{0.986167in}{4.095275in}}{\pgfqpoint{0.986167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{4.106325in}}{\pgfqpoint{0.983972in}{4.111625in}}{\pgfqpoint{0.980065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{4.119438in}}{\pgfqpoint{0.970858in}{4.121633in}}{\pgfqpoint{0.965333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{4.121633in}}{\pgfqpoint{0.954509in}{4.119438in}}{\pgfqpoint{0.950602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{4.111625in}}{\pgfqpoint{0.944500in}{4.106325in}}{\pgfqpoint{0.944500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{4.095275in}}{\pgfqpoint{0.946695in}{4.089975in}}{\pgfqpoint{0.950602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{4.082162in}}{\pgfqpoint{0.959808in}{4.079967in}}{\pgfqpoint{0.965333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139898in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{1.145423in}{3.587167in}}{\pgfqpoint{1.150723in}{3.589362in}}{\pgfqpoint{1.154630in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.158537in}{3.597175in}}{\pgfqpoint{1.160732in}{3.602475in}}{\pgfqpoint{1.160732in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.160732in}{3.613525in}}{\pgfqpoint{1.158537in}{3.618825in}}{\pgfqpoint{1.154630in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.150723in}{3.626638in}}{\pgfqpoint{1.145423in}{3.628833in}}{\pgfqpoint{1.139898in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.134373in}{3.628833in}}{\pgfqpoint{1.129074in}{3.626638in}}{\pgfqpoint{1.125167in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.121260in}{3.618825in}}{\pgfqpoint{1.119065in}{3.613525in}}{\pgfqpoint{1.119065in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.119065in}{3.602475in}}{\pgfqpoint{1.121260in}{3.597175in}}{\pgfqpoint{1.125167in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.129074in}{3.589362in}}{\pgfqpoint{1.134373in}{3.587167in}}{\pgfqpoint{1.139898in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576794in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.582319in}{4.079967in}}{\pgfqpoint{1.587619in}{4.082162in}}{\pgfqpoint{1.591526in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.595432in}{4.089975in}}{\pgfqpoint{1.597628in}{4.095275in}}{\pgfqpoint{1.597628in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.597628in}{4.106325in}}{\pgfqpoint{1.595432in}{4.111625in}}{\pgfqpoint{1.591526in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.587619in}{4.119438in}}{\pgfqpoint{1.582319in}{4.121633in}}{\pgfqpoint{1.576794in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.571269in}{4.121633in}}{\pgfqpoint{1.565970in}{4.119438in}}{\pgfqpoint{1.562063in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.558156in}{4.111625in}}{\pgfqpoint{1.555961in}{4.106325in}}{\pgfqpoint{1.555961in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.555961in}{4.095275in}}{\pgfqpoint{1.558156in}{4.089975in}}{\pgfqpoint{1.562063in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.565970in}{4.082162in}}{\pgfqpoint{1.571269in}{4.079967in}}{\pgfqpoint{1.576794in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151019in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{1.156544in}{3.587167in}}{\pgfqpoint{1.161844in}{3.589362in}}{\pgfqpoint{1.165750in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.169657in}{3.597175in}}{\pgfqpoint{1.171852in}{3.602475in}}{\pgfqpoint{1.171852in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.171852in}{3.613525in}}{\pgfqpoint{1.169657in}{3.618825in}}{\pgfqpoint{1.165750in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.161844in}{3.626638in}}{\pgfqpoint{1.156544in}{3.628833in}}{\pgfqpoint{1.151019in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.145494in}{3.628833in}}{\pgfqpoint{1.140194in}{3.626638in}}{\pgfqpoint{1.136288in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.132381in}{3.618825in}}{\pgfqpoint{1.130186in}{3.613525in}}{\pgfqpoint{1.130186in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.130186in}{3.602475in}}{\pgfqpoint{1.132381in}{3.597175in}}{\pgfqpoint{1.136288in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.140194in}{3.589362in}}{\pgfqpoint{1.145494in}{3.587167in}}{\pgfqpoint{1.151019in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397735in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{1.403260in}{3.587167in}}{\pgfqpoint{1.408559in}{3.589362in}}{\pgfqpoint{1.412466in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.416373in}{3.597175in}}{\pgfqpoint{1.418568in}{3.602475in}}{\pgfqpoint{1.418568in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.418568in}{3.613525in}}{\pgfqpoint{1.416373in}{3.618825in}}{\pgfqpoint{1.412466in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.408559in}{3.626638in}}{\pgfqpoint{1.403260in}{3.628833in}}{\pgfqpoint{1.397735in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.392210in}{3.628833in}}{\pgfqpoint{1.386910in}{3.626638in}}{\pgfqpoint{1.383003in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.379097in}{3.618825in}}{\pgfqpoint{1.376902in}{3.613525in}}{\pgfqpoint{1.376902in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.376902in}{3.602475in}}{\pgfqpoint{1.379097in}{3.597175in}}{\pgfqpoint{1.383003in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.386910in}{3.589362in}}{\pgfqpoint{1.392210in}{3.587167in}}{\pgfqpoint{1.397735in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621128in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.626653in}{4.079967in}}{\pgfqpoint{1.631952in}{4.082162in}}{\pgfqpoint{1.635859in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.639766in}{4.089975in}}{\pgfqpoint{1.641961in}{4.095275in}}{\pgfqpoint{1.641961in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.641961in}{4.106325in}}{\pgfqpoint{1.639766in}{4.111625in}}{\pgfqpoint{1.635859in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.631952in}{4.119438in}}{\pgfqpoint{1.626653in}{4.121633in}}{\pgfqpoint{1.621128in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.615603in}{4.121633in}}{\pgfqpoint{1.610303in}{4.119438in}}{\pgfqpoint{1.606396in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.602489in}{4.111625in}}{\pgfqpoint{1.600294in}{4.106325in}}{\pgfqpoint{1.600294in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.600294in}{4.095275in}}{\pgfqpoint{1.602489in}{4.089975in}}{\pgfqpoint{1.606396in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.610303in}{4.082162in}}{\pgfqpoint{1.615603in}{4.079967in}}{\pgfqpoint{1.621128in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269141in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{1.274666in}{3.587167in}}{\pgfqpoint{1.279966in}{3.589362in}}{\pgfqpoint{1.283873in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.287780in}{3.597175in}}{\pgfqpoint{1.289975in}{3.602475in}}{\pgfqpoint{1.289975in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.289975in}{3.613525in}}{\pgfqpoint{1.287780in}{3.618825in}}{\pgfqpoint{1.283873in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.279966in}{3.626638in}}{\pgfqpoint{1.274666in}{3.628833in}}{\pgfqpoint{1.269141in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.263616in}{3.628833in}}{\pgfqpoint{1.258317in}{3.626638in}}{\pgfqpoint{1.254410in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.250503in}{3.618825in}}{\pgfqpoint{1.248308in}{3.613525in}}{\pgfqpoint{1.248308in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.248308in}{3.602475in}}{\pgfqpoint{1.250503in}{3.597175in}}{\pgfqpoint{1.254410in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.258317in}{3.589362in}}{\pgfqpoint{1.263616in}{3.587167in}}{\pgfqpoint{1.269141in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068769in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.074294in}{4.079967in}}{\pgfqpoint{1.079593in}{4.082162in}}{\pgfqpoint{1.083500in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.087407in}{4.089975in}}{\pgfqpoint{1.089602in}{4.095275in}}{\pgfqpoint{1.089602in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.089602in}{4.106325in}}{\pgfqpoint{1.087407in}{4.111625in}}{\pgfqpoint{1.083500in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.079593in}{4.119438in}}{\pgfqpoint{1.074294in}{4.121633in}}{\pgfqpoint{1.068769in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.063244in}{4.121633in}}{\pgfqpoint{1.057944in}{4.119438in}}{\pgfqpoint{1.054037in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.050130in}{4.111625in}}{\pgfqpoint{1.047935in}{4.106325in}}{\pgfqpoint{1.047935in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.047935in}{4.095275in}}{\pgfqpoint{1.050130in}{4.089975in}}{\pgfqpoint{1.054037in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.057944in}{4.082162in}}{\pgfqpoint{1.063244in}{4.079967in}}{\pgfqpoint{1.068769in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321756in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.327281in}{4.079967in}}{\pgfqpoint{1.332580in}{4.082162in}}{\pgfqpoint{1.336487in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.340394in}{4.089975in}}{\pgfqpoint{1.342589in}{4.095275in}}{\pgfqpoint{1.342589in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.342589in}{4.106325in}}{\pgfqpoint{1.340394in}{4.111625in}}{\pgfqpoint{1.336487in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.332580in}{4.119438in}}{\pgfqpoint{1.327281in}{4.121633in}}{\pgfqpoint{1.321756in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.316230in}{4.121633in}}{\pgfqpoint{1.310931in}{4.119438in}}{\pgfqpoint{1.307024in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.303117in}{4.111625in}}{\pgfqpoint{1.300922in}{4.106325in}}{\pgfqpoint{1.300922in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.300922in}{4.095275in}}{\pgfqpoint{1.303117in}{4.089975in}}{\pgfqpoint{1.307024in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.310931in}{4.082162in}}{\pgfqpoint{1.316230in}{4.079967in}}{\pgfqpoint{1.321756in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538766in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.544291in}{4.079967in}}{\pgfqpoint{1.549591in}{4.082162in}}{\pgfqpoint{1.553497in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.557404in}{4.089975in}}{\pgfqpoint{1.559599in}{4.095275in}}{\pgfqpoint{1.559599in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.559599in}{4.106325in}}{\pgfqpoint{1.557404in}{4.111625in}}{\pgfqpoint{1.553497in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.549591in}{4.119438in}}{\pgfqpoint{1.544291in}{4.121633in}}{\pgfqpoint{1.538766in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.533241in}{4.121633in}}{\pgfqpoint{1.527941in}{4.119438in}}{\pgfqpoint{1.524035in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.520128in}{4.111625in}}{\pgfqpoint{1.517933in}{4.106325in}}{\pgfqpoint{1.517933in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.517933in}{4.095275in}}{\pgfqpoint{1.520128in}{4.089975in}}{\pgfqpoint{1.524035in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.527941in}{4.082162in}}{\pgfqpoint{1.533241in}{4.079967in}}{\pgfqpoint{1.538766in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383536in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{1.389061in}{3.587167in}}{\pgfqpoint{1.394361in}{3.589362in}}{\pgfqpoint{1.398267in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.402174in}{3.597175in}}{\pgfqpoint{1.404369in}{3.602475in}}{\pgfqpoint{1.404369in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.404369in}{3.613525in}}{\pgfqpoint{1.402174in}{3.618825in}}{\pgfqpoint{1.398267in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.394361in}{3.626638in}}{\pgfqpoint{1.389061in}{3.628833in}}{\pgfqpoint{1.383536in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.378011in}{3.628833in}}{\pgfqpoint{1.372711in}{3.626638in}}{\pgfqpoint{1.368805in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.364898in}{3.618825in}}{\pgfqpoint{1.362703in}{3.613525in}}{\pgfqpoint{1.362703in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.362703in}{3.602475in}}{\pgfqpoint{1.364898in}{3.597175in}}{\pgfqpoint{1.368805in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.372711in}{3.589362in}}{\pgfqpoint{1.378011in}{3.587167in}}{\pgfqpoint{1.383536in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421862in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.427387in}{4.079967in}}{\pgfqpoint{1.432687in}{4.082162in}}{\pgfqpoint{1.436594in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.440500in}{4.089975in}}{\pgfqpoint{1.442696in}{4.095275in}}{\pgfqpoint{1.442696in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.442696in}{4.106325in}}{\pgfqpoint{1.440500in}{4.111625in}}{\pgfqpoint{1.436594in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.432687in}{4.119438in}}{\pgfqpoint{1.427387in}{4.121633in}}{\pgfqpoint{1.421862in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.416337in}{4.121633in}}{\pgfqpoint{1.411038in}{4.119438in}}{\pgfqpoint{1.407131in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.403224in}{4.111625in}}{\pgfqpoint{1.401029in}{4.106325in}}{\pgfqpoint{1.401029in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.401029in}{4.095275in}}{\pgfqpoint{1.403224in}{4.089975in}}{\pgfqpoint{1.407131in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.411038in}{4.082162in}}{\pgfqpoint{1.416337in}{4.079967in}}{\pgfqpoint{1.421862in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287141in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{1.292666in}{3.587167in}}{\pgfqpoint{1.297965in}{3.589362in}}{\pgfqpoint{1.301872in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.305779in}{3.597175in}}{\pgfqpoint{1.307974in}{3.602475in}}{\pgfqpoint{1.307974in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.307974in}{3.613525in}}{\pgfqpoint{1.305779in}{3.618825in}}{\pgfqpoint{1.301872in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.297965in}{3.626638in}}{\pgfqpoint{1.292666in}{3.628833in}}{\pgfqpoint{1.287141in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.281616in}{3.628833in}}{\pgfqpoint{1.276316in}{3.626638in}}{\pgfqpoint{1.272409in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.268502in}{3.618825in}}{\pgfqpoint{1.266307in}{3.613525in}}{\pgfqpoint{1.266307in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.266307in}{3.602475in}}{\pgfqpoint{1.268502in}{3.597175in}}{\pgfqpoint{1.272409in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.276316in}{3.589362in}}{\pgfqpoint{1.281616in}{3.587167in}}{\pgfqpoint{1.287141in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160538in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.166063in}{4.079967in}}{\pgfqpoint{1.171362in}{4.082162in}}{\pgfqpoint{1.175269in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.179176in}{4.089975in}}{\pgfqpoint{1.181371in}{4.095275in}}{\pgfqpoint{1.181371in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.181371in}{4.106325in}}{\pgfqpoint{1.179176in}{4.111625in}}{\pgfqpoint{1.175269in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.171362in}{4.119438in}}{\pgfqpoint{1.166063in}{4.121633in}}{\pgfqpoint{1.160538in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.155012in}{4.121633in}}{\pgfqpoint{1.149713in}{4.119438in}}{\pgfqpoint{1.145806in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.141899in}{4.111625in}}{\pgfqpoint{1.139704in}{4.106325in}}{\pgfqpoint{1.139704in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.139704in}{4.095275in}}{\pgfqpoint{1.141899in}{4.089975in}}{\pgfqpoint{1.145806in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.149713in}{4.082162in}}{\pgfqpoint{1.155012in}{4.079967in}}{\pgfqpoint{1.160538in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427742in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{1.433267in}{3.587167in}}{\pgfqpoint{1.438566in}{3.589362in}}{\pgfqpoint{1.442473in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.446380in}{3.597175in}}{\pgfqpoint{1.448575in}{3.602475in}}{\pgfqpoint{1.448575in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.448575in}{3.613525in}}{\pgfqpoint{1.446380in}{3.618825in}}{\pgfqpoint{1.442473in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.438566in}{3.626638in}}{\pgfqpoint{1.433267in}{3.628833in}}{\pgfqpoint{1.427742in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.422216in}{3.628833in}}{\pgfqpoint{1.416917in}{3.626638in}}{\pgfqpoint{1.413010in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.409103in}{3.618825in}}{\pgfqpoint{1.406908in}{3.613525in}}{\pgfqpoint{1.406908in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.406908in}{3.602475in}}{\pgfqpoint{1.409103in}{3.597175in}}{\pgfqpoint{1.413010in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.416917in}{3.589362in}}{\pgfqpoint{1.422216in}{3.587167in}}{\pgfqpoint{1.427742in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138031in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.143556in}{4.079967in}}{\pgfqpoint{1.148856in}{4.082162in}}{\pgfqpoint{1.152763in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.156669in}{4.089975in}}{\pgfqpoint{1.158865in}{4.095275in}}{\pgfqpoint{1.158865in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.158865in}{4.106325in}}{\pgfqpoint{1.156669in}{4.111625in}}{\pgfqpoint{1.152763in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.148856in}{4.119438in}}{\pgfqpoint{1.143556in}{4.121633in}}{\pgfqpoint{1.138031in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.132506in}{4.121633in}}{\pgfqpoint{1.127207in}{4.119438in}}{\pgfqpoint{1.123300in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.119393in}{4.111625in}}{\pgfqpoint{1.117198in}{4.106325in}}{\pgfqpoint{1.117198in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.117198in}{4.095275in}}{\pgfqpoint{1.119393in}{4.089975in}}{\pgfqpoint{1.123300in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.127207in}{4.082162in}}{\pgfqpoint{1.132506in}{4.079967in}}{\pgfqpoint{1.138031in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968161in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{0.973686in}{3.587167in}}{\pgfqpoint{0.978986in}{3.589362in}}{\pgfqpoint{0.982893in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{0.986799in}{3.597175in}}{\pgfqpoint{0.988995in}{3.602475in}}{\pgfqpoint{0.988995in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{0.988995in}{3.613525in}}{\pgfqpoint{0.986799in}{3.618825in}}{\pgfqpoint{0.982893in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{0.978986in}{3.626638in}}{\pgfqpoint{0.973686in}{3.628833in}}{\pgfqpoint{0.968161in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{0.962636in}{3.628833in}}{\pgfqpoint{0.957337in}{3.626638in}}{\pgfqpoint{0.953430in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{0.949523in}{3.618825in}}{\pgfqpoint{0.947328in}{3.613525in}}{\pgfqpoint{0.947328in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{0.947328in}{3.602475in}}{\pgfqpoint{0.949523in}{3.597175in}}{\pgfqpoint{0.953430in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{0.957337in}{3.589362in}}{\pgfqpoint{0.962636in}{3.587167in}}{\pgfqpoint{0.968161in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{3.587167in}}{\pgfqpoint{1.637491in}{3.589362in}}{\pgfqpoint{1.641398in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{3.597175in}}{\pgfqpoint{1.647500in}{3.602475in}}{\pgfqpoint{1.647500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{3.613525in}}{\pgfqpoint{1.645305in}{3.618825in}}{\pgfqpoint{1.641398in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{3.626638in}}{\pgfqpoint{1.632192in}{3.628833in}}{\pgfqpoint{1.626667in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{3.628833in}}{\pgfqpoint{1.615842in}{3.626638in}}{\pgfqpoint{1.611935in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{3.618825in}}{\pgfqpoint{1.605833in}{3.613525in}}{\pgfqpoint{1.605833in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{3.602475in}}{\pgfqpoint{1.608028in}{3.597175in}}{\pgfqpoint{1.611935in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{3.589362in}}{\pgfqpoint{1.621142in}{3.587167in}}{\pgfqpoint{1.626667in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{3.587167in}}{\pgfqpoint{0.976158in}{3.589362in}}{\pgfqpoint{0.980065in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{3.597175in}}{\pgfqpoint{0.986167in}{3.602475in}}{\pgfqpoint{0.986167in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{3.613525in}}{\pgfqpoint{0.983972in}{3.618825in}}{\pgfqpoint{0.980065in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{3.626638in}}{\pgfqpoint{0.970858in}{3.628833in}}{\pgfqpoint{0.965333in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{3.628833in}}{\pgfqpoint{0.954509in}{3.626638in}}{\pgfqpoint{0.950602in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{3.618825in}}{\pgfqpoint{0.944500in}{3.613525in}}{\pgfqpoint{0.944500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{3.602475in}}{\pgfqpoint{0.946695in}{3.597175in}}{\pgfqpoint{0.950602in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{3.589362in}}{\pgfqpoint{0.959808in}{3.587167in}}{\pgfqpoint{0.965333in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121845in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.127371in}{4.079967in}}{\pgfqpoint{1.132670in}{4.082162in}}{\pgfqpoint{1.136577in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.140484in}{4.089975in}}{\pgfqpoint{1.142679in}{4.095275in}}{\pgfqpoint{1.142679in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.142679in}{4.106325in}}{\pgfqpoint{1.140484in}{4.111625in}}{\pgfqpoint{1.136577in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.132670in}{4.119438in}}{\pgfqpoint{1.127371in}{4.121633in}}{\pgfqpoint{1.121845in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.116320in}{4.121633in}}{\pgfqpoint{1.111021in}{4.119438in}}{\pgfqpoint{1.107114in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.103207in}{4.111625in}}{\pgfqpoint{1.101012in}{4.106325in}}{\pgfqpoint{1.101012in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.101012in}{4.095275in}}{\pgfqpoint{1.103207in}{4.089975in}}{\pgfqpoint{1.107114in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.111021in}{4.082162in}}{\pgfqpoint{1.116320in}{4.079967in}}{\pgfqpoint{1.121845in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317332in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.322857in}{4.079967in}}{\pgfqpoint{1.328156in}{4.082162in}}{\pgfqpoint{1.332063in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.335970in}{4.089975in}}{\pgfqpoint{1.338165in}{4.095275in}}{\pgfqpoint{1.338165in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.338165in}{4.106325in}}{\pgfqpoint{1.335970in}{4.111625in}}{\pgfqpoint{1.332063in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.328156in}{4.119438in}}{\pgfqpoint{1.322857in}{4.121633in}}{\pgfqpoint{1.317332in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.311807in}{4.121633in}}{\pgfqpoint{1.306507in}{4.119438in}}{\pgfqpoint{1.302601in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.298694in}{4.111625in}}{\pgfqpoint{1.296499in}{4.106325in}}{\pgfqpoint{1.296499in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.296499in}{4.095275in}}{\pgfqpoint{1.298694in}{4.089975in}}{\pgfqpoint{1.302601in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.306507in}{4.082162in}}{\pgfqpoint{1.311807in}{4.079967in}}{\pgfqpoint{1.317332in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292191in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{1.297716in}{3.587167in}}{\pgfqpoint{1.303015in}{3.589362in}}{\pgfqpoint{1.306922in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.310829in}{3.597175in}}{\pgfqpoint{1.313024in}{3.602475in}}{\pgfqpoint{1.313024in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.313024in}{3.613525in}}{\pgfqpoint{1.310829in}{3.618825in}}{\pgfqpoint{1.306922in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.303015in}{3.626638in}}{\pgfqpoint{1.297716in}{3.628833in}}{\pgfqpoint{1.292191in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.286665in}{3.628833in}}{\pgfqpoint{1.281366in}{3.626638in}}{\pgfqpoint{1.277459in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.273552in}{3.618825in}}{\pgfqpoint{1.271357in}{3.613525in}}{\pgfqpoint{1.271357in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.271357in}{3.602475in}}{\pgfqpoint{1.273552in}{3.597175in}}{\pgfqpoint{1.277459in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.281366in}{3.589362in}}{\pgfqpoint{1.286665in}{3.587167in}}{\pgfqpoint{1.292191in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221802in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{1.227327in}{3.587167in}}{\pgfqpoint{1.232627in}{3.589362in}}{\pgfqpoint{1.236533in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.240440in}{3.597175in}}{\pgfqpoint{1.242635in}{3.602475in}}{\pgfqpoint{1.242635in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.242635in}{3.613525in}}{\pgfqpoint{1.240440in}{3.618825in}}{\pgfqpoint{1.236533in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.232627in}{3.626638in}}{\pgfqpoint{1.227327in}{3.628833in}}{\pgfqpoint{1.221802in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.216277in}{3.628833in}}{\pgfqpoint{1.210978in}{3.626638in}}{\pgfqpoint{1.207071in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.203164in}{3.618825in}}{\pgfqpoint{1.200969in}{3.613525in}}{\pgfqpoint{1.200969in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.200969in}{3.602475in}}{\pgfqpoint{1.203164in}{3.597175in}}{\pgfqpoint{1.207071in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.210978in}{3.589362in}}{\pgfqpoint{1.216277in}{3.587167in}}{\pgfqpoint{1.221802in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093700in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.099225in}{4.079967in}}{\pgfqpoint{1.104524in}{4.082162in}}{\pgfqpoint{1.108431in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.112338in}{4.089975in}}{\pgfqpoint{1.114533in}{4.095275in}}{\pgfqpoint{1.114533in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.114533in}{4.106325in}}{\pgfqpoint{1.112338in}{4.111625in}}{\pgfqpoint{1.108431in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.104524in}{4.119438in}}{\pgfqpoint{1.099225in}{4.121633in}}{\pgfqpoint{1.093700in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.088174in}{4.121633in}}{\pgfqpoint{1.082875in}{4.119438in}}{\pgfqpoint{1.078968in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.075061in}{4.111625in}}{\pgfqpoint{1.072866in}{4.106325in}}{\pgfqpoint{1.072866in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.072866in}{4.095275in}}{\pgfqpoint{1.075061in}{4.089975in}}{\pgfqpoint{1.078968in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.082875in}{4.082162in}}{\pgfqpoint{1.088174in}{4.079967in}}{\pgfqpoint{1.093700in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445491in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{1.451016in}{3.587167in}}{\pgfqpoint{1.456316in}{3.589362in}}{\pgfqpoint{1.460223in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.464129in}{3.597175in}}{\pgfqpoint{1.466325in}{3.602475in}}{\pgfqpoint{1.466325in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.466325in}{3.613525in}}{\pgfqpoint{1.464129in}{3.618825in}}{\pgfqpoint{1.460223in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.456316in}{3.626638in}}{\pgfqpoint{1.451016in}{3.628833in}}{\pgfqpoint{1.445491in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.439966in}{3.628833in}}{\pgfqpoint{1.434667in}{3.626638in}}{\pgfqpoint{1.430760in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.426853in}{3.618825in}}{\pgfqpoint{1.424658in}{3.613525in}}{\pgfqpoint{1.424658in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.424658in}{3.602475in}}{\pgfqpoint{1.426853in}{3.597175in}}{\pgfqpoint{1.430760in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.434667in}{3.589362in}}{\pgfqpoint{1.439966in}{3.587167in}}{\pgfqpoint{1.445491in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205614in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.211139in}{4.079967in}}{\pgfqpoint{1.216438in}{4.082162in}}{\pgfqpoint{1.220345in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.224252in}{4.089975in}}{\pgfqpoint{1.226447in}{4.095275in}}{\pgfqpoint{1.226447in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.226447in}{4.106325in}}{\pgfqpoint{1.224252in}{4.111625in}}{\pgfqpoint{1.220345in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.216438in}{4.119438in}}{\pgfqpoint{1.211139in}{4.121633in}}{\pgfqpoint{1.205614in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.200089in}{4.121633in}}{\pgfqpoint{1.194789in}{4.119438in}}{\pgfqpoint{1.190882in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.186975in}{4.111625in}}{\pgfqpoint{1.184780in}{4.106325in}}{\pgfqpoint{1.184780in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.184780in}{4.095275in}}{\pgfqpoint{1.186975in}{4.089975in}}{\pgfqpoint{1.190882in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.194789in}{4.082162in}}{\pgfqpoint{1.200089in}{4.079967in}}{\pgfqpoint{1.205614in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438956in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.444481in}{4.079967in}}{\pgfqpoint{1.449781in}{4.082162in}}{\pgfqpoint{1.453688in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.457595in}{4.089975in}}{\pgfqpoint{1.459790in}{4.095275in}}{\pgfqpoint{1.459790in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.459790in}{4.106325in}}{\pgfqpoint{1.457595in}{4.111625in}}{\pgfqpoint{1.453688in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.449781in}{4.119438in}}{\pgfqpoint{1.444481in}{4.121633in}}{\pgfqpoint{1.438956in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.433431in}{4.121633in}}{\pgfqpoint{1.428132in}{4.119438in}}{\pgfqpoint{1.424225in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.420318in}{4.111625in}}{\pgfqpoint{1.418123in}{4.106325in}}{\pgfqpoint{1.418123in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.418123in}{4.095275in}}{\pgfqpoint{1.420318in}{4.089975in}}{\pgfqpoint{1.424225in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.428132in}{4.082162in}}{\pgfqpoint{1.433431in}{4.079967in}}{\pgfqpoint{1.438956in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504230in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{1.509756in}{3.587167in}}{\pgfqpoint{1.515055in}{3.589362in}}{\pgfqpoint{1.518962in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.522869in}{3.597175in}}{\pgfqpoint{1.525064in}{3.602475in}}{\pgfqpoint{1.525064in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.525064in}{3.613525in}}{\pgfqpoint{1.522869in}{3.618825in}}{\pgfqpoint{1.518962in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.515055in}{3.626638in}}{\pgfqpoint{1.509756in}{3.628833in}}{\pgfqpoint{1.504230in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.498705in}{3.628833in}}{\pgfqpoint{1.493406in}{3.626638in}}{\pgfqpoint{1.489499in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.485592in}{3.618825in}}{\pgfqpoint{1.483397in}{3.613525in}}{\pgfqpoint{1.483397in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.483397in}{3.602475in}}{\pgfqpoint{1.485592in}{3.597175in}}{\pgfqpoint{1.489499in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.493406in}{3.589362in}}{\pgfqpoint{1.498705in}{3.587167in}}{\pgfqpoint{1.504230in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417046in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{1.422571in}{3.587167in}}{\pgfqpoint{1.427871in}{3.589362in}}{\pgfqpoint{1.431777in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.435684in}{3.597175in}}{\pgfqpoint{1.437879in}{3.602475in}}{\pgfqpoint{1.437879in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.437879in}{3.613525in}}{\pgfqpoint{1.435684in}{3.618825in}}{\pgfqpoint{1.431777in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.427871in}{3.626638in}}{\pgfqpoint{1.422571in}{3.628833in}}{\pgfqpoint{1.417046in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.411521in}{3.628833in}}{\pgfqpoint{1.406221in}{3.626638in}}{\pgfqpoint{1.402315in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.398408in}{3.618825in}}{\pgfqpoint{1.396213in}{3.613525in}}{\pgfqpoint{1.396213in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.396213in}{3.602475in}}{\pgfqpoint{1.398408in}{3.597175in}}{\pgfqpoint{1.402315in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.406221in}{3.589362in}}{\pgfqpoint{1.411521in}{3.587167in}}{\pgfqpoint{1.417046in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586045in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{1.591570in}{3.587167in}}{\pgfqpoint{1.596870in}{3.589362in}}{\pgfqpoint{1.600777in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.604683in}{3.597175in}}{\pgfqpoint{1.606879in}{3.602475in}}{\pgfqpoint{1.606879in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.606879in}{3.613525in}}{\pgfqpoint{1.604683in}{3.618825in}}{\pgfqpoint{1.600777in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.596870in}{3.626638in}}{\pgfqpoint{1.591570in}{3.628833in}}{\pgfqpoint{1.586045in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.580520in}{3.628833in}}{\pgfqpoint{1.575221in}{3.626638in}}{\pgfqpoint{1.571314in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.567407in}{3.618825in}}{\pgfqpoint{1.565212in}{3.613525in}}{\pgfqpoint{1.565212in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.565212in}{3.602475in}}{\pgfqpoint{1.567407in}{3.597175in}}{\pgfqpoint{1.571314in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.575221in}{3.589362in}}{\pgfqpoint{1.580520in}{3.587167in}}{\pgfqpoint{1.586045in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356275in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.361800in}{4.079967in}}{\pgfqpoint{1.367100in}{4.082162in}}{\pgfqpoint{1.371006in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.374913in}{4.089975in}}{\pgfqpoint{1.377108in}{4.095275in}}{\pgfqpoint{1.377108in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.377108in}{4.106325in}}{\pgfqpoint{1.374913in}{4.111625in}}{\pgfqpoint{1.371006in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.367100in}{4.119438in}}{\pgfqpoint{1.361800in}{4.121633in}}{\pgfqpoint{1.356275in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.350750in}{4.121633in}}{\pgfqpoint{1.345450in}{4.119438in}}{\pgfqpoint{1.341544in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.337637in}{4.111625in}}{\pgfqpoint{1.335442in}{4.106325in}}{\pgfqpoint{1.335442in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.335442in}{4.095275in}}{\pgfqpoint{1.337637in}{4.089975in}}{\pgfqpoint{1.341544in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.345450in}{4.082162in}}{\pgfqpoint{1.350750in}{4.079967in}}{\pgfqpoint{1.356275in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085955in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{1.091480in}{3.587167in}}{\pgfqpoint{1.096780in}{3.589362in}}{\pgfqpoint{1.100686in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.104593in}{3.597175in}}{\pgfqpoint{1.106788in}{3.602475in}}{\pgfqpoint{1.106788in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.106788in}{3.613525in}}{\pgfqpoint{1.104593in}{3.618825in}}{\pgfqpoint{1.100686in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.096780in}{3.626638in}}{\pgfqpoint{1.091480in}{3.628833in}}{\pgfqpoint{1.085955in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.080430in}{3.628833in}}{\pgfqpoint{1.075131in}{3.626638in}}{\pgfqpoint{1.071224in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.067317in}{3.618825in}}{\pgfqpoint{1.065122in}{3.613525in}}{\pgfqpoint{1.065122in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.065122in}{3.602475in}}{\pgfqpoint{1.067317in}{3.597175in}}{\pgfqpoint{1.071224in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.075131in}{3.589362in}}{\pgfqpoint{1.080430in}{3.587167in}}{\pgfqpoint{1.085955in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500507in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.506032in}{4.079967in}}{\pgfqpoint{1.511332in}{4.082162in}}{\pgfqpoint{1.515239in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.519146in}{4.089975in}}{\pgfqpoint{1.521341in}{4.095275in}}{\pgfqpoint{1.521341in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.521341in}{4.106325in}}{\pgfqpoint{1.519146in}{4.111625in}}{\pgfqpoint{1.515239in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.511332in}{4.119438in}}{\pgfqpoint{1.506032in}{4.121633in}}{\pgfqpoint{1.500507in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.494982in}{4.121633in}}{\pgfqpoint{1.489683in}{4.119438in}}{\pgfqpoint{1.485776in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.481869in}{4.111625in}}{\pgfqpoint{1.479674in}{4.106325in}}{\pgfqpoint{1.479674in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.479674in}{4.095275in}}{\pgfqpoint{1.481869in}{4.089975in}}{\pgfqpoint{1.485776in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.489683in}{4.082162in}}{\pgfqpoint{1.494982in}{4.079967in}}{\pgfqpoint{1.500507in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157046in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.162571in}{4.079967in}}{\pgfqpoint{1.167870in}{4.082162in}}{\pgfqpoint{1.171777in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.175684in}{4.089975in}}{\pgfqpoint{1.177879in}{4.095275in}}{\pgfqpoint{1.177879in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.177879in}{4.106325in}}{\pgfqpoint{1.175684in}{4.111625in}}{\pgfqpoint{1.171777in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.167870in}{4.119438in}}{\pgfqpoint{1.162571in}{4.121633in}}{\pgfqpoint{1.157046in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.151521in}{4.121633in}}{\pgfqpoint{1.146221in}{4.119438in}}{\pgfqpoint{1.142315in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.138408in}{4.111625in}}{\pgfqpoint{1.136213in}{4.106325in}}{\pgfqpoint{1.136213in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.136213in}{4.095275in}}{\pgfqpoint{1.138408in}{4.089975in}}{\pgfqpoint{1.142315in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.146221in}{4.082162in}}{\pgfqpoint{1.151521in}{4.079967in}}{\pgfqpoint{1.157046in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099932in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{1.105457in}{3.587167in}}{\pgfqpoint{1.110756in}{3.589362in}}{\pgfqpoint{1.114663in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.118570in}{3.597175in}}{\pgfqpoint{1.120765in}{3.602475in}}{\pgfqpoint{1.120765in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.120765in}{3.613525in}}{\pgfqpoint{1.118570in}{3.618825in}}{\pgfqpoint{1.114663in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.110756in}{3.626638in}}{\pgfqpoint{1.105457in}{3.628833in}}{\pgfqpoint{1.099932in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.094407in}{3.628833in}}{\pgfqpoint{1.089107in}{3.626638in}}{\pgfqpoint{1.085200in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.081294in}{3.618825in}}{\pgfqpoint{1.079098in}{3.613525in}}{\pgfqpoint{1.079098in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.079098in}{3.602475in}}{\pgfqpoint{1.081294in}{3.597175in}}{\pgfqpoint{1.085200in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.089107in}{3.589362in}}{\pgfqpoint{1.094407in}{3.587167in}}{\pgfqpoint{1.099932in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359431in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{1.364956in}{3.587167in}}{\pgfqpoint{1.370255in}{3.589362in}}{\pgfqpoint{1.374162in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.378069in}{3.597175in}}{\pgfqpoint{1.380264in}{3.602475in}}{\pgfqpoint{1.380264in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.380264in}{3.613525in}}{\pgfqpoint{1.378069in}{3.618825in}}{\pgfqpoint{1.374162in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.370255in}{3.626638in}}{\pgfqpoint{1.364956in}{3.628833in}}{\pgfqpoint{1.359431in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.353906in}{3.628833in}}{\pgfqpoint{1.348606in}{3.626638in}}{\pgfqpoint{1.344699in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.340793in}{3.618825in}}{\pgfqpoint{1.338597in}{3.613525in}}{\pgfqpoint{1.338597in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.338597in}{3.602475in}}{\pgfqpoint{1.340793in}{3.597175in}}{\pgfqpoint{1.344699in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.348606in}{3.589362in}}{\pgfqpoint{1.353906in}{3.587167in}}{\pgfqpoint{1.359431in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343034in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.348559in}{4.079967in}}{\pgfqpoint{1.353859in}{4.082162in}}{\pgfqpoint{1.357765in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.361672in}{4.089975in}}{\pgfqpoint{1.363867in}{4.095275in}}{\pgfqpoint{1.363867in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.363867in}{4.106325in}}{\pgfqpoint{1.361672in}{4.111625in}}{\pgfqpoint{1.357765in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.353859in}{4.119438in}}{\pgfqpoint{1.348559in}{4.121633in}}{\pgfqpoint{1.343034in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.337509in}{4.121633in}}{\pgfqpoint{1.332209in}{4.119438in}}{\pgfqpoint{1.328303in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.324396in}{4.111625in}}{\pgfqpoint{1.322201in}{4.106325in}}{\pgfqpoint{1.322201in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.322201in}{4.095275in}}{\pgfqpoint{1.324396in}{4.089975in}}{\pgfqpoint{1.328303in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.332209in}{4.082162in}}{\pgfqpoint{1.337509in}{4.079967in}}{\pgfqpoint{1.343034in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326807in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{1.332332in}{3.587167in}}{\pgfqpoint{1.337632in}{3.589362in}}{\pgfqpoint{1.341539in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.345446in}{3.597175in}}{\pgfqpoint{1.347641in}{3.602475in}}{\pgfqpoint{1.347641in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.347641in}{3.613525in}}{\pgfqpoint{1.345446in}{3.618825in}}{\pgfqpoint{1.341539in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.337632in}{3.626638in}}{\pgfqpoint{1.332332in}{3.628833in}}{\pgfqpoint{1.326807in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.321282in}{3.628833in}}{\pgfqpoint{1.315983in}{3.626638in}}{\pgfqpoint{1.312076in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.308169in}{3.618825in}}{\pgfqpoint{1.305974in}{3.613525in}}{\pgfqpoint{1.305974in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.305974in}{3.602475in}}{\pgfqpoint{1.308169in}{3.597175in}}{\pgfqpoint{1.312076in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.315983in}{3.589362in}}{\pgfqpoint{1.321282in}{3.587167in}}{\pgfqpoint{1.326807in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392590in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.398115in}{4.079967in}}{\pgfqpoint{1.403415in}{4.082162in}}{\pgfqpoint{1.407321in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.411228in}{4.089975in}}{\pgfqpoint{1.413423in}{4.095275in}}{\pgfqpoint{1.413423in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.413423in}{4.106325in}}{\pgfqpoint{1.411228in}{4.111625in}}{\pgfqpoint{1.407321in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.403415in}{4.119438in}}{\pgfqpoint{1.398115in}{4.121633in}}{\pgfqpoint{1.392590in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.387065in}{4.121633in}}{\pgfqpoint{1.381765in}{4.119438in}}{\pgfqpoint{1.377859in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.373952in}{4.111625in}}{\pgfqpoint{1.371757in}{4.106325in}}{\pgfqpoint{1.371757in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.371757in}{4.095275in}}{\pgfqpoint{1.373952in}{4.089975in}}{\pgfqpoint{1.377859in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.381765in}{4.082162in}}{\pgfqpoint{1.387065in}{4.079967in}}{\pgfqpoint{1.392590in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240602in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{1.246127in}{3.587167in}}{\pgfqpoint{1.251426in}{3.589362in}}{\pgfqpoint{1.255333in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.259240in}{3.597175in}}{\pgfqpoint{1.261435in}{3.602475in}}{\pgfqpoint{1.261435in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.261435in}{3.613525in}}{\pgfqpoint{1.259240in}{3.618825in}}{\pgfqpoint{1.255333in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.251426in}{3.626638in}}{\pgfqpoint{1.246127in}{3.628833in}}{\pgfqpoint{1.240602in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.235077in}{3.628833in}}{\pgfqpoint{1.229777in}{3.626638in}}{\pgfqpoint{1.225870in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.221963in}{3.618825in}}{\pgfqpoint{1.219768in}{3.613525in}}{\pgfqpoint{1.219768in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.219768in}{3.602475in}}{\pgfqpoint{1.221963in}{3.597175in}}{\pgfqpoint{1.225870in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.229777in}{3.589362in}}{\pgfqpoint{1.235077in}{3.587167in}}{\pgfqpoint{1.240602in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365300in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.370825in}{4.079967in}}{\pgfqpoint{1.376124in}{4.082162in}}{\pgfqpoint{1.380031in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.383938in}{4.089975in}}{\pgfqpoint{1.386133in}{4.095275in}}{\pgfqpoint{1.386133in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.386133in}{4.106325in}}{\pgfqpoint{1.383938in}{4.111625in}}{\pgfqpoint{1.380031in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.376124in}{4.119438in}}{\pgfqpoint{1.370825in}{4.121633in}}{\pgfqpoint{1.365300in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.359775in}{4.121633in}}{\pgfqpoint{1.354475in}{4.119438in}}{\pgfqpoint{1.350568in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.346662in}{4.111625in}}{\pgfqpoint{1.344467in}{4.106325in}}{\pgfqpoint{1.344467in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.344467in}{4.095275in}}{\pgfqpoint{1.346662in}{4.089975in}}{\pgfqpoint{1.350568in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.354475in}{4.082162in}}{\pgfqpoint{1.359775in}{4.079967in}}{\pgfqpoint{1.365300in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401745in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.407270in}{4.079967in}}{\pgfqpoint{1.412570in}{4.082162in}}{\pgfqpoint{1.416477in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.420383in}{4.089975in}}{\pgfqpoint{1.422579in}{4.095275in}}{\pgfqpoint{1.422579in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.422579in}{4.106325in}}{\pgfqpoint{1.420383in}{4.111625in}}{\pgfqpoint{1.416477in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.412570in}{4.119438in}}{\pgfqpoint{1.407270in}{4.121633in}}{\pgfqpoint{1.401745in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.396220in}{4.121633in}}{\pgfqpoint{1.390921in}{4.119438in}}{\pgfqpoint{1.387014in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.383107in}{4.111625in}}{\pgfqpoint{1.380912in}{4.106325in}}{\pgfqpoint{1.380912in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.380912in}{4.095275in}}{\pgfqpoint{1.383107in}{4.089975in}}{\pgfqpoint{1.387014in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.390921in}{4.082162in}}{\pgfqpoint{1.396220in}{4.079967in}}{\pgfqpoint{1.401745in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{4.079967in}}{\pgfqpoint{1.637491in}{4.082162in}}{\pgfqpoint{1.641398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{4.089975in}}{\pgfqpoint{1.647500in}{4.095275in}}{\pgfqpoint{1.647500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{4.106325in}}{\pgfqpoint{1.645305in}{4.111625in}}{\pgfqpoint{1.641398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{4.119438in}}{\pgfqpoint{1.632192in}{4.121633in}}{\pgfqpoint{1.626667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{4.121633in}}{\pgfqpoint{1.615842in}{4.119438in}}{\pgfqpoint{1.611935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{4.111625in}}{\pgfqpoint{1.605833in}{4.106325in}}{\pgfqpoint{1.605833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{4.095275in}}{\pgfqpoint{1.608028in}{4.089975in}}{\pgfqpoint{1.611935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{4.082162in}}{\pgfqpoint{1.621142in}{4.079967in}}{\pgfqpoint{1.626667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145551in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.151076in}{4.079967in}}{\pgfqpoint{1.156375in}{4.082162in}}{\pgfqpoint{1.160282in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.164189in}{4.089975in}}{\pgfqpoint{1.166384in}{4.095275in}}{\pgfqpoint{1.166384in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.166384in}{4.106325in}}{\pgfqpoint{1.164189in}{4.111625in}}{\pgfqpoint{1.160282in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.156375in}{4.119438in}}{\pgfqpoint{1.151076in}{4.121633in}}{\pgfqpoint{1.145551in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.140026in}{4.121633in}}{\pgfqpoint{1.134726in}{4.119438in}}{\pgfqpoint{1.130819in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.126913in}{4.111625in}}{\pgfqpoint{1.124718in}{4.106325in}}{\pgfqpoint{1.124718in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.124718in}{4.095275in}}{\pgfqpoint{1.126913in}{4.089975in}}{\pgfqpoint{1.130819in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.134726in}{4.082162in}}{\pgfqpoint{1.140026in}{4.079967in}}{\pgfqpoint{1.145551in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438860in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{1.444385in}{3.587167in}}{\pgfqpoint{1.449684in}{3.589362in}}{\pgfqpoint{1.453591in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.457498in}{3.597175in}}{\pgfqpoint{1.459693in}{3.602475in}}{\pgfqpoint{1.459693in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.459693in}{3.613525in}}{\pgfqpoint{1.457498in}{3.618825in}}{\pgfqpoint{1.453591in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.449684in}{3.626638in}}{\pgfqpoint{1.444385in}{3.628833in}}{\pgfqpoint{1.438860in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.433335in}{3.628833in}}{\pgfqpoint{1.428035in}{3.626638in}}{\pgfqpoint{1.424128in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.420222in}{3.618825in}}{\pgfqpoint{1.418026in}{3.613525in}}{\pgfqpoint{1.418026in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.418026in}{3.602475in}}{\pgfqpoint{1.420222in}{3.597175in}}{\pgfqpoint{1.424128in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.428035in}{3.589362in}}{\pgfqpoint{1.433335in}{3.587167in}}{\pgfqpoint{1.438860in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449199in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.454724in}{4.079967in}}{\pgfqpoint{1.460023in}{4.082162in}}{\pgfqpoint{1.463930in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.467837in}{4.089975in}}{\pgfqpoint{1.470032in}{4.095275in}}{\pgfqpoint{1.470032in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.470032in}{4.106325in}}{\pgfqpoint{1.467837in}{4.111625in}}{\pgfqpoint{1.463930in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.460023in}{4.119438in}}{\pgfqpoint{1.454724in}{4.121633in}}{\pgfqpoint{1.449199in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.443674in}{4.121633in}}{\pgfqpoint{1.438374in}{4.119438in}}{\pgfqpoint{1.434467in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.430560in}{4.111625in}}{\pgfqpoint{1.428365in}{4.106325in}}{\pgfqpoint{1.428365in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.428365in}{4.095275in}}{\pgfqpoint{1.430560in}{4.089975in}}{\pgfqpoint{1.434467in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.438374in}{4.082162in}}{\pgfqpoint{1.443674in}{4.079967in}}{\pgfqpoint{1.449199in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475765in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.481290in}{4.079967in}}{\pgfqpoint{1.486590in}{4.082162in}}{\pgfqpoint{1.490496in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.494403in}{4.089975in}}{\pgfqpoint{1.496598in}{4.095275in}}{\pgfqpoint{1.496598in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.496598in}{4.106325in}}{\pgfqpoint{1.494403in}{4.111625in}}{\pgfqpoint{1.490496in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.486590in}{4.119438in}}{\pgfqpoint{1.481290in}{4.121633in}}{\pgfqpoint{1.475765in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.470240in}{4.121633in}}{\pgfqpoint{1.464940in}{4.119438in}}{\pgfqpoint{1.461034in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.457127in}{4.111625in}}{\pgfqpoint{1.454932in}{4.106325in}}{\pgfqpoint{1.454932in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.454932in}{4.095275in}}{\pgfqpoint{1.457127in}{4.089975in}}{\pgfqpoint{1.461034in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.464940in}{4.082162in}}{\pgfqpoint{1.470240in}{4.079967in}}{\pgfqpoint{1.475765in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554447in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.559972in}{4.079967in}}{\pgfqpoint{1.565272in}{4.082162in}}{\pgfqpoint{1.569179in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.573085in}{4.089975in}}{\pgfqpoint{1.575280in}{4.095275in}}{\pgfqpoint{1.575280in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.575280in}{4.106325in}}{\pgfqpoint{1.573085in}{4.111625in}}{\pgfqpoint{1.569179in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.565272in}{4.119438in}}{\pgfqpoint{1.559972in}{4.121633in}}{\pgfqpoint{1.554447in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.548922in}{4.121633in}}{\pgfqpoint{1.543623in}{4.119438in}}{\pgfqpoint{1.539716in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.535809in}{4.111625in}}{\pgfqpoint{1.533614in}{4.106325in}}{\pgfqpoint{1.533614in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.533614in}{4.095275in}}{\pgfqpoint{1.535809in}{4.089975in}}{\pgfqpoint{1.539716in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.543623in}{4.082162in}}{\pgfqpoint{1.548922in}{4.079967in}}{\pgfqpoint{1.554447in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277145in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.282670in}{4.079967in}}{\pgfqpoint{1.287969in}{4.082162in}}{\pgfqpoint{1.291876in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.295783in}{4.089975in}}{\pgfqpoint{1.297978in}{4.095275in}}{\pgfqpoint{1.297978in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.297978in}{4.106325in}}{\pgfqpoint{1.295783in}{4.111625in}}{\pgfqpoint{1.291876in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.287969in}{4.119438in}}{\pgfqpoint{1.282670in}{4.121633in}}{\pgfqpoint{1.277145in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.271620in}{4.121633in}}{\pgfqpoint{1.266320in}{4.119438in}}{\pgfqpoint{1.262413in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.258507in}{4.111625in}}{\pgfqpoint{1.256311in}{4.106325in}}{\pgfqpoint{1.256311in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.256311in}{4.095275in}}{\pgfqpoint{1.258507in}{4.089975in}}{\pgfqpoint{1.262413in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.266320in}{4.082162in}}{\pgfqpoint{1.271620in}{4.079967in}}{\pgfqpoint{1.277145in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221861in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.227386in}{4.079967in}}{\pgfqpoint{1.232686in}{4.082162in}}{\pgfqpoint{1.236593in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.240500in}{4.089975in}}{\pgfqpoint{1.242695in}{4.095275in}}{\pgfqpoint{1.242695in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.242695in}{4.106325in}}{\pgfqpoint{1.240500in}{4.111625in}}{\pgfqpoint{1.236593in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.232686in}{4.119438in}}{\pgfqpoint{1.227386in}{4.121633in}}{\pgfqpoint{1.221861in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.216336in}{4.121633in}}{\pgfqpoint{1.211037in}{4.119438in}}{\pgfqpoint{1.207130in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.203223in}{4.111625in}}{\pgfqpoint{1.201028in}{4.106325in}}{\pgfqpoint{1.201028in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.201028in}{4.095275in}}{\pgfqpoint{1.203223in}{4.089975in}}{\pgfqpoint{1.207130in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.211037in}{4.082162in}}{\pgfqpoint{1.216336in}{4.079967in}}{\pgfqpoint{1.221861in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{3.587167in}}{\pgfqpoint{0.976158in}{3.589362in}}{\pgfqpoint{0.980065in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{3.597175in}}{\pgfqpoint{0.986167in}{3.602475in}}{\pgfqpoint{0.986167in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{3.613525in}}{\pgfqpoint{0.983972in}{3.618825in}}{\pgfqpoint{0.980065in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{3.626638in}}{\pgfqpoint{0.970858in}{3.628833in}}{\pgfqpoint{0.965333in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{3.628833in}}{\pgfqpoint{0.954509in}{3.626638in}}{\pgfqpoint{0.950602in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{3.618825in}}{\pgfqpoint{0.944500in}{3.613525in}}{\pgfqpoint{0.944500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{3.602475in}}{\pgfqpoint{0.946695in}{3.597175in}}{\pgfqpoint{0.950602in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{3.589362in}}{\pgfqpoint{0.959808in}{3.587167in}}{\pgfqpoint{0.965333in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345862in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.351387in}{4.079967in}}{\pgfqpoint{1.356687in}{4.082162in}}{\pgfqpoint{1.360593in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.364500in}{4.089975in}}{\pgfqpoint{1.366695in}{4.095275in}}{\pgfqpoint{1.366695in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.366695in}{4.106325in}}{\pgfqpoint{1.364500in}{4.111625in}}{\pgfqpoint{1.360593in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.356687in}{4.119438in}}{\pgfqpoint{1.351387in}{4.121633in}}{\pgfqpoint{1.345862in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.340337in}{4.121633in}}{\pgfqpoint{1.335037in}{4.119438in}}{\pgfqpoint{1.331131in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.327224in}{4.111625in}}{\pgfqpoint{1.325029in}{4.106325in}}{\pgfqpoint{1.325029in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.325029in}{4.095275in}}{\pgfqpoint{1.327224in}{4.089975in}}{\pgfqpoint{1.331131in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.335037in}{4.082162in}}{\pgfqpoint{1.340337in}{4.079967in}}{\pgfqpoint{1.345862in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{4.079967in}}{\pgfqpoint{0.976158in}{4.082162in}}{\pgfqpoint{0.980065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{4.089975in}}{\pgfqpoint{0.986167in}{4.095275in}}{\pgfqpoint{0.986167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{4.106325in}}{\pgfqpoint{0.983972in}{4.111625in}}{\pgfqpoint{0.980065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{4.119438in}}{\pgfqpoint{0.970858in}{4.121633in}}{\pgfqpoint{0.965333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{4.121633in}}{\pgfqpoint{0.954509in}{4.119438in}}{\pgfqpoint{0.950602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{4.111625in}}{\pgfqpoint{0.944500in}{4.106325in}}{\pgfqpoint{0.944500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{4.095275in}}{\pgfqpoint{0.946695in}{4.089975in}}{\pgfqpoint{0.950602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{4.082162in}}{\pgfqpoint{0.959808in}{4.079967in}}{\pgfqpoint{0.965333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{4.079967in}}{\pgfqpoint{1.637491in}{4.082162in}}{\pgfqpoint{1.641398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{4.089975in}}{\pgfqpoint{1.647500in}{4.095275in}}{\pgfqpoint{1.647500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{4.106325in}}{\pgfqpoint{1.645305in}{4.111625in}}{\pgfqpoint{1.641398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{4.119438in}}{\pgfqpoint{1.632192in}{4.121633in}}{\pgfqpoint{1.626667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{4.121633in}}{\pgfqpoint{1.615842in}{4.119438in}}{\pgfqpoint{1.611935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{4.111625in}}{\pgfqpoint{1.605833in}{4.106325in}}{\pgfqpoint{1.605833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{4.095275in}}{\pgfqpoint{1.608028in}{4.089975in}}{\pgfqpoint{1.611935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{4.082162in}}{\pgfqpoint{1.621142in}{4.079967in}}{\pgfqpoint{1.626667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593613in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.599138in}{4.079967in}}{\pgfqpoint{1.604437in}{4.082162in}}{\pgfqpoint{1.608344in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.612251in}{4.089975in}}{\pgfqpoint{1.614446in}{4.095275in}}{\pgfqpoint{1.614446in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.614446in}{4.106325in}}{\pgfqpoint{1.612251in}{4.111625in}}{\pgfqpoint{1.608344in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.604437in}{4.119438in}}{\pgfqpoint{1.599138in}{4.121633in}}{\pgfqpoint{1.593613in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.588088in}{4.121633in}}{\pgfqpoint{1.582788in}{4.119438in}}{\pgfqpoint{1.578881in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.574975in}{4.111625in}}{\pgfqpoint{1.572779in}{4.106325in}}{\pgfqpoint{1.572779in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.572779in}{4.095275in}}{\pgfqpoint{1.574975in}{4.089975in}}{\pgfqpoint{1.578881in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.582788in}{4.082162in}}{\pgfqpoint{1.588088in}{4.079967in}}{\pgfqpoint{1.593613in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592158in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.597683in}{4.079967in}}{\pgfqpoint{1.602983in}{4.082162in}}{\pgfqpoint{1.606889in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.610796in}{4.089975in}}{\pgfqpoint{1.612991in}{4.095275in}}{\pgfqpoint{1.612991in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.612991in}{4.106325in}}{\pgfqpoint{1.610796in}{4.111625in}}{\pgfqpoint{1.606889in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.602983in}{4.119438in}}{\pgfqpoint{1.597683in}{4.121633in}}{\pgfqpoint{1.592158in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.586633in}{4.121633in}}{\pgfqpoint{1.581333in}{4.119438in}}{\pgfqpoint{1.577427in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.573520in}{4.111625in}}{\pgfqpoint{1.571325in}{4.106325in}}{\pgfqpoint{1.571325in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.571325in}{4.095275in}}{\pgfqpoint{1.573520in}{4.089975in}}{\pgfqpoint{1.577427in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.581333in}{4.082162in}}{\pgfqpoint{1.586633in}{4.079967in}}{\pgfqpoint{1.592158in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349364in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.354889in}{4.079967in}}{\pgfqpoint{1.360188in}{4.082162in}}{\pgfqpoint{1.364095in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.368002in}{4.089975in}}{\pgfqpoint{1.370197in}{4.095275in}}{\pgfqpoint{1.370197in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.370197in}{4.106325in}}{\pgfqpoint{1.368002in}{4.111625in}}{\pgfqpoint{1.364095in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.360188in}{4.119438in}}{\pgfqpoint{1.354889in}{4.121633in}}{\pgfqpoint{1.349364in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.343839in}{4.121633in}}{\pgfqpoint{1.338539in}{4.119438in}}{\pgfqpoint{1.334632in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.330726in}{4.111625in}}{\pgfqpoint{1.328530in}{4.106325in}}{\pgfqpoint{1.328530in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.328530in}{4.095275in}}{\pgfqpoint{1.330726in}{4.089975in}}{\pgfqpoint{1.334632in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.338539in}{4.082162in}}{\pgfqpoint{1.343839in}{4.079967in}}{\pgfqpoint{1.349364in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140225in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.145750in}{4.079967in}}{\pgfqpoint{1.151050in}{4.082162in}}{\pgfqpoint{1.154956in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.158863in}{4.089975in}}{\pgfqpoint{1.161058in}{4.095275in}}{\pgfqpoint{1.161058in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.161058in}{4.106325in}}{\pgfqpoint{1.158863in}{4.111625in}}{\pgfqpoint{1.154956in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.151050in}{4.119438in}}{\pgfqpoint{1.145750in}{4.121633in}}{\pgfqpoint{1.140225in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.134700in}{4.121633in}}{\pgfqpoint{1.129400in}{4.119438in}}{\pgfqpoint{1.125494in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.121587in}{4.111625in}}{\pgfqpoint{1.119392in}{4.106325in}}{\pgfqpoint{1.119392in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.119392in}{4.095275in}}{\pgfqpoint{1.121587in}{4.089975in}}{\pgfqpoint{1.125494in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.129400in}{4.082162in}}{\pgfqpoint{1.134700in}{4.079967in}}{\pgfqpoint{1.140225in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191417in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.196942in}{4.079967in}}{\pgfqpoint{1.202241in}{4.082162in}}{\pgfqpoint{1.206148in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.210055in}{4.089975in}}{\pgfqpoint{1.212250in}{4.095275in}}{\pgfqpoint{1.212250in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.212250in}{4.106325in}}{\pgfqpoint{1.210055in}{4.111625in}}{\pgfqpoint{1.206148in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.202241in}{4.119438in}}{\pgfqpoint{1.196942in}{4.121633in}}{\pgfqpoint{1.191417in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.185891in}{4.121633in}}{\pgfqpoint{1.180592in}{4.119438in}}{\pgfqpoint{1.176685in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.172778in}{4.111625in}}{\pgfqpoint{1.170583in}{4.106325in}}{\pgfqpoint{1.170583in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.170583in}{4.095275in}}{\pgfqpoint{1.172778in}{4.089975in}}{\pgfqpoint{1.176685in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.180592in}{4.082162in}}{\pgfqpoint{1.185891in}{4.079967in}}{\pgfqpoint{1.191417in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494313in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.499838in}{4.079967in}}{\pgfqpoint{1.505137in}{4.082162in}}{\pgfqpoint{1.509044in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.512951in}{4.089975in}}{\pgfqpoint{1.515146in}{4.095275in}}{\pgfqpoint{1.515146in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.515146in}{4.106325in}}{\pgfqpoint{1.512951in}{4.111625in}}{\pgfqpoint{1.509044in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.505137in}{4.119438in}}{\pgfqpoint{1.499838in}{4.121633in}}{\pgfqpoint{1.494313in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.488788in}{4.121633in}}{\pgfqpoint{1.483488in}{4.119438in}}{\pgfqpoint{1.479581in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.475675in}{4.111625in}}{\pgfqpoint{1.473479in}{4.106325in}}{\pgfqpoint{1.473479in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.473479in}{4.095275in}}{\pgfqpoint{1.475675in}{4.089975in}}{\pgfqpoint{1.479581in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.483488in}{4.082162in}}{\pgfqpoint{1.488788in}{4.079967in}}{\pgfqpoint{1.494313in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415982in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.421507in}{4.079967in}}{\pgfqpoint{1.426806in}{4.082162in}}{\pgfqpoint{1.430713in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.434620in}{4.089975in}}{\pgfqpoint{1.436815in}{4.095275in}}{\pgfqpoint{1.436815in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.436815in}{4.106325in}}{\pgfqpoint{1.434620in}{4.111625in}}{\pgfqpoint{1.430713in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.426806in}{4.119438in}}{\pgfqpoint{1.421507in}{4.121633in}}{\pgfqpoint{1.415982in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.410457in}{4.121633in}}{\pgfqpoint{1.405157in}{4.119438in}}{\pgfqpoint{1.401250in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.397344in}{4.111625in}}{\pgfqpoint{1.395148in}{4.106325in}}{\pgfqpoint{1.395148in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.395148in}{4.095275in}}{\pgfqpoint{1.397344in}{4.089975in}}{\pgfqpoint{1.401250in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.405157in}{4.082162in}}{\pgfqpoint{1.410457in}{4.079967in}}{\pgfqpoint{1.415982in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486151in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.491676in}{4.079967in}}{\pgfqpoint{1.496975in}{4.082162in}}{\pgfqpoint{1.500882in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.504789in}{4.089975in}}{\pgfqpoint{1.506984in}{4.095275in}}{\pgfqpoint{1.506984in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.506984in}{4.106325in}}{\pgfqpoint{1.504789in}{4.111625in}}{\pgfqpoint{1.500882in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.496975in}{4.119438in}}{\pgfqpoint{1.491676in}{4.121633in}}{\pgfqpoint{1.486151in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.480626in}{4.121633in}}{\pgfqpoint{1.475326in}{4.119438in}}{\pgfqpoint{1.471420in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.467513in}{4.111625in}}{\pgfqpoint{1.465318in}{4.106325in}}{\pgfqpoint{1.465318in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.465318in}{4.095275in}}{\pgfqpoint{1.467513in}{4.089975in}}{\pgfqpoint{1.471420in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.475326in}{4.082162in}}{\pgfqpoint{1.480626in}{4.079967in}}{\pgfqpoint{1.486151in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108329in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.113854in}{4.079967in}}{\pgfqpoint{1.119154in}{4.082162in}}{\pgfqpoint{1.123061in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.126967in}{4.089975in}}{\pgfqpoint{1.129163in}{4.095275in}}{\pgfqpoint{1.129163in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.129163in}{4.106325in}}{\pgfqpoint{1.126967in}{4.111625in}}{\pgfqpoint{1.123061in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.119154in}{4.119438in}}{\pgfqpoint{1.113854in}{4.121633in}}{\pgfqpoint{1.108329in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.102804in}{4.121633in}}{\pgfqpoint{1.097505in}{4.119438in}}{\pgfqpoint{1.093598in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.089691in}{4.111625in}}{\pgfqpoint{1.087496in}{4.106325in}}{\pgfqpoint{1.087496in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.087496in}{4.095275in}}{\pgfqpoint{1.089691in}{4.089975in}}{\pgfqpoint{1.093598in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.097505in}{4.082162in}}{\pgfqpoint{1.102804in}{4.079967in}}{\pgfqpoint{1.108329in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{3.587167in}}{\pgfqpoint{0.976158in}{3.589362in}}{\pgfqpoint{0.980065in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{3.597175in}}{\pgfqpoint{0.986167in}{3.602475in}}{\pgfqpoint{0.986167in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{3.613525in}}{\pgfqpoint{0.983972in}{3.618825in}}{\pgfqpoint{0.980065in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{3.626638in}}{\pgfqpoint{0.970858in}{3.628833in}}{\pgfqpoint{0.965333in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{3.628833in}}{\pgfqpoint{0.954509in}{3.626638in}}{\pgfqpoint{0.950602in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{3.618825in}}{\pgfqpoint{0.944500in}{3.613525in}}{\pgfqpoint{0.944500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{3.602475in}}{\pgfqpoint{0.946695in}{3.597175in}}{\pgfqpoint{0.950602in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{3.589362in}}{\pgfqpoint{0.959808in}{3.587167in}}{\pgfqpoint{0.965333in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159364in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{1.164889in}{3.587167in}}{\pgfqpoint{1.170189in}{3.589362in}}{\pgfqpoint{1.174095in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.178002in}{3.597175in}}{\pgfqpoint{1.180197in}{3.602475in}}{\pgfqpoint{1.180197in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.180197in}{3.613525in}}{\pgfqpoint{1.178002in}{3.618825in}}{\pgfqpoint{1.174095in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.170189in}{3.626638in}}{\pgfqpoint{1.164889in}{3.628833in}}{\pgfqpoint{1.159364in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.153839in}{3.628833in}}{\pgfqpoint{1.148539in}{3.626638in}}{\pgfqpoint{1.144633in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.140726in}{3.618825in}}{\pgfqpoint{1.138531in}{3.613525in}}{\pgfqpoint{1.138531in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.138531in}{3.602475in}}{\pgfqpoint{1.140726in}{3.597175in}}{\pgfqpoint{1.144633in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.148539in}{3.589362in}}{\pgfqpoint{1.153839in}{3.587167in}}{\pgfqpoint{1.159364in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374661in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.380186in}{4.079967in}}{\pgfqpoint{1.385485in}{4.082162in}}{\pgfqpoint{1.389392in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.393299in}{4.089975in}}{\pgfqpoint{1.395494in}{4.095275in}}{\pgfqpoint{1.395494in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.395494in}{4.106325in}}{\pgfqpoint{1.393299in}{4.111625in}}{\pgfqpoint{1.389392in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.385485in}{4.119438in}}{\pgfqpoint{1.380186in}{4.121633in}}{\pgfqpoint{1.374661in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.369135in}{4.121633in}}{\pgfqpoint{1.363836in}{4.119438in}}{\pgfqpoint{1.359929in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.356022in}{4.111625in}}{\pgfqpoint{1.353827in}{4.106325in}}{\pgfqpoint{1.353827in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.353827in}{4.095275in}}{\pgfqpoint{1.356022in}{4.089975in}}{\pgfqpoint{1.359929in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.363836in}{4.082162in}}{\pgfqpoint{1.369135in}{4.079967in}}{\pgfqpoint{1.374661in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264629in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.270154in}{4.079967in}}{\pgfqpoint{1.275453in}{4.082162in}}{\pgfqpoint{1.279360in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.283267in}{4.089975in}}{\pgfqpoint{1.285462in}{4.095275in}}{\pgfqpoint{1.285462in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.285462in}{4.106325in}}{\pgfqpoint{1.283267in}{4.111625in}}{\pgfqpoint{1.279360in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.275453in}{4.119438in}}{\pgfqpoint{1.270154in}{4.121633in}}{\pgfqpoint{1.264629in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.259104in}{4.121633in}}{\pgfqpoint{1.253804in}{4.119438in}}{\pgfqpoint{1.249897in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.245991in}{4.111625in}}{\pgfqpoint{1.243795in}{4.106325in}}{\pgfqpoint{1.243795in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.243795in}{4.095275in}}{\pgfqpoint{1.245991in}{4.089975in}}{\pgfqpoint{1.249897in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.253804in}{4.082162in}}{\pgfqpoint{1.259104in}{4.079967in}}{\pgfqpoint{1.264629in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063465in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.068990in}{4.079967in}}{\pgfqpoint{1.074290in}{4.082162in}}{\pgfqpoint{1.078196in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.082103in}{4.089975in}}{\pgfqpoint{1.084298in}{4.095275in}}{\pgfqpoint{1.084298in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.084298in}{4.106325in}}{\pgfqpoint{1.082103in}{4.111625in}}{\pgfqpoint{1.078196in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.074290in}{4.119438in}}{\pgfqpoint{1.068990in}{4.121633in}}{\pgfqpoint{1.063465in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.057940in}{4.121633in}}{\pgfqpoint{1.052640in}{4.119438in}}{\pgfqpoint{1.048734in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.044827in}{4.111625in}}{\pgfqpoint{1.042632in}{4.106325in}}{\pgfqpoint{1.042632in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.042632in}{4.095275in}}{\pgfqpoint{1.044827in}{4.089975in}}{\pgfqpoint{1.048734in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.052640in}{4.082162in}}{\pgfqpoint{1.057940in}{4.079967in}}{\pgfqpoint{1.063465in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429105in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.434630in}{4.079967in}}{\pgfqpoint{1.439929in}{4.082162in}}{\pgfqpoint{1.443836in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.447743in}{4.089975in}}{\pgfqpoint{1.449938in}{4.095275in}}{\pgfqpoint{1.449938in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.449938in}{4.106325in}}{\pgfqpoint{1.447743in}{4.111625in}}{\pgfqpoint{1.443836in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.439929in}{4.119438in}}{\pgfqpoint{1.434630in}{4.121633in}}{\pgfqpoint{1.429105in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.423580in}{4.121633in}}{\pgfqpoint{1.418280in}{4.119438in}}{\pgfqpoint{1.414373in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.410466in}{4.111625in}}{\pgfqpoint{1.408271in}{4.106325in}}{\pgfqpoint{1.408271in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.408271in}{4.095275in}}{\pgfqpoint{1.410466in}{4.089975in}}{\pgfqpoint{1.414373in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.418280in}{4.082162in}}{\pgfqpoint{1.423580in}{4.079967in}}{\pgfqpoint{1.429105in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409777in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.415302in}{4.079967in}}{\pgfqpoint{1.420601in}{4.082162in}}{\pgfqpoint{1.424508in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.428415in}{4.089975in}}{\pgfqpoint{1.430610in}{4.095275in}}{\pgfqpoint{1.430610in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.430610in}{4.106325in}}{\pgfqpoint{1.428415in}{4.111625in}}{\pgfqpoint{1.424508in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.420601in}{4.119438in}}{\pgfqpoint{1.415302in}{4.121633in}}{\pgfqpoint{1.409777in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.404252in}{4.121633in}}{\pgfqpoint{1.398952in}{4.119438in}}{\pgfqpoint{1.395045in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.391139in}{4.111625in}}{\pgfqpoint{1.388944in}{4.106325in}}{\pgfqpoint{1.388944in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.388944in}{4.095275in}}{\pgfqpoint{1.391139in}{4.089975in}}{\pgfqpoint{1.395045in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.398952in}{4.082162in}}{\pgfqpoint{1.404252in}{4.079967in}}{\pgfqpoint{1.409777in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291678in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.297203in}{4.079967in}}{\pgfqpoint{1.302502in}{4.082162in}}{\pgfqpoint{1.306409in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.310316in}{4.089975in}}{\pgfqpoint{1.312511in}{4.095275in}}{\pgfqpoint{1.312511in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.312511in}{4.106325in}}{\pgfqpoint{1.310316in}{4.111625in}}{\pgfqpoint{1.306409in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.302502in}{4.119438in}}{\pgfqpoint{1.297203in}{4.121633in}}{\pgfqpoint{1.291678in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.286153in}{4.121633in}}{\pgfqpoint{1.280853in}{4.119438in}}{\pgfqpoint{1.276946in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.273039in}{4.111625in}}{\pgfqpoint{1.270844in}{4.106325in}}{\pgfqpoint{1.270844in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.270844in}{4.095275in}}{\pgfqpoint{1.273039in}{4.089975in}}{\pgfqpoint{1.276946in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.280853in}{4.082162in}}{\pgfqpoint{1.286153in}{4.079967in}}{\pgfqpoint{1.291678in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321895in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.327420in}{4.079967in}}{\pgfqpoint{1.332719in}{4.082162in}}{\pgfqpoint{1.336626in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.340533in}{4.089975in}}{\pgfqpoint{1.342728in}{4.095275in}}{\pgfqpoint{1.342728in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.342728in}{4.106325in}}{\pgfqpoint{1.340533in}{4.111625in}}{\pgfqpoint{1.336626in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.332719in}{4.119438in}}{\pgfqpoint{1.327420in}{4.121633in}}{\pgfqpoint{1.321895in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.316370in}{4.121633in}}{\pgfqpoint{1.311070in}{4.119438in}}{\pgfqpoint{1.307163in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.303256in}{4.111625in}}{\pgfqpoint{1.301061in}{4.106325in}}{\pgfqpoint{1.301061in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.301061in}{4.095275in}}{\pgfqpoint{1.303256in}{4.089975in}}{\pgfqpoint{1.307163in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.311070in}{4.082162in}}{\pgfqpoint{1.316370in}{4.079967in}}{\pgfqpoint{1.321895in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436033in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.441558in}{4.079967in}}{\pgfqpoint{1.446857in}{4.082162in}}{\pgfqpoint{1.450764in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.454671in}{4.089975in}}{\pgfqpoint{1.456866in}{4.095275in}}{\pgfqpoint{1.456866in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.456866in}{4.106325in}}{\pgfqpoint{1.454671in}{4.111625in}}{\pgfqpoint{1.450764in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.446857in}{4.119438in}}{\pgfqpoint{1.441558in}{4.121633in}}{\pgfqpoint{1.436033in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.430507in}{4.121633in}}{\pgfqpoint{1.425208in}{4.119438in}}{\pgfqpoint{1.421301in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.417394in}{4.111625in}}{\pgfqpoint{1.415199in}{4.106325in}}{\pgfqpoint{1.415199in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.415199in}{4.095275in}}{\pgfqpoint{1.417394in}{4.089975in}}{\pgfqpoint{1.421301in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.425208in}{4.082162in}}{\pgfqpoint{1.430507in}{4.079967in}}{\pgfqpoint{1.436033in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524530in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.530055in}{4.079967in}}{\pgfqpoint{1.535354in}{4.082162in}}{\pgfqpoint{1.539261in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.543168in}{4.089975in}}{\pgfqpoint{1.545363in}{4.095275in}}{\pgfqpoint{1.545363in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.545363in}{4.106325in}}{\pgfqpoint{1.543168in}{4.111625in}}{\pgfqpoint{1.539261in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.535354in}{4.119438in}}{\pgfqpoint{1.530055in}{4.121633in}}{\pgfqpoint{1.524530in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.519005in}{4.121633in}}{\pgfqpoint{1.513705in}{4.119438in}}{\pgfqpoint{1.509799in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.505892in}{4.111625in}}{\pgfqpoint{1.503697in}{4.106325in}}{\pgfqpoint{1.503697in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.503697in}{4.095275in}}{\pgfqpoint{1.505892in}{4.089975in}}{\pgfqpoint{1.509799in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.513705in}{4.082162in}}{\pgfqpoint{1.519005in}{4.079967in}}{\pgfqpoint{1.524530in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153474in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.159000in}{4.079967in}}{\pgfqpoint{1.164299in}{4.082162in}}{\pgfqpoint{1.168206in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.172113in}{4.089975in}}{\pgfqpoint{1.174308in}{4.095275in}}{\pgfqpoint{1.174308in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.174308in}{4.106325in}}{\pgfqpoint{1.172113in}{4.111625in}}{\pgfqpoint{1.168206in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.164299in}{4.119438in}}{\pgfqpoint{1.159000in}{4.121633in}}{\pgfqpoint{1.153474in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.147949in}{4.121633in}}{\pgfqpoint{1.142650in}{4.119438in}}{\pgfqpoint{1.138743in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.134836in}{4.111625in}}{\pgfqpoint{1.132641in}{4.106325in}}{\pgfqpoint{1.132641in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.132641in}{4.095275in}}{\pgfqpoint{1.134836in}{4.089975in}}{\pgfqpoint{1.138743in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.142650in}{4.082162in}}{\pgfqpoint{1.147949in}{4.079967in}}{\pgfqpoint{1.153474in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321504in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.327029in}{4.079967in}}{\pgfqpoint{1.332328in}{4.082162in}}{\pgfqpoint{1.336235in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.340142in}{4.089975in}}{\pgfqpoint{1.342337in}{4.095275in}}{\pgfqpoint{1.342337in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.342337in}{4.106325in}}{\pgfqpoint{1.340142in}{4.111625in}}{\pgfqpoint{1.336235in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.332328in}{4.119438in}}{\pgfqpoint{1.327029in}{4.121633in}}{\pgfqpoint{1.321504in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.315979in}{4.121633in}}{\pgfqpoint{1.310679in}{4.119438in}}{\pgfqpoint{1.306772in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.302866in}{4.111625in}}{\pgfqpoint{1.300670in}{4.106325in}}{\pgfqpoint{1.300670in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.300670in}{4.095275in}}{\pgfqpoint{1.302866in}{4.089975in}}{\pgfqpoint{1.306772in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.310679in}{4.082162in}}{\pgfqpoint{1.315979in}{4.079967in}}{\pgfqpoint{1.321504in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123448in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.128973in}{4.079967in}}{\pgfqpoint{1.134272in}{4.082162in}}{\pgfqpoint{1.138179in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.142086in}{4.089975in}}{\pgfqpoint{1.144281in}{4.095275in}}{\pgfqpoint{1.144281in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.144281in}{4.106325in}}{\pgfqpoint{1.142086in}{4.111625in}}{\pgfqpoint{1.138179in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.134272in}{4.119438in}}{\pgfqpoint{1.128973in}{4.121633in}}{\pgfqpoint{1.123448in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.117922in}{4.121633in}}{\pgfqpoint{1.112623in}{4.119438in}}{\pgfqpoint{1.108716in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.104809in}{4.111625in}}{\pgfqpoint{1.102614in}{4.106325in}}{\pgfqpoint{1.102614in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.102614in}{4.095275in}}{\pgfqpoint{1.104809in}{4.089975in}}{\pgfqpoint{1.108716in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.112623in}{4.082162in}}{\pgfqpoint{1.117922in}{4.079967in}}{\pgfqpoint{1.123448in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257697in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.263222in}{4.079967in}}{\pgfqpoint{1.268522in}{4.082162in}}{\pgfqpoint{1.272428in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.276335in}{4.089975in}}{\pgfqpoint{1.278530in}{4.095275in}}{\pgfqpoint{1.278530in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.278530in}{4.106325in}}{\pgfqpoint{1.276335in}{4.111625in}}{\pgfqpoint{1.272428in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{4.119438in}}{\pgfqpoint{1.263222in}{4.121633in}}{\pgfqpoint{1.257697in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.252172in}{4.121633in}}{\pgfqpoint{1.246872in}{4.119438in}}{\pgfqpoint{1.242966in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.239059in}{4.111625in}}{\pgfqpoint{1.236864in}{4.106325in}}{\pgfqpoint{1.236864in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.236864in}{4.095275in}}{\pgfqpoint{1.239059in}{4.089975in}}{\pgfqpoint{1.242966in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.246872in}{4.082162in}}{\pgfqpoint{1.252172in}{4.079967in}}{\pgfqpoint{1.257697in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203553in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.209078in}{4.079967in}}{\pgfqpoint{1.214378in}{4.082162in}}{\pgfqpoint{1.218284in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.222191in}{4.089975in}}{\pgfqpoint{1.224386in}{4.095275in}}{\pgfqpoint{1.224386in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.224386in}{4.106325in}}{\pgfqpoint{1.222191in}{4.111625in}}{\pgfqpoint{1.218284in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.214378in}{4.119438in}}{\pgfqpoint{1.209078in}{4.121633in}}{\pgfqpoint{1.203553in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.198028in}{4.121633in}}{\pgfqpoint{1.192728in}{4.119438in}}{\pgfqpoint{1.188822in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.184915in}{4.111625in}}{\pgfqpoint{1.182720in}{4.106325in}}{\pgfqpoint{1.182720in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.182720in}{4.095275in}}{\pgfqpoint{1.184915in}{4.089975in}}{\pgfqpoint{1.188822in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.192728in}{4.082162in}}{\pgfqpoint{1.198028in}{4.079967in}}{\pgfqpoint{1.203553in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048724in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.054249in}{4.079967in}}{\pgfqpoint{1.059548in}{4.082162in}}{\pgfqpoint{1.063455in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.067362in}{4.089975in}}{\pgfqpoint{1.069557in}{4.095275in}}{\pgfqpoint{1.069557in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.069557in}{4.106325in}}{\pgfqpoint{1.067362in}{4.111625in}}{\pgfqpoint{1.063455in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.059548in}{4.119438in}}{\pgfqpoint{1.054249in}{4.121633in}}{\pgfqpoint{1.048724in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.043198in}{4.121633in}}{\pgfqpoint{1.037899in}{4.119438in}}{\pgfqpoint{1.033992in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.030085in}{4.111625in}}{\pgfqpoint{1.027890in}{4.106325in}}{\pgfqpoint{1.027890in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.027890in}{4.095275in}}{\pgfqpoint{1.030085in}{4.089975in}}{\pgfqpoint{1.033992in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.037899in}{4.082162in}}{\pgfqpoint{1.043198in}{4.079967in}}{\pgfqpoint{1.048724in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261356in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.266881in}{4.079967in}}{\pgfqpoint{1.272181in}{4.082162in}}{\pgfqpoint{1.276087in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.279994in}{4.089975in}}{\pgfqpoint{1.282189in}{4.095275in}}{\pgfqpoint{1.282189in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.282189in}{4.106325in}}{\pgfqpoint{1.279994in}{4.111625in}}{\pgfqpoint{1.276087in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.272181in}{4.119438in}}{\pgfqpoint{1.266881in}{4.121633in}}{\pgfqpoint{1.261356in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.255831in}{4.121633in}}{\pgfqpoint{1.250532in}{4.119438in}}{\pgfqpoint{1.246625in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.242718in}{4.111625in}}{\pgfqpoint{1.240523in}{4.106325in}}{\pgfqpoint{1.240523in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.240523in}{4.095275in}}{\pgfqpoint{1.242718in}{4.089975in}}{\pgfqpoint{1.246625in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.250532in}{4.082162in}}{\pgfqpoint{1.255831in}{4.079967in}}{\pgfqpoint{1.261356in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{4.079967in}}{\pgfqpoint{1.637491in}{4.082162in}}{\pgfqpoint{1.641398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{4.089975in}}{\pgfqpoint{1.647500in}{4.095275in}}{\pgfqpoint{1.647500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{4.106325in}}{\pgfqpoint{1.645305in}{4.111625in}}{\pgfqpoint{1.641398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{4.119438in}}{\pgfqpoint{1.632192in}{4.121633in}}{\pgfqpoint{1.626667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{4.121633in}}{\pgfqpoint{1.615842in}{4.119438in}}{\pgfqpoint{1.611935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{4.111625in}}{\pgfqpoint{1.605833in}{4.106325in}}{\pgfqpoint{1.605833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{4.095275in}}{\pgfqpoint{1.608028in}{4.089975in}}{\pgfqpoint{1.611935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{4.082162in}}{\pgfqpoint{1.621142in}{4.079967in}}{\pgfqpoint{1.626667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408038in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.413563in}{4.079967in}}{\pgfqpoint{1.418863in}{4.082162in}}{\pgfqpoint{1.422769in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.426676in}{4.089975in}}{\pgfqpoint{1.428871in}{4.095275in}}{\pgfqpoint{1.428871in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.428871in}{4.106325in}}{\pgfqpoint{1.426676in}{4.111625in}}{\pgfqpoint{1.422769in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.418863in}{4.119438in}}{\pgfqpoint{1.413563in}{4.121633in}}{\pgfqpoint{1.408038in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.402513in}{4.121633in}}{\pgfqpoint{1.397213in}{4.119438in}}{\pgfqpoint{1.393307in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.389400in}{4.111625in}}{\pgfqpoint{1.387205in}{4.106325in}}{\pgfqpoint{1.387205in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.387205in}{4.095275in}}{\pgfqpoint{1.389400in}{4.089975in}}{\pgfqpoint{1.393307in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.397213in}{4.082162in}}{\pgfqpoint{1.402513in}{4.079967in}}{\pgfqpoint{1.408038in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166957in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.172483in}{4.079967in}}{\pgfqpoint{1.177782in}{4.082162in}}{\pgfqpoint{1.181689in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.185596in}{4.089975in}}{\pgfqpoint{1.187791in}{4.095275in}}{\pgfqpoint{1.187791in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.187791in}{4.106325in}}{\pgfqpoint{1.185596in}{4.111625in}}{\pgfqpoint{1.181689in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.177782in}{4.119438in}}{\pgfqpoint{1.172483in}{4.121633in}}{\pgfqpoint{1.166957in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.161432in}{4.121633in}}{\pgfqpoint{1.156133in}{4.119438in}}{\pgfqpoint{1.152226in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.148319in}{4.111625in}}{\pgfqpoint{1.146124in}{4.106325in}}{\pgfqpoint{1.146124in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.146124in}{4.095275in}}{\pgfqpoint{1.148319in}{4.089975in}}{\pgfqpoint{1.152226in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.156133in}{4.082162in}}{\pgfqpoint{1.161432in}{4.079967in}}{\pgfqpoint{1.166957in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495525in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.501050in}{4.079967in}}{\pgfqpoint{1.506350in}{4.082162in}}{\pgfqpoint{1.510256in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.514163in}{4.089975in}}{\pgfqpoint{1.516358in}{4.095275in}}{\pgfqpoint{1.516358in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.516358in}{4.106325in}}{\pgfqpoint{1.514163in}{4.111625in}}{\pgfqpoint{1.510256in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.506350in}{4.119438in}}{\pgfqpoint{1.501050in}{4.121633in}}{\pgfqpoint{1.495525in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.490000in}{4.121633in}}{\pgfqpoint{1.484700in}{4.119438in}}{\pgfqpoint{1.480794in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.476887in}{4.111625in}}{\pgfqpoint{1.474692in}{4.106325in}}{\pgfqpoint{1.474692in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.474692in}{4.095275in}}{\pgfqpoint{1.476887in}{4.089975in}}{\pgfqpoint{1.480794in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.484700in}{4.082162in}}{\pgfqpoint{1.490000in}{4.079967in}}{\pgfqpoint{1.495525in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404985in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.410510in}{4.079967in}}{\pgfqpoint{1.415810in}{4.082162in}}{\pgfqpoint{1.419717in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.423623in}{4.089975in}}{\pgfqpoint{1.425818in}{4.095275in}}{\pgfqpoint{1.425818in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.425818in}{4.106325in}}{\pgfqpoint{1.423623in}{4.111625in}}{\pgfqpoint{1.419717in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.415810in}{4.119438in}}{\pgfqpoint{1.410510in}{4.121633in}}{\pgfqpoint{1.404985in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.399460in}{4.121633in}}{\pgfqpoint{1.394161in}{4.119438in}}{\pgfqpoint{1.390254in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.386347in}{4.111625in}}{\pgfqpoint{1.384152in}{4.106325in}}{\pgfqpoint{1.384152in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.384152in}{4.095275in}}{\pgfqpoint{1.386347in}{4.089975in}}{\pgfqpoint{1.390254in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.394161in}{4.082162in}}{\pgfqpoint{1.399460in}{4.079967in}}{\pgfqpoint{1.404985in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212040in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.217565in}{4.079967in}}{\pgfqpoint{1.222865in}{4.082162in}}{\pgfqpoint{1.226772in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.230679in}{4.089975in}}{\pgfqpoint{1.232874in}{4.095275in}}{\pgfqpoint{1.232874in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.232874in}{4.106325in}}{\pgfqpoint{1.230679in}{4.111625in}}{\pgfqpoint{1.226772in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.222865in}{4.119438in}}{\pgfqpoint{1.217565in}{4.121633in}}{\pgfqpoint{1.212040in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.206515in}{4.121633in}}{\pgfqpoint{1.201216in}{4.119438in}}{\pgfqpoint{1.197309in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.193402in}{4.111625in}}{\pgfqpoint{1.191207in}{4.106325in}}{\pgfqpoint{1.191207in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.191207in}{4.095275in}}{\pgfqpoint{1.193402in}{4.089975in}}{\pgfqpoint{1.197309in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.201216in}{4.082162in}}{\pgfqpoint{1.206515in}{4.079967in}}{\pgfqpoint{1.212040in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440132in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.445657in}{4.079967in}}{\pgfqpoint{1.450956in}{4.082162in}}{\pgfqpoint{1.454863in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.458770in}{4.089975in}}{\pgfqpoint{1.460965in}{4.095275in}}{\pgfqpoint{1.460965in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.460965in}{4.106325in}}{\pgfqpoint{1.458770in}{4.111625in}}{\pgfqpoint{1.454863in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.450956in}{4.119438in}}{\pgfqpoint{1.445657in}{4.121633in}}{\pgfqpoint{1.440132in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.434607in}{4.121633in}}{\pgfqpoint{1.429307in}{4.119438in}}{\pgfqpoint{1.425400in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.421493in}{4.111625in}}{\pgfqpoint{1.419298in}{4.106325in}}{\pgfqpoint{1.419298in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.419298in}{4.095275in}}{\pgfqpoint{1.421493in}{4.089975in}}{\pgfqpoint{1.425400in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.429307in}{4.082162in}}{\pgfqpoint{1.434607in}{4.079967in}}{\pgfqpoint{1.440132in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421916in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.427441in}{4.079967in}}{\pgfqpoint{1.432740in}{4.082162in}}{\pgfqpoint{1.436647in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.440554in}{4.089975in}}{\pgfqpoint{1.442749in}{4.095275in}}{\pgfqpoint{1.442749in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.442749in}{4.106325in}}{\pgfqpoint{1.440554in}{4.111625in}}{\pgfqpoint{1.436647in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.432740in}{4.119438in}}{\pgfqpoint{1.427441in}{4.121633in}}{\pgfqpoint{1.421916in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.416391in}{4.121633in}}{\pgfqpoint{1.411091in}{4.119438in}}{\pgfqpoint{1.407185in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.403278in}{4.111625in}}{\pgfqpoint{1.401083in}{4.106325in}}{\pgfqpoint{1.401083in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.401083in}{4.095275in}}{\pgfqpoint{1.403278in}{4.089975in}}{\pgfqpoint{1.407185in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.411091in}{4.082162in}}{\pgfqpoint{1.416391in}{4.079967in}}{\pgfqpoint{1.421916in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415746in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.421271in}{4.079967in}}{\pgfqpoint{1.426571in}{4.082162in}}{\pgfqpoint{1.430478in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.434384in}{4.089975in}}{\pgfqpoint{1.436580in}{4.095275in}}{\pgfqpoint{1.436580in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.436580in}{4.106325in}}{\pgfqpoint{1.434384in}{4.111625in}}{\pgfqpoint{1.430478in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.426571in}{4.119438in}}{\pgfqpoint{1.421271in}{4.121633in}}{\pgfqpoint{1.415746in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.410221in}{4.121633in}}{\pgfqpoint{1.404922in}{4.119438in}}{\pgfqpoint{1.401015in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.397108in}{4.111625in}}{\pgfqpoint{1.394913in}{4.106325in}}{\pgfqpoint{1.394913in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.394913in}{4.095275in}}{\pgfqpoint{1.397108in}{4.089975in}}{\pgfqpoint{1.401015in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.404922in}{4.082162in}}{\pgfqpoint{1.410221in}{4.079967in}}{\pgfqpoint{1.415746in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290091in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.295617in}{4.079967in}}{\pgfqpoint{1.300916in}{4.082162in}}{\pgfqpoint{1.304823in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.308730in}{4.089975in}}{\pgfqpoint{1.310925in}{4.095275in}}{\pgfqpoint{1.310925in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.310925in}{4.106325in}}{\pgfqpoint{1.308730in}{4.111625in}}{\pgfqpoint{1.304823in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.300916in}{4.119438in}}{\pgfqpoint{1.295617in}{4.121633in}}{\pgfqpoint{1.290091in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.284566in}{4.121633in}}{\pgfqpoint{1.279267in}{4.119438in}}{\pgfqpoint{1.275360in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.271453in}{4.111625in}}{\pgfqpoint{1.269258in}{4.106325in}}{\pgfqpoint{1.269258in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.269258in}{4.095275in}}{\pgfqpoint{1.271453in}{4.089975in}}{\pgfqpoint{1.275360in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.279267in}{4.082162in}}{\pgfqpoint{1.284566in}{4.079967in}}{\pgfqpoint{1.290091in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223607in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.229132in}{4.079967in}}{\pgfqpoint{1.234432in}{4.082162in}}{\pgfqpoint{1.238339in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.242246in}{4.089975in}}{\pgfqpoint{1.244441in}{4.095275in}}{\pgfqpoint{1.244441in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.244441in}{4.106325in}}{\pgfqpoint{1.242246in}{4.111625in}}{\pgfqpoint{1.238339in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.234432in}{4.119438in}}{\pgfqpoint{1.229132in}{4.121633in}}{\pgfqpoint{1.223607in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.218082in}{4.121633in}}{\pgfqpoint{1.212783in}{4.119438in}}{\pgfqpoint{1.208876in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.204969in}{4.111625in}}{\pgfqpoint{1.202774in}{4.106325in}}{\pgfqpoint{1.202774in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.202774in}{4.095275in}}{\pgfqpoint{1.204969in}{4.089975in}}{\pgfqpoint{1.208876in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.212783in}{4.082162in}}{\pgfqpoint{1.218082in}{4.079967in}}{\pgfqpoint{1.223607in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316904in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.322429in}{4.079967in}}{\pgfqpoint{1.327728in}{4.082162in}}{\pgfqpoint{1.331635in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.335542in}{4.089975in}}{\pgfqpoint{1.337737in}{4.095275in}}{\pgfqpoint{1.337737in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.337737in}{4.106325in}}{\pgfqpoint{1.335542in}{4.111625in}}{\pgfqpoint{1.331635in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.327728in}{4.119438in}}{\pgfqpoint{1.322429in}{4.121633in}}{\pgfqpoint{1.316904in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.311379in}{4.121633in}}{\pgfqpoint{1.306079in}{4.119438in}}{\pgfqpoint{1.302172in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.298265in}{4.111625in}}{\pgfqpoint{1.296070in}{4.106325in}}{\pgfqpoint{1.296070in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.296070in}{4.095275in}}{\pgfqpoint{1.298265in}{4.089975in}}{\pgfqpoint{1.302172in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.306079in}{4.082162in}}{\pgfqpoint{1.311379in}{4.079967in}}{\pgfqpoint{1.316904in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101846in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.107371in}{4.079967in}}{\pgfqpoint{1.112671in}{4.082162in}}{\pgfqpoint{1.116578in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.120485in}{4.089975in}}{\pgfqpoint{1.122680in}{4.095275in}}{\pgfqpoint{1.122680in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.122680in}{4.106325in}}{\pgfqpoint{1.120485in}{4.111625in}}{\pgfqpoint{1.116578in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.112671in}{4.119438in}}{\pgfqpoint{1.107371in}{4.121633in}}{\pgfqpoint{1.101846in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.096321in}{4.121633in}}{\pgfqpoint{1.091022in}{4.119438in}}{\pgfqpoint{1.087115in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.083208in}{4.111625in}}{\pgfqpoint{1.081013in}{4.106325in}}{\pgfqpoint{1.081013in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.081013in}{4.095275in}}{\pgfqpoint{1.083208in}{4.089975in}}{\pgfqpoint{1.087115in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.091022in}{4.082162in}}{\pgfqpoint{1.096321in}{4.079967in}}{\pgfqpoint{1.101846in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281926in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.287451in}{4.079967in}}{\pgfqpoint{1.292751in}{4.082162in}}{\pgfqpoint{1.296658in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.300564in}{4.089975in}}{\pgfqpoint{1.302759in}{4.095275in}}{\pgfqpoint{1.302759in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.302759in}{4.106325in}}{\pgfqpoint{1.300564in}{4.111625in}}{\pgfqpoint{1.296658in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.292751in}{4.119438in}}{\pgfqpoint{1.287451in}{4.121633in}}{\pgfqpoint{1.281926in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.276401in}{4.121633in}}{\pgfqpoint{1.271102in}{4.119438in}}{\pgfqpoint{1.267195in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.263288in}{4.111625in}}{\pgfqpoint{1.261093in}{4.106325in}}{\pgfqpoint{1.261093in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.261093in}{4.095275in}}{\pgfqpoint{1.263288in}{4.089975in}}{\pgfqpoint{1.267195in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.271102in}{4.082162in}}{\pgfqpoint{1.276401in}{4.079967in}}{\pgfqpoint{1.281926in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325558in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.331083in}{4.079967in}}{\pgfqpoint{1.336382in}{4.082162in}}{\pgfqpoint{1.340289in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.344196in}{4.089975in}}{\pgfqpoint{1.346391in}{4.095275in}}{\pgfqpoint{1.346391in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.346391in}{4.106325in}}{\pgfqpoint{1.344196in}{4.111625in}}{\pgfqpoint{1.340289in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.336382in}{4.119438in}}{\pgfqpoint{1.331083in}{4.121633in}}{\pgfqpoint{1.325558in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.320032in}{4.121633in}}{\pgfqpoint{1.314733in}{4.119438in}}{\pgfqpoint{1.310826in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.306919in}{4.111625in}}{\pgfqpoint{1.304724in}{4.106325in}}{\pgfqpoint{1.304724in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.304724in}{4.095275in}}{\pgfqpoint{1.306919in}{4.089975in}}{\pgfqpoint{1.310826in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.314733in}{4.082162in}}{\pgfqpoint{1.320032in}{4.079967in}}{\pgfqpoint{1.325558in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279146in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.284671in}{4.079967in}}{\pgfqpoint{1.289970in}{4.082162in}}{\pgfqpoint{1.293877in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.297784in}{4.089975in}}{\pgfqpoint{1.299979in}{4.095275in}}{\pgfqpoint{1.299979in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.299979in}{4.106325in}}{\pgfqpoint{1.297784in}{4.111625in}}{\pgfqpoint{1.293877in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.289970in}{4.119438in}}{\pgfqpoint{1.284671in}{4.121633in}}{\pgfqpoint{1.279146in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.273621in}{4.121633in}}{\pgfqpoint{1.268321in}{4.119438in}}{\pgfqpoint{1.264414in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.260507in}{4.111625in}}{\pgfqpoint{1.258312in}{4.106325in}}{\pgfqpoint{1.258312in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.258312in}{4.095275in}}{\pgfqpoint{1.260507in}{4.089975in}}{\pgfqpoint{1.264414in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.268321in}{4.082162in}}{\pgfqpoint{1.273621in}{4.079967in}}{\pgfqpoint{1.279146in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263772in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.269297in}{4.079967in}}{\pgfqpoint{1.274596in}{4.082162in}}{\pgfqpoint{1.278503in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.282410in}{4.089975in}}{\pgfqpoint{1.284605in}{4.095275in}}{\pgfqpoint{1.284605in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.284605in}{4.106325in}}{\pgfqpoint{1.282410in}{4.111625in}}{\pgfqpoint{1.278503in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.274596in}{4.119438in}}{\pgfqpoint{1.269297in}{4.121633in}}{\pgfqpoint{1.263772in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.258247in}{4.121633in}}{\pgfqpoint{1.252947in}{4.119438in}}{\pgfqpoint{1.249040in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.245133in}{4.111625in}}{\pgfqpoint{1.242938in}{4.106325in}}{\pgfqpoint{1.242938in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.242938in}{4.095275in}}{\pgfqpoint{1.245133in}{4.089975in}}{\pgfqpoint{1.249040in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.252947in}{4.082162in}}{\pgfqpoint{1.258247in}{4.079967in}}{\pgfqpoint{1.263772in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469353in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.474878in}{4.079967in}}{\pgfqpoint{1.480177in}{4.082162in}}{\pgfqpoint{1.484084in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.487991in}{4.089975in}}{\pgfqpoint{1.490186in}{4.095275in}}{\pgfqpoint{1.490186in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.490186in}{4.106325in}}{\pgfqpoint{1.487991in}{4.111625in}}{\pgfqpoint{1.484084in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.480177in}{4.119438in}}{\pgfqpoint{1.474878in}{4.121633in}}{\pgfqpoint{1.469353in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.463828in}{4.121633in}}{\pgfqpoint{1.458528in}{4.119438in}}{\pgfqpoint{1.454621in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.450714in}{4.111625in}}{\pgfqpoint{1.448519in}{4.106325in}}{\pgfqpoint{1.448519in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.448519in}{4.095275in}}{\pgfqpoint{1.450714in}{4.089975in}}{\pgfqpoint{1.454621in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.458528in}{4.082162in}}{\pgfqpoint{1.463828in}{4.079967in}}{\pgfqpoint{1.469353in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287983in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.293508in}{4.079967in}}{\pgfqpoint{1.298807in}{4.082162in}}{\pgfqpoint{1.302714in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.306621in}{4.089975in}}{\pgfqpoint{1.308816in}{4.095275in}}{\pgfqpoint{1.308816in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.308816in}{4.106325in}}{\pgfqpoint{1.306621in}{4.111625in}}{\pgfqpoint{1.302714in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.298807in}{4.119438in}}{\pgfqpoint{1.293508in}{4.121633in}}{\pgfqpoint{1.287983in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.282458in}{4.121633in}}{\pgfqpoint{1.277158in}{4.119438in}}{\pgfqpoint{1.273251in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.269345in}{4.111625in}}{\pgfqpoint{1.267149in}{4.106325in}}{\pgfqpoint{1.267149in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.267149in}{4.095275in}}{\pgfqpoint{1.269345in}{4.089975in}}{\pgfqpoint{1.273251in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.277158in}{4.082162in}}{\pgfqpoint{1.282458in}{4.079967in}}{\pgfqpoint{1.287983in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092048in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.097573in}{4.079967in}}{\pgfqpoint{1.102873in}{4.082162in}}{\pgfqpoint{1.106779in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.110686in}{4.089975in}}{\pgfqpoint{1.112881in}{4.095275in}}{\pgfqpoint{1.112881in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.112881in}{4.106325in}}{\pgfqpoint{1.110686in}{4.111625in}}{\pgfqpoint{1.106779in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.102873in}{4.119438in}}{\pgfqpoint{1.097573in}{4.121633in}}{\pgfqpoint{1.092048in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.086523in}{4.121633in}}{\pgfqpoint{1.081223in}{4.119438in}}{\pgfqpoint{1.077317in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.073410in}{4.111625in}}{\pgfqpoint{1.071215in}{4.106325in}}{\pgfqpoint{1.071215in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.071215in}{4.095275in}}{\pgfqpoint{1.073410in}{4.089975in}}{\pgfqpoint{1.077317in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.081223in}{4.082162in}}{\pgfqpoint{1.086523in}{4.079967in}}{\pgfqpoint{1.092048in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{4.079967in}}{\pgfqpoint{1.637491in}{4.082162in}}{\pgfqpoint{1.641398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{4.089975in}}{\pgfqpoint{1.647500in}{4.095275in}}{\pgfqpoint{1.647500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{4.106325in}}{\pgfqpoint{1.645305in}{4.111625in}}{\pgfqpoint{1.641398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{4.119438in}}{\pgfqpoint{1.632192in}{4.121633in}}{\pgfqpoint{1.626667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{4.121633in}}{\pgfqpoint{1.615842in}{4.119438in}}{\pgfqpoint{1.611935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{4.111625in}}{\pgfqpoint{1.605833in}{4.106325in}}{\pgfqpoint{1.605833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{4.095275in}}{\pgfqpoint{1.608028in}{4.089975in}}{\pgfqpoint{1.611935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{4.082162in}}{\pgfqpoint{1.621142in}{4.079967in}}{\pgfqpoint{1.626667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504375in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.509900in}{4.079967in}}{\pgfqpoint{1.515200in}{4.082162in}}{\pgfqpoint{1.519107in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.523013in}{4.089975in}}{\pgfqpoint{1.525209in}{4.095275in}}{\pgfqpoint{1.525209in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.525209in}{4.106325in}}{\pgfqpoint{1.523013in}{4.111625in}}{\pgfqpoint{1.519107in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.515200in}{4.119438in}}{\pgfqpoint{1.509900in}{4.121633in}}{\pgfqpoint{1.504375in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.498850in}{4.121633in}}{\pgfqpoint{1.493551in}{4.119438in}}{\pgfqpoint{1.489644in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.485737in}{4.111625in}}{\pgfqpoint{1.483542in}{4.106325in}}{\pgfqpoint{1.483542in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.483542in}{4.095275in}}{\pgfqpoint{1.485737in}{4.089975in}}{\pgfqpoint{1.489644in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.493551in}{4.082162in}}{\pgfqpoint{1.498850in}{4.079967in}}{\pgfqpoint{1.504375in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248699in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.254224in}{4.079967in}}{\pgfqpoint{1.259523in}{4.082162in}}{\pgfqpoint{1.263430in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.267337in}{4.089975in}}{\pgfqpoint{1.269532in}{4.095275in}}{\pgfqpoint{1.269532in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.269532in}{4.106325in}}{\pgfqpoint{1.267337in}{4.111625in}}{\pgfqpoint{1.263430in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.259523in}{4.119438in}}{\pgfqpoint{1.254224in}{4.121633in}}{\pgfqpoint{1.248699in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.243174in}{4.121633in}}{\pgfqpoint{1.237874in}{4.119438in}}{\pgfqpoint{1.233967in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.230060in}{4.111625in}}{\pgfqpoint{1.227865in}{4.106325in}}{\pgfqpoint{1.227865in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.227865in}{4.095275in}}{\pgfqpoint{1.230060in}{4.089975in}}{\pgfqpoint{1.233967in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.237874in}{4.082162in}}{\pgfqpoint{1.243174in}{4.079967in}}{\pgfqpoint{1.248699in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471994in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.477519in}{4.079967in}}{\pgfqpoint{1.482819in}{4.082162in}}{\pgfqpoint{1.486726in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.490632in}{4.089975in}}{\pgfqpoint{1.492827in}{4.095275in}}{\pgfqpoint{1.492827in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.492827in}{4.106325in}}{\pgfqpoint{1.490632in}{4.111625in}}{\pgfqpoint{1.486726in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.482819in}{4.119438in}}{\pgfqpoint{1.477519in}{4.121633in}}{\pgfqpoint{1.471994in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.466469in}{4.121633in}}{\pgfqpoint{1.461170in}{4.119438in}}{\pgfqpoint{1.457263in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.453356in}{4.111625in}}{\pgfqpoint{1.451161in}{4.106325in}}{\pgfqpoint{1.451161in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.451161in}{4.095275in}}{\pgfqpoint{1.453356in}{4.089975in}}{\pgfqpoint{1.457263in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.461170in}{4.082162in}}{\pgfqpoint{1.466469in}{4.079967in}}{\pgfqpoint{1.471994in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082219in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.087744in}{4.079967in}}{\pgfqpoint{1.093043in}{4.082162in}}{\pgfqpoint{1.096950in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.100857in}{4.089975in}}{\pgfqpoint{1.103052in}{4.095275in}}{\pgfqpoint{1.103052in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.103052in}{4.106325in}}{\pgfqpoint{1.100857in}{4.111625in}}{\pgfqpoint{1.096950in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.093043in}{4.119438in}}{\pgfqpoint{1.087744in}{4.121633in}}{\pgfqpoint{1.082219in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.076694in}{4.121633in}}{\pgfqpoint{1.071394in}{4.119438in}}{\pgfqpoint{1.067487in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.063580in}{4.111625in}}{\pgfqpoint{1.061385in}{4.106325in}}{\pgfqpoint{1.061385in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.061385in}{4.095275in}}{\pgfqpoint{1.063580in}{4.089975in}}{\pgfqpoint{1.067487in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.071394in}{4.082162in}}{\pgfqpoint{1.076694in}{4.079967in}}{\pgfqpoint{1.082219in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347527in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.353052in}{4.079967in}}{\pgfqpoint{1.358352in}{4.082162in}}{\pgfqpoint{1.362258in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.366165in}{4.089975in}}{\pgfqpoint{1.368360in}{4.095275in}}{\pgfqpoint{1.368360in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.368360in}{4.106325in}}{\pgfqpoint{1.366165in}{4.111625in}}{\pgfqpoint{1.362258in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.358352in}{4.119438in}}{\pgfqpoint{1.353052in}{4.121633in}}{\pgfqpoint{1.347527in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.342002in}{4.121633in}}{\pgfqpoint{1.336702in}{4.119438in}}{\pgfqpoint{1.332796in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.328889in}{4.111625in}}{\pgfqpoint{1.326694in}{4.106325in}}{\pgfqpoint{1.326694in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.326694in}{4.095275in}}{\pgfqpoint{1.328889in}{4.089975in}}{\pgfqpoint{1.332796in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.336702in}{4.082162in}}{\pgfqpoint{1.342002in}{4.079967in}}{\pgfqpoint{1.347527in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206732in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.212257in}{4.079967in}}{\pgfqpoint{1.217557in}{4.082162in}}{\pgfqpoint{1.221464in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.225370in}{4.089975in}}{\pgfqpoint{1.227566in}{4.095275in}}{\pgfqpoint{1.227566in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.227566in}{4.106325in}}{\pgfqpoint{1.225370in}{4.111625in}}{\pgfqpoint{1.221464in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.217557in}{4.119438in}}{\pgfqpoint{1.212257in}{4.121633in}}{\pgfqpoint{1.206732in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.201207in}{4.121633in}}{\pgfqpoint{1.195908in}{4.119438in}}{\pgfqpoint{1.192001in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.188094in}{4.111625in}}{\pgfqpoint{1.185899in}{4.106325in}}{\pgfqpoint{1.185899in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.185899in}{4.095275in}}{\pgfqpoint{1.188094in}{4.089975in}}{\pgfqpoint{1.192001in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.195908in}{4.082162in}}{\pgfqpoint{1.201207in}{4.079967in}}{\pgfqpoint{1.206732in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283119in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.288645in}{4.079967in}}{\pgfqpoint{1.293944in}{4.082162in}}{\pgfqpoint{1.297851in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.301758in}{4.089975in}}{\pgfqpoint{1.303953in}{4.095275in}}{\pgfqpoint{1.303953in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.303953in}{4.106325in}}{\pgfqpoint{1.301758in}{4.111625in}}{\pgfqpoint{1.297851in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.293944in}{4.119438in}}{\pgfqpoint{1.288645in}{4.121633in}}{\pgfqpoint{1.283119in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.277594in}{4.121633in}}{\pgfqpoint{1.272295in}{4.119438in}}{\pgfqpoint{1.268388in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.264481in}{4.111625in}}{\pgfqpoint{1.262286in}{4.106325in}}{\pgfqpoint{1.262286in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.262286in}{4.095275in}}{\pgfqpoint{1.264481in}{4.089975in}}{\pgfqpoint{1.268388in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.272295in}{4.082162in}}{\pgfqpoint{1.277594in}{4.079967in}}{\pgfqpoint{1.283119in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188407in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.193932in}{4.079967in}}{\pgfqpoint{1.199231in}{4.082162in}}{\pgfqpoint{1.203138in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.207045in}{4.089975in}}{\pgfqpoint{1.209240in}{4.095275in}}{\pgfqpoint{1.209240in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.209240in}{4.106325in}}{\pgfqpoint{1.207045in}{4.111625in}}{\pgfqpoint{1.203138in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.199231in}{4.119438in}}{\pgfqpoint{1.193932in}{4.121633in}}{\pgfqpoint{1.188407in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.182881in}{4.121633in}}{\pgfqpoint{1.177582in}{4.119438in}}{\pgfqpoint{1.173675in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.169768in}{4.111625in}}{\pgfqpoint{1.167573in}{4.106325in}}{\pgfqpoint{1.167573in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.167573in}{4.095275in}}{\pgfqpoint{1.169768in}{4.089975in}}{\pgfqpoint{1.173675in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.177582in}{4.082162in}}{\pgfqpoint{1.182881in}{4.079967in}}{\pgfqpoint{1.188407in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421568in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.427093in}{4.079967in}}{\pgfqpoint{1.432393in}{4.082162in}}{\pgfqpoint{1.436299in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.440206in}{4.089975in}}{\pgfqpoint{1.442401in}{4.095275in}}{\pgfqpoint{1.442401in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.442401in}{4.106325in}}{\pgfqpoint{1.440206in}{4.111625in}}{\pgfqpoint{1.436299in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.432393in}{4.119438in}}{\pgfqpoint{1.427093in}{4.121633in}}{\pgfqpoint{1.421568in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.416043in}{4.121633in}}{\pgfqpoint{1.410744in}{4.119438in}}{\pgfqpoint{1.406837in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.402930in}{4.111625in}}{\pgfqpoint{1.400735in}{4.106325in}}{\pgfqpoint{1.400735in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.400735in}{4.095275in}}{\pgfqpoint{1.402930in}{4.089975in}}{\pgfqpoint{1.406837in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.410744in}{4.082162in}}{\pgfqpoint{1.416043in}{4.079967in}}{\pgfqpoint{1.421568in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{4.079967in}}{\pgfqpoint{1.637491in}{4.082162in}}{\pgfqpoint{1.641398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{4.089975in}}{\pgfqpoint{1.647500in}{4.095275in}}{\pgfqpoint{1.647500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{4.106325in}}{\pgfqpoint{1.645305in}{4.111625in}}{\pgfqpoint{1.641398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{4.119438in}}{\pgfqpoint{1.632192in}{4.121633in}}{\pgfqpoint{1.626667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{4.121633in}}{\pgfqpoint{1.615842in}{4.119438in}}{\pgfqpoint{1.611935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{4.111625in}}{\pgfqpoint{1.605833in}{4.106325in}}{\pgfqpoint{1.605833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{4.095275in}}{\pgfqpoint{1.608028in}{4.089975in}}{\pgfqpoint{1.611935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{4.082162in}}{\pgfqpoint{1.621142in}{4.079967in}}{\pgfqpoint{1.626667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432983in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.438508in}{4.079967in}}{\pgfqpoint{1.443807in}{4.082162in}}{\pgfqpoint{1.447714in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.451621in}{4.089975in}}{\pgfqpoint{1.453816in}{4.095275in}}{\pgfqpoint{1.453816in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.453816in}{4.106325in}}{\pgfqpoint{1.451621in}{4.111625in}}{\pgfqpoint{1.447714in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.443807in}{4.119438in}}{\pgfqpoint{1.438508in}{4.121633in}}{\pgfqpoint{1.432983in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.427457in}{4.121633in}}{\pgfqpoint{1.422158in}{4.119438in}}{\pgfqpoint{1.418251in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.414344in}{4.111625in}}{\pgfqpoint{1.412149in}{4.106325in}}{\pgfqpoint{1.412149in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.412149in}{4.095275in}}{\pgfqpoint{1.414344in}{4.089975in}}{\pgfqpoint{1.418251in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.422158in}{4.082162in}}{\pgfqpoint{1.427457in}{4.079967in}}{\pgfqpoint{1.432983in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537439in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.542965in}{4.079967in}}{\pgfqpoint{1.548264in}{4.082162in}}{\pgfqpoint{1.552171in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.556078in}{4.089975in}}{\pgfqpoint{1.558273in}{4.095275in}}{\pgfqpoint{1.558273in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.558273in}{4.106325in}}{\pgfqpoint{1.556078in}{4.111625in}}{\pgfqpoint{1.552171in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.548264in}{4.119438in}}{\pgfqpoint{1.542965in}{4.121633in}}{\pgfqpoint{1.537439in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.531914in}{4.121633in}}{\pgfqpoint{1.526615in}{4.119438in}}{\pgfqpoint{1.522708in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.518801in}{4.111625in}}{\pgfqpoint{1.516606in}{4.106325in}}{\pgfqpoint{1.516606in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.516606in}{4.095275in}}{\pgfqpoint{1.518801in}{4.089975in}}{\pgfqpoint{1.522708in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.526615in}{4.082162in}}{\pgfqpoint{1.531914in}{4.079967in}}{\pgfqpoint{1.537439in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194851in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.200377in}{4.079967in}}{\pgfqpoint{1.205676in}{4.082162in}}{\pgfqpoint{1.209583in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.213490in}{4.089975in}}{\pgfqpoint{1.215685in}{4.095275in}}{\pgfqpoint{1.215685in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.215685in}{4.106325in}}{\pgfqpoint{1.213490in}{4.111625in}}{\pgfqpoint{1.209583in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.205676in}{4.119438in}}{\pgfqpoint{1.200377in}{4.121633in}}{\pgfqpoint{1.194851in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.189326in}{4.121633in}}{\pgfqpoint{1.184027in}{4.119438in}}{\pgfqpoint{1.180120in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.176213in}{4.111625in}}{\pgfqpoint{1.174018in}{4.106325in}}{\pgfqpoint{1.174018in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.174018in}{4.095275in}}{\pgfqpoint{1.176213in}{4.089975in}}{\pgfqpoint{1.180120in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.184027in}{4.082162in}}{\pgfqpoint{1.189326in}{4.079967in}}{\pgfqpoint{1.194851in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545278in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.550803in}{4.079967in}}{\pgfqpoint{1.556103in}{4.082162in}}{\pgfqpoint{1.560010in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.563917in}{4.089975in}}{\pgfqpoint{1.566112in}{4.095275in}}{\pgfqpoint{1.566112in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.566112in}{4.106325in}}{\pgfqpoint{1.563917in}{4.111625in}}{\pgfqpoint{1.560010in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.556103in}{4.119438in}}{\pgfqpoint{1.550803in}{4.121633in}}{\pgfqpoint{1.545278in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.539753in}{4.121633in}}{\pgfqpoint{1.534454in}{4.119438in}}{\pgfqpoint{1.530547in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.526640in}{4.111625in}}{\pgfqpoint{1.524445in}{4.106325in}}{\pgfqpoint{1.524445in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.524445in}{4.095275in}}{\pgfqpoint{1.526640in}{4.089975in}}{\pgfqpoint{1.530547in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.534454in}{4.082162in}}{\pgfqpoint{1.539753in}{4.079967in}}{\pgfqpoint{1.545278in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486168in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.491693in}{4.079967in}}{\pgfqpoint{1.496993in}{4.082162in}}{\pgfqpoint{1.500900in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.504807in}{4.089975in}}{\pgfqpoint{1.507002in}{4.095275in}}{\pgfqpoint{1.507002in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.507002in}{4.106325in}}{\pgfqpoint{1.504807in}{4.111625in}}{\pgfqpoint{1.500900in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.496993in}{4.119438in}}{\pgfqpoint{1.491693in}{4.121633in}}{\pgfqpoint{1.486168in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.480643in}{4.121633in}}{\pgfqpoint{1.475344in}{4.119438in}}{\pgfqpoint{1.471437in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.467530in}{4.111625in}}{\pgfqpoint{1.465335in}{4.106325in}}{\pgfqpoint{1.465335in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.465335in}{4.095275in}}{\pgfqpoint{1.467530in}{4.089975in}}{\pgfqpoint{1.471437in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.475344in}{4.082162in}}{\pgfqpoint{1.480643in}{4.079967in}}{\pgfqpoint{1.486168in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279839in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.285364in}{4.079967in}}{\pgfqpoint{1.290664in}{4.082162in}}{\pgfqpoint{1.294571in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.298477in}{4.089975in}}{\pgfqpoint{1.300672in}{4.095275in}}{\pgfqpoint{1.300672in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.300672in}{4.106325in}}{\pgfqpoint{1.298477in}{4.111625in}}{\pgfqpoint{1.294571in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.290664in}{4.119438in}}{\pgfqpoint{1.285364in}{4.121633in}}{\pgfqpoint{1.279839in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.274314in}{4.121633in}}{\pgfqpoint{1.269015in}{4.119438in}}{\pgfqpoint{1.265108in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.261201in}{4.111625in}}{\pgfqpoint{1.259006in}{4.106325in}}{\pgfqpoint{1.259006in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.259006in}{4.095275in}}{\pgfqpoint{1.261201in}{4.089975in}}{\pgfqpoint{1.265108in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.269015in}{4.082162in}}{\pgfqpoint{1.274314in}{4.079967in}}{\pgfqpoint{1.279839in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035772in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.041297in}{4.079967in}}{\pgfqpoint{1.046597in}{4.082162in}}{\pgfqpoint{1.050503in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.054410in}{4.089975in}}{\pgfqpoint{1.056605in}{4.095275in}}{\pgfqpoint{1.056605in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.056605in}{4.106325in}}{\pgfqpoint{1.054410in}{4.111625in}}{\pgfqpoint{1.050503in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.046597in}{4.119438in}}{\pgfqpoint{1.041297in}{4.121633in}}{\pgfqpoint{1.035772in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.030247in}{4.121633in}}{\pgfqpoint{1.024947in}{4.119438in}}{\pgfqpoint{1.021041in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.017134in}{4.111625in}}{\pgfqpoint{1.014939in}{4.106325in}}{\pgfqpoint{1.014939in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.014939in}{4.095275in}}{\pgfqpoint{1.017134in}{4.089975in}}{\pgfqpoint{1.021041in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.024947in}{4.082162in}}{\pgfqpoint{1.030247in}{4.079967in}}{\pgfqpoint{1.035772in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217595in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.223120in}{4.079967in}}{\pgfqpoint{1.228419in}{4.082162in}}{\pgfqpoint{1.232326in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.236233in}{4.089975in}}{\pgfqpoint{1.238428in}{4.095275in}}{\pgfqpoint{1.238428in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.238428in}{4.106325in}}{\pgfqpoint{1.236233in}{4.111625in}}{\pgfqpoint{1.232326in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.228419in}{4.119438in}}{\pgfqpoint{1.223120in}{4.121633in}}{\pgfqpoint{1.217595in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.212070in}{4.121633in}}{\pgfqpoint{1.206770in}{4.119438in}}{\pgfqpoint{1.202863in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.198957in}{4.111625in}}{\pgfqpoint{1.196761in}{4.106325in}}{\pgfqpoint{1.196761in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.196761in}{4.095275in}}{\pgfqpoint{1.198957in}{4.089975in}}{\pgfqpoint{1.202863in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.206770in}{4.082162in}}{\pgfqpoint{1.212070in}{4.079967in}}{\pgfqpoint{1.217595in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210265in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.215790in}{4.079967in}}{\pgfqpoint{1.221089in}{4.082162in}}{\pgfqpoint{1.224996in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.228903in}{4.089975in}}{\pgfqpoint{1.231098in}{4.095275in}}{\pgfqpoint{1.231098in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.231098in}{4.106325in}}{\pgfqpoint{1.228903in}{4.111625in}}{\pgfqpoint{1.224996in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.221089in}{4.119438in}}{\pgfqpoint{1.215790in}{4.121633in}}{\pgfqpoint{1.210265in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.204740in}{4.121633in}}{\pgfqpoint{1.199440in}{4.119438in}}{\pgfqpoint{1.195533in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.191627in}{4.111625in}}{\pgfqpoint{1.189431in}{4.106325in}}{\pgfqpoint{1.189431in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.189431in}{4.095275in}}{\pgfqpoint{1.191627in}{4.089975in}}{\pgfqpoint{1.195533in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.199440in}{4.082162in}}{\pgfqpoint{1.204740in}{4.079967in}}{\pgfqpoint{1.210265in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242341in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.247866in}{4.079967in}}{\pgfqpoint{1.253166in}{4.082162in}}{\pgfqpoint{1.257073in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.260979in}{4.089975in}}{\pgfqpoint{1.263174in}{4.095275in}}{\pgfqpoint{1.263174in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.263174in}{4.106325in}}{\pgfqpoint{1.260979in}{4.111625in}}{\pgfqpoint{1.257073in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.253166in}{4.119438in}}{\pgfqpoint{1.247866in}{4.121633in}}{\pgfqpoint{1.242341in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.236816in}{4.121633in}}{\pgfqpoint{1.231517in}{4.119438in}}{\pgfqpoint{1.227610in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.223703in}{4.111625in}}{\pgfqpoint{1.221508in}{4.106325in}}{\pgfqpoint{1.221508in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.221508in}{4.095275in}}{\pgfqpoint{1.223703in}{4.089975in}}{\pgfqpoint{1.227610in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.231517in}{4.082162in}}{\pgfqpoint{1.236816in}{4.079967in}}{\pgfqpoint{1.242341in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305516in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.311041in}{4.079967in}}{\pgfqpoint{1.316341in}{4.082162in}}{\pgfqpoint{1.320248in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.324154in}{4.089975in}}{\pgfqpoint{1.326350in}{4.095275in}}{\pgfqpoint{1.326350in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.326350in}{4.106325in}}{\pgfqpoint{1.324154in}{4.111625in}}{\pgfqpoint{1.320248in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.316341in}{4.119438in}}{\pgfqpoint{1.311041in}{4.121633in}}{\pgfqpoint{1.305516in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.299991in}{4.121633in}}{\pgfqpoint{1.294692in}{4.119438in}}{\pgfqpoint{1.290785in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.286878in}{4.111625in}}{\pgfqpoint{1.284683in}{4.106325in}}{\pgfqpoint{1.284683in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.284683in}{4.095275in}}{\pgfqpoint{1.286878in}{4.089975in}}{\pgfqpoint{1.290785in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.294692in}{4.082162in}}{\pgfqpoint{1.299991in}{4.079967in}}{\pgfqpoint{1.305516in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515892in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.521417in}{4.079967in}}{\pgfqpoint{1.526717in}{4.082162in}}{\pgfqpoint{1.530624in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.534530in}{4.089975in}}{\pgfqpoint{1.536726in}{4.095275in}}{\pgfqpoint{1.536726in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.536726in}{4.106325in}}{\pgfqpoint{1.534530in}{4.111625in}}{\pgfqpoint{1.530624in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.526717in}{4.119438in}}{\pgfqpoint{1.521417in}{4.121633in}}{\pgfqpoint{1.515892in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.510367in}{4.121633in}}{\pgfqpoint{1.505068in}{4.119438in}}{\pgfqpoint{1.501161in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.497254in}{4.111625in}}{\pgfqpoint{1.495059in}{4.106325in}}{\pgfqpoint{1.495059in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.495059in}{4.095275in}}{\pgfqpoint{1.497254in}{4.089975in}}{\pgfqpoint{1.501161in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.505068in}{4.082162in}}{\pgfqpoint{1.510367in}{4.079967in}}{\pgfqpoint{1.515892in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345746in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.351271in}{4.079967in}}{\pgfqpoint{1.356570in}{4.082162in}}{\pgfqpoint{1.360477in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.364384in}{4.089975in}}{\pgfqpoint{1.366579in}{4.095275in}}{\pgfqpoint{1.366579in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.366579in}{4.106325in}}{\pgfqpoint{1.364384in}{4.111625in}}{\pgfqpoint{1.360477in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.356570in}{4.119438in}}{\pgfqpoint{1.351271in}{4.121633in}}{\pgfqpoint{1.345746in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.340221in}{4.121633in}}{\pgfqpoint{1.334921in}{4.119438in}}{\pgfqpoint{1.331014in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.327108in}{4.111625in}}{\pgfqpoint{1.324913in}{4.106325in}}{\pgfqpoint{1.324913in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.324913in}{4.095275in}}{\pgfqpoint{1.327108in}{4.089975in}}{\pgfqpoint{1.331014in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.334921in}{4.082162in}}{\pgfqpoint{1.340221in}{4.079967in}}{\pgfqpoint{1.345746in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337561in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.343086in}{4.079967in}}{\pgfqpoint{1.348386in}{4.082162in}}{\pgfqpoint{1.352293in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.356199in}{4.089975in}}{\pgfqpoint{1.358395in}{4.095275in}}{\pgfqpoint{1.358395in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.358395in}{4.106325in}}{\pgfqpoint{1.356199in}{4.111625in}}{\pgfqpoint{1.352293in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.348386in}{4.119438in}}{\pgfqpoint{1.343086in}{4.121633in}}{\pgfqpoint{1.337561in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.332036in}{4.121633in}}{\pgfqpoint{1.326737in}{4.119438in}}{\pgfqpoint{1.322830in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.318923in}{4.111625in}}{\pgfqpoint{1.316728in}{4.106325in}}{\pgfqpoint{1.316728in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.316728in}{4.095275in}}{\pgfqpoint{1.318923in}{4.089975in}}{\pgfqpoint{1.322830in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.326737in}{4.082162in}}{\pgfqpoint{1.332036in}{4.079967in}}{\pgfqpoint{1.337561in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298652in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.304177in}{4.079967in}}{\pgfqpoint{1.309476in}{4.082162in}}{\pgfqpoint{1.313383in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.317290in}{4.089975in}}{\pgfqpoint{1.319485in}{4.095275in}}{\pgfqpoint{1.319485in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.319485in}{4.106325in}}{\pgfqpoint{1.317290in}{4.111625in}}{\pgfqpoint{1.313383in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.309476in}{4.119438in}}{\pgfqpoint{1.304177in}{4.121633in}}{\pgfqpoint{1.298652in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.293127in}{4.121633in}}{\pgfqpoint{1.287827in}{4.119438in}}{\pgfqpoint{1.283920in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.280014in}{4.111625in}}{\pgfqpoint{1.277818in}{4.106325in}}{\pgfqpoint{1.277818in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.277818in}{4.095275in}}{\pgfqpoint{1.280014in}{4.089975in}}{\pgfqpoint{1.283920in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.287827in}{4.082162in}}{\pgfqpoint{1.293127in}{4.079967in}}{\pgfqpoint{1.298652in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104206in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.109731in}{4.079967in}}{\pgfqpoint{1.115031in}{4.082162in}}{\pgfqpoint{1.118938in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.122845in}{4.089975in}}{\pgfqpoint{1.125040in}{4.095275in}}{\pgfqpoint{1.125040in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.125040in}{4.106325in}}{\pgfqpoint{1.122845in}{4.111625in}}{\pgfqpoint{1.118938in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.115031in}{4.119438in}}{\pgfqpoint{1.109731in}{4.121633in}}{\pgfqpoint{1.104206in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.098681in}{4.121633in}}{\pgfqpoint{1.093382in}{4.119438in}}{\pgfqpoint{1.089475in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.085568in}{4.111625in}}{\pgfqpoint{1.083373in}{4.106325in}}{\pgfqpoint{1.083373in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.083373in}{4.095275in}}{\pgfqpoint{1.085568in}{4.089975in}}{\pgfqpoint{1.089475in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.093382in}{4.082162in}}{\pgfqpoint{1.098681in}{4.079967in}}{\pgfqpoint{1.104206in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320606in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.326131in}{4.079967in}}{\pgfqpoint{1.331431in}{4.082162in}}{\pgfqpoint{1.335338in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.339244in}{4.089975in}}{\pgfqpoint{1.341439in}{4.095275in}}{\pgfqpoint{1.341439in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.341439in}{4.106325in}}{\pgfqpoint{1.339244in}{4.111625in}}{\pgfqpoint{1.335338in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.331431in}{4.119438in}}{\pgfqpoint{1.326131in}{4.121633in}}{\pgfqpoint{1.320606in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.315081in}{4.121633in}}{\pgfqpoint{1.309782in}{4.119438in}}{\pgfqpoint{1.305875in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.301968in}{4.111625in}}{\pgfqpoint{1.299773in}{4.106325in}}{\pgfqpoint{1.299773in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.299773in}{4.095275in}}{\pgfqpoint{1.301968in}{4.089975in}}{\pgfqpoint{1.305875in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.309782in}{4.082162in}}{\pgfqpoint{1.315081in}{4.079967in}}{\pgfqpoint{1.320606in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293851in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.299376in}{4.079967in}}{\pgfqpoint{1.304676in}{4.082162in}}{\pgfqpoint{1.308582in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.312489in}{4.089975in}}{\pgfqpoint{1.314684in}{4.095275in}}{\pgfqpoint{1.314684in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.314684in}{4.106325in}}{\pgfqpoint{1.312489in}{4.111625in}}{\pgfqpoint{1.308582in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.304676in}{4.119438in}}{\pgfqpoint{1.299376in}{4.121633in}}{\pgfqpoint{1.293851in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.288326in}{4.121633in}}{\pgfqpoint{1.283026in}{4.119438in}}{\pgfqpoint{1.279120in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.275213in}{4.111625in}}{\pgfqpoint{1.273018in}{4.106325in}}{\pgfqpoint{1.273018in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.273018in}{4.095275in}}{\pgfqpoint{1.275213in}{4.089975in}}{\pgfqpoint{1.279120in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.283026in}{4.082162in}}{\pgfqpoint{1.288326in}{4.079967in}}{\pgfqpoint{1.293851in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207135in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{1.212660in}{3.587167in}}{\pgfqpoint{1.217960in}{3.589362in}}{\pgfqpoint{1.221866in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.225773in}{3.597175in}}{\pgfqpoint{1.227968in}{3.602475in}}{\pgfqpoint{1.227968in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.227968in}{3.613525in}}{\pgfqpoint{1.225773in}{3.618825in}}{\pgfqpoint{1.221866in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.217960in}{3.626638in}}{\pgfqpoint{1.212660in}{3.628833in}}{\pgfqpoint{1.207135in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.201610in}{3.628833in}}{\pgfqpoint{1.196310in}{3.626638in}}{\pgfqpoint{1.192404in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.188497in}{3.618825in}}{\pgfqpoint{1.186302in}{3.613525in}}{\pgfqpoint{1.186302in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.186302in}{3.602475in}}{\pgfqpoint{1.188497in}{3.597175in}}{\pgfqpoint{1.192404in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.196310in}{3.589362in}}{\pgfqpoint{1.201610in}{3.587167in}}{\pgfqpoint{1.207135in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516121in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.521646in}{4.079967in}}{\pgfqpoint{1.526946in}{4.082162in}}{\pgfqpoint{1.530853in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.534759in}{4.089975in}}{\pgfqpoint{1.536955in}{4.095275in}}{\pgfqpoint{1.536955in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.536955in}{4.106325in}}{\pgfqpoint{1.534759in}{4.111625in}}{\pgfqpoint{1.530853in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.526946in}{4.119438in}}{\pgfqpoint{1.521646in}{4.121633in}}{\pgfqpoint{1.516121in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.510596in}{4.121633in}}{\pgfqpoint{1.505297in}{4.119438in}}{\pgfqpoint{1.501390in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.497483in}{4.111625in}}{\pgfqpoint{1.495288in}{4.106325in}}{\pgfqpoint{1.495288in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.495288in}{4.095275in}}{\pgfqpoint{1.497483in}{4.089975in}}{\pgfqpoint{1.501390in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.505297in}{4.082162in}}{\pgfqpoint{1.510596in}{4.079967in}}{\pgfqpoint{1.516121in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317050in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.322575in}{4.079967in}}{\pgfqpoint{1.327875in}{4.082162in}}{\pgfqpoint{1.331781in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.335688in}{4.089975in}}{\pgfqpoint{1.337883in}{4.095275in}}{\pgfqpoint{1.337883in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.337883in}{4.106325in}}{\pgfqpoint{1.335688in}{4.111625in}}{\pgfqpoint{1.331781in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.327875in}{4.119438in}}{\pgfqpoint{1.322575in}{4.121633in}}{\pgfqpoint{1.317050in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.311525in}{4.121633in}}{\pgfqpoint{1.306226in}{4.119438in}}{\pgfqpoint{1.302319in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.298412in}{4.111625in}}{\pgfqpoint{1.296217in}{4.106325in}}{\pgfqpoint{1.296217in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.296217in}{4.095275in}}{\pgfqpoint{1.298412in}{4.089975in}}{\pgfqpoint{1.302319in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.306226in}{4.082162in}}{\pgfqpoint{1.311525in}{4.079967in}}{\pgfqpoint{1.317050in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379381in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.384906in}{4.079967in}}{\pgfqpoint{1.390206in}{4.082162in}}{\pgfqpoint{1.394113in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.398020in}{4.089975in}}{\pgfqpoint{1.400215in}{4.095275in}}{\pgfqpoint{1.400215in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.400215in}{4.106325in}}{\pgfqpoint{1.398020in}{4.111625in}}{\pgfqpoint{1.394113in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.390206in}{4.119438in}}{\pgfqpoint{1.384906in}{4.121633in}}{\pgfqpoint{1.379381in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.373856in}{4.121633in}}{\pgfqpoint{1.368557in}{4.119438in}}{\pgfqpoint{1.364650in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.360743in}{4.111625in}}{\pgfqpoint{1.358548in}{4.106325in}}{\pgfqpoint{1.358548in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.358548in}{4.095275in}}{\pgfqpoint{1.360743in}{4.089975in}}{\pgfqpoint{1.364650in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.368557in}{4.082162in}}{\pgfqpoint{1.373856in}{4.079967in}}{\pgfqpoint{1.379381in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396591in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.402117in}{4.079967in}}{\pgfqpoint{1.407416in}{4.082162in}}{\pgfqpoint{1.411323in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.415230in}{4.089975in}}{\pgfqpoint{1.417425in}{4.095275in}}{\pgfqpoint{1.417425in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.417425in}{4.106325in}}{\pgfqpoint{1.415230in}{4.111625in}}{\pgfqpoint{1.411323in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.407416in}{4.119438in}}{\pgfqpoint{1.402117in}{4.121633in}}{\pgfqpoint{1.396591in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.391066in}{4.121633in}}{\pgfqpoint{1.385767in}{4.119438in}}{\pgfqpoint{1.381860in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.377953in}{4.111625in}}{\pgfqpoint{1.375758in}{4.106325in}}{\pgfqpoint{1.375758in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.375758in}{4.095275in}}{\pgfqpoint{1.377953in}{4.089975in}}{\pgfqpoint{1.381860in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.385767in}{4.082162in}}{\pgfqpoint{1.391066in}{4.079967in}}{\pgfqpoint{1.396591in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566245in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{1.571770in}{3.587167in}}{\pgfqpoint{1.577070in}{3.589362in}}{\pgfqpoint{1.580976in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.584883in}{3.597175in}}{\pgfqpoint{1.587078in}{3.602475in}}{\pgfqpoint{1.587078in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.587078in}{3.613525in}}{\pgfqpoint{1.584883in}{3.618825in}}{\pgfqpoint{1.580976in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.577070in}{3.626638in}}{\pgfqpoint{1.571770in}{3.628833in}}{\pgfqpoint{1.566245in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.560720in}{3.628833in}}{\pgfqpoint{1.555421in}{3.626638in}}{\pgfqpoint{1.551514in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.547607in}{3.618825in}}{\pgfqpoint{1.545412in}{3.613525in}}{\pgfqpoint{1.545412in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.545412in}{3.602475in}}{\pgfqpoint{1.547607in}{3.597175in}}{\pgfqpoint{1.551514in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.555421in}{3.589362in}}{\pgfqpoint{1.560720in}{3.587167in}}{\pgfqpoint{1.566245in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400451in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.405977in}{4.079967in}}{\pgfqpoint{1.411276in}{4.082162in}}{\pgfqpoint{1.415183in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.419090in}{4.089975in}}{\pgfqpoint{1.421285in}{4.095275in}}{\pgfqpoint{1.421285in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.421285in}{4.106325in}}{\pgfqpoint{1.419090in}{4.111625in}}{\pgfqpoint{1.415183in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.411276in}{4.119438in}}{\pgfqpoint{1.405977in}{4.121633in}}{\pgfqpoint{1.400451in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.394926in}{4.121633in}}{\pgfqpoint{1.389627in}{4.119438in}}{\pgfqpoint{1.385720in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.381813in}{4.111625in}}{\pgfqpoint{1.379618in}{4.106325in}}{\pgfqpoint{1.379618in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.379618in}{4.095275in}}{\pgfqpoint{1.381813in}{4.089975in}}{\pgfqpoint{1.385720in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.389627in}{4.082162in}}{\pgfqpoint{1.394926in}{4.079967in}}{\pgfqpoint{1.400451in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371864in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.377389in}{4.079967in}}{\pgfqpoint{1.382688in}{4.082162in}}{\pgfqpoint{1.386595in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.390502in}{4.089975in}}{\pgfqpoint{1.392697in}{4.095275in}}{\pgfqpoint{1.392697in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.392697in}{4.106325in}}{\pgfqpoint{1.390502in}{4.111625in}}{\pgfqpoint{1.386595in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.382688in}{4.119438in}}{\pgfqpoint{1.377389in}{4.121633in}}{\pgfqpoint{1.371864in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.366339in}{4.121633in}}{\pgfqpoint{1.361039in}{4.119438in}}{\pgfqpoint{1.357132in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.353226in}{4.111625in}}{\pgfqpoint{1.351030in}{4.106325in}}{\pgfqpoint{1.351030in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.351030in}{4.095275in}}{\pgfqpoint{1.353226in}{4.089975in}}{\pgfqpoint{1.357132in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.361039in}{4.082162in}}{\pgfqpoint{1.366339in}{4.079967in}}{\pgfqpoint{1.371864in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259698in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.265223in}{4.079967in}}{\pgfqpoint{1.270522in}{4.082162in}}{\pgfqpoint{1.274429in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.278336in}{4.089975in}}{\pgfqpoint{1.280531in}{4.095275in}}{\pgfqpoint{1.280531in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.280531in}{4.106325in}}{\pgfqpoint{1.278336in}{4.111625in}}{\pgfqpoint{1.274429in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.270522in}{4.119438in}}{\pgfqpoint{1.265223in}{4.121633in}}{\pgfqpoint{1.259698in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.254173in}{4.121633in}}{\pgfqpoint{1.248873in}{4.119438in}}{\pgfqpoint{1.244966in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.241059in}{4.111625in}}{\pgfqpoint{1.238864in}{4.106325in}}{\pgfqpoint{1.238864in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.238864in}{4.095275in}}{\pgfqpoint{1.241059in}{4.089975in}}{\pgfqpoint{1.244966in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.248873in}{4.082162in}}{\pgfqpoint{1.254173in}{4.079967in}}{\pgfqpoint{1.259698in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256998in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.262523in}{4.079967in}}{\pgfqpoint{1.267823in}{4.082162in}}{\pgfqpoint{1.271730in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.275637in}{4.089975in}}{\pgfqpoint{1.277832in}{4.095275in}}{\pgfqpoint{1.277832in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.277832in}{4.106325in}}{\pgfqpoint{1.275637in}{4.111625in}}{\pgfqpoint{1.271730in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.267823in}{4.119438in}}{\pgfqpoint{1.262523in}{4.121633in}}{\pgfqpoint{1.256998in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.251473in}{4.121633in}}{\pgfqpoint{1.246174in}{4.119438in}}{\pgfqpoint{1.242267in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.238360in}{4.111625in}}{\pgfqpoint{1.236165in}{4.106325in}}{\pgfqpoint{1.236165in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.236165in}{4.095275in}}{\pgfqpoint{1.238360in}{4.089975in}}{\pgfqpoint{1.242267in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.246174in}{4.082162in}}{\pgfqpoint{1.251473in}{4.079967in}}{\pgfqpoint{1.256998in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192122in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.197647in}{4.079967in}}{\pgfqpoint{1.202947in}{4.082162in}}{\pgfqpoint{1.206853in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.210760in}{4.089975in}}{\pgfqpoint{1.212955in}{4.095275in}}{\pgfqpoint{1.212955in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.212955in}{4.106325in}}{\pgfqpoint{1.210760in}{4.111625in}}{\pgfqpoint{1.206853in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.202947in}{4.119438in}}{\pgfqpoint{1.197647in}{4.121633in}}{\pgfqpoint{1.192122in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.186597in}{4.121633in}}{\pgfqpoint{1.181297in}{4.119438in}}{\pgfqpoint{1.177391in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.173484in}{4.111625in}}{\pgfqpoint{1.171289in}{4.106325in}}{\pgfqpoint{1.171289in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.171289in}{4.095275in}}{\pgfqpoint{1.173484in}{4.089975in}}{\pgfqpoint{1.177391in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.181297in}{4.082162in}}{\pgfqpoint{1.186597in}{4.079967in}}{\pgfqpoint{1.192122in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175172in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.180697in}{4.079967in}}{\pgfqpoint{1.185997in}{4.082162in}}{\pgfqpoint{1.189903in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.193810in}{4.089975in}}{\pgfqpoint{1.196005in}{4.095275in}}{\pgfqpoint{1.196005in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.196005in}{4.106325in}}{\pgfqpoint{1.193810in}{4.111625in}}{\pgfqpoint{1.189903in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.185997in}{4.119438in}}{\pgfqpoint{1.180697in}{4.121633in}}{\pgfqpoint{1.175172in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.169647in}{4.121633in}}{\pgfqpoint{1.164348in}{4.119438in}}{\pgfqpoint{1.160441in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.156534in}{4.111625in}}{\pgfqpoint{1.154339in}{4.106325in}}{\pgfqpoint{1.154339in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.154339in}{4.095275in}}{\pgfqpoint{1.156534in}{4.089975in}}{\pgfqpoint{1.160441in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.164348in}{4.082162in}}{\pgfqpoint{1.169647in}{4.079967in}}{\pgfqpoint{1.175172in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617965in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.623490in}{4.079967in}}{\pgfqpoint{1.628790in}{4.082162in}}{\pgfqpoint{1.632697in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.636603in}{4.089975in}}{\pgfqpoint{1.638799in}{4.095275in}}{\pgfqpoint{1.638799in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.638799in}{4.106325in}}{\pgfqpoint{1.636603in}{4.111625in}}{\pgfqpoint{1.632697in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.628790in}{4.119438in}}{\pgfqpoint{1.623490in}{4.121633in}}{\pgfqpoint{1.617965in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.612440in}{4.121633in}}{\pgfqpoint{1.607141in}{4.119438in}}{\pgfqpoint{1.603234in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.599327in}{4.111625in}}{\pgfqpoint{1.597132in}{4.106325in}}{\pgfqpoint{1.597132in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.597132in}{4.095275in}}{\pgfqpoint{1.599327in}{4.089975in}}{\pgfqpoint{1.603234in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.607141in}{4.082162in}}{\pgfqpoint{1.612440in}{4.079967in}}{\pgfqpoint{1.617965in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153402in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.158927in}{4.079967in}}{\pgfqpoint{1.164227in}{4.082162in}}{\pgfqpoint{1.168133in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.172040in}{4.089975in}}{\pgfqpoint{1.174235in}{4.095275in}}{\pgfqpoint{1.174235in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.174235in}{4.106325in}}{\pgfqpoint{1.172040in}{4.111625in}}{\pgfqpoint{1.168133in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.164227in}{4.119438in}}{\pgfqpoint{1.158927in}{4.121633in}}{\pgfqpoint{1.153402in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.147877in}{4.121633in}}{\pgfqpoint{1.142577in}{4.119438in}}{\pgfqpoint{1.138671in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.134764in}{4.111625in}}{\pgfqpoint{1.132569in}{4.106325in}}{\pgfqpoint{1.132569in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.132569in}{4.095275in}}{\pgfqpoint{1.134764in}{4.089975in}}{\pgfqpoint{1.138671in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.142577in}{4.082162in}}{\pgfqpoint{1.147877in}{4.079967in}}{\pgfqpoint{1.153402in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318728in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.324253in}{4.079967in}}{\pgfqpoint{1.329553in}{4.082162in}}{\pgfqpoint{1.333460in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.337366in}{4.089975in}}{\pgfqpoint{1.339562in}{4.095275in}}{\pgfqpoint{1.339562in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.339562in}{4.106325in}}{\pgfqpoint{1.337366in}{4.111625in}}{\pgfqpoint{1.333460in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.329553in}{4.119438in}}{\pgfqpoint{1.324253in}{4.121633in}}{\pgfqpoint{1.318728in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.313203in}{4.121633in}}{\pgfqpoint{1.307904in}{4.119438in}}{\pgfqpoint{1.303997in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.300090in}{4.111625in}}{\pgfqpoint{1.297895in}{4.106325in}}{\pgfqpoint{1.297895in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.297895in}{4.095275in}}{\pgfqpoint{1.300090in}{4.089975in}}{\pgfqpoint{1.303997in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.307904in}{4.082162in}}{\pgfqpoint{1.313203in}{4.079967in}}{\pgfqpoint{1.318728in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444010in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.449536in}{4.079967in}}{\pgfqpoint{1.454835in}{4.082162in}}{\pgfqpoint{1.458742in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.462649in}{4.089975in}}{\pgfqpoint{1.464844in}{4.095275in}}{\pgfqpoint{1.464844in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.464844in}{4.106325in}}{\pgfqpoint{1.462649in}{4.111625in}}{\pgfqpoint{1.458742in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.454835in}{4.119438in}}{\pgfqpoint{1.449536in}{4.121633in}}{\pgfqpoint{1.444010in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.438485in}{4.121633in}}{\pgfqpoint{1.433186in}{4.119438in}}{\pgfqpoint{1.429279in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.425372in}{4.111625in}}{\pgfqpoint{1.423177in}{4.106325in}}{\pgfqpoint{1.423177in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.423177in}{4.095275in}}{\pgfqpoint{1.425372in}{4.089975in}}{\pgfqpoint{1.429279in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.433186in}{4.082162in}}{\pgfqpoint{1.438485in}{4.079967in}}{\pgfqpoint{1.444010in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202823in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.208348in}{4.079967in}}{\pgfqpoint{1.213647in}{4.082162in}}{\pgfqpoint{1.217554in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.221461in}{4.089975in}}{\pgfqpoint{1.223656in}{4.095275in}}{\pgfqpoint{1.223656in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.223656in}{4.106325in}}{\pgfqpoint{1.221461in}{4.111625in}}{\pgfqpoint{1.217554in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.213647in}{4.119438in}}{\pgfqpoint{1.208348in}{4.121633in}}{\pgfqpoint{1.202823in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.197298in}{4.121633in}}{\pgfqpoint{1.191998in}{4.119438in}}{\pgfqpoint{1.188091in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.184184in}{4.111625in}}{\pgfqpoint{1.181989in}{4.106325in}}{\pgfqpoint{1.181989in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.181989in}{4.095275in}}{\pgfqpoint{1.184184in}{4.089975in}}{\pgfqpoint{1.188091in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.191998in}{4.082162in}}{\pgfqpoint{1.197298in}{4.079967in}}{\pgfqpoint{1.202823in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225699in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.231224in}{4.079967in}}{\pgfqpoint{1.236524in}{4.082162in}}{\pgfqpoint{1.240431in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.244337in}{4.089975in}}{\pgfqpoint{1.246532in}{4.095275in}}{\pgfqpoint{1.246532in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.246532in}{4.106325in}}{\pgfqpoint{1.244337in}{4.111625in}}{\pgfqpoint{1.240431in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.236524in}{4.119438in}}{\pgfqpoint{1.231224in}{4.121633in}}{\pgfqpoint{1.225699in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.220174in}{4.121633in}}{\pgfqpoint{1.214875in}{4.119438in}}{\pgfqpoint{1.210968in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.207061in}{4.111625in}}{\pgfqpoint{1.204866in}{4.106325in}}{\pgfqpoint{1.204866in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.204866in}{4.095275in}}{\pgfqpoint{1.207061in}{4.089975in}}{\pgfqpoint{1.210968in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.214875in}{4.082162in}}{\pgfqpoint{1.220174in}{4.079967in}}{\pgfqpoint{1.225699in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217948in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.223474in}{4.079967in}}{\pgfqpoint{1.228773in}{4.082162in}}{\pgfqpoint{1.232680in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.236587in}{4.089975in}}{\pgfqpoint{1.238782in}{4.095275in}}{\pgfqpoint{1.238782in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.238782in}{4.106325in}}{\pgfqpoint{1.236587in}{4.111625in}}{\pgfqpoint{1.232680in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.228773in}{4.119438in}}{\pgfqpoint{1.223474in}{4.121633in}}{\pgfqpoint{1.217948in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.212423in}{4.121633in}}{\pgfqpoint{1.207124in}{4.119438in}}{\pgfqpoint{1.203217in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.199310in}{4.111625in}}{\pgfqpoint{1.197115in}{4.106325in}}{\pgfqpoint{1.197115in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.197115in}{4.095275in}}{\pgfqpoint{1.199310in}{4.089975in}}{\pgfqpoint{1.203217in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.207124in}{4.082162in}}{\pgfqpoint{1.212423in}{4.079967in}}{\pgfqpoint{1.217948in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061948in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.067473in}{4.079967in}}{\pgfqpoint{1.072773in}{4.082162in}}{\pgfqpoint{1.076680in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.080587in}{4.089975in}}{\pgfqpoint{1.082782in}{4.095275in}}{\pgfqpoint{1.082782in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.082782in}{4.106325in}}{\pgfqpoint{1.080587in}{4.111625in}}{\pgfqpoint{1.076680in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.072773in}{4.119438in}}{\pgfqpoint{1.067473in}{4.121633in}}{\pgfqpoint{1.061948in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.056423in}{4.121633in}}{\pgfqpoint{1.051124in}{4.119438in}}{\pgfqpoint{1.047217in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.043310in}{4.111625in}}{\pgfqpoint{1.041115in}{4.106325in}}{\pgfqpoint{1.041115in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.041115in}{4.095275in}}{\pgfqpoint{1.043310in}{4.089975in}}{\pgfqpoint{1.047217in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.051124in}{4.082162in}}{\pgfqpoint{1.056423in}{4.079967in}}{\pgfqpoint{1.061948in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326997in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.332522in}{4.079967in}}{\pgfqpoint{1.337821in}{4.082162in}}{\pgfqpoint{1.341728in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.345635in}{4.089975in}}{\pgfqpoint{1.347830in}{4.095275in}}{\pgfqpoint{1.347830in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.347830in}{4.106325in}}{\pgfqpoint{1.345635in}{4.111625in}}{\pgfqpoint{1.341728in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.337821in}{4.119438in}}{\pgfqpoint{1.332522in}{4.121633in}}{\pgfqpoint{1.326997in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.321472in}{4.121633in}}{\pgfqpoint{1.316172in}{4.119438in}}{\pgfqpoint{1.312265in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.308358in}{4.111625in}}{\pgfqpoint{1.306163in}{4.106325in}}{\pgfqpoint{1.306163in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.306163in}{4.095275in}}{\pgfqpoint{1.308358in}{4.089975in}}{\pgfqpoint{1.312265in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.316172in}{4.082162in}}{\pgfqpoint{1.321472in}{4.079967in}}{\pgfqpoint{1.326997in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385586in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.391111in}{4.079967in}}{\pgfqpoint{1.396411in}{4.082162in}}{\pgfqpoint{1.400317in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.404224in}{4.089975in}}{\pgfqpoint{1.406419in}{4.095275in}}{\pgfqpoint{1.406419in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.406419in}{4.106325in}}{\pgfqpoint{1.404224in}{4.111625in}}{\pgfqpoint{1.400317in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.396411in}{4.119438in}}{\pgfqpoint{1.391111in}{4.121633in}}{\pgfqpoint{1.385586in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.380061in}{4.121633in}}{\pgfqpoint{1.374762in}{4.119438in}}{\pgfqpoint{1.370855in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.366948in}{4.111625in}}{\pgfqpoint{1.364753in}{4.106325in}}{\pgfqpoint{1.364753in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.364753in}{4.095275in}}{\pgfqpoint{1.366948in}{4.089975in}}{\pgfqpoint{1.370855in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.374762in}{4.082162in}}{\pgfqpoint{1.380061in}{4.079967in}}{\pgfqpoint{1.385586in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299089in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.304614in}{4.079967in}}{\pgfqpoint{1.309913in}{4.082162in}}{\pgfqpoint{1.313820in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.317727in}{4.089975in}}{\pgfqpoint{1.319922in}{4.095275in}}{\pgfqpoint{1.319922in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.319922in}{4.106325in}}{\pgfqpoint{1.317727in}{4.111625in}}{\pgfqpoint{1.313820in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.309913in}{4.119438in}}{\pgfqpoint{1.304614in}{4.121633in}}{\pgfqpoint{1.299089in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.293564in}{4.121633in}}{\pgfqpoint{1.288264in}{4.119438in}}{\pgfqpoint{1.284358in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.280451in}{4.111625in}}{\pgfqpoint{1.278256in}{4.106325in}}{\pgfqpoint{1.278256in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.278256in}{4.095275in}}{\pgfqpoint{1.280451in}{4.089975in}}{\pgfqpoint{1.284358in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.288264in}{4.082162in}}{\pgfqpoint{1.293564in}{4.079967in}}{\pgfqpoint{1.299089in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361684in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.367209in}{4.079967in}}{\pgfqpoint{1.372509in}{4.082162in}}{\pgfqpoint{1.376415in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.380322in}{4.089975in}}{\pgfqpoint{1.382517in}{4.095275in}}{\pgfqpoint{1.382517in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.382517in}{4.106325in}}{\pgfqpoint{1.380322in}{4.111625in}}{\pgfqpoint{1.376415in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.372509in}{4.119438in}}{\pgfqpoint{1.367209in}{4.121633in}}{\pgfqpoint{1.361684in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.356159in}{4.121633in}}{\pgfqpoint{1.350859in}{4.119438in}}{\pgfqpoint{1.346953in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.343046in}{4.111625in}}{\pgfqpoint{1.340851in}{4.106325in}}{\pgfqpoint{1.340851in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.340851in}{4.095275in}}{\pgfqpoint{1.343046in}{4.089975in}}{\pgfqpoint{1.346953in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.350859in}{4.082162in}}{\pgfqpoint{1.356159in}{4.079967in}}{\pgfqpoint{1.361684in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303596in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.309121in}{4.079967in}}{\pgfqpoint{1.314421in}{4.082162in}}{\pgfqpoint{1.318328in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.322234in}{4.089975in}}{\pgfqpoint{1.324430in}{4.095275in}}{\pgfqpoint{1.324430in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.324430in}{4.106325in}}{\pgfqpoint{1.322234in}{4.111625in}}{\pgfqpoint{1.318328in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.314421in}{4.119438in}}{\pgfqpoint{1.309121in}{4.121633in}}{\pgfqpoint{1.303596in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.298071in}{4.121633in}}{\pgfqpoint{1.292772in}{4.119438in}}{\pgfqpoint{1.288865in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.284958in}{4.111625in}}{\pgfqpoint{1.282763in}{4.106325in}}{\pgfqpoint{1.282763in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.282763in}{4.095275in}}{\pgfqpoint{1.284958in}{4.089975in}}{\pgfqpoint{1.288865in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.292772in}{4.082162in}}{\pgfqpoint{1.298071in}{4.079967in}}{\pgfqpoint{1.303596in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149741in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.155266in}{4.079967in}}{\pgfqpoint{1.160566in}{4.082162in}}{\pgfqpoint{1.164472in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.168379in}{4.089975in}}{\pgfqpoint{1.170574in}{4.095275in}}{\pgfqpoint{1.170574in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.170574in}{4.106325in}}{\pgfqpoint{1.168379in}{4.111625in}}{\pgfqpoint{1.164472in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.160566in}{4.119438in}}{\pgfqpoint{1.155266in}{4.121633in}}{\pgfqpoint{1.149741in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.144216in}{4.121633in}}{\pgfqpoint{1.138916in}{4.119438in}}{\pgfqpoint{1.135010in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.131103in}{4.111625in}}{\pgfqpoint{1.128908in}{4.106325in}}{\pgfqpoint{1.128908in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.128908in}{4.095275in}}{\pgfqpoint{1.131103in}{4.089975in}}{\pgfqpoint{1.135010in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.138916in}{4.082162in}}{\pgfqpoint{1.144216in}{4.079967in}}{\pgfqpoint{1.149741in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047663in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.053188in}{4.079967in}}{\pgfqpoint{1.058488in}{4.082162in}}{\pgfqpoint{1.062394in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.066301in}{4.089975in}}{\pgfqpoint{1.068496in}{4.095275in}}{\pgfqpoint{1.068496in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.068496in}{4.106325in}}{\pgfqpoint{1.066301in}{4.111625in}}{\pgfqpoint{1.062394in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.058488in}{4.119438in}}{\pgfqpoint{1.053188in}{4.121633in}}{\pgfqpoint{1.047663in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.042138in}{4.121633in}}{\pgfqpoint{1.036838in}{4.119438in}}{\pgfqpoint{1.032932in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.029025in}{4.111625in}}{\pgfqpoint{1.026830in}{4.106325in}}{\pgfqpoint{1.026830in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.026830in}{4.095275in}}{\pgfqpoint{1.029025in}{4.089975in}}{\pgfqpoint{1.032932in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.036838in}{4.082162in}}{\pgfqpoint{1.042138in}{4.079967in}}{\pgfqpoint{1.047663in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424881in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.430407in}{4.079967in}}{\pgfqpoint{1.435706in}{4.082162in}}{\pgfqpoint{1.439613in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.443520in}{4.089975in}}{\pgfqpoint{1.445715in}{4.095275in}}{\pgfqpoint{1.445715in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.445715in}{4.106325in}}{\pgfqpoint{1.443520in}{4.111625in}}{\pgfqpoint{1.439613in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.435706in}{4.119438in}}{\pgfqpoint{1.430407in}{4.121633in}}{\pgfqpoint{1.424881in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.419356in}{4.121633in}}{\pgfqpoint{1.414057in}{4.119438in}}{\pgfqpoint{1.410150in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.406243in}{4.111625in}}{\pgfqpoint{1.404048in}{4.106325in}}{\pgfqpoint{1.404048in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.404048in}{4.095275in}}{\pgfqpoint{1.406243in}{4.089975in}}{\pgfqpoint{1.410150in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.414057in}{4.082162in}}{\pgfqpoint{1.419356in}{4.079967in}}{\pgfqpoint{1.424881in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196365in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.201890in}{4.079967in}}{\pgfqpoint{1.207190in}{4.082162in}}{\pgfqpoint{1.211096in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.215003in}{4.089975in}}{\pgfqpoint{1.217198in}{4.095275in}}{\pgfqpoint{1.217198in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.217198in}{4.106325in}}{\pgfqpoint{1.215003in}{4.111625in}}{\pgfqpoint{1.211096in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.207190in}{4.119438in}}{\pgfqpoint{1.201890in}{4.121633in}}{\pgfqpoint{1.196365in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.190840in}{4.121633in}}{\pgfqpoint{1.185541in}{4.119438in}}{\pgfqpoint{1.181634in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.177727in}{4.111625in}}{\pgfqpoint{1.175532in}{4.106325in}}{\pgfqpoint{1.175532in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.175532in}{4.095275in}}{\pgfqpoint{1.177727in}{4.089975in}}{\pgfqpoint{1.181634in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.185541in}{4.082162in}}{\pgfqpoint{1.190840in}{4.079967in}}{\pgfqpoint{1.196365in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286927in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.292453in}{4.079967in}}{\pgfqpoint{1.297752in}{4.082162in}}{\pgfqpoint{1.301659in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.305566in}{4.089975in}}{\pgfqpoint{1.307761in}{4.095275in}}{\pgfqpoint{1.307761in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.307761in}{4.106325in}}{\pgfqpoint{1.305566in}{4.111625in}}{\pgfqpoint{1.301659in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.297752in}{4.119438in}}{\pgfqpoint{1.292453in}{4.121633in}}{\pgfqpoint{1.286927in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.281402in}{4.121633in}}{\pgfqpoint{1.276103in}{4.119438in}}{\pgfqpoint{1.272196in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.268289in}{4.111625in}}{\pgfqpoint{1.266094in}{4.106325in}}{\pgfqpoint{1.266094in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.266094in}{4.095275in}}{\pgfqpoint{1.268289in}{4.089975in}}{\pgfqpoint{1.272196in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.276103in}{4.082162in}}{\pgfqpoint{1.281402in}{4.079967in}}{\pgfqpoint{1.286927in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179889in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.185414in}{4.079967in}}{\pgfqpoint{1.190713in}{4.082162in}}{\pgfqpoint{1.194620in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.198527in}{4.089975in}}{\pgfqpoint{1.200722in}{4.095275in}}{\pgfqpoint{1.200722in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.200722in}{4.106325in}}{\pgfqpoint{1.198527in}{4.111625in}}{\pgfqpoint{1.194620in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.190713in}{4.119438in}}{\pgfqpoint{1.185414in}{4.121633in}}{\pgfqpoint{1.179889in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.174364in}{4.121633in}}{\pgfqpoint{1.169064in}{4.119438in}}{\pgfqpoint{1.165157in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.161251in}{4.111625in}}{\pgfqpoint{1.159055in}{4.106325in}}{\pgfqpoint{1.159055in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.159055in}{4.095275in}}{\pgfqpoint{1.161251in}{4.089975in}}{\pgfqpoint{1.165157in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.169064in}{4.082162in}}{\pgfqpoint{1.174364in}{4.079967in}}{\pgfqpoint{1.179889in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215682in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.221207in}{4.079967in}}{\pgfqpoint{1.226507in}{4.082162in}}{\pgfqpoint{1.230414in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.234320in}{4.089975in}}{\pgfqpoint{1.236515in}{4.095275in}}{\pgfqpoint{1.236515in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.236515in}{4.106325in}}{\pgfqpoint{1.234320in}{4.111625in}}{\pgfqpoint{1.230414in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.226507in}{4.119438in}}{\pgfqpoint{1.221207in}{4.121633in}}{\pgfqpoint{1.215682in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.210157in}{4.121633in}}{\pgfqpoint{1.204858in}{4.119438in}}{\pgfqpoint{1.200951in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.197044in}{4.111625in}}{\pgfqpoint{1.194849in}{4.106325in}}{\pgfqpoint{1.194849in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.194849in}{4.095275in}}{\pgfqpoint{1.197044in}{4.089975in}}{\pgfqpoint{1.200951in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.204858in}{4.082162in}}{\pgfqpoint{1.210157in}{4.079967in}}{\pgfqpoint{1.215682in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284930in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.290455in}{4.079967in}}{\pgfqpoint{1.295754in}{4.082162in}}{\pgfqpoint{1.299661in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.303568in}{4.089975in}}{\pgfqpoint{1.305763in}{4.095275in}}{\pgfqpoint{1.305763in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.305763in}{4.106325in}}{\pgfqpoint{1.303568in}{4.111625in}}{\pgfqpoint{1.299661in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.295754in}{4.119438in}}{\pgfqpoint{1.290455in}{4.121633in}}{\pgfqpoint{1.284930in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.279405in}{4.121633in}}{\pgfqpoint{1.274105in}{4.119438in}}{\pgfqpoint{1.270198in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.266291in}{4.111625in}}{\pgfqpoint{1.264096in}{4.106325in}}{\pgfqpoint{1.264096in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.264096in}{4.095275in}}{\pgfqpoint{1.266291in}{4.089975in}}{\pgfqpoint{1.270198in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.274105in}{4.082162in}}{\pgfqpoint{1.279405in}{4.079967in}}{\pgfqpoint{1.284930in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345468in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.350993in}{4.079967in}}{\pgfqpoint{1.356292in}{4.082162in}}{\pgfqpoint{1.360199in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.364106in}{4.089975in}}{\pgfqpoint{1.366301in}{4.095275in}}{\pgfqpoint{1.366301in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.366301in}{4.106325in}}{\pgfqpoint{1.364106in}{4.111625in}}{\pgfqpoint{1.360199in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.356292in}{4.119438in}}{\pgfqpoint{1.350993in}{4.121633in}}{\pgfqpoint{1.345468in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.339942in}{4.121633in}}{\pgfqpoint{1.334643in}{4.119438in}}{\pgfqpoint{1.330736in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.326829in}{4.111625in}}{\pgfqpoint{1.324634in}{4.106325in}}{\pgfqpoint{1.324634in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.324634in}{4.095275in}}{\pgfqpoint{1.326829in}{4.089975in}}{\pgfqpoint{1.330736in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.334643in}{4.082162in}}{\pgfqpoint{1.339942in}{4.079967in}}{\pgfqpoint{1.345468in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288452in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.293977in}{4.079967in}}{\pgfqpoint{1.299277in}{4.082162in}}{\pgfqpoint{1.303184in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.307091in}{4.089975in}}{\pgfqpoint{1.309286in}{4.095275in}}{\pgfqpoint{1.309286in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.309286in}{4.106325in}}{\pgfqpoint{1.307091in}{4.111625in}}{\pgfqpoint{1.303184in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.299277in}{4.119438in}}{\pgfqpoint{1.293977in}{4.121633in}}{\pgfqpoint{1.288452in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.282927in}{4.121633in}}{\pgfqpoint{1.277628in}{4.119438in}}{\pgfqpoint{1.273721in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.269814in}{4.111625in}}{\pgfqpoint{1.267619in}{4.106325in}}{\pgfqpoint{1.267619in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.267619in}{4.095275in}}{\pgfqpoint{1.269814in}{4.089975in}}{\pgfqpoint{1.273721in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.277628in}{4.082162in}}{\pgfqpoint{1.282927in}{4.079967in}}{\pgfqpoint{1.288452in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223039in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.228564in}{4.079967in}}{\pgfqpoint{1.233863in}{4.082162in}}{\pgfqpoint{1.237770in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.241677in}{4.089975in}}{\pgfqpoint{1.243872in}{4.095275in}}{\pgfqpoint{1.243872in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.243872in}{4.106325in}}{\pgfqpoint{1.241677in}{4.111625in}}{\pgfqpoint{1.237770in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.233863in}{4.119438in}}{\pgfqpoint{1.228564in}{4.121633in}}{\pgfqpoint{1.223039in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.217514in}{4.121633in}}{\pgfqpoint{1.212214in}{4.119438in}}{\pgfqpoint{1.208307in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.204401in}{4.111625in}}{\pgfqpoint{1.202206in}{4.106325in}}{\pgfqpoint{1.202206in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.202206in}{4.095275in}}{\pgfqpoint{1.204401in}{4.089975in}}{\pgfqpoint{1.208307in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.212214in}{4.082162in}}{\pgfqpoint{1.217514in}{4.079967in}}{\pgfqpoint{1.223039in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272175in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.277700in}{4.079967in}}{\pgfqpoint{1.283000in}{4.082162in}}{\pgfqpoint{1.286907in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.290814in}{4.089975in}}{\pgfqpoint{1.293009in}{4.095275in}}{\pgfqpoint{1.293009in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.293009in}{4.106325in}}{\pgfqpoint{1.290814in}{4.111625in}}{\pgfqpoint{1.286907in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.283000in}{4.119438in}}{\pgfqpoint{1.277700in}{4.121633in}}{\pgfqpoint{1.272175in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.266650in}{4.121633in}}{\pgfqpoint{1.261351in}{4.119438in}}{\pgfqpoint{1.257444in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.253537in}{4.111625in}}{\pgfqpoint{1.251342in}{4.106325in}}{\pgfqpoint{1.251342in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.251342in}{4.095275in}}{\pgfqpoint{1.253537in}{4.089975in}}{\pgfqpoint{1.257444in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.261351in}{4.082162in}}{\pgfqpoint{1.266650in}{4.079967in}}{\pgfqpoint{1.272175in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134009in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.139534in}{4.079967in}}{\pgfqpoint{1.144833in}{4.082162in}}{\pgfqpoint{1.148740in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.152647in}{4.089975in}}{\pgfqpoint{1.154842in}{4.095275in}}{\pgfqpoint{1.154842in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.154842in}{4.106325in}}{\pgfqpoint{1.152647in}{4.111625in}}{\pgfqpoint{1.148740in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.144833in}{4.119438in}}{\pgfqpoint{1.139534in}{4.121633in}}{\pgfqpoint{1.134009in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.128484in}{4.121633in}}{\pgfqpoint{1.123184in}{4.119438in}}{\pgfqpoint{1.119278in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.115371in}{4.111625in}}{\pgfqpoint{1.113176in}{4.106325in}}{\pgfqpoint{1.113176in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.113176in}{4.095275in}}{\pgfqpoint{1.115371in}{4.089975in}}{\pgfqpoint{1.119278in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.123184in}{4.082162in}}{\pgfqpoint{1.128484in}{4.079967in}}{\pgfqpoint{1.134009in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328417in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.333942in}{4.079967in}}{\pgfqpoint{1.339241in}{4.082162in}}{\pgfqpoint{1.343148in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.347055in}{4.089975in}}{\pgfqpoint{1.349250in}{4.095275in}}{\pgfqpoint{1.349250in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.349250in}{4.106325in}}{\pgfqpoint{1.347055in}{4.111625in}}{\pgfqpoint{1.343148in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.339241in}{4.119438in}}{\pgfqpoint{1.333942in}{4.121633in}}{\pgfqpoint{1.328417in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.322892in}{4.121633in}}{\pgfqpoint{1.317592in}{4.119438in}}{\pgfqpoint{1.313685in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.309778in}{4.111625in}}{\pgfqpoint{1.307583in}{4.106325in}}{\pgfqpoint{1.307583in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.307583in}{4.095275in}}{\pgfqpoint{1.309778in}{4.089975in}}{\pgfqpoint{1.313685in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.317592in}{4.082162in}}{\pgfqpoint{1.322892in}{4.079967in}}{\pgfqpoint{1.328417in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074124in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.079649in}{4.079967in}}{\pgfqpoint{1.084948in}{4.082162in}}{\pgfqpoint{1.088855in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.092762in}{4.089975in}}{\pgfqpoint{1.094957in}{4.095275in}}{\pgfqpoint{1.094957in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.094957in}{4.106325in}}{\pgfqpoint{1.092762in}{4.111625in}}{\pgfqpoint{1.088855in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.084948in}{4.119438in}}{\pgfqpoint{1.079649in}{4.121633in}}{\pgfqpoint{1.074124in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.068599in}{4.121633in}}{\pgfqpoint{1.063299in}{4.119438in}}{\pgfqpoint{1.059392in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.055486in}{4.111625in}}{\pgfqpoint{1.053290in}{4.106325in}}{\pgfqpoint{1.053290in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.053290in}{4.095275in}}{\pgfqpoint{1.055486in}{4.089975in}}{\pgfqpoint{1.059392in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.063299in}{4.082162in}}{\pgfqpoint{1.068599in}{4.079967in}}{\pgfqpoint{1.074124in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146725in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.152250in}{4.079967in}}{\pgfqpoint{1.157549in}{4.082162in}}{\pgfqpoint{1.161456in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.165363in}{4.089975in}}{\pgfqpoint{1.167558in}{4.095275in}}{\pgfqpoint{1.167558in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.167558in}{4.106325in}}{\pgfqpoint{1.165363in}{4.111625in}}{\pgfqpoint{1.161456in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.157549in}{4.119438in}}{\pgfqpoint{1.152250in}{4.121633in}}{\pgfqpoint{1.146725in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.141200in}{4.121633in}}{\pgfqpoint{1.135900in}{4.119438in}}{\pgfqpoint{1.131993in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.128086in}{4.111625in}}{\pgfqpoint{1.125891in}{4.106325in}}{\pgfqpoint{1.125891in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.125891in}{4.095275in}}{\pgfqpoint{1.128086in}{4.089975in}}{\pgfqpoint{1.131993in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.135900in}{4.082162in}}{\pgfqpoint{1.141200in}{4.079967in}}{\pgfqpoint{1.146725in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372729in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.378254in}{4.079967in}}{\pgfqpoint{1.383554in}{4.082162in}}{\pgfqpoint{1.387461in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.391367in}{4.089975in}}{\pgfqpoint{1.393563in}{4.095275in}}{\pgfqpoint{1.393563in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.393563in}{4.106325in}}{\pgfqpoint{1.391367in}{4.111625in}}{\pgfqpoint{1.387461in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.383554in}{4.119438in}}{\pgfqpoint{1.378254in}{4.121633in}}{\pgfqpoint{1.372729in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.367204in}{4.121633in}}{\pgfqpoint{1.361905in}{4.119438in}}{\pgfqpoint{1.357998in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.354091in}{4.111625in}}{\pgfqpoint{1.351896in}{4.106325in}}{\pgfqpoint{1.351896in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.351896in}{4.095275in}}{\pgfqpoint{1.354091in}{4.089975in}}{\pgfqpoint{1.357998in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.361905in}{4.082162in}}{\pgfqpoint{1.367204in}{4.079967in}}{\pgfqpoint{1.372729in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208895in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.214420in}{4.079967in}}{\pgfqpoint{1.219719in}{4.082162in}}{\pgfqpoint{1.223626in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.227533in}{4.089975in}}{\pgfqpoint{1.229728in}{4.095275in}}{\pgfqpoint{1.229728in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.229728in}{4.106325in}}{\pgfqpoint{1.227533in}{4.111625in}}{\pgfqpoint{1.223626in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.219719in}{4.119438in}}{\pgfqpoint{1.214420in}{4.121633in}}{\pgfqpoint{1.208895in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.203370in}{4.121633in}}{\pgfqpoint{1.198070in}{4.119438in}}{\pgfqpoint{1.194163in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.190256in}{4.111625in}}{\pgfqpoint{1.188061in}{4.106325in}}{\pgfqpoint{1.188061in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.188061in}{4.095275in}}{\pgfqpoint{1.190256in}{4.089975in}}{\pgfqpoint{1.194163in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.198070in}{4.082162in}}{\pgfqpoint{1.203370in}{4.079967in}}{\pgfqpoint{1.208895in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183436in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.188961in}{4.079967in}}{\pgfqpoint{1.194260in}{4.082162in}}{\pgfqpoint{1.198167in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.202074in}{4.089975in}}{\pgfqpoint{1.204269in}{4.095275in}}{\pgfqpoint{1.204269in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.204269in}{4.106325in}}{\pgfqpoint{1.202074in}{4.111625in}}{\pgfqpoint{1.198167in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.194260in}{4.119438in}}{\pgfqpoint{1.188961in}{4.121633in}}{\pgfqpoint{1.183436in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.177911in}{4.121633in}}{\pgfqpoint{1.172611in}{4.119438in}}{\pgfqpoint{1.168704in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.164797in}{4.111625in}}{\pgfqpoint{1.162602in}{4.106325in}}{\pgfqpoint{1.162602in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.162602in}{4.095275in}}{\pgfqpoint{1.164797in}{4.089975in}}{\pgfqpoint{1.168704in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.172611in}{4.082162in}}{\pgfqpoint{1.177911in}{4.079967in}}{\pgfqpoint{1.183436in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269185in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.274710in}{4.079967in}}{\pgfqpoint{1.280009in}{4.082162in}}{\pgfqpoint{1.283916in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.287823in}{4.089975in}}{\pgfqpoint{1.290018in}{4.095275in}}{\pgfqpoint{1.290018in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.290018in}{4.106325in}}{\pgfqpoint{1.287823in}{4.111625in}}{\pgfqpoint{1.283916in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.280009in}{4.119438in}}{\pgfqpoint{1.274710in}{4.121633in}}{\pgfqpoint{1.269185in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.263660in}{4.121633in}}{\pgfqpoint{1.258360in}{4.119438in}}{\pgfqpoint{1.254453in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.250547in}{4.111625in}}{\pgfqpoint{1.248351in}{4.106325in}}{\pgfqpoint{1.248351in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.248351in}{4.095275in}}{\pgfqpoint{1.250547in}{4.089975in}}{\pgfqpoint{1.254453in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.258360in}{4.082162in}}{\pgfqpoint{1.263660in}{4.079967in}}{\pgfqpoint{1.269185in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439231in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.444756in}{4.079967in}}{\pgfqpoint{1.450056in}{4.082162in}}{\pgfqpoint{1.453963in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.457870in}{4.089975in}}{\pgfqpoint{1.460065in}{4.095275in}}{\pgfqpoint{1.460065in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.460065in}{4.106325in}}{\pgfqpoint{1.457870in}{4.111625in}}{\pgfqpoint{1.453963in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.450056in}{4.119438in}}{\pgfqpoint{1.444756in}{4.121633in}}{\pgfqpoint{1.439231in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.433706in}{4.121633in}}{\pgfqpoint{1.428407in}{4.119438in}}{\pgfqpoint{1.424500in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.420593in}{4.111625in}}{\pgfqpoint{1.418398in}{4.106325in}}{\pgfqpoint{1.418398in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.418398in}{4.095275in}}{\pgfqpoint{1.420593in}{4.089975in}}{\pgfqpoint{1.424500in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.428407in}{4.082162in}}{\pgfqpoint{1.433706in}{4.079967in}}{\pgfqpoint{1.439231in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335509in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.341034in}{4.079967in}}{\pgfqpoint{1.346334in}{4.082162in}}{\pgfqpoint{1.350241in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.354147in}{4.089975in}}{\pgfqpoint{1.356342in}{4.095275in}}{\pgfqpoint{1.356342in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.356342in}{4.106325in}}{\pgfqpoint{1.354147in}{4.111625in}}{\pgfqpoint{1.350241in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.346334in}{4.119438in}}{\pgfqpoint{1.341034in}{4.121633in}}{\pgfqpoint{1.335509in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.329984in}{4.121633in}}{\pgfqpoint{1.324685in}{4.119438in}}{\pgfqpoint{1.320778in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.316871in}{4.111625in}}{\pgfqpoint{1.314676in}{4.106325in}}{\pgfqpoint{1.314676in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.314676in}{4.095275in}}{\pgfqpoint{1.316871in}{4.089975in}}{\pgfqpoint{1.320778in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.324685in}{4.082162in}}{\pgfqpoint{1.329984in}{4.079967in}}{\pgfqpoint{1.335509in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048579in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.054104in}{4.079967in}}{\pgfqpoint{1.059404in}{4.082162in}}{\pgfqpoint{1.063311in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.067217in}{4.089975in}}{\pgfqpoint{1.069412in}{4.095275in}}{\pgfqpoint{1.069412in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.069412in}{4.106325in}}{\pgfqpoint{1.067217in}{4.111625in}}{\pgfqpoint{1.063311in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.059404in}{4.119438in}}{\pgfqpoint{1.054104in}{4.121633in}}{\pgfqpoint{1.048579in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.043054in}{4.121633in}}{\pgfqpoint{1.037755in}{4.119438in}}{\pgfqpoint{1.033848in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.029941in}{4.111625in}}{\pgfqpoint{1.027746in}{4.106325in}}{\pgfqpoint{1.027746in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.027746in}{4.095275in}}{\pgfqpoint{1.029941in}{4.089975in}}{\pgfqpoint{1.033848in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.037755in}{4.082162in}}{\pgfqpoint{1.043054in}{4.079967in}}{\pgfqpoint{1.048579in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263639in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.269164in}{4.079967in}}{\pgfqpoint{1.274463in}{4.082162in}}{\pgfqpoint{1.278370in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.282277in}{4.089975in}}{\pgfqpoint{1.284472in}{4.095275in}}{\pgfqpoint{1.284472in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.284472in}{4.106325in}}{\pgfqpoint{1.282277in}{4.111625in}}{\pgfqpoint{1.278370in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.274463in}{4.119438in}}{\pgfqpoint{1.269164in}{4.121633in}}{\pgfqpoint{1.263639in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.258114in}{4.121633in}}{\pgfqpoint{1.252814in}{4.119438in}}{\pgfqpoint{1.248908in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.245001in}{4.111625in}}{\pgfqpoint{1.242806in}{4.106325in}}{\pgfqpoint{1.242806in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.242806in}{4.095275in}}{\pgfqpoint{1.245001in}{4.089975in}}{\pgfqpoint{1.248908in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.252814in}{4.082162in}}{\pgfqpoint{1.258114in}{4.079967in}}{\pgfqpoint{1.263639in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261543in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.267068in}{4.079967in}}{\pgfqpoint{1.272367in}{4.082162in}}{\pgfqpoint{1.276274in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.280181in}{4.089975in}}{\pgfqpoint{1.282376in}{4.095275in}}{\pgfqpoint{1.282376in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.282376in}{4.106325in}}{\pgfqpoint{1.280181in}{4.111625in}}{\pgfqpoint{1.276274in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.272367in}{4.119438in}}{\pgfqpoint{1.267068in}{4.121633in}}{\pgfqpoint{1.261543in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.256018in}{4.121633in}}{\pgfqpoint{1.250718in}{4.119438in}}{\pgfqpoint{1.246811in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.242905in}{4.111625in}}{\pgfqpoint{1.240709in}{4.106325in}}{\pgfqpoint{1.240709in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.240709in}{4.095275in}}{\pgfqpoint{1.242905in}{4.089975in}}{\pgfqpoint{1.246811in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.250718in}{4.082162in}}{\pgfqpoint{1.256018in}{4.079967in}}{\pgfqpoint{1.261543in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346725in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.352250in}{4.079967in}}{\pgfqpoint{1.357550in}{4.082162in}}{\pgfqpoint{1.361456in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.365363in}{4.089975in}}{\pgfqpoint{1.367558in}{4.095275in}}{\pgfqpoint{1.367558in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.367558in}{4.106325in}}{\pgfqpoint{1.365363in}{4.111625in}}{\pgfqpoint{1.361456in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.357550in}{4.119438in}}{\pgfqpoint{1.352250in}{4.121633in}}{\pgfqpoint{1.346725in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.341200in}{4.121633in}}{\pgfqpoint{1.335900in}{4.119438in}}{\pgfqpoint{1.331994in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.328087in}{4.111625in}}{\pgfqpoint{1.325892in}{4.106325in}}{\pgfqpoint{1.325892in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.325892in}{4.095275in}}{\pgfqpoint{1.328087in}{4.089975in}}{\pgfqpoint{1.331994in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.335900in}{4.082162in}}{\pgfqpoint{1.341200in}{4.079967in}}{\pgfqpoint{1.346725in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299091in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.304616in}{4.079967in}}{\pgfqpoint{1.309915in}{4.082162in}}{\pgfqpoint{1.313822in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.317729in}{4.089975in}}{\pgfqpoint{1.319924in}{4.095275in}}{\pgfqpoint{1.319924in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.319924in}{4.106325in}}{\pgfqpoint{1.317729in}{4.111625in}}{\pgfqpoint{1.313822in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.309915in}{4.119438in}}{\pgfqpoint{1.304616in}{4.121633in}}{\pgfqpoint{1.299091in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.293566in}{4.121633in}}{\pgfqpoint{1.288266in}{4.119438in}}{\pgfqpoint{1.284359in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.280453in}{4.111625in}}{\pgfqpoint{1.278257in}{4.106325in}}{\pgfqpoint{1.278257in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.278257in}{4.095275in}}{\pgfqpoint{1.280453in}{4.089975in}}{\pgfqpoint{1.284359in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.288266in}{4.082162in}}{\pgfqpoint{1.293566in}{4.079967in}}{\pgfqpoint{1.299091in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321345in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.326870in}{4.079967in}}{\pgfqpoint{1.332170in}{4.082162in}}{\pgfqpoint{1.336077in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.339984in}{4.089975in}}{\pgfqpoint{1.342179in}{4.095275in}}{\pgfqpoint{1.342179in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.342179in}{4.106325in}}{\pgfqpoint{1.339984in}{4.111625in}}{\pgfqpoint{1.336077in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.332170in}{4.119438in}}{\pgfqpoint{1.326870in}{4.121633in}}{\pgfqpoint{1.321345in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.315820in}{4.121633in}}{\pgfqpoint{1.310521in}{4.119438in}}{\pgfqpoint{1.306614in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.302707in}{4.111625in}}{\pgfqpoint{1.300512in}{4.106325in}}{\pgfqpoint{1.300512in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.300512in}{4.095275in}}{\pgfqpoint{1.302707in}{4.089975in}}{\pgfqpoint{1.306614in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.310521in}{4.082162in}}{\pgfqpoint{1.315820in}{4.079967in}}{\pgfqpoint{1.321345in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210098in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.215623in}{4.079967in}}{\pgfqpoint{1.220923in}{4.082162in}}{\pgfqpoint{1.224830in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.228736in}{4.089975in}}{\pgfqpoint{1.230932in}{4.095275in}}{\pgfqpoint{1.230932in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.230932in}{4.106325in}}{\pgfqpoint{1.228736in}{4.111625in}}{\pgfqpoint{1.224830in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.220923in}{4.119438in}}{\pgfqpoint{1.215623in}{4.121633in}}{\pgfqpoint{1.210098in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.204573in}{4.121633in}}{\pgfqpoint{1.199274in}{4.119438in}}{\pgfqpoint{1.195367in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.191460in}{4.111625in}}{\pgfqpoint{1.189265in}{4.106325in}}{\pgfqpoint{1.189265in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.189265in}{4.095275in}}{\pgfqpoint{1.191460in}{4.089975in}}{\pgfqpoint{1.195367in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.199274in}{4.082162in}}{\pgfqpoint{1.204573in}{4.079967in}}{\pgfqpoint{1.210098in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332282in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.337807in}{4.079967in}}{\pgfqpoint{1.343106in}{4.082162in}}{\pgfqpoint{1.347013in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.350920in}{4.089975in}}{\pgfqpoint{1.353115in}{4.095275in}}{\pgfqpoint{1.353115in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.353115in}{4.106325in}}{\pgfqpoint{1.350920in}{4.111625in}}{\pgfqpoint{1.347013in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.343106in}{4.119438in}}{\pgfqpoint{1.337807in}{4.121633in}}{\pgfqpoint{1.332282in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.326756in}{4.121633in}}{\pgfqpoint{1.321457in}{4.119438in}}{\pgfqpoint{1.317550in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.313643in}{4.111625in}}{\pgfqpoint{1.311448in}{4.106325in}}{\pgfqpoint{1.311448in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.311448in}{4.095275in}}{\pgfqpoint{1.313643in}{4.089975in}}{\pgfqpoint{1.317550in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.321457in}{4.082162in}}{\pgfqpoint{1.326756in}{4.079967in}}{\pgfqpoint{1.332282in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278124in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.283649in}{4.079967in}}{\pgfqpoint{1.288948in}{4.082162in}}{\pgfqpoint{1.292855in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.296762in}{4.089975in}}{\pgfqpoint{1.298957in}{4.095275in}}{\pgfqpoint{1.298957in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.298957in}{4.106325in}}{\pgfqpoint{1.296762in}{4.111625in}}{\pgfqpoint{1.292855in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.288948in}{4.119438in}}{\pgfqpoint{1.283649in}{4.121633in}}{\pgfqpoint{1.278124in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.272599in}{4.121633in}}{\pgfqpoint{1.267299in}{4.119438in}}{\pgfqpoint{1.263392in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.259486in}{4.111625in}}{\pgfqpoint{1.257290in}{4.106325in}}{\pgfqpoint{1.257290in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.257290in}{4.095275in}}{\pgfqpoint{1.259486in}{4.089975in}}{\pgfqpoint{1.263392in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.267299in}{4.082162in}}{\pgfqpoint{1.272599in}{4.079967in}}{\pgfqpoint{1.278124in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345187in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.350712in}{4.079967in}}{\pgfqpoint{1.356011in}{4.082162in}}{\pgfqpoint{1.359918in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.363825in}{4.089975in}}{\pgfqpoint{1.366020in}{4.095275in}}{\pgfqpoint{1.366020in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.366020in}{4.106325in}}{\pgfqpoint{1.363825in}{4.111625in}}{\pgfqpoint{1.359918in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.356011in}{4.119438in}}{\pgfqpoint{1.350712in}{4.121633in}}{\pgfqpoint{1.345187in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.339662in}{4.121633in}}{\pgfqpoint{1.334362in}{4.119438in}}{\pgfqpoint{1.330455in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.326549in}{4.111625in}}{\pgfqpoint{1.324353in}{4.106325in}}{\pgfqpoint{1.324353in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.324353in}{4.095275in}}{\pgfqpoint{1.326549in}{4.089975in}}{\pgfqpoint{1.330455in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.334362in}{4.082162in}}{\pgfqpoint{1.339662in}{4.079967in}}{\pgfqpoint{1.345187in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315641in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.321166in}{4.079967in}}{\pgfqpoint{1.326465in}{4.082162in}}{\pgfqpoint{1.330372in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.334279in}{4.089975in}}{\pgfqpoint{1.336474in}{4.095275in}}{\pgfqpoint{1.336474in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.336474in}{4.106325in}}{\pgfqpoint{1.334279in}{4.111625in}}{\pgfqpoint{1.330372in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.326465in}{4.119438in}}{\pgfqpoint{1.321166in}{4.121633in}}{\pgfqpoint{1.315641in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.310116in}{4.121633in}}{\pgfqpoint{1.304816in}{4.119438in}}{\pgfqpoint{1.300909in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.297002in}{4.111625in}}{\pgfqpoint{1.294807in}{4.106325in}}{\pgfqpoint{1.294807in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.294807in}{4.095275in}}{\pgfqpoint{1.297002in}{4.089975in}}{\pgfqpoint{1.300909in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.304816in}{4.082162in}}{\pgfqpoint{1.310116in}{4.079967in}}{\pgfqpoint{1.315641in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{4.079967in}}{\pgfqpoint{0.976158in}{4.082162in}}{\pgfqpoint{0.980065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{4.089975in}}{\pgfqpoint{0.986167in}{4.095275in}}{\pgfqpoint{0.986167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{4.106325in}}{\pgfqpoint{0.983972in}{4.111625in}}{\pgfqpoint{0.980065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{4.119438in}}{\pgfqpoint{0.970858in}{4.121633in}}{\pgfqpoint{0.965333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{4.121633in}}{\pgfqpoint{0.954509in}{4.119438in}}{\pgfqpoint{0.950602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{4.111625in}}{\pgfqpoint{0.944500in}{4.106325in}}{\pgfqpoint{0.944500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{4.095275in}}{\pgfqpoint{0.946695in}{4.089975in}}{\pgfqpoint{0.950602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{4.082162in}}{\pgfqpoint{0.959808in}{4.079967in}}{\pgfqpoint{0.965333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122027in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.127552in}{4.079967in}}{\pgfqpoint{1.132852in}{4.082162in}}{\pgfqpoint{1.136759in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.140666in}{4.089975in}}{\pgfqpoint{1.142861in}{4.095275in}}{\pgfqpoint{1.142861in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.142861in}{4.106325in}}{\pgfqpoint{1.140666in}{4.111625in}}{\pgfqpoint{1.136759in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.132852in}{4.119438in}}{\pgfqpoint{1.127552in}{4.121633in}}{\pgfqpoint{1.122027in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.116502in}{4.121633in}}{\pgfqpoint{1.111203in}{4.119438in}}{\pgfqpoint{1.107296in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.103389in}{4.111625in}}{\pgfqpoint{1.101194in}{4.106325in}}{\pgfqpoint{1.101194in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.101194in}{4.095275in}}{\pgfqpoint{1.103389in}{4.089975in}}{\pgfqpoint{1.107296in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.111203in}{4.082162in}}{\pgfqpoint{1.116502in}{4.079967in}}{\pgfqpoint{1.122027in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037484in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.043009in}{4.079967in}}{\pgfqpoint{1.048308in}{4.082162in}}{\pgfqpoint{1.052215in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.056122in}{4.089975in}}{\pgfqpoint{1.058317in}{4.095275in}}{\pgfqpoint{1.058317in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.058317in}{4.106325in}}{\pgfqpoint{1.056122in}{4.111625in}}{\pgfqpoint{1.052215in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.048308in}{4.119438in}}{\pgfqpoint{1.043009in}{4.121633in}}{\pgfqpoint{1.037484in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.031959in}{4.121633in}}{\pgfqpoint{1.026659in}{4.119438in}}{\pgfqpoint{1.022752in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.018845in}{4.111625in}}{\pgfqpoint{1.016650in}{4.106325in}}{\pgfqpoint{1.016650in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.016650in}{4.095275in}}{\pgfqpoint{1.018845in}{4.089975in}}{\pgfqpoint{1.022752in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.026659in}{4.082162in}}{\pgfqpoint{1.031959in}{4.079967in}}{\pgfqpoint{1.037484in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297255in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.302780in}{4.079967in}}{\pgfqpoint{1.308079in}{4.082162in}}{\pgfqpoint{1.311986in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.315893in}{4.089975in}}{\pgfqpoint{1.318088in}{4.095275in}}{\pgfqpoint{1.318088in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.318088in}{4.106325in}}{\pgfqpoint{1.315893in}{4.111625in}}{\pgfqpoint{1.311986in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.308079in}{4.119438in}}{\pgfqpoint{1.302780in}{4.121633in}}{\pgfqpoint{1.297255in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.291730in}{4.121633in}}{\pgfqpoint{1.286430in}{4.119438in}}{\pgfqpoint{1.282523in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.278616in}{4.111625in}}{\pgfqpoint{1.276421in}{4.106325in}}{\pgfqpoint{1.276421in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.276421in}{4.095275in}}{\pgfqpoint{1.278616in}{4.089975in}}{\pgfqpoint{1.282523in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.286430in}{4.082162in}}{\pgfqpoint{1.291730in}{4.079967in}}{\pgfqpoint{1.297255in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310518in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.316043in}{4.079967in}}{\pgfqpoint{1.321342in}{4.082162in}}{\pgfqpoint{1.325249in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.329156in}{4.089975in}}{\pgfqpoint{1.331351in}{4.095275in}}{\pgfqpoint{1.331351in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.331351in}{4.106325in}}{\pgfqpoint{1.329156in}{4.111625in}}{\pgfqpoint{1.325249in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.321342in}{4.119438in}}{\pgfqpoint{1.316043in}{4.121633in}}{\pgfqpoint{1.310518in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.304993in}{4.121633in}}{\pgfqpoint{1.299693in}{4.119438in}}{\pgfqpoint{1.295786in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.291880in}{4.111625in}}{\pgfqpoint{1.289684in}{4.106325in}}{\pgfqpoint{1.289684in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.289684in}{4.095275in}}{\pgfqpoint{1.291880in}{4.089975in}}{\pgfqpoint{1.295786in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.299693in}{4.082162in}}{\pgfqpoint{1.304993in}{4.079967in}}{\pgfqpoint{1.310518in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417720in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.423245in}{4.079967in}}{\pgfqpoint{1.428545in}{4.082162in}}{\pgfqpoint{1.432452in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.436358in}{4.089975in}}{\pgfqpoint{1.438554in}{4.095275in}}{\pgfqpoint{1.438554in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.438554in}{4.106325in}}{\pgfqpoint{1.436358in}{4.111625in}}{\pgfqpoint{1.432452in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.428545in}{4.119438in}}{\pgfqpoint{1.423245in}{4.121633in}}{\pgfqpoint{1.417720in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.412195in}{4.121633in}}{\pgfqpoint{1.406896in}{4.119438in}}{\pgfqpoint{1.402989in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.399082in}{4.111625in}}{\pgfqpoint{1.396887in}{4.106325in}}{\pgfqpoint{1.396887in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.396887in}{4.095275in}}{\pgfqpoint{1.399082in}{4.089975in}}{\pgfqpoint{1.402989in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.406896in}{4.082162in}}{\pgfqpoint{1.412195in}{4.079967in}}{\pgfqpoint{1.417720in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392963in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.398488in}{4.079967in}}{\pgfqpoint{1.403788in}{4.082162in}}{\pgfqpoint{1.407695in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.411601in}{4.089975in}}{\pgfqpoint{1.413796in}{4.095275in}}{\pgfqpoint{1.413796in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.413796in}{4.106325in}}{\pgfqpoint{1.411601in}{4.111625in}}{\pgfqpoint{1.407695in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.403788in}{4.119438in}}{\pgfqpoint{1.398488in}{4.121633in}}{\pgfqpoint{1.392963in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.387438in}{4.121633in}}{\pgfqpoint{1.382139in}{4.119438in}}{\pgfqpoint{1.378232in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.374325in}{4.111625in}}{\pgfqpoint{1.372130in}{4.106325in}}{\pgfqpoint{1.372130in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.372130in}{4.095275in}}{\pgfqpoint{1.374325in}{4.089975in}}{\pgfqpoint{1.378232in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.382139in}{4.082162in}}{\pgfqpoint{1.387438in}{4.079967in}}{\pgfqpoint{1.392963in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307586in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.313111in}{4.079967in}}{\pgfqpoint{1.318411in}{4.082162in}}{\pgfqpoint{1.322318in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.326225in}{4.089975in}}{\pgfqpoint{1.328420in}{4.095275in}}{\pgfqpoint{1.328420in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.328420in}{4.106325in}}{\pgfqpoint{1.326225in}{4.111625in}}{\pgfqpoint{1.322318in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.318411in}{4.119438in}}{\pgfqpoint{1.313111in}{4.121633in}}{\pgfqpoint{1.307586in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.302061in}{4.121633in}}{\pgfqpoint{1.296762in}{4.119438in}}{\pgfqpoint{1.292855in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.288948in}{4.111625in}}{\pgfqpoint{1.286753in}{4.106325in}}{\pgfqpoint{1.286753in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.286753in}{4.095275in}}{\pgfqpoint{1.288948in}{4.089975in}}{\pgfqpoint{1.292855in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.296762in}{4.082162in}}{\pgfqpoint{1.302061in}{4.079967in}}{\pgfqpoint{1.307586in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372866in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.378391in}{4.079967in}}{\pgfqpoint{1.383691in}{4.082162in}}{\pgfqpoint{1.387598in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.391505in}{4.089975in}}{\pgfqpoint{1.393700in}{4.095275in}}{\pgfqpoint{1.393700in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.393700in}{4.106325in}}{\pgfqpoint{1.391505in}{4.111625in}}{\pgfqpoint{1.387598in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.383691in}{4.119438in}}{\pgfqpoint{1.378391in}{4.121633in}}{\pgfqpoint{1.372866in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.367341in}{4.121633in}}{\pgfqpoint{1.362042in}{4.119438in}}{\pgfqpoint{1.358135in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.354228in}{4.111625in}}{\pgfqpoint{1.352033in}{4.106325in}}{\pgfqpoint{1.352033in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.352033in}{4.095275in}}{\pgfqpoint{1.354228in}{4.089975in}}{\pgfqpoint{1.358135in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.362042in}{4.082162in}}{\pgfqpoint{1.367341in}{4.079967in}}{\pgfqpoint{1.372866in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351801in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.357326in}{4.079967in}}{\pgfqpoint{1.362626in}{4.082162in}}{\pgfqpoint{1.366533in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.370439in}{4.089975in}}{\pgfqpoint{1.372635in}{4.095275in}}{\pgfqpoint{1.372635in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.372635in}{4.106325in}}{\pgfqpoint{1.370439in}{4.111625in}}{\pgfqpoint{1.366533in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.362626in}{4.119438in}}{\pgfqpoint{1.357326in}{4.121633in}}{\pgfqpoint{1.351801in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.346276in}{4.121633in}}{\pgfqpoint{1.340977in}{4.119438in}}{\pgfqpoint{1.337070in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.333163in}{4.111625in}}{\pgfqpoint{1.330968in}{4.106325in}}{\pgfqpoint{1.330968in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.330968in}{4.095275in}}{\pgfqpoint{1.333163in}{4.089975in}}{\pgfqpoint{1.337070in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.340977in}{4.082162in}}{\pgfqpoint{1.346276in}{4.079967in}}{\pgfqpoint{1.351801in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.270192in}{4.079967in}}{\pgfqpoint{1.275491in}{4.082162in}}{\pgfqpoint{1.279398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.283305in}{4.089975in}}{\pgfqpoint{1.285500in}{4.095275in}}{\pgfqpoint{1.285500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.285500in}{4.106325in}}{\pgfqpoint{1.283305in}{4.111625in}}{\pgfqpoint{1.279398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.275491in}{4.119438in}}{\pgfqpoint{1.270192in}{4.121633in}}{\pgfqpoint{1.264667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.259142in}{4.121633in}}{\pgfqpoint{1.253842in}{4.119438in}}{\pgfqpoint{1.249935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.246029in}{4.111625in}}{\pgfqpoint{1.243833in}{4.106325in}}{\pgfqpoint{1.243833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.243833in}{4.095275in}}{\pgfqpoint{1.246029in}{4.089975in}}{\pgfqpoint{1.249935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.253842in}{4.082162in}}{\pgfqpoint{1.259142in}{4.079967in}}{\pgfqpoint{1.264667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349301in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.354826in}{4.079967in}}{\pgfqpoint{1.360126in}{4.082162in}}{\pgfqpoint{1.364032in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.367939in}{4.089975in}}{\pgfqpoint{1.370134in}{4.095275in}}{\pgfqpoint{1.370134in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.370134in}{4.106325in}}{\pgfqpoint{1.367939in}{4.111625in}}{\pgfqpoint{1.364032in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.360126in}{4.119438in}}{\pgfqpoint{1.354826in}{4.121633in}}{\pgfqpoint{1.349301in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.343776in}{4.121633in}}{\pgfqpoint{1.338476in}{4.119438in}}{\pgfqpoint{1.334570in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.330663in}{4.111625in}}{\pgfqpoint{1.328468in}{4.106325in}}{\pgfqpoint{1.328468in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.328468in}{4.095275in}}{\pgfqpoint{1.330663in}{4.089975in}}{\pgfqpoint{1.334570in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.338476in}{4.082162in}}{\pgfqpoint{1.343776in}{4.079967in}}{\pgfqpoint{1.349301in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319641in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.325167in}{4.079967in}}{\pgfqpoint{1.330466in}{4.082162in}}{\pgfqpoint{1.334373in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.338280in}{4.089975in}}{\pgfqpoint{1.340475in}{4.095275in}}{\pgfqpoint{1.340475in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.340475in}{4.106325in}}{\pgfqpoint{1.338280in}{4.111625in}}{\pgfqpoint{1.334373in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.330466in}{4.119438in}}{\pgfqpoint{1.325167in}{4.121633in}}{\pgfqpoint{1.319641in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.314116in}{4.121633in}}{\pgfqpoint{1.308817in}{4.119438in}}{\pgfqpoint{1.304910in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.301003in}{4.111625in}}{\pgfqpoint{1.298808in}{4.106325in}}{\pgfqpoint{1.298808in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.298808in}{4.095275in}}{\pgfqpoint{1.301003in}{4.089975in}}{\pgfqpoint{1.304910in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.308817in}{4.082162in}}{\pgfqpoint{1.314116in}{4.079967in}}{\pgfqpoint{1.319641in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.405192in}{4.079967in}}{\pgfqpoint{1.410491in}{4.082162in}}{\pgfqpoint{1.414398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.418305in}{4.089975in}}{\pgfqpoint{1.420500in}{4.095275in}}{\pgfqpoint{1.420500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.420500in}{4.106325in}}{\pgfqpoint{1.418305in}{4.111625in}}{\pgfqpoint{1.414398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.410491in}{4.119438in}}{\pgfqpoint{1.405192in}{4.121633in}}{\pgfqpoint{1.399667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.394142in}{4.121633in}}{\pgfqpoint{1.388842in}{4.119438in}}{\pgfqpoint{1.384936in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.381029in}{4.111625in}}{\pgfqpoint{1.378834in}{4.106325in}}{\pgfqpoint{1.378834in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.378834in}{4.095275in}}{\pgfqpoint{1.381029in}{4.089975in}}{\pgfqpoint{1.384936in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.388842in}{4.082162in}}{\pgfqpoint{1.394142in}{4.079967in}}{\pgfqpoint{1.399667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387189in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.392714in}{4.079967in}}{\pgfqpoint{1.398014in}{4.082162in}}{\pgfqpoint{1.401920in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.405827in}{4.089975in}}{\pgfqpoint{1.408022in}{4.095275in}}{\pgfqpoint{1.408022in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.408022in}{4.106325in}}{\pgfqpoint{1.405827in}{4.111625in}}{\pgfqpoint{1.401920in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.398014in}{4.119438in}}{\pgfqpoint{1.392714in}{4.121633in}}{\pgfqpoint{1.387189in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.381664in}{4.121633in}}{\pgfqpoint{1.376365in}{4.119438in}}{\pgfqpoint{1.372458in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.368551in}{4.111625in}}{\pgfqpoint{1.366356in}{4.106325in}}{\pgfqpoint{1.366356in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.366356in}{4.095275in}}{\pgfqpoint{1.368551in}{4.089975in}}{\pgfqpoint{1.372458in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.376365in}{4.082162in}}{\pgfqpoint{1.381664in}{4.079967in}}{\pgfqpoint{1.387189in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324317in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.329842in}{4.079967in}}{\pgfqpoint{1.335142in}{4.082162in}}{\pgfqpoint{1.339049in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.342956in}{4.089975in}}{\pgfqpoint{1.345151in}{4.095275in}}{\pgfqpoint{1.345151in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.345151in}{4.106325in}}{\pgfqpoint{1.342956in}{4.111625in}}{\pgfqpoint{1.339049in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.335142in}{4.119438in}}{\pgfqpoint{1.329842in}{4.121633in}}{\pgfqpoint{1.324317in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.318792in}{4.121633in}}{\pgfqpoint{1.313493in}{4.119438in}}{\pgfqpoint{1.309586in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.305679in}{4.111625in}}{\pgfqpoint{1.303484in}{4.106325in}}{\pgfqpoint{1.303484in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.303484in}{4.095275in}}{\pgfqpoint{1.305679in}{4.089975in}}{\pgfqpoint{1.309586in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.313493in}{4.082162in}}{\pgfqpoint{1.318792in}{4.079967in}}{\pgfqpoint{1.324317in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368854in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.374379in}{4.079967in}}{\pgfqpoint{1.379679in}{4.082162in}}{\pgfqpoint{1.383585in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.387492in}{4.089975in}}{\pgfqpoint{1.389687in}{4.095275in}}{\pgfqpoint{1.389687in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.389687in}{4.106325in}}{\pgfqpoint{1.387492in}{4.111625in}}{\pgfqpoint{1.383585in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.379679in}{4.119438in}}{\pgfqpoint{1.374379in}{4.121633in}}{\pgfqpoint{1.368854in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.363329in}{4.121633in}}{\pgfqpoint{1.358029in}{4.119438in}}{\pgfqpoint{1.354123in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.350216in}{4.111625in}}{\pgfqpoint{1.348021in}{4.106325in}}{\pgfqpoint{1.348021in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.348021in}{4.095275in}}{\pgfqpoint{1.350216in}{4.089975in}}{\pgfqpoint{1.354123in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.358029in}{4.082162in}}{\pgfqpoint{1.363329in}{4.079967in}}{\pgfqpoint{1.368854in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366427in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.371952in}{4.079967in}}{\pgfqpoint{1.377252in}{4.082162in}}{\pgfqpoint{1.381158in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.385065in}{4.089975in}}{\pgfqpoint{1.387260in}{4.095275in}}{\pgfqpoint{1.387260in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.387260in}{4.106325in}}{\pgfqpoint{1.385065in}{4.111625in}}{\pgfqpoint{1.381158in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.377252in}{4.119438in}}{\pgfqpoint{1.371952in}{4.121633in}}{\pgfqpoint{1.366427in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.360902in}{4.121633in}}{\pgfqpoint{1.355602in}{4.119438in}}{\pgfqpoint{1.351696in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.347789in}{4.111625in}}{\pgfqpoint{1.345594in}{4.106325in}}{\pgfqpoint{1.345594in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.345594in}{4.095275in}}{\pgfqpoint{1.347789in}{4.089975in}}{\pgfqpoint{1.351696in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.355602in}{4.082162in}}{\pgfqpoint{1.360902in}{4.079967in}}{\pgfqpoint{1.366427in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273183in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.278708in}{4.079967in}}{\pgfqpoint{1.284007in}{4.082162in}}{\pgfqpoint{1.287914in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.291821in}{4.089975in}}{\pgfqpoint{1.294016in}{4.095275in}}{\pgfqpoint{1.294016in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.294016in}{4.106325in}}{\pgfqpoint{1.291821in}{4.111625in}}{\pgfqpoint{1.287914in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.284007in}{4.119438in}}{\pgfqpoint{1.278708in}{4.121633in}}{\pgfqpoint{1.273183in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.267658in}{4.121633in}}{\pgfqpoint{1.262358in}{4.119438in}}{\pgfqpoint{1.258451in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.254545in}{4.111625in}}{\pgfqpoint{1.252350in}{4.106325in}}{\pgfqpoint{1.252350in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.252350in}{4.095275in}}{\pgfqpoint{1.254545in}{4.089975in}}{\pgfqpoint{1.258451in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.262358in}{4.082162in}}{\pgfqpoint{1.267658in}{4.079967in}}{\pgfqpoint{1.273183in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449306in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.454831in}{4.079967in}}{\pgfqpoint{1.460131in}{4.082162in}}{\pgfqpoint{1.464037in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.467944in}{4.089975in}}{\pgfqpoint{1.470139in}{4.095275in}}{\pgfqpoint{1.470139in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.470139in}{4.106325in}}{\pgfqpoint{1.467944in}{4.111625in}}{\pgfqpoint{1.464037in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.460131in}{4.119438in}}{\pgfqpoint{1.454831in}{4.121633in}}{\pgfqpoint{1.449306in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.443781in}{4.121633in}}{\pgfqpoint{1.438481in}{4.119438in}}{\pgfqpoint{1.434575in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.430668in}{4.111625in}}{\pgfqpoint{1.428473in}{4.106325in}}{\pgfqpoint{1.428473in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.428473in}{4.095275in}}{\pgfqpoint{1.430668in}{4.089975in}}{\pgfqpoint{1.434575in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.438481in}{4.082162in}}{\pgfqpoint{1.443781in}{4.079967in}}{\pgfqpoint{1.449306in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357427in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.362952in}{4.079967in}}{\pgfqpoint{1.368251in}{4.082162in}}{\pgfqpoint{1.372158in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.376065in}{4.089975in}}{\pgfqpoint{1.378260in}{4.095275in}}{\pgfqpoint{1.378260in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.378260in}{4.106325in}}{\pgfqpoint{1.376065in}{4.111625in}}{\pgfqpoint{1.372158in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.368251in}{4.119438in}}{\pgfqpoint{1.362952in}{4.121633in}}{\pgfqpoint{1.357427in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.351901in}{4.121633in}}{\pgfqpoint{1.346602in}{4.119438in}}{\pgfqpoint{1.342695in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.338788in}{4.111625in}}{\pgfqpoint{1.336593in}{4.106325in}}{\pgfqpoint{1.336593in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.336593in}{4.095275in}}{\pgfqpoint{1.338788in}{4.089975in}}{\pgfqpoint{1.342695in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.346602in}{4.082162in}}{\pgfqpoint{1.351901in}{4.079967in}}{\pgfqpoint{1.357427in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280700in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.286225in}{4.079967in}}{\pgfqpoint{1.291524in}{4.082162in}}{\pgfqpoint{1.295431in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.299338in}{4.089975in}}{\pgfqpoint{1.301533in}{4.095275in}}{\pgfqpoint{1.301533in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.301533in}{4.106325in}}{\pgfqpoint{1.299338in}{4.111625in}}{\pgfqpoint{1.295431in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.291524in}{4.119438in}}{\pgfqpoint{1.286225in}{4.121633in}}{\pgfqpoint{1.280700in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.275175in}{4.121633in}}{\pgfqpoint{1.269875in}{4.119438in}}{\pgfqpoint{1.265968in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.262061in}{4.111625in}}{\pgfqpoint{1.259866in}{4.106325in}}{\pgfqpoint{1.259866in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.259866in}{4.095275in}}{\pgfqpoint{1.262061in}{4.089975in}}{\pgfqpoint{1.265968in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.269875in}{4.082162in}}{\pgfqpoint{1.275175in}{4.079967in}}{\pgfqpoint{1.280700in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360264in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.365789in}{4.079967in}}{\pgfqpoint{1.371088in}{4.082162in}}{\pgfqpoint{1.374995in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.378902in}{4.089975in}}{\pgfqpoint{1.381097in}{4.095275in}}{\pgfqpoint{1.381097in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.381097in}{4.106325in}}{\pgfqpoint{1.378902in}{4.111625in}}{\pgfqpoint{1.374995in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.371088in}{4.119438in}}{\pgfqpoint{1.365789in}{4.121633in}}{\pgfqpoint{1.360264in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.354739in}{4.121633in}}{\pgfqpoint{1.349439in}{4.119438in}}{\pgfqpoint{1.345532in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.341625in}{4.111625in}}{\pgfqpoint{1.339430in}{4.106325in}}{\pgfqpoint{1.339430in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.339430in}{4.095275in}}{\pgfqpoint{1.341625in}{4.089975in}}{\pgfqpoint{1.345532in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.349439in}{4.082162in}}{\pgfqpoint{1.354739in}{4.079967in}}{\pgfqpoint{1.360264in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330943in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.336468in}{4.079967in}}{\pgfqpoint{1.341767in}{4.082162in}}{\pgfqpoint{1.345674in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.349581in}{4.089975in}}{\pgfqpoint{1.351776in}{4.095275in}}{\pgfqpoint{1.351776in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.351776in}{4.106325in}}{\pgfqpoint{1.349581in}{4.111625in}}{\pgfqpoint{1.345674in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.341767in}{4.119438in}}{\pgfqpoint{1.336468in}{4.121633in}}{\pgfqpoint{1.330943in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.325418in}{4.121633in}}{\pgfqpoint{1.320118in}{4.119438in}}{\pgfqpoint{1.316211in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.312305in}{4.111625in}}{\pgfqpoint{1.310109in}{4.106325in}}{\pgfqpoint{1.310109in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.310109in}{4.095275in}}{\pgfqpoint{1.312305in}{4.089975in}}{\pgfqpoint{1.316211in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.320118in}{4.082162in}}{\pgfqpoint{1.325418in}{4.079967in}}{\pgfqpoint{1.330943in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394900in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.400425in}{4.079967in}}{\pgfqpoint{1.405725in}{4.082162in}}{\pgfqpoint{1.409631in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.413538in}{4.089975in}}{\pgfqpoint{1.415733in}{4.095275in}}{\pgfqpoint{1.415733in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.415733in}{4.106325in}}{\pgfqpoint{1.413538in}{4.111625in}}{\pgfqpoint{1.409631in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.405725in}{4.119438in}}{\pgfqpoint{1.400425in}{4.121633in}}{\pgfqpoint{1.394900in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.389375in}{4.121633in}}{\pgfqpoint{1.384075in}{4.119438in}}{\pgfqpoint{1.380169in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.376262in}{4.111625in}}{\pgfqpoint{1.374067in}{4.106325in}}{\pgfqpoint{1.374067in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.374067in}{4.095275in}}{\pgfqpoint{1.376262in}{4.089975in}}{\pgfqpoint{1.380169in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.384075in}{4.082162in}}{\pgfqpoint{1.389375in}{4.079967in}}{\pgfqpoint{1.394900in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464375in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.469900in}{4.079967in}}{\pgfqpoint{1.475200in}{4.082162in}}{\pgfqpoint{1.479107in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.483014in}{4.089975in}}{\pgfqpoint{1.485209in}{4.095275in}}{\pgfqpoint{1.485209in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.485209in}{4.106325in}}{\pgfqpoint{1.483014in}{4.111625in}}{\pgfqpoint{1.479107in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.475200in}{4.119438in}}{\pgfqpoint{1.469900in}{4.121633in}}{\pgfqpoint{1.464375in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.458850in}{4.121633in}}{\pgfqpoint{1.453551in}{4.119438in}}{\pgfqpoint{1.449644in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.445737in}{4.111625in}}{\pgfqpoint{1.443542in}{4.106325in}}{\pgfqpoint{1.443542in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.443542in}{4.095275in}}{\pgfqpoint{1.445737in}{4.089975in}}{\pgfqpoint{1.449644in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.453551in}{4.082162in}}{\pgfqpoint{1.458850in}{4.079967in}}{\pgfqpoint{1.464375in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355698in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.361223in}{4.079967in}}{\pgfqpoint{1.366522in}{4.082162in}}{\pgfqpoint{1.370429in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.374336in}{4.089975in}}{\pgfqpoint{1.376531in}{4.095275in}}{\pgfqpoint{1.376531in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.376531in}{4.106325in}}{\pgfqpoint{1.374336in}{4.111625in}}{\pgfqpoint{1.370429in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.366522in}{4.119438in}}{\pgfqpoint{1.361223in}{4.121633in}}{\pgfqpoint{1.355698in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.350172in}{4.121633in}}{\pgfqpoint{1.344873in}{4.119438in}}{\pgfqpoint{1.340966in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.337059in}{4.111625in}}{\pgfqpoint{1.334864in}{4.106325in}}{\pgfqpoint{1.334864in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.334864in}{4.095275in}}{\pgfqpoint{1.337059in}{4.089975in}}{\pgfqpoint{1.340966in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.344873in}{4.082162in}}{\pgfqpoint{1.350172in}{4.079967in}}{\pgfqpoint{1.355698in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326054in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.331579in}{4.079967in}}{\pgfqpoint{1.336879in}{4.082162in}}{\pgfqpoint{1.340785in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.344692in}{4.089975in}}{\pgfqpoint{1.346887in}{4.095275in}}{\pgfqpoint{1.346887in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.346887in}{4.106325in}}{\pgfqpoint{1.344692in}{4.111625in}}{\pgfqpoint{1.340785in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.336879in}{4.119438in}}{\pgfqpoint{1.331579in}{4.121633in}}{\pgfqpoint{1.326054in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.320529in}{4.121633in}}{\pgfqpoint{1.315229in}{4.119438in}}{\pgfqpoint{1.311323in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.307416in}{4.111625in}}{\pgfqpoint{1.305221in}{4.106325in}}{\pgfqpoint{1.305221in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.305221in}{4.095275in}}{\pgfqpoint{1.307416in}{4.089975in}}{\pgfqpoint{1.311323in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.315229in}{4.082162in}}{\pgfqpoint{1.320529in}{4.079967in}}{\pgfqpoint{1.326054in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352780in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.358305in}{4.079967in}}{\pgfqpoint{1.363605in}{4.082162in}}{\pgfqpoint{1.367511in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.371418in}{4.089975in}}{\pgfqpoint{1.373613in}{4.095275in}}{\pgfqpoint{1.373613in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.373613in}{4.106325in}}{\pgfqpoint{1.371418in}{4.111625in}}{\pgfqpoint{1.367511in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.363605in}{4.119438in}}{\pgfqpoint{1.358305in}{4.121633in}}{\pgfqpoint{1.352780in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.347255in}{4.121633in}}{\pgfqpoint{1.341955in}{4.119438in}}{\pgfqpoint{1.338049in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.334142in}{4.111625in}}{\pgfqpoint{1.331947in}{4.106325in}}{\pgfqpoint{1.331947in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.331947in}{4.095275in}}{\pgfqpoint{1.334142in}{4.089975in}}{\pgfqpoint{1.338049in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.341955in}{4.082162in}}{\pgfqpoint{1.347255in}{4.079967in}}{\pgfqpoint{1.352780in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298023in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.303548in}{4.079967in}}{\pgfqpoint{1.308847in}{4.082162in}}{\pgfqpoint{1.312754in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.316661in}{4.089975in}}{\pgfqpoint{1.318856in}{4.095275in}}{\pgfqpoint{1.318856in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.318856in}{4.106325in}}{\pgfqpoint{1.316661in}{4.111625in}}{\pgfqpoint{1.312754in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.308847in}{4.119438in}}{\pgfqpoint{1.303548in}{4.121633in}}{\pgfqpoint{1.298023in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.292498in}{4.121633in}}{\pgfqpoint{1.287198in}{4.119438in}}{\pgfqpoint{1.283291in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.279385in}{4.111625in}}{\pgfqpoint{1.277189in}{4.106325in}}{\pgfqpoint{1.277189in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.277189in}{4.095275in}}{\pgfqpoint{1.279385in}{4.089975in}}{\pgfqpoint{1.283291in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.287198in}{4.082162in}}{\pgfqpoint{1.292498in}{4.079967in}}{\pgfqpoint{1.298023in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345830in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.351355in}{4.079967in}}{\pgfqpoint{1.356654in}{4.082162in}}{\pgfqpoint{1.360561in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.364468in}{4.089975in}}{\pgfqpoint{1.366663in}{4.095275in}}{\pgfqpoint{1.366663in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.366663in}{4.106325in}}{\pgfqpoint{1.364468in}{4.111625in}}{\pgfqpoint{1.360561in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.356654in}{4.119438in}}{\pgfqpoint{1.351355in}{4.121633in}}{\pgfqpoint{1.345830in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.340305in}{4.121633in}}{\pgfqpoint{1.335005in}{4.119438in}}{\pgfqpoint{1.331098in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.327192in}{4.111625in}}{\pgfqpoint{1.324996in}{4.106325in}}{\pgfqpoint{1.324996in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.324996in}{4.095275in}}{\pgfqpoint{1.327192in}{4.089975in}}{\pgfqpoint{1.331098in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.335005in}{4.082162in}}{\pgfqpoint{1.340305in}{4.079967in}}{\pgfqpoint{1.345830in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335799in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.341324in}{4.079967in}}{\pgfqpoint{1.346624in}{4.082162in}}{\pgfqpoint{1.350531in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.354437in}{4.089975in}}{\pgfqpoint{1.356633in}{4.095275in}}{\pgfqpoint{1.356633in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.356633in}{4.106325in}}{\pgfqpoint{1.354437in}{4.111625in}}{\pgfqpoint{1.350531in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.346624in}{4.119438in}}{\pgfqpoint{1.341324in}{4.121633in}}{\pgfqpoint{1.335799in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.330274in}{4.121633in}}{\pgfqpoint{1.324975in}{4.119438in}}{\pgfqpoint{1.321068in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.317161in}{4.111625in}}{\pgfqpoint{1.314966in}{4.106325in}}{\pgfqpoint{1.314966in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.314966in}{4.095275in}}{\pgfqpoint{1.317161in}{4.089975in}}{\pgfqpoint{1.321068in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.324975in}{4.082162in}}{\pgfqpoint{1.330274in}{4.079967in}}{\pgfqpoint{1.335799in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326562in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.332087in}{4.079967in}}{\pgfqpoint{1.337387in}{4.082162in}}{\pgfqpoint{1.341293in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.345200in}{4.089975in}}{\pgfqpoint{1.347395in}{4.095275in}}{\pgfqpoint{1.347395in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.347395in}{4.106325in}}{\pgfqpoint{1.345200in}{4.111625in}}{\pgfqpoint{1.341293in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.337387in}{4.119438in}}{\pgfqpoint{1.332087in}{4.121633in}}{\pgfqpoint{1.326562in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.321037in}{4.121633in}}{\pgfqpoint{1.315738in}{4.119438in}}{\pgfqpoint{1.311831in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.307924in}{4.111625in}}{\pgfqpoint{1.305729in}{4.106325in}}{\pgfqpoint{1.305729in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.305729in}{4.095275in}}{\pgfqpoint{1.307924in}{4.089975in}}{\pgfqpoint{1.311831in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.315738in}{4.082162in}}{\pgfqpoint{1.321037in}{4.079967in}}{\pgfqpoint{1.326562in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359401in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.364926in}{4.079967in}}{\pgfqpoint{1.370226in}{4.082162in}}{\pgfqpoint{1.374133in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.378040in}{4.089975in}}{\pgfqpoint{1.380235in}{4.095275in}}{\pgfqpoint{1.380235in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.380235in}{4.106325in}}{\pgfqpoint{1.378040in}{4.111625in}}{\pgfqpoint{1.374133in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.370226in}{4.119438in}}{\pgfqpoint{1.364926in}{4.121633in}}{\pgfqpoint{1.359401in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.353876in}{4.121633in}}{\pgfqpoint{1.348577in}{4.119438in}}{\pgfqpoint{1.344670in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.340763in}{4.111625in}}{\pgfqpoint{1.338568in}{4.106325in}}{\pgfqpoint{1.338568in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.338568in}{4.095275in}}{\pgfqpoint{1.340763in}{4.089975in}}{\pgfqpoint{1.344670in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.348577in}{4.082162in}}{\pgfqpoint{1.353876in}{4.079967in}}{\pgfqpoint{1.359401in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397826in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.403351in}{4.079967in}}{\pgfqpoint{1.408650in}{4.082162in}}{\pgfqpoint{1.412557in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.416464in}{4.089975in}}{\pgfqpoint{1.418659in}{4.095275in}}{\pgfqpoint{1.418659in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.418659in}{4.106325in}}{\pgfqpoint{1.416464in}{4.111625in}}{\pgfqpoint{1.412557in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.408650in}{4.119438in}}{\pgfqpoint{1.403351in}{4.121633in}}{\pgfqpoint{1.397826in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.392301in}{4.121633in}}{\pgfqpoint{1.387001in}{4.119438in}}{\pgfqpoint{1.383095in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.379188in}{4.111625in}}{\pgfqpoint{1.376993in}{4.106325in}}{\pgfqpoint{1.376993in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.376993in}{4.095275in}}{\pgfqpoint{1.379188in}{4.089975in}}{\pgfqpoint{1.383095in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.387001in}{4.082162in}}{\pgfqpoint{1.392301in}{4.079967in}}{\pgfqpoint{1.397826in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403876in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.409401in}{4.079967in}}{\pgfqpoint{1.414701in}{4.082162in}}{\pgfqpoint{1.418607in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.422514in}{4.089975in}}{\pgfqpoint{1.424709in}{4.095275in}}{\pgfqpoint{1.424709in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.424709in}{4.106325in}}{\pgfqpoint{1.422514in}{4.111625in}}{\pgfqpoint{1.418607in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.414701in}{4.119438in}}{\pgfqpoint{1.409401in}{4.121633in}}{\pgfqpoint{1.403876in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.398351in}{4.121633in}}{\pgfqpoint{1.393051in}{4.119438in}}{\pgfqpoint{1.389145in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.385238in}{4.111625in}}{\pgfqpoint{1.383043in}{4.106325in}}{\pgfqpoint{1.383043in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.383043in}{4.095275in}}{\pgfqpoint{1.385238in}{4.089975in}}{\pgfqpoint{1.389145in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.393051in}{4.082162in}}{\pgfqpoint{1.398351in}{4.079967in}}{\pgfqpoint{1.403876in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457710in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.463236in}{4.079967in}}{\pgfqpoint{1.468535in}{4.082162in}}{\pgfqpoint{1.472442in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.476349in}{4.089975in}}{\pgfqpoint{1.478544in}{4.095275in}}{\pgfqpoint{1.478544in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.478544in}{4.106325in}}{\pgfqpoint{1.476349in}{4.111625in}}{\pgfqpoint{1.472442in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.468535in}{4.119438in}}{\pgfqpoint{1.463236in}{4.121633in}}{\pgfqpoint{1.457710in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.452185in}{4.121633in}}{\pgfqpoint{1.446886in}{4.119438in}}{\pgfqpoint{1.442979in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.439072in}{4.111625in}}{\pgfqpoint{1.436877in}{4.106325in}}{\pgfqpoint{1.436877in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.436877in}{4.095275in}}{\pgfqpoint{1.439072in}{4.089975in}}{\pgfqpoint{1.442979in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.446886in}{4.082162in}}{\pgfqpoint{1.452185in}{4.079967in}}{\pgfqpoint{1.457710in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355715in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.361240in}{4.079967in}}{\pgfqpoint{1.366539in}{4.082162in}}{\pgfqpoint{1.370446in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.374353in}{4.089975in}}{\pgfqpoint{1.376548in}{4.095275in}}{\pgfqpoint{1.376548in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.376548in}{4.106325in}}{\pgfqpoint{1.374353in}{4.111625in}}{\pgfqpoint{1.370446in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.366539in}{4.119438in}}{\pgfqpoint{1.361240in}{4.121633in}}{\pgfqpoint{1.355715in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.350190in}{4.121633in}}{\pgfqpoint{1.344890in}{4.119438in}}{\pgfqpoint{1.340983in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.337077in}{4.111625in}}{\pgfqpoint{1.334881in}{4.106325in}}{\pgfqpoint{1.334881in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.334881in}{4.095275in}}{\pgfqpoint{1.337077in}{4.089975in}}{\pgfqpoint{1.340983in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.344890in}{4.082162in}}{\pgfqpoint{1.350190in}{4.079967in}}{\pgfqpoint{1.355715in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330328in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.335853in}{4.079967in}}{\pgfqpoint{1.341153in}{4.082162in}}{\pgfqpoint{1.345060in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.348967in}{4.089975in}}{\pgfqpoint{1.351162in}{4.095275in}}{\pgfqpoint{1.351162in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.351162in}{4.106325in}}{\pgfqpoint{1.348967in}{4.111625in}}{\pgfqpoint{1.345060in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.341153in}{4.119438in}}{\pgfqpoint{1.335853in}{4.121633in}}{\pgfqpoint{1.330328in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.324803in}{4.121633in}}{\pgfqpoint{1.319504in}{4.119438in}}{\pgfqpoint{1.315597in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.311690in}{4.111625in}}{\pgfqpoint{1.309495in}{4.106325in}}{\pgfqpoint{1.309495in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.309495in}{4.095275in}}{\pgfqpoint{1.311690in}{4.089975in}}{\pgfqpoint{1.315597in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.319504in}{4.082162in}}{\pgfqpoint{1.324803in}{4.079967in}}{\pgfqpoint{1.330328in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380610in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.386135in}{4.079967in}}{\pgfqpoint{1.391434in}{4.082162in}}{\pgfqpoint{1.395341in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.399248in}{4.089975in}}{\pgfqpoint{1.401443in}{4.095275in}}{\pgfqpoint{1.401443in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.401443in}{4.106325in}}{\pgfqpoint{1.399248in}{4.111625in}}{\pgfqpoint{1.395341in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.391434in}{4.119438in}}{\pgfqpoint{1.386135in}{4.121633in}}{\pgfqpoint{1.380610in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.375085in}{4.121633in}}{\pgfqpoint{1.369785in}{4.119438in}}{\pgfqpoint{1.365878in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.361972in}{4.111625in}}{\pgfqpoint{1.359776in}{4.106325in}}{\pgfqpoint{1.359776in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.359776in}{4.095275in}}{\pgfqpoint{1.361972in}{4.089975in}}{\pgfqpoint{1.365878in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.369785in}{4.082162in}}{\pgfqpoint{1.375085in}{4.079967in}}{\pgfqpoint{1.380610in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317795in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.323321in}{4.079967in}}{\pgfqpoint{1.328620in}{4.082162in}}{\pgfqpoint{1.332527in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.336434in}{4.089975in}}{\pgfqpoint{1.338629in}{4.095275in}}{\pgfqpoint{1.338629in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.338629in}{4.106325in}}{\pgfqpoint{1.336434in}{4.111625in}}{\pgfqpoint{1.332527in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.328620in}{4.119438in}}{\pgfqpoint{1.323321in}{4.121633in}}{\pgfqpoint{1.317795in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.312270in}{4.121633in}}{\pgfqpoint{1.306971in}{4.119438in}}{\pgfqpoint{1.303064in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.299157in}{4.111625in}}{\pgfqpoint{1.296962in}{4.106325in}}{\pgfqpoint{1.296962in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.296962in}{4.095275in}}{\pgfqpoint{1.299157in}{4.089975in}}{\pgfqpoint{1.303064in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.306971in}{4.082162in}}{\pgfqpoint{1.312270in}{4.079967in}}{\pgfqpoint{1.317795in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377238in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.382763in}{4.079967in}}{\pgfqpoint{1.388063in}{4.082162in}}{\pgfqpoint{1.391970in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.395876in}{4.089975in}}{\pgfqpoint{1.398072in}{4.095275in}}{\pgfqpoint{1.398072in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.398072in}{4.106325in}}{\pgfqpoint{1.395876in}{4.111625in}}{\pgfqpoint{1.391970in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.388063in}{4.119438in}}{\pgfqpoint{1.382763in}{4.121633in}}{\pgfqpoint{1.377238in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.371713in}{4.121633in}}{\pgfqpoint{1.366414in}{4.119438in}}{\pgfqpoint{1.362507in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.358600in}{4.111625in}}{\pgfqpoint{1.356405in}{4.106325in}}{\pgfqpoint{1.356405in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.356405in}{4.095275in}}{\pgfqpoint{1.358600in}{4.089975in}}{\pgfqpoint{1.362507in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.366414in}{4.082162in}}{\pgfqpoint{1.371713in}{4.079967in}}{\pgfqpoint{1.377238in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306472in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.311997in}{4.079967in}}{\pgfqpoint{1.317296in}{4.082162in}}{\pgfqpoint{1.321203in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.325110in}{4.089975in}}{\pgfqpoint{1.327305in}{4.095275in}}{\pgfqpoint{1.327305in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.327305in}{4.106325in}}{\pgfqpoint{1.325110in}{4.111625in}}{\pgfqpoint{1.321203in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.317296in}{4.119438in}}{\pgfqpoint{1.311997in}{4.121633in}}{\pgfqpoint{1.306472in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.300947in}{4.121633in}}{\pgfqpoint{1.295647in}{4.119438in}}{\pgfqpoint{1.291740in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.287833in}{4.111625in}}{\pgfqpoint{1.285638in}{4.106325in}}{\pgfqpoint{1.285638in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.285638in}{4.095275in}}{\pgfqpoint{1.287833in}{4.089975in}}{\pgfqpoint{1.291740in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.295647in}{4.082162in}}{\pgfqpoint{1.300947in}{4.079967in}}{\pgfqpoint{1.306472in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381910in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.387435in}{4.079967in}}{\pgfqpoint{1.392735in}{4.082162in}}{\pgfqpoint{1.396642in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.400548in}{4.089975in}}{\pgfqpoint{1.402743in}{4.095275in}}{\pgfqpoint{1.402743in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.402743in}{4.106325in}}{\pgfqpoint{1.400548in}{4.111625in}}{\pgfqpoint{1.396642in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.392735in}{4.119438in}}{\pgfqpoint{1.387435in}{4.121633in}}{\pgfqpoint{1.381910in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.376385in}{4.121633in}}{\pgfqpoint{1.371086in}{4.119438in}}{\pgfqpoint{1.367179in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.363272in}{4.111625in}}{\pgfqpoint{1.361077in}{4.106325in}}{\pgfqpoint{1.361077in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.361077in}{4.095275in}}{\pgfqpoint{1.363272in}{4.089975in}}{\pgfqpoint{1.367179in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.371086in}{4.082162in}}{\pgfqpoint{1.376385in}{4.079967in}}{\pgfqpoint{1.381910in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331895in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.337420in}{4.079967in}}{\pgfqpoint{1.342719in}{4.082162in}}{\pgfqpoint{1.346626in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.350533in}{4.089975in}}{\pgfqpoint{1.352728in}{4.095275in}}{\pgfqpoint{1.352728in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.352728in}{4.106325in}}{\pgfqpoint{1.350533in}{4.111625in}}{\pgfqpoint{1.346626in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.342719in}{4.119438in}}{\pgfqpoint{1.337420in}{4.121633in}}{\pgfqpoint{1.331895in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.326370in}{4.121633in}}{\pgfqpoint{1.321070in}{4.119438in}}{\pgfqpoint{1.317163in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.313257in}{4.111625in}}{\pgfqpoint{1.311061in}{4.106325in}}{\pgfqpoint{1.311061in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.311061in}{4.095275in}}{\pgfqpoint{1.313257in}{4.089975in}}{\pgfqpoint{1.317163in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.321070in}{4.082162in}}{\pgfqpoint{1.326370in}{4.079967in}}{\pgfqpoint{1.331895in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419952in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.425477in}{4.079967in}}{\pgfqpoint{1.430777in}{4.082162in}}{\pgfqpoint{1.434684in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.438590in}{4.089975in}}{\pgfqpoint{1.440786in}{4.095275in}}{\pgfqpoint{1.440786in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.440786in}{4.106325in}}{\pgfqpoint{1.438590in}{4.111625in}}{\pgfqpoint{1.434684in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.430777in}{4.119438in}}{\pgfqpoint{1.425477in}{4.121633in}}{\pgfqpoint{1.419952in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.414427in}{4.121633in}}{\pgfqpoint{1.409128in}{4.119438in}}{\pgfqpoint{1.405221in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.401314in}{4.111625in}}{\pgfqpoint{1.399119in}{4.106325in}}{\pgfqpoint{1.399119in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.399119in}{4.095275in}}{\pgfqpoint{1.401314in}{4.089975in}}{\pgfqpoint{1.405221in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.409128in}{4.082162in}}{\pgfqpoint{1.414427in}{4.079967in}}{\pgfqpoint{1.419952in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343342in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.348867in}{4.079967in}}{\pgfqpoint{1.354167in}{4.082162in}}{\pgfqpoint{1.358074in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.361980in}{4.089975in}}{\pgfqpoint{1.364176in}{4.095275in}}{\pgfqpoint{1.364176in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.364176in}{4.106325in}}{\pgfqpoint{1.361980in}{4.111625in}}{\pgfqpoint{1.358074in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.354167in}{4.119438in}}{\pgfqpoint{1.348867in}{4.121633in}}{\pgfqpoint{1.343342in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.337817in}{4.121633in}}{\pgfqpoint{1.332518in}{4.119438in}}{\pgfqpoint{1.328611in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.324704in}{4.111625in}}{\pgfqpoint{1.322509in}{4.106325in}}{\pgfqpoint{1.322509in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.322509in}{4.095275in}}{\pgfqpoint{1.324704in}{4.089975in}}{\pgfqpoint{1.328611in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.332518in}{4.082162in}}{\pgfqpoint{1.337817in}{4.079967in}}{\pgfqpoint{1.343342in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320195in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.325720in}{4.079967in}}{\pgfqpoint{1.331020in}{4.082162in}}{\pgfqpoint{1.334926in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.338833in}{4.089975in}}{\pgfqpoint{1.341028in}{4.095275in}}{\pgfqpoint{1.341028in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.341028in}{4.106325in}}{\pgfqpoint{1.338833in}{4.111625in}}{\pgfqpoint{1.334926in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.331020in}{4.119438in}}{\pgfqpoint{1.325720in}{4.121633in}}{\pgfqpoint{1.320195in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.314670in}{4.121633in}}{\pgfqpoint{1.309370in}{4.119438in}}{\pgfqpoint{1.305464in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.301557in}{4.111625in}}{\pgfqpoint{1.299362in}{4.106325in}}{\pgfqpoint{1.299362in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.299362in}{4.095275in}}{\pgfqpoint{1.301557in}{4.089975in}}{\pgfqpoint{1.305464in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.309370in}{4.082162in}}{\pgfqpoint{1.314670in}{4.079967in}}{\pgfqpoint{1.320195in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278114in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.283639in}{4.079967in}}{\pgfqpoint{1.288939in}{4.082162in}}{\pgfqpoint{1.292845in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.296752in}{4.089975in}}{\pgfqpoint{1.298947in}{4.095275in}}{\pgfqpoint{1.298947in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.298947in}{4.106325in}}{\pgfqpoint{1.296752in}{4.111625in}}{\pgfqpoint{1.292845in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.288939in}{4.119438in}}{\pgfqpoint{1.283639in}{4.121633in}}{\pgfqpoint{1.278114in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.272589in}{4.121633in}}{\pgfqpoint{1.267289in}{4.119438in}}{\pgfqpoint{1.263383in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.259476in}{4.111625in}}{\pgfqpoint{1.257281in}{4.106325in}}{\pgfqpoint{1.257281in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.257281in}{4.095275in}}{\pgfqpoint{1.259476in}{4.089975in}}{\pgfqpoint{1.263383in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.267289in}{4.082162in}}{\pgfqpoint{1.272589in}{4.079967in}}{\pgfqpoint{1.278114in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336578in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.342103in}{4.079967in}}{\pgfqpoint{1.347403in}{4.082162in}}{\pgfqpoint{1.351310in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.355217in}{4.089975in}}{\pgfqpoint{1.357412in}{4.095275in}}{\pgfqpoint{1.357412in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.357412in}{4.106325in}}{\pgfqpoint{1.355217in}{4.111625in}}{\pgfqpoint{1.351310in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.347403in}{4.119438in}}{\pgfqpoint{1.342103in}{4.121633in}}{\pgfqpoint{1.336578in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.331053in}{4.121633in}}{\pgfqpoint{1.325754in}{4.119438in}}{\pgfqpoint{1.321847in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.317940in}{4.111625in}}{\pgfqpoint{1.315745in}{4.106325in}}{\pgfqpoint{1.315745in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.315745in}{4.095275in}}{\pgfqpoint{1.317940in}{4.089975in}}{\pgfqpoint{1.321847in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.325754in}{4.082162in}}{\pgfqpoint{1.331053in}{4.079967in}}{\pgfqpoint{1.336578in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251807in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.257332in}{4.079967in}}{\pgfqpoint{1.262632in}{4.082162in}}{\pgfqpoint{1.266539in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.270445in}{4.089975in}}{\pgfqpoint{1.272641in}{4.095275in}}{\pgfqpoint{1.272641in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.272641in}{4.106325in}}{\pgfqpoint{1.270445in}{4.111625in}}{\pgfqpoint{1.266539in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.262632in}{4.119438in}}{\pgfqpoint{1.257332in}{4.121633in}}{\pgfqpoint{1.251807in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.246282in}{4.121633in}}{\pgfqpoint{1.240983in}{4.119438in}}{\pgfqpoint{1.237076in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.233169in}{4.111625in}}{\pgfqpoint{1.230974in}{4.106325in}}{\pgfqpoint{1.230974in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.230974in}{4.095275in}}{\pgfqpoint{1.233169in}{4.089975in}}{\pgfqpoint{1.237076in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.240983in}{4.082162in}}{\pgfqpoint{1.246282in}{4.079967in}}{\pgfqpoint{1.251807in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236543in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.242069in}{4.079967in}}{\pgfqpoint{1.247368in}{4.082162in}}{\pgfqpoint{1.251275in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.255182in}{4.089975in}}{\pgfqpoint{1.257377in}{4.095275in}}{\pgfqpoint{1.257377in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.257377in}{4.106325in}}{\pgfqpoint{1.255182in}{4.111625in}}{\pgfqpoint{1.251275in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.247368in}{4.119438in}}{\pgfqpoint{1.242069in}{4.121633in}}{\pgfqpoint{1.236543in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.231018in}{4.121633in}}{\pgfqpoint{1.225719in}{4.119438in}}{\pgfqpoint{1.221812in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.217905in}{4.111625in}}{\pgfqpoint{1.215710in}{4.106325in}}{\pgfqpoint{1.215710in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.215710in}{4.095275in}}{\pgfqpoint{1.217905in}{4.089975in}}{\pgfqpoint{1.221812in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.225719in}{4.082162in}}{\pgfqpoint{1.231018in}{4.079967in}}{\pgfqpoint{1.236543in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322072in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.327597in}{4.079967in}}{\pgfqpoint{1.332897in}{4.082162in}}{\pgfqpoint{1.336803in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.340710in}{4.089975in}}{\pgfqpoint{1.342905in}{4.095275in}}{\pgfqpoint{1.342905in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.342905in}{4.106325in}}{\pgfqpoint{1.340710in}{4.111625in}}{\pgfqpoint{1.336803in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.332897in}{4.119438in}}{\pgfqpoint{1.327597in}{4.121633in}}{\pgfqpoint{1.322072in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.316547in}{4.121633in}}{\pgfqpoint{1.311247in}{4.119438in}}{\pgfqpoint{1.307341in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.303434in}{4.111625in}}{\pgfqpoint{1.301239in}{4.106325in}}{\pgfqpoint{1.301239in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.301239in}{4.095275in}}{\pgfqpoint{1.303434in}{4.089975in}}{\pgfqpoint{1.307341in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.311247in}{4.082162in}}{\pgfqpoint{1.316547in}{4.079967in}}{\pgfqpoint{1.322072in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301050in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.306575in}{4.079967in}}{\pgfqpoint{1.311875in}{4.082162in}}{\pgfqpoint{1.315781in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.319688in}{4.089975in}}{\pgfqpoint{1.321883in}{4.095275in}}{\pgfqpoint{1.321883in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.321883in}{4.106325in}}{\pgfqpoint{1.319688in}{4.111625in}}{\pgfqpoint{1.315781in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.311875in}{4.119438in}}{\pgfqpoint{1.306575in}{4.121633in}}{\pgfqpoint{1.301050in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.295525in}{4.121633in}}{\pgfqpoint{1.290225in}{4.119438in}}{\pgfqpoint{1.286319in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.282412in}{4.111625in}}{\pgfqpoint{1.280217in}{4.106325in}}{\pgfqpoint{1.280217in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.280217in}{4.095275in}}{\pgfqpoint{1.282412in}{4.089975in}}{\pgfqpoint{1.286319in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.290225in}{4.082162in}}{\pgfqpoint{1.295525in}{4.079967in}}{\pgfqpoint{1.301050in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372638in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.378163in}{4.079967in}}{\pgfqpoint{1.383463in}{4.082162in}}{\pgfqpoint{1.387369in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.391276in}{4.089975in}}{\pgfqpoint{1.393471in}{4.095275in}}{\pgfqpoint{1.393471in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.393471in}{4.106325in}}{\pgfqpoint{1.391276in}{4.111625in}}{\pgfqpoint{1.387369in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.383463in}{4.119438in}}{\pgfqpoint{1.378163in}{4.121633in}}{\pgfqpoint{1.372638in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.367113in}{4.121633in}}{\pgfqpoint{1.361813in}{4.119438in}}{\pgfqpoint{1.357907in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.354000in}{4.111625in}}{\pgfqpoint{1.351805in}{4.106325in}}{\pgfqpoint{1.351805in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.351805in}{4.095275in}}{\pgfqpoint{1.354000in}{4.089975in}}{\pgfqpoint{1.357907in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.361813in}{4.082162in}}{\pgfqpoint{1.367113in}{4.079967in}}{\pgfqpoint{1.372638in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387359in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.392884in}{4.079967in}}{\pgfqpoint{1.398183in}{4.082162in}}{\pgfqpoint{1.402090in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.405997in}{4.089975in}}{\pgfqpoint{1.408192in}{4.095275in}}{\pgfqpoint{1.408192in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.408192in}{4.106325in}}{\pgfqpoint{1.405997in}{4.111625in}}{\pgfqpoint{1.402090in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.398183in}{4.119438in}}{\pgfqpoint{1.392884in}{4.121633in}}{\pgfqpoint{1.387359in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.381833in}{4.121633in}}{\pgfqpoint{1.376534in}{4.119438in}}{\pgfqpoint{1.372627in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.368720in}{4.111625in}}{\pgfqpoint{1.366525in}{4.106325in}}{\pgfqpoint{1.366525in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.366525in}{4.095275in}}{\pgfqpoint{1.368720in}{4.089975in}}{\pgfqpoint{1.372627in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.376534in}{4.082162in}}{\pgfqpoint{1.381833in}{4.079967in}}{\pgfqpoint{1.387359in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352915in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.358440in}{4.079967in}}{\pgfqpoint{1.363740in}{4.082162in}}{\pgfqpoint{1.367647in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.371553in}{4.089975in}}{\pgfqpoint{1.373749in}{4.095275in}}{\pgfqpoint{1.373749in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.373749in}{4.106325in}}{\pgfqpoint{1.371553in}{4.111625in}}{\pgfqpoint{1.367647in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.363740in}{4.119438in}}{\pgfqpoint{1.358440in}{4.121633in}}{\pgfqpoint{1.352915in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.347390in}{4.121633in}}{\pgfqpoint{1.342091in}{4.119438in}}{\pgfqpoint{1.338184in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.334277in}{4.111625in}}{\pgfqpoint{1.332082in}{4.106325in}}{\pgfqpoint{1.332082in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.332082in}{4.095275in}}{\pgfqpoint{1.334277in}{4.089975in}}{\pgfqpoint{1.338184in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.342091in}{4.082162in}}{\pgfqpoint{1.347390in}{4.079967in}}{\pgfqpoint{1.352915in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386644in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.392169in}{4.079967in}}{\pgfqpoint{1.397468in}{4.082162in}}{\pgfqpoint{1.401375in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.405282in}{4.089975in}}{\pgfqpoint{1.407477in}{4.095275in}}{\pgfqpoint{1.407477in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.407477in}{4.106325in}}{\pgfqpoint{1.405282in}{4.111625in}}{\pgfqpoint{1.401375in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.397468in}{4.119438in}}{\pgfqpoint{1.392169in}{4.121633in}}{\pgfqpoint{1.386644in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.381119in}{4.121633in}}{\pgfqpoint{1.375819in}{4.119438in}}{\pgfqpoint{1.371912in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.368006in}{4.111625in}}{\pgfqpoint{1.365811in}{4.106325in}}{\pgfqpoint{1.365811in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.365811in}{4.095275in}}{\pgfqpoint{1.368006in}{4.089975in}}{\pgfqpoint{1.371912in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.375819in}{4.082162in}}{\pgfqpoint{1.381119in}{4.079967in}}{\pgfqpoint{1.386644in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401740in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.407265in}{4.079967in}}{\pgfqpoint{1.412565in}{4.082162in}}{\pgfqpoint{1.416471in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.420378in}{4.089975in}}{\pgfqpoint{1.422573in}{4.095275in}}{\pgfqpoint{1.422573in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.422573in}{4.106325in}}{\pgfqpoint{1.420378in}{4.111625in}}{\pgfqpoint{1.416471in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.412565in}{4.119438in}}{\pgfqpoint{1.407265in}{4.121633in}}{\pgfqpoint{1.401740in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.396215in}{4.121633in}}{\pgfqpoint{1.390916in}{4.119438in}}{\pgfqpoint{1.387009in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.383102in}{4.111625in}}{\pgfqpoint{1.380907in}{4.106325in}}{\pgfqpoint{1.380907in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.380907in}{4.095275in}}{\pgfqpoint{1.383102in}{4.089975in}}{\pgfqpoint{1.387009in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.390916in}{4.082162in}}{\pgfqpoint{1.396215in}{4.079967in}}{\pgfqpoint{1.401740in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379856in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.385381in}{4.079967in}}{\pgfqpoint{1.390681in}{4.082162in}}{\pgfqpoint{1.394587in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.398494in}{4.089975in}}{\pgfqpoint{1.400689in}{4.095275in}}{\pgfqpoint{1.400689in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.400689in}{4.106325in}}{\pgfqpoint{1.398494in}{4.111625in}}{\pgfqpoint{1.394587in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.390681in}{4.119438in}}{\pgfqpoint{1.385381in}{4.121633in}}{\pgfqpoint{1.379856in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.374331in}{4.121633in}}{\pgfqpoint{1.369032in}{4.119438in}}{\pgfqpoint{1.365125in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.361218in}{4.111625in}}{\pgfqpoint{1.359023in}{4.106325in}}{\pgfqpoint{1.359023in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.359023in}{4.095275in}}{\pgfqpoint{1.361218in}{4.089975in}}{\pgfqpoint{1.365125in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.369032in}{4.082162in}}{\pgfqpoint{1.374331in}{4.079967in}}{\pgfqpoint{1.379856in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372414in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.377939in}{4.079967in}}{\pgfqpoint{1.383238in}{4.082162in}}{\pgfqpoint{1.387145in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.391052in}{4.089975in}}{\pgfqpoint{1.393247in}{4.095275in}}{\pgfqpoint{1.393247in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.393247in}{4.106325in}}{\pgfqpoint{1.391052in}{4.111625in}}{\pgfqpoint{1.387145in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.383238in}{4.119438in}}{\pgfqpoint{1.377939in}{4.121633in}}{\pgfqpoint{1.372414in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.366889in}{4.121633in}}{\pgfqpoint{1.361589in}{4.119438in}}{\pgfqpoint{1.357682in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.353776in}{4.111625in}}{\pgfqpoint{1.351581in}{4.106325in}}{\pgfqpoint{1.351581in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.351581in}{4.095275in}}{\pgfqpoint{1.353776in}{4.089975in}}{\pgfqpoint{1.357682in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.361589in}{4.082162in}}{\pgfqpoint{1.366889in}{4.079967in}}{\pgfqpoint{1.372414in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344878in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.350403in}{4.079967in}}{\pgfqpoint{1.355702in}{4.082162in}}{\pgfqpoint{1.359609in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.363516in}{4.089975in}}{\pgfqpoint{1.365711in}{4.095275in}}{\pgfqpoint{1.365711in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.365711in}{4.106325in}}{\pgfqpoint{1.363516in}{4.111625in}}{\pgfqpoint{1.359609in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.355702in}{4.119438in}}{\pgfqpoint{1.350403in}{4.121633in}}{\pgfqpoint{1.344878in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.339353in}{4.121633in}}{\pgfqpoint{1.334053in}{4.119438in}}{\pgfqpoint{1.330146in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.326240in}{4.111625in}}{\pgfqpoint{1.324044in}{4.106325in}}{\pgfqpoint{1.324044in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.324044in}{4.095275in}}{\pgfqpoint{1.326240in}{4.089975in}}{\pgfqpoint{1.330146in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.334053in}{4.082162in}}{\pgfqpoint{1.339353in}{4.079967in}}{\pgfqpoint{1.344878in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364845in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.370370in}{4.079967in}}{\pgfqpoint{1.375669in}{4.082162in}}{\pgfqpoint{1.379576in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.383483in}{4.089975in}}{\pgfqpoint{1.385678in}{4.095275in}}{\pgfqpoint{1.385678in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.385678in}{4.106325in}}{\pgfqpoint{1.383483in}{4.111625in}}{\pgfqpoint{1.379576in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.375669in}{4.119438in}}{\pgfqpoint{1.370370in}{4.121633in}}{\pgfqpoint{1.364845in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.359320in}{4.121633in}}{\pgfqpoint{1.354020in}{4.119438in}}{\pgfqpoint{1.350113in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.346207in}{4.111625in}}{\pgfqpoint{1.344011in}{4.106325in}}{\pgfqpoint{1.344011in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.344011in}{4.095275in}}{\pgfqpoint{1.346207in}{4.089975in}}{\pgfqpoint{1.350113in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.354020in}{4.082162in}}{\pgfqpoint{1.359320in}{4.079967in}}{\pgfqpoint{1.364845in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398433in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.403958in}{4.079967in}}{\pgfqpoint{1.409257in}{4.082162in}}{\pgfqpoint{1.413164in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.417071in}{4.089975in}}{\pgfqpoint{1.419266in}{4.095275in}}{\pgfqpoint{1.419266in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.419266in}{4.106325in}}{\pgfqpoint{1.417071in}{4.111625in}}{\pgfqpoint{1.413164in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.409257in}{4.119438in}}{\pgfqpoint{1.403958in}{4.121633in}}{\pgfqpoint{1.398433in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.392908in}{4.121633in}}{\pgfqpoint{1.387608in}{4.119438in}}{\pgfqpoint{1.383701in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.379794in}{4.111625in}}{\pgfqpoint{1.377599in}{4.106325in}}{\pgfqpoint{1.377599in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.377599in}{4.095275in}}{\pgfqpoint{1.379794in}{4.089975in}}{\pgfqpoint{1.383701in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.387608in}{4.082162in}}{\pgfqpoint{1.392908in}{4.079967in}}{\pgfqpoint{1.398433in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424475in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.430000in}{4.079967in}}{\pgfqpoint{1.435300in}{4.082162in}}{\pgfqpoint{1.439207in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.443113in}{4.089975in}}{\pgfqpoint{1.445309in}{4.095275in}}{\pgfqpoint{1.445309in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.445309in}{4.106325in}}{\pgfqpoint{1.443113in}{4.111625in}}{\pgfqpoint{1.439207in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.435300in}{4.119438in}}{\pgfqpoint{1.430000in}{4.121633in}}{\pgfqpoint{1.424475in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.418950in}{4.121633in}}{\pgfqpoint{1.413651in}{4.119438in}}{\pgfqpoint{1.409744in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.405837in}{4.111625in}}{\pgfqpoint{1.403642in}{4.106325in}}{\pgfqpoint{1.403642in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.403642in}{4.095275in}}{\pgfqpoint{1.405837in}{4.089975in}}{\pgfqpoint{1.409744in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.413651in}{4.082162in}}{\pgfqpoint{1.418950in}{4.079967in}}{\pgfqpoint{1.424475in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370594in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.376119in}{4.079967in}}{\pgfqpoint{1.381418in}{4.082162in}}{\pgfqpoint{1.385325in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.389232in}{4.089975in}}{\pgfqpoint{1.391427in}{4.095275in}}{\pgfqpoint{1.391427in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.391427in}{4.106325in}}{\pgfqpoint{1.389232in}{4.111625in}}{\pgfqpoint{1.385325in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.381418in}{4.119438in}}{\pgfqpoint{1.376119in}{4.121633in}}{\pgfqpoint{1.370594in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.365069in}{4.121633in}}{\pgfqpoint{1.359769in}{4.119438in}}{\pgfqpoint{1.355862in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.351955in}{4.111625in}}{\pgfqpoint{1.349760in}{4.106325in}}{\pgfqpoint{1.349760in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.349760in}{4.095275in}}{\pgfqpoint{1.351955in}{4.089975in}}{\pgfqpoint{1.355862in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.359769in}{4.082162in}}{\pgfqpoint{1.365069in}{4.079967in}}{\pgfqpoint{1.370594in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412704in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.418229in}{4.079967in}}{\pgfqpoint{1.423529in}{4.082162in}}{\pgfqpoint{1.427436in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.431342in}{4.089975in}}{\pgfqpoint{1.433537in}{4.095275in}}{\pgfqpoint{1.433537in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.433537in}{4.106325in}}{\pgfqpoint{1.431342in}{4.111625in}}{\pgfqpoint{1.427436in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.423529in}{4.119438in}}{\pgfqpoint{1.418229in}{4.121633in}}{\pgfqpoint{1.412704in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.407179in}{4.121633in}}{\pgfqpoint{1.401880in}{4.119438in}}{\pgfqpoint{1.397973in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.394066in}{4.111625in}}{\pgfqpoint{1.391871in}{4.106325in}}{\pgfqpoint{1.391871in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.391871in}{4.095275in}}{\pgfqpoint{1.394066in}{4.089975in}}{\pgfqpoint{1.397973in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.401880in}{4.082162in}}{\pgfqpoint{1.407179in}{4.079967in}}{\pgfqpoint{1.412704in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371338in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.376863in}{4.079967in}}{\pgfqpoint{1.382163in}{4.082162in}}{\pgfqpoint{1.386069in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.389976in}{4.089975in}}{\pgfqpoint{1.392171in}{4.095275in}}{\pgfqpoint{1.392171in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.392171in}{4.106325in}}{\pgfqpoint{1.389976in}{4.111625in}}{\pgfqpoint{1.386069in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.382163in}{4.119438in}}{\pgfqpoint{1.376863in}{4.121633in}}{\pgfqpoint{1.371338in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.365813in}{4.121633in}}{\pgfqpoint{1.360513in}{4.119438in}}{\pgfqpoint{1.356607in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.352700in}{4.111625in}}{\pgfqpoint{1.350505in}{4.106325in}}{\pgfqpoint{1.350505in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.350505in}{4.095275in}}{\pgfqpoint{1.352700in}{4.089975in}}{\pgfqpoint{1.356607in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.360513in}{4.082162in}}{\pgfqpoint{1.365813in}{4.079967in}}{\pgfqpoint{1.371338in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376452in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.381977in}{4.079967in}}{\pgfqpoint{1.387277in}{4.082162in}}{\pgfqpoint{1.391184in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.395090in}{4.089975in}}{\pgfqpoint{1.397286in}{4.095275in}}{\pgfqpoint{1.397286in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.397286in}{4.106325in}}{\pgfqpoint{1.395090in}{4.111625in}}{\pgfqpoint{1.391184in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.387277in}{4.119438in}}{\pgfqpoint{1.381977in}{4.121633in}}{\pgfqpoint{1.376452in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.370927in}{4.121633in}}{\pgfqpoint{1.365628in}{4.119438in}}{\pgfqpoint{1.361721in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.357814in}{4.111625in}}{\pgfqpoint{1.355619in}{4.106325in}}{\pgfqpoint{1.355619in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.355619in}{4.095275in}}{\pgfqpoint{1.357814in}{4.089975in}}{\pgfqpoint{1.361721in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.365628in}{4.082162in}}{\pgfqpoint{1.370927in}{4.079967in}}{\pgfqpoint{1.376452in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358631in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.364156in}{4.079967in}}{\pgfqpoint{1.369455in}{4.082162in}}{\pgfqpoint{1.373362in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.377269in}{4.089975in}}{\pgfqpoint{1.379464in}{4.095275in}}{\pgfqpoint{1.379464in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.379464in}{4.106325in}}{\pgfqpoint{1.377269in}{4.111625in}}{\pgfqpoint{1.373362in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.369455in}{4.119438in}}{\pgfqpoint{1.364156in}{4.121633in}}{\pgfqpoint{1.358631in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.353106in}{4.121633in}}{\pgfqpoint{1.347806in}{4.119438in}}{\pgfqpoint{1.343899in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.339993in}{4.111625in}}{\pgfqpoint{1.337797in}{4.106325in}}{\pgfqpoint{1.337797in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.337797in}{4.095275in}}{\pgfqpoint{1.339993in}{4.089975in}}{\pgfqpoint{1.343899in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.347806in}{4.082162in}}{\pgfqpoint{1.353106in}{4.079967in}}{\pgfqpoint{1.358631in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389298in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.394823in}{4.079967in}}{\pgfqpoint{1.400122in}{4.082162in}}{\pgfqpoint{1.404029in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.407936in}{4.089975in}}{\pgfqpoint{1.410131in}{4.095275in}}{\pgfqpoint{1.410131in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.410131in}{4.106325in}}{\pgfqpoint{1.407936in}{4.111625in}}{\pgfqpoint{1.404029in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.400122in}{4.119438in}}{\pgfqpoint{1.394823in}{4.121633in}}{\pgfqpoint{1.389298in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.383773in}{4.121633in}}{\pgfqpoint{1.378473in}{4.119438in}}{\pgfqpoint{1.374566in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.370660in}{4.111625in}}{\pgfqpoint{1.368465in}{4.106325in}}{\pgfqpoint{1.368465in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.368465in}{4.095275in}}{\pgfqpoint{1.370660in}{4.089975in}}{\pgfqpoint{1.374566in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.378473in}{4.082162in}}{\pgfqpoint{1.383773in}{4.079967in}}{\pgfqpoint{1.389298in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401621in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.407146in}{4.079967in}}{\pgfqpoint{1.412446in}{4.082162in}}{\pgfqpoint{1.416353in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.420260in}{4.089975in}}{\pgfqpoint{1.422455in}{4.095275in}}{\pgfqpoint{1.422455in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.422455in}{4.106325in}}{\pgfqpoint{1.420260in}{4.111625in}}{\pgfqpoint{1.416353in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.412446in}{4.119438in}}{\pgfqpoint{1.407146in}{4.121633in}}{\pgfqpoint{1.401621in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.396096in}{4.121633in}}{\pgfqpoint{1.390797in}{4.119438in}}{\pgfqpoint{1.386890in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.382983in}{4.111625in}}{\pgfqpoint{1.380788in}{4.106325in}}{\pgfqpoint{1.380788in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.380788in}{4.095275in}}{\pgfqpoint{1.382983in}{4.089975in}}{\pgfqpoint{1.386890in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.390797in}{4.082162in}}{\pgfqpoint{1.396096in}{4.079967in}}{\pgfqpoint{1.401621in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424796in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.430321in}{4.079967in}}{\pgfqpoint{1.435620in}{4.082162in}}{\pgfqpoint{1.439527in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.443434in}{4.089975in}}{\pgfqpoint{1.445629in}{4.095275in}}{\pgfqpoint{1.445629in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.445629in}{4.106325in}}{\pgfqpoint{1.443434in}{4.111625in}}{\pgfqpoint{1.439527in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.435620in}{4.119438in}}{\pgfqpoint{1.430321in}{4.121633in}}{\pgfqpoint{1.424796in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.419271in}{4.121633in}}{\pgfqpoint{1.413971in}{4.119438in}}{\pgfqpoint{1.410064in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.406157in}{4.111625in}}{\pgfqpoint{1.403962in}{4.106325in}}{\pgfqpoint{1.403962in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.403962in}{4.095275in}}{\pgfqpoint{1.406157in}{4.089975in}}{\pgfqpoint{1.410064in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.413971in}{4.082162in}}{\pgfqpoint{1.419271in}{4.079967in}}{\pgfqpoint{1.424796in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368201in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.373726in}{4.079967in}}{\pgfqpoint{1.379026in}{4.082162in}}{\pgfqpoint{1.382933in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.386839in}{4.089975in}}{\pgfqpoint{1.389035in}{4.095275in}}{\pgfqpoint{1.389035in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.389035in}{4.106325in}}{\pgfqpoint{1.386839in}{4.111625in}}{\pgfqpoint{1.382933in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.379026in}{4.119438in}}{\pgfqpoint{1.373726in}{4.121633in}}{\pgfqpoint{1.368201in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.362676in}{4.121633in}}{\pgfqpoint{1.357377in}{4.119438in}}{\pgfqpoint{1.353470in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.349563in}{4.111625in}}{\pgfqpoint{1.347368in}{4.106325in}}{\pgfqpoint{1.347368in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.347368in}{4.095275in}}{\pgfqpoint{1.349563in}{4.089975in}}{\pgfqpoint{1.353470in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.357377in}{4.082162in}}{\pgfqpoint{1.362676in}{4.079967in}}{\pgfqpoint{1.368201in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395546in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.401071in}{4.079967in}}{\pgfqpoint{1.406371in}{4.082162in}}{\pgfqpoint{1.410278in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.414184in}{4.089975in}}{\pgfqpoint{1.416380in}{4.095275in}}{\pgfqpoint{1.416380in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.416380in}{4.106325in}}{\pgfqpoint{1.414184in}{4.111625in}}{\pgfqpoint{1.410278in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.406371in}{4.119438in}}{\pgfqpoint{1.401071in}{4.121633in}}{\pgfqpoint{1.395546in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.390021in}{4.121633in}}{\pgfqpoint{1.384722in}{4.119438in}}{\pgfqpoint{1.380815in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.376908in}{4.111625in}}{\pgfqpoint{1.374713in}{4.106325in}}{\pgfqpoint{1.374713in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.374713in}{4.095275in}}{\pgfqpoint{1.376908in}{4.089975in}}{\pgfqpoint{1.380815in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.384722in}{4.082162in}}{\pgfqpoint{1.390021in}{4.079967in}}{\pgfqpoint{1.395546in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413589in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.419114in}{4.079967in}}{\pgfqpoint{1.424414in}{4.082162in}}{\pgfqpoint{1.428321in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.432227in}{4.089975in}}{\pgfqpoint{1.434422in}{4.095275in}}{\pgfqpoint{1.434422in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.434422in}{4.106325in}}{\pgfqpoint{1.432227in}{4.111625in}}{\pgfqpoint{1.428321in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.424414in}{4.119438in}}{\pgfqpoint{1.419114in}{4.121633in}}{\pgfqpoint{1.413589in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.408064in}{4.121633in}}{\pgfqpoint{1.402765in}{4.119438in}}{\pgfqpoint{1.398858in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.394951in}{4.111625in}}{\pgfqpoint{1.392756in}{4.106325in}}{\pgfqpoint{1.392756in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.392756in}{4.095275in}}{\pgfqpoint{1.394951in}{4.089975in}}{\pgfqpoint{1.398858in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.402765in}{4.082162in}}{\pgfqpoint{1.408064in}{4.079967in}}{\pgfqpoint{1.413589in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405596in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.411121in}{4.079967in}}{\pgfqpoint{1.416420in}{4.082162in}}{\pgfqpoint{1.420327in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.424234in}{4.089975in}}{\pgfqpoint{1.426429in}{4.095275in}}{\pgfqpoint{1.426429in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.426429in}{4.106325in}}{\pgfqpoint{1.424234in}{4.111625in}}{\pgfqpoint{1.420327in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.416420in}{4.119438in}}{\pgfqpoint{1.411121in}{4.121633in}}{\pgfqpoint{1.405596in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.400070in}{4.121633in}}{\pgfqpoint{1.394771in}{4.119438in}}{\pgfqpoint{1.390864in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.386957in}{4.111625in}}{\pgfqpoint{1.384762in}{4.106325in}}{\pgfqpoint{1.384762in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.384762in}{4.095275in}}{\pgfqpoint{1.386957in}{4.089975in}}{\pgfqpoint{1.390864in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.394771in}{4.082162in}}{\pgfqpoint{1.400070in}{4.079967in}}{\pgfqpoint{1.405596in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381549in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.387074in}{4.079967in}}{\pgfqpoint{1.392374in}{4.082162in}}{\pgfqpoint{1.396281in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.400187in}{4.089975in}}{\pgfqpoint{1.402382in}{4.095275in}}{\pgfqpoint{1.402382in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.402382in}{4.106325in}}{\pgfqpoint{1.400187in}{4.111625in}}{\pgfqpoint{1.396281in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.392374in}{4.119438in}}{\pgfqpoint{1.387074in}{4.121633in}}{\pgfqpoint{1.381549in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.376024in}{4.121633in}}{\pgfqpoint{1.370725in}{4.119438in}}{\pgfqpoint{1.366818in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.362911in}{4.111625in}}{\pgfqpoint{1.360716in}{4.106325in}}{\pgfqpoint{1.360716in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.360716in}{4.095275in}}{\pgfqpoint{1.362911in}{4.089975in}}{\pgfqpoint{1.366818in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.370725in}{4.082162in}}{\pgfqpoint{1.376024in}{4.079967in}}{\pgfqpoint{1.381549in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376172in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.381697in}{4.079967in}}{\pgfqpoint{1.386997in}{4.082162in}}{\pgfqpoint{1.390904in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.394811in}{4.089975in}}{\pgfqpoint{1.397006in}{4.095275in}}{\pgfqpoint{1.397006in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.397006in}{4.106325in}}{\pgfqpoint{1.394811in}{4.111625in}}{\pgfqpoint{1.390904in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.386997in}{4.119438in}}{\pgfqpoint{1.381697in}{4.121633in}}{\pgfqpoint{1.376172in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.370647in}{4.121633in}}{\pgfqpoint{1.365348in}{4.119438in}}{\pgfqpoint{1.361441in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.357534in}{4.111625in}}{\pgfqpoint{1.355339in}{4.106325in}}{\pgfqpoint{1.355339in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.355339in}{4.095275in}}{\pgfqpoint{1.357534in}{4.089975in}}{\pgfqpoint{1.361441in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.365348in}{4.082162in}}{\pgfqpoint{1.370647in}{4.079967in}}{\pgfqpoint{1.376172in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350948in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.356474in}{4.079967in}}{\pgfqpoint{1.361773in}{4.082162in}}{\pgfqpoint{1.365680in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.369587in}{4.089975in}}{\pgfqpoint{1.371782in}{4.095275in}}{\pgfqpoint{1.371782in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.371782in}{4.106325in}}{\pgfqpoint{1.369587in}{4.111625in}}{\pgfqpoint{1.365680in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.361773in}{4.119438in}}{\pgfqpoint{1.356474in}{4.121633in}}{\pgfqpoint{1.350948in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.345423in}{4.121633in}}{\pgfqpoint{1.340124in}{4.119438in}}{\pgfqpoint{1.336217in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.332310in}{4.111625in}}{\pgfqpoint{1.330115in}{4.106325in}}{\pgfqpoint{1.330115in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.330115in}{4.095275in}}{\pgfqpoint{1.332310in}{4.089975in}}{\pgfqpoint{1.336217in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.340124in}{4.082162in}}{\pgfqpoint{1.345423in}{4.079967in}}{\pgfqpoint{1.350948in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378870in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.384395in}{4.079967in}}{\pgfqpoint{1.389694in}{4.082162in}}{\pgfqpoint{1.393601in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.397508in}{4.089975in}}{\pgfqpoint{1.399703in}{4.095275in}}{\pgfqpoint{1.399703in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.399703in}{4.106325in}}{\pgfqpoint{1.397508in}{4.111625in}}{\pgfqpoint{1.393601in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.389694in}{4.119438in}}{\pgfqpoint{1.384395in}{4.121633in}}{\pgfqpoint{1.378870in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.373345in}{4.121633in}}{\pgfqpoint{1.368045in}{4.119438in}}{\pgfqpoint{1.364138in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.360231in}{4.111625in}}{\pgfqpoint{1.358036in}{4.106325in}}{\pgfqpoint{1.358036in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.358036in}{4.095275in}}{\pgfqpoint{1.360231in}{4.089975in}}{\pgfqpoint{1.364138in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.368045in}{4.082162in}}{\pgfqpoint{1.373345in}{4.079967in}}{\pgfqpoint{1.378870in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356719in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.362244in}{4.079967in}}{\pgfqpoint{1.367543in}{4.082162in}}{\pgfqpoint{1.371450in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.375357in}{4.089975in}}{\pgfqpoint{1.377552in}{4.095275in}}{\pgfqpoint{1.377552in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.377552in}{4.106325in}}{\pgfqpoint{1.375357in}{4.111625in}}{\pgfqpoint{1.371450in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.367543in}{4.119438in}}{\pgfqpoint{1.362244in}{4.121633in}}{\pgfqpoint{1.356719in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.351194in}{4.121633in}}{\pgfqpoint{1.345894in}{4.119438in}}{\pgfqpoint{1.341987in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.338081in}{4.111625in}}{\pgfqpoint{1.335885in}{4.106325in}}{\pgfqpoint{1.335885in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.335885in}{4.095275in}}{\pgfqpoint{1.338081in}{4.089975in}}{\pgfqpoint{1.341987in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.345894in}{4.082162in}}{\pgfqpoint{1.351194in}{4.079967in}}{\pgfqpoint{1.356719in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368553in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.374078in}{4.079967in}}{\pgfqpoint{1.379378in}{4.082162in}}{\pgfqpoint{1.383285in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.387192in}{4.089975in}}{\pgfqpoint{1.389387in}{4.095275in}}{\pgfqpoint{1.389387in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.389387in}{4.106325in}}{\pgfqpoint{1.387192in}{4.111625in}}{\pgfqpoint{1.383285in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.379378in}{4.119438in}}{\pgfqpoint{1.374078in}{4.121633in}}{\pgfqpoint{1.368553in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.363028in}{4.121633in}}{\pgfqpoint{1.357729in}{4.119438in}}{\pgfqpoint{1.353822in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.349915in}{4.111625in}}{\pgfqpoint{1.347720in}{4.106325in}}{\pgfqpoint{1.347720in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.347720in}{4.095275in}}{\pgfqpoint{1.349915in}{4.089975in}}{\pgfqpoint{1.353822in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.357729in}{4.082162in}}{\pgfqpoint{1.363028in}{4.079967in}}{\pgfqpoint{1.368553in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360916in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.366441in}{4.079967in}}{\pgfqpoint{1.371740in}{4.082162in}}{\pgfqpoint{1.375647in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.379554in}{4.089975in}}{\pgfqpoint{1.381749in}{4.095275in}}{\pgfqpoint{1.381749in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.381749in}{4.106325in}}{\pgfqpoint{1.379554in}{4.111625in}}{\pgfqpoint{1.375647in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.371740in}{4.119438in}}{\pgfqpoint{1.366441in}{4.121633in}}{\pgfqpoint{1.360916in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.355391in}{4.121633in}}{\pgfqpoint{1.350091in}{4.119438in}}{\pgfqpoint{1.346184in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.342278in}{4.111625in}}{\pgfqpoint{1.340082in}{4.106325in}}{\pgfqpoint{1.340082in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.340082in}{4.095275in}}{\pgfqpoint{1.342278in}{4.089975in}}{\pgfqpoint{1.346184in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.350091in}{4.082162in}}{\pgfqpoint{1.355391in}{4.079967in}}{\pgfqpoint{1.360916in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395216in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.400741in}{4.079967in}}{\pgfqpoint{1.406040in}{4.082162in}}{\pgfqpoint{1.409947in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.413854in}{4.089975in}}{\pgfqpoint{1.416049in}{4.095275in}}{\pgfqpoint{1.416049in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.416049in}{4.106325in}}{\pgfqpoint{1.413854in}{4.111625in}}{\pgfqpoint{1.409947in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.406040in}{4.119438in}}{\pgfqpoint{1.400741in}{4.121633in}}{\pgfqpoint{1.395216in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.389691in}{4.121633in}}{\pgfqpoint{1.384391in}{4.119438in}}{\pgfqpoint{1.380484in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.376577in}{4.111625in}}{\pgfqpoint{1.374382in}{4.106325in}}{\pgfqpoint{1.374382in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.374382in}{4.095275in}}{\pgfqpoint{1.376577in}{4.089975in}}{\pgfqpoint{1.380484in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.384391in}{4.082162in}}{\pgfqpoint{1.389691in}{4.079967in}}{\pgfqpoint{1.395216in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371074in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.376599in}{4.079967in}}{\pgfqpoint{1.381898in}{4.082162in}}{\pgfqpoint{1.385805in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.389712in}{4.089975in}}{\pgfqpoint{1.391907in}{4.095275in}}{\pgfqpoint{1.391907in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.391907in}{4.106325in}}{\pgfqpoint{1.389712in}{4.111625in}}{\pgfqpoint{1.385805in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.381898in}{4.119438in}}{\pgfqpoint{1.376599in}{4.121633in}}{\pgfqpoint{1.371074in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.365549in}{4.121633in}}{\pgfqpoint{1.360249in}{4.119438in}}{\pgfqpoint{1.356342in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.352435in}{4.111625in}}{\pgfqpoint{1.350240in}{4.106325in}}{\pgfqpoint{1.350240in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.350240in}{4.095275in}}{\pgfqpoint{1.352435in}{4.089975in}}{\pgfqpoint{1.356342in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.360249in}{4.082162in}}{\pgfqpoint{1.365549in}{4.079967in}}{\pgfqpoint{1.371074in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417708in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.423233in}{4.079967in}}{\pgfqpoint{1.428533in}{4.082162in}}{\pgfqpoint{1.432439in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.436346in}{4.089975in}}{\pgfqpoint{1.438541in}{4.095275in}}{\pgfqpoint{1.438541in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.438541in}{4.106325in}}{\pgfqpoint{1.436346in}{4.111625in}}{\pgfqpoint{1.432439in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.428533in}{4.119438in}}{\pgfqpoint{1.423233in}{4.121633in}}{\pgfqpoint{1.417708in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.412183in}{4.121633in}}{\pgfqpoint{1.406883in}{4.119438in}}{\pgfqpoint{1.402977in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.399070in}{4.111625in}}{\pgfqpoint{1.396875in}{4.106325in}}{\pgfqpoint{1.396875in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.396875in}{4.095275in}}{\pgfqpoint{1.399070in}{4.089975in}}{\pgfqpoint{1.402977in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.406883in}{4.082162in}}{\pgfqpoint{1.412183in}{4.079967in}}{\pgfqpoint{1.417708in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397993in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.403518in}{4.079967in}}{\pgfqpoint{1.408818in}{4.082162in}}{\pgfqpoint{1.412724in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.416631in}{4.089975in}}{\pgfqpoint{1.418826in}{4.095275in}}{\pgfqpoint{1.418826in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.418826in}{4.106325in}}{\pgfqpoint{1.416631in}{4.111625in}}{\pgfqpoint{1.412724in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.408818in}{4.119438in}}{\pgfqpoint{1.403518in}{4.121633in}}{\pgfqpoint{1.397993in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.392468in}{4.121633in}}{\pgfqpoint{1.387168in}{4.119438in}}{\pgfqpoint{1.383262in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.379355in}{4.111625in}}{\pgfqpoint{1.377160in}{4.106325in}}{\pgfqpoint{1.377160in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.377160in}{4.095275in}}{\pgfqpoint{1.379355in}{4.089975in}}{\pgfqpoint{1.383262in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.387168in}{4.082162in}}{\pgfqpoint{1.392468in}{4.079967in}}{\pgfqpoint{1.397993in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427406in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.432932in}{4.079967in}}{\pgfqpoint{1.438231in}{4.082162in}}{\pgfqpoint{1.442138in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.446045in}{4.089975in}}{\pgfqpoint{1.448240in}{4.095275in}}{\pgfqpoint{1.448240in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.448240in}{4.106325in}}{\pgfqpoint{1.446045in}{4.111625in}}{\pgfqpoint{1.442138in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.438231in}{4.119438in}}{\pgfqpoint{1.432932in}{4.121633in}}{\pgfqpoint{1.427406in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.421881in}{4.121633in}}{\pgfqpoint{1.416582in}{4.119438in}}{\pgfqpoint{1.412675in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.408768in}{4.111625in}}{\pgfqpoint{1.406573in}{4.106325in}}{\pgfqpoint{1.406573in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.406573in}{4.095275in}}{\pgfqpoint{1.408768in}{4.089975in}}{\pgfqpoint{1.412675in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.416582in}{4.082162in}}{\pgfqpoint{1.421881in}{4.079967in}}{\pgfqpoint{1.427406in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390546in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.396071in}{4.079967in}}{\pgfqpoint{1.401371in}{4.082162in}}{\pgfqpoint{1.405278in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.409184in}{4.089975in}}{\pgfqpoint{1.411380in}{4.095275in}}{\pgfqpoint{1.411380in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.411380in}{4.106325in}}{\pgfqpoint{1.409184in}{4.111625in}}{\pgfqpoint{1.405278in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.401371in}{4.119438in}}{\pgfqpoint{1.396071in}{4.121633in}}{\pgfqpoint{1.390546in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.385021in}{4.121633in}}{\pgfqpoint{1.379722in}{4.119438in}}{\pgfqpoint{1.375815in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.371908in}{4.111625in}}{\pgfqpoint{1.369713in}{4.106325in}}{\pgfqpoint{1.369713in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.369713in}{4.095275in}}{\pgfqpoint{1.371908in}{4.089975in}}{\pgfqpoint{1.375815in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.379722in}{4.082162in}}{\pgfqpoint{1.385021in}{4.079967in}}{\pgfqpoint{1.390546in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438043in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.443568in}{4.079967in}}{\pgfqpoint{1.448868in}{4.082162in}}{\pgfqpoint{1.452774in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.456681in}{4.089975in}}{\pgfqpoint{1.458876in}{4.095275in}}{\pgfqpoint{1.458876in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.458876in}{4.106325in}}{\pgfqpoint{1.456681in}{4.111625in}}{\pgfqpoint{1.452774in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.448868in}{4.119438in}}{\pgfqpoint{1.443568in}{4.121633in}}{\pgfqpoint{1.438043in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.432518in}{4.121633in}}{\pgfqpoint{1.427218in}{4.119438in}}{\pgfqpoint{1.423312in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.419405in}{4.111625in}}{\pgfqpoint{1.417210in}{4.106325in}}{\pgfqpoint{1.417210in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.417210in}{4.095275in}}{\pgfqpoint{1.419405in}{4.089975in}}{\pgfqpoint{1.423312in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.427218in}{4.082162in}}{\pgfqpoint{1.432518in}{4.079967in}}{\pgfqpoint{1.438043in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400432in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.405957in}{4.079967in}}{\pgfqpoint{1.411257in}{4.082162in}}{\pgfqpoint{1.415163in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.419070in}{4.089975in}}{\pgfqpoint{1.421265in}{4.095275in}}{\pgfqpoint{1.421265in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.421265in}{4.106325in}}{\pgfqpoint{1.419070in}{4.111625in}}{\pgfqpoint{1.415163in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.411257in}{4.119438in}}{\pgfqpoint{1.405957in}{4.121633in}}{\pgfqpoint{1.400432in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.394907in}{4.121633in}}{\pgfqpoint{1.389607in}{4.119438in}}{\pgfqpoint{1.385701in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.381794in}{4.111625in}}{\pgfqpoint{1.379599in}{4.106325in}}{\pgfqpoint{1.379599in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.379599in}{4.095275in}}{\pgfqpoint{1.381794in}{4.089975in}}{\pgfqpoint{1.385701in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.389607in}{4.082162in}}{\pgfqpoint{1.394907in}{4.079967in}}{\pgfqpoint{1.400432in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384607in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.390132in}{4.079967in}}{\pgfqpoint{1.395432in}{4.082162in}}{\pgfqpoint{1.399339in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.403246in}{4.089975in}}{\pgfqpoint{1.405441in}{4.095275in}}{\pgfqpoint{1.405441in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.405441in}{4.106325in}}{\pgfqpoint{1.403246in}{4.111625in}}{\pgfqpoint{1.399339in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.395432in}{4.119438in}}{\pgfqpoint{1.390132in}{4.121633in}}{\pgfqpoint{1.384607in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.379082in}{4.121633in}}{\pgfqpoint{1.373783in}{4.119438in}}{\pgfqpoint{1.369876in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.365969in}{4.111625in}}{\pgfqpoint{1.363774in}{4.106325in}}{\pgfqpoint{1.363774in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.363774in}{4.095275in}}{\pgfqpoint{1.365969in}{4.089975in}}{\pgfqpoint{1.369876in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.373783in}{4.082162in}}{\pgfqpoint{1.379082in}{4.079967in}}{\pgfqpoint{1.384607in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391790in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.397315in}{4.079967in}}{\pgfqpoint{1.402614in}{4.082162in}}{\pgfqpoint{1.406521in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.410428in}{4.089975in}}{\pgfqpoint{1.412623in}{4.095275in}}{\pgfqpoint{1.412623in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.412623in}{4.106325in}}{\pgfqpoint{1.410428in}{4.111625in}}{\pgfqpoint{1.406521in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.402614in}{4.119438in}}{\pgfqpoint{1.397315in}{4.121633in}}{\pgfqpoint{1.391790in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.386264in}{4.121633in}}{\pgfqpoint{1.380965in}{4.119438in}}{\pgfqpoint{1.377058in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.373151in}{4.111625in}}{\pgfqpoint{1.370956in}{4.106325in}}{\pgfqpoint{1.370956in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.370956in}{4.095275in}}{\pgfqpoint{1.373151in}{4.089975in}}{\pgfqpoint{1.377058in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.380965in}{4.082162in}}{\pgfqpoint{1.386264in}{4.079967in}}{\pgfqpoint{1.391790in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393643in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.399168in}{4.079967in}}{\pgfqpoint{1.404467in}{4.082162in}}{\pgfqpoint{1.408374in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.412281in}{4.089975in}}{\pgfqpoint{1.414476in}{4.095275in}}{\pgfqpoint{1.414476in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.414476in}{4.106325in}}{\pgfqpoint{1.412281in}{4.111625in}}{\pgfqpoint{1.408374in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.404467in}{4.119438in}}{\pgfqpoint{1.399168in}{4.121633in}}{\pgfqpoint{1.393643in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.388118in}{4.121633in}}{\pgfqpoint{1.382818in}{4.119438in}}{\pgfqpoint{1.378911in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.375004in}{4.111625in}}{\pgfqpoint{1.372809in}{4.106325in}}{\pgfqpoint{1.372809in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.372809in}{4.095275in}}{\pgfqpoint{1.375004in}{4.089975in}}{\pgfqpoint{1.378911in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.382818in}{4.082162in}}{\pgfqpoint{1.388118in}{4.079967in}}{\pgfqpoint{1.393643in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399381in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.404906in}{4.079967in}}{\pgfqpoint{1.410205in}{4.082162in}}{\pgfqpoint{1.414112in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{4.089975in}}{\pgfqpoint{1.420214in}{4.095275in}}{\pgfqpoint{1.420214in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.420214in}{4.106325in}}{\pgfqpoint{1.418019in}{4.111625in}}{\pgfqpoint{1.414112in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.410205in}{4.119438in}}{\pgfqpoint{1.404906in}{4.121633in}}{\pgfqpoint{1.399381in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.393856in}{4.121633in}}{\pgfqpoint{1.388556in}{4.119438in}}{\pgfqpoint{1.384649in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.380742in}{4.111625in}}{\pgfqpoint{1.378547in}{4.106325in}}{\pgfqpoint{1.378547in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.378547in}{4.095275in}}{\pgfqpoint{1.380742in}{4.089975in}}{\pgfqpoint{1.384649in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.388556in}{4.082162in}}{\pgfqpoint{1.393856in}{4.079967in}}{\pgfqpoint{1.399381in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376750in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.382275in}{4.079967in}}{\pgfqpoint{1.387574in}{4.082162in}}{\pgfqpoint{1.391481in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.395388in}{4.089975in}}{\pgfqpoint{1.397583in}{4.095275in}}{\pgfqpoint{1.397583in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.397583in}{4.106325in}}{\pgfqpoint{1.395388in}{4.111625in}}{\pgfqpoint{1.391481in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.387574in}{4.119438in}}{\pgfqpoint{1.382275in}{4.121633in}}{\pgfqpoint{1.376750in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.371225in}{4.121633in}}{\pgfqpoint{1.365925in}{4.119438in}}{\pgfqpoint{1.362018in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.358111in}{4.111625in}}{\pgfqpoint{1.355916in}{4.106325in}}{\pgfqpoint{1.355916in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.355916in}{4.095275in}}{\pgfqpoint{1.358111in}{4.089975in}}{\pgfqpoint{1.362018in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.365925in}{4.082162in}}{\pgfqpoint{1.371225in}{4.079967in}}{\pgfqpoint{1.376750in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415438in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.420963in}{4.079967in}}{\pgfqpoint{1.426263in}{4.082162in}}{\pgfqpoint{1.430170in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.434076in}{4.089975in}}{\pgfqpoint{1.436272in}{4.095275in}}{\pgfqpoint{1.436272in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.436272in}{4.106325in}}{\pgfqpoint{1.434076in}{4.111625in}}{\pgfqpoint{1.430170in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.426263in}{4.119438in}}{\pgfqpoint{1.420963in}{4.121633in}}{\pgfqpoint{1.415438in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.409913in}{4.121633in}}{\pgfqpoint{1.404614in}{4.119438in}}{\pgfqpoint{1.400707in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.396800in}{4.111625in}}{\pgfqpoint{1.394605in}{4.106325in}}{\pgfqpoint{1.394605in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.394605in}{4.095275in}}{\pgfqpoint{1.396800in}{4.089975in}}{\pgfqpoint{1.400707in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.404614in}{4.082162in}}{\pgfqpoint{1.409913in}{4.079967in}}{\pgfqpoint{1.415438in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385622in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.391148in}{4.079967in}}{\pgfqpoint{1.396447in}{4.082162in}}{\pgfqpoint{1.400354in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.404261in}{4.089975in}}{\pgfqpoint{1.406456in}{4.095275in}}{\pgfqpoint{1.406456in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.406456in}{4.106325in}}{\pgfqpoint{1.404261in}{4.111625in}}{\pgfqpoint{1.400354in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.396447in}{4.119438in}}{\pgfqpoint{1.391148in}{4.121633in}}{\pgfqpoint{1.385622in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.380097in}{4.121633in}}{\pgfqpoint{1.374798in}{4.119438in}}{\pgfqpoint{1.370891in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.366984in}{4.111625in}}{\pgfqpoint{1.364789in}{4.106325in}}{\pgfqpoint{1.364789in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.364789in}{4.095275in}}{\pgfqpoint{1.366984in}{4.089975in}}{\pgfqpoint{1.370891in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.374798in}{4.082162in}}{\pgfqpoint{1.380097in}{4.079967in}}{\pgfqpoint{1.385622in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408863in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.414388in}{4.079967in}}{\pgfqpoint{1.419688in}{4.082162in}}{\pgfqpoint{1.423595in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.427501in}{4.089975in}}{\pgfqpoint{1.429696in}{4.095275in}}{\pgfqpoint{1.429696in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.429696in}{4.106325in}}{\pgfqpoint{1.427501in}{4.111625in}}{\pgfqpoint{1.423595in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.419688in}{4.119438in}}{\pgfqpoint{1.414388in}{4.121633in}}{\pgfqpoint{1.408863in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.403338in}{4.121633in}}{\pgfqpoint{1.398039in}{4.119438in}}{\pgfqpoint{1.394132in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.390225in}{4.111625in}}{\pgfqpoint{1.388030in}{4.106325in}}{\pgfqpoint{1.388030in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.388030in}{4.095275in}}{\pgfqpoint{1.390225in}{4.089975in}}{\pgfqpoint{1.394132in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.398039in}{4.082162in}}{\pgfqpoint{1.403338in}{4.079967in}}{\pgfqpoint{1.408863in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374206in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.379731in}{4.079967in}}{\pgfqpoint{1.385030in}{4.082162in}}{\pgfqpoint{1.388937in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.392844in}{4.089975in}}{\pgfqpoint{1.395039in}{4.095275in}}{\pgfqpoint{1.395039in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.395039in}{4.106325in}}{\pgfqpoint{1.392844in}{4.111625in}}{\pgfqpoint{1.388937in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.385030in}{4.119438in}}{\pgfqpoint{1.379731in}{4.121633in}}{\pgfqpoint{1.374206in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.368681in}{4.121633in}}{\pgfqpoint{1.363381in}{4.119438in}}{\pgfqpoint{1.359474in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.355567in}{4.111625in}}{\pgfqpoint{1.353372in}{4.106325in}}{\pgfqpoint{1.353372in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.353372in}{4.095275in}}{\pgfqpoint{1.355567in}{4.089975in}}{\pgfqpoint{1.359474in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.363381in}{4.082162in}}{\pgfqpoint{1.368681in}{4.079967in}}{\pgfqpoint{1.374206in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366838in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.372363in}{4.079967in}}{\pgfqpoint{1.377663in}{4.082162in}}{\pgfqpoint{1.381570in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.385476in}{4.089975in}}{\pgfqpoint{1.387672in}{4.095275in}}{\pgfqpoint{1.387672in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.387672in}{4.106325in}}{\pgfqpoint{1.385476in}{4.111625in}}{\pgfqpoint{1.381570in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.377663in}{4.119438in}}{\pgfqpoint{1.372363in}{4.121633in}}{\pgfqpoint{1.366838in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.361313in}{4.121633in}}{\pgfqpoint{1.356014in}{4.119438in}}{\pgfqpoint{1.352107in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.348200in}{4.111625in}}{\pgfqpoint{1.346005in}{4.106325in}}{\pgfqpoint{1.346005in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.346005in}{4.095275in}}{\pgfqpoint{1.348200in}{4.089975in}}{\pgfqpoint{1.352107in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.356014in}{4.082162in}}{\pgfqpoint{1.361313in}{4.079967in}}{\pgfqpoint{1.366838in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364360in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.369885in}{4.079967in}}{\pgfqpoint{1.375185in}{4.082162in}}{\pgfqpoint{1.379091in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.382998in}{4.089975in}}{\pgfqpoint{1.385193in}{4.095275in}}{\pgfqpoint{1.385193in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.385193in}{4.106325in}}{\pgfqpoint{1.382998in}{4.111625in}}{\pgfqpoint{1.379091in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.375185in}{4.119438in}}{\pgfqpoint{1.369885in}{4.121633in}}{\pgfqpoint{1.364360in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.358835in}{4.121633in}}{\pgfqpoint{1.353535in}{4.119438in}}{\pgfqpoint{1.349629in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.345722in}{4.111625in}}{\pgfqpoint{1.343527in}{4.106325in}}{\pgfqpoint{1.343527in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.343527in}{4.095275in}}{\pgfqpoint{1.345722in}{4.089975in}}{\pgfqpoint{1.349629in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.353535in}{4.082162in}}{\pgfqpoint{1.358835in}{4.079967in}}{\pgfqpoint{1.364360in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357097in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.362622in}{4.079967in}}{\pgfqpoint{1.367922in}{4.082162in}}{\pgfqpoint{1.371828in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.375735in}{4.089975in}}{\pgfqpoint{1.377930in}{4.095275in}}{\pgfqpoint{1.377930in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.377930in}{4.106325in}}{\pgfqpoint{1.375735in}{4.111625in}}{\pgfqpoint{1.371828in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.367922in}{4.119438in}}{\pgfqpoint{1.362622in}{4.121633in}}{\pgfqpoint{1.357097in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.351572in}{4.121633in}}{\pgfqpoint{1.346272in}{4.119438in}}{\pgfqpoint{1.342366in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.338459in}{4.111625in}}{\pgfqpoint{1.336264in}{4.106325in}}{\pgfqpoint{1.336264in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.336264in}{4.095275in}}{\pgfqpoint{1.338459in}{4.089975in}}{\pgfqpoint{1.342366in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.346272in}{4.082162in}}{\pgfqpoint{1.351572in}{4.079967in}}{\pgfqpoint{1.357097in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398334in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.403859in}{4.079967in}}{\pgfqpoint{1.409158in}{4.082162in}}{\pgfqpoint{1.413065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.416972in}{4.089975in}}{\pgfqpoint{1.419167in}{4.095275in}}{\pgfqpoint{1.419167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.419167in}{4.106325in}}{\pgfqpoint{1.416972in}{4.111625in}}{\pgfqpoint{1.413065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.409158in}{4.119438in}}{\pgfqpoint{1.403859in}{4.121633in}}{\pgfqpoint{1.398334in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.392809in}{4.121633in}}{\pgfqpoint{1.387509in}{4.119438in}}{\pgfqpoint{1.383602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.379696in}{4.111625in}}{\pgfqpoint{1.377501in}{4.106325in}}{\pgfqpoint{1.377501in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.377501in}{4.095275in}}{\pgfqpoint{1.379696in}{4.089975in}}{\pgfqpoint{1.383602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.387509in}{4.082162in}}{\pgfqpoint{1.392809in}{4.079967in}}{\pgfqpoint{1.398334in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386613in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.392138in}{4.079967in}}{\pgfqpoint{1.397438in}{4.082162in}}{\pgfqpoint{1.401344in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.405251in}{4.089975in}}{\pgfqpoint{1.407446in}{4.095275in}}{\pgfqpoint{1.407446in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.407446in}{4.106325in}}{\pgfqpoint{1.405251in}{4.111625in}}{\pgfqpoint{1.401344in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.397438in}{4.119438in}}{\pgfqpoint{1.392138in}{4.121633in}}{\pgfqpoint{1.386613in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.381088in}{4.121633in}}{\pgfqpoint{1.375789in}{4.119438in}}{\pgfqpoint{1.371882in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.367975in}{4.111625in}}{\pgfqpoint{1.365780in}{4.106325in}}{\pgfqpoint{1.365780in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.365780in}{4.095275in}}{\pgfqpoint{1.367975in}{4.089975in}}{\pgfqpoint{1.371882in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.375789in}{4.082162in}}{\pgfqpoint{1.381088in}{4.079967in}}{\pgfqpoint{1.386613in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413081in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.418606in}{4.079967in}}{\pgfqpoint{1.423906in}{4.082162in}}{\pgfqpoint{1.427813in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.431720in}{4.089975in}}{\pgfqpoint{1.433915in}{4.095275in}}{\pgfqpoint{1.433915in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.433915in}{4.106325in}}{\pgfqpoint{1.431720in}{4.111625in}}{\pgfqpoint{1.427813in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.423906in}{4.119438in}}{\pgfqpoint{1.418606in}{4.121633in}}{\pgfqpoint{1.413081in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.407556in}{4.121633in}}{\pgfqpoint{1.402257in}{4.119438in}}{\pgfqpoint{1.398350in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.394443in}{4.111625in}}{\pgfqpoint{1.392248in}{4.106325in}}{\pgfqpoint{1.392248in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.392248in}{4.095275in}}{\pgfqpoint{1.394443in}{4.089975in}}{\pgfqpoint{1.398350in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.402257in}{4.082162in}}{\pgfqpoint{1.407556in}{4.079967in}}{\pgfqpoint{1.413081in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393451in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.398976in}{4.079967in}}{\pgfqpoint{1.404275in}{4.082162in}}{\pgfqpoint{1.408182in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.412089in}{4.089975in}}{\pgfqpoint{1.414284in}{4.095275in}}{\pgfqpoint{1.414284in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.414284in}{4.106325in}}{\pgfqpoint{1.412089in}{4.111625in}}{\pgfqpoint{1.408182in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.404275in}{4.119438in}}{\pgfqpoint{1.398976in}{4.121633in}}{\pgfqpoint{1.393451in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.387926in}{4.121633in}}{\pgfqpoint{1.382626in}{4.119438in}}{\pgfqpoint{1.378719in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.374813in}{4.111625in}}{\pgfqpoint{1.372617in}{4.106325in}}{\pgfqpoint{1.372617in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.372617in}{4.095275in}}{\pgfqpoint{1.374813in}{4.089975in}}{\pgfqpoint{1.378719in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.382626in}{4.082162in}}{\pgfqpoint{1.387926in}{4.079967in}}{\pgfqpoint{1.393451in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421337in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.426862in}{4.079967in}}{\pgfqpoint{1.432162in}{4.082162in}}{\pgfqpoint{1.436069in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.439975in}{4.089975in}}{\pgfqpoint{1.442171in}{4.095275in}}{\pgfqpoint{1.442171in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.442171in}{4.106325in}}{\pgfqpoint{1.439975in}{4.111625in}}{\pgfqpoint{1.436069in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.432162in}{4.119438in}}{\pgfqpoint{1.426862in}{4.121633in}}{\pgfqpoint{1.421337in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.415812in}{4.121633in}}{\pgfqpoint{1.410513in}{4.119438in}}{\pgfqpoint{1.406606in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.402699in}{4.111625in}}{\pgfqpoint{1.400504in}{4.106325in}}{\pgfqpoint{1.400504in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.400504in}{4.095275in}}{\pgfqpoint{1.402699in}{4.089975in}}{\pgfqpoint{1.406606in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.410513in}{4.082162in}}{\pgfqpoint{1.415812in}{4.079967in}}{\pgfqpoint{1.421337in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382173in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.387698in}{4.079967in}}{\pgfqpoint{1.392997in}{4.082162in}}{\pgfqpoint{1.396904in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.400811in}{4.089975in}}{\pgfqpoint{1.403006in}{4.095275in}}{\pgfqpoint{1.403006in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.403006in}{4.106325in}}{\pgfqpoint{1.400811in}{4.111625in}}{\pgfqpoint{1.396904in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.392997in}{4.119438in}}{\pgfqpoint{1.387698in}{4.121633in}}{\pgfqpoint{1.382173in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.376648in}{4.121633in}}{\pgfqpoint{1.371348in}{4.119438in}}{\pgfqpoint{1.367441in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.363535in}{4.111625in}}{\pgfqpoint{1.361340in}{4.106325in}}{\pgfqpoint{1.361340in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.361340in}{4.095275in}}{\pgfqpoint{1.363535in}{4.089975in}}{\pgfqpoint{1.367441in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.371348in}{4.082162in}}{\pgfqpoint{1.376648in}{4.079967in}}{\pgfqpoint{1.382173in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368920in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.374445in}{4.079967in}}{\pgfqpoint{1.379745in}{4.082162in}}{\pgfqpoint{1.383651in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.387558in}{4.089975in}}{\pgfqpoint{1.389753in}{4.095275in}}{\pgfqpoint{1.389753in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.389753in}{4.106325in}}{\pgfqpoint{1.387558in}{4.111625in}}{\pgfqpoint{1.383651in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.379745in}{4.119438in}}{\pgfqpoint{1.374445in}{4.121633in}}{\pgfqpoint{1.368920in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.363395in}{4.121633in}}{\pgfqpoint{1.358095in}{4.119438in}}{\pgfqpoint{1.354189in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.350282in}{4.111625in}}{\pgfqpoint{1.348087in}{4.106325in}}{\pgfqpoint{1.348087in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.348087in}{4.095275in}}{\pgfqpoint{1.350282in}{4.089975in}}{\pgfqpoint{1.354189in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.358095in}{4.082162in}}{\pgfqpoint{1.363395in}{4.079967in}}{\pgfqpoint{1.368920in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406791in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.412316in}{4.079967in}}{\pgfqpoint{1.417615in}{4.082162in}}{\pgfqpoint{1.421522in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.425429in}{4.089975in}}{\pgfqpoint{1.427624in}{4.095275in}}{\pgfqpoint{1.427624in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.427624in}{4.106325in}}{\pgfqpoint{1.425429in}{4.111625in}}{\pgfqpoint{1.421522in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.417615in}{4.119438in}}{\pgfqpoint{1.412316in}{4.121633in}}{\pgfqpoint{1.406791in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.401266in}{4.121633in}}{\pgfqpoint{1.395966in}{4.119438in}}{\pgfqpoint{1.392059in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.388153in}{4.111625in}}{\pgfqpoint{1.385957in}{4.106325in}}{\pgfqpoint{1.385957in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.385957in}{4.095275in}}{\pgfqpoint{1.388153in}{4.089975in}}{\pgfqpoint{1.392059in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.395966in}{4.082162in}}{\pgfqpoint{1.401266in}{4.079967in}}{\pgfqpoint{1.406791in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353519in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.359044in}{4.079967in}}{\pgfqpoint{1.364344in}{4.082162in}}{\pgfqpoint{1.368251in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.372158in}{4.089975in}}{\pgfqpoint{1.374353in}{4.095275in}}{\pgfqpoint{1.374353in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.374353in}{4.106325in}}{\pgfqpoint{1.372158in}{4.111625in}}{\pgfqpoint{1.368251in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.364344in}{4.119438in}}{\pgfqpoint{1.359044in}{4.121633in}}{\pgfqpoint{1.353519in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.347994in}{4.121633in}}{\pgfqpoint{1.342695in}{4.119438in}}{\pgfqpoint{1.338788in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.334881in}{4.111625in}}{\pgfqpoint{1.332686in}{4.106325in}}{\pgfqpoint{1.332686in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.332686in}{4.095275in}}{\pgfqpoint{1.334881in}{4.089975in}}{\pgfqpoint{1.338788in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.342695in}{4.082162in}}{\pgfqpoint{1.347994in}{4.079967in}}{\pgfqpoint{1.353519in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400885in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.406410in}{4.079967in}}{\pgfqpoint{1.411710in}{4.082162in}}{\pgfqpoint{1.415617in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.419524in}{4.089975in}}{\pgfqpoint{1.421719in}{4.095275in}}{\pgfqpoint{1.421719in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.421719in}{4.106325in}}{\pgfqpoint{1.419524in}{4.111625in}}{\pgfqpoint{1.415617in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.411710in}{4.119438in}}{\pgfqpoint{1.406410in}{4.121633in}}{\pgfqpoint{1.400885in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.395360in}{4.121633in}}{\pgfqpoint{1.390061in}{4.119438in}}{\pgfqpoint{1.386154in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.382247in}{4.111625in}}{\pgfqpoint{1.380052in}{4.106325in}}{\pgfqpoint{1.380052in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.380052in}{4.095275in}}{\pgfqpoint{1.382247in}{4.089975in}}{\pgfqpoint{1.386154in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.390061in}{4.082162in}}{\pgfqpoint{1.395360in}{4.079967in}}{\pgfqpoint{1.400885in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385558in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.391083in}{4.079967in}}{\pgfqpoint{1.396383in}{4.082162in}}{\pgfqpoint{1.400290in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.404196in}{4.089975in}}{\pgfqpoint{1.406392in}{4.095275in}}{\pgfqpoint{1.406392in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.406392in}{4.106325in}}{\pgfqpoint{1.404196in}{4.111625in}}{\pgfqpoint{1.400290in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.396383in}{4.119438in}}{\pgfqpoint{1.391083in}{4.121633in}}{\pgfqpoint{1.385558in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.380033in}{4.121633in}}{\pgfqpoint{1.374734in}{4.119438in}}{\pgfqpoint{1.370827in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.366920in}{4.111625in}}{\pgfqpoint{1.364725in}{4.106325in}}{\pgfqpoint{1.364725in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.364725in}{4.095275in}}{\pgfqpoint{1.366920in}{4.089975in}}{\pgfqpoint{1.370827in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.374734in}{4.082162in}}{\pgfqpoint{1.380033in}{4.079967in}}{\pgfqpoint{1.385558in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372480in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.378005in}{4.079967in}}{\pgfqpoint{1.383305in}{4.082162in}}{\pgfqpoint{1.387212in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.391118in}{4.089975in}}{\pgfqpoint{1.393314in}{4.095275in}}{\pgfqpoint{1.393314in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.393314in}{4.106325in}}{\pgfqpoint{1.391118in}{4.111625in}}{\pgfqpoint{1.387212in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.383305in}{4.119438in}}{\pgfqpoint{1.378005in}{4.121633in}}{\pgfqpoint{1.372480in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.366955in}{4.121633in}}{\pgfqpoint{1.361656in}{4.119438in}}{\pgfqpoint{1.357749in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.353842in}{4.111625in}}{\pgfqpoint{1.351647in}{4.106325in}}{\pgfqpoint{1.351647in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.351647in}{4.095275in}}{\pgfqpoint{1.353842in}{4.089975in}}{\pgfqpoint{1.357749in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.361656in}{4.082162in}}{\pgfqpoint{1.366955in}{4.079967in}}{\pgfqpoint{1.372480in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407115in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.412640in}{4.079967in}}{\pgfqpoint{1.417940in}{4.082162in}}{\pgfqpoint{1.421846in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.425753in}{4.089975in}}{\pgfqpoint{1.427948in}{4.095275in}}{\pgfqpoint{1.427948in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.427948in}{4.106325in}}{\pgfqpoint{1.425753in}{4.111625in}}{\pgfqpoint{1.421846in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.417940in}{4.119438in}}{\pgfqpoint{1.412640in}{4.121633in}}{\pgfqpoint{1.407115in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.401590in}{4.121633in}}{\pgfqpoint{1.396290in}{4.119438in}}{\pgfqpoint{1.392384in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.388477in}{4.111625in}}{\pgfqpoint{1.386282in}{4.106325in}}{\pgfqpoint{1.386282in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.386282in}{4.095275in}}{\pgfqpoint{1.388477in}{4.089975in}}{\pgfqpoint{1.392384in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.396290in}{4.082162in}}{\pgfqpoint{1.401590in}{4.079967in}}{\pgfqpoint{1.407115in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401186in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.406711in}{4.079967in}}{\pgfqpoint{1.412010in}{4.082162in}}{\pgfqpoint{1.415917in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.419824in}{4.089975in}}{\pgfqpoint{1.422019in}{4.095275in}}{\pgfqpoint{1.422019in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.422019in}{4.106325in}}{\pgfqpoint{1.419824in}{4.111625in}}{\pgfqpoint{1.415917in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.412010in}{4.119438in}}{\pgfqpoint{1.406711in}{4.121633in}}{\pgfqpoint{1.401186in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.395661in}{4.121633in}}{\pgfqpoint{1.390361in}{4.119438in}}{\pgfqpoint{1.386454in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.382547in}{4.111625in}}{\pgfqpoint{1.380352in}{4.106325in}}{\pgfqpoint{1.380352in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.380352in}{4.095275in}}{\pgfqpoint{1.382547in}{4.089975in}}{\pgfqpoint{1.386454in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.390361in}{4.082162in}}{\pgfqpoint{1.395661in}{4.079967in}}{\pgfqpoint{1.401186in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396061in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.401586in}{4.079967in}}{\pgfqpoint{1.406886in}{4.082162in}}{\pgfqpoint{1.410793in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.414700in}{4.089975in}}{\pgfqpoint{1.416895in}{4.095275in}}{\pgfqpoint{1.416895in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.416895in}{4.106325in}}{\pgfqpoint{1.414700in}{4.111625in}}{\pgfqpoint{1.410793in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.406886in}{4.119438in}}{\pgfqpoint{1.401586in}{4.121633in}}{\pgfqpoint{1.396061in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.390536in}{4.121633in}}{\pgfqpoint{1.385237in}{4.119438in}}{\pgfqpoint{1.381330in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.377423in}{4.111625in}}{\pgfqpoint{1.375228in}{4.106325in}}{\pgfqpoint{1.375228in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.375228in}{4.095275in}}{\pgfqpoint{1.377423in}{4.089975in}}{\pgfqpoint{1.381330in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.385237in}{4.082162in}}{\pgfqpoint{1.390536in}{4.079967in}}{\pgfqpoint{1.396061in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376516in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.382041in}{4.079967in}}{\pgfqpoint{1.387341in}{4.082162in}}{\pgfqpoint{1.391248in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.395155in}{4.089975in}}{\pgfqpoint{1.397350in}{4.095275in}}{\pgfqpoint{1.397350in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.397350in}{4.106325in}}{\pgfqpoint{1.395155in}{4.111625in}}{\pgfqpoint{1.391248in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.387341in}{4.119438in}}{\pgfqpoint{1.382041in}{4.121633in}}{\pgfqpoint{1.376516in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.370991in}{4.121633in}}{\pgfqpoint{1.365692in}{4.119438in}}{\pgfqpoint{1.361785in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.357878in}{4.111625in}}{\pgfqpoint{1.355683in}{4.106325in}}{\pgfqpoint{1.355683in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.355683in}{4.095275in}}{\pgfqpoint{1.357878in}{4.089975in}}{\pgfqpoint{1.361785in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.365692in}{4.082162in}}{\pgfqpoint{1.370991in}{4.079967in}}{\pgfqpoint{1.376516in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417479in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.423004in}{4.079967in}}{\pgfqpoint{1.428303in}{4.082162in}}{\pgfqpoint{1.432210in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.436117in}{4.089975in}}{\pgfqpoint{1.438312in}{4.095275in}}{\pgfqpoint{1.438312in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.438312in}{4.106325in}}{\pgfqpoint{1.436117in}{4.111625in}}{\pgfqpoint{1.432210in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.428303in}{4.119438in}}{\pgfqpoint{1.423004in}{4.121633in}}{\pgfqpoint{1.417479in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.411954in}{4.121633in}}{\pgfqpoint{1.406654in}{4.119438in}}{\pgfqpoint{1.402747in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.398841in}{4.111625in}}{\pgfqpoint{1.396645in}{4.106325in}}{\pgfqpoint{1.396645in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.396645in}{4.095275in}}{\pgfqpoint{1.398841in}{4.089975in}}{\pgfqpoint{1.402747in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.406654in}{4.082162in}}{\pgfqpoint{1.411954in}{4.079967in}}{\pgfqpoint{1.417479in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358280in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.363805in}{4.079967in}}{\pgfqpoint{1.369104in}{4.082162in}}{\pgfqpoint{1.373011in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.376918in}{4.089975in}}{\pgfqpoint{1.379113in}{4.095275in}}{\pgfqpoint{1.379113in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.379113in}{4.106325in}}{\pgfqpoint{1.376918in}{4.111625in}}{\pgfqpoint{1.373011in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.369104in}{4.119438in}}{\pgfqpoint{1.363805in}{4.121633in}}{\pgfqpoint{1.358280in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.352755in}{4.121633in}}{\pgfqpoint{1.347455in}{4.119438in}}{\pgfqpoint{1.343548in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.339642in}{4.111625in}}{\pgfqpoint{1.337447in}{4.106325in}}{\pgfqpoint{1.337447in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.337447in}{4.095275in}}{\pgfqpoint{1.339642in}{4.089975in}}{\pgfqpoint{1.343548in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.347455in}{4.082162in}}{\pgfqpoint{1.352755in}{4.079967in}}{\pgfqpoint{1.358280in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401184in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.406709in}{4.079967in}}{\pgfqpoint{1.412008in}{4.082162in}}{\pgfqpoint{1.415915in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.419822in}{4.089975in}}{\pgfqpoint{1.422017in}{4.095275in}}{\pgfqpoint{1.422017in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.422017in}{4.106325in}}{\pgfqpoint{1.419822in}{4.111625in}}{\pgfqpoint{1.415915in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.412008in}{4.119438in}}{\pgfqpoint{1.406709in}{4.121633in}}{\pgfqpoint{1.401184in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.395659in}{4.121633in}}{\pgfqpoint{1.390359in}{4.119438in}}{\pgfqpoint{1.386452in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.382546in}{4.111625in}}{\pgfqpoint{1.380350in}{4.106325in}}{\pgfqpoint{1.380350in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.380350in}{4.095275in}}{\pgfqpoint{1.382546in}{4.089975in}}{\pgfqpoint{1.386452in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.390359in}{4.082162in}}{\pgfqpoint{1.395659in}{4.079967in}}{\pgfqpoint{1.401184in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398727in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.404252in}{4.079967in}}{\pgfqpoint{1.409551in}{4.082162in}}{\pgfqpoint{1.413458in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.417365in}{4.089975in}}{\pgfqpoint{1.419560in}{4.095275in}}{\pgfqpoint{1.419560in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.419560in}{4.106325in}}{\pgfqpoint{1.417365in}{4.111625in}}{\pgfqpoint{1.413458in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.409551in}{4.119438in}}{\pgfqpoint{1.404252in}{4.121633in}}{\pgfqpoint{1.398727in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.393202in}{4.121633in}}{\pgfqpoint{1.387902in}{4.119438in}}{\pgfqpoint{1.383995in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.380089in}{4.111625in}}{\pgfqpoint{1.377893in}{4.106325in}}{\pgfqpoint{1.377893in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.377893in}{4.095275in}}{\pgfqpoint{1.380089in}{4.089975in}}{\pgfqpoint{1.383995in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.387902in}{4.082162in}}{\pgfqpoint{1.393202in}{4.079967in}}{\pgfqpoint{1.398727in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395166in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.400691in}{4.079967in}}{\pgfqpoint{1.405990in}{4.082162in}}{\pgfqpoint{1.409897in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.413804in}{4.089975in}}{\pgfqpoint{1.415999in}{4.095275in}}{\pgfqpoint{1.415999in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.415999in}{4.106325in}}{\pgfqpoint{1.413804in}{4.111625in}}{\pgfqpoint{1.409897in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.405990in}{4.119438in}}{\pgfqpoint{1.400691in}{4.121633in}}{\pgfqpoint{1.395166in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.389641in}{4.121633in}}{\pgfqpoint{1.384341in}{4.119438in}}{\pgfqpoint{1.380434in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.376528in}{4.111625in}}{\pgfqpoint{1.374332in}{4.106325in}}{\pgfqpoint{1.374332in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.374332in}{4.095275in}}{\pgfqpoint{1.376528in}{4.089975in}}{\pgfqpoint{1.380434in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.384341in}{4.082162in}}{\pgfqpoint{1.389641in}{4.079967in}}{\pgfqpoint{1.395166in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396915in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.402440in}{4.079967in}}{\pgfqpoint{1.407739in}{4.082162in}}{\pgfqpoint{1.411646in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.415553in}{4.089975in}}{\pgfqpoint{1.417748in}{4.095275in}}{\pgfqpoint{1.417748in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.417748in}{4.106325in}}{\pgfqpoint{1.415553in}{4.111625in}}{\pgfqpoint{1.411646in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.407739in}{4.119438in}}{\pgfqpoint{1.402440in}{4.121633in}}{\pgfqpoint{1.396915in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.391390in}{4.121633in}}{\pgfqpoint{1.386090in}{4.119438in}}{\pgfqpoint{1.382183in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.378277in}{4.111625in}}{\pgfqpoint{1.376082in}{4.106325in}}{\pgfqpoint{1.376082in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.376082in}{4.095275in}}{\pgfqpoint{1.378277in}{4.089975in}}{\pgfqpoint{1.382183in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.386090in}{4.082162in}}{\pgfqpoint{1.391390in}{4.079967in}}{\pgfqpoint{1.396915in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406031in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.411556in}{4.079967in}}{\pgfqpoint{1.416855in}{4.082162in}}{\pgfqpoint{1.420762in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{4.089975in}}{\pgfqpoint{1.426864in}{4.095275in}}{\pgfqpoint{1.426864in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.426864in}{4.106325in}}{\pgfqpoint{1.424669in}{4.111625in}}{\pgfqpoint{1.420762in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.416855in}{4.119438in}}{\pgfqpoint{1.411556in}{4.121633in}}{\pgfqpoint{1.406031in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.400505in}{4.121633in}}{\pgfqpoint{1.395206in}{4.119438in}}{\pgfqpoint{1.391299in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.387392in}{4.111625in}}{\pgfqpoint{1.385197in}{4.106325in}}{\pgfqpoint{1.385197in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.385197in}{4.095275in}}{\pgfqpoint{1.387392in}{4.089975in}}{\pgfqpoint{1.391299in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.395206in}{4.082162in}}{\pgfqpoint{1.400505in}{4.079967in}}{\pgfqpoint{1.406031in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377886in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.383412in}{4.079967in}}{\pgfqpoint{1.388711in}{4.082162in}}{\pgfqpoint{1.392618in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.396525in}{4.089975in}}{\pgfqpoint{1.398720in}{4.095275in}}{\pgfqpoint{1.398720in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.398720in}{4.106325in}}{\pgfqpoint{1.396525in}{4.111625in}}{\pgfqpoint{1.392618in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.388711in}{4.119438in}}{\pgfqpoint{1.383412in}{4.121633in}}{\pgfqpoint{1.377886in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.372361in}{4.121633in}}{\pgfqpoint{1.367062in}{4.119438in}}{\pgfqpoint{1.363155in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.359248in}{4.111625in}}{\pgfqpoint{1.357053in}{4.106325in}}{\pgfqpoint{1.357053in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.357053in}{4.095275in}}{\pgfqpoint{1.359248in}{4.089975in}}{\pgfqpoint{1.363155in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.367062in}{4.082162in}}{\pgfqpoint{1.372361in}{4.079967in}}{\pgfqpoint{1.377886in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403836in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.409361in}{4.079967in}}{\pgfqpoint{1.414660in}{4.082162in}}{\pgfqpoint{1.418567in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.422474in}{4.089975in}}{\pgfqpoint{1.424669in}{4.095275in}}{\pgfqpoint{1.424669in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{4.106325in}}{\pgfqpoint{1.422474in}{4.111625in}}{\pgfqpoint{1.418567in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.414660in}{4.119438in}}{\pgfqpoint{1.409361in}{4.121633in}}{\pgfqpoint{1.403836in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.398311in}{4.121633in}}{\pgfqpoint{1.393011in}{4.119438in}}{\pgfqpoint{1.389104in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.385198in}{4.111625in}}{\pgfqpoint{1.383002in}{4.106325in}}{\pgfqpoint{1.383002in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.383002in}{4.095275in}}{\pgfqpoint{1.385198in}{4.089975in}}{\pgfqpoint{1.389104in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.393011in}{4.082162in}}{\pgfqpoint{1.398311in}{4.079967in}}{\pgfqpoint{1.403836in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414258in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.419783in}{4.079967in}}{\pgfqpoint{1.425083in}{4.082162in}}{\pgfqpoint{1.428990in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.432897in}{4.089975in}}{\pgfqpoint{1.435092in}{4.095275in}}{\pgfqpoint{1.435092in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.435092in}{4.106325in}}{\pgfqpoint{1.432897in}{4.111625in}}{\pgfqpoint{1.428990in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.425083in}{4.119438in}}{\pgfqpoint{1.419783in}{4.121633in}}{\pgfqpoint{1.414258in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.408733in}{4.121633in}}{\pgfqpoint{1.403434in}{4.119438in}}{\pgfqpoint{1.399527in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.395620in}{4.111625in}}{\pgfqpoint{1.393425in}{4.106325in}}{\pgfqpoint{1.393425in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.393425in}{4.095275in}}{\pgfqpoint{1.395620in}{4.089975in}}{\pgfqpoint{1.399527in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.403434in}{4.082162in}}{\pgfqpoint{1.408733in}{4.079967in}}{\pgfqpoint{1.414258in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383902in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.389427in}{4.079967in}}{\pgfqpoint{1.394726in}{4.082162in}}{\pgfqpoint{1.398633in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.402540in}{4.089975in}}{\pgfqpoint{1.404735in}{4.095275in}}{\pgfqpoint{1.404735in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.404735in}{4.106325in}}{\pgfqpoint{1.402540in}{4.111625in}}{\pgfqpoint{1.398633in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.394726in}{4.119438in}}{\pgfqpoint{1.389427in}{4.121633in}}{\pgfqpoint{1.383902in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.378377in}{4.121633in}}{\pgfqpoint{1.373077in}{4.119438in}}{\pgfqpoint{1.369170in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.365264in}{4.111625in}}{\pgfqpoint{1.363068in}{4.106325in}}{\pgfqpoint{1.363068in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.363068in}{4.095275in}}{\pgfqpoint{1.365264in}{4.089975in}}{\pgfqpoint{1.369170in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.373077in}{4.082162in}}{\pgfqpoint{1.378377in}{4.079967in}}{\pgfqpoint{1.383902in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420270in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.425795in}{4.079967in}}{\pgfqpoint{1.431095in}{4.082162in}}{\pgfqpoint{1.435002in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.438909in}{4.089975in}}{\pgfqpoint{1.441104in}{4.095275in}}{\pgfqpoint{1.441104in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.441104in}{4.106325in}}{\pgfqpoint{1.438909in}{4.111625in}}{\pgfqpoint{1.435002in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.431095in}{4.119438in}}{\pgfqpoint{1.425795in}{4.121633in}}{\pgfqpoint{1.420270in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.414745in}{4.121633in}}{\pgfqpoint{1.409446in}{4.119438in}}{\pgfqpoint{1.405539in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.401632in}{4.111625in}}{\pgfqpoint{1.399437in}{4.106325in}}{\pgfqpoint{1.399437in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.399437in}{4.095275in}}{\pgfqpoint{1.401632in}{4.089975in}}{\pgfqpoint{1.405539in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.409446in}{4.082162in}}{\pgfqpoint{1.414745in}{4.079967in}}{\pgfqpoint{1.420270in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400423in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.405948in}{4.079967in}}{\pgfqpoint{1.411248in}{4.082162in}}{\pgfqpoint{1.415154in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.419061in}{4.089975in}}{\pgfqpoint{1.421256in}{4.095275in}}{\pgfqpoint{1.421256in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.421256in}{4.106325in}}{\pgfqpoint{1.419061in}{4.111625in}}{\pgfqpoint{1.415154in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.411248in}{4.119438in}}{\pgfqpoint{1.405948in}{4.121633in}}{\pgfqpoint{1.400423in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.394898in}{4.121633in}}{\pgfqpoint{1.389598in}{4.119438in}}{\pgfqpoint{1.385692in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.381785in}{4.111625in}}{\pgfqpoint{1.379590in}{4.106325in}}{\pgfqpoint{1.379590in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.379590in}{4.095275in}}{\pgfqpoint{1.381785in}{4.089975in}}{\pgfqpoint{1.385692in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.389598in}{4.082162in}}{\pgfqpoint{1.394898in}{4.079967in}}{\pgfqpoint{1.400423in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381967in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.387492in}{4.079967in}}{\pgfqpoint{1.392791in}{4.082162in}}{\pgfqpoint{1.396698in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.400605in}{4.089975in}}{\pgfqpoint{1.402800in}{4.095275in}}{\pgfqpoint{1.402800in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.402800in}{4.106325in}}{\pgfqpoint{1.400605in}{4.111625in}}{\pgfqpoint{1.396698in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.392791in}{4.119438in}}{\pgfqpoint{1.387492in}{4.121633in}}{\pgfqpoint{1.381967in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.376442in}{4.121633in}}{\pgfqpoint{1.371142in}{4.119438in}}{\pgfqpoint{1.367235in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.363329in}{4.111625in}}{\pgfqpoint{1.361133in}{4.106325in}}{\pgfqpoint{1.361133in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.361133in}{4.095275in}}{\pgfqpoint{1.363329in}{4.089975in}}{\pgfqpoint{1.367235in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.371142in}{4.082162in}}{\pgfqpoint{1.376442in}{4.079967in}}{\pgfqpoint{1.381967in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417207in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.422732in}{4.079967in}}{\pgfqpoint{1.428032in}{4.082162in}}{\pgfqpoint{1.431939in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.435845in}{4.089975in}}{\pgfqpoint{1.438041in}{4.095275in}}{\pgfqpoint{1.438041in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.438041in}{4.106325in}}{\pgfqpoint{1.435845in}{4.111625in}}{\pgfqpoint{1.431939in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.428032in}{4.119438in}}{\pgfqpoint{1.422732in}{4.121633in}}{\pgfqpoint{1.417207in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.411682in}{4.121633in}}{\pgfqpoint{1.406383in}{4.119438in}}{\pgfqpoint{1.402476in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.398569in}{4.111625in}}{\pgfqpoint{1.396374in}{4.106325in}}{\pgfqpoint{1.396374in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.396374in}{4.095275in}}{\pgfqpoint{1.398569in}{4.089975in}}{\pgfqpoint{1.402476in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.406383in}{4.082162in}}{\pgfqpoint{1.411682in}{4.079967in}}{\pgfqpoint{1.417207in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417235in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.422760in}{4.079967in}}{\pgfqpoint{1.428059in}{4.082162in}}{\pgfqpoint{1.431966in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.435873in}{4.089975in}}{\pgfqpoint{1.438068in}{4.095275in}}{\pgfqpoint{1.438068in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.438068in}{4.106325in}}{\pgfqpoint{1.435873in}{4.111625in}}{\pgfqpoint{1.431966in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.428059in}{4.119438in}}{\pgfqpoint{1.422760in}{4.121633in}}{\pgfqpoint{1.417235in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.411710in}{4.121633in}}{\pgfqpoint{1.406410in}{4.119438in}}{\pgfqpoint{1.402503in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.398597in}{4.111625in}}{\pgfqpoint{1.396401in}{4.106325in}}{\pgfqpoint{1.396401in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.396401in}{4.095275in}}{\pgfqpoint{1.398597in}{4.089975in}}{\pgfqpoint{1.402503in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.406410in}{4.082162in}}{\pgfqpoint{1.411710in}{4.079967in}}{\pgfqpoint{1.417235in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399921in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.405446in}{4.079967in}}{\pgfqpoint{1.410746in}{4.082162in}}{\pgfqpoint{1.414653in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.418560in}{4.089975in}}{\pgfqpoint{1.420755in}{4.095275in}}{\pgfqpoint{1.420755in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.420755in}{4.106325in}}{\pgfqpoint{1.418560in}{4.111625in}}{\pgfqpoint{1.414653in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.410746in}{4.119438in}}{\pgfqpoint{1.405446in}{4.121633in}}{\pgfqpoint{1.399921in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.394396in}{4.121633in}}{\pgfqpoint{1.389097in}{4.119438in}}{\pgfqpoint{1.385190in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.381283in}{4.111625in}}{\pgfqpoint{1.379088in}{4.106325in}}{\pgfqpoint{1.379088in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.379088in}{4.095275in}}{\pgfqpoint{1.381283in}{4.089975in}}{\pgfqpoint{1.385190in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.389097in}{4.082162in}}{\pgfqpoint{1.394396in}{4.079967in}}{\pgfqpoint{1.399921in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409400in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.414925in}{4.079967in}}{\pgfqpoint{1.420224in}{4.082162in}}{\pgfqpoint{1.424131in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.428038in}{4.089975in}}{\pgfqpoint{1.430233in}{4.095275in}}{\pgfqpoint{1.430233in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.430233in}{4.106325in}}{\pgfqpoint{1.428038in}{4.111625in}}{\pgfqpoint{1.424131in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.420224in}{4.119438in}}{\pgfqpoint{1.414925in}{4.121633in}}{\pgfqpoint{1.409400in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.403875in}{4.121633in}}{\pgfqpoint{1.398575in}{4.119438in}}{\pgfqpoint{1.394668in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.390761in}{4.111625in}}{\pgfqpoint{1.388566in}{4.106325in}}{\pgfqpoint{1.388566in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.388566in}{4.095275in}}{\pgfqpoint{1.390761in}{4.089975in}}{\pgfqpoint{1.394668in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.398575in}{4.082162in}}{\pgfqpoint{1.403875in}{4.079967in}}{\pgfqpoint{1.409400in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368885in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.374410in}{4.079967in}}{\pgfqpoint{1.379710in}{4.082162in}}{\pgfqpoint{1.383617in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.387524in}{4.089975in}}{\pgfqpoint{1.389719in}{4.095275in}}{\pgfqpoint{1.389719in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.389719in}{4.106325in}}{\pgfqpoint{1.387524in}{4.111625in}}{\pgfqpoint{1.383617in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.379710in}{4.119438in}}{\pgfqpoint{1.374410in}{4.121633in}}{\pgfqpoint{1.368885in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.363360in}{4.121633in}}{\pgfqpoint{1.358061in}{4.119438in}}{\pgfqpoint{1.354154in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.350247in}{4.111625in}}{\pgfqpoint{1.348052in}{4.106325in}}{\pgfqpoint{1.348052in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.348052in}{4.095275in}}{\pgfqpoint{1.350247in}{4.089975in}}{\pgfqpoint{1.354154in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.358061in}{4.082162in}}{\pgfqpoint{1.363360in}{4.079967in}}{\pgfqpoint{1.368885in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377031in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.382556in}{4.079967in}}{\pgfqpoint{1.387856in}{4.082162in}}{\pgfqpoint{1.391763in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.395669in}{4.089975in}}{\pgfqpoint{1.397865in}{4.095275in}}{\pgfqpoint{1.397865in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.397865in}{4.106325in}}{\pgfqpoint{1.395669in}{4.111625in}}{\pgfqpoint{1.391763in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.387856in}{4.119438in}}{\pgfqpoint{1.382556in}{4.121633in}}{\pgfqpoint{1.377031in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.371506in}{4.121633in}}{\pgfqpoint{1.366207in}{4.119438in}}{\pgfqpoint{1.362300in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.358393in}{4.111625in}}{\pgfqpoint{1.356198in}{4.106325in}}{\pgfqpoint{1.356198in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.356198in}{4.095275in}}{\pgfqpoint{1.358393in}{4.089975in}}{\pgfqpoint{1.362300in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.366207in}{4.082162in}}{\pgfqpoint{1.371506in}{4.079967in}}{\pgfqpoint{1.377031in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414867in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.420392in}{4.079967in}}{\pgfqpoint{1.425692in}{4.082162in}}{\pgfqpoint{1.429599in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.433505in}{4.089975in}}{\pgfqpoint{1.435701in}{4.095275in}}{\pgfqpoint{1.435701in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.435701in}{4.106325in}}{\pgfqpoint{1.433505in}{4.111625in}}{\pgfqpoint{1.429599in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.425692in}{4.119438in}}{\pgfqpoint{1.420392in}{4.121633in}}{\pgfqpoint{1.414867in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.409342in}{4.121633in}}{\pgfqpoint{1.404043in}{4.119438in}}{\pgfqpoint{1.400136in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.396229in}{4.111625in}}{\pgfqpoint{1.394034in}{4.106325in}}{\pgfqpoint{1.394034in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.394034in}{4.095275in}}{\pgfqpoint{1.396229in}{4.089975in}}{\pgfqpoint{1.400136in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.404043in}{4.082162in}}{\pgfqpoint{1.409342in}{4.079967in}}{\pgfqpoint{1.414867in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353060in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.358585in}{4.079967in}}{\pgfqpoint{1.363885in}{4.082162in}}{\pgfqpoint{1.367792in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.371698in}{4.089975in}}{\pgfqpoint{1.373893in}{4.095275in}}{\pgfqpoint{1.373893in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.373893in}{4.106325in}}{\pgfqpoint{1.371698in}{4.111625in}}{\pgfqpoint{1.367792in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.363885in}{4.119438in}}{\pgfqpoint{1.358585in}{4.121633in}}{\pgfqpoint{1.353060in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.347535in}{4.121633in}}{\pgfqpoint{1.342236in}{4.119438in}}{\pgfqpoint{1.338329in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.334422in}{4.111625in}}{\pgfqpoint{1.332227in}{4.106325in}}{\pgfqpoint{1.332227in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.332227in}{4.095275in}}{\pgfqpoint{1.334422in}{4.089975in}}{\pgfqpoint{1.338329in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.342236in}{4.082162in}}{\pgfqpoint{1.347535in}{4.079967in}}{\pgfqpoint{1.353060in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391601in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.397126in}{4.079967in}}{\pgfqpoint{1.402426in}{4.082162in}}{\pgfqpoint{1.406332in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.410239in}{4.089975in}}{\pgfqpoint{1.412434in}{4.095275in}}{\pgfqpoint{1.412434in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.412434in}{4.106325in}}{\pgfqpoint{1.410239in}{4.111625in}}{\pgfqpoint{1.406332in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.402426in}{4.119438in}}{\pgfqpoint{1.397126in}{4.121633in}}{\pgfqpoint{1.391601in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.386076in}{4.121633in}}{\pgfqpoint{1.380776in}{4.119438in}}{\pgfqpoint{1.376870in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.372963in}{4.111625in}}{\pgfqpoint{1.370768in}{4.106325in}}{\pgfqpoint{1.370768in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.370768in}{4.095275in}}{\pgfqpoint{1.372963in}{4.089975in}}{\pgfqpoint{1.376870in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.380776in}{4.082162in}}{\pgfqpoint{1.386076in}{4.079967in}}{\pgfqpoint{1.391601in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382984in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.388510in}{4.079967in}}{\pgfqpoint{1.393809in}{4.082162in}}{\pgfqpoint{1.397716in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.401623in}{4.089975in}}{\pgfqpoint{1.403818in}{4.095275in}}{\pgfqpoint{1.403818in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.403818in}{4.106325in}}{\pgfqpoint{1.401623in}{4.111625in}}{\pgfqpoint{1.397716in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.393809in}{4.119438in}}{\pgfqpoint{1.388510in}{4.121633in}}{\pgfqpoint{1.382984in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.377459in}{4.121633in}}{\pgfqpoint{1.372160in}{4.119438in}}{\pgfqpoint{1.368253in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.364346in}{4.111625in}}{\pgfqpoint{1.362151in}{4.106325in}}{\pgfqpoint{1.362151in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.362151in}{4.095275in}}{\pgfqpoint{1.364346in}{4.089975in}}{\pgfqpoint{1.368253in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.372160in}{4.082162in}}{\pgfqpoint{1.377459in}{4.079967in}}{\pgfqpoint{1.382984in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401487in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.407012in}{4.079967in}}{\pgfqpoint{1.412311in}{4.082162in}}{\pgfqpoint{1.416218in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.420125in}{4.089975in}}{\pgfqpoint{1.422320in}{4.095275in}}{\pgfqpoint{1.422320in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.422320in}{4.106325in}}{\pgfqpoint{1.420125in}{4.111625in}}{\pgfqpoint{1.416218in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.412311in}{4.119438in}}{\pgfqpoint{1.407012in}{4.121633in}}{\pgfqpoint{1.401487in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.395962in}{4.121633in}}{\pgfqpoint{1.390662in}{4.119438in}}{\pgfqpoint{1.386755in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.382848in}{4.111625in}}{\pgfqpoint{1.380653in}{4.106325in}}{\pgfqpoint{1.380653in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.380653in}{4.095275in}}{\pgfqpoint{1.382848in}{4.089975in}}{\pgfqpoint{1.386755in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.390662in}{4.082162in}}{\pgfqpoint{1.395962in}{4.079967in}}{\pgfqpoint{1.401487in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388346in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.393871in}{4.079967in}}{\pgfqpoint{1.399171in}{4.082162in}}{\pgfqpoint{1.403078in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.406985in}{4.089975in}}{\pgfqpoint{1.409180in}{4.095275in}}{\pgfqpoint{1.409180in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.409180in}{4.106325in}}{\pgfqpoint{1.406985in}{4.111625in}}{\pgfqpoint{1.403078in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.399171in}{4.119438in}}{\pgfqpoint{1.393871in}{4.121633in}}{\pgfqpoint{1.388346in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.382821in}{4.121633in}}{\pgfqpoint{1.377522in}{4.119438in}}{\pgfqpoint{1.373615in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.369708in}{4.111625in}}{\pgfqpoint{1.367513in}{4.106325in}}{\pgfqpoint{1.367513in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.367513in}{4.095275in}}{\pgfqpoint{1.369708in}{4.089975in}}{\pgfqpoint{1.373615in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.377522in}{4.082162in}}{\pgfqpoint{1.382821in}{4.079967in}}{\pgfqpoint{1.388346in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383448in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.388973in}{4.079967in}}{\pgfqpoint{1.394272in}{4.082162in}}{\pgfqpoint{1.398179in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.402086in}{4.089975in}}{\pgfqpoint{1.404281in}{4.095275in}}{\pgfqpoint{1.404281in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.404281in}{4.106325in}}{\pgfqpoint{1.402086in}{4.111625in}}{\pgfqpoint{1.398179in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.394272in}{4.119438in}}{\pgfqpoint{1.388973in}{4.121633in}}{\pgfqpoint{1.383448in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.377922in}{4.121633in}}{\pgfqpoint{1.372623in}{4.119438in}}{\pgfqpoint{1.368716in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.364809in}{4.111625in}}{\pgfqpoint{1.362614in}{4.106325in}}{\pgfqpoint{1.362614in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.362614in}{4.095275in}}{\pgfqpoint{1.364809in}{4.089975in}}{\pgfqpoint{1.368716in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.372623in}{4.082162in}}{\pgfqpoint{1.377922in}{4.079967in}}{\pgfqpoint{1.383448in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383128in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.388653in}{4.079967in}}{\pgfqpoint{1.393953in}{4.082162in}}{\pgfqpoint{1.397860in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.401767in}{4.089975in}}{\pgfqpoint{1.403962in}{4.095275in}}{\pgfqpoint{1.403962in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.403962in}{4.106325in}}{\pgfqpoint{1.401767in}{4.111625in}}{\pgfqpoint{1.397860in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.393953in}{4.119438in}}{\pgfqpoint{1.388653in}{4.121633in}}{\pgfqpoint{1.383128in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.377603in}{4.121633in}}{\pgfqpoint{1.372304in}{4.119438in}}{\pgfqpoint{1.368397in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.364490in}{4.111625in}}{\pgfqpoint{1.362295in}{4.106325in}}{\pgfqpoint{1.362295in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.362295in}{4.095275in}}{\pgfqpoint{1.364490in}{4.089975in}}{\pgfqpoint{1.368397in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.372304in}{4.082162in}}{\pgfqpoint{1.377603in}{4.079967in}}{\pgfqpoint{1.383128in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393576in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.399101in}{4.079967in}}{\pgfqpoint{1.404400in}{4.082162in}}{\pgfqpoint{1.408307in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.412214in}{4.089975in}}{\pgfqpoint{1.414409in}{4.095275in}}{\pgfqpoint{1.414409in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.414409in}{4.106325in}}{\pgfqpoint{1.412214in}{4.111625in}}{\pgfqpoint{1.408307in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.404400in}{4.119438in}}{\pgfqpoint{1.399101in}{4.121633in}}{\pgfqpoint{1.393576in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.388051in}{4.121633in}}{\pgfqpoint{1.382751in}{4.119438in}}{\pgfqpoint{1.378844in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.374938in}{4.111625in}}{\pgfqpoint{1.372743in}{4.106325in}}{\pgfqpoint{1.372743in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.372743in}{4.095275in}}{\pgfqpoint{1.374938in}{4.089975in}}{\pgfqpoint{1.378844in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.382751in}{4.082162in}}{\pgfqpoint{1.388051in}{4.079967in}}{\pgfqpoint{1.393576in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377550in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.383075in}{4.079967in}}{\pgfqpoint{1.388375in}{4.082162in}}{\pgfqpoint{1.392282in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.396188in}{4.089975in}}{\pgfqpoint{1.398384in}{4.095275in}}{\pgfqpoint{1.398384in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.398384in}{4.106325in}}{\pgfqpoint{1.396188in}{4.111625in}}{\pgfqpoint{1.392282in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.388375in}{4.119438in}}{\pgfqpoint{1.383075in}{4.121633in}}{\pgfqpoint{1.377550in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.372025in}{4.121633in}}{\pgfqpoint{1.366726in}{4.119438in}}{\pgfqpoint{1.362819in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.358912in}{4.111625in}}{\pgfqpoint{1.356717in}{4.106325in}}{\pgfqpoint{1.356717in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.356717in}{4.095275in}}{\pgfqpoint{1.358912in}{4.089975in}}{\pgfqpoint{1.362819in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.366726in}{4.082162in}}{\pgfqpoint{1.372025in}{4.079967in}}{\pgfqpoint{1.377550in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367799in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.373324in}{4.079967in}}{\pgfqpoint{1.378623in}{4.082162in}}{\pgfqpoint{1.382530in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.386437in}{4.089975in}}{\pgfqpoint{1.388632in}{4.095275in}}{\pgfqpoint{1.388632in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.388632in}{4.106325in}}{\pgfqpoint{1.386437in}{4.111625in}}{\pgfqpoint{1.382530in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.378623in}{4.119438in}}{\pgfqpoint{1.373324in}{4.121633in}}{\pgfqpoint{1.367799in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.362273in}{4.121633in}}{\pgfqpoint{1.356974in}{4.119438in}}{\pgfqpoint{1.353067in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.349160in}{4.111625in}}{\pgfqpoint{1.346965in}{4.106325in}}{\pgfqpoint{1.346965in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.346965in}{4.095275in}}{\pgfqpoint{1.349160in}{4.089975in}}{\pgfqpoint{1.353067in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.356974in}{4.082162in}}{\pgfqpoint{1.362273in}{4.079967in}}{\pgfqpoint{1.367799in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401995in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.407520in}{4.079967in}}{\pgfqpoint{1.412820in}{4.082162in}}{\pgfqpoint{1.416726in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.420633in}{4.089975in}}{\pgfqpoint{1.422828in}{4.095275in}}{\pgfqpoint{1.422828in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.422828in}{4.106325in}}{\pgfqpoint{1.420633in}{4.111625in}}{\pgfqpoint{1.416726in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.412820in}{4.119438in}}{\pgfqpoint{1.407520in}{4.121633in}}{\pgfqpoint{1.401995in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.396470in}{4.121633in}}{\pgfqpoint{1.391171in}{4.119438in}}{\pgfqpoint{1.387264in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.383357in}{4.111625in}}{\pgfqpoint{1.381162in}{4.106325in}}{\pgfqpoint{1.381162in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.381162in}{4.095275in}}{\pgfqpoint{1.383357in}{4.089975in}}{\pgfqpoint{1.387264in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.391171in}{4.082162in}}{\pgfqpoint{1.396470in}{4.079967in}}{\pgfqpoint{1.401995in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436931in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.442456in}{4.079967in}}{\pgfqpoint{1.447755in}{4.082162in}}{\pgfqpoint{1.451662in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.455569in}{4.089975in}}{\pgfqpoint{1.457764in}{4.095275in}}{\pgfqpoint{1.457764in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.457764in}{4.106325in}}{\pgfqpoint{1.455569in}{4.111625in}}{\pgfqpoint{1.451662in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.447755in}{4.119438in}}{\pgfqpoint{1.442456in}{4.121633in}}{\pgfqpoint{1.436931in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.431406in}{4.121633in}}{\pgfqpoint{1.426106in}{4.119438in}}{\pgfqpoint{1.422199in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.418293in}{4.111625in}}{\pgfqpoint{1.416098in}{4.106325in}}{\pgfqpoint{1.416098in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.416098in}{4.095275in}}{\pgfqpoint{1.418293in}{4.089975in}}{\pgfqpoint{1.422199in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.426106in}{4.082162in}}{\pgfqpoint{1.431406in}{4.079967in}}{\pgfqpoint{1.436931in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386142in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.391667in}{4.079967in}}{\pgfqpoint{1.396967in}{4.082162in}}{\pgfqpoint{1.400873in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.404780in}{4.089975in}}{\pgfqpoint{1.406975in}{4.095275in}}{\pgfqpoint{1.406975in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.406975in}{4.106325in}}{\pgfqpoint{1.404780in}{4.111625in}}{\pgfqpoint{1.400873in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.396967in}{4.119438in}}{\pgfqpoint{1.391667in}{4.121633in}}{\pgfqpoint{1.386142in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.380617in}{4.121633in}}{\pgfqpoint{1.375317in}{4.119438in}}{\pgfqpoint{1.371411in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.367504in}{4.111625in}}{\pgfqpoint{1.365309in}{4.106325in}}{\pgfqpoint{1.365309in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.365309in}{4.095275in}}{\pgfqpoint{1.367504in}{4.089975in}}{\pgfqpoint{1.371411in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.375317in}{4.082162in}}{\pgfqpoint{1.380617in}{4.079967in}}{\pgfqpoint{1.386142in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384814in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.390339in}{4.079967in}}{\pgfqpoint{1.395639in}{4.082162in}}{\pgfqpoint{1.399545in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.403452in}{4.089975in}}{\pgfqpoint{1.405647in}{4.095275in}}{\pgfqpoint{1.405647in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.405647in}{4.106325in}}{\pgfqpoint{1.403452in}{4.111625in}}{\pgfqpoint{1.399545in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.395639in}{4.119438in}}{\pgfqpoint{1.390339in}{4.121633in}}{\pgfqpoint{1.384814in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.379289in}{4.121633in}}{\pgfqpoint{1.373989in}{4.119438in}}{\pgfqpoint{1.370083in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.366176in}{4.111625in}}{\pgfqpoint{1.363981in}{4.106325in}}{\pgfqpoint{1.363981in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.363981in}{4.095275in}}{\pgfqpoint{1.366176in}{4.089975in}}{\pgfqpoint{1.370083in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.373989in}{4.082162in}}{\pgfqpoint{1.379289in}{4.079967in}}{\pgfqpoint{1.384814in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425371in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.430897in}{4.079967in}}{\pgfqpoint{1.436196in}{4.082162in}}{\pgfqpoint{1.440103in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.444010in}{4.089975in}}{\pgfqpoint{1.446205in}{4.095275in}}{\pgfqpoint{1.446205in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.446205in}{4.106325in}}{\pgfqpoint{1.444010in}{4.111625in}}{\pgfqpoint{1.440103in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.436196in}{4.119438in}}{\pgfqpoint{1.430897in}{4.121633in}}{\pgfqpoint{1.425371in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.419846in}{4.121633in}}{\pgfqpoint{1.414547in}{4.119438in}}{\pgfqpoint{1.410640in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.406733in}{4.111625in}}{\pgfqpoint{1.404538in}{4.106325in}}{\pgfqpoint{1.404538in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.404538in}{4.095275in}}{\pgfqpoint{1.406733in}{4.089975in}}{\pgfqpoint{1.410640in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.414547in}{4.082162in}}{\pgfqpoint{1.419846in}{4.079967in}}{\pgfqpoint{1.425371in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374523in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.380048in}{4.079967in}}{\pgfqpoint{1.385348in}{4.082162in}}{\pgfqpoint{1.389254in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.393161in}{4.089975in}}{\pgfqpoint{1.395356in}{4.095275in}}{\pgfqpoint{1.395356in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.395356in}{4.106325in}}{\pgfqpoint{1.393161in}{4.111625in}}{\pgfqpoint{1.389254in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.385348in}{4.119438in}}{\pgfqpoint{1.380048in}{4.121633in}}{\pgfqpoint{1.374523in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.368998in}{4.121633in}}{\pgfqpoint{1.363698in}{4.119438in}}{\pgfqpoint{1.359792in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.355885in}{4.111625in}}{\pgfqpoint{1.353690in}{4.106325in}}{\pgfqpoint{1.353690in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.353690in}{4.095275in}}{\pgfqpoint{1.355885in}{4.089975in}}{\pgfqpoint{1.359792in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.363698in}{4.082162in}}{\pgfqpoint{1.368998in}{4.079967in}}{\pgfqpoint{1.374523in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381556in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.387081in}{4.079967in}}{\pgfqpoint{1.392380in}{4.082162in}}{\pgfqpoint{1.396287in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.400194in}{4.089975in}}{\pgfqpoint{1.402389in}{4.095275in}}{\pgfqpoint{1.402389in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.402389in}{4.106325in}}{\pgfqpoint{1.400194in}{4.111625in}}{\pgfqpoint{1.396287in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.392380in}{4.119438in}}{\pgfqpoint{1.387081in}{4.121633in}}{\pgfqpoint{1.381556in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.376030in}{4.121633in}}{\pgfqpoint{1.370731in}{4.119438in}}{\pgfqpoint{1.366824in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.362917in}{4.111625in}}{\pgfqpoint{1.360722in}{4.106325in}}{\pgfqpoint{1.360722in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.360722in}{4.095275in}}{\pgfqpoint{1.362917in}{4.089975in}}{\pgfqpoint{1.366824in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.370731in}{4.082162in}}{\pgfqpoint{1.376030in}{4.079967in}}{\pgfqpoint{1.381556in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415370in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.420895in}{4.079967in}}{\pgfqpoint{1.426194in}{4.082162in}}{\pgfqpoint{1.430101in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.434008in}{4.089975in}}{\pgfqpoint{1.436203in}{4.095275in}}{\pgfqpoint{1.436203in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.436203in}{4.106325in}}{\pgfqpoint{1.434008in}{4.111625in}}{\pgfqpoint{1.430101in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.426194in}{4.119438in}}{\pgfqpoint{1.420895in}{4.121633in}}{\pgfqpoint{1.415370in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.409845in}{4.121633in}}{\pgfqpoint{1.404545in}{4.119438in}}{\pgfqpoint{1.400638in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.396731in}{4.111625in}}{\pgfqpoint{1.394536in}{4.106325in}}{\pgfqpoint{1.394536in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.394536in}{4.095275in}}{\pgfqpoint{1.396731in}{4.089975in}}{\pgfqpoint{1.400638in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.404545in}{4.082162in}}{\pgfqpoint{1.409845in}{4.079967in}}{\pgfqpoint{1.415370in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357499in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.363024in}{4.079967in}}{\pgfqpoint{1.368323in}{4.082162in}}{\pgfqpoint{1.372230in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.376137in}{4.089975in}}{\pgfqpoint{1.378332in}{4.095275in}}{\pgfqpoint{1.378332in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.378332in}{4.106325in}}{\pgfqpoint{1.376137in}{4.111625in}}{\pgfqpoint{1.372230in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.368323in}{4.119438in}}{\pgfqpoint{1.363024in}{4.121633in}}{\pgfqpoint{1.357499in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.351974in}{4.121633in}}{\pgfqpoint{1.346674in}{4.119438in}}{\pgfqpoint{1.342767in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.338861in}{4.111625in}}{\pgfqpoint{1.336666in}{4.106325in}}{\pgfqpoint{1.336666in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.336666in}{4.095275in}}{\pgfqpoint{1.338861in}{4.089975in}}{\pgfqpoint{1.342767in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.346674in}{4.082162in}}{\pgfqpoint{1.351974in}{4.079967in}}{\pgfqpoint{1.357499in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378753in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.384278in}{4.079967in}}{\pgfqpoint{1.389578in}{4.082162in}}{\pgfqpoint{1.393485in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.397391in}{4.089975in}}{\pgfqpoint{1.399587in}{4.095275in}}{\pgfqpoint{1.399587in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.399587in}{4.106325in}}{\pgfqpoint{1.397391in}{4.111625in}}{\pgfqpoint{1.393485in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.389578in}{4.119438in}}{\pgfqpoint{1.384278in}{4.121633in}}{\pgfqpoint{1.378753in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.373228in}{4.121633in}}{\pgfqpoint{1.367929in}{4.119438in}}{\pgfqpoint{1.364022in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.360115in}{4.111625in}}{\pgfqpoint{1.357920in}{4.106325in}}{\pgfqpoint{1.357920in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.357920in}{4.095275in}}{\pgfqpoint{1.360115in}{4.089975in}}{\pgfqpoint{1.364022in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.367929in}{4.082162in}}{\pgfqpoint{1.373228in}{4.079967in}}{\pgfqpoint{1.378753in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373019in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.378544in}{4.079967in}}{\pgfqpoint{1.383844in}{4.082162in}}{\pgfqpoint{1.387751in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.391657in}{4.089975in}}{\pgfqpoint{1.393853in}{4.095275in}}{\pgfqpoint{1.393853in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.393853in}{4.106325in}}{\pgfqpoint{1.391657in}{4.111625in}}{\pgfqpoint{1.387751in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.383844in}{4.119438in}}{\pgfqpoint{1.378544in}{4.121633in}}{\pgfqpoint{1.373019in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.367494in}{4.121633in}}{\pgfqpoint{1.362195in}{4.119438in}}{\pgfqpoint{1.358288in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.354381in}{4.111625in}}{\pgfqpoint{1.352186in}{4.106325in}}{\pgfqpoint{1.352186in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.352186in}{4.095275in}}{\pgfqpoint{1.354381in}{4.089975in}}{\pgfqpoint{1.358288in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.362195in}{4.082162in}}{\pgfqpoint{1.367494in}{4.079967in}}{\pgfqpoint{1.373019in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343055in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.348580in}{4.079967in}}{\pgfqpoint{1.353879in}{4.082162in}}{\pgfqpoint{1.357786in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.361693in}{4.089975in}}{\pgfqpoint{1.363888in}{4.095275in}}{\pgfqpoint{1.363888in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.363888in}{4.106325in}}{\pgfqpoint{1.361693in}{4.111625in}}{\pgfqpoint{1.357786in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.353879in}{4.119438in}}{\pgfqpoint{1.348580in}{4.121633in}}{\pgfqpoint{1.343055in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.337530in}{4.121633in}}{\pgfqpoint{1.332230in}{4.119438in}}{\pgfqpoint{1.328323in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.324417in}{4.111625in}}{\pgfqpoint{1.322221in}{4.106325in}}{\pgfqpoint{1.322221in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.322221in}{4.095275in}}{\pgfqpoint{1.324417in}{4.089975in}}{\pgfqpoint{1.328323in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.332230in}{4.082162in}}{\pgfqpoint{1.337530in}{4.079967in}}{\pgfqpoint{1.343055in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376326in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.381851in}{4.079967in}}{\pgfqpoint{1.387150in}{4.082162in}}{\pgfqpoint{1.391057in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.394964in}{4.089975in}}{\pgfqpoint{1.397159in}{4.095275in}}{\pgfqpoint{1.397159in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.397159in}{4.106325in}}{\pgfqpoint{1.394964in}{4.111625in}}{\pgfqpoint{1.391057in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.387150in}{4.119438in}}{\pgfqpoint{1.381851in}{4.121633in}}{\pgfqpoint{1.376326in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.370800in}{4.121633in}}{\pgfqpoint{1.365501in}{4.119438in}}{\pgfqpoint{1.361594in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.357687in}{4.111625in}}{\pgfqpoint{1.355492in}{4.106325in}}{\pgfqpoint{1.355492in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.355492in}{4.095275in}}{\pgfqpoint{1.357687in}{4.089975in}}{\pgfqpoint{1.361594in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.365501in}{4.082162in}}{\pgfqpoint{1.370800in}{4.079967in}}{\pgfqpoint{1.376326in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394351in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.399876in}{4.079967in}}{\pgfqpoint{1.405175in}{4.082162in}}{\pgfqpoint{1.409082in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.412989in}{4.089975in}}{\pgfqpoint{1.415184in}{4.095275in}}{\pgfqpoint{1.415184in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.415184in}{4.106325in}}{\pgfqpoint{1.412989in}{4.111625in}}{\pgfqpoint{1.409082in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.405175in}{4.119438in}}{\pgfqpoint{1.399876in}{4.121633in}}{\pgfqpoint{1.394351in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.388826in}{4.121633in}}{\pgfqpoint{1.383526in}{4.119438in}}{\pgfqpoint{1.379619in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.375713in}{4.111625in}}{\pgfqpoint{1.373517in}{4.106325in}}{\pgfqpoint{1.373517in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.373517in}{4.095275in}}{\pgfqpoint{1.375713in}{4.089975in}}{\pgfqpoint{1.379619in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.383526in}{4.082162in}}{\pgfqpoint{1.388826in}{4.079967in}}{\pgfqpoint{1.394351in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399824in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.405349in}{4.079967in}}{\pgfqpoint{1.410649in}{4.082162in}}{\pgfqpoint{1.414556in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.418462in}{4.089975in}}{\pgfqpoint{1.420658in}{4.095275in}}{\pgfqpoint{1.420658in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.420658in}{4.106325in}}{\pgfqpoint{1.418462in}{4.111625in}}{\pgfqpoint{1.414556in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.410649in}{4.119438in}}{\pgfqpoint{1.405349in}{4.121633in}}{\pgfqpoint{1.399824in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.394299in}{4.121633in}}{\pgfqpoint{1.389000in}{4.119438in}}{\pgfqpoint{1.385093in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.381186in}{4.111625in}}{\pgfqpoint{1.378991in}{4.106325in}}{\pgfqpoint{1.378991in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.378991in}{4.095275in}}{\pgfqpoint{1.381186in}{4.089975in}}{\pgfqpoint{1.385093in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.389000in}{4.082162in}}{\pgfqpoint{1.394299in}{4.079967in}}{\pgfqpoint{1.399824in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330817in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.336342in}{4.079967in}}{\pgfqpoint{1.341641in}{4.082162in}}{\pgfqpoint{1.345548in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.349455in}{4.089975in}}{\pgfqpoint{1.351650in}{4.095275in}}{\pgfqpoint{1.351650in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.351650in}{4.106325in}}{\pgfqpoint{1.349455in}{4.111625in}}{\pgfqpoint{1.345548in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.341641in}{4.119438in}}{\pgfqpoint{1.336342in}{4.121633in}}{\pgfqpoint{1.330817in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.325292in}{4.121633in}}{\pgfqpoint{1.319992in}{4.119438in}}{\pgfqpoint{1.316085in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.312179in}{4.111625in}}{\pgfqpoint{1.309983in}{4.106325in}}{\pgfqpoint{1.309983in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.309983in}{4.095275in}}{\pgfqpoint{1.312179in}{4.089975in}}{\pgfqpoint{1.316085in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.319992in}{4.082162in}}{\pgfqpoint{1.325292in}{4.079967in}}{\pgfqpoint{1.330817in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443072in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.448597in}{4.079967in}}{\pgfqpoint{1.453897in}{4.082162in}}{\pgfqpoint{1.457804in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.461710in}{4.089975in}}{\pgfqpoint{1.463905in}{4.095275in}}{\pgfqpoint{1.463905in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.463905in}{4.106325in}}{\pgfqpoint{1.461710in}{4.111625in}}{\pgfqpoint{1.457804in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.453897in}{4.119438in}}{\pgfqpoint{1.448597in}{4.121633in}}{\pgfqpoint{1.443072in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.437547in}{4.121633in}}{\pgfqpoint{1.432248in}{4.119438in}}{\pgfqpoint{1.428341in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.424434in}{4.111625in}}{\pgfqpoint{1.422239in}{4.106325in}}{\pgfqpoint{1.422239in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.422239in}{4.095275in}}{\pgfqpoint{1.424434in}{4.089975in}}{\pgfqpoint{1.428341in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.432248in}{4.082162in}}{\pgfqpoint{1.437547in}{4.079967in}}{\pgfqpoint{1.443072in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404132in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.409657in}{4.079967in}}{\pgfqpoint{1.414956in}{4.082162in}}{\pgfqpoint{1.418863in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.422770in}{4.089975in}}{\pgfqpoint{1.424965in}{4.095275in}}{\pgfqpoint{1.424965in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.424965in}{4.106325in}}{\pgfqpoint{1.422770in}{4.111625in}}{\pgfqpoint{1.418863in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.414956in}{4.119438in}}{\pgfqpoint{1.409657in}{4.121633in}}{\pgfqpoint{1.404132in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.398607in}{4.121633in}}{\pgfqpoint{1.393307in}{4.119438in}}{\pgfqpoint{1.389400in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.385493in}{4.111625in}}{\pgfqpoint{1.383298in}{4.106325in}}{\pgfqpoint{1.383298in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.383298in}{4.095275in}}{\pgfqpoint{1.385493in}{4.089975in}}{\pgfqpoint{1.389400in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.393307in}{4.082162in}}{\pgfqpoint{1.398607in}{4.079967in}}{\pgfqpoint{1.404132in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400156in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.405681in}{4.079967in}}{\pgfqpoint{1.410981in}{4.082162in}}{\pgfqpoint{1.414887in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.418794in}{4.089975in}}{\pgfqpoint{1.420989in}{4.095275in}}{\pgfqpoint{1.420989in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.420989in}{4.106325in}}{\pgfqpoint{1.418794in}{4.111625in}}{\pgfqpoint{1.414887in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.410981in}{4.119438in}}{\pgfqpoint{1.405681in}{4.121633in}}{\pgfqpoint{1.400156in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.394631in}{4.121633in}}{\pgfqpoint{1.389331in}{4.119438in}}{\pgfqpoint{1.385425in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.381518in}{4.111625in}}{\pgfqpoint{1.379323in}{4.106325in}}{\pgfqpoint{1.379323in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.379323in}{4.095275in}}{\pgfqpoint{1.381518in}{4.089975in}}{\pgfqpoint{1.385425in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.389331in}{4.082162in}}{\pgfqpoint{1.394631in}{4.079967in}}{\pgfqpoint{1.400156in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354753in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.360279in}{4.079967in}}{\pgfqpoint{1.365578in}{4.082162in}}{\pgfqpoint{1.369485in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.373392in}{4.089975in}}{\pgfqpoint{1.375587in}{4.095275in}}{\pgfqpoint{1.375587in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.375587in}{4.106325in}}{\pgfqpoint{1.373392in}{4.111625in}}{\pgfqpoint{1.369485in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.365578in}{4.119438in}}{\pgfqpoint{1.360279in}{4.121633in}}{\pgfqpoint{1.354753in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.349228in}{4.121633in}}{\pgfqpoint{1.343929in}{4.119438in}}{\pgfqpoint{1.340022in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.336115in}{4.111625in}}{\pgfqpoint{1.333920in}{4.106325in}}{\pgfqpoint{1.333920in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.333920in}{4.095275in}}{\pgfqpoint{1.336115in}{4.089975in}}{\pgfqpoint{1.340022in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.343929in}{4.082162in}}{\pgfqpoint{1.349228in}{4.079967in}}{\pgfqpoint{1.354753in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421920in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.427445in}{4.079967in}}{\pgfqpoint{1.432745in}{4.082162in}}{\pgfqpoint{1.436651in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.440558in}{4.089975in}}{\pgfqpoint{1.442753in}{4.095275in}}{\pgfqpoint{1.442753in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.442753in}{4.106325in}}{\pgfqpoint{1.440558in}{4.111625in}}{\pgfqpoint{1.436651in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.432745in}{4.119438in}}{\pgfqpoint{1.427445in}{4.121633in}}{\pgfqpoint{1.421920in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.416395in}{4.121633in}}{\pgfqpoint{1.411096in}{4.119438in}}{\pgfqpoint{1.407189in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.403282in}{4.111625in}}{\pgfqpoint{1.401087in}{4.106325in}}{\pgfqpoint{1.401087in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.401087in}{4.095275in}}{\pgfqpoint{1.403282in}{4.089975in}}{\pgfqpoint{1.407189in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.411096in}{4.082162in}}{\pgfqpoint{1.416395in}{4.079967in}}{\pgfqpoint{1.421920in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405814in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.411339in}{4.079967in}}{\pgfqpoint{1.416638in}{4.082162in}}{\pgfqpoint{1.420545in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.424452in}{4.089975in}}{\pgfqpoint{1.426647in}{4.095275in}}{\pgfqpoint{1.426647in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.426647in}{4.106325in}}{\pgfqpoint{1.424452in}{4.111625in}}{\pgfqpoint{1.420545in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.416638in}{4.119438in}}{\pgfqpoint{1.411339in}{4.121633in}}{\pgfqpoint{1.405814in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.400288in}{4.121633in}}{\pgfqpoint{1.394989in}{4.119438in}}{\pgfqpoint{1.391082in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.387175in}{4.111625in}}{\pgfqpoint{1.384980in}{4.106325in}}{\pgfqpoint{1.384980in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.384980in}{4.095275in}}{\pgfqpoint{1.387175in}{4.089975in}}{\pgfqpoint{1.391082in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.394989in}{4.082162in}}{\pgfqpoint{1.400288in}{4.079967in}}{\pgfqpoint{1.405814in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393014in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.398539in}{4.079967in}}{\pgfqpoint{1.403838in}{4.082162in}}{\pgfqpoint{1.407745in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.411652in}{4.089975in}}{\pgfqpoint{1.413847in}{4.095275in}}{\pgfqpoint{1.413847in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.413847in}{4.106325in}}{\pgfqpoint{1.411652in}{4.111625in}}{\pgfqpoint{1.407745in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.403838in}{4.119438in}}{\pgfqpoint{1.398539in}{4.121633in}}{\pgfqpoint{1.393014in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.387489in}{4.121633in}}{\pgfqpoint{1.382189in}{4.119438in}}{\pgfqpoint{1.378282in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.374375in}{4.111625in}}{\pgfqpoint{1.372180in}{4.106325in}}{\pgfqpoint{1.372180in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.372180in}{4.095275in}}{\pgfqpoint{1.374375in}{4.089975in}}{\pgfqpoint{1.378282in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.382189in}{4.082162in}}{\pgfqpoint{1.387489in}{4.079967in}}{\pgfqpoint{1.393014in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417578in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.423103in}{4.079967in}}{\pgfqpoint{1.428403in}{4.082162in}}{\pgfqpoint{1.432310in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.436217in}{4.089975in}}{\pgfqpoint{1.438412in}{4.095275in}}{\pgfqpoint{1.438412in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.438412in}{4.106325in}}{\pgfqpoint{1.436217in}{4.111625in}}{\pgfqpoint{1.432310in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.428403in}{4.119438in}}{\pgfqpoint{1.423103in}{4.121633in}}{\pgfqpoint{1.417578in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.412053in}{4.121633in}}{\pgfqpoint{1.406754in}{4.119438in}}{\pgfqpoint{1.402847in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.398940in}{4.111625in}}{\pgfqpoint{1.396745in}{4.106325in}}{\pgfqpoint{1.396745in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.396745in}{4.095275in}}{\pgfqpoint{1.398940in}{4.089975in}}{\pgfqpoint{1.402847in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.406754in}{4.082162in}}{\pgfqpoint{1.412053in}{4.079967in}}{\pgfqpoint{1.417578in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378025in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.383550in}{4.079967in}}{\pgfqpoint{1.388850in}{4.082162in}}{\pgfqpoint{1.392757in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.396663in}{4.089975in}}{\pgfqpoint{1.398859in}{4.095275in}}{\pgfqpoint{1.398859in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.398859in}{4.106325in}}{\pgfqpoint{1.396663in}{4.111625in}}{\pgfqpoint{1.392757in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.388850in}{4.119438in}}{\pgfqpoint{1.383550in}{4.121633in}}{\pgfqpoint{1.378025in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.372500in}{4.121633in}}{\pgfqpoint{1.367201in}{4.119438in}}{\pgfqpoint{1.363294in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.359387in}{4.111625in}}{\pgfqpoint{1.357192in}{4.106325in}}{\pgfqpoint{1.357192in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.357192in}{4.095275in}}{\pgfqpoint{1.359387in}{4.089975in}}{\pgfqpoint{1.363294in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.367201in}{4.082162in}}{\pgfqpoint{1.372500in}{4.079967in}}{\pgfqpoint{1.378025in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382690in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.388215in}{4.079967in}}{\pgfqpoint{1.393515in}{4.082162in}}{\pgfqpoint{1.397422in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.401329in}{4.089975in}}{\pgfqpoint{1.403524in}{4.095275in}}{\pgfqpoint{1.403524in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.403524in}{4.106325in}}{\pgfqpoint{1.401329in}{4.111625in}}{\pgfqpoint{1.397422in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.393515in}{4.119438in}}{\pgfqpoint{1.388215in}{4.121633in}}{\pgfqpoint{1.382690in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.377165in}{4.121633in}}{\pgfqpoint{1.371866in}{4.119438in}}{\pgfqpoint{1.367959in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.364052in}{4.111625in}}{\pgfqpoint{1.361857in}{4.106325in}}{\pgfqpoint{1.361857in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.361857in}{4.095275in}}{\pgfqpoint{1.364052in}{4.089975in}}{\pgfqpoint{1.367959in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.371866in}{4.082162in}}{\pgfqpoint{1.377165in}{4.079967in}}{\pgfqpoint{1.382690in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380491in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.386016in}{4.079967in}}{\pgfqpoint{1.391316in}{4.082162in}}{\pgfqpoint{1.395222in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.399129in}{4.089975in}}{\pgfqpoint{1.401324in}{4.095275in}}{\pgfqpoint{1.401324in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.401324in}{4.106325in}}{\pgfqpoint{1.399129in}{4.111625in}}{\pgfqpoint{1.395222in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.391316in}{4.119438in}}{\pgfqpoint{1.386016in}{4.121633in}}{\pgfqpoint{1.380491in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.374966in}{4.121633in}}{\pgfqpoint{1.369666in}{4.119438in}}{\pgfqpoint{1.365760in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.361853in}{4.111625in}}{\pgfqpoint{1.359658in}{4.106325in}}{\pgfqpoint{1.359658in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.359658in}{4.095275in}}{\pgfqpoint{1.361853in}{4.089975in}}{\pgfqpoint{1.365760in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.369666in}{4.082162in}}{\pgfqpoint{1.374966in}{4.079967in}}{\pgfqpoint{1.380491in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396360in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.401885in}{4.079967in}}{\pgfqpoint{1.407185in}{4.082162in}}{\pgfqpoint{1.411092in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.414998in}{4.089975in}}{\pgfqpoint{1.417193in}{4.095275in}}{\pgfqpoint{1.417193in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.417193in}{4.106325in}}{\pgfqpoint{1.414998in}{4.111625in}}{\pgfqpoint{1.411092in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.407185in}{4.119438in}}{\pgfqpoint{1.401885in}{4.121633in}}{\pgfqpoint{1.396360in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.390835in}{4.121633in}}{\pgfqpoint{1.385536in}{4.119438in}}{\pgfqpoint{1.381629in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.377722in}{4.111625in}}{\pgfqpoint{1.375527in}{4.106325in}}{\pgfqpoint{1.375527in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.375527in}{4.095275in}}{\pgfqpoint{1.377722in}{4.089975in}}{\pgfqpoint{1.381629in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.385536in}{4.082162in}}{\pgfqpoint{1.390835in}{4.079967in}}{\pgfqpoint{1.396360in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441397in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.446922in}{4.079967in}}{\pgfqpoint{1.452221in}{4.082162in}}{\pgfqpoint{1.456128in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.460035in}{4.089975in}}{\pgfqpoint{1.462230in}{4.095275in}}{\pgfqpoint{1.462230in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.462230in}{4.106325in}}{\pgfqpoint{1.460035in}{4.111625in}}{\pgfqpoint{1.456128in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.452221in}{4.119438in}}{\pgfqpoint{1.446922in}{4.121633in}}{\pgfqpoint{1.441397in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.435872in}{4.121633in}}{\pgfqpoint{1.430572in}{4.119438in}}{\pgfqpoint{1.426665in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.422759in}{4.111625in}}{\pgfqpoint{1.420564in}{4.106325in}}{\pgfqpoint{1.420564in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.420564in}{4.095275in}}{\pgfqpoint{1.422759in}{4.089975in}}{\pgfqpoint{1.426665in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.430572in}{4.082162in}}{\pgfqpoint{1.435872in}{4.079967in}}{\pgfqpoint{1.441397in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374639in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.380164in}{4.079967in}}{\pgfqpoint{1.385464in}{4.082162in}}{\pgfqpoint{1.389371in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.393277in}{4.089975in}}{\pgfqpoint{1.395472in}{4.095275in}}{\pgfqpoint{1.395472in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.395472in}{4.106325in}}{\pgfqpoint{1.393277in}{4.111625in}}{\pgfqpoint{1.389371in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.385464in}{4.119438in}}{\pgfqpoint{1.380164in}{4.121633in}}{\pgfqpoint{1.374639in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.369114in}{4.121633in}}{\pgfqpoint{1.363815in}{4.119438in}}{\pgfqpoint{1.359908in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.356001in}{4.111625in}}{\pgfqpoint{1.353806in}{4.106325in}}{\pgfqpoint{1.353806in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.353806in}{4.095275in}}{\pgfqpoint{1.356001in}{4.089975in}}{\pgfqpoint{1.359908in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.363815in}{4.082162in}}{\pgfqpoint{1.369114in}{4.079967in}}{\pgfqpoint{1.374639in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407640in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.413166in}{4.079967in}}{\pgfqpoint{1.418465in}{4.082162in}}{\pgfqpoint{1.422372in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.426279in}{4.089975in}}{\pgfqpoint{1.428474in}{4.095275in}}{\pgfqpoint{1.428474in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.428474in}{4.106325in}}{\pgfqpoint{1.426279in}{4.111625in}}{\pgfqpoint{1.422372in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.418465in}{4.119438in}}{\pgfqpoint{1.413166in}{4.121633in}}{\pgfqpoint{1.407640in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.402115in}{4.121633in}}{\pgfqpoint{1.396816in}{4.119438in}}{\pgfqpoint{1.392909in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.389002in}{4.111625in}}{\pgfqpoint{1.386807in}{4.106325in}}{\pgfqpoint{1.386807in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.386807in}{4.095275in}}{\pgfqpoint{1.389002in}{4.089975in}}{\pgfqpoint{1.392909in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.396816in}{4.082162in}}{\pgfqpoint{1.402115in}{4.079967in}}{\pgfqpoint{1.407640in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363968in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.369493in}{4.079967in}}{\pgfqpoint{1.374793in}{4.082162in}}{\pgfqpoint{1.378699in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.382606in}{4.089975in}}{\pgfqpoint{1.384801in}{4.095275in}}{\pgfqpoint{1.384801in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.384801in}{4.106325in}}{\pgfqpoint{1.382606in}{4.111625in}}{\pgfqpoint{1.378699in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.374793in}{4.119438in}}{\pgfqpoint{1.369493in}{4.121633in}}{\pgfqpoint{1.363968in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.358443in}{4.121633in}}{\pgfqpoint{1.353143in}{4.119438in}}{\pgfqpoint{1.349237in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.345330in}{4.111625in}}{\pgfqpoint{1.343135in}{4.106325in}}{\pgfqpoint{1.343135in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.343135in}{4.095275in}}{\pgfqpoint{1.345330in}{4.089975in}}{\pgfqpoint{1.349237in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.353143in}{4.082162in}}{\pgfqpoint{1.358443in}{4.079967in}}{\pgfqpoint{1.363968in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378767in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.384292in}{4.079967in}}{\pgfqpoint{1.389591in}{4.082162in}}{\pgfqpoint{1.393498in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.397405in}{4.089975in}}{\pgfqpoint{1.399600in}{4.095275in}}{\pgfqpoint{1.399600in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.399600in}{4.106325in}}{\pgfqpoint{1.397405in}{4.111625in}}{\pgfqpoint{1.393498in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.389591in}{4.119438in}}{\pgfqpoint{1.384292in}{4.121633in}}{\pgfqpoint{1.378767in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.373242in}{4.121633in}}{\pgfqpoint{1.367942in}{4.119438in}}{\pgfqpoint{1.364035in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.360128in}{4.111625in}}{\pgfqpoint{1.357933in}{4.106325in}}{\pgfqpoint{1.357933in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.357933in}{4.095275in}}{\pgfqpoint{1.360128in}{4.089975in}}{\pgfqpoint{1.364035in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.367942in}{4.082162in}}{\pgfqpoint{1.373242in}{4.079967in}}{\pgfqpoint{1.378767in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350749in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.356274in}{4.079967in}}{\pgfqpoint{1.361574in}{4.082162in}}{\pgfqpoint{1.365481in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.369388in}{4.089975in}}{\pgfqpoint{1.371583in}{4.095275in}}{\pgfqpoint{1.371583in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.371583in}{4.106325in}}{\pgfqpoint{1.369388in}{4.111625in}}{\pgfqpoint{1.365481in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.361574in}{4.119438in}}{\pgfqpoint{1.356274in}{4.121633in}}{\pgfqpoint{1.350749in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.345224in}{4.121633in}}{\pgfqpoint{1.339925in}{4.119438in}}{\pgfqpoint{1.336018in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.332111in}{4.111625in}}{\pgfqpoint{1.329916in}{4.106325in}}{\pgfqpoint{1.329916in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.329916in}{4.095275in}}{\pgfqpoint{1.332111in}{4.089975in}}{\pgfqpoint{1.336018in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.339925in}{4.082162in}}{\pgfqpoint{1.345224in}{4.079967in}}{\pgfqpoint{1.350749in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395597in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.401122in}{4.079967in}}{\pgfqpoint{1.406421in}{4.082162in}}{\pgfqpoint{1.410328in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.414235in}{4.089975in}}{\pgfqpoint{1.416430in}{4.095275in}}{\pgfqpoint{1.416430in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.416430in}{4.106325in}}{\pgfqpoint{1.414235in}{4.111625in}}{\pgfqpoint{1.410328in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.406421in}{4.119438in}}{\pgfqpoint{1.401122in}{4.121633in}}{\pgfqpoint{1.395597in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.390072in}{4.121633in}}{\pgfqpoint{1.384772in}{4.119438in}}{\pgfqpoint{1.380866in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.376959in}{4.111625in}}{\pgfqpoint{1.374764in}{4.106325in}}{\pgfqpoint{1.374764in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.374764in}{4.095275in}}{\pgfqpoint{1.376959in}{4.089975in}}{\pgfqpoint{1.380866in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.384772in}{4.082162in}}{\pgfqpoint{1.390072in}{4.079967in}}{\pgfqpoint{1.395597in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375157in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.380682in}{4.079967in}}{\pgfqpoint{1.385982in}{4.082162in}}{\pgfqpoint{1.389889in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.393796in}{4.089975in}}{\pgfqpoint{1.395991in}{4.095275in}}{\pgfqpoint{1.395991in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.395991in}{4.106325in}}{\pgfqpoint{1.393796in}{4.111625in}}{\pgfqpoint{1.389889in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.385982in}{4.119438in}}{\pgfqpoint{1.380682in}{4.121633in}}{\pgfqpoint{1.375157in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.369632in}{4.121633in}}{\pgfqpoint{1.364333in}{4.119438in}}{\pgfqpoint{1.360426in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.356519in}{4.111625in}}{\pgfqpoint{1.354324in}{4.106325in}}{\pgfqpoint{1.354324in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.354324in}{4.095275in}}{\pgfqpoint{1.356519in}{4.089975in}}{\pgfqpoint{1.360426in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.364333in}{4.082162in}}{\pgfqpoint{1.369632in}{4.079967in}}{\pgfqpoint{1.375157in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439763in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.445288in}{4.079967in}}{\pgfqpoint{1.450588in}{4.082162in}}{\pgfqpoint{1.454494in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.458401in}{4.089975in}}{\pgfqpoint{1.460596in}{4.095275in}}{\pgfqpoint{1.460596in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.460596in}{4.106325in}}{\pgfqpoint{1.458401in}{4.111625in}}{\pgfqpoint{1.454494in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.450588in}{4.119438in}}{\pgfqpoint{1.445288in}{4.121633in}}{\pgfqpoint{1.439763in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.434238in}{4.121633in}}{\pgfqpoint{1.428938in}{4.119438in}}{\pgfqpoint{1.425032in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.421125in}{4.111625in}}{\pgfqpoint{1.418930in}{4.106325in}}{\pgfqpoint{1.418930in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.418930in}{4.095275in}}{\pgfqpoint{1.421125in}{4.089975in}}{\pgfqpoint{1.425032in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.428938in}{4.082162in}}{\pgfqpoint{1.434238in}{4.079967in}}{\pgfqpoint{1.439763in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361377in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.366902in}{4.079967in}}{\pgfqpoint{1.372202in}{4.082162in}}{\pgfqpoint{1.376108in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.380015in}{4.089975in}}{\pgfqpoint{1.382210in}{4.095275in}}{\pgfqpoint{1.382210in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.382210in}{4.106325in}}{\pgfqpoint{1.380015in}{4.111625in}}{\pgfqpoint{1.376108in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.372202in}{4.119438in}}{\pgfqpoint{1.366902in}{4.121633in}}{\pgfqpoint{1.361377in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.355852in}{4.121633in}}{\pgfqpoint{1.350552in}{4.119438in}}{\pgfqpoint{1.346646in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.342739in}{4.111625in}}{\pgfqpoint{1.340544in}{4.106325in}}{\pgfqpoint{1.340544in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.340544in}{4.095275in}}{\pgfqpoint{1.342739in}{4.089975in}}{\pgfqpoint{1.346646in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.350552in}{4.082162in}}{\pgfqpoint{1.355852in}{4.079967in}}{\pgfqpoint{1.361377in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400834in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.406359in}{4.079967in}}{\pgfqpoint{1.411658in}{4.082162in}}{\pgfqpoint{1.415565in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.419472in}{4.089975in}}{\pgfqpoint{1.421667in}{4.095275in}}{\pgfqpoint{1.421667in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.421667in}{4.106325in}}{\pgfqpoint{1.419472in}{4.111625in}}{\pgfqpoint{1.415565in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.411658in}{4.119438in}}{\pgfqpoint{1.406359in}{4.121633in}}{\pgfqpoint{1.400834in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.395308in}{4.121633in}}{\pgfqpoint{1.390009in}{4.119438in}}{\pgfqpoint{1.386102in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.382195in}{4.111625in}}{\pgfqpoint{1.380000in}{4.106325in}}{\pgfqpoint{1.380000in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.380000in}{4.095275in}}{\pgfqpoint{1.382195in}{4.089975in}}{\pgfqpoint{1.386102in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.390009in}{4.082162in}}{\pgfqpoint{1.395308in}{4.079967in}}{\pgfqpoint{1.400834in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369777in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.375302in}{4.079967in}}{\pgfqpoint{1.380601in}{4.082162in}}{\pgfqpoint{1.384508in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.388415in}{4.089975in}}{\pgfqpoint{1.390610in}{4.095275in}}{\pgfqpoint{1.390610in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.390610in}{4.106325in}}{\pgfqpoint{1.388415in}{4.111625in}}{\pgfqpoint{1.384508in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.380601in}{4.119438in}}{\pgfqpoint{1.375302in}{4.121633in}}{\pgfqpoint{1.369777in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.364252in}{4.121633in}}{\pgfqpoint{1.358952in}{4.119438in}}{\pgfqpoint{1.355045in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.351138in}{4.111625in}}{\pgfqpoint{1.348943in}{4.106325in}}{\pgfqpoint{1.348943in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.348943in}{4.095275in}}{\pgfqpoint{1.351138in}{4.089975in}}{\pgfqpoint{1.355045in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.358952in}{4.082162in}}{\pgfqpoint{1.364252in}{4.079967in}}{\pgfqpoint{1.369777in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409381in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.414906in}{4.079967in}}{\pgfqpoint{1.420206in}{4.082162in}}{\pgfqpoint{1.424113in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.428020in}{4.089975in}}{\pgfqpoint{1.430215in}{4.095275in}}{\pgfqpoint{1.430215in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.430215in}{4.106325in}}{\pgfqpoint{1.428020in}{4.111625in}}{\pgfqpoint{1.424113in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.420206in}{4.119438in}}{\pgfqpoint{1.414906in}{4.121633in}}{\pgfqpoint{1.409381in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.403856in}{4.121633in}}{\pgfqpoint{1.398557in}{4.119438in}}{\pgfqpoint{1.394650in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.390743in}{4.111625in}}{\pgfqpoint{1.388548in}{4.106325in}}{\pgfqpoint{1.388548in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.388548in}{4.095275in}}{\pgfqpoint{1.390743in}{4.089975in}}{\pgfqpoint{1.394650in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.398557in}{4.082162in}}{\pgfqpoint{1.403856in}{4.079967in}}{\pgfqpoint{1.409381in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373507in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.379032in}{4.079967in}}{\pgfqpoint{1.384332in}{4.082162in}}{\pgfqpoint{1.388239in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.392146in}{4.089975in}}{\pgfqpoint{1.394341in}{4.095275in}}{\pgfqpoint{1.394341in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.394341in}{4.106325in}}{\pgfqpoint{1.392146in}{4.111625in}}{\pgfqpoint{1.388239in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.384332in}{4.119438in}}{\pgfqpoint{1.379032in}{4.121633in}}{\pgfqpoint{1.373507in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.367982in}{4.121633in}}{\pgfqpoint{1.362683in}{4.119438in}}{\pgfqpoint{1.358776in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.354869in}{4.111625in}}{\pgfqpoint{1.352674in}{4.106325in}}{\pgfqpoint{1.352674in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.352674in}{4.095275in}}{\pgfqpoint{1.354869in}{4.089975in}}{\pgfqpoint{1.358776in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.362683in}{4.082162in}}{\pgfqpoint{1.367982in}{4.079967in}}{\pgfqpoint{1.373507in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349340in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.354865in}{4.079967in}}{\pgfqpoint{1.360164in}{4.082162in}}{\pgfqpoint{1.364071in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.367978in}{4.089975in}}{\pgfqpoint{1.370173in}{4.095275in}}{\pgfqpoint{1.370173in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.370173in}{4.106325in}}{\pgfqpoint{1.367978in}{4.111625in}}{\pgfqpoint{1.364071in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.360164in}{4.119438in}}{\pgfqpoint{1.354865in}{4.121633in}}{\pgfqpoint{1.349340in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.343815in}{4.121633in}}{\pgfqpoint{1.338515in}{4.119438in}}{\pgfqpoint{1.334608in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.330702in}{4.111625in}}{\pgfqpoint{1.328506in}{4.106325in}}{\pgfqpoint{1.328506in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.328506in}{4.095275in}}{\pgfqpoint{1.330702in}{4.089975in}}{\pgfqpoint{1.334608in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.338515in}{4.082162in}}{\pgfqpoint{1.343815in}{4.079967in}}{\pgfqpoint{1.349340in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403035in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.408560in}{4.079967in}}{\pgfqpoint{1.413860in}{4.082162in}}{\pgfqpoint{1.417766in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.421673in}{4.089975in}}{\pgfqpoint{1.423868in}{4.095275in}}{\pgfqpoint{1.423868in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.423868in}{4.106325in}}{\pgfqpoint{1.421673in}{4.111625in}}{\pgfqpoint{1.417766in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.413860in}{4.119438in}}{\pgfqpoint{1.408560in}{4.121633in}}{\pgfqpoint{1.403035in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.397510in}{4.121633in}}{\pgfqpoint{1.392210in}{4.119438in}}{\pgfqpoint{1.388304in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.384397in}{4.111625in}}{\pgfqpoint{1.382202in}{4.106325in}}{\pgfqpoint{1.382202in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.382202in}{4.095275in}}{\pgfqpoint{1.384397in}{4.089975in}}{\pgfqpoint{1.388304in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.392210in}{4.082162in}}{\pgfqpoint{1.397510in}{4.079967in}}{\pgfqpoint{1.403035in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355122in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.360647in}{4.079967in}}{\pgfqpoint{1.365946in}{4.082162in}}{\pgfqpoint{1.369853in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.373760in}{4.089975in}}{\pgfqpoint{1.375955in}{4.095275in}}{\pgfqpoint{1.375955in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.375955in}{4.106325in}}{\pgfqpoint{1.373760in}{4.111625in}}{\pgfqpoint{1.369853in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.365946in}{4.119438in}}{\pgfqpoint{1.360647in}{4.121633in}}{\pgfqpoint{1.355122in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.349597in}{4.121633in}}{\pgfqpoint{1.344297in}{4.119438in}}{\pgfqpoint{1.340390in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.336484in}{4.111625in}}{\pgfqpoint{1.334288in}{4.106325in}}{\pgfqpoint{1.334288in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.334288in}{4.095275in}}{\pgfqpoint{1.336484in}{4.089975in}}{\pgfqpoint{1.340390in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.344297in}{4.082162in}}{\pgfqpoint{1.349597in}{4.079967in}}{\pgfqpoint{1.355122in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393456in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.398981in}{4.079967in}}{\pgfqpoint{1.404281in}{4.082162in}}{\pgfqpoint{1.408188in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.412095in}{4.089975in}}{\pgfqpoint{1.414290in}{4.095275in}}{\pgfqpoint{1.414290in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.414290in}{4.106325in}}{\pgfqpoint{1.412095in}{4.111625in}}{\pgfqpoint{1.408188in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.404281in}{4.119438in}}{\pgfqpoint{1.398981in}{4.121633in}}{\pgfqpoint{1.393456in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.387931in}{4.121633in}}{\pgfqpoint{1.382632in}{4.119438in}}{\pgfqpoint{1.378725in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.374818in}{4.111625in}}{\pgfqpoint{1.372623in}{4.106325in}}{\pgfqpoint{1.372623in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.372623in}{4.095275in}}{\pgfqpoint{1.374818in}{4.089975in}}{\pgfqpoint{1.378725in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.382632in}{4.082162in}}{\pgfqpoint{1.387931in}{4.079967in}}{\pgfqpoint{1.393456in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400672in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.406197in}{4.079967in}}{\pgfqpoint{1.411497in}{4.082162in}}{\pgfqpoint{1.415404in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.419311in}{4.089975in}}{\pgfqpoint{1.421506in}{4.095275in}}{\pgfqpoint{1.421506in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.421506in}{4.106325in}}{\pgfqpoint{1.419311in}{4.111625in}}{\pgfqpoint{1.415404in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.411497in}{4.119438in}}{\pgfqpoint{1.406197in}{4.121633in}}{\pgfqpoint{1.400672in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.395147in}{4.121633in}}{\pgfqpoint{1.389848in}{4.119438in}}{\pgfqpoint{1.385941in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.382034in}{4.111625in}}{\pgfqpoint{1.379839in}{4.106325in}}{\pgfqpoint{1.379839in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.379839in}{4.095275in}}{\pgfqpoint{1.382034in}{4.089975in}}{\pgfqpoint{1.385941in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.389848in}{4.082162in}}{\pgfqpoint{1.395147in}{4.079967in}}{\pgfqpoint{1.400672in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341682in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.347207in}{4.079967in}}{\pgfqpoint{1.352506in}{4.082162in}}{\pgfqpoint{1.356413in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.360320in}{4.089975in}}{\pgfqpoint{1.362515in}{4.095275in}}{\pgfqpoint{1.362515in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.362515in}{4.106325in}}{\pgfqpoint{1.360320in}{4.111625in}}{\pgfqpoint{1.356413in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.352506in}{4.119438in}}{\pgfqpoint{1.347207in}{4.121633in}}{\pgfqpoint{1.341682in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.336157in}{4.121633in}}{\pgfqpoint{1.330857in}{4.119438in}}{\pgfqpoint{1.326950in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.323044in}{4.111625in}}{\pgfqpoint{1.320848in}{4.106325in}}{\pgfqpoint{1.320848in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.320848in}{4.095275in}}{\pgfqpoint{1.323044in}{4.089975in}}{\pgfqpoint{1.326950in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.330857in}{4.082162in}}{\pgfqpoint{1.336157in}{4.079967in}}{\pgfqpoint{1.341682in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423927in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.429452in}{4.079967in}}{\pgfqpoint{1.434751in}{4.082162in}}{\pgfqpoint{1.438658in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.442565in}{4.089975in}}{\pgfqpoint{1.444760in}{4.095275in}}{\pgfqpoint{1.444760in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.444760in}{4.106325in}}{\pgfqpoint{1.442565in}{4.111625in}}{\pgfqpoint{1.438658in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.434751in}{4.119438in}}{\pgfqpoint{1.429452in}{4.121633in}}{\pgfqpoint{1.423927in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.418401in}{4.121633in}}{\pgfqpoint{1.413102in}{4.119438in}}{\pgfqpoint{1.409195in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.405288in}{4.111625in}}{\pgfqpoint{1.403093in}{4.106325in}}{\pgfqpoint{1.403093in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.403093in}{4.095275in}}{\pgfqpoint{1.405288in}{4.089975in}}{\pgfqpoint{1.409195in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.413102in}{4.082162in}}{\pgfqpoint{1.418401in}{4.079967in}}{\pgfqpoint{1.423927in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389225in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.394750in}{4.079967in}}{\pgfqpoint{1.400050in}{4.082162in}}{\pgfqpoint{1.403957in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.407864in}{4.089975in}}{\pgfqpoint{1.410059in}{4.095275in}}{\pgfqpoint{1.410059in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.410059in}{4.106325in}}{\pgfqpoint{1.407864in}{4.111625in}}{\pgfqpoint{1.403957in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.400050in}{4.119438in}}{\pgfqpoint{1.394750in}{4.121633in}}{\pgfqpoint{1.389225in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.383700in}{4.121633in}}{\pgfqpoint{1.378401in}{4.119438in}}{\pgfqpoint{1.374494in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.370587in}{4.111625in}}{\pgfqpoint{1.368392in}{4.106325in}}{\pgfqpoint{1.368392in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.368392in}{4.095275in}}{\pgfqpoint{1.370587in}{4.089975in}}{\pgfqpoint{1.374494in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.378401in}{4.082162in}}{\pgfqpoint{1.383700in}{4.079967in}}{\pgfqpoint{1.389225in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348057in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.353582in}{4.079967in}}{\pgfqpoint{1.358882in}{4.082162in}}{\pgfqpoint{1.362788in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.366695in}{4.089975in}}{\pgfqpoint{1.368890in}{4.095275in}}{\pgfqpoint{1.368890in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.368890in}{4.106325in}}{\pgfqpoint{1.366695in}{4.111625in}}{\pgfqpoint{1.362788in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.358882in}{4.119438in}}{\pgfqpoint{1.353582in}{4.121633in}}{\pgfqpoint{1.348057in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.342532in}{4.121633in}}{\pgfqpoint{1.337232in}{4.119438in}}{\pgfqpoint{1.333326in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.329419in}{4.111625in}}{\pgfqpoint{1.327224in}{4.106325in}}{\pgfqpoint{1.327224in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.327224in}{4.095275in}}{\pgfqpoint{1.329419in}{4.089975in}}{\pgfqpoint{1.333326in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.337232in}{4.082162in}}{\pgfqpoint{1.342532in}{4.079967in}}{\pgfqpoint{1.348057in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412528in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.418053in}{4.079967in}}{\pgfqpoint{1.423353in}{4.082162in}}{\pgfqpoint{1.427260in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.431166in}{4.089975in}}{\pgfqpoint{1.433361in}{4.095275in}}{\pgfqpoint{1.433361in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.433361in}{4.106325in}}{\pgfqpoint{1.431166in}{4.111625in}}{\pgfqpoint{1.427260in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.423353in}{4.119438in}}{\pgfqpoint{1.418053in}{4.121633in}}{\pgfqpoint{1.412528in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.407003in}{4.121633in}}{\pgfqpoint{1.401704in}{4.119438in}}{\pgfqpoint{1.397797in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.393890in}{4.111625in}}{\pgfqpoint{1.391695in}{4.106325in}}{\pgfqpoint{1.391695in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.391695in}{4.095275in}}{\pgfqpoint{1.393890in}{4.089975in}}{\pgfqpoint{1.397797in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.401704in}{4.082162in}}{\pgfqpoint{1.407003in}{4.079967in}}{\pgfqpoint{1.412528in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379090in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.384615in}{4.079967in}}{\pgfqpoint{1.389915in}{4.082162in}}{\pgfqpoint{1.393822in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.397729in}{4.089975in}}{\pgfqpoint{1.399924in}{4.095275in}}{\pgfqpoint{1.399924in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.399924in}{4.106325in}}{\pgfqpoint{1.397729in}{4.111625in}}{\pgfqpoint{1.393822in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.389915in}{4.119438in}}{\pgfqpoint{1.384615in}{4.121633in}}{\pgfqpoint{1.379090in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.373565in}{4.121633in}}{\pgfqpoint{1.368266in}{4.119438in}}{\pgfqpoint{1.364359in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.360452in}{4.111625in}}{\pgfqpoint{1.358257in}{4.106325in}}{\pgfqpoint{1.358257in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.358257in}{4.095275in}}{\pgfqpoint{1.360452in}{4.089975in}}{\pgfqpoint{1.364359in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.368266in}{4.082162in}}{\pgfqpoint{1.373565in}{4.079967in}}{\pgfqpoint{1.379090in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398982in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.404507in}{4.079967in}}{\pgfqpoint{1.409807in}{4.082162in}}{\pgfqpoint{1.413714in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.417620in}{4.089975in}}{\pgfqpoint{1.419815in}{4.095275in}}{\pgfqpoint{1.419815in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.419815in}{4.106325in}}{\pgfqpoint{1.417620in}{4.111625in}}{\pgfqpoint{1.413714in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.409807in}{4.119438in}}{\pgfqpoint{1.404507in}{4.121633in}}{\pgfqpoint{1.398982in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.393457in}{4.121633in}}{\pgfqpoint{1.388158in}{4.119438in}}{\pgfqpoint{1.384251in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.380344in}{4.111625in}}{\pgfqpoint{1.378149in}{4.106325in}}{\pgfqpoint{1.378149in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.378149in}{4.095275in}}{\pgfqpoint{1.380344in}{4.089975in}}{\pgfqpoint{1.384251in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.388158in}{4.082162in}}{\pgfqpoint{1.393457in}{4.079967in}}{\pgfqpoint{1.398982in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412459in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.417984in}{4.079967in}}{\pgfqpoint{1.423284in}{4.082162in}}{\pgfqpoint{1.427190in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.431097in}{4.089975in}}{\pgfqpoint{1.433292in}{4.095275in}}{\pgfqpoint{1.433292in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.433292in}{4.106325in}}{\pgfqpoint{1.431097in}{4.111625in}}{\pgfqpoint{1.427190in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.423284in}{4.119438in}}{\pgfqpoint{1.417984in}{4.121633in}}{\pgfqpoint{1.412459in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.406934in}{4.121633in}}{\pgfqpoint{1.401634in}{4.119438in}}{\pgfqpoint{1.397728in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.393821in}{4.111625in}}{\pgfqpoint{1.391626in}{4.106325in}}{\pgfqpoint{1.391626in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.391626in}{4.095275in}}{\pgfqpoint{1.393821in}{4.089975in}}{\pgfqpoint{1.397728in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.401634in}{4.082162in}}{\pgfqpoint{1.406934in}{4.079967in}}{\pgfqpoint{1.412459in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421339in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.426864in}{4.079967in}}{\pgfqpoint{1.432163in}{4.082162in}}{\pgfqpoint{1.436070in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.439977in}{4.089975in}}{\pgfqpoint{1.442172in}{4.095275in}}{\pgfqpoint{1.442172in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.442172in}{4.106325in}}{\pgfqpoint{1.439977in}{4.111625in}}{\pgfqpoint{1.436070in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.432163in}{4.119438in}}{\pgfqpoint{1.426864in}{4.121633in}}{\pgfqpoint{1.421339in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.415814in}{4.121633in}}{\pgfqpoint{1.410514in}{4.119438in}}{\pgfqpoint{1.406607in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.402701in}{4.111625in}}{\pgfqpoint{1.400506in}{4.106325in}}{\pgfqpoint{1.400506in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.400506in}{4.095275in}}{\pgfqpoint{1.402701in}{4.089975in}}{\pgfqpoint{1.406607in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.410514in}{4.082162in}}{\pgfqpoint{1.415814in}{4.079967in}}{\pgfqpoint{1.421339in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431910in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.437435in}{4.079967in}}{\pgfqpoint{1.442734in}{4.082162in}}{\pgfqpoint{1.446641in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.450548in}{4.089975in}}{\pgfqpoint{1.452743in}{4.095275in}}{\pgfqpoint{1.452743in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.452743in}{4.106325in}}{\pgfqpoint{1.450548in}{4.111625in}}{\pgfqpoint{1.446641in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.442734in}{4.119438in}}{\pgfqpoint{1.437435in}{4.121633in}}{\pgfqpoint{1.431910in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.426384in}{4.121633in}}{\pgfqpoint{1.421085in}{4.119438in}}{\pgfqpoint{1.417178in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.413271in}{4.111625in}}{\pgfqpoint{1.411076in}{4.106325in}}{\pgfqpoint{1.411076in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.411076in}{4.095275in}}{\pgfqpoint{1.413271in}{4.089975in}}{\pgfqpoint{1.417178in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.421085in}{4.082162in}}{\pgfqpoint{1.426384in}{4.079967in}}{\pgfqpoint{1.431910in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382032in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.387557in}{4.079967in}}{\pgfqpoint{1.392856in}{4.082162in}}{\pgfqpoint{1.396763in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.400670in}{4.089975in}}{\pgfqpoint{1.402865in}{4.095275in}}{\pgfqpoint{1.402865in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.402865in}{4.106325in}}{\pgfqpoint{1.400670in}{4.111625in}}{\pgfqpoint{1.396763in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.392856in}{4.119438in}}{\pgfqpoint{1.387557in}{4.121633in}}{\pgfqpoint{1.382032in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.376506in}{4.121633in}}{\pgfqpoint{1.371207in}{4.119438in}}{\pgfqpoint{1.367300in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.363393in}{4.111625in}}{\pgfqpoint{1.361198in}{4.106325in}}{\pgfqpoint{1.361198in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.361198in}{4.095275in}}{\pgfqpoint{1.363393in}{4.089975in}}{\pgfqpoint{1.367300in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.371207in}{4.082162in}}{\pgfqpoint{1.376506in}{4.079967in}}{\pgfqpoint{1.382032in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350513in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.356038in}{4.079967in}}{\pgfqpoint{1.361338in}{4.082162in}}{\pgfqpoint{1.365245in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.369152in}{4.089975in}}{\pgfqpoint{1.371347in}{4.095275in}}{\pgfqpoint{1.371347in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.371347in}{4.106325in}}{\pgfqpoint{1.369152in}{4.111625in}}{\pgfqpoint{1.365245in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.361338in}{4.119438in}}{\pgfqpoint{1.356038in}{4.121633in}}{\pgfqpoint{1.350513in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.344988in}{4.121633in}}{\pgfqpoint{1.339689in}{4.119438in}}{\pgfqpoint{1.335782in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.331875in}{4.111625in}}{\pgfqpoint{1.329680in}{4.106325in}}{\pgfqpoint{1.329680in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.329680in}{4.095275in}}{\pgfqpoint{1.331875in}{4.089975in}}{\pgfqpoint{1.335782in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.339689in}{4.082162in}}{\pgfqpoint{1.344988in}{4.079967in}}{\pgfqpoint{1.350513in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419582in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.425107in}{4.079967in}}{\pgfqpoint{1.430406in}{4.082162in}}{\pgfqpoint{1.434313in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.438220in}{4.089975in}}{\pgfqpoint{1.440415in}{4.095275in}}{\pgfqpoint{1.440415in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.440415in}{4.106325in}}{\pgfqpoint{1.438220in}{4.111625in}}{\pgfqpoint{1.434313in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.430406in}{4.119438in}}{\pgfqpoint{1.425107in}{4.121633in}}{\pgfqpoint{1.419582in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.414057in}{4.121633in}}{\pgfqpoint{1.408757in}{4.119438in}}{\pgfqpoint{1.404850in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.400944in}{4.111625in}}{\pgfqpoint{1.398748in}{4.106325in}}{\pgfqpoint{1.398748in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.398748in}{4.095275in}}{\pgfqpoint{1.400944in}{4.089975in}}{\pgfqpoint{1.404850in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.408757in}{4.082162in}}{\pgfqpoint{1.414057in}{4.079967in}}{\pgfqpoint{1.419582in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379373in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.384899in}{4.079967in}}{\pgfqpoint{1.390198in}{4.082162in}}{\pgfqpoint{1.394105in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.398012in}{4.089975in}}{\pgfqpoint{1.400207in}{4.095275in}}{\pgfqpoint{1.400207in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.400207in}{4.106325in}}{\pgfqpoint{1.398012in}{4.111625in}}{\pgfqpoint{1.394105in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.390198in}{4.119438in}}{\pgfqpoint{1.384899in}{4.121633in}}{\pgfqpoint{1.379373in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.373848in}{4.121633in}}{\pgfqpoint{1.368549in}{4.119438in}}{\pgfqpoint{1.364642in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.360735in}{4.111625in}}{\pgfqpoint{1.358540in}{4.106325in}}{\pgfqpoint{1.358540in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.358540in}{4.095275in}}{\pgfqpoint{1.360735in}{4.089975in}}{\pgfqpoint{1.364642in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.368549in}{4.082162in}}{\pgfqpoint{1.373848in}{4.079967in}}{\pgfqpoint{1.379373in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366593in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.372118in}{4.079967in}}{\pgfqpoint{1.377417in}{4.082162in}}{\pgfqpoint{1.381324in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.385231in}{4.089975in}}{\pgfqpoint{1.387426in}{4.095275in}}{\pgfqpoint{1.387426in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.387426in}{4.106325in}}{\pgfqpoint{1.385231in}{4.111625in}}{\pgfqpoint{1.381324in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.377417in}{4.119438in}}{\pgfqpoint{1.372118in}{4.121633in}}{\pgfqpoint{1.366593in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.361068in}{4.121633in}}{\pgfqpoint{1.355768in}{4.119438in}}{\pgfqpoint{1.351861in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.347954in}{4.111625in}}{\pgfqpoint{1.345759in}{4.106325in}}{\pgfqpoint{1.345759in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.345759in}{4.095275in}}{\pgfqpoint{1.347954in}{4.089975in}}{\pgfqpoint{1.351861in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.355768in}{4.082162in}}{\pgfqpoint{1.361068in}{4.079967in}}{\pgfqpoint{1.366593in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384024in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.389549in}{4.079967in}}{\pgfqpoint{1.394849in}{4.082162in}}{\pgfqpoint{1.398756in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.402662in}{4.089975in}}{\pgfqpoint{1.404858in}{4.095275in}}{\pgfqpoint{1.404858in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.404858in}{4.106325in}}{\pgfqpoint{1.402662in}{4.111625in}}{\pgfqpoint{1.398756in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.394849in}{4.119438in}}{\pgfqpoint{1.389549in}{4.121633in}}{\pgfqpoint{1.384024in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.378499in}{4.121633in}}{\pgfqpoint{1.373200in}{4.119438in}}{\pgfqpoint{1.369293in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.365386in}{4.111625in}}{\pgfqpoint{1.363191in}{4.106325in}}{\pgfqpoint{1.363191in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.363191in}{4.095275in}}{\pgfqpoint{1.365386in}{4.089975in}}{\pgfqpoint{1.369293in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.373200in}{4.082162in}}{\pgfqpoint{1.378499in}{4.079967in}}{\pgfqpoint{1.384024in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363414in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.368939in}{4.079967in}}{\pgfqpoint{1.374238in}{4.082162in}}{\pgfqpoint{1.378145in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.382052in}{4.089975in}}{\pgfqpoint{1.384247in}{4.095275in}}{\pgfqpoint{1.384247in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.384247in}{4.106325in}}{\pgfqpoint{1.382052in}{4.111625in}}{\pgfqpoint{1.378145in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.374238in}{4.119438in}}{\pgfqpoint{1.368939in}{4.121633in}}{\pgfqpoint{1.363414in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.357889in}{4.121633in}}{\pgfqpoint{1.352589in}{4.119438in}}{\pgfqpoint{1.348682in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.344776in}{4.111625in}}{\pgfqpoint{1.342580in}{4.106325in}}{\pgfqpoint{1.342580in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.342580in}{4.095275in}}{\pgfqpoint{1.344776in}{4.089975in}}{\pgfqpoint{1.348682in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.352589in}{4.082162in}}{\pgfqpoint{1.357889in}{4.079967in}}{\pgfqpoint{1.363414in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361739in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.367264in}{4.079967in}}{\pgfqpoint{1.372564in}{4.082162in}}{\pgfqpoint{1.376471in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.380377in}{4.089975in}}{\pgfqpoint{1.382573in}{4.095275in}}{\pgfqpoint{1.382573in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.382573in}{4.106325in}}{\pgfqpoint{1.380377in}{4.111625in}}{\pgfqpoint{1.376471in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.372564in}{4.119438in}}{\pgfqpoint{1.367264in}{4.121633in}}{\pgfqpoint{1.361739in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.356214in}{4.121633in}}{\pgfqpoint{1.350915in}{4.119438in}}{\pgfqpoint{1.347008in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.343101in}{4.111625in}}{\pgfqpoint{1.340906in}{4.106325in}}{\pgfqpoint{1.340906in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.340906in}{4.095275in}}{\pgfqpoint{1.343101in}{4.089975in}}{\pgfqpoint{1.347008in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.350915in}{4.082162in}}{\pgfqpoint{1.356214in}{4.079967in}}{\pgfqpoint{1.361739in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366408in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.371933in}{4.079967in}}{\pgfqpoint{1.377233in}{4.082162in}}{\pgfqpoint{1.381139in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.385046in}{4.089975in}}{\pgfqpoint{1.387241in}{4.095275in}}{\pgfqpoint{1.387241in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.387241in}{4.106325in}}{\pgfqpoint{1.385046in}{4.111625in}}{\pgfqpoint{1.381139in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.377233in}{4.119438in}}{\pgfqpoint{1.371933in}{4.121633in}}{\pgfqpoint{1.366408in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.360883in}{4.121633in}}{\pgfqpoint{1.355583in}{4.119438in}}{\pgfqpoint{1.351677in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.347770in}{4.111625in}}{\pgfqpoint{1.345575in}{4.106325in}}{\pgfqpoint{1.345575in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.345575in}{4.095275in}}{\pgfqpoint{1.347770in}{4.089975in}}{\pgfqpoint{1.351677in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.355583in}{4.082162in}}{\pgfqpoint{1.360883in}{4.079967in}}{\pgfqpoint{1.366408in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332214in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.337739in}{4.079967in}}{\pgfqpoint{1.343039in}{4.082162in}}{\pgfqpoint{1.346945in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.350852in}{4.089975in}}{\pgfqpoint{1.353047in}{4.095275in}}{\pgfqpoint{1.353047in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.353047in}{4.106325in}}{\pgfqpoint{1.350852in}{4.111625in}}{\pgfqpoint{1.346945in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.343039in}{4.119438in}}{\pgfqpoint{1.337739in}{4.121633in}}{\pgfqpoint{1.332214in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.326689in}{4.121633in}}{\pgfqpoint{1.321389in}{4.119438in}}{\pgfqpoint{1.317483in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.313576in}{4.111625in}}{\pgfqpoint{1.311381in}{4.106325in}}{\pgfqpoint{1.311381in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.311381in}{4.095275in}}{\pgfqpoint{1.313576in}{4.089975in}}{\pgfqpoint{1.317483in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.321389in}{4.082162in}}{\pgfqpoint{1.326689in}{4.079967in}}{\pgfqpoint{1.332214in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414244in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.419769in}{4.079967in}}{\pgfqpoint{1.425068in}{4.082162in}}{\pgfqpoint{1.428975in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.432882in}{4.089975in}}{\pgfqpoint{1.435077in}{4.095275in}}{\pgfqpoint{1.435077in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.435077in}{4.106325in}}{\pgfqpoint{1.432882in}{4.111625in}}{\pgfqpoint{1.428975in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.425068in}{4.119438in}}{\pgfqpoint{1.419769in}{4.121633in}}{\pgfqpoint{1.414244in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.408718in}{4.121633in}}{\pgfqpoint{1.403419in}{4.119438in}}{\pgfqpoint{1.399512in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.395605in}{4.111625in}}{\pgfqpoint{1.393410in}{4.106325in}}{\pgfqpoint{1.393410in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.393410in}{4.095275in}}{\pgfqpoint{1.395605in}{4.089975in}}{\pgfqpoint{1.399512in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.403419in}{4.082162in}}{\pgfqpoint{1.408718in}{4.079967in}}{\pgfqpoint{1.414244in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414860in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.420385in}{4.079967in}}{\pgfqpoint{1.425685in}{4.082162in}}{\pgfqpoint{1.429591in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.433498in}{4.089975in}}{\pgfqpoint{1.435693in}{4.095275in}}{\pgfqpoint{1.435693in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.435693in}{4.106325in}}{\pgfqpoint{1.433498in}{4.111625in}}{\pgfqpoint{1.429591in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.425685in}{4.119438in}}{\pgfqpoint{1.420385in}{4.121633in}}{\pgfqpoint{1.414860in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.409335in}{4.121633in}}{\pgfqpoint{1.404035in}{4.119438in}}{\pgfqpoint{1.400129in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.396222in}{4.111625in}}{\pgfqpoint{1.394027in}{4.106325in}}{\pgfqpoint{1.394027in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.394027in}{4.095275in}}{\pgfqpoint{1.396222in}{4.089975in}}{\pgfqpoint{1.400129in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.404035in}{4.082162in}}{\pgfqpoint{1.409335in}{4.079967in}}{\pgfqpoint{1.414860in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361147in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.366672in}{4.079967in}}{\pgfqpoint{1.371971in}{4.082162in}}{\pgfqpoint{1.375878in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.379785in}{4.089975in}}{\pgfqpoint{1.381980in}{4.095275in}}{\pgfqpoint{1.381980in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.381980in}{4.106325in}}{\pgfqpoint{1.379785in}{4.111625in}}{\pgfqpoint{1.375878in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.371971in}{4.119438in}}{\pgfqpoint{1.366672in}{4.121633in}}{\pgfqpoint{1.361147in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.355622in}{4.121633in}}{\pgfqpoint{1.350322in}{4.119438in}}{\pgfqpoint{1.346416in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.342509in}{4.111625in}}{\pgfqpoint{1.340314in}{4.106325in}}{\pgfqpoint{1.340314in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.340314in}{4.095275in}}{\pgfqpoint{1.342509in}{4.089975in}}{\pgfqpoint{1.346416in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.350322in}{4.082162in}}{\pgfqpoint{1.355622in}{4.079967in}}{\pgfqpoint{1.361147in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418184in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.423709in}{4.079967in}}{\pgfqpoint{1.429009in}{4.082162in}}{\pgfqpoint{1.432916in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.436822in}{4.089975in}}{\pgfqpoint{1.439017in}{4.095275in}}{\pgfqpoint{1.439017in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.439017in}{4.106325in}}{\pgfqpoint{1.436822in}{4.111625in}}{\pgfqpoint{1.432916in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.429009in}{4.119438in}}{\pgfqpoint{1.423709in}{4.121633in}}{\pgfqpoint{1.418184in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.412659in}{4.121633in}}{\pgfqpoint{1.407360in}{4.119438in}}{\pgfqpoint{1.403453in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.399546in}{4.111625in}}{\pgfqpoint{1.397351in}{4.106325in}}{\pgfqpoint{1.397351in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.397351in}{4.095275in}}{\pgfqpoint{1.399546in}{4.089975in}}{\pgfqpoint{1.403453in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.407360in}{4.082162in}}{\pgfqpoint{1.412659in}{4.079967in}}{\pgfqpoint{1.418184in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367308in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.372833in}{4.079967in}}{\pgfqpoint{1.378132in}{4.082162in}}{\pgfqpoint{1.382039in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.385946in}{4.089975in}}{\pgfqpoint{1.388141in}{4.095275in}}{\pgfqpoint{1.388141in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.388141in}{4.106325in}}{\pgfqpoint{1.385946in}{4.111625in}}{\pgfqpoint{1.382039in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.378132in}{4.119438in}}{\pgfqpoint{1.372833in}{4.121633in}}{\pgfqpoint{1.367308in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.361783in}{4.121633in}}{\pgfqpoint{1.356483in}{4.119438in}}{\pgfqpoint{1.352576in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.348669in}{4.111625in}}{\pgfqpoint{1.346474in}{4.106325in}}{\pgfqpoint{1.346474in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.346474in}{4.095275in}}{\pgfqpoint{1.348669in}{4.089975in}}{\pgfqpoint{1.352576in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.356483in}{4.082162in}}{\pgfqpoint{1.361783in}{4.079967in}}{\pgfqpoint{1.367308in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389539in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.395064in}{4.079967in}}{\pgfqpoint{1.400364in}{4.082162in}}{\pgfqpoint{1.404271in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.408178in}{4.089975in}}{\pgfqpoint{1.410373in}{4.095275in}}{\pgfqpoint{1.410373in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.410373in}{4.106325in}}{\pgfqpoint{1.408178in}{4.111625in}}{\pgfqpoint{1.404271in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.400364in}{4.119438in}}{\pgfqpoint{1.395064in}{4.121633in}}{\pgfqpoint{1.389539in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.384014in}{4.121633in}}{\pgfqpoint{1.378715in}{4.119438in}}{\pgfqpoint{1.374808in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.370901in}{4.111625in}}{\pgfqpoint{1.368706in}{4.106325in}}{\pgfqpoint{1.368706in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.368706in}{4.095275in}}{\pgfqpoint{1.370901in}{4.089975in}}{\pgfqpoint{1.374808in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.378715in}{4.082162in}}{\pgfqpoint{1.384014in}{4.079967in}}{\pgfqpoint{1.389539in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381289in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.386814in}{4.079967in}}{\pgfqpoint{1.392113in}{4.082162in}}{\pgfqpoint{1.396020in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.399927in}{4.089975in}}{\pgfqpoint{1.402122in}{4.095275in}}{\pgfqpoint{1.402122in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.402122in}{4.106325in}}{\pgfqpoint{1.399927in}{4.111625in}}{\pgfqpoint{1.396020in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.392113in}{4.119438in}}{\pgfqpoint{1.386814in}{4.121633in}}{\pgfqpoint{1.381289in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.375764in}{4.121633in}}{\pgfqpoint{1.370464in}{4.119438in}}{\pgfqpoint{1.366557in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.362651in}{4.111625in}}{\pgfqpoint{1.360455in}{4.106325in}}{\pgfqpoint{1.360455in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.360455in}{4.095275in}}{\pgfqpoint{1.362651in}{4.089975in}}{\pgfqpoint{1.366557in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.370464in}{4.082162in}}{\pgfqpoint{1.375764in}{4.079967in}}{\pgfqpoint{1.381289in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372803in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.378328in}{4.079967in}}{\pgfqpoint{1.383628in}{4.082162in}}{\pgfqpoint{1.387534in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.391441in}{4.089975in}}{\pgfqpoint{1.393636in}{4.095275in}}{\pgfqpoint{1.393636in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.393636in}{4.106325in}}{\pgfqpoint{1.391441in}{4.111625in}}{\pgfqpoint{1.387534in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.383628in}{4.119438in}}{\pgfqpoint{1.378328in}{4.121633in}}{\pgfqpoint{1.372803in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.367278in}{4.121633in}}{\pgfqpoint{1.361979in}{4.119438in}}{\pgfqpoint{1.358072in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.354165in}{4.111625in}}{\pgfqpoint{1.351970in}{4.106325in}}{\pgfqpoint{1.351970in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.351970in}{4.095275in}}{\pgfqpoint{1.354165in}{4.089975in}}{\pgfqpoint{1.358072in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.361979in}{4.082162in}}{\pgfqpoint{1.367278in}{4.079967in}}{\pgfqpoint{1.372803in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345586in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.351111in}{4.079967in}}{\pgfqpoint{1.356411in}{4.082162in}}{\pgfqpoint{1.360317in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.364224in}{4.089975in}}{\pgfqpoint{1.366419in}{4.095275in}}{\pgfqpoint{1.366419in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.366419in}{4.106325in}}{\pgfqpoint{1.364224in}{4.111625in}}{\pgfqpoint{1.360317in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.356411in}{4.119438in}}{\pgfqpoint{1.351111in}{4.121633in}}{\pgfqpoint{1.345586in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.340061in}{4.121633in}}{\pgfqpoint{1.334762in}{4.119438in}}{\pgfqpoint{1.330855in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.326948in}{4.111625in}}{\pgfqpoint{1.324753in}{4.106325in}}{\pgfqpoint{1.324753in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.324753in}{4.095275in}}{\pgfqpoint{1.326948in}{4.089975in}}{\pgfqpoint{1.330855in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.334762in}{4.082162in}}{\pgfqpoint{1.340061in}{4.079967in}}{\pgfqpoint{1.345586in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429210in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.434735in}{4.079967in}}{\pgfqpoint{1.440034in}{4.082162in}}{\pgfqpoint{1.443941in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.447848in}{4.089975in}}{\pgfqpoint{1.450043in}{4.095275in}}{\pgfqpoint{1.450043in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.450043in}{4.106325in}}{\pgfqpoint{1.447848in}{4.111625in}}{\pgfqpoint{1.443941in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.440034in}{4.119438in}}{\pgfqpoint{1.434735in}{4.121633in}}{\pgfqpoint{1.429210in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.423685in}{4.121633in}}{\pgfqpoint{1.418385in}{4.119438in}}{\pgfqpoint{1.414478in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.410571in}{4.111625in}}{\pgfqpoint{1.408376in}{4.106325in}}{\pgfqpoint{1.408376in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.408376in}{4.095275in}}{\pgfqpoint{1.410571in}{4.089975in}}{\pgfqpoint{1.414478in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.418385in}{4.082162in}}{\pgfqpoint{1.423685in}{4.079967in}}{\pgfqpoint{1.429210in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378294in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.383819in}{4.079967in}}{\pgfqpoint{1.389119in}{4.082162in}}{\pgfqpoint{1.393026in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.396933in}{4.089975in}}{\pgfqpoint{1.399128in}{4.095275in}}{\pgfqpoint{1.399128in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.399128in}{4.106325in}}{\pgfqpoint{1.396933in}{4.111625in}}{\pgfqpoint{1.393026in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.389119in}{4.119438in}}{\pgfqpoint{1.383819in}{4.121633in}}{\pgfqpoint{1.378294in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.372769in}{4.121633in}}{\pgfqpoint{1.367470in}{4.119438in}}{\pgfqpoint{1.363563in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.359656in}{4.111625in}}{\pgfqpoint{1.357461in}{4.106325in}}{\pgfqpoint{1.357461in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.357461in}{4.095275in}}{\pgfqpoint{1.359656in}{4.089975in}}{\pgfqpoint{1.363563in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.367470in}{4.082162in}}{\pgfqpoint{1.372769in}{4.079967in}}{\pgfqpoint{1.378294in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384173in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.389698in}{4.079967in}}{\pgfqpoint{1.394997in}{4.082162in}}{\pgfqpoint{1.398904in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.402811in}{4.089975in}}{\pgfqpoint{1.405006in}{4.095275in}}{\pgfqpoint{1.405006in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.405006in}{4.106325in}}{\pgfqpoint{1.402811in}{4.111625in}}{\pgfqpoint{1.398904in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.394997in}{4.119438in}}{\pgfqpoint{1.389698in}{4.121633in}}{\pgfqpoint{1.384173in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.378648in}{4.121633in}}{\pgfqpoint{1.373348in}{4.119438in}}{\pgfqpoint{1.369441in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.365535in}{4.111625in}}{\pgfqpoint{1.363340in}{4.106325in}}{\pgfqpoint{1.363340in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.363340in}{4.095275in}}{\pgfqpoint{1.365535in}{4.089975in}}{\pgfqpoint{1.369441in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.373348in}{4.082162in}}{\pgfqpoint{1.378648in}{4.079967in}}{\pgfqpoint{1.384173in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369811in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.375336in}{4.079967in}}{\pgfqpoint{1.380636in}{4.082162in}}{\pgfqpoint{1.384543in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.388449in}{4.089975in}}{\pgfqpoint{1.390644in}{4.095275in}}{\pgfqpoint{1.390644in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.390644in}{4.106325in}}{\pgfqpoint{1.388449in}{4.111625in}}{\pgfqpoint{1.384543in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.380636in}{4.119438in}}{\pgfqpoint{1.375336in}{4.121633in}}{\pgfqpoint{1.369811in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.364286in}{4.121633in}}{\pgfqpoint{1.358987in}{4.119438in}}{\pgfqpoint{1.355080in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.351173in}{4.111625in}}{\pgfqpoint{1.348978in}{4.106325in}}{\pgfqpoint{1.348978in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.348978in}{4.095275in}}{\pgfqpoint{1.351173in}{4.089975in}}{\pgfqpoint{1.355080in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.358987in}{4.082162in}}{\pgfqpoint{1.364286in}{4.079967in}}{\pgfqpoint{1.369811in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370512in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.376037in}{4.079967in}}{\pgfqpoint{1.381337in}{4.082162in}}{\pgfqpoint{1.385243in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.389150in}{4.089975in}}{\pgfqpoint{1.391345in}{4.095275in}}{\pgfqpoint{1.391345in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.391345in}{4.106325in}}{\pgfqpoint{1.389150in}{4.111625in}}{\pgfqpoint{1.385243in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.381337in}{4.119438in}}{\pgfqpoint{1.376037in}{4.121633in}}{\pgfqpoint{1.370512in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.364987in}{4.121633in}}{\pgfqpoint{1.359687in}{4.119438in}}{\pgfqpoint{1.355781in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.351874in}{4.111625in}}{\pgfqpoint{1.349679in}{4.106325in}}{\pgfqpoint{1.349679in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.349679in}{4.095275in}}{\pgfqpoint{1.351874in}{4.089975in}}{\pgfqpoint{1.355781in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.359687in}{4.082162in}}{\pgfqpoint{1.364987in}{4.079967in}}{\pgfqpoint{1.370512in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439759in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.445284in}{4.079967in}}{\pgfqpoint{1.450583in}{4.082162in}}{\pgfqpoint{1.454490in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.458397in}{4.089975in}}{\pgfqpoint{1.460592in}{4.095275in}}{\pgfqpoint{1.460592in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.460592in}{4.106325in}}{\pgfqpoint{1.458397in}{4.111625in}}{\pgfqpoint{1.454490in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.450583in}{4.119438in}}{\pgfqpoint{1.445284in}{4.121633in}}{\pgfqpoint{1.439759in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.434234in}{4.121633in}}{\pgfqpoint{1.428934in}{4.119438in}}{\pgfqpoint{1.425028in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.421121in}{4.111625in}}{\pgfqpoint{1.418926in}{4.106325in}}{\pgfqpoint{1.418926in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.418926in}{4.095275in}}{\pgfqpoint{1.421121in}{4.089975in}}{\pgfqpoint{1.425028in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.428934in}{4.082162in}}{\pgfqpoint{1.434234in}{4.079967in}}{\pgfqpoint{1.439759in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396761in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.402286in}{4.079967in}}{\pgfqpoint{1.407585in}{4.082162in}}{\pgfqpoint{1.411492in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.415399in}{4.089975in}}{\pgfqpoint{1.417594in}{4.095275in}}{\pgfqpoint{1.417594in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.417594in}{4.106325in}}{\pgfqpoint{1.415399in}{4.111625in}}{\pgfqpoint{1.411492in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.407585in}{4.119438in}}{\pgfqpoint{1.402286in}{4.121633in}}{\pgfqpoint{1.396761in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.391235in}{4.121633in}}{\pgfqpoint{1.385936in}{4.119438in}}{\pgfqpoint{1.382029in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.378122in}{4.111625in}}{\pgfqpoint{1.375927in}{4.106325in}}{\pgfqpoint{1.375927in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.375927in}{4.095275in}}{\pgfqpoint{1.378122in}{4.089975in}}{\pgfqpoint{1.382029in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.385936in}{4.082162in}}{\pgfqpoint{1.391235in}{4.079967in}}{\pgfqpoint{1.396761in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470608in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.476133in}{4.079967in}}{\pgfqpoint{1.481433in}{4.082162in}}{\pgfqpoint{1.485340in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.489247in}{4.089975in}}{\pgfqpoint{1.491442in}{4.095275in}}{\pgfqpoint{1.491442in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.491442in}{4.106325in}}{\pgfqpoint{1.489247in}{4.111625in}}{\pgfqpoint{1.485340in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.481433in}{4.119438in}}{\pgfqpoint{1.476133in}{4.121633in}}{\pgfqpoint{1.470608in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.465083in}{4.121633in}}{\pgfqpoint{1.459784in}{4.119438in}}{\pgfqpoint{1.455877in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.451970in}{4.111625in}}{\pgfqpoint{1.449775in}{4.106325in}}{\pgfqpoint{1.449775in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.449775in}{4.095275in}}{\pgfqpoint{1.451970in}{4.089975in}}{\pgfqpoint{1.455877in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.459784in}{4.082162in}}{\pgfqpoint{1.465083in}{4.079967in}}{\pgfqpoint{1.470608in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388549in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.394075in}{4.079967in}}{\pgfqpoint{1.399374in}{4.082162in}}{\pgfqpoint{1.403281in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.407188in}{4.089975in}}{\pgfqpoint{1.409383in}{4.095275in}}{\pgfqpoint{1.409383in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.409383in}{4.106325in}}{\pgfqpoint{1.407188in}{4.111625in}}{\pgfqpoint{1.403281in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.399374in}{4.119438in}}{\pgfqpoint{1.394075in}{4.121633in}}{\pgfqpoint{1.388549in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.383024in}{4.121633in}}{\pgfqpoint{1.377725in}{4.119438in}}{\pgfqpoint{1.373818in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.369911in}{4.111625in}}{\pgfqpoint{1.367716in}{4.106325in}}{\pgfqpoint{1.367716in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.367716in}{4.095275in}}{\pgfqpoint{1.369911in}{4.089975in}}{\pgfqpoint{1.373818in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.377725in}{4.082162in}}{\pgfqpoint{1.383024in}{4.079967in}}{\pgfqpoint{1.388549in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421471in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.426996in}{4.079967in}}{\pgfqpoint{1.432296in}{4.082162in}}{\pgfqpoint{1.436203in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.440109in}{4.089975in}}{\pgfqpoint{1.442305in}{4.095275in}}{\pgfqpoint{1.442305in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.442305in}{4.106325in}}{\pgfqpoint{1.440109in}{4.111625in}}{\pgfqpoint{1.436203in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.432296in}{4.119438in}}{\pgfqpoint{1.426996in}{4.121633in}}{\pgfqpoint{1.421471in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.415946in}{4.121633in}}{\pgfqpoint{1.410647in}{4.119438in}}{\pgfqpoint{1.406740in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.402833in}{4.111625in}}{\pgfqpoint{1.400638in}{4.106325in}}{\pgfqpoint{1.400638in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.400638in}{4.095275in}}{\pgfqpoint{1.402833in}{4.089975in}}{\pgfqpoint{1.406740in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.410647in}{4.082162in}}{\pgfqpoint{1.415946in}{4.079967in}}{\pgfqpoint{1.421471in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386671in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.392196in}{4.079967in}}{\pgfqpoint{1.397496in}{4.082162in}}{\pgfqpoint{1.401402in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.405309in}{4.089975in}}{\pgfqpoint{1.407504in}{4.095275in}}{\pgfqpoint{1.407504in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.407504in}{4.106325in}}{\pgfqpoint{1.405309in}{4.111625in}}{\pgfqpoint{1.401402in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.397496in}{4.119438in}}{\pgfqpoint{1.392196in}{4.121633in}}{\pgfqpoint{1.386671in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.381146in}{4.121633in}}{\pgfqpoint{1.375847in}{4.119438in}}{\pgfqpoint{1.371940in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.368033in}{4.111625in}}{\pgfqpoint{1.365838in}{4.106325in}}{\pgfqpoint{1.365838in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.365838in}{4.095275in}}{\pgfqpoint{1.368033in}{4.089975in}}{\pgfqpoint{1.371940in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.375847in}{4.082162in}}{\pgfqpoint{1.381146in}{4.079967in}}{\pgfqpoint{1.386671in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373078in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.378603in}{4.079967in}}{\pgfqpoint{1.383903in}{4.082162in}}{\pgfqpoint{1.387810in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.391716in}{4.089975in}}{\pgfqpoint{1.393912in}{4.095275in}}{\pgfqpoint{1.393912in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.393912in}{4.106325in}}{\pgfqpoint{1.391716in}{4.111625in}}{\pgfqpoint{1.387810in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.383903in}{4.119438in}}{\pgfqpoint{1.378603in}{4.121633in}}{\pgfqpoint{1.373078in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.367553in}{4.121633in}}{\pgfqpoint{1.362254in}{4.119438in}}{\pgfqpoint{1.358347in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.354440in}{4.111625in}}{\pgfqpoint{1.352245in}{4.106325in}}{\pgfqpoint{1.352245in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.352245in}{4.095275in}}{\pgfqpoint{1.354440in}{4.089975in}}{\pgfqpoint{1.358347in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.362254in}{4.082162in}}{\pgfqpoint{1.367553in}{4.079967in}}{\pgfqpoint{1.373078in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370052in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.375577in}{4.079967in}}{\pgfqpoint{1.380876in}{4.082162in}}{\pgfqpoint{1.384783in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.388690in}{4.089975in}}{\pgfqpoint{1.390885in}{4.095275in}}{\pgfqpoint{1.390885in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.390885in}{4.106325in}}{\pgfqpoint{1.388690in}{4.111625in}}{\pgfqpoint{1.384783in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.380876in}{4.119438in}}{\pgfqpoint{1.375577in}{4.121633in}}{\pgfqpoint{1.370052in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.364527in}{4.121633in}}{\pgfqpoint{1.359227in}{4.119438in}}{\pgfqpoint{1.355320in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.351414in}{4.111625in}}{\pgfqpoint{1.349218in}{4.106325in}}{\pgfqpoint{1.349218in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.349218in}{4.095275in}}{\pgfqpoint{1.351414in}{4.089975in}}{\pgfqpoint{1.355320in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.359227in}{4.082162in}}{\pgfqpoint{1.364527in}{4.079967in}}{\pgfqpoint{1.370052in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401587in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.407112in}{4.079967in}}{\pgfqpoint{1.412412in}{4.082162in}}{\pgfqpoint{1.416319in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.420225in}{4.089975in}}{\pgfqpoint{1.422420in}{4.095275in}}{\pgfqpoint{1.422420in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.422420in}{4.106325in}}{\pgfqpoint{1.420225in}{4.111625in}}{\pgfqpoint{1.416319in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.412412in}{4.119438in}}{\pgfqpoint{1.407112in}{4.121633in}}{\pgfqpoint{1.401587in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.396062in}{4.121633in}}{\pgfqpoint{1.390763in}{4.119438in}}{\pgfqpoint{1.386856in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.382949in}{4.111625in}}{\pgfqpoint{1.380754in}{4.106325in}}{\pgfqpoint{1.380754in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.380754in}{4.095275in}}{\pgfqpoint{1.382949in}{4.089975in}}{\pgfqpoint{1.386856in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.390763in}{4.082162in}}{\pgfqpoint{1.396062in}{4.079967in}}{\pgfqpoint{1.401587in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410669in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.416194in}{4.079967in}}{\pgfqpoint{1.421494in}{4.082162in}}{\pgfqpoint{1.425401in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.429307in}{4.089975in}}{\pgfqpoint{1.431503in}{4.095275in}}{\pgfqpoint{1.431503in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.431503in}{4.106325in}}{\pgfqpoint{1.429307in}{4.111625in}}{\pgfqpoint{1.425401in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.421494in}{4.119438in}}{\pgfqpoint{1.416194in}{4.121633in}}{\pgfqpoint{1.410669in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.405144in}{4.121633in}}{\pgfqpoint{1.399845in}{4.119438in}}{\pgfqpoint{1.395938in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.392031in}{4.111625in}}{\pgfqpoint{1.389836in}{4.106325in}}{\pgfqpoint{1.389836in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.389836in}{4.095275in}}{\pgfqpoint{1.392031in}{4.089975in}}{\pgfqpoint{1.395938in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.399845in}{4.082162in}}{\pgfqpoint{1.405144in}{4.079967in}}{\pgfqpoint{1.410669in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419677in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.425202in}{4.079967in}}{\pgfqpoint{1.430501in}{4.082162in}}{\pgfqpoint{1.434408in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.438315in}{4.089975in}}{\pgfqpoint{1.440510in}{4.095275in}}{\pgfqpoint{1.440510in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.440510in}{4.106325in}}{\pgfqpoint{1.438315in}{4.111625in}}{\pgfqpoint{1.434408in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.430501in}{4.119438in}}{\pgfqpoint{1.425202in}{4.121633in}}{\pgfqpoint{1.419677in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.414152in}{4.121633in}}{\pgfqpoint{1.408852in}{4.119438in}}{\pgfqpoint{1.404945in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.401038in}{4.111625in}}{\pgfqpoint{1.398843in}{4.106325in}}{\pgfqpoint{1.398843in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.398843in}{4.095275in}}{\pgfqpoint{1.401038in}{4.089975in}}{\pgfqpoint{1.404945in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.408852in}{4.082162in}}{\pgfqpoint{1.414152in}{4.079967in}}{\pgfqpoint{1.419677in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417639in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.423164in}{4.079967in}}{\pgfqpoint{1.428463in}{4.082162in}}{\pgfqpoint{1.432370in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.436277in}{4.089975in}}{\pgfqpoint{1.438472in}{4.095275in}}{\pgfqpoint{1.438472in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.438472in}{4.106325in}}{\pgfqpoint{1.436277in}{4.111625in}}{\pgfqpoint{1.432370in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.428463in}{4.119438in}}{\pgfqpoint{1.423164in}{4.121633in}}{\pgfqpoint{1.417639in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.412114in}{4.121633in}}{\pgfqpoint{1.406814in}{4.119438in}}{\pgfqpoint{1.402907in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.399001in}{4.111625in}}{\pgfqpoint{1.396805in}{4.106325in}}{\pgfqpoint{1.396805in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.396805in}{4.095275in}}{\pgfqpoint{1.399001in}{4.089975in}}{\pgfqpoint{1.402907in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.406814in}{4.082162in}}{\pgfqpoint{1.412114in}{4.079967in}}{\pgfqpoint{1.417639in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401736in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.407261in}{4.079967in}}{\pgfqpoint{1.412561in}{4.082162in}}{\pgfqpoint{1.416468in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.420374in}{4.089975in}}{\pgfqpoint{1.422569in}{4.095275in}}{\pgfqpoint{1.422569in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.422569in}{4.106325in}}{\pgfqpoint{1.420374in}{4.111625in}}{\pgfqpoint{1.416468in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.412561in}{4.119438in}}{\pgfqpoint{1.407261in}{4.121633in}}{\pgfqpoint{1.401736in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.396211in}{4.121633in}}{\pgfqpoint{1.390912in}{4.119438in}}{\pgfqpoint{1.387005in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.383098in}{4.111625in}}{\pgfqpoint{1.380903in}{4.106325in}}{\pgfqpoint{1.380903in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.380903in}{4.095275in}}{\pgfqpoint{1.383098in}{4.089975in}}{\pgfqpoint{1.387005in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.390912in}{4.082162in}}{\pgfqpoint{1.396211in}{4.079967in}}{\pgfqpoint{1.401736in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380738in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.386263in}{4.079967in}}{\pgfqpoint{1.391562in}{4.082162in}}{\pgfqpoint{1.395469in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.399376in}{4.089975in}}{\pgfqpoint{1.401571in}{4.095275in}}{\pgfqpoint{1.401571in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.401571in}{4.106325in}}{\pgfqpoint{1.399376in}{4.111625in}}{\pgfqpoint{1.395469in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.391562in}{4.119438in}}{\pgfqpoint{1.386263in}{4.121633in}}{\pgfqpoint{1.380738in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.375213in}{4.121633in}}{\pgfqpoint{1.369913in}{4.119438in}}{\pgfqpoint{1.366006in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.362100in}{4.111625in}}{\pgfqpoint{1.359904in}{4.106325in}}{\pgfqpoint{1.359904in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.359904in}{4.095275in}}{\pgfqpoint{1.362100in}{4.089975in}}{\pgfqpoint{1.366006in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.369913in}{4.082162in}}{\pgfqpoint{1.375213in}{4.079967in}}{\pgfqpoint{1.380738in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397090in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.402615in}{4.079967in}}{\pgfqpoint{1.407915in}{4.082162in}}{\pgfqpoint{1.411821in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.415728in}{4.089975in}}{\pgfqpoint{1.417923in}{4.095275in}}{\pgfqpoint{1.417923in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.417923in}{4.106325in}}{\pgfqpoint{1.415728in}{4.111625in}}{\pgfqpoint{1.411821in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.407915in}{4.119438in}}{\pgfqpoint{1.402615in}{4.121633in}}{\pgfqpoint{1.397090in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.391565in}{4.121633in}}{\pgfqpoint{1.386265in}{4.119438in}}{\pgfqpoint{1.382359in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.378452in}{4.111625in}}{\pgfqpoint{1.376257in}{4.106325in}}{\pgfqpoint{1.376257in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.376257in}{4.095275in}}{\pgfqpoint{1.378452in}{4.089975in}}{\pgfqpoint{1.382359in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.386265in}{4.082162in}}{\pgfqpoint{1.391565in}{4.079967in}}{\pgfqpoint{1.397090in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347417in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.352942in}{4.079967in}}{\pgfqpoint{1.358241in}{4.082162in}}{\pgfqpoint{1.362148in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.366055in}{4.089975in}}{\pgfqpoint{1.368250in}{4.095275in}}{\pgfqpoint{1.368250in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.368250in}{4.106325in}}{\pgfqpoint{1.366055in}{4.111625in}}{\pgfqpoint{1.362148in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.358241in}{4.119438in}}{\pgfqpoint{1.352942in}{4.121633in}}{\pgfqpoint{1.347417in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.341892in}{4.121633in}}{\pgfqpoint{1.336592in}{4.119438in}}{\pgfqpoint{1.332685in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.328779in}{4.111625in}}{\pgfqpoint{1.326584in}{4.106325in}}{\pgfqpoint{1.326584in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.326584in}{4.095275in}}{\pgfqpoint{1.328779in}{4.089975in}}{\pgfqpoint{1.332685in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.336592in}{4.082162in}}{\pgfqpoint{1.341892in}{4.079967in}}{\pgfqpoint{1.347417in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421146in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.426671in}{4.079967in}}{\pgfqpoint{1.431971in}{4.082162in}}{\pgfqpoint{1.435877in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.439784in}{4.089975in}}{\pgfqpoint{1.441979in}{4.095275in}}{\pgfqpoint{1.441979in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.441979in}{4.106325in}}{\pgfqpoint{1.439784in}{4.111625in}}{\pgfqpoint{1.435877in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.431971in}{4.119438in}}{\pgfqpoint{1.426671in}{4.121633in}}{\pgfqpoint{1.421146in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.415621in}{4.121633in}}{\pgfqpoint{1.410321in}{4.119438in}}{\pgfqpoint{1.406415in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.402508in}{4.111625in}}{\pgfqpoint{1.400313in}{4.106325in}}{\pgfqpoint{1.400313in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.400313in}{4.095275in}}{\pgfqpoint{1.402508in}{4.089975in}}{\pgfqpoint{1.406415in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.410321in}{4.082162in}}{\pgfqpoint{1.415621in}{4.079967in}}{\pgfqpoint{1.421146in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379240in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.384765in}{4.079967in}}{\pgfqpoint{1.390064in}{4.082162in}}{\pgfqpoint{1.393971in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.397878in}{4.089975in}}{\pgfqpoint{1.400073in}{4.095275in}}{\pgfqpoint{1.400073in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.400073in}{4.106325in}}{\pgfqpoint{1.397878in}{4.111625in}}{\pgfqpoint{1.393971in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.390064in}{4.119438in}}{\pgfqpoint{1.384765in}{4.121633in}}{\pgfqpoint{1.379240in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.373715in}{4.121633in}}{\pgfqpoint{1.368415in}{4.119438in}}{\pgfqpoint{1.364508in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.360601in}{4.111625in}}{\pgfqpoint{1.358406in}{4.106325in}}{\pgfqpoint{1.358406in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.358406in}{4.095275in}}{\pgfqpoint{1.360601in}{4.089975in}}{\pgfqpoint{1.364508in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.368415in}{4.082162in}}{\pgfqpoint{1.373715in}{4.079967in}}{\pgfqpoint{1.379240in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369511in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.375036in}{4.079967in}}{\pgfqpoint{1.380335in}{4.082162in}}{\pgfqpoint{1.384242in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.388149in}{4.089975in}}{\pgfqpoint{1.390344in}{4.095275in}}{\pgfqpoint{1.390344in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.390344in}{4.106325in}}{\pgfqpoint{1.388149in}{4.111625in}}{\pgfqpoint{1.384242in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.380335in}{4.119438in}}{\pgfqpoint{1.375036in}{4.121633in}}{\pgfqpoint{1.369511in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.363986in}{4.121633in}}{\pgfqpoint{1.358686in}{4.119438in}}{\pgfqpoint{1.354779in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.350873in}{4.111625in}}{\pgfqpoint{1.348677in}{4.106325in}}{\pgfqpoint{1.348677in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.348677in}{4.095275in}}{\pgfqpoint{1.350873in}{4.089975in}}{\pgfqpoint{1.354779in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.358686in}{4.082162in}}{\pgfqpoint{1.363986in}{4.079967in}}{\pgfqpoint{1.369511in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335525in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.341050in}{4.079967in}}{\pgfqpoint{1.346349in}{4.082162in}}{\pgfqpoint{1.350256in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.354163in}{4.089975in}}{\pgfqpoint{1.356358in}{4.095275in}}{\pgfqpoint{1.356358in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.356358in}{4.106325in}}{\pgfqpoint{1.354163in}{4.111625in}}{\pgfqpoint{1.350256in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.346349in}{4.119438in}}{\pgfqpoint{1.341050in}{4.121633in}}{\pgfqpoint{1.335525in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.329999in}{4.121633in}}{\pgfqpoint{1.324700in}{4.119438in}}{\pgfqpoint{1.320793in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.316886in}{4.111625in}}{\pgfqpoint{1.314691in}{4.106325in}}{\pgfqpoint{1.314691in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.314691in}{4.095275in}}{\pgfqpoint{1.316886in}{4.089975in}}{\pgfqpoint{1.320793in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.324700in}{4.082162in}}{\pgfqpoint{1.329999in}{4.079967in}}{\pgfqpoint{1.335525in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439582in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.445107in}{4.079967in}}{\pgfqpoint{1.450407in}{4.082162in}}{\pgfqpoint{1.454313in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.458220in}{4.089975in}}{\pgfqpoint{1.460415in}{4.095275in}}{\pgfqpoint{1.460415in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.460415in}{4.106325in}}{\pgfqpoint{1.458220in}{4.111625in}}{\pgfqpoint{1.454313in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.450407in}{4.119438in}}{\pgfqpoint{1.445107in}{4.121633in}}{\pgfqpoint{1.439582in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.434057in}{4.121633in}}{\pgfqpoint{1.428757in}{4.119438in}}{\pgfqpoint{1.424851in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.420944in}{4.111625in}}{\pgfqpoint{1.418749in}{4.106325in}}{\pgfqpoint{1.418749in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.418749in}{4.095275in}}{\pgfqpoint{1.420944in}{4.089975in}}{\pgfqpoint{1.424851in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.428757in}{4.082162in}}{\pgfqpoint{1.434057in}{4.079967in}}{\pgfqpoint{1.439582in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370642in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.376167in}{4.079967in}}{\pgfqpoint{1.381466in}{4.082162in}}{\pgfqpoint{1.385373in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.389280in}{4.089975in}}{\pgfqpoint{1.391475in}{4.095275in}}{\pgfqpoint{1.391475in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.391475in}{4.106325in}}{\pgfqpoint{1.389280in}{4.111625in}}{\pgfqpoint{1.385373in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.381466in}{4.119438in}}{\pgfqpoint{1.376167in}{4.121633in}}{\pgfqpoint{1.370642in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.365117in}{4.121633in}}{\pgfqpoint{1.359817in}{4.119438in}}{\pgfqpoint{1.355910in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.352003in}{4.111625in}}{\pgfqpoint{1.349808in}{4.106325in}}{\pgfqpoint{1.349808in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.349808in}{4.095275in}}{\pgfqpoint{1.352003in}{4.089975in}}{\pgfqpoint{1.355910in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.359817in}{4.082162in}}{\pgfqpoint{1.365117in}{4.079967in}}{\pgfqpoint{1.370642in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370558in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.376083in}{4.079967in}}{\pgfqpoint{1.381383in}{4.082162in}}{\pgfqpoint{1.385289in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.389196in}{4.089975in}}{\pgfqpoint{1.391391in}{4.095275in}}{\pgfqpoint{1.391391in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.391391in}{4.106325in}}{\pgfqpoint{1.389196in}{4.111625in}}{\pgfqpoint{1.385289in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.381383in}{4.119438in}}{\pgfqpoint{1.376083in}{4.121633in}}{\pgfqpoint{1.370558in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.365033in}{4.121633in}}{\pgfqpoint{1.359733in}{4.119438in}}{\pgfqpoint{1.355827in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.351920in}{4.111625in}}{\pgfqpoint{1.349725in}{4.106325in}}{\pgfqpoint{1.349725in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.349725in}{4.095275in}}{\pgfqpoint{1.351920in}{4.089975in}}{\pgfqpoint{1.355827in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.359733in}{4.082162in}}{\pgfqpoint{1.365033in}{4.079967in}}{\pgfqpoint{1.370558in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398584in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.404109in}{4.079967in}}{\pgfqpoint{1.409409in}{4.082162in}}{\pgfqpoint{1.413316in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.417223in}{4.089975in}}{\pgfqpoint{1.419418in}{4.095275in}}{\pgfqpoint{1.419418in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.419418in}{4.106325in}}{\pgfqpoint{1.417223in}{4.111625in}}{\pgfqpoint{1.413316in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.409409in}{4.119438in}}{\pgfqpoint{1.404109in}{4.121633in}}{\pgfqpoint{1.398584in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.393059in}{4.121633in}}{\pgfqpoint{1.387760in}{4.119438in}}{\pgfqpoint{1.383853in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.379946in}{4.111625in}}{\pgfqpoint{1.377751in}{4.106325in}}{\pgfqpoint{1.377751in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.377751in}{4.095275in}}{\pgfqpoint{1.379946in}{4.089975in}}{\pgfqpoint{1.383853in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.387760in}{4.082162in}}{\pgfqpoint{1.393059in}{4.079967in}}{\pgfqpoint{1.398584in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420789in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.426315in}{4.079967in}}{\pgfqpoint{1.431614in}{4.082162in}}{\pgfqpoint{1.435521in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.439428in}{4.089975in}}{\pgfqpoint{1.441623in}{4.095275in}}{\pgfqpoint{1.441623in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.441623in}{4.106325in}}{\pgfqpoint{1.439428in}{4.111625in}}{\pgfqpoint{1.435521in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.431614in}{4.119438in}}{\pgfqpoint{1.426315in}{4.121633in}}{\pgfqpoint{1.420789in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.415264in}{4.121633in}}{\pgfqpoint{1.409965in}{4.119438in}}{\pgfqpoint{1.406058in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.402151in}{4.111625in}}{\pgfqpoint{1.399956in}{4.106325in}}{\pgfqpoint{1.399956in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.399956in}{4.095275in}}{\pgfqpoint{1.402151in}{4.089975in}}{\pgfqpoint{1.406058in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.409965in}{4.082162in}}{\pgfqpoint{1.415264in}{4.079967in}}{\pgfqpoint{1.420789in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387114in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.392639in}{4.079967in}}{\pgfqpoint{1.397939in}{4.082162in}}{\pgfqpoint{1.401846in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.405753in}{4.089975in}}{\pgfqpoint{1.407948in}{4.095275in}}{\pgfqpoint{1.407948in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.407948in}{4.106325in}}{\pgfqpoint{1.405753in}{4.111625in}}{\pgfqpoint{1.401846in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.397939in}{4.119438in}}{\pgfqpoint{1.392639in}{4.121633in}}{\pgfqpoint{1.387114in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.381589in}{4.121633in}}{\pgfqpoint{1.376290in}{4.119438in}}{\pgfqpoint{1.372383in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.368476in}{4.111625in}}{\pgfqpoint{1.366281in}{4.106325in}}{\pgfqpoint{1.366281in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.366281in}{4.095275in}}{\pgfqpoint{1.368476in}{4.089975in}}{\pgfqpoint{1.372383in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.376290in}{4.082162in}}{\pgfqpoint{1.381589in}{4.079967in}}{\pgfqpoint{1.387114in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380584in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.386109in}{4.079967in}}{\pgfqpoint{1.391408in}{4.082162in}}{\pgfqpoint{1.395315in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.399222in}{4.089975in}}{\pgfqpoint{1.401417in}{4.095275in}}{\pgfqpoint{1.401417in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.401417in}{4.106325in}}{\pgfqpoint{1.399222in}{4.111625in}}{\pgfqpoint{1.395315in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.391408in}{4.119438in}}{\pgfqpoint{1.386109in}{4.121633in}}{\pgfqpoint{1.380584in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.375059in}{4.121633in}}{\pgfqpoint{1.369759in}{4.119438in}}{\pgfqpoint{1.365852in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.361946in}{4.111625in}}{\pgfqpoint{1.359750in}{4.106325in}}{\pgfqpoint{1.359750in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.359750in}{4.095275in}}{\pgfqpoint{1.361946in}{4.089975in}}{\pgfqpoint{1.365852in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.369759in}{4.082162in}}{\pgfqpoint{1.375059in}{4.079967in}}{\pgfqpoint{1.380584in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378156in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.383681in}{4.079967in}}{\pgfqpoint{1.388981in}{4.082162in}}{\pgfqpoint{1.392887in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.396794in}{4.089975in}}{\pgfqpoint{1.398989in}{4.095275in}}{\pgfqpoint{1.398989in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.398989in}{4.106325in}}{\pgfqpoint{1.396794in}{4.111625in}}{\pgfqpoint{1.392887in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.388981in}{4.119438in}}{\pgfqpoint{1.383681in}{4.121633in}}{\pgfqpoint{1.378156in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.372631in}{4.121633in}}{\pgfqpoint{1.367331in}{4.119438in}}{\pgfqpoint{1.363425in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.359518in}{4.111625in}}{\pgfqpoint{1.357323in}{4.106325in}}{\pgfqpoint{1.357323in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.357323in}{4.095275in}}{\pgfqpoint{1.359518in}{4.089975in}}{\pgfqpoint{1.363425in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.367331in}{4.082162in}}{\pgfqpoint{1.372631in}{4.079967in}}{\pgfqpoint{1.378156in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373478in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.379003in}{4.079967in}}{\pgfqpoint{1.384303in}{4.082162in}}{\pgfqpoint{1.388209in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.392116in}{4.089975in}}{\pgfqpoint{1.394311in}{4.095275in}}{\pgfqpoint{1.394311in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.394311in}{4.106325in}}{\pgfqpoint{1.392116in}{4.111625in}}{\pgfqpoint{1.388209in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.384303in}{4.119438in}}{\pgfqpoint{1.379003in}{4.121633in}}{\pgfqpoint{1.373478in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.367953in}{4.121633in}}{\pgfqpoint{1.362653in}{4.119438in}}{\pgfqpoint{1.358747in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.354840in}{4.111625in}}{\pgfqpoint{1.352645in}{4.106325in}}{\pgfqpoint{1.352645in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.352645in}{4.095275in}}{\pgfqpoint{1.354840in}{4.089975in}}{\pgfqpoint{1.358747in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.362653in}{4.082162in}}{\pgfqpoint{1.367953in}{4.079967in}}{\pgfqpoint{1.373478in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391115in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.396640in}{4.079967in}}{\pgfqpoint{1.401939in}{4.082162in}}{\pgfqpoint{1.405846in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.409753in}{4.089975in}}{\pgfqpoint{1.411948in}{4.095275in}}{\pgfqpoint{1.411948in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.411948in}{4.106325in}}{\pgfqpoint{1.409753in}{4.111625in}}{\pgfqpoint{1.405846in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.401939in}{4.119438in}}{\pgfqpoint{1.396640in}{4.121633in}}{\pgfqpoint{1.391115in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.385590in}{4.121633in}}{\pgfqpoint{1.380290in}{4.119438in}}{\pgfqpoint{1.376383in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.372477in}{4.111625in}}{\pgfqpoint{1.370281in}{4.106325in}}{\pgfqpoint{1.370281in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.370281in}{4.095275in}}{\pgfqpoint{1.372477in}{4.089975in}}{\pgfqpoint{1.376383in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.380290in}{4.082162in}}{\pgfqpoint{1.385590in}{4.079967in}}{\pgfqpoint{1.391115in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409160in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.414686in}{4.079967in}}{\pgfqpoint{1.419985in}{4.082162in}}{\pgfqpoint{1.423892in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.427799in}{4.089975in}}{\pgfqpoint{1.429994in}{4.095275in}}{\pgfqpoint{1.429994in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.429994in}{4.106325in}}{\pgfqpoint{1.427799in}{4.111625in}}{\pgfqpoint{1.423892in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.419985in}{4.119438in}}{\pgfqpoint{1.414686in}{4.121633in}}{\pgfqpoint{1.409160in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.403635in}{4.121633in}}{\pgfqpoint{1.398336in}{4.119438in}}{\pgfqpoint{1.394429in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.390522in}{4.111625in}}{\pgfqpoint{1.388327in}{4.106325in}}{\pgfqpoint{1.388327in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.388327in}{4.095275in}}{\pgfqpoint{1.390522in}{4.089975in}}{\pgfqpoint{1.394429in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.398336in}{4.082162in}}{\pgfqpoint{1.403635in}{4.079967in}}{\pgfqpoint{1.409160in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385306in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.390831in}{4.079967in}}{\pgfqpoint{1.396130in}{4.082162in}}{\pgfqpoint{1.400037in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.403944in}{4.089975in}}{\pgfqpoint{1.406139in}{4.095275in}}{\pgfqpoint{1.406139in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.406139in}{4.106325in}}{\pgfqpoint{1.403944in}{4.111625in}}{\pgfqpoint{1.400037in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.396130in}{4.119438in}}{\pgfqpoint{1.390831in}{4.121633in}}{\pgfqpoint{1.385306in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.379781in}{4.121633in}}{\pgfqpoint{1.374481in}{4.119438in}}{\pgfqpoint{1.370574in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.366667in}{4.111625in}}{\pgfqpoint{1.364472in}{4.106325in}}{\pgfqpoint{1.364472in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.364472in}{4.095275in}}{\pgfqpoint{1.366667in}{4.089975in}}{\pgfqpoint{1.370574in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.374481in}{4.082162in}}{\pgfqpoint{1.379781in}{4.079967in}}{\pgfqpoint{1.385306in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413015in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.418540in}{4.079967in}}{\pgfqpoint{1.423839in}{4.082162in}}{\pgfqpoint{1.427746in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.431653in}{4.089975in}}{\pgfqpoint{1.433848in}{4.095275in}}{\pgfqpoint{1.433848in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.433848in}{4.106325in}}{\pgfqpoint{1.431653in}{4.111625in}}{\pgfqpoint{1.427746in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.423839in}{4.119438in}}{\pgfqpoint{1.418540in}{4.121633in}}{\pgfqpoint{1.413015in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.407490in}{4.121633in}}{\pgfqpoint{1.402190in}{4.119438in}}{\pgfqpoint{1.398283in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.394376in}{4.111625in}}{\pgfqpoint{1.392181in}{4.106325in}}{\pgfqpoint{1.392181in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.392181in}{4.095275in}}{\pgfqpoint{1.394376in}{4.089975in}}{\pgfqpoint{1.398283in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.402190in}{4.082162in}}{\pgfqpoint{1.407490in}{4.079967in}}{\pgfqpoint{1.413015in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395817in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.401342in}{4.079967in}}{\pgfqpoint{1.406642in}{4.082162in}}{\pgfqpoint{1.410549in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.414455in}{4.089975in}}{\pgfqpoint{1.416650in}{4.095275in}}{\pgfqpoint{1.416650in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.416650in}{4.106325in}}{\pgfqpoint{1.414455in}{4.111625in}}{\pgfqpoint{1.410549in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.406642in}{4.119438in}}{\pgfqpoint{1.401342in}{4.121633in}}{\pgfqpoint{1.395817in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.390292in}{4.121633in}}{\pgfqpoint{1.384993in}{4.119438in}}{\pgfqpoint{1.381086in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.377179in}{4.111625in}}{\pgfqpoint{1.374984in}{4.106325in}}{\pgfqpoint{1.374984in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.374984in}{4.095275in}}{\pgfqpoint{1.377179in}{4.089975in}}{\pgfqpoint{1.381086in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.384993in}{4.082162in}}{\pgfqpoint{1.390292in}{4.079967in}}{\pgfqpoint{1.395817in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377680in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.383205in}{4.079967in}}{\pgfqpoint{1.388505in}{4.082162in}}{\pgfqpoint{1.392412in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.396318in}{4.089975in}}{\pgfqpoint{1.398514in}{4.095275in}}{\pgfqpoint{1.398514in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.398514in}{4.106325in}}{\pgfqpoint{1.396318in}{4.111625in}}{\pgfqpoint{1.392412in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.388505in}{4.119438in}}{\pgfqpoint{1.383205in}{4.121633in}}{\pgfqpoint{1.377680in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.372155in}{4.121633in}}{\pgfqpoint{1.366856in}{4.119438in}}{\pgfqpoint{1.362949in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.359042in}{4.111625in}}{\pgfqpoint{1.356847in}{4.106325in}}{\pgfqpoint{1.356847in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.356847in}{4.095275in}}{\pgfqpoint{1.359042in}{4.089975in}}{\pgfqpoint{1.362949in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.366856in}{4.082162in}}{\pgfqpoint{1.372155in}{4.079967in}}{\pgfqpoint{1.377680in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351570in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.357095in}{4.079967in}}{\pgfqpoint{1.362395in}{4.082162in}}{\pgfqpoint{1.366302in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.370209in}{4.089975in}}{\pgfqpoint{1.372404in}{4.095275in}}{\pgfqpoint{1.372404in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.372404in}{4.106325in}}{\pgfqpoint{1.370209in}{4.111625in}}{\pgfqpoint{1.366302in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.362395in}{4.119438in}}{\pgfqpoint{1.357095in}{4.121633in}}{\pgfqpoint{1.351570in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.346045in}{4.121633in}}{\pgfqpoint{1.340746in}{4.119438in}}{\pgfqpoint{1.336839in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.332932in}{4.111625in}}{\pgfqpoint{1.330737in}{4.106325in}}{\pgfqpoint{1.330737in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.330737in}{4.095275in}}{\pgfqpoint{1.332932in}{4.089975in}}{\pgfqpoint{1.336839in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.340746in}{4.082162in}}{\pgfqpoint{1.346045in}{4.079967in}}{\pgfqpoint{1.351570in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431943in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.437468in}{4.079967in}}{\pgfqpoint{1.442768in}{4.082162in}}{\pgfqpoint{1.446675in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.450581in}{4.089975in}}{\pgfqpoint{1.452776in}{4.095275in}}{\pgfqpoint{1.452776in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.452776in}{4.106325in}}{\pgfqpoint{1.450581in}{4.111625in}}{\pgfqpoint{1.446675in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.442768in}{4.119438in}}{\pgfqpoint{1.437468in}{4.121633in}}{\pgfqpoint{1.431943in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.426418in}{4.121633in}}{\pgfqpoint{1.421119in}{4.119438in}}{\pgfqpoint{1.417212in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.413305in}{4.111625in}}{\pgfqpoint{1.411110in}{4.106325in}}{\pgfqpoint{1.411110in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.411110in}{4.095275in}}{\pgfqpoint{1.413305in}{4.089975in}}{\pgfqpoint{1.417212in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.421119in}{4.082162in}}{\pgfqpoint{1.426418in}{4.079967in}}{\pgfqpoint{1.431943in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390939in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.396465in}{4.079967in}}{\pgfqpoint{1.401764in}{4.082162in}}{\pgfqpoint{1.405671in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.409578in}{4.089975in}}{\pgfqpoint{1.411773in}{4.095275in}}{\pgfqpoint{1.411773in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.411773in}{4.106325in}}{\pgfqpoint{1.409578in}{4.111625in}}{\pgfqpoint{1.405671in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.401764in}{4.119438in}}{\pgfqpoint{1.396465in}{4.121633in}}{\pgfqpoint{1.390939in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.385414in}{4.121633in}}{\pgfqpoint{1.380115in}{4.119438in}}{\pgfqpoint{1.376208in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.372301in}{4.111625in}}{\pgfqpoint{1.370106in}{4.106325in}}{\pgfqpoint{1.370106in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.370106in}{4.095275in}}{\pgfqpoint{1.372301in}{4.089975in}}{\pgfqpoint{1.376208in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.380115in}{4.082162in}}{\pgfqpoint{1.385414in}{4.079967in}}{\pgfqpoint{1.390939in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416944in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.422469in}{4.079967in}}{\pgfqpoint{1.427769in}{4.082162in}}{\pgfqpoint{1.431676in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.435582in}{4.089975in}}{\pgfqpoint{1.437778in}{4.095275in}}{\pgfqpoint{1.437778in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.437778in}{4.106325in}}{\pgfqpoint{1.435582in}{4.111625in}}{\pgfqpoint{1.431676in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.427769in}{4.119438in}}{\pgfqpoint{1.422469in}{4.121633in}}{\pgfqpoint{1.416944in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.411419in}{4.121633in}}{\pgfqpoint{1.406120in}{4.119438in}}{\pgfqpoint{1.402213in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.398306in}{4.111625in}}{\pgfqpoint{1.396111in}{4.106325in}}{\pgfqpoint{1.396111in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.396111in}{4.095275in}}{\pgfqpoint{1.398306in}{4.089975in}}{\pgfqpoint{1.402213in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.406120in}{4.082162in}}{\pgfqpoint{1.411419in}{4.079967in}}{\pgfqpoint{1.416944in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420319in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.425845in}{4.079967in}}{\pgfqpoint{1.431144in}{4.082162in}}{\pgfqpoint{1.435051in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.438958in}{4.089975in}}{\pgfqpoint{1.441153in}{4.095275in}}{\pgfqpoint{1.441153in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.441153in}{4.106325in}}{\pgfqpoint{1.438958in}{4.111625in}}{\pgfqpoint{1.435051in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.431144in}{4.119438in}}{\pgfqpoint{1.425845in}{4.121633in}}{\pgfqpoint{1.420319in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.414794in}{4.121633in}}{\pgfqpoint{1.409495in}{4.119438in}}{\pgfqpoint{1.405588in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.401681in}{4.111625in}}{\pgfqpoint{1.399486in}{4.106325in}}{\pgfqpoint{1.399486in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.399486in}{4.095275in}}{\pgfqpoint{1.401681in}{4.089975in}}{\pgfqpoint{1.405588in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.409495in}{4.082162in}}{\pgfqpoint{1.414794in}{4.079967in}}{\pgfqpoint{1.420319in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363894in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.369419in}{4.079967in}}{\pgfqpoint{1.374718in}{4.082162in}}{\pgfqpoint{1.378625in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.382532in}{4.089975in}}{\pgfqpoint{1.384727in}{4.095275in}}{\pgfqpoint{1.384727in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.384727in}{4.106325in}}{\pgfqpoint{1.382532in}{4.111625in}}{\pgfqpoint{1.378625in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.374718in}{4.119438in}}{\pgfqpoint{1.369419in}{4.121633in}}{\pgfqpoint{1.363894in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.358369in}{4.121633in}}{\pgfqpoint{1.353069in}{4.119438in}}{\pgfqpoint{1.349162in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.345255in}{4.111625in}}{\pgfqpoint{1.343060in}{4.106325in}}{\pgfqpoint{1.343060in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.343060in}{4.095275in}}{\pgfqpoint{1.345255in}{4.089975in}}{\pgfqpoint{1.349162in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.353069in}{4.082162in}}{\pgfqpoint{1.358369in}{4.079967in}}{\pgfqpoint{1.363894in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365102in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.370627in}{4.079967in}}{\pgfqpoint{1.375927in}{4.082162in}}{\pgfqpoint{1.379834in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.383740in}{4.089975in}}{\pgfqpoint{1.385935in}{4.095275in}}{\pgfqpoint{1.385935in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.385935in}{4.106325in}}{\pgfqpoint{1.383740in}{4.111625in}}{\pgfqpoint{1.379834in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.375927in}{4.119438in}}{\pgfqpoint{1.370627in}{4.121633in}}{\pgfqpoint{1.365102in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.359577in}{4.121633in}}{\pgfqpoint{1.354278in}{4.119438in}}{\pgfqpoint{1.350371in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.346464in}{4.111625in}}{\pgfqpoint{1.344269in}{4.106325in}}{\pgfqpoint{1.344269in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.344269in}{4.095275in}}{\pgfqpoint{1.346464in}{4.089975in}}{\pgfqpoint{1.350371in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.354278in}{4.082162in}}{\pgfqpoint{1.359577in}{4.079967in}}{\pgfqpoint{1.365102in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330810in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.336335in}{4.079967in}}{\pgfqpoint{1.341634in}{4.082162in}}{\pgfqpoint{1.345541in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.349448in}{4.089975in}}{\pgfqpoint{1.351643in}{4.095275in}}{\pgfqpoint{1.351643in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.351643in}{4.106325in}}{\pgfqpoint{1.349448in}{4.111625in}}{\pgfqpoint{1.345541in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.341634in}{4.119438in}}{\pgfqpoint{1.336335in}{4.121633in}}{\pgfqpoint{1.330810in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.325285in}{4.121633in}}{\pgfqpoint{1.319985in}{4.119438in}}{\pgfqpoint{1.316078in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.312171in}{4.111625in}}{\pgfqpoint{1.309976in}{4.106325in}}{\pgfqpoint{1.309976in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.309976in}{4.095275in}}{\pgfqpoint{1.312171in}{4.089975in}}{\pgfqpoint{1.316078in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.319985in}{4.082162in}}{\pgfqpoint{1.325285in}{4.079967in}}{\pgfqpoint{1.330810in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397303in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.402828in}{4.079967in}}{\pgfqpoint{1.408128in}{4.082162in}}{\pgfqpoint{1.412034in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.415941in}{4.089975in}}{\pgfqpoint{1.418136in}{4.095275in}}{\pgfqpoint{1.418136in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.418136in}{4.106325in}}{\pgfqpoint{1.415941in}{4.111625in}}{\pgfqpoint{1.412034in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.408128in}{4.119438in}}{\pgfqpoint{1.402828in}{4.121633in}}{\pgfqpoint{1.397303in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.391778in}{4.121633in}}{\pgfqpoint{1.386478in}{4.119438in}}{\pgfqpoint{1.382572in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.378665in}{4.111625in}}{\pgfqpoint{1.376470in}{4.106325in}}{\pgfqpoint{1.376470in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.376470in}{4.095275in}}{\pgfqpoint{1.378665in}{4.089975in}}{\pgfqpoint{1.382572in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.386478in}{4.082162in}}{\pgfqpoint{1.391778in}{4.079967in}}{\pgfqpoint{1.397303in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369988in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.375513in}{4.079967in}}{\pgfqpoint{1.380813in}{4.082162in}}{\pgfqpoint{1.384719in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.388626in}{4.089975in}}{\pgfqpoint{1.390821in}{4.095275in}}{\pgfqpoint{1.390821in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.390821in}{4.106325in}}{\pgfqpoint{1.388626in}{4.111625in}}{\pgfqpoint{1.384719in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.380813in}{4.119438in}}{\pgfqpoint{1.375513in}{4.121633in}}{\pgfqpoint{1.369988in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.364463in}{4.121633in}}{\pgfqpoint{1.359163in}{4.119438in}}{\pgfqpoint{1.355257in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.351350in}{4.111625in}}{\pgfqpoint{1.349155in}{4.106325in}}{\pgfqpoint{1.349155in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.349155in}{4.095275in}}{\pgfqpoint{1.351350in}{4.089975in}}{\pgfqpoint{1.355257in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.359163in}{4.082162in}}{\pgfqpoint{1.364463in}{4.079967in}}{\pgfqpoint{1.369988in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401855in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.407380in}{4.079967in}}{\pgfqpoint{1.412679in}{4.082162in}}{\pgfqpoint{1.416586in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.420493in}{4.089975in}}{\pgfqpoint{1.422688in}{4.095275in}}{\pgfqpoint{1.422688in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.422688in}{4.106325in}}{\pgfqpoint{1.420493in}{4.111625in}}{\pgfqpoint{1.416586in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.412679in}{4.119438in}}{\pgfqpoint{1.407380in}{4.121633in}}{\pgfqpoint{1.401855in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.396330in}{4.121633in}}{\pgfqpoint{1.391030in}{4.119438in}}{\pgfqpoint{1.387123in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.383216in}{4.111625in}}{\pgfqpoint{1.381021in}{4.106325in}}{\pgfqpoint{1.381021in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.381021in}{4.095275in}}{\pgfqpoint{1.383216in}{4.089975in}}{\pgfqpoint{1.387123in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.391030in}{4.082162in}}{\pgfqpoint{1.396330in}{4.079967in}}{\pgfqpoint{1.401855in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377515in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.383040in}{4.079967in}}{\pgfqpoint{1.388339in}{4.082162in}}{\pgfqpoint{1.392246in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.396153in}{4.089975in}}{\pgfqpoint{1.398348in}{4.095275in}}{\pgfqpoint{1.398348in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.398348in}{4.106325in}}{\pgfqpoint{1.396153in}{4.111625in}}{\pgfqpoint{1.392246in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.388339in}{4.119438in}}{\pgfqpoint{1.383040in}{4.121633in}}{\pgfqpoint{1.377515in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.371990in}{4.121633in}}{\pgfqpoint{1.366690in}{4.119438in}}{\pgfqpoint{1.362783in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.358877in}{4.111625in}}{\pgfqpoint{1.356681in}{4.106325in}}{\pgfqpoint{1.356681in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.356681in}{4.095275in}}{\pgfqpoint{1.358877in}{4.089975in}}{\pgfqpoint{1.362783in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.366690in}{4.082162in}}{\pgfqpoint{1.371990in}{4.079967in}}{\pgfqpoint{1.377515in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438720in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.444245in}{4.079967in}}{\pgfqpoint{1.449545in}{4.082162in}}{\pgfqpoint{1.453452in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.457359in}{4.089975in}}{\pgfqpoint{1.459554in}{4.095275in}}{\pgfqpoint{1.459554in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.459554in}{4.106325in}}{\pgfqpoint{1.457359in}{4.111625in}}{\pgfqpoint{1.453452in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.449545in}{4.119438in}}{\pgfqpoint{1.444245in}{4.121633in}}{\pgfqpoint{1.438720in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.433195in}{4.121633in}}{\pgfqpoint{1.427896in}{4.119438in}}{\pgfqpoint{1.423989in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.420082in}{4.111625in}}{\pgfqpoint{1.417887in}{4.106325in}}{\pgfqpoint{1.417887in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.417887in}{4.095275in}}{\pgfqpoint{1.420082in}{4.089975in}}{\pgfqpoint{1.423989in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.427896in}{4.082162in}}{\pgfqpoint{1.433195in}{4.079967in}}{\pgfqpoint{1.438720in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348053in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.353578in}{4.079967in}}{\pgfqpoint{1.358878in}{4.082162in}}{\pgfqpoint{1.362785in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.366692in}{4.089975in}}{\pgfqpoint{1.368887in}{4.095275in}}{\pgfqpoint{1.368887in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.368887in}{4.106325in}}{\pgfqpoint{1.366692in}{4.111625in}}{\pgfqpoint{1.362785in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.358878in}{4.119438in}}{\pgfqpoint{1.353578in}{4.121633in}}{\pgfqpoint{1.348053in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.342528in}{4.121633in}}{\pgfqpoint{1.337229in}{4.119438in}}{\pgfqpoint{1.333322in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.329415in}{4.111625in}}{\pgfqpoint{1.327220in}{4.106325in}}{\pgfqpoint{1.327220in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.327220in}{4.095275in}}{\pgfqpoint{1.329415in}{4.089975in}}{\pgfqpoint{1.333322in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.337229in}{4.082162in}}{\pgfqpoint{1.342528in}{4.079967in}}{\pgfqpoint{1.348053in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387467in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.392992in}{4.079967in}}{\pgfqpoint{1.398292in}{4.082162in}}{\pgfqpoint{1.402199in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.406105in}{4.089975in}}{\pgfqpoint{1.408301in}{4.095275in}}{\pgfqpoint{1.408301in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.408301in}{4.106325in}}{\pgfqpoint{1.406105in}{4.111625in}}{\pgfqpoint{1.402199in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.398292in}{4.119438in}}{\pgfqpoint{1.392992in}{4.121633in}}{\pgfqpoint{1.387467in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.381942in}{4.121633in}}{\pgfqpoint{1.376643in}{4.119438in}}{\pgfqpoint{1.372736in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.368829in}{4.111625in}}{\pgfqpoint{1.366634in}{4.106325in}}{\pgfqpoint{1.366634in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.366634in}{4.095275in}}{\pgfqpoint{1.368829in}{4.089975in}}{\pgfqpoint{1.372736in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.376643in}{4.082162in}}{\pgfqpoint{1.381942in}{4.079967in}}{\pgfqpoint{1.387467in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349649in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.355175in}{4.079967in}}{\pgfqpoint{1.360474in}{4.082162in}}{\pgfqpoint{1.364381in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.368288in}{4.089975in}}{\pgfqpoint{1.370483in}{4.095275in}}{\pgfqpoint{1.370483in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.370483in}{4.106325in}}{\pgfqpoint{1.368288in}{4.111625in}}{\pgfqpoint{1.364381in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.360474in}{4.119438in}}{\pgfqpoint{1.355175in}{4.121633in}}{\pgfqpoint{1.349649in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.344124in}{4.121633in}}{\pgfqpoint{1.338825in}{4.119438in}}{\pgfqpoint{1.334918in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.331011in}{4.111625in}}{\pgfqpoint{1.328816in}{4.106325in}}{\pgfqpoint{1.328816in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.328816in}{4.095275in}}{\pgfqpoint{1.331011in}{4.089975in}}{\pgfqpoint{1.334918in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.338825in}{4.082162in}}{\pgfqpoint{1.344124in}{4.079967in}}{\pgfqpoint{1.349649in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399743in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.405269in}{4.079967in}}{\pgfqpoint{1.410568in}{4.082162in}}{\pgfqpoint{1.414475in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.418382in}{4.089975in}}{\pgfqpoint{1.420577in}{4.095275in}}{\pgfqpoint{1.420577in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.420577in}{4.106325in}}{\pgfqpoint{1.418382in}{4.111625in}}{\pgfqpoint{1.414475in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.410568in}{4.119438in}}{\pgfqpoint{1.405269in}{4.121633in}}{\pgfqpoint{1.399743in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.394218in}{4.121633in}}{\pgfqpoint{1.388919in}{4.119438in}}{\pgfqpoint{1.385012in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.381105in}{4.111625in}}{\pgfqpoint{1.378910in}{4.106325in}}{\pgfqpoint{1.378910in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.378910in}{4.095275in}}{\pgfqpoint{1.381105in}{4.089975in}}{\pgfqpoint{1.385012in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.388919in}{4.082162in}}{\pgfqpoint{1.394218in}{4.079967in}}{\pgfqpoint{1.399743in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417520in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.423046in}{4.079967in}}{\pgfqpoint{1.428345in}{4.082162in}}{\pgfqpoint{1.432252in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.436159in}{4.089975in}}{\pgfqpoint{1.438354in}{4.095275in}}{\pgfqpoint{1.438354in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.438354in}{4.106325in}}{\pgfqpoint{1.436159in}{4.111625in}}{\pgfqpoint{1.432252in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.428345in}{4.119438in}}{\pgfqpoint{1.423046in}{4.121633in}}{\pgfqpoint{1.417520in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.411995in}{4.121633in}}{\pgfqpoint{1.406696in}{4.119438in}}{\pgfqpoint{1.402789in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.398882in}{4.111625in}}{\pgfqpoint{1.396687in}{4.106325in}}{\pgfqpoint{1.396687in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.396687in}{4.095275in}}{\pgfqpoint{1.398882in}{4.089975in}}{\pgfqpoint{1.402789in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.406696in}{4.082162in}}{\pgfqpoint{1.411995in}{4.079967in}}{\pgfqpoint{1.417520in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434607in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.440132in}{4.079967in}}{\pgfqpoint{1.445431in}{4.082162in}}{\pgfqpoint{1.449338in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.453245in}{4.089975in}}{\pgfqpoint{1.455440in}{4.095275in}}{\pgfqpoint{1.455440in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.455440in}{4.106325in}}{\pgfqpoint{1.453245in}{4.111625in}}{\pgfqpoint{1.449338in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.445431in}{4.119438in}}{\pgfqpoint{1.440132in}{4.121633in}}{\pgfqpoint{1.434607in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.429081in}{4.121633in}}{\pgfqpoint{1.423782in}{4.119438in}}{\pgfqpoint{1.419875in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.415968in}{4.111625in}}{\pgfqpoint{1.413773in}{4.106325in}}{\pgfqpoint{1.413773in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.413773in}{4.095275in}}{\pgfqpoint{1.415968in}{4.089975in}}{\pgfqpoint{1.419875in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.423782in}{4.082162in}}{\pgfqpoint{1.429081in}{4.079967in}}{\pgfqpoint{1.434607in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413677in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.419202in}{4.079967in}}{\pgfqpoint{1.424502in}{4.082162in}}{\pgfqpoint{1.428409in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.432315in}{4.089975in}}{\pgfqpoint{1.434510in}{4.095275in}}{\pgfqpoint{1.434510in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.434510in}{4.106325in}}{\pgfqpoint{1.432315in}{4.111625in}}{\pgfqpoint{1.428409in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.424502in}{4.119438in}}{\pgfqpoint{1.419202in}{4.121633in}}{\pgfqpoint{1.413677in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.408152in}{4.121633in}}{\pgfqpoint{1.402853in}{4.119438in}}{\pgfqpoint{1.398946in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.395039in}{4.111625in}}{\pgfqpoint{1.392844in}{4.106325in}}{\pgfqpoint{1.392844in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.392844in}{4.095275in}}{\pgfqpoint{1.395039in}{4.089975in}}{\pgfqpoint{1.398946in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.402853in}{4.082162in}}{\pgfqpoint{1.408152in}{4.079967in}}{\pgfqpoint{1.413677in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424670in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.430195in}{4.079967in}}{\pgfqpoint{1.435495in}{4.082162in}}{\pgfqpoint{1.439402in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.443309in}{4.089975in}}{\pgfqpoint{1.445504in}{4.095275in}}{\pgfqpoint{1.445504in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.445504in}{4.106325in}}{\pgfqpoint{1.443309in}{4.111625in}}{\pgfqpoint{1.439402in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.435495in}{4.119438in}}{\pgfqpoint{1.430195in}{4.121633in}}{\pgfqpoint{1.424670in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.419145in}{4.121633in}}{\pgfqpoint{1.413846in}{4.119438in}}{\pgfqpoint{1.409939in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.406032in}{4.111625in}}{\pgfqpoint{1.403837in}{4.106325in}}{\pgfqpoint{1.403837in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.403837in}{4.095275in}}{\pgfqpoint{1.406032in}{4.089975in}}{\pgfqpoint{1.409939in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.413846in}{4.082162in}}{\pgfqpoint{1.419145in}{4.079967in}}{\pgfqpoint{1.424670in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382275in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.387800in}{4.079967in}}{\pgfqpoint{1.393100in}{4.082162in}}{\pgfqpoint{1.397006in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.400913in}{4.089975in}}{\pgfqpoint{1.403108in}{4.095275in}}{\pgfqpoint{1.403108in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.403108in}{4.106325in}}{\pgfqpoint{1.400913in}{4.111625in}}{\pgfqpoint{1.397006in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.393100in}{4.119438in}}{\pgfqpoint{1.387800in}{4.121633in}}{\pgfqpoint{1.382275in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.376750in}{4.121633in}}{\pgfqpoint{1.371450in}{4.119438in}}{\pgfqpoint{1.367544in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.363637in}{4.111625in}}{\pgfqpoint{1.361442in}{4.106325in}}{\pgfqpoint{1.361442in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.361442in}{4.095275in}}{\pgfqpoint{1.363637in}{4.089975in}}{\pgfqpoint{1.367544in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.371450in}{4.082162in}}{\pgfqpoint{1.376750in}{4.079967in}}{\pgfqpoint{1.382275in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415207in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.420732in}{4.079967in}}{\pgfqpoint{1.426032in}{4.082162in}}{\pgfqpoint{1.429938in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.433845in}{4.089975in}}{\pgfqpoint{1.436040in}{4.095275in}}{\pgfqpoint{1.436040in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.436040in}{4.106325in}}{\pgfqpoint{1.433845in}{4.111625in}}{\pgfqpoint{1.429938in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.426032in}{4.119438in}}{\pgfqpoint{1.420732in}{4.121633in}}{\pgfqpoint{1.415207in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.409682in}{4.121633in}}{\pgfqpoint{1.404383in}{4.119438in}}{\pgfqpoint{1.400476in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.396569in}{4.111625in}}{\pgfqpoint{1.394374in}{4.106325in}}{\pgfqpoint{1.394374in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.394374in}{4.095275in}}{\pgfqpoint{1.396569in}{4.089975in}}{\pgfqpoint{1.400476in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.404383in}{4.082162in}}{\pgfqpoint{1.409682in}{4.079967in}}{\pgfqpoint{1.415207in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390250in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.395775in}{4.079967in}}{\pgfqpoint{1.401074in}{4.082162in}}{\pgfqpoint{1.404981in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.408888in}{4.089975in}}{\pgfqpoint{1.411083in}{4.095275in}}{\pgfqpoint{1.411083in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.411083in}{4.106325in}}{\pgfqpoint{1.408888in}{4.111625in}}{\pgfqpoint{1.404981in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.401074in}{4.119438in}}{\pgfqpoint{1.395775in}{4.121633in}}{\pgfqpoint{1.390250in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.384725in}{4.121633in}}{\pgfqpoint{1.379425in}{4.119438in}}{\pgfqpoint{1.375518in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.371612in}{4.111625in}}{\pgfqpoint{1.369417in}{4.106325in}}{\pgfqpoint{1.369417in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.369417in}{4.095275in}}{\pgfqpoint{1.371612in}{4.089975in}}{\pgfqpoint{1.375518in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.379425in}{4.082162in}}{\pgfqpoint{1.384725in}{4.079967in}}{\pgfqpoint{1.390250in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387879in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.393405in}{4.079967in}}{\pgfqpoint{1.398704in}{4.082162in}}{\pgfqpoint{1.402611in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.406518in}{4.089975in}}{\pgfqpoint{1.408713in}{4.095275in}}{\pgfqpoint{1.408713in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.408713in}{4.106325in}}{\pgfqpoint{1.406518in}{4.111625in}}{\pgfqpoint{1.402611in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.398704in}{4.119438in}}{\pgfqpoint{1.393405in}{4.121633in}}{\pgfqpoint{1.387879in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.382354in}{4.121633in}}{\pgfqpoint{1.377055in}{4.119438in}}{\pgfqpoint{1.373148in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.369241in}{4.111625in}}{\pgfqpoint{1.367046in}{4.106325in}}{\pgfqpoint{1.367046in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.367046in}{4.095275in}}{\pgfqpoint{1.369241in}{4.089975in}}{\pgfqpoint{1.373148in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.377055in}{4.082162in}}{\pgfqpoint{1.382354in}{4.079967in}}{\pgfqpoint{1.387879in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371149in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.376674in}{4.079967in}}{\pgfqpoint{1.381974in}{4.082162in}}{\pgfqpoint{1.385881in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.389788in}{4.089975in}}{\pgfqpoint{1.391983in}{4.095275in}}{\pgfqpoint{1.391983in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.391983in}{4.106325in}}{\pgfqpoint{1.389788in}{4.111625in}}{\pgfqpoint{1.385881in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.381974in}{4.119438in}}{\pgfqpoint{1.376674in}{4.121633in}}{\pgfqpoint{1.371149in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.365624in}{4.121633in}}{\pgfqpoint{1.360325in}{4.119438in}}{\pgfqpoint{1.356418in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.352511in}{4.111625in}}{\pgfqpoint{1.350316in}{4.106325in}}{\pgfqpoint{1.350316in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.350316in}{4.095275in}}{\pgfqpoint{1.352511in}{4.089975in}}{\pgfqpoint{1.356418in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.360325in}{4.082162in}}{\pgfqpoint{1.365624in}{4.079967in}}{\pgfqpoint{1.371149in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420468in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.425993in}{4.079967in}}{\pgfqpoint{1.431292in}{4.082162in}}{\pgfqpoint{1.435199in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.439106in}{4.089975in}}{\pgfqpoint{1.441301in}{4.095275in}}{\pgfqpoint{1.441301in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.441301in}{4.106325in}}{\pgfqpoint{1.439106in}{4.111625in}}{\pgfqpoint{1.435199in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.431292in}{4.119438in}}{\pgfqpoint{1.425993in}{4.121633in}}{\pgfqpoint{1.420468in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.414943in}{4.121633in}}{\pgfqpoint{1.409643in}{4.119438in}}{\pgfqpoint{1.405736in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.401829in}{4.111625in}}{\pgfqpoint{1.399634in}{4.106325in}}{\pgfqpoint{1.399634in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.399634in}{4.095275in}}{\pgfqpoint{1.401829in}{4.089975in}}{\pgfqpoint{1.405736in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.409643in}{4.082162in}}{\pgfqpoint{1.414943in}{4.079967in}}{\pgfqpoint{1.420468in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373765in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.379290in}{4.079967in}}{\pgfqpoint{1.384590in}{4.082162in}}{\pgfqpoint{1.388496in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.392403in}{4.089975in}}{\pgfqpoint{1.394598in}{4.095275in}}{\pgfqpoint{1.394598in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.394598in}{4.106325in}}{\pgfqpoint{1.392403in}{4.111625in}}{\pgfqpoint{1.388496in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.384590in}{4.119438in}}{\pgfqpoint{1.379290in}{4.121633in}}{\pgfqpoint{1.373765in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.368240in}{4.121633in}}{\pgfqpoint{1.362940in}{4.119438in}}{\pgfqpoint{1.359034in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.355127in}{4.111625in}}{\pgfqpoint{1.352932in}{4.106325in}}{\pgfqpoint{1.352932in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.352932in}{4.095275in}}{\pgfqpoint{1.355127in}{4.089975in}}{\pgfqpoint{1.359034in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.362940in}{4.082162in}}{\pgfqpoint{1.368240in}{4.079967in}}{\pgfqpoint{1.373765in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383656in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.389181in}{4.079967in}}{\pgfqpoint{1.394480in}{4.082162in}}{\pgfqpoint{1.398387in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.402294in}{4.089975in}}{\pgfqpoint{1.404489in}{4.095275in}}{\pgfqpoint{1.404489in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.404489in}{4.106325in}}{\pgfqpoint{1.402294in}{4.111625in}}{\pgfqpoint{1.398387in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.394480in}{4.119438in}}{\pgfqpoint{1.389181in}{4.121633in}}{\pgfqpoint{1.383656in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.378130in}{4.121633in}}{\pgfqpoint{1.372831in}{4.119438in}}{\pgfqpoint{1.368924in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.365017in}{4.111625in}}{\pgfqpoint{1.362822in}{4.106325in}}{\pgfqpoint{1.362822in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.362822in}{4.095275in}}{\pgfqpoint{1.365017in}{4.089975in}}{\pgfqpoint{1.368924in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.372831in}{4.082162in}}{\pgfqpoint{1.378130in}{4.079967in}}{\pgfqpoint{1.383656in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345643in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.351168in}{4.079967in}}{\pgfqpoint{1.356468in}{4.082162in}}{\pgfqpoint{1.360375in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.364281in}{4.089975in}}{\pgfqpoint{1.366476in}{4.095275in}}{\pgfqpoint{1.366476in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.366476in}{4.106325in}}{\pgfqpoint{1.364281in}{4.111625in}}{\pgfqpoint{1.360375in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.356468in}{4.119438in}}{\pgfqpoint{1.351168in}{4.121633in}}{\pgfqpoint{1.345643in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.340118in}{4.121633in}}{\pgfqpoint{1.334819in}{4.119438in}}{\pgfqpoint{1.330912in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.327005in}{4.111625in}}{\pgfqpoint{1.324810in}{4.106325in}}{\pgfqpoint{1.324810in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.324810in}{4.095275in}}{\pgfqpoint{1.327005in}{4.089975in}}{\pgfqpoint{1.330912in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.334819in}{4.082162in}}{\pgfqpoint{1.340118in}{4.079967in}}{\pgfqpoint{1.345643in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412951in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.418477in}{4.079967in}}{\pgfqpoint{1.423776in}{4.082162in}}{\pgfqpoint{1.427683in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.431590in}{4.089975in}}{\pgfqpoint{1.433785in}{4.095275in}}{\pgfqpoint{1.433785in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.433785in}{4.106325in}}{\pgfqpoint{1.431590in}{4.111625in}}{\pgfqpoint{1.427683in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.423776in}{4.119438in}}{\pgfqpoint{1.418477in}{4.121633in}}{\pgfqpoint{1.412951in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.407426in}{4.121633in}}{\pgfqpoint{1.402127in}{4.119438in}}{\pgfqpoint{1.398220in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.394313in}{4.111625in}}{\pgfqpoint{1.392118in}{4.106325in}}{\pgfqpoint{1.392118in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.392118in}{4.095275in}}{\pgfqpoint{1.394313in}{4.089975in}}{\pgfqpoint{1.398220in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.402127in}{4.082162in}}{\pgfqpoint{1.407426in}{4.079967in}}{\pgfqpoint{1.412951in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407535in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.413060in}{4.079967in}}{\pgfqpoint{1.418359in}{4.082162in}}{\pgfqpoint{1.422266in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.426173in}{4.089975in}}{\pgfqpoint{1.428368in}{4.095275in}}{\pgfqpoint{1.428368in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.428368in}{4.106325in}}{\pgfqpoint{1.426173in}{4.111625in}}{\pgfqpoint{1.422266in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.418359in}{4.119438in}}{\pgfqpoint{1.413060in}{4.121633in}}{\pgfqpoint{1.407535in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.402010in}{4.121633in}}{\pgfqpoint{1.396710in}{4.119438in}}{\pgfqpoint{1.392803in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.388897in}{4.111625in}}{\pgfqpoint{1.386701in}{4.106325in}}{\pgfqpoint{1.386701in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.386701in}{4.095275in}}{\pgfqpoint{1.388897in}{4.089975in}}{\pgfqpoint{1.392803in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.396710in}{4.082162in}}{\pgfqpoint{1.402010in}{4.079967in}}{\pgfqpoint{1.407535in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366349in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.371874in}{4.079967in}}{\pgfqpoint{1.377174in}{4.082162in}}{\pgfqpoint{1.381080in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.384987in}{4.089975in}}{\pgfqpoint{1.387182in}{4.095275in}}{\pgfqpoint{1.387182in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.387182in}{4.106325in}}{\pgfqpoint{1.384987in}{4.111625in}}{\pgfqpoint{1.381080in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.377174in}{4.119438in}}{\pgfqpoint{1.371874in}{4.121633in}}{\pgfqpoint{1.366349in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.360824in}{4.121633in}}{\pgfqpoint{1.355525in}{4.119438in}}{\pgfqpoint{1.351618in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.347711in}{4.111625in}}{\pgfqpoint{1.345516in}{4.106325in}}{\pgfqpoint{1.345516in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.345516in}{4.095275in}}{\pgfqpoint{1.347711in}{4.089975in}}{\pgfqpoint{1.351618in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.355525in}{4.082162in}}{\pgfqpoint{1.360824in}{4.079967in}}{\pgfqpoint{1.366349in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399033in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.404558in}{4.079967in}}{\pgfqpoint{1.409858in}{4.082162in}}{\pgfqpoint{1.413765in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.417672in}{4.089975in}}{\pgfqpoint{1.419867in}{4.095275in}}{\pgfqpoint{1.419867in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.419867in}{4.106325in}}{\pgfqpoint{1.417672in}{4.111625in}}{\pgfqpoint{1.413765in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.409858in}{4.119438in}}{\pgfqpoint{1.404558in}{4.121633in}}{\pgfqpoint{1.399033in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.393508in}{4.121633in}}{\pgfqpoint{1.388209in}{4.119438in}}{\pgfqpoint{1.384302in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.380395in}{4.111625in}}{\pgfqpoint{1.378200in}{4.106325in}}{\pgfqpoint{1.378200in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.378200in}{4.095275in}}{\pgfqpoint{1.380395in}{4.089975in}}{\pgfqpoint{1.384302in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.388209in}{4.082162in}}{\pgfqpoint{1.393508in}{4.079967in}}{\pgfqpoint{1.399033in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420768in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.426293in}{4.079967in}}{\pgfqpoint{1.431593in}{4.082162in}}{\pgfqpoint{1.435500in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.439406in}{4.089975in}}{\pgfqpoint{1.441602in}{4.095275in}}{\pgfqpoint{1.441602in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.441602in}{4.106325in}}{\pgfqpoint{1.439406in}{4.111625in}}{\pgfqpoint{1.435500in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.431593in}{4.119438in}}{\pgfqpoint{1.426293in}{4.121633in}}{\pgfqpoint{1.420768in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.415243in}{4.121633in}}{\pgfqpoint{1.409944in}{4.119438in}}{\pgfqpoint{1.406037in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.402130in}{4.111625in}}{\pgfqpoint{1.399935in}{4.106325in}}{\pgfqpoint{1.399935in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.399935in}{4.095275in}}{\pgfqpoint{1.402130in}{4.089975in}}{\pgfqpoint{1.406037in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.409944in}{4.082162in}}{\pgfqpoint{1.415243in}{4.079967in}}{\pgfqpoint{1.420768in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413819in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.419344in}{4.079967in}}{\pgfqpoint{1.424644in}{4.082162in}}{\pgfqpoint{1.428551in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.432457in}{4.089975in}}{\pgfqpoint{1.434653in}{4.095275in}}{\pgfqpoint{1.434653in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.434653in}{4.106325in}}{\pgfqpoint{1.432457in}{4.111625in}}{\pgfqpoint{1.428551in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.424644in}{4.119438in}}{\pgfqpoint{1.419344in}{4.121633in}}{\pgfqpoint{1.413819in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.408294in}{4.121633in}}{\pgfqpoint{1.402995in}{4.119438in}}{\pgfqpoint{1.399088in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.395181in}{4.111625in}}{\pgfqpoint{1.392986in}{4.106325in}}{\pgfqpoint{1.392986in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.392986in}{4.095275in}}{\pgfqpoint{1.395181in}{4.089975in}}{\pgfqpoint{1.399088in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.402995in}{4.082162in}}{\pgfqpoint{1.408294in}{4.079967in}}{\pgfqpoint{1.413819in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377575in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.383100in}{4.079967in}}{\pgfqpoint{1.388399in}{4.082162in}}{\pgfqpoint{1.392306in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.396213in}{4.089975in}}{\pgfqpoint{1.398408in}{4.095275in}}{\pgfqpoint{1.398408in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.398408in}{4.106325in}}{\pgfqpoint{1.396213in}{4.111625in}}{\pgfqpoint{1.392306in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.388399in}{4.119438in}}{\pgfqpoint{1.383100in}{4.121633in}}{\pgfqpoint{1.377575in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.372050in}{4.121633in}}{\pgfqpoint{1.366750in}{4.119438in}}{\pgfqpoint{1.362843in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.358937in}{4.111625in}}{\pgfqpoint{1.356741in}{4.106325in}}{\pgfqpoint{1.356741in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.356741in}{4.095275in}}{\pgfqpoint{1.358937in}{4.089975in}}{\pgfqpoint{1.362843in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.366750in}{4.082162in}}{\pgfqpoint{1.372050in}{4.079967in}}{\pgfqpoint{1.377575in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744444in,y=3.854400in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259392in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.264917in}{4.079967in}}{\pgfqpoint{2.270216in}{4.082162in}}{\pgfqpoint{2.274123in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.278030in}{4.089975in}}{\pgfqpoint{2.280225in}{4.095275in}}{\pgfqpoint{2.280225in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.280225in}{4.106325in}}{\pgfqpoint{2.278030in}{4.111625in}}{\pgfqpoint{2.274123in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.270216in}{4.119438in}}{\pgfqpoint{2.264917in}{4.121633in}}{\pgfqpoint{2.259392in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.253867in}{4.121633in}}{\pgfqpoint{2.248567in}{4.119438in}}{\pgfqpoint{2.244660in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.240753in}{4.111625in}}{\pgfqpoint{2.238558in}{4.106325in}}{\pgfqpoint{2.238558in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.238558in}{4.095275in}}{\pgfqpoint{2.240753in}{4.089975in}}{\pgfqpoint{2.244660in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.248567in}{4.082162in}}{\pgfqpoint{2.253867in}{4.079967in}}{\pgfqpoint{2.259392in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472515in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.478040in}{4.079967in}}{\pgfqpoint{2.483339in}{4.082162in}}{\pgfqpoint{2.487246in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.491153in}{4.089975in}}{\pgfqpoint{2.493348in}{4.095275in}}{\pgfqpoint{2.493348in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.493348in}{4.106325in}}{\pgfqpoint{2.491153in}{4.111625in}}{\pgfqpoint{2.487246in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.483339in}{4.119438in}}{\pgfqpoint{2.478040in}{4.121633in}}{\pgfqpoint{2.472515in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.466990in}{4.121633in}}{\pgfqpoint{2.461690in}{4.119438in}}{\pgfqpoint{2.457783in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.453876in}{4.111625in}}{\pgfqpoint{2.451681in}{4.106325in}}{\pgfqpoint{2.451681in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.451681in}{4.095275in}}{\pgfqpoint{2.453876in}{4.089975in}}{\pgfqpoint{2.457783in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.461690in}{4.082162in}}{\pgfqpoint{2.466990in}{4.079967in}}{\pgfqpoint{2.472515in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085280in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.090805in}{4.079967in}}{\pgfqpoint{2.096105in}{4.082162in}}{\pgfqpoint{2.100012in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.103919in}{4.089975in}}{\pgfqpoint{2.106114in}{4.095275in}}{\pgfqpoint{2.106114in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.106114in}{4.106325in}}{\pgfqpoint{2.103919in}{4.111625in}}{\pgfqpoint{2.100012in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.096105in}{4.119438in}}{\pgfqpoint{2.090805in}{4.121633in}}{\pgfqpoint{2.085280in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.079755in}{4.121633in}}{\pgfqpoint{2.074456in}{4.119438in}}{\pgfqpoint{2.070549in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.066642in}{4.111625in}}{\pgfqpoint{2.064447in}{4.106325in}}{\pgfqpoint{2.064447in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.064447in}{4.095275in}}{\pgfqpoint{2.066642in}{4.089975in}}{\pgfqpoint{2.070549in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.074456in}{4.082162in}}{\pgfqpoint{2.079755in}{4.079967in}}{\pgfqpoint{2.085280in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139870in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.145396in}{4.079967in}}{\pgfqpoint{2.150695in}{4.082162in}}{\pgfqpoint{2.154602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.158509in}{4.089975in}}{\pgfqpoint{2.160704in}{4.095275in}}{\pgfqpoint{2.160704in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.160704in}{4.106325in}}{\pgfqpoint{2.158509in}{4.111625in}}{\pgfqpoint{2.154602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.150695in}{4.119438in}}{\pgfqpoint{2.145396in}{4.121633in}}{\pgfqpoint{2.139870in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.134345in}{4.121633in}}{\pgfqpoint{2.129046in}{4.119438in}}{\pgfqpoint{2.125139in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.121232in}{4.111625in}}{\pgfqpoint{2.119037in}{4.106325in}}{\pgfqpoint{2.119037in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.119037in}{4.095275in}}{\pgfqpoint{2.121232in}{4.089975in}}{\pgfqpoint{2.125139in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.129046in}{4.082162in}}{\pgfqpoint{2.134345in}{4.079967in}}{\pgfqpoint{2.139870in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191626in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.197151in}{4.079967in}}{\pgfqpoint{2.202450in}{4.082162in}}{\pgfqpoint{2.206357in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.210264in}{4.089975in}}{\pgfqpoint{2.212459in}{4.095275in}}{\pgfqpoint{2.212459in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.212459in}{4.106325in}}{\pgfqpoint{2.210264in}{4.111625in}}{\pgfqpoint{2.206357in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.202450in}{4.119438in}}{\pgfqpoint{2.197151in}{4.121633in}}{\pgfqpoint{2.191626in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.186101in}{4.121633in}}{\pgfqpoint{2.180801in}{4.119438in}}{\pgfqpoint{2.176894in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.172988in}{4.111625in}}{\pgfqpoint{2.170792in}{4.106325in}}{\pgfqpoint{2.170792in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.170792in}{4.095275in}}{\pgfqpoint{2.172988in}{4.089975in}}{\pgfqpoint{2.176894in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.180801in}{4.082162in}}{\pgfqpoint{2.186101in}{4.079967in}}{\pgfqpoint{2.191626in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063834in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.069359in}{3.587167in}}{\pgfqpoint{2.074659in}{3.589362in}}{\pgfqpoint{2.078565in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.082472in}{3.597175in}}{\pgfqpoint{2.084667in}{3.602475in}}{\pgfqpoint{2.084667in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.084667in}{3.613525in}}{\pgfqpoint{2.082472in}{3.618825in}}{\pgfqpoint{2.078565in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.074659in}{3.626638in}}{\pgfqpoint{2.069359in}{3.628833in}}{\pgfqpoint{2.063834in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.058309in}{3.628833in}}{\pgfqpoint{2.053010in}{3.626638in}}{\pgfqpoint{2.049103in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.045196in}{3.618825in}}{\pgfqpoint{2.043001in}{3.613525in}}{\pgfqpoint{2.043001in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.043001in}{3.602475in}}{\pgfqpoint{2.045196in}{3.597175in}}{\pgfqpoint{2.049103in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.053010in}{3.589362in}}{\pgfqpoint{2.058309in}{3.587167in}}{\pgfqpoint{2.063834in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{3.587167in}}{\pgfqpoint{1.968158in}{3.589362in}}{\pgfqpoint{1.972065in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{3.597175in}}{\pgfqpoint{1.978167in}{3.602475in}}{\pgfqpoint{1.978167in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{3.613525in}}{\pgfqpoint{1.975972in}{3.618825in}}{\pgfqpoint{1.972065in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{3.626638in}}{\pgfqpoint{1.962858in}{3.628833in}}{\pgfqpoint{1.957333in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{3.628833in}}{\pgfqpoint{1.946509in}{3.626638in}}{\pgfqpoint{1.942602in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{3.618825in}}{\pgfqpoint{1.936500in}{3.613525in}}{\pgfqpoint{1.936500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{3.602475in}}{\pgfqpoint{1.938695in}{3.597175in}}{\pgfqpoint{1.942602in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{3.589362in}}{\pgfqpoint{1.951808in}{3.587167in}}{\pgfqpoint{1.957333in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324669in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.330195in}{4.079967in}}{\pgfqpoint{2.335494in}{4.082162in}}{\pgfqpoint{2.339401in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.343308in}{4.089975in}}{\pgfqpoint{2.345503in}{4.095275in}}{\pgfqpoint{2.345503in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.345503in}{4.106325in}}{\pgfqpoint{2.343308in}{4.111625in}}{\pgfqpoint{2.339401in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.335494in}{4.119438in}}{\pgfqpoint{2.330195in}{4.121633in}}{\pgfqpoint{2.324669in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.319144in}{4.121633in}}{\pgfqpoint{2.313845in}{4.119438in}}{\pgfqpoint{2.309938in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.306031in}{4.111625in}}{\pgfqpoint{2.303836in}{4.106325in}}{\pgfqpoint{2.303836in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.303836in}{4.095275in}}{\pgfqpoint{2.306031in}{4.089975in}}{\pgfqpoint{2.309938in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.313845in}{4.082162in}}{\pgfqpoint{2.319144in}{4.079967in}}{\pgfqpoint{2.324669in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522828in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.528353in}{4.079967in}}{\pgfqpoint{2.533653in}{4.082162in}}{\pgfqpoint{2.537560in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.541466in}{4.089975in}}{\pgfqpoint{2.543662in}{4.095275in}}{\pgfqpoint{2.543662in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.543662in}{4.106325in}}{\pgfqpoint{2.541466in}{4.111625in}}{\pgfqpoint{2.537560in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.533653in}{4.119438in}}{\pgfqpoint{2.528353in}{4.121633in}}{\pgfqpoint{2.522828in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.517303in}{4.121633in}}{\pgfqpoint{2.512004in}{4.119438in}}{\pgfqpoint{2.508097in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.504190in}{4.111625in}}{\pgfqpoint{2.501995in}{4.106325in}}{\pgfqpoint{2.501995in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.501995in}{4.095275in}}{\pgfqpoint{2.504190in}{4.089975in}}{\pgfqpoint{2.508097in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.512004in}{4.082162in}}{\pgfqpoint{2.517303in}{4.079967in}}{\pgfqpoint{2.522828in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166522in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.172047in}{3.587167in}}{\pgfqpoint{2.177346in}{3.589362in}}{\pgfqpoint{2.181253in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.185160in}{3.597175in}}{\pgfqpoint{2.187355in}{3.602475in}}{\pgfqpoint{2.187355in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.187355in}{3.613525in}}{\pgfqpoint{2.185160in}{3.618825in}}{\pgfqpoint{2.181253in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.177346in}{3.626638in}}{\pgfqpoint{2.172047in}{3.628833in}}{\pgfqpoint{2.166522in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.160997in}{3.628833in}}{\pgfqpoint{2.155697in}{3.626638in}}{\pgfqpoint{2.151790in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.147883in}{3.618825in}}{\pgfqpoint{2.145688in}{3.613525in}}{\pgfqpoint{2.145688in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.145688in}{3.602475in}}{\pgfqpoint{2.147883in}{3.597175in}}{\pgfqpoint{2.151790in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.155697in}{3.589362in}}{\pgfqpoint{2.160997in}{3.587167in}}{\pgfqpoint{2.166522in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435451in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.440976in}{4.079967in}}{\pgfqpoint{2.446276in}{4.082162in}}{\pgfqpoint{2.450183in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.454090in}{4.089975in}}{\pgfqpoint{2.456285in}{4.095275in}}{\pgfqpoint{2.456285in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.456285in}{4.106325in}}{\pgfqpoint{2.454090in}{4.111625in}}{\pgfqpoint{2.450183in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.446276in}{4.119438in}}{\pgfqpoint{2.440976in}{4.121633in}}{\pgfqpoint{2.435451in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.429926in}{4.121633in}}{\pgfqpoint{2.424627in}{4.119438in}}{\pgfqpoint{2.420720in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.416813in}{4.111625in}}{\pgfqpoint{2.414618in}{4.106325in}}{\pgfqpoint{2.414618in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.414618in}{4.095275in}}{\pgfqpoint{2.416813in}{4.089975in}}{\pgfqpoint{2.420720in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.424627in}{4.082162in}}{\pgfqpoint{2.429926in}{4.079967in}}{\pgfqpoint{2.435451in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077406in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.082931in}{3.587167in}}{\pgfqpoint{2.088230in}{3.589362in}}{\pgfqpoint{2.092137in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.096044in}{3.597175in}}{\pgfqpoint{2.098239in}{3.602475in}}{\pgfqpoint{2.098239in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.098239in}{3.613525in}}{\pgfqpoint{2.096044in}{3.618825in}}{\pgfqpoint{2.092137in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.088230in}{3.626638in}}{\pgfqpoint{2.082931in}{3.628833in}}{\pgfqpoint{2.077406in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.071881in}{3.628833in}}{\pgfqpoint{2.066581in}{3.626638in}}{\pgfqpoint{2.062674in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.058768in}{3.618825in}}{\pgfqpoint{2.056572in}{3.613525in}}{\pgfqpoint{2.056572in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.056572in}{3.602475in}}{\pgfqpoint{2.058768in}{3.597175in}}{\pgfqpoint{2.062674in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.066581in}{3.589362in}}{\pgfqpoint{2.071881in}{3.587167in}}{\pgfqpoint{2.077406in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058247in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.063772in}{3.587167in}}{\pgfqpoint{2.069071in}{3.589362in}}{\pgfqpoint{2.072978in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.076885in}{3.597175in}}{\pgfqpoint{2.079080in}{3.602475in}}{\pgfqpoint{2.079080in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.079080in}{3.613525in}}{\pgfqpoint{2.076885in}{3.618825in}}{\pgfqpoint{2.072978in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.069071in}{3.626638in}}{\pgfqpoint{2.063772in}{3.628833in}}{\pgfqpoint{2.058247in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.052722in}{3.628833in}}{\pgfqpoint{2.047422in}{3.626638in}}{\pgfqpoint{2.043515in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.039608in}{3.618825in}}{\pgfqpoint{2.037413in}{3.613525in}}{\pgfqpoint{2.037413in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.037413in}{3.602475in}}{\pgfqpoint{2.039608in}{3.597175in}}{\pgfqpoint{2.043515in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.047422in}{3.589362in}}{\pgfqpoint{2.052722in}{3.587167in}}{\pgfqpoint{2.058247in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220733in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.226258in}{4.079967in}}{\pgfqpoint{2.231557in}{4.082162in}}{\pgfqpoint{2.235464in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.239371in}{4.089975in}}{\pgfqpoint{2.241566in}{4.095275in}}{\pgfqpoint{2.241566in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.241566in}{4.106325in}}{\pgfqpoint{2.239371in}{4.111625in}}{\pgfqpoint{2.235464in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.231557in}{4.119438in}}{\pgfqpoint{2.226258in}{4.121633in}}{\pgfqpoint{2.220733in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.215208in}{4.121633in}}{\pgfqpoint{2.209908in}{4.119438in}}{\pgfqpoint{2.206001in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.202095in}{4.111625in}}{\pgfqpoint{2.199900in}{4.106325in}}{\pgfqpoint{2.199900in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.199900in}{4.095275in}}{\pgfqpoint{2.202095in}{4.089975in}}{\pgfqpoint{2.206001in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.209908in}{4.082162in}}{\pgfqpoint{2.215208in}{4.079967in}}{\pgfqpoint{2.220733in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019414in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.024939in}{3.587167in}}{\pgfqpoint{2.030239in}{3.589362in}}{\pgfqpoint{2.034146in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.038053in}{3.597175in}}{\pgfqpoint{2.040248in}{3.602475in}}{\pgfqpoint{2.040248in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.040248in}{3.613525in}}{\pgfqpoint{2.038053in}{3.618825in}}{\pgfqpoint{2.034146in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.030239in}{3.626638in}}{\pgfqpoint{2.024939in}{3.628833in}}{\pgfqpoint{2.019414in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.013889in}{3.628833in}}{\pgfqpoint{2.008590in}{3.626638in}}{\pgfqpoint{2.004683in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.000776in}{3.618825in}}{\pgfqpoint{1.998581in}{3.613525in}}{\pgfqpoint{1.998581in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.998581in}{3.602475in}}{\pgfqpoint{2.000776in}{3.597175in}}{\pgfqpoint{2.004683in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.008590in}{3.589362in}}{\pgfqpoint{2.013889in}{3.587167in}}{\pgfqpoint{2.019414in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450569in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.456094in}{4.079967in}}{\pgfqpoint{2.461394in}{4.082162in}}{\pgfqpoint{2.465300in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.469207in}{4.089975in}}{\pgfqpoint{2.471402in}{4.095275in}}{\pgfqpoint{2.471402in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.471402in}{4.106325in}}{\pgfqpoint{2.469207in}{4.111625in}}{\pgfqpoint{2.465300in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.461394in}{4.119438in}}{\pgfqpoint{2.456094in}{4.121633in}}{\pgfqpoint{2.450569in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.445044in}{4.121633in}}{\pgfqpoint{2.439744in}{4.119438in}}{\pgfqpoint{2.435838in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.431931in}{4.111625in}}{\pgfqpoint{2.429736in}{4.106325in}}{\pgfqpoint{2.429736in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.429736in}{4.095275in}}{\pgfqpoint{2.431931in}{4.089975in}}{\pgfqpoint{2.435838in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.439744in}{4.082162in}}{\pgfqpoint{2.445044in}{4.079967in}}{\pgfqpoint{2.450569in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440043in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.445568in}{4.079967in}}{\pgfqpoint{2.450867in}{4.082162in}}{\pgfqpoint{2.454774in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.458681in}{4.089975in}}{\pgfqpoint{2.460876in}{4.095275in}}{\pgfqpoint{2.460876in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.460876in}{4.106325in}}{\pgfqpoint{2.458681in}{4.111625in}}{\pgfqpoint{2.454774in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.450867in}{4.119438in}}{\pgfqpoint{2.445568in}{4.121633in}}{\pgfqpoint{2.440043in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.434517in}{4.121633in}}{\pgfqpoint{2.429218in}{4.119438in}}{\pgfqpoint{2.425311in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.421404in}{4.111625in}}{\pgfqpoint{2.419209in}{4.106325in}}{\pgfqpoint{2.419209in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.419209in}{4.095275in}}{\pgfqpoint{2.421404in}{4.089975in}}{\pgfqpoint{2.425311in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.429218in}{4.082162in}}{\pgfqpoint{2.434517in}{4.079967in}}{\pgfqpoint{2.440043in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988910in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{1.994435in}{3.587167in}}{\pgfqpoint{1.999735in}{3.589362in}}{\pgfqpoint{2.003642in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.007548in}{3.597175in}}{\pgfqpoint{2.009743in}{3.602475in}}{\pgfqpoint{2.009743in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.009743in}{3.613525in}}{\pgfqpoint{2.007548in}{3.618825in}}{\pgfqpoint{2.003642in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.999735in}{3.626638in}}{\pgfqpoint{1.994435in}{3.628833in}}{\pgfqpoint{1.988910in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.983385in}{3.628833in}}{\pgfqpoint{1.978086in}{3.626638in}}{\pgfqpoint{1.974179in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.970272in}{3.618825in}}{\pgfqpoint{1.968077in}{3.613525in}}{\pgfqpoint{1.968077in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{1.968077in}{3.602475in}}{\pgfqpoint{1.970272in}{3.597175in}}{\pgfqpoint{1.974179in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{1.978086in}{3.589362in}}{\pgfqpoint{1.983385in}{3.587167in}}{\pgfqpoint{1.988910in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601331in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.606856in}{4.079967in}}{\pgfqpoint{2.612156in}{4.082162in}}{\pgfqpoint{2.616062in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.619969in}{4.089975in}}{\pgfqpoint{2.622164in}{4.095275in}}{\pgfqpoint{2.622164in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.622164in}{4.106325in}}{\pgfqpoint{2.619969in}{4.111625in}}{\pgfqpoint{2.616062in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.612156in}{4.119438in}}{\pgfqpoint{2.606856in}{4.121633in}}{\pgfqpoint{2.601331in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.595806in}{4.121633in}}{\pgfqpoint{2.590506in}{4.119438in}}{\pgfqpoint{2.586600in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.582693in}{4.111625in}}{\pgfqpoint{2.580498in}{4.106325in}}{\pgfqpoint{2.580498in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.580498in}{4.095275in}}{\pgfqpoint{2.582693in}{4.089975in}}{\pgfqpoint{2.586600in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.590506in}{4.082162in}}{\pgfqpoint{2.595806in}{4.079967in}}{\pgfqpoint{2.601331in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191739in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.197264in}{3.587167in}}{\pgfqpoint{2.202563in}{3.589362in}}{\pgfqpoint{2.206470in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.210377in}{3.597175in}}{\pgfqpoint{2.212572in}{3.602475in}}{\pgfqpoint{2.212572in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.212572in}{3.613525in}}{\pgfqpoint{2.210377in}{3.618825in}}{\pgfqpoint{2.206470in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.202563in}{3.626638in}}{\pgfqpoint{2.197264in}{3.628833in}}{\pgfqpoint{2.191739in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.186214in}{3.628833in}}{\pgfqpoint{2.180914in}{3.626638in}}{\pgfqpoint{2.177007in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.173101in}{3.618825in}}{\pgfqpoint{2.170906in}{3.613525in}}{\pgfqpoint{2.170906in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.170906in}{3.602475in}}{\pgfqpoint{2.173101in}{3.597175in}}{\pgfqpoint{2.177007in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.180914in}{3.589362in}}{\pgfqpoint{2.186214in}{3.587167in}}{\pgfqpoint{2.191739in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273075in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.278600in}{4.079967in}}{\pgfqpoint{2.283900in}{4.082162in}}{\pgfqpoint{2.287806in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.291713in}{4.089975in}}{\pgfqpoint{2.293908in}{4.095275in}}{\pgfqpoint{2.293908in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.293908in}{4.106325in}}{\pgfqpoint{2.291713in}{4.111625in}}{\pgfqpoint{2.287806in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.283900in}{4.119438in}}{\pgfqpoint{2.278600in}{4.121633in}}{\pgfqpoint{2.273075in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.267550in}{4.121633in}}{\pgfqpoint{2.262250in}{4.119438in}}{\pgfqpoint{2.258344in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.254437in}{4.111625in}}{\pgfqpoint{2.252242in}{4.106325in}}{\pgfqpoint{2.252242in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.252242in}{4.095275in}}{\pgfqpoint{2.254437in}{4.089975in}}{\pgfqpoint{2.258344in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.262250in}{4.082162in}}{\pgfqpoint{2.267550in}{4.079967in}}{\pgfqpoint{2.273075in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230696in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.236222in}{3.587167in}}{\pgfqpoint{2.241521in}{3.589362in}}{\pgfqpoint{2.245428in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.249335in}{3.597175in}}{\pgfqpoint{2.251530in}{3.602475in}}{\pgfqpoint{2.251530in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.251530in}{3.613525in}}{\pgfqpoint{2.249335in}{3.618825in}}{\pgfqpoint{2.245428in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.241521in}{3.626638in}}{\pgfqpoint{2.236222in}{3.628833in}}{\pgfqpoint{2.230696in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.225171in}{3.628833in}}{\pgfqpoint{2.219872in}{3.626638in}}{\pgfqpoint{2.215965in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.212058in}{3.618825in}}{\pgfqpoint{2.209863in}{3.613525in}}{\pgfqpoint{2.209863in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.209863in}{3.602475in}}{\pgfqpoint{2.212058in}{3.597175in}}{\pgfqpoint{2.215965in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.219872in}{3.589362in}}{\pgfqpoint{2.225171in}{3.587167in}}{\pgfqpoint{2.230696in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019593in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.025118in}{4.079967in}}{\pgfqpoint{2.030418in}{4.082162in}}{\pgfqpoint{2.034324in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.038231in}{4.089975in}}{\pgfqpoint{2.040426in}{4.095275in}}{\pgfqpoint{2.040426in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.040426in}{4.106325in}}{\pgfqpoint{2.038231in}{4.111625in}}{\pgfqpoint{2.034324in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.030418in}{4.119438in}}{\pgfqpoint{2.025118in}{4.121633in}}{\pgfqpoint{2.019593in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.014068in}{4.121633in}}{\pgfqpoint{2.008768in}{4.119438in}}{\pgfqpoint{2.004862in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.000955in}{4.111625in}}{\pgfqpoint{1.998760in}{4.106325in}}{\pgfqpoint{1.998760in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.998760in}{4.095275in}}{\pgfqpoint{2.000955in}{4.089975in}}{\pgfqpoint{2.004862in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.008768in}{4.082162in}}{\pgfqpoint{2.014068in}{4.079967in}}{\pgfqpoint{2.019593in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290276in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.295801in}{3.587167in}}{\pgfqpoint{2.301101in}{3.589362in}}{\pgfqpoint{2.305007in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.308914in}{3.597175in}}{\pgfqpoint{2.311109in}{3.602475in}}{\pgfqpoint{2.311109in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.311109in}{3.613525in}}{\pgfqpoint{2.308914in}{3.618825in}}{\pgfqpoint{2.305007in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.301101in}{3.626638in}}{\pgfqpoint{2.295801in}{3.628833in}}{\pgfqpoint{2.290276in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.284751in}{3.628833in}}{\pgfqpoint{2.279451in}{3.626638in}}{\pgfqpoint{2.275545in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.271638in}{3.618825in}}{\pgfqpoint{2.269443in}{3.613525in}}{\pgfqpoint{2.269443in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.269443in}{3.602475in}}{\pgfqpoint{2.271638in}{3.597175in}}{\pgfqpoint{2.275545in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.279451in}{3.589362in}}{\pgfqpoint{2.284751in}{3.587167in}}{\pgfqpoint{2.290276in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139624in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.145149in}{3.587167in}}{\pgfqpoint{2.150448in}{3.589362in}}{\pgfqpoint{2.154355in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.158262in}{3.597175in}}{\pgfqpoint{2.160457in}{3.602475in}}{\pgfqpoint{2.160457in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.160457in}{3.613525in}}{\pgfqpoint{2.158262in}{3.618825in}}{\pgfqpoint{2.154355in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.150448in}{3.626638in}}{\pgfqpoint{2.145149in}{3.628833in}}{\pgfqpoint{2.139624in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.134099in}{3.628833in}}{\pgfqpoint{2.128799in}{3.626638in}}{\pgfqpoint{2.124892in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.120986in}{3.618825in}}{\pgfqpoint{2.118790in}{3.613525in}}{\pgfqpoint{2.118790in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.118790in}{3.602475in}}{\pgfqpoint{2.120986in}{3.597175in}}{\pgfqpoint{2.124892in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.128799in}{3.589362in}}{\pgfqpoint{2.134099in}{3.587167in}}{\pgfqpoint{2.139624in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402316in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.407841in}{3.587167in}}{\pgfqpoint{2.413141in}{3.589362in}}{\pgfqpoint{2.417047in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.420954in}{3.597175in}}{\pgfqpoint{2.423149in}{3.602475in}}{\pgfqpoint{2.423149in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.423149in}{3.613525in}}{\pgfqpoint{2.420954in}{3.618825in}}{\pgfqpoint{2.417047in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.413141in}{3.626638in}}{\pgfqpoint{2.407841in}{3.628833in}}{\pgfqpoint{2.402316in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.396791in}{3.628833in}}{\pgfqpoint{2.391492in}{3.626638in}}{\pgfqpoint{2.387585in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.383678in}{3.618825in}}{\pgfqpoint{2.381483in}{3.613525in}}{\pgfqpoint{2.381483in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.381483in}{3.602475in}}{\pgfqpoint{2.383678in}{3.597175in}}{\pgfqpoint{2.387585in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.391492in}{3.589362in}}{\pgfqpoint{2.396791in}{3.587167in}}{\pgfqpoint{2.402316in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379757in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.385282in}{4.079967in}}{\pgfqpoint{2.390582in}{4.082162in}}{\pgfqpoint{2.394489in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.398396in}{4.089975in}}{\pgfqpoint{2.400591in}{4.095275in}}{\pgfqpoint{2.400591in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.400591in}{4.106325in}}{\pgfqpoint{2.398396in}{4.111625in}}{\pgfqpoint{2.394489in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.390582in}{4.119438in}}{\pgfqpoint{2.385282in}{4.121633in}}{\pgfqpoint{2.379757in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.374232in}{4.121633in}}{\pgfqpoint{2.368933in}{4.119438in}}{\pgfqpoint{2.365026in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.361119in}{4.111625in}}{\pgfqpoint{2.358924in}{4.106325in}}{\pgfqpoint{2.358924in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.358924in}{4.095275in}}{\pgfqpoint{2.361119in}{4.089975in}}{\pgfqpoint{2.365026in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.368933in}{4.082162in}}{\pgfqpoint{2.374232in}{4.079967in}}{\pgfqpoint{2.379757in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{4.079967in}}{\pgfqpoint{1.968158in}{4.082162in}}{\pgfqpoint{1.972065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{4.089975in}}{\pgfqpoint{1.978167in}{4.095275in}}{\pgfqpoint{1.978167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{4.106325in}}{\pgfqpoint{1.975972in}{4.111625in}}{\pgfqpoint{1.972065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{4.119438in}}{\pgfqpoint{1.962858in}{4.121633in}}{\pgfqpoint{1.957333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{4.121633in}}{\pgfqpoint{1.946509in}{4.119438in}}{\pgfqpoint{1.942602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{4.111625in}}{\pgfqpoint{1.936500in}{4.106325in}}{\pgfqpoint{1.936500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{4.095275in}}{\pgfqpoint{1.938695in}{4.089975in}}{\pgfqpoint{1.942602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{4.082162in}}{\pgfqpoint{1.951808in}{4.079967in}}{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127491in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.133016in}{3.587167in}}{\pgfqpoint{2.138316in}{3.589362in}}{\pgfqpoint{2.142223in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.146129in}{3.597175in}}{\pgfqpoint{2.148324in}{3.602475in}}{\pgfqpoint{2.148324in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.148324in}{3.613525in}}{\pgfqpoint{2.146129in}{3.618825in}}{\pgfqpoint{2.142223in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.138316in}{3.626638in}}{\pgfqpoint{2.133016in}{3.628833in}}{\pgfqpoint{2.127491in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.121966in}{3.628833in}}{\pgfqpoint{2.116667in}{3.626638in}}{\pgfqpoint{2.112760in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.108853in}{3.618825in}}{\pgfqpoint{2.106658in}{3.613525in}}{\pgfqpoint{2.106658in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.106658in}{3.602475in}}{\pgfqpoint{2.108853in}{3.597175in}}{\pgfqpoint{2.112760in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.116667in}{3.589362in}}{\pgfqpoint{2.121966in}{3.587167in}}{\pgfqpoint{2.127491in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545521in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.551046in}{3.587167in}}{\pgfqpoint{2.556346in}{3.589362in}}{\pgfqpoint{2.560252in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.564159in}{3.597175in}}{\pgfqpoint{2.566354in}{3.602475in}}{\pgfqpoint{2.566354in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.566354in}{3.613525in}}{\pgfqpoint{2.564159in}{3.618825in}}{\pgfqpoint{2.560252in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.556346in}{3.626638in}}{\pgfqpoint{2.551046in}{3.628833in}}{\pgfqpoint{2.545521in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.539996in}{3.628833in}}{\pgfqpoint{2.534696in}{3.626638in}}{\pgfqpoint{2.530790in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.526883in}{3.618825in}}{\pgfqpoint{2.524688in}{3.613525in}}{\pgfqpoint{2.524688in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.524688in}{3.602475in}}{\pgfqpoint{2.526883in}{3.597175in}}{\pgfqpoint{2.530790in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.534696in}{3.589362in}}{\pgfqpoint{2.539996in}{3.587167in}}{\pgfqpoint{2.545521in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{4.079967in}}{\pgfqpoint{1.968158in}{4.082162in}}{\pgfqpoint{1.972065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{4.089975in}}{\pgfqpoint{1.978167in}{4.095275in}}{\pgfqpoint{1.978167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{4.106325in}}{\pgfqpoint{1.975972in}{4.111625in}}{\pgfqpoint{1.972065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{4.119438in}}{\pgfqpoint{1.962858in}{4.121633in}}{\pgfqpoint{1.957333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{4.121633in}}{\pgfqpoint{1.946509in}{4.119438in}}{\pgfqpoint{1.942602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{4.111625in}}{\pgfqpoint{1.936500in}{4.106325in}}{\pgfqpoint{1.936500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{4.095275in}}{\pgfqpoint{1.938695in}{4.089975in}}{\pgfqpoint{1.942602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{4.082162in}}{\pgfqpoint{1.951808in}{4.079967in}}{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105474in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.110999in}{3.587167in}}{\pgfqpoint{2.116298in}{3.589362in}}{\pgfqpoint{2.120205in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.124112in}{3.597175in}}{\pgfqpoint{2.126307in}{3.602475in}}{\pgfqpoint{2.126307in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.126307in}{3.613525in}}{\pgfqpoint{2.124112in}{3.618825in}}{\pgfqpoint{2.120205in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.116298in}{3.626638in}}{\pgfqpoint{2.110999in}{3.628833in}}{\pgfqpoint{2.105474in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.099949in}{3.628833in}}{\pgfqpoint{2.094649in}{3.626638in}}{\pgfqpoint{2.090742in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.086835in}{3.618825in}}{\pgfqpoint{2.084640in}{3.613525in}}{\pgfqpoint{2.084640in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.084640in}{3.602475in}}{\pgfqpoint{2.086835in}{3.597175in}}{\pgfqpoint{2.090742in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.094649in}{3.589362in}}{\pgfqpoint{2.099949in}{3.587167in}}{\pgfqpoint{2.105474in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324786in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.330311in}{4.079967in}}{\pgfqpoint{2.335610in}{4.082162in}}{\pgfqpoint{2.339517in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.343424in}{4.089975in}}{\pgfqpoint{2.345619in}{4.095275in}}{\pgfqpoint{2.345619in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.345619in}{4.106325in}}{\pgfqpoint{2.343424in}{4.111625in}}{\pgfqpoint{2.339517in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.335610in}{4.119438in}}{\pgfqpoint{2.330311in}{4.121633in}}{\pgfqpoint{2.324786in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.319261in}{4.121633in}}{\pgfqpoint{2.313961in}{4.119438in}}{\pgfqpoint{2.310054in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.306148in}{4.111625in}}{\pgfqpoint{2.303952in}{4.106325in}}{\pgfqpoint{2.303952in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.303952in}{4.095275in}}{\pgfqpoint{2.306148in}{4.089975in}}{\pgfqpoint{2.310054in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.313961in}{4.082162in}}{\pgfqpoint{2.319261in}{4.079967in}}{\pgfqpoint{2.324786in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{4.079967in}}{\pgfqpoint{1.968158in}{4.082162in}}{\pgfqpoint{1.972065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{4.089975in}}{\pgfqpoint{1.978167in}{4.095275in}}{\pgfqpoint{1.978167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{4.106325in}}{\pgfqpoint{1.975972in}{4.111625in}}{\pgfqpoint{1.972065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{4.119438in}}{\pgfqpoint{1.962858in}{4.121633in}}{\pgfqpoint{1.957333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{4.121633in}}{\pgfqpoint{1.946509in}{4.119438in}}{\pgfqpoint{1.942602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{4.111625in}}{\pgfqpoint{1.936500in}{4.106325in}}{\pgfqpoint{1.936500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{4.095275in}}{\pgfqpoint{1.938695in}{4.089975in}}{\pgfqpoint{1.942602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{4.082162in}}{\pgfqpoint{1.951808in}{4.079967in}}{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159777in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.165302in}{3.587167in}}{\pgfqpoint{2.170601in}{3.589362in}}{\pgfqpoint{2.174508in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.178415in}{3.597175in}}{\pgfqpoint{2.180610in}{3.602475in}}{\pgfqpoint{2.180610in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.180610in}{3.613525in}}{\pgfqpoint{2.178415in}{3.618825in}}{\pgfqpoint{2.174508in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.170601in}{3.626638in}}{\pgfqpoint{2.165302in}{3.628833in}}{\pgfqpoint{2.159777in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.154252in}{3.628833in}}{\pgfqpoint{2.148952in}{3.626638in}}{\pgfqpoint{2.145045in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.141138in}{3.618825in}}{\pgfqpoint{2.138943in}{3.613525in}}{\pgfqpoint{2.138943in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.138943in}{3.602475in}}{\pgfqpoint{2.141138in}{3.597175in}}{\pgfqpoint{2.145045in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.148952in}{3.589362in}}{\pgfqpoint{2.154252in}{3.587167in}}{\pgfqpoint{2.159777in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163544in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.169069in}{3.587167in}}{\pgfqpoint{2.174369in}{3.589362in}}{\pgfqpoint{2.178275in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.182182in}{3.597175in}}{\pgfqpoint{2.184377in}{3.602475in}}{\pgfqpoint{2.184377in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.184377in}{3.613525in}}{\pgfqpoint{2.182182in}{3.618825in}}{\pgfqpoint{2.178275in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.174369in}{3.626638in}}{\pgfqpoint{2.169069in}{3.628833in}}{\pgfqpoint{2.163544in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.158019in}{3.628833in}}{\pgfqpoint{2.152720in}{3.626638in}}{\pgfqpoint{2.148813in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.144906in}{3.618825in}}{\pgfqpoint{2.142711in}{3.613525in}}{\pgfqpoint{2.142711in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.142711in}{3.602475in}}{\pgfqpoint{2.144906in}{3.597175in}}{\pgfqpoint{2.148813in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.152720in}{3.589362in}}{\pgfqpoint{2.158019in}{3.587167in}}{\pgfqpoint{2.163544in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052264in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.057789in}{3.587167in}}{\pgfqpoint{2.063088in}{3.589362in}}{\pgfqpoint{2.066995in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.070902in}{3.597175in}}{\pgfqpoint{2.073097in}{3.602475in}}{\pgfqpoint{2.073097in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.073097in}{3.613525in}}{\pgfqpoint{2.070902in}{3.618825in}}{\pgfqpoint{2.066995in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.063088in}{3.626638in}}{\pgfqpoint{2.057789in}{3.628833in}}{\pgfqpoint{2.052264in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.046739in}{3.628833in}}{\pgfqpoint{2.041439in}{3.626638in}}{\pgfqpoint{2.037532in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.033626in}{3.618825in}}{\pgfqpoint{2.031431in}{3.613525in}}{\pgfqpoint{2.031431in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.031431in}{3.602475in}}{\pgfqpoint{2.033626in}{3.597175in}}{\pgfqpoint{2.037532in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.041439in}{3.589362in}}{\pgfqpoint{2.046739in}{3.587167in}}{\pgfqpoint{2.052264in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224712in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.230237in}{4.079967in}}{\pgfqpoint{2.235537in}{4.082162in}}{\pgfqpoint{2.239443in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.243350in}{4.089975in}}{\pgfqpoint{2.245545in}{4.095275in}}{\pgfqpoint{2.245545in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.245545in}{4.106325in}}{\pgfqpoint{2.243350in}{4.111625in}}{\pgfqpoint{2.239443in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.235537in}{4.119438in}}{\pgfqpoint{2.230237in}{4.121633in}}{\pgfqpoint{2.224712in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.219187in}{4.121633in}}{\pgfqpoint{2.213887in}{4.119438in}}{\pgfqpoint{2.209981in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.206074in}{4.111625in}}{\pgfqpoint{2.203879in}{4.106325in}}{\pgfqpoint{2.203879in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.203879in}{4.095275in}}{\pgfqpoint{2.206074in}{4.089975in}}{\pgfqpoint{2.209981in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.213887in}{4.082162in}}{\pgfqpoint{2.219187in}{4.079967in}}{\pgfqpoint{2.224712in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{3.587167in}}{\pgfqpoint{2.629491in}{3.589362in}}{\pgfqpoint{2.633398in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{3.597175in}}{\pgfqpoint{2.639500in}{3.602475in}}{\pgfqpoint{2.639500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{3.613525in}}{\pgfqpoint{2.637305in}{3.618825in}}{\pgfqpoint{2.633398in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{3.626638in}}{\pgfqpoint{2.624192in}{3.628833in}}{\pgfqpoint{2.618667in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{3.628833in}}{\pgfqpoint{2.607842in}{3.626638in}}{\pgfqpoint{2.603935in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{3.618825in}}{\pgfqpoint{2.597833in}{3.613525in}}{\pgfqpoint{2.597833in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{3.602475in}}{\pgfqpoint{2.600028in}{3.597175in}}{\pgfqpoint{2.603935in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{3.589362in}}{\pgfqpoint{2.613142in}{3.587167in}}{\pgfqpoint{2.618667in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597892in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.603417in}{4.079967in}}{\pgfqpoint{2.608717in}{4.082162in}}{\pgfqpoint{2.612624in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.616530in}{4.089975in}}{\pgfqpoint{2.618726in}{4.095275in}}{\pgfqpoint{2.618726in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.618726in}{4.106325in}}{\pgfqpoint{2.616530in}{4.111625in}}{\pgfqpoint{2.612624in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.608717in}{4.119438in}}{\pgfqpoint{2.603417in}{4.121633in}}{\pgfqpoint{2.597892in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.592367in}{4.121633in}}{\pgfqpoint{2.587068in}{4.119438in}}{\pgfqpoint{2.583161in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.579254in}{4.111625in}}{\pgfqpoint{2.577059in}{4.106325in}}{\pgfqpoint{2.577059in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.577059in}{4.095275in}}{\pgfqpoint{2.579254in}{4.089975in}}{\pgfqpoint{2.583161in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.587068in}{4.082162in}}{\pgfqpoint{2.592367in}{4.079967in}}{\pgfqpoint{2.597892in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418766in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.424291in}{4.079967in}}{\pgfqpoint{2.429591in}{4.082162in}}{\pgfqpoint{2.433497in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.437404in}{4.089975in}}{\pgfqpoint{2.439599in}{4.095275in}}{\pgfqpoint{2.439599in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.439599in}{4.106325in}}{\pgfqpoint{2.437404in}{4.111625in}}{\pgfqpoint{2.433497in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.429591in}{4.119438in}}{\pgfqpoint{2.424291in}{4.121633in}}{\pgfqpoint{2.418766in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.413241in}{4.121633in}}{\pgfqpoint{2.407941in}{4.119438in}}{\pgfqpoint{2.404035in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.400128in}{4.111625in}}{\pgfqpoint{2.397933in}{4.106325in}}{\pgfqpoint{2.397933in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.397933in}{4.095275in}}{\pgfqpoint{2.400128in}{4.089975in}}{\pgfqpoint{2.404035in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.407941in}{4.082162in}}{\pgfqpoint{2.413241in}{4.079967in}}{\pgfqpoint{2.418766in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207975in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.213501in}{3.587167in}}{\pgfqpoint{2.218800in}{3.589362in}}{\pgfqpoint{2.222707in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.226614in}{3.597175in}}{\pgfqpoint{2.228809in}{3.602475in}}{\pgfqpoint{2.228809in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.228809in}{3.613525in}}{\pgfqpoint{2.226614in}{3.618825in}}{\pgfqpoint{2.222707in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.218800in}{3.626638in}}{\pgfqpoint{2.213501in}{3.628833in}}{\pgfqpoint{2.207975in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.202450in}{3.628833in}}{\pgfqpoint{2.197151in}{3.626638in}}{\pgfqpoint{2.193244in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.189337in}{3.618825in}}{\pgfqpoint{2.187142in}{3.613525in}}{\pgfqpoint{2.187142in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.187142in}{3.602475in}}{\pgfqpoint{2.189337in}{3.597175in}}{\pgfqpoint{2.193244in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.197151in}{3.589362in}}{\pgfqpoint{2.202450in}{3.587167in}}{\pgfqpoint{2.207975in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112780in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.118305in}{3.587167in}}{\pgfqpoint{2.123604in}{3.589362in}}{\pgfqpoint{2.127511in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.131418in}{3.597175in}}{\pgfqpoint{2.133613in}{3.602475in}}{\pgfqpoint{2.133613in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.133613in}{3.613525in}}{\pgfqpoint{2.131418in}{3.618825in}}{\pgfqpoint{2.127511in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.123604in}{3.626638in}}{\pgfqpoint{2.118305in}{3.628833in}}{\pgfqpoint{2.112780in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.107255in}{3.628833in}}{\pgfqpoint{2.101955in}{3.626638in}}{\pgfqpoint{2.098048in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.094141in}{3.618825in}}{\pgfqpoint{2.091946in}{3.613525in}}{\pgfqpoint{2.091946in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.091946in}{3.602475in}}{\pgfqpoint{2.094141in}{3.597175in}}{\pgfqpoint{2.098048in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.101955in}{3.589362in}}{\pgfqpoint{2.107255in}{3.587167in}}{\pgfqpoint{2.112780in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094190in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.099715in}{4.079967in}}{\pgfqpoint{2.105014in}{4.082162in}}{\pgfqpoint{2.108921in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.112828in}{4.089975in}}{\pgfqpoint{2.115023in}{4.095275in}}{\pgfqpoint{2.115023in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.115023in}{4.106325in}}{\pgfqpoint{2.112828in}{4.111625in}}{\pgfqpoint{2.108921in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.105014in}{4.119438in}}{\pgfqpoint{2.099715in}{4.121633in}}{\pgfqpoint{2.094190in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.088665in}{4.121633in}}{\pgfqpoint{2.083365in}{4.119438in}}{\pgfqpoint{2.079458in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.075551in}{4.111625in}}{\pgfqpoint{2.073356in}{4.106325in}}{\pgfqpoint{2.073356in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.073356in}{4.095275in}}{\pgfqpoint{2.075551in}{4.089975in}}{\pgfqpoint{2.079458in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.083365in}{4.082162in}}{\pgfqpoint{2.088665in}{4.079967in}}{\pgfqpoint{2.094190in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583362in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.588887in}{3.587167in}}{\pgfqpoint{2.594187in}{3.589362in}}{\pgfqpoint{2.598094in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.602001in}{3.597175in}}{\pgfqpoint{2.604196in}{3.602475in}}{\pgfqpoint{2.604196in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.604196in}{3.613525in}}{\pgfqpoint{2.602001in}{3.618825in}}{\pgfqpoint{2.598094in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.594187in}{3.626638in}}{\pgfqpoint{2.588887in}{3.628833in}}{\pgfqpoint{2.583362in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.577837in}{3.628833in}}{\pgfqpoint{2.572538in}{3.626638in}}{\pgfqpoint{2.568631in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.564724in}{3.618825in}}{\pgfqpoint{2.562529in}{3.613525in}}{\pgfqpoint{2.562529in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.562529in}{3.602475in}}{\pgfqpoint{2.564724in}{3.597175in}}{\pgfqpoint{2.568631in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.572538in}{3.589362in}}{\pgfqpoint{2.577837in}{3.587167in}}{\pgfqpoint{2.583362in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272650in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.278175in}{4.079967in}}{\pgfqpoint{2.283475in}{4.082162in}}{\pgfqpoint{2.287381in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.291288in}{4.089975in}}{\pgfqpoint{2.293483in}{4.095275in}}{\pgfqpoint{2.293483in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.293483in}{4.106325in}}{\pgfqpoint{2.291288in}{4.111625in}}{\pgfqpoint{2.287381in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.283475in}{4.119438in}}{\pgfqpoint{2.278175in}{4.121633in}}{\pgfqpoint{2.272650in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.267125in}{4.121633in}}{\pgfqpoint{2.261825in}{4.119438in}}{\pgfqpoint{2.257919in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.254012in}{4.111625in}}{\pgfqpoint{2.251817in}{4.106325in}}{\pgfqpoint{2.251817in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.251817in}{4.095275in}}{\pgfqpoint{2.254012in}{4.089975in}}{\pgfqpoint{2.257919in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.261825in}{4.082162in}}{\pgfqpoint{2.267125in}{4.079967in}}{\pgfqpoint{2.272650in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273128in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.278653in}{3.587167in}}{\pgfqpoint{2.283953in}{3.589362in}}{\pgfqpoint{2.287860in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.291767in}{3.597175in}}{\pgfqpoint{2.293962in}{3.602475in}}{\pgfqpoint{2.293962in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.293962in}{3.613525in}}{\pgfqpoint{2.291767in}{3.618825in}}{\pgfqpoint{2.287860in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.283953in}{3.626638in}}{\pgfqpoint{2.278653in}{3.628833in}}{\pgfqpoint{2.273128in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.267603in}{3.628833in}}{\pgfqpoint{2.262304in}{3.626638in}}{\pgfqpoint{2.258397in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.254490in}{3.618825in}}{\pgfqpoint{2.252295in}{3.613525in}}{\pgfqpoint{2.252295in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.252295in}{3.602475in}}{\pgfqpoint{2.254490in}{3.597175in}}{\pgfqpoint{2.258397in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.262304in}{3.589362in}}{\pgfqpoint{2.267603in}{3.587167in}}{\pgfqpoint{2.273128in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442802in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.448327in}{4.079967in}}{\pgfqpoint{2.453627in}{4.082162in}}{\pgfqpoint{2.457534in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.461440in}{4.089975in}}{\pgfqpoint{2.463635in}{4.095275in}}{\pgfqpoint{2.463635in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.463635in}{4.106325in}}{\pgfqpoint{2.461440in}{4.111625in}}{\pgfqpoint{2.457534in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.453627in}{4.119438in}}{\pgfqpoint{2.448327in}{4.121633in}}{\pgfqpoint{2.442802in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.437277in}{4.121633in}}{\pgfqpoint{2.431978in}{4.119438in}}{\pgfqpoint{2.428071in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.424164in}{4.111625in}}{\pgfqpoint{2.421969in}{4.106325in}}{\pgfqpoint{2.421969in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.421969in}{4.095275in}}{\pgfqpoint{2.424164in}{4.089975in}}{\pgfqpoint{2.428071in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.431978in}{4.082162in}}{\pgfqpoint{2.437277in}{4.079967in}}{\pgfqpoint{2.442802in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175055in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.180580in}{4.079967in}}{\pgfqpoint{2.185879in}{4.082162in}}{\pgfqpoint{2.189786in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.193693in}{4.089975in}}{\pgfqpoint{2.195888in}{4.095275in}}{\pgfqpoint{2.195888in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.195888in}{4.106325in}}{\pgfqpoint{2.193693in}{4.111625in}}{\pgfqpoint{2.189786in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.185879in}{4.119438in}}{\pgfqpoint{2.180580in}{4.121633in}}{\pgfqpoint{2.175055in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.169530in}{4.121633in}}{\pgfqpoint{2.164230in}{4.119438in}}{\pgfqpoint{2.160323in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.156416in}{4.111625in}}{\pgfqpoint{2.154221in}{4.106325in}}{\pgfqpoint{2.154221in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.154221in}{4.095275in}}{\pgfqpoint{2.156416in}{4.089975in}}{\pgfqpoint{2.160323in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.164230in}{4.082162in}}{\pgfqpoint{2.169530in}{4.079967in}}{\pgfqpoint{2.175055in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170479in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.176004in}{4.079967in}}{\pgfqpoint{2.181304in}{4.082162in}}{\pgfqpoint{2.185210in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.189117in}{4.089975in}}{\pgfqpoint{2.191312in}{4.095275in}}{\pgfqpoint{2.191312in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.191312in}{4.106325in}}{\pgfqpoint{2.189117in}{4.111625in}}{\pgfqpoint{2.185210in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.181304in}{4.119438in}}{\pgfqpoint{2.176004in}{4.121633in}}{\pgfqpoint{2.170479in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.164954in}{4.121633in}}{\pgfqpoint{2.159654in}{4.119438in}}{\pgfqpoint{2.155748in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.151841in}{4.111625in}}{\pgfqpoint{2.149646in}{4.106325in}}{\pgfqpoint{2.149646in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.149646in}{4.095275in}}{\pgfqpoint{2.151841in}{4.089975in}}{\pgfqpoint{2.155748in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.159654in}{4.082162in}}{\pgfqpoint{2.164954in}{4.079967in}}{\pgfqpoint{2.170479in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291570in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.297095in}{4.079967in}}{\pgfqpoint{2.302395in}{4.082162in}}{\pgfqpoint{2.306302in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.310208in}{4.089975in}}{\pgfqpoint{2.312404in}{4.095275in}}{\pgfqpoint{2.312404in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.312404in}{4.106325in}}{\pgfqpoint{2.310208in}{4.111625in}}{\pgfqpoint{2.306302in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.302395in}{4.119438in}}{\pgfqpoint{2.297095in}{4.121633in}}{\pgfqpoint{2.291570in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.286045in}{4.121633in}}{\pgfqpoint{2.280746in}{4.119438in}}{\pgfqpoint{2.276839in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.272932in}{4.111625in}}{\pgfqpoint{2.270737in}{4.106325in}}{\pgfqpoint{2.270737in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.270737in}{4.095275in}}{\pgfqpoint{2.272932in}{4.089975in}}{\pgfqpoint{2.276839in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.280746in}{4.082162in}}{\pgfqpoint{2.286045in}{4.079967in}}{\pgfqpoint{2.291570in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{3.587167in}}{\pgfqpoint{2.629491in}{3.589362in}}{\pgfqpoint{2.633398in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{3.597175in}}{\pgfqpoint{2.639500in}{3.602475in}}{\pgfqpoint{2.639500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{3.613525in}}{\pgfqpoint{2.637305in}{3.618825in}}{\pgfqpoint{2.633398in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{3.626638in}}{\pgfqpoint{2.624192in}{3.628833in}}{\pgfqpoint{2.618667in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{3.628833in}}{\pgfqpoint{2.607842in}{3.626638in}}{\pgfqpoint{2.603935in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{3.618825in}}{\pgfqpoint{2.597833in}{3.613525in}}{\pgfqpoint{2.597833in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{3.602475in}}{\pgfqpoint{2.600028in}{3.597175in}}{\pgfqpoint{2.603935in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{3.589362in}}{\pgfqpoint{2.613142in}{3.587167in}}{\pgfqpoint{2.618667in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114170in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.119695in}{4.079967in}}{\pgfqpoint{2.124995in}{4.082162in}}{\pgfqpoint{2.128902in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.132808in}{4.089975in}}{\pgfqpoint{2.135004in}{4.095275in}}{\pgfqpoint{2.135004in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.135004in}{4.106325in}}{\pgfqpoint{2.132808in}{4.111625in}}{\pgfqpoint{2.128902in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.124995in}{4.119438in}}{\pgfqpoint{2.119695in}{4.121633in}}{\pgfqpoint{2.114170in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.108645in}{4.121633in}}{\pgfqpoint{2.103346in}{4.119438in}}{\pgfqpoint{2.099439in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.095532in}{4.111625in}}{\pgfqpoint{2.093337in}{4.106325in}}{\pgfqpoint{2.093337in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.093337in}{4.095275in}}{\pgfqpoint{2.095532in}{4.089975in}}{\pgfqpoint{2.099439in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.103346in}{4.082162in}}{\pgfqpoint{2.108645in}{4.079967in}}{\pgfqpoint{2.114170in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175350in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.180875in}{4.079967in}}{\pgfqpoint{2.186174in}{4.082162in}}{\pgfqpoint{2.190081in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.193988in}{4.089975in}}{\pgfqpoint{2.196183in}{4.095275in}}{\pgfqpoint{2.196183in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.196183in}{4.106325in}}{\pgfqpoint{2.193988in}{4.111625in}}{\pgfqpoint{2.190081in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.186174in}{4.119438in}}{\pgfqpoint{2.180875in}{4.121633in}}{\pgfqpoint{2.175350in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.169825in}{4.121633in}}{\pgfqpoint{2.164525in}{4.119438in}}{\pgfqpoint{2.160618in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.156711in}{4.111625in}}{\pgfqpoint{2.154516in}{4.106325in}}{\pgfqpoint{2.154516in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.154516in}{4.095275in}}{\pgfqpoint{2.156711in}{4.089975in}}{\pgfqpoint{2.160618in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.164525in}{4.082162in}}{\pgfqpoint{2.169825in}{4.079967in}}{\pgfqpoint{2.175350in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136700in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.142225in}{4.079967in}}{\pgfqpoint{2.147524in}{4.082162in}}{\pgfqpoint{2.151431in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.155338in}{4.089975in}}{\pgfqpoint{2.157533in}{4.095275in}}{\pgfqpoint{2.157533in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.157533in}{4.106325in}}{\pgfqpoint{2.155338in}{4.111625in}}{\pgfqpoint{2.151431in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.147524in}{4.119438in}}{\pgfqpoint{2.142225in}{4.121633in}}{\pgfqpoint{2.136700in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.131175in}{4.121633in}}{\pgfqpoint{2.125875in}{4.119438in}}{\pgfqpoint{2.121968in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.118061in}{4.111625in}}{\pgfqpoint{2.115866in}{4.106325in}}{\pgfqpoint{2.115866in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.115866in}{4.095275in}}{\pgfqpoint{2.118061in}{4.089975in}}{\pgfqpoint{2.121968in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.125875in}{4.082162in}}{\pgfqpoint{2.131175in}{4.079967in}}{\pgfqpoint{2.136700in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275047in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.280572in}{4.079967in}}{\pgfqpoint{2.285872in}{4.082162in}}{\pgfqpoint{2.289779in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.293686in}{4.089975in}}{\pgfqpoint{2.295881in}{4.095275in}}{\pgfqpoint{2.295881in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.295881in}{4.106325in}}{\pgfqpoint{2.293686in}{4.111625in}}{\pgfqpoint{2.289779in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.285872in}{4.119438in}}{\pgfqpoint{2.280572in}{4.121633in}}{\pgfqpoint{2.275047in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.269522in}{4.121633in}}{\pgfqpoint{2.264223in}{4.119438in}}{\pgfqpoint{2.260316in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.256409in}{4.111625in}}{\pgfqpoint{2.254214in}{4.106325in}}{\pgfqpoint{2.254214in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.254214in}{4.095275in}}{\pgfqpoint{2.256409in}{4.089975in}}{\pgfqpoint{2.260316in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.264223in}{4.082162in}}{\pgfqpoint{2.269522in}{4.079967in}}{\pgfqpoint{2.275047in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303207in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.308732in}{4.079967in}}{\pgfqpoint{2.314032in}{4.082162in}}{\pgfqpoint{2.317939in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.321845in}{4.089975in}}{\pgfqpoint{2.324041in}{4.095275in}}{\pgfqpoint{2.324041in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.324041in}{4.106325in}}{\pgfqpoint{2.321845in}{4.111625in}}{\pgfqpoint{2.317939in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.314032in}{4.119438in}}{\pgfqpoint{2.308732in}{4.121633in}}{\pgfqpoint{2.303207in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.297682in}{4.121633in}}{\pgfqpoint{2.292383in}{4.119438in}}{\pgfqpoint{2.288476in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.284569in}{4.111625in}}{\pgfqpoint{2.282374in}{4.106325in}}{\pgfqpoint{2.282374in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.282374in}{4.095275in}}{\pgfqpoint{2.284569in}{4.089975in}}{\pgfqpoint{2.288476in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.292383in}{4.082162in}}{\pgfqpoint{2.297682in}{4.079967in}}{\pgfqpoint{2.303207in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532902in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.538427in}{3.587167in}}{\pgfqpoint{2.543727in}{3.589362in}}{\pgfqpoint{2.547634in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.551540in}{3.597175in}}{\pgfqpoint{2.553736in}{3.602475in}}{\pgfqpoint{2.553736in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.553736in}{3.613525in}}{\pgfqpoint{2.551540in}{3.618825in}}{\pgfqpoint{2.547634in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.543727in}{3.626638in}}{\pgfqpoint{2.538427in}{3.628833in}}{\pgfqpoint{2.532902in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.527377in}{3.628833in}}{\pgfqpoint{2.522078in}{3.626638in}}{\pgfqpoint{2.518171in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.514264in}{3.618825in}}{\pgfqpoint{2.512069in}{3.613525in}}{\pgfqpoint{2.512069in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.512069in}{3.602475in}}{\pgfqpoint{2.514264in}{3.597175in}}{\pgfqpoint{2.518171in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.522078in}{3.589362in}}{\pgfqpoint{2.527377in}{3.587167in}}{\pgfqpoint{2.532902in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400463in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.405988in}{4.079967in}}{\pgfqpoint{2.411288in}{4.082162in}}{\pgfqpoint{2.415194in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.419101in}{4.089975in}}{\pgfqpoint{2.421296in}{4.095275in}}{\pgfqpoint{2.421296in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.421296in}{4.106325in}}{\pgfqpoint{2.419101in}{4.111625in}}{\pgfqpoint{2.415194in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.411288in}{4.119438in}}{\pgfqpoint{2.405988in}{4.121633in}}{\pgfqpoint{2.400463in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.394938in}{4.121633in}}{\pgfqpoint{2.389639in}{4.119438in}}{\pgfqpoint{2.385732in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.381825in}{4.111625in}}{\pgfqpoint{2.379630in}{4.106325in}}{\pgfqpoint{2.379630in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.379630in}{4.095275in}}{\pgfqpoint{2.381825in}{4.089975in}}{\pgfqpoint{2.385732in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.389639in}{4.082162in}}{\pgfqpoint{2.394938in}{4.079967in}}{\pgfqpoint{2.400463in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{4.079967in}}{\pgfqpoint{1.968158in}{4.082162in}}{\pgfqpoint{1.972065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{4.089975in}}{\pgfqpoint{1.978167in}{4.095275in}}{\pgfqpoint{1.978167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{4.106325in}}{\pgfqpoint{1.975972in}{4.111625in}}{\pgfqpoint{1.972065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{4.119438in}}{\pgfqpoint{1.962858in}{4.121633in}}{\pgfqpoint{1.957333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{4.121633in}}{\pgfqpoint{1.946509in}{4.119438in}}{\pgfqpoint{1.942602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{4.111625in}}{\pgfqpoint{1.936500in}{4.106325in}}{\pgfqpoint{1.936500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{4.095275in}}{\pgfqpoint{1.938695in}{4.089975in}}{\pgfqpoint{1.942602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{4.082162in}}{\pgfqpoint{1.951808in}{4.079967in}}{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247732in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.253258in}{4.079967in}}{\pgfqpoint{2.258557in}{4.082162in}}{\pgfqpoint{2.262464in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.266371in}{4.089975in}}{\pgfqpoint{2.268566in}{4.095275in}}{\pgfqpoint{2.268566in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.268566in}{4.106325in}}{\pgfqpoint{2.266371in}{4.111625in}}{\pgfqpoint{2.262464in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.258557in}{4.119438in}}{\pgfqpoint{2.253258in}{4.121633in}}{\pgfqpoint{2.247732in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.242207in}{4.121633in}}{\pgfqpoint{2.236908in}{4.119438in}}{\pgfqpoint{2.233001in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.229094in}{4.111625in}}{\pgfqpoint{2.226899in}{4.106325in}}{\pgfqpoint{2.226899in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.226899in}{4.095275in}}{\pgfqpoint{2.229094in}{4.089975in}}{\pgfqpoint{2.233001in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.236908in}{4.082162in}}{\pgfqpoint{2.242207in}{4.079967in}}{\pgfqpoint{2.247732in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985041in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.990567in}{4.079967in}}{\pgfqpoint{1.995866in}{4.082162in}}{\pgfqpoint{1.999773in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.003680in}{4.089975in}}{\pgfqpoint{2.005875in}{4.095275in}}{\pgfqpoint{2.005875in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.005875in}{4.106325in}}{\pgfqpoint{2.003680in}{4.111625in}}{\pgfqpoint{1.999773in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.995866in}{4.119438in}}{\pgfqpoint{1.990567in}{4.121633in}}{\pgfqpoint{1.985041in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.979516in}{4.121633in}}{\pgfqpoint{1.974217in}{4.119438in}}{\pgfqpoint{1.970310in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.966403in}{4.111625in}}{\pgfqpoint{1.964208in}{4.106325in}}{\pgfqpoint{1.964208in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.964208in}{4.095275in}}{\pgfqpoint{1.966403in}{4.089975in}}{\pgfqpoint{1.970310in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.974217in}{4.082162in}}{\pgfqpoint{1.979516in}{4.079967in}}{\pgfqpoint{1.985041in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070474in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.075999in}{4.079967in}}{\pgfqpoint{2.081299in}{4.082162in}}{\pgfqpoint{2.085205in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.089112in}{4.089975in}}{\pgfqpoint{2.091307in}{4.095275in}}{\pgfqpoint{2.091307in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.091307in}{4.106325in}}{\pgfqpoint{2.089112in}{4.111625in}}{\pgfqpoint{2.085205in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.081299in}{4.119438in}}{\pgfqpoint{2.075999in}{4.121633in}}{\pgfqpoint{2.070474in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.064949in}{4.121633in}}{\pgfqpoint{2.059650in}{4.119438in}}{\pgfqpoint{2.055743in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.051836in}{4.111625in}}{\pgfqpoint{2.049641in}{4.106325in}}{\pgfqpoint{2.049641in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.049641in}{4.095275in}}{\pgfqpoint{2.051836in}{4.089975in}}{\pgfqpoint{2.055743in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.059650in}{4.082162in}}{\pgfqpoint{2.064949in}{4.079967in}}{\pgfqpoint{2.070474in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379033in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.384559in}{4.079967in}}{\pgfqpoint{2.389858in}{4.082162in}}{\pgfqpoint{2.393765in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.397672in}{4.089975in}}{\pgfqpoint{2.399867in}{4.095275in}}{\pgfqpoint{2.399867in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.399867in}{4.106325in}}{\pgfqpoint{2.397672in}{4.111625in}}{\pgfqpoint{2.393765in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.389858in}{4.119438in}}{\pgfqpoint{2.384559in}{4.121633in}}{\pgfqpoint{2.379033in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.373508in}{4.121633in}}{\pgfqpoint{2.368209in}{4.119438in}}{\pgfqpoint{2.364302in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.360395in}{4.111625in}}{\pgfqpoint{2.358200in}{4.106325in}}{\pgfqpoint{2.358200in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.358200in}{4.095275in}}{\pgfqpoint{2.360395in}{4.089975in}}{\pgfqpoint{2.364302in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.368209in}{4.082162in}}{\pgfqpoint{2.373508in}{4.079967in}}{\pgfqpoint{2.379033in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355358in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.360884in}{4.079967in}}{\pgfqpoint{2.366183in}{4.082162in}}{\pgfqpoint{2.370090in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.373997in}{4.089975in}}{\pgfqpoint{2.376192in}{4.095275in}}{\pgfqpoint{2.376192in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.376192in}{4.106325in}}{\pgfqpoint{2.373997in}{4.111625in}}{\pgfqpoint{2.370090in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.366183in}{4.119438in}}{\pgfqpoint{2.360884in}{4.121633in}}{\pgfqpoint{2.355358in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.349833in}{4.121633in}}{\pgfqpoint{2.344534in}{4.119438in}}{\pgfqpoint{2.340627in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.336720in}{4.111625in}}{\pgfqpoint{2.334525in}{4.106325in}}{\pgfqpoint{2.334525in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.334525in}{4.095275in}}{\pgfqpoint{2.336720in}{4.089975in}}{\pgfqpoint{2.340627in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.344534in}{4.082162in}}{\pgfqpoint{2.349833in}{4.079967in}}{\pgfqpoint{2.355358in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179725in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.185250in}{4.079967in}}{\pgfqpoint{2.190550in}{4.082162in}}{\pgfqpoint{2.194457in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.198364in}{4.089975in}}{\pgfqpoint{2.200559in}{4.095275in}}{\pgfqpoint{2.200559in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.200559in}{4.106325in}}{\pgfqpoint{2.198364in}{4.111625in}}{\pgfqpoint{2.194457in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.190550in}{4.119438in}}{\pgfqpoint{2.185250in}{4.121633in}}{\pgfqpoint{2.179725in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.174200in}{4.121633in}}{\pgfqpoint{2.168901in}{4.119438in}}{\pgfqpoint{2.164994in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.161087in}{4.111625in}}{\pgfqpoint{2.158892in}{4.106325in}}{\pgfqpoint{2.158892in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.158892in}{4.095275in}}{\pgfqpoint{2.161087in}{4.089975in}}{\pgfqpoint{2.164994in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.168901in}{4.082162in}}{\pgfqpoint{2.174200in}{4.079967in}}{\pgfqpoint{2.179725in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418250in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.423775in}{4.079967in}}{\pgfqpoint{2.429075in}{4.082162in}}{\pgfqpoint{2.432981in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.436888in}{4.089975in}}{\pgfqpoint{2.439083in}{4.095275in}}{\pgfqpoint{2.439083in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.439083in}{4.106325in}}{\pgfqpoint{2.436888in}{4.111625in}}{\pgfqpoint{2.432981in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.429075in}{4.119438in}}{\pgfqpoint{2.423775in}{4.121633in}}{\pgfqpoint{2.418250in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.412725in}{4.121633in}}{\pgfqpoint{2.407426in}{4.119438in}}{\pgfqpoint{2.403519in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.399612in}{4.111625in}}{\pgfqpoint{2.397417in}{4.106325in}}{\pgfqpoint{2.397417in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.397417in}{4.095275in}}{\pgfqpoint{2.399612in}{4.089975in}}{\pgfqpoint{2.403519in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.407426in}{4.082162in}}{\pgfqpoint{2.412725in}{4.079967in}}{\pgfqpoint{2.418250in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{4.079967in}}{\pgfqpoint{1.968158in}{4.082162in}}{\pgfqpoint{1.972065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{4.089975in}}{\pgfqpoint{1.978167in}{4.095275in}}{\pgfqpoint{1.978167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{4.106325in}}{\pgfqpoint{1.975972in}{4.111625in}}{\pgfqpoint{1.972065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{4.119438in}}{\pgfqpoint{1.962858in}{4.121633in}}{\pgfqpoint{1.957333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{4.121633in}}{\pgfqpoint{1.946509in}{4.119438in}}{\pgfqpoint{1.942602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{4.111625in}}{\pgfqpoint{1.936500in}{4.106325in}}{\pgfqpoint{1.936500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{4.095275in}}{\pgfqpoint{1.938695in}{4.089975in}}{\pgfqpoint{1.942602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{4.082162in}}{\pgfqpoint{1.951808in}{4.079967in}}{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047393in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.052918in}{4.079967in}}{\pgfqpoint{2.058218in}{4.082162in}}{\pgfqpoint{2.062124in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.066031in}{4.089975in}}{\pgfqpoint{2.068226in}{4.095275in}}{\pgfqpoint{2.068226in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.068226in}{4.106325in}}{\pgfqpoint{2.066031in}{4.111625in}}{\pgfqpoint{2.062124in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.058218in}{4.119438in}}{\pgfqpoint{2.052918in}{4.121633in}}{\pgfqpoint{2.047393in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.041868in}{4.121633in}}{\pgfqpoint{2.036568in}{4.119438in}}{\pgfqpoint{2.032662in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.028755in}{4.111625in}}{\pgfqpoint{2.026560in}{4.106325in}}{\pgfqpoint{2.026560in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.026560in}{4.095275in}}{\pgfqpoint{2.028755in}{4.089975in}}{\pgfqpoint{2.032662in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.036568in}{4.082162in}}{\pgfqpoint{2.041868in}{4.079967in}}{\pgfqpoint{2.047393in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528998in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.534523in}{3.587167in}}{\pgfqpoint{2.539823in}{3.589362in}}{\pgfqpoint{2.543729in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.547636in}{3.597175in}}{\pgfqpoint{2.549831in}{3.602475in}}{\pgfqpoint{2.549831in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.549831in}{3.613525in}}{\pgfqpoint{2.547636in}{3.618825in}}{\pgfqpoint{2.543729in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.539823in}{3.626638in}}{\pgfqpoint{2.534523in}{3.628833in}}{\pgfqpoint{2.528998in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.523473in}{3.628833in}}{\pgfqpoint{2.518173in}{3.626638in}}{\pgfqpoint{2.514267in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.510360in}{3.618825in}}{\pgfqpoint{2.508165in}{3.613525in}}{\pgfqpoint{2.508165in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.508165in}{3.602475in}}{\pgfqpoint{2.510360in}{3.597175in}}{\pgfqpoint{2.514267in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.518173in}{3.589362in}}{\pgfqpoint{2.523473in}{3.587167in}}{\pgfqpoint{2.528998in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{3.587167in}}{\pgfqpoint{2.629491in}{3.589362in}}{\pgfqpoint{2.633398in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{3.597175in}}{\pgfqpoint{2.639500in}{3.602475in}}{\pgfqpoint{2.639500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{3.613525in}}{\pgfqpoint{2.637305in}{3.618825in}}{\pgfqpoint{2.633398in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{3.626638in}}{\pgfqpoint{2.624192in}{3.628833in}}{\pgfqpoint{2.618667in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{3.628833in}}{\pgfqpoint{2.607842in}{3.626638in}}{\pgfqpoint{2.603935in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{3.618825in}}{\pgfqpoint{2.597833in}{3.613525in}}{\pgfqpoint{2.597833in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{3.602475in}}{\pgfqpoint{2.600028in}{3.597175in}}{\pgfqpoint{2.603935in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{3.589362in}}{\pgfqpoint{2.613142in}{3.587167in}}{\pgfqpoint{2.618667in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015292in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.020817in}{4.079967in}}{\pgfqpoint{2.026117in}{4.082162in}}{\pgfqpoint{2.030024in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.033930in}{4.089975in}}{\pgfqpoint{2.036126in}{4.095275in}}{\pgfqpoint{2.036126in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.036126in}{4.106325in}}{\pgfqpoint{2.033930in}{4.111625in}}{\pgfqpoint{2.030024in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.026117in}{4.119438in}}{\pgfqpoint{2.020817in}{4.121633in}}{\pgfqpoint{2.015292in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.009767in}{4.121633in}}{\pgfqpoint{2.004468in}{4.119438in}}{\pgfqpoint{2.000561in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.996654in}{4.111625in}}{\pgfqpoint{1.994459in}{4.106325in}}{\pgfqpoint{1.994459in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.994459in}{4.095275in}}{\pgfqpoint{1.996654in}{4.089975in}}{\pgfqpoint{2.000561in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.004468in}{4.082162in}}{\pgfqpoint{2.009767in}{4.079967in}}{\pgfqpoint{2.015292in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196916in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.202441in}{4.079967in}}{\pgfqpoint{2.207740in}{4.082162in}}{\pgfqpoint{2.211647in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.215554in}{4.089975in}}{\pgfqpoint{2.217749in}{4.095275in}}{\pgfqpoint{2.217749in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.217749in}{4.106325in}}{\pgfqpoint{2.215554in}{4.111625in}}{\pgfqpoint{2.211647in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.207740in}{4.119438in}}{\pgfqpoint{2.202441in}{4.121633in}}{\pgfqpoint{2.196916in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.191391in}{4.121633in}}{\pgfqpoint{2.186091in}{4.119438in}}{\pgfqpoint{2.182184in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.178277in}{4.111625in}}{\pgfqpoint{2.176082in}{4.106325in}}{\pgfqpoint{2.176082in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.176082in}{4.095275in}}{\pgfqpoint{2.178277in}{4.089975in}}{\pgfqpoint{2.182184in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.186091in}{4.082162in}}{\pgfqpoint{2.191391in}{4.079967in}}{\pgfqpoint{2.196916in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201187in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.206712in}{4.079967in}}{\pgfqpoint{2.212012in}{4.082162in}}{\pgfqpoint{2.215918in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.219825in}{4.089975in}}{\pgfqpoint{2.222020in}{4.095275in}}{\pgfqpoint{2.222020in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.222020in}{4.106325in}}{\pgfqpoint{2.219825in}{4.111625in}}{\pgfqpoint{2.215918in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.212012in}{4.119438in}}{\pgfqpoint{2.206712in}{4.121633in}}{\pgfqpoint{2.201187in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.195662in}{4.121633in}}{\pgfqpoint{2.190363in}{4.119438in}}{\pgfqpoint{2.186456in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.182549in}{4.111625in}}{\pgfqpoint{2.180354in}{4.106325in}}{\pgfqpoint{2.180354in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.180354in}{4.095275in}}{\pgfqpoint{2.182549in}{4.089975in}}{\pgfqpoint{2.186456in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.190363in}{4.082162in}}{\pgfqpoint{2.195662in}{4.079967in}}{\pgfqpoint{2.201187in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164312in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.169837in}{4.079967in}}{\pgfqpoint{2.175136in}{4.082162in}}{\pgfqpoint{2.179043in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.182950in}{4.089975in}}{\pgfqpoint{2.185145in}{4.095275in}}{\pgfqpoint{2.185145in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.185145in}{4.106325in}}{\pgfqpoint{2.182950in}{4.111625in}}{\pgfqpoint{2.179043in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.175136in}{4.119438in}}{\pgfqpoint{2.169837in}{4.121633in}}{\pgfqpoint{2.164312in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.158787in}{4.121633in}}{\pgfqpoint{2.153487in}{4.119438in}}{\pgfqpoint{2.149580in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.145673in}{4.111625in}}{\pgfqpoint{2.143478in}{4.106325in}}{\pgfqpoint{2.143478in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.143478in}{4.095275in}}{\pgfqpoint{2.145673in}{4.089975in}}{\pgfqpoint{2.149580in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.153487in}{4.082162in}}{\pgfqpoint{2.158787in}{4.079967in}}{\pgfqpoint{2.164312in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349235in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.354760in}{4.079967in}}{\pgfqpoint{2.360060in}{4.082162in}}{\pgfqpoint{2.363966in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.367873in}{4.089975in}}{\pgfqpoint{2.370068in}{4.095275in}}{\pgfqpoint{2.370068in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.370068in}{4.106325in}}{\pgfqpoint{2.367873in}{4.111625in}}{\pgfqpoint{2.363966in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.360060in}{4.119438in}}{\pgfqpoint{2.354760in}{4.121633in}}{\pgfqpoint{2.349235in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.343710in}{4.121633in}}{\pgfqpoint{2.338410in}{4.119438in}}{\pgfqpoint{2.334504in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.330597in}{4.111625in}}{\pgfqpoint{2.328402in}{4.106325in}}{\pgfqpoint{2.328402in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.328402in}{4.095275in}}{\pgfqpoint{2.330597in}{4.089975in}}{\pgfqpoint{2.334504in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.338410in}{4.082162in}}{\pgfqpoint{2.343710in}{4.079967in}}{\pgfqpoint{2.349235in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092172in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.097697in}{4.079967in}}{\pgfqpoint{2.102997in}{4.082162in}}{\pgfqpoint{2.106903in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.110810in}{4.089975in}}{\pgfqpoint{2.113005in}{4.095275in}}{\pgfqpoint{2.113005in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.113005in}{4.106325in}}{\pgfqpoint{2.110810in}{4.111625in}}{\pgfqpoint{2.106903in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.102997in}{4.119438in}}{\pgfqpoint{2.097697in}{4.121633in}}{\pgfqpoint{2.092172in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.086647in}{4.121633in}}{\pgfqpoint{2.081347in}{4.119438in}}{\pgfqpoint{2.077441in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.073534in}{4.111625in}}{\pgfqpoint{2.071339in}{4.106325in}}{\pgfqpoint{2.071339in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.071339in}{4.095275in}}{\pgfqpoint{2.073534in}{4.089975in}}{\pgfqpoint{2.077441in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.081347in}{4.082162in}}{\pgfqpoint{2.086647in}{4.079967in}}{\pgfqpoint{2.092172in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147876in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.153401in}{4.079967in}}{\pgfqpoint{2.158701in}{4.082162in}}{\pgfqpoint{2.162608in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.166515in}{4.089975in}}{\pgfqpoint{2.168710in}{4.095275in}}{\pgfqpoint{2.168710in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.168710in}{4.106325in}}{\pgfqpoint{2.166515in}{4.111625in}}{\pgfqpoint{2.162608in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.158701in}{4.119438in}}{\pgfqpoint{2.153401in}{4.121633in}}{\pgfqpoint{2.147876in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.142351in}{4.121633in}}{\pgfqpoint{2.137052in}{4.119438in}}{\pgfqpoint{2.133145in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.129238in}{4.111625in}}{\pgfqpoint{2.127043in}{4.106325in}}{\pgfqpoint{2.127043in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.127043in}{4.095275in}}{\pgfqpoint{2.129238in}{4.089975in}}{\pgfqpoint{2.133145in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.137052in}{4.082162in}}{\pgfqpoint{2.142351in}{4.079967in}}{\pgfqpoint{2.147876in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455477in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.461002in}{4.079967in}}{\pgfqpoint{2.466302in}{4.082162in}}{\pgfqpoint{2.470209in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.474116in}{4.089975in}}{\pgfqpoint{2.476311in}{4.095275in}}{\pgfqpoint{2.476311in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.476311in}{4.106325in}}{\pgfqpoint{2.474116in}{4.111625in}}{\pgfqpoint{2.470209in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.466302in}{4.119438in}}{\pgfqpoint{2.461002in}{4.121633in}}{\pgfqpoint{2.455477in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.449952in}{4.121633in}}{\pgfqpoint{2.444653in}{4.119438in}}{\pgfqpoint{2.440746in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.436839in}{4.111625in}}{\pgfqpoint{2.434644in}{4.106325in}}{\pgfqpoint{2.434644in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.434644in}{4.095275in}}{\pgfqpoint{2.436839in}{4.089975in}}{\pgfqpoint{2.440746in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.444653in}{4.082162in}}{\pgfqpoint{2.449952in}{4.079967in}}{\pgfqpoint{2.455477in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308675in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.314200in}{4.079967in}}{\pgfqpoint{2.319500in}{4.082162in}}{\pgfqpoint{2.323407in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.327313in}{4.089975in}}{\pgfqpoint{2.329509in}{4.095275in}}{\pgfqpoint{2.329509in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.329509in}{4.106325in}}{\pgfqpoint{2.327313in}{4.111625in}}{\pgfqpoint{2.323407in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.319500in}{4.119438in}}{\pgfqpoint{2.314200in}{4.121633in}}{\pgfqpoint{2.308675in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.303150in}{4.121633in}}{\pgfqpoint{2.297851in}{4.119438in}}{\pgfqpoint{2.293944in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.290037in}{4.111625in}}{\pgfqpoint{2.287842in}{4.106325in}}{\pgfqpoint{2.287842in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.287842in}{4.095275in}}{\pgfqpoint{2.290037in}{4.089975in}}{\pgfqpoint{2.293944in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.297851in}{4.082162in}}{\pgfqpoint{2.303150in}{4.079967in}}{\pgfqpoint{2.308675in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985217in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.990742in}{4.079967in}}{\pgfqpoint{1.996042in}{4.082162in}}{\pgfqpoint{1.999949in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.003855in}{4.089975in}}{\pgfqpoint{2.006051in}{4.095275in}}{\pgfqpoint{2.006051in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.006051in}{4.106325in}}{\pgfqpoint{2.003855in}{4.111625in}}{\pgfqpoint{1.999949in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.996042in}{4.119438in}}{\pgfqpoint{1.990742in}{4.121633in}}{\pgfqpoint{1.985217in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.979692in}{4.121633in}}{\pgfqpoint{1.974393in}{4.119438in}}{\pgfqpoint{1.970486in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.966579in}{4.111625in}}{\pgfqpoint{1.964384in}{4.106325in}}{\pgfqpoint{1.964384in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.964384in}{4.095275in}}{\pgfqpoint{1.966579in}{4.089975in}}{\pgfqpoint{1.970486in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.974393in}{4.082162in}}{\pgfqpoint{1.979692in}{4.079967in}}{\pgfqpoint{1.985217in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317488in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.323013in}{4.079967in}}{\pgfqpoint{2.328312in}{4.082162in}}{\pgfqpoint{2.332219in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.336126in}{4.089975in}}{\pgfqpoint{2.338321in}{4.095275in}}{\pgfqpoint{2.338321in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.338321in}{4.106325in}}{\pgfqpoint{2.336126in}{4.111625in}}{\pgfqpoint{2.332219in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.328312in}{4.119438in}}{\pgfqpoint{2.323013in}{4.121633in}}{\pgfqpoint{2.317488in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.311963in}{4.121633in}}{\pgfqpoint{2.306663in}{4.119438in}}{\pgfqpoint{2.302756in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.298850in}{4.111625in}}{\pgfqpoint{2.296654in}{4.106325in}}{\pgfqpoint{2.296654in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.296654in}{4.095275in}}{\pgfqpoint{2.298850in}{4.089975in}}{\pgfqpoint{2.302756in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.306663in}{4.082162in}}{\pgfqpoint{2.311963in}{4.079967in}}{\pgfqpoint{2.317488in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231039in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.236564in}{4.079967in}}{\pgfqpoint{2.241863in}{4.082162in}}{\pgfqpoint{2.245770in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.249677in}{4.089975in}}{\pgfqpoint{2.251872in}{4.095275in}}{\pgfqpoint{2.251872in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.251872in}{4.106325in}}{\pgfqpoint{2.249677in}{4.111625in}}{\pgfqpoint{2.245770in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.241863in}{4.119438in}}{\pgfqpoint{2.236564in}{4.121633in}}{\pgfqpoint{2.231039in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.225513in}{4.121633in}}{\pgfqpoint{2.220214in}{4.119438in}}{\pgfqpoint{2.216307in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.212400in}{4.111625in}}{\pgfqpoint{2.210205in}{4.106325in}}{\pgfqpoint{2.210205in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.210205in}{4.095275in}}{\pgfqpoint{2.212400in}{4.089975in}}{\pgfqpoint{2.216307in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.220214in}{4.082162in}}{\pgfqpoint{2.225513in}{4.079967in}}{\pgfqpoint{2.231039in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292430in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.297955in}{4.079967in}}{\pgfqpoint{2.303255in}{4.082162in}}{\pgfqpoint{2.307162in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.311068in}{4.089975in}}{\pgfqpoint{2.313264in}{4.095275in}}{\pgfqpoint{2.313264in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.313264in}{4.106325in}}{\pgfqpoint{2.311068in}{4.111625in}}{\pgfqpoint{2.307162in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.303255in}{4.119438in}}{\pgfqpoint{2.297955in}{4.121633in}}{\pgfqpoint{2.292430in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.286905in}{4.121633in}}{\pgfqpoint{2.281606in}{4.119438in}}{\pgfqpoint{2.277699in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.273792in}{4.111625in}}{\pgfqpoint{2.271597in}{4.106325in}}{\pgfqpoint{2.271597in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.271597in}{4.095275in}}{\pgfqpoint{2.273792in}{4.089975in}}{\pgfqpoint{2.277699in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.281606in}{4.082162in}}{\pgfqpoint{2.286905in}{4.079967in}}{\pgfqpoint{2.292430in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{4.079967in}}{\pgfqpoint{1.968158in}{4.082162in}}{\pgfqpoint{1.972065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{4.089975in}}{\pgfqpoint{1.978167in}{4.095275in}}{\pgfqpoint{1.978167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{4.106325in}}{\pgfqpoint{1.975972in}{4.111625in}}{\pgfqpoint{1.972065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{4.119438in}}{\pgfqpoint{1.962858in}{4.121633in}}{\pgfqpoint{1.957333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{4.121633in}}{\pgfqpoint{1.946509in}{4.119438in}}{\pgfqpoint{1.942602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{4.111625in}}{\pgfqpoint{1.936500in}{4.106325in}}{\pgfqpoint{1.936500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{4.095275in}}{\pgfqpoint{1.938695in}{4.089975in}}{\pgfqpoint{1.942602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{4.082162in}}{\pgfqpoint{1.951808in}{4.079967in}}{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256287in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.261812in}{4.079967in}}{\pgfqpoint{2.267111in}{4.082162in}}{\pgfqpoint{2.271018in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.274925in}{4.089975in}}{\pgfqpoint{2.277120in}{4.095275in}}{\pgfqpoint{2.277120in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.277120in}{4.106325in}}{\pgfqpoint{2.274925in}{4.111625in}}{\pgfqpoint{2.271018in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.267111in}{4.119438in}}{\pgfqpoint{2.261812in}{4.121633in}}{\pgfqpoint{2.256287in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.250762in}{4.121633in}}{\pgfqpoint{2.245462in}{4.119438in}}{\pgfqpoint{2.241555in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.237648in}{4.111625in}}{\pgfqpoint{2.235453in}{4.106325in}}{\pgfqpoint{2.235453in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.235453in}{4.095275in}}{\pgfqpoint{2.237648in}{4.089975in}}{\pgfqpoint{2.241555in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.245462in}{4.082162in}}{\pgfqpoint{2.250762in}{4.079967in}}{\pgfqpoint{2.256287in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357546in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.363071in}{4.079967in}}{\pgfqpoint{2.368370in}{4.082162in}}{\pgfqpoint{2.372277in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.376184in}{4.089975in}}{\pgfqpoint{2.378379in}{4.095275in}}{\pgfqpoint{2.378379in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.378379in}{4.106325in}}{\pgfqpoint{2.376184in}{4.111625in}}{\pgfqpoint{2.372277in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.368370in}{4.119438in}}{\pgfqpoint{2.363071in}{4.121633in}}{\pgfqpoint{2.357546in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.352021in}{4.121633in}}{\pgfqpoint{2.346721in}{4.119438in}}{\pgfqpoint{2.342814in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.338907in}{4.111625in}}{\pgfqpoint{2.336712in}{4.106325in}}{\pgfqpoint{2.336712in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.336712in}{4.095275in}}{\pgfqpoint{2.338907in}{4.089975in}}{\pgfqpoint{2.342814in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.346721in}{4.082162in}}{\pgfqpoint{2.352021in}{4.079967in}}{\pgfqpoint{2.357546in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533099in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.538624in}{4.079967in}}{\pgfqpoint{2.543924in}{4.082162in}}{\pgfqpoint{2.547831in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.551737in}{4.089975in}}{\pgfqpoint{2.553933in}{4.095275in}}{\pgfqpoint{2.553933in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.553933in}{4.106325in}}{\pgfqpoint{2.551737in}{4.111625in}}{\pgfqpoint{2.547831in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.543924in}{4.119438in}}{\pgfqpoint{2.538624in}{4.121633in}}{\pgfqpoint{2.533099in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.527574in}{4.121633in}}{\pgfqpoint{2.522275in}{4.119438in}}{\pgfqpoint{2.518368in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.514461in}{4.111625in}}{\pgfqpoint{2.512266in}{4.106325in}}{\pgfqpoint{2.512266in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.512266in}{4.095275in}}{\pgfqpoint{2.514461in}{4.089975in}}{\pgfqpoint{2.518368in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.522275in}{4.082162in}}{\pgfqpoint{2.527574in}{4.079967in}}{\pgfqpoint{2.533099in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040326in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.045851in}{4.079967in}}{\pgfqpoint{2.051151in}{4.082162in}}{\pgfqpoint{2.055058in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.058964in}{4.089975in}}{\pgfqpoint{2.061159in}{4.095275in}}{\pgfqpoint{2.061159in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.061159in}{4.106325in}}{\pgfqpoint{2.058964in}{4.111625in}}{\pgfqpoint{2.055058in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.051151in}{4.119438in}}{\pgfqpoint{2.045851in}{4.121633in}}{\pgfqpoint{2.040326in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.034801in}{4.121633in}}{\pgfqpoint{2.029502in}{4.119438in}}{\pgfqpoint{2.025595in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.021688in}{4.111625in}}{\pgfqpoint{2.019493in}{4.106325in}}{\pgfqpoint{2.019493in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.019493in}{4.095275in}}{\pgfqpoint{2.021688in}{4.089975in}}{\pgfqpoint{2.025595in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.029502in}{4.082162in}}{\pgfqpoint{2.034801in}{4.079967in}}{\pgfqpoint{2.040326in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384050in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.389575in}{4.079967in}}{\pgfqpoint{2.394874in}{4.082162in}}{\pgfqpoint{2.398781in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.402688in}{4.089975in}}{\pgfqpoint{2.404883in}{4.095275in}}{\pgfqpoint{2.404883in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.404883in}{4.106325in}}{\pgfqpoint{2.402688in}{4.111625in}}{\pgfqpoint{2.398781in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.394874in}{4.119438in}}{\pgfqpoint{2.389575in}{4.121633in}}{\pgfqpoint{2.384050in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.378525in}{4.121633in}}{\pgfqpoint{2.373225in}{4.119438in}}{\pgfqpoint{2.369318in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.365411in}{4.111625in}}{\pgfqpoint{2.363216in}{4.106325in}}{\pgfqpoint{2.363216in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.363216in}{4.095275in}}{\pgfqpoint{2.365411in}{4.089975in}}{\pgfqpoint{2.369318in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.373225in}{4.082162in}}{\pgfqpoint{2.378525in}{4.079967in}}{\pgfqpoint{2.384050in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{4.079967in}}{\pgfqpoint{1.968158in}{4.082162in}}{\pgfqpoint{1.972065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{4.089975in}}{\pgfqpoint{1.978167in}{4.095275in}}{\pgfqpoint{1.978167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{4.106325in}}{\pgfqpoint{1.975972in}{4.111625in}}{\pgfqpoint{1.972065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{4.119438in}}{\pgfqpoint{1.962858in}{4.121633in}}{\pgfqpoint{1.957333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{4.121633in}}{\pgfqpoint{1.946509in}{4.119438in}}{\pgfqpoint{1.942602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{4.111625in}}{\pgfqpoint{1.936500in}{4.106325in}}{\pgfqpoint{1.936500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{4.095275in}}{\pgfqpoint{1.938695in}{4.089975in}}{\pgfqpoint{1.942602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{4.082162in}}{\pgfqpoint{1.951808in}{4.079967in}}{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589248in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.594773in}{4.079967in}}{\pgfqpoint{2.600072in}{4.082162in}}{\pgfqpoint{2.603979in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607886in}{4.089975in}}{\pgfqpoint{2.610081in}{4.095275in}}{\pgfqpoint{2.610081in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.610081in}{4.106325in}}{\pgfqpoint{2.607886in}{4.111625in}}{\pgfqpoint{2.603979in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600072in}{4.119438in}}{\pgfqpoint{2.594773in}{4.121633in}}{\pgfqpoint{2.589248in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.583723in}{4.121633in}}{\pgfqpoint{2.578423in}{4.119438in}}{\pgfqpoint{2.574516in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.570609in}{4.111625in}}{\pgfqpoint{2.568414in}{4.106325in}}{\pgfqpoint{2.568414in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.568414in}{4.095275in}}{\pgfqpoint{2.570609in}{4.089975in}}{\pgfqpoint{2.574516in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.578423in}{4.082162in}}{\pgfqpoint{2.583723in}{4.079967in}}{\pgfqpoint{2.589248in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350440in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.355965in}{4.079967in}}{\pgfqpoint{2.361265in}{4.082162in}}{\pgfqpoint{2.365171in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.369078in}{4.089975in}}{\pgfqpoint{2.371273in}{4.095275in}}{\pgfqpoint{2.371273in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.371273in}{4.106325in}}{\pgfqpoint{2.369078in}{4.111625in}}{\pgfqpoint{2.365171in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.361265in}{4.119438in}}{\pgfqpoint{2.355965in}{4.121633in}}{\pgfqpoint{2.350440in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.344915in}{4.121633in}}{\pgfqpoint{2.339615in}{4.119438in}}{\pgfqpoint{2.335709in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.331802in}{4.111625in}}{\pgfqpoint{2.329607in}{4.106325in}}{\pgfqpoint{2.329607in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.329607in}{4.095275in}}{\pgfqpoint{2.331802in}{4.089975in}}{\pgfqpoint{2.335709in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.339615in}{4.082162in}}{\pgfqpoint{2.344915in}{4.079967in}}{\pgfqpoint{2.350440in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324795in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.330320in}{4.079967in}}{\pgfqpoint{2.335619in}{4.082162in}}{\pgfqpoint{2.339526in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.343433in}{4.089975in}}{\pgfqpoint{2.345628in}{4.095275in}}{\pgfqpoint{2.345628in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.345628in}{4.106325in}}{\pgfqpoint{2.343433in}{4.111625in}}{\pgfqpoint{2.339526in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.335619in}{4.119438in}}{\pgfqpoint{2.330320in}{4.121633in}}{\pgfqpoint{2.324795in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.319270in}{4.121633in}}{\pgfqpoint{2.313970in}{4.119438in}}{\pgfqpoint{2.310063in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.306156in}{4.111625in}}{\pgfqpoint{2.303961in}{4.106325in}}{\pgfqpoint{2.303961in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.303961in}{4.095275in}}{\pgfqpoint{2.306156in}{4.089975in}}{\pgfqpoint{2.310063in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.313970in}{4.082162in}}{\pgfqpoint{2.319270in}{4.079967in}}{\pgfqpoint{2.324795in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987370in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.992895in}{4.079967in}}{\pgfqpoint{1.998194in}{4.082162in}}{\pgfqpoint{2.002101in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.006008in}{4.089975in}}{\pgfqpoint{2.008203in}{4.095275in}}{\pgfqpoint{2.008203in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.008203in}{4.106325in}}{\pgfqpoint{2.006008in}{4.111625in}}{\pgfqpoint{2.002101in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.998194in}{4.119438in}}{\pgfqpoint{1.992895in}{4.121633in}}{\pgfqpoint{1.987370in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.981845in}{4.121633in}}{\pgfqpoint{1.976545in}{4.119438in}}{\pgfqpoint{1.972638in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.968732in}{4.111625in}}{\pgfqpoint{1.966537in}{4.106325in}}{\pgfqpoint{1.966537in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.966537in}{4.095275in}}{\pgfqpoint{1.968732in}{4.089975in}}{\pgfqpoint{1.972638in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.976545in}{4.082162in}}{\pgfqpoint{1.981845in}{4.079967in}}{\pgfqpoint{1.987370in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990749in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.996274in}{4.079967in}}{\pgfqpoint{2.001574in}{4.082162in}}{\pgfqpoint{2.005481in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.009388in}{4.089975in}}{\pgfqpoint{2.011583in}{4.095275in}}{\pgfqpoint{2.011583in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.011583in}{4.106325in}}{\pgfqpoint{2.009388in}{4.111625in}}{\pgfqpoint{2.005481in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.001574in}{4.119438in}}{\pgfqpoint{1.996274in}{4.121633in}}{\pgfqpoint{1.990749in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.985224in}{4.121633in}}{\pgfqpoint{1.979925in}{4.119438in}}{\pgfqpoint{1.976018in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.972111in}{4.111625in}}{\pgfqpoint{1.969916in}{4.106325in}}{\pgfqpoint{1.969916in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.969916in}{4.095275in}}{\pgfqpoint{1.972111in}{4.089975in}}{\pgfqpoint{1.976018in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.979925in}{4.082162in}}{\pgfqpoint{1.985224in}{4.079967in}}{\pgfqpoint{1.990749in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478107in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.483632in}{4.079967in}}{\pgfqpoint{2.488931in}{4.082162in}}{\pgfqpoint{2.492838in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.496745in}{4.089975in}}{\pgfqpoint{2.498940in}{4.095275in}}{\pgfqpoint{2.498940in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.498940in}{4.106325in}}{\pgfqpoint{2.496745in}{4.111625in}}{\pgfqpoint{2.492838in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.488931in}{4.119438in}}{\pgfqpoint{2.483632in}{4.121633in}}{\pgfqpoint{2.478107in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.472582in}{4.121633in}}{\pgfqpoint{2.467282in}{4.119438in}}{\pgfqpoint{2.463375in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.459469in}{4.111625in}}{\pgfqpoint{2.457274in}{4.106325in}}{\pgfqpoint{2.457274in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.457274in}{4.095275in}}{\pgfqpoint{2.459469in}{4.089975in}}{\pgfqpoint{2.463375in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.467282in}{4.082162in}}{\pgfqpoint{2.472582in}{4.079967in}}{\pgfqpoint{2.478107in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376866in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.382391in}{4.079967in}}{\pgfqpoint{2.387691in}{4.082162in}}{\pgfqpoint{2.391598in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.395504in}{4.089975in}}{\pgfqpoint{2.397700in}{4.095275in}}{\pgfqpoint{2.397700in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.397700in}{4.106325in}}{\pgfqpoint{2.395504in}{4.111625in}}{\pgfqpoint{2.391598in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.387691in}{4.119438in}}{\pgfqpoint{2.382391in}{4.121633in}}{\pgfqpoint{2.376866in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.371341in}{4.121633in}}{\pgfqpoint{2.366042in}{4.119438in}}{\pgfqpoint{2.362135in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.358228in}{4.111625in}}{\pgfqpoint{2.356033in}{4.106325in}}{\pgfqpoint{2.356033in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.356033in}{4.095275in}}{\pgfqpoint{2.358228in}{4.089975in}}{\pgfqpoint{2.362135in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.366042in}{4.082162in}}{\pgfqpoint{2.371341in}{4.079967in}}{\pgfqpoint{2.376866in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414906in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.420431in}{4.079967in}}{\pgfqpoint{2.425731in}{4.082162in}}{\pgfqpoint{2.429638in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.433545in}{4.089975in}}{\pgfqpoint{2.435740in}{4.095275in}}{\pgfqpoint{2.435740in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.435740in}{4.106325in}}{\pgfqpoint{2.433545in}{4.111625in}}{\pgfqpoint{2.429638in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.425731in}{4.119438in}}{\pgfqpoint{2.420431in}{4.121633in}}{\pgfqpoint{2.414906in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.409381in}{4.121633in}}{\pgfqpoint{2.404082in}{4.119438in}}{\pgfqpoint{2.400175in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.396268in}{4.111625in}}{\pgfqpoint{2.394073in}{4.106325in}}{\pgfqpoint{2.394073in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.394073in}{4.095275in}}{\pgfqpoint{2.396268in}{4.089975in}}{\pgfqpoint{2.400175in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.404082in}{4.082162in}}{\pgfqpoint{2.409381in}{4.079967in}}{\pgfqpoint{2.414906in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131973in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.137498in}{4.079967in}}{\pgfqpoint{2.142797in}{4.082162in}}{\pgfqpoint{2.146704in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.150611in}{4.089975in}}{\pgfqpoint{2.152806in}{4.095275in}}{\pgfqpoint{2.152806in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.152806in}{4.106325in}}{\pgfqpoint{2.150611in}{4.111625in}}{\pgfqpoint{2.146704in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.142797in}{4.119438in}}{\pgfqpoint{2.137498in}{4.121633in}}{\pgfqpoint{2.131973in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.126447in}{4.121633in}}{\pgfqpoint{2.121148in}{4.119438in}}{\pgfqpoint{2.117241in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.113334in}{4.111625in}}{\pgfqpoint{2.111139in}{4.106325in}}{\pgfqpoint{2.111139in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.111139in}{4.095275in}}{\pgfqpoint{2.113334in}{4.089975in}}{\pgfqpoint{2.117241in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.121148in}{4.082162in}}{\pgfqpoint{2.126447in}{4.079967in}}{\pgfqpoint{2.131973in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250112in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.255637in}{4.079967in}}{\pgfqpoint{2.260936in}{4.082162in}}{\pgfqpoint{2.264843in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.268750in}{4.089975in}}{\pgfqpoint{2.270945in}{4.095275in}}{\pgfqpoint{2.270945in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.270945in}{4.106325in}}{\pgfqpoint{2.268750in}{4.111625in}}{\pgfqpoint{2.264843in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.260936in}{4.119438in}}{\pgfqpoint{2.255637in}{4.121633in}}{\pgfqpoint{2.250112in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.244587in}{4.121633in}}{\pgfqpoint{2.239287in}{4.119438in}}{\pgfqpoint{2.235380in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.231473in}{4.111625in}}{\pgfqpoint{2.229278in}{4.106325in}}{\pgfqpoint{2.229278in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.229278in}{4.095275in}}{\pgfqpoint{2.231473in}{4.089975in}}{\pgfqpoint{2.235380in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.239287in}{4.082162in}}{\pgfqpoint{2.244587in}{4.079967in}}{\pgfqpoint{2.250112in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272063in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.277588in}{4.079967in}}{\pgfqpoint{2.282887in}{4.082162in}}{\pgfqpoint{2.286794in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.290701in}{4.089975in}}{\pgfqpoint{2.292896in}{4.095275in}}{\pgfqpoint{2.292896in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.292896in}{4.106325in}}{\pgfqpoint{2.290701in}{4.111625in}}{\pgfqpoint{2.286794in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.282887in}{4.119438in}}{\pgfqpoint{2.277588in}{4.121633in}}{\pgfqpoint{2.272063in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.266538in}{4.121633in}}{\pgfqpoint{2.261238in}{4.119438in}}{\pgfqpoint{2.257331in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.253424in}{4.111625in}}{\pgfqpoint{2.251229in}{4.106325in}}{\pgfqpoint{2.251229in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.251229in}{4.095275in}}{\pgfqpoint{2.253424in}{4.089975in}}{\pgfqpoint{2.257331in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.261238in}{4.082162in}}{\pgfqpoint{2.266538in}{4.079967in}}{\pgfqpoint{2.272063in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253372in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.258897in}{4.079967in}}{\pgfqpoint{2.264196in}{4.082162in}}{\pgfqpoint{2.268103in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.272010in}{4.089975in}}{\pgfqpoint{2.274205in}{4.095275in}}{\pgfqpoint{2.274205in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.274205in}{4.106325in}}{\pgfqpoint{2.272010in}{4.111625in}}{\pgfqpoint{2.268103in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.264196in}{4.119438in}}{\pgfqpoint{2.258897in}{4.121633in}}{\pgfqpoint{2.253372in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.247847in}{4.121633in}}{\pgfqpoint{2.242547in}{4.119438in}}{\pgfqpoint{2.238640in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.234733in}{4.111625in}}{\pgfqpoint{2.232538in}{4.106325in}}{\pgfqpoint{2.232538in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.232538in}{4.095275in}}{\pgfqpoint{2.234733in}{4.089975in}}{\pgfqpoint{2.238640in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.242547in}{4.082162in}}{\pgfqpoint{2.247847in}{4.079967in}}{\pgfqpoint{2.253372in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454135in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.459660in}{4.079967in}}{\pgfqpoint{2.464959in}{4.082162in}}{\pgfqpoint{2.468866in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.472773in}{4.089975in}}{\pgfqpoint{2.474968in}{4.095275in}}{\pgfqpoint{2.474968in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.474968in}{4.106325in}}{\pgfqpoint{2.472773in}{4.111625in}}{\pgfqpoint{2.468866in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.464959in}{4.119438in}}{\pgfqpoint{2.459660in}{4.121633in}}{\pgfqpoint{2.454135in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.448610in}{4.121633in}}{\pgfqpoint{2.443310in}{4.119438in}}{\pgfqpoint{2.439403in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.435496in}{4.111625in}}{\pgfqpoint{2.433301in}{4.106325in}}{\pgfqpoint{2.433301in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.433301in}{4.095275in}}{\pgfqpoint{2.435496in}{4.089975in}}{\pgfqpoint{2.439403in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.443310in}{4.082162in}}{\pgfqpoint{2.448610in}{4.079967in}}{\pgfqpoint{2.454135in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342545in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.348070in}{4.079967in}}{\pgfqpoint{2.353369in}{4.082162in}}{\pgfqpoint{2.357276in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.361183in}{4.089975in}}{\pgfqpoint{2.363378in}{4.095275in}}{\pgfqpoint{2.363378in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.363378in}{4.106325in}}{\pgfqpoint{2.361183in}{4.111625in}}{\pgfqpoint{2.357276in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.353369in}{4.119438in}}{\pgfqpoint{2.348070in}{4.121633in}}{\pgfqpoint{2.342545in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.337019in}{4.121633in}}{\pgfqpoint{2.331720in}{4.119438in}}{\pgfqpoint{2.327813in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.323906in}{4.111625in}}{\pgfqpoint{2.321711in}{4.106325in}}{\pgfqpoint{2.321711in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.321711in}{4.095275in}}{\pgfqpoint{2.323906in}{4.089975in}}{\pgfqpoint{2.327813in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.331720in}{4.082162in}}{\pgfqpoint{2.337019in}{4.079967in}}{\pgfqpoint{2.342545in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203685in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.209210in}{4.079967in}}{\pgfqpoint{2.214509in}{4.082162in}}{\pgfqpoint{2.218416in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.222323in}{4.089975in}}{\pgfqpoint{2.224518in}{4.095275in}}{\pgfqpoint{2.224518in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.224518in}{4.106325in}}{\pgfqpoint{2.222323in}{4.111625in}}{\pgfqpoint{2.218416in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.214509in}{4.119438in}}{\pgfqpoint{2.209210in}{4.121633in}}{\pgfqpoint{2.203685in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.198160in}{4.121633in}}{\pgfqpoint{2.192860in}{4.119438in}}{\pgfqpoint{2.188953in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.185047in}{4.111625in}}{\pgfqpoint{2.182851in}{4.106325in}}{\pgfqpoint{2.182851in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.182851in}{4.095275in}}{\pgfqpoint{2.185047in}{4.089975in}}{\pgfqpoint{2.188953in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.192860in}{4.082162in}}{\pgfqpoint{2.198160in}{4.079967in}}{\pgfqpoint{2.203685in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396910in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.402435in}{4.079967in}}{\pgfqpoint{2.407735in}{4.082162in}}{\pgfqpoint{2.411642in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.415549in}{4.089975in}}{\pgfqpoint{2.417744in}{4.095275in}}{\pgfqpoint{2.417744in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.417744in}{4.106325in}}{\pgfqpoint{2.415549in}{4.111625in}}{\pgfqpoint{2.411642in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.407735in}{4.119438in}}{\pgfqpoint{2.402435in}{4.121633in}}{\pgfqpoint{2.396910in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.391385in}{4.121633in}}{\pgfqpoint{2.386086in}{4.119438in}}{\pgfqpoint{2.382179in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.378272in}{4.111625in}}{\pgfqpoint{2.376077in}{4.106325in}}{\pgfqpoint{2.376077in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.376077in}{4.095275in}}{\pgfqpoint{2.378272in}{4.089975in}}{\pgfqpoint{2.382179in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.386086in}{4.082162in}}{\pgfqpoint{2.391385in}{4.079967in}}{\pgfqpoint{2.396910in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094942in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.100467in}{4.079967in}}{\pgfqpoint{2.105766in}{4.082162in}}{\pgfqpoint{2.109673in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.113580in}{4.089975in}}{\pgfqpoint{2.115775in}{4.095275in}}{\pgfqpoint{2.115775in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.115775in}{4.106325in}}{\pgfqpoint{2.113580in}{4.111625in}}{\pgfqpoint{2.109673in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.105766in}{4.119438in}}{\pgfqpoint{2.100467in}{4.121633in}}{\pgfqpoint{2.094942in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.089416in}{4.121633in}}{\pgfqpoint{2.084117in}{4.119438in}}{\pgfqpoint{2.080210in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.076303in}{4.111625in}}{\pgfqpoint{2.074108in}{4.106325in}}{\pgfqpoint{2.074108in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.074108in}{4.095275in}}{\pgfqpoint{2.076303in}{4.089975in}}{\pgfqpoint{2.080210in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.084117in}{4.082162in}}{\pgfqpoint{2.089416in}{4.079967in}}{\pgfqpoint{2.094942in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401703in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.407228in}{4.079967in}}{\pgfqpoint{2.412527in}{4.082162in}}{\pgfqpoint{2.416434in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.420341in}{4.089975in}}{\pgfqpoint{2.422536in}{4.095275in}}{\pgfqpoint{2.422536in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.422536in}{4.106325in}}{\pgfqpoint{2.420341in}{4.111625in}}{\pgfqpoint{2.416434in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.412527in}{4.119438in}}{\pgfqpoint{2.407228in}{4.121633in}}{\pgfqpoint{2.401703in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.396177in}{4.121633in}}{\pgfqpoint{2.390878in}{4.119438in}}{\pgfqpoint{2.386971in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.383064in}{4.111625in}}{\pgfqpoint{2.380869in}{4.106325in}}{\pgfqpoint{2.380869in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.380869in}{4.095275in}}{\pgfqpoint{2.383064in}{4.089975in}}{\pgfqpoint{2.386971in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.390878in}{4.082162in}}{\pgfqpoint{2.396177in}{4.079967in}}{\pgfqpoint{2.401703in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553688in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.559213in}{4.079967in}}{\pgfqpoint{2.564513in}{4.082162in}}{\pgfqpoint{2.568420in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.572326in}{4.089975in}}{\pgfqpoint{2.574522in}{4.095275in}}{\pgfqpoint{2.574522in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.574522in}{4.106325in}}{\pgfqpoint{2.572326in}{4.111625in}}{\pgfqpoint{2.568420in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.564513in}{4.119438in}}{\pgfqpoint{2.559213in}{4.121633in}}{\pgfqpoint{2.553688in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.548163in}{4.121633in}}{\pgfqpoint{2.542864in}{4.119438in}}{\pgfqpoint{2.538957in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.535050in}{4.111625in}}{\pgfqpoint{2.532855in}{4.106325in}}{\pgfqpoint{2.532855in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.532855in}{4.095275in}}{\pgfqpoint{2.535050in}{4.089975in}}{\pgfqpoint{2.538957in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.542864in}{4.082162in}}{\pgfqpoint{2.548163in}{4.079967in}}{\pgfqpoint{2.553688in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128345in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.133870in}{4.079967in}}{\pgfqpoint{2.139169in}{4.082162in}}{\pgfqpoint{2.143076in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.146983in}{4.089975in}}{\pgfqpoint{2.149178in}{4.095275in}}{\pgfqpoint{2.149178in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.149178in}{4.106325in}}{\pgfqpoint{2.146983in}{4.111625in}}{\pgfqpoint{2.143076in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.139169in}{4.119438in}}{\pgfqpoint{2.133870in}{4.121633in}}{\pgfqpoint{2.128345in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.122820in}{4.121633in}}{\pgfqpoint{2.117520in}{4.119438in}}{\pgfqpoint{2.113613in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.109707in}{4.111625in}}{\pgfqpoint{2.107511in}{4.106325in}}{\pgfqpoint{2.107511in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.107511in}{4.095275in}}{\pgfqpoint{2.109707in}{4.089975in}}{\pgfqpoint{2.113613in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.117520in}{4.082162in}}{\pgfqpoint{2.122820in}{4.079967in}}{\pgfqpoint{2.128345in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514756in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.520281in}{4.079967in}}{\pgfqpoint{2.525580in}{4.082162in}}{\pgfqpoint{2.529487in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.533394in}{4.089975in}}{\pgfqpoint{2.535589in}{4.095275in}}{\pgfqpoint{2.535589in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.535589in}{4.106325in}}{\pgfqpoint{2.533394in}{4.111625in}}{\pgfqpoint{2.529487in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.525580in}{4.119438in}}{\pgfqpoint{2.520281in}{4.121633in}}{\pgfqpoint{2.514756in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.509230in}{4.121633in}}{\pgfqpoint{2.503931in}{4.119438in}}{\pgfqpoint{2.500024in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.496117in}{4.111625in}}{\pgfqpoint{2.493922in}{4.106325in}}{\pgfqpoint{2.493922in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.493922in}{4.095275in}}{\pgfqpoint{2.496117in}{4.089975in}}{\pgfqpoint{2.500024in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.503931in}{4.082162in}}{\pgfqpoint{2.509230in}{4.079967in}}{\pgfqpoint{2.514756in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533036in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.538561in}{4.079967in}}{\pgfqpoint{2.543861in}{4.082162in}}{\pgfqpoint{2.547767in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.551674in}{4.089975in}}{\pgfqpoint{2.553869in}{4.095275in}}{\pgfqpoint{2.553869in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.553869in}{4.106325in}}{\pgfqpoint{2.551674in}{4.111625in}}{\pgfqpoint{2.547767in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.543861in}{4.119438in}}{\pgfqpoint{2.538561in}{4.121633in}}{\pgfqpoint{2.533036in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.527511in}{4.121633in}}{\pgfqpoint{2.522211in}{4.119438in}}{\pgfqpoint{2.518305in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.514398in}{4.111625in}}{\pgfqpoint{2.512203in}{4.106325in}}{\pgfqpoint{2.512203in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.512203in}{4.095275in}}{\pgfqpoint{2.514398in}{4.089975in}}{\pgfqpoint{2.518305in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.522211in}{4.082162in}}{\pgfqpoint{2.527511in}{4.079967in}}{\pgfqpoint{2.533036in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424624in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.430149in}{4.079967in}}{\pgfqpoint{2.435449in}{4.082162in}}{\pgfqpoint{2.439355in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.443262in}{4.089975in}}{\pgfqpoint{2.445457in}{4.095275in}}{\pgfqpoint{2.445457in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.445457in}{4.106325in}}{\pgfqpoint{2.443262in}{4.111625in}}{\pgfqpoint{2.439355in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.435449in}{4.119438in}}{\pgfqpoint{2.430149in}{4.121633in}}{\pgfqpoint{2.424624in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.419099in}{4.121633in}}{\pgfqpoint{2.413799in}{4.119438in}}{\pgfqpoint{2.409893in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.405986in}{4.111625in}}{\pgfqpoint{2.403791in}{4.106325in}}{\pgfqpoint{2.403791in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.403791in}{4.095275in}}{\pgfqpoint{2.405986in}{4.089975in}}{\pgfqpoint{2.409893in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.413799in}{4.082162in}}{\pgfqpoint{2.419099in}{4.079967in}}{\pgfqpoint{2.424624in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441085in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.446610in}{4.079967in}}{\pgfqpoint{2.451909in}{4.082162in}}{\pgfqpoint{2.455816in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.459723in}{4.089975in}}{\pgfqpoint{2.461918in}{4.095275in}}{\pgfqpoint{2.461918in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.461918in}{4.106325in}}{\pgfqpoint{2.459723in}{4.111625in}}{\pgfqpoint{2.455816in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.451909in}{4.119438in}}{\pgfqpoint{2.446610in}{4.121633in}}{\pgfqpoint{2.441085in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.435560in}{4.121633in}}{\pgfqpoint{2.430260in}{4.119438in}}{\pgfqpoint{2.426353in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.422446in}{4.111625in}}{\pgfqpoint{2.420251in}{4.106325in}}{\pgfqpoint{2.420251in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.420251in}{4.095275in}}{\pgfqpoint{2.422446in}{4.089975in}}{\pgfqpoint{2.426353in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.430260in}{4.082162in}}{\pgfqpoint{2.435560in}{4.079967in}}{\pgfqpoint{2.441085in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569272in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.574797in}{4.079967in}}{\pgfqpoint{2.580096in}{4.082162in}}{\pgfqpoint{2.584003in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.587910in}{4.089975in}}{\pgfqpoint{2.590105in}{4.095275in}}{\pgfqpoint{2.590105in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.590105in}{4.106325in}}{\pgfqpoint{2.587910in}{4.111625in}}{\pgfqpoint{2.584003in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.580096in}{4.119438in}}{\pgfqpoint{2.574797in}{4.121633in}}{\pgfqpoint{2.569272in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.563746in}{4.121633in}}{\pgfqpoint{2.558447in}{4.119438in}}{\pgfqpoint{2.554540in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.550633in}{4.111625in}}{\pgfqpoint{2.548438in}{4.106325in}}{\pgfqpoint{2.548438in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.548438in}{4.095275in}}{\pgfqpoint{2.550633in}{4.089975in}}{\pgfqpoint{2.554540in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.558447in}{4.082162in}}{\pgfqpoint{2.563746in}{4.079967in}}{\pgfqpoint{2.569272in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427536in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.433061in}{4.079967in}}{\pgfqpoint{2.438361in}{4.082162in}}{\pgfqpoint{2.442268in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.446174in}{4.089975in}}{\pgfqpoint{2.448369in}{4.095275in}}{\pgfqpoint{2.448369in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.448369in}{4.106325in}}{\pgfqpoint{2.446174in}{4.111625in}}{\pgfqpoint{2.442268in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.438361in}{4.119438in}}{\pgfqpoint{2.433061in}{4.121633in}}{\pgfqpoint{2.427536in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.422011in}{4.121633in}}{\pgfqpoint{2.416712in}{4.119438in}}{\pgfqpoint{2.412805in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.408898in}{4.111625in}}{\pgfqpoint{2.406703in}{4.106325in}}{\pgfqpoint{2.406703in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.406703in}{4.095275in}}{\pgfqpoint{2.408898in}{4.089975in}}{\pgfqpoint{2.412805in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.416712in}{4.082162in}}{\pgfqpoint{2.422011in}{4.079967in}}{\pgfqpoint{2.427536in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473465in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.478990in}{4.079967in}}{\pgfqpoint{2.484290in}{4.082162in}}{\pgfqpoint{2.488197in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.492104in}{4.089975in}}{\pgfqpoint{2.494299in}{4.095275in}}{\pgfqpoint{2.494299in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.494299in}{4.106325in}}{\pgfqpoint{2.492104in}{4.111625in}}{\pgfqpoint{2.488197in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.484290in}{4.119438in}}{\pgfqpoint{2.478990in}{4.121633in}}{\pgfqpoint{2.473465in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.467940in}{4.121633in}}{\pgfqpoint{2.462641in}{4.119438in}}{\pgfqpoint{2.458734in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.454827in}{4.111625in}}{\pgfqpoint{2.452632in}{4.106325in}}{\pgfqpoint{2.452632in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.452632in}{4.095275in}}{\pgfqpoint{2.454827in}{4.089975in}}{\pgfqpoint{2.458734in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.462641in}{4.082162in}}{\pgfqpoint{2.467940in}{4.079967in}}{\pgfqpoint{2.473465in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216230in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.221755in}{4.079967in}}{\pgfqpoint{2.227054in}{4.082162in}}{\pgfqpoint{2.230961in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.234868in}{4.089975in}}{\pgfqpoint{2.237063in}{4.095275in}}{\pgfqpoint{2.237063in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.237063in}{4.106325in}}{\pgfqpoint{2.234868in}{4.111625in}}{\pgfqpoint{2.230961in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.227054in}{4.119438in}}{\pgfqpoint{2.221755in}{4.121633in}}{\pgfqpoint{2.216230in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.210705in}{4.121633in}}{\pgfqpoint{2.205405in}{4.119438in}}{\pgfqpoint{2.201498in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.197591in}{4.111625in}}{\pgfqpoint{2.195396in}{4.106325in}}{\pgfqpoint{2.195396in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.195396in}{4.095275in}}{\pgfqpoint{2.197591in}{4.089975in}}{\pgfqpoint{2.201498in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.205405in}{4.082162in}}{\pgfqpoint{2.210705in}{4.079967in}}{\pgfqpoint{2.216230in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507519in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.513044in}{4.079967in}}{\pgfqpoint{2.518344in}{4.082162in}}{\pgfqpoint{2.522250in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.526157in}{4.089975in}}{\pgfqpoint{2.528352in}{4.095275in}}{\pgfqpoint{2.528352in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.528352in}{4.106325in}}{\pgfqpoint{2.526157in}{4.111625in}}{\pgfqpoint{2.522250in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.518344in}{4.119438in}}{\pgfqpoint{2.513044in}{4.121633in}}{\pgfqpoint{2.507519in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.501994in}{4.121633in}}{\pgfqpoint{2.496694in}{4.119438in}}{\pgfqpoint{2.492788in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.488881in}{4.111625in}}{\pgfqpoint{2.486686in}{4.106325in}}{\pgfqpoint{2.486686in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.486686in}{4.095275in}}{\pgfqpoint{2.488881in}{4.089975in}}{\pgfqpoint{2.492788in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.496694in}{4.082162in}}{\pgfqpoint{2.501994in}{4.079967in}}{\pgfqpoint{2.507519in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528384in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.533909in}{4.079967in}}{\pgfqpoint{2.539208in}{4.082162in}}{\pgfqpoint{2.543115in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.547022in}{4.089975in}}{\pgfqpoint{2.549217in}{4.095275in}}{\pgfqpoint{2.549217in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.549217in}{4.106325in}}{\pgfqpoint{2.547022in}{4.111625in}}{\pgfqpoint{2.543115in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.539208in}{4.119438in}}{\pgfqpoint{2.533909in}{4.121633in}}{\pgfqpoint{2.528384in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.522858in}{4.121633in}}{\pgfqpoint{2.517559in}{4.119438in}}{\pgfqpoint{2.513652in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.509745in}{4.111625in}}{\pgfqpoint{2.507550in}{4.106325in}}{\pgfqpoint{2.507550in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.507550in}{4.095275in}}{\pgfqpoint{2.509745in}{4.089975in}}{\pgfqpoint{2.513652in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.517559in}{4.082162in}}{\pgfqpoint{2.522858in}{4.079967in}}{\pgfqpoint{2.528384in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208208in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.213733in}{4.079967in}}{\pgfqpoint{2.219033in}{4.082162in}}{\pgfqpoint{2.222939in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.226846in}{4.089975in}}{\pgfqpoint{2.229041in}{4.095275in}}{\pgfqpoint{2.229041in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.229041in}{4.106325in}}{\pgfqpoint{2.226846in}{4.111625in}}{\pgfqpoint{2.222939in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.219033in}{4.119438in}}{\pgfqpoint{2.213733in}{4.121633in}}{\pgfqpoint{2.208208in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.202683in}{4.121633in}}{\pgfqpoint{2.197384in}{4.119438in}}{\pgfqpoint{2.193477in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.189570in}{4.111625in}}{\pgfqpoint{2.187375in}{4.106325in}}{\pgfqpoint{2.187375in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.187375in}{4.095275in}}{\pgfqpoint{2.189570in}{4.089975in}}{\pgfqpoint{2.193477in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.197384in}{4.082162in}}{\pgfqpoint{2.202683in}{4.079967in}}{\pgfqpoint{2.208208in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543423in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.548948in}{4.079967in}}{\pgfqpoint{2.554248in}{4.082162in}}{\pgfqpoint{2.558155in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.562061in}{4.089975in}}{\pgfqpoint{2.564257in}{4.095275in}}{\pgfqpoint{2.564257in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.564257in}{4.106325in}}{\pgfqpoint{2.562061in}{4.111625in}}{\pgfqpoint{2.558155in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.554248in}{4.119438in}}{\pgfqpoint{2.548948in}{4.121633in}}{\pgfqpoint{2.543423in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.537898in}{4.121633in}}{\pgfqpoint{2.532599in}{4.119438in}}{\pgfqpoint{2.528692in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.524785in}{4.111625in}}{\pgfqpoint{2.522590in}{4.106325in}}{\pgfqpoint{2.522590in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.522590in}{4.095275in}}{\pgfqpoint{2.524785in}{4.089975in}}{\pgfqpoint{2.528692in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.532599in}{4.082162in}}{\pgfqpoint{2.537898in}{4.079967in}}{\pgfqpoint{2.543423in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{3.587167in}}{\pgfqpoint{2.629491in}{3.589362in}}{\pgfqpoint{2.633398in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{3.597175in}}{\pgfqpoint{2.639500in}{3.602475in}}{\pgfqpoint{2.639500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{3.613525in}}{\pgfqpoint{2.637305in}{3.618825in}}{\pgfqpoint{2.633398in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{3.626638in}}{\pgfqpoint{2.624192in}{3.628833in}}{\pgfqpoint{2.618667in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{3.628833in}}{\pgfqpoint{2.607842in}{3.626638in}}{\pgfqpoint{2.603935in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{3.618825in}}{\pgfqpoint{2.597833in}{3.613525in}}{\pgfqpoint{2.597833in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{3.602475in}}{\pgfqpoint{2.600028in}{3.597175in}}{\pgfqpoint{2.603935in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{3.589362in}}{\pgfqpoint{2.613142in}{3.587167in}}{\pgfqpoint{2.618667in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315983in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.321508in}{4.079967in}}{\pgfqpoint{2.326808in}{4.082162in}}{\pgfqpoint{2.330715in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.334621in}{4.089975in}}{\pgfqpoint{2.336817in}{4.095275in}}{\pgfqpoint{2.336817in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.336817in}{4.106325in}}{\pgfqpoint{2.334621in}{4.111625in}}{\pgfqpoint{2.330715in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.326808in}{4.119438in}}{\pgfqpoint{2.321508in}{4.121633in}}{\pgfqpoint{2.315983in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.310458in}{4.121633in}}{\pgfqpoint{2.305159in}{4.119438in}}{\pgfqpoint{2.301252in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.297345in}{4.111625in}}{\pgfqpoint{2.295150in}{4.106325in}}{\pgfqpoint{2.295150in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.295150in}{4.095275in}}{\pgfqpoint{2.297345in}{4.089975in}}{\pgfqpoint{2.301252in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.305159in}{4.082162in}}{\pgfqpoint{2.310458in}{4.079967in}}{\pgfqpoint{2.315983in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419459in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.424984in}{4.079967in}}{\pgfqpoint{2.430283in}{4.082162in}}{\pgfqpoint{2.434190in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.438097in}{4.089975in}}{\pgfqpoint{2.440292in}{4.095275in}}{\pgfqpoint{2.440292in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.440292in}{4.106325in}}{\pgfqpoint{2.438097in}{4.111625in}}{\pgfqpoint{2.434190in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.430283in}{4.119438in}}{\pgfqpoint{2.424984in}{4.121633in}}{\pgfqpoint{2.419459in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.413934in}{4.121633in}}{\pgfqpoint{2.408634in}{4.119438in}}{\pgfqpoint{2.404727in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.400821in}{4.111625in}}{\pgfqpoint{2.398625in}{4.106325in}}{\pgfqpoint{2.398625in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.398625in}{4.095275in}}{\pgfqpoint{2.400821in}{4.089975in}}{\pgfqpoint{2.404727in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.408634in}{4.082162in}}{\pgfqpoint{2.413934in}{4.079967in}}{\pgfqpoint{2.419459in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410363in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.415888in}{4.079967in}}{\pgfqpoint{2.421187in}{4.082162in}}{\pgfqpoint{2.425094in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.429001in}{4.089975in}}{\pgfqpoint{2.431196in}{4.095275in}}{\pgfqpoint{2.431196in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.431196in}{4.106325in}}{\pgfqpoint{2.429001in}{4.111625in}}{\pgfqpoint{2.425094in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.421187in}{4.119438in}}{\pgfqpoint{2.415888in}{4.121633in}}{\pgfqpoint{2.410363in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.404838in}{4.121633in}}{\pgfqpoint{2.399538in}{4.119438in}}{\pgfqpoint{2.395631in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.391725in}{4.111625in}}{\pgfqpoint{2.389529in}{4.106325in}}{\pgfqpoint{2.389529in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.389529in}{4.095275in}}{\pgfqpoint{2.391725in}{4.089975in}}{\pgfqpoint{2.395631in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.399538in}{4.082162in}}{\pgfqpoint{2.404838in}{4.079967in}}{\pgfqpoint{2.410363in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282312in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.287837in}{4.079967in}}{\pgfqpoint{2.293136in}{4.082162in}}{\pgfqpoint{2.297043in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.300950in}{4.089975in}}{\pgfqpoint{2.303145in}{4.095275in}}{\pgfqpoint{2.303145in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.303145in}{4.106325in}}{\pgfqpoint{2.300950in}{4.111625in}}{\pgfqpoint{2.297043in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.293136in}{4.119438in}}{\pgfqpoint{2.287837in}{4.121633in}}{\pgfqpoint{2.282312in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.276787in}{4.121633in}}{\pgfqpoint{2.271487in}{4.119438in}}{\pgfqpoint{2.267580in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.263673in}{4.111625in}}{\pgfqpoint{2.261478in}{4.106325in}}{\pgfqpoint{2.261478in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.261478in}{4.095275in}}{\pgfqpoint{2.263673in}{4.089975in}}{\pgfqpoint{2.267580in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.271487in}{4.082162in}}{\pgfqpoint{2.276787in}{4.079967in}}{\pgfqpoint{2.282312in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578622in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.584147in}{3.587167in}}{\pgfqpoint{2.589446in}{3.589362in}}{\pgfqpoint{2.593353in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.597260in}{3.597175in}}{\pgfqpoint{2.599455in}{3.602475in}}{\pgfqpoint{2.599455in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.599455in}{3.613525in}}{\pgfqpoint{2.597260in}{3.618825in}}{\pgfqpoint{2.593353in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.589446in}{3.626638in}}{\pgfqpoint{2.584147in}{3.628833in}}{\pgfqpoint{2.578622in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.573097in}{3.628833in}}{\pgfqpoint{2.567797in}{3.626638in}}{\pgfqpoint{2.563890in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.559984in}{3.618825in}}{\pgfqpoint{2.557788in}{3.613525in}}{\pgfqpoint{2.557788in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.557788in}{3.602475in}}{\pgfqpoint{2.559984in}{3.597175in}}{\pgfqpoint{2.563890in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.567797in}{3.589362in}}{\pgfqpoint{2.573097in}{3.587167in}}{\pgfqpoint{2.578622in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418993in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.424518in}{4.079967in}}{\pgfqpoint{2.429818in}{4.082162in}}{\pgfqpoint{2.433725in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.437632in}{4.089975in}}{\pgfqpoint{2.439827in}{4.095275in}}{\pgfqpoint{2.439827in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.439827in}{4.106325in}}{\pgfqpoint{2.437632in}{4.111625in}}{\pgfqpoint{2.433725in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.429818in}{4.119438in}}{\pgfqpoint{2.424518in}{4.121633in}}{\pgfqpoint{2.418993in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.413468in}{4.121633in}}{\pgfqpoint{2.408169in}{4.119438in}}{\pgfqpoint{2.404262in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.400355in}{4.111625in}}{\pgfqpoint{2.398160in}{4.106325in}}{\pgfqpoint{2.398160in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.398160in}{4.095275in}}{\pgfqpoint{2.400355in}{4.089975in}}{\pgfqpoint{2.404262in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.408169in}{4.082162in}}{\pgfqpoint{2.413468in}{4.079967in}}{\pgfqpoint{2.418993in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599195in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.604720in}{4.079967in}}{\pgfqpoint{2.610019in}{4.082162in}}{\pgfqpoint{2.613926in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.617833in}{4.089975in}}{\pgfqpoint{2.620028in}{4.095275in}}{\pgfqpoint{2.620028in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.620028in}{4.106325in}}{\pgfqpoint{2.617833in}{4.111625in}}{\pgfqpoint{2.613926in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.610019in}{4.119438in}}{\pgfqpoint{2.604720in}{4.121633in}}{\pgfqpoint{2.599195in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.593670in}{4.121633in}}{\pgfqpoint{2.588370in}{4.119438in}}{\pgfqpoint{2.584463in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.580556in}{4.111625in}}{\pgfqpoint{2.578361in}{4.106325in}}{\pgfqpoint{2.578361in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.578361in}{4.095275in}}{\pgfqpoint{2.580556in}{4.089975in}}{\pgfqpoint{2.584463in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.588370in}{4.082162in}}{\pgfqpoint{2.593670in}{4.079967in}}{\pgfqpoint{2.599195in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415978in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.421503in}{4.079967in}}{\pgfqpoint{2.426803in}{4.082162in}}{\pgfqpoint{2.430710in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.434616in}{4.089975in}}{\pgfqpoint{2.436812in}{4.095275in}}{\pgfqpoint{2.436812in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.436812in}{4.106325in}}{\pgfqpoint{2.434616in}{4.111625in}}{\pgfqpoint{2.430710in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.426803in}{4.119438in}}{\pgfqpoint{2.421503in}{4.121633in}}{\pgfqpoint{2.415978in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.410453in}{4.121633in}}{\pgfqpoint{2.405154in}{4.119438in}}{\pgfqpoint{2.401247in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.397340in}{4.111625in}}{\pgfqpoint{2.395145in}{4.106325in}}{\pgfqpoint{2.395145in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.395145in}{4.095275in}}{\pgfqpoint{2.397340in}{4.089975in}}{\pgfqpoint{2.401247in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.405154in}{4.082162in}}{\pgfqpoint{2.410453in}{4.079967in}}{\pgfqpoint{2.415978in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273482in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.279007in}{4.079967in}}{\pgfqpoint{2.284307in}{4.082162in}}{\pgfqpoint{2.288213in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.292120in}{4.089975in}}{\pgfqpoint{2.294315in}{4.095275in}}{\pgfqpoint{2.294315in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.294315in}{4.106325in}}{\pgfqpoint{2.292120in}{4.111625in}}{\pgfqpoint{2.288213in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.284307in}{4.119438in}}{\pgfqpoint{2.279007in}{4.121633in}}{\pgfqpoint{2.273482in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.267957in}{4.121633in}}{\pgfqpoint{2.262657in}{4.119438in}}{\pgfqpoint{2.258751in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.254844in}{4.111625in}}{\pgfqpoint{2.252649in}{4.106325in}}{\pgfqpoint{2.252649in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.252649in}{4.095275in}}{\pgfqpoint{2.254844in}{4.089975in}}{\pgfqpoint{2.258751in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.262657in}{4.082162in}}{\pgfqpoint{2.267957in}{4.079967in}}{\pgfqpoint{2.273482in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168197in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.173722in}{4.079967in}}{\pgfqpoint{2.179021in}{4.082162in}}{\pgfqpoint{2.182928in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.186835in}{4.089975in}}{\pgfqpoint{2.189030in}{4.095275in}}{\pgfqpoint{2.189030in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.189030in}{4.106325in}}{\pgfqpoint{2.186835in}{4.111625in}}{\pgfqpoint{2.182928in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.179021in}{4.119438in}}{\pgfqpoint{2.173722in}{4.121633in}}{\pgfqpoint{2.168197in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.162672in}{4.121633in}}{\pgfqpoint{2.157372in}{4.119438in}}{\pgfqpoint{2.153465in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.149558in}{4.111625in}}{\pgfqpoint{2.147363in}{4.106325in}}{\pgfqpoint{2.147363in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.147363in}{4.095275in}}{\pgfqpoint{2.149558in}{4.089975in}}{\pgfqpoint{2.153465in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.157372in}{4.082162in}}{\pgfqpoint{2.162672in}{4.079967in}}{\pgfqpoint{2.168197in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232643in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.238168in}{4.079967in}}{\pgfqpoint{2.243468in}{4.082162in}}{\pgfqpoint{2.247374in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.251281in}{4.089975in}}{\pgfqpoint{2.253476in}{4.095275in}}{\pgfqpoint{2.253476in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.253476in}{4.106325in}}{\pgfqpoint{2.251281in}{4.111625in}}{\pgfqpoint{2.247374in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.243468in}{4.119438in}}{\pgfqpoint{2.238168in}{4.121633in}}{\pgfqpoint{2.232643in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.227118in}{4.121633in}}{\pgfqpoint{2.221818in}{4.119438in}}{\pgfqpoint{2.217912in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.214005in}{4.111625in}}{\pgfqpoint{2.211810in}{4.106325in}}{\pgfqpoint{2.211810in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.211810in}{4.095275in}}{\pgfqpoint{2.214005in}{4.089975in}}{\pgfqpoint{2.217912in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.221818in}{4.082162in}}{\pgfqpoint{2.227118in}{4.079967in}}{\pgfqpoint{2.232643in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236958in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.242483in}{4.079967in}}{\pgfqpoint{2.247783in}{4.082162in}}{\pgfqpoint{2.251690in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.255596in}{4.089975in}}{\pgfqpoint{2.257792in}{4.095275in}}{\pgfqpoint{2.257792in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.257792in}{4.106325in}}{\pgfqpoint{2.255596in}{4.111625in}}{\pgfqpoint{2.251690in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.247783in}{4.119438in}}{\pgfqpoint{2.242483in}{4.121633in}}{\pgfqpoint{2.236958in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.231433in}{4.121633in}}{\pgfqpoint{2.226134in}{4.119438in}}{\pgfqpoint{2.222227in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.218320in}{4.111625in}}{\pgfqpoint{2.216125in}{4.106325in}}{\pgfqpoint{2.216125in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.216125in}{4.095275in}}{\pgfqpoint{2.218320in}{4.089975in}}{\pgfqpoint{2.222227in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.226134in}{4.082162in}}{\pgfqpoint{2.231433in}{4.079967in}}{\pgfqpoint{2.236958in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475867in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.481392in}{4.079967in}}{\pgfqpoint{2.486691in}{4.082162in}}{\pgfqpoint{2.490598in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.494505in}{4.089975in}}{\pgfqpoint{2.496700in}{4.095275in}}{\pgfqpoint{2.496700in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.496700in}{4.106325in}}{\pgfqpoint{2.494505in}{4.111625in}}{\pgfqpoint{2.490598in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.486691in}{4.119438in}}{\pgfqpoint{2.481392in}{4.121633in}}{\pgfqpoint{2.475867in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.470342in}{4.121633in}}{\pgfqpoint{2.465042in}{4.119438in}}{\pgfqpoint{2.461135in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.457229in}{4.111625in}}{\pgfqpoint{2.455033in}{4.106325in}}{\pgfqpoint{2.455033in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.455033in}{4.095275in}}{\pgfqpoint{2.457229in}{4.089975in}}{\pgfqpoint{2.461135in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.465042in}{4.082162in}}{\pgfqpoint{2.470342in}{4.079967in}}{\pgfqpoint{2.475867in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567562in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.573087in}{4.079967in}}{\pgfqpoint{2.578386in}{4.082162in}}{\pgfqpoint{2.582293in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.586200in}{4.089975in}}{\pgfqpoint{2.588395in}{4.095275in}}{\pgfqpoint{2.588395in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.588395in}{4.106325in}}{\pgfqpoint{2.586200in}{4.111625in}}{\pgfqpoint{2.582293in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.578386in}{4.119438in}}{\pgfqpoint{2.573087in}{4.121633in}}{\pgfqpoint{2.567562in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.562037in}{4.121633in}}{\pgfqpoint{2.556737in}{4.119438in}}{\pgfqpoint{2.552830in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.548924in}{4.111625in}}{\pgfqpoint{2.546729in}{4.106325in}}{\pgfqpoint{2.546729in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.546729in}{4.095275in}}{\pgfqpoint{2.548924in}{4.089975in}}{\pgfqpoint{2.552830in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.556737in}{4.082162in}}{\pgfqpoint{2.562037in}{4.079967in}}{\pgfqpoint{2.567562in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537642in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.543167in}{4.079967in}}{\pgfqpoint{2.548466in}{4.082162in}}{\pgfqpoint{2.552373in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.556280in}{4.089975in}}{\pgfqpoint{2.558475in}{4.095275in}}{\pgfqpoint{2.558475in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.558475in}{4.106325in}}{\pgfqpoint{2.556280in}{4.111625in}}{\pgfqpoint{2.552373in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.548466in}{4.119438in}}{\pgfqpoint{2.543167in}{4.121633in}}{\pgfqpoint{2.537642in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.532117in}{4.121633in}}{\pgfqpoint{2.526817in}{4.119438in}}{\pgfqpoint{2.522910in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.519004in}{4.111625in}}{\pgfqpoint{2.516808in}{4.106325in}}{\pgfqpoint{2.516808in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.516808in}{4.095275in}}{\pgfqpoint{2.519004in}{4.089975in}}{\pgfqpoint{2.522910in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.526817in}{4.082162in}}{\pgfqpoint{2.532117in}{4.079967in}}{\pgfqpoint{2.537642in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437028in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.442553in}{4.079967in}}{\pgfqpoint{2.447852in}{4.082162in}}{\pgfqpoint{2.451759in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.455666in}{4.089975in}}{\pgfqpoint{2.457861in}{4.095275in}}{\pgfqpoint{2.457861in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.457861in}{4.106325in}}{\pgfqpoint{2.455666in}{4.111625in}}{\pgfqpoint{2.451759in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.447852in}{4.119438in}}{\pgfqpoint{2.442553in}{4.121633in}}{\pgfqpoint{2.437028in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.431503in}{4.121633in}}{\pgfqpoint{2.426203in}{4.119438in}}{\pgfqpoint{2.422296in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.418389in}{4.111625in}}{\pgfqpoint{2.416194in}{4.106325in}}{\pgfqpoint{2.416194in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.416194in}{4.095275in}}{\pgfqpoint{2.418389in}{4.089975in}}{\pgfqpoint{2.422296in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.426203in}{4.082162in}}{\pgfqpoint{2.431503in}{4.079967in}}{\pgfqpoint{2.437028in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223908in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.229433in}{4.079967in}}{\pgfqpoint{2.234733in}{4.082162in}}{\pgfqpoint{2.238640in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.242546in}{4.089975in}}{\pgfqpoint{2.244741in}{4.095275in}}{\pgfqpoint{2.244741in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.244741in}{4.106325in}}{\pgfqpoint{2.242546in}{4.111625in}}{\pgfqpoint{2.238640in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.234733in}{4.119438in}}{\pgfqpoint{2.229433in}{4.121633in}}{\pgfqpoint{2.223908in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.218383in}{4.121633in}}{\pgfqpoint{2.213084in}{4.119438in}}{\pgfqpoint{2.209177in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.205270in}{4.111625in}}{\pgfqpoint{2.203075in}{4.106325in}}{\pgfqpoint{2.203075in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.203075in}{4.095275in}}{\pgfqpoint{2.205270in}{4.089975in}}{\pgfqpoint{2.209177in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.213084in}{4.082162in}}{\pgfqpoint{2.218383in}{4.079967in}}{\pgfqpoint{2.223908in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461358in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.466883in}{4.079967in}}{\pgfqpoint{2.472182in}{4.082162in}}{\pgfqpoint{2.476089in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.479996in}{4.089975in}}{\pgfqpoint{2.482191in}{4.095275in}}{\pgfqpoint{2.482191in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.482191in}{4.106325in}}{\pgfqpoint{2.479996in}{4.111625in}}{\pgfqpoint{2.476089in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.472182in}{4.119438in}}{\pgfqpoint{2.466883in}{4.121633in}}{\pgfqpoint{2.461358in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.455833in}{4.121633in}}{\pgfqpoint{2.450533in}{4.119438in}}{\pgfqpoint{2.446626in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.442719in}{4.111625in}}{\pgfqpoint{2.440524in}{4.106325in}}{\pgfqpoint{2.440524in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.440524in}{4.095275in}}{\pgfqpoint{2.442719in}{4.089975in}}{\pgfqpoint{2.446626in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.450533in}{4.082162in}}{\pgfqpoint{2.455833in}{4.079967in}}{\pgfqpoint{2.461358in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587179in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.592704in}{4.079967in}}{\pgfqpoint{2.598003in}{4.082162in}}{\pgfqpoint{2.601910in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.605817in}{4.089975in}}{\pgfqpoint{2.608012in}{4.095275in}}{\pgfqpoint{2.608012in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.608012in}{4.106325in}}{\pgfqpoint{2.605817in}{4.111625in}}{\pgfqpoint{2.601910in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.598003in}{4.119438in}}{\pgfqpoint{2.592704in}{4.121633in}}{\pgfqpoint{2.587179in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.581654in}{4.121633in}}{\pgfqpoint{2.576354in}{4.119438in}}{\pgfqpoint{2.572447in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.568540in}{4.111625in}}{\pgfqpoint{2.566345in}{4.106325in}}{\pgfqpoint{2.566345in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.566345in}{4.095275in}}{\pgfqpoint{2.568540in}{4.089975in}}{\pgfqpoint{2.572447in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.576354in}{4.082162in}}{\pgfqpoint{2.581654in}{4.079967in}}{\pgfqpoint{2.587179in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544440in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.549965in}{4.079967in}}{\pgfqpoint{2.555265in}{4.082162in}}{\pgfqpoint{2.559172in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.563079in}{4.089975in}}{\pgfqpoint{2.565274in}{4.095275in}}{\pgfqpoint{2.565274in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.565274in}{4.106325in}}{\pgfqpoint{2.563079in}{4.111625in}}{\pgfqpoint{2.559172in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.555265in}{4.119438in}}{\pgfqpoint{2.549965in}{4.121633in}}{\pgfqpoint{2.544440in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.538915in}{4.121633in}}{\pgfqpoint{2.533616in}{4.119438in}}{\pgfqpoint{2.529709in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.525802in}{4.111625in}}{\pgfqpoint{2.523607in}{4.106325in}}{\pgfqpoint{2.523607in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.523607in}{4.095275in}}{\pgfqpoint{2.525802in}{4.089975in}}{\pgfqpoint{2.529709in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.533616in}{4.082162in}}{\pgfqpoint{2.538915in}{4.079967in}}{\pgfqpoint{2.544440in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573931in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.579456in}{4.079967in}}{\pgfqpoint{2.584756in}{4.082162in}}{\pgfqpoint{2.588663in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.592570in}{4.089975in}}{\pgfqpoint{2.594765in}{4.095275in}}{\pgfqpoint{2.594765in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.594765in}{4.106325in}}{\pgfqpoint{2.592570in}{4.111625in}}{\pgfqpoint{2.588663in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.584756in}{4.119438in}}{\pgfqpoint{2.579456in}{4.121633in}}{\pgfqpoint{2.573931in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.568406in}{4.121633in}}{\pgfqpoint{2.563107in}{4.119438in}}{\pgfqpoint{2.559200in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.555293in}{4.111625in}}{\pgfqpoint{2.553098in}{4.106325in}}{\pgfqpoint{2.553098in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.553098in}{4.095275in}}{\pgfqpoint{2.555293in}{4.089975in}}{\pgfqpoint{2.559200in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.563107in}{4.082162in}}{\pgfqpoint{2.568406in}{4.079967in}}{\pgfqpoint{2.573931in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526563in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.532088in}{4.079967in}}{\pgfqpoint{2.537388in}{4.082162in}}{\pgfqpoint{2.541295in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.545201in}{4.089975in}}{\pgfqpoint{2.547397in}{4.095275in}}{\pgfqpoint{2.547397in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.547397in}{4.106325in}}{\pgfqpoint{2.545201in}{4.111625in}}{\pgfqpoint{2.541295in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.537388in}{4.119438in}}{\pgfqpoint{2.532088in}{4.121633in}}{\pgfqpoint{2.526563in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.521038in}{4.121633in}}{\pgfqpoint{2.515739in}{4.119438in}}{\pgfqpoint{2.511832in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.507925in}{4.111625in}}{\pgfqpoint{2.505730in}{4.106325in}}{\pgfqpoint{2.505730in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.505730in}{4.095275in}}{\pgfqpoint{2.507925in}{4.089975in}}{\pgfqpoint{2.511832in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.515739in}{4.082162in}}{\pgfqpoint{2.521038in}{4.079967in}}{\pgfqpoint{2.526563in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599104in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.604629in}{4.079967in}}{\pgfqpoint{2.609929in}{4.082162in}}{\pgfqpoint{2.613836in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.617743in}{4.089975in}}{\pgfqpoint{2.619938in}{4.095275in}}{\pgfqpoint{2.619938in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.619938in}{4.106325in}}{\pgfqpoint{2.617743in}{4.111625in}}{\pgfqpoint{2.613836in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.609929in}{4.119438in}}{\pgfqpoint{2.604629in}{4.121633in}}{\pgfqpoint{2.599104in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.593579in}{4.121633in}}{\pgfqpoint{2.588280in}{4.119438in}}{\pgfqpoint{2.584373in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.580466in}{4.111625in}}{\pgfqpoint{2.578271in}{4.106325in}}{\pgfqpoint{2.578271in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.578271in}{4.095275in}}{\pgfqpoint{2.580466in}{4.089975in}}{\pgfqpoint{2.584373in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.588280in}{4.082162in}}{\pgfqpoint{2.593579in}{4.079967in}}{\pgfqpoint{2.599104in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464670in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.470195in}{4.079967in}}{\pgfqpoint{2.475494in}{4.082162in}}{\pgfqpoint{2.479401in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.483308in}{4.089975in}}{\pgfqpoint{2.485503in}{4.095275in}}{\pgfqpoint{2.485503in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.485503in}{4.106325in}}{\pgfqpoint{2.483308in}{4.111625in}}{\pgfqpoint{2.479401in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.475494in}{4.119438in}}{\pgfqpoint{2.470195in}{4.121633in}}{\pgfqpoint{2.464670in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.459145in}{4.121633in}}{\pgfqpoint{2.453845in}{4.119438in}}{\pgfqpoint{2.449938in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.446031in}{4.111625in}}{\pgfqpoint{2.443836in}{4.106325in}}{\pgfqpoint{2.443836in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.443836in}{4.095275in}}{\pgfqpoint{2.446031in}{4.089975in}}{\pgfqpoint{2.449938in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.453845in}{4.082162in}}{\pgfqpoint{2.459145in}{4.079967in}}{\pgfqpoint{2.464670in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411309in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.416834in}{4.079967in}}{\pgfqpoint{2.422134in}{4.082162in}}{\pgfqpoint{2.426041in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.429947in}{4.089975in}}{\pgfqpoint{2.432143in}{4.095275in}}{\pgfqpoint{2.432143in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.432143in}{4.106325in}}{\pgfqpoint{2.429947in}{4.111625in}}{\pgfqpoint{2.426041in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.422134in}{4.119438in}}{\pgfqpoint{2.416834in}{4.121633in}}{\pgfqpoint{2.411309in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.405784in}{4.121633in}}{\pgfqpoint{2.400485in}{4.119438in}}{\pgfqpoint{2.396578in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.392671in}{4.111625in}}{\pgfqpoint{2.390476in}{4.106325in}}{\pgfqpoint{2.390476in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.390476in}{4.095275in}}{\pgfqpoint{2.392671in}{4.089975in}}{\pgfqpoint{2.396578in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.400485in}{4.082162in}}{\pgfqpoint{2.405784in}{4.079967in}}{\pgfqpoint{2.411309in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426204in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.431729in}{4.079967in}}{\pgfqpoint{2.437029in}{4.082162in}}{\pgfqpoint{2.440936in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.444842in}{4.089975in}}{\pgfqpoint{2.447037in}{4.095275in}}{\pgfqpoint{2.447037in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.447037in}{4.106325in}}{\pgfqpoint{2.444842in}{4.111625in}}{\pgfqpoint{2.440936in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.437029in}{4.119438in}}{\pgfqpoint{2.431729in}{4.121633in}}{\pgfqpoint{2.426204in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.420679in}{4.121633in}}{\pgfqpoint{2.415380in}{4.119438in}}{\pgfqpoint{2.411473in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.407566in}{4.111625in}}{\pgfqpoint{2.405371in}{4.106325in}}{\pgfqpoint{2.405371in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.405371in}{4.095275in}}{\pgfqpoint{2.407566in}{4.089975in}}{\pgfqpoint{2.411473in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.415380in}{4.082162in}}{\pgfqpoint{2.420679in}{4.079967in}}{\pgfqpoint{2.426204in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319215in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.324740in}{4.079967in}}{\pgfqpoint{2.330039in}{4.082162in}}{\pgfqpoint{2.333946in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.337853in}{4.089975in}}{\pgfqpoint{2.340048in}{4.095275in}}{\pgfqpoint{2.340048in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.340048in}{4.106325in}}{\pgfqpoint{2.337853in}{4.111625in}}{\pgfqpoint{2.333946in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.330039in}{4.119438in}}{\pgfqpoint{2.324740in}{4.121633in}}{\pgfqpoint{2.319215in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.313690in}{4.121633in}}{\pgfqpoint{2.308390in}{4.119438in}}{\pgfqpoint{2.304483in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.300576in}{4.111625in}}{\pgfqpoint{2.298381in}{4.106325in}}{\pgfqpoint{2.298381in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.298381in}{4.095275in}}{\pgfqpoint{2.300576in}{4.089975in}}{\pgfqpoint{2.304483in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.308390in}{4.082162in}}{\pgfqpoint{2.313690in}{4.079967in}}{\pgfqpoint{2.319215in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267788in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.273313in}{4.079967in}}{\pgfqpoint{2.278613in}{4.082162in}}{\pgfqpoint{2.282520in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.286426in}{4.089975in}}{\pgfqpoint{2.288622in}{4.095275in}}{\pgfqpoint{2.288622in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.288622in}{4.106325in}}{\pgfqpoint{2.286426in}{4.111625in}}{\pgfqpoint{2.282520in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.278613in}{4.119438in}}{\pgfqpoint{2.273313in}{4.121633in}}{\pgfqpoint{2.267788in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.262263in}{4.121633in}}{\pgfqpoint{2.256964in}{4.119438in}}{\pgfqpoint{2.253057in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.249150in}{4.111625in}}{\pgfqpoint{2.246955in}{4.106325in}}{\pgfqpoint{2.246955in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.246955in}{4.095275in}}{\pgfqpoint{2.249150in}{4.089975in}}{\pgfqpoint{2.253057in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.256964in}{4.082162in}}{\pgfqpoint{2.262263in}{4.079967in}}{\pgfqpoint{2.267788in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081843in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.087368in}{4.079967in}}{\pgfqpoint{2.092668in}{4.082162in}}{\pgfqpoint{2.096574in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.100481in}{4.089975in}}{\pgfqpoint{2.102676in}{4.095275in}}{\pgfqpoint{2.102676in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.102676in}{4.106325in}}{\pgfqpoint{2.100481in}{4.111625in}}{\pgfqpoint{2.096574in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.092668in}{4.119438in}}{\pgfqpoint{2.087368in}{4.121633in}}{\pgfqpoint{2.081843in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.076318in}{4.121633in}}{\pgfqpoint{2.071019in}{4.119438in}}{\pgfqpoint{2.067112in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.063205in}{4.111625in}}{\pgfqpoint{2.061010in}{4.106325in}}{\pgfqpoint{2.061010in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.061010in}{4.095275in}}{\pgfqpoint{2.063205in}{4.089975in}}{\pgfqpoint{2.067112in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.071019in}{4.082162in}}{\pgfqpoint{2.076318in}{4.079967in}}{\pgfqpoint{2.081843in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210310in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.215835in}{4.079967in}}{\pgfqpoint{2.221135in}{4.082162in}}{\pgfqpoint{2.225042in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.228948in}{4.089975in}}{\pgfqpoint{2.231144in}{4.095275in}}{\pgfqpoint{2.231144in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.231144in}{4.106325in}}{\pgfqpoint{2.228948in}{4.111625in}}{\pgfqpoint{2.225042in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.221135in}{4.119438in}}{\pgfqpoint{2.215835in}{4.121633in}}{\pgfqpoint{2.210310in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.204785in}{4.121633in}}{\pgfqpoint{2.199486in}{4.119438in}}{\pgfqpoint{2.195579in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.191672in}{4.111625in}}{\pgfqpoint{2.189477in}{4.106325in}}{\pgfqpoint{2.189477in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.189477in}{4.095275in}}{\pgfqpoint{2.191672in}{4.089975in}}{\pgfqpoint{2.195579in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.199486in}{4.082162in}}{\pgfqpoint{2.204785in}{4.079967in}}{\pgfqpoint{2.210310in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458914in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.464439in}{4.079967in}}{\pgfqpoint{2.469739in}{4.082162in}}{\pgfqpoint{2.473646in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.477552in}{4.089975in}}{\pgfqpoint{2.479748in}{4.095275in}}{\pgfqpoint{2.479748in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.479748in}{4.106325in}}{\pgfqpoint{2.477552in}{4.111625in}}{\pgfqpoint{2.473646in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.469739in}{4.119438in}}{\pgfqpoint{2.464439in}{4.121633in}}{\pgfqpoint{2.458914in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.453389in}{4.121633in}}{\pgfqpoint{2.448090in}{4.119438in}}{\pgfqpoint{2.444183in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.440276in}{4.111625in}}{\pgfqpoint{2.438081in}{4.106325in}}{\pgfqpoint{2.438081in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.438081in}{4.095275in}}{\pgfqpoint{2.440276in}{4.089975in}}{\pgfqpoint{2.444183in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.448090in}{4.082162in}}{\pgfqpoint{2.453389in}{4.079967in}}{\pgfqpoint{2.458914in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538305in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.543830in}{4.079967in}}{\pgfqpoint{2.549130in}{4.082162in}}{\pgfqpoint{2.553036in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.556943in}{4.089975in}}{\pgfqpoint{2.559138in}{4.095275in}}{\pgfqpoint{2.559138in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.559138in}{4.106325in}}{\pgfqpoint{2.556943in}{4.111625in}}{\pgfqpoint{2.553036in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.549130in}{4.119438in}}{\pgfqpoint{2.543830in}{4.121633in}}{\pgfqpoint{2.538305in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.532780in}{4.121633in}}{\pgfqpoint{2.527480in}{4.119438in}}{\pgfqpoint{2.523574in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.519667in}{4.111625in}}{\pgfqpoint{2.517472in}{4.106325in}}{\pgfqpoint{2.517472in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.517472in}{4.095275in}}{\pgfqpoint{2.519667in}{4.089975in}}{\pgfqpoint{2.523574in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.527480in}{4.082162in}}{\pgfqpoint{2.532780in}{4.079967in}}{\pgfqpoint{2.538305in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210963in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.216488in}{4.079967in}}{\pgfqpoint{2.221787in}{4.082162in}}{\pgfqpoint{2.225694in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.229601in}{4.089975in}}{\pgfqpoint{2.231796in}{4.095275in}}{\pgfqpoint{2.231796in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.231796in}{4.106325in}}{\pgfqpoint{2.229601in}{4.111625in}}{\pgfqpoint{2.225694in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.221787in}{4.119438in}}{\pgfqpoint{2.216488in}{4.121633in}}{\pgfqpoint{2.210963in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.205438in}{4.121633in}}{\pgfqpoint{2.200138in}{4.119438in}}{\pgfqpoint{2.196232in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.192325in}{4.111625in}}{\pgfqpoint{2.190130in}{4.106325in}}{\pgfqpoint{2.190130in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.190130in}{4.095275in}}{\pgfqpoint{2.192325in}{4.089975in}}{\pgfqpoint{2.196232in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.200138in}{4.082162in}}{\pgfqpoint{2.205438in}{4.079967in}}{\pgfqpoint{2.210963in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215496in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.221021in}{4.079967in}}{\pgfqpoint{2.226321in}{4.082162in}}{\pgfqpoint{2.230227in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.234134in}{4.089975in}}{\pgfqpoint{2.236329in}{4.095275in}}{\pgfqpoint{2.236329in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.236329in}{4.106325in}}{\pgfqpoint{2.234134in}{4.111625in}}{\pgfqpoint{2.230227in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.226321in}{4.119438in}}{\pgfqpoint{2.221021in}{4.121633in}}{\pgfqpoint{2.215496in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.209971in}{4.121633in}}{\pgfqpoint{2.204671in}{4.119438in}}{\pgfqpoint{2.200765in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.196858in}{4.111625in}}{\pgfqpoint{2.194663in}{4.106325in}}{\pgfqpoint{2.194663in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.194663in}{4.095275in}}{\pgfqpoint{2.196858in}{4.089975in}}{\pgfqpoint{2.200765in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.204671in}{4.082162in}}{\pgfqpoint{2.209971in}{4.079967in}}{\pgfqpoint{2.215496in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455267in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.460792in}{4.079967in}}{\pgfqpoint{2.466092in}{4.082162in}}{\pgfqpoint{2.469999in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.473906in}{4.089975in}}{\pgfqpoint{2.476101in}{4.095275in}}{\pgfqpoint{2.476101in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.476101in}{4.106325in}}{\pgfqpoint{2.473906in}{4.111625in}}{\pgfqpoint{2.469999in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.466092in}{4.119438in}}{\pgfqpoint{2.460792in}{4.121633in}}{\pgfqpoint{2.455267in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.449742in}{4.121633in}}{\pgfqpoint{2.444443in}{4.119438in}}{\pgfqpoint{2.440536in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.436629in}{4.111625in}}{\pgfqpoint{2.434434in}{4.106325in}}{\pgfqpoint{2.434434in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.434434in}{4.095275in}}{\pgfqpoint{2.436629in}{4.089975in}}{\pgfqpoint{2.440536in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.444443in}{4.082162in}}{\pgfqpoint{2.449742in}{4.079967in}}{\pgfqpoint{2.455267in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507971in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.513496in}{4.079967in}}{\pgfqpoint{2.518796in}{4.082162in}}{\pgfqpoint{2.522703in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.526610in}{4.089975in}}{\pgfqpoint{2.528805in}{4.095275in}}{\pgfqpoint{2.528805in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.528805in}{4.106325in}}{\pgfqpoint{2.526610in}{4.111625in}}{\pgfqpoint{2.522703in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.518796in}{4.119438in}}{\pgfqpoint{2.513496in}{4.121633in}}{\pgfqpoint{2.507971in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.502446in}{4.121633in}}{\pgfqpoint{2.497147in}{4.119438in}}{\pgfqpoint{2.493240in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.489333in}{4.111625in}}{\pgfqpoint{2.487138in}{4.106325in}}{\pgfqpoint{2.487138in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.487138in}{4.095275in}}{\pgfqpoint{2.489333in}{4.089975in}}{\pgfqpoint{2.493240in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.497147in}{4.082162in}}{\pgfqpoint{2.502446in}{4.079967in}}{\pgfqpoint{2.507971in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299423in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.304948in}{4.079967in}}{\pgfqpoint{2.310248in}{4.082162in}}{\pgfqpoint{2.314155in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.318061in}{4.089975in}}{\pgfqpoint{2.320257in}{4.095275in}}{\pgfqpoint{2.320257in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.320257in}{4.106325in}}{\pgfqpoint{2.318061in}{4.111625in}}{\pgfqpoint{2.314155in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.310248in}{4.119438in}}{\pgfqpoint{2.304948in}{4.121633in}}{\pgfqpoint{2.299423in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.293898in}{4.121633in}}{\pgfqpoint{2.288599in}{4.119438in}}{\pgfqpoint{2.284692in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.280785in}{4.111625in}}{\pgfqpoint{2.278590in}{4.106325in}}{\pgfqpoint{2.278590in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.278590in}{4.095275in}}{\pgfqpoint{2.280785in}{4.089975in}}{\pgfqpoint{2.284692in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.288599in}{4.082162in}}{\pgfqpoint{2.293898in}{4.079967in}}{\pgfqpoint{2.299423in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112028in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.117553in}{4.079967in}}{\pgfqpoint{2.122852in}{4.082162in}}{\pgfqpoint{2.126759in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.130666in}{4.089975in}}{\pgfqpoint{2.132861in}{4.095275in}}{\pgfqpoint{2.132861in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.132861in}{4.106325in}}{\pgfqpoint{2.130666in}{4.111625in}}{\pgfqpoint{2.126759in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.122852in}{4.119438in}}{\pgfqpoint{2.117553in}{4.121633in}}{\pgfqpoint{2.112028in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.106502in}{4.121633in}}{\pgfqpoint{2.101203in}{4.119438in}}{\pgfqpoint{2.097296in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.093389in}{4.111625in}}{\pgfqpoint{2.091194in}{4.106325in}}{\pgfqpoint{2.091194in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.091194in}{4.095275in}}{\pgfqpoint{2.093389in}{4.089975in}}{\pgfqpoint{2.097296in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.101203in}{4.082162in}}{\pgfqpoint{2.106502in}{4.079967in}}{\pgfqpoint{2.112028in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350764in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.356289in}{4.079967in}}{\pgfqpoint{2.361589in}{4.082162in}}{\pgfqpoint{2.365496in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.369403in}{4.089975in}}{\pgfqpoint{2.371598in}{4.095275in}}{\pgfqpoint{2.371598in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.371598in}{4.106325in}}{\pgfqpoint{2.369403in}{4.111625in}}{\pgfqpoint{2.365496in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.361589in}{4.119438in}}{\pgfqpoint{2.356289in}{4.121633in}}{\pgfqpoint{2.350764in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.345239in}{4.121633in}}{\pgfqpoint{2.339940in}{4.119438in}}{\pgfqpoint{2.336033in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.332126in}{4.111625in}}{\pgfqpoint{2.329931in}{4.106325in}}{\pgfqpoint{2.329931in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.329931in}{4.095275in}}{\pgfqpoint{2.332126in}{4.089975in}}{\pgfqpoint{2.336033in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.339940in}{4.082162in}}{\pgfqpoint{2.345239in}{4.079967in}}{\pgfqpoint{2.350764in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458265in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.463791in}{4.079967in}}{\pgfqpoint{2.469090in}{4.082162in}}{\pgfqpoint{2.472997in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.476904in}{4.089975in}}{\pgfqpoint{2.479099in}{4.095275in}}{\pgfqpoint{2.479099in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.479099in}{4.106325in}}{\pgfqpoint{2.476904in}{4.111625in}}{\pgfqpoint{2.472997in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.469090in}{4.119438in}}{\pgfqpoint{2.463791in}{4.121633in}}{\pgfqpoint{2.458265in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.452740in}{4.121633in}}{\pgfqpoint{2.447441in}{4.119438in}}{\pgfqpoint{2.443534in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.439627in}{4.111625in}}{\pgfqpoint{2.437432in}{4.106325in}}{\pgfqpoint{2.437432in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.437432in}{4.095275in}}{\pgfqpoint{2.439627in}{4.089975in}}{\pgfqpoint{2.443534in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.447441in}{4.082162in}}{\pgfqpoint{2.452740in}{4.079967in}}{\pgfqpoint{2.458265in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603631in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.609156in}{4.079967in}}{\pgfqpoint{2.614456in}{4.082162in}}{\pgfqpoint{2.618362in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.622269in}{4.089975in}}{\pgfqpoint{2.624464in}{4.095275in}}{\pgfqpoint{2.624464in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.624464in}{4.106325in}}{\pgfqpoint{2.622269in}{4.111625in}}{\pgfqpoint{2.618362in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.614456in}{4.119438in}}{\pgfqpoint{2.609156in}{4.121633in}}{\pgfqpoint{2.603631in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.598106in}{4.121633in}}{\pgfqpoint{2.592806in}{4.119438in}}{\pgfqpoint{2.588900in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.584993in}{4.111625in}}{\pgfqpoint{2.582798in}{4.106325in}}{\pgfqpoint{2.582798in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.582798in}{4.095275in}}{\pgfqpoint{2.584993in}{4.089975in}}{\pgfqpoint{2.588900in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.592806in}{4.082162in}}{\pgfqpoint{2.598106in}{4.079967in}}{\pgfqpoint{2.603631in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539870in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.545395in}{4.079967in}}{\pgfqpoint{2.550694in}{4.082162in}}{\pgfqpoint{2.554601in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.558508in}{4.089975in}}{\pgfqpoint{2.560703in}{4.095275in}}{\pgfqpoint{2.560703in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.560703in}{4.106325in}}{\pgfqpoint{2.558508in}{4.111625in}}{\pgfqpoint{2.554601in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.550694in}{4.119438in}}{\pgfqpoint{2.545395in}{4.121633in}}{\pgfqpoint{2.539870in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.534345in}{4.121633in}}{\pgfqpoint{2.529045in}{4.119438in}}{\pgfqpoint{2.525138in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.521232in}{4.111625in}}{\pgfqpoint{2.519036in}{4.106325in}}{\pgfqpoint{2.519036in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.519036in}{4.095275in}}{\pgfqpoint{2.521232in}{4.089975in}}{\pgfqpoint{2.525138in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.529045in}{4.082162in}}{\pgfqpoint{2.534345in}{4.079967in}}{\pgfqpoint{2.539870in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373824in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.379349in}{4.079967in}}{\pgfqpoint{2.384649in}{4.082162in}}{\pgfqpoint{2.388555in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.392462in}{4.089975in}}{\pgfqpoint{2.394657in}{4.095275in}}{\pgfqpoint{2.394657in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.394657in}{4.106325in}}{\pgfqpoint{2.392462in}{4.111625in}}{\pgfqpoint{2.388555in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.384649in}{4.119438in}}{\pgfqpoint{2.379349in}{4.121633in}}{\pgfqpoint{2.373824in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.368299in}{4.121633in}}{\pgfqpoint{2.362999in}{4.119438in}}{\pgfqpoint{2.359093in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.355186in}{4.111625in}}{\pgfqpoint{2.352991in}{4.106325in}}{\pgfqpoint{2.352991in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.352991in}{4.095275in}}{\pgfqpoint{2.355186in}{4.089975in}}{\pgfqpoint{2.359093in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.362999in}{4.082162in}}{\pgfqpoint{2.368299in}{4.079967in}}{\pgfqpoint{2.373824in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186030in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.191555in}{4.079967in}}{\pgfqpoint{2.196854in}{4.082162in}}{\pgfqpoint{2.200761in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.204668in}{4.089975in}}{\pgfqpoint{2.206863in}{4.095275in}}{\pgfqpoint{2.206863in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.206863in}{4.106325in}}{\pgfqpoint{2.204668in}{4.111625in}}{\pgfqpoint{2.200761in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.196854in}{4.119438in}}{\pgfqpoint{2.191555in}{4.121633in}}{\pgfqpoint{2.186030in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.180505in}{4.121633in}}{\pgfqpoint{2.175205in}{4.119438in}}{\pgfqpoint{2.171298in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.167391in}{4.111625in}}{\pgfqpoint{2.165196in}{4.106325in}}{\pgfqpoint{2.165196in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.165196in}{4.095275in}}{\pgfqpoint{2.167391in}{4.089975in}}{\pgfqpoint{2.171298in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.175205in}{4.082162in}}{\pgfqpoint{2.180505in}{4.079967in}}{\pgfqpoint{2.186030in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093745in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.099270in}{4.079967in}}{\pgfqpoint{2.104570in}{4.082162in}}{\pgfqpoint{2.108476in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.112383in}{4.089975in}}{\pgfqpoint{2.114578in}{4.095275in}}{\pgfqpoint{2.114578in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.114578in}{4.106325in}}{\pgfqpoint{2.112383in}{4.111625in}}{\pgfqpoint{2.108476in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.104570in}{4.119438in}}{\pgfqpoint{2.099270in}{4.121633in}}{\pgfqpoint{2.093745in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.088220in}{4.121633in}}{\pgfqpoint{2.082921in}{4.119438in}}{\pgfqpoint{2.079014in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.075107in}{4.111625in}}{\pgfqpoint{2.072912in}{4.106325in}}{\pgfqpoint{2.072912in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.072912in}{4.095275in}}{\pgfqpoint{2.075107in}{4.089975in}}{\pgfqpoint{2.079014in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.082921in}{4.082162in}}{\pgfqpoint{2.088220in}{4.079967in}}{\pgfqpoint{2.093745in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377659in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.383184in}{4.079967in}}{\pgfqpoint{2.388484in}{4.082162in}}{\pgfqpoint{2.392391in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.396297in}{4.089975in}}{\pgfqpoint{2.398493in}{4.095275in}}{\pgfqpoint{2.398493in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.398493in}{4.106325in}}{\pgfqpoint{2.396297in}{4.111625in}}{\pgfqpoint{2.392391in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.388484in}{4.119438in}}{\pgfqpoint{2.383184in}{4.121633in}}{\pgfqpoint{2.377659in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.372134in}{4.121633in}}{\pgfqpoint{2.366835in}{4.119438in}}{\pgfqpoint{2.362928in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.359021in}{4.111625in}}{\pgfqpoint{2.356826in}{4.106325in}}{\pgfqpoint{2.356826in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.356826in}{4.095275in}}{\pgfqpoint{2.359021in}{4.089975in}}{\pgfqpoint{2.362928in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.366835in}{4.082162in}}{\pgfqpoint{2.372134in}{4.079967in}}{\pgfqpoint{2.377659in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207843in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.213368in}{4.079967in}}{\pgfqpoint{2.218667in}{4.082162in}}{\pgfqpoint{2.222574in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.226481in}{4.089975in}}{\pgfqpoint{2.228676in}{4.095275in}}{\pgfqpoint{2.228676in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.228676in}{4.106325in}}{\pgfqpoint{2.226481in}{4.111625in}}{\pgfqpoint{2.222574in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.218667in}{4.119438in}}{\pgfqpoint{2.213368in}{4.121633in}}{\pgfqpoint{2.207843in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.202318in}{4.121633in}}{\pgfqpoint{2.197018in}{4.119438in}}{\pgfqpoint{2.193111in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.189204in}{4.111625in}}{\pgfqpoint{2.187009in}{4.106325in}}{\pgfqpoint{2.187009in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.187009in}{4.095275in}}{\pgfqpoint{2.189204in}{4.089975in}}{\pgfqpoint{2.193111in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.197018in}{4.082162in}}{\pgfqpoint{2.202318in}{4.079967in}}{\pgfqpoint{2.207843in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289754in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.295279in}{4.079967in}}{\pgfqpoint{2.300578in}{4.082162in}}{\pgfqpoint{2.304485in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.308392in}{4.089975in}}{\pgfqpoint{2.310587in}{4.095275in}}{\pgfqpoint{2.310587in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.310587in}{4.106325in}}{\pgfqpoint{2.308392in}{4.111625in}}{\pgfqpoint{2.304485in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.300578in}{4.119438in}}{\pgfqpoint{2.295279in}{4.121633in}}{\pgfqpoint{2.289754in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.284229in}{4.121633in}}{\pgfqpoint{2.278929in}{4.119438in}}{\pgfqpoint{2.275022in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.271116in}{4.111625in}}{\pgfqpoint{2.268920in}{4.106325in}}{\pgfqpoint{2.268920in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.268920in}{4.095275in}}{\pgfqpoint{2.271116in}{4.089975in}}{\pgfqpoint{2.275022in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.278929in}{4.082162in}}{\pgfqpoint{2.284229in}{4.079967in}}{\pgfqpoint{2.289754in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462732in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.468257in}{4.079967in}}{\pgfqpoint{2.473556in}{4.082162in}}{\pgfqpoint{2.477463in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.481370in}{4.089975in}}{\pgfqpoint{2.483565in}{4.095275in}}{\pgfqpoint{2.483565in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.483565in}{4.106325in}}{\pgfqpoint{2.481370in}{4.111625in}}{\pgfqpoint{2.477463in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.473556in}{4.119438in}}{\pgfqpoint{2.468257in}{4.121633in}}{\pgfqpoint{2.462732in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.457207in}{4.121633in}}{\pgfqpoint{2.451907in}{4.119438in}}{\pgfqpoint{2.448000in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.444094in}{4.111625in}}{\pgfqpoint{2.441899in}{4.106325in}}{\pgfqpoint{2.441899in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.441899in}{4.095275in}}{\pgfqpoint{2.444094in}{4.089975in}}{\pgfqpoint{2.448000in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.451907in}{4.082162in}}{\pgfqpoint{2.457207in}{4.079967in}}{\pgfqpoint{2.462732in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397163in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.402688in}{4.079967in}}{\pgfqpoint{2.407988in}{4.082162in}}{\pgfqpoint{2.411895in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.415801in}{4.089975in}}{\pgfqpoint{2.417996in}{4.095275in}}{\pgfqpoint{2.417996in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.417996in}{4.106325in}}{\pgfqpoint{2.415801in}{4.111625in}}{\pgfqpoint{2.411895in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.407988in}{4.119438in}}{\pgfqpoint{2.402688in}{4.121633in}}{\pgfqpoint{2.397163in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.391638in}{4.121633in}}{\pgfqpoint{2.386339in}{4.119438in}}{\pgfqpoint{2.382432in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.378525in}{4.111625in}}{\pgfqpoint{2.376330in}{4.106325in}}{\pgfqpoint{2.376330in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.376330in}{4.095275in}}{\pgfqpoint{2.378525in}{4.089975in}}{\pgfqpoint{2.382432in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.386339in}{4.082162in}}{\pgfqpoint{2.391638in}{4.079967in}}{\pgfqpoint{2.397163in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260970in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.266495in}{4.079967in}}{\pgfqpoint{2.271795in}{4.082162in}}{\pgfqpoint{2.275702in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.279608in}{4.089975in}}{\pgfqpoint{2.281804in}{4.095275in}}{\pgfqpoint{2.281804in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.281804in}{4.106325in}}{\pgfqpoint{2.279608in}{4.111625in}}{\pgfqpoint{2.275702in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.271795in}{4.119438in}}{\pgfqpoint{2.266495in}{4.121633in}}{\pgfqpoint{2.260970in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.255445in}{4.121633in}}{\pgfqpoint{2.250146in}{4.119438in}}{\pgfqpoint{2.246239in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.242332in}{4.111625in}}{\pgfqpoint{2.240137in}{4.106325in}}{\pgfqpoint{2.240137in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.240137in}{4.095275in}}{\pgfqpoint{2.242332in}{4.089975in}}{\pgfqpoint{2.246239in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.250146in}{4.082162in}}{\pgfqpoint{2.255445in}{4.079967in}}{\pgfqpoint{2.260970in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318945in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.324470in}{4.079967in}}{\pgfqpoint{2.329769in}{4.082162in}}{\pgfqpoint{2.333676in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.337583in}{4.089975in}}{\pgfqpoint{2.339778in}{4.095275in}}{\pgfqpoint{2.339778in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.339778in}{4.106325in}}{\pgfqpoint{2.337583in}{4.111625in}}{\pgfqpoint{2.333676in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.329769in}{4.119438in}}{\pgfqpoint{2.324470in}{4.121633in}}{\pgfqpoint{2.318945in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.313420in}{4.121633in}}{\pgfqpoint{2.308120in}{4.119438in}}{\pgfqpoint{2.304213in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.300307in}{4.111625in}}{\pgfqpoint{2.298111in}{4.106325in}}{\pgfqpoint{2.298111in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.298111in}{4.095275in}}{\pgfqpoint{2.300307in}{4.089975in}}{\pgfqpoint{2.304213in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.308120in}{4.082162in}}{\pgfqpoint{2.313420in}{4.079967in}}{\pgfqpoint{2.318945in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202313in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.207838in}{4.079967in}}{\pgfqpoint{2.213138in}{4.082162in}}{\pgfqpoint{2.217044in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.220951in}{4.089975in}}{\pgfqpoint{2.223146in}{4.095275in}}{\pgfqpoint{2.223146in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.223146in}{4.106325in}}{\pgfqpoint{2.220951in}{4.111625in}}{\pgfqpoint{2.217044in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.213138in}{4.119438in}}{\pgfqpoint{2.207838in}{4.121633in}}{\pgfqpoint{2.202313in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.196788in}{4.121633in}}{\pgfqpoint{2.191489in}{4.119438in}}{\pgfqpoint{2.187582in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.183675in}{4.111625in}}{\pgfqpoint{2.181480in}{4.106325in}}{\pgfqpoint{2.181480in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.181480in}{4.095275in}}{\pgfqpoint{2.183675in}{4.089975in}}{\pgfqpoint{2.187582in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.191489in}{4.082162in}}{\pgfqpoint{2.196788in}{4.079967in}}{\pgfqpoint{2.202313in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288988in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.294513in}{4.079967in}}{\pgfqpoint{2.299813in}{4.082162in}}{\pgfqpoint{2.303720in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.307627in}{4.089975in}}{\pgfqpoint{2.309822in}{4.095275in}}{\pgfqpoint{2.309822in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.309822in}{4.106325in}}{\pgfqpoint{2.307627in}{4.111625in}}{\pgfqpoint{2.303720in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.299813in}{4.119438in}}{\pgfqpoint{2.294513in}{4.121633in}}{\pgfqpoint{2.288988in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.283463in}{4.121633in}}{\pgfqpoint{2.278164in}{4.119438in}}{\pgfqpoint{2.274257in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.270350in}{4.111625in}}{\pgfqpoint{2.268155in}{4.106325in}}{\pgfqpoint{2.268155in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.268155in}{4.095275in}}{\pgfqpoint{2.270350in}{4.089975in}}{\pgfqpoint{2.274257in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.278164in}{4.082162in}}{\pgfqpoint{2.283463in}{4.079967in}}{\pgfqpoint{2.288988in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227671in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.233196in}{4.079967in}}{\pgfqpoint{2.238496in}{4.082162in}}{\pgfqpoint{2.242403in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.246309in}{4.089975in}}{\pgfqpoint{2.248504in}{4.095275in}}{\pgfqpoint{2.248504in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.248504in}{4.106325in}}{\pgfqpoint{2.246309in}{4.111625in}}{\pgfqpoint{2.242403in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.238496in}{4.119438in}}{\pgfqpoint{2.233196in}{4.121633in}}{\pgfqpoint{2.227671in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.222146in}{4.121633in}}{\pgfqpoint{2.216847in}{4.119438in}}{\pgfqpoint{2.212940in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.209033in}{4.111625in}}{\pgfqpoint{2.206838in}{4.106325in}}{\pgfqpoint{2.206838in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.206838in}{4.095275in}}{\pgfqpoint{2.209033in}{4.089975in}}{\pgfqpoint{2.212940in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.216847in}{4.082162in}}{\pgfqpoint{2.222146in}{4.079967in}}{\pgfqpoint{2.227671in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350141in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.355666in}{4.079967in}}{\pgfqpoint{2.360965in}{4.082162in}}{\pgfqpoint{2.364872in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.368779in}{4.089975in}}{\pgfqpoint{2.370974in}{4.095275in}}{\pgfqpoint{2.370974in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.370974in}{4.106325in}}{\pgfqpoint{2.368779in}{4.111625in}}{\pgfqpoint{2.364872in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.360965in}{4.119438in}}{\pgfqpoint{2.355666in}{4.121633in}}{\pgfqpoint{2.350141in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.344616in}{4.121633in}}{\pgfqpoint{2.339316in}{4.119438in}}{\pgfqpoint{2.335409in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.331502in}{4.111625in}}{\pgfqpoint{2.329307in}{4.106325in}}{\pgfqpoint{2.329307in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.329307in}{4.095275in}}{\pgfqpoint{2.331502in}{4.089975in}}{\pgfqpoint{2.335409in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.339316in}{4.082162in}}{\pgfqpoint{2.344616in}{4.079967in}}{\pgfqpoint{2.350141in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274471in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.279996in}{4.079967in}}{\pgfqpoint{2.285296in}{4.082162in}}{\pgfqpoint{2.289203in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.293109in}{4.089975in}}{\pgfqpoint{2.295304in}{4.095275in}}{\pgfqpoint{2.295304in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.295304in}{4.106325in}}{\pgfqpoint{2.293109in}{4.111625in}}{\pgfqpoint{2.289203in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.285296in}{4.119438in}}{\pgfqpoint{2.279996in}{4.121633in}}{\pgfqpoint{2.274471in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.268946in}{4.121633in}}{\pgfqpoint{2.263647in}{4.119438in}}{\pgfqpoint{2.259740in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.255833in}{4.111625in}}{\pgfqpoint{2.253638in}{4.106325in}}{\pgfqpoint{2.253638in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.253638in}{4.095275in}}{\pgfqpoint{2.255833in}{4.089975in}}{\pgfqpoint{2.259740in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.263647in}{4.082162in}}{\pgfqpoint{2.268946in}{4.079967in}}{\pgfqpoint{2.274471in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502470in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.507995in}{4.079967in}}{\pgfqpoint{2.513295in}{4.082162in}}{\pgfqpoint{2.517202in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.521109in}{4.089975in}}{\pgfqpoint{2.523304in}{4.095275in}}{\pgfqpoint{2.523304in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.523304in}{4.106325in}}{\pgfqpoint{2.521109in}{4.111625in}}{\pgfqpoint{2.517202in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.513295in}{4.119438in}}{\pgfqpoint{2.507995in}{4.121633in}}{\pgfqpoint{2.502470in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.496945in}{4.121633in}}{\pgfqpoint{2.491646in}{4.119438in}}{\pgfqpoint{2.487739in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.483832in}{4.111625in}}{\pgfqpoint{2.481637in}{4.106325in}}{\pgfqpoint{2.481637in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.481637in}{4.095275in}}{\pgfqpoint{2.483832in}{4.089975in}}{\pgfqpoint{2.487739in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.491646in}{4.082162in}}{\pgfqpoint{2.496945in}{4.079967in}}{\pgfqpoint{2.502470in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097976in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.103501in}{4.079967in}}{\pgfqpoint{2.108801in}{4.082162in}}{\pgfqpoint{2.112708in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.116614in}{4.089975in}}{\pgfqpoint{2.118810in}{4.095275in}}{\pgfqpoint{2.118810in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.118810in}{4.106325in}}{\pgfqpoint{2.116614in}{4.111625in}}{\pgfqpoint{2.112708in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.108801in}{4.119438in}}{\pgfqpoint{2.103501in}{4.121633in}}{\pgfqpoint{2.097976in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.092451in}{4.121633in}}{\pgfqpoint{2.087152in}{4.119438in}}{\pgfqpoint{2.083245in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.079338in}{4.111625in}}{\pgfqpoint{2.077143in}{4.106325in}}{\pgfqpoint{2.077143in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.077143in}{4.095275in}}{\pgfqpoint{2.079338in}{4.089975in}}{\pgfqpoint{2.083245in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.087152in}{4.082162in}}{\pgfqpoint{2.092451in}{4.079967in}}{\pgfqpoint{2.097976in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441139in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.446664in}{4.079967in}}{\pgfqpoint{2.451964in}{4.082162in}}{\pgfqpoint{2.455870in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.459777in}{4.089975in}}{\pgfqpoint{2.461972in}{4.095275in}}{\pgfqpoint{2.461972in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.461972in}{4.106325in}}{\pgfqpoint{2.459777in}{4.111625in}}{\pgfqpoint{2.455870in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.451964in}{4.119438in}}{\pgfqpoint{2.446664in}{4.121633in}}{\pgfqpoint{2.441139in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.435614in}{4.121633in}}{\pgfqpoint{2.430314in}{4.119438in}}{\pgfqpoint{2.426408in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.422501in}{4.111625in}}{\pgfqpoint{2.420306in}{4.106325in}}{\pgfqpoint{2.420306in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.420306in}{4.095275in}}{\pgfqpoint{2.422501in}{4.089975in}}{\pgfqpoint{2.426408in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.430314in}{4.082162in}}{\pgfqpoint{2.435614in}{4.079967in}}{\pgfqpoint{2.441139in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493124in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.498649in}{4.079967in}}{\pgfqpoint{2.503948in}{4.082162in}}{\pgfqpoint{2.507855in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.511762in}{4.089975in}}{\pgfqpoint{2.513957in}{4.095275in}}{\pgfqpoint{2.513957in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.513957in}{4.106325in}}{\pgfqpoint{2.511762in}{4.111625in}}{\pgfqpoint{2.507855in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.503948in}{4.119438in}}{\pgfqpoint{2.498649in}{4.121633in}}{\pgfqpoint{2.493124in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.487599in}{4.121633in}}{\pgfqpoint{2.482299in}{4.119438in}}{\pgfqpoint{2.478392in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.474485in}{4.111625in}}{\pgfqpoint{2.472290in}{4.106325in}}{\pgfqpoint{2.472290in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.472290in}{4.095275in}}{\pgfqpoint{2.474485in}{4.089975in}}{\pgfqpoint{2.478392in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.482299in}{4.082162in}}{\pgfqpoint{2.487599in}{4.079967in}}{\pgfqpoint{2.493124in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109467in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.114992in}{4.079967in}}{\pgfqpoint{2.120291in}{4.082162in}}{\pgfqpoint{2.124198in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.128105in}{4.089975in}}{\pgfqpoint{2.130300in}{4.095275in}}{\pgfqpoint{2.130300in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.130300in}{4.106325in}}{\pgfqpoint{2.128105in}{4.111625in}}{\pgfqpoint{2.124198in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.120291in}{4.119438in}}{\pgfqpoint{2.114992in}{4.121633in}}{\pgfqpoint{2.109467in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.103942in}{4.121633in}}{\pgfqpoint{2.098642in}{4.119438in}}{\pgfqpoint{2.094735in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.090829in}{4.111625in}}{\pgfqpoint{2.088633in}{4.106325in}}{\pgfqpoint{2.088633in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.088633in}{4.095275in}}{\pgfqpoint{2.090829in}{4.089975in}}{\pgfqpoint{2.094735in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.098642in}{4.082162in}}{\pgfqpoint{2.103942in}{4.079967in}}{\pgfqpoint{2.109467in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243101in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.248626in}{4.079967in}}{\pgfqpoint{2.253925in}{4.082162in}}{\pgfqpoint{2.257832in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.261739in}{4.089975in}}{\pgfqpoint{2.263934in}{4.095275in}}{\pgfqpoint{2.263934in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.263934in}{4.106325in}}{\pgfqpoint{2.261739in}{4.111625in}}{\pgfqpoint{2.257832in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.253925in}{4.119438in}}{\pgfqpoint{2.248626in}{4.121633in}}{\pgfqpoint{2.243101in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.237576in}{4.121633in}}{\pgfqpoint{2.232276in}{4.119438in}}{\pgfqpoint{2.228369in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.224462in}{4.111625in}}{\pgfqpoint{2.222267in}{4.106325in}}{\pgfqpoint{2.222267in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.222267in}{4.095275in}}{\pgfqpoint{2.224462in}{4.089975in}}{\pgfqpoint{2.228369in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.232276in}{4.082162in}}{\pgfqpoint{2.237576in}{4.079967in}}{\pgfqpoint{2.243101in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228528in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.234053in}{4.079967in}}{\pgfqpoint{2.239353in}{4.082162in}}{\pgfqpoint{2.243259in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.247166in}{4.089975in}}{\pgfqpoint{2.249361in}{4.095275in}}{\pgfqpoint{2.249361in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.249361in}{4.106325in}}{\pgfqpoint{2.247166in}{4.111625in}}{\pgfqpoint{2.243259in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.239353in}{4.119438in}}{\pgfqpoint{2.234053in}{4.121633in}}{\pgfqpoint{2.228528in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.223003in}{4.121633in}}{\pgfqpoint{2.217703in}{4.119438in}}{\pgfqpoint{2.213797in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.209890in}{4.111625in}}{\pgfqpoint{2.207695in}{4.106325in}}{\pgfqpoint{2.207695in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.207695in}{4.095275in}}{\pgfqpoint{2.209890in}{4.089975in}}{\pgfqpoint{2.213797in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.217703in}{4.082162in}}{\pgfqpoint{2.223003in}{4.079967in}}{\pgfqpoint{2.228528in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363393in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.368918in}{4.079967in}}{\pgfqpoint{2.374218in}{4.082162in}}{\pgfqpoint{2.378124in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.382031in}{4.089975in}}{\pgfqpoint{2.384226in}{4.095275in}}{\pgfqpoint{2.384226in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.384226in}{4.106325in}}{\pgfqpoint{2.382031in}{4.111625in}}{\pgfqpoint{2.378124in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.374218in}{4.119438in}}{\pgfqpoint{2.368918in}{4.121633in}}{\pgfqpoint{2.363393in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.357868in}{4.121633in}}{\pgfqpoint{2.352568in}{4.119438in}}{\pgfqpoint{2.348662in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.344755in}{4.111625in}}{\pgfqpoint{2.342560in}{4.106325in}}{\pgfqpoint{2.342560in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.342560in}{4.095275in}}{\pgfqpoint{2.344755in}{4.089975in}}{\pgfqpoint{2.348662in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.352568in}{4.082162in}}{\pgfqpoint{2.357868in}{4.079967in}}{\pgfqpoint{2.363393in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293728in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.299253in}{4.079967in}}{\pgfqpoint{2.304553in}{4.082162in}}{\pgfqpoint{2.308459in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.312366in}{4.089975in}}{\pgfqpoint{2.314561in}{4.095275in}}{\pgfqpoint{2.314561in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.314561in}{4.106325in}}{\pgfqpoint{2.312366in}{4.111625in}}{\pgfqpoint{2.308459in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.304553in}{4.119438in}}{\pgfqpoint{2.299253in}{4.121633in}}{\pgfqpoint{2.293728in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.288203in}{4.121633in}}{\pgfqpoint{2.282903in}{4.119438in}}{\pgfqpoint{2.278997in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.275090in}{4.111625in}}{\pgfqpoint{2.272895in}{4.106325in}}{\pgfqpoint{2.272895in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.272895in}{4.095275in}}{\pgfqpoint{2.275090in}{4.089975in}}{\pgfqpoint{2.278997in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.282903in}{4.082162in}}{\pgfqpoint{2.288203in}{4.079967in}}{\pgfqpoint{2.293728in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118296in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.123821in}{4.079967in}}{\pgfqpoint{2.129120in}{4.082162in}}{\pgfqpoint{2.133027in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.136934in}{4.089975in}}{\pgfqpoint{2.139129in}{4.095275in}}{\pgfqpoint{2.139129in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.139129in}{4.106325in}}{\pgfqpoint{2.136934in}{4.111625in}}{\pgfqpoint{2.133027in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.129120in}{4.119438in}}{\pgfqpoint{2.123821in}{4.121633in}}{\pgfqpoint{2.118296in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.112771in}{4.121633in}}{\pgfqpoint{2.107471in}{4.119438in}}{\pgfqpoint{2.103564in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.099657in}{4.111625in}}{\pgfqpoint{2.097462in}{4.106325in}}{\pgfqpoint{2.097462in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.097462in}{4.095275in}}{\pgfqpoint{2.099657in}{4.089975in}}{\pgfqpoint{2.103564in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.107471in}{4.082162in}}{\pgfqpoint{2.112771in}{4.079967in}}{\pgfqpoint{2.118296in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172399in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.177924in}{4.079967in}}{\pgfqpoint{2.183223in}{4.082162in}}{\pgfqpoint{2.187130in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.191037in}{4.089975in}}{\pgfqpoint{2.193232in}{4.095275in}}{\pgfqpoint{2.193232in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.193232in}{4.106325in}}{\pgfqpoint{2.191037in}{4.111625in}}{\pgfqpoint{2.187130in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.183223in}{4.119438in}}{\pgfqpoint{2.177924in}{4.121633in}}{\pgfqpoint{2.172399in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.166874in}{4.121633in}}{\pgfqpoint{2.161574in}{4.119438in}}{\pgfqpoint{2.157667in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.153760in}{4.111625in}}{\pgfqpoint{2.151565in}{4.106325in}}{\pgfqpoint{2.151565in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.151565in}{4.095275in}}{\pgfqpoint{2.153760in}{4.089975in}}{\pgfqpoint{2.157667in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.161574in}{4.082162in}}{\pgfqpoint{2.166874in}{4.079967in}}{\pgfqpoint{2.172399in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183056in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.188581in}{4.079967in}}{\pgfqpoint{2.193881in}{4.082162in}}{\pgfqpoint{2.197788in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.201695in}{4.089975in}}{\pgfqpoint{2.203890in}{4.095275in}}{\pgfqpoint{2.203890in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.203890in}{4.106325in}}{\pgfqpoint{2.201695in}{4.111625in}}{\pgfqpoint{2.197788in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.193881in}{4.119438in}}{\pgfqpoint{2.188581in}{4.121633in}}{\pgfqpoint{2.183056in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.177531in}{4.121633in}}{\pgfqpoint{2.172232in}{4.119438in}}{\pgfqpoint{2.168325in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.164418in}{4.111625in}}{\pgfqpoint{2.162223in}{4.106325in}}{\pgfqpoint{2.162223in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.162223in}{4.095275in}}{\pgfqpoint{2.164418in}{4.089975in}}{\pgfqpoint{2.168325in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.172232in}{4.082162in}}{\pgfqpoint{2.177531in}{4.079967in}}{\pgfqpoint{2.183056in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317035in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.322560in}{4.079967in}}{\pgfqpoint{2.327859in}{4.082162in}}{\pgfqpoint{2.331766in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.335673in}{4.089975in}}{\pgfqpoint{2.337868in}{4.095275in}}{\pgfqpoint{2.337868in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.337868in}{4.106325in}}{\pgfqpoint{2.335673in}{4.111625in}}{\pgfqpoint{2.331766in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.327859in}{4.119438in}}{\pgfqpoint{2.322560in}{4.121633in}}{\pgfqpoint{2.317035in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.311510in}{4.121633in}}{\pgfqpoint{2.306210in}{4.119438in}}{\pgfqpoint{2.302303in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.298396in}{4.111625in}}{\pgfqpoint{2.296201in}{4.106325in}}{\pgfqpoint{2.296201in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.296201in}{4.095275in}}{\pgfqpoint{2.298396in}{4.089975in}}{\pgfqpoint{2.302303in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.306210in}{4.082162in}}{\pgfqpoint{2.311510in}{4.079967in}}{\pgfqpoint{2.317035in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199195in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.204721in}{4.079967in}}{\pgfqpoint{2.210020in}{4.082162in}}{\pgfqpoint{2.213927in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.217834in}{4.089975in}}{\pgfqpoint{2.220029in}{4.095275in}}{\pgfqpoint{2.220029in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.220029in}{4.106325in}}{\pgfqpoint{2.217834in}{4.111625in}}{\pgfqpoint{2.213927in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.210020in}{4.119438in}}{\pgfqpoint{2.204721in}{4.121633in}}{\pgfqpoint{2.199195in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.193670in}{4.121633in}}{\pgfqpoint{2.188371in}{4.119438in}}{\pgfqpoint{2.184464in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.180557in}{4.111625in}}{\pgfqpoint{2.178362in}{4.106325in}}{\pgfqpoint{2.178362in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.178362in}{4.095275in}}{\pgfqpoint{2.180557in}{4.089975in}}{\pgfqpoint{2.184464in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.188371in}{4.082162in}}{\pgfqpoint{2.193670in}{4.079967in}}{\pgfqpoint{2.199195in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495483in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.501008in}{4.079967in}}{\pgfqpoint{2.506308in}{4.082162in}}{\pgfqpoint{2.510215in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.514121in}{4.089975in}}{\pgfqpoint{2.516317in}{4.095275in}}{\pgfqpoint{2.516317in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.516317in}{4.106325in}}{\pgfqpoint{2.514121in}{4.111625in}}{\pgfqpoint{2.510215in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.506308in}{4.119438in}}{\pgfqpoint{2.501008in}{4.121633in}}{\pgfqpoint{2.495483in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.489958in}{4.121633in}}{\pgfqpoint{2.484659in}{4.119438in}}{\pgfqpoint{2.480752in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.476845in}{4.111625in}}{\pgfqpoint{2.474650in}{4.106325in}}{\pgfqpoint{2.474650in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.474650in}{4.095275in}}{\pgfqpoint{2.476845in}{4.089975in}}{\pgfqpoint{2.480752in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.484659in}{4.082162in}}{\pgfqpoint{2.489958in}{4.079967in}}{\pgfqpoint{2.495483in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262753in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.268278in}{4.079967in}}{\pgfqpoint{2.273577in}{4.082162in}}{\pgfqpoint{2.277484in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.281391in}{4.089975in}}{\pgfqpoint{2.283586in}{4.095275in}}{\pgfqpoint{2.283586in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.283586in}{4.106325in}}{\pgfqpoint{2.281391in}{4.111625in}}{\pgfqpoint{2.277484in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.273577in}{4.119438in}}{\pgfqpoint{2.268278in}{4.121633in}}{\pgfqpoint{2.262753in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.257228in}{4.121633in}}{\pgfqpoint{2.251928in}{4.119438in}}{\pgfqpoint{2.248021in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.244115in}{4.111625in}}{\pgfqpoint{2.241919in}{4.106325in}}{\pgfqpoint{2.241919in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.241919in}{4.095275in}}{\pgfqpoint{2.244115in}{4.089975in}}{\pgfqpoint{2.248021in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.251928in}{4.082162in}}{\pgfqpoint{2.257228in}{4.079967in}}{\pgfqpoint{2.262753in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131629in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.137154in}{4.079967in}}{\pgfqpoint{2.142453in}{4.082162in}}{\pgfqpoint{2.146360in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.150267in}{4.089975in}}{\pgfqpoint{2.152462in}{4.095275in}}{\pgfqpoint{2.152462in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.152462in}{4.106325in}}{\pgfqpoint{2.150267in}{4.111625in}}{\pgfqpoint{2.146360in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.142453in}{4.119438in}}{\pgfqpoint{2.137154in}{4.121633in}}{\pgfqpoint{2.131629in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.126104in}{4.121633in}}{\pgfqpoint{2.120804in}{4.119438in}}{\pgfqpoint{2.116897in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.112991in}{4.111625in}}{\pgfqpoint{2.110795in}{4.106325in}}{\pgfqpoint{2.110795in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.110795in}{4.095275in}}{\pgfqpoint{2.112991in}{4.089975in}}{\pgfqpoint{2.116897in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.120804in}{4.082162in}}{\pgfqpoint{2.126104in}{4.079967in}}{\pgfqpoint{2.131629in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317302in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.322827in}{4.079967in}}{\pgfqpoint{2.328127in}{4.082162in}}{\pgfqpoint{2.332033in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.335940in}{4.089975in}}{\pgfqpoint{2.338135in}{4.095275in}}{\pgfqpoint{2.338135in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.338135in}{4.106325in}}{\pgfqpoint{2.335940in}{4.111625in}}{\pgfqpoint{2.332033in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.328127in}{4.119438in}}{\pgfqpoint{2.322827in}{4.121633in}}{\pgfqpoint{2.317302in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.311777in}{4.121633in}}{\pgfqpoint{2.306478in}{4.119438in}}{\pgfqpoint{2.302571in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.298664in}{4.111625in}}{\pgfqpoint{2.296469in}{4.106325in}}{\pgfqpoint{2.296469in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.296469in}{4.095275in}}{\pgfqpoint{2.298664in}{4.089975in}}{\pgfqpoint{2.302571in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.306478in}{4.082162in}}{\pgfqpoint{2.311777in}{4.079967in}}{\pgfqpoint{2.317302in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517709in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.523234in}{4.079967in}}{\pgfqpoint{2.528533in}{4.082162in}}{\pgfqpoint{2.532440in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.536347in}{4.089975in}}{\pgfqpoint{2.538542in}{4.095275in}}{\pgfqpoint{2.538542in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.538542in}{4.106325in}}{\pgfqpoint{2.536347in}{4.111625in}}{\pgfqpoint{2.532440in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.528533in}{4.119438in}}{\pgfqpoint{2.523234in}{4.121633in}}{\pgfqpoint{2.517709in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.512184in}{4.121633in}}{\pgfqpoint{2.506884in}{4.119438in}}{\pgfqpoint{2.502977in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.499070in}{4.111625in}}{\pgfqpoint{2.496875in}{4.106325in}}{\pgfqpoint{2.496875in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.496875in}{4.095275in}}{\pgfqpoint{2.499070in}{4.089975in}}{\pgfqpoint{2.502977in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.506884in}{4.082162in}}{\pgfqpoint{2.512184in}{4.079967in}}{\pgfqpoint{2.517709in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279721in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.285246in}{4.079967in}}{\pgfqpoint{2.290546in}{4.082162in}}{\pgfqpoint{2.294453in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.298360in}{4.089975in}}{\pgfqpoint{2.300555in}{4.095275in}}{\pgfqpoint{2.300555in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.300555in}{4.106325in}}{\pgfqpoint{2.298360in}{4.111625in}}{\pgfqpoint{2.294453in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.290546in}{4.119438in}}{\pgfqpoint{2.285246in}{4.121633in}}{\pgfqpoint{2.279721in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.274196in}{4.121633in}}{\pgfqpoint{2.268897in}{4.119438in}}{\pgfqpoint{2.264990in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.261083in}{4.111625in}}{\pgfqpoint{2.258888in}{4.106325in}}{\pgfqpoint{2.258888in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.258888in}{4.095275in}}{\pgfqpoint{2.261083in}{4.089975in}}{\pgfqpoint{2.264990in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.268897in}{4.082162in}}{\pgfqpoint{2.274196in}{4.079967in}}{\pgfqpoint{2.279721in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146261in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.151786in}{4.079967in}}{\pgfqpoint{2.157086in}{4.082162in}}{\pgfqpoint{2.160993in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.164900in}{4.089975in}}{\pgfqpoint{2.167095in}{4.095275in}}{\pgfqpoint{2.167095in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.167095in}{4.106325in}}{\pgfqpoint{2.164900in}{4.111625in}}{\pgfqpoint{2.160993in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.157086in}{4.119438in}}{\pgfqpoint{2.151786in}{4.121633in}}{\pgfqpoint{2.146261in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.140736in}{4.121633in}}{\pgfqpoint{2.135437in}{4.119438in}}{\pgfqpoint{2.131530in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.127623in}{4.111625in}}{\pgfqpoint{2.125428in}{4.106325in}}{\pgfqpoint{2.125428in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.125428in}{4.095275in}}{\pgfqpoint{2.127623in}{4.089975in}}{\pgfqpoint{2.131530in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.135437in}{4.082162in}}{\pgfqpoint{2.140736in}{4.079967in}}{\pgfqpoint{2.146261in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100531in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.106056in}{4.079967in}}{\pgfqpoint{2.111356in}{4.082162in}}{\pgfqpoint{2.115263in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.119169in}{4.089975in}}{\pgfqpoint{2.121365in}{4.095275in}}{\pgfqpoint{2.121365in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.121365in}{4.106325in}}{\pgfqpoint{2.119169in}{4.111625in}}{\pgfqpoint{2.115263in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.111356in}{4.119438in}}{\pgfqpoint{2.106056in}{4.121633in}}{\pgfqpoint{2.100531in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.095006in}{4.121633in}}{\pgfqpoint{2.089707in}{4.119438in}}{\pgfqpoint{2.085800in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.081893in}{4.111625in}}{\pgfqpoint{2.079698in}{4.106325in}}{\pgfqpoint{2.079698in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.079698in}{4.095275in}}{\pgfqpoint{2.081893in}{4.089975in}}{\pgfqpoint{2.085800in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.089707in}{4.082162in}}{\pgfqpoint{2.095006in}{4.079967in}}{\pgfqpoint{2.100531in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413087in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.418612in}{4.079967in}}{\pgfqpoint{2.423912in}{4.082162in}}{\pgfqpoint{2.427819in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.431726in}{4.089975in}}{\pgfqpoint{2.433921in}{4.095275in}}{\pgfqpoint{2.433921in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.433921in}{4.106325in}}{\pgfqpoint{2.431726in}{4.111625in}}{\pgfqpoint{2.427819in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.423912in}{4.119438in}}{\pgfqpoint{2.418612in}{4.121633in}}{\pgfqpoint{2.413087in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.407562in}{4.121633in}}{\pgfqpoint{2.402263in}{4.119438in}}{\pgfqpoint{2.398356in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.394449in}{4.111625in}}{\pgfqpoint{2.392254in}{4.106325in}}{\pgfqpoint{2.392254in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.392254in}{4.095275in}}{\pgfqpoint{2.394449in}{4.089975in}}{\pgfqpoint{2.398356in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.402263in}{4.082162in}}{\pgfqpoint{2.407562in}{4.079967in}}{\pgfqpoint{2.413087in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543588in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.549113in}{4.079967in}}{\pgfqpoint{2.554413in}{4.082162in}}{\pgfqpoint{2.558319in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.562226in}{4.089975in}}{\pgfqpoint{2.564421in}{4.095275in}}{\pgfqpoint{2.564421in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.564421in}{4.106325in}}{\pgfqpoint{2.562226in}{4.111625in}}{\pgfqpoint{2.558319in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.554413in}{4.119438in}}{\pgfqpoint{2.549113in}{4.121633in}}{\pgfqpoint{2.543588in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.538063in}{4.121633in}}{\pgfqpoint{2.532763in}{4.119438in}}{\pgfqpoint{2.528857in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.524950in}{4.111625in}}{\pgfqpoint{2.522755in}{4.106325in}}{\pgfqpoint{2.522755in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.522755in}{4.095275in}}{\pgfqpoint{2.524950in}{4.089975in}}{\pgfqpoint{2.528857in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.532763in}{4.082162in}}{\pgfqpoint{2.538063in}{4.079967in}}{\pgfqpoint{2.543588in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299294in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.304819in}{4.079967in}}{\pgfqpoint{2.310118in}{4.082162in}}{\pgfqpoint{2.314025in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.317932in}{4.089975in}}{\pgfqpoint{2.320127in}{4.095275in}}{\pgfqpoint{2.320127in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.320127in}{4.106325in}}{\pgfqpoint{2.317932in}{4.111625in}}{\pgfqpoint{2.314025in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.310118in}{4.119438in}}{\pgfqpoint{2.304819in}{4.121633in}}{\pgfqpoint{2.299294in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.293769in}{4.121633in}}{\pgfqpoint{2.288469in}{4.119438in}}{\pgfqpoint{2.284562in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.280656in}{4.111625in}}{\pgfqpoint{2.278460in}{4.106325in}}{\pgfqpoint{2.278460in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.278460in}{4.095275in}}{\pgfqpoint{2.280656in}{4.089975in}}{\pgfqpoint{2.284562in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.288469in}{4.082162in}}{\pgfqpoint{2.293769in}{4.079967in}}{\pgfqpoint{2.299294in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328080in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.333605in}{4.079967in}}{\pgfqpoint{2.338905in}{4.082162in}}{\pgfqpoint{2.342812in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.346718in}{4.089975in}}{\pgfqpoint{2.348914in}{4.095275in}}{\pgfqpoint{2.348914in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.348914in}{4.106325in}}{\pgfqpoint{2.346718in}{4.111625in}}{\pgfqpoint{2.342812in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.338905in}{4.119438in}}{\pgfqpoint{2.333605in}{4.121633in}}{\pgfqpoint{2.328080in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.322555in}{4.121633in}}{\pgfqpoint{2.317256in}{4.119438in}}{\pgfqpoint{2.313349in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.309442in}{4.111625in}}{\pgfqpoint{2.307247in}{4.106325in}}{\pgfqpoint{2.307247in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.307247in}{4.095275in}}{\pgfqpoint{2.309442in}{4.089975in}}{\pgfqpoint{2.313349in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.317256in}{4.082162in}}{\pgfqpoint{2.322555in}{4.079967in}}{\pgfqpoint{2.328080in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222901in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.228426in}{4.079967in}}{\pgfqpoint{2.233726in}{4.082162in}}{\pgfqpoint{2.237633in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.241540in}{4.089975in}}{\pgfqpoint{2.243735in}{4.095275in}}{\pgfqpoint{2.243735in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.243735in}{4.106325in}}{\pgfqpoint{2.241540in}{4.111625in}}{\pgfqpoint{2.237633in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.233726in}{4.119438in}}{\pgfqpoint{2.228426in}{4.121633in}}{\pgfqpoint{2.222901in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.217376in}{4.121633in}}{\pgfqpoint{2.212077in}{4.119438in}}{\pgfqpoint{2.208170in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.204263in}{4.111625in}}{\pgfqpoint{2.202068in}{4.106325in}}{\pgfqpoint{2.202068in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.202068in}{4.095275in}}{\pgfqpoint{2.204263in}{4.089975in}}{\pgfqpoint{2.208170in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.212077in}{4.082162in}}{\pgfqpoint{2.217376in}{4.079967in}}{\pgfqpoint{2.222901in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399047in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.404572in}{4.079967in}}{\pgfqpoint{2.409871in}{4.082162in}}{\pgfqpoint{2.413778in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.417685in}{4.089975in}}{\pgfqpoint{2.419880in}{4.095275in}}{\pgfqpoint{2.419880in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.419880in}{4.106325in}}{\pgfqpoint{2.417685in}{4.111625in}}{\pgfqpoint{2.413778in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.409871in}{4.119438in}}{\pgfqpoint{2.404572in}{4.121633in}}{\pgfqpoint{2.399047in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.393522in}{4.121633in}}{\pgfqpoint{2.388222in}{4.119438in}}{\pgfqpoint{2.384315in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.380409in}{4.111625in}}{\pgfqpoint{2.378214in}{4.106325in}}{\pgfqpoint{2.378214in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.378214in}{4.095275in}}{\pgfqpoint{2.380409in}{4.089975in}}{\pgfqpoint{2.384315in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.388222in}{4.082162in}}{\pgfqpoint{2.393522in}{4.079967in}}{\pgfqpoint{2.399047in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335539in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.341064in}{4.079967in}}{\pgfqpoint{2.346364in}{4.082162in}}{\pgfqpoint{2.350271in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.354178in}{4.089975in}}{\pgfqpoint{2.356373in}{4.095275in}}{\pgfqpoint{2.356373in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.356373in}{4.106325in}}{\pgfqpoint{2.354178in}{4.111625in}}{\pgfqpoint{2.350271in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.346364in}{4.119438in}}{\pgfqpoint{2.341064in}{4.121633in}}{\pgfqpoint{2.335539in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.330014in}{4.121633in}}{\pgfqpoint{2.324715in}{4.119438in}}{\pgfqpoint{2.320808in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.316901in}{4.111625in}}{\pgfqpoint{2.314706in}{4.106325in}}{\pgfqpoint{2.314706in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.314706in}{4.095275in}}{\pgfqpoint{2.316901in}{4.089975in}}{\pgfqpoint{2.320808in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.324715in}{4.082162in}}{\pgfqpoint{2.330014in}{4.079967in}}{\pgfqpoint{2.335539in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345933in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.351458in}{4.079967in}}{\pgfqpoint{2.356758in}{4.082162in}}{\pgfqpoint{2.360664in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.364571in}{4.089975in}}{\pgfqpoint{2.366766in}{4.095275in}}{\pgfqpoint{2.366766in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.366766in}{4.106325in}}{\pgfqpoint{2.364571in}{4.111625in}}{\pgfqpoint{2.360664in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.356758in}{4.119438in}}{\pgfqpoint{2.351458in}{4.121633in}}{\pgfqpoint{2.345933in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.340408in}{4.121633in}}{\pgfqpoint{2.335108in}{4.119438in}}{\pgfqpoint{2.331202in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.327295in}{4.111625in}}{\pgfqpoint{2.325100in}{4.106325in}}{\pgfqpoint{2.325100in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.325100in}{4.095275in}}{\pgfqpoint{2.327295in}{4.089975in}}{\pgfqpoint{2.331202in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.335108in}{4.082162in}}{\pgfqpoint{2.340408in}{4.079967in}}{\pgfqpoint{2.345933in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372484in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.378009in}{4.079967in}}{\pgfqpoint{2.383309in}{4.082162in}}{\pgfqpoint{2.387216in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.391123in}{4.089975in}}{\pgfqpoint{2.393318in}{4.095275in}}{\pgfqpoint{2.393318in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.393318in}{4.106325in}}{\pgfqpoint{2.391123in}{4.111625in}}{\pgfqpoint{2.387216in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.383309in}{4.119438in}}{\pgfqpoint{2.378009in}{4.121633in}}{\pgfqpoint{2.372484in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.366959in}{4.121633in}}{\pgfqpoint{2.361660in}{4.119438in}}{\pgfqpoint{2.357753in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.353846in}{4.111625in}}{\pgfqpoint{2.351651in}{4.106325in}}{\pgfqpoint{2.351651in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.351651in}{4.095275in}}{\pgfqpoint{2.353846in}{4.089975in}}{\pgfqpoint{2.357753in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.361660in}{4.082162in}}{\pgfqpoint{2.366959in}{4.079967in}}{\pgfqpoint{2.372484in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500668in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.506193in}{4.079967in}}{\pgfqpoint{2.511492in}{4.082162in}}{\pgfqpoint{2.515399in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.519306in}{4.089975in}}{\pgfqpoint{2.521501in}{4.095275in}}{\pgfqpoint{2.521501in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.521501in}{4.106325in}}{\pgfqpoint{2.519306in}{4.111625in}}{\pgfqpoint{2.515399in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.511492in}{4.119438in}}{\pgfqpoint{2.506193in}{4.121633in}}{\pgfqpoint{2.500668in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.495143in}{4.121633in}}{\pgfqpoint{2.489843in}{4.119438in}}{\pgfqpoint{2.485936in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.482030in}{4.111625in}}{\pgfqpoint{2.479834in}{4.106325in}}{\pgfqpoint{2.479834in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.479834in}{4.095275in}}{\pgfqpoint{2.482030in}{4.089975in}}{\pgfqpoint{2.485936in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.489843in}{4.082162in}}{\pgfqpoint{2.495143in}{4.079967in}}{\pgfqpoint{2.500668in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{4.079967in}}{\pgfqpoint{2.629491in}{4.082162in}}{\pgfqpoint{2.633398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{4.089975in}}{\pgfqpoint{2.639500in}{4.095275in}}{\pgfqpoint{2.639500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{4.106325in}}{\pgfqpoint{2.637305in}{4.111625in}}{\pgfqpoint{2.633398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{4.119438in}}{\pgfqpoint{2.624192in}{4.121633in}}{\pgfqpoint{2.618667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{4.121633in}}{\pgfqpoint{2.607842in}{4.119438in}}{\pgfqpoint{2.603935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{4.111625in}}{\pgfqpoint{2.597833in}{4.106325in}}{\pgfqpoint{2.597833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{4.095275in}}{\pgfqpoint{2.600028in}{4.089975in}}{\pgfqpoint{2.603935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{4.082162in}}{\pgfqpoint{2.613142in}{4.079967in}}{\pgfqpoint{2.618667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539654in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.545179in}{4.079967in}}{\pgfqpoint{2.550479in}{4.082162in}}{\pgfqpoint{2.554386in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.558292in}{4.089975in}}{\pgfqpoint{2.560487in}{4.095275in}}{\pgfqpoint{2.560487in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.560487in}{4.106325in}}{\pgfqpoint{2.558292in}{4.111625in}}{\pgfqpoint{2.554386in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.550479in}{4.119438in}}{\pgfqpoint{2.545179in}{4.121633in}}{\pgfqpoint{2.539654in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.534129in}{4.121633in}}{\pgfqpoint{2.528830in}{4.119438in}}{\pgfqpoint{2.524923in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.521016in}{4.111625in}}{\pgfqpoint{2.518821in}{4.106325in}}{\pgfqpoint{2.518821in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.518821in}{4.095275in}}{\pgfqpoint{2.521016in}{4.089975in}}{\pgfqpoint{2.524923in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.528830in}{4.082162in}}{\pgfqpoint{2.534129in}{4.079967in}}{\pgfqpoint{2.539654in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339818in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.345343in}{4.079967in}}{\pgfqpoint{2.350642in}{4.082162in}}{\pgfqpoint{2.354549in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.358456in}{4.089975in}}{\pgfqpoint{2.360651in}{4.095275in}}{\pgfqpoint{2.360651in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.360651in}{4.106325in}}{\pgfqpoint{2.358456in}{4.111625in}}{\pgfqpoint{2.354549in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.350642in}{4.119438in}}{\pgfqpoint{2.345343in}{4.121633in}}{\pgfqpoint{2.339818in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.334292in}{4.121633in}}{\pgfqpoint{2.328993in}{4.119438in}}{\pgfqpoint{2.325086in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.321179in}{4.111625in}}{\pgfqpoint{2.318984in}{4.106325in}}{\pgfqpoint{2.318984in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.318984in}{4.095275in}}{\pgfqpoint{2.321179in}{4.089975in}}{\pgfqpoint{2.325086in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.328993in}{4.082162in}}{\pgfqpoint{2.334292in}{4.079967in}}{\pgfqpoint{2.339818in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505524in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.511049in}{4.079967in}}{\pgfqpoint{2.516349in}{4.082162in}}{\pgfqpoint{2.520255in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.524162in}{4.089975in}}{\pgfqpoint{2.526357in}{4.095275in}}{\pgfqpoint{2.526357in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.526357in}{4.106325in}}{\pgfqpoint{2.524162in}{4.111625in}}{\pgfqpoint{2.520255in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.516349in}{4.119438in}}{\pgfqpoint{2.511049in}{4.121633in}}{\pgfqpoint{2.505524in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.499999in}{4.121633in}}{\pgfqpoint{2.494699in}{4.119438in}}{\pgfqpoint{2.490793in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.486886in}{4.111625in}}{\pgfqpoint{2.484691in}{4.106325in}}{\pgfqpoint{2.484691in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.484691in}{4.095275in}}{\pgfqpoint{2.486886in}{4.089975in}}{\pgfqpoint{2.490793in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.494699in}{4.082162in}}{\pgfqpoint{2.499999in}{4.079967in}}{\pgfqpoint{2.505524in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484371in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.489896in}{4.079967in}}{\pgfqpoint{2.495196in}{4.082162in}}{\pgfqpoint{2.499103in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.503010in}{4.089975in}}{\pgfqpoint{2.505205in}{4.095275in}}{\pgfqpoint{2.505205in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.505205in}{4.106325in}}{\pgfqpoint{2.503010in}{4.111625in}}{\pgfqpoint{2.499103in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.495196in}{4.119438in}}{\pgfqpoint{2.489896in}{4.121633in}}{\pgfqpoint{2.484371in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.478846in}{4.121633in}}{\pgfqpoint{2.473547in}{4.119438in}}{\pgfqpoint{2.469640in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.465733in}{4.111625in}}{\pgfqpoint{2.463538in}{4.106325in}}{\pgfqpoint{2.463538in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.463538in}{4.095275in}}{\pgfqpoint{2.465733in}{4.089975in}}{\pgfqpoint{2.469640in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.473547in}{4.082162in}}{\pgfqpoint{2.478846in}{4.079967in}}{\pgfqpoint{2.484371in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318519in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.324044in}{4.079967in}}{\pgfqpoint{2.329343in}{4.082162in}}{\pgfqpoint{2.333250in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.337157in}{4.089975in}}{\pgfqpoint{2.339352in}{4.095275in}}{\pgfqpoint{2.339352in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.339352in}{4.106325in}}{\pgfqpoint{2.337157in}{4.111625in}}{\pgfqpoint{2.333250in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.329343in}{4.119438in}}{\pgfqpoint{2.324044in}{4.121633in}}{\pgfqpoint{2.318519in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.312993in}{4.121633in}}{\pgfqpoint{2.307694in}{4.119438in}}{\pgfqpoint{2.303787in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.299880in}{4.111625in}}{\pgfqpoint{2.297685in}{4.106325in}}{\pgfqpoint{2.297685in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.297685in}{4.095275in}}{\pgfqpoint{2.299880in}{4.089975in}}{\pgfqpoint{2.303787in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.307694in}{4.082162in}}{\pgfqpoint{2.312993in}{4.079967in}}{\pgfqpoint{2.318519in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504486in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.510011in}{4.079967in}}{\pgfqpoint{2.515311in}{4.082162in}}{\pgfqpoint{2.519218in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.523124in}{4.089975in}}{\pgfqpoint{2.525319in}{4.095275in}}{\pgfqpoint{2.525319in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.525319in}{4.106325in}}{\pgfqpoint{2.523124in}{4.111625in}}{\pgfqpoint{2.519218in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.515311in}{4.119438in}}{\pgfqpoint{2.510011in}{4.121633in}}{\pgfqpoint{2.504486in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.498961in}{4.121633in}}{\pgfqpoint{2.493662in}{4.119438in}}{\pgfqpoint{2.489755in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.485848in}{4.111625in}}{\pgfqpoint{2.483653in}{4.106325in}}{\pgfqpoint{2.483653in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.483653in}{4.095275in}}{\pgfqpoint{2.485848in}{4.089975in}}{\pgfqpoint{2.489755in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.493662in}{4.082162in}}{\pgfqpoint{2.498961in}{4.079967in}}{\pgfqpoint{2.504486in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331901in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.337426in}{4.079967in}}{\pgfqpoint{2.342726in}{4.082162in}}{\pgfqpoint{2.346632in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.350539in}{4.089975in}}{\pgfqpoint{2.352734in}{4.095275in}}{\pgfqpoint{2.352734in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.352734in}{4.106325in}}{\pgfqpoint{2.350539in}{4.111625in}}{\pgfqpoint{2.346632in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.342726in}{4.119438in}}{\pgfqpoint{2.337426in}{4.121633in}}{\pgfqpoint{2.331901in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.326376in}{4.121633in}}{\pgfqpoint{2.321076in}{4.119438in}}{\pgfqpoint{2.317170in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.313263in}{4.111625in}}{\pgfqpoint{2.311068in}{4.106325in}}{\pgfqpoint{2.311068in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.311068in}{4.095275in}}{\pgfqpoint{2.313263in}{4.089975in}}{\pgfqpoint{2.317170in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.321076in}{4.082162in}}{\pgfqpoint{2.326376in}{4.079967in}}{\pgfqpoint{2.331901in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126101in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.131626in}{4.079967in}}{\pgfqpoint{2.136926in}{4.082162in}}{\pgfqpoint{2.140833in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.144739in}{4.089975in}}{\pgfqpoint{2.146935in}{4.095275in}}{\pgfqpoint{2.146935in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.146935in}{4.106325in}}{\pgfqpoint{2.144739in}{4.111625in}}{\pgfqpoint{2.140833in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.136926in}{4.119438in}}{\pgfqpoint{2.131626in}{4.121633in}}{\pgfqpoint{2.126101in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.120576in}{4.121633in}}{\pgfqpoint{2.115277in}{4.119438in}}{\pgfqpoint{2.111370in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.107463in}{4.111625in}}{\pgfqpoint{2.105268in}{4.106325in}}{\pgfqpoint{2.105268in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.105268in}{4.095275in}}{\pgfqpoint{2.107463in}{4.089975in}}{\pgfqpoint{2.111370in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.115277in}{4.082162in}}{\pgfqpoint{2.120576in}{4.079967in}}{\pgfqpoint{2.126101in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334913in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.340438in}{4.079967in}}{\pgfqpoint{2.345737in}{4.082162in}}{\pgfqpoint{2.349644in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.353551in}{4.089975in}}{\pgfqpoint{2.355746in}{4.095275in}}{\pgfqpoint{2.355746in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.355746in}{4.106325in}}{\pgfqpoint{2.353551in}{4.111625in}}{\pgfqpoint{2.349644in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.345737in}{4.119438in}}{\pgfqpoint{2.340438in}{4.121633in}}{\pgfqpoint{2.334913in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.329388in}{4.121633in}}{\pgfqpoint{2.324088in}{4.119438in}}{\pgfqpoint{2.320181in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.316275in}{4.111625in}}{\pgfqpoint{2.314079in}{4.106325in}}{\pgfqpoint{2.314079in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.314079in}{4.095275in}}{\pgfqpoint{2.316275in}{4.089975in}}{\pgfqpoint{2.320181in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.324088in}{4.082162in}}{\pgfqpoint{2.329388in}{4.079967in}}{\pgfqpoint{2.334913in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225438in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.230963in}{4.079967in}}{\pgfqpoint{2.236263in}{4.082162in}}{\pgfqpoint{2.240169in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.244076in}{4.089975in}}{\pgfqpoint{2.246271in}{4.095275in}}{\pgfqpoint{2.246271in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.246271in}{4.106325in}}{\pgfqpoint{2.244076in}{4.111625in}}{\pgfqpoint{2.240169in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.236263in}{4.119438in}}{\pgfqpoint{2.230963in}{4.121633in}}{\pgfqpoint{2.225438in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.219913in}{4.121633in}}{\pgfqpoint{2.214614in}{4.119438in}}{\pgfqpoint{2.210707in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.206800in}{4.111625in}}{\pgfqpoint{2.204605in}{4.106325in}}{\pgfqpoint{2.204605in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.204605in}{4.095275in}}{\pgfqpoint{2.206800in}{4.089975in}}{\pgfqpoint{2.210707in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.214614in}{4.082162in}}{\pgfqpoint{2.219913in}{4.079967in}}{\pgfqpoint{2.225438in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332007in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.337532in}{4.079967in}}{\pgfqpoint{2.342832in}{4.082162in}}{\pgfqpoint{2.346738in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.350645in}{4.089975in}}{\pgfqpoint{2.352840in}{4.095275in}}{\pgfqpoint{2.352840in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.352840in}{4.106325in}}{\pgfqpoint{2.350645in}{4.111625in}}{\pgfqpoint{2.346738in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.342832in}{4.119438in}}{\pgfqpoint{2.337532in}{4.121633in}}{\pgfqpoint{2.332007in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.326482in}{4.121633in}}{\pgfqpoint{2.321182in}{4.119438in}}{\pgfqpoint{2.317276in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.313369in}{4.111625in}}{\pgfqpoint{2.311174in}{4.106325in}}{\pgfqpoint{2.311174in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.311174in}{4.095275in}}{\pgfqpoint{2.313369in}{4.089975in}}{\pgfqpoint{2.317276in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.321182in}{4.082162in}}{\pgfqpoint{2.326482in}{4.079967in}}{\pgfqpoint{2.332007in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281868in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.287393in}{4.079967in}}{\pgfqpoint{2.292693in}{4.082162in}}{\pgfqpoint{2.296599in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.300506in}{4.089975in}}{\pgfqpoint{2.302701in}{4.095275in}}{\pgfqpoint{2.302701in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.302701in}{4.106325in}}{\pgfqpoint{2.300506in}{4.111625in}}{\pgfqpoint{2.296599in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.292693in}{4.119438in}}{\pgfqpoint{2.287393in}{4.121633in}}{\pgfqpoint{2.281868in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.276343in}{4.121633in}}{\pgfqpoint{2.271043in}{4.119438in}}{\pgfqpoint{2.267137in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.263230in}{4.111625in}}{\pgfqpoint{2.261035in}{4.106325in}}{\pgfqpoint{2.261035in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.261035in}{4.095275in}}{\pgfqpoint{2.263230in}{4.089975in}}{\pgfqpoint{2.267137in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.271043in}{4.082162in}}{\pgfqpoint{2.276343in}{4.079967in}}{\pgfqpoint{2.281868in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132788in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.138313in}{4.079967in}}{\pgfqpoint{2.143613in}{4.082162in}}{\pgfqpoint{2.147520in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.151426in}{4.089975in}}{\pgfqpoint{2.153622in}{4.095275in}}{\pgfqpoint{2.153622in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.153622in}{4.106325in}}{\pgfqpoint{2.151426in}{4.111625in}}{\pgfqpoint{2.147520in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.143613in}{4.119438in}}{\pgfqpoint{2.138313in}{4.121633in}}{\pgfqpoint{2.132788in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.127263in}{4.121633in}}{\pgfqpoint{2.121964in}{4.119438in}}{\pgfqpoint{2.118057in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.114150in}{4.111625in}}{\pgfqpoint{2.111955in}{4.106325in}}{\pgfqpoint{2.111955in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.111955in}{4.095275in}}{\pgfqpoint{2.114150in}{4.089975in}}{\pgfqpoint{2.118057in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.121964in}{4.082162in}}{\pgfqpoint{2.127263in}{4.079967in}}{\pgfqpoint{2.132788in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309462in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.314987in}{4.079967in}}{\pgfqpoint{2.320286in}{4.082162in}}{\pgfqpoint{2.324193in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.328100in}{4.089975in}}{\pgfqpoint{2.330295in}{4.095275in}}{\pgfqpoint{2.330295in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.330295in}{4.106325in}}{\pgfqpoint{2.328100in}{4.111625in}}{\pgfqpoint{2.324193in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.320286in}{4.119438in}}{\pgfqpoint{2.314987in}{4.121633in}}{\pgfqpoint{2.309462in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.303937in}{4.121633in}}{\pgfqpoint{2.298637in}{4.119438in}}{\pgfqpoint{2.294730in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.290824in}{4.111625in}}{\pgfqpoint{2.288629in}{4.106325in}}{\pgfqpoint{2.288629in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.288629in}{4.095275in}}{\pgfqpoint{2.290824in}{4.089975in}}{\pgfqpoint{2.294730in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.298637in}{4.082162in}}{\pgfqpoint{2.303937in}{4.079967in}}{\pgfqpoint{2.309462in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204352in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.209877in}{4.079967in}}{\pgfqpoint{2.215177in}{4.082162in}}{\pgfqpoint{2.219084in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.222990in}{4.089975in}}{\pgfqpoint{2.225186in}{4.095275in}}{\pgfqpoint{2.225186in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.225186in}{4.106325in}}{\pgfqpoint{2.222990in}{4.111625in}}{\pgfqpoint{2.219084in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.215177in}{4.119438in}}{\pgfqpoint{2.209877in}{4.121633in}}{\pgfqpoint{2.204352in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.198827in}{4.121633in}}{\pgfqpoint{2.193528in}{4.119438in}}{\pgfqpoint{2.189621in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.185714in}{4.111625in}}{\pgfqpoint{2.183519in}{4.106325in}}{\pgfqpoint{2.183519in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.183519in}{4.095275in}}{\pgfqpoint{2.185714in}{4.089975in}}{\pgfqpoint{2.189621in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.193528in}{4.082162in}}{\pgfqpoint{2.198827in}{4.079967in}}{\pgfqpoint{2.204352in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267307in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.272832in}{4.079967in}}{\pgfqpoint{2.278132in}{4.082162in}}{\pgfqpoint{2.282039in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.285945in}{4.089975in}}{\pgfqpoint{2.288141in}{4.095275in}}{\pgfqpoint{2.288141in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.288141in}{4.106325in}}{\pgfqpoint{2.285945in}{4.111625in}}{\pgfqpoint{2.282039in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.278132in}{4.119438in}}{\pgfqpoint{2.272832in}{4.121633in}}{\pgfqpoint{2.267307in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.261782in}{4.121633in}}{\pgfqpoint{2.256483in}{4.119438in}}{\pgfqpoint{2.252576in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.248669in}{4.111625in}}{\pgfqpoint{2.246474in}{4.106325in}}{\pgfqpoint{2.246474in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.246474in}{4.095275in}}{\pgfqpoint{2.248669in}{4.089975in}}{\pgfqpoint{2.252576in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.256483in}{4.082162in}}{\pgfqpoint{2.261782in}{4.079967in}}{\pgfqpoint{2.267307in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329154in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.334679in}{4.079967in}}{\pgfqpoint{2.339979in}{4.082162in}}{\pgfqpoint{2.343886in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.347793in}{4.089975in}}{\pgfqpoint{2.349988in}{4.095275in}}{\pgfqpoint{2.349988in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.349988in}{4.106325in}}{\pgfqpoint{2.347793in}{4.111625in}}{\pgfqpoint{2.343886in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.339979in}{4.119438in}}{\pgfqpoint{2.334679in}{4.121633in}}{\pgfqpoint{2.329154in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.323629in}{4.121633in}}{\pgfqpoint{2.318330in}{4.119438in}}{\pgfqpoint{2.314423in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.310516in}{4.111625in}}{\pgfqpoint{2.308321in}{4.106325in}}{\pgfqpoint{2.308321in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.308321in}{4.095275in}}{\pgfqpoint{2.310516in}{4.089975in}}{\pgfqpoint{2.314423in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.318330in}{4.082162in}}{\pgfqpoint{2.323629in}{4.079967in}}{\pgfqpoint{2.329154in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247088in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.252613in}{4.079967in}}{\pgfqpoint{2.257913in}{4.082162in}}{\pgfqpoint{2.261820in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.265726in}{4.089975in}}{\pgfqpoint{2.267922in}{4.095275in}}{\pgfqpoint{2.267922in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.267922in}{4.106325in}}{\pgfqpoint{2.265726in}{4.111625in}}{\pgfqpoint{2.261820in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.257913in}{4.119438in}}{\pgfqpoint{2.252613in}{4.121633in}}{\pgfqpoint{2.247088in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.241563in}{4.121633in}}{\pgfqpoint{2.236264in}{4.119438in}}{\pgfqpoint{2.232357in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.228450in}{4.111625in}}{\pgfqpoint{2.226255in}{4.106325in}}{\pgfqpoint{2.226255in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.226255in}{4.095275in}}{\pgfqpoint{2.228450in}{4.089975in}}{\pgfqpoint{2.232357in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.236264in}{4.082162in}}{\pgfqpoint{2.241563in}{4.079967in}}{\pgfqpoint{2.247088in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146624in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.152149in}{4.079967in}}{\pgfqpoint{2.157448in}{4.082162in}}{\pgfqpoint{2.161355in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.165262in}{4.089975in}}{\pgfqpoint{2.167457in}{4.095275in}}{\pgfqpoint{2.167457in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.167457in}{4.106325in}}{\pgfqpoint{2.165262in}{4.111625in}}{\pgfqpoint{2.161355in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.157448in}{4.119438in}}{\pgfqpoint{2.152149in}{4.121633in}}{\pgfqpoint{2.146624in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.141098in}{4.121633in}}{\pgfqpoint{2.135799in}{4.119438in}}{\pgfqpoint{2.131892in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.127985in}{4.111625in}}{\pgfqpoint{2.125790in}{4.106325in}}{\pgfqpoint{2.125790in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.125790in}{4.095275in}}{\pgfqpoint{2.127985in}{4.089975in}}{\pgfqpoint{2.131892in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.135799in}{4.082162in}}{\pgfqpoint{2.141098in}{4.079967in}}{\pgfqpoint{2.146624in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248836in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.254361in}{4.079967in}}{\pgfqpoint{2.259661in}{4.082162in}}{\pgfqpoint{2.263568in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.267474in}{4.089975in}}{\pgfqpoint{2.269670in}{4.095275in}}{\pgfqpoint{2.269670in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.269670in}{4.106325in}}{\pgfqpoint{2.267474in}{4.111625in}}{\pgfqpoint{2.263568in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.259661in}{4.119438in}}{\pgfqpoint{2.254361in}{4.121633in}}{\pgfqpoint{2.248836in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.243311in}{4.121633in}}{\pgfqpoint{2.238012in}{4.119438in}}{\pgfqpoint{2.234105in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.230198in}{4.111625in}}{\pgfqpoint{2.228003in}{4.106325in}}{\pgfqpoint{2.228003in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.228003in}{4.095275in}}{\pgfqpoint{2.230198in}{4.089975in}}{\pgfqpoint{2.234105in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.238012in}{4.082162in}}{\pgfqpoint{2.243311in}{4.079967in}}{\pgfqpoint{2.248836in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345543in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.351068in}{4.079967in}}{\pgfqpoint{2.356367in}{4.082162in}}{\pgfqpoint{2.360274in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.364181in}{4.089975in}}{\pgfqpoint{2.366376in}{4.095275in}}{\pgfqpoint{2.366376in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.366376in}{4.106325in}}{\pgfqpoint{2.364181in}{4.111625in}}{\pgfqpoint{2.360274in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.356367in}{4.119438in}}{\pgfqpoint{2.351068in}{4.121633in}}{\pgfqpoint{2.345543in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.340018in}{4.121633in}}{\pgfqpoint{2.334718in}{4.119438in}}{\pgfqpoint{2.330811in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.326905in}{4.111625in}}{\pgfqpoint{2.324710in}{4.106325in}}{\pgfqpoint{2.324710in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.324710in}{4.095275in}}{\pgfqpoint{2.326905in}{4.089975in}}{\pgfqpoint{2.330811in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.334718in}{4.082162in}}{\pgfqpoint{2.340018in}{4.079967in}}{\pgfqpoint{2.345543in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308522in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.314047in}{4.079967in}}{\pgfqpoint{2.319346in}{4.082162in}}{\pgfqpoint{2.323253in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.327160in}{4.089975in}}{\pgfqpoint{2.329355in}{4.095275in}}{\pgfqpoint{2.329355in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.329355in}{4.106325in}}{\pgfqpoint{2.327160in}{4.111625in}}{\pgfqpoint{2.323253in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.319346in}{4.119438in}}{\pgfqpoint{2.314047in}{4.121633in}}{\pgfqpoint{2.308522in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.302996in}{4.121633in}}{\pgfqpoint{2.297697in}{4.119438in}}{\pgfqpoint{2.293790in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.289883in}{4.111625in}}{\pgfqpoint{2.287688in}{4.106325in}}{\pgfqpoint{2.287688in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.287688in}{4.095275in}}{\pgfqpoint{2.289883in}{4.089975in}}{\pgfqpoint{2.293790in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.297697in}{4.082162in}}{\pgfqpoint{2.302996in}{4.079967in}}{\pgfqpoint{2.308522in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191701in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.197226in}{4.079967in}}{\pgfqpoint{2.202526in}{4.082162in}}{\pgfqpoint{2.206432in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.210339in}{4.089975in}}{\pgfqpoint{2.212534in}{4.095275in}}{\pgfqpoint{2.212534in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.212534in}{4.106325in}}{\pgfqpoint{2.210339in}{4.111625in}}{\pgfqpoint{2.206432in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.202526in}{4.119438in}}{\pgfqpoint{2.197226in}{4.121633in}}{\pgfqpoint{2.191701in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.186176in}{4.121633in}}{\pgfqpoint{2.180876in}{4.119438in}}{\pgfqpoint{2.176970in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.173063in}{4.111625in}}{\pgfqpoint{2.170868in}{4.106325in}}{\pgfqpoint{2.170868in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.170868in}{4.095275in}}{\pgfqpoint{2.173063in}{4.089975in}}{\pgfqpoint{2.176970in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.180876in}{4.082162in}}{\pgfqpoint{2.186176in}{4.079967in}}{\pgfqpoint{2.191701in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196397in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.201922in}{4.079967in}}{\pgfqpoint{2.207222in}{4.082162in}}{\pgfqpoint{2.211129in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.215036in}{4.089975in}}{\pgfqpoint{2.217231in}{4.095275in}}{\pgfqpoint{2.217231in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.217231in}{4.106325in}}{\pgfqpoint{2.215036in}{4.111625in}}{\pgfqpoint{2.211129in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.207222in}{4.119438in}}{\pgfqpoint{2.201922in}{4.121633in}}{\pgfqpoint{2.196397in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.190872in}{4.121633in}}{\pgfqpoint{2.185573in}{4.119438in}}{\pgfqpoint{2.181666in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.177759in}{4.111625in}}{\pgfqpoint{2.175564in}{4.106325in}}{\pgfqpoint{2.175564in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.175564in}{4.095275in}}{\pgfqpoint{2.177759in}{4.089975in}}{\pgfqpoint{2.181666in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.185573in}{4.082162in}}{\pgfqpoint{2.190872in}{4.079967in}}{\pgfqpoint{2.196397in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204540in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.210065in}{4.079967in}}{\pgfqpoint{2.215364in}{4.082162in}}{\pgfqpoint{2.219271in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.223178in}{4.089975in}}{\pgfqpoint{2.225373in}{4.095275in}}{\pgfqpoint{2.225373in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.225373in}{4.106325in}}{\pgfqpoint{2.223178in}{4.111625in}}{\pgfqpoint{2.219271in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.215364in}{4.119438in}}{\pgfqpoint{2.210065in}{4.121633in}}{\pgfqpoint{2.204540in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.199015in}{4.121633in}}{\pgfqpoint{2.193715in}{4.119438in}}{\pgfqpoint{2.189808in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.185901in}{4.111625in}}{\pgfqpoint{2.183706in}{4.106325in}}{\pgfqpoint{2.183706in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.183706in}{4.095275in}}{\pgfqpoint{2.185901in}{4.089975in}}{\pgfqpoint{2.189808in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.193715in}{4.082162in}}{\pgfqpoint{2.199015in}{4.079967in}}{\pgfqpoint{2.204540in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291696in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.297221in}{4.079967in}}{\pgfqpoint{2.302521in}{4.082162in}}{\pgfqpoint{2.306427in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.310334in}{4.089975in}}{\pgfqpoint{2.312529in}{4.095275in}}{\pgfqpoint{2.312529in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.312529in}{4.106325in}}{\pgfqpoint{2.310334in}{4.111625in}}{\pgfqpoint{2.306427in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.302521in}{4.119438in}}{\pgfqpoint{2.297221in}{4.121633in}}{\pgfqpoint{2.291696in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.286171in}{4.121633in}}{\pgfqpoint{2.280872in}{4.119438in}}{\pgfqpoint{2.276965in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.273058in}{4.111625in}}{\pgfqpoint{2.270863in}{4.106325in}}{\pgfqpoint{2.270863in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.270863in}{4.095275in}}{\pgfqpoint{2.273058in}{4.089975in}}{\pgfqpoint{2.276965in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.280872in}{4.082162in}}{\pgfqpoint{2.286171in}{4.079967in}}{\pgfqpoint{2.291696in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284397in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.289922in}{4.079967in}}{\pgfqpoint{2.295222in}{4.082162in}}{\pgfqpoint{2.299129in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.303035in}{4.089975in}}{\pgfqpoint{2.305231in}{4.095275in}}{\pgfqpoint{2.305231in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.305231in}{4.106325in}}{\pgfqpoint{2.303035in}{4.111625in}}{\pgfqpoint{2.299129in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.295222in}{4.119438in}}{\pgfqpoint{2.289922in}{4.121633in}}{\pgfqpoint{2.284397in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.278872in}{4.121633in}}{\pgfqpoint{2.273573in}{4.119438in}}{\pgfqpoint{2.269666in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.265759in}{4.111625in}}{\pgfqpoint{2.263564in}{4.106325in}}{\pgfqpoint{2.263564in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.263564in}{4.095275in}}{\pgfqpoint{2.265759in}{4.089975in}}{\pgfqpoint{2.269666in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.273573in}{4.082162in}}{\pgfqpoint{2.278872in}{4.079967in}}{\pgfqpoint{2.284397in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234124in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.239649in}{4.079967in}}{\pgfqpoint{2.244948in}{4.082162in}}{\pgfqpoint{2.248855in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.252762in}{4.089975in}}{\pgfqpoint{2.254957in}{4.095275in}}{\pgfqpoint{2.254957in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.254957in}{4.106325in}}{\pgfqpoint{2.252762in}{4.111625in}}{\pgfqpoint{2.248855in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.244948in}{4.119438in}}{\pgfqpoint{2.239649in}{4.121633in}}{\pgfqpoint{2.234124in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.228599in}{4.121633in}}{\pgfqpoint{2.223299in}{4.119438in}}{\pgfqpoint{2.219392in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.215485in}{4.111625in}}{\pgfqpoint{2.213290in}{4.106325in}}{\pgfqpoint{2.213290in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.213290in}{4.095275in}}{\pgfqpoint{2.215485in}{4.089975in}}{\pgfqpoint{2.219392in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.223299in}{4.082162in}}{\pgfqpoint{2.228599in}{4.079967in}}{\pgfqpoint{2.234124in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268362in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.273887in}{4.079967in}}{\pgfqpoint{2.279186in}{4.082162in}}{\pgfqpoint{2.283093in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.287000in}{4.089975in}}{\pgfqpoint{2.289195in}{4.095275in}}{\pgfqpoint{2.289195in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.289195in}{4.106325in}}{\pgfqpoint{2.287000in}{4.111625in}}{\pgfqpoint{2.283093in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.279186in}{4.119438in}}{\pgfqpoint{2.273887in}{4.121633in}}{\pgfqpoint{2.268362in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.262837in}{4.121633in}}{\pgfqpoint{2.257537in}{4.119438in}}{\pgfqpoint{2.253630in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.249723in}{4.111625in}}{\pgfqpoint{2.247528in}{4.106325in}}{\pgfqpoint{2.247528in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.247528in}{4.095275in}}{\pgfqpoint{2.249723in}{4.089975in}}{\pgfqpoint{2.253630in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.257537in}{4.082162in}}{\pgfqpoint{2.262837in}{4.079967in}}{\pgfqpoint{2.268362in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197898in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.203423in}{4.079967in}}{\pgfqpoint{2.208722in}{4.082162in}}{\pgfqpoint{2.212629in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.216536in}{4.089975in}}{\pgfqpoint{2.218731in}{4.095275in}}{\pgfqpoint{2.218731in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.218731in}{4.106325in}}{\pgfqpoint{2.216536in}{4.111625in}}{\pgfqpoint{2.212629in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.208722in}{4.119438in}}{\pgfqpoint{2.203423in}{4.121633in}}{\pgfqpoint{2.197898in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.192373in}{4.121633in}}{\pgfqpoint{2.187073in}{4.119438in}}{\pgfqpoint{2.183166in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.179260in}{4.111625in}}{\pgfqpoint{2.177064in}{4.106325in}}{\pgfqpoint{2.177064in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.177064in}{4.095275in}}{\pgfqpoint{2.179260in}{4.089975in}}{\pgfqpoint{2.183166in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.187073in}{4.082162in}}{\pgfqpoint{2.192373in}{4.079967in}}{\pgfqpoint{2.197898in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444258in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.449783in}{4.079967in}}{\pgfqpoint{2.455082in}{4.082162in}}{\pgfqpoint{2.458989in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.462896in}{4.089975in}}{\pgfqpoint{2.465091in}{4.095275in}}{\pgfqpoint{2.465091in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.465091in}{4.106325in}}{\pgfqpoint{2.462896in}{4.111625in}}{\pgfqpoint{2.458989in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.455082in}{4.119438in}}{\pgfqpoint{2.449783in}{4.121633in}}{\pgfqpoint{2.444258in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.438732in}{4.121633in}}{\pgfqpoint{2.433433in}{4.119438in}}{\pgfqpoint{2.429526in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.425619in}{4.111625in}}{\pgfqpoint{2.423424in}{4.106325in}}{\pgfqpoint{2.423424in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.423424in}{4.095275in}}{\pgfqpoint{2.425619in}{4.089975in}}{\pgfqpoint{2.429526in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.433433in}{4.082162in}}{\pgfqpoint{2.438732in}{4.079967in}}{\pgfqpoint{2.444258in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309366in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.314891in}{4.079967in}}{\pgfqpoint{2.320190in}{4.082162in}}{\pgfqpoint{2.324097in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.328004in}{4.089975in}}{\pgfqpoint{2.330199in}{4.095275in}}{\pgfqpoint{2.330199in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.330199in}{4.106325in}}{\pgfqpoint{2.328004in}{4.111625in}}{\pgfqpoint{2.324097in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.320190in}{4.119438in}}{\pgfqpoint{2.314891in}{4.121633in}}{\pgfqpoint{2.309366in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.303841in}{4.121633in}}{\pgfqpoint{2.298541in}{4.119438in}}{\pgfqpoint{2.294634in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.290727in}{4.111625in}}{\pgfqpoint{2.288532in}{4.106325in}}{\pgfqpoint{2.288532in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.288532in}{4.095275in}}{\pgfqpoint{2.290727in}{4.089975in}}{\pgfqpoint{2.294634in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.298541in}{4.082162in}}{\pgfqpoint{2.303841in}{4.079967in}}{\pgfqpoint{2.309366in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293448in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.298973in}{4.079967in}}{\pgfqpoint{2.304272in}{4.082162in}}{\pgfqpoint{2.308179in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.312086in}{4.089975in}}{\pgfqpoint{2.314281in}{4.095275in}}{\pgfqpoint{2.314281in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.314281in}{4.106325in}}{\pgfqpoint{2.312086in}{4.111625in}}{\pgfqpoint{2.308179in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.304272in}{4.119438in}}{\pgfqpoint{2.298973in}{4.121633in}}{\pgfqpoint{2.293448in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.287922in}{4.121633in}}{\pgfqpoint{2.282623in}{4.119438in}}{\pgfqpoint{2.278716in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.274809in}{4.111625in}}{\pgfqpoint{2.272614in}{4.106325in}}{\pgfqpoint{2.272614in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.272614in}{4.095275in}}{\pgfqpoint{2.274809in}{4.089975in}}{\pgfqpoint{2.278716in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.282623in}{4.082162in}}{\pgfqpoint{2.287922in}{4.079967in}}{\pgfqpoint{2.293448in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363093in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.368618in}{4.079967in}}{\pgfqpoint{2.373918in}{4.082162in}}{\pgfqpoint{2.377824in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.381731in}{4.089975in}}{\pgfqpoint{2.383926in}{4.095275in}}{\pgfqpoint{2.383926in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.383926in}{4.106325in}}{\pgfqpoint{2.381731in}{4.111625in}}{\pgfqpoint{2.377824in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.373918in}{4.119438in}}{\pgfqpoint{2.368618in}{4.121633in}}{\pgfqpoint{2.363093in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.357568in}{4.121633in}}{\pgfqpoint{2.352268in}{4.119438in}}{\pgfqpoint{2.348362in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.344455in}{4.111625in}}{\pgfqpoint{2.342260in}{4.106325in}}{\pgfqpoint{2.342260in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.342260in}{4.095275in}}{\pgfqpoint{2.344455in}{4.089975in}}{\pgfqpoint{2.348362in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.352268in}{4.082162in}}{\pgfqpoint{2.357568in}{4.079967in}}{\pgfqpoint{2.363093in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307503in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.313028in}{4.079967in}}{\pgfqpoint{2.318328in}{4.082162in}}{\pgfqpoint{2.322234in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.326141in}{4.089975in}}{\pgfqpoint{2.328336in}{4.095275in}}{\pgfqpoint{2.328336in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.328336in}{4.106325in}}{\pgfqpoint{2.326141in}{4.111625in}}{\pgfqpoint{2.322234in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.318328in}{4.119438in}}{\pgfqpoint{2.313028in}{4.121633in}}{\pgfqpoint{2.307503in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.301978in}{4.121633in}}{\pgfqpoint{2.296678in}{4.119438in}}{\pgfqpoint{2.292772in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.288865in}{4.111625in}}{\pgfqpoint{2.286670in}{4.106325in}}{\pgfqpoint{2.286670in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.286670in}{4.095275in}}{\pgfqpoint{2.288865in}{4.089975in}}{\pgfqpoint{2.292772in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.296678in}{4.082162in}}{\pgfqpoint{2.301978in}{4.079967in}}{\pgfqpoint{2.307503in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305324in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.310849in}{4.079967in}}{\pgfqpoint{2.316149in}{4.082162in}}{\pgfqpoint{2.320055in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.323962in}{4.089975in}}{\pgfqpoint{2.326157in}{4.095275in}}{\pgfqpoint{2.326157in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.326157in}{4.106325in}}{\pgfqpoint{2.323962in}{4.111625in}}{\pgfqpoint{2.320055in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.316149in}{4.119438in}}{\pgfqpoint{2.310849in}{4.121633in}}{\pgfqpoint{2.305324in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.299799in}{4.121633in}}{\pgfqpoint{2.294500in}{4.119438in}}{\pgfqpoint{2.290593in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.286686in}{4.111625in}}{\pgfqpoint{2.284491in}{4.106325in}}{\pgfqpoint{2.284491in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.284491in}{4.095275in}}{\pgfqpoint{2.286686in}{4.089975in}}{\pgfqpoint{2.290593in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.294500in}{4.082162in}}{\pgfqpoint{2.299799in}{4.079967in}}{\pgfqpoint{2.305324in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202197in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.207722in}{4.079967in}}{\pgfqpoint{2.213021in}{4.082162in}}{\pgfqpoint{2.216928in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.220835in}{4.089975in}}{\pgfqpoint{2.223030in}{4.095275in}}{\pgfqpoint{2.223030in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.223030in}{4.106325in}}{\pgfqpoint{2.220835in}{4.111625in}}{\pgfqpoint{2.216928in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.213021in}{4.119438in}}{\pgfqpoint{2.207722in}{4.121633in}}{\pgfqpoint{2.202197in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.196672in}{4.121633in}}{\pgfqpoint{2.191372in}{4.119438in}}{\pgfqpoint{2.187465in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.183558in}{4.111625in}}{\pgfqpoint{2.181363in}{4.106325in}}{\pgfqpoint{2.181363in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.181363in}{4.095275in}}{\pgfqpoint{2.183558in}{4.089975in}}{\pgfqpoint{2.187465in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.191372in}{4.082162in}}{\pgfqpoint{2.196672in}{4.079967in}}{\pgfqpoint{2.202197in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324148in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.329673in}{4.079967in}}{\pgfqpoint{2.334972in}{4.082162in}}{\pgfqpoint{2.338879in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.342786in}{4.089975in}}{\pgfqpoint{2.344981in}{4.095275in}}{\pgfqpoint{2.344981in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.344981in}{4.106325in}}{\pgfqpoint{2.342786in}{4.111625in}}{\pgfqpoint{2.338879in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.334972in}{4.119438in}}{\pgfqpoint{2.329673in}{4.121633in}}{\pgfqpoint{2.324148in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.318623in}{4.121633in}}{\pgfqpoint{2.313323in}{4.119438in}}{\pgfqpoint{2.309416in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.305510in}{4.111625in}}{\pgfqpoint{2.303314in}{4.106325in}}{\pgfqpoint{2.303314in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.303314in}{4.095275in}}{\pgfqpoint{2.305510in}{4.089975in}}{\pgfqpoint{2.309416in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.313323in}{4.082162in}}{\pgfqpoint{2.318623in}{4.079967in}}{\pgfqpoint{2.324148in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209422in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.214947in}{4.079967in}}{\pgfqpoint{2.220247in}{4.082162in}}{\pgfqpoint{2.224153in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.228060in}{4.089975in}}{\pgfqpoint{2.230255in}{4.095275in}}{\pgfqpoint{2.230255in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.230255in}{4.106325in}}{\pgfqpoint{2.228060in}{4.111625in}}{\pgfqpoint{2.224153in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.220247in}{4.119438in}}{\pgfqpoint{2.214947in}{4.121633in}}{\pgfqpoint{2.209422in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.203897in}{4.121633in}}{\pgfqpoint{2.198597in}{4.119438in}}{\pgfqpoint{2.194691in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.190784in}{4.111625in}}{\pgfqpoint{2.188589in}{4.106325in}}{\pgfqpoint{2.188589in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.188589in}{4.095275in}}{\pgfqpoint{2.190784in}{4.089975in}}{\pgfqpoint{2.194691in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.198597in}{4.082162in}}{\pgfqpoint{2.203897in}{4.079967in}}{\pgfqpoint{2.209422in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118906in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.124431in}{4.079967in}}{\pgfqpoint{2.129730in}{4.082162in}}{\pgfqpoint{2.133637in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.137544in}{4.089975in}}{\pgfqpoint{2.139739in}{4.095275in}}{\pgfqpoint{2.139739in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.139739in}{4.106325in}}{\pgfqpoint{2.137544in}{4.111625in}}{\pgfqpoint{2.133637in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.129730in}{4.119438in}}{\pgfqpoint{2.124431in}{4.121633in}}{\pgfqpoint{2.118906in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.113381in}{4.121633in}}{\pgfqpoint{2.108081in}{4.119438in}}{\pgfqpoint{2.104174in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.100268in}{4.111625in}}{\pgfqpoint{2.098073in}{4.106325in}}{\pgfqpoint{2.098073in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.098073in}{4.095275in}}{\pgfqpoint{2.100268in}{4.089975in}}{\pgfqpoint{2.104174in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.108081in}{4.082162in}}{\pgfqpoint{2.113381in}{4.079967in}}{\pgfqpoint{2.118906in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132997in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.138522in}{4.079967in}}{\pgfqpoint{2.143822in}{4.082162in}}{\pgfqpoint{2.147728in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.151635in}{4.089975in}}{\pgfqpoint{2.153830in}{4.095275in}}{\pgfqpoint{2.153830in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.153830in}{4.106325in}}{\pgfqpoint{2.151635in}{4.111625in}}{\pgfqpoint{2.147728in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.143822in}{4.119438in}}{\pgfqpoint{2.138522in}{4.121633in}}{\pgfqpoint{2.132997in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.127472in}{4.121633in}}{\pgfqpoint{2.122172in}{4.119438in}}{\pgfqpoint{2.118266in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.114359in}{4.111625in}}{\pgfqpoint{2.112164in}{4.106325in}}{\pgfqpoint{2.112164in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.112164in}{4.095275in}}{\pgfqpoint{2.114359in}{4.089975in}}{\pgfqpoint{2.118266in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.122172in}{4.082162in}}{\pgfqpoint{2.127472in}{4.079967in}}{\pgfqpoint{2.132997in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290807in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.296332in}{4.079967in}}{\pgfqpoint{2.301631in}{4.082162in}}{\pgfqpoint{2.305538in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.309445in}{4.089975in}}{\pgfqpoint{2.311640in}{4.095275in}}{\pgfqpoint{2.311640in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.311640in}{4.106325in}}{\pgfqpoint{2.309445in}{4.111625in}}{\pgfqpoint{2.305538in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.301631in}{4.119438in}}{\pgfqpoint{2.296332in}{4.121633in}}{\pgfqpoint{2.290807in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.285282in}{4.121633in}}{\pgfqpoint{2.279982in}{4.119438in}}{\pgfqpoint{2.276075in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.272169in}{4.111625in}}{\pgfqpoint{2.269973in}{4.106325in}}{\pgfqpoint{2.269973in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.269973in}{4.095275in}}{\pgfqpoint{2.272169in}{4.089975in}}{\pgfqpoint{2.276075in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.279982in}{4.082162in}}{\pgfqpoint{2.285282in}{4.079967in}}{\pgfqpoint{2.290807in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235991in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.241516in}{4.079967in}}{\pgfqpoint{2.246815in}{4.082162in}}{\pgfqpoint{2.250722in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.254629in}{4.089975in}}{\pgfqpoint{2.256824in}{4.095275in}}{\pgfqpoint{2.256824in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.256824in}{4.106325in}}{\pgfqpoint{2.254629in}{4.111625in}}{\pgfqpoint{2.250722in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.246815in}{4.119438in}}{\pgfqpoint{2.241516in}{4.121633in}}{\pgfqpoint{2.235991in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.230466in}{4.121633in}}{\pgfqpoint{2.225166in}{4.119438in}}{\pgfqpoint{2.221259in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.217353in}{4.111625in}}{\pgfqpoint{2.215157in}{4.106325in}}{\pgfqpoint{2.215157in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.215157in}{4.095275in}}{\pgfqpoint{2.217353in}{4.089975in}}{\pgfqpoint{2.221259in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.225166in}{4.082162in}}{\pgfqpoint{2.230466in}{4.079967in}}{\pgfqpoint{2.235991in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107618in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.113143in}{4.079967in}}{\pgfqpoint{2.118443in}{4.082162in}}{\pgfqpoint{2.122350in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.126256in}{4.089975in}}{\pgfqpoint{2.128451in}{4.095275in}}{\pgfqpoint{2.128451in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.128451in}{4.106325in}}{\pgfqpoint{2.126256in}{4.111625in}}{\pgfqpoint{2.122350in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.118443in}{4.119438in}}{\pgfqpoint{2.113143in}{4.121633in}}{\pgfqpoint{2.107618in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.102093in}{4.121633in}}{\pgfqpoint{2.096794in}{4.119438in}}{\pgfqpoint{2.092887in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.088980in}{4.111625in}}{\pgfqpoint{2.086785in}{4.106325in}}{\pgfqpoint{2.086785in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.086785in}{4.095275in}}{\pgfqpoint{2.088980in}{4.089975in}}{\pgfqpoint{2.092887in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.096794in}{4.082162in}}{\pgfqpoint{2.102093in}{4.079967in}}{\pgfqpoint{2.107618in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327414in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.332939in}{4.079967in}}{\pgfqpoint{2.338239in}{4.082162in}}{\pgfqpoint{2.342146in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.346052in}{4.089975in}}{\pgfqpoint{2.348248in}{4.095275in}}{\pgfqpoint{2.348248in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.348248in}{4.106325in}}{\pgfqpoint{2.346052in}{4.111625in}}{\pgfqpoint{2.342146in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.338239in}{4.119438in}}{\pgfqpoint{2.332939in}{4.121633in}}{\pgfqpoint{2.327414in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.321889in}{4.121633in}}{\pgfqpoint{2.316590in}{4.119438in}}{\pgfqpoint{2.312683in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.308776in}{4.111625in}}{\pgfqpoint{2.306581in}{4.106325in}}{\pgfqpoint{2.306581in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.306581in}{4.095275in}}{\pgfqpoint{2.308776in}{4.089975in}}{\pgfqpoint{2.312683in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.316590in}{4.082162in}}{\pgfqpoint{2.321889in}{4.079967in}}{\pgfqpoint{2.327414in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259099in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.264624in}{4.079967in}}{\pgfqpoint{2.269924in}{4.082162in}}{\pgfqpoint{2.273830in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.277737in}{4.089975in}}{\pgfqpoint{2.279932in}{4.095275in}}{\pgfqpoint{2.279932in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.279932in}{4.106325in}}{\pgfqpoint{2.277737in}{4.111625in}}{\pgfqpoint{2.273830in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.269924in}{4.119438in}}{\pgfqpoint{2.264624in}{4.121633in}}{\pgfqpoint{2.259099in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.253574in}{4.121633in}}{\pgfqpoint{2.248274in}{4.119438in}}{\pgfqpoint{2.244368in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.240461in}{4.111625in}}{\pgfqpoint{2.238266in}{4.106325in}}{\pgfqpoint{2.238266in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.238266in}{4.095275in}}{\pgfqpoint{2.240461in}{4.089975in}}{\pgfqpoint{2.244368in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.248274in}{4.082162in}}{\pgfqpoint{2.253574in}{4.079967in}}{\pgfqpoint{2.259099in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072359in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.077884in}{4.079967in}}{\pgfqpoint{2.083184in}{4.082162in}}{\pgfqpoint{2.087090in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.090997in}{4.089975in}}{\pgfqpoint{2.093192in}{4.095275in}}{\pgfqpoint{2.093192in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.093192in}{4.106325in}}{\pgfqpoint{2.090997in}{4.111625in}}{\pgfqpoint{2.087090in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.083184in}{4.119438in}}{\pgfqpoint{2.077884in}{4.121633in}}{\pgfqpoint{2.072359in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.066834in}{4.121633in}}{\pgfqpoint{2.061535in}{4.119438in}}{\pgfqpoint{2.057628in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.053721in}{4.111625in}}{\pgfqpoint{2.051526in}{4.106325in}}{\pgfqpoint{2.051526in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.051526in}{4.095275in}}{\pgfqpoint{2.053721in}{4.089975in}}{\pgfqpoint{2.057628in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.061535in}{4.082162in}}{\pgfqpoint{2.066834in}{4.079967in}}{\pgfqpoint{2.072359in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241896in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.247421in}{4.079967in}}{\pgfqpoint{2.252720in}{4.082162in}}{\pgfqpoint{2.256627in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.260534in}{4.089975in}}{\pgfqpoint{2.262729in}{4.095275in}}{\pgfqpoint{2.262729in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.262729in}{4.106325in}}{\pgfqpoint{2.260534in}{4.111625in}}{\pgfqpoint{2.256627in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.252720in}{4.119438in}}{\pgfqpoint{2.247421in}{4.121633in}}{\pgfqpoint{2.241896in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.236371in}{4.121633in}}{\pgfqpoint{2.231071in}{4.119438in}}{\pgfqpoint{2.227164in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.223258in}{4.111625in}}{\pgfqpoint{2.221062in}{4.106325in}}{\pgfqpoint{2.221062in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.221062in}{4.095275in}}{\pgfqpoint{2.223258in}{4.089975in}}{\pgfqpoint{2.227164in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.231071in}{4.082162in}}{\pgfqpoint{2.236371in}{4.079967in}}{\pgfqpoint{2.241896in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272951in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.278476in}{4.079967in}}{\pgfqpoint{2.283776in}{4.082162in}}{\pgfqpoint{2.287683in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.291589in}{4.089975in}}{\pgfqpoint{2.293784in}{4.095275in}}{\pgfqpoint{2.293784in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.293784in}{4.106325in}}{\pgfqpoint{2.291589in}{4.111625in}}{\pgfqpoint{2.287683in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.283776in}{4.119438in}}{\pgfqpoint{2.278476in}{4.121633in}}{\pgfqpoint{2.272951in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.267426in}{4.121633in}}{\pgfqpoint{2.262127in}{4.119438in}}{\pgfqpoint{2.258220in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.254313in}{4.111625in}}{\pgfqpoint{2.252118in}{4.106325in}}{\pgfqpoint{2.252118in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.252118in}{4.095275in}}{\pgfqpoint{2.254313in}{4.089975in}}{\pgfqpoint{2.258220in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.262127in}{4.082162in}}{\pgfqpoint{2.267426in}{4.079967in}}{\pgfqpoint{2.272951in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091046in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.096571in}{4.079967in}}{\pgfqpoint{2.101870in}{4.082162in}}{\pgfqpoint{2.105777in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.109684in}{4.089975in}}{\pgfqpoint{2.111879in}{4.095275in}}{\pgfqpoint{2.111879in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.111879in}{4.106325in}}{\pgfqpoint{2.109684in}{4.111625in}}{\pgfqpoint{2.105777in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.101870in}{4.119438in}}{\pgfqpoint{2.096571in}{4.121633in}}{\pgfqpoint{2.091046in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.085520in}{4.121633in}}{\pgfqpoint{2.080221in}{4.119438in}}{\pgfqpoint{2.076314in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.072407in}{4.111625in}}{\pgfqpoint{2.070212in}{4.106325in}}{\pgfqpoint{2.070212in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.070212in}{4.095275in}}{\pgfqpoint{2.072407in}{4.089975in}}{\pgfqpoint{2.076314in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.080221in}{4.082162in}}{\pgfqpoint{2.085520in}{4.079967in}}{\pgfqpoint{2.091046in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224848in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.230373in}{4.079967in}}{\pgfqpoint{2.235673in}{4.082162in}}{\pgfqpoint{2.239580in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.243487in}{4.089975in}}{\pgfqpoint{2.245682in}{4.095275in}}{\pgfqpoint{2.245682in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.245682in}{4.106325in}}{\pgfqpoint{2.243487in}{4.111625in}}{\pgfqpoint{2.239580in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.235673in}{4.119438in}}{\pgfqpoint{2.230373in}{4.121633in}}{\pgfqpoint{2.224848in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.219323in}{4.121633in}}{\pgfqpoint{2.214024in}{4.119438in}}{\pgfqpoint{2.210117in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.206210in}{4.111625in}}{\pgfqpoint{2.204015in}{4.106325in}}{\pgfqpoint{2.204015in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.204015in}{4.095275in}}{\pgfqpoint{2.206210in}{4.089975in}}{\pgfqpoint{2.210117in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.214024in}{4.082162in}}{\pgfqpoint{2.219323in}{4.079967in}}{\pgfqpoint{2.224848in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376847in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.382372in}{4.079967in}}{\pgfqpoint{2.387672in}{4.082162in}}{\pgfqpoint{2.391579in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.395485in}{4.089975in}}{\pgfqpoint{2.397681in}{4.095275in}}{\pgfqpoint{2.397681in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.397681in}{4.106325in}}{\pgfqpoint{2.395485in}{4.111625in}}{\pgfqpoint{2.391579in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.387672in}{4.119438in}}{\pgfqpoint{2.382372in}{4.121633in}}{\pgfqpoint{2.376847in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.371322in}{4.121633in}}{\pgfqpoint{2.366023in}{4.119438in}}{\pgfqpoint{2.362116in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.358209in}{4.111625in}}{\pgfqpoint{2.356014in}{4.106325in}}{\pgfqpoint{2.356014in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.356014in}{4.095275in}}{\pgfqpoint{2.358209in}{4.089975in}}{\pgfqpoint{2.362116in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.366023in}{4.082162in}}{\pgfqpoint{2.371322in}{4.079967in}}{\pgfqpoint{2.376847in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379981in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.385506in}{4.079967in}}{\pgfqpoint{2.390806in}{4.082162in}}{\pgfqpoint{2.394712in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.398619in}{4.089975in}}{\pgfqpoint{2.400814in}{4.095275in}}{\pgfqpoint{2.400814in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.400814in}{4.106325in}}{\pgfqpoint{2.398619in}{4.111625in}}{\pgfqpoint{2.394712in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.390806in}{4.119438in}}{\pgfqpoint{2.385506in}{4.121633in}}{\pgfqpoint{2.379981in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.374456in}{4.121633in}}{\pgfqpoint{2.369157in}{4.119438in}}{\pgfqpoint{2.365250in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.361343in}{4.111625in}}{\pgfqpoint{2.359148in}{4.106325in}}{\pgfqpoint{2.359148in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.359148in}{4.095275in}}{\pgfqpoint{2.361343in}{4.089975in}}{\pgfqpoint{2.365250in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.369157in}{4.082162in}}{\pgfqpoint{2.374456in}{4.079967in}}{\pgfqpoint{2.379981in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351625in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.357150in}{4.079967in}}{\pgfqpoint{2.362450in}{4.082162in}}{\pgfqpoint{2.366356in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.370263in}{4.089975in}}{\pgfqpoint{2.372458in}{4.095275in}}{\pgfqpoint{2.372458in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.372458in}{4.106325in}}{\pgfqpoint{2.370263in}{4.111625in}}{\pgfqpoint{2.366356in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.362450in}{4.119438in}}{\pgfqpoint{2.357150in}{4.121633in}}{\pgfqpoint{2.351625in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.346100in}{4.121633in}}{\pgfqpoint{2.340800in}{4.119438in}}{\pgfqpoint{2.336894in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.332987in}{4.111625in}}{\pgfqpoint{2.330792in}{4.106325in}}{\pgfqpoint{2.330792in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.330792in}{4.095275in}}{\pgfqpoint{2.332987in}{4.089975in}}{\pgfqpoint{2.336894in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.340800in}{4.082162in}}{\pgfqpoint{2.346100in}{4.079967in}}{\pgfqpoint{2.351625in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327975in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.333500in}{4.079967in}}{\pgfqpoint{2.338800in}{4.082162in}}{\pgfqpoint{2.342707in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.346613in}{4.089975in}}{\pgfqpoint{2.348809in}{4.095275in}}{\pgfqpoint{2.348809in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.348809in}{4.106325in}}{\pgfqpoint{2.346613in}{4.111625in}}{\pgfqpoint{2.342707in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.338800in}{4.119438in}}{\pgfqpoint{2.333500in}{4.121633in}}{\pgfqpoint{2.327975in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.322450in}{4.121633in}}{\pgfqpoint{2.317151in}{4.119438in}}{\pgfqpoint{2.313244in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.309337in}{4.111625in}}{\pgfqpoint{2.307142in}{4.106325in}}{\pgfqpoint{2.307142in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.307142in}{4.095275in}}{\pgfqpoint{2.309337in}{4.089975in}}{\pgfqpoint{2.313244in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.317151in}{4.082162in}}{\pgfqpoint{2.322450in}{4.079967in}}{\pgfqpoint{2.327975in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276743in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.282268in}{4.079967in}}{\pgfqpoint{2.287568in}{4.082162in}}{\pgfqpoint{2.291474in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.295381in}{4.089975in}}{\pgfqpoint{2.297576in}{4.095275in}}{\pgfqpoint{2.297576in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.297576in}{4.106325in}}{\pgfqpoint{2.295381in}{4.111625in}}{\pgfqpoint{2.291474in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.287568in}{4.119438in}}{\pgfqpoint{2.282268in}{4.121633in}}{\pgfqpoint{2.276743in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.271218in}{4.121633in}}{\pgfqpoint{2.265919in}{4.119438in}}{\pgfqpoint{2.262012in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.258105in}{4.111625in}}{\pgfqpoint{2.255910in}{4.106325in}}{\pgfqpoint{2.255910in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.255910in}{4.095275in}}{\pgfqpoint{2.258105in}{4.089975in}}{\pgfqpoint{2.262012in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.265919in}{4.082162in}}{\pgfqpoint{2.271218in}{4.079967in}}{\pgfqpoint{2.276743in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252544in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.258069in}{4.079967in}}{\pgfqpoint{2.263368in}{4.082162in}}{\pgfqpoint{2.267275in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.271182in}{4.089975in}}{\pgfqpoint{2.273377in}{4.095275in}}{\pgfqpoint{2.273377in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.273377in}{4.106325in}}{\pgfqpoint{2.271182in}{4.111625in}}{\pgfqpoint{2.267275in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.263368in}{4.119438in}}{\pgfqpoint{2.258069in}{4.121633in}}{\pgfqpoint{2.252544in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.247019in}{4.121633in}}{\pgfqpoint{2.241719in}{4.119438in}}{\pgfqpoint{2.237812in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.233906in}{4.111625in}}{\pgfqpoint{2.231711in}{4.106325in}}{\pgfqpoint{2.231711in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.231711in}{4.095275in}}{\pgfqpoint{2.233906in}{4.089975in}}{\pgfqpoint{2.237812in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.241719in}{4.082162in}}{\pgfqpoint{2.247019in}{4.079967in}}{\pgfqpoint{2.252544in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152119in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.157644in}{4.079967in}}{\pgfqpoint{2.162944in}{4.082162in}}{\pgfqpoint{2.166851in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.170758in}{4.089975in}}{\pgfqpoint{2.172953in}{4.095275in}}{\pgfqpoint{2.172953in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.172953in}{4.106325in}}{\pgfqpoint{2.170758in}{4.111625in}}{\pgfqpoint{2.166851in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.162944in}{4.119438in}}{\pgfqpoint{2.157644in}{4.121633in}}{\pgfqpoint{2.152119in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.146594in}{4.121633in}}{\pgfqpoint{2.141295in}{4.119438in}}{\pgfqpoint{2.137388in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.133481in}{4.111625in}}{\pgfqpoint{2.131286in}{4.106325in}}{\pgfqpoint{2.131286in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.131286in}{4.095275in}}{\pgfqpoint{2.133481in}{4.089975in}}{\pgfqpoint{2.137388in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.141295in}{4.082162in}}{\pgfqpoint{2.146594in}{4.079967in}}{\pgfqpoint{2.152119in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{4.079967in}}{\pgfqpoint{1.968158in}{4.082162in}}{\pgfqpoint{1.972065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{4.089975in}}{\pgfqpoint{1.978167in}{4.095275in}}{\pgfqpoint{1.978167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{4.106325in}}{\pgfqpoint{1.975972in}{4.111625in}}{\pgfqpoint{1.972065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{4.119438in}}{\pgfqpoint{1.962858in}{4.121633in}}{\pgfqpoint{1.957333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{4.121633in}}{\pgfqpoint{1.946509in}{4.119438in}}{\pgfqpoint{1.942602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{4.111625in}}{\pgfqpoint{1.936500in}{4.106325in}}{\pgfqpoint{1.936500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{4.095275in}}{\pgfqpoint{1.938695in}{4.089975in}}{\pgfqpoint{1.942602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{4.082162in}}{\pgfqpoint{1.951808in}{4.079967in}}{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146479in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.152004in}{4.079967in}}{\pgfqpoint{2.157304in}{4.082162in}}{\pgfqpoint{2.161210in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.165117in}{4.089975in}}{\pgfqpoint{2.167312in}{4.095275in}}{\pgfqpoint{2.167312in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.167312in}{4.106325in}}{\pgfqpoint{2.165117in}{4.111625in}}{\pgfqpoint{2.161210in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.157304in}{4.119438in}}{\pgfqpoint{2.152004in}{4.121633in}}{\pgfqpoint{2.146479in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.140954in}{4.121633in}}{\pgfqpoint{2.135654in}{4.119438in}}{\pgfqpoint{2.131748in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.127841in}{4.111625in}}{\pgfqpoint{2.125646in}{4.106325in}}{\pgfqpoint{2.125646in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.125646in}{4.095275in}}{\pgfqpoint{2.127841in}{4.089975in}}{\pgfqpoint{2.131748in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.135654in}{4.082162in}}{\pgfqpoint{2.140954in}{4.079967in}}{\pgfqpoint{2.146479in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107963in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.113488in}{4.079967in}}{\pgfqpoint{2.118788in}{4.082162in}}{\pgfqpoint{2.122695in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.126601in}{4.089975in}}{\pgfqpoint{2.128797in}{4.095275in}}{\pgfqpoint{2.128797in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.128797in}{4.106325in}}{\pgfqpoint{2.126601in}{4.111625in}}{\pgfqpoint{2.122695in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.118788in}{4.119438in}}{\pgfqpoint{2.113488in}{4.121633in}}{\pgfqpoint{2.107963in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.102438in}{4.121633in}}{\pgfqpoint{2.097139in}{4.119438in}}{\pgfqpoint{2.093232in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.089325in}{4.111625in}}{\pgfqpoint{2.087130in}{4.106325in}}{\pgfqpoint{2.087130in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.087130in}{4.095275in}}{\pgfqpoint{2.089325in}{4.089975in}}{\pgfqpoint{2.093232in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.097139in}{4.082162in}}{\pgfqpoint{2.102438in}{4.079967in}}{\pgfqpoint{2.107963in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198138in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.203663in}{4.079967in}}{\pgfqpoint{2.208962in}{4.082162in}}{\pgfqpoint{2.212869in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.216776in}{4.089975in}}{\pgfqpoint{2.218971in}{4.095275in}}{\pgfqpoint{2.218971in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.218971in}{4.106325in}}{\pgfqpoint{2.216776in}{4.111625in}}{\pgfqpoint{2.212869in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.208962in}{4.119438in}}{\pgfqpoint{2.203663in}{4.121633in}}{\pgfqpoint{2.198138in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.192613in}{4.121633in}}{\pgfqpoint{2.187313in}{4.119438in}}{\pgfqpoint{2.183406in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.179499in}{4.111625in}}{\pgfqpoint{2.177304in}{4.106325in}}{\pgfqpoint{2.177304in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.177304in}{4.095275in}}{\pgfqpoint{2.179499in}{4.089975in}}{\pgfqpoint{2.183406in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.187313in}{4.082162in}}{\pgfqpoint{2.192613in}{4.079967in}}{\pgfqpoint{2.198138in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193288in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.198813in}{4.079967in}}{\pgfqpoint{2.204113in}{4.082162in}}{\pgfqpoint{2.208020in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.211926in}{4.089975in}}{\pgfqpoint{2.214122in}{4.095275in}}{\pgfqpoint{2.214122in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.214122in}{4.106325in}}{\pgfqpoint{2.211926in}{4.111625in}}{\pgfqpoint{2.208020in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.204113in}{4.119438in}}{\pgfqpoint{2.198813in}{4.121633in}}{\pgfqpoint{2.193288in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.187763in}{4.121633in}}{\pgfqpoint{2.182464in}{4.119438in}}{\pgfqpoint{2.178557in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.174650in}{4.111625in}}{\pgfqpoint{2.172455in}{4.106325in}}{\pgfqpoint{2.172455in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.172455in}{4.095275in}}{\pgfqpoint{2.174650in}{4.089975in}}{\pgfqpoint{2.178557in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.182464in}{4.082162in}}{\pgfqpoint{2.187763in}{4.079967in}}{\pgfqpoint{2.193288in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127642in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.133167in}{4.079967in}}{\pgfqpoint{2.138466in}{4.082162in}}{\pgfqpoint{2.142373in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.146280in}{4.089975in}}{\pgfqpoint{2.148475in}{4.095275in}}{\pgfqpoint{2.148475in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.148475in}{4.106325in}}{\pgfqpoint{2.146280in}{4.111625in}}{\pgfqpoint{2.142373in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.138466in}{4.119438in}}{\pgfqpoint{2.133167in}{4.121633in}}{\pgfqpoint{2.127642in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.122116in}{4.121633in}}{\pgfqpoint{2.116817in}{4.119438in}}{\pgfqpoint{2.112910in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.109003in}{4.111625in}}{\pgfqpoint{2.106808in}{4.106325in}}{\pgfqpoint{2.106808in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.106808in}{4.095275in}}{\pgfqpoint{2.109003in}{4.089975in}}{\pgfqpoint{2.112910in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.116817in}{4.082162in}}{\pgfqpoint{2.122116in}{4.079967in}}{\pgfqpoint{2.127642in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288156in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.293682in}{4.079967in}}{\pgfqpoint{2.298981in}{4.082162in}}{\pgfqpoint{2.302888in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.306795in}{4.089975in}}{\pgfqpoint{2.308990in}{4.095275in}}{\pgfqpoint{2.308990in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.308990in}{4.106325in}}{\pgfqpoint{2.306795in}{4.111625in}}{\pgfqpoint{2.302888in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.298981in}{4.119438in}}{\pgfqpoint{2.293682in}{4.121633in}}{\pgfqpoint{2.288156in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.282631in}{4.121633in}}{\pgfqpoint{2.277332in}{4.119438in}}{\pgfqpoint{2.273425in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.269518in}{4.111625in}}{\pgfqpoint{2.267323in}{4.106325in}}{\pgfqpoint{2.267323in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.267323in}{4.095275in}}{\pgfqpoint{2.269518in}{4.089975in}}{\pgfqpoint{2.273425in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.277332in}{4.082162in}}{\pgfqpoint{2.282631in}{4.079967in}}{\pgfqpoint{2.288156in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132251in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.137776in}{4.079967in}}{\pgfqpoint{2.143076in}{4.082162in}}{\pgfqpoint{2.146982in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.150889in}{4.089975in}}{\pgfqpoint{2.153084in}{4.095275in}}{\pgfqpoint{2.153084in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.153084in}{4.106325in}}{\pgfqpoint{2.150889in}{4.111625in}}{\pgfqpoint{2.146982in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.143076in}{4.119438in}}{\pgfqpoint{2.137776in}{4.121633in}}{\pgfqpoint{2.132251in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.126726in}{4.121633in}}{\pgfqpoint{2.121426in}{4.119438in}}{\pgfqpoint{2.117520in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.113613in}{4.111625in}}{\pgfqpoint{2.111418in}{4.106325in}}{\pgfqpoint{2.111418in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.111418in}{4.095275in}}{\pgfqpoint{2.113613in}{4.089975in}}{\pgfqpoint{2.117520in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.121426in}{4.082162in}}{\pgfqpoint{2.126726in}{4.079967in}}{\pgfqpoint{2.132251in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210999in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.216524in}{4.079967in}}{\pgfqpoint{2.221823in}{4.082162in}}{\pgfqpoint{2.225730in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.229637in}{4.089975in}}{\pgfqpoint{2.231832in}{4.095275in}}{\pgfqpoint{2.231832in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.231832in}{4.106325in}}{\pgfqpoint{2.229637in}{4.111625in}}{\pgfqpoint{2.225730in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.221823in}{4.119438in}}{\pgfqpoint{2.216524in}{4.121633in}}{\pgfqpoint{2.210999in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.205474in}{4.121633in}}{\pgfqpoint{2.200174in}{4.119438in}}{\pgfqpoint{2.196267in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.192361in}{4.111625in}}{\pgfqpoint{2.190165in}{4.106325in}}{\pgfqpoint{2.190165in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.190165in}{4.095275in}}{\pgfqpoint{2.192361in}{4.089975in}}{\pgfqpoint{2.196267in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.200174in}{4.082162in}}{\pgfqpoint{2.205474in}{4.079967in}}{\pgfqpoint{2.210999in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292054in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.297579in}{4.079967in}}{\pgfqpoint{2.302878in}{4.082162in}}{\pgfqpoint{2.306785in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.310692in}{4.089975in}}{\pgfqpoint{2.312887in}{4.095275in}}{\pgfqpoint{2.312887in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.312887in}{4.106325in}}{\pgfqpoint{2.310692in}{4.111625in}}{\pgfqpoint{2.306785in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.302878in}{4.119438in}}{\pgfqpoint{2.297579in}{4.121633in}}{\pgfqpoint{2.292054in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.286529in}{4.121633in}}{\pgfqpoint{2.281229in}{4.119438in}}{\pgfqpoint{2.277322in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.273416in}{4.111625in}}{\pgfqpoint{2.271221in}{4.106325in}}{\pgfqpoint{2.271221in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.271221in}{4.095275in}}{\pgfqpoint{2.273416in}{4.089975in}}{\pgfqpoint{2.277322in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.281229in}{4.082162in}}{\pgfqpoint{2.286529in}{4.079967in}}{\pgfqpoint{2.292054in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169097in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.174622in}{4.079967in}}{\pgfqpoint{2.179922in}{4.082162in}}{\pgfqpoint{2.183828in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.187735in}{4.089975in}}{\pgfqpoint{2.189930in}{4.095275in}}{\pgfqpoint{2.189930in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.189930in}{4.106325in}}{\pgfqpoint{2.187735in}{4.111625in}}{\pgfqpoint{2.183828in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.179922in}{4.119438in}}{\pgfqpoint{2.174622in}{4.121633in}}{\pgfqpoint{2.169097in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.163572in}{4.121633in}}{\pgfqpoint{2.158272in}{4.119438in}}{\pgfqpoint{2.154366in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.150459in}{4.111625in}}{\pgfqpoint{2.148264in}{4.106325in}}{\pgfqpoint{2.148264in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.148264in}{4.095275in}}{\pgfqpoint{2.150459in}{4.089975in}}{\pgfqpoint{2.154366in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.158272in}{4.082162in}}{\pgfqpoint{2.163572in}{4.079967in}}{\pgfqpoint{2.169097in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123695in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.129220in}{4.079967in}}{\pgfqpoint{2.134520in}{4.082162in}}{\pgfqpoint{2.138426in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.142333in}{4.089975in}}{\pgfqpoint{2.144528in}{4.095275in}}{\pgfqpoint{2.144528in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.144528in}{4.106325in}}{\pgfqpoint{2.142333in}{4.111625in}}{\pgfqpoint{2.138426in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.134520in}{4.119438in}}{\pgfqpoint{2.129220in}{4.121633in}}{\pgfqpoint{2.123695in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.118170in}{4.121633in}}{\pgfqpoint{2.112870in}{4.119438in}}{\pgfqpoint{2.108964in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.105057in}{4.111625in}}{\pgfqpoint{2.102862in}{4.106325in}}{\pgfqpoint{2.102862in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.102862in}{4.095275in}}{\pgfqpoint{2.105057in}{4.089975in}}{\pgfqpoint{2.108964in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.112870in}{4.082162in}}{\pgfqpoint{2.118170in}{4.079967in}}{\pgfqpoint{2.123695in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099965in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.105490in}{4.079967in}}{\pgfqpoint{2.110789in}{4.082162in}}{\pgfqpoint{2.114696in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.118603in}{4.089975in}}{\pgfqpoint{2.120798in}{4.095275in}}{\pgfqpoint{2.120798in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.120798in}{4.106325in}}{\pgfqpoint{2.118603in}{4.111625in}}{\pgfqpoint{2.114696in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.110789in}{4.119438in}}{\pgfqpoint{2.105490in}{4.121633in}}{\pgfqpoint{2.099965in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.094440in}{4.121633in}}{\pgfqpoint{2.089140in}{4.119438in}}{\pgfqpoint{2.085233in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.081327in}{4.111625in}}{\pgfqpoint{2.079131in}{4.106325in}}{\pgfqpoint{2.079131in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.079131in}{4.095275in}}{\pgfqpoint{2.081327in}{4.089975in}}{\pgfqpoint{2.085233in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.089140in}{4.082162in}}{\pgfqpoint{2.094440in}{4.079967in}}{\pgfqpoint{2.099965in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247720in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.253245in}{4.079967in}}{\pgfqpoint{2.258545in}{4.082162in}}{\pgfqpoint{2.262452in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.266358in}{4.089975in}}{\pgfqpoint{2.268553in}{4.095275in}}{\pgfqpoint{2.268553in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.268553in}{4.106325in}}{\pgfqpoint{2.266358in}{4.111625in}}{\pgfqpoint{2.262452in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.258545in}{4.119438in}}{\pgfqpoint{2.253245in}{4.121633in}}{\pgfqpoint{2.247720in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.242195in}{4.121633in}}{\pgfqpoint{2.236896in}{4.119438in}}{\pgfqpoint{2.232989in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.229082in}{4.111625in}}{\pgfqpoint{2.226887in}{4.106325in}}{\pgfqpoint{2.226887in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.226887in}{4.095275in}}{\pgfqpoint{2.229082in}{4.089975in}}{\pgfqpoint{2.232989in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.236896in}{4.082162in}}{\pgfqpoint{2.242195in}{4.079967in}}{\pgfqpoint{2.247720in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044169in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.049694in}{4.079967in}}{\pgfqpoint{2.054994in}{4.082162in}}{\pgfqpoint{2.058900in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.062807in}{4.089975in}}{\pgfqpoint{2.065002in}{4.095275in}}{\pgfqpoint{2.065002in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.065002in}{4.106325in}}{\pgfqpoint{2.062807in}{4.111625in}}{\pgfqpoint{2.058900in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.054994in}{4.119438in}}{\pgfqpoint{2.049694in}{4.121633in}}{\pgfqpoint{2.044169in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.038644in}{4.121633in}}{\pgfqpoint{2.033344in}{4.119438in}}{\pgfqpoint{2.029438in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.025531in}{4.111625in}}{\pgfqpoint{2.023336in}{4.106325in}}{\pgfqpoint{2.023336in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.023336in}{4.095275in}}{\pgfqpoint{2.025531in}{4.089975in}}{\pgfqpoint{2.029438in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.033344in}{4.082162in}}{\pgfqpoint{2.038644in}{4.079967in}}{\pgfqpoint{2.044169in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340010in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.345535in}{4.079967in}}{\pgfqpoint{2.350835in}{4.082162in}}{\pgfqpoint{2.354741in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.358648in}{4.089975in}}{\pgfqpoint{2.360843in}{4.095275in}}{\pgfqpoint{2.360843in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.360843in}{4.106325in}}{\pgfqpoint{2.358648in}{4.111625in}}{\pgfqpoint{2.354741in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.350835in}{4.119438in}}{\pgfqpoint{2.345535in}{4.121633in}}{\pgfqpoint{2.340010in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.334485in}{4.121633in}}{\pgfqpoint{2.329185in}{4.119438in}}{\pgfqpoint{2.325279in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.321372in}{4.111625in}}{\pgfqpoint{2.319177in}{4.106325in}}{\pgfqpoint{2.319177in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.319177in}{4.095275in}}{\pgfqpoint{2.321372in}{4.089975in}}{\pgfqpoint{2.325279in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{4.082162in}}{\pgfqpoint{2.334485in}{4.079967in}}{\pgfqpoint{2.340010in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102923in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.108448in}{4.079967in}}{\pgfqpoint{2.113748in}{4.082162in}}{\pgfqpoint{2.117655in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.121562in}{4.089975in}}{\pgfqpoint{2.123757in}{4.095275in}}{\pgfqpoint{2.123757in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.123757in}{4.106325in}}{\pgfqpoint{2.121562in}{4.111625in}}{\pgfqpoint{2.117655in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.113748in}{4.119438in}}{\pgfqpoint{2.108448in}{4.121633in}}{\pgfqpoint{2.102923in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.097398in}{4.121633in}}{\pgfqpoint{2.092099in}{4.119438in}}{\pgfqpoint{2.088192in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.084285in}{4.111625in}}{\pgfqpoint{2.082090in}{4.106325in}}{\pgfqpoint{2.082090in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.082090in}{4.095275in}}{\pgfqpoint{2.084285in}{4.089975in}}{\pgfqpoint{2.088192in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.092099in}{4.082162in}}{\pgfqpoint{2.097398in}{4.079967in}}{\pgfqpoint{2.102923in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206757in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.212282in}{4.079967in}}{\pgfqpoint{2.217581in}{4.082162in}}{\pgfqpoint{2.221488in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.225395in}{4.089975in}}{\pgfqpoint{2.227590in}{4.095275in}}{\pgfqpoint{2.227590in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.227590in}{4.106325in}}{\pgfqpoint{2.225395in}{4.111625in}}{\pgfqpoint{2.221488in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.217581in}{4.119438in}}{\pgfqpoint{2.212282in}{4.121633in}}{\pgfqpoint{2.206757in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.201232in}{4.121633in}}{\pgfqpoint{2.195932in}{4.119438in}}{\pgfqpoint{2.192025in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.188119in}{4.111625in}}{\pgfqpoint{2.185923in}{4.106325in}}{\pgfqpoint{2.185923in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.185923in}{4.095275in}}{\pgfqpoint{2.188119in}{4.089975in}}{\pgfqpoint{2.192025in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.195932in}{4.082162in}}{\pgfqpoint{2.201232in}{4.079967in}}{\pgfqpoint{2.206757in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119988in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.125513in}{4.079967in}}{\pgfqpoint{2.130812in}{4.082162in}}{\pgfqpoint{2.134719in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.138626in}{4.089975in}}{\pgfqpoint{2.140821in}{4.095275in}}{\pgfqpoint{2.140821in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.140821in}{4.106325in}}{\pgfqpoint{2.138626in}{4.111625in}}{\pgfqpoint{2.134719in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.130812in}{4.119438in}}{\pgfqpoint{2.125513in}{4.121633in}}{\pgfqpoint{2.119988in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.114463in}{4.121633in}}{\pgfqpoint{2.109163in}{4.119438in}}{\pgfqpoint{2.105257in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.101350in}{4.111625in}}{\pgfqpoint{2.099155in}{4.106325in}}{\pgfqpoint{2.099155in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.099155in}{4.095275in}}{\pgfqpoint{2.101350in}{4.089975in}}{\pgfqpoint{2.105257in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.109163in}{4.082162in}}{\pgfqpoint{2.114463in}{4.079967in}}{\pgfqpoint{2.119988in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097520in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.103045in}{4.079967in}}{\pgfqpoint{2.108345in}{4.082162in}}{\pgfqpoint{2.112251in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.116158in}{4.089975in}}{\pgfqpoint{2.118353in}{4.095275in}}{\pgfqpoint{2.118353in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.118353in}{4.106325in}}{\pgfqpoint{2.116158in}{4.111625in}}{\pgfqpoint{2.112251in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.108345in}{4.119438in}}{\pgfqpoint{2.103045in}{4.121633in}}{\pgfqpoint{2.097520in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.091995in}{4.121633in}}{\pgfqpoint{2.086696in}{4.119438in}}{\pgfqpoint{2.082789in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.078882in}{4.111625in}}{\pgfqpoint{2.076687in}{4.106325in}}{\pgfqpoint{2.076687in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.076687in}{4.095275in}}{\pgfqpoint{2.078882in}{4.089975in}}{\pgfqpoint{2.082789in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.086696in}{4.082162in}}{\pgfqpoint{2.091995in}{4.079967in}}{\pgfqpoint{2.097520in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052077in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.057602in}{4.079967in}}{\pgfqpoint{2.062902in}{4.082162in}}{\pgfqpoint{2.066808in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.070715in}{4.089975in}}{\pgfqpoint{2.072910in}{4.095275in}}{\pgfqpoint{2.072910in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.072910in}{4.106325in}}{\pgfqpoint{2.070715in}{4.111625in}}{\pgfqpoint{2.066808in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.062902in}{4.119438in}}{\pgfqpoint{2.057602in}{4.121633in}}{\pgfqpoint{2.052077in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.046552in}{4.121633in}}{\pgfqpoint{2.041253in}{4.119438in}}{\pgfqpoint{2.037346in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.033439in}{4.111625in}}{\pgfqpoint{2.031244in}{4.106325in}}{\pgfqpoint{2.031244in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.031244in}{4.095275in}}{\pgfqpoint{2.033439in}{4.089975in}}{\pgfqpoint{2.037346in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.041253in}{4.082162in}}{\pgfqpoint{2.046552in}{4.079967in}}{\pgfqpoint{2.052077in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276746in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.282271in}{4.079967in}}{\pgfqpoint{2.287570in}{4.082162in}}{\pgfqpoint{2.291477in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.295384in}{4.089975in}}{\pgfqpoint{2.297579in}{4.095275in}}{\pgfqpoint{2.297579in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.297579in}{4.106325in}}{\pgfqpoint{2.295384in}{4.111625in}}{\pgfqpoint{2.291477in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.287570in}{4.119438in}}{\pgfqpoint{2.282271in}{4.121633in}}{\pgfqpoint{2.276746in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.271221in}{4.121633in}}{\pgfqpoint{2.265921in}{4.119438in}}{\pgfqpoint{2.262014in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.258108in}{4.111625in}}{\pgfqpoint{2.255912in}{4.106325in}}{\pgfqpoint{2.255912in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.255912in}{4.095275in}}{\pgfqpoint{2.258108in}{4.089975in}}{\pgfqpoint{2.262014in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.265921in}{4.082162in}}{\pgfqpoint{2.271221in}{4.079967in}}{\pgfqpoint{2.276746in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206298in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.211823in}{4.079967in}}{\pgfqpoint{2.217122in}{4.082162in}}{\pgfqpoint{2.221029in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.224936in}{4.089975in}}{\pgfqpoint{2.227131in}{4.095275in}}{\pgfqpoint{2.227131in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.227131in}{4.106325in}}{\pgfqpoint{2.224936in}{4.111625in}}{\pgfqpoint{2.221029in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.217122in}{4.119438in}}{\pgfqpoint{2.211823in}{4.121633in}}{\pgfqpoint{2.206298in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.200773in}{4.121633in}}{\pgfqpoint{2.195473in}{4.119438in}}{\pgfqpoint{2.191566in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.187659in}{4.111625in}}{\pgfqpoint{2.185464in}{4.106325in}}{\pgfqpoint{2.185464in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.185464in}{4.095275in}}{\pgfqpoint{2.187659in}{4.089975in}}{\pgfqpoint{2.191566in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.195473in}{4.082162in}}{\pgfqpoint{2.200773in}{4.079967in}}{\pgfqpoint{2.206298in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014764in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.020289in}{4.079967in}}{\pgfqpoint{2.025589in}{4.082162in}}{\pgfqpoint{2.029496in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.033403in}{4.089975in}}{\pgfqpoint{2.035598in}{4.095275in}}{\pgfqpoint{2.035598in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.035598in}{4.106325in}}{\pgfqpoint{2.033403in}{4.111625in}}{\pgfqpoint{2.029496in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.025589in}{4.119438in}}{\pgfqpoint{2.020289in}{4.121633in}}{\pgfqpoint{2.014764in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.009239in}{4.121633in}}{\pgfqpoint{2.003940in}{4.119438in}}{\pgfqpoint{2.000033in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.996126in}{4.111625in}}{\pgfqpoint{1.993931in}{4.106325in}}{\pgfqpoint{1.993931in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.993931in}{4.095275in}}{\pgfqpoint{1.996126in}{4.089975in}}{\pgfqpoint{2.000033in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.003940in}{4.082162in}}{\pgfqpoint{2.009239in}{4.079967in}}{\pgfqpoint{2.014764in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230244in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.235769in}{4.079967in}}{\pgfqpoint{2.241069in}{4.082162in}}{\pgfqpoint{2.244976in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.248883in}{4.089975in}}{\pgfqpoint{2.251078in}{4.095275in}}{\pgfqpoint{2.251078in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.251078in}{4.106325in}}{\pgfqpoint{2.248883in}{4.111625in}}{\pgfqpoint{2.244976in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.241069in}{4.119438in}}{\pgfqpoint{2.235769in}{4.121633in}}{\pgfqpoint{2.230244in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.224719in}{4.121633in}}{\pgfqpoint{2.219420in}{4.119438in}}{\pgfqpoint{2.215513in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.211606in}{4.111625in}}{\pgfqpoint{2.209411in}{4.106325in}}{\pgfqpoint{2.209411in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.209411in}{4.095275in}}{\pgfqpoint{2.211606in}{4.089975in}}{\pgfqpoint{2.215513in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.219420in}{4.082162in}}{\pgfqpoint{2.224719in}{4.079967in}}{\pgfqpoint{2.230244in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122593in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.128118in}{4.079967in}}{\pgfqpoint{2.133418in}{4.082162in}}{\pgfqpoint{2.137325in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.141231in}{4.089975in}}{\pgfqpoint{2.143427in}{4.095275in}}{\pgfqpoint{2.143427in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.143427in}{4.106325in}}{\pgfqpoint{2.141231in}{4.111625in}}{\pgfqpoint{2.137325in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.133418in}{4.119438in}}{\pgfqpoint{2.128118in}{4.121633in}}{\pgfqpoint{2.122593in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.117068in}{4.121633in}}{\pgfqpoint{2.111769in}{4.119438in}}{\pgfqpoint{2.107862in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.103955in}{4.111625in}}{\pgfqpoint{2.101760in}{4.106325in}}{\pgfqpoint{2.101760in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.101760in}{4.095275in}}{\pgfqpoint{2.103955in}{4.089975in}}{\pgfqpoint{2.107862in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.111769in}{4.082162in}}{\pgfqpoint{2.117068in}{4.079967in}}{\pgfqpoint{2.122593in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068002in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.073527in}{4.079967in}}{\pgfqpoint{2.078827in}{4.082162in}}{\pgfqpoint{2.082734in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.086641in}{4.089975in}}{\pgfqpoint{2.088836in}{4.095275in}}{\pgfqpoint{2.088836in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.088836in}{4.106325in}}{\pgfqpoint{2.086641in}{4.111625in}}{\pgfqpoint{2.082734in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.078827in}{4.119438in}}{\pgfqpoint{2.073527in}{4.121633in}}{\pgfqpoint{2.068002in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.062477in}{4.121633in}}{\pgfqpoint{2.057178in}{4.119438in}}{\pgfqpoint{2.053271in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.049364in}{4.111625in}}{\pgfqpoint{2.047169in}{4.106325in}}{\pgfqpoint{2.047169in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.047169in}{4.095275in}}{\pgfqpoint{2.049364in}{4.089975in}}{\pgfqpoint{2.053271in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.057178in}{4.082162in}}{\pgfqpoint{2.062477in}{4.079967in}}{\pgfqpoint{2.068002in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329367in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.334892in}{4.079967in}}{\pgfqpoint{2.340192in}{4.082162in}}{\pgfqpoint{2.344098in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.348005in}{4.089975in}}{\pgfqpoint{2.350200in}{4.095275in}}{\pgfqpoint{2.350200in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.350200in}{4.106325in}}{\pgfqpoint{2.348005in}{4.111625in}}{\pgfqpoint{2.344098in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.340192in}{4.119438in}}{\pgfqpoint{2.334892in}{4.121633in}}{\pgfqpoint{2.329367in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.323842in}{4.121633in}}{\pgfqpoint{2.318542in}{4.119438in}}{\pgfqpoint{2.314636in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.310729in}{4.111625in}}{\pgfqpoint{2.308534in}{4.106325in}}{\pgfqpoint{2.308534in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.308534in}{4.095275in}}{\pgfqpoint{2.310729in}{4.089975in}}{\pgfqpoint{2.314636in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.318542in}{4.082162in}}{\pgfqpoint{2.323842in}{4.079967in}}{\pgfqpoint{2.329367in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087937in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.093462in}{4.079967in}}{\pgfqpoint{2.098762in}{4.082162in}}{\pgfqpoint{2.102669in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.106576in}{4.089975in}}{\pgfqpoint{2.108771in}{4.095275in}}{\pgfqpoint{2.108771in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.108771in}{4.106325in}}{\pgfqpoint{2.106576in}{4.111625in}}{\pgfqpoint{2.102669in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.098762in}{4.119438in}}{\pgfqpoint{2.093462in}{4.121633in}}{\pgfqpoint{2.087937in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.082412in}{4.121633in}}{\pgfqpoint{2.077113in}{4.119438in}}{\pgfqpoint{2.073206in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.069299in}{4.111625in}}{\pgfqpoint{2.067104in}{4.106325in}}{\pgfqpoint{2.067104in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.067104in}{4.095275in}}{\pgfqpoint{2.069299in}{4.089975in}}{\pgfqpoint{2.073206in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.077113in}{4.082162in}}{\pgfqpoint{2.082412in}{4.079967in}}{\pgfqpoint{2.087937in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063905in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.069430in}{4.079967in}}{\pgfqpoint{2.074729in}{4.082162in}}{\pgfqpoint{2.078636in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.082543in}{4.089975in}}{\pgfqpoint{2.084738in}{4.095275in}}{\pgfqpoint{2.084738in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.084738in}{4.106325in}}{\pgfqpoint{2.082543in}{4.111625in}}{\pgfqpoint{2.078636in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.074729in}{4.119438in}}{\pgfqpoint{2.069430in}{4.121633in}}{\pgfqpoint{2.063905in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.058380in}{4.121633in}}{\pgfqpoint{2.053080in}{4.119438in}}{\pgfqpoint{2.049174in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.045267in}{4.111625in}}{\pgfqpoint{2.043072in}{4.106325in}}{\pgfqpoint{2.043072in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.043072in}{4.095275in}}{\pgfqpoint{2.045267in}{4.089975in}}{\pgfqpoint{2.049174in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.053080in}{4.082162in}}{\pgfqpoint{2.058380in}{4.079967in}}{\pgfqpoint{2.063905in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209296in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.214821in}{4.079967in}}{\pgfqpoint{2.220120in}{4.082162in}}{\pgfqpoint{2.224027in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.227934in}{4.089975in}}{\pgfqpoint{2.230129in}{4.095275in}}{\pgfqpoint{2.230129in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.230129in}{4.106325in}}{\pgfqpoint{2.227934in}{4.111625in}}{\pgfqpoint{2.224027in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.220120in}{4.119438in}}{\pgfqpoint{2.214821in}{4.121633in}}{\pgfqpoint{2.209296in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.203771in}{4.121633in}}{\pgfqpoint{2.198471in}{4.119438in}}{\pgfqpoint{2.194564in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.190658in}{4.111625in}}{\pgfqpoint{2.188462in}{4.106325in}}{\pgfqpoint{2.188462in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.188462in}{4.095275in}}{\pgfqpoint{2.190658in}{4.089975in}}{\pgfqpoint{2.194564in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.198471in}{4.082162in}}{\pgfqpoint{2.203771in}{4.079967in}}{\pgfqpoint{2.209296in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222217in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.227742in}{4.079967in}}{\pgfqpoint{2.233042in}{4.082162in}}{\pgfqpoint{2.236949in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.240856in}{4.089975in}}{\pgfqpoint{2.243051in}{4.095275in}}{\pgfqpoint{2.243051in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.243051in}{4.106325in}}{\pgfqpoint{2.240856in}{4.111625in}}{\pgfqpoint{2.236949in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.233042in}{4.119438in}}{\pgfqpoint{2.227742in}{4.121633in}}{\pgfqpoint{2.222217in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.216692in}{4.121633in}}{\pgfqpoint{2.211393in}{4.119438in}}{\pgfqpoint{2.207486in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.203579in}{4.111625in}}{\pgfqpoint{2.201384in}{4.106325in}}{\pgfqpoint{2.201384in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.201384in}{4.095275in}}{\pgfqpoint{2.203579in}{4.089975in}}{\pgfqpoint{2.207486in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.211393in}{4.082162in}}{\pgfqpoint{2.216692in}{4.079967in}}{\pgfqpoint{2.222217in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270386in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.275911in}{4.079967in}}{\pgfqpoint{2.281211in}{4.082162in}}{\pgfqpoint{2.285118in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.289025in}{4.089975in}}{\pgfqpoint{2.291220in}{4.095275in}}{\pgfqpoint{2.291220in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.291220in}{4.106325in}}{\pgfqpoint{2.289025in}{4.111625in}}{\pgfqpoint{2.285118in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.281211in}{4.119438in}}{\pgfqpoint{2.275911in}{4.121633in}}{\pgfqpoint{2.270386in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.264861in}{4.121633in}}{\pgfqpoint{2.259562in}{4.119438in}}{\pgfqpoint{2.255655in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.251748in}{4.111625in}}{\pgfqpoint{2.249553in}{4.106325in}}{\pgfqpoint{2.249553in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.249553in}{4.095275in}}{\pgfqpoint{2.251748in}{4.089975in}}{\pgfqpoint{2.255655in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.259562in}{4.082162in}}{\pgfqpoint{2.264861in}{4.079967in}}{\pgfqpoint{2.270386in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207366in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.212891in}{4.079967in}}{\pgfqpoint{2.218191in}{4.082162in}}{\pgfqpoint{2.222098in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.226004in}{4.089975in}}{\pgfqpoint{2.228200in}{4.095275in}}{\pgfqpoint{2.228200in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.228200in}{4.106325in}}{\pgfqpoint{2.226004in}{4.111625in}}{\pgfqpoint{2.222098in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.218191in}{4.119438in}}{\pgfqpoint{2.212891in}{4.121633in}}{\pgfqpoint{2.207366in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.201841in}{4.121633in}}{\pgfqpoint{2.196542in}{4.119438in}}{\pgfqpoint{2.192635in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.188728in}{4.111625in}}{\pgfqpoint{2.186533in}{4.106325in}}{\pgfqpoint{2.186533in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.186533in}{4.095275in}}{\pgfqpoint{2.188728in}{4.089975in}}{\pgfqpoint{2.192635in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.196542in}{4.082162in}}{\pgfqpoint{2.201841in}{4.079967in}}{\pgfqpoint{2.207366in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175185in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.180710in}{4.079967in}}{\pgfqpoint{2.186009in}{4.082162in}}{\pgfqpoint{2.189916in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.193823in}{4.089975in}}{\pgfqpoint{2.196018in}{4.095275in}}{\pgfqpoint{2.196018in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.196018in}{4.106325in}}{\pgfqpoint{2.193823in}{4.111625in}}{\pgfqpoint{2.189916in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.186009in}{4.119438in}}{\pgfqpoint{2.180710in}{4.121633in}}{\pgfqpoint{2.175185in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.169660in}{4.121633in}}{\pgfqpoint{2.164360in}{4.119438in}}{\pgfqpoint{2.160453in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.156547in}{4.111625in}}{\pgfqpoint{2.154351in}{4.106325in}}{\pgfqpoint{2.154351in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.154351in}{4.095275in}}{\pgfqpoint{2.156547in}{4.089975in}}{\pgfqpoint{2.160453in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.164360in}{4.082162in}}{\pgfqpoint{2.169660in}{4.079967in}}{\pgfqpoint{2.175185in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274426in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.279951in}{4.079967in}}{\pgfqpoint{2.285251in}{4.082162in}}{\pgfqpoint{2.289158in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.293064in}{4.089975in}}{\pgfqpoint{2.295260in}{4.095275in}}{\pgfqpoint{2.295260in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.295260in}{4.106325in}}{\pgfqpoint{2.293064in}{4.111625in}}{\pgfqpoint{2.289158in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.285251in}{4.119438in}}{\pgfqpoint{2.279951in}{4.121633in}}{\pgfqpoint{2.274426in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.268901in}{4.121633in}}{\pgfqpoint{2.263602in}{4.119438in}}{\pgfqpoint{2.259695in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.255788in}{4.111625in}}{\pgfqpoint{2.253593in}{4.106325in}}{\pgfqpoint{2.253593in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.253593in}{4.095275in}}{\pgfqpoint{2.255788in}{4.089975in}}{\pgfqpoint{2.259695in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.263602in}{4.082162in}}{\pgfqpoint{2.268901in}{4.079967in}}{\pgfqpoint{2.274426in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224660in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.230186in}{4.079967in}}{\pgfqpoint{2.235485in}{4.082162in}}{\pgfqpoint{2.239392in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.243299in}{4.089975in}}{\pgfqpoint{2.245494in}{4.095275in}}{\pgfqpoint{2.245494in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.245494in}{4.106325in}}{\pgfqpoint{2.243299in}{4.111625in}}{\pgfqpoint{2.239392in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.235485in}{4.119438in}}{\pgfqpoint{2.230186in}{4.121633in}}{\pgfqpoint{2.224660in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.219135in}{4.121633in}}{\pgfqpoint{2.213836in}{4.119438in}}{\pgfqpoint{2.209929in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.206022in}{4.111625in}}{\pgfqpoint{2.203827in}{4.106325in}}{\pgfqpoint{2.203827in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.203827in}{4.095275in}}{\pgfqpoint{2.206022in}{4.089975in}}{\pgfqpoint{2.209929in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.213836in}{4.082162in}}{\pgfqpoint{2.219135in}{4.079967in}}{\pgfqpoint{2.224660in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157046in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.162571in}{4.079967in}}{\pgfqpoint{2.167871in}{4.082162in}}{\pgfqpoint{2.171778in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.175685in}{4.089975in}}{\pgfqpoint{2.177880in}{4.095275in}}{\pgfqpoint{2.177880in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.177880in}{4.106325in}}{\pgfqpoint{2.175685in}{4.111625in}}{\pgfqpoint{2.171778in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.167871in}{4.119438in}}{\pgfqpoint{2.162571in}{4.121633in}}{\pgfqpoint{2.157046in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.151521in}{4.121633in}}{\pgfqpoint{2.146222in}{4.119438in}}{\pgfqpoint{2.142315in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.138408in}{4.111625in}}{\pgfqpoint{2.136213in}{4.106325in}}{\pgfqpoint{2.136213in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.136213in}{4.095275in}}{\pgfqpoint{2.138408in}{4.089975in}}{\pgfqpoint{2.142315in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.146222in}{4.082162in}}{\pgfqpoint{2.151521in}{4.079967in}}{\pgfqpoint{2.157046in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154590in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.160115in}{4.079967in}}{\pgfqpoint{2.165414in}{4.082162in}}{\pgfqpoint{2.169321in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.173228in}{4.089975in}}{\pgfqpoint{2.175423in}{4.095275in}}{\pgfqpoint{2.175423in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.175423in}{4.106325in}}{\pgfqpoint{2.173228in}{4.111625in}}{\pgfqpoint{2.169321in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.165414in}{4.119438in}}{\pgfqpoint{2.160115in}{4.121633in}}{\pgfqpoint{2.154590in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.149064in}{4.121633in}}{\pgfqpoint{2.143765in}{4.119438in}}{\pgfqpoint{2.139858in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.135951in}{4.111625in}}{\pgfqpoint{2.133756in}{4.106325in}}{\pgfqpoint{2.133756in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.133756in}{4.095275in}}{\pgfqpoint{2.135951in}{4.089975in}}{\pgfqpoint{2.139858in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.143765in}{4.082162in}}{\pgfqpoint{2.149064in}{4.079967in}}{\pgfqpoint{2.154590in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175754in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.181279in}{4.079967in}}{\pgfqpoint{2.186578in}{4.082162in}}{\pgfqpoint{2.190485in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.194392in}{4.089975in}}{\pgfqpoint{2.196587in}{4.095275in}}{\pgfqpoint{2.196587in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.196587in}{4.106325in}}{\pgfqpoint{2.194392in}{4.111625in}}{\pgfqpoint{2.190485in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.186578in}{4.119438in}}{\pgfqpoint{2.181279in}{4.121633in}}{\pgfqpoint{2.175754in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.170229in}{4.121633in}}{\pgfqpoint{2.164929in}{4.119438in}}{\pgfqpoint{2.161022in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.157115in}{4.111625in}}{\pgfqpoint{2.154920in}{4.106325in}}{\pgfqpoint{2.154920in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.154920in}{4.095275in}}{\pgfqpoint{2.157115in}{4.089975in}}{\pgfqpoint{2.161022in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.164929in}{4.082162in}}{\pgfqpoint{2.170229in}{4.079967in}}{\pgfqpoint{2.175754in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165854in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.171379in}{4.079967in}}{\pgfqpoint{2.176678in}{4.082162in}}{\pgfqpoint{2.180585in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.184492in}{4.089975in}}{\pgfqpoint{2.186687in}{4.095275in}}{\pgfqpoint{2.186687in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.186687in}{4.106325in}}{\pgfqpoint{2.184492in}{4.111625in}}{\pgfqpoint{2.180585in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.176678in}{4.119438in}}{\pgfqpoint{2.171379in}{4.121633in}}{\pgfqpoint{2.165854in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.160329in}{4.121633in}}{\pgfqpoint{2.155029in}{4.119438in}}{\pgfqpoint{2.151122in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.147215in}{4.111625in}}{\pgfqpoint{2.145020in}{4.106325in}}{\pgfqpoint{2.145020in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.145020in}{4.095275in}}{\pgfqpoint{2.147215in}{4.089975in}}{\pgfqpoint{2.151122in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.155029in}{4.082162in}}{\pgfqpoint{2.160329in}{4.079967in}}{\pgfqpoint{2.165854in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326113in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.331638in}{4.079967in}}{\pgfqpoint{2.336938in}{4.082162in}}{\pgfqpoint{2.340845in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.344751in}{4.089975in}}{\pgfqpoint{2.346947in}{4.095275in}}{\pgfqpoint{2.346947in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.346947in}{4.106325in}}{\pgfqpoint{2.344751in}{4.111625in}}{\pgfqpoint{2.340845in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.336938in}{4.119438in}}{\pgfqpoint{2.331638in}{4.121633in}}{\pgfqpoint{2.326113in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.320588in}{4.121633in}}{\pgfqpoint{2.315289in}{4.119438in}}{\pgfqpoint{2.311382in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.307475in}{4.111625in}}{\pgfqpoint{2.305280in}{4.106325in}}{\pgfqpoint{2.305280in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.305280in}{4.095275in}}{\pgfqpoint{2.307475in}{4.089975in}}{\pgfqpoint{2.311382in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.315289in}{4.082162in}}{\pgfqpoint{2.320588in}{4.079967in}}{\pgfqpoint{2.326113in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198485in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.204010in}{4.079967in}}{\pgfqpoint{2.209309in}{4.082162in}}{\pgfqpoint{2.213216in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.217123in}{4.089975in}}{\pgfqpoint{2.219318in}{4.095275in}}{\pgfqpoint{2.219318in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.219318in}{4.106325in}}{\pgfqpoint{2.217123in}{4.111625in}}{\pgfqpoint{2.213216in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.209309in}{4.119438in}}{\pgfqpoint{2.204010in}{4.121633in}}{\pgfqpoint{2.198485in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.192960in}{4.121633in}}{\pgfqpoint{2.187660in}{4.119438in}}{\pgfqpoint{2.183753in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.179847in}{4.111625in}}{\pgfqpoint{2.177651in}{4.106325in}}{\pgfqpoint{2.177651in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.177651in}{4.095275in}}{\pgfqpoint{2.179847in}{4.089975in}}{\pgfqpoint{2.183753in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.187660in}{4.082162in}}{\pgfqpoint{2.192960in}{4.079967in}}{\pgfqpoint{2.198485in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243340in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.248865in}{4.079967in}}{\pgfqpoint{2.254165in}{4.082162in}}{\pgfqpoint{2.258072in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.261978in}{4.089975in}}{\pgfqpoint{2.264173in}{4.095275in}}{\pgfqpoint{2.264173in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.264173in}{4.106325in}}{\pgfqpoint{2.261978in}{4.111625in}}{\pgfqpoint{2.258072in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.254165in}{4.119438in}}{\pgfqpoint{2.248865in}{4.121633in}}{\pgfqpoint{2.243340in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.237815in}{4.121633in}}{\pgfqpoint{2.232516in}{4.119438in}}{\pgfqpoint{2.228609in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.224702in}{4.111625in}}{\pgfqpoint{2.222507in}{4.106325in}}{\pgfqpoint{2.222507in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.222507in}{4.095275in}}{\pgfqpoint{2.224702in}{4.089975in}}{\pgfqpoint{2.228609in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.232516in}{4.082162in}}{\pgfqpoint{2.237815in}{4.079967in}}{\pgfqpoint{2.243340in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298300in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.303826in}{4.079967in}}{\pgfqpoint{2.309125in}{4.082162in}}{\pgfqpoint{2.313032in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.316939in}{4.089975in}}{\pgfqpoint{2.319134in}{4.095275in}}{\pgfqpoint{2.319134in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.319134in}{4.106325in}}{\pgfqpoint{2.316939in}{4.111625in}}{\pgfqpoint{2.313032in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.309125in}{4.119438in}}{\pgfqpoint{2.303826in}{4.121633in}}{\pgfqpoint{2.298300in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.292775in}{4.121633in}}{\pgfqpoint{2.287476in}{4.119438in}}{\pgfqpoint{2.283569in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.279662in}{4.111625in}}{\pgfqpoint{2.277467in}{4.106325in}}{\pgfqpoint{2.277467in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.277467in}{4.095275in}}{\pgfqpoint{2.279662in}{4.089975in}}{\pgfqpoint{2.283569in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.287476in}{4.082162in}}{\pgfqpoint{2.292775in}{4.079967in}}{\pgfqpoint{2.298300in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149335in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.154860in}{4.079967in}}{\pgfqpoint{2.160160in}{4.082162in}}{\pgfqpoint{2.164066in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.167973in}{4.089975in}}{\pgfqpoint{2.170168in}{4.095275in}}{\pgfqpoint{2.170168in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.170168in}{4.106325in}}{\pgfqpoint{2.167973in}{4.111625in}}{\pgfqpoint{2.164066in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.160160in}{4.119438in}}{\pgfqpoint{2.154860in}{4.121633in}}{\pgfqpoint{2.149335in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.143810in}{4.121633in}}{\pgfqpoint{2.138510in}{4.119438in}}{\pgfqpoint{2.134604in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.130697in}{4.111625in}}{\pgfqpoint{2.128502in}{4.106325in}}{\pgfqpoint{2.128502in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.128502in}{4.095275in}}{\pgfqpoint{2.130697in}{4.089975in}}{\pgfqpoint{2.134604in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.138510in}{4.082162in}}{\pgfqpoint{2.143810in}{4.079967in}}{\pgfqpoint{2.149335in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962577in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.968102in}{4.079967in}}{\pgfqpoint{1.973402in}{4.082162in}}{\pgfqpoint{1.977309in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.981216in}{4.089975in}}{\pgfqpoint{1.983411in}{4.095275in}}{\pgfqpoint{1.983411in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.983411in}{4.106325in}}{\pgfqpoint{1.981216in}{4.111625in}}{\pgfqpoint{1.977309in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.973402in}{4.119438in}}{\pgfqpoint{1.968102in}{4.121633in}}{\pgfqpoint{1.962577in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.957052in}{4.121633in}}{\pgfqpoint{1.951753in}{4.119438in}}{\pgfqpoint{1.947846in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.943939in}{4.111625in}}{\pgfqpoint{1.941744in}{4.106325in}}{\pgfqpoint{1.941744in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.941744in}{4.095275in}}{\pgfqpoint{1.943939in}{4.089975in}}{\pgfqpoint{1.947846in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.951753in}{4.082162in}}{\pgfqpoint{1.957052in}{4.079967in}}{\pgfqpoint{1.962577in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249257in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.254782in}{4.079967in}}{\pgfqpoint{2.260081in}{4.082162in}}{\pgfqpoint{2.263988in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.267895in}{4.089975in}}{\pgfqpoint{2.270090in}{4.095275in}}{\pgfqpoint{2.270090in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.270090in}{4.106325in}}{\pgfqpoint{2.267895in}{4.111625in}}{\pgfqpoint{2.263988in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.260081in}{4.119438in}}{\pgfqpoint{2.254782in}{4.121633in}}{\pgfqpoint{2.249257in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.243732in}{4.121633in}}{\pgfqpoint{2.238432in}{4.119438in}}{\pgfqpoint{2.234525in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.230619in}{4.111625in}}{\pgfqpoint{2.228423in}{4.106325in}}{\pgfqpoint{2.228423in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.228423in}{4.095275in}}{\pgfqpoint{2.230619in}{4.089975in}}{\pgfqpoint{2.234525in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.238432in}{4.082162in}}{\pgfqpoint{2.243732in}{4.079967in}}{\pgfqpoint{2.249257in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173644in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.179169in}{4.079967in}}{\pgfqpoint{2.184468in}{4.082162in}}{\pgfqpoint{2.188375in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.192282in}{4.089975in}}{\pgfqpoint{2.194477in}{4.095275in}}{\pgfqpoint{2.194477in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.194477in}{4.106325in}}{\pgfqpoint{2.192282in}{4.111625in}}{\pgfqpoint{2.188375in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.184468in}{4.119438in}}{\pgfqpoint{2.179169in}{4.121633in}}{\pgfqpoint{2.173644in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.168119in}{4.121633in}}{\pgfqpoint{2.162819in}{4.119438in}}{\pgfqpoint{2.158912in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.155005in}{4.111625in}}{\pgfqpoint{2.152810in}{4.106325in}}{\pgfqpoint{2.152810in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.152810in}{4.095275in}}{\pgfqpoint{2.155005in}{4.089975in}}{\pgfqpoint{2.158912in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.162819in}{4.082162in}}{\pgfqpoint{2.168119in}{4.079967in}}{\pgfqpoint{2.173644in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084770in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.090296in}{4.079967in}}{\pgfqpoint{2.095595in}{4.082162in}}{\pgfqpoint{2.099502in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.103409in}{4.089975in}}{\pgfqpoint{2.105604in}{4.095275in}}{\pgfqpoint{2.105604in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.105604in}{4.106325in}}{\pgfqpoint{2.103409in}{4.111625in}}{\pgfqpoint{2.099502in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.095595in}{4.119438in}}{\pgfqpoint{2.090296in}{4.121633in}}{\pgfqpoint{2.084770in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.079245in}{4.121633in}}{\pgfqpoint{2.073946in}{4.119438in}}{\pgfqpoint{2.070039in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.066132in}{4.111625in}}{\pgfqpoint{2.063937in}{4.106325in}}{\pgfqpoint{2.063937in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.063937in}{4.095275in}}{\pgfqpoint{2.066132in}{4.089975in}}{\pgfqpoint{2.070039in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.073946in}{4.082162in}}{\pgfqpoint{2.079245in}{4.079967in}}{\pgfqpoint{2.084770in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261632in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.267157in}{4.079967in}}{\pgfqpoint{2.272456in}{4.082162in}}{\pgfqpoint{2.276363in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.280270in}{4.089975in}}{\pgfqpoint{2.282465in}{4.095275in}}{\pgfqpoint{2.282465in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.282465in}{4.106325in}}{\pgfqpoint{2.280270in}{4.111625in}}{\pgfqpoint{2.276363in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.272456in}{4.119438in}}{\pgfqpoint{2.267157in}{4.121633in}}{\pgfqpoint{2.261632in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.256107in}{4.121633in}}{\pgfqpoint{2.250807in}{4.119438in}}{\pgfqpoint{2.246900in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.242994in}{4.111625in}}{\pgfqpoint{2.240798in}{4.106325in}}{\pgfqpoint{2.240798in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.240798in}{4.095275in}}{\pgfqpoint{2.242994in}{4.089975in}}{\pgfqpoint{2.246900in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.250807in}{4.082162in}}{\pgfqpoint{2.256107in}{4.079967in}}{\pgfqpoint{2.261632in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249852in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.255377in}{4.079967in}}{\pgfqpoint{2.260677in}{4.082162in}}{\pgfqpoint{2.264584in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.268490in}{4.089975in}}{\pgfqpoint{2.270686in}{4.095275in}}{\pgfqpoint{2.270686in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.270686in}{4.106325in}}{\pgfqpoint{2.268490in}{4.111625in}}{\pgfqpoint{2.264584in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.260677in}{4.119438in}}{\pgfqpoint{2.255377in}{4.121633in}}{\pgfqpoint{2.249852in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.244327in}{4.121633in}}{\pgfqpoint{2.239028in}{4.119438in}}{\pgfqpoint{2.235121in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.231214in}{4.111625in}}{\pgfqpoint{2.229019in}{4.106325in}}{\pgfqpoint{2.229019in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.229019in}{4.095275in}}{\pgfqpoint{2.231214in}{4.089975in}}{\pgfqpoint{2.235121in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.239028in}{4.082162in}}{\pgfqpoint{2.244327in}{4.079967in}}{\pgfqpoint{2.249852in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018393in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.023918in}{4.079967in}}{\pgfqpoint{2.029217in}{4.082162in}}{\pgfqpoint{2.033124in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.037031in}{4.089975in}}{\pgfqpoint{2.039226in}{4.095275in}}{\pgfqpoint{2.039226in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.039226in}{4.106325in}}{\pgfqpoint{2.037031in}{4.111625in}}{\pgfqpoint{2.033124in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.029217in}{4.119438in}}{\pgfqpoint{2.023918in}{4.121633in}}{\pgfqpoint{2.018393in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.012868in}{4.121633in}}{\pgfqpoint{2.007568in}{4.119438in}}{\pgfqpoint{2.003661in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.999755in}{4.111625in}}{\pgfqpoint{1.997559in}{4.106325in}}{\pgfqpoint{1.997559in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.997559in}{4.095275in}}{\pgfqpoint{1.999755in}{4.089975in}}{\pgfqpoint{2.003661in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.007568in}{4.082162in}}{\pgfqpoint{2.012868in}{4.079967in}}{\pgfqpoint{2.018393in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354347in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.359872in}{4.079967in}}{\pgfqpoint{2.365171in}{4.082162in}}{\pgfqpoint{2.369078in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.372985in}{4.089975in}}{\pgfqpoint{2.375180in}{4.095275in}}{\pgfqpoint{2.375180in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.375180in}{4.106325in}}{\pgfqpoint{2.372985in}{4.111625in}}{\pgfqpoint{2.369078in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.365171in}{4.119438in}}{\pgfqpoint{2.359872in}{4.121633in}}{\pgfqpoint{2.354347in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.348822in}{4.121633in}}{\pgfqpoint{2.343522in}{4.119438in}}{\pgfqpoint{2.339615in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.335709in}{4.111625in}}{\pgfqpoint{2.333514in}{4.106325in}}{\pgfqpoint{2.333514in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.333514in}{4.095275in}}{\pgfqpoint{2.335709in}{4.089975in}}{\pgfqpoint{2.339615in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.343522in}{4.082162in}}{\pgfqpoint{2.348822in}{4.079967in}}{\pgfqpoint{2.354347in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149365in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.154890in}{4.079967in}}{\pgfqpoint{2.160189in}{4.082162in}}{\pgfqpoint{2.164096in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.168003in}{4.089975in}}{\pgfqpoint{2.170198in}{4.095275in}}{\pgfqpoint{2.170198in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.170198in}{4.106325in}}{\pgfqpoint{2.168003in}{4.111625in}}{\pgfqpoint{2.164096in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.160189in}{4.119438in}}{\pgfqpoint{2.154890in}{4.121633in}}{\pgfqpoint{2.149365in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.143840in}{4.121633in}}{\pgfqpoint{2.138540in}{4.119438in}}{\pgfqpoint{2.134633in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.130727in}{4.111625in}}{\pgfqpoint{2.128531in}{4.106325in}}{\pgfqpoint{2.128531in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.128531in}{4.095275in}}{\pgfqpoint{2.130727in}{4.089975in}}{\pgfqpoint{2.134633in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.138540in}{4.082162in}}{\pgfqpoint{2.143840in}{4.079967in}}{\pgfqpoint{2.149365in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301902in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.307427in}{4.079967in}}{\pgfqpoint{2.312726in}{4.082162in}}{\pgfqpoint{2.316633in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.320540in}{4.089975in}}{\pgfqpoint{2.322735in}{4.095275in}}{\pgfqpoint{2.322735in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.322735in}{4.106325in}}{\pgfqpoint{2.320540in}{4.111625in}}{\pgfqpoint{2.316633in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.312726in}{4.119438in}}{\pgfqpoint{2.307427in}{4.121633in}}{\pgfqpoint{2.301902in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.296377in}{4.121633in}}{\pgfqpoint{2.291077in}{4.119438in}}{\pgfqpoint{2.287170in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.283263in}{4.111625in}}{\pgfqpoint{2.281068in}{4.106325in}}{\pgfqpoint{2.281068in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.281068in}{4.095275in}}{\pgfqpoint{2.283263in}{4.089975in}}{\pgfqpoint{2.287170in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.291077in}{4.082162in}}{\pgfqpoint{2.296377in}{4.079967in}}{\pgfqpoint{2.301902in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418256in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.423782in}{4.079967in}}{\pgfqpoint{2.429081in}{4.082162in}}{\pgfqpoint{2.432988in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.436895in}{4.089975in}}{\pgfqpoint{2.439090in}{4.095275in}}{\pgfqpoint{2.439090in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.439090in}{4.106325in}}{\pgfqpoint{2.436895in}{4.111625in}}{\pgfqpoint{2.432988in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.429081in}{4.119438in}}{\pgfqpoint{2.423782in}{4.121633in}}{\pgfqpoint{2.418256in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.412731in}{4.121633in}}{\pgfqpoint{2.407432in}{4.119438in}}{\pgfqpoint{2.403525in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.399618in}{4.111625in}}{\pgfqpoint{2.397423in}{4.106325in}}{\pgfqpoint{2.397423in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.397423in}{4.095275in}}{\pgfqpoint{2.399618in}{4.089975in}}{\pgfqpoint{2.403525in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.407432in}{4.082162in}}{\pgfqpoint{2.412731in}{4.079967in}}{\pgfqpoint{2.418256in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295467in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.300992in}{4.079967in}}{\pgfqpoint{2.306291in}{4.082162in}}{\pgfqpoint{2.310198in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.314105in}{4.089975in}}{\pgfqpoint{2.316300in}{4.095275in}}{\pgfqpoint{2.316300in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.316300in}{4.106325in}}{\pgfqpoint{2.314105in}{4.111625in}}{\pgfqpoint{2.310198in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.306291in}{4.119438in}}{\pgfqpoint{2.300992in}{4.121633in}}{\pgfqpoint{2.295467in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.289941in}{4.121633in}}{\pgfqpoint{2.284642in}{4.119438in}}{\pgfqpoint{2.280735in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.276828in}{4.111625in}}{\pgfqpoint{2.274633in}{4.106325in}}{\pgfqpoint{2.274633in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.274633in}{4.095275in}}{\pgfqpoint{2.276828in}{4.089975in}}{\pgfqpoint{2.280735in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.284642in}{4.082162in}}{\pgfqpoint{2.289941in}{4.079967in}}{\pgfqpoint{2.295467in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219059in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.224584in}{4.079967in}}{\pgfqpoint{2.229884in}{4.082162in}}{\pgfqpoint{2.233790in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.237697in}{4.089975in}}{\pgfqpoint{2.239892in}{4.095275in}}{\pgfqpoint{2.239892in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.239892in}{4.106325in}}{\pgfqpoint{2.237697in}{4.111625in}}{\pgfqpoint{2.233790in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.229884in}{4.119438in}}{\pgfqpoint{2.224584in}{4.121633in}}{\pgfqpoint{2.219059in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.213534in}{4.121633in}}{\pgfqpoint{2.208234in}{4.119438in}}{\pgfqpoint{2.204328in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.200421in}{4.111625in}}{\pgfqpoint{2.198226in}{4.106325in}}{\pgfqpoint{2.198226in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.198226in}{4.095275in}}{\pgfqpoint{2.200421in}{4.089975in}}{\pgfqpoint{2.204328in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.208234in}{4.082162in}}{\pgfqpoint{2.213534in}{4.079967in}}{\pgfqpoint{2.219059in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127603in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.133128in}{4.079967in}}{\pgfqpoint{2.138428in}{4.082162in}}{\pgfqpoint{2.142335in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.146241in}{4.089975in}}{\pgfqpoint{2.148437in}{4.095275in}}{\pgfqpoint{2.148437in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.148437in}{4.106325in}}{\pgfqpoint{2.146241in}{4.111625in}}{\pgfqpoint{2.142335in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.138428in}{4.119438in}}{\pgfqpoint{2.133128in}{4.121633in}}{\pgfqpoint{2.127603in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.122078in}{4.121633in}}{\pgfqpoint{2.116779in}{4.119438in}}{\pgfqpoint{2.112872in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.108965in}{4.111625in}}{\pgfqpoint{2.106770in}{4.106325in}}{\pgfqpoint{2.106770in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.106770in}{4.095275in}}{\pgfqpoint{2.108965in}{4.089975in}}{\pgfqpoint{2.112872in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.116779in}{4.082162in}}{\pgfqpoint{2.122078in}{4.079967in}}{\pgfqpoint{2.127603in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353759in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.359284in}{4.079967in}}{\pgfqpoint{2.364583in}{4.082162in}}{\pgfqpoint{2.368490in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.372397in}{4.089975in}}{\pgfqpoint{2.374592in}{4.095275in}}{\pgfqpoint{2.374592in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.374592in}{4.106325in}}{\pgfqpoint{2.372397in}{4.111625in}}{\pgfqpoint{2.368490in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.364583in}{4.119438in}}{\pgfqpoint{2.359284in}{4.121633in}}{\pgfqpoint{2.353759in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.348234in}{4.121633in}}{\pgfqpoint{2.342934in}{4.119438in}}{\pgfqpoint{2.339027in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.335120in}{4.111625in}}{\pgfqpoint{2.332925in}{4.106325in}}{\pgfqpoint{2.332925in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.332925in}{4.095275in}}{\pgfqpoint{2.335120in}{4.089975in}}{\pgfqpoint{2.339027in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.342934in}{4.082162in}}{\pgfqpoint{2.348234in}{4.079967in}}{\pgfqpoint{2.353759in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{4.079967in}}{\pgfqpoint{1.968158in}{4.082162in}}{\pgfqpoint{1.972065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{4.089975in}}{\pgfqpoint{1.978167in}{4.095275in}}{\pgfqpoint{1.978167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{4.106325in}}{\pgfqpoint{1.975972in}{4.111625in}}{\pgfqpoint{1.972065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{4.119438in}}{\pgfqpoint{1.962858in}{4.121633in}}{\pgfqpoint{1.957333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{4.121633in}}{\pgfqpoint{1.946509in}{4.119438in}}{\pgfqpoint{1.942602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{4.111625in}}{\pgfqpoint{1.936500in}{4.106325in}}{\pgfqpoint{1.936500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{4.095275in}}{\pgfqpoint{1.938695in}{4.089975in}}{\pgfqpoint{1.942602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{4.082162in}}{\pgfqpoint{1.951808in}{4.079967in}}{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179400in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.184925in}{4.079967in}}{\pgfqpoint{2.190225in}{4.082162in}}{\pgfqpoint{2.194131in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.198038in}{4.089975in}}{\pgfqpoint{2.200233in}{4.095275in}}{\pgfqpoint{2.200233in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.200233in}{4.106325in}}{\pgfqpoint{2.198038in}{4.111625in}}{\pgfqpoint{2.194131in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.190225in}{4.119438in}}{\pgfqpoint{2.184925in}{4.121633in}}{\pgfqpoint{2.179400in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.173875in}{4.121633in}}{\pgfqpoint{2.168575in}{4.119438in}}{\pgfqpoint{2.164669in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.160762in}{4.111625in}}{\pgfqpoint{2.158567in}{4.106325in}}{\pgfqpoint{2.158567in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.158567in}{4.095275in}}{\pgfqpoint{2.160762in}{4.089975in}}{\pgfqpoint{2.164669in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.168575in}{4.082162in}}{\pgfqpoint{2.173875in}{4.079967in}}{\pgfqpoint{2.179400in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157386in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.162911in}{4.079967in}}{\pgfqpoint{2.168211in}{4.082162in}}{\pgfqpoint{2.172117in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.176024in}{4.089975in}}{\pgfqpoint{2.178219in}{4.095275in}}{\pgfqpoint{2.178219in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.178219in}{4.106325in}}{\pgfqpoint{2.176024in}{4.111625in}}{\pgfqpoint{2.172117in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.168211in}{4.119438in}}{\pgfqpoint{2.162911in}{4.121633in}}{\pgfqpoint{2.157386in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.151861in}{4.121633in}}{\pgfqpoint{2.146561in}{4.119438in}}{\pgfqpoint{2.142655in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.138748in}{4.111625in}}{\pgfqpoint{2.136553in}{4.106325in}}{\pgfqpoint{2.136553in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.136553in}{4.095275in}}{\pgfqpoint{2.138748in}{4.089975in}}{\pgfqpoint{2.142655in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.146561in}{4.082162in}}{\pgfqpoint{2.151861in}{4.079967in}}{\pgfqpoint{2.157386in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351844in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.357369in}{4.079967in}}{\pgfqpoint{2.362669in}{4.082162in}}{\pgfqpoint{2.366575in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.370482in}{4.089975in}}{\pgfqpoint{2.372677in}{4.095275in}}{\pgfqpoint{2.372677in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.372677in}{4.106325in}}{\pgfqpoint{2.370482in}{4.111625in}}{\pgfqpoint{2.366575in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.362669in}{4.119438in}}{\pgfqpoint{2.357369in}{4.121633in}}{\pgfqpoint{2.351844in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.346319in}{4.121633in}}{\pgfqpoint{2.341019in}{4.119438in}}{\pgfqpoint{2.337113in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.333206in}{4.111625in}}{\pgfqpoint{2.331011in}{4.106325in}}{\pgfqpoint{2.331011in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.331011in}{4.095275in}}{\pgfqpoint{2.333206in}{4.089975in}}{\pgfqpoint{2.337113in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.341019in}{4.082162in}}{\pgfqpoint{2.346319in}{4.079967in}}{\pgfqpoint{2.351844in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088891in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.094416in}{4.079967in}}{\pgfqpoint{2.099715in}{4.082162in}}{\pgfqpoint{2.103622in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.107529in}{4.089975in}}{\pgfqpoint{2.109724in}{4.095275in}}{\pgfqpoint{2.109724in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.109724in}{4.106325in}}{\pgfqpoint{2.107529in}{4.111625in}}{\pgfqpoint{2.103622in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.099715in}{4.119438in}}{\pgfqpoint{2.094416in}{4.121633in}}{\pgfqpoint{2.088891in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.083366in}{4.121633in}}{\pgfqpoint{2.078066in}{4.119438in}}{\pgfqpoint{2.074159in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.070252in}{4.111625in}}{\pgfqpoint{2.068057in}{4.106325in}}{\pgfqpoint{2.068057in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.068057in}{4.095275in}}{\pgfqpoint{2.070252in}{4.089975in}}{\pgfqpoint{2.074159in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.078066in}{4.082162in}}{\pgfqpoint{2.083366in}{4.079967in}}{\pgfqpoint{2.088891in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033275in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.038800in}{4.079967in}}{\pgfqpoint{2.044099in}{4.082162in}}{\pgfqpoint{2.048006in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.051913in}{4.089975in}}{\pgfqpoint{2.054108in}{4.095275in}}{\pgfqpoint{2.054108in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.054108in}{4.106325in}}{\pgfqpoint{2.051913in}{4.111625in}}{\pgfqpoint{2.048006in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.044099in}{4.119438in}}{\pgfqpoint{2.038800in}{4.121633in}}{\pgfqpoint{2.033275in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.027750in}{4.121633in}}{\pgfqpoint{2.022450in}{4.119438in}}{\pgfqpoint{2.018543in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.014637in}{4.111625in}}{\pgfqpoint{2.012441in}{4.106325in}}{\pgfqpoint{2.012441in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.012441in}{4.095275in}}{\pgfqpoint{2.014637in}{4.089975in}}{\pgfqpoint{2.018543in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.022450in}{4.082162in}}{\pgfqpoint{2.027750in}{4.079967in}}{\pgfqpoint{2.033275in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126706in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.132232in}{4.079967in}}{\pgfqpoint{2.137531in}{4.082162in}}{\pgfqpoint{2.141438in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.145345in}{4.089975in}}{\pgfqpoint{2.147540in}{4.095275in}}{\pgfqpoint{2.147540in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.147540in}{4.106325in}}{\pgfqpoint{2.145345in}{4.111625in}}{\pgfqpoint{2.141438in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.137531in}{4.119438in}}{\pgfqpoint{2.132232in}{4.121633in}}{\pgfqpoint{2.126706in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.121181in}{4.121633in}}{\pgfqpoint{2.115882in}{4.119438in}}{\pgfqpoint{2.111975in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.108068in}{4.111625in}}{\pgfqpoint{2.105873in}{4.106325in}}{\pgfqpoint{2.105873in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.105873in}{4.095275in}}{\pgfqpoint{2.108068in}{4.089975in}}{\pgfqpoint{2.111975in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.115882in}{4.082162in}}{\pgfqpoint{2.121181in}{4.079967in}}{\pgfqpoint{2.126706in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{4.079967in}}{\pgfqpoint{1.968158in}{4.082162in}}{\pgfqpoint{1.972065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{4.089975in}}{\pgfqpoint{1.978167in}{4.095275in}}{\pgfqpoint{1.978167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{4.106325in}}{\pgfqpoint{1.975972in}{4.111625in}}{\pgfqpoint{1.972065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{4.119438in}}{\pgfqpoint{1.962858in}{4.121633in}}{\pgfqpoint{1.957333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{4.121633in}}{\pgfqpoint{1.946509in}{4.119438in}}{\pgfqpoint{1.942602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{4.111625in}}{\pgfqpoint{1.936500in}{4.106325in}}{\pgfqpoint{1.936500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{4.095275in}}{\pgfqpoint{1.938695in}{4.089975in}}{\pgfqpoint{1.942602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{4.082162in}}{\pgfqpoint{1.951808in}{4.079967in}}{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209193in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.214718in}{4.079967in}}{\pgfqpoint{2.220017in}{4.082162in}}{\pgfqpoint{2.223924in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.227831in}{4.089975in}}{\pgfqpoint{2.230026in}{4.095275in}}{\pgfqpoint{2.230026in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.230026in}{4.106325in}}{\pgfqpoint{2.227831in}{4.111625in}}{\pgfqpoint{2.223924in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.220017in}{4.119438in}}{\pgfqpoint{2.214718in}{4.121633in}}{\pgfqpoint{2.209193in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.203668in}{4.121633in}}{\pgfqpoint{2.198368in}{4.119438in}}{\pgfqpoint{2.194461in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.190555in}{4.111625in}}{\pgfqpoint{2.188359in}{4.106325in}}{\pgfqpoint{2.188359in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.188359in}{4.095275in}}{\pgfqpoint{2.190555in}{4.089975in}}{\pgfqpoint{2.194461in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.198368in}{4.082162in}}{\pgfqpoint{2.203668in}{4.079967in}}{\pgfqpoint{2.209193in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193170in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.198695in}{4.079967in}}{\pgfqpoint{2.203995in}{4.082162in}}{\pgfqpoint{2.207902in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.211809in}{4.089975in}}{\pgfqpoint{2.214004in}{4.095275in}}{\pgfqpoint{2.214004in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.214004in}{4.106325in}}{\pgfqpoint{2.211809in}{4.111625in}}{\pgfqpoint{2.207902in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.203995in}{4.119438in}}{\pgfqpoint{2.198695in}{4.121633in}}{\pgfqpoint{2.193170in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.187645in}{4.121633in}}{\pgfqpoint{2.182346in}{4.119438in}}{\pgfqpoint{2.178439in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.174532in}{4.111625in}}{\pgfqpoint{2.172337in}{4.106325in}}{\pgfqpoint{2.172337in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.172337in}{4.095275in}}{\pgfqpoint{2.174532in}{4.089975in}}{\pgfqpoint{2.178439in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.182346in}{4.082162in}}{\pgfqpoint{2.187645in}{4.079967in}}{\pgfqpoint{2.193170in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206315in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.211840in}{4.079967in}}{\pgfqpoint{2.217140in}{4.082162in}}{\pgfqpoint{2.221047in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.224953in}{4.089975in}}{\pgfqpoint{2.227149in}{4.095275in}}{\pgfqpoint{2.227149in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.227149in}{4.106325in}}{\pgfqpoint{2.224953in}{4.111625in}}{\pgfqpoint{2.221047in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.217140in}{4.119438in}}{\pgfqpoint{2.211840in}{4.121633in}}{\pgfqpoint{2.206315in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.200790in}{4.121633in}}{\pgfqpoint{2.195491in}{4.119438in}}{\pgfqpoint{2.191584in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.187677in}{4.111625in}}{\pgfqpoint{2.185482in}{4.106325in}}{\pgfqpoint{2.185482in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.185482in}{4.095275in}}{\pgfqpoint{2.187677in}{4.089975in}}{\pgfqpoint{2.191584in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.195491in}{4.082162in}}{\pgfqpoint{2.200790in}{4.079967in}}{\pgfqpoint{2.206315in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102522in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.108047in}{4.079967in}}{\pgfqpoint{2.113347in}{4.082162in}}{\pgfqpoint{2.117254in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.121161in}{4.089975in}}{\pgfqpoint{2.123356in}{4.095275in}}{\pgfqpoint{2.123356in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.123356in}{4.106325in}}{\pgfqpoint{2.121161in}{4.111625in}}{\pgfqpoint{2.117254in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.113347in}{4.119438in}}{\pgfqpoint{2.108047in}{4.121633in}}{\pgfqpoint{2.102522in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.096997in}{4.121633in}}{\pgfqpoint{2.091698in}{4.119438in}}{\pgfqpoint{2.087791in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.083884in}{4.111625in}}{\pgfqpoint{2.081689in}{4.106325in}}{\pgfqpoint{2.081689in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.081689in}{4.095275in}}{\pgfqpoint{2.083884in}{4.089975in}}{\pgfqpoint{2.087791in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.091698in}{4.082162in}}{\pgfqpoint{2.096997in}{4.079967in}}{\pgfqpoint{2.102522in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016938in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.022463in}{4.079967in}}{\pgfqpoint{2.027762in}{4.082162in}}{\pgfqpoint{2.031669in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.035576in}{4.089975in}}{\pgfqpoint{2.037771in}{4.095275in}}{\pgfqpoint{2.037771in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.037771in}{4.106325in}}{\pgfqpoint{2.035576in}{4.111625in}}{\pgfqpoint{2.031669in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.027762in}{4.119438in}}{\pgfqpoint{2.022463in}{4.121633in}}{\pgfqpoint{2.016938in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.011413in}{4.121633in}}{\pgfqpoint{2.006113in}{4.119438in}}{\pgfqpoint{2.002206in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.998299in}{4.111625in}}{\pgfqpoint{1.996104in}{4.106325in}}{\pgfqpoint{1.996104in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.996104in}{4.095275in}}{\pgfqpoint{1.998299in}{4.089975in}}{\pgfqpoint{2.002206in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.006113in}{4.082162in}}{\pgfqpoint{2.011413in}{4.079967in}}{\pgfqpoint{2.016938in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267690in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.273215in}{4.079967in}}{\pgfqpoint{2.278514in}{4.082162in}}{\pgfqpoint{2.282421in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.286328in}{4.089975in}}{\pgfqpoint{2.288523in}{4.095275in}}{\pgfqpoint{2.288523in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.288523in}{4.106325in}}{\pgfqpoint{2.286328in}{4.111625in}}{\pgfqpoint{2.282421in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.278514in}{4.119438in}}{\pgfqpoint{2.273215in}{4.121633in}}{\pgfqpoint{2.267690in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.262165in}{4.121633in}}{\pgfqpoint{2.256865in}{4.119438in}}{\pgfqpoint{2.252958in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.249052in}{4.111625in}}{\pgfqpoint{2.246857in}{4.106325in}}{\pgfqpoint{2.246857in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.246857in}{4.095275in}}{\pgfqpoint{2.249052in}{4.089975in}}{\pgfqpoint{2.252958in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.256865in}{4.082162in}}{\pgfqpoint{2.262165in}{4.079967in}}{\pgfqpoint{2.267690in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963380in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.968905in}{4.079967in}}{\pgfqpoint{1.974204in}{4.082162in}}{\pgfqpoint{1.978111in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.982018in}{4.089975in}}{\pgfqpoint{1.984213in}{4.095275in}}{\pgfqpoint{1.984213in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.984213in}{4.106325in}}{\pgfqpoint{1.982018in}{4.111625in}}{\pgfqpoint{1.978111in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.974204in}{4.119438in}}{\pgfqpoint{1.968905in}{4.121633in}}{\pgfqpoint{1.963380in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.957855in}{4.121633in}}{\pgfqpoint{1.952555in}{4.119438in}}{\pgfqpoint{1.948648in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.944742in}{4.111625in}}{\pgfqpoint{1.942546in}{4.106325in}}{\pgfqpoint{1.942546in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.942546in}{4.095275in}}{\pgfqpoint{1.944742in}{4.089975in}}{\pgfqpoint{1.948648in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.952555in}{4.082162in}}{\pgfqpoint{1.957855in}{4.079967in}}{\pgfqpoint{1.963380in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259507in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.265033in}{4.079967in}}{\pgfqpoint{2.270332in}{4.082162in}}{\pgfqpoint{2.274239in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.278146in}{4.089975in}}{\pgfqpoint{2.280341in}{4.095275in}}{\pgfqpoint{2.280341in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.280341in}{4.106325in}}{\pgfqpoint{2.278146in}{4.111625in}}{\pgfqpoint{2.274239in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.270332in}{4.119438in}}{\pgfqpoint{2.265033in}{4.121633in}}{\pgfqpoint{2.259507in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.253982in}{4.121633in}}{\pgfqpoint{2.248683in}{4.119438in}}{\pgfqpoint{2.244776in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.240869in}{4.111625in}}{\pgfqpoint{2.238674in}{4.106325in}}{\pgfqpoint{2.238674in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.238674in}{4.095275in}}{\pgfqpoint{2.240869in}{4.089975in}}{\pgfqpoint{2.244776in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.248683in}{4.082162in}}{\pgfqpoint{2.253982in}{4.079967in}}{\pgfqpoint{2.259507in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235410in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.240935in}{4.079967in}}{\pgfqpoint{2.246235in}{4.082162in}}{\pgfqpoint{2.250142in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.254049in}{4.089975in}}{\pgfqpoint{2.256244in}{4.095275in}}{\pgfqpoint{2.256244in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.256244in}{4.106325in}}{\pgfqpoint{2.254049in}{4.111625in}}{\pgfqpoint{2.250142in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.246235in}{4.119438in}}{\pgfqpoint{2.240935in}{4.121633in}}{\pgfqpoint{2.235410in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.229885in}{4.121633in}}{\pgfqpoint{2.224586in}{4.119438in}}{\pgfqpoint{2.220679in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.216772in}{4.111625in}}{\pgfqpoint{2.214577in}{4.106325in}}{\pgfqpoint{2.214577in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.214577in}{4.095275in}}{\pgfqpoint{2.216772in}{4.089975in}}{\pgfqpoint{2.220679in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.224586in}{4.082162in}}{\pgfqpoint{2.229885in}{4.079967in}}{\pgfqpoint{2.235410in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359178in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.364703in}{4.079967in}}{\pgfqpoint{2.370003in}{4.082162in}}{\pgfqpoint{2.373910in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.377816in}{4.089975in}}{\pgfqpoint{2.380012in}{4.095275in}}{\pgfqpoint{2.380012in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.380012in}{4.106325in}}{\pgfqpoint{2.377816in}{4.111625in}}{\pgfqpoint{2.373910in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.370003in}{4.119438in}}{\pgfqpoint{2.364703in}{4.121633in}}{\pgfqpoint{2.359178in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.353653in}{4.121633in}}{\pgfqpoint{2.348354in}{4.119438in}}{\pgfqpoint{2.344447in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.340540in}{4.111625in}}{\pgfqpoint{2.338345in}{4.106325in}}{\pgfqpoint{2.338345in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.338345in}{4.095275in}}{\pgfqpoint{2.340540in}{4.089975in}}{\pgfqpoint{2.344447in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.348354in}{4.082162in}}{\pgfqpoint{2.353653in}{4.079967in}}{\pgfqpoint{2.359178in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114613in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.120138in}{4.079967in}}{\pgfqpoint{2.125437in}{4.082162in}}{\pgfqpoint{2.129344in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.133251in}{4.089975in}}{\pgfqpoint{2.135446in}{4.095275in}}{\pgfqpoint{2.135446in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.135446in}{4.106325in}}{\pgfqpoint{2.133251in}{4.111625in}}{\pgfqpoint{2.129344in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.125437in}{4.119438in}}{\pgfqpoint{2.120138in}{4.121633in}}{\pgfqpoint{2.114613in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.109088in}{4.121633in}}{\pgfqpoint{2.103788in}{4.119438in}}{\pgfqpoint{2.099881in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.095974in}{4.111625in}}{\pgfqpoint{2.093779in}{4.106325in}}{\pgfqpoint{2.093779in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.093779in}{4.095275in}}{\pgfqpoint{2.095974in}{4.089975in}}{\pgfqpoint{2.099881in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.103788in}{4.082162in}}{\pgfqpoint{2.109088in}{4.079967in}}{\pgfqpoint{2.114613in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190524in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.196049in}{4.079967in}}{\pgfqpoint{2.201349in}{4.082162in}}{\pgfqpoint{2.205256in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.209162in}{4.089975in}}{\pgfqpoint{2.211358in}{4.095275in}}{\pgfqpoint{2.211358in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.211358in}{4.106325in}}{\pgfqpoint{2.209162in}{4.111625in}}{\pgfqpoint{2.205256in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.201349in}{4.119438in}}{\pgfqpoint{2.196049in}{4.121633in}}{\pgfqpoint{2.190524in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.184999in}{4.121633in}}{\pgfqpoint{2.179700in}{4.119438in}}{\pgfqpoint{2.175793in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.171886in}{4.111625in}}{\pgfqpoint{2.169691in}{4.106325in}}{\pgfqpoint{2.169691in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.169691in}{4.095275in}}{\pgfqpoint{2.171886in}{4.089975in}}{\pgfqpoint{2.175793in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.179700in}{4.082162in}}{\pgfqpoint{2.184999in}{4.079967in}}{\pgfqpoint{2.190524in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{4.079967in}}{\pgfqpoint{1.968158in}{4.082162in}}{\pgfqpoint{1.972065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{4.089975in}}{\pgfqpoint{1.978167in}{4.095275in}}{\pgfqpoint{1.978167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{4.106325in}}{\pgfqpoint{1.975972in}{4.111625in}}{\pgfqpoint{1.972065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{4.119438in}}{\pgfqpoint{1.962858in}{4.121633in}}{\pgfqpoint{1.957333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{4.121633in}}{\pgfqpoint{1.946509in}{4.119438in}}{\pgfqpoint{1.942602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{4.111625in}}{\pgfqpoint{1.936500in}{4.106325in}}{\pgfqpoint{1.936500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{4.095275in}}{\pgfqpoint{1.938695in}{4.089975in}}{\pgfqpoint{1.942602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{4.082162in}}{\pgfqpoint{1.951808in}{4.079967in}}{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198227in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.203752in}{4.079967in}}{\pgfqpoint{2.209051in}{4.082162in}}{\pgfqpoint{2.212958in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.216865in}{4.089975in}}{\pgfqpoint{2.219060in}{4.095275in}}{\pgfqpoint{2.219060in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.219060in}{4.106325in}}{\pgfqpoint{2.216865in}{4.111625in}}{\pgfqpoint{2.212958in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.209051in}{4.119438in}}{\pgfqpoint{2.203752in}{4.121633in}}{\pgfqpoint{2.198227in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.192702in}{4.121633in}}{\pgfqpoint{2.187402in}{4.119438in}}{\pgfqpoint{2.183495in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.179589in}{4.111625in}}{\pgfqpoint{2.177394in}{4.106325in}}{\pgfqpoint{2.177394in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.177394in}{4.095275in}}{\pgfqpoint{2.179589in}{4.089975in}}{\pgfqpoint{2.183495in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.187402in}{4.082162in}}{\pgfqpoint{2.192702in}{4.079967in}}{\pgfqpoint{2.198227in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151651in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.157176in}{4.079967in}}{\pgfqpoint{2.162475in}{4.082162in}}{\pgfqpoint{2.166382in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.170289in}{4.089975in}}{\pgfqpoint{2.172484in}{4.095275in}}{\pgfqpoint{2.172484in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.172484in}{4.106325in}}{\pgfqpoint{2.170289in}{4.111625in}}{\pgfqpoint{2.166382in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.162475in}{4.119438in}}{\pgfqpoint{2.157176in}{4.121633in}}{\pgfqpoint{2.151651in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.146126in}{4.121633in}}{\pgfqpoint{2.140826in}{4.119438in}}{\pgfqpoint{2.136919in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.133012in}{4.111625in}}{\pgfqpoint{2.130817in}{4.106325in}}{\pgfqpoint{2.130817in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.130817in}{4.095275in}}{\pgfqpoint{2.133012in}{4.089975in}}{\pgfqpoint{2.136919in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.140826in}{4.082162in}}{\pgfqpoint{2.146126in}{4.079967in}}{\pgfqpoint{2.151651in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347913in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.353438in}{4.079967in}}{\pgfqpoint{2.358737in}{4.082162in}}{\pgfqpoint{2.362644in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.366551in}{4.089975in}}{\pgfqpoint{2.368746in}{4.095275in}}{\pgfqpoint{2.368746in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.368746in}{4.106325in}}{\pgfqpoint{2.366551in}{4.111625in}}{\pgfqpoint{2.362644in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.358737in}{4.119438in}}{\pgfqpoint{2.353438in}{4.121633in}}{\pgfqpoint{2.347913in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.342388in}{4.121633in}}{\pgfqpoint{2.337088in}{4.119438in}}{\pgfqpoint{2.333181in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.329275in}{4.111625in}}{\pgfqpoint{2.327080in}{4.106325in}}{\pgfqpoint{2.327080in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.327080in}{4.095275in}}{\pgfqpoint{2.329275in}{4.089975in}}{\pgfqpoint{2.333181in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.337088in}{4.082162in}}{\pgfqpoint{2.342388in}{4.079967in}}{\pgfqpoint{2.347913in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995134in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.000659in}{4.079967in}}{\pgfqpoint{2.005958in}{4.082162in}}{\pgfqpoint{2.009865in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.013772in}{4.089975in}}{\pgfqpoint{2.015967in}{4.095275in}}{\pgfqpoint{2.015967in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.015967in}{4.106325in}}{\pgfqpoint{2.013772in}{4.111625in}}{\pgfqpoint{2.009865in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.005958in}{4.119438in}}{\pgfqpoint{2.000659in}{4.121633in}}{\pgfqpoint{1.995134in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.989609in}{4.121633in}}{\pgfqpoint{1.984309in}{4.119438in}}{\pgfqpoint{1.980402in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.976496in}{4.111625in}}{\pgfqpoint{1.974301in}{4.106325in}}{\pgfqpoint{1.974301in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.974301in}{4.095275in}}{\pgfqpoint{1.976496in}{4.089975in}}{\pgfqpoint{1.980402in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.984309in}{4.082162in}}{\pgfqpoint{1.989609in}{4.079967in}}{\pgfqpoint{1.995134in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194982in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.200508in}{4.079967in}}{\pgfqpoint{2.205807in}{4.082162in}}{\pgfqpoint{2.209714in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.213621in}{4.089975in}}{\pgfqpoint{2.215816in}{4.095275in}}{\pgfqpoint{2.215816in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.215816in}{4.106325in}}{\pgfqpoint{2.213621in}{4.111625in}}{\pgfqpoint{2.209714in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.205807in}{4.119438in}}{\pgfqpoint{2.200508in}{4.121633in}}{\pgfqpoint{2.194982in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.189457in}{4.121633in}}{\pgfqpoint{2.184158in}{4.119438in}}{\pgfqpoint{2.180251in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.176344in}{4.111625in}}{\pgfqpoint{2.174149in}{4.106325in}}{\pgfqpoint{2.174149in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.174149in}{4.095275in}}{\pgfqpoint{2.176344in}{4.089975in}}{\pgfqpoint{2.180251in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.184158in}{4.082162in}}{\pgfqpoint{2.189457in}{4.079967in}}{\pgfqpoint{2.194982in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392611in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.398136in}{4.079967in}}{\pgfqpoint{2.403436in}{4.082162in}}{\pgfqpoint{2.407342in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.411249in}{4.089975in}}{\pgfqpoint{2.413444in}{4.095275in}}{\pgfqpoint{2.413444in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.413444in}{4.106325in}}{\pgfqpoint{2.411249in}{4.111625in}}{\pgfqpoint{2.407342in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.403436in}{4.119438in}}{\pgfqpoint{2.398136in}{4.121633in}}{\pgfqpoint{2.392611in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.387086in}{4.121633in}}{\pgfqpoint{2.381786in}{4.119438in}}{\pgfqpoint{2.377880in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.373973in}{4.111625in}}{\pgfqpoint{2.371778in}{4.106325in}}{\pgfqpoint{2.371778in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.371778in}{4.095275in}}{\pgfqpoint{2.373973in}{4.089975in}}{\pgfqpoint{2.377880in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.381786in}{4.082162in}}{\pgfqpoint{2.387086in}{4.079967in}}{\pgfqpoint{2.392611in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119966in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.125491in}{4.079967in}}{\pgfqpoint{2.130791in}{4.082162in}}{\pgfqpoint{2.134698in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.138604in}{4.089975in}}{\pgfqpoint{2.140800in}{4.095275in}}{\pgfqpoint{2.140800in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.140800in}{4.106325in}}{\pgfqpoint{2.138604in}{4.111625in}}{\pgfqpoint{2.134698in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.130791in}{4.119438in}}{\pgfqpoint{2.125491in}{4.121633in}}{\pgfqpoint{2.119966in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.114441in}{4.121633in}}{\pgfqpoint{2.109142in}{4.119438in}}{\pgfqpoint{2.105235in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.101328in}{4.111625in}}{\pgfqpoint{2.099133in}{4.106325in}}{\pgfqpoint{2.099133in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.099133in}{4.095275in}}{\pgfqpoint{2.101328in}{4.089975in}}{\pgfqpoint{2.105235in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.109142in}{4.082162in}}{\pgfqpoint{2.114441in}{4.079967in}}{\pgfqpoint{2.119966in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175277in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.180802in}{4.079967in}}{\pgfqpoint{2.186102in}{4.082162in}}{\pgfqpoint{2.190009in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.193916in}{4.089975in}}{\pgfqpoint{2.196111in}{4.095275in}}{\pgfqpoint{2.196111in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.196111in}{4.106325in}}{\pgfqpoint{2.193916in}{4.111625in}}{\pgfqpoint{2.190009in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.186102in}{4.119438in}}{\pgfqpoint{2.180802in}{4.121633in}}{\pgfqpoint{2.175277in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.169752in}{4.121633in}}{\pgfqpoint{2.164453in}{4.119438in}}{\pgfqpoint{2.160546in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.156639in}{4.111625in}}{\pgfqpoint{2.154444in}{4.106325in}}{\pgfqpoint{2.154444in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.154444in}{4.095275in}}{\pgfqpoint{2.156639in}{4.089975in}}{\pgfqpoint{2.160546in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.164453in}{4.082162in}}{\pgfqpoint{2.169752in}{4.079967in}}{\pgfqpoint{2.175277in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115699in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.121224in}{4.079967in}}{\pgfqpoint{2.126523in}{4.082162in}}{\pgfqpoint{2.130430in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.134337in}{4.089975in}}{\pgfqpoint{2.136532in}{4.095275in}}{\pgfqpoint{2.136532in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.136532in}{4.106325in}}{\pgfqpoint{2.134337in}{4.111625in}}{\pgfqpoint{2.130430in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.126523in}{4.119438in}}{\pgfqpoint{2.121224in}{4.121633in}}{\pgfqpoint{2.115699in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.110173in}{4.121633in}}{\pgfqpoint{2.104874in}{4.119438in}}{\pgfqpoint{2.100967in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.097060in}{4.111625in}}{\pgfqpoint{2.094865in}{4.106325in}}{\pgfqpoint{2.094865in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.094865in}{4.095275in}}{\pgfqpoint{2.097060in}{4.089975in}}{\pgfqpoint{2.100967in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.104874in}{4.082162in}}{\pgfqpoint{2.110173in}{4.079967in}}{\pgfqpoint{2.115699in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134958in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.140484in}{4.079967in}}{\pgfqpoint{2.145783in}{4.082162in}}{\pgfqpoint{2.149690in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.153597in}{4.089975in}}{\pgfqpoint{2.155792in}{4.095275in}}{\pgfqpoint{2.155792in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.155792in}{4.106325in}}{\pgfqpoint{2.153597in}{4.111625in}}{\pgfqpoint{2.149690in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.145783in}{4.119438in}}{\pgfqpoint{2.140484in}{4.121633in}}{\pgfqpoint{2.134958in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.129433in}{4.121633in}}{\pgfqpoint{2.124134in}{4.119438in}}{\pgfqpoint{2.120227in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.116320in}{4.111625in}}{\pgfqpoint{2.114125in}{4.106325in}}{\pgfqpoint{2.114125in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.114125in}{4.095275in}}{\pgfqpoint{2.116320in}{4.089975in}}{\pgfqpoint{2.120227in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.124134in}{4.082162in}}{\pgfqpoint{2.129433in}{4.079967in}}{\pgfqpoint{2.134958in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345581in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.351106in}{4.079967in}}{\pgfqpoint{2.356406in}{4.082162in}}{\pgfqpoint{2.360313in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.364220in}{4.089975in}}{\pgfqpoint{2.366415in}{4.095275in}}{\pgfqpoint{2.366415in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.366415in}{4.106325in}}{\pgfqpoint{2.364220in}{4.111625in}}{\pgfqpoint{2.360313in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.356406in}{4.119438in}}{\pgfqpoint{2.351106in}{4.121633in}}{\pgfqpoint{2.345581in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.340056in}{4.121633in}}{\pgfqpoint{2.334757in}{4.119438in}}{\pgfqpoint{2.330850in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.326943in}{4.111625in}}{\pgfqpoint{2.324748in}{4.106325in}}{\pgfqpoint{2.324748in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.324748in}{4.095275in}}{\pgfqpoint{2.326943in}{4.089975in}}{\pgfqpoint{2.330850in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.334757in}{4.082162in}}{\pgfqpoint{2.340056in}{4.079967in}}{\pgfqpoint{2.345581in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980041in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.985566in}{4.079967in}}{\pgfqpoint{1.990866in}{4.082162in}}{\pgfqpoint{1.994772in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.998679in}{4.089975in}}{\pgfqpoint{2.000874in}{4.095275in}}{\pgfqpoint{2.000874in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.000874in}{4.106325in}}{\pgfqpoint{1.998679in}{4.111625in}}{\pgfqpoint{1.994772in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.990866in}{4.119438in}}{\pgfqpoint{1.985566in}{4.121633in}}{\pgfqpoint{1.980041in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.974516in}{4.121633in}}{\pgfqpoint{1.969216in}{4.119438in}}{\pgfqpoint{1.965310in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.961403in}{4.111625in}}{\pgfqpoint{1.959208in}{4.106325in}}{\pgfqpoint{1.959208in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.959208in}{4.095275in}}{\pgfqpoint{1.961403in}{4.089975in}}{\pgfqpoint{1.965310in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.969216in}{4.082162in}}{\pgfqpoint{1.974516in}{4.079967in}}{\pgfqpoint{1.980041in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125327in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.130852in}{4.079967in}}{\pgfqpoint{2.136151in}{4.082162in}}{\pgfqpoint{2.140058in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.143965in}{4.089975in}}{\pgfqpoint{2.146160in}{4.095275in}}{\pgfqpoint{2.146160in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.146160in}{4.106325in}}{\pgfqpoint{2.143965in}{4.111625in}}{\pgfqpoint{2.140058in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.136151in}{4.119438in}}{\pgfqpoint{2.130852in}{4.121633in}}{\pgfqpoint{2.125327in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.119802in}{4.121633in}}{\pgfqpoint{2.114502in}{4.119438in}}{\pgfqpoint{2.110595in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.106689in}{4.111625in}}{\pgfqpoint{2.104493in}{4.106325in}}{\pgfqpoint{2.104493in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.104493in}{4.095275in}}{\pgfqpoint{2.106689in}{4.089975in}}{\pgfqpoint{2.110595in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.114502in}{4.082162in}}{\pgfqpoint{2.119802in}{4.079967in}}{\pgfqpoint{2.125327in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273336in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.278861in}{4.079967in}}{\pgfqpoint{2.284161in}{4.082162in}}{\pgfqpoint{2.288068in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.291974in}{4.089975in}}{\pgfqpoint{2.294169in}{4.095275in}}{\pgfqpoint{2.294169in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.294169in}{4.106325in}}{\pgfqpoint{2.291974in}{4.111625in}}{\pgfqpoint{2.288068in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.284161in}{4.119438in}}{\pgfqpoint{2.278861in}{4.121633in}}{\pgfqpoint{2.273336in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.267811in}{4.121633in}}{\pgfqpoint{2.262512in}{4.119438in}}{\pgfqpoint{2.258605in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.254698in}{4.111625in}}{\pgfqpoint{2.252503in}{4.106325in}}{\pgfqpoint{2.252503in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.252503in}{4.095275in}}{\pgfqpoint{2.254698in}{4.089975in}}{\pgfqpoint{2.258605in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.262512in}{4.082162in}}{\pgfqpoint{2.267811in}{4.079967in}}{\pgfqpoint{2.273336in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962626in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.968151in}{4.079967in}}{\pgfqpoint{1.973450in}{4.082162in}}{\pgfqpoint{1.977357in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.981264in}{4.089975in}}{\pgfqpoint{1.983459in}{4.095275in}}{\pgfqpoint{1.983459in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.983459in}{4.106325in}}{\pgfqpoint{1.981264in}{4.111625in}}{\pgfqpoint{1.977357in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.973450in}{4.119438in}}{\pgfqpoint{1.968151in}{4.121633in}}{\pgfqpoint{1.962626in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.957101in}{4.121633in}}{\pgfqpoint{1.951801in}{4.119438in}}{\pgfqpoint{1.947894in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.943987in}{4.111625in}}{\pgfqpoint{1.941792in}{4.106325in}}{\pgfqpoint{1.941792in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.941792in}{4.095275in}}{\pgfqpoint{1.943987in}{4.089975in}}{\pgfqpoint{1.947894in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.951801in}{4.082162in}}{\pgfqpoint{1.957101in}{4.079967in}}{\pgfqpoint{1.962626in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144740in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.150265in}{4.079967in}}{\pgfqpoint{2.155565in}{4.082162in}}{\pgfqpoint{2.159472in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.163378in}{4.089975in}}{\pgfqpoint{2.165574in}{4.095275in}}{\pgfqpoint{2.165574in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.165574in}{4.106325in}}{\pgfqpoint{2.163378in}{4.111625in}}{\pgfqpoint{2.159472in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.155565in}{4.119438in}}{\pgfqpoint{2.150265in}{4.121633in}}{\pgfqpoint{2.144740in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.139215in}{4.121633in}}{\pgfqpoint{2.133916in}{4.119438in}}{\pgfqpoint{2.130009in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.126102in}{4.111625in}}{\pgfqpoint{2.123907in}{4.106325in}}{\pgfqpoint{2.123907in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.123907in}{4.095275in}}{\pgfqpoint{2.126102in}{4.089975in}}{\pgfqpoint{2.130009in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.133916in}{4.082162in}}{\pgfqpoint{2.139215in}{4.079967in}}{\pgfqpoint{2.144740in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189978in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.195503in}{4.079967in}}{\pgfqpoint{2.200802in}{4.082162in}}{\pgfqpoint{2.204709in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.208616in}{4.089975in}}{\pgfqpoint{2.210811in}{4.095275in}}{\pgfqpoint{2.210811in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.210811in}{4.106325in}}{\pgfqpoint{2.208616in}{4.111625in}}{\pgfqpoint{2.204709in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.200802in}{4.119438in}}{\pgfqpoint{2.195503in}{4.121633in}}{\pgfqpoint{2.189978in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.184453in}{4.121633in}}{\pgfqpoint{2.179153in}{4.119438in}}{\pgfqpoint{2.175246in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.171340in}{4.111625in}}{\pgfqpoint{2.169144in}{4.106325in}}{\pgfqpoint{2.169144in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.169144in}{4.095275in}}{\pgfqpoint{2.171340in}{4.089975in}}{\pgfqpoint{2.175246in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.179153in}{4.082162in}}{\pgfqpoint{2.184453in}{4.079967in}}{\pgfqpoint{2.189978in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094235in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.099760in}{4.079967in}}{\pgfqpoint{2.105060in}{4.082162in}}{\pgfqpoint{2.108966in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.112873in}{4.089975in}}{\pgfqpoint{2.115068in}{4.095275in}}{\pgfqpoint{2.115068in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.115068in}{4.106325in}}{\pgfqpoint{2.112873in}{4.111625in}}{\pgfqpoint{2.108966in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.105060in}{4.119438in}}{\pgfqpoint{2.099760in}{4.121633in}}{\pgfqpoint{2.094235in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.088710in}{4.121633in}}{\pgfqpoint{2.083410in}{4.119438in}}{\pgfqpoint{2.079504in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.075597in}{4.111625in}}{\pgfqpoint{2.073402in}{4.106325in}}{\pgfqpoint{2.073402in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.073402in}{4.095275in}}{\pgfqpoint{2.075597in}{4.089975in}}{\pgfqpoint{2.079504in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.083410in}{4.082162in}}{\pgfqpoint{2.088710in}{4.079967in}}{\pgfqpoint{2.094235in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022491in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.028016in}{4.079967in}}{\pgfqpoint{2.033316in}{4.082162in}}{\pgfqpoint{2.037223in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.041130in}{4.089975in}}{\pgfqpoint{2.043325in}{4.095275in}}{\pgfqpoint{2.043325in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.043325in}{4.106325in}}{\pgfqpoint{2.041130in}{4.111625in}}{\pgfqpoint{2.037223in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.033316in}{4.119438in}}{\pgfqpoint{2.028016in}{4.121633in}}{\pgfqpoint{2.022491in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.016966in}{4.121633in}}{\pgfqpoint{2.011667in}{4.119438in}}{\pgfqpoint{2.007760in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.003853in}{4.111625in}}{\pgfqpoint{2.001658in}{4.106325in}}{\pgfqpoint{2.001658in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.001658in}{4.095275in}}{\pgfqpoint{2.003853in}{4.089975in}}{\pgfqpoint{2.007760in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.011667in}{4.082162in}}{\pgfqpoint{2.016966in}{4.079967in}}{\pgfqpoint{2.022491in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{4.079967in}}{\pgfqpoint{1.968158in}{4.082162in}}{\pgfqpoint{1.972065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{4.089975in}}{\pgfqpoint{1.978167in}{4.095275in}}{\pgfqpoint{1.978167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{4.106325in}}{\pgfqpoint{1.975972in}{4.111625in}}{\pgfqpoint{1.972065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{4.119438in}}{\pgfqpoint{1.962858in}{4.121633in}}{\pgfqpoint{1.957333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{4.121633in}}{\pgfqpoint{1.946509in}{4.119438in}}{\pgfqpoint{1.942602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{4.111625in}}{\pgfqpoint{1.936500in}{4.106325in}}{\pgfqpoint{1.936500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{4.095275in}}{\pgfqpoint{1.938695in}{4.089975in}}{\pgfqpoint{1.942602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{4.082162in}}{\pgfqpoint{1.951808in}{4.079967in}}{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180659in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.186184in}{4.079967in}}{\pgfqpoint{2.191484in}{4.082162in}}{\pgfqpoint{2.195391in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.199298in}{4.089975in}}{\pgfqpoint{2.201493in}{4.095275in}}{\pgfqpoint{2.201493in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.201493in}{4.106325in}}{\pgfqpoint{2.199298in}{4.111625in}}{\pgfqpoint{2.195391in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.191484in}{4.119438in}}{\pgfqpoint{2.186184in}{4.121633in}}{\pgfqpoint{2.180659in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.175134in}{4.121633in}}{\pgfqpoint{2.169835in}{4.119438in}}{\pgfqpoint{2.165928in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.162021in}{4.111625in}}{\pgfqpoint{2.159826in}{4.106325in}}{\pgfqpoint{2.159826in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.159826in}{4.095275in}}{\pgfqpoint{2.162021in}{4.089975in}}{\pgfqpoint{2.165928in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.169835in}{4.082162in}}{\pgfqpoint{2.175134in}{4.079967in}}{\pgfqpoint{2.180659in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224918in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.230443in}{4.079967in}}{\pgfqpoint{2.235743in}{4.082162in}}{\pgfqpoint{2.239649in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.243556in}{4.089975in}}{\pgfqpoint{2.245751in}{4.095275in}}{\pgfqpoint{2.245751in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.245751in}{4.106325in}}{\pgfqpoint{2.243556in}{4.111625in}}{\pgfqpoint{2.239649in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.235743in}{4.119438in}}{\pgfqpoint{2.230443in}{4.121633in}}{\pgfqpoint{2.224918in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.219393in}{4.121633in}}{\pgfqpoint{2.214093in}{4.119438in}}{\pgfqpoint{2.210187in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.206280in}{4.111625in}}{\pgfqpoint{2.204085in}{4.106325in}}{\pgfqpoint{2.204085in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.204085in}{4.095275in}}{\pgfqpoint{2.206280in}{4.089975in}}{\pgfqpoint{2.210187in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.214093in}{4.082162in}}{\pgfqpoint{2.219393in}{4.079967in}}{\pgfqpoint{2.224918in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044549in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.050074in}{4.079967in}}{\pgfqpoint{2.055374in}{4.082162in}}{\pgfqpoint{2.059280in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.063187in}{4.089975in}}{\pgfqpoint{2.065382in}{4.095275in}}{\pgfqpoint{2.065382in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.065382in}{4.106325in}}{\pgfqpoint{2.063187in}{4.111625in}}{\pgfqpoint{2.059280in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.055374in}{4.119438in}}{\pgfqpoint{2.050074in}{4.121633in}}{\pgfqpoint{2.044549in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.039024in}{4.121633in}}{\pgfqpoint{2.033724in}{4.119438in}}{\pgfqpoint{2.029818in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.025911in}{4.111625in}}{\pgfqpoint{2.023716in}{4.106325in}}{\pgfqpoint{2.023716in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.023716in}{4.095275in}}{\pgfqpoint{2.025911in}{4.089975in}}{\pgfqpoint{2.029818in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.033724in}{4.082162in}}{\pgfqpoint{2.039024in}{4.079967in}}{\pgfqpoint{2.044549in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171447in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.176972in}{4.079967in}}{\pgfqpoint{2.182272in}{4.082162in}}{\pgfqpoint{2.186179in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.190086in}{4.089975in}}{\pgfqpoint{2.192281in}{4.095275in}}{\pgfqpoint{2.192281in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.192281in}{4.106325in}}{\pgfqpoint{2.190086in}{4.111625in}}{\pgfqpoint{2.186179in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.182272in}{4.119438in}}{\pgfqpoint{2.176972in}{4.121633in}}{\pgfqpoint{2.171447in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.165922in}{4.121633in}}{\pgfqpoint{2.160623in}{4.119438in}}{\pgfqpoint{2.156716in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.152809in}{4.111625in}}{\pgfqpoint{2.150614in}{4.106325in}}{\pgfqpoint{2.150614in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.150614in}{4.095275in}}{\pgfqpoint{2.152809in}{4.089975in}}{\pgfqpoint{2.156716in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.160623in}{4.082162in}}{\pgfqpoint{2.165922in}{4.079967in}}{\pgfqpoint{2.171447in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316914in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.322439in}{4.079967in}}{\pgfqpoint{2.327738in}{4.082162in}}{\pgfqpoint{2.331645in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.335552in}{4.089975in}}{\pgfqpoint{2.337747in}{4.095275in}}{\pgfqpoint{2.337747in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.337747in}{4.106325in}}{\pgfqpoint{2.335552in}{4.111625in}}{\pgfqpoint{2.331645in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.327738in}{4.119438in}}{\pgfqpoint{2.322439in}{4.121633in}}{\pgfqpoint{2.316914in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.311389in}{4.121633in}}{\pgfqpoint{2.306089in}{4.119438in}}{\pgfqpoint{2.302182in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.298276in}{4.111625in}}{\pgfqpoint{2.296080in}{4.106325in}}{\pgfqpoint{2.296080in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.296080in}{4.095275in}}{\pgfqpoint{2.298276in}{4.089975in}}{\pgfqpoint{2.302182in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.306089in}{4.082162in}}{\pgfqpoint{2.311389in}{4.079967in}}{\pgfqpoint{2.316914in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208038in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.213563in}{4.079967in}}{\pgfqpoint{2.218862in}{4.082162in}}{\pgfqpoint{2.222769in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.226676in}{4.089975in}}{\pgfqpoint{2.228871in}{4.095275in}}{\pgfqpoint{2.228871in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.228871in}{4.106325in}}{\pgfqpoint{2.226676in}{4.111625in}}{\pgfqpoint{2.222769in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.218862in}{4.119438in}}{\pgfqpoint{2.213563in}{4.121633in}}{\pgfqpoint{2.208038in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.202513in}{4.121633in}}{\pgfqpoint{2.197213in}{4.119438in}}{\pgfqpoint{2.193306in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.189399in}{4.111625in}}{\pgfqpoint{2.187204in}{4.106325in}}{\pgfqpoint{2.187204in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.187204in}{4.095275in}}{\pgfqpoint{2.189399in}{4.089975in}}{\pgfqpoint{2.193306in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.197213in}{4.082162in}}{\pgfqpoint{2.202513in}{4.079967in}}{\pgfqpoint{2.208038in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194730in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.200255in}{4.079967in}}{\pgfqpoint{2.205555in}{4.082162in}}{\pgfqpoint{2.209462in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.213369in}{4.089975in}}{\pgfqpoint{2.215564in}{4.095275in}}{\pgfqpoint{2.215564in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.215564in}{4.106325in}}{\pgfqpoint{2.213369in}{4.111625in}}{\pgfqpoint{2.209462in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.205555in}{4.119438in}}{\pgfqpoint{2.200255in}{4.121633in}}{\pgfqpoint{2.194730in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.189205in}{4.121633in}}{\pgfqpoint{2.183906in}{4.119438in}}{\pgfqpoint{2.179999in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.176092in}{4.111625in}}{\pgfqpoint{2.173897in}{4.106325in}}{\pgfqpoint{2.173897in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.173897in}{4.095275in}}{\pgfqpoint{2.176092in}{4.089975in}}{\pgfqpoint{2.179999in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.183906in}{4.082162in}}{\pgfqpoint{2.189205in}{4.079967in}}{\pgfqpoint{2.194730in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304314in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.309839in}{4.079967in}}{\pgfqpoint{2.315138in}{4.082162in}}{\pgfqpoint{2.319045in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.322952in}{4.089975in}}{\pgfqpoint{2.325147in}{4.095275in}}{\pgfqpoint{2.325147in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.325147in}{4.106325in}}{\pgfqpoint{2.322952in}{4.111625in}}{\pgfqpoint{2.319045in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.315138in}{4.119438in}}{\pgfqpoint{2.309839in}{4.121633in}}{\pgfqpoint{2.304314in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.298789in}{4.121633in}}{\pgfqpoint{2.293489in}{4.119438in}}{\pgfqpoint{2.289582in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.285676in}{4.111625in}}{\pgfqpoint{2.283480in}{4.106325in}}{\pgfqpoint{2.283480in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.283480in}{4.095275in}}{\pgfqpoint{2.285676in}{4.089975in}}{\pgfqpoint{2.289582in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.293489in}{4.082162in}}{\pgfqpoint{2.298789in}{4.079967in}}{\pgfqpoint{2.304314in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213422in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.218947in}{4.079967in}}{\pgfqpoint{2.224246in}{4.082162in}}{\pgfqpoint{2.228153in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.232060in}{4.089975in}}{\pgfqpoint{2.234255in}{4.095275in}}{\pgfqpoint{2.234255in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.234255in}{4.106325in}}{\pgfqpoint{2.232060in}{4.111625in}}{\pgfqpoint{2.228153in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.224246in}{4.119438in}}{\pgfqpoint{2.218947in}{4.121633in}}{\pgfqpoint{2.213422in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.207897in}{4.121633in}}{\pgfqpoint{2.202597in}{4.119438in}}{\pgfqpoint{2.198690in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.194784in}{4.111625in}}{\pgfqpoint{2.192588in}{4.106325in}}{\pgfqpoint{2.192588in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.192588in}{4.095275in}}{\pgfqpoint{2.194784in}{4.089975in}}{\pgfqpoint{2.198690in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.202597in}{4.082162in}}{\pgfqpoint{2.207897in}{4.079967in}}{\pgfqpoint{2.213422in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399707in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.405232in}{4.079967in}}{\pgfqpoint{2.410532in}{4.082162in}}{\pgfqpoint{2.414439in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.418345in}{4.089975in}}{\pgfqpoint{2.420541in}{4.095275in}}{\pgfqpoint{2.420541in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.420541in}{4.106325in}}{\pgfqpoint{2.418345in}{4.111625in}}{\pgfqpoint{2.414439in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.410532in}{4.119438in}}{\pgfqpoint{2.405232in}{4.121633in}}{\pgfqpoint{2.399707in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.394182in}{4.121633in}}{\pgfqpoint{2.388883in}{4.119438in}}{\pgfqpoint{2.384976in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.381069in}{4.111625in}}{\pgfqpoint{2.378874in}{4.106325in}}{\pgfqpoint{2.378874in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.378874in}{4.095275in}}{\pgfqpoint{2.381069in}{4.089975in}}{\pgfqpoint{2.384976in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.388883in}{4.082162in}}{\pgfqpoint{2.394182in}{4.079967in}}{\pgfqpoint{2.399707in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005894in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.011419in}{4.079967in}}{\pgfqpoint{2.016719in}{4.082162in}}{\pgfqpoint{2.020626in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.024533in}{4.089975in}}{\pgfqpoint{2.026728in}{4.095275in}}{\pgfqpoint{2.026728in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.026728in}{4.106325in}}{\pgfqpoint{2.024533in}{4.111625in}}{\pgfqpoint{2.020626in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.016719in}{4.119438in}}{\pgfqpoint{2.011419in}{4.121633in}}{\pgfqpoint{2.005894in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.000369in}{4.121633in}}{\pgfqpoint{1.995070in}{4.119438in}}{\pgfqpoint{1.991163in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.987256in}{4.111625in}}{\pgfqpoint{1.985061in}{4.106325in}}{\pgfqpoint{1.985061in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.985061in}{4.095275in}}{\pgfqpoint{1.987256in}{4.089975in}}{\pgfqpoint{1.991163in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.995070in}{4.082162in}}{\pgfqpoint{2.000369in}{4.079967in}}{\pgfqpoint{2.005894in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970657in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.976182in}{4.079967in}}{\pgfqpoint{1.981481in}{4.082162in}}{\pgfqpoint{1.985388in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.989295in}{4.089975in}}{\pgfqpoint{1.991490in}{4.095275in}}{\pgfqpoint{1.991490in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.991490in}{4.106325in}}{\pgfqpoint{1.989295in}{4.111625in}}{\pgfqpoint{1.985388in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.981481in}{4.119438in}}{\pgfqpoint{1.976182in}{4.121633in}}{\pgfqpoint{1.970657in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.965132in}{4.121633in}}{\pgfqpoint{1.959832in}{4.119438in}}{\pgfqpoint{1.955925in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.952019in}{4.111625in}}{\pgfqpoint{1.949823in}{4.106325in}}{\pgfqpoint{1.949823in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.949823in}{4.095275in}}{\pgfqpoint{1.952019in}{4.089975in}}{\pgfqpoint{1.955925in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.959832in}{4.082162in}}{\pgfqpoint{1.965132in}{4.079967in}}{\pgfqpoint{1.970657in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353479in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.359004in}{4.079967in}}{\pgfqpoint{2.364303in}{4.082162in}}{\pgfqpoint{2.368210in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.372117in}{4.089975in}}{\pgfqpoint{2.374312in}{4.095275in}}{\pgfqpoint{2.374312in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.374312in}{4.106325in}}{\pgfqpoint{2.372117in}{4.111625in}}{\pgfqpoint{2.368210in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.364303in}{4.119438in}}{\pgfqpoint{2.359004in}{4.121633in}}{\pgfqpoint{2.353479in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.347954in}{4.121633in}}{\pgfqpoint{2.342654in}{4.119438in}}{\pgfqpoint{2.338747in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.334840in}{4.111625in}}{\pgfqpoint{2.332645in}{4.106325in}}{\pgfqpoint{2.332645in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.332645in}{4.095275in}}{\pgfqpoint{2.334840in}{4.089975in}}{\pgfqpoint{2.338747in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.342654in}{4.082162in}}{\pgfqpoint{2.347954in}{4.079967in}}{\pgfqpoint{2.353479in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012693in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.018218in}{4.079967in}}{\pgfqpoint{2.023517in}{4.082162in}}{\pgfqpoint{2.027424in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.031331in}{4.089975in}}{\pgfqpoint{2.033526in}{4.095275in}}{\pgfqpoint{2.033526in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.033526in}{4.106325in}}{\pgfqpoint{2.031331in}{4.111625in}}{\pgfqpoint{2.027424in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.023517in}{4.119438in}}{\pgfqpoint{2.018218in}{4.121633in}}{\pgfqpoint{2.012693in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.007167in}{4.121633in}}{\pgfqpoint{2.001868in}{4.119438in}}{\pgfqpoint{1.997961in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.994054in}{4.111625in}}{\pgfqpoint{1.991859in}{4.106325in}}{\pgfqpoint{1.991859in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.991859in}{4.095275in}}{\pgfqpoint{1.994054in}{4.089975in}}{\pgfqpoint{1.997961in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.001868in}{4.082162in}}{\pgfqpoint{2.007167in}{4.079967in}}{\pgfqpoint{2.012693in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303164in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.308689in}{4.079967in}}{\pgfqpoint{2.313989in}{4.082162in}}{\pgfqpoint{2.317896in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.321802in}{4.089975in}}{\pgfqpoint{2.323998in}{4.095275in}}{\pgfqpoint{2.323998in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.323998in}{4.106325in}}{\pgfqpoint{2.321802in}{4.111625in}}{\pgfqpoint{2.317896in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.313989in}{4.119438in}}{\pgfqpoint{2.308689in}{4.121633in}}{\pgfqpoint{2.303164in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.297639in}{4.121633in}}{\pgfqpoint{2.292340in}{4.119438in}}{\pgfqpoint{2.288433in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.284526in}{4.111625in}}{\pgfqpoint{2.282331in}{4.106325in}}{\pgfqpoint{2.282331in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.282331in}{4.095275in}}{\pgfqpoint{2.284526in}{4.089975in}}{\pgfqpoint{2.288433in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.292340in}{4.082162in}}{\pgfqpoint{2.297639in}{4.079967in}}{\pgfqpoint{2.303164in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188115in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.193641in}{4.079967in}}{\pgfqpoint{2.198940in}{4.082162in}}{\pgfqpoint{2.202847in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.206754in}{4.089975in}}{\pgfqpoint{2.208949in}{4.095275in}}{\pgfqpoint{2.208949in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.208949in}{4.106325in}}{\pgfqpoint{2.206754in}{4.111625in}}{\pgfqpoint{2.202847in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.198940in}{4.119438in}}{\pgfqpoint{2.193641in}{4.121633in}}{\pgfqpoint{2.188115in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.182590in}{4.121633in}}{\pgfqpoint{2.177291in}{4.119438in}}{\pgfqpoint{2.173384in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.169477in}{4.111625in}}{\pgfqpoint{2.167282in}{4.106325in}}{\pgfqpoint{2.167282in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.167282in}{4.095275in}}{\pgfqpoint{2.169477in}{4.089975in}}{\pgfqpoint{2.173384in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.177291in}{4.082162in}}{\pgfqpoint{2.182590in}{4.079967in}}{\pgfqpoint{2.188115in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139244in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.144769in}{4.079967in}}{\pgfqpoint{2.150068in}{4.082162in}}{\pgfqpoint{2.153975in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.157882in}{4.089975in}}{\pgfqpoint{2.160077in}{4.095275in}}{\pgfqpoint{2.160077in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.160077in}{4.106325in}}{\pgfqpoint{2.157882in}{4.111625in}}{\pgfqpoint{2.153975in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.150068in}{4.119438in}}{\pgfqpoint{2.144769in}{4.121633in}}{\pgfqpoint{2.139244in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.133719in}{4.121633in}}{\pgfqpoint{2.128419in}{4.119438in}}{\pgfqpoint{2.124513in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.120606in}{4.111625in}}{\pgfqpoint{2.118411in}{4.106325in}}{\pgfqpoint{2.118411in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.118411in}{4.095275in}}{\pgfqpoint{2.120606in}{4.089975in}}{\pgfqpoint{2.124513in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.128419in}{4.082162in}}{\pgfqpoint{2.133719in}{4.079967in}}{\pgfqpoint{2.139244in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307811in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.313336in}{4.079967in}}{\pgfqpoint{2.318636in}{4.082162in}}{\pgfqpoint{2.322542in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.326449in}{4.089975in}}{\pgfqpoint{2.328644in}{4.095275in}}{\pgfqpoint{2.328644in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.328644in}{4.106325in}}{\pgfqpoint{2.326449in}{4.111625in}}{\pgfqpoint{2.322542in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.318636in}{4.119438in}}{\pgfqpoint{2.313336in}{4.121633in}}{\pgfqpoint{2.307811in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.302286in}{4.121633in}}{\pgfqpoint{2.296986in}{4.119438in}}{\pgfqpoint{2.293080in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.289173in}{4.111625in}}{\pgfqpoint{2.286978in}{4.106325in}}{\pgfqpoint{2.286978in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.286978in}{4.095275in}}{\pgfqpoint{2.289173in}{4.089975in}}{\pgfqpoint{2.293080in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.296986in}{4.082162in}}{\pgfqpoint{2.302286in}{4.079967in}}{\pgfqpoint{2.307811in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465386in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.470911in}{4.079967in}}{\pgfqpoint{2.476210in}{4.082162in}}{\pgfqpoint{2.480117in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.484024in}{4.089975in}}{\pgfqpoint{2.486219in}{4.095275in}}{\pgfqpoint{2.486219in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.486219in}{4.106325in}}{\pgfqpoint{2.484024in}{4.111625in}}{\pgfqpoint{2.480117in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.476210in}{4.119438in}}{\pgfqpoint{2.470911in}{4.121633in}}{\pgfqpoint{2.465386in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.459861in}{4.121633in}}{\pgfqpoint{2.454561in}{4.119438in}}{\pgfqpoint{2.450654in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.446748in}{4.111625in}}{\pgfqpoint{2.444552in}{4.106325in}}{\pgfqpoint{2.444552in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.444552in}{4.095275in}}{\pgfqpoint{2.446748in}{4.089975in}}{\pgfqpoint{2.450654in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.454561in}{4.082162in}}{\pgfqpoint{2.459861in}{4.079967in}}{\pgfqpoint{2.465386in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{4.079967in}}{\pgfqpoint{1.968158in}{4.082162in}}{\pgfqpoint{1.972065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{4.089975in}}{\pgfqpoint{1.978167in}{4.095275in}}{\pgfqpoint{1.978167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{4.106325in}}{\pgfqpoint{1.975972in}{4.111625in}}{\pgfqpoint{1.972065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{4.119438in}}{\pgfqpoint{1.962858in}{4.121633in}}{\pgfqpoint{1.957333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{4.121633in}}{\pgfqpoint{1.946509in}{4.119438in}}{\pgfqpoint{1.942602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{4.111625in}}{\pgfqpoint{1.936500in}{4.106325in}}{\pgfqpoint{1.936500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{4.095275in}}{\pgfqpoint{1.938695in}{4.089975in}}{\pgfqpoint{1.942602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{4.082162in}}{\pgfqpoint{1.951808in}{4.079967in}}{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120036in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.125561in}{4.079967in}}{\pgfqpoint{2.130861in}{4.082162in}}{\pgfqpoint{2.134767in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.138674in}{4.089975in}}{\pgfqpoint{2.140869in}{4.095275in}}{\pgfqpoint{2.140869in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.140869in}{4.106325in}}{\pgfqpoint{2.138674in}{4.111625in}}{\pgfqpoint{2.134767in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.130861in}{4.119438in}}{\pgfqpoint{2.125561in}{4.121633in}}{\pgfqpoint{2.120036in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.114511in}{4.121633in}}{\pgfqpoint{2.109212in}{4.119438in}}{\pgfqpoint{2.105305in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.101398in}{4.111625in}}{\pgfqpoint{2.099203in}{4.106325in}}{\pgfqpoint{2.099203in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.099203in}{4.095275in}}{\pgfqpoint{2.101398in}{4.089975in}}{\pgfqpoint{2.105305in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.109212in}{4.082162in}}{\pgfqpoint{2.114511in}{4.079967in}}{\pgfqpoint{2.120036in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110594in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.116119in}{4.079967in}}{\pgfqpoint{2.121418in}{4.082162in}}{\pgfqpoint{2.125325in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.129232in}{4.089975in}}{\pgfqpoint{2.131427in}{4.095275in}}{\pgfqpoint{2.131427in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.131427in}{4.106325in}}{\pgfqpoint{2.129232in}{4.111625in}}{\pgfqpoint{2.125325in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.121418in}{4.119438in}}{\pgfqpoint{2.116119in}{4.121633in}}{\pgfqpoint{2.110594in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.105069in}{4.121633in}}{\pgfqpoint{2.099769in}{4.119438in}}{\pgfqpoint{2.095862in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.091956in}{4.111625in}}{\pgfqpoint{2.089760in}{4.106325in}}{\pgfqpoint{2.089760in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.089760in}{4.095275in}}{\pgfqpoint{2.091956in}{4.089975in}}{\pgfqpoint{2.095862in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.099769in}{4.082162in}}{\pgfqpoint{2.105069in}{4.079967in}}{\pgfqpoint{2.110594in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211279in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.216804in}{4.079967in}}{\pgfqpoint{2.222103in}{4.082162in}}{\pgfqpoint{2.226010in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.229917in}{4.089975in}}{\pgfqpoint{2.232112in}{4.095275in}}{\pgfqpoint{2.232112in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.232112in}{4.106325in}}{\pgfqpoint{2.229917in}{4.111625in}}{\pgfqpoint{2.226010in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.222103in}{4.119438in}}{\pgfqpoint{2.216804in}{4.121633in}}{\pgfqpoint{2.211279in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.205754in}{4.121633in}}{\pgfqpoint{2.200454in}{4.119438in}}{\pgfqpoint{2.196547in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.192641in}{4.111625in}}{\pgfqpoint{2.190445in}{4.106325in}}{\pgfqpoint{2.190445in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.190445in}{4.095275in}}{\pgfqpoint{2.192641in}{4.089975in}}{\pgfqpoint{2.196547in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.200454in}{4.082162in}}{\pgfqpoint{2.205754in}{4.079967in}}{\pgfqpoint{2.211279in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111684in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.117209in}{4.079967in}}{\pgfqpoint{2.122509in}{4.082162in}}{\pgfqpoint{2.126415in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.130322in}{4.089975in}}{\pgfqpoint{2.132517in}{4.095275in}}{\pgfqpoint{2.132517in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.132517in}{4.106325in}}{\pgfqpoint{2.130322in}{4.111625in}}{\pgfqpoint{2.126415in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.122509in}{4.119438in}}{\pgfqpoint{2.117209in}{4.121633in}}{\pgfqpoint{2.111684in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.106159in}{4.121633in}}{\pgfqpoint{2.100859in}{4.119438in}}{\pgfqpoint{2.096953in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.093046in}{4.111625in}}{\pgfqpoint{2.090851in}{4.106325in}}{\pgfqpoint{2.090851in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.090851in}{4.095275in}}{\pgfqpoint{2.093046in}{4.089975in}}{\pgfqpoint{2.096953in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.100859in}{4.082162in}}{\pgfqpoint{2.106159in}{4.079967in}}{\pgfqpoint{2.111684in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972550in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.978075in}{4.079967in}}{\pgfqpoint{1.983375in}{4.082162in}}{\pgfqpoint{1.987282in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.991188in}{4.089975in}}{\pgfqpoint{1.993384in}{4.095275in}}{\pgfqpoint{1.993384in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.993384in}{4.106325in}}{\pgfqpoint{1.991188in}{4.111625in}}{\pgfqpoint{1.987282in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.983375in}{4.119438in}}{\pgfqpoint{1.978075in}{4.121633in}}{\pgfqpoint{1.972550in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.967025in}{4.121633in}}{\pgfqpoint{1.961726in}{4.119438in}}{\pgfqpoint{1.957819in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.953912in}{4.111625in}}{\pgfqpoint{1.951717in}{4.106325in}}{\pgfqpoint{1.951717in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.951717in}{4.095275in}}{\pgfqpoint{1.953912in}{4.089975in}}{\pgfqpoint{1.957819in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.961726in}{4.082162in}}{\pgfqpoint{1.967025in}{4.079967in}}{\pgfqpoint{1.972550in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043858in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.049383in}{4.079967in}}{\pgfqpoint{2.054683in}{4.082162in}}{\pgfqpoint{2.058590in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.062497in}{4.089975in}}{\pgfqpoint{2.064692in}{4.095275in}}{\pgfqpoint{2.064692in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.064692in}{4.106325in}}{\pgfqpoint{2.062497in}{4.111625in}}{\pgfqpoint{2.058590in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.054683in}{4.119438in}}{\pgfqpoint{2.049383in}{4.121633in}}{\pgfqpoint{2.043858in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.038333in}{4.121633in}}{\pgfqpoint{2.033034in}{4.119438in}}{\pgfqpoint{2.029127in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.025220in}{4.111625in}}{\pgfqpoint{2.023025in}{4.106325in}}{\pgfqpoint{2.023025in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.023025in}{4.095275in}}{\pgfqpoint{2.025220in}{4.089975in}}{\pgfqpoint{2.029127in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.033034in}{4.082162in}}{\pgfqpoint{2.038333in}{4.079967in}}{\pgfqpoint{2.043858in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{4.079967in}}{\pgfqpoint{1.968158in}{4.082162in}}{\pgfqpoint{1.972065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{4.089975in}}{\pgfqpoint{1.978167in}{4.095275in}}{\pgfqpoint{1.978167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{4.106325in}}{\pgfqpoint{1.975972in}{4.111625in}}{\pgfqpoint{1.972065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{4.119438in}}{\pgfqpoint{1.962858in}{4.121633in}}{\pgfqpoint{1.957333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{4.121633in}}{\pgfqpoint{1.946509in}{4.119438in}}{\pgfqpoint{1.942602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{4.111625in}}{\pgfqpoint{1.936500in}{4.106325in}}{\pgfqpoint{1.936500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{4.095275in}}{\pgfqpoint{1.938695in}{4.089975in}}{\pgfqpoint{1.942602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{4.082162in}}{\pgfqpoint{1.951808in}{4.079967in}}{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095481in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.101006in}{4.079967in}}{\pgfqpoint{2.106306in}{4.082162in}}{\pgfqpoint{2.110212in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.114119in}{4.089975in}}{\pgfqpoint{2.116314in}{4.095275in}}{\pgfqpoint{2.116314in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.116314in}{4.106325in}}{\pgfqpoint{2.114119in}{4.111625in}}{\pgfqpoint{2.110212in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.106306in}{4.119438in}}{\pgfqpoint{2.101006in}{4.121633in}}{\pgfqpoint{2.095481in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.089956in}{4.121633in}}{\pgfqpoint{2.084657in}{4.119438in}}{\pgfqpoint{2.080750in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.076843in}{4.111625in}}{\pgfqpoint{2.074648in}{4.106325in}}{\pgfqpoint{2.074648in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.074648in}{4.095275in}}{\pgfqpoint{2.076843in}{4.089975in}}{\pgfqpoint{2.080750in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.084657in}{4.082162in}}{\pgfqpoint{2.089956in}{4.079967in}}{\pgfqpoint{2.095481in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003763in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.009288in}{4.079967in}}{\pgfqpoint{2.014588in}{4.082162in}}{\pgfqpoint{2.018494in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.022401in}{4.089975in}}{\pgfqpoint{2.024596in}{4.095275in}}{\pgfqpoint{2.024596in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.024596in}{4.106325in}}{\pgfqpoint{2.022401in}{4.111625in}}{\pgfqpoint{2.018494in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.014588in}{4.119438in}}{\pgfqpoint{2.009288in}{4.121633in}}{\pgfqpoint{2.003763in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.998238in}{4.121633in}}{\pgfqpoint{1.992938in}{4.119438in}}{\pgfqpoint{1.989032in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.985125in}{4.111625in}}{\pgfqpoint{1.982930in}{4.106325in}}{\pgfqpoint{1.982930in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.982930in}{4.095275in}}{\pgfqpoint{1.985125in}{4.089975in}}{\pgfqpoint{1.989032in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.992938in}{4.082162in}}{\pgfqpoint{1.998238in}{4.079967in}}{\pgfqpoint{2.003763in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041287in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.046812in}{4.079967in}}{\pgfqpoint{2.052111in}{4.082162in}}{\pgfqpoint{2.056018in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.059925in}{4.089975in}}{\pgfqpoint{2.062120in}{4.095275in}}{\pgfqpoint{2.062120in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.062120in}{4.106325in}}{\pgfqpoint{2.059925in}{4.111625in}}{\pgfqpoint{2.056018in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.052111in}{4.119438in}}{\pgfqpoint{2.046812in}{4.121633in}}{\pgfqpoint{2.041287in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.035762in}{4.121633in}}{\pgfqpoint{2.030462in}{4.119438in}}{\pgfqpoint{2.026555in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.022649in}{4.111625in}}{\pgfqpoint{2.020453in}{4.106325in}}{\pgfqpoint{2.020453in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.020453in}{4.095275in}}{\pgfqpoint{2.022649in}{4.089975in}}{\pgfqpoint{2.026555in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.030462in}{4.082162in}}{\pgfqpoint{2.035762in}{4.079967in}}{\pgfqpoint{2.041287in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182226in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.187751in}{4.079967in}}{\pgfqpoint{2.193050in}{4.082162in}}{\pgfqpoint{2.196957in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.200864in}{4.089975in}}{\pgfqpoint{2.203059in}{4.095275in}}{\pgfqpoint{2.203059in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.203059in}{4.106325in}}{\pgfqpoint{2.200864in}{4.111625in}}{\pgfqpoint{2.196957in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.193050in}{4.119438in}}{\pgfqpoint{2.187751in}{4.121633in}}{\pgfqpoint{2.182226in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.176701in}{4.121633in}}{\pgfqpoint{2.171401in}{4.119438in}}{\pgfqpoint{2.167494in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.163588in}{4.111625in}}{\pgfqpoint{2.161392in}{4.106325in}}{\pgfqpoint{2.161392in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.161392in}{4.095275in}}{\pgfqpoint{2.163588in}{4.089975in}}{\pgfqpoint{2.167494in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.171401in}{4.082162in}}{\pgfqpoint{2.176701in}{4.079967in}}{\pgfqpoint{2.182226in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176311in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.181836in}{4.079967in}}{\pgfqpoint{2.187135in}{4.082162in}}{\pgfqpoint{2.191042in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.194949in}{4.089975in}}{\pgfqpoint{2.197144in}{4.095275in}}{\pgfqpoint{2.197144in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.197144in}{4.106325in}}{\pgfqpoint{2.194949in}{4.111625in}}{\pgfqpoint{2.191042in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.187135in}{4.119438in}}{\pgfqpoint{2.181836in}{4.121633in}}{\pgfqpoint{2.176311in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.170786in}{4.121633in}}{\pgfqpoint{2.165486in}{4.119438in}}{\pgfqpoint{2.161579in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.157672in}{4.111625in}}{\pgfqpoint{2.155477in}{4.106325in}}{\pgfqpoint{2.155477in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.155477in}{4.095275in}}{\pgfqpoint{2.157672in}{4.089975in}}{\pgfqpoint{2.161579in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.165486in}{4.082162in}}{\pgfqpoint{2.170786in}{4.079967in}}{\pgfqpoint{2.176311in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023648in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.029174in}{4.079967in}}{\pgfqpoint{2.034473in}{4.082162in}}{\pgfqpoint{2.038380in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.042287in}{4.089975in}}{\pgfqpoint{2.044482in}{4.095275in}}{\pgfqpoint{2.044482in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.044482in}{4.106325in}}{\pgfqpoint{2.042287in}{4.111625in}}{\pgfqpoint{2.038380in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.034473in}{4.119438in}}{\pgfqpoint{2.029174in}{4.121633in}}{\pgfqpoint{2.023648in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.018123in}{4.121633in}}{\pgfqpoint{2.012824in}{4.119438in}}{\pgfqpoint{2.008917in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.005010in}{4.111625in}}{\pgfqpoint{2.002815in}{4.106325in}}{\pgfqpoint{2.002815in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.002815in}{4.095275in}}{\pgfqpoint{2.005010in}{4.089975in}}{\pgfqpoint{2.008917in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.012824in}{4.082162in}}{\pgfqpoint{2.018123in}{4.079967in}}{\pgfqpoint{2.023648in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963341in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.968866in}{4.079967in}}{\pgfqpoint{1.974165in}{4.082162in}}{\pgfqpoint{1.978072in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.981979in}{4.089975in}}{\pgfqpoint{1.984174in}{4.095275in}}{\pgfqpoint{1.984174in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.984174in}{4.106325in}}{\pgfqpoint{1.981979in}{4.111625in}}{\pgfqpoint{1.978072in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.974165in}{4.119438in}}{\pgfqpoint{1.968866in}{4.121633in}}{\pgfqpoint{1.963341in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.957816in}{4.121633in}}{\pgfqpoint{1.952516in}{4.119438in}}{\pgfqpoint{1.948609in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.944703in}{4.111625in}}{\pgfqpoint{1.942507in}{4.106325in}}{\pgfqpoint{1.942507in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.942507in}{4.095275in}}{\pgfqpoint{1.944703in}{4.089975in}}{\pgfqpoint{1.948609in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.952516in}{4.082162in}}{\pgfqpoint{1.957816in}{4.079967in}}{\pgfqpoint{1.963341in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067770in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.073295in}{4.079967in}}{\pgfqpoint{2.078594in}{4.082162in}}{\pgfqpoint{2.082501in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.086408in}{4.089975in}}{\pgfqpoint{2.088603in}{4.095275in}}{\pgfqpoint{2.088603in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.088603in}{4.106325in}}{\pgfqpoint{2.086408in}{4.111625in}}{\pgfqpoint{2.082501in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.078594in}{4.119438in}}{\pgfqpoint{2.073295in}{4.121633in}}{\pgfqpoint{2.067770in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.062245in}{4.121633in}}{\pgfqpoint{2.056945in}{4.119438in}}{\pgfqpoint{2.053038in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.049131in}{4.111625in}}{\pgfqpoint{2.046936in}{4.106325in}}{\pgfqpoint{2.046936in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.046936in}{4.095275in}}{\pgfqpoint{2.049131in}{4.089975in}}{\pgfqpoint{2.053038in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.056945in}{4.082162in}}{\pgfqpoint{2.062245in}{4.079967in}}{\pgfqpoint{2.067770in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025541in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.031066in}{4.079967in}}{\pgfqpoint{2.036366in}{4.082162in}}{\pgfqpoint{2.040272in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.044179in}{4.089975in}}{\pgfqpoint{2.046374in}{4.095275in}}{\pgfqpoint{2.046374in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.046374in}{4.106325in}}{\pgfqpoint{2.044179in}{4.111625in}}{\pgfqpoint{2.040272in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.036366in}{4.119438in}}{\pgfqpoint{2.031066in}{4.121633in}}{\pgfqpoint{2.025541in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.020016in}{4.121633in}}{\pgfqpoint{2.014716in}{4.119438in}}{\pgfqpoint{2.010810in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.006903in}{4.111625in}}{\pgfqpoint{2.004708in}{4.106325in}}{\pgfqpoint{2.004708in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.004708in}{4.095275in}}{\pgfqpoint{2.006903in}{4.089975in}}{\pgfqpoint{2.010810in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.014716in}{4.082162in}}{\pgfqpoint{2.020016in}{4.079967in}}{\pgfqpoint{2.025541in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052087in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.057612in}{4.079967in}}{\pgfqpoint{2.062912in}{4.082162in}}{\pgfqpoint{2.066819in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.070725in}{4.089975in}}{\pgfqpoint{2.072921in}{4.095275in}}{\pgfqpoint{2.072921in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.072921in}{4.106325in}}{\pgfqpoint{2.070725in}{4.111625in}}{\pgfqpoint{2.066819in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.062912in}{4.119438in}}{\pgfqpoint{2.057612in}{4.121633in}}{\pgfqpoint{2.052087in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.046562in}{4.121633in}}{\pgfqpoint{2.041263in}{4.119438in}}{\pgfqpoint{2.037356in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.033449in}{4.111625in}}{\pgfqpoint{2.031254in}{4.106325in}}{\pgfqpoint{2.031254in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.031254in}{4.095275in}}{\pgfqpoint{2.033449in}{4.089975in}}{\pgfqpoint{2.037356in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.041263in}{4.082162in}}{\pgfqpoint{2.046562in}{4.079967in}}{\pgfqpoint{2.052087in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235774in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.241299in}{4.079967in}}{\pgfqpoint{2.246598in}{4.082162in}}{\pgfqpoint{2.250505in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.254412in}{4.089975in}}{\pgfqpoint{2.256607in}{4.095275in}}{\pgfqpoint{2.256607in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.256607in}{4.106325in}}{\pgfqpoint{2.254412in}{4.111625in}}{\pgfqpoint{2.250505in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.246598in}{4.119438in}}{\pgfqpoint{2.241299in}{4.121633in}}{\pgfqpoint{2.235774in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.230249in}{4.121633in}}{\pgfqpoint{2.224949in}{4.119438in}}{\pgfqpoint{2.221043in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.217136in}{4.111625in}}{\pgfqpoint{2.214941in}{4.106325in}}{\pgfqpoint{2.214941in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.214941in}{4.095275in}}{\pgfqpoint{2.217136in}{4.089975in}}{\pgfqpoint{2.221043in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.224949in}{4.082162in}}{\pgfqpoint{2.230249in}{4.079967in}}{\pgfqpoint{2.235774in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078119in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.083644in}{4.079967in}}{\pgfqpoint{2.088944in}{4.082162in}}{\pgfqpoint{2.092851in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.096758in}{4.089975in}}{\pgfqpoint{2.098953in}{4.095275in}}{\pgfqpoint{2.098953in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.098953in}{4.106325in}}{\pgfqpoint{2.096758in}{4.111625in}}{\pgfqpoint{2.092851in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.088944in}{4.119438in}}{\pgfqpoint{2.083644in}{4.121633in}}{\pgfqpoint{2.078119in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.072594in}{4.121633in}}{\pgfqpoint{2.067295in}{4.119438in}}{\pgfqpoint{2.063388in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.059481in}{4.111625in}}{\pgfqpoint{2.057286in}{4.106325in}}{\pgfqpoint{2.057286in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.057286in}{4.095275in}}{\pgfqpoint{2.059481in}{4.089975in}}{\pgfqpoint{2.063388in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.067295in}{4.082162in}}{\pgfqpoint{2.072594in}{4.079967in}}{\pgfqpoint{2.078119in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531354in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.536879in}{4.079967in}}{\pgfqpoint{2.542178in}{4.082162in}}{\pgfqpoint{2.546085in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.549992in}{4.089975in}}{\pgfqpoint{2.552187in}{4.095275in}}{\pgfqpoint{2.552187in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.552187in}{4.106325in}}{\pgfqpoint{2.549992in}{4.111625in}}{\pgfqpoint{2.546085in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.542178in}{4.119438in}}{\pgfqpoint{2.536879in}{4.121633in}}{\pgfqpoint{2.531354in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.525829in}{4.121633in}}{\pgfqpoint{2.520529in}{4.119438in}}{\pgfqpoint{2.516622in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.512716in}{4.111625in}}{\pgfqpoint{2.510520in}{4.106325in}}{\pgfqpoint{2.510520in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.510520in}{4.095275in}}{\pgfqpoint{2.512716in}{4.089975in}}{\pgfqpoint{2.516622in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.520529in}{4.082162in}}{\pgfqpoint{2.525829in}{4.079967in}}{\pgfqpoint{2.531354in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{4.079967in}}{\pgfqpoint{1.968158in}{4.082162in}}{\pgfqpoint{1.972065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{4.089975in}}{\pgfqpoint{1.978167in}{4.095275in}}{\pgfqpoint{1.978167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{4.106325in}}{\pgfqpoint{1.975972in}{4.111625in}}{\pgfqpoint{1.972065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{4.119438in}}{\pgfqpoint{1.962858in}{4.121633in}}{\pgfqpoint{1.957333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{4.121633in}}{\pgfqpoint{1.946509in}{4.119438in}}{\pgfqpoint{1.942602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{4.111625in}}{\pgfqpoint{1.936500in}{4.106325in}}{\pgfqpoint{1.936500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{4.095275in}}{\pgfqpoint{1.938695in}{4.089975in}}{\pgfqpoint{1.942602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{4.082162in}}{\pgfqpoint{1.951808in}{4.079967in}}{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226555in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.232080in}{4.079967in}}{\pgfqpoint{2.237380in}{4.082162in}}{\pgfqpoint{2.241287in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.245193in}{4.089975in}}{\pgfqpoint{2.247389in}{4.095275in}}{\pgfqpoint{2.247389in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.247389in}{4.106325in}}{\pgfqpoint{2.245193in}{4.111625in}}{\pgfqpoint{2.241287in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.237380in}{4.119438in}}{\pgfqpoint{2.232080in}{4.121633in}}{\pgfqpoint{2.226555in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.221030in}{4.121633in}}{\pgfqpoint{2.215731in}{4.119438in}}{\pgfqpoint{2.211824in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.207917in}{4.111625in}}{\pgfqpoint{2.205722in}{4.106325in}}{\pgfqpoint{2.205722in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.205722in}{4.095275in}}{\pgfqpoint{2.207917in}{4.089975in}}{\pgfqpoint{2.211824in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.215731in}{4.082162in}}{\pgfqpoint{2.221030in}{4.079967in}}{\pgfqpoint{2.226555in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099653in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.105178in}{4.079967in}}{\pgfqpoint{2.110477in}{4.082162in}}{\pgfqpoint{2.114384in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.118291in}{4.089975in}}{\pgfqpoint{2.120486in}{4.095275in}}{\pgfqpoint{2.120486in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.120486in}{4.106325in}}{\pgfqpoint{2.118291in}{4.111625in}}{\pgfqpoint{2.114384in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.110477in}{4.119438in}}{\pgfqpoint{2.105178in}{4.121633in}}{\pgfqpoint{2.099653in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.094127in}{4.121633in}}{\pgfqpoint{2.088828in}{4.119438in}}{\pgfqpoint{2.084921in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.081014in}{4.111625in}}{\pgfqpoint{2.078819in}{4.106325in}}{\pgfqpoint{2.078819in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.078819in}{4.095275in}}{\pgfqpoint{2.081014in}{4.089975in}}{\pgfqpoint{2.084921in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.088828in}{4.082162in}}{\pgfqpoint{2.094127in}{4.079967in}}{\pgfqpoint{2.099653in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383250in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.388775in}{4.079967in}}{\pgfqpoint{2.394074in}{4.082162in}}{\pgfqpoint{2.397981in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.401888in}{4.089975in}}{\pgfqpoint{2.404083in}{4.095275in}}{\pgfqpoint{2.404083in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.404083in}{4.106325in}}{\pgfqpoint{2.401888in}{4.111625in}}{\pgfqpoint{2.397981in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.394074in}{4.119438in}}{\pgfqpoint{2.388775in}{4.121633in}}{\pgfqpoint{2.383250in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.377725in}{4.121633in}}{\pgfqpoint{2.372425in}{4.119438in}}{\pgfqpoint{2.368518in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.364612in}{4.111625in}}{\pgfqpoint{2.362416in}{4.106325in}}{\pgfqpoint{2.362416in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.362416in}{4.095275in}}{\pgfqpoint{2.364612in}{4.089975in}}{\pgfqpoint{2.368518in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.372425in}{4.082162in}}{\pgfqpoint{2.377725in}{4.079967in}}{\pgfqpoint{2.383250in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{4.079967in}}{\pgfqpoint{1.968158in}{4.082162in}}{\pgfqpoint{1.972065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{4.089975in}}{\pgfqpoint{1.978167in}{4.095275in}}{\pgfqpoint{1.978167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{4.106325in}}{\pgfqpoint{1.975972in}{4.111625in}}{\pgfqpoint{1.972065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{4.119438in}}{\pgfqpoint{1.962858in}{4.121633in}}{\pgfqpoint{1.957333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{4.121633in}}{\pgfqpoint{1.946509in}{4.119438in}}{\pgfqpoint{1.942602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{4.111625in}}{\pgfqpoint{1.936500in}{4.106325in}}{\pgfqpoint{1.936500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{4.095275in}}{\pgfqpoint{1.938695in}{4.089975in}}{\pgfqpoint{1.942602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{4.082162in}}{\pgfqpoint{1.951808in}{4.079967in}}{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200971in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.206496in}{4.079967in}}{\pgfqpoint{2.211796in}{4.082162in}}{\pgfqpoint{2.215703in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.219610in}{4.089975in}}{\pgfqpoint{2.221805in}{4.095275in}}{\pgfqpoint{2.221805in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.221805in}{4.106325in}}{\pgfqpoint{2.219610in}{4.111625in}}{\pgfqpoint{2.215703in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.211796in}{4.119438in}}{\pgfqpoint{2.206496in}{4.121633in}}{\pgfqpoint{2.200971in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.195446in}{4.121633in}}{\pgfqpoint{2.190147in}{4.119438in}}{\pgfqpoint{2.186240in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.182333in}{4.111625in}}{\pgfqpoint{2.180138in}{4.106325in}}{\pgfqpoint{2.180138in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.180138in}{4.095275in}}{\pgfqpoint{2.182333in}{4.089975in}}{\pgfqpoint{2.186240in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.190147in}{4.082162in}}{\pgfqpoint{2.195446in}{4.079967in}}{\pgfqpoint{2.200971in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129706in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.135231in}{4.079967in}}{\pgfqpoint{2.140530in}{4.082162in}}{\pgfqpoint{2.144437in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.148344in}{4.089975in}}{\pgfqpoint{2.150539in}{4.095275in}}{\pgfqpoint{2.150539in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.150539in}{4.106325in}}{\pgfqpoint{2.148344in}{4.111625in}}{\pgfqpoint{2.144437in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.140530in}{4.119438in}}{\pgfqpoint{2.135231in}{4.121633in}}{\pgfqpoint{2.129706in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.124181in}{4.121633in}}{\pgfqpoint{2.118881in}{4.119438in}}{\pgfqpoint{2.114975in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.111068in}{4.111625in}}{\pgfqpoint{2.108873in}{4.106325in}}{\pgfqpoint{2.108873in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.108873in}{4.095275in}}{\pgfqpoint{2.111068in}{4.089975in}}{\pgfqpoint{2.114975in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.118881in}{4.082162in}}{\pgfqpoint{2.124181in}{4.079967in}}{\pgfqpoint{2.129706in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010418in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.015943in}{4.079967in}}{\pgfqpoint{2.021243in}{4.082162in}}{\pgfqpoint{2.025149in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.029056in}{4.089975in}}{\pgfqpoint{2.031251in}{4.095275in}}{\pgfqpoint{2.031251in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.031251in}{4.106325in}}{\pgfqpoint{2.029056in}{4.111625in}}{\pgfqpoint{2.025149in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.021243in}{4.119438in}}{\pgfqpoint{2.015943in}{4.121633in}}{\pgfqpoint{2.010418in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.004893in}{4.121633in}}{\pgfqpoint{1.999593in}{4.119438in}}{\pgfqpoint{1.995687in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.991780in}{4.111625in}}{\pgfqpoint{1.989585in}{4.106325in}}{\pgfqpoint{1.989585in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.989585in}{4.095275in}}{\pgfqpoint{1.991780in}{4.089975in}}{\pgfqpoint{1.995687in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.999593in}{4.082162in}}{\pgfqpoint{2.004893in}{4.079967in}}{\pgfqpoint{2.010418in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084205in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.089730in}{4.079967in}}{\pgfqpoint{2.095029in}{4.082162in}}{\pgfqpoint{2.098936in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.102843in}{4.089975in}}{\pgfqpoint{2.105038in}{4.095275in}}{\pgfqpoint{2.105038in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.105038in}{4.106325in}}{\pgfqpoint{2.102843in}{4.111625in}}{\pgfqpoint{2.098936in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.095029in}{4.119438in}}{\pgfqpoint{2.089730in}{4.121633in}}{\pgfqpoint{2.084205in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.078680in}{4.121633in}}{\pgfqpoint{2.073380in}{4.119438in}}{\pgfqpoint{2.069473in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.065567in}{4.111625in}}{\pgfqpoint{2.063371in}{4.106325in}}{\pgfqpoint{2.063371in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.063371in}{4.095275in}}{\pgfqpoint{2.065567in}{4.089975in}}{\pgfqpoint{2.069473in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.073380in}{4.082162in}}{\pgfqpoint{2.078680in}{4.079967in}}{\pgfqpoint{2.084205in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144759in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.150284in}{4.079967in}}{\pgfqpoint{2.155583in}{4.082162in}}{\pgfqpoint{2.159490in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.163397in}{4.089975in}}{\pgfqpoint{2.165592in}{4.095275in}}{\pgfqpoint{2.165592in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.165592in}{4.106325in}}{\pgfqpoint{2.163397in}{4.111625in}}{\pgfqpoint{2.159490in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.155583in}{4.119438in}}{\pgfqpoint{2.150284in}{4.121633in}}{\pgfqpoint{2.144759in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.139234in}{4.121633in}}{\pgfqpoint{2.133934in}{4.119438in}}{\pgfqpoint{2.130027in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.126121in}{4.111625in}}{\pgfqpoint{2.123925in}{4.106325in}}{\pgfqpoint{2.123925in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.123925in}{4.095275in}}{\pgfqpoint{2.126121in}{4.089975in}}{\pgfqpoint{2.130027in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.133934in}{4.082162in}}{\pgfqpoint{2.139234in}{4.079967in}}{\pgfqpoint{2.144759in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106391in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.111916in}{4.079967in}}{\pgfqpoint{2.117216in}{4.082162in}}{\pgfqpoint{2.121123in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.125029in}{4.089975in}}{\pgfqpoint{2.127225in}{4.095275in}}{\pgfqpoint{2.127225in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.127225in}{4.106325in}}{\pgfqpoint{2.125029in}{4.111625in}}{\pgfqpoint{2.121123in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.117216in}{4.119438in}}{\pgfqpoint{2.111916in}{4.121633in}}{\pgfqpoint{2.106391in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.100866in}{4.121633in}}{\pgfqpoint{2.095567in}{4.119438in}}{\pgfqpoint{2.091660in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.087753in}{4.111625in}}{\pgfqpoint{2.085558in}{4.106325in}}{\pgfqpoint{2.085558in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.085558in}{4.095275in}}{\pgfqpoint{2.087753in}{4.089975in}}{\pgfqpoint{2.091660in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.095567in}{4.082162in}}{\pgfqpoint{2.100866in}{4.079967in}}{\pgfqpoint{2.106391in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053087in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.058612in}{4.079967in}}{\pgfqpoint{2.063911in}{4.082162in}}{\pgfqpoint{2.067818in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.071725in}{4.089975in}}{\pgfqpoint{2.073920in}{4.095275in}}{\pgfqpoint{2.073920in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.073920in}{4.106325in}}{\pgfqpoint{2.071725in}{4.111625in}}{\pgfqpoint{2.067818in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.063911in}{4.119438in}}{\pgfqpoint{2.058612in}{4.121633in}}{\pgfqpoint{2.053087in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.047561in}{4.121633in}}{\pgfqpoint{2.042262in}{4.119438in}}{\pgfqpoint{2.038355in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.034448in}{4.111625in}}{\pgfqpoint{2.032253in}{4.106325in}}{\pgfqpoint{2.032253in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.032253in}{4.095275in}}{\pgfqpoint{2.034448in}{4.089975in}}{\pgfqpoint{2.038355in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.042262in}{4.082162in}}{\pgfqpoint{2.047561in}{4.079967in}}{\pgfqpoint{2.053087in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160131in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.165656in}{4.079967in}}{\pgfqpoint{2.170956in}{4.082162in}}{\pgfqpoint{2.174863in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.178769in}{4.089975in}}{\pgfqpoint{2.180965in}{4.095275in}}{\pgfqpoint{2.180965in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.180965in}{4.106325in}}{\pgfqpoint{2.178769in}{4.111625in}}{\pgfqpoint{2.174863in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.170956in}{4.119438in}}{\pgfqpoint{2.165656in}{4.121633in}}{\pgfqpoint{2.160131in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.154606in}{4.121633in}}{\pgfqpoint{2.149307in}{4.119438in}}{\pgfqpoint{2.145400in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.141493in}{4.111625in}}{\pgfqpoint{2.139298in}{4.106325in}}{\pgfqpoint{2.139298in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.139298in}{4.095275in}}{\pgfqpoint{2.141493in}{4.089975in}}{\pgfqpoint{2.145400in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.149307in}{4.082162in}}{\pgfqpoint{2.154606in}{4.079967in}}{\pgfqpoint{2.160131in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077122in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.082647in}{4.079967in}}{\pgfqpoint{2.087946in}{4.082162in}}{\pgfqpoint{2.091853in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.095760in}{4.089975in}}{\pgfqpoint{2.097955in}{4.095275in}}{\pgfqpoint{2.097955in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.097955in}{4.106325in}}{\pgfqpoint{2.095760in}{4.111625in}}{\pgfqpoint{2.091853in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.087946in}{4.119438in}}{\pgfqpoint{2.082647in}{4.121633in}}{\pgfqpoint{2.077122in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.071597in}{4.121633in}}{\pgfqpoint{2.066297in}{4.119438in}}{\pgfqpoint{2.062390in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.058483in}{4.111625in}}{\pgfqpoint{2.056288in}{4.106325in}}{\pgfqpoint{2.056288in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.056288in}{4.095275in}}{\pgfqpoint{2.058483in}{4.089975in}}{\pgfqpoint{2.062390in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.066297in}{4.082162in}}{\pgfqpoint{2.071597in}{4.079967in}}{\pgfqpoint{2.077122in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025917in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.031442in}{4.079967in}}{\pgfqpoint{2.036741in}{4.082162in}}{\pgfqpoint{2.040648in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.044555in}{4.089975in}}{\pgfqpoint{2.046750in}{4.095275in}}{\pgfqpoint{2.046750in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.046750in}{4.106325in}}{\pgfqpoint{2.044555in}{4.111625in}}{\pgfqpoint{2.040648in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.036741in}{4.119438in}}{\pgfqpoint{2.031442in}{4.121633in}}{\pgfqpoint{2.025917in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.020392in}{4.121633in}}{\pgfqpoint{2.015092in}{4.119438in}}{\pgfqpoint{2.011185in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.007279in}{4.111625in}}{\pgfqpoint{2.005083in}{4.106325in}}{\pgfqpoint{2.005083in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.005083in}{4.095275in}}{\pgfqpoint{2.007279in}{4.089975in}}{\pgfqpoint{2.011185in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.015092in}{4.082162in}}{\pgfqpoint{2.020392in}{4.079967in}}{\pgfqpoint{2.025917in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221103in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.226628in}{4.079967in}}{\pgfqpoint{2.231928in}{4.082162in}}{\pgfqpoint{2.235834in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.239741in}{4.089975in}}{\pgfqpoint{2.241936in}{4.095275in}}{\pgfqpoint{2.241936in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.241936in}{4.106325in}}{\pgfqpoint{2.239741in}{4.111625in}}{\pgfqpoint{2.235834in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.231928in}{4.119438in}}{\pgfqpoint{2.226628in}{4.121633in}}{\pgfqpoint{2.221103in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.215578in}{4.121633in}}{\pgfqpoint{2.210278in}{4.119438in}}{\pgfqpoint{2.206372in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.202465in}{4.111625in}}{\pgfqpoint{2.200270in}{4.106325in}}{\pgfqpoint{2.200270in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.200270in}{4.095275in}}{\pgfqpoint{2.202465in}{4.089975in}}{\pgfqpoint{2.206372in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.210278in}{4.082162in}}{\pgfqpoint{2.215578in}{4.079967in}}{\pgfqpoint{2.221103in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{4.079967in}}{\pgfqpoint{1.968158in}{4.082162in}}{\pgfqpoint{1.972065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{4.089975in}}{\pgfqpoint{1.978167in}{4.095275in}}{\pgfqpoint{1.978167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{4.106325in}}{\pgfqpoint{1.975972in}{4.111625in}}{\pgfqpoint{1.972065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{4.119438in}}{\pgfqpoint{1.962858in}{4.121633in}}{\pgfqpoint{1.957333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{4.121633in}}{\pgfqpoint{1.946509in}{4.119438in}}{\pgfqpoint{1.942602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{4.111625in}}{\pgfqpoint{1.936500in}{4.106325in}}{\pgfqpoint{1.936500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{4.095275in}}{\pgfqpoint{1.938695in}{4.089975in}}{\pgfqpoint{1.942602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{4.082162in}}{\pgfqpoint{1.951808in}{4.079967in}}{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088231in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.093756in}{4.079967in}}{\pgfqpoint{2.099055in}{4.082162in}}{\pgfqpoint{2.102962in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.106869in}{4.089975in}}{\pgfqpoint{2.109064in}{4.095275in}}{\pgfqpoint{2.109064in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.109064in}{4.106325in}}{\pgfqpoint{2.106869in}{4.111625in}}{\pgfqpoint{2.102962in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.099055in}{4.119438in}}{\pgfqpoint{2.093756in}{4.121633in}}{\pgfqpoint{2.088231in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.082706in}{4.121633in}}{\pgfqpoint{2.077406in}{4.119438in}}{\pgfqpoint{2.073499in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.069593in}{4.111625in}}{\pgfqpoint{2.067397in}{4.106325in}}{\pgfqpoint{2.067397in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.067397in}{4.095275in}}{\pgfqpoint{2.069593in}{4.089975in}}{\pgfqpoint{2.073499in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.077406in}{4.082162in}}{\pgfqpoint{2.082706in}{4.079967in}}{\pgfqpoint{2.088231in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120724in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.126249in}{4.079967in}}{\pgfqpoint{2.131548in}{4.082162in}}{\pgfqpoint{2.135455in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.139362in}{4.089975in}}{\pgfqpoint{2.141557in}{4.095275in}}{\pgfqpoint{2.141557in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.141557in}{4.106325in}}{\pgfqpoint{2.139362in}{4.111625in}}{\pgfqpoint{2.135455in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.131548in}{4.119438in}}{\pgfqpoint{2.126249in}{4.121633in}}{\pgfqpoint{2.120724in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.115198in}{4.121633in}}{\pgfqpoint{2.109899in}{4.119438in}}{\pgfqpoint{2.105992in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.102085in}{4.111625in}}{\pgfqpoint{2.099890in}{4.106325in}}{\pgfqpoint{2.099890in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.099890in}{4.095275in}}{\pgfqpoint{2.102085in}{4.089975in}}{\pgfqpoint{2.105992in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.109899in}{4.082162in}}{\pgfqpoint{2.115198in}{4.079967in}}{\pgfqpoint{2.120724in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133784in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.139309in}{4.079967in}}{\pgfqpoint{2.144609in}{4.082162in}}{\pgfqpoint{2.148515in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.152422in}{4.089975in}}{\pgfqpoint{2.154617in}{4.095275in}}{\pgfqpoint{2.154617in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.154617in}{4.106325in}}{\pgfqpoint{2.152422in}{4.111625in}}{\pgfqpoint{2.148515in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.144609in}{4.119438in}}{\pgfqpoint{2.139309in}{4.121633in}}{\pgfqpoint{2.133784in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.128259in}{4.121633in}}{\pgfqpoint{2.122959in}{4.119438in}}{\pgfqpoint{2.119053in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.115146in}{4.111625in}}{\pgfqpoint{2.112951in}{4.106325in}}{\pgfqpoint{2.112951in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.112951in}{4.095275in}}{\pgfqpoint{2.115146in}{4.089975in}}{\pgfqpoint{2.119053in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.122959in}{4.082162in}}{\pgfqpoint{2.128259in}{4.079967in}}{\pgfqpoint{2.133784in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{4.079967in}}{\pgfqpoint{1.968158in}{4.082162in}}{\pgfqpoint{1.972065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{4.089975in}}{\pgfqpoint{1.978167in}{4.095275in}}{\pgfqpoint{1.978167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{4.106325in}}{\pgfqpoint{1.975972in}{4.111625in}}{\pgfqpoint{1.972065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{4.119438in}}{\pgfqpoint{1.962858in}{4.121633in}}{\pgfqpoint{1.957333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{4.121633in}}{\pgfqpoint{1.946509in}{4.119438in}}{\pgfqpoint{1.942602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{4.111625in}}{\pgfqpoint{1.936500in}{4.106325in}}{\pgfqpoint{1.936500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{4.095275in}}{\pgfqpoint{1.938695in}{4.089975in}}{\pgfqpoint{1.942602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{4.082162in}}{\pgfqpoint{1.951808in}{4.079967in}}{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068427in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.073952in}{4.079967in}}{\pgfqpoint{2.079251in}{4.082162in}}{\pgfqpoint{2.083158in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.087065in}{4.089975in}}{\pgfqpoint{2.089260in}{4.095275in}}{\pgfqpoint{2.089260in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.089260in}{4.106325in}}{\pgfqpoint{2.087065in}{4.111625in}}{\pgfqpoint{2.083158in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.079251in}{4.119438in}}{\pgfqpoint{2.073952in}{4.121633in}}{\pgfqpoint{2.068427in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.062901in}{4.121633in}}{\pgfqpoint{2.057602in}{4.119438in}}{\pgfqpoint{2.053695in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.049788in}{4.111625in}}{\pgfqpoint{2.047593in}{4.106325in}}{\pgfqpoint{2.047593in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.047593in}{4.095275in}}{\pgfqpoint{2.049788in}{4.089975in}}{\pgfqpoint{2.053695in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.057602in}{4.082162in}}{\pgfqpoint{2.062901in}{4.079967in}}{\pgfqpoint{2.068427in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010223in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.015748in}{4.079967in}}{\pgfqpoint{2.021047in}{4.082162in}}{\pgfqpoint{2.024954in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.028861in}{4.089975in}}{\pgfqpoint{2.031056in}{4.095275in}}{\pgfqpoint{2.031056in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.031056in}{4.106325in}}{\pgfqpoint{2.028861in}{4.111625in}}{\pgfqpoint{2.024954in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.021047in}{4.119438in}}{\pgfqpoint{2.015748in}{4.121633in}}{\pgfqpoint{2.010223in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.004698in}{4.121633in}}{\pgfqpoint{1.999398in}{4.119438in}}{\pgfqpoint{1.995491in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.991584in}{4.111625in}}{\pgfqpoint{1.989389in}{4.106325in}}{\pgfqpoint{1.989389in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.989389in}{4.095275in}}{\pgfqpoint{1.991584in}{4.089975in}}{\pgfqpoint{1.995491in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.999398in}{4.082162in}}{\pgfqpoint{2.004698in}{4.079967in}}{\pgfqpoint{2.010223in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033174in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.038699in}{4.079967in}}{\pgfqpoint{2.043998in}{4.082162in}}{\pgfqpoint{2.047905in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.051812in}{4.089975in}}{\pgfqpoint{2.054007in}{4.095275in}}{\pgfqpoint{2.054007in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.054007in}{4.106325in}}{\pgfqpoint{2.051812in}{4.111625in}}{\pgfqpoint{2.047905in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.043998in}{4.119438in}}{\pgfqpoint{2.038699in}{4.121633in}}{\pgfqpoint{2.033174in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.027649in}{4.121633in}}{\pgfqpoint{2.022349in}{4.119438in}}{\pgfqpoint{2.018442in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.014535in}{4.111625in}}{\pgfqpoint{2.012340in}{4.106325in}}{\pgfqpoint{2.012340in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.012340in}{4.095275in}}{\pgfqpoint{2.014535in}{4.089975in}}{\pgfqpoint{2.018442in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.022349in}{4.082162in}}{\pgfqpoint{2.027649in}{4.079967in}}{\pgfqpoint{2.033174in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173069in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.178594in}{4.079967in}}{\pgfqpoint{2.183894in}{4.082162in}}{\pgfqpoint{2.187801in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.191708in}{4.089975in}}{\pgfqpoint{2.193903in}{4.095275in}}{\pgfqpoint{2.193903in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.193903in}{4.106325in}}{\pgfqpoint{2.191708in}{4.111625in}}{\pgfqpoint{2.187801in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.183894in}{4.119438in}}{\pgfqpoint{2.178594in}{4.121633in}}{\pgfqpoint{2.173069in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.167544in}{4.121633in}}{\pgfqpoint{2.162245in}{4.119438in}}{\pgfqpoint{2.158338in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.154431in}{4.111625in}}{\pgfqpoint{2.152236in}{4.106325in}}{\pgfqpoint{2.152236in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.152236in}{4.095275in}}{\pgfqpoint{2.154431in}{4.089975in}}{\pgfqpoint{2.158338in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.162245in}{4.082162in}}{\pgfqpoint{2.167544in}{4.079967in}}{\pgfqpoint{2.173069in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075694in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.081219in}{4.079967in}}{\pgfqpoint{2.086519in}{4.082162in}}{\pgfqpoint{2.090425in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.094332in}{4.089975in}}{\pgfqpoint{2.096527in}{4.095275in}}{\pgfqpoint{2.096527in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.096527in}{4.106325in}}{\pgfqpoint{2.094332in}{4.111625in}}{\pgfqpoint{2.090425in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.086519in}{4.119438in}}{\pgfqpoint{2.081219in}{4.121633in}}{\pgfqpoint{2.075694in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.070169in}{4.121633in}}{\pgfqpoint{2.064870in}{4.119438in}}{\pgfqpoint{2.060963in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.057056in}{4.111625in}}{\pgfqpoint{2.054861in}{4.106325in}}{\pgfqpoint{2.054861in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.054861in}{4.095275in}}{\pgfqpoint{2.057056in}{4.089975in}}{\pgfqpoint{2.060963in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.064870in}{4.082162in}}{\pgfqpoint{2.070169in}{4.079967in}}{\pgfqpoint{2.075694in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426821in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.432346in}{4.079967in}}{\pgfqpoint{2.437645in}{4.082162in}}{\pgfqpoint{2.441552in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.445459in}{4.089975in}}{\pgfqpoint{2.447654in}{4.095275in}}{\pgfqpoint{2.447654in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.447654in}{4.106325in}}{\pgfqpoint{2.445459in}{4.111625in}}{\pgfqpoint{2.441552in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.437645in}{4.119438in}}{\pgfqpoint{2.432346in}{4.121633in}}{\pgfqpoint{2.426821in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.421296in}{4.121633in}}{\pgfqpoint{2.415996in}{4.119438in}}{\pgfqpoint{2.412089in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.408183in}{4.111625in}}{\pgfqpoint{2.405987in}{4.106325in}}{\pgfqpoint{2.405987in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.405987in}{4.095275in}}{\pgfqpoint{2.408183in}{4.089975in}}{\pgfqpoint{2.412089in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.415996in}{4.082162in}}{\pgfqpoint{2.421296in}{4.079967in}}{\pgfqpoint{2.426821in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088273in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.093798in}{4.079967in}}{\pgfqpoint{2.099098in}{4.082162in}}{\pgfqpoint{2.103005in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.106911in}{4.089975in}}{\pgfqpoint{2.109107in}{4.095275in}}{\pgfqpoint{2.109107in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.109107in}{4.106325in}}{\pgfqpoint{2.106911in}{4.111625in}}{\pgfqpoint{2.103005in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.099098in}{4.119438in}}{\pgfqpoint{2.093798in}{4.121633in}}{\pgfqpoint{2.088273in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.082748in}{4.121633in}}{\pgfqpoint{2.077449in}{4.119438in}}{\pgfqpoint{2.073542in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.069635in}{4.111625in}}{\pgfqpoint{2.067440in}{4.106325in}}{\pgfqpoint{2.067440in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.067440in}{4.095275in}}{\pgfqpoint{2.069635in}{4.089975in}}{\pgfqpoint{2.073542in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.077449in}{4.082162in}}{\pgfqpoint{2.082748in}{4.079967in}}{\pgfqpoint{2.088273in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058781in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.064306in}{4.079967in}}{\pgfqpoint{2.069606in}{4.082162in}}{\pgfqpoint{2.073513in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.077419in}{4.089975in}}{\pgfqpoint{2.079614in}{4.095275in}}{\pgfqpoint{2.079614in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.079614in}{4.106325in}}{\pgfqpoint{2.077419in}{4.111625in}}{\pgfqpoint{2.073513in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.069606in}{4.119438in}}{\pgfqpoint{2.064306in}{4.121633in}}{\pgfqpoint{2.058781in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.053256in}{4.121633in}}{\pgfqpoint{2.047957in}{4.119438in}}{\pgfqpoint{2.044050in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.040143in}{4.111625in}}{\pgfqpoint{2.037948in}{4.106325in}}{\pgfqpoint{2.037948in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.037948in}{4.095275in}}{\pgfqpoint{2.040143in}{4.089975in}}{\pgfqpoint{2.044050in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.047957in}{4.082162in}}{\pgfqpoint{2.053256in}{4.079967in}}{\pgfqpoint{2.058781in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127496in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.133021in}{4.079967in}}{\pgfqpoint{2.138321in}{4.082162in}}{\pgfqpoint{2.142228in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.146135in}{4.089975in}}{\pgfqpoint{2.148330in}{4.095275in}}{\pgfqpoint{2.148330in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.148330in}{4.106325in}}{\pgfqpoint{2.146135in}{4.111625in}}{\pgfqpoint{2.142228in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.138321in}{4.119438in}}{\pgfqpoint{2.133021in}{4.121633in}}{\pgfqpoint{2.127496in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.121971in}{4.121633in}}{\pgfqpoint{2.116672in}{4.119438in}}{\pgfqpoint{2.112765in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.108858in}{4.111625in}}{\pgfqpoint{2.106663in}{4.106325in}}{\pgfqpoint{2.106663in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.106663in}{4.095275in}}{\pgfqpoint{2.108858in}{4.089975in}}{\pgfqpoint{2.112765in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.116672in}{4.082162in}}{\pgfqpoint{2.121971in}{4.079967in}}{\pgfqpoint{2.127496in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026018in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.031543in}{4.079967in}}{\pgfqpoint{2.036842in}{4.082162in}}{\pgfqpoint{2.040749in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.044656in}{4.089975in}}{\pgfqpoint{2.046851in}{4.095275in}}{\pgfqpoint{2.046851in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.046851in}{4.106325in}}{\pgfqpoint{2.044656in}{4.111625in}}{\pgfqpoint{2.040749in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.036842in}{4.119438in}}{\pgfqpoint{2.031543in}{4.121633in}}{\pgfqpoint{2.026018in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.020493in}{4.121633in}}{\pgfqpoint{2.015193in}{4.119438in}}{\pgfqpoint{2.011286in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.007380in}{4.111625in}}{\pgfqpoint{2.005185in}{4.106325in}}{\pgfqpoint{2.005185in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.005185in}{4.095275in}}{\pgfqpoint{2.007380in}{4.089975in}}{\pgfqpoint{2.011286in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.015193in}{4.082162in}}{\pgfqpoint{2.020493in}{4.079967in}}{\pgfqpoint{2.026018in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976740in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.982265in}{4.079967in}}{\pgfqpoint{1.987564in}{4.082162in}}{\pgfqpoint{1.991471in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.995378in}{4.089975in}}{\pgfqpoint{1.997573in}{4.095275in}}{\pgfqpoint{1.997573in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.997573in}{4.106325in}}{\pgfqpoint{1.995378in}{4.111625in}}{\pgfqpoint{1.991471in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.987564in}{4.119438in}}{\pgfqpoint{1.982265in}{4.121633in}}{\pgfqpoint{1.976740in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.971215in}{4.121633in}}{\pgfqpoint{1.965915in}{4.119438in}}{\pgfqpoint{1.962008in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.958102in}{4.111625in}}{\pgfqpoint{1.955907in}{4.106325in}}{\pgfqpoint{1.955907in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.955907in}{4.095275in}}{\pgfqpoint{1.958102in}{4.089975in}}{\pgfqpoint{1.962008in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.965915in}{4.082162in}}{\pgfqpoint{1.971215in}{4.079967in}}{\pgfqpoint{1.976740in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133826in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.139351in}{4.079967in}}{\pgfqpoint{2.144650in}{4.082162in}}{\pgfqpoint{2.148557in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.152464in}{4.089975in}}{\pgfqpoint{2.154659in}{4.095275in}}{\pgfqpoint{2.154659in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.154659in}{4.106325in}}{\pgfqpoint{2.152464in}{4.111625in}}{\pgfqpoint{2.148557in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.144650in}{4.119438in}}{\pgfqpoint{2.139351in}{4.121633in}}{\pgfqpoint{2.133826in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.128301in}{4.121633in}}{\pgfqpoint{2.123001in}{4.119438in}}{\pgfqpoint{2.119094in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.115187in}{4.111625in}}{\pgfqpoint{2.112992in}{4.106325in}}{\pgfqpoint{2.112992in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.112992in}{4.095275in}}{\pgfqpoint{2.115187in}{4.089975in}}{\pgfqpoint{2.119094in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.123001in}{4.082162in}}{\pgfqpoint{2.128301in}{4.079967in}}{\pgfqpoint{2.133826in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128713in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.134238in}{4.079967in}}{\pgfqpoint{2.139537in}{4.082162in}}{\pgfqpoint{2.143444in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.147351in}{4.089975in}}{\pgfqpoint{2.149546in}{4.095275in}}{\pgfqpoint{2.149546in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.149546in}{4.106325in}}{\pgfqpoint{2.147351in}{4.111625in}}{\pgfqpoint{2.143444in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.139537in}{4.119438in}}{\pgfqpoint{2.134238in}{4.121633in}}{\pgfqpoint{2.128713in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.123188in}{4.121633in}}{\pgfqpoint{2.117888in}{4.119438in}}{\pgfqpoint{2.113981in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.110074in}{4.111625in}}{\pgfqpoint{2.107879in}{4.106325in}}{\pgfqpoint{2.107879in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.107879in}{4.095275in}}{\pgfqpoint{2.110074in}{4.089975in}}{\pgfqpoint{2.113981in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.117888in}{4.082162in}}{\pgfqpoint{2.123188in}{4.079967in}}{\pgfqpoint{2.128713in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067396in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.072921in}{4.079967in}}{\pgfqpoint{2.078220in}{4.082162in}}{\pgfqpoint{2.082127in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.086034in}{4.089975in}}{\pgfqpoint{2.088229in}{4.095275in}}{\pgfqpoint{2.088229in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.088229in}{4.106325in}}{\pgfqpoint{2.086034in}{4.111625in}}{\pgfqpoint{2.082127in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.078220in}{4.119438in}}{\pgfqpoint{2.072921in}{4.121633in}}{\pgfqpoint{2.067396in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.061871in}{4.121633in}}{\pgfqpoint{2.056571in}{4.119438in}}{\pgfqpoint{2.052664in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.048758in}{4.111625in}}{\pgfqpoint{2.046562in}{4.106325in}}{\pgfqpoint{2.046562in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.046562in}{4.095275in}}{\pgfqpoint{2.048758in}{4.089975in}}{\pgfqpoint{2.052664in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.056571in}{4.082162in}}{\pgfqpoint{2.061871in}{4.079967in}}{\pgfqpoint{2.067396in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068770in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.074295in}{4.079967in}}{\pgfqpoint{2.079595in}{4.082162in}}{\pgfqpoint{2.083502in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.087408in}{4.089975in}}{\pgfqpoint{2.089604in}{4.095275in}}{\pgfqpoint{2.089604in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.089604in}{4.106325in}}{\pgfqpoint{2.087408in}{4.111625in}}{\pgfqpoint{2.083502in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.079595in}{4.119438in}}{\pgfqpoint{2.074295in}{4.121633in}}{\pgfqpoint{2.068770in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.063245in}{4.121633in}}{\pgfqpoint{2.057946in}{4.119438in}}{\pgfqpoint{2.054039in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.050132in}{4.111625in}}{\pgfqpoint{2.047937in}{4.106325in}}{\pgfqpoint{2.047937in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.047937in}{4.095275in}}{\pgfqpoint{2.050132in}{4.089975in}}{\pgfqpoint{2.054039in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.057946in}{4.082162in}}{\pgfqpoint{2.063245in}{4.079967in}}{\pgfqpoint{2.068770in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{4.079967in}}{\pgfqpoint{1.968158in}{4.082162in}}{\pgfqpoint{1.972065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{4.089975in}}{\pgfqpoint{1.978167in}{4.095275in}}{\pgfqpoint{1.978167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{4.106325in}}{\pgfqpoint{1.975972in}{4.111625in}}{\pgfqpoint{1.972065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{4.119438in}}{\pgfqpoint{1.962858in}{4.121633in}}{\pgfqpoint{1.957333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{4.121633in}}{\pgfqpoint{1.946509in}{4.119438in}}{\pgfqpoint{1.942602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{4.111625in}}{\pgfqpoint{1.936500in}{4.106325in}}{\pgfqpoint{1.936500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{4.095275in}}{\pgfqpoint{1.938695in}{4.089975in}}{\pgfqpoint{1.942602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{4.082162in}}{\pgfqpoint{1.951808in}{4.079967in}}{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066188in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.071713in}{4.079967in}}{\pgfqpoint{2.077012in}{4.082162in}}{\pgfqpoint{2.080919in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.084826in}{4.089975in}}{\pgfqpoint{2.087021in}{4.095275in}}{\pgfqpoint{2.087021in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.087021in}{4.106325in}}{\pgfqpoint{2.084826in}{4.111625in}}{\pgfqpoint{2.080919in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.077012in}{4.119438in}}{\pgfqpoint{2.071713in}{4.121633in}}{\pgfqpoint{2.066188in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.060663in}{4.121633in}}{\pgfqpoint{2.055363in}{4.119438in}}{\pgfqpoint{2.051456in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.047549in}{4.111625in}}{\pgfqpoint{2.045354in}{4.106325in}}{\pgfqpoint{2.045354in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.045354in}{4.095275in}}{\pgfqpoint{2.047549in}{4.089975in}}{\pgfqpoint{2.051456in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.055363in}{4.082162in}}{\pgfqpoint{2.060663in}{4.079967in}}{\pgfqpoint{2.066188in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991928in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.997453in}{4.079967in}}{\pgfqpoint{2.002752in}{4.082162in}}{\pgfqpoint{2.006659in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.010566in}{4.089975in}}{\pgfqpoint{2.012761in}{4.095275in}}{\pgfqpoint{2.012761in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.012761in}{4.106325in}}{\pgfqpoint{2.010566in}{4.111625in}}{\pgfqpoint{2.006659in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.002752in}{4.119438in}}{\pgfqpoint{1.997453in}{4.121633in}}{\pgfqpoint{1.991928in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.986402in}{4.121633in}}{\pgfqpoint{1.981103in}{4.119438in}}{\pgfqpoint{1.977196in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.973289in}{4.111625in}}{\pgfqpoint{1.971094in}{4.106325in}}{\pgfqpoint{1.971094in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.971094in}{4.095275in}}{\pgfqpoint{1.973289in}{4.089975in}}{\pgfqpoint{1.977196in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.981103in}{4.082162in}}{\pgfqpoint{1.986402in}{4.079967in}}{\pgfqpoint{1.991928in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005620in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.011145in}{4.079967in}}{\pgfqpoint{2.016445in}{4.082162in}}{\pgfqpoint{2.020352in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.024259in}{4.089975in}}{\pgfqpoint{2.026454in}{4.095275in}}{\pgfqpoint{2.026454in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.026454in}{4.106325in}}{\pgfqpoint{2.024259in}{4.111625in}}{\pgfqpoint{2.020352in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.016445in}{4.119438in}}{\pgfqpoint{2.011145in}{4.121633in}}{\pgfqpoint{2.005620in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.000095in}{4.121633in}}{\pgfqpoint{1.994796in}{4.119438in}}{\pgfqpoint{1.990889in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.986982in}{4.111625in}}{\pgfqpoint{1.984787in}{4.106325in}}{\pgfqpoint{1.984787in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.984787in}{4.095275in}}{\pgfqpoint{1.986982in}{4.089975in}}{\pgfqpoint{1.990889in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.994796in}{4.082162in}}{\pgfqpoint{2.000095in}{4.079967in}}{\pgfqpoint{2.005620in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122949in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.128474in}{4.079967in}}{\pgfqpoint{2.133774in}{4.082162in}}{\pgfqpoint{2.137680in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.141587in}{4.089975in}}{\pgfqpoint{2.143782in}{4.095275in}}{\pgfqpoint{2.143782in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.143782in}{4.106325in}}{\pgfqpoint{2.141587in}{4.111625in}}{\pgfqpoint{2.137680in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.133774in}{4.119438in}}{\pgfqpoint{2.128474in}{4.121633in}}{\pgfqpoint{2.122949in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.117424in}{4.121633in}}{\pgfqpoint{2.112124in}{4.119438in}}{\pgfqpoint{2.108218in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.104311in}{4.111625in}}{\pgfqpoint{2.102116in}{4.106325in}}{\pgfqpoint{2.102116in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.102116in}{4.095275in}}{\pgfqpoint{2.104311in}{4.089975in}}{\pgfqpoint{2.108218in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.112124in}{4.082162in}}{\pgfqpoint{2.117424in}{4.079967in}}{\pgfqpoint{2.122949in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972302in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.977827in}{4.079967in}}{\pgfqpoint{1.983127in}{4.082162in}}{\pgfqpoint{1.987033in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.990940in}{4.089975in}}{\pgfqpoint{1.993135in}{4.095275in}}{\pgfqpoint{1.993135in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.993135in}{4.106325in}}{\pgfqpoint{1.990940in}{4.111625in}}{\pgfqpoint{1.987033in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.983127in}{4.119438in}}{\pgfqpoint{1.977827in}{4.121633in}}{\pgfqpoint{1.972302in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.966777in}{4.121633in}}{\pgfqpoint{1.961477in}{4.119438in}}{\pgfqpoint{1.957571in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.953664in}{4.111625in}}{\pgfqpoint{1.951469in}{4.106325in}}{\pgfqpoint{1.951469in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.951469in}{4.095275in}}{\pgfqpoint{1.953664in}{4.089975in}}{\pgfqpoint{1.957571in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.961477in}{4.082162in}}{\pgfqpoint{1.966777in}{4.079967in}}{\pgfqpoint{1.972302in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125093in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.130618in}{4.079967in}}{\pgfqpoint{2.135917in}{4.082162in}}{\pgfqpoint{2.139824in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.143731in}{4.089975in}}{\pgfqpoint{2.145926in}{4.095275in}}{\pgfqpoint{2.145926in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.145926in}{4.106325in}}{\pgfqpoint{2.143731in}{4.111625in}}{\pgfqpoint{2.139824in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.135917in}{4.119438in}}{\pgfqpoint{2.130618in}{4.121633in}}{\pgfqpoint{2.125093in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.119568in}{4.121633in}}{\pgfqpoint{2.114268in}{4.119438in}}{\pgfqpoint{2.110361in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.106455in}{4.111625in}}{\pgfqpoint{2.104259in}{4.106325in}}{\pgfqpoint{2.104259in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.104259in}{4.095275in}}{\pgfqpoint{2.106455in}{4.089975in}}{\pgfqpoint{2.110361in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.114268in}{4.082162in}}{\pgfqpoint{2.119568in}{4.079967in}}{\pgfqpoint{2.125093in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126653in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.132178in}{4.079967in}}{\pgfqpoint{2.137477in}{4.082162in}}{\pgfqpoint{2.141384in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.145291in}{4.089975in}}{\pgfqpoint{2.147486in}{4.095275in}}{\pgfqpoint{2.147486in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.147486in}{4.106325in}}{\pgfqpoint{2.145291in}{4.111625in}}{\pgfqpoint{2.141384in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.137477in}{4.119438in}}{\pgfqpoint{2.132178in}{4.121633in}}{\pgfqpoint{2.126653in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.121128in}{4.121633in}}{\pgfqpoint{2.115828in}{4.119438in}}{\pgfqpoint{2.111921in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.108015in}{4.111625in}}{\pgfqpoint{2.105819in}{4.106325in}}{\pgfqpoint{2.105819in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.105819in}{4.095275in}}{\pgfqpoint{2.108015in}{4.089975in}}{\pgfqpoint{2.111921in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.115828in}{4.082162in}}{\pgfqpoint{2.121128in}{4.079967in}}{\pgfqpoint{2.126653in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129795in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.135320in}{4.079967in}}{\pgfqpoint{2.140619in}{4.082162in}}{\pgfqpoint{2.144526in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.148433in}{4.089975in}}{\pgfqpoint{2.150628in}{4.095275in}}{\pgfqpoint{2.150628in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.150628in}{4.106325in}}{\pgfqpoint{2.148433in}{4.111625in}}{\pgfqpoint{2.144526in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.140619in}{4.119438in}}{\pgfqpoint{2.135320in}{4.121633in}}{\pgfqpoint{2.129795in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.124269in}{4.121633in}}{\pgfqpoint{2.118970in}{4.119438in}}{\pgfqpoint{2.115063in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.111156in}{4.111625in}}{\pgfqpoint{2.108961in}{4.106325in}}{\pgfqpoint{2.108961in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.108961in}{4.095275in}}{\pgfqpoint{2.111156in}{4.089975in}}{\pgfqpoint{2.115063in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.118970in}{4.082162in}}{\pgfqpoint{2.124269in}{4.079967in}}{\pgfqpoint{2.129795in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{4.079967in}}{\pgfqpoint{1.968158in}{4.082162in}}{\pgfqpoint{1.972065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{4.089975in}}{\pgfqpoint{1.978167in}{4.095275in}}{\pgfqpoint{1.978167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{4.106325in}}{\pgfqpoint{1.975972in}{4.111625in}}{\pgfqpoint{1.972065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{4.119438in}}{\pgfqpoint{1.962858in}{4.121633in}}{\pgfqpoint{1.957333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{4.121633in}}{\pgfqpoint{1.946509in}{4.119438in}}{\pgfqpoint{1.942602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{4.111625in}}{\pgfqpoint{1.936500in}{4.106325in}}{\pgfqpoint{1.936500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{4.095275in}}{\pgfqpoint{1.938695in}{4.089975in}}{\pgfqpoint{1.942602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{4.082162in}}{\pgfqpoint{1.951808in}{4.079967in}}{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015540in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.021065in}{4.079967in}}{\pgfqpoint{2.026364in}{4.082162in}}{\pgfqpoint{2.030271in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.034178in}{4.089975in}}{\pgfqpoint{2.036373in}{4.095275in}}{\pgfqpoint{2.036373in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.036373in}{4.106325in}}{\pgfqpoint{2.034178in}{4.111625in}}{\pgfqpoint{2.030271in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.026364in}{4.119438in}}{\pgfqpoint{2.021065in}{4.121633in}}{\pgfqpoint{2.015540in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.010015in}{4.121633in}}{\pgfqpoint{2.004715in}{4.119438in}}{\pgfqpoint{2.000808in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.996901in}{4.111625in}}{\pgfqpoint{1.994706in}{4.106325in}}{\pgfqpoint{1.994706in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.994706in}{4.095275in}}{\pgfqpoint{1.996901in}{4.089975in}}{\pgfqpoint{2.000808in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.004715in}{4.082162in}}{\pgfqpoint{2.010015in}{4.079967in}}{\pgfqpoint{2.015540in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182846in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.188371in}{4.079967in}}{\pgfqpoint{2.193670in}{4.082162in}}{\pgfqpoint{2.197577in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.201484in}{4.089975in}}{\pgfqpoint{2.203679in}{4.095275in}}{\pgfqpoint{2.203679in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.203679in}{4.106325in}}{\pgfqpoint{2.201484in}{4.111625in}}{\pgfqpoint{2.197577in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.193670in}{4.119438in}}{\pgfqpoint{2.188371in}{4.121633in}}{\pgfqpoint{2.182846in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.177320in}{4.121633in}}{\pgfqpoint{2.172021in}{4.119438in}}{\pgfqpoint{2.168114in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.164207in}{4.111625in}}{\pgfqpoint{2.162012in}{4.106325in}}{\pgfqpoint{2.162012in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.162012in}{4.095275in}}{\pgfqpoint{2.164207in}{4.089975in}}{\pgfqpoint{2.168114in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.172021in}{4.082162in}}{\pgfqpoint{2.177320in}{4.079967in}}{\pgfqpoint{2.182846in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252576in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.258101in}{4.079967in}}{\pgfqpoint{2.263401in}{4.082162in}}{\pgfqpoint{2.267308in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.271214in}{4.089975in}}{\pgfqpoint{2.273410in}{4.095275in}}{\pgfqpoint{2.273410in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.273410in}{4.106325in}}{\pgfqpoint{2.271214in}{4.111625in}}{\pgfqpoint{2.267308in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.263401in}{4.119438in}}{\pgfqpoint{2.258101in}{4.121633in}}{\pgfqpoint{2.252576in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.247051in}{4.121633in}}{\pgfqpoint{2.241752in}{4.119438in}}{\pgfqpoint{2.237845in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.233938in}{4.111625in}}{\pgfqpoint{2.231743in}{4.106325in}}{\pgfqpoint{2.231743in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.231743in}{4.095275in}}{\pgfqpoint{2.233938in}{4.089975in}}{\pgfqpoint{2.237845in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.241752in}{4.082162in}}{\pgfqpoint{2.247051in}{4.079967in}}{\pgfqpoint{2.252576in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{4.079967in}}{\pgfqpoint{1.968158in}{4.082162in}}{\pgfqpoint{1.972065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{4.089975in}}{\pgfqpoint{1.978167in}{4.095275in}}{\pgfqpoint{1.978167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{4.106325in}}{\pgfqpoint{1.975972in}{4.111625in}}{\pgfqpoint{1.972065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{4.119438in}}{\pgfqpoint{1.962858in}{4.121633in}}{\pgfqpoint{1.957333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{4.121633in}}{\pgfqpoint{1.946509in}{4.119438in}}{\pgfqpoint{1.942602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{4.111625in}}{\pgfqpoint{1.936500in}{4.106325in}}{\pgfqpoint{1.936500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{4.095275in}}{\pgfqpoint{1.938695in}{4.089975in}}{\pgfqpoint{1.942602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{4.082162in}}{\pgfqpoint{1.951808in}{4.079967in}}{\pgfqpoint{1.957333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979203in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.984728in}{4.079967in}}{\pgfqpoint{1.990028in}{4.082162in}}{\pgfqpoint{1.993935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.997842in}{4.089975in}}{\pgfqpoint{2.000037in}{4.095275in}}{\pgfqpoint{2.000037in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.000037in}{4.106325in}}{\pgfqpoint{1.997842in}{4.111625in}}{\pgfqpoint{1.993935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.990028in}{4.119438in}}{\pgfqpoint{1.984728in}{4.121633in}}{\pgfqpoint{1.979203in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.973678in}{4.121633in}}{\pgfqpoint{1.968379in}{4.119438in}}{\pgfqpoint{1.964472in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.960565in}{4.111625in}}{\pgfqpoint{1.958370in}{4.106325in}}{\pgfqpoint{1.958370in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.958370in}{4.095275in}}{\pgfqpoint{1.960565in}{4.089975in}}{\pgfqpoint{1.964472in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.968379in}{4.082162in}}{\pgfqpoint{1.973678in}{4.079967in}}{\pgfqpoint{1.979203in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389086in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.394611in}{4.079967in}}{\pgfqpoint{2.399910in}{4.082162in}}{\pgfqpoint{2.403817in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.407724in}{4.089975in}}{\pgfqpoint{2.409919in}{4.095275in}}{\pgfqpoint{2.409919in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.409919in}{4.106325in}}{\pgfqpoint{2.407724in}{4.111625in}}{\pgfqpoint{2.403817in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.399910in}{4.119438in}}{\pgfqpoint{2.394611in}{4.121633in}}{\pgfqpoint{2.389086in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.383561in}{4.121633in}}{\pgfqpoint{2.378261in}{4.119438in}}{\pgfqpoint{2.374354in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.370448in}{4.111625in}}{\pgfqpoint{2.368253in}{4.106325in}}{\pgfqpoint{2.368253in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.368253in}{4.095275in}}{\pgfqpoint{2.370448in}{4.089975in}}{\pgfqpoint{2.374354in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.378261in}{4.082162in}}{\pgfqpoint{2.383561in}{4.079967in}}{\pgfqpoint{2.389086in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125553in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.131078in}{4.079967in}}{\pgfqpoint{2.136377in}{4.082162in}}{\pgfqpoint{2.140284in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.144191in}{4.089975in}}{\pgfqpoint{2.146386in}{4.095275in}}{\pgfqpoint{2.146386in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.146386in}{4.106325in}}{\pgfqpoint{2.144191in}{4.111625in}}{\pgfqpoint{2.140284in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.136377in}{4.119438in}}{\pgfqpoint{2.131078in}{4.121633in}}{\pgfqpoint{2.125553in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.120028in}{4.121633in}}{\pgfqpoint{2.114728in}{4.119438in}}{\pgfqpoint{2.110821in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.106915in}{4.111625in}}{\pgfqpoint{2.104719in}{4.106325in}}{\pgfqpoint{2.104719in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.104719in}{4.095275in}}{\pgfqpoint{2.106915in}{4.089975in}}{\pgfqpoint{2.110821in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.114728in}{4.082162in}}{\pgfqpoint{2.120028in}{4.079967in}}{\pgfqpoint{2.125553in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994052in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{1.999578in}{4.079967in}}{\pgfqpoint{2.004877in}{4.082162in}}{\pgfqpoint{2.008784in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.012691in}{4.089975in}}{\pgfqpoint{2.014886in}{4.095275in}}{\pgfqpoint{2.014886in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.014886in}{4.106325in}}{\pgfqpoint{2.012691in}{4.111625in}}{\pgfqpoint{2.008784in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.004877in}{4.119438in}}{\pgfqpoint{1.999578in}{4.121633in}}{\pgfqpoint{1.994052in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.988527in}{4.121633in}}{\pgfqpoint{1.983228in}{4.119438in}}{\pgfqpoint{1.979321in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.975414in}{4.111625in}}{\pgfqpoint{1.973219in}{4.106325in}}{\pgfqpoint{1.973219in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.973219in}{4.095275in}}{\pgfqpoint{1.975414in}{4.089975in}}{\pgfqpoint{1.979321in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.983228in}{4.082162in}}{\pgfqpoint{1.988527in}{4.079967in}}{\pgfqpoint{1.994052in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999277in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.004802in}{4.079967in}}{\pgfqpoint{2.010101in}{4.082162in}}{\pgfqpoint{2.014008in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.017915in}{4.089975in}}{\pgfqpoint{2.020110in}{4.095275in}}{\pgfqpoint{2.020110in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.020110in}{4.106325in}}{\pgfqpoint{2.017915in}{4.111625in}}{\pgfqpoint{2.014008in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.010101in}{4.119438in}}{\pgfqpoint{2.004802in}{4.121633in}}{\pgfqpoint{1.999277in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.993751in}{4.121633in}}{\pgfqpoint{1.988452in}{4.119438in}}{\pgfqpoint{1.984545in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.980638in}{4.111625in}}{\pgfqpoint{1.978443in}{4.106325in}}{\pgfqpoint{1.978443in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{1.978443in}{4.095275in}}{\pgfqpoint{1.980638in}{4.089975in}}{\pgfqpoint{1.984545in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{1.988452in}{4.082162in}}{\pgfqpoint{1.993751in}{4.079967in}}{\pgfqpoint{1.999277in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150527in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.156052in}{4.079967in}}{\pgfqpoint{2.161351in}{4.082162in}}{\pgfqpoint{2.165258in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.169165in}{4.089975in}}{\pgfqpoint{2.171360in}{4.095275in}}{\pgfqpoint{2.171360in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.171360in}{4.106325in}}{\pgfqpoint{2.169165in}{4.111625in}}{\pgfqpoint{2.165258in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.161351in}{4.119438in}}{\pgfqpoint{2.156052in}{4.121633in}}{\pgfqpoint{2.150527in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.145002in}{4.121633in}}{\pgfqpoint{2.139702in}{4.119438in}}{\pgfqpoint{2.135795in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.131889in}{4.111625in}}{\pgfqpoint{2.129693in}{4.106325in}}{\pgfqpoint{2.129693in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.129693in}{4.095275in}}{\pgfqpoint{2.131889in}{4.089975in}}{\pgfqpoint{2.135795in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.139702in}{4.082162in}}{\pgfqpoint{2.145002in}{4.079967in}}{\pgfqpoint{2.150527in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254626in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.260152in}{4.079967in}}{\pgfqpoint{3.265451in}{4.082162in}}{\pgfqpoint{3.269358in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.273265in}{4.089975in}}{\pgfqpoint{3.275460in}{4.095275in}}{\pgfqpoint{3.275460in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.275460in}{4.106325in}}{\pgfqpoint{3.273265in}{4.111625in}}{\pgfqpoint{3.269358in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.265451in}{4.119438in}}{\pgfqpoint{3.260152in}{4.121633in}}{\pgfqpoint{3.254626in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.249101in}{4.121633in}}{\pgfqpoint{3.243802in}{4.119438in}}{\pgfqpoint{3.239895in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.235988in}{4.111625in}}{\pgfqpoint{3.233793in}{4.106325in}}{\pgfqpoint{3.233793in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.233793in}{4.095275in}}{\pgfqpoint{3.235988in}{4.089975in}}{\pgfqpoint{3.239895in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.243802in}{4.082162in}}{\pgfqpoint{3.249101in}{4.079967in}}{\pgfqpoint{3.254626in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105444in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.110969in}{4.079967in}}{\pgfqpoint{3.116269in}{4.082162in}}{\pgfqpoint{3.120176in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.124082in}{4.089975in}}{\pgfqpoint{3.126278in}{4.095275in}}{\pgfqpoint{3.126278in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.126278in}{4.106325in}}{\pgfqpoint{3.124082in}{4.111625in}}{\pgfqpoint{3.120176in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.116269in}{4.119438in}}{\pgfqpoint{3.110969in}{4.121633in}}{\pgfqpoint{3.105444in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.099919in}{4.121633in}}{\pgfqpoint{3.094620in}{4.119438in}}{\pgfqpoint{3.090713in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.086806in}{4.111625in}}{\pgfqpoint{3.084611in}{4.106325in}}{\pgfqpoint{3.084611in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.084611in}{4.095275in}}{\pgfqpoint{3.086806in}{4.089975in}}{\pgfqpoint{3.090713in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.094620in}{4.082162in}}{\pgfqpoint{3.099919in}{4.079967in}}{\pgfqpoint{3.105444in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110040in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.115565in}{4.079967in}}{\pgfqpoint{3.120865in}{4.082162in}}{\pgfqpoint{3.124772in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.128679in}{4.089975in}}{\pgfqpoint{3.130874in}{4.095275in}}{\pgfqpoint{3.130874in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.130874in}{4.106325in}}{\pgfqpoint{3.128679in}{4.111625in}}{\pgfqpoint{3.124772in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.120865in}{4.119438in}}{\pgfqpoint{3.115565in}{4.121633in}}{\pgfqpoint{3.110040in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.104515in}{4.121633in}}{\pgfqpoint{3.099216in}{4.119438in}}{\pgfqpoint{3.095309in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.091402in}{4.111625in}}{\pgfqpoint{3.089207in}{4.106325in}}{\pgfqpoint{3.089207in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.089207in}{4.095275in}}{\pgfqpoint{3.091402in}{4.089975in}}{\pgfqpoint{3.095309in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.099216in}{4.082162in}}{\pgfqpoint{3.104515in}{4.079967in}}{\pgfqpoint{3.110040in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008893in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.014418in}{4.079967in}}{\pgfqpoint{3.019718in}{4.082162in}}{\pgfqpoint{3.023624in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.027531in}{4.089975in}}{\pgfqpoint{3.029726in}{4.095275in}}{\pgfqpoint{3.029726in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.029726in}{4.106325in}}{\pgfqpoint{3.027531in}{4.111625in}}{\pgfqpoint{3.023624in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.019718in}{4.119438in}}{\pgfqpoint{3.014418in}{4.121633in}}{\pgfqpoint{3.008893in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.003368in}{4.121633in}}{\pgfqpoint{2.998069in}{4.119438in}}{\pgfqpoint{2.994162in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.990255in}{4.111625in}}{\pgfqpoint{2.988060in}{4.106325in}}{\pgfqpoint{2.988060in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.988060in}{4.095275in}}{\pgfqpoint{2.990255in}{4.089975in}}{\pgfqpoint{2.994162in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.998069in}{4.082162in}}{\pgfqpoint{3.003368in}{4.079967in}}{\pgfqpoint{3.008893in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{3.587167in}}{\pgfqpoint{2.960158in}{3.589362in}}{\pgfqpoint{2.964065in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{3.597175in}}{\pgfqpoint{2.970167in}{3.602475in}}{\pgfqpoint{2.970167in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{3.613525in}}{\pgfqpoint{2.967972in}{3.618825in}}{\pgfqpoint{2.964065in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{3.626638in}}{\pgfqpoint{2.954858in}{3.628833in}}{\pgfqpoint{2.949333in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{3.628833in}}{\pgfqpoint{2.938509in}{3.626638in}}{\pgfqpoint{2.934602in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{3.618825in}}{\pgfqpoint{2.928500in}{3.613525in}}{\pgfqpoint{2.928500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{3.602475in}}{\pgfqpoint{2.930695in}{3.597175in}}{\pgfqpoint{2.934602in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{3.589362in}}{\pgfqpoint{2.943808in}{3.587167in}}{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{3.587167in}}{\pgfqpoint{2.960158in}{3.589362in}}{\pgfqpoint{2.964065in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{3.597175in}}{\pgfqpoint{2.970167in}{3.602475in}}{\pgfqpoint{2.970167in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{3.613525in}}{\pgfqpoint{2.967972in}{3.618825in}}{\pgfqpoint{2.964065in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{3.626638in}}{\pgfqpoint{2.954858in}{3.628833in}}{\pgfqpoint{2.949333in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{3.628833in}}{\pgfqpoint{2.938509in}{3.626638in}}{\pgfqpoint{2.934602in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{3.618825in}}{\pgfqpoint{2.928500in}{3.613525in}}{\pgfqpoint{2.928500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{3.602475in}}{\pgfqpoint{2.930695in}{3.597175in}}{\pgfqpoint{2.934602in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{3.589362in}}{\pgfqpoint{2.943808in}{3.587167in}}{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297604in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.303129in}{4.079967in}}{\pgfqpoint{3.308429in}{4.082162in}}{\pgfqpoint{3.312335in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.316242in}{4.089975in}}{\pgfqpoint{3.318437in}{4.095275in}}{\pgfqpoint{3.318437in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.318437in}{4.106325in}}{\pgfqpoint{3.316242in}{4.111625in}}{\pgfqpoint{3.312335in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.308429in}{4.119438in}}{\pgfqpoint{3.303129in}{4.121633in}}{\pgfqpoint{3.297604in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.292079in}{4.121633in}}{\pgfqpoint{3.286780in}{4.119438in}}{\pgfqpoint{3.282873in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.278966in}{4.111625in}}{\pgfqpoint{3.276771in}{4.106325in}}{\pgfqpoint{3.276771in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.276771in}{4.095275in}}{\pgfqpoint{3.278966in}{4.089975in}}{\pgfqpoint{3.282873in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.286780in}{4.082162in}}{\pgfqpoint{3.292079in}{4.079967in}}{\pgfqpoint{3.297604in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127526in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.133051in}{4.079967in}}{\pgfqpoint{3.138351in}{4.082162in}}{\pgfqpoint{3.142258in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.146165in}{4.089975in}}{\pgfqpoint{3.148360in}{4.095275in}}{\pgfqpoint{3.148360in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.148360in}{4.106325in}}{\pgfqpoint{3.146165in}{4.111625in}}{\pgfqpoint{3.142258in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.138351in}{4.119438in}}{\pgfqpoint{3.133051in}{4.121633in}}{\pgfqpoint{3.127526in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.122001in}{4.121633in}}{\pgfqpoint{3.116702in}{4.119438in}}{\pgfqpoint{3.112795in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.108888in}{4.111625in}}{\pgfqpoint{3.106693in}{4.106325in}}{\pgfqpoint{3.106693in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.106693in}{4.095275in}}{\pgfqpoint{3.108888in}{4.089975in}}{\pgfqpoint{3.112795in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.116702in}{4.082162in}}{\pgfqpoint{3.122001in}{4.079967in}}{\pgfqpoint{3.127526in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086750in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{3.092275in}{3.587167in}}{\pgfqpoint{3.097574in}{3.589362in}}{\pgfqpoint{3.101481in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{3.105388in}{3.597175in}}{\pgfqpoint{3.107583in}{3.602475in}}{\pgfqpoint{3.107583in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{3.107583in}{3.613525in}}{\pgfqpoint{3.105388in}{3.618825in}}{\pgfqpoint{3.101481in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{3.097574in}{3.626638in}}{\pgfqpoint{3.092275in}{3.628833in}}{\pgfqpoint{3.086750in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{3.081225in}{3.628833in}}{\pgfqpoint{3.075925in}{3.626638in}}{\pgfqpoint{3.072018in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{3.068112in}{3.618825in}}{\pgfqpoint{3.065916in}{3.613525in}}{\pgfqpoint{3.065916in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{3.065916in}{3.602475in}}{\pgfqpoint{3.068112in}{3.597175in}}{\pgfqpoint{3.072018in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{3.075925in}{3.589362in}}{\pgfqpoint{3.081225in}{3.587167in}}{\pgfqpoint{3.086750in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080544in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.086069in}{4.079967in}}{\pgfqpoint{3.091369in}{4.082162in}}{\pgfqpoint{3.095275in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.099182in}{4.089975in}}{\pgfqpoint{3.101377in}{4.095275in}}{\pgfqpoint{3.101377in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.101377in}{4.106325in}}{\pgfqpoint{3.099182in}{4.111625in}}{\pgfqpoint{3.095275in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.091369in}{4.119438in}}{\pgfqpoint{3.086069in}{4.121633in}}{\pgfqpoint{3.080544in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.075019in}{4.121633in}}{\pgfqpoint{3.069719in}{4.119438in}}{\pgfqpoint{3.065813in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.061906in}{4.111625in}}{\pgfqpoint{3.059711in}{4.106325in}}{\pgfqpoint{3.059711in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.059711in}{4.095275in}}{\pgfqpoint{3.061906in}{4.089975in}}{\pgfqpoint{3.065813in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.069719in}{4.082162in}}{\pgfqpoint{3.075019in}{4.079967in}}{\pgfqpoint{3.080544in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069235in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{3.074760in}{3.587167in}}{\pgfqpoint{3.080059in}{3.589362in}}{\pgfqpoint{3.083966in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{3.087873in}{3.597175in}}{\pgfqpoint{3.090068in}{3.602475in}}{\pgfqpoint{3.090068in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{3.090068in}{3.613525in}}{\pgfqpoint{3.087873in}{3.618825in}}{\pgfqpoint{3.083966in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{3.080059in}{3.626638in}}{\pgfqpoint{3.074760in}{3.628833in}}{\pgfqpoint{3.069235in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{3.063710in}{3.628833in}}{\pgfqpoint{3.058410in}{3.626638in}}{\pgfqpoint{3.054503in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{3.050596in}{3.618825in}}{\pgfqpoint{3.048401in}{3.613525in}}{\pgfqpoint{3.048401in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{3.048401in}{3.602475in}}{\pgfqpoint{3.050596in}{3.597175in}}{\pgfqpoint{3.054503in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{3.058410in}{3.589362in}}{\pgfqpoint{3.063710in}{3.587167in}}{\pgfqpoint{3.069235in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093245in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{3.098770in}{3.587167in}}{\pgfqpoint{3.104070in}{3.589362in}}{\pgfqpoint{3.107976in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{3.111883in}{3.597175in}}{\pgfqpoint{3.114078in}{3.602475in}}{\pgfqpoint{3.114078in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{3.114078in}{3.613525in}}{\pgfqpoint{3.111883in}{3.618825in}}{\pgfqpoint{3.107976in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{3.104070in}{3.626638in}}{\pgfqpoint{3.098770in}{3.628833in}}{\pgfqpoint{3.093245in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{3.087720in}{3.628833in}}{\pgfqpoint{3.082420in}{3.626638in}}{\pgfqpoint{3.078514in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{3.074607in}{3.618825in}}{\pgfqpoint{3.072412in}{3.613525in}}{\pgfqpoint{3.072412in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{3.072412in}{3.602475in}}{\pgfqpoint{3.074607in}{3.597175in}}{\pgfqpoint{3.078514in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{3.082420in}{3.589362in}}{\pgfqpoint{3.087720in}{3.587167in}}{\pgfqpoint{3.093245in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205374in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.210899in}{4.079967in}}{\pgfqpoint{3.216198in}{4.082162in}}{\pgfqpoint{3.220105in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.224012in}{4.089975in}}{\pgfqpoint{3.226207in}{4.095275in}}{\pgfqpoint{3.226207in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.226207in}{4.106325in}}{\pgfqpoint{3.224012in}{4.111625in}}{\pgfqpoint{3.220105in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.216198in}{4.119438in}}{\pgfqpoint{3.210899in}{4.121633in}}{\pgfqpoint{3.205374in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.199848in}{4.121633in}}{\pgfqpoint{3.194549in}{4.119438in}}{\pgfqpoint{3.190642in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.186735in}{4.111625in}}{\pgfqpoint{3.184540in}{4.106325in}}{\pgfqpoint{3.184540in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.184540in}{4.095275in}}{\pgfqpoint{3.186735in}{4.089975in}}{\pgfqpoint{3.190642in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.194549in}{4.082162in}}{\pgfqpoint{3.199848in}{4.079967in}}{\pgfqpoint{3.205374in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{3.587167in}}{\pgfqpoint{2.960158in}{3.589362in}}{\pgfqpoint{2.964065in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{3.597175in}}{\pgfqpoint{2.970167in}{3.602475in}}{\pgfqpoint{2.970167in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{3.613525in}}{\pgfqpoint{2.967972in}{3.618825in}}{\pgfqpoint{2.964065in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{3.626638in}}{\pgfqpoint{2.954858in}{3.628833in}}{\pgfqpoint{2.949333in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{3.628833in}}{\pgfqpoint{2.938509in}{3.626638in}}{\pgfqpoint{2.934602in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{3.618825in}}{\pgfqpoint{2.928500in}{3.613525in}}{\pgfqpoint{2.928500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{3.602475in}}{\pgfqpoint{2.930695in}{3.597175in}}{\pgfqpoint{2.934602in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{3.589362in}}{\pgfqpoint{2.943808in}{3.587167in}}{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996784in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.002309in}{4.079967in}}{\pgfqpoint{3.007609in}{4.082162in}}{\pgfqpoint{3.011515in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.015422in}{4.089975in}}{\pgfqpoint{3.017617in}{4.095275in}}{\pgfqpoint{3.017617in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.017617in}{4.106325in}}{\pgfqpoint{3.015422in}{4.111625in}}{\pgfqpoint{3.011515in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.007609in}{4.119438in}}{\pgfqpoint{3.002309in}{4.121633in}}{\pgfqpoint{2.996784in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.991259in}{4.121633in}}{\pgfqpoint{2.985959in}{4.119438in}}{\pgfqpoint{2.982053in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.978146in}{4.111625in}}{\pgfqpoint{2.975951in}{4.106325in}}{\pgfqpoint{2.975951in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.975951in}{4.095275in}}{\pgfqpoint{2.978146in}{4.089975in}}{\pgfqpoint{2.982053in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.985959in}{4.082162in}}{\pgfqpoint{2.991259in}{4.079967in}}{\pgfqpoint{2.996784in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022487in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.028013in}{4.079967in}}{\pgfqpoint{3.033312in}{4.082162in}}{\pgfqpoint{3.037219in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.041126in}{4.089975in}}{\pgfqpoint{3.043321in}{4.095275in}}{\pgfqpoint{3.043321in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.043321in}{4.106325in}}{\pgfqpoint{3.041126in}{4.111625in}}{\pgfqpoint{3.037219in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.033312in}{4.119438in}}{\pgfqpoint{3.028013in}{4.121633in}}{\pgfqpoint{3.022487in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.016962in}{4.121633in}}{\pgfqpoint{3.011663in}{4.119438in}}{\pgfqpoint{3.007756in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.003849in}{4.111625in}}{\pgfqpoint{3.001654in}{4.106325in}}{\pgfqpoint{3.001654in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.001654in}{4.095275in}}{\pgfqpoint{3.003849in}{4.089975in}}{\pgfqpoint{3.007756in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.011663in}{4.082162in}}{\pgfqpoint{3.016962in}{4.079967in}}{\pgfqpoint{3.022487in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030292in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.035817in}{4.079967in}}{\pgfqpoint{3.041117in}{4.082162in}}{\pgfqpoint{3.045024in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.048930in}{4.089975in}}{\pgfqpoint{3.051126in}{4.095275in}}{\pgfqpoint{3.051126in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.051126in}{4.106325in}}{\pgfqpoint{3.048930in}{4.111625in}}{\pgfqpoint{3.045024in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.041117in}{4.119438in}}{\pgfqpoint{3.035817in}{4.121633in}}{\pgfqpoint{3.030292in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.024767in}{4.121633in}}{\pgfqpoint{3.019468in}{4.119438in}}{\pgfqpoint{3.015561in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.011654in}{4.111625in}}{\pgfqpoint{3.009459in}{4.106325in}}{\pgfqpoint{3.009459in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.009459in}{4.095275in}}{\pgfqpoint{3.011654in}{4.089975in}}{\pgfqpoint{3.015561in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.019468in}{4.082162in}}{\pgfqpoint{3.024767in}{4.079967in}}{\pgfqpoint{3.030292in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{3.587167in}}{\pgfqpoint{2.960158in}{3.589362in}}{\pgfqpoint{2.964065in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{3.597175in}}{\pgfqpoint{2.970167in}{3.602475in}}{\pgfqpoint{2.970167in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{3.613525in}}{\pgfqpoint{2.967972in}{3.618825in}}{\pgfqpoint{2.964065in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{3.626638in}}{\pgfqpoint{2.954858in}{3.628833in}}{\pgfqpoint{2.949333in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{3.628833in}}{\pgfqpoint{2.938509in}{3.626638in}}{\pgfqpoint{2.934602in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{3.618825in}}{\pgfqpoint{2.928500in}{3.613525in}}{\pgfqpoint{2.928500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{3.602475in}}{\pgfqpoint{2.930695in}{3.597175in}}{\pgfqpoint{2.934602in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{3.589362in}}{\pgfqpoint{2.943808in}{3.587167in}}{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444939in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.450464in}{4.079967in}}{\pgfqpoint{3.455764in}{4.082162in}}{\pgfqpoint{3.459671in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.463578in}{4.089975in}}{\pgfqpoint{3.465773in}{4.095275in}}{\pgfqpoint{3.465773in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.465773in}{4.106325in}}{\pgfqpoint{3.463578in}{4.111625in}}{\pgfqpoint{3.459671in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.455764in}{4.119438in}}{\pgfqpoint{3.450464in}{4.121633in}}{\pgfqpoint{3.444939in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.439414in}{4.121633in}}{\pgfqpoint{3.434115in}{4.119438in}}{\pgfqpoint{3.430208in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.426301in}{4.111625in}}{\pgfqpoint{3.424106in}{4.106325in}}{\pgfqpoint{3.424106in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.424106in}{4.095275in}}{\pgfqpoint{3.426301in}{4.089975in}}{\pgfqpoint{3.430208in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.434115in}{4.082162in}}{\pgfqpoint{3.439414in}{4.079967in}}{\pgfqpoint{3.444939in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{3.587167in}}{\pgfqpoint{2.960158in}{3.589362in}}{\pgfqpoint{2.964065in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{3.597175in}}{\pgfqpoint{2.970167in}{3.602475in}}{\pgfqpoint{2.970167in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{3.613525in}}{\pgfqpoint{2.967972in}{3.618825in}}{\pgfqpoint{2.964065in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{3.626638in}}{\pgfqpoint{2.954858in}{3.628833in}}{\pgfqpoint{2.949333in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{3.628833in}}{\pgfqpoint{2.938509in}{3.626638in}}{\pgfqpoint{2.934602in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{3.618825in}}{\pgfqpoint{2.928500in}{3.613525in}}{\pgfqpoint{2.928500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{3.602475in}}{\pgfqpoint{2.930695in}{3.597175in}}{\pgfqpoint{2.934602in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{3.589362in}}{\pgfqpoint{2.943808in}{3.587167in}}{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313070in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.318595in}{4.079967in}}{\pgfqpoint{3.323894in}{4.082162in}}{\pgfqpoint{3.327801in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.331708in}{4.089975in}}{\pgfqpoint{3.333903in}{4.095275in}}{\pgfqpoint{3.333903in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.333903in}{4.106325in}}{\pgfqpoint{3.331708in}{4.111625in}}{\pgfqpoint{3.327801in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.323894in}{4.119438in}}{\pgfqpoint{3.318595in}{4.121633in}}{\pgfqpoint{3.313070in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.307545in}{4.121633in}}{\pgfqpoint{3.302245in}{4.119438in}}{\pgfqpoint{3.298338in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.294432in}{4.111625in}}{\pgfqpoint{3.292236in}{4.106325in}}{\pgfqpoint{3.292236in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.292236in}{4.095275in}}{\pgfqpoint{3.294432in}{4.089975in}}{\pgfqpoint{3.298338in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.302245in}{4.082162in}}{\pgfqpoint{3.307545in}{4.079967in}}{\pgfqpoint{3.313070in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{3.587167in}}{\pgfqpoint{2.960158in}{3.589362in}}{\pgfqpoint{2.964065in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{3.597175in}}{\pgfqpoint{2.970167in}{3.602475in}}{\pgfqpoint{2.970167in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{3.613525in}}{\pgfqpoint{2.967972in}{3.618825in}}{\pgfqpoint{2.964065in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{3.626638in}}{\pgfqpoint{2.954858in}{3.628833in}}{\pgfqpoint{2.949333in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{3.628833in}}{\pgfqpoint{2.938509in}{3.626638in}}{\pgfqpoint{2.934602in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{3.618825in}}{\pgfqpoint{2.928500in}{3.613525in}}{\pgfqpoint{2.928500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{3.602475in}}{\pgfqpoint{2.930695in}{3.597175in}}{\pgfqpoint{2.934602in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{3.589362in}}{\pgfqpoint{2.943808in}{3.587167in}}{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437969in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.443494in}{4.079967in}}{\pgfqpoint{3.448793in}{4.082162in}}{\pgfqpoint{3.452700in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.456607in}{4.089975in}}{\pgfqpoint{3.458802in}{4.095275in}}{\pgfqpoint{3.458802in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.458802in}{4.106325in}}{\pgfqpoint{3.456607in}{4.111625in}}{\pgfqpoint{3.452700in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.448793in}{4.119438in}}{\pgfqpoint{3.443494in}{4.121633in}}{\pgfqpoint{3.437969in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.432444in}{4.121633in}}{\pgfqpoint{3.427144in}{4.119438in}}{\pgfqpoint{3.423237in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.419331in}{4.111625in}}{\pgfqpoint{3.417135in}{4.106325in}}{\pgfqpoint{3.417135in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.417135in}{4.095275in}}{\pgfqpoint{3.419331in}{4.089975in}}{\pgfqpoint{3.423237in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.427144in}{4.082162in}}{\pgfqpoint{3.432444in}{4.079967in}}{\pgfqpoint{3.437969in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017436in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{3.022961in}{3.587167in}}{\pgfqpoint{3.028260in}{3.589362in}}{\pgfqpoint{3.032167in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{3.036074in}{3.597175in}}{\pgfqpoint{3.038269in}{3.602475in}}{\pgfqpoint{3.038269in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{3.038269in}{3.613525in}}{\pgfqpoint{3.036074in}{3.618825in}}{\pgfqpoint{3.032167in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{3.028260in}{3.626638in}}{\pgfqpoint{3.022961in}{3.628833in}}{\pgfqpoint{3.017436in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{3.011911in}{3.628833in}}{\pgfqpoint{3.006611in}{3.626638in}}{\pgfqpoint{3.002704in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.998798in}{3.618825in}}{\pgfqpoint{2.996603in}{3.613525in}}{\pgfqpoint{2.996603in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.996603in}{3.602475in}}{\pgfqpoint{2.998798in}{3.597175in}}{\pgfqpoint{3.002704in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{3.006611in}{3.589362in}}{\pgfqpoint{3.011911in}{3.587167in}}{\pgfqpoint{3.017436in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{3.587167in}}{\pgfqpoint{2.960158in}{3.589362in}}{\pgfqpoint{2.964065in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{3.597175in}}{\pgfqpoint{2.970167in}{3.602475in}}{\pgfqpoint{2.970167in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{3.613525in}}{\pgfqpoint{2.967972in}{3.618825in}}{\pgfqpoint{2.964065in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{3.626638in}}{\pgfqpoint{2.954858in}{3.628833in}}{\pgfqpoint{2.949333in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{3.628833in}}{\pgfqpoint{2.938509in}{3.626638in}}{\pgfqpoint{2.934602in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{3.618825in}}{\pgfqpoint{2.928500in}{3.613525in}}{\pgfqpoint{2.928500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{3.602475in}}{\pgfqpoint{2.930695in}{3.597175in}}{\pgfqpoint{2.934602in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{3.589362in}}{\pgfqpoint{2.943808in}{3.587167in}}{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{3.587167in}}{\pgfqpoint{2.960158in}{3.589362in}}{\pgfqpoint{2.964065in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{3.597175in}}{\pgfqpoint{2.970167in}{3.602475in}}{\pgfqpoint{2.970167in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{3.613525in}}{\pgfqpoint{2.967972in}{3.618825in}}{\pgfqpoint{2.964065in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{3.626638in}}{\pgfqpoint{2.954858in}{3.628833in}}{\pgfqpoint{2.949333in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{3.628833in}}{\pgfqpoint{2.938509in}{3.626638in}}{\pgfqpoint{2.934602in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{3.618825in}}{\pgfqpoint{2.928500in}{3.613525in}}{\pgfqpoint{2.928500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{3.602475in}}{\pgfqpoint{2.930695in}{3.597175in}}{\pgfqpoint{2.934602in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{3.589362in}}{\pgfqpoint{2.943808in}{3.587167in}}{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050067in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.055592in}{4.079967in}}{\pgfqpoint{3.060892in}{4.082162in}}{\pgfqpoint{3.064798in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.068705in}{4.089975in}}{\pgfqpoint{3.070900in}{4.095275in}}{\pgfqpoint{3.070900in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.070900in}{4.106325in}}{\pgfqpoint{3.068705in}{4.111625in}}{\pgfqpoint{3.064798in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.060892in}{4.119438in}}{\pgfqpoint{3.055592in}{4.121633in}}{\pgfqpoint{3.050067in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.044542in}{4.121633in}}{\pgfqpoint{3.039242in}{4.119438in}}{\pgfqpoint{3.035336in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.031429in}{4.111625in}}{\pgfqpoint{3.029234in}{4.106325in}}{\pgfqpoint{3.029234in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.029234in}{4.095275in}}{\pgfqpoint{3.031429in}{4.089975in}}{\pgfqpoint{3.035336in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.039242in}{4.082162in}}{\pgfqpoint{3.044542in}{4.079967in}}{\pgfqpoint{3.050067in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040741in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.046267in}{4.079967in}}{\pgfqpoint{3.051566in}{4.082162in}}{\pgfqpoint{3.055473in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.059380in}{4.089975in}}{\pgfqpoint{3.061575in}{4.095275in}}{\pgfqpoint{3.061575in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.061575in}{4.106325in}}{\pgfqpoint{3.059380in}{4.111625in}}{\pgfqpoint{3.055473in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.051566in}{4.119438in}}{\pgfqpoint{3.046267in}{4.121633in}}{\pgfqpoint{3.040741in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.035216in}{4.121633in}}{\pgfqpoint{3.029917in}{4.119438in}}{\pgfqpoint{3.026010in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.022103in}{4.111625in}}{\pgfqpoint{3.019908in}{4.106325in}}{\pgfqpoint{3.019908in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.019908in}{4.095275in}}{\pgfqpoint{3.022103in}{4.089975in}}{\pgfqpoint{3.026010in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.029917in}{4.082162in}}{\pgfqpoint{3.035216in}{4.079967in}}{\pgfqpoint{3.040741in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024362in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{3.029888in}{3.587167in}}{\pgfqpoint{3.035187in}{3.589362in}}{\pgfqpoint{3.039094in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{3.043001in}{3.597175in}}{\pgfqpoint{3.045196in}{3.602475in}}{\pgfqpoint{3.045196in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{3.045196in}{3.613525in}}{\pgfqpoint{3.043001in}{3.618825in}}{\pgfqpoint{3.039094in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{3.035187in}{3.626638in}}{\pgfqpoint{3.029888in}{3.628833in}}{\pgfqpoint{3.024362in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{3.018837in}{3.628833in}}{\pgfqpoint{3.013538in}{3.626638in}}{\pgfqpoint{3.009631in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{3.005724in}{3.618825in}}{\pgfqpoint{3.003529in}{3.613525in}}{\pgfqpoint{3.003529in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{3.003529in}{3.602475in}}{\pgfqpoint{3.005724in}{3.597175in}}{\pgfqpoint{3.009631in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{3.013538in}{3.589362in}}{\pgfqpoint{3.018837in}{3.587167in}}{\pgfqpoint{3.024362in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991425in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.996950in}{3.587167in}}{\pgfqpoint{3.002250in}{3.589362in}}{\pgfqpoint{3.006157in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{3.010063in}{3.597175in}}{\pgfqpoint{3.012258in}{3.602475in}}{\pgfqpoint{3.012258in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{3.012258in}{3.613525in}}{\pgfqpoint{3.010063in}{3.618825in}}{\pgfqpoint{3.006157in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{3.002250in}{3.626638in}}{\pgfqpoint{2.996950in}{3.628833in}}{\pgfqpoint{2.991425in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.985900in}{3.628833in}}{\pgfqpoint{2.980601in}{3.626638in}}{\pgfqpoint{2.976694in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.972787in}{3.618825in}}{\pgfqpoint{2.970592in}{3.613525in}}{\pgfqpoint{2.970592in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.970592in}{3.602475in}}{\pgfqpoint{2.972787in}{3.597175in}}{\pgfqpoint{2.976694in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.980601in}{3.589362in}}{\pgfqpoint{2.985900in}{3.587167in}}{\pgfqpoint{2.991425in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101186in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.106712in}{4.079967in}}{\pgfqpoint{3.112011in}{4.082162in}}{\pgfqpoint{3.115918in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.119825in}{4.089975in}}{\pgfqpoint{3.122020in}{4.095275in}}{\pgfqpoint{3.122020in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.122020in}{4.106325in}}{\pgfqpoint{3.119825in}{4.111625in}}{\pgfqpoint{3.115918in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.112011in}{4.119438in}}{\pgfqpoint{3.106712in}{4.121633in}}{\pgfqpoint{3.101186in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.095661in}{4.121633in}}{\pgfqpoint{3.090362in}{4.119438in}}{\pgfqpoint{3.086455in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.082548in}{4.111625in}}{\pgfqpoint{3.080353in}{4.106325in}}{\pgfqpoint{3.080353in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.080353in}{4.095275in}}{\pgfqpoint{3.082548in}{4.089975in}}{\pgfqpoint{3.086455in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.090362in}{4.082162in}}{\pgfqpoint{3.095661in}{4.079967in}}{\pgfqpoint{3.101186in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056938in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{3.062463in}{3.587167in}}{\pgfqpoint{3.067763in}{3.589362in}}{\pgfqpoint{3.071669in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{3.075576in}{3.597175in}}{\pgfqpoint{3.077771in}{3.602475in}}{\pgfqpoint{3.077771in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{3.077771in}{3.613525in}}{\pgfqpoint{3.075576in}{3.618825in}}{\pgfqpoint{3.071669in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{3.067763in}{3.626638in}}{\pgfqpoint{3.062463in}{3.628833in}}{\pgfqpoint{3.056938in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{3.051413in}{3.628833in}}{\pgfqpoint{3.046113in}{3.626638in}}{\pgfqpoint{3.042207in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{3.038300in}{3.618825in}}{\pgfqpoint{3.036105in}{3.613525in}}{\pgfqpoint{3.036105in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{3.036105in}{3.602475in}}{\pgfqpoint{3.038300in}{3.597175in}}{\pgfqpoint{3.042207in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{3.046113in}{3.589362in}}{\pgfqpoint{3.051413in}{3.587167in}}{\pgfqpoint{3.056938in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169701in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.175226in}{4.079967in}}{\pgfqpoint{3.180525in}{4.082162in}}{\pgfqpoint{3.184432in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.188339in}{4.089975in}}{\pgfqpoint{3.190534in}{4.095275in}}{\pgfqpoint{3.190534in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.190534in}{4.106325in}}{\pgfqpoint{3.188339in}{4.111625in}}{\pgfqpoint{3.184432in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.180525in}{4.119438in}}{\pgfqpoint{3.175226in}{4.121633in}}{\pgfqpoint{3.169701in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.164176in}{4.121633in}}{\pgfqpoint{3.158876in}{4.119438in}}{\pgfqpoint{3.154969in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.151063in}{4.111625in}}{\pgfqpoint{3.148867in}{4.106325in}}{\pgfqpoint{3.148867in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.148867in}{4.095275in}}{\pgfqpoint{3.151063in}{4.089975in}}{\pgfqpoint{3.154969in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.158876in}{4.082162in}}{\pgfqpoint{3.164176in}{4.079967in}}{\pgfqpoint{3.169701in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022878in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.028403in}{4.079967in}}{\pgfqpoint{3.033703in}{4.082162in}}{\pgfqpoint{3.037610in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.041517in}{4.089975in}}{\pgfqpoint{3.043712in}{4.095275in}}{\pgfqpoint{3.043712in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.043712in}{4.106325in}}{\pgfqpoint{3.041517in}{4.111625in}}{\pgfqpoint{3.037610in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.033703in}{4.119438in}}{\pgfqpoint{3.028403in}{4.121633in}}{\pgfqpoint{3.022878in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.017353in}{4.121633in}}{\pgfqpoint{3.012054in}{4.119438in}}{\pgfqpoint{3.008147in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.004240in}{4.111625in}}{\pgfqpoint{3.002045in}{4.106325in}}{\pgfqpoint{3.002045in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.002045in}{4.095275in}}{\pgfqpoint{3.004240in}{4.089975in}}{\pgfqpoint{3.008147in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.012054in}{4.082162in}}{\pgfqpoint{3.017353in}{4.079967in}}{\pgfqpoint{3.022878in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990031in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.995556in}{3.587167in}}{\pgfqpoint{3.000856in}{3.589362in}}{\pgfqpoint{3.004763in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{3.008669in}{3.597175in}}{\pgfqpoint{3.010864in}{3.602475in}}{\pgfqpoint{3.010864in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{3.010864in}{3.613525in}}{\pgfqpoint{3.008669in}{3.618825in}}{\pgfqpoint{3.004763in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{3.000856in}{3.626638in}}{\pgfqpoint{2.995556in}{3.628833in}}{\pgfqpoint{2.990031in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.984506in}{3.628833in}}{\pgfqpoint{2.979207in}{3.626638in}}{\pgfqpoint{2.975300in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.971393in}{3.618825in}}{\pgfqpoint{2.969198in}{3.613525in}}{\pgfqpoint{2.969198in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.969198in}{3.602475in}}{\pgfqpoint{2.971393in}{3.597175in}}{\pgfqpoint{2.975300in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.979207in}{3.589362in}}{\pgfqpoint{2.984506in}{3.587167in}}{\pgfqpoint{2.990031in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{3.587167in}}{\pgfqpoint{2.960158in}{3.589362in}}{\pgfqpoint{2.964065in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{3.597175in}}{\pgfqpoint{2.970167in}{3.602475in}}{\pgfqpoint{2.970167in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{3.613525in}}{\pgfqpoint{2.967972in}{3.618825in}}{\pgfqpoint{2.964065in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{3.626638in}}{\pgfqpoint{2.954858in}{3.628833in}}{\pgfqpoint{2.949333in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{3.628833in}}{\pgfqpoint{2.938509in}{3.626638in}}{\pgfqpoint{2.934602in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{3.618825in}}{\pgfqpoint{2.928500in}{3.613525in}}{\pgfqpoint{2.928500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{3.602475in}}{\pgfqpoint{2.930695in}{3.597175in}}{\pgfqpoint{2.934602in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{3.589362in}}{\pgfqpoint{2.943808in}{3.587167in}}{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047349in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{3.052874in}{3.587167in}}{\pgfqpoint{3.058174in}{3.589362in}}{\pgfqpoint{3.062081in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{3.065988in}{3.597175in}}{\pgfqpoint{3.068183in}{3.602475in}}{\pgfqpoint{3.068183in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{3.068183in}{3.613525in}}{\pgfqpoint{3.065988in}{3.618825in}}{\pgfqpoint{3.062081in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{3.058174in}{3.626638in}}{\pgfqpoint{3.052874in}{3.628833in}}{\pgfqpoint{3.047349in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{3.041824in}{3.628833in}}{\pgfqpoint{3.036525in}{3.626638in}}{\pgfqpoint{3.032618in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{3.028711in}{3.618825in}}{\pgfqpoint{3.026516in}{3.613525in}}{\pgfqpoint{3.026516in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{3.026516in}{3.602475in}}{\pgfqpoint{3.028711in}{3.597175in}}{\pgfqpoint{3.032618in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{3.036525in}{3.589362in}}{\pgfqpoint{3.041824in}{3.587167in}}{\pgfqpoint{3.047349in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.616192in}{4.079967in}}{\pgfqpoint{3.621491in}{4.082162in}}{\pgfqpoint{3.625398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.629305in}{4.089975in}}{\pgfqpoint{3.631500in}{4.095275in}}{\pgfqpoint{3.631500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.631500in}{4.106325in}}{\pgfqpoint{3.629305in}{4.111625in}}{\pgfqpoint{3.625398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.621491in}{4.119438in}}{\pgfqpoint{3.616192in}{4.121633in}}{\pgfqpoint{3.610667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.605142in}{4.121633in}}{\pgfqpoint{3.599842in}{4.119438in}}{\pgfqpoint{3.595935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.592028in}{4.111625in}}{\pgfqpoint{3.589833in}{4.106325in}}{\pgfqpoint{3.589833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.589833in}{4.095275in}}{\pgfqpoint{3.592028in}{4.089975in}}{\pgfqpoint{3.595935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.599842in}{4.082162in}}{\pgfqpoint{3.605142in}{4.079967in}}{\pgfqpoint{3.610667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{3.587167in}}{\pgfqpoint{2.960158in}{3.589362in}}{\pgfqpoint{2.964065in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{3.597175in}}{\pgfqpoint{2.970167in}{3.602475in}}{\pgfqpoint{2.970167in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{3.613525in}}{\pgfqpoint{2.967972in}{3.618825in}}{\pgfqpoint{2.964065in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{3.626638in}}{\pgfqpoint{2.954858in}{3.628833in}}{\pgfqpoint{2.949333in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{3.628833in}}{\pgfqpoint{2.938509in}{3.626638in}}{\pgfqpoint{2.934602in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{3.618825in}}{\pgfqpoint{2.928500in}{3.613525in}}{\pgfqpoint{2.928500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{3.602475in}}{\pgfqpoint{2.930695in}{3.597175in}}{\pgfqpoint{2.934602in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{3.589362in}}{\pgfqpoint{2.943808in}{3.587167in}}{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167432in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.172957in}{4.079967in}}{\pgfqpoint{3.178256in}{4.082162in}}{\pgfqpoint{3.182163in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.186070in}{4.089975in}}{\pgfqpoint{3.188265in}{4.095275in}}{\pgfqpoint{3.188265in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.188265in}{4.106325in}}{\pgfqpoint{3.186070in}{4.111625in}}{\pgfqpoint{3.182163in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.178256in}{4.119438in}}{\pgfqpoint{3.172957in}{4.121633in}}{\pgfqpoint{3.167432in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.161907in}{4.121633in}}{\pgfqpoint{3.156607in}{4.119438in}}{\pgfqpoint{3.152700in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.148793in}{4.111625in}}{\pgfqpoint{3.146598in}{4.106325in}}{\pgfqpoint{3.146598in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.146598in}{4.095275in}}{\pgfqpoint{3.148793in}{4.089975in}}{\pgfqpoint{3.152700in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.156607in}{4.082162in}}{\pgfqpoint{3.161907in}{4.079967in}}{\pgfqpoint{3.167432in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{3.587167in}}{\pgfqpoint{2.960158in}{3.589362in}}{\pgfqpoint{2.964065in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{3.597175in}}{\pgfqpoint{2.970167in}{3.602475in}}{\pgfqpoint{2.970167in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{3.613525in}}{\pgfqpoint{2.967972in}{3.618825in}}{\pgfqpoint{2.964065in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{3.626638in}}{\pgfqpoint{2.954858in}{3.628833in}}{\pgfqpoint{2.949333in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{3.628833in}}{\pgfqpoint{2.938509in}{3.626638in}}{\pgfqpoint{2.934602in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{3.618825in}}{\pgfqpoint{2.928500in}{3.613525in}}{\pgfqpoint{2.928500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{3.602475in}}{\pgfqpoint{2.930695in}{3.597175in}}{\pgfqpoint{2.934602in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{3.589362in}}{\pgfqpoint{2.943808in}{3.587167in}}{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{3.587167in}}{\pgfqpoint{2.960158in}{3.589362in}}{\pgfqpoint{2.964065in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{3.597175in}}{\pgfqpoint{2.970167in}{3.602475in}}{\pgfqpoint{2.970167in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{3.613525in}}{\pgfqpoint{2.967972in}{3.618825in}}{\pgfqpoint{2.964065in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{3.626638in}}{\pgfqpoint{2.954858in}{3.628833in}}{\pgfqpoint{2.949333in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{3.628833in}}{\pgfqpoint{2.938509in}{3.626638in}}{\pgfqpoint{2.934602in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{3.618825in}}{\pgfqpoint{2.928500in}{3.613525in}}{\pgfqpoint{2.928500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{3.602475in}}{\pgfqpoint{2.930695in}{3.597175in}}{\pgfqpoint{2.934602in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{3.589362in}}{\pgfqpoint{2.943808in}{3.587167in}}{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134120in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.139645in}{4.079967in}}{\pgfqpoint{3.144944in}{4.082162in}}{\pgfqpoint{3.148851in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.152758in}{4.089975in}}{\pgfqpoint{3.154953in}{4.095275in}}{\pgfqpoint{3.154953in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.154953in}{4.106325in}}{\pgfqpoint{3.152758in}{4.111625in}}{\pgfqpoint{3.148851in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.144944in}{4.119438in}}{\pgfqpoint{3.139645in}{4.121633in}}{\pgfqpoint{3.134120in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.128595in}{4.121633in}}{\pgfqpoint{3.123295in}{4.119438in}}{\pgfqpoint{3.119388in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.115482in}{4.111625in}}{\pgfqpoint{3.113286in}{4.106325in}}{\pgfqpoint{3.113286in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.113286in}{4.095275in}}{\pgfqpoint{3.115482in}{4.089975in}}{\pgfqpoint{3.119388in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.123295in}{4.082162in}}{\pgfqpoint{3.128595in}{4.079967in}}{\pgfqpoint{3.134120in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{3.587167in}}{\pgfqpoint{2.960158in}{3.589362in}}{\pgfqpoint{2.964065in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{3.597175in}}{\pgfqpoint{2.970167in}{3.602475in}}{\pgfqpoint{2.970167in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{3.613525in}}{\pgfqpoint{2.967972in}{3.618825in}}{\pgfqpoint{2.964065in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{3.626638in}}{\pgfqpoint{2.954858in}{3.628833in}}{\pgfqpoint{2.949333in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{3.628833in}}{\pgfqpoint{2.938509in}{3.626638in}}{\pgfqpoint{2.934602in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{3.618825in}}{\pgfqpoint{2.928500in}{3.613525in}}{\pgfqpoint{2.928500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{3.602475in}}{\pgfqpoint{2.930695in}{3.597175in}}{\pgfqpoint{2.934602in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{3.589362in}}{\pgfqpoint{2.943808in}{3.587167in}}{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353089in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.358614in}{4.079967in}}{\pgfqpoint{3.363914in}{4.082162in}}{\pgfqpoint{3.367820in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.371727in}{4.089975in}}{\pgfqpoint{3.373922in}{4.095275in}}{\pgfqpoint{3.373922in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.373922in}{4.106325in}}{\pgfqpoint{3.371727in}{4.111625in}}{\pgfqpoint{3.367820in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.363914in}{4.119438in}}{\pgfqpoint{3.358614in}{4.121633in}}{\pgfqpoint{3.353089in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.347564in}{4.121633in}}{\pgfqpoint{3.342264in}{4.119438in}}{\pgfqpoint{3.338358in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.334451in}{4.111625in}}{\pgfqpoint{3.332256in}{4.106325in}}{\pgfqpoint{3.332256in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.332256in}{4.095275in}}{\pgfqpoint{3.334451in}{4.089975in}}{\pgfqpoint{3.338358in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.342264in}{4.082162in}}{\pgfqpoint{3.347564in}{4.079967in}}{\pgfqpoint{3.353089in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{3.587167in}}{\pgfqpoint{2.960158in}{3.589362in}}{\pgfqpoint{2.964065in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{3.597175in}}{\pgfqpoint{2.970167in}{3.602475in}}{\pgfqpoint{2.970167in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{3.613525in}}{\pgfqpoint{2.967972in}{3.618825in}}{\pgfqpoint{2.964065in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{3.626638in}}{\pgfqpoint{2.954858in}{3.628833in}}{\pgfqpoint{2.949333in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{3.628833in}}{\pgfqpoint{2.938509in}{3.626638in}}{\pgfqpoint{2.934602in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{3.618825in}}{\pgfqpoint{2.928500in}{3.613525in}}{\pgfqpoint{2.928500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{3.602475in}}{\pgfqpoint{2.930695in}{3.597175in}}{\pgfqpoint{2.934602in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{3.589362in}}{\pgfqpoint{2.943808in}{3.587167in}}{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278680in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.284205in}{4.079967in}}{\pgfqpoint{3.289505in}{4.082162in}}{\pgfqpoint{3.293411in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.297318in}{4.089975in}}{\pgfqpoint{3.299513in}{4.095275in}}{\pgfqpoint{3.299513in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.299513in}{4.106325in}}{\pgfqpoint{3.297318in}{4.111625in}}{\pgfqpoint{3.293411in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.289505in}{4.119438in}}{\pgfqpoint{3.284205in}{4.121633in}}{\pgfqpoint{3.278680in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.273155in}{4.121633in}}{\pgfqpoint{3.267855in}{4.119438in}}{\pgfqpoint{3.263949in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.260042in}{4.111625in}}{\pgfqpoint{3.257847in}{4.106325in}}{\pgfqpoint{3.257847in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.257847in}{4.095275in}}{\pgfqpoint{3.260042in}{4.089975in}}{\pgfqpoint{3.263949in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.267855in}{4.082162in}}{\pgfqpoint{3.273155in}{4.079967in}}{\pgfqpoint{3.278680in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302389in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.307914in}{4.079967in}}{\pgfqpoint{3.313214in}{4.082162in}}{\pgfqpoint{3.317121in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.321027in}{4.089975in}}{\pgfqpoint{3.323223in}{4.095275in}}{\pgfqpoint{3.323223in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.323223in}{4.106325in}}{\pgfqpoint{3.321027in}{4.111625in}}{\pgfqpoint{3.317121in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.313214in}{4.119438in}}{\pgfqpoint{3.307914in}{4.121633in}}{\pgfqpoint{3.302389in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.296864in}{4.121633in}}{\pgfqpoint{3.291565in}{4.119438in}}{\pgfqpoint{3.287658in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.283751in}{4.111625in}}{\pgfqpoint{3.281556in}{4.106325in}}{\pgfqpoint{3.281556in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.281556in}{4.095275in}}{\pgfqpoint{3.283751in}{4.089975in}}{\pgfqpoint{3.287658in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.291565in}{4.082162in}}{\pgfqpoint{3.296864in}{4.079967in}}{\pgfqpoint{3.302389in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959918in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.965443in}{4.079967in}}{\pgfqpoint{2.970743in}{4.082162in}}{\pgfqpoint{2.974650in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.978556in}{4.089975in}}{\pgfqpoint{2.980752in}{4.095275in}}{\pgfqpoint{2.980752in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.980752in}{4.106325in}}{\pgfqpoint{2.978556in}{4.111625in}}{\pgfqpoint{2.974650in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.970743in}{4.119438in}}{\pgfqpoint{2.965443in}{4.121633in}}{\pgfqpoint{2.959918in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.954393in}{4.121633in}}{\pgfqpoint{2.949094in}{4.119438in}}{\pgfqpoint{2.945187in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.941280in}{4.111625in}}{\pgfqpoint{2.939085in}{4.106325in}}{\pgfqpoint{2.939085in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.939085in}{4.095275in}}{\pgfqpoint{2.941280in}{4.089975in}}{\pgfqpoint{2.945187in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.949094in}{4.082162in}}{\pgfqpoint{2.954393in}{4.079967in}}{\pgfqpoint{2.959918in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992776in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.998301in}{4.079967in}}{\pgfqpoint{3.003601in}{4.082162in}}{\pgfqpoint{3.007508in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.011414in}{4.089975in}}{\pgfqpoint{3.013609in}{4.095275in}}{\pgfqpoint{3.013609in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.013609in}{4.106325in}}{\pgfqpoint{3.011414in}{4.111625in}}{\pgfqpoint{3.007508in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.003601in}{4.119438in}}{\pgfqpoint{2.998301in}{4.121633in}}{\pgfqpoint{2.992776in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.987251in}{4.121633in}}{\pgfqpoint{2.981952in}{4.119438in}}{\pgfqpoint{2.978045in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.974138in}{4.111625in}}{\pgfqpoint{2.971943in}{4.106325in}}{\pgfqpoint{2.971943in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971943in}{4.095275in}}{\pgfqpoint{2.974138in}{4.089975in}}{\pgfqpoint{2.978045in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.981952in}{4.082162in}}{\pgfqpoint{2.987251in}{4.079967in}}{\pgfqpoint{2.992776in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972999in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.978524in}{3.587167in}}{\pgfqpoint{2.983824in}{3.589362in}}{\pgfqpoint{2.987730in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.991637in}{3.597175in}}{\pgfqpoint{2.993832in}{3.602475in}}{\pgfqpoint{2.993832in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.993832in}{3.613525in}}{\pgfqpoint{2.991637in}{3.618825in}}{\pgfqpoint{2.987730in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.983824in}{3.626638in}}{\pgfqpoint{2.978524in}{3.628833in}}{\pgfqpoint{2.972999in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.967474in}{3.628833in}}{\pgfqpoint{2.962174in}{3.626638in}}{\pgfqpoint{2.958268in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.954361in}{3.618825in}}{\pgfqpoint{2.952166in}{3.613525in}}{\pgfqpoint{2.952166in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.952166in}{3.602475in}}{\pgfqpoint{2.954361in}{3.597175in}}{\pgfqpoint{2.958268in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.962174in}{3.589362in}}{\pgfqpoint{2.967474in}{3.587167in}}{\pgfqpoint{2.972999in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988871in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.994396in}{4.079967in}}{\pgfqpoint{2.999695in}{4.082162in}}{\pgfqpoint{3.003602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.007509in}{4.089975in}}{\pgfqpoint{3.009704in}{4.095275in}}{\pgfqpoint{3.009704in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.009704in}{4.106325in}}{\pgfqpoint{3.007509in}{4.111625in}}{\pgfqpoint{3.003602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.999695in}{4.119438in}}{\pgfqpoint{2.994396in}{4.121633in}}{\pgfqpoint{2.988871in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.983345in}{4.121633in}}{\pgfqpoint{2.978046in}{4.119438in}}{\pgfqpoint{2.974139in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.970232in}{4.111625in}}{\pgfqpoint{2.968037in}{4.106325in}}{\pgfqpoint{2.968037in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.968037in}{4.095275in}}{\pgfqpoint{2.970232in}{4.089975in}}{\pgfqpoint{2.974139in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.978046in}{4.082162in}}{\pgfqpoint{2.983345in}{4.079967in}}{\pgfqpoint{2.988871in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033242in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.038767in}{4.079967in}}{\pgfqpoint{3.044067in}{4.082162in}}{\pgfqpoint{3.047974in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.051881in}{4.089975in}}{\pgfqpoint{3.054076in}{4.095275in}}{\pgfqpoint{3.054076in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.054076in}{4.106325in}}{\pgfqpoint{3.051881in}{4.111625in}}{\pgfqpoint{3.047974in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.044067in}{4.119438in}}{\pgfqpoint{3.038767in}{4.121633in}}{\pgfqpoint{3.033242in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.027717in}{4.121633in}}{\pgfqpoint{3.022418in}{4.119438in}}{\pgfqpoint{3.018511in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.014604in}{4.111625in}}{\pgfqpoint{3.012409in}{4.106325in}}{\pgfqpoint{3.012409in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.012409in}{4.095275in}}{\pgfqpoint{3.014604in}{4.089975in}}{\pgfqpoint{3.018511in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.022418in}{4.082162in}}{\pgfqpoint{3.027717in}{4.079967in}}{\pgfqpoint{3.033242in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015878in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.021403in}{4.079967in}}{\pgfqpoint{3.026702in}{4.082162in}}{\pgfqpoint{3.030609in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.034516in}{4.089975in}}{\pgfqpoint{3.036711in}{4.095275in}}{\pgfqpoint{3.036711in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.036711in}{4.106325in}}{\pgfqpoint{3.034516in}{4.111625in}}{\pgfqpoint{3.030609in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.026702in}{4.119438in}}{\pgfqpoint{3.021403in}{4.121633in}}{\pgfqpoint{3.015878in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.010353in}{4.121633in}}{\pgfqpoint{3.005053in}{4.119438in}}{\pgfqpoint{3.001146in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.997239in}{4.111625in}}{\pgfqpoint{2.995044in}{4.106325in}}{\pgfqpoint{2.995044in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.995044in}{4.095275in}}{\pgfqpoint{2.997239in}{4.089975in}}{\pgfqpoint{3.001146in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.005053in}{4.082162in}}{\pgfqpoint{3.010353in}{4.079967in}}{\pgfqpoint{3.015878in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040594in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.046119in}{4.079967in}}{\pgfqpoint{3.051419in}{4.082162in}}{\pgfqpoint{3.055325in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.059232in}{4.089975in}}{\pgfqpoint{3.061427in}{4.095275in}}{\pgfqpoint{3.061427in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.061427in}{4.106325in}}{\pgfqpoint{3.059232in}{4.111625in}}{\pgfqpoint{3.055325in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.051419in}{4.119438in}}{\pgfqpoint{3.046119in}{4.121633in}}{\pgfqpoint{3.040594in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.035069in}{4.121633in}}{\pgfqpoint{3.029769in}{4.119438in}}{\pgfqpoint{3.025863in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.021956in}{4.111625in}}{\pgfqpoint{3.019761in}{4.106325in}}{\pgfqpoint{3.019761in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.019761in}{4.095275in}}{\pgfqpoint{3.021956in}{4.089975in}}{\pgfqpoint{3.025863in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.029769in}{4.082162in}}{\pgfqpoint{3.035069in}{4.079967in}}{\pgfqpoint{3.040594in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960829in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.966354in}{4.079967in}}{\pgfqpoint{2.971654in}{4.082162in}}{\pgfqpoint{2.975561in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.979468in}{4.089975in}}{\pgfqpoint{2.981663in}{4.095275in}}{\pgfqpoint{2.981663in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.981663in}{4.106325in}}{\pgfqpoint{2.979468in}{4.111625in}}{\pgfqpoint{2.975561in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.971654in}{4.119438in}}{\pgfqpoint{2.966354in}{4.121633in}}{\pgfqpoint{2.960829in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.955304in}{4.121633in}}{\pgfqpoint{2.950005in}{4.119438in}}{\pgfqpoint{2.946098in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.942191in}{4.111625in}}{\pgfqpoint{2.939996in}{4.106325in}}{\pgfqpoint{2.939996in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.939996in}{4.095275in}}{\pgfqpoint{2.942191in}{4.089975in}}{\pgfqpoint{2.946098in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.950005in}{4.082162in}}{\pgfqpoint{2.955304in}{4.079967in}}{\pgfqpoint{2.960829in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954896in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.960421in}{3.587167in}}{\pgfqpoint{2.965721in}{3.589362in}}{\pgfqpoint{2.969628in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.973534in}{3.597175in}}{\pgfqpoint{2.975730in}{3.602475in}}{\pgfqpoint{2.975730in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.975730in}{3.613525in}}{\pgfqpoint{2.973534in}{3.618825in}}{\pgfqpoint{2.969628in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.965721in}{3.626638in}}{\pgfqpoint{2.960421in}{3.628833in}}{\pgfqpoint{2.954896in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.949371in}{3.628833in}}{\pgfqpoint{2.944072in}{3.626638in}}{\pgfqpoint{2.940165in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.936258in}{3.618825in}}{\pgfqpoint{2.934063in}{3.613525in}}{\pgfqpoint{2.934063in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.934063in}{3.602475in}}{\pgfqpoint{2.936258in}{3.597175in}}{\pgfqpoint{2.940165in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.944072in}{3.589362in}}{\pgfqpoint{2.949371in}{3.587167in}}{\pgfqpoint{2.954896in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024835in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.030361in}{4.079967in}}{\pgfqpoint{3.035660in}{4.082162in}}{\pgfqpoint{3.039567in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.043474in}{4.089975in}}{\pgfqpoint{3.045669in}{4.095275in}}{\pgfqpoint{3.045669in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.045669in}{4.106325in}}{\pgfqpoint{3.043474in}{4.111625in}}{\pgfqpoint{3.039567in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.035660in}{4.119438in}}{\pgfqpoint{3.030361in}{4.121633in}}{\pgfqpoint{3.024835in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.019310in}{4.121633in}}{\pgfqpoint{3.014011in}{4.119438in}}{\pgfqpoint{3.010104in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.006197in}{4.111625in}}{\pgfqpoint{3.004002in}{4.106325in}}{\pgfqpoint{3.004002in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.004002in}{4.095275in}}{\pgfqpoint{3.006197in}{4.089975in}}{\pgfqpoint{3.010104in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.014011in}{4.082162in}}{\pgfqpoint{3.019310in}{4.079967in}}{\pgfqpoint{3.024835in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957677in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.963202in}{4.079967in}}{\pgfqpoint{2.968501in}{4.082162in}}{\pgfqpoint{2.972408in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.976315in}{4.089975in}}{\pgfqpoint{2.978510in}{4.095275in}}{\pgfqpoint{2.978510in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.978510in}{4.106325in}}{\pgfqpoint{2.976315in}{4.111625in}}{\pgfqpoint{2.972408in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.968501in}{4.119438in}}{\pgfqpoint{2.963202in}{4.121633in}}{\pgfqpoint{2.957677in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.952152in}{4.121633in}}{\pgfqpoint{2.946852in}{4.119438in}}{\pgfqpoint{2.942945in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.939039in}{4.111625in}}{\pgfqpoint{2.936843in}{4.106325in}}{\pgfqpoint{2.936843in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.936843in}{4.095275in}}{\pgfqpoint{2.939039in}{4.089975in}}{\pgfqpoint{2.942945in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.946852in}{4.082162in}}{\pgfqpoint{2.952152in}{4.079967in}}{\pgfqpoint{2.957677in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008531in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.014056in}{4.079967in}}{\pgfqpoint{3.019355in}{4.082162in}}{\pgfqpoint{3.023262in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.027169in}{4.089975in}}{\pgfqpoint{3.029364in}{4.095275in}}{\pgfqpoint{3.029364in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.029364in}{4.106325in}}{\pgfqpoint{3.027169in}{4.111625in}}{\pgfqpoint{3.023262in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.019355in}{4.119438in}}{\pgfqpoint{3.014056in}{4.121633in}}{\pgfqpoint{3.008531in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.003006in}{4.121633in}}{\pgfqpoint{2.997706in}{4.119438in}}{\pgfqpoint{2.993799in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.989892in}{4.111625in}}{\pgfqpoint{2.987697in}{4.106325in}}{\pgfqpoint{2.987697in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.987697in}{4.095275in}}{\pgfqpoint{2.989892in}{4.089975in}}{\pgfqpoint{2.993799in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.997706in}{4.082162in}}{\pgfqpoint{3.003006in}{4.079967in}}{\pgfqpoint{3.008531in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950848in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.956373in}{4.079967in}}{\pgfqpoint{2.961672in}{4.082162in}}{\pgfqpoint{2.965579in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.969486in}{4.089975in}}{\pgfqpoint{2.971681in}{4.095275in}}{\pgfqpoint{2.971681in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971681in}{4.106325in}}{\pgfqpoint{2.969486in}{4.111625in}}{\pgfqpoint{2.965579in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.961672in}{4.119438in}}{\pgfqpoint{2.956373in}{4.121633in}}{\pgfqpoint{2.950848in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.945323in}{4.121633in}}{\pgfqpoint{2.940023in}{4.119438in}}{\pgfqpoint{2.936116in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.932209in}{4.111625in}}{\pgfqpoint{2.930014in}{4.106325in}}{\pgfqpoint{2.930014in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.930014in}{4.095275in}}{\pgfqpoint{2.932209in}{4.089975in}}{\pgfqpoint{2.936116in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.940023in}{4.082162in}}{\pgfqpoint{2.945323in}{4.079967in}}{\pgfqpoint{2.950848in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982262in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.987787in}{4.079967in}}{\pgfqpoint{2.993087in}{4.082162in}}{\pgfqpoint{2.996994in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.000900in}{4.089975in}}{\pgfqpoint{3.003096in}{4.095275in}}{\pgfqpoint{3.003096in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.003096in}{4.106325in}}{\pgfqpoint{3.000900in}{4.111625in}}{\pgfqpoint{2.996994in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.993087in}{4.119438in}}{\pgfqpoint{2.987787in}{4.121633in}}{\pgfqpoint{2.982262in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.976737in}{4.121633in}}{\pgfqpoint{2.971438in}{4.119438in}}{\pgfqpoint{2.967531in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.963624in}{4.111625in}}{\pgfqpoint{2.961429in}{4.106325in}}{\pgfqpoint{2.961429in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.961429in}{4.095275in}}{\pgfqpoint{2.963624in}{4.089975in}}{\pgfqpoint{2.967531in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.971438in}{4.082162in}}{\pgfqpoint{2.976737in}{4.079967in}}{\pgfqpoint{2.982262in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957328in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.962853in}{4.079967in}}{\pgfqpoint{2.968153in}{4.082162in}}{\pgfqpoint{2.972060in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.975967in}{4.089975in}}{\pgfqpoint{2.978162in}{4.095275in}}{\pgfqpoint{2.978162in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.978162in}{4.106325in}}{\pgfqpoint{2.975967in}{4.111625in}}{\pgfqpoint{2.972060in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.968153in}{4.119438in}}{\pgfqpoint{2.962853in}{4.121633in}}{\pgfqpoint{2.957328in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.951803in}{4.121633in}}{\pgfqpoint{2.946504in}{4.119438in}}{\pgfqpoint{2.942597in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.938690in}{4.111625in}}{\pgfqpoint{2.936495in}{4.106325in}}{\pgfqpoint{2.936495in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.936495in}{4.095275in}}{\pgfqpoint{2.938690in}{4.089975in}}{\pgfqpoint{2.942597in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.946504in}{4.082162in}}{\pgfqpoint{2.951803in}{4.079967in}}{\pgfqpoint{2.957328in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970533in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.976058in}{4.079967in}}{\pgfqpoint{2.981357in}{4.082162in}}{\pgfqpoint{2.985264in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.989171in}{4.089975in}}{\pgfqpoint{2.991366in}{4.095275in}}{\pgfqpoint{2.991366in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.991366in}{4.106325in}}{\pgfqpoint{2.989171in}{4.111625in}}{\pgfqpoint{2.985264in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.981357in}{4.119438in}}{\pgfqpoint{2.976058in}{4.121633in}}{\pgfqpoint{2.970533in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.965007in}{4.121633in}}{\pgfqpoint{2.959708in}{4.119438in}}{\pgfqpoint{2.955801in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.951894in}{4.111625in}}{\pgfqpoint{2.949699in}{4.106325in}}{\pgfqpoint{2.949699in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.949699in}{4.095275in}}{\pgfqpoint{2.951894in}{4.089975in}}{\pgfqpoint{2.955801in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.959708in}{4.082162in}}{\pgfqpoint{2.965007in}{4.079967in}}{\pgfqpoint{2.970533in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045938in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.051463in}{4.079967in}}{\pgfqpoint{3.056762in}{4.082162in}}{\pgfqpoint{3.060669in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.064576in}{4.089975in}}{\pgfqpoint{3.066771in}{4.095275in}}{\pgfqpoint{3.066771in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.066771in}{4.106325in}}{\pgfqpoint{3.064576in}{4.111625in}}{\pgfqpoint{3.060669in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.056762in}{4.119438in}}{\pgfqpoint{3.051463in}{4.121633in}}{\pgfqpoint{3.045938in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.040413in}{4.121633in}}{\pgfqpoint{3.035113in}{4.119438in}}{\pgfqpoint{3.031206in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.027300in}{4.111625in}}{\pgfqpoint{3.025105in}{4.106325in}}{\pgfqpoint{3.025105in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.025105in}{4.095275in}}{\pgfqpoint{3.027300in}{4.089975in}}{\pgfqpoint{3.031206in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.035113in}{4.082162in}}{\pgfqpoint{3.040413in}{4.079967in}}{\pgfqpoint{3.045938in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956372in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.961897in}{4.079967in}}{\pgfqpoint{2.967196in}{4.082162in}}{\pgfqpoint{2.971103in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.975010in}{4.089975in}}{\pgfqpoint{2.977205in}{4.095275in}}{\pgfqpoint{2.977205in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.977205in}{4.106325in}}{\pgfqpoint{2.975010in}{4.111625in}}{\pgfqpoint{2.971103in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.967196in}{4.119438in}}{\pgfqpoint{2.961897in}{4.121633in}}{\pgfqpoint{2.956372in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.950847in}{4.121633in}}{\pgfqpoint{2.945547in}{4.119438in}}{\pgfqpoint{2.941640in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.937734in}{4.111625in}}{\pgfqpoint{2.935538in}{4.106325in}}{\pgfqpoint{2.935538in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.935538in}{4.095275in}}{\pgfqpoint{2.937734in}{4.089975in}}{\pgfqpoint{2.941640in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.945547in}{4.082162in}}{\pgfqpoint{2.950847in}{4.079967in}}{\pgfqpoint{2.956372in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961601in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.967126in}{3.587167in}}{\pgfqpoint{2.972426in}{3.589362in}}{\pgfqpoint{2.976333in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.980239in}{3.597175in}}{\pgfqpoint{2.982435in}{3.602475in}}{\pgfqpoint{2.982435in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.982435in}{3.613525in}}{\pgfqpoint{2.980239in}{3.618825in}}{\pgfqpoint{2.976333in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.972426in}{3.626638in}}{\pgfqpoint{2.967126in}{3.628833in}}{\pgfqpoint{2.961601in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.956076in}{3.628833in}}{\pgfqpoint{2.950777in}{3.626638in}}{\pgfqpoint{2.946870in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.942963in}{3.618825in}}{\pgfqpoint{2.940768in}{3.613525in}}{\pgfqpoint{2.940768in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.940768in}{3.602475in}}{\pgfqpoint{2.942963in}{3.597175in}}{\pgfqpoint{2.946870in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.950777in}{3.589362in}}{\pgfqpoint{2.956076in}{3.587167in}}{\pgfqpoint{2.961601in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959314in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.964839in}{3.587167in}}{\pgfqpoint{2.970138in}{3.589362in}}{\pgfqpoint{2.974045in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.977952in}{3.597175in}}{\pgfqpoint{2.980147in}{3.602475in}}{\pgfqpoint{2.980147in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.980147in}{3.613525in}}{\pgfqpoint{2.977952in}{3.618825in}}{\pgfqpoint{2.974045in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.970138in}{3.626638in}}{\pgfqpoint{2.964839in}{3.628833in}}{\pgfqpoint{2.959314in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.953789in}{3.628833in}}{\pgfqpoint{2.948489in}{3.626638in}}{\pgfqpoint{2.944582in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.940676in}{3.618825in}}{\pgfqpoint{2.938481in}{3.613525in}}{\pgfqpoint{2.938481in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.938481in}{3.602475in}}{\pgfqpoint{2.940676in}{3.597175in}}{\pgfqpoint{2.944582in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.948489in}{3.589362in}}{\pgfqpoint{2.953789in}{3.587167in}}{\pgfqpoint{2.959314in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006329in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.011854in}{4.079967in}}{\pgfqpoint{3.017154in}{4.082162in}}{\pgfqpoint{3.021061in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.024968in}{4.089975in}}{\pgfqpoint{3.027163in}{4.095275in}}{\pgfqpoint{3.027163in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.027163in}{4.106325in}}{\pgfqpoint{3.024968in}{4.111625in}}{\pgfqpoint{3.021061in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.017154in}{4.119438in}}{\pgfqpoint{3.011854in}{4.121633in}}{\pgfqpoint{3.006329in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.000804in}{4.121633in}}{\pgfqpoint{2.995505in}{4.119438in}}{\pgfqpoint{2.991598in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.987691in}{4.111625in}}{\pgfqpoint{2.985496in}{4.106325in}}{\pgfqpoint{2.985496in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.985496in}{4.095275in}}{\pgfqpoint{2.987691in}{4.089975in}}{\pgfqpoint{2.991598in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.995505in}{4.082162in}}{\pgfqpoint{3.000804in}{4.079967in}}{\pgfqpoint{3.006329in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968413in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.973938in}{4.079967in}}{\pgfqpoint{2.979237in}{4.082162in}}{\pgfqpoint{2.983144in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.987051in}{4.089975in}}{\pgfqpoint{2.989246in}{4.095275in}}{\pgfqpoint{2.989246in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.989246in}{4.106325in}}{\pgfqpoint{2.987051in}{4.111625in}}{\pgfqpoint{2.983144in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.979237in}{4.119438in}}{\pgfqpoint{2.973938in}{4.121633in}}{\pgfqpoint{2.968413in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.962888in}{4.121633in}}{\pgfqpoint{2.957588in}{4.119438in}}{\pgfqpoint{2.953681in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.949775in}{4.111625in}}{\pgfqpoint{2.947579in}{4.106325in}}{\pgfqpoint{2.947579in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.947579in}{4.095275in}}{\pgfqpoint{2.949775in}{4.089975in}}{\pgfqpoint{2.953681in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.957588in}{4.082162in}}{\pgfqpoint{2.962888in}{4.079967in}}{\pgfqpoint{2.968413in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018539in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.024064in}{4.079967in}}{\pgfqpoint{3.029363in}{4.082162in}}{\pgfqpoint{3.033270in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.037177in}{4.089975in}}{\pgfqpoint{3.039372in}{4.095275in}}{\pgfqpoint{3.039372in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.039372in}{4.106325in}}{\pgfqpoint{3.037177in}{4.111625in}}{\pgfqpoint{3.033270in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.029363in}{4.119438in}}{\pgfqpoint{3.024064in}{4.121633in}}{\pgfqpoint{3.018539in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.013014in}{4.121633in}}{\pgfqpoint{3.007714in}{4.119438in}}{\pgfqpoint{3.003807in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.999901in}{4.111625in}}{\pgfqpoint{2.997706in}{4.106325in}}{\pgfqpoint{2.997706in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.997706in}{4.095275in}}{\pgfqpoint{2.999901in}{4.089975in}}{\pgfqpoint{3.003807in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.007714in}{4.082162in}}{\pgfqpoint{3.013014in}{4.079967in}}{\pgfqpoint{3.018539in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999285in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.004811in}{4.079967in}}{\pgfqpoint{3.010110in}{4.082162in}}{\pgfqpoint{3.014017in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.017924in}{4.089975in}}{\pgfqpoint{3.020119in}{4.095275in}}{\pgfqpoint{3.020119in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.020119in}{4.106325in}}{\pgfqpoint{3.017924in}{4.111625in}}{\pgfqpoint{3.014017in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.010110in}{4.119438in}}{\pgfqpoint{3.004811in}{4.121633in}}{\pgfqpoint{2.999285in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.993760in}{4.121633in}}{\pgfqpoint{2.988461in}{4.119438in}}{\pgfqpoint{2.984554in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.980647in}{4.111625in}}{\pgfqpoint{2.978452in}{4.106325in}}{\pgfqpoint{2.978452in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.978452in}{4.095275in}}{\pgfqpoint{2.980647in}{4.089975in}}{\pgfqpoint{2.984554in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.988461in}{4.082162in}}{\pgfqpoint{2.993760in}{4.079967in}}{\pgfqpoint{2.999285in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002213in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.007738in}{4.079967in}}{\pgfqpoint{3.013038in}{4.082162in}}{\pgfqpoint{3.016944in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.020851in}{4.089975in}}{\pgfqpoint{3.023046in}{4.095275in}}{\pgfqpoint{3.023046in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.023046in}{4.106325in}}{\pgfqpoint{3.020851in}{4.111625in}}{\pgfqpoint{3.016944in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.013038in}{4.119438in}}{\pgfqpoint{3.007738in}{4.121633in}}{\pgfqpoint{3.002213in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.996688in}{4.121633in}}{\pgfqpoint{2.991389in}{4.119438in}}{\pgfqpoint{2.987482in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.983575in}{4.111625in}}{\pgfqpoint{2.981380in}{4.106325in}}{\pgfqpoint{2.981380in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.981380in}{4.095275in}}{\pgfqpoint{2.983575in}{4.089975in}}{\pgfqpoint{2.987482in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.991389in}{4.082162in}}{\pgfqpoint{2.996688in}{4.079967in}}{\pgfqpoint{3.002213in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990126in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.995651in}{4.079967in}}{\pgfqpoint{3.000950in}{4.082162in}}{\pgfqpoint{3.004857in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.008764in}{4.089975in}}{\pgfqpoint{3.010959in}{4.095275in}}{\pgfqpoint{3.010959in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.010959in}{4.106325in}}{\pgfqpoint{3.008764in}{4.111625in}}{\pgfqpoint{3.004857in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.000950in}{4.119438in}}{\pgfqpoint{2.995651in}{4.121633in}}{\pgfqpoint{2.990126in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.984601in}{4.121633in}}{\pgfqpoint{2.979301in}{4.119438in}}{\pgfqpoint{2.975394in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.971487in}{4.111625in}}{\pgfqpoint{2.969292in}{4.106325in}}{\pgfqpoint{2.969292in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.969292in}{4.095275in}}{\pgfqpoint{2.971487in}{4.089975in}}{\pgfqpoint{2.975394in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.979301in}{4.082162in}}{\pgfqpoint{2.984601in}{4.079967in}}{\pgfqpoint{2.990126in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030002in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.035528in}{4.079967in}}{\pgfqpoint{3.040827in}{4.082162in}}{\pgfqpoint{3.044734in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.048641in}{4.089975in}}{\pgfqpoint{3.050836in}{4.095275in}}{\pgfqpoint{3.050836in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.050836in}{4.106325in}}{\pgfqpoint{3.048641in}{4.111625in}}{\pgfqpoint{3.044734in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.040827in}{4.119438in}}{\pgfqpoint{3.035528in}{4.121633in}}{\pgfqpoint{3.030002in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.024477in}{4.121633in}}{\pgfqpoint{3.019178in}{4.119438in}}{\pgfqpoint{3.015271in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.011364in}{4.111625in}}{\pgfqpoint{3.009169in}{4.106325in}}{\pgfqpoint{3.009169in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.009169in}{4.095275in}}{\pgfqpoint{3.011364in}{4.089975in}}{\pgfqpoint{3.015271in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.019178in}{4.082162in}}{\pgfqpoint{3.024477in}{4.079967in}}{\pgfqpoint{3.030002in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033724in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.039249in}{4.079967in}}{\pgfqpoint{3.044548in}{4.082162in}}{\pgfqpoint{3.048455in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.052362in}{4.089975in}}{\pgfqpoint{3.054557in}{4.095275in}}{\pgfqpoint{3.054557in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.054557in}{4.106325in}}{\pgfqpoint{3.052362in}{4.111625in}}{\pgfqpoint{3.048455in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.044548in}{4.119438in}}{\pgfqpoint{3.039249in}{4.121633in}}{\pgfqpoint{3.033724in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.028199in}{4.121633in}}{\pgfqpoint{3.022899in}{4.119438in}}{\pgfqpoint{3.018992in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.015085in}{4.111625in}}{\pgfqpoint{3.012890in}{4.106325in}}{\pgfqpoint{3.012890in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.012890in}{4.095275in}}{\pgfqpoint{3.015085in}{4.089975in}}{\pgfqpoint{3.018992in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.022899in}{4.082162in}}{\pgfqpoint{3.028199in}{4.079967in}}{\pgfqpoint{3.033724in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005938in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.011463in}{4.079967in}}{\pgfqpoint{3.016762in}{4.082162in}}{\pgfqpoint{3.020669in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.024576in}{4.089975in}}{\pgfqpoint{3.026771in}{4.095275in}}{\pgfqpoint{3.026771in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.026771in}{4.106325in}}{\pgfqpoint{3.024576in}{4.111625in}}{\pgfqpoint{3.020669in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.016762in}{4.119438in}}{\pgfqpoint{3.011463in}{4.121633in}}{\pgfqpoint{3.005938in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.000413in}{4.121633in}}{\pgfqpoint{2.995113in}{4.119438in}}{\pgfqpoint{2.991206in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.987299in}{4.111625in}}{\pgfqpoint{2.985104in}{4.106325in}}{\pgfqpoint{2.985104in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.985104in}{4.095275in}}{\pgfqpoint{2.987299in}{4.089975in}}{\pgfqpoint{2.991206in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.995113in}{4.082162in}}{\pgfqpoint{3.000413in}{4.079967in}}{\pgfqpoint{3.005938in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044766in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.050291in}{4.079967in}}{\pgfqpoint{3.055591in}{4.082162in}}{\pgfqpoint{3.059497in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.063404in}{4.089975in}}{\pgfqpoint{3.065599in}{4.095275in}}{\pgfqpoint{3.065599in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.065599in}{4.106325in}}{\pgfqpoint{3.063404in}{4.111625in}}{\pgfqpoint{3.059497in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.055591in}{4.119438in}}{\pgfqpoint{3.050291in}{4.121633in}}{\pgfqpoint{3.044766in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.039241in}{4.121633in}}{\pgfqpoint{3.033941in}{4.119438in}}{\pgfqpoint{3.030035in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.026128in}{4.111625in}}{\pgfqpoint{3.023933in}{4.106325in}}{\pgfqpoint{3.023933in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.023933in}{4.095275in}}{\pgfqpoint{3.026128in}{4.089975in}}{\pgfqpoint{3.030035in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.033941in}{4.082162in}}{\pgfqpoint{3.039241in}{4.079967in}}{\pgfqpoint{3.044766in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965412in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.970937in}{4.079967in}}{\pgfqpoint{2.976237in}{4.082162in}}{\pgfqpoint{2.980144in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.984050in}{4.089975in}}{\pgfqpoint{2.986246in}{4.095275in}}{\pgfqpoint{2.986246in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.986246in}{4.106325in}}{\pgfqpoint{2.984050in}{4.111625in}}{\pgfqpoint{2.980144in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.976237in}{4.119438in}}{\pgfqpoint{2.970937in}{4.121633in}}{\pgfqpoint{2.965412in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.959887in}{4.121633in}}{\pgfqpoint{2.954588in}{4.119438in}}{\pgfqpoint{2.950681in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.946774in}{4.111625in}}{\pgfqpoint{2.944579in}{4.106325in}}{\pgfqpoint{2.944579in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.944579in}{4.095275in}}{\pgfqpoint{2.946774in}{4.089975in}}{\pgfqpoint{2.950681in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.954588in}{4.082162in}}{\pgfqpoint{2.959887in}{4.079967in}}{\pgfqpoint{2.965412in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986199in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.991724in}{4.079967in}}{\pgfqpoint{2.997023in}{4.082162in}}{\pgfqpoint{3.000930in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.004837in}{4.089975in}}{\pgfqpoint{3.007032in}{4.095275in}}{\pgfqpoint{3.007032in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.007032in}{4.106325in}}{\pgfqpoint{3.004837in}{4.111625in}}{\pgfqpoint{3.000930in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.997023in}{4.119438in}}{\pgfqpoint{2.991724in}{4.121633in}}{\pgfqpoint{2.986199in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.980674in}{4.121633in}}{\pgfqpoint{2.975374in}{4.119438in}}{\pgfqpoint{2.971467in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.967561in}{4.111625in}}{\pgfqpoint{2.965365in}{4.106325in}}{\pgfqpoint{2.965365in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.965365in}{4.095275in}}{\pgfqpoint{2.967561in}{4.089975in}}{\pgfqpoint{2.971467in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.975374in}{4.082162in}}{\pgfqpoint{2.980674in}{4.079967in}}{\pgfqpoint{2.986199in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985332in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.990857in}{4.079967in}}{\pgfqpoint{2.996156in}{4.082162in}}{\pgfqpoint{3.000063in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.003970in}{4.089975in}}{\pgfqpoint{3.006165in}{4.095275in}}{\pgfqpoint{3.006165in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.006165in}{4.106325in}}{\pgfqpoint{3.003970in}{4.111625in}}{\pgfqpoint{3.000063in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.996156in}{4.119438in}}{\pgfqpoint{2.990857in}{4.121633in}}{\pgfqpoint{2.985332in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.979807in}{4.121633in}}{\pgfqpoint{2.974507in}{4.119438in}}{\pgfqpoint{2.970600in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.966694in}{4.111625in}}{\pgfqpoint{2.964498in}{4.106325in}}{\pgfqpoint{2.964498in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.964498in}{4.095275in}}{\pgfqpoint{2.966694in}{4.089975in}}{\pgfqpoint{2.970600in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.974507in}{4.082162in}}{\pgfqpoint{2.979807in}{4.079967in}}{\pgfqpoint{2.985332in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968126in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.973651in}{4.079967in}}{\pgfqpoint{2.978950in}{4.082162in}}{\pgfqpoint{2.982857in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.986764in}{4.089975in}}{\pgfqpoint{2.988959in}{4.095275in}}{\pgfqpoint{2.988959in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.988959in}{4.106325in}}{\pgfqpoint{2.986764in}{4.111625in}}{\pgfqpoint{2.982857in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.978950in}{4.119438in}}{\pgfqpoint{2.973651in}{4.121633in}}{\pgfqpoint{2.968126in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.962601in}{4.121633in}}{\pgfqpoint{2.957301in}{4.119438in}}{\pgfqpoint{2.953394in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.949488in}{4.111625in}}{\pgfqpoint{2.947293in}{4.106325in}}{\pgfqpoint{2.947293in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.947293in}{4.095275in}}{\pgfqpoint{2.949488in}{4.089975in}}{\pgfqpoint{2.953394in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.957301in}{4.082162in}}{\pgfqpoint{2.962601in}{4.079967in}}{\pgfqpoint{2.968126in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988720in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.994245in}{4.079967in}}{\pgfqpoint{2.999544in}{4.082162in}}{\pgfqpoint{3.003451in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.007358in}{4.089975in}}{\pgfqpoint{3.009553in}{4.095275in}}{\pgfqpoint{3.009553in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.009553in}{4.106325in}}{\pgfqpoint{3.007358in}{4.111625in}}{\pgfqpoint{3.003451in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.999544in}{4.119438in}}{\pgfqpoint{2.994245in}{4.121633in}}{\pgfqpoint{2.988720in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.983195in}{4.121633in}}{\pgfqpoint{2.977895in}{4.119438in}}{\pgfqpoint{2.973988in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.970081in}{4.111625in}}{\pgfqpoint{2.967886in}{4.106325in}}{\pgfqpoint{2.967886in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.967886in}{4.095275in}}{\pgfqpoint{2.970081in}{4.089975in}}{\pgfqpoint{2.973988in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.977895in}{4.082162in}}{\pgfqpoint{2.983195in}{4.079967in}}{\pgfqpoint{2.988720in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011144in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.016669in}{4.079967in}}{\pgfqpoint{3.021968in}{4.082162in}}{\pgfqpoint{3.025875in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.029782in}{4.089975in}}{\pgfqpoint{3.031977in}{4.095275in}}{\pgfqpoint{3.031977in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.031977in}{4.106325in}}{\pgfqpoint{3.029782in}{4.111625in}}{\pgfqpoint{3.025875in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.021968in}{4.119438in}}{\pgfqpoint{3.016669in}{4.121633in}}{\pgfqpoint{3.011144in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.005619in}{4.121633in}}{\pgfqpoint{3.000319in}{4.119438in}}{\pgfqpoint{2.996412in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.992506in}{4.111625in}}{\pgfqpoint{2.990311in}{4.106325in}}{\pgfqpoint{2.990311in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.990311in}{4.095275in}}{\pgfqpoint{2.992506in}{4.089975in}}{\pgfqpoint{2.996412in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.000319in}{4.082162in}}{\pgfqpoint{3.005619in}{4.079967in}}{\pgfqpoint{3.011144in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974757in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.980283in}{4.079967in}}{\pgfqpoint{2.985582in}{4.082162in}}{\pgfqpoint{2.989489in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.993396in}{4.089975in}}{\pgfqpoint{2.995591in}{4.095275in}}{\pgfqpoint{2.995591in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.995591in}{4.106325in}}{\pgfqpoint{2.993396in}{4.111625in}}{\pgfqpoint{2.989489in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.985582in}{4.119438in}}{\pgfqpoint{2.980283in}{4.121633in}}{\pgfqpoint{2.974757in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.969232in}{4.121633in}}{\pgfqpoint{2.963933in}{4.119438in}}{\pgfqpoint{2.960026in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.956119in}{4.111625in}}{\pgfqpoint{2.953924in}{4.106325in}}{\pgfqpoint{2.953924in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.953924in}{4.095275in}}{\pgfqpoint{2.956119in}{4.089975in}}{\pgfqpoint{2.960026in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.963933in}{4.082162in}}{\pgfqpoint{2.969232in}{4.079967in}}{\pgfqpoint{2.974757in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052499in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.058024in}{4.079967in}}{\pgfqpoint{3.063324in}{4.082162in}}{\pgfqpoint{3.067230in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.071137in}{4.089975in}}{\pgfqpoint{3.073332in}{4.095275in}}{\pgfqpoint{3.073332in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.073332in}{4.106325in}}{\pgfqpoint{3.071137in}{4.111625in}}{\pgfqpoint{3.067230in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.063324in}{4.119438in}}{\pgfqpoint{3.058024in}{4.121633in}}{\pgfqpoint{3.052499in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.046974in}{4.121633in}}{\pgfqpoint{3.041674in}{4.119438in}}{\pgfqpoint{3.037768in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.033861in}{4.111625in}}{\pgfqpoint{3.031666in}{4.106325in}}{\pgfqpoint{3.031666in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.031666in}{4.095275in}}{\pgfqpoint{3.033861in}{4.089975in}}{\pgfqpoint{3.037768in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.041674in}{4.082162in}}{\pgfqpoint{3.046974in}{4.079967in}}{\pgfqpoint{3.052499in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961636in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.967161in}{4.079967in}}{\pgfqpoint{2.972461in}{4.082162in}}{\pgfqpoint{2.976368in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.980275in}{4.089975in}}{\pgfqpoint{2.982470in}{4.095275in}}{\pgfqpoint{2.982470in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.982470in}{4.106325in}}{\pgfqpoint{2.980275in}{4.111625in}}{\pgfqpoint{2.976368in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.972461in}{4.119438in}}{\pgfqpoint{2.967161in}{4.121633in}}{\pgfqpoint{2.961636in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.956111in}{4.121633in}}{\pgfqpoint{2.950812in}{4.119438in}}{\pgfqpoint{2.946905in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.942998in}{4.111625in}}{\pgfqpoint{2.940803in}{4.106325in}}{\pgfqpoint{2.940803in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.940803in}{4.095275in}}{\pgfqpoint{2.942998in}{4.089975in}}{\pgfqpoint{2.946905in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.950812in}{4.082162in}}{\pgfqpoint{2.956111in}{4.079967in}}{\pgfqpoint{2.961636in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976067in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.981592in}{4.079967in}}{\pgfqpoint{2.986892in}{4.082162in}}{\pgfqpoint{2.990799in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.994705in}{4.089975in}}{\pgfqpoint{2.996901in}{4.095275in}}{\pgfqpoint{2.996901in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.996901in}{4.106325in}}{\pgfqpoint{2.994705in}{4.111625in}}{\pgfqpoint{2.990799in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.986892in}{4.119438in}}{\pgfqpoint{2.981592in}{4.121633in}}{\pgfqpoint{2.976067in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.970542in}{4.121633in}}{\pgfqpoint{2.965243in}{4.119438in}}{\pgfqpoint{2.961336in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.957429in}{4.111625in}}{\pgfqpoint{2.955234in}{4.106325in}}{\pgfqpoint{2.955234in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.955234in}{4.095275in}}{\pgfqpoint{2.957429in}{4.089975in}}{\pgfqpoint{2.961336in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.965243in}{4.082162in}}{\pgfqpoint{2.970542in}{4.079967in}}{\pgfqpoint{2.976067in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099978in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.105503in}{4.079967in}}{\pgfqpoint{3.110802in}{4.082162in}}{\pgfqpoint{3.114709in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.118616in}{4.089975in}}{\pgfqpoint{3.120811in}{4.095275in}}{\pgfqpoint{3.120811in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.120811in}{4.106325in}}{\pgfqpoint{3.118616in}{4.111625in}}{\pgfqpoint{3.114709in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.110802in}{4.119438in}}{\pgfqpoint{3.105503in}{4.121633in}}{\pgfqpoint{3.099978in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.094453in}{4.121633in}}{\pgfqpoint{3.089153in}{4.119438in}}{\pgfqpoint{3.085246in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.081340in}{4.111625in}}{\pgfqpoint{3.079144in}{4.106325in}}{\pgfqpoint{3.079144in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.079144in}{4.095275in}}{\pgfqpoint{3.081340in}{4.089975in}}{\pgfqpoint{3.085246in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.089153in}{4.082162in}}{\pgfqpoint{3.094453in}{4.079967in}}{\pgfqpoint{3.099978in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966882in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.972407in}{4.079967in}}{\pgfqpoint{2.977707in}{4.082162in}}{\pgfqpoint{2.981613in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.985520in}{4.089975in}}{\pgfqpoint{2.987715in}{4.095275in}}{\pgfqpoint{2.987715in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.987715in}{4.106325in}}{\pgfqpoint{2.985520in}{4.111625in}}{\pgfqpoint{2.981613in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.977707in}{4.119438in}}{\pgfqpoint{2.972407in}{4.121633in}}{\pgfqpoint{2.966882in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.961357in}{4.121633in}}{\pgfqpoint{2.956057in}{4.119438in}}{\pgfqpoint{2.952151in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.948244in}{4.111625in}}{\pgfqpoint{2.946049in}{4.106325in}}{\pgfqpoint{2.946049in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.946049in}{4.095275in}}{\pgfqpoint{2.948244in}{4.089975in}}{\pgfqpoint{2.952151in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.956057in}{4.082162in}}{\pgfqpoint{2.961357in}{4.079967in}}{\pgfqpoint{2.966882in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034494in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.040019in}{4.079967in}}{\pgfqpoint{3.045318in}{4.082162in}}{\pgfqpoint{3.049225in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.053132in}{4.089975in}}{\pgfqpoint{3.055327in}{4.095275in}}{\pgfqpoint{3.055327in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.055327in}{4.106325in}}{\pgfqpoint{3.053132in}{4.111625in}}{\pgfqpoint{3.049225in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.045318in}{4.119438in}}{\pgfqpoint{3.040019in}{4.121633in}}{\pgfqpoint{3.034494in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.028969in}{4.121633in}}{\pgfqpoint{3.023669in}{4.119438in}}{\pgfqpoint{3.019762in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.015855in}{4.111625in}}{\pgfqpoint{3.013660in}{4.106325in}}{\pgfqpoint{3.013660in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.013660in}{4.095275in}}{\pgfqpoint{3.015855in}{4.089975in}}{\pgfqpoint{3.019762in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.023669in}{4.082162in}}{\pgfqpoint{3.028969in}{4.079967in}}{\pgfqpoint{3.034494in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023168in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.028693in}{4.079967in}}{\pgfqpoint{3.033993in}{4.082162in}}{\pgfqpoint{3.037899in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.041806in}{4.089975in}}{\pgfqpoint{3.044001in}{4.095275in}}{\pgfqpoint{3.044001in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.044001in}{4.106325in}}{\pgfqpoint{3.041806in}{4.111625in}}{\pgfqpoint{3.037899in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.033993in}{4.119438in}}{\pgfqpoint{3.028693in}{4.121633in}}{\pgfqpoint{3.023168in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.017643in}{4.121633in}}{\pgfqpoint{3.012344in}{4.119438in}}{\pgfqpoint{3.008437in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.004530in}{4.111625in}}{\pgfqpoint{3.002335in}{4.106325in}}{\pgfqpoint{3.002335in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.002335in}{4.095275in}}{\pgfqpoint{3.004530in}{4.089975in}}{\pgfqpoint{3.008437in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.012344in}{4.082162in}}{\pgfqpoint{3.017643in}{4.079967in}}{\pgfqpoint{3.023168in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026613in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.032138in}{4.079967in}}{\pgfqpoint{3.037437in}{4.082162in}}{\pgfqpoint{3.041344in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.045251in}{4.089975in}}{\pgfqpoint{3.047446in}{4.095275in}}{\pgfqpoint{3.047446in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.047446in}{4.106325in}}{\pgfqpoint{3.045251in}{4.111625in}}{\pgfqpoint{3.041344in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.037437in}{4.119438in}}{\pgfqpoint{3.032138in}{4.121633in}}{\pgfqpoint{3.026613in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.021088in}{4.121633in}}{\pgfqpoint{3.015788in}{4.119438in}}{\pgfqpoint{3.011881in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.007975in}{4.111625in}}{\pgfqpoint{3.005779in}{4.106325in}}{\pgfqpoint{3.005779in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.005779in}{4.095275in}}{\pgfqpoint{3.007975in}{4.089975in}}{\pgfqpoint{3.011881in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.015788in}{4.082162in}}{\pgfqpoint{3.021088in}{4.079967in}}{\pgfqpoint{3.026613in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957007in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.962532in}{4.079967in}}{\pgfqpoint{2.967831in}{4.082162in}}{\pgfqpoint{2.971738in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.975645in}{4.089975in}}{\pgfqpoint{2.977840in}{4.095275in}}{\pgfqpoint{2.977840in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.977840in}{4.106325in}}{\pgfqpoint{2.975645in}{4.111625in}}{\pgfqpoint{2.971738in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.967831in}{4.119438in}}{\pgfqpoint{2.962532in}{4.121633in}}{\pgfqpoint{2.957007in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.951482in}{4.121633in}}{\pgfqpoint{2.946182in}{4.119438in}}{\pgfqpoint{2.942275in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.938368in}{4.111625in}}{\pgfqpoint{2.936173in}{4.106325in}}{\pgfqpoint{2.936173in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.936173in}{4.095275in}}{\pgfqpoint{2.938368in}{4.089975in}}{\pgfqpoint{2.942275in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.946182in}{4.082162in}}{\pgfqpoint{2.951482in}{4.079967in}}{\pgfqpoint{2.957007in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953640in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.959165in}{4.079967in}}{\pgfqpoint{2.964464in}{4.082162in}}{\pgfqpoint{2.968371in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.972278in}{4.089975in}}{\pgfqpoint{2.974473in}{4.095275in}}{\pgfqpoint{2.974473in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.974473in}{4.106325in}}{\pgfqpoint{2.972278in}{4.111625in}}{\pgfqpoint{2.968371in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.964464in}{4.119438in}}{\pgfqpoint{2.959165in}{4.121633in}}{\pgfqpoint{2.953640in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.948115in}{4.121633in}}{\pgfqpoint{2.942815in}{4.119438in}}{\pgfqpoint{2.938908in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.935001in}{4.111625in}}{\pgfqpoint{2.932806in}{4.106325in}}{\pgfqpoint{2.932806in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.932806in}{4.095275in}}{\pgfqpoint{2.935001in}{4.089975in}}{\pgfqpoint{2.938908in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.942815in}{4.082162in}}{\pgfqpoint{2.948115in}{4.079967in}}{\pgfqpoint{2.953640in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959075in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.964600in}{4.079967in}}{\pgfqpoint{2.969900in}{4.082162in}}{\pgfqpoint{2.973807in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.977713in}{4.089975in}}{\pgfqpoint{2.979909in}{4.095275in}}{\pgfqpoint{2.979909in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.979909in}{4.106325in}}{\pgfqpoint{2.977713in}{4.111625in}}{\pgfqpoint{2.973807in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.969900in}{4.119438in}}{\pgfqpoint{2.964600in}{4.121633in}}{\pgfqpoint{2.959075in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.953550in}{4.121633in}}{\pgfqpoint{2.948251in}{4.119438in}}{\pgfqpoint{2.944344in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.940437in}{4.111625in}}{\pgfqpoint{2.938242in}{4.106325in}}{\pgfqpoint{2.938242in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.938242in}{4.095275in}}{\pgfqpoint{2.940437in}{4.089975in}}{\pgfqpoint{2.944344in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.948251in}{4.082162in}}{\pgfqpoint{2.953550in}{4.079967in}}{\pgfqpoint{2.959075in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958192in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.963717in}{4.079967in}}{\pgfqpoint{2.969016in}{4.082162in}}{\pgfqpoint{2.972923in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.976830in}{4.089975in}}{\pgfqpoint{2.979025in}{4.095275in}}{\pgfqpoint{2.979025in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.979025in}{4.106325in}}{\pgfqpoint{2.976830in}{4.111625in}}{\pgfqpoint{2.972923in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.969016in}{4.119438in}}{\pgfqpoint{2.963717in}{4.121633in}}{\pgfqpoint{2.958192in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.952667in}{4.121633in}}{\pgfqpoint{2.947367in}{4.119438in}}{\pgfqpoint{2.943460in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.939553in}{4.111625in}}{\pgfqpoint{2.937358in}{4.106325in}}{\pgfqpoint{2.937358in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.937358in}{4.095275in}}{\pgfqpoint{2.939553in}{4.089975in}}{\pgfqpoint{2.943460in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.947367in}{4.082162in}}{\pgfqpoint{2.952667in}{4.079967in}}{\pgfqpoint{2.958192in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960565in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.966090in}{4.079967in}}{\pgfqpoint{2.971390in}{4.082162in}}{\pgfqpoint{2.975297in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.979204in}{4.089975in}}{\pgfqpoint{2.981399in}{4.095275in}}{\pgfqpoint{2.981399in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.981399in}{4.106325in}}{\pgfqpoint{2.979204in}{4.111625in}}{\pgfqpoint{2.975297in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.971390in}{4.119438in}}{\pgfqpoint{2.966090in}{4.121633in}}{\pgfqpoint{2.960565in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.955040in}{4.121633in}}{\pgfqpoint{2.949741in}{4.119438in}}{\pgfqpoint{2.945834in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.941927in}{4.111625in}}{\pgfqpoint{2.939732in}{4.106325in}}{\pgfqpoint{2.939732in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.939732in}{4.095275in}}{\pgfqpoint{2.941927in}{4.089975in}}{\pgfqpoint{2.945834in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.949741in}{4.082162in}}{\pgfqpoint{2.955040in}{4.079967in}}{\pgfqpoint{2.960565in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955779in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.961304in}{4.079967in}}{\pgfqpoint{2.966603in}{4.082162in}}{\pgfqpoint{2.970510in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.974417in}{4.089975in}}{\pgfqpoint{2.976612in}{4.095275in}}{\pgfqpoint{2.976612in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.976612in}{4.106325in}}{\pgfqpoint{2.974417in}{4.111625in}}{\pgfqpoint{2.970510in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.966603in}{4.119438in}}{\pgfqpoint{2.961304in}{4.121633in}}{\pgfqpoint{2.955779in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.950254in}{4.121633in}}{\pgfqpoint{2.944954in}{4.119438in}}{\pgfqpoint{2.941047in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.937141in}{4.111625in}}{\pgfqpoint{2.934945in}{4.106325in}}{\pgfqpoint{2.934945in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.934945in}{4.095275in}}{\pgfqpoint{2.937141in}{4.089975in}}{\pgfqpoint{2.941047in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.944954in}{4.082162in}}{\pgfqpoint{2.950254in}{4.079967in}}{\pgfqpoint{2.955779in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950955in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.956480in}{4.079967in}}{\pgfqpoint{2.961779in}{4.082162in}}{\pgfqpoint{2.965686in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.969593in}{4.089975in}}{\pgfqpoint{2.971788in}{4.095275in}}{\pgfqpoint{2.971788in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971788in}{4.106325in}}{\pgfqpoint{2.969593in}{4.111625in}}{\pgfqpoint{2.965686in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.961779in}{4.119438in}}{\pgfqpoint{2.956480in}{4.121633in}}{\pgfqpoint{2.950955in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.945430in}{4.121633in}}{\pgfqpoint{2.940130in}{4.119438in}}{\pgfqpoint{2.936223in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.932316in}{4.111625in}}{\pgfqpoint{2.930121in}{4.106325in}}{\pgfqpoint{2.930121in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.930121in}{4.095275in}}{\pgfqpoint{2.932316in}{4.089975in}}{\pgfqpoint{2.936223in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.940130in}{4.082162in}}{\pgfqpoint{2.945430in}{4.079967in}}{\pgfqpoint{2.950955in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949907in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955432in}{4.079967in}}{\pgfqpoint{2.960731in}{4.082162in}}{\pgfqpoint{2.964638in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968545in}{4.089975in}}{\pgfqpoint{2.970740in}{4.095275in}}{\pgfqpoint{2.970740in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970740in}{4.106325in}}{\pgfqpoint{2.968545in}{4.111625in}}{\pgfqpoint{2.964638in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960731in}{4.119438in}}{\pgfqpoint{2.955432in}{4.121633in}}{\pgfqpoint{2.949907in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944382in}{4.121633in}}{\pgfqpoint{2.939082in}{4.119438in}}{\pgfqpoint{2.935175in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931268in}{4.111625in}}{\pgfqpoint{2.929073in}{4.106325in}}{\pgfqpoint{2.929073in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.929073in}{4.095275in}}{\pgfqpoint{2.931268in}{4.089975in}}{\pgfqpoint{2.935175in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.939082in}{4.082162in}}{\pgfqpoint{2.944382in}{4.079967in}}{\pgfqpoint{2.949907in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964160in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.969685in}{4.079967in}}{\pgfqpoint{2.974984in}{4.082162in}}{\pgfqpoint{2.978891in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.982798in}{4.089975in}}{\pgfqpoint{2.984993in}{4.095275in}}{\pgfqpoint{2.984993in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.984993in}{4.106325in}}{\pgfqpoint{2.982798in}{4.111625in}}{\pgfqpoint{2.978891in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.974984in}{4.119438in}}{\pgfqpoint{2.969685in}{4.121633in}}{\pgfqpoint{2.964160in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.958635in}{4.121633in}}{\pgfqpoint{2.953335in}{4.119438in}}{\pgfqpoint{2.949428in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.945522in}{4.111625in}}{\pgfqpoint{2.943326in}{4.106325in}}{\pgfqpoint{2.943326in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.943326in}{4.095275in}}{\pgfqpoint{2.945522in}{4.089975in}}{\pgfqpoint{2.949428in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.953335in}{4.082162in}}{\pgfqpoint{2.958635in}{4.079967in}}{\pgfqpoint{2.964160in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950253in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955778in}{4.079967in}}{\pgfqpoint{2.961078in}{4.082162in}}{\pgfqpoint{2.964985in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968891in}{4.089975in}}{\pgfqpoint{2.971086in}{4.095275in}}{\pgfqpoint{2.971086in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971086in}{4.106325in}}{\pgfqpoint{2.968891in}{4.111625in}}{\pgfqpoint{2.964985in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.961078in}{4.119438in}}{\pgfqpoint{2.955778in}{4.121633in}}{\pgfqpoint{2.950253in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944728in}{4.121633in}}{\pgfqpoint{2.939429in}{4.119438in}}{\pgfqpoint{2.935522in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931615in}{4.111625in}}{\pgfqpoint{2.929420in}{4.106325in}}{\pgfqpoint{2.929420in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.929420in}{4.095275in}}{\pgfqpoint{2.931615in}{4.089975in}}{\pgfqpoint{2.935522in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.939429in}{4.082162in}}{\pgfqpoint{2.944728in}{4.079967in}}{\pgfqpoint{2.950253in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952220in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.957745in}{4.079967in}}{\pgfqpoint{2.963044in}{4.082162in}}{\pgfqpoint{2.966951in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.970858in}{4.089975in}}{\pgfqpoint{2.973053in}{4.095275in}}{\pgfqpoint{2.973053in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.973053in}{4.106325in}}{\pgfqpoint{2.970858in}{4.111625in}}{\pgfqpoint{2.966951in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.963044in}{4.119438in}}{\pgfqpoint{2.957745in}{4.121633in}}{\pgfqpoint{2.952220in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.946695in}{4.121633in}}{\pgfqpoint{2.941395in}{4.119438in}}{\pgfqpoint{2.937488in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.933582in}{4.111625in}}{\pgfqpoint{2.931386in}{4.106325in}}{\pgfqpoint{2.931386in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.931386in}{4.095275in}}{\pgfqpoint{2.933582in}{4.089975in}}{\pgfqpoint{2.937488in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.941395in}{4.082162in}}{\pgfqpoint{2.946695in}{4.079967in}}{\pgfqpoint{2.952220in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956413in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.961938in}{4.079967in}}{\pgfqpoint{2.967238in}{4.082162in}}{\pgfqpoint{2.971145in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.975051in}{4.089975in}}{\pgfqpoint{2.977247in}{4.095275in}}{\pgfqpoint{2.977247in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.977247in}{4.106325in}}{\pgfqpoint{2.975051in}{4.111625in}}{\pgfqpoint{2.971145in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.967238in}{4.119438in}}{\pgfqpoint{2.961938in}{4.121633in}}{\pgfqpoint{2.956413in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.950888in}{4.121633in}}{\pgfqpoint{2.945589in}{4.119438in}}{\pgfqpoint{2.941682in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.937775in}{4.111625in}}{\pgfqpoint{2.935580in}{4.106325in}}{\pgfqpoint{2.935580in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.935580in}{4.095275in}}{\pgfqpoint{2.937775in}{4.089975in}}{\pgfqpoint{2.941682in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.945589in}{4.082162in}}{\pgfqpoint{2.950888in}{4.079967in}}{\pgfqpoint{2.956413in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949656in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955181in}{4.079967in}}{\pgfqpoint{2.960480in}{4.082162in}}{\pgfqpoint{2.964387in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968294in}{4.089975in}}{\pgfqpoint{2.970489in}{4.095275in}}{\pgfqpoint{2.970489in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970489in}{4.106325in}}{\pgfqpoint{2.968294in}{4.111625in}}{\pgfqpoint{2.964387in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960480in}{4.119438in}}{\pgfqpoint{2.955181in}{4.121633in}}{\pgfqpoint{2.949656in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944131in}{4.121633in}}{\pgfqpoint{2.938831in}{4.119438in}}{\pgfqpoint{2.934924in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931018in}{4.111625in}}{\pgfqpoint{2.928823in}{4.106325in}}{\pgfqpoint{2.928823in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928823in}{4.095275in}}{\pgfqpoint{2.931018in}{4.089975in}}{\pgfqpoint{2.934924in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938831in}{4.082162in}}{\pgfqpoint{2.944131in}{4.079967in}}{\pgfqpoint{2.949656in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954636in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.960161in}{4.079967in}}{\pgfqpoint{2.965461in}{4.082162in}}{\pgfqpoint{2.969367in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.973274in}{4.089975in}}{\pgfqpoint{2.975469in}{4.095275in}}{\pgfqpoint{2.975469in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.975469in}{4.106325in}}{\pgfqpoint{2.973274in}{4.111625in}}{\pgfqpoint{2.969367in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.965461in}{4.119438in}}{\pgfqpoint{2.960161in}{4.121633in}}{\pgfqpoint{2.954636in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.949111in}{4.121633in}}{\pgfqpoint{2.943811in}{4.119438in}}{\pgfqpoint{2.939905in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.935998in}{4.111625in}}{\pgfqpoint{2.933803in}{4.106325in}}{\pgfqpoint{2.933803in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.933803in}{4.095275in}}{\pgfqpoint{2.935998in}{4.089975in}}{\pgfqpoint{2.939905in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.943811in}{4.082162in}}{\pgfqpoint{2.949111in}{4.079967in}}{\pgfqpoint{2.954636in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952565in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.958090in}{4.079967in}}{\pgfqpoint{2.963389in}{4.082162in}}{\pgfqpoint{2.967296in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.971203in}{4.089975in}}{\pgfqpoint{2.973398in}{4.095275in}}{\pgfqpoint{2.973398in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.973398in}{4.106325in}}{\pgfqpoint{2.971203in}{4.111625in}}{\pgfqpoint{2.967296in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.963389in}{4.119438in}}{\pgfqpoint{2.958090in}{4.121633in}}{\pgfqpoint{2.952565in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.947040in}{4.121633in}}{\pgfqpoint{2.941740in}{4.119438in}}{\pgfqpoint{2.937833in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.933926in}{4.111625in}}{\pgfqpoint{2.931731in}{4.106325in}}{\pgfqpoint{2.931731in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.931731in}{4.095275in}}{\pgfqpoint{2.933926in}{4.089975in}}{\pgfqpoint{2.937833in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.941740in}{4.082162in}}{\pgfqpoint{2.947040in}{4.079967in}}{\pgfqpoint{2.952565in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962458in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.967983in}{4.079967in}}{\pgfqpoint{2.973282in}{4.082162in}}{\pgfqpoint{2.977189in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.981096in}{4.089975in}}{\pgfqpoint{2.983291in}{4.095275in}}{\pgfqpoint{2.983291in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.983291in}{4.106325in}}{\pgfqpoint{2.981096in}{4.111625in}}{\pgfqpoint{2.977189in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.973282in}{4.119438in}}{\pgfqpoint{2.967983in}{4.121633in}}{\pgfqpoint{2.962458in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.956933in}{4.121633in}}{\pgfqpoint{2.951633in}{4.119438in}}{\pgfqpoint{2.947726in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.943820in}{4.111625in}}{\pgfqpoint{2.941624in}{4.106325in}}{\pgfqpoint{2.941624in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.941624in}{4.095275in}}{\pgfqpoint{2.943820in}{4.089975in}}{\pgfqpoint{2.947726in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.951633in}{4.082162in}}{\pgfqpoint{2.956933in}{4.079967in}}{\pgfqpoint{2.962458in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957628in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.963153in}{4.079967in}}{\pgfqpoint{2.968453in}{4.082162in}}{\pgfqpoint{2.972359in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.976266in}{4.089975in}}{\pgfqpoint{2.978461in}{4.095275in}}{\pgfqpoint{2.978461in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.978461in}{4.106325in}}{\pgfqpoint{2.976266in}{4.111625in}}{\pgfqpoint{2.972359in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.968453in}{4.119438in}}{\pgfqpoint{2.963153in}{4.121633in}}{\pgfqpoint{2.957628in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.952103in}{4.121633in}}{\pgfqpoint{2.946803in}{4.119438in}}{\pgfqpoint{2.942897in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.938990in}{4.111625in}}{\pgfqpoint{2.936795in}{4.106325in}}{\pgfqpoint{2.936795in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.936795in}{4.095275in}}{\pgfqpoint{2.938990in}{4.089975in}}{\pgfqpoint{2.942897in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.946803in}{4.082162in}}{\pgfqpoint{2.952103in}{4.079967in}}{\pgfqpoint{2.957628in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949579in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955104in}{4.079967in}}{\pgfqpoint{2.960404in}{4.082162in}}{\pgfqpoint{2.964311in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968217in}{4.089975in}}{\pgfqpoint{2.970413in}{4.095275in}}{\pgfqpoint{2.970413in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970413in}{4.106325in}}{\pgfqpoint{2.968217in}{4.111625in}}{\pgfqpoint{2.964311in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960404in}{4.119438in}}{\pgfqpoint{2.955104in}{4.121633in}}{\pgfqpoint{2.949579in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944054in}{4.121633in}}{\pgfqpoint{2.938755in}{4.119438in}}{\pgfqpoint{2.934848in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930941in}{4.111625in}}{\pgfqpoint{2.928746in}{4.106325in}}{\pgfqpoint{2.928746in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928746in}{4.095275in}}{\pgfqpoint{2.930941in}{4.089975in}}{\pgfqpoint{2.934848in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938755in}{4.082162in}}{\pgfqpoint{2.944054in}{4.079967in}}{\pgfqpoint{2.949579in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957484in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.963009in}{4.079967in}}{\pgfqpoint{2.968308in}{4.082162in}}{\pgfqpoint{2.972215in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.976122in}{4.089975in}}{\pgfqpoint{2.978317in}{4.095275in}}{\pgfqpoint{2.978317in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.978317in}{4.106325in}}{\pgfqpoint{2.976122in}{4.111625in}}{\pgfqpoint{2.972215in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.968308in}{4.119438in}}{\pgfqpoint{2.963009in}{4.121633in}}{\pgfqpoint{2.957484in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.951959in}{4.121633in}}{\pgfqpoint{2.946659in}{4.119438in}}{\pgfqpoint{2.942752in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.938846in}{4.111625in}}{\pgfqpoint{2.936650in}{4.106325in}}{\pgfqpoint{2.936650in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.936650in}{4.095275in}}{\pgfqpoint{2.938846in}{4.089975in}}{\pgfqpoint{2.942752in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.946659in}{4.082162in}}{\pgfqpoint{2.951959in}{4.079967in}}{\pgfqpoint{2.957484in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952100in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.957625in}{4.079967in}}{\pgfqpoint{2.962925in}{4.082162in}}{\pgfqpoint{2.966832in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.970739in}{4.089975in}}{\pgfqpoint{2.972934in}{4.095275in}}{\pgfqpoint{2.972934in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.972934in}{4.106325in}}{\pgfqpoint{2.970739in}{4.111625in}}{\pgfqpoint{2.966832in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.962925in}{4.119438in}}{\pgfqpoint{2.957625in}{4.121633in}}{\pgfqpoint{2.952100in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.946575in}{4.121633in}}{\pgfqpoint{2.941276in}{4.119438in}}{\pgfqpoint{2.937369in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.933462in}{4.111625in}}{\pgfqpoint{2.931267in}{4.106325in}}{\pgfqpoint{2.931267in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.931267in}{4.095275in}}{\pgfqpoint{2.933462in}{4.089975in}}{\pgfqpoint{2.937369in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.941276in}{4.082162in}}{\pgfqpoint{2.946575in}{4.079967in}}{\pgfqpoint{2.952100in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951473in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.956998in}{4.079967in}}{\pgfqpoint{2.962298in}{4.082162in}}{\pgfqpoint{2.966204in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.970111in}{4.089975in}}{\pgfqpoint{2.972306in}{4.095275in}}{\pgfqpoint{2.972306in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.972306in}{4.106325in}}{\pgfqpoint{2.970111in}{4.111625in}}{\pgfqpoint{2.966204in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.962298in}{4.119438in}}{\pgfqpoint{2.956998in}{4.121633in}}{\pgfqpoint{2.951473in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.945948in}{4.121633in}}{\pgfqpoint{2.940648in}{4.119438in}}{\pgfqpoint{2.936742in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.932835in}{4.111625in}}{\pgfqpoint{2.930640in}{4.106325in}}{\pgfqpoint{2.930640in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.930640in}{4.095275in}}{\pgfqpoint{2.932835in}{4.089975in}}{\pgfqpoint{2.936742in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.940648in}{4.082162in}}{\pgfqpoint{2.945948in}{4.079967in}}{\pgfqpoint{2.951473in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954002in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.959527in}{4.079967in}}{\pgfqpoint{2.964827in}{4.082162in}}{\pgfqpoint{2.968734in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.972640in}{4.089975in}}{\pgfqpoint{2.974836in}{4.095275in}}{\pgfqpoint{2.974836in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.974836in}{4.106325in}}{\pgfqpoint{2.972640in}{4.111625in}}{\pgfqpoint{2.968734in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.964827in}{4.119438in}}{\pgfqpoint{2.959527in}{4.121633in}}{\pgfqpoint{2.954002in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.948477in}{4.121633in}}{\pgfqpoint{2.943178in}{4.119438in}}{\pgfqpoint{2.939271in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.935364in}{4.111625in}}{\pgfqpoint{2.933169in}{4.106325in}}{\pgfqpoint{2.933169in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.933169in}{4.095275in}}{\pgfqpoint{2.935364in}{4.089975in}}{\pgfqpoint{2.939271in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.943178in}{4.082162in}}{\pgfqpoint{2.948477in}{4.079967in}}{\pgfqpoint{2.954002in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950191in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.955716in}{3.587167in}}{\pgfqpoint{2.961016in}{3.589362in}}{\pgfqpoint{2.964923in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.968829in}{3.597175in}}{\pgfqpoint{2.971025in}{3.602475in}}{\pgfqpoint{2.971025in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.971025in}{3.613525in}}{\pgfqpoint{2.968829in}{3.618825in}}{\pgfqpoint{2.964923in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.961016in}{3.626638in}}{\pgfqpoint{2.955716in}{3.628833in}}{\pgfqpoint{2.950191in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.944666in}{3.628833in}}{\pgfqpoint{2.939367in}{3.626638in}}{\pgfqpoint{2.935460in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.931553in}{3.618825in}}{\pgfqpoint{2.929358in}{3.613525in}}{\pgfqpoint{2.929358in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.929358in}{3.602475in}}{\pgfqpoint{2.931553in}{3.597175in}}{\pgfqpoint{2.935460in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.939367in}{3.589362in}}{\pgfqpoint{2.944666in}{3.587167in}}{\pgfqpoint{2.950191in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950196in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955721in}{4.079967in}}{\pgfqpoint{2.961020in}{4.082162in}}{\pgfqpoint{2.964927in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968834in}{4.089975in}}{\pgfqpoint{2.971029in}{4.095275in}}{\pgfqpoint{2.971029in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971029in}{4.106325in}}{\pgfqpoint{2.968834in}{4.111625in}}{\pgfqpoint{2.964927in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.961020in}{4.119438in}}{\pgfqpoint{2.955721in}{4.121633in}}{\pgfqpoint{2.950196in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944671in}{4.121633in}}{\pgfqpoint{2.939371in}{4.119438in}}{\pgfqpoint{2.935464in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931558in}{4.111625in}}{\pgfqpoint{2.929362in}{4.106325in}}{\pgfqpoint{2.929362in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.929362in}{4.095275in}}{\pgfqpoint{2.931558in}{4.089975in}}{\pgfqpoint{2.935464in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.939371in}{4.082162in}}{\pgfqpoint{2.944671in}{4.079967in}}{\pgfqpoint{2.950196in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{3.587167in}}{\pgfqpoint{2.960158in}{3.589362in}}{\pgfqpoint{2.964065in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{3.597175in}}{\pgfqpoint{2.970167in}{3.602475in}}{\pgfqpoint{2.970167in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{3.613525in}}{\pgfqpoint{2.967972in}{3.618825in}}{\pgfqpoint{2.964065in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{3.626638in}}{\pgfqpoint{2.954858in}{3.628833in}}{\pgfqpoint{2.949333in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{3.628833in}}{\pgfqpoint{2.938509in}{3.626638in}}{\pgfqpoint{2.934602in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{3.618825in}}{\pgfqpoint{2.928500in}{3.613525in}}{\pgfqpoint{2.928500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{3.602475in}}{\pgfqpoint{2.930695in}{3.597175in}}{\pgfqpoint{2.934602in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{3.589362in}}{\pgfqpoint{2.943808in}{3.587167in}}{\pgfqpoint{2.949333in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954549in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.960074in}{4.079967in}}{\pgfqpoint{2.965373in}{4.082162in}}{\pgfqpoint{2.969280in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.973187in}{4.089975in}}{\pgfqpoint{2.975382in}{4.095275in}}{\pgfqpoint{2.975382in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.975382in}{4.106325in}}{\pgfqpoint{2.973187in}{4.111625in}}{\pgfqpoint{2.969280in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.965373in}{4.119438in}}{\pgfqpoint{2.960074in}{4.121633in}}{\pgfqpoint{2.954549in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.949024in}{4.121633in}}{\pgfqpoint{2.943724in}{4.119438in}}{\pgfqpoint{2.939817in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.935911in}{4.111625in}}{\pgfqpoint{2.933715in}{4.106325in}}{\pgfqpoint{2.933715in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.933715in}{4.095275in}}{\pgfqpoint{2.935911in}{4.089975in}}{\pgfqpoint{2.939817in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.943724in}{4.082162in}}{\pgfqpoint{2.949024in}{4.079967in}}{\pgfqpoint{2.954549in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949479in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955004in}{4.079967in}}{\pgfqpoint{2.960304in}{4.082162in}}{\pgfqpoint{2.964211in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968117in}{4.089975in}}{\pgfqpoint{2.970312in}{4.095275in}}{\pgfqpoint{2.970312in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970312in}{4.106325in}}{\pgfqpoint{2.968117in}{4.111625in}}{\pgfqpoint{2.964211in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960304in}{4.119438in}}{\pgfqpoint{2.955004in}{4.121633in}}{\pgfqpoint{2.949479in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943954in}{4.121633in}}{\pgfqpoint{2.938655in}{4.119438in}}{\pgfqpoint{2.934748in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930841in}{4.111625in}}{\pgfqpoint{2.928646in}{4.106325in}}{\pgfqpoint{2.928646in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928646in}{4.095275in}}{\pgfqpoint{2.930841in}{4.089975in}}{\pgfqpoint{2.934748in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938655in}{4.082162in}}{\pgfqpoint{2.943954in}{4.079967in}}{\pgfqpoint{2.949479in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951978in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.957503in}{4.079967in}}{\pgfqpoint{2.962803in}{4.082162in}}{\pgfqpoint{2.966709in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.970616in}{4.089975in}}{\pgfqpoint{2.972811in}{4.095275in}}{\pgfqpoint{2.972811in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.972811in}{4.106325in}}{\pgfqpoint{2.970616in}{4.111625in}}{\pgfqpoint{2.966709in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.962803in}{4.119438in}}{\pgfqpoint{2.957503in}{4.121633in}}{\pgfqpoint{2.951978in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.946453in}{4.121633in}}{\pgfqpoint{2.941154in}{4.119438in}}{\pgfqpoint{2.937247in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.933340in}{4.111625in}}{\pgfqpoint{2.931145in}{4.106325in}}{\pgfqpoint{2.931145in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.931145in}{4.095275in}}{\pgfqpoint{2.933340in}{4.089975in}}{\pgfqpoint{2.937247in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.941154in}{4.082162in}}{\pgfqpoint{2.946453in}{4.079967in}}{\pgfqpoint{2.951978in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959376in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.964901in}{4.079967in}}{\pgfqpoint{2.970201in}{4.082162in}}{\pgfqpoint{2.974107in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.978014in}{4.089975in}}{\pgfqpoint{2.980209in}{4.095275in}}{\pgfqpoint{2.980209in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.980209in}{4.106325in}}{\pgfqpoint{2.978014in}{4.111625in}}{\pgfqpoint{2.974107in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.970201in}{4.119438in}}{\pgfqpoint{2.964901in}{4.121633in}}{\pgfqpoint{2.959376in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.953851in}{4.121633in}}{\pgfqpoint{2.948551in}{4.119438in}}{\pgfqpoint{2.944645in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.940738in}{4.111625in}}{\pgfqpoint{2.938543in}{4.106325in}}{\pgfqpoint{2.938543in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.938543in}{4.095275in}}{\pgfqpoint{2.940738in}{4.089975in}}{\pgfqpoint{2.944645in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.948551in}{4.082162in}}{\pgfqpoint{2.953851in}{4.079967in}}{\pgfqpoint{2.959376in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950205in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955730in}{4.079967in}}{\pgfqpoint{2.961029in}{4.082162in}}{\pgfqpoint{2.964936in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968843in}{4.089975in}}{\pgfqpoint{2.971038in}{4.095275in}}{\pgfqpoint{2.971038in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971038in}{4.106325in}}{\pgfqpoint{2.968843in}{4.111625in}}{\pgfqpoint{2.964936in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.961029in}{4.119438in}}{\pgfqpoint{2.955730in}{4.121633in}}{\pgfqpoint{2.950205in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944680in}{4.121633in}}{\pgfqpoint{2.939380in}{4.119438in}}{\pgfqpoint{2.935473in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931567in}{4.111625in}}{\pgfqpoint{2.929371in}{4.106325in}}{\pgfqpoint{2.929371in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.929371in}{4.095275in}}{\pgfqpoint{2.931567in}{4.089975in}}{\pgfqpoint{2.935473in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.939380in}{4.082162in}}{\pgfqpoint{2.944680in}{4.079967in}}{\pgfqpoint{2.950205in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952905in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.958430in}{4.079967in}}{\pgfqpoint{2.963730in}{4.082162in}}{\pgfqpoint{2.967637in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.971543in}{4.089975in}}{\pgfqpoint{2.973738in}{4.095275in}}{\pgfqpoint{2.973738in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.973738in}{4.106325in}}{\pgfqpoint{2.971543in}{4.111625in}}{\pgfqpoint{2.967637in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.963730in}{4.119438in}}{\pgfqpoint{2.958430in}{4.121633in}}{\pgfqpoint{2.952905in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.947380in}{4.121633in}}{\pgfqpoint{2.942081in}{4.119438in}}{\pgfqpoint{2.938174in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.934267in}{4.111625in}}{\pgfqpoint{2.932072in}{4.106325in}}{\pgfqpoint{2.932072in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.932072in}{4.095275in}}{\pgfqpoint{2.934267in}{4.089975in}}{\pgfqpoint{2.938174in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.942081in}{4.082162in}}{\pgfqpoint{2.947380in}{4.079967in}}{\pgfqpoint{2.952905in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957136in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.962661in}{4.079967in}}{\pgfqpoint{2.967961in}{4.082162in}}{\pgfqpoint{2.971867in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.975774in}{4.089975in}}{\pgfqpoint{2.977969in}{4.095275in}}{\pgfqpoint{2.977969in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.977969in}{4.106325in}}{\pgfqpoint{2.975774in}{4.111625in}}{\pgfqpoint{2.971867in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.967961in}{4.119438in}}{\pgfqpoint{2.962661in}{4.121633in}}{\pgfqpoint{2.957136in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.951611in}{4.121633in}}{\pgfqpoint{2.946311in}{4.119438in}}{\pgfqpoint{2.942405in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.938498in}{4.111625in}}{\pgfqpoint{2.936303in}{4.106325in}}{\pgfqpoint{2.936303in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.936303in}{4.095275in}}{\pgfqpoint{2.938498in}{4.089975in}}{\pgfqpoint{2.942405in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.946311in}{4.082162in}}{\pgfqpoint{2.951611in}{4.079967in}}{\pgfqpoint{2.957136in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952219in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.957744in}{4.079967in}}{\pgfqpoint{2.963044in}{4.082162in}}{\pgfqpoint{2.966951in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.970857in}{4.089975in}}{\pgfqpoint{2.973053in}{4.095275in}}{\pgfqpoint{2.973053in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.973053in}{4.106325in}}{\pgfqpoint{2.970857in}{4.111625in}}{\pgfqpoint{2.966951in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.963044in}{4.119438in}}{\pgfqpoint{2.957744in}{4.121633in}}{\pgfqpoint{2.952219in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.946694in}{4.121633in}}{\pgfqpoint{2.941395in}{4.119438in}}{\pgfqpoint{2.937488in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.933581in}{4.111625in}}{\pgfqpoint{2.931386in}{4.106325in}}{\pgfqpoint{2.931386in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.931386in}{4.095275in}}{\pgfqpoint{2.933581in}{4.089975in}}{\pgfqpoint{2.937488in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.941395in}{4.082162in}}{\pgfqpoint{2.946694in}{4.079967in}}{\pgfqpoint{2.952219in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959434in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.964959in}{4.079967in}}{\pgfqpoint{2.970259in}{4.082162in}}{\pgfqpoint{2.974165in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.978072in}{4.089975in}}{\pgfqpoint{2.980267in}{4.095275in}}{\pgfqpoint{2.980267in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.980267in}{4.106325in}}{\pgfqpoint{2.978072in}{4.111625in}}{\pgfqpoint{2.974165in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.970259in}{4.119438in}}{\pgfqpoint{2.964959in}{4.121633in}}{\pgfqpoint{2.959434in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.953909in}{4.121633in}}{\pgfqpoint{2.948609in}{4.119438in}}{\pgfqpoint{2.944703in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.940796in}{4.111625in}}{\pgfqpoint{2.938601in}{4.106325in}}{\pgfqpoint{2.938601in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.938601in}{4.095275in}}{\pgfqpoint{2.940796in}{4.089975in}}{\pgfqpoint{2.944703in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.948609in}{4.082162in}}{\pgfqpoint{2.953909in}{4.079967in}}{\pgfqpoint{2.959434in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951770in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.957295in}{4.079967in}}{\pgfqpoint{2.962594in}{4.082162in}}{\pgfqpoint{2.966501in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.970408in}{4.089975in}}{\pgfqpoint{2.972603in}{4.095275in}}{\pgfqpoint{2.972603in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.972603in}{4.106325in}}{\pgfqpoint{2.970408in}{4.111625in}}{\pgfqpoint{2.966501in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.962594in}{4.119438in}}{\pgfqpoint{2.957295in}{4.121633in}}{\pgfqpoint{2.951770in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.946245in}{4.121633in}}{\pgfqpoint{2.940945in}{4.119438in}}{\pgfqpoint{2.937038in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.933132in}{4.111625in}}{\pgfqpoint{2.930937in}{4.106325in}}{\pgfqpoint{2.930937in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.930937in}{4.095275in}}{\pgfqpoint{2.933132in}{4.089975in}}{\pgfqpoint{2.937038in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.940945in}{4.082162in}}{\pgfqpoint{2.946245in}{4.079967in}}{\pgfqpoint{2.951770in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954168in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.959693in}{4.079967in}}{\pgfqpoint{2.964993in}{4.082162in}}{\pgfqpoint{2.968899in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.972806in}{4.089975in}}{\pgfqpoint{2.975001in}{4.095275in}}{\pgfqpoint{2.975001in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.975001in}{4.106325in}}{\pgfqpoint{2.972806in}{4.111625in}}{\pgfqpoint{2.968899in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.964993in}{4.119438in}}{\pgfqpoint{2.959693in}{4.121633in}}{\pgfqpoint{2.954168in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.948643in}{4.121633in}}{\pgfqpoint{2.943344in}{4.119438in}}{\pgfqpoint{2.939437in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.935530in}{4.111625in}}{\pgfqpoint{2.933335in}{4.106325in}}{\pgfqpoint{2.933335in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.933335in}{4.095275in}}{\pgfqpoint{2.935530in}{4.089975in}}{\pgfqpoint{2.939437in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.943344in}{4.082162in}}{\pgfqpoint{2.948643in}{4.079967in}}{\pgfqpoint{2.954168in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956987in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.962512in}{4.079967in}}{\pgfqpoint{2.967812in}{4.082162in}}{\pgfqpoint{2.971718in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.975625in}{4.089975in}}{\pgfqpoint{2.977820in}{4.095275in}}{\pgfqpoint{2.977820in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.977820in}{4.106325in}}{\pgfqpoint{2.975625in}{4.111625in}}{\pgfqpoint{2.971718in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.967812in}{4.119438in}}{\pgfqpoint{2.962512in}{4.121633in}}{\pgfqpoint{2.956987in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.951462in}{4.121633in}}{\pgfqpoint{2.946162in}{4.119438in}}{\pgfqpoint{2.942256in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.938349in}{4.111625in}}{\pgfqpoint{2.936154in}{4.106325in}}{\pgfqpoint{2.936154in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.936154in}{4.095275in}}{\pgfqpoint{2.938349in}{4.089975in}}{\pgfqpoint{2.942256in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.946162in}{4.082162in}}{\pgfqpoint{2.951462in}{4.079967in}}{\pgfqpoint{2.956987in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949792in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955317in}{4.079967in}}{\pgfqpoint{2.960616in}{4.082162in}}{\pgfqpoint{2.964523in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968430in}{4.089975in}}{\pgfqpoint{2.970625in}{4.095275in}}{\pgfqpoint{2.970625in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970625in}{4.106325in}}{\pgfqpoint{2.968430in}{4.111625in}}{\pgfqpoint{2.964523in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960616in}{4.119438in}}{\pgfqpoint{2.955317in}{4.121633in}}{\pgfqpoint{2.949792in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944266in}{4.121633in}}{\pgfqpoint{2.938967in}{4.119438in}}{\pgfqpoint{2.935060in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931153in}{4.111625in}}{\pgfqpoint{2.928958in}{4.106325in}}{\pgfqpoint{2.928958in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928958in}{4.095275in}}{\pgfqpoint{2.931153in}{4.089975in}}{\pgfqpoint{2.935060in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938967in}{4.082162in}}{\pgfqpoint{2.944266in}{4.079967in}}{\pgfqpoint{2.949792in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950731in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.956256in}{4.079967in}}{\pgfqpoint{2.961555in}{4.082162in}}{\pgfqpoint{2.965462in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.969369in}{4.089975in}}{\pgfqpoint{2.971564in}{4.095275in}}{\pgfqpoint{2.971564in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971564in}{4.106325in}}{\pgfqpoint{2.969369in}{4.111625in}}{\pgfqpoint{2.965462in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.961555in}{4.119438in}}{\pgfqpoint{2.956256in}{4.121633in}}{\pgfqpoint{2.950731in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.945206in}{4.121633in}}{\pgfqpoint{2.939906in}{4.119438in}}{\pgfqpoint{2.935999in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.932093in}{4.111625in}}{\pgfqpoint{2.929898in}{4.106325in}}{\pgfqpoint{2.929898in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.929898in}{4.095275in}}{\pgfqpoint{2.932093in}{4.089975in}}{\pgfqpoint{2.935999in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.939906in}{4.082162in}}{\pgfqpoint{2.945206in}{4.079967in}}{\pgfqpoint{2.950731in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965212in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.970738in}{4.079967in}}{\pgfqpoint{2.976037in}{4.082162in}}{\pgfqpoint{2.979944in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.983851in}{4.089975in}}{\pgfqpoint{2.986046in}{4.095275in}}{\pgfqpoint{2.986046in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.986046in}{4.106325in}}{\pgfqpoint{2.983851in}{4.111625in}}{\pgfqpoint{2.979944in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.976037in}{4.119438in}}{\pgfqpoint{2.970738in}{4.121633in}}{\pgfqpoint{2.965212in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.959687in}{4.121633in}}{\pgfqpoint{2.954388in}{4.119438in}}{\pgfqpoint{2.950481in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.946574in}{4.111625in}}{\pgfqpoint{2.944379in}{4.106325in}}{\pgfqpoint{2.944379in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.944379in}{4.095275in}}{\pgfqpoint{2.946574in}{4.089975in}}{\pgfqpoint{2.950481in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.954388in}{4.082162in}}{\pgfqpoint{2.959687in}{4.079967in}}{\pgfqpoint{2.965212in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962546in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.968072in}{4.079967in}}{\pgfqpoint{2.973371in}{4.082162in}}{\pgfqpoint{2.977278in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.981185in}{4.089975in}}{\pgfqpoint{2.983380in}{4.095275in}}{\pgfqpoint{2.983380in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.983380in}{4.106325in}}{\pgfqpoint{2.981185in}{4.111625in}}{\pgfqpoint{2.977278in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.973371in}{4.119438in}}{\pgfqpoint{2.968072in}{4.121633in}}{\pgfqpoint{2.962546in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.957021in}{4.121633in}}{\pgfqpoint{2.951722in}{4.119438in}}{\pgfqpoint{2.947815in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.943908in}{4.111625in}}{\pgfqpoint{2.941713in}{4.106325in}}{\pgfqpoint{2.941713in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.941713in}{4.095275in}}{\pgfqpoint{2.943908in}{4.089975in}}{\pgfqpoint{2.947815in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.951722in}{4.082162in}}{\pgfqpoint{2.957021in}{4.079967in}}{\pgfqpoint{2.962546in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955391in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.960916in}{4.079967in}}{\pgfqpoint{2.966216in}{4.082162in}}{\pgfqpoint{2.970123in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.974030in}{4.089975in}}{\pgfqpoint{2.976225in}{4.095275in}}{\pgfqpoint{2.976225in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.976225in}{4.106325in}}{\pgfqpoint{2.974030in}{4.111625in}}{\pgfqpoint{2.970123in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.966216in}{4.119438in}}{\pgfqpoint{2.960916in}{4.121633in}}{\pgfqpoint{2.955391in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.949866in}{4.121633in}}{\pgfqpoint{2.944567in}{4.119438in}}{\pgfqpoint{2.940660in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.936753in}{4.111625in}}{\pgfqpoint{2.934558in}{4.106325in}}{\pgfqpoint{2.934558in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.934558in}{4.095275in}}{\pgfqpoint{2.936753in}{4.089975in}}{\pgfqpoint{2.940660in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.944567in}{4.082162in}}{\pgfqpoint{2.949866in}{4.079967in}}{\pgfqpoint{2.955391in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953399in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.958924in}{4.079967in}}{\pgfqpoint{2.964224in}{4.082162in}}{\pgfqpoint{2.968130in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.972037in}{4.089975in}}{\pgfqpoint{2.974232in}{4.095275in}}{\pgfqpoint{2.974232in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.974232in}{4.106325in}}{\pgfqpoint{2.972037in}{4.111625in}}{\pgfqpoint{2.968130in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.964224in}{4.119438in}}{\pgfqpoint{2.958924in}{4.121633in}}{\pgfqpoint{2.953399in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.947874in}{4.121633in}}{\pgfqpoint{2.942574in}{4.119438in}}{\pgfqpoint{2.938668in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.934761in}{4.111625in}}{\pgfqpoint{2.932566in}{4.106325in}}{\pgfqpoint{2.932566in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.932566in}{4.095275in}}{\pgfqpoint{2.934761in}{4.089975in}}{\pgfqpoint{2.938668in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.942574in}{4.082162in}}{\pgfqpoint{2.947874in}{4.079967in}}{\pgfqpoint{2.953399in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955586in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.961111in}{4.079967in}}{\pgfqpoint{2.966410in}{4.082162in}}{\pgfqpoint{2.970317in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.974224in}{4.089975in}}{\pgfqpoint{2.976419in}{4.095275in}}{\pgfqpoint{2.976419in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.976419in}{4.106325in}}{\pgfqpoint{2.974224in}{4.111625in}}{\pgfqpoint{2.970317in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.966410in}{4.119438in}}{\pgfqpoint{2.961111in}{4.121633in}}{\pgfqpoint{2.955586in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.950061in}{4.121633in}}{\pgfqpoint{2.944761in}{4.119438in}}{\pgfqpoint{2.940854in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.936947in}{4.111625in}}{\pgfqpoint{2.934752in}{4.106325in}}{\pgfqpoint{2.934752in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.934752in}{4.095275in}}{\pgfqpoint{2.936947in}{4.089975in}}{\pgfqpoint{2.940854in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.944761in}{4.082162in}}{\pgfqpoint{2.950061in}{4.079967in}}{\pgfqpoint{2.955586in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950392in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955917in}{4.079967in}}{\pgfqpoint{2.961216in}{4.082162in}}{\pgfqpoint{2.965123in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.969030in}{4.089975in}}{\pgfqpoint{2.971225in}{4.095275in}}{\pgfqpoint{2.971225in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971225in}{4.106325in}}{\pgfqpoint{2.969030in}{4.111625in}}{\pgfqpoint{2.965123in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.961216in}{4.119438in}}{\pgfqpoint{2.955917in}{4.121633in}}{\pgfqpoint{2.950392in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944867in}{4.121633in}}{\pgfqpoint{2.939567in}{4.119438in}}{\pgfqpoint{2.935660in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931753in}{4.111625in}}{\pgfqpoint{2.929558in}{4.106325in}}{\pgfqpoint{2.929558in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.929558in}{4.095275in}}{\pgfqpoint{2.931753in}{4.089975in}}{\pgfqpoint{2.935660in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.939567in}{4.082162in}}{\pgfqpoint{2.944867in}{4.079967in}}{\pgfqpoint{2.950392in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953940in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.959465in}{4.079967in}}{\pgfqpoint{2.964765in}{4.082162in}}{\pgfqpoint{2.968672in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.972578in}{4.089975in}}{\pgfqpoint{2.974773in}{4.095275in}}{\pgfqpoint{2.974773in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.974773in}{4.106325in}}{\pgfqpoint{2.972578in}{4.111625in}}{\pgfqpoint{2.968672in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.964765in}{4.119438in}}{\pgfqpoint{2.959465in}{4.121633in}}{\pgfqpoint{2.953940in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.948415in}{4.121633in}}{\pgfqpoint{2.943116in}{4.119438in}}{\pgfqpoint{2.939209in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.935302in}{4.111625in}}{\pgfqpoint{2.933107in}{4.106325in}}{\pgfqpoint{2.933107in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.933107in}{4.095275in}}{\pgfqpoint{2.935302in}{4.089975in}}{\pgfqpoint{2.939209in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.943116in}{4.082162in}}{\pgfqpoint{2.948415in}{4.079967in}}{\pgfqpoint{2.953940in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954822in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.960347in}{4.079967in}}{\pgfqpoint{2.965647in}{4.082162in}}{\pgfqpoint{2.969554in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.973461in}{4.089975in}}{\pgfqpoint{2.975656in}{4.095275in}}{\pgfqpoint{2.975656in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.975656in}{4.106325in}}{\pgfqpoint{2.973461in}{4.111625in}}{\pgfqpoint{2.969554in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.965647in}{4.119438in}}{\pgfqpoint{2.960347in}{4.121633in}}{\pgfqpoint{2.954822in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.949297in}{4.121633in}}{\pgfqpoint{2.943998in}{4.119438in}}{\pgfqpoint{2.940091in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.936184in}{4.111625in}}{\pgfqpoint{2.933989in}{4.106325in}}{\pgfqpoint{2.933989in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.933989in}{4.095275in}}{\pgfqpoint{2.936184in}{4.089975in}}{\pgfqpoint{2.940091in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.943998in}{4.082162in}}{\pgfqpoint{2.949297in}{4.079967in}}{\pgfqpoint{2.954822in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960243in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.965768in}{4.079967in}}{\pgfqpoint{2.971067in}{4.082162in}}{\pgfqpoint{2.974974in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.978881in}{4.089975in}}{\pgfqpoint{2.981076in}{4.095275in}}{\pgfqpoint{2.981076in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.981076in}{4.106325in}}{\pgfqpoint{2.978881in}{4.111625in}}{\pgfqpoint{2.974974in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.971067in}{4.119438in}}{\pgfqpoint{2.965768in}{4.121633in}}{\pgfqpoint{2.960243in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.954718in}{4.121633in}}{\pgfqpoint{2.949418in}{4.119438in}}{\pgfqpoint{2.945511in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.941604in}{4.111625in}}{\pgfqpoint{2.939409in}{4.106325in}}{\pgfqpoint{2.939409in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.939409in}{4.095275in}}{\pgfqpoint{2.941604in}{4.089975in}}{\pgfqpoint{2.945511in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.949418in}{4.082162in}}{\pgfqpoint{2.954718in}{4.079967in}}{\pgfqpoint{2.960243in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950617in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.956142in}{4.079967in}}{\pgfqpoint{2.961441in}{4.082162in}}{\pgfqpoint{2.965348in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.969255in}{4.089975in}}{\pgfqpoint{2.971450in}{4.095275in}}{\pgfqpoint{2.971450in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971450in}{4.106325in}}{\pgfqpoint{2.969255in}{4.111625in}}{\pgfqpoint{2.965348in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.961441in}{4.119438in}}{\pgfqpoint{2.956142in}{4.121633in}}{\pgfqpoint{2.950617in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.945092in}{4.121633in}}{\pgfqpoint{2.939792in}{4.119438in}}{\pgfqpoint{2.935885in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931979in}{4.111625in}}{\pgfqpoint{2.929783in}{4.106325in}}{\pgfqpoint{2.929783in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.929783in}{4.095275in}}{\pgfqpoint{2.931979in}{4.089975in}}{\pgfqpoint{2.935885in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.939792in}{4.082162in}}{\pgfqpoint{2.945092in}{4.079967in}}{\pgfqpoint{2.950617in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950980in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.956505in}{4.079967in}}{\pgfqpoint{2.961805in}{4.082162in}}{\pgfqpoint{2.965712in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.969619in}{4.089975in}}{\pgfqpoint{2.971814in}{4.095275in}}{\pgfqpoint{2.971814in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971814in}{4.106325in}}{\pgfqpoint{2.969619in}{4.111625in}}{\pgfqpoint{2.965712in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.961805in}{4.119438in}}{\pgfqpoint{2.956505in}{4.121633in}}{\pgfqpoint{2.950980in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.945455in}{4.121633in}}{\pgfqpoint{2.940156in}{4.119438in}}{\pgfqpoint{2.936249in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.932342in}{4.111625in}}{\pgfqpoint{2.930147in}{4.106325in}}{\pgfqpoint{2.930147in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.930147in}{4.095275in}}{\pgfqpoint{2.932342in}{4.089975in}}{\pgfqpoint{2.936249in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.940156in}{4.082162in}}{\pgfqpoint{2.945455in}{4.079967in}}{\pgfqpoint{2.950980in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950400in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955925in}{4.079967in}}{\pgfqpoint{2.961225in}{4.082162in}}{\pgfqpoint{2.965132in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.969039in}{4.089975in}}{\pgfqpoint{2.971234in}{4.095275in}}{\pgfqpoint{2.971234in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971234in}{4.106325in}}{\pgfqpoint{2.969039in}{4.111625in}}{\pgfqpoint{2.965132in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.961225in}{4.119438in}}{\pgfqpoint{2.955925in}{4.121633in}}{\pgfqpoint{2.950400in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944875in}{4.121633in}}{\pgfqpoint{2.939576in}{4.119438in}}{\pgfqpoint{2.935669in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931762in}{4.111625in}}{\pgfqpoint{2.929567in}{4.106325in}}{\pgfqpoint{2.929567in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.929567in}{4.095275in}}{\pgfqpoint{2.931762in}{4.089975in}}{\pgfqpoint{2.935669in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.939576in}{4.082162in}}{\pgfqpoint{2.944875in}{4.079967in}}{\pgfqpoint{2.950400in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956576in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.962101in}{4.079967in}}{\pgfqpoint{2.967401in}{4.082162in}}{\pgfqpoint{2.971308in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.975215in}{4.089975in}}{\pgfqpoint{2.977410in}{4.095275in}}{\pgfqpoint{2.977410in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.977410in}{4.106325in}}{\pgfqpoint{2.975215in}{4.111625in}}{\pgfqpoint{2.971308in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.967401in}{4.119438in}}{\pgfqpoint{2.962101in}{4.121633in}}{\pgfqpoint{2.956576in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.951051in}{4.121633in}}{\pgfqpoint{2.945752in}{4.119438in}}{\pgfqpoint{2.941845in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.937938in}{4.111625in}}{\pgfqpoint{2.935743in}{4.106325in}}{\pgfqpoint{2.935743in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.935743in}{4.095275in}}{\pgfqpoint{2.937938in}{4.089975in}}{\pgfqpoint{2.941845in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.945752in}{4.082162in}}{\pgfqpoint{2.951051in}{4.079967in}}{\pgfqpoint{2.956576in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953310in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.958835in}{4.079967in}}{\pgfqpoint{2.964134in}{4.082162in}}{\pgfqpoint{2.968041in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.971948in}{4.089975in}}{\pgfqpoint{2.974143in}{4.095275in}}{\pgfqpoint{2.974143in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.974143in}{4.106325in}}{\pgfqpoint{2.971948in}{4.111625in}}{\pgfqpoint{2.968041in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.964134in}{4.119438in}}{\pgfqpoint{2.958835in}{4.121633in}}{\pgfqpoint{2.953310in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.947785in}{4.121633in}}{\pgfqpoint{2.942485in}{4.119438in}}{\pgfqpoint{2.938578in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.934671in}{4.111625in}}{\pgfqpoint{2.932476in}{4.106325in}}{\pgfqpoint{2.932476in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.932476in}{4.095275in}}{\pgfqpoint{2.934671in}{4.089975in}}{\pgfqpoint{2.938578in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.942485in}{4.082162in}}{\pgfqpoint{2.947785in}{4.079967in}}{\pgfqpoint{2.953310in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960626in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.966151in}{4.079967in}}{\pgfqpoint{2.971451in}{4.082162in}}{\pgfqpoint{2.975358in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.979264in}{4.089975in}}{\pgfqpoint{2.981460in}{4.095275in}}{\pgfqpoint{2.981460in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.981460in}{4.106325in}}{\pgfqpoint{2.979264in}{4.111625in}}{\pgfqpoint{2.975358in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.971451in}{4.119438in}}{\pgfqpoint{2.966151in}{4.121633in}}{\pgfqpoint{2.960626in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.955101in}{4.121633in}}{\pgfqpoint{2.949802in}{4.119438in}}{\pgfqpoint{2.945895in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.941988in}{4.111625in}}{\pgfqpoint{2.939793in}{4.106325in}}{\pgfqpoint{2.939793in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.939793in}{4.095275in}}{\pgfqpoint{2.941988in}{4.089975in}}{\pgfqpoint{2.945895in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.949802in}{4.082162in}}{\pgfqpoint{2.955101in}{4.079967in}}{\pgfqpoint{2.960626in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962810in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.968335in}{4.079967in}}{\pgfqpoint{2.973634in}{4.082162in}}{\pgfqpoint{2.977541in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.981448in}{4.089975in}}{\pgfqpoint{2.983643in}{4.095275in}}{\pgfqpoint{2.983643in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.983643in}{4.106325in}}{\pgfqpoint{2.981448in}{4.111625in}}{\pgfqpoint{2.977541in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{4.119438in}}{\pgfqpoint{2.968335in}{4.121633in}}{\pgfqpoint{2.962810in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.957285in}{4.121633in}}{\pgfqpoint{2.951985in}{4.119438in}}{\pgfqpoint{2.948078in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.944172in}{4.111625in}}{\pgfqpoint{2.941976in}{4.106325in}}{\pgfqpoint{2.941976in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.941976in}{4.095275in}}{\pgfqpoint{2.944172in}{4.089975in}}{\pgfqpoint{2.948078in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.951985in}{4.082162in}}{\pgfqpoint{2.957285in}{4.079967in}}{\pgfqpoint{2.962810in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951680in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.957205in}{4.079967in}}{\pgfqpoint{2.962504in}{4.082162in}}{\pgfqpoint{2.966411in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.970318in}{4.089975in}}{\pgfqpoint{2.972513in}{4.095275in}}{\pgfqpoint{2.972513in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.972513in}{4.106325in}}{\pgfqpoint{2.970318in}{4.111625in}}{\pgfqpoint{2.966411in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.962504in}{4.119438in}}{\pgfqpoint{2.957205in}{4.121633in}}{\pgfqpoint{2.951680in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.946155in}{4.121633in}}{\pgfqpoint{2.940855in}{4.119438in}}{\pgfqpoint{2.936948in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.933042in}{4.111625in}}{\pgfqpoint{2.930846in}{4.106325in}}{\pgfqpoint{2.930846in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.930846in}{4.095275in}}{\pgfqpoint{2.933042in}{4.089975in}}{\pgfqpoint{2.936948in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.940855in}{4.082162in}}{\pgfqpoint{2.946155in}{4.079967in}}{\pgfqpoint{2.951680in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955589in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.961114in}{4.079967in}}{\pgfqpoint{2.966414in}{4.082162in}}{\pgfqpoint{2.970320in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.974227in}{4.089975in}}{\pgfqpoint{2.976422in}{4.095275in}}{\pgfqpoint{2.976422in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.976422in}{4.106325in}}{\pgfqpoint{2.974227in}{4.111625in}}{\pgfqpoint{2.970320in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.966414in}{4.119438in}}{\pgfqpoint{2.961114in}{4.121633in}}{\pgfqpoint{2.955589in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.950064in}{4.121633in}}{\pgfqpoint{2.944764in}{4.119438in}}{\pgfqpoint{2.940858in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.936951in}{4.111625in}}{\pgfqpoint{2.934756in}{4.106325in}}{\pgfqpoint{2.934756in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.934756in}{4.095275in}}{\pgfqpoint{2.936951in}{4.089975in}}{\pgfqpoint{2.940858in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.944764in}{4.082162in}}{\pgfqpoint{2.950064in}{4.079967in}}{\pgfqpoint{2.955589in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956045in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.961570in}{4.079967in}}{\pgfqpoint{2.966870in}{4.082162in}}{\pgfqpoint{2.970777in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.974684in}{4.089975in}}{\pgfqpoint{2.976879in}{4.095275in}}{\pgfqpoint{2.976879in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.976879in}{4.106325in}}{\pgfqpoint{2.974684in}{4.111625in}}{\pgfqpoint{2.970777in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.966870in}{4.119438in}}{\pgfqpoint{2.961570in}{4.121633in}}{\pgfqpoint{2.956045in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.950520in}{4.121633in}}{\pgfqpoint{2.945221in}{4.119438in}}{\pgfqpoint{2.941314in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.937407in}{4.111625in}}{\pgfqpoint{2.935212in}{4.106325in}}{\pgfqpoint{2.935212in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.935212in}{4.095275in}}{\pgfqpoint{2.937407in}{4.089975in}}{\pgfqpoint{2.941314in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.945221in}{4.082162in}}{\pgfqpoint{2.950520in}{4.079967in}}{\pgfqpoint{2.956045in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949816in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955341in}{4.079967in}}{\pgfqpoint{2.960641in}{4.082162in}}{\pgfqpoint{2.964548in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968455in}{4.089975in}}{\pgfqpoint{2.970650in}{4.095275in}}{\pgfqpoint{2.970650in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970650in}{4.106325in}}{\pgfqpoint{2.968455in}{4.111625in}}{\pgfqpoint{2.964548in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960641in}{4.119438in}}{\pgfqpoint{2.955341in}{4.121633in}}{\pgfqpoint{2.949816in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944291in}{4.121633in}}{\pgfqpoint{2.938992in}{4.119438in}}{\pgfqpoint{2.935085in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931178in}{4.111625in}}{\pgfqpoint{2.928983in}{4.106325in}}{\pgfqpoint{2.928983in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928983in}{4.095275in}}{\pgfqpoint{2.931178in}{4.089975in}}{\pgfqpoint{2.935085in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938992in}{4.082162in}}{\pgfqpoint{2.944291in}{4.079967in}}{\pgfqpoint{2.949816in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954178in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.959703in}{4.079967in}}{\pgfqpoint{2.965003in}{4.082162in}}{\pgfqpoint{2.968910in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.972817in}{4.089975in}}{\pgfqpoint{2.975012in}{4.095275in}}{\pgfqpoint{2.975012in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.975012in}{4.106325in}}{\pgfqpoint{2.972817in}{4.111625in}}{\pgfqpoint{2.968910in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.965003in}{4.119438in}}{\pgfqpoint{2.959703in}{4.121633in}}{\pgfqpoint{2.954178in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.948653in}{4.121633in}}{\pgfqpoint{2.943354in}{4.119438in}}{\pgfqpoint{2.939447in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.935540in}{4.111625in}}{\pgfqpoint{2.933345in}{4.106325in}}{\pgfqpoint{2.933345in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.933345in}{4.095275in}}{\pgfqpoint{2.935540in}{4.089975in}}{\pgfqpoint{2.939447in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.943354in}{4.082162in}}{\pgfqpoint{2.948653in}{4.079967in}}{\pgfqpoint{2.954178in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950329in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955854in}{4.079967in}}{\pgfqpoint{2.961154in}{4.082162in}}{\pgfqpoint{2.965061in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968967in}{4.089975in}}{\pgfqpoint{2.971163in}{4.095275in}}{\pgfqpoint{2.971163in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971163in}{4.106325in}}{\pgfqpoint{2.968967in}{4.111625in}}{\pgfqpoint{2.965061in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.961154in}{4.119438in}}{\pgfqpoint{2.955854in}{4.121633in}}{\pgfqpoint{2.950329in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944804in}{4.121633in}}{\pgfqpoint{2.939505in}{4.119438in}}{\pgfqpoint{2.935598in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931691in}{4.111625in}}{\pgfqpoint{2.929496in}{4.106325in}}{\pgfqpoint{2.929496in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.929496in}{4.095275in}}{\pgfqpoint{2.931691in}{4.089975in}}{\pgfqpoint{2.935598in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.939505in}{4.082162in}}{\pgfqpoint{2.944804in}{4.079967in}}{\pgfqpoint{2.950329in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963562in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.969087in}{4.079967in}}{\pgfqpoint{2.974387in}{4.082162in}}{\pgfqpoint{2.978294in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.982200in}{4.089975in}}{\pgfqpoint{2.984396in}{4.095275in}}{\pgfqpoint{2.984396in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.984396in}{4.106325in}}{\pgfqpoint{2.982200in}{4.111625in}}{\pgfqpoint{2.978294in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.974387in}{4.119438in}}{\pgfqpoint{2.969087in}{4.121633in}}{\pgfqpoint{2.963562in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.958037in}{4.121633in}}{\pgfqpoint{2.952738in}{4.119438in}}{\pgfqpoint{2.948831in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.944924in}{4.111625in}}{\pgfqpoint{2.942729in}{4.106325in}}{\pgfqpoint{2.942729in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.942729in}{4.095275in}}{\pgfqpoint{2.944924in}{4.089975in}}{\pgfqpoint{2.948831in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.952738in}{4.082162in}}{\pgfqpoint{2.958037in}{4.079967in}}{\pgfqpoint{2.963562in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958920in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.964445in}{4.079967in}}{\pgfqpoint{2.969745in}{4.082162in}}{\pgfqpoint{2.973652in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.977558in}{4.089975in}}{\pgfqpoint{2.979754in}{4.095275in}}{\pgfqpoint{2.979754in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.979754in}{4.106325in}}{\pgfqpoint{2.977558in}{4.111625in}}{\pgfqpoint{2.973652in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.969745in}{4.119438in}}{\pgfqpoint{2.964445in}{4.121633in}}{\pgfqpoint{2.958920in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.953395in}{4.121633in}}{\pgfqpoint{2.948096in}{4.119438in}}{\pgfqpoint{2.944189in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.940282in}{4.111625in}}{\pgfqpoint{2.938087in}{4.106325in}}{\pgfqpoint{2.938087in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.938087in}{4.095275in}}{\pgfqpoint{2.940282in}{4.089975in}}{\pgfqpoint{2.944189in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.948096in}{4.082162in}}{\pgfqpoint{2.953395in}{4.079967in}}{\pgfqpoint{2.958920in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956115in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.961640in}{4.079967in}}{\pgfqpoint{2.966940in}{4.082162in}}{\pgfqpoint{2.970846in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.974753in}{4.089975in}}{\pgfqpoint{2.976948in}{4.095275in}}{\pgfqpoint{2.976948in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.976948in}{4.106325in}}{\pgfqpoint{2.974753in}{4.111625in}}{\pgfqpoint{2.970846in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.966940in}{4.119438in}}{\pgfqpoint{2.961640in}{4.121633in}}{\pgfqpoint{2.956115in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.950590in}{4.121633in}}{\pgfqpoint{2.945290in}{4.119438in}}{\pgfqpoint{2.941384in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.937477in}{4.111625in}}{\pgfqpoint{2.935282in}{4.106325in}}{\pgfqpoint{2.935282in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.935282in}{4.095275in}}{\pgfqpoint{2.937477in}{4.089975in}}{\pgfqpoint{2.941384in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.945290in}{4.082162in}}{\pgfqpoint{2.950590in}{4.079967in}}{\pgfqpoint{2.956115in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960150in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.965675in}{4.079967in}}{\pgfqpoint{2.970975in}{4.082162in}}{\pgfqpoint{2.974882in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.978788in}{4.089975in}}{\pgfqpoint{2.980983in}{4.095275in}}{\pgfqpoint{2.980983in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.980983in}{4.106325in}}{\pgfqpoint{2.978788in}{4.111625in}}{\pgfqpoint{2.974882in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.970975in}{4.119438in}}{\pgfqpoint{2.965675in}{4.121633in}}{\pgfqpoint{2.960150in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.954625in}{4.121633in}}{\pgfqpoint{2.949326in}{4.119438in}}{\pgfqpoint{2.945419in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.941512in}{4.111625in}}{\pgfqpoint{2.939317in}{4.106325in}}{\pgfqpoint{2.939317in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.939317in}{4.095275in}}{\pgfqpoint{2.941512in}{4.089975in}}{\pgfqpoint{2.945419in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.949326in}{4.082162in}}{\pgfqpoint{2.954625in}{4.079967in}}{\pgfqpoint{2.960150in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960534in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.966059in}{4.079967in}}{\pgfqpoint{2.971359in}{4.082162in}}{\pgfqpoint{2.975266in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.979173in}{4.089975in}}{\pgfqpoint{2.981368in}{4.095275in}}{\pgfqpoint{2.981368in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.981368in}{4.106325in}}{\pgfqpoint{2.979173in}{4.111625in}}{\pgfqpoint{2.975266in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.971359in}{4.119438in}}{\pgfqpoint{2.966059in}{4.121633in}}{\pgfqpoint{2.960534in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.955009in}{4.121633in}}{\pgfqpoint{2.949710in}{4.119438in}}{\pgfqpoint{2.945803in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.941896in}{4.111625in}}{\pgfqpoint{2.939701in}{4.106325in}}{\pgfqpoint{2.939701in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.939701in}{4.095275in}}{\pgfqpoint{2.941896in}{4.089975in}}{\pgfqpoint{2.945803in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.949710in}{4.082162in}}{\pgfqpoint{2.955009in}{4.079967in}}{\pgfqpoint{2.960534in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952435in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.957960in}{4.079967in}}{\pgfqpoint{2.963260in}{4.082162in}}{\pgfqpoint{2.967167in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.971073in}{4.089975in}}{\pgfqpoint{2.973269in}{4.095275in}}{\pgfqpoint{2.973269in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.973269in}{4.106325in}}{\pgfqpoint{2.971073in}{4.111625in}}{\pgfqpoint{2.967167in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.963260in}{4.119438in}}{\pgfqpoint{2.957960in}{4.121633in}}{\pgfqpoint{2.952435in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.946910in}{4.121633in}}{\pgfqpoint{2.941611in}{4.119438in}}{\pgfqpoint{2.937704in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.933797in}{4.111625in}}{\pgfqpoint{2.931602in}{4.106325in}}{\pgfqpoint{2.931602in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.931602in}{4.095275in}}{\pgfqpoint{2.933797in}{4.089975in}}{\pgfqpoint{2.937704in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.941611in}{4.082162in}}{\pgfqpoint{2.946910in}{4.079967in}}{\pgfqpoint{2.952435in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964370in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.969895in}{4.079967in}}{\pgfqpoint{2.975194in}{4.082162in}}{\pgfqpoint{2.979101in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.983008in}{4.089975in}}{\pgfqpoint{2.985203in}{4.095275in}}{\pgfqpoint{2.985203in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.985203in}{4.106325in}}{\pgfqpoint{2.983008in}{4.111625in}}{\pgfqpoint{2.979101in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.975194in}{4.119438in}}{\pgfqpoint{2.969895in}{4.121633in}}{\pgfqpoint{2.964370in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.958844in}{4.121633in}}{\pgfqpoint{2.953545in}{4.119438in}}{\pgfqpoint{2.949638in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.945731in}{4.111625in}}{\pgfqpoint{2.943536in}{4.106325in}}{\pgfqpoint{2.943536in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.943536in}{4.095275in}}{\pgfqpoint{2.945731in}{4.089975in}}{\pgfqpoint{2.949638in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.953545in}{4.082162in}}{\pgfqpoint{2.958844in}{4.079967in}}{\pgfqpoint{2.964370in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963296in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.968821in}{4.079967in}}{\pgfqpoint{2.974121in}{4.082162in}}{\pgfqpoint{2.978027in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.981934in}{4.089975in}}{\pgfqpoint{2.984129in}{4.095275in}}{\pgfqpoint{2.984129in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.984129in}{4.106325in}}{\pgfqpoint{2.981934in}{4.111625in}}{\pgfqpoint{2.978027in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.974121in}{4.119438in}}{\pgfqpoint{2.968821in}{4.121633in}}{\pgfqpoint{2.963296in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.957771in}{4.121633in}}{\pgfqpoint{2.952471in}{4.119438in}}{\pgfqpoint{2.948565in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.944658in}{4.111625in}}{\pgfqpoint{2.942463in}{4.106325in}}{\pgfqpoint{2.942463in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.942463in}{4.095275in}}{\pgfqpoint{2.944658in}{4.089975in}}{\pgfqpoint{2.948565in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.952471in}{4.082162in}}{\pgfqpoint{2.957771in}{4.079967in}}{\pgfqpoint{2.963296in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949932in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955457in}{4.079967in}}{\pgfqpoint{2.960757in}{4.082162in}}{\pgfqpoint{2.964664in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968570in}{4.089975in}}{\pgfqpoint{2.970765in}{4.095275in}}{\pgfqpoint{2.970765in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970765in}{4.106325in}}{\pgfqpoint{2.968570in}{4.111625in}}{\pgfqpoint{2.964664in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960757in}{4.119438in}}{\pgfqpoint{2.955457in}{4.121633in}}{\pgfqpoint{2.949932in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944407in}{4.121633in}}{\pgfqpoint{2.939108in}{4.119438in}}{\pgfqpoint{2.935201in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931294in}{4.111625in}}{\pgfqpoint{2.929099in}{4.106325in}}{\pgfqpoint{2.929099in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.929099in}{4.095275in}}{\pgfqpoint{2.931294in}{4.089975in}}{\pgfqpoint{2.935201in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.939108in}{4.082162in}}{\pgfqpoint{2.944407in}{4.079967in}}{\pgfqpoint{2.949932in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957638in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.963163in}{4.079967in}}{\pgfqpoint{2.968463in}{4.082162in}}{\pgfqpoint{2.972369in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.976276in}{4.089975in}}{\pgfqpoint{2.978471in}{4.095275in}}{\pgfqpoint{2.978471in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.978471in}{4.106325in}}{\pgfqpoint{2.976276in}{4.111625in}}{\pgfqpoint{2.972369in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.968463in}{4.119438in}}{\pgfqpoint{2.963163in}{4.121633in}}{\pgfqpoint{2.957638in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.952113in}{4.121633in}}{\pgfqpoint{2.946813in}{4.119438in}}{\pgfqpoint{2.942907in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.939000in}{4.111625in}}{\pgfqpoint{2.936805in}{4.106325in}}{\pgfqpoint{2.936805in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.936805in}{4.095275in}}{\pgfqpoint{2.939000in}{4.089975in}}{\pgfqpoint{2.942907in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.946813in}{4.082162in}}{\pgfqpoint{2.952113in}{4.079967in}}{\pgfqpoint{2.957638in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956213in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.961738in}{4.079967in}}{\pgfqpoint{2.967038in}{4.082162in}}{\pgfqpoint{2.970945in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.974852in}{4.089975in}}{\pgfqpoint{2.977047in}{4.095275in}}{\pgfqpoint{2.977047in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.977047in}{4.106325in}}{\pgfqpoint{2.974852in}{4.111625in}}{\pgfqpoint{2.970945in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.967038in}{4.119438in}}{\pgfqpoint{2.961738in}{4.121633in}}{\pgfqpoint{2.956213in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.950688in}{4.121633in}}{\pgfqpoint{2.945389in}{4.119438in}}{\pgfqpoint{2.941482in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.937575in}{4.111625in}}{\pgfqpoint{2.935380in}{4.106325in}}{\pgfqpoint{2.935380in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.935380in}{4.095275in}}{\pgfqpoint{2.937575in}{4.089975in}}{\pgfqpoint{2.941482in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.945389in}{4.082162in}}{\pgfqpoint{2.950688in}{4.079967in}}{\pgfqpoint{2.956213in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951941in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.957466in}{4.079967in}}{\pgfqpoint{2.962765in}{4.082162in}}{\pgfqpoint{2.966672in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.970579in}{4.089975in}}{\pgfqpoint{2.972774in}{4.095275in}}{\pgfqpoint{2.972774in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.972774in}{4.106325in}}{\pgfqpoint{2.970579in}{4.111625in}}{\pgfqpoint{2.966672in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.962765in}{4.119438in}}{\pgfqpoint{2.957466in}{4.121633in}}{\pgfqpoint{2.951941in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.946416in}{4.121633in}}{\pgfqpoint{2.941116in}{4.119438in}}{\pgfqpoint{2.937209in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.933303in}{4.111625in}}{\pgfqpoint{2.931108in}{4.106325in}}{\pgfqpoint{2.931108in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.931108in}{4.095275in}}{\pgfqpoint{2.933303in}{4.089975in}}{\pgfqpoint{2.937209in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.941116in}{4.082162in}}{\pgfqpoint{2.946416in}{4.079967in}}{\pgfqpoint{2.951941in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957484in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.963009in}{4.079967in}}{\pgfqpoint{2.968309in}{4.082162in}}{\pgfqpoint{2.972215in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.976122in}{4.089975in}}{\pgfqpoint{2.978317in}{4.095275in}}{\pgfqpoint{2.978317in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.978317in}{4.106325in}}{\pgfqpoint{2.976122in}{4.111625in}}{\pgfqpoint{2.972215in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.968309in}{4.119438in}}{\pgfqpoint{2.963009in}{4.121633in}}{\pgfqpoint{2.957484in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.951959in}{4.121633in}}{\pgfqpoint{2.946659in}{4.119438in}}{\pgfqpoint{2.942753in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.938846in}{4.111625in}}{\pgfqpoint{2.936651in}{4.106325in}}{\pgfqpoint{2.936651in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.936651in}{4.095275in}}{\pgfqpoint{2.938846in}{4.089975in}}{\pgfqpoint{2.942753in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.946659in}{4.082162in}}{\pgfqpoint{2.951959in}{4.079967in}}{\pgfqpoint{2.957484in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953945in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.959470in}{4.079967in}}{\pgfqpoint{2.964770in}{4.082162in}}{\pgfqpoint{2.968677in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.972584in}{4.089975in}}{\pgfqpoint{2.974779in}{4.095275in}}{\pgfqpoint{2.974779in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.974779in}{4.106325in}}{\pgfqpoint{2.972584in}{4.111625in}}{\pgfqpoint{2.968677in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.964770in}{4.119438in}}{\pgfqpoint{2.959470in}{4.121633in}}{\pgfqpoint{2.953945in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.948420in}{4.121633in}}{\pgfqpoint{2.943121in}{4.119438in}}{\pgfqpoint{2.939214in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.935307in}{4.111625in}}{\pgfqpoint{2.933112in}{4.106325in}}{\pgfqpoint{2.933112in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.933112in}{4.095275in}}{\pgfqpoint{2.935307in}{4.089975in}}{\pgfqpoint{2.939214in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.943121in}{4.082162in}}{\pgfqpoint{2.948420in}{4.079967in}}{\pgfqpoint{2.953945in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951294in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.956819in}{4.079967in}}{\pgfqpoint{2.962118in}{4.082162in}}{\pgfqpoint{2.966025in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.969932in}{4.089975in}}{\pgfqpoint{2.972127in}{4.095275in}}{\pgfqpoint{2.972127in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.972127in}{4.106325in}}{\pgfqpoint{2.969932in}{4.111625in}}{\pgfqpoint{2.966025in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.962118in}{4.119438in}}{\pgfqpoint{2.956819in}{4.121633in}}{\pgfqpoint{2.951294in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.945769in}{4.121633in}}{\pgfqpoint{2.940469in}{4.119438in}}{\pgfqpoint{2.936562in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.932655in}{4.111625in}}{\pgfqpoint{2.930460in}{4.106325in}}{\pgfqpoint{2.930460in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.930460in}{4.095275in}}{\pgfqpoint{2.932655in}{4.089975in}}{\pgfqpoint{2.936562in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.940469in}{4.082162in}}{\pgfqpoint{2.945769in}{4.079967in}}{\pgfqpoint{2.951294in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967185in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.972710in}{4.079967in}}{\pgfqpoint{2.978010in}{4.082162in}}{\pgfqpoint{2.981916in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.985823in}{4.089975in}}{\pgfqpoint{2.988018in}{4.095275in}}{\pgfqpoint{2.988018in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.988018in}{4.106325in}}{\pgfqpoint{2.985823in}{4.111625in}}{\pgfqpoint{2.981916in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.978010in}{4.119438in}}{\pgfqpoint{2.972710in}{4.121633in}}{\pgfqpoint{2.967185in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.961660in}{4.121633in}}{\pgfqpoint{2.956360in}{4.119438in}}{\pgfqpoint{2.952454in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.948547in}{4.111625in}}{\pgfqpoint{2.946352in}{4.106325in}}{\pgfqpoint{2.946352in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.946352in}{4.095275in}}{\pgfqpoint{2.948547in}{4.089975in}}{\pgfqpoint{2.952454in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.956360in}{4.082162in}}{\pgfqpoint{2.961660in}{4.079967in}}{\pgfqpoint{2.967185in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951085in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.956610in}{4.079967in}}{\pgfqpoint{2.961909in}{4.082162in}}{\pgfqpoint{2.965816in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.969723in}{4.089975in}}{\pgfqpoint{2.971918in}{4.095275in}}{\pgfqpoint{2.971918in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971918in}{4.106325in}}{\pgfqpoint{2.969723in}{4.111625in}}{\pgfqpoint{2.965816in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.961909in}{4.119438in}}{\pgfqpoint{2.956610in}{4.121633in}}{\pgfqpoint{2.951085in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.945560in}{4.121633in}}{\pgfqpoint{2.940260in}{4.119438in}}{\pgfqpoint{2.936353in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.932447in}{4.111625in}}{\pgfqpoint{2.930251in}{4.106325in}}{\pgfqpoint{2.930251in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.930251in}{4.095275in}}{\pgfqpoint{2.932447in}{4.089975in}}{\pgfqpoint{2.936353in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.940260in}{4.082162in}}{\pgfqpoint{2.945560in}{4.079967in}}{\pgfqpoint{2.951085in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953414in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.958939in}{4.079967in}}{\pgfqpoint{2.964239in}{4.082162in}}{\pgfqpoint{2.968146in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.972052in}{4.089975in}}{\pgfqpoint{2.974247in}{4.095275in}}{\pgfqpoint{2.974247in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.974247in}{4.106325in}}{\pgfqpoint{2.972052in}{4.111625in}}{\pgfqpoint{2.968146in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.964239in}{4.119438in}}{\pgfqpoint{2.958939in}{4.121633in}}{\pgfqpoint{2.953414in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.947889in}{4.121633in}}{\pgfqpoint{2.942590in}{4.119438in}}{\pgfqpoint{2.938683in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.934776in}{4.111625in}}{\pgfqpoint{2.932581in}{4.106325in}}{\pgfqpoint{2.932581in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.932581in}{4.095275in}}{\pgfqpoint{2.934776in}{4.089975in}}{\pgfqpoint{2.938683in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.942590in}{4.082162in}}{\pgfqpoint{2.947889in}{4.079967in}}{\pgfqpoint{2.953414in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953652in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.959177in}{4.079967in}}{\pgfqpoint{2.964477in}{4.082162in}}{\pgfqpoint{2.968383in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.972290in}{4.089975in}}{\pgfqpoint{2.974485in}{4.095275in}}{\pgfqpoint{2.974485in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.974485in}{4.106325in}}{\pgfqpoint{2.972290in}{4.111625in}}{\pgfqpoint{2.968383in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.964477in}{4.119438in}}{\pgfqpoint{2.959177in}{4.121633in}}{\pgfqpoint{2.953652in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.948127in}{4.121633in}}{\pgfqpoint{2.942828in}{4.119438in}}{\pgfqpoint{2.938921in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.935014in}{4.111625in}}{\pgfqpoint{2.932819in}{4.106325in}}{\pgfqpoint{2.932819in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.932819in}{4.095275in}}{\pgfqpoint{2.935014in}{4.089975in}}{\pgfqpoint{2.938921in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.942828in}{4.082162in}}{\pgfqpoint{2.948127in}{4.079967in}}{\pgfqpoint{2.953652in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951323in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.956848in}{4.079967in}}{\pgfqpoint{2.962148in}{4.082162in}}{\pgfqpoint{2.966055in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.969962in}{4.089975in}}{\pgfqpoint{2.972157in}{4.095275in}}{\pgfqpoint{2.972157in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.972157in}{4.106325in}}{\pgfqpoint{2.969962in}{4.111625in}}{\pgfqpoint{2.966055in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.962148in}{4.119438in}}{\pgfqpoint{2.956848in}{4.121633in}}{\pgfqpoint{2.951323in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.945798in}{4.121633in}}{\pgfqpoint{2.940499in}{4.119438in}}{\pgfqpoint{2.936592in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.932685in}{4.111625in}}{\pgfqpoint{2.930490in}{4.106325in}}{\pgfqpoint{2.930490in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.930490in}{4.095275in}}{\pgfqpoint{2.932685in}{4.089975in}}{\pgfqpoint{2.936592in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.940499in}{4.082162in}}{\pgfqpoint{2.945798in}{4.079967in}}{\pgfqpoint{2.951323in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956308in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.961833in}{4.079967in}}{\pgfqpoint{2.967132in}{4.082162in}}{\pgfqpoint{2.971039in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.974946in}{4.089975in}}{\pgfqpoint{2.977141in}{4.095275in}}{\pgfqpoint{2.977141in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.977141in}{4.106325in}}{\pgfqpoint{2.974946in}{4.111625in}}{\pgfqpoint{2.971039in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.967132in}{4.119438in}}{\pgfqpoint{2.961833in}{4.121633in}}{\pgfqpoint{2.956308in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.950783in}{4.121633in}}{\pgfqpoint{2.945483in}{4.119438in}}{\pgfqpoint{2.941576in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.937670in}{4.111625in}}{\pgfqpoint{2.935474in}{4.106325in}}{\pgfqpoint{2.935474in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.935474in}{4.095275in}}{\pgfqpoint{2.937670in}{4.089975in}}{\pgfqpoint{2.941576in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.945483in}{4.082162in}}{\pgfqpoint{2.950783in}{4.079967in}}{\pgfqpoint{2.956308in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949694in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955219in}{4.079967in}}{\pgfqpoint{2.960518in}{4.082162in}}{\pgfqpoint{2.964425in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968332in}{4.089975in}}{\pgfqpoint{2.970527in}{4.095275in}}{\pgfqpoint{2.970527in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970527in}{4.106325in}}{\pgfqpoint{2.968332in}{4.111625in}}{\pgfqpoint{2.964425in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960518in}{4.119438in}}{\pgfqpoint{2.955219in}{4.121633in}}{\pgfqpoint{2.949694in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944169in}{4.121633in}}{\pgfqpoint{2.938869in}{4.119438in}}{\pgfqpoint{2.934962in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931055in}{4.111625in}}{\pgfqpoint{2.928860in}{4.106325in}}{\pgfqpoint{2.928860in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928860in}{4.095275in}}{\pgfqpoint{2.931055in}{4.089975in}}{\pgfqpoint{2.934962in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938869in}{4.082162in}}{\pgfqpoint{2.944169in}{4.079967in}}{\pgfqpoint{2.949694in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950656in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.956181in}{4.079967in}}{\pgfqpoint{2.961481in}{4.082162in}}{\pgfqpoint{2.965387in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.969294in}{4.089975in}}{\pgfqpoint{2.971489in}{4.095275in}}{\pgfqpoint{2.971489in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971489in}{4.106325in}}{\pgfqpoint{2.969294in}{4.111625in}}{\pgfqpoint{2.965387in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.961481in}{4.119438in}}{\pgfqpoint{2.956181in}{4.121633in}}{\pgfqpoint{2.950656in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.945131in}{4.121633in}}{\pgfqpoint{2.939831in}{4.119438in}}{\pgfqpoint{2.935925in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.932018in}{4.111625in}}{\pgfqpoint{2.929823in}{4.106325in}}{\pgfqpoint{2.929823in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.929823in}{4.095275in}}{\pgfqpoint{2.932018in}{4.089975in}}{\pgfqpoint{2.935925in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.939831in}{4.082162in}}{\pgfqpoint{2.945131in}{4.079967in}}{\pgfqpoint{2.950656in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953341in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.958867in}{4.079967in}}{\pgfqpoint{2.964166in}{4.082162in}}{\pgfqpoint{2.968073in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.971980in}{4.089975in}}{\pgfqpoint{2.974175in}{4.095275in}}{\pgfqpoint{2.974175in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.974175in}{4.106325in}}{\pgfqpoint{2.971980in}{4.111625in}}{\pgfqpoint{2.968073in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.964166in}{4.119438in}}{\pgfqpoint{2.958867in}{4.121633in}}{\pgfqpoint{2.953341in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.947816in}{4.121633in}}{\pgfqpoint{2.942517in}{4.119438in}}{\pgfqpoint{2.938610in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.934703in}{4.111625in}}{\pgfqpoint{2.932508in}{4.106325in}}{\pgfqpoint{2.932508in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.932508in}{4.095275in}}{\pgfqpoint{2.934703in}{4.089975in}}{\pgfqpoint{2.938610in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.942517in}{4.082162in}}{\pgfqpoint{2.947816in}{4.079967in}}{\pgfqpoint{2.953341in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950971in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.956496in}{4.079967in}}{\pgfqpoint{2.961795in}{4.082162in}}{\pgfqpoint{2.965702in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.969609in}{4.089975in}}{\pgfqpoint{2.971804in}{4.095275in}}{\pgfqpoint{2.971804in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971804in}{4.106325in}}{\pgfqpoint{2.969609in}{4.111625in}}{\pgfqpoint{2.965702in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.961795in}{4.119438in}}{\pgfqpoint{2.956496in}{4.121633in}}{\pgfqpoint{2.950971in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.945446in}{4.121633in}}{\pgfqpoint{2.940146in}{4.119438in}}{\pgfqpoint{2.936239in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.932333in}{4.111625in}}{\pgfqpoint{2.930137in}{4.106325in}}{\pgfqpoint{2.930137in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.930137in}{4.095275in}}{\pgfqpoint{2.932333in}{4.089975in}}{\pgfqpoint{2.936239in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.940146in}{4.082162in}}{\pgfqpoint{2.945446in}{4.079967in}}{\pgfqpoint{2.950971in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955363in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.960888in}{4.079967in}}{\pgfqpoint{2.966187in}{4.082162in}}{\pgfqpoint{2.970094in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.974001in}{4.089975in}}{\pgfqpoint{2.976196in}{4.095275in}}{\pgfqpoint{2.976196in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.976196in}{4.106325in}}{\pgfqpoint{2.974001in}{4.111625in}}{\pgfqpoint{2.970094in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.966187in}{4.119438in}}{\pgfqpoint{2.960888in}{4.121633in}}{\pgfqpoint{2.955363in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.949837in}{4.121633in}}{\pgfqpoint{2.944538in}{4.119438in}}{\pgfqpoint{2.940631in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.936724in}{4.111625in}}{\pgfqpoint{2.934529in}{4.106325in}}{\pgfqpoint{2.934529in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.934529in}{4.095275in}}{\pgfqpoint{2.936724in}{4.089975in}}{\pgfqpoint{2.940631in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.944538in}{4.082162in}}{\pgfqpoint{2.949837in}{4.079967in}}{\pgfqpoint{2.955363in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953694in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.959219in}{4.079967in}}{\pgfqpoint{2.964519in}{4.082162in}}{\pgfqpoint{2.968426in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.972332in}{4.089975in}}{\pgfqpoint{2.974528in}{4.095275in}}{\pgfqpoint{2.974528in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.974528in}{4.106325in}}{\pgfqpoint{2.972332in}{4.111625in}}{\pgfqpoint{2.968426in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.964519in}{4.119438in}}{\pgfqpoint{2.959219in}{4.121633in}}{\pgfqpoint{2.953694in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.948169in}{4.121633in}}{\pgfqpoint{2.942870in}{4.119438in}}{\pgfqpoint{2.938963in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.935056in}{4.111625in}}{\pgfqpoint{2.932861in}{4.106325in}}{\pgfqpoint{2.932861in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.932861in}{4.095275in}}{\pgfqpoint{2.935056in}{4.089975in}}{\pgfqpoint{2.938963in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.942870in}{4.082162in}}{\pgfqpoint{2.948169in}{4.079967in}}{\pgfqpoint{2.953694in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958182in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.963707in}{4.079967in}}{\pgfqpoint{2.969006in}{4.082162in}}{\pgfqpoint{2.972913in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.976820in}{4.089975in}}{\pgfqpoint{2.979015in}{4.095275in}}{\pgfqpoint{2.979015in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.979015in}{4.106325in}}{\pgfqpoint{2.976820in}{4.111625in}}{\pgfqpoint{2.972913in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.969006in}{4.119438in}}{\pgfqpoint{2.963707in}{4.121633in}}{\pgfqpoint{2.958182in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.952657in}{4.121633in}}{\pgfqpoint{2.947357in}{4.119438in}}{\pgfqpoint{2.943450in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.939544in}{4.111625in}}{\pgfqpoint{2.937349in}{4.106325in}}{\pgfqpoint{2.937349in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.937349in}{4.095275in}}{\pgfqpoint{2.939544in}{4.089975in}}{\pgfqpoint{2.943450in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.947357in}{4.082162in}}{\pgfqpoint{2.952657in}{4.079967in}}{\pgfqpoint{2.958182in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960104in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.965629in}{4.079967in}}{\pgfqpoint{2.970928in}{4.082162in}}{\pgfqpoint{2.974835in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.978742in}{4.089975in}}{\pgfqpoint{2.980937in}{4.095275in}}{\pgfqpoint{2.980937in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.980937in}{4.106325in}}{\pgfqpoint{2.978742in}{4.111625in}}{\pgfqpoint{2.974835in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.970928in}{4.119438in}}{\pgfqpoint{2.965629in}{4.121633in}}{\pgfqpoint{2.960104in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.954579in}{4.121633in}}{\pgfqpoint{2.949279in}{4.119438in}}{\pgfqpoint{2.945372in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.941466in}{4.111625in}}{\pgfqpoint{2.939270in}{4.106325in}}{\pgfqpoint{2.939270in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.939270in}{4.095275in}}{\pgfqpoint{2.941466in}{4.089975in}}{\pgfqpoint{2.945372in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.949279in}{4.082162in}}{\pgfqpoint{2.954579in}{4.079967in}}{\pgfqpoint{2.960104in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950269in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955794in}{4.079967in}}{\pgfqpoint{2.961094in}{4.082162in}}{\pgfqpoint{2.965001in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968907in}{4.089975in}}{\pgfqpoint{2.971103in}{4.095275in}}{\pgfqpoint{2.971103in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971103in}{4.106325in}}{\pgfqpoint{2.968907in}{4.111625in}}{\pgfqpoint{2.965001in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.961094in}{4.119438in}}{\pgfqpoint{2.955794in}{4.121633in}}{\pgfqpoint{2.950269in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944744in}{4.121633in}}{\pgfqpoint{2.939445in}{4.119438in}}{\pgfqpoint{2.935538in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931631in}{4.111625in}}{\pgfqpoint{2.929436in}{4.106325in}}{\pgfqpoint{2.929436in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.929436in}{4.095275in}}{\pgfqpoint{2.931631in}{4.089975in}}{\pgfqpoint{2.935538in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.939445in}{4.082162in}}{\pgfqpoint{2.944744in}{4.079967in}}{\pgfqpoint{2.950269in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952636in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.958161in}{4.079967in}}{\pgfqpoint{2.963461in}{4.082162in}}{\pgfqpoint{2.967368in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.971274in}{4.089975in}}{\pgfqpoint{2.973470in}{4.095275in}}{\pgfqpoint{2.973470in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.973470in}{4.106325in}}{\pgfqpoint{2.971274in}{4.111625in}}{\pgfqpoint{2.967368in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.963461in}{4.119438in}}{\pgfqpoint{2.958161in}{4.121633in}}{\pgfqpoint{2.952636in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.947111in}{4.121633in}}{\pgfqpoint{2.941812in}{4.119438in}}{\pgfqpoint{2.937905in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.933998in}{4.111625in}}{\pgfqpoint{2.931803in}{4.106325in}}{\pgfqpoint{2.931803in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.931803in}{4.095275in}}{\pgfqpoint{2.933998in}{4.089975in}}{\pgfqpoint{2.937905in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.941812in}{4.082162in}}{\pgfqpoint{2.947111in}{4.079967in}}{\pgfqpoint{2.952636in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952584in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.958109in}{4.079967in}}{\pgfqpoint{2.963409in}{4.082162in}}{\pgfqpoint{2.967316in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.971223in}{4.089975in}}{\pgfqpoint{2.973418in}{4.095275in}}{\pgfqpoint{2.973418in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.973418in}{4.106325in}}{\pgfqpoint{2.971223in}{4.111625in}}{\pgfqpoint{2.967316in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.963409in}{4.119438in}}{\pgfqpoint{2.958109in}{4.121633in}}{\pgfqpoint{2.952584in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.947059in}{4.121633in}}{\pgfqpoint{2.941760in}{4.119438in}}{\pgfqpoint{2.937853in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.933946in}{4.111625in}}{\pgfqpoint{2.931751in}{4.106325in}}{\pgfqpoint{2.931751in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.931751in}{4.095275in}}{\pgfqpoint{2.933946in}{4.089975in}}{\pgfqpoint{2.937853in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.941760in}{4.082162in}}{\pgfqpoint{2.947059in}{4.079967in}}{\pgfqpoint{2.952584in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963688in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.969214in}{4.079967in}}{\pgfqpoint{2.974513in}{4.082162in}}{\pgfqpoint{2.978420in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.982327in}{4.089975in}}{\pgfqpoint{2.984522in}{4.095275in}}{\pgfqpoint{2.984522in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.984522in}{4.106325in}}{\pgfqpoint{2.982327in}{4.111625in}}{\pgfqpoint{2.978420in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.974513in}{4.119438in}}{\pgfqpoint{2.969214in}{4.121633in}}{\pgfqpoint{2.963688in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.958163in}{4.121633in}}{\pgfqpoint{2.952864in}{4.119438in}}{\pgfqpoint{2.948957in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.945050in}{4.111625in}}{\pgfqpoint{2.942855in}{4.106325in}}{\pgfqpoint{2.942855in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.942855in}{4.095275in}}{\pgfqpoint{2.945050in}{4.089975in}}{\pgfqpoint{2.948957in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.952864in}{4.082162in}}{\pgfqpoint{2.958163in}{4.079967in}}{\pgfqpoint{2.963688in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950283in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955808in}{4.079967in}}{\pgfqpoint{2.961108in}{4.082162in}}{\pgfqpoint{2.965015in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968922in}{4.089975in}}{\pgfqpoint{2.971117in}{4.095275in}}{\pgfqpoint{2.971117in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971117in}{4.106325in}}{\pgfqpoint{2.968922in}{4.111625in}}{\pgfqpoint{2.965015in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.961108in}{4.119438in}}{\pgfqpoint{2.955808in}{4.121633in}}{\pgfqpoint{2.950283in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944758in}{4.121633in}}{\pgfqpoint{2.939459in}{4.119438in}}{\pgfqpoint{2.935552in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931645in}{4.111625in}}{\pgfqpoint{2.929450in}{4.106325in}}{\pgfqpoint{2.929450in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.929450in}{4.095275in}}{\pgfqpoint{2.931645in}{4.089975in}}{\pgfqpoint{2.935552in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.939459in}{4.082162in}}{\pgfqpoint{2.944758in}{4.079967in}}{\pgfqpoint{2.950283in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951640in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.957165in}{4.079967in}}{\pgfqpoint{2.962465in}{4.082162in}}{\pgfqpoint{2.966372in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.970279in}{4.089975in}}{\pgfqpoint{2.972474in}{4.095275in}}{\pgfqpoint{2.972474in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.972474in}{4.106325in}}{\pgfqpoint{2.970279in}{4.111625in}}{\pgfqpoint{2.966372in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.962465in}{4.119438in}}{\pgfqpoint{2.957165in}{4.121633in}}{\pgfqpoint{2.951640in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.946115in}{4.121633in}}{\pgfqpoint{2.940816in}{4.119438in}}{\pgfqpoint{2.936909in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.933002in}{4.111625in}}{\pgfqpoint{2.930807in}{4.106325in}}{\pgfqpoint{2.930807in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.930807in}{4.095275in}}{\pgfqpoint{2.933002in}{4.089975in}}{\pgfqpoint{2.936909in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.940816in}{4.082162in}}{\pgfqpoint{2.946115in}{4.079967in}}{\pgfqpoint{2.951640in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956809in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.962334in}{4.079967in}}{\pgfqpoint{2.967634in}{4.082162in}}{\pgfqpoint{2.971540in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.975447in}{4.089975in}}{\pgfqpoint{2.977642in}{4.095275in}}{\pgfqpoint{2.977642in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.977642in}{4.106325in}}{\pgfqpoint{2.975447in}{4.111625in}}{\pgfqpoint{2.971540in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.967634in}{4.119438in}}{\pgfqpoint{2.962334in}{4.121633in}}{\pgfqpoint{2.956809in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.951284in}{4.121633in}}{\pgfqpoint{2.945984in}{4.119438in}}{\pgfqpoint{2.942078in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.938171in}{4.111625in}}{\pgfqpoint{2.935976in}{4.106325in}}{\pgfqpoint{2.935976in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.935976in}{4.095275in}}{\pgfqpoint{2.938171in}{4.089975in}}{\pgfqpoint{2.942078in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.945984in}{4.082162in}}{\pgfqpoint{2.951284in}{4.079967in}}{\pgfqpoint{2.956809in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950743in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.956268in}{4.079967in}}{\pgfqpoint{2.961568in}{4.082162in}}{\pgfqpoint{2.965475in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.969381in}{4.089975in}}{\pgfqpoint{2.971577in}{4.095275in}}{\pgfqpoint{2.971577in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971577in}{4.106325in}}{\pgfqpoint{2.969381in}{4.111625in}}{\pgfqpoint{2.965475in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.961568in}{4.119438in}}{\pgfqpoint{2.956268in}{4.121633in}}{\pgfqpoint{2.950743in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.945218in}{4.121633in}}{\pgfqpoint{2.939919in}{4.119438in}}{\pgfqpoint{2.936012in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.932105in}{4.111625in}}{\pgfqpoint{2.929910in}{4.106325in}}{\pgfqpoint{2.929910in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.929910in}{4.095275in}}{\pgfqpoint{2.932105in}{4.089975in}}{\pgfqpoint{2.936012in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.939919in}{4.082162in}}{\pgfqpoint{2.945218in}{4.079967in}}{\pgfqpoint{2.950743in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949484in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955009in}{4.079967in}}{\pgfqpoint{2.960309in}{4.082162in}}{\pgfqpoint{2.964216in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968123in}{4.089975in}}{\pgfqpoint{2.970318in}{4.095275in}}{\pgfqpoint{2.970318in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970318in}{4.106325in}}{\pgfqpoint{2.968123in}{4.111625in}}{\pgfqpoint{2.964216in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960309in}{4.119438in}}{\pgfqpoint{2.955009in}{4.121633in}}{\pgfqpoint{2.949484in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943959in}{4.121633in}}{\pgfqpoint{2.938660in}{4.119438in}}{\pgfqpoint{2.934753in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930846in}{4.111625in}}{\pgfqpoint{2.928651in}{4.106325in}}{\pgfqpoint{2.928651in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928651in}{4.095275in}}{\pgfqpoint{2.930846in}{4.089975in}}{\pgfqpoint{2.934753in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938660in}{4.082162in}}{\pgfqpoint{2.943959in}{4.079967in}}{\pgfqpoint{2.949484in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949780in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955305in}{4.079967in}}{\pgfqpoint{2.960605in}{4.082162in}}{\pgfqpoint{2.964511in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968418in}{4.089975in}}{\pgfqpoint{2.970613in}{4.095275in}}{\pgfqpoint{2.970613in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970613in}{4.106325in}}{\pgfqpoint{2.968418in}{4.111625in}}{\pgfqpoint{2.964511in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960605in}{4.119438in}}{\pgfqpoint{2.955305in}{4.121633in}}{\pgfqpoint{2.949780in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944255in}{4.121633in}}{\pgfqpoint{2.938955in}{4.119438in}}{\pgfqpoint{2.935049in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931142in}{4.111625in}}{\pgfqpoint{2.928947in}{4.106325in}}{\pgfqpoint{2.928947in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928947in}{4.095275in}}{\pgfqpoint{2.931142in}{4.089975in}}{\pgfqpoint{2.935049in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938955in}{4.082162in}}{\pgfqpoint{2.944255in}{4.079967in}}{\pgfqpoint{2.949780in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957020in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.962545in}{4.079967in}}{\pgfqpoint{2.967845in}{4.082162in}}{\pgfqpoint{2.971751in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.975658in}{4.089975in}}{\pgfqpoint{2.977853in}{4.095275in}}{\pgfqpoint{2.977853in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.977853in}{4.106325in}}{\pgfqpoint{2.975658in}{4.111625in}}{\pgfqpoint{2.971751in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.967845in}{4.119438in}}{\pgfqpoint{2.962545in}{4.121633in}}{\pgfqpoint{2.957020in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.951495in}{4.121633in}}{\pgfqpoint{2.946195in}{4.119438in}}{\pgfqpoint{2.942289in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.938382in}{4.111625in}}{\pgfqpoint{2.936187in}{4.106325in}}{\pgfqpoint{2.936187in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.936187in}{4.095275in}}{\pgfqpoint{2.938382in}{4.089975in}}{\pgfqpoint{2.942289in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.946195in}{4.082162in}}{\pgfqpoint{2.951495in}{4.079967in}}{\pgfqpoint{2.957020in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952915in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.958440in}{4.079967in}}{\pgfqpoint{2.963740in}{4.082162in}}{\pgfqpoint{2.967647in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.971553in}{4.089975in}}{\pgfqpoint{2.973749in}{4.095275in}}{\pgfqpoint{2.973749in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.973749in}{4.106325in}}{\pgfqpoint{2.971553in}{4.111625in}}{\pgfqpoint{2.967647in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.963740in}{4.119438in}}{\pgfqpoint{2.958440in}{4.121633in}}{\pgfqpoint{2.952915in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.947390in}{4.121633in}}{\pgfqpoint{2.942091in}{4.119438in}}{\pgfqpoint{2.938184in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.934277in}{4.111625in}}{\pgfqpoint{2.932082in}{4.106325in}}{\pgfqpoint{2.932082in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.932082in}{4.095275in}}{\pgfqpoint{2.934277in}{4.089975in}}{\pgfqpoint{2.938184in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.942091in}{4.082162in}}{\pgfqpoint{2.947390in}{4.079967in}}{\pgfqpoint{2.952915in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958199in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.963724in}{4.079967in}}{\pgfqpoint{2.969023in}{4.082162in}}{\pgfqpoint{2.972930in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.976837in}{4.089975in}}{\pgfqpoint{2.979032in}{4.095275in}}{\pgfqpoint{2.979032in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.979032in}{4.106325in}}{\pgfqpoint{2.976837in}{4.111625in}}{\pgfqpoint{2.972930in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.969023in}{4.119438in}}{\pgfqpoint{2.963724in}{4.121633in}}{\pgfqpoint{2.958199in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.952674in}{4.121633in}}{\pgfqpoint{2.947374in}{4.119438in}}{\pgfqpoint{2.943467in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.939561in}{4.111625in}}{\pgfqpoint{2.937365in}{4.106325in}}{\pgfqpoint{2.937365in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.937365in}{4.095275in}}{\pgfqpoint{2.939561in}{4.089975in}}{\pgfqpoint{2.943467in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.947374in}{4.082162in}}{\pgfqpoint{2.952674in}{4.079967in}}{\pgfqpoint{2.958199in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955032in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.960557in}{4.079967in}}{\pgfqpoint{2.965857in}{4.082162in}}{\pgfqpoint{2.969764in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.973670in}{4.089975in}}{\pgfqpoint{2.975865in}{4.095275in}}{\pgfqpoint{2.975865in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.975865in}{4.106325in}}{\pgfqpoint{2.973670in}{4.111625in}}{\pgfqpoint{2.969764in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.965857in}{4.119438in}}{\pgfqpoint{2.960557in}{4.121633in}}{\pgfqpoint{2.955032in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.949507in}{4.121633in}}{\pgfqpoint{2.944208in}{4.119438in}}{\pgfqpoint{2.940301in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.936394in}{4.111625in}}{\pgfqpoint{2.934199in}{4.106325in}}{\pgfqpoint{2.934199in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.934199in}{4.095275in}}{\pgfqpoint{2.936394in}{4.089975in}}{\pgfqpoint{2.940301in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.944208in}{4.082162in}}{\pgfqpoint{2.949507in}{4.079967in}}{\pgfqpoint{2.955032in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961777in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.967302in}{4.079967in}}{\pgfqpoint{2.972601in}{4.082162in}}{\pgfqpoint{2.976508in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.980415in}{4.089975in}}{\pgfqpoint{2.982610in}{4.095275in}}{\pgfqpoint{2.982610in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.982610in}{4.106325in}}{\pgfqpoint{2.980415in}{4.111625in}}{\pgfqpoint{2.976508in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.972601in}{4.119438in}}{\pgfqpoint{2.967302in}{4.121633in}}{\pgfqpoint{2.961777in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.956252in}{4.121633in}}{\pgfqpoint{2.950952in}{4.119438in}}{\pgfqpoint{2.947045in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.943138in}{4.111625in}}{\pgfqpoint{2.940943in}{4.106325in}}{\pgfqpoint{2.940943in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.940943in}{4.095275in}}{\pgfqpoint{2.943138in}{4.089975in}}{\pgfqpoint{2.947045in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.950952in}{4.082162in}}{\pgfqpoint{2.956252in}{4.079967in}}{\pgfqpoint{2.961777in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954622in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.960148in}{4.079967in}}{\pgfqpoint{2.965447in}{4.082162in}}{\pgfqpoint{2.969354in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.973261in}{4.089975in}}{\pgfqpoint{2.975456in}{4.095275in}}{\pgfqpoint{2.975456in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.975456in}{4.106325in}}{\pgfqpoint{2.973261in}{4.111625in}}{\pgfqpoint{2.969354in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.965447in}{4.119438in}}{\pgfqpoint{2.960148in}{4.121633in}}{\pgfqpoint{2.954622in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.949097in}{4.121633in}}{\pgfqpoint{2.943798in}{4.119438in}}{\pgfqpoint{2.939891in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.935984in}{4.111625in}}{\pgfqpoint{2.933789in}{4.106325in}}{\pgfqpoint{2.933789in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.933789in}{4.095275in}}{\pgfqpoint{2.935984in}{4.089975in}}{\pgfqpoint{2.939891in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.943798in}{4.082162in}}{\pgfqpoint{2.949097in}{4.079967in}}{\pgfqpoint{2.954622in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952083in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.957608in}{4.079967in}}{\pgfqpoint{2.962908in}{4.082162in}}{\pgfqpoint{2.966815in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.970722in}{4.089975in}}{\pgfqpoint{2.972917in}{4.095275in}}{\pgfqpoint{2.972917in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.972917in}{4.106325in}}{\pgfqpoint{2.970722in}{4.111625in}}{\pgfqpoint{2.966815in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.962908in}{4.119438in}}{\pgfqpoint{2.957608in}{4.121633in}}{\pgfqpoint{2.952083in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.946558in}{4.121633in}}{\pgfqpoint{2.941259in}{4.119438in}}{\pgfqpoint{2.937352in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.933445in}{4.111625in}}{\pgfqpoint{2.931250in}{4.106325in}}{\pgfqpoint{2.931250in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.931250in}{4.095275in}}{\pgfqpoint{2.933445in}{4.089975in}}{\pgfqpoint{2.937352in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.941259in}{4.082162in}}{\pgfqpoint{2.946558in}{4.079967in}}{\pgfqpoint{2.952083in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953256in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.958781in}{4.079967in}}{\pgfqpoint{2.964081in}{4.082162in}}{\pgfqpoint{2.967987in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.971894in}{4.089975in}}{\pgfqpoint{2.974089in}{4.095275in}}{\pgfqpoint{2.974089in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.974089in}{4.106325in}}{\pgfqpoint{2.971894in}{4.111625in}}{\pgfqpoint{2.967987in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.964081in}{4.119438in}}{\pgfqpoint{2.958781in}{4.121633in}}{\pgfqpoint{2.953256in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.947731in}{4.121633in}}{\pgfqpoint{2.942431in}{4.119438in}}{\pgfqpoint{2.938525in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.934618in}{4.111625in}}{\pgfqpoint{2.932423in}{4.106325in}}{\pgfqpoint{2.932423in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.932423in}{4.095275in}}{\pgfqpoint{2.934618in}{4.089975in}}{\pgfqpoint{2.938525in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.942431in}{4.082162in}}{\pgfqpoint{2.947731in}{4.079967in}}{\pgfqpoint{2.953256in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955111in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.960636in}{4.079967in}}{\pgfqpoint{2.965935in}{4.082162in}}{\pgfqpoint{2.969842in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.973749in}{4.089975in}}{\pgfqpoint{2.975944in}{4.095275in}}{\pgfqpoint{2.975944in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.975944in}{4.106325in}}{\pgfqpoint{2.973749in}{4.111625in}}{\pgfqpoint{2.969842in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.965935in}{4.119438in}}{\pgfqpoint{2.960636in}{4.121633in}}{\pgfqpoint{2.955111in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.949586in}{4.121633in}}{\pgfqpoint{2.944286in}{4.119438in}}{\pgfqpoint{2.940380in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.936473in}{4.111625in}}{\pgfqpoint{2.934278in}{4.106325in}}{\pgfqpoint{2.934278in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.934278in}{4.095275in}}{\pgfqpoint{2.936473in}{4.089975in}}{\pgfqpoint{2.940380in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.944286in}{4.082162in}}{\pgfqpoint{2.949586in}{4.079967in}}{\pgfqpoint{2.955111in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953900in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.959425in}{4.079967in}}{\pgfqpoint{2.964724in}{4.082162in}}{\pgfqpoint{2.968631in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.972538in}{4.089975in}}{\pgfqpoint{2.974733in}{4.095275in}}{\pgfqpoint{2.974733in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.974733in}{4.106325in}}{\pgfqpoint{2.972538in}{4.111625in}}{\pgfqpoint{2.968631in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.964724in}{4.119438in}}{\pgfqpoint{2.959425in}{4.121633in}}{\pgfqpoint{2.953900in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.948375in}{4.121633in}}{\pgfqpoint{2.943075in}{4.119438in}}{\pgfqpoint{2.939168in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.935262in}{4.111625in}}{\pgfqpoint{2.933066in}{4.106325in}}{\pgfqpoint{2.933066in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.933066in}{4.095275in}}{\pgfqpoint{2.935262in}{4.089975in}}{\pgfqpoint{2.939168in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.943075in}{4.082162in}}{\pgfqpoint{2.948375in}{4.079967in}}{\pgfqpoint{2.953900in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950162in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955687in}{4.079967in}}{\pgfqpoint{2.960986in}{4.082162in}}{\pgfqpoint{2.964893in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968800in}{4.089975in}}{\pgfqpoint{2.970995in}{4.095275in}}{\pgfqpoint{2.970995in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970995in}{4.106325in}}{\pgfqpoint{2.968800in}{4.111625in}}{\pgfqpoint{2.964893in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960986in}{4.119438in}}{\pgfqpoint{2.955687in}{4.121633in}}{\pgfqpoint{2.950162in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944637in}{4.121633in}}{\pgfqpoint{2.939337in}{4.119438in}}{\pgfqpoint{2.935430in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931524in}{4.111625in}}{\pgfqpoint{2.929328in}{4.106325in}}{\pgfqpoint{2.929328in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.929328in}{4.095275in}}{\pgfqpoint{2.931524in}{4.089975in}}{\pgfqpoint{2.935430in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.939337in}{4.082162in}}{\pgfqpoint{2.944637in}{4.079967in}}{\pgfqpoint{2.950162in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967879in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.973404in}{4.079967in}}{\pgfqpoint{2.978703in}{4.082162in}}{\pgfqpoint{2.982610in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.986517in}{4.089975in}}{\pgfqpoint{2.988712in}{4.095275in}}{\pgfqpoint{2.988712in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.988712in}{4.106325in}}{\pgfqpoint{2.986517in}{4.111625in}}{\pgfqpoint{2.982610in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.978703in}{4.119438in}}{\pgfqpoint{2.973404in}{4.121633in}}{\pgfqpoint{2.967879in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.962354in}{4.121633in}}{\pgfqpoint{2.957054in}{4.119438in}}{\pgfqpoint{2.953148in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.949241in}{4.111625in}}{\pgfqpoint{2.947046in}{4.106325in}}{\pgfqpoint{2.947046in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.947046in}{4.095275in}}{\pgfqpoint{2.949241in}{4.089975in}}{\pgfqpoint{2.953148in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.957054in}{4.082162in}}{\pgfqpoint{2.962354in}{4.079967in}}{\pgfqpoint{2.967879in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960380in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.965905in}{4.079967in}}{\pgfqpoint{2.971205in}{4.082162in}}{\pgfqpoint{2.975112in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.979018in}{4.089975in}}{\pgfqpoint{2.981213in}{4.095275in}}{\pgfqpoint{2.981213in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.981213in}{4.106325in}}{\pgfqpoint{2.979018in}{4.111625in}}{\pgfqpoint{2.975112in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.971205in}{4.119438in}}{\pgfqpoint{2.965905in}{4.121633in}}{\pgfqpoint{2.960380in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.954855in}{4.121633in}}{\pgfqpoint{2.949556in}{4.119438in}}{\pgfqpoint{2.945649in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.941742in}{4.111625in}}{\pgfqpoint{2.939547in}{4.106325in}}{\pgfqpoint{2.939547in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.939547in}{4.095275in}}{\pgfqpoint{2.941742in}{4.089975in}}{\pgfqpoint{2.945649in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.949556in}{4.082162in}}{\pgfqpoint{2.954855in}{4.079967in}}{\pgfqpoint{2.960380in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949834in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955359in}{4.079967in}}{\pgfqpoint{2.960659in}{4.082162in}}{\pgfqpoint{2.964565in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968472in}{4.089975in}}{\pgfqpoint{2.970667in}{4.095275in}}{\pgfqpoint{2.970667in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970667in}{4.106325in}}{\pgfqpoint{2.968472in}{4.111625in}}{\pgfqpoint{2.964565in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960659in}{4.119438in}}{\pgfqpoint{2.955359in}{4.121633in}}{\pgfqpoint{2.949834in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944309in}{4.121633in}}{\pgfqpoint{2.939009in}{4.119438in}}{\pgfqpoint{2.935103in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931196in}{4.111625in}}{\pgfqpoint{2.929001in}{4.106325in}}{\pgfqpoint{2.929001in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.929001in}{4.095275in}}{\pgfqpoint{2.931196in}{4.089975in}}{\pgfqpoint{2.935103in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.939009in}{4.082162in}}{\pgfqpoint{2.944309in}{4.079967in}}{\pgfqpoint{2.949834in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951273in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.956798in}{4.079967in}}{\pgfqpoint{2.962098in}{4.082162in}}{\pgfqpoint{2.966005in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.969911in}{4.089975in}}{\pgfqpoint{2.972107in}{4.095275in}}{\pgfqpoint{2.972107in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.972107in}{4.106325in}}{\pgfqpoint{2.969911in}{4.111625in}}{\pgfqpoint{2.966005in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.962098in}{4.119438in}}{\pgfqpoint{2.956798in}{4.121633in}}{\pgfqpoint{2.951273in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.945748in}{4.121633in}}{\pgfqpoint{2.940449in}{4.119438in}}{\pgfqpoint{2.936542in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.932635in}{4.111625in}}{\pgfqpoint{2.930440in}{4.106325in}}{\pgfqpoint{2.930440in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.930440in}{4.095275in}}{\pgfqpoint{2.932635in}{4.089975in}}{\pgfqpoint{2.936542in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.940449in}{4.082162in}}{\pgfqpoint{2.945748in}{4.079967in}}{\pgfqpoint{2.951273in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950490in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.956016in}{4.079967in}}{\pgfqpoint{2.961315in}{4.082162in}}{\pgfqpoint{2.965222in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.969129in}{4.089975in}}{\pgfqpoint{2.971324in}{4.095275in}}{\pgfqpoint{2.971324in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971324in}{4.106325in}}{\pgfqpoint{2.969129in}{4.111625in}}{\pgfqpoint{2.965222in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.961315in}{4.119438in}}{\pgfqpoint{2.956016in}{4.121633in}}{\pgfqpoint{2.950490in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944965in}{4.121633in}}{\pgfqpoint{2.939666in}{4.119438in}}{\pgfqpoint{2.935759in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931852in}{4.111625in}}{\pgfqpoint{2.929657in}{4.106325in}}{\pgfqpoint{2.929657in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.929657in}{4.095275in}}{\pgfqpoint{2.931852in}{4.089975in}}{\pgfqpoint{2.935759in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.939666in}{4.082162in}}{\pgfqpoint{2.944965in}{4.079967in}}{\pgfqpoint{2.950490in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959093in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.964618in}{4.079967in}}{\pgfqpoint{2.969918in}{4.082162in}}{\pgfqpoint{2.973825in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.977731in}{4.089975in}}{\pgfqpoint{2.979927in}{4.095275in}}{\pgfqpoint{2.979927in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.979927in}{4.106325in}}{\pgfqpoint{2.977731in}{4.111625in}}{\pgfqpoint{2.973825in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.969918in}{4.119438in}}{\pgfqpoint{2.964618in}{4.121633in}}{\pgfqpoint{2.959093in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.953568in}{4.121633in}}{\pgfqpoint{2.948269in}{4.119438in}}{\pgfqpoint{2.944362in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.940455in}{4.111625in}}{\pgfqpoint{2.938260in}{4.106325in}}{\pgfqpoint{2.938260in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.938260in}{4.095275in}}{\pgfqpoint{2.940455in}{4.089975in}}{\pgfqpoint{2.944362in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.948269in}{4.082162in}}{\pgfqpoint{2.953568in}{4.079967in}}{\pgfqpoint{2.959093in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950306in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955832in}{4.079967in}}{\pgfqpoint{2.961131in}{4.082162in}}{\pgfqpoint{2.965038in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968945in}{4.089975in}}{\pgfqpoint{2.971140in}{4.095275in}}{\pgfqpoint{2.971140in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971140in}{4.106325in}}{\pgfqpoint{2.968945in}{4.111625in}}{\pgfqpoint{2.965038in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.961131in}{4.119438in}}{\pgfqpoint{2.955832in}{4.121633in}}{\pgfqpoint{2.950306in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944781in}{4.121633in}}{\pgfqpoint{2.939482in}{4.119438in}}{\pgfqpoint{2.935575in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931668in}{4.111625in}}{\pgfqpoint{2.929473in}{4.106325in}}{\pgfqpoint{2.929473in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.929473in}{4.095275in}}{\pgfqpoint{2.931668in}{4.089975in}}{\pgfqpoint{2.935575in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.939482in}{4.082162in}}{\pgfqpoint{2.944781in}{4.079967in}}{\pgfqpoint{2.950306in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955007in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.960532in}{4.079967in}}{\pgfqpoint{2.965831in}{4.082162in}}{\pgfqpoint{2.969738in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.973645in}{4.089975in}}{\pgfqpoint{2.975840in}{4.095275in}}{\pgfqpoint{2.975840in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.975840in}{4.106325in}}{\pgfqpoint{2.973645in}{4.111625in}}{\pgfqpoint{2.969738in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.965831in}{4.119438in}}{\pgfqpoint{2.960532in}{4.121633in}}{\pgfqpoint{2.955007in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.949482in}{4.121633in}}{\pgfqpoint{2.944182in}{4.119438in}}{\pgfqpoint{2.940275in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.936369in}{4.111625in}}{\pgfqpoint{2.934173in}{4.106325in}}{\pgfqpoint{2.934173in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.934173in}{4.095275in}}{\pgfqpoint{2.936369in}{4.089975in}}{\pgfqpoint{2.940275in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.944182in}{4.082162in}}{\pgfqpoint{2.949482in}{4.079967in}}{\pgfqpoint{2.955007in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952536in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.958061in}{4.079967in}}{\pgfqpoint{2.963360in}{4.082162in}}{\pgfqpoint{2.967267in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.971174in}{4.089975in}}{\pgfqpoint{2.973369in}{4.095275in}}{\pgfqpoint{2.973369in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.973369in}{4.106325in}}{\pgfqpoint{2.971174in}{4.111625in}}{\pgfqpoint{2.967267in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.963360in}{4.119438in}}{\pgfqpoint{2.958061in}{4.121633in}}{\pgfqpoint{2.952536in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.947010in}{4.121633in}}{\pgfqpoint{2.941711in}{4.119438in}}{\pgfqpoint{2.937804in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.933897in}{4.111625in}}{\pgfqpoint{2.931702in}{4.106325in}}{\pgfqpoint{2.931702in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.931702in}{4.095275in}}{\pgfqpoint{2.933897in}{4.089975in}}{\pgfqpoint{2.937804in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.941711in}{4.082162in}}{\pgfqpoint{2.947010in}{4.079967in}}{\pgfqpoint{2.952536in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953615in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.959140in}{4.079967in}}{\pgfqpoint{2.964440in}{4.082162in}}{\pgfqpoint{2.968346in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.972253in}{4.089975in}}{\pgfqpoint{2.974448in}{4.095275in}}{\pgfqpoint{2.974448in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.974448in}{4.106325in}}{\pgfqpoint{2.972253in}{4.111625in}}{\pgfqpoint{2.968346in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.964440in}{4.119438in}}{\pgfqpoint{2.959140in}{4.121633in}}{\pgfqpoint{2.953615in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.948090in}{4.121633in}}{\pgfqpoint{2.942790in}{4.119438in}}{\pgfqpoint{2.938884in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.934977in}{4.111625in}}{\pgfqpoint{2.932782in}{4.106325in}}{\pgfqpoint{2.932782in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.932782in}{4.095275in}}{\pgfqpoint{2.934977in}{4.089975in}}{\pgfqpoint{2.938884in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.942790in}{4.082162in}}{\pgfqpoint{2.948090in}{4.079967in}}{\pgfqpoint{2.953615in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963157in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.968682in}{4.079967in}}{\pgfqpoint{2.973982in}{4.082162in}}{\pgfqpoint{2.977888in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.981795in}{4.089975in}}{\pgfqpoint{2.983990in}{4.095275in}}{\pgfqpoint{2.983990in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.983990in}{4.106325in}}{\pgfqpoint{2.981795in}{4.111625in}}{\pgfqpoint{2.977888in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.973982in}{4.119438in}}{\pgfqpoint{2.968682in}{4.121633in}}{\pgfqpoint{2.963157in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.957632in}{4.121633in}}{\pgfqpoint{2.952332in}{4.119438in}}{\pgfqpoint{2.948426in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.944519in}{4.111625in}}{\pgfqpoint{2.942324in}{4.106325in}}{\pgfqpoint{2.942324in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.942324in}{4.095275in}}{\pgfqpoint{2.944519in}{4.089975in}}{\pgfqpoint{2.948426in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.952332in}{4.082162in}}{\pgfqpoint{2.957632in}{4.079967in}}{\pgfqpoint{2.963157in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957818in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.963343in}{4.079967in}}{\pgfqpoint{2.968642in}{4.082162in}}{\pgfqpoint{2.972549in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.976456in}{4.089975in}}{\pgfqpoint{2.978651in}{4.095275in}}{\pgfqpoint{2.978651in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.978651in}{4.106325in}}{\pgfqpoint{2.976456in}{4.111625in}}{\pgfqpoint{2.972549in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.968642in}{4.119438in}}{\pgfqpoint{2.963343in}{4.121633in}}{\pgfqpoint{2.957818in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.952292in}{4.121633in}}{\pgfqpoint{2.946993in}{4.119438in}}{\pgfqpoint{2.943086in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.939179in}{4.111625in}}{\pgfqpoint{2.936984in}{4.106325in}}{\pgfqpoint{2.936984in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.936984in}{4.095275in}}{\pgfqpoint{2.939179in}{4.089975in}}{\pgfqpoint{2.943086in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.946993in}{4.082162in}}{\pgfqpoint{2.952292in}{4.079967in}}{\pgfqpoint{2.957818in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958937in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.964463in}{4.079967in}}{\pgfqpoint{2.969762in}{4.082162in}}{\pgfqpoint{2.973669in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.977576in}{4.089975in}}{\pgfqpoint{2.979771in}{4.095275in}}{\pgfqpoint{2.979771in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.979771in}{4.106325in}}{\pgfqpoint{2.977576in}{4.111625in}}{\pgfqpoint{2.973669in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.969762in}{4.119438in}}{\pgfqpoint{2.964463in}{4.121633in}}{\pgfqpoint{2.958937in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.953412in}{4.121633in}}{\pgfqpoint{2.948113in}{4.119438in}}{\pgfqpoint{2.944206in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.940299in}{4.111625in}}{\pgfqpoint{2.938104in}{4.106325in}}{\pgfqpoint{2.938104in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.938104in}{4.095275in}}{\pgfqpoint{2.940299in}{4.089975in}}{\pgfqpoint{2.944206in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.948113in}{4.082162in}}{\pgfqpoint{2.953412in}{4.079967in}}{\pgfqpoint{2.958937in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951399in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.956924in}{4.079967in}}{\pgfqpoint{2.962224in}{4.082162in}}{\pgfqpoint{2.966131in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.970037in}{4.089975in}}{\pgfqpoint{2.972232in}{4.095275in}}{\pgfqpoint{2.972232in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.972232in}{4.106325in}}{\pgfqpoint{2.970037in}{4.111625in}}{\pgfqpoint{2.966131in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.962224in}{4.119438in}}{\pgfqpoint{2.956924in}{4.121633in}}{\pgfqpoint{2.951399in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.945874in}{4.121633in}}{\pgfqpoint{2.940575in}{4.119438in}}{\pgfqpoint{2.936668in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.932761in}{4.111625in}}{\pgfqpoint{2.930566in}{4.106325in}}{\pgfqpoint{2.930566in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.930566in}{4.095275in}}{\pgfqpoint{2.932761in}{4.089975in}}{\pgfqpoint{2.936668in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.940575in}{4.082162in}}{\pgfqpoint{2.945874in}{4.079967in}}{\pgfqpoint{2.951399in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954446in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.959971in}{4.079967in}}{\pgfqpoint{2.965271in}{4.082162in}}{\pgfqpoint{2.969178in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.973085in}{4.089975in}}{\pgfqpoint{2.975280in}{4.095275in}}{\pgfqpoint{2.975280in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.975280in}{4.106325in}}{\pgfqpoint{2.973085in}{4.111625in}}{\pgfqpoint{2.969178in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.965271in}{4.119438in}}{\pgfqpoint{2.959971in}{4.121633in}}{\pgfqpoint{2.954446in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.948921in}{4.121633in}}{\pgfqpoint{2.943622in}{4.119438in}}{\pgfqpoint{2.939715in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.935808in}{4.111625in}}{\pgfqpoint{2.933613in}{4.106325in}}{\pgfqpoint{2.933613in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.933613in}{4.095275in}}{\pgfqpoint{2.935808in}{4.089975in}}{\pgfqpoint{2.939715in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.943622in}{4.082162in}}{\pgfqpoint{2.948921in}{4.079967in}}{\pgfqpoint{2.954446in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951343in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.956868in}{4.079967in}}{\pgfqpoint{2.962167in}{4.082162in}}{\pgfqpoint{2.966074in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.969981in}{4.089975in}}{\pgfqpoint{2.972176in}{4.095275in}}{\pgfqpoint{2.972176in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.972176in}{4.106325in}}{\pgfqpoint{2.969981in}{4.111625in}}{\pgfqpoint{2.966074in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.962167in}{4.119438in}}{\pgfqpoint{2.956868in}{4.121633in}}{\pgfqpoint{2.951343in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.945818in}{4.121633in}}{\pgfqpoint{2.940518in}{4.119438in}}{\pgfqpoint{2.936611in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.932705in}{4.111625in}}{\pgfqpoint{2.930510in}{4.106325in}}{\pgfqpoint{2.930510in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.930510in}{4.095275in}}{\pgfqpoint{2.932705in}{4.089975in}}{\pgfqpoint{2.936611in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.940518in}{4.082162in}}{\pgfqpoint{2.945818in}{4.079967in}}{\pgfqpoint{2.951343in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955779in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.961304in}{4.079967in}}{\pgfqpoint{2.966604in}{4.082162in}}{\pgfqpoint{2.970511in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.974418in}{4.089975in}}{\pgfqpoint{2.976613in}{4.095275in}}{\pgfqpoint{2.976613in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.976613in}{4.106325in}}{\pgfqpoint{2.974418in}{4.111625in}}{\pgfqpoint{2.970511in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.966604in}{4.119438in}}{\pgfqpoint{2.961304in}{4.121633in}}{\pgfqpoint{2.955779in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.950254in}{4.121633in}}{\pgfqpoint{2.944955in}{4.119438in}}{\pgfqpoint{2.941048in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.937141in}{4.111625in}}{\pgfqpoint{2.934946in}{4.106325in}}{\pgfqpoint{2.934946in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.934946in}{4.095275in}}{\pgfqpoint{2.937141in}{4.089975in}}{\pgfqpoint{2.941048in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.944955in}{4.082162in}}{\pgfqpoint{2.950254in}{4.079967in}}{\pgfqpoint{2.955779in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952316in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.957841in}{4.079967in}}{\pgfqpoint{2.963141in}{4.082162in}}{\pgfqpoint{2.967048in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.970955in}{4.089975in}}{\pgfqpoint{2.973150in}{4.095275in}}{\pgfqpoint{2.973150in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.973150in}{4.106325in}}{\pgfqpoint{2.970955in}{4.111625in}}{\pgfqpoint{2.967048in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.963141in}{4.119438in}}{\pgfqpoint{2.957841in}{4.121633in}}{\pgfqpoint{2.952316in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.946791in}{4.121633in}}{\pgfqpoint{2.941492in}{4.119438in}}{\pgfqpoint{2.937585in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.933678in}{4.111625in}}{\pgfqpoint{2.931483in}{4.106325in}}{\pgfqpoint{2.931483in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.931483in}{4.095275in}}{\pgfqpoint{2.933678in}{4.089975in}}{\pgfqpoint{2.937585in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.941492in}{4.082162in}}{\pgfqpoint{2.946791in}{4.079967in}}{\pgfqpoint{2.952316in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954201in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.959726in}{4.079967in}}{\pgfqpoint{2.965026in}{4.082162in}}{\pgfqpoint{2.968933in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.972839in}{4.089975in}}{\pgfqpoint{2.975035in}{4.095275in}}{\pgfqpoint{2.975035in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.975035in}{4.106325in}}{\pgfqpoint{2.972839in}{4.111625in}}{\pgfqpoint{2.968933in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.965026in}{4.119438in}}{\pgfqpoint{2.959726in}{4.121633in}}{\pgfqpoint{2.954201in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.948676in}{4.121633in}}{\pgfqpoint{2.943377in}{4.119438in}}{\pgfqpoint{2.939470in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.935563in}{4.111625in}}{\pgfqpoint{2.933368in}{4.106325in}}{\pgfqpoint{2.933368in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.933368in}{4.095275in}}{\pgfqpoint{2.935563in}{4.089975in}}{\pgfqpoint{2.939470in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.943377in}{4.082162in}}{\pgfqpoint{2.948676in}{4.079967in}}{\pgfqpoint{2.954201in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953579in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.959104in}{4.079967in}}{\pgfqpoint{2.964403in}{4.082162in}}{\pgfqpoint{2.968310in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.972217in}{4.089975in}}{\pgfqpoint{2.974412in}{4.095275in}}{\pgfqpoint{2.974412in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.974412in}{4.106325in}}{\pgfqpoint{2.972217in}{4.111625in}}{\pgfqpoint{2.968310in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.964403in}{4.119438in}}{\pgfqpoint{2.959104in}{4.121633in}}{\pgfqpoint{2.953579in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.948054in}{4.121633in}}{\pgfqpoint{2.942754in}{4.119438in}}{\pgfqpoint{2.938848in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.934941in}{4.111625in}}{\pgfqpoint{2.932746in}{4.106325in}}{\pgfqpoint{2.932746in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.932746in}{4.095275in}}{\pgfqpoint{2.934941in}{4.089975in}}{\pgfqpoint{2.938848in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.942754in}{4.082162in}}{\pgfqpoint{2.948054in}{4.079967in}}{\pgfqpoint{2.953579in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959529in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.965054in}{4.079967in}}{\pgfqpoint{2.970354in}{4.082162in}}{\pgfqpoint{2.974261in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.978167in}{4.089975in}}{\pgfqpoint{2.980362in}{4.095275in}}{\pgfqpoint{2.980362in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.980362in}{4.106325in}}{\pgfqpoint{2.978167in}{4.111625in}}{\pgfqpoint{2.974261in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.970354in}{4.119438in}}{\pgfqpoint{2.965054in}{4.121633in}}{\pgfqpoint{2.959529in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.954004in}{4.121633in}}{\pgfqpoint{2.948705in}{4.119438in}}{\pgfqpoint{2.944798in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.940891in}{4.111625in}}{\pgfqpoint{2.938696in}{4.106325in}}{\pgfqpoint{2.938696in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.938696in}{4.095275in}}{\pgfqpoint{2.940891in}{4.089975in}}{\pgfqpoint{2.944798in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.948705in}{4.082162in}}{\pgfqpoint{2.954004in}{4.079967in}}{\pgfqpoint{2.959529in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950911in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.956436in}{4.079967in}}{\pgfqpoint{2.961735in}{4.082162in}}{\pgfqpoint{2.965642in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.969549in}{4.089975in}}{\pgfqpoint{2.971744in}{4.095275in}}{\pgfqpoint{2.971744in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971744in}{4.106325in}}{\pgfqpoint{2.969549in}{4.111625in}}{\pgfqpoint{2.965642in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.961735in}{4.119438in}}{\pgfqpoint{2.956436in}{4.121633in}}{\pgfqpoint{2.950911in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.945386in}{4.121633in}}{\pgfqpoint{2.940086in}{4.119438in}}{\pgfqpoint{2.936179in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.932273in}{4.111625in}}{\pgfqpoint{2.930077in}{4.106325in}}{\pgfqpoint{2.930077in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.930077in}{4.095275in}}{\pgfqpoint{2.932273in}{4.089975in}}{\pgfqpoint{2.936179in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.940086in}{4.082162in}}{\pgfqpoint{2.945386in}{4.079967in}}{\pgfqpoint{2.950911in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949862in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955387in}{4.079967in}}{\pgfqpoint{2.960687in}{4.082162in}}{\pgfqpoint{2.964594in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968501in}{4.089975in}}{\pgfqpoint{2.970696in}{4.095275in}}{\pgfqpoint{2.970696in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970696in}{4.106325in}}{\pgfqpoint{2.968501in}{4.111625in}}{\pgfqpoint{2.964594in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960687in}{4.119438in}}{\pgfqpoint{2.955387in}{4.121633in}}{\pgfqpoint{2.949862in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944337in}{4.121633in}}{\pgfqpoint{2.939038in}{4.119438in}}{\pgfqpoint{2.935131in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931224in}{4.111625in}}{\pgfqpoint{2.929029in}{4.106325in}}{\pgfqpoint{2.929029in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.929029in}{4.095275in}}{\pgfqpoint{2.931224in}{4.089975in}}{\pgfqpoint{2.935131in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.939038in}{4.082162in}}{\pgfqpoint{2.944337in}{4.079967in}}{\pgfqpoint{2.949862in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955801in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.961326in}{4.079967in}}{\pgfqpoint{2.966626in}{4.082162in}}{\pgfqpoint{2.970533in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.974439in}{4.089975in}}{\pgfqpoint{2.976635in}{4.095275in}}{\pgfqpoint{2.976635in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.976635in}{4.106325in}}{\pgfqpoint{2.974439in}{4.111625in}}{\pgfqpoint{2.970533in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.966626in}{4.119438in}}{\pgfqpoint{2.961326in}{4.121633in}}{\pgfqpoint{2.955801in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.950276in}{4.121633in}}{\pgfqpoint{2.944977in}{4.119438in}}{\pgfqpoint{2.941070in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.937163in}{4.111625in}}{\pgfqpoint{2.934968in}{4.106325in}}{\pgfqpoint{2.934968in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.934968in}{4.095275in}}{\pgfqpoint{2.937163in}{4.089975in}}{\pgfqpoint{2.941070in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.944977in}{4.082162in}}{\pgfqpoint{2.950276in}{4.079967in}}{\pgfqpoint{2.955801in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950930in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.956455in}{4.079967in}}{\pgfqpoint{2.961754in}{4.082162in}}{\pgfqpoint{2.965661in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.969568in}{4.089975in}}{\pgfqpoint{2.971763in}{4.095275in}}{\pgfqpoint{2.971763in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971763in}{4.106325in}}{\pgfqpoint{2.969568in}{4.111625in}}{\pgfqpoint{2.965661in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.961754in}{4.119438in}}{\pgfqpoint{2.956455in}{4.121633in}}{\pgfqpoint{2.950930in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.945405in}{4.121633in}}{\pgfqpoint{2.940105in}{4.119438in}}{\pgfqpoint{2.936198in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.932292in}{4.111625in}}{\pgfqpoint{2.930096in}{4.106325in}}{\pgfqpoint{2.930096in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.930096in}{4.095275in}}{\pgfqpoint{2.932292in}{4.089975in}}{\pgfqpoint{2.936198in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.940105in}{4.082162in}}{\pgfqpoint{2.945405in}{4.079967in}}{\pgfqpoint{2.950930in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955858in}{4.079967in}}{\pgfqpoint{2.961157in}{4.082162in}}{\pgfqpoint{2.965064in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968971in}{4.089975in}}{\pgfqpoint{2.971166in}{4.095275in}}{\pgfqpoint{2.971166in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971166in}{4.106325in}}{\pgfqpoint{2.968971in}{4.111625in}}{\pgfqpoint{2.965064in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.961157in}{4.119438in}}{\pgfqpoint{2.955858in}{4.121633in}}{\pgfqpoint{2.950333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944808in}{4.121633in}}{\pgfqpoint{2.939508in}{4.119438in}}{\pgfqpoint{2.935601in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931695in}{4.111625in}}{\pgfqpoint{2.929500in}{4.106325in}}{\pgfqpoint{2.929500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.929500in}{4.095275in}}{\pgfqpoint{2.931695in}{4.089975in}}{\pgfqpoint{2.935601in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.939508in}{4.082162in}}{\pgfqpoint{2.944808in}{4.079967in}}{\pgfqpoint{2.950333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954535in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.960060in}{4.079967in}}{\pgfqpoint{2.965360in}{4.082162in}}{\pgfqpoint{2.969266in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.973173in}{4.089975in}}{\pgfqpoint{2.975368in}{4.095275in}}{\pgfqpoint{2.975368in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.975368in}{4.106325in}}{\pgfqpoint{2.973173in}{4.111625in}}{\pgfqpoint{2.969266in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.965360in}{4.119438in}}{\pgfqpoint{2.960060in}{4.121633in}}{\pgfqpoint{2.954535in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.949010in}{4.121633in}}{\pgfqpoint{2.943710in}{4.119438in}}{\pgfqpoint{2.939804in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.935897in}{4.111625in}}{\pgfqpoint{2.933702in}{4.106325in}}{\pgfqpoint{2.933702in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.933702in}{4.095275in}}{\pgfqpoint{2.935897in}{4.089975in}}{\pgfqpoint{2.939804in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.943710in}{4.082162in}}{\pgfqpoint{2.949010in}{4.079967in}}{\pgfqpoint{2.954535in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957668in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.963193in}{4.079967in}}{\pgfqpoint{2.968492in}{4.082162in}}{\pgfqpoint{2.972399in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.976306in}{4.089975in}}{\pgfqpoint{2.978501in}{4.095275in}}{\pgfqpoint{2.978501in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.978501in}{4.106325in}}{\pgfqpoint{2.976306in}{4.111625in}}{\pgfqpoint{2.972399in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.968492in}{4.119438in}}{\pgfqpoint{2.963193in}{4.121633in}}{\pgfqpoint{2.957668in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.952143in}{4.121633in}}{\pgfqpoint{2.946843in}{4.119438in}}{\pgfqpoint{2.942936in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.939030in}{4.111625in}}{\pgfqpoint{2.936834in}{4.106325in}}{\pgfqpoint{2.936834in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.936834in}{4.095275in}}{\pgfqpoint{2.939030in}{4.089975in}}{\pgfqpoint{2.942936in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.946843in}{4.082162in}}{\pgfqpoint{2.952143in}{4.079967in}}{\pgfqpoint{2.957668in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952898in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.958423in}{4.079967in}}{\pgfqpoint{2.963722in}{4.082162in}}{\pgfqpoint{2.967629in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.971536in}{4.089975in}}{\pgfqpoint{2.973731in}{4.095275in}}{\pgfqpoint{2.973731in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.973731in}{4.106325in}}{\pgfqpoint{2.971536in}{4.111625in}}{\pgfqpoint{2.967629in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.963722in}{4.119438in}}{\pgfqpoint{2.958423in}{4.121633in}}{\pgfqpoint{2.952898in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.947373in}{4.121633in}}{\pgfqpoint{2.942073in}{4.119438in}}{\pgfqpoint{2.938166in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.934260in}{4.111625in}}{\pgfqpoint{2.932064in}{4.106325in}}{\pgfqpoint{2.932064in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.932064in}{4.095275in}}{\pgfqpoint{2.934260in}{4.089975in}}{\pgfqpoint{2.938166in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.942073in}{4.082162in}}{\pgfqpoint{2.947373in}{4.079967in}}{\pgfqpoint{2.952898in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963035in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.968560in}{4.079967in}}{\pgfqpoint{2.973859in}{4.082162in}}{\pgfqpoint{2.977766in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.981673in}{4.089975in}}{\pgfqpoint{2.983868in}{4.095275in}}{\pgfqpoint{2.983868in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.983868in}{4.106325in}}{\pgfqpoint{2.981673in}{4.111625in}}{\pgfqpoint{2.977766in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.973859in}{4.119438in}}{\pgfqpoint{2.968560in}{4.121633in}}{\pgfqpoint{2.963035in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.957510in}{4.121633in}}{\pgfqpoint{2.952210in}{4.119438in}}{\pgfqpoint{2.948303in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.944396in}{4.111625in}}{\pgfqpoint{2.942201in}{4.106325in}}{\pgfqpoint{2.942201in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.942201in}{4.095275in}}{\pgfqpoint{2.944396in}{4.089975in}}{\pgfqpoint{2.948303in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.952210in}{4.082162in}}{\pgfqpoint{2.957510in}{4.079967in}}{\pgfqpoint{2.963035in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957645in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.963170in}{4.079967in}}{\pgfqpoint{2.968469in}{4.082162in}}{\pgfqpoint{2.972376in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.976283in}{4.089975in}}{\pgfqpoint{2.978478in}{4.095275in}}{\pgfqpoint{2.978478in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.978478in}{4.106325in}}{\pgfqpoint{2.976283in}{4.111625in}}{\pgfqpoint{2.972376in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.968469in}{4.119438in}}{\pgfqpoint{2.963170in}{4.121633in}}{\pgfqpoint{2.957645in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.952120in}{4.121633in}}{\pgfqpoint{2.946820in}{4.119438in}}{\pgfqpoint{2.942913in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.939007in}{4.111625in}}{\pgfqpoint{2.936811in}{4.106325in}}{\pgfqpoint{2.936811in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.936811in}{4.095275in}}{\pgfqpoint{2.939007in}{4.089975in}}{\pgfqpoint{2.942913in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.946820in}{4.082162in}}{\pgfqpoint{2.952120in}{4.079967in}}{\pgfqpoint{2.957645in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954376in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.959901in}{4.079967in}}{\pgfqpoint{2.965200in}{4.082162in}}{\pgfqpoint{2.969107in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.973014in}{4.089975in}}{\pgfqpoint{2.975209in}{4.095275in}}{\pgfqpoint{2.975209in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.975209in}{4.106325in}}{\pgfqpoint{2.973014in}{4.111625in}}{\pgfqpoint{2.969107in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.965200in}{4.119438in}}{\pgfqpoint{2.959901in}{4.121633in}}{\pgfqpoint{2.954376in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.948851in}{4.121633in}}{\pgfqpoint{2.943551in}{4.119438in}}{\pgfqpoint{2.939644in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.935738in}{4.111625in}}{\pgfqpoint{2.933543in}{4.106325in}}{\pgfqpoint{2.933543in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.933543in}{4.095275in}}{\pgfqpoint{2.935738in}{4.089975in}}{\pgfqpoint{2.939644in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.943551in}{4.082162in}}{\pgfqpoint{2.948851in}{4.079967in}}{\pgfqpoint{2.954376in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962455in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.967980in}{4.079967in}}{\pgfqpoint{2.973279in}{4.082162in}}{\pgfqpoint{2.977186in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.981093in}{4.089975in}}{\pgfqpoint{2.983288in}{4.095275in}}{\pgfqpoint{2.983288in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.983288in}{4.106325in}}{\pgfqpoint{2.981093in}{4.111625in}}{\pgfqpoint{2.977186in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.973279in}{4.119438in}}{\pgfqpoint{2.967980in}{4.121633in}}{\pgfqpoint{2.962455in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.956930in}{4.121633in}}{\pgfqpoint{2.951630in}{4.119438in}}{\pgfqpoint{2.947723in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.943817in}{4.111625in}}{\pgfqpoint{2.941621in}{4.106325in}}{\pgfqpoint{2.941621in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.941621in}{4.095275in}}{\pgfqpoint{2.943817in}{4.089975in}}{\pgfqpoint{2.947723in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.951630in}{4.082162in}}{\pgfqpoint{2.956930in}{4.079967in}}{\pgfqpoint{2.962455in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956435in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.961960in}{4.079967in}}{\pgfqpoint{2.967259in}{4.082162in}}{\pgfqpoint{2.971166in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.975073in}{4.089975in}}{\pgfqpoint{2.977268in}{4.095275in}}{\pgfqpoint{2.977268in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.977268in}{4.106325in}}{\pgfqpoint{2.975073in}{4.111625in}}{\pgfqpoint{2.971166in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.967259in}{4.119438in}}{\pgfqpoint{2.961960in}{4.121633in}}{\pgfqpoint{2.956435in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.950910in}{4.121633in}}{\pgfqpoint{2.945610in}{4.119438in}}{\pgfqpoint{2.941703in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.937796in}{4.111625in}}{\pgfqpoint{2.935601in}{4.106325in}}{\pgfqpoint{2.935601in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.935601in}{4.095275in}}{\pgfqpoint{2.937796in}{4.089975in}}{\pgfqpoint{2.941703in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.945610in}{4.082162in}}{\pgfqpoint{2.950910in}{4.079967in}}{\pgfqpoint{2.956435in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951897in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.957422in}{4.079967in}}{\pgfqpoint{2.962722in}{4.082162in}}{\pgfqpoint{2.966628in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.970535in}{4.089975in}}{\pgfqpoint{2.972730in}{4.095275in}}{\pgfqpoint{2.972730in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.972730in}{4.106325in}}{\pgfqpoint{2.970535in}{4.111625in}}{\pgfqpoint{2.966628in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.962722in}{4.119438in}}{\pgfqpoint{2.957422in}{4.121633in}}{\pgfqpoint{2.951897in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.946372in}{4.121633in}}{\pgfqpoint{2.941072in}{4.119438in}}{\pgfqpoint{2.937166in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.933259in}{4.111625in}}{\pgfqpoint{2.931064in}{4.106325in}}{\pgfqpoint{2.931064in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.931064in}{4.095275in}}{\pgfqpoint{2.933259in}{4.089975in}}{\pgfqpoint{2.937166in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.941072in}{4.082162in}}{\pgfqpoint{2.946372in}{4.079967in}}{\pgfqpoint{2.951897in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958070in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.963595in}{4.079967in}}{\pgfqpoint{2.968894in}{4.082162in}}{\pgfqpoint{2.972801in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.976708in}{4.089975in}}{\pgfqpoint{2.978903in}{4.095275in}}{\pgfqpoint{2.978903in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.978903in}{4.106325in}}{\pgfqpoint{2.976708in}{4.111625in}}{\pgfqpoint{2.972801in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.968894in}{4.119438in}}{\pgfqpoint{2.963595in}{4.121633in}}{\pgfqpoint{2.958070in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.952545in}{4.121633in}}{\pgfqpoint{2.947245in}{4.119438in}}{\pgfqpoint{2.943338in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.939432in}{4.111625in}}{\pgfqpoint{2.937237in}{4.106325in}}{\pgfqpoint{2.937237in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.937237in}{4.095275in}}{\pgfqpoint{2.939432in}{4.089975in}}{\pgfqpoint{2.943338in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.947245in}{4.082162in}}{\pgfqpoint{2.952545in}{4.079967in}}{\pgfqpoint{2.958070in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952557in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.958082in}{4.079967in}}{\pgfqpoint{2.963382in}{4.082162in}}{\pgfqpoint{2.967289in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.971196in}{4.089975in}}{\pgfqpoint{2.973391in}{4.095275in}}{\pgfqpoint{2.973391in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.973391in}{4.106325in}}{\pgfqpoint{2.971196in}{4.111625in}}{\pgfqpoint{2.967289in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.963382in}{4.119438in}}{\pgfqpoint{2.958082in}{4.121633in}}{\pgfqpoint{2.952557in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.947032in}{4.121633in}}{\pgfqpoint{2.941733in}{4.119438in}}{\pgfqpoint{2.937826in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.933919in}{4.111625in}}{\pgfqpoint{2.931724in}{4.106325in}}{\pgfqpoint{2.931724in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.931724in}{4.095275in}}{\pgfqpoint{2.933919in}{4.089975in}}{\pgfqpoint{2.937826in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.941733in}{4.082162in}}{\pgfqpoint{2.947032in}{4.079967in}}{\pgfqpoint{2.952557in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953593in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.959118in}{4.079967in}}{\pgfqpoint{2.964418in}{4.082162in}}{\pgfqpoint{2.968325in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.972231in}{4.089975in}}{\pgfqpoint{2.974426in}{4.095275in}}{\pgfqpoint{2.974426in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.974426in}{4.106325in}}{\pgfqpoint{2.972231in}{4.111625in}}{\pgfqpoint{2.968325in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.964418in}{4.119438in}}{\pgfqpoint{2.959118in}{4.121633in}}{\pgfqpoint{2.953593in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.948068in}{4.121633in}}{\pgfqpoint{2.942769in}{4.119438in}}{\pgfqpoint{2.938862in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.934955in}{4.111625in}}{\pgfqpoint{2.932760in}{4.106325in}}{\pgfqpoint{2.932760in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.932760in}{4.095275in}}{\pgfqpoint{2.934955in}{4.089975in}}{\pgfqpoint{2.938862in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.942769in}{4.082162in}}{\pgfqpoint{2.948068in}{4.079967in}}{\pgfqpoint{2.953593in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952870in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.958395in}{4.079967in}}{\pgfqpoint{2.963695in}{4.082162in}}{\pgfqpoint{2.967602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.971508in}{4.089975in}}{\pgfqpoint{2.973704in}{4.095275in}}{\pgfqpoint{2.973704in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.973704in}{4.106325in}}{\pgfqpoint{2.971508in}{4.111625in}}{\pgfqpoint{2.967602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.963695in}{4.119438in}}{\pgfqpoint{2.958395in}{4.121633in}}{\pgfqpoint{2.952870in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.947345in}{4.121633in}}{\pgfqpoint{2.942046in}{4.119438in}}{\pgfqpoint{2.938139in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.934232in}{4.111625in}}{\pgfqpoint{2.932037in}{4.106325in}}{\pgfqpoint{2.932037in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.932037in}{4.095275in}}{\pgfqpoint{2.934232in}{4.089975in}}{\pgfqpoint{2.938139in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.942046in}{4.082162in}}{\pgfqpoint{2.947345in}{4.079967in}}{\pgfqpoint{2.952870in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958682in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.964207in}{4.079967in}}{\pgfqpoint{2.969507in}{4.082162in}}{\pgfqpoint{2.973413in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.977320in}{4.089975in}}{\pgfqpoint{2.979515in}{4.095275in}}{\pgfqpoint{2.979515in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.979515in}{4.106325in}}{\pgfqpoint{2.977320in}{4.111625in}}{\pgfqpoint{2.973413in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.969507in}{4.119438in}}{\pgfqpoint{2.964207in}{4.121633in}}{\pgfqpoint{2.958682in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.953157in}{4.121633in}}{\pgfqpoint{2.947857in}{4.119438in}}{\pgfqpoint{2.943951in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.940044in}{4.111625in}}{\pgfqpoint{2.937849in}{4.106325in}}{\pgfqpoint{2.937849in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.937849in}{4.095275in}}{\pgfqpoint{2.940044in}{4.089975in}}{\pgfqpoint{2.943951in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.947857in}{4.082162in}}{\pgfqpoint{2.953157in}{4.079967in}}{\pgfqpoint{2.958682in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953814in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.959339in}{4.079967in}}{\pgfqpoint{2.964638in}{4.082162in}}{\pgfqpoint{2.968545in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.972452in}{4.089975in}}{\pgfqpoint{2.974647in}{4.095275in}}{\pgfqpoint{2.974647in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.974647in}{4.106325in}}{\pgfqpoint{2.972452in}{4.111625in}}{\pgfqpoint{2.968545in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.964638in}{4.119438in}}{\pgfqpoint{2.959339in}{4.121633in}}{\pgfqpoint{2.953814in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.948289in}{4.121633in}}{\pgfqpoint{2.942989in}{4.119438in}}{\pgfqpoint{2.939082in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.935176in}{4.111625in}}{\pgfqpoint{2.932981in}{4.106325in}}{\pgfqpoint{2.932981in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.932981in}{4.095275in}}{\pgfqpoint{2.935176in}{4.089975in}}{\pgfqpoint{2.939082in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.942989in}{4.082162in}}{\pgfqpoint{2.948289in}{4.079967in}}{\pgfqpoint{2.953814in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955270in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.960795in}{4.079967in}}{\pgfqpoint{2.966095in}{4.082162in}}{\pgfqpoint{2.970001in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.973908in}{4.089975in}}{\pgfqpoint{2.976103in}{4.095275in}}{\pgfqpoint{2.976103in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.976103in}{4.106325in}}{\pgfqpoint{2.973908in}{4.111625in}}{\pgfqpoint{2.970001in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.966095in}{4.119438in}}{\pgfqpoint{2.960795in}{4.121633in}}{\pgfqpoint{2.955270in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.949745in}{4.121633in}}{\pgfqpoint{2.944445in}{4.119438in}}{\pgfqpoint{2.940539in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.936632in}{4.111625in}}{\pgfqpoint{2.934437in}{4.106325in}}{\pgfqpoint{2.934437in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.934437in}{4.095275in}}{\pgfqpoint{2.936632in}{4.089975in}}{\pgfqpoint{2.940539in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.944445in}{4.082162in}}{\pgfqpoint{2.949745in}{4.079967in}}{\pgfqpoint{2.955270in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957816in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.963341in}{4.079967in}}{\pgfqpoint{2.968641in}{4.082162in}}{\pgfqpoint{2.972547in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.976454in}{4.089975in}}{\pgfqpoint{2.978649in}{4.095275in}}{\pgfqpoint{2.978649in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.978649in}{4.106325in}}{\pgfqpoint{2.976454in}{4.111625in}}{\pgfqpoint{2.972547in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.968641in}{4.119438in}}{\pgfqpoint{2.963341in}{4.121633in}}{\pgfqpoint{2.957816in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.952291in}{4.121633in}}{\pgfqpoint{2.946991in}{4.119438in}}{\pgfqpoint{2.943085in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.939178in}{4.111625in}}{\pgfqpoint{2.936983in}{4.106325in}}{\pgfqpoint{2.936983in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.936983in}{4.095275in}}{\pgfqpoint{2.939178in}{4.089975in}}{\pgfqpoint{2.943085in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.946991in}{4.082162in}}{\pgfqpoint{2.952291in}{4.079967in}}{\pgfqpoint{2.957816in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955507in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.961032in}{4.079967in}}{\pgfqpoint{2.966332in}{4.082162in}}{\pgfqpoint{2.970239in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.974145in}{4.089975in}}{\pgfqpoint{2.976341in}{4.095275in}}{\pgfqpoint{2.976341in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.976341in}{4.106325in}}{\pgfqpoint{2.974145in}{4.111625in}}{\pgfqpoint{2.970239in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.966332in}{4.119438in}}{\pgfqpoint{2.961032in}{4.121633in}}{\pgfqpoint{2.955507in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.949982in}{4.121633in}}{\pgfqpoint{2.944683in}{4.119438in}}{\pgfqpoint{2.940776in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.936869in}{4.111625in}}{\pgfqpoint{2.934674in}{4.106325in}}{\pgfqpoint{2.934674in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.934674in}{4.095275in}}{\pgfqpoint{2.936869in}{4.089975in}}{\pgfqpoint{2.940776in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.944683in}{4.082162in}}{\pgfqpoint{2.949982in}{4.079967in}}{\pgfqpoint{2.955507in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950210in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955735in}{4.079967in}}{\pgfqpoint{2.961035in}{4.082162in}}{\pgfqpoint{2.964942in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968848in}{4.089975in}}{\pgfqpoint{2.971044in}{4.095275in}}{\pgfqpoint{2.971044in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971044in}{4.106325in}}{\pgfqpoint{2.968848in}{4.111625in}}{\pgfqpoint{2.964942in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.961035in}{4.119438in}}{\pgfqpoint{2.955735in}{4.121633in}}{\pgfqpoint{2.950210in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944685in}{4.121633in}}{\pgfqpoint{2.939386in}{4.119438in}}{\pgfqpoint{2.935479in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931572in}{4.111625in}}{\pgfqpoint{2.929377in}{4.106325in}}{\pgfqpoint{2.929377in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.929377in}{4.095275in}}{\pgfqpoint{2.931572in}{4.089975in}}{\pgfqpoint{2.935479in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.939386in}{4.082162in}}{\pgfqpoint{2.944685in}{4.079967in}}{\pgfqpoint{2.950210in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960666in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.966191in}{4.079967in}}{\pgfqpoint{2.971490in}{4.082162in}}{\pgfqpoint{2.975397in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.979304in}{4.089975in}}{\pgfqpoint{2.981499in}{4.095275in}}{\pgfqpoint{2.981499in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.981499in}{4.106325in}}{\pgfqpoint{2.979304in}{4.111625in}}{\pgfqpoint{2.975397in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.971490in}{4.119438in}}{\pgfqpoint{2.966191in}{4.121633in}}{\pgfqpoint{2.960666in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.955141in}{4.121633in}}{\pgfqpoint{2.949841in}{4.119438in}}{\pgfqpoint{2.945934in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.942028in}{4.111625in}}{\pgfqpoint{2.939832in}{4.106325in}}{\pgfqpoint{2.939832in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.939832in}{4.095275in}}{\pgfqpoint{2.942028in}{4.089975in}}{\pgfqpoint{2.945934in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.949841in}{4.082162in}}{\pgfqpoint{2.955141in}{4.079967in}}{\pgfqpoint{2.960666in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957711in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.963236in}{4.079967in}}{\pgfqpoint{2.968536in}{4.082162in}}{\pgfqpoint{2.972442in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.976349in}{4.089975in}}{\pgfqpoint{2.978544in}{4.095275in}}{\pgfqpoint{2.978544in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.978544in}{4.106325in}}{\pgfqpoint{2.976349in}{4.111625in}}{\pgfqpoint{2.972442in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.968536in}{4.119438in}}{\pgfqpoint{2.963236in}{4.121633in}}{\pgfqpoint{2.957711in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.952186in}{4.121633in}}{\pgfqpoint{2.946886in}{4.119438in}}{\pgfqpoint{2.942980in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.939073in}{4.111625in}}{\pgfqpoint{2.936878in}{4.106325in}}{\pgfqpoint{2.936878in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.936878in}{4.095275in}}{\pgfqpoint{2.939073in}{4.089975in}}{\pgfqpoint{2.942980in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.946886in}{4.082162in}}{\pgfqpoint{2.952186in}{4.079967in}}{\pgfqpoint{2.957711in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953838in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.959363in}{4.079967in}}{\pgfqpoint{2.964663in}{4.082162in}}{\pgfqpoint{2.968570in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.972476in}{4.089975in}}{\pgfqpoint{2.974672in}{4.095275in}}{\pgfqpoint{2.974672in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.974672in}{4.106325in}}{\pgfqpoint{2.972476in}{4.111625in}}{\pgfqpoint{2.968570in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.964663in}{4.119438in}}{\pgfqpoint{2.959363in}{4.121633in}}{\pgfqpoint{2.953838in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.948313in}{4.121633in}}{\pgfqpoint{2.943014in}{4.119438in}}{\pgfqpoint{2.939107in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.935200in}{4.111625in}}{\pgfqpoint{2.933005in}{4.106325in}}{\pgfqpoint{2.933005in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.933005in}{4.095275in}}{\pgfqpoint{2.935200in}{4.089975in}}{\pgfqpoint{2.939107in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.943014in}{4.082162in}}{\pgfqpoint{2.948313in}{4.079967in}}{\pgfqpoint{2.953838in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954561in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.960086in}{4.079967in}}{\pgfqpoint{2.965386in}{4.082162in}}{\pgfqpoint{2.969293in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.973199in}{4.089975in}}{\pgfqpoint{2.975394in}{4.095275in}}{\pgfqpoint{2.975394in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.975394in}{4.106325in}}{\pgfqpoint{2.973199in}{4.111625in}}{\pgfqpoint{2.969293in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.965386in}{4.119438in}}{\pgfqpoint{2.960086in}{4.121633in}}{\pgfqpoint{2.954561in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.949036in}{4.121633in}}{\pgfqpoint{2.943737in}{4.119438in}}{\pgfqpoint{2.939830in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.935923in}{4.111625in}}{\pgfqpoint{2.933728in}{4.106325in}}{\pgfqpoint{2.933728in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.933728in}{4.095275in}}{\pgfqpoint{2.935923in}{4.089975in}}{\pgfqpoint{2.939830in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.943737in}{4.082162in}}{\pgfqpoint{2.949036in}{4.079967in}}{\pgfqpoint{2.954561in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950043in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955568in}{4.079967in}}{\pgfqpoint{2.960867in}{4.082162in}}{\pgfqpoint{2.964774in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968681in}{4.089975in}}{\pgfqpoint{2.970876in}{4.095275in}}{\pgfqpoint{2.970876in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970876in}{4.106325in}}{\pgfqpoint{2.968681in}{4.111625in}}{\pgfqpoint{2.964774in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960867in}{4.119438in}}{\pgfqpoint{2.955568in}{4.121633in}}{\pgfqpoint{2.950043in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944518in}{4.121633in}}{\pgfqpoint{2.939218in}{4.119438in}}{\pgfqpoint{2.935311in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931405in}{4.111625in}}{\pgfqpoint{2.929209in}{4.106325in}}{\pgfqpoint{2.929209in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.929209in}{4.095275in}}{\pgfqpoint{2.931405in}{4.089975in}}{\pgfqpoint{2.935311in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.939218in}{4.082162in}}{\pgfqpoint{2.944518in}{4.079967in}}{\pgfqpoint{2.950043in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952585in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.958110in}{4.079967in}}{\pgfqpoint{2.963410in}{4.082162in}}{\pgfqpoint{2.967316in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.971223in}{4.089975in}}{\pgfqpoint{2.973418in}{4.095275in}}{\pgfqpoint{2.973418in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.973418in}{4.106325in}}{\pgfqpoint{2.971223in}{4.111625in}}{\pgfqpoint{2.967316in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.963410in}{4.119438in}}{\pgfqpoint{2.958110in}{4.121633in}}{\pgfqpoint{2.952585in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.947060in}{4.121633in}}{\pgfqpoint{2.941760in}{4.119438in}}{\pgfqpoint{2.937854in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.933947in}{4.111625in}}{\pgfqpoint{2.931752in}{4.106325in}}{\pgfqpoint{2.931752in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.931752in}{4.095275in}}{\pgfqpoint{2.933947in}{4.089975in}}{\pgfqpoint{2.937854in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.941760in}{4.082162in}}{\pgfqpoint{2.947060in}{4.079967in}}{\pgfqpoint{2.952585in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951516in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.957041in}{4.079967in}}{\pgfqpoint{2.962340in}{4.082162in}}{\pgfqpoint{2.966247in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.970154in}{4.089975in}}{\pgfqpoint{2.972349in}{4.095275in}}{\pgfqpoint{2.972349in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.972349in}{4.106325in}}{\pgfqpoint{2.970154in}{4.111625in}}{\pgfqpoint{2.966247in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.962340in}{4.119438in}}{\pgfqpoint{2.957041in}{4.121633in}}{\pgfqpoint{2.951516in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.945991in}{4.121633in}}{\pgfqpoint{2.940691in}{4.119438in}}{\pgfqpoint{2.936784in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.932878in}{4.111625in}}{\pgfqpoint{2.930682in}{4.106325in}}{\pgfqpoint{2.930682in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.930682in}{4.095275in}}{\pgfqpoint{2.932878in}{4.089975in}}{\pgfqpoint{2.936784in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.940691in}{4.082162in}}{\pgfqpoint{2.945991in}{4.079967in}}{\pgfqpoint{2.951516in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970980in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.976505in}{4.079967in}}{\pgfqpoint{2.981805in}{4.082162in}}{\pgfqpoint{2.985711in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.989618in}{4.089975in}}{\pgfqpoint{2.991813in}{4.095275in}}{\pgfqpoint{2.991813in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.991813in}{4.106325in}}{\pgfqpoint{2.989618in}{4.111625in}}{\pgfqpoint{2.985711in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.981805in}{4.119438in}}{\pgfqpoint{2.976505in}{4.121633in}}{\pgfqpoint{2.970980in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.965455in}{4.121633in}}{\pgfqpoint{2.960155in}{4.119438in}}{\pgfqpoint{2.956249in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.952342in}{4.111625in}}{\pgfqpoint{2.950147in}{4.106325in}}{\pgfqpoint{2.950147in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.950147in}{4.095275in}}{\pgfqpoint{2.952342in}{4.089975in}}{\pgfqpoint{2.956249in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.960155in}{4.082162in}}{\pgfqpoint{2.965455in}{4.079967in}}{\pgfqpoint{2.970980in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955607in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.961132in}{4.079967in}}{\pgfqpoint{2.966431in}{4.082162in}}{\pgfqpoint{2.970338in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.974245in}{4.089975in}}{\pgfqpoint{2.976440in}{4.095275in}}{\pgfqpoint{2.976440in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.976440in}{4.106325in}}{\pgfqpoint{2.974245in}{4.111625in}}{\pgfqpoint{2.970338in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.966431in}{4.119438in}}{\pgfqpoint{2.961132in}{4.121633in}}{\pgfqpoint{2.955607in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.950082in}{4.121633in}}{\pgfqpoint{2.944782in}{4.119438in}}{\pgfqpoint{2.940875in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.936968in}{4.111625in}}{\pgfqpoint{2.934773in}{4.106325in}}{\pgfqpoint{2.934773in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.934773in}{4.095275in}}{\pgfqpoint{2.936968in}{4.089975in}}{\pgfqpoint{2.940875in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.944782in}{4.082162in}}{\pgfqpoint{2.950082in}{4.079967in}}{\pgfqpoint{2.955607in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962461in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.967986in}{4.079967in}}{\pgfqpoint{2.973286in}{4.082162in}}{\pgfqpoint{2.977193in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.981099in}{4.089975in}}{\pgfqpoint{2.983294in}{4.095275in}}{\pgfqpoint{2.983294in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.983294in}{4.106325in}}{\pgfqpoint{2.981099in}{4.111625in}}{\pgfqpoint{2.977193in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.973286in}{4.119438in}}{\pgfqpoint{2.967986in}{4.121633in}}{\pgfqpoint{2.962461in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.956936in}{4.121633in}}{\pgfqpoint{2.951637in}{4.119438in}}{\pgfqpoint{2.947730in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.943823in}{4.111625in}}{\pgfqpoint{2.941628in}{4.106325in}}{\pgfqpoint{2.941628in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.941628in}{4.095275in}}{\pgfqpoint{2.943823in}{4.089975in}}{\pgfqpoint{2.947730in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.951637in}{4.082162in}}{\pgfqpoint{2.956936in}{4.079967in}}{\pgfqpoint{2.962461in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951232in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.956757in}{4.079967in}}{\pgfqpoint{2.962057in}{4.082162in}}{\pgfqpoint{2.965963in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.969870in}{4.089975in}}{\pgfqpoint{2.972065in}{4.095275in}}{\pgfqpoint{2.972065in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.972065in}{4.106325in}}{\pgfqpoint{2.969870in}{4.111625in}}{\pgfqpoint{2.965963in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.962057in}{4.119438in}}{\pgfqpoint{2.956757in}{4.121633in}}{\pgfqpoint{2.951232in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.945707in}{4.121633in}}{\pgfqpoint{2.940407in}{4.119438in}}{\pgfqpoint{2.936501in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.932594in}{4.111625in}}{\pgfqpoint{2.930399in}{4.106325in}}{\pgfqpoint{2.930399in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.930399in}{4.095275in}}{\pgfqpoint{2.932594in}{4.089975in}}{\pgfqpoint{2.936501in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.940407in}{4.082162in}}{\pgfqpoint{2.945707in}{4.079967in}}{\pgfqpoint{2.951232in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951059in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.956584in}{4.079967in}}{\pgfqpoint{2.961884in}{4.082162in}}{\pgfqpoint{2.965790in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.969697in}{4.089975in}}{\pgfqpoint{2.971892in}{4.095275in}}{\pgfqpoint{2.971892in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971892in}{4.106325in}}{\pgfqpoint{2.969697in}{4.111625in}}{\pgfqpoint{2.965790in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.961884in}{4.119438in}}{\pgfqpoint{2.956584in}{4.121633in}}{\pgfqpoint{2.951059in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.945534in}{4.121633in}}{\pgfqpoint{2.940235in}{4.119438in}}{\pgfqpoint{2.936328in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.932421in}{4.111625in}}{\pgfqpoint{2.930226in}{4.106325in}}{\pgfqpoint{2.930226in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.930226in}{4.095275in}}{\pgfqpoint{2.932421in}{4.089975in}}{\pgfqpoint{2.936328in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.940235in}{4.082162in}}{\pgfqpoint{2.945534in}{4.079967in}}{\pgfqpoint{2.951059in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954239in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.959764in}{4.079967in}}{\pgfqpoint{2.965063in}{4.082162in}}{\pgfqpoint{2.968970in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.972877in}{4.089975in}}{\pgfqpoint{2.975072in}{4.095275in}}{\pgfqpoint{2.975072in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.975072in}{4.106325in}}{\pgfqpoint{2.972877in}{4.111625in}}{\pgfqpoint{2.968970in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.965063in}{4.119438in}}{\pgfqpoint{2.959764in}{4.121633in}}{\pgfqpoint{2.954239in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.948713in}{4.121633in}}{\pgfqpoint{2.943414in}{4.119438in}}{\pgfqpoint{2.939507in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.935600in}{4.111625in}}{\pgfqpoint{2.933405in}{4.106325in}}{\pgfqpoint{2.933405in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.933405in}{4.095275in}}{\pgfqpoint{2.935600in}{4.089975in}}{\pgfqpoint{2.939507in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.943414in}{4.082162in}}{\pgfqpoint{2.948713in}{4.079967in}}{\pgfqpoint{2.954239in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955280in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.960805in}{4.079967in}}{\pgfqpoint{2.966105in}{4.082162in}}{\pgfqpoint{2.970012in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.973919in}{4.089975in}}{\pgfqpoint{2.976114in}{4.095275in}}{\pgfqpoint{2.976114in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.976114in}{4.106325in}}{\pgfqpoint{2.973919in}{4.111625in}}{\pgfqpoint{2.970012in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.966105in}{4.119438in}}{\pgfqpoint{2.960805in}{4.121633in}}{\pgfqpoint{2.955280in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.949755in}{4.121633in}}{\pgfqpoint{2.944456in}{4.119438in}}{\pgfqpoint{2.940549in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.936642in}{4.111625in}}{\pgfqpoint{2.934447in}{4.106325in}}{\pgfqpoint{2.934447in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.934447in}{4.095275in}}{\pgfqpoint{2.936642in}{4.089975in}}{\pgfqpoint{2.940549in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.944456in}{4.082162in}}{\pgfqpoint{2.949755in}{4.079967in}}{\pgfqpoint{2.955280in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954012in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.959537in}{4.079967in}}{\pgfqpoint{2.964837in}{4.082162in}}{\pgfqpoint{2.968744in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.972651in}{4.089975in}}{\pgfqpoint{2.974846in}{4.095275in}}{\pgfqpoint{2.974846in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.974846in}{4.106325in}}{\pgfqpoint{2.972651in}{4.111625in}}{\pgfqpoint{2.968744in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.964837in}{4.119438in}}{\pgfqpoint{2.959537in}{4.121633in}}{\pgfqpoint{2.954012in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.948487in}{4.121633in}}{\pgfqpoint{2.943188in}{4.119438in}}{\pgfqpoint{2.939281in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.935374in}{4.111625in}}{\pgfqpoint{2.933179in}{4.106325in}}{\pgfqpoint{2.933179in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.933179in}{4.095275in}}{\pgfqpoint{2.935374in}{4.089975in}}{\pgfqpoint{2.939281in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.943188in}{4.082162in}}{\pgfqpoint{2.948487in}{4.079967in}}{\pgfqpoint{2.954012in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957521in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.963047in}{4.079967in}}{\pgfqpoint{2.968346in}{4.082162in}}{\pgfqpoint{2.972253in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.976160in}{4.089975in}}{\pgfqpoint{2.978355in}{4.095275in}}{\pgfqpoint{2.978355in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.978355in}{4.106325in}}{\pgfqpoint{2.976160in}{4.111625in}}{\pgfqpoint{2.972253in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.968346in}{4.119438in}}{\pgfqpoint{2.963047in}{4.121633in}}{\pgfqpoint{2.957521in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.951996in}{4.121633in}}{\pgfqpoint{2.946697in}{4.119438in}}{\pgfqpoint{2.942790in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.938883in}{4.111625in}}{\pgfqpoint{2.936688in}{4.106325in}}{\pgfqpoint{2.936688in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.936688in}{4.095275in}}{\pgfqpoint{2.938883in}{4.089975in}}{\pgfqpoint{2.942790in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.946697in}{4.082162in}}{\pgfqpoint{2.951996in}{4.079967in}}{\pgfqpoint{2.957521in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949991in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955516in}{4.079967in}}{\pgfqpoint{2.960816in}{4.082162in}}{\pgfqpoint{2.964723in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968629in}{4.089975in}}{\pgfqpoint{2.970825in}{4.095275in}}{\pgfqpoint{2.970825in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970825in}{4.106325in}}{\pgfqpoint{2.968629in}{4.111625in}}{\pgfqpoint{2.964723in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960816in}{4.119438in}}{\pgfqpoint{2.955516in}{4.121633in}}{\pgfqpoint{2.949991in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944466in}{4.121633in}}{\pgfqpoint{2.939167in}{4.119438in}}{\pgfqpoint{2.935260in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931353in}{4.111625in}}{\pgfqpoint{2.929158in}{4.106325in}}{\pgfqpoint{2.929158in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.929158in}{4.095275in}}{\pgfqpoint{2.931353in}{4.089975in}}{\pgfqpoint{2.935260in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.939167in}{4.082162in}}{\pgfqpoint{2.944466in}{4.079967in}}{\pgfqpoint{2.949991in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959863in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.965388in}{4.079967in}}{\pgfqpoint{2.970687in}{4.082162in}}{\pgfqpoint{2.974594in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.978501in}{4.089975in}}{\pgfqpoint{2.980696in}{4.095275in}}{\pgfqpoint{2.980696in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.980696in}{4.106325in}}{\pgfqpoint{2.978501in}{4.111625in}}{\pgfqpoint{2.974594in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.970687in}{4.119438in}}{\pgfqpoint{2.965388in}{4.121633in}}{\pgfqpoint{2.959863in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.954337in}{4.121633in}}{\pgfqpoint{2.949038in}{4.119438in}}{\pgfqpoint{2.945131in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.941224in}{4.111625in}}{\pgfqpoint{2.939029in}{4.106325in}}{\pgfqpoint{2.939029in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.939029in}{4.095275in}}{\pgfqpoint{2.941224in}{4.089975in}}{\pgfqpoint{2.945131in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.949038in}{4.082162in}}{\pgfqpoint{2.954337in}{4.079967in}}{\pgfqpoint{2.959863in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953663in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.959188in}{4.079967in}}{\pgfqpoint{2.964488in}{4.082162in}}{\pgfqpoint{2.968395in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.972301in}{4.089975in}}{\pgfqpoint{2.974497in}{4.095275in}}{\pgfqpoint{2.974497in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.974497in}{4.106325in}}{\pgfqpoint{2.972301in}{4.111625in}}{\pgfqpoint{2.968395in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.964488in}{4.119438in}}{\pgfqpoint{2.959188in}{4.121633in}}{\pgfqpoint{2.953663in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.948138in}{4.121633in}}{\pgfqpoint{2.942839in}{4.119438in}}{\pgfqpoint{2.938932in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.935025in}{4.111625in}}{\pgfqpoint{2.932830in}{4.106325in}}{\pgfqpoint{2.932830in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.932830in}{4.095275in}}{\pgfqpoint{2.935025in}{4.089975in}}{\pgfqpoint{2.938932in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.942839in}{4.082162in}}{\pgfqpoint{2.948138in}{4.079967in}}{\pgfqpoint{2.953663in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953561in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.959086in}{4.079967in}}{\pgfqpoint{2.964385in}{4.082162in}}{\pgfqpoint{2.968292in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.972199in}{4.089975in}}{\pgfqpoint{2.974394in}{4.095275in}}{\pgfqpoint{2.974394in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.974394in}{4.106325in}}{\pgfqpoint{2.972199in}{4.111625in}}{\pgfqpoint{2.968292in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.964385in}{4.119438in}}{\pgfqpoint{2.959086in}{4.121633in}}{\pgfqpoint{2.953561in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.948036in}{4.121633in}}{\pgfqpoint{2.942736in}{4.119438in}}{\pgfqpoint{2.938829in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.934922in}{4.111625in}}{\pgfqpoint{2.932727in}{4.106325in}}{\pgfqpoint{2.932727in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.932727in}{4.095275in}}{\pgfqpoint{2.934922in}{4.089975in}}{\pgfqpoint{2.938829in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.942736in}{4.082162in}}{\pgfqpoint{2.948036in}{4.079967in}}{\pgfqpoint{2.953561in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951310in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.956835in}{4.079967in}}{\pgfqpoint{2.962135in}{4.082162in}}{\pgfqpoint{2.966041in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.969948in}{4.089975in}}{\pgfqpoint{2.972143in}{4.095275in}}{\pgfqpoint{2.972143in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.972143in}{4.106325in}}{\pgfqpoint{2.969948in}{4.111625in}}{\pgfqpoint{2.966041in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.962135in}{4.119438in}}{\pgfqpoint{2.956835in}{4.121633in}}{\pgfqpoint{2.951310in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.945785in}{4.121633in}}{\pgfqpoint{2.940485in}{4.119438in}}{\pgfqpoint{2.936579in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.932672in}{4.111625in}}{\pgfqpoint{2.930477in}{4.106325in}}{\pgfqpoint{2.930477in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.930477in}{4.095275in}}{\pgfqpoint{2.932672in}{4.089975in}}{\pgfqpoint{2.936579in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.940485in}{4.082162in}}{\pgfqpoint{2.945785in}{4.079967in}}{\pgfqpoint{2.951310in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949468in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954994in}{4.079967in}}{\pgfqpoint{2.960293in}{4.082162in}}{\pgfqpoint{2.964200in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968107in}{4.089975in}}{\pgfqpoint{2.970302in}{4.095275in}}{\pgfqpoint{2.970302in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970302in}{4.106325in}}{\pgfqpoint{2.968107in}{4.111625in}}{\pgfqpoint{2.964200in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960293in}{4.119438in}}{\pgfqpoint{2.954994in}{4.121633in}}{\pgfqpoint{2.949468in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943943in}{4.121633in}}{\pgfqpoint{2.938644in}{4.119438in}}{\pgfqpoint{2.934737in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930830in}{4.111625in}}{\pgfqpoint{2.928635in}{4.106325in}}{\pgfqpoint{2.928635in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928635in}{4.095275in}}{\pgfqpoint{2.930830in}{4.089975in}}{\pgfqpoint{2.934737in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938644in}{4.082162in}}{\pgfqpoint{2.943943in}{4.079967in}}{\pgfqpoint{2.949468in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961332in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.966857in}{4.079967in}}{\pgfqpoint{2.972157in}{4.082162in}}{\pgfqpoint{2.976063in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.979970in}{4.089975in}}{\pgfqpoint{2.982165in}{4.095275in}}{\pgfqpoint{2.982165in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.982165in}{4.106325in}}{\pgfqpoint{2.979970in}{4.111625in}}{\pgfqpoint{2.976063in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.972157in}{4.119438in}}{\pgfqpoint{2.966857in}{4.121633in}}{\pgfqpoint{2.961332in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.955807in}{4.121633in}}{\pgfqpoint{2.950507in}{4.119438in}}{\pgfqpoint{2.946601in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.942694in}{4.111625in}}{\pgfqpoint{2.940499in}{4.106325in}}{\pgfqpoint{2.940499in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.940499in}{4.095275in}}{\pgfqpoint{2.942694in}{4.089975in}}{\pgfqpoint{2.946601in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.950507in}{4.082162in}}{\pgfqpoint{2.955807in}{4.079967in}}{\pgfqpoint{2.961332in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953478in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.959003in}{4.079967in}}{\pgfqpoint{2.964303in}{4.082162in}}{\pgfqpoint{2.968210in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.972116in}{4.089975in}}{\pgfqpoint{2.974312in}{4.095275in}}{\pgfqpoint{2.974312in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.974312in}{4.106325in}}{\pgfqpoint{2.972116in}{4.111625in}}{\pgfqpoint{2.968210in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.964303in}{4.119438in}}{\pgfqpoint{2.959003in}{4.121633in}}{\pgfqpoint{2.953478in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.947953in}{4.121633in}}{\pgfqpoint{2.942654in}{4.119438in}}{\pgfqpoint{2.938747in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.934840in}{4.111625in}}{\pgfqpoint{2.932645in}{4.106325in}}{\pgfqpoint{2.932645in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.932645in}{4.095275in}}{\pgfqpoint{2.934840in}{4.089975in}}{\pgfqpoint{2.938747in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.942654in}{4.082162in}}{\pgfqpoint{2.947953in}{4.079967in}}{\pgfqpoint{2.953478in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956639in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.962164in}{4.079967in}}{\pgfqpoint{2.967463in}{4.082162in}}{\pgfqpoint{2.971370in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.975277in}{4.089975in}}{\pgfqpoint{2.977472in}{4.095275in}}{\pgfqpoint{2.977472in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.977472in}{4.106325in}}{\pgfqpoint{2.975277in}{4.111625in}}{\pgfqpoint{2.971370in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.967463in}{4.119438in}}{\pgfqpoint{2.962164in}{4.121633in}}{\pgfqpoint{2.956639in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.951114in}{4.121633in}}{\pgfqpoint{2.945814in}{4.119438in}}{\pgfqpoint{2.941907in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.938001in}{4.111625in}}{\pgfqpoint{2.935805in}{4.106325in}}{\pgfqpoint{2.935805in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.935805in}{4.095275in}}{\pgfqpoint{2.938001in}{4.089975in}}{\pgfqpoint{2.941907in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.945814in}{4.082162in}}{\pgfqpoint{2.951114in}{4.079967in}}{\pgfqpoint{2.956639in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956327in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.961852in}{4.079967in}}{\pgfqpoint{2.967151in}{4.082162in}}{\pgfqpoint{2.971058in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.974965in}{4.089975in}}{\pgfqpoint{2.977160in}{4.095275in}}{\pgfqpoint{2.977160in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.977160in}{4.106325in}}{\pgfqpoint{2.974965in}{4.111625in}}{\pgfqpoint{2.971058in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.967151in}{4.119438in}}{\pgfqpoint{2.961852in}{4.121633in}}{\pgfqpoint{2.956327in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.950802in}{4.121633in}}{\pgfqpoint{2.945502in}{4.119438in}}{\pgfqpoint{2.941595in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.937688in}{4.111625in}}{\pgfqpoint{2.935493in}{4.106325in}}{\pgfqpoint{2.935493in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.935493in}{4.095275in}}{\pgfqpoint{2.937688in}{4.089975in}}{\pgfqpoint{2.941595in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.945502in}{4.082162in}}{\pgfqpoint{2.950802in}{4.079967in}}{\pgfqpoint{2.956327in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958707in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.964232in}{4.079967in}}{\pgfqpoint{2.969532in}{4.082162in}}{\pgfqpoint{2.973439in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.977345in}{4.089975in}}{\pgfqpoint{2.979541in}{4.095275in}}{\pgfqpoint{2.979541in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.979541in}{4.106325in}}{\pgfqpoint{2.977345in}{4.111625in}}{\pgfqpoint{2.973439in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.969532in}{4.119438in}}{\pgfqpoint{2.964232in}{4.121633in}}{\pgfqpoint{2.958707in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.953182in}{4.121633in}}{\pgfqpoint{2.947883in}{4.119438in}}{\pgfqpoint{2.943976in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.940069in}{4.111625in}}{\pgfqpoint{2.937874in}{4.106325in}}{\pgfqpoint{2.937874in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.937874in}{4.095275in}}{\pgfqpoint{2.940069in}{4.089975in}}{\pgfqpoint{2.943976in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.947883in}{4.082162in}}{\pgfqpoint{2.953182in}{4.079967in}}{\pgfqpoint{2.958707in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959688in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.965213in}{4.079967in}}{\pgfqpoint{2.970512in}{4.082162in}}{\pgfqpoint{2.974419in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.978326in}{4.089975in}}{\pgfqpoint{2.980521in}{4.095275in}}{\pgfqpoint{2.980521in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.980521in}{4.106325in}}{\pgfqpoint{2.978326in}{4.111625in}}{\pgfqpoint{2.974419in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.970512in}{4.119438in}}{\pgfqpoint{2.965213in}{4.121633in}}{\pgfqpoint{2.959688in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.954163in}{4.121633in}}{\pgfqpoint{2.948863in}{4.119438in}}{\pgfqpoint{2.944957in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.941050in}{4.111625in}}{\pgfqpoint{2.938855in}{4.106325in}}{\pgfqpoint{2.938855in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.938855in}{4.095275in}}{\pgfqpoint{2.941050in}{4.089975in}}{\pgfqpoint{2.944957in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.948863in}{4.082162in}}{\pgfqpoint{2.954163in}{4.079967in}}{\pgfqpoint{2.959688in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951942in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.957467in}{4.079967in}}{\pgfqpoint{2.962766in}{4.082162in}}{\pgfqpoint{2.966673in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.970580in}{4.089975in}}{\pgfqpoint{2.972775in}{4.095275in}}{\pgfqpoint{2.972775in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.972775in}{4.106325in}}{\pgfqpoint{2.970580in}{4.111625in}}{\pgfqpoint{2.966673in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.962766in}{4.119438in}}{\pgfqpoint{2.957467in}{4.121633in}}{\pgfqpoint{2.951942in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.946416in}{4.121633in}}{\pgfqpoint{2.941117in}{4.119438in}}{\pgfqpoint{2.937210in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.933303in}{4.111625in}}{\pgfqpoint{2.931108in}{4.106325in}}{\pgfqpoint{2.931108in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.931108in}{4.095275in}}{\pgfqpoint{2.933303in}{4.089975in}}{\pgfqpoint{2.937210in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.941117in}{4.082162in}}{\pgfqpoint{2.946416in}{4.079967in}}{\pgfqpoint{2.951942in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957640in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.963165in}{4.079967in}}{\pgfqpoint{2.968465in}{4.082162in}}{\pgfqpoint{2.972372in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.976278in}{4.089975in}}{\pgfqpoint{2.978473in}{4.095275in}}{\pgfqpoint{2.978473in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.978473in}{4.106325in}}{\pgfqpoint{2.976278in}{4.111625in}}{\pgfqpoint{2.972372in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.968465in}{4.119438in}}{\pgfqpoint{2.963165in}{4.121633in}}{\pgfqpoint{2.957640in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.952115in}{4.121633in}}{\pgfqpoint{2.946816in}{4.119438in}}{\pgfqpoint{2.942909in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.939002in}{4.111625in}}{\pgfqpoint{2.936807in}{4.106325in}}{\pgfqpoint{2.936807in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.936807in}{4.095275in}}{\pgfqpoint{2.939002in}{4.089975in}}{\pgfqpoint{2.942909in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.946816in}{4.082162in}}{\pgfqpoint{2.952115in}{4.079967in}}{\pgfqpoint{2.957640in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949894in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955419in}{4.079967in}}{\pgfqpoint{2.960719in}{4.082162in}}{\pgfqpoint{2.964625in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968532in}{4.089975in}}{\pgfqpoint{2.970727in}{4.095275in}}{\pgfqpoint{2.970727in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970727in}{4.106325in}}{\pgfqpoint{2.968532in}{4.111625in}}{\pgfqpoint{2.964625in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960719in}{4.119438in}}{\pgfqpoint{2.955419in}{4.121633in}}{\pgfqpoint{2.949894in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944369in}{4.121633in}}{\pgfqpoint{2.939069in}{4.119438in}}{\pgfqpoint{2.935163in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931256in}{4.111625in}}{\pgfqpoint{2.929061in}{4.106325in}}{\pgfqpoint{2.929061in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.929061in}{4.095275in}}{\pgfqpoint{2.931256in}{4.089975in}}{\pgfqpoint{2.935163in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.939069in}{4.082162in}}{\pgfqpoint{2.944369in}{4.079967in}}{\pgfqpoint{2.949894in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959133in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.964658in}{4.079967in}}{\pgfqpoint{2.969957in}{4.082162in}}{\pgfqpoint{2.973864in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.977771in}{4.089975in}}{\pgfqpoint{2.979966in}{4.095275in}}{\pgfqpoint{2.979966in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.979966in}{4.106325in}}{\pgfqpoint{2.977771in}{4.111625in}}{\pgfqpoint{2.973864in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.969957in}{4.119438in}}{\pgfqpoint{2.964658in}{4.121633in}}{\pgfqpoint{2.959133in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.953608in}{4.121633in}}{\pgfqpoint{2.948308in}{4.119438in}}{\pgfqpoint{2.944401in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.940495in}{4.111625in}}{\pgfqpoint{2.938300in}{4.106325in}}{\pgfqpoint{2.938300in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.938300in}{4.095275in}}{\pgfqpoint{2.940495in}{4.089975in}}{\pgfqpoint{2.944401in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.948308in}{4.082162in}}{\pgfqpoint{2.953608in}{4.079967in}}{\pgfqpoint{2.959133in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954127in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.959652in}{4.079967in}}{\pgfqpoint{2.964952in}{4.082162in}}{\pgfqpoint{2.968859in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.972765in}{4.089975in}}{\pgfqpoint{2.974960in}{4.095275in}}{\pgfqpoint{2.974960in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.974960in}{4.106325in}}{\pgfqpoint{2.972765in}{4.111625in}}{\pgfqpoint{2.968859in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.964952in}{4.119438in}}{\pgfqpoint{2.959652in}{4.121633in}}{\pgfqpoint{2.954127in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.948602in}{4.121633in}}{\pgfqpoint{2.943303in}{4.119438in}}{\pgfqpoint{2.939396in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.935489in}{4.111625in}}{\pgfqpoint{2.933294in}{4.106325in}}{\pgfqpoint{2.933294in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.933294in}{4.095275in}}{\pgfqpoint{2.935489in}{4.089975in}}{\pgfqpoint{2.939396in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.943303in}{4.082162in}}{\pgfqpoint{2.948602in}{4.079967in}}{\pgfqpoint{2.954127in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957793in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.963318in}{4.079967in}}{\pgfqpoint{2.968618in}{4.082162in}}{\pgfqpoint{2.972525in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.976431in}{4.089975in}}{\pgfqpoint{2.978627in}{4.095275in}}{\pgfqpoint{2.978627in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.978627in}{4.106325in}}{\pgfqpoint{2.976431in}{4.111625in}}{\pgfqpoint{2.972525in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.968618in}{4.119438in}}{\pgfqpoint{2.963318in}{4.121633in}}{\pgfqpoint{2.957793in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.952268in}{4.121633in}}{\pgfqpoint{2.946969in}{4.119438in}}{\pgfqpoint{2.943062in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.939155in}{4.111625in}}{\pgfqpoint{2.936960in}{4.106325in}}{\pgfqpoint{2.936960in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.936960in}{4.095275in}}{\pgfqpoint{2.939155in}{4.089975in}}{\pgfqpoint{2.943062in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.946969in}{4.082162in}}{\pgfqpoint{2.952268in}{4.079967in}}{\pgfqpoint{2.957793in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960291in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.965816in}{4.079967in}}{\pgfqpoint{2.971115in}{4.082162in}}{\pgfqpoint{2.975022in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.978929in}{4.089975in}}{\pgfqpoint{2.981124in}{4.095275in}}{\pgfqpoint{2.981124in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.981124in}{4.106325in}}{\pgfqpoint{2.978929in}{4.111625in}}{\pgfqpoint{2.975022in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.971115in}{4.119438in}}{\pgfqpoint{2.965816in}{4.121633in}}{\pgfqpoint{2.960291in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.954766in}{4.121633in}}{\pgfqpoint{2.949466in}{4.119438in}}{\pgfqpoint{2.945559in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.941652in}{4.111625in}}{\pgfqpoint{2.939457in}{4.106325in}}{\pgfqpoint{2.939457in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.939457in}{4.095275in}}{\pgfqpoint{2.941652in}{4.089975in}}{\pgfqpoint{2.945559in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.949466in}{4.082162in}}{\pgfqpoint{2.954766in}{4.079967in}}{\pgfqpoint{2.960291in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949733in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955258in}{4.079967in}}{\pgfqpoint{2.960558in}{4.082162in}}{\pgfqpoint{2.964464in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968371in}{4.089975in}}{\pgfqpoint{2.970566in}{4.095275in}}{\pgfqpoint{2.970566in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970566in}{4.106325in}}{\pgfqpoint{2.968371in}{4.111625in}}{\pgfqpoint{2.964464in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960558in}{4.119438in}}{\pgfqpoint{2.955258in}{4.121633in}}{\pgfqpoint{2.949733in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944208in}{4.121633in}}{\pgfqpoint{2.938908in}{4.119438in}}{\pgfqpoint{2.935002in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931095in}{4.111625in}}{\pgfqpoint{2.928900in}{4.106325in}}{\pgfqpoint{2.928900in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928900in}{4.095275in}}{\pgfqpoint{2.931095in}{4.089975in}}{\pgfqpoint{2.935002in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938908in}{4.082162in}}{\pgfqpoint{2.944208in}{4.079967in}}{\pgfqpoint{2.949733in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954848in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.960373in}{4.079967in}}{\pgfqpoint{2.965672in}{4.082162in}}{\pgfqpoint{2.969579in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.973486in}{4.089975in}}{\pgfqpoint{2.975681in}{4.095275in}}{\pgfqpoint{2.975681in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.975681in}{4.106325in}}{\pgfqpoint{2.973486in}{4.111625in}}{\pgfqpoint{2.969579in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.965672in}{4.119438in}}{\pgfqpoint{2.960373in}{4.121633in}}{\pgfqpoint{2.954848in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.949323in}{4.121633in}}{\pgfqpoint{2.944023in}{4.119438in}}{\pgfqpoint{2.940116in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.936210in}{4.111625in}}{\pgfqpoint{2.934014in}{4.106325in}}{\pgfqpoint{2.934014in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.934014in}{4.095275in}}{\pgfqpoint{2.936210in}{4.089975in}}{\pgfqpoint{2.940116in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.944023in}{4.082162in}}{\pgfqpoint{2.949323in}{4.079967in}}{\pgfqpoint{2.954848in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951245in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.956770in}{4.079967in}}{\pgfqpoint{2.962069in}{4.082162in}}{\pgfqpoint{2.965976in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.969883in}{4.089975in}}{\pgfqpoint{2.972078in}{4.095275in}}{\pgfqpoint{2.972078in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.972078in}{4.106325in}}{\pgfqpoint{2.969883in}{4.111625in}}{\pgfqpoint{2.965976in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.962069in}{4.119438in}}{\pgfqpoint{2.956770in}{4.121633in}}{\pgfqpoint{2.951245in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.945720in}{4.121633in}}{\pgfqpoint{2.940420in}{4.119438in}}{\pgfqpoint{2.936514in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.932607in}{4.111625in}}{\pgfqpoint{2.930412in}{4.106325in}}{\pgfqpoint{2.930412in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.930412in}{4.095275in}}{\pgfqpoint{2.932607in}{4.089975in}}{\pgfqpoint{2.936514in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.940420in}{4.082162in}}{\pgfqpoint{2.945720in}{4.079967in}}{\pgfqpoint{2.951245in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958662in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.964187in}{4.079967in}}{\pgfqpoint{2.969487in}{4.082162in}}{\pgfqpoint{2.973394in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.977300in}{4.089975in}}{\pgfqpoint{2.979496in}{4.095275in}}{\pgfqpoint{2.979496in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.979496in}{4.106325in}}{\pgfqpoint{2.977300in}{4.111625in}}{\pgfqpoint{2.973394in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.969487in}{4.119438in}}{\pgfqpoint{2.964187in}{4.121633in}}{\pgfqpoint{2.958662in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.953137in}{4.121633in}}{\pgfqpoint{2.947838in}{4.119438in}}{\pgfqpoint{2.943931in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.940024in}{4.111625in}}{\pgfqpoint{2.937829in}{4.106325in}}{\pgfqpoint{2.937829in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.937829in}{4.095275in}}{\pgfqpoint{2.940024in}{4.089975in}}{\pgfqpoint{2.943931in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.947838in}{4.082162in}}{\pgfqpoint{2.953137in}{4.079967in}}{\pgfqpoint{2.958662in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960003in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.965528in}{4.079967in}}{\pgfqpoint{2.970827in}{4.082162in}}{\pgfqpoint{2.974734in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.978641in}{4.089975in}}{\pgfqpoint{2.980836in}{4.095275in}}{\pgfqpoint{2.980836in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.980836in}{4.106325in}}{\pgfqpoint{2.978641in}{4.111625in}}{\pgfqpoint{2.974734in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.970827in}{4.119438in}}{\pgfqpoint{2.965528in}{4.121633in}}{\pgfqpoint{2.960003in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.954477in}{4.121633in}}{\pgfqpoint{2.949178in}{4.119438in}}{\pgfqpoint{2.945271in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.941364in}{4.111625in}}{\pgfqpoint{2.939169in}{4.106325in}}{\pgfqpoint{2.939169in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.939169in}{4.095275in}}{\pgfqpoint{2.941364in}{4.089975in}}{\pgfqpoint{2.945271in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.949178in}{4.082162in}}{\pgfqpoint{2.954477in}{4.079967in}}{\pgfqpoint{2.960003in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956893in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.962418in}{4.079967in}}{\pgfqpoint{2.967718in}{4.082162in}}{\pgfqpoint{2.971624in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.975531in}{4.089975in}}{\pgfqpoint{2.977726in}{4.095275in}}{\pgfqpoint{2.977726in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.977726in}{4.106325in}}{\pgfqpoint{2.975531in}{4.111625in}}{\pgfqpoint{2.971624in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.967718in}{4.119438in}}{\pgfqpoint{2.962418in}{4.121633in}}{\pgfqpoint{2.956893in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.951368in}{4.121633in}}{\pgfqpoint{2.946069in}{4.119438in}}{\pgfqpoint{2.942162in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.938255in}{4.111625in}}{\pgfqpoint{2.936060in}{4.106325in}}{\pgfqpoint{2.936060in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.936060in}{4.095275in}}{\pgfqpoint{2.938255in}{4.089975in}}{\pgfqpoint{2.942162in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.946069in}{4.082162in}}{\pgfqpoint{2.951368in}{4.079967in}}{\pgfqpoint{2.956893in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957250in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.962775in}{4.079967in}}{\pgfqpoint{2.968075in}{4.082162in}}{\pgfqpoint{2.971982in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.975888in}{4.089975in}}{\pgfqpoint{2.978084in}{4.095275in}}{\pgfqpoint{2.978084in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.978084in}{4.106325in}}{\pgfqpoint{2.975888in}{4.111625in}}{\pgfqpoint{2.971982in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.968075in}{4.119438in}}{\pgfqpoint{2.962775in}{4.121633in}}{\pgfqpoint{2.957250in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.951725in}{4.121633in}}{\pgfqpoint{2.946426in}{4.119438in}}{\pgfqpoint{2.942519in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.938612in}{4.111625in}}{\pgfqpoint{2.936417in}{4.106325in}}{\pgfqpoint{2.936417in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.936417in}{4.095275in}}{\pgfqpoint{2.938612in}{4.089975in}}{\pgfqpoint{2.942519in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.946426in}{4.082162in}}{\pgfqpoint{2.951725in}{4.079967in}}{\pgfqpoint{2.957250in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952453in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.957978in}{4.079967in}}{\pgfqpoint{2.963277in}{4.082162in}}{\pgfqpoint{2.967184in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.971091in}{4.089975in}}{\pgfqpoint{2.973286in}{4.095275in}}{\pgfqpoint{2.973286in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.973286in}{4.106325in}}{\pgfqpoint{2.971091in}{4.111625in}}{\pgfqpoint{2.967184in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.963277in}{4.119438in}}{\pgfqpoint{2.957978in}{4.121633in}}{\pgfqpoint{2.952453in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.946928in}{4.121633in}}{\pgfqpoint{2.941628in}{4.119438in}}{\pgfqpoint{2.937721in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.933814in}{4.111625in}}{\pgfqpoint{2.931619in}{4.106325in}}{\pgfqpoint{2.931619in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.931619in}{4.095275in}}{\pgfqpoint{2.933814in}{4.089975in}}{\pgfqpoint{2.937721in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.941628in}{4.082162in}}{\pgfqpoint{2.946928in}{4.079967in}}{\pgfqpoint{2.952453in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949820in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955345in}{4.079967in}}{\pgfqpoint{2.960644in}{4.082162in}}{\pgfqpoint{2.964551in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.968458in}{4.089975in}}{\pgfqpoint{2.970653in}{4.095275in}}{\pgfqpoint{2.970653in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970653in}{4.106325in}}{\pgfqpoint{2.968458in}{4.111625in}}{\pgfqpoint{2.964551in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960644in}{4.119438in}}{\pgfqpoint{2.955345in}{4.121633in}}{\pgfqpoint{2.949820in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944294in}{4.121633in}}{\pgfqpoint{2.938995in}{4.119438in}}{\pgfqpoint{2.935088in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931181in}{4.111625in}}{\pgfqpoint{2.928986in}{4.106325in}}{\pgfqpoint{2.928986in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928986in}{4.095275in}}{\pgfqpoint{2.931181in}{4.089975in}}{\pgfqpoint{2.935088in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938995in}{4.082162in}}{\pgfqpoint{2.944294in}{4.079967in}}{\pgfqpoint{2.949820in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955418in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.960943in}{4.079967in}}{\pgfqpoint{2.966242in}{4.082162in}}{\pgfqpoint{2.970149in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.974056in}{4.089975in}}{\pgfqpoint{2.976251in}{4.095275in}}{\pgfqpoint{2.976251in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.976251in}{4.106325in}}{\pgfqpoint{2.974056in}{4.111625in}}{\pgfqpoint{2.970149in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.966242in}{4.119438in}}{\pgfqpoint{2.960943in}{4.121633in}}{\pgfqpoint{2.955418in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.949893in}{4.121633in}}{\pgfqpoint{2.944593in}{4.119438in}}{\pgfqpoint{2.940686in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.936780in}{4.111625in}}{\pgfqpoint{2.934584in}{4.106325in}}{\pgfqpoint{2.934584in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.934584in}{4.095275in}}{\pgfqpoint{2.936780in}{4.089975in}}{\pgfqpoint{2.940686in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.944593in}{4.082162in}}{\pgfqpoint{2.949893in}{4.079967in}}{\pgfqpoint{2.955418in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955284in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.960809in}{4.079967in}}{\pgfqpoint{2.966109in}{4.082162in}}{\pgfqpoint{2.970016in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.973923in}{4.089975in}}{\pgfqpoint{2.976118in}{4.095275in}}{\pgfqpoint{2.976118in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.976118in}{4.106325in}}{\pgfqpoint{2.973923in}{4.111625in}}{\pgfqpoint{2.970016in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.966109in}{4.119438in}}{\pgfqpoint{2.960809in}{4.121633in}}{\pgfqpoint{2.955284in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.949759in}{4.121633in}}{\pgfqpoint{2.944460in}{4.119438in}}{\pgfqpoint{2.940553in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.936646in}{4.111625in}}{\pgfqpoint{2.934451in}{4.106325in}}{\pgfqpoint{2.934451in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.934451in}{4.095275in}}{\pgfqpoint{2.936646in}{4.089975in}}{\pgfqpoint{2.940553in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.944460in}{4.082162in}}{\pgfqpoint{2.949759in}{4.079967in}}{\pgfqpoint{2.955284in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955064in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.960589in}{4.079967in}}{\pgfqpoint{2.965889in}{4.082162in}}{\pgfqpoint{2.969795in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.973702in}{4.089975in}}{\pgfqpoint{2.975897in}{4.095275in}}{\pgfqpoint{2.975897in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.975897in}{4.106325in}}{\pgfqpoint{2.973702in}{4.111625in}}{\pgfqpoint{2.969795in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.965889in}{4.119438in}}{\pgfqpoint{2.960589in}{4.121633in}}{\pgfqpoint{2.955064in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.949539in}{4.121633in}}{\pgfqpoint{2.944240in}{4.119438in}}{\pgfqpoint{2.940333in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.936426in}{4.111625in}}{\pgfqpoint{2.934231in}{4.106325in}}{\pgfqpoint{2.934231in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.934231in}{4.095275in}}{\pgfqpoint{2.936426in}{4.089975in}}{\pgfqpoint{2.940333in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.944240in}{4.082162in}}{\pgfqpoint{2.949539in}{4.079967in}}{\pgfqpoint{2.955064in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953625in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.959150in}{4.079967in}}{\pgfqpoint{2.964450in}{4.082162in}}{\pgfqpoint{2.968356in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.972263in}{4.089975in}}{\pgfqpoint{2.974458in}{4.095275in}}{\pgfqpoint{2.974458in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.974458in}{4.106325in}}{\pgfqpoint{2.972263in}{4.111625in}}{\pgfqpoint{2.968356in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.964450in}{4.119438in}}{\pgfqpoint{2.959150in}{4.121633in}}{\pgfqpoint{2.953625in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.948100in}{4.121633in}}{\pgfqpoint{2.942800in}{4.119438in}}{\pgfqpoint{2.938894in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.934987in}{4.111625in}}{\pgfqpoint{2.932792in}{4.106325in}}{\pgfqpoint{2.932792in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.932792in}{4.095275in}}{\pgfqpoint{2.934987in}{4.089975in}}{\pgfqpoint{2.938894in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.942800in}{4.082162in}}{\pgfqpoint{2.948100in}{4.079967in}}{\pgfqpoint{2.953625in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951965in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.957490in}{4.079967in}}{\pgfqpoint{2.962789in}{4.082162in}}{\pgfqpoint{2.966696in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.970603in}{4.089975in}}{\pgfqpoint{2.972798in}{4.095275in}}{\pgfqpoint{2.972798in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.972798in}{4.106325in}}{\pgfqpoint{2.970603in}{4.111625in}}{\pgfqpoint{2.966696in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.962789in}{4.119438in}}{\pgfqpoint{2.957490in}{4.121633in}}{\pgfqpoint{2.951965in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.946440in}{4.121633in}}{\pgfqpoint{2.941140in}{4.119438in}}{\pgfqpoint{2.937233in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.933327in}{4.111625in}}{\pgfqpoint{2.931132in}{4.106325in}}{\pgfqpoint{2.931132in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.931132in}{4.095275in}}{\pgfqpoint{2.933327in}{4.089975in}}{\pgfqpoint{2.937233in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.941140in}{4.082162in}}{\pgfqpoint{2.946440in}{4.079967in}}{\pgfqpoint{2.951965in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950369in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.955894in}{4.079967in}}{\pgfqpoint{2.961194in}{4.082162in}}{\pgfqpoint{2.965101in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.969008in}{4.089975in}}{\pgfqpoint{2.971203in}{4.095275in}}{\pgfqpoint{2.971203in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971203in}{4.106325in}}{\pgfqpoint{2.969008in}{4.111625in}}{\pgfqpoint{2.965101in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.961194in}{4.119438in}}{\pgfqpoint{2.955894in}{4.121633in}}{\pgfqpoint{2.950369in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944844in}{4.121633in}}{\pgfqpoint{2.939545in}{4.119438in}}{\pgfqpoint{2.935638in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931731in}{4.111625in}}{\pgfqpoint{2.929536in}{4.106325in}}{\pgfqpoint{2.929536in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.929536in}{4.095275in}}{\pgfqpoint{2.931731in}{4.089975in}}{\pgfqpoint{2.935638in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.939545in}{4.082162in}}{\pgfqpoint{2.944844in}{4.079967in}}{\pgfqpoint{2.950369in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957522in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.963047in}{4.079967in}}{\pgfqpoint{2.968346in}{4.082162in}}{\pgfqpoint{2.972253in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.976160in}{4.089975in}}{\pgfqpoint{2.978355in}{4.095275in}}{\pgfqpoint{2.978355in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.978355in}{4.106325in}}{\pgfqpoint{2.976160in}{4.111625in}}{\pgfqpoint{2.972253in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.968346in}{4.119438in}}{\pgfqpoint{2.963047in}{4.121633in}}{\pgfqpoint{2.957522in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.951996in}{4.121633in}}{\pgfqpoint{2.946697in}{4.119438in}}{\pgfqpoint{2.942790in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.938883in}{4.111625in}}{\pgfqpoint{2.936688in}{4.106325in}}{\pgfqpoint{2.936688in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.936688in}{4.095275in}}{\pgfqpoint{2.938883in}{4.089975in}}{\pgfqpoint{2.942790in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.946697in}{4.082162in}}{\pgfqpoint{2.951996in}{4.079967in}}{\pgfqpoint{2.957522in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964419in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.969944in}{4.079967in}}{\pgfqpoint{2.975243in}{4.082162in}}{\pgfqpoint{2.979150in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.983057in}{4.089975in}}{\pgfqpoint{2.985252in}{4.095275in}}{\pgfqpoint{2.985252in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.985252in}{4.106325in}}{\pgfqpoint{2.983057in}{4.111625in}}{\pgfqpoint{2.979150in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.975243in}{4.119438in}}{\pgfqpoint{2.969944in}{4.121633in}}{\pgfqpoint{2.964419in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.958894in}{4.121633in}}{\pgfqpoint{2.953594in}{4.119438in}}{\pgfqpoint{2.949687in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.945780in}{4.111625in}}{\pgfqpoint{2.943585in}{4.106325in}}{\pgfqpoint{2.943585in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.943585in}{4.095275in}}{\pgfqpoint{2.945780in}{4.089975in}}{\pgfqpoint{2.949687in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.953594in}{4.082162in}}{\pgfqpoint{2.958894in}{4.079967in}}{\pgfqpoint{2.964419in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951140in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.956665in}{4.079967in}}{\pgfqpoint{2.961965in}{4.082162in}}{\pgfqpoint{2.965872in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.969778in}{4.089975in}}{\pgfqpoint{2.971974in}{4.095275in}}{\pgfqpoint{2.971974in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971974in}{4.106325in}}{\pgfqpoint{2.969778in}{4.111625in}}{\pgfqpoint{2.965872in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.961965in}{4.119438in}}{\pgfqpoint{2.956665in}{4.121633in}}{\pgfqpoint{2.951140in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.945615in}{4.121633in}}{\pgfqpoint{2.940316in}{4.119438in}}{\pgfqpoint{2.936409in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.932502in}{4.111625in}}{\pgfqpoint{2.930307in}{4.106325in}}{\pgfqpoint{2.930307in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.930307in}{4.095275in}}{\pgfqpoint{2.932502in}{4.089975in}}{\pgfqpoint{2.936409in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.940316in}{4.082162in}}{\pgfqpoint{2.945615in}{4.079967in}}{\pgfqpoint{2.951140in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963504in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.969029in}{4.079967in}}{\pgfqpoint{2.974329in}{4.082162in}}{\pgfqpoint{2.978236in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.982142in}{4.089975in}}{\pgfqpoint{2.984338in}{4.095275in}}{\pgfqpoint{2.984338in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.984338in}{4.106325in}}{\pgfqpoint{2.982142in}{4.111625in}}{\pgfqpoint{2.978236in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.974329in}{4.119438in}}{\pgfqpoint{2.969029in}{4.121633in}}{\pgfqpoint{2.963504in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.957979in}{4.121633in}}{\pgfqpoint{2.952680in}{4.119438in}}{\pgfqpoint{2.948773in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.944866in}{4.111625in}}{\pgfqpoint{2.942671in}{4.106325in}}{\pgfqpoint{2.942671in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.942671in}{4.095275in}}{\pgfqpoint{2.944866in}{4.089975in}}{\pgfqpoint{2.948773in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.952680in}{4.082162in}}{\pgfqpoint{2.957979in}{4.079967in}}{\pgfqpoint{2.963504in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959710in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.965235in}{4.079967in}}{\pgfqpoint{2.970535in}{4.082162in}}{\pgfqpoint{2.974441in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.978348in}{4.089975in}}{\pgfqpoint{2.980543in}{4.095275in}}{\pgfqpoint{2.980543in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.980543in}{4.106325in}}{\pgfqpoint{2.978348in}{4.111625in}}{\pgfqpoint{2.974441in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.970535in}{4.119438in}}{\pgfqpoint{2.965235in}{4.121633in}}{\pgfqpoint{2.959710in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.954185in}{4.121633in}}{\pgfqpoint{2.948885in}{4.119438in}}{\pgfqpoint{2.944979in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.941072in}{4.111625in}}{\pgfqpoint{2.938877in}{4.106325in}}{\pgfqpoint{2.938877in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.938877in}{4.095275in}}{\pgfqpoint{2.941072in}{4.089975in}}{\pgfqpoint{2.944979in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.948885in}{4.082162in}}{\pgfqpoint{2.954185in}{4.079967in}}{\pgfqpoint{2.959710in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953113in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.958638in}{4.079967in}}{\pgfqpoint{2.963938in}{4.082162in}}{\pgfqpoint{2.967845in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.971751in}{4.089975in}}{\pgfqpoint{2.973947in}{4.095275in}}{\pgfqpoint{2.973947in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.973947in}{4.106325in}}{\pgfqpoint{2.971751in}{4.111625in}}{\pgfqpoint{2.967845in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.963938in}{4.119438in}}{\pgfqpoint{2.958638in}{4.121633in}}{\pgfqpoint{2.953113in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.947588in}{4.121633in}}{\pgfqpoint{2.942289in}{4.119438in}}{\pgfqpoint{2.938382in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.934475in}{4.111625in}}{\pgfqpoint{2.932280in}{4.106325in}}{\pgfqpoint{2.932280in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.932280in}{4.095275in}}{\pgfqpoint{2.934475in}{4.089975in}}{\pgfqpoint{2.938382in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.942289in}{4.082162in}}{\pgfqpoint{2.947588in}{4.079967in}}{\pgfqpoint{2.953113in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950491in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.956016in}{4.079967in}}{\pgfqpoint{2.961315in}{4.082162in}}{\pgfqpoint{2.965222in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.969129in}{4.089975in}}{\pgfqpoint{2.971324in}{4.095275in}}{\pgfqpoint{2.971324in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.971324in}{4.106325in}}{\pgfqpoint{2.969129in}{4.111625in}}{\pgfqpoint{2.965222in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.961315in}{4.119438in}}{\pgfqpoint{2.956016in}{4.121633in}}{\pgfqpoint{2.950491in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.944966in}{4.121633in}}{\pgfqpoint{2.939666in}{4.119438in}}{\pgfqpoint{2.935759in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.931853in}{4.111625in}}{\pgfqpoint{2.929657in}{4.106325in}}{\pgfqpoint{2.929657in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.929657in}{4.095275in}}{\pgfqpoint{2.931853in}{4.089975in}}{\pgfqpoint{2.935759in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.939666in}{4.082162in}}{\pgfqpoint{2.944966in}{4.079967in}}{\pgfqpoint{2.950491in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961959in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.967484in}{4.079967in}}{\pgfqpoint{2.972784in}{4.082162in}}{\pgfqpoint{2.976691in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.980598in}{4.089975in}}{\pgfqpoint{2.982793in}{4.095275in}}{\pgfqpoint{2.982793in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.982793in}{4.106325in}}{\pgfqpoint{2.980598in}{4.111625in}}{\pgfqpoint{2.976691in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.972784in}{4.119438in}}{\pgfqpoint{2.967484in}{4.121633in}}{\pgfqpoint{2.961959in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.956434in}{4.121633in}}{\pgfqpoint{2.951135in}{4.119438in}}{\pgfqpoint{2.947228in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.943321in}{4.111625in}}{\pgfqpoint{2.941126in}{4.106325in}}{\pgfqpoint{2.941126in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.941126in}{4.095275in}}{\pgfqpoint{2.943321in}{4.089975in}}{\pgfqpoint{2.947228in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.951135in}{4.082162in}}{\pgfqpoint{2.956434in}{4.079967in}}{\pgfqpoint{2.961959in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951245in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.956770in}{4.079967in}}{\pgfqpoint{2.962069in}{4.082162in}}{\pgfqpoint{2.965976in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.969883in}{4.089975in}}{\pgfqpoint{2.972078in}{4.095275in}}{\pgfqpoint{2.972078in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.972078in}{4.106325in}}{\pgfqpoint{2.969883in}{4.111625in}}{\pgfqpoint{2.965976in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.962069in}{4.119438in}}{\pgfqpoint{2.956770in}{4.121633in}}{\pgfqpoint{2.951245in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.945720in}{4.121633in}}{\pgfqpoint{2.940420in}{4.119438in}}{\pgfqpoint{2.936513in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.932607in}{4.111625in}}{\pgfqpoint{2.930411in}{4.106325in}}{\pgfqpoint{2.930411in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.930411in}{4.095275in}}{\pgfqpoint{2.932607in}{4.089975in}}{\pgfqpoint{2.936513in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.940420in}{4.082162in}}{\pgfqpoint{2.945720in}{4.079967in}}{\pgfqpoint{2.951245in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{4.079967in}}{\pgfqpoint{2.960158in}{4.082162in}}{\pgfqpoint{2.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{4.089975in}}{\pgfqpoint{2.970167in}{4.095275in}}{\pgfqpoint{2.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{4.106325in}}{\pgfqpoint{2.967972in}{4.111625in}}{\pgfqpoint{2.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{4.119438in}}{\pgfqpoint{2.954858in}{4.121633in}}{\pgfqpoint{2.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{4.121633in}}{\pgfqpoint{2.938509in}{4.119438in}}{\pgfqpoint{2.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{4.111625in}}{\pgfqpoint{2.928500in}{4.106325in}}{\pgfqpoint{2.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{4.095275in}}{\pgfqpoint{2.930695in}{4.089975in}}{\pgfqpoint{2.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{4.082162in}}{\pgfqpoint{2.943808in}{4.079967in}}{\pgfqpoint{2.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957483in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.963008in}{4.079967in}}{\pgfqpoint{2.968308in}{4.082162in}}{\pgfqpoint{2.972215in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.976122in}{4.089975in}}{\pgfqpoint{2.978317in}{4.095275in}}{\pgfqpoint{2.978317in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.978317in}{4.106325in}}{\pgfqpoint{2.976122in}{4.111625in}}{\pgfqpoint{2.972215in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.968308in}{4.119438in}}{\pgfqpoint{2.963008in}{4.121633in}}{\pgfqpoint{2.957483in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.951958in}{4.121633in}}{\pgfqpoint{2.946659in}{4.119438in}}{\pgfqpoint{2.942752in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.938845in}{4.111625in}}{\pgfqpoint{2.936650in}{4.106325in}}{\pgfqpoint{2.936650in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.936650in}{4.095275in}}{\pgfqpoint{2.938845in}{4.089975in}}{\pgfqpoint{2.942752in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.946659in}{4.082162in}}{\pgfqpoint{2.951958in}{4.079967in}}{\pgfqpoint{2.957483in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954593in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{2.960118in}{4.079967in}}{\pgfqpoint{2.965418in}{4.082162in}}{\pgfqpoint{2.969325in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.973232in}{4.089975in}}{\pgfqpoint{2.975427in}{4.095275in}}{\pgfqpoint{2.975427in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.975427in}{4.106325in}}{\pgfqpoint{2.973232in}{4.111625in}}{\pgfqpoint{2.969325in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.965418in}{4.119438in}}{\pgfqpoint{2.960118in}{4.121633in}}{\pgfqpoint{2.954593in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.949068in}{4.121633in}}{\pgfqpoint{2.943769in}{4.119438in}}{\pgfqpoint{2.939862in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{2.935955in}{4.111625in}}{\pgfqpoint{2.933760in}{4.106325in}}{\pgfqpoint{2.933760in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.933760in}{4.095275in}}{\pgfqpoint{2.935955in}{4.089975in}}{\pgfqpoint{2.939862in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{2.943769in}{4.082162in}}{\pgfqpoint{2.949068in}{4.079967in}}{\pgfqpoint{2.954593in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{4.079967in}}{\pgfqpoint{3.952158in}{4.082162in}}{\pgfqpoint{3.956065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{4.089975in}}{\pgfqpoint{3.962167in}{4.095275in}}{\pgfqpoint{3.962167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{4.106325in}}{\pgfqpoint{3.959972in}{4.111625in}}{\pgfqpoint{3.956065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{4.119438in}}{\pgfqpoint{3.946858in}{4.121633in}}{\pgfqpoint{3.941333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{4.121633in}}{\pgfqpoint{3.930509in}{4.119438in}}{\pgfqpoint{3.926602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{4.111625in}}{\pgfqpoint{3.920500in}{4.106325in}}{\pgfqpoint{3.920500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{4.095275in}}{\pgfqpoint{3.922695in}{4.089975in}}{\pgfqpoint{3.926602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{4.082162in}}{\pgfqpoint{3.935808in}{4.079967in}}{\pgfqpoint{3.941333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353521in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.359046in}{4.079967in}}{\pgfqpoint{4.364346in}{4.082162in}}{\pgfqpoint{4.368252in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.372159in}{4.089975in}}{\pgfqpoint{4.374354in}{4.095275in}}{\pgfqpoint{4.374354in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.374354in}{4.106325in}}{\pgfqpoint{4.372159in}{4.111625in}}{\pgfqpoint{4.368252in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.364346in}{4.119438in}}{\pgfqpoint{4.359046in}{4.121633in}}{\pgfqpoint{4.353521in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.347996in}{4.121633in}}{\pgfqpoint{4.342696in}{4.119438in}}{\pgfqpoint{4.338790in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.334883in}{4.111625in}}{\pgfqpoint{4.332688in}{4.106325in}}{\pgfqpoint{4.332688in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.332688in}{4.095275in}}{\pgfqpoint{4.334883in}{4.089975in}}{\pgfqpoint{4.338790in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.342696in}{4.082162in}}{\pgfqpoint{4.347996in}{4.079967in}}{\pgfqpoint{4.353521in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284551in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.290076in}{4.079967in}}{\pgfqpoint{4.295376in}{4.082162in}}{\pgfqpoint{4.299283in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.303189in}{4.089975in}}{\pgfqpoint{4.305384in}{4.095275in}}{\pgfqpoint{4.305384in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.305384in}{4.106325in}}{\pgfqpoint{4.303189in}{4.111625in}}{\pgfqpoint{4.299283in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.295376in}{4.119438in}}{\pgfqpoint{4.290076in}{4.121633in}}{\pgfqpoint{4.284551in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.279026in}{4.121633in}}{\pgfqpoint{4.273727in}{4.119438in}}{\pgfqpoint{4.269820in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.265913in}{4.111625in}}{\pgfqpoint{4.263718in}{4.106325in}}{\pgfqpoint{4.263718in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.263718in}{4.095275in}}{\pgfqpoint{4.265913in}{4.089975in}}{\pgfqpoint{4.269820in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.273727in}{4.082162in}}{\pgfqpoint{4.279026in}{4.079967in}}{\pgfqpoint{4.284551in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223839in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.229364in}{4.079967in}}{\pgfqpoint{4.234664in}{4.082162in}}{\pgfqpoint{4.238571in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.242477in}{4.089975in}}{\pgfqpoint{4.244673in}{4.095275in}}{\pgfqpoint{4.244673in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.244673in}{4.106325in}}{\pgfqpoint{4.242477in}{4.111625in}}{\pgfqpoint{4.238571in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.234664in}{4.119438in}}{\pgfqpoint{4.229364in}{4.121633in}}{\pgfqpoint{4.223839in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.218314in}{4.121633in}}{\pgfqpoint{4.213015in}{4.119438in}}{\pgfqpoint{4.209108in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.205201in}{4.111625in}}{\pgfqpoint{4.203006in}{4.106325in}}{\pgfqpoint{4.203006in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.203006in}{4.095275in}}{\pgfqpoint{4.205201in}{4.089975in}}{\pgfqpoint{4.209108in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.213015in}{4.082162in}}{\pgfqpoint{4.218314in}{4.079967in}}{\pgfqpoint{4.223839in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496651in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.502176in}{4.079967in}}{\pgfqpoint{4.507476in}{4.082162in}}{\pgfqpoint{4.511382in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.515289in}{4.089975in}}{\pgfqpoint{4.517484in}{4.095275in}}{\pgfqpoint{4.517484in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.517484in}{4.106325in}}{\pgfqpoint{4.515289in}{4.111625in}}{\pgfqpoint{4.511382in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.507476in}{4.119438in}}{\pgfqpoint{4.502176in}{4.121633in}}{\pgfqpoint{4.496651in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.491126in}{4.121633in}}{\pgfqpoint{4.485827in}{4.119438in}}{\pgfqpoint{4.481920in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.478013in}{4.111625in}}{\pgfqpoint{4.475818in}{4.106325in}}{\pgfqpoint{4.475818in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.475818in}{4.095275in}}{\pgfqpoint{4.478013in}{4.089975in}}{\pgfqpoint{4.481920in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.485827in}{4.082162in}}{\pgfqpoint{4.491126in}{4.079967in}}{\pgfqpoint{4.496651in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051500in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{4.057025in}{3.587167in}}{\pgfqpoint{4.062325in}{3.589362in}}{\pgfqpoint{4.066231in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.070138in}{3.597175in}}{\pgfqpoint{4.072333in}{3.602475in}}{\pgfqpoint{4.072333in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.072333in}{3.613525in}}{\pgfqpoint{4.070138in}{3.618825in}}{\pgfqpoint{4.066231in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.062325in}{3.626638in}}{\pgfqpoint{4.057025in}{3.628833in}}{\pgfqpoint{4.051500in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{4.045975in}{3.628833in}}{\pgfqpoint{4.040675in}{3.626638in}}{\pgfqpoint{4.036769in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.032862in}{3.618825in}}{\pgfqpoint{4.030667in}{3.613525in}}{\pgfqpoint{4.030667in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.030667in}{3.602475in}}{\pgfqpoint{4.032862in}{3.597175in}}{\pgfqpoint{4.036769in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.040675in}{3.589362in}}{\pgfqpoint{4.045975in}{3.587167in}}{\pgfqpoint{4.051500in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{3.587167in}}{\pgfqpoint{3.952158in}{3.589362in}}{\pgfqpoint{3.956065in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{3.597175in}}{\pgfqpoint{3.962167in}{3.602475in}}{\pgfqpoint{3.962167in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{3.613525in}}{\pgfqpoint{3.959972in}{3.618825in}}{\pgfqpoint{3.956065in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{3.626638in}}{\pgfqpoint{3.946858in}{3.628833in}}{\pgfqpoint{3.941333in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{3.628833in}}{\pgfqpoint{3.930509in}{3.626638in}}{\pgfqpoint{3.926602in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{3.618825in}}{\pgfqpoint{3.920500in}{3.613525in}}{\pgfqpoint{3.920500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{3.602475in}}{\pgfqpoint{3.922695in}{3.597175in}}{\pgfqpoint{3.926602in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{3.589362in}}{\pgfqpoint{3.935808in}{3.587167in}}{\pgfqpoint{3.941333in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405303in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.410828in}{4.079967in}}{\pgfqpoint{4.416127in}{4.082162in}}{\pgfqpoint{4.420034in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.423941in}{4.089975in}}{\pgfqpoint{4.426136in}{4.095275in}}{\pgfqpoint{4.426136in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.426136in}{4.106325in}}{\pgfqpoint{4.423941in}{4.111625in}}{\pgfqpoint{4.420034in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.416127in}{4.119438in}}{\pgfqpoint{4.410828in}{4.121633in}}{\pgfqpoint{4.405303in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.399778in}{4.121633in}}{\pgfqpoint{4.394478in}{4.119438in}}{\pgfqpoint{4.390571in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.386664in}{4.111625in}}{\pgfqpoint{4.384469in}{4.106325in}}{\pgfqpoint{4.384469in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.384469in}{4.095275in}}{\pgfqpoint{4.386664in}{4.089975in}}{\pgfqpoint{4.390571in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.394478in}{4.082162in}}{\pgfqpoint{4.399778in}{4.079967in}}{\pgfqpoint{4.405303in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{4.079967in}}{\pgfqpoint{3.952158in}{4.082162in}}{\pgfqpoint{3.956065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{4.089975in}}{\pgfqpoint{3.962167in}{4.095275in}}{\pgfqpoint{3.962167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{4.106325in}}{\pgfqpoint{3.959972in}{4.111625in}}{\pgfqpoint{3.956065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{4.119438in}}{\pgfqpoint{3.946858in}{4.121633in}}{\pgfqpoint{3.941333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{4.121633in}}{\pgfqpoint{3.930509in}{4.119438in}}{\pgfqpoint{3.926602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{4.111625in}}{\pgfqpoint{3.920500in}{4.106325in}}{\pgfqpoint{3.920500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{4.095275in}}{\pgfqpoint{3.922695in}{4.089975in}}{\pgfqpoint{3.926602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{4.082162in}}{\pgfqpoint{3.935808in}{4.079967in}}{\pgfqpoint{3.941333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230620in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{4.236145in}{3.587167in}}{\pgfqpoint{4.241444in}{3.589362in}}{\pgfqpoint{4.245351in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.249258in}{3.597175in}}{\pgfqpoint{4.251453in}{3.602475in}}{\pgfqpoint{4.251453in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.251453in}{3.613525in}}{\pgfqpoint{4.249258in}{3.618825in}}{\pgfqpoint{4.245351in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.241444in}{3.626638in}}{\pgfqpoint{4.236145in}{3.628833in}}{\pgfqpoint{4.230620in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{4.225094in}{3.628833in}}{\pgfqpoint{4.219795in}{3.626638in}}{\pgfqpoint{4.215888in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.211981in}{3.618825in}}{\pgfqpoint{4.209786in}{3.613525in}}{\pgfqpoint{4.209786in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.209786in}{3.602475in}}{\pgfqpoint{4.211981in}{3.597175in}}{\pgfqpoint{4.215888in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.219795in}{3.589362in}}{\pgfqpoint{4.225094in}{3.587167in}}{\pgfqpoint{4.230620in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269941in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.275466in}{4.079967in}}{\pgfqpoint{4.280766in}{4.082162in}}{\pgfqpoint{4.284673in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.288579in}{4.089975in}}{\pgfqpoint{4.290775in}{4.095275in}}{\pgfqpoint{4.290775in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.290775in}{4.106325in}}{\pgfqpoint{4.288579in}{4.111625in}}{\pgfqpoint{4.284673in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.280766in}{4.119438in}}{\pgfqpoint{4.275466in}{4.121633in}}{\pgfqpoint{4.269941in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.264416in}{4.121633in}}{\pgfqpoint{4.259117in}{4.119438in}}{\pgfqpoint{4.255210in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.251303in}{4.111625in}}{\pgfqpoint{4.249108in}{4.106325in}}{\pgfqpoint{4.249108in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.249108in}{4.095275in}}{\pgfqpoint{4.251303in}{4.089975in}}{\pgfqpoint{4.255210in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.259117in}{4.082162in}}{\pgfqpoint{4.264416in}{4.079967in}}{\pgfqpoint{4.269941in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316404in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{4.321929in}{3.587167in}}{\pgfqpoint{4.327229in}{3.589362in}}{\pgfqpoint{4.331136in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.335042in}{3.597175in}}{\pgfqpoint{4.337237in}{3.602475in}}{\pgfqpoint{4.337237in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.337237in}{3.613525in}}{\pgfqpoint{4.335042in}{3.618825in}}{\pgfqpoint{4.331136in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.327229in}{3.626638in}}{\pgfqpoint{4.321929in}{3.628833in}}{\pgfqpoint{4.316404in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{4.310879in}{3.628833in}}{\pgfqpoint{4.305580in}{3.626638in}}{\pgfqpoint{4.301673in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.297766in}{3.618825in}}{\pgfqpoint{4.295571in}{3.613525in}}{\pgfqpoint{4.295571in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.295571in}{3.602475in}}{\pgfqpoint{4.297766in}{3.597175in}}{\pgfqpoint{4.301673in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.305580in}{3.589362in}}{\pgfqpoint{4.310879in}{3.587167in}}{\pgfqpoint{4.316404in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284317in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{4.289842in}{3.587167in}}{\pgfqpoint{4.295142in}{3.589362in}}{\pgfqpoint{4.299049in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.302955in}{3.597175in}}{\pgfqpoint{4.305150in}{3.602475in}}{\pgfqpoint{4.305150in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.305150in}{3.613525in}}{\pgfqpoint{4.302955in}{3.618825in}}{\pgfqpoint{4.299049in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.295142in}{3.626638in}}{\pgfqpoint{4.289842in}{3.628833in}}{\pgfqpoint{4.284317in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{4.278792in}{3.628833in}}{\pgfqpoint{4.273493in}{3.626638in}}{\pgfqpoint{4.269586in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.265679in}{3.618825in}}{\pgfqpoint{4.263484in}{3.613525in}}{\pgfqpoint{4.263484in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.263484in}{3.602475in}}{\pgfqpoint{4.265679in}{3.597175in}}{\pgfqpoint{4.269586in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.273493in}{3.589362in}}{\pgfqpoint{4.278792in}{3.587167in}}{\pgfqpoint{4.284317in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223378in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.228903in}{4.079967in}}{\pgfqpoint{4.234203in}{4.082162in}}{\pgfqpoint{4.238110in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.242017in}{4.089975in}}{\pgfqpoint{4.244212in}{4.095275in}}{\pgfqpoint{4.244212in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.244212in}{4.106325in}}{\pgfqpoint{4.242017in}{4.111625in}}{\pgfqpoint{4.238110in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.234203in}{4.119438in}}{\pgfqpoint{4.228903in}{4.121633in}}{\pgfqpoint{4.223378in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.217853in}{4.121633in}}{\pgfqpoint{4.212554in}{4.119438in}}{\pgfqpoint{4.208647in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.204740in}{4.111625in}}{\pgfqpoint{4.202545in}{4.106325in}}{\pgfqpoint{4.202545in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.202545in}{4.095275in}}{\pgfqpoint{4.204740in}{4.089975in}}{\pgfqpoint{4.208647in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.212554in}{4.082162in}}{\pgfqpoint{4.217853in}{4.079967in}}{\pgfqpoint{4.223378in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132816in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{4.138341in}{3.587167in}}{\pgfqpoint{4.143641in}{3.589362in}}{\pgfqpoint{4.147548in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.151455in}{3.597175in}}{\pgfqpoint{4.153650in}{3.602475in}}{\pgfqpoint{4.153650in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.153650in}{3.613525in}}{\pgfqpoint{4.151455in}{3.618825in}}{\pgfqpoint{4.147548in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.143641in}{3.626638in}}{\pgfqpoint{4.138341in}{3.628833in}}{\pgfqpoint{4.132816in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{4.127291in}{3.628833in}}{\pgfqpoint{4.121992in}{3.626638in}}{\pgfqpoint{4.118085in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.114178in}{3.618825in}}{\pgfqpoint{4.111983in}{3.613525in}}{\pgfqpoint{4.111983in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.111983in}{3.602475in}}{\pgfqpoint{4.114178in}{3.597175in}}{\pgfqpoint{4.118085in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.121992in}{3.589362in}}{\pgfqpoint{4.127291in}{3.587167in}}{\pgfqpoint{4.132816in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227741in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.233266in}{4.079967in}}{\pgfqpoint{4.238566in}{4.082162in}}{\pgfqpoint{4.242473in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.246380in}{4.089975in}}{\pgfqpoint{4.248575in}{4.095275in}}{\pgfqpoint{4.248575in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.248575in}{4.106325in}}{\pgfqpoint{4.246380in}{4.111625in}}{\pgfqpoint{4.242473in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.238566in}{4.119438in}}{\pgfqpoint{4.233266in}{4.121633in}}{\pgfqpoint{4.227741in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.222216in}{4.121633in}}{\pgfqpoint{4.216917in}{4.119438in}}{\pgfqpoint{4.213010in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.209103in}{4.111625in}}{\pgfqpoint{4.206908in}{4.106325in}}{\pgfqpoint{4.206908in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.206908in}{4.095275in}}{\pgfqpoint{4.209103in}{4.089975in}}{\pgfqpoint{4.213010in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.216917in}{4.082162in}}{\pgfqpoint{4.222216in}{4.079967in}}{\pgfqpoint{4.227741in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232924in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.238449in}{4.079967in}}{\pgfqpoint{4.243748in}{4.082162in}}{\pgfqpoint{4.247655in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.251562in}{4.089975in}}{\pgfqpoint{4.253757in}{4.095275in}}{\pgfqpoint{4.253757in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.253757in}{4.106325in}}{\pgfqpoint{4.251562in}{4.111625in}}{\pgfqpoint{4.247655in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.243748in}{4.119438in}}{\pgfqpoint{4.238449in}{4.121633in}}{\pgfqpoint{4.232924in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.227398in}{4.121633in}}{\pgfqpoint{4.222099in}{4.119438in}}{\pgfqpoint{4.218192in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.214285in}{4.111625in}}{\pgfqpoint{4.212090in}{4.106325in}}{\pgfqpoint{4.212090in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.212090in}{4.095275in}}{\pgfqpoint{4.214285in}{4.089975in}}{\pgfqpoint{4.218192in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.222099in}{4.082162in}}{\pgfqpoint{4.227398in}{4.079967in}}{\pgfqpoint{4.232924in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368933in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.374458in}{4.079967in}}{\pgfqpoint{4.379757in}{4.082162in}}{\pgfqpoint{4.383664in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.387571in}{4.089975in}}{\pgfqpoint{4.389766in}{4.095275in}}{\pgfqpoint{4.389766in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.389766in}{4.106325in}}{\pgfqpoint{4.387571in}{4.111625in}}{\pgfqpoint{4.383664in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.379757in}{4.119438in}}{\pgfqpoint{4.374458in}{4.121633in}}{\pgfqpoint{4.368933in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.363408in}{4.121633in}}{\pgfqpoint{4.358108in}{4.119438in}}{\pgfqpoint{4.354201in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.350294in}{4.111625in}}{\pgfqpoint{4.348099in}{4.106325in}}{\pgfqpoint{4.348099in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.348099in}{4.095275in}}{\pgfqpoint{4.350294in}{4.089975in}}{\pgfqpoint{4.354201in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.358108in}{4.082162in}}{\pgfqpoint{4.363408in}{4.079967in}}{\pgfqpoint{4.368933in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602667in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{4.608192in}{3.587167in}}{\pgfqpoint{4.613491in}{3.589362in}}{\pgfqpoint{4.617398in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.621305in}{3.597175in}}{\pgfqpoint{4.623500in}{3.602475in}}{\pgfqpoint{4.623500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.623500in}{3.613525in}}{\pgfqpoint{4.621305in}{3.618825in}}{\pgfqpoint{4.617398in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.613491in}{3.626638in}}{\pgfqpoint{4.608192in}{3.628833in}}{\pgfqpoint{4.602667in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{4.597142in}{3.628833in}}{\pgfqpoint{4.591842in}{3.626638in}}{\pgfqpoint{4.587935in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.584028in}{3.618825in}}{\pgfqpoint{4.581833in}{3.613525in}}{\pgfqpoint{4.581833in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.581833in}{3.602475in}}{\pgfqpoint{4.584028in}{3.597175in}}{\pgfqpoint{4.587935in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.591842in}{3.589362in}}{\pgfqpoint{4.597142in}{3.587167in}}{\pgfqpoint{4.602667in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052550in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.058076in}{4.079967in}}{\pgfqpoint{4.063375in}{4.082162in}}{\pgfqpoint{4.067282in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.071189in}{4.089975in}}{\pgfqpoint{4.073384in}{4.095275in}}{\pgfqpoint{4.073384in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.073384in}{4.106325in}}{\pgfqpoint{4.071189in}{4.111625in}}{\pgfqpoint{4.067282in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.063375in}{4.119438in}}{\pgfqpoint{4.058076in}{4.121633in}}{\pgfqpoint{4.052550in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.047025in}{4.121633in}}{\pgfqpoint{4.041726in}{4.119438in}}{\pgfqpoint{4.037819in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.033912in}{4.111625in}}{\pgfqpoint{4.031717in}{4.106325in}}{\pgfqpoint{4.031717in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.031717in}{4.095275in}}{\pgfqpoint{4.033912in}{4.089975in}}{\pgfqpoint{4.037819in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.041726in}{4.082162in}}{\pgfqpoint{4.047025in}{4.079967in}}{\pgfqpoint{4.052550in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115349in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{4.120874in}{3.587167in}}{\pgfqpoint{4.126173in}{3.589362in}}{\pgfqpoint{4.130080in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.133987in}{3.597175in}}{\pgfqpoint{4.136182in}{3.602475in}}{\pgfqpoint{4.136182in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.136182in}{3.613525in}}{\pgfqpoint{4.133987in}{3.618825in}}{\pgfqpoint{4.130080in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.126173in}{3.626638in}}{\pgfqpoint{4.120874in}{3.628833in}}{\pgfqpoint{4.115349in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{4.109824in}{3.628833in}}{\pgfqpoint{4.104524in}{3.626638in}}{\pgfqpoint{4.100617in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.096710in}{3.618825in}}{\pgfqpoint{4.094515in}{3.613525in}}{\pgfqpoint{4.094515in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.094515in}{3.602475in}}{\pgfqpoint{4.096710in}{3.597175in}}{\pgfqpoint{4.100617in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.104524in}{3.589362in}}{\pgfqpoint{4.109824in}{3.587167in}}{\pgfqpoint{4.115349in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989820in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.995345in}{4.079967in}}{\pgfqpoint{4.000645in}{4.082162in}}{\pgfqpoint{4.004552in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.008459in}{4.089975in}}{\pgfqpoint{4.010654in}{4.095275in}}{\pgfqpoint{4.010654in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.010654in}{4.106325in}}{\pgfqpoint{4.008459in}{4.111625in}}{\pgfqpoint{4.004552in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.000645in}{4.119438in}}{\pgfqpoint{3.995345in}{4.121633in}}{\pgfqpoint{3.989820in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.984295in}{4.121633in}}{\pgfqpoint{3.978996in}{4.119438in}}{\pgfqpoint{3.975089in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.971182in}{4.111625in}}{\pgfqpoint{3.968987in}{4.106325in}}{\pgfqpoint{3.968987in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.968987in}{4.095275in}}{\pgfqpoint{3.971182in}{4.089975in}}{\pgfqpoint{3.975089in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.978996in}{4.082162in}}{\pgfqpoint{3.984295in}{4.079967in}}{\pgfqpoint{3.989820in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{3.587167in}}{\pgfqpoint{3.952158in}{3.589362in}}{\pgfqpoint{3.956065in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{3.597175in}}{\pgfqpoint{3.962167in}{3.602475in}}{\pgfqpoint{3.962167in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{3.613525in}}{\pgfqpoint{3.959972in}{3.618825in}}{\pgfqpoint{3.956065in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{3.626638in}}{\pgfqpoint{3.946858in}{3.628833in}}{\pgfqpoint{3.941333in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{3.628833in}}{\pgfqpoint{3.930509in}{3.626638in}}{\pgfqpoint{3.926602in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{3.618825in}}{\pgfqpoint{3.920500in}{3.613525in}}{\pgfqpoint{3.920500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{3.602475in}}{\pgfqpoint{3.922695in}{3.597175in}}{\pgfqpoint{3.926602in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{3.589362in}}{\pgfqpoint{3.935808in}{3.587167in}}{\pgfqpoint{3.941333in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297700in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.303225in}{4.079967in}}{\pgfqpoint{4.308524in}{4.082162in}}{\pgfqpoint{4.312431in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.316338in}{4.089975in}}{\pgfqpoint{4.318533in}{4.095275in}}{\pgfqpoint{4.318533in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.318533in}{4.106325in}}{\pgfqpoint{4.316338in}{4.111625in}}{\pgfqpoint{4.312431in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.308524in}{4.119438in}}{\pgfqpoint{4.303225in}{4.121633in}}{\pgfqpoint{4.297700in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.292175in}{4.121633in}}{\pgfqpoint{4.286875in}{4.119438in}}{\pgfqpoint{4.282968in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.279062in}{4.111625in}}{\pgfqpoint{4.276866in}{4.106325in}}{\pgfqpoint{4.276866in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.276866in}{4.095275in}}{\pgfqpoint{4.279062in}{4.089975in}}{\pgfqpoint{4.282968in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.286875in}{4.082162in}}{\pgfqpoint{4.292175in}{4.079967in}}{\pgfqpoint{4.297700in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324616in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{4.330141in}{3.587167in}}{\pgfqpoint{4.335440in}{3.589362in}}{\pgfqpoint{4.339347in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.343254in}{3.597175in}}{\pgfqpoint{4.345449in}{3.602475in}}{\pgfqpoint{4.345449in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.345449in}{3.613525in}}{\pgfqpoint{4.343254in}{3.618825in}}{\pgfqpoint{4.339347in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.335440in}{3.626638in}}{\pgfqpoint{4.330141in}{3.628833in}}{\pgfqpoint{4.324616in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{4.319091in}{3.628833in}}{\pgfqpoint{4.313791in}{3.626638in}}{\pgfqpoint{4.309884in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.305978in}{3.618825in}}{\pgfqpoint{4.303783in}{3.613525in}}{\pgfqpoint{4.303783in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.303783in}{3.602475in}}{\pgfqpoint{4.305978in}{3.597175in}}{\pgfqpoint{4.309884in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.313791in}{3.589362in}}{\pgfqpoint{4.319091in}{3.587167in}}{\pgfqpoint{4.324616in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005421in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{4.010946in}{3.587167in}}{\pgfqpoint{4.016246in}{3.589362in}}{\pgfqpoint{4.020152in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.024059in}{3.597175in}}{\pgfqpoint{4.026254in}{3.602475in}}{\pgfqpoint{4.026254in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.026254in}{3.613525in}}{\pgfqpoint{4.024059in}{3.618825in}}{\pgfqpoint{4.020152in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.016246in}{3.626638in}}{\pgfqpoint{4.010946in}{3.628833in}}{\pgfqpoint{4.005421in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{3.999896in}{3.628833in}}{\pgfqpoint{3.994596in}{3.626638in}}{\pgfqpoint{3.990690in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{3.986783in}{3.618825in}}{\pgfqpoint{3.984588in}{3.613525in}}{\pgfqpoint{3.984588in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{3.984588in}{3.602475in}}{\pgfqpoint{3.986783in}{3.597175in}}{\pgfqpoint{3.990690in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{3.994596in}{3.589362in}}{\pgfqpoint{3.999896in}{3.587167in}}{\pgfqpoint{4.005421in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350963in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{4.356488in}{3.587167in}}{\pgfqpoint{4.361788in}{3.589362in}}{\pgfqpoint{4.365694in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.369601in}{3.597175in}}{\pgfqpoint{4.371796in}{3.602475in}}{\pgfqpoint{4.371796in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.371796in}{3.613525in}}{\pgfqpoint{4.369601in}{3.618825in}}{\pgfqpoint{4.365694in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.361788in}{3.626638in}}{\pgfqpoint{4.356488in}{3.628833in}}{\pgfqpoint{4.350963in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{4.345438in}{3.628833in}}{\pgfqpoint{4.340138in}{3.626638in}}{\pgfqpoint{4.336232in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.332325in}{3.618825in}}{\pgfqpoint{4.330130in}{3.613525in}}{\pgfqpoint{4.330130in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.330130in}{3.602475in}}{\pgfqpoint{4.332325in}{3.597175in}}{\pgfqpoint{4.336232in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.340138in}{3.589362in}}{\pgfqpoint{4.345438in}{3.587167in}}{\pgfqpoint{4.350963in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185365in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.190890in}{4.079967in}}{\pgfqpoint{4.196189in}{4.082162in}}{\pgfqpoint{4.200096in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.204003in}{4.089975in}}{\pgfqpoint{4.206198in}{4.095275in}}{\pgfqpoint{4.206198in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.206198in}{4.106325in}}{\pgfqpoint{4.204003in}{4.111625in}}{\pgfqpoint{4.200096in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.196189in}{4.119438in}}{\pgfqpoint{4.190890in}{4.121633in}}{\pgfqpoint{4.185365in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.179840in}{4.121633in}}{\pgfqpoint{4.174540in}{4.119438in}}{\pgfqpoint{4.170633in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.166727in}{4.111625in}}{\pgfqpoint{4.164532in}{4.106325in}}{\pgfqpoint{4.164532in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.164532in}{4.095275in}}{\pgfqpoint{4.166727in}{4.089975in}}{\pgfqpoint{4.170633in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.174540in}{4.082162in}}{\pgfqpoint{4.179840in}{4.079967in}}{\pgfqpoint{4.185365in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185488in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.191013in}{4.079967in}}{\pgfqpoint{4.196313in}{4.082162in}}{\pgfqpoint{4.200220in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.204127in}{4.089975in}}{\pgfqpoint{4.206322in}{4.095275in}}{\pgfqpoint{4.206322in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.206322in}{4.106325in}}{\pgfqpoint{4.204127in}{4.111625in}}{\pgfqpoint{4.200220in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.196313in}{4.119438in}}{\pgfqpoint{4.191013in}{4.121633in}}{\pgfqpoint{4.185488in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.179963in}{4.121633in}}{\pgfqpoint{4.174664in}{4.119438in}}{\pgfqpoint{4.170757in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.166850in}{4.111625in}}{\pgfqpoint{4.164655in}{4.106325in}}{\pgfqpoint{4.164655in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.164655in}{4.095275in}}{\pgfqpoint{4.166850in}{4.089975in}}{\pgfqpoint{4.170757in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.174664in}{4.082162in}}{\pgfqpoint{4.179963in}{4.079967in}}{\pgfqpoint{4.185488in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989967in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{3.995492in}{3.587167in}}{\pgfqpoint{4.000792in}{3.589362in}}{\pgfqpoint{4.004699in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.008605in}{3.597175in}}{\pgfqpoint{4.010801in}{3.602475in}}{\pgfqpoint{4.010801in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.010801in}{3.613525in}}{\pgfqpoint{4.008605in}{3.618825in}}{\pgfqpoint{4.004699in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.000792in}{3.626638in}}{\pgfqpoint{3.995492in}{3.628833in}}{\pgfqpoint{3.989967in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{3.984442in}{3.628833in}}{\pgfqpoint{3.979143in}{3.626638in}}{\pgfqpoint{3.975236in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{3.971329in}{3.618825in}}{\pgfqpoint{3.969134in}{3.613525in}}{\pgfqpoint{3.969134in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{3.969134in}{3.602475in}}{\pgfqpoint{3.971329in}{3.597175in}}{\pgfqpoint{3.975236in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{3.979143in}{3.589362in}}{\pgfqpoint{3.984442in}{3.587167in}}{\pgfqpoint{3.989967in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363627in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{4.369152in}{3.587167in}}{\pgfqpoint{4.374452in}{3.589362in}}{\pgfqpoint{4.378358in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.382265in}{3.597175in}}{\pgfqpoint{4.384460in}{3.602475in}}{\pgfqpoint{4.384460in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.384460in}{3.613525in}}{\pgfqpoint{4.382265in}{3.618825in}}{\pgfqpoint{4.378358in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.374452in}{3.626638in}}{\pgfqpoint{4.369152in}{3.628833in}}{\pgfqpoint{4.363627in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{4.358102in}{3.628833in}}{\pgfqpoint{4.352802in}{3.626638in}}{\pgfqpoint{4.348896in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.344989in}{3.618825in}}{\pgfqpoint{4.342794in}{3.613525in}}{\pgfqpoint{4.342794in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.342794in}{3.602475in}}{\pgfqpoint{4.344989in}{3.597175in}}{\pgfqpoint{4.348896in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.352802in}{3.589362in}}{\pgfqpoint{4.358102in}{3.587167in}}{\pgfqpoint{4.363627in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223089in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.228614in}{4.079967in}}{\pgfqpoint{4.233913in}{4.082162in}}{\pgfqpoint{4.237820in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.241727in}{4.089975in}}{\pgfqpoint{4.243922in}{4.095275in}}{\pgfqpoint{4.243922in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.243922in}{4.106325in}}{\pgfqpoint{4.241727in}{4.111625in}}{\pgfqpoint{4.237820in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.233913in}{4.119438in}}{\pgfqpoint{4.228614in}{4.121633in}}{\pgfqpoint{4.223089in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.217564in}{4.121633in}}{\pgfqpoint{4.212264in}{4.119438in}}{\pgfqpoint{4.208358in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.204451in}{4.111625in}}{\pgfqpoint{4.202256in}{4.106325in}}{\pgfqpoint{4.202256in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.202256in}{4.095275in}}{\pgfqpoint{4.204451in}{4.089975in}}{\pgfqpoint{4.208358in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.212264in}{4.082162in}}{\pgfqpoint{4.217564in}{4.079967in}}{\pgfqpoint{4.223089in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525895in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{4.531420in}{3.587167in}}{\pgfqpoint{4.536720in}{3.589362in}}{\pgfqpoint{4.540626in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.544533in}{3.597175in}}{\pgfqpoint{4.546728in}{3.602475in}}{\pgfqpoint{4.546728in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.546728in}{3.613525in}}{\pgfqpoint{4.544533in}{3.618825in}}{\pgfqpoint{4.540626in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.536720in}{3.626638in}}{\pgfqpoint{4.531420in}{3.628833in}}{\pgfqpoint{4.525895in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{4.520370in}{3.628833in}}{\pgfqpoint{4.515070in}{3.626638in}}{\pgfqpoint{4.511164in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.507257in}{3.618825in}}{\pgfqpoint{4.505062in}{3.613525in}}{\pgfqpoint{4.505062in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.505062in}{3.602475in}}{\pgfqpoint{4.507257in}{3.597175in}}{\pgfqpoint{4.511164in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.515070in}{3.589362in}}{\pgfqpoint{4.520370in}{3.587167in}}{\pgfqpoint{4.525895in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.417858in}{4.079967in}}{\pgfqpoint{4.423157in}{4.082162in}}{\pgfqpoint{4.427064in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.430971in}{4.089975in}}{\pgfqpoint{4.433166in}{4.095275in}}{\pgfqpoint{4.433166in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.433166in}{4.106325in}}{\pgfqpoint{4.430971in}{4.111625in}}{\pgfqpoint{4.427064in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.423157in}{4.119438in}}{\pgfqpoint{4.417858in}{4.121633in}}{\pgfqpoint{4.412333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.406808in}{4.121633in}}{\pgfqpoint{4.401508in}{4.119438in}}{\pgfqpoint{4.397602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.393695in}{4.111625in}}{\pgfqpoint{4.391500in}{4.106325in}}{\pgfqpoint{4.391500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.391500in}{4.095275in}}{\pgfqpoint{4.393695in}{4.089975in}}{\pgfqpoint{4.397602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.401508in}{4.082162in}}{\pgfqpoint{4.406808in}{4.079967in}}{\pgfqpoint{4.412333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055968in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.061493in}{4.079967in}}{\pgfqpoint{4.066792in}{4.082162in}}{\pgfqpoint{4.070699in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.074606in}{4.089975in}}{\pgfqpoint{4.076801in}{4.095275in}}{\pgfqpoint{4.076801in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.076801in}{4.106325in}}{\pgfqpoint{4.074606in}{4.111625in}}{\pgfqpoint{4.070699in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.066792in}{4.119438in}}{\pgfqpoint{4.061493in}{4.121633in}}{\pgfqpoint{4.055968in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.050442in}{4.121633in}}{\pgfqpoint{4.045143in}{4.119438in}}{\pgfqpoint{4.041236in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.037329in}{4.111625in}}{\pgfqpoint{4.035134in}{4.106325in}}{\pgfqpoint{4.035134in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.035134in}{4.095275in}}{\pgfqpoint{4.037329in}{4.089975in}}{\pgfqpoint{4.041236in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.045143in}{4.082162in}}{\pgfqpoint{4.050442in}{4.079967in}}{\pgfqpoint{4.055968in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579966in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{4.585491in}{3.587167in}}{\pgfqpoint{4.590790in}{3.589362in}}{\pgfqpoint{4.594697in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.598604in}{3.597175in}}{\pgfqpoint{4.600799in}{3.602475in}}{\pgfqpoint{4.600799in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.600799in}{3.613525in}}{\pgfqpoint{4.598604in}{3.618825in}}{\pgfqpoint{4.594697in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.590790in}{3.626638in}}{\pgfqpoint{4.585491in}{3.628833in}}{\pgfqpoint{4.579966in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{4.574440in}{3.628833in}}{\pgfqpoint{4.569141in}{3.626638in}}{\pgfqpoint{4.565234in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.561327in}{3.618825in}}{\pgfqpoint{4.559132in}{3.613525in}}{\pgfqpoint{4.559132in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.559132in}{3.602475in}}{\pgfqpoint{4.561327in}{3.597175in}}{\pgfqpoint{4.565234in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.569141in}{3.589362in}}{\pgfqpoint{4.574440in}{3.587167in}}{\pgfqpoint{4.579966in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{3.587167in}}{\pgfqpoint{3.952158in}{3.589362in}}{\pgfqpoint{3.956065in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{3.597175in}}{\pgfqpoint{3.962167in}{3.602475in}}{\pgfqpoint{3.962167in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{3.613525in}}{\pgfqpoint{3.959972in}{3.618825in}}{\pgfqpoint{3.956065in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{3.626638in}}{\pgfqpoint{3.946858in}{3.628833in}}{\pgfqpoint{3.941333in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{3.628833in}}{\pgfqpoint{3.930509in}{3.626638in}}{\pgfqpoint{3.926602in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{3.618825in}}{\pgfqpoint{3.920500in}{3.613525in}}{\pgfqpoint{3.920500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{3.602475in}}{\pgfqpoint{3.922695in}{3.597175in}}{\pgfqpoint{3.926602in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{3.589362in}}{\pgfqpoint{3.935808in}{3.587167in}}{\pgfqpoint{3.941333in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121033in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{4.126558in}{3.587167in}}{\pgfqpoint{4.131858in}{3.589362in}}{\pgfqpoint{4.135765in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.139672in}{3.597175in}}{\pgfqpoint{4.141867in}{3.602475in}}{\pgfqpoint{4.141867in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.141867in}{3.613525in}}{\pgfqpoint{4.139672in}{3.618825in}}{\pgfqpoint{4.135765in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.131858in}{3.626638in}}{\pgfqpoint{4.126558in}{3.628833in}}{\pgfqpoint{4.121033in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{4.115508in}{3.628833in}}{\pgfqpoint{4.110209in}{3.626638in}}{\pgfqpoint{4.106302in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.102395in}{3.618825in}}{\pgfqpoint{4.100200in}{3.613525in}}{\pgfqpoint{4.100200in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.100200in}{3.602475in}}{\pgfqpoint{4.102395in}{3.597175in}}{\pgfqpoint{4.106302in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.110209in}{3.589362in}}{\pgfqpoint{4.115508in}{3.587167in}}{\pgfqpoint{4.121033in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256301in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.261826in}{4.079967in}}{\pgfqpoint{4.267126in}{4.082162in}}{\pgfqpoint{4.271032in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.274939in}{4.089975in}}{\pgfqpoint{4.277134in}{4.095275in}}{\pgfqpoint{4.277134in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.277134in}{4.106325in}}{\pgfqpoint{4.274939in}{4.111625in}}{\pgfqpoint{4.271032in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.267126in}{4.119438in}}{\pgfqpoint{4.261826in}{4.121633in}}{\pgfqpoint{4.256301in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.250776in}{4.121633in}}{\pgfqpoint{4.245476in}{4.119438in}}{\pgfqpoint{4.241570in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.237663in}{4.111625in}}{\pgfqpoint{4.235468in}{4.106325in}}{\pgfqpoint{4.235468in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.235468in}{4.095275in}}{\pgfqpoint{4.237663in}{4.089975in}}{\pgfqpoint{4.241570in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.245476in}{4.082162in}}{\pgfqpoint{4.250776in}{4.079967in}}{\pgfqpoint{4.256301in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387384in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{4.392909in}{3.587167in}}{\pgfqpoint{4.398208in}{3.589362in}}{\pgfqpoint{4.402115in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.406022in}{3.597175in}}{\pgfqpoint{4.408217in}{3.602475in}}{\pgfqpoint{4.408217in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.408217in}{3.613525in}}{\pgfqpoint{4.406022in}{3.618825in}}{\pgfqpoint{4.402115in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.398208in}{3.626638in}}{\pgfqpoint{4.392909in}{3.628833in}}{\pgfqpoint{4.387384in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{4.381859in}{3.628833in}}{\pgfqpoint{4.376559in}{3.626638in}}{\pgfqpoint{4.372652in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.368746in}{3.618825in}}{\pgfqpoint{4.366550in}{3.613525in}}{\pgfqpoint{4.366550in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.366550in}{3.602475in}}{\pgfqpoint{4.368746in}{3.597175in}}{\pgfqpoint{4.372652in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.376559in}{3.589362in}}{\pgfqpoint{4.381859in}{3.587167in}}{\pgfqpoint{4.387384in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219234in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.224759in}{4.079967in}}{\pgfqpoint{4.230059in}{4.082162in}}{\pgfqpoint{4.233966in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.237873in}{4.089975in}}{\pgfqpoint{4.240068in}{4.095275in}}{\pgfqpoint{4.240068in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.240068in}{4.106325in}}{\pgfqpoint{4.237873in}{4.111625in}}{\pgfqpoint{4.233966in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.230059in}{4.119438in}}{\pgfqpoint{4.224759in}{4.121633in}}{\pgfqpoint{4.219234in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.213709in}{4.121633in}}{\pgfqpoint{4.208410in}{4.119438in}}{\pgfqpoint{4.204503in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.200596in}{4.111625in}}{\pgfqpoint{4.198401in}{4.106325in}}{\pgfqpoint{4.198401in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.198401in}{4.095275in}}{\pgfqpoint{4.200596in}{4.089975in}}{\pgfqpoint{4.204503in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.208410in}{4.082162in}}{\pgfqpoint{4.213709in}{4.079967in}}{\pgfqpoint{4.219234in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396172in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.401697in}{4.079967in}}{\pgfqpoint{4.406996in}{4.082162in}}{\pgfqpoint{4.410903in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.414810in}{4.089975in}}{\pgfqpoint{4.417005in}{4.095275in}}{\pgfqpoint{4.417005in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.417005in}{4.106325in}}{\pgfqpoint{4.414810in}{4.111625in}}{\pgfqpoint{4.410903in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.406996in}{4.119438in}}{\pgfqpoint{4.401697in}{4.121633in}}{\pgfqpoint{4.396172in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.390647in}{4.121633in}}{\pgfqpoint{4.385347in}{4.119438in}}{\pgfqpoint{4.381440in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.377534in}{4.111625in}}{\pgfqpoint{4.375339in}{4.106325in}}{\pgfqpoint{4.375339in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.375339in}{4.095275in}}{\pgfqpoint{4.377534in}{4.089975in}}{\pgfqpoint{4.381440in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.385347in}{4.082162in}}{\pgfqpoint{4.390647in}{4.079967in}}{\pgfqpoint{4.396172in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162670in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{4.168195in}{3.587167in}}{\pgfqpoint{4.173494in}{3.589362in}}{\pgfqpoint{4.177401in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.181308in}{3.597175in}}{\pgfqpoint{4.183503in}{3.602475in}}{\pgfqpoint{4.183503in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.183503in}{3.613525in}}{\pgfqpoint{4.181308in}{3.618825in}}{\pgfqpoint{4.177401in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.173494in}{3.626638in}}{\pgfqpoint{4.168195in}{3.628833in}}{\pgfqpoint{4.162670in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{4.157145in}{3.628833in}}{\pgfqpoint{4.151845in}{3.626638in}}{\pgfqpoint{4.147938in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.144032in}{3.618825in}}{\pgfqpoint{4.141837in}{3.613525in}}{\pgfqpoint{4.141837in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.141837in}{3.602475in}}{\pgfqpoint{4.144032in}{3.597175in}}{\pgfqpoint{4.147938in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.151845in}{3.589362in}}{\pgfqpoint{4.157145in}{3.587167in}}{\pgfqpoint{4.162670in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345824in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{4.351349in}{3.587167in}}{\pgfqpoint{4.356649in}{3.589362in}}{\pgfqpoint{4.360555in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.364462in}{3.597175in}}{\pgfqpoint{4.366657in}{3.602475in}}{\pgfqpoint{4.366657in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.366657in}{3.613525in}}{\pgfqpoint{4.364462in}{3.618825in}}{\pgfqpoint{4.360555in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.356649in}{3.626638in}}{\pgfqpoint{4.351349in}{3.628833in}}{\pgfqpoint{4.345824in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{4.340299in}{3.628833in}}{\pgfqpoint{4.334999in}{3.626638in}}{\pgfqpoint{4.331093in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.327186in}{3.618825in}}{\pgfqpoint{4.324991in}{3.613525in}}{\pgfqpoint{4.324991in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.324991in}{3.602475in}}{\pgfqpoint{4.327186in}{3.597175in}}{\pgfqpoint{4.331093in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.334999in}{3.589362in}}{\pgfqpoint{4.340299in}{3.587167in}}{\pgfqpoint{4.345824in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174146in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.179671in}{4.079967in}}{\pgfqpoint{4.184971in}{4.082162in}}{\pgfqpoint{4.188878in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.192784in}{4.089975in}}{\pgfqpoint{4.194980in}{4.095275in}}{\pgfqpoint{4.194980in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.194980in}{4.106325in}}{\pgfqpoint{4.192784in}{4.111625in}}{\pgfqpoint{4.188878in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.184971in}{4.119438in}}{\pgfqpoint{4.179671in}{4.121633in}}{\pgfqpoint{4.174146in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.168621in}{4.121633in}}{\pgfqpoint{4.163322in}{4.119438in}}{\pgfqpoint{4.159415in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.155508in}{4.111625in}}{\pgfqpoint{4.153313in}{4.106325in}}{\pgfqpoint{4.153313in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.153313in}{4.095275in}}{\pgfqpoint{4.155508in}{4.089975in}}{\pgfqpoint{4.159415in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.163322in}{4.082162in}}{\pgfqpoint{4.168621in}{4.079967in}}{\pgfqpoint{4.174146in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957112in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{3.962638in}{3.587167in}}{\pgfqpoint{3.967937in}{3.589362in}}{\pgfqpoint{3.971844in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{3.975751in}{3.597175in}}{\pgfqpoint{3.977946in}{3.602475in}}{\pgfqpoint{3.977946in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{3.977946in}{3.613525in}}{\pgfqpoint{3.975751in}{3.618825in}}{\pgfqpoint{3.971844in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{3.967937in}{3.626638in}}{\pgfqpoint{3.962638in}{3.628833in}}{\pgfqpoint{3.957112in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{3.951587in}{3.628833in}}{\pgfqpoint{3.946288in}{3.626638in}}{\pgfqpoint{3.942381in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{3.938474in}{3.618825in}}{\pgfqpoint{3.936279in}{3.613525in}}{\pgfqpoint{3.936279in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{3.936279in}{3.602475in}}{\pgfqpoint{3.938474in}{3.597175in}}{\pgfqpoint{3.942381in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{3.946288in}{3.589362in}}{\pgfqpoint{3.951587in}{3.587167in}}{\pgfqpoint{3.957112in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364089in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.369614in}{4.079967in}}{\pgfqpoint{4.374914in}{4.082162in}}{\pgfqpoint{4.378821in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.382728in}{4.089975in}}{\pgfqpoint{4.384923in}{4.095275in}}{\pgfqpoint{4.384923in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.384923in}{4.106325in}}{\pgfqpoint{4.382728in}{4.111625in}}{\pgfqpoint{4.378821in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.374914in}{4.119438in}}{\pgfqpoint{4.369614in}{4.121633in}}{\pgfqpoint{4.364089in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.358564in}{4.121633in}}{\pgfqpoint{4.353265in}{4.119438in}}{\pgfqpoint{4.349358in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.345451in}{4.111625in}}{\pgfqpoint{4.343256in}{4.106325in}}{\pgfqpoint{4.343256in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.343256in}{4.095275in}}{\pgfqpoint{4.345451in}{4.089975in}}{\pgfqpoint{4.349358in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.353265in}{4.082162in}}{\pgfqpoint{4.358564in}{4.079967in}}{\pgfqpoint{4.364089in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110512in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{4.116037in}{3.587167in}}{\pgfqpoint{4.121336in}{3.589362in}}{\pgfqpoint{4.125243in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.129150in}{3.597175in}}{\pgfqpoint{4.131345in}{3.602475in}}{\pgfqpoint{4.131345in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.131345in}{3.613525in}}{\pgfqpoint{4.129150in}{3.618825in}}{\pgfqpoint{4.125243in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.121336in}{3.626638in}}{\pgfqpoint{4.116037in}{3.628833in}}{\pgfqpoint{4.110512in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{4.104987in}{3.628833in}}{\pgfqpoint{4.099687in}{3.626638in}}{\pgfqpoint{4.095780in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.091873in}{3.618825in}}{\pgfqpoint{4.089678in}{3.613525in}}{\pgfqpoint{4.089678in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.089678in}{3.602475in}}{\pgfqpoint{4.091873in}{3.597175in}}{\pgfqpoint{4.095780in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.099687in}{3.589362in}}{\pgfqpoint{4.104987in}{3.587167in}}{\pgfqpoint{4.110512in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130563in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.136088in}{4.079967in}}{\pgfqpoint{4.141387in}{4.082162in}}{\pgfqpoint{4.145294in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.149201in}{4.089975in}}{\pgfqpoint{4.151396in}{4.095275in}}{\pgfqpoint{4.151396in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.151396in}{4.106325in}}{\pgfqpoint{4.149201in}{4.111625in}}{\pgfqpoint{4.145294in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.141387in}{4.119438in}}{\pgfqpoint{4.136088in}{4.121633in}}{\pgfqpoint{4.130563in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.125038in}{4.121633in}}{\pgfqpoint{4.119738in}{4.119438in}}{\pgfqpoint{4.115831in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.111924in}{4.111625in}}{\pgfqpoint{4.109729in}{4.106325in}}{\pgfqpoint{4.109729in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.109729in}{4.095275in}}{\pgfqpoint{4.111924in}{4.089975in}}{\pgfqpoint{4.115831in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.119738in}{4.082162in}}{\pgfqpoint{4.125038in}{4.079967in}}{\pgfqpoint{4.130563in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304820in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.310345in}{4.079967in}}{\pgfqpoint{4.315645in}{4.082162in}}{\pgfqpoint{4.319552in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.323458in}{4.089975in}}{\pgfqpoint{4.325653in}{4.095275in}}{\pgfqpoint{4.325653in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.325653in}{4.106325in}}{\pgfqpoint{4.323458in}{4.111625in}}{\pgfqpoint{4.319552in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.315645in}{4.119438in}}{\pgfqpoint{4.310345in}{4.121633in}}{\pgfqpoint{4.304820in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.299295in}{4.121633in}}{\pgfqpoint{4.293996in}{4.119438in}}{\pgfqpoint{4.290089in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.286182in}{4.111625in}}{\pgfqpoint{4.283987in}{4.106325in}}{\pgfqpoint{4.283987in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.283987in}{4.095275in}}{\pgfqpoint{4.286182in}{4.089975in}}{\pgfqpoint{4.290089in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.293996in}{4.082162in}}{\pgfqpoint{4.299295in}{4.079967in}}{\pgfqpoint{4.304820in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192826in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.198351in}{4.079967in}}{\pgfqpoint{4.203650in}{4.082162in}}{\pgfqpoint{4.207557in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.211464in}{4.089975in}}{\pgfqpoint{4.213659in}{4.095275in}}{\pgfqpoint{4.213659in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.213659in}{4.106325in}}{\pgfqpoint{4.211464in}{4.111625in}}{\pgfqpoint{4.207557in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.203650in}{4.119438in}}{\pgfqpoint{4.198351in}{4.121633in}}{\pgfqpoint{4.192826in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.187301in}{4.121633in}}{\pgfqpoint{4.182001in}{4.119438in}}{\pgfqpoint{4.178094in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.174188in}{4.111625in}}{\pgfqpoint{4.171992in}{4.106325in}}{\pgfqpoint{4.171992in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.171992in}{4.095275in}}{\pgfqpoint{4.174188in}{4.089975in}}{\pgfqpoint{4.178094in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.182001in}{4.082162in}}{\pgfqpoint{4.187301in}{4.079967in}}{\pgfqpoint{4.192826in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998566in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.004091in}{4.079967in}}{\pgfqpoint{4.009391in}{4.082162in}}{\pgfqpoint{4.013297in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.017204in}{4.089975in}}{\pgfqpoint{4.019399in}{4.095275in}}{\pgfqpoint{4.019399in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.019399in}{4.106325in}}{\pgfqpoint{4.017204in}{4.111625in}}{\pgfqpoint{4.013297in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.009391in}{4.119438in}}{\pgfqpoint{4.004091in}{4.121633in}}{\pgfqpoint{3.998566in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.993041in}{4.121633in}}{\pgfqpoint{3.987741in}{4.119438in}}{\pgfqpoint{3.983835in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.979928in}{4.111625in}}{\pgfqpoint{3.977733in}{4.106325in}}{\pgfqpoint{3.977733in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.977733in}{4.095275in}}{\pgfqpoint{3.979928in}{4.089975in}}{\pgfqpoint{3.983835in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.987741in}{4.082162in}}{\pgfqpoint{3.993041in}{4.079967in}}{\pgfqpoint{3.998566in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357965in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{4.363490in}{3.587167in}}{\pgfqpoint{4.368790in}{3.589362in}}{\pgfqpoint{4.372696in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.376603in}{3.597175in}}{\pgfqpoint{4.378798in}{3.602475in}}{\pgfqpoint{4.378798in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.378798in}{3.613525in}}{\pgfqpoint{4.376603in}{3.618825in}}{\pgfqpoint{4.372696in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.368790in}{3.626638in}}{\pgfqpoint{4.363490in}{3.628833in}}{\pgfqpoint{4.357965in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{4.352440in}{3.628833in}}{\pgfqpoint{4.347140in}{3.626638in}}{\pgfqpoint{4.343234in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.339327in}{3.618825in}}{\pgfqpoint{4.337132in}{3.613525in}}{\pgfqpoint{4.337132in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.337132in}{3.602475in}}{\pgfqpoint{4.339327in}{3.597175in}}{\pgfqpoint{4.343234in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.347140in}{3.589362in}}{\pgfqpoint{4.352440in}{3.587167in}}{\pgfqpoint{4.357965in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{4.079967in}}{\pgfqpoint{3.952158in}{4.082162in}}{\pgfqpoint{3.956065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{4.089975in}}{\pgfqpoint{3.962167in}{4.095275in}}{\pgfqpoint{3.962167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{4.106325in}}{\pgfqpoint{3.959972in}{4.111625in}}{\pgfqpoint{3.956065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{4.119438in}}{\pgfqpoint{3.946858in}{4.121633in}}{\pgfqpoint{3.941333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{4.121633in}}{\pgfqpoint{3.930509in}{4.119438in}}{\pgfqpoint{3.926602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{4.111625in}}{\pgfqpoint{3.920500in}{4.106325in}}{\pgfqpoint{3.920500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{4.095275in}}{\pgfqpoint{3.922695in}{4.089975in}}{\pgfqpoint{3.926602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{4.082162in}}{\pgfqpoint{3.935808in}{4.079967in}}{\pgfqpoint{3.941333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271669in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.277194in}{4.079967in}}{\pgfqpoint{4.282493in}{4.082162in}}{\pgfqpoint{4.286400in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.290307in}{4.089975in}}{\pgfqpoint{4.292502in}{4.095275in}}{\pgfqpoint{4.292502in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.292502in}{4.106325in}}{\pgfqpoint{4.290307in}{4.111625in}}{\pgfqpoint{4.286400in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.282493in}{4.119438in}}{\pgfqpoint{4.277194in}{4.121633in}}{\pgfqpoint{4.271669in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.266144in}{4.121633in}}{\pgfqpoint{4.260844in}{4.119438in}}{\pgfqpoint{4.256937in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.253031in}{4.111625in}}{\pgfqpoint{4.250835in}{4.106325in}}{\pgfqpoint{4.250835in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.250835in}{4.095275in}}{\pgfqpoint{4.253031in}{4.089975in}}{\pgfqpoint{4.256937in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.260844in}{4.082162in}}{\pgfqpoint{4.266144in}{4.079967in}}{\pgfqpoint{4.271669in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{4.079967in}}{\pgfqpoint{3.952158in}{4.082162in}}{\pgfqpoint{3.956065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{4.089975in}}{\pgfqpoint{3.962167in}{4.095275in}}{\pgfqpoint{3.962167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{4.106325in}}{\pgfqpoint{3.959972in}{4.111625in}}{\pgfqpoint{3.956065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{4.119438in}}{\pgfqpoint{3.946858in}{4.121633in}}{\pgfqpoint{3.941333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{4.121633in}}{\pgfqpoint{3.930509in}{4.119438in}}{\pgfqpoint{3.926602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{4.111625in}}{\pgfqpoint{3.920500in}{4.106325in}}{\pgfqpoint{3.920500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{4.095275in}}{\pgfqpoint{3.922695in}{4.089975in}}{\pgfqpoint{3.926602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{4.082162in}}{\pgfqpoint{3.935808in}{4.079967in}}{\pgfqpoint{3.941333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307534in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.313059in}{4.079967in}}{\pgfqpoint{4.318358in}{4.082162in}}{\pgfqpoint{4.322265in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.326172in}{4.089975in}}{\pgfqpoint{4.328367in}{4.095275in}}{\pgfqpoint{4.328367in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.328367in}{4.106325in}}{\pgfqpoint{4.326172in}{4.111625in}}{\pgfqpoint{4.322265in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.318358in}{4.119438in}}{\pgfqpoint{4.313059in}{4.121633in}}{\pgfqpoint{4.307534in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.302008in}{4.121633in}}{\pgfqpoint{4.296709in}{4.119438in}}{\pgfqpoint{4.292802in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.288895in}{4.111625in}}{\pgfqpoint{4.286700in}{4.106325in}}{\pgfqpoint{4.286700in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.286700in}{4.095275in}}{\pgfqpoint{4.288895in}{4.089975in}}{\pgfqpoint{4.292802in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.296709in}{4.082162in}}{\pgfqpoint{4.302008in}{4.079967in}}{\pgfqpoint{4.307534in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171873in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.177398in}{4.079967in}}{\pgfqpoint{4.182697in}{4.082162in}}{\pgfqpoint{4.186604in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.190511in}{4.089975in}}{\pgfqpoint{4.192706in}{4.095275in}}{\pgfqpoint{4.192706in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.192706in}{4.106325in}}{\pgfqpoint{4.190511in}{4.111625in}}{\pgfqpoint{4.186604in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.182697in}{4.119438in}}{\pgfqpoint{4.177398in}{4.121633in}}{\pgfqpoint{4.171873in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.166348in}{4.121633in}}{\pgfqpoint{4.161048in}{4.119438in}}{\pgfqpoint{4.157141in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.153235in}{4.111625in}}{\pgfqpoint{4.151040in}{4.106325in}}{\pgfqpoint{4.151040in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.151040in}{4.095275in}}{\pgfqpoint{4.153235in}{4.089975in}}{\pgfqpoint{4.157141in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.161048in}{4.082162in}}{\pgfqpoint{4.166348in}{4.079967in}}{\pgfqpoint{4.171873in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602667in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{4.608192in}{3.587167in}}{\pgfqpoint{4.613491in}{3.589362in}}{\pgfqpoint{4.617398in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.621305in}{3.597175in}}{\pgfqpoint{4.623500in}{3.602475in}}{\pgfqpoint{4.623500in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.623500in}{3.613525in}}{\pgfqpoint{4.621305in}{3.618825in}}{\pgfqpoint{4.617398in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.613491in}{3.626638in}}{\pgfqpoint{4.608192in}{3.628833in}}{\pgfqpoint{4.602667in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{4.597142in}{3.628833in}}{\pgfqpoint{4.591842in}{3.626638in}}{\pgfqpoint{4.587935in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.584028in}{3.618825in}}{\pgfqpoint{4.581833in}{3.613525in}}{\pgfqpoint{4.581833in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.581833in}{3.602475in}}{\pgfqpoint{4.584028in}{3.597175in}}{\pgfqpoint{4.587935in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.591842in}{3.589362in}}{\pgfqpoint{4.597142in}{3.587167in}}{\pgfqpoint{4.602667in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158436in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.163961in}{4.079967in}}{\pgfqpoint{4.169261in}{4.082162in}}{\pgfqpoint{4.173168in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.177075in}{4.089975in}}{\pgfqpoint{4.179270in}{4.095275in}}{\pgfqpoint{4.179270in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.179270in}{4.106325in}}{\pgfqpoint{4.177075in}{4.111625in}}{\pgfqpoint{4.173168in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.169261in}{4.119438in}}{\pgfqpoint{4.163961in}{4.121633in}}{\pgfqpoint{4.158436in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.152911in}{4.121633in}}{\pgfqpoint{4.147612in}{4.119438in}}{\pgfqpoint{4.143705in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.139798in}{4.111625in}}{\pgfqpoint{4.137603in}{4.106325in}}{\pgfqpoint{4.137603in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.137603in}{4.095275in}}{\pgfqpoint{4.139798in}{4.089975in}}{\pgfqpoint{4.143705in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.147612in}{4.082162in}}{\pgfqpoint{4.152911in}{4.079967in}}{\pgfqpoint{4.158436in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243213in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.248738in}{4.079967in}}{\pgfqpoint{4.254038in}{4.082162in}}{\pgfqpoint{4.257945in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.261851in}{4.089975in}}{\pgfqpoint{4.264047in}{4.095275in}}{\pgfqpoint{4.264047in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.264047in}{4.106325in}}{\pgfqpoint{4.261851in}{4.111625in}}{\pgfqpoint{4.257945in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.254038in}{4.119438in}}{\pgfqpoint{4.248738in}{4.121633in}}{\pgfqpoint{4.243213in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.237688in}{4.121633in}}{\pgfqpoint{4.232389in}{4.119438in}}{\pgfqpoint{4.228482in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.224575in}{4.111625in}}{\pgfqpoint{4.222380in}{4.106325in}}{\pgfqpoint{4.222380in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.222380in}{4.095275in}}{\pgfqpoint{4.224575in}{4.089975in}}{\pgfqpoint{4.228482in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.232389in}{4.082162in}}{\pgfqpoint{4.237688in}{4.079967in}}{\pgfqpoint{4.243213in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065063in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.070588in}{4.079967in}}{\pgfqpoint{4.075888in}{4.082162in}}{\pgfqpoint{4.079795in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.083701in}{4.089975in}}{\pgfqpoint{4.085897in}{4.095275in}}{\pgfqpoint{4.085897in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.085897in}{4.106325in}}{\pgfqpoint{4.083701in}{4.111625in}}{\pgfqpoint{4.079795in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.075888in}{4.119438in}}{\pgfqpoint{4.070588in}{4.121633in}}{\pgfqpoint{4.065063in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.059538in}{4.121633in}}{\pgfqpoint{4.054239in}{4.119438in}}{\pgfqpoint{4.050332in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.046425in}{4.111625in}}{\pgfqpoint{4.044230in}{4.106325in}}{\pgfqpoint{4.044230in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.044230in}{4.095275in}}{\pgfqpoint{4.046425in}{4.089975in}}{\pgfqpoint{4.050332in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.054239in}{4.082162in}}{\pgfqpoint{4.059538in}{4.079967in}}{\pgfqpoint{4.065063in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067069in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.072594in}{4.079967in}}{\pgfqpoint{4.077893in}{4.082162in}}{\pgfqpoint{4.081800in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.085707in}{4.089975in}}{\pgfqpoint{4.087902in}{4.095275in}}{\pgfqpoint{4.087902in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.087902in}{4.106325in}}{\pgfqpoint{4.085707in}{4.111625in}}{\pgfqpoint{4.081800in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.077893in}{4.119438in}}{\pgfqpoint{4.072594in}{4.121633in}}{\pgfqpoint{4.067069in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.061543in}{4.121633in}}{\pgfqpoint{4.056244in}{4.119438in}}{\pgfqpoint{4.052337in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.048430in}{4.111625in}}{\pgfqpoint{4.046235in}{4.106325in}}{\pgfqpoint{4.046235in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.046235in}{4.095275in}}{\pgfqpoint{4.048430in}{4.089975in}}{\pgfqpoint{4.052337in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.056244in}{4.082162in}}{\pgfqpoint{4.061543in}{4.079967in}}{\pgfqpoint{4.067069in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016637in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.022162in}{4.079967in}}{\pgfqpoint{4.027461in}{4.082162in}}{\pgfqpoint{4.031368in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.035275in}{4.089975in}}{\pgfqpoint{4.037470in}{4.095275in}}{\pgfqpoint{4.037470in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.037470in}{4.106325in}}{\pgfqpoint{4.035275in}{4.111625in}}{\pgfqpoint{4.031368in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.027461in}{4.119438in}}{\pgfqpoint{4.022162in}{4.121633in}}{\pgfqpoint{4.016637in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.011112in}{4.121633in}}{\pgfqpoint{4.005812in}{4.119438in}}{\pgfqpoint{4.001905in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.997999in}{4.111625in}}{\pgfqpoint{3.995803in}{4.106325in}}{\pgfqpoint{3.995803in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.995803in}{4.095275in}}{\pgfqpoint{3.997999in}{4.089975in}}{\pgfqpoint{4.001905in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.005812in}{4.082162in}}{\pgfqpoint{4.011112in}{4.079967in}}{\pgfqpoint{4.016637in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258358in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.263883in}{4.079967in}}{\pgfqpoint{4.269183in}{4.082162in}}{\pgfqpoint{4.273089in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.276996in}{4.089975in}}{\pgfqpoint{4.279191in}{4.095275in}}{\pgfqpoint{4.279191in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.279191in}{4.106325in}}{\pgfqpoint{4.276996in}{4.111625in}}{\pgfqpoint{4.273089in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.269183in}{4.119438in}}{\pgfqpoint{4.263883in}{4.121633in}}{\pgfqpoint{4.258358in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.252833in}{4.121633in}}{\pgfqpoint{4.247533in}{4.119438in}}{\pgfqpoint{4.243627in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.239720in}{4.111625in}}{\pgfqpoint{4.237525in}{4.106325in}}{\pgfqpoint{4.237525in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.237525in}{4.095275in}}{\pgfqpoint{4.239720in}{4.089975in}}{\pgfqpoint{4.243627in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.247533in}{4.082162in}}{\pgfqpoint{4.252833in}{4.079967in}}{\pgfqpoint{4.258358in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168441in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.173966in}{4.079967in}}{\pgfqpoint{4.179266in}{4.082162in}}{\pgfqpoint{4.183173in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.187079in}{4.089975in}}{\pgfqpoint{4.189275in}{4.095275in}}{\pgfqpoint{4.189275in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.189275in}{4.106325in}}{\pgfqpoint{4.187079in}{4.111625in}}{\pgfqpoint{4.183173in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.179266in}{4.119438in}}{\pgfqpoint{4.173966in}{4.121633in}}{\pgfqpoint{4.168441in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.162916in}{4.121633in}}{\pgfqpoint{4.157617in}{4.119438in}}{\pgfqpoint{4.153710in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.149803in}{4.111625in}}{\pgfqpoint{4.147608in}{4.106325in}}{\pgfqpoint{4.147608in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.147608in}{4.095275in}}{\pgfqpoint{4.149803in}{4.089975in}}{\pgfqpoint{4.153710in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.157617in}{4.082162in}}{\pgfqpoint{4.162916in}{4.079967in}}{\pgfqpoint{4.168441in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230832in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.236357in}{4.079967in}}{\pgfqpoint{4.241656in}{4.082162in}}{\pgfqpoint{4.245563in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.249470in}{4.089975in}}{\pgfqpoint{4.251665in}{4.095275in}}{\pgfqpoint{4.251665in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.251665in}{4.106325in}}{\pgfqpoint{4.249470in}{4.111625in}}{\pgfqpoint{4.245563in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.241656in}{4.119438in}}{\pgfqpoint{4.236357in}{4.121633in}}{\pgfqpoint{4.230832in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.225307in}{4.121633in}}{\pgfqpoint{4.220007in}{4.119438in}}{\pgfqpoint{4.216100in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.212193in}{4.111625in}}{\pgfqpoint{4.209998in}{4.106325in}}{\pgfqpoint{4.209998in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.209998in}{4.095275in}}{\pgfqpoint{4.212193in}{4.089975in}}{\pgfqpoint{4.216100in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.220007in}{4.082162in}}{\pgfqpoint{4.225307in}{4.079967in}}{\pgfqpoint{4.230832in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199596in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.205121in}{4.079967in}}{\pgfqpoint{4.210421in}{4.082162in}}{\pgfqpoint{4.214327in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.218234in}{4.089975in}}{\pgfqpoint{4.220429in}{4.095275in}}{\pgfqpoint{4.220429in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.220429in}{4.106325in}}{\pgfqpoint{4.218234in}{4.111625in}}{\pgfqpoint{4.214327in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.210421in}{4.119438in}}{\pgfqpoint{4.205121in}{4.121633in}}{\pgfqpoint{4.199596in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.194071in}{4.121633in}}{\pgfqpoint{4.188771in}{4.119438in}}{\pgfqpoint{4.184865in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.180958in}{4.111625in}}{\pgfqpoint{4.178763in}{4.106325in}}{\pgfqpoint{4.178763in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.178763in}{4.095275in}}{\pgfqpoint{4.180958in}{4.089975in}}{\pgfqpoint{4.184865in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.188771in}{4.082162in}}{\pgfqpoint{4.194071in}{4.079967in}}{\pgfqpoint{4.199596in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109050in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.114575in}{4.079967in}}{\pgfqpoint{4.119875in}{4.082162in}}{\pgfqpoint{4.123781in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.127688in}{4.089975in}}{\pgfqpoint{4.129883in}{4.095275in}}{\pgfqpoint{4.129883in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.129883in}{4.106325in}}{\pgfqpoint{4.127688in}{4.111625in}}{\pgfqpoint{4.123781in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.119875in}{4.119438in}}{\pgfqpoint{4.114575in}{4.121633in}}{\pgfqpoint{4.109050in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.103525in}{4.121633in}}{\pgfqpoint{4.098226in}{4.119438in}}{\pgfqpoint{4.094319in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.090412in}{4.111625in}}{\pgfqpoint{4.088217in}{4.106325in}}{\pgfqpoint{4.088217in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.088217in}{4.095275in}}{\pgfqpoint{4.090412in}{4.089975in}}{\pgfqpoint{4.094319in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.098226in}{4.082162in}}{\pgfqpoint{4.103525in}{4.079967in}}{\pgfqpoint{4.109050in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009249in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.014774in}{4.079967in}}{\pgfqpoint{4.020073in}{4.082162in}}{\pgfqpoint{4.023980in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.027887in}{4.089975in}}{\pgfqpoint{4.030082in}{4.095275in}}{\pgfqpoint{4.030082in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.030082in}{4.106325in}}{\pgfqpoint{4.027887in}{4.111625in}}{\pgfqpoint{4.023980in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.020073in}{4.119438in}}{\pgfqpoint{4.014774in}{4.121633in}}{\pgfqpoint{4.009249in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.003724in}{4.121633in}}{\pgfqpoint{3.998424in}{4.119438in}}{\pgfqpoint{3.994517in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.990611in}{4.111625in}}{\pgfqpoint{3.988415in}{4.106325in}}{\pgfqpoint{3.988415in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.988415in}{4.095275in}}{\pgfqpoint{3.990611in}{4.089975in}}{\pgfqpoint{3.994517in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.998424in}{4.082162in}}{\pgfqpoint{4.003724in}{4.079967in}}{\pgfqpoint{4.009249in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010760in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.016285in}{4.079967in}}{\pgfqpoint{4.021585in}{4.082162in}}{\pgfqpoint{4.025491in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.029398in}{4.089975in}}{\pgfqpoint{4.031593in}{4.095275in}}{\pgfqpoint{4.031593in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.031593in}{4.106325in}}{\pgfqpoint{4.029398in}{4.111625in}}{\pgfqpoint{4.025491in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.021585in}{4.119438in}}{\pgfqpoint{4.016285in}{4.121633in}}{\pgfqpoint{4.010760in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.005235in}{4.121633in}}{\pgfqpoint{3.999935in}{4.119438in}}{\pgfqpoint{3.996029in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{3.992122in}{4.111625in}}{\pgfqpoint{3.989927in}{4.106325in}}{\pgfqpoint{3.989927in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{3.989927in}{4.095275in}}{\pgfqpoint{3.992122in}{4.089975in}}{\pgfqpoint{3.996029in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{3.999935in}{4.082162in}}{\pgfqpoint{4.005235in}{4.079967in}}{\pgfqpoint{4.010760in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398960in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{4.404485in}{3.587167in}}{\pgfqpoint{4.409785in}{3.589362in}}{\pgfqpoint{4.413692in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.417599in}{3.597175in}}{\pgfqpoint{4.419794in}{3.602475in}}{\pgfqpoint{4.419794in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.419794in}{3.613525in}}{\pgfqpoint{4.417599in}{3.618825in}}{\pgfqpoint{4.413692in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.409785in}{3.626638in}}{\pgfqpoint{4.404485in}{3.628833in}}{\pgfqpoint{4.398960in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{4.393435in}{3.628833in}}{\pgfqpoint{4.388136in}{3.626638in}}{\pgfqpoint{4.384229in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.380322in}{3.618825in}}{\pgfqpoint{4.378127in}{3.613525in}}{\pgfqpoint{4.378127in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.378127in}{3.602475in}}{\pgfqpoint{4.380322in}{3.597175in}}{\pgfqpoint{4.384229in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.388136in}{3.589362in}}{\pgfqpoint{4.393435in}{3.587167in}}{\pgfqpoint{4.398960in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461716in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{4.467241in}{3.587167in}}{\pgfqpoint{4.472540in}{3.589362in}}{\pgfqpoint{4.476447in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.480354in}{3.597175in}}{\pgfqpoint{4.482549in}{3.602475in}}{\pgfqpoint{4.482549in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.482549in}{3.613525in}}{\pgfqpoint{4.480354in}{3.618825in}}{\pgfqpoint{4.476447in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.472540in}{3.626638in}}{\pgfqpoint{4.467241in}{3.628833in}}{\pgfqpoint{4.461716in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{4.456190in}{3.628833in}}{\pgfqpoint{4.450891in}{3.626638in}}{\pgfqpoint{4.446984in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.443077in}{3.618825in}}{\pgfqpoint{4.440882in}{3.613525in}}{\pgfqpoint{4.440882in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.440882in}{3.602475in}}{\pgfqpoint{4.443077in}{3.597175in}}{\pgfqpoint{4.446984in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.450891in}{3.589362in}}{\pgfqpoint{4.456190in}{3.587167in}}{\pgfqpoint{4.461716in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082383in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.087908in}{4.079967in}}{\pgfqpoint{4.093208in}{4.082162in}}{\pgfqpoint{4.097114in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.101021in}{4.089975in}}{\pgfqpoint{4.103216in}{4.095275in}}{\pgfqpoint{4.103216in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.103216in}{4.106325in}}{\pgfqpoint{4.101021in}{4.111625in}}{\pgfqpoint{4.097114in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.093208in}{4.119438in}}{\pgfqpoint{4.087908in}{4.121633in}}{\pgfqpoint{4.082383in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.076858in}{4.121633in}}{\pgfqpoint{4.071558in}{4.119438in}}{\pgfqpoint{4.067652in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.063745in}{4.111625in}}{\pgfqpoint{4.061550in}{4.106325in}}{\pgfqpoint{4.061550in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.061550in}{4.095275in}}{\pgfqpoint{4.063745in}{4.089975in}}{\pgfqpoint{4.067652in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.071558in}{4.082162in}}{\pgfqpoint{4.076858in}{4.079967in}}{\pgfqpoint{4.082383in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356362in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.361887in}{4.079967in}}{\pgfqpoint{4.367186in}{4.082162in}}{\pgfqpoint{4.371093in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.375000in}{4.089975in}}{\pgfqpoint{4.377195in}{4.095275in}}{\pgfqpoint{4.377195in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.377195in}{4.106325in}}{\pgfqpoint{4.375000in}{4.111625in}}{\pgfqpoint{4.371093in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.367186in}{4.119438in}}{\pgfqpoint{4.361887in}{4.121633in}}{\pgfqpoint{4.356362in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.350836in}{4.121633in}}{\pgfqpoint{4.345537in}{4.119438in}}{\pgfqpoint{4.341630in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.337723in}{4.111625in}}{\pgfqpoint{4.335528in}{4.106325in}}{\pgfqpoint{4.335528in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.335528in}{4.095275in}}{\pgfqpoint{4.337723in}{4.089975in}}{\pgfqpoint{4.341630in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.345537in}{4.082162in}}{\pgfqpoint{4.350836in}{4.079967in}}{\pgfqpoint{4.356362in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491789in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.497314in}{4.079967in}}{\pgfqpoint{4.502613in}{4.082162in}}{\pgfqpoint{4.506520in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.510427in}{4.089975in}}{\pgfqpoint{4.512622in}{4.095275in}}{\pgfqpoint{4.512622in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.512622in}{4.106325in}}{\pgfqpoint{4.510427in}{4.111625in}}{\pgfqpoint{4.506520in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.502613in}{4.119438in}}{\pgfqpoint{4.497314in}{4.121633in}}{\pgfqpoint{4.491789in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.486264in}{4.121633in}}{\pgfqpoint{4.480964in}{4.119438in}}{\pgfqpoint{4.477057in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.473150in}{4.111625in}}{\pgfqpoint{4.470955in}{4.106325in}}{\pgfqpoint{4.470955in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.470955in}{4.095275in}}{\pgfqpoint{4.473150in}{4.089975in}}{\pgfqpoint{4.477057in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.480964in}{4.082162in}}{\pgfqpoint{4.486264in}{4.079967in}}{\pgfqpoint{4.491789in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440980in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.446505in}{4.079967in}}{\pgfqpoint{4.451804in}{4.082162in}}{\pgfqpoint{4.455711in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.459618in}{4.089975in}}{\pgfqpoint{4.461813in}{4.095275in}}{\pgfqpoint{4.461813in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.461813in}{4.106325in}}{\pgfqpoint{4.459618in}{4.111625in}}{\pgfqpoint{4.455711in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.451804in}{4.119438in}}{\pgfqpoint{4.446505in}{4.121633in}}{\pgfqpoint{4.440980in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.435454in}{4.121633in}}{\pgfqpoint{4.430155in}{4.119438in}}{\pgfqpoint{4.426248in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.422341in}{4.111625in}}{\pgfqpoint{4.420146in}{4.106325in}}{\pgfqpoint{4.420146in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.420146in}{4.095275in}}{\pgfqpoint{4.422341in}{4.089975in}}{\pgfqpoint{4.426248in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.430155in}{4.082162in}}{\pgfqpoint{4.435454in}{4.079967in}}{\pgfqpoint{4.440980in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169477in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.175002in}{4.079967in}}{\pgfqpoint{4.180301in}{4.082162in}}{\pgfqpoint{4.184208in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.188115in}{4.089975in}}{\pgfqpoint{4.190310in}{4.095275in}}{\pgfqpoint{4.190310in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.190310in}{4.106325in}}{\pgfqpoint{4.188115in}{4.111625in}}{\pgfqpoint{4.184208in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.180301in}{4.119438in}}{\pgfqpoint{4.175002in}{4.121633in}}{\pgfqpoint{4.169477in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.163952in}{4.121633in}}{\pgfqpoint{4.158652in}{4.119438in}}{\pgfqpoint{4.154746in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.150839in}{4.111625in}}{\pgfqpoint{4.148644in}{4.106325in}}{\pgfqpoint{4.148644in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.148644in}{4.095275in}}{\pgfqpoint{4.150839in}{4.089975in}}{\pgfqpoint{4.154746in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.158652in}{4.082162in}}{\pgfqpoint{4.163952in}{4.079967in}}{\pgfqpoint{4.169477in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380546in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.386071in}{4.079967in}}{\pgfqpoint{4.391371in}{4.082162in}}{\pgfqpoint{4.395278in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.399184in}{4.089975in}}{\pgfqpoint{4.401380in}{4.095275in}}{\pgfqpoint{4.401380in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.401380in}{4.106325in}}{\pgfqpoint{4.399184in}{4.111625in}}{\pgfqpoint{4.395278in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.391371in}{4.119438in}}{\pgfqpoint{4.386071in}{4.121633in}}{\pgfqpoint{4.380546in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.375021in}{4.121633in}}{\pgfqpoint{4.369722in}{4.119438in}}{\pgfqpoint{4.365815in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.361908in}{4.111625in}}{\pgfqpoint{4.359713in}{4.106325in}}{\pgfqpoint{4.359713in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.359713in}{4.095275in}}{\pgfqpoint{4.361908in}{4.089975in}}{\pgfqpoint{4.365815in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.369722in}{4.082162in}}{\pgfqpoint{4.375021in}{4.079967in}}{\pgfqpoint{4.380546in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476627in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.482152in}{4.079967in}}{\pgfqpoint{4.487451in}{4.082162in}}{\pgfqpoint{4.491358in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.495265in}{4.089975in}}{\pgfqpoint{4.497460in}{4.095275in}}{\pgfqpoint{4.497460in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.497460in}{4.106325in}}{\pgfqpoint{4.495265in}{4.111625in}}{\pgfqpoint{4.491358in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.487451in}{4.119438in}}{\pgfqpoint{4.482152in}{4.121633in}}{\pgfqpoint{4.476627in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.471101in}{4.121633in}}{\pgfqpoint{4.465802in}{4.119438in}}{\pgfqpoint{4.461895in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.457988in}{4.111625in}}{\pgfqpoint{4.455793in}{4.106325in}}{\pgfqpoint{4.455793in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.455793in}{4.095275in}}{\pgfqpoint{4.457988in}{4.089975in}}{\pgfqpoint{4.461895in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.465802in}{4.082162in}}{\pgfqpoint{4.471101in}{4.079967in}}{\pgfqpoint{4.476627in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307869in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.313394in}{4.079967in}}{\pgfqpoint{4.318694in}{4.082162in}}{\pgfqpoint{4.322600in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.326507in}{4.089975in}}{\pgfqpoint{4.328702in}{4.095275in}}{\pgfqpoint{4.328702in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.328702in}{4.106325in}}{\pgfqpoint{4.326507in}{4.111625in}}{\pgfqpoint{4.322600in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.318694in}{4.119438in}}{\pgfqpoint{4.313394in}{4.121633in}}{\pgfqpoint{4.307869in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.302344in}{4.121633in}}{\pgfqpoint{4.297044in}{4.119438in}}{\pgfqpoint{4.293138in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.289231in}{4.111625in}}{\pgfqpoint{4.287036in}{4.106325in}}{\pgfqpoint{4.287036in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.287036in}{4.095275in}}{\pgfqpoint{4.289231in}{4.089975in}}{\pgfqpoint{4.293138in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.297044in}{4.082162in}}{\pgfqpoint{4.302344in}{4.079967in}}{\pgfqpoint{4.307869in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257821in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.263346in}{4.079967in}}{\pgfqpoint{4.268646in}{4.082162in}}{\pgfqpoint{4.272552in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.276459in}{4.089975in}}{\pgfqpoint{4.278654in}{4.095275in}}{\pgfqpoint{4.278654in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.278654in}{4.106325in}}{\pgfqpoint{4.276459in}{4.111625in}}{\pgfqpoint{4.272552in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.268646in}{4.119438in}}{\pgfqpoint{4.263346in}{4.121633in}}{\pgfqpoint{4.257821in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.252296in}{4.121633in}}{\pgfqpoint{4.246996in}{4.119438in}}{\pgfqpoint{4.243090in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.239183in}{4.111625in}}{\pgfqpoint{4.236988in}{4.106325in}}{\pgfqpoint{4.236988in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.236988in}{4.095275in}}{\pgfqpoint{4.239183in}{4.089975in}}{\pgfqpoint{4.243090in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.246996in}{4.082162in}}{\pgfqpoint{4.252296in}{4.079967in}}{\pgfqpoint{4.257821in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386504in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.392029in}{4.079967in}}{\pgfqpoint{4.397329in}{4.082162in}}{\pgfqpoint{4.401235in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.405142in}{4.089975in}}{\pgfqpoint{4.407337in}{4.095275in}}{\pgfqpoint{4.407337in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.407337in}{4.106325in}}{\pgfqpoint{4.405142in}{4.111625in}}{\pgfqpoint{4.401235in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.397329in}{4.119438in}}{\pgfqpoint{4.392029in}{4.121633in}}{\pgfqpoint{4.386504in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.380979in}{4.121633in}}{\pgfqpoint{4.375679in}{4.119438in}}{\pgfqpoint{4.371773in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.367866in}{4.111625in}}{\pgfqpoint{4.365671in}{4.106325in}}{\pgfqpoint{4.365671in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.365671in}{4.095275in}}{\pgfqpoint{4.367866in}{4.089975in}}{\pgfqpoint{4.371773in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.375679in}{4.082162in}}{\pgfqpoint{4.380979in}{4.079967in}}{\pgfqpoint{4.386504in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182193in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.187718in}{4.079967in}}{\pgfqpoint{4.193017in}{4.082162in}}{\pgfqpoint{4.196924in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.200831in}{4.089975in}}{\pgfqpoint{4.203026in}{4.095275in}}{\pgfqpoint{4.203026in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.203026in}{4.106325in}}{\pgfqpoint{4.200831in}{4.111625in}}{\pgfqpoint{4.196924in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.193017in}{4.119438in}}{\pgfqpoint{4.187718in}{4.121633in}}{\pgfqpoint{4.182193in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.176668in}{4.121633in}}{\pgfqpoint{4.171368in}{4.119438in}}{\pgfqpoint{4.167461in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.163555in}{4.111625in}}{\pgfqpoint{4.161360in}{4.106325in}}{\pgfqpoint{4.161360in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.161360in}{4.095275in}}{\pgfqpoint{4.163555in}{4.089975in}}{\pgfqpoint{4.167461in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.171368in}{4.082162in}}{\pgfqpoint{4.176668in}{4.079967in}}{\pgfqpoint{4.182193in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197147in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.202672in}{4.079967in}}{\pgfqpoint{4.207972in}{4.082162in}}{\pgfqpoint{4.211879in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.215785in}{4.089975in}}{\pgfqpoint{4.217981in}{4.095275in}}{\pgfqpoint{4.217981in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.217981in}{4.106325in}}{\pgfqpoint{4.215785in}{4.111625in}}{\pgfqpoint{4.211879in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.207972in}{4.119438in}}{\pgfqpoint{4.202672in}{4.121633in}}{\pgfqpoint{4.197147in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.191622in}{4.121633in}}{\pgfqpoint{4.186323in}{4.119438in}}{\pgfqpoint{4.182416in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.178509in}{4.111625in}}{\pgfqpoint{4.176314in}{4.106325in}}{\pgfqpoint{4.176314in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.176314in}{4.095275in}}{\pgfqpoint{4.178509in}{4.089975in}}{\pgfqpoint{4.182416in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.186323in}{4.082162in}}{\pgfqpoint{4.191622in}{4.079967in}}{\pgfqpoint{4.197147in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417216in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.422741in}{4.079967in}}{\pgfqpoint{4.428041in}{4.082162in}}{\pgfqpoint{4.431947in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.435854in}{4.089975in}}{\pgfqpoint{4.438049in}{4.095275in}}{\pgfqpoint{4.438049in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.438049in}{4.106325in}}{\pgfqpoint{4.435854in}{4.111625in}}{\pgfqpoint{4.431947in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.428041in}{4.119438in}}{\pgfqpoint{4.422741in}{4.121633in}}{\pgfqpoint{4.417216in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.411691in}{4.121633in}}{\pgfqpoint{4.406391in}{4.119438in}}{\pgfqpoint{4.402485in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.398578in}{4.111625in}}{\pgfqpoint{4.396383in}{4.106325in}}{\pgfqpoint{4.396383in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.396383in}{4.095275in}}{\pgfqpoint{4.398578in}{4.089975in}}{\pgfqpoint{4.402485in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.406391in}{4.082162in}}{\pgfqpoint{4.411691in}{4.079967in}}{\pgfqpoint{4.417216in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351280in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.356805in}{4.079967in}}{\pgfqpoint{4.362105in}{4.082162in}}{\pgfqpoint{4.366012in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.369919in}{4.089975in}}{\pgfqpoint{4.372114in}{4.095275in}}{\pgfqpoint{4.372114in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.372114in}{4.106325in}}{\pgfqpoint{4.369919in}{4.111625in}}{\pgfqpoint{4.366012in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.362105in}{4.119438in}}{\pgfqpoint{4.356805in}{4.121633in}}{\pgfqpoint{4.351280in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.345755in}{4.121633in}}{\pgfqpoint{4.340456in}{4.119438in}}{\pgfqpoint{4.336549in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.332642in}{4.111625in}}{\pgfqpoint{4.330447in}{4.106325in}}{\pgfqpoint{4.330447in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.330447in}{4.095275in}}{\pgfqpoint{4.332642in}{4.089975in}}{\pgfqpoint{4.336549in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.340456in}{4.082162in}}{\pgfqpoint{4.345755in}{4.079967in}}{\pgfqpoint{4.351280in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424794in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.430319in}{4.079967in}}{\pgfqpoint{4.435619in}{4.082162in}}{\pgfqpoint{4.439526in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.443433in}{4.089975in}}{\pgfqpoint{4.445628in}{4.095275in}}{\pgfqpoint{4.445628in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.445628in}{4.106325in}}{\pgfqpoint{4.443433in}{4.111625in}}{\pgfqpoint{4.439526in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.435619in}{4.119438in}}{\pgfqpoint{4.430319in}{4.121633in}}{\pgfqpoint{4.424794in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.419269in}{4.121633in}}{\pgfqpoint{4.413970in}{4.119438in}}{\pgfqpoint{4.410063in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.406156in}{4.111625in}}{\pgfqpoint{4.403961in}{4.106325in}}{\pgfqpoint{4.403961in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.403961in}{4.095275in}}{\pgfqpoint{4.406156in}{4.089975in}}{\pgfqpoint{4.410063in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.413970in}{4.082162in}}{\pgfqpoint{4.419269in}{4.079967in}}{\pgfqpoint{4.424794in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282692in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.288217in}{4.079967in}}{\pgfqpoint{4.293516in}{4.082162in}}{\pgfqpoint{4.297423in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.301330in}{4.089975in}}{\pgfqpoint{4.303525in}{4.095275in}}{\pgfqpoint{4.303525in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.303525in}{4.106325in}}{\pgfqpoint{4.301330in}{4.111625in}}{\pgfqpoint{4.297423in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.293516in}{4.119438in}}{\pgfqpoint{4.288217in}{4.121633in}}{\pgfqpoint{4.282692in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.277166in}{4.121633in}}{\pgfqpoint{4.271867in}{4.119438in}}{\pgfqpoint{4.267960in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.264053in}{4.111625in}}{\pgfqpoint{4.261858in}{4.106325in}}{\pgfqpoint{4.261858in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.261858in}{4.095275in}}{\pgfqpoint{4.264053in}{4.089975in}}{\pgfqpoint{4.267960in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.271867in}{4.082162in}}{\pgfqpoint{4.277166in}{4.079967in}}{\pgfqpoint{4.282692in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146078in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.151603in}{4.079967in}}{\pgfqpoint{4.156903in}{4.082162in}}{\pgfqpoint{4.160809in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.164716in}{4.089975in}}{\pgfqpoint{4.166911in}{4.095275in}}{\pgfqpoint{4.166911in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.166911in}{4.106325in}}{\pgfqpoint{4.164716in}{4.111625in}}{\pgfqpoint{4.160809in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.156903in}{4.119438in}}{\pgfqpoint{4.151603in}{4.121633in}}{\pgfqpoint{4.146078in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.140553in}{4.121633in}}{\pgfqpoint{4.135253in}{4.119438in}}{\pgfqpoint{4.131347in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.127440in}{4.111625in}}{\pgfqpoint{4.125245in}{4.106325in}}{\pgfqpoint{4.125245in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.125245in}{4.095275in}}{\pgfqpoint{4.127440in}{4.089975in}}{\pgfqpoint{4.131347in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.135253in}{4.082162in}}{\pgfqpoint{4.140553in}{4.079967in}}{\pgfqpoint{4.146078in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093885in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.099411in}{4.079967in}}{\pgfqpoint{4.104710in}{4.082162in}}{\pgfqpoint{4.108617in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.112524in}{4.089975in}}{\pgfqpoint{4.114719in}{4.095275in}}{\pgfqpoint{4.114719in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.114719in}{4.106325in}}{\pgfqpoint{4.112524in}{4.111625in}}{\pgfqpoint{4.108617in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.104710in}{4.119438in}}{\pgfqpoint{4.099411in}{4.121633in}}{\pgfqpoint{4.093885in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.088360in}{4.121633in}}{\pgfqpoint{4.083061in}{4.119438in}}{\pgfqpoint{4.079154in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.075247in}{4.111625in}}{\pgfqpoint{4.073052in}{4.106325in}}{\pgfqpoint{4.073052in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.073052in}{4.095275in}}{\pgfqpoint{4.075247in}{4.089975in}}{\pgfqpoint{4.079154in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.083061in}{4.082162in}}{\pgfqpoint{4.088360in}{4.079967in}}{\pgfqpoint{4.093885in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232308in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.237833in}{4.079967in}}{\pgfqpoint{4.243133in}{4.082162in}}{\pgfqpoint{4.247039in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.250946in}{4.089975in}}{\pgfqpoint{4.253141in}{4.095275in}}{\pgfqpoint{4.253141in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.253141in}{4.106325in}}{\pgfqpoint{4.250946in}{4.111625in}}{\pgfqpoint{4.247039in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.243133in}{4.119438in}}{\pgfqpoint{4.237833in}{4.121633in}}{\pgfqpoint{4.232308in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.226783in}{4.121633in}}{\pgfqpoint{4.221483in}{4.119438in}}{\pgfqpoint{4.217577in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.213670in}{4.111625in}}{\pgfqpoint{4.211475in}{4.106325in}}{\pgfqpoint{4.211475in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.211475in}{4.095275in}}{\pgfqpoint{4.213670in}{4.089975in}}{\pgfqpoint{4.217577in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.221483in}{4.082162in}}{\pgfqpoint{4.226783in}{4.079967in}}{\pgfqpoint{4.232308in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314461in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.319986in}{4.079967in}}{\pgfqpoint{4.325286in}{4.082162in}}{\pgfqpoint{4.329193in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.333100in}{4.089975in}}{\pgfqpoint{4.335295in}{4.095275in}}{\pgfqpoint{4.335295in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.335295in}{4.106325in}}{\pgfqpoint{4.333100in}{4.111625in}}{\pgfqpoint{4.329193in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.325286in}{4.119438in}}{\pgfqpoint{4.319986in}{4.121633in}}{\pgfqpoint{4.314461in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.308936in}{4.121633in}}{\pgfqpoint{4.303637in}{4.119438in}}{\pgfqpoint{4.299730in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.295823in}{4.111625in}}{\pgfqpoint{4.293628in}{4.106325in}}{\pgfqpoint{4.293628in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.293628in}{4.095275in}}{\pgfqpoint{4.295823in}{4.089975in}}{\pgfqpoint{4.299730in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.303637in}{4.082162in}}{\pgfqpoint{4.308936in}{4.079967in}}{\pgfqpoint{4.314461in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085397in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.090922in}{4.079967in}}{\pgfqpoint{4.096222in}{4.082162in}}{\pgfqpoint{4.100129in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.104035in}{4.089975in}}{\pgfqpoint{4.106231in}{4.095275in}}{\pgfqpoint{4.106231in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.106231in}{4.106325in}}{\pgfqpoint{4.104035in}{4.111625in}}{\pgfqpoint{4.100129in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.096222in}{4.119438in}}{\pgfqpoint{4.090922in}{4.121633in}}{\pgfqpoint{4.085397in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.079872in}{4.121633in}}{\pgfqpoint{4.074573in}{4.119438in}}{\pgfqpoint{4.070666in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.066759in}{4.111625in}}{\pgfqpoint{4.064564in}{4.106325in}}{\pgfqpoint{4.064564in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.064564in}{4.095275in}}{\pgfqpoint{4.066759in}{4.089975in}}{\pgfqpoint{4.070666in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.074573in}{4.082162in}}{\pgfqpoint{4.079872in}{4.079967in}}{\pgfqpoint{4.085397in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217699in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.223224in}{4.079967in}}{\pgfqpoint{4.228524in}{4.082162in}}{\pgfqpoint{4.232431in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.236337in}{4.089975in}}{\pgfqpoint{4.238533in}{4.095275in}}{\pgfqpoint{4.238533in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.238533in}{4.106325in}}{\pgfqpoint{4.236337in}{4.111625in}}{\pgfqpoint{4.232431in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.228524in}{4.119438in}}{\pgfqpoint{4.223224in}{4.121633in}}{\pgfqpoint{4.217699in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.212174in}{4.121633in}}{\pgfqpoint{4.206875in}{4.119438in}}{\pgfqpoint{4.202968in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.199061in}{4.111625in}}{\pgfqpoint{4.196866in}{4.106325in}}{\pgfqpoint{4.196866in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.196866in}{4.095275in}}{\pgfqpoint{4.199061in}{4.089975in}}{\pgfqpoint{4.202968in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.206875in}{4.082162in}}{\pgfqpoint{4.212174in}{4.079967in}}{\pgfqpoint{4.217699in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158311in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.163836in}{4.079967in}}{\pgfqpoint{4.169135in}{4.082162in}}{\pgfqpoint{4.173042in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.176949in}{4.089975in}}{\pgfqpoint{4.179144in}{4.095275in}}{\pgfqpoint{4.179144in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.179144in}{4.106325in}}{\pgfqpoint{4.176949in}{4.111625in}}{\pgfqpoint{4.173042in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.169135in}{4.119438in}}{\pgfqpoint{4.163836in}{4.121633in}}{\pgfqpoint{4.158311in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.152786in}{4.121633in}}{\pgfqpoint{4.147486in}{4.119438in}}{\pgfqpoint{4.143580in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.139673in}{4.111625in}}{\pgfqpoint{4.137478in}{4.106325in}}{\pgfqpoint{4.137478in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.137478in}{4.095275in}}{\pgfqpoint{4.139673in}{4.089975in}}{\pgfqpoint{4.143580in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.147486in}{4.082162in}}{\pgfqpoint{4.152786in}{4.079967in}}{\pgfqpoint{4.158311in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173228in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.178753in}{4.079967in}}{\pgfqpoint{4.184052in}{4.082162in}}{\pgfqpoint{4.187959in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.191866in}{4.089975in}}{\pgfqpoint{4.194061in}{4.095275in}}{\pgfqpoint{4.194061in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.194061in}{4.106325in}}{\pgfqpoint{4.191866in}{4.111625in}}{\pgfqpoint{4.187959in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.184052in}{4.119438in}}{\pgfqpoint{4.178753in}{4.121633in}}{\pgfqpoint{4.173228in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.167703in}{4.121633in}}{\pgfqpoint{4.162403in}{4.119438in}}{\pgfqpoint{4.158496in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.154589in}{4.111625in}}{\pgfqpoint{4.152394in}{4.106325in}}{\pgfqpoint{4.152394in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.152394in}{4.095275in}}{\pgfqpoint{4.154589in}{4.089975in}}{\pgfqpoint{4.158496in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.162403in}{4.082162in}}{\pgfqpoint{4.167703in}{4.079967in}}{\pgfqpoint{4.173228in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352548in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.358073in}{4.079967in}}{\pgfqpoint{4.363373in}{4.082162in}}{\pgfqpoint{4.367279in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.371186in}{4.089975in}}{\pgfqpoint{4.373381in}{4.095275in}}{\pgfqpoint{4.373381in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.373381in}{4.106325in}}{\pgfqpoint{4.371186in}{4.111625in}}{\pgfqpoint{4.367279in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.363373in}{4.119438in}}{\pgfqpoint{4.358073in}{4.121633in}}{\pgfqpoint{4.352548in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.347023in}{4.121633in}}{\pgfqpoint{4.341723in}{4.119438in}}{\pgfqpoint{4.337817in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.333910in}{4.111625in}}{\pgfqpoint{4.331715in}{4.106325in}}{\pgfqpoint{4.331715in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.331715in}{4.095275in}}{\pgfqpoint{4.333910in}{4.089975in}}{\pgfqpoint{4.337817in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.341723in}{4.082162in}}{\pgfqpoint{4.347023in}{4.079967in}}{\pgfqpoint{4.352548in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456635in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.462160in}{4.079967in}}{\pgfqpoint{4.467459in}{4.082162in}}{\pgfqpoint{4.471366in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.475273in}{4.089975in}}{\pgfqpoint{4.477468in}{4.095275in}}{\pgfqpoint{4.477468in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.477468in}{4.106325in}}{\pgfqpoint{4.475273in}{4.111625in}}{\pgfqpoint{4.471366in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.467459in}{4.119438in}}{\pgfqpoint{4.462160in}{4.121633in}}{\pgfqpoint{4.456635in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.451110in}{4.121633in}}{\pgfqpoint{4.445810in}{4.119438in}}{\pgfqpoint{4.441903in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.437997in}{4.111625in}}{\pgfqpoint{4.435802in}{4.106325in}}{\pgfqpoint{4.435802in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.435802in}{4.095275in}}{\pgfqpoint{4.437997in}{4.089975in}}{\pgfqpoint{4.441903in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.445810in}{4.082162in}}{\pgfqpoint{4.451110in}{4.079967in}}{\pgfqpoint{4.456635in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082027in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.087552in}{4.079967in}}{\pgfqpoint{4.092852in}{4.082162in}}{\pgfqpoint{4.096759in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.100666in}{4.089975in}}{\pgfqpoint{4.102861in}{4.095275in}}{\pgfqpoint{4.102861in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.102861in}{4.106325in}}{\pgfqpoint{4.100666in}{4.111625in}}{\pgfqpoint{4.096759in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.092852in}{4.119438in}}{\pgfqpoint{4.087552in}{4.121633in}}{\pgfqpoint{4.082027in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.076502in}{4.121633in}}{\pgfqpoint{4.071203in}{4.119438in}}{\pgfqpoint{4.067296in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.063389in}{4.111625in}}{\pgfqpoint{4.061194in}{4.106325in}}{\pgfqpoint{4.061194in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.061194in}{4.095275in}}{\pgfqpoint{4.063389in}{4.089975in}}{\pgfqpoint{4.067296in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.071203in}{4.082162in}}{\pgfqpoint{4.076502in}{4.079967in}}{\pgfqpoint{4.082027in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213564in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.219089in}{4.079967in}}{\pgfqpoint{4.224388in}{4.082162in}}{\pgfqpoint{4.228295in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.232202in}{4.089975in}}{\pgfqpoint{4.234397in}{4.095275in}}{\pgfqpoint{4.234397in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.234397in}{4.106325in}}{\pgfqpoint{4.232202in}{4.111625in}}{\pgfqpoint{4.228295in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.224388in}{4.119438in}}{\pgfqpoint{4.219089in}{4.121633in}}{\pgfqpoint{4.213564in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.208038in}{4.121633in}}{\pgfqpoint{4.202739in}{4.119438in}}{\pgfqpoint{4.198832in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.194925in}{4.111625in}}{\pgfqpoint{4.192730in}{4.106325in}}{\pgfqpoint{4.192730in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.192730in}{4.095275in}}{\pgfqpoint{4.194925in}{4.089975in}}{\pgfqpoint{4.198832in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.202739in}{4.082162in}}{\pgfqpoint{4.208038in}{4.079967in}}{\pgfqpoint{4.213564in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267069in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.272594in}{4.079967in}}{\pgfqpoint{4.277893in}{4.082162in}}{\pgfqpoint{4.281800in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.285707in}{4.089975in}}{\pgfqpoint{4.287902in}{4.095275in}}{\pgfqpoint{4.287902in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.287902in}{4.106325in}}{\pgfqpoint{4.285707in}{4.111625in}}{\pgfqpoint{4.281800in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.277893in}{4.119438in}}{\pgfqpoint{4.272594in}{4.121633in}}{\pgfqpoint{4.267069in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.261544in}{4.121633in}}{\pgfqpoint{4.256244in}{4.119438in}}{\pgfqpoint{4.252337in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.248430in}{4.111625in}}{\pgfqpoint{4.246235in}{4.106325in}}{\pgfqpoint{4.246235in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.246235in}{4.095275in}}{\pgfqpoint{4.248430in}{4.089975in}}{\pgfqpoint{4.252337in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.256244in}{4.082162in}}{\pgfqpoint{4.261544in}{4.079967in}}{\pgfqpoint{4.267069in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145971in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.151496in}{4.079967in}}{\pgfqpoint{4.156795in}{4.082162in}}{\pgfqpoint{4.160702in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.164609in}{4.089975in}}{\pgfqpoint{4.166804in}{4.095275in}}{\pgfqpoint{4.166804in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.166804in}{4.106325in}}{\pgfqpoint{4.164609in}{4.111625in}}{\pgfqpoint{4.160702in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.156795in}{4.119438in}}{\pgfqpoint{4.151496in}{4.121633in}}{\pgfqpoint{4.145971in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.140446in}{4.121633in}}{\pgfqpoint{4.135146in}{4.119438in}}{\pgfqpoint{4.131239in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.127333in}{4.111625in}}{\pgfqpoint{4.125137in}{4.106325in}}{\pgfqpoint{4.125137in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.125137in}{4.095275in}}{\pgfqpoint{4.127333in}{4.089975in}}{\pgfqpoint{4.131239in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.135146in}{4.082162in}}{\pgfqpoint{4.140446in}{4.079967in}}{\pgfqpoint{4.145971in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196481in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.202006in}{4.079967in}}{\pgfqpoint{4.207306in}{4.082162in}}{\pgfqpoint{4.211213in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.215119in}{4.089975in}}{\pgfqpoint{4.217315in}{4.095275in}}{\pgfqpoint{4.217315in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.217315in}{4.106325in}}{\pgfqpoint{4.215119in}{4.111625in}}{\pgfqpoint{4.211213in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.207306in}{4.119438in}}{\pgfqpoint{4.202006in}{4.121633in}}{\pgfqpoint{4.196481in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.190956in}{4.121633in}}{\pgfqpoint{4.185657in}{4.119438in}}{\pgfqpoint{4.181750in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.177843in}{4.111625in}}{\pgfqpoint{4.175648in}{4.106325in}}{\pgfqpoint{4.175648in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.175648in}{4.095275in}}{\pgfqpoint{4.177843in}{4.089975in}}{\pgfqpoint{4.181750in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.185657in}{4.082162in}}{\pgfqpoint{4.190956in}{4.079967in}}{\pgfqpoint{4.196481in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219515in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.225040in}{4.079967in}}{\pgfqpoint{4.230340in}{4.082162in}}{\pgfqpoint{4.234247in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.238154in}{4.089975in}}{\pgfqpoint{4.240349in}{4.095275in}}{\pgfqpoint{4.240349in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.240349in}{4.106325in}}{\pgfqpoint{4.238154in}{4.111625in}}{\pgfqpoint{4.234247in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.230340in}{4.119438in}}{\pgfqpoint{4.225040in}{4.121633in}}{\pgfqpoint{4.219515in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.213990in}{4.121633in}}{\pgfqpoint{4.208691in}{4.119438in}}{\pgfqpoint{4.204784in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.200877in}{4.111625in}}{\pgfqpoint{4.198682in}{4.106325in}}{\pgfqpoint{4.198682in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.198682in}{4.095275in}}{\pgfqpoint{4.200877in}{4.089975in}}{\pgfqpoint{4.204784in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.208691in}{4.082162in}}{\pgfqpoint{4.213990in}{4.079967in}}{\pgfqpoint{4.219515in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189953in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.195479in}{4.079967in}}{\pgfqpoint{4.200778in}{4.082162in}}{\pgfqpoint{4.204685in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.208592in}{4.089975in}}{\pgfqpoint{4.210787in}{4.095275in}}{\pgfqpoint{4.210787in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.210787in}{4.106325in}}{\pgfqpoint{4.208592in}{4.111625in}}{\pgfqpoint{4.204685in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.200778in}{4.119438in}}{\pgfqpoint{4.195479in}{4.121633in}}{\pgfqpoint{4.189953in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.184428in}{4.121633in}}{\pgfqpoint{4.179129in}{4.119438in}}{\pgfqpoint{4.175222in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.171315in}{4.111625in}}{\pgfqpoint{4.169120in}{4.106325in}}{\pgfqpoint{4.169120in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.169120in}{4.095275in}}{\pgfqpoint{4.171315in}{4.089975in}}{\pgfqpoint{4.175222in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.179129in}{4.082162in}}{\pgfqpoint{4.184428in}{4.079967in}}{\pgfqpoint{4.189953in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270219in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.275744in}{4.079967in}}{\pgfqpoint{4.281044in}{4.082162in}}{\pgfqpoint{4.284950in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.288857in}{4.089975in}}{\pgfqpoint{4.291052in}{4.095275in}}{\pgfqpoint{4.291052in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.291052in}{4.106325in}}{\pgfqpoint{4.288857in}{4.111625in}}{\pgfqpoint{4.284950in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.281044in}{4.119438in}}{\pgfqpoint{4.275744in}{4.121633in}}{\pgfqpoint{4.270219in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.264694in}{4.121633in}}{\pgfqpoint{4.259394in}{4.119438in}}{\pgfqpoint{4.255488in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.251581in}{4.111625in}}{\pgfqpoint{4.249386in}{4.106325in}}{\pgfqpoint{4.249386in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.249386in}{4.095275in}}{\pgfqpoint{4.251581in}{4.089975in}}{\pgfqpoint{4.255488in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.259394in}{4.082162in}}{\pgfqpoint{4.264694in}{4.079967in}}{\pgfqpoint{4.270219in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130073in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.135598in}{4.079967in}}{\pgfqpoint{4.140897in}{4.082162in}}{\pgfqpoint{4.144804in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.148711in}{4.089975in}}{\pgfqpoint{4.150906in}{4.095275in}}{\pgfqpoint{4.150906in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.150906in}{4.106325in}}{\pgfqpoint{4.148711in}{4.111625in}}{\pgfqpoint{4.144804in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.140897in}{4.119438in}}{\pgfqpoint{4.135598in}{4.121633in}}{\pgfqpoint{4.130073in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.124548in}{4.121633in}}{\pgfqpoint{4.119248in}{4.119438in}}{\pgfqpoint{4.115341in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.111434in}{4.111625in}}{\pgfqpoint{4.109239in}{4.106325in}}{\pgfqpoint{4.109239in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.109239in}{4.095275in}}{\pgfqpoint{4.111434in}{4.089975in}}{\pgfqpoint{4.115341in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.119248in}{4.082162in}}{\pgfqpoint{4.124548in}{4.079967in}}{\pgfqpoint{4.130073in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263263in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.268788in}{4.079967in}}{\pgfqpoint{4.274087in}{4.082162in}}{\pgfqpoint{4.277994in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.281901in}{4.089975in}}{\pgfqpoint{4.284096in}{4.095275in}}{\pgfqpoint{4.284096in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.284096in}{4.106325in}}{\pgfqpoint{4.281901in}{4.111625in}}{\pgfqpoint{4.277994in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.274087in}{4.119438in}}{\pgfqpoint{4.268788in}{4.121633in}}{\pgfqpoint{4.263263in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.257738in}{4.121633in}}{\pgfqpoint{4.252438in}{4.119438in}}{\pgfqpoint{4.248531in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.244624in}{4.111625in}}{\pgfqpoint{4.242429in}{4.106325in}}{\pgfqpoint{4.242429in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.242429in}{4.095275in}}{\pgfqpoint{4.244624in}{4.089975in}}{\pgfqpoint{4.248531in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.252438in}{4.082162in}}{\pgfqpoint{4.257738in}{4.079967in}}{\pgfqpoint{4.263263in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288386in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.293911in}{4.079967in}}{\pgfqpoint{4.299211in}{4.082162in}}{\pgfqpoint{4.303117in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.307024in}{4.089975in}}{\pgfqpoint{4.309219in}{4.095275in}}{\pgfqpoint{4.309219in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.309219in}{4.106325in}}{\pgfqpoint{4.307024in}{4.111625in}}{\pgfqpoint{4.303117in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.299211in}{4.119438in}}{\pgfqpoint{4.293911in}{4.121633in}}{\pgfqpoint{4.288386in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.282861in}{4.121633in}}{\pgfqpoint{4.277561in}{4.119438in}}{\pgfqpoint{4.273655in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.269748in}{4.111625in}}{\pgfqpoint{4.267553in}{4.106325in}}{\pgfqpoint{4.267553in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.267553in}{4.095275in}}{\pgfqpoint{4.269748in}{4.089975in}}{\pgfqpoint{4.273655in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.277561in}{4.082162in}}{\pgfqpoint{4.282861in}{4.079967in}}{\pgfqpoint{4.288386in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191256in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.196781in}{4.079967in}}{\pgfqpoint{4.202081in}{4.082162in}}{\pgfqpoint{4.205987in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.209894in}{4.089975in}}{\pgfqpoint{4.212089in}{4.095275in}}{\pgfqpoint{4.212089in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.212089in}{4.106325in}}{\pgfqpoint{4.209894in}{4.111625in}}{\pgfqpoint{4.205987in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.202081in}{4.119438in}}{\pgfqpoint{4.196781in}{4.121633in}}{\pgfqpoint{4.191256in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.185731in}{4.121633in}}{\pgfqpoint{4.180431in}{4.119438in}}{\pgfqpoint{4.176525in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.172618in}{4.111625in}}{\pgfqpoint{4.170423in}{4.106325in}}{\pgfqpoint{4.170423in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.170423in}{4.095275in}}{\pgfqpoint{4.172618in}{4.089975in}}{\pgfqpoint{4.176525in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.180431in}{4.082162in}}{\pgfqpoint{4.185731in}{4.079967in}}{\pgfqpoint{4.191256in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185598in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.191123in}{4.079967in}}{\pgfqpoint{4.196423in}{4.082162in}}{\pgfqpoint{4.200330in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.204236in}{4.089975in}}{\pgfqpoint{4.206432in}{4.095275in}}{\pgfqpoint{4.206432in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.206432in}{4.106325in}}{\pgfqpoint{4.204236in}{4.111625in}}{\pgfqpoint{4.200330in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.196423in}{4.119438in}}{\pgfqpoint{4.191123in}{4.121633in}}{\pgfqpoint{4.185598in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.180073in}{4.121633in}}{\pgfqpoint{4.174774in}{4.119438in}}{\pgfqpoint{4.170867in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.166960in}{4.111625in}}{\pgfqpoint{4.164765in}{4.106325in}}{\pgfqpoint{4.164765in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.164765in}{4.095275in}}{\pgfqpoint{4.166960in}{4.089975in}}{\pgfqpoint{4.170867in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.174774in}{4.082162in}}{\pgfqpoint{4.180073in}{4.079967in}}{\pgfqpoint{4.185598in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127928in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.133453in}{4.079967in}}{\pgfqpoint{4.138753in}{4.082162in}}{\pgfqpoint{4.142660in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{4.089975in}}{\pgfqpoint{4.148761in}{4.095275in}}{\pgfqpoint{4.148761in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.148761in}{4.106325in}}{\pgfqpoint{4.146566in}{4.111625in}}{\pgfqpoint{4.142660in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.138753in}{4.119438in}}{\pgfqpoint{4.133453in}{4.121633in}}{\pgfqpoint{4.127928in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.122403in}{4.121633in}}{\pgfqpoint{4.117104in}{4.119438in}}{\pgfqpoint{4.113197in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.109290in}{4.111625in}}{\pgfqpoint{4.107095in}{4.106325in}}{\pgfqpoint{4.107095in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.107095in}{4.095275in}}{\pgfqpoint{4.109290in}{4.089975in}}{\pgfqpoint{4.113197in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.117104in}{4.082162in}}{\pgfqpoint{4.122403in}{4.079967in}}{\pgfqpoint{4.127928in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257699in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.263224in}{4.079967in}}{\pgfqpoint{4.268523in}{4.082162in}}{\pgfqpoint{4.272430in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.276337in}{4.089975in}}{\pgfqpoint{4.278532in}{4.095275in}}{\pgfqpoint{4.278532in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.278532in}{4.106325in}}{\pgfqpoint{4.276337in}{4.111625in}}{\pgfqpoint{4.272430in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.268523in}{4.119438in}}{\pgfqpoint{4.263224in}{4.121633in}}{\pgfqpoint{4.257699in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.252174in}{4.121633in}}{\pgfqpoint{4.246874in}{4.119438in}}{\pgfqpoint{4.242967in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.239061in}{4.111625in}}{\pgfqpoint{4.236865in}{4.106325in}}{\pgfqpoint{4.236865in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.236865in}{4.095275in}}{\pgfqpoint{4.239061in}{4.089975in}}{\pgfqpoint{4.242967in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.246874in}{4.082162in}}{\pgfqpoint{4.252174in}{4.079967in}}{\pgfqpoint{4.257699in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316723in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.322248in}{4.079967in}}{\pgfqpoint{4.327548in}{4.082162in}}{\pgfqpoint{4.331454in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.335361in}{4.089975in}}{\pgfqpoint{4.337556in}{4.095275in}}{\pgfqpoint{4.337556in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.337556in}{4.106325in}}{\pgfqpoint{4.335361in}{4.111625in}}{\pgfqpoint{4.331454in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.327548in}{4.119438in}}{\pgfqpoint{4.322248in}{4.121633in}}{\pgfqpoint{4.316723in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.311198in}{4.121633in}}{\pgfqpoint{4.305898in}{4.119438in}}{\pgfqpoint{4.301992in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.298085in}{4.111625in}}{\pgfqpoint{4.295890in}{4.106325in}}{\pgfqpoint{4.295890in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.295890in}{4.095275in}}{\pgfqpoint{4.298085in}{4.089975in}}{\pgfqpoint{4.301992in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.305898in}{4.082162in}}{\pgfqpoint{4.311198in}{4.079967in}}{\pgfqpoint{4.316723in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232340in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.237865in}{4.079967in}}{\pgfqpoint{4.243165in}{4.082162in}}{\pgfqpoint{4.247071in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.250978in}{4.089975in}}{\pgfqpoint{4.253173in}{4.095275in}}{\pgfqpoint{4.253173in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.253173in}{4.106325in}}{\pgfqpoint{4.250978in}{4.111625in}}{\pgfqpoint{4.247071in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.243165in}{4.119438in}}{\pgfqpoint{4.237865in}{4.121633in}}{\pgfqpoint{4.232340in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.226815in}{4.121633in}}{\pgfqpoint{4.221515in}{4.119438in}}{\pgfqpoint{4.217609in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.213702in}{4.111625in}}{\pgfqpoint{4.211507in}{4.106325in}}{\pgfqpoint{4.211507in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.211507in}{4.095275in}}{\pgfqpoint{4.213702in}{4.089975in}}{\pgfqpoint{4.217609in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.221515in}{4.082162in}}{\pgfqpoint{4.226815in}{4.079967in}}{\pgfqpoint{4.232340in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311778in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.317303in}{4.079967in}}{\pgfqpoint{4.322603in}{4.082162in}}{\pgfqpoint{4.326510in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.330416in}{4.089975in}}{\pgfqpoint{4.332612in}{4.095275in}}{\pgfqpoint{4.332612in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.332612in}{4.106325in}}{\pgfqpoint{4.330416in}{4.111625in}}{\pgfqpoint{4.326510in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.322603in}{4.119438in}}{\pgfqpoint{4.317303in}{4.121633in}}{\pgfqpoint{4.311778in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.306253in}{4.121633in}}{\pgfqpoint{4.300954in}{4.119438in}}{\pgfqpoint{4.297047in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.293140in}{4.111625in}}{\pgfqpoint{4.290945in}{4.106325in}}{\pgfqpoint{4.290945in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.290945in}{4.095275in}}{\pgfqpoint{4.293140in}{4.089975in}}{\pgfqpoint{4.297047in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.300954in}{4.082162in}}{\pgfqpoint{4.306253in}{4.079967in}}{\pgfqpoint{4.311778in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187903in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.193428in}{4.079967in}}{\pgfqpoint{4.198728in}{4.082162in}}{\pgfqpoint{4.202634in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.206541in}{4.089975in}}{\pgfqpoint{4.208736in}{4.095275in}}{\pgfqpoint{4.208736in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.208736in}{4.106325in}}{\pgfqpoint{4.206541in}{4.111625in}}{\pgfqpoint{4.202634in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.198728in}{4.119438in}}{\pgfqpoint{4.193428in}{4.121633in}}{\pgfqpoint{4.187903in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.182378in}{4.121633in}}{\pgfqpoint{4.177078in}{4.119438in}}{\pgfqpoint{4.173172in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.169265in}{4.111625in}}{\pgfqpoint{4.167070in}{4.106325in}}{\pgfqpoint{4.167070in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.167070in}{4.095275in}}{\pgfqpoint{4.169265in}{4.089975in}}{\pgfqpoint{4.173172in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.177078in}{4.082162in}}{\pgfqpoint{4.182378in}{4.079967in}}{\pgfqpoint{4.187903in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307076in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.312601in}{4.079967in}}{\pgfqpoint{4.317900in}{4.082162in}}{\pgfqpoint{4.321807in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.325714in}{4.089975in}}{\pgfqpoint{4.327909in}{4.095275in}}{\pgfqpoint{4.327909in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.327909in}{4.106325in}}{\pgfqpoint{4.325714in}{4.111625in}}{\pgfqpoint{4.321807in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.317900in}{4.119438in}}{\pgfqpoint{4.312601in}{4.121633in}}{\pgfqpoint{4.307076in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.301551in}{4.121633in}}{\pgfqpoint{4.296251in}{4.119438in}}{\pgfqpoint{4.292344in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.288437in}{4.111625in}}{\pgfqpoint{4.286242in}{4.106325in}}{\pgfqpoint{4.286242in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.286242in}{4.095275in}}{\pgfqpoint{4.288437in}{4.089975in}}{\pgfqpoint{4.292344in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.296251in}{4.082162in}}{\pgfqpoint{4.301551in}{4.079967in}}{\pgfqpoint{4.307076in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202283in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.207808in}{4.079967in}}{\pgfqpoint{4.213107in}{4.082162in}}{\pgfqpoint{4.217014in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.220921in}{4.089975in}}{\pgfqpoint{4.223116in}{4.095275in}}{\pgfqpoint{4.223116in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.223116in}{4.106325in}}{\pgfqpoint{4.220921in}{4.111625in}}{\pgfqpoint{4.217014in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.213107in}{4.119438in}}{\pgfqpoint{4.207808in}{4.121633in}}{\pgfqpoint{4.202283in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.196758in}{4.121633in}}{\pgfqpoint{4.191458in}{4.119438in}}{\pgfqpoint{4.187551in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.183645in}{4.111625in}}{\pgfqpoint{4.181450in}{4.106325in}}{\pgfqpoint{4.181450in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.181450in}{4.095275in}}{\pgfqpoint{4.183645in}{4.089975in}}{\pgfqpoint{4.187551in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.191458in}{4.082162in}}{\pgfqpoint{4.196758in}{4.079967in}}{\pgfqpoint{4.202283in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265182in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.270707in}{4.079967in}}{\pgfqpoint{4.276006in}{4.082162in}}{\pgfqpoint{4.279913in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.283820in}{4.089975in}}{\pgfqpoint{4.286015in}{4.095275in}}{\pgfqpoint{4.286015in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.286015in}{4.106325in}}{\pgfqpoint{4.283820in}{4.111625in}}{\pgfqpoint{4.279913in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.276006in}{4.119438in}}{\pgfqpoint{4.270707in}{4.121633in}}{\pgfqpoint{4.265182in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.259657in}{4.121633in}}{\pgfqpoint{4.254357in}{4.119438in}}{\pgfqpoint{4.250450in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.246544in}{4.111625in}}{\pgfqpoint{4.244349in}{4.106325in}}{\pgfqpoint{4.244349in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.244349in}{4.095275in}}{\pgfqpoint{4.246544in}{4.089975in}}{\pgfqpoint{4.250450in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.254357in}{4.082162in}}{\pgfqpoint{4.259657in}{4.079967in}}{\pgfqpoint{4.265182in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436813in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.442338in}{4.079967in}}{\pgfqpoint{4.447638in}{4.082162in}}{\pgfqpoint{4.451545in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.455452in}{4.089975in}}{\pgfqpoint{4.457647in}{4.095275in}}{\pgfqpoint{4.457647in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.457647in}{4.106325in}}{\pgfqpoint{4.455452in}{4.111625in}}{\pgfqpoint{4.451545in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.447638in}{4.119438in}}{\pgfqpoint{4.442338in}{4.121633in}}{\pgfqpoint{4.436813in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.431288in}{4.121633in}}{\pgfqpoint{4.425989in}{4.119438in}}{\pgfqpoint{4.422082in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.418175in}{4.111625in}}{\pgfqpoint{4.415980in}{4.106325in}}{\pgfqpoint{4.415980in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.415980in}{4.095275in}}{\pgfqpoint{4.418175in}{4.089975in}}{\pgfqpoint{4.422082in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.425989in}{4.082162in}}{\pgfqpoint{4.431288in}{4.079967in}}{\pgfqpoint{4.436813in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259729in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.265255in}{4.079967in}}{\pgfqpoint{4.270554in}{4.082162in}}{\pgfqpoint{4.274461in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.278368in}{4.089975in}}{\pgfqpoint{4.280563in}{4.095275in}}{\pgfqpoint{4.280563in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.280563in}{4.106325in}}{\pgfqpoint{4.278368in}{4.111625in}}{\pgfqpoint{4.274461in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.270554in}{4.119438in}}{\pgfqpoint{4.265255in}{4.121633in}}{\pgfqpoint{4.259729in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.254204in}{4.121633in}}{\pgfqpoint{4.248905in}{4.119438in}}{\pgfqpoint{4.244998in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.241091in}{4.111625in}}{\pgfqpoint{4.238896in}{4.106325in}}{\pgfqpoint{4.238896in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.238896in}{4.095275in}}{\pgfqpoint{4.241091in}{4.089975in}}{\pgfqpoint{4.244998in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.248905in}{4.082162in}}{\pgfqpoint{4.254204in}{4.079967in}}{\pgfqpoint{4.259729in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302128in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.307653in}{4.079967in}}{\pgfqpoint{4.312952in}{4.082162in}}{\pgfqpoint{4.316859in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.320766in}{4.089975in}}{\pgfqpoint{4.322961in}{4.095275in}}{\pgfqpoint{4.322961in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.322961in}{4.106325in}}{\pgfqpoint{4.320766in}{4.111625in}}{\pgfqpoint{4.316859in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.312952in}{4.119438in}}{\pgfqpoint{4.307653in}{4.121633in}}{\pgfqpoint{4.302128in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.296603in}{4.121633in}}{\pgfqpoint{4.291303in}{4.119438in}}{\pgfqpoint{4.287396in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.283490in}{4.111625in}}{\pgfqpoint{4.281294in}{4.106325in}}{\pgfqpoint{4.281294in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.281294in}{4.095275in}}{\pgfqpoint{4.283490in}{4.089975in}}{\pgfqpoint{4.287396in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.291303in}{4.082162in}}{\pgfqpoint{4.296603in}{4.079967in}}{\pgfqpoint{4.302128in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218239in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.223764in}{4.079967in}}{\pgfqpoint{4.229064in}{4.082162in}}{\pgfqpoint{4.232971in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.236877in}{4.089975in}}{\pgfqpoint{4.239073in}{4.095275in}}{\pgfqpoint{4.239073in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.239073in}{4.106325in}}{\pgfqpoint{4.236877in}{4.111625in}}{\pgfqpoint{4.232971in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.229064in}{4.119438in}}{\pgfqpoint{4.223764in}{4.121633in}}{\pgfqpoint{4.218239in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.212714in}{4.121633in}}{\pgfqpoint{4.207415in}{4.119438in}}{\pgfqpoint{4.203508in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.199601in}{4.111625in}}{\pgfqpoint{4.197406in}{4.106325in}}{\pgfqpoint{4.197406in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.197406in}{4.095275in}}{\pgfqpoint{4.199601in}{4.089975in}}{\pgfqpoint{4.203508in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.207415in}{4.082162in}}{\pgfqpoint{4.212714in}{4.079967in}}{\pgfqpoint{4.218239in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292327in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.297852in}{4.079967in}}{\pgfqpoint{4.303152in}{4.082162in}}{\pgfqpoint{4.307058in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.310965in}{4.089975in}}{\pgfqpoint{4.313160in}{4.095275in}}{\pgfqpoint{4.313160in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.313160in}{4.106325in}}{\pgfqpoint{4.310965in}{4.111625in}}{\pgfqpoint{4.307058in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.303152in}{4.119438in}}{\pgfqpoint{4.297852in}{4.121633in}}{\pgfqpoint{4.292327in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.286802in}{4.121633in}}{\pgfqpoint{4.281502in}{4.119438in}}{\pgfqpoint{4.277596in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.273689in}{4.111625in}}{\pgfqpoint{4.271494in}{4.106325in}}{\pgfqpoint{4.271494in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.271494in}{4.095275in}}{\pgfqpoint{4.273689in}{4.089975in}}{\pgfqpoint{4.277596in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.281502in}{4.082162in}}{\pgfqpoint{4.286802in}{4.079967in}}{\pgfqpoint{4.292327in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264968in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.270493in}{4.079967in}}{\pgfqpoint{4.275793in}{4.082162in}}{\pgfqpoint{4.279700in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.283607in}{4.089975in}}{\pgfqpoint{4.285802in}{4.095275in}}{\pgfqpoint{4.285802in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.285802in}{4.106325in}}{\pgfqpoint{4.283607in}{4.111625in}}{\pgfqpoint{4.279700in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.275793in}{4.119438in}}{\pgfqpoint{4.270493in}{4.121633in}}{\pgfqpoint{4.264968in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.259443in}{4.121633in}}{\pgfqpoint{4.254144in}{4.119438in}}{\pgfqpoint{4.250237in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.246330in}{4.111625in}}{\pgfqpoint{4.244135in}{4.106325in}}{\pgfqpoint{4.244135in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.244135in}{4.095275in}}{\pgfqpoint{4.246330in}{4.089975in}}{\pgfqpoint{4.250237in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.254144in}{4.082162in}}{\pgfqpoint{4.259443in}{4.079967in}}{\pgfqpoint{4.264968in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071897in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.077422in}{4.079967in}}{\pgfqpoint{4.082722in}{4.082162in}}{\pgfqpoint{4.086629in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.090536in}{4.089975in}}{\pgfqpoint{4.092731in}{4.095275in}}{\pgfqpoint{4.092731in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.092731in}{4.106325in}}{\pgfqpoint{4.090536in}{4.111625in}}{\pgfqpoint{4.086629in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.082722in}{4.119438in}}{\pgfqpoint{4.077422in}{4.121633in}}{\pgfqpoint{4.071897in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.066372in}{4.121633in}}{\pgfqpoint{4.061073in}{4.119438in}}{\pgfqpoint{4.057166in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.053259in}{4.111625in}}{\pgfqpoint{4.051064in}{4.106325in}}{\pgfqpoint{4.051064in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.051064in}{4.095275in}}{\pgfqpoint{4.053259in}{4.089975in}}{\pgfqpoint{4.057166in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.061073in}{4.082162in}}{\pgfqpoint{4.066372in}{4.079967in}}{\pgfqpoint{4.071897in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169622in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.175147in}{4.079967in}}{\pgfqpoint{4.180447in}{4.082162in}}{\pgfqpoint{4.184354in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.188260in}{4.089975in}}{\pgfqpoint{4.190455in}{4.095275in}}{\pgfqpoint{4.190455in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.190455in}{4.106325in}}{\pgfqpoint{4.188260in}{4.111625in}}{\pgfqpoint{4.184354in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.180447in}{4.119438in}}{\pgfqpoint{4.175147in}{4.121633in}}{\pgfqpoint{4.169622in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.164097in}{4.121633in}}{\pgfqpoint{4.158798in}{4.119438in}}{\pgfqpoint{4.154891in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.150984in}{4.111625in}}{\pgfqpoint{4.148789in}{4.106325in}}{\pgfqpoint{4.148789in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.148789in}{4.095275in}}{\pgfqpoint{4.150984in}{4.089975in}}{\pgfqpoint{4.154891in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.158798in}{4.082162in}}{\pgfqpoint{4.164097in}{4.079967in}}{\pgfqpoint{4.169622in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153969in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.159494in}{4.079967in}}{\pgfqpoint{4.164794in}{4.082162in}}{\pgfqpoint{4.168701in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.172607in}{4.089975in}}{\pgfqpoint{4.174802in}{4.095275in}}{\pgfqpoint{4.174802in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.174802in}{4.106325in}}{\pgfqpoint{4.172607in}{4.111625in}}{\pgfqpoint{4.168701in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.164794in}{4.119438in}}{\pgfqpoint{4.159494in}{4.121633in}}{\pgfqpoint{4.153969in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.148444in}{4.121633in}}{\pgfqpoint{4.143145in}{4.119438in}}{\pgfqpoint{4.139238in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.135331in}{4.111625in}}{\pgfqpoint{4.133136in}{4.106325in}}{\pgfqpoint{4.133136in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.133136in}{4.095275in}}{\pgfqpoint{4.135331in}{4.089975in}}{\pgfqpoint{4.139238in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.143145in}{4.082162in}}{\pgfqpoint{4.148444in}{4.079967in}}{\pgfqpoint{4.153969in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359945in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.365470in}{4.079967in}}{\pgfqpoint{4.370770in}{4.082162in}}{\pgfqpoint{4.374677in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.378584in}{4.089975in}}{\pgfqpoint{4.380779in}{4.095275in}}{\pgfqpoint{4.380779in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.380779in}{4.106325in}}{\pgfqpoint{4.378584in}{4.111625in}}{\pgfqpoint{4.374677in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.370770in}{4.119438in}}{\pgfqpoint{4.365470in}{4.121633in}}{\pgfqpoint{4.359945in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.354420in}{4.121633in}}{\pgfqpoint{4.349121in}{4.119438in}}{\pgfqpoint{4.345214in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.341307in}{4.111625in}}{\pgfqpoint{4.339112in}{4.106325in}}{\pgfqpoint{4.339112in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.339112in}{4.095275in}}{\pgfqpoint{4.341307in}{4.089975in}}{\pgfqpoint{4.345214in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.349121in}{4.082162in}}{\pgfqpoint{4.354420in}{4.079967in}}{\pgfqpoint{4.359945in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386641in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.392166in}{4.079967in}}{\pgfqpoint{4.397466in}{4.082162in}}{\pgfqpoint{4.401372in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.405279in}{4.089975in}}{\pgfqpoint{4.407474in}{4.095275in}}{\pgfqpoint{4.407474in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.407474in}{4.106325in}}{\pgfqpoint{4.405279in}{4.111625in}}{\pgfqpoint{4.401372in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.397466in}{4.119438in}}{\pgfqpoint{4.392166in}{4.121633in}}{\pgfqpoint{4.386641in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.381116in}{4.121633in}}{\pgfqpoint{4.375816in}{4.119438in}}{\pgfqpoint{4.371910in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.368003in}{4.111625in}}{\pgfqpoint{4.365808in}{4.106325in}}{\pgfqpoint{4.365808in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.365808in}{4.095275in}}{\pgfqpoint{4.368003in}{4.089975in}}{\pgfqpoint{4.371910in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.375816in}{4.082162in}}{\pgfqpoint{4.381116in}{4.079967in}}{\pgfqpoint{4.386641in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383737in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.389262in}{4.079967in}}{\pgfqpoint{4.394562in}{4.082162in}}{\pgfqpoint{4.398469in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.402376in}{4.089975in}}{\pgfqpoint{4.404571in}{4.095275in}}{\pgfqpoint{4.404571in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.404571in}{4.106325in}}{\pgfqpoint{4.402376in}{4.111625in}}{\pgfqpoint{4.398469in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.394562in}{4.119438in}}{\pgfqpoint{4.389262in}{4.121633in}}{\pgfqpoint{4.383737in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.378212in}{4.121633in}}{\pgfqpoint{4.372913in}{4.119438in}}{\pgfqpoint{4.369006in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.365099in}{4.111625in}}{\pgfqpoint{4.362904in}{4.106325in}}{\pgfqpoint{4.362904in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.362904in}{4.095275in}}{\pgfqpoint{4.365099in}{4.089975in}}{\pgfqpoint{4.369006in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.372913in}{4.082162in}}{\pgfqpoint{4.378212in}{4.079967in}}{\pgfqpoint{4.383737in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206672in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.212197in}{4.079967in}}{\pgfqpoint{4.217497in}{4.082162in}}{\pgfqpoint{4.221404in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.225311in}{4.089975in}}{\pgfqpoint{4.227506in}{4.095275in}}{\pgfqpoint{4.227506in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.227506in}{4.106325in}}{\pgfqpoint{4.225311in}{4.111625in}}{\pgfqpoint{4.221404in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.217497in}{4.119438in}}{\pgfqpoint{4.212197in}{4.121633in}}{\pgfqpoint{4.206672in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.201147in}{4.121633in}}{\pgfqpoint{4.195848in}{4.119438in}}{\pgfqpoint{4.191941in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.188034in}{4.111625in}}{\pgfqpoint{4.185839in}{4.106325in}}{\pgfqpoint{4.185839in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.185839in}{4.095275in}}{\pgfqpoint{4.188034in}{4.089975in}}{\pgfqpoint{4.191941in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.195848in}{4.082162in}}{\pgfqpoint{4.201147in}{4.079967in}}{\pgfqpoint{4.206672in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212251in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.217776in}{4.079967in}}{\pgfqpoint{4.223075in}{4.082162in}}{\pgfqpoint{4.226982in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.230889in}{4.089975in}}{\pgfqpoint{4.233084in}{4.095275in}}{\pgfqpoint{4.233084in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.233084in}{4.106325in}}{\pgfqpoint{4.230889in}{4.111625in}}{\pgfqpoint{4.226982in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.223075in}{4.119438in}}{\pgfqpoint{4.217776in}{4.121633in}}{\pgfqpoint{4.212251in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.206726in}{4.121633in}}{\pgfqpoint{4.201426in}{4.119438in}}{\pgfqpoint{4.197519in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.193613in}{4.111625in}}{\pgfqpoint{4.191417in}{4.106325in}}{\pgfqpoint{4.191417in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.191417in}{4.095275in}}{\pgfqpoint{4.193613in}{4.089975in}}{\pgfqpoint{4.197519in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.201426in}{4.082162in}}{\pgfqpoint{4.206726in}{4.079967in}}{\pgfqpoint{4.212251in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271085in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.276610in}{4.079967in}}{\pgfqpoint{4.281910in}{4.082162in}}{\pgfqpoint{4.285817in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.289724in}{4.089975in}}{\pgfqpoint{4.291919in}{4.095275in}}{\pgfqpoint{4.291919in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.291919in}{4.106325in}}{\pgfqpoint{4.289724in}{4.111625in}}{\pgfqpoint{4.285817in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.281910in}{4.119438in}}{\pgfqpoint{4.276610in}{4.121633in}}{\pgfqpoint{4.271085in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.265560in}{4.121633in}}{\pgfqpoint{4.260261in}{4.119438in}}{\pgfqpoint{4.256354in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.252447in}{4.111625in}}{\pgfqpoint{4.250252in}{4.106325in}}{\pgfqpoint{4.250252in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.250252in}{4.095275in}}{\pgfqpoint{4.252447in}{4.089975in}}{\pgfqpoint{4.256354in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.260261in}{4.082162in}}{\pgfqpoint{4.265560in}{4.079967in}}{\pgfqpoint{4.271085in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162766in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.168291in}{4.079967in}}{\pgfqpoint{4.173590in}{4.082162in}}{\pgfqpoint{4.177497in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.181404in}{4.089975in}}{\pgfqpoint{4.183599in}{4.095275in}}{\pgfqpoint{4.183599in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.183599in}{4.106325in}}{\pgfqpoint{4.181404in}{4.111625in}}{\pgfqpoint{4.177497in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.173590in}{4.119438in}}{\pgfqpoint{4.168291in}{4.121633in}}{\pgfqpoint{4.162766in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.157241in}{4.121633in}}{\pgfqpoint{4.151941in}{4.119438in}}{\pgfqpoint{4.148034in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.144128in}{4.111625in}}{\pgfqpoint{4.141932in}{4.106325in}}{\pgfqpoint{4.141932in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.141932in}{4.095275in}}{\pgfqpoint{4.144128in}{4.089975in}}{\pgfqpoint{4.148034in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.151941in}{4.082162in}}{\pgfqpoint{4.157241in}{4.079967in}}{\pgfqpoint{4.162766in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218859in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.224384in}{4.079967in}}{\pgfqpoint{4.229683in}{4.082162in}}{\pgfqpoint{4.233590in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.237497in}{4.089975in}}{\pgfqpoint{4.239692in}{4.095275in}}{\pgfqpoint{4.239692in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.239692in}{4.106325in}}{\pgfqpoint{4.237497in}{4.111625in}}{\pgfqpoint{4.233590in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.229683in}{4.119438in}}{\pgfqpoint{4.224384in}{4.121633in}}{\pgfqpoint{4.218859in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.213334in}{4.121633in}}{\pgfqpoint{4.208034in}{4.119438in}}{\pgfqpoint{4.204127in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.200221in}{4.111625in}}{\pgfqpoint{4.198025in}{4.106325in}}{\pgfqpoint{4.198025in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.198025in}{4.095275in}}{\pgfqpoint{4.200221in}{4.089975in}}{\pgfqpoint{4.204127in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.208034in}{4.082162in}}{\pgfqpoint{4.213334in}{4.079967in}}{\pgfqpoint{4.218859in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361394in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{4.366919in}{3.587167in}}{\pgfqpoint{4.372219in}{3.589362in}}{\pgfqpoint{4.376126in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.380032in}{3.597175in}}{\pgfqpoint{4.382227in}{3.602475in}}{\pgfqpoint{4.382227in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.382227in}{3.613525in}}{\pgfqpoint{4.380032in}{3.618825in}}{\pgfqpoint{4.376126in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.372219in}{3.626638in}}{\pgfqpoint{4.366919in}{3.628833in}}{\pgfqpoint{4.361394in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{4.355869in}{3.628833in}}{\pgfqpoint{4.350570in}{3.626638in}}{\pgfqpoint{4.346663in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.342756in}{3.618825in}}{\pgfqpoint{4.340561in}{3.613525in}}{\pgfqpoint{4.340561in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.340561in}{3.602475in}}{\pgfqpoint{4.342756in}{3.597175in}}{\pgfqpoint{4.346663in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.350570in}{3.589362in}}{\pgfqpoint{4.355869in}{3.587167in}}{\pgfqpoint{4.361394in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259847in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.265372in}{4.079967in}}{\pgfqpoint{4.270672in}{4.082162in}}{\pgfqpoint{4.274579in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.278486in}{4.089975in}}{\pgfqpoint{4.280681in}{4.095275in}}{\pgfqpoint{4.280681in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.280681in}{4.106325in}}{\pgfqpoint{4.278486in}{4.111625in}}{\pgfqpoint{4.274579in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.270672in}{4.119438in}}{\pgfqpoint{4.265372in}{4.121633in}}{\pgfqpoint{4.259847in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.254322in}{4.121633in}}{\pgfqpoint{4.249023in}{4.119438in}}{\pgfqpoint{4.245116in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.241209in}{4.111625in}}{\pgfqpoint{4.239014in}{4.106325in}}{\pgfqpoint{4.239014in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.239014in}{4.095275in}}{\pgfqpoint{4.241209in}{4.089975in}}{\pgfqpoint{4.245116in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.249023in}{4.082162in}}{\pgfqpoint{4.254322in}{4.079967in}}{\pgfqpoint{4.259847in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203049in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.208575in}{4.079967in}}{\pgfqpoint{4.213874in}{4.082162in}}{\pgfqpoint{4.217781in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.221688in}{4.089975in}}{\pgfqpoint{4.223883in}{4.095275in}}{\pgfqpoint{4.223883in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.223883in}{4.106325in}}{\pgfqpoint{4.221688in}{4.111625in}}{\pgfqpoint{4.217781in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.213874in}{4.119438in}}{\pgfqpoint{4.208575in}{4.121633in}}{\pgfqpoint{4.203049in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.197524in}{4.121633in}}{\pgfqpoint{4.192225in}{4.119438in}}{\pgfqpoint{4.188318in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.184411in}{4.111625in}}{\pgfqpoint{4.182216in}{4.106325in}}{\pgfqpoint{4.182216in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.182216in}{4.095275in}}{\pgfqpoint{4.184411in}{4.089975in}}{\pgfqpoint{4.188318in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.192225in}{4.082162in}}{\pgfqpoint{4.197524in}{4.079967in}}{\pgfqpoint{4.203049in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273176in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.278701in}{4.079967in}}{\pgfqpoint{4.284000in}{4.082162in}}{\pgfqpoint{4.287907in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.291814in}{4.089975in}}{\pgfqpoint{4.294009in}{4.095275in}}{\pgfqpoint{4.294009in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.294009in}{4.106325in}}{\pgfqpoint{4.291814in}{4.111625in}}{\pgfqpoint{4.287907in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.284000in}{4.119438in}}{\pgfqpoint{4.278701in}{4.121633in}}{\pgfqpoint{4.273176in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.267651in}{4.121633in}}{\pgfqpoint{4.262351in}{4.119438in}}{\pgfqpoint{4.258444in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.254538in}{4.111625in}}{\pgfqpoint{4.252342in}{4.106325in}}{\pgfqpoint{4.252342in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.252342in}{4.095275in}}{\pgfqpoint{4.254538in}{4.089975in}}{\pgfqpoint{4.258444in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.262351in}{4.082162in}}{\pgfqpoint{4.267651in}{4.079967in}}{\pgfqpoint{4.273176in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151559in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.157084in}{4.079967in}}{\pgfqpoint{4.162383in}{4.082162in}}{\pgfqpoint{4.166290in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.170197in}{4.089975in}}{\pgfqpoint{4.172392in}{4.095275in}}{\pgfqpoint{4.172392in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.172392in}{4.106325in}}{\pgfqpoint{4.170197in}{4.111625in}}{\pgfqpoint{4.166290in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.162383in}{4.119438in}}{\pgfqpoint{4.157084in}{4.121633in}}{\pgfqpoint{4.151559in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.146034in}{4.121633in}}{\pgfqpoint{4.140734in}{4.119438in}}{\pgfqpoint{4.136827in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.132921in}{4.111625in}}{\pgfqpoint{4.130725in}{4.106325in}}{\pgfqpoint{4.130725in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.130725in}{4.095275in}}{\pgfqpoint{4.132921in}{4.089975in}}{\pgfqpoint{4.136827in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.140734in}{4.082162in}}{\pgfqpoint{4.146034in}{4.079967in}}{\pgfqpoint{4.151559in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340481in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{4.346006in}{3.587167in}}{\pgfqpoint{4.351306in}{3.589362in}}{\pgfqpoint{4.355212in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.359119in}{3.597175in}}{\pgfqpoint{4.361314in}{3.602475in}}{\pgfqpoint{4.361314in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.361314in}{3.613525in}}{\pgfqpoint{4.359119in}{3.618825in}}{\pgfqpoint{4.355212in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.351306in}{3.626638in}}{\pgfqpoint{4.346006in}{3.628833in}}{\pgfqpoint{4.340481in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{4.334956in}{3.628833in}}{\pgfqpoint{4.329656in}{3.626638in}}{\pgfqpoint{4.325750in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{4.321843in}{3.618825in}}{\pgfqpoint{4.319648in}{3.613525in}}{\pgfqpoint{4.319648in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{4.319648in}{3.602475in}}{\pgfqpoint{4.321843in}{3.597175in}}{\pgfqpoint{4.325750in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{4.329656in}{3.589362in}}{\pgfqpoint{4.334956in}{3.587167in}}{\pgfqpoint{4.340481in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302685in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.308210in}{4.079967in}}{\pgfqpoint{4.313509in}{4.082162in}}{\pgfqpoint{4.317416in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.321323in}{4.089975in}}{\pgfqpoint{4.323518in}{4.095275in}}{\pgfqpoint{4.323518in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.323518in}{4.106325in}}{\pgfqpoint{4.321323in}{4.111625in}}{\pgfqpoint{4.317416in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.313509in}{4.119438in}}{\pgfqpoint{4.308210in}{4.121633in}}{\pgfqpoint{4.302685in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.297160in}{4.121633in}}{\pgfqpoint{4.291860in}{4.119438in}}{\pgfqpoint{4.287953in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.284047in}{4.111625in}}{\pgfqpoint{4.281851in}{4.106325in}}{\pgfqpoint{4.281851in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.281851in}{4.095275in}}{\pgfqpoint{4.284047in}{4.089975in}}{\pgfqpoint{4.287953in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.291860in}{4.082162in}}{\pgfqpoint{4.297160in}{4.079967in}}{\pgfqpoint{4.302685in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155231in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.160756in}{4.079967in}}{\pgfqpoint{4.166056in}{4.082162in}}{\pgfqpoint{4.169963in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.173870in}{4.089975in}}{\pgfqpoint{4.176065in}{4.095275in}}{\pgfqpoint{4.176065in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.176065in}{4.106325in}}{\pgfqpoint{4.173870in}{4.111625in}}{\pgfqpoint{4.169963in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.166056in}{4.119438in}}{\pgfqpoint{4.160756in}{4.121633in}}{\pgfqpoint{4.155231in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.149706in}{4.121633in}}{\pgfqpoint{4.144407in}{4.119438in}}{\pgfqpoint{4.140500in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.136593in}{4.111625in}}{\pgfqpoint{4.134398in}{4.106325in}}{\pgfqpoint{4.134398in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.134398in}{4.095275in}}{\pgfqpoint{4.136593in}{4.089975in}}{\pgfqpoint{4.140500in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.144407in}{4.082162in}}{\pgfqpoint{4.149706in}{4.079967in}}{\pgfqpoint{4.155231in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249013in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.254538in}{4.079967in}}{\pgfqpoint{4.259838in}{4.082162in}}{\pgfqpoint{4.263744in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.267651in}{4.089975in}}{\pgfqpoint{4.269846in}{4.095275in}}{\pgfqpoint{4.269846in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.269846in}{4.106325in}}{\pgfqpoint{4.267651in}{4.111625in}}{\pgfqpoint{4.263744in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.259838in}{4.119438in}}{\pgfqpoint{4.254538in}{4.121633in}}{\pgfqpoint{4.249013in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.243488in}{4.121633in}}{\pgfqpoint{4.238188in}{4.119438in}}{\pgfqpoint{4.234282in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.230375in}{4.111625in}}{\pgfqpoint{4.228180in}{4.106325in}}{\pgfqpoint{4.228180in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.228180in}{4.095275in}}{\pgfqpoint{4.230375in}{4.089975in}}{\pgfqpoint{4.234282in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.238188in}{4.082162in}}{\pgfqpoint{4.243488in}{4.079967in}}{\pgfqpoint{4.249013in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277924in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.283449in}{4.079967in}}{\pgfqpoint{4.288748in}{4.082162in}}{\pgfqpoint{4.292655in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.296562in}{4.089975in}}{\pgfqpoint{4.298757in}{4.095275in}}{\pgfqpoint{4.298757in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.298757in}{4.106325in}}{\pgfqpoint{4.296562in}{4.111625in}}{\pgfqpoint{4.292655in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.288748in}{4.119438in}}{\pgfqpoint{4.283449in}{4.121633in}}{\pgfqpoint{4.277924in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.272399in}{4.121633in}}{\pgfqpoint{4.267099in}{4.119438in}}{\pgfqpoint{4.263192in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.259286in}{4.111625in}}{\pgfqpoint{4.257090in}{4.106325in}}{\pgfqpoint{4.257090in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.257090in}{4.095275in}}{\pgfqpoint{4.259286in}{4.089975in}}{\pgfqpoint{4.263192in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.267099in}{4.082162in}}{\pgfqpoint{4.272399in}{4.079967in}}{\pgfqpoint{4.277924in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148824in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.154349in}{4.079967in}}{\pgfqpoint{4.159649in}{4.082162in}}{\pgfqpoint{4.163555in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.167462in}{4.089975in}}{\pgfqpoint{4.169657in}{4.095275in}}{\pgfqpoint{4.169657in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.169657in}{4.106325in}}{\pgfqpoint{4.167462in}{4.111625in}}{\pgfqpoint{4.163555in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.159649in}{4.119438in}}{\pgfqpoint{4.154349in}{4.121633in}}{\pgfqpoint{4.148824in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.143299in}{4.121633in}}{\pgfqpoint{4.138000in}{4.119438in}}{\pgfqpoint{4.134093in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.130186in}{4.111625in}}{\pgfqpoint{4.127991in}{4.106325in}}{\pgfqpoint{4.127991in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.127991in}{4.095275in}}{\pgfqpoint{4.130186in}{4.089975in}}{\pgfqpoint{4.134093in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.138000in}{4.082162in}}{\pgfqpoint{4.143299in}{4.079967in}}{\pgfqpoint{4.148824in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181388in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.186913in}{4.079967in}}{\pgfqpoint{4.192212in}{4.082162in}}{\pgfqpoint{4.196119in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.200026in}{4.089975in}}{\pgfqpoint{4.202221in}{4.095275in}}{\pgfqpoint{4.202221in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.202221in}{4.106325in}}{\pgfqpoint{4.200026in}{4.111625in}}{\pgfqpoint{4.196119in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.192212in}{4.119438in}}{\pgfqpoint{4.186913in}{4.121633in}}{\pgfqpoint{4.181388in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.175863in}{4.121633in}}{\pgfqpoint{4.170563in}{4.119438in}}{\pgfqpoint{4.166656in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.162749in}{4.111625in}}{\pgfqpoint{4.160554in}{4.106325in}}{\pgfqpoint{4.160554in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.160554in}{4.095275in}}{\pgfqpoint{4.162749in}{4.089975in}}{\pgfqpoint{4.166656in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.170563in}{4.082162in}}{\pgfqpoint{4.175863in}{4.079967in}}{\pgfqpoint{4.181388in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204152in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.209677in}{4.079967in}}{\pgfqpoint{4.214977in}{4.082162in}}{\pgfqpoint{4.218884in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.222790in}{4.089975in}}{\pgfqpoint{4.224986in}{4.095275in}}{\pgfqpoint{4.224986in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.224986in}{4.106325in}}{\pgfqpoint{4.222790in}{4.111625in}}{\pgfqpoint{4.218884in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.214977in}{4.119438in}}{\pgfqpoint{4.209677in}{4.121633in}}{\pgfqpoint{4.204152in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.198627in}{4.121633in}}{\pgfqpoint{4.193328in}{4.119438in}}{\pgfqpoint{4.189421in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.185514in}{4.111625in}}{\pgfqpoint{4.183319in}{4.106325in}}{\pgfqpoint{4.183319in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.183319in}{4.095275in}}{\pgfqpoint{4.185514in}{4.089975in}}{\pgfqpoint{4.189421in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.193328in}{4.082162in}}{\pgfqpoint{4.198627in}{4.079967in}}{\pgfqpoint{4.204152in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264585in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.270110in}{4.079967in}}{\pgfqpoint{4.275410in}{4.082162in}}{\pgfqpoint{4.279317in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.283223in}{4.089975in}}{\pgfqpoint{4.285419in}{4.095275in}}{\pgfqpoint{4.285419in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.285419in}{4.106325in}}{\pgfqpoint{4.283223in}{4.111625in}}{\pgfqpoint{4.279317in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.275410in}{4.119438in}}{\pgfqpoint{4.270110in}{4.121633in}}{\pgfqpoint{4.264585in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.259060in}{4.121633in}}{\pgfqpoint{4.253761in}{4.119438in}}{\pgfqpoint{4.249854in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.245947in}{4.111625in}}{\pgfqpoint{4.243752in}{4.106325in}}{\pgfqpoint{4.243752in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.243752in}{4.095275in}}{\pgfqpoint{4.245947in}{4.089975in}}{\pgfqpoint{4.249854in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.253761in}{4.082162in}}{\pgfqpoint{4.259060in}{4.079967in}}{\pgfqpoint{4.264585in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147085in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.152611in}{4.079967in}}{\pgfqpoint{4.157910in}{4.082162in}}{\pgfqpoint{4.161817in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.165724in}{4.089975in}}{\pgfqpoint{4.167919in}{4.095275in}}{\pgfqpoint{4.167919in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.167919in}{4.106325in}}{\pgfqpoint{4.165724in}{4.111625in}}{\pgfqpoint{4.161817in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.157910in}{4.119438in}}{\pgfqpoint{4.152611in}{4.121633in}}{\pgfqpoint{4.147085in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.141560in}{4.121633in}}{\pgfqpoint{4.136261in}{4.119438in}}{\pgfqpoint{4.132354in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.128447in}{4.111625in}}{\pgfqpoint{4.126252in}{4.106325in}}{\pgfqpoint{4.126252in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.126252in}{4.095275in}}{\pgfqpoint{4.128447in}{4.089975in}}{\pgfqpoint{4.132354in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.136261in}{4.082162in}}{\pgfqpoint{4.141560in}{4.079967in}}{\pgfqpoint{4.147085in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232992in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.238517in}{4.079967in}}{\pgfqpoint{4.243816in}{4.082162in}}{\pgfqpoint{4.247723in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.251630in}{4.089975in}}{\pgfqpoint{4.253825in}{4.095275in}}{\pgfqpoint{4.253825in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.253825in}{4.106325in}}{\pgfqpoint{4.251630in}{4.111625in}}{\pgfqpoint{4.247723in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.243816in}{4.119438in}}{\pgfqpoint{4.238517in}{4.121633in}}{\pgfqpoint{4.232992in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.227467in}{4.121633in}}{\pgfqpoint{4.222167in}{4.119438in}}{\pgfqpoint{4.218260in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.214353in}{4.111625in}}{\pgfqpoint{4.212158in}{4.106325in}}{\pgfqpoint{4.212158in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.212158in}{4.095275in}}{\pgfqpoint{4.214353in}{4.089975in}}{\pgfqpoint{4.218260in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.222167in}{4.082162in}}{\pgfqpoint{4.227467in}{4.079967in}}{\pgfqpoint{4.232992in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279874in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.285399in}{4.079967in}}{\pgfqpoint{4.290699in}{4.082162in}}{\pgfqpoint{4.294606in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.298513in}{4.089975in}}{\pgfqpoint{4.300708in}{4.095275in}}{\pgfqpoint{4.300708in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.300708in}{4.106325in}}{\pgfqpoint{4.298513in}{4.111625in}}{\pgfqpoint{4.294606in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.290699in}{4.119438in}}{\pgfqpoint{4.285399in}{4.121633in}}{\pgfqpoint{4.279874in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.274349in}{4.121633in}}{\pgfqpoint{4.269050in}{4.119438in}}{\pgfqpoint{4.265143in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.261236in}{4.111625in}}{\pgfqpoint{4.259041in}{4.106325in}}{\pgfqpoint{4.259041in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.259041in}{4.095275in}}{\pgfqpoint{4.261236in}{4.089975in}}{\pgfqpoint{4.265143in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.269050in}{4.082162in}}{\pgfqpoint{4.274349in}{4.079967in}}{\pgfqpoint{4.279874in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191621in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.197146in}{4.079967in}}{\pgfqpoint{4.202446in}{4.082162in}}{\pgfqpoint{4.206353in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.210259in}{4.089975in}}{\pgfqpoint{4.212455in}{4.095275in}}{\pgfqpoint{4.212455in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.212455in}{4.106325in}}{\pgfqpoint{4.210259in}{4.111625in}}{\pgfqpoint{4.206353in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.202446in}{4.119438in}}{\pgfqpoint{4.197146in}{4.121633in}}{\pgfqpoint{4.191621in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.186096in}{4.121633in}}{\pgfqpoint{4.180797in}{4.119438in}}{\pgfqpoint{4.176890in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.172983in}{4.111625in}}{\pgfqpoint{4.170788in}{4.106325in}}{\pgfqpoint{4.170788in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.170788in}{4.095275in}}{\pgfqpoint{4.172983in}{4.089975in}}{\pgfqpoint{4.176890in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.180797in}{4.082162in}}{\pgfqpoint{4.186096in}{4.079967in}}{\pgfqpoint{4.191621in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212006in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.217531in}{4.079967in}}{\pgfqpoint{4.222831in}{4.082162in}}{\pgfqpoint{4.226738in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.230645in}{4.089975in}}{\pgfqpoint{4.232840in}{4.095275in}}{\pgfqpoint{4.232840in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.232840in}{4.106325in}}{\pgfqpoint{4.230645in}{4.111625in}}{\pgfqpoint{4.226738in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.222831in}{4.119438in}}{\pgfqpoint{4.217531in}{4.121633in}}{\pgfqpoint{4.212006in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.206481in}{4.121633in}}{\pgfqpoint{4.201182in}{4.119438in}}{\pgfqpoint{4.197275in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.193368in}{4.111625in}}{\pgfqpoint{4.191173in}{4.106325in}}{\pgfqpoint{4.191173in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.191173in}{4.095275in}}{\pgfqpoint{4.193368in}{4.089975in}}{\pgfqpoint{4.197275in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.201182in}{4.082162in}}{\pgfqpoint{4.206481in}{4.079967in}}{\pgfqpoint{4.212006in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321091in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.326616in}{4.079967in}}{\pgfqpoint{4.331915in}{4.082162in}}{\pgfqpoint{4.335822in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.339729in}{4.089975in}}{\pgfqpoint{4.341924in}{4.095275in}}{\pgfqpoint{4.341924in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.341924in}{4.106325in}}{\pgfqpoint{4.339729in}{4.111625in}}{\pgfqpoint{4.335822in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.331915in}{4.119438in}}{\pgfqpoint{4.326616in}{4.121633in}}{\pgfqpoint{4.321091in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.315565in}{4.121633in}}{\pgfqpoint{4.310266in}{4.119438in}}{\pgfqpoint{4.306359in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.302452in}{4.111625in}}{\pgfqpoint{4.300257in}{4.106325in}}{\pgfqpoint{4.300257in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.300257in}{4.095275in}}{\pgfqpoint{4.302452in}{4.089975in}}{\pgfqpoint{4.306359in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.310266in}{4.082162in}}{\pgfqpoint{4.315565in}{4.079967in}}{\pgfqpoint{4.321091in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188736in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.194261in}{4.079967in}}{\pgfqpoint{4.199560in}{4.082162in}}{\pgfqpoint{4.203467in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.207374in}{4.089975in}}{\pgfqpoint{4.209569in}{4.095275in}}{\pgfqpoint{4.209569in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.209569in}{4.106325in}}{\pgfqpoint{4.207374in}{4.111625in}}{\pgfqpoint{4.203467in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.199560in}{4.119438in}}{\pgfqpoint{4.194261in}{4.121633in}}{\pgfqpoint{4.188736in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.183210in}{4.121633in}}{\pgfqpoint{4.177911in}{4.119438in}}{\pgfqpoint{4.174004in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.170097in}{4.111625in}}{\pgfqpoint{4.167902in}{4.106325in}}{\pgfqpoint{4.167902in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.167902in}{4.095275in}}{\pgfqpoint{4.170097in}{4.089975in}}{\pgfqpoint{4.174004in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.177911in}{4.082162in}}{\pgfqpoint{4.183210in}{4.079967in}}{\pgfqpoint{4.188736in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178773in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.184298in}{4.079967in}}{\pgfqpoint{4.189597in}{4.082162in}}{\pgfqpoint{4.193504in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.197411in}{4.089975in}}{\pgfqpoint{4.199606in}{4.095275in}}{\pgfqpoint{4.199606in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.199606in}{4.106325in}}{\pgfqpoint{4.197411in}{4.111625in}}{\pgfqpoint{4.193504in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.189597in}{4.119438in}}{\pgfqpoint{4.184298in}{4.121633in}}{\pgfqpoint{4.178773in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.173248in}{4.121633in}}{\pgfqpoint{4.167948in}{4.119438in}}{\pgfqpoint{4.164041in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.160134in}{4.111625in}}{\pgfqpoint{4.157939in}{4.106325in}}{\pgfqpoint{4.157939in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.157939in}{4.095275in}}{\pgfqpoint{4.160134in}{4.089975in}}{\pgfqpoint{4.164041in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.167948in}{4.082162in}}{\pgfqpoint{4.173248in}{4.079967in}}{\pgfqpoint{4.178773in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308083in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.313609in}{4.079967in}}{\pgfqpoint{4.318908in}{4.082162in}}{\pgfqpoint{4.322815in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.326722in}{4.089975in}}{\pgfqpoint{4.328917in}{4.095275in}}{\pgfqpoint{4.328917in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.328917in}{4.106325in}}{\pgfqpoint{4.326722in}{4.111625in}}{\pgfqpoint{4.322815in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.318908in}{4.119438in}}{\pgfqpoint{4.313609in}{4.121633in}}{\pgfqpoint{4.308083in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.302558in}{4.121633in}}{\pgfqpoint{4.297259in}{4.119438in}}{\pgfqpoint{4.293352in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.289445in}{4.111625in}}{\pgfqpoint{4.287250in}{4.106325in}}{\pgfqpoint{4.287250in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.287250in}{4.095275in}}{\pgfqpoint{4.289445in}{4.089975in}}{\pgfqpoint{4.293352in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.297259in}{4.082162in}}{\pgfqpoint{4.302558in}{4.079967in}}{\pgfqpoint{4.308083in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154507in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.160032in}{4.079967in}}{\pgfqpoint{4.165331in}{4.082162in}}{\pgfqpoint{4.169238in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.173145in}{4.089975in}}{\pgfqpoint{4.175340in}{4.095275in}}{\pgfqpoint{4.175340in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.175340in}{4.106325in}}{\pgfqpoint{4.173145in}{4.111625in}}{\pgfqpoint{4.169238in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.165331in}{4.119438in}}{\pgfqpoint{4.160032in}{4.121633in}}{\pgfqpoint{4.154507in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.148982in}{4.121633in}}{\pgfqpoint{4.143682in}{4.119438in}}{\pgfqpoint{4.139775in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.135869in}{4.111625in}}{\pgfqpoint{4.133673in}{4.106325in}}{\pgfqpoint{4.133673in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.133673in}{4.095275in}}{\pgfqpoint{4.135869in}{4.089975in}}{\pgfqpoint{4.139775in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.143682in}{4.082162in}}{\pgfqpoint{4.148982in}{4.079967in}}{\pgfqpoint{4.154507in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196070in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.201595in}{4.079967in}}{\pgfqpoint{4.206894in}{4.082162in}}{\pgfqpoint{4.210801in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.214708in}{4.089975in}}{\pgfqpoint{4.216903in}{4.095275in}}{\pgfqpoint{4.216903in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.216903in}{4.106325in}}{\pgfqpoint{4.214708in}{4.111625in}}{\pgfqpoint{4.210801in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.206894in}{4.119438in}}{\pgfqpoint{4.201595in}{4.121633in}}{\pgfqpoint{4.196070in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.190545in}{4.121633in}}{\pgfqpoint{4.185245in}{4.119438in}}{\pgfqpoint{4.181338in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.177431in}{4.111625in}}{\pgfqpoint{4.175236in}{4.106325in}}{\pgfqpoint{4.175236in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.175236in}{4.095275in}}{\pgfqpoint{4.177431in}{4.089975in}}{\pgfqpoint{4.181338in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.185245in}{4.082162in}}{\pgfqpoint{4.190545in}{4.079967in}}{\pgfqpoint{4.196070in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220212in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.225737in}{4.079967in}}{\pgfqpoint{4.231036in}{4.082162in}}{\pgfqpoint{4.234943in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.238850in}{4.089975in}}{\pgfqpoint{4.241045in}{4.095275in}}{\pgfqpoint{4.241045in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.241045in}{4.106325in}}{\pgfqpoint{4.238850in}{4.111625in}}{\pgfqpoint{4.234943in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.231036in}{4.119438in}}{\pgfqpoint{4.225737in}{4.121633in}}{\pgfqpoint{4.220212in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.214687in}{4.121633in}}{\pgfqpoint{4.209387in}{4.119438in}}{\pgfqpoint{4.205480in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.201574in}{4.111625in}}{\pgfqpoint{4.199379in}{4.106325in}}{\pgfqpoint{4.199379in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.199379in}{4.095275in}}{\pgfqpoint{4.201574in}{4.089975in}}{\pgfqpoint{4.205480in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.209387in}{4.082162in}}{\pgfqpoint{4.214687in}{4.079967in}}{\pgfqpoint{4.220212in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276177in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.281702in}{4.079967in}}{\pgfqpoint{4.287002in}{4.082162in}}{\pgfqpoint{4.290909in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.294815in}{4.089975in}}{\pgfqpoint{4.297011in}{4.095275in}}{\pgfqpoint{4.297011in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.297011in}{4.106325in}}{\pgfqpoint{4.294815in}{4.111625in}}{\pgfqpoint{4.290909in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.287002in}{4.119438in}}{\pgfqpoint{4.281702in}{4.121633in}}{\pgfqpoint{4.276177in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.270652in}{4.121633in}}{\pgfqpoint{4.265353in}{4.119438in}}{\pgfqpoint{4.261446in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.257539in}{4.111625in}}{\pgfqpoint{4.255344in}{4.106325in}}{\pgfqpoint{4.255344in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.255344in}{4.095275in}}{\pgfqpoint{4.257539in}{4.089975in}}{\pgfqpoint{4.261446in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.265353in}{4.082162in}}{\pgfqpoint{4.270652in}{4.079967in}}{\pgfqpoint{4.276177in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166741in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.172266in}{4.079967in}}{\pgfqpoint{4.177566in}{4.082162in}}{\pgfqpoint{4.181473in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.185379in}{4.089975in}}{\pgfqpoint{4.187575in}{4.095275in}}{\pgfqpoint{4.187575in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.187575in}{4.106325in}}{\pgfqpoint{4.185379in}{4.111625in}}{\pgfqpoint{4.181473in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.177566in}{4.119438in}}{\pgfqpoint{4.172266in}{4.121633in}}{\pgfqpoint{4.166741in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.161216in}{4.121633in}}{\pgfqpoint{4.155917in}{4.119438in}}{\pgfqpoint{4.152010in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.148103in}{4.111625in}}{\pgfqpoint{4.145908in}{4.106325in}}{\pgfqpoint{4.145908in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.145908in}{4.095275in}}{\pgfqpoint{4.148103in}{4.089975in}}{\pgfqpoint{4.152010in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.155917in}{4.082162in}}{\pgfqpoint{4.161216in}{4.079967in}}{\pgfqpoint{4.166741in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116633in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.122158in}{4.079967in}}{\pgfqpoint{4.127458in}{4.082162in}}{\pgfqpoint{4.131364in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.135271in}{4.089975in}}{\pgfqpoint{4.137466in}{4.095275in}}{\pgfqpoint{4.137466in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.137466in}{4.106325in}}{\pgfqpoint{4.135271in}{4.111625in}}{\pgfqpoint{4.131364in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.127458in}{4.119438in}}{\pgfqpoint{4.122158in}{4.121633in}}{\pgfqpoint{4.116633in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.111108in}{4.121633in}}{\pgfqpoint{4.105808in}{4.119438in}}{\pgfqpoint{4.101902in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.097995in}{4.111625in}}{\pgfqpoint{4.095800in}{4.106325in}}{\pgfqpoint{4.095800in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.095800in}{4.095275in}}{\pgfqpoint{4.097995in}{4.089975in}}{\pgfqpoint{4.101902in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.105808in}{4.082162in}}{\pgfqpoint{4.111108in}{4.079967in}}{\pgfqpoint{4.116633in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234586in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.240111in}{4.079967in}}{\pgfqpoint{4.245411in}{4.082162in}}{\pgfqpoint{4.249318in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.253224in}{4.089975in}}{\pgfqpoint{4.255420in}{4.095275in}}{\pgfqpoint{4.255420in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.255420in}{4.106325in}}{\pgfqpoint{4.253224in}{4.111625in}}{\pgfqpoint{4.249318in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.245411in}{4.119438in}}{\pgfqpoint{4.240111in}{4.121633in}}{\pgfqpoint{4.234586in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.229061in}{4.121633in}}{\pgfqpoint{4.223762in}{4.119438in}}{\pgfqpoint{4.219855in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.215948in}{4.111625in}}{\pgfqpoint{4.213753in}{4.106325in}}{\pgfqpoint{4.213753in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.213753in}{4.095275in}}{\pgfqpoint{4.215948in}{4.089975in}}{\pgfqpoint{4.219855in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.223762in}{4.082162in}}{\pgfqpoint{4.229061in}{4.079967in}}{\pgfqpoint{4.234586in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226461in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.231986in}{4.079967in}}{\pgfqpoint{4.237286in}{4.082162in}}{\pgfqpoint{4.241193in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.245099in}{4.089975in}}{\pgfqpoint{4.247294in}{4.095275in}}{\pgfqpoint{4.247294in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.247294in}{4.106325in}}{\pgfqpoint{4.245099in}{4.111625in}}{\pgfqpoint{4.241193in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.237286in}{4.119438in}}{\pgfqpoint{4.231986in}{4.121633in}}{\pgfqpoint{4.226461in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.220936in}{4.121633in}}{\pgfqpoint{4.215637in}{4.119438in}}{\pgfqpoint{4.211730in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.207823in}{4.111625in}}{\pgfqpoint{4.205628in}{4.106325in}}{\pgfqpoint{4.205628in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.205628in}{4.095275in}}{\pgfqpoint{4.207823in}{4.089975in}}{\pgfqpoint{4.211730in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.215637in}{4.082162in}}{\pgfqpoint{4.220936in}{4.079967in}}{\pgfqpoint{4.226461in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255250in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.260776in}{4.079967in}}{\pgfqpoint{4.266075in}{4.082162in}}{\pgfqpoint{4.269982in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.273889in}{4.089975in}}{\pgfqpoint{4.276084in}{4.095275in}}{\pgfqpoint{4.276084in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.276084in}{4.106325in}}{\pgfqpoint{4.273889in}{4.111625in}}{\pgfqpoint{4.269982in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.266075in}{4.119438in}}{\pgfqpoint{4.260776in}{4.121633in}}{\pgfqpoint{4.255250in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.249725in}{4.121633in}}{\pgfqpoint{4.244426in}{4.119438in}}{\pgfqpoint{4.240519in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.236612in}{4.111625in}}{\pgfqpoint{4.234417in}{4.106325in}}{\pgfqpoint{4.234417in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.234417in}{4.095275in}}{\pgfqpoint{4.236612in}{4.089975in}}{\pgfqpoint{4.240519in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.244426in}{4.082162in}}{\pgfqpoint{4.249725in}{4.079967in}}{\pgfqpoint{4.255250in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245573in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.251098in}{4.079967in}}{\pgfqpoint{4.256397in}{4.082162in}}{\pgfqpoint{4.260304in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.264211in}{4.089975in}}{\pgfqpoint{4.266406in}{4.095275in}}{\pgfqpoint{4.266406in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.266406in}{4.106325in}}{\pgfqpoint{4.264211in}{4.111625in}}{\pgfqpoint{4.260304in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.256397in}{4.119438in}}{\pgfqpoint{4.251098in}{4.121633in}}{\pgfqpoint{4.245573in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.240048in}{4.121633in}}{\pgfqpoint{4.234748in}{4.119438in}}{\pgfqpoint{4.230841in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.226935in}{4.111625in}}{\pgfqpoint{4.224739in}{4.106325in}}{\pgfqpoint{4.224739in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.224739in}{4.095275in}}{\pgfqpoint{4.226935in}{4.089975in}}{\pgfqpoint{4.230841in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.234748in}{4.082162in}}{\pgfqpoint{4.240048in}{4.079967in}}{\pgfqpoint{4.245573in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214441in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.219966in}{4.079967in}}{\pgfqpoint{4.225266in}{4.082162in}}{\pgfqpoint{4.229173in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.233079in}{4.089975in}}{\pgfqpoint{4.235274in}{4.095275in}}{\pgfqpoint{4.235274in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.235274in}{4.106325in}}{\pgfqpoint{4.233079in}{4.111625in}}{\pgfqpoint{4.229173in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.225266in}{4.119438in}}{\pgfqpoint{4.219966in}{4.121633in}}{\pgfqpoint{4.214441in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.208916in}{4.121633in}}{\pgfqpoint{4.203617in}{4.119438in}}{\pgfqpoint{4.199710in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.195803in}{4.111625in}}{\pgfqpoint{4.193608in}{4.106325in}}{\pgfqpoint{4.193608in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.193608in}{4.095275in}}{\pgfqpoint{4.195803in}{4.089975in}}{\pgfqpoint{4.199710in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.203617in}{4.082162in}}{\pgfqpoint{4.208916in}{4.079967in}}{\pgfqpoint{4.214441in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204436in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.209961in}{4.079967in}}{\pgfqpoint{4.215260in}{4.082162in}}{\pgfqpoint{4.219167in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.223074in}{4.089975in}}{\pgfqpoint{4.225269in}{4.095275in}}{\pgfqpoint{4.225269in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.225269in}{4.106325in}}{\pgfqpoint{4.223074in}{4.111625in}}{\pgfqpoint{4.219167in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.215260in}{4.119438in}}{\pgfqpoint{4.209961in}{4.121633in}}{\pgfqpoint{4.204436in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.198911in}{4.121633in}}{\pgfqpoint{4.193611in}{4.119438in}}{\pgfqpoint{4.189704in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.185798in}{4.111625in}}{\pgfqpoint{4.183603in}{4.106325in}}{\pgfqpoint{4.183603in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.183603in}{4.095275in}}{\pgfqpoint{4.185798in}{4.089975in}}{\pgfqpoint{4.189704in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.193611in}{4.082162in}}{\pgfqpoint{4.198911in}{4.079967in}}{\pgfqpoint{4.204436in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333897in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.339422in}{4.079967in}}{\pgfqpoint{4.344721in}{4.082162in}}{\pgfqpoint{4.348628in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.352535in}{4.089975in}}{\pgfqpoint{4.354730in}{4.095275in}}{\pgfqpoint{4.354730in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.354730in}{4.106325in}}{\pgfqpoint{4.352535in}{4.111625in}}{\pgfqpoint{4.348628in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.344721in}{4.119438in}}{\pgfqpoint{4.339422in}{4.121633in}}{\pgfqpoint{4.333897in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.328372in}{4.121633in}}{\pgfqpoint{4.323072in}{4.119438in}}{\pgfqpoint{4.319165in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.315258in}{4.111625in}}{\pgfqpoint{4.313063in}{4.106325in}}{\pgfqpoint{4.313063in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.313063in}{4.095275in}}{\pgfqpoint{4.315258in}{4.089975in}}{\pgfqpoint{4.319165in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.323072in}{4.082162in}}{\pgfqpoint{4.328372in}{4.079967in}}{\pgfqpoint{4.333897in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228721in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.234246in}{4.079967in}}{\pgfqpoint{4.239545in}{4.082162in}}{\pgfqpoint{4.243452in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.247359in}{4.089975in}}{\pgfqpoint{4.249554in}{4.095275in}}{\pgfqpoint{4.249554in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.249554in}{4.106325in}}{\pgfqpoint{4.247359in}{4.111625in}}{\pgfqpoint{4.243452in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.239545in}{4.119438in}}{\pgfqpoint{4.234246in}{4.121633in}}{\pgfqpoint{4.228721in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.223195in}{4.121633in}}{\pgfqpoint{4.217896in}{4.119438in}}{\pgfqpoint{4.213989in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.210082in}{4.111625in}}{\pgfqpoint{4.207887in}{4.106325in}}{\pgfqpoint{4.207887in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.207887in}{4.095275in}}{\pgfqpoint{4.210082in}{4.089975in}}{\pgfqpoint{4.213989in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.217896in}{4.082162in}}{\pgfqpoint{4.223195in}{4.079967in}}{\pgfqpoint{4.228721in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155257in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.160782in}{4.079967in}}{\pgfqpoint{4.166081in}{4.082162in}}{\pgfqpoint{4.169988in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.173895in}{4.089975in}}{\pgfqpoint{4.176090in}{4.095275in}}{\pgfqpoint{4.176090in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.176090in}{4.106325in}}{\pgfqpoint{4.173895in}{4.111625in}}{\pgfqpoint{4.169988in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.166081in}{4.119438in}}{\pgfqpoint{4.160782in}{4.121633in}}{\pgfqpoint{4.155257in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.149732in}{4.121633in}}{\pgfqpoint{4.144432in}{4.119438in}}{\pgfqpoint{4.140525in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.136619in}{4.111625in}}{\pgfqpoint{4.134423in}{4.106325in}}{\pgfqpoint{4.134423in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.134423in}{4.095275in}}{\pgfqpoint{4.136619in}{4.089975in}}{\pgfqpoint{4.140525in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.144432in}{4.082162in}}{\pgfqpoint{4.149732in}{4.079967in}}{\pgfqpoint{4.155257in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147891in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.153416in}{4.079967in}}{\pgfqpoint{4.158715in}{4.082162in}}{\pgfqpoint{4.162622in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.166529in}{4.089975in}}{\pgfqpoint{4.168724in}{4.095275in}}{\pgfqpoint{4.168724in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.168724in}{4.106325in}}{\pgfqpoint{4.166529in}{4.111625in}}{\pgfqpoint{4.162622in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.158715in}{4.119438in}}{\pgfqpoint{4.153416in}{4.121633in}}{\pgfqpoint{4.147891in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.142366in}{4.121633in}}{\pgfqpoint{4.137066in}{4.119438in}}{\pgfqpoint{4.133160in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.129253in}{4.111625in}}{\pgfqpoint{4.127058in}{4.106325in}}{\pgfqpoint{4.127058in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.127058in}{4.095275in}}{\pgfqpoint{4.129253in}{4.089975in}}{\pgfqpoint{4.133160in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.137066in}{4.082162in}}{\pgfqpoint{4.142366in}{4.079967in}}{\pgfqpoint{4.147891in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321197in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.326722in}{4.079967in}}{\pgfqpoint{4.332021in}{4.082162in}}{\pgfqpoint{4.335928in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.339835in}{4.089975in}}{\pgfqpoint{4.342030in}{4.095275in}}{\pgfqpoint{4.342030in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.342030in}{4.106325in}}{\pgfqpoint{4.339835in}{4.111625in}}{\pgfqpoint{4.335928in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.332021in}{4.119438in}}{\pgfqpoint{4.326722in}{4.121633in}}{\pgfqpoint{4.321197in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.315672in}{4.121633in}}{\pgfqpoint{4.310372in}{4.119438in}}{\pgfqpoint{4.306465in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.302558in}{4.111625in}}{\pgfqpoint{4.300363in}{4.106325in}}{\pgfqpoint{4.300363in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.300363in}{4.095275in}}{\pgfqpoint{4.302558in}{4.089975in}}{\pgfqpoint{4.306465in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.310372in}{4.082162in}}{\pgfqpoint{4.315672in}{4.079967in}}{\pgfqpoint{4.321197in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230799in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.236325in}{4.079967in}}{\pgfqpoint{4.241624in}{4.082162in}}{\pgfqpoint{4.245531in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.249438in}{4.089975in}}{\pgfqpoint{4.251633in}{4.095275in}}{\pgfqpoint{4.251633in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.251633in}{4.106325in}}{\pgfqpoint{4.249438in}{4.111625in}}{\pgfqpoint{4.245531in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.241624in}{4.119438in}}{\pgfqpoint{4.236325in}{4.121633in}}{\pgfqpoint{4.230799in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.225274in}{4.121633in}}{\pgfqpoint{4.219975in}{4.119438in}}{\pgfqpoint{4.216068in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.212161in}{4.111625in}}{\pgfqpoint{4.209966in}{4.106325in}}{\pgfqpoint{4.209966in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.209966in}{4.095275in}}{\pgfqpoint{4.212161in}{4.089975in}}{\pgfqpoint{4.216068in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.219975in}{4.082162in}}{\pgfqpoint{4.225274in}{4.079967in}}{\pgfqpoint{4.230799in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097761in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.103286in}{4.079967in}}{\pgfqpoint{4.108586in}{4.082162in}}{\pgfqpoint{4.112493in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.116399in}{4.089975in}}{\pgfqpoint{4.118595in}{4.095275in}}{\pgfqpoint{4.118595in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.118595in}{4.106325in}}{\pgfqpoint{4.116399in}{4.111625in}}{\pgfqpoint{4.112493in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.108586in}{4.119438in}}{\pgfqpoint{4.103286in}{4.121633in}}{\pgfqpoint{4.097761in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.092236in}{4.121633in}}{\pgfqpoint{4.086937in}{4.119438in}}{\pgfqpoint{4.083030in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.079123in}{4.111625in}}{\pgfqpoint{4.076928in}{4.106325in}}{\pgfqpoint{4.076928in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.076928in}{4.095275in}}{\pgfqpoint{4.079123in}{4.089975in}}{\pgfqpoint{4.083030in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.086937in}{4.082162in}}{\pgfqpoint{4.092236in}{4.079967in}}{\pgfqpoint{4.097761in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154621in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.160147in}{4.079967in}}{\pgfqpoint{4.165446in}{4.082162in}}{\pgfqpoint{4.169353in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.173260in}{4.089975in}}{\pgfqpoint{4.175455in}{4.095275in}}{\pgfqpoint{4.175455in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.175455in}{4.106325in}}{\pgfqpoint{4.173260in}{4.111625in}}{\pgfqpoint{4.169353in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.165446in}{4.119438in}}{\pgfqpoint{4.160147in}{4.121633in}}{\pgfqpoint{4.154621in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.149096in}{4.121633in}}{\pgfqpoint{4.143797in}{4.119438in}}{\pgfqpoint{4.139890in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.135983in}{4.111625in}}{\pgfqpoint{4.133788in}{4.106325in}}{\pgfqpoint{4.133788in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.133788in}{4.095275in}}{\pgfqpoint{4.135983in}{4.089975in}}{\pgfqpoint{4.139890in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.143797in}{4.082162in}}{\pgfqpoint{4.149096in}{4.079967in}}{\pgfqpoint{4.154621in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212969in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.218494in}{4.079967in}}{\pgfqpoint{4.223793in}{4.082162in}}{\pgfqpoint{4.227700in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.231607in}{4.089975in}}{\pgfqpoint{4.233802in}{4.095275in}}{\pgfqpoint{4.233802in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.233802in}{4.106325in}}{\pgfqpoint{4.231607in}{4.111625in}}{\pgfqpoint{4.227700in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.223793in}{4.119438in}}{\pgfqpoint{4.218494in}{4.121633in}}{\pgfqpoint{4.212969in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.207444in}{4.121633in}}{\pgfqpoint{4.202144in}{4.119438in}}{\pgfqpoint{4.198237in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.194330in}{4.111625in}}{\pgfqpoint{4.192135in}{4.106325in}}{\pgfqpoint{4.192135in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.192135in}{4.095275in}}{\pgfqpoint{4.194330in}{4.089975in}}{\pgfqpoint{4.198237in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.202144in}{4.082162in}}{\pgfqpoint{4.207444in}{4.079967in}}{\pgfqpoint{4.212969in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184128in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.189653in}{4.079967in}}{\pgfqpoint{4.194952in}{4.082162in}}{\pgfqpoint{4.198859in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.202766in}{4.089975in}}{\pgfqpoint{4.204961in}{4.095275in}}{\pgfqpoint{4.204961in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.204961in}{4.106325in}}{\pgfqpoint{4.202766in}{4.111625in}}{\pgfqpoint{4.198859in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.194952in}{4.119438in}}{\pgfqpoint{4.189653in}{4.121633in}}{\pgfqpoint{4.184128in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.178603in}{4.121633in}}{\pgfqpoint{4.173303in}{4.119438in}}{\pgfqpoint{4.169396in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.165490in}{4.111625in}}{\pgfqpoint{4.163295in}{4.106325in}}{\pgfqpoint{4.163295in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.163295in}{4.095275in}}{\pgfqpoint{4.165490in}{4.089975in}}{\pgfqpoint{4.169396in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.173303in}{4.082162in}}{\pgfqpoint{4.178603in}{4.079967in}}{\pgfqpoint{4.184128in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170553in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.176078in}{4.079967in}}{\pgfqpoint{4.181377in}{4.082162in}}{\pgfqpoint{4.185284in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.189191in}{4.089975in}}{\pgfqpoint{4.191386in}{4.095275in}}{\pgfqpoint{4.191386in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.191386in}{4.106325in}}{\pgfqpoint{4.189191in}{4.111625in}}{\pgfqpoint{4.185284in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.181377in}{4.119438in}}{\pgfqpoint{4.176078in}{4.121633in}}{\pgfqpoint{4.170553in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.165028in}{4.121633in}}{\pgfqpoint{4.159728in}{4.119438in}}{\pgfqpoint{4.155821in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.151914in}{4.111625in}}{\pgfqpoint{4.149719in}{4.106325in}}{\pgfqpoint{4.149719in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.149719in}{4.095275in}}{\pgfqpoint{4.151914in}{4.089975in}}{\pgfqpoint{4.155821in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.159728in}{4.082162in}}{\pgfqpoint{4.165028in}{4.079967in}}{\pgfqpoint{4.170553in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175664in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.181189in}{4.079967in}}{\pgfqpoint{4.186488in}{4.082162in}}{\pgfqpoint{4.190395in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.194302in}{4.089975in}}{\pgfqpoint{4.196497in}{4.095275in}}{\pgfqpoint{4.196497in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.196497in}{4.106325in}}{\pgfqpoint{4.194302in}{4.111625in}}{\pgfqpoint{4.190395in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.186488in}{4.119438in}}{\pgfqpoint{4.181189in}{4.121633in}}{\pgfqpoint{4.175664in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.170139in}{4.121633in}}{\pgfqpoint{4.164839in}{4.119438in}}{\pgfqpoint{4.160932in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.157026in}{4.111625in}}{\pgfqpoint{4.154831in}{4.106325in}}{\pgfqpoint{4.154831in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.154831in}{4.095275in}}{\pgfqpoint{4.157026in}{4.089975in}}{\pgfqpoint{4.160932in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.164839in}{4.082162in}}{\pgfqpoint{4.170139in}{4.079967in}}{\pgfqpoint{4.175664in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208545in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.214070in}{4.079967in}}{\pgfqpoint{4.219370in}{4.082162in}}{\pgfqpoint{4.223276in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.227183in}{4.089975in}}{\pgfqpoint{4.229378in}{4.095275in}}{\pgfqpoint{4.229378in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.229378in}{4.106325in}}{\pgfqpoint{4.227183in}{4.111625in}}{\pgfqpoint{4.223276in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.219370in}{4.119438in}}{\pgfqpoint{4.214070in}{4.121633in}}{\pgfqpoint{4.208545in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.203020in}{4.121633in}}{\pgfqpoint{4.197721in}{4.119438in}}{\pgfqpoint{4.193814in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.189907in}{4.111625in}}{\pgfqpoint{4.187712in}{4.106325in}}{\pgfqpoint{4.187712in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.187712in}{4.095275in}}{\pgfqpoint{4.189907in}{4.089975in}}{\pgfqpoint{4.193814in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.197721in}{4.082162in}}{\pgfqpoint{4.203020in}{4.079967in}}{\pgfqpoint{4.208545in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158741in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.164266in}{4.079967in}}{\pgfqpoint{4.169566in}{4.082162in}}{\pgfqpoint{4.173473in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.177380in}{4.089975in}}{\pgfqpoint{4.179575in}{4.095275in}}{\pgfqpoint{4.179575in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.179575in}{4.106325in}}{\pgfqpoint{4.177380in}{4.111625in}}{\pgfqpoint{4.173473in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.169566in}{4.119438in}}{\pgfqpoint{4.164266in}{4.121633in}}{\pgfqpoint{4.158741in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.153216in}{4.121633in}}{\pgfqpoint{4.147917in}{4.119438in}}{\pgfqpoint{4.144010in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.140103in}{4.111625in}}{\pgfqpoint{4.137908in}{4.106325in}}{\pgfqpoint{4.137908in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.137908in}{4.095275in}}{\pgfqpoint{4.140103in}{4.089975in}}{\pgfqpoint{4.144010in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.147917in}{4.082162in}}{\pgfqpoint{4.153216in}{4.079967in}}{\pgfqpoint{4.158741in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163879in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.169404in}{4.079967in}}{\pgfqpoint{4.174704in}{4.082162in}}{\pgfqpoint{4.178610in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.182517in}{4.089975in}}{\pgfqpoint{4.184712in}{4.095275in}}{\pgfqpoint{4.184712in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.184712in}{4.106325in}}{\pgfqpoint{4.182517in}{4.111625in}}{\pgfqpoint{4.178610in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.174704in}{4.119438in}}{\pgfqpoint{4.169404in}{4.121633in}}{\pgfqpoint{4.163879in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.158354in}{4.121633in}}{\pgfqpoint{4.153054in}{4.119438in}}{\pgfqpoint{4.149148in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.145241in}{4.111625in}}{\pgfqpoint{4.143046in}{4.106325in}}{\pgfqpoint{4.143046in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.143046in}{4.095275in}}{\pgfqpoint{4.145241in}{4.089975in}}{\pgfqpoint{4.149148in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.153054in}{4.082162in}}{\pgfqpoint{4.158354in}{4.079967in}}{\pgfqpoint{4.163879in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124131in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.129656in}{4.079967in}}{\pgfqpoint{4.134956in}{4.082162in}}{\pgfqpoint{4.138862in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.142769in}{4.089975in}}{\pgfqpoint{4.144964in}{4.095275in}}{\pgfqpoint{4.144964in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.144964in}{4.106325in}}{\pgfqpoint{4.142769in}{4.111625in}}{\pgfqpoint{4.138862in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.134956in}{4.119438in}}{\pgfqpoint{4.129656in}{4.121633in}}{\pgfqpoint{4.124131in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.118606in}{4.121633in}}{\pgfqpoint{4.113306in}{4.119438in}}{\pgfqpoint{4.109400in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.105493in}{4.111625in}}{\pgfqpoint{4.103298in}{4.106325in}}{\pgfqpoint{4.103298in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.103298in}{4.095275in}}{\pgfqpoint{4.105493in}{4.089975in}}{\pgfqpoint{4.109400in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.113306in}{4.082162in}}{\pgfqpoint{4.118606in}{4.079967in}}{\pgfqpoint{4.124131in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168429in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.173954in}{4.079967in}}{\pgfqpoint{4.179254in}{4.082162in}}{\pgfqpoint{4.183161in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.187067in}{4.089975in}}{\pgfqpoint{4.189263in}{4.095275in}}{\pgfqpoint{4.189263in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.189263in}{4.106325in}}{\pgfqpoint{4.187067in}{4.111625in}}{\pgfqpoint{4.183161in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.179254in}{4.119438in}}{\pgfqpoint{4.173954in}{4.121633in}}{\pgfqpoint{4.168429in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.162904in}{4.121633in}}{\pgfqpoint{4.157605in}{4.119438in}}{\pgfqpoint{4.153698in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.149791in}{4.111625in}}{\pgfqpoint{4.147596in}{4.106325in}}{\pgfqpoint{4.147596in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.147596in}{4.095275in}}{\pgfqpoint{4.149791in}{4.089975in}}{\pgfqpoint{4.153698in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.157605in}{4.082162in}}{\pgfqpoint{4.162904in}{4.079967in}}{\pgfqpoint{4.168429in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176858in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.182383in}{4.079967in}}{\pgfqpoint{4.187683in}{4.082162in}}{\pgfqpoint{4.191590in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.195496in}{4.089975in}}{\pgfqpoint{4.197692in}{4.095275in}}{\pgfqpoint{4.197692in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.197692in}{4.106325in}}{\pgfqpoint{4.195496in}{4.111625in}}{\pgfqpoint{4.191590in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.187683in}{4.119438in}}{\pgfqpoint{4.182383in}{4.121633in}}{\pgfqpoint{4.176858in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.171333in}{4.121633in}}{\pgfqpoint{4.166034in}{4.119438in}}{\pgfqpoint{4.162127in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.158220in}{4.111625in}}{\pgfqpoint{4.156025in}{4.106325in}}{\pgfqpoint{4.156025in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.156025in}{4.095275in}}{\pgfqpoint{4.158220in}{4.089975in}}{\pgfqpoint{4.162127in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.166034in}{4.082162in}}{\pgfqpoint{4.171333in}{4.079967in}}{\pgfqpoint{4.176858in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265082in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.270607in}{4.079967in}}{\pgfqpoint{4.275907in}{4.082162in}}{\pgfqpoint{4.279813in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.283720in}{4.089975in}}{\pgfqpoint{4.285915in}{4.095275in}}{\pgfqpoint{4.285915in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.285915in}{4.106325in}}{\pgfqpoint{4.283720in}{4.111625in}}{\pgfqpoint{4.279813in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.275907in}{4.119438in}}{\pgfqpoint{4.270607in}{4.121633in}}{\pgfqpoint{4.265082in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.259557in}{4.121633in}}{\pgfqpoint{4.254257in}{4.119438in}}{\pgfqpoint{4.250351in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.246444in}{4.111625in}}{\pgfqpoint{4.244249in}{4.106325in}}{\pgfqpoint{4.244249in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.244249in}{4.095275in}}{\pgfqpoint{4.246444in}{4.089975in}}{\pgfqpoint{4.250351in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.254257in}{4.082162in}}{\pgfqpoint{4.259557in}{4.079967in}}{\pgfqpoint{4.265082in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202078in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.207603in}{4.079967in}}{\pgfqpoint{4.212902in}{4.082162in}}{\pgfqpoint{4.216809in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.220716in}{4.089975in}}{\pgfqpoint{4.222911in}{4.095275in}}{\pgfqpoint{4.222911in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.222911in}{4.106325in}}{\pgfqpoint{4.220716in}{4.111625in}}{\pgfqpoint{4.216809in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.212902in}{4.119438in}}{\pgfqpoint{4.207603in}{4.121633in}}{\pgfqpoint{4.202078in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.196553in}{4.121633in}}{\pgfqpoint{4.191253in}{4.119438in}}{\pgfqpoint{4.187346in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.183440in}{4.111625in}}{\pgfqpoint{4.181244in}{4.106325in}}{\pgfqpoint{4.181244in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.181244in}{4.095275in}}{\pgfqpoint{4.183440in}{4.089975in}}{\pgfqpoint{4.187346in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.191253in}{4.082162in}}{\pgfqpoint{4.196553in}{4.079967in}}{\pgfqpoint{4.202078in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202880in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.208405in}{4.079967in}}{\pgfqpoint{4.213704in}{4.082162in}}{\pgfqpoint{4.217611in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.221518in}{4.089975in}}{\pgfqpoint{4.223713in}{4.095275in}}{\pgfqpoint{4.223713in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.223713in}{4.106325in}}{\pgfqpoint{4.221518in}{4.111625in}}{\pgfqpoint{4.217611in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.213704in}{4.119438in}}{\pgfqpoint{4.208405in}{4.121633in}}{\pgfqpoint{4.202880in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.197355in}{4.121633in}}{\pgfqpoint{4.192055in}{4.119438in}}{\pgfqpoint{4.188148in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.184242in}{4.111625in}}{\pgfqpoint{4.182046in}{4.106325in}}{\pgfqpoint{4.182046in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.182046in}{4.095275in}}{\pgfqpoint{4.184242in}{4.089975in}}{\pgfqpoint{4.188148in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.192055in}{4.082162in}}{\pgfqpoint{4.197355in}{4.079967in}}{\pgfqpoint{4.202880in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184397in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.189922in}{4.079967in}}{\pgfqpoint{4.195221in}{4.082162in}}{\pgfqpoint{4.199128in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.203035in}{4.089975in}}{\pgfqpoint{4.205230in}{4.095275in}}{\pgfqpoint{4.205230in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.205230in}{4.106325in}}{\pgfqpoint{4.203035in}{4.111625in}}{\pgfqpoint{4.199128in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.195221in}{4.119438in}}{\pgfqpoint{4.189922in}{4.121633in}}{\pgfqpoint{4.184397in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.178872in}{4.121633in}}{\pgfqpoint{4.173572in}{4.119438in}}{\pgfqpoint{4.169665in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.165758in}{4.111625in}}{\pgfqpoint{4.163563in}{4.106325in}}{\pgfqpoint{4.163563in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.163563in}{4.095275in}}{\pgfqpoint{4.165758in}{4.089975in}}{\pgfqpoint{4.169665in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.173572in}{4.082162in}}{\pgfqpoint{4.178872in}{4.079967in}}{\pgfqpoint{4.184397in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137392in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.142917in}{4.079967in}}{\pgfqpoint{4.148216in}{4.082162in}}{\pgfqpoint{4.152123in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.156030in}{4.089975in}}{\pgfqpoint{4.158225in}{4.095275in}}{\pgfqpoint{4.158225in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.158225in}{4.106325in}}{\pgfqpoint{4.156030in}{4.111625in}}{\pgfqpoint{4.152123in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.148216in}{4.119438in}}{\pgfqpoint{4.142917in}{4.121633in}}{\pgfqpoint{4.137392in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.131867in}{4.121633in}}{\pgfqpoint{4.126567in}{4.119438in}}{\pgfqpoint{4.122660in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.118754in}{4.111625in}}{\pgfqpoint{4.116558in}{4.106325in}}{\pgfqpoint{4.116558in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.116558in}{4.095275in}}{\pgfqpoint{4.118754in}{4.089975in}}{\pgfqpoint{4.122660in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.126567in}{4.082162in}}{\pgfqpoint{4.131867in}{4.079967in}}{\pgfqpoint{4.137392in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119651in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.125176in}{4.079967in}}{\pgfqpoint{4.130476in}{4.082162in}}{\pgfqpoint{4.134382in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.138289in}{4.089975in}}{\pgfqpoint{4.140484in}{4.095275in}}{\pgfqpoint{4.140484in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.140484in}{4.106325in}}{\pgfqpoint{4.138289in}{4.111625in}}{\pgfqpoint{4.134382in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.130476in}{4.119438in}}{\pgfqpoint{4.125176in}{4.121633in}}{\pgfqpoint{4.119651in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.114126in}{4.121633in}}{\pgfqpoint{4.108827in}{4.119438in}}{\pgfqpoint{4.104920in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.101013in}{4.111625in}}{\pgfqpoint{4.098818in}{4.106325in}}{\pgfqpoint{4.098818in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.098818in}{4.095275in}}{\pgfqpoint{4.101013in}{4.089975in}}{\pgfqpoint{4.104920in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.108827in}{4.082162in}}{\pgfqpoint{4.114126in}{4.079967in}}{\pgfqpoint{4.119651in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260226in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.265751in}{4.079967in}}{\pgfqpoint{4.271050in}{4.082162in}}{\pgfqpoint{4.274957in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.278864in}{4.089975in}}{\pgfqpoint{4.281059in}{4.095275in}}{\pgfqpoint{4.281059in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.281059in}{4.106325in}}{\pgfqpoint{4.278864in}{4.111625in}}{\pgfqpoint{4.274957in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.271050in}{4.119438in}}{\pgfqpoint{4.265751in}{4.121633in}}{\pgfqpoint{4.260226in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.254701in}{4.121633in}}{\pgfqpoint{4.249401in}{4.119438in}}{\pgfqpoint{4.245494in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.241588in}{4.111625in}}{\pgfqpoint{4.239392in}{4.106325in}}{\pgfqpoint{4.239392in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.239392in}{4.095275in}}{\pgfqpoint{4.241588in}{4.089975in}}{\pgfqpoint{4.245494in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.249401in}{4.082162in}}{\pgfqpoint{4.254701in}{4.079967in}}{\pgfqpoint{4.260226in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296678in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.302203in}{4.079967in}}{\pgfqpoint{4.307502in}{4.082162in}}{\pgfqpoint{4.311409in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.315316in}{4.089975in}}{\pgfqpoint{4.317511in}{4.095275in}}{\pgfqpoint{4.317511in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.317511in}{4.106325in}}{\pgfqpoint{4.315316in}{4.111625in}}{\pgfqpoint{4.311409in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.307502in}{4.119438in}}{\pgfqpoint{4.302203in}{4.121633in}}{\pgfqpoint{4.296678in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.291153in}{4.121633in}}{\pgfqpoint{4.285853in}{4.119438in}}{\pgfqpoint{4.281946in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.278040in}{4.111625in}}{\pgfqpoint{4.275844in}{4.106325in}}{\pgfqpoint{4.275844in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.275844in}{4.095275in}}{\pgfqpoint{4.278040in}{4.089975in}}{\pgfqpoint{4.281946in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.285853in}{4.082162in}}{\pgfqpoint{4.291153in}{4.079967in}}{\pgfqpoint{4.296678in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216379in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.221904in}{4.079967in}}{\pgfqpoint{4.227204in}{4.082162in}}{\pgfqpoint{4.231110in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.235017in}{4.089975in}}{\pgfqpoint{4.237212in}{4.095275in}}{\pgfqpoint{4.237212in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.237212in}{4.106325in}}{\pgfqpoint{4.235017in}{4.111625in}}{\pgfqpoint{4.231110in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.227204in}{4.119438in}}{\pgfqpoint{4.221904in}{4.121633in}}{\pgfqpoint{4.216379in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.210854in}{4.121633in}}{\pgfqpoint{4.205554in}{4.119438in}}{\pgfqpoint{4.201648in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.197741in}{4.111625in}}{\pgfqpoint{4.195546in}{4.106325in}}{\pgfqpoint{4.195546in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.195546in}{4.095275in}}{\pgfqpoint{4.197741in}{4.089975in}}{\pgfqpoint{4.201648in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.205554in}{4.082162in}}{\pgfqpoint{4.210854in}{4.079967in}}{\pgfqpoint{4.216379in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099065in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.104590in}{4.079967in}}{\pgfqpoint{4.109889in}{4.082162in}}{\pgfqpoint{4.113796in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.117703in}{4.089975in}}{\pgfqpoint{4.119898in}{4.095275in}}{\pgfqpoint{4.119898in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.119898in}{4.106325in}}{\pgfqpoint{4.117703in}{4.111625in}}{\pgfqpoint{4.113796in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.109889in}{4.119438in}}{\pgfqpoint{4.104590in}{4.121633in}}{\pgfqpoint{4.099065in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.093540in}{4.121633in}}{\pgfqpoint{4.088240in}{4.119438in}}{\pgfqpoint{4.084333in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.080427in}{4.111625in}}{\pgfqpoint{4.078231in}{4.106325in}}{\pgfqpoint{4.078231in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.078231in}{4.095275in}}{\pgfqpoint{4.080427in}{4.089975in}}{\pgfqpoint{4.084333in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.088240in}{4.082162in}}{\pgfqpoint{4.093540in}{4.079967in}}{\pgfqpoint{4.099065in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199752in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.205277in}{4.079967in}}{\pgfqpoint{4.210577in}{4.082162in}}{\pgfqpoint{4.214483in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.218390in}{4.089975in}}{\pgfqpoint{4.220585in}{4.095275in}}{\pgfqpoint{4.220585in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.220585in}{4.106325in}}{\pgfqpoint{4.218390in}{4.111625in}}{\pgfqpoint{4.214483in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.210577in}{4.119438in}}{\pgfqpoint{4.205277in}{4.121633in}}{\pgfqpoint{4.199752in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.194227in}{4.121633in}}{\pgfqpoint{4.188928in}{4.119438in}}{\pgfqpoint{4.185021in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.181114in}{4.111625in}}{\pgfqpoint{4.178919in}{4.106325in}}{\pgfqpoint{4.178919in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.178919in}{4.095275in}}{\pgfqpoint{4.181114in}{4.089975in}}{\pgfqpoint{4.185021in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.188928in}{4.082162in}}{\pgfqpoint{4.194227in}{4.079967in}}{\pgfqpoint{4.199752in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247600in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.253125in}{4.079967in}}{\pgfqpoint{4.258425in}{4.082162in}}{\pgfqpoint{4.262331in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.266238in}{4.089975in}}{\pgfqpoint{4.268433in}{4.095275in}}{\pgfqpoint{4.268433in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.268433in}{4.106325in}}{\pgfqpoint{4.266238in}{4.111625in}}{\pgfqpoint{4.262331in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.258425in}{4.119438in}}{\pgfqpoint{4.253125in}{4.121633in}}{\pgfqpoint{4.247600in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.242075in}{4.121633in}}{\pgfqpoint{4.236775in}{4.119438in}}{\pgfqpoint{4.232869in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.228962in}{4.111625in}}{\pgfqpoint{4.226767in}{4.106325in}}{\pgfqpoint{4.226767in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.226767in}{4.095275in}}{\pgfqpoint{4.228962in}{4.089975in}}{\pgfqpoint{4.232869in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.236775in}{4.082162in}}{\pgfqpoint{4.242075in}{4.079967in}}{\pgfqpoint{4.247600in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176061in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.181586in}{4.079967in}}{\pgfqpoint{4.186886in}{4.082162in}}{\pgfqpoint{4.190792in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.194699in}{4.089975in}}{\pgfqpoint{4.196894in}{4.095275in}}{\pgfqpoint{4.196894in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.196894in}{4.106325in}}{\pgfqpoint{4.194699in}{4.111625in}}{\pgfqpoint{4.190792in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.186886in}{4.119438in}}{\pgfqpoint{4.181586in}{4.121633in}}{\pgfqpoint{4.176061in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.170536in}{4.121633in}}{\pgfqpoint{4.165236in}{4.119438in}}{\pgfqpoint{4.161330in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.157423in}{4.111625in}}{\pgfqpoint{4.155228in}{4.106325in}}{\pgfqpoint{4.155228in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.155228in}{4.095275in}}{\pgfqpoint{4.157423in}{4.089975in}}{\pgfqpoint{4.161330in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.165236in}{4.082162in}}{\pgfqpoint{4.170536in}{4.079967in}}{\pgfqpoint{4.176061in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191564in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.197089in}{4.079967in}}{\pgfqpoint{4.202389in}{4.082162in}}{\pgfqpoint{4.206296in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.210203in}{4.089975in}}{\pgfqpoint{4.212398in}{4.095275in}}{\pgfqpoint{4.212398in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.212398in}{4.106325in}}{\pgfqpoint{4.210203in}{4.111625in}}{\pgfqpoint{4.206296in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.202389in}{4.119438in}}{\pgfqpoint{4.197089in}{4.121633in}}{\pgfqpoint{4.191564in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.186039in}{4.121633in}}{\pgfqpoint{4.180740in}{4.119438in}}{\pgfqpoint{4.176833in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.172926in}{4.111625in}}{\pgfqpoint{4.170731in}{4.106325in}}{\pgfqpoint{4.170731in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.170731in}{4.095275in}}{\pgfqpoint{4.172926in}{4.089975in}}{\pgfqpoint{4.176833in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.180740in}{4.082162in}}{\pgfqpoint{4.186039in}{4.079967in}}{\pgfqpoint{4.191564in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174669in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.180194in}{4.079967in}}{\pgfqpoint{4.185493in}{4.082162in}}{\pgfqpoint{4.189400in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.193307in}{4.089975in}}{\pgfqpoint{4.195502in}{4.095275in}}{\pgfqpoint{4.195502in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.195502in}{4.106325in}}{\pgfqpoint{4.193307in}{4.111625in}}{\pgfqpoint{4.189400in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.185493in}{4.119438in}}{\pgfqpoint{4.180194in}{4.121633in}}{\pgfqpoint{4.174669in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.169144in}{4.121633in}}{\pgfqpoint{4.163844in}{4.119438in}}{\pgfqpoint{4.159937in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.156031in}{4.111625in}}{\pgfqpoint{4.153835in}{4.106325in}}{\pgfqpoint{4.153835in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.153835in}{4.095275in}}{\pgfqpoint{4.156031in}{4.089975in}}{\pgfqpoint{4.159937in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.163844in}{4.082162in}}{\pgfqpoint{4.169144in}{4.079967in}}{\pgfqpoint{4.174669in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075502in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.081027in}{4.079967in}}{\pgfqpoint{4.086327in}{4.082162in}}{\pgfqpoint{4.090234in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.094140in}{4.089975in}}{\pgfqpoint{4.096336in}{4.095275in}}{\pgfqpoint{4.096336in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.096336in}{4.106325in}}{\pgfqpoint{4.094140in}{4.111625in}}{\pgfqpoint{4.090234in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.086327in}{4.119438in}}{\pgfqpoint{4.081027in}{4.121633in}}{\pgfqpoint{4.075502in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.069977in}{4.121633in}}{\pgfqpoint{4.064678in}{4.119438in}}{\pgfqpoint{4.060771in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.056864in}{4.111625in}}{\pgfqpoint{4.054669in}{4.106325in}}{\pgfqpoint{4.054669in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.054669in}{4.095275in}}{\pgfqpoint{4.056864in}{4.089975in}}{\pgfqpoint{4.060771in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.064678in}{4.082162in}}{\pgfqpoint{4.069977in}{4.079967in}}{\pgfqpoint{4.075502in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157784in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.163309in}{4.079967in}}{\pgfqpoint{4.168609in}{4.082162in}}{\pgfqpoint{4.172516in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.176423in}{4.089975in}}{\pgfqpoint{4.178618in}{4.095275in}}{\pgfqpoint{4.178618in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.178618in}{4.106325in}}{\pgfqpoint{4.176423in}{4.111625in}}{\pgfqpoint{4.172516in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.168609in}{4.119438in}}{\pgfqpoint{4.163309in}{4.121633in}}{\pgfqpoint{4.157784in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.152259in}{4.121633in}}{\pgfqpoint{4.146960in}{4.119438in}}{\pgfqpoint{4.143053in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.139146in}{4.111625in}}{\pgfqpoint{4.136951in}{4.106325in}}{\pgfqpoint{4.136951in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.136951in}{4.095275in}}{\pgfqpoint{4.139146in}{4.089975in}}{\pgfqpoint{4.143053in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.146960in}{4.082162in}}{\pgfqpoint{4.152259in}{4.079967in}}{\pgfqpoint{4.157784in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134308in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.139833in}{4.079967in}}{\pgfqpoint{4.145133in}{4.082162in}}{\pgfqpoint{4.149040in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.152947in}{4.089975in}}{\pgfqpoint{4.155142in}{4.095275in}}{\pgfqpoint{4.155142in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.155142in}{4.106325in}}{\pgfqpoint{4.152947in}{4.111625in}}{\pgfqpoint{4.149040in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.145133in}{4.119438in}}{\pgfqpoint{4.139833in}{4.121633in}}{\pgfqpoint{4.134308in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.128783in}{4.121633in}}{\pgfqpoint{4.123484in}{4.119438in}}{\pgfqpoint{4.119577in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.115670in}{4.111625in}}{\pgfqpoint{4.113475in}{4.106325in}}{\pgfqpoint{4.113475in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.113475in}{4.095275in}}{\pgfqpoint{4.115670in}{4.089975in}}{\pgfqpoint{4.119577in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.123484in}{4.082162in}}{\pgfqpoint{4.128783in}{4.079967in}}{\pgfqpoint{4.134308in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237193in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.242718in}{4.079967in}}{\pgfqpoint{4.248017in}{4.082162in}}{\pgfqpoint{4.251924in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.255831in}{4.089975in}}{\pgfqpoint{4.258026in}{4.095275in}}{\pgfqpoint{4.258026in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.258026in}{4.106325in}}{\pgfqpoint{4.255831in}{4.111625in}}{\pgfqpoint{4.251924in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.248017in}{4.119438in}}{\pgfqpoint{4.242718in}{4.121633in}}{\pgfqpoint{4.237193in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.231667in}{4.121633in}}{\pgfqpoint{4.226368in}{4.119438in}}{\pgfqpoint{4.222461in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.218554in}{4.111625in}}{\pgfqpoint{4.216359in}{4.106325in}}{\pgfqpoint{4.216359in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.216359in}{4.095275in}}{\pgfqpoint{4.218554in}{4.089975in}}{\pgfqpoint{4.222461in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.226368in}{4.082162in}}{\pgfqpoint{4.231667in}{4.079967in}}{\pgfqpoint{4.237193in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181795in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.187320in}{4.079967in}}{\pgfqpoint{4.192619in}{4.082162in}}{\pgfqpoint{4.196526in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.200433in}{4.089975in}}{\pgfqpoint{4.202628in}{4.095275in}}{\pgfqpoint{4.202628in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.202628in}{4.106325in}}{\pgfqpoint{4.200433in}{4.111625in}}{\pgfqpoint{4.196526in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.192619in}{4.119438in}}{\pgfqpoint{4.187320in}{4.121633in}}{\pgfqpoint{4.181795in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.176270in}{4.121633in}}{\pgfqpoint{4.170970in}{4.119438in}}{\pgfqpoint{4.167063in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.163157in}{4.111625in}}{\pgfqpoint{4.160962in}{4.106325in}}{\pgfqpoint{4.160962in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.160962in}{4.095275in}}{\pgfqpoint{4.163157in}{4.089975in}}{\pgfqpoint{4.167063in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.170970in}{4.082162in}}{\pgfqpoint{4.176270in}{4.079967in}}{\pgfqpoint{4.181795in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201882in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.207407in}{4.079967in}}{\pgfqpoint{4.212707in}{4.082162in}}{\pgfqpoint{4.216614in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.220521in}{4.089975in}}{\pgfqpoint{4.222716in}{4.095275in}}{\pgfqpoint{4.222716in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.222716in}{4.106325in}}{\pgfqpoint{4.220521in}{4.111625in}}{\pgfqpoint{4.216614in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.212707in}{4.119438in}}{\pgfqpoint{4.207407in}{4.121633in}}{\pgfqpoint{4.201882in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.196357in}{4.121633in}}{\pgfqpoint{4.191058in}{4.119438in}}{\pgfqpoint{4.187151in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.183244in}{4.111625in}}{\pgfqpoint{4.181049in}{4.106325in}}{\pgfqpoint{4.181049in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.181049in}{4.095275in}}{\pgfqpoint{4.183244in}{4.089975in}}{\pgfqpoint{4.187151in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.191058in}{4.082162in}}{\pgfqpoint{4.196357in}{4.079967in}}{\pgfqpoint{4.201882in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142654in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.148179in}{4.079967in}}{\pgfqpoint{4.153478in}{4.082162in}}{\pgfqpoint{4.157385in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.161292in}{4.089975in}}{\pgfqpoint{4.163487in}{4.095275in}}{\pgfqpoint{4.163487in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.163487in}{4.106325in}}{\pgfqpoint{4.161292in}{4.111625in}}{\pgfqpoint{4.157385in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.153478in}{4.119438in}}{\pgfqpoint{4.148179in}{4.121633in}}{\pgfqpoint{4.142654in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.137128in}{4.121633in}}{\pgfqpoint{4.131829in}{4.119438in}}{\pgfqpoint{4.127922in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.124015in}{4.111625in}}{\pgfqpoint{4.121820in}{4.106325in}}{\pgfqpoint{4.121820in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.121820in}{4.095275in}}{\pgfqpoint{4.124015in}{4.089975in}}{\pgfqpoint{4.127922in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.131829in}{4.082162in}}{\pgfqpoint{4.137128in}{4.079967in}}{\pgfqpoint{4.142654in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228559in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.234084in}{4.079967in}}{\pgfqpoint{4.239384in}{4.082162in}}{\pgfqpoint{4.243291in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.247197in}{4.089975in}}{\pgfqpoint{4.249392in}{4.095275in}}{\pgfqpoint{4.249392in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.249392in}{4.106325in}}{\pgfqpoint{4.247197in}{4.111625in}}{\pgfqpoint{4.243291in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.239384in}{4.119438in}}{\pgfqpoint{4.234084in}{4.121633in}}{\pgfqpoint{4.228559in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.223034in}{4.121633in}}{\pgfqpoint{4.217735in}{4.119438in}}{\pgfqpoint{4.213828in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.209921in}{4.111625in}}{\pgfqpoint{4.207726in}{4.106325in}}{\pgfqpoint{4.207726in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.207726in}{4.095275in}}{\pgfqpoint{4.209921in}{4.089975in}}{\pgfqpoint{4.213828in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.217735in}{4.082162in}}{\pgfqpoint{4.223034in}{4.079967in}}{\pgfqpoint{4.228559in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141559in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.147084in}{4.079967in}}{\pgfqpoint{4.152384in}{4.082162in}}{\pgfqpoint{4.156291in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.160198in}{4.089975in}}{\pgfqpoint{4.162393in}{4.095275in}}{\pgfqpoint{4.162393in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.162393in}{4.106325in}}{\pgfqpoint{4.160198in}{4.111625in}}{\pgfqpoint{4.156291in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.152384in}{4.119438in}}{\pgfqpoint{4.147084in}{4.121633in}}{\pgfqpoint{4.141559in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.136034in}{4.121633in}}{\pgfqpoint{4.130735in}{4.119438in}}{\pgfqpoint{4.126828in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.122921in}{4.111625in}}{\pgfqpoint{4.120726in}{4.106325in}}{\pgfqpoint{4.120726in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.120726in}{4.095275in}}{\pgfqpoint{4.122921in}{4.089975in}}{\pgfqpoint{4.126828in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.130735in}{4.082162in}}{\pgfqpoint{4.136034in}{4.079967in}}{\pgfqpoint{4.141559in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195349in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.200874in}{4.079967in}}{\pgfqpoint{4.206173in}{4.082162in}}{\pgfqpoint{4.210080in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.213987in}{4.089975in}}{\pgfqpoint{4.216182in}{4.095275in}}{\pgfqpoint{4.216182in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.216182in}{4.106325in}}{\pgfqpoint{4.213987in}{4.111625in}}{\pgfqpoint{4.210080in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.206173in}{4.119438in}}{\pgfqpoint{4.200874in}{4.121633in}}{\pgfqpoint{4.195349in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.189824in}{4.121633in}}{\pgfqpoint{4.184524in}{4.119438in}}{\pgfqpoint{4.180617in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.176711in}{4.111625in}}{\pgfqpoint{4.174516in}{4.106325in}}{\pgfqpoint{4.174516in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.174516in}{4.095275in}}{\pgfqpoint{4.176711in}{4.089975in}}{\pgfqpoint{4.180617in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.184524in}{4.082162in}}{\pgfqpoint{4.189824in}{4.079967in}}{\pgfqpoint{4.195349in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171759in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.177284in}{4.079967in}}{\pgfqpoint{4.182584in}{4.082162in}}{\pgfqpoint{4.186491in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.190398in}{4.089975in}}{\pgfqpoint{4.192593in}{4.095275in}}{\pgfqpoint{4.192593in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.192593in}{4.106325in}}{\pgfqpoint{4.190398in}{4.111625in}}{\pgfqpoint{4.186491in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.182584in}{4.119438in}}{\pgfqpoint{4.177284in}{4.121633in}}{\pgfqpoint{4.171759in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.166234in}{4.121633in}}{\pgfqpoint{4.160935in}{4.119438in}}{\pgfqpoint{4.157028in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.153121in}{4.111625in}}{\pgfqpoint{4.150926in}{4.106325in}}{\pgfqpoint{4.150926in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.150926in}{4.095275in}}{\pgfqpoint{4.153121in}{4.089975in}}{\pgfqpoint{4.157028in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.160935in}{4.082162in}}{\pgfqpoint{4.166234in}{4.079967in}}{\pgfqpoint{4.171759in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136546in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.142071in}{4.079967in}}{\pgfqpoint{4.147371in}{4.082162in}}{\pgfqpoint{4.151278in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.155184in}{4.089975in}}{\pgfqpoint{4.157379in}{4.095275in}}{\pgfqpoint{4.157379in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.157379in}{4.106325in}}{\pgfqpoint{4.155184in}{4.111625in}}{\pgfqpoint{4.151278in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.147371in}{4.119438in}}{\pgfqpoint{4.142071in}{4.121633in}}{\pgfqpoint{4.136546in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.131021in}{4.121633in}}{\pgfqpoint{4.125722in}{4.119438in}}{\pgfqpoint{4.121815in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.117908in}{4.111625in}}{\pgfqpoint{4.115713in}{4.106325in}}{\pgfqpoint{4.115713in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.115713in}{4.095275in}}{\pgfqpoint{4.117908in}{4.089975in}}{\pgfqpoint{4.121815in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.125722in}{4.082162in}}{\pgfqpoint{4.131021in}{4.079967in}}{\pgfqpoint{4.136546in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211971in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.217496in}{4.079967in}}{\pgfqpoint{4.222795in}{4.082162in}}{\pgfqpoint{4.226702in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.230609in}{4.089975in}}{\pgfqpoint{4.232804in}{4.095275in}}{\pgfqpoint{4.232804in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.232804in}{4.106325in}}{\pgfqpoint{4.230609in}{4.111625in}}{\pgfqpoint{4.226702in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.222795in}{4.119438in}}{\pgfqpoint{4.217496in}{4.121633in}}{\pgfqpoint{4.211971in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.206446in}{4.121633in}}{\pgfqpoint{4.201146in}{4.119438in}}{\pgfqpoint{4.197239in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.193333in}{4.111625in}}{\pgfqpoint{4.191137in}{4.106325in}}{\pgfqpoint{4.191137in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.191137in}{4.095275in}}{\pgfqpoint{4.193333in}{4.089975in}}{\pgfqpoint{4.197239in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.201146in}{4.082162in}}{\pgfqpoint{4.206446in}{4.079967in}}{\pgfqpoint{4.211971in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155307in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.160832in}{4.079967in}}{\pgfqpoint{4.166132in}{4.082162in}}{\pgfqpoint{4.170039in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.173946in}{4.089975in}}{\pgfqpoint{4.176141in}{4.095275in}}{\pgfqpoint{4.176141in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.176141in}{4.106325in}}{\pgfqpoint{4.173946in}{4.111625in}}{\pgfqpoint{4.170039in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.166132in}{4.119438in}}{\pgfqpoint{4.160832in}{4.121633in}}{\pgfqpoint{4.155307in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.149782in}{4.121633in}}{\pgfqpoint{4.144483in}{4.119438in}}{\pgfqpoint{4.140576in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.136669in}{4.111625in}}{\pgfqpoint{4.134474in}{4.106325in}}{\pgfqpoint{4.134474in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.134474in}{4.095275in}}{\pgfqpoint{4.136669in}{4.089975in}}{\pgfqpoint{4.140576in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.144483in}{4.082162in}}{\pgfqpoint{4.149782in}{4.079967in}}{\pgfqpoint{4.155307in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163618in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.169144in}{4.079967in}}{\pgfqpoint{4.174443in}{4.082162in}}{\pgfqpoint{4.178350in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.182257in}{4.089975in}}{\pgfqpoint{4.184452in}{4.095275in}}{\pgfqpoint{4.184452in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.184452in}{4.106325in}}{\pgfqpoint{4.182257in}{4.111625in}}{\pgfqpoint{4.178350in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.174443in}{4.119438in}}{\pgfqpoint{4.169144in}{4.121633in}}{\pgfqpoint{4.163618in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.158093in}{4.121633in}}{\pgfqpoint{4.152794in}{4.119438in}}{\pgfqpoint{4.148887in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.144980in}{4.111625in}}{\pgfqpoint{4.142785in}{4.106325in}}{\pgfqpoint{4.142785in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.142785in}{4.095275in}}{\pgfqpoint{4.144980in}{4.089975in}}{\pgfqpoint{4.148887in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.152794in}{4.082162in}}{\pgfqpoint{4.158093in}{4.079967in}}{\pgfqpoint{4.163618in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238002in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.243527in}{4.079967in}}{\pgfqpoint{4.248827in}{4.082162in}}{\pgfqpoint{4.252734in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.256641in}{4.089975in}}{\pgfqpoint{4.258836in}{4.095275in}}{\pgfqpoint{4.258836in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.258836in}{4.106325in}}{\pgfqpoint{4.256641in}{4.111625in}}{\pgfqpoint{4.252734in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.248827in}{4.119438in}}{\pgfqpoint{4.243527in}{4.121633in}}{\pgfqpoint{4.238002in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.232477in}{4.121633in}}{\pgfqpoint{4.227178in}{4.119438in}}{\pgfqpoint{4.223271in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.219364in}{4.111625in}}{\pgfqpoint{4.217169in}{4.106325in}}{\pgfqpoint{4.217169in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.217169in}{4.095275in}}{\pgfqpoint{4.219364in}{4.089975in}}{\pgfqpoint{4.223271in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.227178in}{4.082162in}}{\pgfqpoint{4.232477in}{4.079967in}}{\pgfqpoint{4.238002in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166364in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.171889in}{4.079967in}}{\pgfqpoint{4.177189in}{4.082162in}}{\pgfqpoint{4.181096in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.185002in}{4.089975in}}{\pgfqpoint{4.187197in}{4.095275in}}{\pgfqpoint{4.187197in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.187197in}{4.106325in}}{\pgfqpoint{4.185002in}{4.111625in}}{\pgfqpoint{4.181096in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.177189in}{4.119438in}}{\pgfqpoint{4.171889in}{4.121633in}}{\pgfqpoint{4.166364in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.160839in}{4.121633in}}{\pgfqpoint{4.155540in}{4.119438in}}{\pgfqpoint{4.151633in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.147726in}{4.111625in}}{\pgfqpoint{4.145531in}{4.106325in}}{\pgfqpoint{4.145531in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.145531in}{4.095275in}}{\pgfqpoint{4.147726in}{4.089975in}}{\pgfqpoint{4.151633in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.155540in}{4.082162in}}{\pgfqpoint{4.160839in}{4.079967in}}{\pgfqpoint{4.166364in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169959in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.175484in}{4.079967in}}{\pgfqpoint{4.180784in}{4.082162in}}{\pgfqpoint{4.184691in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.188597in}{4.089975in}}{\pgfqpoint{4.190793in}{4.095275in}}{\pgfqpoint{4.190793in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.190793in}{4.106325in}}{\pgfqpoint{4.188597in}{4.111625in}}{\pgfqpoint{4.184691in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.180784in}{4.119438in}}{\pgfqpoint{4.175484in}{4.121633in}}{\pgfqpoint{4.169959in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.164434in}{4.121633in}}{\pgfqpoint{4.159135in}{4.119438in}}{\pgfqpoint{4.155228in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.151321in}{4.111625in}}{\pgfqpoint{4.149126in}{4.106325in}}{\pgfqpoint{4.149126in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.149126in}{4.095275in}}{\pgfqpoint{4.151321in}{4.089975in}}{\pgfqpoint{4.155228in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.159135in}{4.082162in}}{\pgfqpoint{4.164434in}{4.079967in}}{\pgfqpoint{4.169959in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159586in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.165111in}{4.079967in}}{\pgfqpoint{4.170410in}{4.082162in}}{\pgfqpoint{4.174317in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.178224in}{4.089975in}}{\pgfqpoint{4.180419in}{4.095275in}}{\pgfqpoint{4.180419in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.180419in}{4.106325in}}{\pgfqpoint{4.178224in}{4.111625in}}{\pgfqpoint{4.174317in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.170410in}{4.119438in}}{\pgfqpoint{4.165111in}{4.121633in}}{\pgfqpoint{4.159586in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.154061in}{4.121633in}}{\pgfqpoint{4.148761in}{4.119438in}}{\pgfqpoint{4.144854in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.140947in}{4.111625in}}{\pgfqpoint{4.138752in}{4.106325in}}{\pgfqpoint{4.138752in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.138752in}{4.095275in}}{\pgfqpoint{4.140947in}{4.089975in}}{\pgfqpoint{4.144854in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.148761in}{4.082162in}}{\pgfqpoint{4.154061in}{4.079967in}}{\pgfqpoint{4.159586in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162230in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.167755in}{4.079967in}}{\pgfqpoint{4.173055in}{4.082162in}}{\pgfqpoint{4.176962in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.180868in}{4.089975in}}{\pgfqpoint{4.183063in}{4.095275in}}{\pgfqpoint{4.183063in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.183063in}{4.106325in}}{\pgfqpoint{4.180868in}{4.111625in}}{\pgfqpoint{4.176962in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.173055in}{4.119438in}}{\pgfqpoint{4.167755in}{4.121633in}}{\pgfqpoint{4.162230in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.156705in}{4.121633in}}{\pgfqpoint{4.151406in}{4.119438in}}{\pgfqpoint{4.147499in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.143592in}{4.111625in}}{\pgfqpoint{4.141397in}{4.106325in}}{\pgfqpoint{4.141397in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.141397in}{4.095275in}}{\pgfqpoint{4.143592in}{4.089975in}}{\pgfqpoint{4.147499in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.151406in}{4.082162in}}{\pgfqpoint{4.156705in}{4.079967in}}{\pgfqpoint{4.162230in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209425in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.214950in}{4.079967in}}{\pgfqpoint{4.220249in}{4.082162in}}{\pgfqpoint{4.224156in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.228063in}{4.089975in}}{\pgfqpoint{4.230258in}{4.095275in}}{\pgfqpoint{4.230258in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.230258in}{4.106325in}}{\pgfqpoint{4.228063in}{4.111625in}}{\pgfqpoint{4.224156in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.220249in}{4.119438in}}{\pgfqpoint{4.214950in}{4.121633in}}{\pgfqpoint{4.209425in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.203900in}{4.121633in}}{\pgfqpoint{4.198600in}{4.119438in}}{\pgfqpoint{4.194693in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{4.111625in}}{\pgfqpoint{4.188591in}{4.106325in}}{\pgfqpoint{4.188591in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.188591in}{4.095275in}}{\pgfqpoint{4.190786in}{4.089975in}}{\pgfqpoint{4.194693in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.198600in}{4.082162in}}{\pgfqpoint{4.203900in}{4.079967in}}{\pgfqpoint{4.209425in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144682in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.150207in}{4.079967in}}{\pgfqpoint{4.155506in}{4.082162in}}{\pgfqpoint{4.159413in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.163320in}{4.089975in}}{\pgfqpoint{4.165515in}{4.095275in}}{\pgfqpoint{4.165515in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.165515in}{4.106325in}}{\pgfqpoint{4.163320in}{4.111625in}}{\pgfqpoint{4.159413in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.155506in}{4.119438in}}{\pgfqpoint{4.150207in}{4.121633in}}{\pgfqpoint{4.144682in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.139157in}{4.121633in}}{\pgfqpoint{4.133857in}{4.119438in}}{\pgfqpoint{4.129950in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.126044in}{4.111625in}}{\pgfqpoint{4.123848in}{4.106325in}}{\pgfqpoint{4.123848in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.123848in}{4.095275in}}{\pgfqpoint{4.126044in}{4.089975in}}{\pgfqpoint{4.129950in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.133857in}{4.082162in}}{\pgfqpoint{4.139157in}{4.079967in}}{\pgfqpoint{4.144682in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183329in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.188854in}{4.079967in}}{\pgfqpoint{4.194153in}{4.082162in}}{\pgfqpoint{4.198060in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.201967in}{4.089975in}}{\pgfqpoint{4.204162in}{4.095275in}}{\pgfqpoint{4.204162in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.204162in}{4.106325in}}{\pgfqpoint{4.201967in}{4.111625in}}{\pgfqpoint{4.198060in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.194153in}{4.119438in}}{\pgfqpoint{4.188854in}{4.121633in}}{\pgfqpoint{4.183329in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.177804in}{4.121633in}}{\pgfqpoint{4.172504in}{4.119438in}}{\pgfqpoint{4.168597in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.164690in}{4.111625in}}{\pgfqpoint{4.162495in}{4.106325in}}{\pgfqpoint{4.162495in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.162495in}{4.095275in}}{\pgfqpoint{4.164690in}{4.089975in}}{\pgfqpoint{4.168597in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.172504in}{4.082162in}}{\pgfqpoint{4.177804in}{4.079967in}}{\pgfqpoint{4.183329in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232658in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.238183in}{4.079967in}}{\pgfqpoint{4.243483in}{4.082162in}}{\pgfqpoint{4.247390in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.251296in}{4.089975in}}{\pgfqpoint{4.253492in}{4.095275in}}{\pgfqpoint{4.253492in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.253492in}{4.106325in}}{\pgfqpoint{4.251296in}{4.111625in}}{\pgfqpoint{4.247390in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.243483in}{4.119438in}}{\pgfqpoint{4.238183in}{4.121633in}}{\pgfqpoint{4.232658in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.227133in}{4.121633in}}{\pgfqpoint{4.221834in}{4.119438in}}{\pgfqpoint{4.217927in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.214020in}{4.111625in}}{\pgfqpoint{4.211825in}{4.106325in}}{\pgfqpoint{4.211825in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.211825in}{4.095275in}}{\pgfqpoint{4.214020in}{4.089975in}}{\pgfqpoint{4.217927in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.221834in}{4.082162in}}{\pgfqpoint{4.227133in}{4.079967in}}{\pgfqpoint{4.232658in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215711in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.221236in}{4.079967in}}{\pgfqpoint{4.226535in}{4.082162in}}{\pgfqpoint{4.230442in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.234349in}{4.089975in}}{\pgfqpoint{4.236544in}{4.095275in}}{\pgfqpoint{4.236544in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.236544in}{4.106325in}}{\pgfqpoint{4.234349in}{4.111625in}}{\pgfqpoint{4.230442in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.226535in}{4.119438in}}{\pgfqpoint{4.221236in}{4.121633in}}{\pgfqpoint{4.215711in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.210186in}{4.121633in}}{\pgfqpoint{4.204886in}{4.119438in}}{\pgfqpoint{4.200979in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.197072in}{4.111625in}}{\pgfqpoint{4.194877in}{4.106325in}}{\pgfqpoint{4.194877in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.194877in}{4.095275in}}{\pgfqpoint{4.197072in}{4.089975in}}{\pgfqpoint{4.200979in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.204886in}{4.082162in}}{\pgfqpoint{4.210186in}{4.079967in}}{\pgfqpoint{4.215711in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170660in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.176185in}{4.079967in}}{\pgfqpoint{4.181485in}{4.082162in}}{\pgfqpoint{4.185391in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.189298in}{4.089975in}}{\pgfqpoint{4.191493in}{4.095275in}}{\pgfqpoint{4.191493in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.191493in}{4.106325in}}{\pgfqpoint{4.189298in}{4.111625in}}{\pgfqpoint{4.185391in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.181485in}{4.119438in}}{\pgfqpoint{4.176185in}{4.121633in}}{\pgfqpoint{4.170660in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.165135in}{4.121633in}}{\pgfqpoint{4.159836in}{4.119438in}}{\pgfqpoint{4.155929in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.152022in}{4.111625in}}{\pgfqpoint{4.149827in}{4.106325in}}{\pgfqpoint{4.149827in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.149827in}{4.095275in}}{\pgfqpoint{4.152022in}{4.089975in}}{\pgfqpoint{4.155929in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.159836in}{4.082162in}}{\pgfqpoint{4.165135in}{4.079967in}}{\pgfqpoint{4.170660in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220346in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.225871in}{4.079967in}}{\pgfqpoint{4.231170in}{4.082162in}}{\pgfqpoint{4.235077in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.238984in}{4.089975in}}{\pgfqpoint{4.241179in}{4.095275in}}{\pgfqpoint{4.241179in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.241179in}{4.106325in}}{\pgfqpoint{4.238984in}{4.111625in}}{\pgfqpoint{4.235077in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.231170in}{4.119438in}}{\pgfqpoint{4.225871in}{4.121633in}}{\pgfqpoint{4.220346in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.214821in}{4.121633in}}{\pgfqpoint{4.209521in}{4.119438in}}{\pgfqpoint{4.205614in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.201708in}{4.111625in}}{\pgfqpoint{4.199512in}{4.106325in}}{\pgfqpoint{4.199512in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.199512in}{4.095275in}}{\pgfqpoint{4.201708in}{4.089975in}}{\pgfqpoint{4.205614in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.209521in}{4.082162in}}{\pgfqpoint{4.214821in}{4.079967in}}{\pgfqpoint{4.220346in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209332in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.214857in}{4.079967in}}{\pgfqpoint{4.220156in}{4.082162in}}{\pgfqpoint{4.224063in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.227970in}{4.089975in}}{\pgfqpoint{4.230165in}{4.095275in}}{\pgfqpoint{4.230165in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.230165in}{4.106325in}}{\pgfqpoint{4.227970in}{4.111625in}}{\pgfqpoint{4.224063in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.220156in}{4.119438in}}{\pgfqpoint{4.214857in}{4.121633in}}{\pgfqpoint{4.209332in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.203807in}{4.121633in}}{\pgfqpoint{4.198507in}{4.119438in}}{\pgfqpoint{4.194600in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.190694in}{4.111625in}}{\pgfqpoint{4.188498in}{4.106325in}}{\pgfqpoint{4.188498in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.188498in}{4.095275in}}{\pgfqpoint{4.190694in}{4.089975in}}{\pgfqpoint{4.194600in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.198507in}{4.082162in}}{\pgfqpoint{4.203807in}{4.079967in}}{\pgfqpoint{4.209332in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212606in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.218131in}{4.079967in}}{\pgfqpoint{4.223430in}{4.082162in}}{\pgfqpoint{4.227337in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.231244in}{4.089975in}}{\pgfqpoint{4.233439in}{4.095275in}}{\pgfqpoint{4.233439in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.233439in}{4.106325in}}{\pgfqpoint{4.231244in}{4.111625in}}{\pgfqpoint{4.227337in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.223430in}{4.119438in}}{\pgfqpoint{4.218131in}{4.121633in}}{\pgfqpoint{4.212606in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.207081in}{4.121633in}}{\pgfqpoint{4.201781in}{4.119438in}}{\pgfqpoint{4.197874in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.193967in}{4.111625in}}{\pgfqpoint{4.191772in}{4.106325in}}{\pgfqpoint{4.191772in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.191772in}{4.095275in}}{\pgfqpoint{4.193967in}{4.089975in}}{\pgfqpoint{4.197874in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.201781in}{4.082162in}}{\pgfqpoint{4.207081in}{4.079967in}}{\pgfqpoint{4.212606in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197236in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.202761in}{4.079967in}}{\pgfqpoint{4.208061in}{4.082162in}}{\pgfqpoint{4.211968in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.215874in}{4.089975in}}{\pgfqpoint{4.218069in}{4.095275in}}{\pgfqpoint{4.218069in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.218069in}{4.106325in}}{\pgfqpoint{4.215874in}{4.111625in}}{\pgfqpoint{4.211968in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.208061in}{4.119438in}}{\pgfqpoint{4.202761in}{4.121633in}}{\pgfqpoint{4.197236in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.191711in}{4.121633in}}{\pgfqpoint{4.186412in}{4.119438in}}{\pgfqpoint{4.182505in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.178598in}{4.111625in}}{\pgfqpoint{4.176403in}{4.106325in}}{\pgfqpoint{4.176403in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.176403in}{4.095275in}}{\pgfqpoint{4.178598in}{4.089975in}}{\pgfqpoint{4.182505in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.186412in}{4.082162in}}{\pgfqpoint{4.191711in}{4.079967in}}{\pgfqpoint{4.197236in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145019in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.150544in}{4.079967in}}{\pgfqpoint{4.155844in}{4.082162in}}{\pgfqpoint{4.159751in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.163657in}{4.089975in}}{\pgfqpoint{4.165853in}{4.095275in}}{\pgfqpoint{4.165853in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.165853in}{4.106325in}}{\pgfqpoint{4.163657in}{4.111625in}}{\pgfqpoint{4.159751in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.155844in}{4.119438in}}{\pgfqpoint{4.150544in}{4.121633in}}{\pgfqpoint{4.145019in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.139494in}{4.121633in}}{\pgfqpoint{4.134195in}{4.119438in}}{\pgfqpoint{4.130288in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.126381in}{4.111625in}}{\pgfqpoint{4.124186in}{4.106325in}}{\pgfqpoint{4.124186in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.124186in}{4.095275in}}{\pgfqpoint{4.126381in}{4.089975in}}{\pgfqpoint{4.130288in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.134195in}{4.082162in}}{\pgfqpoint{4.139494in}{4.079967in}}{\pgfqpoint{4.145019in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159429in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.164955in}{4.079967in}}{\pgfqpoint{4.170254in}{4.082162in}}{\pgfqpoint{4.174161in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.178068in}{4.089975in}}{\pgfqpoint{4.180263in}{4.095275in}}{\pgfqpoint{4.180263in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.180263in}{4.106325in}}{\pgfqpoint{4.178068in}{4.111625in}}{\pgfqpoint{4.174161in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.170254in}{4.119438in}}{\pgfqpoint{4.164955in}{4.121633in}}{\pgfqpoint{4.159429in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.153904in}{4.121633in}}{\pgfqpoint{4.148605in}{4.119438in}}{\pgfqpoint{4.144698in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.140791in}{4.111625in}}{\pgfqpoint{4.138596in}{4.106325in}}{\pgfqpoint{4.138596in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.138596in}{4.095275in}}{\pgfqpoint{4.140791in}{4.089975in}}{\pgfqpoint{4.144698in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.148605in}{4.082162in}}{\pgfqpoint{4.153904in}{4.079967in}}{\pgfqpoint{4.159429in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150825in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.156350in}{4.079967in}}{\pgfqpoint{4.161649in}{4.082162in}}{\pgfqpoint{4.165556in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.169463in}{4.089975in}}{\pgfqpoint{4.171658in}{4.095275in}}{\pgfqpoint{4.171658in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.171658in}{4.106325in}}{\pgfqpoint{4.169463in}{4.111625in}}{\pgfqpoint{4.165556in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.161649in}{4.119438in}}{\pgfqpoint{4.156350in}{4.121633in}}{\pgfqpoint{4.150825in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.145300in}{4.121633in}}{\pgfqpoint{4.140000in}{4.119438in}}{\pgfqpoint{4.136093in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.132187in}{4.111625in}}{\pgfqpoint{4.129991in}{4.106325in}}{\pgfqpoint{4.129991in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.129991in}{4.095275in}}{\pgfqpoint{4.132187in}{4.089975in}}{\pgfqpoint{4.136093in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.140000in}{4.082162in}}{\pgfqpoint{4.145300in}{4.079967in}}{\pgfqpoint{4.150825in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198552in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.204077in}{4.079967in}}{\pgfqpoint{4.209376in}{4.082162in}}{\pgfqpoint{4.213283in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.217190in}{4.089975in}}{\pgfqpoint{4.219385in}{4.095275in}}{\pgfqpoint{4.219385in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.219385in}{4.106325in}}{\pgfqpoint{4.217190in}{4.111625in}}{\pgfqpoint{4.213283in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.209376in}{4.119438in}}{\pgfqpoint{4.204077in}{4.121633in}}{\pgfqpoint{4.198552in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.193027in}{4.121633in}}{\pgfqpoint{4.187727in}{4.119438in}}{\pgfqpoint{4.183820in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.179913in}{4.111625in}}{\pgfqpoint{4.177718in}{4.106325in}}{\pgfqpoint{4.177718in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.177718in}{4.095275in}}{\pgfqpoint{4.179913in}{4.089975in}}{\pgfqpoint{4.183820in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.187727in}{4.082162in}}{\pgfqpoint{4.193027in}{4.079967in}}{\pgfqpoint{4.198552in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191763in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.197288in}{4.079967in}}{\pgfqpoint{4.202588in}{4.082162in}}{\pgfqpoint{4.206494in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.210401in}{4.089975in}}{\pgfqpoint{4.212596in}{4.095275in}}{\pgfqpoint{4.212596in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.212596in}{4.106325in}}{\pgfqpoint{4.210401in}{4.111625in}}{\pgfqpoint{4.206494in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.202588in}{4.119438in}}{\pgfqpoint{4.197288in}{4.121633in}}{\pgfqpoint{4.191763in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.186238in}{4.121633in}}{\pgfqpoint{4.180938in}{4.119438in}}{\pgfqpoint{4.177032in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.173125in}{4.111625in}}{\pgfqpoint{4.170930in}{4.106325in}}{\pgfqpoint{4.170930in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.170930in}{4.095275in}}{\pgfqpoint{4.173125in}{4.089975in}}{\pgfqpoint{4.177032in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.180938in}{4.082162in}}{\pgfqpoint{4.186238in}{4.079967in}}{\pgfqpoint{4.191763in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235704in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.241229in}{4.079967in}}{\pgfqpoint{4.246529in}{4.082162in}}{\pgfqpoint{4.250436in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.254343in}{4.089975in}}{\pgfqpoint{4.256538in}{4.095275in}}{\pgfqpoint{4.256538in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.256538in}{4.106325in}}{\pgfqpoint{4.254343in}{4.111625in}}{\pgfqpoint{4.250436in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.246529in}{4.119438in}}{\pgfqpoint{4.241229in}{4.121633in}}{\pgfqpoint{4.235704in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.230179in}{4.121633in}}{\pgfqpoint{4.224880in}{4.119438in}}{\pgfqpoint{4.220973in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.217066in}{4.111625in}}{\pgfqpoint{4.214871in}{4.106325in}}{\pgfqpoint{4.214871in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.214871in}{4.095275in}}{\pgfqpoint{4.217066in}{4.089975in}}{\pgfqpoint{4.220973in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.224880in}{4.082162in}}{\pgfqpoint{4.230179in}{4.079967in}}{\pgfqpoint{4.235704in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227376in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.232901in}{4.079967in}}{\pgfqpoint{4.238201in}{4.082162in}}{\pgfqpoint{4.242108in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.246014in}{4.089975in}}{\pgfqpoint{4.248210in}{4.095275in}}{\pgfqpoint{4.248210in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.248210in}{4.106325in}}{\pgfqpoint{4.246014in}{4.111625in}}{\pgfqpoint{4.242108in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.238201in}{4.119438in}}{\pgfqpoint{4.232901in}{4.121633in}}{\pgfqpoint{4.227376in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.221851in}{4.121633in}}{\pgfqpoint{4.216552in}{4.119438in}}{\pgfqpoint{4.212645in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.208738in}{4.111625in}}{\pgfqpoint{4.206543in}{4.106325in}}{\pgfqpoint{4.206543in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.206543in}{4.095275in}}{\pgfqpoint{4.208738in}{4.089975in}}{\pgfqpoint{4.212645in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.216552in}{4.082162in}}{\pgfqpoint{4.221851in}{4.079967in}}{\pgfqpoint{4.227376in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221564in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.227089in}{4.079967in}}{\pgfqpoint{4.232388in}{4.082162in}}{\pgfqpoint{4.236295in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.240202in}{4.089975in}}{\pgfqpoint{4.242397in}{4.095275in}}{\pgfqpoint{4.242397in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.242397in}{4.106325in}}{\pgfqpoint{4.240202in}{4.111625in}}{\pgfqpoint{4.236295in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.232388in}{4.119438in}}{\pgfqpoint{4.227089in}{4.121633in}}{\pgfqpoint{4.221564in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.216039in}{4.121633in}}{\pgfqpoint{4.210739in}{4.119438in}}{\pgfqpoint{4.206832in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.202926in}{4.111625in}}{\pgfqpoint{4.200731in}{4.106325in}}{\pgfqpoint{4.200731in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.200731in}{4.095275in}}{\pgfqpoint{4.202926in}{4.089975in}}{\pgfqpoint{4.206832in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.210739in}{4.082162in}}{\pgfqpoint{4.216039in}{4.079967in}}{\pgfqpoint{4.221564in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182320in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.187845in}{4.079967in}}{\pgfqpoint{4.193145in}{4.082162in}}{\pgfqpoint{4.197052in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.200959in}{4.089975in}}{\pgfqpoint{4.203154in}{4.095275in}}{\pgfqpoint{4.203154in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.203154in}{4.106325in}}{\pgfqpoint{4.200959in}{4.111625in}}{\pgfqpoint{4.197052in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.193145in}{4.119438in}}{\pgfqpoint{4.187845in}{4.121633in}}{\pgfqpoint{4.182320in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.176795in}{4.121633in}}{\pgfqpoint{4.171496in}{4.119438in}}{\pgfqpoint{4.167589in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.163682in}{4.111625in}}{\pgfqpoint{4.161487in}{4.106325in}}{\pgfqpoint{4.161487in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.161487in}{4.095275in}}{\pgfqpoint{4.163682in}{4.089975in}}{\pgfqpoint{4.167589in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.171496in}{4.082162in}}{\pgfqpoint{4.176795in}{4.079967in}}{\pgfqpoint{4.182320in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165006in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.170531in}{4.079967in}}{\pgfqpoint{4.175830in}{4.082162in}}{\pgfqpoint{4.179737in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.183644in}{4.089975in}}{\pgfqpoint{4.185839in}{4.095275in}}{\pgfqpoint{4.185839in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.185839in}{4.106325in}}{\pgfqpoint{4.183644in}{4.111625in}}{\pgfqpoint{4.179737in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.175830in}{4.119438in}}{\pgfqpoint{4.170531in}{4.121633in}}{\pgfqpoint{4.165006in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.159481in}{4.121633in}}{\pgfqpoint{4.154181in}{4.119438in}}{\pgfqpoint{4.150275in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.146368in}{4.111625in}}{\pgfqpoint{4.144173in}{4.106325in}}{\pgfqpoint{4.144173in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.144173in}{4.095275in}}{\pgfqpoint{4.146368in}{4.089975in}}{\pgfqpoint{4.150275in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.154181in}{4.082162in}}{\pgfqpoint{4.159481in}{4.079967in}}{\pgfqpoint{4.165006in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157753in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.163278in}{4.079967in}}{\pgfqpoint{4.168578in}{4.082162in}}{\pgfqpoint{4.172485in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.176391in}{4.089975in}}{\pgfqpoint{4.178586in}{4.095275in}}{\pgfqpoint{4.178586in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.178586in}{4.106325in}}{\pgfqpoint{4.176391in}{4.111625in}}{\pgfqpoint{4.172485in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.168578in}{4.119438in}}{\pgfqpoint{4.163278in}{4.121633in}}{\pgfqpoint{4.157753in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.152228in}{4.121633in}}{\pgfqpoint{4.146929in}{4.119438in}}{\pgfqpoint{4.143022in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.139115in}{4.111625in}}{\pgfqpoint{4.136920in}{4.106325in}}{\pgfqpoint{4.136920in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.136920in}{4.095275in}}{\pgfqpoint{4.139115in}{4.089975in}}{\pgfqpoint{4.143022in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.146929in}{4.082162in}}{\pgfqpoint{4.152228in}{4.079967in}}{\pgfqpoint{4.157753in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144617in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.150142in}{4.079967in}}{\pgfqpoint{4.155441in}{4.082162in}}{\pgfqpoint{4.159348in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.163255in}{4.089975in}}{\pgfqpoint{4.165450in}{4.095275in}}{\pgfqpoint{4.165450in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.165450in}{4.106325in}}{\pgfqpoint{4.163255in}{4.111625in}}{\pgfqpoint{4.159348in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.155441in}{4.119438in}}{\pgfqpoint{4.150142in}{4.121633in}}{\pgfqpoint{4.144617in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.139092in}{4.121633in}}{\pgfqpoint{4.133792in}{4.119438in}}{\pgfqpoint{4.129885in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.125979in}{4.111625in}}{\pgfqpoint{4.123783in}{4.106325in}}{\pgfqpoint{4.123783in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.123783in}{4.095275in}}{\pgfqpoint{4.125979in}{4.089975in}}{\pgfqpoint{4.129885in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.133792in}{4.082162in}}{\pgfqpoint{4.139092in}{4.079967in}}{\pgfqpoint{4.144617in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135072in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.140597in}{4.079967in}}{\pgfqpoint{4.145897in}{4.082162in}}{\pgfqpoint{4.149803in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.153710in}{4.089975in}}{\pgfqpoint{4.155905in}{4.095275in}}{\pgfqpoint{4.155905in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.155905in}{4.106325in}}{\pgfqpoint{4.153710in}{4.111625in}}{\pgfqpoint{4.149803in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.145897in}{4.119438in}}{\pgfqpoint{4.140597in}{4.121633in}}{\pgfqpoint{4.135072in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.129547in}{4.121633in}}{\pgfqpoint{4.124247in}{4.119438in}}{\pgfqpoint{4.120341in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.116434in}{4.111625in}}{\pgfqpoint{4.114239in}{4.106325in}}{\pgfqpoint{4.114239in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.114239in}{4.095275in}}{\pgfqpoint{4.116434in}{4.089975in}}{\pgfqpoint{4.120341in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.124247in}{4.082162in}}{\pgfqpoint{4.129547in}{4.079967in}}{\pgfqpoint{4.135072in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177265in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.182790in}{4.079967in}}{\pgfqpoint{4.188090in}{4.082162in}}{\pgfqpoint{4.191997in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.195903in}{4.089975in}}{\pgfqpoint{4.198098in}{4.095275in}}{\pgfqpoint{4.198098in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.198098in}{4.106325in}}{\pgfqpoint{4.195903in}{4.111625in}}{\pgfqpoint{4.191997in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.188090in}{4.119438in}}{\pgfqpoint{4.182790in}{4.121633in}}{\pgfqpoint{4.177265in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.171740in}{4.121633in}}{\pgfqpoint{4.166441in}{4.119438in}}{\pgfqpoint{4.162534in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.158627in}{4.111625in}}{\pgfqpoint{4.156432in}{4.106325in}}{\pgfqpoint{4.156432in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.156432in}{4.095275in}}{\pgfqpoint{4.158627in}{4.089975in}}{\pgfqpoint{4.162534in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.166441in}{4.082162in}}{\pgfqpoint{4.171740in}{4.079967in}}{\pgfqpoint{4.177265in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205470in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.210995in}{4.079967in}}{\pgfqpoint{4.216294in}{4.082162in}}{\pgfqpoint{4.220201in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.224108in}{4.089975in}}{\pgfqpoint{4.226303in}{4.095275in}}{\pgfqpoint{4.226303in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.226303in}{4.106325in}}{\pgfqpoint{4.224108in}{4.111625in}}{\pgfqpoint{4.220201in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.216294in}{4.119438in}}{\pgfqpoint{4.210995in}{4.121633in}}{\pgfqpoint{4.205470in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.199945in}{4.121633in}}{\pgfqpoint{4.194645in}{4.119438in}}{\pgfqpoint{4.190738in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.186832in}{4.111625in}}{\pgfqpoint{4.184637in}{4.106325in}}{\pgfqpoint{4.184637in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.184637in}{4.095275in}}{\pgfqpoint{4.186832in}{4.089975in}}{\pgfqpoint{4.190738in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.194645in}{4.082162in}}{\pgfqpoint{4.199945in}{4.079967in}}{\pgfqpoint{4.205470in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144753in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.150278in}{4.079967in}}{\pgfqpoint{4.155577in}{4.082162in}}{\pgfqpoint{4.159484in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.163391in}{4.089975in}}{\pgfqpoint{4.165586in}{4.095275in}}{\pgfqpoint{4.165586in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.165586in}{4.106325in}}{\pgfqpoint{4.163391in}{4.111625in}}{\pgfqpoint{4.159484in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.155577in}{4.119438in}}{\pgfqpoint{4.150278in}{4.121633in}}{\pgfqpoint{4.144753in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.139228in}{4.121633in}}{\pgfqpoint{4.133928in}{4.119438in}}{\pgfqpoint{4.130021in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.126115in}{4.111625in}}{\pgfqpoint{4.123919in}{4.106325in}}{\pgfqpoint{4.123919in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.123919in}{4.095275in}}{\pgfqpoint{4.126115in}{4.089975in}}{\pgfqpoint{4.130021in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.133928in}{4.082162in}}{\pgfqpoint{4.139228in}{4.079967in}}{\pgfqpoint{4.144753in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195837in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.201362in}{4.079967in}}{\pgfqpoint{4.206662in}{4.082162in}}{\pgfqpoint{4.210569in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.214476in}{4.089975in}}{\pgfqpoint{4.216671in}{4.095275in}}{\pgfqpoint{4.216671in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.216671in}{4.106325in}}{\pgfqpoint{4.214476in}{4.111625in}}{\pgfqpoint{4.210569in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.206662in}{4.119438in}}{\pgfqpoint{4.201362in}{4.121633in}}{\pgfqpoint{4.195837in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.190312in}{4.121633in}}{\pgfqpoint{4.185013in}{4.119438in}}{\pgfqpoint{4.181106in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.177199in}{4.111625in}}{\pgfqpoint{4.175004in}{4.106325in}}{\pgfqpoint{4.175004in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.175004in}{4.095275in}}{\pgfqpoint{4.177199in}{4.089975in}}{\pgfqpoint{4.181106in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.185013in}{4.082162in}}{\pgfqpoint{4.190312in}{4.079967in}}{\pgfqpoint{4.195837in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171325in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.176850in}{4.079967in}}{\pgfqpoint{4.182149in}{4.082162in}}{\pgfqpoint{4.186056in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.189963in}{4.089975in}}{\pgfqpoint{4.192158in}{4.095275in}}{\pgfqpoint{4.192158in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.192158in}{4.106325in}}{\pgfqpoint{4.189963in}{4.111625in}}{\pgfqpoint{4.186056in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.182149in}{4.119438in}}{\pgfqpoint{4.176850in}{4.121633in}}{\pgfqpoint{4.171325in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.165800in}{4.121633in}}{\pgfqpoint{4.160500in}{4.119438in}}{\pgfqpoint{4.156593in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.152687in}{4.111625in}}{\pgfqpoint{4.150491in}{4.106325in}}{\pgfqpoint{4.150491in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.150491in}{4.095275in}}{\pgfqpoint{4.152687in}{4.089975in}}{\pgfqpoint{4.156593in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.160500in}{4.082162in}}{\pgfqpoint{4.165800in}{4.079967in}}{\pgfqpoint{4.171325in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206872in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.212397in}{4.079967in}}{\pgfqpoint{4.217697in}{4.082162in}}{\pgfqpoint{4.221604in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.225511in}{4.089975in}}{\pgfqpoint{4.227706in}{4.095275in}}{\pgfqpoint{4.227706in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.227706in}{4.106325in}}{\pgfqpoint{4.225511in}{4.111625in}}{\pgfqpoint{4.221604in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.217697in}{4.119438in}}{\pgfqpoint{4.212397in}{4.121633in}}{\pgfqpoint{4.206872in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.201347in}{4.121633in}}{\pgfqpoint{4.196048in}{4.119438in}}{\pgfqpoint{4.192141in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.188234in}{4.111625in}}{\pgfqpoint{4.186039in}{4.106325in}}{\pgfqpoint{4.186039in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.186039in}{4.095275in}}{\pgfqpoint{4.188234in}{4.089975in}}{\pgfqpoint{4.192141in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.196048in}{4.082162in}}{\pgfqpoint{4.201347in}{4.079967in}}{\pgfqpoint{4.206872in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179959in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.185484in}{4.079967in}}{\pgfqpoint{4.190783in}{4.082162in}}{\pgfqpoint{4.194690in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.198597in}{4.089975in}}{\pgfqpoint{4.200792in}{4.095275in}}{\pgfqpoint{4.200792in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.200792in}{4.106325in}}{\pgfqpoint{4.198597in}{4.111625in}}{\pgfqpoint{4.194690in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.190783in}{4.119438in}}{\pgfqpoint{4.185484in}{4.121633in}}{\pgfqpoint{4.179959in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.174434in}{4.121633in}}{\pgfqpoint{4.169134in}{4.119438in}}{\pgfqpoint{4.165227in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.161320in}{4.111625in}}{\pgfqpoint{4.159125in}{4.106325in}}{\pgfqpoint{4.159125in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.159125in}{4.095275in}}{\pgfqpoint{4.161320in}{4.089975in}}{\pgfqpoint{4.165227in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.169134in}{4.082162in}}{\pgfqpoint{4.174434in}{4.079967in}}{\pgfqpoint{4.179959in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128523in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.134048in}{4.079967in}}{\pgfqpoint{4.139348in}{4.082162in}}{\pgfqpoint{4.143254in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.147161in}{4.089975in}}{\pgfqpoint{4.149356in}{4.095275in}}{\pgfqpoint{4.149356in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.149356in}{4.106325in}}{\pgfqpoint{4.147161in}{4.111625in}}{\pgfqpoint{4.143254in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.139348in}{4.119438in}}{\pgfqpoint{4.134048in}{4.121633in}}{\pgfqpoint{4.128523in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.122998in}{4.121633in}}{\pgfqpoint{4.117698in}{4.119438in}}{\pgfqpoint{4.113792in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.109885in}{4.111625in}}{\pgfqpoint{4.107690in}{4.106325in}}{\pgfqpoint{4.107690in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.107690in}{4.095275in}}{\pgfqpoint{4.109885in}{4.089975in}}{\pgfqpoint{4.113792in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.117698in}{4.082162in}}{\pgfqpoint{4.122998in}{4.079967in}}{\pgfqpoint{4.128523in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210081in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.215606in}{4.079967in}}{\pgfqpoint{4.220906in}{4.082162in}}{\pgfqpoint{4.224813in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.228719in}{4.089975in}}{\pgfqpoint{4.230914in}{4.095275in}}{\pgfqpoint{4.230914in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.230914in}{4.106325in}}{\pgfqpoint{4.228719in}{4.111625in}}{\pgfqpoint{4.224813in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.220906in}{4.119438in}}{\pgfqpoint{4.215606in}{4.121633in}}{\pgfqpoint{4.210081in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.204556in}{4.121633in}}{\pgfqpoint{4.199257in}{4.119438in}}{\pgfqpoint{4.195350in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.191443in}{4.111625in}}{\pgfqpoint{4.189248in}{4.106325in}}{\pgfqpoint{4.189248in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.189248in}{4.095275in}}{\pgfqpoint{4.191443in}{4.089975in}}{\pgfqpoint{4.195350in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.199257in}{4.082162in}}{\pgfqpoint{4.204556in}{4.079967in}}{\pgfqpoint{4.210081in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156097in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.161622in}{4.079967in}}{\pgfqpoint{4.166921in}{4.082162in}}{\pgfqpoint{4.170828in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.174735in}{4.089975in}}{\pgfqpoint{4.176930in}{4.095275in}}{\pgfqpoint{4.176930in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.176930in}{4.106325in}}{\pgfqpoint{4.174735in}{4.111625in}}{\pgfqpoint{4.170828in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.166921in}{4.119438in}}{\pgfqpoint{4.161622in}{4.121633in}}{\pgfqpoint{4.156097in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.150572in}{4.121633in}}{\pgfqpoint{4.145272in}{4.119438in}}{\pgfqpoint{4.141365in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.137459in}{4.111625in}}{\pgfqpoint{4.135264in}{4.106325in}}{\pgfqpoint{4.135264in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.135264in}{4.095275in}}{\pgfqpoint{4.137459in}{4.089975in}}{\pgfqpoint{4.141365in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.145272in}{4.082162in}}{\pgfqpoint{4.150572in}{4.079967in}}{\pgfqpoint{4.156097in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202962in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.208487in}{4.079967in}}{\pgfqpoint{4.213787in}{4.082162in}}{\pgfqpoint{4.217693in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.221600in}{4.089975in}}{\pgfqpoint{4.223795in}{4.095275in}}{\pgfqpoint{4.223795in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.223795in}{4.106325in}}{\pgfqpoint{4.221600in}{4.111625in}}{\pgfqpoint{4.217693in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.213787in}{4.119438in}}{\pgfqpoint{4.208487in}{4.121633in}}{\pgfqpoint{4.202962in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.197437in}{4.121633in}}{\pgfqpoint{4.192137in}{4.119438in}}{\pgfqpoint{4.188231in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.184324in}{4.111625in}}{\pgfqpoint{4.182129in}{4.106325in}}{\pgfqpoint{4.182129in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.182129in}{4.095275in}}{\pgfqpoint{4.184324in}{4.089975in}}{\pgfqpoint{4.188231in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.192137in}{4.082162in}}{\pgfqpoint{4.197437in}{4.079967in}}{\pgfqpoint{4.202962in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209894in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.215420in}{4.079967in}}{\pgfqpoint{4.220719in}{4.082162in}}{\pgfqpoint{4.224626in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.228533in}{4.089975in}}{\pgfqpoint{4.230728in}{4.095275in}}{\pgfqpoint{4.230728in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.230728in}{4.106325in}}{\pgfqpoint{4.228533in}{4.111625in}}{\pgfqpoint{4.224626in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.220719in}{4.119438in}}{\pgfqpoint{4.215420in}{4.121633in}}{\pgfqpoint{4.209894in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.204369in}{4.121633in}}{\pgfqpoint{4.199070in}{4.119438in}}{\pgfqpoint{4.195163in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.191256in}{4.111625in}}{\pgfqpoint{4.189061in}{4.106325in}}{\pgfqpoint{4.189061in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.189061in}{4.095275in}}{\pgfqpoint{4.191256in}{4.089975in}}{\pgfqpoint{4.195163in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.199070in}{4.082162in}}{\pgfqpoint{4.204369in}{4.079967in}}{\pgfqpoint{4.209894in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163145in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.168670in}{4.079967in}}{\pgfqpoint{4.173969in}{4.082162in}}{\pgfqpoint{4.177876in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.181783in}{4.089975in}}{\pgfqpoint{4.183978in}{4.095275in}}{\pgfqpoint{4.183978in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.183978in}{4.106325in}}{\pgfqpoint{4.181783in}{4.111625in}}{\pgfqpoint{4.177876in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.173969in}{4.119438in}}{\pgfqpoint{4.168670in}{4.121633in}}{\pgfqpoint{4.163145in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.157620in}{4.121633in}}{\pgfqpoint{4.152320in}{4.119438in}}{\pgfqpoint{4.148413in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.144506in}{4.111625in}}{\pgfqpoint{4.142311in}{4.106325in}}{\pgfqpoint{4.142311in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.142311in}{4.095275in}}{\pgfqpoint{4.144506in}{4.089975in}}{\pgfqpoint{4.148413in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.152320in}{4.082162in}}{\pgfqpoint{4.157620in}{4.079967in}}{\pgfqpoint{4.163145in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169713in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.175238in}{4.079967in}}{\pgfqpoint{4.180538in}{4.082162in}}{\pgfqpoint{4.184445in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.188352in}{4.089975in}}{\pgfqpoint{4.190547in}{4.095275in}}{\pgfqpoint{4.190547in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.190547in}{4.106325in}}{\pgfqpoint{4.188352in}{4.111625in}}{\pgfqpoint{4.184445in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.180538in}{4.119438in}}{\pgfqpoint{4.175238in}{4.121633in}}{\pgfqpoint{4.169713in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.164188in}{4.121633in}}{\pgfqpoint{4.158889in}{4.119438in}}{\pgfqpoint{4.154982in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.151075in}{4.111625in}}{\pgfqpoint{4.148880in}{4.106325in}}{\pgfqpoint{4.148880in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.148880in}{4.095275in}}{\pgfqpoint{4.151075in}{4.089975in}}{\pgfqpoint{4.154982in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.158889in}{4.082162in}}{\pgfqpoint{4.164188in}{4.079967in}}{\pgfqpoint{4.169713in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196302in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.201828in}{4.079967in}}{\pgfqpoint{4.207127in}{4.082162in}}{\pgfqpoint{4.211034in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.214941in}{4.089975in}}{\pgfqpoint{4.217136in}{4.095275in}}{\pgfqpoint{4.217136in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.217136in}{4.106325in}}{\pgfqpoint{4.214941in}{4.111625in}}{\pgfqpoint{4.211034in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.207127in}{4.119438in}}{\pgfqpoint{4.201828in}{4.121633in}}{\pgfqpoint{4.196302in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.190777in}{4.121633in}}{\pgfqpoint{4.185478in}{4.119438in}}{\pgfqpoint{4.181571in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.177664in}{4.111625in}}{\pgfqpoint{4.175469in}{4.106325in}}{\pgfqpoint{4.175469in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.175469in}{4.095275in}}{\pgfqpoint{4.177664in}{4.089975in}}{\pgfqpoint{4.181571in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.185478in}{4.082162in}}{\pgfqpoint{4.190777in}{4.079967in}}{\pgfqpoint{4.196302in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201084in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.206610in}{4.079967in}}{\pgfqpoint{4.211909in}{4.082162in}}{\pgfqpoint{4.215816in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.219723in}{4.089975in}}{\pgfqpoint{4.221918in}{4.095275in}}{\pgfqpoint{4.221918in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.221918in}{4.106325in}}{\pgfqpoint{4.219723in}{4.111625in}}{\pgfqpoint{4.215816in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.211909in}{4.119438in}}{\pgfqpoint{4.206610in}{4.121633in}}{\pgfqpoint{4.201084in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.195559in}{4.121633in}}{\pgfqpoint{4.190260in}{4.119438in}}{\pgfqpoint{4.186353in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.182446in}{4.111625in}}{\pgfqpoint{4.180251in}{4.106325in}}{\pgfqpoint{4.180251in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.180251in}{4.095275in}}{\pgfqpoint{4.182446in}{4.089975in}}{\pgfqpoint{4.186353in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.190260in}{4.082162in}}{\pgfqpoint{4.195559in}{4.079967in}}{\pgfqpoint{4.201084in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193449in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.198974in}{4.079967in}}{\pgfqpoint{4.204274in}{4.082162in}}{\pgfqpoint{4.208180in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.212087in}{4.089975in}}{\pgfqpoint{4.214282in}{4.095275in}}{\pgfqpoint{4.214282in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.214282in}{4.106325in}}{\pgfqpoint{4.212087in}{4.111625in}}{\pgfqpoint{4.208180in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.204274in}{4.119438in}}{\pgfqpoint{4.198974in}{4.121633in}}{\pgfqpoint{4.193449in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.187924in}{4.121633in}}{\pgfqpoint{4.182624in}{4.119438in}}{\pgfqpoint{4.178718in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.174811in}{4.111625in}}{\pgfqpoint{4.172616in}{4.106325in}}{\pgfqpoint{4.172616in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.172616in}{4.095275in}}{\pgfqpoint{4.174811in}{4.089975in}}{\pgfqpoint{4.178718in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.182624in}{4.082162in}}{\pgfqpoint{4.187924in}{4.079967in}}{\pgfqpoint{4.193449in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161507in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.167032in}{4.079967in}}{\pgfqpoint{4.172332in}{4.082162in}}{\pgfqpoint{4.176238in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.180145in}{4.089975in}}{\pgfqpoint{4.182340in}{4.095275in}}{\pgfqpoint{4.182340in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.182340in}{4.106325in}}{\pgfqpoint{4.180145in}{4.111625in}}{\pgfqpoint{4.176238in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.172332in}{4.119438in}}{\pgfqpoint{4.167032in}{4.121633in}}{\pgfqpoint{4.161507in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.155982in}{4.121633in}}{\pgfqpoint{4.150683in}{4.119438in}}{\pgfqpoint{4.146776in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.142869in}{4.111625in}}{\pgfqpoint{4.140674in}{4.106325in}}{\pgfqpoint{4.140674in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.140674in}{4.095275in}}{\pgfqpoint{4.142869in}{4.089975in}}{\pgfqpoint{4.146776in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.150683in}{4.082162in}}{\pgfqpoint{4.155982in}{4.079967in}}{\pgfqpoint{4.161507in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194085in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.199610in}{4.079967in}}{\pgfqpoint{4.204910in}{4.082162in}}{\pgfqpoint{4.208816in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.212723in}{4.089975in}}{\pgfqpoint{4.214918in}{4.095275in}}{\pgfqpoint{4.214918in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.214918in}{4.106325in}}{\pgfqpoint{4.212723in}{4.111625in}}{\pgfqpoint{4.208816in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.204910in}{4.119438in}}{\pgfqpoint{4.199610in}{4.121633in}}{\pgfqpoint{4.194085in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.188560in}{4.121633in}}{\pgfqpoint{4.183260in}{4.119438in}}{\pgfqpoint{4.179354in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.175447in}{4.111625in}}{\pgfqpoint{4.173252in}{4.106325in}}{\pgfqpoint{4.173252in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.173252in}{4.095275in}}{\pgfqpoint{4.175447in}{4.089975in}}{\pgfqpoint{4.179354in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.183260in}{4.082162in}}{\pgfqpoint{4.188560in}{4.079967in}}{\pgfqpoint{4.194085in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199132in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.204657in}{4.079967in}}{\pgfqpoint{4.209956in}{4.082162in}}{\pgfqpoint{4.213863in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.217770in}{4.089975in}}{\pgfqpoint{4.219965in}{4.095275in}}{\pgfqpoint{4.219965in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.219965in}{4.106325in}}{\pgfqpoint{4.217770in}{4.111625in}}{\pgfqpoint{4.213863in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.209956in}{4.119438in}}{\pgfqpoint{4.204657in}{4.121633in}}{\pgfqpoint{4.199132in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.193607in}{4.121633in}}{\pgfqpoint{4.188307in}{4.119438in}}{\pgfqpoint{4.184400in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.180494in}{4.111625in}}{\pgfqpoint{4.178298in}{4.106325in}}{\pgfqpoint{4.178298in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.178298in}{4.095275in}}{\pgfqpoint{4.180494in}{4.089975in}}{\pgfqpoint{4.184400in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.188307in}{4.082162in}}{\pgfqpoint{4.193607in}{4.079967in}}{\pgfqpoint{4.199132in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188327in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.193852in}{4.079967in}}{\pgfqpoint{4.199152in}{4.082162in}}{\pgfqpoint{4.203058in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.206965in}{4.089975in}}{\pgfqpoint{4.209160in}{4.095275in}}{\pgfqpoint{4.209160in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.209160in}{4.106325in}}{\pgfqpoint{4.206965in}{4.111625in}}{\pgfqpoint{4.203058in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.199152in}{4.119438in}}{\pgfqpoint{4.193852in}{4.121633in}}{\pgfqpoint{4.188327in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.182802in}{4.121633in}}{\pgfqpoint{4.177502in}{4.119438in}}{\pgfqpoint{4.173596in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.169689in}{4.111625in}}{\pgfqpoint{4.167494in}{4.106325in}}{\pgfqpoint{4.167494in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.167494in}{4.095275in}}{\pgfqpoint{4.169689in}{4.089975in}}{\pgfqpoint{4.173596in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.177502in}{4.082162in}}{\pgfqpoint{4.182802in}{4.079967in}}{\pgfqpoint{4.188327in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216660in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.222185in}{4.079967in}}{\pgfqpoint{4.227485in}{4.082162in}}{\pgfqpoint{4.231392in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.235298in}{4.089975in}}{\pgfqpoint{4.237493in}{4.095275in}}{\pgfqpoint{4.237493in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.237493in}{4.106325in}}{\pgfqpoint{4.235298in}{4.111625in}}{\pgfqpoint{4.231392in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.227485in}{4.119438in}}{\pgfqpoint{4.222185in}{4.121633in}}{\pgfqpoint{4.216660in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.211135in}{4.121633in}}{\pgfqpoint{4.205836in}{4.119438in}}{\pgfqpoint{4.201929in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.198022in}{4.111625in}}{\pgfqpoint{4.195827in}{4.106325in}}{\pgfqpoint{4.195827in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.195827in}{4.095275in}}{\pgfqpoint{4.198022in}{4.089975in}}{\pgfqpoint{4.201929in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.205836in}{4.082162in}}{\pgfqpoint{4.211135in}{4.079967in}}{\pgfqpoint{4.216660in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192548in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.198073in}{4.079967in}}{\pgfqpoint{4.203372in}{4.082162in}}{\pgfqpoint{4.207279in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.211186in}{4.089975in}}{\pgfqpoint{4.213381in}{4.095275in}}{\pgfqpoint{4.213381in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.213381in}{4.106325in}}{\pgfqpoint{4.211186in}{4.111625in}}{\pgfqpoint{4.207279in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.203372in}{4.119438in}}{\pgfqpoint{4.198073in}{4.121633in}}{\pgfqpoint{4.192548in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.187023in}{4.121633in}}{\pgfqpoint{4.181723in}{4.119438in}}{\pgfqpoint{4.177816in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.173910in}{4.111625in}}{\pgfqpoint{4.171715in}{4.106325in}}{\pgfqpoint{4.171715in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.171715in}{4.095275in}}{\pgfqpoint{4.173910in}{4.089975in}}{\pgfqpoint{4.177816in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.181723in}{4.082162in}}{\pgfqpoint{4.187023in}{4.079967in}}{\pgfqpoint{4.192548in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198746in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.204271in}{4.079967in}}{\pgfqpoint{4.209570in}{4.082162in}}{\pgfqpoint{4.213477in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.217384in}{4.089975in}}{\pgfqpoint{4.219579in}{4.095275in}}{\pgfqpoint{4.219579in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.219579in}{4.106325in}}{\pgfqpoint{4.217384in}{4.111625in}}{\pgfqpoint{4.213477in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.209570in}{4.119438in}}{\pgfqpoint{4.204271in}{4.121633in}}{\pgfqpoint{4.198746in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.193221in}{4.121633in}}{\pgfqpoint{4.187921in}{4.119438in}}{\pgfqpoint{4.184014in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.180108in}{4.111625in}}{\pgfqpoint{4.177912in}{4.106325in}}{\pgfqpoint{4.177912in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.177912in}{4.095275in}}{\pgfqpoint{4.180108in}{4.089975in}}{\pgfqpoint{4.184014in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.187921in}{4.082162in}}{\pgfqpoint{4.193221in}{4.079967in}}{\pgfqpoint{4.198746in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176790in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.182315in}{4.079967in}}{\pgfqpoint{4.187615in}{4.082162in}}{\pgfqpoint{4.191521in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.195428in}{4.089975in}}{\pgfqpoint{4.197623in}{4.095275in}}{\pgfqpoint{4.197623in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.197623in}{4.106325in}}{\pgfqpoint{4.195428in}{4.111625in}}{\pgfqpoint{4.191521in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.187615in}{4.119438in}}{\pgfqpoint{4.182315in}{4.121633in}}{\pgfqpoint{4.176790in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.171265in}{4.121633in}}{\pgfqpoint{4.165965in}{4.119438in}}{\pgfqpoint{4.162059in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.158152in}{4.111625in}}{\pgfqpoint{4.155957in}{4.106325in}}{\pgfqpoint{4.155957in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.155957in}{4.095275in}}{\pgfqpoint{4.158152in}{4.089975in}}{\pgfqpoint{4.162059in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.165965in}{4.082162in}}{\pgfqpoint{4.171265in}{4.079967in}}{\pgfqpoint{4.176790in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250401in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.255926in}{4.079967in}}{\pgfqpoint{4.261226in}{4.082162in}}{\pgfqpoint{4.265133in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.269040in}{4.089975in}}{\pgfqpoint{4.271235in}{4.095275in}}{\pgfqpoint{4.271235in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.271235in}{4.106325in}}{\pgfqpoint{4.269040in}{4.111625in}}{\pgfqpoint{4.265133in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.261226in}{4.119438in}}{\pgfqpoint{4.255926in}{4.121633in}}{\pgfqpoint{4.250401in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.244876in}{4.121633in}}{\pgfqpoint{4.239577in}{4.119438in}}{\pgfqpoint{4.235670in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.231763in}{4.111625in}}{\pgfqpoint{4.229568in}{4.106325in}}{\pgfqpoint{4.229568in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.229568in}{4.095275in}}{\pgfqpoint{4.231763in}{4.089975in}}{\pgfqpoint{4.235670in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.239577in}{4.082162in}}{\pgfqpoint{4.244876in}{4.079967in}}{\pgfqpoint{4.250401in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173293in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.178818in}{4.079967in}}{\pgfqpoint{4.184118in}{4.082162in}}{\pgfqpoint{4.188025in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.191932in}{4.089975in}}{\pgfqpoint{4.194127in}{4.095275in}}{\pgfqpoint{4.194127in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.194127in}{4.106325in}}{\pgfqpoint{4.191932in}{4.111625in}}{\pgfqpoint{4.188025in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.184118in}{4.119438in}}{\pgfqpoint{4.178818in}{4.121633in}}{\pgfqpoint{4.173293in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.167768in}{4.121633in}}{\pgfqpoint{4.162469in}{4.119438in}}{\pgfqpoint{4.158562in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.154655in}{4.111625in}}{\pgfqpoint{4.152460in}{4.106325in}}{\pgfqpoint{4.152460in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.152460in}{4.095275in}}{\pgfqpoint{4.154655in}{4.089975in}}{\pgfqpoint{4.158562in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.162469in}{4.082162in}}{\pgfqpoint{4.167768in}{4.079967in}}{\pgfqpoint{4.173293in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205585in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.211110in}{4.079967in}}{\pgfqpoint{4.216409in}{4.082162in}}{\pgfqpoint{4.220316in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.224223in}{4.089975in}}{\pgfqpoint{4.226418in}{4.095275in}}{\pgfqpoint{4.226418in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.226418in}{4.106325in}}{\pgfqpoint{4.224223in}{4.111625in}}{\pgfqpoint{4.220316in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.216409in}{4.119438in}}{\pgfqpoint{4.211110in}{4.121633in}}{\pgfqpoint{4.205585in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.200060in}{4.121633in}}{\pgfqpoint{4.194760in}{4.119438in}}{\pgfqpoint{4.190853in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.186947in}{4.111625in}}{\pgfqpoint{4.184751in}{4.106325in}}{\pgfqpoint{4.184751in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.184751in}{4.095275in}}{\pgfqpoint{4.186947in}{4.089975in}}{\pgfqpoint{4.190853in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.194760in}{4.082162in}}{\pgfqpoint{4.200060in}{4.079967in}}{\pgfqpoint{4.205585in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211292in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.216817in}{4.079967in}}{\pgfqpoint{4.222117in}{4.082162in}}{\pgfqpoint{4.226024in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.229931in}{4.089975in}}{\pgfqpoint{4.232126in}{4.095275in}}{\pgfqpoint{4.232126in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.232126in}{4.106325in}}{\pgfqpoint{4.229931in}{4.111625in}}{\pgfqpoint{4.226024in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.222117in}{4.119438in}}{\pgfqpoint{4.216817in}{4.121633in}}{\pgfqpoint{4.211292in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.205767in}{4.121633in}}{\pgfqpoint{4.200468in}{4.119438in}}{\pgfqpoint{4.196561in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.192654in}{4.111625in}}{\pgfqpoint{4.190459in}{4.106325in}}{\pgfqpoint{4.190459in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.190459in}{4.095275in}}{\pgfqpoint{4.192654in}{4.089975in}}{\pgfqpoint{4.196561in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.200468in}{4.082162in}}{\pgfqpoint{4.205767in}{4.079967in}}{\pgfqpoint{4.211292in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199060in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.204585in}{4.079967in}}{\pgfqpoint{4.209884in}{4.082162in}}{\pgfqpoint{4.213791in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.217698in}{4.089975in}}{\pgfqpoint{4.219893in}{4.095275in}}{\pgfqpoint{4.219893in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.219893in}{4.106325in}}{\pgfqpoint{4.217698in}{4.111625in}}{\pgfqpoint{4.213791in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.209884in}{4.119438in}}{\pgfqpoint{4.204585in}{4.121633in}}{\pgfqpoint{4.199060in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.193535in}{4.121633in}}{\pgfqpoint{4.188235in}{4.119438in}}{\pgfqpoint{4.184328in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.180422in}{4.111625in}}{\pgfqpoint{4.178226in}{4.106325in}}{\pgfqpoint{4.178226in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.178226in}{4.095275in}}{\pgfqpoint{4.180422in}{4.089975in}}{\pgfqpoint{4.184328in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.188235in}{4.082162in}}{\pgfqpoint{4.193535in}{4.079967in}}{\pgfqpoint{4.199060in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189996in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.195522in}{4.079967in}}{\pgfqpoint{4.200821in}{4.082162in}}{\pgfqpoint{4.204728in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.208635in}{4.089975in}}{\pgfqpoint{4.210830in}{4.095275in}}{\pgfqpoint{4.210830in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.210830in}{4.106325in}}{\pgfqpoint{4.208635in}{4.111625in}}{\pgfqpoint{4.204728in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.200821in}{4.119438in}}{\pgfqpoint{4.195522in}{4.121633in}}{\pgfqpoint{4.189996in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.184471in}{4.121633in}}{\pgfqpoint{4.179172in}{4.119438in}}{\pgfqpoint{4.175265in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.171358in}{4.111625in}}{\pgfqpoint{4.169163in}{4.106325in}}{\pgfqpoint{4.169163in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.169163in}{4.095275in}}{\pgfqpoint{4.171358in}{4.089975in}}{\pgfqpoint{4.175265in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.179172in}{4.082162in}}{\pgfqpoint{4.184471in}{4.079967in}}{\pgfqpoint{4.189996in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196846in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.202371in}{4.079967in}}{\pgfqpoint{4.207671in}{4.082162in}}{\pgfqpoint{4.211578in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.215484in}{4.089975in}}{\pgfqpoint{4.217680in}{4.095275in}}{\pgfqpoint{4.217680in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.217680in}{4.106325in}}{\pgfqpoint{4.215484in}{4.111625in}}{\pgfqpoint{4.211578in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.207671in}{4.119438in}}{\pgfqpoint{4.202371in}{4.121633in}}{\pgfqpoint{4.196846in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.191321in}{4.121633in}}{\pgfqpoint{4.186022in}{4.119438in}}{\pgfqpoint{4.182115in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.178208in}{4.111625in}}{\pgfqpoint{4.176013in}{4.106325in}}{\pgfqpoint{4.176013in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.176013in}{4.095275in}}{\pgfqpoint{4.178208in}{4.089975in}}{\pgfqpoint{4.182115in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.186022in}{4.082162in}}{\pgfqpoint{4.191321in}{4.079967in}}{\pgfqpoint{4.196846in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222394in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.227919in}{4.079967in}}{\pgfqpoint{4.233219in}{4.082162in}}{\pgfqpoint{4.237126in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.241032in}{4.089975in}}{\pgfqpoint{4.243227in}{4.095275in}}{\pgfqpoint{4.243227in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.243227in}{4.106325in}}{\pgfqpoint{4.241032in}{4.111625in}}{\pgfqpoint{4.237126in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.233219in}{4.119438in}}{\pgfqpoint{4.227919in}{4.121633in}}{\pgfqpoint{4.222394in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.216869in}{4.121633in}}{\pgfqpoint{4.211570in}{4.119438in}}{\pgfqpoint{4.207663in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.203756in}{4.111625in}}{\pgfqpoint{4.201561in}{4.106325in}}{\pgfqpoint{4.201561in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.201561in}{4.095275in}}{\pgfqpoint{4.203756in}{4.089975in}}{\pgfqpoint{4.207663in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.211570in}{4.082162in}}{\pgfqpoint{4.216869in}{4.079967in}}{\pgfqpoint{4.222394in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205484in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.211009in}{4.079967in}}{\pgfqpoint{4.216309in}{4.082162in}}{\pgfqpoint{4.220215in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.224122in}{4.089975in}}{\pgfqpoint{4.226317in}{4.095275in}}{\pgfqpoint{4.226317in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.226317in}{4.106325in}}{\pgfqpoint{4.224122in}{4.111625in}}{\pgfqpoint{4.220215in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.216309in}{4.119438in}}{\pgfqpoint{4.211009in}{4.121633in}}{\pgfqpoint{4.205484in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.199959in}{4.121633in}}{\pgfqpoint{4.194659in}{4.119438in}}{\pgfqpoint{4.190753in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.186846in}{4.111625in}}{\pgfqpoint{4.184651in}{4.106325in}}{\pgfqpoint{4.184651in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.184651in}{4.095275in}}{\pgfqpoint{4.186846in}{4.089975in}}{\pgfqpoint{4.190753in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.194659in}{4.082162in}}{\pgfqpoint{4.199959in}{4.079967in}}{\pgfqpoint{4.205484in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138665in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.144190in}{4.079967in}}{\pgfqpoint{4.149490in}{4.082162in}}{\pgfqpoint{4.153397in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.157304in}{4.089975in}}{\pgfqpoint{4.159499in}{4.095275in}}{\pgfqpoint{4.159499in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.159499in}{4.106325in}}{\pgfqpoint{4.157304in}{4.111625in}}{\pgfqpoint{4.153397in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.149490in}{4.119438in}}{\pgfqpoint{4.144190in}{4.121633in}}{\pgfqpoint{4.138665in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.133140in}{4.121633in}}{\pgfqpoint{4.127841in}{4.119438in}}{\pgfqpoint{4.123934in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.120027in}{4.111625in}}{\pgfqpoint{4.117832in}{4.106325in}}{\pgfqpoint{4.117832in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.117832in}{4.095275in}}{\pgfqpoint{4.120027in}{4.089975in}}{\pgfqpoint{4.123934in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.127841in}{4.082162in}}{\pgfqpoint{4.133140in}{4.079967in}}{\pgfqpoint{4.138665in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200562in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.206087in}{4.079967in}}{\pgfqpoint{4.211386in}{4.082162in}}{\pgfqpoint{4.215293in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.219200in}{4.089975in}}{\pgfqpoint{4.221395in}{4.095275in}}{\pgfqpoint{4.221395in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.221395in}{4.106325in}}{\pgfqpoint{4.219200in}{4.111625in}}{\pgfqpoint{4.215293in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.211386in}{4.119438in}}{\pgfqpoint{4.206087in}{4.121633in}}{\pgfqpoint{4.200562in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.195037in}{4.121633in}}{\pgfqpoint{4.189737in}{4.119438in}}{\pgfqpoint{4.185830in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.181924in}{4.111625in}}{\pgfqpoint{4.179729in}{4.106325in}}{\pgfqpoint{4.179729in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.179729in}{4.095275in}}{\pgfqpoint{4.181924in}{4.089975in}}{\pgfqpoint{4.185830in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.189737in}{4.082162in}}{\pgfqpoint{4.195037in}{4.079967in}}{\pgfqpoint{4.200562in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221546in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.227071in}{4.079967in}}{\pgfqpoint{4.232371in}{4.082162in}}{\pgfqpoint{4.236278in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.240184in}{4.089975in}}{\pgfqpoint{4.242379in}{4.095275in}}{\pgfqpoint{4.242379in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.242379in}{4.106325in}}{\pgfqpoint{4.240184in}{4.111625in}}{\pgfqpoint{4.236278in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.232371in}{4.119438in}}{\pgfqpoint{4.227071in}{4.121633in}}{\pgfqpoint{4.221546in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.216021in}{4.121633in}}{\pgfqpoint{4.210722in}{4.119438in}}{\pgfqpoint{4.206815in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.202908in}{4.111625in}}{\pgfqpoint{4.200713in}{4.106325in}}{\pgfqpoint{4.200713in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.200713in}{4.095275in}}{\pgfqpoint{4.202908in}{4.089975in}}{\pgfqpoint{4.206815in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.210722in}{4.082162in}}{\pgfqpoint{4.216021in}{4.079967in}}{\pgfqpoint{4.221546in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192664in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.198189in}{4.079967in}}{\pgfqpoint{4.203488in}{4.082162in}}{\pgfqpoint{4.207395in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.211302in}{4.089975in}}{\pgfqpoint{4.213497in}{4.095275in}}{\pgfqpoint{4.213497in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.213497in}{4.106325in}}{\pgfqpoint{4.211302in}{4.111625in}}{\pgfqpoint{4.207395in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.203488in}{4.119438in}}{\pgfqpoint{4.198189in}{4.121633in}}{\pgfqpoint{4.192664in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.187139in}{4.121633in}}{\pgfqpoint{4.181839in}{4.119438in}}{\pgfqpoint{4.177932in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.174026in}{4.111625in}}{\pgfqpoint{4.171830in}{4.106325in}}{\pgfqpoint{4.171830in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.171830in}{4.095275in}}{\pgfqpoint{4.174026in}{4.089975in}}{\pgfqpoint{4.177932in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.181839in}{4.082162in}}{\pgfqpoint{4.187139in}{4.079967in}}{\pgfqpoint{4.192664in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180049in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.185574in}{4.079967in}}{\pgfqpoint{4.190874in}{4.082162in}}{\pgfqpoint{4.194781in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.198688in}{4.089975in}}{\pgfqpoint{4.200883in}{4.095275in}}{\pgfqpoint{4.200883in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.200883in}{4.106325in}}{\pgfqpoint{4.198688in}{4.111625in}}{\pgfqpoint{4.194781in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.190874in}{4.119438in}}{\pgfqpoint{4.185574in}{4.121633in}}{\pgfqpoint{4.180049in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.174524in}{4.121633in}}{\pgfqpoint{4.169225in}{4.119438in}}{\pgfqpoint{4.165318in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.161411in}{4.111625in}}{\pgfqpoint{4.159216in}{4.106325in}}{\pgfqpoint{4.159216in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.159216in}{4.095275in}}{\pgfqpoint{4.161411in}{4.089975in}}{\pgfqpoint{4.165318in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.169225in}{4.082162in}}{\pgfqpoint{4.174524in}{4.079967in}}{\pgfqpoint{4.180049in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216180in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.221705in}{4.079967in}}{\pgfqpoint{4.227004in}{4.082162in}}{\pgfqpoint{4.230911in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.234818in}{4.089975in}}{\pgfqpoint{4.237013in}{4.095275in}}{\pgfqpoint{4.237013in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.237013in}{4.106325in}}{\pgfqpoint{4.234818in}{4.111625in}}{\pgfqpoint{4.230911in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.227004in}{4.119438in}}{\pgfqpoint{4.221705in}{4.121633in}}{\pgfqpoint{4.216180in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.210654in}{4.121633in}}{\pgfqpoint{4.205355in}{4.119438in}}{\pgfqpoint{4.201448in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.197541in}{4.111625in}}{\pgfqpoint{4.195346in}{4.106325in}}{\pgfqpoint{4.195346in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.195346in}{4.095275in}}{\pgfqpoint{4.197541in}{4.089975in}}{\pgfqpoint{4.201448in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.205355in}{4.082162in}}{\pgfqpoint{4.210654in}{4.079967in}}{\pgfqpoint{4.216180in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188875in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.194400in}{4.079967in}}{\pgfqpoint{4.199700in}{4.082162in}}{\pgfqpoint{4.203607in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.207514in}{4.089975in}}{\pgfqpoint{4.209709in}{4.095275in}}{\pgfqpoint{4.209709in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.209709in}{4.106325in}}{\pgfqpoint{4.207514in}{4.111625in}}{\pgfqpoint{4.203607in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.199700in}{4.119438in}}{\pgfqpoint{4.194400in}{4.121633in}}{\pgfqpoint{4.188875in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.183350in}{4.121633in}}{\pgfqpoint{4.178051in}{4.119438in}}{\pgfqpoint{4.174144in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.170237in}{4.111625in}}{\pgfqpoint{4.168042in}{4.106325in}}{\pgfqpoint{4.168042in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.168042in}{4.095275in}}{\pgfqpoint{4.170237in}{4.089975in}}{\pgfqpoint{4.174144in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.178051in}{4.082162in}}{\pgfqpoint{4.183350in}{4.079967in}}{\pgfqpoint{4.188875in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138554in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.144079in}{4.079967in}}{\pgfqpoint{4.149379in}{4.082162in}}{\pgfqpoint{4.153286in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.157192in}{4.089975in}}{\pgfqpoint{4.159388in}{4.095275in}}{\pgfqpoint{4.159388in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.159388in}{4.106325in}}{\pgfqpoint{4.157192in}{4.111625in}}{\pgfqpoint{4.153286in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.149379in}{4.119438in}}{\pgfqpoint{4.144079in}{4.121633in}}{\pgfqpoint{4.138554in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.133029in}{4.121633in}}{\pgfqpoint{4.127730in}{4.119438in}}{\pgfqpoint{4.123823in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.119916in}{4.111625in}}{\pgfqpoint{4.117721in}{4.106325in}}{\pgfqpoint{4.117721in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.117721in}{4.095275in}}{\pgfqpoint{4.119916in}{4.089975in}}{\pgfqpoint{4.123823in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.127730in}{4.082162in}}{\pgfqpoint{4.133029in}{4.079967in}}{\pgfqpoint{4.138554in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197918in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.203443in}{4.079967in}}{\pgfqpoint{4.208743in}{4.082162in}}{\pgfqpoint{4.212650in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.216556in}{4.089975in}}{\pgfqpoint{4.218752in}{4.095275in}}{\pgfqpoint{4.218752in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.218752in}{4.106325in}}{\pgfqpoint{4.216556in}{4.111625in}}{\pgfqpoint{4.212650in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.208743in}{4.119438in}}{\pgfqpoint{4.203443in}{4.121633in}}{\pgfqpoint{4.197918in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.192393in}{4.121633in}}{\pgfqpoint{4.187094in}{4.119438in}}{\pgfqpoint{4.183187in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.179280in}{4.111625in}}{\pgfqpoint{4.177085in}{4.106325in}}{\pgfqpoint{4.177085in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.177085in}{4.095275in}}{\pgfqpoint{4.179280in}{4.089975in}}{\pgfqpoint{4.183187in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.187094in}{4.082162in}}{\pgfqpoint{4.192393in}{4.079967in}}{\pgfqpoint{4.197918in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190773in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.196298in}{4.079967in}}{\pgfqpoint{4.201597in}{4.082162in}}{\pgfqpoint{4.205504in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.209411in}{4.089975in}}{\pgfqpoint{4.211606in}{4.095275in}}{\pgfqpoint{4.211606in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.211606in}{4.106325in}}{\pgfqpoint{4.209411in}{4.111625in}}{\pgfqpoint{4.205504in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.201597in}{4.119438in}}{\pgfqpoint{4.196298in}{4.121633in}}{\pgfqpoint{4.190773in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.185248in}{4.121633in}}{\pgfqpoint{4.179948in}{4.119438in}}{\pgfqpoint{4.176041in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.172134in}{4.111625in}}{\pgfqpoint{4.169939in}{4.106325in}}{\pgfqpoint{4.169939in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.169939in}{4.095275in}}{\pgfqpoint{4.172134in}{4.089975in}}{\pgfqpoint{4.176041in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.179948in}{4.082162in}}{\pgfqpoint{4.185248in}{4.079967in}}{\pgfqpoint{4.190773in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180645in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.186170in}{4.079967in}}{\pgfqpoint{4.191470in}{4.082162in}}{\pgfqpoint{4.195376in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.199283in}{4.089975in}}{\pgfqpoint{4.201478in}{4.095275in}}{\pgfqpoint{4.201478in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.201478in}{4.106325in}}{\pgfqpoint{4.199283in}{4.111625in}}{\pgfqpoint{4.195376in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.191470in}{4.119438in}}{\pgfqpoint{4.186170in}{4.121633in}}{\pgfqpoint{4.180645in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.175120in}{4.121633in}}{\pgfqpoint{4.169820in}{4.119438in}}{\pgfqpoint{4.165914in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.162007in}{4.111625in}}{\pgfqpoint{4.159812in}{4.106325in}}{\pgfqpoint{4.159812in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.159812in}{4.095275in}}{\pgfqpoint{4.162007in}{4.089975in}}{\pgfqpoint{4.165914in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.169820in}{4.082162in}}{\pgfqpoint{4.175120in}{4.079967in}}{\pgfqpoint{4.180645in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182205in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.187730in}{4.079967in}}{\pgfqpoint{4.193029in}{4.082162in}}{\pgfqpoint{4.196936in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.200843in}{4.089975in}}{\pgfqpoint{4.203038in}{4.095275in}}{\pgfqpoint{4.203038in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.203038in}{4.106325in}}{\pgfqpoint{4.200843in}{4.111625in}}{\pgfqpoint{4.196936in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.193029in}{4.119438in}}{\pgfqpoint{4.187730in}{4.121633in}}{\pgfqpoint{4.182205in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.176680in}{4.121633in}}{\pgfqpoint{4.171380in}{4.119438in}}{\pgfqpoint{4.167473in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.163566in}{4.111625in}}{\pgfqpoint{4.161371in}{4.106325in}}{\pgfqpoint{4.161371in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.161371in}{4.095275in}}{\pgfqpoint{4.163566in}{4.089975in}}{\pgfqpoint{4.167473in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.171380in}{4.082162in}}{\pgfqpoint{4.176680in}{4.079967in}}{\pgfqpoint{4.182205in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256655in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.262180in}{4.079967in}}{\pgfqpoint{4.267480in}{4.082162in}}{\pgfqpoint{4.271386in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.275293in}{4.089975in}}{\pgfqpoint{4.277488in}{4.095275in}}{\pgfqpoint{4.277488in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.277488in}{4.106325in}}{\pgfqpoint{4.275293in}{4.111625in}}{\pgfqpoint{4.271386in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.267480in}{4.119438in}}{\pgfqpoint{4.262180in}{4.121633in}}{\pgfqpoint{4.256655in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.251130in}{4.121633in}}{\pgfqpoint{4.245830in}{4.119438in}}{\pgfqpoint{4.241924in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.238017in}{4.111625in}}{\pgfqpoint{4.235822in}{4.106325in}}{\pgfqpoint{4.235822in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.235822in}{4.095275in}}{\pgfqpoint{4.238017in}{4.089975in}}{\pgfqpoint{4.241924in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.245830in}{4.082162in}}{\pgfqpoint{4.251130in}{4.079967in}}{\pgfqpoint{4.256655in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208975in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.214500in}{4.079967in}}{\pgfqpoint{4.219799in}{4.082162in}}{\pgfqpoint{4.223706in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.227613in}{4.089975in}}{\pgfqpoint{4.229808in}{4.095275in}}{\pgfqpoint{4.229808in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.229808in}{4.106325in}}{\pgfqpoint{4.227613in}{4.111625in}}{\pgfqpoint{4.223706in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.219799in}{4.119438in}}{\pgfqpoint{4.214500in}{4.121633in}}{\pgfqpoint{4.208975in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.203450in}{4.121633in}}{\pgfqpoint{4.198150in}{4.119438in}}{\pgfqpoint{4.194243in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.190337in}{4.111625in}}{\pgfqpoint{4.188141in}{4.106325in}}{\pgfqpoint{4.188141in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.188141in}{4.095275in}}{\pgfqpoint{4.190337in}{4.089975in}}{\pgfqpoint{4.194243in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.198150in}{4.082162in}}{\pgfqpoint{4.203450in}{4.079967in}}{\pgfqpoint{4.208975in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210857in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.216382in}{4.079967in}}{\pgfqpoint{4.221681in}{4.082162in}}{\pgfqpoint{4.225588in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.229495in}{4.089975in}}{\pgfqpoint{4.231690in}{4.095275in}}{\pgfqpoint{4.231690in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.231690in}{4.106325in}}{\pgfqpoint{4.229495in}{4.111625in}}{\pgfqpoint{4.225588in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.221681in}{4.119438in}}{\pgfqpoint{4.216382in}{4.121633in}}{\pgfqpoint{4.210857in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.205332in}{4.121633in}}{\pgfqpoint{4.200032in}{4.119438in}}{\pgfqpoint{4.196125in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.192218in}{4.111625in}}{\pgfqpoint{4.190023in}{4.106325in}}{\pgfqpoint{4.190023in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.190023in}{4.095275in}}{\pgfqpoint{4.192218in}{4.089975in}}{\pgfqpoint{4.196125in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.200032in}{4.082162in}}{\pgfqpoint{4.205332in}{4.079967in}}{\pgfqpoint{4.210857in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186117in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.191642in}{4.079967in}}{\pgfqpoint{4.196942in}{4.082162in}}{\pgfqpoint{4.200848in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.204755in}{4.089975in}}{\pgfqpoint{4.206950in}{4.095275in}}{\pgfqpoint{4.206950in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.206950in}{4.106325in}}{\pgfqpoint{4.204755in}{4.111625in}}{\pgfqpoint{4.200848in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.196942in}{4.119438in}}{\pgfqpoint{4.191642in}{4.121633in}}{\pgfqpoint{4.186117in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.180592in}{4.121633in}}{\pgfqpoint{4.175292in}{4.119438in}}{\pgfqpoint{4.171386in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.167479in}{4.111625in}}{\pgfqpoint{4.165284in}{4.106325in}}{\pgfqpoint{4.165284in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.165284in}{4.095275in}}{\pgfqpoint{4.167479in}{4.089975in}}{\pgfqpoint{4.171386in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.175292in}{4.082162in}}{\pgfqpoint{4.180592in}{4.079967in}}{\pgfqpoint{4.186117in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174745in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.180270in}{4.079967in}}{\pgfqpoint{4.185570in}{4.082162in}}{\pgfqpoint{4.189477in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.193384in}{4.089975in}}{\pgfqpoint{4.195579in}{4.095275in}}{\pgfqpoint{4.195579in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.195579in}{4.106325in}}{\pgfqpoint{4.193384in}{4.111625in}}{\pgfqpoint{4.189477in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.185570in}{4.119438in}}{\pgfqpoint{4.180270in}{4.121633in}}{\pgfqpoint{4.174745in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.169220in}{4.121633in}}{\pgfqpoint{4.163921in}{4.119438in}}{\pgfqpoint{4.160014in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.156107in}{4.111625in}}{\pgfqpoint{4.153912in}{4.106325in}}{\pgfqpoint{4.153912in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.153912in}{4.095275in}}{\pgfqpoint{4.156107in}{4.089975in}}{\pgfqpoint{4.160014in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.163921in}{4.082162in}}{\pgfqpoint{4.169220in}{4.079967in}}{\pgfqpoint{4.174745in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200754in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.206279in}{4.079967in}}{\pgfqpoint{4.211578in}{4.082162in}}{\pgfqpoint{4.215485in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.219392in}{4.089975in}}{\pgfqpoint{4.221587in}{4.095275in}}{\pgfqpoint{4.221587in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.221587in}{4.106325in}}{\pgfqpoint{4.219392in}{4.111625in}}{\pgfqpoint{4.215485in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.211578in}{4.119438in}}{\pgfqpoint{4.206279in}{4.121633in}}{\pgfqpoint{4.200754in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.195228in}{4.121633in}}{\pgfqpoint{4.189929in}{4.119438in}}{\pgfqpoint{4.186022in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.182115in}{4.111625in}}{\pgfqpoint{4.179920in}{4.106325in}}{\pgfqpoint{4.179920in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.179920in}{4.095275in}}{\pgfqpoint{4.182115in}{4.089975in}}{\pgfqpoint{4.186022in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.189929in}{4.082162in}}{\pgfqpoint{4.195228in}{4.079967in}}{\pgfqpoint{4.200754in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163512in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.169037in}{4.079967in}}{\pgfqpoint{4.174337in}{4.082162in}}{\pgfqpoint{4.178243in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.182150in}{4.089975in}}{\pgfqpoint{4.184345in}{4.095275in}}{\pgfqpoint{4.184345in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.184345in}{4.106325in}}{\pgfqpoint{4.182150in}{4.111625in}}{\pgfqpoint{4.178243in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.174337in}{4.119438in}}{\pgfqpoint{4.169037in}{4.121633in}}{\pgfqpoint{4.163512in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.157987in}{4.121633in}}{\pgfqpoint{4.152687in}{4.119438in}}{\pgfqpoint{4.148781in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.144874in}{4.111625in}}{\pgfqpoint{4.142679in}{4.106325in}}{\pgfqpoint{4.142679in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.142679in}{4.095275in}}{\pgfqpoint{4.144874in}{4.089975in}}{\pgfqpoint{4.148781in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.152687in}{4.082162in}}{\pgfqpoint{4.157987in}{4.079967in}}{\pgfqpoint{4.163512in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121537in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.127062in}{4.079967in}}{\pgfqpoint{4.132361in}{4.082162in}}{\pgfqpoint{4.136268in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.140175in}{4.089975in}}{\pgfqpoint{4.142370in}{4.095275in}}{\pgfqpoint{4.142370in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.142370in}{4.106325in}}{\pgfqpoint{4.140175in}{4.111625in}}{\pgfqpoint{4.136268in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.132361in}{4.119438in}}{\pgfqpoint{4.127062in}{4.121633in}}{\pgfqpoint{4.121537in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.116012in}{4.121633in}}{\pgfqpoint{4.110712in}{4.119438in}}{\pgfqpoint{4.106806in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.102899in}{4.111625in}}{\pgfqpoint{4.100704in}{4.106325in}}{\pgfqpoint{4.100704in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.100704in}{4.095275in}}{\pgfqpoint{4.102899in}{4.089975in}}{\pgfqpoint{4.106806in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.110712in}{4.082162in}}{\pgfqpoint{4.116012in}{4.079967in}}{\pgfqpoint{4.121537in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197862in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.203387in}{4.079967in}}{\pgfqpoint{4.208687in}{4.082162in}}{\pgfqpoint{4.212593in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.216500in}{4.089975in}}{\pgfqpoint{4.218695in}{4.095275in}}{\pgfqpoint{4.218695in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.218695in}{4.106325in}}{\pgfqpoint{4.216500in}{4.111625in}}{\pgfqpoint{4.212593in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.208687in}{4.119438in}}{\pgfqpoint{4.203387in}{4.121633in}}{\pgfqpoint{4.197862in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.192337in}{4.121633in}}{\pgfqpoint{4.187037in}{4.119438in}}{\pgfqpoint{4.183131in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.179224in}{4.111625in}}{\pgfqpoint{4.177029in}{4.106325in}}{\pgfqpoint{4.177029in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.177029in}{4.095275in}}{\pgfqpoint{4.179224in}{4.089975in}}{\pgfqpoint{4.183131in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.187037in}{4.082162in}}{\pgfqpoint{4.192337in}{4.079967in}}{\pgfqpoint{4.197862in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199726in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.205251in}{4.079967in}}{\pgfqpoint{4.210550in}{4.082162in}}{\pgfqpoint{4.214457in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.218364in}{4.089975in}}{\pgfqpoint{4.220559in}{4.095275in}}{\pgfqpoint{4.220559in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.220559in}{4.106325in}}{\pgfqpoint{4.218364in}{4.111625in}}{\pgfqpoint{4.214457in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.210550in}{4.119438in}}{\pgfqpoint{4.205251in}{4.121633in}}{\pgfqpoint{4.199726in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.194201in}{4.121633in}}{\pgfqpoint{4.188901in}{4.119438in}}{\pgfqpoint{4.184994in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.181088in}{4.111625in}}{\pgfqpoint{4.178892in}{4.106325in}}{\pgfqpoint{4.178892in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.178892in}{4.095275in}}{\pgfqpoint{4.181088in}{4.089975in}}{\pgfqpoint{4.184994in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.188901in}{4.082162in}}{\pgfqpoint{4.194201in}{4.079967in}}{\pgfqpoint{4.199726in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166597in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.172122in}{4.079967in}}{\pgfqpoint{4.177422in}{4.082162in}}{\pgfqpoint{4.181329in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.185235in}{4.089975in}}{\pgfqpoint{4.187431in}{4.095275in}}{\pgfqpoint{4.187431in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.187431in}{4.106325in}}{\pgfqpoint{4.185235in}{4.111625in}}{\pgfqpoint{4.181329in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.177422in}{4.119438in}}{\pgfqpoint{4.172122in}{4.121633in}}{\pgfqpoint{4.166597in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.161072in}{4.121633in}}{\pgfqpoint{4.155773in}{4.119438in}}{\pgfqpoint{4.151866in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.147959in}{4.111625in}}{\pgfqpoint{4.145764in}{4.106325in}}{\pgfqpoint{4.145764in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.145764in}{4.095275in}}{\pgfqpoint{4.147959in}{4.089975in}}{\pgfqpoint{4.151866in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.155773in}{4.082162in}}{\pgfqpoint{4.161072in}{4.079967in}}{\pgfqpoint{4.166597in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150652in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.156177in}{4.079967in}}{\pgfqpoint{4.161477in}{4.082162in}}{\pgfqpoint{4.165383in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.169290in}{4.089975in}}{\pgfqpoint{4.171485in}{4.095275in}}{\pgfqpoint{4.171485in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.171485in}{4.106325in}}{\pgfqpoint{4.169290in}{4.111625in}}{\pgfqpoint{4.165383in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.161477in}{4.119438in}}{\pgfqpoint{4.156177in}{4.121633in}}{\pgfqpoint{4.150652in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.145127in}{4.121633in}}{\pgfqpoint{4.139827in}{4.119438in}}{\pgfqpoint{4.135921in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.132014in}{4.111625in}}{\pgfqpoint{4.129819in}{4.106325in}}{\pgfqpoint{4.129819in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.129819in}{4.095275in}}{\pgfqpoint{4.132014in}{4.089975in}}{\pgfqpoint{4.135921in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.139827in}{4.082162in}}{\pgfqpoint{4.145127in}{4.079967in}}{\pgfqpoint{4.150652in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190682in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.196207in}{4.079967in}}{\pgfqpoint{4.201507in}{4.082162in}}{\pgfqpoint{4.205414in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.209321in}{4.089975in}}{\pgfqpoint{4.211516in}{4.095275in}}{\pgfqpoint{4.211516in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.211516in}{4.106325in}}{\pgfqpoint{4.209321in}{4.111625in}}{\pgfqpoint{4.205414in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.201507in}{4.119438in}}{\pgfqpoint{4.196207in}{4.121633in}}{\pgfqpoint{4.190682in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.185157in}{4.121633in}}{\pgfqpoint{4.179858in}{4.119438in}}{\pgfqpoint{4.175951in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.172044in}{4.111625in}}{\pgfqpoint{4.169849in}{4.106325in}}{\pgfqpoint{4.169849in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.169849in}{4.095275in}}{\pgfqpoint{4.172044in}{4.089975in}}{\pgfqpoint{4.175951in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.179858in}{4.082162in}}{\pgfqpoint{4.185157in}{4.079967in}}{\pgfqpoint{4.190682in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178544in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.184069in}{4.079967in}}{\pgfqpoint{4.189368in}{4.082162in}}{\pgfqpoint{4.193275in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.197182in}{4.089975in}}{\pgfqpoint{4.199377in}{4.095275in}}{\pgfqpoint{4.199377in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.199377in}{4.106325in}}{\pgfqpoint{4.197182in}{4.111625in}}{\pgfqpoint{4.193275in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.189368in}{4.119438in}}{\pgfqpoint{4.184069in}{4.121633in}}{\pgfqpoint{4.178544in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.173019in}{4.121633in}}{\pgfqpoint{4.167719in}{4.119438in}}{\pgfqpoint{4.163812in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.159906in}{4.111625in}}{\pgfqpoint{4.157711in}{4.106325in}}{\pgfqpoint{4.157711in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.157711in}{4.095275in}}{\pgfqpoint{4.159906in}{4.089975in}}{\pgfqpoint{4.163812in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.167719in}{4.082162in}}{\pgfqpoint{4.173019in}{4.079967in}}{\pgfqpoint{4.178544in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177960in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.183485in}{4.079967in}}{\pgfqpoint{4.188785in}{4.082162in}}{\pgfqpoint{4.192692in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.196598in}{4.089975in}}{\pgfqpoint{4.198794in}{4.095275in}}{\pgfqpoint{4.198794in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.198794in}{4.106325in}}{\pgfqpoint{4.196598in}{4.111625in}}{\pgfqpoint{4.192692in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.188785in}{4.119438in}}{\pgfqpoint{4.183485in}{4.121633in}}{\pgfqpoint{4.177960in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.172435in}{4.121633in}}{\pgfqpoint{4.167136in}{4.119438in}}{\pgfqpoint{4.163229in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.159322in}{4.111625in}}{\pgfqpoint{4.157127in}{4.106325in}}{\pgfqpoint{4.157127in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.157127in}{4.095275in}}{\pgfqpoint{4.159322in}{4.089975in}}{\pgfqpoint{4.163229in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.167136in}{4.082162in}}{\pgfqpoint{4.172435in}{4.079967in}}{\pgfqpoint{4.177960in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193055in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.198580in}{4.079967in}}{\pgfqpoint{4.203880in}{4.082162in}}{\pgfqpoint{4.207787in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.211693in}{4.089975in}}{\pgfqpoint{4.213888in}{4.095275in}}{\pgfqpoint{4.213888in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.213888in}{4.106325in}}{\pgfqpoint{4.211693in}{4.111625in}}{\pgfqpoint{4.207787in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.203880in}{4.119438in}}{\pgfqpoint{4.198580in}{4.121633in}}{\pgfqpoint{4.193055in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.187530in}{4.121633in}}{\pgfqpoint{4.182231in}{4.119438in}}{\pgfqpoint{4.178324in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.174417in}{4.111625in}}{\pgfqpoint{4.172222in}{4.106325in}}{\pgfqpoint{4.172222in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.172222in}{4.095275in}}{\pgfqpoint{4.174417in}{4.089975in}}{\pgfqpoint{4.178324in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.182231in}{4.082162in}}{\pgfqpoint{4.187530in}{4.079967in}}{\pgfqpoint{4.193055in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187751in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.193276in}{4.079967in}}{\pgfqpoint{4.198576in}{4.082162in}}{\pgfqpoint{4.202483in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.206390in}{4.089975in}}{\pgfqpoint{4.208585in}{4.095275in}}{\pgfqpoint{4.208585in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.208585in}{4.106325in}}{\pgfqpoint{4.206390in}{4.111625in}}{\pgfqpoint{4.202483in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.198576in}{4.119438in}}{\pgfqpoint{4.193276in}{4.121633in}}{\pgfqpoint{4.187751in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.182226in}{4.121633in}}{\pgfqpoint{4.176927in}{4.119438in}}{\pgfqpoint{4.173020in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.169113in}{4.111625in}}{\pgfqpoint{4.166918in}{4.106325in}}{\pgfqpoint{4.166918in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.166918in}{4.095275in}}{\pgfqpoint{4.169113in}{4.089975in}}{\pgfqpoint{4.173020in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.176927in}{4.082162in}}{\pgfqpoint{4.182226in}{4.079967in}}{\pgfqpoint{4.187751in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183169in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.188694in}{4.079967in}}{\pgfqpoint{4.193993in}{4.082162in}}{\pgfqpoint{4.197900in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.201807in}{4.089975in}}{\pgfqpoint{4.204002in}{4.095275in}}{\pgfqpoint{4.204002in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.204002in}{4.106325in}}{\pgfqpoint{4.201807in}{4.111625in}}{\pgfqpoint{4.197900in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.193993in}{4.119438in}}{\pgfqpoint{4.188694in}{4.121633in}}{\pgfqpoint{4.183169in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.177644in}{4.121633in}}{\pgfqpoint{4.172344in}{4.119438in}}{\pgfqpoint{4.168437in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.164530in}{4.111625in}}{\pgfqpoint{4.162335in}{4.106325in}}{\pgfqpoint{4.162335in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.162335in}{4.095275in}}{\pgfqpoint{4.164530in}{4.089975in}}{\pgfqpoint{4.168437in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.172344in}{4.082162in}}{\pgfqpoint{4.177644in}{4.079967in}}{\pgfqpoint{4.183169in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195118in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.200643in}{4.079967in}}{\pgfqpoint{4.205943in}{4.082162in}}{\pgfqpoint{4.209850in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.213756in}{4.089975in}}{\pgfqpoint{4.215952in}{4.095275in}}{\pgfqpoint{4.215952in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.215952in}{4.106325in}}{\pgfqpoint{4.213756in}{4.111625in}}{\pgfqpoint{4.209850in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.205943in}{4.119438in}}{\pgfqpoint{4.200643in}{4.121633in}}{\pgfqpoint{4.195118in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.189593in}{4.121633in}}{\pgfqpoint{4.184294in}{4.119438in}}{\pgfqpoint{4.180387in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.176480in}{4.111625in}}{\pgfqpoint{4.174285in}{4.106325in}}{\pgfqpoint{4.174285in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.174285in}{4.095275in}}{\pgfqpoint{4.176480in}{4.089975in}}{\pgfqpoint{4.180387in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.184294in}{4.082162in}}{\pgfqpoint{4.189593in}{4.079967in}}{\pgfqpoint{4.195118in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163206in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.168731in}{4.079967in}}{\pgfqpoint{4.174031in}{4.082162in}}{\pgfqpoint{4.177937in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.181844in}{4.089975in}}{\pgfqpoint{4.184039in}{4.095275in}}{\pgfqpoint{4.184039in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.184039in}{4.106325in}}{\pgfqpoint{4.181844in}{4.111625in}}{\pgfqpoint{4.177937in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.174031in}{4.119438in}}{\pgfqpoint{4.168731in}{4.121633in}}{\pgfqpoint{4.163206in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.157681in}{4.121633in}}{\pgfqpoint{4.152381in}{4.119438in}}{\pgfqpoint{4.148475in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.144568in}{4.111625in}}{\pgfqpoint{4.142373in}{4.106325in}}{\pgfqpoint{4.142373in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.142373in}{4.095275in}}{\pgfqpoint{4.144568in}{4.089975in}}{\pgfqpoint{4.148475in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.152381in}{4.082162in}}{\pgfqpoint{4.157681in}{4.079967in}}{\pgfqpoint{4.163206in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177171in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.182696in}{4.079967in}}{\pgfqpoint{4.187996in}{4.082162in}}{\pgfqpoint{4.191902in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.195809in}{4.089975in}}{\pgfqpoint{4.198004in}{4.095275in}}{\pgfqpoint{4.198004in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.198004in}{4.106325in}}{\pgfqpoint{4.195809in}{4.111625in}}{\pgfqpoint{4.191902in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.187996in}{4.119438in}}{\pgfqpoint{4.182696in}{4.121633in}}{\pgfqpoint{4.177171in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.171646in}{4.121633in}}{\pgfqpoint{4.166346in}{4.119438in}}{\pgfqpoint{4.162440in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.158533in}{4.111625in}}{\pgfqpoint{4.156338in}{4.106325in}}{\pgfqpoint{4.156338in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.156338in}{4.095275in}}{\pgfqpoint{4.158533in}{4.089975in}}{\pgfqpoint{4.162440in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.166346in}{4.082162in}}{\pgfqpoint{4.171646in}{4.079967in}}{\pgfqpoint{4.177171in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176006in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.181531in}{4.079967in}}{\pgfqpoint{4.186830in}{4.082162in}}{\pgfqpoint{4.190737in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.194644in}{4.089975in}}{\pgfqpoint{4.196839in}{4.095275in}}{\pgfqpoint{4.196839in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.196839in}{4.106325in}}{\pgfqpoint{4.194644in}{4.111625in}}{\pgfqpoint{4.190737in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.186830in}{4.119438in}}{\pgfqpoint{4.181531in}{4.121633in}}{\pgfqpoint{4.176006in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.170481in}{4.121633in}}{\pgfqpoint{4.165181in}{4.119438in}}{\pgfqpoint{4.161274in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.157368in}{4.111625in}}{\pgfqpoint{4.155173in}{4.106325in}}{\pgfqpoint{4.155173in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.155173in}{4.095275in}}{\pgfqpoint{4.157368in}{4.089975in}}{\pgfqpoint{4.161274in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.165181in}{4.082162in}}{\pgfqpoint{4.170481in}{4.079967in}}{\pgfqpoint{4.176006in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193724in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.199249in}{4.079967in}}{\pgfqpoint{4.204549in}{4.082162in}}{\pgfqpoint{4.208456in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.212362in}{4.089975in}}{\pgfqpoint{4.214558in}{4.095275in}}{\pgfqpoint{4.214558in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.214558in}{4.106325in}}{\pgfqpoint{4.212362in}{4.111625in}}{\pgfqpoint{4.208456in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.204549in}{4.119438in}}{\pgfqpoint{4.199249in}{4.121633in}}{\pgfqpoint{4.193724in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.188199in}{4.121633in}}{\pgfqpoint{4.182900in}{4.119438in}}{\pgfqpoint{4.178993in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.175086in}{4.111625in}}{\pgfqpoint{4.172891in}{4.106325in}}{\pgfqpoint{4.172891in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.172891in}{4.095275in}}{\pgfqpoint{4.175086in}{4.089975in}}{\pgfqpoint{4.178993in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.182900in}{4.082162in}}{\pgfqpoint{4.188199in}{4.079967in}}{\pgfqpoint{4.193724in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150414in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.155939in}{4.079967in}}{\pgfqpoint{4.161239in}{4.082162in}}{\pgfqpoint{4.165146in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.169052in}{4.089975in}}{\pgfqpoint{4.171247in}{4.095275in}}{\pgfqpoint{4.171247in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.171247in}{4.106325in}}{\pgfqpoint{4.169052in}{4.111625in}}{\pgfqpoint{4.165146in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.161239in}{4.119438in}}{\pgfqpoint{4.155939in}{4.121633in}}{\pgfqpoint{4.150414in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.144889in}{4.121633in}}{\pgfqpoint{4.139590in}{4.119438in}}{\pgfqpoint{4.135683in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.131776in}{4.111625in}}{\pgfqpoint{4.129581in}{4.106325in}}{\pgfqpoint{4.129581in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.129581in}{4.095275in}}{\pgfqpoint{4.131776in}{4.089975in}}{\pgfqpoint{4.135683in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.139590in}{4.082162in}}{\pgfqpoint{4.144889in}{4.079967in}}{\pgfqpoint{4.150414in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199405in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.204930in}{4.079967in}}{\pgfqpoint{4.210230in}{4.082162in}}{\pgfqpoint{4.214136in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.218043in}{4.089975in}}{\pgfqpoint{4.220238in}{4.095275in}}{\pgfqpoint{4.220238in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.220238in}{4.106325in}}{\pgfqpoint{4.218043in}{4.111625in}}{\pgfqpoint{4.214136in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.210230in}{4.119438in}}{\pgfqpoint{4.204930in}{4.121633in}}{\pgfqpoint{4.199405in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.193880in}{4.121633in}}{\pgfqpoint{4.188581in}{4.119438in}}{\pgfqpoint{4.184674in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.180767in}{4.111625in}}{\pgfqpoint{4.178572in}{4.106325in}}{\pgfqpoint{4.178572in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.178572in}{4.095275in}}{\pgfqpoint{4.180767in}{4.089975in}}{\pgfqpoint{4.184674in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.188581in}{4.082162in}}{\pgfqpoint{4.193880in}{4.079967in}}{\pgfqpoint{4.199405in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165975in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.171500in}{4.079967in}}{\pgfqpoint{4.176800in}{4.082162in}}{\pgfqpoint{4.180707in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.184614in}{4.089975in}}{\pgfqpoint{4.186809in}{4.095275in}}{\pgfqpoint{4.186809in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.186809in}{4.106325in}}{\pgfqpoint{4.184614in}{4.111625in}}{\pgfqpoint{4.180707in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.176800in}{4.119438in}}{\pgfqpoint{4.171500in}{4.121633in}}{\pgfqpoint{4.165975in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.160450in}{4.121633in}}{\pgfqpoint{4.155151in}{4.119438in}}{\pgfqpoint{4.151244in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.147337in}{4.111625in}}{\pgfqpoint{4.145142in}{4.106325in}}{\pgfqpoint{4.145142in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.145142in}{4.095275in}}{\pgfqpoint{4.147337in}{4.089975in}}{\pgfqpoint{4.151244in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.155151in}{4.082162in}}{\pgfqpoint{4.160450in}{4.079967in}}{\pgfqpoint{4.165975in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146039in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.151564in}{4.079967in}}{\pgfqpoint{4.156864in}{4.082162in}}{\pgfqpoint{4.160771in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.164678in}{4.089975in}}{\pgfqpoint{4.166873in}{4.095275in}}{\pgfqpoint{4.166873in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.166873in}{4.106325in}}{\pgfqpoint{4.164678in}{4.111625in}}{\pgfqpoint{4.160771in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.156864in}{4.119438in}}{\pgfqpoint{4.151564in}{4.121633in}}{\pgfqpoint{4.146039in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.140514in}{4.121633in}}{\pgfqpoint{4.135215in}{4.119438in}}{\pgfqpoint{4.131308in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.127401in}{4.111625in}}{\pgfqpoint{4.125206in}{4.106325in}}{\pgfqpoint{4.125206in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.125206in}{4.095275in}}{\pgfqpoint{4.127401in}{4.089975in}}{\pgfqpoint{4.131308in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.135215in}{4.082162in}}{\pgfqpoint{4.140514in}{4.079967in}}{\pgfqpoint{4.146039in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144070in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.149595in}{4.079967in}}{\pgfqpoint{4.154894in}{4.082162in}}{\pgfqpoint{4.158801in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.162708in}{4.089975in}}{\pgfqpoint{4.164903in}{4.095275in}}{\pgfqpoint{4.164903in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.164903in}{4.106325in}}{\pgfqpoint{4.162708in}{4.111625in}}{\pgfqpoint{4.158801in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.154894in}{4.119438in}}{\pgfqpoint{4.149595in}{4.121633in}}{\pgfqpoint{4.144070in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.138545in}{4.121633in}}{\pgfqpoint{4.133245in}{4.119438in}}{\pgfqpoint{4.129338in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.125432in}{4.111625in}}{\pgfqpoint{4.123236in}{4.106325in}}{\pgfqpoint{4.123236in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.123236in}{4.095275in}}{\pgfqpoint{4.125432in}{4.089975in}}{\pgfqpoint{4.129338in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.133245in}{4.082162in}}{\pgfqpoint{4.138545in}{4.079967in}}{\pgfqpoint{4.144070in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198598in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.204123in}{4.079967in}}{\pgfqpoint{4.209423in}{4.082162in}}{\pgfqpoint{4.213329in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.217236in}{4.089975in}}{\pgfqpoint{4.219431in}{4.095275in}}{\pgfqpoint{4.219431in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.219431in}{4.106325in}}{\pgfqpoint{4.217236in}{4.111625in}}{\pgfqpoint{4.213329in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.209423in}{4.119438in}}{\pgfqpoint{4.204123in}{4.121633in}}{\pgfqpoint{4.198598in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.193073in}{4.121633in}}{\pgfqpoint{4.187774in}{4.119438in}}{\pgfqpoint{4.183867in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.179960in}{4.111625in}}{\pgfqpoint{4.177765in}{4.106325in}}{\pgfqpoint{4.177765in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.177765in}{4.095275in}}{\pgfqpoint{4.179960in}{4.089975in}}{\pgfqpoint{4.183867in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.187774in}{4.082162in}}{\pgfqpoint{4.193073in}{4.079967in}}{\pgfqpoint{4.198598in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192727in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.198252in}{4.079967in}}{\pgfqpoint{4.203551in}{4.082162in}}{\pgfqpoint{4.207458in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.211365in}{4.089975in}}{\pgfqpoint{4.213560in}{4.095275in}}{\pgfqpoint{4.213560in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.213560in}{4.106325in}}{\pgfqpoint{4.211365in}{4.111625in}}{\pgfqpoint{4.207458in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.203551in}{4.119438in}}{\pgfqpoint{4.198252in}{4.121633in}}{\pgfqpoint{4.192727in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.187202in}{4.121633in}}{\pgfqpoint{4.181902in}{4.119438in}}{\pgfqpoint{4.177995in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.174088in}{4.111625in}}{\pgfqpoint{4.171893in}{4.106325in}}{\pgfqpoint{4.171893in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.171893in}{4.095275in}}{\pgfqpoint{4.174088in}{4.089975in}}{\pgfqpoint{4.177995in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.181902in}{4.082162in}}{\pgfqpoint{4.187202in}{4.079967in}}{\pgfqpoint{4.192727in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162399in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.167924in}{4.079967in}}{\pgfqpoint{4.173223in}{4.082162in}}{\pgfqpoint{4.177130in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.181037in}{4.089975in}}{\pgfqpoint{4.183232in}{4.095275in}}{\pgfqpoint{4.183232in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.183232in}{4.106325in}}{\pgfqpoint{4.181037in}{4.111625in}}{\pgfqpoint{4.177130in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.173223in}{4.119438in}}{\pgfqpoint{4.167924in}{4.121633in}}{\pgfqpoint{4.162399in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.156874in}{4.121633in}}{\pgfqpoint{4.151574in}{4.119438in}}{\pgfqpoint{4.147667in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.143761in}{4.111625in}}{\pgfqpoint{4.141565in}{4.106325in}}{\pgfqpoint{4.141565in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.141565in}{4.095275in}}{\pgfqpoint{4.143761in}{4.089975in}}{\pgfqpoint{4.147667in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.151574in}{4.082162in}}{\pgfqpoint{4.156874in}{4.079967in}}{\pgfqpoint{4.162399in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200759in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.206284in}{4.079967in}}{\pgfqpoint{4.211584in}{4.082162in}}{\pgfqpoint{4.215491in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.219398in}{4.089975in}}{\pgfqpoint{4.221593in}{4.095275in}}{\pgfqpoint{4.221593in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.221593in}{4.106325in}}{\pgfqpoint{4.219398in}{4.111625in}}{\pgfqpoint{4.215491in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.211584in}{4.119438in}}{\pgfqpoint{4.206284in}{4.121633in}}{\pgfqpoint{4.200759in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.195234in}{4.121633in}}{\pgfqpoint{4.189935in}{4.119438in}}{\pgfqpoint{4.186028in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.182121in}{4.111625in}}{\pgfqpoint{4.179926in}{4.106325in}}{\pgfqpoint{4.179926in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.179926in}{4.095275in}}{\pgfqpoint{4.182121in}{4.089975in}}{\pgfqpoint{4.186028in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.189935in}{4.082162in}}{\pgfqpoint{4.195234in}{4.079967in}}{\pgfqpoint{4.200759in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203969in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.209494in}{4.079967in}}{\pgfqpoint{4.214793in}{4.082162in}}{\pgfqpoint{4.218700in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.222607in}{4.089975in}}{\pgfqpoint{4.224802in}{4.095275in}}{\pgfqpoint{4.224802in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.224802in}{4.106325in}}{\pgfqpoint{4.222607in}{4.111625in}}{\pgfqpoint{4.218700in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.214793in}{4.119438in}}{\pgfqpoint{4.209494in}{4.121633in}}{\pgfqpoint{4.203969in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.198444in}{4.121633in}}{\pgfqpoint{4.193144in}{4.119438in}}{\pgfqpoint{4.189237in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.185330in}{4.111625in}}{\pgfqpoint{4.183135in}{4.106325in}}{\pgfqpoint{4.183135in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.183135in}{4.095275in}}{\pgfqpoint{4.185330in}{4.089975in}}{\pgfqpoint{4.189237in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.193144in}{4.082162in}}{\pgfqpoint{4.198444in}{4.079967in}}{\pgfqpoint{4.203969in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163225in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.168750in}{4.079967in}}{\pgfqpoint{4.174050in}{4.082162in}}{\pgfqpoint{4.177957in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.181864in}{4.089975in}}{\pgfqpoint{4.184059in}{4.095275in}}{\pgfqpoint{4.184059in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.184059in}{4.106325in}}{\pgfqpoint{4.181864in}{4.111625in}}{\pgfqpoint{4.177957in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.174050in}{4.119438in}}{\pgfqpoint{4.168750in}{4.121633in}}{\pgfqpoint{4.163225in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.157700in}{4.121633in}}{\pgfqpoint{4.152401in}{4.119438in}}{\pgfqpoint{4.148494in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.144587in}{4.111625in}}{\pgfqpoint{4.142392in}{4.106325in}}{\pgfqpoint{4.142392in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.142392in}{4.095275in}}{\pgfqpoint{4.144587in}{4.089975in}}{\pgfqpoint{4.148494in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.152401in}{4.082162in}}{\pgfqpoint{4.157700in}{4.079967in}}{\pgfqpoint{4.163225in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223283in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.228808in}{4.079967in}}{\pgfqpoint{4.234108in}{4.082162in}}{\pgfqpoint{4.238015in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.241922in}{4.089975in}}{\pgfqpoint{4.244117in}{4.095275in}}{\pgfqpoint{4.244117in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.244117in}{4.106325in}}{\pgfqpoint{4.241922in}{4.111625in}}{\pgfqpoint{4.238015in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.234108in}{4.119438in}}{\pgfqpoint{4.228808in}{4.121633in}}{\pgfqpoint{4.223283in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.217758in}{4.121633in}}{\pgfqpoint{4.212459in}{4.119438in}}{\pgfqpoint{4.208552in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.204645in}{4.111625in}}{\pgfqpoint{4.202450in}{4.106325in}}{\pgfqpoint{4.202450in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.202450in}{4.095275in}}{\pgfqpoint{4.204645in}{4.089975in}}{\pgfqpoint{4.208552in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.212459in}{4.082162in}}{\pgfqpoint{4.217758in}{4.079967in}}{\pgfqpoint{4.223283in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175847in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.181373in}{4.079967in}}{\pgfqpoint{4.186672in}{4.082162in}}{\pgfqpoint{4.190579in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.194486in}{4.089975in}}{\pgfqpoint{4.196681in}{4.095275in}}{\pgfqpoint{4.196681in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.196681in}{4.106325in}}{\pgfqpoint{4.194486in}{4.111625in}}{\pgfqpoint{4.190579in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.186672in}{4.119438in}}{\pgfqpoint{4.181373in}{4.121633in}}{\pgfqpoint{4.175847in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.170322in}{4.121633in}}{\pgfqpoint{4.165023in}{4.119438in}}{\pgfqpoint{4.161116in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.157209in}{4.111625in}}{\pgfqpoint{4.155014in}{4.106325in}}{\pgfqpoint{4.155014in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.155014in}{4.095275in}}{\pgfqpoint{4.157209in}{4.089975in}}{\pgfqpoint{4.161116in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.165023in}{4.082162in}}{\pgfqpoint{4.170322in}{4.079967in}}{\pgfqpoint{4.175847in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188061in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.193586in}{4.079967in}}{\pgfqpoint{4.198886in}{4.082162in}}{\pgfqpoint{4.202793in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.206699in}{4.089975in}}{\pgfqpoint{4.208894in}{4.095275in}}{\pgfqpoint{4.208894in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.208894in}{4.106325in}}{\pgfqpoint{4.206699in}{4.111625in}}{\pgfqpoint{4.202793in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.198886in}{4.119438in}}{\pgfqpoint{4.193586in}{4.121633in}}{\pgfqpoint{4.188061in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.182536in}{4.121633in}}{\pgfqpoint{4.177237in}{4.119438in}}{\pgfqpoint{4.173330in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.169423in}{4.111625in}}{\pgfqpoint{4.167228in}{4.106325in}}{\pgfqpoint{4.167228in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.167228in}{4.095275in}}{\pgfqpoint{4.169423in}{4.089975in}}{\pgfqpoint{4.173330in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.177237in}{4.082162in}}{\pgfqpoint{4.182536in}{4.079967in}}{\pgfqpoint{4.188061in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184088in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.189613in}{4.079967in}}{\pgfqpoint{4.194913in}{4.082162in}}{\pgfqpoint{4.198819in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.202726in}{4.089975in}}{\pgfqpoint{4.204921in}{4.095275in}}{\pgfqpoint{4.204921in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.204921in}{4.106325in}}{\pgfqpoint{4.202726in}{4.111625in}}{\pgfqpoint{4.198819in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.194913in}{4.119438in}}{\pgfqpoint{4.189613in}{4.121633in}}{\pgfqpoint{4.184088in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.178563in}{4.121633in}}{\pgfqpoint{4.173263in}{4.119438in}}{\pgfqpoint{4.169357in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.165450in}{4.111625in}}{\pgfqpoint{4.163255in}{4.106325in}}{\pgfqpoint{4.163255in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.163255in}{4.095275in}}{\pgfqpoint{4.165450in}{4.089975in}}{\pgfqpoint{4.169357in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.173263in}{4.082162in}}{\pgfqpoint{4.178563in}{4.079967in}}{\pgfqpoint{4.184088in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232390in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.237915in}{4.079967in}}{\pgfqpoint{4.243214in}{4.082162in}}{\pgfqpoint{4.247121in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.251028in}{4.089975in}}{\pgfqpoint{4.253223in}{4.095275in}}{\pgfqpoint{4.253223in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.253223in}{4.106325in}}{\pgfqpoint{4.251028in}{4.111625in}}{\pgfqpoint{4.247121in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.243214in}{4.119438in}}{\pgfqpoint{4.237915in}{4.121633in}}{\pgfqpoint{4.232390in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.226864in}{4.121633in}}{\pgfqpoint{4.221565in}{4.119438in}}{\pgfqpoint{4.217658in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.213751in}{4.111625in}}{\pgfqpoint{4.211556in}{4.106325in}}{\pgfqpoint{4.211556in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.211556in}{4.095275in}}{\pgfqpoint{4.213751in}{4.089975in}}{\pgfqpoint{4.217658in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.221565in}{4.082162in}}{\pgfqpoint{4.226864in}{4.079967in}}{\pgfqpoint{4.232390in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.184192in}{4.079967in}}{\pgfqpoint{4.189492in}{4.082162in}}{\pgfqpoint{4.193398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.197305in}{4.089975in}}{\pgfqpoint{4.199500in}{4.095275in}}{\pgfqpoint{4.199500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.199500in}{4.106325in}}{\pgfqpoint{4.197305in}{4.111625in}}{\pgfqpoint{4.193398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.189492in}{4.119438in}}{\pgfqpoint{4.184192in}{4.121633in}}{\pgfqpoint{4.178667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.173142in}{4.121633in}}{\pgfqpoint{4.167842in}{4.119438in}}{\pgfqpoint{4.163936in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.160029in}{4.111625in}}{\pgfqpoint{4.157834in}{4.106325in}}{\pgfqpoint{4.157834in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.157834in}{4.095275in}}{\pgfqpoint{4.160029in}{4.089975in}}{\pgfqpoint{4.163936in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.167842in}{4.082162in}}{\pgfqpoint{4.173142in}{4.079967in}}{\pgfqpoint{4.178667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164137in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.169662in}{4.079967in}}{\pgfqpoint{4.174962in}{4.082162in}}{\pgfqpoint{4.178869in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.182775in}{4.089975in}}{\pgfqpoint{4.184971in}{4.095275in}}{\pgfqpoint{4.184971in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.184971in}{4.106325in}}{\pgfqpoint{4.182775in}{4.111625in}}{\pgfqpoint{4.178869in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.174962in}{4.119438in}}{\pgfqpoint{4.169662in}{4.121633in}}{\pgfqpoint{4.164137in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.158612in}{4.121633in}}{\pgfqpoint{4.153313in}{4.119438in}}{\pgfqpoint{4.149406in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.145499in}{4.111625in}}{\pgfqpoint{4.143304in}{4.106325in}}{\pgfqpoint{4.143304in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.143304in}{4.095275in}}{\pgfqpoint{4.145499in}{4.089975in}}{\pgfqpoint{4.149406in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.153313in}{4.082162in}}{\pgfqpoint{4.158612in}{4.079967in}}{\pgfqpoint{4.164137in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208865in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.214390in}{4.079967in}}{\pgfqpoint{4.219690in}{4.082162in}}{\pgfqpoint{4.223597in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.227503in}{4.089975in}}{\pgfqpoint{4.229698in}{4.095275in}}{\pgfqpoint{4.229698in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.229698in}{4.106325in}}{\pgfqpoint{4.227503in}{4.111625in}}{\pgfqpoint{4.223597in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.219690in}{4.119438in}}{\pgfqpoint{4.214390in}{4.121633in}}{\pgfqpoint{4.208865in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.203340in}{4.121633in}}{\pgfqpoint{4.198041in}{4.119438in}}{\pgfqpoint{4.194134in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.190227in}{4.111625in}}{\pgfqpoint{4.188032in}{4.106325in}}{\pgfqpoint{4.188032in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.188032in}{4.095275in}}{\pgfqpoint{4.190227in}{4.089975in}}{\pgfqpoint{4.194134in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.198041in}{4.082162in}}{\pgfqpoint{4.203340in}{4.079967in}}{\pgfqpoint{4.208865in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159643in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.165168in}{4.079967in}}{\pgfqpoint{4.170468in}{4.082162in}}{\pgfqpoint{4.174375in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.178281in}{4.089975in}}{\pgfqpoint{4.180476in}{4.095275in}}{\pgfqpoint{4.180476in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.180476in}{4.106325in}}{\pgfqpoint{4.178281in}{4.111625in}}{\pgfqpoint{4.174375in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.170468in}{4.119438in}}{\pgfqpoint{4.165168in}{4.121633in}}{\pgfqpoint{4.159643in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.154118in}{4.121633in}}{\pgfqpoint{4.148819in}{4.119438in}}{\pgfqpoint{4.144912in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.141005in}{4.111625in}}{\pgfqpoint{4.138810in}{4.106325in}}{\pgfqpoint{4.138810in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.138810in}{4.095275in}}{\pgfqpoint{4.141005in}{4.089975in}}{\pgfqpoint{4.144912in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.148819in}{4.082162in}}{\pgfqpoint{4.154118in}{4.079967in}}{\pgfqpoint{4.159643in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168593in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.174118in}{4.079967in}}{\pgfqpoint{4.179417in}{4.082162in}}{\pgfqpoint{4.183324in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.187231in}{4.089975in}}{\pgfqpoint{4.189426in}{4.095275in}}{\pgfqpoint{4.189426in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.189426in}{4.106325in}}{\pgfqpoint{4.187231in}{4.111625in}}{\pgfqpoint{4.183324in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.179417in}{4.119438in}}{\pgfqpoint{4.174118in}{4.121633in}}{\pgfqpoint{4.168593in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.163067in}{4.121633in}}{\pgfqpoint{4.157768in}{4.119438in}}{\pgfqpoint{4.153861in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.149954in}{4.111625in}}{\pgfqpoint{4.147759in}{4.106325in}}{\pgfqpoint{4.147759in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.147759in}{4.095275in}}{\pgfqpoint{4.149954in}{4.089975in}}{\pgfqpoint{4.153861in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.157768in}{4.082162in}}{\pgfqpoint{4.163067in}{4.079967in}}{\pgfqpoint{4.168593in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140770in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.146295in}{4.079967in}}{\pgfqpoint{4.151595in}{4.082162in}}{\pgfqpoint{4.155502in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.159409in}{4.089975in}}{\pgfqpoint{4.161604in}{4.095275in}}{\pgfqpoint{4.161604in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.161604in}{4.106325in}}{\pgfqpoint{4.159409in}{4.111625in}}{\pgfqpoint{4.155502in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.151595in}{4.119438in}}{\pgfqpoint{4.146295in}{4.121633in}}{\pgfqpoint{4.140770in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.135245in}{4.121633in}}{\pgfqpoint{4.129946in}{4.119438in}}{\pgfqpoint{4.126039in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.122132in}{4.111625in}}{\pgfqpoint{4.119937in}{4.106325in}}{\pgfqpoint{4.119937in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.119937in}{4.095275in}}{\pgfqpoint{4.122132in}{4.089975in}}{\pgfqpoint{4.126039in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.129946in}{4.082162in}}{\pgfqpoint{4.135245in}{4.079967in}}{\pgfqpoint{4.140770in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199372in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.204897in}{4.079967in}}{\pgfqpoint{4.210197in}{4.082162in}}{\pgfqpoint{4.214103in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.218010in}{4.089975in}}{\pgfqpoint{4.220205in}{4.095275in}}{\pgfqpoint{4.220205in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.220205in}{4.106325in}}{\pgfqpoint{4.218010in}{4.111625in}}{\pgfqpoint{4.214103in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.210197in}{4.119438in}}{\pgfqpoint{4.204897in}{4.121633in}}{\pgfqpoint{4.199372in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.193847in}{4.121633in}}{\pgfqpoint{4.188547in}{4.119438in}}{\pgfqpoint{4.184641in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.180734in}{4.111625in}}{\pgfqpoint{4.178539in}{4.106325in}}{\pgfqpoint{4.178539in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.178539in}{4.095275in}}{\pgfqpoint{4.180734in}{4.089975in}}{\pgfqpoint{4.184641in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.188547in}{4.082162in}}{\pgfqpoint{4.193847in}{4.079967in}}{\pgfqpoint{4.199372in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171950in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.177475in}{4.079967in}}{\pgfqpoint{4.182775in}{4.082162in}}{\pgfqpoint{4.186681in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.190588in}{4.089975in}}{\pgfqpoint{4.192783in}{4.095275in}}{\pgfqpoint{4.192783in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.192783in}{4.106325in}}{\pgfqpoint{4.190588in}{4.111625in}}{\pgfqpoint{4.186681in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.182775in}{4.119438in}}{\pgfqpoint{4.177475in}{4.121633in}}{\pgfqpoint{4.171950in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.166425in}{4.121633in}}{\pgfqpoint{4.161125in}{4.119438in}}{\pgfqpoint{4.157219in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.153312in}{4.111625in}}{\pgfqpoint{4.151117in}{4.106325in}}{\pgfqpoint{4.151117in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.151117in}{4.095275in}}{\pgfqpoint{4.153312in}{4.089975in}}{\pgfqpoint{4.157219in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.161125in}{4.082162in}}{\pgfqpoint{4.166425in}{4.079967in}}{\pgfqpoint{4.171950in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158914in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.164440in}{4.079967in}}{\pgfqpoint{4.169739in}{4.082162in}}{\pgfqpoint{4.173646in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.177553in}{4.089975in}}{\pgfqpoint{4.179748in}{4.095275in}}{\pgfqpoint{4.179748in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.179748in}{4.106325in}}{\pgfqpoint{4.177553in}{4.111625in}}{\pgfqpoint{4.173646in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.169739in}{4.119438in}}{\pgfqpoint{4.164440in}{4.121633in}}{\pgfqpoint{4.158914in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.153389in}{4.121633in}}{\pgfqpoint{4.148090in}{4.119438in}}{\pgfqpoint{4.144183in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.140276in}{4.111625in}}{\pgfqpoint{4.138081in}{4.106325in}}{\pgfqpoint{4.138081in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.138081in}{4.095275in}}{\pgfqpoint{4.140276in}{4.089975in}}{\pgfqpoint{4.144183in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.148090in}{4.082162in}}{\pgfqpoint{4.153389in}{4.079967in}}{\pgfqpoint{4.158914in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208395in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.213920in}{4.079967in}}{\pgfqpoint{4.219220in}{4.082162in}}{\pgfqpoint{4.223126in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.227033in}{4.089975in}}{\pgfqpoint{4.229228in}{4.095275in}}{\pgfqpoint{4.229228in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.229228in}{4.106325in}}{\pgfqpoint{4.227033in}{4.111625in}}{\pgfqpoint{4.223126in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.219220in}{4.119438in}}{\pgfqpoint{4.213920in}{4.121633in}}{\pgfqpoint{4.208395in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.202870in}{4.121633in}}{\pgfqpoint{4.197570in}{4.119438in}}{\pgfqpoint{4.193664in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.189757in}{4.111625in}}{\pgfqpoint{4.187562in}{4.106325in}}{\pgfqpoint{4.187562in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.187562in}{4.095275in}}{\pgfqpoint{4.189757in}{4.089975in}}{\pgfqpoint{4.193664in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.197570in}{4.082162in}}{\pgfqpoint{4.202870in}{4.079967in}}{\pgfqpoint{4.208395in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188798in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.194323in}{4.079967in}}{\pgfqpoint{4.199623in}{4.082162in}}{\pgfqpoint{4.203530in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.207437in}{4.089975in}}{\pgfqpoint{4.209632in}{4.095275in}}{\pgfqpoint{4.209632in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.209632in}{4.106325in}}{\pgfqpoint{4.207437in}{4.111625in}}{\pgfqpoint{4.203530in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.199623in}{4.119438in}}{\pgfqpoint{4.194323in}{4.121633in}}{\pgfqpoint{4.188798in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.183273in}{4.121633in}}{\pgfqpoint{4.177974in}{4.119438in}}{\pgfqpoint{4.174067in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.170160in}{4.111625in}}{\pgfqpoint{4.167965in}{4.106325in}}{\pgfqpoint{4.167965in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.167965in}{4.095275in}}{\pgfqpoint{4.170160in}{4.089975in}}{\pgfqpoint{4.174067in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.177974in}{4.082162in}}{\pgfqpoint{4.183273in}{4.079967in}}{\pgfqpoint{4.188798in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188751in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.194276in}{4.079967in}}{\pgfqpoint{4.199576in}{4.082162in}}{\pgfqpoint{4.203483in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.207389in}{4.089975in}}{\pgfqpoint{4.209585in}{4.095275in}}{\pgfqpoint{4.209585in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.209585in}{4.106325in}}{\pgfqpoint{4.207389in}{4.111625in}}{\pgfqpoint{4.203483in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.199576in}{4.119438in}}{\pgfqpoint{4.194276in}{4.121633in}}{\pgfqpoint{4.188751in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.183226in}{4.121633in}}{\pgfqpoint{4.177927in}{4.119438in}}{\pgfqpoint{4.174020in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.170113in}{4.111625in}}{\pgfqpoint{4.167918in}{4.106325in}}{\pgfqpoint{4.167918in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.167918in}{4.095275in}}{\pgfqpoint{4.170113in}{4.089975in}}{\pgfqpoint{4.174020in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.177927in}{4.082162in}}{\pgfqpoint{4.183226in}{4.079967in}}{\pgfqpoint{4.188751in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167161in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.172686in}{4.079967in}}{\pgfqpoint{4.177985in}{4.082162in}}{\pgfqpoint{4.181892in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.185799in}{4.089975in}}{\pgfqpoint{4.187994in}{4.095275in}}{\pgfqpoint{4.187994in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.187994in}{4.106325in}}{\pgfqpoint{4.185799in}{4.111625in}}{\pgfqpoint{4.181892in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.177985in}{4.119438in}}{\pgfqpoint{4.172686in}{4.121633in}}{\pgfqpoint{4.167161in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.161636in}{4.121633in}}{\pgfqpoint{4.156336in}{4.119438in}}{\pgfqpoint{4.152429in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.148522in}{4.111625in}}{\pgfqpoint{4.146327in}{4.106325in}}{\pgfqpoint{4.146327in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.146327in}{4.095275in}}{\pgfqpoint{4.148522in}{4.089975in}}{\pgfqpoint{4.152429in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.156336in}{4.082162in}}{\pgfqpoint{4.161636in}{4.079967in}}{\pgfqpoint{4.167161in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191391in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.196916in}{4.079967in}}{\pgfqpoint{4.202216in}{4.082162in}}{\pgfqpoint{4.206122in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.210029in}{4.089975in}}{\pgfqpoint{4.212224in}{4.095275in}}{\pgfqpoint{4.212224in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.212224in}{4.106325in}}{\pgfqpoint{4.210029in}{4.111625in}}{\pgfqpoint{4.206122in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.202216in}{4.119438in}}{\pgfqpoint{4.196916in}{4.121633in}}{\pgfqpoint{4.191391in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.185866in}{4.121633in}}{\pgfqpoint{4.180567in}{4.119438in}}{\pgfqpoint{4.176660in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.172753in}{4.111625in}}{\pgfqpoint{4.170558in}{4.106325in}}{\pgfqpoint{4.170558in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.170558in}{4.095275in}}{\pgfqpoint{4.172753in}{4.089975in}}{\pgfqpoint{4.176660in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.180567in}{4.082162in}}{\pgfqpoint{4.185866in}{4.079967in}}{\pgfqpoint{4.191391in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160109in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.165634in}{4.079967in}}{\pgfqpoint{4.170934in}{4.082162in}}{\pgfqpoint{4.174841in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.178748in}{4.089975in}}{\pgfqpoint{4.180943in}{4.095275in}}{\pgfqpoint{4.180943in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.180943in}{4.106325in}}{\pgfqpoint{4.178748in}{4.111625in}}{\pgfqpoint{4.174841in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.170934in}{4.119438in}}{\pgfqpoint{4.165634in}{4.121633in}}{\pgfqpoint{4.160109in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.154584in}{4.121633in}}{\pgfqpoint{4.149285in}{4.119438in}}{\pgfqpoint{4.145378in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.141471in}{4.111625in}}{\pgfqpoint{4.139276in}{4.106325in}}{\pgfqpoint{4.139276in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.139276in}{4.095275in}}{\pgfqpoint{4.141471in}{4.089975in}}{\pgfqpoint{4.145378in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.149285in}{4.082162in}}{\pgfqpoint{4.154584in}{4.079967in}}{\pgfqpoint{4.160109in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192316in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.197841in}{4.079967in}}{\pgfqpoint{4.203141in}{4.082162in}}{\pgfqpoint{4.207048in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.210954in}{4.089975in}}{\pgfqpoint{4.213150in}{4.095275in}}{\pgfqpoint{4.213150in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.213150in}{4.106325in}}{\pgfqpoint{4.210954in}{4.111625in}}{\pgfqpoint{4.207048in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.203141in}{4.119438in}}{\pgfqpoint{4.197841in}{4.121633in}}{\pgfqpoint{4.192316in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.186791in}{4.121633in}}{\pgfqpoint{4.181492in}{4.119438in}}{\pgfqpoint{4.177585in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.173678in}{4.111625in}}{\pgfqpoint{4.171483in}{4.106325in}}{\pgfqpoint{4.171483in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.171483in}{4.095275in}}{\pgfqpoint{4.173678in}{4.089975in}}{\pgfqpoint{4.177585in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.181492in}{4.082162in}}{\pgfqpoint{4.186791in}{4.079967in}}{\pgfqpoint{4.192316in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167376in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.172901in}{4.079967in}}{\pgfqpoint{4.178201in}{4.082162in}}{\pgfqpoint{4.182107in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.186014in}{4.089975in}}{\pgfqpoint{4.188209in}{4.095275in}}{\pgfqpoint{4.188209in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.188209in}{4.106325in}}{\pgfqpoint{4.186014in}{4.111625in}}{\pgfqpoint{4.182107in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.178201in}{4.119438in}}{\pgfqpoint{4.172901in}{4.121633in}}{\pgfqpoint{4.167376in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.161851in}{4.121633in}}{\pgfqpoint{4.156551in}{4.119438in}}{\pgfqpoint{4.152645in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.148738in}{4.111625in}}{\pgfqpoint{4.146543in}{4.106325in}}{\pgfqpoint{4.146543in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.146543in}{4.095275in}}{\pgfqpoint{4.148738in}{4.089975in}}{\pgfqpoint{4.152645in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.156551in}{4.082162in}}{\pgfqpoint{4.161851in}{4.079967in}}{\pgfqpoint{4.167376in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194055in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.199580in}{4.079967in}}{\pgfqpoint{4.204880in}{4.082162in}}{\pgfqpoint{4.208787in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.212693in}{4.089975in}}{\pgfqpoint{4.214889in}{4.095275in}}{\pgfqpoint{4.214889in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.214889in}{4.106325in}}{\pgfqpoint{4.212693in}{4.111625in}}{\pgfqpoint{4.208787in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.204880in}{4.119438in}}{\pgfqpoint{4.199580in}{4.121633in}}{\pgfqpoint{4.194055in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.188530in}{4.121633in}}{\pgfqpoint{4.183231in}{4.119438in}}{\pgfqpoint{4.179324in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.175417in}{4.111625in}}{\pgfqpoint{4.173222in}{4.106325in}}{\pgfqpoint{4.173222in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.173222in}{4.095275in}}{\pgfqpoint{4.175417in}{4.089975in}}{\pgfqpoint{4.179324in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.183231in}{4.082162in}}{\pgfqpoint{4.188530in}{4.079967in}}{\pgfqpoint{4.194055in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189865in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.195390in}{4.079967in}}{\pgfqpoint{4.200690in}{4.082162in}}{\pgfqpoint{4.204596in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.208503in}{4.089975in}}{\pgfqpoint{4.210698in}{4.095275in}}{\pgfqpoint{4.210698in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.210698in}{4.106325in}}{\pgfqpoint{4.208503in}{4.111625in}}{\pgfqpoint{4.204596in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.200690in}{4.119438in}}{\pgfqpoint{4.195390in}{4.121633in}}{\pgfqpoint{4.189865in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.184340in}{4.121633in}}{\pgfqpoint{4.179040in}{4.119438in}}{\pgfqpoint{4.175134in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.171227in}{4.111625in}}{\pgfqpoint{4.169032in}{4.106325in}}{\pgfqpoint{4.169032in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.169032in}{4.095275in}}{\pgfqpoint{4.171227in}{4.089975in}}{\pgfqpoint{4.175134in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.179040in}{4.082162in}}{\pgfqpoint{4.184340in}{4.079967in}}{\pgfqpoint{4.189865in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197764in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.203289in}{4.079967in}}{\pgfqpoint{4.208589in}{4.082162in}}{\pgfqpoint{4.212495in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.216402in}{4.089975in}}{\pgfqpoint{4.218597in}{4.095275in}}{\pgfqpoint{4.218597in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.218597in}{4.106325in}}{\pgfqpoint{4.216402in}{4.111625in}}{\pgfqpoint{4.212495in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.208589in}{4.119438in}}{\pgfqpoint{4.203289in}{4.121633in}}{\pgfqpoint{4.197764in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.192239in}{4.121633in}}{\pgfqpoint{4.186939in}{4.119438in}}{\pgfqpoint{4.183033in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.179126in}{4.111625in}}{\pgfqpoint{4.176931in}{4.106325in}}{\pgfqpoint{4.176931in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.176931in}{4.095275in}}{\pgfqpoint{4.179126in}{4.089975in}}{\pgfqpoint{4.183033in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.186939in}{4.082162in}}{\pgfqpoint{4.192239in}{4.079967in}}{\pgfqpoint{4.197764in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142051in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.147576in}{4.079967in}}{\pgfqpoint{4.152876in}{4.082162in}}{\pgfqpoint{4.156783in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.160689in}{4.089975in}}{\pgfqpoint{4.162885in}{4.095275in}}{\pgfqpoint{4.162885in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.162885in}{4.106325in}}{\pgfqpoint{4.160689in}{4.111625in}}{\pgfqpoint{4.156783in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.152876in}{4.119438in}}{\pgfqpoint{4.147576in}{4.121633in}}{\pgfqpoint{4.142051in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.136526in}{4.121633in}}{\pgfqpoint{4.131227in}{4.119438in}}{\pgfqpoint{4.127320in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.123413in}{4.111625in}}{\pgfqpoint{4.121218in}{4.106325in}}{\pgfqpoint{4.121218in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.121218in}{4.095275in}}{\pgfqpoint{4.123413in}{4.089975in}}{\pgfqpoint{4.127320in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.131227in}{4.082162in}}{\pgfqpoint{4.136526in}{4.079967in}}{\pgfqpoint{4.142051in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209174in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.214699in}{4.079967in}}{\pgfqpoint{4.219998in}{4.082162in}}{\pgfqpoint{4.223905in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.227812in}{4.089975in}}{\pgfqpoint{4.230007in}{4.095275in}}{\pgfqpoint{4.230007in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.230007in}{4.106325in}}{\pgfqpoint{4.227812in}{4.111625in}}{\pgfqpoint{4.223905in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.219998in}{4.119438in}}{\pgfqpoint{4.214699in}{4.121633in}}{\pgfqpoint{4.209174in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.203648in}{4.121633in}}{\pgfqpoint{4.198349in}{4.119438in}}{\pgfqpoint{4.194442in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.190535in}{4.111625in}}{\pgfqpoint{4.188340in}{4.106325in}}{\pgfqpoint{4.188340in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.188340in}{4.095275in}}{\pgfqpoint{4.190535in}{4.089975in}}{\pgfqpoint{4.194442in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.198349in}{4.082162in}}{\pgfqpoint{4.203648in}{4.079967in}}{\pgfqpoint{4.209174in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180899in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.186424in}{4.079967in}}{\pgfqpoint{4.191723in}{4.082162in}}{\pgfqpoint{4.195630in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.199537in}{4.089975in}}{\pgfqpoint{4.201732in}{4.095275in}}{\pgfqpoint{4.201732in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.201732in}{4.106325in}}{\pgfqpoint{4.199537in}{4.111625in}}{\pgfqpoint{4.195630in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.191723in}{4.119438in}}{\pgfqpoint{4.186424in}{4.121633in}}{\pgfqpoint{4.180899in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.175374in}{4.121633in}}{\pgfqpoint{4.170074in}{4.119438in}}{\pgfqpoint{4.166167in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.162261in}{4.111625in}}{\pgfqpoint{4.160065in}{4.106325in}}{\pgfqpoint{4.160065in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.160065in}{4.095275in}}{\pgfqpoint{4.162261in}{4.089975in}}{\pgfqpoint{4.166167in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.170074in}{4.082162in}}{\pgfqpoint{4.175374in}{4.079967in}}{\pgfqpoint{4.180899in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184363in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.189888in}{4.079967in}}{\pgfqpoint{4.195188in}{4.082162in}}{\pgfqpoint{4.199095in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.203001in}{4.089975in}}{\pgfqpoint{4.205197in}{4.095275in}}{\pgfqpoint{4.205197in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.205197in}{4.106325in}}{\pgfqpoint{4.203001in}{4.111625in}}{\pgfqpoint{4.199095in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.195188in}{4.119438in}}{\pgfqpoint{4.189888in}{4.121633in}}{\pgfqpoint{4.184363in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.178838in}{4.121633in}}{\pgfqpoint{4.173539in}{4.119438in}}{\pgfqpoint{4.169632in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.165725in}{4.111625in}}{\pgfqpoint{4.163530in}{4.106325in}}{\pgfqpoint{4.163530in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.163530in}{4.095275in}}{\pgfqpoint{4.165725in}{4.089975in}}{\pgfqpoint{4.169632in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.173539in}{4.082162in}}{\pgfqpoint{4.178838in}{4.079967in}}{\pgfqpoint{4.184363in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196533in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.202059in}{4.079967in}}{\pgfqpoint{4.207358in}{4.082162in}}{\pgfqpoint{4.211265in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.215172in}{4.089975in}}{\pgfqpoint{4.217367in}{4.095275in}}{\pgfqpoint{4.217367in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.217367in}{4.106325in}}{\pgfqpoint{4.215172in}{4.111625in}}{\pgfqpoint{4.211265in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.207358in}{4.119438in}}{\pgfqpoint{4.202059in}{4.121633in}}{\pgfqpoint{4.196533in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.191008in}{4.121633in}}{\pgfqpoint{4.185709in}{4.119438in}}{\pgfqpoint{4.181802in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.177895in}{4.111625in}}{\pgfqpoint{4.175700in}{4.106325in}}{\pgfqpoint{4.175700in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.175700in}{4.095275in}}{\pgfqpoint{4.177895in}{4.089975in}}{\pgfqpoint{4.181802in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.185709in}{4.082162in}}{\pgfqpoint{4.191008in}{4.079967in}}{\pgfqpoint{4.196533in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211909in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.217434in}{4.079967in}}{\pgfqpoint{4.222733in}{4.082162in}}{\pgfqpoint{4.226640in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.230547in}{4.089975in}}{\pgfqpoint{4.232742in}{4.095275in}}{\pgfqpoint{4.232742in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.232742in}{4.106325in}}{\pgfqpoint{4.230547in}{4.111625in}}{\pgfqpoint{4.226640in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.222733in}{4.119438in}}{\pgfqpoint{4.217434in}{4.121633in}}{\pgfqpoint{4.211909in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.206384in}{4.121633in}}{\pgfqpoint{4.201084in}{4.119438in}}{\pgfqpoint{4.197177in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.193270in}{4.111625in}}{\pgfqpoint{4.191075in}{4.106325in}}{\pgfqpoint{4.191075in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.191075in}{4.095275in}}{\pgfqpoint{4.193270in}{4.089975in}}{\pgfqpoint{4.197177in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.201084in}{4.082162in}}{\pgfqpoint{4.206384in}{4.079967in}}{\pgfqpoint{4.211909in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211428in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.216953in}{4.079967in}}{\pgfqpoint{4.222253in}{4.082162in}}{\pgfqpoint{4.226159in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.230066in}{4.089975in}}{\pgfqpoint{4.232261in}{4.095275in}}{\pgfqpoint{4.232261in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.232261in}{4.106325in}}{\pgfqpoint{4.230066in}{4.111625in}}{\pgfqpoint{4.226159in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.222253in}{4.119438in}}{\pgfqpoint{4.216953in}{4.121633in}}{\pgfqpoint{4.211428in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.205903in}{4.121633in}}{\pgfqpoint{4.200603in}{4.119438in}}{\pgfqpoint{4.196697in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.192790in}{4.111625in}}{\pgfqpoint{4.190595in}{4.106325in}}{\pgfqpoint{4.190595in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.190595in}{4.095275in}}{\pgfqpoint{4.192790in}{4.089975in}}{\pgfqpoint{4.196697in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.200603in}{4.082162in}}{\pgfqpoint{4.205903in}{4.079967in}}{\pgfqpoint{4.211428in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155979in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.161504in}{4.079967in}}{\pgfqpoint{4.166804in}{4.082162in}}{\pgfqpoint{4.170711in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.174617in}{4.089975in}}{\pgfqpoint{4.176813in}{4.095275in}}{\pgfqpoint{4.176813in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.176813in}{4.106325in}}{\pgfqpoint{4.174617in}{4.111625in}}{\pgfqpoint{4.170711in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.166804in}{4.119438in}}{\pgfqpoint{4.161504in}{4.121633in}}{\pgfqpoint{4.155979in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.150454in}{4.121633in}}{\pgfqpoint{4.145155in}{4.119438in}}{\pgfqpoint{4.141248in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.137341in}{4.111625in}}{\pgfqpoint{4.135146in}{4.106325in}}{\pgfqpoint{4.135146in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.135146in}{4.095275in}}{\pgfqpoint{4.137341in}{4.089975in}}{\pgfqpoint{4.141248in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.145155in}{4.082162in}}{\pgfqpoint{4.150454in}{4.079967in}}{\pgfqpoint{4.155979in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178508in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.184033in}{4.079967in}}{\pgfqpoint{4.189333in}{4.082162in}}{\pgfqpoint{4.193240in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.197146in}{4.089975in}}{\pgfqpoint{4.199341in}{4.095275in}}{\pgfqpoint{4.199341in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.199341in}{4.106325in}}{\pgfqpoint{4.197146in}{4.111625in}}{\pgfqpoint{4.193240in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.189333in}{4.119438in}}{\pgfqpoint{4.184033in}{4.121633in}}{\pgfqpoint{4.178508in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.172983in}{4.121633in}}{\pgfqpoint{4.167684in}{4.119438in}}{\pgfqpoint{4.163777in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.159870in}{4.111625in}}{\pgfqpoint{4.157675in}{4.106325in}}{\pgfqpoint{4.157675in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.157675in}{4.095275in}}{\pgfqpoint{4.159870in}{4.089975in}}{\pgfqpoint{4.163777in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.167684in}{4.082162in}}{\pgfqpoint{4.172983in}{4.079967in}}{\pgfqpoint{4.178508in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152708in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.158233in}{4.079967in}}{\pgfqpoint{4.163532in}{4.082162in}}{\pgfqpoint{4.167439in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.171346in}{4.089975in}}{\pgfqpoint{4.173541in}{4.095275in}}{\pgfqpoint{4.173541in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.173541in}{4.106325in}}{\pgfqpoint{4.171346in}{4.111625in}}{\pgfqpoint{4.167439in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.163532in}{4.119438in}}{\pgfqpoint{4.158233in}{4.121633in}}{\pgfqpoint{4.152708in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.147182in}{4.121633in}}{\pgfqpoint{4.141883in}{4.119438in}}{\pgfqpoint{4.137976in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.134069in}{4.111625in}}{\pgfqpoint{4.131874in}{4.106325in}}{\pgfqpoint{4.131874in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.131874in}{4.095275in}}{\pgfqpoint{4.134069in}{4.089975in}}{\pgfqpoint{4.137976in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.141883in}{4.082162in}}{\pgfqpoint{4.147182in}{4.079967in}}{\pgfqpoint{4.152708in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192888in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.198413in}{4.079967in}}{\pgfqpoint{4.203713in}{4.082162in}}{\pgfqpoint{4.207619in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.211526in}{4.089975in}}{\pgfqpoint{4.213721in}{4.095275in}}{\pgfqpoint{4.213721in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.213721in}{4.106325in}}{\pgfqpoint{4.211526in}{4.111625in}}{\pgfqpoint{4.207619in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.203713in}{4.119438in}}{\pgfqpoint{4.198413in}{4.121633in}}{\pgfqpoint{4.192888in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.187363in}{4.121633in}}{\pgfqpoint{4.182063in}{4.119438in}}{\pgfqpoint{4.178157in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.174250in}{4.111625in}}{\pgfqpoint{4.172055in}{4.106325in}}{\pgfqpoint{4.172055in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.172055in}{4.095275in}}{\pgfqpoint{4.174250in}{4.089975in}}{\pgfqpoint{4.178157in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.182063in}{4.082162in}}{\pgfqpoint{4.187363in}{4.079967in}}{\pgfqpoint{4.192888in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177765in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.183290in}{4.079967in}}{\pgfqpoint{4.188590in}{4.082162in}}{\pgfqpoint{4.192497in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.196403in}{4.089975in}}{\pgfqpoint{4.198599in}{4.095275in}}{\pgfqpoint{4.198599in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.198599in}{4.106325in}}{\pgfqpoint{4.196403in}{4.111625in}}{\pgfqpoint{4.192497in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.188590in}{4.119438in}}{\pgfqpoint{4.183290in}{4.121633in}}{\pgfqpoint{4.177765in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.172240in}{4.121633in}}{\pgfqpoint{4.166941in}{4.119438in}}{\pgfqpoint{4.163034in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.159127in}{4.111625in}}{\pgfqpoint{4.156932in}{4.106325in}}{\pgfqpoint{4.156932in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.156932in}{4.095275in}}{\pgfqpoint{4.159127in}{4.089975in}}{\pgfqpoint{4.163034in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.166941in}{4.082162in}}{\pgfqpoint{4.172240in}{4.079967in}}{\pgfqpoint{4.177765in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194454in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.199979in}{4.079967in}}{\pgfqpoint{4.205278in}{4.082162in}}{\pgfqpoint{4.209185in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.213092in}{4.089975in}}{\pgfqpoint{4.215287in}{4.095275in}}{\pgfqpoint{4.215287in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.215287in}{4.106325in}}{\pgfqpoint{4.213092in}{4.111625in}}{\pgfqpoint{4.209185in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.205278in}{4.119438in}}{\pgfqpoint{4.199979in}{4.121633in}}{\pgfqpoint{4.194454in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.188929in}{4.121633in}}{\pgfqpoint{4.183629in}{4.119438in}}{\pgfqpoint{4.179722in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.175815in}{4.111625in}}{\pgfqpoint{4.173620in}{4.106325in}}{\pgfqpoint{4.173620in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.173620in}{4.095275in}}{\pgfqpoint{4.175815in}{4.089975in}}{\pgfqpoint{4.179722in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.183629in}{4.082162in}}{\pgfqpoint{4.188929in}{4.079967in}}{\pgfqpoint{4.194454in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170379in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.175904in}{4.079967in}}{\pgfqpoint{4.181203in}{4.082162in}}{\pgfqpoint{4.185110in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.189017in}{4.089975in}}{\pgfqpoint{4.191212in}{4.095275in}}{\pgfqpoint{4.191212in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.191212in}{4.106325in}}{\pgfqpoint{4.189017in}{4.111625in}}{\pgfqpoint{4.185110in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.181203in}{4.119438in}}{\pgfqpoint{4.175904in}{4.121633in}}{\pgfqpoint{4.170379in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.164854in}{4.121633in}}{\pgfqpoint{4.159554in}{4.119438in}}{\pgfqpoint{4.155647in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.151740in}{4.111625in}}{\pgfqpoint{4.149545in}{4.106325in}}{\pgfqpoint{4.149545in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.149545in}{4.095275in}}{\pgfqpoint{4.151740in}{4.089975in}}{\pgfqpoint{4.155647in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.159554in}{4.082162in}}{\pgfqpoint{4.164854in}{4.079967in}}{\pgfqpoint{4.170379in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150204in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.155729in}{4.079967in}}{\pgfqpoint{4.161028in}{4.082162in}}{\pgfqpoint{4.164935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.168842in}{4.089975in}}{\pgfqpoint{4.171037in}{4.095275in}}{\pgfqpoint{4.171037in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.171037in}{4.106325in}}{\pgfqpoint{4.168842in}{4.111625in}}{\pgfqpoint{4.164935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.161028in}{4.119438in}}{\pgfqpoint{4.155729in}{4.121633in}}{\pgfqpoint{4.150204in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.144678in}{4.121633in}}{\pgfqpoint{4.139379in}{4.119438in}}{\pgfqpoint{4.135472in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.131565in}{4.111625in}}{\pgfqpoint{4.129370in}{4.106325in}}{\pgfqpoint{4.129370in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.129370in}{4.095275in}}{\pgfqpoint{4.131565in}{4.089975in}}{\pgfqpoint{4.135472in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.139379in}{4.082162in}}{\pgfqpoint{4.144678in}{4.079967in}}{\pgfqpoint{4.150204in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149540in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.155065in}{4.079967in}}{\pgfqpoint{4.160364in}{4.082162in}}{\pgfqpoint{4.164271in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.168178in}{4.089975in}}{\pgfqpoint{4.170373in}{4.095275in}}{\pgfqpoint{4.170373in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.170373in}{4.106325in}}{\pgfqpoint{4.168178in}{4.111625in}}{\pgfqpoint{4.164271in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.160364in}{4.119438in}}{\pgfqpoint{4.155065in}{4.121633in}}{\pgfqpoint{4.149540in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.144014in}{4.121633in}}{\pgfqpoint{4.138715in}{4.119438in}}{\pgfqpoint{4.134808in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.130901in}{4.111625in}}{\pgfqpoint{4.128706in}{4.106325in}}{\pgfqpoint{4.128706in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.128706in}{4.095275in}}{\pgfqpoint{4.130901in}{4.089975in}}{\pgfqpoint{4.134808in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.138715in}{4.082162in}}{\pgfqpoint{4.144014in}{4.079967in}}{\pgfqpoint{4.149540in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134746in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.140271in}{4.079967in}}{\pgfqpoint{4.145570in}{4.082162in}}{\pgfqpoint{4.149477in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.153384in}{4.089975in}}{\pgfqpoint{4.155579in}{4.095275in}}{\pgfqpoint{4.155579in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.155579in}{4.106325in}}{\pgfqpoint{4.153384in}{4.111625in}}{\pgfqpoint{4.149477in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.145570in}{4.119438in}}{\pgfqpoint{4.140271in}{4.121633in}}{\pgfqpoint{4.134746in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.129221in}{4.121633in}}{\pgfqpoint{4.123921in}{4.119438in}}{\pgfqpoint{4.120015in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.116108in}{4.111625in}}{\pgfqpoint{4.113913in}{4.106325in}}{\pgfqpoint{4.113913in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.113913in}{4.095275in}}{\pgfqpoint{4.116108in}{4.089975in}}{\pgfqpoint{4.120015in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.123921in}{4.082162in}}{\pgfqpoint{4.129221in}{4.079967in}}{\pgfqpoint{4.134746in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168951in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.174476in}{4.079967in}}{\pgfqpoint{4.179775in}{4.082162in}}{\pgfqpoint{4.183682in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.187589in}{4.089975in}}{\pgfqpoint{4.189784in}{4.095275in}}{\pgfqpoint{4.189784in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.189784in}{4.106325in}}{\pgfqpoint{4.187589in}{4.111625in}}{\pgfqpoint{4.183682in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.179775in}{4.119438in}}{\pgfqpoint{4.174476in}{4.121633in}}{\pgfqpoint{4.168951in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.163426in}{4.121633in}}{\pgfqpoint{4.158126in}{4.119438in}}{\pgfqpoint{4.154219in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.150313in}{4.111625in}}{\pgfqpoint{4.148118in}{4.106325in}}{\pgfqpoint{4.148118in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.148118in}{4.095275in}}{\pgfqpoint{4.150313in}{4.089975in}}{\pgfqpoint{4.154219in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.158126in}{4.082162in}}{\pgfqpoint{4.163426in}{4.079967in}}{\pgfqpoint{4.168951in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166157in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.171682in}{4.079967in}}{\pgfqpoint{4.176982in}{4.082162in}}{\pgfqpoint{4.180888in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.184795in}{4.089975in}}{\pgfqpoint{4.186990in}{4.095275in}}{\pgfqpoint{4.186990in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.186990in}{4.106325in}}{\pgfqpoint{4.184795in}{4.111625in}}{\pgfqpoint{4.180888in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.176982in}{4.119438in}}{\pgfqpoint{4.171682in}{4.121633in}}{\pgfqpoint{4.166157in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.160632in}{4.121633in}}{\pgfqpoint{4.155333in}{4.119438in}}{\pgfqpoint{4.151426in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.147519in}{4.111625in}}{\pgfqpoint{4.145324in}{4.106325in}}{\pgfqpoint{4.145324in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.145324in}{4.095275in}}{\pgfqpoint{4.147519in}{4.089975in}}{\pgfqpoint{4.151426in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.155333in}{4.082162in}}{\pgfqpoint{4.160632in}{4.079967in}}{\pgfqpoint{4.166157in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185071in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.190596in}{4.079967in}}{\pgfqpoint{4.195895in}{4.082162in}}{\pgfqpoint{4.199802in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.203709in}{4.089975in}}{\pgfqpoint{4.205904in}{4.095275in}}{\pgfqpoint{4.205904in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.205904in}{4.106325in}}{\pgfqpoint{4.203709in}{4.111625in}}{\pgfqpoint{4.199802in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.195895in}{4.119438in}}{\pgfqpoint{4.190596in}{4.121633in}}{\pgfqpoint{4.185071in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.179546in}{4.121633in}}{\pgfqpoint{4.174246in}{4.119438in}}{\pgfqpoint{4.170339in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.166433in}{4.111625in}}{\pgfqpoint{4.164237in}{4.106325in}}{\pgfqpoint{4.164237in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.164237in}{4.095275in}}{\pgfqpoint{4.166433in}{4.089975in}}{\pgfqpoint{4.170339in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.174246in}{4.082162in}}{\pgfqpoint{4.179546in}{4.079967in}}{\pgfqpoint{4.185071in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171255in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.176780in}{4.079967in}}{\pgfqpoint{4.182079in}{4.082162in}}{\pgfqpoint{4.185986in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.189893in}{4.089975in}}{\pgfqpoint{4.192088in}{4.095275in}}{\pgfqpoint{4.192088in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.192088in}{4.106325in}}{\pgfqpoint{4.189893in}{4.111625in}}{\pgfqpoint{4.185986in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.182079in}{4.119438in}}{\pgfqpoint{4.176780in}{4.121633in}}{\pgfqpoint{4.171255in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.165730in}{4.121633in}}{\pgfqpoint{4.160430in}{4.119438in}}{\pgfqpoint{4.156523in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.152617in}{4.111625in}}{\pgfqpoint{4.150421in}{4.106325in}}{\pgfqpoint{4.150421in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.150421in}{4.095275in}}{\pgfqpoint{4.152617in}{4.089975in}}{\pgfqpoint{4.156523in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.160430in}{4.082162in}}{\pgfqpoint{4.165730in}{4.079967in}}{\pgfqpoint{4.171255in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173820in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.179345in}{4.079967in}}{\pgfqpoint{4.184645in}{4.082162in}}{\pgfqpoint{4.188552in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.192458in}{4.089975in}}{\pgfqpoint{4.194653in}{4.095275in}}{\pgfqpoint{4.194653in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.194653in}{4.106325in}}{\pgfqpoint{4.192458in}{4.111625in}}{\pgfqpoint{4.188552in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.184645in}{4.119438in}}{\pgfqpoint{4.179345in}{4.121633in}}{\pgfqpoint{4.173820in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.168295in}{4.121633in}}{\pgfqpoint{4.162996in}{4.119438in}}{\pgfqpoint{4.159089in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.155182in}{4.111625in}}{\pgfqpoint{4.152987in}{4.106325in}}{\pgfqpoint{4.152987in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.152987in}{4.095275in}}{\pgfqpoint{4.155182in}{4.089975in}}{\pgfqpoint{4.159089in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.162996in}{4.082162in}}{\pgfqpoint{4.168295in}{4.079967in}}{\pgfqpoint{4.173820in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199649in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.205174in}{4.079967in}}{\pgfqpoint{4.210474in}{4.082162in}}{\pgfqpoint{4.214380in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.218287in}{4.089975in}}{\pgfqpoint{4.220482in}{4.095275in}}{\pgfqpoint{4.220482in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.220482in}{4.106325in}}{\pgfqpoint{4.218287in}{4.111625in}}{\pgfqpoint{4.214380in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.210474in}{4.119438in}}{\pgfqpoint{4.205174in}{4.121633in}}{\pgfqpoint{4.199649in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.194124in}{4.121633in}}{\pgfqpoint{4.188824in}{4.119438in}}{\pgfqpoint{4.184918in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.181011in}{4.111625in}}{\pgfqpoint{4.178816in}{4.106325in}}{\pgfqpoint{4.178816in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.178816in}{4.095275in}}{\pgfqpoint{4.181011in}{4.089975in}}{\pgfqpoint{4.184918in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.188824in}{4.082162in}}{\pgfqpoint{4.194124in}{4.079967in}}{\pgfqpoint{4.199649in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113990in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.119515in}{4.079967in}}{\pgfqpoint{4.124814in}{4.082162in}}{\pgfqpoint{4.128721in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.132628in}{4.089975in}}{\pgfqpoint{4.134823in}{4.095275in}}{\pgfqpoint{4.134823in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.134823in}{4.106325in}}{\pgfqpoint{4.132628in}{4.111625in}}{\pgfqpoint{4.128721in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.124814in}{4.119438in}}{\pgfqpoint{4.119515in}{4.121633in}}{\pgfqpoint{4.113990in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.108465in}{4.121633in}}{\pgfqpoint{4.103165in}{4.119438in}}{\pgfqpoint{4.099258in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.095352in}{4.111625in}}{\pgfqpoint{4.093156in}{4.106325in}}{\pgfqpoint{4.093156in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.093156in}{4.095275in}}{\pgfqpoint{4.095352in}{4.089975in}}{\pgfqpoint{4.099258in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.103165in}{4.082162in}}{\pgfqpoint{4.108465in}{4.079967in}}{\pgfqpoint{4.113990in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169890in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.175415in}{4.079967in}}{\pgfqpoint{4.180715in}{4.082162in}}{\pgfqpoint{4.184622in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.188528in}{4.089975in}}{\pgfqpoint{4.190724in}{4.095275in}}{\pgfqpoint{4.190724in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.190724in}{4.106325in}}{\pgfqpoint{4.188528in}{4.111625in}}{\pgfqpoint{4.184622in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.180715in}{4.119438in}}{\pgfqpoint{4.175415in}{4.121633in}}{\pgfqpoint{4.169890in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.164365in}{4.121633in}}{\pgfqpoint{4.159066in}{4.119438in}}{\pgfqpoint{4.155159in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.151252in}{4.111625in}}{\pgfqpoint{4.149057in}{4.106325in}}{\pgfqpoint{4.149057in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.149057in}{4.095275in}}{\pgfqpoint{4.151252in}{4.089975in}}{\pgfqpoint{4.155159in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.159066in}{4.082162in}}{\pgfqpoint{4.164365in}{4.079967in}}{\pgfqpoint{4.169890in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190556in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.196081in}{4.079967in}}{\pgfqpoint{4.201380in}{4.082162in}}{\pgfqpoint{4.205287in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.209194in}{4.089975in}}{\pgfqpoint{4.211389in}{4.095275in}}{\pgfqpoint{4.211389in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.211389in}{4.106325in}}{\pgfqpoint{4.209194in}{4.111625in}}{\pgfqpoint{4.205287in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.201380in}{4.119438in}}{\pgfqpoint{4.196081in}{4.121633in}}{\pgfqpoint{4.190556in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.185031in}{4.121633in}}{\pgfqpoint{4.179731in}{4.119438in}}{\pgfqpoint{4.175824in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.171917in}{4.111625in}}{\pgfqpoint{4.169722in}{4.106325in}}{\pgfqpoint{4.169722in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.169722in}{4.095275in}}{\pgfqpoint{4.171917in}{4.089975in}}{\pgfqpoint{4.175824in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.179731in}{4.082162in}}{\pgfqpoint{4.185031in}{4.079967in}}{\pgfqpoint{4.190556in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209893in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.215418in}{4.079967in}}{\pgfqpoint{4.220717in}{4.082162in}}{\pgfqpoint{4.224624in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.228531in}{4.089975in}}{\pgfqpoint{4.230726in}{4.095275in}}{\pgfqpoint{4.230726in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.230726in}{4.106325in}}{\pgfqpoint{4.228531in}{4.111625in}}{\pgfqpoint{4.224624in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.220717in}{4.119438in}}{\pgfqpoint{4.215418in}{4.121633in}}{\pgfqpoint{4.209893in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.204367in}{4.121633in}}{\pgfqpoint{4.199068in}{4.119438in}}{\pgfqpoint{4.195161in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.191254in}{4.111625in}}{\pgfqpoint{4.189059in}{4.106325in}}{\pgfqpoint{4.189059in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.189059in}{4.095275in}}{\pgfqpoint{4.191254in}{4.089975in}}{\pgfqpoint{4.195161in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.199068in}{4.082162in}}{\pgfqpoint{4.204367in}{4.079967in}}{\pgfqpoint{4.209893in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167981in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.173506in}{4.079967in}}{\pgfqpoint{4.178805in}{4.082162in}}{\pgfqpoint{4.182712in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.186619in}{4.089975in}}{\pgfqpoint{4.188814in}{4.095275in}}{\pgfqpoint{4.188814in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.188814in}{4.106325in}}{\pgfqpoint{4.186619in}{4.111625in}}{\pgfqpoint{4.182712in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.178805in}{4.119438in}}{\pgfqpoint{4.173506in}{4.121633in}}{\pgfqpoint{4.167981in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.162456in}{4.121633in}}{\pgfqpoint{4.157156in}{4.119438in}}{\pgfqpoint{4.153250in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.149343in}{4.111625in}}{\pgfqpoint{4.147148in}{4.106325in}}{\pgfqpoint{4.147148in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.147148in}{4.095275in}}{\pgfqpoint{4.149343in}{4.089975in}}{\pgfqpoint{4.153250in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.157156in}{4.082162in}}{\pgfqpoint{4.162456in}{4.079967in}}{\pgfqpoint{4.167981in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175595in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.181120in}{4.079967in}}{\pgfqpoint{4.186420in}{4.082162in}}{\pgfqpoint{4.190327in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.194233in}{4.089975in}}{\pgfqpoint{4.196429in}{4.095275in}}{\pgfqpoint{4.196429in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.196429in}{4.106325in}}{\pgfqpoint{4.194233in}{4.111625in}}{\pgfqpoint{4.190327in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.186420in}{4.119438in}}{\pgfqpoint{4.181120in}{4.121633in}}{\pgfqpoint{4.175595in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.170070in}{4.121633in}}{\pgfqpoint{4.164771in}{4.119438in}}{\pgfqpoint{4.160864in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.156957in}{4.111625in}}{\pgfqpoint{4.154762in}{4.106325in}}{\pgfqpoint{4.154762in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.154762in}{4.095275in}}{\pgfqpoint{4.156957in}{4.089975in}}{\pgfqpoint{4.160864in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.164771in}{4.082162in}}{\pgfqpoint{4.170070in}{4.079967in}}{\pgfqpoint{4.175595in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178619in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.184144in}{4.079967in}}{\pgfqpoint{4.189444in}{4.082162in}}{\pgfqpoint{4.193351in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.197257in}{4.089975in}}{\pgfqpoint{4.199453in}{4.095275in}}{\pgfqpoint{4.199453in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.199453in}{4.106325in}}{\pgfqpoint{4.197257in}{4.111625in}}{\pgfqpoint{4.193351in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.189444in}{4.119438in}}{\pgfqpoint{4.184144in}{4.121633in}}{\pgfqpoint{4.178619in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.173094in}{4.121633in}}{\pgfqpoint{4.167795in}{4.119438in}}{\pgfqpoint{4.163888in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.159981in}{4.111625in}}{\pgfqpoint{4.157786in}{4.106325in}}{\pgfqpoint{4.157786in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.157786in}{4.095275in}}{\pgfqpoint{4.159981in}{4.089975in}}{\pgfqpoint{4.163888in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.167795in}{4.082162in}}{\pgfqpoint{4.173094in}{4.079967in}}{\pgfqpoint{4.178619in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167549in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.173074in}{4.079967in}}{\pgfqpoint{4.178373in}{4.082162in}}{\pgfqpoint{4.182280in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.186187in}{4.089975in}}{\pgfqpoint{4.188382in}{4.095275in}}{\pgfqpoint{4.188382in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.188382in}{4.106325in}}{\pgfqpoint{4.186187in}{4.111625in}}{\pgfqpoint{4.182280in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.178373in}{4.119438in}}{\pgfqpoint{4.173074in}{4.121633in}}{\pgfqpoint{4.167549in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.162024in}{4.121633in}}{\pgfqpoint{4.156724in}{4.119438in}}{\pgfqpoint{4.152817in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.148911in}{4.111625in}}{\pgfqpoint{4.146715in}{4.106325in}}{\pgfqpoint{4.146715in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.146715in}{4.095275in}}{\pgfqpoint{4.148911in}{4.089975in}}{\pgfqpoint{4.152817in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.156724in}{4.082162in}}{\pgfqpoint{4.162024in}{4.079967in}}{\pgfqpoint{4.167549in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175655in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.181180in}{4.079967in}}{\pgfqpoint{4.186479in}{4.082162in}}{\pgfqpoint{4.190386in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.194293in}{4.089975in}}{\pgfqpoint{4.196488in}{4.095275in}}{\pgfqpoint{4.196488in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.196488in}{4.106325in}}{\pgfqpoint{4.194293in}{4.111625in}}{\pgfqpoint{4.190386in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.186479in}{4.119438in}}{\pgfqpoint{4.181180in}{4.121633in}}{\pgfqpoint{4.175655in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.170130in}{4.121633in}}{\pgfqpoint{4.164830in}{4.119438in}}{\pgfqpoint{4.160923in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.157017in}{4.111625in}}{\pgfqpoint{4.154822in}{4.106325in}}{\pgfqpoint{4.154822in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.154822in}{4.095275in}}{\pgfqpoint{4.157017in}{4.089975in}}{\pgfqpoint{4.160923in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.164830in}{4.082162in}}{\pgfqpoint{4.170130in}{4.079967in}}{\pgfqpoint{4.175655in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222772in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.228297in}{4.079967in}}{\pgfqpoint{4.233597in}{4.082162in}}{\pgfqpoint{4.237504in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.241411in}{4.089975in}}{\pgfqpoint{4.243606in}{4.095275in}}{\pgfqpoint{4.243606in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.243606in}{4.106325in}}{\pgfqpoint{4.241411in}{4.111625in}}{\pgfqpoint{4.237504in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.233597in}{4.119438in}}{\pgfqpoint{4.228297in}{4.121633in}}{\pgfqpoint{4.222772in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.217247in}{4.121633in}}{\pgfqpoint{4.211948in}{4.119438in}}{\pgfqpoint{4.208041in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.204134in}{4.111625in}}{\pgfqpoint{4.201939in}{4.106325in}}{\pgfqpoint{4.201939in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.201939in}{4.095275in}}{\pgfqpoint{4.204134in}{4.089975in}}{\pgfqpoint{4.208041in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.211948in}{4.082162in}}{\pgfqpoint{4.217247in}{4.079967in}}{\pgfqpoint{4.222772in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149993in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.155518in}{4.079967in}}{\pgfqpoint{4.160817in}{4.082162in}}{\pgfqpoint{4.164724in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.168631in}{4.089975in}}{\pgfqpoint{4.170826in}{4.095275in}}{\pgfqpoint{4.170826in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.170826in}{4.106325in}}{\pgfqpoint{4.168631in}{4.111625in}}{\pgfqpoint{4.164724in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.160817in}{4.119438in}}{\pgfqpoint{4.155518in}{4.121633in}}{\pgfqpoint{4.149993in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.144468in}{4.121633in}}{\pgfqpoint{4.139168in}{4.119438in}}{\pgfqpoint{4.135261in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.131355in}{4.111625in}}{\pgfqpoint{4.129159in}{4.106325in}}{\pgfqpoint{4.129159in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.129159in}{4.095275in}}{\pgfqpoint{4.131355in}{4.089975in}}{\pgfqpoint{4.135261in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.139168in}{4.082162in}}{\pgfqpoint{4.144468in}{4.079967in}}{\pgfqpoint{4.149993in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167905in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.173430in}{4.079967in}}{\pgfqpoint{4.178729in}{4.082162in}}{\pgfqpoint{4.182636in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.186543in}{4.089975in}}{\pgfqpoint{4.188738in}{4.095275in}}{\pgfqpoint{4.188738in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.188738in}{4.106325in}}{\pgfqpoint{4.186543in}{4.111625in}}{\pgfqpoint{4.182636in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.178729in}{4.119438in}}{\pgfqpoint{4.173430in}{4.121633in}}{\pgfqpoint{4.167905in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.162380in}{4.121633in}}{\pgfqpoint{4.157080in}{4.119438in}}{\pgfqpoint{4.153173in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.149267in}{4.111625in}}{\pgfqpoint{4.147071in}{4.106325in}}{\pgfqpoint{4.147071in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.147071in}{4.095275in}}{\pgfqpoint{4.149267in}{4.089975in}}{\pgfqpoint{4.153173in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.157080in}{4.082162in}}{\pgfqpoint{4.162380in}{4.079967in}}{\pgfqpoint{4.167905in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210011in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.215536in}{4.079967in}}{\pgfqpoint{4.220835in}{4.082162in}}{\pgfqpoint{4.224742in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.228649in}{4.089975in}}{\pgfqpoint{4.230844in}{4.095275in}}{\pgfqpoint{4.230844in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.230844in}{4.106325in}}{\pgfqpoint{4.228649in}{4.111625in}}{\pgfqpoint{4.224742in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.220835in}{4.119438in}}{\pgfqpoint{4.215536in}{4.121633in}}{\pgfqpoint{4.210011in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.204486in}{4.121633in}}{\pgfqpoint{4.199186in}{4.119438in}}{\pgfqpoint{4.195280in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.191373in}{4.111625in}}{\pgfqpoint{4.189178in}{4.106325in}}{\pgfqpoint{4.189178in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.189178in}{4.095275in}}{\pgfqpoint{4.191373in}{4.089975in}}{\pgfqpoint{4.195280in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.199186in}{4.082162in}}{\pgfqpoint{4.204486in}{4.079967in}}{\pgfqpoint{4.210011in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202035in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.207560in}{4.079967in}}{\pgfqpoint{4.212859in}{4.082162in}}{\pgfqpoint{4.216766in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.220673in}{4.089975in}}{\pgfqpoint{4.222868in}{4.095275in}}{\pgfqpoint{4.222868in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.222868in}{4.106325in}}{\pgfqpoint{4.220673in}{4.111625in}}{\pgfqpoint{4.216766in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.212859in}{4.119438in}}{\pgfqpoint{4.207560in}{4.121633in}}{\pgfqpoint{4.202035in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.196510in}{4.121633in}}{\pgfqpoint{4.191210in}{4.119438in}}{\pgfqpoint{4.187303in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.183396in}{4.111625in}}{\pgfqpoint{4.181201in}{4.106325in}}{\pgfqpoint{4.181201in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.181201in}{4.095275in}}{\pgfqpoint{4.183396in}{4.089975in}}{\pgfqpoint{4.187303in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.191210in}{4.082162in}}{\pgfqpoint{4.196510in}{4.079967in}}{\pgfqpoint{4.202035in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149882in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.155407in}{4.079967in}}{\pgfqpoint{4.160706in}{4.082162in}}{\pgfqpoint{4.164613in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.168520in}{4.089975in}}{\pgfqpoint{4.170715in}{4.095275in}}{\pgfqpoint{4.170715in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.170715in}{4.106325in}}{\pgfqpoint{4.168520in}{4.111625in}}{\pgfqpoint{4.164613in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.160706in}{4.119438in}}{\pgfqpoint{4.155407in}{4.121633in}}{\pgfqpoint{4.149882in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.144357in}{4.121633in}}{\pgfqpoint{4.139057in}{4.119438in}}{\pgfqpoint{4.135150in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.131243in}{4.111625in}}{\pgfqpoint{4.129048in}{4.106325in}}{\pgfqpoint{4.129048in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.129048in}{4.095275in}}{\pgfqpoint{4.131243in}{4.089975in}}{\pgfqpoint{4.135150in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.139057in}{4.082162in}}{\pgfqpoint{4.144357in}{4.079967in}}{\pgfqpoint{4.149882in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169224in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.174749in}{4.079967in}}{\pgfqpoint{4.180048in}{4.082162in}}{\pgfqpoint{4.183955in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.187862in}{4.089975in}}{\pgfqpoint{4.190057in}{4.095275in}}{\pgfqpoint{4.190057in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.190057in}{4.106325in}}{\pgfqpoint{4.187862in}{4.111625in}}{\pgfqpoint{4.183955in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.180048in}{4.119438in}}{\pgfqpoint{4.174749in}{4.121633in}}{\pgfqpoint{4.169224in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.163699in}{4.121633in}}{\pgfqpoint{4.158399in}{4.119438in}}{\pgfqpoint{4.154492in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.150585in}{4.111625in}}{\pgfqpoint{4.148390in}{4.106325in}}{\pgfqpoint{4.148390in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.148390in}{4.095275in}}{\pgfqpoint{4.150585in}{4.089975in}}{\pgfqpoint{4.154492in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.158399in}{4.082162in}}{\pgfqpoint{4.163699in}{4.079967in}}{\pgfqpoint{4.169224in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170186in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.175711in}{4.079967in}}{\pgfqpoint{4.181011in}{4.082162in}}{\pgfqpoint{4.184917in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.188824in}{4.089975in}}{\pgfqpoint{4.191019in}{4.095275in}}{\pgfqpoint{4.191019in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.191019in}{4.106325in}}{\pgfqpoint{4.188824in}{4.111625in}}{\pgfqpoint{4.184917in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.181011in}{4.119438in}}{\pgfqpoint{4.175711in}{4.121633in}}{\pgfqpoint{4.170186in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.164661in}{4.121633in}}{\pgfqpoint{4.159361in}{4.119438in}}{\pgfqpoint{4.155455in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.151548in}{4.111625in}}{\pgfqpoint{4.149353in}{4.106325in}}{\pgfqpoint{4.149353in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.149353in}{4.095275in}}{\pgfqpoint{4.151548in}{4.089975in}}{\pgfqpoint{4.155455in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.159361in}{4.082162in}}{\pgfqpoint{4.164661in}{4.079967in}}{\pgfqpoint{4.170186in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191662in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.197187in}{4.079967in}}{\pgfqpoint{4.202486in}{4.082162in}}{\pgfqpoint{4.206393in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.210300in}{4.089975in}}{\pgfqpoint{4.212495in}{4.095275in}}{\pgfqpoint{4.212495in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.212495in}{4.106325in}}{\pgfqpoint{4.210300in}{4.111625in}}{\pgfqpoint{4.206393in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.202486in}{4.119438in}}{\pgfqpoint{4.197187in}{4.121633in}}{\pgfqpoint{4.191662in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.186137in}{4.121633in}}{\pgfqpoint{4.180837in}{4.119438in}}{\pgfqpoint{4.176930in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.173023in}{4.111625in}}{\pgfqpoint{4.170828in}{4.106325in}}{\pgfqpoint{4.170828in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.170828in}{4.095275in}}{\pgfqpoint{4.173023in}{4.089975in}}{\pgfqpoint{4.176930in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.180837in}{4.082162in}}{\pgfqpoint{4.186137in}{4.079967in}}{\pgfqpoint{4.191662in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129417in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.134942in}{4.079967in}}{\pgfqpoint{4.140242in}{4.082162in}}{\pgfqpoint{4.144148in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.148055in}{4.089975in}}{\pgfqpoint{4.150250in}{4.095275in}}{\pgfqpoint{4.150250in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.150250in}{4.106325in}}{\pgfqpoint{4.148055in}{4.111625in}}{\pgfqpoint{4.144148in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.140242in}{4.119438in}}{\pgfqpoint{4.134942in}{4.121633in}}{\pgfqpoint{4.129417in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.123892in}{4.121633in}}{\pgfqpoint{4.118593in}{4.119438in}}{\pgfqpoint{4.114686in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.110779in}{4.111625in}}{\pgfqpoint{4.108584in}{4.106325in}}{\pgfqpoint{4.108584in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.108584in}{4.095275in}}{\pgfqpoint{4.110779in}{4.089975in}}{\pgfqpoint{4.114686in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.118593in}{4.082162in}}{\pgfqpoint{4.123892in}{4.079967in}}{\pgfqpoint{4.129417in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167531in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.173056in}{4.079967in}}{\pgfqpoint{4.178356in}{4.082162in}}{\pgfqpoint{4.182263in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.186170in}{4.089975in}}{\pgfqpoint{4.188365in}{4.095275in}}{\pgfqpoint{4.188365in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.188365in}{4.106325in}}{\pgfqpoint{4.186170in}{4.111625in}}{\pgfqpoint{4.182263in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.178356in}{4.119438in}}{\pgfqpoint{4.173056in}{4.121633in}}{\pgfqpoint{4.167531in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.162006in}{4.121633in}}{\pgfqpoint{4.156707in}{4.119438in}}{\pgfqpoint{4.152800in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.148893in}{4.111625in}}{\pgfqpoint{4.146698in}{4.106325in}}{\pgfqpoint{4.146698in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.146698in}{4.095275in}}{\pgfqpoint{4.148893in}{4.089975in}}{\pgfqpoint{4.152800in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.156707in}{4.082162in}}{\pgfqpoint{4.162006in}{4.079967in}}{\pgfqpoint{4.167531in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163291in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.168817in}{4.079967in}}{\pgfqpoint{4.174116in}{4.082162in}}{\pgfqpoint{4.178023in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.181930in}{4.089975in}}{\pgfqpoint{4.184125in}{4.095275in}}{\pgfqpoint{4.184125in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.184125in}{4.106325in}}{\pgfqpoint{4.181930in}{4.111625in}}{\pgfqpoint{4.178023in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.174116in}{4.119438in}}{\pgfqpoint{4.168817in}{4.121633in}}{\pgfqpoint{4.163291in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.157766in}{4.121633in}}{\pgfqpoint{4.152467in}{4.119438in}}{\pgfqpoint{4.148560in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.144653in}{4.111625in}}{\pgfqpoint{4.142458in}{4.106325in}}{\pgfqpoint{4.142458in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.142458in}{4.095275in}}{\pgfqpoint{4.144653in}{4.089975in}}{\pgfqpoint{4.148560in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.152467in}{4.082162in}}{\pgfqpoint{4.157766in}{4.079967in}}{\pgfqpoint{4.163291in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153533in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.159058in}{4.079967in}}{\pgfqpoint{4.164358in}{4.082162in}}{\pgfqpoint{4.168265in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.172171in}{4.089975in}}{\pgfqpoint{4.174367in}{4.095275in}}{\pgfqpoint{4.174367in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.174367in}{4.106325in}}{\pgfqpoint{4.172171in}{4.111625in}}{\pgfqpoint{4.168265in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.164358in}{4.119438in}}{\pgfqpoint{4.159058in}{4.121633in}}{\pgfqpoint{4.153533in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.148008in}{4.121633in}}{\pgfqpoint{4.142709in}{4.119438in}}{\pgfqpoint{4.138802in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.134895in}{4.111625in}}{\pgfqpoint{4.132700in}{4.106325in}}{\pgfqpoint{4.132700in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.132700in}{4.095275in}}{\pgfqpoint{4.134895in}{4.089975in}}{\pgfqpoint{4.138802in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.142709in}{4.082162in}}{\pgfqpoint{4.148008in}{4.079967in}}{\pgfqpoint{4.153533in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159543in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.165068in}{4.079967in}}{\pgfqpoint{4.170367in}{4.082162in}}{\pgfqpoint{4.174274in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.178181in}{4.089975in}}{\pgfqpoint{4.180376in}{4.095275in}}{\pgfqpoint{4.180376in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{4.106325in}}{\pgfqpoint{4.178181in}{4.111625in}}{\pgfqpoint{4.174274in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.170367in}{4.119438in}}{\pgfqpoint{4.165068in}{4.121633in}}{\pgfqpoint{4.159543in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.154017in}{4.121633in}}{\pgfqpoint{4.148718in}{4.119438in}}{\pgfqpoint{4.144811in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.140904in}{4.111625in}}{\pgfqpoint{4.138709in}{4.106325in}}{\pgfqpoint{4.138709in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.138709in}{4.095275in}}{\pgfqpoint{4.140904in}{4.089975in}}{\pgfqpoint{4.144811in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.148718in}{4.082162in}}{\pgfqpoint{4.154017in}{4.079967in}}{\pgfqpoint{4.159543in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190567in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.196092in}{4.079967in}}{\pgfqpoint{4.201391in}{4.082162in}}{\pgfqpoint{4.205298in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.209205in}{4.089975in}}{\pgfqpoint{4.211400in}{4.095275in}}{\pgfqpoint{4.211400in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.211400in}{4.106325in}}{\pgfqpoint{4.209205in}{4.111625in}}{\pgfqpoint{4.205298in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.201391in}{4.119438in}}{\pgfqpoint{4.196092in}{4.121633in}}{\pgfqpoint{4.190567in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.185042in}{4.121633in}}{\pgfqpoint{4.179742in}{4.119438in}}{\pgfqpoint{4.175835in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.171929in}{4.111625in}}{\pgfqpoint{4.169733in}{4.106325in}}{\pgfqpoint{4.169733in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.169733in}{4.095275in}}{\pgfqpoint{4.171929in}{4.089975in}}{\pgfqpoint{4.175835in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.179742in}{4.082162in}}{\pgfqpoint{4.185042in}{4.079967in}}{\pgfqpoint{4.190567in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193114in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.198639in}{4.079967in}}{\pgfqpoint{4.203938in}{4.082162in}}{\pgfqpoint{4.207845in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.211752in}{4.089975in}}{\pgfqpoint{4.213947in}{4.095275in}}{\pgfqpoint{4.213947in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.213947in}{4.106325in}}{\pgfqpoint{4.211752in}{4.111625in}}{\pgfqpoint{4.207845in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.203938in}{4.119438in}}{\pgfqpoint{4.198639in}{4.121633in}}{\pgfqpoint{4.193114in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.187589in}{4.121633in}}{\pgfqpoint{4.182289in}{4.119438in}}{\pgfqpoint{4.178382in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.174476in}{4.111625in}}{\pgfqpoint{4.172281in}{4.106325in}}{\pgfqpoint{4.172281in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.172281in}{4.095275in}}{\pgfqpoint{4.174476in}{4.089975in}}{\pgfqpoint{4.178382in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.182289in}{4.082162in}}{\pgfqpoint{4.187589in}{4.079967in}}{\pgfqpoint{4.193114in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176567in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.182092in}{4.079967in}}{\pgfqpoint{4.187391in}{4.082162in}}{\pgfqpoint{4.191298in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.195205in}{4.089975in}}{\pgfqpoint{4.197400in}{4.095275in}}{\pgfqpoint{4.197400in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.197400in}{4.106325in}}{\pgfqpoint{4.195205in}{4.111625in}}{\pgfqpoint{4.191298in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.187391in}{4.119438in}}{\pgfqpoint{4.182092in}{4.121633in}}{\pgfqpoint{4.176567in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.171042in}{4.121633in}}{\pgfqpoint{4.165742in}{4.119438in}}{\pgfqpoint{4.161835in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.157929in}{4.111625in}}{\pgfqpoint{4.155734in}{4.106325in}}{\pgfqpoint{4.155734in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.155734in}{4.095275in}}{\pgfqpoint{4.157929in}{4.089975in}}{\pgfqpoint{4.161835in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.165742in}{4.082162in}}{\pgfqpoint{4.171042in}{4.079967in}}{\pgfqpoint{4.176567in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154628in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.160153in}{4.079967in}}{\pgfqpoint{4.165453in}{4.082162in}}{\pgfqpoint{4.169359in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.173266in}{4.089975in}}{\pgfqpoint{4.175461in}{4.095275in}}{\pgfqpoint{4.175461in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.175461in}{4.106325in}}{\pgfqpoint{4.173266in}{4.111625in}}{\pgfqpoint{4.169359in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.165453in}{4.119438in}}{\pgfqpoint{4.160153in}{4.121633in}}{\pgfqpoint{4.154628in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.149103in}{4.121633in}}{\pgfqpoint{4.143803in}{4.119438in}}{\pgfqpoint{4.139897in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.135990in}{4.111625in}}{\pgfqpoint{4.133795in}{4.106325in}}{\pgfqpoint{4.133795in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.133795in}{4.095275in}}{\pgfqpoint{4.135990in}{4.089975in}}{\pgfqpoint{4.139897in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.143803in}{4.082162in}}{\pgfqpoint{4.149103in}{4.079967in}}{\pgfqpoint{4.154628in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201945in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.207470in}{4.079967in}}{\pgfqpoint{4.212769in}{4.082162in}}{\pgfqpoint{4.216676in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.220583in}{4.089975in}}{\pgfqpoint{4.222778in}{4.095275in}}{\pgfqpoint{4.222778in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.222778in}{4.106325in}}{\pgfqpoint{4.220583in}{4.111625in}}{\pgfqpoint{4.216676in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.212769in}{4.119438in}}{\pgfqpoint{4.207470in}{4.121633in}}{\pgfqpoint{4.201945in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.196420in}{4.121633in}}{\pgfqpoint{4.191120in}{4.119438in}}{\pgfqpoint{4.187214in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.183307in}{4.111625in}}{\pgfqpoint{4.181112in}{4.106325in}}{\pgfqpoint{4.181112in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.181112in}{4.095275in}}{\pgfqpoint{4.183307in}{4.089975in}}{\pgfqpoint{4.187214in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.191120in}{4.082162in}}{\pgfqpoint{4.196420in}{4.079967in}}{\pgfqpoint{4.201945in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129560in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.135085in}{4.079967in}}{\pgfqpoint{4.140384in}{4.082162in}}{\pgfqpoint{4.144291in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.148198in}{4.089975in}}{\pgfqpoint{4.150393in}{4.095275in}}{\pgfqpoint{4.150393in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.150393in}{4.106325in}}{\pgfqpoint{4.148198in}{4.111625in}}{\pgfqpoint{4.144291in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.140384in}{4.119438in}}{\pgfqpoint{4.135085in}{4.121633in}}{\pgfqpoint{4.129560in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.124035in}{4.121633in}}{\pgfqpoint{4.118735in}{4.119438in}}{\pgfqpoint{4.114828in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.110921in}{4.111625in}}{\pgfqpoint{4.108726in}{4.106325in}}{\pgfqpoint{4.108726in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.108726in}{4.095275in}}{\pgfqpoint{4.110921in}{4.089975in}}{\pgfqpoint{4.114828in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.118735in}{4.082162in}}{\pgfqpoint{4.124035in}{4.079967in}}{\pgfqpoint{4.129560in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168194in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.173719in}{4.079967in}}{\pgfqpoint{4.179018in}{4.082162in}}{\pgfqpoint{4.182925in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.186832in}{4.089975in}}{\pgfqpoint{4.189027in}{4.095275in}}{\pgfqpoint{4.189027in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.189027in}{4.106325in}}{\pgfqpoint{4.186832in}{4.111625in}}{\pgfqpoint{4.182925in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.179018in}{4.119438in}}{\pgfqpoint{4.173719in}{4.121633in}}{\pgfqpoint{4.168194in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.162669in}{4.121633in}}{\pgfqpoint{4.157369in}{4.119438in}}{\pgfqpoint{4.153462in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.149555in}{4.111625in}}{\pgfqpoint{4.147360in}{4.106325in}}{\pgfqpoint{4.147360in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.147360in}{4.095275in}}{\pgfqpoint{4.149555in}{4.089975in}}{\pgfqpoint{4.153462in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.157369in}{4.082162in}}{\pgfqpoint{4.162669in}{4.079967in}}{\pgfqpoint{4.168194in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139902in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.145427in}{4.079967in}}{\pgfqpoint{4.150727in}{4.082162in}}{\pgfqpoint{4.154634in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.158541in}{4.089975in}}{\pgfqpoint{4.160736in}{4.095275in}}{\pgfqpoint{4.160736in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.160736in}{4.106325in}}{\pgfqpoint{4.158541in}{4.111625in}}{\pgfqpoint{4.154634in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.150727in}{4.119438in}}{\pgfqpoint{4.145427in}{4.121633in}}{\pgfqpoint{4.139902in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.134377in}{4.121633in}}{\pgfqpoint{4.129078in}{4.119438in}}{\pgfqpoint{4.125171in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.121264in}{4.111625in}}{\pgfqpoint{4.119069in}{4.106325in}}{\pgfqpoint{4.119069in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.119069in}{4.095275in}}{\pgfqpoint{4.121264in}{4.089975in}}{\pgfqpoint{4.125171in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.129078in}{4.082162in}}{\pgfqpoint{4.134377in}{4.079967in}}{\pgfqpoint{4.139902in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190376in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.195901in}{4.079967in}}{\pgfqpoint{4.201200in}{4.082162in}}{\pgfqpoint{4.205107in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.209014in}{4.089975in}}{\pgfqpoint{4.211209in}{4.095275in}}{\pgfqpoint{4.211209in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.211209in}{4.106325in}}{\pgfqpoint{4.209014in}{4.111625in}}{\pgfqpoint{4.205107in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.201200in}{4.119438in}}{\pgfqpoint{4.195901in}{4.121633in}}{\pgfqpoint{4.190376in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.184851in}{4.121633in}}{\pgfqpoint{4.179551in}{4.119438in}}{\pgfqpoint{4.175644in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.171737in}{4.111625in}}{\pgfqpoint{4.169542in}{4.106325in}}{\pgfqpoint{4.169542in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.169542in}{4.095275in}}{\pgfqpoint{4.171737in}{4.089975in}}{\pgfqpoint{4.175644in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.179551in}{4.082162in}}{\pgfqpoint{4.184851in}{4.079967in}}{\pgfqpoint{4.190376in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194862in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.200387in}{4.079967in}}{\pgfqpoint{4.205686in}{4.082162in}}{\pgfqpoint{4.209593in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.213500in}{4.089975in}}{\pgfqpoint{4.215695in}{4.095275in}}{\pgfqpoint{4.215695in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.215695in}{4.106325in}}{\pgfqpoint{4.213500in}{4.111625in}}{\pgfqpoint{4.209593in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.205686in}{4.119438in}}{\pgfqpoint{4.200387in}{4.121633in}}{\pgfqpoint{4.194862in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.189337in}{4.121633in}}{\pgfqpoint{4.184037in}{4.119438in}}{\pgfqpoint{4.180130in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.176224in}{4.111625in}}{\pgfqpoint{4.174028in}{4.106325in}}{\pgfqpoint{4.174028in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.174028in}{4.095275in}}{\pgfqpoint{4.176224in}{4.089975in}}{\pgfqpoint{4.180130in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.184037in}{4.082162in}}{\pgfqpoint{4.189337in}{4.079967in}}{\pgfqpoint{4.194862in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154984in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.160510in}{4.079967in}}{\pgfqpoint{4.165809in}{4.082162in}}{\pgfqpoint{4.169716in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.173623in}{4.089975in}}{\pgfqpoint{4.175818in}{4.095275in}}{\pgfqpoint{4.175818in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.175818in}{4.106325in}}{\pgfqpoint{4.173623in}{4.111625in}}{\pgfqpoint{4.169716in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.165809in}{4.119438in}}{\pgfqpoint{4.160510in}{4.121633in}}{\pgfqpoint{4.154984in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.149459in}{4.121633in}}{\pgfqpoint{4.144160in}{4.119438in}}{\pgfqpoint{4.140253in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.136346in}{4.111625in}}{\pgfqpoint{4.134151in}{4.106325in}}{\pgfqpoint{4.134151in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.134151in}{4.095275in}}{\pgfqpoint{4.136346in}{4.089975in}}{\pgfqpoint{4.140253in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.144160in}{4.082162in}}{\pgfqpoint{4.149459in}{4.079967in}}{\pgfqpoint{4.154984in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195223in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.200748in}{4.079967in}}{\pgfqpoint{4.206048in}{4.082162in}}{\pgfqpoint{4.209954in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.213861in}{4.089975in}}{\pgfqpoint{4.216056in}{4.095275in}}{\pgfqpoint{4.216056in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.216056in}{4.106325in}}{\pgfqpoint{4.213861in}{4.111625in}}{\pgfqpoint{4.209954in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.206048in}{4.119438in}}{\pgfqpoint{4.200748in}{4.121633in}}{\pgfqpoint{4.195223in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.189698in}{4.121633in}}{\pgfqpoint{4.184398in}{4.119438in}}{\pgfqpoint{4.180492in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.176585in}{4.111625in}}{\pgfqpoint{4.174390in}{4.106325in}}{\pgfqpoint{4.174390in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.174390in}{4.095275in}}{\pgfqpoint{4.176585in}{4.089975in}}{\pgfqpoint{4.180492in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.184398in}{4.082162in}}{\pgfqpoint{4.189698in}{4.079967in}}{\pgfqpoint{4.195223in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167023in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.172548in}{4.079967in}}{\pgfqpoint{4.177848in}{4.082162in}}{\pgfqpoint{4.181755in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.185662in}{4.089975in}}{\pgfqpoint{4.187857in}{4.095275in}}{\pgfqpoint{4.187857in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.187857in}{4.106325in}}{\pgfqpoint{4.185662in}{4.111625in}}{\pgfqpoint{4.181755in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.177848in}{4.119438in}}{\pgfqpoint{4.172548in}{4.121633in}}{\pgfqpoint{4.167023in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.161498in}{4.121633in}}{\pgfqpoint{4.156199in}{4.119438in}}{\pgfqpoint{4.152292in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.148385in}{4.111625in}}{\pgfqpoint{4.146190in}{4.106325in}}{\pgfqpoint{4.146190in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.146190in}{4.095275in}}{\pgfqpoint{4.148385in}{4.089975in}}{\pgfqpoint{4.152292in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.156199in}{4.082162in}}{\pgfqpoint{4.161498in}{4.079967in}}{\pgfqpoint{4.167023in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204054in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.209579in}{4.079967in}}{\pgfqpoint{4.214879in}{4.082162in}}{\pgfqpoint{4.218785in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.222692in}{4.089975in}}{\pgfqpoint{4.224887in}{4.095275in}}{\pgfqpoint{4.224887in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.224887in}{4.106325in}}{\pgfqpoint{4.222692in}{4.111625in}}{\pgfqpoint{4.218785in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.214879in}{4.119438in}}{\pgfqpoint{4.209579in}{4.121633in}}{\pgfqpoint{4.204054in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.198529in}{4.121633in}}{\pgfqpoint{4.193229in}{4.119438in}}{\pgfqpoint{4.189323in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.185416in}{4.111625in}}{\pgfqpoint{4.183221in}{4.106325in}}{\pgfqpoint{4.183221in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.183221in}{4.095275in}}{\pgfqpoint{4.185416in}{4.089975in}}{\pgfqpoint{4.189323in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.193229in}{4.082162in}}{\pgfqpoint{4.198529in}{4.079967in}}{\pgfqpoint{4.204054in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150122in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.155647in}{4.079967in}}{\pgfqpoint{4.160946in}{4.082162in}}{\pgfqpoint{4.164853in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.168760in}{4.089975in}}{\pgfqpoint{4.170955in}{4.095275in}}{\pgfqpoint{4.170955in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.170955in}{4.106325in}}{\pgfqpoint{4.168760in}{4.111625in}}{\pgfqpoint{4.164853in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.160946in}{4.119438in}}{\pgfqpoint{4.155647in}{4.121633in}}{\pgfqpoint{4.150122in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.144597in}{4.121633in}}{\pgfqpoint{4.139297in}{4.119438in}}{\pgfqpoint{4.135390in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.131484in}{4.111625in}}{\pgfqpoint{4.129288in}{4.106325in}}{\pgfqpoint{4.129288in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.129288in}{4.095275in}}{\pgfqpoint{4.131484in}{4.089975in}}{\pgfqpoint{4.135390in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.139297in}{4.082162in}}{\pgfqpoint{4.144597in}{4.079967in}}{\pgfqpoint{4.150122in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133592in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.139117in}{4.079967in}}{\pgfqpoint{4.144417in}{4.082162in}}{\pgfqpoint{4.148324in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.152231in}{4.089975in}}{\pgfqpoint{4.154426in}{4.095275in}}{\pgfqpoint{4.154426in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.154426in}{4.106325in}}{\pgfqpoint{4.152231in}{4.111625in}}{\pgfqpoint{4.148324in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.144417in}{4.119438in}}{\pgfqpoint{4.139117in}{4.121633in}}{\pgfqpoint{4.133592in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.128067in}{4.121633in}}{\pgfqpoint{4.122768in}{4.119438in}}{\pgfqpoint{4.118861in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.114954in}{4.111625in}}{\pgfqpoint{4.112759in}{4.106325in}}{\pgfqpoint{4.112759in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.112759in}{4.095275in}}{\pgfqpoint{4.114954in}{4.089975in}}{\pgfqpoint{4.118861in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.122768in}{4.082162in}}{\pgfqpoint{4.128067in}{4.079967in}}{\pgfqpoint{4.133592in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239853in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.245378in}{4.079967in}}{\pgfqpoint{4.250677in}{4.082162in}}{\pgfqpoint{4.254584in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.258491in}{4.089975in}}{\pgfqpoint{4.260686in}{4.095275in}}{\pgfqpoint{4.260686in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.260686in}{4.106325in}}{\pgfqpoint{4.258491in}{4.111625in}}{\pgfqpoint{4.254584in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.250677in}{4.119438in}}{\pgfqpoint{4.245378in}{4.121633in}}{\pgfqpoint{4.239853in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.234328in}{4.121633in}}{\pgfqpoint{4.229028in}{4.119438in}}{\pgfqpoint{4.225122in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.221215in}{4.111625in}}{\pgfqpoint{4.219020in}{4.106325in}}{\pgfqpoint{4.219020in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.219020in}{4.095275in}}{\pgfqpoint{4.221215in}{4.089975in}}{\pgfqpoint{4.225122in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.229028in}{4.082162in}}{\pgfqpoint{4.234328in}{4.079967in}}{\pgfqpoint{4.239853in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164452in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.169977in}{4.079967in}}{\pgfqpoint{4.175277in}{4.082162in}}{\pgfqpoint{4.179184in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.183091in}{4.089975in}}{\pgfqpoint{4.185286in}{4.095275in}}{\pgfqpoint{4.185286in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.185286in}{4.106325in}}{\pgfqpoint{4.183091in}{4.111625in}}{\pgfqpoint{4.179184in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.175277in}{4.119438in}}{\pgfqpoint{4.169977in}{4.121633in}}{\pgfqpoint{4.164452in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.158927in}{4.121633in}}{\pgfqpoint{4.153628in}{4.119438in}}{\pgfqpoint{4.149721in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.145814in}{4.111625in}}{\pgfqpoint{4.143619in}{4.106325in}}{\pgfqpoint{4.143619in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.143619in}{4.095275in}}{\pgfqpoint{4.145814in}{4.089975in}}{\pgfqpoint{4.149721in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.153628in}{4.082162in}}{\pgfqpoint{4.158927in}{4.079967in}}{\pgfqpoint{4.164452in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213453in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.218978in}{4.079967in}}{\pgfqpoint{4.224278in}{4.082162in}}{\pgfqpoint{4.228184in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.232091in}{4.089975in}}{\pgfqpoint{4.234286in}{4.095275in}}{\pgfqpoint{4.234286in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.234286in}{4.106325in}}{\pgfqpoint{4.232091in}{4.111625in}}{\pgfqpoint{4.228184in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.224278in}{4.119438in}}{\pgfqpoint{4.218978in}{4.121633in}}{\pgfqpoint{4.213453in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.207928in}{4.121633in}}{\pgfqpoint{4.202628in}{4.119438in}}{\pgfqpoint{4.198722in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.194815in}{4.111625in}}{\pgfqpoint{4.192620in}{4.106325in}}{\pgfqpoint{4.192620in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.192620in}{4.095275in}}{\pgfqpoint{4.194815in}{4.089975in}}{\pgfqpoint{4.198722in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.202628in}{4.082162in}}{\pgfqpoint{4.207928in}{4.079967in}}{\pgfqpoint{4.213453in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178935in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.184460in}{4.079967in}}{\pgfqpoint{4.189759in}{4.082162in}}{\pgfqpoint{4.193666in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.197573in}{4.089975in}}{\pgfqpoint{4.199768in}{4.095275in}}{\pgfqpoint{4.199768in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.199768in}{4.106325in}}{\pgfqpoint{4.197573in}{4.111625in}}{\pgfqpoint{4.193666in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.189759in}{4.119438in}}{\pgfqpoint{4.184460in}{4.121633in}}{\pgfqpoint{4.178935in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.173410in}{4.121633in}}{\pgfqpoint{4.168110in}{4.119438in}}{\pgfqpoint{4.164204in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.160297in}{4.111625in}}{\pgfqpoint{4.158102in}{4.106325in}}{\pgfqpoint{4.158102in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.158102in}{4.095275in}}{\pgfqpoint{4.160297in}{4.089975in}}{\pgfqpoint{4.164204in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.168110in}{4.082162in}}{\pgfqpoint{4.173410in}{4.079967in}}{\pgfqpoint{4.178935in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170774in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.176299in}{4.079967in}}{\pgfqpoint{4.181598in}{4.082162in}}{\pgfqpoint{4.185505in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.189412in}{4.089975in}}{\pgfqpoint{4.191607in}{4.095275in}}{\pgfqpoint{4.191607in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.191607in}{4.106325in}}{\pgfqpoint{4.189412in}{4.111625in}}{\pgfqpoint{4.185505in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.181598in}{4.119438in}}{\pgfqpoint{4.176299in}{4.121633in}}{\pgfqpoint{4.170774in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.165249in}{4.121633in}}{\pgfqpoint{4.159949in}{4.119438in}}{\pgfqpoint{4.156042in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.152136in}{4.111625in}}{\pgfqpoint{4.149940in}{4.106325in}}{\pgfqpoint{4.149940in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.149940in}{4.095275in}}{\pgfqpoint{4.152136in}{4.089975in}}{\pgfqpoint{4.156042in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.159949in}{4.082162in}}{\pgfqpoint{4.165249in}{4.079967in}}{\pgfqpoint{4.170774in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208949in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.214474in}{4.079967in}}{\pgfqpoint{4.219773in}{4.082162in}}{\pgfqpoint{4.223680in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.227587in}{4.089975in}}{\pgfqpoint{4.229782in}{4.095275in}}{\pgfqpoint{4.229782in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.229782in}{4.106325in}}{\pgfqpoint{4.227587in}{4.111625in}}{\pgfqpoint{4.223680in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.219773in}{4.119438in}}{\pgfqpoint{4.214474in}{4.121633in}}{\pgfqpoint{4.208949in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.203424in}{4.121633in}}{\pgfqpoint{4.198124in}{4.119438in}}{\pgfqpoint{4.194217in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.190311in}{4.111625in}}{\pgfqpoint{4.188115in}{4.106325in}}{\pgfqpoint{4.188115in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.188115in}{4.095275in}}{\pgfqpoint{4.190311in}{4.089975in}}{\pgfqpoint{4.194217in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.198124in}{4.082162in}}{\pgfqpoint{4.203424in}{4.079967in}}{\pgfqpoint{4.208949in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272713in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.278238in}{4.079967in}}{\pgfqpoint{4.283538in}{4.082162in}}{\pgfqpoint{4.287445in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.291351in}{4.089975in}}{\pgfqpoint{4.293546in}{4.095275in}}{\pgfqpoint{4.293546in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.293546in}{4.106325in}}{\pgfqpoint{4.291351in}{4.111625in}}{\pgfqpoint{4.287445in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.283538in}{4.119438in}}{\pgfqpoint{4.278238in}{4.121633in}}{\pgfqpoint{4.272713in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.267188in}{4.121633in}}{\pgfqpoint{4.261889in}{4.119438in}}{\pgfqpoint{4.257982in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.254075in}{4.111625in}}{\pgfqpoint{4.251880in}{4.106325in}}{\pgfqpoint{4.251880in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.251880in}{4.095275in}}{\pgfqpoint{4.254075in}{4.089975in}}{\pgfqpoint{4.257982in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.261889in}{4.082162in}}{\pgfqpoint{4.267188in}{4.079967in}}{\pgfqpoint{4.272713in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132167in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.137692in}{4.079967in}}{\pgfqpoint{4.142992in}{4.082162in}}{\pgfqpoint{4.146899in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.150805in}{4.089975in}}{\pgfqpoint{4.153001in}{4.095275in}}{\pgfqpoint{4.153001in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.153001in}{4.106325in}}{\pgfqpoint{4.150805in}{4.111625in}}{\pgfqpoint{4.146899in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.142992in}{4.119438in}}{\pgfqpoint{4.137692in}{4.121633in}}{\pgfqpoint{4.132167in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.126642in}{4.121633in}}{\pgfqpoint{4.121343in}{4.119438in}}{\pgfqpoint{4.117436in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.113529in}{4.111625in}}{\pgfqpoint{4.111334in}{4.106325in}}{\pgfqpoint{4.111334in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.111334in}{4.095275in}}{\pgfqpoint{4.113529in}{4.089975in}}{\pgfqpoint{4.117436in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.121343in}{4.082162in}}{\pgfqpoint{4.126642in}{4.079967in}}{\pgfqpoint{4.132167in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160015in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.165540in}{4.079967in}}{\pgfqpoint{4.170840in}{4.082162in}}{\pgfqpoint{4.174747in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.178653in}{4.089975in}}{\pgfqpoint{4.180848in}{4.095275in}}{\pgfqpoint{4.180848in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.180848in}{4.106325in}}{\pgfqpoint{4.178653in}{4.111625in}}{\pgfqpoint{4.174747in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.170840in}{4.119438in}}{\pgfqpoint{4.165540in}{4.121633in}}{\pgfqpoint{4.160015in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.154490in}{4.121633in}}{\pgfqpoint{4.149191in}{4.119438in}}{\pgfqpoint{4.145284in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.141377in}{4.111625in}}{\pgfqpoint{4.139182in}{4.106325in}}{\pgfqpoint{4.139182in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.139182in}{4.095275in}}{\pgfqpoint{4.141377in}{4.089975in}}{\pgfqpoint{4.145284in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.149191in}{4.082162in}}{\pgfqpoint{4.154490in}{4.079967in}}{\pgfqpoint{4.160015in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149282in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.154807in}{4.079967in}}{\pgfqpoint{4.160106in}{4.082162in}}{\pgfqpoint{4.164013in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.167920in}{4.089975in}}{\pgfqpoint{4.170115in}{4.095275in}}{\pgfqpoint{4.170115in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.170115in}{4.106325in}}{\pgfqpoint{4.167920in}{4.111625in}}{\pgfqpoint{4.164013in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.160106in}{4.119438in}}{\pgfqpoint{4.154807in}{4.121633in}}{\pgfqpoint{4.149282in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.143757in}{4.121633in}}{\pgfqpoint{4.138457in}{4.119438in}}{\pgfqpoint{4.134551in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.130644in}{4.111625in}}{\pgfqpoint{4.128449in}{4.106325in}}{\pgfqpoint{4.128449in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.128449in}{4.095275in}}{\pgfqpoint{4.130644in}{4.089975in}}{\pgfqpoint{4.134551in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.138457in}{4.082162in}}{\pgfqpoint{4.143757in}{4.079967in}}{\pgfqpoint{4.149282in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183076in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.188601in}{4.079967in}}{\pgfqpoint{4.193900in}{4.082162in}}{\pgfqpoint{4.197807in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.201714in}{4.089975in}}{\pgfqpoint{4.203909in}{4.095275in}}{\pgfqpoint{4.203909in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.203909in}{4.106325in}}{\pgfqpoint{4.201714in}{4.111625in}}{\pgfqpoint{4.197807in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.193900in}{4.119438in}}{\pgfqpoint{4.188601in}{4.121633in}}{\pgfqpoint{4.183076in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.177551in}{4.121633in}}{\pgfqpoint{4.172251in}{4.119438in}}{\pgfqpoint{4.168344in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.164437in}{4.111625in}}{\pgfqpoint{4.162242in}{4.106325in}}{\pgfqpoint{4.162242in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.162242in}{4.095275in}}{\pgfqpoint{4.164437in}{4.089975in}}{\pgfqpoint{4.168344in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.172251in}{4.082162in}}{\pgfqpoint{4.177551in}{4.079967in}}{\pgfqpoint{4.183076in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127448in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.132973in}{4.079967in}}{\pgfqpoint{4.138272in}{4.082162in}}{\pgfqpoint{4.142179in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.146086in}{4.089975in}}{\pgfqpoint{4.148281in}{4.095275in}}{\pgfqpoint{4.148281in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.148281in}{4.106325in}}{\pgfqpoint{4.146086in}{4.111625in}}{\pgfqpoint{4.142179in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.138272in}{4.119438in}}{\pgfqpoint{4.132973in}{4.121633in}}{\pgfqpoint{4.127448in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.121923in}{4.121633in}}{\pgfqpoint{4.116623in}{4.119438in}}{\pgfqpoint{4.112716in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.108810in}{4.111625in}}{\pgfqpoint{4.106614in}{4.106325in}}{\pgfqpoint{4.106614in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.106614in}{4.095275in}}{\pgfqpoint{4.108810in}{4.089975in}}{\pgfqpoint{4.112716in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.116623in}{4.082162in}}{\pgfqpoint{4.121923in}{4.079967in}}{\pgfqpoint{4.127448in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174804in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.180329in}{4.079967in}}{\pgfqpoint{4.185628in}{4.082162in}}{\pgfqpoint{4.189535in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.193442in}{4.089975in}}{\pgfqpoint{4.195637in}{4.095275in}}{\pgfqpoint{4.195637in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.195637in}{4.106325in}}{\pgfqpoint{4.193442in}{4.111625in}}{\pgfqpoint{4.189535in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.185628in}{4.119438in}}{\pgfqpoint{4.180329in}{4.121633in}}{\pgfqpoint{4.174804in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.169278in}{4.121633in}}{\pgfqpoint{4.163979in}{4.119438in}}{\pgfqpoint{4.160072in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.156165in}{4.111625in}}{\pgfqpoint{4.153970in}{4.106325in}}{\pgfqpoint{4.153970in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.153970in}{4.095275in}}{\pgfqpoint{4.156165in}{4.089975in}}{\pgfqpoint{4.160072in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.163979in}{4.082162in}}{\pgfqpoint{4.169278in}{4.079967in}}{\pgfqpoint{4.174804in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134961in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.140486in}{4.079967in}}{\pgfqpoint{4.145786in}{4.082162in}}{\pgfqpoint{4.149692in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.153599in}{4.089975in}}{\pgfqpoint{4.155794in}{4.095275in}}{\pgfqpoint{4.155794in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.155794in}{4.106325in}}{\pgfqpoint{4.153599in}{4.111625in}}{\pgfqpoint{4.149692in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.145786in}{4.119438in}}{\pgfqpoint{4.140486in}{4.121633in}}{\pgfqpoint{4.134961in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.129436in}{4.121633in}}{\pgfqpoint{4.124136in}{4.119438in}}{\pgfqpoint{4.120230in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.116323in}{4.111625in}}{\pgfqpoint{4.114128in}{4.106325in}}{\pgfqpoint{4.114128in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.114128in}{4.095275in}}{\pgfqpoint{4.116323in}{4.089975in}}{\pgfqpoint{4.120230in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.124136in}{4.082162in}}{\pgfqpoint{4.129436in}{4.079967in}}{\pgfqpoint{4.134961in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163345in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.168870in}{4.079967in}}{\pgfqpoint{4.174169in}{4.082162in}}{\pgfqpoint{4.178076in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.181983in}{4.089975in}}{\pgfqpoint{4.184178in}{4.095275in}}{\pgfqpoint{4.184178in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.184178in}{4.106325in}}{\pgfqpoint{4.181983in}{4.111625in}}{\pgfqpoint{4.178076in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.174169in}{4.119438in}}{\pgfqpoint{4.168870in}{4.121633in}}{\pgfqpoint{4.163345in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.157820in}{4.121633in}}{\pgfqpoint{4.152520in}{4.119438in}}{\pgfqpoint{4.148613in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.144707in}{4.111625in}}{\pgfqpoint{4.142511in}{4.106325in}}{\pgfqpoint{4.142511in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.142511in}{4.095275in}}{\pgfqpoint{4.144707in}{4.089975in}}{\pgfqpoint{4.148613in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.152520in}{4.082162in}}{\pgfqpoint{4.157820in}{4.079967in}}{\pgfqpoint{4.163345in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181447in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.186972in}{4.079967in}}{\pgfqpoint{4.192271in}{4.082162in}}{\pgfqpoint{4.196178in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.200085in}{4.089975in}}{\pgfqpoint{4.202280in}{4.095275in}}{\pgfqpoint{4.202280in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.202280in}{4.106325in}}{\pgfqpoint{4.200085in}{4.111625in}}{\pgfqpoint{4.196178in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.192271in}{4.119438in}}{\pgfqpoint{4.186972in}{4.121633in}}{\pgfqpoint{4.181447in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.175921in}{4.121633in}}{\pgfqpoint{4.170622in}{4.119438in}}{\pgfqpoint{4.166715in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.162808in}{4.111625in}}{\pgfqpoint{4.160613in}{4.106325in}}{\pgfqpoint{4.160613in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.160613in}{4.095275in}}{\pgfqpoint{4.162808in}{4.089975in}}{\pgfqpoint{4.166715in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.170622in}{4.082162in}}{\pgfqpoint{4.175921in}{4.079967in}}{\pgfqpoint{4.181447in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159838in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.165364in}{4.079967in}}{\pgfqpoint{4.170663in}{4.082162in}}{\pgfqpoint{4.174570in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.178477in}{4.089975in}}{\pgfqpoint{4.180672in}{4.095275in}}{\pgfqpoint{4.180672in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.180672in}{4.106325in}}{\pgfqpoint{4.178477in}{4.111625in}}{\pgfqpoint{4.174570in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.170663in}{4.119438in}}{\pgfqpoint{4.165364in}{4.121633in}}{\pgfqpoint{4.159838in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.154313in}{4.121633in}}{\pgfqpoint{4.149014in}{4.119438in}}{\pgfqpoint{4.145107in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.141200in}{4.111625in}}{\pgfqpoint{4.139005in}{4.106325in}}{\pgfqpoint{4.139005in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.139005in}{4.095275in}}{\pgfqpoint{4.141200in}{4.089975in}}{\pgfqpoint{4.145107in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.149014in}{4.082162in}}{\pgfqpoint{4.154313in}{4.079967in}}{\pgfqpoint{4.159838in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150378in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.155903in}{4.079967in}}{\pgfqpoint{4.161203in}{4.082162in}}{\pgfqpoint{4.165109in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.169016in}{4.089975in}}{\pgfqpoint{4.171211in}{4.095275in}}{\pgfqpoint{4.171211in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.171211in}{4.106325in}}{\pgfqpoint{4.169016in}{4.111625in}}{\pgfqpoint{4.165109in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.161203in}{4.119438in}}{\pgfqpoint{4.155903in}{4.121633in}}{\pgfqpoint{4.150378in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.144853in}{4.121633in}}{\pgfqpoint{4.139553in}{4.119438in}}{\pgfqpoint{4.135647in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.131740in}{4.111625in}}{\pgfqpoint{4.129545in}{4.106325in}}{\pgfqpoint{4.129545in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.129545in}{4.095275in}}{\pgfqpoint{4.131740in}{4.089975in}}{\pgfqpoint{4.135647in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.139553in}{4.082162in}}{\pgfqpoint{4.144853in}{4.079967in}}{\pgfqpoint{4.150378in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153029in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.158554in}{4.079967in}}{\pgfqpoint{4.163854in}{4.082162in}}{\pgfqpoint{4.167761in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.171667in}{4.089975in}}{\pgfqpoint{4.173863in}{4.095275in}}{\pgfqpoint{4.173863in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.173863in}{4.106325in}}{\pgfqpoint{4.171667in}{4.111625in}}{\pgfqpoint{4.167761in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.163854in}{4.119438in}}{\pgfqpoint{4.158554in}{4.121633in}}{\pgfqpoint{4.153029in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.147504in}{4.121633in}}{\pgfqpoint{4.142205in}{4.119438in}}{\pgfqpoint{4.138298in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.134391in}{4.111625in}}{\pgfqpoint{4.132196in}{4.106325in}}{\pgfqpoint{4.132196in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.132196in}{4.095275in}}{\pgfqpoint{4.134391in}{4.089975in}}{\pgfqpoint{4.138298in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.142205in}{4.082162in}}{\pgfqpoint{4.147504in}{4.079967in}}{\pgfqpoint{4.153029in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170571in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.176096in}{4.079967in}}{\pgfqpoint{4.181396in}{4.082162in}}{\pgfqpoint{4.185303in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.189209in}{4.089975in}}{\pgfqpoint{4.191405in}{4.095275in}}{\pgfqpoint{4.191405in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.191405in}{4.106325in}}{\pgfqpoint{4.189209in}{4.111625in}}{\pgfqpoint{4.185303in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.181396in}{4.119438in}}{\pgfqpoint{4.176096in}{4.121633in}}{\pgfqpoint{4.170571in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.165046in}{4.121633in}}{\pgfqpoint{4.159747in}{4.119438in}}{\pgfqpoint{4.155840in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.151933in}{4.111625in}}{\pgfqpoint{4.149738in}{4.106325in}}{\pgfqpoint{4.149738in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.149738in}{4.095275in}}{\pgfqpoint{4.151933in}{4.089975in}}{\pgfqpoint{4.155840in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.159747in}{4.082162in}}{\pgfqpoint{4.165046in}{4.079967in}}{\pgfqpoint{4.170571in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146943in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.152469in}{4.079967in}}{\pgfqpoint{4.157768in}{4.082162in}}{\pgfqpoint{4.161675in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.165582in}{4.089975in}}{\pgfqpoint{4.167777in}{4.095275in}}{\pgfqpoint{4.167777in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.167777in}{4.106325in}}{\pgfqpoint{4.165582in}{4.111625in}}{\pgfqpoint{4.161675in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.157768in}{4.119438in}}{\pgfqpoint{4.152469in}{4.121633in}}{\pgfqpoint{4.146943in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.141418in}{4.121633in}}{\pgfqpoint{4.136119in}{4.119438in}}{\pgfqpoint{4.132212in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.128305in}{4.111625in}}{\pgfqpoint{4.126110in}{4.106325in}}{\pgfqpoint{4.126110in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.126110in}{4.095275in}}{\pgfqpoint{4.128305in}{4.089975in}}{\pgfqpoint{4.132212in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.136119in}{4.082162in}}{\pgfqpoint{4.141418in}{4.079967in}}{\pgfqpoint{4.146943in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128151in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.133676in}{4.079967in}}{\pgfqpoint{4.138976in}{4.082162in}}{\pgfqpoint{4.142882in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.146789in}{4.089975in}}{\pgfqpoint{4.148984in}{4.095275in}}{\pgfqpoint{4.148984in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.148984in}{4.106325in}}{\pgfqpoint{4.146789in}{4.111625in}}{\pgfqpoint{4.142882in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.138976in}{4.119438in}}{\pgfqpoint{4.133676in}{4.121633in}}{\pgfqpoint{4.128151in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.122626in}{4.121633in}}{\pgfqpoint{4.117326in}{4.119438in}}{\pgfqpoint{4.113420in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.109513in}{4.111625in}}{\pgfqpoint{4.107318in}{4.106325in}}{\pgfqpoint{4.107318in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.107318in}{4.095275in}}{\pgfqpoint{4.109513in}{4.089975in}}{\pgfqpoint{4.113420in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.117326in}{4.082162in}}{\pgfqpoint{4.122626in}{4.079967in}}{\pgfqpoint{4.128151in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173205in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.178730in}{4.079967in}}{\pgfqpoint{4.184029in}{4.082162in}}{\pgfqpoint{4.187936in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.191843in}{4.089975in}}{\pgfqpoint{4.194038in}{4.095275in}}{\pgfqpoint{4.194038in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.194038in}{4.106325in}}{\pgfqpoint{4.191843in}{4.111625in}}{\pgfqpoint{4.187936in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.184029in}{4.119438in}}{\pgfqpoint{4.178730in}{4.121633in}}{\pgfqpoint{4.173205in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.167680in}{4.121633in}}{\pgfqpoint{4.162380in}{4.119438in}}{\pgfqpoint{4.158473in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.154567in}{4.111625in}}{\pgfqpoint{4.152371in}{4.106325in}}{\pgfqpoint{4.152371in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.152371in}{4.095275in}}{\pgfqpoint{4.154567in}{4.089975in}}{\pgfqpoint{4.158473in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.162380in}{4.082162in}}{\pgfqpoint{4.167680in}{4.079967in}}{\pgfqpoint{4.173205in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189365in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.194890in}{4.079967in}}{\pgfqpoint{4.200190in}{4.082162in}}{\pgfqpoint{4.204096in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.208003in}{4.089975in}}{\pgfqpoint{4.210198in}{4.095275in}}{\pgfqpoint{4.210198in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.210198in}{4.106325in}}{\pgfqpoint{4.208003in}{4.111625in}}{\pgfqpoint{4.204096in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.200190in}{4.119438in}}{\pgfqpoint{4.194890in}{4.121633in}}{\pgfqpoint{4.189365in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.183840in}{4.121633in}}{\pgfqpoint{4.178540in}{4.119438in}}{\pgfqpoint{4.174634in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.170727in}{4.111625in}}{\pgfqpoint{4.168532in}{4.106325in}}{\pgfqpoint{4.168532in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.168532in}{4.095275in}}{\pgfqpoint{4.170727in}{4.089975in}}{\pgfqpoint{4.174634in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.178540in}{4.082162in}}{\pgfqpoint{4.183840in}{4.079967in}}{\pgfqpoint{4.189365in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166537in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.172062in}{4.079967in}}{\pgfqpoint{4.177361in}{4.082162in}}{\pgfqpoint{4.181268in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.185175in}{4.089975in}}{\pgfqpoint{4.187370in}{4.095275in}}{\pgfqpoint{4.187370in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.187370in}{4.106325in}}{\pgfqpoint{4.185175in}{4.111625in}}{\pgfqpoint{4.181268in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.177361in}{4.119438in}}{\pgfqpoint{4.172062in}{4.121633in}}{\pgfqpoint{4.166537in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.161012in}{4.121633in}}{\pgfqpoint{4.155712in}{4.119438in}}{\pgfqpoint{4.151806in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.147899in}{4.111625in}}{\pgfqpoint{4.145704in}{4.106325in}}{\pgfqpoint{4.145704in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.145704in}{4.095275in}}{\pgfqpoint{4.147899in}{4.089975in}}{\pgfqpoint{4.151806in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.155712in}{4.082162in}}{\pgfqpoint{4.161012in}{4.079967in}}{\pgfqpoint{4.166537in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217000in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.222525in}{4.079967in}}{\pgfqpoint{4.227825in}{4.082162in}}{\pgfqpoint{4.231732in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.235638in}{4.089975in}}{\pgfqpoint{4.237834in}{4.095275in}}{\pgfqpoint{4.237834in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.237834in}{4.106325in}}{\pgfqpoint{4.235638in}{4.111625in}}{\pgfqpoint{4.231732in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.227825in}{4.119438in}}{\pgfqpoint{4.222525in}{4.121633in}}{\pgfqpoint{4.217000in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.211475in}{4.121633in}}{\pgfqpoint{4.206176in}{4.119438in}}{\pgfqpoint{4.202269in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.198362in}{4.111625in}}{\pgfqpoint{4.196167in}{4.106325in}}{\pgfqpoint{4.196167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.196167in}{4.095275in}}{\pgfqpoint{4.198362in}{4.089975in}}{\pgfqpoint{4.202269in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.206176in}{4.082162in}}{\pgfqpoint{4.211475in}{4.079967in}}{\pgfqpoint{4.217000in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117992in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.123517in}{4.079967in}}{\pgfqpoint{4.128816in}{4.082162in}}{\pgfqpoint{4.132723in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.136630in}{4.089975in}}{\pgfqpoint{4.138825in}{4.095275in}}{\pgfqpoint{4.138825in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.138825in}{4.106325in}}{\pgfqpoint{4.136630in}{4.111625in}}{\pgfqpoint{4.132723in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.128816in}{4.119438in}}{\pgfqpoint{4.123517in}{4.121633in}}{\pgfqpoint{4.117992in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.112467in}{4.121633in}}{\pgfqpoint{4.107167in}{4.119438in}}{\pgfqpoint{4.103260in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.099353in}{4.111625in}}{\pgfqpoint{4.097158in}{4.106325in}}{\pgfqpoint{4.097158in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.097158in}{4.095275in}}{\pgfqpoint{4.099353in}{4.089975in}}{\pgfqpoint{4.103260in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.107167in}{4.082162in}}{\pgfqpoint{4.112467in}{4.079967in}}{\pgfqpoint{4.117992in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275902in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.281427in}{4.079967in}}{\pgfqpoint{4.286727in}{4.082162in}}{\pgfqpoint{4.290634in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.294541in}{4.089975in}}{\pgfqpoint{4.296736in}{4.095275in}}{\pgfqpoint{4.296736in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.296736in}{4.106325in}}{\pgfqpoint{4.294541in}{4.111625in}}{\pgfqpoint{4.290634in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.286727in}{4.119438in}}{\pgfqpoint{4.281427in}{4.121633in}}{\pgfqpoint{4.275902in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.270377in}{4.121633in}}{\pgfqpoint{4.265078in}{4.119438in}}{\pgfqpoint{4.261171in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.257264in}{4.111625in}}{\pgfqpoint{4.255069in}{4.106325in}}{\pgfqpoint{4.255069in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.255069in}{4.095275in}}{\pgfqpoint{4.257264in}{4.089975in}}{\pgfqpoint{4.261171in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.265078in}{4.082162in}}{\pgfqpoint{4.270377in}{4.079967in}}{\pgfqpoint{4.275902in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119045in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.124570in}{4.079967in}}{\pgfqpoint{4.129869in}{4.082162in}}{\pgfqpoint{4.133776in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.137683in}{4.089975in}}{\pgfqpoint{4.139878in}{4.095275in}}{\pgfqpoint{4.139878in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.139878in}{4.106325in}}{\pgfqpoint{4.137683in}{4.111625in}}{\pgfqpoint{4.133776in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.129869in}{4.119438in}}{\pgfqpoint{4.124570in}{4.121633in}}{\pgfqpoint{4.119045in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.113520in}{4.121633in}}{\pgfqpoint{4.108220in}{4.119438in}}{\pgfqpoint{4.104313in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.100406in}{4.111625in}}{\pgfqpoint{4.098211in}{4.106325in}}{\pgfqpoint{4.098211in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.098211in}{4.095275in}}{\pgfqpoint{4.100406in}{4.089975in}}{\pgfqpoint{4.104313in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.108220in}{4.082162in}}{\pgfqpoint{4.113520in}{4.079967in}}{\pgfqpoint{4.119045in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208162in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.213687in}{4.079967in}}{\pgfqpoint{4.218986in}{4.082162in}}{\pgfqpoint{4.222893in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.226800in}{4.089975in}}{\pgfqpoint{4.228995in}{4.095275in}}{\pgfqpoint{4.228995in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.228995in}{4.106325in}}{\pgfqpoint{4.226800in}{4.111625in}}{\pgfqpoint{4.222893in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.218986in}{4.119438in}}{\pgfqpoint{4.213687in}{4.121633in}}{\pgfqpoint{4.208162in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.202637in}{4.121633in}}{\pgfqpoint{4.197337in}{4.119438in}}{\pgfqpoint{4.193430in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.189523in}{4.111625in}}{\pgfqpoint{4.187328in}{4.106325in}}{\pgfqpoint{4.187328in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.187328in}{4.095275in}}{\pgfqpoint{4.189523in}{4.089975in}}{\pgfqpoint{4.193430in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.197337in}{4.082162in}}{\pgfqpoint{4.202637in}{4.079967in}}{\pgfqpoint{4.208162in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126090in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.131615in}{4.079967in}}{\pgfqpoint{4.136915in}{4.082162in}}{\pgfqpoint{4.140822in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.144729in}{4.089975in}}{\pgfqpoint{4.146924in}{4.095275in}}{\pgfqpoint{4.146924in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.146924in}{4.106325in}}{\pgfqpoint{4.144729in}{4.111625in}}{\pgfqpoint{4.140822in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.136915in}{4.119438in}}{\pgfqpoint{4.131615in}{4.121633in}}{\pgfqpoint{4.126090in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.120565in}{4.121633in}}{\pgfqpoint{4.115266in}{4.119438in}}{\pgfqpoint{4.111359in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.107452in}{4.111625in}}{\pgfqpoint{4.105257in}{4.106325in}}{\pgfqpoint{4.105257in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.105257in}{4.095275in}}{\pgfqpoint{4.107452in}{4.089975in}}{\pgfqpoint{4.111359in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.115266in}{4.082162in}}{\pgfqpoint{4.120565in}{4.079967in}}{\pgfqpoint{4.126090in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193046in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.198571in}{4.079967in}}{\pgfqpoint{4.203870in}{4.082162in}}{\pgfqpoint{4.207777in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.211684in}{4.089975in}}{\pgfqpoint{4.213879in}{4.095275in}}{\pgfqpoint{4.213879in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.213879in}{4.106325in}}{\pgfqpoint{4.211684in}{4.111625in}}{\pgfqpoint{4.207777in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.203870in}{4.119438in}}{\pgfqpoint{4.198571in}{4.121633in}}{\pgfqpoint{4.193046in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.187521in}{4.121633in}}{\pgfqpoint{4.182221in}{4.119438in}}{\pgfqpoint{4.178314in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.174407in}{4.111625in}}{\pgfqpoint{4.172212in}{4.106325in}}{\pgfqpoint{4.172212in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.172212in}{4.095275in}}{\pgfqpoint{4.174407in}{4.089975in}}{\pgfqpoint{4.178314in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.182221in}{4.082162in}}{\pgfqpoint{4.187521in}{4.079967in}}{\pgfqpoint{4.193046in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146522in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.152047in}{4.079967in}}{\pgfqpoint{4.157347in}{4.082162in}}{\pgfqpoint{4.161253in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.165160in}{4.089975in}}{\pgfqpoint{4.167355in}{4.095275in}}{\pgfqpoint{4.167355in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.167355in}{4.106325in}}{\pgfqpoint{4.165160in}{4.111625in}}{\pgfqpoint{4.161253in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.157347in}{4.119438in}}{\pgfqpoint{4.152047in}{4.121633in}}{\pgfqpoint{4.146522in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.140997in}{4.121633in}}{\pgfqpoint{4.135697in}{4.119438in}}{\pgfqpoint{4.131791in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.127884in}{4.111625in}}{\pgfqpoint{4.125689in}{4.106325in}}{\pgfqpoint{4.125689in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.125689in}{4.095275in}}{\pgfqpoint{4.127884in}{4.089975in}}{\pgfqpoint{4.131791in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.135697in}{4.082162in}}{\pgfqpoint{4.140997in}{4.079967in}}{\pgfqpoint{4.146522in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159170in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.164695in}{4.079967in}}{\pgfqpoint{4.169994in}{4.082162in}}{\pgfqpoint{4.173901in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.177808in}{4.089975in}}{\pgfqpoint{4.180003in}{4.095275in}}{\pgfqpoint{4.180003in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.180003in}{4.106325in}}{\pgfqpoint{4.177808in}{4.111625in}}{\pgfqpoint{4.173901in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.169994in}{4.119438in}}{\pgfqpoint{4.164695in}{4.121633in}}{\pgfqpoint{4.159170in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.153645in}{4.121633in}}{\pgfqpoint{4.148345in}{4.119438in}}{\pgfqpoint{4.144438in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.140532in}{4.111625in}}{\pgfqpoint{4.138337in}{4.106325in}}{\pgfqpoint{4.138337in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.138337in}{4.095275in}}{\pgfqpoint{4.140532in}{4.089975in}}{\pgfqpoint{4.144438in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.148345in}{4.082162in}}{\pgfqpoint{4.153645in}{4.079967in}}{\pgfqpoint{4.159170in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142217in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.147742in}{4.079967in}}{\pgfqpoint{4.153041in}{4.082162in}}{\pgfqpoint{4.156948in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.160855in}{4.089975in}}{\pgfqpoint{4.163050in}{4.095275in}}{\pgfqpoint{4.163050in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.163050in}{4.106325in}}{\pgfqpoint{4.160855in}{4.111625in}}{\pgfqpoint{4.156948in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.153041in}{4.119438in}}{\pgfqpoint{4.147742in}{4.121633in}}{\pgfqpoint{4.142217in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.136692in}{4.121633in}}{\pgfqpoint{4.131392in}{4.119438in}}{\pgfqpoint{4.127485in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.123578in}{4.111625in}}{\pgfqpoint{4.121383in}{4.106325in}}{\pgfqpoint{4.121383in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.121383in}{4.095275in}}{\pgfqpoint{4.123578in}{4.089975in}}{\pgfqpoint{4.127485in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.131392in}{4.082162in}}{\pgfqpoint{4.136692in}{4.079967in}}{\pgfqpoint{4.142217in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129977in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.135502in}{4.079967in}}{\pgfqpoint{4.140802in}{4.082162in}}{\pgfqpoint{4.144708in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.148615in}{4.089975in}}{\pgfqpoint{4.150810in}{4.095275in}}{\pgfqpoint{4.150810in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.150810in}{4.106325in}}{\pgfqpoint{4.148615in}{4.111625in}}{\pgfqpoint{4.144708in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.140802in}{4.119438in}}{\pgfqpoint{4.135502in}{4.121633in}}{\pgfqpoint{4.129977in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.124452in}{4.121633in}}{\pgfqpoint{4.119152in}{4.119438in}}{\pgfqpoint{4.115246in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.111339in}{4.111625in}}{\pgfqpoint{4.109144in}{4.106325in}}{\pgfqpoint{4.109144in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.109144in}{4.095275in}}{\pgfqpoint{4.111339in}{4.089975in}}{\pgfqpoint{4.115246in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.119152in}{4.082162in}}{\pgfqpoint{4.124452in}{4.079967in}}{\pgfqpoint{4.129977in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169783in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.175308in}{4.079967in}}{\pgfqpoint{4.180608in}{4.082162in}}{\pgfqpoint{4.184514in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.188421in}{4.089975in}}{\pgfqpoint{4.190616in}{4.095275in}}{\pgfqpoint{4.190616in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.190616in}{4.106325in}}{\pgfqpoint{4.188421in}{4.111625in}}{\pgfqpoint{4.184514in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.180608in}{4.119438in}}{\pgfqpoint{4.175308in}{4.121633in}}{\pgfqpoint{4.169783in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.164258in}{4.121633in}}{\pgfqpoint{4.158959in}{4.119438in}}{\pgfqpoint{4.155052in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.151145in}{4.111625in}}{\pgfqpoint{4.148950in}{4.106325in}}{\pgfqpoint{4.148950in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.148950in}{4.095275in}}{\pgfqpoint{4.151145in}{4.089975in}}{\pgfqpoint{4.155052in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.158959in}{4.082162in}}{\pgfqpoint{4.164258in}{4.079967in}}{\pgfqpoint{4.169783in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157981in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.163506in}{4.079967in}}{\pgfqpoint{4.168806in}{4.082162in}}{\pgfqpoint{4.172712in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.176619in}{4.089975in}}{\pgfqpoint{4.178814in}{4.095275in}}{\pgfqpoint{4.178814in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.178814in}{4.106325in}}{\pgfqpoint{4.176619in}{4.111625in}}{\pgfqpoint{4.172712in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.168806in}{4.119438in}}{\pgfqpoint{4.163506in}{4.121633in}}{\pgfqpoint{4.157981in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.152456in}{4.121633in}}{\pgfqpoint{4.147156in}{4.119438in}}{\pgfqpoint{4.143250in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.139343in}{4.111625in}}{\pgfqpoint{4.137148in}{4.106325in}}{\pgfqpoint{4.137148in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.137148in}{4.095275in}}{\pgfqpoint{4.139343in}{4.089975in}}{\pgfqpoint{4.143250in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.147156in}{4.082162in}}{\pgfqpoint{4.152456in}{4.079967in}}{\pgfqpoint{4.157981in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134040in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.139565in}{4.079967in}}{\pgfqpoint{4.144864in}{4.082162in}}{\pgfqpoint{4.148771in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.152678in}{4.089975in}}{\pgfqpoint{4.154873in}{4.095275in}}{\pgfqpoint{4.154873in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.154873in}{4.106325in}}{\pgfqpoint{4.152678in}{4.111625in}}{\pgfqpoint{4.148771in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.144864in}{4.119438in}}{\pgfqpoint{4.139565in}{4.121633in}}{\pgfqpoint{4.134040in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.128515in}{4.121633in}}{\pgfqpoint{4.123215in}{4.119438in}}{\pgfqpoint{4.119308in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.115402in}{4.111625in}}{\pgfqpoint{4.113206in}{4.106325in}}{\pgfqpoint{4.113206in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.113206in}{4.095275in}}{\pgfqpoint{4.115402in}{4.089975in}}{\pgfqpoint{4.119308in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.123215in}{4.082162in}}{\pgfqpoint{4.128515in}{4.079967in}}{\pgfqpoint{4.134040in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129156in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.134681in}{4.079967in}}{\pgfqpoint{4.139981in}{4.082162in}}{\pgfqpoint{4.143888in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.147794in}{4.089975in}}{\pgfqpoint{4.149990in}{4.095275in}}{\pgfqpoint{4.149990in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.149990in}{4.106325in}}{\pgfqpoint{4.147794in}{4.111625in}}{\pgfqpoint{4.143888in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.139981in}{4.119438in}}{\pgfqpoint{4.134681in}{4.121633in}}{\pgfqpoint{4.129156in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.123631in}{4.121633in}}{\pgfqpoint{4.118332in}{4.119438in}}{\pgfqpoint{4.114425in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.110518in}{4.111625in}}{\pgfqpoint{4.108323in}{4.106325in}}{\pgfqpoint{4.108323in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.108323in}{4.095275in}}{\pgfqpoint{4.110518in}{4.089975in}}{\pgfqpoint{4.114425in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.118332in}{4.082162in}}{\pgfqpoint{4.123631in}{4.079967in}}{\pgfqpoint{4.129156in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167704in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.173229in}{4.079967in}}{\pgfqpoint{4.178529in}{4.082162in}}{\pgfqpoint{4.182436in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.186342in}{4.089975in}}{\pgfqpoint{4.188537in}{4.095275in}}{\pgfqpoint{4.188537in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.188537in}{4.106325in}}{\pgfqpoint{4.186342in}{4.111625in}}{\pgfqpoint{4.182436in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.178529in}{4.119438in}}{\pgfqpoint{4.173229in}{4.121633in}}{\pgfqpoint{4.167704in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.162179in}{4.121633in}}{\pgfqpoint{4.156880in}{4.119438in}}{\pgfqpoint{4.152973in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.149066in}{4.111625in}}{\pgfqpoint{4.146871in}{4.106325in}}{\pgfqpoint{4.146871in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.146871in}{4.095275in}}{\pgfqpoint{4.149066in}{4.089975in}}{\pgfqpoint{4.152973in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.156880in}{4.082162in}}{\pgfqpoint{4.162179in}{4.079967in}}{\pgfqpoint{4.167704in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135171in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.140696in}{4.079967in}}{\pgfqpoint{4.145996in}{4.082162in}}{\pgfqpoint{4.149902in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.153809in}{4.089975in}}{\pgfqpoint{4.156004in}{4.095275in}}{\pgfqpoint{4.156004in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.156004in}{4.106325in}}{\pgfqpoint{4.153809in}{4.111625in}}{\pgfqpoint{4.149902in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.145996in}{4.119438in}}{\pgfqpoint{4.140696in}{4.121633in}}{\pgfqpoint{4.135171in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.129646in}{4.121633in}}{\pgfqpoint{4.124346in}{4.119438in}}{\pgfqpoint{4.120440in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.116533in}{4.111625in}}{\pgfqpoint{4.114338in}{4.106325in}}{\pgfqpoint{4.114338in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.114338in}{4.095275in}}{\pgfqpoint{4.116533in}{4.089975in}}{\pgfqpoint{4.120440in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.124346in}{4.082162in}}{\pgfqpoint{4.129646in}{4.079967in}}{\pgfqpoint{4.135171in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144040in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.149565in}{4.079967in}}{\pgfqpoint{4.154865in}{4.082162in}}{\pgfqpoint{4.158771in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.162678in}{4.089975in}}{\pgfqpoint{4.164873in}{4.095275in}}{\pgfqpoint{4.164873in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.164873in}{4.106325in}}{\pgfqpoint{4.162678in}{4.111625in}}{\pgfqpoint{4.158771in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.154865in}{4.119438in}}{\pgfqpoint{4.149565in}{4.121633in}}{\pgfqpoint{4.144040in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.138515in}{4.121633in}}{\pgfqpoint{4.133215in}{4.119438in}}{\pgfqpoint{4.129309in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.125402in}{4.111625in}}{\pgfqpoint{4.123207in}{4.106325in}}{\pgfqpoint{4.123207in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.123207in}{4.095275in}}{\pgfqpoint{4.125402in}{4.089975in}}{\pgfqpoint{4.129309in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.133215in}{4.082162in}}{\pgfqpoint{4.138515in}{4.079967in}}{\pgfqpoint{4.144040in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173167in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.178692in}{4.079967in}}{\pgfqpoint{4.183992in}{4.082162in}}{\pgfqpoint{4.187899in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.191805in}{4.089975in}}{\pgfqpoint{4.194000in}{4.095275in}}{\pgfqpoint{4.194000in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.194000in}{4.106325in}}{\pgfqpoint{4.191805in}{4.111625in}}{\pgfqpoint{4.187899in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.183992in}{4.119438in}}{\pgfqpoint{4.178692in}{4.121633in}}{\pgfqpoint{4.173167in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.167642in}{4.121633in}}{\pgfqpoint{4.162343in}{4.119438in}}{\pgfqpoint{4.158436in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.154529in}{4.111625in}}{\pgfqpoint{4.152334in}{4.106325in}}{\pgfqpoint{4.152334in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.152334in}{4.095275in}}{\pgfqpoint{4.154529in}{4.089975in}}{\pgfqpoint{4.158436in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.162343in}{4.082162in}}{\pgfqpoint{4.167642in}{4.079967in}}{\pgfqpoint{4.173167in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095390in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.100915in}{4.079967in}}{\pgfqpoint{4.106214in}{4.082162in}}{\pgfqpoint{4.110121in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.114028in}{4.089975in}}{\pgfqpoint{4.116223in}{4.095275in}}{\pgfqpoint{4.116223in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.116223in}{4.106325in}}{\pgfqpoint{4.114028in}{4.111625in}}{\pgfqpoint{4.110121in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.106214in}{4.119438in}}{\pgfqpoint{4.100915in}{4.121633in}}{\pgfqpoint{4.095390in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.089865in}{4.121633in}}{\pgfqpoint{4.084565in}{4.119438in}}{\pgfqpoint{4.080658in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.076752in}{4.111625in}}{\pgfqpoint{4.074557in}{4.106325in}}{\pgfqpoint{4.074557in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.074557in}{4.095275in}}{\pgfqpoint{4.076752in}{4.089975in}}{\pgfqpoint{4.080658in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.084565in}{4.082162in}}{\pgfqpoint{4.089865in}{4.079967in}}{\pgfqpoint{4.095390in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155618in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.161143in}{4.079967in}}{\pgfqpoint{4.166442in}{4.082162in}}{\pgfqpoint{4.170349in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.174256in}{4.089975in}}{\pgfqpoint{4.176451in}{4.095275in}}{\pgfqpoint{4.176451in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.176451in}{4.106325in}}{\pgfqpoint{4.174256in}{4.111625in}}{\pgfqpoint{4.170349in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.166442in}{4.119438in}}{\pgfqpoint{4.161143in}{4.121633in}}{\pgfqpoint{4.155618in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.150093in}{4.121633in}}{\pgfqpoint{4.144793in}{4.119438in}}{\pgfqpoint{4.140886in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.136979in}{4.111625in}}{\pgfqpoint{4.134784in}{4.106325in}}{\pgfqpoint{4.134784in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.134784in}{4.095275in}}{\pgfqpoint{4.136979in}{4.089975in}}{\pgfqpoint{4.140886in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.144793in}{4.082162in}}{\pgfqpoint{4.150093in}{4.079967in}}{\pgfqpoint{4.155618in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149340in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.154865in}{4.079967in}}{\pgfqpoint{4.160164in}{4.082162in}}{\pgfqpoint{4.164071in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.167978in}{4.089975in}}{\pgfqpoint{4.170173in}{4.095275in}}{\pgfqpoint{4.170173in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.170173in}{4.106325in}}{\pgfqpoint{4.167978in}{4.111625in}}{\pgfqpoint{4.164071in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.160164in}{4.119438in}}{\pgfqpoint{4.154865in}{4.121633in}}{\pgfqpoint{4.149340in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.143815in}{4.121633in}}{\pgfqpoint{4.138515in}{4.119438in}}{\pgfqpoint{4.134608in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.130702in}{4.111625in}}{\pgfqpoint{4.128507in}{4.106325in}}{\pgfqpoint{4.128507in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.128507in}{4.095275in}}{\pgfqpoint{4.130702in}{4.089975in}}{\pgfqpoint{4.134608in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.138515in}{4.082162in}}{\pgfqpoint{4.143815in}{4.079967in}}{\pgfqpoint{4.149340in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122613in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.128138in}{4.079967in}}{\pgfqpoint{4.133437in}{4.082162in}}{\pgfqpoint{4.137344in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.141251in}{4.089975in}}{\pgfqpoint{4.143446in}{4.095275in}}{\pgfqpoint{4.143446in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.143446in}{4.106325in}}{\pgfqpoint{4.141251in}{4.111625in}}{\pgfqpoint{4.137344in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.133437in}{4.119438in}}{\pgfqpoint{4.128138in}{4.121633in}}{\pgfqpoint{4.122613in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.117087in}{4.121633in}}{\pgfqpoint{4.111788in}{4.119438in}}{\pgfqpoint{4.107881in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.103974in}{4.111625in}}{\pgfqpoint{4.101779in}{4.106325in}}{\pgfqpoint{4.101779in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.101779in}{4.095275in}}{\pgfqpoint{4.103974in}{4.089975in}}{\pgfqpoint{4.107881in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.111788in}{4.082162in}}{\pgfqpoint{4.117087in}{4.079967in}}{\pgfqpoint{4.122613in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125820in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.131345in}{4.079967in}}{\pgfqpoint{4.136644in}{4.082162in}}{\pgfqpoint{4.140551in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.144458in}{4.089975in}}{\pgfqpoint{4.146653in}{4.095275in}}{\pgfqpoint{4.146653in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.146653in}{4.106325in}}{\pgfqpoint{4.144458in}{4.111625in}}{\pgfqpoint{4.140551in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.136644in}{4.119438in}}{\pgfqpoint{4.131345in}{4.121633in}}{\pgfqpoint{4.125820in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.120295in}{4.121633in}}{\pgfqpoint{4.114995in}{4.119438in}}{\pgfqpoint{4.111088in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.107182in}{4.111625in}}{\pgfqpoint{4.104986in}{4.106325in}}{\pgfqpoint{4.104986in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.104986in}{4.095275in}}{\pgfqpoint{4.107182in}{4.089975in}}{\pgfqpoint{4.111088in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.114995in}{4.082162in}}{\pgfqpoint{4.120295in}{4.079967in}}{\pgfqpoint{4.125820in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133782in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.139307in}{4.079967in}}{\pgfqpoint{4.144607in}{4.082162in}}{\pgfqpoint{4.148514in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.152421in}{4.089975in}}{\pgfqpoint{4.154616in}{4.095275in}}{\pgfqpoint{4.154616in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.154616in}{4.106325in}}{\pgfqpoint{4.152421in}{4.111625in}}{\pgfqpoint{4.148514in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.144607in}{4.119438in}}{\pgfqpoint{4.139307in}{4.121633in}}{\pgfqpoint{4.133782in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.128257in}{4.121633in}}{\pgfqpoint{4.122958in}{4.119438in}}{\pgfqpoint{4.119051in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.115144in}{4.111625in}}{\pgfqpoint{4.112949in}{4.106325in}}{\pgfqpoint{4.112949in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.112949in}{4.095275in}}{\pgfqpoint{4.115144in}{4.089975in}}{\pgfqpoint{4.119051in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.122958in}{4.082162in}}{\pgfqpoint{4.128257in}{4.079967in}}{\pgfqpoint{4.133782in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150197in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.155722in}{4.079967in}}{\pgfqpoint{4.161022in}{4.082162in}}{\pgfqpoint{4.164929in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.168835in}{4.089975in}}{\pgfqpoint{4.171030in}{4.095275in}}{\pgfqpoint{4.171030in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.171030in}{4.106325in}}{\pgfqpoint{4.168835in}{4.111625in}}{\pgfqpoint{4.164929in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.161022in}{4.119438in}}{\pgfqpoint{4.155722in}{4.121633in}}{\pgfqpoint{4.150197in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.144672in}{4.121633in}}{\pgfqpoint{4.139373in}{4.119438in}}{\pgfqpoint{4.135466in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.131559in}{4.111625in}}{\pgfqpoint{4.129364in}{4.106325in}}{\pgfqpoint{4.129364in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.129364in}{4.095275in}}{\pgfqpoint{4.131559in}{4.089975in}}{\pgfqpoint{4.135466in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.139373in}{4.082162in}}{\pgfqpoint{4.144672in}{4.079967in}}{\pgfqpoint{4.150197in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154871in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.160396in}{4.079967in}}{\pgfqpoint{4.165696in}{4.082162in}}{\pgfqpoint{4.169603in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.173510in}{4.089975in}}{\pgfqpoint{4.175705in}{4.095275in}}{\pgfqpoint{4.175705in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.175705in}{4.106325in}}{\pgfqpoint{4.173510in}{4.111625in}}{\pgfqpoint{4.169603in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.165696in}{4.119438in}}{\pgfqpoint{4.160396in}{4.121633in}}{\pgfqpoint{4.154871in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.149346in}{4.121633in}}{\pgfqpoint{4.144047in}{4.119438in}}{\pgfqpoint{4.140140in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.136233in}{4.111625in}}{\pgfqpoint{4.134038in}{4.106325in}}{\pgfqpoint{4.134038in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.134038in}{4.095275in}}{\pgfqpoint{4.136233in}{4.089975in}}{\pgfqpoint{4.140140in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.144047in}{4.082162in}}{\pgfqpoint{4.149346in}{4.079967in}}{\pgfqpoint{4.154871in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136659in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.142184in}{4.079967in}}{\pgfqpoint{4.147484in}{4.082162in}}{\pgfqpoint{4.151391in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.155297in}{4.089975in}}{\pgfqpoint{4.157493in}{4.095275in}}{\pgfqpoint{4.157493in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.157493in}{4.106325in}}{\pgfqpoint{4.155297in}{4.111625in}}{\pgfqpoint{4.151391in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.147484in}{4.119438in}}{\pgfqpoint{4.142184in}{4.121633in}}{\pgfqpoint{4.136659in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.131134in}{4.121633in}}{\pgfqpoint{4.125835in}{4.119438in}}{\pgfqpoint{4.121928in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.118021in}{4.111625in}}{\pgfqpoint{4.115826in}{4.106325in}}{\pgfqpoint{4.115826in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.115826in}{4.095275in}}{\pgfqpoint{4.118021in}{4.089975in}}{\pgfqpoint{4.121928in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.125835in}{4.082162in}}{\pgfqpoint{4.131134in}{4.079967in}}{\pgfqpoint{4.136659in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133195in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.138720in}{4.079967in}}{\pgfqpoint{4.144019in}{4.082162in}}{\pgfqpoint{4.147926in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.151833in}{4.089975in}}{\pgfqpoint{4.154028in}{4.095275in}}{\pgfqpoint{4.154028in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.154028in}{4.106325in}}{\pgfqpoint{4.151833in}{4.111625in}}{\pgfqpoint{4.147926in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.144019in}{4.119438in}}{\pgfqpoint{4.138720in}{4.121633in}}{\pgfqpoint{4.133195in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.127670in}{4.121633in}}{\pgfqpoint{4.122370in}{4.119438in}}{\pgfqpoint{4.118463in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.114556in}{4.111625in}}{\pgfqpoint{4.112361in}{4.106325in}}{\pgfqpoint{4.112361in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.112361in}{4.095275in}}{\pgfqpoint{4.114556in}{4.089975in}}{\pgfqpoint{4.118463in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.122370in}{4.082162in}}{\pgfqpoint{4.127670in}{4.079967in}}{\pgfqpoint{4.133195in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170531in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.176056in}{4.079967in}}{\pgfqpoint{4.181355in}{4.082162in}}{\pgfqpoint{4.185262in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.189169in}{4.089975in}}{\pgfqpoint{4.191364in}{4.095275in}}{\pgfqpoint{4.191364in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.191364in}{4.106325in}}{\pgfqpoint{4.189169in}{4.111625in}}{\pgfqpoint{4.185262in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.181355in}{4.119438in}}{\pgfqpoint{4.176056in}{4.121633in}}{\pgfqpoint{4.170531in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.165006in}{4.121633in}}{\pgfqpoint{4.159706in}{4.119438in}}{\pgfqpoint{4.155799in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.151893in}{4.111625in}}{\pgfqpoint{4.149697in}{4.106325in}}{\pgfqpoint{4.149697in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.149697in}{4.095275in}}{\pgfqpoint{4.151893in}{4.089975in}}{\pgfqpoint{4.155799in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.159706in}{4.082162in}}{\pgfqpoint{4.165006in}{4.079967in}}{\pgfqpoint{4.170531in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156447in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.161972in}{4.079967in}}{\pgfqpoint{4.167272in}{4.082162in}}{\pgfqpoint{4.171179in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.175085in}{4.089975in}}{\pgfqpoint{4.177281in}{4.095275in}}{\pgfqpoint{4.177281in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.177281in}{4.106325in}}{\pgfqpoint{4.175085in}{4.111625in}}{\pgfqpoint{4.171179in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.167272in}{4.119438in}}{\pgfqpoint{4.161972in}{4.121633in}}{\pgfqpoint{4.156447in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.150922in}{4.121633in}}{\pgfqpoint{4.145623in}{4.119438in}}{\pgfqpoint{4.141716in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.137809in}{4.111625in}}{\pgfqpoint{4.135614in}{4.106325in}}{\pgfqpoint{4.135614in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.135614in}{4.095275in}}{\pgfqpoint{4.137809in}{4.089975in}}{\pgfqpoint{4.141716in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.145623in}{4.082162in}}{\pgfqpoint{4.150922in}{4.079967in}}{\pgfqpoint{4.156447in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102108in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.107633in}{4.079967in}}{\pgfqpoint{4.112933in}{4.082162in}}{\pgfqpoint{4.116840in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.120746in}{4.089975in}}{\pgfqpoint{4.122942in}{4.095275in}}{\pgfqpoint{4.122942in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.122942in}{4.106325in}}{\pgfqpoint{4.120746in}{4.111625in}}{\pgfqpoint{4.116840in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.112933in}{4.119438in}}{\pgfqpoint{4.107633in}{4.121633in}}{\pgfqpoint{4.102108in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.096583in}{4.121633in}}{\pgfqpoint{4.091284in}{4.119438in}}{\pgfqpoint{4.087377in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.083470in}{4.111625in}}{\pgfqpoint{4.081275in}{4.106325in}}{\pgfqpoint{4.081275in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.081275in}{4.095275in}}{\pgfqpoint{4.083470in}{4.089975in}}{\pgfqpoint{4.087377in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.091284in}{4.082162in}}{\pgfqpoint{4.096583in}{4.079967in}}{\pgfqpoint{4.102108in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165316in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.170841in}{4.079967in}}{\pgfqpoint{4.176141in}{4.082162in}}{\pgfqpoint{4.180048in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.183954in}{4.089975in}}{\pgfqpoint{4.186149in}{4.095275in}}{\pgfqpoint{4.186149in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.186149in}{4.106325in}}{\pgfqpoint{4.183954in}{4.111625in}}{\pgfqpoint{4.180048in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.176141in}{4.119438in}}{\pgfqpoint{4.170841in}{4.121633in}}{\pgfqpoint{4.165316in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.159791in}{4.121633in}}{\pgfqpoint{4.154492in}{4.119438in}}{\pgfqpoint{4.150585in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.146678in}{4.111625in}}{\pgfqpoint{4.144483in}{4.106325in}}{\pgfqpoint{4.144483in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.144483in}{4.095275in}}{\pgfqpoint{4.146678in}{4.089975in}}{\pgfqpoint{4.150585in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.154492in}{4.082162in}}{\pgfqpoint{4.159791in}{4.079967in}}{\pgfqpoint{4.165316in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111112in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.116637in}{4.079967in}}{\pgfqpoint{4.121936in}{4.082162in}}{\pgfqpoint{4.125843in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.129750in}{4.089975in}}{\pgfqpoint{4.131945in}{4.095275in}}{\pgfqpoint{4.131945in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.131945in}{4.106325in}}{\pgfqpoint{4.129750in}{4.111625in}}{\pgfqpoint{4.125843in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.121936in}{4.119438in}}{\pgfqpoint{4.116637in}{4.121633in}}{\pgfqpoint{4.111112in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.105587in}{4.121633in}}{\pgfqpoint{4.100287in}{4.119438in}}{\pgfqpoint{4.096380in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.092473in}{4.111625in}}{\pgfqpoint{4.090278in}{4.106325in}}{\pgfqpoint{4.090278in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.090278in}{4.095275in}}{\pgfqpoint{4.092473in}{4.089975in}}{\pgfqpoint{4.096380in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{4.082162in}}{\pgfqpoint{4.105587in}{4.079967in}}{\pgfqpoint{4.111112in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150812in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.156337in}{4.079967in}}{\pgfqpoint{4.161636in}{4.082162in}}{\pgfqpoint{4.165543in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.169450in}{4.089975in}}{\pgfqpoint{4.171645in}{4.095275in}}{\pgfqpoint{4.171645in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.171645in}{4.106325in}}{\pgfqpoint{4.169450in}{4.111625in}}{\pgfqpoint{4.165543in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.161636in}{4.119438in}}{\pgfqpoint{4.156337in}{4.121633in}}{\pgfqpoint{4.150812in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.145287in}{4.121633in}}{\pgfqpoint{4.139987in}{4.119438in}}{\pgfqpoint{4.136080in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.132173in}{4.111625in}}{\pgfqpoint{4.129978in}{4.106325in}}{\pgfqpoint{4.129978in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.129978in}{4.095275in}}{\pgfqpoint{4.132173in}{4.089975in}}{\pgfqpoint{4.136080in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.139987in}{4.082162in}}{\pgfqpoint{4.145287in}{4.079967in}}{\pgfqpoint{4.150812in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113112in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.118637in}{4.079967in}}{\pgfqpoint{4.123937in}{4.082162in}}{\pgfqpoint{4.127843in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.131750in}{4.089975in}}{\pgfqpoint{4.133945in}{4.095275in}}{\pgfqpoint{4.133945in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.133945in}{4.106325in}}{\pgfqpoint{4.131750in}{4.111625in}}{\pgfqpoint{4.127843in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.123937in}{4.119438in}}{\pgfqpoint{4.118637in}{4.121633in}}{\pgfqpoint{4.113112in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.107587in}{4.121633in}}{\pgfqpoint{4.102287in}{4.119438in}}{\pgfqpoint{4.098381in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.094474in}{4.111625in}}{\pgfqpoint{4.092279in}{4.106325in}}{\pgfqpoint{4.092279in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.092279in}{4.095275in}}{\pgfqpoint{4.094474in}{4.089975in}}{\pgfqpoint{4.098381in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.102287in}{4.082162in}}{\pgfqpoint{4.107587in}{4.079967in}}{\pgfqpoint{4.113112in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162125in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.167650in}{4.079967in}}{\pgfqpoint{4.172949in}{4.082162in}}{\pgfqpoint{4.176856in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.180763in}{4.089975in}}{\pgfqpoint{4.182958in}{4.095275in}}{\pgfqpoint{4.182958in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.182958in}{4.106325in}}{\pgfqpoint{4.180763in}{4.111625in}}{\pgfqpoint{4.176856in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.172949in}{4.119438in}}{\pgfqpoint{4.167650in}{4.121633in}}{\pgfqpoint{4.162125in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.156600in}{4.121633in}}{\pgfqpoint{4.151300in}{4.119438in}}{\pgfqpoint{4.147393in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.143486in}{4.111625in}}{\pgfqpoint{4.141291in}{4.106325in}}{\pgfqpoint{4.141291in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.141291in}{4.095275in}}{\pgfqpoint{4.143486in}{4.089975in}}{\pgfqpoint{4.147393in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.151300in}{4.082162in}}{\pgfqpoint{4.156600in}{4.079967in}}{\pgfqpoint{4.162125in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104078in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.109603in}{4.079967in}}{\pgfqpoint{4.114903in}{4.082162in}}{\pgfqpoint{4.118810in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.122716in}{4.089975in}}{\pgfqpoint{4.124912in}{4.095275in}}{\pgfqpoint{4.124912in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.124912in}{4.106325in}}{\pgfqpoint{4.122716in}{4.111625in}}{\pgfqpoint{4.118810in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.114903in}{4.119438in}}{\pgfqpoint{4.109603in}{4.121633in}}{\pgfqpoint{4.104078in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.098553in}{4.121633in}}{\pgfqpoint{4.093254in}{4.119438in}}{\pgfqpoint{4.089347in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.085440in}{4.111625in}}{\pgfqpoint{4.083245in}{4.106325in}}{\pgfqpoint{4.083245in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.083245in}{4.095275in}}{\pgfqpoint{4.085440in}{4.089975in}}{\pgfqpoint{4.089347in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.093254in}{4.082162in}}{\pgfqpoint{4.098553in}{4.079967in}}{\pgfqpoint{4.104078in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139832in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.145357in}{4.079967in}}{\pgfqpoint{4.150656in}{4.082162in}}{\pgfqpoint{4.154563in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.158470in}{4.089975in}}{\pgfqpoint{4.160665in}{4.095275in}}{\pgfqpoint{4.160665in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.160665in}{4.106325in}}{\pgfqpoint{4.158470in}{4.111625in}}{\pgfqpoint{4.154563in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.150656in}{4.119438in}}{\pgfqpoint{4.145357in}{4.121633in}}{\pgfqpoint{4.139832in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.134307in}{4.121633in}}{\pgfqpoint{4.129007in}{4.119438in}}{\pgfqpoint{4.125101in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.121194in}{4.111625in}}{\pgfqpoint{4.118999in}{4.106325in}}{\pgfqpoint{4.118999in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.118999in}{4.095275in}}{\pgfqpoint{4.121194in}{4.089975in}}{\pgfqpoint{4.125101in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.129007in}{4.082162in}}{\pgfqpoint{4.134307in}{4.079967in}}{\pgfqpoint{4.139832in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140694in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.146219in}{4.079967in}}{\pgfqpoint{4.151518in}{4.082162in}}{\pgfqpoint{4.155425in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.159332in}{4.089975in}}{\pgfqpoint{4.161527in}{4.095275in}}{\pgfqpoint{4.161527in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.161527in}{4.106325in}}{\pgfqpoint{4.159332in}{4.111625in}}{\pgfqpoint{4.155425in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.151518in}{4.119438in}}{\pgfqpoint{4.146219in}{4.121633in}}{\pgfqpoint{4.140694in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.135169in}{4.121633in}}{\pgfqpoint{4.129869in}{4.119438in}}{\pgfqpoint{4.125962in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.122055in}{4.111625in}}{\pgfqpoint{4.119860in}{4.106325in}}{\pgfqpoint{4.119860in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.119860in}{4.095275in}}{\pgfqpoint{4.122055in}{4.089975in}}{\pgfqpoint{4.125962in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.129869in}{4.082162in}}{\pgfqpoint{4.135169in}{4.079967in}}{\pgfqpoint{4.140694in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158020in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.163545in}{4.079967in}}{\pgfqpoint{4.168845in}{4.082162in}}{\pgfqpoint{4.172751in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.176658in}{4.089975in}}{\pgfqpoint{4.178853in}{4.095275in}}{\pgfqpoint{4.178853in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.178853in}{4.106325in}}{\pgfqpoint{4.176658in}{4.111625in}}{\pgfqpoint{4.172751in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.168845in}{4.119438in}}{\pgfqpoint{4.163545in}{4.121633in}}{\pgfqpoint{4.158020in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.152495in}{4.121633in}}{\pgfqpoint{4.147196in}{4.119438in}}{\pgfqpoint{4.143289in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.139382in}{4.111625in}}{\pgfqpoint{4.137187in}{4.106325in}}{\pgfqpoint{4.137187in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.137187in}{4.095275in}}{\pgfqpoint{4.139382in}{4.089975in}}{\pgfqpoint{4.143289in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.147196in}{4.082162in}}{\pgfqpoint{4.152495in}{4.079967in}}{\pgfqpoint{4.158020in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149977in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.155502in}{4.079967in}}{\pgfqpoint{4.160802in}{4.082162in}}{\pgfqpoint{4.164708in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.168615in}{4.089975in}}{\pgfqpoint{4.170810in}{4.095275in}}{\pgfqpoint{4.170810in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.170810in}{4.106325in}}{\pgfqpoint{4.168615in}{4.111625in}}{\pgfqpoint{4.164708in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.160802in}{4.119438in}}{\pgfqpoint{4.155502in}{4.121633in}}{\pgfqpoint{4.149977in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.144452in}{4.121633in}}{\pgfqpoint{4.139152in}{4.119438in}}{\pgfqpoint{4.135246in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.131339in}{4.111625in}}{\pgfqpoint{4.129144in}{4.106325in}}{\pgfqpoint{4.129144in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.129144in}{4.095275in}}{\pgfqpoint{4.131339in}{4.089975in}}{\pgfqpoint{4.135246in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.139152in}{4.082162in}}{\pgfqpoint{4.144452in}{4.079967in}}{\pgfqpoint{4.149977in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159543in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.165068in}{4.079967in}}{\pgfqpoint{4.170368in}{4.082162in}}{\pgfqpoint{4.174274in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.178181in}{4.089975in}}{\pgfqpoint{4.180376in}{4.095275in}}{\pgfqpoint{4.180376in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{4.106325in}}{\pgfqpoint{4.178181in}{4.111625in}}{\pgfqpoint{4.174274in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.170368in}{4.119438in}}{\pgfqpoint{4.165068in}{4.121633in}}{\pgfqpoint{4.159543in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.154018in}{4.121633in}}{\pgfqpoint{4.148718in}{4.119438in}}{\pgfqpoint{4.144812in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.140905in}{4.111625in}}{\pgfqpoint{4.138710in}{4.106325in}}{\pgfqpoint{4.138710in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.138710in}{4.095275in}}{\pgfqpoint{4.140905in}{4.089975in}}{\pgfqpoint{4.144812in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.148718in}{4.082162in}}{\pgfqpoint{4.154018in}{4.079967in}}{\pgfqpoint{4.159543in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145753in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.151278in}{4.079967in}}{\pgfqpoint{4.156578in}{4.082162in}}{\pgfqpoint{4.160485in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.164391in}{4.089975in}}{\pgfqpoint{4.166587in}{4.095275in}}{\pgfqpoint{4.166587in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.166587in}{4.106325in}}{\pgfqpoint{4.164391in}{4.111625in}}{\pgfqpoint{4.160485in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.156578in}{4.119438in}}{\pgfqpoint{4.151278in}{4.121633in}}{\pgfqpoint{4.145753in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.140228in}{4.121633in}}{\pgfqpoint{4.134929in}{4.119438in}}{\pgfqpoint{4.131022in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.127115in}{4.111625in}}{\pgfqpoint{4.124920in}{4.106325in}}{\pgfqpoint{4.124920in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.124920in}{4.095275in}}{\pgfqpoint{4.127115in}{4.089975in}}{\pgfqpoint{4.131022in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.134929in}{4.082162in}}{\pgfqpoint{4.140228in}{4.079967in}}{\pgfqpoint{4.145753in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112756in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.118281in}{4.079967in}}{\pgfqpoint{4.123580in}{4.082162in}}{\pgfqpoint{4.127487in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.131394in}{4.089975in}}{\pgfqpoint{4.133589in}{4.095275in}}{\pgfqpoint{4.133589in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.133589in}{4.106325in}}{\pgfqpoint{4.131394in}{4.111625in}}{\pgfqpoint{4.127487in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.123580in}{4.119438in}}{\pgfqpoint{4.118281in}{4.121633in}}{\pgfqpoint{4.112756in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.107231in}{4.121633in}}{\pgfqpoint{4.101931in}{4.119438in}}{\pgfqpoint{4.098024in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.094118in}{4.111625in}}{\pgfqpoint{4.091923in}{4.106325in}}{\pgfqpoint{4.091923in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.091923in}{4.095275in}}{\pgfqpoint{4.094118in}{4.089975in}}{\pgfqpoint{4.098024in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.101931in}{4.082162in}}{\pgfqpoint{4.107231in}{4.079967in}}{\pgfqpoint{4.112756in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163117in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.168642in}{4.079967in}}{\pgfqpoint{4.173941in}{4.082162in}}{\pgfqpoint{4.177848in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.181755in}{4.089975in}}{\pgfqpoint{4.183950in}{4.095275in}}{\pgfqpoint{4.183950in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.183950in}{4.106325in}}{\pgfqpoint{4.181755in}{4.111625in}}{\pgfqpoint{4.177848in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.173941in}{4.119438in}}{\pgfqpoint{4.168642in}{4.121633in}}{\pgfqpoint{4.163117in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.157592in}{4.121633in}}{\pgfqpoint{4.152292in}{4.119438in}}{\pgfqpoint{4.148385in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.144478in}{4.111625in}}{\pgfqpoint{4.142283in}{4.106325in}}{\pgfqpoint{4.142283in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.142283in}{4.095275in}}{\pgfqpoint{4.144478in}{4.089975in}}{\pgfqpoint{4.148385in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.152292in}{4.082162in}}{\pgfqpoint{4.157592in}{4.079967in}}{\pgfqpoint{4.163117in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162616in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.168141in}{4.079967in}}{\pgfqpoint{4.173441in}{4.082162in}}{\pgfqpoint{4.177348in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.181254in}{4.089975in}}{\pgfqpoint{4.183450in}{4.095275in}}{\pgfqpoint{4.183450in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.183450in}{4.106325in}}{\pgfqpoint{4.181254in}{4.111625in}}{\pgfqpoint{4.177348in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.173441in}{4.119438in}}{\pgfqpoint{4.168141in}{4.121633in}}{\pgfqpoint{4.162616in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.157091in}{4.121633in}}{\pgfqpoint{4.151792in}{4.119438in}}{\pgfqpoint{4.147885in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.143978in}{4.111625in}}{\pgfqpoint{4.141783in}{4.106325in}}{\pgfqpoint{4.141783in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.141783in}{4.095275in}}{\pgfqpoint{4.143978in}{4.089975in}}{\pgfqpoint{4.147885in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.151792in}{4.082162in}}{\pgfqpoint{4.157091in}{4.079967in}}{\pgfqpoint{4.162616in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138224in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.143749in}{4.079967in}}{\pgfqpoint{4.149049in}{4.082162in}}{\pgfqpoint{4.152955in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.156862in}{4.089975in}}{\pgfqpoint{4.159057in}{4.095275in}}{\pgfqpoint{4.159057in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.159057in}{4.106325in}}{\pgfqpoint{4.156862in}{4.111625in}}{\pgfqpoint{4.152955in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.149049in}{4.119438in}}{\pgfqpoint{4.143749in}{4.121633in}}{\pgfqpoint{4.138224in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.132699in}{4.121633in}}{\pgfqpoint{4.127399in}{4.119438in}}{\pgfqpoint{4.123493in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.119586in}{4.111625in}}{\pgfqpoint{4.117391in}{4.106325in}}{\pgfqpoint{4.117391in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.117391in}{4.095275in}}{\pgfqpoint{4.119586in}{4.089975in}}{\pgfqpoint{4.123493in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.127399in}{4.082162in}}{\pgfqpoint{4.132699in}{4.079967in}}{\pgfqpoint{4.138224in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134743in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.140268in}{4.079967in}}{\pgfqpoint{4.145567in}{4.082162in}}{\pgfqpoint{4.149474in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.153381in}{4.089975in}}{\pgfqpoint{4.155576in}{4.095275in}}{\pgfqpoint{4.155576in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.155576in}{4.106325in}}{\pgfqpoint{4.153381in}{4.111625in}}{\pgfqpoint{4.149474in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.145567in}{4.119438in}}{\pgfqpoint{4.140268in}{4.121633in}}{\pgfqpoint{4.134743in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.129218in}{4.121633in}}{\pgfqpoint{4.123918in}{4.119438in}}{\pgfqpoint{4.120011in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.116105in}{4.111625in}}{\pgfqpoint{4.113909in}{4.106325in}}{\pgfqpoint{4.113909in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.113909in}{4.095275in}}{\pgfqpoint{4.116105in}{4.089975in}}{\pgfqpoint{4.120011in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.123918in}{4.082162in}}{\pgfqpoint{4.129218in}{4.079967in}}{\pgfqpoint{4.134743in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111190in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.116715in}{4.079967in}}{\pgfqpoint{4.122014in}{4.082162in}}{\pgfqpoint{4.125921in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.129828in}{4.089975in}}{\pgfqpoint{4.132023in}{4.095275in}}{\pgfqpoint{4.132023in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.132023in}{4.106325in}}{\pgfqpoint{4.129828in}{4.111625in}}{\pgfqpoint{4.125921in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.122014in}{4.119438in}}{\pgfqpoint{4.116715in}{4.121633in}}{\pgfqpoint{4.111190in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.105664in}{4.121633in}}{\pgfqpoint{4.100365in}{4.119438in}}{\pgfqpoint{4.096458in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.092551in}{4.111625in}}{\pgfqpoint{4.090356in}{4.106325in}}{\pgfqpoint{4.090356in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.090356in}{4.095275in}}{\pgfqpoint{4.092551in}{4.089975in}}{\pgfqpoint{4.096458in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.100365in}{4.082162in}}{\pgfqpoint{4.105664in}{4.079967in}}{\pgfqpoint{4.111190in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169902in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.175427in}{4.079967in}}{\pgfqpoint{4.180727in}{4.082162in}}{\pgfqpoint{4.184634in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.188541in}{4.089975in}}{\pgfqpoint{4.190736in}{4.095275in}}{\pgfqpoint{4.190736in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.190736in}{4.106325in}}{\pgfqpoint{4.188541in}{4.111625in}}{\pgfqpoint{4.184634in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.180727in}{4.119438in}}{\pgfqpoint{4.175427in}{4.121633in}}{\pgfqpoint{4.169902in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.164377in}{4.121633in}}{\pgfqpoint{4.159078in}{4.119438in}}{\pgfqpoint{4.155171in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.151264in}{4.111625in}}{\pgfqpoint{4.149069in}{4.106325in}}{\pgfqpoint{4.149069in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.149069in}{4.095275in}}{\pgfqpoint{4.151264in}{4.089975in}}{\pgfqpoint{4.155171in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.159078in}{4.082162in}}{\pgfqpoint{4.164377in}{4.079967in}}{\pgfqpoint{4.169902in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155501in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.161027in}{4.079967in}}{\pgfqpoint{4.166326in}{4.082162in}}{\pgfqpoint{4.170233in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.174140in}{4.089975in}}{\pgfqpoint{4.176335in}{4.095275in}}{\pgfqpoint{4.176335in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.176335in}{4.106325in}}{\pgfqpoint{4.174140in}{4.111625in}}{\pgfqpoint{4.170233in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.166326in}{4.119438in}}{\pgfqpoint{4.161027in}{4.121633in}}{\pgfqpoint{4.155501in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.149976in}{4.121633in}}{\pgfqpoint{4.144677in}{4.119438in}}{\pgfqpoint{4.140770in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.136863in}{4.111625in}}{\pgfqpoint{4.134668in}{4.106325in}}{\pgfqpoint{4.134668in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.134668in}{4.095275in}}{\pgfqpoint{4.136863in}{4.089975in}}{\pgfqpoint{4.140770in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.144677in}{4.082162in}}{\pgfqpoint{4.149976in}{4.079967in}}{\pgfqpoint{4.155501in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096619in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.102145in}{4.079967in}}{\pgfqpoint{4.107444in}{4.082162in}}{\pgfqpoint{4.111351in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.115258in}{4.089975in}}{\pgfqpoint{4.117453in}{4.095275in}}{\pgfqpoint{4.117453in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.117453in}{4.106325in}}{\pgfqpoint{4.115258in}{4.111625in}}{\pgfqpoint{4.111351in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.107444in}{4.119438in}}{\pgfqpoint{4.102145in}{4.121633in}}{\pgfqpoint{4.096619in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.091094in}{4.121633in}}{\pgfqpoint{4.085795in}{4.119438in}}{\pgfqpoint{4.081888in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.077981in}{4.111625in}}{\pgfqpoint{4.075786in}{4.106325in}}{\pgfqpoint{4.075786in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.075786in}{4.095275in}}{\pgfqpoint{4.077981in}{4.089975in}}{\pgfqpoint{4.081888in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.085795in}{4.082162in}}{\pgfqpoint{4.091094in}{4.079967in}}{\pgfqpoint{4.096619in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132025in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.137551in}{4.079967in}}{\pgfqpoint{4.142850in}{4.082162in}}{\pgfqpoint{4.146757in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.150664in}{4.089975in}}{\pgfqpoint{4.152859in}{4.095275in}}{\pgfqpoint{4.152859in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.152859in}{4.106325in}}{\pgfqpoint{4.150664in}{4.111625in}}{\pgfqpoint{4.146757in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.142850in}{4.119438in}}{\pgfqpoint{4.137551in}{4.121633in}}{\pgfqpoint{4.132025in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.126500in}{4.121633in}}{\pgfqpoint{4.121201in}{4.119438in}}{\pgfqpoint{4.117294in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.113387in}{4.111625in}}{\pgfqpoint{4.111192in}{4.106325in}}{\pgfqpoint{4.111192in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.111192in}{4.095275in}}{\pgfqpoint{4.113387in}{4.089975in}}{\pgfqpoint{4.117294in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.121201in}{4.082162in}}{\pgfqpoint{4.126500in}{4.079967in}}{\pgfqpoint{4.132025in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208919in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.214445in}{4.079967in}}{\pgfqpoint{4.219744in}{4.082162in}}{\pgfqpoint{4.223651in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.227558in}{4.089975in}}{\pgfqpoint{4.229753in}{4.095275in}}{\pgfqpoint{4.229753in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.229753in}{4.106325in}}{\pgfqpoint{4.227558in}{4.111625in}}{\pgfqpoint{4.223651in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.219744in}{4.119438in}}{\pgfqpoint{4.214445in}{4.121633in}}{\pgfqpoint{4.208919in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.203394in}{4.121633in}}{\pgfqpoint{4.198095in}{4.119438in}}{\pgfqpoint{4.194188in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.190281in}{4.111625in}}{\pgfqpoint{4.188086in}{4.106325in}}{\pgfqpoint{4.188086in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.188086in}{4.095275in}}{\pgfqpoint{4.190281in}{4.089975in}}{\pgfqpoint{4.194188in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.198095in}{4.082162in}}{\pgfqpoint{4.203394in}{4.079967in}}{\pgfqpoint{4.208919in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149948in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.155473in}{4.079967in}}{\pgfqpoint{4.160773in}{4.082162in}}{\pgfqpoint{4.164679in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.168586in}{4.089975in}}{\pgfqpoint{4.170781in}{4.095275in}}{\pgfqpoint{4.170781in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.170781in}{4.106325in}}{\pgfqpoint{4.168586in}{4.111625in}}{\pgfqpoint{4.164679in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.160773in}{4.119438in}}{\pgfqpoint{4.155473in}{4.121633in}}{\pgfqpoint{4.149948in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.144423in}{4.121633in}}{\pgfqpoint{4.139123in}{4.119438in}}{\pgfqpoint{4.135217in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.131310in}{4.111625in}}{\pgfqpoint{4.129115in}{4.106325in}}{\pgfqpoint{4.129115in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.129115in}{4.095275in}}{\pgfqpoint{4.131310in}{4.089975in}}{\pgfqpoint{4.135217in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.139123in}{4.082162in}}{\pgfqpoint{4.144423in}{4.079967in}}{\pgfqpoint{4.149948in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154743in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.160268in}{4.079967in}}{\pgfqpoint{4.165567in}{4.082162in}}{\pgfqpoint{4.169474in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.173381in}{4.089975in}}{\pgfqpoint{4.175576in}{4.095275in}}{\pgfqpoint{4.175576in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.175576in}{4.106325in}}{\pgfqpoint{4.173381in}{4.111625in}}{\pgfqpoint{4.169474in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.165567in}{4.119438in}}{\pgfqpoint{4.160268in}{4.121633in}}{\pgfqpoint{4.154743in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.149218in}{4.121633in}}{\pgfqpoint{4.143918in}{4.119438in}}{\pgfqpoint{4.140012in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.136105in}{4.111625in}}{\pgfqpoint{4.133910in}{4.106325in}}{\pgfqpoint{4.133910in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.133910in}{4.095275in}}{\pgfqpoint{4.136105in}{4.089975in}}{\pgfqpoint{4.140012in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.143918in}{4.082162in}}{\pgfqpoint{4.149218in}{4.079967in}}{\pgfqpoint{4.154743in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141596in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.147121in}{4.079967in}}{\pgfqpoint{4.152420in}{4.082162in}}{\pgfqpoint{4.156327in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.160234in}{4.089975in}}{\pgfqpoint{4.162429in}{4.095275in}}{\pgfqpoint{4.162429in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.162429in}{4.106325in}}{\pgfqpoint{4.160234in}{4.111625in}}{\pgfqpoint{4.156327in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.152420in}{4.119438in}}{\pgfqpoint{4.147121in}{4.121633in}}{\pgfqpoint{4.141596in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.136070in}{4.121633in}}{\pgfqpoint{4.130771in}{4.119438in}}{\pgfqpoint{4.126864in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.122957in}{4.111625in}}{\pgfqpoint{4.120762in}{4.106325in}}{\pgfqpoint{4.120762in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.120762in}{4.095275in}}{\pgfqpoint{4.122957in}{4.089975in}}{\pgfqpoint{4.126864in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.130771in}{4.082162in}}{\pgfqpoint{4.136070in}{4.079967in}}{\pgfqpoint{4.141596in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131389in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.136914in}{4.079967in}}{\pgfqpoint{4.142214in}{4.082162in}}{\pgfqpoint{4.146121in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.150027in}{4.089975in}}{\pgfqpoint{4.152222in}{4.095275in}}{\pgfqpoint{4.152222in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.152222in}{4.106325in}}{\pgfqpoint{4.150027in}{4.111625in}}{\pgfqpoint{4.146121in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.142214in}{4.119438in}}{\pgfqpoint{4.136914in}{4.121633in}}{\pgfqpoint{4.131389in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.125864in}{4.121633in}}{\pgfqpoint{4.120565in}{4.119438in}}{\pgfqpoint{4.116658in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.112751in}{4.111625in}}{\pgfqpoint{4.110556in}{4.106325in}}{\pgfqpoint{4.110556in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.110556in}{4.095275in}}{\pgfqpoint{4.112751in}{4.089975in}}{\pgfqpoint{4.116658in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.120565in}{4.082162in}}{\pgfqpoint{4.125864in}{4.079967in}}{\pgfqpoint{4.131389in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148268in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.153793in}{4.079967in}}{\pgfqpoint{5.159093in}{4.082162in}}{\pgfqpoint{5.163000in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.166906in}{4.089975in}}{\pgfqpoint{5.169102in}{4.095275in}}{\pgfqpoint{5.169102in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.169102in}{4.106325in}}{\pgfqpoint{5.166906in}{4.111625in}}{\pgfqpoint{5.163000in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.159093in}{4.119438in}}{\pgfqpoint{5.153793in}{4.121633in}}{\pgfqpoint{5.148268in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.142743in}{4.121633in}}{\pgfqpoint{5.137444in}{4.119438in}}{\pgfqpoint{5.133537in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.129630in}{4.111625in}}{\pgfqpoint{5.127435in}{4.106325in}}{\pgfqpoint{5.127435in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.127435in}{4.095275in}}{\pgfqpoint{5.129630in}{4.089975in}}{\pgfqpoint{5.133537in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.137444in}{4.082162in}}{\pgfqpoint{5.142743in}{4.079967in}}{\pgfqpoint{5.148268in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173967in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.179492in}{4.079967in}}{\pgfqpoint{5.184792in}{4.082162in}}{\pgfqpoint{5.188699in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.192605in}{4.089975in}}{\pgfqpoint{5.194800in}{4.095275in}}{\pgfqpoint{5.194800in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.194800in}{4.106325in}}{\pgfqpoint{5.192605in}{4.111625in}}{\pgfqpoint{5.188699in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.184792in}{4.119438in}}{\pgfqpoint{5.179492in}{4.121633in}}{\pgfqpoint{5.173967in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.168442in}{4.121633in}}{\pgfqpoint{5.163143in}{4.119438in}}{\pgfqpoint{5.159236in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.155329in}{4.111625in}}{\pgfqpoint{5.153134in}{4.106325in}}{\pgfqpoint{5.153134in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.153134in}{4.095275in}}{\pgfqpoint{5.155329in}{4.089975in}}{\pgfqpoint{5.159236in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.163143in}{4.082162in}}{\pgfqpoint{5.168442in}{4.079967in}}{\pgfqpoint{5.173967in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170970in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.176495in}{4.079967in}}{\pgfqpoint{5.181795in}{4.082162in}}{\pgfqpoint{5.185702in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.189609in}{4.089975in}}{\pgfqpoint{5.191804in}{4.095275in}}{\pgfqpoint{5.191804in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.191804in}{4.106325in}}{\pgfqpoint{5.189609in}{4.111625in}}{\pgfqpoint{5.185702in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.181795in}{4.119438in}}{\pgfqpoint{5.176495in}{4.121633in}}{\pgfqpoint{5.170970in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.165445in}{4.121633in}}{\pgfqpoint{5.160146in}{4.119438in}}{\pgfqpoint{5.156239in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.152332in}{4.111625in}}{\pgfqpoint{5.150137in}{4.106325in}}{\pgfqpoint{5.150137in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.150137in}{4.095275in}}{\pgfqpoint{5.152332in}{4.089975in}}{\pgfqpoint{5.156239in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.160146in}{4.082162in}}{\pgfqpoint{5.165445in}{4.079967in}}{\pgfqpoint{5.170970in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159551in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.165077in}{4.079967in}}{\pgfqpoint{5.170376in}{4.082162in}}{\pgfqpoint{5.174283in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.178190in}{4.089975in}}{\pgfqpoint{5.180385in}{4.095275in}}{\pgfqpoint{5.180385in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.180385in}{4.106325in}}{\pgfqpoint{5.178190in}{4.111625in}}{\pgfqpoint{5.174283in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.170376in}{4.119438in}}{\pgfqpoint{5.165077in}{4.121633in}}{\pgfqpoint{5.159551in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.154026in}{4.121633in}}{\pgfqpoint{5.148727in}{4.119438in}}{\pgfqpoint{5.144820in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.140913in}{4.111625in}}{\pgfqpoint{5.138718in}{4.106325in}}{\pgfqpoint{5.138718in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.138718in}{4.095275in}}{\pgfqpoint{5.140913in}{4.089975in}}{\pgfqpoint{5.144820in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.148727in}{4.082162in}}{\pgfqpoint{5.154026in}{4.079967in}}{\pgfqpoint{5.159551in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408851in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.414376in}{3.587167in}}{\pgfqpoint{5.419675in}{3.589362in}}{\pgfqpoint{5.423582in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.427489in}{3.597175in}}{\pgfqpoint{5.429684in}{3.602475in}}{\pgfqpoint{5.429684in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.429684in}{3.613525in}}{\pgfqpoint{5.427489in}{3.618825in}}{\pgfqpoint{5.423582in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.419675in}{3.626638in}}{\pgfqpoint{5.414376in}{3.628833in}}{\pgfqpoint{5.408851in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.403325in}{3.628833in}}{\pgfqpoint{5.398026in}{3.626638in}}{\pgfqpoint{5.394119in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.390212in}{3.618825in}}{\pgfqpoint{5.388017in}{3.613525in}}{\pgfqpoint{5.388017in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.388017in}{3.602475in}}{\pgfqpoint{5.390212in}{3.597175in}}{\pgfqpoint{5.394119in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.398026in}{3.589362in}}{\pgfqpoint{5.403325in}{3.587167in}}{\pgfqpoint{5.408851in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441873in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.447398in}{3.587167in}}{\pgfqpoint{5.452698in}{3.589362in}}{\pgfqpoint{5.456605in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.460511in}{3.597175in}}{\pgfqpoint{5.462706in}{3.602475in}}{\pgfqpoint{5.462706in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.462706in}{3.613525in}}{\pgfqpoint{5.460511in}{3.618825in}}{\pgfqpoint{5.456605in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.452698in}{3.626638in}}{\pgfqpoint{5.447398in}{3.628833in}}{\pgfqpoint{5.441873in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.436348in}{3.628833in}}{\pgfqpoint{5.431049in}{3.626638in}}{\pgfqpoint{5.427142in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.423235in}{3.618825in}}{\pgfqpoint{5.421040in}{3.613525in}}{\pgfqpoint{5.421040in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.421040in}{3.602475in}}{\pgfqpoint{5.423235in}{3.597175in}}{\pgfqpoint{5.427142in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.431049in}{3.589362in}}{\pgfqpoint{5.436348in}{3.587167in}}{\pgfqpoint{5.441873in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.600192in}{4.079967in}}{\pgfqpoint{5.605491in}{4.082162in}}{\pgfqpoint{5.609398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.613305in}{4.089975in}}{\pgfqpoint{5.615500in}{4.095275in}}{\pgfqpoint{5.615500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.615500in}{4.106325in}}{\pgfqpoint{5.613305in}{4.111625in}}{\pgfqpoint{5.609398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.605491in}{4.119438in}}{\pgfqpoint{5.600192in}{4.121633in}}{\pgfqpoint{5.594667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.589142in}{4.121633in}}{\pgfqpoint{5.583842in}{4.119438in}}{\pgfqpoint{5.579935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.576028in}{4.111625in}}{\pgfqpoint{5.573833in}{4.106325in}}{\pgfqpoint{5.573833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.573833in}{4.095275in}}{\pgfqpoint{5.576028in}{4.089975in}}{\pgfqpoint{5.579935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.583842in}{4.082162in}}{\pgfqpoint{5.589142in}{4.079967in}}{\pgfqpoint{5.594667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395886in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.401411in}{4.079967in}}{\pgfqpoint{5.406711in}{4.082162in}}{\pgfqpoint{5.410618in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.414525in}{4.089975in}}{\pgfqpoint{5.416720in}{4.095275in}}{\pgfqpoint{5.416720in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.416720in}{4.106325in}}{\pgfqpoint{5.414525in}{4.111625in}}{\pgfqpoint{5.410618in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.406711in}{4.119438in}}{\pgfqpoint{5.401411in}{4.121633in}}{\pgfqpoint{5.395886in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.390361in}{4.121633in}}{\pgfqpoint{5.385062in}{4.119438in}}{\pgfqpoint{5.381155in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.377248in}{4.111625in}}{\pgfqpoint{5.375053in}{4.106325in}}{\pgfqpoint{5.375053in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.375053in}{4.095275in}}{\pgfqpoint{5.377248in}{4.089975in}}{\pgfqpoint{5.381155in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.385062in}{4.082162in}}{\pgfqpoint{5.390361in}{4.079967in}}{\pgfqpoint{5.395886in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475654in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.481180in}{3.587167in}}{\pgfqpoint{5.486479in}{3.589362in}}{\pgfqpoint{5.490386in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.494293in}{3.597175in}}{\pgfqpoint{5.496488in}{3.602475in}}{\pgfqpoint{5.496488in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.496488in}{3.613525in}}{\pgfqpoint{5.494293in}{3.618825in}}{\pgfqpoint{5.490386in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.486479in}{3.626638in}}{\pgfqpoint{5.481180in}{3.628833in}}{\pgfqpoint{5.475654in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.470129in}{3.628833in}}{\pgfqpoint{5.464830in}{3.626638in}}{\pgfqpoint{5.460923in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.457016in}{3.618825in}}{\pgfqpoint{5.454821in}{3.613525in}}{\pgfqpoint{5.454821in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.454821in}{3.602475in}}{\pgfqpoint{5.457016in}{3.597175in}}{\pgfqpoint{5.460923in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.464830in}{3.589362in}}{\pgfqpoint{5.470129in}{3.587167in}}{\pgfqpoint{5.475654in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246572in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.252097in}{4.079967in}}{\pgfqpoint{5.257396in}{4.082162in}}{\pgfqpoint{5.261303in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.265210in}{4.089975in}}{\pgfqpoint{5.267405in}{4.095275in}}{\pgfqpoint{5.267405in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.267405in}{4.106325in}}{\pgfqpoint{5.265210in}{4.111625in}}{\pgfqpoint{5.261303in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.257396in}{4.119438in}}{\pgfqpoint{5.252097in}{4.121633in}}{\pgfqpoint{5.246572in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.241046in}{4.121633in}}{\pgfqpoint{5.235747in}{4.119438in}}{\pgfqpoint{5.231840in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.227933in}{4.111625in}}{\pgfqpoint{5.225738in}{4.106325in}}{\pgfqpoint{5.225738in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.225738in}{4.095275in}}{\pgfqpoint{5.227933in}{4.089975in}}{\pgfqpoint{5.231840in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.235747in}{4.082162in}}{\pgfqpoint{5.241046in}{4.079967in}}{\pgfqpoint{5.246572in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548460in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.553986in}{3.587167in}}{\pgfqpoint{5.559285in}{3.589362in}}{\pgfqpoint{5.563192in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.567099in}{3.597175in}}{\pgfqpoint{5.569294in}{3.602475in}}{\pgfqpoint{5.569294in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.569294in}{3.613525in}}{\pgfqpoint{5.567099in}{3.618825in}}{\pgfqpoint{5.563192in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.559285in}{3.626638in}}{\pgfqpoint{5.553986in}{3.628833in}}{\pgfqpoint{5.548460in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.542935in}{3.628833in}}{\pgfqpoint{5.537636in}{3.626638in}}{\pgfqpoint{5.533729in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.529822in}{3.618825in}}{\pgfqpoint{5.527627in}{3.613525in}}{\pgfqpoint{5.527627in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.527627in}{3.602475in}}{\pgfqpoint{5.529822in}{3.597175in}}{\pgfqpoint{5.533729in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.537636in}{3.589362in}}{\pgfqpoint{5.542935in}{3.587167in}}{\pgfqpoint{5.548460in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363462in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.368987in}{3.587167in}}{\pgfqpoint{5.374287in}{3.589362in}}{\pgfqpoint{5.378193in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.382100in}{3.597175in}}{\pgfqpoint{5.384295in}{3.602475in}}{\pgfqpoint{5.384295in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.384295in}{3.613525in}}{\pgfqpoint{5.382100in}{3.618825in}}{\pgfqpoint{5.378193in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.374287in}{3.626638in}}{\pgfqpoint{5.368987in}{3.628833in}}{\pgfqpoint{5.363462in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.357937in}{3.628833in}}{\pgfqpoint{5.352637in}{3.626638in}}{\pgfqpoint{5.348731in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.344824in}{3.618825in}}{\pgfqpoint{5.342629in}{3.613525in}}{\pgfqpoint{5.342629in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.342629in}{3.602475in}}{\pgfqpoint{5.344824in}{3.597175in}}{\pgfqpoint{5.348731in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.352637in}{3.589362in}}{\pgfqpoint{5.357937in}{3.587167in}}{\pgfqpoint{5.363462in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312685in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.318210in}{4.079967in}}{\pgfqpoint{5.323510in}{4.082162in}}{\pgfqpoint{5.327417in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.331323in}{4.089975in}}{\pgfqpoint{5.333519in}{4.095275in}}{\pgfqpoint{5.333519in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.333519in}{4.106325in}}{\pgfqpoint{5.331323in}{4.111625in}}{\pgfqpoint{5.327417in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.323510in}{4.119438in}}{\pgfqpoint{5.318210in}{4.121633in}}{\pgfqpoint{5.312685in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.307160in}{4.121633in}}{\pgfqpoint{5.301861in}{4.119438in}}{\pgfqpoint{5.297954in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.294047in}{4.111625in}}{\pgfqpoint{5.291852in}{4.106325in}}{\pgfqpoint{5.291852in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.291852in}{4.095275in}}{\pgfqpoint{5.294047in}{4.089975in}}{\pgfqpoint{5.297954in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.301861in}{4.082162in}}{\pgfqpoint{5.307160in}{4.079967in}}{\pgfqpoint{5.312685in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312624in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.318149in}{3.587167in}}{\pgfqpoint{5.323449in}{3.589362in}}{\pgfqpoint{5.327356in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.331262in}{3.597175in}}{\pgfqpoint{5.333457in}{3.602475in}}{\pgfqpoint{5.333457in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.333457in}{3.613525in}}{\pgfqpoint{5.331262in}{3.618825in}}{\pgfqpoint{5.327356in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.323449in}{3.626638in}}{\pgfqpoint{5.318149in}{3.628833in}}{\pgfqpoint{5.312624in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.307099in}{3.628833in}}{\pgfqpoint{5.301800in}{3.626638in}}{\pgfqpoint{5.297893in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.293986in}{3.618825in}}{\pgfqpoint{5.291791in}{3.613525in}}{\pgfqpoint{5.291791in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.291791in}{3.602475in}}{\pgfqpoint{5.293986in}{3.597175in}}{\pgfqpoint{5.297893in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.301800in}{3.589362in}}{\pgfqpoint{5.307099in}{3.587167in}}{\pgfqpoint{5.312624in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139973in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.145499in}{4.079967in}}{\pgfqpoint{5.150798in}{4.082162in}}{\pgfqpoint{5.154705in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.158612in}{4.089975in}}{\pgfqpoint{5.160807in}{4.095275in}}{\pgfqpoint{5.160807in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.160807in}{4.106325in}}{\pgfqpoint{5.158612in}{4.111625in}}{\pgfqpoint{5.154705in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.150798in}{4.119438in}}{\pgfqpoint{5.145499in}{4.121633in}}{\pgfqpoint{5.139973in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.134448in}{4.121633in}}{\pgfqpoint{5.129149in}{4.119438in}}{\pgfqpoint{5.125242in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.121335in}{4.111625in}}{\pgfqpoint{5.119140in}{4.106325in}}{\pgfqpoint{5.119140in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.119140in}{4.095275in}}{\pgfqpoint{5.121335in}{4.089975in}}{\pgfqpoint{5.125242in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.129149in}{4.082162in}}{\pgfqpoint{5.134448in}{4.079967in}}{\pgfqpoint{5.139973in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139375in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.144900in}{4.079967in}}{\pgfqpoint{5.150200in}{4.082162in}}{\pgfqpoint{5.154107in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.158014in}{4.089975in}}{\pgfqpoint{5.160209in}{4.095275in}}{\pgfqpoint{5.160209in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.160209in}{4.106325in}}{\pgfqpoint{5.158014in}{4.111625in}}{\pgfqpoint{5.154107in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.150200in}{4.119438in}}{\pgfqpoint{5.144900in}{4.121633in}}{\pgfqpoint{5.139375in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.133850in}{4.121633in}}{\pgfqpoint{5.128551in}{4.119438in}}{\pgfqpoint{5.124644in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.120737in}{4.111625in}}{\pgfqpoint{5.118542in}{4.106325in}}{\pgfqpoint{5.118542in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.118542in}{4.095275in}}{\pgfqpoint{5.120737in}{4.089975in}}{\pgfqpoint{5.124644in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.128551in}{4.082162in}}{\pgfqpoint{5.133850in}{4.079967in}}{\pgfqpoint{5.139375in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064626in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.070151in}{4.079967in}}{\pgfqpoint{5.075451in}{4.082162in}}{\pgfqpoint{5.079357in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.083264in}{4.089975in}}{\pgfqpoint{5.085459in}{4.095275in}}{\pgfqpoint{5.085459in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.085459in}{4.106325in}}{\pgfqpoint{5.083264in}{4.111625in}}{\pgfqpoint{5.079357in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.075451in}{4.119438in}}{\pgfqpoint{5.070151in}{4.121633in}}{\pgfqpoint{5.064626in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.059101in}{4.121633in}}{\pgfqpoint{5.053802in}{4.119438in}}{\pgfqpoint{5.049895in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.045988in}{4.111625in}}{\pgfqpoint{5.043793in}{4.106325in}}{\pgfqpoint{5.043793in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.043793in}{4.095275in}}{\pgfqpoint{5.045988in}{4.089975in}}{\pgfqpoint{5.049895in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.053802in}{4.082162in}}{\pgfqpoint{5.059101in}{4.079967in}}{\pgfqpoint{5.064626in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359393in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.364918in}{3.587167in}}{\pgfqpoint{5.370217in}{3.589362in}}{\pgfqpoint{5.374124in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.378031in}{3.597175in}}{\pgfqpoint{5.380226in}{3.602475in}}{\pgfqpoint{5.380226in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.380226in}{3.613525in}}{\pgfqpoint{5.378031in}{3.618825in}}{\pgfqpoint{5.374124in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.370217in}{3.626638in}}{\pgfqpoint{5.364918in}{3.628833in}}{\pgfqpoint{5.359393in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.353868in}{3.628833in}}{\pgfqpoint{5.348568in}{3.626638in}}{\pgfqpoint{5.344661in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.340754in}{3.618825in}}{\pgfqpoint{5.338559in}{3.613525in}}{\pgfqpoint{5.338559in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.338559in}{3.602475in}}{\pgfqpoint{5.340754in}{3.597175in}}{\pgfqpoint{5.344661in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.348568in}{3.589362in}}{\pgfqpoint{5.353868in}{3.587167in}}{\pgfqpoint{5.359393in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.466782in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.472307in}{4.079967in}}{\pgfqpoint{5.477607in}{4.082162in}}{\pgfqpoint{5.481514in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.485421in}{4.089975in}}{\pgfqpoint{5.487616in}{4.095275in}}{\pgfqpoint{5.487616in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.487616in}{4.106325in}}{\pgfqpoint{5.485421in}{4.111625in}}{\pgfqpoint{5.481514in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.477607in}{4.119438in}}{\pgfqpoint{5.472307in}{4.121633in}}{\pgfqpoint{5.466782in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.461257in}{4.121633in}}{\pgfqpoint{5.455958in}{4.119438in}}{\pgfqpoint{5.452051in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.448144in}{4.111625in}}{\pgfqpoint{5.445949in}{4.106325in}}{\pgfqpoint{5.445949in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.445949in}{4.095275in}}{\pgfqpoint{5.448144in}{4.089975in}}{\pgfqpoint{5.452051in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.455958in}{4.082162in}}{\pgfqpoint{5.461257in}{4.079967in}}{\pgfqpoint{5.466782in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114199in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.119724in}{3.587167in}}{\pgfqpoint{5.125023in}{3.589362in}}{\pgfqpoint{5.128930in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.132837in}{3.597175in}}{\pgfqpoint{5.135032in}{3.602475in}}{\pgfqpoint{5.135032in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.135032in}{3.613525in}}{\pgfqpoint{5.132837in}{3.618825in}}{\pgfqpoint{5.128930in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.125023in}{3.626638in}}{\pgfqpoint{5.119724in}{3.628833in}}{\pgfqpoint{5.114199in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.108674in}{3.628833in}}{\pgfqpoint{5.103374in}{3.626638in}}{\pgfqpoint{5.099467in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.095561in}{3.618825in}}{\pgfqpoint{5.093365in}{3.613525in}}{\pgfqpoint{5.093365in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.093365in}{3.602475in}}{\pgfqpoint{5.095561in}{3.597175in}}{\pgfqpoint{5.099467in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.103374in}{3.589362in}}{\pgfqpoint{5.108674in}{3.587167in}}{\pgfqpoint{5.114199in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.600192in}{4.079967in}}{\pgfqpoint{5.605491in}{4.082162in}}{\pgfqpoint{5.609398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.613305in}{4.089975in}}{\pgfqpoint{5.615500in}{4.095275in}}{\pgfqpoint{5.615500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.615500in}{4.106325in}}{\pgfqpoint{5.613305in}{4.111625in}}{\pgfqpoint{5.609398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.605491in}{4.119438in}}{\pgfqpoint{5.600192in}{4.121633in}}{\pgfqpoint{5.594667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.589142in}{4.121633in}}{\pgfqpoint{5.583842in}{4.119438in}}{\pgfqpoint{5.579935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.576028in}{4.111625in}}{\pgfqpoint{5.573833in}{4.106325in}}{\pgfqpoint{5.573833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.573833in}{4.095275in}}{\pgfqpoint{5.576028in}{4.089975in}}{\pgfqpoint{5.579935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.583842in}{4.082162in}}{\pgfqpoint{5.589142in}{4.079967in}}{\pgfqpoint{5.594667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241137in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.246662in}{3.587167in}}{\pgfqpoint{5.251961in}{3.589362in}}{\pgfqpoint{5.255868in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.259775in}{3.597175in}}{\pgfqpoint{5.261970in}{3.602475in}}{\pgfqpoint{5.261970in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.261970in}{3.613525in}}{\pgfqpoint{5.259775in}{3.618825in}}{\pgfqpoint{5.255868in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.251961in}{3.626638in}}{\pgfqpoint{5.246662in}{3.628833in}}{\pgfqpoint{5.241137in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.235612in}{3.628833in}}{\pgfqpoint{5.230312in}{3.626638in}}{\pgfqpoint{5.226405in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.222499in}{3.618825in}}{\pgfqpoint{5.220303in}{3.613525in}}{\pgfqpoint{5.220303in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.220303in}{3.602475in}}{\pgfqpoint{5.222499in}{3.597175in}}{\pgfqpoint{5.226405in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.230312in}{3.589362in}}{\pgfqpoint{5.235612in}{3.587167in}}{\pgfqpoint{5.241137in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963159in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.968684in}{4.079967in}}{\pgfqpoint{4.973984in}{4.082162in}}{\pgfqpoint{4.977890in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.981797in}{4.089975in}}{\pgfqpoint{4.983992in}{4.095275in}}{\pgfqpoint{4.983992in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.983992in}{4.106325in}}{\pgfqpoint{4.981797in}{4.111625in}}{\pgfqpoint{4.977890in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.973984in}{4.119438in}}{\pgfqpoint{4.968684in}{4.121633in}}{\pgfqpoint{4.963159in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.957634in}{4.121633in}}{\pgfqpoint{4.952334in}{4.119438in}}{\pgfqpoint{4.948428in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944521in}{4.111625in}}{\pgfqpoint{4.942326in}{4.106325in}}{\pgfqpoint{4.942326in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.942326in}{4.095275in}}{\pgfqpoint{4.944521in}{4.089975in}}{\pgfqpoint{4.948428in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.952334in}{4.082162in}}{\pgfqpoint{4.957634in}{4.079967in}}{\pgfqpoint{4.963159in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551073in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.556598in}{3.587167in}}{\pgfqpoint{5.561898in}{3.589362in}}{\pgfqpoint{5.565804in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.569711in}{3.597175in}}{\pgfqpoint{5.571906in}{3.602475in}}{\pgfqpoint{5.571906in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.571906in}{3.613525in}}{\pgfqpoint{5.569711in}{3.618825in}}{\pgfqpoint{5.565804in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.561898in}{3.626638in}}{\pgfqpoint{5.556598in}{3.628833in}}{\pgfqpoint{5.551073in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.545548in}{3.628833in}}{\pgfqpoint{5.540248in}{3.626638in}}{\pgfqpoint{5.536342in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.532435in}{3.618825in}}{\pgfqpoint{5.530240in}{3.613525in}}{\pgfqpoint{5.530240in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.530240in}{3.602475in}}{\pgfqpoint{5.532435in}{3.597175in}}{\pgfqpoint{5.536342in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.540248in}{3.589362in}}{\pgfqpoint{5.545548in}{3.587167in}}{\pgfqpoint{5.551073in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149390in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.154915in}{3.587167in}}{\pgfqpoint{5.160214in}{3.589362in}}{\pgfqpoint{5.164121in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.168028in}{3.597175in}}{\pgfqpoint{5.170223in}{3.602475in}}{\pgfqpoint{5.170223in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.170223in}{3.613525in}}{\pgfqpoint{5.168028in}{3.618825in}}{\pgfqpoint{5.164121in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.160214in}{3.626638in}}{\pgfqpoint{5.154915in}{3.628833in}}{\pgfqpoint{5.149390in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.143865in}{3.628833in}}{\pgfqpoint{5.138565in}{3.626638in}}{\pgfqpoint{5.134658in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.130751in}{3.618825in}}{\pgfqpoint{5.128556in}{3.613525in}}{\pgfqpoint{5.128556in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.128556in}{3.602475in}}{\pgfqpoint{5.130751in}{3.597175in}}{\pgfqpoint{5.134658in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.138565in}{3.589362in}}{\pgfqpoint{5.143865in}{3.587167in}}{\pgfqpoint{5.149390in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529696in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.535221in}{3.587167in}}{\pgfqpoint{5.540521in}{3.589362in}}{\pgfqpoint{5.544427in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.548334in}{3.597175in}}{\pgfqpoint{5.550529in}{3.602475in}}{\pgfqpoint{5.550529in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.550529in}{3.613525in}}{\pgfqpoint{5.548334in}{3.618825in}}{\pgfqpoint{5.544427in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.540521in}{3.626638in}}{\pgfqpoint{5.535221in}{3.628833in}}{\pgfqpoint{5.529696in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.524171in}{3.628833in}}{\pgfqpoint{5.518872in}{3.626638in}}{\pgfqpoint{5.514965in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.511058in}{3.618825in}}{\pgfqpoint{5.508863in}{3.613525in}}{\pgfqpoint{5.508863in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.508863in}{3.602475in}}{\pgfqpoint{5.511058in}{3.597175in}}{\pgfqpoint{5.514965in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.518872in}{3.589362in}}{\pgfqpoint{5.524171in}{3.587167in}}{\pgfqpoint{5.529696in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089594in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.095119in}{4.079967in}}{\pgfqpoint{5.100419in}{4.082162in}}{\pgfqpoint{5.104326in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.108232in}{4.089975in}}{\pgfqpoint{5.110427in}{4.095275in}}{\pgfqpoint{5.110427in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.110427in}{4.106325in}}{\pgfqpoint{5.108232in}{4.111625in}}{\pgfqpoint{5.104326in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.100419in}{4.119438in}}{\pgfqpoint{5.095119in}{4.121633in}}{\pgfqpoint{5.089594in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.084069in}{4.121633in}}{\pgfqpoint{5.078770in}{4.119438in}}{\pgfqpoint{5.074863in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.070956in}{4.111625in}}{\pgfqpoint{5.068761in}{4.106325in}}{\pgfqpoint{5.068761in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.068761in}{4.095275in}}{\pgfqpoint{5.070956in}{4.089975in}}{\pgfqpoint{5.074863in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.078770in}{4.082162in}}{\pgfqpoint{5.084069in}{4.079967in}}{\pgfqpoint{5.089594in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973351in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.978877in}{4.079967in}}{\pgfqpoint{4.984176in}{4.082162in}}{\pgfqpoint{4.988083in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.991990in}{4.089975in}}{\pgfqpoint{4.994185in}{4.095275in}}{\pgfqpoint{4.994185in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.994185in}{4.106325in}}{\pgfqpoint{4.991990in}{4.111625in}}{\pgfqpoint{4.988083in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.984176in}{4.119438in}}{\pgfqpoint{4.978877in}{4.121633in}}{\pgfqpoint{4.973351in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.967826in}{4.121633in}}{\pgfqpoint{4.962527in}{4.119438in}}{\pgfqpoint{4.958620in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.954713in}{4.111625in}}{\pgfqpoint{4.952518in}{4.106325in}}{\pgfqpoint{4.952518in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.952518in}{4.095275in}}{\pgfqpoint{4.954713in}{4.089975in}}{\pgfqpoint{4.958620in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.962527in}{4.082162in}}{\pgfqpoint{4.967826in}{4.079967in}}{\pgfqpoint{4.973351in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391111in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.396636in}{3.587167in}}{\pgfqpoint{5.401935in}{3.589362in}}{\pgfqpoint{5.405842in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.409749in}{3.597175in}}{\pgfqpoint{5.411944in}{3.602475in}}{\pgfqpoint{5.411944in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.411944in}{3.613525in}}{\pgfqpoint{5.409749in}{3.618825in}}{\pgfqpoint{5.405842in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.401935in}{3.626638in}}{\pgfqpoint{5.396636in}{3.628833in}}{\pgfqpoint{5.391111in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.385585in}{3.628833in}}{\pgfqpoint{5.380286in}{3.626638in}}{\pgfqpoint{5.376379in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.372472in}{3.618825in}}{\pgfqpoint{5.370277in}{3.613525in}}{\pgfqpoint{5.370277in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.370277in}{3.602475in}}{\pgfqpoint{5.372472in}{3.597175in}}{\pgfqpoint{5.376379in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.380286in}{3.589362in}}{\pgfqpoint{5.385585in}{3.587167in}}{\pgfqpoint{5.391111in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303762in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.309287in}{3.587167in}}{\pgfqpoint{5.314587in}{3.589362in}}{\pgfqpoint{5.318493in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.322400in}{3.597175in}}{\pgfqpoint{5.324595in}{3.602475in}}{\pgfqpoint{5.324595in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.324595in}{3.613525in}}{\pgfqpoint{5.322400in}{3.618825in}}{\pgfqpoint{5.318493in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.314587in}{3.626638in}}{\pgfqpoint{5.309287in}{3.628833in}}{\pgfqpoint{5.303762in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.298237in}{3.628833in}}{\pgfqpoint{5.292937in}{3.626638in}}{\pgfqpoint{5.289031in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.285124in}{3.618825in}}{\pgfqpoint{5.282929in}{3.613525in}}{\pgfqpoint{5.282929in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.282929in}{3.602475in}}{\pgfqpoint{5.285124in}{3.597175in}}{\pgfqpoint{5.289031in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.292937in}{3.589362in}}{\pgfqpoint{5.298237in}{3.587167in}}{\pgfqpoint{5.303762in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209293in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.214818in}{4.079967in}}{\pgfqpoint{5.220118in}{4.082162in}}{\pgfqpoint{5.224024in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.227931in}{4.089975in}}{\pgfqpoint{5.230126in}{4.095275in}}{\pgfqpoint{5.230126in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.230126in}{4.106325in}}{\pgfqpoint{5.227931in}{4.111625in}}{\pgfqpoint{5.224024in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.220118in}{4.119438in}}{\pgfqpoint{5.214818in}{4.121633in}}{\pgfqpoint{5.209293in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.203768in}{4.121633in}}{\pgfqpoint{5.198468in}{4.119438in}}{\pgfqpoint{5.194562in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.190655in}{4.111625in}}{\pgfqpoint{5.188460in}{4.106325in}}{\pgfqpoint{5.188460in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.188460in}{4.095275in}}{\pgfqpoint{5.190655in}{4.089975in}}{\pgfqpoint{5.194562in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.198468in}{4.082162in}}{\pgfqpoint{5.203768in}{4.079967in}}{\pgfqpoint{5.209293in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428130in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.433655in}{3.587167in}}{\pgfqpoint{5.438954in}{3.589362in}}{\pgfqpoint{5.442861in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.446768in}{3.597175in}}{\pgfqpoint{5.448963in}{3.602475in}}{\pgfqpoint{5.448963in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.448963in}{3.613525in}}{\pgfqpoint{5.446768in}{3.618825in}}{\pgfqpoint{5.442861in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.438954in}{3.626638in}}{\pgfqpoint{5.433655in}{3.628833in}}{\pgfqpoint{5.428130in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.422605in}{3.628833in}}{\pgfqpoint{5.417305in}{3.626638in}}{\pgfqpoint{5.413398in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.409492in}{3.618825in}}{\pgfqpoint{5.407296in}{3.613525in}}{\pgfqpoint{5.407296in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.407296in}{3.602475in}}{\pgfqpoint{5.409492in}{3.597175in}}{\pgfqpoint{5.413398in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.417305in}{3.589362in}}{\pgfqpoint{5.422605in}{3.587167in}}{\pgfqpoint{5.428130in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359505in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.365030in}{4.079967in}}{\pgfqpoint{5.370330in}{4.082162in}}{\pgfqpoint{5.374237in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.378143in}{4.089975in}}{\pgfqpoint{5.380339in}{4.095275in}}{\pgfqpoint{5.380339in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.380339in}{4.106325in}}{\pgfqpoint{5.378143in}{4.111625in}}{\pgfqpoint{5.374237in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.370330in}{4.119438in}}{\pgfqpoint{5.365030in}{4.121633in}}{\pgfqpoint{5.359505in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.353980in}{4.121633in}}{\pgfqpoint{5.348681in}{4.119438in}}{\pgfqpoint{5.344774in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.340867in}{4.111625in}}{\pgfqpoint{5.338672in}{4.106325in}}{\pgfqpoint{5.338672in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.338672in}{4.095275in}}{\pgfqpoint{5.340867in}{4.089975in}}{\pgfqpoint{5.344774in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.348681in}{4.082162in}}{\pgfqpoint{5.353980in}{4.079967in}}{\pgfqpoint{5.359505in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972964in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.978489in}{4.079967in}}{\pgfqpoint{4.983789in}{4.082162in}}{\pgfqpoint{4.987696in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.991602in}{4.089975in}}{\pgfqpoint{4.993798in}{4.095275in}}{\pgfqpoint{4.993798in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.993798in}{4.106325in}}{\pgfqpoint{4.991602in}{4.111625in}}{\pgfqpoint{4.987696in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.983789in}{4.119438in}}{\pgfqpoint{4.978489in}{4.121633in}}{\pgfqpoint{4.972964in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.967439in}{4.121633in}}{\pgfqpoint{4.962140in}{4.119438in}}{\pgfqpoint{4.958233in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.954326in}{4.111625in}}{\pgfqpoint{4.952131in}{4.106325in}}{\pgfqpoint{4.952131in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.952131in}{4.095275in}}{\pgfqpoint{4.954326in}{4.089975in}}{\pgfqpoint{4.958233in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.962140in}{4.082162in}}{\pgfqpoint{4.967439in}{4.079967in}}{\pgfqpoint{4.972964in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469659in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.475184in}{3.587167in}}{\pgfqpoint{5.480483in}{3.589362in}}{\pgfqpoint{5.484390in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.488297in}{3.597175in}}{\pgfqpoint{5.490492in}{3.602475in}}{\pgfqpoint{5.490492in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.490492in}{3.613525in}}{\pgfqpoint{5.488297in}{3.618825in}}{\pgfqpoint{5.484390in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.480483in}{3.626638in}}{\pgfqpoint{5.475184in}{3.628833in}}{\pgfqpoint{5.469659in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.464134in}{3.628833in}}{\pgfqpoint{5.458834in}{3.626638in}}{\pgfqpoint{5.454927in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.451021in}{3.618825in}}{\pgfqpoint{5.448826in}{3.613525in}}{\pgfqpoint{5.448826in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.448826in}{3.602475in}}{\pgfqpoint{5.451021in}{3.597175in}}{\pgfqpoint{5.454927in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.458834in}{3.589362in}}{\pgfqpoint{5.464134in}{3.587167in}}{\pgfqpoint{5.469659in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119216in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.124741in}{3.587167in}}{\pgfqpoint{5.130040in}{3.589362in}}{\pgfqpoint{5.133947in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.137854in}{3.597175in}}{\pgfqpoint{5.140049in}{3.602475in}}{\pgfqpoint{5.140049in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.140049in}{3.613525in}}{\pgfqpoint{5.137854in}{3.618825in}}{\pgfqpoint{5.133947in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.130040in}{3.626638in}}{\pgfqpoint{5.124741in}{3.628833in}}{\pgfqpoint{5.119216in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.113691in}{3.628833in}}{\pgfqpoint{5.108391in}{3.626638in}}{\pgfqpoint{5.104484in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.100578in}{3.618825in}}{\pgfqpoint{5.098383in}{3.613525in}}{\pgfqpoint{5.098383in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.098383in}{3.602475in}}{\pgfqpoint{5.100578in}{3.597175in}}{\pgfqpoint{5.104484in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.108391in}{3.589362in}}{\pgfqpoint{5.113691in}{3.587167in}}{\pgfqpoint{5.119216in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402791in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.408316in}{3.587167in}}{\pgfqpoint{5.413616in}{3.589362in}}{\pgfqpoint{5.417523in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.421429in}{3.597175in}}{\pgfqpoint{5.423624in}{3.602475in}}{\pgfqpoint{5.423624in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.423624in}{3.613525in}}{\pgfqpoint{5.421429in}{3.618825in}}{\pgfqpoint{5.417523in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.413616in}{3.626638in}}{\pgfqpoint{5.408316in}{3.628833in}}{\pgfqpoint{5.402791in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.397266in}{3.628833in}}{\pgfqpoint{5.391967in}{3.626638in}}{\pgfqpoint{5.388060in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.384153in}{3.618825in}}{\pgfqpoint{5.381958in}{3.613525in}}{\pgfqpoint{5.381958in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.381958in}{3.602475in}}{\pgfqpoint{5.384153in}{3.597175in}}{\pgfqpoint{5.388060in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.391967in}{3.589362in}}{\pgfqpoint{5.397266in}{3.587167in}}{\pgfqpoint{5.402791in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135286in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.140811in}{3.587167in}}{\pgfqpoint{5.146110in}{3.589362in}}{\pgfqpoint{5.150017in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.153924in}{3.597175in}}{\pgfqpoint{5.156119in}{3.602475in}}{\pgfqpoint{5.156119in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.156119in}{3.613525in}}{\pgfqpoint{5.153924in}{3.618825in}}{\pgfqpoint{5.150017in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.146110in}{3.626638in}}{\pgfqpoint{5.140811in}{3.628833in}}{\pgfqpoint{5.135286in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.129761in}{3.628833in}}{\pgfqpoint{5.124461in}{3.626638in}}{\pgfqpoint{5.120554in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.116648in}{3.618825in}}{\pgfqpoint{5.114452in}{3.613525in}}{\pgfqpoint{5.114452in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.114452in}{3.602475in}}{\pgfqpoint{5.116648in}{3.597175in}}{\pgfqpoint{5.120554in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.124461in}{3.589362in}}{\pgfqpoint{5.129761in}{3.587167in}}{\pgfqpoint{5.135286in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963393in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.968918in}{4.079967in}}{\pgfqpoint{4.974218in}{4.082162in}}{\pgfqpoint{4.978125in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.982032in}{4.089975in}}{\pgfqpoint{4.984227in}{4.095275in}}{\pgfqpoint{4.984227in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.984227in}{4.106325in}}{\pgfqpoint{4.982032in}{4.111625in}}{\pgfqpoint{4.978125in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.974218in}{4.119438in}}{\pgfqpoint{4.968918in}{4.121633in}}{\pgfqpoint{4.963393in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.957868in}{4.121633in}}{\pgfqpoint{4.952569in}{4.119438in}}{\pgfqpoint{4.948662in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944755in}{4.111625in}}{\pgfqpoint{4.942560in}{4.106325in}}{\pgfqpoint{4.942560in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.942560in}{4.095275in}}{\pgfqpoint{4.944755in}{4.089975in}}{\pgfqpoint{4.948662in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.952569in}{4.082162in}}{\pgfqpoint{4.957868in}{4.079967in}}{\pgfqpoint{4.963393in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261568in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.267093in}{4.079967in}}{\pgfqpoint{5.272393in}{4.082162in}}{\pgfqpoint{5.276300in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.280207in}{4.089975in}}{\pgfqpoint{5.282402in}{4.095275in}}{\pgfqpoint{5.282402in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.282402in}{4.106325in}}{\pgfqpoint{5.280207in}{4.111625in}}{\pgfqpoint{5.276300in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.272393in}{4.119438in}}{\pgfqpoint{5.267093in}{4.121633in}}{\pgfqpoint{5.261568in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.256043in}{4.121633in}}{\pgfqpoint{5.250744in}{4.119438in}}{\pgfqpoint{5.246837in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.242930in}{4.111625in}}{\pgfqpoint{5.240735in}{4.106325in}}{\pgfqpoint{5.240735in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.240735in}{4.095275in}}{\pgfqpoint{5.242930in}{4.089975in}}{\pgfqpoint{5.246837in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.250744in}{4.082162in}}{\pgfqpoint{5.256043in}{4.079967in}}{\pgfqpoint{5.261568in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307240in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.312765in}{3.587167in}}{\pgfqpoint{5.318064in}{3.589362in}}{\pgfqpoint{5.321971in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.325878in}{3.597175in}}{\pgfqpoint{5.328073in}{3.602475in}}{\pgfqpoint{5.328073in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.328073in}{3.613525in}}{\pgfqpoint{5.325878in}{3.618825in}}{\pgfqpoint{5.321971in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.318064in}{3.626638in}}{\pgfqpoint{5.312765in}{3.628833in}}{\pgfqpoint{5.307240in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.301715in}{3.628833in}}{\pgfqpoint{5.296415in}{3.626638in}}{\pgfqpoint{5.292508in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.288601in}{3.618825in}}{\pgfqpoint{5.286406in}{3.613525in}}{\pgfqpoint{5.286406in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.286406in}{3.602475in}}{\pgfqpoint{5.288601in}{3.597175in}}{\pgfqpoint{5.292508in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.296415in}{3.589362in}}{\pgfqpoint{5.301715in}{3.587167in}}{\pgfqpoint{5.307240in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489612in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.495137in}{3.587167in}}{\pgfqpoint{5.500437in}{3.589362in}}{\pgfqpoint{5.504344in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.508250in}{3.597175in}}{\pgfqpoint{5.510445in}{3.602475in}}{\pgfqpoint{5.510445in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.510445in}{3.613525in}}{\pgfqpoint{5.508250in}{3.618825in}}{\pgfqpoint{5.504344in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.500437in}{3.626638in}}{\pgfqpoint{5.495137in}{3.628833in}}{\pgfqpoint{5.489612in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.484087in}{3.628833in}}{\pgfqpoint{5.478788in}{3.626638in}}{\pgfqpoint{5.474881in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.470974in}{3.618825in}}{\pgfqpoint{5.468779in}{3.613525in}}{\pgfqpoint{5.468779in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.468779in}{3.602475in}}{\pgfqpoint{5.470974in}{3.597175in}}{\pgfqpoint{5.474881in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.478788in}{3.589362in}}{\pgfqpoint{5.484087in}{3.587167in}}{\pgfqpoint{5.489612in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107679in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.113205in}{4.079967in}}{\pgfqpoint{5.118504in}{4.082162in}}{\pgfqpoint{5.122411in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.126318in}{4.089975in}}{\pgfqpoint{5.128513in}{4.095275in}}{\pgfqpoint{5.128513in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.128513in}{4.106325in}}{\pgfqpoint{5.126318in}{4.111625in}}{\pgfqpoint{5.122411in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.118504in}{4.119438in}}{\pgfqpoint{5.113205in}{4.121633in}}{\pgfqpoint{5.107679in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.102154in}{4.121633in}}{\pgfqpoint{5.096855in}{4.119438in}}{\pgfqpoint{5.092948in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.089041in}{4.111625in}}{\pgfqpoint{5.086846in}{4.106325in}}{\pgfqpoint{5.086846in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.086846in}{4.095275in}}{\pgfqpoint{5.089041in}{4.089975in}}{\pgfqpoint{5.092948in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.096855in}{4.082162in}}{\pgfqpoint{5.102154in}{4.079967in}}{\pgfqpoint{5.107679in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391191in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.396716in}{3.587167in}}{\pgfqpoint{5.402016in}{3.589362in}}{\pgfqpoint{5.405923in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.409830in}{3.597175in}}{\pgfqpoint{5.412025in}{3.602475in}}{\pgfqpoint{5.412025in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.412025in}{3.613525in}}{\pgfqpoint{5.409830in}{3.618825in}}{\pgfqpoint{5.405923in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.402016in}{3.626638in}}{\pgfqpoint{5.396716in}{3.628833in}}{\pgfqpoint{5.391191in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.385666in}{3.628833in}}{\pgfqpoint{5.380367in}{3.626638in}}{\pgfqpoint{5.376460in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.372553in}{3.618825in}}{\pgfqpoint{5.370358in}{3.613525in}}{\pgfqpoint{5.370358in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.370358in}{3.602475in}}{\pgfqpoint{5.372553in}{3.597175in}}{\pgfqpoint{5.376460in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.380367in}{3.589362in}}{\pgfqpoint{5.385666in}{3.587167in}}{\pgfqpoint{5.391191in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147547in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.153072in}{4.079967in}}{\pgfqpoint{5.158372in}{4.082162in}}{\pgfqpoint{5.162279in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.166185in}{4.089975in}}{\pgfqpoint{5.168381in}{4.095275in}}{\pgfqpoint{5.168381in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.168381in}{4.106325in}}{\pgfqpoint{5.166185in}{4.111625in}}{\pgfqpoint{5.162279in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.158372in}{4.119438in}}{\pgfqpoint{5.153072in}{4.121633in}}{\pgfqpoint{5.147547in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.142022in}{4.121633in}}{\pgfqpoint{5.136723in}{4.119438in}}{\pgfqpoint{5.132816in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.128909in}{4.111625in}}{\pgfqpoint{5.126714in}{4.106325in}}{\pgfqpoint{5.126714in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.126714in}{4.095275in}}{\pgfqpoint{5.128909in}{4.089975in}}{\pgfqpoint{5.132816in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.136723in}{4.082162in}}{\pgfqpoint{5.142022in}{4.079967in}}{\pgfqpoint{5.147547in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499189in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.504714in}{3.587167in}}{\pgfqpoint{5.510013in}{3.589362in}}{\pgfqpoint{5.513920in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.517827in}{3.597175in}}{\pgfqpoint{5.520022in}{3.602475in}}{\pgfqpoint{5.520022in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.520022in}{3.613525in}}{\pgfqpoint{5.517827in}{3.618825in}}{\pgfqpoint{5.513920in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.510013in}{3.626638in}}{\pgfqpoint{5.504714in}{3.628833in}}{\pgfqpoint{5.499189in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.493664in}{3.628833in}}{\pgfqpoint{5.488364in}{3.626638in}}{\pgfqpoint{5.484457in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.480550in}{3.618825in}}{\pgfqpoint{5.478355in}{3.613525in}}{\pgfqpoint{5.478355in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.478355in}{3.602475in}}{\pgfqpoint{5.480550in}{3.597175in}}{\pgfqpoint{5.484457in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.488364in}{3.589362in}}{\pgfqpoint{5.493664in}{3.587167in}}{\pgfqpoint{5.499189in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459018in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.464543in}{4.079967in}}{\pgfqpoint{5.469842in}{4.082162in}}{\pgfqpoint{5.473749in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.477656in}{4.089975in}}{\pgfqpoint{5.479851in}{4.095275in}}{\pgfqpoint{5.479851in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.479851in}{4.106325in}}{\pgfqpoint{5.477656in}{4.111625in}}{\pgfqpoint{5.473749in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.469842in}{4.119438in}}{\pgfqpoint{5.464543in}{4.121633in}}{\pgfqpoint{5.459018in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.453493in}{4.121633in}}{\pgfqpoint{5.448193in}{4.119438in}}{\pgfqpoint{5.444287in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.440380in}{4.111625in}}{\pgfqpoint{5.438185in}{4.106325in}}{\pgfqpoint{5.438185in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.438185in}{4.095275in}}{\pgfqpoint{5.440380in}{4.089975in}}{\pgfqpoint{5.444287in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.448193in}{4.082162in}}{\pgfqpoint{5.453493in}{4.079967in}}{\pgfqpoint{5.459018in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998505in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.004030in}{4.079967in}}{\pgfqpoint{5.009330in}{4.082162in}}{\pgfqpoint{5.013236in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.017143in}{4.089975in}}{\pgfqpoint{5.019338in}{4.095275in}}{\pgfqpoint{5.019338in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.019338in}{4.106325in}}{\pgfqpoint{5.017143in}{4.111625in}}{\pgfqpoint{5.013236in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.009330in}{4.119438in}}{\pgfqpoint{5.004030in}{4.121633in}}{\pgfqpoint{4.998505in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.992980in}{4.121633in}}{\pgfqpoint{4.987680in}{4.119438in}}{\pgfqpoint{4.983774in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.979867in}{4.111625in}}{\pgfqpoint{4.977672in}{4.106325in}}{\pgfqpoint{4.977672in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.977672in}{4.095275in}}{\pgfqpoint{4.979867in}{4.089975in}}{\pgfqpoint{4.983774in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.987680in}{4.082162in}}{\pgfqpoint{4.992980in}{4.079967in}}{\pgfqpoint{4.998505in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079971in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.085496in}{3.587167in}}{\pgfqpoint{5.090795in}{3.589362in}}{\pgfqpoint{5.094702in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.098609in}{3.597175in}}{\pgfqpoint{5.100804in}{3.602475in}}{\pgfqpoint{5.100804in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.100804in}{3.613525in}}{\pgfqpoint{5.098609in}{3.618825in}}{\pgfqpoint{5.094702in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.090795in}{3.626638in}}{\pgfqpoint{5.085496in}{3.628833in}}{\pgfqpoint{5.079971in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.074446in}{3.628833in}}{\pgfqpoint{5.069146in}{3.626638in}}{\pgfqpoint{5.065239in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.061333in}{3.618825in}}{\pgfqpoint{5.059137in}{3.613525in}}{\pgfqpoint{5.059137in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.059137in}{3.602475in}}{\pgfqpoint{5.061333in}{3.597175in}}{\pgfqpoint{5.065239in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.069146in}{3.589362in}}{\pgfqpoint{5.074446in}{3.587167in}}{\pgfqpoint{5.079971in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078152in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.083677in}{4.079967in}}{\pgfqpoint{5.088976in}{4.082162in}}{\pgfqpoint{5.092883in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.096790in}{4.089975in}}{\pgfqpoint{5.098985in}{4.095275in}}{\pgfqpoint{5.098985in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.098985in}{4.106325in}}{\pgfqpoint{5.096790in}{4.111625in}}{\pgfqpoint{5.092883in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.088976in}{4.119438in}}{\pgfqpoint{5.083677in}{4.121633in}}{\pgfqpoint{5.078152in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.072627in}{4.121633in}}{\pgfqpoint{5.067327in}{4.119438in}}{\pgfqpoint{5.063421in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.059514in}{4.111625in}}{\pgfqpoint{5.057319in}{4.106325in}}{\pgfqpoint{5.057319in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.057319in}{4.095275in}}{\pgfqpoint{5.059514in}{4.089975in}}{\pgfqpoint{5.063421in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.067327in}{4.082162in}}{\pgfqpoint{5.072627in}{4.079967in}}{\pgfqpoint{5.078152in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209385in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.214910in}{4.079967in}}{\pgfqpoint{5.220209in}{4.082162in}}{\pgfqpoint{5.224116in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.228023in}{4.089975in}}{\pgfqpoint{5.230218in}{4.095275in}}{\pgfqpoint{5.230218in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.230218in}{4.106325in}}{\pgfqpoint{5.228023in}{4.111625in}}{\pgfqpoint{5.224116in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.220209in}{4.119438in}}{\pgfqpoint{5.214910in}{4.121633in}}{\pgfqpoint{5.209385in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.203860in}{4.121633in}}{\pgfqpoint{5.198560in}{4.119438in}}{\pgfqpoint{5.194653in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.190747in}{4.111625in}}{\pgfqpoint{5.188552in}{4.106325in}}{\pgfqpoint{5.188552in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.188552in}{4.095275in}}{\pgfqpoint{5.190747in}{4.089975in}}{\pgfqpoint{5.194653in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.198560in}{4.082162in}}{\pgfqpoint{5.203860in}{4.079967in}}{\pgfqpoint{5.209385in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972680in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.978205in}{4.079967in}}{\pgfqpoint{4.983504in}{4.082162in}}{\pgfqpoint{4.987411in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.991318in}{4.089975in}}{\pgfqpoint{4.993513in}{4.095275in}}{\pgfqpoint{4.993513in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.993513in}{4.106325in}}{\pgfqpoint{4.991318in}{4.111625in}}{\pgfqpoint{4.987411in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.983504in}{4.119438in}}{\pgfqpoint{4.978205in}{4.121633in}}{\pgfqpoint{4.972680in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.967155in}{4.121633in}}{\pgfqpoint{4.961855in}{4.119438in}}{\pgfqpoint{4.957948in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.954041in}{4.111625in}}{\pgfqpoint{4.951846in}{4.106325in}}{\pgfqpoint{4.951846in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.951846in}{4.095275in}}{\pgfqpoint{4.954041in}{4.089975in}}{\pgfqpoint{4.957948in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.961855in}{4.082162in}}{\pgfqpoint{4.967155in}{4.079967in}}{\pgfqpoint{4.972680in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225493in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.231018in}{3.587167in}}{\pgfqpoint{5.236318in}{3.589362in}}{\pgfqpoint{5.240225in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.244132in}{3.597175in}}{\pgfqpoint{5.246327in}{3.602475in}}{\pgfqpoint{5.246327in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.246327in}{3.613525in}}{\pgfqpoint{5.244132in}{3.618825in}}{\pgfqpoint{5.240225in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.236318in}{3.626638in}}{\pgfqpoint{5.231018in}{3.628833in}}{\pgfqpoint{5.225493in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.219968in}{3.628833in}}{\pgfqpoint{5.214669in}{3.626638in}}{\pgfqpoint{5.210762in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.206855in}{3.618825in}}{\pgfqpoint{5.204660in}{3.613525in}}{\pgfqpoint{5.204660in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.204660in}{3.602475in}}{\pgfqpoint{5.206855in}{3.597175in}}{\pgfqpoint{5.210762in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.214669in}{3.589362in}}{\pgfqpoint{5.219968in}{3.587167in}}{\pgfqpoint{5.225493in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161463in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.166988in}{4.079967in}}{\pgfqpoint{5.172287in}{4.082162in}}{\pgfqpoint{5.176194in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.180101in}{4.089975in}}{\pgfqpoint{5.182296in}{4.095275in}}{\pgfqpoint{5.182296in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.182296in}{4.106325in}}{\pgfqpoint{5.180101in}{4.111625in}}{\pgfqpoint{5.176194in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.172287in}{4.119438in}}{\pgfqpoint{5.166988in}{4.121633in}}{\pgfqpoint{5.161463in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.155938in}{4.121633in}}{\pgfqpoint{5.150638in}{4.119438in}}{\pgfqpoint{5.146731in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.142825in}{4.111625in}}{\pgfqpoint{5.140629in}{4.106325in}}{\pgfqpoint{5.140629in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.140629in}{4.095275in}}{\pgfqpoint{5.142825in}{4.089975in}}{\pgfqpoint{5.146731in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.150638in}{4.082162in}}{\pgfqpoint{5.155938in}{4.079967in}}{\pgfqpoint{5.161463in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012411in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.017936in}{4.079967in}}{\pgfqpoint{5.023236in}{4.082162in}}{\pgfqpoint{5.027143in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.031050in}{4.089975in}}{\pgfqpoint{5.033245in}{4.095275in}}{\pgfqpoint{5.033245in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.033245in}{4.106325in}}{\pgfqpoint{5.031050in}{4.111625in}}{\pgfqpoint{5.027143in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.023236in}{4.119438in}}{\pgfqpoint{5.017936in}{4.121633in}}{\pgfqpoint{5.012411in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.006886in}{4.121633in}}{\pgfqpoint{5.001587in}{4.119438in}}{\pgfqpoint{4.997680in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.993773in}{4.111625in}}{\pgfqpoint{4.991578in}{4.106325in}}{\pgfqpoint{4.991578in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.991578in}{4.095275in}}{\pgfqpoint{4.993773in}{4.089975in}}{\pgfqpoint{4.997680in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.001587in}{4.082162in}}{\pgfqpoint{5.006886in}{4.079967in}}{\pgfqpoint{5.012411in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029289in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.034815in}{4.079967in}}{\pgfqpoint{5.040114in}{4.082162in}}{\pgfqpoint{5.044021in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.047928in}{4.089975in}}{\pgfqpoint{5.050123in}{4.095275in}}{\pgfqpoint{5.050123in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.050123in}{4.106325in}}{\pgfqpoint{5.047928in}{4.111625in}}{\pgfqpoint{5.044021in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.040114in}{4.119438in}}{\pgfqpoint{5.034815in}{4.121633in}}{\pgfqpoint{5.029289in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.023764in}{4.121633in}}{\pgfqpoint{5.018465in}{4.119438in}}{\pgfqpoint{5.014558in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.010651in}{4.111625in}}{\pgfqpoint{5.008456in}{4.106325in}}{\pgfqpoint{5.008456in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.008456in}{4.095275in}}{\pgfqpoint{5.010651in}{4.089975in}}{\pgfqpoint{5.014558in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.018465in}{4.082162in}}{\pgfqpoint{5.023764in}{4.079967in}}{\pgfqpoint{5.029289in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976255in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.981780in}{4.079967in}}{\pgfqpoint{4.987080in}{4.082162in}}{\pgfqpoint{4.990986in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.994893in}{4.089975in}}{\pgfqpoint{4.997088in}{4.095275in}}{\pgfqpoint{4.997088in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.997088in}{4.106325in}}{\pgfqpoint{4.994893in}{4.111625in}}{\pgfqpoint{4.990986in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.987080in}{4.119438in}}{\pgfqpoint{4.981780in}{4.121633in}}{\pgfqpoint{4.976255in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.970730in}{4.121633in}}{\pgfqpoint{4.965431in}{4.119438in}}{\pgfqpoint{4.961524in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.957617in}{4.111625in}}{\pgfqpoint{4.955422in}{4.106325in}}{\pgfqpoint{4.955422in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.955422in}{4.095275in}}{\pgfqpoint{4.957617in}{4.089975in}}{\pgfqpoint{4.961524in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.965431in}{4.082162in}}{\pgfqpoint{4.970730in}{4.079967in}}{\pgfqpoint{4.976255in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001076in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.006601in}{4.079967in}}{\pgfqpoint{5.011900in}{4.082162in}}{\pgfqpoint{5.015807in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.019714in}{4.089975in}}{\pgfqpoint{5.021909in}{4.095275in}}{\pgfqpoint{5.021909in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.021909in}{4.106325in}}{\pgfqpoint{5.019714in}{4.111625in}}{\pgfqpoint{5.015807in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.011900in}{4.119438in}}{\pgfqpoint{5.006601in}{4.121633in}}{\pgfqpoint{5.001076in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.995551in}{4.121633in}}{\pgfqpoint{4.990251in}{4.119438in}}{\pgfqpoint{4.986344in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.982438in}{4.111625in}}{\pgfqpoint{4.980242in}{4.106325in}}{\pgfqpoint{4.980242in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.980242in}{4.095275in}}{\pgfqpoint{4.982438in}{4.089975in}}{\pgfqpoint{4.986344in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.990251in}{4.082162in}}{\pgfqpoint{4.995551in}{4.079967in}}{\pgfqpoint{5.001076in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166169in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.171694in}{3.587167in}}{\pgfqpoint{5.176993in}{3.589362in}}{\pgfqpoint{5.180900in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.184807in}{3.597175in}}{\pgfqpoint{5.187002in}{3.602475in}}{\pgfqpoint{5.187002in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.187002in}{3.613525in}}{\pgfqpoint{5.184807in}{3.618825in}}{\pgfqpoint{5.180900in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.176993in}{3.626638in}}{\pgfqpoint{5.171694in}{3.628833in}}{\pgfqpoint{5.166169in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.160644in}{3.628833in}}{\pgfqpoint{5.155344in}{3.626638in}}{\pgfqpoint{5.151437in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.147531in}{3.618825in}}{\pgfqpoint{5.145335in}{3.613525in}}{\pgfqpoint{5.145335in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.145335in}{3.602475in}}{\pgfqpoint{5.147531in}{3.597175in}}{\pgfqpoint{5.151437in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.155344in}{3.589362in}}{\pgfqpoint{5.160644in}{3.587167in}}{\pgfqpoint{5.166169in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132354in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.137880in}{3.587167in}}{\pgfqpoint{5.143179in}{3.589362in}}{\pgfqpoint{5.147086in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.150993in}{3.597175in}}{\pgfqpoint{5.153188in}{3.602475in}}{\pgfqpoint{5.153188in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.153188in}{3.613525in}}{\pgfqpoint{5.150993in}{3.618825in}}{\pgfqpoint{5.147086in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.143179in}{3.626638in}}{\pgfqpoint{5.137880in}{3.628833in}}{\pgfqpoint{5.132354in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.126829in}{3.628833in}}{\pgfqpoint{5.121530in}{3.626638in}}{\pgfqpoint{5.117623in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.113716in}{3.618825in}}{\pgfqpoint{5.111521in}{3.613525in}}{\pgfqpoint{5.111521in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.111521in}{3.602475in}}{\pgfqpoint{5.113716in}{3.597175in}}{\pgfqpoint{5.117623in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.121530in}{3.589362in}}{\pgfqpoint{5.126829in}{3.587167in}}{\pgfqpoint{5.132354in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036422in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.041947in}{4.079967in}}{\pgfqpoint{5.047247in}{4.082162in}}{\pgfqpoint{5.051154in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.055061in}{4.089975in}}{\pgfqpoint{5.057256in}{4.095275in}}{\pgfqpoint{5.057256in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.057256in}{4.106325in}}{\pgfqpoint{5.055061in}{4.111625in}}{\pgfqpoint{5.051154in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.047247in}{4.119438in}}{\pgfqpoint{5.041947in}{4.121633in}}{\pgfqpoint{5.036422in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.030897in}{4.121633in}}{\pgfqpoint{5.025598in}{4.119438in}}{\pgfqpoint{5.021691in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.017784in}{4.111625in}}{\pgfqpoint{5.015589in}{4.106325in}}{\pgfqpoint{5.015589in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.015589in}{4.095275in}}{\pgfqpoint{5.017784in}{4.089975in}}{\pgfqpoint{5.021691in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.025598in}{4.082162in}}{\pgfqpoint{5.030897in}{4.079967in}}{\pgfqpoint{5.036422in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214668in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.220194in}{4.079967in}}{\pgfqpoint{5.225493in}{4.082162in}}{\pgfqpoint{5.229400in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.233307in}{4.089975in}}{\pgfqpoint{5.235502in}{4.095275in}}{\pgfqpoint{5.235502in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.235502in}{4.106325in}}{\pgfqpoint{5.233307in}{4.111625in}}{\pgfqpoint{5.229400in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.225493in}{4.119438in}}{\pgfqpoint{5.220194in}{4.121633in}}{\pgfqpoint{5.214668in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.209143in}{4.121633in}}{\pgfqpoint{5.203844in}{4.119438in}}{\pgfqpoint{5.199937in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.196030in}{4.111625in}}{\pgfqpoint{5.193835in}{4.106325in}}{\pgfqpoint{5.193835in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.193835in}{4.095275in}}{\pgfqpoint{5.196030in}{4.089975in}}{\pgfqpoint{5.199937in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.203844in}{4.082162in}}{\pgfqpoint{5.209143in}{4.079967in}}{\pgfqpoint{5.214668in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076376in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.081901in}{4.079967in}}{\pgfqpoint{5.087201in}{4.082162in}}{\pgfqpoint{5.091107in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.095014in}{4.089975in}}{\pgfqpoint{5.097209in}{4.095275in}}{\pgfqpoint{5.097209in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.097209in}{4.106325in}}{\pgfqpoint{5.095014in}{4.111625in}}{\pgfqpoint{5.091107in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.087201in}{4.119438in}}{\pgfqpoint{5.081901in}{4.121633in}}{\pgfqpoint{5.076376in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.070851in}{4.121633in}}{\pgfqpoint{5.065552in}{4.119438in}}{\pgfqpoint{5.061645in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.057738in}{4.111625in}}{\pgfqpoint{5.055543in}{4.106325in}}{\pgfqpoint{5.055543in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.055543in}{4.095275in}}{\pgfqpoint{5.057738in}{4.089975in}}{\pgfqpoint{5.061645in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.065552in}{4.082162in}}{\pgfqpoint{5.070851in}{4.079967in}}{\pgfqpoint{5.076376in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045426in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.050951in}{4.079967in}}{\pgfqpoint{5.056251in}{4.082162in}}{\pgfqpoint{5.060158in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.064065in}{4.089975in}}{\pgfqpoint{5.066260in}{4.095275in}}{\pgfqpoint{5.066260in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.066260in}{4.106325in}}{\pgfqpoint{5.064065in}{4.111625in}}{\pgfqpoint{5.060158in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.056251in}{4.119438in}}{\pgfqpoint{5.050951in}{4.121633in}}{\pgfqpoint{5.045426in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.039901in}{4.121633in}}{\pgfqpoint{5.034602in}{4.119438in}}{\pgfqpoint{5.030695in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.026788in}{4.111625in}}{\pgfqpoint{5.024593in}{4.106325in}}{\pgfqpoint{5.024593in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.024593in}{4.095275in}}{\pgfqpoint{5.026788in}{4.089975in}}{\pgfqpoint{5.030695in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.034602in}{4.082162in}}{\pgfqpoint{5.039901in}{4.079967in}}{\pgfqpoint{5.045426in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050179in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.055704in}{4.079967in}}{\pgfqpoint{5.061003in}{4.082162in}}{\pgfqpoint{5.064910in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.068817in}{4.089975in}}{\pgfqpoint{5.071012in}{4.095275in}}{\pgfqpoint{5.071012in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.071012in}{4.106325in}}{\pgfqpoint{5.068817in}{4.111625in}}{\pgfqpoint{5.064910in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.061003in}{4.119438in}}{\pgfqpoint{5.055704in}{4.121633in}}{\pgfqpoint{5.050179in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.044654in}{4.121633in}}{\pgfqpoint{5.039354in}{4.119438in}}{\pgfqpoint{5.035447in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.031541in}{4.111625in}}{\pgfqpoint{5.029346in}{4.106325in}}{\pgfqpoint{5.029346in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.029346in}{4.095275in}}{\pgfqpoint{5.031541in}{4.089975in}}{\pgfqpoint{5.035447in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.039354in}{4.082162in}}{\pgfqpoint{5.044654in}{4.079967in}}{\pgfqpoint{5.050179in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170630in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.176155in}{4.079967in}}{\pgfqpoint{5.181454in}{4.082162in}}{\pgfqpoint{5.185361in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.189268in}{4.089975in}}{\pgfqpoint{5.191463in}{4.095275in}}{\pgfqpoint{5.191463in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.191463in}{4.106325in}}{\pgfqpoint{5.189268in}{4.111625in}}{\pgfqpoint{5.185361in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.181454in}{4.119438in}}{\pgfqpoint{5.176155in}{4.121633in}}{\pgfqpoint{5.170630in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.165104in}{4.121633in}}{\pgfqpoint{5.159805in}{4.119438in}}{\pgfqpoint{5.155898in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.151991in}{4.111625in}}{\pgfqpoint{5.149796in}{4.106325in}}{\pgfqpoint{5.149796in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.149796in}{4.095275in}}{\pgfqpoint{5.151991in}{4.089975in}}{\pgfqpoint{5.155898in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.159805in}{4.082162in}}{\pgfqpoint{5.165104in}{4.079967in}}{\pgfqpoint{5.170630in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161537in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.167062in}{4.079967in}}{\pgfqpoint{5.172361in}{4.082162in}}{\pgfqpoint{5.176268in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.180175in}{4.089975in}}{\pgfqpoint{5.182370in}{4.095275in}}{\pgfqpoint{5.182370in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.182370in}{4.106325in}}{\pgfqpoint{5.180175in}{4.111625in}}{\pgfqpoint{5.176268in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.172361in}{4.119438in}}{\pgfqpoint{5.167062in}{4.121633in}}{\pgfqpoint{5.161537in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.156012in}{4.121633in}}{\pgfqpoint{5.150712in}{4.119438in}}{\pgfqpoint{5.146805in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.142898in}{4.111625in}}{\pgfqpoint{5.140703in}{4.106325in}}{\pgfqpoint{5.140703in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.140703in}{4.095275in}}{\pgfqpoint{5.142898in}{4.089975in}}{\pgfqpoint{5.146805in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.150712in}{4.082162in}}{\pgfqpoint{5.156012in}{4.079967in}}{\pgfqpoint{5.161537in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039829in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.045354in}{4.079967in}}{\pgfqpoint{5.050654in}{4.082162in}}{\pgfqpoint{5.054561in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.058467in}{4.089975in}}{\pgfqpoint{5.060663in}{4.095275in}}{\pgfqpoint{5.060663in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.060663in}{4.106325in}}{\pgfqpoint{5.058467in}{4.111625in}}{\pgfqpoint{5.054561in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.050654in}{4.119438in}}{\pgfqpoint{5.045354in}{4.121633in}}{\pgfqpoint{5.039829in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.034304in}{4.121633in}}{\pgfqpoint{5.029005in}{4.119438in}}{\pgfqpoint{5.025098in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.021191in}{4.111625in}}{\pgfqpoint{5.018996in}{4.106325in}}{\pgfqpoint{5.018996in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.018996in}{4.095275in}}{\pgfqpoint{5.021191in}{4.089975in}}{\pgfqpoint{5.025098in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.029005in}{4.082162in}}{\pgfqpoint{5.034304in}{4.079967in}}{\pgfqpoint{5.039829in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200668in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.206193in}{4.079967in}}{\pgfqpoint{5.211493in}{4.082162in}}{\pgfqpoint{5.215400in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.219307in}{4.089975in}}{\pgfqpoint{5.221502in}{4.095275in}}{\pgfqpoint{5.221502in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.221502in}{4.106325in}}{\pgfqpoint{5.219307in}{4.111625in}}{\pgfqpoint{5.215400in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.211493in}{4.119438in}}{\pgfqpoint{5.206193in}{4.121633in}}{\pgfqpoint{5.200668in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.195143in}{4.121633in}}{\pgfqpoint{5.189844in}{4.119438in}}{\pgfqpoint{5.185937in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.182030in}{4.111625in}}{\pgfqpoint{5.179835in}{4.106325in}}{\pgfqpoint{5.179835in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.179835in}{4.095275in}}{\pgfqpoint{5.182030in}{4.089975in}}{\pgfqpoint{5.185937in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.189844in}{4.082162in}}{\pgfqpoint{5.195143in}{4.079967in}}{\pgfqpoint{5.200668in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946848in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.952373in}{4.079967in}}{\pgfqpoint{4.957672in}{4.082162in}}{\pgfqpoint{4.961579in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.965486in}{4.089975in}}{\pgfqpoint{4.967681in}{4.095275in}}{\pgfqpoint{4.967681in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.967681in}{4.106325in}}{\pgfqpoint{4.965486in}{4.111625in}}{\pgfqpoint{4.961579in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.957672in}{4.119438in}}{\pgfqpoint{4.952373in}{4.121633in}}{\pgfqpoint{4.946848in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.941322in}{4.121633in}}{\pgfqpoint{4.936023in}{4.119438in}}{\pgfqpoint{4.932116in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.928209in}{4.111625in}}{\pgfqpoint{4.926014in}{4.106325in}}{\pgfqpoint{4.926014in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.926014in}{4.095275in}}{\pgfqpoint{4.928209in}{4.089975in}}{\pgfqpoint{4.932116in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.936023in}{4.082162in}}{\pgfqpoint{4.941322in}{4.079967in}}{\pgfqpoint{4.946848in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041432in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.046957in}{4.079967in}}{\pgfqpoint{5.052257in}{4.082162in}}{\pgfqpoint{5.056164in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.060070in}{4.089975in}}{\pgfqpoint{5.062266in}{4.095275in}}{\pgfqpoint{5.062266in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.062266in}{4.106325in}}{\pgfqpoint{5.060070in}{4.111625in}}{\pgfqpoint{5.056164in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.052257in}{4.119438in}}{\pgfqpoint{5.046957in}{4.121633in}}{\pgfqpoint{5.041432in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.035907in}{4.121633in}}{\pgfqpoint{5.030608in}{4.119438in}}{\pgfqpoint{5.026701in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.022794in}{4.111625in}}{\pgfqpoint{5.020599in}{4.106325in}}{\pgfqpoint{5.020599in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.020599in}{4.095275in}}{\pgfqpoint{5.022794in}{4.089975in}}{\pgfqpoint{5.026701in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.030608in}{4.082162in}}{\pgfqpoint{5.035907in}{4.079967in}}{\pgfqpoint{5.041432in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072614in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.078139in}{4.079967in}}{\pgfqpoint{5.083438in}{4.082162in}}{\pgfqpoint{5.087345in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.091252in}{4.089975in}}{\pgfqpoint{5.093447in}{4.095275in}}{\pgfqpoint{5.093447in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.093447in}{4.106325in}}{\pgfqpoint{5.091252in}{4.111625in}}{\pgfqpoint{5.087345in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.083438in}{4.119438in}}{\pgfqpoint{5.078139in}{4.121633in}}{\pgfqpoint{5.072614in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.067089in}{4.121633in}}{\pgfqpoint{5.061789in}{4.119438in}}{\pgfqpoint{5.057882in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.053975in}{4.111625in}}{\pgfqpoint{5.051780in}{4.106325in}}{\pgfqpoint{5.051780in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.051780in}{4.095275in}}{\pgfqpoint{5.053975in}{4.089975in}}{\pgfqpoint{5.057882in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.061789in}{4.082162in}}{\pgfqpoint{5.067089in}{4.079967in}}{\pgfqpoint{5.072614in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982386in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.987911in}{4.079967in}}{\pgfqpoint{4.993211in}{4.082162in}}{\pgfqpoint{4.997118in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.001024in}{4.089975in}}{\pgfqpoint{5.003220in}{4.095275in}}{\pgfqpoint{5.003220in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.003220in}{4.106325in}}{\pgfqpoint{5.001024in}{4.111625in}}{\pgfqpoint{4.997118in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.993211in}{4.119438in}}{\pgfqpoint{4.987911in}{4.121633in}}{\pgfqpoint{4.982386in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.976861in}{4.121633in}}{\pgfqpoint{4.971562in}{4.119438in}}{\pgfqpoint{4.967655in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.963748in}{4.111625in}}{\pgfqpoint{4.961553in}{4.106325in}}{\pgfqpoint{4.961553in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.961553in}{4.095275in}}{\pgfqpoint{4.963748in}{4.089975in}}{\pgfqpoint{4.967655in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.971562in}{4.082162in}}{\pgfqpoint{4.976861in}{4.079967in}}{\pgfqpoint{4.982386in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148711in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.154236in}{4.079967in}}{\pgfqpoint{5.159535in}{4.082162in}}{\pgfqpoint{5.163442in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.167349in}{4.089975in}}{\pgfqpoint{5.169544in}{4.095275in}}{\pgfqpoint{5.169544in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.169544in}{4.106325in}}{\pgfqpoint{5.167349in}{4.111625in}}{\pgfqpoint{5.163442in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.159535in}{4.119438in}}{\pgfqpoint{5.154236in}{4.121633in}}{\pgfqpoint{5.148711in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.143185in}{4.121633in}}{\pgfqpoint{5.137886in}{4.119438in}}{\pgfqpoint{5.133979in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.130072in}{4.111625in}}{\pgfqpoint{5.127877in}{4.106325in}}{\pgfqpoint{5.127877in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.127877in}{4.095275in}}{\pgfqpoint{5.130072in}{4.089975in}}{\pgfqpoint{5.133979in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.137886in}{4.082162in}}{\pgfqpoint{5.143185in}{4.079967in}}{\pgfqpoint{5.148711in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141490in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.147015in}{4.079967in}}{\pgfqpoint{5.152314in}{4.082162in}}{\pgfqpoint{5.156221in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.160128in}{4.089975in}}{\pgfqpoint{5.162323in}{4.095275in}}{\pgfqpoint{5.162323in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.162323in}{4.106325in}}{\pgfqpoint{5.160128in}{4.111625in}}{\pgfqpoint{5.156221in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.152314in}{4.119438in}}{\pgfqpoint{5.147015in}{4.121633in}}{\pgfqpoint{5.141490in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.135965in}{4.121633in}}{\pgfqpoint{5.130665in}{4.119438in}}{\pgfqpoint{5.126758in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.122851in}{4.111625in}}{\pgfqpoint{5.120656in}{4.106325in}}{\pgfqpoint{5.120656in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.120656in}{4.095275in}}{\pgfqpoint{5.122851in}{4.089975in}}{\pgfqpoint{5.126758in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.130665in}{4.082162in}}{\pgfqpoint{5.135965in}{4.079967in}}{\pgfqpoint{5.141490in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015264in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.020790in}{4.079967in}}{\pgfqpoint{5.026089in}{4.082162in}}{\pgfqpoint{5.029996in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.033903in}{4.089975in}}{\pgfqpoint{5.036098in}{4.095275in}}{\pgfqpoint{5.036098in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.036098in}{4.106325in}}{\pgfqpoint{5.033903in}{4.111625in}}{\pgfqpoint{5.029996in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.026089in}{4.119438in}}{\pgfqpoint{5.020790in}{4.121633in}}{\pgfqpoint{5.015264in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.009739in}{4.121633in}}{\pgfqpoint{5.004440in}{4.119438in}}{\pgfqpoint{5.000533in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.996626in}{4.111625in}}{\pgfqpoint{4.994431in}{4.106325in}}{\pgfqpoint{4.994431in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.994431in}{4.095275in}}{\pgfqpoint{4.996626in}{4.089975in}}{\pgfqpoint{5.000533in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.004440in}{4.082162in}}{\pgfqpoint{5.009739in}{4.079967in}}{\pgfqpoint{5.015264in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064256in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.069781in}{4.079967in}}{\pgfqpoint{5.075081in}{4.082162in}}{\pgfqpoint{5.078988in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.082894in}{4.089975in}}{\pgfqpoint{5.085090in}{4.095275in}}{\pgfqpoint{5.085090in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.085090in}{4.106325in}}{\pgfqpoint{5.082894in}{4.111625in}}{\pgfqpoint{5.078988in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.075081in}{4.119438in}}{\pgfqpoint{5.069781in}{4.121633in}}{\pgfqpoint{5.064256in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.058731in}{4.121633in}}{\pgfqpoint{5.053432in}{4.119438in}}{\pgfqpoint{5.049525in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.045618in}{4.111625in}}{\pgfqpoint{5.043423in}{4.106325in}}{\pgfqpoint{5.043423in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.043423in}{4.095275in}}{\pgfqpoint{5.045618in}{4.089975in}}{\pgfqpoint{5.049525in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.053432in}{4.082162in}}{\pgfqpoint{5.058731in}{4.079967in}}{\pgfqpoint{5.064256in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997504in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.003029in}{4.079967in}}{\pgfqpoint{5.008329in}{4.082162in}}{\pgfqpoint{5.012236in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.016142in}{4.089975in}}{\pgfqpoint{5.018338in}{4.095275in}}{\pgfqpoint{5.018338in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.018338in}{4.106325in}}{\pgfqpoint{5.016142in}{4.111625in}}{\pgfqpoint{5.012236in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.008329in}{4.119438in}}{\pgfqpoint{5.003029in}{4.121633in}}{\pgfqpoint{4.997504in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.991979in}{4.121633in}}{\pgfqpoint{4.986680in}{4.119438in}}{\pgfqpoint{4.982773in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.978866in}{4.111625in}}{\pgfqpoint{4.976671in}{4.106325in}}{\pgfqpoint{4.976671in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.976671in}{4.095275in}}{\pgfqpoint{4.978866in}{4.089975in}}{\pgfqpoint{4.982773in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.986680in}{4.082162in}}{\pgfqpoint{4.991979in}{4.079967in}}{\pgfqpoint{4.997504in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091905in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.097431in}{4.079967in}}{\pgfqpoint{5.102730in}{4.082162in}}{\pgfqpoint{5.106637in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.110544in}{4.089975in}}{\pgfqpoint{5.112739in}{4.095275in}}{\pgfqpoint{5.112739in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.112739in}{4.106325in}}{\pgfqpoint{5.110544in}{4.111625in}}{\pgfqpoint{5.106637in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.102730in}{4.119438in}}{\pgfqpoint{5.097431in}{4.121633in}}{\pgfqpoint{5.091905in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.086380in}{4.121633in}}{\pgfqpoint{5.081081in}{4.119438in}}{\pgfqpoint{5.077174in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.073267in}{4.111625in}}{\pgfqpoint{5.071072in}{4.106325in}}{\pgfqpoint{5.071072in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.071072in}{4.095275in}}{\pgfqpoint{5.073267in}{4.089975in}}{\pgfqpoint{5.077174in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.081081in}{4.082162in}}{\pgfqpoint{5.086380in}{4.079967in}}{\pgfqpoint{5.091905in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169352in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.174877in}{4.079967in}}{\pgfqpoint{5.180177in}{4.082162in}}{\pgfqpoint{5.184084in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.187991in}{4.089975in}}{\pgfqpoint{5.190186in}{4.095275in}}{\pgfqpoint{5.190186in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.190186in}{4.106325in}}{\pgfqpoint{5.187991in}{4.111625in}}{\pgfqpoint{5.184084in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.180177in}{4.119438in}}{\pgfqpoint{5.174877in}{4.121633in}}{\pgfqpoint{5.169352in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.163827in}{4.121633in}}{\pgfqpoint{5.158528in}{4.119438in}}{\pgfqpoint{5.154621in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.150714in}{4.111625in}}{\pgfqpoint{5.148519in}{4.106325in}}{\pgfqpoint{5.148519in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.148519in}{4.095275in}}{\pgfqpoint{5.150714in}{4.089975in}}{\pgfqpoint{5.154621in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.158528in}{4.082162in}}{\pgfqpoint{5.163827in}{4.079967in}}{\pgfqpoint{5.169352in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011390in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.016915in}{4.079967in}}{\pgfqpoint{5.022215in}{4.082162in}}{\pgfqpoint{5.026122in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.030028in}{4.089975in}}{\pgfqpoint{5.032223in}{4.095275in}}{\pgfqpoint{5.032223in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.032223in}{4.106325in}}{\pgfqpoint{5.030028in}{4.111625in}}{\pgfqpoint{5.026122in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.022215in}{4.119438in}}{\pgfqpoint{5.016915in}{4.121633in}}{\pgfqpoint{5.011390in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.005865in}{4.121633in}}{\pgfqpoint{5.000566in}{4.119438in}}{\pgfqpoint{4.996659in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.992752in}{4.111625in}}{\pgfqpoint{4.990557in}{4.106325in}}{\pgfqpoint{4.990557in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.990557in}{4.095275in}}{\pgfqpoint{4.992752in}{4.089975in}}{\pgfqpoint{4.996659in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.000566in}{4.082162in}}{\pgfqpoint{5.005865in}{4.079967in}}{\pgfqpoint{5.011390in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128212in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.133737in}{4.079967in}}{\pgfqpoint{5.139037in}{4.082162in}}{\pgfqpoint{5.142944in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.146850in}{4.089975in}}{\pgfqpoint{5.149045in}{4.095275in}}{\pgfqpoint{5.149045in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.149045in}{4.106325in}}{\pgfqpoint{5.146850in}{4.111625in}}{\pgfqpoint{5.142944in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.139037in}{4.119438in}}{\pgfqpoint{5.133737in}{4.121633in}}{\pgfqpoint{5.128212in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.122687in}{4.121633in}}{\pgfqpoint{5.117388in}{4.119438in}}{\pgfqpoint{5.113481in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.109574in}{4.111625in}}{\pgfqpoint{5.107379in}{4.106325in}}{\pgfqpoint{5.107379in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.107379in}{4.095275in}}{\pgfqpoint{5.109574in}{4.089975in}}{\pgfqpoint{5.113481in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.117388in}{4.082162in}}{\pgfqpoint{5.122687in}{4.079967in}}{\pgfqpoint{5.128212in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017993in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.023519in}{4.079967in}}{\pgfqpoint{5.028818in}{4.082162in}}{\pgfqpoint{5.032725in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.036632in}{4.089975in}}{\pgfqpoint{5.038827in}{4.095275in}}{\pgfqpoint{5.038827in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.038827in}{4.106325in}}{\pgfqpoint{5.036632in}{4.111625in}}{\pgfqpoint{5.032725in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.028818in}{4.119438in}}{\pgfqpoint{5.023519in}{4.121633in}}{\pgfqpoint{5.017993in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.012468in}{4.121633in}}{\pgfqpoint{5.007169in}{4.119438in}}{\pgfqpoint{5.003262in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.999355in}{4.111625in}}{\pgfqpoint{4.997160in}{4.106325in}}{\pgfqpoint{4.997160in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.997160in}{4.095275in}}{\pgfqpoint{4.999355in}{4.089975in}}{\pgfqpoint{5.003262in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.007169in}{4.082162in}}{\pgfqpoint{5.012468in}{4.079967in}}{\pgfqpoint{5.017993in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137266in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.142791in}{4.079967in}}{\pgfqpoint{5.148091in}{4.082162in}}{\pgfqpoint{5.151997in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.155904in}{4.089975in}}{\pgfqpoint{5.158099in}{4.095275in}}{\pgfqpoint{5.158099in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.158099in}{4.106325in}}{\pgfqpoint{5.155904in}{4.111625in}}{\pgfqpoint{5.151997in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.148091in}{4.119438in}}{\pgfqpoint{5.142791in}{4.121633in}}{\pgfqpoint{5.137266in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.131741in}{4.121633in}}{\pgfqpoint{5.126441in}{4.119438in}}{\pgfqpoint{5.122535in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.118628in}{4.111625in}}{\pgfqpoint{5.116433in}{4.106325in}}{\pgfqpoint{5.116433in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.116433in}{4.095275in}}{\pgfqpoint{5.118628in}{4.089975in}}{\pgfqpoint{5.122535in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.126441in}{4.082162in}}{\pgfqpoint{5.131741in}{4.079967in}}{\pgfqpoint{5.137266in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057691in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.063216in}{4.079967in}}{\pgfqpoint{5.068516in}{4.082162in}}{\pgfqpoint{5.072423in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.076329in}{4.089975in}}{\pgfqpoint{5.078525in}{4.095275in}}{\pgfqpoint{5.078525in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.078525in}{4.106325in}}{\pgfqpoint{5.076329in}{4.111625in}}{\pgfqpoint{5.072423in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.068516in}{4.119438in}}{\pgfqpoint{5.063216in}{4.121633in}}{\pgfqpoint{5.057691in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.052166in}{4.121633in}}{\pgfqpoint{5.046867in}{4.119438in}}{\pgfqpoint{5.042960in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.039053in}{4.111625in}}{\pgfqpoint{5.036858in}{4.106325in}}{\pgfqpoint{5.036858in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.036858in}{4.095275in}}{\pgfqpoint{5.039053in}{4.089975in}}{\pgfqpoint{5.042960in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.046867in}{4.082162in}}{\pgfqpoint{5.052166in}{4.079967in}}{\pgfqpoint{5.057691in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988694in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.994219in}{4.079967in}}{\pgfqpoint{4.999519in}{4.082162in}}{\pgfqpoint{5.003426in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.007333in}{4.089975in}}{\pgfqpoint{5.009528in}{4.095275in}}{\pgfqpoint{5.009528in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.009528in}{4.106325in}}{\pgfqpoint{5.007333in}{4.111625in}}{\pgfqpoint{5.003426in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.999519in}{4.119438in}}{\pgfqpoint{4.994219in}{4.121633in}}{\pgfqpoint{4.988694in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.983169in}{4.121633in}}{\pgfqpoint{4.977870in}{4.119438in}}{\pgfqpoint{4.973963in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.970056in}{4.111625in}}{\pgfqpoint{4.967861in}{4.106325in}}{\pgfqpoint{4.967861in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.967861in}{4.095275in}}{\pgfqpoint{4.970056in}{4.089975in}}{\pgfqpoint{4.973963in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.977870in}{4.082162in}}{\pgfqpoint{4.983169in}{4.079967in}}{\pgfqpoint{4.988694in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001021in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.006546in}{4.079967in}}{\pgfqpoint{5.011845in}{4.082162in}}{\pgfqpoint{5.015752in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.019659in}{4.089975in}}{\pgfqpoint{5.021854in}{4.095275in}}{\pgfqpoint{5.021854in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.021854in}{4.106325in}}{\pgfqpoint{5.019659in}{4.111625in}}{\pgfqpoint{5.015752in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.011845in}{4.119438in}}{\pgfqpoint{5.006546in}{4.121633in}}{\pgfqpoint{5.001021in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.995496in}{4.121633in}}{\pgfqpoint{4.990196in}{4.119438in}}{\pgfqpoint{4.986289in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.982383in}{4.111625in}}{\pgfqpoint{4.980188in}{4.106325in}}{\pgfqpoint{4.980188in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.980188in}{4.095275in}}{\pgfqpoint{4.982383in}{4.089975in}}{\pgfqpoint{4.986289in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.990196in}{4.082162in}}{\pgfqpoint{4.995496in}{4.079967in}}{\pgfqpoint{5.001021in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934400in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.939925in}{4.079967in}}{\pgfqpoint{4.945225in}{4.082162in}}{\pgfqpoint{4.949132in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.953038in}{4.089975in}}{\pgfqpoint{4.955233in}{4.095275in}}{\pgfqpoint{4.955233in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.955233in}{4.106325in}}{\pgfqpoint{4.953038in}{4.111625in}}{\pgfqpoint{4.949132in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.945225in}{4.119438in}}{\pgfqpoint{4.939925in}{4.121633in}}{\pgfqpoint{4.934400in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.928875in}{4.121633in}}{\pgfqpoint{4.923576in}{4.119438in}}{\pgfqpoint{4.919669in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.915762in}{4.111625in}}{\pgfqpoint{4.913567in}{4.106325in}}{\pgfqpoint{4.913567in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.913567in}{4.095275in}}{\pgfqpoint{4.915762in}{4.089975in}}{\pgfqpoint{4.919669in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.923576in}{4.082162in}}{\pgfqpoint{4.928875in}{4.079967in}}{\pgfqpoint{4.934400in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962104in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.967629in}{4.079967in}}{\pgfqpoint{4.972928in}{4.082162in}}{\pgfqpoint{4.976835in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.980742in}{4.089975in}}{\pgfqpoint{4.982937in}{4.095275in}}{\pgfqpoint{4.982937in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.982937in}{4.106325in}}{\pgfqpoint{4.980742in}{4.111625in}}{\pgfqpoint{4.976835in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.972928in}{4.119438in}}{\pgfqpoint{4.967629in}{4.121633in}}{\pgfqpoint{4.962104in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.956579in}{4.121633in}}{\pgfqpoint{4.951279in}{4.119438in}}{\pgfqpoint{4.947373in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.943466in}{4.111625in}}{\pgfqpoint{4.941271in}{4.106325in}}{\pgfqpoint{4.941271in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.941271in}{4.095275in}}{\pgfqpoint{4.943466in}{4.089975in}}{\pgfqpoint{4.947373in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951279in}{4.082162in}}{\pgfqpoint{4.956579in}{4.079967in}}{\pgfqpoint{4.962104in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959924in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.965449in}{4.079967in}}{\pgfqpoint{4.970749in}{4.082162in}}{\pgfqpoint{4.974655in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.978562in}{4.089975in}}{\pgfqpoint{4.980757in}{4.095275in}}{\pgfqpoint{4.980757in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.980757in}{4.106325in}}{\pgfqpoint{4.978562in}{4.111625in}}{\pgfqpoint{4.974655in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.970749in}{4.119438in}}{\pgfqpoint{4.965449in}{4.121633in}}{\pgfqpoint{4.959924in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.954399in}{4.121633in}}{\pgfqpoint{4.949100in}{4.119438in}}{\pgfqpoint{4.945193in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.941286in}{4.111625in}}{\pgfqpoint{4.939091in}{4.106325in}}{\pgfqpoint{4.939091in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.939091in}{4.095275in}}{\pgfqpoint{4.941286in}{4.089975in}}{\pgfqpoint{4.945193in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.949100in}{4.082162in}}{\pgfqpoint{4.954399in}{4.079967in}}{\pgfqpoint{4.959924in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944064in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.949589in}{4.079967in}}{\pgfqpoint{4.954888in}{4.082162in}}{\pgfqpoint{4.958795in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.962702in}{4.089975in}}{\pgfqpoint{4.964897in}{4.095275in}}{\pgfqpoint{4.964897in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.964897in}{4.106325in}}{\pgfqpoint{4.962702in}{4.111625in}}{\pgfqpoint{4.958795in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.954888in}{4.119438in}}{\pgfqpoint{4.949589in}{4.121633in}}{\pgfqpoint{4.944064in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.938539in}{4.121633in}}{\pgfqpoint{4.933239in}{4.119438in}}{\pgfqpoint{4.929332in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.925425in}{4.111625in}}{\pgfqpoint{4.923230in}{4.106325in}}{\pgfqpoint{4.923230in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.923230in}{4.095275in}}{\pgfqpoint{4.925425in}{4.089975in}}{\pgfqpoint{4.929332in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.933239in}{4.082162in}}{\pgfqpoint{4.938539in}{4.079967in}}{\pgfqpoint{4.944064in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964111in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.969636in}{4.079967in}}{\pgfqpoint{4.974936in}{4.082162in}}{\pgfqpoint{4.978842in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.982749in}{4.089975in}}{\pgfqpoint{4.984944in}{4.095275in}}{\pgfqpoint{4.984944in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.984944in}{4.106325in}}{\pgfqpoint{4.982749in}{4.111625in}}{\pgfqpoint{4.978842in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.974936in}{4.119438in}}{\pgfqpoint{4.969636in}{4.121633in}}{\pgfqpoint{4.964111in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.958586in}{4.121633in}}{\pgfqpoint{4.953287in}{4.119438in}}{\pgfqpoint{4.949380in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.945473in}{4.111625in}}{\pgfqpoint{4.943278in}{4.106325in}}{\pgfqpoint{4.943278in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.943278in}{4.095275in}}{\pgfqpoint{4.945473in}{4.089975in}}{\pgfqpoint{4.949380in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.953287in}{4.082162in}}{\pgfqpoint{4.958586in}{4.079967in}}{\pgfqpoint{4.964111in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948365in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.953890in}{4.079967in}}{\pgfqpoint{4.959190in}{4.082162in}}{\pgfqpoint{4.963097in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.967004in}{4.089975in}}{\pgfqpoint{4.969199in}{4.095275in}}{\pgfqpoint{4.969199in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.969199in}{4.106325in}}{\pgfqpoint{4.967004in}{4.111625in}}{\pgfqpoint{4.963097in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.959190in}{4.119438in}}{\pgfqpoint{4.953890in}{4.121633in}}{\pgfqpoint{4.948365in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.942840in}{4.121633in}}{\pgfqpoint{4.937541in}{4.119438in}}{\pgfqpoint{4.933634in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.929727in}{4.111625in}}{\pgfqpoint{4.927532in}{4.106325in}}{\pgfqpoint{4.927532in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.927532in}{4.095275in}}{\pgfqpoint{4.929727in}{4.089975in}}{\pgfqpoint{4.933634in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.937541in}{4.082162in}}{\pgfqpoint{4.942840in}{4.079967in}}{\pgfqpoint{4.948365in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028849in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.034374in}{4.079967in}}{\pgfqpoint{5.039673in}{4.082162in}}{\pgfqpoint{5.043580in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.047487in}{4.089975in}}{\pgfqpoint{5.049682in}{4.095275in}}{\pgfqpoint{5.049682in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.049682in}{4.106325in}}{\pgfqpoint{5.047487in}{4.111625in}}{\pgfqpoint{5.043580in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.039673in}{4.119438in}}{\pgfqpoint{5.034374in}{4.121633in}}{\pgfqpoint{5.028849in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.023324in}{4.121633in}}{\pgfqpoint{5.018024in}{4.119438in}}{\pgfqpoint{5.014117in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.010211in}{4.111625in}}{\pgfqpoint{5.008015in}{4.106325in}}{\pgfqpoint{5.008015in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.008015in}{4.095275in}}{\pgfqpoint{5.010211in}{4.089975in}}{\pgfqpoint{5.014117in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.018024in}{4.082162in}}{\pgfqpoint{5.023324in}{4.079967in}}{\pgfqpoint{5.028849in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956342in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.961867in}{4.079967in}}{\pgfqpoint{4.967167in}{4.082162in}}{\pgfqpoint{4.971074in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.974980in}{4.089975in}}{\pgfqpoint{4.977175in}{4.095275in}}{\pgfqpoint{4.977175in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.977175in}{4.106325in}}{\pgfqpoint{4.974980in}{4.111625in}}{\pgfqpoint{4.971074in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.967167in}{4.119438in}}{\pgfqpoint{4.961867in}{4.121633in}}{\pgfqpoint{4.956342in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.950817in}{4.121633in}}{\pgfqpoint{4.945518in}{4.119438in}}{\pgfqpoint{4.941611in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.937704in}{4.111625in}}{\pgfqpoint{4.935509in}{4.106325in}}{\pgfqpoint{4.935509in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.935509in}{4.095275in}}{\pgfqpoint{4.937704in}{4.089975in}}{\pgfqpoint{4.941611in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.945518in}{4.082162in}}{\pgfqpoint{4.950817in}{4.079967in}}{\pgfqpoint{4.956342in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984523in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.990048in}{4.079967in}}{\pgfqpoint{4.995347in}{4.082162in}}{\pgfqpoint{4.999254in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.003161in}{4.089975in}}{\pgfqpoint{5.005356in}{4.095275in}}{\pgfqpoint{5.005356in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.005356in}{4.106325in}}{\pgfqpoint{5.003161in}{4.111625in}}{\pgfqpoint{4.999254in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.995347in}{4.119438in}}{\pgfqpoint{4.990048in}{4.121633in}}{\pgfqpoint{4.984523in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.978998in}{4.121633in}}{\pgfqpoint{4.973698in}{4.119438in}}{\pgfqpoint{4.969791in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.965884in}{4.111625in}}{\pgfqpoint{4.963689in}{4.106325in}}{\pgfqpoint{4.963689in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.963689in}{4.095275in}}{\pgfqpoint{4.965884in}{4.089975in}}{\pgfqpoint{4.969791in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.973698in}{4.082162in}}{\pgfqpoint{4.978998in}{4.079967in}}{\pgfqpoint{4.984523in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993797in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.999322in}{4.079967in}}{\pgfqpoint{5.004622in}{4.082162in}}{\pgfqpoint{5.008529in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.012435in}{4.089975in}}{\pgfqpoint{5.014630in}{4.095275in}}{\pgfqpoint{5.014630in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.014630in}{4.106325in}}{\pgfqpoint{5.012435in}{4.111625in}}{\pgfqpoint{5.008529in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.004622in}{4.119438in}}{\pgfqpoint{4.999322in}{4.121633in}}{\pgfqpoint{4.993797in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.988272in}{4.121633in}}{\pgfqpoint{4.982973in}{4.119438in}}{\pgfqpoint{4.979066in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.975159in}{4.111625in}}{\pgfqpoint{4.972964in}{4.106325in}}{\pgfqpoint{4.972964in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.972964in}{4.095275in}}{\pgfqpoint{4.975159in}{4.089975in}}{\pgfqpoint{4.979066in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.982973in}{4.082162in}}{\pgfqpoint{4.988272in}{4.079967in}}{\pgfqpoint{4.993797in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977503in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.983028in}{4.079967in}}{\pgfqpoint{4.988328in}{4.082162in}}{\pgfqpoint{4.992235in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.996141in}{4.089975in}}{\pgfqpoint{4.998337in}{4.095275in}}{\pgfqpoint{4.998337in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.998337in}{4.106325in}}{\pgfqpoint{4.996141in}{4.111625in}}{\pgfqpoint{4.992235in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.988328in}{4.119438in}}{\pgfqpoint{4.983028in}{4.121633in}}{\pgfqpoint{4.977503in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.971978in}{4.121633in}}{\pgfqpoint{4.966679in}{4.119438in}}{\pgfqpoint{4.962772in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.958865in}{4.111625in}}{\pgfqpoint{4.956670in}{4.106325in}}{\pgfqpoint{4.956670in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.956670in}{4.095275in}}{\pgfqpoint{4.958865in}{4.089975in}}{\pgfqpoint{4.962772in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.966679in}{4.082162in}}{\pgfqpoint{4.971978in}{4.079967in}}{\pgfqpoint{4.977503in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019109in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.024634in}{4.079967in}}{\pgfqpoint{5.029933in}{4.082162in}}{\pgfqpoint{5.033840in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.037747in}{4.089975in}}{\pgfqpoint{5.039942in}{4.095275in}}{\pgfqpoint{5.039942in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.039942in}{4.106325in}}{\pgfqpoint{5.037747in}{4.111625in}}{\pgfqpoint{5.033840in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.029933in}{4.119438in}}{\pgfqpoint{5.024634in}{4.121633in}}{\pgfqpoint{5.019109in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.013584in}{4.121633in}}{\pgfqpoint{5.008284in}{4.119438in}}{\pgfqpoint{5.004377in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.000470in}{4.111625in}}{\pgfqpoint{4.998275in}{4.106325in}}{\pgfqpoint{4.998275in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.998275in}{4.095275in}}{\pgfqpoint{5.000470in}{4.089975in}}{\pgfqpoint{5.004377in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.008284in}{4.082162in}}{\pgfqpoint{5.013584in}{4.079967in}}{\pgfqpoint{5.019109in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998563in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.004088in}{4.079967in}}{\pgfqpoint{5.009388in}{4.082162in}}{\pgfqpoint{5.013295in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.017202in}{4.089975in}}{\pgfqpoint{5.019397in}{4.095275in}}{\pgfqpoint{5.019397in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.019397in}{4.106325in}}{\pgfqpoint{5.017202in}{4.111625in}}{\pgfqpoint{5.013295in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.009388in}{4.119438in}}{\pgfqpoint{5.004088in}{4.121633in}}{\pgfqpoint{4.998563in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.993038in}{4.121633in}}{\pgfqpoint{4.987739in}{4.119438in}}{\pgfqpoint{4.983832in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.979925in}{4.111625in}}{\pgfqpoint{4.977730in}{4.106325in}}{\pgfqpoint{4.977730in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.977730in}{4.095275in}}{\pgfqpoint{4.979925in}{4.089975in}}{\pgfqpoint{4.983832in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.987739in}{4.082162in}}{\pgfqpoint{4.993038in}{4.079967in}}{\pgfqpoint{4.998563in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014464in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.019989in}{4.079967in}}{\pgfqpoint{5.025288in}{4.082162in}}{\pgfqpoint{5.029195in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.033102in}{4.089975in}}{\pgfqpoint{5.035297in}{4.095275in}}{\pgfqpoint{5.035297in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.035297in}{4.106325in}}{\pgfqpoint{5.033102in}{4.111625in}}{\pgfqpoint{5.029195in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.025288in}{4.119438in}}{\pgfqpoint{5.019989in}{4.121633in}}{\pgfqpoint{5.014464in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.008939in}{4.121633in}}{\pgfqpoint{5.003639in}{4.119438in}}{\pgfqpoint{4.999732in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.995825in}{4.111625in}}{\pgfqpoint{4.993630in}{4.106325in}}{\pgfqpoint{4.993630in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.993630in}{4.095275in}}{\pgfqpoint{4.995825in}{4.089975in}}{\pgfqpoint{4.999732in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.003639in}{4.082162in}}{\pgfqpoint{5.008939in}{4.079967in}}{\pgfqpoint{5.014464in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955011in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.960536in}{4.079967in}}{\pgfqpoint{4.965836in}{4.082162in}}{\pgfqpoint{4.969743in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.973649in}{4.089975in}}{\pgfqpoint{4.975844in}{4.095275in}}{\pgfqpoint{4.975844in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.975844in}{4.106325in}}{\pgfqpoint{4.973649in}{4.111625in}}{\pgfqpoint{4.969743in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.965836in}{4.119438in}}{\pgfqpoint{4.960536in}{4.121633in}}{\pgfqpoint{4.955011in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.949486in}{4.121633in}}{\pgfqpoint{4.944187in}{4.119438in}}{\pgfqpoint{4.940280in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.936373in}{4.111625in}}{\pgfqpoint{4.934178in}{4.106325in}}{\pgfqpoint{4.934178in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.934178in}{4.095275in}}{\pgfqpoint{4.936373in}{4.089975in}}{\pgfqpoint{4.940280in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.944187in}{4.082162in}}{\pgfqpoint{4.949486in}{4.079967in}}{\pgfqpoint{4.955011in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980198in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.985723in}{4.079967in}}{\pgfqpoint{4.991022in}{4.082162in}}{\pgfqpoint{4.994929in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.998836in}{4.089975in}}{\pgfqpoint{5.001031in}{4.095275in}}{\pgfqpoint{5.001031in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.001031in}{4.106325in}}{\pgfqpoint{4.998836in}{4.111625in}}{\pgfqpoint{4.994929in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.991022in}{4.119438in}}{\pgfqpoint{4.985723in}{4.121633in}}{\pgfqpoint{4.980198in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.974673in}{4.121633in}}{\pgfqpoint{4.969373in}{4.119438in}}{\pgfqpoint{4.965466in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.961559in}{4.111625in}}{\pgfqpoint{4.959364in}{4.106325in}}{\pgfqpoint{4.959364in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.959364in}{4.095275in}}{\pgfqpoint{4.961559in}{4.089975in}}{\pgfqpoint{4.965466in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.969373in}{4.082162in}}{\pgfqpoint{4.974673in}{4.079967in}}{\pgfqpoint{4.980198in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022631in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.028156in}{4.079967in}}{\pgfqpoint{5.033455in}{4.082162in}}{\pgfqpoint{5.037362in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.041269in}{4.089975in}}{\pgfqpoint{5.043464in}{4.095275in}}{\pgfqpoint{5.043464in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.043464in}{4.106325in}}{\pgfqpoint{5.041269in}{4.111625in}}{\pgfqpoint{5.037362in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.033455in}{4.119438in}}{\pgfqpoint{5.028156in}{4.121633in}}{\pgfqpoint{5.022631in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.017106in}{4.121633in}}{\pgfqpoint{5.011806in}{4.119438in}}{\pgfqpoint{5.007899in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.003992in}{4.111625in}}{\pgfqpoint{5.001797in}{4.106325in}}{\pgfqpoint{5.001797in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.001797in}{4.095275in}}{\pgfqpoint{5.003992in}{4.089975in}}{\pgfqpoint{5.007899in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.011806in}{4.082162in}}{\pgfqpoint{5.017106in}{4.079967in}}{\pgfqpoint{5.022631in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985873in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.991398in}{4.079967in}}{\pgfqpoint{4.996698in}{4.082162in}}{\pgfqpoint{5.000605in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.004512in}{4.089975in}}{\pgfqpoint{5.006707in}{4.095275in}}{\pgfqpoint{5.006707in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.006707in}{4.106325in}}{\pgfqpoint{5.004512in}{4.111625in}}{\pgfqpoint{5.000605in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.996698in}{4.119438in}}{\pgfqpoint{4.991398in}{4.121633in}}{\pgfqpoint{4.985873in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.980348in}{4.121633in}}{\pgfqpoint{4.975049in}{4.119438in}}{\pgfqpoint{4.971142in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.967235in}{4.111625in}}{\pgfqpoint{4.965040in}{4.106325in}}{\pgfqpoint{4.965040in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.965040in}{4.095275in}}{\pgfqpoint{4.967235in}{4.089975in}}{\pgfqpoint{4.971142in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.975049in}{4.082162in}}{\pgfqpoint{4.980348in}{4.079967in}}{\pgfqpoint{4.985873in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978238in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.983763in}{4.079967in}}{\pgfqpoint{4.989062in}{4.082162in}}{\pgfqpoint{4.992969in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.996876in}{4.089975in}}{\pgfqpoint{4.999071in}{4.095275in}}{\pgfqpoint{4.999071in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.999071in}{4.106325in}}{\pgfqpoint{4.996876in}{4.111625in}}{\pgfqpoint{4.992969in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.989062in}{4.119438in}}{\pgfqpoint{4.983763in}{4.121633in}}{\pgfqpoint{4.978238in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.972713in}{4.121633in}}{\pgfqpoint{4.967413in}{4.119438in}}{\pgfqpoint{4.963507in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.959600in}{4.111625in}}{\pgfqpoint{4.957405in}{4.106325in}}{\pgfqpoint{4.957405in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.957405in}{4.095275in}}{\pgfqpoint{4.959600in}{4.089975in}}{\pgfqpoint{4.963507in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.967413in}{4.082162in}}{\pgfqpoint{4.972713in}{4.079967in}}{\pgfqpoint{4.978238in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966699in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.972224in}{4.079967in}}{\pgfqpoint{4.977524in}{4.082162in}}{\pgfqpoint{4.981431in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.985338in}{4.089975in}}{\pgfqpoint{4.987533in}{4.095275in}}{\pgfqpoint{4.987533in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.987533in}{4.106325in}}{\pgfqpoint{4.985338in}{4.111625in}}{\pgfqpoint{4.981431in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.977524in}{4.119438in}}{\pgfqpoint{4.972224in}{4.121633in}}{\pgfqpoint{4.966699in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.961174in}{4.121633in}}{\pgfqpoint{4.955875in}{4.119438in}}{\pgfqpoint{4.951968in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.948061in}{4.111625in}}{\pgfqpoint{4.945866in}{4.106325in}}{\pgfqpoint{4.945866in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.945866in}{4.095275in}}{\pgfqpoint{4.948061in}{4.089975in}}{\pgfqpoint{4.951968in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.955875in}{4.082162in}}{\pgfqpoint{4.961174in}{4.079967in}}{\pgfqpoint{4.966699in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997841in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.003366in}{4.079967in}}{\pgfqpoint{5.008665in}{4.082162in}}{\pgfqpoint{5.012572in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.016479in}{4.089975in}}{\pgfqpoint{5.018674in}{4.095275in}}{\pgfqpoint{5.018674in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.018674in}{4.106325in}}{\pgfqpoint{5.016479in}{4.111625in}}{\pgfqpoint{5.012572in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.008665in}{4.119438in}}{\pgfqpoint{5.003366in}{4.121633in}}{\pgfqpoint{4.997841in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.992316in}{4.121633in}}{\pgfqpoint{4.987016in}{4.119438in}}{\pgfqpoint{4.983109in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.979203in}{4.111625in}}{\pgfqpoint{4.977008in}{4.106325in}}{\pgfqpoint{4.977008in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.977008in}{4.095275in}}{\pgfqpoint{4.979203in}{4.089975in}}{\pgfqpoint{4.983109in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.987016in}{4.082162in}}{\pgfqpoint{4.992316in}{4.079967in}}{\pgfqpoint{4.997841in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035837in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.041362in}{4.079967in}}{\pgfqpoint{5.046662in}{4.082162in}}{\pgfqpoint{5.050568in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.054475in}{4.089975in}}{\pgfqpoint{5.056670in}{4.095275in}}{\pgfqpoint{5.056670in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.056670in}{4.106325in}}{\pgfqpoint{5.054475in}{4.111625in}}{\pgfqpoint{5.050568in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.046662in}{4.119438in}}{\pgfqpoint{5.041362in}{4.121633in}}{\pgfqpoint{5.035837in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.030312in}{4.121633in}}{\pgfqpoint{5.025012in}{4.119438in}}{\pgfqpoint{5.021106in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.017199in}{4.111625in}}{\pgfqpoint{5.015004in}{4.106325in}}{\pgfqpoint{5.015004in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.015004in}{4.095275in}}{\pgfqpoint{5.017199in}{4.089975in}}{\pgfqpoint{5.021106in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.025012in}{4.082162in}}{\pgfqpoint{5.030312in}{4.079967in}}{\pgfqpoint{5.035837in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021158in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.026683in}{4.079967in}}{\pgfqpoint{5.031982in}{4.082162in}}{\pgfqpoint{5.035889in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.039796in}{4.089975in}}{\pgfqpoint{5.041991in}{4.095275in}}{\pgfqpoint{5.041991in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.041991in}{4.106325in}}{\pgfqpoint{5.039796in}{4.111625in}}{\pgfqpoint{5.035889in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.031982in}{4.119438in}}{\pgfqpoint{5.026683in}{4.121633in}}{\pgfqpoint{5.021158in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.015633in}{4.121633in}}{\pgfqpoint{5.010333in}{4.119438in}}{\pgfqpoint{5.006426in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.002519in}{4.111625in}}{\pgfqpoint{5.000324in}{4.106325in}}{\pgfqpoint{5.000324in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.000324in}{4.095275in}}{\pgfqpoint{5.002519in}{4.089975in}}{\pgfqpoint{5.006426in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.010333in}{4.082162in}}{\pgfqpoint{5.015633in}{4.079967in}}{\pgfqpoint{5.021158in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035925in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.041450in}{4.079967in}}{\pgfqpoint{5.046750in}{4.082162in}}{\pgfqpoint{5.050657in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.054564in}{4.089975in}}{\pgfqpoint{5.056759in}{4.095275in}}{\pgfqpoint{5.056759in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.056759in}{4.106325in}}{\pgfqpoint{5.054564in}{4.111625in}}{\pgfqpoint{5.050657in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.046750in}{4.119438in}}{\pgfqpoint{5.041450in}{4.121633in}}{\pgfqpoint{5.035925in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.030400in}{4.121633in}}{\pgfqpoint{5.025101in}{4.119438in}}{\pgfqpoint{5.021194in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.017287in}{4.111625in}}{\pgfqpoint{5.015092in}{4.106325in}}{\pgfqpoint{5.015092in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.015092in}{4.095275in}}{\pgfqpoint{5.017287in}{4.089975in}}{\pgfqpoint{5.021194in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.025101in}{4.082162in}}{\pgfqpoint{5.030400in}{4.079967in}}{\pgfqpoint{5.035925in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993363in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.998888in}{4.079967in}}{\pgfqpoint{5.004187in}{4.082162in}}{\pgfqpoint{5.008094in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.012001in}{4.089975in}}{\pgfqpoint{5.014196in}{4.095275in}}{\pgfqpoint{5.014196in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.014196in}{4.106325in}}{\pgfqpoint{5.012001in}{4.111625in}}{\pgfqpoint{5.008094in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.004187in}{4.119438in}}{\pgfqpoint{4.998888in}{4.121633in}}{\pgfqpoint{4.993363in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.987838in}{4.121633in}}{\pgfqpoint{4.982538in}{4.119438in}}{\pgfqpoint{4.978631in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.974725in}{4.111625in}}{\pgfqpoint{4.972529in}{4.106325in}}{\pgfqpoint{4.972529in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.972529in}{4.095275in}}{\pgfqpoint{4.974725in}{4.089975in}}{\pgfqpoint{4.978631in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.982538in}{4.082162in}}{\pgfqpoint{4.987838in}{4.079967in}}{\pgfqpoint{4.993363in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000715in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.006240in}{4.079967in}}{\pgfqpoint{5.011539in}{4.082162in}}{\pgfqpoint{5.015446in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.019353in}{4.089975in}}{\pgfqpoint{5.021548in}{4.095275in}}{\pgfqpoint{5.021548in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.021548in}{4.106325in}}{\pgfqpoint{5.019353in}{4.111625in}}{\pgfqpoint{5.015446in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.011539in}{4.119438in}}{\pgfqpoint{5.006240in}{4.121633in}}{\pgfqpoint{5.000715in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.995189in}{4.121633in}}{\pgfqpoint{4.989890in}{4.119438in}}{\pgfqpoint{4.985983in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.982076in}{4.111625in}}{\pgfqpoint{4.979881in}{4.106325in}}{\pgfqpoint{4.979881in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.979881in}{4.095275in}}{\pgfqpoint{4.982076in}{4.089975in}}{\pgfqpoint{4.985983in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.989890in}{4.082162in}}{\pgfqpoint{4.995189in}{4.079967in}}{\pgfqpoint{5.000715in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958675in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.964200in}{4.079967in}}{\pgfqpoint{4.969500in}{4.082162in}}{\pgfqpoint{4.973406in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.977313in}{4.089975in}}{\pgfqpoint{4.979508in}{4.095275in}}{\pgfqpoint{4.979508in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.979508in}{4.106325in}}{\pgfqpoint{4.977313in}{4.111625in}}{\pgfqpoint{4.973406in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.969500in}{4.119438in}}{\pgfqpoint{4.964200in}{4.121633in}}{\pgfqpoint{4.958675in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.953150in}{4.121633in}}{\pgfqpoint{4.947850in}{4.119438in}}{\pgfqpoint{4.943944in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.940037in}{4.111625in}}{\pgfqpoint{4.937842in}{4.106325in}}{\pgfqpoint{4.937842in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.937842in}{4.095275in}}{\pgfqpoint{4.940037in}{4.089975in}}{\pgfqpoint{4.943944in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.947850in}{4.082162in}}{\pgfqpoint{4.953150in}{4.079967in}}{\pgfqpoint{4.958675in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020216in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.025741in}{4.079967in}}{\pgfqpoint{5.031040in}{4.082162in}}{\pgfqpoint{5.034947in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.038854in}{4.089975in}}{\pgfqpoint{5.041049in}{4.095275in}}{\pgfqpoint{5.041049in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.041049in}{4.106325in}}{\pgfqpoint{5.038854in}{4.111625in}}{\pgfqpoint{5.034947in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.031040in}{4.119438in}}{\pgfqpoint{5.025741in}{4.121633in}}{\pgfqpoint{5.020216in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.014691in}{4.121633in}}{\pgfqpoint{5.009391in}{4.119438in}}{\pgfqpoint{5.005484in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.001578in}{4.111625in}}{\pgfqpoint{4.999382in}{4.106325in}}{\pgfqpoint{4.999382in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.999382in}{4.095275in}}{\pgfqpoint{5.001578in}{4.089975in}}{\pgfqpoint{5.005484in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.009391in}{4.082162in}}{\pgfqpoint{5.014691in}{4.079967in}}{\pgfqpoint{5.020216in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060784in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.066309in}{3.587167in}}{\pgfqpoint{5.071609in}{3.589362in}}{\pgfqpoint{5.075515in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.079422in}{3.597175in}}{\pgfqpoint{5.081617in}{3.602475in}}{\pgfqpoint{5.081617in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.081617in}{3.613525in}}{\pgfqpoint{5.079422in}{3.618825in}}{\pgfqpoint{5.075515in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.071609in}{3.626638in}}{\pgfqpoint{5.066309in}{3.628833in}}{\pgfqpoint{5.060784in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.055259in}{3.628833in}}{\pgfqpoint{5.049959in}{3.626638in}}{\pgfqpoint{5.046053in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.042146in}{3.618825in}}{\pgfqpoint{5.039951in}{3.613525in}}{\pgfqpoint{5.039951in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.039951in}{3.602475in}}{\pgfqpoint{5.042146in}{3.597175in}}{\pgfqpoint{5.046053in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.049959in}{3.589362in}}{\pgfqpoint{5.055259in}{3.587167in}}{\pgfqpoint{5.060784in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957627in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.963152in}{4.079967in}}{\pgfqpoint{4.968452in}{4.082162in}}{\pgfqpoint{4.972359in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.976265in}{4.089975in}}{\pgfqpoint{4.978461in}{4.095275in}}{\pgfqpoint{4.978461in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.978461in}{4.106325in}}{\pgfqpoint{4.976265in}{4.111625in}}{\pgfqpoint{4.972359in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.968452in}{4.119438in}}{\pgfqpoint{4.963152in}{4.121633in}}{\pgfqpoint{4.957627in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.952102in}{4.121633in}}{\pgfqpoint{4.946803in}{4.119438in}}{\pgfqpoint{4.942896in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.938989in}{4.111625in}}{\pgfqpoint{4.936794in}{4.106325in}}{\pgfqpoint{4.936794in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.936794in}{4.095275in}}{\pgfqpoint{4.938989in}{4.089975in}}{\pgfqpoint{4.942896in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.946803in}{4.082162in}}{\pgfqpoint{4.952102in}{4.079967in}}{\pgfqpoint{4.957627in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952779in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.958305in}{4.079967in}}{\pgfqpoint{4.963604in}{4.082162in}}{\pgfqpoint{4.967511in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.971418in}{4.089975in}}{\pgfqpoint{4.973613in}{4.095275in}}{\pgfqpoint{4.973613in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.973613in}{4.106325in}}{\pgfqpoint{4.971418in}{4.111625in}}{\pgfqpoint{4.967511in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.963604in}{4.119438in}}{\pgfqpoint{4.958305in}{4.121633in}}{\pgfqpoint{4.952779in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.947254in}{4.121633in}}{\pgfqpoint{4.941955in}{4.119438in}}{\pgfqpoint{4.938048in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.934141in}{4.111625in}}{\pgfqpoint{4.931946in}{4.106325in}}{\pgfqpoint{4.931946in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.931946in}{4.095275in}}{\pgfqpoint{4.934141in}{4.089975in}}{\pgfqpoint{4.938048in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.941955in}{4.082162in}}{\pgfqpoint{4.947254in}{4.079967in}}{\pgfqpoint{4.952779in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990745in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.996270in}{4.079967in}}{\pgfqpoint{5.001570in}{4.082162in}}{\pgfqpoint{5.005476in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.009383in}{4.089975in}}{\pgfqpoint{5.011578in}{4.095275in}}{\pgfqpoint{5.011578in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.011578in}{4.106325in}}{\pgfqpoint{5.009383in}{4.111625in}}{\pgfqpoint{5.005476in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.001570in}{4.119438in}}{\pgfqpoint{4.996270in}{4.121633in}}{\pgfqpoint{4.990745in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.985220in}{4.121633in}}{\pgfqpoint{4.979920in}{4.119438in}}{\pgfqpoint{4.976014in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.972107in}{4.111625in}}{\pgfqpoint{4.969912in}{4.106325in}}{\pgfqpoint{4.969912in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.969912in}{4.095275in}}{\pgfqpoint{4.972107in}{4.089975in}}{\pgfqpoint{4.976014in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.979920in}{4.082162in}}{\pgfqpoint{4.985220in}{4.079967in}}{\pgfqpoint{4.990745in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948229in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.953754in}{4.079967in}}{\pgfqpoint{4.959054in}{4.082162in}}{\pgfqpoint{4.962960in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.966867in}{4.089975in}}{\pgfqpoint{4.969062in}{4.095275in}}{\pgfqpoint{4.969062in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.969062in}{4.106325in}}{\pgfqpoint{4.966867in}{4.111625in}}{\pgfqpoint{4.962960in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.959054in}{4.119438in}}{\pgfqpoint{4.953754in}{4.121633in}}{\pgfqpoint{4.948229in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.942704in}{4.121633in}}{\pgfqpoint{4.937404in}{4.119438in}}{\pgfqpoint{4.933498in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.929591in}{4.111625in}}{\pgfqpoint{4.927396in}{4.106325in}}{\pgfqpoint{4.927396in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.927396in}{4.095275in}}{\pgfqpoint{4.929591in}{4.089975in}}{\pgfqpoint{4.933498in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.937404in}{4.082162in}}{\pgfqpoint{4.942704in}{4.079967in}}{\pgfqpoint{4.948229in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051707in}{3.587167in}}%
\pgfpathcurveto{\pgfqpoint{5.057232in}{3.587167in}}{\pgfqpoint{5.062531in}{3.589362in}}{\pgfqpoint{5.066438in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.070345in}{3.597175in}}{\pgfqpoint{5.072540in}{3.602475in}}{\pgfqpoint{5.072540in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.072540in}{3.613525in}}{\pgfqpoint{5.070345in}{3.618825in}}{\pgfqpoint{5.066438in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.062531in}{3.626638in}}{\pgfqpoint{5.057232in}{3.628833in}}{\pgfqpoint{5.051707in}{3.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.046182in}{3.628833in}}{\pgfqpoint{5.040882in}{3.626638in}}{\pgfqpoint{5.036975in}{3.622731in}}%
\pgfpathcurveto{\pgfqpoint{5.033068in}{3.618825in}}{\pgfqpoint{5.030873in}{3.613525in}}{\pgfqpoint{5.030873in}{3.608000in}}%
\pgfpathcurveto{\pgfqpoint{5.030873in}{3.602475in}}{\pgfqpoint{5.033068in}{3.597175in}}{\pgfqpoint{5.036975in}{3.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.040882in}{3.589362in}}{\pgfqpoint{5.046182in}{3.587167in}}{\pgfqpoint{5.051707in}{3.587167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055583in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.061108in}{4.079967in}}{\pgfqpoint{5.066408in}{4.082162in}}{\pgfqpoint{5.070315in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.074221in}{4.089975in}}{\pgfqpoint{5.076417in}{4.095275in}}{\pgfqpoint{5.076417in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.076417in}{4.106325in}}{\pgfqpoint{5.074221in}{4.111625in}}{\pgfqpoint{5.070315in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.066408in}{4.119438in}}{\pgfqpoint{5.061108in}{4.121633in}}{\pgfqpoint{5.055583in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.050058in}{4.121633in}}{\pgfqpoint{5.044759in}{4.119438in}}{\pgfqpoint{5.040852in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.036945in}{4.111625in}}{\pgfqpoint{5.034750in}{4.106325in}}{\pgfqpoint{5.034750in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.034750in}{4.095275in}}{\pgfqpoint{5.036945in}{4.089975in}}{\pgfqpoint{5.040852in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.044759in}{4.082162in}}{\pgfqpoint{5.050058in}{4.079967in}}{\pgfqpoint{5.055583in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010167in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.015692in}{4.079967in}}{\pgfqpoint{5.020992in}{4.082162in}}{\pgfqpoint{5.024898in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.028805in}{4.089975in}}{\pgfqpoint{5.031000in}{4.095275in}}{\pgfqpoint{5.031000in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.031000in}{4.106325in}}{\pgfqpoint{5.028805in}{4.111625in}}{\pgfqpoint{5.024898in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.020992in}{4.119438in}}{\pgfqpoint{5.015692in}{4.121633in}}{\pgfqpoint{5.010167in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.004642in}{4.121633in}}{\pgfqpoint{4.999342in}{4.119438in}}{\pgfqpoint{4.995436in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.991529in}{4.111625in}}{\pgfqpoint{4.989334in}{4.106325in}}{\pgfqpoint{4.989334in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.989334in}{4.095275in}}{\pgfqpoint{4.991529in}{4.089975in}}{\pgfqpoint{4.995436in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.999342in}{4.082162in}}{\pgfqpoint{5.004642in}{4.079967in}}{\pgfqpoint{5.010167in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001019in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.006544in}{4.079967in}}{\pgfqpoint{5.011843in}{4.082162in}}{\pgfqpoint{5.015750in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.019657in}{4.089975in}}{\pgfqpoint{5.021852in}{4.095275in}}{\pgfqpoint{5.021852in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.021852in}{4.106325in}}{\pgfqpoint{5.019657in}{4.111625in}}{\pgfqpoint{5.015750in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.011843in}{4.119438in}}{\pgfqpoint{5.006544in}{4.121633in}}{\pgfqpoint{5.001019in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.995494in}{4.121633in}}{\pgfqpoint{4.990194in}{4.119438in}}{\pgfqpoint{4.986288in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.982381in}{4.111625in}}{\pgfqpoint{4.980186in}{4.106325in}}{\pgfqpoint{4.980186in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.980186in}{4.095275in}}{\pgfqpoint{4.982381in}{4.089975in}}{\pgfqpoint{4.986288in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.990194in}{4.082162in}}{\pgfqpoint{4.995494in}{4.079967in}}{\pgfqpoint{5.001019in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951860in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.957385in}{4.079967in}}{\pgfqpoint{4.962684in}{4.082162in}}{\pgfqpoint{4.966591in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.970498in}{4.089975in}}{\pgfqpoint{4.972693in}{4.095275in}}{\pgfqpoint{4.972693in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.972693in}{4.106325in}}{\pgfqpoint{4.970498in}{4.111625in}}{\pgfqpoint{4.966591in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.962684in}{4.119438in}}{\pgfqpoint{4.957385in}{4.121633in}}{\pgfqpoint{4.951860in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.946335in}{4.121633in}}{\pgfqpoint{4.941035in}{4.119438in}}{\pgfqpoint{4.937128in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.933222in}{4.111625in}}{\pgfqpoint{4.931027in}{4.106325in}}{\pgfqpoint{4.931027in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.931027in}{4.095275in}}{\pgfqpoint{4.933222in}{4.089975in}}{\pgfqpoint{4.937128in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.941035in}{4.082162in}}{\pgfqpoint{4.946335in}{4.079967in}}{\pgfqpoint{4.951860in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972022in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.977547in}{4.079967in}}{\pgfqpoint{4.982846in}{4.082162in}}{\pgfqpoint{4.986753in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.990660in}{4.089975in}}{\pgfqpoint{4.992855in}{4.095275in}}{\pgfqpoint{4.992855in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.992855in}{4.106325in}}{\pgfqpoint{4.990660in}{4.111625in}}{\pgfqpoint{4.986753in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.982846in}{4.119438in}}{\pgfqpoint{4.977547in}{4.121633in}}{\pgfqpoint{4.972022in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.966497in}{4.121633in}}{\pgfqpoint{4.961197in}{4.119438in}}{\pgfqpoint{4.957291in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.953384in}{4.111625in}}{\pgfqpoint{4.951189in}{4.106325in}}{\pgfqpoint{4.951189in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.951189in}{4.095275in}}{\pgfqpoint{4.953384in}{4.089975in}}{\pgfqpoint{4.957291in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.961197in}{4.082162in}}{\pgfqpoint{4.966497in}{4.079967in}}{\pgfqpoint{4.972022in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014849in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.020374in}{4.079967in}}{\pgfqpoint{5.025674in}{4.082162in}}{\pgfqpoint{5.029581in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.033487in}{4.089975in}}{\pgfqpoint{5.035682in}{4.095275in}}{\pgfqpoint{5.035682in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.035682in}{4.106325in}}{\pgfqpoint{5.033487in}{4.111625in}}{\pgfqpoint{5.029581in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.025674in}{4.119438in}}{\pgfqpoint{5.020374in}{4.121633in}}{\pgfqpoint{5.014849in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.009324in}{4.121633in}}{\pgfqpoint{5.004025in}{4.119438in}}{\pgfqpoint{5.000118in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.996211in}{4.111625in}}{\pgfqpoint{4.994016in}{4.106325in}}{\pgfqpoint{4.994016in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.994016in}{4.095275in}}{\pgfqpoint{4.996211in}{4.089975in}}{\pgfqpoint{5.000118in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.004025in}{4.082162in}}{\pgfqpoint{5.009324in}{4.079967in}}{\pgfqpoint{5.014849in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970427in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.975952in}{4.079967in}}{\pgfqpoint{4.981252in}{4.082162in}}{\pgfqpoint{4.985159in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.989065in}{4.089975in}}{\pgfqpoint{4.991260in}{4.095275in}}{\pgfqpoint{4.991260in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.991260in}{4.106325in}}{\pgfqpoint{4.989065in}{4.111625in}}{\pgfqpoint{4.985159in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.981252in}{4.119438in}}{\pgfqpoint{4.975952in}{4.121633in}}{\pgfqpoint{4.970427in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.964902in}{4.121633in}}{\pgfqpoint{4.959603in}{4.119438in}}{\pgfqpoint{4.955696in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.951789in}{4.111625in}}{\pgfqpoint{4.949594in}{4.106325in}}{\pgfqpoint{4.949594in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.949594in}{4.095275in}}{\pgfqpoint{4.951789in}{4.089975in}}{\pgfqpoint{4.955696in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.959603in}{4.082162in}}{\pgfqpoint{4.964902in}{4.079967in}}{\pgfqpoint{4.970427in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992981in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.998506in}{4.079967in}}{\pgfqpoint{5.003805in}{4.082162in}}{\pgfqpoint{5.007712in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.011619in}{4.089975in}}{\pgfqpoint{5.013814in}{4.095275in}}{\pgfqpoint{5.013814in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.013814in}{4.106325in}}{\pgfqpoint{5.011619in}{4.111625in}}{\pgfqpoint{5.007712in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.003805in}{4.119438in}}{\pgfqpoint{4.998506in}{4.121633in}}{\pgfqpoint{4.992981in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.987455in}{4.121633in}}{\pgfqpoint{4.982156in}{4.119438in}}{\pgfqpoint{4.978249in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.974342in}{4.111625in}}{\pgfqpoint{4.972147in}{4.106325in}}{\pgfqpoint{4.972147in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.972147in}{4.095275in}}{\pgfqpoint{4.974342in}{4.089975in}}{\pgfqpoint{4.978249in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.982156in}{4.082162in}}{\pgfqpoint{4.987455in}{4.079967in}}{\pgfqpoint{4.992981in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989974in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.995499in}{4.079967in}}{\pgfqpoint{5.000799in}{4.082162in}}{\pgfqpoint{5.004706in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.008612in}{4.089975in}}{\pgfqpoint{5.010808in}{4.095275in}}{\pgfqpoint{5.010808in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.010808in}{4.106325in}}{\pgfqpoint{5.008612in}{4.111625in}}{\pgfqpoint{5.004706in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.000799in}{4.119438in}}{\pgfqpoint{4.995499in}{4.121633in}}{\pgfqpoint{4.989974in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.984449in}{4.121633in}}{\pgfqpoint{4.979150in}{4.119438in}}{\pgfqpoint{4.975243in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.971336in}{4.111625in}}{\pgfqpoint{4.969141in}{4.106325in}}{\pgfqpoint{4.969141in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.969141in}{4.095275in}}{\pgfqpoint{4.971336in}{4.089975in}}{\pgfqpoint{4.975243in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.979150in}{4.082162in}}{\pgfqpoint{4.984449in}{4.079967in}}{\pgfqpoint{4.989974in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976511in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.982036in}{4.079967in}}{\pgfqpoint{4.987335in}{4.082162in}}{\pgfqpoint{4.991242in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.995149in}{4.089975in}}{\pgfqpoint{4.997344in}{4.095275in}}{\pgfqpoint{4.997344in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.997344in}{4.106325in}}{\pgfqpoint{4.995149in}{4.111625in}}{\pgfqpoint{4.991242in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.987335in}{4.119438in}}{\pgfqpoint{4.982036in}{4.121633in}}{\pgfqpoint{4.976511in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.970986in}{4.121633in}}{\pgfqpoint{4.965686in}{4.119438in}}{\pgfqpoint{4.961780in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.957873in}{4.111625in}}{\pgfqpoint{4.955678in}{4.106325in}}{\pgfqpoint{4.955678in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.955678in}{4.095275in}}{\pgfqpoint{4.957873in}{4.089975in}}{\pgfqpoint{4.961780in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.965686in}{4.082162in}}{\pgfqpoint{4.970986in}{4.079967in}}{\pgfqpoint{4.976511in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013758in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.019283in}{4.079967in}}{\pgfqpoint{5.024583in}{4.082162in}}{\pgfqpoint{5.028490in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.032396in}{4.089975in}}{\pgfqpoint{5.034592in}{4.095275in}}{\pgfqpoint{5.034592in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.034592in}{4.106325in}}{\pgfqpoint{5.032396in}{4.111625in}}{\pgfqpoint{5.028490in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.024583in}{4.119438in}}{\pgfqpoint{5.019283in}{4.121633in}}{\pgfqpoint{5.013758in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.008233in}{4.121633in}}{\pgfqpoint{5.002934in}{4.119438in}}{\pgfqpoint{4.999027in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.995120in}{4.111625in}}{\pgfqpoint{4.992925in}{4.106325in}}{\pgfqpoint{4.992925in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.992925in}{4.095275in}}{\pgfqpoint{4.995120in}{4.089975in}}{\pgfqpoint{4.999027in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.002934in}{4.082162in}}{\pgfqpoint{5.008233in}{4.079967in}}{\pgfqpoint{5.013758in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979469in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.984994in}{4.079967in}}{\pgfqpoint{4.990293in}{4.082162in}}{\pgfqpoint{4.994200in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.998107in}{4.089975in}}{\pgfqpoint{5.000302in}{4.095275in}}{\pgfqpoint{5.000302in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.000302in}{4.106325in}}{\pgfqpoint{4.998107in}{4.111625in}}{\pgfqpoint{4.994200in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.990293in}{4.119438in}}{\pgfqpoint{4.984994in}{4.121633in}}{\pgfqpoint{4.979469in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.973944in}{4.121633in}}{\pgfqpoint{4.968644in}{4.119438in}}{\pgfqpoint{4.964737in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.960831in}{4.111625in}}{\pgfqpoint{4.958636in}{4.106325in}}{\pgfqpoint{4.958636in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.958636in}{4.095275in}}{\pgfqpoint{4.960831in}{4.089975in}}{\pgfqpoint{4.964737in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.968644in}{4.082162in}}{\pgfqpoint{4.973944in}{4.079967in}}{\pgfqpoint{4.979469in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998671in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.004196in}{4.079967in}}{\pgfqpoint{5.009496in}{4.082162in}}{\pgfqpoint{5.013403in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.017310in}{4.089975in}}{\pgfqpoint{5.019505in}{4.095275in}}{\pgfqpoint{5.019505in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.019505in}{4.106325in}}{\pgfqpoint{5.017310in}{4.111625in}}{\pgfqpoint{5.013403in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.009496in}{4.119438in}}{\pgfqpoint{5.004196in}{4.121633in}}{\pgfqpoint{4.998671in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.993146in}{4.121633in}}{\pgfqpoint{4.987847in}{4.119438in}}{\pgfqpoint{4.983940in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.980033in}{4.111625in}}{\pgfqpoint{4.977838in}{4.106325in}}{\pgfqpoint{4.977838in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.977838in}{4.095275in}}{\pgfqpoint{4.980033in}{4.089975in}}{\pgfqpoint{4.983940in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.987847in}{4.082162in}}{\pgfqpoint{4.993146in}{4.079967in}}{\pgfqpoint{4.998671in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040445in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.045970in}{4.079967in}}{\pgfqpoint{5.051270in}{4.082162in}}{\pgfqpoint{5.055177in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.059083in}{4.089975in}}{\pgfqpoint{5.061279in}{4.095275in}}{\pgfqpoint{5.061279in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.061279in}{4.106325in}}{\pgfqpoint{5.059083in}{4.111625in}}{\pgfqpoint{5.055177in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.051270in}{4.119438in}}{\pgfqpoint{5.045970in}{4.121633in}}{\pgfqpoint{5.040445in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.034920in}{4.121633in}}{\pgfqpoint{5.029621in}{4.119438in}}{\pgfqpoint{5.025714in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.021807in}{4.111625in}}{\pgfqpoint{5.019612in}{4.106325in}}{\pgfqpoint{5.019612in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.019612in}{4.095275in}}{\pgfqpoint{5.021807in}{4.089975in}}{\pgfqpoint{5.025714in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.029621in}{4.082162in}}{\pgfqpoint{5.034920in}{4.079967in}}{\pgfqpoint{5.040445in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952848in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.958373in}{4.079967in}}{\pgfqpoint{4.963672in}{4.082162in}}{\pgfqpoint{4.967579in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.971486in}{4.089975in}}{\pgfqpoint{4.973681in}{4.095275in}}{\pgfqpoint{4.973681in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.973681in}{4.106325in}}{\pgfqpoint{4.971486in}{4.111625in}}{\pgfqpoint{4.967579in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.963672in}{4.119438in}}{\pgfqpoint{4.958373in}{4.121633in}}{\pgfqpoint{4.952848in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.947323in}{4.121633in}}{\pgfqpoint{4.942023in}{4.119438in}}{\pgfqpoint{4.938116in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.934209in}{4.111625in}}{\pgfqpoint{4.932014in}{4.106325in}}{\pgfqpoint{4.932014in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.932014in}{4.095275in}}{\pgfqpoint{4.934209in}{4.089975in}}{\pgfqpoint{4.938116in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.942023in}{4.082162in}}{\pgfqpoint{4.947323in}{4.079967in}}{\pgfqpoint{4.952848in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990930in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.996455in}{4.079967in}}{\pgfqpoint{5.001754in}{4.082162in}}{\pgfqpoint{5.005661in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.009568in}{4.089975in}}{\pgfqpoint{5.011763in}{4.095275in}}{\pgfqpoint{5.011763in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.011763in}{4.106325in}}{\pgfqpoint{5.009568in}{4.111625in}}{\pgfqpoint{5.005661in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.001754in}{4.119438in}}{\pgfqpoint{4.996455in}{4.121633in}}{\pgfqpoint{4.990930in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.985405in}{4.121633in}}{\pgfqpoint{4.980105in}{4.119438in}}{\pgfqpoint{4.976198in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.972291in}{4.111625in}}{\pgfqpoint{4.970096in}{4.106325in}}{\pgfqpoint{4.970096in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.970096in}{4.095275in}}{\pgfqpoint{4.972291in}{4.089975in}}{\pgfqpoint{4.976198in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.980105in}{4.082162in}}{\pgfqpoint{4.985405in}{4.079967in}}{\pgfqpoint{4.990930in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976336in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.981861in}{4.079967in}}{\pgfqpoint{4.987160in}{4.082162in}}{\pgfqpoint{4.991067in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.994974in}{4.089975in}}{\pgfqpoint{4.997169in}{4.095275in}}{\pgfqpoint{4.997169in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.997169in}{4.106325in}}{\pgfqpoint{4.994974in}{4.111625in}}{\pgfqpoint{4.991067in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.987160in}{4.119438in}}{\pgfqpoint{4.981861in}{4.121633in}}{\pgfqpoint{4.976336in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.970811in}{4.121633in}}{\pgfqpoint{4.965511in}{4.119438in}}{\pgfqpoint{4.961604in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.957698in}{4.111625in}}{\pgfqpoint{4.955503in}{4.106325in}}{\pgfqpoint{4.955503in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.955503in}{4.095275in}}{\pgfqpoint{4.957698in}{4.089975in}}{\pgfqpoint{4.961604in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.965511in}{4.082162in}}{\pgfqpoint{4.970811in}{4.079967in}}{\pgfqpoint{4.976336in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000171in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.005696in}{4.079967in}}{\pgfqpoint{5.010995in}{4.082162in}}{\pgfqpoint{5.014902in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.018809in}{4.089975in}}{\pgfqpoint{5.021004in}{4.095275in}}{\pgfqpoint{5.021004in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.021004in}{4.106325in}}{\pgfqpoint{5.018809in}{4.111625in}}{\pgfqpoint{5.014902in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.010995in}{4.119438in}}{\pgfqpoint{5.005696in}{4.121633in}}{\pgfqpoint{5.000171in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.994646in}{4.121633in}}{\pgfqpoint{4.989346in}{4.119438in}}{\pgfqpoint{4.985439in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.981533in}{4.111625in}}{\pgfqpoint{4.979337in}{4.106325in}}{\pgfqpoint{4.979337in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.979337in}{4.095275in}}{\pgfqpoint{4.981533in}{4.089975in}}{\pgfqpoint{4.985439in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.989346in}{4.082162in}}{\pgfqpoint{4.994646in}{4.079967in}}{\pgfqpoint{5.000171in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010649in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.016174in}{4.079967in}}{\pgfqpoint{5.021474in}{4.082162in}}{\pgfqpoint{5.025381in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.029287in}{4.089975in}}{\pgfqpoint{5.031483in}{4.095275in}}{\pgfqpoint{5.031483in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.031483in}{4.106325in}}{\pgfqpoint{5.029287in}{4.111625in}}{\pgfqpoint{5.025381in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.021474in}{4.119438in}}{\pgfqpoint{5.016174in}{4.121633in}}{\pgfqpoint{5.010649in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.005124in}{4.121633in}}{\pgfqpoint{4.999825in}{4.119438in}}{\pgfqpoint{4.995918in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.992011in}{4.111625in}}{\pgfqpoint{4.989816in}{4.106325in}}{\pgfqpoint{4.989816in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.989816in}{4.095275in}}{\pgfqpoint{4.992011in}{4.089975in}}{\pgfqpoint{4.995918in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.999825in}{4.082162in}}{\pgfqpoint{5.005124in}{4.079967in}}{\pgfqpoint{5.010649in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984846in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.990371in}{4.079967in}}{\pgfqpoint{4.995671in}{4.082162in}}{\pgfqpoint{4.999577in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.003484in}{4.089975in}}{\pgfqpoint{5.005679in}{4.095275in}}{\pgfqpoint{5.005679in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.005679in}{4.106325in}}{\pgfqpoint{5.003484in}{4.111625in}}{\pgfqpoint{4.999577in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.995671in}{4.119438in}}{\pgfqpoint{4.990371in}{4.121633in}}{\pgfqpoint{4.984846in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.979321in}{4.121633in}}{\pgfqpoint{4.974021in}{4.119438in}}{\pgfqpoint{4.970115in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.966208in}{4.111625in}}{\pgfqpoint{4.964013in}{4.106325in}}{\pgfqpoint{4.964013in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.964013in}{4.095275in}}{\pgfqpoint{4.966208in}{4.089975in}}{\pgfqpoint{4.970115in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.974021in}{4.082162in}}{\pgfqpoint{4.979321in}{4.079967in}}{\pgfqpoint{4.984846in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996483in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.002008in}{4.079967in}}{\pgfqpoint{5.007308in}{4.082162in}}{\pgfqpoint{5.011214in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.015121in}{4.089975in}}{\pgfqpoint{5.017316in}{4.095275in}}{\pgfqpoint{5.017316in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.017316in}{4.106325in}}{\pgfqpoint{5.015121in}{4.111625in}}{\pgfqpoint{5.011214in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.007308in}{4.119438in}}{\pgfqpoint{5.002008in}{4.121633in}}{\pgfqpoint{4.996483in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.990958in}{4.121633in}}{\pgfqpoint{4.985659in}{4.119438in}}{\pgfqpoint{4.981752in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.977845in}{4.111625in}}{\pgfqpoint{4.975650in}{4.106325in}}{\pgfqpoint{4.975650in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.975650in}{4.095275in}}{\pgfqpoint{4.977845in}{4.089975in}}{\pgfqpoint{4.981752in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.985659in}{4.082162in}}{\pgfqpoint{4.990958in}{4.079967in}}{\pgfqpoint{4.996483in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967008in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.972533in}{4.079967in}}{\pgfqpoint{4.977832in}{4.082162in}}{\pgfqpoint{4.981739in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.985646in}{4.089975in}}{\pgfqpoint{4.987841in}{4.095275in}}{\pgfqpoint{4.987841in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.987841in}{4.106325in}}{\pgfqpoint{4.985646in}{4.111625in}}{\pgfqpoint{4.981739in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.977832in}{4.119438in}}{\pgfqpoint{4.972533in}{4.121633in}}{\pgfqpoint{4.967008in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.961483in}{4.121633in}}{\pgfqpoint{4.956183in}{4.119438in}}{\pgfqpoint{4.952276in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.948370in}{4.111625in}}{\pgfqpoint{4.946174in}{4.106325in}}{\pgfqpoint{4.946174in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.946174in}{4.095275in}}{\pgfqpoint{4.948370in}{4.089975in}}{\pgfqpoint{4.952276in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.956183in}{4.082162in}}{\pgfqpoint{4.961483in}{4.079967in}}{\pgfqpoint{4.967008in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972537in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.978062in}{4.079967in}}{\pgfqpoint{4.983362in}{4.082162in}}{\pgfqpoint{4.987269in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.991176in}{4.089975in}}{\pgfqpoint{4.993371in}{4.095275in}}{\pgfqpoint{4.993371in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.993371in}{4.106325in}}{\pgfqpoint{4.991176in}{4.111625in}}{\pgfqpoint{4.987269in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.983362in}{4.119438in}}{\pgfqpoint{4.978062in}{4.121633in}}{\pgfqpoint{4.972537in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.967012in}{4.121633in}}{\pgfqpoint{4.961713in}{4.119438in}}{\pgfqpoint{4.957806in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.953899in}{4.111625in}}{\pgfqpoint{4.951704in}{4.106325in}}{\pgfqpoint{4.951704in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.951704in}{4.095275in}}{\pgfqpoint{4.953899in}{4.089975in}}{\pgfqpoint{4.957806in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.961713in}{4.082162in}}{\pgfqpoint{4.967012in}{4.079967in}}{\pgfqpoint{4.972537in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982509in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.988034in}{4.079967in}}{\pgfqpoint{4.993334in}{4.082162in}}{\pgfqpoint{4.997241in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.001148in}{4.089975in}}{\pgfqpoint{5.003343in}{4.095275in}}{\pgfqpoint{5.003343in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.003343in}{4.106325in}}{\pgfqpoint{5.001148in}{4.111625in}}{\pgfqpoint{4.997241in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.993334in}{4.119438in}}{\pgfqpoint{4.988034in}{4.121633in}}{\pgfqpoint{4.982509in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.976984in}{4.121633in}}{\pgfqpoint{4.971685in}{4.119438in}}{\pgfqpoint{4.967778in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.963871in}{4.111625in}}{\pgfqpoint{4.961676in}{4.106325in}}{\pgfqpoint{4.961676in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.961676in}{4.095275in}}{\pgfqpoint{4.963871in}{4.089975in}}{\pgfqpoint{4.967778in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.971685in}{4.082162in}}{\pgfqpoint{4.976984in}{4.079967in}}{\pgfqpoint{4.982509in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976663in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.982188in}{4.079967in}}{\pgfqpoint{4.987488in}{4.082162in}}{\pgfqpoint{4.991395in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.995302in}{4.089975in}}{\pgfqpoint{4.997497in}{4.095275in}}{\pgfqpoint{4.997497in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.997497in}{4.106325in}}{\pgfqpoint{4.995302in}{4.111625in}}{\pgfqpoint{4.991395in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.987488in}{4.119438in}}{\pgfqpoint{4.982188in}{4.121633in}}{\pgfqpoint{4.976663in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.971138in}{4.121633in}}{\pgfqpoint{4.965839in}{4.119438in}}{\pgfqpoint{4.961932in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.958025in}{4.111625in}}{\pgfqpoint{4.955830in}{4.106325in}}{\pgfqpoint{4.955830in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.955830in}{4.095275in}}{\pgfqpoint{4.958025in}{4.089975in}}{\pgfqpoint{4.961932in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.965839in}{4.082162in}}{\pgfqpoint{4.971138in}{4.079967in}}{\pgfqpoint{4.976663in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993078in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.998603in}{4.079967in}}{\pgfqpoint{5.003903in}{4.082162in}}{\pgfqpoint{5.007810in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.011716in}{4.089975in}}{\pgfqpoint{5.013912in}{4.095275in}}{\pgfqpoint{5.013912in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.013912in}{4.106325in}}{\pgfqpoint{5.011716in}{4.111625in}}{\pgfqpoint{5.007810in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.003903in}{4.119438in}}{\pgfqpoint{4.998603in}{4.121633in}}{\pgfqpoint{4.993078in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.987553in}{4.121633in}}{\pgfqpoint{4.982254in}{4.119438in}}{\pgfqpoint{4.978347in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.974440in}{4.111625in}}{\pgfqpoint{4.972245in}{4.106325in}}{\pgfqpoint{4.972245in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.972245in}{4.095275in}}{\pgfqpoint{4.974440in}{4.089975in}}{\pgfqpoint{4.978347in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.982254in}{4.082162in}}{\pgfqpoint{4.987553in}{4.079967in}}{\pgfqpoint{4.993078in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023572in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.029097in}{4.079967in}}{\pgfqpoint{5.034397in}{4.082162in}}{\pgfqpoint{5.038303in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.042210in}{4.089975in}}{\pgfqpoint{5.044405in}{4.095275in}}{\pgfqpoint{5.044405in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.044405in}{4.106325in}}{\pgfqpoint{5.042210in}{4.111625in}}{\pgfqpoint{5.038303in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.034397in}{4.119438in}}{\pgfqpoint{5.029097in}{4.121633in}}{\pgfqpoint{5.023572in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.018047in}{4.121633in}}{\pgfqpoint{5.012747in}{4.119438in}}{\pgfqpoint{5.008841in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.004934in}{4.111625in}}{\pgfqpoint{5.002739in}{4.106325in}}{\pgfqpoint{5.002739in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.002739in}{4.095275in}}{\pgfqpoint{5.004934in}{4.089975in}}{\pgfqpoint{5.008841in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.012747in}{4.082162in}}{\pgfqpoint{5.018047in}{4.079967in}}{\pgfqpoint{5.023572in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963809in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.969334in}{4.079967in}}{\pgfqpoint{4.974633in}{4.082162in}}{\pgfqpoint{4.978540in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.982447in}{4.089975in}}{\pgfqpoint{4.984642in}{4.095275in}}{\pgfqpoint{4.984642in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.984642in}{4.106325in}}{\pgfqpoint{4.982447in}{4.111625in}}{\pgfqpoint{4.978540in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.974633in}{4.119438in}}{\pgfqpoint{4.969334in}{4.121633in}}{\pgfqpoint{4.963809in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.958284in}{4.121633in}}{\pgfqpoint{4.952984in}{4.119438in}}{\pgfqpoint{4.949077in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.945171in}{4.111625in}}{\pgfqpoint{4.942975in}{4.106325in}}{\pgfqpoint{4.942975in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.942975in}{4.095275in}}{\pgfqpoint{4.945171in}{4.089975in}}{\pgfqpoint{4.949077in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.952984in}{4.082162in}}{\pgfqpoint{4.958284in}{4.079967in}}{\pgfqpoint{4.963809in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944138in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.949663in}{4.079967in}}{\pgfqpoint{4.954963in}{4.082162in}}{\pgfqpoint{4.958869in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.962776in}{4.089975in}}{\pgfqpoint{4.964971in}{4.095275in}}{\pgfqpoint{4.964971in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.964971in}{4.106325in}}{\pgfqpoint{4.962776in}{4.111625in}}{\pgfqpoint{4.958869in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.954963in}{4.119438in}}{\pgfqpoint{4.949663in}{4.121633in}}{\pgfqpoint{4.944138in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.938613in}{4.121633in}}{\pgfqpoint{4.933313in}{4.119438in}}{\pgfqpoint{4.929407in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.925500in}{4.111625in}}{\pgfqpoint{4.923305in}{4.106325in}}{\pgfqpoint{4.923305in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.923305in}{4.095275in}}{\pgfqpoint{4.925500in}{4.089975in}}{\pgfqpoint{4.929407in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.933313in}{4.082162in}}{\pgfqpoint{4.938613in}{4.079967in}}{\pgfqpoint{4.944138in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944942in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.950467in}{4.079967in}}{\pgfqpoint{4.955766in}{4.082162in}}{\pgfqpoint{4.959673in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.963580in}{4.089975in}}{\pgfqpoint{4.965775in}{4.095275in}}{\pgfqpoint{4.965775in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.965775in}{4.106325in}}{\pgfqpoint{4.963580in}{4.111625in}}{\pgfqpoint{4.959673in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.955766in}{4.119438in}}{\pgfqpoint{4.950467in}{4.121633in}}{\pgfqpoint{4.944942in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.939416in}{4.121633in}}{\pgfqpoint{4.934117in}{4.119438in}}{\pgfqpoint{4.930210in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.926303in}{4.111625in}}{\pgfqpoint{4.924108in}{4.106325in}}{\pgfqpoint{4.924108in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.924108in}{4.095275in}}{\pgfqpoint{4.926303in}{4.089975in}}{\pgfqpoint{4.930210in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.934117in}{4.082162in}}{\pgfqpoint{4.939416in}{4.079967in}}{\pgfqpoint{4.944942in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016142in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.021667in}{4.079967in}}{\pgfqpoint{5.026966in}{4.082162in}}{\pgfqpoint{5.030873in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.034780in}{4.089975in}}{\pgfqpoint{5.036975in}{4.095275in}}{\pgfqpoint{5.036975in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.036975in}{4.106325in}}{\pgfqpoint{5.034780in}{4.111625in}}{\pgfqpoint{5.030873in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.026966in}{4.119438in}}{\pgfqpoint{5.021667in}{4.121633in}}{\pgfqpoint{5.016142in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.010617in}{4.121633in}}{\pgfqpoint{5.005317in}{4.119438in}}{\pgfqpoint{5.001410in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.997504in}{4.111625in}}{\pgfqpoint{4.995309in}{4.106325in}}{\pgfqpoint{4.995309in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.995309in}{4.095275in}}{\pgfqpoint{4.997504in}{4.089975in}}{\pgfqpoint{5.001410in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.005317in}{4.082162in}}{\pgfqpoint{5.010617in}{4.079967in}}{\pgfqpoint{5.016142in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984401in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.989926in}{4.079967in}}{\pgfqpoint{4.995226in}{4.082162in}}{\pgfqpoint{4.999133in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.003039in}{4.089975in}}{\pgfqpoint{5.005234in}{4.095275in}}{\pgfqpoint{5.005234in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.005234in}{4.106325in}}{\pgfqpoint{5.003039in}{4.111625in}}{\pgfqpoint{4.999133in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.995226in}{4.119438in}}{\pgfqpoint{4.989926in}{4.121633in}}{\pgfqpoint{4.984401in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.978876in}{4.121633in}}{\pgfqpoint{4.973577in}{4.119438in}}{\pgfqpoint{4.969670in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.965763in}{4.111625in}}{\pgfqpoint{4.963568in}{4.106325in}}{\pgfqpoint{4.963568in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.963568in}{4.095275in}}{\pgfqpoint{4.965763in}{4.089975in}}{\pgfqpoint{4.969670in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.973577in}{4.082162in}}{\pgfqpoint{4.978876in}{4.079967in}}{\pgfqpoint{4.984401in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974859in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.980384in}{4.079967in}}{\pgfqpoint{4.985684in}{4.082162in}}{\pgfqpoint{4.989590in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.993497in}{4.089975in}}{\pgfqpoint{4.995692in}{4.095275in}}{\pgfqpoint{4.995692in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.995692in}{4.106325in}}{\pgfqpoint{4.993497in}{4.111625in}}{\pgfqpoint{4.989590in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.985684in}{4.119438in}}{\pgfqpoint{4.980384in}{4.121633in}}{\pgfqpoint{4.974859in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.969334in}{4.121633in}}{\pgfqpoint{4.964034in}{4.119438in}}{\pgfqpoint{4.960128in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.956221in}{4.111625in}}{\pgfqpoint{4.954026in}{4.106325in}}{\pgfqpoint{4.954026in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954026in}{4.095275in}}{\pgfqpoint{4.956221in}{4.089975in}}{\pgfqpoint{4.960128in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.964034in}{4.082162in}}{\pgfqpoint{4.969334in}{4.079967in}}{\pgfqpoint{4.974859in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986712in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.992237in}{4.079967in}}{\pgfqpoint{4.997536in}{4.082162in}}{\pgfqpoint{5.001443in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.005350in}{4.089975in}}{\pgfqpoint{5.007545in}{4.095275in}}{\pgfqpoint{5.007545in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.007545in}{4.106325in}}{\pgfqpoint{5.005350in}{4.111625in}}{\pgfqpoint{5.001443in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.997536in}{4.119438in}}{\pgfqpoint{4.992237in}{4.121633in}}{\pgfqpoint{4.986712in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.981187in}{4.121633in}}{\pgfqpoint{4.975887in}{4.119438in}}{\pgfqpoint{4.971980in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.968074in}{4.111625in}}{\pgfqpoint{4.965878in}{4.106325in}}{\pgfqpoint{4.965878in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.965878in}{4.095275in}}{\pgfqpoint{4.968074in}{4.089975in}}{\pgfqpoint{4.971980in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.975887in}{4.082162in}}{\pgfqpoint{4.981187in}{4.079967in}}{\pgfqpoint{4.986712in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957981in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.963506in}{4.079967in}}{\pgfqpoint{4.968805in}{4.082162in}}{\pgfqpoint{4.972712in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.976619in}{4.089975in}}{\pgfqpoint{4.978814in}{4.095275in}}{\pgfqpoint{4.978814in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.978814in}{4.106325in}}{\pgfqpoint{4.976619in}{4.111625in}}{\pgfqpoint{4.972712in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.968805in}{4.119438in}}{\pgfqpoint{4.963506in}{4.121633in}}{\pgfqpoint{4.957981in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.952455in}{4.121633in}}{\pgfqpoint{4.947156in}{4.119438in}}{\pgfqpoint{4.943249in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.939342in}{4.111625in}}{\pgfqpoint{4.937147in}{4.106325in}}{\pgfqpoint{4.937147in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.937147in}{4.095275in}}{\pgfqpoint{4.939342in}{4.089975in}}{\pgfqpoint{4.943249in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.947156in}{4.082162in}}{\pgfqpoint{4.952455in}{4.079967in}}{\pgfqpoint{4.957981in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955039in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.960564in}{4.079967in}}{\pgfqpoint{4.965863in}{4.082162in}}{\pgfqpoint{4.969770in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.973677in}{4.089975in}}{\pgfqpoint{4.975872in}{4.095275in}}{\pgfqpoint{4.975872in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.975872in}{4.106325in}}{\pgfqpoint{4.973677in}{4.111625in}}{\pgfqpoint{4.969770in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.965863in}{4.119438in}}{\pgfqpoint{4.960564in}{4.121633in}}{\pgfqpoint{4.955039in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.949514in}{4.121633in}}{\pgfqpoint{4.944214in}{4.119438in}}{\pgfqpoint{4.940307in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.936400in}{4.111625in}}{\pgfqpoint{4.934205in}{4.106325in}}{\pgfqpoint{4.934205in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.934205in}{4.095275in}}{\pgfqpoint{4.936400in}{4.089975in}}{\pgfqpoint{4.940307in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.944214in}{4.082162in}}{\pgfqpoint{4.949514in}{4.079967in}}{\pgfqpoint{4.955039in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935374in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.940899in}{4.079967in}}{\pgfqpoint{4.946199in}{4.082162in}}{\pgfqpoint{4.950106in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.954013in}{4.089975in}}{\pgfqpoint{4.956208in}{4.095275in}}{\pgfqpoint{4.956208in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.956208in}{4.106325in}}{\pgfqpoint{4.954013in}{4.111625in}}{\pgfqpoint{4.950106in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.946199in}{4.119438in}}{\pgfqpoint{4.940899in}{4.121633in}}{\pgfqpoint{4.935374in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.929849in}{4.121633in}}{\pgfqpoint{4.924550in}{4.119438in}}{\pgfqpoint{4.920643in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.916736in}{4.111625in}}{\pgfqpoint{4.914541in}{4.106325in}}{\pgfqpoint{4.914541in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.914541in}{4.095275in}}{\pgfqpoint{4.916736in}{4.089975in}}{\pgfqpoint{4.920643in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.924550in}{4.082162in}}{\pgfqpoint{4.929849in}{4.079967in}}{\pgfqpoint{4.935374in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964018in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.969543in}{4.079967in}}{\pgfqpoint{4.974843in}{4.082162in}}{\pgfqpoint{4.978750in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.982656in}{4.089975in}}{\pgfqpoint{4.984852in}{4.095275in}}{\pgfqpoint{4.984852in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.984852in}{4.106325in}}{\pgfqpoint{4.982656in}{4.111625in}}{\pgfqpoint{4.978750in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.974843in}{4.119438in}}{\pgfqpoint{4.969543in}{4.121633in}}{\pgfqpoint{4.964018in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.958493in}{4.121633in}}{\pgfqpoint{4.953194in}{4.119438in}}{\pgfqpoint{4.949287in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.945380in}{4.111625in}}{\pgfqpoint{4.943185in}{4.106325in}}{\pgfqpoint{4.943185in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.943185in}{4.095275in}}{\pgfqpoint{4.945380in}{4.089975in}}{\pgfqpoint{4.949287in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.953194in}{4.082162in}}{\pgfqpoint{4.958493in}{4.079967in}}{\pgfqpoint{4.964018in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940578in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.946103in}{4.079967in}}{\pgfqpoint{4.951403in}{4.082162in}}{\pgfqpoint{4.955310in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.959216in}{4.089975in}}{\pgfqpoint{4.961412in}{4.095275in}}{\pgfqpoint{4.961412in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.961412in}{4.106325in}}{\pgfqpoint{4.959216in}{4.111625in}}{\pgfqpoint{4.955310in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.951403in}{4.119438in}}{\pgfqpoint{4.946103in}{4.121633in}}{\pgfqpoint{4.940578in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.935053in}{4.121633in}}{\pgfqpoint{4.929754in}{4.119438in}}{\pgfqpoint{4.925847in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.921940in}{4.111625in}}{\pgfqpoint{4.919745in}{4.106325in}}{\pgfqpoint{4.919745in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.919745in}{4.095275in}}{\pgfqpoint{4.921940in}{4.089975in}}{\pgfqpoint{4.925847in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.929754in}{4.082162in}}{\pgfqpoint{4.935053in}{4.079967in}}{\pgfqpoint{4.940578in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947785in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.953310in}{4.079967in}}{\pgfqpoint{4.958610in}{4.082162in}}{\pgfqpoint{4.962517in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.966423in}{4.089975in}}{\pgfqpoint{4.968619in}{4.095275in}}{\pgfqpoint{4.968619in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.968619in}{4.106325in}}{\pgfqpoint{4.966423in}{4.111625in}}{\pgfqpoint{4.962517in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.958610in}{4.119438in}}{\pgfqpoint{4.953310in}{4.121633in}}{\pgfqpoint{4.947785in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.942260in}{4.121633in}}{\pgfqpoint{4.936961in}{4.119438in}}{\pgfqpoint{4.933054in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.929147in}{4.111625in}}{\pgfqpoint{4.926952in}{4.106325in}}{\pgfqpoint{4.926952in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.926952in}{4.095275in}}{\pgfqpoint{4.929147in}{4.089975in}}{\pgfqpoint{4.933054in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.936961in}{4.082162in}}{\pgfqpoint{4.942260in}{4.079967in}}{\pgfqpoint{4.947785in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970863in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.976388in}{4.079967in}}{\pgfqpoint{4.981687in}{4.082162in}}{\pgfqpoint{4.985594in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.989501in}{4.089975in}}{\pgfqpoint{4.991696in}{4.095275in}}{\pgfqpoint{4.991696in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.991696in}{4.106325in}}{\pgfqpoint{4.989501in}{4.111625in}}{\pgfqpoint{4.985594in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.981687in}{4.119438in}}{\pgfqpoint{4.976388in}{4.121633in}}{\pgfqpoint{4.970863in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.965338in}{4.121633in}}{\pgfqpoint{4.960038in}{4.119438in}}{\pgfqpoint{4.956131in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.952224in}{4.111625in}}{\pgfqpoint{4.950029in}{4.106325in}}{\pgfqpoint{4.950029in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.950029in}{4.095275in}}{\pgfqpoint{4.952224in}{4.089975in}}{\pgfqpoint{4.956131in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.960038in}{4.082162in}}{\pgfqpoint{4.965338in}{4.079967in}}{\pgfqpoint{4.970863in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994258in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.999783in}{4.079967in}}{\pgfqpoint{5.005083in}{4.082162in}}{\pgfqpoint{5.008990in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.012897in}{4.089975in}}{\pgfqpoint{5.015092in}{4.095275in}}{\pgfqpoint{5.015092in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.015092in}{4.106325in}}{\pgfqpoint{5.012897in}{4.111625in}}{\pgfqpoint{5.008990in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.005083in}{4.119438in}}{\pgfqpoint{4.999783in}{4.121633in}}{\pgfqpoint{4.994258in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.988733in}{4.121633in}}{\pgfqpoint{4.983434in}{4.119438in}}{\pgfqpoint{4.979527in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.975620in}{4.111625in}}{\pgfqpoint{4.973425in}{4.106325in}}{\pgfqpoint{4.973425in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.973425in}{4.095275in}}{\pgfqpoint{4.975620in}{4.089975in}}{\pgfqpoint{4.979527in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.983434in}{4.082162in}}{\pgfqpoint{4.988733in}{4.079967in}}{\pgfqpoint{4.994258in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998481in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.004006in}{4.079967in}}{\pgfqpoint{5.009306in}{4.082162in}}{\pgfqpoint{5.013213in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.017119in}{4.089975in}}{\pgfqpoint{5.019315in}{4.095275in}}{\pgfqpoint{5.019315in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.019315in}{4.106325in}}{\pgfqpoint{5.017119in}{4.111625in}}{\pgfqpoint{5.013213in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.009306in}{4.119438in}}{\pgfqpoint{5.004006in}{4.121633in}}{\pgfqpoint{4.998481in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.992956in}{4.121633in}}{\pgfqpoint{4.987657in}{4.119438in}}{\pgfqpoint{4.983750in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.979843in}{4.111625in}}{\pgfqpoint{4.977648in}{4.106325in}}{\pgfqpoint{4.977648in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.977648in}{4.095275in}}{\pgfqpoint{4.979843in}{4.089975in}}{\pgfqpoint{4.983750in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.987657in}{4.082162in}}{\pgfqpoint{4.992956in}{4.079967in}}{\pgfqpoint{4.998481in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006890in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.012415in}{4.079967in}}{\pgfqpoint{5.017714in}{4.082162in}}{\pgfqpoint{5.021621in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.025528in}{4.089975in}}{\pgfqpoint{5.027723in}{4.095275in}}{\pgfqpoint{5.027723in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.027723in}{4.106325in}}{\pgfqpoint{5.025528in}{4.111625in}}{\pgfqpoint{5.021621in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.017714in}{4.119438in}}{\pgfqpoint{5.012415in}{4.121633in}}{\pgfqpoint{5.006890in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.001365in}{4.121633in}}{\pgfqpoint{4.996065in}{4.119438in}}{\pgfqpoint{4.992158in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.988251in}{4.111625in}}{\pgfqpoint{4.986056in}{4.106325in}}{\pgfqpoint{4.986056in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.986056in}{4.095275in}}{\pgfqpoint{4.988251in}{4.089975in}}{\pgfqpoint{4.992158in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.996065in}{4.082162in}}{\pgfqpoint{5.001365in}{4.079967in}}{\pgfqpoint{5.006890in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972028in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.977553in}{4.079967in}}{\pgfqpoint{4.982852in}{4.082162in}}{\pgfqpoint{4.986759in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.990666in}{4.089975in}}{\pgfqpoint{4.992861in}{4.095275in}}{\pgfqpoint{4.992861in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.992861in}{4.106325in}}{\pgfqpoint{4.990666in}{4.111625in}}{\pgfqpoint{4.986759in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.982852in}{4.119438in}}{\pgfqpoint{4.977553in}{4.121633in}}{\pgfqpoint{4.972028in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.966503in}{4.121633in}}{\pgfqpoint{4.961203in}{4.119438in}}{\pgfqpoint{4.957296in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.953390in}{4.111625in}}{\pgfqpoint{4.951195in}{4.106325in}}{\pgfqpoint{4.951195in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.951195in}{4.095275in}}{\pgfqpoint{4.953390in}{4.089975in}}{\pgfqpoint{4.957296in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.961203in}{4.082162in}}{\pgfqpoint{4.966503in}{4.079967in}}{\pgfqpoint{4.972028in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983482in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.989007in}{4.079967in}}{\pgfqpoint{4.994307in}{4.082162in}}{\pgfqpoint{4.998213in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.002120in}{4.089975in}}{\pgfqpoint{5.004315in}{4.095275in}}{\pgfqpoint{5.004315in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.004315in}{4.106325in}}{\pgfqpoint{5.002120in}{4.111625in}}{\pgfqpoint{4.998213in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.994307in}{4.119438in}}{\pgfqpoint{4.989007in}{4.121633in}}{\pgfqpoint{4.983482in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.977957in}{4.121633in}}{\pgfqpoint{4.972658in}{4.119438in}}{\pgfqpoint{4.968751in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.964844in}{4.111625in}}{\pgfqpoint{4.962649in}{4.106325in}}{\pgfqpoint{4.962649in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.962649in}{4.095275in}}{\pgfqpoint{4.964844in}{4.089975in}}{\pgfqpoint{4.968751in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.972658in}{4.082162in}}{\pgfqpoint{4.977957in}{4.079967in}}{\pgfqpoint{4.983482in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022538in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.028063in}{4.079967in}}{\pgfqpoint{5.033363in}{4.082162in}}{\pgfqpoint{5.037269in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.041176in}{4.089975in}}{\pgfqpoint{5.043371in}{4.095275in}}{\pgfqpoint{5.043371in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.043371in}{4.106325in}}{\pgfqpoint{5.041176in}{4.111625in}}{\pgfqpoint{5.037269in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.033363in}{4.119438in}}{\pgfqpoint{5.028063in}{4.121633in}}{\pgfqpoint{5.022538in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{5.017013in}{4.121633in}}{\pgfqpoint{5.011713in}{4.119438in}}{\pgfqpoint{5.007807in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.003900in}{4.111625in}}{\pgfqpoint{5.001705in}{4.106325in}}{\pgfqpoint{5.001705in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.001705in}{4.095275in}}{\pgfqpoint{5.003900in}{4.089975in}}{\pgfqpoint{5.007807in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.011713in}{4.082162in}}{\pgfqpoint{5.017013in}{4.079967in}}{\pgfqpoint{5.022538in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975276in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.980801in}{4.079967in}}{\pgfqpoint{4.986101in}{4.082162in}}{\pgfqpoint{4.990007in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.993914in}{4.089975in}}{\pgfqpoint{4.996109in}{4.095275in}}{\pgfqpoint{4.996109in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.996109in}{4.106325in}}{\pgfqpoint{4.993914in}{4.111625in}}{\pgfqpoint{4.990007in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.986101in}{4.119438in}}{\pgfqpoint{4.980801in}{4.121633in}}{\pgfqpoint{4.975276in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.969751in}{4.121633in}}{\pgfqpoint{4.964451in}{4.119438in}}{\pgfqpoint{4.960545in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.956638in}{4.111625in}}{\pgfqpoint{4.954443in}{4.106325in}}{\pgfqpoint{4.954443in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954443in}{4.095275in}}{\pgfqpoint{4.956638in}{4.089975in}}{\pgfqpoint{4.960545in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.964451in}{4.082162in}}{\pgfqpoint{4.969751in}{4.079967in}}{\pgfqpoint{4.975276in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941576in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.947102in}{4.079967in}}{\pgfqpoint{4.952401in}{4.082162in}}{\pgfqpoint{4.956308in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.960215in}{4.089975in}}{\pgfqpoint{4.962410in}{4.095275in}}{\pgfqpoint{4.962410in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.962410in}{4.106325in}}{\pgfqpoint{4.960215in}{4.111625in}}{\pgfqpoint{4.956308in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.952401in}{4.119438in}}{\pgfqpoint{4.947102in}{4.121633in}}{\pgfqpoint{4.941576in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.936051in}{4.121633in}}{\pgfqpoint{4.930752in}{4.119438in}}{\pgfqpoint{4.926845in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.922938in}{4.111625in}}{\pgfqpoint{4.920743in}{4.106325in}}{\pgfqpoint{4.920743in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.920743in}{4.095275in}}{\pgfqpoint{4.922938in}{4.089975in}}{\pgfqpoint{4.926845in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.930752in}{4.082162in}}{\pgfqpoint{4.936051in}{4.079967in}}{\pgfqpoint{4.941576in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957918in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.963443in}{4.079967in}}{\pgfqpoint{4.968742in}{4.082162in}}{\pgfqpoint{4.972649in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.976556in}{4.089975in}}{\pgfqpoint{4.978751in}{4.095275in}}{\pgfqpoint{4.978751in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.978751in}{4.106325in}}{\pgfqpoint{4.976556in}{4.111625in}}{\pgfqpoint{4.972649in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.968742in}{4.119438in}}{\pgfqpoint{4.963443in}{4.121633in}}{\pgfqpoint{4.957918in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.952393in}{4.121633in}}{\pgfqpoint{4.947093in}{4.119438in}}{\pgfqpoint{4.943186in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.939280in}{4.111625in}}{\pgfqpoint{4.937084in}{4.106325in}}{\pgfqpoint{4.937084in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.937084in}{4.095275in}}{\pgfqpoint{4.939280in}{4.089975in}}{\pgfqpoint{4.943186in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.947093in}{4.082162in}}{\pgfqpoint{4.952393in}{4.079967in}}{\pgfqpoint{4.957918in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995614in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{5.001139in}{4.079967in}}{\pgfqpoint{5.006438in}{4.082162in}}{\pgfqpoint{5.010345in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.014252in}{4.089975in}}{\pgfqpoint{5.016447in}{4.095275in}}{\pgfqpoint{5.016447in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.016447in}{4.106325in}}{\pgfqpoint{5.014252in}{4.111625in}}{\pgfqpoint{5.010345in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.006438in}{4.119438in}}{\pgfqpoint{5.001139in}{4.121633in}}{\pgfqpoint{4.995614in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.990089in}{4.121633in}}{\pgfqpoint{4.984789in}{4.119438in}}{\pgfqpoint{4.980882in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.976976in}{4.111625in}}{\pgfqpoint{4.974780in}{4.106325in}}{\pgfqpoint{4.974780in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.974780in}{4.095275in}}{\pgfqpoint{4.976976in}{4.089975in}}{\pgfqpoint{4.980882in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.984789in}{4.082162in}}{\pgfqpoint{4.990089in}{4.079967in}}{\pgfqpoint{4.995614in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970646in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.976171in}{4.079967in}}{\pgfqpoint{4.981470in}{4.082162in}}{\pgfqpoint{4.985377in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.989284in}{4.089975in}}{\pgfqpoint{4.991479in}{4.095275in}}{\pgfqpoint{4.991479in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.991479in}{4.106325in}}{\pgfqpoint{4.989284in}{4.111625in}}{\pgfqpoint{4.985377in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.981470in}{4.119438in}}{\pgfqpoint{4.976171in}{4.121633in}}{\pgfqpoint{4.970646in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.965121in}{4.121633in}}{\pgfqpoint{4.959821in}{4.119438in}}{\pgfqpoint{4.955914in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.952007in}{4.111625in}}{\pgfqpoint{4.949812in}{4.106325in}}{\pgfqpoint{4.949812in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.949812in}{4.095275in}}{\pgfqpoint{4.952007in}{4.089975in}}{\pgfqpoint{4.955914in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.959821in}{4.082162in}}{\pgfqpoint{4.965121in}{4.079967in}}{\pgfqpoint{4.970646in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960233in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.965758in}{4.079967in}}{\pgfqpoint{4.971057in}{4.082162in}}{\pgfqpoint{4.974964in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.978871in}{4.089975in}}{\pgfqpoint{4.981066in}{4.095275in}}{\pgfqpoint{4.981066in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.981066in}{4.106325in}}{\pgfqpoint{4.978871in}{4.111625in}}{\pgfqpoint{4.974964in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.971057in}{4.119438in}}{\pgfqpoint{4.965758in}{4.121633in}}{\pgfqpoint{4.960233in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.954707in}{4.121633in}}{\pgfqpoint{4.949408in}{4.119438in}}{\pgfqpoint{4.945501in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.941594in}{4.111625in}}{\pgfqpoint{4.939399in}{4.106325in}}{\pgfqpoint{4.939399in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.939399in}{4.095275in}}{\pgfqpoint{4.941594in}{4.089975in}}{\pgfqpoint{4.945501in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.949408in}{4.082162in}}{\pgfqpoint{4.954707in}{4.079967in}}{\pgfqpoint{4.960233in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968904in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.974429in}{4.079967in}}{\pgfqpoint{4.979729in}{4.082162in}}{\pgfqpoint{4.983636in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.987542in}{4.089975in}}{\pgfqpoint{4.989738in}{4.095275in}}{\pgfqpoint{4.989738in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.989738in}{4.106325in}}{\pgfqpoint{4.987542in}{4.111625in}}{\pgfqpoint{4.983636in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.979729in}{4.119438in}}{\pgfqpoint{4.974429in}{4.121633in}}{\pgfqpoint{4.968904in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.963379in}{4.121633in}}{\pgfqpoint{4.958080in}{4.119438in}}{\pgfqpoint{4.954173in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.950266in}{4.111625in}}{\pgfqpoint{4.948071in}{4.106325in}}{\pgfqpoint{4.948071in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.948071in}{4.095275in}}{\pgfqpoint{4.950266in}{4.089975in}}{\pgfqpoint{4.954173in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.958080in}{4.082162in}}{\pgfqpoint{4.963379in}{4.079967in}}{\pgfqpoint{4.968904in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957353in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.962878in}{4.079967in}}{\pgfqpoint{4.968177in}{4.082162in}}{\pgfqpoint{4.972084in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.975991in}{4.089975in}}{\pgfqpoint{4.978186in}{4.095275in}}{\pgfqpoint{4.978186in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.978186in}{4.106325in}}{\pgfqpoint{4.975991in}{4.111625in}}{\pgfqpoint{4.972084in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.968177in}{4.119438in}}{\pgfqpoint{4.962878in}{4.121633in}}{\pgfqpoint{4.957353in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.951828in}{4.121633in}}{\pgfqpoint{4.946528in}{4.119438in}}{\pgfqpoint{4.942622in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.938715in}{4.111625in}}{\pgfqpoint{4.936520in}{4.106325in}}{\pgfqpoint{4.936520in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.936520in}{4.095275in}}{\pgfqpoint{4.938715in}{4.089975in}}{\pgfqpoint{4.942622in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.946528in}{4.082162in}}{\pgfqpoint{4.951828in}{4.079967in}}{\pgfqpoint{4.957353in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940681in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.946206in}{4.079967in}}{\pgfqpoint{4.951506in}{4.082162in}}{\pgfqpoint{4.955413in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.959320in}{4.089975in}}{\pgfqpoint{4.961515in}{4.095275in}}{\pgfqpoint{4.961515in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.961515in}{4.106325in}}{\pgfqpoint{4.959320in}{4.111625in}}{\pgfqpoint{4.955413in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.951506in}{4.119438in}}{\pgfqpoint{4.946206in}{4.121633in}}{\pgfqpoint{4.940681in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.935156in}{4.121633in}}{\pgfqpoint{4.929857in}{4.119438in}}{\pgfqpoint{4.925950in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.922043in}{4.111625in}}{\pgfqpoint{4.919848in}{4.106325in}}{\pgfqpoint{4.919848in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.919848in}{4.095275in}}{\pgfqpoint{4.922043in}{4.089975in}}{\pgfqpoint{4.925950in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.929857in}{4.082162in}}{\pgfqpoint{4.935156in}{4.079967in}}{\pgfqpoint{4.940681in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964009in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.969534in}{4.079967in}}{\pgfqpoint{4.974833in}{4.082162in}}{\pgfqpoint{4.978740in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.982647in}{4.089975in}}{\pgfqpoint{4.984842in}{4.095275in}}{\pgfqpoint{4.984842in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.984842in}{4.106325in}}{\pgfqpoint{4.982647in}{4.111625in}}{\pgfqpoint{4.978740in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.974833in}{4.119438in}}{\pgfqpoint{4.969534in}{4.121633in}}{\pgfqpoint{4.964009in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.958483in}{4.121633in}}{\pgfqpoint{4.953184in}{4.119438in}}{\pgfqpoint{4.949277in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.945370in}{4.111625in}}{\pgfqpoint{4.943175in}{4.106325in}}{\pgfqpoint{4.943175in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.943175in}{4.095275in}}{\pgfqpoint{4.945370in}{4.089975in}}{\pgfqpoint{4.949277in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.953184in}{4.082162in}}{\pgfqpoint{4.958483in}{4.079967in}}{\pgfqpoint{4.964009in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960986in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.966511in}{4.079967in}}{\pgfqpoint{4.971810in}{4.082162in}}{\pgfqpoint{4.975717in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.979624in}{4.089975in}}{\pgfqpoint{4.981819in}{4.095275in}}{\pgfqpoint{4.981819in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.981819in}{4.106325in}}{\pgfqpoint{4.979624in}{4.111625in}}{\pgfqpoint{4.975717in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.971810in}{4.119438in}}{\pgfqpoint{4.966511in}{4.121633in}}{\pgfqpoint{4.960986in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.955461in}{4.121633in}}{\pgfqpoint{4.950161in}{4.119438in}}{\pgfqpoint{4.946255in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.942348in}{4.111625in}}{\pgfqpoint{4.940153in}{4.106325in}}{\pgfqpoint{4.940153in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.940153in}{4.095275in}}{\pgfqpoint{4.942348in}{4.089975in}}{\pgfqpoint{4.946255in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.950161in}{4.082162in}}{\pgfqpoint{4.955461in}{4.079967in}}{\pgfqpoint{4.960986in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951399in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.956924in}{4.079967in}}{\pgfqpoint{4.962224in}{4.082162in}}{\pgfqpoint{4.966131in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.970037in}{4.089975in}}{\pgfqpoint{4.972233in}{4.095275in}}{\pgfqpoint{4.972233in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.972233in}{4.106325in}}{\pgfqpoint{4.970037in}{4.111625in}}{\pgfqpoint{4.966131in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.962224in}{4.119438in}}{\pgfqpoint{4.956924in}{4.121633in}}{\pgfqpoint{4.951399in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.945874in}{4.121633in}}{\pgfqpoint{4.940575in}{4.119438in}}{\pgfqpoint{4.936668in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.932761in}{4.111625in}}{\pgfqpoint{4.930566in}{4.106325in}}{\pgfqpoint{4.930566in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.930566in}{4.095275in}}{\pgfqpoint{4.932761in}{4.089975in}}{\pgfqpoint{4.936668in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.940575in}{4.082162in}}{\pgfqpoint{4.945874in}{4.079967in}}{\pgfqpoint{4.951399in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944923in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.950448in}{4.079967in}}{\pgfqpoint{4.955748in}{4.082162in}}{\pgfqpoint{4.959655in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.963562in}{4.089975in}}{\pgfqpoint{4.965757in}{4.095275in}}{\pgfqpoint{4.965757in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.965757in}{4.106325in}}{\pgfqpoint{4.963562in}{4.111625in}}{\pgfqpoint{4.959655in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.955748in}{4.119438in}}{\pgfqpoint{4.950448in}{4.121633in}}{\pgfqpoint{4.944923in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.939398in}{4.121633in}}{\pgfqpoint{4.934099in}{4.119438in}}{\pgfqpoint{4.930192in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.926285in}{4.111625in}}{\pgfqpoint{4.924090in}{4.106325in}}{\pgfqpoint{4.924090in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.924090in}{4.095275in}}{\pgfqpoint{4.926285in}{4.089975in}}{\pgfqpoint{4.930192in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.934099in}{4.082162in}}{\pgfqpoint{4.939398in}{4.079967in}}{\pgfqpoint{4.944923in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982278in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.987803in}{4.079967in}}{\pgfqpoint{4.993102in}{4.082162in}}{\pgfqpoint{4.997009in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.000916in}{4.089975in}}{\pgfqpoint{5.003111in}{4.095275in}}{\pgfqpoint{5.003111in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.003111in}{4.106325in}}{\pgfqpoint{5.000916in}{4.111625in}}{\pgfqpoint{4.997009in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.993102in}{4.119438in}}{\pgfqpoint{4.987803in}{4.121633in}}{\pgfqpoint{4.982278in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.976753in}{4.121633in}}{\pgfqpoint{4.971453in}{4.119438in}}{\pgfqpoint{4.967546in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.963640in}{4.111625in}}{\pgfqpoint{4.961444in}{4.106325in}}{\pgfqpoint{4.961444in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.961444in}{4.095275in}}{\pgfqpoint{4.963640in}{4.089975in}}{\pgfqpoint{4.967546in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.971453in}{4.082162in}}{\pgfqpoint{4.976753in}{4.079967in}}{\pgfqpoint{4.982278in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955627in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.961152in}{4.079967in}}{\pgfqpoint{4.966451in}{4.082162in}}{\pgfqpoint{4.970358in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.974265in}{4.089975in}}{\pgfqpoint{4.976460in}{4.095275in}}{\pgfqpoint{4.976460in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.976460in}{4.106325in}}{\pgfqpoint{4.974265in}{4.111625in}}{\pgfqpoint{4.970358in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.966451in}{4.119438in}}{\pgfqpoint{4.961152in}{4.121633in}}{\pgfqpoint{4.955627in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.950102in}{4.121633in}}{\pgfqpoint{4.944802in}{4.119438in}}{\pgfqpoint{4.940895in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.936989in}{4.111625in}}{\pgfqpoint{4.934793in}{4.106325in}}{\pgfqpoint{4.934793in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.934793in}{4.095275in}}{\pgfqpoint{4.936989in}{4.089975in}}{\pgfqpoint{4.940895in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.944802in}{4.082162in}}{\pgfqpoint{4.950102in}{4.079967in}}{\pgfqpoint{4.955627in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949022in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.954547in}{4.079967in}}{\pgfqpoint{4.959846in}{4.082162in}}{\pgfqpoint{4.963753in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.967660in}{4.089975in}}{\pgfqpoint{4.969855in}{4.095275in}}{\pgfqpoint{4.969855in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.969855in}{4.106325in}}{\pgfqpoint{4.967660in}{4.111625in}}{\pgfqpoint{4.963753in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.959846in}{4.119438in}}{\pgfqpoint{4.954547in}{4.121633in}}{\pgfqpoint{4.949022in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.943497in}{4.121633in}}{\pgfqpoint{4.938197in}{4.119438in}}{\pgfqpoint{4.934290in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.930384in}{4.111625in}}{\pgfqpoint{4.928188in}{4.106325in}}{\pgfqpoint{4.928188in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.928188in}{4.095275in}}{\pgfqpoint{4.930384in}{4.089975in}}{\pgfqpoint{4.934290in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.938197in}{4.082162in}}{\pgfqpoint{4.943497in}{4.079967in}}{\pgfqpoint{4.949022in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948713in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.954238in}{4.079967in}}{\pgfqpoint{4.959537in}{4.082162in}}{\pgfqpoint{4.963444in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.967351in}{4.089975in}}{\pgfqpoint{4.969546in}{4.095275in}}{\pgfqpoint{4.969546in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.969546in}{4.106325in}}{\pgfqpoint{4.967351in}{4.111625in}}{\pgfqpoint{4.963444in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.959537in}{4.119438in}}{\pgfqpoint{4.954238in}{4.121633in}}{\pgfqpoint{4.948713in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.943187in}{4.121633in}}{\pgfqpoint{4.937888in}{4.119438in}}{\pgfqpoint{4.933981in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.930074in}{4.111625in}}{\pgfqpoint{4.927879in}{4.106325in}}{\pgfqpoint{4.927879in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.927879in}{4.095275in}}{\pgfqpoint{4.930074in}{4.089975in}}{\pgfqpoint{4.933981in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.937888in}{4.082162in}}{\pgfqpoint{4.943187in}{4.079967in}}{\pgfqpoint{4.948713in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944768in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.950293in}{4.079967in}}{\pgfqpoint{4.955593in}{4.082162in}}{\pgfqpoint{4.959500in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.963406in}{4.089975in}}{\pgfqpoint{4.965601in}{4.095275in}}{\pgfqpoint{4.965601in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.965601in}{4.106325in}}{\pgfqpoint{4.963406in}{4.111625in}}{\pgfqpoint{4.959500in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.955593in}{4.119438in}}{\pgfqpoint{4.950293in}{4.121633in}}{\pgfqpoint{4.944768in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.939243in}{4.121633in}}{\pgfqpoint{4.933944in}{4.119438in}}{\pgfqpoint{4.930037in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.926130in}{4.111625in}}{\pgfqpoint{4.923935in}{4.106325in}}{\pgfqpoint{4.923935in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.923935in}{4.095275in}}{\pgfqpoint{4.926130in}{4.089975in}}{\pgfqpoint{4.930037in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.933944in}{4.082162in}}{\pgfqpoint{4.939243in}{4.079967in}}{\pgfqpoint{4.944768in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971629in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.977154in}{4.079967in}}{\pgfqpoint{4.982454in}{4.082162in}}{\pgfqpoint{4.986360in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.990267in}{4.089975in}}{\pgfqpoint{4.992462in}{4.095275in}}{\pgfqpoint{4.992462in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.992462in}{4.106325in}}{\pgfqpoint{4.990267in}{4.111625in}}{\pgfqpoint{4.986360in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.982454in}{4.119438in}}{\pgfqpoint{4.977154in}{4.121633in}}{\pgfqpoint{4.971629in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.966104in}{4.121633in}}{\pgfqpoint{4.960804in}{4.119438in}}{\pgfqpoint{4.956898in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.952991in}{4.111625in}}{\pgfqpoint{4.950796in}{4.106325in}}{\pgfqpoint{4.950796in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.950796in}{4.095275in}}{\pgfqpoint{4.952991in}{4.089975in}}{\pgfqpoint{4.956898in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.960804in}{4.082162in}}{\pgfqpoint{4.966104in}{4.079967in}}{\pgfqpoint{4.971629in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950058in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.955583in}{4.079967in}}{\pgfqpoint{4.960882in}{4.082162in}}{\pgfqpoint{4.964789in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.968696in}{4.089975in}}{\pgfqpoint{4.970891in}{4.095275in}}{\pgfqpoint{4.970891in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.970891in}{4.106325in}}{\pgfqpoint{4.968696in}{4.111625in}}{\pgfqpoint{4.964789in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.960882in}{4.119438in}}{\pgfqpoint{4.955583in}{4.121633in}}{\pgfqpoint{4.950058in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.944532in}{4.121633in}}{\pgfqpoint{4.939233in}{4.119438in}}{\pgfqpoint{4.935326in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.931419in}{4.111625in}}{\pgfqpoint{4.929224in}{4.106325in}}{\pgfqpoint{4.929224in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.929224in}{4.095275in}}{\pgfqpoint{4.931419in}{4.089975in}}{\pgfqpoint{4.935326in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.939233in}{4.082162in}}{\pgfqpoint{4.944532in}{4.079967in}}{\pgfqpoint{4.950058in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.954858in}{4.079967in}}{\pgfqpoint{4.960158in}{4.082162in}}{\pgfqpoint{4.964065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.967971in}{4.089975in}}{\pgfqpoint{4.970167in}{4.095275in}}{\pgfqpoint{4.970167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.970167in}{4.106325in}}{\pgfqpoint{4.967971in}{4.111625in}}{\pgfqpoint{4.964065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.960158in}{4.119438in}}{\pgfqpoint{4.954858in}{4.121633in}}{\pgfqpoint{4.949333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.943808in}{4.121633in}}{\pgfqpoint{4.938509in}{4.119438in}}{\pgfqpoint{4.934602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.930695in}{4.111625in}}{\pgfqpoint{4.928500in}{4.106325in}}{\pgfqpoint{4.928500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.928500in}{4.095275in}}{\pgfqpoint{4.930695in}{4.089975in}}{\pgfqpoint{4.934602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.938509in}{4.082162in}}{\pgfqpoint{4.943808in}{4.079967in}}{\pgfqpoint{4.949333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969080in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.974605in}{4.079967in}}{\pgfqpoint{4.979905in}{4.082162in}}{\pgfqpoint{4.983812in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.987719in}{4.089975in}}{\pgfqpoint{4.989914in}{4.095275in}}{\pgfqpoint{4.989914in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.989914in}{4.106325in}}{\pgfqpoint{4.987719in}{4.111625in}}{\pgfqpoint{4.983812in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.979905in}{4.119438in}}{\pgfqpoint{4.974605in}{4.121633in}}{\pgfqpoint{4.969080in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.963555in}{4.121633in}}{\pgfqpoint{4.958256in}{4.119438in}}{\pgfqpoint{4.954349in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.950442in}{4.111625in}}{\pgfqpoint{4.948247in}{4.106325in}}{\pgfqpoint{4.948247in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.948247in}{4.095275in}}{\pgfqpoint{4.950442in}{4.089975in}}{\pgfqpoint{4.954349in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.958256in}{4.082162in}}{\pgfqpoint{4.963555in}{4.079967in}}{\pgfqpoint{4.969080in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944629in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.950154in}{4.079967in}}{\pgfqpoint{4.955454in}{4.082162in}}{\pgfqpoint{4.959361in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.963268in}{4.089975in}}{\pgfqpoint{4.965463in}{4.095275in}}{\pgfqpoint{4.965463in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.965463in}{4.106325in}}{\pgfqpoint{4.963268in}{4.111625in}}{\pgfqpoint{4.959361in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.955454in}{4.119438in}}{\pgfqpoint{4.950154in}{4.121633in}}{\pgfqpoint{4.944629in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.939104in}{4.121633in}}{\pgfqpoint{4.933805in}{4.119438in}}{\pgfqpoint{4.929898in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.925991in}{4.111625in}}{\pgfqpoint{4.923796in}{4.106325in}}{\pgfqpoint{4.923796in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.923796in}{4.095275in}}{\pgfqpoint{4.925991in}{4.089975in}}{\pgfqpoint{4.929898in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.933805in}{4.082162in}}{\pgfqpoint{4.939104in}{4.079967in}}{\pgfqpoint{4.944629in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952607in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.958132in}{4.079967in}}{\pgfqpoint{4.963431in}{4.082162in}}{\pgfqpoint{4.967338in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.971245in}{4.089975in}}{\pgfqpoint{4.973440in}{4.095275in}}{\pgfqpoint{4.973440in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.973440in}{4.106325in}}{\pgfqpoint{4.971245in}{4.111625in}}{\pgfqpoint{4.967338in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.963431in}{4.119438in}}{\pgfqpoint{4.958132in}{4.121633in}}{\pgfqpoint{4.952607in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.947082in}{4.121633in}}{\pgfqpoint{4.941782in}{4.119438in}}{\pgfqpoint{4.937875in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.933969in}{4.111625in}}{\pgfqpoint{4.931773in}{4.106325in}}{\pgfqpoint{4.931773in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.931773in}{4.095275in}}{\pgfqpoint{4.933969in}{4.089975in}}{\pgfqpoint{4.937875in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.941782in}{4.082162in}}{\pgfqpoint{4.947082in}{4.079967in}}{\pgfqpoint{4.952607in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955550in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.961075in}{4.079967in}}{\pgfqpoint{4.966375in}{4.082162in}}{\pgfqpoint{4.970282in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.974188in}{4.089975in}}{\pgfqpoint{4.976384in}{4.095275in}}{\pgfqpoint{4.976384in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.976384in}{4.106325in}}{\pgfqpoint{4.974188in}{4.111625in}}{\pgfqpoint{4.970282in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.966375in}{4.119438in}}{\pgfqpoint{4.961075in}{4.121633in}}{\pgfqpoint{4.955550in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.950025in}{4.121633in}}{\pgfqpoint{4.944726in}{4.119438in}}{\pgfqpoint{4.940819in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.936912in}{4.111625in}}{\pgfqpoint{4.934717in}{4.106325in}}{\pgfqpoint{4.934717in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.934717in}{4.095275in}}{\pgfqpoint{4.936912in}{4.089975in}}{\pgfqpoint{4.940819in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.944726in}{4.082162in}}{\pgfqpoint{4.950025in}{4.079967in}}{\pgfqpoint{4.955550in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986831in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.992356in}{4.079967in}}{\pgfqpoint{4.997655in}{4.082162in}}{\pgfqpoint{5.001562in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.005469in}{4.089975in}}{\pgfqpoint{5.007664in}{4.095275in}}{\pgfqpoint{5.007664in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.007664in}{4.106325in}}{\pgfqpoint{5.005469in}{4.111625in}}{\pgfqpoint{5.001562in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.997655in}{4.119438in}}{\pgfqpoint{4.992356in}{4.121633in}}{\pgfqpoint{4.986831in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.981306in}{4.121633in}}{\pgfqpoint{4.976006in}{4.119438in}}{\pgfqpoint{4.972099in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.968193in}{4.111625in}}{\pgfqpoint{4.965997in}{4.106325in}}{\pgfqpoint{4.965997in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.965997in}{4.095275in}}{\pgfqpoint{4.968193in}{4.089975in}}{\pgfqpoint{4.972099in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.976006in}{4.082162in}}{\pgfqpoint{4.981306in}{4.079967in}}{\pgfqpoint{4.986831in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941572in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.947097in}{4.079967in}}{\pgfqpoint{4.952396in}{4.082162in}}{\pgfqpoint{4.956303in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.960210in}{4.089975in}}{\pgfqpoint{4.962405in}{4.095275in}}{\pgfqpoint{4.962405in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.962405in}{4.106325in}}{\pgfqpoint{4.960210in}{4.111625in}}{\pgfqpoint{4.956303in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.952396in}{4.119438in}}{\pgfqpoint{4.947097in}{4.121633in}}{\pgfqpoint{4.941572in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.936047in}{4.121633in}}{\pgfqpoint{4.930747in}{4.119438in}}{\pgfqpoint{4.926840in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.922934in}{4.111625in}}{\pgfqpoint{4.920739in}{4.106325in}}{\pgfqpoint{4.920739in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.920739in}{4.095275in}}{\pgfqpoint{4.922934in}{4.089975in}}{\pgfqpoint{4.926840in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.930747in}{4.082162in}}{\pgfqpoint{4.936047in}{4.079967in}}{\pgfqpoint{4.941572in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959677in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.965202in}{4.079967in}}{\pgfqpoint{4.970502in}{4.082162in}}{\pgfqpoint{4.974408in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.978315in}{4.089975in}}{\pgfqpoint{4.980510in}{4.095275in}}{\pgfqpoint{4.980510in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.980510in}{4.106325in}}{\pgfqpoint{4.978315in}{4.111625in}}{\pgfqpoint{4.974408in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.970502in}{4.119438in}}{\pgfqpoint{4.965202in}{4.121633in}}{\pgfqpoint{4.959677in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.954152in}{4.121633in}}{\pgfqpoint{4.948852in}{4.119438in}}{\pgfqpoint{4.944946in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.941039in}{4.111625in}}{\pgfqpoint{4.938844in}{4.106325in}}{\pgfqpoint{4.938844in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.938844in}{4.095275in}}{\pgfqpoint{4.941039in}{4.089975in}}{\pgfqpoint{4.944946in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.948852in}{4.082162in}}{\pgfqpoint{4.954152in}{4.079967in}}{\pgfqpoint{4.959677in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981782in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.987307in}{4.079967in}}{\pgfqpoint{4.992607in}{4.082162in}}{\pgfqpoint{4.996514in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.000420in}{4.089975in}}{\pgfqpoint{5.002616in}{4.095275in}}{\pgfqpoint{5.002616in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.002616in}{4.106325in}}{\pgfqpoint{5.000420in}{4.111625in}}{\pgfqpoint{4.996514in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.992607in}{4.119438in}}{\pgfqpoint{4.987307in}{4.121633in}}{\pgfqpoint{4.981782in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.976257in}{4.121633in}}{\pgfqpoint{4.970958in}{4.119438in}}{\pgfqpoint{4.967051in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.963144in}{4.111625in}}{\pgfqpoint{4.960949in}{4.106325in}}{\pgfqpoint{4.960949in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.960949in}{4.095275in}}{\pgfqpoint{4.963144in}{4.089975in}}{\pgfqpoint{4.967051in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.970958in}{4.082162in}}{\pgfqpoint{4.976257in}{4.079967in}}{\pgfqpoint{4.981782in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964514in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.970039in}{4.079967in}}{\pgfqpoint{4.975339in}{4.082162in}}{\pgfqpoint{4.979245in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.983152in}{4.089975in}}{\pgfqpoint{4.985347in}{4.095275in}}{\pgfqpoint{4.985347in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.985347in}{4.106325in}}{\pgfqpoint{4.983152in}{4.111625in}}{\pgfqpoint{4.979245in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.975339in}{4.119438in}}{\pgfqpoint{4.970039in}{4.121633in}}{\pgfqpoint{4.964514in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.958989in}{4.121633in}}{\pgfqpoint{4.953689in}{4.119438in}}{\pgfqpoint{4.949783in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.945876in}{4.111625in}}{\pgfqpoint{4.943681in}{4.106325in}}{\pgfqpoint{4.943681in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.943681in}{4.095275in}}{\pgfqpoint{4.945876in}{4.089975in}}{\pgfqpoint{4.949783in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.953689in}{4.082162in}}{\pgfqpoint{4.958989in}{4.079967in}}{\pgfqpoint{4.964514in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940166in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.945691in}{4.079967in}}{\pgfqpoint{4.950990in}{4.082162in}}{\pgfqpoint{4.954897in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.958804in}{4.089975in}}{\pgfqpoint{4.960999in}{4.095275in}}{\pgfqpoint{4.960999in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.960999in}{4.106325in}}{\pgfqpoint{4.958804in}{4.111625in}}{\pgfqpoint{4.954897in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.950990in}{4.119438in}}{\pgfqpoint{4.945691in}{4.121633in}}{\pgfqpoint{4.940166in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.934641in}{4.121633in}}{\pgfqpoint{4.929341in}{4.119438in}}{\pgfqpoint{4.925434in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.921527in}{4.111625in}}{\pgfqpoint{4.919332in}{4.106325in}}{\pgfqpoint{4.919332in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.919332in}{4.095275in}}{\pgfqpoint{4.921527in}{4.089975in}}{\pgfqpoint{4.925434in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.929341in}{4.082162in}}{\pgfqpoint{4.934641in}{4.079967in}}{\pgfqpoint{4.940166in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950792in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.956317in}{4.079967in}}{\pgfqpoint{4.961617in}{4.082162in}}{\pgfqpoint{4.965524in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.969430in}{4.089975in}}{\pgfqpoint{4.971625in}{4.095275in}}{\pgfqpoint{4.971625in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.971625in}{4.106325in}}{\pgfqpoint{4.969430in}{4.111625in}}{\pgfqpoint{4.965524in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.961617in}{4.119438in}}{\pgfqpoint{4.956317in}{4.121633in}}{\pgfqpoint{4.950792in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.945267in}{4.121633in}}{\pgfqpoint{4.939968in}{4.119438in}}{\pgfqpoint{4.936061in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.932154in}{4.111625in}}{\pgfqpoint{4.929959in}{4.106325in}}{\pgfqpoint{4.929959in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.929959in}{4.095275in}}{\pgfqpoint{4.932154in}{4.089975in}}{\pgfqpoint{4.936061in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.939968in}{4.082162in}}{\pgfqpoint{4.945267in}{4.079967in}}{\pgfqpoint{4.950792in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978048in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.983573in}{4.079967in}}{\pgfqpoint{4.988872in}{4.082162in}}{\pgfqpoint{4.992779in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.996686in}{4.089975in}}{\pgfqpoint{4.998881in}{4.095275in}}{\pgfqpoint{4.998881in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.998881in}{4.106325in}}{\pgfqpoint{4.996686in}{4.111625in}}{\pgfqpoint{4.992779in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.988872in}{4.119438in}}{\pgfqpoint{4.983573in}{4.121633in}}{\pgfqpoint{4.978048in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.972522in}{4.121633in}}{\pgfqpoint{4.967223in}{4.119438in}}{\pgfqpoint{4.963316in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.959409in}{4.111625in}}{\pgfqpoint{4.957214in}{4.106325in}}{\pgfqpoint{4.957214in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.957214in}{4.095275in}}{\pgfqpoint{4.959409in}{4.089975in}}{\pgfqpoint{4.963316in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.967223in}{4.082162in}}{\pgfqpoint{4.972522in}{4.079967in}}{\pgfqpoint{4.978048in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984549in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.990074in}{4.079967in}}{\pgfqpoint{4.995374in}{4.082162in}}{\pgfqpoint{4.999281in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.003188in}{4.089975in}}{\pgfqpoint{5.005383in}{4.095275in}}{\pgfqpoint{5.005383in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.005383in}{4.106325in}}{\pgfqpoint{5.003188in}{4.111625in}}{\pgfqpoint{4.999281in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.995374in}{4.119438in}}{\pgfqpoint{4.990074in}{4.121633in}}{\pgfqpoint{4.984549in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.979024in}{4.121633in}}{\pgfqpoint{4.973725in}{4.119438in}}{\pgfqpoint{4.969818in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.965911in}{4.111625in}}{\pgfqpoint{4.963716in}{4.106325in}}{\pgfqpoint{4.963716in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.963716in}{4.095275in}}{\pgfqpoint{4.965911in}{4.089975in}}{\pgfqpoint{4.969818in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.973725in}{4.082162in}}{\pgfqpoint{4.979024in}{4.079967in}}{\pgfqpoint{4.984549in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977900in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.983425in}{4.079967in}}{\pgfqpoint{4.988724in}{4.082162in}}{\pgfqpoint{4.992631in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.996538in}{4.089975in}}{\pgfqpoint{4.998733in}{4.095275in}}{\pgfqpoint{4.998733in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.998733in}{4.106325in}}{\pgfqpoint{4.996538in}{4.111625in}}{\pgfqpoint{4.992631in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.988724in}{4.119438in}}{\pgfqpoint{4.983425in}{4.121633in}}{\pgfqpoint{4.977900in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.972375in}{4.121633in}}{\pgfqpoint{4.967075in}{4.119438in}}{\pgfqpoint{4.963169in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.959262in}{4.111625in}}{\pgfqpoint{4.957067in}{4.106325in}}{\pgfqpoint{4.957067in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.957067in}{4.095275in}}{\pgfqpoint{4.959262in}{4.089975in}}{\pgfqpoint{4.963169in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.967075in}{4.082162in}}{\pgfqpoint{4.972375in}{4.079967in}}{\pgfqpoint{4.977900in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975289in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.980814in}{4.079967in}}{\pgfqpoint{4.986113in}{4.082162in}}{\pgfqpoint{4.990020in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.993927in}{4.089975in}}{\pgfqpoint{4.996122in}{4.095275in}}{\pgfqpoint{4.996122in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.996122in}{4.106325in}}{\pgfqpoint{4.993927in}{4.111625in}}{\pgfqpoint{4.990020in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.986113in}{4.119438in}}{\pgfqpoint{4.980814in}{4.121633in}}{\pgfqpoint{4.975289in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.969764in}{4.121633in}}{\pgfqpoint{4.964464in}{4.119438in}}{\pgfqpoint{4.960557in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.956651in}{4.111625in}}{\pgfqpoint{4.954455in}{4.106325in}}{\pgfqpoint{4.954455in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954455in}{4.095275in}}{\pgfqpoint{4.956651in}{4.089975in}}{\pgfqpoint{4.960557in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.964464in}{4.082162in}}{\pgfqpoint{4.969764in}{4.079967in}}{\pgfqpoint{4.975289in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944550in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.950075in}{4.079967in}}{\pgfqpoint{4.955374in}{4.082162in}}{\pgfqpoint{4.959281in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.963188in}{4.089975in}}{\pgfqpoint{4.965383in}{4.095275in}}{\pgfqpoint{4.965383in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.965383in}{4.106325in}}{\pgfqpoint{4.963188in}{4.111625in}}{\pgfqpoint{4.959281in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.955374in}{4.119438in}}{\pgfqpoint{4.950075in}{4.121633in}}{\pgfqpoint{4.944550in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.939025in}{4.121633in}}{\pgfqpoint{4.933725in}{4.119438in}}{\pgfqpoint{4.929818in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.925912in}{4.111625in}}{\pgfqpoint{4.923717in}{4.106325in}}{\pgfqpoint{4.923717in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.923717in}{4.095275in}}{\pgfqpoint{4.925912in}{4.089975in}}{\pgfqpoint{4.929818in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.933725in}{4.082162in}}{\pgfqpoint{4.939025in}{4.079967in}}{\pgfqpoint{4.944550in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978504in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.984029in}{4.079967in}}{\pgfqpoint{4.989329in}{4.082162in}}{\pgfqpoint{4.993236in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.997143in}{4.089975in}}{\pgfqpoint{4.999338in}{4.095275in}}{\pgfqpoint{4.999338in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.999338in}{4.106325in}}{\pgfqpoint{4.997143in}{4.111625in}}{\pgfqpoint{4.993236in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.989329in}{4.119438in}}{\pgfqpoint{4.984029in}{4.121633in}}{\pgfqpoint{4.978504in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.972979in}{4.121633in}}{\pgfqpoint{4.967680in}{4.119438in}}{\pgfqpoint{4.963773in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.959866in}{4.111625in}}{\pgfqpoint{4.957671in}{4.106325in}}{\pgfqpoint{4.957671in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.957671in}{4.095275in}}{\pgfqpoint{4.959866in}{4.089975in}}{\pgfqpoint{4.963773in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.967680in}{4.082162in}}{\pgfqpoint{4.972979in}{4.079967in}}{\pgfqpoint{4.978504in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971017in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.976543in}{4.079967in}}{\pgfqpoint{4.981842in}{4.082162in}}{\pgfqpoint{4.985749in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.989656in}{4.089975in}}{\pgfqpoint{4.991851in}{4.095275in}}{\pgfqpoint{4.991851in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.991851in}{4.106325in}}{\pgfqpoint{4.989656in}{4.111625in}}{\pgfqpoint{4.985749in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.981842in}{4.119438in}}{\pgfqpoint{4.976543in}{4.121633in}}{\pgfqpoint{4.971017in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.965492in}{4.121633in}}{\pgfqpoint{4.960193in}{4.119438in}}{\pgfqpoint{4.956286in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.952379in}{4.111625in}}{\pgfqpoint{4.950184in}{4.106325in}}{\pgfqpoint{4.950184in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.950184in}{4.095275in}}{\pgfqpoint{4.952379in}{4.089975in}}{\pgfqpoint{4.956286in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.960193in}{4.082162in}}{\pgfqpoint{4.965492in}{4.079967in}}{\pgfqpoint{4.971017in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970306in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.975832in}{4.079967in}}{\pgfqpoint{4.981131in}{4.082162in}}{\pgfqpoint{4.985038in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.988945in}{4.089975in}}{\pgfqpoint{4.991140in}{4.095275in}}{\pgfqpoint{4.991140in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.991140in}{4.106325in}}{\pgfqpoint{4.988945in}{4.111625in}}{\pgfqpoint{4.985038in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.981131in}{4.119438in}}{\pgfqpoint{4.975832in}{4.121633in}}{\pgfqpoint{4.970306in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.964781in}{4.121633in}}{\pgfqpoint{4.959482in}{4.119438in}}{\pgfqpoint{4.955575in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.951668in}{4.111625in}}{\pgfqpoint{4.949473in}{4.106325in}}{\pgfqpoint{4.949473in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.949473in}{4.095275in}}{\pgfqpoint{4.951668in}{4.089975in}}{\pgfqpoint{4.955575in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.959482in}{4.082162in}}{\pgfqpoint{4.964781in}{4.079967in}}{\pgfqpoint{4.970306in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984744in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.990270in}{4.079967in}}{\pgfqpoint{4.995569in}{4.082162in}}{\pgfqpoint{4.999476in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.003383in}{4.089975in}}{\pgfqpoint{5.005578in}{4.095275in}}{\pgfqpoint{5.005578in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.005578in}{4.106325in}}{\pgfqpoint{5.003383in}{4.111625in}}{\pgfqpoint{4.999476in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.995569in}{4.119438in}}{\pgfqpoint{4.990270in}{4.121633in}}{\pgfqpoint{4.984744in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.979219in}{4.121633in}}{\pgfqpoint{4.973920in}{4.119438in}}{\pgfqpoint{4.970013in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.966106in}{4.111625in}}{\pgfqpoint{4.963911in}{4.106325in}}{\pgfqpoint{4.963911in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.963911in}{4.095275in}}{\pgfqpoint{4.966106in}{4.089975in}}{\pgfqpoint{4.970013in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.973920in}{4.082162in}}{\pgfqpoint{4.979219in}{4.079967in}}{\pgfqpoint{4.984744in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986136in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.991662in}{4.079967in}}{\pgfqpoint{4.996961in}{4.082162in}}{\pgfqpoint{5.000868in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.004775in}{4.089975in}}{\pgfqpoint{5.006970in}{4.095275in}}{\pgfqpoint{5.006970in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.006970in}{4.106325in}}{\pgfqpoint{5.004775in}{4.111625in}}{\pgfqpoint{5.000868in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.996961in}{4.119438in}}{\pgfqpoint{4.991662in}{4.121633in}}{\pgfqpoint{4.986136in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.980611in}{4.121633in}}{\pgfqpoint{4.975312in}{4.119438in}}{\pgfqpoint{4.971405in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.967498in}{4.111625in}}{\pgfqpoint{4.965303in}{4.106325in}}{\pgfqpoint{4.965303in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.965303in}{4.095275in}}{\pgfqpoint{4.967498in}{4.089975in}}{\pgfqpoint{4.971405in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.975312in}{4.082162in}}{\pgfqpoint{4.980611in}{4.079967in}}{\pgfqpoint{4.986136in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987751in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.993276in}{4.079967in}}{\pgfqpoint{4.998576in}{4.082162in}}{\pgfqpoint{5.002482in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.006389in}{4.089975in}}{\pgfqpoint{5.008584in}{4.095275in}}{\pgfqpoint{5.008584in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.008584in}{4.106325in}}{\pgfqpoint{5.006389in}{4.111625in}}{\pgfqpoint{5.002482in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.998576in}{4.119438in}}{\pgfqpoint{4.993276in}{4.121633in}}{\pgfqpoint{4.987751in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.982226in}{4.121633in}}{\pgfqpoint{4.976926in}{4.119438in}}{\pgfqpoint{4.973020in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.969113in}{4.111625in}}{\pgfqpoint{4.966918in}{4.106325in}}{\pgfqpoint{4.966918in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.966918in}{4.095275in}}{\pgfqpoint{4.969113in}{4.089975in}}{\pgfqpoint{4.973020in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.976926in}{4.082162in}}{\pgfqpoint{4.982226in}{4.079967in}}{\pgfqpoint{4.987751in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979686in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.985211in}{4.079967in}}{\pgfqpoint{4.990510in}{4.082162in}}{\pgfqpoint{4.994417in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.998324in}{4.089975in}}{\pgfqpoint{5.000519in}{4.095275in}}{\pgfqpoint{5.000519in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.000519in}{4.106325in}}{\pgfqpoint{4.998324in}{4.111625in}}{\pgfqpoint{4.994417in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.990510in}{4.119438in}}{\pgfqpoint{4.985211in}{4.121633in}}{\pgfqpoint{4.979686in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.974160in}{4.121633in}}{\pgfqpoint{4.968861in}{4.119438in}}{\pgfqpoint{4.964954in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.961047in}{4.111625in}}{\pgfqpoint{4.958852in}{4.106325in}}{\pgfqpoint{4.958852in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.958852in}{4.095275in}}{\pgfqpoint{4.961047in}{4.089975in}}{\pgfqpoint{4.964954in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.968861in}{4.082162in}}{\pgfqpoint{4.974160in}{4.079967in}}{\pgfqpoint{4.979686in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963963in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.969488in}{4.079967in}}{\pgfqpoint{4.974787in}{4.082162in}}{\pgfqpoint{4.978694in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.982601in}{4.089975in}}{\pgfqpoint{4.984796in}{4.095275in}}{\pgfqpoint{4.984796in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.984796in}{4.106325in}}{\pgfqpoint{4.982601in}{4.111625in}}{\pgfqpoint{4.978694in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.974787in}{4.119438in}}{\pgfqpoint{4.969488in}{4.121633in}}{\pgfqpoint{4.963963in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.958438in}{4.121633in}}{\pgfqpoint{4.953138in}{4.119438in}}{\pgfqpoint{4.949231in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.945324in}{4.111625in}}{\pgfqpoint{4.943129in}{4.106325in}}{\pgfqpoint{4.943129in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.943129in}{4.095275in}}{\pgfqpoint{4.945324in}{4.089975in}}{\pgfqpoint{4.949231in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.953138in}{4.082162in}}{\pgfqpoint{4.958438in}{4.079967in}}{\pgfqpoint{4.963963in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958880in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.964405in}{4.079967in}}{\pgfqpoint{4.969704in}{4.082162in}}{\pgfqpoint{4.973611in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.977518in}{4.089975in}}{\pgfqpoint{4.979713in}{4.095275in}}{\pgfqpoint{4.979713in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.979713in}{4.106325in}}{\pgfqpoint{4.977518in}{4.111625in}}{\pgfqpoint{4.973611in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.969704in}{4.119438in}}{\pgfqpoint{4.964405in}{4.121633in}}{\pgfqpoint{4.958880in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.953355in}{4.121633in}}{\pgfqpoint{4.948055in}{4.119438in}}{\pgfqpoint{4.944148in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.940242in}{4.111625in}}{\pgfqpoint{4.938046in}{4.106325in}}{\pgfqpoint{4.938046in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.938046in}{4.095275in}}{\pgfqpoint{4.940242in}{4.089975in}}{\pgfqpoint{4.944148in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.948055in}{4.082162in}}{\pgfqpoint{4.953355in}{4.079967in}}{\pgfqpoint{4.958880in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954192in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.959717in}{4.079967in}}{\pgfqpoint{4.965017in}{4.082162in}}{\pgfqpoint{4.968924in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.972831in}{4.089975in}}{\pgfqpoint{4.975026in}{4.095275in}}{\pgfqpoint{4.975026in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.975026in}{4.106325in}}{\pgfqpoint{4.972831in}{4.111625in}}{\pgfqpoint{4.968924in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.965017in}{4.119438in}}{\pgfqpoint{4.959717in}{4.121633in}}{\pgfqpoint{4.954192in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.948667in}{4.121633in}}{\pgfqpoint{4.943368in}{4.119438in}}{\pgfqpoint{4.939461in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.935554in}{4.111625in}}{\pgfqpoint{4.933359in}{4.106325in}}{\pgfqpoint{4.933359in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.933359in}{4.095275in}}{\pgfqpoint{4.935554in}{4.089975in}}{\pgfqpoint{4.939461in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.943368in}{4.082162in}}{\pgfqpoint{4.948667in}{4.079967in}}{\pgfqpoint{4.954192in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961387in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.966912in}{4.079967in}}{\pgfqpoint{4.972211in}{4.082162in}}{\pgfqpoint{4.976118in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.980025in}{4.089975in}}{\pgfqpoint{4.982220in}{4.095275in}}{\pgfqpoint{4.982220in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.982220in}{4.106325in}}{\pgfqpoint{4.980025in}{4.111625in}}{\pgfqpoint{4.976118in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.972211in}{4.119438in}}{\pgfqpoint{4.966912in}{4.121633in}}{\pgfqpoint{4.961387in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.955862in}{4.121633in}}{\pgfqpoint{4.950562in}{4.119438in}}{\pgfqpoint{4.946655in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.942749in}{4.111625in}}{\pgfqpoint{4.940554in}{4.106325in}}{\pgfqpoint{4.940554in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.940554in}{4.095275in}}{\pgfqpoint{4.942749in}{4.089975in}}{\pgfqpoint{4.946655in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.950562in}{4.082162in}}{\pgfqpoint{4.955862in}{4.079967in}}{\pgfqpoint{4.961387in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979856in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.985381in}{4.079967in}}{\pgfqpoint{4.990681in}{4.082162in}}{\pgfqpoint{4.994588in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.998495in}{4.089975in}}{\pgfqpoint{5.000690in}{4.095275in}}{\pgfqpoint{5.000690in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.000690in}{4.106325in}}{\pgfqpoint{4.998495in}{4.111625in}}{\pgfqpoint{4.994588in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.990681in}{4.119438in}}{\pgfqpoint{4.985381in}{4.121633in}}{\pgfqpoint{4.979856in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.974331in}{4.121633in}}{\pgfqpoint{4.969032in}{4.119438in}}{\pgfqpoint{4.965125in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.961218in}{4.111625in}}{\pgfqpoint{4.959023in}{4.106325in}}{\pgfqpoint{4.959023in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.959023in}{4.095275in}}{\pgfqpoint{4.961218in}{4.089975in}}{\pgfqpoint{4.965125in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.969032in}{4.082162in}}{\pgfqpoint{4.974331in}{4.079967in}}{\pgfqpoint{4.979856in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958653in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.964178in}{4.079967in}}{\pgfqpoint{4.969477in}{4.082162in}}{\pgfqpoint{4.973384in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.977291in}{4.089975in}}{\pgfqpoint{4.979486in}{4.095275in}}{\pgfqpoint{4.979486in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.979486in}{4.106325in}}{\pgfqpoint{4.977291in}{4.111625in}}{\pgfqpoint{4.973384in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.969477in}{4.119438in}}{\pgfqpoint{4.964178in}{4.121633in}}{\pgfqpoint{4.958653in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.953127in}{4.121633in}}{\pgfqpoint{4.947828in}{4.119438in}}{\pgfqpoint{4.943921in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.940014in}{4.111625in}}{\pgfqpoint{4.937819in}{4.106325in}}{\pgfqpoint{4.937819in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.937819in}{4.095275in}}{\pgfqpoint{4.940014in}{4.089975in}}{\pgfqpoint{4.943921in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.947828in}{4.082162in}}{\pgfqpoint{4.953127in}{4.079967in}}{\pgfqpoint{4.958653in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967577in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.973102in}{4.079967in}}{\pgfqpoint{4.978401in}{4.082162in}}{\pgfqpoint{4.982308in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.986215in}{4.089975in}}{\pgfqpoint{4.988410in}{4.095275in}}{\pgfqpoint{4.988410in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.988410in}{4.106325in}}{\pgfqpoint{4.986215in}{4.111625in}}{\pgfqpoint{4.982308in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.978401in}{4.119438in}}{\pgfqpoint{4.973102in}{4.121633in}}{\pgfqpoint{4.967577in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.962052in}{4.121633in}}{\pgfqpoint{4.956752in}{4.119438in}}{\pgfqpoint{4.952845in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.948939in}{4.111625in}}{\pgfqpoint{4.946743in}{4.106325in}}{\pgfqpoint{4.946743in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.946743in}{4.095275in}}{\pgfqpoint{4.948939in}{4.089975in}}{\pgfqpoint{4.952845in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.956752in}{4.082162in}}{\pgfqpoint{4.962052in}{4.079967in}}{\pgfqpoint{4.967577in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941831in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.947356in}{4.079967in}}{\pgfqpoint{4.952656in}{4.082162in}}{\pgfqpoint{4.956562in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.960469in}{4.089975in}}{\pgfqpoint{4.962664in}{4.095275in}}{\pgfqpoint{4.962664in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.962664in}{4.106325in}}{\pgfqpoint{4.960469in}{4.111625in}}{\pgfqpoint{4.956562in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.952656in}{4.119438in}}{\pgfqpoint{4.947356in}{4.121633in}}{\pgfqpoint{4.941831in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.936306in}{4.121633in}}{\pgfqpoint{4.931006in}{4.119438in}}{\pgfqpoint{4.927100in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.923193in}{4.111625in}}{\pgfqpoint{4.920998in}{4.106325in}}{\pgfqpoint{4.920998in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.920998in}{4.095275in}}{\pgfqpoint{4.923193in}{4.089975in}}{\pgfqpoint{4.927100in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.931006in}{4.082162in}}{\pgfqpoint{4.936306in}{4.079967in}}{\pgfqpoint{4.941831in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982067in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.987592in}{4.079967in}}{\pgfqpoint{4.992891in}{4.082162in}}{\pgfqpoint{4.996798in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{5.000705in}{4.089975in}}{\pgfqpoint{5.002900in}{4.095275in}}{\pgfqpoint{5.002900in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{5.002900in}{4.106325in}}{\pgfqpoint{5.000705in}{4.111625in}}{\pgfqpoint{4.996798in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.992891in}{4.119438in}}{\pgfqpoint{4.987592in}{4.121633in}}{\pgfqpoint{4.982067in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.976542in}{4.121633in}}{\pgfqpoint{4.971242in}{4.119438in}}{\pgfqpoint{4.967335in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.963428in}{4.111625in}}{\pgfqpoint{4.961233in}{4.106325in}}{\pgfqpoint{4.961233in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.961233in}{4.095275in}}{\pgfqpoint{4.963428in}{4.089975in}}{\pgfqpoint{4.967335in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.971242in}{4.082162in}}{\pgfqpoint{4.976542in}{4.079967in}}{\pgfqpoint{4.982067in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957223in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.962748in}{4.079967in}}{\pgfqpoint{4.968047in}{4.082162in}}{\pgfqpoint{4.971954in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.975861in}{4.089975in}}{\pgfqpoint{4.978056in}{4.095275in}}{\pgfqpoint{4.978056in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.978056in}{4.106325in}}{\pgfqpoint{4.975861in}{4.111625in}}{\pgfqpoint{4.971954in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.968047in}{4.119438in}}{\pgfqpoint{4.962748in}{4.121633in}}{\pgfqpoint{4.957223in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.951698in}{4.121633in}}{\pgfqpoint{4.946398in}{4.119438in}}{\pgfqpoint{4.942491in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.938585in}{4.111625in}}{\pgfqpoint{4.936390in}{4.106325in}}{\pgfqpoint{4.936390in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.936390in}{4.095275in}}{\pgfqpoint{4.938585in}{4.089975in}}{\pgfqpoint{4.942491in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.946398in}{4.082162in}}{\pgfqpoint{4.951698in}{4.079967in}}{\pgfqpoint{4.957223in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956233in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.961758in}{4.079967in}}{\pgfqpoint{4.967057in}{4.082162in}}{\pgfqpoint{4.970964in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.974871in}{4.089975in}}{\pgfqpoint{4.977066in}{4.095275in}}{\pgfqpoint{4.977066in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.977066in}{4.106325in}}{\pgfqpoint{4.974871in}{4.111625in}}{\pgfqpoint{4.970964in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.967057in}{4.119438in}}{\pgfqpoint{4.961758in}{4.121633in}}{\pgfqpoint{4.956233in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.950708in}{4.121633in}}{\pgfqpoint{4.945408in}{4.119438in}}{\pgfqpoint{4.941501in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.937595in}{4.111625in}}{\pgfqpoint{4.935399in}{4.106325in}}{\pgfqpoint{4.935399in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.935399in}{4.095275in}}{\pgfqpoint{4.937595in}{4.089975in}}{\pgfqpoint{4.941501in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.945408in}{4.082162in}}{\pgfqpoint{4.950708in}{4.079967in}}{\pgfqpoint{4.956233in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963134in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.968659in}{4.079967in}}{\pgfqpoint{4.973958in}{4.082162in}}{\pgfqpoint{4.977865in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.981772in}{4.089975in}}{\pgfqpoint{4.983967in}{4.095275in}}{\pgfqpoint{4.983967in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.983967in}{4.106325in}}{\pgfqpoint{4.981772in}{4.111625in}}{\pgfqpoint{4.977865in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.973958in}{4.119438in}}{\pgfqpoint{4.968659in}{4.121633in}}{\pgfqpoint{4.963134in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.957609in}{4.121633in}}{\pgfqpoint{4.952309in}{4.119438in}}{\pgfqpoint{4.948402in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944496in}{4.111625in}}{\pgfqpoint{4.942301in}{4.106325in}}{\pgfqpoint{4.942301in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.942301in}{4.095275in}}{\pgfqpoint{4.944496in}{4.089975in}}{\pgfqpoint{4.948402in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.952309in}{4.082162in}}{\pgfqpoint{4.957609in}{4.079967in}}{\pgfqpoint{4.963134in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948622in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.954147in}{4.079967in}}{\pgfqpoint{4.959447in}{4.082162in}}{\pgfqpoint{4.963354in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.967260in}{4.089975in}}{\pgfqpoint{4.969455in}{4.095275in}}{\pgfqpoint{4.969455in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.969455in}{4.106325in}}{\pgfqpoint{4.967260in}{4.111625in}}{\pgfqpoint{4.963354in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.959447in}{4.119438in}}{\pgfqpoint{4.954147in}{4.121633in}}{\pgfqpoint{4.948622in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.943097in}{4.121633in}}{\pgfqpoint{4.937798in}{4.119438in}}{\pgfqpoint{4.933891in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.929984in}{4.111625in}}{\pgfqpoint{4.927789in}{4.106325in}}{\pgfqpoint{4.927789in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.927789in}{4.095275in}}{\pgfqpoint{4.929984in}{4.089975in}}{\pgfqpoint{4.933891in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.937798in}{4.082162in}}{\pgfqpoint{4.943097in}{4.079967in}}{\pgfqpoint{4.948622in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938306in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.943831in}{4.079967in}}{\pgfqpoint{4.949130in}{4.082162in}}{\pgfqpoint{4.953037in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.956944in}{4.089975in}}{\pgfqpoint{4.959139in}{4.095275in}}{\pgfqpoint{4.959139in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.959139in}{4.106325in}}{\pgfqpoint{4.956944in}{4.111625in}}{\pgfqpoint{4.953037in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.949130in}{4.119438in}}{\pgfqpoint{4.943831in}{4.121633in}}{\pgfqpoint{4.938306in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.932781in}{4.121633in}}{\pgfqpoint{4.927481in}{4.119438in}}{\pgfqpoint{4.923574in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.919668in}{4.111625in}}{\pgfqpoint{4.917473in}{4.106325in}}{\pgfqpoint{4.917473in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.917473in}{4.095275in}}{\pgfqpoint{4.919668in}{4.089975in}}{\pgfqpoint{4.923574in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.927481in}{4.082162in}}{\pgfqpoint{4.932781in}{4.079967in}}{\pgfqpoint{4.938306in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964857in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.970382in}{4.079967in}}{\pgfqpoint{4.975681in}{4.082162in}}{\pgfqpoint{4.979588in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.983495in}{4.089975in}}{\pgfqpoint{4.985690in}{4.095275in}}{\pgfqpoint{4.985690in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.985690in}{4.106325in}}{\pgfqpoint{4.983495in}{4.111625in}}{\pgfqpoint{4.979588in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.975681in}{4.119438in}}{\pgfqpoint{4.970382in}{4.121633in}}{\pgfqpoint{4.964857in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.959331in}{4.121633in}}{\pgfqpoint{4.954032in}{4.119438in}}{\pgfqpoint{4.950125in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.946218in}{4.111625in}}{\pgfqpoint{4.944023in}{4.106325in}}{\pgfqpoint{4.944023in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.944023in}{4.095275in}}{\pgfqpoint{4.946218in}{4.089975in}}{\pgfqpoint{4.950125in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.954032in}{4.082162in}}{\pgfqpoint{4.959331in}{4.079967in}}{\pgfqpoint{4.964857in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970779in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.976304in}{4.079967in}}{\pgfqpoint{4.981603in}{4.082162in}}{\pgfqpoint{4.985510in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.989417in}{4.089975in}}{\pgfqpoint{4.991612in}{4.095275in}}{\pgfqpoint{4.991612in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.991612in}{4.106325in}}{\pgfqpoint{4.989417in}{4.111625in}}{\pgfqpoint{4.985510in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.981603in}{4.119438in}}{\pgfqpoint{4.976304in}{4.121633in}}{\pgfqpoint{4.970779in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.965254in}{4.121633in}}{\pgfqpoint{4.959954in}{4.119438in}}{\pgfqpoint{4.956047in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.952141in}{4.111625in}}{\pgfqpoint{4.949945in}{4.106325in}}{\pgfqpoint{4.949945in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.949945in}{4.095275in}}{\pgfqpoint{4.952141in}{4.089975in}}{\pgfqpoint{4.956047in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.959954in}{4.082162in}}{\pgfqpoint{4.965254in}{4.079967in}}{\pgfqpoint{4.970779in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941965in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.947490in}{4.079967in}}{\pgfqpoint{4.952789in}{4.082162in}}{\pgfqpoint{4.956696in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.960603in}{4.089975in}}{\pgfqpoint{4.962798in}{4.095275in}}{\pgfqpoint{4.962798in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.962798in}{4.106325in}}{\pgfqpoint{4.960603in}{4.111625in}}{\pgfqpoint{4.956696in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.952789in}{4.119438in}}{\pgfqpoint{4.947490in}{4.121633in}}{\pgfqpoint{4.941965in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.936440in}{4.121633in}}{\pgfqpoint{4.931140in}{4.119438in}}{\pgfqpoint{4.927233in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.923327in}{4.111625in}}{\pgfqpoint{4.921132in}{4.106325in}}{\pgfqpoint{4.921132in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.921132in}{4.095275in}}{\pgfqpoint{4.923327in}{4.089975in}}{\pgfqpoint{4.927233in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.931140in}{4.082162in}}{\pgfqpoint{4.936440in}{4.079967in}}{\pgfqpoint{4.941965in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961320in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.966845in}{4.079967in}}{\pgfqpoint{4.972145in}{4.082162in}}{\pgfqpoint{4.976052in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.979958in}{4.089975in}}{\pgfqpoint{4.982154in}{4.095275in}}{\pgfqpoint{4.982154in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.982154in}{4.106325in}}{\pgfqpoint{4.979958in}{4.111625in}}{\pgfqpoint{4.976052in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.972145in}{4.119438in}}{\pgfqpoint{4.966845in}{4.121633in}}{\pgfqpoint{4.961320in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.955795in}{4.121633in}}{\pgfqpoint{4.950496in}{4.119438in}}{\pgfqpoint{4.946589in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.942682in}{4.111625in}}{\pgfqpoint{4.940487in}{4.106325in}}{\pgfqpoint{4.940487in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.940487in}{4.095275in}}{\pgfqpoint{4.942682in}{4.089975in}}{\pgfqpoint{4.946589in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.950496in}{4.082162in}}{\pgfqpoint{4.955795in}{4.079967in}}{\pgfqpoint{4.961320in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963514in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.969039in}{4.079967in}}{\pgfqpoint{4.974339in}{4.082162in}}{\pgfqpoint{4.978246in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.982153in}{4.089975in}}{\pgfqpoint{4.984348in}{4.095275in}}{\pgfqpoint{4.984348in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.984348in}{4.106325in}}{\pgfqpoint{4.982153in}{4.111625in}}{\pgfqpoint{4.978246in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.974339in}{4.119438in}}{\pgfqpoint{4.969039in}{4.121633in}}{\pgfqpoint{4.963514in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.957989in}{4.121633in}}{\pgfqpoint{4.952690in}{4.119438in}}{\pgfqpoint{4.948783in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944876in}{4.111625in}}{\pgfqpoint{4.942681in}{4.106325in}}{\pgfqpoint{4.942681in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.942681in}{4.095275in}}{\pgfqpoint{4.944876in}{4.089975in}}{\pgfqpoint{4.948783in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.952690in}{4.082162in}}{\pgfqpoint{4.957989in}{4.079967in}}{\pgfqpoint{4.963514in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947530in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.953056in}{4.079967in}}{\pgfqpoint{4.958355in}{4.082162in}}{\pgfqpoint{4.962262in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.966169in}{4.089975in}}{\pgfqpoint{4.968364in}{4.095275in}}{\pgfqpoint{4.968364in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.968364in}{4.106325in}}{\pgfqpoint{4.966169in}{4.111625in}}{\pgfqpoint{4.962262in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.958355in}{4.119438in}}{\pgfqpoint{4.953056in}{4.121633in}}{\pgfqpoint{4.947530in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.942005in}{4.121633in}}{\pgfqpoint{4.936706in}{4.119438in}}{\pgfqpoint{4.932799in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.928892in}{4.111625in}}{\pgfqpoint{4.926697in}{4.106325in}}{\pgfqpoint{4.926697in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.926697in}{4.095275in}}{\pgfqpoint{4.928892in}{4.089975in}}{\pgfqpoint{4.932799in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.936706in}{4.082162in}}{\pgfqpoint{4.942005in}{4.079967in}}{\pgfqpoint{4.947530in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939700in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.945225in}{4.079967in}}{\pgfqpoint{4.950525in}{4.082162in}}{\pgfqpoint{4.954432in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.958339in}{4.089975in}}{\pgfqpoint{4.960534in}{4.095275in}}{\pgfqpoint{4.960534in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.960534in}{4.106325in}}{\pgfqpoint{4.958339in}{4.111625in}}{\pgfqpoint{4.954432in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.950525in}{4.119438in}}{\pgfqpoint{4.945225in}{4.121633in}}{\pgfqpoint{4.939700in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.934175in}{4.121633in}}{\pgfqpoint{4.928876in}{4.119438in}}{\pgfqpoint{4.924969in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.921062in}{4.111625in}}{\pgfqpoint{4.918867in}{4.106325in}}{\pgfqpoint{4.918867in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.918867in}{4.095275in}}{\pgfqpoint{4.921062in}{4.089975in}}{\pgfqpoint{4.924969in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.928876in}{4.082162in}}{\pgfqpoint{4.934175in}{4.079967in}}{\pgfqpoint{4.939700in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949948in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.955473in}{4.079967in}}{\pgfqpoint{4.960773in}{4.082162in}}{\pgfqpoint{4.964679in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.968586in}{4.089975in}}{\pgfqpoint{4.970781in}{4.095275in}}{\pgfqpoint{4.970781in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.970781in}{4.106325in}}{\pgfqpoint{4.968586in}{4.111625in}}{\pgfqpoint{4.964679in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.960773in}{4.119438in}}{\pgfqpoint{4.955473in}{4.121633in}}{\pgfqpoint{4.949948in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.944423in}{4.121633in}}{\pgfqpoint{4.939123in}{4.119438in}}{\pgfqpoint{4.935217in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.931310in}{4.111625in}}{\pgfqpoint{4.929115in}{4.106325in}}{\pgfqpoint{4.929115in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.929115in}{4.095275in}}{\pgfqpoint{4.931310in}{4.089975in}}{\pgfqpoint{4.935217in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.939123in}{4.082162in}}{\pgfqpoint{4.944423in}{4.079967in}}{\pgfqpoint{4.949948in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963596in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.969121in}{4.079967in}}{\pgfqpoint{4.974421in}{4.082162in}}{\pgfqpoint{4.978328in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.982234in}{4.089975in}}{\pgfqpoint{4.984430in}{4.095275in}}{\pgfqpoint{4.984430in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.984430in}{4.106325in}}{\pgfqpoint{4.982234in}{4.111625in}}{\pgfqpoint{4.978328in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.974421in}{4.119438in}}{\pgfqpoint{4.969121in}{4.121633in}}{\pgfqpoint{4.963596in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.958071in}{4.121633in}}{\pgfqpoint{4.952772in}{4.119438in}}{\pgfqpoint{4.948865in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944958in}{4.111625in}}{\pgfqpoint{4.942763in}{4.106325in}}{\pgfqpoint{4.942763in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.942763in}{4.095275in}}{\pgfqpoint{4.944958in}{4.089975in}}{\pgfqpoint{4.948865in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.952772in}{4.082162in}}{\pgfqpoint{4.958071in}{4.079967in}}{\pgfqpoint{4.963596in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973753in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.979278in}{4.079967in}}{\pgfqpoint{4.984577in}{4.082162in}}{\pgfqpoint{4.988484in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.992391in}{4.089975in}}{\pgfqpoint{4.994586in}{4.095275in}}{\pgfqpoint{4.994586in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.994586in}{4.106325in}}{\pgfqpoint{4.992391in}{4.111625in}}{\pgfqpoint{4.988484in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.984577in}{4.119438in}}{\pgfqpoint{4.979278in}{4.121633in}}{\pgfqpoint{4.973753in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.968228in}{4.121633in}}{\pgfqpoint{4.962928in}{4.119438in}}{\pgfqpoint{4.959021in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.955115in}{4.111625in}}{\pgfqpoint{4.952919in}{4.106325in}}{\pgfqpoint{4.952919in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.952919in}{4.095275in}}{\pgfqpoint{4.955115in}{4.089975in}}{\pgfqpoint{4.959021in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.962928in}{4.082162in}}{\pgfqpoint{4.968228in}{4.079967in}}{\pgfqpoint{4.973753in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957965in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.963490in}{4.079967in}}{\pgfqpoint{4.968790in}{4.082162in}}{\pgfqpoint{4.972697in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.976603in}{4.089975in}}{\pgfqpoint{4.978799in}{4.095275in}}{\pgfqpoint{4.978799in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.978799in}{4.106325in}}{\pgfqpoint{4.976603in}{4.111625in}}{\pgfqpoint{4.972697in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.968790in}{4.119438in}}{\pgfqpoint{4.963490in}{4.121633in}}{\pgfqpoint{4.957965in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.952440in}{4.121633in}}{\pgfqpoint{4.947141in}{4.119438in}}{\pgfqpoint{4.943234in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.939327in}{4.111625in}}{\pgfqpoint{4.937132in}{4.106325in}}{\pgfqpoint{4.937132in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.937132in}{4.095275in}}{\pgfqpoint{4.939327in}{4.089975in}}{\pgfqpoint{4.943234in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.947141in}{4.082162in}}{\pgfqpoint{4.952440in}{4.079967in}}{\pgfqpoint{4.957965in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964601in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.970126in}{4.079967in}}{\pgfqpoint{4.975425in}{4.082162in}}{\pgfqpoint{4.979332in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.983239in}{4.089975in}}{\pgfqpoint{4.985434in}{4.095275in}}{\pgfqpoint{4.985434in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.985434in}{4.106325in}}{\pgfqpoint{4.983239in}{4.111625in}}{\pgfqpoint{4.979332in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.975425in}{4.119438in}}{\pgfqpoint{4.970126in}{4.121633in}}{\pgfqpoint{4.964601in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.959076in}{4.121633in}}{\pgfqpoint{4.953776in}{4.119438in}}{\pgfqpoint{4.949869in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.945963in}{4.111625in}}{\pgfqpoint{4.943768in}{4.106325in}}{\pgfqpoint{4.943768in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.943768in}{4.095275in}}{\pgfqpoint{4.945963in}{4.089975in}}{\pgfqpoint{4.949869in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.953776in}{4.082162in}}{\pgfqpoint{4.959076in}{4.079967in}}{\pgfqpoint{4.964601in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957836in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.963361in}{4.079967in}}{\pgfqpoint{4.968660in}{4.082162in}}{\pgfqpoint{4.972567in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.976474in}{4.089975in}}{\pgfqpoint{4.978669in}{4.095275in}}{\pgfqpoint{4.978669in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.978669in}{4.106325in}}{\pgfqpoint{4.976474in}{4.111625in}}{\pgfqpoint{4.972567in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.968660in}{4.119438in}}{\pgfqpoint{4.963361in}{4.121633in}}{\pgfqpoint{4.957836in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.952310in}{4.121633in}}{\pgfqpoint{4.947011in}{4.119438in}}{\pgfqpoint{4.943104in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.939197in}{4.111625in}}{\pgfqpoint{4.937002in}{4.106325in}}{\pgfqpoint{4.937002in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.937002in}{4.095275in}}{\pgfqpoint{4.939197in}{4.089975in}}{\pgfqpoint{4.943104in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.947011in}{4.082162in}}{\pgfqpoint{4.952310in}{4.079967in}}{\pgfqpoint{4.957836in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978644in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.984169in}{4.079967in}}{\pgfqpoint{4.989469in}{4.082162in}}{\pgfqpoint{4.993375in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.997282in}{4.089975in}}{\pgfqpoint{4.999477in}{4.095275in}}{\pgfqpoint{4.999477in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.999477in}{4.106325in}}{\pgfqpoint{4.997282in}{4.111625in}}{\pgfqpoint{4.993375in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.989469in}{4.119438in}}{\pgfqpoint{4.984169in}{4.121633in}}{\pgfqpoint{4.978644in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.973119in}{4.121633in}}{\pgfqpoint{4.967820in}{4.119438in}}{\pgfqpoint{4.963913in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.960006in}{4.111625in}}{\pgfqpoint{4.957811in}{4.106325in}}{\pgfqpoint{4.957811in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.957811in}{4.095275in}}{\pgfqpoint{4.960006in}{4.089975in}}{\pgfqpoint{4.963913in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.967820in}{4.082162in}}{\pgfqpoint{4.973119in}{4.079967in}}{\pgfqpoint{4.978644in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966097in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.971622in}{4.079967in}}{\pgfqpoint{4.976922in}{4.082162in}}{\pgfqpoint{4.980829in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.984735in}{4.089975in}}{\pgfqpoint{4.986931in}{4.095275in}}{\pgfqpoint{4.986931in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.986931in}{4.106325in}}{\pgfqpoint{4.984735in}{4.111625in}}{\pgfqpoint{4.980829in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.976922in}{4.119438in}}{\pgfqpoint{4.971622in}{4.121633in}}{\pgfqpoint{4.966097in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.960572in}{4.121633in}}{\pgfqpoint{4.955273in}{4.119438in}}{\pgfqpoint{4.951366in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.947459in}{4.111625in}}{\pgfqpoint{4.945264in}{4.106325in}}{\pgfqpoint{4.945264in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.945264in}{4.095275in}}{\pgfqpoint{4.947459in}{4.089975in}}{\pgfqpoint{4.951366in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.955273in}{4.082162in}}{\pgfqpoint{4.960572in}{4.079967in}}{\pgfqpoint{4.966097in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967289in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.972814in}{4.079967in}}{\pgfqpoint{4.978114in}{4.082162in}}{\pgfqpoint{4.982020in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.985927in}{4.089975in}}{\pgfqpoint{4.988122in}{4.095275in}}{\pgfqpoint{4.988122in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.988122in}{4.106325in}}{\pgfqpoint{4.985927in}{4.111625in}}{\pgfqpoint{4.982020in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.978114in}{4.119438in}}{\pgfqpoint{4.972814in}{4.121633in}}{\pgfqpoint{4.967289in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.961764in}{4.121633in}}{\pgfqpoint{4.956464in}{4.119438in}}{\pgfqpoint{4.952558in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.948651in}{4.111625in}}{\pgfqpoint{4.946456in}{4.106325in}}{\pgfqpoint{4.946456in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.946456in}{4.095275in}}{\pgfqpoint{4.948651in}{4.089975in}}{\pgfqpoint{4.952558in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.956464in}{4.082162in}}{\pgfqpoint{4.961764in}{4.079967in}}{\pgfqpoint{4.967289in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978329in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.983854in}{4.079967in}}{\pgfqpoint{4.989154in}{4.082162in}}{\pgfqpoint{4.993060in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.996967in}{4.089975in}}{\pgfqpoint{4.999162in}{4.095275in}}{\pgfqpoint{4.999162in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.999162in}{4.106325in}}{\pgfqpoint{4.996967in}{4.111625in}}{\pgfqpoint{4.993060in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.989154in}{4.119438in}}{\pgfqpoint{4.983854in}{4.121633in}}{\pgfqpoint{4.978329in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.972804in}{4.121633in}}{\pgfqpoint{4.967505in}{4.119438in}}{\pgfqpoint{4.963598in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.959691in}{4.111625in}}{\pgfqpoint{4.957496in}{4.106325in}}{\pgfqpoint{4.957496in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.957496in}{4.095275in}}{\pgfqpoint{4.959691in}{4.089975in}}{\pgfqpoint{4.963598in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.967505in}{4.082162in}}{\pgfqpoint{4.972804in}{4.079967in}}{\pgfqpoint{4.978329in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955426in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.960951in}{4.079967in}}{\pgfqpoint{4.966250in}{4.082162in}}{\pgfqpoint{4.970157in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.974064in}{4.089975in}}{\pgfqpoint{4.976259in}{4.095275in}}{\pgfqpoint{4.976259in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.976259in}{4.106325in}}{\pgfqpoint{4.974064in}{4.111625in}}{\pgfqpoint{4.970157in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.966250in}{4.119438in}}{\pgfqpoint{4.960951in}{4.121633in}}{\pgfqpoint{4.955426in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.949901in}{4.121633in}}{\pgfqpoint{4.944601in}{4.119438in}}{\pgfqpoint{4.940694in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.936787in}{4.111625in}}{\pgfqpoint{4.934592in}{4.106325in}}{\pgfqpoint{4.934592in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.934592in}{4.095275in}}{\pgfqpoint{4.936787in}{4.089975in}}{\pgfqpoint{4.940694in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.944601in}{4.082162in}}{\pgfqpoint{4.949901in}{4.079967in}}{\pgfqpoint{4.955426in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953037in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.958562in}{4.079967in}}{\pgfqpoint{4.963861in}{4.082162in}}{\pgfqpoint{4.967768in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.971675in}{4.089975in}}{\pgfqpoint{4.973870in}{4.095275in}}{\pgfqpoint{4.973870in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.973870in}{4.106325in}}{\pgfqpoint{4.971675in}{4.111625in}}{\pgfqpoint{4.967768in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.963861in}{4.119438in}}{\pgfqpoint{4.958562in}{4.121633in}}{\pgfqpoint{4.953037in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.947512in}{4.121633in}}{\pgfqpoint{4.942212in}{4.119438in}}{\pgfqpoint{4.938305in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.934399in}{4.111625in}}{\pgfqpoint{4.932204in}{4.106325in}}{\pgfqpoint{4.932204in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.932204in}{4.095275in}}{\pgfqpoint{4.934399in}{4.089975in}}{\pgfqpoint{4.938305in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.942212in}{4.082162in}}{\pgfqpoint{4.947512in}{4.079967in}}{\pgfqpoint{4.953037in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948715in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.954240in}{4.079967in}}{\pgfqpoint{4.959540in}{4.082162in}}{\pgfqpoint{4.963446in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.967353in}{4.089975in}}{\pgfqpoint{4.969548in}{4.095275in}}{\pgfqpoint{4.969548in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.969548in}{4.106325in}}{\pgfqpoint{4.967353in}{4.111625in}}{\pgfqpoint{4.963446in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.959540in}{4.119438in}}{\pgfqpoint{4.954240in}{4.121633in}}{\pgfqpoint{4.948715in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.943190in}{4.121633in}}{\pgfqpoint{4.937891in}{4.119438in}}{\pgfqpoint{4.933984in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.930077in}{4.111625in}}{\pgfqpoint{4.927882in}{4.106325in}}{\pgfqpoint{4.927882in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.927882in}{4.095275in}}{\pgfqpoint{4.930077in}{4.089975in}}{\pgfqpoint{4.933984in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.937891in}{4.082162in}}{\pgfqpoint{4.943190in}{4.079967in}}{\pgfqpoint{4.948715in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964245in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.969770in}{4.079967in}}{\pgfqpoint{4.975070in}{4.082162in}}{\pgfqpoint{4.978977in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.982883in}{4.089975in}}{\pgfqpoint{4.985079in}{4.095275in}}{\pgfqpoint{4.985079in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.985079in}{4.106325in}}{\pgfqpoint{4.982883in}{4.111625in}}{\pgfqpoint{4.978977in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.975070in}{4.119438in}}{\pgfqpoint{4.969770in}{4.121633in}}{\pgfqpoint{4.964245in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.958720in}{4.121633in}}{\pgfqpoint{4.953421in}{4.119438in}}{\pgfqpoint{4.949514in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.945607in}{4.111625in}}{\pgfqpoint{4.943412in}{4.106325in}}{\pgfqpoint{4.943412in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.943412in}{4.095275in}}{\pgfqpoint{4.945607in}{4.089975in}}{\pgfqpoint{4.949514in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.953421in}{4.082162in}}{\pgfqpoint{4.958720in}{4.079967in}}{\pgfqpoint{4.964245in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957289in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.962814in}{4.079967in}}{\pgfqpoint{4.968113in}{4.082162in}}{\pgfqpoint{4.972020in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.975927in}{4.089975in}}{\pgfqpoint{4.978122in}{4.095275in}}{\pgfqpoint{4.978122in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.978122in}{4.106325in}}{\pgfqpoint{4.975927in}{4.111625in}}{\pgfqpoint{4.972020in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.968113in}{4.119438in}}{\pgfqpoint{4.962814in}{4.121633in}}{\pgfqpoint{4.957289in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.951764in}{4.121633in}}{\pgfqpoint{4.946464in}{4.119438in}}{\pgfqpoint{4.942557in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.938650in}{4.111625in}}{\pgfqpoint{4.936455in}{4.106325in}}{\pgfqpoint{4.936455in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.936455in}{4.095275in}}{\pgfqpoint{4.938650in}{4.089975in}}{\pgfqpoint{4.942557in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.946464in}{4.082162in}}{\pgfqpoint{4.951764in}{4.079967in}}{\pgfqpoint{4.957289in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936704in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.942229in}{4.079967in}}{\pgfqpoint{4.947528in}{4.082162in}}{\pgfqpoint{4.951435in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.955342in}{4.089975in}}{\pgfqpoint{4.957537in}{4.095275in}}{\pgfqpoint{4.957537in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.957537in}{4.106325in}}{\pgfqpoint{4.955342in}{4.111625in}}{\pgfqpoint{4.951435in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.947528in}{4.119438in}}{\pgfqpoint{4.942229in}{4.121633in}}{\pgfqpoint{4.936704in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.931179in}{4.121633in}}{\pgfqpoint{4.925879in}{4.119438in}}{\pgfqpoint{4.921972in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.918066in}{4.111625in}}{\pgfqpoint{4.915870in}{4.106325in}}{\pgfqpoint{4.915870in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.915870in}{4.095275in}}{\pgfqpoint{4.918066in}{4.089975in}}{\pgfqpoint{4.921972in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.925879in}{4.082162in}}{\pgfqpoint{4.931179in}{4.079967in}}{\pgfqpoint{4.936704in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951325in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.956850in}{4.079967in}}{\pgfqpoint{4.962149in}{4.082162in}}{\pgfqpoint{4.966056in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.969963in}{4.089975in}}{\pgfqpoint{4.972158in}{4.095275in}}{\pgfqpoint{4.972158in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.972158in}{4.106325in}}{\pgfqpoint{4.969963in}{4.111625in}}{\pgfqpoint{4.966056in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.962149in}{4.119438in}}{\pgfqpoint{4.956850in}{4.121633in}}{\pgfqpoint{4.951325in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.945800in}{4.121633in}}{\pgfqpoint{4.940500in}{4.119438in}}{\pgfqpoint{4.936594in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.932687in}{4.111625in}}{\pgfqpoint{4.930492in}{4.106325in}}{\pgfqpoint{4.930492in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.930492in}{4.095275in}}{\pgfqpoint{4.932687in}{4.089975in}}{\pgfqpoint{4.936594in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.940500in}{4.082162in}}{\pgfqpoint{4.945800in}{4.079967in}}{\pgfqpoint{4.951325in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950810in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.956335in}{4.079967in}}{\pgfqpoint{4.961634in}{4.082162in}}{\pgfqpoint{4.965541in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.969448in}{4.089975in}}{\pgfqpoint{4.971643in}{4.095275in}}{\pgfqpoint{4.971643in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.971643in}{4.106325in}}{\pgfqpoint{4.969448in}{4.111625in}}{\pgfqpoint{4.965541in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.961634in}{4.119438in}}{\pgfqpoint{4.956335in}{4.121633in}}{\pgfqpoint{4.950810in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.945285in}{4.121633in}}{\pgfqpoint{4.939985in}{4.119438in}}{\pgfqpoint{4.936078in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.932172in}{4.111625in}}{\pgfqpoint{4.929976in}{4.106325in}}{\pgfqpoint{4.929976in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.929976in}{4.095275in}}{\pgfqpoint{4.932172in}{4.089975in}}{\pgfqpoint{4.936078in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.939985in}{4.082162in}}{\pgfqpoint{4.945285in}{4.079967in}}{\pgfqpoint{4.950810in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958194in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.963720in}{4.079967in}}{\pgfqpoint{4.969019in}{4.082162in}}{\pgfqpoint{4.972926in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.976833in}{4.089975in}}{\pgfqpoint{4.979028in}{4.095275in}}{\pgfqpoint{4.979028in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.979028in}{4.106325in}}{\pgfqpoint{4.976833in}{4.111625in}}{\pgfqpoint{4.972926in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.969019in}{4.119438in}}{\pgfqpoint{4.963720in}{4.121633in}}{\pgfqpoint{4.958194in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.952669in}{4.121633in}}{\pgfqpoint{4.947370in}{4.119438in}}{\pgfqpoint{4.943463in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.939556in}{4.111625in}}{\pgfqpoint{4.937361in}{4.106325in}}{\pgfqpoint{4.937361in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.937361in}{4.095275in}}{\pgfqpoint{4.939556in}{4.089975in}}{\pgfqpoint{4.943463in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.947370in}{4.082162in}}{\pgfqpoint{4.952669in}{4.079967in}}{\pgfqpoint{4.958194in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955293in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.960818in}{4.079967in}}{\pgfqpoint{4.966118in}{4.082162in}}{\pgfqpoint{4.970024in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.973931in}{4.089975in}}{\pgfqpoint{4.976126in}{4.095275in}}{\pgfqpoint{4.976126in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.976126in}{4.106325in}}{\pgfqpoint{4.973931in}{4.111625in}}{\pgfqpoint{4.970024in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.966118in}{4.119438in}}{\pgfqpoint{4.960818in}{4.121633in}}{\pgfqpoint{4.955293in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.949768in}{4.121633in}}{\pgfqpoint{4.944468in}{4.119438in}}{\pgfqpoint{4.940562in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.936655in}{4.111625in}}{\pgfqpoint{4.934460in}{4.106325in}}{\pgfqpoint{4.934460in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.934460in}{4.095275in}}{\pgfqpoint{4.936655in}{4.089975in}}{\pgfqpoint{4.940562in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.944468in}{4.082162in}}{\pgfqpoint{4.949768in}{4.079967in}}{\pgfqpoint{4.955293in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957007in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.962532in}{4.079967in}}{\pgfqpoint{4.967832in}{4.082162in}}{\pgfqpoint{4.971739in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.975646in}{4.089975in}}{\pgfqpoint{4.977841in}{4.095275in}}{\pgfqpoint{4.977841in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.977841in}{4.106325in}}{\pgfqpoint{4.975646in}{4.111625in}}{\pgfqpoint{4.971739in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.967832in}{4.119438in}}{\pgfqpoint{4.962532in}{4.121633in}}{\pgfqpoint{4.957007in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.951482in}{4.121633in}}{\pgfqpoint{4.946183in}{4.119438in}}{\pgfqpoint{4.942276in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.938369in}{4.111625in}}{\pgfqpoint{4.936174in}{4.106325in}}{\pgfqpoint{4.936174in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.936174in}{4.095275in}}{\pgfqpoint{4.938369in}{4.089975in}}{\pgfqpoint{4.942276in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.946183in}{4.082162in}}{\pgfqpoint{4.951482in}{4.079967in}}{\pgfqpoint{4.957007in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954575in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.960100in}{4.079967in}}{\pgfqpoint{4.965399in}{4.082162in}}{\pgfqpoint{4.969306in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.973213in}{4.089975in}}{\pgfqpoint{4.975408in}{4.095275in}}{\pgfqpoint{4.975408in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.975408in}{4.106325in}}{\pgfqpoint{4.973213in}{4.111625in}}{\pgfqpoint{4.969306in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.965399in}{4.119438in}}{\pgfqpoint{4.960100in}{4.121633in}}{\pgfqpoint{4.954575in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.949050in}{4.121633in}}{\pgfqpoint{4.943750in}{4.119438in}}{\pgfqpoint{4.939843in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.935936in}{4.111625in}}{\pgfqpoint{4.933741in}{4.106325in}}{\pgfqpoint{4.933741in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.933741in}{4.095275in}}{\pgfqpoint{4.935936in}{4.089975in}}{\pgfqpoint{4.939843in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.943750in}{4.082162in}}{\pgfqpoint{4.949050in}{4.079967in}}{\pgfqpoint{4.954575in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933533in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.939058in}{4.079967in}}{\pgfqpoint{4.944357in}{4.082162in}}{\pgfqpoint{4.948264in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.952171in}{4.089975in}}{\pgfqpoint{4.954366in}{4.095275in}}{\pgfqpoint{4.954366in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954366in}{4.106325in}}{\pgfqpoint{4.952171in}{4.111625in}}{\pgfqpoint{4.948264in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944357in}{4.119438in}}{\pgfqpoint{4.939058in}{4.121633in}}{\pgfqpoint{4.933533in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.928008in}{4.121633in}}{\pgfqpoint{4.922708in}{4.119438in}}{\pgfqpoint{4.918801in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914894in}{4.111625in}}{\pgfqpoint{4.912699in}{4.106325in}}{\pgfqpoint{4.912699in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912699in}{4.095275in}}{\pgfqpoint{4.914894in}{4.089975in}}{\pgfqpoint{4.918801in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922708in}{4.082162in}}{\pgfqpoint{4.928008in}{4.079967in}}{\pgfqpoint{4.933533in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955515in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.961040in}{4.079967in}}{\pgfqpoint{4.966340in}{4.082162in}}{\pgfqpoint{4.970247in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.974153in}{4.089975in}}{\pgfqpoint{4.976349in}{4.095275in}}{\pgfqpoint{4.976349in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.976349in}{4.106325in}}{\pgfqpoint{4.974153in}{4.111625in}}{\pgfqpoint{4.970247in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.966340in}{4.119438in}}{\pgfqpoint{4.961040in}{4.121633in}}{\pgfqpoint{4.955515in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.949990in}{4.121633in}}{\pgfqpoint{4.944691in}{4.119438in}}{\pgfqpoint{4.940784in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.936877in}{4.111625in}}{\pgfqpoint{4.934682in}{4.106325in}}{\pgfqpoint{4.934682in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.934682in}{4.095275in}}{\pgfqpoint{4.936877in}{4.089975in}}{\pgfqpoint{4.940784in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.944691in}{4.082162in}}{\pgfqpoint{4.949990in}{4.079967in}}{\pgfqpoint{4.955515in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972092in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.977617in}{4.079967in}}{\pgfqpoint{4.982917in}{4.082162in}}{\pgfqpoint{4.986824in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.990731in}{4.089975in}}{\pgfqpoint{4.992926in}{4.095275in}}{\pgfqpoint{4.992926in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.992926in}{4.106325in}}{\pgfqpoint{4.990731in}{4.111625in}}{\pgfqpoint{4.986824in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.982917in}{4.119438in}}{\pgfqpoint{4.977617in}{4.121633in}}{\pgfqpoint{4.972092in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.966567in}{4.121633in}}{\pgfqpoint{4.961268in}{4.119438in}}{\pgfqpoint{4.957361in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.953454in}{4.111625in}}{\pgfqpoint{4.951259in}{4.106325in}}{\pgfqpoint{4.951259in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.951259in}{4.095275in}}{\pgfqpoint{4.953454in}{4.089975in}}{\pgfqpoint{4.957361in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.961268in}{4.082162in}}{\pgfqpoint{4.966567in}{4.079967in}}{\pgfqpoint{4.972092in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973807in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.979332in}{4.079967in}}{\pgfqpoint{4.984631in}{4.082162in}}{\pgfqpoint{4.988538in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.992445in}{4.089975in}}{\pgfqpoint{4.994640in}{4.095275in}}{\pgfqpoint{4.994640in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.994640in}{4.106325in}}{\pgfqpoint{4.992445in}{4.111625in}}{\pgfqpoint{4.988538in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.984631in}{4.119438in}}{\pgfqpoint{4.979332in}{4.121633in}}{\pgfqpoint{4.973807in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.968281in}{4.121633in}}{\pgfqpoint{4.962982in}{4.119438in}}{\pgfqpoint{4.959075in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.955168in}{4.111625in}}{\pgfqpoint{4.952973in}{4.106325in}}{\pgfqpoint{4.952973in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.952973in}{4.095275in}}{\pgfqpoint{4.955168in}{4.089975in}}{\pgfqpoint{4.959075in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.962982in}{4.082162in}}{\pgfqpoint{4.968281in}{4.079967in}}{\pgfqpoint{4.973807in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969214in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.974739in}{4.079967in}}{\pgfqpoint{4.980038in}{4.082162in}}{\pgfqpoint{4.983945in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.987852in}{4.089975in}}{\pgfqpoint{4.990047in}{4.095275in}}{\pgfqpoint{4.990047in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.990047in}{4.106325in}}{\pgfqpoint{4.987852in}{4.111625in}}{\pgfqpoint{4.983945in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.980038in}{4.119438in}}{\pgfqpoint{4.974739in}{4.121633in}}{\pgfqpoint{4.969214in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.963689in}{4.121633in}}{\pgfqpoint{4.958389in}{4.119438in}}{\pgfqpoint{4.954482in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.950576in}{4.111625in}}{\pgfqpoint{4.948380in}{4.106325in}}{\pgfqpoint{4.948380in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.948380in}{4.095275in}}{\pgfqpoint{4.950576in}{4.089975in}}{\pgfqpoint{4.954482in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.958389in}{4.082162in}}{\pgfqpoint{4.963689in}{4.079967in}}{\pgfqpoint{4.969214in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964144in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.969669in}{4.079967in}}{\pgfqpoint{4.974968in}{4.082162in}}{\pgfqpoint{4.978875in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.982782in}{4.089975in}}{\pgfqpoint{4.984977in}{4.095275in}}{\pgfqpoint{4.984977in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.984977in}{4.106325in}}{\pgfqpoint{4.982782in}{4.111625in}}{\pgfqpoint{4.978875in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.974968in}{4.119438in}}{\pgfqpoint{4.969669in}{4.121633in}}{\pgfqpoint{4.964144in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.958619in}{4.121633in}}{\pgfqpoint{4.953319in}{4.119438in}}{\pgfqpoint{4.949412in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.945505in}{4.111625in}}{\pgfqpoint{4.943310in}{4.106325in}}{\pgfqpoint{4.943310in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.943310in}{4.095275in}}{\pgfqpoint{4.945505in}{4.089975in}}{\pgfqpoint{4.949412in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.953319in}{4.082162in}}{\pgfqpoint{4.958619in}{4.079967in}}{\pgfqpoint{4.964144in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954948in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.960473in}{4.079967in}}{\pgfqpoint{4.965773in}{4.082162in}}{\pgfqpoint{4.969680in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.973586in}{4.089975in}}{\pgfqpoint{4.975782in}{4.095275in}}{\pgfqpoint{4.975782in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.975782in}{4.106325in}}{\pgfqpoint{4.973586in}{4.111625in}}{\pgfqpoint{4.969680in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.965773in}{4.119438in}}{\pgfqpoint{4.960473in}{4.121633in}}{\pgfqpoint{4.954948in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.949423in}{4.121633in}}{\pgfqpoint{4.944124in}{4.119438in}}{\pgfqpoint{4.940217in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.936310in}{4.111625in}}{\pgfqpoint{4.934115in}{4.106325in}}{\pgfqpoint{4.934115in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.934115in}{4.095275in}}{\pgfqpoint{4.936310in}{4.089975in}}{\pgfqpoint{4.940217in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.944124in}{4.082162in}}{\pgfqpoint{4.949423in}{4.079967in}}{\pgfqpoint{4.954948in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953685in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.959210in}{4.079967in}}{\pgfqpoint{4.964509in}{4.082162in}}{\pgfqpoint{4.968416in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.972323in}{4.089975in}}{\pgfqpoint{4.974518in}{4.095275in}}{\pgfqpoint{4.974518in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.974518in}{4.106325in}}{\pgfqpoint{4.972323in}{4.111625in}}{\pgfqpoint{4.968416in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.964509in}{4.119438in}}{\pgfqpoint{4.959210in}{4.121633in}}{\pgfqpoint{4.953685in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.948160in}{4.121633in}}{\pgfqpoint{4.942860in}{4.119438in}}{\pgfqpoint{4.938953in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.935047in}{4.111625in}}{\pgfqpoint{4.932851in}{4.106325in}}{\pgfqpoint{4.932851in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.932851in}{4.095275in}}{\pgfqpoint{4.935047in}{4.089975in}}{\pgfqpoint{4.938953in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.942860in}{4.082162in}}{\pgfqpoint{4.948160in}{4.079967in}}{\pgfqpoint{4.953685in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942971in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.948496in}{4.079967in}}{\pgfqpoint{4.953795in}{4.082162in}}{\pgfqpoint{4.957702in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.961609in}{4.089975in}}{\pgfqpoint{4.963804in}{4.095275in}}{\pgfqpoint{4.963804in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.963804in}{4.106325in}}{\pgfqpoint{4.961609in}{4.111625in}}{\pgfqpoint{4.957702in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.953795in}{4.119438in}}{\pgfqpoint{4.948496in}{4.121633in}}{\pgfqpoint{4.942971in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.937446in}{4.121633in}}{\pgfqpoint{4.932146in}{4.119438in}}{\pgfqpoint{4.928239in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.924333in}{4.111625in}}{\pgfqpoint{4.922137in}{4.106325in}}{\pgfqpoint{4.922137in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.922137in}{4.095275in}}{\pgfqpoint{4.924333in}{4.089975in}}{\pgfqpoint{4.928239in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.932146in}{4.082162in}}{\pgfqpoint{4.937446in}{4.079967in}}{\pgfqpoint{4.942971in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959622in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.965147in}{4.079967in}}{\pgfqpoint{4.970446in}{4.082162in}}{\pgfqpoint{4.974353in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.978260in}{4.089975in}}{\pgfqpoint{4.980455in}{4.095275in}}{\pgfqpoint{4.980455in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.980455in}{4.106325in}}{\pgfqpoint{4.978260in}{4.111625in}}{\pgfqpoint{4.974353in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.970446in}{4.119438in}}{\pgfqpoint{4.965147in}{4.121633in}}{\pgfqpoint{4.959622in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.954097in}{4.121633in}}{\pgfqpoint{4.948797in}{4.119438in}}{\pgfqpoint{4.944890in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.940984in}{4.111625in}}{\pgfqpoint{4.938789in}{4.106325in}}{\pgfqpoint{4.938789in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.938789in}{4.095275in}}{\pgfqpoint{4.940984in}{4.089975in}}{\pgfqpoint{4.944890in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.948797in}{4.082162in}}{\pgfqpoint{4.954097in}{4.079967in}}{\pgfqpoint{4.959622in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955492in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.961017in}{4.079967in}}{\pgfqpoint{4.966317in}{4.082162in}}{\pgfqpoint{4.970224in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.974130in}{4.089975in}}{\pgfqpoint{4.976326in}{4.095275in}}{\pgfqpoint{4.976326in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.976326in}{4.106325in}}{\pgfqpoint{4.974130in}{4.111625in}}{\pgfqpoint{4.970224in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.966317in}{4.119438in}}{\pgfqpoint{4.961017in}{4.121633in}}{\pgfqpoint{4.955492in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.949967in}{4.121633in}}{\pgfqpoint{4.944668in}{4.119438in}}{\pgfqpoint{4.940761in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.936854in}{4.111625in}}{\pgfqpoint{4.934659in}{4.106325in}}{\pgfqpoint{4.934659in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.934659in}{4.095275in}}{\pgfqpoint{4.936854in}{4.089975in}}{\pgfqpoint{4.940761in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.944668in}{4.082162in}}{\pgfqpoint{4.949967in}{4.079967in}}{\pgfqpoint{4.955492in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937182in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.942707in}{4.079967in}}{\pgfqpoint{4.948006in}{4.082162in}}{\pgfqpoint{4.951913in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.955820in}{4.089975in}}{\pgfqpoint{4.958015in}{4.095275in}}{\pgfqpoint{4.958015in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.958015in}{4.106325in}}{\pgfqpoint{4.955820in}{4.111625in}}{\pgfqpoint{4.951913in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.948006in}{4.119438in}}{\pgfqpoint{4.942707in}{4.121633in}}{\pgfqpoint{4.937182in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.931657in}{4.121633in}}{\pgfqpoint{4.926357in}{4.119438in}}{\pgfqpoint{4.922450in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.918543in}{4.111625in}}{\pgfqpoint{4.916348in}{4.106325in}}{\pgfqpoint{4.916348in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.916348in}{4.095275in}}{\pgfqpoint{4.918543in}{4.089975in}}{\pgfqpoint{4.922450in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.926357in}{4.082162in}}{\pgfqpoint{4.931657in}{4.079967in}}{\pgfqpoint{4.937182in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945690in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.951215in}{4.079967in}}{\pgfqpoint{4.956515in}{4.082162in}}{\pgfqpoint{4.960421in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.964328in}{4.089975in}}{\pgfqpoint{4.966523in}{4.095275in}}{\pgfqpoint{4.966523in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.966523in}{4.106325in}}{\pgfqpoint{4.964328in}{4.111625in}}{\pgfqpoint{4.960421in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.956515in}{4.119438in}}{\pgfqpoint{4.951215in}{4.121633in}}{\pgfqpoint{4.945690in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.940165in}{4.121633in}}{\pgfqpoint{4.934865in}{4.119438in}}{\pgfqpoint{4.930959in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.927052in}{4.111625in}}{\pgfqpoint{4.924857in}{4.106325in}}{\pgfqpoint{4.924857in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.924857in}{4.095275in}}{\pgfqpoint{4.927052in}{4.089975in}}{\pgfqpoint{4.930959in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.934865in}{4.082162in}}{\pgfqpoint{4.940165in}{4.079967in}}{\pgfqpoint{4.945690in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941366in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.946891in}{4.079967in}}{\pgfqpoint{4.952190in}{4.082162in}}{\pgfqpoint{4.956097in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.960004in}{4.089975in}}{\pgfqpoint{4.962199in}{4.095275in}}{\pgfqpoint{4.962199in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.962199in}{4.106325in}}{\pgfqpoint{4.960004in}{4.111625in}}{\pgfqpoint{4.956097in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.952190in}{4.119438in}}{\pgfqpoint{4.946891in}{4.121633in}}{\pgfqpoint{4.941366in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.935841in}{4.121633in}}{\pgfqpoint{4.930541in}{4.119438in}}{\pgfqpoint{4.926634in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.922728in}{4.111625in}}{\pgfqpoint{4.920532in}{4.106325in}}{\pgfqpoint{4.920532in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.920532in}{4.095275in}}{\pgfqpoint{4.922728in}{4.089975in}}{\pgfqpoint{4.926634in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.930541in}{4.082162in}}{\pgfqpoint{4.935841in}{4.079967in}}{\pgfqpoint{4.941366in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937488in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.943013in}{4.079967in}}{\pgfqpoint{4.948312in}{4.082162in}}{\pgfqpoint{4.952219in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.956126in}{4.089975in}}{\pgfqpoint{4.958321in}{4.095275in}}{\pgfqpoint{4.958321in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.958321in}{4.106325in}}{\pgfqpoint{4.956126in}{4.111625in}}{\pgfqpoint{4.952219in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.948312in}{4.119438in}}{\pgfqpoint{4.943013in}{4.121633in}}{\pgfqpoint{4.937488in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.931963in}{4.121633in}}{\pgfqpoint{4.926663in}{4.119438in}}{\pgfqpoint{4.922756in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.918849in}{4.111625in}}{\pgfqpoint{4.916654in}{4.106325in}}{\pgfqpoint{4.916654in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.916654in}{4.095275in}}{\pgfqpoint{4.918849in}{4.089975in}}{\pgfqpoint{4.922756in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.926663in}{4.082162in}}{\pgfqpoint{4.931963in}{4.079967in}}{\pgfqpoint{4.937488in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952761in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.958286in}{4.079967in}}{\pgfqpoint{4.963585in}{4.082162in}}{\pgfqpoint{4.967492in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.971399in}{4.089975in}}{\pgfqpoint{4.973594in}{4.095275in}}{\pgfqpoint{4.973594in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.973594in}{4.106325in}}{\pgfqpoint{4.971399in}{4.111625in}}{\pgfqpoint{4.967492in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.963585in}{4.119438in}}{\pgfqpoint{4.958286in}{4.121633in}}{\pgfqpoint{4.952761in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.947236in}{4.121633in}}{\pgfqpoint{4.941936in}{4.119438in}}{\pgfqpoint{4.938029in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.934123in}{4.111625in}}{\pgfqpoint{4.931927in}{4.106325in}}{\pgfqpoint{4.931927in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.931927in}{4.095275in}}{\pgfqpoint{4.934123in}{4.089975in}}{\pgfqpoint{4.938029in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.941936in}{4.082162in}}{\pgfqpoint{4.947236in}{4.079967in}}{\pgfqpoint{4.952761in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935629in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.941154in}{4.079967in}}{\pgfqpoint{4.946454in}{4.082162in}}{\pgfqpoint{4.950361in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.954268in}{4.089975in}}{\pgfqpoint{4.956463in}{4.095275in}}{\pgfqpoint{4.956463in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.956463in}{4.106325in}}{\pgfqpoint{4.954268in}{4.111625in}}{\pgfqpoint{4.950361in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.946454in}{4.119438in}}{\pgfqpoint{4.941154in}{4.121633in}}{\pgfqpoint{4.935629in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.930104in}{4.121633in}}{\pgfqpoint{4.924805in}{4.119438in}}{\pgfqpoint{4.920898in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.916991in}{4.111625in}}{\pgfqpoint{4.914796in}{4.106325in}}{\pgfqpoint{4.914796in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.914796in}{4.095275in}}{\pgfqpoint{4.916991in}{4.089975in}}{\pgfqpoint{4.920898in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.924805in}{4.082162in}}{\pgfqpoint{4.930104in}{4.079967in}}{\pgfqpoint{4.935629in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943120in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.948645in}{4.079967in}}{\pgfqpoint{4.953945in}{4.082162in}}{\pgfqpoint{4.957851in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.961758in}{4.089975in}}{\pgfqpoint{4.963953in}{4.095275in}}{\pgfqpoint{4.963953in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.963953in}{4.106325in}}{\pgfqpoint{4.961758in}{4.111625in}}{\pgfqpoint{4.957851in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.953945in}{4.119438in}}{\pgfqpoint{4.948645in}{4.121633in}}{\pgfqpoint{4.943120in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.937595in}{4.121633in}}{\pgfqpoint{4.932296in}{4.119438in}}{\pgfqpoint{4.928389in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.924482in}{4.111625in}}{\pgfqpoint{4.922287in}{4.106325in}}{\pgfqpoint{4.922287in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.922287in}{4.095275in}}{\pgfqpoint{4.924482in}{4.089975in}}{\pgfqpoint{4.928389in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.932296in}{4.082162in}}{\pgfqpoint{4.937595in}{4.079967in}}{\pgfqpoint{4.943120in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960095in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.965620in}{4.079967in}}{\pgfqpoint{4.970919in}{4.082162in}}{\pgfqpoint{4.974826in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.978733in}{4.089975in}}{\pgfqpoint{4.980928in}{4.095275in}}{\pgfqpoint{4.980928in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.980928in}{4.106325in}}{\pgfqpoint{4.978733in}{4.111625in}}{\pgfqpoint{4.974826in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.970919in}{4.119438in}}{\pgfqpoint{4.965620in}{4.121633in}}{\pgfqpoint{4.960095in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.954570in}{4.121633in}}{\pgfqpoint{4.949270in}{4.119438in}}{\pgfqpoint{4.945363in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.941457in}{4.111625in}}{\pgfqpoint{4.939261in}{4.106325in}}{\pgfqpoint{4.939261in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.939261in}{4.095275in}}{\pgfqpoint{4.941457in}{4.089975in}}{\pgfqpoint{4.945363in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.949270in}{4.082162in}}{\pgfqpoint{4.954570in}{4.079967in}}{\pgfqpoint{4.960095in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967456in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.972981in}{4.079967in}}{\pgfqpoint{4.978281in}{4.082162in}}{\pgfqpoint{4.982188in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.986095in}{4.089975in}}{\pgfqpoint{4.988290in}{4.095275in}}{\pgfqpoint{4.988290in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.988290in}{4.106325in}}{\pgfqpoint{4.986095in}{4.111625in}}{\pgfqpoint{4.982188in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.978281in}{4.119438in}}{\pgfqpoint{4.972981in}{4.121633in}}{\pgfqpoint{4.967456in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.961931in}{4.121633in}}{\pgfqpoint{4.956632in}{4.119438in}}{\pgfqpoint{4.952725in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.948818in}{4.111625in}}{\pgfqpoint{4.946623in}{4.106325in}}{\pgfqpoint{4.946623in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.946623in}{4.095275in}}{\pgfqpoint{4.948818in}{4.089975in}}{\pgfqpoint{4.952725in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.956632in}{4.082162in}}{\pgfqpoint{4.961931in}{4.079967in}}{\pgfqpoint{4.967456in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941754in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.947279in}{4.079967in}}{\pgfqpoint{4.952579in}{4.082162in}}{\pgfqpoint{4.956486in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.960392in}{4.089975in}}{\pgfqpoint{4.962588in}{4.095275in}}{\pgfqpoint{4.962588in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.962588in}{4.106325in}}{\pgfqpoint{4.960392in}{4.111625in}}{\pgfqpoint{4.956486in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.952579in}{4.119438in}}{\pgfqpoint{4.947279in}{4.121633in}}{\pgfqpoint{4.941754in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.936229in}{4.121633in}}{\pgfqpoint{4.930930in}{4.119438in}}{\pgfqpoint{4.927023in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.923116in}{4.111625in}}{\pgfqpoint{4.920921in}{4.106325in}}{\pgfqpoint{4.920921in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.920921in}{4.095275in}}{\pgfqpoint{4.923116in}{4.089975in}}{\pgfqpoint{4.927023in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.930930in}{4.082162in}}{\pgfqpoint{4.936229in}{4.079967in}}{\pgfqpoint{4.941754in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950800in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.956325in}{4.079967in}}{\pgfqpoint{4.961625in}{4.082162in}}{\pgfqpoint{4.965532in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.969439in}{4.089975in}}{\pgfqpoint{4.971634in}{4.095275in}}{\pgfqpoint{4.971634in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.971634in}{4.106325in}}{\pgfqpoint{4.969439in}{4.111625in}}{\pgfqpoint{4.965532in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.961625in}{4.119438in}}{\pgfqpoint{4.956325in}{4.121633in}}{\pgfqpoint{4.950800in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.945275in}{4.121633in}}{\pgfqpoint{4.939976in}{4.119438in}}{\pgfqpoint{4.936069in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.932162in}{4.111625in}}{\pgfqpoint{4.929967in}{4.106325in}}{\pgfqpoint{4.929967in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.929967in}{4.095275in}}{\pgfqpoint{4.932162in}{4.089975in}}{\pgfqpoint{4.936069in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.939976in}{4.082162in}}{\pgfqpoint{4.945275in}{4.079967in}}{\pgfqpoint{4.950800in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941665in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.947190in}{4.079967in}}{\pgfqpoint{4.952489in}{4.082162in}}{\pgfqpoint{4.956396in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.960303in}{4.089975in}}{\pgfqpoint{4.962498in}{4.095275in}}{\pgfqpoint{4.962498in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.962498in}{4.106325in}}{\pgfqpoint{4.960303in}{4.111625in}}{\pgfqpoint{4.956396in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.952489in}{4.119438in}}{\pgfqpoint{4.947190in}{4.121633in}}{\pgfqpoint{4.941665in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.936140in}{4.121633in}}{\pgfqpoint{4.930840in}{4.119438in}}{\pgfqpoint{4.926933in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.923027in}{4.111625in}}{\pgfqpoint{4.920831in}{4.106325in}}{\pgfqpoint{4.920831in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.920831in}{4.095275in}}{\pgfqpoint{4.923027in}{4.089975in}}{\pgfqpoint{4.926933in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.930840in}{4.082162in}}{\pgfqpoint{4.936140in}{4.079967in}}{\pgfqpoint{4.941665in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934605in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.940130in}{4.079967in}}{\pgfqpoint{4.945430in}{4.082162in}}{\pgfqpoint{4.949337in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.953243in}{4.089975in}}{\pgfqpoint{4.955439in}{4.095275in}}{\pgfqpoint{4.955439in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.955439in}{4.106325in}}{\pgfqpoint{4.953243in}{4.111625in}}{\pgfqpoint{4.949337in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.945430in}{4.119438in}}{\pgfqpoint{4.940130in}{4.121633in}}{\pgfqpoint{4.934605in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.929080in}{4.121633in}}{\pgfqpoint{4.923781in}{4.119438in}}{\pgfqpoint{4.919874in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.915967in}{4.111625in}}{\pgfqpoint{4.913772in}{4.106325in}}{\pgfqpoint{4.913772in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.913772in}{4.095275in}}{\pgfqpoint{4.915967in}{4.089975in}}{\pgfqpoint{4.919874in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.923781in}{4.082162in}}{\pgfqpoint{4.929080in}{4.079967in}}{\pgfqpoint{4.934605in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956142in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.961667in}{4.079967in}}{\pgfqpoint{4.966966in}{4.082162in}}{\pgfqpoint{4.970873in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.974780in}{4.089975in}}{\pgfqpoint{4.976975in}{4.095275in}}{\pgfqpoint{4.976975in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.976975in}{4.106325in}}{\pgfqpoint{4.974780in}{4.111625in}}{\pgfqpoint{4.970873in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.966966in}{4.119438in}}{\pgfqpoint{4.961667in}{4.121633in}}{\pgfqpoint{4.956142in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.950617in}{4.121633in}}{\pgfqpoint{4.945317in}{4.119438in}}{\pgfqpoint{4.941410in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.937504in}{4.111625in}}{\pgfqpoint{4.935308in}{4.106325in}}{\pgfqpoint{4.935308in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.935308in}{4.095275in}}{\pgfqpoint{4.937504in}{4.089975in}}{\pgfqpoint{4.941410in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.945317in}{4.082162in}}{\pgfqpoint{4.950617in}{4.079967in}}{\pgfqpoint{4.956142in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937228in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.942753in}{4.079967in}}{\pgfqpoint{4.948053in}{4.082162in}}{\pgfqpoint{4.951960in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.955867in}{4.089975in}}{\pgfqpoint{4.958062in}{4.095275in}}{\pgfqpoint{4.958062in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.958062in}{4.106325in}}{\pgfqpoint{4.955867in}{4.111625in}}{\pgfqpoint{4.951960in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.948053in}{4.119438in}}{\pgfqpoint{4.942753in}{4.121633in}}{\pgfqpoint{4.937228in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.931703in}{4.121633in}}{\pgfqpoint{4.926404in}{4.119438in}}{\pgfqpoint{4.922497in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.918590in}{4.111625in}}{\pgfqpoint{4.916395in}{4.106325in}}{\pgfqpoint{4.916395in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.916395in}{4.095275in}}{\pgfqpoint{4.918590in}{4.089975in}}{\pgfqpoint{4.922497in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.926404in}{4.082162in}}{\pgfqpoint{4.931703in}{4.079967in}}{\pgfqpoint{4.937228in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954410in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.959935in}{4.079967in}}{\pgfqpoint{4.965234in}{4.082162in}}{\pgfqpoint{4.969141in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.973048in}{4.089975in}}{\pgfqpoint{4.975243in}{4.095275in}}{\pgfqpoint{4.975243in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.975243in}{4.106325in}}{\pgfqpoint{4.973048in}{4.111625in}}{\pgfqpoint{4.969141in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.965234in}{4.119438in}}{\pgfqpoint{4.959935in}{4.121633in}}{\pgfqpoint{4.954410in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.948884in}{4.121633in}}{\pgfqpoint{4.943585in}{4.119438in}}{\pgfqpoint{4.939678in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.935771in}{4.111625in}}{\pgfqpoint{4.933576in}{4.106325in}}{\pgfqpoint{4.933576in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.933576in}{4.095275in}}{\pgfqpoint{4.935771in}{4.089975in}}{\pgfqpoint{4.939678in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.943585in}{4.082162in}}{\pgfqpoint{4.948884in}{4.079967in}}{\pgfqpoint{4.954410in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949195in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.954720in}{4.079967in}}{\pgfqpoint{4.960019in}{4.082162in}}{\pgfqpoint{4.963926in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.967833in}{4.089975in}}{\pgfqpoint{4.970028in}{4.095275in}}{\pgfqpoint{4.970028in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.970028in}{4.106325in}}{\pgfqpoint{4.967833in}{4.111625in}}{\pgfqpoint{4.963926in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.960019in}{4.119438in}}{\pgfqpoint{4.954720in}{4.121633in}}{\pgfqpoint{4.949195in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.943670in}{4.121633in}}{\pgfqpoint{4.938370in}{4.119438in}}{\pgfqpoint{4.934463in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.930557in}{4.111625in}}{\pgfqpoint{4.928361in}{4.106325in}}{\pgfqpoint{4.928361in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.928361in}{4.095275in}}{\pgfqpoint{4.930557in}{4.089975in}}{\pgfqpoint{4.934463in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.938370in}{4.082162in}}{\pgfqpoint{4.943670in}{4.079967in}}{\pgfqpoint{4.949195in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938778in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.944303in}{4.079967in}}{\pgfqpoint{4.949603in}{4.082162in}}{\pgfqpoint{4.953509in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.957416in}{4.089975in}}{\pgfqpoint{4.959611in}{4.095275in}}{\pgfqpoint{4.959611in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.959611in}{4.106325in}}{\pgfqpoint{4.957416in}{4.111625in}}{\pgfqpoint{4.953509in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.949603in}{4.119438in}}{\pgfqpoint{4.944303in}{4.121633in}}{\pgfqpoint{4.938778in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.933253in}{4.121633in}}{\pgfqpoint{4.927953in}{4.119438in}}{\pgfqpoint{4.924047in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.920140in}{4.111625in}}{\pgfqpoint{4.917945in}{4.106325in}}{\pgfqpoint{4.917945in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.917945in}{4.095275in}}{\pgfqpoint{4.920140in}{4.089975in}}{\pgfqpoint{4.924047in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.927953in}{4.082162in}}{\pgfqpoint{4.933253in}{4.079967in}}{\pgfqpoint{4.938778in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941932in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.947457in}{4.079967in}}{\pgfqpoint{4.952757in}{4.082162in}}{\pgfqpoint{4.956663in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.960570in}{4.089975in}}{\pgfqpoint{4.962765in}{4.095275in}}{\pgfqpoint{4.962765in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.962765in}{4.106325in}}{\pgfqpoint{4.960570in}{4.111625in}}{\pgfqpoint{4.956663in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.952757in}{4.119438in}}{\pgfqpoint{4.947457in}{4.121633in}}{\pgfqpoint{4.941932in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.936407in}{4.121633in}}{\pgfqpoint{4.931107in}{4.119438in}}{\pgfqpoint{4.927201in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.923294in}{4.111625in}}{\pgfqpoint{4.921099in}{4.106325in}}{\pgfqpoint{4.921099in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.921099in}{4.095275in}}{\pgfqpoint{4.923294in}{4.089975in}}{\pgfqpoint{4.927201in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.931107in}{4.082162in}}{\pgfqpoint{4.936407in}{4.079967in}}{\pgfqpoint{4.941932in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934037in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.939562in}{4.079967in}}{\pgfqpoint{4.944861in}{4.082162in}}{\pgfqpoint{4.948768in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.952675in}{4.089975in}}{\pgfqpoint{4.954870in}{4.095275in}}{\pgfqpoint{4.954870in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954870in}{4.106325in}}{\pgfqpoint{4.952675in}{4.111625in}}{\pgfqpoint{4.948768in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944861in}{4.119438in}}{\pgfqpoint{4.939562in}{4.121633in}}{\pgfqpoint{4.934037in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.928512in}{4.121633in}}{\pgfqpoint{4.923212in}{4.119438in}}{\pgfqpoint{4.919306in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.915399in}{4.111625in}}{\pgfqpoint{4.913204in}{4.106325in}}{\pgfqpoint{4.913204in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.913204in}{4.095275in}}{\pgfqpoint{4.915399in}{4.089975in}}{\pgfqpoint{4.919306in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.923212in}{4.082162in}}{\pgfqpoint{4.928512in}{4.079967in}}{\pgfqpoint{4.934037in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964190in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.969715in}{4.079967in}}{\pgfqpoint{4.975014in}{4.082162in}}{\pgfqpoint{4.978921in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.982828in}{4.089975in}}{\pgfqpoint{4.985023in}{4.095275in}}{\pgfqpoint{4.985023in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.985023in}{4.106325in}}{\pgfqpoint{4.982828in}{4.111625in}}{\pgfqpoint{4.978921in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.975014in}{4.119438in}}{\pgfqpoint{4.969715in}{4.121633in}}{\pgfqpoint{4.964190in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.958665in}{4.121633in}}{\pgfqpoint{4.953365in}{4.119438in}}{\pgfqpoint{4.949458in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.945552in}{4.111625in}}{\pgfqpoint{4.943356in}{4.106325in}}{\pgfqpoint{4.943356in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.943356in}{4.095275in}}{\pgfqpoint{4.945552in}{4.089975in}}{\pgfqpoint{4.949458in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.953365in}{4.082162in}}{\pgfqpoint{4.958665in}{4.079967in}}{\pgfqpoint{4.964190in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956998in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.962523in}{4.079967in}}{\pgfqpoint{4.967823in}{4.082162in}}{\pgfqpoint{4.971730in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.975637in}{4.089975in}}{\pgfqpoint{4.977832in}{4.095275in}}{\pgfqpoint{4.977832in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.977832in}{4.106325in}}{\pgfqpoint{4.975637in}{4.111625in}}{\pgfqpoint{4.971730in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.967823in}{4.119438in}}{\pgfqpoint{4.962523in}{4.121633in}}{\pgfqpoint{4.956998in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.951473in}{4.121633in}}{\pgfqpoint{4.946174in}{4.119438in}}{\pgfqpoint{4.942267in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.938360in}{4.111625in}}{\pgfqpoint{4.936165in}{4.106325in}}{\pgfqpoint{4.936165in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.936165in}{4.095275in}}{\pgfqpoint{4.938360in}{4.089975in}}{\pgfqpoint{4.942267in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.946174in}{4.082162in}}{\pgfqpoint{4.951473in}{4.079967in}}{\pgfqpoint{4.956998in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969808in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.975333in}{4.079967in}}{\pgfqpoint{4.980632in}{4.082162in}}{\pgfqpoint{4.984539in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.988446in}{4.089975in}}{\pgfqpoint{4.990641in}{4.095275in}}{\pgfqpoint{4.990641in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.990641in}{4.106325in}}{\pgfqpoint{4.988446in}{4.111625in}}{\pgfqpoint{4.984539in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.980632in}{4.119438in}}{\pgfqpoint{4.975333in}{4.121633in}}{\pgfqpoint{4.969808in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.964282in}{4.121633in}}{\pgfqpoint{4.958983in}{4.119438in}}{\pgfqpoint{4.955076in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.951169in}{4.111625in}}{\pgfqpoint{4.948974in}{4.106325in}}{\pgfqpoint{4.948974in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.948974in}{4.095275in}}{\pgfqpoint{4.951169in}{4.089975in}}{\pgfqpoint{4.955076in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.958983in}{4.082162in}}{\pgfqpoint{4.964282in}{4.079967in}}{\pgfqpoint{4.969808in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952989in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.958514in}{4.079967in}}{\pgfqpoint{4.963814in}{4.082162in}}{\pgfqpoint{4.967721in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.971627in}{4.089975in}}{\pgfqpoint{4.973822in}{4.095275in}}{\pgfqpoint{4.973822in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.973822in}{4.106325in}}{\pgfqpoint{4.971627in}{4.111625in}}{\pgfqpoint{4.967721in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.963814in}{4.119438in}}{\pgfqpoint{4.958514in}{4.121633in}}{\pgfqpoint{4.952989in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.947464in}{4.121633in}}{\pgfqpoint{4.942165in}{4.119438in}}{\pgfqpoint{4.938258in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.934351in}{4.111625in}}{\pgfqpoint{4.932156in}{4.106325in}}{\pgfqpoint{4.932156in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.932156in}{4.095275in}}{\pgfqpoint{4.934351in}{4.089975in}}{\pgfqpoint{4.938258in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.942165in}{4.082162in}}{\pgfqpoint{4.947464in}{4.079967in}}{\pgfqpoint{4.952989in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949482in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.955007in}{4.079967in}}{\pgfqpoint{4.960307in}{4.082162in}}{\pgfqpoint{4.964213in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.968120in}{4.089975in}}{\pgfqpoint{4.970315in}{4.095275in}}{\pgfqpoint{4.970315in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.970315in}{4.106325in}}{\pgfqpoint{4.968120in}{4.111625in}}{\pgfqpoint{4.964213in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.960307in}{4.119438in}}{\pgfqpoint{4.955007in}{4.121633in}}{\pgfqpoint{4.949482in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.943957in}{4.121633in}}{\pgfqpoint{4.938657in}{4.119438in}}{\pgfqpoint{4.934751in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.930844in}{4.111625in}}{\pgfqpoint{4.928649in}{4.106325in}}{\pgfqpoint{4.928649in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.928649in}{4.095275in}}{\pgfqpoint{4.930844in}{4.089975in}}{\pgfqpoint{4.934751in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.938657in}{4.082162in}}{\pgfqpoint{4.943957in}{4.079967in}}{\pgfqpoint{4.949482in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939131in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.944656in}{4.079967in}}{\pgfqpoint{4.949956in}{4.082162in}}{\pgfqpoint{4.953863in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.957770in}{4.089975in}}{\pgfqpoint{4.959965in}{4.095275in}}{\pgfqpoint{4.959965in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.959965in}{4.106325in}}{\pgfqpoint{4.957770in}{4.111625in}}{\pgfqpoint{4.953863in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.949956in}{4.119438in}}{\pgfqpoint{4.944656in}{4.121633in}}{\pgfqpoint{4.939131in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.933606in}{4.121633in}}{\pgfqpoint{4.928307in}{4.119438in}}{\pgfqpoint{4.924400in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.920493in}{4.111625in}}{\pgfqpoint{4.918298in}{4.106325in}}{\pgfqpoint{4.918298in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.918298in}{4.095275in}}{\pgfqpoint{4.920493in}{4.089975in}}{\pgfqpoint{4.924400in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.928307in}{4.082162in}}{\pgfqpoint{4.933606in}{4.079967in}}{\pgfqpoint{4.939131in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946804in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.952329in}{4.079967in}}{\pgfqpoint{4.957629in}{4.082162in}}{\pgfqpoint{4.961535in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.965442in}{4.089975in}}{\pgfqpoint{4.967637in}{4.095275in}}{\pgfqpoint{4.967637in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.967637in}{4.106325in}}{\pgfqpoint{4.965442in}{4.111625in}}{\pgfqpoint{4.961535in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.957629in}{4.119438in}}{\pgfqpoint{4.952329in}{4.121633in}}{\pgfqpoint{4.946804in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.941279in}{4.121633in}}{\pgfqpoint{4.935979in}{4.119438in}}{\pgfqpoint{4.932073in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.928166in}{4.111625in}}{\pgfqpoint{4.925971in}{4.106325in}}{\pgfqpoint{4.925971in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.925971in}{4.095275in}}{\pgfqpoint{4.928166in}{4.089975in}}{\pgfqpoint{4.932073in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.935979in}{4.082162in}}{\pgfqpoint{4.941279in}{4.079967in}}{\pgfqpoint{4.946804in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951434in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.956959in}{4.079967in}}{\pgfqpoint{4.962259in}{4.082162in}}{\pgfqpoint{4.966165in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.970072in}{4.089975in}}{\pgfqpoint{4.972267in}{4.095275in}}{\pgfqpoint{4.972267in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.972267in}{4.106325in}}{\pgfqpoint{4.970072in}{4.111625in}}{\pgfqpoint{4.966165in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.962259in}{4.119438in}}{\pgfqpoint{4.956959in}{4.121633in}}{\pgfqpoint{4.951434in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.945909in}{4.121633in}}{\pgfqpoint{4.940609in}{4.119438in}}{\pgfqpoint{4.936703in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.932796in}{4.111625in}}{\pgfqpoint{4.930601in}{4.106325in}}{\pgfqpoint{4.930601in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.930601in}{4.095275in}}{\pgfqpoint{4.932796in}{4.089975in}}{\pgfqpoint{4.936703in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.940609in}{4.082162in}}{\pgfqpoint{4.945909in}{4.079967in}}{\pgfqpoint{4.951434in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952492in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.958017in}{4.079967in}}{\pgfqpoint{4.963316in}{4.082162in}}{\pgfqpoint{4.967223in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.971130in}{4.089975in}}{\pgfqpoint{4.973325in}{4.095275in}}{\pgfqpoint{4.973325in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.973325in}{4.106325in}}{\pgfqpoint{4.971130in}{4.111625in}}{\pgfqpoint{4.967223in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.963316in}{4.119438in}}{\pgfqpoint{4.958017in}{4.121633in}}{\pgfqpoint{4.952492in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.946967in}{4.121633in}}{\pgfqpoint{4.941667in}{4.119438in}}{\pgfqpoint{4.937760in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.933854in}{4.111625in}}{\pgfqpoint{4.931658in}{4.106325in}}{\pgfqpoint{4.931658in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.931658in}{4.095275in}}{\pgfqpoint{4.933854in}{4.089975in}}{\pgfqpoint{4.937760in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.941667in}{4.082162in}}{\pgfqpoint{4.946967in}{4.079967in}}{\pgfqpoint{4.952492in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934073in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.939598in}{4.079967in}}{\pgfqpoint{4.944897in}{4.082162in}}{\pgfqpoint{4.948804in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.952711in}{4.089975in}}{\pgfqpoint{4.954906in}{4.095275in}}{\pgfqpoint{4.954906in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954906in}{4.106325in}}{\pgfqpoint{4.952711in}{4.111625in}}{\pgfqpoint{4.948804in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944897in}{4.119438in}}{\pgfqpoint{4.939598in}{4.121633in}}{\pgfqpoint{4.934073in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.928548in}{4.121633in}}{\pgfqpoint{4.923248in}{4.119438in}}{\pgfqpoint{4.919341in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.915434in}{4.111625in}}{\pgfqpoint{4.913239in}{4.106325in}}{\pgfqpoint{4.913239in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.913239in}{4.095275in}}{\pgfqpoint{4.915434in}{4.089975in}}{\pgfqpoint{4.919341in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.923248in}{4.082162in}}{\pgfqpoint{4.928548in}{4.079967in}}{\pgfqpoint{4.934073in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942424in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.947949in}{4.079967in}}{\pgfqpoint{4.953248in}{4.082162in}}{\pgfqpoint{4.957155in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.961062in}{4.089975in}}{\pgfqpoint{4.963257in}{4.095275in}}{\pgfqpoint{4.963257in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.963257in}{4.106325in}}{\pgfqpoint{4.961062in}{4.111625in}}{\pgfqpoint{4.957155in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.953248in}{4.119438in}}{\pgfqpoint{4.947949in}{4.121633in}}{\pgfqpoint{4.942424in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.936899in}{4.121633in}}{\pgfqpoint{4.931599in}{4.119438in}}{\pgfqpoint{4.927692in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.923785in}{4.111625in}}{\pgfqpoint{4.921590in}{4.106325in}}{\pgfqpoint{4.921590in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.921590in}{4.095275in}}{\pgfqpoint{4.923785in}{4.089975in}}{\pgfqpoint{4.927692in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.931599in}{4.082162in}}{\pgfqpoint{4.936899in}{4.079967in}}{\pgfqpoint{4.942424in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954496in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.960021in}{4.079967in}}{\pgfqpoint{4.965321in}{4.082162in}}{\pgfqpoint{4.969227in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.973134in}{4.089975in}}{\pgfqpoint{4.975329in}{4.095275in}}{\pgfqpoint{4.975329in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.975329in}{4.106325in}}{\pgfqpoint{4.973134in}{4.111625in}}{\pgfqpoint{4.969227in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.965321in}{4.119438in}}{\pgfqpoint{4.960021in}{4.121633in}}{\pgfqpoint{4.954496in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.948971in}{4.121633in}}{\pgfqpoint{4.943671in}{4.119438in}}{\pgfqpoint{4.939765in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.935858in}{4.111625in}}{\pgfqpoint{4.933663in}{4.106325in}}{\pgfqpoint{4.933663in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.933663in}{4.095275in}}{\pgfqpoint{4.935858in}{4.089975in}}{\pgfqpoint{4.939765in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.943671in}{4.082162in}}{\pgfqpoint{4.948971in}{4.079967in}}{\pgfqpoint{4.954496in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943101in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.948626in}{4.079967in}}{\pgfqpoint{4.953926in}{4.082162in}}{\pgfqpoint{4.957833in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.961739in}{4.089975in}}{\pgfqpoint{4.963935in}{4.095275in}}{\pgfqpoint{4.963935in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.963935in}{4.106325in}}{\pgfqpoint{4.961739in}{4.111625in}}{\pgfqpoint{4.957833in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.953926in}{4.119438in}}{\pgfqpoint{4.948626in}{4.121633in}}{\pgfqpoint{4.943101in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.937576in}{4.121633in}}{\pgfqpoint{4.932277in}{4.119438in}}{\pgfqpoint{4.928370in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.924463in}{4.111625in}}{\pgfqpoint{4.922268in}{4.106325in}}{\pgfqpoint{4.922268in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.922268in}{4.095275in}}{\pgfqpoint{4.924463in}{4.089975in}}{\pgfqpoint{4.928370in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.932277in}{4.082162in}}{\pgfqpoint{4.937576in}{4.079967in}}{\pgfqpoint{4.943101in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952421in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.957946in}{4.079967in}}{\pgfqpoint{4.963246in}{4.082162in}}{\pgfqpoint{4.967152in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.971059in}{4.089975in}}{\pgfqpoint{4.973254in}{4.095275in}}{\pgfqpoint{4.973254in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.973254in}{4.106325in}}{\pgfqpoint{4.971059in}{4.111625in}}{\pgfqpoint{4.967152in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.963246in}{4.119438in}}{\pgfqpoint{4.957946in}{4.121633in}}{\pgfqpoint{4.952421in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.946896in}{4.121633in}}{\pgfqpoint{4.941596in}{4.119438in}}{\pgfqpoint{4.937690in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.933783in}{4.111625in}}{\pgfqpoint{4.931588in}{4.106325in}}{\pgfqpoint{4.931588in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.931588in}{4.095275in}}{\pgfqpoint{4.933783in}{4.089975in}}{\pgfqpoint{4.937690in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.941596in}{4.082162in}}{\pgfqpoint{4.946896in}{4.079967in}}{\pgfqpoint{4.952421in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934708in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.940233in}{4.079967in}}{\pgfqpoint{4.945533in}{4.082162in}}{\pgfqpoint{4.949440in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.953346in}{4.089975in}}{\pgfqpoint{4.955542in}{4.095275in}}{\pgfqpoint{4.955542in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.955542in}{4.106325in}}{\pgfqpoint{4.953346in}{4.111625in}}{\pgfqpoint{4.949440in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.945533in}{4.119438in}}{\pgfqpoint{4.940233in}{4.121633in}}{\pgfqpoint{4.934708in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.929183in}{4.121633in}}{\pgfqpoint{4.923884in}{4.119438in}}{\pgfqpoint{4.919977in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.916070in}{4.111625in}}{\pgfqpoint{4.913875in}{4.106325in}}{\pgfqpoint{4.913875in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.913875in}{4.095275in}}{\pgfqpoint{4.916070in}{4.089975in}}{\pgfqpoint{4.919977in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.923884in}{4.082162in}}{\pgfqpoint{4.929183in}{4.079967in}}{\pgfqpoint{4.934708in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937597in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.943122in}{4.079967in}}{\pgfqpoint{4.948421in}{4.082162in}}{\pgfqpoint{4.952328in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.956235in}{4.089975in}}{\pgfqpoint{4.958430in}{4.095275in}}{\pgfqpoint{4.958430in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.958430in}{4.106325in}}{\pgfqpoint{4.956235in}{4.111625in}}{\pgfqpoint{4.952328in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.948421in}{4.119438in}}{\pgfqpoint{4.943122in}{4.121633in}}{\pgfqpoint{4.937597in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.932072in}{4.121633in}}{\pgfqpoint{4.926772in}{4.119438in}}{\pgfqpoint{4.922865in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.918958in}{4.111625in}}{\pgfqpoint{4.916763in}{4.106325in}}{\pgfqpoint{4.916763in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.916763in}{4.095275in}}{\pgfqpoint{4.918958in}{4.089975in}}{\pgfqpoint{4.922865in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.926772in}{4.082162in}}{\pgfqpoint{4.932072in}{4.079967in}}{\pgfqpoint{4.937597in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943762in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.949287in}{4.079967in}}{\pgfqpoint{4.954587in}{4.082162in}}{\pgfqpoint{4.958494in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.962401in}{4.089975in}}{\pgfqpoint{4.964596in}{4.095275in}}{\pgfqpoint{4.964596in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.964596in}{4.106325in}}{\pgfqpoint{4.962401in}{4.111625in}}{\pgfqpoint{4.958494in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.954587in}{4.119438in}}{\pgfqpoint{4.949287in}{4.121633in}}{\pgfqpoint{4.943762in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.938237in}{4.121633in}}{\pgfqpoint{4.932938in}{4.119438in}}{\pgfqpoint{4.929031in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.925124in}{4.111625in}}{\pgfqpoint{4.922929in}{4.106325in}}{\pgfqpoint{4.922929in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.922929in}{4.095275in}}{\pgfqpoint{4.925124in}{4.089975in}}{\pgfqpoint{4.929031in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.932938in}{4.082162in}}{\pgfqpoint{4.938237in}{4.079967in}}{\pgfqpoint{4.943762in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954814in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.960339in}{4.079967in}}{\pgfqpoint{4.965639in}{4.082162in}}{\pgfqpoint{4.969545in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.973452in}{4.089975in}}{\pgfqpoint{4.975647in}{4.095275in}}{\pgfqpoint{4.975647in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.975647in}{4.106325in}}{\pgfqpoint{4.973452in}{4.111625in}}{\pgfqpoint{4.969545in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.965639in}{4.119438in}}{\pgfqpoint{4.960339in}{4.121633in}}{\pgfqpoint{4.954814in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.949289in}{4.121633in}}{\pgfqpoint{4.943989in}{4.119438in}}{\pgfqpoint{4.940083in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.936176in}{4.111625in}}{\pgfqpoint{4.933981in}{4.106325in}}{\pgfqpoint{4.933981in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.933981in}{4.095275in}}{\pgfqpoint{4.936176in}{4.089975in}}{\pgfqpoint{4.940083in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.943989in}{4.082162in}}{\pgfqpoint{4.949289in}{4.079967in}}{\pgfqpoint{4.954814in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950742in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.956267in}{4.079967in}}{\pgfqpoint{4.961566in}{4.082162in}}{\pgfqpoint{4.965473in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.969380in}{4.089975in}}{\pgfqpoint{4.971575in}{4.095275in}}{\pgfqpoint{4.971575in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.971575in}{4.106325in}}{\pgfqpoint{4.969380in}{4.111625in}}{\pgfqpoint{4.965473in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.961566in}{4.119438in}}{\pgfqpoint{4.956267in}{4.121633in}}{\pgfqpoint{4.950742in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.945217in}{4.121633in}}{\pgfqpoint{4.939917in}{4.119438in}}{\pgfqpoint{4.936010in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.932104in}{4.111625in}}{\pgfqpoint{4.929908in}{4.106325in}}{\pgfqpoint{4.929908in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.929908in}{4.095275in}}{\pgfqpoint{4.932104in}{4.089975in}}{\pgfqpoint{4.936010in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.939917in}{4.082162in}}{\pgfqpoint{4.945217in}{4.079967in}}{\pgfqpoint{4.950742in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965315in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.970840in}{4.079967in}}{\pgfqpoint{4.976140in}{4.082162in}}{\pgfqpoint{4.980047in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.983953in}{4.089975in}}{\pgfqpoint{4.986149in}{4.095275in}}{\pgfqpoint{4.986149in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.986149in}{4.106325in}}{\pgfqpoint{4.983953in}{4.111625in}}{\pgfqpoint{4.980047in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.976140in}{4.119438in}}{\pgfqpoint{4.970840in}{4.121633in}}{\pgfqpoint{4.965315in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.959790in}{4.121633in}}{\pgfqpoint{4.954491in}{4.119438in}}{\pgfqpoint{4.950584in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.946677in}{4.111625in}}{\pgfqpoint{4.944482in}{4.106325in}}{\pgfqpoint{4.944482in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.944482in}{4.095275in}}{\pgfqpoint{4.946677in}{4.089975in}}{\pgfqpoint{4.950584in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.954491in}{4.082162in}}{\pgfqpoint{4.959790in}{4.079967in}}{\pgfqpoint{4.965315in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938807in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.944332in}{4.079967in}}{\pgfqpoint{4.949631in}{4.082162in}}{\pgfqpoint{4.953538in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.957445in}{4.089975in}}{\pgfqpoint{4.959640in}{4.095275in}}{\pgfqpoint{4.959640in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.959640in}{4.106325in}}{\pgfqpoint{4.957445in}{4.111625in}}{\pgfqpoint{4.953538in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.949631in}{4.119438in}}{\pgfqpoint{4.944332in}{4.121633in}}{\pgfqpoint{4.938807in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.933282in}{4.121633in}}{\pgfqpoint{4.927982in}{4.119438in}}{\pgfqpoint{4.924075in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.920169in}{4.111625in}}{\pgfqpoint{4.917973in}{4.106325in}}{\pgfqpoint{4.917973in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.917973in}{4.095275in}}{\pgfqpoint{4.920169in}{4.089975in}}{\pgfqpoint{4.924075in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.927982in}{4.082162in}}{\pgfqpoint{4.933282in}{4.079967in}}{\pgfqpoint{4.938807in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942165in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.947690in}{4.079967in}}{\pgfqpoint{4.952990in}{4.082162in}}{\pgfqpoint{4.956896in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.960803in}{4.089975in}}{\pgfqpoint{4.962998in}{4.095275in}}{\pgfqpoint{4.962998in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.962998in}{4.106325in}}{\pgfqpoint{4.960803in}{4.111625in}}{\pgfqpoint{4.956896in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.952990in}{4.119438in}}{\pgfqpoint{4.947690in}{4.121633in}}{\pgfqpoint{4.942165in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.936640in}{4.121633in}}{\pgfqpoint{4.931340in}{4.119438in}}{\pgfqpoint{4.927434in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.923527in}{4.111625in}}{\pgfqpoint{4.921332in}{4.106325in}}{\pgfqpoint{4.921332in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.921332in}{4.095275in}}{\pgfqpoint{4.923527in}{4.089975in}}{\pgfqpoint{4.927434in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.931340in}{4.082162in}}{\pgfqpoint{4.936640in}{4.079967in}}{\pgfqpoint{4.942165in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951544in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.957069in}{4.079967in}}{\pgfqpoint{4.962368in}{4.082162in}}{\pgfqpoint{4.966275in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.970182in}{4.089975in}}{\pgfqpoint{4.972377in}{4.095275in}}{\pgfqpoint{4.972377in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.972377in}{4.106325in}}{\pgfqpoint{4.970182in}{4.111625in}}{\pgfqpoint{4.966275in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.962368in}{4.119438in}}{\pgfqpoint{4.957069in}{4.121633in}}{\pgfqpoint{4.951544in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.946019in}{4.121633in}}{\pgfqpoint{4.940719in}{4.119438in}}{\pgfqpoint{4.936813in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.932906in}{4.111625in}}{\pgfqpoint{4.930711in}{4.106325in}}{\pgfqpoint{4.930711in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.930711in}{4.095275in}}{\pgfqpoint{4.932906in}{4.089975in}}{\pgfqpoint{4.936813in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.940719in}{4.082162in}}{\pgfqpoint{4.946019in}{4.079967in}}{\pgfqpoint{4.951544in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933572in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.939097in}{4.079967in}}{\pgfqpoint{4.944397in}{4.082162in}}{\pgfqpoint{4.948304in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.952210in}{4.089975in}}{\pgfqpoint{4.954406in}{4.095275in}}{\pgfqpoint{4.954406in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954406in}{4.106325in}}{\pgfqpoint{4.952210in}{4.111625in}}{\pgfqpoint{4.948304in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944397in}{4.119438in}}{\pgfqpoint{4.939097in}{4.121633in}}{\pgfqpoint{4.933572in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.928047in}{4.121633in}}{\pgfqpoint{4.922748in}{4.119438in}}{\pgfqpoint{4.918841in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914934in}{4.111625in}}{\pgfqpoint{4.912739in}{4.106325in}}{\pgfqpoint{4.912739in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912739in}{4.095275in}}{\pgfqpoint{4.914934in}{4.089975in}}{\pgfqpoint{4.918841in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922748in}{4.082162in}}{\pgfqpoint{4.928047in}{4.079967in}}{\pgfqpoint{4.933572in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951700in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.957225in}{4.079967in}}{\pgfqpoint{4.962525in}{4.082162in}}{\pgfqpoint{4.966432in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.970338in}{4.089975in}}{\pgfqpoint{4.972533in}{4.095275in}}{\pgfqpoint{4.972533in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.972533in}{4.106325in}}{\pgfqpoint{4.970338in}{4.111625in}}{\pgfqpoint{4.966432in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.962525in}{4.119438in}}{\pgfqpoint{4.957225in}{4.121633in}}{\pgfqpoint{4.951700in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.946175in}{4.121633in}}{\pgfqpoint{4.940876in}{4.119438in}}{\pgfqpoint{4.936969in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.933062in}{4.111625in}}{\pgfqpoint{4.930867in}{4.106325in}}{\pgfqpoint{4.930867in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.930867in}{4.095275in}}{\pgfqpoint{4.933062in}{4.089975in}}{\pgfqpoint{4.936969in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.940876in}{4.082162in}}{\pgfqpoint{4.946175in}{4.079967in}}{\pgfqpoint{4.951700in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948158in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.953683in}{4.079967in}}{\pgfqpoint{4.958982in}{4.082162in}}{\pgfqpoint{4.962889in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.966796in}{4.089975in}}{\pgfqpoint{4.968991in}{4.095275in}}{\pgfqpoint{4.968991in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.968991in}{4.106325in}}{\pgfqpoint{4.966796in}{4.111625in}}{\pgfqpoint{4.962889in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.958982in}{4.119438in}}{\pgfqpoint{4.953683in}{4.121633in}}{\pgfqpoint{4.948158in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.942632in}{4.121633in}}{\pgfqpoint{4.937333in}{4.119438in}}{\pgfqpoint{4.933426in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.929519in}{4.111625in}}{\pgfqpoint{4.927324in}{4.106325in}}{\pgfqpoint{4.927324in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.927324in}{4.095275in}}{\pgfqpoint{4.929519in}{4.089975in}}{\pgfqpoint{4.933426in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.937333in}{4.082162in}}{\pgfqpoint{4.942632in}{4.079967in}}{\pgfqpoint{4.948158in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945267in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.950792in}{4.079967in}}{\pgfqpoint{4.956092in}{4.082162in}}{\pgfqpoint{4.959998in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.963905in}{4.089975in}}{\pgfqpoint{4.966100in}{4.095275in}}{\pgfqpoint{4.966100in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.966100in}{4.106325in}}{\pgfqpoint{4.963905in}{4.111625in}}{\pgfqpoint{4.959998in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.956092in}{4.119438in}}{\pgfqpoint{4.950792in}{4.121633in}}{\pgfqpoint{4.945267in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.939742in}{4.121633in}}{\pgfqpoint{4.934442in}{4.119438in}}{\pgfqpoint{4.930536in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.926629in}{4.111625in}}{\pgfqpoint{4.924434in}{4.106325in}}{\pgfqpoint{4.924434in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.924434in}{4.095275in}}{\pgfqpoint{4.926629in}{4.089975in}}{\pgfqpoint{4.930536in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.934442in}{4.082162in}}{\pgfqpoint{4.939742in}{4.079967in}}{\pgfqpoint{4.945267in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943066in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.948591in}{4.079967in}}{\pgfqpoint{4.953890in}{4.082162in}}{\pgfqpoint{4.957797in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.961704in}{4.089975in}}{\pgfqpoint{4.963899in}{4.095275in}}{\pgfqpoint{4.963899in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.963899in}{4.106325in}}{\pgfqpoint{4.961704in}{4.111625in}}{\pgfqpoint{4.957797in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.953890in}{4.119438in}}{\pgfqpoint{4.948591in}{4.121633in}}{\pgfqpoint{4.943066in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.937540in}{4.121633in}}{\pgfqpoint{4.932241in}{4.119438in}}{\pgfqpoint{4.928334in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.924427in}{4.111625in}}{\pgfqpoint{4.922232in}{4.106325in}}{\pgfqpoint{4.922232in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.922232in}{4.095275in}}{\pgfqpoint{4.924427in}{4.089975in}}{\pgfqpoint{4.928334in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.932241in}{4.082162in}}{\pgfqpoint{4.937540in}{4.079967in}}{\pgfqpoint{4.943066in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968703in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.974228in}{4.079967in}}{\pgfqpoint{4.979527in}{4.082162in}}{\pgfqpoint{4.983434in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.987341in}{4.089975in}}{\pgfqpoint{4.989536in}{4.095275in}}{\pgfqpoint{4.989536in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.989536in}{4.106325in}}{\pgfqpoint{4.987341in}{4.111625in}}{\pgfqpoint{4.983434in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.979527in}{4.119438in}}{\pgfqpoint{4.974228in}{4.121633in}}{\pgfqpoint{4.968703in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.963177in}{4.121633in}}{\pgfqpoint{4.957878in}{4.119438in}}{\pgfqpoint{4.953971in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.950064in}{4.111625in}}{\pgfqpoint{4.947869in}{4.106325in}}{\pgfqpoint{4.947869in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.947869in}{4.095275in}}{\pgfqpoint{4.950064in}{4.089975in}}{\pgfqpoint{4.953971in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.957878in}{4.082162in}}{\pgfqpoint{4.963177in}{4.079967in}}{\pgfqpoint{4.968703in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958365in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.963890in}{4.079967in}}{\pgfqpoint{4.969190in}{4.082162in}}{\pgfqpoint{4.973096in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.977003in}{4.089975in}}{\pgfqpoint{4.979198in}{4.095275in}}{\pgfqpoint{4.979198in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.979198in}{4.106325in}}{\pgfqpoint{4.977003in}{4.111625in}}{\pgfqpoint{4.973096in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.969190in}{4.119438in}}{\pgfqpoint{4.963890in}{4.121633in}}{\pgfqpoint{4.958365in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.952840in}{4.121633in}}{\pgfqpoint{4.947540in}{4.119438in}}{\pgfqpoint{4.943634in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.939727in}{4.111625in}}{\pgfqpoint{4.937532in}{4.106325in}}{\pgfqpoint{4.937532in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.937532in}{4.095275in}}{\pgfqpoint{4.939727in}{4.089975in}}{\pgfqpoint{4.943634in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.947540in}{4.082162in}}{\pgfqpoint{4.952840in}{4.079967in}}{\pgfqpoint{4.958365in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936558in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.942083in}{4.079967in}}{\pgfqpoint{4.947383in}{4.082162in}}{\pgfqpoint{4.951290in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.955196in}{4.089975in}}{\pgfqpoint{4.957391in}{4.095275in}}{\pgfqpoint{4.957391in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.957391in}{4.106325in}}{\pgfqpoint{4.955196in}{4.111625in}}{\pgfqpoint{4.951290in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.947383in}{4.119438in}}{\pgfqpoint{4.942083in}{4.121633in}}{\pgfqpoint{4.936558in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.931033in}{4.121633in}}{\pgfqpoint{4.925734in}{4.119438in}}{\pgfqpoint{4.921827in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.917920in}{4.111625in}}{\pgfqpoint{4.915725in}{4.106325in}}{\pgfqpoint{4.915725in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.915725in}{4.095275in}}{\pgfqpoint{4.917920in}{4.089975in}}{\pgfqpoint{4.921827in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.925734in}{4.082162in}}{\pgfqpoint{4.931033in}{4.079967in}}{\pgfqpoint{4.936558in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951970in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.957495in}{4.079967in}}{\pgfqpoint{4.962795in}{4.082162in}}{\pgfqpoint{4.966702in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.970608in}{4.089975in}}{\pgfqpoint{4.972804in}{4.095275in}}{\pgfqpoint{4.972804in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.972804in}{4.106325in}}{\pgfqpoint{4.970608in}{4.111625in}}{\pgfqpoint{4.966702in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.962795in}{4.119438in}}{\pgfqpoint{4.957495in}{4.121633in}}{\pgfqpoint{4.951970in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.946445in}{4.121633in}}{\pgfqpoint{4.941146in}{4.119438in}}{\pgfqpoint{4.937239in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.933332in}{4.111625in}}{\pgfqpoint{4.931137in}{4.106325in}}{\pgfqpoint{4.931137in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.931137in}{4.095275in}}{\pgfqpoint{4.933332in}{4.089975in}}{\pgfqpoint{4.937239in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.941146in}{4.082162in}}{\pgfqpoint{4.946445in}{4.079967in}}{\pgfqpoint{4.951970in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952345in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.957870in}{4.079967in}}{\pgfqpoint{4.963169in}{4.082162in}}{\pgfqpoint{4.967076in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.970983in}{4.089975in}}{\pgfqpoint{4.973178in}{4.095275in}}{\pgfqpoint{4.973178in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.973178in}{4.106325in}}{\pgfqpoint{4.970983in}{4.111625in}}{\pgfqpoint{4.967076in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.963169in}{4.119438in}}{\pgfqpoint{4.957870in}{4.121633in}}{\pgfqpoint{4.952345in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.946820in}{4.121633in}}{\pgfqpoint{4.941520in}{4.119438in}}{\pgfqpoint{4.937613in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.933706in}{4.111625in}}{\pgfqpoint{4.931511in}{4.106325in}}{\pgfqpoint{4.931511in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.931511in}{4.095275in}}{\pgfqpoint{4.933706in}{4.089975in}}{\pgfqpoint{4.937613in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.941520in}{4.082162in}}{\pgfqpoint{4.946820in}{4.079967in}}{\pgfqpoint{4.952345in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950341in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.955866in}{4.079967in}}{\pgfqpoint{4.961165in}{4.082162in}}{\pgfqpoint{4.965072in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.968979in}{4.089975in}}{\pgfqpoint{4.971174in}{4.095275in}}{\pgfqpoint{4.971174in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.971174in}{4.106325in}}{\pgfqpoint{4.968979in}{4.111625in}}{\pgfqpoint{4.965072in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.961165in}{4.119438in}}{\pgfqpoint{4.955866in}{4.121633in}}{\pgfqpoint{4.950341in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.944816in}{4.121633in}}{\pgfqpoint{4.939516in}{4.119438in}}{\pgfqpoint{4.935609in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.931703in}{4.111625in}}{\pgfqpoint{4.929507in}{4.106325in}}{\pgfqpoint{4.929507in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.929507in}{4.095275in}}{\pgfqpoint{4.931703in}{4.089975in}}{\pgfqpoint{4.935609in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.939516in}{4.082162in}}{\pgfqpoint{4.944816in}{4.079967in}}{\pgfqpoint{4.950341in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959381in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.964906in}{4.079967in}}{\pgfqpoint{4.970205in}{4.082162in}}{\pgfqpoint{4.974112in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.978019in}{4.089975in}}{\pgfqpoint{4.980214in}{4.095275in}}{\pgfqpoint{4.980214in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.980214in}{4.106325in}}{\pgfqpoint{4.978019in}{4.111625in}}{\pgfqpoint{4.974112in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.970205in}{4.119438in}}{\pgfqpoint{4.964906in}{4.121633in}}{\pgfqpoint{4.959381in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.953856in}{4.121633in}}{\pgfqpoint{4.948556in}{4.119438in}}{\pgfqpoint{4.944649in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.940743in}{4.111625in}}{\pgfqpoint{4.938547in}{4.106325in}}{\pgfqpoint{4.938547in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.938547in}{4.095275in}}{\pgfqpoint{4.940743in}{4.089975in}}{\pgfqpoint{4.944649in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.948556in}{4.082162in}}{\pgfqpoint{4.953856in}{4.079967in}}{\pgfqpoint{4.959381in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946147in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.951672in}{4.079967in}}{\pgfqpoint{4.956971in}{4.082162in}}{\pgfqpoint{4.960878in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.964785in}{4.089975in}}{\pgfqpoint{4.966980in}{4.095275in}}{\pgfqpoint{4.966980in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.966980in}{4.106325in}}{\pgfqpoint{4.964785in}{4.111625in}}{\pgfqpoint{4.960878in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.956971in}{4.119438in}}{\pgfqpoint{4.951672in}{4.121633in}}{\pgfqpoint{4.946147in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.940622in}{4.121633in}}{\pgfqpoint{4.935322in}{4.119438in}}{\pgfqpoint{4.931415in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.927508in}{4.111625in}}{\pgfqpoint{4.925313in}{4.106325in}}{\pgfqpoint{4.925313in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.925313in}{4.095275in}}{\pgfqpoint{4.927508in}{4.089975in}}{\pgfqpoint{4.931415in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.935322in}{4.082162in}}{\pgfqpoint{4.940622in}{4.079967in}}{\pgfqpoint{4.946147in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954817in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.960342in}{4.079967in}}{\pgfqpoint{4.965642in}{4.082162in}}{\pgfqpoint{4.969549in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.973455in}{4.089975in}}{\pgfqpoint{4.975650in}{4.095275in}}{\pgfqpoint{4.975650in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.975650in}{4.106325in}}{\pgfqpoint{4.973455in}{4.111625in}}{\pgfqpoint{4.969549in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.965642in}{4.119438in}}{\pgfqpoint{4.960342in}{4.121633in}}{\pgfqpoint{4.954817in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.949292in}{4.121633in}}{\pgfqpoint{4.943993in}{4.119438in}}{\pgfqpoint{4.940086in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.936179in}{4.111625in}}{\pgfqpoint{4.933984in}{4.106325in}}{\pgfqpoint{4.933984in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.933984in}{4.095275in}}{\pgfqpoint{4.936179in}{4.089975in}}{\pgfqpoint{4.940086in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.943993in}{4.082162in}}{\pgfqpoint{4.949292in}{4.079967in}}{\pgfqpoint{4.954817in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977510in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.983035in}{4.079967in}}{\pgfqpoint{4.988335in}{4.082162in}}{\pgfqpoint{4.992242in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.996149in}{4.089975in}}{\pgfqpoint{4.998344in}{4.095275in}}{\pgfqpoint{4.998344in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.998344in}{4.106325in}}{\pgfqpoint{4.996149in}{4.111625in}}{\pgfqpoint{4.992242in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.988335in}{4.119438in}}{\pgfqpoint{4.983035in}{4.121633in}}{\pgfqpoint{4.977510in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.971985in}{4.121633in}}{\pgfqpoint{4.966686in}{4.119438in}}{\pgfqpoint{4.962779in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.958872in}{4.111625in}}{\pgfqpoint{4.956677in}{4.106325in}}{\pgfqpoint{4.956677in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.956677in}{4.095275in}}{\pgfqpoint{4.958872in}{4.089975in}}{\pgfqpoint{4.962779in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.966686in}{4.082162in}}{\pgfqpoint{4.971985in}{4.079967in}}{\pgfqpoint{4.977510in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946750in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.952275in}{4.079967in}}{\pgfqpoint{4.957575in}{4.082162in}}{\pgfqpoint{4.961482in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.965388in}{4.089975in}}{\pgfqpoint{4.967583in}{4.095275in}}{\pgfqpoint{4.967583in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.967583in}{4.106325in}}{\pgfqpoint{4.965388in}{4.111625in}}{\pgfqpoint{4.961482in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.957575in}{4.119438in}}{\pgfqpoint{4.952275in}{4.121633in}}{\pgfqpoint{4.946750in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.941225in}{4.121633in}}{\pgfqpoint{4.935926in}{4.119438in}}{\pgfqpoint{4.932019in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.928112in}{4.111625in}}{\pgfqpoint{4.925917in}{4.106325in}}{\pgfqpoint{4.925917in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.925917in}{4.095275in}}{\pgfqpoint{4.928112in}{4.089975in}}{\pgfqpoint{4.932019in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.935926in}{4.082162in}}{\pgfqpoint{4.941225in}{4.079967in}}{\pgfqpoint{4.946750in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970545in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.976070in}{4.079967in}}{\pgfqpoint{4.981370in}{4.082162in}}{\pgfqpoint{4.985277in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.989183in}{4.089975in}}{\pgfqpoint{4.991379in}{4.095275in}}{\pgfqpoint{4.991379in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.991379in}{4.106325in}}{\pgfqpoint{4.989183in}{4.111625in}}{\pgfqpoint{4.985277in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.981370in}{4.119438in}}{\pgfqpoint{4.976070in}{4.121633in}}{\pgfqpoint{4.970545in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.965020in}{4.121633in}}{\pgfqpoint{4.959721in}{4.119438in}}{\pgfqpoint{4.955814in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.951907in}{4.111625in}}{\pgfqpoint{4.949712in}{4.106325in}}{\pgfqpoint{4.949712in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.949712in}{4.095275in}}{\pgfqpoint{4.951907in}{4.089975in}}{\pgfqpoint{4.955814in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.959721in}{4.082162in}}{\pgfqpoint{4.965020in}{4.079967in}}{\pgfqpoint{4.970545in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935673in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.941198in}{4.079967in}}{\pgfqpoint{4.946498in}{4.082162in}}{\pgfqpoint{4.950404in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.954311in}{4.089975in}}{\pgfqpoint{4.956506in}{4.095275in}}{\pgfqpoint{4.956506in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.956506in}{4.106325in}}{\pgfqpoint{4.954311in}{4.111625in}}{\pgfqpoint{4.950404in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.946498in}{4.119438in}}{\pgfqpoint{4.941198in}{4.121633in}}{\pgfqpoint{4.935673in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.930148in}{4.121633in}}{\pgfqpoint{4.924849in}{4.119438in}}{\pgfqpoint{4.920942in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.917035in}{4.111625in}}{\pgfqpoint{4.914840in}{4.106325in}}{\pgfqpoint{4.914840in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.914840in}{4.095275in}}{\pgfqpoint{4.917035in}{4.089975in}}{\pgfqpoint{4.920942in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.924849in}{4.082162in}}{\pgfqpoint{4.930148in}{4.079967in}}{\pgfqpoint{4.935673in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938715in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.944240in}{4.079967in}}{\pgfqpoint{4.949540in}{4.082162in}}{\pgfqpoint{4.953447in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.957354in}{4.089975in}}{\pgfqpoint{4.959549in}{4.095275in}}{\pgfqpoint{4.959549in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.959549in}{4.106325in}}{\pgfqpoint{4.957354in}{4.111625in}}{\pgfqpoint{4.953447in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.949540in}{4.119438in}}{\pgfqpoint{4.944240in}{4.121633in}}{\pgfqpoint{4.938715in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.933190in}{4.121633in}}{\pgfqpoint{4.927891in}{4.119438in}}{\pgfqpoint{4.923984in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.920077in}{4.111625in}}{\pgfqpoint{4.917882in}{4.106325in}}{\pgfqpoint{4.917882in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.917882in}{4.095275in}}{\pgfqpoint{4.920077in}{4.089975in}}{\pgfqpoint{4.923984in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.927891in}{4.082162in}}{\pgfqpoint{4.933190in}{4.079967in}}{\pgfqpoint{4.938715in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942785in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.948310in}{4.079967in}}{\pgfqpoint{4.953610in}{4.082162in}}{\pgfqpoint{4.957517in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.961423in}{4.089975in}}{\pgfqpoint{4.963619in}{4.095275in}}{\pgfqpoint{4.963619in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.963619in}{4.106325in}}{\pgfqpoint{4.961423in}{4.111625in}}{\pgfqpoint{4.957517in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.953610in}{4.119438in}}{\pgfqpoint{4.948310in}{4.121633in}}{\pgfqpoint{4.942785in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.937260in}{4.121633in}}{\pgfqpoint{4.931961in}{4.119438in}}{\pgfqpoint{4.928054in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.924147in}{4.111625in}}{\pgfqpoint{4.921952in}{4.106325in}}{\pgfqpoint{4.921952in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.921952in}{4.095275in}}{\pgfqpoint{4.924147in}{4.089975in}}{\pgfqpoint{4.928054in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.931961in}{4.082162in}}{\pgfqpoint{4.937260in}{4.079967in}}{\pgfqpoint{4.942785in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960281in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.965806in}{4.079967in}}{\pgfqpoint{4.971106in}{4.082162in}}{\pgfqpoint{4.975013in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.978920in}{4.089975in}}{\pgfqpoint{4.981115in}{4.095275in}}{\pgfqpoint{4.981115in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.981115in}{4.106325in}}{\pgfqpoint{4.978920in}{4.111625in}}{\pgfqpoint{4.975013in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.971106in}{4.119438in}}{\pgfqpoint{4.965806in}{4.121633in}}{\pgfqpoint{4.960281in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.954756in}{4.121633in}}{\pgfqpoint{4.949457in}{4.119438in}}{\pgfqpoint{4.945550in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.941643in}{4.111625in}}{\pgfqpoint{4.939448in}{4.106325in}}{\pgfqpoint{4.939448in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.939448in}{4.095275in}}{\pgfqpoint{4.941643in}{4.089975in}}{\pgfqpoint{4.945550in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.949457in}{4.082162in}}{\pgfqpoint{4.954756in}{4.079967in}}{\pgfqpoint{4.960281in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934114in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.939639in}{4.079967in}}{\pgfqpoint{4.944939in}{4.082162in}}{\pgfqpoint{4.948846in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.952752in}{4.089975in}}{\pgfqpoint{4.954948in}{4.095275in}}{\pgfqpoint{4.954948in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954948in}{4.106325in}}{\pgfqpoint{4.952752in}{4.111625in}}{\pgfqpoint{4.948846in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944939in}{4.119438in}}{\pgfqpoint{4.939639in}{4.121633in}}{\pgfqpoint{4.934114in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.928589in}{4.121633in}}{\pgfqpoint{4.923290in}{4.119438in}}{\pgfqpoint{4.919383in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.915476in}{4.111625in}}{\pgfqpoint{4.913281in}{4.106325in}}{\pgfqpoint{4.913281in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.913281in}{4.095275in}}{\pgfqpoint{4.915476in}{4.089975in}}{\pgfqpoint{4.919383in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.923290in}{4.082162in}}{\pgfqpoint{4.928589in}{4.079967in}}{\pgfqpoint{4.934114in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947425in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.952950in}{4.079967in}}{\pgfqpoint{4.958250in}{4.082162in}}{\pgfqpoint{4.962157in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.966064in}{4.089975in}}{\pgfqpoint{4.968259in}{4.095275in}}{\pgfqpoint{4.968259in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.968259in}{4.106325in}}{\pgfqpoint{4.966064in}{4.111625in}}{\pgfqpoint{4.962157in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.958250in}{4.119438in}}{\pgfqpoint{4.952950in}{4.121633in}}{\pgfqpoint{4.947425in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.941900in}{4.121633in}}{\pgfqpoint{4.936601in}{4.119438in}}{\pgfqpoint{4.932694in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.928787in}{4.111625in}}{\pgfqpoint{4.926592in}{4.106325in}}{\pgfqpoint{4.926592in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.926592in}{4.095275in}}{\pgfqpoint{4.928787in}{4.089975in}}{\pgfqpoint{4.932694in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.936601in}{4.082162in}}{\pgfqpoint{4.941900in}{4.079967in}}{\pgfqpoint{4.947425in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947694in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.953219in}{4.079967in}}{\pgfqpoint{4.958519in}{4.082162in}}{\pgfqpoint{4.962426in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.966333in}{4.089975in}}{\pgfqpoint{4.968528in}{4.095275in}}{\pgfqpoint{4.968528in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.968528in}{4.106325in}}{\pgfqpoint{4.966333in}{4.111625in}}{\pgfqpoint{4.962426in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.958519in}{4.119438in}}{\pgfqpoint{4.953219in}{4.121633in}}{\pgfqpoint{4.947694in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.942169in}{4.121633in}}{\pgfqpoint{4.936870in}{4.119438in}}{\pgfqpoint{4.932963in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.929056in}{4.111625in}}{\pgfqpoint{4.926861in}{4.106325in}}{\pgfqpoint{4.926861in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.926861in}{4.095275in}}{\pgfqpoint{4.929056in}{4.089975in}}{\pgfqpoint{4.932963in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.936870in}{4.082162in}}{\pgfqpoint{4.942169in}{4.079967in}}{\pgfqpoint{4.947694in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952553in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.958078in}{4.079967in}}{\pgfqpoint{4.963378in}{4.082162in}}{\pgfqpoint{4.967284in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.971191in}{4.089975in}}{\pgfqpoint{4.973386in}{4.095275in}}{\pgfqpoint{4.973386in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.973386in}{4.106325in}}{\pgfqpoint{4.971191in}{4.111625in}}{\pgfqpoint{4.967284in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.963378in}{4.119438in}}{\pgfqpoint{4.958078in}{4.121633in}}{\pgfqpoint{4.952553in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.947028in}{4.121633in}}{\pgfqpoint{4.941728in}{4.119438in}}{\pgfqpoint{4.937822in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.933915in}{4.111625in}}{\pgfqpoint{4.931720in}{4.106325in}}{\pgfqpoint{4.931720in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.931720in}{4.095275in}}{\pgfqpoint{4.933915in}{4.089975in}}{\pgfqpoint{4.937822in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.941728in}{4.082162in}}{\pgfqpoint{4.947028in}{4.079967in}}{\pgfqpoint{4.952553in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940278in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.945803in}{4.079967in}}{\pgfqpoint{4.951102in}{4.082162in}}{\pgfqpoint{4.955009in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.958916in}{4.089975in}}{\pgfqpoint{4.961111in}{4.095275in}}{\pgfqpoint{4.961111in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.961111in}{4.106325in}}{\pgfqpoint{4.958916in}{4.111625in}}{\pgfqpoint{4.955009in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.951102in}{4.119438in}}{\pgfqpoint{4.945803in}{4.121633in}}{\pgfqpoint{4.940278in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.934752in}{4.121633in}}{\pgfqpoint{4.929453in}{4.119438in}}{\pgfqpoint{4.925546in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.921639in}{4.111625in}}{\pgfqpoint{4.919444in}{4.106325in}}{\pgfqpoint{4.919444in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.919444in}{4.095275in}}{\pgfqpoint{4.921639in}{4.089975in}}{\pgfqpoint{4.925546in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.929453in}{4.082162in}}{\pgfqpoint{4.934752in}{4.079967in}}{\pgfqpoint{4.940278in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951180in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.956705in}{4.079967in}}{\pgfqpoint{4.962004in}{4.082162in}}{\pgfqpoint{4.965911in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.969818in}{4.089975in}}{\pgfqpoint{4.972013in}{4.095275in}}{\pgfqpoint{4.972013in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.972013in}{4.106325in}}{\pgfqpoint{4.969818in}{4.111625in}}{\pgfqpoint{4.965911in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.962004in}{4.119438in}}{\pgfqpoint{4.956705in}{4.121633in}}{\pgfqpoint{4.951180in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.945655in}{4.121633in}}{\pgfqpoint{4.940355in}{4.119438in}}{\pgfqpoint{4.936448in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.932542in}{4.111625in}}{\pgfqpoint{4.930346in}{4.106325in}}{\pgfqpoint{4.930346in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.930346in}{4.095275in}}{\pgfqpoint{4.932542in}{4.089975in}}{\pgfqpoint{4.936448in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.940355in}{4.082162in}}{\pgfqpoint{4.945655in}{4.079967in}}{\pgfqpoint{4.951180in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943787in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.949312in}{4.079967in}}{\pgfqpoint{4.954612in}{4.082162in}}{\pgfqpoint{4.958518in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.962425in}{4.089975in}}{\pgfqpoint{4.964620in}{4.095275in}}{\pgfqpoint{4.964620in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.964620in}{4.106325in}}{\pgfqpoint{4.962425in}{4.111625in}}{\pgfqpoint{4.958518in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.954612in}{4.119438in}}{\pgfqpoint{4.949312in}{4.121633in}}{\pgfqpoint{4.943787in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.938262in}{4.121633in}}{\pgfqpoint{4.932962in}{4.119438in}}{\pgfqpoint{4.929056in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.925149in}{4.111625in}}{\pgfqpoint{4.922954in}{4.106325in}}{\pgfqpoint{4.922954in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.922954in}{4.095275in}}{\pgfqpoint{4.925149in}{4.089975in}}{\pgfqpoint{4.929056in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.932962in}{4.082162in}}{\pgfqpoint{4.938262in}{4.079967in}}{\pgfqpoint{4.943787in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953137in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.958662in}{4.079967in}}{\pgfqpoint{4.963961in}{4.082162in}}{\pgfqpoint{4.967868in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.971775in}{4.089975in}}{\pgfqpoint{4.973970in}{4.095275in}}{\pgfqpoint{4.973970in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.973970in}{4.106325in}}{\pgfqpoint{4.971775in}{4.111625in}}{\pgfqpoint{4.967868in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.963961in}{4.119438in}}{\pgfqpoint{4.958662in}{4.121633in}}{\pgfqpoint{4.953137in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.947612in}{4.121633in}}{\pgfqpoint{4.942312in}{4.119438in}}{\pgfqpoint{4.938405in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.934499in}{4.111625in}}{\pgfqpoint{4.932303in}{4.106325in}}{\pgfqpoint{4.932303in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.932303in}{4.095275in}}{\pgfqpoint{4.934499in}{4.089975in}}{\pgfqpoint{4.938405in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.942312in}{4.082162in}}{\pgfqpoint{4.947612in}{4.079967in}}{\pgfqpoint{4.953137in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942287in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.947812in}{4.079967in}}{\pgfqpoint{4.953111in}{4.082162in}}{\pgfqpoint{4.957018in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.960925in}{4.089975in}}{\pgfqpoint{4.963120in}{4.095275in}}{\pgfqpoint{4.963120in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.963120in}{4.106325in}}{\pgfqpoint{4.960925in}{4.111625in}}{\pgfqpoint{4.957018in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.953111in}{4.119438in}}{\pgfqpoint{4.947812in}{4.121633in}}{\pgfqpoint{4.942287in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.936762in}{4.121633in}}{\pgfqpoint{4.931462in}{4.119438in}}{\pgfqpoint{4.927555in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.923649in}{4.111625in}}{\pgfqpoint{4.921453in}{4.106325in}}{\pgfqpoint{4.921453in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.921453in}{4.095275in}}{\pgfqpoint{4.923649in}{4.089975in}}{\pgfqpoint{4.927555in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.931462in}{4.082162in}}{\pgfqpoint{4.936762in}{4.079967in}}{\pgfqpoint{4.942287in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939654in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.945179in}{4.079967in}}{\pgfqpoint{4.950478in}{4.082162in}}{\pgfqpoint{4.954385in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.958292in}{4.089975in}}{\pgfqpoint{4.960487in}{4.095275in}}{\pgfqpoint{4.960487in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.960487in}{4.106325in}}{\pgfqpoint{4.958292in}{4.111625in}}{\pgfqpoint{4.954385in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.950478in}{4.119438in}}{\pgfqpoint{4.945179in}{4.121633in}}{\pgfqpoint{4.939654in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.934129in}{4.121633in}}{\pgfqpoint{4.928829in}{4.119438in}}{\pgfqpoint{4.924922in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.921015in}{4.111625in}}{\pgfqpoint{4.918820in}{4.106325in}}{\pgfqpoint{4.918820in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.918820in}{4.095275in}}{\pgfqpoint{4.921015in}{4.089975in}}{\pgfqpoint{4.924922in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.928829in}{4.082162in}}{\pgfqpoint{4.934129in}{4.079967in}}{\pgfqpoint{4.939654in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933972in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.939497in}{4.079967in}}{\pgfqpoint{4.944796in}{4.082162in}}{\pgfqpoint{4.948703in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.952610in}{4.089975in}}{\pgfqpoint{4.954805in}{4.095275in}}{\pgfqpoint{4.954805in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954805in}{4.106325in}}{\pgfqpoint{4.952610in}{4.111625in}}{\pgfqpoint{4.948703in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944796in}{4.119438in}}{\pgfqpoint{4.939497in}{4.121633in}}{\pgfqpoint{4.933972in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.928447in}{4.121633in}}{\pgfqpoint{4.923147in}{4.119438in}}{\pgfqpoint{4.919240in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.915334in}{4.111625in}}{\pgfqpoint{4.913138in}{4.106325in}}{\pgfqpoint{4.913138in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.913138in}{4.095275in}}{\pgfqpoint{4.915334in}{4.089975in}}{\pgfqpoint{4.919240in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.923147in}{4.082162in}}{\pgfqpoint{4.928447in}{4.079967in}}{\pgfqpoint{4.933972in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941422in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.946947in}{4.079967in}}{\pgfqpoint{4.952246in}{4.082162in}}{\pgfqpoint{4.956153in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.960060in}{4.089975in}}{\pgfqpoint{4.962255in}{4.095275in}}{\pgfqpoint{4.962255in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.962255in}{4.106325in}}{\pgfqpoint{4.960060in}{4.111625in}}{\pgfqpoint{4.956153in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.952246in}{4.119438in}}{\pgfqpoint{4.946947in}{4.121633in}}{\pgfqpoint{4.941422in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.935897in}{4.121633in}}{\pgfqpoint{4.930597in}{4.119438in}}{\pgfqpoint{4.926690in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.922784in}{4.111625in}}{\pgfqpoint{4.920588in}{4.106325in}}{\pgfqpoint{4.920588in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.920588in}{4.095275in}}{\pgfqpoint{4.922784in}{4.089975in}}{\pgfqpoint{4.926690in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.930597in}{4.082162in}}{\pgfqpoint{4.935897in}{4.079967in}}{\pgfqpoint{4.941422in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944223in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.949748in}{4.079967in}}{\pgfqpoint{4.955048in}{4.082162in}}{\pgfqpoint{4.958954in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.962861in}{4.089975in}}{\pgfqpoint{4.965056in}{4.095275in}}{\pgfqpoint{4.965056in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.965056in}{4.106325in}}{\pgfqpoint{4.962861in}{4.111625in}}{\pgfqpoint{4.958954in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.955048in}{4.119438in}}{\pgfqpoint{4.949748in}{4.121633in}}{\pgfqpoint{4.944223in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.938698in}{4.121633in}}{\pgfqpoint{4.933398in}{4.119438in}}{\pgfqpoint{4.929492in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.925585in}{4.111625in}}{\pgfqpoint{4.923390in}{4.106325in}}{\pgfqpoint{4.923390in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.923390in}{4.095275in}}{\pgfqpoint{4.925585in}{4.089975in}}{\pgfqpoint{4.929492in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.933398in}{4.082162in}}{\pgfqpoint{4.938698in}{4.079967in}}{\pgfqpoint{4.944223in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948491in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.954016in}{4.079967in}}{\pgfqpoint{4.959315in}{4.082162in}}{\pgfqpoint{4.963222in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.967129in}{4.089975in}}{\pgfqpoint{4.969324in}{4.095275in}}{\pgfqpoint{4.969324in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.969324in}{4.106325in}}{\pgfqpoint{4.967129in}{4.111625in}}{\pgfqpoint{4.963222in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.959315in}{4.119438in}}{\pgfqpoint{4.954016in}{4.121633in}}{\pgfqpoint{4.948491in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.942966in}{4.121633in}}{\pgfqpoint{4.937666in}{4.119438in}}{\pgfqpoint{4.933759in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.929852in}{4.111625in}}{\pgfqpoint{4.927657in}{4.106325in}}{\pgfqpoint{4.927657in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.927657in}{4.095275in}}{\pgfqpoint{4.929852in}{4.089975in}}{\pgfqpoint{4.933759in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.937666in}{4.082162in}}{\pgfqpoint{4.942966in}{4.079967in}}{\pgfqpoint{4.948491in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940635in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.946160in}{4.079967in}}{\pgfqpoint{4.951459in}{4.082162in}}{\pgfqpoint{4.955366in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.959273in}{4.089975in}}{\pgfqpoint{4.961468in}{4.095275in}}{\pgfqpoint{4.961468in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.961468in}{4.106325in}}{\pgfqpoint{4.959273in}{4.111625in}}{\pgfqpoint{4.955366in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.951459in}{4.119438in}}{\pgfqpoint{4.946160in}{4.121633in}}{\pgfqpoint{4.940635in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.935110in}{4.121633in}}{\pgfqpoint{4.929810in}{4.119438in}}{\pgfqpoint{4.925903in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.921996in}{4.111625in}}{\pgfqpoint{4.919801in}{4.106325in}}{\pgfqpoint{4.919801in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.919801in}{4.095275in}}{\pgfqpoint{4.921996in}{4.089975in}}{\pgfqpoint{4.925903in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.929810in}{4.082162in}}{\pgfqpoint{4.935110in}{4.079967in}}{\pgfqpoint{4.940635in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947837in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.953362in}{4.079967in}}{\pgfqpoint{4.958661in}{4.082162in}}{\pgfqpoint{4.962568in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.966475in}{4.089975in}}{\pgfqpoint{4.968670in}{4.095275in}}{\pgfqpoint{4.968670in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.968670in}{4.106325in}}{\pgfqpoint{4.966475in}{4.111625in}}{\pgfqpoint{4.962568in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.958661in}{4.119438in}}{\pgfqpoint{4.953362in}{4.121633in}}{\pgfqpoint{4.947837in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.942312in}{4.121633in}}{\pgfqpoint{4.937012in}{4.119438in}}{\pgfqpoint{4.933105in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.929199in}{4.111625in}}{\pgfqpoint{4.927003in}{4.106325in}}{\pgfqpoint{4.927003in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.927003in}{4.095275in}}{\pgfqpoint{4.929199in}{4.089975in}}{\pgfqpoint{4.933105in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.937012in}{4.082162in}}{\pgfqpoint{4.942312in}{4.079967in}}{\pgfqpoint{4.947837in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950221in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.955746in}{4.079967in}}{\pgfqpoint{4.961046in}{4.082162in}}{\pgfqpoint{4.964953in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.968859in}{4.089975in}}{\pgfqpoint{4.971055in}{4.095275in}}{\pgfqpoint{4.971055in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.971055in}{4.106325in}}{\pgfqpoint{4.968859in}{4.111625in}}{\pgfqpoint{4.964953in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.961046in}{4.119438in}}{\pgfqpoint{4.955746in}{4.121633in}}{\pgfqpoint{4.950221in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.944696in}{4.121633in}}{\pgfqpoint{4.939397in}{4.119438in}}{\pgfqpoint{4.935490in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.931583in}{4.111625in}}{\pgfqpoint{4.929388in}{4.106325in}}{\pgfqpoint{4.929388in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.929388in}{4.095275in}}{\pgfqpoint{4.931583in}{4.089975in}}{\pgfqpoint{4.935490in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.939397in}{4.082162in}}{\pgfqpoint{4.944696in}{4.079967in}}{\pgfqpoint{4.950221in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934473in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.939998in}{4.079967in}}{\pgfqpoint{4.945297in}{4.082162in}}{\pgfqpoint{4.949204in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.953111in}{4.089975in}}{\pgfqpoint{4.955306in}{4.095275in}}{\pgfqpoint{4.955306in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.955306in}{4.106325in}}{\pgfqpoint{4.953111in}{4.111625in}}{\pgfqpoint{4.949204in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.945297in}{4.119438in}}{\pgfqpoint{4.939998in}{4.121633in}}{\pgfqpoint{4.934473in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.928948in}{4.121633in}}{\pgfqpoint{4.923648in}{4.119438in}}{\pgfqpoint{4.919741in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.915834in}{4.111625in}}{\pgfqpoint{4.913639in}{4.106325in}}{\pgfqpoint{4.913639in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.913639in}{4.095275in}}{\pgfqpoint{4.915834in}{4.089975in}}{\pgfqpoint{4.919741in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.923648in}{4.082162in}}{\pgfqpoint{4.928948in}{4.079967in}}{\pgfqpoint{4.934473in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938159in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.943684in}{4.079967in}}{\pgfqpoint{4.948983in}{4.082162in}}{\pgfqpoint{4.952890in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.956797in}{4.089975in}}{\pgfqpoint{4.958992in}{4.095275in}}{\pgfqpoint{4.958992in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.958992in}{4.106325in}}{\pgfqpoint{4.956797in}{4.111625in}}{\pgfqpoint{4.952890in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.948983in}{4.119438in}}{\pgfqpoint{4.943684in}{4.121633in}}{\pgfqpoint{4.938159in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.932634in}{4.121633in}}{\pgfqpoint{4.927334in}{4.119438in}}{\pgfqpoint{4.923427in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.919521in}{4.111625in}}{\pgfqpoint{4.917326in}{4.106325in}}{\pgfqpoint{4.917326in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.917326in}{4.095275in}}{\pgfqpoint{4.919521in}{4.089975in}}{\pgfqpoint{4.923427in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.927334in}{4.082162in}}{\pgfqpoint{4.932634in}{4.079967in}}{\pgfqpoint{4.938159in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947176in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.952701in}{4.079967in}}{\pgfqpoint{4.958001in}{4.082162in}}{\pgfqpoint{4.961907in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.965814in}{4.089975in}}{\pgfqpoint{4.968009in}{4.095275in}}{\pgfqpoint{4.968009in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.968009in}{4.106325in}}{\pgfqpoint{4.965814in}{4.111625in}}{\pgfqpoint{4.961907in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.958001in}{4.119438in}}{\pgfqpoint{4.952701in}{4.121633in}}{\pgfqpoint{4.947176in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.941651in}{4.121633in}}{\pgfqpoint{4.936351in}{4.119438in}}{\pgfqpoint{4.932445in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.928538in}{4.111625in}}{\pgfqpoint{4.926343in}{4.106325in}}{\pgfqpoint{4.926343in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.926343in}{4.095275in}}{\pgfqpoint{4.928538in}{4.089975in}}{\pgfqpoint{4.932445in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.936351in}{4.082162in}}{\pgfqpoint{4.941651in}{4.079967in}}{\pgfqpoint{4.947176in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944292in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.949817in}{4.079967in}}{\pgfqpoint{4.955116in}{4.082162in}}{\pgfqpoint{4.959023in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.962930in}{4.089975in}}{\pgfqpoint{4.965125in}{4.095275in}}{\pgfqpoint{4.965125in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.965125in}{4.106325in}}{\pgfqpoint{4.962930in}{4.111625in}}{\pgfqpoint{4.959023in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.955116in}{4.119438in}}{\pgfqpoint{4.949817in}{4.121633in}}{\pgfqpoint{4.944292in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.938767in}{4.121633in}}{\pgfqpoint{4.933467in}{4.119438in}}{\pgfqpoint{4.929560in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.925653in}{4.111625in}}{\pgfqpoint{4.923458in}{4.106325in}}{\pgfqpoint{4.923458in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.923458in}{4.095275in}}{\pgfqpoint{4.925653in}{4.089975in}}{\pgfqpoint{4.929560in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.933467in}{4.082162in}}{\pgfqpoint{4.938767in}{4.079967in}}{\pgfqpoint{4.944292in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948663in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.954188in}{4.079967in}}{\pgfqpoint{4.959488in}{4.082162in}}{\pgfqpoint{4.963395in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.967302in}{4.089975in}}{\pgfqpoint{4.969497in}{4.095275in}}{\pgfqpoint{4.969497in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.969497in}{4.106325in}}{\pgfqpoint{4.967302in}{4.111625in}}{\pgfqpoint{4.963395in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.959488in}{4.119438in}}{\pgfqpoint{4.954188in}{4.121633in}}{\pgfqpoint{4.948663in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.943138in}{4.121633in}}{\pgfqpoint{4.937839in}{4.119438in}}{\pgfqpoint{4.933932in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.930025in}{4.111625in}}{\pgfqpoint{4.927830in}{4.106325in}}{\pgfqpoint{4.927830in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.927830in}{4.095275in}}{\pgfqpoint{4.930025in}{4.089975in}}{\pgfqpoint{4.933932in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.937839in}{4.082162in}}{\pgfqpoint{4.943138in}{4.079967in}}{\pgfqpoint{4.948663in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937459in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.942984in}{4.079967in}}{\pgfqpoint{4.948284in}{4.082162in}}{\pgfqpoint{4.952191in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.956098in}{4.089975in}}{\pgfqpoint{4.958293in}{4.095275in}}{\pgfqpoint{4.958293in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.958293in}{4.106325in}}{\pgfqpoint{4.956098in}{4.111625in}}{\pgfqpoint{4.952191in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.948284in}{4.119438in}}{\pgfqpoint{4.942984in}{4.121633in}}{\pgfqpoint{4.937459in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.931934in}{4.121633in}}{\pgfqpoint{4.926635in}{4.119438in}}{\pgfqpoint{4.922728in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.918821in}{4.111625in}}{\pgfqpoint{4.916626in}{4.106325in}}{\pgfqpoint{4.916626in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.916626in}{4.095275in}}{\pgfqpoint{4.918821in}{4.089975in}}{\pgfqpoint{4.922728in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.926635in}{4.082162in}}{\pgfqpoint{4.931934in}{4.079967in}}{\pgfqpoint{4.937459in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967131in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.972656in}{4.079967in}}{\pgfqpoint{4.977955in}{4.082162in}}{\pgfqpoint{4.981862in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.985769in}{4.089975in}}{\pgfqpoint{4.987964in}{4.095275in}}{\pgfqpoint{4.987964in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.987964in}{4.106325in}}{\pgfqpoint{4.985769in}{4.111625in}}{\pgfqpoint{4.981862in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.977955in}{4.119438in}}{\pgfqpoint{4.972656in}{4.121633in}}{\pgfqpoint{4.967131in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.961606in}{4.121633in}}{\pgfqpoint{4.956306in}{4.119438in}}{\pgfqpoint{4.952399in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.948493in}{4.111625in}}{\pgfqpoint{4.946298in}{4.106325in}}{\pgfqpoint{4.946298in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.946298in}{4.095275in}}{\pgfqpoint{4.948493in}{4.089975in}}{\pgfqpoint{4.952399in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.956306in}{4.082162in}}{\pgfqpoint{4.961606in}{4.079967in}}{\pgfqpoint{4.967131in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941974in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.947499in}{4.079967in}}{\pgfqpoint{4.952799in}{4.082162in}}{\pgfqpoint{4.956706in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.960612in}{4.089975in}}{\pgfqpoint{4.962807in}{4.095275in}}{\pgfqpoint{4.962807in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.962807in}{4.106325in}}{\pgfqpoint{4.960612in}{4.111625in}}{\pgfqpoint{4.956706in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.952799in}{4.119438in}}{\pgfqpoint{4.947499in}{4.121633in}}{\pgfqpoint{4.941974in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.936449in}{4.121633in}}{\pgfqpoint{4.931150in}{4.119438in}}{\pgfqpoint{4.927243in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.923336in}{4.111625in}}{\pgfqpoint{4.921141in}{4.106325in}}{\pgfqpoint{4.921141in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.921141in}{4.095275in}}{\pgfqpoint{4.923336in}{4.089975in}}{\pgfqpoint{4.927243in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.931150in}{4.082162in}}{\pgfqpoint{4.936449in}{4.079967in}}{\pgfqpoint{4.941974in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944529in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.950054in}{4.079967in}}{\pgfqpoint{4.955354in}{4.082162in}}{\pgfqpoint{4.959261in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.963168in}{4.089975in}}{\pgfqpoint{4.965363in}{4.095275in}}{\pgfqpoint{4.965363in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.965363in}{4.106325in}}{\pgfqpoint{4.963168in}{4.111625in}}{\pgfqpoint{4.959261in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.955354in}{4.119438in}}{\pgfqpoint{4.950054in}{4.121633in}}{\pgfqpoint{4.944529in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.939004in}{4.121633in}}{\pgfqpoint{4.933705in}{4.119438in}}{\pgfqpoint{4.929798in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.925891in}{4.111625in}}{\pgfqpoint{4.923696in}{4.106325in}}{\pgfqpoint{4.923696in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.923696in}{4.095275in}}{\pgfqpoint{4.925891in}{4.089975in}}{\pgfqpoint{4.929798in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.933705in}{4.082162in}}{\pgfqpoint{4.939004in}{4.079967in}}{\pgfqpoint{4.944529in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938954in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.944479in}{4.079967in}}{\pgfqpoint{4.949778in}{4.082162in}}{\pgfqpoint{4.953685in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.957592in}{4.089975in}}{\pgfqpoint{4.959787in}{4.095275in}}{\pgfqpoint{4.959787in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.959787in}{4.106325in}}{\pgfqpoint{4.957592in}{4.111625in}}{\pgfqpoint{4.953685in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.949778in}{4.119438in}}{\pgfqpoint{4.944479in}{4.121633in}}{\pgfqpoint{4.938954in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.933429in}{4.121633in}}{\pgfqpoint{4.928129in}{4.119438in}}{\pgfqpoint{4.924222in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.920315in}{4.111625in}}{\pgfqpoint{4.918120in}{4.106325in}}{\pgfqpoint{4.918120in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.918120in}{4.095275in}}{\pgfqpoint{4.920315in}{4.089975in}}{\pgfqpoint{4.924222in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.928129in}{4.082162in}}{\pgfqpoint{4.933429in}{4.079967in}}{\pgfqpoint{4.938954in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936628in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.942154in}{4.079967in}}{\pgfqpoint{4.947453in}{4.082162in}}{\pgfqpoint{4.951360in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.955267in}{4.089975in}}{\pgfqpoint{4.957462in}{4.095275in}}{\pgfqpoint{4.957462in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.957462in}{4.106325in}}{\pgfqpoint{4.955267in}{4.111625in}}{\pgfqpoint{4.951360in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.947453in}{4.119438in}}{\pgfqpoint{4.942154in}{4.121633in}}{\pgfqpoint{4.936628in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.931103in}{4.121633in}}{\pgfqpoint{4.925804in}{4.119438in}}{\pgfqpoint{4.921897in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.917990in}{4.111625in}}{\pgfqpoint{4.915795in}{4.106325in}}{\pgfqpoint{4.915795in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.915795in}{4.095275in}}{\pgfqpoint{4.917990in}{4.089975in}}{\pgfqpoint{4.921897in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.925804in}{4.082162in}}{\pgfqpoint{4.931103in}{4.079967in}}{\pgfqpoint{4.936628in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969391in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.974916in}{4.079967in}}{\pgfqpoint{4.980215in}{4.082162in}}{\pgfqpoint{4.984122in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.988029in}{4.089975in}}{\pgfqpoint{4.990224in}{4.095275in}}{\pgfqpoint{4.990224in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.990224in}{4.106325in}}{\pgfqpoint{4.988029in}{4.111625in}}{\pgfqpoint{4.984122in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.980215in}{4.119438in}}{\pgfqpoint{4.974916in}{4.121633in}}{\pgfqpoint{4.969391in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.963866in}{4.121633in}}{\pgfqpoint{4.958566in}{4.119438in}}{\pgfqpoint{4.954659in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.950752in}{4.111625in}}{\pgfqpoint{4.948557in}{4.106325in}}{\pgfqpoint{4.948557in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.948557in}{4.095275in}}{\pgfqpoint{4.950752in}{4.089975in}}{\pgfqpoint{4.954659in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.958566in}{4.082162in}}{\pgfqpoint{4.963866in}{4.079967in}}{\pgfqpoint{4.969391in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943619in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.949144in}{4.079967in}}{\pgfqpoint{4.954443in}{4.082162in}}{\pgfqpoint{4.958350in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.962257in}{4.089975in}}{\pgfqpoint{4.964452in}{4.095275in}}{\pgfqpoint{4.964452in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.964452in}{4.106325in}}{\pgfqpoint{4.962257in}{4.111625in}}{\pgfqpoint{4.958350in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.954443in}{4.119438in}}{\pgfqpoint{4.949144in}{4.121633in}}{\pgfqpoint{4.943619in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.938094in}{4.121633in}}{\pgfqpoint{4.932794in}{4.119438in}}{\pgfqpoint{4.928887in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.924980in}{4.111625in}}{\pgfqpoint{4.922785in}{4.106325in}}{\pgfqpoint{4.922785in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.922785in}{4.095275in}}{\pgfqpoint{4.924980in}{4.089975in}}{\pgfqpoint{4.928887in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.932794in}{4.082162in}}{\pgfqpoint{4.938094in}{4.079967in}}{\pgfqpoint{4.943619in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946484in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.952009in}{4.079967in}}{\pgfqpoint{4.957308in}{4.082162in}}{\pgfqpoint{4.961215in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.965122in}{4.089975in}}{\pgfqpoint{4.967317in}{4.095275in}}{\pgfqpoint{4.967317in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.967317in}{4.106325in}}{\pgfqpoint{4.965122in}{4.111625in}}{\pgfqpoint{4.961215in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.957308in}{4.119438in}}{\pgfqpoint{4.952009in}{4.121633in}}{\pgfqpoint{4.946484in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.940959in}{4.121633in}}{\pgfqpoint{4.935659in}{4.119438in}}{\pgfqpoint{4.931752in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.927846in}{4.111625in}}{\pgfqpoint{4.925650in}{4.106325in}}{\pgfqpoint{4.925650in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.925650in}{4.095275in}}{\pgfqpoint{4.927846in}{4.089975in}}{\pgfqpoint{4.931752in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.935659in}{4.082162in}}{\pgfqpoint{4.940959in}{4.079967in}}{\pgfqpoint{4.946484in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943501in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.949026in}{4.079967in}}{\pgfqpoint{4.954326in}{4.082162in}}{\pgfqpoint{4.958232in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.962139in}{4.089975in}}{\pgfqpoint{4.964334in}{4.095275in}}{\pgfqpoint{4.964334in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.964334in}{4.106325in}}{\pgfqpoint{4.962139in}{4.111625in}}{\pgfqpoint{4.958232in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.954326in}{4.119438in}}{\pgfqpoint{4.949026in}{4.121633in}}{\pgfqpoint{4.943501in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.937976in}{4.121633in}}{\pgfqpoint{4.932676in}{4.119438in}}{\pgfqpoint{4.928770in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.924863in}{4.111625in}}{\pgfqpoint{4.922668in}{4.106325in}}{\pgfqpoint{4.922668in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.922668in}{4.095275in}}{\pgfqpoint{4.924863in}{4.089975in}}{\pgfqpoint{4.928770in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.932676in}{4.082162in}}{\pgfqpoint{4.937976in}{4.079967in}}{\pgfqpoint{4.943501in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947449in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.952974in}{4.079967in}}{\pgfqpoint{4.958274in}{4.082162in}}{\pgfqpoint{4.962181in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.966088in}{4.089975in}}{\pgfqpoint{4.968283in}{4.095275in}}{\pgfqpoint{4.968283in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.968283in}{4.106325in}}{\pgfqpoint{4.966088in}{4.111625in}}{\pgfqpoint{4.962181in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.958274in}{4.119438in}}{\pgfqpoint{4.952974in}{4.121633in}}{\pgfqpoint{4.947449in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.941924in}{4.121633in}}{\pgfqpoint{4.936625in}{4.119438in}}{\pgfqpoint{4.932718in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.928811in}{4.111625in}}{\pgfqpoint{4.926616in}{4.106325in}}{\pgfqpoint{4.926616in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.926616in}{4.095275in}}{\pgfqpoint{4.928811in}{4.089975in}}{\pgfqpoint{4.932718in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.936625in}{4.082162in}}{\pgfqpoint{4.941924in}{4.079967in}}{\pgfqpoint{4.947449in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939740in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.945265in}{4.079967in}}{\pgfqpoint{4.950565in}{4.082162in}}{\pgfqpoint{4.954472in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.958378in}{4.089975in}}{\pgfqpoint{4.960574in}{4.095275in}}{\pgfqpoint{4.960574in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.960574in}{4.106325in}}{\pgfqpoint{4.958378in}{4.111625in}}{\pgfqpoint{4.954472in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.950565in}{4.119438in}}{\pgfqpoint{4.945265in}{4.121633in}}{\pgfqpoint{4.939740in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.934215in}{4.121633in}}{\pgfqpoint{4.928916in}{4.119438in}}{\pgfqpoint{4.925009in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.921102in}{4.111625in}}{\pgfqpoint{4.918907in}{4.106325in}}{\pgfqpoint{4.918907in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.918907in}{4.095275in}}{\pgfqpoint{4.921102in}{4.089975in}}{\pgfqpoint{4.925009in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.928916in}{4.082162in}}{\pgfqpoint{4.934215in}{4.079967in}}{\pgfqpoint{4.939740in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938148in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.943673in}{4.079967in}}{\pgfqpoint{4.948972in}{4.082162in}}{\pgfqpoint{4.952879in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.956786in}{4.089975in}}{\pgfqpoint{4.958981in}{4.095275in}}{\pgfqpoint{4.958981in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.958981in}{4.106325in}}{\pgfqpoint{4.956786in}{4.111625in}}{\pgfqpoint{4.952879in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.948972in}{4.119438in}}{\pgfqpoint{4.943673in}{4.121633in}}{\pgfqpoint{4.938148in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.932623in}{4.121633in}}{\pgfqpoint{4.927323in}{4.119438in}}{\pgfqpoint{4.923416in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.919509in}{4.111625in}}{\pgfqpoint{4.917314in}{4.106325in}}{\pgfqpoint{4.917314in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.917314in}{4.095275in}}{\pgfqpoint{4.919509in}{4.089975in}}{\pgfqpoint{4.923416in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.927323in}{4.082162in}}{\pgfqpoint{4.932623in}{4.079967in}}{\pgfqpoint{4.938148in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938106in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.943631in}{4.079967in}}{\pgfqpoint{4.948930in}{4.082162in}}{\pgfqpoint{4.952837in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.956744in}{4.089975in}}{\pgfqpoint{4.958939in}{4.095275in}}{\pgfqpoint{4.958939in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.958939in}{4.106325in}}{\pgfqpoint{4.956744in}{4.111625in}}{\pgfqpoint{4.952837in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.948930in}{4.119438in}}{\pgfqpoint{4.943631in}{4.121633in}}{\pgfqpoint{4.938106in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.932580in}{4.121633in}}{\pgfqpoint{4.927281in}{4.119438in}}{\pgfqpoint{4.923374in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.919467in}{4.111625in}}{\pgfqpoint{4.917272in}{4.106325in}}{\pgfqpoint{4.917272in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.917272in}{4.095275in}}{\pgfqpoint{4.919467in}{4.089975in}}{\pgfqpoint{4.923374in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.927281in}{4.082162in}}{\pgfqpoint{4.932580in}{4.079967in}}{\pgfqpoint{4.938106in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946753in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.952278in}{4.079967in}}{\pgfqpoint{4.957577in}{4.082162in}}{\pgfqpoint{4.961484in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.965391in}{4.089975in}}{\pgfqpoint{4.967586in}{4.095275in}}{\pgfqpoint{4.967586in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.967586in}{4.106325in}}{\pgfqpoint{4.965391in}{4.111625in}}{\pgfqpoint{4.961484in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.957577in}{4.119438in}}{\pgfqpoint{4.952278in}{4.121633in}}{\pgfqpoint{4.946753in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.941228in}{4.121633in}}{\pgfqpoint{4.935928in}{4.119438in}}{\pgfqpoint{4.932021in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.928114in}{4.111625in}}{\pgfqpoint{4.925919in}{4.106325in}}{\pgfqpoint{4.925919in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.925919in}{4.095275in}}{\pgfqpoint{4.928114in}{4.089975in}}{\pgfqpoint{4.932021in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.935928in}{4.082162in}}{\pgfqpoint{4.941228in}{4.079967in}}{\pgfqpoint{4.946753in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942407in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.947932in}{4.079967in}}{\pgfqpoint{4.953232in}{4.082162in}}{\pgfqpoint{4.957138in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.961045in}{4.089975in}}{\pgfqpoint{4.963240in}{4.095275in}}{\pgfqpoint{4.963240in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.963240in}{4.106325in}}{\pgfqpoint{4.961045in}{4.111625in}}{\pgfqpoint{4.957138in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.953232in}{4.119438in}}{\pgfqpoint{4.947932in}{4.121633in}}{\pgfqpoint{4.942407in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.936882in}{4.121633in}}{\pgfqpoint{4.931582in}{4.119438in}}{\pgfqpoint{4.927676in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.923769in}{4.111625in}}{\pgfqpoint{4.921574in}{4.106325in}}{\pgfqpoint{4.921574in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.921574in}{4.095275in}}{\pgfqpoint{4.923769in}{4.089975in}}{\pgfqpoint{4.927676in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.931582in}{4.082162in}}{\pgfqpoint{4.936882in}{4.079967in}}{\pgfqpoint{4.942407in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942905in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.948431in}{4.079967in}}{\pgfqpoint{4.953730in}{4.082162in}}{\pgfqpoint{4.957637in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.961544in}{4.089975in}}{\pgfqpoint{4.963739in}{4.095275in}}{\pgfqpoint{4.963739in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.963739in}{4.106325in}}{\pgfqpoint{4.961544in}{4.111625in}}{\pgfqpoint{4.957637in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.953730in}{4.119438in}}{\pgfqpoint{4.948431in}{4.121633in}}{\pgfqpoint{4.942905in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.937380in}{4.121633in}}{\pgfqpoint{4.932081in}{4.119438in}}{\pgfqpoint{4.928174in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.924267in}{4.111625in}}{\pgfqpoint{4.922072in}{4.106325in}}{\pgfqpoint{4.922072in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.922072in}{4.095275in}}{\pgfqpoint{4.924267in}{4.089975in}}{\pgfqpoint{4.928174in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.932081in}{4.082162in}}{\pgfqpoint{4.937380in}{4.079967in}}{\pgfqpoint{4.942905in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941863in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.947388in}{4.079967in}}{\pgfqpoint{4.952687in}{4.082162in}}{\pgfqpoint{4.956594in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.960501in}{4.089975in}}{\pgfqpoint{4.962696in}{4.095275in}}{\pgfqpoint{4.962696in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.962696in}{4.106325in}}{\pgfqpoint{4.960501in}{4.111625in}}{\pgfqpoint{4.956594in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.952687in}{4.119438in}}{\pgfqpoint{4.947388in}{4.121633in}}{\pgfqpoint{4.941863in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.936338in}{4.121633in}}{\pgfqpoint{4.931038in}{4.119438in}}{\pgfqpoint{4.927131in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.923224in}{4.111625in}}{\pgfqpoint{4.921029in}{4.106325in}}{\pgfqpoint{4.921029in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.921029in}{4.095275in}}{\pgfqpoint{4.923224in}{4.089975in}}{\pgfqpoint{4.927131in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.931038in}{4.082162in}}{\pgfqpoint{4.936338in}{4.079967in}}{\pgfqpoint{4.941863in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937654in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.943179in}{4.079967in}}{\pgfqpoint{4.948479in}{4.082162in}}{\pgfqpoint{4.952386in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.956293in}{4.089975in}}{\pgfqpoint{4.958488in}{4.095275in}}{\pgfqpoint{4.958488in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.958488in}{4.106325in}}{\pgfqpoint{4.956293in}{4.111625in}}{\pgfqpoint{4.952386in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.948479in}{4.119438in}}{\pgfqpoint{4.943179in}{4.121633in}}{\pgfqpoint{4.937654in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.932129in}{4.121633in}}{\pgfqpoint{4.926830in}{4.119438in}}{\pgfqpoint{4.922923in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.919016in}{4.111625in}}{\pgfqpoint{4.916821in}{4.106325in}}{\pgfqpoint{4.916821in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.916821in}{4.095275in}}{\pgfqpoint{4.919016in}{4.089975in}}{\pgfqpoint{4.922923in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.926830in}{4.082162in}}{\pgfqpoint{4.932129in}{4.079967in}}{\pgfqpoint{4.937654in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947826in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.953351in}{4.079967in}}{\pgfqpoint{4.958650in}{4.082162in}}{\pgfqpoint{4.962557in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.966464in}{4.089975in}}{\pgfqpoint{4.968659in}{4.095275in}}{\pgfqpoint{4.968659in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.968659in}{4.106325in}}{\pgfqpoint{4.966464in}{4.111625in}}{\pgfqpoint{4.962557in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.958650in}{4.119438in}}{\pgfqpoint{4.953351in}{4.121633in}}{\pgfqpoint{4.947826in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.942301in}{4.121633in}}{\pgfqpoint{4.937001in}{4.119438in}}{\pgfqpoint{4.933094in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.929188in}{4.111625in}}{\pgfqpoint{4.926992in}{4.106325in}}{\pgfqpoint{4.926992in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.926992in}{4.095275in}}{\pgfqpoint{4.929188in}{4.089975in}}{\pgfqpoint{4.933094in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.937001in}{4.082162in}}{\pgfqpoint{4.942301in}{4.079967in}}{\pgfqpoint{4.947826in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955122in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.960647in}{4.079967in}}{\pgfqpoint{4.965946in}{4.082162in}}{\pgfqpoint{4.969853in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.973760in}{4.089975in}}{\pgfqpoint{4.975955in}{4.095275in}}{\pgfqpoint{4.975955in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.975955in}{4.106325in}}{\pgfqpoint{4.973760in}{4.111625in}}{\pgfqpoint{4.969853in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.965946in}{4.119438in}}{\pgfqpoint{4.960647in}{4.121633in}}{\pgfqpoint{4.955122in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.949597in}{4.121633in}}{\pgfqpoint{4.944297in}{4.119438in}}{\pgfqpoint{4.940390in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.936483in}{4.111625in}}{\pgfqpoint{4.934288in}{4.106325in}}{\pgfqpoint{4.934288in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.934288in}{4.095275in}}{\pgfqpoint{4.936483in}{4.089975in}}{\pgfqpoint{4.940390in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.944297in}{4.082162in}}{\pgfqpoint{4.949597in}{4.079967in}}{\pgfqpoint{4.955122in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942636in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.948161in}{4.079967in}}{\pgfqpoint{4.953461in}{4.082162in}}{\pgfqpoint{4.957368in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.961274in}{4.089975in}}{\pgfqpoint{4.963469in}{4.095275in}}{\pgfqpoint{4.963469in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.963469in}{4.106325in}}{\pgfqpoint{4.961274in}{4.111625in}}{\pgfqpoint{4.957368in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.953461in}{4.119438in}}{\pgfqpoint{4.948161in}{4.121633in}}{\pgfqpoint{4.942636in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.937111in}{4.121633in}}{\pgfqpoint{4.931812in}{4.119438in}}{\pgfqpoint{4.927905in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.923998in}{4.111625in}}{\pgfqpoint{4.921803in}{4.106325in}}{\pgfqpoint{4.921803in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.921803in}{4.095275in}}{\pgfqpoint{4.923998in}{4.089975in}}{\pgfqpoint{4.927905in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.931812in}{4.082162in}}{\pgfqpoint{4.937111in}{4.079967in}}{\pgfqpoint{4.942636in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945226in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.950751in}{4.079967in}}{\pgfqpoint{4.956050in}{4.082162in}}{\pgfqpoint{4.959957in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.963864in}{4.089975in}}{\pgfqpoint{4.966059in}{4.095275in}}{\pgfqpoint{4.966059in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.966059in}{4.106325in}}{\pgfqpoint{4.963864in}{4.111625in}}{\pgfqpoint{4.959957in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.956050in}{4.119438in}}{\pgfqpoint{4.950751in}{4.121633in}}{\pgfqpoint{4.945226in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.939700in}{4.121633in}}{\pgfqpoint{4.934401in}{4.119438in}}{\pgfqpoint{4.930494in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.926587in}{4.111625in}}{\pgfqpoint{4.924392in}{4.106325in}}{\pgfqpoint{4.924392in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.924392in}{4.095275in}}{\pgfqpoint{4.926587in}{4.089975in}}{\pgfqpoint{4.930494in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.934401in}{4.082162in}}{\pgfqpoint{4.939700in}{4.079967in}}{\pgfqpoint{4.945226in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965502in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.971027in}{4.079967in}}{\pgfqpoint{4.976327in}{4.082162in}}{\pgfqpoint{4.980234in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.984140in}{4.089975in}}{\pgfqpoint{4.986336in}{4.095275in}}{\pgfqpoint{4.986336in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.986336in}{4.106325in}}{\pgfqpoint{4.984140in}{4.111625in}}{\pgfqpoint{4.980234in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.976327in}{4.119438in}}{\pgfqpoint{4.971027in}{4.121633in}}{\pgfqpoint{4.965502in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.959977in}{4.121633in}}{\pgfqpoint{4.954678in}{4.119438in}}{\pgfqpoint{4.950771in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.946864in}{4.111625in}}{\pgfqpoint{4.944669in}{4.106325in}}{\pgfqpoint{4.944669in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.944669in}{4.095275in}}{\pgfqpoint{4.946864in}{4.089975in}}{\pgfqpoint{4.950771in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.954678in}{4.082162in}}{\pgfqpoint{4.959977in}{4.079967in}}{\pgfqpoint{4.965502in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940322in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.945847in}{4.079967in}}{\pgfqpoint{4.951146in}{4.082162in}}{\pgfqpoint{4.955053in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.958960in}{4.089975in}}{\pgfqpoint{4.961155in}{4.095275in}}{\pgfqpoint{4.961155in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.961155in}{4.106325in}}{\pgfqpoint{4.958960in}{4.111625in}}{\pgfqpoint{4.955053in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.951146in}{4.119438in}}{\pgfqpoint{4.945847in}{4.121633in}}{\pgfqpoint{4.940322in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.934796in}{4.121633in}}{\pgfqpoint{4.929497in}{4.119438in}}{\pgfqpoint{4.925590in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.921683in}{4.111625in}}{\pgfqpoint{4.919488in}{4.106325in}}{\pgfqpoint{4.919488in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.919488in}{4.095275in}}{\pgfqpoint{4.921683in}{4.089975in}}{\pgfqpoint{4.925590in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.929497in}{4.082162in}}{\pgfqpoint{4.934796in}{4.079967in}}{\pgfqpoint{4.940322in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937824in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.943349in}{4.079967in}}{\pgfqpoint{4.948648in}{4.082162in}}{\pgfqpoint{4.952555in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.956462in}{4.089975in}}{\pgfqpoint{4.958657in}{4.095275in}}{\pgfqpoint{4.958657in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.958657in}{4.106325in}}{\pgfqpoint{4.956462in}{4.111625in}}{\pgfqpoint{4.952555in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.948648in}{4.119438in}}{\pgfqpoint{4.943349in}{4.121633in}}{\pgfqpoint{4.937824in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.932299in}{4.121633in}}{\pgfqpoint{4.926999in}{4.119438in}}{\pgfqpoint{4.923092in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.919186in}{4.111625in}}{\pgfqpoint{4.916990in}{4.106325in}}{\pgfqpoint{4.916990in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.916990in}{4.095275in}}{\pgfqpoint{4.919186in}{4.089975in}}{\pgfqpoint{4.923092in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.926999in}{4.082162in}}{\pgfqpoint{4.932299in}{4.079967in}}{\pgfqpoint{4.937824in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954653in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.960178in}{4.079967in}}{\pgfqpoint{4.965477in}{4.082162in}}{\pgfqpoint{4.969384in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.973291in}{4.089975in}}{\pgfqpoint{4.975486in}{4.095275in}}{\pgfqpoint{4.975486in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.975486in}{4.106325in}}{\pgfqpoint{4.973291in}{4.111625in}}{\pgfqpoint{4.969384in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.965477in}{4.119438in}}{\pgfqpoint{4.960178in}{4.121633in}}{\pgfqpoint{4.954653in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.949128in}{4.121633in}}{\pgfqpoint{4.943828in}{4.119438in}}{\pgfqpoint{4.939921in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.936015in}{4.111625in}}{\pgfqpoint{4.933820in}{4.106325in}}{\pgfqpoint{4.933820in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.933820in}{4.095275in}}{\pgfqpoint{4.936015in}{4.089975in}}{\pgfqpoint{4.939921in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.943828in}{4.082162in}}{\pgfqpoint{4.949128in}{4.079967in}}{\pgfqpoint{4.954653in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946715in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.952240in}{4.079967in}}{\pgfqpoint{4.957539in}{4.082162in}}{\pgfqpoint{4.961446in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.965353in}{4.089975in}}{\pgfqpoint{4.967548in}{4.095275in}}{\pgfqpoint{4.967548in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.967548in}{4.106325in}}{\pgfqpoint{4.965353in}{4.111625in}}{\pgfqpoint{4.961446in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.957539in}{4.119438in}}{\pgfqpoint{4.952240in}{4.121633in}}{\pgfqpoint{4.946715in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.941190in}{4.121633in}}{\pgfqpoint{4.935890in}{4.119438in}}{\pgfqpoint{4.931983in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.928076in}{4.111625in}}{\pgfqpoint{4.925881in}{4.106325in}}{\pgfqpoint{4.925881in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.925881in}{4.095275in}}{\pgfqpoint{4.928076in}{4.089975in}}{\pgfqpoint{4.931983in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.935890in}{4.082162in}}{\pgfqpoint{4.941190in}{4.079967in}}{\pgfqpoint{4.946715in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952473in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.957998in}{4.079967in}}{\pgfqpoint{4.963298in}{4.082162in}}{\pgfqpoint{4.967205in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.971112in}{4.089975in}}{\pgfqpoint{4.973307in}{4.095275in}}{\pgfqpoint{4.973307in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.973307in}{4.106325in}}{\pgfqpoint{4.971112in}{4.111625in}}{\pgfqpoint{4.967205in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.963298in}{4.119438in}}{\pgfqpoint{4.957998in}{4.121633in}}{\pgfqpoint{4.952473in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.946948in}{4.121633in}}{\pgfqpoint{4.941649in}{4.119438in}}{\pgfqpoint{4.937742in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.933835in}{4.111625in}}{\pgfqpoint{4.931640in}{4.106325in}}{\pgfqpoint{4.931640in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.931640in}{4.095275in}}{\pgfqpoint{4.933835in}{4.089975in}}{\pgfqpoint{4.937742in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.941649in}{4.082162in}}{\pgfqpoint{4.946948in}{4.079967in}}{\pgfqpoint{4.952473in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951442in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.956967in}{4.079967in}}{\pgfqpoint{4.962267in}{4.082162in}}{\pgfqpoint{4.966174in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.970080in}{4.089975in}}{\pgfqpoint{4.972276in}{4.095275in}}{\pgfqpoint{4.972276in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.972276in}{4.106325in}}{\pgfqpoint{4.970080in}{4.111625in}}{\pgfqpoint{4.966174in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.962267in}{4.119438in}}{\pgfqpoint{4.956967in}{4.121633in}}{\pgfqpoint{4.951442in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.945917in}{4.121633in}}{\pgfqpoint{4.940618in}{4.119438in}}{\pgfqpoint{4.936711in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.932804in}{4.111625in}}{\pgfqpoint{4.930609in}{4.106325in}}{\pgfqpoint{4.930609in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.930609in}{4.095275in}}{\pgfqpoint{4.932804in}{4.089975in}}{\pgfqpoint{4.936711in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.940618in}{4.082162in}}{\pgfqpoint{4.945917in}{4.079967in}}{\pgfqpoint{4.951442in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956789in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.962314in}{4.079967in}}{\pgfqpoint{4.967613in}{4.082162in}}{\pgfqpoint{4.971520in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.975427in}{4.089975in}}{\pgfqpoint{4.977622in}{4.095275in}}{\pgfqpoint{4.977622in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.977622in}{4.106325in}}{\pgfqpoint{4.975427in}{4.111625in}}{\pgfqpoint{4.971520in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.967613in}{4.119438in}}{\pgfqpoint{4.962314in}{4.121633in}}{\pgfqpoint{4.956789in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.951264in}{4.121633in}}{\pgfqpoint{4.945964in}{4.119438in}}{\pgfqpoint{4.942057in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.938150in}{4.111625in}}{\pgfqpoint{4.935955in}{4.106325in}}{\pgfqpoint{4.935955in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.935955in}{4.095275in}}{\pgfqpoint{4.938150in}{4.089975in}}{\pgfqpoint{4.942057in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.945964in}{4.082162in}}{\pgfqpoint{4.951264in}{4.079967in}}{\pgfqpoint{4.956789in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948004in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.953529in}{4.079967in}}{\pgfqpoint{4.958829in}{4.082162in}}{\pgfqpoint{4.962736in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.966642in}{4.089975in}}{\pgfqpoint{4.968838in}{4.095275in}}{\pgfqpoint{4.968838in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.968838in}{4.106325in}}{\pgfqpoint{4.966642in}{4.111625in}}{\pgfqpoint{4.962736in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.958829in}{4.119438in}}{\pgfqpoint{4.953529in}{4.121633in}}{\pgfqpoint{4.948004in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.942479in}{4.121633in}}{\pgfqpoint{4.937180in}{4.119438in}}{\pgfqpoint{4.933273in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.929366in}{4.111625in}}{\pgfqpoint{4.927171in}{4.106325in}}{\pgfqpoint{4.927171in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.927171in}{4.095275in}}{\pgfqpoint{4.929366in}{4.089975in}}{\pgfqpoint{4.933273in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.937180in}{4.082162in}}{\pgfqpoint{4.942479in}{4.079967in}}{\pgfqpoint{4.948004in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941808in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.947333in}{4.079967in}}{\pgfqpoint{4.952633in}{4.082162in}}{\pgfqpoint{4.956540in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.960446in}{4.089975in}}{\pgfqpoint{4.962642in}{4.095275in}}{\pgfqpoint{4.962642in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.962642in}{4.106325in}}{\pgfqpoint{4.960446in}{4.111625in}}{\pgfqpoint{4.956540in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.952633in}{4.119438in}}{\pgfqpoint{4.947333in}{4.121633in}}{\pgfqpoint{4.941808in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.936283in}{4.121633in}}{\pgfqpoint{4.930984in}{4.119438in}}{\pgfqpoint{4.927077in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.923170in}{4.111625in}}{\pgfqpoint{4.920975in}{4.106325in}}{\pgfqpoint{4.920975in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.920975in}{4.095275in}}{\pgfqpoint{4.923170in}{4.089975in}}{\pgfqpoint{4.927077in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.930984in}{4.082162in}}{\pgfqpoint{4.936283in}{4.079967in}}{\pgfqpoint{4.941808in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937502in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.943027in}{4.079967in}}{\pgfqpoint{4.948327in}{4.082162in}}{\pgfqpoint{4.952234in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.956140in}{4.089975in}}{\pgfqpoint{4.958335in}{4.095275in}}{\pgfqpoint{4.958335in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.958335in}{4.106325in}}{\pgfqpoint{4.956140in}{4.111625in}}{\pgfqpoint{4.952234in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.948327in}{4.119438in}}{\pgfqpoint{4.943027in}{4.121633in}}{\pgfqpoint{4.937502in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.931977in}{4.121633in}}{\pgfqpoint{4.926678in}{4.119438in}}{\pgfqpoint{4.922771in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.918864in}{4.111625in}}{\pgfqpoint{4.916669in}{4.106325in}}{\pgfqpoint{4.916669in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.916669in}{4.095275in}}{\pgfqpoint{4.918864in}{4.089975in}}{\pgfqpoint{4.922771in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.926678in}{4.082162in}}{\pgfqpoint{4.931977in}{4.079967in}}{\pgfqpoint{4.937502in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940863in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.946388in}{4.079967in}}{\pgfqpoint{4.951687in}{4.082162in}}{\pgfqpoint{4.955594in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.959501in}{4.089975in}}{\pgfqpoint{4.961696in}{4.095275in}}{\pgfqpoint{4.961696in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.961696in}{4.106325in}}{\pgfqpoint{4.959501in}{4.111625in}}{\pgfqpoint{4.955594in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.951687in}{4.119438in}}{\pgfqpoint{4.946388in}{4.121633in}}{\pgfqpoint{4.940863in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.935338in}{4.121633in}}{\pgfqpoint{4.930038in}{4.119438in}}{\pgfqpoint{4.926132in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.922225in}{4.111625in}}{\pgfqpoint{4.920030in}{4.106325in}}{\pgfqpoint{4.920030in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.920030in}{4.095275in}}{\pgfqpoint{4.922225in}{4.089975in}}{\pgfqpoint{4.926132in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.930038in}{4.082162in}}{\pgfqpoint{4.935338in}{4.079967in}}{\pgfqpoint{4.940863in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945834in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.951359in}{4.079967in}}{\pgfqpoint{4.956658in}{4.082162in}}{\pgfqpoint{4.960565in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.964472in}{4.089975in}}{\pgfqpoint{4.966667in}{4.095275in}}{\pgfqpoint{4.966667in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.966667in}{4.106325in}}{\pgfqpoint{4.964472in}{4.111625in}}{\pgfqpoint{4.960565in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.956658in}{4.119438in}}{\pgfqpoint{4.951359in}{4.121633in}}{\pgfqpoint{4.945834in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.940309in}{4.121633in}}{\pgfqpoint{4.935009in}{4.119438in}}{\pgfqpoint{4.931102in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.927195in}{4.111625in}}{\pgfqpoint{4.925000in}{4.106325in}}{\pgfqpoint{4.925000in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.925000in}{4.095275in}}{\pgfqpoint{4.927195in}{4.089975in}}{\pgfqpoint{4.931102in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.935009in}{4.082162in}}{\pgfqpoint{4.940309in}{4.079967in}}{\pgfqpoint{4.945834in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934548in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.940073in}{4.079967in}}{\pgfqpoint{4.945372in}{4.082162in}}{\pgfqpoint{4.949279in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.953186in}{4.089975in}}{\pgfqpoint{4.955381in}{4.095275in}}{\pgfqpoint{4.955381in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.955381in}{4.106325in}}{\pgfqpoint{4.953186in}{4.111625in}}{\pgfqpoint{4.949279in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.945372in}{4.119438in}}{\pgfqpoint{4.940073in}{4.121633in}}{\pgfqpoint{4.934548in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.929023in}{4.121633in}}{\pgfqpoint{4.923723in}{4.119438in}}{\pgfqpoint{4.919816in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.915910in}{4.111625in}}{\pgfqpoint{4.913714in}{4.106325in}}{\pgfqpoint{4.913714in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.913714in}{4.095275in}}{\pgfqpoint{4.915910in}{4.089975in}}{\pgfqpoint{4.919816in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.923723in}{4.082162in}}{\pgfqpoint{4.929023in}{4.079967in}}{\pgfqpoint{4.934548in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942269in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.947794in}{4.079967in}}{\pgfqpoint{4.953093in}{4.082162in}}{\pgfqpoint{4.957000in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.960907in}{4.089975in}}{\pgfqpoint{4.963102in}{4.095275in}}{\pgfqpoint{4.963102in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.963102in}{4.106325in}}{\pgfqpoint{4.960907in}{4.111625in}}{\pgfqpoint{4.957000in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.953093in}{4.119438in}}{\pgfqpoint{4.947794in}{4.121633in}}{\pgfqpoint{4.942269in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.936744in}{4.121633in}}{\pgfqpoint{4.931444in}{4.119438in}}{\pgfqpoint{4.927537in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.923631in}{4.111625in}}{\pgfqpoint{4.921436in}{4.106325in}}{\pgfqpoint{4.921436in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.921436in}{4.095275in}}{\pgfqpoint{4.923631in}{4.089975in}}{\pgfqpoint{4.927537in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.931444in}{4.082162in}}{\pgfqpoint{4.936744in}{4.079967in}}{\pgfqpoint{4.942269in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935021in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.940546in}{4.079967in}}{\pgfqpoint{4.945846in}{4.082162in}}{\pgfqpoint{4.949752in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.953659in}{4.089975in}}{\pgfqpoint{4.955854in}{4.095275in}}{\pgfqpoint{4.955854in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.955854in}{4.106325in}}{\pgfqpoint{4.953659in}{4.111625in}}{\pgfqpoint{4.949752in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.945846in}{4.119438in}}{\pgfqpoint{4.940546in}{4.121633in}}{\pgfqpoint{4.935021in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.929496in}{4.121633in}}{\pgfqpoint{4.924196in}{4.119438in}}{\pgfqpoint{4.920290in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.916383in}{4.111625in}}{\pgfqpoint{4.914188in}{4.106325in}}{\pgfqpoint{4.914188in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.914188in}{4.095275in}}{\pgfqpoint{4.916383in}{4.089975in}}{\pgfqpoint{4.920290in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.924196in}{4.082162in}}{\pgfqpoint{4.929496in}{4.079967in}}{\pgfqpoint{4.935021in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949154in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.954679in}{4.079967in}}{\pgfqpoint{4.959979in}{4.082162in}}{\pgfqpoint{4.963885in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.967792in}{4.089975in}}{\pgfqpoint{4.969987in}{4.095275in}}{\pgfqpoint{4.969987in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.969987in}{4.106325in}}{\pgfqpoint{4.967792in}{4.111625in}}{\pgfqpoint{4.963885in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.959979in}{4.119438in}}{\pgfqpoint{4.954679in}{4.121633in}}{\pgfqpoint{4.949154in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.943629in}{4.121633in}}{\pgfqpoint{4.938329in}{4.119438in}}{\pgfqpoint{4.934423in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.930516in}{4.111625in}}{\pgfqpoint{4.928321in}{4.106325in}}{\pgfqpoint{4.928321in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.928321in}{4.095275in}}{\pgfqpoint{4.930516in}{4.089975in}}{\pgfqpoint{4.934423in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.938329in}{4.082162in}}{\pgfqpoint{4.943629in}{4.079967in}}{\pgfqpoint{4.949154in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935482in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.941007in}{4.079967in}}{\pgfqpoint{4.946307in}{4.082162in}}{\pgfqpoint{4.950214in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.954120in}{4.089975in}}{\pgfqpoint{4.956316in}{4.095275in}}{\pgfqpoint{4.956316in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.956316in}{4.106325in}}{\pgfqpoint{4.954120in}{4.111625in}}{\pgfqpoint{4.950214in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.946307in}{4.119438in}}{\pgfqpoint{4.941007in}{4.121633in}}{\pgfqpoint{4.935482in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.929957in}{4.121633in}}{\pgfqpoint{4.924658in}{4.119438in}}{\pgfqpoint{4.920751in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.916844in}{4.111625in}}{\pgfqpoint{4.914649in}{4.106325in}}{\pgfqpoint{4.914649in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.914649in}{4.095275in}}{\pgfqpoint{4.916844in}{4.089975in}}{\pgfqpoint{4.920751in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.924658in}{4.082162in}}{\pgfqpoint{4.929957in}{4.079967in}}{\pgfqpoint{4.935482in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935427in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.940952in}{4.079967in}}{\pgfqpoint{4.946252in}{4.082162in}}{\pgfqpoint{4.950158in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.954065in}{4.089975in}}{\pgfqpoint{4.956260in}{4.095275in}}{\pgfqpoint{4.956260in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.956260in}{4.106325in}}{\pgfqpoint{4.954065in}{4.111625in}}{\pgfqpoint{4.950158in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.946252in}{4.119438in}}{\pgfqpoint{4.940952in}{4.121633in}}{\pgfqpoint{4.935427in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.929902in}{4.121633in}}{\pgfqpoint{4.924602in}{4.119438in}}{\pgfqpoint{4.920696in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.916789in}{4.111625in}}{\pgfqpoint{4.914594in}{4.106325in}}{\pgfqpoint{4.914594in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.914594in}{4.095275in}}{\pgfqpoint{4.916789in}{4.089975in}}{\pgfqpoint{4.920696in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.924602in}{4.082162in}}{\pgfqpoint{4.929902in}{4.079967in}}{\pgfqpoint{4.935427in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944358in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.949883in}{4.079967in}}{\pgfqpoint{4.955183in}{4.082162in}}{\pgfqpoint{4.959090in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.962997in}{4.089975in}}{\pgfqpoint{4.965192in}{4.095275in}}{\pgfqpoint{4.965192in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.965192in}{4.106325in}}{\pgfqpoint{4.962997in}{4.111625in}}{\pgfqpoint{4.959090in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.955183in}{4.119438in}}{\pgfqpoint{4.949883in}{4.121633in}}{\pgfqpoint{4.944358in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.938833in}{4.121633in}}{\pgfqpoint{4.933534in}{4.119438in}}{\pgfqpoint{4.929627in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.925720in}{4.111625in}}{\pgfqpoint{4.923525in}{4.106325in}}{\pgfqpoint{4.923525in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.923525in}{4.095275in}}{\pgfqpoint{4.925720in}{4.089975in}}{\pgfqpoint{4.929627in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.933534in}{4.082162in}}{\pgfqpoint{4.938833in}{4.079967in}}{\pgfqpoint{4.944358in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940667in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.946192in}{4.079967in}}{\pgfqpoint{4.951491in}{4.082162in}}{\pgfqpoint{4.955398in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.959305in}{4.089975in}}{\pgfqpoint{4.961500in}{4.095275in}}{\pgfqpoint{4.961500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.961500in}{4.106325in}}{\pgfqpoint{4.959305in}{4.111625in}}{\pgfqpoint{4.955398in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.951491in}{4.119438in}}{\pgfqpoint{4.946192in}{4.121633in}}{\pgfqpoint{4.940667in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.935142in}{4.121633in}}{\pgfqpoint{4.929842in}{4.119438in}}{\pgfqpoint{4.925935in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.922028in}{4.111625in}}{\pgfqpoint{4.919833in}{4.106325in}}{\pgfqpoint{4.919833in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.919833in}{4.095275in}}{\pgfqpoint{4.922028in}{4.089975in}}{\pgfqpoint{4.925935in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.929842in}{4.082162in}}{\pgfqpoint{4.935142in}{4.079967in}}{\pgfqpoint{4.940667in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940692in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.946217in}{4.079967in}}{\pgfqpoint{4.951516in}{4.082162in}}{\pgfqpoint{4.955423in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.959330in}{4.089975in}}{\pgfqpoint{4.961525in}{4.095275in}}{\pgfqpoint{4.961525in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.961525in}{4.106325in}}{\pgfqpoint{4.959330in}{4.111625in}}{\pgfqpoint{4.955423in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.951516in}{4.119438in}}{\pgfqpoint{4.946217in}{4.121633in}}{\pgfqpoint{4.940692in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.935166in}{4.121633in}}{\pgfqpoint{4.929867in}{4.119438in}}{\pgfqpoint{4.925960in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.922053in}{4.111625in}}{\pgfqpoint{4.919858in}{4.106325in}}{\pgfqpoint{4.919858in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.919858in}{4.095275in}}{\pgfqpoint{4.922053in}{4.089975in}}{\pgfqpoint{4.925960in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.929867in}{4.082162in}}{\pgfqpoint{4.935166in}{4.079967in}}{\pgfqpoint{4.940692in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942255in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.947780in}{4.079967in}}{\pgfqpoint{4.953080in}{4.082162in}}{\pgfqpoint{4.956987in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.960894in}{4.089975in}}{\pgfqpoint{4.963089in}{4.095275in}}{\pgfqpoint{4.963089in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.963089in}{4.106325in}}{\pgfqpoint{4.960894in}{4.111625in}}{\pgfqpoint{4.956987in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.953080in}{4.119438in}}{\pgfqpoint{4.947780in}{4.121633in}}{\pgfqpoint{4.942255in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.936730in}{4.121633in}}{\pgfqpoint{4.931431in}{4.119438in}}{\pgfqpoint{4.927524in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.923617in}{4.111625in}}{\pgfqpoint{4.921422in}{4.106325in}}{\pgfqpoint{4.921422in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.921422in}{4.095275in}}{\pgfqpoint{4.923617in}{4.089975in}}{\pgfqpoint{4.927524in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.931431in}{4.082162in}}{\pgfqpoint{4.936730in}{4.079967in}}{\pgfqpoint{4.942255in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949183in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.954708in}{4.079967in}}{\pgfqpoint{4.960008in}{4.082162in}}{\pgfqpoint{4.963914in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.967821in}{4.089975in}}{\pgfqpoint{4.970016in}{4.095275in}}{\pgfqpoint{4.970016in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.970016in}{4.106325in}}{\pgfqpoint{4.967821in}{4.111625in}}{\pgfqpoint{4.963914in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.960008in}{4.119438in}}{\pgfqpoint{4.954708in}{4.121633in}}{\pgfqpoint{4.949183in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.943658in}{4.121633in}}{\pgfqpoint{4.938358in}{4.119438in}}{\pgfqpoint{4.934452in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.930545in}{4.111625in}}{\pgfqpoint{4.928350in}{4.106325in}}{\pgfqpoint{4.928350in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.928350in}{4.095275in}}{\pgfqpoint{4.930545in}{4.089975in}}{\pgfqpoint{4.934452in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.938358in}{4.082162in}}{\pgfqpoint{4.943658in}{4.079967in}}{\pgfqpoint{4.949183in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934712in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.940237in}{4.079967in}}{\pgfqpoint{4.945536in}{4.082162in}}{\pgfqpoint{4.949443in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.953350in}{4.089975in}}{\pgfqpoint{4.955545in}{4.095275in}}{\pgfqpoint{4.955545in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.955545in}{4.106325in}}{\pgfqpoint{4.953350in}{4.111625in}}{\pgfqpoint{4.949443in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.945536in}{4.119438in}}{\pgfqpoint{4.940237in}{4.121633in}}{\pgfqpoint{4.934712in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.929187in}{4.121633in}}{\pgfqpoint{4.923887in}{4.119438in}}{\pgfqpoint{4.919980in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.916074in}{4.111625in}}{\pgfqpoint{4.913878in}{4.106325in}}{\pgfqpoint{4.913878in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.913878in}{4.095275in}}{\pgfqpoint{4.916074in}{4.089975in}}{\pgfqpoint{4.919980in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.923887in}{4.082162in}}{\pgfqpoint{4.929187in}{4.079967in}}{\pgfqpoint{4.934712in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947288in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.952813in}{4.079967in}}{\pgfqpoint{4.958112in}{4.082162in}}{\pgfqpoint{4.962019in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.965926in}{4.089975in}}{\pgfqpoint{4.968121in}{4.095275in}}{\pgfqpoint{4.968121in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.968121in}{4.106325in}}{\pgfqpoint{4.965926in}{4.111625in}}{\pgfqpoint{4.962019in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.958112in}{4.119438in}}{\pgfqpoint{4.952813in}{4.121633in}}{\pgfqpoint{4.947288in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.941763in}{4.121633in}}{\pgfqpoint{4.936463in}{4.119438in}}{\pgfqpoint{4.932556in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.928650in}{4.111625in}}{\pgfqpoint{4.926455in}{4.106325in}}{\pgfqpoint{4.926455in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.926455in}{4.095275in}}{\pgfqpoint{4.928650in}{4.089975in}}{\pgfqpoint{4.932556in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.936463in}{4.082162in}}{\pgfqpoint{4.941763in}{4.079967in}}{\pgfqpoint{4.947288in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942956in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.948481in}{4.079967in}}{\pgfqpoint{4.953780in}{4.082162in}}{\pgfqpoint{4.957687in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.961594in}{4.089975in}}{\pgfqpoint{4.963789in}{4.095275in}}{\pgfqpoint{4.963789in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.963789in}{4.106325in}}{\pgfqpoint{4.961594in}{4.111625in}}{\pgfqpoint{4.957687in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.953780in}{4.119438in}}{\pgfqpoint{4.948481in}{4.121633in}}{\pgfqpoint{4.942956in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.937431in}{4.121633in}}{\pgfqpoint{4.932131in}{4.119438in}}{\pgfqpoint{4.928224in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.924318in}{4.111625in}}{\pgfqpoint{4.922123in}{4.106325in}}{\pgfqpoint{4.922123in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.922123in}{4.095275in}}{\pgfqpoint{4.924318in}{4.089975in}}{\pgfqpoint{4.928224in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.932131in}{4.082162in}}{\pgfqpoint{4.937431in}{4.079967in}}{\pgfqpoint{4.942956in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938047in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.943572in}{4.079967in}}{\pgfqpoint{4.948872in}{4.082162in}}{\pgfqpoint{4.952778in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.956685in}{4.089975in}}{\pgfqpoint{4.958880in}{4.095275in}}{\pgfqpoint{4.958880in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.958880in}{4.106325in}}{\pgfqpoint{4.956685in}{4.111625in}}{\pgfqpoint{4.952778in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.948872in}{4.119438in}}{\pgfqpoint{4.943572in}{4.121633in}}{\pgfqpoint{4.938047in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.932522in}{4.121633in}}{\pgfqpoint{4.927222in}{4.119438in}}{\pgfqpoint{4.923316in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.919409in}{4.111625in}}{\pgfqpoint{4.917214in}{4.106325in}}{\pgfqpoint{4.917214in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.917214in}{4.095275in}}{\pgfqpoint{4.919409in}{4.089975in}}{\pgfqpoint{4.923316in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.927222in}{4.082162in}}{\pgfqpoint{4.932522in}{4.079967in}}{\pgfqpoint{4.938047in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934961in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.940486in}{4.079967in}}{\pgfqpoint{4.945786in}{4.082162in}}{\pgfqpoint{4.949692in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.953599in}{4.089975in}}{\pgfqpoint{4.955794in}{4.095275in}}{\pgfqpoint{4.955794in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.955794in}{4.106325in}}{\pgfqpoint{4.953599in}{4.111625in}}{\pgfqpoint{4.949692in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.945786in}{4.119438in}}{\pgfqpoint{4.940486in}{4.121633in}}{\pgfqpoint{4.934961in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.929436in}{4.121633in}}{\pgfqpoint{4.924136in}{4.119438in}}{\pgfqpoint{4.920230in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.916323in}{4.111625in}}{\pgfqpoint{4.914128in}{4.106325in}}{\pgfqpoint{4.914128in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.914128in}{4.095275in}}{\pgfqpoint{4.916323in}{4.089975in}}{\pgfqpoint{4.920230in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.924136in}{4.082162in}}{\pgfqpoint{4.929436in}{4.079967in}}{\pgfqpoint{4.934961in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937040in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.942565in}{4.079967in}}{\pgfqpoint{4.947864in}{4.082162in}}{\pgfqpoint{4.951771in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.955678in}{4.089975in}}{\pgfqpoint{4.957873in}{4.095275in}}{\pgfqpoint{4.957873in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.957873in}{4.106325in}}{\pgfqpoint{4.955678in}{4.111625in}}{\pgfqpoint{4.951771in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.947864in}{4.119438in}}{\pgfqpoint{4.942565in}{4.121633in}}{\pgfqpoint{4.937040in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.931515in}{4.121633in}}{\pgfqpoint{4.926215in}{4.119438in}}{\pgfqpoint{4.922308in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.918402in}{4.111625in}}{\pgfqpoint{4.916207in}{4.106325in}}{\pgfqpoint{4.916207in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.916207in}{4.095275in}}{\pgfqpoint{4.918402in}{4.089975in}}{\pgfqpoint{4.922308in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.926215in}{4.082162in}}{\pgfqpoint{4.931515in}{4.079967in}}{\pgfqpoint{4.937040in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950734in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.956259in}{4.079967in}}{\pgfqpoint{4.961559in}{4.082162in}}{\pgfqpoint{4.965466in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.969372in}{4.089975in}}{\pgfqpoint{4.971567in}{4.095275in}}{\pgfqpoint{4.971567in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.971567in}{4.106325in}}{\pgfqpoint{4.969372in}{4.111625in}}{\pgfqpoint{4.965466in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.961559in}{4.119438in}}{\pgfqpoint{4.956259in}{4.121633in}}{\pgfqpoint{4.950734in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.945209in}{4.121633in}}{\pgfqpoint{4.939910in}{4.119438in}}{\pgfqpoint{4.936003in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.932096in}{4.111625in}}{\pgfqpoint{4.929901in}{4.106325in}}{\pgfqpoint{4.929901in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.929901in}{4.095275in}}{\pgfqpoint{4.932096in}{4.089975in}}{\pgfqpoint{4.936003in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.939910in}{4.082162in}}{\pgfqpoint{4.945209in}{4.079967in}}{\pgfqpoint{4.950734in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937927in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.943452in}{4.079967in}}{\pgfqpoint{4.948752in}{4.082162in}}{\pgfqpoint{4.952659in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.956565in}{4.089975in}}{\pgfqpoint{4.958761in}{4.095275in}}{\pgfqpoint{4.958761in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.958761in}{4.106325in}}{\pgfqpoint{4.956565in}{4.111625in}}{\pgfqpoint{4.952659in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.948752in}{4.119438in}}{\pgfqpoint{4.943452in}{4.121633in}}{\pgfqpoint{4.937927in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.932402in}{4.121633in}}{\pgfqpoint{4.927103in}{4.119438in}}{\pgfqpoint{4.923196in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.919289in}{4.111625in}}{\pgfqpoint{4.917094in}{4.106325in}}{\pgfqpoint{4.917094in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.917094in}{4.095275in}}{\pgfqpoint{4.919289in}{4.089975in}}{\pgfqpoint{4.923196in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.927103in}{4.082162in}}{\pgfqpoint{4.932402in}{4.079967in}}{\pgfqpoint{4.937927in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949642in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.955167in}{4.079967in}}{\pgfqpoint{4.960466in}{4.082162in}}{\pgfqpoint{4.964373in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.968280in}{4.089975in}}{\pgfqpoint{4.970475in}{4.095275in}}{\pgfqpoint{4.970475in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.970475in}{4.106325in}}{\pgfqpoint{4.968280in}{4.111625in}}{\pgfqpoint{4.964373in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.960466in}{4.119438in}}{\pgfqpoint{4.955167in}{4.121633in}}{\pgfqpoint{4.949642in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.944117in}{4.121633in}}{\pgfqpoint{4.938817in}{4.119438in}}{\pgfqpoint{4.934910in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.931003in}{4.111625in}}{\pgfqpoint{4.928808in}{4.106325in}}{\pgfqpoint{4.928808in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.928808in}{4.095275in}}{\pgfqpoint{4.931003in}{4.089975in}}{\pgfqpoint{4.934910in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.938817in}{4.082162in}}{\pgfqpoint{4.944117in}{4.079967in}}{\pgfqpoint{4.949642in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944665in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.950190in}{4.079967in}}{\pgfqpoint{4.955490in}{4.082162in}}{\pgfqpoint{4.959397in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.963304in}{4.089975in}}{\pgfqpoint{4.965499in}{4.095275in}}{\pgfqpoint{4.965499in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.965499in}{4.106325in}}{\pgfqpoint{4.963304in}{4.111625in}}{\pgfqpoint{4.959397in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.955490in}{4.119438in}}{\pgfqpoint{4.950190in}{4.121633in}}{\pgfqpoint{4.944665in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.939140in}{4.121633in}}{\pgfqpoint{4.933841in}{4.119438in}}{\pgfqpoint{4.929934in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.926027in}{4.111625in}}{\pgfqpoint{4.923832in}{4.106325in}}{\pgfqpoint{4.923832in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.923832in}{4.095275in}}{\pgfqpoint{4.926027in}{4.089975in}}{\pgfqpoint{4.929934in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.933841in}{4.082162in}}{\pgfqpoint{4.939140in}{4.079967in}}{\pgfqpoint{4.944665in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948314in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.953839in}{4.079967in}}{\pgfqpoint{4.959139in}{4.082162in}}{\pgfqpoint{4.963046in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.966953in}{4.089975in}}{\pgfqpoint{4.969148in}{4.095275in}}{\pgfqpoint{4.969148in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.969148in}{4.106325in}}{\pgfqpoint{4.966953in}{4.111625in}}{\pgfqpoint{4.963046in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.959139in}{4.119438in}}{\pgfqpoint{4.953839in}{4.121633in}}{\pgfqpoint{4.948314in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.942789in}{4.121633in}}{\pgfqpoint{4.937490in}{4.119438in}}{\pgfqpoint{4.933583in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.929676in}{4.111625in}}{\pgfqpoint{4.927481in}{4.106325in}}{\pgfqpoint{4.927481in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.927481in}{4.095275in}}{\pgfqpoint{4.929676in}{4.089975in}}{\pgfqpoint{4.933583in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.937490in}{4.082162in}}{\pgfqpoint{4.942789in}{4.079967in}}{\pgfqpoint{4.948314in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934364in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.939889in}{4.079967in}}{\pgfqpoint{4.945189in}{4.082162in}}{\pgfqpoint{4.949096in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.953002in}{4.089975in}}{\pgfqpoint{4.955198in}{4.095275in}}{\pgfqpoint{4.955198in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.955198in}{4.106325in}}{\pgfqpoint{4.953002in}{4.111625in}}{\pgfqpoint{4.949096in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.945189in}{4.119438in}}{\pgfqpoint{4.939889in}{4.121633in}}{\pgfqpoint{4.934364in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.928839in}{4.121633in}}{\pgfqpoint{4.923540in}{4.119438in}}{\pgfqpoint{4.919633in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.915726in}{4.111625in}}{\pgfqpoint{4.913531in}{4.106325in}}{\pgfqpoint{4.913531in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.913531in}{4.095275in}}{\pgfqpoint{4.915726in}{4.089975in}}{\pgfqpoint{4.919633in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.923540in}{4.082162in}}{\pgfqpoint{4.928839in}{4.079967in}}{\pgfqpoint{4.934364in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952811in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.958336in}{4.079967in}}{\pgfqpoint{4.963636in}{4.082162in}}{\pgfqpoint{4.967543in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.971449in}{4.089975in}}{\pgfqpoint{4.973644in}{4.095275in}}{\pgfqpoint{4.973644in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.973644in}{4.106325in}}{\pgfqpoint{4.971449in}{4.111625in}}{\pgfqpoint{4.967543in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.963636in}{4.119438in}}{\pgfqpoint{4.958336in}{4.121633in}}{\pgfqpoint{4.952811in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.947286in}{4.121633in}}{\pgfqpoint{4.941987in}{4.119438in}}{\pgfqpoint{4.938080in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.934173in}{4.111625in}}{\pgfqpoint{4.931978in}{4.106325in}}{\pgfqpoint{4.931978in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.931978in}{4.095275in}}{\pgfqpoint{4.934173in}{4.089975in}}{\pgfqpoint{4.938080in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.941987in}{4.082162in}}{\pgfqpoint{4.947286in}{4.079967in}}{\pgfqpoint{4.952811in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947850in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.953375in}{4.079967in}}{\pgfqpoint{4.958674in}{4.082162in}}{\pgfqpoint{4.962581in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.966488in}{4.089975in}}{\pgfqpoint{4.968683in}{4.095275in}}{\pgfqpoint{4.968683in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.968683in}{4.106325in}}{\pgfqpoint{4.966488in}{4.111625in}}{\pgfqpoint{4.962581in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.958674in}{4.119438in}}{\pgfqpoint{4.953375in}{4.121633in}}{\pgfqpoint{4.947850in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.942325in}{4.121633in}}{\pgfqpoint{4.937025in}{4.119438in}}{\pgfqpoint{4.933118in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.929211in}{4.111625in}}{\pgfqpoint{4.927016in}{4.106325in}}{\pgfqpoint{4.927016in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.927016in}{4.095275in}}{\pgfqpoint{4.929211in}{4.089975in}}{\pgfqpoint{4.933118in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.937025in}{4.082162in}}{\pgfqpoint{4.942325in}{4.079967in}}{\pgfqpoint{4.947850in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{4.079967in}}{\pgfqpoint{4.944158in}{4.082162in}}{\pgfqpoint{4.948065in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{4.089975in}}{\pgfqpoint{4.954167in}{4.095275in}}{\pgfqpoint{4.954167in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{4.106325in}}{\pgfqpoint{4.951972in}{4.111625in}}{\pgfqpoint{4.948065in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{4.119438in}}{\pgfqpoint{4.938858in}{4.121633in}}{\pgfqpoint{4.933333in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{4.121633in}}{\pgfqpoint{4.922509in}{4.119438in}}{\pgfqpoint{4.918602in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{4.111625in}}{\pgfqpoint{4.912500in}{4.106325in}}{\pgfqpoint{4.912500in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{4.095275in}}{\pgfqpoint{4.914695in}{4.089975in}}{\pgfqpoint{4.918602in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{4.082162in}}{\pgfqpoint{4.927808in}{4.079967in}}{\pgfqpoint{4.933333in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938969in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.944494in}{4.079967in}}{\pgfqpoint{4.949793in}{4.082162in}}{\pgfqpoint{4.953700in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.957607in}{4.089975in}}{\pgfqpoint{4.959802in}{4.095275in}}{\pgfqpoint{4.959802in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.959802in}{4.106325in}}{\pgfqpoint{4.957607in}{4.111625in}}{\pgfqpoint{4.953700in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.949793in}{4.119438in}}{\pgfqpoint{4.944494in}{4.121633in}}{\pgfqpoint{4.938969in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.933444in}{4.121633in}}{\pgfqpoint{4.928144in}{4.119438in}}{\pgfqpoint{4.924237in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.920331in}{4.111625in}}{\pgfqpoint{4.918136in}{4.106325in}}{\pgfqpoint{4.918136in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.918136in}{4.095275in}}{\pgfqpoint{4.920331in}{4.089975in}}{\pgfqpoint{4.924237in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.928144in}{4.082162in}}{\pgfqpoint{4.933444in}{4.079967in}}{\pgfqpoint{4.938969in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{3.484800in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937899in}{4.079967in}}%
\pgfpathcurveto{\pgfqpoint{4.943424in}{4.079967in}}{\pgfqpoint{4.948724in}{4.082162in}}{\pgfqpoint{4.952631in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.956537in}{4.089975in}}{\pgfqpoint{4.958733in}{4.095275in}}{\pgfqpoint{4.958733in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.958733in}{4.106325in}}{\pgfqpoint{4.956537in}{4.111625in}}{\pgfqpoint{4.952631in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.948724in}{4.119438in}}{\pgfqpoint{4.943424in}{4.121633in}}{\pgfqpoint{4.937899in}{4.121633in}}%
\pgfpathcurveto{\pgfqpoint{4.932374in}{4.121633in}}{\pgfqpoint{4.927075in}{4.119438in}}{\pgfqpoint{4.923168in}{4.115531in}}%
\pgfpathcurveto{\pgfqpoint{4.919261in}{4.111625in}}{\pgfqpoint{4.917066in}{4.106325in}}{\pgfqpoint{4.917066in}{4.100800in}}%
\pgfpathcurveto{\pgfqpoint{4.917066in}{4.095275in}}{\pgfqpoint{4.919261in}{4.089975in}}{\pgfqpoint{4.923168in}{4.086069in}}%
\pgfpathcurveto{\pgfqpoint{4.927075in}{4.082162in}}{\pgfqpoint{4.932374in}{4.079967in}}{\pgfqpoint{4.937899in}{4.079967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.484800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236056in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.241581in}{2.847967in}}{\pgfqpoint{1.246880in}{2.850162in}}{\pgfqpoint{1.250787in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.254694in}{2.857975in}}{\pgfqpoint{1.256889in}{2.863275in}}{\pgfqpoint{1.256889in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.256889in}{2.874325in}}{\pgfqpoint{1.254694in}{2.879625in}}{\pgfqpoint{1.250787in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.246880in}{2.887438in}}{\pgfqpoint{1.241581in}{2.889633in}}{\pgfqpoint{1.236056in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.230530in}{2.889633in}}{\pgfqpoint{1.225231in}{2.887438in}}{\pgfqpoint{1.221324in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.217417in}{2.879625in}}{\pgfqpoint{1.215222in}{2.874325in}}{\pgfqpoint{1.215222in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.215222in}{2.863275in}}{\pgfqpoint{1.217417in}{2.857975in}}{\pgfqpoint{1.221324in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.225231in}{2.850162in}}{\pgfqpoint{1.230530in}{2.847967in}}{\pgfqpoint{1.236056in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{2.847967in}}{\pgfqpoint{1.637491in}{2.850162in}}{\pgfqpoint{1.641398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{2.857975in}}{\pgfqpoint{1.647500in}{2.863275in}}{\pgfqpoint{1.647500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{2.874325in}}{\pgfqpoint{1.645305in}{2.879625in}}{\pgfqpoint{1.641398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{2.887438in}}{\pgfqpoint{1.632192in}{2.889633in}}{\pgfqpoint{1.626667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{2.889633in}}{\pgfqpoint{1.615842in}{2.887438in}}{\pgfqpoint{1.611935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{2.879625in}}{\pgfqpoint{1.605833in}{2.874325in}}{\pgfqpoint{1.605833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{2.863275in}}{\pgfqpoint{1.608028in}{2.857975in}}{\pgfqpoint{1.611935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{2.850162in}}{\pgfqpoint{1.621142in}{2.847967in}}{\pgfqpoint{1.626667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168883in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.174408in}{2.847967in}}{\pgfqpoint{1.179708in}{2.850162in}}{\pgfqpoint{1.183614in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.187521in}{2.857975in}}{\pgfqpoint{1.189716in}{2.863275in}}{\pgfqpoint{1.189716in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.189716in}{2.874325in}}{\pgfqpoint{1.187521in}{2.879625in}}{\pgfqpoint{1.183614in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.179708in}{2.887438in}}{\pgfqpoint{1.174408in}{2.889633in}}{\pgfqpoint{1.168883in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.163358in}{2.889633in}}{\pgfqpoint{1.158058in}{2.887438in}}{\pgfqpoint{1.154152in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.150245in}{2.879625in}}{\pgfqpoint{1.148050in}{2.874325in}}{\pgfqpoint{1.148050in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.148050in}{2.863275in}}{\pgfqpoint{1.150245in}{2.857975in}}{\pgfqpoint{1.154152in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.158058in}{2.850162in}}{\pgfqpoint{1.163358in}{2.847967in}}{\pgfqpoint{1.168883in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252161in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.257686in}{2.847967in}}{\pgfqpoint{1.262986in}{2.850162in}}{\pgfqpoint{1.266892in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.270799in}{2.857975in}}{\pgfqpoint{1.272994in}{2.863275in}}{\pgfqpoint{1.272994in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.272994in}{2.874325in}}{\pgfqpoint{1.270799in}{2.879625in}}{\pgfqpoint{1.266892in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.262986in}{2.887438in}}{\pgfqpoint{1.257686in}{2.889633in}}{\pgfqpoint{1.252161in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.246636in}{2.889633in}}{\pgfqpoint{1.241337in}{2.887438in}}{\pgfqpoint{1.237430in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.233523in}{2.879625in}}{\pgfqpoint{1.231328in}{2.874325in}}{\pgfqpoint{1.231328in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.231328in}{2.863275in}}{\pgfqpoint{1.233523in}{2.857975in}}{\pgfqpoint{1.237430in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.241337in}{2.850162in}}{\pgfqpoint{1.246636in}{2.847967in}}{\pgfqpoint{1.252161in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250888in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.256413in}{2.847967in}}{\pgfqpoint{1.261713in}{2.850162in}}{\pgfqpoint{1.265619in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.269526in}{2.857975in}}{\pgfqpoint{1.271721in}{2.863275in}}{\pgfqpoint{1.271721in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.271721in}{2.874325in}}{\pgfqpoint{1.269526in}{2.879625in}}{\pgfqpoint{1.265619in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.261713in}{2.887438in}}{\pgfqpoint{1.256413in}{2.889633in}}{\pgfqpoint{1.250888in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.245363in}{2.889633in}}{\pgfqpoint{1.240063in}{2.887438in}}{\pgfqpoint{1.236157in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.232250in}{2.879625in}}{\pgfqpoint{1.230055in}{2.874325in}}{\pgfqpoint{1.230055in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.230055in}{2.863275in}}{\pgfqpoint{1.232250in}{2.857975in}}{\pgfqpoint{1.236157in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.240063in}{2.850162in}}{\pgfqpoint{1.245363in}{2.847967in}}{\pgfqpoint{1.250888in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463623in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.469148in}{2.847967in}}{\pgfqpoint{1.474447in}{2.850162in}}{\pgfqpoint{1.478354in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.482261in}{2.857975in}}{\pgfqpoint{1.484456in}{2.863275in}}{\pgfqpoint{1.484456in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.484456in}{2.874325in}}{\pgfqpoint{1.482261in}{2.879625in}}{\pgfqpoint{1.478354in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.474447in}{2.887438in}}{\pgfqpoint{1.469148in}{2.889633in}}{\pgfqpoint{1.463623in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.458098in}{2.889633in}}{\pgfqpoint{1.452798in}{2.887438in}}{\pgfqpoint{1.448891in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.444984in}{2.879625in}}{\pgfqpoint{1.442789in}{2.874325in}}{\pgfqpoint{1.442789in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.442789in}{2.863275in}}{\pgfqpoint{1.444984in}{2.857975in}}{\pgfqpoint{1.448891in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.452798in}{2.850162in}}{\pgfqpoint{1.458098in}{2.847967in}}{\pgfqpoint{1.463623in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417849in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.423374in}{2.847967in}}{\pgfqpoint{1.428674in}{2.850162in}}{\pgfqpoint{1.432581in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.436488in}{2.857975in}}{\pgfqpoint{1.438683in}{2.863275in}}{\pgfqpoint{1.438683in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.438683in}{2.874325in}}{\pgfqpoint{1.436488in}{2.879625in}}{\pgfqpoint{1.432581in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.428674in}{2.887438in}}{\pgfqpoint{1.423374in}{2.889633in}}{\pgfqpoint{1.417849in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.412324in}{2.889633in}}{\pgfqpoint{1.407025in}{2.887438in}}{\pgfqpoint{1.403118in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.399211in}{2.879625in}}{\pgfqpoint{1.397016in}{2.874325in}}{\pgfqpoint{1.397016in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.397016in}{2.863275in}}{\pgfqpoint{1.399211in}{2.857975in}}{\pgfqpoint{1.403118in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.407025in}{2.850162in}}{\pgfqpoint{1.412324in}{2.847967in}}{\pgfqpoint{1.417849in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245564in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.251089in}{2.847967in}}{\pgfqpoint{1.256388in}{2.850162in}}{\pgfqpoint{1.260295in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.264202in}{2.857975in}}{\pgfqpoint{1.266397in}{2.863275in}}{\pgfqpoint{1.266397in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.266397in}{2.874325in}}{\pgfqpoint{1.264202in}{2.879625in}}{\pgfqpoint{1.260295in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.256388in}{2.887438in}}{\pgfqpoint{1.251089in}{2.889633in}}{\pgfqpoint{1.245564in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.240038in}{2.889633in}}{\pgfqpoint{1.234739in}{2.887438in}}{\pgfqpoint{1.230832in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.226925in}{2.879625in}}{\pgfqpoint{1.224730in}{2.874325in}}{\pgfqpoint{1.224730in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.224730in}{2.863275in}}{\pgfqpoint{1.226925in}{2.857975in}}{\pgfqpoint{1.230832in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.234739in}{2.850162in}}{\pgfqpoint{1.240038in}{2.847967in}}{\pgfqpoint{1.245564in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{2.847967in}}{\pgfqpoint{0.976158in}{2.850162in}}{\pgfqpoint{0.980065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{2.857975in}}{\pgfqpoint{0.986167in}{2.863275in}}{\pgfqpoint{0.986167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{2.874325in}}{\pgfqpoint{0.983972in}{2.879625in}}{\pgfqpoint{0.980065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{2.887438in}}{\pgfqpoint{0.970858in}{2.889633in}}{\pgfqpoint{0.965333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{2.889633in}}{\pgfqpoint{0.954509in}{2.887438in}}{\pgfqpoint{0.950602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{2.879625in}}{\pgfqpoint{0.944500in}{2.874325in}}{\pgfqpoint{0.944500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{2.863275in}}{\pgfqpoint{0.946695in}{2.857975in}}{\pgfqpoint{0.950602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{2.850162in}}{\pgfqpoint{0.959808in}{2.847967in}}{\pgfqpoint{0.965333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139898in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.145423in}{2.847967in}}{\pgfqpoint{1.150723in}{2.850162in}}{\pgfqpoint{1.154630in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.158537in}{2.857975in}}{\pgfqpoint{1.160732in}{2.863275in}}{\pgfqpoint{1.160732in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.160732in}{2.874325in}}{\pgfqpoint{1.158537in}{2.879625in}}{\pgfqpoint{1.154630in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.150723in}{2.887438in}}{\pgfqpoint{1.145423in}{2.889633in}}{\pgfqpoint{1.139898in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.134373in}{2.889633in}}{\pgfqpoint{1.129074in}{2.887438in}}{\pgfqpoint{1.125167in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.121260in}{2.879625in}}{\pgfqpoint{1.119065in}{2.874325in}}{\pgfqpoint{1.119065in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.119065in}{2.863275in}}{\pgfqpoint{1.121260in}{2.857975in}}{\pgfqpoint{1.125167in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.129074in}{2.850162in}}{\pgfqpoint{1.134373in}{2.847967in}}{\pgfqpoint{1.139898in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576794in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.582319in}{2.847967in}}{\pgfqpoint{1.587619in}{2.850162in}}{\pgfqpoint{1.591526in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.595432in}{2.857975in}}{\pgfqpoint{1.597628in}{2.863275in}}{\pgfqpoint{1.597628in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.597628in}{2.874325in}}{\pgfqpoint{1.595432in}{2.879625in}}{\pgfqpoint{1.591526in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.587619in}{2.887438in}}{\pgfqpoint{1.582319in}{2.889633in}}{\pgfqpoint{1.576794in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.571269in}{2.889633in}}{\pgfqpoint{1.565970in}{2.887438in}}{\pgfqpoint{1.562063in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.558156in}{2.879625in}}{\pgfqpoint{1.555961in}{2.874325in}}{\pgfqpoint{1.555961in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.555961in}{2.863275in}}{\pgfqpoint{1.558156in}{2.857975in}}{\pgfqpoint{1.562063in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.565970in}{2.850162in}}{\pgfqpoint{1.571269in}{2.847967in}}{\pgfqpoint{1.576794in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151019in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.156544in}{2.847967in}}{\pgfqpoint{1.161844in}{2.850162in}}{\pgfqpoint{1.165750in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.169657in}{2.857975in}}{\pgfqpoint{1.171852in}{2.863275in}}{\pgfqpoint{1.171852in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.171852in}{2.874325in}}{\pgfqpoint{1.169657in}{2.879625in}}{\pgfqpoint{1.165750in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.161844in}{2.887438in}}{\pgfqpoint{1.156544in}{2.889633in}}{\pgfqpoint{1.151019in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.145494in}{2.889633in}}{\pgfqpoint{1.140194in}{2.887438in}}{\pgfqpoint{1.136288in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.132381in}{2.879625in}}{\pgfqpoint{1.130186in}{2.874325in}}{\pgfqpoint{1.130186in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.130186in}{2.863275in}}{\pgfqpoint{1.132381in}{2.857975in}}{\pgfqpoint{1.136288in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.140194in}{2.850162in}}{\pgfqpoint{1.145494in}{2.847967in}}{\pgfqpoint{1.151019in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397735in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.403260in}{2.847967in}}{\pgfqpoint{1.408559in}{2.850162in}}{\pgfqpoint{1.412466in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.416373in}{2.857975in}}{\pgfqpoint{1.418568in}{2.863275in}}{\pgfqpoint{1.418568in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.418568in}{2.874325in}}{\pgfqpoint{1.416373in}{2.879625in}}{\pgfqpoint{1.412466in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.408559in}{2.887438in}}{\pgfqpoint{1.403260in}{2.889633in}}{\pgfqpoint{1.397735in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.392210in}{2.889633in}}{\pgfqpoint{1.386910in}{2.887438in}}{\pgfqpoint{1.383003in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.379097in}{2.879625in}}{\pgfqpoint{1.376902in}{2.874325in}}{\pgfqpoint{1.376902in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.376902in}{2.863275in}}{\pgfqpoint{1.379097in}{2.857975in}}{\pgfqpoint{1.383003in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.386910in}{2.850162in}}{\pgfqpoint{1.392210in}{2.847967in}}{\pgfqpoint{1.397735in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621128in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.626653in}{2.847967in}}{\pgfqpoint{1.631952in}{2.850162in}}{\pgfqpoint{1.635859in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.639766in}{2.857975in}}{\pgfqpoint{1.641961in}{2.863275in}}{\pgfqpoint{1.641961in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.641961in}{2.874325in}}{\pgfqpoint{1.639766in}{2.879625in}}{\pgfqpoint{1.635859in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.631952in}{2.887438in}}{\pgfqpoint{1.626653in}{2.889633in}}{\pgfqpoint{1.621128in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.615603in}{2.889633in}}{\pgfqpoint{1.610303in}{2.887438in}}{\pgfqpoint{1.606396in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.602489in}{2.879625in}}{\pgfqpoint{1.600294in}{2.874325in}}{\pgfqpoint{1.600294in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.600294in}{2.863275in}}{\pgfqpoint{1.602489in}{2.857975in}}{\pgfqpoint{1.606396in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.610303in}{2.850162in}}{\pgfqpoint{1.615603in}{2.847967in}}{\pgfqpoint{1.621128in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269141in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.274666in}{2.847967in}}{\pgfqpoint{1.279966in}{2.850162in}}{\pgfqpoint{1.283873in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.287780in}{2.857975in}}{\pgfqpoint{1.289975in}{2.863275in}}{\pgfqpoint{1.289975in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.289975in}{2.874325in}}{\pgfqpoint{1.287780in}{2.879625in}}{\pgfqpoint{1.283873in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.279966in}{2.887438in}}{\pgfqpoint{1.274666in}{2.889633in}}{\pgfqpoint{1.269141in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.263616in}{2.889633in}}{\pgfqpoint{1.258317in}{2.887438in}}{\pgfqpoint{1.254410in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.250503in}{2.879625in}}{\pgfqpoint{1.248308in}{2.874325in}}{\pgfqpoint{1.248308in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.248308in}{2.863275in}}{\pgfqpoint{1.250503in}{2.857975in}}{\pgfqpoint{1.254410in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.258317in}{2.850162in}}{\pgfqpoint{1.263616in}{2.847967in}}{\pgfqpoint{1.269141in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068769in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.074294in}{2.847967in}}{\pgfqpoint{1.079593in}{2.850162in}}{\pgfqpoint{1.083500in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.087407in}{2.857975in}}{\pgfqpoint{1.089602in}{2.863275in}}{\pgfqpoint{1.089602in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.089602in}{2.874325in}}{\pgfqpoint{1.087407in}{2.879625in}}{\pgfqpoint{1.083500in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.079593in}{2.887438in}}{\pgfqpoint{1.074294in}{2.889633in}}{\pgfqpoint{1.068769in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.063244in}{2.889633in}}{\pgfqpoint{1.057944in}{2.887438in}}{\pgfqpoint{1.054037in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.050130in}{2.879625in}}{\pgfqpoint{1.047935in}{2.874325in}}{\pgfqpoint{1.047935in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.047935in}{2.863275in}}{\pgfqpoint{1.050130in}{2.857975in}}{\pgfqpoint{1.054037in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.057944in}{2.850162in}}{\pgfqpoint{1.063244in}{2.847967in}}{\pgfqpoint{1.068769in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321756in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.327281in}{2.847967in}}{\pgfqpoint{1.332580in}{2.850162in}}{\pgfqpoint{1.336487in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.340394in}{2.857975in}}{\pgfqpoint{1.342589in}{2.863275in}}{\pgfqpoint{1.342589in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.342589in}{2.874325in}}{\pgfqpoint{1.340394in}{2.879625in}}{\pgfqpoint{1.336487in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.332580in}{2.887438in}}{\pgfqpoint{1.327281in}{2.889633in}}{\pgfqpoint{1.321756in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.316230in}{2.889633in}}{\pgfqpoint{1.310931in}{2.887438in}}{\pgfqpoint{1.307024in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.303117in}{2.879625in}}{\pgfqpoint{1.300922in}{2.874325in}}{\pgfqpoint{1.300922in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.300922in}{2.863275in}}{\pgfqpoint{1.303117in}{2.857975in}}{\pgfqpoint{1.307024in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.310931in}{2.850162in}}{\pgfqpoint{1.316230in}{2.847967in}}{\pgfqpoint{1.321756in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538766in}{3.340767in}}%
\pgfpathcurveto{\pgfqpoint{1.544291in}{3.340767in}}{\pgfqpoint{1.549591in}{3.342962in}}{\pgfqpoint{1.553497in}{3.346869in}}%
\pgfpathcurveto{\pgfqpoint{1.557404in}{3.350775in}}{\pgfqpoint{1.559599in}{3.356075in}}{\pgfqpoint{1.559599in}{3.361600in}}%
\pgfpathcurveto{\pgfqpoint{1.559599in}{3.367125in}}{\pgfqpoint{1.557404in}{3.372425in}}{\pgfqpoint{1.553497in}{3.376331in}}%
\pgfpathcurveto{\pgfqpoint{1.549591in}{3.380238in}}{\pgfqpoint{1.544291in}{3.382433in}}{\pgfqpoint{1.538766in}{3.382433in}}%
\pgfpathcurveto{\pgfqpoint{1.533241in}{3.382433in}}{\pgfqpoint{1.527941in}{3.380238in}}{\pgfqpoint{1.524035in}{3.376331in}}%
\pgfpathcurveto{\pgfqpoint{1.520128in}{3.372425in}}{\pgfqpoint{1.517933in}{3.367125in}}{\pgfqpoint{1.517933in}{3.361600in}}%
\pgfpathcurveto{\pgfqpoint{1.517933in}{3.356075in}}{\pgfqpoint{1.520128in}{3.350775in}}{\pgfqpoint{1.524035in}{3.346869in}}%
\pgfpathcurveto{\pgfqpoint{1.527941in}{3.342962in}}{\pgfqpoint{1.533241in}{3.340767in}}{\pgfqpoint{1.538766in}{3.340767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383536in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.389061in}{2.847967in}}{\pgfqpoint{1.394361in}{2.850162in}}{\pgfqpoint{1.398267in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.402174in}{2.857975in}}{\pgfqpoint{1.404369in}{2.863275in}}{\pgfqpoint{1.404369in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.404369in}{2.874325in}}{\pgfqpoint{1.402174in}{2.879625in}}{\pgfqpoint{1.398267in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.394361in}{2.887438in}}{\pgfqpoint{1.389061in}{2.889633in}}{\pgfqpoint{1.383536in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.378011in}{2.889633in}}{\pgfqpoint{1.372711in}{2.887438in}}{\pgfqpoint{1.368805in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.364898in}{2.879625in}}{\pgfqpoint{1.362703in}{2.874325in}}{\pgfqpoint{1.362703in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.362703in}{2.863275in}}{\pgfqpoint{1.364898in}{2.857975in}}{\pgfqpoint{1.368805in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.372711in}{2.850162in}}{\pgfqpoint{1.378011in}{2.847967in}}{\pgfqpoint{1.383536in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421862in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.427387in}{2.847967in}}{\pgfqpoint{1.432687in}{2.850162in}}{\pgfqpoint{1.436594in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.440500in}{2.857975in}}{\pgfqpoint{1.442696in}{2.863275in}}{\pgfqpoint{1.442696in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.442696in}{2.874325in}}{\pgfqpoint{1.440500in}{2.879625in}}{\pgfqpoint{1.436594in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.432687in}{2.887438in}}{\pgfqpoint{1.427387in}{2.889633in}}{\pgfqpoint{1.421862in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.416337in}{2.889633in}}{\pgfqpoint{1.411038in}{2.887438in}}{\pgfqpoint{1.407131in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.403224in}{2.879625in}}{\pgfqpoint{1.401029in}{2.874325in}}{\pgfqpoint{1.401029in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.401029in}{2.863275in}}{\pgfqpoint{1.403224in}{2.857975in}}{\pgfqpoint{1.407131in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.411038in}{2.850162in}}{\pgfqpoint{1.416337in}{2.847967in}}{\pgfqpoint{1.421862in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287141in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.292666in}{2.847967in}}{\pgfqpoint{1.297965in}{2.850162in}}{\pgfqpoint{1.301872in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.305779in}{2.857975in}}{\pgfqpoint{1.307974in}{2.863275in}}{\pgfqpoint{1.307974in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.307974in}{2.874325in}}{\pgfqpoint{1.305779in}{2.879625in}}{\pgfqpoint{1.301872in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.297965in}{2.887438in}}{\pgfqpoint{1.292666in}{2.889633in}}{\pgfqpoint{1.287141in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.281616in}{2.889633in}}{\pgfqpoint{1.276316in}{2.887438in}}{\pgfqpoint{1.272409in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.268502in}{2.879625in}}{\pgfqpoint{1.266307in}{2.874325in}}{\pgfqpoint{1.266307in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.266307in}{2.863275in}}{\pgfqpoint{1.268502in}{2.857975in}}{\pgfqpoint{1.272409in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.276316in}{2.850162in}}{\pgfqpoint{1.281616in}{2.847967in}}{\pgfqpoint{1.287141in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160538in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.166063in}{2.847967in}}{\pgfqpoint{1.171362in}{2.850162in}}{\pgfqpoint{1.175269in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.179176in}{2.857975in}}{\pgfqpoint{1.181371in}{2.863275in}}{\pgfqpoint{1.181371in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.181371in}{2.874325in}}{\pgfqpoint{1.179176in}{2.879625in}}{\pgfqpoint{1.175269in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.171362in}{2.887438in}}{\pgfqpoint{1.166063in}{2.889633in}}{\pgfqpoint{1.160538in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.155012in}{2.889633in}}{\pgfqpoint{1.149713in}{2.887438in}}{\pgfqpoint{1.145806in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.141899in}{2.879625in}}{\pgfqpoint{1.139704in}{2.874325in}}{\pgfqpoint{1.139704in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.139704in}{2.863275in}}{\pgfqpoint{1.141899in}{2.857975in}}{\pgfqpoint{1.145806in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.149713in}{2.850162in}}{\pgfqpoint{1.155012in}{2.847967in}}{\pgfqpoint{1.160538in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427742in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.433267in}{2.847967in}}{\pgfqpoint{1.438566in}{2.850162in}}{\pgfqpoint{1.442473in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.446380in}{2.857975in}}{\pgfqpoint{1.448575in}{2.863275in}}{\pgfqpoint{1.448575in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.448575in}{2.874325in}}{\pgfqpoint{1.446380in}{2.879625in}}{\pgfqpoint{1.442473in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.438566in}{2.887438in}}{\pgfqpoint{1.433267in}{2.889633in}}{\pgfqpoint{1.427742in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.422216in}{2.889633in}}{\pgfqpoint{1.416917in}{2.887438in}}{\pgfqpoint{1.413010in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.409103in}{2.879625in}}{\pgfqpoint{1.406908in}{2.874325in}}{\pgfqpoint{1.406908in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.406908in}{2.863275in}}{\pgfqpoint{1.409103in}{2.857975in}}{\pgfqpoint{1.413010in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.416917in}{2.850162in}}{\pgfqpoint{1.422216in}{2.847967in}}{\pgfqpoint{1.427742in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138031in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.143556in}{2.847967in}}{\pgfqpoint{1.148856in}{2.850162in}}{\pgfqpoint{1.152763in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.156669in}{2.857975in}}{\pgfqpoint{1.158865in}{2.863275in}}{\pgfqpoint{1.158865in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.158865in}{2.874325in}}{\pgfqpoint{1.156669in}{2.879625in}}{\pgfqpoint{1.152763in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.148856in}{2.887438in}}{\pgfqpoint{1.143556in}{2.889633in}}{\pgfqpoint{1.138031in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.132506in}{2.889633in}}{\pgfqpoint{1.127207in}{2.887438in}}{\pgfqpoint{1.123300in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.119393in}{2.879625in}}{\pgfqpoint{1.117198in}{2.874325in}}{\pgfqpoint{1.117198in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.117198in}{2.863275in}}{\pgfqpoint{1.119393in}{2.857975in}}{\pgfqpoint{1.123300in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.127207in}{2.850162in}}{\pgfqpoint{1.132506in}{2.847967in}}{\pgfqpoint{1.138031in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968161in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{0.973686in}{2.847967in}}{\pgfqpoint{0.978986in}{2.850162in}}{\pgfqpoint{0.982893in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{0.986799in}{2.857975in}}{\pgfqpoint{0.988995in}{2.863275in}}{\pgfqpoint{0.988995in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{0.988995in}{2.874325in}}{\pgfqpoint{0.986799in}{2.879625in}}{\pgfqpoint{0.982893in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{0.978986in}{2.887438in}}{\pgfqpoint{0.973686in}{2.889633in}}{\pgfqpoint{0.968161in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{0.962636in}{2.889633in}}{\pgfqpoint{0.957337in}{2.887438in}}{\pgfqpoint{0.953430in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{0.949523in}{2.879625in}}{\pgfqpoint{0.947328in}{2.874325in}}{\pgfqpoint{0.947328in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{0.947328in}{2.863275in}}{\pgfqpoint{0.949523in}{2.857975in}}{\pgfqpoint{0.953430in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{0.957337in}{2.850162in}}{\pgfqpoint{0.962636in}{2.847967in}}{\pgfqpoint{0.968161in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{2.847967in}}{\pgfqpoint{1.637491in}{2.850162in}}{\pgfqpoint{1.641398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{2.857975in}}{\pgfqpoint{1.647500in}{2.863275in}}{\pgfqpoint{1.647500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{2.874325in}}{\pgfqpoint{1.645305in}{2.879625in}}{\pgfqpoint{1.641398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{2.887438in}}{\pgfqpoint{1.632192in}{2.889633in}}{\pgfqpoint{1.626667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{2.889633in}}{\pgfqpoint{1.615842in}{2.887438in}}{\pgfqpoint{1.611935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{2.879625in}}{\pgfqpoint{1.605833in}{2.874325in}}{\pgfqpoint{1.605833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{2.863275in}}{\pgfqpoint{1.608028in}{2.857975in}}{\pgfqpoint{1.611935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{2.850162in}}{\pgfqpoint{1.621142in}{2.847967in}}{\pgfqpoint{1.626667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{2.847967in}}{\pgfqpoint{0.976158in}{2.850162in}}{\pgfqpoint{0.980065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{2.857975in}}{\pgfqpoint{0.986167in}{2.863275in}}{\pgfqpoint{0.986167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{2.874325in}}{\pgfqpoint{0.983972in}{2.879625in}}{\pgfqpoint{0.980065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{2.887438in}}{\pgfqpoint{0.970858in}{2.889633in}}{\pgfqpoint{0.965333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{2.889633in}}{\pgfqpoint{0.954509in}{2.887438in}}{\pgfqpoint{0.950602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{2.879625in}}{\pgfqpoint{0.944500in}{2.874325in}}{\pgfqpoint{0.944500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{2.863275in}}{\pgfqpoint{0.946695in}{2.857975in}}{\pgfqpoint{0.950602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{2.850162in}}{\pgfqpoint{0.959808in}{2.847967in}}{\pgfqpoint{0.965333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121845in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.127371in}{2.847967in}}{\pgfqpoint{1.132670in}{2.850162in}}{\pgfqpoint{1.136577in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.140484in}{2.857975in}}{\pgfqpoint{1.142679in}{2.863275in}}{\pgfqpoint{1.142679in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.142679in}{2.874325in}}{\pgfqpoint{1.140484in}{2.879625in}}{\pgfqpoint{1.136577in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.132670in}{2.887438in}}{\pgfqpoint{1.127371in}{2.889633in}}{\pgfqpoint{1.121845in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.116320in}{2.889633in}}{\pgfqpoint{1.111021in}{2.887438in}}{\pgfqpoint{1.107114in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.103207in}{2.879625in}}{\pgfqpoint{1.101012in}{2.874325in}}{\pgfqpoint{1.101012in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.101012in}{2.863275in}}{\pgfqpoint{1.103207in}{2.857975in}}{\pgfqpoint{1.107114in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.111021in}{2.850162in}}{\pgfqpoint{1.116320in}{2.847967in}}{\pgfqpoint{1.121845in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317332in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.322857in}{2.847967in}}{\pgfqpoint{1.328156in}{2.850162in}}{\pgfqpoint{1.332063in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.335970in}{2.857975in}}{\pgfqpoint{1.338165in}{2.863275in}}{\pgfqpoint{1.338165in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.338165in}{2.874325in}}{\pgfqpoint{1.335970in}{2.879625in}}{\pgfqpoint{1.332063in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.328156in}{2.887438in}}{\pgfqpoint{1.322857in}{2.889633in}}{\pgfqpoint{1.317332in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.311807in}{2.889633in}}{\pgfqpoint{1.306507in}{2.887438in}}{\pgfqpoint{1.302601in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.298694in}{2.879625in}}{\pgfqpoint{1.296499in}{2.874325in}}{\pgfqpoint{1.296499in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.296499in}{2.863275in}}{\pgfqpoint{1.298694in}{2.857975in}}{\pgfqpoint{1.302601in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.306507in}{2.850162in}}{\pgfqpoint{1.311807in}{2.847967in}}{\pgfqpoint{1.317332in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292191in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.297716in}{2.847967in}}{\pgfqpoint{1.303015in}{2.850162in}}{\pgfqpoint{1.306922in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.310829in}{2.857975in}}{\pgfqpoint{1.313024in}{2.863275in}}{\pgfqpoint{1.313024in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.313024in}{2.874325in}}{\pgfqpoint{1.310829in}{2.879625in}}{\pgfqpoint{1.306922in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.303015in}{2.887438in}}{\pgfqpoint{1.297716in}{2.889633in}}{\pgfqpoint{1.292191in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.286665in}{2.889633in}}{\pgfqpoint{1.281366in}{2.887438in}}{\pgfqpoint{1.277459in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.273552in}{2.879625in}}{\pgfqpoint{1.271357in}{2.874325in}}{\pgfqpoint{1.271357in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.271357in}{2.863275in}}{\pgfqpoint{1.273552in}{2.857975in}}{\pgfqpoint{1.277459in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.281366in}{2.850162in}}{\pgfqpoint{1.286665in}{2.847967in}}{\pgfqpoint{1.292191in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221802in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.227327in}{2.847967in}}{\pgfqpoint{1.232627in}{2.850162in}}{\pgfqpoint{1.236533in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.240440in}{2.857975in}}{\pgfqpoint{1.242635in}{2.863275in}}{\pgfqpoint{1.242635in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.242635in}{2.874325in}}{\pgfqpoint{1.240440in}{2.879625in}}{\pgfqpoint{1.236533in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.232627in}{2.887438in}}{\pgfqpoint{1.227327in}{2.889633in}}{\pgfqpoint{1.221802in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.216277in}{2.889633in}}{\pgfqpoint{1.210978in}{2.887438in}}{\pgfqpoint{1.207071in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.203164in}{2.879625in}}{\pgfqpoint{1.200969in}{2.874325in}}{\pgfqpoint{1.200969in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.200969in}{2.863275in}}{\pgfqpoint{1.203164in}{2.857975in}}{\pgfqpoint{1.207071in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.210978in}{2.850162in}}{\pgfqpoint{1.216277in}{2.847967in}}{\pgfqpoint{1.221802in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093700in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.099225in}{2.847967in}}{\pgfqpoint{1.104524in}{2.850162in}}{\pgfqpoint{1.108431in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.112338in}{2.857975in}}{\pgfqpoint{1.114533in}{2.863275in}}{\pgfqpoint{1.114533in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.114533in}{2.874325in}}{\pgfqpoint{1.112338in}{2.879625in}}{\pgfqpoint{1.108431in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.104524in}{2.887438in}}{\pgfqpoint{1.099225in}{2.889633in}}{\pgfqpoint{1.093700in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.088174in}{2.889633in}}{\pgfqpoint{1.082875in}{2.887438in}}{\pgfqpoint{1.078968in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.075061in}{2.879625in}}{\pgfqpoint{1.072866in}{2.874325in}}{\pgfqpoint{1.072866in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.072866in}{2.863275in}}{\pgfqpoint{1.075061in}{2.857975in}}{\pgfqpoint{1.078968in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.082875in}{2.850162in}}{\pgfqpoint{1.088174in}{2.847967in}}{\pgfqpoint{1.093700in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445491in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.451016in}{2.847967in}}{\pgfqpoint{1.456316in}{2.850162in}}{\pgfqpoint{1.460223in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.464129in}{2.857975in}}{\pgfqpoint{1.466325in}{2.863275in}}{\pgfqpoint{1.466325in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.466325in}{2.874325in}}{\pgfqpoint{1.464129in}{2.879625in}}{\pgfqpoint{1.460223in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.456316in}{2.887438in}}{\pgfqpoint{1.451016in}{2.889633in}}{\pgfqpoint{1.445491in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.439966in}{2.889633in}}{\pgfqpoint{1.434667in}{2.887438in}}{\pgfqpoint{1.430760in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.426853in}{2.879625in}}{\pgfqpoint{1.424658in}{2.874325in}}{\pgfqpoint{1.424658in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.424658in}{2.863275in}}{\pgfqpoint{1.426853in}{2.857975in}}{\pgfqpoint{1.430760in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.434667in}{2.850162in}}{\pgfqpoint{1.439966in}{2.847967in}}{\pgfqpoint{1.445491in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205614in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.211139in}{2.847967in}}{\pgfqpoint{1.216438in}{2.850162in}}{\pgfqpoint{1.220345in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.224252in}{2.857975in}}{\pgfqpoint{1.226447in}{2.863275in}}{\pgfqpoint{1.226447in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.226447in}{2.874325in}}{\pgfqpoint{1.224252in}{2.879625in}}{\pgfqpoint{1.220345in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.216438in}{2.887438in}}{\pgfqpoint{1.211139in}{2.889633in}}{\pgfqpoint{1.205614in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.200089in}{2.889633in}}{\pgfqpoint{1.194789in}{2.887438in}}{\pgfqpoint{1.190882in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.186975in}{2.879625in}}{\pgfqpoint{1.184780in}{2.874325in}}{\pgfqpoint{1.184780in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.184780in}{2.863275in}}{\pgfqpoint{1.186975in}{2.857975in}}{\pgfqpoint{1.190882in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.194789in}{2.850162in}}{\pgfqpoint{1.200089in}{2.847967in}}{\pgfqpoint{1.205614in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438956in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.444481in}{2.847967in}}{\pgfqpoint{1.449781in}{2.850162in}}{\pgfqpoint{1.453688in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.457595in}{2.857975in}}{\pgfqpoint{1.459790in}{2.863275in}}{\pgfqpoint{1.459790in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.459790in}{2.874325in}}{\pgfqpoint{1.457595in}{2.879625in}}{\pgfqpoint{1.453688in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.449781in}{2.887438in}}{\pgfqpoint{1.444481in}{2.889633in}}{\pgfqpoint{1.438956in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.433431in}{2.889633in}}{\pgfqpoint{1.428132in}{2.887438in}}{\pgfqpoint{1.424225in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.420318in}{2.879625in}}{\pgfqpoint{1.418123in}{2.874325in}}{\pgfqpoint{1.418123in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.418123in}{2.863275in}}{\pgfqpoint{1.420318in}{2.857975in}}{\pgfqpoint{1.424225in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.428132in}{2.850162in}}{\pgfqpoint{1.433431in}{2.847967in}}{\pgfqpoint{1.438956in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504230in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.509756in}{2.847967in}}{\pgfqpoint{1.515055in}{2.850162in}}{\pgfqpoint{1.518962in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.522869in}{2.857975in}}{\pgfqpoint{1.525064in}{2.863275in}}{\pgfqpoint{1.525064in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.525064in}{2.874325in}}{\pgfqpoint{1.522869in}{2.879625in}}{\pgfqpoint{1.518962in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.515055in}{2.887438in}}{\pgfqpoint{1.509756in}{2.889633in}}{\pgfqpoint{1.504230in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.498705in}{2.889633in}}{\pgfqpoint{1.493406in}{2.887438in}}{\pgfqpoint{1.489499in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.485592in}{2.879625in}}{\pgfqpoint{1.483397in}{2.874325in}}{\pgfqpoint{1.483397in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.483397in}{2.863275in}}{\pgfqpoint{1.485592in}{2.857975in}}{\pgfqpoint{1.489499in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.493406in}{2.850162in}}{\pgfqpoint{1.498705in}{2.847967in}}{\pgfqpoint{1.504230in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417046in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.422571in}{2.847967in}}{\pgfqpoint{1.427871in}{2.850162in}}{\pgfqpoint{1.431777in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.435684in}{2.857975in}}{\pgfqpoint{1.437879in}{2.863275in}}{\pgfqpoint{1.437879in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.437879in}{2.874325in}}{\pgfqpoint{1.435684in}{2.879625in}}{\pgfqpoint{1.431777in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.427871in}{2.887438in}}{\pgfqpoint{1.422571in}{2.889633in}}{\pgfqpoint{1.417046in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.411521in}{2.889633in}}{\pgfqpoint{1.406221in}{2.887438in}}{\pgfqpoint{1.402315in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.398408in}{2.879625in}}{\pgfqpoint{1.396213in}{2.874325in}}{\pgfqpoint{1.396213in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.396213in}{2.863275in}}{\pgfqpoint{1.398408in}{2.857975in}}{\pgfqpoint{1.402315in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.406221in}{2.850162in}}{\pgfqpoint{1.411521in}{2.847967in}}{\pgfqpoint{1.417046in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586045in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.591570in}{2.847967in}}{\pgfqpoint{1.596870in}{2.850162in}}{\pgfqpoint{1.600777in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.604683in}{2.857975in}}{\pgfqpoint{1.606879in}{2.863275in}}{\pgfqpoint{1.606879in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.606879in}{2.874325in}}{\pgfqpoint{1.604683in}{2.879625in}}{\pgfqpoint{1.600777in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.596870in}{2.887438in}}{\pgfqpoint{1.591570in}{2.889633in}}{\pgfqpoint{1.586045in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.580520in}{2.889633in}}{\pgfqpoint{1.575221in}{2.887438in}}{\pgfqpoint{1.571314in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.567407in}{2.879625in}}{\pgfqpoint{1.565212in}{2.874325in}}{\pgfqpoint{1.565212in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.565212in}{2.863275in}}{\pgfqpoint{1.567407in}{2.857975in}}{\pgfqpoint{1.571314in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.575221in}{2.850162in}}{\pgfqpoint{1.580520in}{2.847967in}}{\pgfqpoint{1.586045in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356275in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.361800in}{2.847967in}}{\pgfqpoint{1.367100in}{2.850162in}}{\pgfqpoint{1.371006in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.374913in}{2.857975in}}{\pgfqpoint{1.377108in}{2.863275in}}{\pgfqpoint{1.377108in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.377108in}{2.874325in}}{\pgfqpoint{1.374913in}{2.879625in}}{\pgfqpoint{1.371006in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.367100in}{2.887438in}}{\pgfqpoint{1.361800in}{2.889633in}}{\pgfqpoint{1.356275in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.350750in}{2.889633in}}{\pgfqpoint{1.345450in}{2.887438in}}{\pgfqpoint{1.341544in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.337637in}{2.879625in}}{\pgfqpoint{1.335442in}{2.874325in}}{\pgfqpoint{1.335442in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.335442in}{2.863275in}}{\pgfqpoint{1.337637in}{2.857975in}}{\pgfqpoint{1.341544in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.345450in}{2.850162in}}{\pgfqpoint{1.350750in}{2.847967in}}{\pgfqpoint{1.356275in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085955in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.091480in}{2.847967in}}{\pgfqpoint{1.096780in}{2.850162in}}{\pgfqpoint{1.100686in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.104593in}{2.857975in}}{\pgfqpoint{1.106788in}{2.863275in}}{\pgfqpoint{1.106788in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.106788in}{2.874325in}}{\pgfqpoint{1.104593in}{2.879625in}}{\pgfqpoint{1.100686in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.096780in}{2.887438in}}{\pgfqpoint{1.091480in}{2.889633in}}{\pgfqpoint{1.085955in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.080430in}{2.889633in}}{\pgfqpoint{1.075131in}{2.887438in}}{\pgfqpoint{1.071224in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.067317in}{2.879625in}}{\pgfqpoint{1.065122in}{2.874325in}}{\pgfqpoint{1.065122in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.065122in}{2.863275in}}{\pgfqpoint{1.067317in}{2.857975in}}{\pgfqpoint{1.071224in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.075131in}{2.850162in}}{\pgfqpoint{1.080430in}{2.847967in}}{\pgfqpoint{1.085955in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500507in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.506032in}{2.847967in}}{\pgfqpoint{1.511332in}{2.850162in}}{\pgfqpoint{1.515239in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.519146in}{2.857975in}}{\pgfqpoint{1.521341in}{2.863275in}}{\pgfqpoint{1.521341in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.521341in}{2.874325in}}{\pgfqpoint{1.519146in}{2.879625in}}{\pgfqpoint{1.515239in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.511332in}{2.887438in}}{\pgfqpoint{1.506032in}{2.889633in}}{\pgfqpoint{1.500507in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.494982in}{2.889633in}}{\pgfqpoint{1.489683in}{2.887438in}}{\pgfqpoint{1.485776in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.481869in}{2.879625in}}{\pgfqpoint{1.479674in}{2.874325in}}{\pgfqpoint{1.479674in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.479674in}{2.863275in}}{\pgfqpoint{1.481869in}{2.857975in}}{\pgfqpoint{1.485776in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.489683in}{2.850162in}}{\pgfqpoint{1.494982in}{2.847967in}}{\pgfqpoint{1.500507in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157046in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.162571in}{2.847967in}}{\pgfqpoint{1.167870in}{2.850162in}}{\pgfqpoint{1.171777in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.175684in}{2.857975in}}{\pgfqpoint{1.177879in}{2.863275in}}{\pgfqpoint{1.177879in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.177879in}{2.874325in}}{\pgfqpoint{1.175684in}{2.879625in}}{\pgfqpoint{1.171777in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.167870in}{2.887438in}}{\pgfqpoint{1.162571in}{2.889633in}}{\pgfqpoint{1.157046in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.151521in}{2.889633in}}{\pgfqpoint{1.146221in}{2.887438in}}{\pgfqpoint{1.142315in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.138408in}{2.879625in}}{\pgfqpoint{1.136213in}{2.874325in}}{\pgfqpoint{1.136213in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.136213in}{2.863275in}}{\pgfqpoint{1.138408in}{2.857975in}}{\pgfqpoint{1.142315in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.146221in}{2.850162in}}{\pgfqpoint{1.151521in}{2.847967in}}{\pgfqpoint{1.157046in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099932in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.105457in}{2.847967in}}{\pgfqpoint{1.110756in}{2.850162in}}{\pgfqpoint{1.114663in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.118570in}{2.857975in}}{\pgfqpoint{1.120765in}{2.863275in}}{\pgfqpoint{1.120765in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.120765in}{2.874325in}}{\pgfqpoint{1.118570in}{2.879625in}}{\pgfqpoint{1.114663in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.110756in}{2.887438in}}{\pgfqpoint{1.105457in}{2.889633in}}{\pgfqpoint{1.099932in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.094407in}{2.889633in}}{\pgfqpoint{1.089107in}{2.887438in}}{\pgfqpoint{1.085200in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.081294in}{2.879625in}}{\pgfqpoint{1.079098in}{2.874325in}}{\pgfqpoint{1.079098in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.079098in}{2.863275in}}{\pgfqpoint{1.081294in}{2.857975in}}{\pgfqpoint{1.085200in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.089107in}{2.850162in}}{\pgfqpoint{1.094407in}{2.847967in}}{\pgfqpoint{1.099932in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359431in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.364956in}{2.847967in}}{\pgfqpoint{1.370255in}{2.850162in}}{\pgfqpoint{1.374162in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.378069in}{2.857975in}}{\pgfqpoint{1.380264in}{2.863275in}}{\pgfqpoint{1.380264in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.380264in}{2.874325in}}{\pgfqpoint{1.378069in}{2.879625in}}{\pgfqpoint{1.374162in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.370255in}{2.887438in}}{\pgfqpoint{1.364956in}{2.889633in}}{\pgfqpoint{1.359431in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.353906in}{2.889633in}}{\pgfqpoint{1.348606in}{2.887438in}}{\pgfqpoint{1.344699in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.340793in}{2.879625in}}{\pgfqpoint{1.338597in}{2.874325in}}{\pgfqpoint{1.338597in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.338597in}{2.863275in}}{\pgfqpoint{1.340793in}{2.857975in}}{\pgfqpoint{1.344699in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.348606in}{2.850162in}}{\pgfqpoint{1.353906in}{2.847967in}}{\pgfqpoint{1.359431in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343034in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.348559in}{2.847967in}}{\pgfqpoint{1.353859in}{2.850162in}}{\pgfqpoint{1.357765in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.361672in}{2.857975in}}{\pgfqpoint{1.363867in}{2.863275in}}{\pgfqpoint{1.363867in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.363867in}{2.874325in}}{\pgfqpoint{1.361672in}{2.879625in}}{\pgfqpoint{1.357765in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.353859in}{2.887438in}}{\pgfqpoint{1.348559in}{2.889633in}}{\pgfqpoint{1.343034in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.337509in}{2.889633in}}{\pgfqpoint{1.332209in}{2.887438in}}{\pgfqpoint{1.328303in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.324396in}{2.879625in}}{\pgfqpoint{1.322201in}{2.874325in}}{\pgfqpoint{1.322201in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.322201in}{2.863275in}}{\pgfqpoint{1.324396in}{2.857975in}}{\pgfqpoint{1.328303in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.332209in}{2.850162in}}{\pgfqpoint{1.337509in}{2.847967in}}{\pgfqpoint{1.343034in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326807in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.332332in}{2.847967in}}{\pgfqpoint{1.337632in}{2.850162in}}{\pgfqpoint{1.341539in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.345446in}{2.857975in}}{\pgfqpoint{1.347641in}{2.863275in}}{\pgfqpoint{1.347641in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.347641in}{2.874325in}}{\pgfqpoint{1.345446in}{2.879625in}}{\pgfqpoint{1.341539in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.337632in}{2.887438in}}{\pgfqpoint{1.332332in}{2.889633in}}{\pgfqpoint{1.326807in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.321282in}{2.889633in}}{\pgfqpoint{1.315983in}{2.887438in}}{\pgfqpoint{1.312076in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.308169in}{2.879625in}}{\pgfqpoint{1.305974in}{2.874325in}}{\pgfqpoint{1.305974in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.305974in}{2.863275in}}{\pgfqpoint{1.308169in}{2.857975in}}{\pgfqpoint{1.312076in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.315983in}{2.850162in}}{\pgfqpoint{1.321282in}{2.847967in}}{\pgfqpoint{1.326807in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392590in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.398115in}{2.847967in}}{\pgfqpoint{1.403415in}{2.850162in}}{\pgfqpoint{1.407321in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.411228in}{2.857975in}}{\pgfqpoint{1.413423in}{2.863275in}}{\pgfqpoint{1.413423in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.413423in}{2.874325in}}{\pgfqpoint{1.411228in}{2.879625in}}{\pgfqpoint{1.407321in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.403415in}{2.887438in}}{\pgfqpoint{1.398115in}{2.889633in}}{\pgfqpoint{1.392590in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.387065in}{2.889633in}}{\pgfqpoint{1.381765in}{2.887438in}}{\pgfqpoint{1.377859in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.373952in}{2.879625in}}{\pgfqpoint{1.371757in}{2.874325in}}{\pgfqpoint{1.371757in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.371757in}{2.863275in}}{\pgfqpoint{1.373952in}{2.857975in}}{\pgfqpoint{1.377859in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.381765in}{2.850162in}}{\pgfqpoint{1.387065in}{2.847967in}}{\pgfqpoint{1.392590in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240602in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.246127in}{2.847967in}}{\pgfqpoint{1.251426in}{2.850162in}}{\pgfqpoint{1.255333in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.259240in}{2.857975in}}{\pgfqpoint{1.261435in}{2.863275in}}{\pgfqpoint{1.261435in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.261435in}{2.874325in}}{\pgfqpoint{1.259240in}{2.879625in}}{\pgfqpoint{1.255333in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.251426in}{2.887438in}}{\pgfqpoint{1.246127in}{2.889633in}}{\pgfqpoint{1.240602in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.235077in}{2.889633in}}{\pgfqpoint{1.229777in}{2.887438in}}{\pgfqpoint{1.225870in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.221963in}{2.879625in}}{\pgfqpoint{1.219768in}{2.874325in}}{\pgfqpoint{1.219768in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.219768in}{2.863275in}}{\pgfqpoint{1.221963in}{2.857975in}}{\pgfqpoint{1.225870in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.229777in}{2.850162in}}{\pgfqpoint{1.235077in}{2.847967in}}{\pgfqpoint{1.240602in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365300in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.370825in}{2.847967in}}{\pgfqpoint{1.376124in}{2.850162in}}{\pgfqpoint{1.380031in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.383938in}{2.857975in}}{\pgfqpoint{1.386133in}{2.863275in}}{\pgfqpoint{1.386133in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.386133in}{2.874325in}}{\pgfqpoint{1.383938in}{2.879625in}}{\pgfqpoint{1.380031in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.376124in}{2.887438in}}{\pgfqpoint{1.370825in}{2.889633in}}{\pgfqpoint{1.365300in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.359775in}{2.889633in}}{\pgfqpoint{1.354475in}{2.887438in}}{\pgfqpoint{1.350568in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.346662in}{2.879625in}}{\pgfqpoint{1.344467in}{2.874325in}}{\pgfqpoint{1.344467in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.344467in}{2.863275in}}{\pgfqpoint{1.346662in}{2.857975in}}{\pgfqpoint{1.350568in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.354475in}{2.850162in}}{\pgfqpoint{1.359775in}{2.847967in}}{\pgfqpoint{1.365300in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401745in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.407270in}{2.847967in}}{\pgfqpoint{1.412570in}{2.850162in}}{\pgfqpoint{1.416477in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.420383in}{2.857975in}}{\pgfqpoint{1.422579in}{2.863275in}}{\pgfqpoint{1.422579in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.422579in}{2.874325in}}{\pgfqpoint{1.420383in}{2.879625in}}{\pgfqpoint{1.416477in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.412570in}{2.887438in}}{\pgfqpoint{1.407270in}{2.889633in}}{\pgfqpoint{1.401745in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.396220in}{2.889633in}}{\pgfqpoint{1.390921in}{2.887438in}}{\pgfqpoint{1.387014in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.383107in}{2.879625in}}{\pgfqpoint{1.380912in}{2.874325in}}{\pgfqpoint{1.380912in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.380912in}{2.863275in}}{\pgfqpoint{1.383107in}{2.857975in}}{\pgfqpoint{1.387014in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.390921in}{2.850162in}}{\pgfqpoint{1.396220in}{2.847967in}}{\pgfqpoint{1.401745in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{2.847967in}}{\pgfqpoint{1.637491in}{2.850162in}}{\pgfqpoint{1.641398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{2.857975in}}{\pgfqpoint{1.647500in}{2.863275in}}{\pgfqpoint{1.647500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{2.874325in}}{\pgfqpoint{1.645305in}{2.879625in}}{\pgfqpoint{1.641398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{2.887438in}}{\pgfqpoint{1.632192in}{2.889633in}}{\pgfqpoint{1.626667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{2.889633in}}{\pgfqpoint{1.615842in}{2.887438in}}{\pgfqpoint{1.611935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{2.879625in}}{\pgfqpoint{1.605833in}{2.874325in}}{\pgfqpoint{1.605833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{2.863275in}}{\pgfqpoint{1.608028in}{2.857975in}}{\pgfqpoint{1.611935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{2.850162in}}{\pgfqpoint{1.621142in}{2.847967in}}{\pgfqpoint{1.626667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145551in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.151076in}{2.847967in}}{\pgfqpoint{1.156375in}{2.850162in}}{\pgfqpoint{1.160282in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.164189in}{2.857975in}}{\pgfqpoint{1.166384in}{2.863275in}}{\pgfqpoint{1.166384in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.166384in}{2.874325in}}{\pgfqpoint{1.164189in}{2.879625in}}{\pgfqpoint{1.160282in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.156375in}{2.887438in}}{\pgfqpoint{1.151076in}{2.889633in}}{\pgfqpoint{1.145551in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.140026in}{2.889633in}}{\pgfqpoint{1.134726in}{2.887438in}}{\pgfqpoint{1.130819in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.126913in}{2.879625in}}{\pgfqpoint{1.124718in}{2.874325in}}{\pgfqpoint{1.124718in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.124718in}{2.863275in}}{\pgfqpoint{1.126913in}{2.857975in}}{\pgfqpoint{1.130819in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.134726in}{2.850162in}}{\pgfqpoint{1.140026in}{2.847967in}}{\pgfqpoint{1.145551in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438860in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.444385in}{2.847967in}}{\pgfqpoint{1.449684in}{2.850162in}}{\pgfqpoint{1.453591in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.457498in}{2.857975in}}{\pgfqpoint{1.459693in}{2.863275in}}{\pgfqpoint{1.459693in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.459693in}{2.874325in}}{\pgfqpoint{1.457498in}{2.879625in}}{\pgfqpoint{1.453591in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.449684in}{2.887438in}}{\pgfqpoint{1.444385in}{2.889633in}}{\pgfqpoint{1.438860in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.433335in}{2.889633in}}{\pgfqpoint{1.428035in}{2.887438in}}{\pgfqpoint{1.424128in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.420222in}{2.879625in}}{\pgfqpoint{1.418026in}{2.874325in}}{\pgfqpoint{1.418026in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.418026in}{2.863275in}}{\pgfqpoint{1.420222in}{2.857975in}}{\pgfqpoint{1.424128in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.428035in}{2.850162in}}{\pgfqpoint{1.433335in}{2.847967in}}{\pgfqpoint{1.438860in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449199in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.454724in}{2.847967in}}{\pgfqpoint{1.460023in}{2.850162in}}{\pgfqpoint{1.463930in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.467837in}{2.857975in}}{\pgfqpoint{1.470032in}{2.863275in}}{\pgfqpoint{1.470032in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.470032in}{2.874325in}}{\pgfqpoint{1.467837in}{2.879625in}}{\pgfqpoint{1.463930in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.460023in}{2.887438in}}{\pgfqpoint{1.454724in}{2.889633in}}{\pgfqpoint{1.449199in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.443674in}{2.889633in}}{\pgfqpoint{1.438374in}{2.887438in}}{\pgfqpoint{1.434467in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.430560in}{2.879625in}}{\pgfqpoint{1.428365in}{2.874325in}}{\pgfqpoint{1.428365in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.428365in}{2.863275in}}{\pgfqpoint{1.430560in}{2.857975in}}{\pgfqpoint{1.434467in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.438374in}{2.850162in}}{\pgfqpoint{1.443674in}{2.847967in}}{\pgfqpoint{1.449199in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475765in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.481290in}{2.847967in}}{\pgfqpoint{1.486590in}{2.850162in}}{\pgfqpoint{1.490496in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.494403in}{2.857975in}}{\pgfqpoint{1.496598in}{2.863275in}}{\pgfqpoint{1.496598in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.496598in}{2.874325in}}{\pgfqpoint{1.494403in}{2.879625in}}{\pgfqpoint{1.490496in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.486590in}{2.887438in}}{\pgfqpoint{1.481290in}{2.889633in}}{\pgfqpoint{1.475765in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.470240in}{2.889633in}}{\pgfqpoint{1.464940in}{2.887438in}}{\pgfqpoint{1.461034in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.457127in}{2.879625in}}{\pgfqpoint{1.454932in}{2.874325in}}{\pgfqpoint{1.454932in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.454932in}{2.863275in}}{\pgfqpoint{1.457127in}{2.857975in}}{\pgfqpoint{1.461034in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.464940in}{2.850162in}}{\pgfqpoint{1.470240in}{2.847967in}}{\pgfqpoint{1.475765in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554447in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.559972in}{2.847967in}}{\pgfqpoint{1.565272in}{2.850162in}}{\pgfqpoint{1.569179in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.573085in}{2.857975in}}{\pgfqpoint{1.575280in}{2.863275in}}{\pgfqpoint{1.575280in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.575280in}{2.874325in}}{\pgfqpoint{1.573085in}{2.879625in}}{\pgfqpoint{1.569179in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.565272in}{2.887438in}}{\pgfqpoint{1.559972in}{2.889633in}}{\pgfqpoint{1.554447in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.548922in}{2.889633in}}{\pgfqpoint{1.543623in}{2.887438in}}{\pgfqpoint{1.539716in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.535809in}{2.879625in}}{\pgfqpoint{1.533614in}{2.874325in}}{\pgfqpoint{1.533614in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.533614in}{2.863275in}}{\pgfqpoint{1.535809in}{2.857975in}}{\pgfqpoint{1.539716in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.543623in}{2.850162in}}{\pgfqpoint{1.548922in}{2.847967in}}{\pgfqpoint{1.554447in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277145in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.282670in}{2.847967in}}{\pgfqpoint{1.287969in}{2.850162in}}{\pgfqpoint{1.291876in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.295783in}{2.857975in}}{\pgfqpoint{1.297978in}{2.863275in}}{\pgfqpoint{1.297978in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.297978in}{2.874325in}}{\pgfqpoint{1.295783in}{2.879625in}}{\pgfqpoint{1.291876in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.287969in}{2.887438in}}{\pgfqpoint{1.282670in}{2.889633in}}{\pgfqpoint{1.277145in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.271620in}{2.889633in}}{\pgfqpoint{1.266320in}{2.887438in}}{\pgfqpoint{1.262413in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.258507in}{2.879625in}}{\pgfqpoint{1.256311in}{2.874325in}}{\pgfqpoint{1.256311in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.256311in}{2.863275in}}{\pgfqpoint{1.258507in}{2.857975in}}{\pgfqpoint{1.262413in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.266320in}{2.850162in}}{\pgfqpoint{1.271620in}{2.847967in}}{\pgfqpoint{1.277145in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221861in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.227386in}{2.847967in}}{\pgfqpoint{1.232686in}{2.850162in}}{\pgfqpoint{1.236593in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.240500in}{2.857975in}}{\pgfqpoint{1.242695in}{2.863275in}}{\pgfqpoint{1.242695in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.242695in}{2.874325in}}{\pgfqpoint{1.240500in}{2.879625in}}{\pgfqpoint{1.236593in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.232686in}{2.887438in}}{\pgfqpoint{1.227386in}{2.889633in}}{\pgfqpoint{1.221861in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.216336in}{2.889633in}}{\pgfqpoint{1.211037in}{2.887438in}}{\pgfqpoint{1.207130in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.203223in}{2.879625in}}{\pgfqpoint{1.201028in}{2.874325in}}{\pgfqpoint{1.201028in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.201028in}{2.863275in}}{\pgfqpoint{1.203223in}{2.857975in}}{\pgfqpoint{1.207130in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.211037in}{2.850162in}}{\pgfqpoint{1.216336in}{2.847967in}}{\pgfqpoint{1.221861in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{2.847967in}}{\pgfqpoint{0.976158in}{2.850162in}}{\pgfqpoint{0.980065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{2.857975in}}{\pgfqpoint{0.986167in}{2.863275in}}{\pgfqpoint{0.986167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{2.874325in}}{\pgfqpoint{0.983972in}{2.879625in}}{\pgfqpoint{0.980065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{2.887438in}}{\pgfqpoint{0.970858in}{2.889633in}}{\pgfqpoint{0.965333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{2.889633in}}{\pgfqpoint{0.954509in}{2.887438in}}{\pgfqpoint{0.950602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{2.879625in}}{\pgfqpoint{0.944500in}{2.874325in}}{\pgfqpoint{0.944500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{2.863275in}}{\pgfqpoint{0.946695in}{2.857975in}}{\pgfqpoint{0.950602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{2.850162in}}{\pgfqpoint{0.959808in}{2.847967in}}{\pgfqpoint{0.965333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345862in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.351387in}{2.847967in}}{\pgfqpoint{1.356687in}{2.850162in}}{\pgfqpoint{1.360593in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.364500in}{2.857975in}}{\pgfqpoint{1.366695in}{2.863275in}}{\pgfqpoint{1.366695in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.366695in}{2.874325in}}{\pgfqpoint{1.364500in}{2.879625in}}{\pgfqpoint{1.360593in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.356687in}{2.887438in}}{\pgfqpoint{1.351387in}{2.889633in}}{\pgfqpoint{1.345862in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.340337in}{2.889633in}}{\pgfqpoint{1.335037in}{2.887438in}}{\pgfqpoint{1.331131in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.327224in}{2.879625in}}{\pgfqpoint{1.325029in}{2.874325in}}{\pgfqpoint{1.325029in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.325029in}{2.863275in}}{\pgfqpoint{1.327224in}{2.857975in}}{\pgfqpoint{1.331131in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.335037in}{2.850162in}}{\pgfqpoint{1.340337in}{2.847967in}}{\pgfqpoint{1.345862in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{2.847967in}}{\pgfqpoint{0.976158in}{2.850162in}}{\pgfqpoint{0.980065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{2.857975in}}{\pgfqpoint{0.986167in}{2.863275in}}{\pgfqpoint{0.986167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{2.874325in}}{\pgfqpoint{0.983972in}{2.879625in}}{\pgfqpoint{0.980065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{2.887438in}}{\pgfqpoint{0.970858in}{2.889633in}}{\pgfqpoint{0.965333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{2.889633in}}{\pgfqpoint{0.954509in}{2.887438in}}{\pgfqpoint{0.950602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{2.879625in}}{\pgfqpoint{0.944500in}{2.874325in}}{\pgfqpoint{0.944500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{2.863275in}}{\pgfqpoint{0.946695in}{2.857975in}}{\pgfqpoint{0.950602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{2.850162in}}{\pgfqpoint{0.959808in}{2.847967in}}{\pgfqpoint{0.965333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{2.847967in}}{\pgfqpoint{1.637491in}{2.850162in}}{\pgfqpoint{1.641398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{2.857975in}}{\pgfqpoint{1.647500in}{2.863275in}}{\pgfqpoint{1.647500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{2.874325in}}{\pgfqpoint{1.645305in}{2.879625in}}{\pgfqpoint{1.641398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{2.887438in}}{\pgfqpoint{1.632192in}{2.889633in}}{\pgfqpoint{1.626667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{2.889633in}}{\pgfqpoint{1.615842in}{2.887438in}}{\pgfqpoint{1.611935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{2.879625in}}{\pgfqpoint{1.605833in}{2.874325in}}{\pgfqpoint{1.605833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{2.863275in}}{\pgfqpoint{1.608028in}{2.857975in}}{\pgfqpoint{1.611935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{2.850162in}}{\pgfqpoint{1.621142in}{2.847967in}}{\pgfqpoint{1.626667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593613in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.599138in}{2.847967in}}{\pgfqpoint{1.604437in}{2.850162in}}{\pgfqpoint{1.608344in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.612251in}{2.857975in}}{\pgfqpoint{1.614446in}{2.863275in}}{\pgfqpoint{1.614446in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.614446in}{2.874325in}}{\pgfqpoint{1.612251in}{2.879625in}}{\pgfqpoint{1.608344in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.604437in}{2.887438in}}{\pgfqpoint{1.599138in}{2.889633in}}{\pgfqpoint{1.593613in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.588088in}{2.889633in}}{\pgfqpoint{1.582788in}{2.887438in}}{\pgfqpoint{1.578881in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.574975in}{2.879625in}}{\pgfqpoint{1.572779in}{2.874325in}}{\pgfqpoint{1.572779in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.572779in}{2.863275in}}{\pgfqpoint{1.574975in}{2.857975in}}{\pgfqpoint{1.578881in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.582788in}{2.850162in}}{\pgfqpoint{1.588088in}{2.847967in}}{\pgfqpoint{1.593613in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592158in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.597683in}{2.847967in}}{\pgfqpoint{1.602983in}{2.850162in}}{\pgfqpoint{1.606889in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.610796in}{2.857975in}}{\pgfqpoint{1.612991in}{2.863275in}}{\pgfqpoint{1.612991in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.612991in}{2.874325in}}{\pgfqpoint{1.610796in}{2.879625in}}{\pgfqpoint{1.606889in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.602983in}{2.887438in}}{\pgfqpoint{1.597683in}{2.889633in}}{\pgfqpoint{1.592158in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.586633in}{2.889633in}}{\pgfqpoint{1.581333in}{2.887438in}}{\pgfqpoint{1.577427in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.573520in}{2.879625in}}{\pgfqpoint{1.571325in}{2.874325in}}{\pgfqpoint{1.571325in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.571325in}{2.863275in}}{\pgfqpoint{1.573520in}{2.857975in}}{\pgfqpoint{1.577427in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.581333in}{2.850162in}}{\pgfqpoint{1.586633in}{2.847967in}}{\pgfqpoint{1.592158in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349364in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.354889in}{2.847967in}}{\pgfqpoint{1.360188in}{2.850162in}}{\pgfqpoint{1.364095in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.368002in}{2.857975in}}{\pgfqpoint{1.370197in}{2.863275in}}{\pgfqpoint{1.370197in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.370197in}{2.874325in}}{\pgfqpoint{1.368002in}{2.879625in}}{\pgfqpoint{1.364095in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.360188in}{2.887438in}}{\pgfqpoint{1.354889in}{2.889633in}}{\pgfqpoint{1.349364in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.343839in}{2.889633in}}{\pgfqpoint{1.338539in}{2.887438in}}{\pgfqpoint{1.334632in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.330726in}{2.879625in}}{\pgfqpoint{1.328530in}{2.874325in}}{\pgfqpoint{1.328530in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.328530in}{2.863275in}}{\pgfqpoint{1.330726in}{2.857975in}}{\pgfqpoint{1.334632in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.338539in}{2.850162in}}{\pgfqpoint{1.343839in}{2.847967in}}{\pgfqpoint{1.349364in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140225in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.145750in}{2.847967in}}{\pgfqpoint{1.151050in}{2.850162in}}{\pgfqpoint{1.154956in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.158863in}{2.857975in}}{\pgfqpoint{1.161058in}{2.863275in}}{\pgfqpoint{1.161058in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.161058in}{2.874325in}}{\pgfqpoint{1.158863in}{2.879625in}}{\pgfqpoint{1.154956in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.151050in}{2.887438in}}{\pgfqpoint{1.145750in}{2.889633in}}{\pgfqpoint{1.140225in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.134700in}{2.889633in}}{\pgfqpoint{1.129400in}{2.887438in}}{\pgfqpoint{1.125494in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.121587in}{2.879625in}}{\pgfqpoint{1.119392in}{2.874325in}}{\pgfqpoint{1.119392in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.119392in}{2.863275in}}{\pgfqpoint{1.121587in}{2.857975in}}{\pgfqpoint{1.125494in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.129400in}{2.850162in}}{\pgfqpoint{1.134700in}{2.847967in}}{\pgfqpoint{1.140225in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191417in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.196942in}{2.847967in}}{\pgfqpoint{1.202241in}{2.850162in}}{\pgfqpoint{1.206148in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.210055in}{2.857975in}}{\pgfqpoint{1.212250in}{2.863275in}}{\pgfqpoint{1.212250in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.212250in}{2.874325in}}{\pgfqpoint{1.210055in}{2.879625in}}{\pgfqpoint{1.206148in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.202241in}{2.887438in}}{\pgfqpoint{1.196942in}{2.889633in}}{\pgfqpoint{1.191417in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.185891in}{2.889633in}}{\pgfqpoint{1.180592in}{2.887438in}}{\pgfqpoint{1.176685in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.172778in}{2.879625in}}{\pgfqpoint{1.170583in}{2.874325in}}{\pgfqpoint{1.170583in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.170583in}{2.863275in}}{\pgfqpoint{1.172778in}{2.857975in}}{\pgfqpoint{1.176685in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.180592in}{2.850162in}}{\pgfqpoint{1.185891in}{2.847967in}}{\pgfqpoint{1.191417in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494313in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.499838in}{2.847967in}}{\pgfqpoint{1.505137in}{2.850162in}}{\pgfqpoint{1.509044in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.512951in}{2.857975in}}{\pgfqpoint{1.515146in}{2.863275in}}{\pgfqpoint{1.515146in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.515146in}{2.874325in}}{\pgfqpoint{1.512951in}{2.879625in}}{\pgfqpoint{1.509044in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.505137in}{2.887438in}}{\pgfqpoint{1.499838in}{2.889633in}}{\pgfqpoint{1.494313in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.488788in}{2.889633in}}{\pgfqpoint{1.483488in}{2.887438in}}{\pgfqpoint{1.479581in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.475675in}{2.879625in}}{\pgfqpoint{1.473479in}{2.874325in}}{\pgfqpoint{1.473479in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.473479in}{2.863275in}}{\pgfqpoint{1.475675in}{2.857975in}}{\pgfqpoint{1.479581in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.483488in}{2.850162in}}{\pgfqpoint{1.488788in}{2.847967in}}{\pgfqpoint{1.494313in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415982in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.421507in}{2.847967in}}{\pgfqpoint{1.426806in}{2.850162in}}{\pgfqpoint{1.430713in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.434620in}{2.857975in}}{\pgfqpoint{1.436815in}{2.863275in}}{\pgfqpoint{1.436815in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.436815in}{2.874325in}}{\pgfqpoint{1.434620in}{2.879625in}}{\pgfqpoint{1.430713in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.426806in}{2.887438in}}{\pgfqpoint{1.421507in}{2.889633in}}{\pgfqpoint{1.415982in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.410457in}{2.889633in}}{\pgfqpoint{1.405157in}{2.887438in}}{\pgfqpoint{1.401250in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.397344in}{2.879625in}}{\pgfqpoint{1.395148in}{2.874325in}}{\pgfqpoint{1.395148in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.395148in}{2.863275in}}{\pgfqpoint{1.397344in}{2.857975in}}{\pgfqpoint{1.401250in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.405157in}{2.850162in}}{\pgfqpoint{1.410457in}{2.847967in}}{\pgfqpoint{1.415982in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486151in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.491676in}{2.847967in}}{\pgfqpoint{1.496975in}{2.850162in}}{\pgfqpoint{1.500882in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.504789in}{2.857975in}}{\pgfqpoint{1.506984in}{2.863275in}}{\pgfqpoint{1.506984in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.506984in}{2.874325in}}{\pgfqpoint{1.504789in}{2.879625in}}{\pgfqpoint{1.500882in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.496975in}{2.887438in}}{\pgfqpoint{1.491676in}{2.889633in}}{\pgfqpoint{1.486151in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.480626in}{2.889633in}}{\pgfqpoint{1.475326in}{2.887438in}}{\pgfqpoint{1.471420in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.467513in}{2.879625in}}{\pgfqpoint{1.465318in}{2.874325in}}{\pgfqpoint{1.465318in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.465318in}{2.863275in}}{\pgfqpoint{1.467513in}{2.857975in}}{\pgfqpoint{1.471420in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.475326in}{2.850162in}}{\pgfqpoint{1.480626in}{2.847967in}}{\pgfqpoint{1.486151in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108329in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.113854in}{2.847967in}}{\pgfqpoint{1.119154in}{2.850162in}}{\pgfqpoint{1.123061in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.126967in}{2.857975in}}{\pgfqpoint{1.129163in}{2.863275in}}{\pgfqpoint{1.129163in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.129163in}{2.874325in}}{\pgfqpoint{1.126967in}{2.879625in}}{\pgfqpoint{1.123061in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.119154in}{2.887438in}}{\pgfqpoint{1.113854in}{2.889633in}}{\pgfqpoint{1.108329in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.102804in}{2.889633in}}{\pgfqpoint{1.097505in}{2.887438in}}{\pgfqpoint{1.093598in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.089691in}{2.879625in}}{\pgfqpoint{1.087496in}{2.874325in}}{\pgfqpoint{1.087496in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.087496in}{2.863275in}}{\pgfqpoint{1.089691in}{2.857975in}}{\pgfqpoint{1.093598in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.097505in}{2.850162in}}{\pgfqpoint{1.102804in}{2.847967in}}{\pgfqpoint{1.108329in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{2.847967in}}{\pgfqpoint{0.976158in}{2.850162in}}{\pgfqpoint{0.980065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{2.857975in}}{\pgfqpoint{0.986167in}{2.863275in}}{\pgfqpoint{0.986167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{2.874325in}}{\pgfqpoint{0.983972in}{2.879625in}}{\pgfqpoint{0.980065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{2.887438in}}{\pgfqpoint{0.970858in}{2.889633in}}{\pgfqpoint{0.965333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{2.889633in}}{\pgfqpoint{0.954509in}{2.887438in}}{\pgfqpoint{0.950602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{2.879625in}}{\pgfqpoint{0.944500in}{2.874325in}}{\pgfqpoint{0.944500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{2.863275in}}{\pgfqpoint{0.946695in}{2.857975in}}{\pgfqpoint{0.950602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{2.850162in}}{\pgfqpoint{0.959808in}{2.847967in}}{\pgfqpoint{0.965333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159364in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.164889in}{2.847967in}}{\pgfqpoint{1.170189in}{2.850162in}}{\pgfqpoint{1.174095in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.178002in}{2.857975in}}{\pgfqpoint{1.180197in}{2.863275in}}{\pgfqpoint{1.180197in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.180197in}{2.874325in}}{\pgfqpoint{1.178002in}{2.879625in}}{\pgfqpoint{1.174095in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.170189in}{2.887438in}}{\pgfqpoint{1.164889in}{2.889633in}}{\pgfqpoint{1.159364in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.153839in}{2.889633in}}{\pgfqpoint{1.148539in}{2.887438in}}{\pgfqpoint{1.144633in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.140726in}{2.879625in}}{\pgfqpoint{1.138531in}{2.874325in}}{\pgfqpoint{1.138531in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.138531in}{2.863275in}}{\pgfqpoint{1.140726in}{2.857975in}}{\pgfqpoint{1.144633in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.148539in}{2.850162in}}{\pgfqpoint{1.153839in}{2.847967in}}{\pgfqpoint{1.159364in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374661in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.380186in}{2.847967in}}{\pgfqpoint{1.385485in}{2.850162in}}{\pgfqpoint{1.389392in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.393299in}{2.857975in}}{\pgfqpoint{1.395494in}{2.863275in}}{\pgfqpoint{1.395494in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.395494in}{2.874325in}}{\pgfqpoint{1.393299in}{2.879625in}}{\pgfqpoint{1.389392in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.385485in}{2.887438in}}{\pgfqpoint{1.380186in}{2.889633in}}{\pgfqpoint{1.374661in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.369135in}{2.889633in}}{\pgfqpoint{1.363836in}{2.887438in}}{\pgfqpoint{1.359929in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.356022in}{2.879625in}}{\pgfqpoint{1.353827in}{2.874325in}}{\pgfqpoint{1.353827in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.353827in}{2.863275in}}{\pgfqpoint{1.356022in}{2.857975in}}{\pgfqpoint{1.359929in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.363836in}{2.850162in}}{\pgfqpoint{1.369135in}{2.847967in}}{\pgfqpoint{1.374661in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264629in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.270154in}{2.847967in}}{\pgfqpoint{1.275453in}{2.850162in}}{\pgfqpoint{1.279360in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.283267in}{2.857975in}}{\pgfqpoint{1.285462in}{2.863275in}}{\pgfqpoint{1.285462in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.285462in}{2.874325in}}{\pgfqpoint{1.283267in}{2.879625in}}{\pgfqpoint{1.279360in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.275453in}{2.887438in}}{\pgfqpoint{1.270154in}{2.889633in}}{\pgfqpoint{1.264629in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.259104in}{2.889633in}}{\pgfqpoint{1.253804in}{2.887438in}}{\pgfqpoint{1.249897in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.245991in}{2.879625in}}{\pgfqpoint{1.243795in}{2.874325in}}{\pgfqpoint{1.243795in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.243795in}{2.863275in}}{\pgfqpoint{1.245991in}{2.857975in}}{\pgfqpoint{1.249897in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.253804in}{2.850162in}}{\pgfqpoint{1.259104in}{2.847967in}}{\pgfqpoint{1.264629in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063465in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.068990in}{2.847967in}}{\pgfqpoint{1.074290in}{2.850162in}}{\pgfqpoint{1.078196in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.082103in}{2.857975in}}{\pgfqpoint{1.084298in}{2.863275in}}{\pgfqpoint{1.084298in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.084298in}{2.874325in}}{\pgfqpoint{1.082103in}{2.879625in}}{\pgfqpoint{1.078196in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.074290in}{2.887438in}}{\pgfqpoint{1.068990in}{2.889633in}}{\pgfqpoint{1.063465in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.057940in}{2.889633in}}{\pgfqpoint{1.052640in}{2.887438in}}{\pgfqpoint{1.048734in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.044827in}{2.879625in}}{\pgfqpoint{1.042632in}{2.874325in}}{\pgfqpoint{1.042632in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.042632in}{2.863275in}}{\pgfqpoint{1.044827in}{2.857975in}}{\pgfqpoint{1.048734in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.052640in}{2.850162in}}{\pgfqpoint{1.057940in}{2.847967in}}{\pgfqpoint{1.063465in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429105in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.434630in}{2.847967in}}{\pgfqpoint{1.439929in}{2.850162in}}{\pgfqpoint{1.443836in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.447743in}{2.857975in}}{\pgfqpoint{1.449938in}{2.863275in}}{\pgfqpoint{1.449938in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.449938in}{2.874325in}}{\pgfqpoint{1.447743in}{2.879625in}}{\pgfqpoint{1.443836in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.439929in}{2.887438in}}{\pgfqpoint{1.434630in}{2.889633in}}{\pgfqpoint{1.429105in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.423580in}{2.889633in}}{\pgfqpoint{1.418280in}{2.887438in}}{\pgfqpoint{1.414373in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.410466in}{2.879625in}}{\pgfqpoint{1.408271in}{2.874325in}}{\pgfqpoint{1.408271in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.408271in}{2.863275in}}{\pgfqpoint{1.410466in}{2.857975in}}{\pgfqpoint{1.414373in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.418280in}{2.850162in}}{\pgfqpoint{1.423580in}{2.847967in}}{\pgfqpoint{1.429105in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409777in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.415302in}{2.847967in}}{\pgfqpoint{1.420601in}{2.850162in}}{\pgfqpoint{1.424508in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.428415in}{2.857975in}}{\pgfqpoint{1.430610in}{2.863275in}}{\pgfqpoint{1.430610in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.430610in}{2.874325in}}{\pgfqpoint{1.428415in}{2.879625in}}{\pgfqpoint{1.424508in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.420601in}{2.887438in}}{\pgfqpoint{1.415302in}{2.889633in}}{\pgfqpoint{1.409777in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.404252in}{2.889633in}}{\pgfqpoint{1.398952in}{2.887438in}}{\pgfqpoint{1.395045in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.391139in}{2.879625in}}{\pgfqpoint{1.388944in}{2.874325in}}{\pgfqpoint{1.388944in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.388944in}{2.863275in}}{\pgfqpoint{1.391139in}{2.857975in}}{\pgfqpoint{1.395045in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.398952in}{2.850162in}}{\pgfqpoint{1.404252in}{2.847967in}}{\pgfqpoint{1.409777in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291678in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.297203in}{2.847967in}}{\pgfqpoint{1.302502in}{2.850162in}}{\pgfqpoint{1.306409in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.310316in}{2.857975in}}{\pgfqpoint{1.312511in}{2.863275in}}{\pgfqpoint{1.312511in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.312511in}{2.874325in}}{\pgfqpoint{1.310316in}{2.879625in}}{\pgfqpoint{1.306409in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.302502in}{2.887438in}}{\pgfqpoint{1.297203in}{2.889633in}}{\pgfqpoint{1.291678in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.286153in}{2.889633in}}{\pgfqpoint{1.280853in}{2.887438in}}{\pgfqpoint{1.276946in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.273039in}{2.879625in}}{\pgfqpoint{1.270844in}{2.874325in}}{\pgfqpoint{1.270844in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.270844in}{2.863275in}}{\pgfqpoint{1.273039in}{2.857975in}}{\pgfqpoint{1.276946in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.280853in}{2.850162in}}{\pgfqpoint{1.286153in}{2.847967in}}{\pgfqpoint{1.291678in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321895in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.327420in}{2.847967in}}{\pgfqpoint{1.332719in}{2.850162in}}{\pgfqpoint{1.336626in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.340533in}{2.857975in}}{\pgfqpoint{1.342728in}{2.863275in}}{\pgfqpoint{1.342728in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.342728in}{2.874325in}}{\pgfqpoint{1.340533in}{2.879625in}}{\pgfqpoint{1.336626in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.332719in}{2.887438in}}{\pgfqpoint{1.327420in}{2.889633in}}{\pgfqpoint{1.321895in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.316370in}{2.889633in}}{\pgfqpoint{1.311070in}{2.887438in}}{\pgfqpoint{1.307163in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.303256in}{2.879625in}}{\pgfqpoint{1.301061in}{2.874325in}}{\pgfqpoint{1.301061in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.301061in}{2.863275in}}{\pgfqpoint{1.303256in}{2.857975in}}{\pgfqpoint{1.307163in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.311070in}{2.850162in}}{\pgfqpoint{1.316370in}{2.847967in}}{\pgfqpoint{1.321895in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436033in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.441558in}{2.847967in}}{\pgfqpoint{1.446857in}{2.850162in}}{\pgfqpoint{1.450764in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.454671in}{2.857975in}}{\pgfqpoint{1.456866in}{2.863275in}}{\pgfqpoint{1.456866in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.456866in}{2.874325in}}{\pgfqpoint{1.454671in}{2.879625in}}{\pgfqpoint{1.450764in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.446857in}{2.887438in}}{\pgfqpoint{1.441558in}{2.889633in}}{\pgfqpoint{1.436033in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.430507in}{2.889633in}}{\pgfqpoint{1.425208in}{2.887438in}}{\pgfqpoint{1.421301in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.417394in}{2.879625in}}{\pgfqpoint{1.415199in}{2.874325in}}{\pgfqpoint{1.415199in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.415199in}{2.863275in}}{\pgfqpoint{1.417394in}{2.857975in}}{\pgfqpoint{1.421301in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.425208in}{2.850162in}}{\pgfqpoint{1.430507in}{2.847967in}}{\pgfqpoint{1.436033in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524530in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.530055in}{2.847967in}}{\pgfqpoint{1.535354in}{2.850162in}}{\pgfqpoint{1.539261in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.543168in}{2.857975in}}{\pgfqpoint{1.545363in}{2.863275in}}{\pgfqpoint{1.545363in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.545363in}{2.874325in}}{\pgfqpoint{1.543168in}{2.879625in}}{\pgfqpoint{1.539261in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.535354in}{2.887438in}}{\pgfqpoint{1.530055in}{2.889633in}}{\pgfqpoint{1.524530in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.519005in}{2.889633in}}{\pgfqpoint{1.513705in}{2.887438in}}{\pgfqpoint{1.509799in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.505892in}{2.879625in}}{\pgfqpoint{1.503697in}{2.874325in}}{\pgfqpoint{1.503697in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.503697in}{2.863275in}}{\pgfqpoint{1.505892in}{2.857975in}}{\pgfqpoint{1.509799in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.513705in}{2.850162in}}{\pgfqpoint{1.519005in}{2.847967in}}{\pgfqpoint{1.524530in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153474in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.159000in}{2.847967in}}{\pgfqpoint{1.164299in}{2.850162in}}{\pgfqpoint{1.168206in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.172113in}{2.857975in}}{\pgfqpoint{1.174308in}{2.863275in}}{\pgfqpoint{1.174308in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.174308in}{2.874325in}}{\pgfqpoint{1.172113in}{2.879625in}}{\pgfqpoint{1.168206in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.164299in}{2.887438in}}{\pgfqpoint{1.159000in}{2.889633in}}{\pgfqpoint{1.153474in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.147949in}{2.889633in}}{\pgfqpoint{1.142650in}{2.887438in}}{\pgfqpoint{1.138743in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.134836in}{2.879625in}}{\pgfqpoint{1.132641in}{2.874325in}}{\pgfqpoint{1.132641in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.132641in}{2.863275in}}{\pgfqpoint{1.134836in}{2.857975in}}{\pgfqpoint{1.138743in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.142650in}{2.850162in}}{\pgfqpoint{1.147949in}{2.847967in}}{\pgfqpoint{1.153474in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321504in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.327029in}{2.847967in}}{\pgfqpoint{1.332328in}{2.850162in}}{\pgfqpoint{1.336235in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.340142in}{2.857975in}}{\pgfqpoint{1.342337in}{2.863275in}}{\pgfqpoint{1.342337in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.342337in}{2.874325in}}{\pgfqpoint{1.340142in}{2.879625in}}{\pgfqpoint{1.336235in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.332328in}{2.887438in}}{\pgfqpoint{1.327029in}{2.889633in}}{\pgfqpoint{1.321504in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.315979in}{2.889633in}}{\pgfqpoint{1.310679in}{2.887438in}}{\pgfqpoint{1.306772in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.302866in}{2.879625in}}{\pgfqpoint{1.300670in}{2.874325in}}{\pgfqpoint{1.300670in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.300670in}{2.863275in}}{\pgfqpoint{1.302866in}{2.857975in}}{\pgfqpoint{1.306772in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.310679in}{2.850162in}}{\pgfqpoint{1.315979in}{2.847967in}}{\pgfqpoint{1.321504in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123448in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.128973in}{2.847967in}}{\pgfqpoint{1.134272in}{2.850162in}}{\pgfqpoint{1.138179in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.142086in}{2.857975in}}{\pgfqpoint{1.144281in}{2.863275in}}{\pgfqpoint{1.144281in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.144281in}{2.874325in}}{\pgfqpoint{1.142086in}{2.879625in}}{\pgfqpoint{1.138179in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.134272in}{2.887438in}}{\pgfqpoint{1.128973in}{2.889633in}}{\pgfqpoint{1.123448in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.117922in}{2.889633in}}{\pgfqpoint{1.112623in}{2.887438in}}{\pgfqpoint{1.108716in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.104809in}{2.879625in}}{\pgfqpoint{1.102614in}{2.874325in}}{\pgfqpoint{1.102614in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.102614in}{2.863275in}}{\pgfqpoint{1.104809in}{2.857975in}}{\pgfqpoint{1.108716in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.112623in}{2.850162in}}{\pgfqpoint{1.117922in}{2.847967in}}{\pgfqpoint{1.123448in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257697in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.263222in}{2.847967in}}{\pgfqpoint{1.268522in}{2.850162in}}{\pgfqpoint{1.272428in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.276335in}{2.857975in}}{\pgfqpoint{1.278530in}{2.863275in}}{\pgfqpoint{1.278530in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.278530in}{2.874325in}}{\pgfqpoint{1.276335in}{2.879625in}}{\pgfqpoint{1.272428in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{2.887438in}}{\pgfqpoint{1.263222in}{2.889633in}}{\pgfqpoint{1.257697in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.252172in}{2.889633in}}{\pgfqpoint{1.246872in}{2.887438in}}{\pgfqpoint{1.242966in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.239059in}{2.879625in}}{\pgfqpoint{1.236864in}{2.874325in}}{\pgfqpoint{1.236864in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.236864in}{2.863275in}}{\pgfqpoint{1.239059in}{2.857975in}}{\pgfqpoint{1.242966in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.246872in}{2.850162in}}{\pgfqpoint{1.252172in}{2.847967in}}{\pgfqpoint{1.257697in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203553in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.209078in}{2.847967in}}{\pgfqpoint{1.214378in}{2.850162in}}{\pgfqpoint{1.218284in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.222191in}{2.857975in}}{\pgfqpoint{1.224386in}{2.863275in}}{\pgfqpoint{1.224386in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.224386in}{2.874325in}}{\pgfqpoint{1.222191in}{2.879625in}}{\pgfqpoint{1.218284in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.214378in}{2.887438in}}{\pgfqpoint{1.209078in}{2.889633in}}{\pgfqpoint{1.203553in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.198028in}{2.889633in}}{\pgfqpoint{1.192728in}{2.887438in}}{\pgfqpoint{1.188822in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.184915in}{2.879625in}}{\pgfqpoint{1.182720in}{2.874325in}}{\pgfqpoint{1.182720in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.182720in}{2.863275in}}{\pgfqpoint{1.184915in}{2.857975in}}{\pgfqpoint{1.188822in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.192728in}{2.850162in}}{\pgfqpoint{1.198028in}{2.847967in}}{\pgfqpoint{1.203553in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048724in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.054249in}{2.847967in}}{\pgfqpoint{1.059548in}{2.850162in}}{\pgfqpoint{1.063455in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.067362in}{2.857975in}}{\pgfqpoint{1.069557in}{2.863275in}}{\pgfqpoint{1.069557in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.069557in}{2.874325in}}{\pgfqpoint{1.067362in}{2.879625in}}{\pgfqpoint{1.063455in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.059548in}{2.887438in}}{\pgfqpoint{1.054249in}{2.889633in}}{\pgfqpoint{1.048724in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.043198in}{2.889633in}}{\pgfqpoint{1.037899in}{2.887438in}}{\pgfqpoint{1.033992in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.030085in}{2.879625in}}{\pgfqpoint{1.027890in}{2.874325in}}{\pgfqpoint{1.027890in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.027890in}{2.863275in}}{\pgfqpoint{1.030085in}{2.857975in}}{\pgfqpoint{1.033992in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.037899in}{2.850162in}}{\pgfqpoint{1.043198in}{2.847967in}}{\pgfqpoint{1.048724in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261356in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.266881in}{2.847967in}}{\pgfqpoint{1.272181in}{2.850162in}}{\pgfqpoint{1.276087in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.279994in}{2.857975in}}{\pgfqpoint{1.282189in}{2.863275in}}{\pgfqpoint{1.282189in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.282189in}{2.874325in}}{\pgfqpoint{1.279994in}{2.879625in}}{\pgfqpoint{1.276087in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.272181in}{2.887438in}}{\pgfqpoint{1.266881in}{2.889633in}}{\pgfqpoint{1.261356in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.255831in}{2.889633in}}{\pgfqpoint{1.250532in}{2.887438in}}{\pgfqpoint{1.246625in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.242718in}{2.879625in}}{\pgfqpoint{1.240523in}{2.874325in}}{\pgfqpoint{1.240523in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.240523in}{2.863275in}}{\pgfqpoint{1.242718in}{2.857975in}}{\pgfqpoint{1.246625in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.250532in}{2.850162in}}{\pgfqpoint{1.255831in}{2.847967in}}{\pgfqpoint{1.261356in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{2.847967in}}{\pgfqpoint{1.637491in}{2.850162in}}{\pgfqpoint{1.641398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{2.857975in}}{\pgfqpoint{1.647500in}{2.863275in}}{\pgfqpoint{1.647500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{2.874325in}}{\pgfqpoint{1.645305in}{2.879625in}}{\pgfqpoint{1.641398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{2.887438in}}{\pgfqpoint{1.632192in}{2.889633in}}{\pgfqpoint{1.626667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{2.889633in}}{\pgfqpoint{1.615842in}{2.887438in}}{\pgfqpoint{1.611935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{2.879625in}}{\pgfqpoint{1.605833in}{2.874325in}}{\pgfqpoint{1.605833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{2.863275in}}{\pgfqpoint{1.608028in}{2.857975in}}{\pgfqpoint{1.611935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{2.850162in}}{\pgfqpoint{1.621142in}{2.847967in}}{\pgfqpoint{1.626667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408038in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.413563in}{2.847967in}}{\pgfqpoint{1.418863in}{2.850162in}}{\pgfqpoint{1.422769in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.426676in}{2.857975in}}{\pgfqpoint{1.428871in}{2.863275in}}{\pgfqpoint{1.428871in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.428871in}{2.874325in}}{\pgfqpoint{1.426676in}{2.879625in}}{\pgfqpoint{1.422769in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.418863in}{2.887438in}}{\pgfqpoint{1.413563in}{2.889633in}}{\pgfqpoint{1.408038in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.402513in}{2.889633in}}{\pgfqpoint{1.397213in}{2.887438in}}{\pgfqpoint{1.393307in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.389400in}{2.879625in}}{\pgfqpoint{1.387205in}{2.874325in}}{\pgfqpoint{1.387205in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.387205in}{2.863275in}}{\pgfqpoint{1.389400in}{2.857975in}}{\pgfqpoint{1.393307in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.397213in}{2.850162in}}{\pgfqpoint{1.402513in}{2.847967in}}{\pgfqpoint{1.408038in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166957in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.172483in}{2.847967in}}{\pgfqpoint{1.177782in}{2.850162in}}{\pgfqpoint{1.181689in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.185596in}{2.857975in}}{\pgfqpoint{1.187791in}{2.863275in}}{\pgfqpoint{1.187791in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.187791in}{2.874325in}}{\pgfqpoint{1.185596in}{2.879625in}}{\pgfqpoint{1.181689in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.177782in}{2.887438in}}{\pgfqpoint{1.172483in}{2.889633in}}{\pgfqpoint{1.166957in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.161432in}{2.889633in}}{\pgfqpoint{1.156133in}{2.887438in}}{\pgfqpoint{1.152226in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.148319in}{2.879625in}}{\pgfqpoint{1.146124in}{2.874325in}}{\pgfqpoint{1.146124in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.146124in}{2.863275in}}{\pgfqpoint{1.148319in}{2.857975in}}{\pgfqpoint{1.152226in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.156133in}{2.850162in}}{\pgfqpoint{1.161432in}{2.847967in}}{\pgfqpoint{1.166957in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495525in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.501050in}{2.847967in}}{\pgfqpoint{1.506350in}{2.850162in}}{\pgfqpoint{1.510256in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.514163in}{2.857975in}}{\pgfqpoint{1.516358in}{2.863275in}}{\pgfqpoint{1.516358in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.516358in}{2.874325in}}{\pgfqpoint{1.514163in}{2.879625in}}{\pgfqpoint{1.510256in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.506350in}{2.887438in}}{\pgfqpoint{1.501050in}{2.889633in}}{\pgfqpoint{1.495525in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.490000in}{2.889633in}}{\pgfqpoint{1.484700in}{2.887438in}}{\pgfqpoint{1.480794in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.476887in}{2.879625in}}{\pgfqpoint{1.474692in}{2.874325in}}{\pgfqpoint{1.474692in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.474692in}{2.863275in}}{\pgfqpoint{1.476887in}{2.857975in}}{\pgfqpoint{1.480794in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.484700in}{2.850162in}}{\pgfqpoint{1.490000in}{2.847967in}}{\pgfqpoint{1.495525in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404985in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.410510in}{2.847967in}}{\pgfqpoint{1.415810in}{2.850162in}}{\pgfqpoint{1.419717in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.423623in}{2.857975in}}{\pgfqpoint{1.425818in}{2.863275in}}{\pgfqpoint{1.425818in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.425818in}{2.874325in}}{\pgfqpoint{1.423623in}{2.879625in}}{\pgfqpoint{1.419717in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.415810in}{2.887438in}}{\pgfqpoint{1.410510in}{2.889633in}}{\pgfqpoint{1.404985in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.399460in}{2.889633in}}{\pgfqpoint{1.394161in}{2.887438in}}{\pgfqpoint{1.390254in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.386347in}{2.879625in}}{\pgfqpoint{1.384152in}{2.874325in}}{\pgfqpoint{1.384152in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.384152in}{2.863275in}}{\pgfqpoint{1.386347in}{2.857975in}}{\pgfqpoint{1.390254in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.394161in}{2.850162in}}{\pgfqpoint{1.399460in}{2.847967in}}{\pgfqpoint{1.404985in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212040in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.217565in}{2.847967in}}{\pgfqpoint{1.222865in}{2.850162in}}{\pgfqpoint{1.226772in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.230679in}{2.857975in}}{\pgfqpoint{1.232874in}{2.863275in}}{\pgfqpoint{1.232874in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.232874in}{2.874325in}}{\pgfqpoint{1.230679in}{2.879625in}}{\pgfqpoint{1.226772in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.222865in}{2.887438in}}{\pgfqpoint{1.217565in}{2.889633in}}{\pgfqpoint{1.212040in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.206515in}{2.889633in}}{\pgfqpoint{1.201216in}{2.887438in}}{\pgfqpoint{1.197309in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.193402in}{2.879625in}}{\pgfqpoint{1.191207in}{2.874325in}}{\pgfqpoint{1.191207in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.191207in}{2.863275in}}{\pgfqpoint{1.193402in}{2.857975in}}{\pgfqpoint{1.197309in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.201216in}{2.850162in}}{\pgfqpoint{1.206515in}{2.847967in}}{\pgfqpoint{1.212040in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440132in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.445657in}{2.847967in}}{\pgfqpoint{1.450956in}{2.850162in}}{\pgfqpoint{1.454863in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.458770in}{2.857975in}}{\pgfqpoint{1.460965in}{2.863275in}}{\pgfqpoint{1.460965in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.460965in}{2.874325in}}{\pgfqpoint{1.458770in}{2.879625in}}{\pgfqpoint{1.454863in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.450956in}{2.887438in}}{\pgfqpoint{1.445657in}{2.889633in}}{\pgfqpoint{1.440132in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.434607in}{2.889633in}}{\pgfqpoint{1.429307in}{2.887438in}}{\pgfqpoint{1.425400in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.421493in}{2.879625in}}{\pgfqpoint{1.419298in}{2.874325in}}{\pgfqpoint{1.419298in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.419298in}{2.863275in}}{\pgfqpoint{1.421493in}{2.857975in}}{\pgfqpoint{1.425400in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.429307in}{2.850162in}}{\pgfqpoint{1.434607in}{2.847967in}}{\pgfqpoint{1.440132in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421916in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.427441in}{2.847967in}}{\pgfqpoint{1.432740in}{2.850162in}}{\pgfqpoint{1.436647in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.440554in}{2.857975in}}{\pgfqpoint{1.442749in}{2.863275in}}{\pgfqpoint{1.442749in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.442749in}{2.874325in}}{\pgfqpoint{1.440554in}{2.879625in}}{\pgfqpoint{1.436647in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.432740in}{2.887438in}}{\pgfqpoint{1.427441in}{2.889633in}}{\pgfqpoint{1.421916in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.416391in}{2.889633in}}{\pgfqpoint{1.411091in}{2.887438in}}{\pgfqpoint{1.407185in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.403278in}{2.879625in}}{\pgfqpoint{1.401083in}{2.874325in}}{\pgfqpoint{1.401083in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.401083in}{2.863275in}}{\pgfqpoint{1.403278in}{2.857975in}}{\pgfqpoint{1.407185in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.411091in}{2.850162in}}{\pgfqpoint{1.416391in}{2.847967in}}{\pgfqpoint{1.421916in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415746in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.421271in}{2.847967in}}{\pgfqpoint{1.426571in}{2.850162in}}{\pgfqpoint{1.430478in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.434384in}{2.857975in}}{\pgfqpoint{1.436580in}{2.863275in}}{\pgfqpoint{1.436580in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.436580in}{2.874325in}}{\pgfqpoint{1.434384in}{2.879625in}}{\pgfqpoint{1.430478in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.426571in}{2.887438in}}{\pgfqpoint{1.421271in}{2.889633in}}{\pgfqpoint{1.415746in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.410221in}{2.889633in}}{\pgfqpoint{1.404922in}{2.887438in}}{\pgfqpoint{1.401015in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.397108in}{2.879625in}}{\pgfqpoint{1.394913in}{2.874325in}}{\pgfqpoint{1.394913in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.394913in}{2.863275in}}{\pgfqpoint{1.397108in}{2.857975in}}{\pgfqpoint{1.401015in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.404922in}{2.850162in}}{\pgfqpoint{1.410221in}{2.847967in}}{\pgfqpoint{1.415746in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290091in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.295617in}{2.847967in}}{\pgfqpoint{1.300916in}{2.850162in}}{\pgfqpoint{1.304823in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.308730in}{2.857975in}}{\pgfqpoint{1.310925in}{2.863275in}}{\pgfqpoint{1.310925in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.310925in}{2.874325in}}{\pgfqpoint{1.308730in}{2.879625in}}{\pgfqpoint{1.304823in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.300916in}{2.887438in}}{\pgfqpoint{1.295617in}{2.889633in}}{\pgfqpoint{1.290091in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.284566in}{2.889633in}}{\pgfqpoint{1.279267in}{2.887438in}}{\pgfqpoint{1.275360in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.271453in}{2.879625in}}{\pgfqpoint{1.269258in}{2.874325in}}{\pgfqpoint{1.269258in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.269258in}{2.863275in}}{\pgfqpoint{1.271453in}{2.857975in}}{\pgfqpoint{1.275360in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.279267in}{2.850162in}}{\pgfqpoint{1.284566in}{2.847967in}}{\pgfqpoint{1.290091in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223607in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.229132in}{2.847967in}}{\pgfqpoint{1.234432in}{2.850162in}}{\pgfqpoint{1.238339in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.242246in}{2.857975in}}{\pgfqpoint{1.244441in}{2.863275in}}{\pgfqpoint{1.244441in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.244441in}{2.874325in}}{\pgfqpoint{1.242246in}{2.879625in}}{\pgfqpoint{1.238339in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.234432in}{2.887438in}}{\pgfqpoint{1.229132in}{2.889633in}}{\pgfqpoint{1.223607in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.218082in}{2.889633in}}{\pgfqpoint{1.212783in}{2.887438in}}{\pgfqpoint{1.208876in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.204969in}{2.879625in}}{\pgfqpoint{1.202774in}{2.874325in}}{\pgfqpoint{1.202774in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.202774in}{2.863275in}}{\pgfqpoint{1.204969in}{2.857975in}}{\pgfqpoint{1.208876in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.212783in}{2.850162in}}{\pgfqpoint{1.218082in}{2.847967in}}{\pgfqpoint{1.223607in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316904in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.322429in}{2.847967in}}{\pgfqpoint{1.327728in}{2.850162in}}{\pgfqpoint{1.331635in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.335542in}{2.857975in}}{\pgfqpoint{1.337737in}{2.863275in}}{\pgfqpoint{1.337737in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.337737in}{2.874325in}}{\pgfqpoint{1.335542in}{2.879625in}}{\pgfqpoint{1.331635in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.327728in}{2.887438in}}{\pgfqpoint{1.322429in}{2.889633in}}{\pgfqpoint{1.316904in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.311379in}{2.889633in}}{\pgfqpoint{1.306079in}{2.887438in}}{\pgfqpoint{1.302172in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.298265in}{2.879625in}}{\pgfqpoint{1.296070in}{2.874325in}}{\pgfqpoint{1.296070in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.296070in}{2.863275in}}{\pgfqpoint{1.298265in}{2.857975in}}{\pgfqpoint{1.302172in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.306079in}{2.850162in}}{\pgfqpoint{1.311379in}{2.847967in}}{\pgfqpoint{1.316904in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101846in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.107371in}{2.847967in}}{\pgfqpoint{1.112671in}{2.850162in}}{\pgfqpoint{1.116578in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.120485in}{2.857975in}}{\pgfqpoint{1.122680in}{2.863275in}}{\pgfqpoint{1.122680in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.122680in}{2.874325in}}{\pgfqpoint{1.120485in}{2.879625in}}{\pgfqpoint{1.116578in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.112671in}{2.887438in}}{\pgfqpoint{1.107371in}{2.889633in}}{\pgfqpoint{1.101846in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.096321in}{2.889633in}}{\pgfqpoint{1.091022in}{2.887438in}}{\pgfqpoint{1.087115in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.083208in}{2.879625in}}{\pgfqpoint{1.081013in}{2.874325in}}{\pgfqpoint{1.081013in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.081013in}{2.863275in}}{\pgfqpoint{1.083208in}{2.857975in}}{\pgfqpoint{1.087115in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.091022in}{2.850162in}}{\pgfqpoint{1.096321in}{2.847967in}}{\pgfqpoint{1.101846in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281926in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.287451in}{2.847967in}}{\pgfqpoint{1.292751in}{2.850162in}}{\pgfqpoint{1.296658in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.300564in}{2.857975in}}{\pgfqpoint{1.302759in}{2.863275in}}{\pgfqpoint{1.302759in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.302759in}{2.874325in}}{\pgfqpoint{1.300564in}{2.879625in}}{\pgfqpoint{1.296658in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.292751in}{2.887438in}}{\pgfqpoint{1.287451in}{2.889633in}}{\pgfqpoint{1.281926in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.276401in}{2.889633in}}{\pgfqpoint{1.271102in}{2.887438in}}{\pgfqpoint{1.267195in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.263288in}{2.879625in}}{\pgfqpoint{1.261093in}{2.874325in}}{\pgfqpoint{1.261093in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.261093in}{2.863275in}}{\pgfqpoint{1.263288in}{2.857975in}}{\pgfqpoint{1.267195in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.271102in}{2.850162in}}{\pgfqpoint{1.276401in}{2.847967in}}{\pgfqpoint{1.281926in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325558in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.331083in}{2.847967in}}{\pgfqpoint{1.336382in}{2.850162in}}{\pgfqpoint{1.340289in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.344196in}{2.857975in}}{\pgfqpoint{1.346391in}{2.863275in}}{\pgfqpoint{1.346391in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.346391in}{2.874325in}}{\pgfqpoint{1.344196in}{2.879625in}}{\pgfqpoint{1.340289in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.336382in}{2.887438in}}{\pgfqpoint{1.331083in}{2.889633in}}{\pgfqpoint{1.325558in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.320032in}{2.889633in}}{\pgfqpoint{1.314733in}{2.887438in}}{\pgfqpoint{1.310826in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.306919in}{2.879625in}}{\pgfqpoint{1.304724in}{2.874325in}}{\pgfqpoint{1.304724in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.304724in}{2.863275in}}{\pgfqpoint{1.306919in}{2.857975in}}{\pgfqpoint{1.310826in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.314733in}{2.850162in}}{\pgfqpoint{1.320032in}{2.847967in}}{\pgfqpoint{1.325558in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279146in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.284671in}{2.847967in}}{\pgfqpoint{1.289970in}{2.850162in}}{\pgfqpoint{1.293877in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.297784in}{2.857975in}}{\pgfqpoint{1.299979in}{2.863275in}}{\pgfqpoint{1.299979in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.299979in}{2.874325in}}{\pgfqpoint{1.297784in}{2.879625in}}{\pgfqpoint{1.293877in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.289970in}{2.887438in}}{\pgfqpoint{1.284671in}{2.889633in}}{\pgfqpoint{1.279146in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.273621in}{2.889633in}}{\pgfqpoint{1.268321in}{2.887438in}}{\pgfqpoint{1.264414in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.260507in}{2.879625in}}{\pgfqpoint{1.258312in}{2.874325in}}{\pgfqpoint{1.258312in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.258312in}{2.863275in}}{\pgfqpoint{1.260507in}{2.857975in}}{\pgfqpoint{1.264414in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.268321in}{2.850162in}}{\pgfqpoint{1.273621in}{2.847967in}}{\pgfqpoint{1.279146in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263772in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.269297in}{2.847967in}}{\pgfqpoint{1.274596in}{2.850162in}}{\pgfqpoint{1.278503in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.282410in}{2.857975in}}{\pgfqpoint{1.284605in}{2.863275in}}{\pgfqpoint{1.284605in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.284605in}{2.874325in}}{\pgfqpoint{1.282410in}{2.879625in}}{\pgfqpoint{1.278503in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.274596in}{2.887438in}}{\pgfqpoint{1.269297in}{2.889633in}}{\pgfqpoint{1.263772in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.258247in}{2.889633in}}{\pgfqpoint{1.252947in}{2.887438in}}{\pgfqpoint{1.249040in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.245133in}{2.879625in}}{\pgfqpoint{1.242938in}{2.874325in}}{\pgfqpoint{1.242938in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.242938in}{2.863275in}}{\pgfqpoint{1.245133in}{2.857975in}}{\pgfqpoint{1.249040in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.252947in}{2.850162in}}{\pgfqpoint{1.258247in}{2.847967in}}{\pgfqpoint{1.263772in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469353in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.474878in}{2.847967in}}{\pgfqpoint{1.480177in}{2.850162in}}{\pgfqpoint{1.484084in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.487991in}{2.857975in}}{\pgfqpoint{1.490186in}{2.863275in}}{\pgfqpoint{1.490186in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.490186in}{2.874325in}}{\pgfqpoint{1.487991in}{2.879625in}}{\pgfqpoint{1.484084in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.480177in}{2.887438in}}{\pgfqpoint{1.474878in}{2.889633in}}{\pgfqpoint{1.469353in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.463828in}{2.889633in}}{\pgfqpoint{1.458528in}{2.887438in}}{\pgfqpoint{1.454621in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.450714in}{2.879625in}}{\pgfqpoint{1.448519in}{2.874325in}}{\pgfqpoint{1.448519in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.448519in}{2.863275in}}{\pgfqpoint{1.450714in}{2.857975in}}{\pgfqpoint{1.454621in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.458528in}{2.850162in}}{\pgfqpoint{1.463828in}{2.847967in}}{\pgfqpoint{1.469353in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287983in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.293508in}{2.847967in}}{\pgfqpoint{1.298807in}{2.850162in}}{\pgfqpoint{1.302714in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.306621in}{2.857975in}}{\pgfqpoint{1.308816in}{2.863275in}}{\pgfqpoint{1.308816in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.308816in}{2.874325in}}{\pgfqpoint{1.306621in}{2.879625in}}{\pgfqpoint{1.302714in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.298807in}{2.887438in}}{\pgfqpoint{1.293508in}{2.889633in}}{\pgfqpoint{1.287983in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.282458in}{2.889633in}}{\pgfqpoint{1.277158in}{2.887438in}}{\pgfqpoint{1.273251in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.269345in}{2.879625in}}{\pgfqpoint{1.267149in}{2.874325in}}{\pgfqpoint{1.267149in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.267149in}{2.863275in}}{\pgfqpoint{1.269345in}{2.857975in}}{\pgfqpoint{1.273251in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.277158in}{2.850162in}}{\pgfqpoint{1.282458in}{2.847967in}}{\pgfqpoint{1.287983in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092048in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.097573in}{2.847967in}}{\pgfqpoint{1.102873in}{2.850162in}}{\pgfqpoint{1.106779in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.110686in}{2.857975in}}{\pgfqpoint{1.112881in}{2.863275in}}{\pgfqpoint{1.112881in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.112881in}{2.874325in}}{\pgfqpoint{1.110686in}{2.879625in}}{\pgfqpoint{1.106779in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.102873in}{2.887438in}}{\pgfqpoint{1.097573in}{2.889633in}}{\pgfqpoint{1.092048in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.086523in}{2.889633in}}{\pgfqpoint{1.081223in}{2.887438in}}{\pgfqpoint{1.077317in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.073410in}{2.879625in}}{\pgfqpoint{1.071215in}{2.874325in}}{\pgfqpoint{1.071215in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.071215in}{2.863275in}}{\pgfqpoint{1.073410in}{2.857975in}}{\pgfqpoint{1.077317in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.081223in}{2.850162in}}{\pgfqpoint{1.086523in}{2.847967in}}{\pgfqpoint{1.092048in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{2.847967in}}{\pgfqpoint{1.637491in}{2.850162in}}{\pgfqpoint{1.641398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{2.857975in}}{\pgfqpoint{1.647500in}{2.863275in}}{\pgfqpoint{1.647500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{2.874325in}}{\pgfqpoint{1.645305in}{2.879625in}}{\pgfqpoint{1.641398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{2.887438in}}{\pgfqpoint{1.632192in}{2.889633in}}{\pgfqpoint{1.626667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{2.889633in}}{\pgfqpoint{1.615842in}{2.887438in}}{\pgfqpoint{1.611935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{2.879625in}}{\pgfqpoint{1.605833in}{2.874325in}}{\pgfqpoint{1.605833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{2.863275in}}{\pgfqpoint{1.608028in}{2.857975in}}{\pgfqpoint{1.611935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{2.850162in}}{\pgfqpoint{1.621142in}{2.847967in}}{\pgfqpoint{1.626667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504375in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.509900in}{2.847967in}}{\pgfqpoint{1.515200in}{2.850162in}}{\pgfqpoint{1.519107in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.523013in}{2.857975in}}{\pgfqpoint{1.525209in}{2.863275in}}{\pgfqpoint{1.525209in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.525209in}{2.874325in}}{\pgfqpoint{1.523013in}{2.879625in}}{\pgfqpoint{1.519107in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.515200in}{2.887438in}}{\pgfqpoint{1.509900in}{2.889633in}}{\pgfqpoint{1.504375in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.498850in}{2.889633in}}{\pgfqpoint{1.493551in}{2.887438in}}{\pgfqpoint{1.489644in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.485737in}{2.879625in}}{\pgfqpoint{1.483542in}{2.874325in}}{\pgfqpoint{1.483542in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.483542in}{2.863275in}}{\pgfqpoint{1.485737in}{2.857975in}}{\pgfqpoint{1.489644in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.493551in}{2.850162in}}{\pgfqpoint{1.498850in}{2.847967in}}{\pgfqpoint{1.504375in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248699in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.254224in}{2.847967in}}{\pgfqpoint{1.259523in}{2.850162in}}{\pgfqpoint{1.263430in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.267337in}{2.857975in}}{\pgfqpoint{1.269532in}{2.863275in}}{\pgfqpoint{1.269532in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.269532in}{2.874325in}}{\pgfqpoint{1.267337in}{2.879625in}}{\pgfqpoint{1.263430in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.259523in}{2.887438in}}{\pgfqpoint{1.254224in}{2.889633in}}{\pgfqpoint{1.248699in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.243174in}{2.889633in}}{\pgfqpoint{1.237874in}{2.887438in}}{\pgfqpoint{1.233967in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.230060in}{2.879625in}}{\pgfqpoint{1.227865in}{2.874325in}}{\pgfqpoint{1.227865in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.227865in}{2.863275in}}{\pgfqpoint{1.230060in}{2.857975in}}{\pgfqpoint{1.233967in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.237874in}{2.850162in}}{\pgfqpoint{1.243174in}{2.847967in}}{\pgfqpoint{1.248699in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471994in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.477519in}{2.847967in}}{\pgfqpoint{1.482819in}{2.850162in}}{\pgfqpoint{1.486726in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.490632in}{2.857975in}}{\pgfqpoint{1.492827in}{2.863275in}}{\pgfqpoint{1.492827in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.492827in}{2.874325in}}{\pgfqpoint{1.490632in}{2.879625in}}{\pgfqpoint{1.486726in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.482819in}{2.887438in}}{\pgfqpoint{1.477519in}{2.889633in}}{\pgfqpoint{1.471994in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.466469in}{2.889633in}}{\pgfqpoint{1.461170in}{2.887438in}}{\pgfqpoint{1.457263in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.453356in}{2.879625in}}{\pgfqpoint{1.451161in}{2.874325in}}{\pgfqpoint{1.451161in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.451161in}{2.863275in}}{\pgfqpoint{1.453356in}{2.857975in}}{\pgfqpoint{1.457263in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.461170in}{2.850162in}}{\pgfqpoint{1.466469in}{2.847967in}}{\pgfqpoint{1.471994in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082219in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.087744in}{2.847967in}}{\pgfqpoint{1.093043in}{2.850162in}}{\pgfqpoint{1.096950in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.100857in}{2.857975in}}{\pgfqpoint{1.103052in}{2.863275in}}{\pgfqpoint{1.103052in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.103052in}{2.874325in}}{\pgfqpoint{1.100857in}{2.879625in}}{\pgfqpoint{1.096950in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.093043in}{2.887438in}}{\pgfqpoint{1.087744in}{2.889633in}}{\pgfqpoint{1.082219in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.076694in}{2.889633in}}{\pgfqpoint{1.071394in}{2.887438in}}{\pgfqpoint{1.067487in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.063580in}{2.879625in}}{\pgfqpoint{1.061385in}{2.874325in}}{\pgfqpoint{1.061385in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.061385in}{2.863275in}}{\pgfqpoint{1.063580in}{2.857975in}}{\pgfqpoint{1.067487in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.071394in}{2.850162in}}{\pgfqpoint{1.076694in}{2.847967in}}{\pgfqpoint{1.082219in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347527in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.353052in}{2.847967in}}{\pgfqpoint{1.358352in}{2.850162in}}{\pgfqpoint{1.362258in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.366165in}{2.857975in}}{\pgfqpoint{1.368360in}{2.863275in}}{\pgfqpoint{1.368360in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.368360in}{2.874325in}}{\pgfqpoint{1.366165in}{2.879625in}}{\pgfqpoint{1.362258in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.358352in}{2.887438in}}{\pgfqpoint{1.353052in}{2.889633in}}{\pgfqpoint{1.347527in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.342002in}{2.889633in}}{\pgfqpoint{1.336702in}{2.887438in}}{\pgfqpoint{1.332796in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.328889in}{2.879625in}}{\pgfqpoint{1.326694in}{2.874325in}}{\pgfqpoint{1.326694in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.326694in}{2.863275in}}{\pgfqpoint{1.328889in}{2.857975in}}{\pgfqpoint{1.332796in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.336702in}{2.850162in}}{\pgfqpoint{1.342002in}{2.847967in}}{\pgfqpoint{1.347527in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206732in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.212257in}{2.847967in}}{\pgfqpoint{1.217557in}{2.850162in}}{\pgfqpoint{1.221464in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.225370in}{2.857975in}}{\pgfqpoint{1.227566in}{2.863275in}}{\pgfqpoint{1.227566in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.227566in}{2.874325in}}{\pgfqpoint{1.225370in}{2.879625in}}{\pgfqpoint{1.221464in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.217557in}{2.887438in}}{\pgfqpoint{1.212257in}{2.889633in}}{\pgfqpoint{1.206732in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.201207in}{2.889633in}}{\pgfqpoint{1.195908in}{2.887438in}}{\pgfqpoint{1.192001in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.188094in}{2.879625in}}{\pgfqpoint{1.185899in}{2.874325in}}{\pgfqpoint{1.185899in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.185899in}{2.863275in}}{\pgfqpoint{1.188094in}{2.857975in}}{\pgfqpoint{1.192001in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.195908in}{2.850162in}}{\pgfqpoint{1.201207in}{2.847967in}}{\pgfqpoint{1.206732in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283119in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.288645in}{2.847967in}}{\pgfqpoint{1.293944in}{2.850162in}}{\pgfqpoint{1.297851in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.301758in}{2.857975in}}{\pgfqpoint{1.303953in}{2.863275in}}{\pgfqpoint{1.303953in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.303953in}{2.874325in}}{\pgfqpoint{1.301758in}{2.879625in}}{\pgfqpoint{1.297851in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.293944in}{2.887438in}}{\pgfqpoint{1.288645in}{2.889633in}}{\pgfqpoint{1.283119in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.277594in}{2.889633in}}{\pgfqpoint{1.272295in}{2.887438in}}{\pgfqpoint{1.268388in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.264481in}{2.879625in}}{\pgfqpoint{1.262286in}{2.874325in}}{\pgfqpoint{1.262286in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.262286in}{2.863275in}}{\pgfqpoint{1.264481in}{2.857975in}}{\pgfqpoint{1.268388in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.272295in}{2.850162in}}{\pgfqpoint{1.277594in}{2.847967in}}{\pgfqpoint{1.283119in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188407in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.193932in}{2.847967in}}{\pgfqpoint{1.199231in}{2.850162in}}{\pgfqpoint{1.203138in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.207045in}{2.857975in}}{\pgfqpoint{1.209240in}{2.863275in}}{\pgfqpoint{1.209240in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.209240in}{2.874325in}}{\pgfqpoint{1.207045in}{2.879625in}}{\pgfqpoint{1.203138in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.199231in}{2.887438in}}{\pgfqpoint{1.193932in}{2.889633in}}{\pgfqpoint{1.188407in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.182881in}{2.889633in}}{\pgfqpoint{1.177582in}{2.887438in}}{\pgfqpoint{1.173675in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.169768in}{2.879625in}}{\pgfqpoint{1.167573in}{2.874325in}}{\pgfqpoint{1.167573in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.167573in}{2.863275in}}{\pgfqpoint{1.169768in}{2.857975in}}{\pgfqpoint{1.173675in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.177582in}{2.850162in}}{\pgfqpoint{1.182881in}{2.847967in}}{\pgfqpoint{1.188407in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421568in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.427093in}{2.847967in}}{\pgfqpoint{1.432393in}{2.850162in}}{\pgfqpoint{1.436299in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.440206in}{2.857975in}}{\pgfqpoint{1.442401in}{2.863275in}}{\pgfqpoint{1.442401in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.442401in}{2.874325in}}{\pgfqpoint{1.440206in}{2.879625in}}{\pgfqpoint{1.436299in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.432393in}{2.887438in}}{\pgfqpoint{1.427093in}{2.889633in}}{\pgfqpoint{1.421568in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.416043in}{2.889633in}}{\pgfqpoint{1.410744in}{2.887438in}}{\pgfqpoint{1.406837in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.402930in}{2.879625in}}{\pgfqpoint{1.400735in}{2.874325in}}{\pgfqpoint{1.400735in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.400735in}{2.863275in}}{\pgfqpoint{1.402930in}{2.857975in}}{\pgfqpoint{1.406837in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.410744in}{2.850162in}}{\pgfqpoint{1.416043in}{2.847967in}}{\pgfqpoint{1.421568in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{2.847967in}}{\pgfqpoint{1.637491in}{2.850162in}}{\pgfqpoint{1.641398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{2.857975in}}{\pgfqpoint{1.647500in}{2.863275in}}{\pgfqpoint{1.647500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{2.874325in}}{\pgfqpoint{1.645305in}{2.879625in}}{\pgfqpoint{1.641398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{2.887438in}}{\pgfqpoint{1.632192in}{2.889633in}}{\pgfqpoint{1.626667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{2.889633in}}{\pgfqpoint{1.615842in}{2.887438in}}{\pgfqpoint{1.611935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{2.879625in}}{\pgfqpoint{1.605833in}{2.874325in}}{\pgfqpoint{1.605833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{2.863275in}}{\pgfqpoint{1.608028in}{2.857975in}}{\pgfqpoint{1.611935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{2.850162in}}{\pgfqpoint{1.621142in}{2.847967in}}{\pgfqpoint{1.626667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432983in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.438508in}{2.847967in}}{\pgfqpoint{1.443807in}{2.850162in}}{\pgfqpoint{1.447714in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.451621in}{2.857975in}}{\pgfqpoint{1.453816in}{2.863275in}}{\pgfqpoint{1.453816in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.453816in}{2.874325in}}{\pgfqpoint{1.451621in}{2.879625in}}{\pgfqpoint{1.447714in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.443807in}{2.887438in}}{\pgfqpoint{1.438508in}{2.889633in}}{\pgfqpoint{1.432983in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.427457in}{2.889633in}}{\pgfqpoint{1.422158in}{2.887438in}}{\pgfqpoint{1.418251in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.414344in}{2.879625in}}{\pgfqpoint{1.412149in}{2.874325in}}{\pgfqpoint{1.412149in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.412149in}{2.863275in}}{\pgfqpoint{1.414344in}{2.857975in}}{\pgfqpoint{1.418251in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.422158in}{2.850162in}}{\pgfqpoint{1.427457in}{2.847967in}}{\pgfqpoint{1.432983in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537439in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.542965in}{2.847967in}}{\pgfqpoint{1.548264in}{2.850162in}}{\pgfqpoint{1.552171in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.556078in}{2.857975in}}{\pgfqpoint{1.558273in}{2.863275in}}{\pgfqpoint{1.558273in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.558273in}{2.874325in}}{\pgfqpoint{1.556078in}{2.879625in}}{\pgfqpoint{1.552171in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.548264in}{2.887438in}}{\pgfqpoint{1.542965in}{2.889633in}}{\pgfqpoint{1.537439in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.531914in}{2.889633in}}{\pgfqpoint{1.526615in}{2.887438in}}{\pgfqpoint{1.522708in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.518801in}{2.879625in}}{\pgfqpoint{1.516606in}{2.874325in}}{\pgfqpoint{1.516606in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.516606in}{2.863275in}}{\pgfqpoint{1.518801in}{2.857975in}}{\pgfqpoint{1.522708in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.526615in}{2.850162in}}{\pgfqpoint{1.531914in}{2.847967in}}{\pgfqpoint{1.537439in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194851in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.200377in}{2.847967in}}{\pgfqpoint{1.205676in}{2.850162in}}{\pgfqpoint{1.209583in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.213490in}{2.857975in}}{\pgfqpoint{1.215685in}{2.863275in}}{\pgfqpoint{1.215685in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.215685in}{2.874325in}}{\pgfqpoint{1.213490in}{2.879625in}}{\pgfqpoint{1.209583in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.205676in}{2.887438in}}{\pgfqpoint{1.200377in}{2.889633in}}{\pgfqpoint{1.194851in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.189326in}{2.889633in}}{\pgfqpoint{1.184027in}{2.887438in}}{\pgfqpoint{1.180120in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.176213in}{2.879625in}}{\pgfqpoint{1.174018in}{2.874325in}}{\pgfqpoint{1.174018in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.174018in}{2.863275in}}{\pgfqpoint{1.176213in}{2.857975in}}{\pgfqpoint{1.180120in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.184027in}{2.850162in}}{\pgfqpoint{1.189326in}{2.847967in}}{\pgfqpoint{1.194851in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545278in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.550803in}{2.847967in}}{\pgfqpoint{1.556103in}{2.850162in}}{\pgfqpoint{1.560010in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.563917in}{2.857975in}}{\pgfqpoint{1.566112in}{2.863275in}}{\pgfqpoint{1.566112in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.566112in}{2.874325in}}{\pgfqpoint{1.563917in}{2.879625in}}{\pgfqpoint{1.560010in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.556103in}{2.887438in}}{\pgfqpoint{1.550803in}{2.889633in}}{\pgfqpoint{1.545278in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.539753in}{2.889633in}}{\pgfqpoint{1.534454in}{2.887438in}}{\pgfqpoint{1.530547in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.526640in}{2.879625in}}{\pgfqpoint{1.524445in}{2.874325in}}{\pgfqpoint{1.524445in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.524445in}{2.863275in}}{\pgfqpoint{1.526640in}{2.857975in}}{\pgfqpoint{1.530547in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.534454in}{2.850162in}}{\pgfqpoint{1.539753in}{2.847967in}}{\pgfqpoint{1.545278in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486168in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.491693in}{2.847967in}}{\pgfqpoint{1.496993in}{2.850162in}}{\pgfqpoint{1.500900in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.504807in}{2.857975in}}{\pgfqpoint{1.507002in}{2.863275in}}{\pgfqpoint{1.507002in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.507002in}{2.874325in}}{\pgfqpoint{1.504807in}{2.879625in}}{\pgfqpoint{1.500900in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.496993in}{2.887438in}}{\pgfqpoint{1.491693in}{2.889633in}}{\pgfqpoint{1.486168in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.480643in}{2.889633in}}{\pgfqpoint{1.475344in}{2.887438in}}{\pgfqpoint{1.471437in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.467530in}{2.879625in}}{\pgfqpoint{1.465335in}{2.874325in}}{\pgfqpoint{1.465335in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.465335in}{2.863275in}}{\pgfqpoint{1.467530in}{2.857975in}}{\pgfqpoint{1.471437in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.475344in}{2.850162in}}{\pgfqpoint{1.480643in}{2.847967in}}{\pgfqpoint{1.486168in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279839in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.285364in}{2.847967in}}{\pgfqpoint{1.290664in}{2.850162in}}{\pgfqpoint{1.294571in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.298477in}{2.857975in}}{\pgfqpoint{1.300672in}{2.863275in}}{\pgfqpoint{1.300672in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.300672in}{2.874325in}}{\pgfqpoint{1.298477in}{2.879625in}}{\pgfqpoint{1.294571in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.290664in}{2.887438in}}{\pgfqpoint{1.285364in}{2.889633in}}{\pgfqpoint{1.279839in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.274314in}{2.889633in}}{\pgfqpoint{1.269015in}{2.887438in}}{\pgfqpoint{1.265108in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.261201in}{2.879625in}}{\pgfqpoint{1.259006in}{2.874325in}}{\pgfqpoint{1.259006in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.259006in}{2.863275in}}{\pgfqpoint{1.261201in}{2.857975in}}{\pgfqpoint{1.265108in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.269015in}{2.850162in}}{\pgfqpoint{1.274314in}{2.847967in}}{\pgfqpoint{1.279839in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035772in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.041297in}{2.847967in}}{\pgfqpoint{1.046597in}{2.850162in}}{\pgfqpoint{1.050503in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.054410in}{2.857975in}}{\pgfqpoint{1.056605in}{2.863275in}}{\pgfqpoint{1.056605in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.056605in}{2.874325in}}{\pgfqpoint{1.054410in}{2.879625in}}{\pgfqpoint{1.050503in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.046597in}{2.887438in}}{\pgfqpoint{1.041297in}{2.889633in}}{\pgfqpoint{1.035772in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.030247in}{2.889633in}}{\pgfqpoint{1.024947in}{2.887438in}}{\pgfqpoint{1.021041in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.017134in}{2.879625in}}{\pgfqpoint{1.014939in}{2.874325in}}{\pgfqpoint{1.014939in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.014939in}{2.863275in}}{\pgfqpoint{1.017134in}{2.857975in}}{\pgfqpoint{1.021041in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.024947in}{2.850162in}}{\pgfqpoint{1.030247in}{2.847967in}}{\pgfqpoint{1.035772in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217595in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.223120in}{2.847967in}}{\pgfqpoint{1.228419in}{2.850162in}}{\pgfqpoint{1.232326in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.236233in}{2.857975in}}{\pgfqpoint{1.238428in}{2.863275in}}{\pgfqpoint{1.238428in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.238428in}{2.874325in}}{\pgfqpoint{1.236233in}{2.879625in}}{\pgfqpoint{1.232326in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.228419in}{2.887438in}}{\pgfqpoint{1.223120in}{2.889633in}}{\pgfqpoint{1.217595in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.212070in}{2.889633in}}{\pgfqpoint{1.206770in}{2.887438in}}{\pgfqpoint{1.202863in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.198957in}{2.879625in}}{\pgfqpoint{1.196761in}{2.874325in}}{\pgfqpoint{1.196761in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.196761in}{2.863275in}}{\pgfqpoint{1.198957in}{2.857975in}}{\pgfqpoint{1.202863in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.206770in}{2.850162in}}{\pgfqpoint{1.212070in}{2.847967in}}{\pgfqpoint{1.217595in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210265in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.215790in}{2.847967in}}{\pgfqpoint{1.221089in}{2.850162in}}{\pgfqpoint{1.224996in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.228903in}{2.857975in}}{\pgfqpoint{1.231098in}{2.863275in}}{\pgfqpoint{1.231098in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.231098in}{2.874325in}}{\pgfqpoint{1.228903in}{2.879625in}}{\pgfqpoint{1.224996in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.221089in}{2.887438in}}{\pgfqpoint{1.215790in}{2.889633in}}{\pgfqpoint{1.210265in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.204740in}{2.889633in}}{\pgfqpoint{1.199440in}{2.887438in}}{\pgfqpoint{1.195533in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.191627in}{2.879625in}}{\pgfqpoint{1.189431in}{2.874325in}}{\pgfqpoint{1.189431in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.189431in}{2.863275in}}{\pgfqpoint{1.191627in}{2.857975in}}{\pgfqpoint{1.195533in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.199440in}{2.850162in}}{\pgfqpoint{1.204740in}{2.847967in}}{\pgfqpoint{1.210265in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242341in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.247866in}{2.847967in}}{\pgfqpoint{1.253166in}{2.850162in}}{\pgfqpoint{1.257073in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.260979in}{2.857975in}}{\pgfqpoint{1.263174in}{2.863275in}}{\pgfqpoint{1.263174in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.263174in}{2.874325in}}{\pgfqpoint{1.260979in}{2.879625in}}{\pgfqpoint{1.257073in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.253166in}{2.887438in}}{\pgfqpoint{1.247866in}{2.889633in}}{\pgfqpoint{1.242341in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.236816in}{2.889633in}}{\pgfqpoint{1.231517in}{2.887438in}}{\pgfqpoint{1.227610in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.223703in}{2.879625in}}{\pgfqpoint{1.221508in}{2.874325in}}{\pgfqpoint{1.221508in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.221508in}{2.863275in}}{\pgfqpoint{1.223703in}{2.857975in}}{\pgfqpoint{1.227610in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.231517in}{2.850162in}}{\pgfqpoint{1.236816in}{2.847967in}}{\pgfqpoint{1.242341in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305516in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.311041in}{2.847967in}}{\pgfqpoint{1.316341in}{2.850162in}}{\pgfqpoint{1.320248in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.324154in}{2.857975in}}{\pgfqpoint{1.326350in}{2.863275in}}{\pgfqpoint{1.326350in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.326350in}{2.874325in}}{\pgfqpoint{1.324154in}{2.879625in}}{\pgfqpoint{1.320248in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.316341in}{2.887438in}}{\pgfqpoint{1.311041in}{2.889633in}}{\pgfqpoint{1.305516in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.299991in}{2.889633in}}{\pgfqpoint{1.294692in}{2.887438in}}{\pgfqpoint{1.290785in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.286878in}{2.879625in}}{\pgfqpoint{1.284683in}{2.874325in}}{\pgfqpoint{1.284683in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.284683in}{2.863275in}}{\pgfqpoint{1.286878in}{2.857975in}}{\pgfqpoint{1.290785in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.294692in}{2.850162in}}{\pgfqpoint{1.299991in}{2.847967in}}{\pgfqpoint{1.305516in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515892in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.521417in}{2.847967in}}{\pgfqpoint{1.526717in}{2.850162in}}{\pgfqpoint{1.530624in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.534530in}{2.857975in}}{\pgfqpoint{1.536726in}{2.863275in}}{\pgfqpoint{1.536726in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.536726in}{2.874325in}}{\pgfqpoint{1.534530in}{2.879625in}}{\pgfqpoint{1.530624in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.526717in}{2.887438in}}{\pgfqpoint{1.521417in}{2.889633in}}{\pgfqpoint{1.515892in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.510367in}{2.889633in}}{\pgfqpoint{1.505068in}{2.887438in}}{\pgfqpoint{1.501161in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.497254in}{2.879625in}}{\pgfqpoint{1.495059in}{2.874325in}}{\pgfqpoint{1.495059in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.495059in}{2.863275in}}{\pgfqpoint{1.497254in}{2.857975in}}{\pgfqpoint{1.501161in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.505068in}{2.850162in}}{\pgfqpoint{1.510367in}{2.847967in}}{\pgfqpoint{1.515892in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345746in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.351271in}{2.847967in}}{\pgfqpoint{1.356570in}{2.850162in}}{\pgfqpoint{1.360477in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.364384in}{2.857975in}}{\pgfqpoint{1.366579in}{2.863275in}}{\pgfqpoint{1.366579in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.366579in}{2.874325in}}{\pgfqpoint{1.364384in}{2.879625in}}{\pgfqpoint{1.360477in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.356570in}{2.887438in}}{\pgfqpoint{1.351271in}{2.889633in}}{\pgfqpoint{1.345746in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.340221in}{2.889633in}}{\pgfqpoint{1.334921in}{2.887438in}}{\pgfqpoint{1.331014in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.327108in}{2.879625in}}{\pgfqpoint{1.324913in}{2.874325in}}{\pgfqpoint{1.324913in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.324913in}{2.863275in}}{\pgfqpoint{1.327108in}{2.857975in}}{\pgfqpoint{1.331014in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.334921in}{2.850162in}}{\pgfqpoint{1.340221in}{2.847967in}}{\pgfqpoint{1.345746in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337561in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.343086in}{2.847967in}}{\pgfqpoint{1.348386in}{2.850162in}}{\pgfqpoint{1.352293in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.356199in}{2.857975in}}{\pgfqpoint{1.358395in}{2.863275in}}{\pgfqpoint{1.358395in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.358395in}{2.874325in}}{\pgfqpoint{1.356199in}{2.879625in}}{\pgfqpoint{1.352293in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.348386in}{2.887438in}}{\pgfqpoint{1.343086in}{2.889633in}}{\pgfqpoint{1.337561in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.332036in}{2.889633in}}{\pgfqpoint{1.326737in}{2.887438in}}{\pgfqpoint{1.322830in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.318923in}{2.879625in}}{\pgfqpoint{1.316728in}{2.874325in}}{\pgfqpoint{1.316728in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.316728in}{2.863275in}}{\pgfqpoint{1.318923in}{2.857975in}}{\pgfqpoint{1.322830in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.326737in}{2.850162in}}{\pgfqpoint{1.332036in}{2.847967in}}{\pgfqpoint{1.337561in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298652in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.304177in}{2.847967in}}{\pgfqpoint{1.309476in}{2.850162in}}{\pgfqpoint{1.313383in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.317290in}{2.857975in}}{\pgfqpoint{1.319485in}{2.863275in}}{\pgfqpoint{1.319485in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.319485in}{2.874325in}}{\pgfqpoint{1.317290in}{2.879625in}}{\pgfqpoint{1.313383in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.309476in}{2.887438in}}{\pgfqpoint{1.304177in}{2.889633in}}{\pgfqpoint{1.298652in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.293127in}{2.889633in}}{\pgfqpoint{1.287827in}{2.887438in}}{\pgfqpoint{1.283920in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.280014in}{2.879625in}}{\pgfqpoint{1.277818in}{2.874325in}}{\pgfqpoint{1.277818in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.277818in}{2.863275in}}{\pgfqpoint{1.280014in}{2.857975in}}{\pgfqpoint{1.283920in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.287827in}{2.850162in}}{\pgfqpoint{1.293127in}{2.847967in}}{\pgfqpoint{1.298652in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104206in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.109731in}{2.847967in}}{\pgfqpoint{1.115031in}{2.850162in}}{\pgfqpoint{1.118938in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.122845in}{2.857975in}}{\pgfqpoint{1.125040in}{2.863275in}}{\pgfqpoint{1.125040in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.125040in}{2.874325in}}{\pgfqpoint{1.122845in}{2.879625in}}{\pgfqpoint{1.118938in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.115031in}{2.887438in}}{\pgfqpoint{1.109731in}{2.889633in}}{\pgfqpoint{1.104206in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.098681in}{2.889633in}}{\pgfqpoint{1.093382in}{2.887438in}}{\pgfqpoint{1.089475in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.085568in}{2.879625in}}{\pgfqpoint{1.083373in}{2.874325in}}{\pgfqpoint{1.083373in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.083373in}{2.863275in}}{\pgfqpoint{1.085568in}{2.857975in}}{\pgfqpoint{1.089475in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.093382in}{2.850162in}}{\pgfqpoint{1.098681in}{2.847967in}}{\pgfqpoint{1.104206in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320606in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.326131in}{2.847967in}}{\pgfqpoint{1.331431in}{2.850162in}}{\pgfqpoint{1.335338in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.339244in}{2.857975in}}{\pgfqpoint{1.341439in}{2.863275in}}{\pgfqpoint{1.341439in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.341439in}{2.874325in}}{\pgfqpoint{1.339244in}{2.879625in}}{\pgfqpoint{1.335338in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.331431in}{2.887438in}}{\pgfqpoint{1.326131in}{2.889633in}}{\pgfqpoint{1.320606in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.315081in}{2.889633in}}{\pgfqpoint{1.309782in}{2.887438in}}{\pgfqpoint{1.305875in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.301968in}{2.879625in}}{\pgfqpoint{1.299773in}{2.874325in}}{\pgfqpoint{1.299773in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.299773in}{2.863275in}}{\pgfqpoint{1.301968in}{2.857975in}}{\pgfqpoint{1.305875in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.309782in}{2.850162in}}{\pgfqpoint{1.315081in}{2.847967in}}{\pgfqpoint{1.320606in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293851in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.299376in}{2.847967in}}{\pgfqpoint{1.304676in}{2.850162in}}{\pgfqpoint{1.308582in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.312489in}{2.857975in}}{\pgfqpoint{1.314684in}{2.863275in}}{\pgfqpoint{1.314684in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.314684in}{2.874325in}}{\pgfqpoint{1.312489in}{2.879625in}}{\pgfqpoint{1.308582in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.304676in}{2.887438in}}{\pgfqpoint{1.299376in}{2.889633in}}{\pgfqpoint{1.293851in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.288326in}{2.889633in}}{\pgfqpoint{1.283026in}{2.887438in}}{\pgfqpoint{1.279120in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.275213in}{2.879625in}}{\pgfqpoint{1.273018in}{2.874325in}}{\pgfqpoint{1.273018in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.273018in}{2.863275in}}{\pgfqpoint{1.275213in}{2.857975in}}{\pgfqpoint{1.279120in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.283026in}{2.850162in}}{\pgfqpoint{1.288326in}{2.847967in}}{\pgfqpoint{1.293851in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207135in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.212660in}{2.847967in}}{\pgfqpoint{1.217960in}{2.850162in}}{\pgfqpoint{1.221866in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.225773in}{2.857975in}}{\pgfqpoint{1.227968in}{2.863275in}}{\pgfqpoint{1.227968in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.227968in}{2.874325in}}{\pgfqpoint{1.225773in}{2.879625in}}{\pgfqpoint{1.221866in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.217960in}{2.887438in}}{\pgfqpoint{1.212660in}{2.889633in}}{\pgfqpoint{1.207135in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.201610in}{2.889633in}}{\pgfqpoint{1.196310in}{2.887438in}}{\pgfqpoint{1.192404in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.188497in}{2.879625in}}{\pgfqpoint{1.186302in}{2.874325in}}{\pgfqpoint{1.186302in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.186302in}{2.863275in}}{\pgfqpoint{1.188497in}{2.857975in}}{\pgfqpoint{1.192404in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.196310in}{2.850162in}}{\pgfqpoint{1.201610in}{2.847967in}}{\pgfqpoint{1.207135in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516121in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.521646in}{2.847967in}}{\pgfqpoint{1.526946in}{2.850162in}}{\pgfqpoint{1.530853in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.534759in}{2.857975in}}{\pgfqpoint{1.536955in}{2.863275in}}{\pgfqpoint{1.536955in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.536955in}{2.874325in}}{\pgfqpoint{1.534759in}{2.879625in}}{\pgfqpoint{1.530853in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.526946in}{2.887438in}}{\pgfqpoint{1.521646in}{2.889633in}}{\pgfqpoint{1.516121in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.510596in}{2.889633in}}{\pgfqpoint{1.505297in}{2.887438in}}{\pgfqpoint{1.501390in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.497483in}{2.879625in}}{\pgfqpoint{1.495288in}{2.874325in}}{\pgfqpoint{1.495288in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.495288in}{2.863275in}}{\pgfqpoint{1.497483in}{2.857975in}}{\pgfqpoint{1.501390in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.505297in}{2.850162in}}{\pgfqpoint{1.510596in}{2.847967in}}{\pgfqpoint{1.516121in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317050in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.322575in}{2.847967in}}{\pgfqpoint{1.327875in}{2.850162in}}{\pgfqpoint{1.331781in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.335688in}{2.857975in}}{\pgfqpoint{1.337883in}{2.863275in}}{\pgfqpoint{1.337883in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.337883in}{2.874325in}}{\pgfqpoint{1.335688in}{2.879625in}}{\pgfqpoint{1.331781in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.327875in}{2.887438in}}{\pgfqpoint{1.322575in}{2.889633in}}{\pgfqpoint{1.317050in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.311525in}{2.889633in}}{\pgfqpoint{1.306226in}{2.887438in}}{\pgfqpoint{1.302319in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.298412in}{2.879625in}}{\pgfqpoint{1.296217in}{2.874325in}}{\pgfqpoint{1.296217in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.296217in}{2.863275in}}{\pgfqpoint{1.298412in}{2.857975in}}{\pgfqpoint{1.302319in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.306226in}{2.850162in}}{\pgfqpoint{1.311525in}{2.847967in}}{\pgfqpoint{1.317050in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379381in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.384906in}{2.847967in}}{\pgfqpoint{1.390206in}{2.850162in}}{\pgfqpoint{1.394113in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.398020in}{2.857975in}}{\pgfqpoint{1.400215in}{2.863275in}}{\pgfqpoint{1.400215in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.400215in}{2.874325in}}{\pgfqpoint{1.398020in}{2.879625in}}{\pgfqpoint{1.394113in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.390206in}{2.887438in}}{\pgfqpoint{1.384906in}{2.889633in}}{\pgfqpoint{1.379381in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.373856in}{2.889633in}}{\pgfqpoint{1.368557in}{2.887438in}}{\pgfqpoint{1.364650in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.360743in}{2.879625in}}{\pgfqpoint{1.358548in}{2.874325in}}{\pgfqpoint{1.358548in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.358548in}{2.863275in}}{\pgfqpoint{1.360743in}{2.857975in}}{\pgfqpoint{1.364650in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.368557in}{2.850162in}}{\pgfqpoint{1.373856in}{2.847967in}}{\pgfqpoint{1.379381in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396591in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.402117in}{2.847967in}}{\pgfqpoint{1.407416in}{2.850162in}}{\pgfqpoint{1.411323in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.415230in}{2.857975in}}{\pgfqpoint{1.417425in}{2.863275in}}{\pgfqpoint{1.417425in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.417425in}{2.874325in}}{\pgfqpoint{1.415230in}{2.879625in}}{\pgfqpoint{1.411323in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.407416in}{2.887438in}}{\pgfqpoint{1.402117in}{2.889633in}}{\pgfqpoint{1.396591in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.391066in}{2.889633in}}{\pgfqpoint{1.385767in}{2.887438in}}{\pgfqpoint{1.381860in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.377953in}{2.879625in}}{\pgfqpoint{1.375758in}{2.874325in}}{\pgfqpoint{1.375758in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.375758in}{2.863275in}}{\pgfqpoint{1.377953in}{2.857975in}}{\pgfqpoint{1.381860in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.385767in}{2.850162in}}{\pgfqpoint{1.391066in}{2.847967in}}{\pgfqpoint{1.396591in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566245in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.571770in}{2.847967in}}{\pgfqpoint{1.577070in}{2.850162in}}{\pgfqpoint{1.580976in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.584883in}{2.857975in}}{\pgfqpoint{1.587078in}{2.863275in}}{\pgfqpoint{1.587078in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.587078in}{2.874325in}}{\pgfqpoint{1.584883in}{2.879625in}}{\pgfqpoint{1.580976in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.577070in}{2.887438in}}{\pgfqpoint{1.571770in}{2.889633in}}{\pgfqpoint{1.566245in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.560720in}{2.889633in}}{\pgfqpoint{1.555421in}{2.887438in}}{\pgfqpoint{1.551514in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.547607in}{2.879625in}}{\pgfqpoint{1.545412in}{2.874325in}}{\pgfqpoint{1.545412in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.545412in}{2.863275in}}{\pgfqpoint{1.547607in}{2.857975in}}{\pgfqpoint{1.551514in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.555421in}{2.850162in}}{\pgfqpoint{1.560720in}{2.847967in}}{\pgfqpoint{1.566245in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400451in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.405977in}{2.847967in}}{\pgfqpoint{1.411276in}{2.850162in}}{\pgfqpoint{1.415183in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.419090in}{2.857975in}}{\pgfqpoint{1.421285in}{2.863275in}}{\pgfqpoint{1.421285in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.421285in}{2.874325in}}{\pgfqpoint{1.419090in}{2.879625in}}{\pgfqpoint{1.415183in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.411276in}{2.887438in}}{\pgfqpoint{1.405977in}{2.889633in}}{\pgfqpoint{1.400451in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.394926in}{2.889633in}}{\pgfqpoint{1.389627in}{2.887438in}}{\pgfqpoint{1.385720in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.381813in}{2.879625in}}{\pgfqpoint{1.379618in}{2.874325in}}{\pgfqpoint{1.379618in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.379618in}{2.863275in}}{\pgfqpoint{1.381813in}{2.857975in}}{\pgfqpoint{1.385720in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.389627in}{2.850162in}}{\pgfqpoint{1.394926in}{2.847967in}}{\pgfqpoint{1.400451in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371864in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.377389in}{2.847967in}}{\pgfqpoint{1.382688in}{2.850162in}}{\pgfqpoint{1.386595in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.390502in}{2.857975in}}{\pgfqpoint{1.392697in}{2.863275in}}{\pgfqpoint{1.392697in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.392697in}{2.874325in}}{\pgfqpoint{1.390502in}{2.879625in}}{\pgfqpoint{1.386595in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.382688in}{2.887438in}}{\pgfqpoint{1.377389in}{2.889633in}}{\pgfqpoint{1.371864in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.366339in}{2.889633in}}{\pgfqpoint{1.361039in}{2.887438in}}{\pgfqpoint{1.357132in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.353226in}{2.879625in}}{\pgfqpoint{1.351030in}{2.874325in}}{\pgfqpoint{1.351030in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.351030in}{2.863275in}}{\pgfqpoint{1.353226in}{2.857975in}}{\pgfqpoint{1.357132in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.361039in}{2.850162in}}{\pgfqpoint{1.366339in}{2.847967in}}{\pgfqpoint{1.371864in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259698in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.265223in}{2.847967in}}{\pgfqpoint{1.270522in}{2.850162in}}{\pgfqpoint{1.274429in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.278336in}{2.857975in}}{\pgfqpoint{1.280531in}{2.863275in}}{\pgfqpoint{1.280531in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.280531in}{2.874325in}}{\pgfqpoint{1.278336in}{2.879625in}}{\pgfqpoint{1.274429in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.270522in}{2.887438in}}{\pgfqpoint{1.265223in}{2.889633in}}{\pgfqpoint{1.259698in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.254173in}{2.889633in}}{\pgfqpoint{1.248873in}{2.887438in}}{\pgfqpoint{1.244966in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.241059in}{2.879625in}}{\pgfqpoint{1.238864in}{2.874325in}}{\pgfqpoint{1.238864in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.238864in}{2.863275in}}{\pgfqpoint{1.241059in}{2.857975in}}{\pgfqpoint{1.244966in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.248873in}{2.850162in}}{\pgfqpoint{1.254173in}{2.847967in}}{\pgfqpoint{1.259698in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256998in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.262523in}{2.847967in}}{\pgfqpoint{1.267823in}{2.850162in}}{\pgfqpoint{1.271730in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.275637in}{2.857975in}}{\pgfqpoint{1.277832in}{2.863275in}}{\pgfqpoint{1.277832in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.277832in}{2.874325in}}{\pgfqpoint{1.275637in}{2.879625in}}{\pgfqpoint{1.271730in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.267823in}{2.887438in}}{\pgfqpoint{1.262523in}{2.889633in}}{\pgfqpoint{1.256998in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.251473in}{2.889633in}}{\pgfqpoint{1.246174in}{2.887438in}}{\pgfqpoint{1.242267in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.238360in}{2.879625in}}{\pgfqpoint{1.236165in}{2.874325in}}{\pgfqpoint{1.236165in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.236165in}{2.863275in}}{\pgfqpoint{1.238360in}{2.857975in}}{\pgfqpoint{1.242267in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.246174in}{2.850162in}}{\pgfqpoint{1.251473in}{2.847967in}}{\pgfqpoint{1.256998in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192122in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.197647in}{2.847967in}}{\pgfqpoint{1.202947in}{2.850162in}}{\pgfqpoint{1.206853in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.210760in}{2.857975in}}{\pgfqpoint{1.212955in}{2.863275in}}{\pgfqpoint{1.212955in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.212955in}{2.874325in}}{\pgfqpoint{1.210760in}{2.879625in}}{\pgfqpoint{1.206853in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.202947in}{2.887438in}}{\pgfqpoint{1.197647in}{2.889633in}}{\pgfqpoint{1.192122in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.186597in}{2.889633in}}{\pgfqpoint{1.181297in}{2.887438in}}{\pgfqpoint{1.177391in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.173484in}{2.879625in}}{\pgfqpoint{1.171289in}{2.874325in}}{\pgfqpoint{1.171289in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.171289in}{2.863275in}}{\pgfqpoint{1.173484in}{2.857975in}}{\pgfqpoint{1.177391in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.181297in}{2.850162in}}{\pgfqpoint{1.186597in}{2.847967in}}{\pgfqpoint{1.192122in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175172in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.180697in}{2.847967in}}{\pgfqpoint{1.185997in}{2.850162in}}{\pgfqpoint{1.189903in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.193810in}{2.857975in}}{\pgfqpoint{1.196005in}{2.863275in}}{\pgfqpoint{1.196005in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.196005in}{2.874325in}}{\pgfqpoint{1.193810in}{2.879625in}}{\pgfqpoint{1.189903in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.185997in}{2.887438in}}{\pgfqpoint{1.180697in}{2.889633in}}{\pgfqpoint{1.175172in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.169647in}{2.889633in}}{\pgfqpoint{1.164348in}{2.887438in}}{\pgfqpoint{1.160441in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.156534in}{2.879625in}}{\pgfqpoint{1.154339in}{2.874325in}}{\pgfqpoint{1.154339in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.154339in}{2.863275in}}{\pgfqpoint{1.156534in}{2.857975in}}{\pgfqpoint{1.160441in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.164348in}{2.850162in}}{\pgfqpoint{1.169647in}{2.847967in}}{\pgfqpoint{1.175172in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617965in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.623490in}{2.847967in}}{\pgfqpoint{1.628790in}{2.850162in}}{\pgfqpoint{1.632697in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.636603in}{2.857975in}}{\pgfqpoint{1.638799in}{2.863275in}}{\pgfqpoint{1.638799in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.638799in}{2.874325in}}{\pgfqpoint{1.636603in}{2.879625in}}{\pgfqpoint{1.632697in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.628790in}{2.887438in}}{\pgfqpoint{1.623490in}{2.889633in}}{\pgfqpoint{1.617965in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.612440in}{2.889633in}}{\pgfqpoint{1.607141in}{2.887438in}}{\pgfqpoint{1.603234in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.599327in}{2.879625in}}{\pgfqpoint{1.597132in}{2.874325in}}{\pgfqpoint{1.597132in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.597132in}{2.863275in}}{\pgfqpoint{1.599327in}{2.857975in}}{\pgfqpoint{1.603234in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.607141in}{2.850162in}}{\pgfqpoint{1.612440in}{2.847967in}}{\pgfqpoint{1.617965in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153402in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.158927in}{2.847967in}}{\pgfqpoint{1.164227in}{2.850162in}}{\pgfqpoint{1.168133in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.172040in}{2.857975in}}{\pgfqpoint{1.174235in}{2.863275in}}{\pgfqpoint{1.174235in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.174235in}{2.874325in}}{\pgfqpoint{1.172040in}{2.879625in}}{\pgfqpoint{1.168133in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.164227in}{2.887438in}}{\pgfqpoint{1.158927in}{2.889633in}}{\pgfqpoint{1.153402in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.147877in}{2.889633in}}{\pgfqpoint{1.142577in}{2.887438in}}{\pgfqpoint{1.138671in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.134764in}{2.879625in}}{\pgfqpoint{1.132569in}{2.874325in}}{\pgfqpoint{1.132569in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.132569in}{2.863275in}}{\pgfqpoint{1.134764in}{2.857975in}}{\pgfqpoint{1.138671in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.142577in}{2.850162in}}{\pgfqpoint{1.147877in}{2.847967in}}{\pgfqpoint{1.153402in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318728in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.324253in}{2.847967in}}{\pgfqpoint{1.329553in}{2.850162in}}{\pgfqpoint{1.333460in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.337366in}{2.857975in}}{\pgfqpoint{1.339562in}{2.863275in}}{\pgfqpoint{1.339562in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.339562in}{2.874325in}}{\pgfqpoint{1.337366in}{2.879625in}}{\pgfqpoint{1.333460in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.329553in}{2.887438in}}{\pgfqpoint{1.324253in}{2.889633in}}{\pgfqpoint{1.318728in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.313203in}{2.889633in}}{\pgfqpoint{1.307904in}{2.887438in}}{\pgfqpoint{1.303997in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.300090in}{2.879625in}}{\pgfqpoint{1.297895in}{2.874325in}}{\pgfqpoint{1.297895in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.297895in}{2.863275in}}{\pgfqpoint{1.300090in}{2.857975in}}{\pgfqpoint{1.303997in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.307904in}{2.850162in}}{\pgfqpoint{1.313203in}{2.847967in}}{\pgfqpoint{1.318728in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444010in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.449536in}{2.847967in}}{\pgfqpoint{1.454835in}{2.850162in}}{\pgfqpoint{1.458742in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.462649in}{2.857975in}}{\pgfqpoint{1.464844in}{2.863275in}}{\pgfqpoint{1.464844in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.464844in}{2.874325in}}{\pgfqpoint{1.462649in}{2.879625in}}{\pgfqpoint{1.458742in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.454835in}{2.887438in}}{\pgfqpoint{1.449536in}{2.889633in}}{\pgfqpoint{1.444010in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.438485in}{2.889633in}}{\pgfqpoint{1.433186in}{2.887438in}}{\pgfqpoint{1.429279in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.425372in}{2.879625in}}{\pgfqpoint{1.423177in}{2.874325in}}{\pgfqpoint{1.423177in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.423177in}{2.863275in}}{\pgfqpoint{1.425372in}{2.857975in}}{\pgfqpoint{1.429279in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.433186in}{2.850162in}}{\pgfqpoint{1.438485in}{2.847967in}}{\pgfqpoint{1.444010in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202823in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.208348in}{2.847967in}}{\pgfqpoint{1.213647in}{2.850162in}}{\pgfqpoint{1.217554in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.221461in}{2.857975in}}{\pgfqpoint{1.223656in}{2.863275in}}{\pgfqpoint{1.223656in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.223656in}{2.874325in}}{\pgfqpoint{1.221461in}{2.879625in}}{\pgfqpoint{1.217554in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.213647in}{2.887438in}}{\pgfqpoint{1.208348in}{2.889633in}}{\pgfqpoint{1.202823in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.197298in}{2.889633in}}{\pgfqpoint{1.191998in}{2.887438in}}{\pgfqpoint{1.188091in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.184184in}{2.879625in}}{\pgfqpoint{1.181989in}{2.874325in}}{\pgfqpoint{1.181989in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.181989in}{2.863275in}}{\pgfqpoint{1.184184in}{2.857975in}}{\pgfqpoint{1.188091in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.191998in}{2.850162in}}{\pgfqpoint{1.197298in}{2.847967in}}{\pgfqpoint{1.202823in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225699in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.231224in}{2.847967in}}{\pgfqpoint{1.236524in}{2.850162in}}{\pgfqpoint{1.240431in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.244337in}{2.857975in}}{\pgfqpoint{1.246532in}{2.863275in}}{\pgfqpoint{1.246532in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.246532in}{2.874325in}}{\pgfqpoint{1.244337in}{2.879625in}}{\pgfqpoint{1.240431in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.236524in}{2.887438in}}{\pgfqpoint{1.231224in}{2.889633in}}{\pgfqpoint{1.225699in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.220174in}{2.889633in}}{\pgfqpoint{1.214875in}{2.887438in}}{\pgfqpoint{1.210968in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.207061in}{2.879625in}}{\pgfqpoint{1.204866in}{2.874325in}}{\pgfqpoint{1.204866in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.204866in}{2.863275in}}{\pgfqpoint{1.207061in}{2.857975in}}{\pgfqpoint{1.210968in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.214875in}{2.850162in}}{\pgfqpoint{1.220174in}{2.847967in}}{\pgfqpoint{1.225699in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217948in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.223474in}{2.847967in}}{\pgfqpoint{1.228773in}{2.850162in}}{\pgfqpoint{1.232680in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.236587in}{2.857975in}}{\pgfqpoint{1.238782in}{2.863275in}}{\pgfqpoint{1.238782in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.238782in}{2.874325in}}{\pgfqpoint{1.236587in}{2.879625in}}{\pgfqpoint{1.232680in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.228773in}{2.887438in}}{\pgfqpoint{1.223474in}{2.889633in}}{\pgfqpoint{1.217948in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.212423in}{2.889633in}}{\pgfqpoint{1.207124in}{2.887438in}}{\pgfqpoint{1.203217in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.199310in}{2.879625in}}{\pgfqpoint{1.197115in}{2.874325in}}{\pgfqpoint{1.197115in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.197115in}{2.863275in}}{\pgfqpoint{1.199310in}{2.857975in}}{\pgfqpoint{1.203217in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.207124in}{2.850162in}}{\pgfqpoint{1.212423in}{2.847967in}}{\pgfqpoint{1.217948in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061948in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.067473in}{2.847967in}}{\pgfqpoint{1.072773in}{2.850162in}}{\pgfqpoint{1.076680in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.080587in}{2.857975in}}{\pgfqpoint{1.082782in}{2.863275in}}{\pgfqpoint{1.082782in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.082782in}{2.874325in}}{\pgfqpoint{1.080587in}{2.879625in}}{\pgfqpoint{1.076680in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.072773in}{2.887438in}}{\pgfqpoint{1.067473in}{2.889633in}}{\pgfqpoint{1.061948in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.056423in}{2.889633in}}{\pgfqpoint{1.051124in}{2.887438in}}{\pgfqpoint{1.047217in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.043310in}{2.879625in}}{\pgfqpoint{1.041115in}{2.874325in}}{\pgfqpoint{1.041115in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.041115in}{2.863275in}}{\pgfqpoint{1.043310in}{2.857975in}}{\pgfqpoint{1.047217in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.051124in}{2.850162in}}{\pgfqpoint{1.056423in}{2.847967in}}{\pgfqpoint{1.061948in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326997in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.332522in}{2.847967in}}{\pgfqpoint{1.337821in}{2.850162in}}{\pgfqpoint{1.341728in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.345635in}{2.857975in}}{\pgfqpoint{1.347830in}{2.863275in}}{\pgfqpoint{1.347830in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.347830in}{2.874325in}}{\pgfqpoint{1.345635in}{2.879625in}}{\pgfqpoint{1.341728in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.337821in}{2.887438in}}{\pgfqpoint{1.332522in}{2.889633in}}{\pgfqpoint{1.326997in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.321472in}{2.889633in}}{\pgfqpoint{1.316172in}{2.887438in}}{\pgfqpoint{1.312265in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.308358in}{2.879625in}}{\pgfqpoint{1.306163in}{2.874325in}}{\pgfqpoint{1.306163in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.306163in}{2.863275in}}{\pgfqpoint{1.308358in}{2.857975in}}{\pgfqpoint{1.312265in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.316172in}{2.850162in}}{\pgfqpoint{1.321472in}{2.847967in}}{\pgfqpoint{1.326997in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385586in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.391111in}{2.847967in}}{\pgfqpoint{1.396411in}{2.850162in}}{\pgfqpoint{1.400317in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.404224in}{2.857975in}}{\pgfqpoint{1.406419in}{2.863275in}}{\pgfqpoint{1.406419in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.406419in}{2.874325in}}{\pgfqpoint{1.404224in}{2.879625in}}{\pgfqpoint{1.400317in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.396411in}{2.887438in}}{\pgfqpoint{1.391111in}{2.889633in}}{\pgfqpoint{1.385586in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.380061in}{2.889633in}}{\pgfqpoint{1.374762in}{2.887438in}}{\pgfqpoint{1.370855in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.366948in}{2.879625in}}{\pgfqpoint{1.364753in}{2.874325in}}{\pgfqpoint{1.364753in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.364753in}{2.863275in}}{\pgfqpoint{1.366948in}{2.857975in}}{\pgfqpoint{1.370855in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.374762in}{2.850162in}}{\pgfqpoint{1.380061in}{2.847967in}}{\pgfqpoint{1.385586in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299089in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.304614in}{2.847967in}}{\pgfqpoint{1.309913in}{2.850162in}}{\pgfqpoint{1.313820in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.317727in}{2.857975in}}{\pgfqpoint{1.319922in}{2.863275in}}{\pgfqpoint{1.319922in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.319922in}{2.874325in}}{\pgfqpoint{1.317727in}{2.879625in}}{\pgfqpoint{1.313820in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.309913in}{2.887438in}}{\pgfqpoint{1.304614in}{2.889633in}}{\pgfqpoint{1.299089in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.293564in}{2.889633in}}{\pgfqpoint{1.288264in}{2.887438in}}{\pgfqpoint{1.284358in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.280451in}{2.879625in}}{\pgfqpoint{1.278256in}{2.874325in}}{\pgfqpoint{1.278256in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.278256in}{2.863275in}}{\pgfqpoint{1.280451in}{2.857975in}}{\pgfqpoint{1.284358in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.288264in}{2.850162in}}{\pgfqpoint{1.293564in}{2.847967in}}{\pgfqpoint{1.299089in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361684in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.367209in}{2.847967in}}{\pgfqpoint{1.372509in}{2.850162in}}{\pgfqpoint{1.376415in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.380322in}{2.857975in}}{\pgfqpoint{1.382517in}{2.863275in}}{\pgfqpoint{1.382517in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.382517in}{2.874325in}}{\pgfqpoint{1.380322in}{2.879625in}}{\pgfqpoint{1.376415in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.372509in}{2.887438in}}{\pgfqpoint{1.367209in}{2.889633in}}{\pgfqpoint{1.361684in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.356159in}{2.889633in}}{\pgfqpoint{1.350859in}{2.887438in}}{\pgfqpoint{1.346953in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.343046in}{2.879625in}}{\pgfqpoint{1.340851in}{2.874325in}}{\pgfqpoint{1.340851in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.340851in}{2.863275in}}{\pgfqpoint{1.343046in}{2.857975in}}{\pgfqpoint{1.346953in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.350859in}{2.850162in}}{\pgfqpoint{1.356159in}{2.847967in}}{\pgfqpoint{1.361684in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303596in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.309121in}{2.847967in}}{\pgfqpoint{1.314421in}{2.850162in}}{\pgfqpoint{1.318328in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.322234in}{2.857975in}}{\pgfqpoint{1.324430in}{2.863275in}}{\pgfqpoint{1.324430in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.324430in}{2.874325in}}{\pgfqpoint{1.322234in}{2.879625in}}{\pgfqpoint{1.318328in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.314421in}{2.887438in}}{\pgfqpoint{1.309121in}{2.889633in}}{\pgfqpoint{1.303596in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.298071in}{2.889633in}}{\pgfqpoint{1.292772in}{2.887438in}}{\pgfqpoint{1.288865in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.284958in}{2.879625in}}{\pgfqpoint{1.282763in}{2.874325in}}{\pgfqpoint{1.282763in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.282763in}{2.863275in}}{\pgfqpoint{1.284958in}{2.857975in}}{\pgfqpoint{1.288865in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.292772in}{2.850162in}}{\pgfqpoint{1.298071in}{2.847967in}}{\pgfqpoint{1.303596in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149741in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.155266in}{2.847967in}}{\pgfqpoint{1.160566in}{2.850162in}}{\pgfqpoint{1.164472in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.168379in}{2.857975in}}{\pgfqpoint{1.170574in}{2.863275in}}{\pgfqpoint{1.170574in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.170574in}{2.874325in}}{\pgfqpoint{1.168379in}{2.879625in}}{\pgfqpoint{1.164472in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.160566in}{2.887438in}}{\pgfqpoint{1.155266in}{2.889633in}}{\pgfqpoint{1.149741in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.144216in}{2.889633in}}{\pgfqpoint{1.138916in}{2.887438in}}{\pgfqpoint{1.135010in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.131103in}{2.879625in}}{\pgfqpoint{1.128908in}{2.874325in}}{\pgfqpoint{1.128908in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.128908in}{2.863275in}}{\pgfqpoint{1.131103in}{2.857975in}}{\pgfqpoint{1.135010in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.138916in}{2.850162in}}{\pgfqpoint{1.144216in}{2.847967in}}{\pgfqpoint{1.149741in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047663in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.053188in}{2.847967in}}{\pgfqpoint{1.058488in}{2.850162in}}{\pgfqpoint{1.062394in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.066301in}{2.857975in}}{\pgfqpoint{1.068496in}{2.863275in}}{\pgfqpoint{1.068496in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.068496in}{2.874325in}}{\pgfqpoint{1.066301in}{2.879625in}}{\pgfqpoint{1.062394in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.058488in}{2.887438in}}{\pgfqpoint{1.053188in}{2.889633in}}{\pgfqpoint{1.047663in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.042138in}{2.889633in}}{\pgfqpoint{1.036838in}{2.887438in}}{\pgfqpoint{1.032932in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.029025in}{2.879625in}}{\pgfqpoint{1.026830in}{2.874325in}}{\pgfqpoint{1.026830in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.026830in}{2.863275in}}{\pgfqpoint{1.029025in}{2.857975in}}{\pgfqpoint{1.032932in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.036838in}{2.850162in}}{\pgfqpoint{1.042138in}{2.847967in}}{\pgfqpoint{1.047663in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424881in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.430407in}{2.847967in}}{\pgfqpoint{1.435706in}{2.850162in}}{\pgfqpoint{1.439613in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.443520in}{2.857975in}}{\pgfqpoint{1.445715in}{2.863275in}}{\pgfqpoint{1.445715in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.445715in}{2.874325in}}{\pgfqpoint{1.443520in}{2.879625in}}{\pgfqpoint{1.439613in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.435706in}{2.887438in}}{\pgfqpoint{1.430407in}{2.889633in}}{\pgfqpoint{1.424881in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.419356in}{2.889633in}}{\pgfqpoint{1.414057in}{2.887438in}}{\pgfqpoint{1.410150in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.406243in}{2.879625in}}{\pgfqpoint{1.404048in}{2.874325in}}{\pgfqpoint{1.404048in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.404048in}{2.863275in}}{\pgfqpoint{1.406243in}{2.857975in}}{\pgfqpoint{1.410150in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.414057in}{2.850162in}}{\pgfqpoint{1.419356in}{2.847967in}}{\pgfqpoint{1.424881in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196365in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.201890in}{2.847967in}}{\pgfqpoint{1.207190in}{2.850162in}}{\pgfqpoint{1.211096in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.215003in}{2.857975in}}{\pgfqpoint{1.217198in}{2.863275in}}{\pgfqpoint{1.217198in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.217198in}{2.874325in}}{\pgfqpoint{1.215003in}{2.879625in}}{\pgfqpoint{1.211096in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.207190in}{2.887438in}}{\pgfqpoint{1.201890in}{2.889633in}}{\pgfqpoint{1.196365in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.190840in}{2.889633in}}{\pgfqpoint{1.185541in}{2.887438in}}{\pgfqpoint{1.181634in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.177727in}{2.879625in}}{\pgfqpoint{1.175532in}{2.874325in}}{\pgfqpoint{1.175532in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.175532in}{2.863275in}}{\pgfqpoint{1.177727in}{2.857975in}}{\pgfqpoint{1.181634in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.185541in}{2.850162in}}{\pgfqpoint{1.190840in}{2.847967in}}{\pgfqpoint{1.196365in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286927in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.292453in}{2.847967in}}{\pgfqpoint{1.297752in}{2.850162in}}{\pgfqpoint{1.301659in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.305566in}{2.857975in}}{\pgfqpoint{1.307761in}{2.863275in}}{\pgfqpoint{1.307761in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.307761in}{2.874325in}}{\pgfqpoint{1.305566in}{2.879625in}}{\pgfqpoint{1.301659in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.297752in}{2.887438in}}{\pgfqpoint{1.292453in}{2.889633in}}{\pgfqpoint{1.286927in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.281402in}{2.889633in}}{\pgfqpoint{1.276103in}{2.887438in}}{\pgfqpoint{1.272196in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.268289in}{2.879625in}}{\pgfqpoint{1.266094in}{2.874325in}}{\pgfqpoint{1.266094in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.266094in}{2.863275in}}{\pgfqpoint{1.268289in}{2.857975in}}{\pgfqpoint{1.272196in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.276103in}{2.850162in}}{\pgfqpoint{1.281402in}{2.847967in}}{\pgfqpoint{1.286927in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179889in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.185414in}{2.847967in}}{\pgfqpoint{1.190713in}{2.850162in}}{\pgfqpoint{1.194620in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.198527in}{2.857975in}}{\pgfqpoint{1.200722in}{2.863275in}}{\pgfqpoint{1.200722in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.200722in}{2.874325in}}{\pgfqpoint{1.198527in}{2.879625in}}{\pgfqpoint{1.194620in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.190713in}{2.887438in}}{\pgfqpoint{1.185414in}{2.889633in}}{\pgfqpoint{1.179889in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.174364in}{2.889633in}}{\pgfqpoint{1.169064in}{2.887438in}}{\pgfqpoint{1.165157in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.161251in}{2.879625in}}{\pgfqpoint{1.159055in}{2.874325in}}{\pgfqpoint{1.159055in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.159055in}{2.863275in}}{\pgfqpoint{1.161251in}{2.857975in}}{\pgfqpoint{1.165157in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.169064in}{2.850162in}}{\pgfqpoint{1.174364in}{2.847967in}}{\pgfqpoint{1.179889in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215682in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.221207in}{2.847967in}}{\pgfqpoint{1.226507in}{2.850162in}}{\pgfqpoint{1.230414in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.234320in}{2.857975in}}{\pgfqpoint{1.236515in}{2.863275in}}{\pgfqpoint{1.236515in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.236515in}{2.874325in}}{\pgfqpoint{1.234320in}{2.879625in}}{\pgfqpoint{1.230414in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.226507in}{2.887438in}}{\pgfqpoint{1.221207in}{2.889633in}}{\pgfqpoint{1.215682in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.210157in}{2.889633in}}{\pgfqpoint{1.204858in}{2.887438in}}{\pgfqpoint{1.200951in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.197044in}{2.879625in}}{\pgfqpoint{1.194849in}{2.874325in}}{\pgfqpoint{1.194849in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.194849in}{2.863275in}}{\pgfqpoint{1.197044in}{2.857975in}}{\pgfqpoint{1.200951in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.204858in}{2.850162in}}{\pgfqpoint{1.210157in}{2.847967in}}{\pgfqpoint{1.215682in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284930in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.290455in}{2.847967in}}{\pgfqpoint{1.295754in}{2.850162in}}{\pgfqpoint{1.299661in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.303568in}{2.857975in}}{\pgfqpoint{1.305763in}{2.863275in}}{\pgfqpoint{1.305763in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.305763in}{2.874325in}}{\pgfqpoint{1.303568in}{2.879625in}}{\pgfqpoint{1.299661in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.295754in}{2.887438in}}{\pgfqpoint{1.290455in}{2.889633in}}{\pgfqpoint{1.284930in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.279405in}{2.889633in}}{\pgfqpoint{1.274105in}{2.887438in}}{\pgfqpoint{1.270198in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.266291in}{2.879625in}}{\pgfqpoint{1.264096in}{2.874325in}}{\pgfqpoint{1.264096in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.264096in}{2.863275in}}{\pgfqpoint{1.266291in}{2.857975in}}{\pgfqpoint{1.270198in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.274105in}{2.850162in}}{\pgfqpoint{1.279405in}{2.847967in}}{\pgfqpoint{1.284930in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345468in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.350993in}{2.847967in}}{\pgfqpoint{1.356292in}{2.850162in}}{\pgfqpoint{1.360199in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.364106in}{2.857975in}}{\pgfqpoint{1.366301in}{2.863275in}}{\pgfqpoint{1.366301in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.366301in}{2.874325in}}{\pgfqpoint{1.364106in}{2.879625in}}{\pgfqpoint{1.360199in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.356292in}{2.887438in}}{\pgfqpoint{1.350993in}{2.889633in}}{\pgfqpoint{1.345468in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.339942in}{2.889633in}}{\pgfqpoint{1.334643in}{2.887438in}}{\pgfqpoint{1.330736in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.326829in}{2.879625in}}{\pgfqpoint{1.324634in}{2.874325in}}{\pgfqpoint{1.324634in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.324634in}{2.863275in}}{\pgfqpoint{1.326829in}{2.857975in}}{\pgfqpoint{1.330736in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.334643in}{2.850162in}}{\pgfqpoint{1.339942in}{2.847967in}}{\pgfqpoint{1.345468in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288452in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.293977in}{2.847967in}}{\pgfqpoint{1.299277in}{2.850162in}}{\pgfqpoint{1.303184in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.307091in}{2.857975in}}{\pgfqpoint{1.309286in}{2.863275in}}{\pgfqpoint{1.309286in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.309286in}{2.874325in}}{\pgfqpoint{1.307091in}{2.879625in}}{\pgfqpoint{1.303184in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.299277in}{2.887438in}}{\pgfqpoint{1.293977in}{2.889633in}}{\pgfqpoint{1.288452in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.282927in}{2.889633in}}{\pgfqpoint{1.277628in}{2.887438in}}{\pgfqpoint{1.273721in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.269814in}{2.879625in}}{\pgfqpoint{1.267619in}{2.874325in}}{\pgfqpoint{1.267619in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.267619in}{2.863275in}}{\pgfqpoint{1.269814in}{2.857975in}}{\pgfqpoint{1.273721in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.277628in}{2.850162in}}{\pgfqpoint{1.282927in}{2.847967in}}{\pgfqpoint{1.288452in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223039in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.228564in}{2.847967in}}{\pgfqpoint{1.233863in}{2.850162in}}{\pgfqpoint{1.237770in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.241677in}{2.857975in}}{\pgfqpoint{1.243872in}{2.863275in}}{\pgfqpoint{1.243872in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.243872in}{2.874325in}}{\pgfqpoint{1.241677in}{2.879625in}}{\pgfqpoint{1.237770in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.233863in}{2.887438in}}{\pgfqpoint{1.228564in}{2.889633in}}{\pgfqpoint{1.223039in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.217514in}{2.889633in}}{\pgfqpoint{1.212214in}{2.887438in}}{\pgfqpoint{1.208307in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.204401in}{2.879625in}}{\pgfqpoint{1.202206in}{2.874325in}}{\pgfqpoint{1.202206in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.202206in}{2.863275in}}{\pgfqpoint{1.204401in}{2.857975in}}{\pgfqpoint{1.208307in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.212214in}{2.850162in}}{\pgfqpoint{1.217514in}{2.847967in}}{\pgfqpoint{1.223039in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272175in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.277700in}{2.847967in}}{\pgfqpoint{1.283000in}{2.850162in}}{\pgfqpoint{1.286907in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.290814in}{2.857975in}}{\pgfqpoint{1.293009in}{2.863275in}}{\pgfqpoint{1.293009in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.293009in}{2.874325in}}{\pgfqpoint{1.290814in}{2.879625in}}{\pgfqpoint{1.286907in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.283000in}{2.887438in}}{\pgfqpoint{1.277700in}{2.889633in}}{\pgfqpoint{1.272175in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.266650in}{2.889633in}}{\pgfqpoint{1.261351in}{2.887438in}}{\pgfqpoint{1.257444in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.253537in}{2.879625in}}{\pgfqpoint{1.251342in}{2.874325in}}{\pgfqpoint{1.251342in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.251342in}{2.863275in}}{\pgfqpoint{1.253537in}{2.857975in}}{\pgfqpoint{1.257444in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.261351in}{2.850162in}}{\pgfqpoint{1.266650in}{2.847967in}}{\pgfqpoint{1.272175in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134009in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.139534in}{2.847967in}}{\pgfqpoint{1.144833in}{2.850162in}}{\pgfqpoint{1.148740in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.152647in}{2.857975in}}{\pgfqpoint{1.154842in}{2.863275in}}{\pgfqpoint{1.154842in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.154842in}{2.874325in}}{\pgfqpoint{1.152647in}{2.879625in}}{\pgfqpoint{1.148740in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.144833in}{2.887438in}}{\pgfqpoint{1.139534in}{2.889633in}}{\pgfqpoint{1.134009in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.128484in}{2.889633in}}{\pgfqpoint{1.123184in}{2.887438in}}{\pgfqpoint{1.119278in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.115371in}{2.879625in}}{\pgfqpoint{1.113176in}{2.874325in}}{\pgfqpoint{1.113176in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.113176in}{2.863275in}}{\pgfqpoint{1.115371in}{2.857975in}}{\pgfqpoint{1.119278in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.123184in}{2.850162in}}{\pgfqpoint{1.128484in}{2.847967in}}{\pgfqpoint{1.134009in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328417in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.333942in}{2.847967in}}{\pgfqpoint{1.339241in}{2.850162in}}{\pgfqpoint{1.343148in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.347055in}{2.857975in}}{\pgfqpoint{1.349250in}{2.863275in}}{\pgfqpoint{1.349250in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.349250in}{2.874325in}}{\pgfqpoint{1.347055in}{2.879625in}}{\pgfqpoint{1.343148in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.339241in}{2.887438in}}{\pgfqpoint{1.333942in}{2.889633in}}{\pgfqpoint{1.328417in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.322892in}{2.889633in}}{\pgfqpoint{1.317592in}{2.887438in}}{\pgfqpoint{1.313685in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.309778in}{2.879625in}}{\pgfqpoint{1.307583in}{2.874325in}}{\pgfqpoint{1.307583in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.307583in}{2.863275in}}{\pgfqpoint{1.309778in}{2.857975in}}{\pgfqpoint{1.313685in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.317592in}{2.850162in}}{\pgfqpoint{1.322892in}{2.847967in}}{\pgfqpoint{1.328417in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074124in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.079649in}{2.847967in}}{\pgfqpoint{1.084948in}{2.850162in}}{\pgfqpoint{1.088855in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.092762in}{2.857975in}}{\pgfqpoint{1.094957in}{2.863275in}}{\pgfqpoint{1.094957in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.094957in}{2.874325in}}{\pgfqpoint{1.092762in}{2.879625in}}{\pgfqpoint{1.088855in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.084948in}{2.887438in}}{\pgfqpoint{1.079649in}{2.889633in}}{\pgfqpoint{1.074124in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.068599in}{2.889633in}}{\pgfqpoint{1.063299in}{2.887438in}}{\pgfqpoint{1.059392in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.055486in}{2.879625in}}{\pgfqpoint{1.053290in}{2.874325in}}{\pgfqpoint{1.053290in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.053290in}{2.863275in}}{\pgfqpoint{1.055486in}{2.857975in}}{\pgfqpoint{1.059392in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.063299in}{2.850162in}}{\pgfqpoint{1.068599in}{2.847967in}}{\pgfqpoint{1.074124in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146725in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.152250in}{2.847967in}}{\pgfqpoint{1.157549in}{2.850162in}}{\pgfqpoint{1.161456in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.165363in}{2.857975in}}{\pgfqpoint{1.167558in}{2.863275in}}{\pgfqpoint{1.167558in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.167558in}{2.874325in}}{\pgfqpoint{1.165363in}{2.879625in}}{\pgfqpoint{1.161456in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.157549in}{2.887438in}}{\pgfqpoint{1.152250in}{2.889633in}}{\pgfqpoint{1.146725in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.141200in}{2.889633in}}{\pgfqpoint{1.135900in}{2.887438in}}{\pgfqpoint{1.131993in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.128086in}{2.879625in}}{\pgfqpoint{1.125891in}{2.874325in}}{\pgfqpoint{1.125891in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.125891in}{2.863275in}}{\pgfqpoint{1.128086in}{2.857975in}}{\pgfqpoint{1.131993in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.135900in}{2.850162in}}{\pgfqpoint{1.141200in}{2.847967in}}{\pgfqpoint{1.146725in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372729in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.378254in}{2.847967in}}{\pgfqpoint{1.383554in}{2.850162in}}{\pgfqpoint{1.387461in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.391367in}{2.857975in}}{\pgfqpoint{1.393563in}{2.863275in}}{\pgfqpoint{1.393563in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.393563in}{2.874325in}}{\pgfqpoint{1.391367in}{2.879625in}}{\pgfqpoint{1.387461in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.383554in}{2.887438in}}{\pgfqpoint{1.378254in}{2.889633in}}{\pgfqpoint{1.372729in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.367204in}{2.889633in}}{\pgfqpoint{1.361905in}{2.887438in}}{\pgfqpoint{1.357998in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.354091in}{2.879625in}}{\pgfqpoint{1.351896in}{2.874325in}}{\pgfqpoint{1.351896in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.351896in}{2.863275in}}{\pgfqpoint{1.354091in}{2.857975in}}{\pgfqpoint{1.357998in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.361905in}{2.850162in}}{\pgfqpoint{1.367204in}{2.847967in}}{\pgfqpoint{1.372729in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208895in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.214420in}{2.847967in}}{\pgfqpoint{1.219719in}{2.850162in}}{\pgfqpoint{1.223626in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.227533in}{2.857975in}}{\pgfqpoint{1.229728in}{2.863275in}}{\pgfqpoint{1.229728in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.229728in}{2.874325in}}{\pgfqpoint{1.227533in}{2.879625in}}{\pgfqpoint{1.223626in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.219719in}{2.887438in}}{\pgfqpoint{1.214420in}{2.889633in}}{\pgfqpoint{1.208895in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.203370in}{2.889633in}}{\pgfqpoint{1.198070in}{2.887438in}}{\pgfqpoint{1.194163in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.190256in}{2.879625in}}{\pgfqpoint{1.188061in}{2.874325in}}{\pgfqpoint{1.188061in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.188061in}{2.863275in}}{\pgfqpoint{1.190256in}{2.857975in}}{\pgfqpoint{1.194163in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.198070in}{2.850162in}}{\pgfqpoint{1.203370in}{2.847967in}}{\pgfqpoint{1.208895in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183436in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.188961in}{2.847967in}}{\pgfqpoint{1.194260in}{2.850162in}}{\pgfqpoint{1.198167in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.202074in}{2.857975in}}{\pgfqpoint{1.204269in}{2.863275in}}{\pgfqpoint{1.204269in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.204269in}{2.874325in}}{\pgfqpoint{1.202074in}{2.879625in}}{\pgfqpoint{1.198167in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.194260in}{2.887438in}}{\pgfqpoint{1.188961in}{2.889633in}}{\pgfqpoint{1.183436in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.177911in}{2.889633in}}{\pgfqpoint{1.172611in}{2.887438in}}{\pgfqpoint{1.168704in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.164797in}{2.879625in}}{\pgfqpoint{1.162602in}{2.874325in}}{\pgfqpoint{1.162602in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.162602in}{2.863275in}}{\pgfqpoint{1.164797in}{2.857975in}}{\pgfqpoint{1.168704in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.172611in}{2.850162in}}{\pgfqpoint{1.177911in}{2.847967in}}{\pgfqpoint{1.183436in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269185in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.274710in}{2.847967in}}{\pgfqpoint{1.280009in}{2.850162in}}{\pgfqpoint{1.283916in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.287823in}{2.857975in}}{\pgfqpoint{1.290018in}{2.863275in}}{\pgfqpoint{1.290018in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.290018in}{2.874325in}}{\pgfqpoint{1.287823in}{2.879625in}}{\pgfqpoint{1.283916in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.280009in}{2.887438in}}{\pgfqpoint{1.274710in}{2.889633in}}{\pgfqpoint{1.269185in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.263660in}{2.889633in}}{\pgfqpoint{1.258360in}{2.887438in}}{\pgfqpoint{1.254453in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.250547in}{2.879625in}}{\pgfqpoint{1.248351in}{2.874325in}}{\pgfqpoint{1.248351in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.248351in}{2.863275in}}{\pgfqpoint{1.250547in}{2.857975in}}{\pgfqpoint{1.254453in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.258360in}{2.850162in}}{\pgfqpoint{1.263660in}{2.847967in}}{\pgfqpoint{1.269185in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439231in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.444756in}{2.847967in}}{\pgfqpoint{1.450056in}{2.850162in}}{\pgfqpoint{1.453963in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.457870in}{2.857975in}}{\pgfqpoint{1.460065in}{2.863275in}}{\pgfqpoint{1.460065in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.460065in}{2.874325in}}{\pgfqpoint{1.457870in}{2.879625in}}{\pgfqpoint{1.453963in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.450056in}{2.887438in}}{\pgfqpoint{1.444756in}{2.889633in}}{\pgfqpoint{1.439231in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.433706in}{2.889633in}}{\pgfqpoint{1.428407in}{2.887438in}}{\pgfqpoint{1.424500in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.420593in}{2.879625in}}{\pgfqpoint{1.418398in}{2.874325in}}{\pgfqpoint{1.418398in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.418398in}{2.863275in}}{\pgfqpoint{1.420593in}{2.857975in}}{\pgfqpoint{1.424500in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.428407in}{2.850162in}}{\pgfqpoint{1.433706in}{2.847967in}}{\pgfqpoint{1.439231in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335509in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.341034in}{2.847967in}}{\pgfqpoint{1.346334in}{2.850162in}}{\pgfqpoint{1.350241in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.354147in}{2.857975in}}{\pgfqpoint{1.356342in}{2.863275in}}{\pgfqpoint{1.356342in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.356342in}{2.874325in}}{\pgfqpoint{1.354147in}{2.879625in}}{\pgfqpoint{1.350241in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.346334in}{2.887438in}}{\pgfqpoint{1.341034in}{2.889633in}}{\pgfqpoint{1.335509in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.329984in}{2.889633in}}{\pgfqpoint{1.324685in}{2.887438in}}{\pgfqpoint{1.320778in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.316871in}{2.879625in}}{\pgfqpoint{1.314676in}{2.874325in}}{\pgfqpoint{1.314676in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.314676in}{2.863275in}}{\pgfqpoint{1.316871in}{2.857975in}}{\pgfqpoint{1.320778in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.324685in}{2.850162in}}{\pgfqpoint{1.329984in}{2.847967in}}{\pgfqpoint{1.335509in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048579in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.054104in}{2.847967in}}{\pgfqpoint{1.059404in}{2.850162in}}{\pgfqpoint{1.063311in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.067217in}{2.857975in}}{\pgfqpoint{1.069412in}{2.863275in}}{\pgfqpoint{1.069412in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.069412in}{2.874325in}}{\pgfqpoint{1.067217in}{2.879625in}}{\pgfqpoint{1.063311in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.059404in}{2.887438in}}{\pgfqpoint{1.054104in}{2.889633in}}{\pgfqpoint{1.048579in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.043054in}{2.889633in}}{\pgfqpoint{1.037755in}{2.887438in}}{\pgfqpoint{1.033848in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.029941in}{2.879625in}}{\pgfqpoint{1.027746in}{2.874325in}}{\pgfqpoint{1.027746in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.027746in}{2.863275in}}{\pgfqpoint{1.029941in}{2.857975in}}{\pgfqpoint{1.033848in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.037755in}{2.850162in}}{\pgfqpoint{1.043054in}{2.847967in}}{\pgfqpoint{1.048579in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263639in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.269164in}{2.847967in}}{\pgfqpoint{1.274463in}{2.850162in}}{\pgfqpoint{1.278370in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.282277in}{2.857975in}}{\pgfqpoint{1.284472in}{2.863275in}}{\pgfqpoint{1.284472in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.284472in}{2.874325in}}{\pgfqpoint{1.282277in}{2.879625in}}{\pgfqpoint{1.278370in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.274463in}{2.887438in}}{\pgfqpoint{1.269164in}{2.889633in}}{\pgfqpoint{1.263639in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.258114in}{2.889633in}}{\pgfqpoint{1.252814in}{2.887438in}}{\pgfqpoint{1.248908in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.245001in}{2.879625in}}{\pgfqpoint{1.242806in}{2.874325in}}{\pgfqpoint{1.242806in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.242806in}{2.863275in}}{\pgfqpoint{1.245001in}{2.857975in}}{\pgfqpoint{1.248908in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.252814in}{2.850162in}}{\pgfqpoint{1.258114in}{2.847967in}}{\pgfqpoint{1.263639in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261543in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.267068in}{2.847967in}}{\pgfqpoint{1.272367in}{2.850162in}}{\pgfqpoint{1.276274in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.280181in}{2.857975in}}{\pgfqpoint{1.282376in}{2.863275in}}{\pgfqpoint{1.282376in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.282376in}{2.874325in}}{\pgfqpoint{1.280181in}{2.879625in}}{\pgfqpoint{1.276274in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.272367in}{2.887438in}}{\pgfqpoint{1.267068in}{2.889633in}}{\pgfqpoint{1.261543in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.256018in}{2.889633in}}{\pgfqpoint{1.250718in}{2.887438in}}{\pgfqpoint{1.246811in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.242905in}{2.879625in}}{\pgfqpoint{1.240709in}{2.874325in}}{\pgfqpoint{1.240709in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.240709in}{2.863275in}}{\pgfqpoint{1.242905in}{2.857975in}}{\pgfqpoint{1.246811in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.250718in}{2.850162in}}{\pgfqpoint{1.256018in}{2.847967in}}{\pgfqpoint{1.261543in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346725in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.352250in}{2.847967in}}{\pgfqpoint{1.357550in}{2.850162in}}{\pgfqpoint{1.361456in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.365363in}{2.857975in}}{\pgfqpoint{1.367558in}{2.863275in}}{\pgfqpoint{1.367558in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.367558in}{2.874325in}}{\pgfqpoint{1.365363in}{2.879625in}}{\pgfqpoint{1.361456in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.357550in}{2.887438in}}{\pgfqpoint{1.352250in}{2.889633in}}{\pgfqpoint{1.346725in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.341200in}{2.889633in}}{\pgfqpoint{1.335900in}{2.887438in}}{\pgfqpoint{1.331994in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.328087in}{2.879625in}}{\pgfqpoint{1.325892in}{2.874325in}}{\pgfqpoint{1.325892in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.325892in}{2.863275in}}{\pgfqpoint{1.328087in}{2.857975in}}{\pgfqpoint{1.331994in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.335900in}{2.850162in}}{\pgfqpoint{1.341200in}{2.847967in}}{\pgfqpoint{1.346725in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299091in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.304616in}{2.847967in}}{\pgfqpoint{1.309915in}{2.850162in}}{\pgfqpoint{1.313822in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.317729in}{2.857975in}}{\pgfqpoint{1.319924in}{2.863275in}}{\pgfqpoint{1.319924in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.319924in}{2.874325in}}{\pgfqpoint{1.317729in}{2.879625in}}{\pgfqpoint{1.313822in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.309915in}{2.887438in}}{\pgfqpoint{1.304616in}{2.889633in}}{\pgfqpoint{1.299091in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.293566in}{2.889633in}}{\pgfqpoint{1.288266in}{2.887438in}}{\pgfqpoint{1.284359in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.280453in}{2.879625in}}{\pgfqpoint{1.278257in}{2.874325in}}{\pgfqpoint{1.278257in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.278257in}{2.863275in}}{\pgfqpoint{1.280453in}{2.857975in}}{\pgfqpoint{1.284359in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.288266in}{2.850162in}}{\pgfqpoint{1.293566in}{2.847967in}}{\pgfqpoint{1.299091in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321345in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.326870in}{2.847967in}}{\pgfqpoint{1.332170in}{2.850162in}}{\pgfqpoint{1.336077in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.339984in}{2.857975in}}{\pgfqpoint{1.342179in}{2.863275in}}{\pgfqpoint{1.342179in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.342179in}{2.874325in}}{\pgfqpoint{1.339984in}{2.879625in}}{\pgfqpoint{1.336077in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.332170in}{2.887438in}}{\pgfqpoint{1.326870in}{2.889633in}}{\pgfqpoint{1.321345in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.315820in}{2.889633in}}{\pgfqpoint{1.310521in}{2.887438in}}{\pgfqpoint{1.306614in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.302707in}{2.879625in}}{\pgfqpoint{1.300512in}{2.874325in}}{\pgfqpoint{1.300512in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.300512in}{2.863275in}}{\pgfqpoint{1.302707in}{2.857975in}}{\pgfqpoint{1.306614in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.310521in}{2.850162in}}{\pgfqpoint{1.315820in}{2.847967in}}{\pgfqpoint{1.321345in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210098in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.215623in}{2.847967in}}{\pgfqpoint{1.220923in}{2.850162in}}{\pgfqpoint{1.224830in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.228736in}{2.857975in}}{\pgfqpoint{1.230932in}{2.863275in}}{\pgfqpoint{1.230932in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.230932in}{2.874325in}}{\pgfqpoint{1.228736in}{2.879625in}}{\pgfqpoint{1.224830in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.220923in}{2.887438in}}{\pgfqpoint{1.215623in}{2.889633in}}{\pgfqpoint{1.210098in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.204573in}{2.889633in}}{\pgfqpoint{1.199274in}{2.887438in}}{\pgfqpoint{1.195367in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.191460in}{2.879625in}}{\pgfqpoint{1.189265in}{2.874325in}}{\pgfqpoint{1.189265in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.189265in}{2.863275in}}{\pgfqpoint{1.191460in}{2.857975in}}{\pgfqpoint{1.195367in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.199274in}{2.850162in}}{\pgfqpoint{1.204573in}{2.847967in}}{\pgfqpoint{1.210098in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332282in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.337807in}{2.847967in}}{\pgfqpoint{1.343106in}{2.850162in}}{\pgfqpoint{1.347013in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.350920in}{2.857975in}}{\pgfqpoint{1.353115in}{2.863275in}}{\pgfqpoint{1.353115in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.353115in}{2.874325in}}{\pgfqpoint{1.350920in}{2.879625in}}{\pgfqpoint{1.347013in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.343106in}{2.887438in}}{\pgfqpoint{1.337807in}{2.889633in}}{\pgfqpoint{1.332282in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.326756in}{2.889633in}}{\pgfqpoint{1.321457in}{2.887438in}}{\pgfqpoint{1.317550in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.313643in}{2.879625in}}{\pgfqpoint{1.311448in}{2.874325in}}{\pgfqpoint{1.311448in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.311448in}{2.863275in}}{\pgfqpoint{1.313643in}{2.857975in}}{\pgfqpoint{1.317550in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.321457in}{2.850162in}}{\pgfqpoint{1.326756in}{2.847967in}}{\pgfqpoint{1.332282in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278124in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.283649in}{2.847967in}}{\pgfqpoint{1.288948in}{2.850162in}}{\pgfqpoint{1.292855in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.296762in}{2.857975in}}{\pgfqpoint{1.298957in}{2.863275in}}{\pgfqpoint{1.298957in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.298957in}{2.874325in}}{\pgfqpoint{1.296762in}{2.879625in}}{\pgfqpoint{1.292855in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.288948in}{2.887438in}}{\pgfqpoint{1.283649in}{2.889633in}}{\pgfqpoint{1.278124in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.272599in}{2.889633in}}{\pgfqpoint{1.267299in}{2.887438in}}{\pgfqpoint{1.263392in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.259486in}{2.879625in}}{\pgfqpoint{1.257290in}{2.874325in}}{\pgfqpoint{1.257290in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.257290in}{2.863275in}}{\pgfqpoint{1.259486in}{2.857975in}}{\pgfqpoint{1.263392in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.267299in}{2.850162in}}{\pgfqpoint{1.272599in}{2.847967in}}{\pgfqpoint{1.278124in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345187in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.350712in}{2.847967in}}{\pgfqpoint{1.356011in}{2.850162in}}{\pgfqpoint{1.359918in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.363825in}{2.857975in}}{\pgfqpoint{1.366020in}{2.863275in}}{\pgfqpoint{1.366020in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.366020in}{2.874325in}}{\pgfqpoint{1.363825in}{2.879625in}}{\pgfqpoint{1.359918in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.356011in}{2.887438in}}{\pgfqpoint{1.350712in}{2.889633in}}{\pgfqpoint{1.345187in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.339662in}{2.889633in}}{\pgfqpoint{1.334362in}{2.887438in}}{\pgfqpoint{1.330455in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.326549in}{2.879625in}}{\pgfqpoint{1.324353in}{2.874325in}}{\pgfqpoint{1.324353in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.324353in}{2.863275in}}{\pgfqpoint{1.326549in}{2.857975in}}{\pgfqpoint{1.330455in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.334362in}{2.850162in}}{\pgfqpoint{1.339662in}{2.847967in}}{\pgfqpoint{1.345187in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315641in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.321166in}{2.847967in}}{\pgfqpoint{1.326465in}{2.850162in}}{\pgfqpoint{1.330372in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.334279in}{2.857975in}}{\pgfqpoint{1.336474in}{2.863275in}}{\pgfqpoint{1.336474in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.336474in}{2.874325in}}{\pgfqpoint{1.334279in}{2.879625in}}{\pgfqpoint{1.330372in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.326465in}{2.887438in}}{\pgfqpoint{1.321166in}{2.889633in}}{\pgfqpoint{1.315641in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.310116in}{2.889633in}}{\pgfqpoint{1.304816in}{2.887438in}}{\pgfqpoint{1.300909in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.297002in}{2.879625in}}{\pgfqpoint{1.294807in}{2.874325in}}{\pgfqpoint{1.294807in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.294807in}{2.863275in}}{\pgfqpoint{1.297002in}{2.857975in}}{\pgfqpoint{1.300909in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.304816in}{2.850162in}}{\pgfqpoint{1.310116in}{2.847967in}}{\pgfqpoint{1.315641in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{2.847967in}}{\pgfqpoint{0.976158in}{2.850162in}}{\pgfqpoint{0.980065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{2.857975in}}{\pgfqpoint{0.986167in}{2.863275in}}{\pgfqpoint{0.986167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{2.874325in}}{\pgfqpoint{0.983972in}{2.879625in}}{\pgfqpoint{0.980065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{2.887438in}}{\pgfqpoint{0.970858in}{2.889633in}}{\pgfqpoint{0.965333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{2.889633in}}{\pgfqpoint{0.954509in}{2.887438in}}{\pgfqpoint{0.950602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{2.879625in}}{\pgfqpoint{0.944500in}{2.874325in}}{\pgfqpoint{0.944500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{2.863275in}}{\pgfqpoint{0.946695in}{2.857975in}}{\pgfqpoint{0.950602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{2.850162in}}{\pgfqpoint{0.959808in}{2.847967in}}{\pgfqpoint{0.965333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122027in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.127552in}{2.847967in}}{\pgfqpoint{1.132852in}{2.850162in}}{\pgfqpoint{1.136759in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.140666in}{2.857975in}}{\pgfqpoint{1.142861in}{2.863275in}}{\pgfqpoint{1.142861in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.142861in}{2.874325in}}{\pgfqpoint{1.140666in}{2.879625in}}{\pgfqpoint{1.136759in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.132852in}{2.887438in}}{\pgfqpoint{1.127552in}{2.889633in}}{\pgfqpoint{1.122027in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.116502in}{2.889633in}}{\pgfqpoint{1.111203in}{2.887438in}}{\pgfqpoint{1.107296in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.103389in}{2.879625in}}{\pgfqpoint{1.101194in}{2.874325in}}{\pgfqpoint{1.101194in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.101194in}{2.863275in}}{\pgfqpoint{1.103389in}{2.857975in}}{\pgfqpoint{1.107296in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.111203in}{2.850162in}}{\pgfqpoint{1.116502in}{2.847967in}}{\pgfqpoint{1.122027in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037484in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.043009in}{2.847967in}}{\pgfqpoint{1.048308in}{2.850162in}}{\pgfqpoint{1.052215in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.056122in}{2.857975in}}{\pgfqpoint{1.058317in}{2.863275in}}{\pgfqpoint{1.058317in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.058317in}{2.874325in}}{\pgfqpoint{1.056122in}{2.879625in}}{\pgfqpoint{1.052215in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.048308in}{2.887438in}}{\pgfqpoint{1.043009in}{2.889633in}}{\pgfqpoint{1.037484in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.031959in}{2.889633in}}{\pgfqpoint{1.026659in}{2.887438in}}{\pgfqpoint{1.022752in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.018845in}{2.879625in}}{\pgfqpoint{1.016650in}{2.874325in}}{\pgfqpoint{1.016650in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.016650in}{2.863275in}}{\pgfqpoint{1.018845in}{2.857975in}}{\pgfqpoint{1.022752in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.026659in}{2.850162in}}{\pgfqpoint{1.031959in}{2.847967in}}{\pgfqpoint{1.037484in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297255in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.302780in}{2.847967in}}{\pgfqpoint{1.308079in}{2.850162in}}{\pgfqpoint{1.311986in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.315893in}{2.857975in}}{\pgfqpoint{1.318088in}{2.863275in}}{\pgfqpoint{1.318088in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.318088in}{2.874325in}}{\pgfqpoint{1.315893in}{2.879625in}}{\pgfqpoint{1.311986in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.308079in}{2.887438in}}{\pgfqpoint{1.302780in}{2.889633in}}{\pgfqpoint{1.297255in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.291730in}{2.889633in}}{\pgfqpoint{1.286430in}{2.887438in}}{\pgfqpoint{1.282523in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.278616in}{2.879625in}}{\pgfqpoint{1.276421in}{2.874325in}}{\pgfqpoint{1.276421in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.276421in}{2.863275in}}{\pgfqpoint{1.278616in}{2.857975in}}{\pgfqpoint{1.282523in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.286430in}{2.850162in}}{\pgfqpoint{1.291730in}{2.847967in}}{\pgfqpoint{1.297255in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310518in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.316043in}{2.847967in}}{\pgfqpoint{1.321342in}{2.850162in}}{\pgfqpoint{1.325249in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.329156in}{2.857975in}}{\pgfqpoint{1.331351in}{2.863275in}}{\pgfqpoint{1.331351in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.331351in}{2.874325in}}{\pgfqpoint{1.329156in}{2.879625in}}{\pgfqpoint{1.325249in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.321342in}{2.887438in}}{\pgfqpoint{1.316043in}{2.889633in}}{\pgfqpoint{1.310518in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.304993in}{2.889633in}}{\pgfqpoint{1.299693in}{2.887438in}}{\pgfqpoint{1.295786in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.291880in}{2.879625in}}{\pgfqpoint{1.289684in}{2.874325in}}{\pgfqpoint{1.289684in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.289684in}{2.863275in}}{\pgfqpoint{1.291880in}{2.857975in}}{\pgfqpoint{1.295786in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.299693in}{2.850162in}}{\pgfqpoint{1.304993in}{2.847967in}}{\pgfqpoint{1.310518in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417720in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.423245in}{2.847967in}}{\pgfqpoint{1.428545in}{2.850162in}}{\pgfqpoint{1.432452in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.436358in}{2.857975in}}{\pgfqpoint{1.438554in}{2.863275in}}{\pgfqpoint{1.438554in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.438554in}{2.874325in}}{\pgfqpoint{1.436358in}{2.879625in}}{\pgfqpoint{1.432452in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.428545in}{2.887438in}}{\pgfqpoint{1.423245in}{2.889633in}}{\pgfqpoint{1.417720in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.412195in}{2.889633in}}{\pgfqpoint{1.406896in}{2.887438in}}{\pgfqpoint{1.402989in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.399082in}{2.879625in}}{\pgfqpoint{1.396887in}{2.874325in}}{\pgfqpoint{1.396887in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.396887in}{2.863275in}}{\pgfqpoint{1.399082in}{2.857975in}}{\pgfqpoint{1.402989in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.406896in}{2.850162in}}{\pgfqpoint{1.412195in}{2.847967in}}{\pgfqpoint{1.417720in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392963in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.398488in}{2.847967in}}{\pgfqpoint{1.403788in}{2.850162in}}{\pgfqpoint{1.407695in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.411601in}{2.857975in}}{\pgfqpoint{1.413796in}{2.863275in}}{\pgfqpoint{1.413796in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.413796in}{2.874325in}}{\pgfqpoint{1.411601in}{2.879625in}}{\pgfqpoint{1.407695in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.403788in}{2.887438in}}{\pgfqpoint{1.398488in}{2.889633in}}{\pgfqpoint{1.392963in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.387438in}{2.889633in}}{\pgfqpoint{1.382139in}{2.887438in}}{\pgfqpoint{1.378232in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.374325in}{2.879625in}}{\pgfqpoint{1.372130in}{2.874325in}}{\pgfqpoint{1.372130in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.372130in}{2.863275in}}{\pgfqpoint{1.374325in}{2.857975in}}{\pgfqpoint{1.378232in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.382139in}{2.850162in}}{\pgfqpoint{1.387438in}{2.847967in}}{\pgfqpoint{1.392963in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307586in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.313111in}{2.847967in}}{\pgfqpoint{1.318411in}{2.850162in}}{\pgfqpoint{1.322318in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.326225in}{2.857975in}}{\pgfqpoint{1.328420in}{2.863275in}}{\pgfqpoint{1.328420in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.328420in}{2.874325in}}{\pgfqpoint{1.326225in}{2.879625in}}{\pgfqpoint{1.322318in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.318411in}{2.887438in}}{\pgfqpoint{1.313111in}{2.889633in}}{\pgfqpoint{1.307586in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.302061in}{2.889633in}}{\pgfqpoint{1.296762in}{2.887438in}}{\pgfqpoint{1.292855in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.288948in}{2.879625in}}{\pgfqpoint{1.286753in}{2.874325in}}{\pgfqpoint{1.286753in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.286753in}{2.863275in}}{\pgfqpoint{1.288948in}{2.857975in}}{\pgfqpoint{1.292855in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.296762in}{2.850162in}}{\pgfqpoint{1.302061in}{2.847967in}}{\pgfqpoint{1.307586in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372866in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.378391in}{2.847967in}}{\pgfqpoint{1.383691in}{2.850162in}}{\pgfqpoint{1.387598in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.391505in}{2.857975in}}{\pgfqpoint{1.393700in}{2.863275in}}{\pgfqpoint{1.393700in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.393700in}{2.874325in}}{\pgfqpoint{1.391505in}{2.879625in}}{\pgfqpoint{1.387598in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.383691in}{2.887438in}}{\pgfqpoint{1.378391in}{2.889633in}}{\pgfqpoint{1.372866in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.367341in}{2.889633in}}{\pgfqpoint{1.362042in}{2.887438in}}{\pgfqpoint{1.358135in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.354228in}{2.879625in}}{\pgfqpoint{1.352033in}{2.874325in}}{\pgfqpoint{1.352033in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.352033in}{2.863275in}}{\pgfqpoint{1.354228in}{2.857975in}}{\pgfqpoint{1.358135in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.362042in}{2.850162in}}{\pgfqpoint{1.367341in}{2.847967in}}{\pgfqpoint{1.372866in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351801in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.357326in}{2.847967in}}{\pgfqpoint{1.362626in}{2.850162in}}{\pgfqpoint{1.366533in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.370439in}{2.857975in}}{\pgfqpoint{1.372635in}{2.863275in}}{\pgfqpoint{1.372635in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.372635in}{2.874325in}}{\pgfqpoint{1.370439in}{2.879625in}}{\pgfqpoint{1.366533in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.362626in}{2.887438in}}{\pgfqpoint{1.357326in}{2.889633in}}{\pgfqpoint{1.351801in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.346276in}{2.889633in}}{\pgfqpoint{1.340977in}{2.887438in}}{\pgfqpoint{1.337070in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.333163in}{2.879625in}}{\pgfqpoint{1.330968in}{2.874325in}}{\pgfqpoint{1.330968in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.330968in}{2.863275in}}{\pgfqpoint{1.333163in}{2.857975in}}{\pgfqpoint{1.337070in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.340977in}{2.850162in}}{\pgfqpoint{1.346276in}{2.847967in}}{\pgfqpoint{1.351801in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.270192in}{2.847967in}}{\pgfqpoint{1.275491in}{2.850162in}}{\pgfqpoint{1.279398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.283305in}{2.857975in}}{\pgfqpoint{1.285500in}{2.863275in}}{\pgfqpoint{1.285500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.285500in}{2.874325in}}{\pgfqpoint{1.283305in}{2.879625in}}{\pgfqpoint{1.279398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.275491in}{2.887438in}}{\pgfqpoint{1.270192in}{2.889633in}}{\pgfqpoint{1.264667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.259142in}{2.889633in}}{\pgfqpoint{1.253842in}{2.887438in}}{\pgfqpoint{1.249935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.246029in}{2.879625in}}{\pgfqpoint{1.243833in}{2.874325in}}{\pgfqpoint{1.243833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.243833in}{2.863275in}}{\pgfqpoint{1.246029in}{2.857975in}}{\pgfqpoint{1.249935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.253842in}{2.850162in}}{\pgfqpoint{1.259142in}{2.847967in}}{\pgfqpoint{1.264667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349301in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.354826in}{2.847967in}}{\pgfqpoint{1.360126in}{2.850162in}}{\pgfqpoint{1.364032in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.367939in}{2.857975in}}{\pgfqpoint{1.370134in}{2.863275in}}{\pgfqpoint{1.370134in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.370134in}{2.874325in}}{\pgfqpoint{1.367939in}{2.879625in}}{\pgfqpoint{1.364032in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.360126in}{2.887438in}}{\pgfqpoint{1.354826in}{2.889633in}}{\pgfqpoint{1.349301in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.343776in}{2.889633in}}{\pgfqpoint{1.338476in}{2.887438in}}{\pgfqpoint{1.334570in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.330663in}{2.879625in}}{\pgfqpoint{1.328468in}{2.874325in}}{\pgfqpoint{1.328468in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.328468in}{2.863275in}}{\pgfqpoint{1.330663in}{2.857975in}}{\pgfqpoint{1.334570in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.338476in}{2.850162in}}{\pgfqpoint{1.343776in}{2.847967in}}{\pgfqpoint{1.349301in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319641in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.325167in}{2.847967in}}{\pgfqpoint{1.330466in}{2.850162in}}{\pgfqpoint{1.334373in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.338280in}{2.857975in}}{\pgfqpoint{1.340475in}{2.863275in}}{\pgfqpoint{1.340475in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.340475in}{2.874325in}}{\pgfqpoint{1.338280in}{2.879625in}}{\pgfqpoint{1.334373in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.330466in}{2.887438in}}{\pgfqpoint{1.325167in}{2.889633in}}{\pgfqpoint{1.319641in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.314116in}{2.889633in}}{\pgfqpoint{1.308817in}{2.887438in}}{\pgfqpoint{1.304910in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.301003in}{2.879625in}}{\pgfqpoint{1.298808in}{2.874325in}}{\pgfqpoint{1.298808in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.298808in}{2.863275in}}{\pgfqpoint{1.301003in}{2.857975in}}{\pgfqpoint{1.304910in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.308817in}{2.850162in}}{\pgfqpoint{1.314116in}{2.847967in}}{\pgfqpoint{1.319641in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.405192in}{2.847967in}}{\pgfqpoint{1.410491in}{2.850162in}}{\pgfqpoint{1.414398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.418305in}{2.857975in}}{\pgfqpoint{1.420500in}{2.863275in}}{\pgfqpoint{1.420500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.420500in}{2.874325in}}{\pgfqpoint{1.418305in}{2.879625in}}{\pgfqpoint{1.414398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.410491in}{2.887438in}}{\pgfqpoint{1.405192in}{2.889633in}}{\pgfqpoint{1.399667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.394142in}{2.889633in}}{\pgfqpoint{1.388842in}{2.887438in}}{\pgfqpoint{1.384936in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.381029in}{2.879625in}}{\pgfqpoint{1.378834in}{2.874325in}}{\pgfqpoint{1.378834in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.378834in}{2.863275in}}{\pgfqpoint{1.381029in}{2.857975in}}{\pgfqpoint{1.384936in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.388842in}{2.850162in}}{\pgfqpoint{1.394142in}{2.847967in}}{\pgfqpoint{1.399667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387189in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.392714in}{2.847967in}}{\pgfqpoint{1.398014in}{2.850162in}}{\pgfqpoint{1.401920in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.405827in}{2.857975in}}{\pgfqpoint{1.408022in}{2.863275in}}{\pgfqpoint{1.408022in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.408022in}{2.874325in}}{\pgfqpoint{1.405827in}{2.879625in}}{\pgfqpoint{1.401920in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.398014in}{2.887438in}}{\pgfqpoint{1.392714in}{2.889633in}}{\pgfqpoint{1.387189in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.381664in}{2.889633in}}{\pgfqpoint{1.376365in}{2.887438in}}{\pgfqpoint{1.372458in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.368551in}{2.879625in}}{\pgfqpoint{1.366356in}{2.874325in}}{\pgfqpoint{1.366356in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.366356in}{2.863275in}}{\pgfqpoint{1.368551in}{2.857975in}}{\pgfqpoint{1.372458in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.376365in}{2.850162in}}{\pgfqpoint{1.381664in}{2.847967in}}{\pgfqpoint{1.387189in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324317in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.329842in}{2.847967in}}{\pgfqpoint{1.335142in}{2.850162in}}{\pgfqpoint{1.339049in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.342956in}{2.857975in}}{\pgfqpoint{1.345151in}{2.863275in}}{\pgfqpoint{1.345151in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.345151in}{2.874325in}}{\pgfqpoint{1.342956in}{2.879625in}}{\pgfqpoint{1.339049in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.335142in}{2.887438in}}{\pgfqpoint{1.329842in}{2.889633in}}{\pgfqpoint{1.324317in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.318792in}{2.889633in}}{\pgfqpoint{1.313493in}{2.887438in}}{\pgfqpoint{1.309586in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.305679in}{2.879625in}}{\pgfqpoint{1.303484in}{2.874325in}}{\pgfqpoint{1.303484in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.303484in}{2.863275in}}{\pgfqpoint{1.305679in}{2.857975in}}{\pgfqpoint{1.309586in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.313493in}{2.850162in}}{\pgfqpoint{1.318792in}{2.847967in}}{\pgfqpoint{1.324317in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368854in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.374379in}{2.847967in}}{\pgfqpoint{1.379679in}{2.850162in}}{\pgfqpoint{1.383585in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.387492in}{2.857975in}}{\pgfqpoint{1.389687in}{2.863275in}}{\pgfqpoint{1.389687in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.389687in}{2.874325in}}{\pgfqpoint{1.387492in}{2.879625in}}{\pgfqpoint{1.383585in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.379679in}{2.887438in}}{\pgfqpoint{1.374379in}{2.889633in}}{\pgfqpoint{1.368854in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.363329in}{2.889633in}}{\pgfqpoint{1.358029in}{2.887438in}}{\pgfqpoint{1.354123in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.350216in}{2.879625in}}{\pgfqpoint{1.348021in}{2.874325in}}{\pgfqpoint{1.348021in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.348021in}{2.863275in}}{\pgfqpoint{1.350216in}{2.857975in}}{\pgfqpoint{1.354123in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.358029in}{2.850162in}}{\pgfqpoint{1.363329in}{2.847967in}}{\pgfqpoint{1.368854in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366427in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.371952in}{2.847967in}}{\pgfqpoint{1.377252in}{2.850162in}}{\pgfqpoint{1.381158in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.385065in}{2.857975in}}{\pgfqpoint{1.387260in}{2.863275in}}{\pgfqpoint{1.387260in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.387260in}{2.874325in}}{\pgfqpoint{1.385065in}{2.879625in}}{\pgfqpoint{1.381158in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.377252in}{2.887438in}}{\pgfqpoint{1.371952in}{2.889633in}}{\pgfqpoint{1.366427in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.360902in}{2.889633in}}{\pgfqpoint{1.355602in}{2.887438in}}{\pgfqpoint{1.351696in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.347789in}{2.879625in}}{\pgfqpoint{1.345594in}{2.874325in}}{\pgfqpoint{1.345594in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.345594in}{2.863275in}}{\pgfqpoint{1.347789in}{2.857975in}}{\pgfqpoint{1.351696in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.355602in}{2.850162in}}{\pgfqpoint{1.360902in}{2.847967in}}{\pgfqpoint{1.366427in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273183in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.278708in}{2.847967in}}{\pgfqpoint{1.284007in}{2.850162in}}{\pgfqpoint{1.287914in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.291821in}{2.857975in}}{\pgfqpoint{1.294016in}{2.863275in}}{\pgfqpoint{1.294016in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.294016in}{2.874325in}}{\pgfqpoint{1.291821in}{2.879625in}}{\pgfqpoint{1.287914in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.284007in}{2.887438in}}{\pgfqpoint{1.278708in}{2.889633in}}{\pgfqpoint{1.273183in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.267658in}{2.889633in}}{\pgfqpoint{1.262358in}{2.887438in}}{\pgfqpoint{1.258451in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.254545in}{2.879625in}}{\pgfqpoint{1.252350in}{2.874325in}}{\pgfqpoint{1.252350in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.252350in}{2.863275in}}{\pgfqpoint{1.254545in}{2.857975in}}{\pgfqpoint{1.258451in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.262358in}{2.850162in}}{\pgfqpoint{1.267658in}{2.847967in}}{\pgfqpoint{1.273183in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449306in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.454831in}{2.847967in}}{\pgfqpoint{1.460131in}{2.850162in}}{\pgfqpoint{1.464037in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.467944in}{2.857975in}}{\pgfqpoint{1.470139in}{2.863275in}}{\pgfqpoint{1.470139in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.470139in}{2.874325in}}{\pgfqpoint{1.467944in}{2.879625in}}{\pgfqpoint{1.464037in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.460131in}{2.887438in}}{\pgfqpoint{1.454831in}{2.889633in}}{\pgfqpoint{1.449306in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.443781in}{2.889633in}}{\pgfqpoint{1.438481in}{2.887438in}}{\pgfqpoint{1.434575in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.430668in}{2.879625in}}{\pgfqpoint{1.428473in}{2.874325in}}{\pgfqpoint{1.428473in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.428473in}{2.863275in}}{\pgfqpoint{1.430668in}{2.857975in}}{\pgfqpoint{1.434575in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.438481in}{2.850162in}}{\pgfqpoint{1.443781in}{2.847967in}}{\pgfqpoint{1.449306in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357427in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.362952in}{2.847967in}}{\pgfqpoint{1.368251in}{2.850162in}}{\pgfqpoint{1.372158in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.376065in}{2.857975in}}{\pgfqpoint{1.378260in}{2.863275in}}{\pgfqpoint{1.378260in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.378260in}{2.874325in}}{\pgfqpoint{1.376065in}{2.879625in}}{\pgfqpoint{1.372158in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.368251in}{2.887438in}}{\pgfqpoint{1.362952in}{2.889633in}}{\pgfqpoint{1.357427in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.351901in}{2.889633in}}{\pgfqpoint{1.346602in}{2.887438in}}{\pgfqpoint{1.342695in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.338788in}{2.879625in}}{\pgfqpoint{1.336593in}{2.874325in}}{\pgfqpoint{1.336593in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.336593in}{2.863275in}}{\pgfqpoint{1.338788in}{2.857975in}}{\pgfqpoint{1.342695in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.346602in}{2.850162in}}{\pgfqpoint{1.351901in}{2.847967in}}{\pgfqpoint{1.357427in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280700in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.286225in}{2.847967in}}{\pgfqpoint{1.291524in}{2.850162in}}{\pgfqpoint{1.295431in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.299338in}{2.857975in}}{\pgfqpoint{1.301533in}{2.863275in}}{\pgfqpoint{1.301533in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.301533in}{2.874325in}}{\pgfqpoint{1.299338in}{2.879625in}}{\pgfqpoint{1.295431in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.291524in}{2.887438in}}{\pgfqpoint{1.286225in}{2.889633in}}{\pgfqpoint{1.280700in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.275175in}{2.889633in}}{\pgfqpoint{1.269875in}{2.887438in}}{\pgfqpoint{1.265968in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.262061in}{2.879625in}}{\pgfqpoint{1.259866in}{2.874325in}}{\pgfqpoint{1.259866in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.259866in}{2.863275in}}{\pgfqpoint{1.262061in}{2.857975in}}{\pgfqpoint{1.265968in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.269875in}{2.850162in}}{\pgfqpoint{1.275175in}{2.847967in}}{\pgfqpoint{1.280700in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360264in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.365789in}{2.847967in}}{\pgfqpoint{1.371088in}{2.850162in}}{\pgfqpoint{1.374995in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.378902in}{2.857975in}}{\pgfqpoint{1.381097in}{2.863275in}}{\pgfqpoint{1.381097in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.381097in}{2.874325in}}{\pgfqpoint{1.378902in}{2.879625in}}{\pgfqpoint{1.374995in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.371088in}{2.887438in}}{\pgfqpoint{1.365789in}{2.889633in}}{\pgfqpoint{1.360264in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.354739in}{2.889633in}}{\pgfqpoint{1.349439in}{2.887438in}}{\pgfqpoint{1.345532in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.341625in}{2.879625in}}{\pgfqpoint{1.339430in}{2.874325in}}{\pgfqpoint{1.339430in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.339430in}{2.863275in}}{\pgfqpoint{1.341625in}{2.857975in}}{\pgfqpoint{1.345532in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.349439in}{2.850162in}}{\pgfqpoint{1.354739in}{2.847967in}}{\pgfqpoint{1.360264in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330943in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.336468in}{2.847967in}}{\pgfqpoint{1.341767in}{2.850162in}}{\pgfqpoint{1.345674in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.349581in}{2.857975in}}{\pgfqpoint{1.351776in}{2.863275in}}{\pgfqpoint{1.351776in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.351776in}{2.874325in}}{\pgfqpoint{1.349581in}{2.879625in}}{\pgfqpoint{1.345674in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.341767in}{2.887438in}}{\pgfqpoint{1.336468in}{2.889633in}}{\pgfqpoint{1.330943in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.325418in}{2.889633in}}{\pgfqpoint{1.320118in}{2.887438in}}{\pgfqpoint{1.316211in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.312305in}{2.879625in}}{\pgfqpoint{1.310109in}{2.874325in}}{\pgfqpoint{1.310109in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.310109in}{2.863275in}}{\pgfqpoint{1.312305in}{2.857975in}}{\pgfqpoint{1.316211in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.320118in}{2.850162in}}{\pgfqpoint{1.325418in}{2.847967in}}{\pgfqpoint{1.330943in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394900in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.400425in}{2.847967in}}{\pgfqpoint{1.405725in}{2.850162in}}{\pgfqpoint{1.409631in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.413538in}{2.857975in}}{\pgfqpoint{1.415733in}{2.863275in}}{\pgfqpoint{1.415733in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.415733in}{2.874325in}}{\pgfqpoint{1.413538in}{2.879625in}}{\pgfqpoint{1.409631in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.405725in}{2.887438in}}{\pgfqpoint{1.400425in}{2.889633in}}{\pgfqpoint{1.394900in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.389375in}{2.889633in}}{\pgfqpoint{1.384075in}{2.887438in}}{\pgfqpoint{1.380169in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.376262in}{2.879625in}}{\pgfqpoint{1.374067in}{2.874325in}}{\pgfqpoint{1.374067in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.374067in}{2.863275in}}{\pgfqpoint{1.376262in}{2.857975in}}{\pgfqpoint{1.380169in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.384075in}{2.850162in}}{\pgfqpoint{1.389375in}{2.847967in}}{\pgfqpoint{1.394900in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464375in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.469900in}{2.847967in}}{\pgfqpoint{1.475200in}{2.850162in}}{\pgfqpoint{1.479107in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.483014in}{2.857975in}}{\pgfqpoint{1.485209in}{2.863275in}}{\pgfqpoint{1.485209in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.485209in}{2.874325in}}{\pgfqpoint{1.483014in}{2.879625in}}{\pgfqpoint{1.479107in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.475200in}{2.887438in}}{\pgfqpoint{1.469900in}{2.889633in}}{\pgfqpoint{1.464375in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.458850in}{2.889633in}}{\pgfqpoint{1.453551in}{2.887438in}}{\pgfqpoint{1.449644in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.445737in}{2.879625in}}{\pgfqpoint{1.443542in}{2.874325in}}{\pgfqpoint{1.443542in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.443542in}{2.863275in}}{\pgfqpoint{1.445737in}{2.857975in}}{\pgfqpoint{1.449644in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.453551in}{2.850162in}}{\pgfqpoint{1.458850in}{2.847967in}}{\pgfqpoint{1.464375in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355698in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.361223in}{2.847967in}}{\pgfqpoint{1.366522in}{2.850162in}}{\pgfqpoint{1.370429in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.374336in}{2.857975in}}{\pgfqpoint{1.376531in}{2.863275in}}{\pgfqpoint{1.376531in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.376531in}{2.874325in}}{\pgfqpoint{1.374336in}{2.879625in}}{\pgfqpoint{1.370429in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.366522in}{2.887438in}}{\pgfqpoint{1.361223in}{2.889633in}}{\pgfqpoint{1.355698in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.350172in}{2.889633in}}{\pgfqpoint{1.344873in}{2.887438in}}{\pgfqpoint{1.340966in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.337059in}{2.879625in}}{\pgfqpoint{1.334864in}{2.874325in}}{\pgfqpoint{1.334864in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.334864in}{2.863275in}}{\pgfqpoint{1.337059in}{2.857975in}}{\pgfqpoint{1.340966in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.344873in}{2.850162in}}{\pgfqpoint{1.350172in}{2.847967in}}{\pgfqpoint{1.355698in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326054in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.331579in}{2.847967in}}{\pgfqpoint{1.336879in}{2.850162in}}{\pgfqpoint{1.340785in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.344692in}{2.857975in}}{\pgfqpoint{1.346887in}{2.863275in}}{\pgfqpoint{1.346887in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.346887in}{2.874325in}}{\pgfqpoint{1.344692in}{2.879625in}}{\pgfqpoint{1.340785in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.336879in}{2.887438in}}{\pgfqpoint{1.331579in}{2.889633in}}{\pgfqpoint{1.326054in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.320529in}{2.889633in}}{\pgfqpoint{1.315229in}{2.887438in}}{\pgfqpoint{1.311323in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.307416in}{2.879625in}}{\pgfqpoint{1.305221in}{2.874325in}}{\pgfqpoint{1.305221in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.305221in}{2.863275in}}{\pgfqpoint{1.307416in}{2.857975in}}{\pgfqpoint{1.311323in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.315229in}{2.850162in}}{\pgfqpoint{1.320529in}{2.847967in}}{\pgfqpoint{1.326054in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352780in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.358305in}{2.847967in}}{\pgfqpoint{1.363605in}{2.850162in}}{\pgfqpoint{1.367511in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.371418in}{2.857975in}}{\pgfqpoint{1.373613in}{2.863275in}}{\pgfqpoint{1.373613in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.373613in}{2.874325in}}{\pgfqpoint{1.371418in}{2.879625in}}{\pgfqpoint{1.367511in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.363605in}{2.887438in}}{\pgfqpoint{1.358305in}{2.889633in}}{\pgfqpoint{1.352780in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.347255in}{2.889633in}}{\pgfqpoint{1.341955in}{2.887438in}}{\pgfqpoint{1.338049in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.334142in}{2.879625in}}{\pgfqpoint{1.331947in}{2.874325in}}{\pgfqpoint{1.331947in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.331947in}{2.863275in}}{\pgfqpoint{1.334142in}{2.857975in}}{\pgfqpoint{1.338049in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.341955in}{2.850162in}}{\pgfqpoint{1.347255in}{2.847967in}}{\pgfqpoint{1.352780in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298023in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.303548in}{2.847967in}}{\pgfqpoint{1.308847in}{2.850162in}}{\pgfqpoint{1.312754in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.316661in}{2.857975in}}{\pgfqpoint{1.318856in}{2.863275in}}{\pgfqpoint{1.318856in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.318856in}{2.874325in}}{\pgfqpoint{1.316661in}{2.879625in}}{\pgfqpoint{1.312754in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.308847in}{2.887438in}}{\pgfqpoint{1.303548in}{2.889633in}}{\pgfqpoint{1.298023in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.292498in}{2.889633in}}{\pgfqpoint{1.287198in}{2.887438in}}{\pgfqpoint{1.283291in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.279385in}{2.879625in}}{\pgfqpoint{1.277189in}{2.874325in}}{\pgfqpoint{1.277189in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.277189in}{2.863275in}}{\pgfqpoint{1.279385in}{2.857975in}}{\pgfqpoint{1.283291in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.287198in}{2.850162in}}{\pgfqpoint{1.292498in}{2.847967in}}{\pgfqpoint{1.298023in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345830in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.351355in}{2.847967in}}{\pgfqpoint{1.356654in}{2.850162in}}{\pgfqpoint{1.360561in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.364468in}{2.857975in}}{\pgfqpoint{1.366663in}{2.863275in}}{\pgfqpoint{1.366663in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.366663in}{2.874325in}}{\pgfqpoint{1.364468in}{2.879625in}}{\pgfqpoint{1.360561in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.356654in}{2.887438in}}{\pgfqpoint{1.351355in}{2.889633in}}{\pgfqpoint{1.345830in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.340305in}{2.889633in}}{\pgfqpoint{1.335005in}{2.887438in}}{\pgfqpoint{1.331098in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.327192in}{2.879625in}}{\pgfqpoint{1.324996in}{2.874325in}}{\pgfqpoint{1.324996in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.324996in}{2.863275in}}{\pgfqpoint{1.327192in}{2.857975in}}{\pgfqpoint{1.331098in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.335005in}{2.850162in}}{\pgfqpoint{1.340305in}{2.847967in}}{\pgfqpoint{1.345830in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335799in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.341324in}{2.847967in}}{\pgfqpoint{1.346624in}{2.850162in}}{\pgfqpoint{1.350531in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.354437in}{2.857975in}}{\pgfqpoint{1.356633in}{2.863275in}}{\pgfqpoint{1.356633in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.356633in}{2.874325in}}{\pgfqpoint{1.354437in}{2.879625in}}{\pgfqpoint{1.350531in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.346624in}{2.887438in}}{\pgfqpoint{1.341324in}{2.889633in}}{\pgfqpoint{1.335799in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.330274in}{2.889633in}}{\pgfqpoint{1.324975in}{2.887438in}}{\pgfqpoint{1.321068in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.317161in}{2.879625in}}{\pgfqpoint{1.314966in}{2.874325in}}{\pgfqpoint{1.314966in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.314966in}{2.863275in}}{\pgfqpoint{1.317161in}{2.857975in}}{\pgfqpoint{1.321068in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.324975in}{2.850162in}}{\pgfqpoint{1.330274in}{2.847967in}}{\pgfqpoint{1.335799in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326562in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.332087in}{2.847967in}}{\pgfqpoint{1.337387in}{2.850162in}}{\pgfqpoint{1.341293in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.345200in}{2.857975in}}{\pgfqpoint{1.347395in}{2.863275in}}{\pgfqpoint{1.347395in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.347395in}{2.874325in}}{\pgfqpoint{1.345200in}{2.879625in}}{\pgfqpoint{1.341293in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.337387in}{2.887438in}}{\pgfqpoint{1.332087in}{2.889633in}}{\pgfqpoint{1.326562in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.321037in}{2.889633in}}{\pgfqpoint{1.315738in}{2.887438in}}{\pgfqpoint{1.311831in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.307924in}{2.879625in}}{\pgfqpoint{1.305729in}{2.874325in}}{\pgfqpoint{1.305729in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.305729in}{2.863275in}}{\pgfqpoint{1.307924in}{2.857975in}}{\pgfqpoint{1.311831in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.315738in}{2.850162in}}{\pgfqpoint{1.321037in}{2.847967in}}{\pgfqpoint{1.326562in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359401in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.364926in}{2.847967in}}{\pgfqpoint{1.370226in}{2.850162in}}{\pgfqpoint{1.374133in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.378040in}{2.857975in}}{\pgfqpoint{1.380235in}{2.863275in}}{\pgfqpoint{1.380235in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.380235in}{2.874325in}}{\pgfqpoint{1.378040in}{2.879625in}}{\pgfqpoint{1.374133in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.370226in}{2.887438in}}{\pgfqpoint{1.364926in}{2.889633in}}{\pgfqpoint{1.359401in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.353876in}{2.889633in}}{\pgfqpoint{1.348577in}{2.887438in}}{\pgfqpoint{1.344670in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.340763in}{2.879625in}}{\pgfqpoint{1.338568in}{2.874325in}}{\pgfqpoint{1.338568in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.338568in}{2.863275in}}{\pgfqpoint{1.340763in}{2.857975in}}{\pgfqpoint{1.344670in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.348577in}{2.850162in}}{\pgfqpoint{1.353876in}{2.847967in}}{\pgfqpoint{1.359401in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397826in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.403351in}{2.847967in}}{\pgfqpoint{1.408650in}{2.850162in}}{\pgfqpoint{1.412557in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.416464in}{2.857975in}}{\pgfqpoint{1.418659in}{2.863275in}}{\pgfqpoint{1.418659in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.418659in}{2.874325in}}{\pgfqpoint{1.416464in}{2.879625in}}{\pgfqpoint{1.412557in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.408650in}{2.887438in}}{\pgfqpoint{1.403351in}{2.889633in}}{\pgfqpoint{1.397826in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.392301in}{2.889633in}}{\pgfqpoint{1.387001in}{2.887438in}}{\pgfqpoint{1.383095in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.379188in}{2.879625in}}{\pgfqpoint{1.376993in}{2.874325in}}{\pgfqpoint{1.376993in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.376993in}{2.863275in}}{\pgfqpoint{1.379188in}{2.857975in}}{\pgfqpoint{1.383095in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.387001in}{2.850162in}}{\pgfqpoint{1.392301in}{2.847967in}}{\pgfqpoint{1.397826in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403876in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.409401in}{2.847967in}}{\pgfqpoint{1.414701in}{2.850162in}}{\pgfqpoint{1.418607in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.422514in}{2.857975in}}{\pgfqpoint{1.424709in}{2.863275in}}{\pgfqpoint{1.424709in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.424709in}{2.874325in}}{\pgfqpoint{1.422514in}{2.879625in}}{\pgfqpoint{1.418607in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.414701in}{2.887438in}}{\pgfqpoint{1.409401in}{2.889633in}}{\pgfqpoint{1.403876in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.398351in}{2.889633in}}{\pgfqpoint{1.393051in}{2.887438in}}{\pgfqpoint{1.389145in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.385238in}{2.879625in}}{\pgfqpoint{1.383043in}{2.874325in}}{\pgfqpoint{1.383043in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.383043in}{2.863275in}}{\pgfqpoint{1.385238in}{2.857975in}}{\pgfqpoint{1.389145in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.393051in}{2.850162in}}{\pgfqpoint{1.398351in}{2.847967in}}{\pgfqpoint{1.403876in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457710in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.463236in}{2.847967in}}{\pgfqpoint{1.468535in}{2.850162in}}{\pgfqpoint{1.472442in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.476349in}{2.857975in}}{\pgfqpoint{1.478544in}{2.863275in}}{\pgfqpoint{1.478544in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.478544in}{2.874325in}}{\pgfqpoint{1.476349in}{2.879625in}}{\pgfqpoint{1.472442in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.468535in}{2.887438in}}{\pgfqpoint{1.463236in}{2.889633in}}{\pgfqpoint{1.457710in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.452185in}{2.889633in}}{\pgfqpoint{1.446886in}{2.887438in}}{\pgfqpoint{1.442979in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.439072in}{2.879625in}}{\pgfqpoint{1.436877in}{2.874325in}}{\pgfqpoint{1.436877in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.436877in}{2.863275in}}{\pgfqpoint{1.439072in}{2.857975in}}{\pgfqpoint{1.442979in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.446886in}{2.850162in}}{\pgfqpoint{1.452185in}{2.847967in}}{\pgfqpoint{1.457710in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355715in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.361240in}{2.847967in}}{\pgfqpoint{1.366539in}{2.850162in}}{\pgfqpoint{1.370446in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.374353in}{2.857975in}}{\pgfqpoint{1.376548in}{2.863275in}}{\pgfqpoint{1.376548in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.376548in}{2.874325in}}{\pgfqpoint{1.374353in}{2.879625in}}{\pgfqpoint{1.370446in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.366539in}{2.887438in}}{\pgfqpoint{1.361240in}{2.889633in}}{\pgfqpoint{1.355715in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.350190in}{2.889633in}}{\pgfqpoint{1.344890in}{2.887438in}}{\pgfqpoint{1.340983in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.337077in}{2.879625in}}{\pgfqpoint{1.334881in}{2.874325in}}{\pgfqpoint{1.334881in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.334881in}{2.863275in}}{\pgfqpoint{1.337077in}{2.857975in}}{\pgfqpoint{1.340983in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.344890in}{2.850162in}}{\pgfqpoint{1.350190in}{2.847967in}}{\pgfqpoint{1.355715in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330328in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.335853in}{2.847967in}}{\pgfqpoint{1.341153in}{2.850162in}}{\pgfqpoint{1.345060in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.348967in}{2.857975in}}{\pgfqpoint{1.351162in}{2.863275in}}{\pgfqpoint{1.351162in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.351162in}{2.874325in}}{\pgfqpoint{1.348967in}{2.879625in}}{\pgfqpoint{1.345060in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.341153in}{2.887438in}}{\pgfqpoint{1.335853in}{2.889633in}}{\pgfqpoint{1.330328in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.324803in}{2.889633in}}{\pgfqpoint{1.319504in}{2.887438in}}{\pgfqpoint{1.315597in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.311690in}{2.879625in}}{\pgfqpoint{1.309495in}{2.874325in}}{\pgfqpoint{1.309495in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.309495in}{2.863275in}}{\pgfqpoint{1.311690in}{2.857975in}}{\pgfqpoint{1.315597in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.319504in}{2.850162in}}{\pgfqpoint{1.324803in}{2.847967in}}{\pgfqpoint{1.330328in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380610in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.386135in}{2.847967in}}{\pgfqpoint{1.391434in}{2.850162in}}{\pgfqpoint{1.395341in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.399248in}{2.857975in}}{\pgfqpoint{1.401443in}{2.863275in}}{\pgfqpoint{1.401443in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.401443in}{2.874325in}}{\pgfqpoint{1.399248in}{2.879625in}}{\pgfqpoint{1.395341in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.391434in}{2.887438in}}{\pgfqpoint{1.386135in}{2.889633in}}{\pgfqpoint{1.380610in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.375085in}{2.889633in}}{\pgfqpoint{1.369785in}{2.887438in}}{\pgfqpoint{1.365878in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.361972in}{2.879625in}}{\pgfqpoint{1.359776in}{2.874325in}}{\pgfqpoint{1.359776in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.359776in}{2.863275in}}{\pgfqpoint{1.361972in}{2.857975in}}{\pgfqpoint{1.365878in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.369785in}{2.850162in}}{\pgfqpoint{1.375085in}{2.847967in}}{\pgfqpoint{1.380610in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317795in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.323321in}{2.847967in}}{\pgfqpoint{1.328620in}{2.850162in}}{\pgfqpoint{1.332527in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.336434in}{2.857975in}}{\pgfqpoint{1.338629in}{2.863275in}}{\pgfqpoint{1.338629in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.338629in}{2.874325in}}{\pgfqpoint{1.336434in}{2.879625in}}{\pgfqpoint{1.332527in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.328620in}{2.887438in}}{\pgfqpoint{1.323321in}{2.889633in}}{\pgfqpoint{1.317795in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.312270in}{2.889633in}}{\pgfqpoint{1.306971in}{2.887438in}}{\pgfqpoint{1.303064in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.299157in}{2.879625in}}{\pgfqpoint{1.296962in}{2.874325in}}{\pgfqpoint{1.296962in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.296962in}{2.863275in}}{\pgfqpoint{1.299157in}{2.857975in}}{\pgfqpoint{1.303064in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.306971in}{2.850162in}}{\pgfqpoint{1.312270in}{2.847967in}}{\pgfqpoint{1.317795in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377238in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.382763in}{2.847967in}}{\pgfqpoint{1.388063in}{2.850162in}}{\pgfqpoint{1.391970in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.395876in}{2.857975in}}{\pgfqpoint{1.398072in}{2.863275in}}{\pgfqpoint{1.398072in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.398072in}{2.874325in}}{\pgfqpoint{1.395876in}{2.879625in}}{\pgfqpoint{1.391970in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.388063in}{2.887438in}}{\pgfqpoint{1.382763in}{2.889633in}}{\pgfqpoint{1.377238in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.371713in}{2.889633in}}{\pgfqpoint{1.366414in}{2.887438in}}{\pgfqpoint{1.362507in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.358600in}{2.879625in}}{\pgfqpoint{1.356405in}{2.874325in}}{\pgfqpoint{1.356405in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.356405in}{2.863275in}}{\pgfqpoint{1.358600in}{2.857975in}}{\pgfqpoint{1.362507in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.366414in}{2.850162in}}{\pgfqpoint{1.371713in}{2.847967in}}{\pgfqpoint{1.377238in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306472in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.311997in}{2.847967in}}{\pgfqpoint{1.317296in}{2.850162in}}{\pgfqpoint{1.321203in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.325110in}{2.857975in}}{\pgfqpoint{1.327305in}{2.863275in}}{\pgfqpoint{1.327305in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.327305in}{2.874325in}}{\pgfqpoint{1.325110in}{2.879625in}}{\pgfqpoint{1.321203in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.317296in}{2.887438in}}{\pgfqpoint{1.311997in}{2.889633in}}{\pgfqpoint{1.306472in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.300947in}{2.889633in}}{\pgfqpoint{1.295647in}{2.887438in}}{\pgfqpoint{1.291740in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.287833in}{2.879625in}}{\pgfqpoint{1.285638in}{2.874325in}}{\pgfqpoint{1.285638in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.285638in}{2.863275in}}{\pgfqpoint{1.287833in}{2.857975in}}{\pgfqpoint{1.291740in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.295647in}{2.850162in}}{\pgfqpoint{1.300947in}{2.847967in}}{\pgfqpoint{1.306472in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381910in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.387435in}{2.847967in}}{\pgfqpoint{1.392735in}{2.850162in}}{\pgfqpoint{1.396642in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.400548in}{2.857975in}}{\pgfqpoint{1.402743in}{2.863275in}}{\pgfqpoint{1.402743in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.402743in}{2.874325in}}{\pgfqpoint{1.400548in}{2.879625in}}{\pgfqpoint{1.396642in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.392735in}{2.887438in}}{\pgfqpoint{1.387435in}{2.889633in}}{\pgfqpoint{1.381910in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.376385in}{2.889633in}}{\pgfqpoint{1.371086in}{2.887438in}}{\pgfqpoint{1.367179in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.363272in}{2.879625in}}{\pgfqpoint{1.361077in}{2.874325in}}{\pgfqpoint{1.361077in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.361077in}{2.863275in}}{\pgfqpoint{1.363272in}{2.857975in}}{\pgfqpoint{1.367179in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.371086in}{2.850162in}}{\pgfqpoint{1.376385in}{2.847967in}}{\pgfqpoint{1.381910in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331895in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.337420in}{2.847967in}}{\pgfqpoint{1.342719in}{2.850162in}}{\pgfqpoint{1.346626in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.350533in}{2.857975in}}{\pgfqpoint{1.352728in}{2.863275in}}{\pgfqpoint{1.352728in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.352728in}{2.874325in}}{\pgfqpoint{1.350533in}{2.879625in}}{\pgfqpoint{1.346626in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.342719in}{2.887438in}}{\pgfqpoint{1.337420in}{2.889633in}}{\pgfqpoint{1.331895in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.326370in}{2.889633in}}{\pgfqpoint{1.321070in}{2.887438in}}{\pgfqpoint{1.317163in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.313257in}{2.879625in}}{\pgfqpoint{1.311061in}{2.874325in}}{\pgfqpoint{1.311061in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.311061in}{2.863275in}}{\pgfqpoint{1.313257in}{2.857975in}}{\pgfqpoint{1.317163in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.321070in}{2.850162in}}{\pgfqpoint{1.326370in}{2.847967in}}{\pgfqpoint{1.331895in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419952in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.425477in}{2.847967in}}{\pgfqpoint{1.430777in}{2.850162in}}{\pgfqpoint{1.434684in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.438590in}{2.857975in}}{\pgfqpoint{1.440786in}{2.863275in}}{\pgfqpoint{1.440786in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.440786in}{2.874325in}}{\pgfqpoint{1.438590in}{2.879625in}}{\pgfqpoint{1.434684in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.430777in}{2.887438in}}{\pgfqpoint{1.425477in}{2.889633in}}{\pgfqpoint{1.419952in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.414427in}{2.889633in}}{\pgfqpoint{1.409128in}{2.887438in}}{\pgfqpoint{1.405221in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.401314in}{2.879625in}}{\pgfqpoint{1.399119in}{2.874325in}}{\pgfqpoint{1.399119in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.399119in}{2.863275in}}{\pgfqpoint{1.401314in}{2.857975in}}{\pgfqpoint{1.405221in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.409128in}{2.850162in}}{\pgfqpoint{1.414427in}{2.847967in}}{\pgfqpoint{1.419952in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343342in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.348867in}{2.847967in}}{\pgfqpoint{1.354167in}{2.850162in}}{\pgfqpoint{1.358074in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.361980in}{2.857975in}}{\pgfqpoint{1.364176in}{2.863275in}}{\pgfqpoint{1.364176in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.364176in}{2.874325in}}{\pgfqpoint{1.361980in}{2.879625in}}{\pgfqpoint{1.358074in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.354167in}{2.887438in}}{\pgfqpoint{1.348867in}{2.889633in}}{\pgfqpoint{1.343342in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.337817in}{2.889633in}}{\pgfqpoint{1.332518in}{2.887438in}}{\pgfqpoint{1.328611in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.324704in}{2.879625in}}{\pgfqpoint{1.322509in}{2.874325in}}{\pgfqpoint{1.322509in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.322509in}{2.863275in}}{\pgfqpoint{1.324704in}{2.857975in}}{\pgfqpoint{1.328611in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.332518in}{2.850162in}}{\pgfqpoint{1.337817in}{2.847967in}}{\pgfqpoint{1.343342in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320195in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.325720in}{2.847967in}}{\pgfqpoint{1.331020in}{2.850162in}}{\pgfqpoint{1.334926in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.338833in}{2.857975in}}{\pgfqpoint{1.341028in}{2.863275in}}{\pgfqpoint{1.341028in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.341028in}{2.874325in}}{\pgfqpoint{1.338833in}{2.879625in}}{\pgfqpoint{1.334926in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.331020in}{2.887438in}}{\pgfqpoint{1.325720in}{2.889633in}}{\pgfqpoint{1.320195in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.314670in}{2.889633in}}{\pgfqpoint{1.309370in}{2.887438in}}{\pgfqpoint{1.305464in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.301557in}{2.879625in}}{\pgfqpoint{1.299362in}{2.874325in}}{\pgfqpoint{1.299362in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.299362in}{2.863275in}}{\pgfqpoint{1.301557in}{2.857975in}}{\pgfqpoint{1.305464in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.309370in}{2.850162in}}{\pgfqpoint{1.314670in}{2.847967in}}{\pgfqpoint{1.320195in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278114in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.283639in}{2.847967in}}{\pgfqpoint{1.288939in}{2.850162in}}{\pgfqpoint{1.292845in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.296752in}{2.857975in}}{\pgfqpoint{1.298947in}{2.863275in}}{\pgfqpoint{1.298947in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.298947in}{2.874325in}}{\pgfqpoint{1.296752in}{2.879625in}}{\pgfqpoint{1.292845in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.288939in}{2.887438in}}{\pgfqpoint{1.283639in}{2.889633in}}{\pgfqpoint{1.278114in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.272589in}{2.889633in}}{\pgfqpoint{1.267289in}{2.887438in}}{\pgfqpoint{1.263383in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.259476in}{2.879625in}}{\pgfqpoint{1.257281in}{2.874325in}}{\pgfqpoint{1.257281in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.257281in}{2.863275in}}{\pgfqpoint{1.259476in}{2.857975in}}{\pgfqpoint{1.263383in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.267289in}{2.850162in}}{\pgfqpoint{1.272589in}{2.847967in}}{\pgfqpoint{1.278114in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336578in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.342103in}{2.847967in}}{\pgfqpoint{1.347403in}{2.850162in}}{\pgfqpoint{1.351310in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.355217in}{2.857975in}}{\pgfqpoint{1.357412in}{2.863275in}}{\pgfqpoint{1.357412in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.357412in}{2.874325in}}{\pgfqpoint{1.355217in}{2.879625in}}{\pgfqpoint{1.351310in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.347403in}{2.887438in}}{\pgfqpoint{1.342103in}{2.889633in}}{\pgfqpoint{1.336578in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.331053in}{2.889633in}}{\pgfqpoint{1.325754in}{2.887438in}}{\pgfqpoint{1.321847in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.317940in}{2.879625in}}{\pgfqpoint{1.315745in}{2.874325in}}{\pgfqpoint{1.315745in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.315745in}{2.863275in}}{\pgfqpoint{1.317940in}{2.857975in}}{\pgfqpoint{1.321847in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.325754in}{2.850162in}}{\pgfqpoint{1.331053in}{2.847967in}}{\pgfqpoint{1.336578in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251807in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.257332in}{2.847967in}}{\pgfqpoint{1.262632in}{2.850162in}}{\pgfqpoint{1.266539in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.270445in}{2.857975in}}{\pgfqpoint{1.272641in}{2.863275in}}{\pgfqpoint{1.272641in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.272641in}{2.874325in}}{\pgfqpoint{1.270445in}{2.879625in}}{\pgfqpoint{1.266539in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.262632in}{2.887438in}}{\pgfqpoint{1.257332in}{2.889633in}}{\pgfqpoint{1.251807in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.246282in}{2.889633in}}{\pgfqpoint{1.240983in}{2.887438in}}{\pgfqpoint{1.237076in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.233169in}{2.879625in}}{\pgfqpoint{1.230974in}{2.874325in}}{\pgfqpoint{1.230974in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.230974in}{2.863275in}}{\pgfqpoint{1.233169in}{2.857975in}}{\pgfqpoint{1.237076in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.240983in}{2.850162in}}{\pgfqpoint{1.246282in}{2.847967in}}{\pgfqpoint{1.251807in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236543in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.242069in}{2.847967in}}{\pgfqpoint{1.247368in}{2.850162in}}{\pgfqpoint{1.251275in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.255182in}{2.857975in}}{\pgfqpoint{1.257377in}{2.863275in}}{\pgfqpoint{1.257377in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.257377in}{2.874325in}}{\pgfqpoint{1.255182in}{2.879625in}}{\pgfqpoint{1.251275in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.247368in}{2.887438in}}{\pgfqpoint{1.242069in}{2.889633in}}{\pgfqpoint{1.236543in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.231018in}{2.889633in}}{\pgfqpoint{1.225719in}{2.887438in}}{\pgfqpoint{1.221812in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.217905in}{2.879625in}}{\pgfqpoint{1.215710in}{2.874325in}}{\pgfqpoint{1.215710in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.215710in}{2.863275in}}{\pgfqpoint{1.217905in}{2.857975in}}{\pgfqpoint{1.221812in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.225719in}{2.850162in}}{\pgfqpoint{1.231018in}{2.847967in}}{\pgfqpoint{1.236543in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322072in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.327597in}{2.847967in}}{\pgfqpoint{1.332897in}{2.850162in}}{\pgfqpoint{1.336803in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.340710in}{2.857975in}}{\pgfqpoint{1.342905in}{2.863275in}}{\pgfqpoint{1.342905in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.342905in}{2.874325in}}{\pgfqpoint{1.340710in}{2.879625in}}{\pgfqpoint{1.336803in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.332897in}{2.887438in}}{\pgfqpoint{1.327597in}{2.889633in}}{\pgfqpoint{1.322072in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.316547in}{2.889633in}}{\pgfqpoint{1.311247in}{2.887438in}}{\pgfqpoint{1.307341in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.303434in}{2.879625in}}{\pgfqpoint{1.301239in}{2.874325in}}{\pgfqpoint{1.301239in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.301239in}{2.863275in}}{\pgfqpoint{1.303434in}{2.857975in}}{\pgfqpoint{1.307341in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.311247in}{2.850162in}}{\pgfqpoint{1.316547in}{2.847967in}}{\pgfqpoint{1.322072in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301050in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.306575in}{2.847967in}}{\pgfqpoint{1.311875in}{2.850162in}}{\pgfqpoint{1.315781in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.319688in}{2.857975in}}{\pgfqpoint{1.321883in}{2.863275in}}{\pgfqpoint{1.321883in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.321883in}{2.874325in}}{\pgfqpoint{1.319688in}{2.879625in}}{\pgfqpoint{1.315781in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.311875in}{2.887438in}}{\pgfqpoint{1.306575in}{2.889633in}}{\pgfqpoint{1.301050in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.295525in}{2.889633in}}{\pgfqpoint{1.290225in}{2.887438in}}{\pgfqpoint{1.286319in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.282412in}{2.879625in}}{\pgfqpoint{1.280217in}{2.874325in}}{\pgfqpoint{1.280217in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.280217in}{2.863275in}}{\pgfqpoint{1.282412in}{2.857975in}}{\pgfqpoint{1.286319in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.290225in}{2.850162in}}{\pgfqpoint{1.295525in}{2.847967in}}{\pgfqpoint{1.301050in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372638in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.378163in}{2.847967in}}{\pgfqpoint{1.383463in}{2.850162in}}{\pgfqpoint{1.387369in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.391276in}{2.857975in}}{\pgfqpoint{1.393471in}{2.863275in}}{\pgfqpoint{1.393471in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.393471in}{2.874325in}}{\pgfqpoint{1.391276in}{2.879625in}}{\pgfqpoint{1.387369in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.383463in}{2.887438in}}{\pgfqpoint{1.378163in}{2.889633in}}{\pgfqpoint{1.372638in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.367113in}{2.889633in}}{\pgfqpoint{1.361813in}{2.887438in}}{\pgfqpoint{1.357907in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.354000in}{2.879625in}}{\pgfqpoint{1.351805in}{2.874325in}}{\pgfqpoint{1.351805in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.351805in}{2.863275in}}{\pgfqpoint{1.354000in}{2.857975in}}{\pgfqpoint{1.357907in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.361813in}{2.850162in}}{\pgfqpoint{1.367113in}{2.847967in}}{\pgfqpoint{1.372638in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387359in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.392884in}{2.847967in}}{\pgfqpoint{1.398183in}{2.850162in}}{\pgfqpoint{1.402090in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.405997in}{2.857975in}}{\pgfqpoint{1.408192in}{2.863275in}}{\pgfqpoint{1.408192in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.408192in}{2.874325in}}{\pgfqpoint{1.405997in}{2.879625in}}{\pgfqpoint{1.402090in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.398183in}{2.887438in}}{\pgfqpoint{1.392884in}{2.889633in}}{\pgfqpoint{1.387359in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.381833in}{2.889633in}}{\pgfqpoint{1.376534in}{2.887438in}}{\pgfqpoint{1.372627in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.368720in}{2.879625in}}{\pgfqpoint{1.366525in}{2.874325in}}{\pgfqpoint{1.366525in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.366525in}{2.863275in}}{\pgfqpoint{1.368720in}{2.857975in}}{\pgfqpoint{1.372627in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.376534in}{2.850162in}}{\pgfqpoint{1.381833in}{2.847967in}}{\pgfqpoint{1.387359in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352915in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.358440in}{2.847967in}}{\pgfqpoint{1.363740in}{2.850162in}}{\pgfqpoint{1.367647in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.371553in}{2.857975in}}{\pgfqpoint{1.373749in}{2.863275in}}{\pgfqpoint{1.373749in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.373749in}{2.874325in}}{\pgfqpoint{1.371553in}{2.879625in}}{\pgfqpoint{1.367647in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.363740in}{2.887438in}}{\pgfqpoint{1.358440in}{2.889633in}}{\pgfqpoint{1.352915in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.347390in}{2.889633in}}{\pgfqpoint{1.342091in}{2.887438in}}{\pgfqpoint{1.338184in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.334277in}{2.879625in}}{\pgfqpoint{1.332082in}{2.874325in}}{\pgfqpoint{1.332082in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.332082in}{2.863275in}}{\pgfqpoint{1.334277in}{2.857975in}}{\pgfqpoint{1.338184in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.342091in}{2.850162in}}{\pgfqpoint{1.347390in}{2.847967in}}{\pgfqpoint{1.352915in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386644in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.392169in}{2.847967in}}{\pgfqpoint{1.397468in}{2.850162in}}{\pgfqpoint{1.401375in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.405282in}{2.857975in}}{\pgfqpoint{1.407477in}{2.863275in}}{\pgfqpoint{1.407477in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.407477in}{2.874325in}}{\pgfqpoint{1.405282in}{2.879625in}}{\pgfqpoint{1.401375in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.397468in}{2.887438in}}{\pgfqpoint{1.392169in}{2.889633in}}{\pgfqpoint{1.386644in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.381119in}{2.889633in}}{\pgfqpoint{1.375819in}{2.887438in}}{\pgfqpoint{1.371912in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.368006in}{2.879625in}}{\pgfqpoint{1.365811in}{2.874325in}}{\pgfqpoint{1.365811in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.365811in}{2.863275in}}{\pgfqpoint{1.368006in}{2.857975in}}{\pgfqpoint{1.371912in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.375819in}{2.850162in}}{\pgfqpoint{1.381119in}{2.847967in}}{\pgfqpoint{1.386644in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401740in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.407265in}{2.847967in}}{\pgfqpoint{1.412565in}{2.850162in}}{\pgfqpoint{1.416471in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.420378in}{2.857975in}}{\pgfqpoint{1.422573in}{2.863275in}}{\pgfqpoint{1.422573in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.422573in}{2.874325in}}{\pgfqpoint{1.420378in}{2.879625in}}{\pgfqpoint{1.416471in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.412565in}{2.887438in}}{\pgfqpoint{1.407265in}{2.889633in}}{\pgfqpoint{1.401740in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.396215in}{2.889633in}}{\pgfqpoint{1.390916in}{2.887438in}}{\pgfqpoint{1.387009in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.383102in}{2.879625in}}{\pgfqpoint{1.380907in}{2.874325in}}{\pgfqpoint{1.380907in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.380907in}{2.863275in}}{\pgfqpoint{1.383102in}{2.857975in}}{\pgfqpoint{1.387009in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.390916in}{2.850162in}}{\pgfqpoint{1.396215in}{2.847967in}}{\pgfqpoint{1.401740in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379856in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.385381in}{2.847967in}}{\pgfqpoint{1.390681in}{2.850162in}}{\pgfqpoint{1.394587in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.398494in}{2.857975in}}{\pgfqpoint{1.400689in}{2.863275in}}{\pgfqpoint{1.400689in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.400689in}{2.874325in}}{\pgfqpoint{1.398494in}{2.879625in}}{\pgfqpoint{1.394587in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.390681in}{2.887438in}}{\pgfqpoint{1.385381in}{2.889633in}}{\pgfqpoint{1.379856in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.374331in}{2.889633in}}{\pgfqpoint{1.369032in}{2.887438in}}{\pgfqpoint{1.365125in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.361218in}{2.879625in}}{\pgfqpoint{1.359023in}{2.874325in}}{\pgfqpoint{1.359023in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.359023in}{2.863275in}}{\pgfqpoint{1.361218in}{2.857975in}}{\pgfqpoint{1.365125in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.369032in}{2.850162in}}{\pgfqpoint{1.374331in}{2.847967in}}{\pgfqpoint{1.379856in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372414in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.377939in}{2.847967in}}{\pgfqpoint{1.383238in}{2.850162in}}{\pgfqpoint{1.387145in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.391052in}{2.857975in}}{\pgfqpoint{1.393247in}{2.863275in}}{\pgfqpoint{1.393247in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.393247in}{2.874325in}}{\pgfqpoint{1.391052in}{2.879625in}}{\pgfqpoint{1.387145in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.383238in}{2.887438in}}{\pgfqpoint{1.377939in}{2.889633in}}{\pgfqpoint{1.372414in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.366889in}{2.889633in}}{\pgfqpoint{1.361589in}{2.887438in}}{\pgfqpoint{1.357682in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.353776in}{2.879625in}}{\pgfqpoint{1.351581in}{2.874325in}}{\pgfqpoint{1.351581in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.351581in}{2.863275in}}{\pgfqpoint{1.353776in}{2.857975in}}{\pgfqpoint{1.357682in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.361589in}{2.850162in}}{\pgfqpoint{1.366889in}{2.847967in}}{\pgfqpoint{1.372414in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344878in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.350403in}{2.847967in}}{\pgfqpoint{1.355702in}{2.850162in}}{\pgfqpoint{1.359609in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.363516in}{2.857975in}}{\pgfqpoint{1.365711in}{2.863275in}}{\pgfqpoint{1.365711in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.365711in}{2.874325in}}{\pgfqpoint{1.363516in}{2.879625in}}{\pgfqpoint{1.359609in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.355702in}{2.887438in}}{\pgfqpoint{1.350403in}{2.889633in}}{\pgfqpoint{1.344878in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.339353in}{2.889633in}}{\pgfqpoint{1.334053in}{2.887438in}}{\pgfqpoint{1.330146in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.326240in}{2.879625in}}{\pgfqpoint{1.324044in}{2.874325in}}{\pgfqpoint{1.324044in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.324044in}{2.863275in}}{\pgfqpoint{1.326240in}{2.857975in}}{\pgfqpoint{1.330146in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.334053in}{2.850162in}}{\pgfqpoint{1.339353in}{2.847967in}}{\pgfqpoint{1.344878in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364845in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.370370in}{2.847967in}}{\pgfqpoint{1.375669in}{2.850162in}}{\pgfqpoint{1.379576in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.383483in}{2.857975in}}{\pgfqpoint{1.385678in}{2.863275in}}{\pgfqpoint{1.385678in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.385678in}{2.874325in}}{\pgfqpoint{1.383483in}{2.879625in}}{\pgfqpoint{1.379576in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.375669in}{2.887438in}}{\pgfqpoint{1.370370in}{2.889633in}}{\pgfqpoint{1.364845in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.359320in}{2.889633in}}{\pgfqpoint{1.354020in}{2.887438in}}{\pgfqpoint{1.350113in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.346207in}{2.879625in}}{\pgfqpoint{1.344011in}{2.874325in}}{\pgfqpoint{1.344011in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.344011in}{2.863275in}}{\pgfqpoint{1.346207in}{2.857975in}}{\pgfqpoint{1.350113in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.354020in}{2.850162in}}{\pgfqpoint{1.359320in}{2.847967in}}{\pgfqpoint{1.364845in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398433in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.403958in}{2.847967in}}{\pgfqpoint{1.409257in}{2.850162in}}{\pgfqpoint{1.413164in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.417071in}{2.857975in}}{\pgfqpoint{1.419266in}{2.863275in}}{\pgfqpoint{1.419266in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.419266in}{2.874325in}}{\pgfqpoint{1.417071in}{2.879625in}}{\pgfqpoint{1.413164in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.409257in}{2.887438in}}{\pgfqpoint{1.403958in}{2.889633in}}{\pgfqpoint{1.398433in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.392908in}{2.889633in}}{\pgfqpoint{1.387608in}{2.887438in}}{\pgfqpoint{1.383701in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.379794in}{2.879625in}}{\pgfqpoint{1.377599in}{2.874325in}}{\pgfqpoint{1.377599in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.377599in}{2.863275in}}{\pgfqpoint{1.379794in}{2.857975in}}{\pgfqpoint{1.383701in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.387608in}{2.850162in}}{\pgfqpoint{1.392908in}{2.847967in}}{\pgfqpoint{1.398433in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424475in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.430000in}{2.847967in}}{\pgfqpoint{1.435300in}{2.850162in}}{\pgfqpoint{1.439207in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.443113in}{2.857975in}}{\pgfqpoint{1.445309in}{2.863275in}}{\pgfqpoint{1.445309in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.445309in}{2.874325in}}{\pgfqpoint{1.443113in}{2.879625in}}{\pgfqpoint{1.439207in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.435300in}{2.887438in}}{\pgfqpoint{1.430000in}{2.889633in}}{\pgfqpoint{1.424475in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.418950in}{2.889633in}}{\pgfqpoint{1.413651in}{2.887438in}}{\pgfqpoint{1.409744in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.405837in}{2.879625in}}{\pgfqpoint{1.403642in}{2.874325in}}{\pgfqpoint{1.403642in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.403642in}{2.863275in}}{\pgfqpoint{1.405837in}{2.857975in}}{\pgfqpoint{1.409744in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.413651in}{2.850162in}}{\pgfqpoint{1.418950in}{2.847967in}}{\pgfqpoint{1.424475in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370594in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.376119in}{2.847967in}}{\pgfqpoint{1.381418in}{2.850162in}}{\pgfqpoint{1.385325in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.389232in}{2.857975in}}{\pgfqpoint{1.391427in}{2.863275in}}{\pgfqpoint{1.391427in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.391427in}{2.874325in}}{\pgfqpoint{1.389232in}{2.879625in}}{\pgfqpoint{1.385325in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.381418in}{2.887438in}}{\pgfqpoint{1.376119in}{2.889633in}}{\pgfqpoint{1.370594in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.365069in}{2.889633in}}{\pgfqpoint{1.359769in}{2.887438in}}{\pgfqpoint{1.355862in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.351955in}{2.879625in}}{\pgfqpoint{1.349760in}{2.874325in}}{\pgfqpoint{1.349760in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.349760in}{2.863275in}}{\pgfqpoint{1.351955in}{2.857975in}}{\pgfqpoint{1.355862in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.359769in}{2.850162in}}{\pgfqpoint{1.365069in}{2.847967in}}{\pgfqpoint{1.370594in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412704in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.418229in}{2.847967in}}{\pgfqpoint{1.423529in}{2.850162in}}{\pgfqpoint{1.427436in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.431342in}{2.857975in}}{\pgfqpoint{1.433537in}{2.863275in}}{\pgfqpoint{1.433537in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.433537in}{2.874325in}}{\pgfqpoint{1.431342in}{2.879625in}}{\pgfqpoint{1.427436in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.423529in}{2.887438in}}{\pgfqpoint{1.418229in}{2.889633in}}{\pgfqpoint{1.412704in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.407179in}{2.889633in}}{\pgfqpoint{1.401880in}{2.887438in}}{\pgfqpoint{1.397973in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.394066in}{2.879625in}}{\pgfqpoint{1.391871in}{2.874325in}}{\pgfqpoint{1.391871in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.391871in}{2.863275in}}{\pgfqpoint{1.394066in}{2.857975in}}{\pgfqpoint{1.397973in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.401880in}{2.850162in}}{\pgfqpoint{1.407179in}{2.847967in}}{\pgfqpoint{1.412704in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371338in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.376863in}{2.847967in}}{\pgfqpoint{1.382163in}{2.850162in}}{\pgfqpoint{1.386069in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.389976in}{2.857975in}}{\pgfqpoint{1.392171in}{2.863275in}}{\pgfqpoint{1.392171in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.392171in}{2.874325in}}{\pgfqpoint{1.389976in}{2.879625in}}{\pgfqpoint{1.386069in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.382163in}{2.887438in}}{\pgfqpoint{1.376863in}{2.889633in}}{\pgfqpoint{1.371338in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.365813in}{2.889633in}}{\pgfqpoint{1.360513in}{2.887438in}}{\pgfqpoint{1.356607in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.352700in}{2.879625in}}{\pgfqpoint{1.350505in}{2.874325in}}{\pgfqpoint{1.350505in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.350505in}{2.863275in}}{\pgfqpoint{1.352700in}{2.857975in}}{\pgfqpoint{1.356607in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.360513in}{2.850162in}}{\pgfqpoint{1.365813in}{2.847967in}}{\pgfqpoint{1.371338in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376452in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.381977in}{2.847967in}}{\pgfqpoint{1.387277in}{2.850162in}}{\pgfqpoint{1.391184in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.395090in}{2.857975in}}{\pgfqpoint{1.397286in}{2.863275in}}{\pgfqpoint{1.397286in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.397286in}{2.874325in}}{\pgfqpoint{1.395090in}{2.879625in}}{\pgfqpoint{1.391184in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.387277in}{2.887438in}}{\pgfqpoint{1.381977in}{2.889633in}}{\pgfqpoint{1.376452in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.370927in}{2.889633in}}{\pgfqpoint{1.365628in}{2.887438in}}{\pgfqpoint{1.361721in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.357814in}{2.879625in}}{\pgfqpoint{1.355619in}{2.874325in}}{\pgfqpoint{1.355619in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.355619in}{2.863275in}}{\pgfqpoint{1.357814in}{2.857975in}}{\pgfqpoint{1.361721in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.365628in}{2.850162in}}{\pgfqpoint{1.370927in}{2.847967in}}{\pgfqpoint{1.376452in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358631in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.364156in}{2.847967in}}{\pgfqpoint{1.369455in}{2.850162in}}{\pgfqpoint{1.373362in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.377269in}{2.857975in}}{\pgfqpoint{1.379464in}{2.863275in}}{\pgfqpoint{1.379464in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.379464in}{2.874325in}}{\pgfqpoint{1.377269in}{2.879625in}}{\pgfqpoint{1.373362in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.369455in}{2.887438in}}{\pgfqpoint{1.364156in}{2.889633in}}{\pgfqpoint{1.358631in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.353106in}{2.889633in}}{\pgfqpoint{1.347806in}{2.887438in}}{\pgfqpoint{1.343899in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.339993in}{2.879625in}}{\pgfqpoint{1.337797in}{2.874325in}}{\pgfqpoint{1.337797in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.337797in}{2.863275in}}{\pgfqpoint{1.339993in}{2.857975in}}{\pgfqpoint{1.343899in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.347806in}{2.850162in}}{\pgfqpoint{1.353106in}{2.847967in}}{\pgfqpoint{1.358631in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389298in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.394823in}{2.847967in}}{\pgfqpoint{1.400122in}{2.850162in}}{\pgfqpoint{1.404029in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.407936in}{2.857975in}}{\pgfqpoint{1.410131in}{2.863275in}}{\pgfqpoint{1.410131in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.410131in}{2.874325in}}{\pgfqpoint{1.407936in}{2.879625in}}{\pgfqpoint{1.404029in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.400122in}{2.887438in}}{\pgfqpoint{1.394823in}{2.889633in}}{\pgfqpoint{1.389298in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.383773in}{2.889633in}}{\pgfqpoint{1.378473in}{2.887438in}}{\pgfqpoint{1.374566in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.370660in}{2.879625in}}{\pgfqpoint{1.368465in}{2.874325in}}{\pgfqpoint{1.368465in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.368465in}{2.863275in}}{\pgfqpoint{1.370660in}{2.857975in}}{\pgfqpoint{1.374566in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.378473in}{2.850162in}}{\pgfqpoint{1.383773in}{2.847967in}}{\pgfqpoint{1.389298in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401621in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.407146in}{2.847967in}}{\pgfqpoint{1.412446in}{2.850162in}}{\pgfqpoint{1.416353in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.420260in}{2.857975in}}{\pgfqpoint{1.422455in}{2.863275in}}{\pgfqpoint{1.422455in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.422455in}{2.874325in}}{\pgfqpoint{1.420260in}{2.879625in}}{\pgfqpoint{1.416353in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.412446in}{2.887438in}}{\pgfqpoint{1.407146in}{2.889633in}}{\pgfqpoint{1.401621in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.396096in}{2.889633in}}{\pgfqpoint{1.390797in}{2.887438in}}{\pgfqpoint{1.386890in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.382983in}{2.879625in}}{\pgfqpoint{1.380788in}{2.874325in}}{\pgfqpoint{1.380788in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.380788in}{2.863275in}}{\pgfqpoint{1.382983in}{2.857975in}}{\pgfqpoint{1.386890in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.390797in}{2.850162in}}{\pgfqpoint{1.396096in}{2.847967in}}{\pgfqpoint{1.401621in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424796in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.430321in}{2.847967in}}{\pgfqpoint{1.435620in}{2.850162in}}{\pgfqpoint{1.439527in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.443434in}{2.857975in}}{\pgfqpoint{1.445629in}{2.863275in}}{\pgfqpoint{1.445629in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.445629in}{2.874325in}}{\pgfqpoint{1.443434in}{2.879625in}}{\pgfqpoint{1.439527in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.435620in}{2.887438in}}{\pgfqpoint{1.430321in}{2.889633in}}{\pgfqpoint{1.424796in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.419271in}{2.889633in}}{\pgfqpoint{1.413971in}{2.887438in}}{\pgfqpoint{1.410064in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.406157in}{2.879625in}}{\pgfqpoint{1.403962in}{2.874325in}}{\pgfqpoint{1.403962in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.403962in}{2.863275in}}{\pgfqpoint{1.406157in}{2.857975in}}{\pgfqpoint{1.410064in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.413971in}{2.850162in}}{\pgfqpoint{1.419271in}{2.847967in}}{\pgfqpoint{1.424796in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368201in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.373726in}{2.847967in}}{\pgfqpoint{1.379026in}{2.850162in}}{\pgfqpoint{1.382933in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.386839in}{2.857975in}}{\pgfqpoint{1.389035in}{2.863275in}}{\pgfqpoint{1.389035in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.389035in}{2.874325in}}{\pgfqpoint{1.386839in}{2.879625in}}{\pgfqpoint{1.382933in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.379026in}{2.887438in}}{\pgfqpoint{1.373726in}{2.889633in}}{\pgfqpoint{1.368201in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.362676in}{2.889633in}}{\pgfqpoint{1.357377in}{2.887438in}}{\pgfqpoint{1.353470in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.349563in}{2.879625in}}{\pgfqpoint{1.347368in}{2.874325in}}{\pgfqpoint{1.347368in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.347368in}{2.863275in}}{\pgfqpoint{1.349563in}{2.857975in}}{\pgfqpoint{1.353470in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.357377in}{2.850162in}}{\pgfqpoint{1.362676in}{2.847967in}}{\pgfqpoint{1.368201in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395546in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.401071in}{2.847967in}}{\pgfqpoint{1.406371in}{2.850162in}}{\pgfqpoint{1.410278in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.414184in}{2.857975in}}{\pgfqpoint{1.416380in}{2.863275in}}{\pgfqpoint{1.416380in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.416380in}{2.874325in}}{\pgfqpoint{1.414184in}{2.879625in}}{\pgfqpoint{1.410278in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.406371in}{2.887438in}}{\pgfqpoint{1.401071in}{2.889633in}}{\pgfqpoint{1.395546in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.390021in}{2.889633in}}{\pgfqpoint{1.384722in}{2.887438in}}{\pgfqpoint{1.380815in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.376908in}{2.879625in}}{\pgfqpoint{1.374713in}{2.874325in}}{\pgfqpoint{1.374713in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.374713in}{2.863275in}}{\pgfqpoint{1.376908in}{2.857975in}}{\pgfqpoint{1.380815in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.384722in}{2.850162in}}{\pgfqpoint{1.390021in}{2.847967in}}{\pgfqpoint{1.395546in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413589in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.419114in}{2.847967in}}{\pgfqpoint{1.424414in}{2.850162in}}{\pgfqpoint{1.428321in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.432227in}{2.857975in}}{\pgfqpoint{1.434422in}{2.863275in}}{\pgfqpoint{1.434422in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.434422in}{2.874325in}}{\pgfqpoint{1.432227in}{2.879625in}}{\pgfqpoint{1.428321in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.424414in}{2.887438in}}{\pgfqpoint{1.419114in}{2.889633in}}{\pgfqpoint{1.413589in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.408064in}{2.889633in}}{\pgfqpoint{1.402765in}{2.887438in}}{\pgfqpoint{1.398858in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.394951in}{2.879625in}}{\pgfqpoint{1.392756in}{2.874325in}}{\pgfqpoint{1.392756in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.392756in}{2.863275in}}{\pgfqpoint{1.394951in}{2.857975in}}{\pgfqpoint{1.398858in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.402765in}{2.850162in}}{\pgfqpoint{1.408064in}{2.847967in}}{\pgfqpoint{1.413589in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405596in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.411121in}{2.847967in}}{\pgfqpoint{1.416420in}{2.850162in}}{\pgfqpoint{1.420327in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.424234in}{2.857975in}}{\pgfqpoint{1.426429in}{2.863275in}}{\pgfqpoint{1.426429in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.426429in}{2.874325in}}{\pgfqpoint{1.424234in}{2.879625in}}{\pgfqpoint{1.420327in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.416420in}{2.887438in}}{\pgfqpoint{1.411121in}{2.889633in}}{\pgfqpoint{1.405596in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.400070in}{2.889633in}}{\pgfqpoint{1.394771in}{2.887438in}}{\pgfqpoint{1.390864in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.386957in}{2.879625in}}{\pgfqpoint{1.384762in}{2.874325in}}{\pgfqpoint{1.384762in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.384762in}{2.863275in}}{\pgfqpoint{1.386957in}{2.857975in}}{\pgfqpoint{1.390864in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.394771in}{2.850162in}}{\pgfqpoint{1.400070in}{2.847967in}}{\pgfqpoint{1.405596in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381549in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.387074in}{2.847967in}}{\pgfqpoint{1.392374in}{2.850162in}}{\pgfqpoint{1.396281in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.400187in}{2.857975in}}{\pgfqpoint{1.402382in}{2.863275in}}{\pgfqpoint{1.402382in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.402382in}{2.874325in}}{\pgfqpoint{1.400187in}{2.879625in}}{\pgfqpoint{1.396281in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.392374in}{2.887438in}}{\pgfqpoint{1.387074in}{2.889633in}}{\pgfqpoint{1.381549in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.376024in}{2.889633in}}{\pgfqpoint{1.370725in}{2.887438in}}{\pgfqpoint{1.366818in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.362911in}{2.879625in}}{\pgfqpoint{1.360716in}{2.874325in}}{\pgfqpoint{1.360716in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.360716in}{2.863275in}}{\pgfqpoint{1.362911in}{2.857975in}}{\pgfqpoint{1.366818in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.370725in}{2.850162in}}{\pgfqpoint{1.376024in}{2.847967in}}{\pgfqpoint{1.381549in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376172in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.381697in}{2.847967in}}{\pgfqpoint{1.386997in}{2.850162in}}{\pgfqpoint{1.390904in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.394811in}{2.857975in}}{\pgfqpoint{1.397006in}{2.863275in}}{\pgfqpoint{1.397006in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.397006in}{2.874325in}}{\pgfqpoint{1.394811in}{2.879625in}}{\pgfqpoint{1.390904in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.386997in}{2.887438in}}{\pgfqpoint{1.381697in}{2.889633in}}{\pgfqpoint{1.376172in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.370647in}{2.889633in}}{\pgfqpoint{1.365348in}{2.887438in}}{\pgfqpoint{1.361441in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.357534in}{2.879625in}}{\pgfqpoint{1.355339in}{2.874325in}}{\pgfqpoint{1.355339in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.355339in}{2.863275in}}{\pgfqpoint{1.357534in}{2.857975in}}{\pgfqpoint{1.361441in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.365348in}{2.850162in}}{\pgfqpoint{1.370647in}{2.847967in}}{\pgfqpoint{1.376172in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350948in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.356474in}{2.847967in}}{\pgfqpoint{1.361773in}{2.850162in}}{\pgfqpoint{1.365680in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.369587in}{2.857975in}}{\pgfqpoint{1.371782in}{2.863275in}}{\pgfqpoint{1.371782in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.371782in}{2.874325in}}{\pgfqpoint{1.369587in}{2.879625in}}{\pgfqpoint{1.365680in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.361773in}{2.887438in}}{\pgfqpoint{1.356474in}{2.889633in}}{\pgfqpoint{1.350948in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.345423in}{2.889633in}}{\pgfqpoint{1.340124in}{2.887438in}}{\pgfqpoint{1.336217in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.332310in}{2.879625in}}{\pgfqpoint{1.330115in}{2.874325in}}{\pgfqpoint{1.330115in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.330115in}{2.863275in}}{\pgfqpoint{1.332310in}{2.857975in}}{\pgfqpoint{1.336217in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.340124in}{2.850162in}}{\pgfqpoint{1.345423in}{2.847967in}}{\pgfqpoint{1.350948in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378870in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.384395in}{2.847967in}}{\pgfqpoint{1.389694in}{2.850162in}}{\pgfqpoint{1.393601in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.397508in}{2.857975in}}{\pgfqpoint{1.399703in}{2.863275in}}{\pgfqpoint{1.399703in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.399703in}{2.874325in}}{\pgfqpoint{1.397508in}{2.879625in}}{\pgfqpoint{1.393601in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.389694in}{2.887438in}}{\pgfqpoint{1.384395in}{2.889633in}}{\pgfqpoint{1.378870in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.373345in}{2.889633in}}{\pgfqpoint{1.368045in}{2.887438in}}{\pgfqpoint{1.364138in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.360231in}{2.879625in}}{\pgfqpoint{1.358036in}{2.874325in}}{\pgfqpoint{1.358036in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.358036in}{2.863275in}}{\pgfqpoint{1.360231in}{2.857975in}}{\pgfqpoint{1.364138in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.368045in}{2.850162in}}{\pgfqpoint{1.373345in}{2.847967in}}{\pgfqpoint{1.378870in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356719in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.362244in}{2.847967in}}{\pgfqpoint{1.367543in}{2.850162in}}{\pgfqpoint{1.371450in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.375357in}{2.857975in}}{\pgfqpoint{1.377552in}{2.863275in}}{\pgfqpoint{1.377552in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.377552in}{2.874325in}}{\pgfqpoint{1.375357in}{2.879625in}}{\pgfqpoint{1.371450in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.367543in}{2.887438in}}{\pgfqpoint{1.362244in}{2.889633in}}{\pgfqpoint{1.356719in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.351194in}{2.889633in}}{\pgfqpoint{1.345894in}{2.887438in}}{\pgfqpoint{1.341987in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.338081in}{2.879625in}}{\pgfqpoint{1.335885in}{2.874325in}}{\pgfqpoint{1.335885in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.335885in}{2.863275in}}{\pgfqpoint{1.338081in}{2.857975in}}{\pgfqpoint{1.341987in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.345894in}{2.850162in}}{\pgfqpoint{1.351194in}{2.847967in}}{\pgfqpoint{1.356719in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368553in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.374078in}{2.847967in}}{\pgfqpoint{1.379378in}{2.850162in}}{\pgfqpoint{1.383285in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.387192in}{2.857975in}}{\pgfqpoint{1.389387in}{2.863275in}}{\pgfqpoint{1.389387in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.389387in}{2.874325in}}{\pgfqpoint{1.387192in}{2.879625in}}{\pgfqpoint{1.383285in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.379378in}{2.887438in}}{\pgfqpoint{1.374078in}{2.889633in}}{\pgfqpoint{1.368553in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.363028in}{2.889633in}}{\pgfqpoint{1.357729in}{2.887438in}}{\pgfqpoint{1.353822in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.349915in}{2.879625in}}{\pgfqpoint{1.347720in}{2.874325in}}{\pgfqpoint{1.347720in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.347720in}{2.863275in}}{\pgfqpoint{1.349915in}{2.857975in}}{\pgfqpoint{1.353822in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.357729in}{2.850162in}}{\pgfqpoint{1.363028in}{2.847967in}}{\pgfqpoint{1.368553in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360916in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.366441in}{2.847967in}}{\pgfqpoint{1.371740in}{2.850162in}}{\pgfqpoint{1.375647in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.379554in}{2.857975in}}{\pgfqpoint{1.381749in}{2.863275in}}{\pgfqpoint{1.381749in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.381749in}{2.874325in}}{\pgfqpoint{1.379554in}{2.879625in}}{\pgfqpoint{1.375647in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.371740in}{2.887438in}}{\pgfqpoint{1.366441in}{2.889633in}}{\pgfqpoint{1.360916in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.355391in}{2.889633in}}{\pgfqpoint{1.350091in}{2.887438in}}{\pgfqpoint{1.346184in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.342278in}{2.879625in}}{\pgfqpoint{1.340082in}{2.874325in}}{\pgfqpoint{1.340082in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.340082in}{2.863275in}}{\pgfqpoint{1.342278in}{2.857975in}}{\pgfqpoint{1.346184in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.350091in}{2.850162in}}{\pgfqpoint{1.355391in}{2.847967in}}{\pgfqpoint{1.360916in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395216in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.400741in}{2.847967in}}{\pgfqpoint{1.406040in}{2.850162in}}{\pgfqpoint{1.409947in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.413854in}{2.857975in}}{\pgfqpoint{1.416049in}{2.863275in}}{\pgfqpoint{1.416049in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.416049in}{2.874325in}}{\pgfqpoint{1.413854in}{2.879625in}}{\pgfqpoint{1.409947in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.406040in}{2.887438in}}{\pgfqpoint{1.400741in}{2.889633in}}{\pgfqpoint{1.395216in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.389691in}{2.889633in}}{\pgfqpoint{1.384391in}{2.887438in}}{\pgfqpoint{1.380484in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.376577in}{2.879625in}}{\pgfqpoint{1.374382in}{2.874325in}}{\pgfqpoint{1.374382in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.374382in}{2.863275in}}{\pgfqpoint{1.376577in}{2.857975in}}{\pgfqpoint{1.380484in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.384391in}{2.850162in}}{\pgfqpoint{1.389691in}{2.847967in}}{\pgfqpoint{1.395216in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371074in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.376599in}{2.847967in}}{\pgfqpoint{1.381898in}{2.850162in}}{\pgfqpoint{1.385805in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.389712in}{2.857975in}}{\pgfqpoint{1.391907in}{2.863275in}}{\pgfqpoint{1.391907in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.391907in}{2.874325in}}{\pgfqpoint{1.389712in}{2.879625in}}{\pgfqpoint{1.385805in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.381898in}{2.887438in}}{\pgfqpoint{1.376599in}{2.889633in}}{\pgfqpoint{1.371074in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.365549in}{2.889633in}}{\pgfqpoint{1.360249in}{2.887438in}}{\pgfqpoint{1.356342in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.352435in}{2.879625in}}{\pgfqpoint{1.350240in}{2.874325in}}{\pgfqpoint{1.350240in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.350240in}{2.863275in}}{\pgfqpoint{1.352435in}{2.857975in}}{\pgfqpoint{1.356342in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.360249in}{2.850162in}}{\pgfqpoint{1.365549in}{2.847967in}}{\pgfqpoint{1.371074in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417708in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.423233in}{2.847967in}}{\pgfqpoint{1.428533in}{2.850162in}}{\pgfqpoint{1.432439in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.436346in}{2.857975in}}{\pgfqpoint{1.438541in}{2.863275in}}{\pgfqpoint{1.438541in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.438541in}{2.874325in}}{\pgfqpoint{1.436346in}{2.879625in}}{\pgfqpoint{1.432439in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.428533in}{2.887438in}}{\pgfqpoint{1.423233in}{2.889633in}}{\pgfqpoint{1.417708in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.412183in}{2.889633in}}{\pgfqpoint{1.406883in}{2.887438in}}{\pgfqpoint{1.402977in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.399070in}{2.879625in}}{\pgfqpoint{1.396875in}{2.874325in}}{\pgfqpoint{1.396875in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.396875in}{2.863275in}}{\pgfqpoint{1.399070in}{2.857975in}}{\pgfqpoint{1.402977in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.406883in}{2.850162in}}{\pgfqpoint{1.412183in}{2.847967in}}{\pgfqpoint{1.417708in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397993in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.403518in}{2.847967in}}{\pgfqpoint{1.408818in}{2.850162in}}{\pgfqpoint{1.412724in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.416631in}{2.857975in}}{\pgfqpoint{1.418826in}{2.863275in}}{\pgfqpoint{1.418826in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.418826in}{2.874325in}}{\pgfqpoint{1.416631in}{2.879625in}}{\pgfqpoint{1.412724in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.408818in}{2.887438in}}{\pgfqpoint{1.403518in}{2.889633in}}{\pgfqpoint{1.397993in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.392468in}{2.889633in}}{\pgfqpoint{1.387168in}{2.887438in}}{\pgfqpoint{1.383262in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.379355in}{2.879625in}}{\pgfqpoint{1.377160in}{2.874325in}}{\pgfqpoint{1.377160in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.377160in}{2.863275in}}{\pgfqpoint{1.379355in}{2.857975in}}{\pgfqpoint{1.383262in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.387168in}{2.850162in}}{\pgfqpoint{1.392468in}{2.847967in}}{\pgfqpoint{1.397993in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427406in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.432932in}{2.847967in}}{\pgfqpoint{1.438231in}{2.850162in}}{\pgfqpoint{1.442138in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.446045in}{2.857975in}}{\pgfqpoint{1.448240in}{2.863275in}}{\pgfqpoint{1.448240in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.448240in}{2.874325in}}{\pgfqpoint{1.446045in}{2.879625in}}{\pgfqpoint{1.442138in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.438231in}{2.887438in}}{\pgfqpoint{1.432932in}{2.889633in}}{\pgfqpoint{1.427406in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.421881in}{2.889633in}}{\pgfqpoint{1.416582in}{2.887438in}}{\pgfqpoint{1.412675in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.408768in}{2.879625in}}{\pgfqpoint{1.406573in}{2.874325in}}{\pgfqpoint{1.406573in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.406573in}{2.863275in}}{\pgfqpoint{1.408768in}{2.857975in}}{\pgfqpoint{1.412675in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.416582in}{2.850162in}}{\pgfqpoint{1.421881in}{2.847967in}}{\pgfqpoint{1.427406in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390546in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.396071in}{2.847967in}}{\pgfqpoint{1.401371in}{2.850162in}}{\pgfqpoint{1.405278in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.409184in}{2.857975in}}{\pgfqpoint{1.411380in}{2.863275in}}{\pgfqpoint{1.411380in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.411380in}{2.874325in}}{\pgfqpoint{1.409184in}{2.879625in}}{\pgfqpoint{1.405278in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.401371in}{2.887438in}}{\pgfqpoint{1.396071in}{2.889633in}}{\pgfqpoint{1.390546in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.385021in}{2.889633in}}{\pgfqpoint{1.379722in}{2.887438in}}{\pgfqpoint{1.375815in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.371908in}{2.879625in}}{\pgfqpoint{1.369713in}{2.874325in}}{\pgfqpoint{1.369713in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.369713in}{2.863275in}}{\pgfqpoint{1.371908in}{2.857975in}}{\pgfqpoint{1.375815in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.379722in}{2.850162in}}{\pgfqpoint{1.385021in}{2.847967in}}{\pgfqpoint{1.390546in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438043in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.443568in}{2.847967in}}{\pgfqpoint{1.448868in}{2.850162in}}{\pgfqpoint{1.452774in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.456681in}{2.857975in}}{\pgfqpoint{1.458876in}{2.863275in}}{\pgfqpoint{1.458876in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.458876in}{2.874325in}}{\pgfqpoint{1.456681in}{2.879625in}}{\pgfqpoint{1.452774in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.448868in}{2.887438in}}{\pgfqpoint{1.443568in}{2.889633in}}{\pgfqpoint{1.438043in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.432518in}{2.889633in}}{\pgfqpoint{1.427218in}{2.887438in}}{\pgfqpoint{1.423312in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.419405in}{2.879625in}}{\pgfqpoint{1.417210in}{2.874325in}}{\pgfqpoint{1.417210in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.417210in}{2.863275in}}{\pgfqpoint{1.419405in}{2.857975in}}{\pgfqpoint{1.423312in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.427218in}{2.850162in}}{\pgfqpoint{1.432518in}{2.847967in}}{\pgfqpoint{1.438043in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400432in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.405957in}{2.847967in}}{\pgfqpoint{1.411257in}{2.850162in}}{\pgfqpoint{1.415163in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.419070in}{2.857975in}}{\pgfqpoint{1.421265in}{2.863275in}}{\pgfqpoint{1.421265in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.421265in}{2.874325in}}{\pgfqpoint{1.419070in}{2.879625in}}{\pgfqpoint{1.415163in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.411257in}{2.887438in}}{\pgfqpoint{1.405957in}{2.889633in}}{\pgfqpoint{1.400432in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.394907in}{2.889633in}}{\pgfqpoint{1.389607in}{2.887438in}}{\pgfqpoint{1.385701in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.381794in}{2.879625in}}{\pgfqpoint{1.379599in}{2.874325in}}{\pgfqpoint{1.379599in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.379599in}{2.863275in}}{\pgfqpoint{1.381794in}{2.857975in}}{\pgfqpoint{1.385701in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.389607in}{2.850162in}}{\pgfqpoint{1.394907in}{2.847967in}}{\pgfqpoint{1.400432in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384607in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.390132in}{2.847967in}}{\pgfqpoint{1.395432in}{2.850162in}}{\pgfqpoint{1.399339in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.403246in}{2.857975in}}{\pgfqpoint{1.405441in}{2.863275in}}{\pgfqpoint{1.405441in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.405441in}{2.874325in}}{\pgfqpoint{1.403246in}{2.879625in}}{\pgfqpoint{1.399339in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.395432in}{2.887438in}}{\pgfqpoint{1.390132in}{2.889633in}}{\pgfqpoint{1.384607in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.379082in}{2.889633in}}{\pgfqpoint{1.373783in}{2.887438in}}{\pgfqpoint{1.369876in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.365969in}{2.879625in}}{\pgfqpoint{1.363774in}{2.874325in}}{\pgfqpoint{1.363774in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.363774in}{2.863275in}}{\pgfqpoint{1.365969in}{2.857975in}}{\pgfqpoint{1.369876in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.373783in}{2.850162in}}{\pgfqpoint{1.379082in}{2.847967in}}{\pgfqpoint{1.384607in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391790in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.397315in}{2.847967in}}{\pgfqpoint{1.402614in}{2.850162in}}{\pgfqpoint{1.406521in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.410428in}{2.857975in}}{\pgfqpoint{1.412623in}{2.863275in}}{\pgfqpoint{1.412623in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.412623in}{2.874325in}}{\pgfqpoint{1.410428in}{2.879625in}}{\pgfqpoint{1.406521in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.402614in}{2.887438in}}{\pgfqpoint{1.397315in}{2.889633in}}{\pgfqpoint{1.391790in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.386264in}{2.889633in}}{\pgfqpoint{1.380965in}{2.887438in}}{\pgfqpoint{1.377058in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.373151in}{2.879625in}}{\pgfqpoint{1.370956in}{2.874325in}}{\pgfqpoint{1.370956in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.370956in}{2.863275in}}{\pgfqpoint{1.373151in}{2.857975in}}{\pgfqpoint{1.377058in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.380965in}{2.850162in}}{\pgfqpoint{1.386264in}{2.847967in}}{\pgfqpoint{1.391790in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393643in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.399168in}{2.847967in}}{\pgfqpoint{1.404467in}{2.850162in}}{\pgfqpoint{1.408374in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.412281in}{2.857975in}}{\pgfqpoint{1.414476in}{2.863275in}}{\pgfqpoint{1.414476in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.414476in}{2.874325in}}{\pgfqpoint{1.412281in}{2.879625in}}{\pgfqpoint{1.408374in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.404467in}{2.887438in}}{\pgfqpoint{1.399168in}{2.889633in}}{\pgfqpoint{1.393643in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.388118in}{2.889633in}}{\pgfqpoint{1.382818in}{2.887438in}}{\pgfqpoint{1.378911in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.375004in}{2.879625in}}{\pgfqpoint{1.372809in}{2.874325in}}{\pgfqpoint{1.372809in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.372809in}{2.863275in}}{\pgfqpoint{1.375004in}{2.857975in}}{\pgfqpoint{1.378911in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.382818in}{2.850162in}}{\pgfqpoint{1.388118in}{2.847967in}}{\pgfqpoint{1.393643in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399381in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.404906in}{2.847967in}}{\pgfqpoint{1.410205in}{2.850162in}}{\pgfqpoint{1.414112in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{2.857975in}}{\pgfqpoint{1.420214in}{2.863275in}}{\pgfqpoint{1.420214in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.420214in}{2.874325in}}{\pgfqpoint{1.418019in}{2.879625in}}{\pgfqpoint{1.414112in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.410205in}{2.887438in}}{\pgfqpoint{1.404906in}{2.889633in}}{\pgfqpoint{1.399381in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.393856in}{2.889633in}}{\pgfqpoint{1.388556in}{2.887438in}}{\pgfqpoint{1.384649in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.380742in}{2.879625in}}{\pgfqpoint{1.378547in}{2.874325in}}{\pgfqpoint{1.378547in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.378547in}{2.863275in}}{\pgfqpoint{1.380742in}{2.857975in}}{\pgfqpoint{1.384649in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.388556in}{2.850162in}}{\pgfqpoint{1.393856in}{2.847967in}}{\pgfqpoint{1.399381in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376750in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.382275in}{2.847967in}}{\pgfqpoint{1.387574in}{2.850162in}}{\pgfqpoint{1.391481in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.395388in}{2.857975in}}{\pgfqpoint{1.397583in}{2.863275in}}{\pgfqpoint{1.397583in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.397583in}{2.874325in}}{\pgfqpoint{1.395388in}{2.879625in}}{\pgfqpoint{1.391481in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.387574in}{2.887438in}}{\pgfqpoint{1.382275in}{2.889633in}}{\pgfqpoint{1.376750in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.371225in}{2.889633in}}{\pgfqpoint{1.365925in}{2.887438in}}{\pgfqpoint{1.362018in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.358111in}{2.879625in}}{\pgfqpoint{1.355916in}{2.874325in}}{\pgfqpoint{1.355916in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.355916in}{2.863275in}}{\pgfqpoint{1.358111in}{2.857975in}}{\pgfqpoint{1.362018in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.365925in}{2.850162in}}{\pgfqpoint{1.371225in}{2.847967in}}{\pgfqpoint{1.376750in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415438in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.420963in}{2.847967in}}{\pgfqpoint{1.426263in}{2.850162in}}{\pgfqpoint{1.430170in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.434076in}{2.857975in}}{\pgfqpoint{1.436272in}{2.863275in}}{\pgfqpoint{1.436272in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.436272in}{2.874325in}}{\pgfqpoint{1.434076in}{2.879625in}}{\pgfqpoint{1.430170in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.426263in}{2.887438in}}{\pgfqpoint{1.420963in}{2.889633in}}{\pgfqpoint{1.415438in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.409913in}{2.889633in}}{\pgfqpoint{1.404614in}{2.887438in}}{\pgfqpoint{1.400707in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.396800in}{2.879625in}}{\pgfqpoint{1.394605in}{2.874325in}}{\pgfqpoint{1.394605in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.394605in}{2.863275in}}{\pgfqpoint{1.396800in}{2.857975in}}{\pgfqpoint{1.400707in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.404614in}{2.850162in}}{\pgfqpoint{1.409913in}{2.847967in}}{\pgfqpoint{1.415438in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385622in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.391148in}{2.847967in}}{\pgfqpoint{1.396447in}{2.850162in}}{\pgfqpoint{1.400354in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.404261in}{2.857975in}}{\pgfqpoint{1.406456in}{2.863275in}}{\pgfqpoint{1.406456in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.406456in}{2.874325in}}{\pgfqpoint{1.404261in}{2.879625in}}{\pgfqpoint{1.400354in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.396447in}{2.887438in}}{\pgfqpoint{1.391148in}{2.889633in}}{\pgfqpoint{1.385622in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.380097in}{2.889633in}}{\pgfqpoint{1.374798in}{2.887438in}}{\pgfqpoint{1.370891in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.366984in}{2.879625in}}{\pgfqpoint{1.364789in}{2.874325in}}{\pgfqpoint{1.364789in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.364789in}{2.863275in}}{\pgfqpoint{1.366984in}{2.857975in}}{\pgfqpoint{1.370891in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.374798in}{2.850162in}}{\pgfqpoint{1.380097in}{2.847967in}}{\pgfqpoint{1.385622in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408863in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.414388in}{2.847967in}}{\pgfqpoint{1.419688in}{2.850162in}}{\pgfqpoint{1.423595in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.427501in}{2.857975in}}{\pgfqpoint{1.429696in}{2.863275in}}{\pgfqpoint{1.429696in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.429696in}{2.874325in}}{\pgfqpoint{1.427501in}{2.879625in}}{\pgfqpoint{1.423595in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.419688in}{2.887438in}}{\pgfqpoint{1.414388in}{2.889633in}}{\pgfqpoint{1.408863in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.403338in}{2.889633in}}{\pgfqpoint{1.398039in}{2.887438in}}{\pgfqpoint{1.394132in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.390225in}{2.879625in}}{\pgfqpoint{1.388030in}{2.874325in}}{\pgfqpoint{1.388030in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.388030in}{2.863275in}}{\pgfqpoint{1.390225in}{2.857975in}}{\pgfqpoint{1.394132in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.398039in}{2.850162in}}{\pgfqpoint{1.403338in}{2.847967in}}{\pgfqpoint{1.408863in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374206in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.379731in}{2.847967in}}{\pgfqpoint{1.385030in}{2.850162in}}{\pgfqpoint{1.388937in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.392844in}{2.857975in}}{\pgfqpoint{1.395039in}{2.863275in}}{\pgfqpoint{1.395039in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.395039in}{2.874325in}}{\pgfqpoint{1.392844in}{2.879625in}}{\pgfqpoint{1.388937in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.385030in}{2.887438in}}{\pgfqpoint{1.379731in}{2.889633in}}{\pgfqpoint{1.374206in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.368681in}{2.889633in}}{\pgfqpoint{1.363381in}{2.887438in}}{\pgfqpoint{1.359474in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.355567in}{2.879625in}}{\pgfqpoint{1.353372in}{2.874325in}}{\pgfqpoint{1.353372in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.353372in}{2.863275in}}{\pgfqpoint{1.355567in}{2.857975in}}{\pgfqpoint{1.359474in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.363381in}{2.850162in}}{\pgfqpoint{1.368681in}{2.847967in}}{\pgfqpoint{1.374206in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366838in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.372363in}{2.847967in}}{\pgfqpoint{1.377663in}{2.850162in}}{\pgfqpoint{1.381570in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.385476in}{2.857975in}}{\pgfqpoint{1.387672in}{2.863275in}}{\pgfqpoint{1.387672in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.387672in}{2.874325in}}{\pgfqpoint{1.385476in}{2.879625in}}{\pgfqpoint{1.381570in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.377663in}{2.887438in}}{\pgfqpoint{1.372363in}{2.889633in}}{\pgfqpoint{1.366838in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.361313in}{2.889633in}}{\pgfqpoint{1.356014in}{2.887438in}}{\pgfqpoint{1.352107in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.348200in}{2.879625in}}{\pgfqpoint{1.346005in}{2.874325in}}{\pgfqpoint{1.346005in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.346005in}{2.863275in}}{\pgfqpoint{1.348200in}{2.857975in}}{\pgfqpoint{1.352107in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.356014in}{2.850162in}}{\pgfqpoint{1.361313in}{2.847967in}}{\pgfqpoint{1.366838in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364360in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.369885in}{2.847967in}}{\pgfqpoint{1.375185in}{2.850162in}}{\pgfqpoint{1.379091in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.382998in}{2.857975in}}{\pgfqpoint{1.385193in}{2.863275in}}{\pgfqpoint{1.385193in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.385193in}{2.874325in}}{\pgfqpoint{1.382998in}{2.879625in}}{\pgfqpoint{1.379091in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.375185in}{2.887438in}}{\pgfqpoint{1.369885in}{2.889633in}}{\pgfqpoint{1.364360in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.358835in}{2.889633in}}{\pgfqpoint{1.353535in}{2.887438in}}{\pgfqpoint{1.349629in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.345722in}{2.879625in}}{\pgfqpoint{1.343527in}{2.874325in}}{\pgfqpoint{1.343527in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.343527in}{2.863275in}}{\pgfqpoint{1.345722in}{2.857975in}}{\pgfqpoint{1.349629in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.353535in}{2.850162in}}{\pgfqpoint{1.358835in}{2.847967in}}{\pgfqpoint{1.364360in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357097in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.362622in}{2.847967in}}{\pgfqpoint{1.367922in}{2.850162in}}{\pgfqpoint{1.371828in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.375735in}{2.857975in}}{\pgfqpoint{1.377930in}{2.863275in}}{\pgfqpoint{1.377930in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.377930in}{2.874325in}}{\pgfqpoint{1.375735in}{2.879625in}}{\pgfqpoint{1.371828in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.367922in}{2.887438in}}{\pgfqpoint{1.362622in}{2.889633in}}{\pgfqpoint{1.357097in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.351572in}{2.889633in}}{\pgfqpoint{1.346272in}{2.887438in}}{\pgfqpoint{1.342366in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.338459in}{2.879625in}}{\pgfqpoint{1.336264in}{2.874325in}}{\pgfqpoint{1.336264in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.336264in}{2.863275in}}{\pgfqpoint{1.338459in}{2.857975in}}{\pgfqpoint{1.342366in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.346272in}{2.850162in}}{\pgfqpoint{1.351572in}{2.847967in}}{\pgfqpoint{1.357097in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398334in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.403859in}{2.847967in}}{\pgfqpoint{1.409158in}{2.850162in}}{\pgfqpoint{1.413065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.416972in}{2.857975in}}{\pgfqpoint{1.419167in}{2.863275in}}{\pgfqpoint{1.419167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.419167in}{2.874325in}}{\pgfqpoint{1.416972in}{2.879625in}}{\pgfqpoint{1.413065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.409158in}{2.887438in}}{\pgfqpoint{1.403859in}{2.889633in}}{\pgfqpoint{1.398334in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.392809in}{2.889633in}}{\pgfqpoint{1.387509in}{2.887438in}}{\pgfqpoint{1.383602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.379696in}{2.879625in}}{\pgfqpoint{1.377501in}{2.874325in}}{\pgfqpoint{1.377501in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.377501in}{2.863275in}}{\pgfqpoint{1.379696in}{2.857975in}}{\pgfqpoint{1.383602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.387509in}{2.850162in}}{\pgfqpoint{1.392809in}{2.847967in}}{\pgfqpoint{1.398334in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386613in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.392138in}{2.847967in}}{\pgfqpoint{1.397438in}{2.850162in}}{\pgfqpoint{1.401344in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.405251in}{2.857975in}}{\pgfqpoint{1.407446in}{2.863275in}}{\pgfqpoint{1.407446in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.407446in}{2.874325in}}{\pgfqpoint{1.405251in}{2.879625in}}{\pgfqpoint{1.401344in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.397438in}{2.887438in}}{\pgfqpoint{1.392138in}{2.889633in}}{\pgfqpoint{1.386613in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.381088in}{2.889633in}}{\pgfqpoint{1.375789in}{2.887438in}}{\pgfqpoint{1.371882in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.367975in}{2.879625in}}{\pgfqpoint{1.365780in}{2.874325in}}{\pgfqpoint{1.365780in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.365780in}{2.863275in}}{\pgfqpoint{1.367975in}{2.857975in}}{\pgfqpoint{1.371882in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.375789in}{2.850162in}}{\pgfqpoint{1.381088in}{2.847967in}}{\pgfqpoint{1.386613in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413081in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.418606in}{2.847967in}}{\pgfqpoint{1.423906in}{2.850162in}}{\pgfqpoint{1.427813in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.431720in}{2.857975in}}{\pgfqpoint{1.433915in}{2.863275in}}{\pgfqpoint{1.433915in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.433915in}{2.874325in}}{\pgfqpoint{1.431720in}{2.879625in}}{\pgfqpoint{1.427813in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.423906in}{2.887438in}}{\pgfqpoint{1.418606in}{2.889633in}}{\pgfqpoint{1.413081in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.407556in}{2.889633in}}{\pgfqpoint{1.402257in}{2.887438in}}{\pgfqpoint{1.398350in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.394443in}{2.879625in}}{\pgfqpoint{1.392248in}{2.874325in}}{\pgfqpoint{1.392248in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.392248in}{2.863275in}}{\pgfqpoint{1.394443in}{2.857975in}}{\pgfqpoint{1.398350in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.402257in}{2.850162in}}{\pgfqpoint{1.407556in}{2.847967in}}{\pgfqpoint{1.413081in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393451in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.398976in}{2.847967in}}{\pgfqpoint{1.404275in}{2.850162in}}{\pgfqpoint{1.408182in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.412089in}{2.857975in}}{\pgfqpoint{1.414284in}{2.863275in}}{\pgfqpoint{1.414284in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.414284in}{2.874325in}}{\pgfqpoint{1.412089in}{2.879625in}}{\pgfqpoint{1.408182in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.404275in}{2.887438in}}{\pgfqpoint{1.398976in}{2.889633in}}{\pgfqpoint{1.393451in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.387926in}{2.889633in}}{\pgfqpoint{1.382626in}{2.887438in}}{\pgfqpoint{1.378719in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.374813in}{2.879625in}}{\pgfqpoint{1.372617in}{2.874325in}}{\pgfqpoint{1.372617in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.372617in}{2.863275in}}{\pgfqpoint{1.374813in}{2.857975in}}{\pgfqpoint{1.378719in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.382626in}{2.850162in}}{\pgfqpoint{1.387926in}{2.847967in}}{\pgfqpoint{1.393451in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421337in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.426862in}{2.847967in}}{\pgfqpoint{1.432162in}{2.850162in}}{\pgfqpoint{1.436069in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.439975in}{2.857975in}}{\pgfqpoint{1.442171in}{2.863275in}}{\pgfqpoint{1.442171in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.442171in}{2.874325in}}{\pgfqpoint{1.439975in}{2.879625in}}{\pgfqpoint{1.436069in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.432162in}{2.887438in}}{\pgfqpoint{1.426862in}{2.889633in}}{\pgfqpoint{1.421337in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.415812in}{2.889633in}}{\pgfqpoint{1.410513in}{2.887438in}}{\pgfqpoint{1.406606in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.402699in}{2.879625in}}{\pgfqpoint{1.400504in}{2.874325in}}{\pgfqpoint{1.400504in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.400504in}{2.863275in}}{\pgfqpoint{1.402699in}{2.857975in}}{\pgfqpoint{1.406606in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.410513in}{2.850162in}}{\pgfqpoint{1.415812in}{2.847967in}}{\pgfqpoint{1.421337in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382173in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.387698in}{2.847967in}}{\pgfqpoint{1.392997in}{2.850162in}}{\pgfqpoint{1.396904in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.400811in}{2.857975in}}{\pgfqpoint{1.403006in}{2.863275in}}{\pgfqpoint{1.403006in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.403006in}{2.874325in}}{\pgfqpoint{1.400811in}{2.879625in}}{\pgfqpoint{1.396904in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.392997in}{2.887438in}}{\pgfqpoint{1.387698in}{2.889633in}}{\pgfqpoint{1.382173in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.376648in}{2.889633in}}{\pgfqpoint{1.371348in}{2.887438in}}{\pgfqpoint{1.367441in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.363535in}{2.879625in}}{\pgfqpoint{1.361340in}{2.874325in}}{\pgfqpoint{1.361340in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.361340in}{2.863275in}}{\pgfqpoint{1.363535in}{2.857975in}}{\pgfqpoint{1.367441in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.371348in}{2.850162in}}{\pgfqpoint{1.376648in}{2.847967in}}{\pgfqpoint{1.382173in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368920in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.374445in}{2.847967in}}{\pgfqpoint{1.379745in}{2.850162in}}{\pgfqpoint{1.383651in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.387558in}{2.857975in}}{\pgfqpoint{1.389753in}{2.863275in}}{\pgfqpoint{1.389753in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.389753in}{2.874325in}}{\pgfqpoint{1.387558in}{2.879625in}}{\pgfqpoint{1.383651in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.379745in}{2.887438in}}{\pgfqpoint{1.374445in}{2.889633in}}{\pgfqpoint{1.368920in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.363395in}{2.889633in}}{\pgfqpoint{1.358095in}{2.887438in}}{\pgfqpoint{1.354189in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.350282in}{2.879625in}}{\pgfqpoint{1.348087in}{2.874325in}}{\pgfqpoint{1.348087in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.348087in}{2.863275in}}{\pgfqpoint{1.350282in}{2.857975in}}{\pgfqpoint{1.354189in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.358095in}{2.850162in}}{\pgfqpoint{1.363395in}{2.847967in}}{\pgfqpoint{1.368920in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406791in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.412316in}{2.847967in}}{\pgfqpoint{1.417615in}{2.850162in}}{\pgfqpoint{1.421522in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.425429in}{2.857975in}}{\pgfqpoint{1.427624in}{2.863275in}}{\pgfqpoint{1.427624in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.427624in}{2.874325in}}{\pgfqpoint{1.425429in}{2.879625in}}{\pgfqpoint{1.421522in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.417615in}{2.887438in}}{\pgfqpoint{1.412316in}{2.889633in}}{\pgfqpoint{1.406791in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.401266in}{2.889633in}}{\pgfqpoint{1.395966in}{2.887438in}}{\pgfqpoint{1.392059in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.388153in}{2.879625in}}{\pgfqpoint{1.385957in}{2.874325in}}{\pgfqpoint{1.385957in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.385957in}{2.863275in}}{\pgfqpoint{1.388153in}{2.857975in}}{\pgfqpoint{1.392059in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.395966in}{2.850162in}}{\pgfqpoint{1.401266in}{2.847967in}}{\pgfqpoint{1.406791in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353519in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.359044in}{2.847967in}}{\pgfqpoint{1.364344in}{2.850162in}}{\pgfqpoint{1.368251in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.372158in}{2.857975in}}{\pgfqpoint{1.374353in}{2.863275in}}{\pgfqpoint{1.374353in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.374353in}{2.874325in}}{\pgfqpoint{1.372158in}{2.879625in}}{\pgfqpoint{1.368251in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.364344in}{2.887438in}}{\pgfqpoint{1.359044in}{2.889633in}}{\pgfqpoint{1.353519in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.347994in}{2.889633in}}{\pgfqpoint{1.342695in}{2.887438in}}{\pgfqpoint{1.338788in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.334881in}{2.879625in}}{\pgfqpoint{1.332686in}{2.874325in}}{\pgfqpoint{1.332686in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.332686in}{2.863275in}}{\pgfqpoint{1.334881in}{2.857975in}}{\pgfqpoint{1.338788in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.342695in}{2.850162in}}{\pgfqpoint{1.347994in}{2.847967in}}{\pgfqpoint{1.353519in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400885in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.406410in}{2.847967in}}{\pgfqpoint{1.411710in}{2.850162in}}{\pgfqpoint{1.415617in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.419524in}{2.857975in}}{\pgfqpoint{1.421719in}{2.863275in}}{\pgfqpoint{1.421719in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.421719in}{2.874325in}}{\pgfqpoint{1.419524in}{2.879625in}}{\pgfqpoint{1.415617in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.411710in}{2.887438in}}{\pgfqpoint{1.406410in}{2.889633in}}{\pgfqpoint{1.400885in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.395360in}{2.889633in}}{\pgfqpoint{1.390061in}{2.887438in}}{\pgfqpoint{1.386154in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.382247in}{2.879625in}}{\pgfqpoint{1.380052in}{2.874325in}}{\pgfqpoint{1.380052in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.380052in}{2.863275in}}{\pgfqpoint{1.382247in}{2.857975in}}{\pgfqpoint{1.386154in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.390061in}{2.850162in}}{\pgfqpoint{1.395360in}{2.847967in}}{\pgfqpoint{1.400885in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385558in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.391083in}{2.847967in}}{\pgfqpoint{1.396383in}{2.850162in}}{\pgfqpoint{1.400290in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.404196in}{2.857975in}}{\pgfqpoint{1.406392in}{2.863275in}}{\pgfqpoint{1.406392in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.406392in}{2.874325in}}{\pgfqpoint{1.404196in}{2.879625in}}{\pgfqpoint{1.400290in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.396383in}{2.887438in}}{\pgfqpoint{1.391083in}{2.889633in}}{\pgfqpoint{1.385558in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.380033in}{2.889633in}}{\pgfqpoint{1.374734in}{2.887438in}}{\pgfqpoint{1.370827in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.366920in}{2.879625in}}{\pgfqpoint{1.364725in}{2.874325in}}{\pgfqpoint{1.364725in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.364725in}{2.863275in}}{\pgfqpoint{1.366920in}{2.857975in}}{\pgfqpoint{1.370827in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.374734in}{2.850162in}}{\pgfqpoint{1.380033in}{2.847967in}}{\pgfqpoint{1.385558in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372480in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.378005in}{2.847967in}}{\pgfqpoint{1.383305in}{2.850162in}}{\pgfqpoint{1.387212in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.391118in}{2.857975in}}{\pgfqpoint{1.393314in}{2.863275in}}{\pgfqpoint{1.393314in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.393314in}{2.874325in}}{\pgfqpoint{1.391118in}{2.879625in}}{\pgfqpoint{1.387212in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.383305in}{2.887438in}}{\pgfqpoint{1.378005in}{2.889633in}}{\pgfqpoint{1.372480in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.366955in}{2.889633in}}{\pgfqpoint{1.361656in}{2.887438in}}{\pgfqpoint{1.357749in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.353842in}{2.879625in}}{\pgfqpoint{1.351647in}{2.874325in}}{\pgfqpoint{1.351647in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.351647in}{2.863275in}}{\pgfqpoint{1.353842in}{2.857975in}}{\pgfqpoint{1.357749in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.361656in}{2.850162in}}{\pgfqpoint{1.366955in}{2.847967in}}{\pgfqpoint{1.372480in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407115in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.412640in}{2.847967in}}{\pgfqpoint{1.417940in}{2.850162in}}{\pgfqpoint{1.421846in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.425753in}{2.857975in}}{\pgfqpoint{1.427948in}{2.863275in}}{\pgfqpoint{1.427948in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.427948in}{2.874325in}}{\pgfqpoint{1.425753in}{2.879625in}}{\pgfqpoint{1.421846in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.417940in}{2.887438in}}{\pgfqpoint{1.412640in}{2.889633in}}{\pgfqpoint{1.407115in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.401590in}{2.889633in}}{\pgfqpoint{1.396290in}{2.887438in}}{\pgfqpoint{1.392384in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.388477in}{2.879625in}}{\pgfqpoint{1.386282in}{2.874325in}}{\pgfqpoint{1.386282in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.386282in}{2.863275in}}{\pgfqpoint{1.388477in}{2.857975in}}{\pgfqpoint{1.392384in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.396290in}{2.850162in}}{\pgfqpoint{1.401590in}{2.847967in}}{\pgfqpoint{1.407115in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401186in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.406711in}{2.847967in}}{\pgfqpoint{1.412010in}{2.850162in}}{\pgfqpoint{1.415917in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.419824in}{2.857975in}}{\pgfqpoint{1.422019in}{2.863275in}}{\pgfqpoint{1.422019in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.422019in}{2.874325in}}{\pgfqpoint{1.419824in}{2.879625in}}{\pgfqpoint{1.415917in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.412010in}{2.887438in}}{\pgfqpoint{1.406711in}{2.889633in}}{\pgfqpoint{1.401186in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.395661in}{2.889633in}}{\pgfqpoint{1.390361in}{2.887438in}}{\pgfqpoint{1.386454in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.382547in}{2.879625in}}{\pgfqpoint{1.380352in}{2.874325in}}{\pgfqpoint{1.380352in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.380352in}{2.863275in}}{\pgfqpoint{1.382547in}{2.857975in}}{\pgfqpoint{1.386454in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.390361in}{2.850162in}}{\pgfqpoint{1.395661in}{2.847967in}}{\pgfqpoint{1.401186in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396061in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.401586in}{2.847967in}}{\pgfqpoint{1.406886in}{2.850162in}}{\pgfqpoint{1.410793in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.414700in}{2.857975in}}{\pgfqpoint{1.416895in}{2.863275in}}{\pgfqpoint{1.416895in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.416895in}{2.874325in}}{\pgfqpoint{1.414700in}{2.879625in}}{\pgfqpoint{1.410793in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.406886in}{2.887438in}}{\pgfqpoint{1.401586in}{2.889633in}}{\pgfqpoint{1.396061in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.390536in}{2.889633in}}{\pgfqpoint{1.385237in}{2.887438in}}{\pgfqpoint{1.381330in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.377423in}{2.879625in}}{\pgfqpoint{1.375228in}{2.874325in}}{\pgfqpoint{1.375228in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.375228in}{2.863275in}}{\pgfqpoint{1.377423in}{2.857975in}}{\pgfqpoint{1.381330in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.385237in}{2.850162in}}{\pgfqpoint{1.390536in}{2.847967in}}{\pgfqpoint{1.396061in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376516in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.382041in}{2.847967in}}{\pgfqpoint{1.387341in}{2.850162in}}{\pgfqpoint{1.391248in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.395155in}{2.857975in}}{\pgfqpoint{1.397350in}{2.863275in}}{\pgfqpoint{1.397350in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.397350in}{2.874325in}}{\pgfqpoint{1.395155in}{2.879625in}}{\pgfqpoint{1.391248in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.387341in}{2.887438in}}{\pgfqpoint{1.382041in}{2.889633in}}{\pgfqpoint{1.376516in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.370991in}{2.889633in}}{\pgfqpoint{1.365692in}{2.887438in}}{\pgfqpoint{1.361785in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.357878in}{2.879625in}}{\pgfqpoint{1.355683in}{2.874325in}}{\pgfqpoint{1.355683in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.355683in}{2.863275in}}{\pgfqpoint{1.357878in}{2.857975in}}{\pgfqpoint{1.361785in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.365692in}{2.850162in}}{\pgfqpoint{1.370991in}{2.847967in}}{\pgfqpoint{1.376516in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417479in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.423004in}{2.847967in}}{\pgfqpoint{1.428303in}{2.850162in}}{\pgfqpoint{1.432210in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.436117in}{2.857975in}}{\pgfqpoint{1.438312in}{2.863275in}}{\pgfqpoint{1.438312in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.438312in}{2.874325in}}{\pgfqpoint{1.436117in}{2.879625in}}{\pgfqpoint{1.432210in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.428303in}{2.887438in}}{\pgfqpoint{1.423004in}{2.889633in}}{\pgfqpoint{1.417479in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.411954in}{2.889633in}}{\pgfqpoint{1.406654in}{2.887438in}}{\pgfqpoint{1.402747in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.398841in}{2.879625in}}{\pgfqpoint{1.396645in}{2.874325in}}{\pgfqpoint{1.396645in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.396645in}{2.863275in}}{\pgfqpoint{1.398841in}{2.857975in}}{\pgfqpoint{1.402747in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.406654in}{2.850162in}}{\pgfqpoint{1.411954in}{2.847967in}}{\pgfqpoint{1.417479in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358280in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.363805in}{2.847967in}}{\pgfqpoint{1.369104in}{2.850162in}}{\pgfqpoint{1.373011in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.376918in}{2.857975in}}{\pgfqpoint{1.379113in}{2.863275in}}{\pgfqpoint{1.379113in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.379113in}{2.874325in}}{\pgfqpoint{1.376918in}{2.879625in}}{\pgfqpoint{1.373011in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.369104in}{2.887438in}}{\pgfqpoint{1.363805in}{2.889633in}}{\pgfqpoint{1.358280in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.352755in}{2.889633in}}{\pgfqpoint{1.347455in}{2.887438in}}{\pgfqpoint{1.343548in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.339642in}{2.879625in}}{\pgfqpoint{1.337447in}{2.874325in}}{\pgfqpoint{1.337447in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.337447in}{2.863275in}}{\pgfqpoint{1.339642in}{2.857975in}}{\pgfqpoint{1.343548in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.347455in}{2.850162in}}{\pgfqpoint{1.352755in}{2.847967in}}{\pgfqpoint{1.358280in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401184in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.406709in}{2.847967in}}{\pgfqpoint{1.412008in}{2.850162in}}{\pgfqpoint{1.415915in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.419822in}{2.857975in}}{\pgfqpoint{1.422017in}{2.863275in}}{\pgfqpoint{1.422017in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.422017in}{2.874325in}}{\pgfqpoint{1.419822in}{2.879625in}}{\pgfqpoint{1.415915in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.412008in}{2.887438in}}{\pgfqpoint{1.406709in}{2.889633in}}{\pgfqpoint{1.401184in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.395659in}{2.889633in}}{\pgfqpoint{1.390359in}{2.887438in}}{\pgfqpoint{1.386452in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.382546in}{2.879625in}}{\pgfqpoint{1.380350in}{2.874325in}}{\pgfqpoint{1.380350in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.380350in}{2.863275in}}{\pgfqpoint{1.382546in}{2.857975in}}{\pgfqpoint{1.386452in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.390359in}{2.850162in}}{\pgfqpoint{1.395659in}{2.847967in}}{\pgfqpoint{1.401184in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398727in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.404252in}{2.847967in}}{\pgfqpoint{1.409551in}{2.850162in}}{\pgfqpoint{1.413458in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.417365in}{2.857975in}}{\pgfqpoint{1.419560in}{2.863275in}}{\pgfqpoint{1.419560in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.419560in}{2.874325in}}{\pgfqpoint{1.417365in}{2.879625in}}{\pgfqpoint{1.413458in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.409551in}{2.887438in}}{\pgfqpoint{1.404252in}{2.889633in}}{\pgfqpoint{1.398727in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.393202in}{2.889633in}}{\pgfqpoint{1.387902in}{2.887438in}}{\pgfqpoint{1.383995in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.380089in}{2.879625in}}{\pgfqpoint{1.377893in}{2.874325in}}{\pgfqpoint{1.377893in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.377893in}{2.863275in}}{\pgfqpoint{1.380089in}{2.857975in}}{\pgfqpoint{1.383995in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.387902in}{2.850162in}}{\pgfqpoint{1.393202in}{2.847967in}}{\pgfqpoint{1.398727in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395166in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.400691in}{2.847967in}}{\pgfqpoint{1.405990in}{2.850162in}}{\pgfqpoint{1.409897in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.413804in}{2.857975in}}{\pgfqpoint{1.415999in}{2.863275in}}{\pgfqpoint{1.415999in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.415999in}{2.874325in}}{\pgfqpoint{1.413804in}{2.879625in}}{\pgfqpoint{1.409897in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.405990in}{2.887438in}}{\pgfqpoint{1.400691in}{2.889633in}}{\pgfqpoint{1.395166in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.389641in}{2.889633in}}{\pgfqpoint{1.384341in}{2.887438in}}{\pgfqpoint{1.380434in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.376528in}{2.879625in}}{\pgfqpoint{1.374332in}{2.874325in}}{\pgfqpoint{1.374332in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.374332in}{2.863275in}}{\pgfqpoint{1.376528in}{2.857975in}}{\pgfqpoint{1.380434in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.384341in}{2.850162in}}{\pgfqpoint{1.389641in}{2.847967in}}{\pgfqpoint{1.395166in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396915in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.402440in}{2.847967in}}{\pgfqpoint{1.407739in}{2.850162in}}{\pgfqpoint{1.411646in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.415553in}{2.857975in}}{\pgfqpoint{1.417748in}{2.863275in}}{\pgfqpoint{1.417748in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.417748in}{2.874325in}}{\pgfqpoint{1.415553in}{2.879625in}}{\pgfqpoint{1.411646in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.407739in}{2.887438in}}{\pgfqpoint{1.402440in}{2.889633in}}{\pgfqpoint{1.396915in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.391390in}{2.889633in}}{\pgfqpoint{1.386090in}{2.887438in}}{\pgfqpoint{1.382183in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.378277in}{2.879625in}}{\pgfqpoint{1.376082in}{2.874325in}}{\pgfqpoint{1.376082in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.376082in}{2.863275in}}{\pgfqpoint{1.378277in}{2.857975in}}{\pgfqpoint{1.382183in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.386090in}{2.850162in}}{\pgfqpoint{1.391390in}{2.847967in}}{\pgfqpoint{1.396915in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406031in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.411556in}{2.847967in}}{\pgfqpoint{1.416855in}{2.850162in}}{\pgfqpoint{1.420762in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{2.857975in}}{\pgfqpoint{1.426864in}{2.863275in}}{\pgfqpoint{1.426864in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.426864in}{2.874325in}}{\pgfqpoint{1.424669in}{2.879625in}}{\pgfqpoint{1.420762in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.416855in}{2.887438in}}{\pgfqpoint{1.411556in}{2.889633in}}{\pgfqpoint{1.406031in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.400505in}{2.889633in}}{\pgfqpoint{1.395206in}{2.887438in}}{\pgfqpoint{1.391299in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.387392in}{2.879625in}}{\pgfqpoint{1.385197in}{2.874325in}}{\pgfqpoint{1.385197in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.385197in}{2.863275in}}{\pgfqpoint{1.387392in}{2.857975in}}{\pgfqpoint{1.391299in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.395206in}{2.850162in}}{\pgfqpoint{1.400505in}{2.847967in}}{\pgfqpoint{1.406031in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377886in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.383412in}{2.847967in}}{\pgfqpoint{1.388711in}{2.850162in}}{\pgfqpoint{1.392618in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.396525in}{2.857975in}}{\pgfqpoint{1.398720in}{2.863275in}}{\pgfqpoint{1.398720in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.398720in}{2.874325in}}{\pgfqpoint{1.396525in}{2.879625in}}{\pgfqpoint{1.392618in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.388711in}{2.887438in}}{\pgfqpoint{1.383412in}{2.889633in}}{\pgfqpoint{1.377886in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.372361in}{2.889633in}}{\pgfqpoint{1.367062in}{2.887438in}}{\pgfqpoint{1.363155in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.359248in}{2.879625in}}{\pgfqpoint{1.357053in}{2.874325in}}{\pgfqpoint{1.357053in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.357053in}{2.863275in}}{\pgfqpoint{1.359248in}{2.857975in}}{\pgfqpoint{1.363155in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.367062in}{2.850162in}}{\pgfqpoint{1.372361in}{2.847967in}}{\pgfqpoint{1.377886in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403836in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.409361in}{2.847967in}}{\pgfqpoint{1.414660in}{2.850162in}}{\pgfqpoint{1.418567in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.422474in}{2.857975in}}{\pgfqpoint{1.424669in}{2.863275in}}{\pgfqpoint{1.424669in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{2.874325in}}{\pgfqpoint{1.422474in}{2.879625in}}{\pgfqpoint{1.418567in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.414660in}{2.887438in}}{\pgfqpoint{1.409361in}{2.889633in}}{\pgfqpoint{1.403836in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.398311in}{2.889633in}}{\pgfqpoint{1.393011in}{2.887438in}}{\pgfqpoint{1.389104in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.385198in}{2.879625in}}{\pgfqpoint{1.383002in}{2.874325in}}{\pgfqpoint{1.383002in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.383002in}{2.863275in}}{\pgfqpoint{1.385198in}{2.857975in}}{\pgfqpoint{1.389104in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.393011in}{2.850162in}}{\pgfqpoint{1.398311in}{2.847967in}}{\pgfqpoint{1.403836in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414258in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.419783in}{2.847967in}}{\pgfqpoint{1.425083in}{2.850162in}}{\pgfqpoint{1.428990in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.432897in}{2.857975in}}{\pgfqpoint{1.435092in}{2.863275in}}{\pgfqpoint{1.435092in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.435092in}{2.874325in}}{\pgfqpoint{1.432897in}{2.879625in}}{\pgfqpoint{1.428990in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.425083in}{2.887438in}}{\pgfqpoint{1.419783in}{2.889633in}}{\pgfqpoint{1.414258in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.408733in}{2.889633in}}{\pgfqpoint{1.403434in}{2.887438in}}{\pgfqpoint{1.399527in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.395620in}{2.879625in}}{\pgfqpoint{1.393425in}{2.874325in}}{\pgfqpoint{1.393425in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.393425in}{2.863275in}}{\pgfqpoint{1.395620in}{2.857975in}}{\pgfqpoint{1.399527in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.403434in}{2.850162in}}{\pgfqpoint{1.408733in}{2.847967in}}{\pgfqpoint{1.414258in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383902in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.389427in}{2.847967in}}{\pgfqpoint{1.394726in}{2.850162in}}{\pgfqpoint{1.398633in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.402540in}{2.857975in}}{\pgfqpoint{1.404735in}{2.863275in}}{\pgfqpoint{1.404735in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.404735in}{2.874325in}}{\pgfqpoint{1.402540in}{2.879625in}}{\pgfqpoint{1.398633in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.394726in}{2.887438in}}{\pgfqpoint{1.389427in}{2.889633in}}{\pgfqpoint{1.383902in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.378377in}{2.889633in}}{\pgfqpoint{1.373077in}{2.887438in}}{\pgfqpoint{1.369170in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.365264in}{2.879625in}}{\pgfqpoint{1.363068in}{2.874325in}}{\pgfqpoint{1.363068in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.363068in}{2.863275in}}{\pgfqpoint{1.365264in}{2.857975in}}{\pgfqpoint{1.369170in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.373077in}{2.850162in}}{\pgfqpoint{1.378377in}{2.847967in}}{\pgfqpoint{1.383902in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420270in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.425795in}{2.847967in}}{\pgfqpoint{1.431095in}{2.850162in}}{\pgfqpoint{1.435002in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.438909in}{2.857975in}}{\pgfqpoint{1.441104in}{2.863275in}}{\pgfqpoint{1.441104in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.441104in}{2.874325in}}{\pgfqpoint{1.438909in}{2.879625in}}{\pgfqpoint{1.435002in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.431095in}{2.887438in}}{\pgfqpoint{1.425795in}{2.889633in}}{\pgfqpoint{1.420270in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.414745in}{2.889633in}}{\pgfqpoint{1.409446in}{2.887438in}}{\pgfqpoint{1.405539in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.401632in}{2.879625in}}{\pgfqpoint{1.399437in}{2.874325in}}{\pgfqpoint{1.399437in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.399437in}{2.863275in}}{\pgfqpoint{1.401632in}{2.857975in}}{\pgfqpoint{1.405539in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.409446in}{2.850162in}}{\pgfqpoint{1.414745in}{2.847967in}}{\pgfqpoint{1.420270in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400423in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.405948in}{2.847967in}}{\pgfqpoint{1.411248in}{2.850162in}}{\pgfqpoint{1.415154in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.419061in}{2.857975in}}{\pgfqpoint{1.421256in}{2.863275in}}{\pgfqpoint{1.421256in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.421256in}{2.874325in}}{\pgfqpoint{1.419061in}{2.879625in}}{\pgfqpoint{1.415154in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.411248in}{2.887438in}}{\pgfqpoint{1.405948in}{2.889633in}}{\pgfqpoint{1.400423in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.394898in}{2.889633in}}{\pgfqpoint{1.389598in}{2.887438in}}{\pgfqpoint{1.385692in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.381785in}{2.879625in}}{\pgfqpoint{1.379590in}{2.874325in}}{\pgfqpoint{1.379590in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.379590in}{2.863275in}}{\pgfqpoint{1.381785in}{2.857975in}}{\pgfqpoint{1.385692in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.389598in}{2.850162in}}{\pgfqpoint{1.394898in}{2.847967in}}{\pgfqpoint{1.400423in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381967in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.387492in}{2.847967in}}{\pgfqpoint{1.392791in}{2.850162in}}{\pgfqpoint{1.396698in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.400605in}{2.857975in}}{\pgfqpoint{1.402800in}{2.863275in}}{\pgfqpoint{1.402800in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.402800in}{2.874325in}}{\pgfqpoint{1.400605in}{2.879625in}}{\pgfqpoint{1.396698in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.392791in}{2.887438in}}{\pgfqpoint{1.387492in}{2.889633in}}{\pgfqpoint{1.381967in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.376442in}{2.889633in}}{\pgfqpoint{1.371142in}{2.887438in}}{\pgfqpoint{1.367235in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.363329in}{2.879625in}}{\pgfqpoint{1.361133in}{2.874325in}}{\pgfqpoint{1.361133in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.361133in}{2.863275in}}{\pgfqpoint{1.363329in}{2.857975in}}{\pgfqpoint{1.367235in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.371142in}{2.850162in}}{\pgfqpoint{1.376442in}{2.847967in}}{\pgfqpoint{1.381967in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417207in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.422732in}{2.847967in}}{\pgfqpoint{1.428032in}{2.850162in}}{\pgfqpoint{1.431939in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.435845in}{2.857975in}}{\pgfqpoint{1.438041in}{2.863275in}}{\pgfqpoint{1.438041in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.438041in}{2.874325in}}{\pgfqpoint{1.435845in}{2.879625in}}{\pgfqpoint{1.431939in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.428032in}{2.887438in}}{\pgfqpoint{1.422732in}{2.889633in}}{\pgfqpoint{1.417207in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.411682in}{2.889633in}}{\pgfqpoint{1.406383in}{2.887438in}}{\pgfqpoint{1.402476in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.398569in}{2.879625in}}{\pgfqpoint{1.396374in}{2.874325in}}{\pgfqpoint{1.396374in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.396374in}{2.863275in}}{\pgfqpoint{1.398569in}{2.857975in}}{\pgfqpoint{1.402476in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.406383in}{2.850162in}}{\pgfqpoint{1.411682in}{2.847967in}}{\pgfqpoint{1.417207in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417235in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.422760in}{2.847967in}}{\pgfqpoint{1.428059in}{2.850162in}}{\pgfqpoint{1.431966in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.435873in}{2.857975in}}{\pgfqpoint{1.438068in}{2.863275in}}{\pgfqpoint{1.438068in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.438068in}{2.874325in}}{\pgfqpoint{1.435873in}{2.879625in}}{\pgfqpoint{1.431966in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.428059in}{2.887438in}}{\pgfqpoint{1.422760in}{2.889633in}}{\pgfqpoint{1.417235in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.411710in}{2.889633in}}{\pgfqpoint{1.406410in}{2.887438in}}{\pgfqpoint{1.402503in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.398597in}{2.879625in}}{\pgfqpoint{1.396401in}{2.874325in}}{\pgfqpoint{1.396401in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.396401in}{2.863275in}}{\pgfqpoint{1.398597in}{2.857975in}}{\pgfqpoint{1.402503in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.406410in}{2.850162in}}{\pgfqpoint{1.411710in}{2.847967in}}{\pgfqpoint{1.417235in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399921in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.405446in}{2.847967in}}{\pgfqpoint{1.410746in}{2.850162in}}{\pgfqpoint{1.414653in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.418560in}{2.857975in}}{\pgfqpoint{1.420755in}{2.863275in}}{\pgfqpoint{1.420755in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.420755in}{2.874325in}}{\pgfqpoint{1.418560in}{2.879625in}}{\pgfqpoint{1.414653in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.410746in}{2.887438in}}{\pgfqpoint{1.405446in}{2.889633in}}{\pgfqpoint{1.399921in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.394396in}{2.889633in}}{\pgfqpoint{1.389097in}{2.887438in}}{\pgfqpoint{1.385190in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.381283in}{2.879625in}}{\pgfqpoint{1.379088in}{2.874325in}}{\pgfqpoint{1.379088in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.379088in}{2.863275in}}{\pgfqpoint{1.381283in}{2.857975in}}{\pgfqpoint{1.385190in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.389097in}{2.850162in}}{\pgfqpoint{1.394396in}{2.847967in}}{\pgfqpoint{1.399921in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409400in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.414925in}{2.847967in}}{\pgfqpoint{1.420224in}{2.850162in}}{\pgfqpoint{1.424131in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.428038in}{2.857975in}}{\pgfqpoint{1.430233in}{2.863275in}}{\pgfqpoint{1.430233in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.430233in}{2.874325in}}{\pgfqpoint{1.428038in}{2.879625in}}{\pgfqpoint{1.424131in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.420224in}{2.887438in}}{\pgfqpoint{1.414925in}{2.889633in}}{\pgfqpoint{1.409400in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.403875in}{2.889633in}}{\pgfqpoint{1.398575in}{2.887438in}}{\pgfqpoint{1.394668in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.390761in}{2.879625in}}{\pgfqpoint{1.388566in}{2.874325in}}{\pgfqpoint{1.388566in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.388566in}{2.863275in}}{\pgfqpoint{1.390761in}{2.857975in}}{\pgfqpoint{1.394668in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.398575in}{2.850162in}}{\pgfqpoint{1.403875in}{2.847967in}}{\pgfqpoint{1.409400in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368885in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.374410in}{2.847967in}}{\pgfqpoint{1.379710in}{2.850162in}}{\pgfqpoint{1.383617in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.387524in}{2.857975in}}{\pgfqpoint{1.389719in}{2.863275in}}{\pgfqpoint{1.389719in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.389719in}{2.874325in}}{\pgfqpoint{1.387524in}{2.879625in}}{\pgfqpoint{1.383617in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.379710in}{2.887438in}}{\pgfqpoint{1.374410in}{2.889633in}}{\pgfqpoint{1.368885in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.363360in}{2.889633in}}{\pgfqpoint{1.358061in}{2.887438in}}{\pgfqpoint{1.354154in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.350247in}{2.879625in}}{\pgfqpoint{1.348052in}{2.874325in}}{\pgfqpoint{1.348052in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.348052in}{2.863275in}}{\pgfqpoint{1.350247in}{2.857975in}}{\pgfqpoint{1.354154in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.358061in}{2.850162in}}{\pgfqpoint{1.363360in}{2.847967in}}{\pgfqpoint{1.368885in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377031in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.382556in}{2.847967in}}{\pgfqpoint{1.387856in}{2.850162in}}{\pgfqpoint{1.391763in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.395669in}{2.857975in}}{\pgfqpoint{1.397865in}{2.863275in}}{\pgfqpoint{1.397865in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.397865in}{2.874325in}}{\pgfqpoint{1.395669in}{2.879625in}}{\pgfqpoint{1.391763in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.387856in}{2.887438in}}{\pgfqpoint{1.382556in}{2.889633in}}{\pgfqpoint{1.377031in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.371506in}{2.889633in}}{\pgfqpoint{1.366207in}{2.887438in}}{\pgfqpoint{1.362300in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.358393in}{2.879625in}}{\pgfqpoint{1.356198in}{2.874325in}}{\pgfqpoint{1.356198in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.356198in}{2.863275in}}{\pgfqpoint{1.358393in}{2.857975in}}{\pgfqpoint{1.362300in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.366207in}{2.850162in}}{\pgfqpoint{1.371506in}{2.847967in}}{\pgfqpoint{1.377031in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414867in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.420392in}{2.847967in}}{\pgfqpoint{1.425692in}{2.850162in}}{\pgfqpoint{1.429599in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.433505in}{2.857975in}}{\pgfqpoint{1.435701in}{2.863275in}}{\pgfqpoint{1.435701in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.435701in}{2.874325in}}{\pgfqpoint{1.433505in}{2.879625in}}{\pgfqpoint{1.429599in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.425692in}{2.887438in}}{\pgfqpoint{1.420392in}{2.889633in}}{\pgfqpoint{1.414867in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.409342in}{2.889633in}}{\pgfqpoint{1.404043in}{2.887438in}}{\pgfqpoint{1.400136in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.396229in}{2.879625in}}{\pgfqpoint{1.394034in}{2.874325in}}{\pgfqpoint{1.394034in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.394034in}{2.863275in}}{\pgfqpoint{1.396229in}{2.857975in}}{\pgfqpoint{1.400136in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.404043in}{2.850162in}}{\pgfqpoint{1.409342in}{2.847967in}}{\pgfqpoint{1.414867in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353060in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.358585in}{2.847967in}}{\pgfqpoint{1.363885in}{2.850162in}}{\pgfqpoint{1.367792in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.371698in}{2.857975in}}{\pgfqpoint{1.373893in}{2.863275in}}{\pgfqpoint{1.373893in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.373893in}{2.874325in}}{\pgfqpoint{1.371698in}{2.879625in}}{\pgfqpoint{1.367792in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.363885in}{2.887438in}}{\pgfqpoint{1.358585in}{2.889633in}}{\pgfqpoint{1.353060in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.347535in}{2.889633in}}{\pgfqpoint{1.342236in}{2.887438in}}{\pgfqpoint{1.338329in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.334422in}{2.879625in}}{\pgfqpoint{1.332227in}{2.874325in}}{\pgfqpoint{1.332227in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.332227in}{2.863275in}}{\pgfqpoint{1.334422in}{2.857975in}}{\pgfqpoint{1.338329in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.342236in}{2.850162in}}{\pgfqpoint{1.347535in}{2.847967in}}{\pgfqpoint{1.353060in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391601in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.397126in}{2.847967in}}{\pgfqpoint{1.402426in}{2.850162in}}{\pgfqpoint{1.406332in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.410239in}{2.857975in}}{\pgfqpoint{1.412434in}{2.863275in}}{\pgfqpoint{1.412434in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.412434in}{2.874325in}}{\pgfqpoint{1.410239in}{2.879625in}}{\pgfqpoint{1.406332in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.402426in}{2.887438in}}{\pgfqpoint{1.397126in}{2.889633in}}{\pgfqpoint{1.391601in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.386076in}{2.889633in}}{\pgfqpoint{1.380776in}{2.887438in}}{\pgfqpoint{1.376870in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.372963in}{2.879625in}}{\pgfqpoint{1.370768in}{2.874325in}}{\pgfqpoint{1.370768in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.370768in}{2.863275in}}{\pgfqpoint{1.372963in}{2.857975in}}{\pgfqpoint{1.376870in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.380776in}{2.850162in}}{\pgfqpoint{1.386076in}{2.847967in}}{\pgfqpoint{1.391601in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382984in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.388510in}{2.847967in}}{\pgfqpoint{1.393809in}{2.850162in}}{\pgfqpoint{1.397716in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.401623in}{2.857975in}}{\pgfqpoint{1.403818in}{2.863275in}}{\pgfqpoint{1.403818in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.403818in}{2.874325in}}{\pgfqpoint{1.401623in}{2.879625in}}{\pgfqpoint{1.397716in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.393809in}{2.887438in}}{\pgfqpoint{1.388510in}{2.889633in}}{\pgfqpoint{1.382984in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.377459in}{2.889633in}}{\pgfqpoint{1.372160in}{2.887438in}}{\pgfqpoint{1.368253in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.364346in}{2.879625in}}{\pgfqpoint{1.362151in}{2.874325in}}{\pgfqpoint{1.362151in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.362151in}{2.863275in}}{\pgfqpoint{1.364346in}{2.857975in}}{\pgfqpoint{1.368253in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.372160in}{2.850162in}}{\pgfqpoint{1.377459in}{2.847967in}}{\pgfqpoint{1.382984in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401487in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.407012in}{2.847967in}}{\pgfqpoint{1.412311in}{2.850162in}}{\pgfqpoint{1.416218in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.420125in}{2.857975in}}{\pgfqpoint{1.422320in}{2.863275in}}{\pgfqpoint{1.422320in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.422320in}{2.874325in}}{\pgfqpoint{1.420125in}{2.879625in}}{\pgfqpoint{1.416218in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.412311in}{2.887438in}}{\pgfqpoint{1.407012in}{2.889633in}}{\pgfqpoint{1.401487in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.395962in}{2.889633in}}{\pgfqpoint{1.390662in}{2.887438in}}{\pgfqpoint{1.386755in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.382848in}{2.879625in}}{\pgfqpoint{1.380653in}{2.874325in}}{\pgfqpoint{1.380653in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.380653in}{2.863275in}}{\pgfqpoint{1.382848in}{2.857975in}}{\pgfqpoint{1.386755in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.390662in}{2.850162in}}{\pgfqpoint{1.395962in}{2.847967in}}{\pgfqpoint{1.401487in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388346in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.393871in}{2.847967in}}{\pgfqpoint{1.399171in}{2.850162in}}{\pgfqpoint{1.403078in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.406985in}{2.857975in}}{\pgfqpoint{1.409180in}{2.863275in}}{\pgfqpoint{1.409180in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.409180in}{2.874325in}}{\pgfqpoint{1.406985in}{2.879625in}}{\pgfqpoint{1.403078in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.399171in}{2.887438in}}{\pgfqpoint{1.393871in}{2.889633in}}{\pgfqpoint{1.388346in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.382821in}{2.889633in}}{\pgfqpoint{1.377522in}{2.887438in}}{\pgfqpoint{1.373615in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.369708in}{2.879625in}}{\pgfqpoint{1.367513in}{2.874325in}}{\pgfqpoint{1.367513in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.367513in}{2.863275in}}{\pgfqpoint{1.369708in}{2.857975in}}{\pgfqpoint{1.373615in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.377522in}{2.850162in}}{\pgfqpoint{1.382821in}{2.847967in}}{\pgfqpoint{1.388346in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383448in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.388973in}{2.847967in}}{\pgfqpoint{1.394272in}{2.850162in}}{\pgfqpoint{1.398179in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.402086in}{2.857975in}}{\pgfqpoint{1.404281in}{2.863275in}}{\pgfqpoint{1.404281in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.404281in}{2.874325in}}{\pgfqpoint{1.402086in}{2.879625in}}{\pgfqpoint{1.398179in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.394272in}{2.887438in}}{\pgfqpoint{1.388973in}{2.889633in}}{\pgfqpoint{1.383448in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.377922in}{2.889633in}}{\pgfqpoint{1.372623in}{2.887438in}}{\pgfqpoint{1.368716in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.364809in}{2.879625in}}{\pgfqpoint{1.362614in}{2.874325in}}{\pgfqpoint{1.362614in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.362614in}{2.863275in}}{\pgfqpoint{1.364809in}{2.857975in}}{\pgfqpoint{1.368716in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.372623in}{2.850162in}}{\pgfqpoint{1.377922in}{2.847967in}}{\pgfqpoint{1.383448in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383128in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.388653in}{2.847967in}}{\pgfqpoint{1.393953in}{2.850162in}}{\pgfqpoint{1.397860in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.401767in}{2.857975in}}{\pgfqpoint{1.403962in}{2.863275in}}{\pgfqpoint{1.403962in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.403962in}{2.874325in}}{\pgfqpoint{1.401767in}{2.879625in}}{\pgfqpoint{1.397860in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.393953in}{2.887438in}}{\pgfqpoint{1.388653in}{2.889633in}}{\pgfqpoint{1.383128in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.377603in}{2.889633in}}{\pgfqpoint{1.372304in}{2.887438in}}{\pgfqpoint{1.368397in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.364490in}{2.879625in}}{\pgfqpoint{1.362295in}{2.874325in}}{\pgfqpoint{1.362295in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.362295in}{2.863275in}}{\pgfqpoint{1.364490in}{2.857975in}}{\pgfqpoint{1.368397in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.372304in}{2.850162in}}{\pgfqpoint{1.377603in}{2.847967in}}{\pgfqpoint{1.383128in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393576in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.399101in}{2.847967in}}{\pgfqpoint{1.404400in}{2.850162in}}{\pgfqpoint{1.408307in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.412214in}{2.857975in}}{\pgfqpoint{1.414409in}{2.863275in}}{\pgfqpoint{1.414409in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.414409in}{2.874325in}}{\pgfqpoint{1.412214in}{2.879625in}}{\pgfqpoint{1.408307in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.404400in}{2.887438in}}{\pgfqpoint{1.399101in}{2.889633in}}{\pgfqpoint{1.393576in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.388051in}{2.889633in}}{\pgfqpoint{1.382751in}{2.887438in}}{\pgfqpoint{1.378844in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.374938in}{2.879625in}}{\pgfqpoint{1.372743in}{2.874325in}}{\pgfqpoint{1.372743in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.372743in}{2.863275in}}{\pgfqpoint{1.374938in}{2.857975in}}{\pgfqpoint{1.378844in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.382751in}{2.850162in}}{\pgfqpoint{1.388051in}{2.847967in}}{\pgfqpoint{1.393576in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377550in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.383075in}{2.847967in}}{\pgfqpoint{1.388375in}{2.850162in}}{\pgfqpoint{1.392282in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.396188in}{2.857975in}}{\pgfqpoint{1.398384in}{2.863275in}}{\pgfqpoint{1.398384in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.398384in}{2.874325in}}{\pgfqpoint{1.396188in}{2.879625in}}{\pgfqpoint{1.392282in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.388375in}{2.887438in}}{\pgfqpoint{1.383075in}{2.889633in}}{\pgfqpoint{1.377550in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.372025in}{2.889633in}}{\pgfqpoint{1.366726in}{2.887438in}}{\pgfqpoint{1.362819in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.358912in}{2.879625in}}{\pgfqpoint{1.356717in}{2.874325in}}{\pgfqpoint{1.356717in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.356717in}{2.863275in}}{\pgfqpoint{1.358912in}{2.857975in}}{\pgfqpoint{1.362819in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.366726in}{2.850162in}}{\pgfqpoint{1.372025in}{2.847967in}}{\pgfqpoint{1.377550in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367799in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.373324in}{2.847967in}}{\pgfqpoint{1.378623in}{2.850162in}}{\pgfqpoint{1.382530in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.386437in}{2.857975in}}{\pgfqpoint{1.388632in}{2.863275in}}{\pgfqpoint{1.388632in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.388632in}{2.874325in}}{\pgfqpoint{1.386437in}{2.879625in}}{\pgfqpoint{1.382530in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.378623in}{2.887438in}}{\pgfqpoint{1.373324in}{2.889633in}}{\pgfqpoint{1.367799in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.362273in}{2.889633in}}{\pgfqpoint{1.356974in}{2.887438in}}{\pgfqpoint{1.353067in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.349160in}{2.879625in}}{\pgfqpoint{1.346965in}{2.874325in}}{\pgfqpoint{1.346965in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.346965in}{2.863275in}}{\pgfqpoint{1.349160in}{2.857975in}}{\pgfqpoint{1.353067in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.356974in}{2.850162in}}{\pgfqpoint{1.362273in}{2.847967in}}{\pgfqpoint{1.367799in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401995in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.407520in}{2.847967in}}{\pgfqpoint{1.412820in}{2.850162in}}{\pgfqpoint{1.416726in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.420633in}{2.857975in}}{\pgfqpoint{1.422828in}{2.863275in}}{\pgfqpoint{1.422828in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.422828in}{2.874325in}}{\pgfqpoint{1.420633in}{2.879625in}}{\pgfqpoint{1.416726in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.412820in}{2.887438in}}{\pgfqpoint{1.407520in}{2.889633in}}{\pgfqpoint{1.401995in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.396470in}{2.889633in}}{\pgfqpoint{1.391171in}{2.887438in}}{\pgfqpoint{1.387264in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.383357in}{2.879625in}}{\pgfqpoint{1.381162in}{2.874325in}}{\pgfqpoint{1.381162in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.381162in}{2.863275in}}{\pgfqpoint{1.383357in}{2.857975in}}{\pgfqpoint{1.387264in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.391171in}{2.850162in}}{\pgfqpoint{1.396470in}{2.847967in}}{\pgfqpoint{1.401995in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436931in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.442456in}{2.847967in}}{\pgfqpoint{1.447755in}{2.850162in}}{\pgfqpoint{1.451662in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.455569in}{2.857975in}}{\pgfqpoint{1.457764in}{2.863275in}}{\pgfqpoint{1.457764in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.457764in}{2.874325in}}{\pgfqpoint{1.455569in}{2.879625in}}{\pgfqpoint{1.451662in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.447755in}{2.887438in}}{\pgfqpoint{1.442456in}{2.889633in}}{\pgfqpoint{1.436931in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.431406in}{2.889633in}}{\pgfqpoint{1.426106in}{2.887438in}}{\pgfqpoint{1.422199in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.418293in}{2.879625in}}{\pgfqpoint{1.416098in}{2.874325in}}{\pgfqpoint{1.416098in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.416098in}{2.863275in}}{\pgfqpoint{1.418293in}{2.857975in}}{\pgfqpoint{1.422199in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.426106in}{2.850162in}}{\pgfqpoint{1.431406in}{2.847967in}}{\pgfqpoint{1.436931in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386142in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.391667in}{2.847967in}}{\pgfqpoint{1.396967in}{2.850162in}}{\pgfqpoint{1.400873in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.404780in}{2.857975in}}{\pgfqpoint{1.406975in}{2.863275in}}{\pgfqpoint{1.406975in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.406975in}{2.874325in}}{\pgfqpoint{1.404780in}{2.879625in}}{\pgfqpoint{1.400873in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.396967in}{2.887438in}}{\pgfqpoint{1.391667in}{2.889633in}}{\pgfqpoint{1.386142in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.380617in}{2.889633in}}{\pgfqpoint{1.375317in}{2.887438in}}{\pgfqpoint{1.371411in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.367504in}{2.879625in}}{\pgfqpoint{1.365309in}{2.874325in}}{\pgfqpoint{1.365309in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.365309in}{2.863275in}}{\pgfqpoint{1.367504in}{2.857975in}}{\pgfqpoint{1.371411in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.375317in}{2.850162in}}{\pgfqpoint{1.380617in}{2.847967in}}{\pgfqpoint{1.386142in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384814in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.390339in}{2.847967in}}{\pgfqpoint{1.395639in}{2.850162in}}{\pgfqpoint{1.399545in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.403452in}{2.857975in}}{\pgfqpoint{1.405647in}{2.863275in}}{\pgfqpoint{1.405647in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.405647in}{2.874325in}}{\pgfqpoint{1.403452in}{2.879625in}}{\pgfqpoint{1.399545in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.395639in}{2.887438in}}{\pgfqpoint{1.390339in}{2.889633in}}{\pgfqpoint{1.384814in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.379289in}{2.889633in}}{\pgfqpoint{1.373989in}{2.887438in}}{\pgfqpoint{1.370083in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.366176in}{2.879625in}}{\pgfqpoint{1.363981in}{2.874325in}}{\pgfqpoint{1.363981in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.363981in}{2.863275in}}{\pgfqpoint{1.366176in}{2.857975in}}{\pgfqpoint{1.370083in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.373989in}{2.850162in}}{\pgfqpoint{1.379289in}{2.847967in}}{\pgfqpoint{1.384814in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425371in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.430897in}{2.847967in}}{\pgfqpoint{1.436196in}{2.850162in}}{\pgfqpoint{1.440103in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.444010in}{2.857975in}}{\pgfqpoint{1.446205in}{2.863275in}}{\pgfqpoint{1.446205in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.446205in}{2.874325in}}{\pgfqpoint{1.444010in}{2.879625in}}{\pgfqpoint{1.440103in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.436196in}{2.887438in}}{\pgfqpoint{1.430897in}{2.889633in}}{\pgfqpoint{1.425371in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.419846in}{2.889633in}}{\pgfqpoint{1.414547in}{2.887438in}}{\pgfqpoint{1.410640in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.406733in}{2.879625in}}{\pgfqpoint{1.404538in}{2.874325in}}{\pgfqpoint{1.404538in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.404538in}{2.863275in}}{\pgfqpoint{1.406733in}{2.857975in}}{\pgfqpoint{1.410640in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.414547in}{2.850162in}}{\pgfqpoint{1.419846in}{2.847967in}}{\pgfqpoint{1.425371in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374523in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.380048in}{2.847967in}}{\pgfqpoint{1.385348in}{2.850162in}}{\pgfqpoint{1.389254in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.393161in}{2.857975in}}{\pgfqpoint{1.395356in}{2.863275in}}{\pgfqpoint{1.395356in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.395356in}{2.874325in}}{\pgfqpoint{1.393161in}{2.879625in}}{\pgfqpoint{1.389254in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.385348in}{2.887438in}}{\pgfqpoint{1.380048in}{2.889633in}}{\pgfqpoint{1.374523in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.368998in}{2.889633in}}{\pgfqpoint{1.363698in}{2.887438in}}{\pgfqpoint{1.359792in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.355885in}{2.879625in}}{\pgfqpoint{1.353690in}{2.874325in}}{\pgfqpoint{1.353690in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.353690in}{2.863275in}}{\pgfqpoint{1.355885in}{2.857975in}}{\pgfqpoint{1.359792in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.363698in}{2.850162in}}{\pgfqpoint{1.368998in}{2.847967in}}{\pgfqpoint{1.374523in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381556in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.387081in}{2.847967in}}{\pgfqpoint{1.392380in}{2.850162in}}{\pgfqpoint{1.396287in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.400194in}{2.857975in}}{\pgfqpoint{1.402389in}{2.863275in}}{\pgfqpoint{1.402389in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.402389in}{2.874325in}}{\pgfqpoint{1.400194in}{2.879625in}}{\pgfqpoint{1.396287in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.392380in}{2.887438in}}{\pgfqpoint{1.387081in}{2.889633in}}{\pgfqpoint{1.381556in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.376030in}{2.889633in}}{\pgfqpoint{1.370731in}{2.887438in}}{\pgfqpoint{1.366824in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.362917in}{2.879625in}}{\pgfqpoint{1.360722in}{2.874325in}}{\pgfqpoint{1.360722in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.360722in}{2.863275in}}{\pgfqpoint{1.362917in}{2.857975in}}{\pgfqpoint{1.366824in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.370731in}{2.850162in}}{\pgfqpoint{1.376030in}{2.847967in}}{\pgfqpoint{1.381556in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415370in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.420895in}{2.847967in}}{\pgfqpoint{1.426194in}{2.850162in}}{\pgfqpoint{1.430101in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.434008in}{2.857975in}}{\pgfqpoint{1.436203in}{2.863275in}}{\pgfqpoint{1.436203in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.436203in}{2.874325in}}{\pgfqpoint{1.434008in}{2.879625in}}{\pgfqpoint{1.430101in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.426194in}{2.887438in}}{\pgfqpoint{1.420895in}{2.889633in}}{\pgfqpoint{1.415370in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.409845in}{2.889633in}}{\pgfqpoint{1.404545in}{2.887438in}}{\pgfqpoint{1.400638in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.396731in}{2.879625in}}{\pgfqpoint{1.394536in}{2.874325in}}{\pgfqpoint{1.394536in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.394536in}{2.863275in}}{\pgfqpoint{1.396731in}{2.857975in}}{\pgfqpoint{1.400638in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.404545in}{2.850162in}}{\pgfqpoint{1.409845in}{2.847967in}}{\pgfqpoint{1.415370in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357499in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.363024in}{2.847967in}}{\pgfqpoint{1.368323in}{2.850162in}}{\pgfqpoint{1.372230in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.376137in}{2.857975in}}{\pgfqpoint{1.378332in}{2.863275in}}{\pgfqpoint{1.378332in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.378332in}{2.874325in}}{\pgfqpoint{1.376137in}{2.879625in}}{\pgfqpoint{1.372230in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.368323in}{2.887438in}}{\pgfqpoint{1.363024in}{2.889633in}}{\pgfqpoint{1.357499in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.351974in}{2.889633in}}{\pgfqpoint{1.346674in}{2.887438in}}{\pgfqpoint{1.342767in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.338861in}{2.879625in}}{\pgfqpoint{1.336666in}{2.874325in}}{\pgfqpoint{1.336666in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.336666in}{2.863275in}}{\pgfqpoint{1.338861in}{2.857975in}}{\pgfqpoint{1.342767in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.346674in}{2.850162in}}{\pgfqpoint{1.351974in}{2.847967in}}{\pgfqpoint{1.357499in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378753in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.384278in}{2.847967in}}{\pgfqpoint{1.389578in}{2.850162in}}{\pgfqpoint{1.393485in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.397391in}{2.857975in}}{\pgfqpoint{1.399587in}{2.863275in}}{\pgfqpoint{1.399587in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.399587in}{2.874325in}}{\pgfqpoint{1.397391in}{2.879625in}}{\pgfqpoint{1.393485in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.389578in}{2.887438in}}{\pgfqpoint{1.384278in}{2.889633in}}{\pgfqpoint{1.378753in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.373228in}{2.889633in}}{\pgfqpoint{1.367929in}{2.887438in}}{\pgfqpoint{1.364022in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.360115in}{2.879625in}}{\pgfqpoint{1.357920in}{2.874325in}}{\pgfqpoint{1.357920in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.357920in}{2.863275in}}{\pgfqpoint{1.360115in}{2.857975in}}{\pgfqpoint{1.364022in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.367929in}{2.850162in}}{\pgfqpoint{1.373228in}{2.847967in}}{\pgfqpoint{1.378753in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373019in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.378544in}{2.847967in}}{\pgfqpoint{1.383844in}{2.850162in}}{\pgfqpoint{1.387751in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.391657in}{2.857975in}}{\pgfqpoint{1.393853in}{2.863275in}}{\pgfqpoint{1.393853in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.393853in}{2.874325in}}{\pgfqpoint{1.391657in}{2.879625in}}{\pgfqpoint{1.387751in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.383844in}{2.887438in}}{\pgfqpoint{1.378544in}{2.889633in}}{\pgfqpoint{1.373019in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.367494in}{2.889633in}}{\pgfqpoint{1.362195in}{2.887438in}}{\pgfqpoint{1.358288in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.354381in}{2.879625in}}{\pgfqpoint{1.352186in}{2.874325in}}{\pgfqpoint{1.352186in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.352186in}{2.863275in}}{\pgfqpoint{1.354381in}{2.857975in}}{\pgfqpoint{1.358288in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.362195in}{2.850162in}}{\pgfqpoint{1.367494in}{2.847967in}}{\pgfqpoint{1.373019in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343055in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.348580in}{2.847967in}}{\pgfqpoint{1.353879in}{2.850162in}}{\pgfqpoint{1.357786in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.361693in}{2.857975in}}{\pgfqpoint{1.363888in}{2.863275in}}{\pgfqpoint{1.363888in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.363888in}{2.874325in}}{\pgfqpoint{1.361693in}{2.879625in}}{\pgfqpoint{1.357786in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.353879in}{2.887438in}}{\pgfqpoint{1.348580in}{2.889633in}}{\pgfqpoint{1.343055in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.337530in}{2.889633in}}{\pgfqpoint{1.332230in}{2.887438in}}{\pgfqpoint{1.328323in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.324417in}{2.879625in}}{\pgfqpoint{1.322221in}{2.874325in}}{\pgfqpoint{1.322221in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.322221in}{2.863275in}}{\pgfqpoint{1.324417in}{2.857975in}}{\pgfqpoint{1.328323in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.332230in}{2.850162in}}{\pgfqpoint{1.337530in}{2.847967in}}{\pgfqpoint{1.343055in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376326in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.381851in}{2.847967in}}{\pgfqpoint{1.387150in}{2.850162in}}{\pgfqpoint{1.391057in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.394964in}{2.857975in}}{\pgfqpoint{1.397159in}{2.863275in}}{\pgfqpoint{1.397159in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.397159in}{2.874325in}}{\pgfqpoint{1.394964in}{2.879625in}}{\pgfqpoint{1.391057in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.387150in}{2.887438in}}{\pgfqpoint{1.381851in}{2.889633in}}{\pgfqpoint{1.376326in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.370800in}{2.889633in}}{\pgfqpoint{1.365501in}{2.887438in}}{\pgfqpoint{1.361594in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.357687in}{2.879625in}}{\pgfqpoint{1.355492in}{2.874325in}}{\pgfqpoint{1.355492in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.355492in}{2.863275in}}{\pgfqpoint{1.357687in}{2.857975in}}{\pgfqpoint{1.361594in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.365501in}{2.850162in}}{\pgfqpoint{1.370800in}{2.847967in}}{\pgfqpoint{1.376326in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394351in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.399876in}{2.847967in}}{\pgfqpoint{1.405175in}{2.850162in}}{\pgfqpoint{1.409082in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.412989in}{2.857975in}}{\pgfqpoint{1.415184in}{2.863275in}}{\pgfqpoint{1.415184in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.415184in}{2.874325in}}{\pgfqpoint{1.412989in}{2.879625in}}{\pgfqpoint{1.409082in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.405175in}{2.887438in}}{\pgfqpoint{1.399876in}{2.889633in}}{\pgfqpoint{1.394351in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.388826in}{2.889633in}}{\pgfqpoint{1.383526in}{2.887438in}}{\pgfqpoint{1.379619in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.375713in}{2.879625in}}{\pgfqpoint{1.373517in}{2.874325in}}{\pgfqpoint{1.373517in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.373517in}{2.863275in}}{\pgfqpoint{1.375713in}{2.857975in}}{\pgfqpoint{1.379619in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.383526in}{2.850162in}}{\pgfqpoint{1.388826in}{2.847967in}}{\pgfqpoint{1.394351in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399824in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.405349in}{2.847967in}}{\pgfqpoint{1.410649in}{2.850162in}}{\pgfqpoint{1.414556in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.418462in}{2.857975in}}{\pgfqpoint{1.420658in}{2.863275in}}{\pgfqpoint{1.420658in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.420658in}{2.874325in}}{\pgfqpoint{1.418462in}{2.879625in}}{\pgfqpoint{1.414556in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.410649in}{2.887438in}}{\pgfqpoint{1.405349in}{2.889633in}}{\pgfqpoint{1.399824in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.394299in}{2.889633in}}{\pgfqpoint{1.389000in}{2.887438in}}{\pgfqpoint{1.385093in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.381186in}{2.879625in}}{\pgfqpoint{1.378991in}{2.874325in}}{\pgfqpoint{1.378991in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.378991in}{2.863275in}}{\pgfqpoint{1.381186in}{2.857975in}}{\pgfqpoint{1.385093in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.389000in}{2.850162in}}{\pgfqpoint{1.394299in}{2.847967in}}{\pgfqpoint{1.399824in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330817in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.336342in}{2.847967in}}{\pgfqpoint{1.341641in}{2.850162in}}{\pgfqpoint{1.345548in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.349455in}{2.857975in}}{\pgfqpoint{1.351650in}{2.863275in}}{\pgfqpoint{1.351650in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.351650in}{2.874325in}}{\pgfqpoint{1.349455in}{2.879625in}}{\pgfqpoint{1.345548in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.341641in}{2.887438in}}{\pgfqpoint{1.336342in}{2.889633in}}{\pgfqpoint{1.330817in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.325292in}{2.889633in}}{\pgfqpoint{1.319992in}{2.887438in}}{\pgfqpoint{1.316085in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.312179in}{2.879625in}}{\pgfqpoint{1.309983in}{2.874325in}}{\pgfqpoint{1.309983in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.309983in}{2.863275in}}{\pgfqpoint{1.312179in}{2.857975in}}{\pgfqpoint{1.316085in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.319992in}{2.850162in}}{\pgfqpoint{1.325292in}{2.847967in}}{\pgfqpoint{1.330817in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443072in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.448597in}{2.847967in}}{\pgfqpoint{1.453897in}{2.850162in}}{\pgfqpoint{1.457804in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.461710in}{2.857975in}}{\pgfqpoint{1.463905in}{2.863275in}}{\pgfqpoint{1.463905in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.463905in}{2.874325in}}{\pgfqpoint{1.461710in}{2.879625in}}{\pgfqpoint{1.457804in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.453897in}{2.887438in}}{\pgfqpoint{1.448597in}{2.889633in}}{\pgfqpoint{1.443072in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.437547in}{2.889633in}}{\pgfqpoint{1.432248in}{2.887438in}}{\pgfqpoint{1.428341in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.424434in}{2.879625in}}{\pgfqpoint{1.422239in}{2.874325in}}{\pgfqpoint{1.422239in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.422239in}{2.863275in}}{\pgfqpoint{1.424434in}{2.857975in}}{\pgfqpoint{1.428341in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.432248in}{2.850162in}}{\pgfqpoint{1.437547in}{2.847967in}}{\pgfqpoint{1.443072in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404132in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.409657in}{2.847967in}}{\pgfqpoint{1.414956in}{2.850162in}}{\pgfqpoint{1.418863in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.422770in}{2.857975in}}{\pgfqpoint{1.424965in}{2.863275in}}{\pgfqpoint{1.424965in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.424965in}{2.874325in}}{\pgfqpoint{1.422770in}{2.879625in}}{\pgfqpoint{1.418863in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.414956in}{2.887438in}}{\pgfqpoint{1.409657in}{2.889633in}}{\pgfqpoint{1.404132in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.398607in}{2.889633in}}{\pgfqpoint{1.393307in}{2.887438in}}{\pgfqpoint{1.389400in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.385493in}{2.879625in}}{\pgfqpoint{1.383298in}{2.874325in}}{\pgfqpoint{1.383298in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.383298in}{2.863275in}}{\pgfqpoint{1.385493in}{2.857975in}}{\pgfqpoint{1.389400in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.393307in}{2.850162in}}{\pgfqpoint{1.398607in}{2.847967in}}{\pgfqpoint{1.404132in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400156in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.405681in}{2.847967in}}{\pgfqpoint{1.410981in}{2.850162in}}{\pgfqpoint{1.414887in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.418794in}{2.857975in}}{\pgfqpoint{1.420989in}{2.863275in}}{\pgfqpoint{1.420989in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.420989in}{2.874325in}}{\pgfqpoint{1.418794in}{2.879625in}}{\pgfqpoint{1.414887in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.410981in}{2.887438in}}{\pgfqpoint{1.405681in}{2.889633in}}{\pgfqpoint{1.400156in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.394631in}{2.889633in}}{\pgfqpoint{1.389331in}{2.887438in}}{\pgfqpoint{1.385425in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.381518in}{2.879625in}}{\pgfqpoint{1.379323in}{2.874325in}}{\pgfqpoint{1.379323in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.379323in}{2.863275in}}{\pgfqpoint{1.381518in}{2.857975in}}{\pgfqpoint{1.385425in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.389331in}{2.850162in}}{\pgfqpoint{1.394631in}{2.847967in}}{\pgfqpoint{1.400156in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354753in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.360279in}{2.847967in}}{\pgfqpoint{1.365578in}{2.850162in}}{\pgfqpoint{1.369485in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.373392in}{2.857975in}}{\pgfqpoint{1.375587in}{2.863275in}}{\pgfqpoint{1.375587in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.375587in}{2.874325in}}{\pgfqpoint{1.373392in}{2.879625in}}{\pgfqpoint{1.369485in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.365578in}{2.887438in}}{\pgfqpoint{1.360279in}{2.889633in}}{\pgfqpoint{1.354753in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.349228in}{2.889633in}}{\pgfqpoint{1.343929in}{2.887438in}}{\pgfqpoint{1.340022in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.336115in}{2.879625in}}{\pgfqpoint{1.333920in}{2.874325in}}{\pgfqpoint{1.333920in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.333920in}{2.863275in}}{\pgfqpoint{1.336115in}{2.857975in}}{\pgfqpoint{1.340022in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.343929in}{2.850162in}}{\pgfqpoint{1.349228in}{2.847967in}}{\pgfqpoint{1.354753in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421920in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.427445in}{2.847967in}}{\pgfqpoint{1.432745in}{2.850162in}}{\pgfqpoint{1.436651in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.440558in}{2.857975in}}{\pgfqpoint{1.442753in}{2.863275in}}{\pgfqpoint{1.442753in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.442753in}{2.874325in}}{\pgfqpoint{1.440558in}{2.879625in}}{\pgfqpoint{1.436651in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.432745in}{2.887438in}}{\pgfqpoint{1.427445in}{2.889633in}}{\pgfqpoint{1.421920in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.416395in}{2.889633in}}{\pgfqpoint{1.411096in}{2.887438in}}{\pgfqpoint{1.407189in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.403282in}{2.879625in}}{\pgfqpoint{1.401087in}{2.874325in}}{\pgfqpoint{1.401087in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.401087in}{2.863275in}}{\pgfqpoint{1.403282in}{2.857975in}}{\pgfqpoint{1.407189in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.411096in}{2.850162in}}{\pgfqpoint{1.416395in}{2.847967in}}{\pgfqpoint{1.421920in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405814in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.411339in}{2.847967in}}{\pgfqpoint{1.416638in}{2.850162in}}{\pgfqpoint{1.420545in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.424452in}{2.857975in}}{\pgfqpoint{1.426647in}{2.863275in}}{\pgfqpoint{1.426647in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.426647in}{2.874325in}}{\pgfqpoint{1.424452in}{2.879625in}}{\pgfqpoint{1.420545in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.416638in}{2.887438in}}{\pgfqpoint{1.411339in}{2.889633in}}{\pgfqpoint{1.405814in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.400288in}{2.889633in}}{\pgfqpoint{1.394989in}{2.887438in}}{\pgfqpoint{1.391082in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.387175in}{2.879625in}}{\pgfqpoint{1.384980in}{2.874325in}}{\pgfqpoint{1.384980in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.384980in}{2.863275in}}{\pgfqpoint{1.387175in}{2.857975in}}{\pgfqpoint{1.391082in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.394989in}{2.850162in}}{\pgfqpoint{1.400288in}{2.847967in}}{\pgfqpoint{1.405814in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393014in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.398539in}{2.847967in}}{\pgfqpoint{1.403838in}{2.850162in}}{\pgfqpoint{1.407745in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.411652in}{2.857975in}}{\pgfqpoint{1.413847in}{2.863275in}}{\pgfqpoint{1.413847in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.413847in}{2.874325in}}{\pgfqpoint{1.411652in}{2.879625in}}{\pgfqpoint{1.407745in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.403838in}{2.887438in}}{\pgfqpoint{1.398539in}{2.889633in}}{\pgfqpoint{1.393014in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.387489in}{2.889633in}}{\pgfqpoint{1.382189in}{2.887438in}}{\pgfqpoint{1.378282in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.374375in}{2.879625in}}{\pgfqpoint{1.372180in}{2.874325in}}{\pgfqpoint{1.372180in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.372180in}{2.863275in}}{\pgfqpoint{1.374375in}{2.857975in}}{\pgfqpoint{1.378282in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.382189in}{2.850162in}}{\pgfqpoint{1.387489in}{2.847967in}}{\pgfqpoint{1.393014in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417578in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.423103in}{2.847967in}}{\pgfqpoint{1.428403in}{2.850162in}}{\pgfqpoint{1.432310in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.436217in}{2.857975in}}{\pgfqpoint{1.438412in}{2.863275in}}{\pgfqpoint{1.438412in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.438412in}{2.874325in}}{\pgfqpoint{1.436217in}{2.879625in}}{\pgfqpoint{1.432310in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.428403in}{2.887438in}}{\pgfqpoint{1.423103in}{2.889633in}}{\pgfqpoint{1.417578in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.412053in}{2.889633in}}{\pgfqpoint{1.406754in}{2.887438in}}{\pgfqpoint{1.402847in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.398940in}{2.879625in}}{\pgfqpoint{1.396745in}{2.874325in}}{\pgfqpoint{1.396745in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.396745in}{2.863275in}}{\pgfqpoint{1.398940in}{2.857975in}}{\pgfqpoint{1.402847in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.406754in}{2.850162in}}{\pgfqpoint{1.412053in}{2.847967in}}{\pgfqpoint{1.417578in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378025in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.383550in}{2.847967in}}{\pgfqpoint{1.388850in}{2.850162in}}{\pgfqpoint{1.392757in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.396663in}{2.857975in}}{\pgfqpoint{1.398859in}{2.863275in}}{\pgfqpoint{1.398859in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.398859in}{2.874325in}}{\pgfqpoint{1.396663in}{2.879625in}}{\pgfqpoint{1.392757in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.388850in}{2.887438in}}{\pgfqpoint{1.383550in}{2.889633in}}{\pgfqpoint{1.378025in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.372500in}{2.889633in}}{\pgfqpoint{1.367201in}{2.887438in}}{\pgfqpoint{1.363294in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.359387in}{2.879625in}}{\pgfqpoint{1.357192in}{2.874325in}}{\pgfqpoint{1.357192in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.357192in}{2.863275in}}{\pgfqpoint{1.359387in}{2.857975in}}{\pgfqpoint{1.363294in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.367201in}{2.850162in}}{\pgfqpoint{1.372500in}{2.847967in}}{\pgfqpoint{1.378025in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382690in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.388215in}{2.847967in}}{\pgfqpoint{1.393515in}{2.850162in}}{\pgfqpoint{1.397422in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.401329in}{2.857975in}}{\pgfqpoint{1.403524in}{2.863275in}}{\pgfqpoint{1.403524in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.403524in}{2.874325in}}{\pgfqpoint{1.401329in}{2.879625in}}{\pgfqpoint{1.397422in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.393515in}{2.887438in}}{\pgfqpoint{1.388215in}{2.889633in}}{\pgfqpoint{1.382690in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.377165in}{2.889633in}}{\pgfqpoint{1.371866in}{2.887438in}}{\pgfqpoint{1.367959in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.364052in}{2.879625in}}{\pgfqpoint{1.361857in}{2.874325in}}{\pgfqpoint{1.361857in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.361857in}{2.863275in}}{\pgfqpoint{1.364052in}{2.857975in}}{\pgfqpoint{1.367959in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.371866in}{2.850162in}}{\pgfqpoint{1.377165in}{2.847967in}}{\pgfqpoint{1.382690in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380491in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.386016in}{2.847967in}}{\pgfqpoint{1.391316in}{2.850162in}}{\pgfqpoint{1.395222in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.399129in}{2.857975in}}{\pgfqpoint{1.401324in}{2.863275in}}{\pgfqpoint{1.401324in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.401324in}{2.874325in}}{\pgfqpoint{1.399129in}{2.879625in}}{\pgfqpoint{1.395222in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.391316in}{2.887438in}}{\pgfqpoint{1.386016in}{2.889633in}}{\pgfqpoint{1.380491in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.374966in}{2.889633in}}{\pgfqpoint{1.369666in}{2.887438in}}{\pgfqpoint{1.365760in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.361853in}{2.879625in}}{\pgfqpoint{1.359658in}{2.874325in}}{\pgfqpoint{1.359658in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.359658in}{2.863275in}}{\pgfqpoint{1.361853in}{2.857975in}}{\pgfqpoint{1.365760in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.369666in}{2.850162in}}{\pgfqpoint{1.374966in}{2.847967in}}{\pgfqpoint{1.380491in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396360in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.401885in}{2.847967in}}{\pgfqpoint{1.407185in}{2.850162in}}{\pgfqpoint{1.411092in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.414998in}{2.857975in}}{\pgfqpoint{1.417193in}{2.863275in}}{\pgfqpoint{1.417193in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.417193in}{2.874325in}}{\pgfqpoint{1.414998in}{2.879625in}}{\pgfqpoint{1.411092in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.407185in}{2.887438in}}{\pgfqpoint{1.401885in}{2.889633in}}{\pgfqpoint{1.396360in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.390835in}{2.889633in}}{\pgfqpoint{1.385536in}{2.887438in}}{\pgfqpoint{1.381629in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.377722in}{2.879625in}}{\pgfqpoint{1.375527in}{2.874325in}}{\pgfqpoint{1.375527in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.375527in}{2.863275in}}{\pgfqpoint{1.377722in}{2.857975in}}{\pgfqpoint{1.381629in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.385536in}{2.850162in}}{\pgfqpoint{1.390835in}{2.847967in}}{\pgfqpoint{1.396360in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441397in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.446922in}{2.847967in}}{\pgfqpoint{1.452221in}{2.850162in}}{\pgfqpoint{1.456128in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.460035in}{2.857975in}}{\pgfqpoint{1.462230in}{2.863275in}}{\pgfqpoint{1.462230in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.462230in}{2.874325in}}{\pgfqpoint{1.460035in}{2.879625in}}{\pgfqpoint{1.456128in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.452221in}{2.887438in}}{\pgfqpoint{1.446922in}{2.889633in}}{\pgfqpoint{1.441397in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.435872in}{2.889633in}}{\pgfqpoint{1.430572in}{2.887438in}}{\pgfqpoint{1.426665in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.422759in}{2.879625in}}{\pgfqpoint{1.420564in}{2.874325in}}{\pgfqpoint{1.420564in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.420564in}{2.863275in}}{\pgfqpoint{1.422759in}{2.857975in}}{\pgfqpoint{1.426665in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.430572in}{2.850162in}}{\pgfqpoint{1.435872in}{2.847967in}}{\pgfqpoint{1.441397in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374639in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.380164in}{2.847967in}}{\pgfqpoint{1.385464in}{2.850162in}}{\pgfqpoint{1.389371in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.393277in}{2.857975in}}{\pgfqpoint{1.395472in}{2.863275in}}{\pgfqpoint{1.395472in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.395472in}{2.874325in}}{\pgfqpoint{1.393277in}{2.879625in}}{\pgfqpoint{1.389371in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.385464in}{2.887438in}}{\pgfqpoint{1.380164in}{2.889633in}}{\pgfqpoint{1.374639in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.369114in}{2.889633in}}{\pgfqpoint{1.363815in}{2.887438in}}{\pgfqpoint{1.359908in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.356001in}{2.879625in}}{\pgfqpoint{1.353806in}{2.874325in}}{\pgfqpoint{1.353806in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.353806in}{2.863275in}}{\pgfqpoint{1.356001in}{2.857975in}}{\pgfqpoint{1.359908in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.363815in}{2.850162in}}{\pgfqpoint{1.369114in}{2.847967in}}{\pgfqpoint{1.374639in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407640in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.413166in}{2.847967in}}{\pgfqpoint{1.418465in}{2.850162in}}{\pgfqpoint{1.422372in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.426279in}{2.857975in}}{\pgfqpoint{1.428474in}{2.863275in}}{\pgfqpoint{1.428474in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.428474in}{2.874325in}}{\pgfqpoint{1.426279in}{2.879625in}}{\pgfqpoint{1.422372in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.418465in}{2.887438in}}{\pgfqpoint{1.413166in}{2.889633in}}{\pgfqpoint{1.407640in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.402115in}{2.889633in}}{\pgfqpoint{1.396816in}{2.887438in}}{\pgfqpoint{1.392909in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.389002in}{2.879625in}}{\pgfqpoint{1.386807in}{2.874325in}}{\pgfqpoint{1.386807in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.386807in}{2.863275in}}{\pgfqpoint{1.389002in}{2.857975in}}{\pgfqpoint{1.392909in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.396816in}{2.850162in}}{\pgfqpoint{1.402115in}{2.847967in}}{\pgfqpoint{1.407640in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363968in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.369493in}{2.847967in}}{\pgfqpoint{1.374793in}{2.850162in}}{\pgfqpoint{1.378699in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.382606in}{2.857975in}}{\pgfqpoint{1.384801in}{2.863275in}}{\pgfqpoint{1.384801in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.384801in}{2.874325in}}{\pgfqpoint{1.382606in}{2.879625in}}{\pgfqpoint{1.378699in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.374793in}{2.887438in}}{\pgfqpoint{1.369493in}{2.889633in}}{\pgfqpoint{1.363968in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.358443in}{2.889633in}}{\pgfqpoint{1.353143in}{2.887438in}}{\pgfqpoint{1.349237in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.345330in}{2.879625in}}{\pgfqpoint{1.343135in}{2.874325in}}{\pgfqpoint{1.343135in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.343135in}{2.863275in}}{\pgfqpoint{1.345330in}{2.857975in}}{\pgfqpoint{1.349237in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.353143in}{2.850162in}}{\pgfqpoint{1.358443in}{2.847967in}}{\pgfqpoint{1.363968in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378767in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.384292in}{2.847967in}}{\pgfqpoint{1.389591in}{2.850162in}}{\pgfqpoint{1.393498in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.397405in}{2.857975in}}{\pgfqpoint{1.399600in}{2.863275in}}{\pgfqpoint{1.399600in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.399600in}{2.874325in}}{\pgfqpoint{1.397405in}{2.879625in}}{\pgfqpoint{1.393498in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.389591in}{2.887438in}}{\pgfqpoint{1.384292in}{2.889633in}}{\pgfqpoint{1.378767in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.373242in}{2.889633in}}{\pgfqpoint{1.367942in}{2.887438in}}{\pgfqpoint{1.364035in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.360128in}{2.879625in}}{\pgfqpoint{1.357933in}{2.874325in}}{\pgfqpoint{1.357933in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.357933in}{2.863275in}}{\pgfqpoint{1.360128in}{2.857975in}}{\pgfqpoint{1.364035in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.367942in}{2.850162in}}{\pgfqpoint{1.373242in}{2.847967in}}{\pgfqpoint{1.378767in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350749in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.356274in}{2.847967in}}{\pgfqpoint{1.361574in}{2.850162in}}{\pgfqpoint{1.365481in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.369388in}{2.857975in}}{\pgfqpoint{1.371583in}{2.863275in}}{\pgfqpoint{1.371583in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.371583in}{2.874325in}}{\pgfqpoint{1.369388in}{2.879625in}}{\pgfqpoint{1.365481in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.361574in}{2.887438in}}{\pgfqpoint{1.356274in}{2.889633in}}{\pgfqpoint{1.350749in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.345224in}{2.889633in}}{\pgfqpoint{1.339925in}{2.887438in}}{\pgfqpoint{1.336018in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.332111in}{2.879625in}}{\pgfqpoint{1.329916in}{2.874325in}}{\pgfqpoint{1.329916in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.329916in}{2.863275in}}{\pgfqpoint{1.332111in}{2.857975in}}{\pgfqpoint{1.336018in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.339925in}{2.850162in}}{\pgfqpoint{1.345224in}{2.847967in}}{\pgfqpoint{1.350749in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395597in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.401122in}{2.847967in}}{\pgfqpoint{1.406421in}{2.850162in}}{\pgfqpoint{1.410328in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.414235in}{2.857975in}}{\pgfqpoint{1.416430in}{2.863275in}}{\pgfqpoint{1.416430in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.416430in}{2.874325in}}{\pgfqpoint{1.414235in}{2.879625in}}{\pgfqpoint{1.410328in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.406421in}{2.887438in}}{\pgfqpoint{1.401122in}{2.889633in}}{\pgfqpoint{1.395597in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.390072in}{2.889633in}}{\pgfqpoint{1.384772in}{2.887438in}}{\pgfqpoint{1.380866in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.376959in}{2.879625in}}{\pgfqpoint{1.374764in}{2.874325in}}{\pgfqpoint{1.374764in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.374764in}{2.863275in}}{\pgfqpoint{1.376959in}{2.857975in}}{\pgfqpoint{1.380866in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.384772in}{2.850162in}}{\pgfqpoint{1.390072in}{2.847967in}}{\pgfqpoint{1.395597in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375157in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.380682in}{2.847967in}}{\pgfqpoint{1.385982in}{2.850162in}}{\pgfqpoint{1.389889in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.393796in}{2.857975in}}{\pgfqpoint{1.395991in}{2.863275in}}{\pgfqpoint{1.395991in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.395991in}{2.874325in}}{\pgfqpoint{1.393796in}{2.879625in}}{\pgfqpoint{1.389889in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.385982in}{2.887438in}}{\pgfqpoint{1.380682in}{2.889633in}}{\pgfqpoint{1.375157in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.369632in}{2.889633in}}{\pgfqpoint{1.364333in}{2.887438in}}{\pgfqpoint{1.360426in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.356519in}{2.879625in}}{\pgfqpoint{1.354324in}{2.874325in}}{\pgfqpoint{1.354324in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.354324in}{2.863275in}}{\pgfqpoint{1.356519in}{2.857975in}}{\pgfqpoint{1.360426in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.364333in}{2.850162in}}{\pgfqpoint{1.369632in}{2.847967in}}{\pgfqpoint{1.375157in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439763in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.445288in}{2.847967in}}{\pgfqpoint{1.450588in}{2.850162in}}{\pgfqpoint{1.454494in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.458401in}{2.857975in}}{\pgfqpoint{1.460596in}{2.863275in}}{\pgfqpoint{1.460596in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.460596in}{2.874325in}}{\pgfqpoint{1.458401in}{2.879625in}}{\pgfqpoint{1.454494in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.450588in}{2.887438in}}{\pgfqpoint{1.445288in}{2.889633in}}{\pgfqpoint{1.439763in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.434238in}{2.889633in}}{\pgfqpoint{1.428938in}{2.887438in}}{\pgfqpoint{1.425032in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.421125in}{2.879625in}}{\pgfqpoint{1.418930in}{2.874325in}}{\pgfqpoint{1.418930in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.418930in}{2.863275in}}{\pgfqpoint{1.421125in}{2.857975in}}{\pgfqpoint{1.425032in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.428938in}{2.850162in}}{\pgfqpoint{1.434238in}{2.847967in}}{\pgfqpoint{1.439763in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361377in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.366902in}{2.847967in}}{\pgfqpoint{1.372202in}{2.850162in}}{\pgfqpoint{1.376108in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.380015in}{2.857975in}}{\pgfqpoint{1.382210in}{2.863275in}}{\pgfqpoint{1.382210in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.382210in}{2.874325in}}{\pgfqpoint{1.380015in}{2.879625in}}{\pgfqpoint{1.376108in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.372202in}{2.887438in}}{\pgfqpoint{1.366902in}{2.889633in}}{\pgfqpoint{1.361377in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.355852in}{2.889633in}}{\pgfqpoint{1.350552in}{2.887438in}}{\pgfqpoint{1.346646in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.342739in}{2.879625in}}{\pgfqpoint{1.340544in}{2.874325in}}{\pgfqpoint{1.340544in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.340544in}{2.863275in}}{\pgfqpoint{1.342739in}{2.857975in}}{\pgfqpoint{1.346646in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.350552in}{2.850162in}}{\pgfqpoint{1.355852in}{2.847967in}}{\pgfqpoint{1.361377in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400834in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.406359in}{2.847967in}}{\pgfqpoint{1.411658in}{2.850162in}}{\pgfqpoint{1.415565in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.419472in}{2.857975in}}{\pgfqpoint{1.421667in}{2.863275in}}{\pgfqpoint{1.421667in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.421667in}{2.874325in}}{\pgfqpoint{1.419472in}{2.879625in}}{\pgfqpoint{1.415565in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.411658in}{2.887438in}}{\pgfqpoint{1.406359in}{2.889633in}}{\pgfqpoint{1.400834in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.395308in}{2.889633in}}{\pgfqpoint{1.390009in}{2.887438in}}{\pgfqpoint{1.386102in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.382195in}{2.879625in}}{\pgfqpoint{1.380000in}{2.874325in}}{\pgfqpoint{1.380000in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.380000in}{2.863275in}}{\pgfqpoint{1.382195in}{2.857975in}}{\pgfqpoint{1.386102in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.390009in}{2.850162in}}{\pgfqpoint{1.395308in}{2.847967in}}{\pgfqpoint{1.400834in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369777in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.375302in}{2.847967in}}{\pgfqpoint{1.380601in}{2.850162in}}{\pgfqpoint{1.384508in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.388415in}{2.857975in}}{\pgfqpoint{1.390610in}{2.863275in}}{\pgfqpoint{1.390610in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.390610in}{2.874325in}}{\pgfqpoint{1.388415in}{2.879625in}}{\pgfqpoint{1.384508in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.380601in}{2.887438in}}{\pgfqpoint{1.375302in}{2.889633in}}{\pgfqpoint{1.369777in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.364252in}{2.889633in}}{\pgfqpoint{1.358952in}{2.887438in}}{\pgfqpoint{1.355045in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.351138in}{2.879625in}}{\pgfqpoint{1.348943in}{2.874325in}}{\pgfqpoint{1.348943in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.348943in}{2.863275in}}{\pgfqpoint{1.351138in}{2.857975in}}{\pgfqpoint{1.355045in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.358952in}{2.850162in}}{\pgfqpoint{1.364252in}{2.847967in}}{\pgfqpoint{1.369777in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409381in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.414906in}{2.847967in}}{\pgfqpoint{1.420206in}{2.850162in}}{\pgfqpoint{1.424113in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.428020in}{2.857975in}}{\pgfqpoint{1.430215in}{2.863275in}}{\pgfqpoint{1.430215in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.430215in}{2.874325in}}{\pgfqpoint{1.428020in}{2.879625in}}{\pgfqpoint{1.424113in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.420206in}{2.887438in}}{\pgfqpoint{1.414906in}{2.889633in}}{\pgfqpoint{1.409381in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.403856in}{2.889633in}}{\pgfqpoint{1.398557in}{2.887438in}}{\pgfqpoint{1.394650in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.390743in}{2.879625in}}{\pgfqpoint{1.388548in}{2.874325in}}{\pgfqpoint{1.388548in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.388548in}{2.863275in}}{\pgfqpoint{1.390743in}{2.857975in}}{\pgfqpoint{1.394650in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.398557in}{2.850162in}}{\pgfqpoint{1.403856in}{2.847967in}}{\pgfqpoint{1.409381in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373507in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.379032in}{2.847967in}}{\pgfqpoint{1.384332in}{2.850162in}}{\pgfqpoint{1.388239in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.392146in}{2.857975in}}{\pgfqpoint{1.394341in}{2.863275in}}{\pgfqpoint{1.394341in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.394341in}{2.874325in}}{\pgfqpoint{1.392146in}{2.879625in}}{\pgfqpoint{1.388239in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.384332in}{2.887438in}}{\pgfqpoint{1.379032in}{2.889633in}}{\pgfqpoint{1.373507in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.367982in}{2.889633in}}{\pgfqpoint{1.362683in}{2.887438in}}{\pgfqpoint{1.358776in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.354869in}{2.879625in}}{\pgfqpoint{1.352674in}{2.874325in}}{\pgfqpoint{1.352674in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.352674in}{2.863275in}}{\pgfqpoint{1.354869in}{2.857975in}}{\pgfqpoint{1.358776in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.362683in}{2.850162in}}{\pgfqpoint{1.367982in}{2.847967in}}{\pgfqpoint{1.373507in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349340in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.354865in}{2.847967in}}{\pgfqpoint{1.360164in}{2.850162in}}{\pgfqpoint{1.364071in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.367978in}{2.857975in}}{\pgfqpoint{1.370173in}{2.863275in}}{\pgfqpoint{1.370173in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.370173in}{2.874325in}}{\pgfqpoint{1.367978in}{2.879625in}}{\pgfqpoint{1.364071in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.360164in}{2.887438in}}{\pgfqpoint{1.354865in}{2.889633in}}{\pgfqpoint{1.349340in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.343815in}{2.889633in}}{\pgfqpoint{1.338515in}{2.887438in}}{\pgfqpoint{1.334608in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.330702in}{2.879625in}}{\pgfqpoint{1.328506in}{2.874325in}}{\pgfqpoint{1.328506in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.328506in}{2.863275in}}{\pgfqpoint{1.330702in}{2.857975in}}{\pgfqpoint{1.334608in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.338515in}{2.850162in}}{\pgfqpoint{1.343815in}{2.847967in}}{\pgfqpoint{1.349340in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403035in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.408560in}{2.847967in}}{\pgfqpoint{1.413860in}{2.850162in}}{\pgfqpoint{1.417766in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.421673in}{2.857975in}}{\pgfqpoint{1.423868in}{2.863275in}}{\pgfqpoint{1.423868in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.423868in}{2.874325in}}{\pgfqpoint{1.421673in}{2.879625in}}{\pgfqpoint{1.417766in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.413860in}{2.887438in}}{\pgfqpoint{1.408560in}{2.889633in}}{\pgfqpoint{1.403035in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.397510in}{2.889633in}}{\pgfqpoint{1.392210in}{2.887438in}}{\pgfqpoint{1.388304in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.384397in}{2.879625in}}{\pgfqpoint{1.382202in}{2.874325in}}{\pgfqpoint{1.382202in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.382202in}{2.863275in}}{\pgfqpoint{1.384397in}{2.857975in}}{\pgfqpoint{1.388304in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.392210in}{2.850162in}}{\pgfqpoint{1.397510in}{2.847967in}}{\pgfqpoint{1.403035in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355122in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.360647in}{2.847967in}}{\pgfqpoint{1.365946in}{2.850162in}}{\pgfqpoint{1.369853in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.373760in}{2.857975in}}{\pgfqpoint{1.375955in}{2.863275in}}{\pgfqpoint{1.375955in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.375955in}{2.874325in}}{\pgfqpoint{1.373760in}{2.879625in}}{\pgfqpoint{1.369853in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.365946in}{2.887438in}}{\pgfqpoint{1.360647in}{2.889633in}}{\pgfqpoint{1.355122in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.349597in}{2.889633in}}{\pgfqpoint{1.344297in}{2.887438in}}{\pgfqpoint{1.340390in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.336484in}{2.879625in}}{\pgfqpoint{1.334288in}{2.874325in}}{\pgfqpoint{1.334288in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.334288in}{2.863275in}}{\pgfqpoint{1.336484in}{2.857975in}}{\pgfqpoint{1.340390in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.344297in}{2.850162in}}{\pgfqpoint{1.349597in}{2.847967in}}{\pgfqpoint{1.355122in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393456in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.398981in}{2.847967in}}{\pgfqpoint{1.404281in}{2.850162in}}{\pgfqpoint{1.408188in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.412095in}{2.857975in}}{\pgfqpoint{1.414290in}{2.863275in}}{\pgfqpoint{1.414290in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.414290in}{2.874325in}}{\pgfqpoint{1.412095in}{2.879625in}}{\pgfqpoint{1.408188in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.404281in}{2.887438in}}{\pgfqpoint{1.398981in}{2.889633in}}{\pgfqpoint{1.393456in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.387931in}{2.889633in}}{\pgfqpoint{1.382632in}{2.887438in}}{\pgfqpoint{1.378725in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.374818in}{2.879625in}}{\pgfqpoint{1.372623in}{2.874325in}}{\pgfqpoint{1.372623in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.372623in}{2.863275in}}{\pgfqpoint{1.374818in}{2.857975in}}{\pgfqpoint{1.378725in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.382632in}{2.850162in}}{\pgfqpoint{1.387931in}{2.847967in}}{\pgfqpoint{1.393456in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400672in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.406197in}{2.847967in}}{\pgfqpoint{1.411497in}{2.850162in}}{\pgfqpoint{1.415404in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.419311in}{2.857975in}}{\pgfqpoint{1.421506in}{2.863275in}}{\pgfqpoint{1.421506in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.421506in}{2.874325in}}{\pgfqpoint{1.419311in}{2.879625in}}{\pgfqpoint{1.415404in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.411497in}{2.887438in}}{\pgfqpoint{1.406197in}{2.889633in}}{\pgfqpoint{1.400672in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.395147in}{2.889633in}}{\pgfqpoint{1.389848in}{2.887438in}}{\pgfqpoint{1.385941in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.382034in}{2.879625in}}{\pgfqpoint{1.379839in}{2.874325in}}{\pgfqpoint{1.379839in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.379839in}{2.863275in}}{\pgfqpoint{1.382034in}{2.857975in}}{\pgfqpoint{1.385941in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.389848in}{2.850162in}}{\pgfqpoint{1.395147in}{2.847967in}}{\pgfqpoint{1.400672in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341682in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.347207in}{2.847967in}}{\pgfqpoint{1.352506in}{2.850162in}}{\pgfqpoint{1.356413in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.360320in}{2.857975in}}{\pgfqpoint{1.362515in}{2.863275in}}{\pgfqpoint{1.362515in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.362515in}{2.874325in}}{\pgfqpoint{1.360320in}{2.879625in}}{\pgfqpoint{1.356413in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.352506in}{2.887438in}}{\pgfqpoint{1.347207in}{2.889633in}}{\pgfqpoint{1.341682in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.336157in}{2.889633in}}{\pgfqpoint{1.330857in}{2.887438in}}{\pgfqpoint{1.326950in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.323044in}{2.879625in}}{\pgfqpoint{1.320848in}{2.874325in}}{\pgfqpoint{1.320848in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.320848in}{2.863275in}}{\pgfqpoint{1.323044in}{2.857975in}}{\pgfqpoint{1.326950in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.330857in}{2.850162in}}{\pgfqpoint{1.336157in}{2.847967in}}{\pgfqpoint{1.341682in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423927in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.429452in}{2.847967in}}{\pgfqpoint{1.434751in}{2.850162in}}{\pgfqpoint{1.438658in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.442565in}{2.857975in}}{\pgfqpoint{1.444760in}{2.863275in}}{\pgfqpoint{1.444760in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.444760in}{2.874325in}}{\pgfqpoint{1.442565in}{2.879625in}}{\pgfqpoint{1.438658in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.434751in}{2.887438in}}{\pgfqpoint{1.429452in}{2.889633in}}{\pgfqpoint{1.423927in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.418401in}{2.889633in}}{\pgfqpoint{1.413102in}{2.887438in}}{\pgfqpoint{1.409195in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.405288in}{2.879625in}}{\pgfqpoint{1.403093in}{2.874325in}}{\pgfqpoint{1.403093in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.403093in}{2.863275in}}{\pgfqpoint{1.405288in}{2.857975in}}{\pgfqpoint{1.409195in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.413102in}{2.850162in}}{\pgfqpoint{1.418401in}{2.847967in}}{\pgfqpoint{1.423927in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389225in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.394750in}{2.847967in}}{\pgfqpoint{1.400050in}{2.850162in}}{\pgfqpoint{1.403957in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.407864in}{2.857975in}}{\pgfqpoint{1.410059in}{2.863275in}}{\pgfqpoint{1.410059in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.410059in}{2.874325in}}{\pgfqpoint{1.407864in}{2.879625in}}{\pgfqpoint{1.403957in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.400050in}{2.887438in}}{\pgfqpoint{1.394750in}{2.889633in}}{\pgfqpoint{1.389225in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.383700in}{2.889633in}}{\pgfqpoint{1.378401in}{2.887438in}}{\pgfqpoint{1.374494in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.370587in}{2.879625in}}{\pgfqpoint{1.368392in}{2.874325in}}{\pgfqpoint{1.368392in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.368392in}{2.863275in}}{\pgfqpoint{1.370587in}{2.857975in}}{\pgfqpoint{1.374494in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.378401in}{2.850162in}}{\pgfqpoint{1.383700in}{2.847967in}}{\pgfqpoint{1.389225in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348057in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.353582in}{2.847967in}}{\pgfqpoint{1.358882in}{2.850162in}}{\pgfqpoint{1.362788in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.366695in}{2.857975in}}{\pgfqpoint{1.368890in}{2.863275in}}{\pgfqpoint{1.368890in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.368890in}{2.874325in}}{\pgfqpoint{1.366695in}{2.879625in}}{\pgfqpoint{1.362788in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.358882in}{2.887438in}}{\pgfqpoint{1.353582in}{2.889633in}}{\pgfqpoint{1.348057in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.342532in}{2.889633in}}{\pgfqpoint{1.337232in}{2.887438in}}{\pgfqpoint{1.333326in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.329419in}{2.879625in}}{\pgfqpoint{1.327224in}{2.874325in}}{\pgfqpoint{1.327224in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.327224in}{2.863275in}}{\pgfqpoint{1.329419in}{2.857975in}}{\pgfqpoint{1.333326in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.337232in}{2.850162in}}{\pgfqpoint{1.342532in}{2.847967in}}{\pgfqpoint{1.348057in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412528in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.418053in}{2.847967in}}{\pgfqpoint{1.423353in}{2.850162in}}{\pgfqpoint{1.427260in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.431166in}{2.857975in}}{\pgfqpoint{1.433361in}{2.863275in}}{\pgfqpoint{1.433361in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.433361in}{2.874325in}}{\pgfqpoint{1.431166in}{2.879625in}}{\pgfqpoint{1.427260in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.423353in}{2.887438in}}{\pgfqpoint{1.418053in}{2.889633in}}{\pgfqpoint{1.412528in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.407003in}{2.889633in}}{\pgfqpoint{1.401704in}{2.887438in}}{\pgfqpoint{1.397797in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.393890in}{2.879625in}}{\pgfqpoint{1.391695in}{2.874325in}}{\pgfqpoint{1.391695in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.391695in}{2.863275in}}{\pgfqpoint{1.393890in}{2.857975in}}{\pgfqpoint{1.397797in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.401704in}{2.850162in}}{\pgfqpoint{1.407003in}{2.847967in}}{\pgfqpoint{1.412528in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379090in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.384615in}{2.847967in}}{\pgfqpoint{1.389915in}{2.850162in}}{\pgfqpoint{1.393822in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.397729in}{2.857975in}}{\pgfqpoint{1.399924in}{2.863275in}}{\pgfqpoint{1.399924in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.399924in}{2.874325in}}{\pgfqpoint{1.397729in}{2.879625in}}{\pgfqpoint{1.393822in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.389915in}{2.887438in}}{\pgfqpoint{1.384615in}{2.889633in}}{\pgfqpoint{1.379090in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.373565in}{2.889633in}}{\pgfqpoint{1.368266in}{2.887438in}}{\pgfqpoint{1.364359in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.360452in}{2.879625in}}{\pgfqpoint{1.358257in}{2.874325in}}{\pgfqpoint{1.358257in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.358257in}{2.863275in}}{\pgfqpoint{1.360452in}{2.857975in}}{\pgfqpoint{1.364359in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.368266in}{2.850162in}}{\pgfqpoint{1.373565in}{2.847967in}}{\pgfqpoint{1.379090in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398982in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.404507in}{2.847967in}}{\pgfqpoint{1.409807in}{2.850162in}}{\pgfqpoint{1.413714in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.417620in}{2.857975in}}{\pgfqpoint{1.419815in}{2.863275in}}{\pgfqpoint{1.419815in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.419815in}{2.874325in}}{\pgfqpoint{1.417620in}{2.879625in}}{\pgfqpoint{1.413714in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.409807in}{2.887438in}}{\pgfqpoint{1.404507in}{2.889633in}}{\pgfqpoint{1.398982in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.393457in}{2.889633in}}{\pgfqpoint{1.388158in}{2.887438in}}{\pgfqpoint{1.384251in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.380344in}{2.879625in}}{\pgfqpoint{1.378149in}{2.874325in}}{\pgfqpoint{1.378149in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.378149in}{2.863275in}}{\pgfqpoint{1.380344in}{2.857975in}}{\pgfqpoint{1.384251in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.388158in}{2.850162in}}{\pgfqpoint{1.393457in}{2.847967in}}{\pgfqpoint{1.398982in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412459in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.417984in}{2.847967in}}{\pgfqpoint{1.423284in}{2.850162in}}{\pgfqpoint{1.427190in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.431097in}{2.857975in}}{\pgfqpoint{1.433292in}{2.863275in}}{\pgfqpoint{1.433292in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.433292in}{2.874325in}}{\pgfqpoint{1.431097in}{2.879625in}}{\pgfqpoint{1.427190in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.423284in}{2.887438in}}{\pgfqpoint{1.417984in}{2.889633in}}{\pgfqpoint{1.412459in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.406934in}{2.889633in}}{\pgfqpoint{1.401634in}{2.887438in}}{\pgfqpoint{1.397728in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.393821in}{2.879625in}}{\pgfqpoint{1.391626in}{2.874325in}}{\pgfqpoint{1.391626in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.391626in}{2.863275in}}{\pgfqpoint{1.393821in}{2.857975in}}{\pgfqpoint{1.397728in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.401634in}{2.850162in}}{\pgfqpoint{1.406934in}{2.847967in}}{\pgfqpoint{1.412459in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421339in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.426864in}{2.847967in}}{\pgfqpoint{1.432163in}{2.850162in}}{\pgfqpoint{1.436070in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.439977in}{2.857975in}}{\pgfqpoint{1.442172in}{2.863275in}}{\pgfqpoint{1.442172in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.442172in}{2.874325in}}{\pgfqpoint{1.439977in}{2.879625in}}{\pgfqpoint{1.436070in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.432163in}{2.887438in}}{\pgfqpoint{1.426864in}{2.889633in}}{\pgfqpoint{1.421339in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.415814in}{2.889633in}}{\pgfqpoint{1.410514in}{2.887438in}}{\pgfqpoint{1.406607in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.402701in}{2.879625in}}{\pgfqpoint{1.400506in}{2.874325in}}{\pgfqpoint{1.400506in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.400506in}{2.863275in}}{\pgfqpoint{1.402701in}{2.857975in}}{\pgfqpoint{1.406607in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.410514in}{2.850162in}}{\pgfqpoint{1.415814in}{2.847967in}}{\pgfqpoint{1.421339in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431910in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.437435in}{2.847967in}}{\pgfqpoint{1.442734in}{2.850162in}}{\pgfqpoint{1.446641in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.450548in}{2.857975in}}{\pgfqpoint{1.452743in}{2.863275in}}{\pgfqpoint{1.452743in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.452743in}{2.874325in}}{\pgfqpoint{1.450548in}{2.879625in}}{\pgfqpoint{1.446641in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.442734in}{2.887438in}}{\pgfqpoint{1.437435in}{2.889633in}}{\pgfqpoint{1.431910in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.426384in}{2.889633in}}{\pgfqpoint{1.421085in}{2.887438in}}{\pgfqpoint{1.417178in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.413271in}{2.879625in}}{\pgfqpoint{1.411076in}{2.874325in}}{\pgfqpoint{1.411076in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.411076in}{2.863275in}}{\pgfqpoint{1.413271in}{2.857975in}}{\pgfqpoint{1.417178in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.421085in}{2.850162in}}{\pgfqpoint{1.426384in}{2.847967in}}{\pgfqpoint{1.431910in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382032in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.387557in}{2.847967in}}{\pgfqpoint{1.392856in}{2.850162in}}{\pgfqpoint{1.396763in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.400670in}{2.857975in}}{\pgfqpoint{1.402865in}{2.863275in}}{\pgfqpoint{1.402865in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.402865in}{2.874325in}}{\pgfqpoint{1.400670in}{2.879625in}}{\pgfqpoint{1.396763in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.392856in}{2.887438in}}{\pgfqpoint{1.387557in}{2.889633in}}{\pgfqpoint{1.382032in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.376506in}{2.889633in}}{\pgfqpoint{1.371207in}{2.887438in}}{\pgfqpoint{1.367300in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.363393in}{2.879625in}}{\pgfqpoint{1.361198in}{2.874325in}}{\pgfqpoint{1.361198in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.361198in}{2.863275in}}{\pgfqpoint{1.363393in}{2.857975in}}{\pgfqpoint{1.367300in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.371207in}{2.850162in}}{\pgfqpoint{1.376506in}{2.847967in}}{\pgfqpoint{1.382032in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350513in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.356038in}{2.847967in}}{\pgfqpoint{1.361338in}{2.850162in}}{\pgfqpoint{1.365245in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.369152in}{2.857975in}}{\pgfqpoint{1.371347in}{2.863275in}}{\pgfqpoint{1.371347in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.371347in}{2.874325in}}{\pgfqpoint{1.369152in}{2.879625in}}{\pgfqpoint{1.365245in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.361338in}{2.887438in}}{\pgfqpoint{1.356038in}{2.889633in}}{\pgfqpoint{1.350513in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.344988in}{2.889633in}}{\pgfqpoint{1.339689in}{2.887438in}}{\pgfqpoint{1.335782in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.331875in}{2.879625in}}{\pgfqpoint{1.329680in}{2.874325in}}{\pgfqpoint{1.329680in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.329680in}{2.863275in}}{\pgfqpoint{1.331875in}{2.857975in}}{\pgfqpoint{1.335782in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.339689in}{2.850162in}}{\pgfqpoint{1.344988in}{2.847967in}}{\pgfqpoint{1.350513in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419582in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.425107in}{2.847967in}}{\pgfqpoint{1.430406in}{2.850162in}}{\pgfqpoint{1.434313in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.438220in}{2.857975in}}{\pgfqpoint{1.440415in}{2.863275in}}{\pgfqpoint{1.440415in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.440415in}{2.874325in}}{\pgfqpoint{1.438220in}{2.879625in}}{\pgfqpoint{1.434313in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.430406in}{2.887438in}}{\pgfqpoint{1.425107in}{2.889633in}}{\pgfqpoint{1.419582in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.414057in}{2.889633in}}{\pgfqpoint{1.408757in}{2.887438in}}{\pgfqpoint{1.404850in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.400944in}{2.879625in}}{\pgfqpoint{1.398748in}{2.874325in}}{\pgfqpoint{1.398748in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.398748in}{2.863275in}}{\pgfqpoint{1.400944in}{2.857975in}}{\pgfqpoint{1.404850in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.408757in}{2.850162in}}{\pgfqpoint{1.414057in}{2.847967in}}{\pgfqpoint{1.419582in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379373in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.384899in}{2.847967in}}{\pgfqpoint{1.390198in}{2.850162in}}{\pgfqpoint{1.394105in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.398012in}{2.857975in}}{\pgfqpoint{1.400207in}{2.863275in}}{\pgfqpoint{1.400207in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.400207in}{2.874325in}}{\pgfqpoint{1.398012in}{2.879625in}}{\pgfqpoint{1.394105in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.390198in}{2.887438in}}{\pgfqpoint{1.384899in}{2.889633in}}{\pgfqpoint{1.379373in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.373848in}{2.889633in}}{\pgfqpoint{1.368549in}{2.887438in}}{\pgfqpoint{1.364642in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.360735in}{2.879625in}}{\pgfqpoint{1.358540in}{2.874325in}}{\pgfqpoint{1.358540in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.358540in}{2.863275in}}{\pgfqpoint{1.360735in}{2.857975in}}{\pgfqpoint{1.364642in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.368549in}{2.850162in}}{\pgfqpoint{1.373848in}{2.847967in}}{\pgfqpoint{1.379373in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366593in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.372118in}{2.847967in}}{\pgfqpoint{1.377417in}{2.850162in}}{\pgfqpoint{1.381324in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.385231in}{2.857975in}}{\pgfqpoint{1.387426in}{2.863275in}}{\pgfqpoint{1.387426in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.387426in}{2.874325in}}{\pgfqpoint{1.385231in}{2.879625in}}{\pgfqpoint{1.381324in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.377417in}{2.887438in}}{\pgfqpoint{1.372118in}{2.889633in}}{\pgfqpoint{1.366593in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.361068in}{2.889633in}}{\pgfqpoint{1.355768in}{2.887438in}}{\pgfqpoint{1.351861in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.347954in}{2.879625in}}{\pgfqpoint{1.345759in}{2.874325in}}{\pgfqpoint{1.345759in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.345759in}{2.863275in}}{\pgfqpoint{1.347954in}{2.857975in}}{\pgfqpoint{1.351861in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.355768in}{2.850162in}}{\pgfqpoint{1.361068in}{2.847967in}}{\pgfqpoint{1.366593in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384024in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.389549in}{2.847967in}}{\pgfqpoint{1.394849in}{2.850162in}}{\pgfqpoint{1.398756in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.402662in}{2.857975in}}{\pgfqpoint{1.404858in}{2.863275in}}{\pgfqpoint{1.404858in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.404858in}{2.874325in}}{\pgfqpoint{1.402662in}{2.879625in}}{\pgfqpoint{1.398756in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.394849in}{2.887438in}}{\pgfqpoint{1.389549in}{2.889633in}}{\pgfqpoint{1.384024in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.378499in}{2.889633in}}{\pgfqpoint{1.373200in}{2.887438in}}{\pgfqpoint{1.369293in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.365386in}{2.879625in}}{\pgfqpoint{1.363191in}{2.874325in}}{\pgfqpoint{1.363191in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.363191in}{2.863275in}}{\pgfqpoint{1.365386in}{2.857975in}}{\pgfqpoint{1.369293in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.373200in}{2.850162in}}{\pgfqpoint{1.378499in}{2.847967in}}{\pgfqpoint{1.384024in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363414in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.368939in}{2.847967in}}{\pgfqpoint{1.374238in}{2.850162in}}{\pgfqpoint{1.378145in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.382052in}{2.857975in}}{\pgfqpoint{1.384247in}{2.863275in}}{\pgfqpoint{1.384247in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.384247in}{2.874325in}}{\pgfqpoint{1.382052in}{2.879625in}}{\pgfqpoint{1.378145in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.374238in}{2.887438in}}{\pgfqpoint{1.368939in}{2.889633in}}{\pgfqpoint{1.363414in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.357889in}{2.889633in}}{\pgfqpoint{1.352589in}{2.887438in}}{\pgfqpoint{1.348682in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.344776in}{2.879625in}}{\pgfqpoint{1.342580in}{2.874325in}}{\pgfqpoint{1.342580in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.342580in}{2.863275in}}{\pgfqpoint{1.344776in}{2.857975in}}{\pgfqpoint{1.348682in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.352589in}{2.850162in}}{\pgfqpoint{1.357889in}{2.847967in}}{\pgfqpoint{1.363414in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361739in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.367264in}{2.847967in}}{\pgfqpoint{1.372564in}{2.850162in}}{\pgfqpoint{1.376471in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.380377in}{2.857975in}}{\pgfqpoint{1.382573in}{2.863275in}}{\pgfqpoint{1.382573in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.382573in}{2.874325in}}{\pgfqpoint{1.380377in}{2.879625in}}{\pgfqpoint{1.376471in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.372564in}{2.887438in}}{\pgfqpoint{1.367264in}{2.889633in}}{\pgfqpoint{1.361739in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.356214in}{2.889633in}}{\pgfqpoint{1.350915in}{2.887438in}}{\pgfqpoint{1.347008in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.343101in}{2.879625in}}{\pgfqpoint{1.340906in}{2.874325in}}{\pgfqpoint{1.340906in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.340906in}{2.863275in}}{\pgfqpoint{1.343101in}{2.857975in}}{\pgfqpoint{1.347008in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.350915in}{2.850162in}}{\pgfqpoint{1.356214in}{2.847967in}}{\pgfqpoint{1.361739in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366408in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.371933in}{2.847967in}}{\pgfqpoint{1.377233in}{2.850162in}}{\pgfqpoint{1.381139in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.385046in}{2.857975in}}{\pgfqpoint{1.387241in}{2.863275in}}{\pgfqpoint{1.387241in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.387241in}{2.874325in}}{\pgfqpoint{1.385046in}{2.879625in}}{\pgfqpoint{1.381139in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.377233in}{2.887438in}}{\pgfqpoint{1.371933in}{2.889633in}}{\pgfqpoint{1.366408in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.360883in}{2.889633in}}{\pgfqpoint{1.355583in}{2.887438in}}{\pgfqpoint{1.351677in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.347770in}{2.879625in}}{\pgfqpoint{1.345575in}{2.874325in}}{\pgfqpoint{1.345575in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.345575in}{2.863275in}}{\pgfqpoint{1.347770in}{2.857975in}}{\pgfqpoint{1.351677in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.355583in}{2.850162in}}{\pgfqpoint{1.360883in}{2.847967in}}{\pgfqpoint{1.366408in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332214in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.337739in}{2.847967in}}{\pgfqpoint{1.343039in}{2.850162in}}{\pgfqpoint{1.346945in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.350852in}{2.857975in}}{\pgfqpoint{1.353047in}{2.863275in}}{\pgfqpoint{1.353047in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.353047in}{2.874325in}}{\pgfqpoint{1.350852in}{2.879625in}}{\pgfqpoint{1.346945in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.343039in}{2.887438in}}{\pgfqpoint{1.337739in}{2.889633in}}{\pgfqpoint{1.332214in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.326689in}{2.889633in}}{\pgfqpoint{1.321389in}{2.887438in}}{\pgfqpoint{1.317483in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.313576in}{2.879625in}}{\pgfqpoint{1.311381in}{2.874325in}}{\pgfqpoint{1.311381in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.311381in}{2.863275in}}{\pgfqpoint{1.313576in}{2.857975in}}{\pgfqpoint{1.317483in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.321389in}{2.850162in}}{\pgfqpoint{1.326689in}{2.847967in}}{\pgfqpoint{1.332214in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414244in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.419769in}{2.847967in}}{\pgfqpoint{1.425068in}{2.850162in}}{\pgfqpoint{1.428975in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.432882in}{2.857975in}}{\pgfqpoint{1.435077in}{2.863275in}}{\pgfqpoint{1.435077in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.435077in}{2.874325in}}{\pgfqpoint{1.432882in}{2.879625in}}{\pgfqpoint{1.428975in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.425068in}{2.887438in}}{\pgfqpoint{1.419769in}{2.889633in}}{\pgfqpoint{1.414244in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.408718in}{2.889633in}}{\pgfqpoint{1.403419in}{2.887438in}}{\pgfqpoint{1.399512in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.395605in}{2.879625in}}{\pgfqpoint{1.393410in}{2.874325in}}{\pgfqpoint{1.393410in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.393410in}{2.863275in}}{\pgfqpoint{1.395605in}{2.857975in}}{\pgfqpoint{1.399512in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.403419in}{2.850162in}}{\pgfqpoint{1.408718in}{2.847967in}}{\pgfqpoint{1.414244in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414860in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.420385in}{2.847967in}}{\pgfqpoint{1.425685in}{2.850162in}}{\pgfqpoint{1.429591in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.433498in}{2.857975in}}{\pgfqpoint{1.435693in}{2.863275in}}{\pgfqpoint{1.435693in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.435693in}{2.874325in}}{\pgfqpoint{1.433498in}{2.879625in}}{\pgfqpoint{1.429591in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.425685in}{2.887438in}}{\pgfqpoint{1.420385in}{2.889633in}}{\pgfqpoint{1.414860in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.409335in}{2.889633in}}{\pgfqpoint{1.404035in}{2.887438in}}{\pgfqpoint{1.400129in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.396222in}{2.879625in}}{\pgfqpoint{1.394027in}{2.874325in}}{\pgfqpoint{1.394027in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.394027in}{2.863275in}}{\pgfqpoint{1.396222in}{2.857975in}}{\pgfqpoint{1.400129in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.404035in}{2.850162in}}{\pgfqpoint{1.409335in}{2.847967in}}{\pgfqpoint{1.414860in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361147in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.366672in}{2.847967in}}{\pgfqpoint{1.371971in}{2.850162in}}{\pgfqpoint{1.375878in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.379785in}{2.857975in}}{\pgfqpoint{1.381980in}{2.863275in}}{\pgfqpoint{1.381980in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.381980in}{2.874325in}}{\pgfqpoint{1.379785in}{2.879625in}}{\pgfqpoint{1.375878in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.371971in}{2.887438in}}{\pgfqpoint{1.366672in}{2.889633in}}{\pgfqpoint{1.361147in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.355622in}{2.889633in}}{\pgfqpoint{1.350322in}{2.887438in}}{\pgfqpoint{1.346416in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.342509in}{2.879625in}}{\pgfqpoint{1.340314in}{2.874325in}}{\pgfqpoint{1.340314in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.340314in}{2.863275in}}{\pgfqpoint{1.342509in}{2.857975in}}{\pgfqpoint{1.346416in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.350322in}{2.850162in}}{\pgfqpoint{1.355622in}{2.847967in}}{\pgfqpoint{1.361147in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418184in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.423709in}{2.847967in}}{\pgfqpoint{1.429009in}{2.850162in}}{\pgfqpoint{1.432916in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.436822in}{2.857975in}}{\pgfqpoint{1.439017in}{2.863275in}}{\pgfqpoint{1.439017in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.439017in}{2.874325in}}{\pgfqpoint{1.436822in}{2.879625in}}{\pgfqpoint{1.432916in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.429009in}{2.887438in}}{\pgfqpoint{1.423709in}{2.889633in}}{\pgfqpoint{1.418184in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.412659in}{2.889633in}}{\pgfqpoint{1.407360in}{2.887438in}}{\pgfqpoint{1.403453in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.399546in}{2.879625in}}{\pgfqpoint{1.397351in}{2.874325in}}{\pgfqpoint{1.397351in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.397351in}{2.863275in}}{\pgfqpoint{1.399546in}{2.857975in}}{\pgfqpoint{1.403453in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.407360in}{2.850162in}}{\pgfqpoint{1.412659in}{2.847967in}}{\pgfqpoint{1.418184in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367308in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.372833in}{2.847967in}}{\pgfqpoint{1.378132in}{2.850162in}}{\pgfqpoint{1.382039in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.385946in}{2.857975in}}{\pgfqpoint{1.388141in}{2.863275in}}{\pgfqpoint{1.388141in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.388141in}{2.874325in}}{\pgfqpoint{1.385946in}{2.879625in}}{\pgfqpoint{1.382039in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.378132in}{2.887438in}}{\pgfqpoint{1.372833in}{2.889633in}}{\pgfqpoint{1.367308in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.361783in}{2.889633in}}{\pgfqpoint{1.356483in}{2.887438in}}{\pgfqpoint{1.352576in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.348669in}{2.879625in}}{\pgfqpoint{1.346474in}{2.874325in}}{\pgfqpoint{1.346474in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.346474in}{2.863275in}}{\pgfqpoint{1.348669in}{2.857975in}}{\pgfqpoint{1.352576in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.356483in}{2.850162in}}{\pgfqpoint{1.361783in}{2.847967in}}{\pgfqpoint{1.367308in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389539in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.395064in}{2.847967in}}{\pgfqpoint{1.400364in}{2.850162in}}{\pgfqpoint{1.404271in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.408178in}{2.857975in}}{\pgfqpoint{1.410373in}{2.863275in}}{\pgfqpoint{1.410373in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.410373in}{2.874325in}}{\pgfqpoint{1.408178in}{2.879625in}}{\pgfqpoint{1.404271in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.400364in}{2.887438in}}{\pgfqpoint{1.395064in}{2.889633in}}{\pgfqpoint{1.389539in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.384014in}{2.889633in}}{\pgfqpoint{1.378715in}{2.887438in}}{\pgfqpoint{1.374808in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.370901in}{2.879625in}}{\pgfqpoint{1.368706in}{2.874325in}}{\pgfqpoint{1.368706in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.368706in}{2.863275in}}{\pgfqpoint{1.370901in}{2.857975in}}{\pgfqpoint{1.374808in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.378715in}{2.850162in}}{\pgfqpoint{1.384014in}{2.847967in}}{\pgfqpoint{1.389539in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381289in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.386814in}{2.847967in}}{\pgfqpoint{1.392113in}{2.850162in}}{\pgfqpoint{1.396020in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.399927in}{2.857975in}}{\pgfqpoint{1.402122in}{2.863275in}}{\pgfqpoint{1.402122in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.402122in}{2.874325in}}{\pgfqpoint{1.399927in}{2.879625in}}{\pgfqpoint{1.396020in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.392113in}{2.887438in}}{\pgfqpoint{1.386814in}{2.889633in}}{\pgfqpoint{1.381289in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.375764in}{2.889633in}}{\pgfqpoint{1.370464in}{2.887438in}}{\pgfqpoint{1.366557in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.362651in}{2.879625in}}{\pgfqpoint{1.360455in}{2.874325in}}{\pgfqpoint{1.360455in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.360455in}{2.863275in}}{\pgfqpoint{1.362651in}{2.857975in}}{\pgfqpoint{1.366557in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.370464in}{2.850162in}}{\pgfqpoint{1.375764in}{2.847967in}}{\pgfqpoint{1.381289in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372803in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.378328in}{2.847967in}}{\pgfqpoint{1.383628in}{2.850162in}}{\pgfqpoint{1.387534in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.391441in}{2.857975in}}{\pgfqpoint{1.393636in}{2.863275in}}{\pgfqpoint{1.393636in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.393636in}{2.874325in}}{\pgfqpoint{1.391441in}{2.879625in}}{\pgfqpoint{1.387534in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.383628in}{2.887438in}}{\pgfqpoint{1.378328in}{2.889633in}}{\pgfqpoint{1.372803in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.367278in}{2.889633in}}{\pgfqpoint{1.361979in}{2.887438in}}{\pgfqpoint{1.358072in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.354165in}{2.879625in}}{\pgfqpoint{1.351970in}{2.874325in}}{\pgfqpoint{1.351970in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.351970in}{2.863275in}}{\pgfqpoint{1.354165in}{2.857975in}}{\pgfqpoint{1.358072in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.361979in}{2.850162in}}{\pgfqpoint{1.367278in}{2.847967in}}{\pgfqpoint{1.372803in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345586in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.351111in}{2.847967in}}{\pgfqpoint{1.356411in}{2.850162in}}{\pgfqpoint{1.360317in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.364224in}{2.857975in}}{\pgfqpoint{1.366419in}{2.863275in}}{\pgfqpoint{1.366419in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.366419in}{2.874325in}}{\pgfqpoint{1.364224in}{2.879625in}}{\pgfqpoint{1.360317in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.356411in}{2.887438in}}{\pgfqpoint{1.351111in}{2.889633in}}{\pgfqpoint{1.345586in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.340061in}{2.889633in}}{\pgfqpoint{1.334762in}{2.887438in}}{\pgfqpoint{1.330855in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.326948in}{2.879625in}}{\pgfqpoint{1.324753in}{2.874325in}}{\pgfqpoint{1.324753in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.324753in}{2.863275in}}{\pgfqpoint{1.326948in}{2.857975in}}{\pgfqpoint{1.330855in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.334762in}{2.850162in}}{\pgfqpoint{1.340061in}{2.847967in}}{\pgfqpoint{1.345586in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429210in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.434735in}{2.847967in}}{\pgfqpoint{1.440034in}{2.850162in}}{\pgfqpoint{1.443941in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.447848in}{2.857975in}}{\pgfqpoint{1.450043in}{2.863275in}}{\pgfqpoint{1.450043in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.450043in}{2.874325in}}{\pgfqpoint{1.447848in}{2.879625in}}{\pgfqpoint{1.443941in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.440034in}{2.887438in}}{\pgfqpoint{1.434735in}{2.889633in}}{\pgfqpoint{1.429210in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.423685in}{2.889633in}}{\pgfqpoint{1.418385in}{2.887438in}}{\pgfqpoint{1.414478in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.410571in}{2.879625in}}{\pgfqpoint{1.408376in}{2.874325in}}{\pgfqpoint{1.408376in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.408376in}{2.863275in}}{\pgfqpoint{1.410571in}{2.857975in}}{\pgfqpoint{1.414478in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.418385in}{2.850162in}}{\pgfqpoint{1.423685in}{2.847967in}}{\pgfqpoint{1.429210in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378294in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.383819in}{2.847967in}}{\pgfqpoint{1.389119in}{2.850162in}}{\pgfqpoint{1.393026in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.396933in}{2.857975in}}{\pgfqpoint{1.399128in}{2.863275in}}{\pgfqpoint{1.399128in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.399128in}{2.874325in}}{\pgfqpoint{1.396933in}{2.879625in}}{\pgfqpoint{1.393026in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.389119in}{2.887438in}}{\pgfqpoint{1.383819in}{2.889633in}}{\pgfqpoint{1.378294in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.372769in}{2.889633in}}{\pgfqpoint{1.367470in}{2.887438in}}{\pgfqpoint{1.363563in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.359656in}{2.879625in}}{\pgfqpoint{1.357461in}{2.874325in}}{\pgfqpoint{1.357461in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.357461in}{2.863275in}}{\pgfqpoint{1.359656in}{2.857975in}}{\pgfqpoint{1.363563in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.367470in}{2.850162in}}{\pgfqpoint{1.372769in}{2.847967in}}{\pgfqpoint{1.378294in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384173in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.389698in}{2.847967in}}{\pgfqpoint{1.394997in}{2.850162in}}{\pgfqpoint{1.398904in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.402811in}{2.857975in}}{\pgfqpoint{1.405006in}{2.863275in}}{\pgfqpoint{1.405006in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.405006in}{2.874325in}}{\pgfqpoint{1.402811in}{2.879625in}}{\pgfqpoint{1.398904in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.394997in}{2.887438in}}{\pgfqpoint{1.389698in}{2.889633in}}{\pgfqpoint{1.384173in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.378648in}{2.889633in}}{\pgfqpoint{1.373348in}{2.887438in}}{\pgfqpoint{1.369441in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.365535in}{2.879625in}}{\pgfqpoint{1.363340in}{2.874325in}}{\pgfqpoint{1.363340in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.363340in}{2.863275in}}{\pgfqpoint{1.365535in}{2.857975in}}{\pgfqpoint{1.369441in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.373348in}{2.850162in}}{\pgfqpoint{1.378648in}{2.847967in}}{\pgfqpoint{1.384173in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369811in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.375336in}{2.847967in}}{\pgfqpoint{1.380636in}{2.850162in}}{\pgfqpoint{1.384543in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.388449in}{2.857975in}}{\pgfqpoint{1.390644in}{2.863275in}}{\pgfqpoint{1.390644in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.390644in}{2.874325in}}{\pgfqpoint{1.388449in}{2.879625in}}{\pgfqpoint{1.384543in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.380636in}{2.887438in}}{\pgfqpoint{1.375336in}{2.889633in}}{\pgfqpoint{1.369811in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.364286in}{2.889633in}}{\pgfqpoint{1.358987in}{2.887438in}}{\pgfqpoint{1.355080in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.351173in}{2.879625in}}{\pgfqpoint{1.348978in}{2.874325in}}{\pgfqpoint{1.348978in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.348978in}{2.863275in}}{\pgfqpoint{1.351173in}{2.857975in}}{\pgfqpoint{1.355080in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.358987in}{2.850162in}}{\pgfqpoint{1.364286in}{2.847967in}}{\pgfqpoint{1.369811in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370512in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.376037in}{2.847967in}}{\pgfqpoint{1.381337in}{2.850162in}}{\pgfqpoint{1.385243in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.389150in}{2.857975in}}{\pgfqpoint{1.391345in}{2.863275in}}{\pgfqpoint{1.391345in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.391345in}{2.874325in}}{\pgfqpoint{1.389150in}{2.879625in}}{\pgfqpoint{1.385243in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.381337in}{2.887438in}}{\pgfqpoint{1.376037in}{2.889633in}}{\pgfqpoint{1.370512in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.364987in}{2.889633in}}{\pgfqpoint{1.359687in}{2.887438in}}{\pgfqpoint{1.355781in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.351874in}{2.879625in}}{\pgfqpoint{1.349679in}{2.874325in}}{\pgfqpoint{1.349679in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.349679in}{2.863275in}}{\pgfqpoint{1.351874in}{2.857975in}}{\pgfqpoint{1.355781in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.359687in}{2.850162in}}{\pgfqpoint{1.364987in}{2.847967in}}{\pgfqpoint{1.370512in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439759in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.445284in}{2.847967in}}{\pgfqpoint{1.450583in}{2.850162in}}{\pgfqpoint{1.454490in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.458397in}{2.857975in}}{\pgfqpoint{1.460592in}{2.863275in}}{\pgfqpoint{1.460592in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.460592in}{2.874325in}}{\pgfqpoint{1.458397in}{2.879625in}}{\pgfqpoint{1.454490in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.450583in}{2.887438in}}{\pgfqpoint{1.445284in}{2.889633in}}{\pgfqpoint{1.439759in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.434234in}{2.889633in}}{\pgfqpoint{1.428934in}{2.887438in}}{\pgfqpoint{1.425028in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.421121in}{2.879625in}}{\pgfqpoint{1.418926in}{2.874325in}}{\pgfqpoint{1.418926in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.418926in}{2.863275in}}{\pgfqpoint{1.421121in}{2.857975in}}{\pgfqpoint{1.425028in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.428934in}{2.850162in}}{\pgfqpoint{1.434234in}{2.847967in}}{\pgfqpoint{1.439759in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396761in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.402286in}{2.847967in}}{\pgfqpoint{1.407585in}{2.850162in}}{\pgfqpoint{1.411492in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.415399in}{2.857975in}}{\pgfqpoint{1.417594in}{2.863275in}}{\pgfqpoint{1.417594in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.417594in}{2.874325in}}{\pgfqpoint{1.415399in}{2.879625in}}{\pgfqpoint{1.411492in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.407585in}{2.887438in}}{\pgfqpoint{1.402286in}{2.889633in}}{\pgfqpoint{1.396761in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.391235in}{2.889633in}}{\pgfqpoint{1.385936in}{2.887438in}}{\pgfqpoint{1.382029in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.378122in}{2.879625in}}{\pgfqpoint{1.375927in}{2.874325in}}{\pgfqpoint{1.375927in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.375927in}{2.863275in}}{\pgfqpoint{1.378122in}{2.857975in}}{\pgfqpoint{1.382029in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.385936in}{2.850162in}}{\pgfqpoint{1.391235in}{2.847967in}}{\pgfqpoint{1.396761in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470608in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.476133in}{2.847967in}}{\pgfqpoint{1.481433in}{2.850162in}}{\pgfqpoint{1.485340in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.489247in}{2.857975in}}{\pgfqpoint{1.491442in}{2.863275in}}{\pgfqpoint{1.491442in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.491442in}{2.874325in}}{\pgfqpoint{1.489247in}{2.879625in}}{\pgfqpoint{1.485340in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.481433in}{2.887438in}}{\pgfqpoint{1.476133in}{2.889633in}}{\pgfqpoint{1.470608in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.465083in}{2.889633in}}{\pgfqpoint{1.459784in}{2.887438in}}{\pgfqpoint{1.455877in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.451970in}{2.879625in}}{\pgfqpoint{1.449775in}{2.874325in}}{\pgfqpoint{1.449775in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.449775in}{2.863275in}}{\pgfqpoint{1.451970in}{2.857975in}}{\pgfqpoint{1.455877in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.459784in}{2.850162in}}{\pgfqpoint{1.465083in}{2.847967in}}{\pgfqpoint{1.470608in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388549in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.394075in}{2.847967in}}{\pgfqpoint{1.399374in}{2.850162in}}{\pgfqpoint{1.403281in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.407188in}{2.857975in}}{\pgfqpoint{1.409383in}{2.863275in}}{\pgfqpoint{1.409383in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.409383in}{2.874325in}}{\pgfqpoint{1.407188in}{2.879625in}}{\pgfqpoint{1.403281in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.399374in}{2.887438in}}{\pgfqpoint{1.394075in}{2.889633in}}{\pgfqpoint{1.388549in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.383024in}{2.889633in}}{\pgfqpoint{1.377725in}{2.887438in}}{\pgfqpoint{1.373818in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.369911in}{2.879625in}}{\pgfqpoint{1.367716in}{2.874325in}}{\pgfqpoint{1.367716in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.367716in}{2.863275in}}{\pgfqpoint{1.369911in}{2.857975in}}{\pgfqpoint{1.373818in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.377725in}{2.850162in}}{\pgfqpoint{1.383024in}{2.847967in}}{\pgfqpoint{1.388549in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421471in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.426996in}{2.847967in}}{\pgfqpoint{1.432296in}{2.850162in}}{\pgfqpoint{1.436203in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.440109in}{2.857975in}}{\pgfqpoint{1.442305in}{2.863275in}}{\pgfqpoint{1.442305in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.442305in}{2.874325in}}{\pgfqpoint{1.440109in}{2.879625in}}{\pgfqpoint{1.436203in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.432296in}{2.887438in}}{\pgfqpoint{1.426996in}{2.889633in}}{\pgfqpoint{1.421471in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.415946in}{2.889633in}}{\pgfqpoint{1.410647in}{2.887438in}}{\pgfqpoint{1.406740in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.402833in}{2.879625in}}{\pgfqpoint{1.400638in}{2.874325in}}{\pgfqpoint{1.400638in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.400638in}{2.863275in}}{\pgfqpoint{1.402833in}{2.857975in}}{\pgfqpoint{1.406740in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.410647in}{2.850162in}}{\pgfqpoint{1.415946in}{2.847967in}}{\pgfqpoint{1.421471in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386671in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.392196in}{2.847967in}}{\pgfqpoint{1.397496in}{2.850162in}}{\pgfqpoint{1.401402in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.405309in}{2.857975in}}{\pgfqpoint{1.407504in}{2.863275in}}{\pgfqpoint{1.407504in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.407504in}{2.874325in}}{\pgfqpoint{1.405309in}{2.879625in}}{\pgfqpoint{1.401402in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.397496in}{2.887438in}}{\pgfqpoint{1.392196in}{2.889633in}}{\pgfqpoint{1.386671in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.381146in}{2.889633in}}{\pgfqpoint{1.375847in}{2.887438in}}{\pgfqpoint{1.371940in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.368033in}{2.879625in}}{\pgfqpoint{1.365838in}{2.874325in}}{\pgfqpoint{1.365838in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.365838in}{2.863275in}}{\pgfqpoint{1.368033in}{2.857975in}}{\pgfqpoint{1.371940in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.375847in}{2.850162in}}{\pgfqpoint{1.381146in}{2.847967in}}{\pgfqpoint{1.386671in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373078in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.378603in}{2.847967in}}{\pgfqpoint{1.383903in}{2.850162in}}{\pgfqpoint{1.387810in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.391716in}{2.857975in}}{\pgfqpoint{1.393912in}{2.863275in}}{\pgfqpoint{1.393912in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.393912in}{2.874325in}}{\pgfqpoint{1.391716in}{2.879625in}}{\pgfqpoint{1.387810in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.383903in}{2.887438in}}{\pgfqpoint{1.378603in}{2.889633in}}{\pgfqpoint{1.373078in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.367553in}{2.889633in}}{\pgfqpoint{1.362254in}{2.887438in}}{\pgfqpoint{1.358347in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.354440in}{2.879625in}}{\pgfqpoint{1.352245in}{2.874325in}}{\pgfqpoint{1.352245in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.352245in}{2.863275in}}{\pgfqpoint{1.354440in}{2.857975in}}{\pgfqpoint{1.358347in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.362254in}{2.850162in}}{\pgfqpoint{1.367553in}{2.847967in}}{\pgfqpoint{1.373078in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370052in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.375577in}{2.847967in}}{\pgfqpoint{1.380876in}{2.850162in}}{\pgfqpoint{1.384783in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.388690in}{2.857975in}}{\pgfqpoint{1.390885in}{2.863275in}}{\pgfqpoint{1.390885in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.390885in}{2.874325in}}{\pgfqpoint{1.388690in}{2.879625in}}{\pgfqpoint{1.384783in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.380876in}{2.887438in}}{\pgfqpoint{1.375577in}{2.889633in}}{\pgfqpoint{1.370052in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.364527in}{2.889633in}}{\pgfqpoint{1.359227in}{2.887438in}}{\pgfqpoint{1.355320in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.351414in}{2.879625in}}{\pgfqpoint{1.349218in}{2.874325in}}{\pgfqpoint{1.349218in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.349218in}{2.863275in}}{\pgfqpoint{1.351414in}{2.857975in}}{\pgfqpoint{1.355320in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.359227in}{2.850162in}}{\pgfqpoint{1.364527in}{2.847967in}}{\pgfqpoint{1.370052in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401587in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.407112in}{2.847967in}}{\pgfqpoint{1.412412in}{2.850162in}}{\pgfqpoint{1.416319in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.420225in}{2.857975in}}{\pgfqpoint{1.422420in}{2.863275in}}{\pgfqpoint{1.422420in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.422420in}{2.874325in}}{\pgfqpoint{1.420225in}{2.879625in}}{\pgfqpoint{1.416319in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.412412in}{2.887438in}}{\pgfqpoint{1.407112in}{2.889633in}}{\pgfqpoint{1.401587in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.396062in}{2.889633in}}{\pgfqpoint{1.390763in}{2.887438in}}{\pgfqpoint{1.386856in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.382949in}{2.879625in}}{\pgfqpoint{1.380754in}{2.874325in}}{\pgfqpoint{1.380754in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.380754in}{2.863275in}}{\pgfqpoint{1.382949in}{2.857975in}}{\pgfqpoint{1.386856in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.390763in}{2.850162in}}{\pgfqpoint{1.396062in}{2.847967in}}{\pgfqpoint{1.401587in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410669in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.416194in}{2.847967in}}{\pgfqpoint{1.421494in}{2.850162in}}{\pgfqpoint{1.425401in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.429307in}{2.857975in}}{\pgfqpoint{1.431503in}{2.863275in}}{\pgfqpoint{1.431503in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.431503in}{2.874325in}}{\pgfqpoint{1.429307in}{2.879625in}}{\pgfqpoint{1.425401in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.421494in}{2.887438in}}{\pgfqpoint{1.416194in}{2.889633in}}{\pgfqpoint{1.410669in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.405144in}{2.889633in}}{\pgfqpoint{1.399845in}{2.887438in}}{\pgfqpoint{1.395938in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.392031in}{2.879625in}}{\pgfqpoint{1.389836in}{2.874325in}}{\pgfqpoint{1.389836in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.389836in}{2.863275in}}{\pgfqpoint{1.392031in}{2.857975in}}{\pgfqpoint{1.395938in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.399845in}{2.850162in}}{\pgfqpoint{1.405144in}{2.847967in}}{\pgfqpoint{1.410669in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419677in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.425202in}{2.847967in}}{\pgfqpoint{1.430501in}{2.850162in}}{\pgfqpoint{1.434408in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.438315in}{2.857975in}}{\pgfqpoint{1.440510in}{2.863275in}}{\pgfqpoint{1.440510in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.440510in}{2.874325in}}{\pgfqpoint{1.438315in}{2.879625in}}{\pgfqpoint{1.434408in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.430501in}{2.887438in}}{\pgfqpoint{1.425202in}{2.889633in}}{\pgfqpoint{1.419677in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.414152in}{2.889633in}}{\pgfqpoint{1.408852in}{2.887438in}}{\pgfqpoint{1.404945in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.401038in}{2.879625in}}{\pgfqpoint{1.398843in}{2.874325in}}{\pgfqpoint{1.398843in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.398843in}{2.863275in}}{\pgfqpoint{1.401038in}{2.857975in}}{\pgfqpoint{1.404945in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.408852in}{2.850162in}}{\pgfqpoint{1.414152in}{2.847967in}}{\pgfqpoint{1.419677in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417639in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.423164in}{2.847967in}}{\pgfqpoint{1.428463in}{2.850162in}}{\pgfqpoint{1.432370in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.436277in}{2.857975in}}{\pgfqpoint{1.438472in}{2.863275in}}{\pgfqpoint{1.438472in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.438472in}{2.874325in}}{\pgfqpoint{1.436277in}{2.879625in}}{\pgfqpoint{1.432370in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.428463in}{2.887438in}}{\pgfqpoint{1.423164in}{2.889633in}}{\pgfqpoint{1.417639in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.412114in}{2.889633in}}{\pgfqpoint{1.406814in}{2.887438in}}{\pgfqpoint{1.402907in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.399001in}{2.879625in}}{\pgfqpoint{1.396805in}{2.874325in}}{\pgfqpoint{1.396805in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.396805in}{2.863275in}}{\pgfqpoint{1.399001in}{2.857975in}}{\pgfqpoint{1.402907in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.406814in}{2.850162in}}{\pgfqpoint{1.412114in}{2.847967in}}{\pgfqpoint{1.417639in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401736in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.407261in}{2.847967in}}{\pgfqpoint{1.412561in}{2.850162in}}{\pgfqpoint{1.416468in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.420374in}{2.857975in}}{\pgfqpoint{1.422569in}{2.863275in}}{\pgfqpoint{1.422569in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.422569in}{2.874325in}}{\pgfqpoint{1.420374in}{2.879625in}}{\pgfqpoint{1.416468in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.412561in}{2.887438in}}{\pgfqpoint{1.407261in}{2.889633in}}{\pgfqpoint{1.401736in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.396211in}{2.889633in}}{\pgfqpoint{1.390912in}{2.887438in}}{\pgfqpoint{1.387005in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.383098in}{2.879625in}}{\pgfqpoint{1.380903in}{2.874325in}}{\pgfqpoint{1.380903in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.380903in}{2.863275in}}{\pgfqpoint{1.383098in}{2.857975in}}{\pgfqpoint{1.387005in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.390912in}{2.850162in}}{\pgfqpoint{1.396211in}{2.847967in}}{\pgfqpoint{1.401736in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380738in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.386263in}{2.847967in}}{\pgfqpoint{1.391562in}{2.850162in}}{\pgfqpoint{1.395469in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.399376in}{2.857975in}}{\pgfqpoint{1.401571in}{2.863275in}}{\pgfqpoint{1.401571in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.401571in}{2.874325in}}{\pgfqpoint{1.399376in}{2.879625in}}{\pgfqpoint{1.395469in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.391562in}{2.887438in}}{\pgfqpoint{1.386263in}{2.889633in}}{\pgfqpoint{1.380738in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.375213in}{2.889633in}}{\pgfqpoint{1.369913in}{2.887438in}}{\pgfqpoint{1.366006in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.362100in}{2.879625in}}{\pgfqpoint{1.359904in}{2.874325in}}{\pgfqpoint{1.359904in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.359904in}{2.863275in}}{\pgfqpoint{1.362100in}{2.857975in}}{\pgfqpoint{1.366006in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.369913in}{2.850162in}}{\pgfqpoint{1.375213in}{2.847967in}}{\pgfqpoint{1.380738in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397090in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.402615in}{2.847967in}}{\pgfqpoint{1.407915in}{2.850162in}}{\pgfqpoint{1.411821in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.415728in}{2.857975in}}{\pgfqpoint{1.417923in}{2.863275in}}{\pgfqpoint{1.417923in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.417923in}{2.874325in}}{\pgfqpoint{1.415728in}{2.879625in}}{\pgfqpoint{1.411821in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.407915in}{2.887438in}}{\pgfqpoint{1.402615in}{2.889633in}}{\pgfqpoint{1.397090in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.391565in}{2.889633in}}{\pgfqpoint{1.386265in}{2.887438in}}{\pgfqpoint{1.382359in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.378452in}{2.879625in}}{\pgfqpoint{1.376257in}{2.874325in}}{\pgfqpoint{1.376257in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.376257in}{2.863275in}}{\pgfqpoint{1.378452in}{2.857975in}}{\pgfqpoint{1.382359in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.386265in}{2.850162in}}{\pgfqpoint{1.391565in}{2.847967in}}{\pgfqpoint{1.397090in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347417in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.352942in}{2.847967in}}{\pgfqpoint{1.358241in}{2.850162in}}{\pgfqpoint{1.362148in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.366055in}{2.857975in}}{\pgfqpoint{1.368250in}{2.863275in}}{\pgfqpoint{1.368250in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.368250in}{2.874325in}}{\pgfqpoint{1.366055in}{2.879625in}}{\pgfqpoint{1.362148in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.358241in}{2.887438in}}{\pgfqpoint{1.352942in}{2.889633in}}{\pgfqpoint{1.347417in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.341892in}{2.889633in}}{\pgfqpoint{1.336592in}{2.887438in}}{\pgfqpoint{1.332685in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.328779in}{2.879625in}}{\pgfqpoint{1.326584in}{2.874325in}}{\pgfqpoint{1.326584in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.326584in}{2.863275in}}{\pgfqpoint{1.328779in}{2.857975in}}{\pgfqpoint{1.332685in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.336592in}{2.850162in}}{\pgfqpoint{1.341892in}{2.847967in}}{\pgfqpoint{1.347417in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421146in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.426671in}{2.847967in}}{\pgfqpoint{1.431971in}{2.850162in}}{\pgfqpoint{1.435877in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.439784in}{2.857975in}}{\pgfqpoint{1.441979in}{2.863275in}}{\pgfqpoint{1.441979in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.441979in}{2.874325in}}{\pgfqpoint{1.439784in}{2.879625in}}{\pgfqpoint{1.435877in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.431971in}{2.887438in}}{\pgfqpoint{1.426671in}{2.889633in}}{\pgfqpoint{1.421146in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.415621in}{2.889633in}}{\pgfqpoint{1.410321in}{2.887438in}}{\pgfqpoint{1.406415in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.402508in}{2.879625in}}{\pgfqpoint{1.400313in}{2.874325in}}{\pgfqpoint{1.400313in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.400313in}{2.863275in}}{\pgfqpoint{1.402508in}{2.857975in}}{\pgfqpoint{1.406415in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.410321in}{2.850162in}}{\pgfqpoint{1.415621in}{2.847967in}}{\pgfqpoint{1.421146in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379240in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.384765in}{2.847967in}}{\pgfqpoint{1.390064in}{2.850162in}}{\pgfqpoint{1.393971in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.397878in}{2.857975in}}{\pgfqpoint{1.400073in}{2.863275in}}{\pgfqpoint{1.400073in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.400073in}{2.874325in}}{\pgfqpoint{1.397878in}{2.879625in}}{\pgfqpoint{1.393971in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.390064in}{2.887438in}}{\pgfqpoint{1.384765in}{2.889633in}}{\pgfqpoint{1.379240in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.373715in}{2.889633in}}{\pgfqpoint{1.368415in}{2.887438in}}{\pgfqpoint{1.364508in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.360601in}{2.879625in}}{\pgfqpoint{1.358406in}{2.874325in}}{\pgfqpoint{1.358406in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.358406in}{2.863275in}}{\pgfqpoint{1.360601in}{2.857975in}}{\pgfqpoint{1.364508in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.368415in}{2.850162in}}{\pgfqpoint{1.373715in}{2.847967in}}{\pgfqpoint{1.379240in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369511in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.375036in}{2.847967in}}{\pgfqpoint{1.380335in}{2.850162in}}{\pgfqpoint{1.384242in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.388149in}{2.857975in}}{\pgfqpoint{1.390344in}{2.863275in}}{\pgfqpoint{1.390344in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.390344in}{2.874325in}}{\pgfqpoint{1.388149in}{2.879625in}}{\pgfqpoint{1.384242in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.380335in}{2.887438in}}{\pgfqpoint{1.375036in}{2.889633in}}{\pgfqpoint{1.369511in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.363986in}{2.889633in}}{\pgfqpoint{1.358686in}{2.887438in}}{\pgfqpoint{1.354779in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.350873in}{2.879625in}}{\pgfqpoint{1.348677in}{2.874325in}}{\pgfqpoint{1.348677in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.348677in}{2.863275in}}{\pgfqpoint{1.350873in}{2.857975in}}{\pgfqpoint{1.354779in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.358686in}{2.850162in}}{\pgfqpoint{1.363986in}{2.847967in}}{\pgfqpoint{1.369511in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335525in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.341050in}{2.847967in}}{\pgfqpoint{1.346349in}{2.850162in}}{\pgfqpoint{1.350256in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.354163in}{2.857975in}}{\pgfqpoint{1.356358in}{2.863275in}}{\pgfqpoint{1.356358in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.356358in}{2.874325in}}{\pgfqpoint{1.354163in}{2.879625in}}{\pgfqpoint{1.350256in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.346349in}{2.887438in}}{\pgfqpoint{1.341050in}{2.889633in}}{\pgfqpoint{1.335525in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.329999in}{2.889633in}}{\pgfqpoint{1.324700in}{2.887438in}}{\pgfqpoint{1.320793in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.316886in}{2.879625in}}{\pgfqpoint{1.314691in}{2.874325in}}{\pgfqpoint{1.314691in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.314691in}{2.863275in}}{\pgfqpoint{1.316886in}{2.857975in}}{\pgfqpoint{1.320793in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.324700in}{2.850162in}}{\pgfqpoint{1.329999in}{2.847967in}}{\pgfqpoint{1.335525in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439582in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.445107in}{2.847967in}}{\pgfqpoint{1.450407in}{2.850162in}}{\pgfqpoint{1.454313in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.458220in}{2.857975in}}{\pgfqpoint{1.460415in}{2.863275in}}{\pgfqpoint{1.460415in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.460415in}{2.874325in}}{\pgfqpoint{1.458220in}{2.879625in}}{\pgfqpoint{1.454313in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.450407in}{2.887438in}}{\pgfqpoint{1.445107in}{2.889633in}}{\pgfqpoint{1.439582in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.434057in}{2.889633in}}{\pgfqpoint{1.428757in}{2.887438in}}{\pgfqpoint{1.424851in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.420944in}{2.879625in}}{\pgfqpoint{1.418749in}{2.874325in}}{\pgfqpoint{1.418749in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.418749in}{2.863275in}}{\pgfqpoint{1.420944in}{2.857975in}}{\pgfqpoint{1.424851in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.428757in}{2.850162in}}{\pgfqpoint{1.434057in}{2.847967in}}{\pgfqpoint{1.439582in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370642in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.376167in}{2.847967in}}{\pgfqpoint{1.381466in}{2.850162in}}{\pgfqpoint{1.385373in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.389280in}{2.857975in}}{\pgfqpoint{1.391475in}{2.863275in}}{\pgfqpoint{1.391475in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.391475in}{2.874325in}}{\pgfqpoint{1.389280in}{2.879625in}}{\pgfqpoint{1.385373in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.381466in}{2.887438in}}{\pgfqpoint{1.376167in}{2.889633in}}{\pgfqpoint{1.370642in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.365117in}{2.889633in}}{\pgfqpoint{1.359817in}{2.887438in}}{\pgfqpoint{1.355910in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.352003in}{2.879625in}}{\pgfqpoint{1.349808in}{2.874325in}}{\pgfqpoint{1.349808in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.349808in}{2.863275in}}{\pgfqpoint{1.352003in}{2.857975in}}{\pgfqpoint{1.355910in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.359817in}{2.850162in}}{\pgfqpoint{1.365117in}{2.847967in}}{\pgfqpoint{1.370642in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370558in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.376083in}{2.847967in}}{\pgfqpoint{1.381383in}{2.850162in}}{\pgfqpoint{1.385289in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.389196in}{2.857975in}}{\pgfqpoint{1.391391in}{2.863275in}}{\pgfqpoint{1.391391in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.391391in}{2.874325in}}{\pgfqpoint{1.389196in}{2.879625in}}{\pgfqpoint{1.385289in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.381383in}{2.887438in}}{\pgfqpoint{1.376083in}{2.889633in}}{\pgfqpoint{1.370558in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.365033in}{2.889633in}}{\pgfqpoint{1.359733in}{2.887438in}}{\pgfqpoint{1.355827in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.351920in}{2.879625in}}{\pgfqpoint{1.349725in}{2.874325in}}{\pgfqpoint{1.349725in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.349725in}{2.863275in}}{\pgfqpoint{1.351920in}{2.857975in}}{\pgfqpoint{1.355827in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.359733in}{2.850162in}}{\pgfqpoint{1.365033in}{2.847967in}}{\pgfqpoint{1.370558in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398584in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.404109in}{2.847967in}}{\pgfqpoint{1.409409in}{2.850162in}}{\pgfqpoint{1.413316in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.417223in}{2.857975in}}{\pgfqpoint{1.419418in}{2.863275in}}{\pgfqpoint{1.419418in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.419418in}{2.874325in}}{\pgfqpoint{1.417223in}{2.879625in}}{\pgfqpoint{1.413316in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.409409in}{2.887438in}}{\pgfqpoint{1.404109in}{2.889633in}}{\pgfqpoint{1.398584in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.393059in}{2.889633in}}{\pgfqpoint{1.387760in}{2.887438in}}{\pgfqpoint{1.383853in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.379946in}{2.879625in}}{\pgfqpoint{1.377751in}{2.874325in}}{\pgfqpoint{1.377751in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.377751in}{2.863275in}}{\pgfqpoint{1.379946in}{2.857975in}}{\pgfqpoint{1.383853in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.387760in}{2.850162in}}{\pgfqpoint{1.393059in}{2.847967in}}{\pgfqpoint{1.398584in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420789in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.426315in}{2.847967in}}{\pgfqpoint{1.431614in}{2.850162in}}{\pgfqpoint{1.435521in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.439428in}{2.857975in}}{\pgfqpoint{1.441623in}{2.863275in}}{\pgfqpoint{1.441623in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.441623in}{2.874325in}}{\pgfqpoint{1.439428in}{2.879625in}}{\pgfqpoint{1.435521in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.431614in}{2.887438in}}{\pgfqpoint{1.426315in}{2.889633in}}{\pgfqpoint{1.420789in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.415264in}{2.889633in}}{\pgfqpoint{1.409965in}{2.887438in}}{\pgfqpoint{1.406058in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.402151in}{2.879625in}}{\pgfqpoint{1.399956in}{2.874325in}}{\pgfqpoint{1.399956in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.399956in}{2.863275in}}{\pgfqpoint{1.402151in}{2.857975in}}{\pgfqpoint{1.406058in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.409965in}{2.850162in}}{\pgfqpoint{1.415264in}{2.847967in}}{\pgfqpoint{1.420789in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387114in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.392639in}{2.847967in}}{\pgfqpoint{1.397939in}{2.850162in}}{\pgfqpoint{1.401846in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.405753in}{2.857975in}}{\pgfqpoint{1.407948in}{2.863275in}}{\pgfqpoint{1.407948in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.407948in}{2.874325in}}{\pgfqpoint{1.405753in}{2.879625in}}{\pgfqpoint{1.401846in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.397939in}{2.887438in}}{\pgfqpoint{1.392639in}{2.889633in}}{\pgfqpoint{1.387114in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.381589in}{2.889633in}}{\pgfqpoint{1.376290in}{2.887438in}}{\pgfqpoint{1.372383in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.368476in}{2.879625in}}{\pgfqpoint{1.366281in}{2.874325in}}{\pgfqpoint{1.366281in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.366281in}{2.863275in}}{\pgfqpoint{1.368476in}{2.857975in}}{\pgfqpoint{1.372383in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.376290in}{2.850162in}}{\pgfqpoint{1.381589in}{2.847967in}}{\pgfqpoint{1.387114in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380584in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.386109in}{2.847967in}}{\pgfqpoint{1.391408in}{2.850162in}}{\pgfqpoint{1.395315in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.399222in}{2.857975in}}{\pgfqpoint{1.401417in}{2.863275in}}{\pgfqpoint{1.401417in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.401417in}{2.874325in}}{\pgfqpoint{1.399222in}{2.879625in}}{\pgfqpoint{1.395315in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.391408in}{2.887438in}}{\pgfqpoint{1.386109in}{2.889633in}}{\pgfqpoint{1.380584in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.375059in}{2.889633in}}{\pgfqpoint{1.369759in}{2.887438in}}{\pgfqpoint{1.365852in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.361946in}{2.879625in}}{\pgfqpoint{1.359750in}{2.874325in}}{\pgfqpoint{1.359750in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.359750in}{2.863275in}}{\pgfqpoint{1.361946in}{2.857975in}}{\pgfqpoint{1.365852in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.369759in}{2.850162in}}{\pgfqpoint{1.375059in}{2.847967in}}{\pgfqpoint{1.380584in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378156in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.383681in}{2.847967in}}{\pgfqpoint{1.388981in}{2.850162in}}{\pgfqpoint{1.392887in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.396794in}{2.857975in}}{\pgfqpoint{1.398989in}{2.863275in}}{\pgfqpoint{1.398989in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.398989in}{2.874325in}}{\pgfqpoint{1.396794in}{2.879625in}}{\pgfqpoint{1.392887in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.388981in}{2.887438in}}{\pgfqpoint{1.383681in}{2.889633in}}{\pgfqpoint{1.378156in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.372631in}{2.889633in}}{\pgfqpoint{1.367331in}{2.887438in}}{\pgfqpoint{1.363425in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.359518in}{2.879625in}}{\pgfqpoint{1.357323in}{2.874325in}}{\pgfqpoint{1.357323in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.357323in}{2.863275in}}{\pgfqpoint{1.359518in}{2.857975in}}{\pgfqpoint{1.363425in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.367331in}{2.850162in}}{\pgfqpoint{1.372631in}{2.847967in}}{\pgfqpoint{1.378156in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373478in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.379003in}{2.847967in}}{\pgfqpoint{1.384303in}{2.850162in}}{\pgfqpoint{1.388209in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.392116in}{2.857975in}}{\pgfqpoint{1.394311in}{2.863275in}}{\pgfqpoint{1.394311in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.394311in}{2.874325in}}{\pgfqpoint{1.392116in}{2.879625in}}{\pgfqpoint{1.388209in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.384303in}{2.887438in}}{\pgfqpoint{1.379003in}{2.889633in}}{\pgfqpoint{1.373478in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.367953in}{2.889633in}}{\pgfqpoint{1.362653in}{2.887438in}}{\pgfqpoint{1.358747in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.354840in}{2.879625in}}{\pgfqpoint{1.352645in}{2.874325in}}{\pgfqpoint{1.352645in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.352645in}{2.863275in}}{\pgfqpoint{1.354840in}{2.857975in}}{\pgfqpoint{1.358747in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.362653in}{2.850162in}}{\pgfqpoint{1.367953in}{2.847967in}}{\pgfqpoint{1.373478in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391115in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.396640in}{2.847967in}}{\pgfqpoint{1.401939in}{2.850162in}}{\pgfqpoint{1.405846in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.409753in}{2.857975in}}{\pgfqpoint{1.411948in}{2.863275in}}{\pgfqpoint{1.411948in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.411948in}{2.874325in}}{\pgfqpoint{1.409753in}{2.879625in}}{\pgfqpoint{1.405846in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.401939in}{2.887438in}}{\pgfqpoint{1.396640in}{2.889633in}}{\pgfqpoint{1.391115in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.385590in}{2.889633in}}{\pgfqpoint{1.380290in}{2.887438in}}{\pgfqpoint{1.376383in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.372477in}{2.879625in}}{\pgfqpoint{1.370281in}{2.874325in}}{\pgfqpoint{1.370281in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.370281in}{2.863275in}}{\pgfqpoint{1.372477in}{2.857975in}}{\pgfqpoint{1.376383in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.380290in}{2.850162in}}{\pgfqpoint{1.385590in}{2.847967in}}{\pgfqpoint{1.391115in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409160in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.414686in}{2.847967in}}{\pgfqpoint{1.419985in}{2.850162in}}{\pgfqpoint{1.423892in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.427799in}{2.857975in}}{\pgfqpoint{1.429994in}{2.863275in}}{\pgfqpoint{1.429994in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.429994in}{2.874325in}}{\pgfqpoint{1.427799in}{2.879625in}}{\pgfqpoint{1.423892in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.419985in}{2.887438in}}{\pgfqpoint{1.414686in}{2.889633in}}{\pgfqpoint{1.409160in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.403635in}{2.889633in}}{\pgfqpoint{1.398336in}{2.887438in}}{\pgfqpoint{1.394429in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.390522in}{2.879625in}}{\pgfqpoint{1.388327in}{2.874325in}}{\pgfqpoint{1.388327in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.388327in}{2.863275in}}{\pgfqpoint{1.390522in}{2.857975in}}{\pgfqpoint{1.394429in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.398336in}{2.850162in}}{\pgfqpoint{1.403635in}{2.847967in}}{\pgfqpoint{1.409160in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385306in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.390831in}{2.847967in}}{\pgfqpoint{1.396130in}{2.850162in}}{\pgfqpoint{1.400037in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.403944in}{2.857975in}}{\pgfqpoint{1.406139in}{2.863275in}}{\pgfqpoint{1.406139in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.406139in}{2.874325in}}{\pgfqpoint{1.403944in}{2.879625in}}{\pgfqpoint{1.400037in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.396130in}{2.887438in}}{\pgfqpoint{1.390831in}{2.889633in}}{\pgfqpoint{1.385306in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.379781in}{2.889633in}}{\pgfqpoint{1.374481in}{2.887438in}}{\pgfqpoint{1.370574in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.366667in}{2.879625in}}{\pgfqpoint{1.364472in}{2.874325in}}{\pgfqpoint{1.364472in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.364472in}{2.863275in}}{\pgfqpoint{1.366667in}{2.857975in}}{\pgfqpoint{1.370574in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.374481in}{2.850162in}}{\pgfqpoint{1.379781in}{2.847967in}}{\pgfqpoint{1.385306in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413015in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.418540in}{2.847967in}}{\pgfqpoint{1.423839in}{2.850162in}}{\pgfqpoint{1.427746in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.431653in}{2.857975in}}{\pgfqpoint{1.433848in}{2.863275in}}{\pgfqpoint{1.433848in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.433848in}{2.874325in}}{\pgfqpoint{1.431653in}{2.879625in}}{\pgfqpoint{1.427746in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.423839in}{2.887438in}}{\pgfqpoint{1.418540in}{2.889633in}}{\pgfqpoint{1.413015in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.407490in}{2.889633in}}{\pgfqpoint{1.402190in}{2.887438in}}{\pgfqpoint{1.398283in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.394376in}{2.879625in}}{\pgfqpoint{1.392181in}{2.874325in}}{\pgfqpoint{1.392181in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.392181in}{2.863275in}}{\pgfqpoint{1.394376in}{2.857975in}}{\pgfqpoint{1.398283in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.402190in}{2.850162in}}{\pgfqpoint{1.407490in}{2.847967in}}{\pgfqpoint{1.413015in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395817in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.401342in}{2.847967in}}{\pgfqpoint{1.406642in}{2.850162in}}{\pgfqpoint{1.410549in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.414455in}{2.857975in}}{\pgfqpoint{1.416650in}{2.863275in}}{\pgfqpoint{1.416650in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.416650in}{2.874325in}}{\pgfqpoint{1.414455in}{2.879625in}}{\pgfqpoint{1.410549in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.406642in}{2.887438in}}{\pgfqpoint{1.401342in}{2.889633in}}{\pgfqpoint{1.395817in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.390292in}{2.889633in}}{\pgfqpoint{1.384993in}{2.887438in}}{\pgfqpoint{1.381086in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.377179in}{2.879625in}}{\pgfqpoint{1.374984in}{2.874325in}}{\pgfqpoint{1.374984in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.374984in}{2.863275in}}{\pgfqpoint{1.377179in}{2.857975in}}{\pgfqpoint{1.381086in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.384993in}{2.850162in}}{\pgfqpoint{1.390292in}{2.847967in}}{\pgfqpoint{1.395817in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377680in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.383205in}{2.847967in}}{\pgfqpoint{1.388505in}{2.850162in}}{\pgfqpoint{1.392412in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.396318in}{2.857975in}}{\pgfqpoint{1.398514in}{2.863275in}}{\pgfqpoint{1.398514in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.398514in}{2.874325in}}{\pgfqpoint{1.396318in}{2.879625in}}{\pgfqpoint{1.392412in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.388505in}{2.887438in}}{\pgfqpoint{1.383205in}{2.889633in}}{\pgfqpoint{1.377680in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.372155in}{2.889633in}}{\pgfqpoint{1.366856in}{2.887438in}}{\pgfqpoint{1.362949in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.359042in}{2.879625in}}{\pgfqpoint{1.356847in}{2.874325in}}{\pgfqpoint{1.356847in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.356847in}{2.863275in}}{\pgfqpoint{1.359042in}{2.857975in}}{\pgfqpoint{1.362949in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.366856in}{2.850162in}}{\pgfqpoint{1.372155in}{2.847967in}}{\pgfqpoint{1.377680in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351570in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.357095in}{2.847967in}}{\pgfqpoint{1.362395in}{2.850162in}}{\pgfqpoint{1.366302in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.370209in}{2.857975in}}{\pgfqpoint{1.372404in}{2.863275in}}{\pgfqpoint{1.372404in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.372404in}{2.874325in}}{\pgfqpoint{1.370209in}{2.879625in}}{\pgfqpoint{1.366302in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.362395in}{2.887438in}}{\pgfqpoint{1.357095in}{2.889633in}}{\pgfqpoint{1.351570in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.346045in}{2.889633in}}{\pgfqpoint{1.340746in}{2.887438in}}{\pgfqpoint{1.336839in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.332932in}{2.879625in}}{\pgfqpoint{1.330737in}{2.874325in}}{\pgfqpoint{1.330737in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.330737in}{2.863275in}}{\pgfqpoint{1.332932in}{2.857975in}}{\pgfqpoint{1.336839in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.340746in}{2.850162in}}{\pgfqpoint{1.346045in}{2.847967in}}{\pgfqpoint{1.351570in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431943in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.437468in}{2.847967in}}{\pgfqpoint{1.442768in}{2.850162in}}{\pgfqpoint{1.446675in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.450581in}{2.857975in}}{\pgfqpoint{1.452776in}{2.863275in}}{\pgfqpoint{1.452776in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.452776in}{2.874325in}}{\pgfqpoint{1.450581in}{2.879625in}}{\pgfqpoint{1.446675in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.442768in}{2.887438in}}{\pgfqpoint{1.437468in}{2.889633in}}{\pgfqpoint{1.431943in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.426418in}{2.889633in}}{\pgfqpoint{1.421119in}{2.887438in}}{\pgfqpoint{1.417212in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.413305in}{2.879625in}}{\pgfqpoint{1.411110in}{2.874325in}}{\pgfqpoint{1.411110in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.411110in}{2.863275in}}{\pgfqpoint{1.413305in}{2.857975in}}{\pgfqpoint{1.417212in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.421119in}{2.850162in}}{\pgfqpoint{1.426418in}{2.847967in}}{\pgfqpoint{1.431943in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390939in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.396465in}{2.847967in}}{\pgfqpoint{1.401764in}{2.850162in}}{\pgfqpoint{1.405671in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.409578in}{2.857975in}}{\pgfqpoint{1.411773in}{2.863275in}}{\pgfqpoint{1.411773in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.411773in}{2.874325in}}{\pgfqpoint{1.409578in}{2.879625in}}{\pgfqpoint{1.405671in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.401764in}{2.887438in}}{\pgfqpoint{1.396465in}{2.889633in}}{\pgfqpoint{1.390939in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.385414in}{2.889633in}}{\pgfqpoint{1.380115in}{2.887438in}}{\pgfqpoint{1.376208in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.372301in}{2.879625in}}{\pgfqpoint{1.370106in}{2.874325in}}{\pgfqpoint{1.370106in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.370106in}{2.863275in}}{\pgfqpoint{1.372301in}{2.857975in}}{\pgfqpoint{1.376208in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.380115in}{2.850162in}}{\pgfqpoint{1.385414in}{2.847967in}}{\pgfqpoint{1.390939in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416944in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.422469in}{2.847967in}}{\pgfqpoint{1.427769in}{2.850162in}}{\pgfqpoint{1.431676in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.435582in}{2.857975in}}{\pgfqpoint{1.437778in}{2.863275in}}{\pgfqpoint{1.437778in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.437778in}{2.874325in}}{\pgfqpoint{1.435582in}{2.879625in}}{\pgfqpoint{1.431676in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.427769in}{2.887438in}}{\pgfqpoint{1.422469in}{2.889633in}}{\pgfqpoint{1.416944in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.411419in}{2.889633in}}{\pgfqpoint{1.406120in}{2.887438in}}{\pgfqpoint{1.402213in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.398306in}{2.879625in}}{\pgfqpoint{1.396111in}{2.874325in}}{\pgfqpoint{1.396111in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.396111in}{2.863275in}}{\pgfqpoint{1.398306in}{2.857975in}}{\pgfqpoint{1.402213in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.406120in}{2.850162in}}{\pgfqpoint{1.411419in}{2.847967in}}{\pgfqpoint{1.416944in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420319in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.425845in}{2.847967in}}{\pgfqpoint{1.431144in}{2.850162in}}{\pgfqpoint{1.435051in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.438958in}{2.857975in}}{\pgfqpoint{1.441153in}{2.863275in}}{\pgfqpoint{1.441153in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.441153in}{2.874325in}}{\pgfqpoint{1.438958in}{2.879625in}}{\pgfqpoint{1.435051in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.431144in}{2.887438in}}{\pgfqpoint{1.425845in}{2.889633in}}{\pgfqpoint{1.420319in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.414794in}{2.889633in}}{\pgfqpoint{1.409495in}{2.887438in}}{\pgfqpoint{1.405588in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.401681in}{2.879625in}}{\pgfqpoint{1.399486in}{2.874325in}}{\pgfqpoint{1.399486in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.399486in}{2.863275in}}{\pgfqpoint{1.401681in}{2.857975in}}{\pgfqpoint{1.405588in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.409495in}{2.850162in}}{\pgfqpoint{1.414794in}{2.847967in}}{\pgfqpoint{1.420319in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363894in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.369419in}{2.847967in}}{\pgfqpoint{1.374718in}{2.850162in}}{\pgfqpoint{1.378625in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.382532in}{2.857975in}}{\pgfqpoint{1.384727in}{2.863275in}}{\pgfqpoint{1.384727in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.384727in}{2.874325in}}{\pgfqpoint{1.382532in}{2.879625in}}{\pgfqpoint{1.378625in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.374718in}{2.887438in}}{\pgfqpoint{1.369419in}{2.889633in}}{\pgfqpoint{1.363894in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.358369in}{2.889633in}}{\pgfqpoint{1.353069in}{2.887438in}}{\pgfqpoint{1.349162in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.345255in}{2.879625in}}{\pgfqpoint{1.343060in}{2.874325in}}{\pgfqpoint{1.343060in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.343060in}{2.863275in}}{\pgfqpoint{1.345255in}{2.857975in}}{\pgfqpoint{1.349162in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.353069in}{2.850162in}}{\pgfqpoint{1.358369in}{2.847967in}}{\pgfqpoint{1.363894in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365102in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.370627in}{2.847967in}}{\pgfqpoint{1.375927in}{2.850162in}}{\pgfqpoint{1.379834in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.383740in}{2.857975in}}{\pgfqpoint{1.385935in}{2.863275in}}{\pgfqpoint{1.385935in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.385935in}{2.874325in}}{\pgfqpoint{1.383740in}{2.879625in}}{\pgfqpoint{1.379834in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.375927in}{2.887438in}}{\pgfqpoint{1.370627in}{2.889633in}}{\pgfqpoint{1.365102in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.359577in}{2.889633in}}{\pgfqpoint{1.354278in}{2.887438in}}{\pgfqpoint{1.350371in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.346464in}{2.879625in}}{\pgfqpoint{1.344269in}{2.874325in}}{\pgfqpoint{1.344269in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.344269in}{2.863275in}}{\pgfqpoint{1.346464in}{2.857975in}}{\pgfqpoint{1.350371in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.354278in}{2.850162in}}{\pgfqpoint{1.359577in}{2.847967in}}{\pgfqpoint{1.365102in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330810in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.336335in}{2.847967in}}{\pgfqpoint{1.341634in}{2.850162in}}{\pgfqpoint{1.345541in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.349448in}{2.857975in}}{\pgfqpoint{1.351643in}{2.863275in}}{\pgfqpoint{1.351643in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.351643in}{2.874325in}}{\pgfqpoint{1.349448in}{2.879625in}}{\pgfqpoint{1.345541in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.341634in}{2.887438in}}{\pgfqpoint{1.336335in}{2.889633in}}{\pgfqpoint{1.330810in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.325285in}{2.889633in}}{\pgfqpoint{1.319985in}{2.887438in}}{\pgfqpoint{1.316078in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.312171in}{2.879625in}}{\pgfqpoint{1.309976in}{2.874325in}}{\pgfqpoint{1.309976in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.309976in}{2.863275in}}{\pgfqpoint{1.312171in}{2.857975in}}{\pgfqpoint{1.316078in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.319985in}{2.850162in}}{\pgfqpoint{1.325285in}{2.847967in}}{\pgfqpoint{1.330810in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397303in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.402828in}{2.847967in}}{\pgfqpoint{1.408128in}{2.850162in}}{\pgfqpoint{1.412034in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.415941in}{2.857975in}}{\pgfqpoint{1.418136in}{2.863275in}}{\pgfqpoint{1.418136in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.418136in}{2.874325in}}{\pgfqpoint{1.415941in}{2.879625in}}{\pgfqpoint{1.412034in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.408128in}{2.887438in}}{\pgfqpoint{1.402828in}{2.889633in}}{\pgfqpoint{1.397303in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.391778in}{2.889633in}}{\pgfqpoint{1.386478in}{2.887438in}}{\pgfqpoint{1.382572in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.378665in}{2.879625in}}{\pgfqpoint{1.376470in}{2.874325in}}{\pgfqpoint{1.376470in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.376470in}{2.863275in}}{\pgfqpoint{1.378665in}{2.857975in}}{\pgfqpoint{1.382572in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.386478in}{2.850162in}}{\pgfqpoint{1.391778in}{2.847967in}}{\pgfqpoint{1.397303in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369988in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.375513in}{2.847967in}}{\pgfqpoint{1.380813in}{2.850162in}}{\pgfqpoint{1.384719in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.388626in}{2.857975in}}{\pgfqpoint{1.390821in}{2.863275in}}{\pgfqpoint{1.390821in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.390821in}{2.874325in}}{\pgfqpoint{1.388626in}{2.879625in}}{\pgfqpoint{1.384719in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.380813in}{2.887438in}}{\pgfqpoint{1.375513in}{2.889633in}}{\pgfqpoint{1.369988in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.364463in}{2.889633in}}{\pgfqpoint{1.359163in}{2.887438in}}{\pgfqpoint{1.355257in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.351350in}{2.879625in}}{\pgfqpoint{1.349155in}{2.874325in}}{\pgfqpoint{1.349155in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.349155in}{2.863275in}}{\pgfqpoint{1.351350in}{2.857975in}}{\pgfqpoint{1.355257in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.359163in}{2.850162in}}{\pgfqpoint{1.364463in}{2.847967in}}{\pgfqpoint{1.369988in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401855in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.407380in}{2.847967in}}{\pgfqpoint{1.412679in}{2.850162in}}{\pgfqpoint{1.416586in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.420493in}{2.857975in}}{\pgfqpoint{1.422688in}{2.863275in}}{\pgfqpoint{1.422688in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.422688in}{2.874325in}}{\pgfqpoint{1.420493in}{2.879625in}}{\pgfqpoint{1.416586in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.412679in}{2.887438in}}{\pgfqpoint{1.407380in}{2.889633in}}{\pgfqpoint{1.401855in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.396330in}{2.889633in}}{\pgfqpoint{1.391030in}{2.887438in}}{\pgfqpoint{1.387123in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.383216in}{2.879625in}}{\pgfqpoint{1.381021in}{2.874325in}}{\pgfqpoint{1.381021in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.381021in}{2.863275in}}{\pgfqpoint{1.383216in}{2.857975in}}{\pgfqpoint{1.387123in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.391030in}{2.850162in}}{\pgfqpoint{1.396330in}{2.847967in}}{\pgfqpoint{1.401855in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377515in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.383040in}{2.847967in}}{\pgfqpoint{1.388339in}{2.850162in}}{\pgfqpoint{1.392246in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.396153in}{2.857975in}}{\pgfqpoint{1.398348in}{2.863275in}}{\pgfqpoint{1.398348in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.398348in}{2.874325in}}{\pgfqpoint{1.396153in}{2.879625in}}{\pgfqpoint{1.392246in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.388339in}{2.887438in}}{\pgfqpoint{1.383040in}{2.889633in}}{\pgfqpoint{1.377515in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.371990in}{2.889633in}}{\pgfqpoint{1.366690in}{2.887438in}}{\pgfqpoint{1.362783in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.358877in}{2.879625in}}{\pgfqpoint{1.356681in}{2.874325in}}{\pgfqpoint{1.356681in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.356681in}{2.863275in}}{\pgfqpoint{1.358877in}{2.857975in}}{\pgfqpoint{1.362783in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.366690in}{2.850162in}}{\pgfqpoint{1.371990in}{2.847967in}}{\pgfqpoint{1.377515in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438720in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.444245in}{2.847967in}}{\pgfqpoint{1.449545in}{2.850162in}}{\pgfqpoint{1.453452in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.457359in}{2.857975in}}{\pgfqpoint{1.459554in}{2.863275in}}{\pgfqpoint{1.459554in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.459554in}{2.874325in}}{\pgfqpoint{1.457359in}{2.879625in}}{\pgfqpoint{1.453452in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.449545in}{2.887438in}}{\pgfqpoint{1.444245in}{2.889633in}}{\pgfqpoint{1.438720in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.433195in}{2.889633in}}{\pgfqpoint{1.427896in}{2.887438in}}{\pgfqpoint{1.423989in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.420082in}{2.879625in}}{\pgfqpoint{1.417887in}{2.874325in}}{\pgfqpoint{1.417887in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.417887in}{2.863275in}}{\pgfqpoint{1.420082in}{2.857975in}}{\pgfqpoint{1.423989in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.427896in}{2.850162in}}{\pgfqpoint{1.433195in}{2.847967in}}{\pgfqpoint{1.438720in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348053in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.353578in}{2.847967in}}{\pgfqpoint{1.358878in}{2.850162in}}{\pgfqpoint{1.362785in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.366692in}{2.857975in}}{\pgfqpoint{1.368887in}{2.863275in}}{\pgfqpoint{1.368887in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.368887in}{2.874325in}}{\pgfqpoint{1.366692in}{2.879625in}}{\pgfqpoint{1.362785in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.358878in}{2.887438in}}{\pgfqpoint{1.353578in}{2.889633in}}{\pgfqpoint{1.348053in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.342528in}{2.889633in}}{\pgfqpoint{1.337229in}{2.887438in}}{\pgfqpoint{1.333322in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.329415in}{2.879625in}}{\pgfqpoint{1.327220in}{2.874325in}}{\pgfqpoint{1.327220in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.327220in}{2.863275in}}{\pgfqpoint{1.329415in}{2.857975in}}{\pgfqpoint{1.333322in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.337229in}{2.850162in}}{\pgfqpoint{1.342528in}{2.847967in}}{\pgfqpoint{1.348053in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387467in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.392992in}{2.847967in}}{\pgfqpoint{1.398292in}{2.850162in}}{\pgfqpoint{1.402199in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.406105in}{2.857975in}}{\pgfqpoint{1.408301in}{2.863275in}}{\pgfqpoint{1.408301in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.408301in}{2.874325in}}{\pgfqpoint{1.406105in}{2.879625in}}{\pgfqpoint{1.402199in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.398292in}{2.887438in}}{\pgfqpoint{1.392992in}{2.889633in}}{\pgfqpoint{1.387467in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.381942in}{2.889633in}}{\pgfqpoint{1.376643in}{2.887438in}}{\pgfqpoint{1.372736in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.368829in}{2.879625in}}{\pgfqpoint{1.366634in}{2.874325in}}{\pgfqpoint{1.366634in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.366634in}{2.863275in}}{\pgfqpoint{1.368829in}{2.857975in}}{\pgfqpoint{1.372736in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.376643in}{2.850162in}}{\pgfqpoint{1.381942in}{2.847967in}}{\pgfqpoint{1.387467in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349649in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.355175in}{2.847967in}}{\pgfqpoint{1.360474in}{2.850162in}}{\pgfqpoint{1.364381in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.368288in}{2.857975in}}{\pgfqpoint{1.370483in}{2.863275in}}{\pgfqpoint{1.370483in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.370483in}{2.874325in}}{\pgfqpoint{1.368288in}{2.879625in}}{\pgfqpoint{1.364381in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.360474in}{2.887438in}}{\pgfqpoint{1.355175in}{2.889633in}}{\pgfqpoint{1.349649in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.344124in}{2.889633in}}{\pgfqpoint{1.338825in}{2.887438in}}{\pgfqpoint{1.334918in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.331011in}{2.879625in}}{\pgfqpoint{1.328816in}{2.874325in}}{\pgfqpoint{1.328816in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.328816in}{2.863275in}}{\pgfqpoint{1.331011in}{2.857975in}}{\pgfqpoint{1.334918in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.338825in}{2.850162in}}{\pgfqpoint{1.344124in}{2.847967in}}{\pgfqpoint{1.349649in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399743in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.405269in}{2.847967in}}{\pgfqpoint{1.410568in}{2.850162in}}{\pgfqpoint{1.414475in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.418382in}{2.857975in}}{\pgfqpoint{1.420577in}{2.863275in}}{\pgfqpoint{1.420577in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.420577in}{2.874325in}}{\pgfqpoint{1.418382in}{2.879625in}}{\pgfqpoint{1.414475in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.410568in}{2.887438in}}{\pgfqpoint{1.405269in}{2.889633in}}{\pgfqpoint{1.399743in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.394218in}{2.889633in}}{\pgfqpoint{1.388919in}{2.887438in}}{\pgfqpoint{1.385012in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.381105in}{2.879625in}}{\pgfqpoint{1.378910in}{2.874325in}}{\pgfqpoint{1.378910in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.378910in}{2.863275in}}{\pgfqpoint{1.381105in}{2.857975in}}{\pgfqpoint{1.385012in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.388919in}{2.850162in}}{\pgfqpoint{1.394218in}{2.847967in}}{\pgfqpoint{1.399743in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417520in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.423046in}{2.847967in}}{\pgfqpoint{1.428345in}{2.850162in}}{\pgfqpoint{1.432252in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.436159in}{2.857975in}}{\pgfqpoint{1.438354in}{2.863275in}}{\pgfqpoint{1.438354in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.438354in}{2.874325in}}{\pgfqpoint{1.436159in}{2.879625in}}{\pgfqpoint{1.432252in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.428345in}{2.887438in}}{\pgfqpoint{1.423046in}{2.889633in}}{\pgfqpoint{1.417520in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.411995in}{2.889633in}}{\pgfqpoint{1.406696in}{2.887438in}}{\pgfqpoint{1.402789in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.398882in}{2.879625in}}{\pgfqpoint{1.396687in}{2.874325in}}{\pgfqpoint{1.396687in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.396687in}{2.863275in}}{\pgfqpoint{1.398882in}{2.857975in}}{\pgfqpoint{1.402789in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.406696in}{2.850162in}}{\pgfqpoint{1.411995in}{2.847967in}}{\pgfqpoint{1.417520in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434607in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.440132in}{2.847967in}}{\pgfqpoint{1.445431in}{2.850162in}}{\pgfqpoint{1.449338in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.453245in}{2.857975in}}{\pgfqpoint{1.455440in}{2.863275in}}{\pgfqpoint{1.455440in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.455440in}{2.874325in}}{\pgfqpoint{1.453245in}{2.879625in}}{\pgfqpoint{1.449338in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.445431in}{2.887438in}}{\pgfqpoint{1.440132in}{2.889633in}}{\pgfqpoint{1.434607in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.429081in}{2.889633in}}{\pgfqpoint{1.423782in}{2.887438in}}{\pgfqpoint{1.419875in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.415968in}{2.879625in}}{\pgfqpoint{1.413773in}{2.874325in}}{\pgfqpoint{1.413773in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.413773in}{2.863275in}}{\pgfqpoint{1.415968in}{2.857975in}}{\pgfqpoint{1.419875in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.423782in}{2.850162in}}{\pgfqpoint{1.429081in}{2.847967in}}{\pgfqpoint{1.434607in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413677in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.419202in}{2.847967in}}{\pgfqpoint{1.424502in}{2.850162in}}{\pgfqpoint{1.428409in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.432315in}{2.857975in}}{\pgfqpoint{1.434510in}{2.863275in}}{\pgfqpoint{1.434510in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.434510in}{2.874325in}}{\pgfqpoint{1.432315in}{2.879625in}}{\pgfqpoint{1.428409in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.424502in}{2.887438in}}{\pgfqpoint{1.419202in}{2.889633in}}{\pgfqpoint{1.413677in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.408152in}{2.889633in}}{\pgfqpoint{1.402853in}{2.887438in}}{\pgfqpoint{1.398946in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.395039in}{2.879625in}}{\pgfqpoint{1.392844in}{2.874325in}}{\pgfqpoint{1.392844in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.392844in}{2.863275in}}{\pgfqpoint{1.395039in}{2.857975in}}{\pgfqpoint{1.398946in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.402853in}{2.850162in}}{\pgfqpoint{1.408152in}{2.847967in}}{\pgfqpoint{1.413677in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424670in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.430195in}{2.847967in}}{\pgfqpoint{1.435495in}{2.850162in}}{\pgfqpoint{1.439402in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.443309in}{2.857975in}}{\pgfqpoint{1.445504in}{2.863275in}}{\pgfqpoint{1.445504in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.445504in}{2.874325in}}{\pgfqpoint{1.443309in}{2.879625in}}{\pgfqpoint{1.439402in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.435495in}{2.887438in}}{\pgfqpoint{1.430195in}{2.889633in}}{\pgfqpoint{1.424670in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.419145in}{2.889633in}}{\pgfqpoint{1.413846in}{2.887438in}}{\pgfqpoint{1.409939in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.406032in}{2.879625in}}{\pgfqpoint{1.403837in}{2.874325in}}{\pgfqpoint{1.403837in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.403837in}{2.863275in}}{\pgfqpoint{1.406032in}{2.857975in}}{\pgfqpoint{1.409939in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.413846in}{2.850162in}}{\pgfqpoint{1.419145in}{2.847967in}}{\pgfqpoint{1.424670in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382275in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.387800in}{2.847967in}}{\pgfqpoint{1.393100in}{2.850162in}}{\pgfqpoint{1.397006in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.400913in}{2.857975in}}{\pgfqpoint{1.403108in}{2.863275in}}{\pgfqpoint{1.403108in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.403108in}{2.874325in}}{\pgfqpoint{1.400913in}{2.879625in}}{\pgfqpoint{1.397006in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.393100in}{2.887438in}}{\pgfqpoint{1.387800in}{2.889633in}}{\pgfqpoint{1.382275in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.376750in}{2.889633in}}{\pgfqpoint{1.371450in}{2.887438in}}{\pgfqpoint{1.367544in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.363637in}{2.879625in}}{\pgfqpoint{1.361442in}{2.874325in}}{\pgfqpoint{1.361442in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.361442in}{2.863275in}}{\pgfqpoint{1.363637in}{2.857975in}}{\pgfqpoint{1.367544in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.371450in}{2.850162in}}{\pgfqpoint{1.376750in}{2.847967in}}{\pgfqpoint{1.382275in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415207in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.420732in}{2.847967in}}{\pgfqpoint{1.426032in}{2.850162in}}{\pgfqpoint{1.429938in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.433845in}{2.857975in}}{\pgfqpoint{1.436040in}{2.863275in}}{\pgfqpoint{1.436040in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.436040in}{2.874325in}}{\pgfqpoint{1.433845in}{2.879625in}}{\pgfqpoint{1.429938in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.426032in}{2.887438in}}{\pgfqpoint{1.420732in}{2.889633in}}{\pgfqpoint{1.415207in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.409682in}{2.889633in}}{\pgfqpoint{1.404383in}{2.887438in}}{\pgfqpoint{1.400476in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.396569in}{2.879625in}}{\pgfqpoint{1.394374in}{2.874325in}}{\pgfqpoint{1.394374in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.394374in}{2.863275in}}{\pgfqpoint{1.396569in}{2.857975in}}{\pgfqpoint{1.400476in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.404383in}{2.850162in}}{\pgfqpoint{1.409682in}{2.847967in}}{\pgfqpoint{1.415207in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390250in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.395775in}{2.847967in}}{\pgfqpoint{1.401074in}{2.850162in}}{\pgfqpoint{1.404981in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.408888in}{2.857975in}}{\pgfqpoint{1.411083in}{2.863275in}}{\pgfqpoint{1.411083in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.411083in}{2.874325in}}{\pgfqpoint{1.408888in}{2.879625in}}{\pgfqpoint{1.404981in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.401074in}{2.887438in}}{\pgfqpoint{1.395775in}{2.889633in}}{\pgfqpoint{1.390250in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.384725in}{2.889633in}}{\pgfqpoint{1.379425in}{2.887438in}}{\pgfqpoint{1.375518in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.371612in}{2.879625in}}{\pgfqpoint{1.369417in}{2.874325in}}{\pgfqpoint{1.369417in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.369417in}{2.863275in}}{\pgfqpoint{1.371612in}{2.857975in}}{\pgfqpoint{1.375518in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.379425in}{2.850162in}}{\pgfqpoint{1.384725in}{2.847967in}}{\pgfqpoint{1.390250in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387879in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.393405in}{2.847967in}}{\pgfqpoint{1.398704in}{2.850162in}}{\pgfqpoint{1.402611in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.406518in}{2.857975in}}{\pgfqpoint{1.408713in}{2.863275in}}{\pgfqpoint{1.408713in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.408713in}{2.874325in}}{\pgfqpoint{1.406518in}{2.879625in}}{\pgfqpoint{1.402611in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.398704in}{2.887438in}}{\pgfqpoint{1.393405in}{2.889633in}}{\pgfqpoint{1.387879in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.382354in}{2.889633in}}{\pgfqpoint{1.377055in}{2.887438in}}{\pgfqpoint{1.373148in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.369241in}{2.879625in}}{\pgfqpoint{1.367046in}{2.874325in}}{\pgfqpoint{1.367046in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.367046in}{2.863275in}}{\pgfqpoint{1.369241in}{2.857975in}}{\pgfqpoint{1.373148in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.377055in}{2.850162in}}{\pgfqpoint{1.382354in}{2.847967in}}{\pgfqpoint{1.387879in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371149in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.376674in}{2.847967in}}{\pgfqpoint{1.381974in}{2.850162in}}{\pgfqpoint{1.385881in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.389788in}{2.857975in}}{\pgfqpoint{1.391983in}{2.863275in}}{\pgfqpoint{1.391983in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.391983in}{2.874325in}}{\pgfqpoint{1.389788in}{2.879625in}}{\pgfqpoint{1.385881in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.381974in}{2.887438in}}{\pgfqpoint{1.376674in}{2.889633in}}{\pgfqpoint{1.371149in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.365624in}{2.889633in}}{\pgfqpoint{1.360325in}{2.887438in}}{\pgfqpoint{1.356418in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.352511in}{2.879625in}}{\pgfqpoint{1.350316in}{2.874325in}}{\pgfqpoint{1.350316in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.350316in}{2.863275in}}{\pgfqpoint{1.352511in}{2.857975in}}{\pgfqpoint{1.356418in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.360325in}{2.850162in}}{\pgfqpoint{1.365624in}{2.847967in}}{\pgfqpoint{1.371149in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420468in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.425993in}{2.847967in}}{\pgfqpoint{1.431292in}{2.850162in}}{\pgfqpoint{1.435199in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.439106in}{2.857975in}}{\pgfqpoint{1.441301in}{2.863275in}}{\pgfqpoint{1.441301in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.441301in}{2.874325in}}{\pgfqpoint{1.439106in}{2.879625in}}{\pgfqpoint{1.435199in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.431292in}{2.887438in}}{\pgfqpoint{1.425993in}{2.889633in}}{\pgfqpoint{1.420468in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.414943in}{2.889633in}}{\pgfqpoint{1.409643in}{2.887438in}}{\pgfqpoint{1.405736in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.401829in}{2.879625in}}{\pgfqpoint{1.399634in}{2.874325in}}{\pgfqpoint{1.399634in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.399634in}{2.863275in}}{\pgfqpoint{1.401829in}{2.857975in}}{\pgfqpoint{1.405736in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.409643in}{2.850162in}}{\pgfqpoint{1.414943in}{2.847967in}}{\pgfqpoint{1.420468in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373765in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.379290in}{2.847967in}}{\pgfqpoint{1.384590in}{2.850162in}}{\pgfqpoint{1.388496in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.392403in}{2.857975in}}{\pgfqpoint{1.394598in}{2.863275in}}{\pgfqpoint{1.394598in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.394598in}{2.874325in}}{\pgfqpoint{1.392403in}{2.879625in}}{\pgfqpoint{1.388496in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.384590in}{2.887438in}}{\pgfqpoint{1.379290in}{2.889633in}}{\pgfqpoint{1.373765in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.368240in}{2.889633in}}{\pgfqpoint{1.362940in}{2.887438in}}{\pgfqpoint{1.359034in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.355127in}{2.879625in}}{\pgfqpoint{1.352932in}{2.874325in}}{\pgfqpoint{1.352932in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.352932in}{2.863275in}}{\pgfqpoint{1.355127in}{2.857975in}}{\pgfqpoint{1.359034in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.362940in}{2.850162in}}{\pgfqpoint{1.368240in}{2.847967in}}{\pgfqpoint{1.373765in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383656in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.389181in}{2.847967in}}{\pgfqpoint{1.394480in}{2.850162in}}{\pgfqpoint{1.398387in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.402294in}{2.857975in}}{\pgfqpoint{1.404489in}{2.863275in}}{\pgfqpoint{1.404489in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.404489in}{2.874325in}}{\pgfqpoint{1.402294in}{2.879625in}}{\pgfqpoint{1.398387in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.394480in}{2.887438in}}{\pgfqpoint{1.389181in}{2.889633in}}{\pgfqpoint{1.383656in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.378130in}{2.889633in}}{\pgfqpoint{1.372831in}{2.887438in}}{\pgfqpoint{1.368924in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.365017in}{2.879625in}}{\pgfqpoint{1.362822in}{2.874325in}}{\pgfqpoint{1.362822in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.362822in}{2.863275in}}{\pgfqpoint{1.365017in}{2.857975in}}{\pgfqpoint{1.368924in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.372831in}{2.850162in}}{\pgfqpoint{1.378130in}{2.847967in}}{\pgfqpoint{1.383656in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345643in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.351168in}{2.847967in}}{\pgfqpoint{1.356468in}{2.850162in}}{\pgfqpoint{1.360375in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.364281in}{2.857975in}}{\pgfqpoint{1.366476in}{2.863275in}}{\pgfqpoint{1.366476in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.366476in}{2.874325in}}{\pgfqpoint{1.364281in}{2.879625in}}{\pgfqpoint{1.360375in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.356468in}{2.887438in}}{\pgfqpoint{1.351168in}{2.889633in}}{\pgfqpoint{1.345643in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.340118in}{2.889633in}}{\pgfqpoint{1.334819in}{2.887438in}}{\pgfqpoint{1.330912in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.327005in}{2.879625in}}{\pgfqpoint{1.324810in}{2.874325in}}{\pgfqpoint{1.324810in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.324810in}{2.863275in}}{\pgfqpoint{1.327005in}{2.857975in}}{\pgfqpoint{1.330912in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.334819in}{2.850162in}}{\pgfqpoint{1.340118in}{2.847967in}}{\pgfqpoint{1.345643in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412951in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.418477in}{2.847967in}}{\pgfqpoint{1.423776in}{2.850162in}}{\pgfqpoint{1.427683in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.431590in}{2.857975in}}{\pgfqpoint{1.433785in}{2.863275in}}{\pgfqpoint{1.433785in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.433785in}{2.874325in}}{\pgfqpoint{1.431590in}{2.879625in}}{\pgfqpoint{1.427683in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.423776in}{2.887438in}}{\pgfqpoint{1.418477in}{2.889633in}}{\pgfqpoint{1.412951in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.407426in}{2.889633in}}{\pgfqpoint{1.402127in}{2.887438in}}{\pgfqpoint{1.398220in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.394313in}{2.879625in}}{\pgfqpoint{1.392118in}{2.874325in}}{\pgfqpoint{1.392118in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.392118in}{2.863275in}}{\pgfqpoint{1.394313in}{2.857975in}}{\pgfqpoint{1.398220in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.402127in}{2.850162in}}{\pgfqpoint{1.407426in}{2.847967in}}{\pgfqpoint{1.412951in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407535in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.413060in}{2.847967in}}{\pgfqpoint{1.418359in}{2.850162in}}{\pgfqpoint{1.422266in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.426173in}{2.857975in}}{\pgfqpoint{1.428368in}{2.863275in}}{\pgfqpoint{1.428368in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.428368in}{2.874325in}}{\pgfqpoint{1.426173in}{2.879625in}}{\pgfqpoint{1.422266in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.418359in}{2.887438in}}{\pgfqpoint{1.413060in}{2.889633in}}{\pgfqpoint{1.407535in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.402010in}{2.889633in}}{\pgfqpoint{1.396710in}{2.887438in}}{\pgfqpoint{1.392803in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.388897in}{2.879625in}}{\pgfqpoint{1.386701in}{2.874325in}}{\pgfqpoint{1.386701in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.386701in}{2.863275in}}{\pgfqpoint{1.388897in}{2.857975in}}{\pgfqpoint{1.392803in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.396710in}{2.850162in}}{\pgfqpoint{1.402010in}{2.847967in}}{\pgfqpoint{1.407535in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366349in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.371874in}{2.847967in}}{\pgfqpoint{1.377174in}{2.850162in}}{\pgfqpoint{1.381080in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.384987in}{2.857975in}}{\pgfqpoint{1.387182in}{2.863275in}}{\pgfqpoint{1.387182in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.387182in}{2.874325in}}{\pgfqpoint{1.384987in}{2.879625in}}{\pgfqpoint{1.381080in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.377174in}{2.887438in}}{\pgfqpoint{1.371874in}{2.889633in}}{\pgfqpoint{1.366349in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.360824in}{2.889633in}}{\pgfqpoint{1.355525in}{2.887438in}}{\pgfqpoint{1.351618in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.347711in}{2.879625in}}{\pgfqpoint{1.345516in}{2.874325in}}{\pgfqpoint{1.345516in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.345516in}{2.863275in}}{\pgfqpoint{1.347711in}{2.857975in}}{\pgfqpoint{1.351618in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.355525in}{2.850162in}}{\pgfqpoint{1.360824in}{2.847967in}}{\pgfqpoint{1.366349in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399033in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.404558in}{2.847967in}}{\pgfqpoint{1.409858in}{2.850162in}}{\pgfqpoint{1.413765in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.417672in}{2.857975in}}{\pgfqpoint{1.419867in}{2.863275in}}{\pgfqpoint{1.419867in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.419867in}{2.874325in}}{\pgfqpoint{1.417672in}{2.879625in}}{\pgfqpoint{1.413765in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.409858in}{2.887438in}}{\pgfqpoint{1.404558in}{2.889633in}}{\pgfqpoint{1.399033in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.393508in}{2.889633in}}{\pgfqpoint{1.388209in}{2.887438in}}{\pgfqpoint{1.384302in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.380395in}{2.879625in}}{\pgfqpoint{1.378200in}{2.874325in}}{\pgfqpoint{1.378200in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.378200in}{2.863275in}}{\pgfqpoint{1.380395in}{2.857975in}}{\pgfqpoint{1.384302in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.388209in}{2.850162in}}{\pgfqpoint{1.393508in}{2.847967in}}{\pgfqpoint{1.399033in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420768in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.426293in}{2.847967in}}{\pgfqpoint{1.431593in}{2.850162in}}{\pgfqpoint{1.435500in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.439406in}{2.857975in}}{\pgfqpoint{1.441602in}{2.863275in}}{\pgfqpoint{1.441602in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.441602in}{2.874325in}}{\pgfqpoint{1.439406in}{2.879625in}}{\pgfqpoint{1.435500in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.431593in}{2.887438in}}{\pgfqpoint{1.426293in}{2.889633in}}{\pgfqpoint{1.420768in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.415243in}{2.889633in}}{\pgfqpoint{1.409944in}{2.887438in}}{\pgfqpoint{1.406037in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.402130in}{2.879625in}}{\pgfqpoint{1.399935in}{2.874325in}}{\pgfqpoint{1.399935in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.399935in}{2.863275in}}{\pgfqpoint{1.402130in}{2.857975in}}{\pgfqpoint{1.406037in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.409944in}{2.850162in}}{\pgfqpoint{1.415243in}{2.847967in}}{\pgfqpoint{1.420768in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413819in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.419344in}{2.847967in}}{\pgfqpoint{1.424644in}{2.850162in}}{\pgfqpoint{1.428551in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.432457in}{2.857975in}}{\pgfqpoint{1.434653in}{2.863275in}}{\pgfqpoint{1.434653in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.434653in}{2.874325in}}{\pgfqpoint{1.432457in}{2.879625in}}{\pgfqpoint{1.428551in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.424644in}{2.887438in}}{\pgfqpoint{1.419344in}{2.889633in}}{\pgfqpoint{1.413819in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.408294in}{2.889633in}}{\pgfqpoint{1.402995in}{2.887438in}}{\pgfqpoint{1.399088in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.395181in}{2.879625in}}{\pgfqpoint{1.392986in}{2.874325in}}{\pgfqpoint{1.392986in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.392986in}{2.863275in}}{\pgfqpoint{1.395181in}{2.857975in}}{\pgfqpoint{1.399088in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.402995in}{2.850162in}}{\pgfqpoint{1.408294in}{2.847967in}}{\pgfqpoint{1.413819in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377575in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.383100in}{2.847967in}}{\pgfqpoint{1.388399in}{2.850162in}}{\pgfqpoint{1.392306in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.396213in}{2.857975in}}{\pgfqpoint{1.398408in}{2.863275in}}{\pgfqpoint{1.398408in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.398408in}{2.874325in}}{\pgfqpoint{1.396213in}{2.879625in}}{\pgfqpoint{1.392306in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.388399in}{2.887438in}}{\pgfqpoint{1.383100in}{2.889633in}}{\pgfqpoint{1.377575in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.372050in}{2.889633in}}{\pgfqpoint{1.366750in}{2.887438in}}{\pgfqpoint{1.362843in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.358937in}{2.879625in}}{\pgfqpoint{1.356741in}{2.874325in}}{\pgfqpoint{1.356741in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.356741in}{2.863275in}}{\pgfqpoint{1.358937in}{2.857975in}}{\pgfqpoint{1.362843in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.366750in}{2.850162in}}{\pgfqpoint{1.372050in}{2.847967in}}{\pgfqpoint{1.377575in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744444in,y=3.115200in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont collision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{3.484800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259392in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.264917in}{2.847967in}}{\pgfqpoint{2.270216in}{2.850162in}}{\pgfqpoint{2.274123in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.278030in}{2.857975in}}{\pgfqpoint{2.280225in}{2.863275in}}{\pgfqpoint{2.280225in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.280225in}{2.874325in}}{\pgfqpoint{2.278030in}{2.879625in}}{\pgfqpoint{2.274123in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.270216in}{2.887438in}}{\pgfqpoint{2.264917in}{2.889633in}}{\pgfqpoint{2.259392in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.253867in}{2.889633in}}{\pgfqpoint{2.248567in}{2.887438in}}{\pgfqpoint{2.244660in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.240753in}{2.879625in}}{\pgfqpoint{2.238558in}{2.874325in}}{\pgfqpoint{2.238558in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.238558in}{2.863275in}}{\pgfqpoint{2.240753in}{2.857975in}}{\pgfqpoint{2.244660in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.248567in}{2.850162in}}{\pgfqpoint{2.253867in}{2.847967in}}{\pgfqpoint{2.259392in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472515in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.478040in}{2.847967in}}{\pgfqpoint{2.483339in}{2.850162in}}{\pgfqpoint{2.487246in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.491153in}{2.857975in}}{\pgfqpoint{2.493348in}{2.863275in}}{\pgfqpoint{2.493348in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.493348in}{2.874325in}}{\pgfqpoint{2.491153in}{2.879625in}}{\pgfqpoint{2.487246in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.483339in}{2.887438in}}{\pgfqpoint{2.478040in}{2.889633in}}{\pgfqpoint{2.472515in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.466990in}{2.889633in}}{\pgfqpoint{2.461690in}{2.887438in}}{\pgfqpoint{2.457783in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.453876in}{2.879625in}}{\pgfqpoint{2.451681in}{2.874325in}}{\pgfqpoint{2.451681in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.451681in}{2.863275in}}{\pgfqpoint{2.453876in}{2.857975in}}{\pgfqpoint{2.457783in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.461690in}{2.850162in}}{\pgfqpoint{2.466990in}{2.847967in}}{\pgfqpoint{2.472515in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085280in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.090805in}{2.847967in}}{\pgfqpoint{2.096105in}{2.850162in}}{\pgfqpoint{2.100012in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.103919in}{2.857975in}}{\pgfqpoint{2.106114in}{2.863275in}}{\pgfqpoint{2.106114in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.106114in}{2.874325in}}{\pgfqpoint{2.103919in}{2.879625in}}{\pgfqpoint{2.100012in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.096105in}{2.887438in}}{\pgfqpoint{2.090805in}{2.889633in}}{\pgfqpoint{2.085280in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.079755in}{2.889633in}}{\pgfqpoint{2.074456in}{2.887438in}}{\pgfqpoint{2.070549in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.066642in}{2.879625in}}{\pgfqpoint{2.064447in}{2.874325in}}{\pgfqpoint{2.064447in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.064447in}{2.863275in}}{\pgfqpoint{2.066642in}{2.857975in}}{\pgfqpoint{2.070549in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.074456in}{2.850162in}}{\pgfqpoint{2.079755in}{2.847967in}}{\pgfqpoint{2.085280in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139870in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.145396in}{2.847967in}}{\pgfqpoint{2.150695in}{2.850162in}}{\pgfqpoint{2.154602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.158509in}{2.857975in}}{\pgfqpoint{2.160704in}{2.863275in}}{\pgfqpoint{2.160704in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.160704in}{2.874325in}}{\pgfqpoint{2.158509in}{2.879625in}}{\pgfqpoint{2.154602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.150695in}{2.887438in}}{\pgfqpoint{2.145396in}{2.889633in}}{\pgfqpoint{2.139870in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.134345in}{2.889633in}}{\pgfqpoint{2.129046in}{2.887438in}}{\pgfqpoint{2.125139in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.121232in}{2.879625in}}{\pgfqpoint{2.119037in}{2.874325in}}{\pgfqpoint{2.119037in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.119037in}{2.863275in}}{\pgfqpoint{2.121232in}{2.857975in}}{\pgfqpoint{2.125139in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.129046in}{2.850162in}}{\pgfqpoint{2.134345in}{2.847967in}}{\pgfqpoint{2.139870in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191626in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.197151in}{2.847967in}}{\pgfqpoint{2.202450in}{2.850162in}}{\pgfqpoint{2.206357in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.210264in}{2.857975in}}{\pgfqpoint{2.212459in}{2.863275in}}{\pgfqpoint{2.212459in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.212459in}{2.874325in}}{\pgfqpoint{2.210264in}{2.879625in}}{\pgfqpoint{2.206357in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.202450in}{2.887438in}}{\pgfqpoint{2.197151in}{2.889633in}}{\pgfqpoint{2.191626in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.186101in}{2.889633in}}{\pgfqpoint{2.180801in}{2.887438in}}{\pgfqpoint{2.176894in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.172988in}{2.879625in}}{\pgfqpoint{2.170792in}{2.874325in}}{\pgfqpoint{2.170792in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.170792in}{2.863275in}}{\pgfqpoint{2.172988in}{2.857975in}}{\pgfqpoint{2.176894in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.180801in}{2.850162in}}{\pgfqpoint{2.186101in}{2.847967in}}{\pgfqpoint{2.191626in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063834in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.069359in}{2.847967in}}{\pgfqpoint{2.074659in}{2.850162in}}{\pgfqpoint{2.078565in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.082472in}{2.857975in}}{\pgfqpoint{2.084667in}{2.863275in}}{\pgfqpoint{2.084667in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.084667in}{2.874325in}}{\pgfqpoint{2.082472in}{2.879625in}}{\pgfqpoint{2.078565in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.074659in}{2.887438in}}{\pgfqpoint{2.069359in}{2.889633in}}{\pgfqpoint{2.063834in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.058309in}{2.889633in}}{\pgfqpoint{2.053010in}{2.887438in}}{\pgfqpoint{2.049103in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.045196in}{2.879625in}}{\pgfqpoint{2.043001in}{2.874325in}}{\pgfqpoint{2.043001in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.043001in}{2.863275in}}{\pgfqpoint{2.045196in}{2.857975in}}{\pgfqpoint{2.049103in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.053010in}{2.850162in}}{\pgfqpoint{2.058309in}{2.847967in}}{\pgfqpoint{2.063834in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.847967in}}{\pgfqpoint{1.968158in}{2.850162in}}{\pgfqpoint{1.972065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.857975in}}{\pgfqpoint{1.978167in}{2.863275in}}{\pgfqpoint{1.978167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.874325in}}{\pgfqpoint{1.975972in}{2.879625in}}{\pgfqpoint{1.972065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.887438in}}{\pgfqpoint{1.962858in}{2.889633in}}{\pgfqpoint{1.957333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.889633in}}{\pgfqpoint{1.946509in}{2.887438in}}{\pgfqpoint{1.942602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.879625in}}{\pgfqpoint{1.936500in}{2.874325in}}{\pgfqpoint{1.936500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.863275in}}{\pgfqpoint{1.938695in}{2.857975in}}{\pgfqpoint{1.942602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.850162in}}{\pgfqpoint{1.951808in}{2.847967in}}{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324669in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.330195in}{2.847967in}}{\pgfqpoint{2.335494in}{2.850162in}}{\pgfqpoint{2.339401in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.343308in}{2.857975in}}{\pgfqpoint{2.345503in}{2.863275in}}{\pgfqpoint{2.345503in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.345503in}{2.874325in}}{\pgfqpoint{2.343308in}{2.879625in}}{\pgfqpoint{2.339401in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.335494in}{2.887438in}}{\pgfqpoint{2.330195in}{2.889633in}}{\pgfqpoint{2.324669in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.319144in}{2.889633in}}{\pgfqpoint{2.313845in}{2.887438in}}{\pgfqpoint{2.309938in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.306031in}{2.879625in}}{\pgfqpoint{2.303836in}{2.874325in}}{\pgfqpoint{2.303836in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.303836in}{2.863275in}}{\pgfqpoint{2.306031in}{2.857975in}}{\pgfqpoint{2.309938in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.313845in}{2.850162in}}{\pgfqpoint{2.319144in}{2.847967in}}{\pgfqpoint{2.324669in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522828in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.528353in}{2.847967in}}{\pgfqpoint{2.533653in}{2.850162in}}{\pgfqpoint{2.537560in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.541466in}{2.857975in}}{\pgfqpoint{2.543662in}{2.863275in}}{\pgfqpoint{2.543662in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.543662in}{2.874325in}}{\pgfqpoint{2.541466in}{2.879625in}}{\pgfqpoint{2.537560in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.533653in}{2.887438in}}{\pgfqpoint{2.528353in}{2.889633in}}{\pgfqpoint{2.522828in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.517303in}{2.889633in}}{\pgfqpoint{2.512004in}{2.887438in}}{\pgfqpoint{2.508097in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.504190in}{2.879625in}}{\pgfqpoint{2.501995in}{2.874325in}}{\pgfqpoint{2.501995in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.501995in}{2.863275in}}{\pgfqpoint{2.504190in}{2.857975in}}{\pgfqpoint{2.508097in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.512004in}{2.850162in}}{\pgfqpoint{2.517303in}{2.847967in}}{\pgfqpoint{2.522828in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166522in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.172047in}{2.847967in}}{\pgfqpoint{2.177346in}{2.850162in}}{\pgfqpoint{2.181253in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.185160in}{2.857975in}}{\pgfqpoint{2.187355in}{2.863275in}}{\pgfqpoint{2.187355in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.187355in}{2.874325in}}{\pgfqpoint{2.185160in}{2.879625in}}{\pgfqpoint{2.181253in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.177346in}{2.887438in}}{\pgfqpoint{2.172047in}{2.889633in}}{\pgfqpoint{2.166522in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.160997in}{2.889633in}}{\pgfqpoint{2.155697in}{2.887438in}}{\pgfqpoint{2.151790in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.147883in}{2.879625in}}{\pgfqpoint{2.145688in}{2.874325in}}{\pgfqpoint{2.145688in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.145688in}{2.863275in}}{\pgfqpoint{2.147883in}{2.857975in}}{\pgfqpoint{2.151790in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.155697in}{2.850162in}}{\pgfqpoint{2.160997in}{2.847967in}}{\pgfqpoint{2.166522in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435451in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.440976in}{2.847967in}}{\pgfqpoint{2.446276in}{2.850162in}}{\pgfqpoint{2.450183in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.454090in}{2.857975in}}{\pgfqpoint{2.456285in}{2.863275in}}{\pgfqpoint{2.456285in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.456285in}{2.874325in}}{\pgfqpoint{2.454090in}{2.879625in}}{\pgfqpoint{2.450183in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.446276in}{2.887438in}}{\pgfqpoint{2.440976in}{2.889633in}}{\pgfqpoint{2.435451in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.429926in}{2.889633in}}{\pgfqpoint{2.424627in}{2.887438in}}{\pgfqpoint{2.420720in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.416813in}{2.879625in}}{\pgfqpoint{2.414618in}{2.874325in}}{\pgfqpoint{2.414618in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.414618in}{2.863275in}}{\pgfqpoint{2.416813in}{2.857975in}}{\pgfqpoint{2.420720in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.424627in}{2.850162in}}{\pgfqpoint{2.429926in}{2.847967in}}{\pgfqpoint{2.435451in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077406in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.082931in}{2.847967in}}{\pgfqpoint{2.088230in}{2.850162in}}{\pgfqpoint{2.092137in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.096044in}{2.857975in}}{\pgfqpoint{2.098239in}{2.863275in}}{\pgfqpoint{2.098239in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.098239in}{2.874325in}}{\pgfqpoint{2.096044in}{2.879625in}}{\pgfqpoint{2.092137in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.088230in}{2.887438in}}{\pgfqpoint{2.082931in}{2.889633in}}{\pgfqpoint{2.077406in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.071881in}{2.889633in}}{\pgfqpoint{2.066581in}{2.887438in}}{\pgfqpoint{2.062674in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.058768in}{2.879625in}}{\pgfqpoint{2.056572in}{2.874325in}}{\pgfqpoint{2.056572in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.056572in}{2.863275in}}{\pgfqpoint{2.058768in}{2.857975in}}{\pgfqpoint{2.062674in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.066581in}{2.850162in}}{\pgfqpoint{2.071881in}{2.847967in}}{\pgfqpoint{2.077406in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058247in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.063772in}{2.847967in}}{\pgfqpoint{2.069071in}{2.850162in}}{\pgfqpoint{2.072978in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.076885in}{2.857975in}}{\pgfqpoint{2.079080in}{2.863275in}}{\pgfqpoint{2.079080in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.079080in}{2.874325in}}{\pgfqpoint{2.076885in}{2.879625in}}{\pgfqpoint{2.072978in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.069071in}{2.887438in}}{\pgfqpoint{2.063772in}{2.889633in}}{\pgfqpoint{2.058247in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.052722in}{2.889633in}}{\pgfqpoint{2.047422in}{2.887438in}}{\pgfqpoint{2.043515in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.039608in}{2.879625in}}{\pgfqpoint{2.037413in}{2.874325in}}{\pgfqpoint{2.037413in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.037413in}{2.863275in}}{\pgfqpoint{2.039608in}{2.857975in}}{\pgfqpoint{2.043515in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.047422in}{2.850162in}}{\pgfqpoint{2.052722in}{2.847967in}}{\pgfqpoint{2.058247in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220733in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.226258in}{2.847967in}}{\pgfqpoint{2.231557in}{2.850162in}}{\pgfqpoint{2.235464in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.239371in}{2.857975in}}{\pgfqpoint{2.241566in}{2.863275in}}{\pgfqpoint{2.241566in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.241566in}{2.874325in}}{\pgfqpoint{2.239371in}{2.879625in}}{\pgfqpoint{2.235464in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.231557in}{2.887438in}}{\pgfqpoint{2.226258in}{2.889633in}}{\pgfqpoint{2.220733in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.215208in}{2.889633in}}{\pgfqpoint{2.209908in}{2.887438in}}{\pgfqpoint{2.206001in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.202095in}{2.879625in}}{\pgfqpoint{2.199900in}{2.874325in}}{\pgfqpoint{2.199900in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.199900in}{2.863275in}}{\pgfqpoint{2.202095in}{2.857975in}}{\pgfqpoint{2.206001in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.209908in}{2.850162in}}{\pgfqpoint{2.215208in}{2.847967in}}{\pgfqpoint{2.220733in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019414in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.024939in}{2.847967in}}{\pgfqpoint{2.030239in}{2.850162in}}{\pgfqpoint{2.034146in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.038053in}{2.857975in}}{\pgfqpoint{2.040248in}{2.863275in}}{\pgfqpoint{2.040248in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.040248in}{2.874325in}}{\pgfqpoint{2.038053in}{2.879625in}}{\pgfqpoint{2.034146in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.030239in}{2.887438in}}{\pgfqpoint{2.024939in}{2.889633in}}{\pgfqpoint{2.019414in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.013889in}{2.889633in}}{\pgfqpoint{2.008590in}{2.887438in}}{\pgfqpoint{2.004683in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.000776in}{2.879625in}}{\pgfqpoint{1.998581in}{2.874325in}}{\pgfqpoint{1.998581in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.998581in}{2.863275in}}{\pgfqpoint{2.000776in}{2.857975in}}{\pgfqpoint{2.004683in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.008590in}{2.850162in}}{\pgfqpoint{2.013889in}{2.847967in}}{\pgfqpoint{2.019414in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450569in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.456094in}{2.847967in}}{\pgfqpoint{2.461394in}{2.850162in}}{\pgfqpoint{2.465300in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.469207in}{2.857975in}}{\pgfqpoint{2.471402in}{2.863275in}}{\pgfqpoint{2.471402in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.471402in}{2.874325in}}{\pgfqpoint{2.469207in}{2.879625in}}{\pgfqpoint{2.465300in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.461394in}{2.887438in}}{\pgfqpoint{2.456094in}{2.889633in}}{\pgfqpoint{2.450569in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.445044in}{2.889633in}}{\pgfqpoint{2.439744in}{2.887438in}}{\pgfqpoint{2.435838in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.431931in}{2.879625in}}{\pgfqpoint{2.429736in}{2.874325in}}{\pgfqpoint{2.429736in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.429736in}{2.863275in}}{\pgfqpoint{2.431931in}{2.857975in}}{\pgfqpoint{2.435838in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.439744in}{2.850162in}}{\pgfqpoint{2.445044in}{2.847967in}}{\pgfqpoint{2.450569in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440043in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.445568in}{2.847967in}}{\pgfqpoint{2.450867in}{2.850162in}}{\pgfqpoint{2.454774in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.458681in}{2.857975in}}{\pgfqpoint{2.460876in}{2.863275in}}{\pgfqpoint{2.460876in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.460876in}{2.874325in}}{\pgfqpoint{2.458681in}{2.879625in}}{\pgfqpoint{2.454774in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.450867in}{2.887438in}}{\pgfqpoint{2.445568in}{2.889633in}}{\pgfqpoint{2.440043in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.434517in}{2.889633in}}{\pgfqpoint{2.429218in}{2.887438in}}{\pgfqpoint{2.425311in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.421404in}{2.879625in}}{\pgfqpoint{2.419209in}{2.874325in}}{\pgfqpoint{2.419209in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.419209in}{2.863275in}}{\pgfqpoint{2.421404in}{2.857975in}}{\pgfqpoint{2.425311in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.429218in}{2.850162in}}{\pgfqpoint{2.434517in}{2.847967in}}{\pgfqpoint{2.440043in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{3.340767in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{3.340767in}}{\pgfqpoint{2.629491in}{3.342962in}}{\pgfqpoint{2.633398in}{3.346869in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{3.350775in}}{\pgfqpoint{2.639500in}{3.356075in}}{\pgfqpoint{2.639500in}{3.361600in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{3.367125in}}{\pgfqpoint{2.637305in}{3.372425in}}{\pgfqpoint{2.633398in}{3.376331in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{3.380238in}}{\pgfqpoint{2.624192in}{3.382433in}}{\pgfqpoint{2.618667in}{3.382433in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{3.382433in}}{\pgfqpoint{2.607842in}{3.380238in}}{\pgfqpoint{2.603935in}{3.376331in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{3.372425in}}{\pgfqpoint{2.597833in}{3.367125in}}{\pgfqpoint{2.597833in}{3.361600in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{3.356075in}}{\pgfqpoint{2.600028in}{3.350775in}}{\pgfqpoint{2.603935in}{3.346869in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{3.342962in}}{\pgfqpoint{2.613142in}{3.340767in}}{\pgfqpoint{2.618667in}{3.340767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988910in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.994435in}{2.847967in}}{\pgfqpoint{1.999735in}{2.850162in}}{\pgfqpoint{2.003642in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.007548in}{2.857975in}}{\pgfqpoint{2.009743in}{2.863275in}}{\pgfqpoint{2.009743in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.009743in}{2.874325in}}{\pgfqpoint{2.007548in}{2.879625in}}{\pgfqpoint{2.003642in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.999735in}{2.887438in}}{\pgfqpoint{1.994435in}{2.889633in}}{\pgfqpoint{1.988910in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.983385in}{2.889633in}}{\pgfqpoint{1.978086in}{2.887438in}}{\pgfqpoint{1.974179in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.970272in}{2.879625in}}{\pgfqpoint{1.968077in}{2.874325in}}{\pgfqpoint{1.968077in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.968077in}{2.863275in}}{\pgfqpoint{1.970272in}{2.857975in}}{\pgfqpoint{1.974179in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.978086in}{2.850162in}}{\pgfqpoint{1.983385in}{2.847967in}}{\pgfqpoint{1.988910in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601331in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.606856in}{2.847967in}}{\pgfqpoint{2.612156in}{2.850162in}}{\pgfqpoint{2.616062in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.619969in}{2.857975in}}{\pgfqpoint{2.622164in}{2.863275in}}{\pgfqpoint{2.622164in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.622164in}{2.874325in}}{\pgfqpoint{2.619969in}{2.879625in}}{\pgfqpoint{2.616062in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.612156in}{2.887438in}}{\pgfqpoint{2.606856in}{2.889633in}}{\pgfqpoint{2.601331in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.595806in}{2.889633in}}{\pgfqpoint{2.590506in}{2.887438in}}{\pgfqpoint{2.586600in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.582693in}{2.879625in}}{\pgfqpoint{2.580498in}{2.874325in}}{\pgfqpoint{2.580498in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.580498in}{2.863275in}}{\pgfqpoint{2.582693in}{2.857975in}}{\pgfqpoint{2.586600in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.590506in}{2.850162in}}{\pgfqpoint{2.595806in}{2.847967in}}{\pgfqpoint{2.601331in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191739in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.197264in}{2.847967in}}{\pgfqpoint{2.202563in}{2.850162in}}{\pgfqpoint{2.206470in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.210377in}{2.857975in}}{\pgfqpoint{2.212572in}{2.863275in}}{\pgfqpoint{2.212572in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.212572in}{2.874325in}}{\pgfqpoint{2.210377in}{2.879625in}}{\pgfqpoint{2.206470in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.202563in}{2.887438in}}{\pgfqpoint{2.197264in}{2.889633in}}{\pgfqpoint{2.191739in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.186214in}{2.889633in}}{\pgfqpoint{2.180914in}{2.887438in}}{\pgfqpoint{2.177007in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.173101in}{2.879625in}}{\pgfqpoint{2.170906in}{2.874325in}}{\pgfqpoint{2.170906in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.170906in}{2.863275in}}{\pgfqpoint{2.173101in}{2.857975in}}{\pgfqpoint{2.177007in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.180914in}{2.850162in}}{\pgfqpoint{2.186214in}{2.847967in}}{\pgfqpoint{2.191739in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273075in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.278600in}{2.847967in}}{\pgfqpoint{2.283900in}{2.850162in}}{\pgfqpoint{2.287806in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.291713in}{2.857975in}}{\pgfqpoint{2.293908in}{2.863275in}}{\pgfqpoint{2.293908in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.293908in}{2.874325in}}{\pgfqpoint{2.291713in}{2.879625in}}{\pgfqpoint{2.287806in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.283900in}{2.887438in}}{\pgfqpoint{2.278600in}{2.889633in}}{\pgfqpoint{2.273075in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.267550in}{2.889633in}}{\pgfqpoint{2.262250in}{2.887438in}}{\pgfqpoint{2.258344in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.254437in}{2.879625in}}{\pgfqpoint{2.252242in}{2.874325in}}{\pgfqpoint{2.252242in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.252242in}{2.863275in}}{\pgfqpoint{2.254437in}{2.857975in}}{\pgfqpoint{2.258344in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.262250in}{2.850162in}}{\pgfqpoint{2.267550in}{2.847967in}}{\pgfqpoint{2.273075in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230696in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.236222in}{2.847967in}}{\pgfqpoint{2.241521in}{2.850162in}}{\pgfqpoint{2.245428in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.249335in}{2.857975in}}{\pgfqpoint{2.251530in}{2.863275in}}{\pgfqpoint{2.251530in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.251530in}{2.874325in}}{\pgfqpoint{2.249335in}{2.879625in}}{\pgfqpoint{2.245428in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.241521in}{2.887438in}}{\pgfqpoint{2.236222in}{2.889633in}}{\pgfqpoint{2.230696in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.225171in}{2.889633in}}{\pgfqpoint{2.219872in}{2.887438in}}{\pgfqpoint{2.215965in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.212058in}{2.879625in}}{\pgfqpoint{2.209863in}{2.874325in}}{\pgfqpoint{2.209863in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.209863in}{2.863275in}}{\pgfqpoint{2.212058in}{2.857975in}}{\pgfqpoint{2.215965in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.219872in}{2.850162in}}{\pgfqpoint{2.225171in}{2.847967in}}{\pgfqpoint{2.230696in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019593in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.025118in}{2.847967in}}{\pgfqpoint{2.030418in}{2.850162in}}{\pgfqpoint{2.034324in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.038231in}{2.857975in}}{\pgfqpoint{2.040426in}{2.863275in}}{\pgfqpoint{2.040426in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.040426in}{2.874325in}}{\pgfqpoint{2.038231in}{2.879625in}}{\pgfqpoint{2.034324in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.030418in}{2.887438in}}{\pgfqpoint{2.025118in}{2.889633in}}{\pgfqpoint{2.019593in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.014068in}{2.889633in}}{\pgfqpoint{2.008768in}{2.887438in}}{\pgfqpoint{2.004862in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.000955in}{2.879625in}}{\pgfqpoint{1.998760in}{2.874325in}}{\pgfqpoint{1.998760in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.998760in}{2.863275in}}{\pgfqpoint{2.000955in}{2.857975in}}{\pgfqpoint{2.004862in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.008768in}{2.850162in}}{\pgfqpoint{2.014068in}{2.847967in}}{\pgfqpoint{2.019593in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290276in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.295801in}{2.847967in}}{\pgfqpoint{2.301101in}{2.850162in}}{\pgfqpoint{2.305007in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.308914in}{2.857975in}}{\pgfqpoint{2.311109in}{2.863275in}}{\pgfqpoint{2.311109in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.311109in}{2.874325in}}{\pgfqpoint{2.308914in}{2.879625in}}{\pgfqpoint{2.305007in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.301101in}{2.887438in}}{\pgfqpoint{2.295801in}{2.889633in}}{\pgfqpoint{2.290276in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.284751in}{2.889633in}}{\pgfqpoint{2.279451in}{2.887438in}}{\pgfqpoint{2.275545in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.271638in}{2.879625in}}{\pgfqpoint{2.269443in}{2.874325in}}{\pgfqpoint{2.269443in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.269443in}{2.863275in}}{\pgfqpoint{2.271638in}{2.857975in}}{\pgfqpoint{2.275545in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.279451in}{2.850162in}}{\pgfqpoint{2.284751in}{2.847967in}}{\pgfqpoint{2.290276in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139624in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.145149in}{2.847967in}}{\pgfqpoint{2.150448in}{2.850162in}}{\pgfqpoint{2.154355in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.158262in}{2.857975in}}{\pgfqpoint{2.160457in}{2.863275in}}{\pgfqpoint{2.160457in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.160457in}{2.874325in}}{\pgfqpoint{2.158262in}{2.879625in}}{\pgfqpoint{2.154355in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.150448in}{2.887438in}}{\pgfqpoint{2.145149in}{2.889633in}}{\pgfqpoint{2.139624in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.134099in}{2.889633in}}{\pgfqpoint{2.128799in}{2.887438in}}{\pgfqpoint{2.124892in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.120986in}{2.879625in}}{\pgfqpoint{2.118790in}{2.874325in}}{\pgfqpoint{2.118790in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.118790in}{2.863275in}}{\pgfqpoint{2.120986in}{2.857975in}}{\pgfqpoint{2.124892in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.128799in}{2.850162in}}{\pgfqpoint{2.134099in}{2.847967in}}{\pgfqpoint{2.139624in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402316in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.407841in}{2.847967in}}{\pgfqpoint{2.413141in}{2.850162in}}{\pgfqpoint{2.417047in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.420954in}{2.857975in}}{\pgfqpoint{2.423149in}{2.863275in}}{\pgfqpoint{2.423149in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.423149in}{2.874325in}}{\pgfqpoint{2.420954in}{2.879625in}}{\pgfqpoint{2.417047in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.413141in}{2.887438in}}{\pgfqpoint{2.407841in}{2.889633in}}{\pgfqpoint{2.402316in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.396791in}{2.889633in}}{\pgfqpoint{2.391492in}{2.887438in}}{\pgfqpoint{2.387585in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.383678in}{2.879625in}}{\pgfqpoint{2.381483in}{2.874325in}}{\pgfqpoint{2.381483in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.381483in}{2.863275in}}{\pgfqpoint{2.383678in}{2.857975in}}{\pgfqpoint{2.387585in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.391492in}{2.850162in}}{\pgfqpoint{2.396791in}{2.847967in}}{\pgfqpoint{2.402316in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379757in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.385282in}{2.847967in}}{\pgfqpoint{2.390582in}{2.850162in}}{\pgfqpoint{2.394489in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.398396in}{2.857975in}}{\pgfqpoint{2.400591in}{2.863275in}}{\pgfqpoint{2.400591in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.400591in}{2.874325in}}{\pgfqpoint{2.398396in}{2.879625in}}{\pgfqpoint{2.394489in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.390582in}{2.887438in}}{\pgfqpoint{2.385282in}{2.889633in}}{\pgfqpoint{2.379757in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.374232in}{2.889633in}}{\pgfqpoint{2.368933in}{2.887438in}}{\pgfqpoint{2.365026in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.361119in}{2.879625in}}{\pgfqpoint{2.358924in}{2.874325in}}{\pgfqpoint{2.358924in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.358924in}{2.863275in}}{\pgfqpoint{2.361119in}{2.857975in}}{\pgfqpoint{2.365026in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.368933in}{2.850162in}}{\pgfqpoint{2.374232in}{2.847967in}}{\pgfqpoint{2.379757in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.847967in}}{\pgfqpoint{1.968158in}{2.850162in}}{\pgfqpoint{1.972065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.857975in}}{\pgfqpoint{1.978167in}{2.863275in}}{\pgfqpoint{1.978167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.874325in}}{\pgfqpoint{1.975972in}{2.879625in}}{\pgfqpoint{1.972065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.887438in}}{\pgfqpoint{1.962858in}{2.889633in}}{\pgfqpoint{1.957333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.889633in}}{\pgfqpoint{1.946509in}{2.887438in}}{\pgfqpoint{1.942602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.879625in}}{\pgfqpoint{1.936500in}{2.874325in}}{\pgfqpoint{1.936500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.863275in}}{\pgfqpoint{1.938695in}{2.857975in}}{\pgfqpoint{1.942602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.850162in}}{\pgfqpoint{1.951808in}{2.847967in}}{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127491in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.133016in}{2.847967in}}{\pgfqpoint{2.138316in}{2.850162in}}{\pgfqpoint{2.142223in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.146129in}{2.857975in}}{\pgfqpoint{2.148324in}{2.863275in}}{\pgfqpoint{2.148324in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.148324in}{2.874325in}}{\pgfqpoint{2.146129in}{2.879625in}}{\pgfqpoint{2.142223in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.138316in}{2.887438in}}{\pgfqpoint{2.133016in}{2.889633in}}{\pgfqpoint{2.127491in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.121966in}{2.889633in}}{\pgfqpoint{2.116667in}{2.887438in}}{\pgfqpoint{2.112760in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.108853in}{2.879625in}}{\pgfqpoint{2.106658in}{2.874325in}}{\pgfqpoint{2.106658in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.106658in}{2.863275in}}{\pgfqpoint{2.108853in}{2.857975in}}{\pgfqpoint{2.112760in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.116667in}{2.850162in}}{\pgfqpoint{2.121966in}{2.847967in}}{\pgfqpoint{2.127491in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545521in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.551046in}{2.847967in}}{\pgfqpoint{2.556346in}{2.850162in}}{\pgfqpoint{2.560252in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.564159in}{2.857975in}}{\pgfqpoint{2.566354in}{2.863275in}}{\pgfqpoint{2.566354in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.566354in}{2.874325in}}{\pgfqpoint{2.564159in}{2.879625in}}{\pgfqpoint{2.560252in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.556346in}{2.887438in}}{\pgfqpoint{2.551046in}{2.889633in}}{\pgfqpoint{2.545521in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.539996in}{2.889633in}}{\pgfqpoint{2.534696in}{2.887438in}}{\pgfqpoint{2.530790in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.526883in}{2.879625in}}{\pgfqpoint{2.524688in}{2.874325in}}{\pgfqpoint{2.524688in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.524688in}{2.863275in}}{\pgfqpoint{2.526883in}{2.857975in}}{\pgfqpoint{2.530790in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.534696in}{2.850162in}}{\pgfqpoint{2.539996in}{2.847967in}}{\pgfqpoint{2.545521in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.847967in}}{\pgfqpoint{1.968158in}{2.850162in}}{\pgfqpoint{1.972065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.857975in}}{\pgfqpoint{1.978167in}{2.863275in}}{\pgfqpoint{1.978167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.874325in}}{\pgfqpoint{1.975972in}{2.879625in}}{\pgfqpoint{1.972065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.887438in}}{\pgfqpoint{1.962858in}{2.889633in}}{\pgfqpoint{1.957333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.889633in}}{\pgfqpoint{1.946509in}{2.887438in}}{\pgfqpoint{1.942602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.879625in}}{\pgfqpoint{1.936500in}{2.874325in}}{\pgfqpoint{1.936500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.863275in}}{\pgfqpoint{1.938695in}{2.857975in}}{\pgfqpoint{1.942602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.850162in}}{\pgfqpoint{1.951808in}{2.847967in}}{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105474in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.110999in}{2.847967in}}{\pgfqpoint{2.116298in}{2.850162in}}{\pgfqpoint{2.120205in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.124112in}{2.857975in}}{\pgfqpoint{2.126307in}{2.863275in}}{\pgfqpoint{2.126307in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.126307in}{2.874325in}}{\pgfqpoint{2.124112in}{2.879625in}}{\pgfqpoint{2.120205in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.116298in}{2.887438in}}{\pgfqpoint{2.110999in}{2.889633in}}{\pgfqpoint{2.105474in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.099949in}{2.889633in}}{\pgfqpoint{2.094649in}{2.887438in}}{\pgfqpoint{2.090742in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.086835in}{2.879625in}}{\pgfqpoint{2.084640in}{2.874325in}}{\pgfqpoint{2.084640in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.084640in}{2.863275in}}{\pgfqpoint{2.086835in}{2.857975in}}{\pgfqpoint{2.090742in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.094649in}{2.850162in}}{\pgfqpoint{2.099949in}{2.847967in}}{\pgfqpoint{2.105474in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324786in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.330311in}{2.847967in}}{\pgfqpoint{2.335610in}{2.850162in}}{\pgfqpoint{2.339517in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.343424in}{2.857975in}}{\pgfqpoint{2.345619in}{2.863275in}}{\pgfqpoint{2.345619in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.345619in}{2.874325in}}{\pgfqpoint{2.343424in}{2.879625in}}{\pgfqpoint{2.339517in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.335610in}{2.887438in}}{\pgfqpoint{2.330311in}{2.889633in}}{\pgfqpoint{2.324786in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.319261in}{2.889633in}}{\pgfqpoint{2.313961in}{2.887438in}}{\pgfqpoint{2.310054in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.306148in}{2.879625in}}{\pgfqpoint{2.303952in}{2.874325in}}{\pgfqpoint{2.303952in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.303952in}{2.863275in}}{\pgfqpoint{2.306148in}{2.857975in}}{\pgfqpoint{2.310054in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.313961in}{2.850162in}}{\pgfqpoint{2.319261in}{2.847967in}}{\pgfqpoint{2.324786in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.847967in}}{\pgfqpoint{1.968158in}{2.850162in}}{\pgfqpoint{1.972065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.857975in}}{\pgfqpoint{1.978167in}{2.863275in}}{\pgfqpoint{1.978167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.874325in}}{\pgfqpoint{1.975972in}{2.879625in}}{\pgfqpoint{1.972065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.887438in}}{\pgfqpoint{1.962858in}{2.889633in}}{\pgfqpoint{1.957333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.889633in}}{\pgfqpoint{1.946509in}{2.887438in}}{\pgfqpoint{1.942602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.879625in}}{\pgfqpoint{1.936500in}{2.874325in}}{\pgfqpoint{1.936500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.863275in}}{\pgfqpoint{1.938695in}{2.857975in}}{\pgfqpoint{1.942602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.850162in}}{\pgfqpoint{1.951808in}{2.847967in}}{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159777in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.165302in}{2.847967in}}{\pgfqpoint{2.170601in}{2.850162in}}{\pgfqpoint{2.174508in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.178415in}{2.857975in}}{\pgfqpoint{2.180610in}{2.863275in}}{\pgfqpoint{2.180610in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.180610in}{2.874325in}}{\pgfqpoint{2.178415in}{2.879625in}}{\pgfqpoint{2.174508in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.170601in}{2.887438in}}{\pgfqpoint{2.165302in}{2.889633in}}{\pgfqpoint{2.159777in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.154252in}{2.889633in}}{\pgfqpoint{2.148952in}{2.887438in}}{\pgfqpoint{2.145045in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.141138in}{2.879625in}}{\pgfqpoint{2.138943in}{2.874325in}}{\pgfqpoint{2.138943in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.138943in}{2.863275in}}{\pgfqpoint{2.141138in}{2.857975in}}{\pgfqpoint{2.145045in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.148952in}{2.850162in}}{\pgfqpoint{2.154252in}{2.847967in}}{\pgfqpoint{2.159777in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163544in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.169069in}{2.847967in}}{\pgfqpoint{2.174369in}{2.850162in}}{\pgfqpoint{2.178275in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.182182in}{2.857975in}}{\pgfqpoint{2.184377in}{2.863275in}}{\pgfqpoint{2.184377in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.184377in}{2.874325in}}{\pgfqpoint{2.182182in}{2.879625in}}{\pgfqpoint{2.178275in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.174369in}{2.887438in}}{\pgfqpoint{2.169069in}{2.889633in}}{\pgfqpoint{2.163544in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.158019in}{2.889633in}}{\pgfqpoint{2.152720in}{2.887438in}}{\pgfqpoint{2.148813in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.144906in}{2.879625in}}{\pgfqpoint{2.142711in}{2.874325in}}{\pgfqpoint{2.142711in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.142711in}{2.863275in}}{\pgfqpoint{2.144906in}{2.857975in}}{\pgfqpoint{2.148813in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.152720in}{2.850162in}}{\pgfqpoint{2.158019in}{2.847967in}}{\pgfqpoint{2.163544in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052264in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.057789in}{2.847967in}}{\pgfqpoint{2.063088in}{2.850162in}}{\pgfqpoint{2.066995in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.070902in}{2.857975in}}{\pgfqpoint{2.073097in}{2.863275in}}{\pgfqpoint{2.073097in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.073097in}{2.874325in}}{\pgfqpoint{2.070902in}{2.879625in}}{\pgfqpoint{2.066995in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.063088in}{2.887438in}}{\pgfqpoint{2.057789in}{2.889633in}}{\pgfqpoint{2.052264in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.046739in}{2.889633in}}{\pgfqpoint{2.041439in}{2.887438in}}{\pgfqpoint{2.037532in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.033626in}{2.879625in}}{\pgfqpoint{2.031431in}{2.874325in}}{\pgfqpoint{2.031431in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.031431in}{2.863275in}}{\pgfqpoint{2.033626in}{2.857975in}}{\pgfqpoint{2.037532in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.041439in}{2.850162in}}{\pgfqpoint{2.046739in}{2.847967in}}{\pgfqpoint{2.052264in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224712in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.230237in}{2.847967in}}{\pgfqpoint{2.235537in}{2.850162in}}{\pgfqpoint{2.239443in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.243350in}{2.857975in}}{\pgfqpoint{2.245545in}{2.863275in}}{\pgfqpoint{2.245545in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.245545in}{2.874325in}}{\pgfqpoint{2.243350in}{2.879625in}}{\pgfqpoint{2.239443in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.235537in}{2.887438in}}{\pgfqpoint{2.230237in}{2.889633in}}{\pgfqpoint{2.224712in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.219187in}{2.889633in}}{\pgfqpoint{2.213887in}{2.887438in}}{\pgfqpoint{2.209981in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.206074in}{2.879625in}}{\pgfqpoint{2.203879in}{2.874325in}}{\pgfqpoint{2.203879in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.203879in}{2.863275in}}{\pgfqpoint{2.206074in}{2.857975in}}{\pgfqpoint{2.209981in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.213887in}{2.850162in}}{\pgfqpoint{2.219187in}{2.847967in}}{\pgfqpoint{2.224712in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597892in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.603417in}{2.847967in}}{\pgfqpoint{2.608717in}{2.850162in}}{\pgfqpoint{2.612624in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.616530in}{2.857975in}}{\pgfqpoint{2.618726in}{2.863275in}}{\pgfqpoint{2.618726in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.618726in}{2.874325in}}{\pgfqpoint{2.616530in}{2.879625in}}{\pgfqpoint{2.612624in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.608717in}{2.887438in}}{\pgfqpoint{2.603417in}{2.889633in}}{\pgfqpoint{2.597892in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.592367in}{2.889633in}}{\pgfqpoint{2.587068in}{2.887438in}}{\pgfqpoint{2.583161in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.579254in}{2.879625in}}{\pgfqpoint{2.577059in}{2.874325in}}{\pgfqpoint{2.577059in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.577059in}{2.863275in}}{\pgfqpoint{2.579254in}{2.857975in}}{\pgfqpoint{2.583161in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.587068in}{2.850162in}}{\pgfqpoint{2.592367in}{2.847967in}}{\pgfqpoint{2.597892in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418766in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.424291in}{2.847967in}}{\pgfqpoint{2.429591in}{2.850162in}}{\pgfqpoint{2.433497in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.437404in}{2.857975in}}{\pgfqpoint{2.439599in}{2.863275in}}{\pgfqpoint{2.439599in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.439599in}{2.874325in}}{\pgfqpoint{2.437404in}{2.879625in}}{\pgfqpoint{2.433497in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.429591in}{2.887438in}}{\pgfqpoint{2.424291in}{2.889633in}}{\pgfqpoint{2.418766in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.413241in}{2.889633in}}{\pgfqpoint{2.407941in}{2.887438in}}{\pgfqpoint{2.404035in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.400128in}{2.879625in}}{\pgfqpoint{2.397933in}{2.874325in}}{\pgfqpoint{2.397933in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.397933in}{2.863275in}}{\pgfqpoint{2.400128in}{2.857975in}}{\pgfqpoint{2.404035in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.407941in}{2.850162in}}{\pgfqpoint{2.413241in}{2.847967in}}{\pgfqpoint{2.418766in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207975in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.213501in}{2.847967in}}{\pgfqpoint{2.218800in}{2.850162in}}{\pgfqpoint{2.222707in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.226614in}{2.857975in}}{\pgfqpoint{2.228809in}{2.863275in}}{\pgfqpoint{2.228809in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.228809in}{2.874325in}}{\pgfqpoint{2.226614in}{2.879625in}}{\pgfqpoint{2.222707in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.218800in}{2.887438in}}{\pgfqpoint{2.213501in}{2.889633in}}{\pgfqpoint{2.207975in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.202450in}{2.889633in}}{\pgfqpoint{2.197151in}{2.887438in}}{\pgfqpoint{2.193244in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.189337in}{2.879625in}}{\pgfqpoint{2.187142in}{2.874325in}}{\pgfqpoint{2.187142in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.187142in}{2.863275in}}{\pgfqpoint{2.189337in}{2.857975in}}{\pgfqpoint{2.193244in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.197151in}{2.850162in}}{\pgfqpoint{2.202450in}{2.847967in}}{\pgfqpoint{2.207975in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112780in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.118305in}{2.847967in}}{\pgfqpoint{2.123604in}{2.850162in}}{\pgfqpoint{2.127511in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.131418in}{2.857975in}}{\pgfqpoint{2.133613in}{2.863275in}}{\pgfqpoint{2.133613in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.133613in}{2.874325in}}{\pgfqpoint{2.131418in}{2.879625in}}{\pgfqpoint{2.127511in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.123604in}{2.887438in}}{\pgfqpoint{2.118305in}{2.889633in}}{\pgfqpoint{2.112780in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.107255in}{2.889633in}}{\pgfqpoint{2.101955in}{2.887438in}}{\pgfqpoint{2.098048in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.094141in}{2.879625in}}{\pgfqpoint{2.091946in}{2.874325in}}{\pgfqpoint{2.091946in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.091946in}{2.863275in}}{\pgfqpoint{2.094141in}{2.857975in}}{\pgfqpoint{2.098048in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.101955in}{2.850162in}}{\pgfqpoint{2.107255in}{2.847967in}}{\pgfqpoint{2.112780in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094190in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.099715in}{2.847967in}}{\pgfqpoint{2.105014in}{2.850162in}}{\pgfqpoint{2.108921in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.112828in}{2.857975in}}{\pgfqpoint{2.115023in}{2.863275in}}{\pgfqpoint{2.115023in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.115023in}{2.874325in}}{\pgfqpoint{2.112828in}{2.879625in}}{\pgfqpoint{2.108921in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.105014in}{2.887438in}}{\pgfqpoint{2.099715in}{2.889633in}}{\pgfqpoint{2.094190in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.088665in}{2.889633in}}{\pgfqpoint{2.083365in}{2.887438in}}{\pgfqpoint{2.079458in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.075551in}{2.879625in}}{\pgfqpoint{2.073356in}{2.874325in}}{\pgfqpoint{2.073356in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.073356in}{2.863275in}}{\pgfqpoint{2.075551in}{2.857975in}}{\pgfqpoint{2.079458in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.083365in}{2.850162in}}{\pgfqpoint{2.088665in}{2.847967in}}{\pgfqpoint{2.094190in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583362in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.588887in}{2.847967in}}{\pgfqpoint{2.594187in}{2.850162in}}{\pgfqpoint{2.598094in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.602001in}{2.857975in}}{\pgfqpoint{2.604196in}{2.863275in}}{\pgfqpoint{2.604196in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.604196in}{2.874325in}}{\pgfqpoint{2.602001in}{2.879625in}}{\pgfqpoint{2.598094in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.594187in}{2.887438in}}{\pgfqpoint{2.588887in}{2.889633in}}{\pgfqpoint{2.583362in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.577837in}{2.889633in}}{\pgfqpoint{2.572538in}{2.887438in}}{\pgfqpoint{2.568631in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.564724in}{2.879625in}}{\pgfqpoint{2.562529in}{2.874325in}}{\pgfqpoint{2.562529in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.562529in}{2.863275in}}{\pgfqpoint{2.564724in}{2.857975in}}{\pgfqpoint{2.568631in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.572538in}{2.850162in}}{\pgfqpoint{2.577837in}{2.847967in}}{\pgfqpoint{2.583362in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272650in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.278175in}{2.847967in}}{\pgfqpoint{2.283475in}{2.850162in}}{\pgfqpoint{2.287381in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.291288in}{2.857975in}}{\pgfqpoint{2.293483in}{2.863275in}}{\pgfqpoint{2.293483in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.293483in}{2.874325in}}{\pgfqpoint{2.291288in}{2.879625in}}{\pgfqpoint{2.287381in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.283475in}{2.887438in}}{\pgfqpoint{2.278175in}{2.889633in}}{\pgfqpoint{2.272650in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.267125in}{2.889633in}}{\pgfqpoint{2.261825in}{2.887438in}}{\pgfqpoint{2.257919in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.254012in}{2.879625in}}{\pgfqpoint{2.251817in}{2.874325in}}{\pgfqpoint{2.251817in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.251817in}{2.863275in}}{\pgfqpoint{2.254012in}{2.857975in}}{\pgfqpoint{2.257919in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.261825in}{2.850162in}}{\pgfqpoint{2.267125in}{2.847967in}}{\pgfqpoint{2.272650in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273128in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.278653in}{2.847967in}}{\pgfqpoint{2.283953in}{2.850162in}}{\pgfqpoint{2.287860in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.291767in}{2.857975in}}{\pgfqpoint{2.293962in}{2.863275in}}{\pgfqpoint{2.293962in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.293962in}{2.874325in}}{\pgfqpoint{2.291767in}{2.879625in}}{\pgfqpoint{2.287860in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.283953in}{2.887438in}}{\pgfqpoint{2.278653in}{2.889633in}}{\pgfqpoint{2.273128in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.267603in}{2.889633in}}{\pgfqpoint{2.262304in}{2.887438in}}{\pgfqpoint{2.258397in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.254490in}{2.879625in}}{\pgfqpoint{2.252295in}{2.874325in}}{\pgfqpoint{2.252295in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.252295in}{2.863275in}}{\pgfqpoint{2.254490in}{2.857975in}}{\pgfqpoint{2.258397in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.262304in}{2.850162in}}{\pgfqpoint{2.267603in}{2.847967in}}{\pgfqpoint{2.273128in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442802in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.448327in}{2.847967in}}{\pgfqpoint{2.453627in}{2.850162in}}{\pgfqpoint{2.457534in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.461440in}{2.857975in}}{\pgfqpoint{2.463635in}{2.863275in}}{\pgfqpoint{2.463635in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.463635in}{2.874325in}}{\pgfqpoint{2.461440in}{2.879625in}}{\pgfqpoint{2.457534in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.453627in}{2.887438in}}{\pgfqpoint{2.448327in}{2.889633in}}{\pgfqpoint{2.442802in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.437277in}{2.889633in}}{\pgfqpoint{2.431978in}{2.887438in}}{\pgfqpoint{2.428071in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.424164in}{2.879625in}}{\pgfqpoint{2.421969in}{2.874325in}}{\pgfqpoint{2.421969in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.421969in}{2.863275in}}{\pgfqpoint{2.424164in}{2.857975in}}{\pgfqpoint{2.428071in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.431978in}{2.850162in}}{\pgfqpoint{2.437277in}{2.847967in}}{\pgfqpoint{2.442802in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175055in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.180580in}{2.847967in}}{\pgfqpoint{2.185879in}{2.850162in}}{\pgfqpoint{2.189786in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.193693in}{2.857975in}}{\pgfqpoint{2.195888in}{2.863275in}}{\pgfqpoint{2.195888in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.195888in}{2.874325in}}{\pgfqpoint{2.193693in}{2.879625in}}{\pgfqpoint{2.189786in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.185879in}{2.887438in}}{\pgfqpoint{2.180580in}{2.889633in}}{\pgfqpoint{2.175055in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.169530in}{2.889633in}}{\pgfqpoint{2.164230in}{2.887438in}}{\pgfqpoint{2.160323in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.156416in}{2.879625in}}{\pgfqpoint{2.154221in}{2.874325in}}{\pgfqpoint{2.154221in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.154221in}{2.863275in}}{\pgfqpoint{2.156416in}{2.857975in}}{\pgfqpoint{2.160323in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.164230in}{2.850162in}}{\pgfqpoint{2.169530in}{2.847967in}}{\pgfqpoint{2.175055in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170479in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.176004in}{2.847967in}}{\pgfqpoint{2.181304in}{2.850162in}}{\pgfqpoint{2.185210in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.189117in}{2.857975in}}{\pgfqpoint{2.191312in}{2.863275in}}{\pgfqpoint{2.191312in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.191312in}{2.874325in}}{\pgfqpoint{2.189117in}{2.879625in}}{\pgfqpoint{2.185210in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.181304in}{2.887438in}}{\pgfqpoint{2.176004in}{2.889633in}}{\pgfqpoint{2.170479in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.164954in}{2.889633in}}{\pgfqpoint{2.159654in}{2.887438in}}{\pgfqpoint{2.155748in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.151841in}{2.879625in}}{\pgfqpoint{2.149646in}{2.874325in}}{\pgfqpoint{2.149646in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.149646in}{2.863275in}}{\pgfqpoint{2.151841in}{2.857975in}}{\pgfqpoint{2.155748in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.159654in}{2.850162in}}{\pgfqpoint{2.164954in}{2.847967in}}{\pgfqpoint{2.170479in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291570in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.297095in}{2.847967in}}{\pgfqpoint{2.302395in}{2.850162in}}{\pgfqpoint{2.306302in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.310208in}{2.857975in}}{\pgfqpoint{2.312404in}{2.863275in}}{\pgfqpoint{2.312404in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.312404in}{2.874325in}}{\pgfqpoint{2.310208in}{2.879625in}}{\pgfqpoint{2.306302in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.302395in}{2.887438in}}{\pgfqpoint{2.297095in}{2.889633in}}{\pgfqpoint{2.291570in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.286045in}{2.889633in}}{\pgfqpoint{2.280746in}{2.887438in}}{\pgfqpoint{2.276839in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.272932in}{2.879625in}}{\pgfqpoint{2.270737in}{2.874325in}}{\pgfqpoint{2.270737in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.270737in}{2.863275in}}{\pgfqpoint{2.272932in}{2.857975in}}{\pgfqpoint{2.276839in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.280746in}{2.850162in}}{\pgfqpoint{2.286045in}{2.847967in}}{\pgfqpoint{2.291570in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114170in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.119695in}{2.847967in}}{\pgfqpoint{2.124995in}{2.850162in}}{\pgfqpoint{2.128902in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.132808in}{2.857975in}}{\pgfqpoint{2.135004in}{2.863275in}}{\pgfqpoint{2.135004in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.135004in}{2.874325in}}{\pgfqpoint{2.132808in}{2.879625in}}{\pgfqpoint{2.128902in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.124995in}{2.887438in}}{\pgfqpoint{2.119695in}{2.889633in}}{\pgfqpoint{2.114170in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.108645in}{2.889633in}}{\pgfqpoint{2.103346in}{2.887438in}}{\pgfqpoint{2.099439in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.095532in}{2.879625in}}{\pgfqpoint{2.093337in}{2.874325in}}{\pgfqpoint{2.093337in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.093337in}{2.863275in}}{\pgfqpoint{2.095532in}{2.857975in}}{\pgfqpoint{2.099439in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.103346in}{2.850162in}}{\pgfqpoint{2.108645in}{2.847967in}}{\pgfqpoint{2.114170in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175350in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.180875in}{2.847967in}}{\pgfqpoint{2.186174in}{2.850162in}}{\pgfqpoint{2.190081in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.193988in}{2.857975in}}{\pgfqpoint{2.196183in}{2.863275in}}{\pgfqpoint{2.196183in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.196183in}{2.874325in}}{\pgfqpoint{2.193988in}{2.879625in}}{\pgfqpoint{2.190081in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.186174in}{2.887438in}}{\pgfqpoint{2.180875in}{2.889633in}}{\pgfqpoint{2.175350in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.169825in}{2.889633in}}{\pgfqpoint{2.164525in}{2.887438in}}{\pgfqpoint{2.160618in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.156711in}{2.879625in}}{\pgfqpoint{2.154516in}{2.874325in}}{\pgfqpoint{2.154516in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.154516in}{2.863275in}}{\pgfqpoint{2.156711in}{2.857975in}}{\pgfqpoint{2.160618in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.164525in}{2.850162in}}{\pgfqpoint{2.169825in}{2.847967in}}{\pgfqpoint{2.175350in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136700in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.142225in}{2.847967in}}{\pgfqpoint{2.147524in}{2.850162in}}{\pgfqpoint{2.151431in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.155338in}{2.857975in}}{\pgfqpoint{2.157533in}{2.863275in}}{\pgfqpoint{2.157533in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.157533in}{2.874325in}}{\pgfqpoint{2.155338in}{2.879625in}}{\pgfqpoint{2.151431in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.147524in}{2.887438in}}{\pgfqpoint{2.142225in}{2.889633in}}{\pgfqpoint{2.136700in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.131175in}{2.889633in}}{\pgfqpoint{2.125875in}{2.887438in}}{\pgfqpoint{2.121968in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.118061in}{2.879625in}}{\pgfqpoint{2.115866in}{2.874325in}}{\pgfqpoint{2.115866in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.115866in}{2.863275in}}{\pgfqpoint{2.118061in}{2.857975in}}{\pgfqpoint{2.121968in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.125875in}{2.850162in}}{\pgfqpoint{2.131175in}{2.847967in}}{\pgfqpoint{2.136700in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275047in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.280572in}{2.847967in}}{\pgfqpoint{2.285872in}{2.850162in}}{\pgfqpoint{2.289779in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.293686in}{2.857975in}}{\pgfqpoint{2.295881in}{2.863275in}}{\pgfqpoint{2.295881in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.295881in}{2.874325in}}{\pgfqpoint{2.293686in}{2.879625in}}{\pgfqpoint{2.289779in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.285872in}{2.887438in}}{\pgfqpoint{2.280572in}{2.889633in}}{\pgfqpoint{2.275047in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.269522in}{2.889633in}}{\pgfqpoint{2.264223in}{2.887438in}}{\pgfqpoint{2.260316in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.256409in}{2.879625in}}{\pgfqpoint{2.254214in}{2.874325in}}{\pgfqpoint{2.254214in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.254214in}{2.863275in}}{\pgfqpoint{2.256409in}{2.857975in}}{\pgfqpoint{2.260316in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.264223in}{2.850162in}}{\pgfqpoint{2.269522in}{2.847967in}}{\pgfqpoint{2.275047in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303207in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.308732in}{2.847967in}}{\pgfqpoint{2.314032in}{2.850162in}}{\pgfqpoint{2.317939in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.321845in}{2.857975in}}{\pgfqpoint{2.324041in}{2.863275in}}{\pgfqpoint{2.324041in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.324041in}{2.874325in}}{\pgfqpoint{2.321845in}{2.879625in}}{\pgfqpoint{2.317939in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.314032in}{2.887438in}}{\pgfqpoint{2.308732in}{2.889633in}}{\pgfqpoint{2.303207in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.297682in}{2.889633in}}{\pgfqpoint{2.292383in}{2.887438in}}{\pgfqpoint{2.288476in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.284569in}{2.879625in}}{\pgfqpoint{2.282374in}{2.874325in}}{\pgfqpoint{2.282374in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.282374in}{2.863275in}}{\pgfqpoint{2.284569in}{2.857975in}}{\pgfqpoint{2.288476in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.292383in}{2.850162in}}{\pgfqpoint{2.297682in}{2.847967in}}{\pgfqpoint{2.303207in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532902in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.538427in}{2.847967in}}{\pgfqpoint{2.543727in}{2.850162in}}{\pgfqpoint{2.547634in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.551540in}{2.857975in}}{\pgfqpoint{2.553736in}{2.863275in}}{\pgfqpoint{2.553736in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.553736in}{2.874325in}}{\pgfqpoint{2.551540in}{2.879625in}}{\pgfqpoint{2.547634in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.543727in}{2.887438in}}{\pgfqpoint{2.538427in}{2.889633in}}{\pgfqpoint{2.532902in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.527377in}{2.889633in}}{\pgfqpoint{2.522078in}{2.887438in}}{\pgfqpoint{2.518171in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.514264in}{2.879625in}}{\pgfqpoint{2.512069in}{2.874325in}}{\pgfqpoint{2.512069in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.512069in}{2.863275in}}{\pgfqpoint{2.514264in}{2.857975in}}{\pgfqpoint{2.518171in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.522078in}{2.850162in}}{\pgfqpoint{2.527377in}{2.847967in}}{\pgfqpoint{2.532902in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400463in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.405988in}{2.847967in}}{\pgfqpoint{2.411288in}{2.850162in}}{\pgfqpoint{2.415194in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.419101in}{2.857975in}}{\pgfqpoint{2.421296in}{2.863275in}}{\pgfqpoint{2.421296in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.421296in}{2.874325in}}{\pgfqpoint{2.419101in}{2.879625in}}{\pgfqpoint{2.415194in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.411288in}{2.887438in}}{\pgfqpoint{2.405988in}{2.889633in}}{\pgfqpoint{2.400463in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.394938in}{2.889633in}}{\pgfqpoint{2.389639in}{2.887438in}}{\pgfqpoint{2.385732in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.381825in}{2.879625in}}{\pgfqpoint{2.379630in}{2.874325in}}{\pgfqpoint{2.379630in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.379630in}{2.863275in}}{\pgfqpoint{2.381825in}{2.857975in}}{\pgfqpoint{2.385732in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.389639in}{2.850162in}}{\pgfqpoint{2.394938in}{2.847967in}}{\pgfqpoint{2.400463in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.847967in}}{\pgfqpoint{1.968158in}{2.850162in}}{\pgfqpoint{1.972065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.857975in}}{\pgfqpoint{1.978167in}{2.863275in}}{\pgfqpoint{1.978167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.874325in}}{\pgfqpoint{1.975972in}{2.879625in}}{\pgfqpoint{1.972065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.887438in}}{\pgfqpoint{1.962858in}{2.889633in}}{\pgfqpoint{1.957333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.889633in}}{\pgfqpoint{1.946509in}{2.887438in}}{\pgfqpoint{1.942602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.879625in}}{\pgfqpoint{1.936500in}{2.874325in}}{\pgfqpoint{1.936500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.863275in}}{\pgfqpoint{1.938695in}{2.857975in}}{\pgfqpoint{1.942602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.850162in}}{\pgfqpoint{1.951808in}{2.847967in}}{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247732in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.253258in}{2.847967in}}{\pgfqpoint{2.258557in}{2.850162in}}{\pgfqpoint{2.262464in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.266371in}{2.857975in}}{\pgfqpoint{2.268566in}{2.863275in}}{\pgfqpoint{2.268566in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.268566in}{2.874325in}}{\pgfqpoint{2.266371in}{2.879625in}}{\pgfqpoint{2.262464in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.258557in}{2.887438in}}{\pgfqpoint{2.253258in}{2.889633in}}{\pgfqpoint{2.247732in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.242207in}{2.889633in}}{\pgfqpoint{2.236908in}{2.887438in}}{\pgfqpoint{2.233001in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.229094in}{2.879625in}}{\pgfqpoint{2.226899in}{2.874325in}}{\pgfqpoint{2.226899in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.226899in}{2.863275in}}{\pgfqpoint{2.229094in}{2.857975in}}{\pgfqpoint{2.233001in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.236908in}{2.850162in}}{\pgfqpoint{2.242207in}{2.847967in}}{\pgfqpoint{2.247732in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985041in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.990567in}{2.847967in}}{\pgfqpoint{1.995866in}{2.850162in}}{\pgfqpoint{1.999773in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.003680in}{2.857975in}}{\pgfqpoint{2.005875in}{2.863275in}}{\pgfqpoint{2.005875in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.005875in}{2.874325in}}{\pgfqpoint{2.003680in}{2.879625in}}{\pgfqpoint{1.999773in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.995866in}{2.887438in}}{\pgfqpoint{1.990567in}{2.889633in}}{\pgfqpoint{1.985041in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.979516in}{2.889633in}}{\pgfqpoint{1.974217in}{2.887438in}}{\pgfqpoint{1.970310in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.966403in}{2.879625in}}{\pgfqpoint{1.964208in}{2.874325in}}{\pgfqpoint{1.964208in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.964208in}{2.863275in}}{\pgfqpoint{1.966403in}{2.857975in}}{\pgfqpoint{1.970310in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.974217in}{2.850162in}}{\pgfqpoint{1.979516in}{2.847967in}}{\pgfqpoint{1.985041in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070474in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.075999in}{2.847967in}}{\pgfqpoint{2.081299in}{2.850162in}}{\pgfqpoint{2.085205in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.089112in}{2.857975in}}{\pgfqpoint{2.091307in}{2.863275in}}{\pgfqpoint{2.091307in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.091307in}{2.874325in}}{\pgfqpoint{2.089112in}{2.879625in}}{\pgfqpoint{2.085205in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.081299in}{2.887438in}}{\pgfqpoint{2.075999in}{2.889633in}}{\pgfqpoint{2.070474in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.064949in}{2.889633in}}{\pgfqpoint{2.059650in}{2.887438in}}{\pgfqpoint{2.055743in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.051836in}{2.879625in}}{\pgfqpoint{2.049641in}{2.874325in}}{\pgfqpoint{2.049641in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.049641in}{2.863275in}}{\pgfqpoint{2.051836in}{2.857975in}}{\pgfqpoint{2.055743in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.059650in}{2.850162in}}{\pgfqpoint{2.064949in}{2.847967in}}{\pgfqpoint{2.070474in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379033in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.384559in}{2.847967in}}{\pgfqpoint{2.389858in}{2.850162in}}{\pgfqpoint{2.393765in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.397672in}{2.857975in}}{\pgfqpoint{2.399867in}{2.863275in}}{\pgfqpoint{2.399867in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.399867in}{2.874325in}}{\pgfqpoint{2.397672in}{2.879625in}}{\pgfqpoint{2.393765in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.389858in}{2.887438in}}{\pgfqpoint{2.384559in}{2.889633in}}{\pgfqpoint{2.379033in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.373508in}{2.889633in}}{\pgfqpoint{2.368209in}{2.887438in}}{\pgfqpoint{2.364302in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.360395in}{2.879625in}}{\pgfqpoint{2.358200in}{2.874325in}}{\pgfqpoint{2.358200in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.358200in}{2.863275in}}{\pgfqpoint{2.360395in}{2.857975in}}{\pgfqpoint{2.364302in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.368209in}{2.850162in}}{\pgfqpoint{2.373508in}{2.847967in}}{\pgfqpoint{2.379033in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355358in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.360884in}{2.847967in}}{\pgfqpoint{2.366183in}{2.850162in}}{\pgfqpoint{2.370090in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.373997in}{2.857975in}}{\pgfqpoint{2.376192in}{2.863275in}}{\pgfqpoint{2.376192in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.376192in}{2.874325in}}{\pgfqpoint{2.373997in}{2.879625in}}{\pgfqpoint{2.370090in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.366183in}{2.887438in}}{\pgfqpoint{2.360884in}{2.889633in}}{\pgfqpoint{2.355358in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.349833in}{2.889633in}}{\pgfqpoint{2.344534in}{2.887438in}}{\pgfqpoint{2.340627in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.336720in}{2.879625in}}{\pgfqpoint{2.334525in}{2.874325in}}{\pgfqpoint{2.334525in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.334525in}{2.863275in}}{\pgfqpoint{2.336720in}{2.857975in}}{\pgfqpoint{2.340627in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.344534in}{2.850162in}}{\pgfqpoint{2.349833in}{2.847967in}}{\pgfqpoint{2.355358in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179725in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.185250in}{2.847967in}}{\pgfqpoint{2.190550in}{2.850162in}}{\pgfqpoint{2.194457in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.198364in}{2.857975in}}{\pgfqpoint{2.200559in}{2.863275in}}{\pgfqpoint{2.200559in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.200559in}{2.874325in}}{\pgfqpoint{2.198364in}{2.879625in}}{\pgfqpoint{2.194457in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.190550in}{2.887438in}}{\pgfqpoint{2.185250in}{2.889633in}}{\pgfqpoint{2.179725in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.174200in}{2.889633in}}{\pgfqpoint{2.168901in}{2.887438in}}{\pgfqpoint{2.164994in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.161087in}{2.879625in}}{\pgfqpoint{2.158892in}{2.874325in}}{\pgfqpoint{2.158892in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.158892in}{2.863275in}}{\pgfqpoint{2.161087in}{2.857975in}}{\pgfqpoint{2.164994in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.168901in}{2.850162in}}{\pgfqpoint{2.174200in}{2.847967in}}{\pgfqpoint{2.179725in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418250in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.423775in}{2.847967in}}{\pgfqpoint{2.429075in}{2.850162in}}{\pgfqpoint{2.432981in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.436888in}{2.857975in}}{\pgfqpoint{2.439083in}{2.863275in}}{\pgfqpoint{2.439083in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.439083in}{2.874325in}}{\pgfqpoint{2.436888in}{2.879625in}}{\pgfqpoint{2.432981in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.429075in}{2.887438in}}{\pgfqpoint{2.423775in}{2.889633in}}{\pgfqpoint{2.418250in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.412725in}{2.889633in}}{\pgfqpoint{2.407426in}{2.887438in}}{\pgfqpoint{2.403519in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.399612in}{2.879625in}}{\pgfqpoint{2.397417in}{2.874325in}}{\pgfqpoint{2.397417in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.397417in}{2.863275in}}{\pgfqpoint{2.399612in}{2.857975in}}{\pgfqpoint{2.403519in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.407426in}{2.850162in}}{\pgfqpoint{2.412725in}{2.847967in}}{\pgfqpoint{2.418250in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.847967in}}{\pgfqpoint{1.968158in}{2.850162in}}{\pgfqpoint{1.972065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.857975in}}{\pgfqpoint{1.978167in}{2.863275in}}{\pgfqpoint{1.978167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.874325in}}{\pgfqpoint{1.975972in}{2.879625in}}{\pgfqpoint{1.972065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.887438in}}{\pgfqpoint{1.962858in}{2.889633in}}{\pgfqpoint{1.957333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.889633in}}{\pgfqpoint{1.946509in}{2.887438in}}{\pgfqpoint{1.942602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.879625in}}{\pgfqpoint{1.936500in}{2.874325in}}{\pgfqpoint{1.936500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.863275in}}{\pgfqpoint{1.938695in}{2.857975in}}{\pgfqpoint{1.942602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.850162in}}{\pgfqpoint{1.951808in}{2.847967in}}{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047393in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.052918in}{2.847967in}}{\pgfqpoint{2.058218in}{2.850162in}}{\pgfqpoint{2.062124in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.066031in}{2.857975in}}{\pgfqpoint{2.068226in}{2.863275in}}{\pgfqpoint{2.068226in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.068226in}{2.874325in}}{\pgfqpoint{2.066031in}{2.879625in}}{\pgfqpoint{2.062124in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.058218in}{2.887438in}}{\pgfqpoint{2.052918in}{2.889633in}}{\pgfqpoint{2.047393in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.041868in}{2.889633in}}{\pgfqpoint{2.036568in}{2.887438in}}{\pgfqpoint{2.032662in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.028755in}{2.879625in}}{\pgfqpoint{2.026560in}{2.874325in}}{\pgfqpoint{2.026560in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.026560in}{2.863275in}}{\pgfqpoint{2.028755in}{2.857975in}}{\pgfqpoint{2.032662in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.036568in}{2.850162in}}{\pgfqpoint{2.041868in}{2.847967in}}{\pgfqpoint{2.047393in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528998in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.534523in}{2.847967in}}{\pgfqpoint{2.539823in}{2.850162in}}{\pgfqpoint{2.543729in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.547636in}{2.857975in}}{\pgfqpoint{2.549831in}{2.863275in}}{\pgfqpoint{2.549831in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.549831in}{2.874325in}}{\pgfqpoint{2.547636in}{2.879625in}}{\pgfqpoint{2.543729in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.539823in}{2.887438in}}{\pgfqpoint{2.534523in}{2.889633in}}{\pgfqpoint{2.528998in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.523473in}{2.889633in}}{\pgfqpoint{2.518173in}{2.887438in}}{\pgfqpoint{2.514267in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.510360in}{2.879625in}}{\pgfqpoint{2.508165in}{2.874325in}}{\pgfqpoint{2.508165in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.508165in}{2.863275in}}{\pgfqpoint{2.510360in}{2.857975in}}{\pgfqpoint{2.514267in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.518173in}{2.850162in}}{\pgfqpoint{2.523473in}{2.847967in}}{\pgfqpoint{2.528998in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015292in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.020817in}{2.847967in}}{\pgfqpoint{2.026117in}{2.850162in}}{\pgfqpoint{2.030024in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.033930in}{2.857975in}}{\pgfqpoint{2.036126in}{2.863275in}}{\pgfqpoint{2.036126in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.036126in}{2.874325in}}{\pgfqpoint{2.033930in}{2.879625in}}{\pgfqpoint{2.030024in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.026117in}{2.887438in}}{\pgfqpoint{2.020817in}{2.889633in}}{\pgfqpoint{2.015292in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.009767in}{2.889633in}}{\pgfqpoint{2.004468in}{2.887438in}}{\pgfqpoint{2.000561in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.996654in}{2.879625in}}{\pgfqpoint{1.994459in}{2.874325in}}{\pgfqpoint{1.994459in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.994459in}{2.863275in}}{\pgfqpoint{1.996654in}{2.857975in}}{\pgfqpoint{2.000561in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.004468in}{2.850162in}}{\pgfqpoint{2.009767in}{2.847967in}}{\pgfqpoint{2.015292in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196916in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.202441in}{2.847967in}}{\pgfqpoint{2.207740in}{2.850162in}}{\pgfqpoint{2.211647in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.215554in}{2.857975in}}{\pgfqpoint{2.217749in}{2.863275in}}{\pgfqpoint{2.217749in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.217749in}{2.874325in}}{\pgfqpoint{2.215554in}{2.879625in}}{\pgfqpoint{2.211647in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.207740in}{2.887438in}}{\pgfqpoint{2.202441in}{2.889633in}}{\pgfqpoint{2.196916in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.191391in}{2.889633in}}{\pgfqpoint{2.186091in}{2.887438in}}{\pgfqpoint{2.182184in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.178277in}{2.879625in}}{\pgfqpoint{2.176082in}{2.874325in}}{\pgfqpoint{2.176082in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.176082in}{2.863275in}}{\pgfqpoint{2.178277in}{2.857975in}}{\pgfqpoint{2.182184in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.186091in}{2.850162in}}{\pgfqpoint{2.191391in}{2.847967in}}{\pgfqpoint{2.196916in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201187in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.206712in}{2.847967in}}{\pgfqpoint{2.212012in}{2.850162in}}{\pgfqpoint{2.215918in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.219825in}{2.857975in}}{\pgfqpoint{2.222020in}{2.863275in}}{\pgfqpoint{2.222020in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.222020in}{2.874325in}}{\pgfqpoint{2.219825in}{2.879625in}}{\pgfqpoint{2.215918in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.212012in}{2.887438in}}{\pgfqpoint{2.206712in}{2.889633in}}{\pgfqpoint{2.201187in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.195662in}{2.889633in}}{\pgfqpoint{2.190363in}{2.887438in}}{\pgfqpoint{2.186456in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.182549in}{2.879625in}}{\pgfqpoint{2.180354in}{2.874325in}}{\pgfqpoint{2.180354in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.180354in}{2.863275in}}{\pgfqpoint{2.182549in}{2.857975in}}{\pgfqpoint{2.186456in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.190363in}{2.850162in}}{\pgfqpoint{2.195662in}{2.847967in}}{\pgfqpoint{2.201187in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164312in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.169837in}{2.847967in}}{\pgfqpoint{2.175136in}{2.850162in}}{\pgfqpoint{2.179043in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.182950in}{2.857975in}}{\pgfqpoint{2.185145in}{2.863275in}}{\pgfqpoint{2.185145in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.185145in}{2.874325in}}{\pgfqpoint{2.182950in}{2.879625in}}{\pgfqpoint{2.179043in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.175136in}{2.887438in}}{\pgfqpoint{2.169837in}{2.889633in}}{\pgfqpoint{2.164312in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.158787in}{2.889633in}}{\pgfqpoint{2.153487in}{2.887438in}}{\pgfqpoint{2.149580in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.145673in}{2.879625in}}{\pgfqpoint{2.143478in}{2.874325in}}{\pgfqpoint{2.143478in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.143478in}{2.863275in}}{\pgfqpoint{2.145673in}{2.857975in}}{\pgfqpoint{2.149580in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.153487in}{2.850162in}}{\pgfqpoint{2.158787in}{2.847967in}}{\pgfqpoint{2.164312in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349235in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.354760in}{2.847967in}}{\pgfqpoint{2.360060in}{2.850162in}}{\pgfqpoint{2.363966in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.367873in}{2.857975in}}{\pgfqpoint{2.370068in}{2.863275in}}{\pgfqpoint{2.370068in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.370068in}{2.874325in}}{\pgfqpoint{2.367873in}{2.879625in}}{\pgfqpoint{2.363966in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.360060in}{2.887438in}}{\pgfqpoint{2.354760in}{2.889633in}}{\pgfqpoint{2.349235in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.343710in}{2.889633in}}{\pgfqpoint{2.338410in}{2.887438in}}{\pgfqpoint{2.334504in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.330597in}{2.879625in}}{\pgfqpoint{2.328402in}{2.874325in}}{\pgfqpoint{2.328402in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.328402in}{2.863275in}}{\pgfqpoint{2.330597in}{2.857975in}}{\pgfqpoint{2.334504in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.338410in}{2.850162in}}{\pgfqpoint{2.343710in}{2.847967in}}{\pgfqpoint{2.349235in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092172in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.097697in}{2.847967in}}{\pgfqpoint{2.102997in}{2.850162in}}{\pgfqpoint{2.106903in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.110810in}{2.857975in}}{\pgfqpoint{2.113005in}{2.863275in}}{\pgfqpoint{2.113005in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.113005in}{2.874325in}}{\pgfqpoint{2.110810in}{2.879625in}}{\pgfqpoint{2.106903in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.102997in}{2.887438in}}{\pgfqpoint{2.097697in}{2.889633in}}{\pgfqpoint{2.092172in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.086647in}{2.889633in}}{\pgfqpoint{2.081347in}{2.887438in}}{\pgfqpoint{2.077441in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.073534in}{2.879625in}}{\pgfqpoint{2.071339in}{2.874325in}}{\pgfqpoint{2.071339in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.071339in}{2.863275in}}{\pgfqpoint{2.073534in}{2.857975in}}{\pgfqpoint{2.077441in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.081347in}{2.850162in}}{\pgfqpoint{2.086647in}{2.847967in}}{\pgfqpoint{2.092172in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147876in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.153401in}{2.847967in}}{\pgfqpoint{2.158701in}{2.850162in}}{\pgfqpoint{2.162608in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.166515in}{2.857975in}}{\pgfqpoint{2.168710in}{2.863275in}}{\pgfqpoint{2.168710in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.168710in}{2.874325in}}{\pgfqpoint{2.166515in}{2.879625in}}{\pgfqpoint{2.162608in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.158701in}{2.887438in}}{\pgfqpoint{2.153401in}{2.889633in}}{\pgfqpoint{2.147876in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.142351in}{2.889633in}}{\pgfqpoint{2.137052in}{2.887438in}}{\pgfqpoint{2.133145in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.129238in}{2.879625in}}{\pgfqpoint{2.127043in}{2.874325in}}{\pgfqpoint{2.127043in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.127043in}{2.863275in}}{\pgfqpoint{2.129238in}{2.857975in}}{\pgfqpoint{2.133145in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.137052in}{2.850162in}}{\pgfqpoint{2.142351in}{2.847967in}}{\pgfqpoint{2.147876in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455477in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.461002in}{2.847967in}}{\pgfqpoint{2.466302in}{2.850162in}}{\pgfqpoint{2.470209in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.474116in}{2.857975in}}{\pgfqpoint{2.476311in}{2.863275in}}{\pgfqpoint{2.476311in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.476311in}{2.874325in}}{\pgfqpoint{2.474116in}{2.879625in}}{\pgfqpoint{2.470209in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.466302in}{2.887438in}}{\pgfqpoint{2.461002in}{2.889633in}}{\pgfqpoint{2.455477in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.449952in}{2.889633in}}{\pgfqpoint{2.444653in}{2.887438in}}{\pgfqpoint{2.440746in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.436839in}{2.879625in}}{\pgfqpoint{2.434644in}{2.874325in}}{\pgfqpoint{2.434644in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.434644in}{2.863275in}}{\pgfqpoint{2.436839in}{2.857975in}}{\pgfqpoint{2.440746in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.444653in}{2.850162in}}{\pgfqpoint{2.449952in}{2.847967in}}{\pgfqpoint{2.455477in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308675in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.314200in}{2.847967in}}{\pgfqpoint{2.319500in}{2.850162in}}{\pgfqpoint{2.323407in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.327313in}{2.857975in}}{\pgfqpoint{2.329509in}{2.863275in}}{\pgfqpoint{2.329509in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.329509in}{2.874325in}}{\pgfqpoint{2.327313in}{2.879625in}}{\pgfqpoint{2.323407in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.319500in}{2.887438in}}{\pgfqpoint{2.314200in}{2.889633in}}{\pgfqpoint{2.308675in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.303150in}{2.889633in}}{\pgfqpoint{2.297851in}{2.887438in}}{\pgfqpoint{2.293944in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.290037in}{2.879625in}}{\pgfqpoint{2.287842in}{2.874325in}}{\pgfqpoint{2.287842in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.287842in}{2.863275in}}{\pgfqpoint{2.290037in}{2.857975in}}{\pgfqpoint{2.293944in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.297851in}{2.850162in}}{\pgfqpoint{2.303150in}{2.847967in}}{\pgfqpoint{2.308675in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985217in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.990742in}{2.847967in}}{\pgfqpoint{1.996042in}{2.850162in}}{\pgfqpoint{1.999949in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.003855in}{2.857975in}}{\pgfqpoint{2.006051in}{2.863275in}}{\pgfqpoint{2.006051in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.006051in}{2.874325in}}{\pgfqpoint{2.003855in}{2.879625in}}{\pgfqpoint{1.999949in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.996042in}{2.887438in}}{\pgfqpoint{1.990742in}{2.889633in}}{\pgfqpoint{1.985217in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.979692in}{2.889633in}}{\pgfqpoint{1.974393in}{2.887438in}}{\pgfqpoint{1.970486in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.966579in}{2.879625in}}{\pgfqpoint{1.964384in}{2.874325in}}{\pgfqpoint{1.964384in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.964384in}{2.863275in}}{\pgfqpoint{1.966579in}{2.857975in}}{\pgfqpoint{1.970486in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.974393in}{2.850162in}}{\pgfqpoint{1.979692in}{2.847967in}}{\pgfqpoint{1.985217in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317488in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.323013in}{2.847967in}}{\pgfqpoint{2.328312in}{2.850162in}}{\pgfqpoint{2.332219in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.336126in}{2.857975in}}{\pgfqpoint{2.338321in}{2.863275in}}{\pgfqpoint{2.338321in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.338321in}{2.874325in}}{\pgfqpoint{2.336126in}{2.879625in}}{\pgfqpoint{2.332219in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.328312in}{2.887438in}}{\pgfqpoint{2.323013in}{2.889633in}}{\pgfqpoint{2.317488in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.311963in}{2.889633in}}{\pgfqpoint{2.306663in}{2.887438in}}{\pgfqpoint{2.302756in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.298850in}{2.879625in}}{\pgfqpoint{2.296654in}{2.874325in}}{\pgfqpoint{2.296654in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.296654in}{2.863275in}}{\pgfqpoint{2.298850in}{2.857975in}}{\pgfqpoint{2.302756in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.306663in}{2.850162in}}{\pgfqpoint{2.311963in}{2.847967in}}{\pgfqpoint{2.317488in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231039in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.236564in}{2.847967in}}{\pgfqpoint{2.241863in}{2.850162in}}{\pgfqpoint{2.245770in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.249677in}{2.857975in}}{\pgfqpoint{2.251872in}{2.863275in}}{\pgfqpoint{2.251872in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.251872in}{2.874325in}}{\pgfqpoint{2.249677in}{2.879625in}}{\pgfqpoint{2.245770in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.241863in}{2.887438in}}{\pgfqpoint{2.236564in}{2.889633in}}{\pgfqpoint{2.231039in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.225513in}{2.889633in}}{\pgfqpoint{2.220214in}{2.887438in}}{\pgfqpoint{2.216307in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.212400in}{2.879625in}}{\pgfqpoint{2.210205in}{2.874325in}}{\pgfqpoint{2.210205in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.210205in}{2.863275in}}{\pgfqpoint{2.212400in}{2.857975in}}{\pgfqpoint{2.216307in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.220214in}{2.850162in}}{\pgfqpoint{2.225513in}{2.847967in}}{\pgfqpoint{2.231039in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292430in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.297955in}{2.847967in}}{\pgfqpoint{2.303255in}{2.850162in}}{\pgfqpoint{2.307162in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.311068in}{2.857975in}}{\pgfqpoint{2.313264in}{2.863275in}}{\pgfqpoint{2.313264in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.313264in}{2.874325in}}{\pgfqpoint{2.311068in}{2.879625in}}{\pgfqpoint{2.307162in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.303255in}{2.887438in}}{\pgfqpoint{2.297955in}{2.889633in}}{\pgfqpoint{2.292430in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.286905in}{2.889633in}}{\pgfqpoint{2.281606in}{2.887438in}}{\pgfqpoint{2.277699in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.273792in}{2.879625in}}{\pgfqpoint{2.271597in}{2.874325in}}{\pgfqpoint{2.271597in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.271597in}{2.863275in}}{\pgfqpoint{2.273792in}{2.857975in}}{\pgfqpoint{2.277699in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.281606in}{2.850162in}}{\pgfqpoint{2.286905in}{2.847967in}}{\pgfqpoint{2.292430in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.847967in}}{\pgfqpoint{1.968158in}{2.850162in}}{\pgfqpoint{1.972065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.857975in}}{\pgfqpoint{1.978167in}{2.863275in}}{\pgfqpoint{1.978167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.874325in}}{\pgfqpoint{1.975972in}{2.879625in}}{\pgfqpoint{1.972065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.887438in}}{\pgfqpoint{1.962858in}{2.889633in}}{\pgfqpoint{1.957333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.889633in}}{\pgfqpoint{1.946509in}{2.887438in}}{\pgfqpoint{1.942602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.879625in}}{\pgfqpoint{1.936500in}{2.874325in}}{\pgfqpoint{1.936500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.863275in}}{\pgfqpoint{1.938695in}{2.857975in}}{\pgfqpoint{1.942602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.850162in}}{\pgfqpoint{1.951808in}{2.847967in}}{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256287in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.261812in}{2.847967in}}{\pgfqpoint{2.267111in}{2.850162in}}{\pgfqpoint{2.271018in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.274925in}{2.857975in}}{\pgfqpoint{2.277120in}{2.863275in}}{\pgfqpoint{2.277120in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.277120in}{2.874325in}}{\pgfqpoint{2.274925in}{2.879625in}}{\pgfqpoint{2.271018in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.267111in}{2.887438in}}{\pgfqpoint{2.261812in}{2.889633in}}{\pgfqpoint{2.256287in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.250762in}{2.889633in}}{\pgfqpoint{2.245462in}{2.887438in}}{\pgfqpoint{2.241555in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.237648in}{2.879625in}}{\pgfqpoint{2.235453in}{2.874325in}}{\pgfqpoint{2.235453in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.235453in}{2.863275in}}{\pgfqpoint{2.237648in}{2.857975in}}{\pgfqpoint{2.241555in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.245462in}{2.850162in}}{\pgfqpoint{2.250762in}{2.847967in}}{\pgfqpoint{2.256287in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357546in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.363071in}{2.847967in}}{\pgfqpoint{2.368370in}{2.850162in}}{\pgfqpoint{2.372277in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.376184in}{2.857975in}}{\pgfqpoint{2.378379in}{2.863275in}}{\pgfqpoint{2.378379in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.378379in}{2.874325in}}{\pgfqpoint{2.376184in}{2.879625in}}{\pgfqpoint{2.372277in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.368370in}{2.887438in}}{\pgfqpoint{2.363071in}{2.889633in}}{\pgfqpoint{2.357546in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.352021in}{2.889633in}}{\pgfqpoint{2.346721in}{2.887438in}}{\pgfqpoint{2.342814in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.338907in}{2.879625in}}{\pgfqpoint{2.336712in}{2.874325in}}{\pgfqpoint{2.336712in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.336712in}{2.863275in}}{\pgfqpoint{2.338907in}{2.857975in}}{\pgfqpoint{2.342814in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.346721in}{2.850162in}}{\pgfqpoint{2.352021in}{2.847967in}}{\pgfqpoint{2.357546in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533099in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.538624in}{2.847967in}}{\pgfqpoint{2.543924in}{2.850162in}}{\pgfqpoint{2.547831in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.551737in}{2.857975in}}{\pgfqpoint{2.553933in}{2.863275in}}{\pgfqpoint{2.553933in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.553933in}{2.874325in}}{\pgfqpoint{2.551737in}{2.879625in}}{\pgfqpoint{2.547831in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.543924in}{2.887438in}}{\pgfqpoint{2.538624in}{2.889633in}}{\pgfqpoint{2.533099in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.527574in}{2.889633in}}{\pgfqpoint{2.522275in}{2.887438in}}{\pgfqpoint{2.518368in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.514461in}{2.879625in}}{\pgfqpoint{2.512266in}{2.874325in}}{\pgfqpoint{2.512266in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.512266in}{2.863275in}}{\pgfqpoint{2.514461in}{2.857975in}}{\pgfqpoint{2.518368in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.522275in}{2.850162in}}{\pgfqpoint{2.527574in}{2.847967in}}{\pgfqpoint{2.533099in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040326in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.045851in}{2.847967in}}{\pgfqpoint{2.051151in}{2.850162in}}{\pgfqpoint{2.055058in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.058964in}{2.857975in}}{\pgfqpoint{2.061159in}{2.863275in}}{\pgfqpoint{2.061159in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.061159in}{2.874325in}}{\pgfqpoint{2.058964in}{2.879625in}}{\pgfqpoint{2.055058in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.051151in}{2.887438in}}{\pgfqpoint{2.045851in}{2.889633in}}{\pgfqpoint{2.040326in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.034801in}{2.889633in}}{\pgfqpoint{2.029502in}{2.887438in}}{\pgfqpoint{2.025595in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.021688in}{2.879625in}}{\pgfqpoint{2.019493in}{2.874325in}}{\pgfqpoint{2.019493in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.019493in}{2.863275in}}{\pgfqpoint{2.021688in}{2.857975in}}{\pgfqpoint{2.025595in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.029502in}{2.850162in}}{\pgfqpoint{2.034801in}{2.847967in}}{\pgfqpoint{2.040326in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384050in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.389575in}{2.847967in}}{\pgfqpoint{2.394874in}{2.850162in}}{\pgfqpoint{2.398781in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.402688in}{2.857975in}}{\pgfqpoint{2.404883in}{2.863275in}}{\pgfqpoint{2.404883in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.404883in}{2.874325in}}{\pgfqpoint{2.402688in}{2.879625in}}{\pgfqpoint{2.398781in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.394874in}{2.887438in}}{\pgfqpoint{2.389575in}{2.889633in}}{\pgfqpoint{2.384050in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.378525in}{2.889633in}}{\pgfqpoint{2.373225in}{2.887438in}}{\pgfqpoint{2.369318in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.365411in}{2.879625in}}{\pgfqpoint{2.363216in}{2.874325in}}{\pgfqpoint{2.363216in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.363216in}{2.863275in}}{\pgfqpoint{2.365411in}{2.857975in}}{\pgfqpoint{2.369318in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.373225in}{2.850162in}}{\pgfqpoint{2.378525in}{2.847967in}}{\pgfqpoint{2.384050in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.847967in}}{\pgfqpoint{1.968158in}{2.850162in}}{\pgfqpoint{1.972065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.857975in}}{\pgfqpoint{1.978167in}{2.863275in}}{\pgfqpoint{1.978167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.874325in}}{\pgfqpoint{1.975972in}{2.879625in}}{\pgfqpoint{1.972065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.887438in}}{\pgfqpoint{1.962858in}{2.889633in}}{\pgfqpoint{1.957333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.889633in}}{\pgfqpoint{1.946509in}{2.887438in}}{\pgfqpoint{1.942602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.879625in}}{\pgfqpoint{1.936500in}{2.874325in}}{\pgfqpoint{1.936500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.863275in}}{\pgfqpoint{1.938695in}{2.857975in}}{\pgfqpoint{1.942602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.850162in}}{\pgfqpoint{1.951808in}{2.847967in}}{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589248in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.594773in}{2.847967in}}{\pgfqpoint{2.600072in}{2.850162in}}{\pgfqpoint{2.603979in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607886in}{2.857975in}}{\pgfqpoint{2.610081in}{2.863275in}}{\pgfqpoint{2.610081in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.610081in}{2.874325in}}{\pgfqpoint{2.607886in}{2.879625in}}{\pgfqpoint{2.603979in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600072in}{2.887438in}}{\pgfqpoint{2.594773in}{2.889633in}}{\pgfqpoint{2.589248in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.583723in}{2.889633in}}{\pgfqpoint{2.578423in}{2.887438in}}{\pgfqpoint{2.574516in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.570609in}{2.879625in}}{\pgfqpoint{2.568414in}{2.874325in}}{\pgfqpoint{2.568414in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.568414in}{2.863275in}}{\pgfqpoint{2.570609in}{2.857975in}}{\pgfqpoint{2.574516in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.578423in}{2.850162in}}{\pgfqpoint{2.583723in}{2.847967in}}{\pgfqpoint{2.589248in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350440in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.355965in}{2.847967in}}{\pgfqpoint{2.361265in}{2.850162in}}{\pgfqpoint{2.365171in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.369078in}{2.857975in}}{\pgfqpoint{2.371273in}{2.863275in}}{\pgfqpoint{2.371273in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.371273in}{2.874325in}}{\pgfqpoint{2.369078in}{2.879625in}}{\pgfqpoint{2.365171in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.361265in}{2.887438in}}{\pgfqpoint{2.355965in}{2.889633in}}{\pgfqpoint{2.350440in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.344915in}{2.889633in}}{\pgfqpoint{2.339615in}{2.887438in}}{\pgfqpoint{2.335709in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.331802in}{2.879625in}}{\pgfqpoint{2.329607in}{2.874325in}}{\pgfqpoint{2.329607in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.329607in}{2.863275in}}{\pgfqpoint{2.331802in}{2.857975in}}{\pgfqpoint{2.335709in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.339615in}{2.850162in}}{\pgfqpoint{2.344915in}{2.847967in}}{\pgfqpoint{2.350440in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324795in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.330320in}{2.847967in}}{\pgfqpoint{2.335619in}{2.850162in}}{\pgfqpoint{2.339526in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.343433in}{2.857975in}}{\pgfqpoint{2.345628in}{2.863275in}}{\pgfqpoint{2.345628in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.345628in}{2.874325in}}{\pgfqpoint{2.343433in}{2.879625in}}{\pgfqpoint{2.339526in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.335619in}{2.887438in}}{\pgfqpoint{2.330320in}{2.889633in}}{\pgfqpoint{2.324795in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.319270in}{2.889633in}}{\pgfqpoint{2.313970in}{2.887438in}}{\pgfqpoint{2.310063in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.306156in}{2.879625in}}{\pgfqpoint{2.303961in}{2.874325in}}{\pgfqpoint{2.303961in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.303961in}{2.863275in}}{\pgfqpoint{2.306156in}{2.857975in}}{\pgfqpoint{2.310063in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.313970in}{2.850162in}}{\pgfqpoint{2.319270in}{2.847967in}}{\pgfqpoint{2.324795in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987370in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.992895in}{2.847967in}}{\pgfqpoint{1.998194in}{2.850162in}}{\pgfqpoint{2.002101in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.006008in}{2.857975in}}{\pgfqpoint{2.008203in}{2.863275in}}{\pgfqpoint{2.008203in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.008203in}{2.874325in}}{\pgfqpoint{2.006008in}{2.879625in}}{\pgfqpoint{2.002101in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.998194in}{2.887438in}}{\pgfqpoint{1.992895in}{2.889633in}}{\pgfqpoint{1.987370in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.981845in}{2.889633in}}{\pgfqpoint{1.976545in}{2.887438in}}{\pgfqpoint{1.972638in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.968732in}{2.879625in}}{\pgfqpoint{1.966537in}{2.874325in}}{\pgfqpoint{1.966537in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.966537in}{2.863275in}}{\pgfqpoint{1.968732in}{2.857975in}}{\pgfqpoint{1.972638in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.976545in}{2.850162in}}{\pgfqpoint{1.981845in}{2.847967in}}{\pgfqpoint{1.987370in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990749in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.996274in}{2.847967in}}{\pgfqpoint{2.001574in}{2.850162in}}{\pgfqpoint{2.005481in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.009388in}{2.857975in}}{\pgfqpoint{2.011583in}{2.863275in}}{\pgfqpoint{2.011583in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.011583in}{2.874325in}}{\pgfqpoint{2.009388in}{2.879625in}}{\pgfqpoint{2.005481in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.001574in}{2.887438in}}{\pgfqpoint{1.996274in}{2.889633in}}{\pgfqpoint{1.990749in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.985224in}{2.889633in}}{\pgfqpoint{1.979925in}{2.887438in}}{\pgfqpoint{1.976018in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.972111in}{2.879625in}}{\pgfqpoint{1.969916in}{2.874325in}}{\pgfqpoint{1.969916in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.969916in}{2.863275in}}{\pgfqpoint{1.972111in}{2.857975in}}{\pgfqpoint{1.976018in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.979925in}{2.850162in}}{\pgfqpoint{1.985224in}{2.847967in}}{\pgfqpoint{1.990749in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478107in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.483632in}{2.847967in}}{\pgfqpoint{2.488931in}{2.850162in}}{\pgfqpoint{2.492838in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.496745in}{2.857975in}}{\pgfqpoint{2.498940in}{2.863275in}}{\pgfqpoint{2.498940in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.498940in}{2.874325in}}{\pgfqpoint{2.496745in}{2.879625in}}{\pgfqpoint{2.492838in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.488931in}{2.887438in}}{\pgfqpoint{2.483632in}{2.889633in}}{\pgfqpoint{2.478107in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.472582in}{2.889633in}}{\pgfqpoint{2.467282in}{2.887438in}}{\pgfqpoint{2.463375in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.459469in}{2.879625in}}{\pgfqpoint{2.457274in}{2.874325in}}{\pgfqpoint{2.457274in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.457274in}{2.863275in}}{\pgfqpoint{2.459469in}{2.857975in}}{\pgfqpoint{2.463375in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.467282in}{2.850162in}}{\pgfqpoint{2.472582in}{2.847967in}}{\pgfqpoint{2.478107in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376866in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.382391in}{2.847967in}}{\pgfqpoint{2.387691in}{2.850162in}}{\pgfqpoint{2.391598in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.395504in}{2.857975in}}{\pgfqpoint{2.397700in}{2.863275in}}{\pgfqpoint{2.397700in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.397700in}{2.874325in}}{\pgfqpoint{2.395504in}{2.879625in}}{\pgfqpoint{2.391598in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.387691in}{2.887438in}}{\pgfqpoint{2.382391in}{2.889633in}}{\pgfqpoint{2.376866in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.371341in}{2.889633in}}{\pgfqpoint{2.366042in}{2.887438in}}{\pgfqpoint{2.362135in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.358228in}{2.879625in}}{\pgfqpoint{2.356033in}{2.874325in}}{\pgfqpoint{2.356033in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.356033in}{2.863275in}}{\pgfqpoint{2.358228in}{2.857975in}}{\pgfqpoint{2.362135in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.366042in}{2.850162in}}{\pgfqpoint{2.371341in}{2.847967in}}{\pgfqpoint{2.376866in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414906in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.420431in}{2.847967in}}{\pgfqpoint{2.425731in}{2.850162in}}{\pgfqpoint{2.429638in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.433545in}{2.857975in}}{\pgfqpoint{2.435740in}{2.863275in}}{\pgfqpoint{2.435740in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.435740in}{2.874325in}}{\pgfqpoint{2.433545in}{2.879625in}}{\pgfqpoint{2.429638in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.425731in}{2.887438in}}{\pgfqpoint{2.420431in}{2.889633in}}{\pgfqpoint{2.414906in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.409381in}{2.889633in}}{\pgfqpoint{2.404082in}{2.887438in}}{\pgfqpoint{2.400175in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.396268in}{2.879625in}}{\pgfqpoint{2.394073in}{2.874325in}}{\pgfqpoint{2.394073in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.394073in}{2.863275in}}{\pgfqpoint{2.396268in}{2.857975in}}{\pgfqpoint{2.400175in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.404082in}{2.850162in}}{\pgfqpoint{2.409381in}{2.847967in}}{\pgfqpoint{2.414906in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131973in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.137498in}{2.847967in}}{\pgfqpoint{2.142797in}{2.850162in}}{\pgfqpoint{2.146704in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.150611in}{2.857975in}}{\pgfqpoint{2.152806in}{2.863275in}}{\pgfqpoint{2.152806in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.152806in}{2.874325in}}{\pgfqpoint{2.150611in}{2.879625in}}{\pgfqpoint{2.146704in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.142797in}{2.887438in}}{\pgfqpoint{2.137498in}{2.889633in}}{\pgfqpoint{2.131973in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.126447in}{2.889633in}}{\pgfqpoint{2.121148in}{2.887438in}}{\pgfqpoint{2.117241in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.113334in}{2.879625in}}{\pgfqpoint{2.111139in}{2.874325in}}{\pgfqpoint{2.111139in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.111139in}{2.863275in}}{\pgfqpoint{2.113334in}{2.857975in}}{\pgfqpoint{2.117241in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.121148in}{2.850162in}}{\pgfqpoint{2.126447in}{2.847967in}}{\pgfqpoint{2.131973in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250112in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.255637in}{2.847967in}}{\pgfqpoint{2.260936in}{2.850162in}}{\pgfqpoint{2.264843in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.268750in}{2.857975in}}{\pgfqpoint{2.270945in}{2.863275in}}{\pgfqpoint{2.270945in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.270945in}{2.874325in}}{\pgfqpoint{2.268750in}{2.879625in}}{\pgfqpoint{2.264843in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.260936in}{2.887438in}}{\pgfqpoint{2.255637in}{2.889633in}}{\pgfqpoint{2.250112in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.244587in}{2.889633in}}{\pgfqpoint{2.239287in}{2.887438in}}{\pgfqpoint{2.235380in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.231473in}{2.879625in}}{\pgfqpoint{2.229278in}{2.874325in}}{\pgfqpoint{2.229278in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.229278in}{2.863275in}}{\pgfqpoint{2.231473in}{2.857975in}}{\pgfqpoint{2.235380in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.239287in}{2.850162in}}{\pgfqpoint{2.244587in}{2.847967in}}{\pgfqpoint{2.250112in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272063in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.277588in}{2.847967in}}{\pgfqpoint{2.282887in}{2.850162in}}{\pgfqpoint{2.286794in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.290701in}{2.857975in}}{\pgfqpoint{2.292896in}{2.863275in}}{\pgfqpoint{2.292896in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.292896in}{2.874325in}}{\pgfqpoint{2.290701in}{2.879625in}}{\pgfqpoint{2.286794in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.282887in}{2.887438in}}{\pgfqpoint{2.277588in}{2.889633in}}{\pgfqpoint{2.272063in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.266538in}{2.889633in}}{\pgfqpoint{2.261238in}{2.887438in}}{\pgfqpoint{2.257331in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.253424in}{2.879625in}}{\pgfqpoint{2.251229in}{2.874325in}}{\pgfqpoint{2.251229in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.251229in}{2.863275in}}{\pgfqpoint{2.253424in}{2.857975in}}{\pgfqpoint{2.257331in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.261238in}{2.850162in}}{\pgfqpoint{2.266538in}{2.847967in}}{\pgfqpoint{2.272063in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253372in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.258897in}{2.847967in}}{\pgfqpoint{2.264196in}{2.850162in}}{\pgfqpoint{2.268103in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.272010in}{2.857975in}}{\pgfqpoint{2.274205in}{2.863275in}}{\pgfqpoint{2.274205in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.274205in}{2.874325in}}{\pgfqpoint{2.272010in}{2.879625in}}{\pgfqpoint{2.268103in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.264196in}{2.887438in}}{\pgfqpoint{2.258897in}{2.889633in}}{\pgfqpoint{2.253372in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.247847in}{2.889633in}}{\pgfqpoint{2.242547in}{2.887438in}}{\pgfqpoint{2.238640in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.234733in}{2.879625in}}{\pgfqpoint{2.232538in}{2.874325in}}{\pgfqpoint{2.232538in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.232538in}{2.863275in}}{\pgfqpoint{2.234733in}{2.857975in}}{\pgfqpoint{2.238640in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.242547in}{2.850162in}}{\pgfqpoint{2.247847in}{2.847967in}}{\pgfqpoint{2.253372in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454135in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.459660in}{2.847967in}}{\pgfqpoint{2.464959in}{2.850162in}}{\pgfqpoint{2.468866in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.472773in}{2.857975in}}{\pgfqpoint{2.474968in}{2.863275in}}{\pgfqpoint{2.474968in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.474968in}{2.874325in}}{\pgfqpoint{2.472773in}{2.879625in}}{\pgfqpoint{2.468866in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.464959in}{2.887438in}}{\pgfqpoint{2.459660in}{2.889633in}}{\pgfqpoint{2.454135in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.448610in}{2.889633in}}{\pgfqpoint{2.443310in}{2.887438in}}{\pgfqpoint{2.439403in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.435496in}{2.879625in}}{\pgfqpoint{2.433301in}{2.874325in}}{\pgfqpoint{2.433301in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.433301in}{2.863275in}}{\pgfqpoint{2.435496in}{2.857975in}}{\pgfqpoint{2.439403in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.443310in}{2.850162in}}{\pgfqpoint{2.448610in}{2.847967in}}{\pgfqpoint{2.454135in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342545in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.348070in}{2.847967in}}{\pgfqpoint{2.353369in}{2.850162in}}{\pgfqpoint{2.357276in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.361183in}{2.857975in}}{\pgfqpoint{2.363378in}{2.863275in}}{\pgfqpoint{2.363378in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.363378in}{2.874325in}}{\pgfqpoint{2.361183in}{2.879625in}}{\pgfqpoint{2.357276in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.353369in}{2.887438in}}{\pgfqpoint{2.348070in}{2.889633in}}{\pgfqpoint{2.342545in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.337019in}{2.889633in}}{\pgfqpoint{2.331720in}{2.887438in}}{\pgfqpoint{2.327813in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.323906in}{2.879625in}}{\pgfqpoint{2.321711in}{2.874325in}}{\pgfqpoint{2.321711in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.321711in}{2.863275in}}{\pgfqpoint{2.323906in}{2.857975in}}{\pgfqpoint{2.327813in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.331720in}{2.850162in}}{\pgfqpoint{2.337019in}{2.847967in}}{\pgfqpoint{2.342545in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203685in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.209210in}{2.847967in}}{\pgfqpoint{2.214509in}{2.850162in}}{\pgfqpoint{2.218416in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.222323in}{2.857975in}}{\pgfqpoint{2.224518in}{2.863275in}}{\pgfqpoint{2.224518in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.224518in}{2.874325in}}{\pgfqpoint{2.222323in}{2.879625in}}{\pgfqpoint{2.218416in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.214509in}{2.887438in}}{\pgfqpoint{2.209210in}{2.889633in}}{\pgfqpoint{2.203685in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.198160in}{2.889633in}}{\pgfqpoint{2.192860in}{2.887438in}}{\pgfqpoint{2.188953in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.185047in}{2.879625in}}{\pgfqpoint{2.182851in}{2.874325in}}{\pgfqpoint{2.182851in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.182851in}{2.863275in}}{\pgfqpoint{2.185047in}{2.857975in}}{\pgfqpoint{2.188953in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.192860in}{2.850162in}}{\pgfqpoint{2.198160in}{2.847967in}}{\pgfqpoint{2.203685in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396910in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.402435in}{2.847967in}}{\pgfqpoint{2.407735in}{2.850162in}}{\pgfqpoint{2.411642in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.415549in}{2.857975in}}{\pgfqpoint{2.417744in}{2.863275in}}{\pgfqpoint{2.417744in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.417744in}{2.874325in}}{\pgfqpoint{2.415549in}{2.879625in}}{\pgfqpoint{2.411642in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.407735in}{2.887438in}}{\pgfqpoint{2.402435in}{2.889633in}}{\pgfqpoint{2.396910in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.391385in}{2.889633in}}{\pgfqpoint{2.386086in}{2.887438in}}{\pgfqpoint{2.382179in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.378272in}{2.879625in}}{\pgfqpoint{2.376077in}{2.874325in}}{\pgfqpoint{2.376077in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.376077in}{2.863275in}}{\pgfqpoint{2.378272in}{2.857975in}}{\pgfqpoint{2.382179in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.386086in}{2.850162in}}{\pgfqpoint{2.391385in}{2.847967in}}{\pgfqpoint{2.396910in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094942in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.100467in}{2.847967in}}{\pgfqpoint{2.105766in}{2.850162in}}{\pgfqpoint{2.109673in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.113580in}{2.857975in}}{\pgfqpoint{2.115775in}{2.863275in}}{\pgfqpoint{2.115775in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.115775in}{2.874325in}}{\pgfqpoint{2.113580in}{2.879625in}}{\pgfqpoint{2.109673in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.105766in}{2.887438in}}{\pgfqpoint{2.100467in}{2.889633in}}{\pgfqpoint{2.094942in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.089416in}{2.889633in}}{\pgfqpoint{2.084117in}{2.887438in}}{\pgfqpoint{2.080210in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.076303in}{2.879625in}}{\pgfqpoint{2.074108in}{2.874325in}}{\pgfqpoint{2.074108in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.074108in}{2.863275in}}{\pgfqpoint{2.076303in}{2.857975in}}{\pgfqpoint{2.080210in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.084117in}{2.850162in}}{\pgfqpoint{2.089416in}{2.847967in}}{\pgfqpoint{2.094942in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401703in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.407228in}{2.847967in}}{\pgfqpoint{2.412527in}{2.850162in}}{\pgfqpoint{2.416434in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.420341in}{2.857975in}}{\pgfqpoint{2.422536in}{2.863275in}}{\pgfqpoint{2.422536in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.422536in}{2.874325in}}{\pgfqpoint{2.420341in}{2.879625in}}{\pgfqpoint{2.416434in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.412527in}{2.887438in}}{\pgfqpoint{2.407228in}{2.889633in}}{\pgfqpoint{2.401703in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.396177in}{2.889633in}}{\pgfqpoint{2.390878in}{2.887438in}}{\pgfqpoint{2.386971in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.383064in}{2.879625in}}{\pgfqpoint{2.380869in}{2.874325in}}{\pgfqpoint{2.380869in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.380869in}{2.863275in}}{\pgfqpoint{2.383064in}{2.857975in}}{\pgfqpoint{2.386971in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.390878in}{2.850162in}}{\pgfqpoint{2.396177in}{2.847967in}}{\pgfqpoint{2.401703in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553688in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.559213in}{2.847967in}}{\pgfqpoint{2.564513in}{2.850162in}}{\pgfqpoint{2.568420in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.572326in}{2.857975in}}{\pgfqpoint{2.574522in}{2.863275in}}{\pgfqpoint{2.574522in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.574522in}{2.874325in}}{\pgfqpoint{2.572326in}{2.879625in}}{\pgfqpoint{2.568420in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.564513in}{2.887438in}}{\pgfqpoint{2.559213in}{2.889633in}}{\pgfqpoint{2.553688in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.548163in}{2.889633in}}{\pgfqpoint{2.542864in}{2.887438in}}{\pgfqpoint{2.538957in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.535050in}{2.879625in}}{\pgfqpoint{2.532855in}{2.874325in}}{\pgfqpoint{2.532855in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.532855in}{2.863275in}}{\pgfqpoint{2.535050in}{2.857975in}}{\pgfqpoint{2.538957in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.542864in}{2.850162in}}{\pgfqpoint{2.548163in}{2.847967in}}{\pgfqpoint{2.553688in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128345in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.133870in}{2.847967in}}{\pgfqpoint{2.139169in}{2.850162in}}{\pgfqpoint{2.143076in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.146983in}{2.857975in}}{\pgfqpoint{2.149178in}{2.863275in}}{\pgfqpoint{2.149178in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.149178in}{2.874325in}}{\pgfqpoint{2.146983in}{2.879625in}}{\pgfqpoint{2.143076in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.139169in}{2.887438in}}{\pgfqpoint{2.133870in}{2.889633in}}{\pgfqpoint{2.128345in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.122820in}{2.889633in}}{\pgfqpoint{2.117520in}{2.887438in}}{\pgfqpoint{2.113613in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.109707in}{2.879625in}}{\pgfqpoint{2.107511in}{2.874325in}}{\pgfqpoint{2.107511in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.107511in}{2.863275in}}{\pgfqpoint{2.109707in}{2.857975in}}{\pgfqpoint{2.113613in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.117520in}{2.850162in}}{\pgfqpoint{2.122820in}{2.847967in}}{\pgfqpoint{2.128345in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514756in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.520281in}{2.847967in}}{\pgfqpoint{2.525580in}{2.850162in}}{\pgfqpoint{2.529487in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.533394in}{2.857975in}}{\pgfqpoint{2.535589in}{2.863275in}}{\pgfqpoint{2.535589in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.535589in}{2.874325in}}{\pgfqpoint{2.533394in}{2.879625in}}{\pgfqpoint{2.529487in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.525580in}{2.887438in}}{\pgfqpoint{2.520281in}{2.889633in}}{\pgfqpoint{2.514756in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.509230in}{2.889633in}}{\pgfqpoint{2.503931in}{2.887438in}}{\pgfqpoint{2.500024in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.496117in}{2.879625in}}{\pgfqpoint{2.493922in}{2.874325in}}{\pgfqpoint{2.493922in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.493922in}{2.863275in}}{\pgfqpoint{2.496117in}{2.857975in}}{\pgfqpoint{2.500024in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.503931in}{2.850162in}}{\pgfqpoint{2.509230in}{2.847967in}}{\pgfqpoint{2.514756in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533036in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.538561in}{2.847967in}}{\pgfqpoint{2.543861in}{2.850162in}}{\pgfqpoint{2.547767in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.551674in}{2.857975in}}{\pgfqpoint{2.553869in}{2.863275in}}{\pgfqpoint{2.553869in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.553869in}{2.874325in}}{\pgfqpoint{2.551674in}{2.879625in}}{\pgfqpoint{2.547767in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.543861in}{2.887438in}}{\pgfqpoint{2.538561in}{2.889633in}}{\pgfqpoint{2.533036in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.527511in}{2.889633in}}{\pgfqpoint{2.522211in}{2.887438in}}{\pgfqpoint{2.518305in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.514398in}{2.879625in}}{\pgfqpoint{2.512203in}{2.874325in}}{\pgfqpoint{2.512203in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.512203in}{2.863275in}}{\pgfqpoint{2.514398in}{2.857975in}}{\pgfqpoint{2.518305in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.522211in}{2.850162in}}{\pgfqpoint{2.527511in}{2.847967in}}{\pgfqpoint{2.533036in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424624in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.430149in}{2.847967in}}{\pgfqpoint{2.435449in}{2.850162in}}{\pgfqpoint{2.439355in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.443262in}{2.857975in}}{\pgfqpoint{2.445457in}{2.863275in}}{\pgfqpoint{2.445457in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.445457in}{2.874325in}}{\pgfqpoint{2.443262in}{2.879625in}}{\pgfqpoint{2.439355in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.435449in}{2.887438in}}{\pgfqpoint{2.430149in}{2.889633in}}{\pgfqpoint{2.424624in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.419099in}{2.889633in}}{\pgfqpoint{2.413799in}{2.887438in}}{\pgfqpoint{2.409893in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.405986in}{2.879625in}}{\pgfqpoint{2.403791in}{2.874325in}}{\pgfqpoint{2.403791in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.403791in}{2.863275in}}{\pgfqpoint{2.405986in}{2.857975in}}{\pgfqpoint{2.409893in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.413799in}{2.850162in}}{\pgfqpoint{2.419099in}{2.847967in}}{\pgfqpoint{2.424624in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441085in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.446610in}{2.847967in}}{\pgfqpoint{2.451909in}{2.850162in}}{\pgfqpoint{2.455816in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.459723in}{2.857975in}}{\pgfqpoint{2.461918in}{2.863275in}}{\pgfqpoint{2.461918in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.461918in}{2.874325in}}{\pgfqpoint{2.459723in}{2.879625in}}{\pgfqpoint{2.455816in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.451909in}{2.887438in}}{\pgfqpoint{2.446610in}{2.889633in}}{\pgfqpoint{2.441085in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.435560in}{2.889633in}}{\pgfqpoint{2.430260in}{2.887438in}}{\pgfqpoint{2.426353in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.422446in}{2.879625in}}{\pgfqpoint{2.420251in}{2.874325in}}{\pgfqpoint{2.420251in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.420251in}{2.863275in}}{\pgfqpoint{2.422446in}{2.857975in}}{\pgfqpoint{2.426353in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.430260in}{2.850162in}}{\pgfqpoint{2.435560in}{2.847967in}}{\pgfqpoint{2.441085in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569272in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.574797in}{2.847967in}}{\pgfqpoint{2.580096in}{2.850162in}}{\pgfqpoint{2.584003in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.587910in}{2.857975in}}{\pgfqpoint{2.590105in}{2.863275in}}{\pgfqpoint{2.590105in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.590105in}{2.874325in}}{\pgfqpoint{2.587910in}{2.879625in}}{\pgfqpoint{2.584003in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.580096in}{2.887438in}}{\pgfqpoint{2.574797in}{2.889633in}}{\pgfqpoint{2.569272in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.563746in}{2.889633in}}{\pgfqpoint{2.558447in}{2.887438in}}{\pgfqpoint{2.554540in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.550633in}{2.879625in}}{\pgfqpoint{2.548438in}{2.874325in}}{\pgfqpoint{2.548438in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.548438in}{2.863275in}}{\pgfqpoint{2.550633in}{2.857975in}}{\pgfqpoint{2.554540in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.558447in}{2.850162in}}{\pgfqpoint{2.563746in}{2.847967in}}{\pgfqpoint{2.569272in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427536in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.433061in}{2.847967in}}{\pgfqpoint{2.438361in}{2.850162in}}{\pgfqpoint{2.442268in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.446174in}{2.857975in}}{\pgfqpoint{2.448369in}{2.863275in}}{\pgfqpoint{2.448369in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.448369in}{2.874325in}}{\pgfqpoint{2.446174in}{2.879625in}}{\pgfqpoint{2.442268in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.438361in}{2.887438in}}{\pgfqpoint{2.433061in}{2.889633in}}{\pgfqpoint{2.427536in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.422011in}{2.889633in}}{\pgfqpoint{2.416712in}{2.887438in}}{\pgfqpoint{2.412805in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.408898in}{2.879625in}}{\pgfqpoint{2.406703in}{2.874325in}}{\pgfqpoint{2.406703in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.406703in}{2.863275in}}{\pgfqpoint{2.408898in}{2.857975in}}{\pgfqpoint{2.412805in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.416712in}{2.850162in}}{\pgfqpoint{2.422011in}{2.847967in}}{\pgfqpoint{2.427536in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473465in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.478990in}{2.847967in}}{\pgfqpoint{2.484290in}{2.850162in}}{\pgfqpoint{2.488197in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.492104in}{2.857975in}}{\pgfqpoint{2.494299in}{2.863275in}}{\pgfqpoint{2.494299in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.494299in}{2.874325in}}{\pgfqpoint{2.492104in}{2.879625in}}{\pgfqpoint{2.488197in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.484290in}{2.887438in}}{\pgfqpoint{2.478990in}{2.889633in}}{\pgfqpoint{2.473465in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.467940in}{2.889633in}}{\pgfqpoint{2.462641in}{2.887438in}}{\pgfqpoint{2.458734in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.454827in}{2.879625in}}{\pgfqpoint{2.452632in}{2.874325in}}{\pgfqpoint{2.452632in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.452632in}{2.863275in}}{\pgfqpoint{2.454827in}{2.857975in}}{\pgfqpoint{2.458734in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.462641in}{2.850162in}}{\pgfqpoint{2.467940in}{2.847967in}}{\pgfqpoint{2.473465in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216230in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.221755in}{2.847967in}}{\pgfqpoint{2.227054in}{2.850162in}}{\pgfqpoint{2.230961in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.234868in}{2.857975in}}{\pgfqpoint{2.237063in}{2.863275in}}{\pgfqpoint{2.237063in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.237063in}{2.874325in}}{\pgfqpoint{2.234868in}{2.879625in}}{\pgfqpoint{2.230961in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.227054in}{2.887438in}}{\pgfqpoint{2.221755in}{2.889633in}}{\pgfqpoint{2.216230in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.210705in}{2.889633in}}{\pgfqpoint{2.205405in}{2.887438in}}{\pgfqpoint{2.201498in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.197591in}{2.879625in}}{\pgfqpoint{2.195396in}{2.874325in}}{\pgfqpoint{2.195396in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.195396in}{2.863275in}}{\pgfqpoint{2.197591in}{2.857975in}}{\pgfqpoint{2.201498in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.205405in}{2.850162in}}{\pgfqpoint{2.210705in}{2.847967in}}{\pgfqpoint{2.216230in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507519in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.513044in}{2.847967in}}{\pgfqpoint{2.518344in}{2.850162in}}{\pgfqpoint{2.522250in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.526157in}{2.857975in}}{\pgfqpoint{2.528352in}{2.863275in}}{\pgfqpoint{2.528352in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.528352in}{2.874325in}}{\pgfqpoint{2.526157in}{2.879625in}}{\pgfqpoint{2.522250in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.518344in}{2.887438in}}{\pgfqpoint{2.513044in}{2.889633in}}{\pgfqpoint{2.507519in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.501994in}{2.889633in}}{\pgfqpoint{2.496694in}{2.887438in}}{\pgfqpoint{2.492788in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.488881in}{2.879625in}}{\pgfqpoint{2.486686in}{2.874325in}}{\pgfqpoint{2.486686in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.486686in}{2.863275in}}{\pgfqpoint{2.488881in}{2.857975in}}{\pgfqpoint{2.492788in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.496694in}{2.850162in}}{\pgfqpoint{2.501994in}{2.847967in}}{\pgfqpoint{2.507519in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528384in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.533909in}{2.847967in}}{\pgfqpoint{2.539208in}{2.850162in}}{\pgfqpoint{2.543115in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.547022in}{2.857975in}}{\pgfqpoint{2.549217in}{2.863275in}}{\pgfqpoint{2.549217in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.549217in}{2.874325in}}{\pgfqpoint{2.547022in}{2.879625in}}{\pgfqpoint{2.543115in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.539208in}{2.887438in}}{\pgfqpoint{2.533909in}{2.889633in}}{\pgfqpoint{2.528384in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.522858in}{2.889633in}}{\pgfqpoint{2.517559in}{2.887438in}}{\pgfqpoint{2.513652in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.509745in}{2.879625in}}{\pgfqpoint{2.507550in}{2.874325in}}{\pgfqpoint{2.507550in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.507550in}{2.863275in}}{\pgfqpoint{2.509745in}{2.857975in}}{\pgfqpoint{2.513652in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.517559in}{2.850162in}}{\pgfqpoint{2.522858in}{2.847967in}}{\pgfqpoint{2.528384in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208208in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.213733in}{2.847967in}}{\pgfqpoint{2.219033in}{2.850162in}}{\pgfqpoint{2.222939in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.226846in}{2.857975in}}{\pgfqpoint{2.229041in}{2.863275in}}{\pgfqpoint{2.229041in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.229041in}{2.874325in}}{\pgfqpoint{2.226846in}{2.879625in}}{\pgfqpoint{2.222939in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.219033in}{2.887438in}}{\pgfqpoint{2.213733in}{2.889633in}}{\pgfqpoint{2.208208in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.202683in}{2.889633in}}{\pgfqpoint{2.197384in}{2.887438in}}{\pgfqpoint{2.193477in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.189570in}{2.879625in}}{\pgfqpoint{2.187375in}{2.874325in}}{\pgfqpoint{2.187375in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.187375in}{2.863275in}}{\pgfqpoint{2.189570in}{2.857975in}}{\pgfqpoint{2.193477in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.197384in}{2.850162in}}{\pgfqpoint{2.202683in}{2.847967in}}{\pgfqpoint{2.208208in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543423in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.548948in}{2.847967in}}{\pgfqpoint{2.554248in}{2.850162in}}{\pgfqpoint{2.558155in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.562061in}{2.857975in}}{\pgfqpoint{2.564257in}{2.863275in}}{\pgfqpoint{2.564257in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.564257in}{2.874325in}}{\pgfqpoint{2.562061in}{2.879625in}}{\pgfqpoint{2.558155in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.554248in}{2.887438in}}{\pgfqpoint{2.548948in}{2.889633in}}{\pgfqpoint{2.543423in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.537898in}{2.889633in}}{\pgfqpoint{2.532599in}{2.887438in}}{\pgfqpoint{2.528692in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.524785in}{2.879625in}}{\pgfqpoint{2.522590in}{2.874325in}}{\pgfqpoint{2.522590in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.522590in}{2.863275in}}{\pgfqpoint{2.524785in}{2.857975in}}{\pgfqpoint{2.528692in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.532599in}{2.850162in}}{\pgfqpoint{2.537898in}{2.847967in}}{\pgfqpoint{2.543423in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315983in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.321508in}{2.847967in}}{\pgfqpoint{2.326808in}{2.850162in}}{\pgfqpoint{2.330715in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.334621in}{2.857975in}}{\pgfqpoint{2.336817in}{2.863275in}}{\pgfqpoint{2.336817in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.336817in}{2.874325in}}{\pgfqpoint{2.334621in}{2.879625in}}{\pgfqpoint{2.330715in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.326808in}{2.887438in}}{\pgfqpoint{2.321508in}{2.889633in}}{\pgfqpoint{2.315983in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.310458in}{2.889633in}}{\pgfqpoint{2.305159in}{2.887438in}}{\pgfqpoint{2.301252in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.297345in}{2.879625in}}{\pgfqpoint{2.295150in}{2.874325in}}{\pgfqpoint{2.295150in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.295150in}{2.863275in}}{\pgfqpoint{2.297345in}{2.857975in}}{\pgfqpoint{2.301252in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.305159in}{2.850162in}}{\pgfqpoint{2.310458in}{2.847967in}}{\pgfqpoint{2.315983in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419459in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.424984in}{2.847967in}}{\pgfqpoint{2.430283in}{2.850162in}}{\pgfqpoint{2.434190in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.438097in}{2.857975in}}{\pgfqpoint{2.440292in}{2.863275in}}{\pgfqpoint{2.440292in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.440292in}{2.874325in}}{\pgfqpoint{2.438097in}{2.879625in}}{\pgfqpoint{2.434190in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.430283in}{2.887438in}}{\pgfqpoint{2.424984in}{2.889633in}}{\pgfqpoint{2.419459in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.413934in}{2.889633in}}{\pgfqpoint{2.408634in}{2.887438in}}{\pgfqpoint{2.404727in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.400821in}{2.879625in}}{\pgfqpoint{2.398625in}{2.874325in}}{\pgfqpoint{2.398625in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.398625in}{2.863275in}}{\pgfqpoint{2.400821in}{2.857975in}}{\pgfqpoint{2.404727in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.408634in}{2.850162in}}{\pgfqpoint{2.413934in}{2.847967in}}{\pgfqpoint{2.419459in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410363in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.415888in}{2.847967in}}{\pgfqpoint{2.421187in}{2.850162in}}{\pgfqpoint{2.425094in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.429001in}{2.857975in}}{\pgfqpoint{2.431196in}{2.863275in}}{\pgfqpoint{2.431196in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.431196in}{2.874325in}}{\pgfqpoint{2.429001in}{2.879625in}}{\pgfqpoint{2.425094in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.421187in}{2.887438in}}{\pgfqpoint{2.415888in}{2.889633in}}{\pgfqpoint{2.410363in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.404838in}{2.889633in}}{\pgfqpoint{2.399538in}{2.887438in}}{\pgfqpoint{2.395631in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.391725in}{2.879625in}}{\pgfqpoint{2.389529in}{2.874325in}}{\pgfqpoint{2.389529in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.389529in}{2.863275in}}{\pgfqpoint{2.391725in}{2.857975in}}{\pgfqpoint{2.395631in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.399538in}{2.850162in}}{\pgfqpoint{2.404838in}{2.847967in}}{\pgfqpoint{2.410363in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282312in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.287837in}{2.847967in}}{\pgfqpoint{2.293136in}{2.850162in}}{\pgfqpoint{2.297043in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.300950in}{2.857975in}}{\pgfqpoint{2.303145in}{2.863275in}}{\pgfqpoint{2.303145in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.303145in}{2.874325in}}{\pgfqpoint{2.300950in}{2.879625in}}{\pgfqpoint{2.297043in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.293136in}{2.887438in}}{\pgfqpoint{2.287837in}{2.889633in}}{\pgfqpoint{2.282312in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.276787in}{2.889633in}}{\pgfqpoint{2.271487in}{2.887438in}}{\pgfqpoint{2.267580in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.263673in}{2.879625in}}{\pgfqpoint{2.261478in}{2.874325in}}{\pgfqpoint{2.261478in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.261478in}{2.863275in}}{\pgfqpoint{2.263673in}{2.857975in}}{\pgfqpoint{2.267580in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.271487in}{2.850162in}}{\pgfqpoint{2.276787in}{2.847967in}}{\pgfqpoint{2.282312in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578622in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.584147in}{2.847967in}}{\pgfqpoint{2.589446in}{2.850162in}}{\pgfqpoint{2.593353in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.597260in}{2.857975in}}{\pgfqpoint{2.599455in}{2.863275in}}{\pgfqpoint{2.599455in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.599455in}{2.874325in}}{\pgfqpoint{2.597260in}{2.879625in}}{\pgfqpoint{2.593353in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.589446in}{2.887438in}}{\pgfqpoint{2.584147in}{2.889633in}}{\pgfqpoint{2.578622in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.573097in}{2.889633in}}{\pgfqpoint{2.567797in}{2.887438in}}{\pgfqpoint{2.563890in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.559984in}{2.879625in}}{\pgfqpoint{2.557788in}{2.874325in}}{\pgfqpoint{2.557788in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.557788in}{2.863275in}}{\pgfqpoint{2.559984in}{2.857975in}}{\pgfqpoint{2.563890in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.567797in}{2.850162in}}{\pgfqpoint{2.573097in}{2.847967in}}{\pgfqpoint{2.578622in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418993in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.424518in}{2.847967in}}{\pgfqpoint{2.429818in}{2.850162in}}{\pgfqpoint{2.433725in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.437632in}{2.857975in}}{\pgfqpoint{2.439827in}{2.863275in}}{\pgfqpoint{2.439827in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.439827in}{2.874325in}}{\pgfqpoint{2.437632in}{2.879625in}}{\pgfqpoint{2.433725in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.429818in}{2.887438in}}{\pgfqpoint{2.424518in}{2.889633in}}{\pgfqpoint{2.418993in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.413468in}{2.889633in}}{\pgfqpoint{2.408169in}{2.887438in}}{\pgfqpoint{2.404262in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.400355in}{2.879625in}}{\pgfqpoint{2.398160in}{2.874325in}}{\pgfqpoint{2.398160in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.398160in}{2.863275in}}{\pgfqpoint{2.400355in}{2.857975in}}{\pgfqpoint{2.404262in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.408169in}{2.850162in}}{\pgfqpoint{2.413468in}{2.847967in}}{\pgfqpoint{2.418993in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599195in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.604720in}{2.847967in}}{\pgfqpoint{2.610019in}{2.850162in}}{\pgfqpoint{2.613926in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.617833in}{2.857975in}}{\pgfqpoint{2.620028in}{2.863275in}}{\pgfqpoint{2.620028in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.620028in}{2.874325in}}{\pgfqpoint{2.617833in}{2.879625in}}{\pgfqpoint{2.613926in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.610019in}{2.887438in}}{\pgfqpoint{2.604720in}{2.889633in}}{\pgfqpoint{2.599195in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.593670in}{2.889633in}}{\pgfqpoint{2.588370in}{2.887438in}}{\pgfqpoint{2.584463in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.580556in}{2.879625in}}{\pgfqpoint{2.578361in}{2.874325in}}{\pgfqpoint{2.578361in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.578361in}{2.863275in}}{\pgfqpoint{2.580556in}{2.857975in}}{\pgfqpoint{2.584463in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.588370in}{2.850162in}}{\pgfqpoint{2.593670in}{2.847967in}}{\pgfqpoint{2.599195in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415978in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.421503in}{2.847967in}}{\pgfqpoint{2.426803in}{2.850162in}}{\pgfqpoint{2.430710in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.434616in}{2.857975in}}{\pgfqpoint{2.436812in}{2.863275in}}{\pgfqpoint{2.436812in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.436812in}{2.874325in}}{\pgfqpoint{2.434616in}{2.879625in}}{\pgfqpoint{2.430710in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.426803in}{2.887438in}}{\pgfqpoint{2.421503in}{2.889633in}}{\pgfqpoint{2.415978in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.410453in}{2.889633in}}{\pgfqpoint{2.405154in}{2.887438in}}{\pgfqpoint{2.401247in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.397340in}{2.879625in}}{\pgfqpoint{2.395145in}{2.874325in}}{\pgfqpoint{2.395145in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.395145in}{2.863275in}}{\pgfqpoint{2.397340in}{2.857975in}}{\pgfqpoint{2.401247in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.405154in}{2.850162in}}{\pgfqpoint{2.410453in}{2.847967in}}{\pgfqpoint{2.415978in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273482in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.279007in}{2.847967in}}{\pgfqpoint{2.284307in}{2.850162in}}{\pgfqpoint{2.288213in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.292120in}{2.857975in}}{\pgfqpoint{2.294315in}{2.863275in}}{\pgfqpoint{2.294315in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.294315in}{2.874325in}}{\pgfqpoint{2.292120in}{2.879625in}}{\pgfqpoint{2.288213in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.284307in}{2.887438in}}{\pgfqpoint{2.279007in}{2.889633in}}{\pgfqpoint{2.273482in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.267957in}{2.889633in}}{\pgfqpoint{2.262657in}{2.887438in}}{\pgfqpoint{2.258751in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.254844in}{2.879625in}}{\pgfqpoint{2.252649in}{2.874325in}}{\pgfqpoint{2.252649in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.252649in}{2.863275in}}{\pgfqpoint{2.254844in}{2.857975in}}{\pgfqpoint{2.258751in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.262657in}{2.850162in}}{\pgfqpoint{2.267957in}{2.847967in}}{\pgfqpoint{2.273482in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168197in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.173722in}{2.847967in}}{\pgfqpoint{2.179021in}{2.850162in}}{\pgfqpoint{2.182928in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.186835in}{2.857975in}}{\pgfqpoint{2.189030in}{2.863275in}}{\pgfqpoint{2.189030in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.189030in}{2.874325in}}{\pgfqpoint{2.186835in}{2.879625in}}{\pgfqpoint{2.182928in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.179021in}{2.887438in}}{\pgfqpoint{2.173722in}{2.889633in}}{\pgfqpoint{2.168197in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.162672in}{2.889633in}}{\pgfqpoint{2.157372in}{2.887438in}}{\pgfqpoint{2.153465in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.149558in}{2.879625in}}{\pgfqpoint{2.147363in}{2.874325in}}{\pgfqpoint{2.147363in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.147363in}{2.863275in}}{\pgfqpoint{2.149558in}{2.857975in}}{\pgfqpoint{2.153465in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.157372in}{2.850162in}}{\pgfqpoint{2.162672in}{2.847967in}}{\pgfqpoint{2.168197in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232643in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.238168in}{2.847967in}}{\pgfqpoint{2.243468in}{2.850162in}}{\pgfqpoint{2.247374in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.251281in}{2.857975in}}{\pgfqpoint{2.253476in}{2.863275in}}{\pgfqpoint{2.253476in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.253476in}{2.874325in}}{\pgfqpoint{2.251281in}{2.879625in}}{\pgfqpoint{2.247374in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.243468in}{2.887438in}}{\pgfqpoint{2.238168in}{2.889633in}}{\pgfqpoint{2.232643in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.227118in}{2.889633in}}{\pgfqpoint{2.221818in}{2.887438in}}{\pgfqpoint{2.217912in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.214005in}{2.879625in}}{\pgfqpoint{2.211810in}{2.874325in}}{\pgfqpoint{2.211810in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.211810in}{2.863275in}}{\pgfqpoint{2.214005in}{2.857975in}}{\pgfqpoint{2.217912in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.221818in}{2.850162in}}{\pgfqpoint{2.227118in}{2.847967in}}{\pgfqpoint{2.232643in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236958in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.242483in}{2.847967in}}{\pgfqpoint{2.247783in}{2.850162in}}{\pgfqpoint{2.251690in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.255596in}{2.857975in}}{\pgfqpoint{2.257792in}{2.863275in}}{\pgfqpoint{2.257792in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.257792in}{2.874325in}}{\pgfqpoint{2.255596in}{2.879625in}}{\pgfqpoint{2.251690in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.247783in}{2.887438in}}{\pgfqpoint{2.242483in}{2.889633in}}{\pgfqpoint{2.236958in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.231433in}{2.889633in}}{\pgfqpoint{2.226134in}{2.887438in}}{\pgfqpoint{2.222227in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.218320in}{2.879625in}}{\pgfqpoint{2.216125in}{2.874325in}}{\pgfqpoint{2.216125in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.216125in}{2.863275in}}{\pgfqpoint{2.218320in}{2.857975in}}{\pgfqpoint{2.222227in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.226134in}{2.850162in}}{\pgfqpoint{2.231433in}{2.847967in}}{\pgfqpoint{2.236958in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475867in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.481392in}{2.847967in}}{\pgfqpoint{2.486691in}{2.850162in}}{\pgfqpoint{2.490598in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.494505in}{2.857975in}}{\pgfqpoint{2.496700in}{2.863275in}}{\pgfqpoint{2.496700in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.496700in}{2.874325in}}{\pgfqpoint{2.494505in}{2.879625in}}{\pgfqpoint{2.490598in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.486691in}{2.887438in}}{\pgfqpoint{2.481392in}{2.889633in}}{\pgfqpoint{2.475867in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.470342in}{2.889633in}}{\pgfqpoint{2.465042in}{2.887438in}}{\pgfqpoint{2.461135in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.457229in}{2.879625in}}{\pgfqpoint{2.455033in}{2.874325in}}{\pgfqpoint{2.455033in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.455033in}{2.863275in}}{\pgfqpoint{2.457229in}{2.857975in}}{\pgfqpoint{2.461135in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.465042in}{2.850162in}}{\pgfqpoint{2.470342in}{2.847967in}}{\pgfqpoint{2.475867in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567562in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.573087in}{2.847967in}}{\pgfqpoint{2.578386in}{2.850162in}}{\pgfqpoint{2.582293in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.586200in}{2.857975in}}{\pgfqpoint{2.588395in}{2.863275in}}{\pgfqpoint{2.588395in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.588395in}{2.874325in}}{\pgfqpoint{2.586200in}{2.879625in}}{\pgfqpoint{2.582293in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.578386in}{2.887438in}}{\pgfqpoint{2.573087in}{2.889633in}}{\pgfqpoint{2.567562in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.562037in}{2.889633in}}{\pgfqpoint{2.556737in}{2.887438in}}{\pgfqpoint{2.552830in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.548924in}{2.879625in}}{\pgfqpoint{2.546729in}{2.874325in}}{\pgfqpoint{2.546729in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.546729in}{2.863275in}}{\pgfqpoint{2.548924in}{2.857975in}}{\pgfqpoint{2.552830in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.556737in}{2.850162in}}{\pgfqpoint{2.562037in}{2.847967in}}{\pgfqpoint{2.567562in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537642in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.543167in}{2.847967in}}{\pgfqpoint{2.548466in}{2.850162in}}{\pgfqpoint{2.552373in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.556280in}{2.857975in}}{\pgfqpoint{2.558475in}{2.863275in}}{\pgfqpoint{2.558475in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.558475in}{2.874325in}}{\pgfqpoint{2.556280in}{2.879625in}}{\pgfqpoint{2.552373in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.548466in}{2.887438in}}{\pgfqpoint{2.543167in}{2.889633in}}{\pgfqpoint{2.537642in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.532117in}{2.889633in}}{\pgfqpoint{2.526817in}{2.887438in}}{\pgfqpoint{2.522910in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.519004in}{2.879625in}}{\pgfqpoint{2.516808in}{2.874325in}}{\pgfqpoint{2.516808in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.516808in}{2.863275in}}{\pgfqpoint{2.519004in}{2.857975in}}{\pgfqpoint{2.522910in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.526817in}{2.850162in}}{\pgfqpoint{2.532117in}{2.847967in}}{\pgfqpoint{2.537642in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437028in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.442553in}{2.847967in}}{\pgfqpoint{2.447852in}{2.850162in}}{\pgfqpoint{2.451759in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.455666in}{2.857975in}}{\pgfqpoint{2.457861in}{2.863275in}}{\pgfqpoint{2.457861in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.457861in}{2.874325in}}{\pgfqpoint{2.455666in}{2.879625in}}{\pgfqpoint{2.451759in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.447852in}{2.887438in}}{\pgfqpoint{2.442553in}{2.889633in}}{\pgfqpoint{2.437028in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.431503in}{2.889633in}}{\pgfqpoint{2.426203in}{2.887438in}}{\pgfqpoint{2.422296in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.418389in}{2.879625in}}{\pgfqpoint{2.416194in}{2.874325in}}{\pgfqpoint{2.416194in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.416194in}{2.863275in}}{\pgfqpoint{2.418389in}{2.857975in}}{\pgfqpoint{2.422296in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.426203in}{2.850162in}}{\pgfqpoint{2.431503in}{2.847967in}}{\pgfqpoint{2.437028in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223908in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.229433in}{2.847967in}}{\pgfqpoint{2.234733in}{2.850162in}}{\pgfqpoint{2.238640in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.242546in}{2.857975in}}{\pgfqpoint{2.244741in}{2.863275in}}{\pgfqpoint{2.244741in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.244741in}{2.874325in}}{\pgfqpoint{2.242546in}{2.879625in}}{\pgfqpoint{2.238640in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.234733in}{2.887438in}}{\pgfqpoint{2.229433in}{2.889633in}}{\pgfqpoint{2.223908in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.218383in}{2.889633in}}{\pgfqpoint{2.213084in}{2.887438in}}{\pgfqpoint{2.209177in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.205270in}{2.879625in}}{\pgfqpoint{2.203075in}{2.874325in}}{\pgfqpoint{2.203075in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.203075in}{2.863275in}}{\pgfqpoint{2.205270in}{2.857975in}}{\pgfqpoint{2.209177in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.213084in}{2.850162in}}{\pgfqpoint{2.218383in}{2.847967in}}{\pgfqpoint{2.223908in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461358in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.466883in}{2.847967in}}{\pgfqpoint{2.472182in}{2.850162in}}{\pgfqpoint{2.476089in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.479996in}{2.857975in}}{\pgfqpoint{2.482191in}{2.863275in}}{\pgfqpoint{2.482191in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.482191in}{2.874325in}}{\pgfqpoint{2.479996in}{2.879625in}}{\pgfqpoint{2.476089in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.472182in}{2.887438in}}{\pgfqpoint{2.466883in}{2.889633in}}{\pgfqpoint{2.461358in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.455833in}{2.889633in}}{\pgfqpoint{2.450533in}{2.887438in}}{\pgfqpoint{2.446626in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.442719in}{2.879625in}}{\pgfqpoint{2.440524in}{2.874325in}}{\pgfqpoint{2.440524in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.440524in}{2.863275in}}{\pgfqpoint{2.442719in}{2.857975in}}{\pgfqpoint{2.446626in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.450533in}{2.850162in}}{\pgfqpoint{2.455833in}{2.847967in}}{\pgfqpoint{2.461358in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587179in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.592704in}{2.847967in}}{\pgfqpoint{2.598003in}{2.850162in}}{\pgfqpoint{2.601910in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.605817in}{2.857975in}}{\pgfqpoint{2.608012in}{2.863275in}}{\pgfqpoint{2.608012in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.608012in}{2.874325in}}{\pgfqpoint{2.605817in}{2.879625in}}{\pgfqpoint{2.601910in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.598003in}{2.887438in}}{\pgfqpoint{2.592704in}{2.889633in}}{\pgfqpoint{2.587179in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.581654in}{2.889633in}}{\pgfqpoint{2.576354in}{2.887438in}}{\pgfqpoint{2.572447in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.568540in}{2.879625in}}{\pgfqpoint{2.566345in}{2.874325in}}{\pgfqpoint{2.566345in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.566345in}{2.863275in}}{\pgfqpoint{2.568540in}{2.857975in}}{\pgfqpoint{2.572447in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.576354in}{2.850162in}}{\pgfqpoint{2.581654in}{2.847967in}}{\pgfqpoint{2.587179in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544440in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.549965in}{2.847967in}}{\pgfqpoint{2.555265in}{2.850162in}}{\pgfqpoint{2.559172in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.563079in}{2.857975in}}{\pgfqpoint{2.565274in}{2.863275in}}{\pgfqpoint{2.565274in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.565274in}{2.874325in}}{\pgfqpoint{2.563079in}{2.879625in}}{\pgfqpoint{2.559172in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.555265in}{2.887438in}}{\pgfqpoint{2.549965in}{2.889633in}}{\pgfqpoint{2.544440in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.538915in}{2.889633in}}{\pgfqpoint{2.533616in}{2.887438in}}{\pgfqpoint{2.529709in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.525802in}{2.879625in}}{\pgfqpoint{2.523607in}{2.874325in}}{\pgfqpoint{2.523607in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.523607in}{2.863275in}}{\pgfqpoint{2.525802in}{2.857975in}}{\pgfqpoint{2.529709in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.533616in}{2.850162in}}{\pgfqpoint{2.538915in}{2.847967in}}{\pgfqpoint{2.544440in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573931in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.579456in}{2.847967in}}{\pgfqpoint{2.584756in}{2.850162in}}{\pgfqpoint{2.588663in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.592570in}{2.857975in}}{\pgfqpoint{2.594765in}{2.863275in}}{\pgfqpoint{2.594765in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.594765in}{2.874325in}}{\pgfqpoint{2.592570in}{2.879625in}}{\pgfqpoint{2.588663in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.584756in}{2.887438in}}{\pgfqpoint{2.579456in}{2.889633in}}{\pgfqpoint{2.573931in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.568406in}{2.889633in}}{\pgfqpoint{2.563107in}{2.887438in}}{\pgfqpoint{2.559200in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.555293in}{2.879625in}}{\pgfqpoint{2.553098in}{2.874325in}}{\pgfqpoint{2.553098in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.553098in}{2.863275in}}{\pgfqpoint{2.555293in}{2.857975in}}{\pgfqpoint{2.559200in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.563107in}{2.850162in}}{\pgfqpoint{2.568406in}{2.847967in}}{\pgfqpoint{2.573931in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526563in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.532088in}{2.847967in}}{\pgfqpoint{2.537388in}{2.850162in}}{\pgfqpoint{2.541295in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.545201in}{2.857975in}}{\pgfqpoint{2.547397in}{2.863275in}}{\pgfqpoint{2.547397in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.547397in}{2.874325in}}{\pgfqpoint{2.545201in}{2.879625in}}{\pgfqpoint{2.541295in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.537388in}{2.887438in}}{\pgfqpoint{2.532088in}{2.889633in}}{\pgfqpoint{2.526563in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.521038in}{2.889633in}}{\pgfqpoint{2.515739in}{2.887438in}}{\pgfqpoint{2.511832in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.507925in}{2.879625in}}{\pgfqpoint{2.505730in}{2.874325in}}{\pgfqpoint{2.505730in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.505730in}{2.863275in}}{\pgfqpoint{2.507925in}{2.857975in}}{\pgfqpoint{2.511832in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.515739in}{2.850162in}}{\pgfqpoint{2.521038in}{2.847967in}}{\pgfqpoint{2.526563in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599104in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.604629in}{2.847967in}}{\pgfqpoint{2.609929in}{2.850162in}}{\pgfqpoint{2.613836in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.617743in}{2.857975in}}{\pgfqpoint{2.619938in}{2.863275in}}{\pgfqpoint{2.619938in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.619938in}{2.874325in}}{\pgfqpoint{2.617743in}{2.879625in}}{\pgfqpoint{2.613836in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.609929in}{2.887438in}}{\pgfqpoint{2.604629in}{2.889633in}}{\pgfqpoint{2.599104in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.593579in}{2.889633in}}{\pgfqpoint{2.588280in}{2.887438in}}{\pgfqpoint{2.584373in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.580466in}{2.879625in}}{\pgfqpoint{2.578271in}{2.874325in}}{\pgfqpoint{2.578271in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.578271in}{2.863275in}}{\pgfqpoint{2.580466in}{2.857975in}}{\pgfqpoint{2.584373in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.588280in}{2.850162in}}{\pgfqpoint{2.593579in}{2.847967in}}{\pgfqpoint{2.599104in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464670in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.470195in}{2.847967in}}{\pgfqpoint{2.475494in}{2.850162in}}{\pgfqpoint{2.479401in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.483308in}{2.857975in}}{\pgfqpoint{2.485503in}{2.863275in}}{\pgfqpoint{2.485503in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.485503in}{2.874325in}}{\pgfqpoint{2.483308in}{2.879625in}}{\pgfqpoint{2.479401in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.475494in}{2.887438in}}{\pgfqpoint{2.470195in}{2.889633in}}{\pgfqpoint{2.464670in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.459145in}{2.889633in}}{\pgfqpoint{2.453845in}{2.887438in}}{\pgfqpoint{2.449938in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.446031in}{2.879625in}}{\pgfqpoint{2.443836in}{2.874325in}}{\pgfqpoint{2.443836in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.443836in}{2.863275in}}{\pgfqpoint{2.446031in}{2.857975in}}{\pgfqpoint{2.449938in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.453845in}{2.850162in}}{\pgfqpoint{2.459145in}{2.847967in}}{\pgfqpoint{2.464670in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411309in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.416834in}{2.847967in}}{\pgfqpoint{2.422134in}{2.850162in}}{\pgfqpoint{2.426041in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.429947in}{2.857975in}}{\pgfqpoint{2.432143in}{2.863275in}}{\pgfqpoint{2.432143in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.432143in}{2.874325in}}{\pgfqpoint{2.429947in}{2.879625in}}{\pgfqpoint{2.426041in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.422134in}{2.887438in}}{\pgfqpoint{2.416834in}{2.889633in}}{\pgfqpoint{2.411309in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.405784in}{2.889633in}}{\pgfqpoint{2.400485in}{2.887438in}}{\pgfqpoint{2.396578in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.392671in}{2.879625in}}{\pgfqpoint{2.390476in}{2.874325in}}{\pgfqpoint{2.390476in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.390476in}{2.863275in}}{\pgfqpoint{2.392671in}{2.857975in}}{\pgfqpoint{2.396578in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.400485in}{2.850162in}}{\pgfqpoint{2.405784in}{2.847967in}}{\pgfqpoint{2.411309in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426204in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.431729in}{2.847967in}}{\pgfqpoint{2.437029in}{2.850162in}}{\pgfqpoint{2.440936in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.444842in}{2.857975in}}{\pgfqpoint{2.447037in}{2.863275in}}{\pgfqpoint{2.447037in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.447037in}{2.874325in}}{\pgfqpoint{2.444842in}{2.879625in}}{\pgfqpoint{2.440936in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.437029in}{2.887438in}}{\pgfqpoint{2.431729in}{2.889633in}}{\pgfqpoint{2.426204in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.420679in}{2.889633in}}{\pgfqpoint{2.415380in}{2.887438in}}{\pgfqpoint{2.411473in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.407566in}{2.879625in}}{\pgfqpoint{2.405371in}{2.874325in}}{\pgfqpoint{2.405371in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.405371in}{2.863275in}}{\pgfqpoint{2.407566in}{2.857975in}}{\pgfqpoint{2.411473in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.415380in}{2.850162in}}{\pgfqpoint{2.420679in}{2.847967in}}{\pgfqpoint{2.426204in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319215in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.324740in}{2.847967in}}{\pgfqpoint{2.330039in}{2.850162in}}{\pgfqpoint{2.333946in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.337853in}{2.857975in}}{\pgfqpoint{2.340048in}{2.863275in}}{\pgfqpoint{2.340048in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.340048in}{2.874325in}}{\pgfqpoint{2.337853in}{2.879625in}}{\pgfqpoint{2.333946in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.330039in}{2.887438in}}{\pgfqpoint{2.324740in}{2.889633in}}{\pgfqpoint{2.319215in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.313690in}{2.889633in}}{\pgfqpoint{2.308390in}{2.887438in}}{\pgfqpoint{2.304483in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.300576in}{2.879625in}}{\pgfqpoint{2.298381in}{2.874325in}}{\pgfqpoint{2.298381in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.298381in}{2.863275in}}{\pgfqpoint{2.300576in}{2.857975in}}{\pgfqpoint{2.304483in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.308390in}{2.850162in}}{\pgfqpoint{2.313690in}{2.847967in}}{\pgfqpoint{2.319215in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267788in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.273313in}{2.847967in}}{\pgfqpoint{2.278613in}{2.850162in}}{\pgfqpoint{2.282520in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.286426in}{2.857975in}}{\pgfqpoint{2.288622in}{2.863275in}}{\pgfqpoint{2.288622in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.288622in}{2.874325in}}{\pgfqpoint{2.286426in}{2.879625in}}{\pgfqpoint{2.282520in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.278613in}{2.887438in}}{\pgfqpoint{2.273313in}{2.889633in}}{\pgfqpoint{2.267788in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.262263in}{2.889633in}}{\pgfqpoint{2.256964in}{2.887438in}}{\pgfqpoint{2.253057in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.249150in}{2.879625in}}{\pgfqpoint{2.246955in}{2.874325in}}{\pgfqpoint{2.246955in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.246955in}{2.863275in}}{\pgfqpoint{2.249150in}{2.857975in}}{\pgfqpoint{2.253057in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.256964in}{2.850162in}}{\pgfqpoint{2.262263in}{2.847967in}}{\pgfqpoint{2.267788in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081843in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.087368in}{2.847967in}}{\pgfqpoint{2.092668in}{2.850162in}}{\pgfqpoint{2.096574in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.100481in}{2.857975in}}{\pgfqpoint{2.102676in}{2.863275in}}{\pgfqpoint{2.102676in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.102676in}{2.874325in}}{\pgfqpoint{2.100481in}{2.879625in}}{\pgfqpoint{2.096574in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.092668in}{2.887438in}}{\pgfqpoint{2.087368in}{2.889633in}}{\pgfqpoint{2.081843in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.076318in}{2.889633in}}{\pgfqpoint{2.071019in}{2.887438in}}{\pgfqpoint{2.067112in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.063205in}{2.879625in}}{\pgfqpoint{2.061010in}{2.874325in}}{\pgfqpoint{2.061010in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.061010in}{2.863275in}}{\pgfqpoint{2.063205in}{2.857975in}}{\pgfqpoint{2.067112in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.071019in}{2.850162in}}{\pgfqpoint{2.076318in}{2.847967in}}{\pgfqpoint{2.081843in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210310in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.215835in}{2.847967in}}{\pgfqpoint{2.221135in}{2.850162in}}{\pgfqpoint{2.225042in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.228948in}{2.857975in}}{\pgfqpoint{2.231144in}{2.863275in}}{\pgfqpoint{2.231144in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.231144in}{2.874325in}}{\pgfqpoint{2.228948in}{2.879625in}}{\pgfqpoint{2.225042in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.221135in}{2.887438in}}{\pgfqpoint{2.215835in}{2.889633in}}{\pgfqpoint{2.210310in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.204785in}{2.889633in}}{\pgfqpoint{2.199486in}{2.887438in}}{\pgfqpoint{2.195579in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.191672in}{2.879625in}}{\pgfqpoint{2.189477in}{2.874325in}}{\pgfqpoint{2.189477in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.189477in}{2.863275in}}{\pgfqpoint{2.191672in}{2.857975in}}{\pgfqpoint{2.195579in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.199486in}{2.850162in}}{\pgfqpoint{2.204785in}{2.847967in}}{\pgfqpoint{2.210310in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458914in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.464439in}{2.847967in}}{\pgfqpoint{2.469739in}{2.850162in}}{\pgfqpoint{2.473646in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.477552in}{2.857975in}}{\pgfqpoint{2.479748in}{2.863275in}}{\pgfqpoint{2.479748in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.479748in}{2.874325in}}{\pgfqpoint{2.477552in}{2.879625in}}{\pgfqpoint{2.473646in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.469739in}{2.887438in}}{\pgfqpoint{2.464439in}{2.889633in}}{\pgfqpoint{2.458914in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.453389in}{2.889633in}}{\pgfqpoint{2.448090in}{2.887438in}}{\pgfqpoint{2.444183in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.440276in}{2.879625in}}{\pgfqpoint{2.438081in}{2.874325in}}{\pgfqpoint{2.438081in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.438081in}{2.863275in}}{\pgfqpoint{2.440276in}{2.857975in}}{\pgfqpoint{2.444183in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.448090in}{2.850162in}}{\pgfqpoint{2.453389in}{2.847967in}}{\pgfqpoint{2.458914in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538305in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.543830in}{2.847967in}}{\pgfqpoint{2.549130in}{2.850162in}}{\pgfqpoint{2.553036in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.556943in}{2.857975in}}{\pgfqpoint{2.559138in}{2.863275in}}{\pgfqpoint{2.559138in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.559138in}{2.874325in}}{\pgfqpoint{2.556943in}{2.879625in}}{\pgfqpoint{2.553036in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.549130in}{2.887438in}}{\pgfqpoint{2.543830in}{2.889633in}}{\pgfqpoint{2.538305in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.532780in}{2.889633in}}{\pgfqpoint{2.527480in}{2.887438in}}{\pgfqpoint{2.523574in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.519667in}{2.879625in}}{\pgfqpoint{2.517472in}{2.874325in}}{\pgfqpoint{2.517472in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.517472in}{2.863275in}}{\pgfqpoint{2.519667in}{2.857975in}}{\pgfqpoint{2.523574in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.527480in}{2.850162in}}{\pgfqpoint{2.532780in}{2.847967in}}{\pgfqpoint{2.538305in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210963in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.216488in}{2.847967in}}{\pgfqpoint{2.221787in}{2.850162in}}{\pgfqpoint{2.225694in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.229601in}{2.857975in}}{\pgfqpoint{2.231796in}{2.863275in}}{\pgfqpoint{2.231796in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.231796in}{2.874325in}}{\pgfqpoint{2.229601in}{2.879625in}}{\pgfqpoint{2.225694in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.221787in}{2.887438in}}{\pgfqpoint{2.216488in}{2.889633in}}{\pgfqpoint{2.210963in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.205438in}{2.889633in}}{\pgfqpoint{2.200138in}{2.887438in}}{\pgfqpoint{2.196232in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.192325in}{2.879625in}}{\pgfqpoint{2.190130in}{2.874325in}}{\pgfqpoint{2.190130in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.190130in}{2.863275in}}{\pgfqpoint{2.192325in}{2.857975in}}{\pgfqpoint{2.196232in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.200138in}{2.850162in}}{\pgfqpoint{2.205438in}{2.847967in}}{\pgfqpoint{2.210963in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215496in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.221021in}{2.847967in}}{\pgfqpoint{2.226321in}{2.850162in}}{\pgfqpoint{2.230227in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.234134in}{2.857975in}}{\pgfqpoint{2.236329in}{2.863275in}}{\pgfqpoint{2.236329in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.236329in}{2.874325in}}{\pgfqpoint{2.234134in}{2.879625in}}{\pgfqpoint{2.230227in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.226321in}{2.887438in}}{\pgfqpoint{2.221021in}{2.889633in}}{\pgfqpoint{2.215496in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.209971in}{2.889633in}}{\pgfqpoint{2.204671in}{2.887438in}}{\pgfqpoint{2.200765in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.196858in}{2.879625in}}{\pgfqpoint{2.194663in}{2.874325in}}{\pgfqpoint{2.194663in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.194663in}{2.863275in}}{\pgfqpoint{2.196858in}{2.857975in}}{\pgfqpoint{2.200765in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.204671in}{2.850162in}}{\pgfqpoint{2.209971in}{2.847967in}}{\pgfqpoint{2.215496in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455267in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.460792in}{2.847967in}}{\pgfqpoint{2.466092in}{2.850162in}}{\pgfqpoint{2.469999in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.473906in}{2.857975in}}{\pgfqpoint{2.476101in}{2.863275in}}{\pgfqpoint{2.476101in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.476101in}{2.874325in}}{\pgfqpoint{2.473906in}{2.879625in}}{\pgfqpoint{2.469999in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.466092in}{2.887438in}}{\pgfqpoint{2.460792in}{2.889633in}}{\pgfqpoint{2.455267in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.449742in}{2.889633in}}{\pgfqpoint{2.444443in}{2.887438in}}{\pgfqpoint{2.440536in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.436629in}{2.879625in}}{\pgfqpoint{2.434434in}{2.874325in}}{\pgfqpoint{2.434434in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.434434in}{2.863275in}}{\pgfqpoint{2.436629in}{2.857975in}}{\pgfqpoint{2.440536in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.444443in}{2.850162in}}{\pgfqpoint{2.449742in}{2.847967in}}{\pgfqpoint{2.455267in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507971in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.513496in}{2.847967in}}{\pgfqpoint{2.518796in}{2.850162in}}{\pgfqpoint{2.522703in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.526610in}{2.857975in}}{\pgfqpoint{2.528805in}{2.863275in}}{\pgfqpoint{2.528805in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.528805in}{2.874325in}}{\pgfqpoint{2.526610in}{2.879625in}}{\pgfqpoint{2.522703in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.518796in}{2.887438in}}{\pgfqpoint{2.513496in}{2.889633in}}{\pgfqpoint{2.507971in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.502446in}{2.889633in}}{\pgfqpoint{2.497147in}{2.887438in}}{\pgfqpoint{2.493240in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.489333in}{2.879625in}}{\pgfqpoint{2.487138in}{2.874325in}}{\pgfqpoint{2.487138in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.487138in}{2.863275in}}{\pgfqpoint{2.489333in}{2.857975in}}{\pgfqpoint{2.493240in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.497147in}{2.850162in}}{\pgfqpoint{2.502446in}{2.847967in}}{\pgfqpoint{2.507971in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299423in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.304948in}{2.847967in}}{\pgfqpoint{2.310248in}{2.850162in}}{\pgfqpoint{2.314155in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.318061in}{2.857975in}}{\pgfqpoint{2.320257in}{2.863275in}}{\pgfqpoint{2.320257in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.320257in}{2.874325in}}{\pgfqpoint{2.318061in}{2.879625in}}{\pgfqpoint{2.314155in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.310248in}{2.887438in}}{\pgfqpoint{2.304948in}{2.889633in}}{\pgfqpoint{2.299423in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.293898in}{2.889633in}}{\pgfqpoint{2.288599in}{2.887438in}}{\pgfqpoint{2.284692in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.280785in}{2.879625in}}{\pgfqpoint{2.278590in}{2.874325in}}{\pgfqpoint{2.278590in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.278590in}{2.863275in}}{\pgfqpoint{2.280785in}{2.857975in}}{\pgfqpoint{2.284692in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.288599in}{2.850162in}}{\pgfqpoint{2.293898in}{2.847967in}}{\pgfqpoint{2.299423in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112028in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.117553in}{2.847967in}}{\pgfqpoint{2.122852in}{2.850162in}}{\pgfqpoint{2.126759in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.130666in}{2.857975in}}{\pgfqpoint{2.132861in}{2.863275in}}{\pgfqpoint{2.132861in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.132861in}{2.874325in}}{\pgfqpoint{2.130666in}{2.879625in}}{\pgfqpoint{2.126759in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.122852in}{2.887438in}}{\pgfqpoint{2.117553in}{2.889633in}}{\pgfqpoint{2.112028in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.106502in}{2.889633in}}{\pgfqpoint{2.101203in}{2.887438in}}{\pgfqpoint{2.097296in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.093389in}{2.879625in}}{\pgfqpoint{2.091194in}{2.874325in}}{\pgfqpoint{2.091194in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.091194in}{2.863275in}}{\pgfqpoint{2.093389in}{2.857975in}}{\pgfqpoint{2.097296in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.101203in}{2.850162in}}{\pgfqpoint{2.106502in}{2.847967in}}{\pgfqpoint{2.112028in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350764in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.356289in}{2.847967in}}{\pgfqpoint{2.361589in}{2.850162in}}{\pgfqpoint{2.365496in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.369403in}{2.857975in}}{\pgfqpoint{2.371598in}{2.863275in}}{\pgfqpoint{2.371598in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.371598in}{2.874325in}}{\pgfqpoint{2.369403in}{2.879625in}}{\pgfqpoint{2.365496in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.361589in}{2.887438in}}{\pgfqpoint{2.356289in}{2.889633in}}{\pgfqpoint{2.350764in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.345239in}{2.889633in}}{\pgfqpoint{2.339940in}{2.887438in}}{\pgfqpoint{2.336033in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.332126in}{2.879625in}}{\pgfqpoint{2.329931in}{2.874325in}}{\pgfqpoint{2.329931in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.329931in}{2.863275in}}{\pgfqpoint{2.332126in}{2.857975in}}{\pgfqpoint{2.336033in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.339940in}{2.850162in}}{\pgfqpoint{2.345239in}{2.847967in}}{\pgfqpoint{2.350764in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458265in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.463791in}{2.847967in}}{\pgfqpoint{2.469090in}{2.850162in}}{\pgfqpoint{2.472997in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.476904in}{2.857975in}}{\pgfqpoint{2.479099in}{2.863275in}}{\pgfqpoint{2.479099in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.479099in}{2.874325in}}{\pgfqpoint{2.476904in}{2.879625in}}{\pgfqpoint{2.472997in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.469090in}{2.887438in}}{\pgfqpoint{2.463791in}{2.889633in}}{\pgfqpoint{2.458265in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.452740in}{2.889633in}}{\pgfqpoint{2.447441in}{2.887438in}}{\pgfqpoint{2.443534in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.439627in}{2.879625in}}{\pgfqpoint{2.437432in}{2.874325in}}{\pgfqpoint{2.437432in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.437432in}{2.863275in}}{\pgfqpoint{2.439627in}{2.857975in}}{\pgfqpoint{2.443534in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.447441in}{2.850162in}}{\pgfqpoint{2.452740in}{2.847967in}}{\pgfqpoint{2.458265in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603631in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.609156in}{2.847967in}}{\pgfqpoint{2.614456in}{2.850162in}}{\pgfqpoint{2.618362in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.622269in}{2.857975in}}{\pgfqpoint{2.624464in}{2.863275in}}{\pgfqpoint{2.624464in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.624464in}{2.874325in}}{\pgfqpoint{2.622269in}{2.879625in}}{\pgfqpoint{2.618362in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.614456in}{2.887438in}}{\pgfqpoint{2.609156in}{2.889633in}}{\pgfqpoint{2.603631in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.598106in}{2.889633in}}{\pgfqpoint{2.592806in}{2.887438in}}{\pgfqpoint{2.588900in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.584993in}{2.879625in}}{\pgfqpoint{2.582798in}{2.874325in}}{\pgfqpoint{2.582798in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.582798in}{2.863275in}}{\pgfqpoint{2.584993in}{2.857975in}}{\pgfqpoint{2.588900in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.592806in}{2.850162in}}{\pgfqpoint{2.598106in}{2.847967in}}{\pgfqpoint{2.603631in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539870in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.545395in}{2.847967in}}{\pgfqpoint{2.550694in}{2.850162in}}{\pgfqpoint{2.554601in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.558508in}{2.857975in}}{\pgfqpoint{2.560703in}{2.863275in}}{\pgfqpoint{2.560703in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.560703in}{2.874325in}}{\pgfqpoint{2.558508in}{2.879625in}}{\pgfqpoint{2.554601in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.550694in}{2.887438in}}{\pgfqpoint{2.545395in}{2.889633in}}{\pgfqpoint{2.539870in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.534345in}{2.889633in}}{\pgfqpoint{2.529045in}{2.887438in}}{\pgfqpoint{2.525138in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.521232in}{2.879625in}}{\pgfqpoint{2.519036in}{2.874325in}}{\pgfqpoint{2.519036in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.519036in}{2.863275in}}{\pgfqpoint{2.521232in}{2.857975in}}{\pgfqpoint{2.525138in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.529045in}{2.850162in}}{\pgfqpoint{2.534345in}{2.847967in}}{\pgfqpoint{2.539870in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373824in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.379349in}{2.847967in}}{\pgfqpoint{2.384649in}{2.850162in}}{\pgfqpoint{2.388555in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.392462in}{2.857975in}}{\pgfqpoint{2.394657in}{2.863275in}}{\pgfqpoint{2.394657in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.394657in}{2.874325in}}{\pgfqpoint{2.392462in}{2.879625in}}{\pgfqpoint{2.388555in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.384649in}{2.887438in}}{\pgfqpoint{2.379349in}{2.889633in}}{\pgfqpoint{2.373824in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.368299in}{2.889633in}}{\pgfqpoint{2.362999in}{2.887438in}}{\pgfqpoint{2.359093in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.355186in}{2.879625in}}{\pgfqpoint{2.352991in}{2.874325in}}{\pgfqpoint{2.352991in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.352991in}{2.863275in}}{\pgfqpoint{2.355186in}{2.857975in}}{\pgfqpoint{2.359093in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.362999in}{2.850162in}}{\pgfqpoint{2.368299in}{2.847967in}}{\pgfqpoint{2.373824in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186030in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.191555in}{2.847967in}}{\pgfqpoint{2.196854in}{2.850162in}}{\pgfqpoint{2.200761in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.204668in}{2.857975in}}{\pgfqpoint{2.206863in}{2.863275in}}{\pgfqpoint{2.206863in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.206863in}{2.874325in}}{\pgfqpoint{2.204668in}{2.879625in}}{\pgfqpoint{2.200761in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.196854in}{2.887438in}}{\pgfqpoint{2.191555in}{2.889633in}}{\pgfqpoint{2.186030in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.180505in}{2.889633in}}{\pgfqpoint{2.175205in}{2.887438in}}{\pgfqpoint{2.171298in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.167391in}{2.879625in}}{\pgfqpoint{2.165196in}{2.874325in}}{\pgfqpoint{2.165196in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.165196in}{2.863275in}}{\pgfqpoint{2.167391in}{2.857975in}}{\pgfqpoint{2.171298in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.175205in}{2.850162in}}{\pgfqpoint{2.180505in}{2.847967in}}{\pgfqpoint{2.186030in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093745in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.099270in}{2.847967in}}{\pgfqpoint{2.104570in}{2.850162in}}{\pgfqpoint{2.108476in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.112383in}{2.857975in}}{\pgfqpoint{2.114578in}{2.863275in}}{\pgfqpoint{2.114578in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.114578in}{2.874325in}}{\pgfqpoint{2.112383in}{2.879625in}}{\pgfqpoint{2.108476in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.104570in}{2.887438in}}{\pgfqpoint{2.099270in}{2.889633in}}{\pgfqpoint{2.093745in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.088220in}{2.889633in}}{\pgfqpoint{2.082921in}{2.887438in}}{\pgfqpoint{2.079014in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.075107in}{2.879625in}}{\pgfqpoint{2.072912in}{2.874325in}}{\pgfqpoint{2.072912in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.072912in}{2.863275in}}{\pgfqpoint{2.075107in}{2.857975in}}{\pgfqpoint{2.079014in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.082921in}{2.850162in}}{\pgfqpoint{2.088220in}{2.847967in}}{\pgfqpoint{2.093745in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377659in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.383184in}{2.847967in}}{\pgfqpoint{2.388484in}{2.850162in}}{\pgfqpoint{2.392391in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.396297in}{2.857975in}}{\pgfqpoint{2.398493in}{2.863275in}}{\pgfqpoint{2.398493in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.398493in}{2.874325in}}{\pgfqpoint{2.396297in}{2.879625in}}{\pgfqpoint{2.392391in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.388484in}{2.887438in}}{\pgfqpoint{2.383184in}{2.889633in}}{\pgfqpoint{2.377659in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.372134in}{2.889633in}}{\pgfqpoint{2.366835in}{2.887438in}}{\pgfqpoint{2.362928in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.359021in}{2.879625in}}{\pgfqpoint{2.356826in}{2.874325in}}{\pgfqpoint{2.356826in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.356826in}{2.863275in}}{\pgfqpoint{2.359021in}{2.857975in}}{\pgfqpoint{2.362928in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.366835in}{2.850162in}}{\pgfqpoint{2.372134in}{2.847967in}}{\pgfqpoint{2.377659in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207843in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.213368in}{2.847967in}}{\pgfqpoint{2.218667in}{2.850162in}}{\pgfqpoint{2.222574in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.226481in}{2.857975in}}{\pgfqpoint{2.228676in}{2.863275in}}{\pgfqpoint{2.228676in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.228676in}{2.874325in}}{\pgfqpoint{2.226481in}{2.879625in}}{\pgfqpoint{2.222574in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.218667in}{2.887438in}}{\pgfqpoint{2.213368in}{2.889633in}}{\pgfqpoint{2.207843in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.202318in}{2.889633in}}{\pgfqpoint{2.197018in}{2.887438in}}{\pgfqpoint{2.193111in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.189204in}{2.879625in}}{\pgfqpoint{2.187009in}{2.874325in}}{\pgfqpoint{2.187009in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.187009in}{2.863275in}}{\pgfqpoint{2.189204in}{2.857975in}}{\pgfqpoint{2.193111in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.197018in}{2.850162in}}{\pgfqpoint{2.202318in}{2.847967in}}{\pgfqpoint{2.207843in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289754in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.295279in}{2.847967in}}{\pgfqpoint{2.300578in}{2.850162in}}{\pgfqpoint{2.304485in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.308392in}{2.857975in}}{\pgfqpoint{2.310587in}{2.863275in}}{\pgfqpoint{2.310587in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.310587in}{2.874325in}}{\pgfqpoint{2.308392in}{2.879625in}}{\pgfqpoint{2.304485in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.300578in}{2.887438in}}{\pgfqpoint{2.295279in}{2.889633in}}{\pgfqpoint{2.289754in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.284229in}{2.889633in}}{\pgfqpoint{2.278929in}{2.887438in}}{\pgfqpoint{2.275022in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.271116in}{2.879625in}}{\pgfqpoint{2.268920in}{2.874325in}}{\pgfqpoint{2.268920in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.268920in}{2.863275in}}{\pgfqpoint{2.271116in}{2.857975in}}{\pgfqpoint{2.275022in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.278929in}{2.850162in}}{\pgfqpoint{2.284229in}{2.847967in}}{\pgfqpoint{2.289754in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462732in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.468257in}{2.847967in}}{\pgfqpoint{2.473556in}{2.850162in}}{\pgfqpoint{2.477463in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.481370in}{2.857975in}}{\pgfqpoint{2.483565in}{2.863275in}}{\pgfqpoint{2.483565in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.483565in}{2.874325in}}{\pgfqpoint{2.481370in}{2.879625in}}{\pgfqpoint{2.477463in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.473556in}{2.887438in}}{\pgfqpoint{2.468257in}{2.889633in}}{\pgfqpoint{2.462732in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.457207in}{2.889633in}}{\pgfqpoint{2.451907in}{2.887438in}}{\pgfqpoint{2.448000in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.444094in}{2.879625in}}{\pgfqpoint{2.441899in}{2.874325in}}{\pgfqpoint{2.441899in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.441899in}{2.863275in}}{\pgfqpoint{2.444094in}{2.857975in}}{\pgfqpoint{2.448000in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.451907in}{2.850162in}}{\pgfqpoint{2.457207in}{2.847967in}}{\pgfqpoint{2.462732in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397163in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.402688in}{2.847967in}}{\pgfqpoint{2.407988in}{2.850162in}}{\pgfqpoint{2.411895in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.415801in}{2.857975in}}{\pgfqpoint{2.417996in}{2.863275in}}{\pgfqpoint{2.417996in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.417996in}{2.874325in}}{\pgfqpoint{2.415801in}{2.879625in}}{\pgfqpoint{2.411895in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.407988in}{2.887438in}}{\pgfqpoint{2.402688in}{2.889633in}}{\pgfqpoint{2.397163in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.391638in}{2.889633in}}{\pgfqpoint{2.386339in}{2.887438in}}{\pgfqpoint{2.382432in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.378525in}{2.879625in}}{\pgfqpoint{2.376330in}{2.874325in}}{\pgfqpoint{2.376330in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.376330in}{2.863275in}}{\pgfqpoint{2.378525in}{2.857975in}}{\pgfqpoint{2.382432in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.386339in}{2.850162in}}{\pgfqpoint{2.391638in}{2.847967in}}{\pgfqpoint{2.397163in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260970in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.266495in}{2.847967in}}{\pgfqpoint{2.271795in}{2.850162in}}{\pgfqpoint{2.275702in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.279608in}{2.857975in}}{\pgfqpoint{2.281804in}{2.863275in}}{\pgfqpoint{2.281804in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.281804in}{2.874325in}}{\pgfqpoint{2.279608in}{2.879625in}}{\pgfqpoint{2.275702in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.271795in}{2.887438in}}{\pgfqpoint{2.266495in}{2.889633in}}{\pgfqpoint{2.260970in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.255445in}{2.889633in}}{\pgfqpoint{2.250146in}{2.887438in}}{\pgfqpoint{2.246239in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.242332in}{2.879625in}}{\pgfqpoint{2.240137in}{2.874325in}}{\pgfqpoint{2.240137in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.240137in}{2.863275in}}{\pgfqpoint{2.242332in}{2.857975in}}{\pgfqpoint{2.246239in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.250146in}{2.850162in}}{\pgfqpoint{2.255445in}{2.847967in}}{\pgfqpoint{2.260970in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318945in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.324470in}{2.847967in}}{\pgfqpoint{2.329769in}{2.850162in}}{\pgfqpoint{2.333676in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.337583in}{2.857975in}}{\pgfqpoint{2.339778in}{2.863275in}}{\pgfqpoint{2.339778in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.339778in}{2.874325in}}{\pgfqpoint{2.337583in}{2.879625in}}{\pgfqpoint{2.333676in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.329769in}{2.887438in}}{\pgfqpoint{2.324470in}{2.889633in}}{\pgfqpoint{2.318945in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.313420in}{2.889633in}}{\pgfqpoint{2.308120in}{2.887438in}}{\pgfqpoint{2.304213in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.300307in}{2.879625in}}{\pgfqpoint{2.298111in}{2.874325in}}{\pgfqpoint{2.298111in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.298111in}{2.863275in}}{\pgfqpoint{2.300307in}{2.857975in}}{\pgfqpoint{2.304213in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.308120in}{2.850162in}}{\pgfqpoint{2.313420in}{2.847967in}}{\pgfqpoint{2.318945in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202313in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.207838in}{2.847967in}}{\pgfqpoint{2.213138in}{2.850162in}}{\pgfqpoint{2.217044in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.220951in}{2.857975in}}{\pgfqpoint{2.223146in}{2.863275in}}{\pgfqpoint{2.223146in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.223146in}{2.874325in}}{\pgfqpoint{2.220951in}{2.879625in}}{\pgfqpoint{2.217044in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.213138in}{2.887438in}}{\pgfqpoint{2.207838in}{2.889633in}}{\pgfqpoint{2.202313in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.196788in}{2.889633in}}{\pgfqpoint{2.191489in}{2.887438in}}{\pgfqpoint{2.187582in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.183675in}{2.879625in}}{\pgfqpoint{2.181480in}{2.874325in}}{\pgfqpoint{2.181480in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.181480in}{2.863275in}}{\pgfqpoint{2.183675in}{2.857975in}}{\pgfqpoint{2.187582in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.191489in}{2.850162in}}{\pgfqpoint{2.196788in}{2.847967in}}{\pgfqpoint{2.202313in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288988in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.294513in}{2.847967in}}{\pgfqpoint{2.299813in}{2.850162in}}{\pgfqpoint{2.303720in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.307627in}{2.857975in}}{\pgfqpoint{2.309822in}{2.863275in}}{\pgfqpoint{2.309822in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.309822in}{2.874325in}}{\pgfqpoint{2.307627in}{2.879625in}}{\pgfqpoint{2.303720in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.299813in}{2.887438in}}{\pgfqpoint{2.294513in}{2.889633in}}{\pgfqpoint{2.288988in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.283463in}{2.889633in}}{\pgfqpoint{2.278164in}{2.887438in}}{\pgfqpoint{2.274257in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.270350in}{2.879625in}}{\pgfqpoint{2.268155in}{2.874325in}}{\pgfqpoint{2.268155in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.268155in}{2.863275in}}{\pgfqpoint{2.270350in}{2.857975in}}{\pgfqpoint{2.274257in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.278164in}{2.850162in}}{\pgfqpoint{2.283463in}{2.847967in}}{\pgfqpoint{2.288988in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227671in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.233196in}{2.847967in}}{\pgfqpoint{2.238496in}{2.850162in}}{\pgfqpoint{2.242403in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.246309in}{2.857975in}}{\pgfqpoint{2.248504in}{2.863275in}}{\pgfqpoint{2.248504in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.248504in}{2.874325in}}{\pgfqpoint{2.246309in}{2.879625in}}{\pgfqpoint{2.242403in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.238496in}{2.887438in}}{\pgfqpoint{2.233196in}{2.889633in}}{\pgfqpoint{2.227671in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.222146in}{2.889633in}}{\pgfqpoint{2.216847in}{2.887438in}}{\pgfqpoint{2.212940in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.209033in}{2.879625in}}{\pgfqpoint{2.206838in}{2.874325in}}{\pgfqpoint{2.206838in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.206838in}{2.863275in}}{\pgfqpoint{2.209033in}{2.857975in}}{\pgfqpoint{2.212940in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.216847in}{2.850162in}}{\pgfqpoint{2.222146in}{2.847967in}}{\pgfqpoint{2.227671in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350141in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.355666in}{2.847967in}}{\pgfqpoint{2.360965in}{2.850162in}}{\pgfqpoint{2.364872in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.368779in}{2.857975in}}{\pgfqpoint{2.370974in}{2.863275in}}{\pgfqpoint{2.370974in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.370974in}{2.874325in}}{\pgfqpoint{2.368779in}{2.879625in}}{\pgfqpoint{2.364872in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.360965in}{2.887438in}}{\pgfqpoint{2.355666in}{2.889633in}}{\pgfqpoint{2.350141in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.344616in}{2.889633in}}{\pgfqpoint{2.339316in}{2.887438in}}{\pgfqpoint{2.335409in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.331502in}{2.879625in}}{\pgfqpoint{2.329307in}{2.874325in}}{\pgfqpoint{2.329307in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.329307in}{2.863275in}}{\pgfqpoint{2.331502in}{2.857975in}}{\pgfqpoint{2.335409in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.339316in}{2.850162in}}{\pgfqpoint{2.344616in}{2.847967in}}{\pgfqpoint{2.350141in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274471in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.279996in}{2.847967in}}{\pgfqpoint{2.285296in}{2.850162in}}{\pgfqpoint{2.289203in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.293109in}{2.857975in}}{\pgfqpoint{2.295304in}{2.863275in}}{\pgfqpoint{2.295304in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.295304in}{2.874325in}}{\pgfqpoint{2.293109in}{2.879625in}}{\pgfqpoint{2.289203in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.285296in}{2.887438in}}{\pgfqpoint{2.279996in}{2.889633in}}{\pgfqpoint{2.274471in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.268946in}{2.889633in}}{\pgfqpoint{2.263647in}{2.887438in}}{\pgfqpoint{2.259740in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.255833in}{2.879625in}}{\pgfqpoint{2.253638in}{2.874325in}}{\pgfqpoint{2.253638in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.253638in}{2.863275in}}{\pgfqpoint{2.255833in}{2.857975in}}{\pgfqpoint{2.259740in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.263647in}{2.850162in}}{\pgfqpoint{2.268946in}{2.847967in}}{\pgfqpoint{2.274471in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502470in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.507995in}{2.847967in}}{\pgfqpoint{2.513295in}{2.850162in}}{\pgfqpoint{2.517202in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.521109in}{2.857975in}}{\pgfqpoint{2.523304in}{2.863275in}}{\pgfqpoint{2.523304in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.523304in}{2.874325in}}{\pgfqpoint{2.521109in}{2.879625in}}{\pgfqpoint{2.517202in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.513295in}{2.887438in}}{\pgfqpoint{2.507995in}{2.889633in}}{\pgfqpoint{2.502470in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.496945in}{2.889633in}}{\pgfqpoint{2.491646in}{2.887438in}}{\pgfqpoint{2.487739in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.483832in}{2.879625in}}{\pgfqpoint{2.481637in}{2.874325in}}{\pgfqpoint{2.481637in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.481637in}{2.863275in}}{\pgfqpoint{2.483832in}{2.857975in}}{\pgfqpoint{2.487739in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.491646in}{2.850162in}}{\pgfqpoint{2.496945in}{2.847967in}}{\pgfqpoint{2.502470in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097976in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.103501in}{2.847967in}}{\pgfqpoint{2.108801in}{2.850162in}}{\pgfqpoint{2.112708in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.116614in}{2.857975in}}{\pgfqpoint{2.118810in}{2.863275in}}{\pgfqpoint{2.118810in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.118810in}{2.874325in}}{\pgfqpoint{2.116614in}{2.879625in}}{\pgfqpoint{2.112708in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.108801in}{2.887438in}}{\pgfqpoint{2.103501in}{2.889633in}}{\pgfqpoint{2.097976in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.092451in}{2.889633in}}{\pgfqpoint{2.087152in}{2.887438in}}{\pgfqpoint{2.083245in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.079338in}{2.879625in}}{\pgfqpoint{2.077143in}{2.874325in}}{\pgfqpoint{2.077143in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.077143in}{2.863275in}}{\pgfqpoint{2.079338in}{2.857975in}}{\pgfqpoint{2.083245in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.087152in}{2.850162in}}{\pgfqpoint{2.092451in}{2.847967in}}{\pgfqpoint{2.097976in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441139in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.446664in}{2.847967in}}{\pgfqpoint{2.451964in}{2.850162in}}{\pgfqpoint{2.455870in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.459777in}{2.857975in}}{\pgfqpoint{2.461972in}{2.863275in}}{\pgfqpoint{2.461972in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.461972in}{2.874325in}}{\pgfqpoint{2.459777in}{2.879625in}}{\pgfqpoint{2.455870in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.451964in}{2.887438in}}{\pgfqpoint{2.446664in}{2.889633in}}{\pgfqpoint{2.441139in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.435614in}{2.889633in}}{\pgfqpoint{2.430314in}{2.887438in}}{\pgfqpoint{2.426408in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.422501in}{2.879625in}}{\pgfqpoint{2.420306in}{2.874325in}}{\pgfqpoint{2.420306in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.420306in}{2.863275in}}{\pgfqpoint{2.422501in}{2.857975in}}{\pgfqpoint{2.426408in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.430314in}{2.850162in}}{\pgfqpoint{2.435614in}{2.847967in}}{\pgfqpoint{2.441139in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493124in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.498649in}{2.847967in}}{\pgfqpoint{2.503948in}{2.850162in}}{\pgfqpoint{2.507855in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.511762in}{2.857975in}}{\pgfqpoint{2.513957in}{2.863275in}}{\pgfqpoint{2.513957in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.513957in}{2.874325in}}{\pgfqpoint{2.511762in}{2.879625in}}{\pgfqpoint{2.507855in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.503948in}{2.887438in}}{\pgfqpoint{2.498649in}{2.889633in}}{\pgfqpoint{2.493124in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.487599in}{2.889633in}}{\pgfqpoint{2.482299in}{2.887438in}}{\pgfqpoint{2.478392in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.474485in}{2.879625in}}{\pgfqpoint{2.472290in}{2.874325in}}{\pgfqpoint{2.472290in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.472290in}{2.863275in}}{\pgfqpoint{2.474485in}{2.857975in}}{\pgfqpoint{2.478392in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.482299in}{2.850162in}}{\pgfqpoint{2.487599in}{2.847967in}}{\pgfqpoint{2.493124in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109467in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.114992in}{2.847967in}}{\pgfqpoint{2.120291in}{2.850162in}}{\pgfqpoint{2.124198in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.128105in}{2.857975in}}{\pgfqpoint{2.130300in}{2.863275in}}{\pgfqpoint{2.130300in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.130300in}{2.874325in}}{\pgfqpoint{2.128105in}{2.879625in}}{\pgfqpoint{2.124198in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.120291in}{2.887438in}}{\pgfqpoint{2.114992in}{2.889633in}}{\pgfqpoint{2.109467in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.103942in}{2.889633in}}{\pgfqpoint{2.098642in}{2.887438in}}{\pgfqpoint{2.094735in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.090829in}{2.879625in}}{\pgfqpoint{2.088633in}{2.874325in}}{\pgfqpoint{2.088633in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.088633in}{2.863275in}}{\pgfqpoint{2.090829in}{2.857975in}}{\pgfqpoint{2.094735in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.098642in}{2.850162in}}{\pgfqpoint{2.103942in}{2.847967in}}{\pgfqpoint{2.109467in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243101in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.248626in}{2.847967in}}{\pgfqpoint{2.253925in}{2.850162in}}{\pgfqpoint{2.257832in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.261739in}{2.857975in}}{\pgfqpoint{2.263934in}{2.863275in}}{\pgfqpoint{2.263934in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.263934in}{2.874325in}}{\pgfqpoint{2.261739in}{2.879625in}}{\pgfqpoint{2.257832in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.253925in}{2.887438in}}{\pgfqpoint{2.248626in}{2.889633in}}{\pgfqpoint{2.243101in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.237576in}{2.889633in}}{\pgfqpoint{2.232276in}{2.887438in}}{\pgfqpoint{2.228369in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.224462in}{2.879625in}}{\pgfqpoint{2.222267in}{2.874325in}}{\pgfqpoint{2.222267in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.222267in}{2.863275in}}{\pgfqpoint{2.224462in}{2.857975in}}{\pgfqpoint{2.228369in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.232276in}{2.850162in}}{\pgfqpoint{2.237576in}{2.847967in}}{\pgfqpoint{2.243101in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228528in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.234053in}{2.847967in}}{\pgfqpoint{2.239353in}{2.850162in}}{\pgfqpoint{2.243259in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.247166in}{2.857975in}}{\pgfqpoint{2.249361in}{2.863275in}}{\pgfqpoint{2.249361in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.249361in}{2.874325in}}{\pgfqpoint{2.247166in}{2.879625in}}{\pgfqpoint{2.243259in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.239353in}{2.887438in}}{\pgfqpoint{2.234053in}{2.889633in}}{\pgfqpoint{2.228528in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.223003in}{2.889633in}}{\pgfqpoint{2.217703in}{2.887438in}}{\pgfqpoint{2.213797in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.209890in}{2.879625in}}{\pgfqpoint{2.207695in}{2.874325in}}{\pgfqpoint{2.207695in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.207695in}{2.863275in}}{\pgfqpoint{2.209890in}{2.857975in}}{\pgfqpoint{2.213797in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.217703in}{2.850162in}}{\pgfqpoint{2.223003in}{2.847967in}}{\pgfqpoint{2.228528in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363393in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.368918in}{2.847967in}}{\pgfqpoint{2.374218in}{2.850162in}}{\pgfqpoint{2.378124in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.382031in}{2.857975in}}{\pgfqpoint{2.384226in}{2.863275in}}{\pgfqpoint{2.384226in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.384226in}{2.874325in}}{\pgfqpoint{2.382031in}{2.879625in}}{\pgfqpoint{2.378124in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.374218in}{2.887438in}}{\pgfqpoint{2.368918in}{2.889633in}}{\pgfqpoint{2.363393in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.357868in}{2.889633in}}{\pgfqpoint{2.352568in}{2.887438in}}{\pgfqpoint{2.348662in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.344755in}{2.879625in}}{\pgfqpoint{2.342560in}{2.874325in}}{\pgfqpoint{2.342560in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.342560in}{2.863275in}}{\pgfqpoint{2.344755in}{2.857975in}}{\pgfqpoint{2.348662in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.352568in}{2.850162in}}{\pgfqpoint{2.357868in}{2.847967in}}{\pgfqpoint{2.363393in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293728in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.299253in}{2.847967in}}{\pgfqpoint{2.304553in}{2.850162in}}{\pgfqpoint{2.308459in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.312366in}{2.857975in}}{\pgfqpoint{2.314561in}{2.863275in}}{\pgfqpoint{2.314561in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.314561in}{2.874325in}}{\pgfqpoint{2.312366in}{2.879625in}}{\pgfqpoint{2.308459in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.304553in}{2.887438in}}{\pgfqpoint{2.299253in}{2.889633in}}{\pgfqpoint{2.293728in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.288203in}{2.889633in}}{\pgfqpoint{2.282903in}{2.887438in}}{\pgfqpoint{2.278997in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.275090in}{2.879625in}}{\pgfqpoint{2.272895in}{2.874325in}}{\pgfqpoint{2.272895in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.272895in}{2.863275in}}{\pgfqpoint{2.275090in}{2.857975in}}{\pgfqpoint{2.278997in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.282903in}{2.850162in}}{\pgfqpoint{2.288203in}{2.847967in}}{\pgfqpoint{2.293728in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118296in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.123821in}{2.847967in}}{\pgfqpoint{2.129120in}{2.850162in}}{\pgfqpoint{2.133027in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.136934in}{2.857975in}}{\pgfqpoint{2.139129in}{2.863275in}}{\pgfqpoint{2.139129in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.139129in}{2.874325in}}{\pgfqpoint{2.136934in}{2.879625in}}{\pgfqpoint{2.133027in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.129120in}{2.887438in}}{\pgfqpoint{2.123821in}{2.889633in}}{\pgfqpoint{2.118296in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.112771in}{2.889633in}}{\pgfqpoint{2.107471in}{2.887438in}}{\pgfqpoint{2.103564in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.099657in}{2.879625in}}{\pgfqpoint{2.097462in}{2.874325in}}{\pgfqpoint{2.097462in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.097462in}{2.863275in}}{\pgfqpoint{2.099657in}{2.857975in}}{\pgfqpoint{2.103564in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.107471in}{2.850162in}}{\pgfqpoint{2.112771in}{2.847967in}}{\pgfqpoint{2.118296in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172399in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.177924in}{2.847967in}}{\pgfqpoint{2.183223in}{2.850162in}}{\pgfqpoint{2.187130in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.191037in}{2.857975in}}{\pgfqpoint{2.193232in}{2.863275in}}{\pgfqpoint{2.193232in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.193232in}{2.874325in}}{\pgfqpoint{2.191037in}{2.879625in}}{\pgfqpoint{2.187130in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.183223in}{2.887438in}}{\pgfqpoint{2.177924in}{2.889633in}}{\pgfqpoint{2.172399in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.166874in}{2.889633in}}{\pgfqpoint{2.161574in}{2.887438in}}{\pgfqpoint{2.157667in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.153760in}{2.879625in}}{\pgfqpoint{2.151565in}{2.874325in}}{\pgfqpoint{2.151565in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.151565in}{2.863275in}}{\pgfqpoint{2.153760in}{2.857975in}}{\pgfqpoint{2.157667in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.161574in}{2.850162in}}{\pgfqpoint{2.166874in}{2.847967in}}{\pgfqpoint{2.172399in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183056in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.188581in}{2.847967in}}{\pgfqpoint{2.193881in}{2.850162in}}{\pgfqpoint{2.197788in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.201695in}{2.857975in}}{\pgfqpoint{2.203890in}{2.863275in}}{\pgfqpoint{2.203890in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.203890in}{2.874325in}}{\pgfqpoint{2.201695in}{2.879625in}}{\pgfqpoint{2.197788in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.193881in}{2.887438in}}{\pgfqpoint{2.188581in}{2.889633in}}{\pgfqpoint{2.183056in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.177531in}{2.889633in}}{\pgfqpoint{2.172232in}{2.887438in}}{\pgfqpoint{2.168325in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.164418in}{2.879625in}}{\pgfqpoint{2.162223in}{2.874325in}}{\pgfqpoint{2.162223in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.162223in}{2.863275in}}{\pgfqpoint{2.164418in}{2.857975in}}{\pgfqpoint{2.168325in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.172232in}{2.850162in}}{\pgfqpoint{2.177531in}{2.847967in}}{\pgfqpoint{2.183056in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317035in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.322560in}{2.847967in}}{\pgfqpoint{2.327859in}{2.850162in}}{\pgfqpoint{2.331766in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.335673in}{2.857975in}}{\pgfqpoint{2.337868in}{2.863275in}}{\pgfqpoint{2.337868in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.337868in}{2.874325in}}{\pgfqpoint{2.335673in}{2.879625in}}{\pgfqpoint{2.331766in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.327859in}{2.887438in}}{\pgfqpoint{2.322560in}{2.889633in}}{\pgfqpoint{2.317035in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.311510in}{2.889633in}}{\pgfqpoint{2.306210in}{2.887438in}}{\pgfqpoint{2.302303in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.298396in}{2.879625in}}{\pgfqpoint{2.296201in}{2.874325in}}{\pgfqpoint{2.296201in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.296201in}{2.863275in}}{\pgfqpoint{2.298396in}{2.857975in}}{\pgfqpoint{2.302303in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.306210in}{2.850162in}}{\pgfqpoint{2.311510in}{2.847967in}}{\pgfqpoint{2.317035in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199195in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.204721in}{2.847967in}}{\pgfqpoint{2.210020in}{2.850162in}}{\pgfqpoint{2.213927in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.217834in}{2.857975in}}{\pgfqpoint{2.220029in}{2.863275in}}{\pgfqpoint{2.220029in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.220029in}{2.874325in}}{\pgfqpoint{2.217834in}{2.879625in}}{\pgfqpoint{2.213927in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.210020in}{2.887438in}}{\pgfqpoint{2.204721in}{2.889633in}}{\pgfqpoint{2.199195in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.193670in}{2.889633in}}{\pgfqpoint{2.188371in}{2.887438in}}{\pgfqpoint{2.184464in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.180557in}{2.879625in}}{\pgfqpoint{2.178362in}{2.874325in}}{\pgfqpoint{2.178362in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.178362in}{2.863275in}}{\pgfqpoint{2.180557in}{2.857975in}}{\pgfqpoint{2.184464in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.188371in}{2.850162in}}{\pgfqpoint{2.193670in}{2.847967in}}{\pgfqpoint{2.199195in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495483in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.501008in}{2.847967in}}{\pgfqpoint{2.506308in}{2.850162in}}{\pgfqpoint{2.510215in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.514121in}{2.857975in}}{\pgfqpoint{2.516317in}{2.863275in}}{\pgfqpoint{2.516317in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.516317in}{2.874325in}}{\pgfqpoint{2.514121in}{2.879625in}}{\pgfqpoint{2.510215in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.506308in}{2.887438in}}{\pgfqpoint{2.501008in}{2.889633in}}{\pgfqpoint{2.495483in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.489958in}{2.889633in}}{\pgfqpoint{2.484659in}{2.887438in}}{\pgfqpoint{2.480752in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.476845in}{2.879625in}}{\pgfqpoint{2.474650in}{2.874325in}}{\pgfqpoint{2.474650in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.474650in}{2.863275in}}{\pgfqpoint{2.476845in}{2.857975in}}{\pgfqpoint{2.480752in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.484659in}{2.850162in}}{\pgfqpoint{2.489958in}{2.847967in}}{\pgfqpoint{2.495483in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262753in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.268278in}{2.847967in}}{\pgfqpoint{2.273577in}{2.850162in}}{\pgfqpoint{2.277484in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.281391in}{2.857975in}}{\pgfqpoint{2.283586in}{2.863275in}}{\pgfqpoint{2.283586in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.283586in}{2.874325in}}{\pgfqpoint{2.281391in}{2.879625in}}{\pgfqpoint{2.277484in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.273577in}{2.887438in}}{\pgfqpoint{2.268278in}{2.889633in}}{\pgfqpoint{2.262753in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.257228in}{2.889633in}}{\pgfqpoint{2.251928in}{2.887438in}}{\pgfqpoint{2.248021in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.244115in}{2.879625in}}{\pgfqpoint{2.241919in}{2.874325in}}{\pgfqpoint{2.241919in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.241919in}{2.863275in}}{\pgfqpoint{2.244115in}{2.857975in}}{\pgfqpoint{2.248021in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.251928in}{2.850162in}}{\pgfqpoint{2.257228in}{2.847967in}}{\pgfqpoint{2.262753in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131629in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.137154in}{2.847967in}}{\pgfqpoint{2.142453in}{2.850162in}}{\pgfqpoint{2.146360in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.150267in}{2.857975in}}{\pgfqpoint{2.152462in}{2.863275in}}{\pgfqpoint{2.152462in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.152462in}{2.874325in}}{\pgfqpoint{2.150267in}{2.879625in}}{\pgfqpoint{2.146360in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.142453in}{2.887438in}}{\pgfqpoint{2.137154in}{2.889633in}}{\pgfqpoint{2.131629in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.126104in}{2.889633in}}{\pgfqpoint{2.120804in}{2.887438in}}{\pgfqpoint{2.116897in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.112991in}{2.879625in}}{\pgfqpoint{2.110795in}{2.874325in}}{\pgfqpoint{2.110795in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.110795in}{2.863275in}}{\pgfqpoint{2.112991in}{2.857975in}}{\pgfqpoint{2.116897in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.120804in}{2.850162in}}{\pgfqpoint{2.126104in}{2.847967in}}{\pgfqpoint{2.131629in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317302in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.322827in}{2.847967in}}{\pgfqpoint{2.328127in}{2.850162in}}{\pgfqpoint{2.332033in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.335940in}{2.857975in}}{\pgfqpoint{2.338135in}{2.863275in}}{\pgfqpoint{2.338135in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.338135in}{2.874325in}}{\pgfqpoint{2.335940in}{2.879625in}}{\pgfqpoint{2.332033in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.328127in}{2.887438in}}{\pgfqpoint{2.322827in}{2.889633in}}{\pgfqpoint{2.317302in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.311777in}{2.889633in}}{\pgfqpoint{2.306478in}{2.887438in}}{\pgfqpoint{2.302571in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.298664in}{2.879625in}}{\pgfqpoint{2.296469in}{2.874325in}}{\pgfqpoint{2.296469in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.296469in}{2.863275in}}{\pgfqpoint{2.298664in}{2.857975in}}{\pgfqpoint{2.302571in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.306478in}{2.850162in}}{\pgfqpoint{2.311777in}{2.847967in}}{\pgfqpoint{2.317302in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517709in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.523234in}{2.847967in}}{\pgfqpoint{2.528533in}{2.850162in}}{\pgfqpoint{2.532440in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.536347in}{2.857975in}}{\pgfqpoint{2.538542in}{2.863275in}}{\pgfqpoint{2.538542in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.538542in}{2.874325in}}{\pgfqpoint{2.536347in}{2.879625in}}{\pgfqpoint{2.532440in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.528533in}{2.887438in}}{\pgfqpoint{2.523234in}{2.889633in}}{\pgfqpoint{2.517709in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.512184in}{2.889633in}}{\pgfqpoint{2.506884in}{2.887438in}}{\pgfqpoint{2.502977in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.499070in}{2.879625in}}{\pgfqpoint{2.496875in}{2.874325in}}{\pgfqpoint{2.496875in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.496875in}{2.863275in}}{\pgfqpoint{2.499070in}{2.857975in}}{\pgfqpoint{2.502977in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.506884in}{2.850162in}}{\pgfqpoint{2.512184in}{2.847967in}}{\pgfqpoint{2.517709in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279721in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.285246in}{2.847967in}}{\pgfqpoint{2.290546in}{2.850162in}}{\pgfqpoint{2.294453in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.298360in}{2.857975in}}{\pgfqpoint{2.300555in}{2.863275in}}{\pgfqpoint{2.300555in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.300555in}{2.874325in}}{\pgfqpoint{2.298360in}{2.879625in}}{\pgfqpoint{2.294453in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.290546in}{2.887438in}}{\pgfqpoint{2.285246in}{2.889633in}}{\pgfqpoint{2.279721in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.274196in}{2.889633in}}{\pgfqpoint{2.268897in}{2.887438in}}{\pgfqpoint{2.264990in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.261083in}{2.879625in}}{\pgfqpoint{2.258888in}{2.874325in}}{\pgfqpoint{2.258888in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.258888in}{2.863275in}}{\pgfqpoint{2.261083in}{2.857975in}}{\pgfqpoint{2.264990in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.268897in}{2.850162in}}{\pgfqpoint{2.274196in}{2.847967in}}{\pgfqpoint{2.279721in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146261in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.151786in}{2.847967in}}{\pgfqpoint{2.157086in}{2.850162in}}{\pgfqpoint{2.160993in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.164900in}{2.857975in}}{\pgfqpoint{2.167095in}{2.863275in}}{\pgfqpoint{2.167095in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.167095in}{2.874325in}}{\pgfqpoint{2.164900in}{2.879625in}}{\pgfqpoint{2.160993in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.157086in}{2.887438in}}{\pgfqpoint{2.151786in}{2.889633in}}{\pgfqpoint{2.146261in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.140736in}{2.889633in}}{\pgfqpoint{2.135437in}{2.887438in}}{\pgfqpoint{2.131530in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.127623in}{2.879625in}}{\pgfqpoint{2.125428in}{2.874325in}}{\pgfqpoint{2.125428in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.125428in}{2.863275in}}{\pgfqpoint{2.127623in}{2.857975in}}{\pgfqpoint{2.131530in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.135437in}{2.850162in}}{\pgfqpoint{2.140736in}{2.847967in}}{\pgfqpoint{2.146261in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100531in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.106056in}{2.847967in}}{\pgfqpoint{2.111356in}{2.850162in}}{\pgfqpoint{2.115263in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.119169in}{2.857975in}}{\pgfqpoint{2.121365in}{2.863275in}}{\pgfqpoint{2.121365in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.121365in}{2.874325in}}{\pgfqpoint{2.119169in}{2.879625in}}{\pgfqpoint{2.115263in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.111356in}{2.887438in}}{\pgfqpoint{2.106056in}{2.889633in}}{\pgfqpoint{2.100531in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.095006in}{2.889633in}}{\pgfqpoint{2.089707in}{2.887438in}}{\pgfqpoint{2.085800in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.081893in}{2.879625in}}{\pgfqpoint{2.079698in}{2.874325in}}{\pgfqpoint{2.079698in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.079698in}{2.863275in}}{\pgfqpoint{2.081893in}{2.857975in}}{\pgfqpoint{2.085800in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.089707in}{2.850162in}}{\pgfqpoint{2.095006in}{2.847967in}}{\pgfqpoint{2.100531in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413087in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.418612in}{2.847967in}}{\pgfqpoint{2.423912in}{2.850162in}}{\pgfqpoint{2.427819in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.431726in}{2.857975in}}{\pgfqpoint{2.433921in}{2.863275in}}{\pgfqpoint{2.433921in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.433921in}{2.874325in}}{\pgfqpoint{2.431726in}{2.879625in}}{\pgfqpoint{2.427819in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.423912in}{2.887438in}}{\pgfqpoint{2.418612in}{2.889633in}}{\pgfqpoint{2.413087in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.407562in}{2.889633in}}{\pgfqpoint{2.402263in}{2.887438in}}{\pgfqpoint{2.398356in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.394449in}{2.879625in}}{\pgfqpoint{2.392254in}{2.874325in}}{\pgfqpoint{2.392254in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.392254in}{2.863275in}}{\pgfqpoint{2.394449in}{2.857975in}}{\pgfqpoint{2.398356in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.402263in}{2.850162in}}{\pgfqpoint{2.407562in}{2.847967in}}{\pgfqpoint{2.413087in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543588in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.549113in}{2.847967in}}{\pgfqpoint{2.554413in}{2.850162in}}{\pgfqpoint{2.558319in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.562226in}{2.857975in}}{\pgfqpoint{2.564421in}{2.863275in}}{\pgfqpoint{2.564421in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.564421in}{2.874325in}}{\pgfqpoint{2.562226in}{2.879625in}}{\pgfqpoint{2.558319in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.554413in}{2.887438in}}{\pgfqpoint{2.549113in}{2.889633in}}{\pgfqpoint{2.543588in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.538063in}{2.889633in}}{\pgfqpoint{2.532763in}{2.887438in}}{\pgfqpoint{2.528857in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.524950in}{2.879625in}}{\pgfqpoint{2.522755in}{2.874325in}}{\pgfqpoint{2.522755in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.522755in}{2.863275in}}{\pgfqpoint{2.524950in}{2.857975in}}{\pgfqpoint{2.528857in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.532763in}{2.850162in}}{\pgfqpoint{2.538063in}{2.847967in}}{\pgfqpoint{2.543588in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299294in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.304819in}{2.847967in}}{\pgfqpoint{2.310118in}{2.850162in}}{\pgfqpoint{2.314025in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.317932in}{2.857975in}}{\pgfqpoint{2.320127in}{2.863275in}}{\pgfqpoint{2.320127in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.320127in}{2.874325in}}{\pgfqpoint{2.317932in}{2.879625in}}{\pgfqpoint{2.314025in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.310118in}{2.887438in}}{\pgfqpoint{2.304819in}{2.889633in}}{\pgfqpoint{2.299294in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.293769in}{2.889633in}}{\pgfqpoint{2.288469in}{2.887438in}}{\pgfqpoint{2.284562in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.280656in}{2.879625in}}{\pgfqpoint{2.278460in}{2.874325in}}{\pgfqpoint{2.278460in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.278460in}{2.863275in}}{\pgfqpoint{2.280656in}{2.857975in}}{\pgfqpoint{2.284562in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.288469in}{2.850162in}}{\pgfqpoint{2.293769in}{2.847967in}}{\pgfqpoint{2.299294in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328080in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.333605in}{2.847967in}}{\pgfqpoint{2.338905in}{2.850162in}}{\pgfqpoint{2.342812in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.346718in}{2.857975in}}{\pgfqpoint{2.348914in}{2.863275in}}{\pgfqpoint{2.348914in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.348914in}{2.874325in}}{\pgfqpoint{2.346718in}{2.879625in}}{\pgfqpoint{2.342812in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.338905in}{2.887438in}}{\pgfqpoint{2.333605in}{2.889633in}}{\pgfqpoint{2.328080in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.322555in}{2.889633in}}{\pgfqpoint{2.317256in}{2.887438in}}{\pgfqpoint{2.313349in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.309442in}{2.879625in}}{\pgfqpoint{2.307247in}{2.874325in}}{\pgfqpoint{2.307247in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.307247in}{2.863275in}}{\pgfqpoint{2.309442in}{2.857975in}}{\pgfqpoint{2.313349in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.317256in}{2.850162in}}{\pgfqpoint{2.322555in}{2.847967in}}{\pgfqpoint{2.328080in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222901in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.228426in}{2.847967in}}{\pgfqpoint{2.233726in}{2.850162in}}{\pgfqpoint{2.237633in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.241540in}{2.857975in}}{\pgfqpoint{2.243735in}{2.863275in}}{\pgfqpoint{2.243735in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.243735in}{2.874325in}}{\pgfqpoint{2.241540in}{2.879625in}}{\pgfqpoint{2.237633in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.233726in}{2.887438in}}{\pgfqpoint{2.228426in}{2.889633in}}{\pgfqpoint{2.222901in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.217376in}{2.889633in}}{\pgfqpoint{2.212077in}{2.887438in}}{\pgfqpoint{2.208170in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.204263in}{2.879625in}}{\pgfqpoint{2.202068in}{2.874325in}}{\pgfqpoint{2.202068in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.202068in}{2.863275in}}{\pgfqpoint{2.204263in}{2.857975in}}{\pgfqpoint{2.208170in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.212077in}{2.850162in}}{\pgfqpoint{2.217376in}{2.847967in}}{\pgfqpoint{2.222901in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399047in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.404572in}{2.847967in}}{\pgfqpoint{2.409871in}{2.850162in}}{\pgfqpoint{2.413778in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.417685in}{2.857975in}}{\pgfqpoint{2.419880in}{2.863275in}}{\pgfqpoint{2.419880in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.419880in}{2.874325in}}{\pgfqpoint{2.417685in}{2.879625in}}{\pgfqpoint{2.413778in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.409871in}{2.887438in}}{\pgfqpoint{2.404572in}{2.889633in}}{\pgfqpoint{2.399047in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.393522in}{2.889633in}}{\pgfqpoint{2.388222in}{2.887438in}}{\pgfqpoint{2.384315in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.380409in}{2.879625in}}{\pgfqpoint{2.378214in}{2.874325in}}{\pgfqpoint{2.378214in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.378214in}{2.863275in}}{\pgfqpoint{2.380409in}{2.857975in}}{\pgfqpoint{2.384315in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.388222in}{2.850162in}}{\pgfqpoint{2.393522in}{2.847967in}}{\pgfqpoint{2.399047in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335539in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.341064in}{2.847967in}}{\pgfqpoint{2.346364in}{2.850162in}}{\pgfqpoint{2.350271in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.354178in}{2.857975in}}{\pgfqpoint{2.356373in}{2.863275in}}{\pgfqpoint{2.356373in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.356373in}{2.874325in}}{\pgfqpoint{2.354178in}{2.879625in}}{\pgfqpoint{2.350271in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.346364in}{2.887438in}}{\pgfqpoint{2.341064in}{2.889633in}}{\pgfqpoint{2.335539in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.330014in}{2.889633in}}{\pgfqpoint{2.324715in}{2.887438in}}{\pgfqpoint{2.320808in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.316901in}{2.879625in}}{\pgfqpoint{2.314706in}{2.874325in}}{\pgfqpoint{2.314706in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.314706in}{2.863275in}}{\pgfqpoint{2.316901in}{2.857975in}}{\pgfqpoint{2.320808in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.324715in}{2.850162in}}{\pgfqpoint{2.330014in}{2.847967in}}{\pgfqpoint{2.335539in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345933in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.351458in}{2.847967in}}{\pgfqpoint{2.356758in}{2.850162in}}{\pgfqpoint{2.360664in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.364571in}{2.857975in}}{\pgfqpoint{2.366766in}{2.863275in}}{\pgfqpoint{2.366766in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.366766in}{2.874325in}}{\pgfqpoint{2.364571in}{2.879625in}}{\pgfqpoint{2.360664in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.356758in}{2.887438in}}{\pgfqpoint{2.351458in}{2.889633in}}{\pgfqpoint{2.345933in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.340408in}{2.889633in}}{\pgfqpoint{2.335108in}{2.887438in}}{\pgfqpoint{2.331202in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.327295in}{2.879625in}}{\pgfqpoint{2.325100in}{2.874325in}}{\pgfqpoint{2.325100in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.325100in}{2.863275in}}{\pgfqpoint{2.327295in}{2.857975in}}{\pgfqpoint{2.331202in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.335108in}{2.850162in}}{\pgfqpoint{2.340408in}{2.847967in}}{\pgfqpoint{2.345933in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372484in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.378009in}{2.847967in}}{\pgfqpoint{2.383309in}{2.850162in}}{\pgfqpoint{2.387216in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.391123in}{2.857975in}}{\pgfqpoint{2.393318in}{2.863275in}}{\pgfqpoint{2.393318in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.393318in}{2.874325in}}{\pgfqpoint{2.391123in}{2.879625in}}{\pgfqpoint{2.387216in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.383309in}{2.887438in}}{\pgfqpoint{2.378009in}{2.889633in}}{\pgfqpoint{2.372484in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.366959in}{2.889633in}}{\pgfqpoint{2.361660in}{2.887438in}}{\pgfqpoint{2.357753in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.353846in}{2.879625in}}{\pgfqpoint{2.351651in}{2.874325in}}{\pgfqpoint{2.351651in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.351651in}{2.863275in}}{\pgfqpoint{2.353846in}{2.857975in}}{\pgfqpoint{2.357753in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.361660in}{2.850162in}}{\pgfqpoint{2.366959in}{2.847967in}}{\pgfqpoint{2.372484in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500668in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.506193in}{2.847967in}}{\pgfqpoint{2.511492in}{2.850162in}}{\pgfqpoint{2.515399in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.519306in}{2.857975in}}{\pgfqpoint{2.521501in}{2.863275in}}{\pgfqpoint{2.521501in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.521501in}{2.874325in}}{\pgfqpoint{2.519306in}{2.879625in}}{\pgfqpoint{2.515399in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.511492in}{2.887438in}}{\pgfqpoint{2.506193in}{2.889633in}}{\pgfqpoint{2.500668in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.495143in}{2.889633in}}{\pgfqpoint{2.489843in}{2.887438in}}{\pgfqpoint{2.485936in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.482030in}{2.879625in}}{\pgfqpoint{2.479834in}{2.874325in}}{\pgfqpoint{2.479834in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.479834in}{2.863275in}}{\pgfqpoint{2.482030in}{2.857975in}}{\pgfqpoint{2.485936in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.489843in}{2.850162in}}{\pgfqpoint{2.495143in}{2.847967in}}{\pgfqpoint{2.500668in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.847967in}}{\pgfqpoint{2.629491in}{2.850162in}}{\pgfqpoint{2.633398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.857975in}}{\pgfqpoint{2.639500in}{2.863275in}}{\pgfqpoint{2.639500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.874325in}}{\pgfqpoint{2.637305in}{2.879625in}}{\pgfqpoint{2.633398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.887438in}}{\pgfqpoint{2.624192in}{2.889633in}}{\pgfqpoint{2.618667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.889633in}}{\pgfqpoint{2.607842in}{2.887438in}}{\pgfqpoint{2.603935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.879625in}}{\pgfqpoint{2.597833in}{2.874325in}}{\pgfqpoint{2.597833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.863275in}}{\pgfqpoint{2.600028in}{2.857975in}}{\pgfqpoint{2.603935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.850162in}}{\pgfqpoint{2.613142in}{2.847967in}}{\pgfqpoint{2.618667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539654in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.545179in}{2.847967in}}{\pgfqpoint{2.550479in}{2.850162in}}{\pgfqpoint{2.554386in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.558292in}{2.857975in}}{\pgfqpoint{2.560487in}{2.863275in}}{\pgfqpoint{2.560487in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.560487in}{2.874325in}}{\pgfqpoint{2.558292in}{2.879625in}}{\pgfqpoint{2.554386in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.550479in}{2.887438in}}{\pgfqpoint{2.545179in}{2.889633in}}{\pgfqpoint{2.539654in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.534129in}{2.889633in}}{\pgfqpoint{2.528830in}{2.887438in}}{\pgfqpoint{2.524923in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.521016in}{2.879625in}}{\pgfqpoint{2.518821in}{2.874325in}}{\pgfqpoint{2.518821in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.518821in}{2.863275in}}{\pgfqpoint{2.521016in}{2.857975in}}{\pgfqpoint{2.524923in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.528830in}{2.850162in}}{\pgfqpoint{2.534129in}{2.847967in}}{\pgfqpoint{2.539654in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339818in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.345343in}{2.847967in}}{\pgfqpoint{2.350642in}{2.850162in}}{\pgfqpoint{2.354549in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.358456in}{2.857975in}}{\pgfqpoint{2.360651in}{2.863275in}}{\pgfqpoint{2.360651in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.360651in}{2.874325in}}{\pgfqpoint{2.358456in}{2.879625in}}{\pgfqpoint{2.354549in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.350642in}{2.887438in}}{\pgfqpoint{2.345343in}{2.889633in}}{\pgfqpoint{2.339818in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.334292in}{2.889633in}}{\pgfqpoint{2.328993in}{2.887438in}}{\pgfqpoint{2.325086in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.321179in}{2.879625in}}{\pgfqpoint{2.318984in}{2.874325in}}{\pgfqpoint{2.318984in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.318984in}{2.863275in}}{\pgfqpoint{2.321179in}{2.857975in}}{\pgfqpoint{2.325086in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.328993in}{2.850162in}}{\pgfqpoint{2.334292in}{2.847967in}}{\pgfqpoint{2.339818in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505524in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.511049in}{2.847967in}}{\pgfqpoint{2.516349in}{2.850162in}}{\pgfqpoint{2.520255in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.524162in}{2.857975in}}{\pgfqpoint{2.526357in}{2.863275in}}{\pgfqpoint{2.526357in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.526357in}{2.874325in}}{\pgfqpoint{2.524162in}{2.879625in}}{\pgfqpoint{2.520255in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.516349in}{2.887438in}}{\pgfqpoint{2.511049in}{2.889633in}}{\pgfqpoint{2.505524in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.499999in}{2.889633in}}{\pgfqpoint{2.494699in}{2.887438in}}{\pgfqpoint{2.490793in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.486886in}{2.879625in}}{\pgfqpoint{2.484691in}{2.874325in}}{\pgfqpoint{2.484691in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.484691in}{2.863275in}}{\pgfqpoint{2.486886in}{2.857975in}}{\pgfqpoint{2.490793in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.494699in}{2.850162in}}{\pgfqpoint{2.499999in}{2.847967in}}{\pgfqpoint{2.505524in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484371in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.489896in}{2.847967in}}{\pgfqpoint{2.495196in}{2.850162in}}{\pgfqpoint{2.499103in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.503010in}{2.857975in}}{\pgfqpoint{2.505205in}{2.863275in}}{\pgfqpoint{2.505205in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.505205in}{2.874325in}}{\pgfqpoint{2.503010in}{2.879625in}}{\pgfqpoint{2.499103in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.495196in}{2.887438in}}{\pgfqpoint{2.489896in}{2.889633in}}{\pgfqpoint{2.484371in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.478846in}{2.889633in}}{\pgfqpoint{2.473547in}{2.887438in}}{\pgfqpoint{2.469640in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.465733in}{2.879625in}}{\pgfqpoint{2.463538in}{2.874325in}}{\pgfqpoint{2.463538in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.463538in}{2.863275in}}{\pgfqpoint{2.465733in}{2.857975in}}{\pgfqpoint{2.469640in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.473547in}{2.850162in}}{\pgfqpoint{2.478846in}{2.847967in}}{\pgfqpoint{2.484371in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318519in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.324044in}{2.847967in}}{\pgfqpoint{2.329343in}{2.850162in}}{\pgfqpoint{2.333250in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.337157in}{2.857975in}}{\pgfqpoint{2.339352in}{2.863275in}}{\pgfqpoint{2.339352in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.339352in}{2.874325in}}{\pgfqpoint{2.337157in}{2.879625in}}{\pgfqpoint{2.333250in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.329343in}{2.887438in}}{\pgfqpoint{2.324044in}{2.889633in}}{\pgfqpoint{2.318519in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.312993in}{2.889633in}}{\pgfqpoint{2.307694in}{2.887438in}}{\pgfqpoint{2.303787in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.299880in}{2.879625in}}{\pgfqpoint{2.297685in}{2.874325in}}{\pgfqpoint{2.297685in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.297685in}{2.863275in}}{\pgfqpoint{2.299880in}{2.857975in}}{\pgfqpoint{2.303787in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.307694in}{2.850162in}}{\pgfqpoint{2.312993in}{2.847967in}}{\pgfqpoint{2.318519in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504486in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.510011in}{2.847967in}}{\pgfqpoint{2.515311in}{2.850162in}}{\pgfqpoint{2.519218in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.523124in}{2.857975in}}{\pgfqpoint{2.525319in}{2.863275in}}{\pgfqpoint{2.525319in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.525319in}{2.874325in}}{\pgfqpoint{2.523124in}{2.879625in}}{\pgfqpoint{2.519218in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.515311in}{2.887438in}}{\pgfqpoint{2.510011in}{2.889633in}}{\pgfqpoint{2.504486in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.498961in}{2.889633in}}{\pgfqpoint{2.493662in}{2.887438in}}{\pgfqpoint{2.489755in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.485848in}{2.879625in}}{\pgfqpoint{2.483653in}{2.874325in}}{\pgfqpoint{2.483653in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.483653in}{2.863275in}}{\pgfqpoint{2.485848in}{2.857975in}}{\pgfqpoint{2.489755in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.493662in}{2.850162in}}{\pgfqpoint{2.498961in}{2.847967in}}{\pgfqpoint{2.504486in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331901in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.337426in}{2.847967in}}{\pgfqpoint{2.342726in}{2.850162in}}{\pgfqpoint{2.346632in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.350539in}{2.857975in}}{\pgfqpoint{2.352734in}{2.863275in}}{\pgfqpoint{2.352734in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.352734in}{2.874325in}}{\pgfqpoint{2.350539in}{2.879625in}}{\pgfqpoint{2.346632in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.342726in}{2.887438in}}{\pgfqpoint{2.337426in}{2.889633in}}{\pgfqpoint{2.331901in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.326376in}{2.889633in}}{\pgfqpoint{2.321076in}{2.887438in}}{\pgfqpoint{2.317170in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.313263in}{2.879625in}}{\pgfqpoint{2.311068in}{2.874325in}}{\pgfqpoint{2.311068in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.311068in}{2.863275in}}{\pgfqpoint{2.313263in}{2.857975in}}{\pgfqpoint{2.317170in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.321076in}{2.850162in}}{\pgfqpoint{2.326376in}{2.847967in}}{\pgfqpoint{2.331901in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126101in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.131626in}{2.847967in}}{\pgfqpoint{2.136926in}{2.850162in}}{\pgfqpoint{2.140833in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.144739in}{2.857975in}}{\pgfqpoint{2.146935in}{2.863275in}}{\pgfqpoint{2.146935in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.146935in}{2.874325in}}{\pgfqpoint{2.144739in}{2.879625in}}{\pgfqpoint{2.140833in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.136926in}{2.887438in}}{\pgfqpoint{2.131626in}{2.889633in}}{\pgfqpoint{2.126101in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.120576in}{2.889633in}}{\pgfqpoint{2.115277in}{2.887438in}}{\pgfqpoint{2.111370in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.107463in}{2.879625in}}{\pgfqpoint{2.105268in}{2.874325in}}{\pgfqpoint{2.105268in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.105268in}{2.863275in}}{\pgfqpoint{2.107463in}{2.857975in}}{\pgfqpoint{2.111370in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.115277in}{2.850162in}}{\pgfqpoint{2.120576in}{2.847967in}}{\pgfqpoint{2.126101in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334913in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.340438in}{2.847967in}}{\pgfqpoint{2.345737in}{2.850162in}}{\pgfqpoint{2.349644in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.353551in}{2.857975in}}{\pgfqpoint{2.355746in}{2.863275in}}{\pgfqpoint{2.355746in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.355746in}{2.874325in}}{\pgfqpoint{2.353551in}{2.879625in}}{\pgfqpoint{2.349644in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.345737in}{2.887438in}}{\pgfqpoint{2.340438in}{2.889633in}}{\pgfqpoint{2.334913in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.329388in}{2.889633in}}{\pgfqpoint{2.324088in}{2.887438in}}{\pgfqpoint{2.320181in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.316275in}{2.879625in}}{\pgfqpoint{2.314079in}{2.874325in}}{\pgfqpoint{2.314079in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.314079in}{2.863275in}}{\pgfqpoint{2.316275in}{2.857975in}}{\pgfqpoint{2.320181in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.324088in}{2.850162in}}{\pgfqpoint{2.329388in}{2.847967in}}{\pgfqpoint{2.334913in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225438in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.230963in}{2.847967in}}{\pgfqpoint{2.236263in}{2.850162in}}{\pgfqpoint{2.240169in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.244076in}{2.857975in}}{\pgfqpoint{2.246271in}{2.863275in}}{\pgfqpoint{2.246271in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.246271in}{2.874325in}}{\pgfqpoint{2.244076in}{2.879625in}}{\pgfqpoint{2.240169in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.236263in}{2.887438in}}{\pgfqpoint{2.230963in}{2.889633in}}{\pgfqpoint{2.225438in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.219913in}{2.889633in}}{\pgfqpoint{2.214614in}{2.887438in}}{\pgfqpoint{2.210707in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.206800in}{2.879625in}}{\pgfqpoint{2.204605in}{2.874325in}}{\pgfqpoint{2.204605in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.204605in}{2.863275in}}{\pgfqpoint{2.206800in}{2.857975in}}{\pgfqpoint{2.210707in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.214614in}{2.850162in}}{\pgfqpoint{2.219913in}{2.847967in}}{\pgfqpoint{2.225438in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332007in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.337532in}{2.847967in}}{\pgfqpoint{2.342832in}{2.850162in}}{\pgfqpoint{2.346738in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.350645in}{2.857975in}}{\pgfqpoint{2.352840in}{2.863275in}}{\pgfqpoint{2.352840in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.352840in}{2.874325in}}{\pgfqpoint{2.350645in}{2.879625in}}{\pgfqpoint{2.346738in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.342832in}{2.887438in}}{\pgfqpoint{2.337532in}{2.889633in}}{\pgfqpoint{2.332007in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.326482in}{2.889633in}}{\pgfqpoint{2.321182in}{2.887438in}}{\pgfqpoint{2.317276in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.313369in}{2.879625in}}{\pgfqpoint{2.311174in}{2.874325in}}{\pgfqpoint{2.311174in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.311174in}{2.863275in}}{\pgfqpoint{2.313369in}{2.857975in}}{\pgfqpoint{2.317276in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.321182in}{2.850162in}}{\pgfqpoint{2.326482in}{2.847967in}}{\pgfqpoint{2.332007in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281868in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.287393in}{2.847967in}}{\pgfqpoint{2.292693in}{2.850162in}}{\pgfqpoint{2.296599in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.300506in}{2.857975in}}{\pgfqpoint{2.302701in}{2.863275in}}{\pgfqpoint{2.302701in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.302701in}{2.874325in}}{\pgfqpoint{2.300506in}{2.879625in}}{\pgfqpoint{2.296599in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.292693in}{2.887438in}}{\pgfqpoint{2.287393in}{2.889633in}}{\pgfqpoint{2.281868in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.276343in}{2.889633in}}{\pgfqpoint{2.271043in}{2.887438in}}{\pgfqpoint{2.267137in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.263230in}{2.879625in}}{\pgfqpoint{2.261035in}{2.874325in}}{\pgfqpoint{2.261035in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.261035in}{2.863275in}}{\pgfqpoint{2.263230in}{2.857975in}}{\pgfqpoint{2.267137in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.271043in}{2.850162in}}{\pgfqpoint{2.276343in}{2.847967in}}{\pgfqpoint{2.281868in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132788in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.138313in}{2.847967in}}{\pgfqpoint{2.143613in}{2.850162in}}{\pgfqpoint{2.147520in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.151426in}{2.857975in}}{\pgfqpoint{2.153622in}{2.863275in}}{\pgfqpoint{2.153622in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.153622in}{2.874325in}}{\pgfqpoint{2.151426in}{2.879625in}}{\pgfqpoint{2.147520in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.143613in}{2.887438in}}{\pgfqpoint{2.138313in}{2.889633in}}{\pgfqpoint{2.132788in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.127263in}{2.889633in}}{\pgfqpoint{2.121964in}{2.887438in}}{\pgfqpoint{2.118057in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.114150in}{2.879625in}}{\pgfqpoint{2.111955in}{2.874325in}}{\pgfqpoint{2.111955in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.111955in}{2.863275in}}{\pgfqpoint{2.114150in}{2.857975in}}{\pgfqpoint{2.118057in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.121964in}{2.850162in}}{\pgfqpoint{2.127263in}{2.847967in}}{\pgfqpoint{2.132788in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309462in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.314987in}{2.847967in}}{\pgfqpoint{2.320286in}{2.850162in}}{\pgfqpoint{2.324193in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.328100in}{2.857975in}}{\pgfqpoint{2.330295in}{2.863275in}}{\pgfqpoint{2.330295in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.330295in}{2.874325in}}{\pgfqpoint{2.328100in}{2.879625in}}{\pgfqpoint{2.324193in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.320286in}{2.887438in}}{\pgfqpoint{2.314987in}{2.889633in}}{\pgfqpoint{2.309462in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.303937in}{2.889633in}}{\pgfqpoint{2.298637in}{2.887438in}}{\pgfqpoint{2.294730in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.290824in}{2.879625in}}{\pgfqpoint{2.288629in}{2.874325in}}{\pgfqpoint{2.288629in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.288629in}{2.863275in}}{\pgfqpoint{2.290824in}{2.857975in}}{\pgfqpoint{2.294730in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.298637in}{2.850162in}}{\pgfqpoint{2.303937in}{2.847967in}}{\pgfqpoint{2.309462in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204352in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.209877in}{2.847967in}}{\pgfqpoint{2.215177in}{2.850162in}}{\pgfqpoint{2.219084in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.222990in}{2.857975in}}{\pgfqpoint{2.225186in}{2.863275in}}{\pgfqpoint{2.225186in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.225186in}{2.874325in}}{\pgfqpoint{2.222990in}{2.879625in}}{\pgfqpoint{2.219084in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.215177in}{2.887438in}}{\pgfqpoint{2.209877in}{2.889633in}}{\pgfqpoint{2.204352in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.198827in}{2.889633in}}{\pgfqpoint{2.193528in}{2.887438in}}{\pgfqpoint{2.189621in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.185714in}{2.879625in}}{\pgfqpoint{2.183519in}{2.874325in}}{\pgfqpoint{2.183519in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.183519in}{2.863275in}}{\pgfqpoint{2.185714in}{2.857975in}}{\pgfqpoint{2.189621in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.193528in}{2.850162in}}{\pgfqpoint{2.198827in}{2.847967in}}{\pgfqpoint{2.204352in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267307in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.272832in}{2.847967in}}{\pgfqpoint{2.278132in}{2.850162in}}{\pgfqpoint{2.282039in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.285945in}{2.857975in}}{\pgfqpoint{2.288141in}{2.863275in}}{\pgfqpoint{2.288141in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.288141in}{2.874325in}}{\pgfqpoint{2.285945in}{2.879625in}}{\pgfqpoint{2.282039in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.278132in}{2.887438in}}{\pgfqpoint{2.272832in}{2.889633in}}{\pgfqpoint{2.267307in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.261782in}{2.889633in}}{\pgfqpoint{2.256483in}{2.887438in}}{\pgfqpoint{2.252576in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.248669in}{2.879625in}}{\pgfqpoint{2.246474in}{2.874325in}}{\pgfqpoint{2.246474in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.246474in}{2.863275in}}{\pgfqpoint{2.248669in}{2.857975in}}{\pgfqpoint{2.252576in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.256483in}{2.850162in}}{\pgfqpoint{2.261782in}{2.847967in}}{\pgfqpoint{2.267307in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329154in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.334679in}{2.847967in}}{\pgfqpoint{2.339979in}{2.850162in}}{\pgfqpoint{2.343886in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.347793in}{2.857975in}}{\pgfqpoint{2.349988in}{2.863275in}}{\pgfqpoint{2.349988in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.349988in}{2.874325in}}{\pgfqpoint{2.347793in}{2.879625in}}{\pgfqpoint{2.343886in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.339979in}{2.887438in}}{\pgfqpoint{2.334679in}{2.889633in}}{\pgfqpoint{2.329154in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.323629in}{2.889633in}}{\pgfqpoint{2.318330in}{2.887438in}}{\pgfqpoint{2.314423in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.310516in}{2.879625in}}{\pgfqpoint{2.308321in}{2.874325in}}{\pgfqpoint{2.308321in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.308321in}{2.863275in}}{\pgfqpoint{2.310516in}{2.857975in}}{\pgfqpoint{2.314423in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.318330in}{2.850162in}}{\pgfqpoint{2.323629in}{2.847967in}}{\pgfqpoint{2.329154in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247088in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.252613in}{2.847967in}}{\pgfqpoint{2.257913in}{2.850162in}}{\pgfqpoint{2.261820in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.265726in}{2.857975in}}{\pgfqpoint{2.267922in}{2.863275in}}{\pgfqpoint{2.267922in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.267922in}{2.874325in}}{\pgfqpoint{2.265726in}{2.879625in}}{\pgfqpoint{2.261820in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.257913in}{2.887438in}}{\pgfqpoint{2.252613in}{2.889633in}}{\pgfqpoint{2.247088in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.241563in}{2.889633in}}{\pgfqpoint{2.236264in}{2.887438in}}{\pgfqpoint{2.232357in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.228450in}{2.879625in}}{\pgfqpoint{2.226255in}{2.874325in}}{\pgfqpoint{2.226255in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.226255in}{2.863275in}}{\pgfqpoint{2.228450in}{2.857975in}}{\pgfqpoint{2.232357in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.236264in}{2.850162in}}{\pgfqpoint{2.241563in}{2.847967in}}{\pgfqpoint{2.247088in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146624in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.152149in}{2.847967in}}{\pgfqpoint{2.157448in}{2.850162in}}{\pgfqpoint{2.161355in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.165262in}{2.857975in}}{\pgfqpoint{2.167457in}{2.863275in}}{\pgfqpoint{2.167457in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.167457in}{2.874325in}}{\pgfqpoint{2.165262in}{2.879625in}}{\pgfqpoint{2.161355in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.157448in}{2.887438in}}{\pgfqpoint{2.152149in}{2.889633in}}{\pgfqpoint{2.146624in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.141098in}{2.889633in}}{\pgfqpoint{2.135799in}{2.887438in}}{\pgfqpoint{2.131892in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.127985in}{2.879625in}}{\pgfqpoint{2.125790in}{2.874325in}}{\pgfqpoint{2.125790in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.125790in}{2.863275in}}{\pgfqpoint{2.127985in}{2.857975in}}{\pgfqpoint{2.131892in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.135799in}{2.850162in}}{\pgfqpoint{2.141098in}{2.847967in}}{\pgfqpoint{2.146624in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248836in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.254361in}{2.847967in}}{\pgfqpoint{2.259661in}{2.850162in}}{\pgfqpoint{2.263568in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.267474in}{2.857975in}}{\pgfqpoint{2.269670in}{2.863275in}}{\pgfqpoint{2.269670in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.269670in}{2.874325in}}{\pgfqpoint{2.267474in}{2.879625in}}{\pgfqpoint{2.263568in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.259661in}{2.887438in}}{\pgfqpoint{2.254361in}{2.889633in}}{\pgfqpoint{2.248836in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.243311in}{2.889633in}}{\pgfqpoint{2.238012in}{2.887438in}}{\pgfqpoint{2.234105in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.230198in}{2.879625in}}{\pgfqpoint{2.228003in}{2.874325in}}{\pgfqpoint{2.228003in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.228003in}{2.863275in}}{\pgfqpoint{2.230198in}{2.857975in}}{\pgfqpoint{2.234105in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.238012in}{2.850162in}}{\pgfqpoint{2.243311in}{2.847967in}}{\pgfqpoint{2.248836in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345543in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.351068in}{2.847967in}}{\pgfqpoint{2.356367in}{2.850162in}}{\pgfqpoint{2.360274in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.364181in}{2.857975in}}{\pgfqpoint{2.366376in}{2.863275in}}{\pgfqpoint{2.366376in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.366376in}{2.874325in}}{\pgfqpoint{2.364181in}{2.879625in}}{\pgfqpoint{2.360274in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.356367in}{2.887438in}}{\pgfqpoint{2.351068in}{2.889633in}}{\pgfqpoint{2.345543in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.340018in}{2.889633in}}{\pgfqpoint{2.334718in}{2.887438in}}{\pgfqpoint{2.330811in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.326905in}{2.879625in}}{\pgfqpoint{2.324710in}{2.874325in}}{\pgfqpoint{2.324710in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.324710in}{2.863275in}}{\pgfqpoint{2.326905in}{2.857975in}}{\pgfqpoint{2.330811in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.334718in}{2.850162in}}{\pgfqpoint{2.340018in}{2.847967in}}{\pgfqpoint{2.345543in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308522in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.314047in}{2.847967in}}{\pgfqpoint{2.319346in}{2.850162in}}{\pgfqpoint{2.323253in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.327160in}{2.857975in}}{\pgfqpoint{2.329355in}{2.863275in}}{\pgfqpoint{2.329355in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.329355in}{2.874325in}}{\pgfqpoint{2.327160in}{2.879625in}}{\pgfqpoint{2.323253in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.319346in}{2.887438in}}{\pgfqpoint{2.314047in}{2.889633in}}{\pgfqpoint{2.308522in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.302996in}{2.889633in}}{\pgfqpoint{2.297697in}{2.887438in}}{\pgfqpoint{2.293790in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.289883in}{2.879625in}}{\pgfqpoint{2.287688in}{2.874325in}}{\pgfqpoint{2.287688in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.287688in}{2.863275in}}{\pgfqpoint{2.289883in}{2.857975in}}{\pgfqpoint{2.293790in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.297697in}{2.850162in}}{\pgfqpoint{2.302996in}{2.847967in}}{\pgfqpoint{2.308522in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191701in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.197226in}{2.847967in}}{\pgfqpoint{2.202526in}{2.850162in}}{\pgfqpoint{2.206432in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.210339in}{2.857975in}}{\pgfqpoint{2.212534in}{2.863275in}}{\pgfqpoint{2.212534in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.212534in}{2.874325in}}{\pgfqpoint{2.210339in}{2.879625in}}{\pgfqpoint{2.206432in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.202526in}{2.887438in}}{\pgfqpoint{2.197226in}{2.889633in}}{\pgfqpoint{2.191701in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.186176in}{2.889633in}}{\pgfqpoint{2.180876in}{2.887438in}}{\pgfqpoint{2.176970in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.173063in}{2.879625in}}{\pgfqpoint{2.170868in}{2.874325in}}{\pgfqpoint{2.170868in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.170868in}{2.863275in}}{\pgfqpoint{2.173063in}{2.857975in}}{\pgfqpoint{2.176970in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.180876in}{2.850162in}}{\pgfqpoint{2.186176in}{2.847967in}}{\pgfqpoint{2.191701in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196397in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.201922in}{2.847967in}}{\pgfqpoint{2.207222in}{2.850162in}}{\pgfqpoint{2.211129in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.215036in}{2.857975in}}{\pgfqpoint{2.217231in}{2.863275in}}{\pgfqpoint{2.217231in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.217231in}{2.874325in}}{\pgfqpoint{2.215036in}{2.879625in}}{\pgfqpoint{2.211129in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.207222in}{2.887438in}}{\pgfqpoint{2.201922in}{2.889633in}}{\pgfqpoint{2.196397in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.190872in}{2.889633in}}{\pgfqpoint{2.185573in}{2.887438in}}{\pgfqpoint{2.181666in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.177759in}{2.879625in}}{\pgfqpoint{2.175564in}{2.874325in}}{\pgfqpoint{2.175564in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.175564in}{2.863275in}}{\pgfqpoint{2.177759in}{2.857975in}}{\pgfqpoint{2.181666in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.185573in}{2.850162in}}{\pgfqpoint{2.190872in}{2.847967in}}{\pgfqpoint{2.196397in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204540in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.210065in}{2.847967in}}{\pgfqpoint{2.215364in}{2.850162in}}{\pgfqpoint{2.219271in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.223178in}{2.857975in}}{\pgfqpoint{2.225373in}{2.863275in}}{\pgfqpoint{2.225373in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.225373in}{2.874325in}}{\pgfqpoint{2.223178in}{2.879625in}}{\pgfqpoint{2.219271in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.215364in}{2.887438in}}{\pgfqpoint{2.210065in}{2.889633in}}{\pgfqpoint{2.204540in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.199015in}{2.889633in}}{\pgfqpoint{2.193715in}{2.887438in}}{\pgfqpoint{2.189808in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.185901in}{2.879625in}}{\pgfqpoint{2.183706in}{2.874325in}}{\pgfqpoint{2.183706in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.183706in}{2.863275in}}{\pgfqpoint{2.185901in}{2.857975in}}{\pgfqpoint{2.189808in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.193715in}{2.850162in}}{\pgfqpoint{2.199015in}{2.847967in}}{\pgfqpoint{2.204540in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291696in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.297221in}{2.847967in}}{\pgfqpoint{2.302521in}{2.850162in}}{\pgfqpoint{2.306427in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.310334in}{2.857975in}}{\pgfqpoint{2.312529in}{2.863275in}}{\pgfqpoint{2.312529in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.312529in}{2.874325in}}{\pgfqpoint{2.310334in}{2.879625in}}{\pgfqpoint{2.306427in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.302521in}{2.887438in}}{\pgfqpoint{2.297221in}{2.889633in}}{\pgfqpoint{2.291696in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.286171in}{2.889633in}}{\pgfqpoint{2.280872in}{2.887438in}}{\pgfqpoint{2.276965in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.273058in}{2.879625in}}{\pgfqpoint{2.270863in}{2.874325in}}{\pgfqpoint{2.270863in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.270863in}{2.863275in}}{\pgfqpoint{2.273058in}{2.857975in}}{\pgfqpoint{2.276965in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.280872in}{2.850162in}}{\pgfqpoint{2.286171in}{2.847967in}}{\pgfqpoint{2.291696in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284397in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.289922in}{2.847967in}}{\pgfqpoint{2.295222in}{2.850162in}}{\pgfqpoint{2.299129in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.303035in}{2.857975in}}{\pgfqpoint{2.305231in}{2.863275in}}{\pgfqpoint{2.305231in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.305231in}{2.874325in}}{\pgfqpoint{2.303035in}{2.879625in}}{\pgfqpoint{2.299129in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.295222in}{2.887438in}}{\pgfqpoint{2.289922in}{2.889633in}}{\pgfqpoint{2.284397in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.278872in}{2.889633in}}{\pgfqpoint{2.273573in}{2.887438in}}{\pgfqpoint{2.269666in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.265759in}{2.879625in}}{\pgfqpoint{2.263564in}{2.874325in}}{\pgfqpoint{2.263564in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.263564in}{2.863275in}}{\pgfqpoint{2.265759in}{2.857975in}}{\pgfqpoint{2.269666in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.273573in}{2.850162in}}{\pgfqpoint{2.278872in}{2.847967in}}{\pgfqpoint{2.284397in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234124in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.239649in}{2.847967in}}{\pgfqpoint{2.244948in}{2.850162in}}{\pgfqpoint{2.248855in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.252762in}{2.857975in}}{\pgfqpoint{2.254957in}{2.863275in}}{\pgfqpoint{2.254957in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.254957in}{2.874325in}}{\pgfqpoint{2.252762in}{2.879625in}}{\pgfqpoint{2.248855in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.244948in}{2.887438in}}{\pgfqpoint{2.239649in}{2.889633in}}{\pgfqpoint{2.234124in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.228599in}{2.889633in}}{\pgfqpoint{2.223299in}{2.887438in}}{\pgfqpoint{2.219392in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.215485in}{2.879625in}}{\pgfqpoint{2.213290in}{2.874325in}}{\pgfqpoint{2.213290in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.213290in}{2.863275in}}{\pgfqpoint{2.215485in}{2.857975in}}{\pgfqpoint{2.219392in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.223299in}{2.850162in}}{\pgfqpoint{2.228599in}{2.847967in}}{\pgfqpoint{2.234124in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268362in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.273887in}{2.847967in}}{\pgfqpoint{2.279186in}{2.850162in}}{\pgfqpoint{2.283093in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.287000in}{2.857975in}}{\pgfqpoint{2.289195in}{2.863275in}}{\pgfqpoint{2.289195in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.289195in}{2.874325in}}{\pgfqpoint{2.287000in}{2.879625in}}{\pgfqpoint{2.283093in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.279186in}{2.887438in}}{\pgfqpoint{2.273887in}{2.889633in}}{\pgfqpoint{2.268362in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.262837in}{2.889633in}}{\pgfqpoint{2.257537in}{2.887438in}}{\pgfqpoint{2.253630in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.249723in}{2.879625in}}{\pgfqpoint{2.247528in}{2.874325in}}{\pgfqpoint{2.247528in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.247528in}{2.863275in}}{\pgfqpoint{2.249723in}{2.857975in}}{\pgfqpoint{2.253630in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.257537in}{2.850162in}}{\pgfqpoint{2.262837in}{2.847967in}}{\pgfqpoint{2.268362in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197898in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.203423in}{2.847967in}}{\pgfqpoint{2.208722in}{2.850162in}}{\pgfqpoint{2.212629in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.216536in}{2.857975in}}{\pgfqpoint{2.218731in}{2.863275in}}{\pgfqpoint{2.218731in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.218731in}{2.874325in}}{\pgfqpoint{2.216536in}{2.879625in}}{\pgfqpoint{2.212629in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.208722in}{2.887438in}}{\pgfqpoint{2.203423in}{2.889633in}}{\pgfqpoint{2.197898in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.192373in}{2.889633in}}{\pgfqpoint{2.187073in}{2.887438in}}{\pgfqpoint{2.183166in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.179260in}{2.879625in}}{\pgfqpoint{2.177064in}{2.874325in}}{\pgfqpoint{2.177064in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.177064in}{2.863275in}}{\pgfqpoint{2.179260in}{2.857975in}}{\pgfqpoint{2.183166in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.187073in}{2.850162in}}{\pgfqpoint{2.192373in}{2.847967in}}{\pgfqpoint{2.197898in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444258in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.449783in}{2.847967in}}{\pgfqpoint{2.455082in}{2.850162in}}{\pgfqpoint{2.458989in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.462896in}{2.857975in}}{\pgfqpoint{2.465091in}{2.863275in}}{\pgfqpoint{2.465091in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.465091in}{2.874325in}}{\pgfqpoint{2.462896in}{2.879625in}}{\pgfqpoint{2.458989in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.455082in}{2.887438in}}{\pgfqpoint{2.449783in}{2.889633in}}{\pgfqpoint{2.444258in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.438732in}{2.889633in}}{\pgfqpoint{2.433433in}{2.887438in}}{\pgfqpoint{2.429526in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.425619in}{2.879625in}}{\pgfqpoint{2.423424in}{2.874325in}}{\pgfqpoint{2.423424in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.423424in}{2.863275in}}{\pgfqpoint{2.425619in}{2.857975in}}{\pgfqpoint{2.429526in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.433433in}{2.850162in}}{\pgfqpoint{2.438732in}{2.847967in}}{\pgfqpoint{2.444258in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309366in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.314891in}{2.847967in}}{\pgfqpoint{2.320190in}{2.850162in}}{\pgfqpoint{2.324097in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.328004in}{2.857975in}}{\pgfqpoint{2.330199in}{2.863275in}}{\pgfqpoint{2.330199in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.330199in}{2.874325in}}{\pgfqpoint{2.328004in}{2.879625in}}{\pgfqpoint{2.324097in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.320190in}{2.887438in}}{\pgfqpoint{2.314891in}{2.889633in}}{\pgfqpoint{2.309366in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.303841in}{2.889633in}}{\pgfqpoint{2.298541in}{2.887438in}}{\pgfqpoint{2.294634in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.290727in}{2.879625in}}{\pgfqpoint{2.288532in}{2.874325in}}{\pgfqpoint{2.288532in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.288532in}{2.863275in}}{\pgfqpoint{2.290727in}{2.857975in}}{\pgfqpoint{2.294634in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.298541in}{2.850162in}}{\pgfqpoint{2.303841in}{2.847967in}}{\pgfqpoint{2.309366in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293448in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.298973in}{2.847967in}}{\pgfqpoint{2.304272in}{2.850162in}}{\pgfqpoint{2.308179in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.312086in}{2.857975in}}{\pgfqpoint{2.314281in}{2.863275in}}{\pgfqpoint{2.314281in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.314281in}{2.874325in}}{\pgfqpoint{2.312086in}{2.879625in}}{\pgfqpoint{2.308179in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.304272in}{2.887438in}}{\pgfqpoint{2.298973in}{2.889633in}}{\pgfqpoint{2.293448in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.287922in}{2.889633in}}{\pgfqpoint{2.282623in}{2.887438in}}{\pgfqpoint{2.278716in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.274809in}{2.879625in}}{\pgfqpoint{2.272614in}{2.874325in}}{\pgfqpoint{2.272614in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.272614in}{2.863275in}}{\pgfqpoint{2.274809in}{2.857975in}}{\pgfqpoint{2.278716in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.282623in}{2.850162in}}{\pgfqpoint{2.287922in}{2.847967in}}{\pgfqpoint{2.293448in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363093in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.368618in}{2.847967in}}{\pgfqpoint{2.373918in}{2.850162in}}{\pgfqpoint{2.377824in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.381731in}{2.857975in}}{\pgfqpoint{2.383926in}{2.863275in}}{\pgfqpoint{2.383926in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.383926in}{2.874325in}}{\pgfqpoint{2.381731in}{2.879625in}}{\pgfqpoint{2.377824in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.373918in}{2.887438in}}{\pgfqpoint{2.368618in}{2.889633in}}{\pgfqpoint{2.363093in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.357568in}{2.889633in}}{\pgfqpoint{2.352268in}{2.887438in}}{\pgfqpoint{2.348362in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.344455in}{2.879625in}}{\pgfqpoint{2.342260in}{2.874325in}}{\pgfqpoint{2.342260in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.342260in}{2.863275in}}{\pgfqpoint{2.344455in}{2.857975in}}{\pgfqpoint{2.348362in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.352268in}{2.850162in}}{\pgfqpoint{2.357568in}{2.847967in}}{\pgfqpoint{2.363093in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307503in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.313028in}{2.847967in}}{\pgfqpoint{2.318328in}{2.850162in}}{\pgfqpoint{2.322234in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.326141in}{2.857975in}}{\pgfqpoint{2.328336in}{2.863275in}}{\pgfqpoint{2.328336in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.328336in}{2.874325in}}{\pgfqpoint{2.326141in}{2.879625in}}{\pgfqpoint{2.322234in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.318328in}{2.887438in}}{\pgfqpoint{2.313028in}{2.889633in}}{\pgfqpoint{2.307503in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.301978in}{2.889633in}}{\pgfqpoint{2.296678in}{2.887438in}}{\pgfqpoint{2.292772in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.288865in}{2.879625in}}{\pgfqpoint{2.286670in}{2.874325in}}{\pgfqpoint{2.286670in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.286670in}{2.863275in}}{\pgfqpoint{2.288865in}{2.857975in}}{\pgfqpoint{2.292772in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.296678in}{2.850162in}}{\pgfqpoint{2.301978in}{2.847967in}}{\pgfqpoint{2.307503in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305324in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.310849in}{2.847967in}}{\pgfqpoint{2.316149in}{2.850162in}}{\pgfqpoint{2.320055in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.323962in}{2.857975in}}{\pgfqpoint{2.326157in}{2.863275in}}{\pgfqpoint{2.326157in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.326157in}{2.874325in}}{\pgfqpoint{2.323962in}{2.879625in}}{\pgfqpoint{2.320055in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.316149in}{2.887438in}}{\pgfqpoint{2.310849in}{2.889633in}}{\pgfqpoint{2.305324in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.299799in}{2.889633in}}{\pgfqpoint{2.294500in}{2.887438in}}{\pgfqpoint{2.290593in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.286686in}{2.879625in}}{\pgfqpoint{2.284491in}{2.874325in}}{\pgfqpoint{2.284491in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.284491in}{2.863275in}}{\pgfqpoint{2.286686in}{2.857975in}}{\pgfqpoint{2.290593in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.294500in}{2.850162in}}{\pgfqpoint{2.299799in}{2.847967in}}{\pgfqpoint{2.305324in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202197in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.207722in}{2.847967in}}{\pgfqpoint{2.213021in}{2.850162in}}{\pgfqpoint{2.216928in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.220835in}{2.857975in}}{\pgfqpoint{2.223030in}{2.863275in}}{\pgfqpoint{2.223030in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.223030in}{2.874325in}}{\pgfqpoint{2.220835in}{2.879625in}}{\pgfqpoint{2.216928in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.213021in}{2.887438in}}{\pgfqpoint{2.207722in}{2.889633in}}{\pgfqpoint{2.202197in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.196672in}{2.889633in}}{\pgfqpoint{2.191372in}{2.887438in}}{\pgfqpoint{2.187465in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.183558in}{2.879625in}}{\pgfqpoint{2.181363in}{2.874325in}}{\pgfqpoint{2.181363in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.181363in}{2.863275in}}{\pgfqpoint{2.183558in}{2.857975in}}{\pgfqpoint{2.187465in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.191372in}{2.850162in}}{\pgfqpoint{2.196672in}{2.847967in}}{\pgfqpoint{2.202197in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324148in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.329673in}{2.847967in}}{\pgfqpoint{2.334972in}{2.850162in}}{\pgfqpoint{2.338879in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.342786in}{2.857975in}}{\pgfqpoint{2.344981in}{2.863275in}}{\pgfqpoint{2.344981in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.344981in}{2.874325in}}{\pgfqpoint{2.342786in}{2.879625in}}{\pgfqpoint{2.338879in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.334972in}{2.887438in}}{\pgfqpoint{2.329673in}{2.889633in}}{\pgfqpoint{2.324148in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.318623in}{2.889633in}}{\pgfqpoint{2.313323in}{2.887438in}}{\pgfqpoint{2.309416in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.305510in}{2.879625in}}{\pgfqpoint{2.303314in}{2.874325in}}{\pgfqpoint{2.303314in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.303314in}{2.863275in}}{\pgfqpoint{2.305510in}{2.857975in}}{\pgfqpoint{2.309416in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.313323in}{2.850162in}}{\pgfqpoint{2.318623in}{2.847967in}}{\pgfqpoint{2.324148in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209422in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.214947in}{2.847967in}}{\pgfqpoint{2.220247in}{2.850162in}}{\pgfqpoint{2.224153in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.228060in}{2.857975in}}{\pgfqpoint{2.230255in}{2.863275in}}{\pgfqpoint{2.230255in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.230255in}{2.874325in}}{\pgfqpoint{2.228060in}{2.879625in}}{\pgfqpoint{2.224153in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.220247in}{2.887438in}}{\pgfqpoint{2.214947in}{2.889633in}}{\pgfqpoint{2.209422in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.203897in}{2.889633in}}{\pgfqpoint{2.198597in}{2.887438in}}{\pgfqpoint{2.194691in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.190784in}{2.879625in}}{\pgfqpoint{2.188589in}{2.874325in}}{\pgfqpoint{2.188589in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.188589in}{2.863275in}}{\pgfqpoint{2.190784in}{2.857975in}}{\pgfqpoint{2.194691in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.198597in}{2.850162in}}{\pgfqpoint{2.203897in}{2.847967in}}{\pgfqpoint{2.209422in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118906in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.124431in}{2.847967in}}{\pgfqpoint{2.129730in}{2.850162in}}{\pgfqpoint{2.133637in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.137544in}{2.857975in}}{\pgfqpoint{2.139739in}{2.863275in}}{\pgfqpoint{2.139739in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.139739in}{2.874325in}}{\pgfqpoint{2.137544in}{2.879625in}}{\pgfqpoint{2.133637in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.129730in}{2.887438in}}{\pgfqpoint{2.124431in}{2.889633in}}{\pgfqpoint{2.118906in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.113381in}{2.889633in}}{\pgfqpoint{2.108081in}{2.887438in}}{\pgfqpoint{2.104174in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.100268in}{2.879625in}}{\pgfqpoint{2.098073in}{2.874325in}}{\pgfqpoint{2.098073in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.098073in}{2.863275in}}{\pgfqpoint{2.100268in}{2.857975in}}{\pgfqpoint{2.104174in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.108081in}{2.850162in}}{\pgfqpoint{2.113381in}{2.847967in}}{\pgfqpoint{2.118906in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132997in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.138522in}{2.847967in}}{\pgfqpoint{2.143822in}{2.850162in}}{\pgfqpoint{2.147728in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.151635in}{2.857975in}}{\pgfqpoint{2.153830in}{2.863275in}}{\pgfqpoint{2.153830in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.153830in}{2.874325in}}{\pgfqpoint{2.151635in}{2.879625in}}{\pgfqpoint{2.147728in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.143822in}{2.887438in}}{\pgfqpoint{2.138522in}{2.889633in}}{\pgfqpoint{2.132997in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.127472in}{2.889633in}}{\pgfqpoint{2.122172in}{2.887438in}}{\pgfqpoint{2.118266in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.114359in}{2.879625in}}{\pgfqpoint{2.112164in}{2.874325in}}{\pgfqpoint{2.112164in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.112164in}{2.863275in}}{\pgfqpoint{2.114359in}{2.857975in}}{\pgfqpoint{2.118266in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.122172in}{2.850162in}}{\pgfqpoint{2.127472in}{2.847967in}}{\pgfqpoint{2.132997in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290807in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.296332in}{2.847967in}}{\pgfqpoint{2.301631in}{2.850162in}}{\pgfqpoint{2.305538in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.309445in}{2.857975in}}{\pgfqpoint{2.311640in}{2.863275in}}{\pgfqpoint{2.311640in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.311640in}{2.874325in}}{\pgfqpoint{2.309445in}{2.879625in}}{\pgfqpoint{2.305538in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.301631in}{2.887438in}}{\pgfqpoint{2.296332in}{2.889633in}}{\pgfqpoint{2.290807in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.285282in}{2.889633in}}{\pgfqpoint{2.279982in}{2.887438in}}{\pgfqpoint{2.276075in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.272169in}{2.879625in}}{\pgfqpoint{2.269973in}{2.874325in}}{\pgfqpoint{2.269973in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.269973in}{2.863275in}}{\pgfqpoint{2.272169in}{2.857975in}}{\pgfqpoint{2.276075in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.279982in}{2.850162in}}{\pgfqpoint{2.285282in}{2.847967in}}{\pgfqpoint{2.290807in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235991in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.241516in}{2.847967in}}{\pgfqpoint{2.246815in}{2.850162in}}{\pgfqpoint{2.250722in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.254629in}{2.857975in}}{\pgfqpoint{2.256824in}{2.863275in}}{\pgfqpoint{2.256824in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.256824in}{2.874325in}}{\pgfqpoint{2.254629in}{2.879625in}}{\pgfqpoint{2.250722in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.246815in}{2.887438in}}{\pgfqpoint{2.241516in}{2.889633in}}{\pgfqpoint{2.235991in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.230466in}{2.889633in}}{\pgfqpoint{2.225166in}{2.887438in}}{\pgfqpoint{2.221259in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.217353in}{2.879625in}}{\pgfqpoint{2.215157in}{2.874325in}}{\pgfqpoint{2.215157in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.215157in}{2.863275in}}{\pgfqpoint{2.217353in}{2.857975in}}{\pgfqpoint{2.221259in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.225166in}{2.850162in}}{\pgfqpoint{2.230466in}{2.847967in}}{\pgfqpoint{2.235991in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107618in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.113143in}{2.847967in}}{\pgfqpoint{2.118443in}{2.850162in}}{\pgfqpoint{2.122350in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.126256in}{2.857975in}}{\pgfqpoint{2.128451in}{2.863275in}}{\pgfqpoint{2.128451in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.128451in}{2.874325in}}{\pgfqpoint{2.126256in}{2.879625in}}{\pgfqpoint{2.122350in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.118443in}{2.887438in}}{\pgfqpoint{2.113143in}{2.889633in}}{\pgfqpoint{2.107618in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.102093in}{2.889633in}}{\pgfqpoint{2.096794in}{2.887438in}}{\pgfqpoint{2.092887in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.088980in}{2.879625in}}{\pgfqpoint{2.086785in}{2.874325in}}{\pgfqpoint{2.086785in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.086785in}{2.863275in}}{\pgfqpoint{2.088980in}{2.857975in}}{\pgfqpoint{2.092887in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.096794in}{2.850162in}}{\pgfqpoint{2.102093in}{2.847967in}}{\pgfqpoint{2.107618in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327414in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.332939in}{2.847967in}}{\pgfqpoint{2.338239in}{2.850162in}}{\pgfqpoint{2.342146in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.346052in}{2.857975in}}{\pgfqpoint{2.348248in}{2.863275in}}{\pgfqpoint{2.348248in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.348248in}{2.874325in}}{\pgfqpoint{2.346052in}{2.879625in}}{\pgfqpoint{2.342146in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.338239in}{2.887438in}}{\pgfqpoint{2.332939in}{2.889633in}}{\pgfqpoint{2.327414in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.321889in}{2.889633in}}{\pgfqpoint{2.316590in}{2.887438in}}{\pgfqpoint{2.312683in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.308776in}{2.879625in}}{\pgfqpoint{2.306581in}{2.874325in}}{\pgfqpoint{2.306581in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.306581in}{2.863275in}}{\pgfqpoint{2.308776in}{2.857975in}}{\pgfqpoint{2.312683in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.316590in}{2.850162in}}{\pgfqpoint{2.321889in}{2.847967in}}{\pgfqpoint{2.327414in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259099in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.264624in}{2.847967in}}{\pgfqpoint{2.269924in}{2.850162in}}{\pgfqpoint{2.273830in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.277737in}{2.857975in}}{\pgfqpoint{2.279932in}{2.863275in}}{\pgfqpoint{2.279932in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.279932in}{2.874325in}}{\pgfqpoint{2.277737in}{2.879625in}}{\pgfqpoint{2.273830in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.269924in}{2.887438in}}{\pgfqpoint{2.264624in}{2.889633in}}{\pgfqpoint{2.259099in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.253574in}{2.889633in}}{\pgfqpoint{2.248274in}{2.887438in}}{\pgfqpoint{2.244368in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.240461in}{2.879625in}}{\pgfqpoint{2.238266in}{2.874325in}}{\pgfqpoint{2.238266in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.238266in}{2.863275in}}{\pgfqpoint{2.240461in}{2.857975in}}{\pgfqpoint{2.244368in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.248274in}{2.850162in}}{\pgfqpoint{2.253574in}{2.847967in}}{\pgfqpoint{2.259099in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072359in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.077884in}{2.847967in}}{\pgfqpoint{2.083184in}{2.850162in}}{\pgfqpoint{2.087090in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.090997in}{2.857975in}}{\pgfqpoint{2.093192in}{2.863275in}}{\pgfqpoint{2.093192in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.093192in}{2.874325in}}{\pgfqpoint{2.090997in}{2.879625in}}{\pgfqpoint{2.087090in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.083184in}{2.887438in}}{\pgfqpoint{2.077884in}{2.889633in}}{\pgfqpoint{2.072359in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.066834in}{2.889633in}}{\pgfqpoint{2.061535in}{2.887438in}}{\pgfqpoint{2.057628in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.053721in}{2.879625in}}{\pgfqpoint{2.051526in}{2.874325in}}{\pgfqpoint{2.051526in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.051526in}{2.863275in}}{\pgfqpoint{2.053721in}{2.857975in}}{\pgfqpoint{2.057628in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.061535in}{2.850162in}}{\pgfqpoint{2.066834in}{2.847967in}}{\pgfqpoint{2.072359in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241896in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.247421in}{2.847967in}}{\pgfqpoint{2.252720in}{2.850162in}}{\pgfqpoint{2.256627in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.260534in}{2.857975in}}{\pgfqpoint{2.262729in}{2.863275in}}{\pgfqpoint{2.262729in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.262729in}{2.874325in}}{\pgfqpoint{2.260534in}{2.879625in}}{\pgfqpoint{2.256627in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.252720in}{2.887438in}}{\pgfqpoint{2.247421in}{2.889633in}}{\pgfqpoint{2.241896in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.236371in}{2.889633in}}{\pgfqpoint{2.231071in}{2.887438in}}{\pgfqpoint{2.227164in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.223258in}{2.879625in}}{\pgfqpoint{2.221062in}{2.874325in}}{\pgfqpoint{2.221062in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.221062in}{2.863275in}}{\pgfqpoint{2.223258in}{2.857975in}}{\pgfqpoint{2.227164in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.231071in}{2.850162in}}{\pgfqpoint{2.236371in}{2.847967in}}{\pgfqpoint{2.241896in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272951in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.278476in}{2.847967in}}{\pgfqpoint{2.283776in}{2.850162in}}{\pgfqpoint{2.287683in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.291589in}{2.857975in}}{\pgfqpoint{2.293784in}{2.863275in}}{\pgfqpoint{2.293784in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.293784in}{2.874325in}}{\pgfqpoint{2.291589in}{2.879625in}}{\pgfqpoint{2.287683in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.283776in}{2.887438in}}{\pgfqpoint{2.278476in}{2.889633in}}{\pgfqpoint{2.272951in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.267426in}{2.889633in}}{\pgfqpoint{2.262127in}{2.887438in}}{\pgfqpoint{2.258220in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.254313in}{2.879625in}}{\pgfqpoint{2.252118in}{2.874325in}}{\pgfqpoint{2.252118in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.252118in}{2.863275in}}{\pgfqpoint{2.254313in}{2.857975in}}{\pgfqpoint{2.258220in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.262127in}{2.850162in}}{\pgfqpoint{2.267426in}{2.847967in}}{\pgfqpoint{2.272951in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091046in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.096571in}{2.847967in}}{\pgfqpoint{2.101870in}{2.850162in}}{\pgfqpoint{2.105777in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.109684in}{2.857975in}}{\pgfqpoint{2.111879in}{2.863275in}}{\pgfqpoint{2.111879in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.111879in}{2.874325in}}{\pgfqpoint{2.109684in}{2.879625in}}{\pgfqpoint{2.105777in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.101870in}{2.887438in}}{\pgfqpoint{2.096571in}{2.889633in}}{\pgfqpoint{2.091046in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.085520in}{2.889633in}}{\pgfqpoint{2.080221in}{2.887438in}}{\pgfqpoint{2.076314in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.072407in}{2.879625in}}{\pgfqpoint{2.070212in}{2.874325in}}{\pgfqpoint{2.070212in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.070212in}{2.863275in}}{\pgfqpoint{2.072407in}{2.857975in}}{\pgfqpoint{2.076314in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.080221in}{2.850162in}}{\pgfqpoint{2.085520in}{2.847967in}}{\pgfqpoint{2.091046in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224848in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.230373in}{2.847967in}}{\pgfqpoint{2.235673in}{2.850162in}}{\pgfqpoint{2.239580in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.243487in}{2.857975in}}{\pgfqpoint{2.245682in}{2.863275in}}{\pgfqpoint{2.245682in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.245682in}{2.874325in}}{\pgfqpoint{2.243487in}{2.879625in}}{\pgfqpoint{2.239580in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.235673in}{2.887438in}}{\pgfqpoint{2.230373in}{2.889633in}}{\pgfqpoint{2.224848in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.219323in}{2.889633in}}{\pgfqpoint{2.214024in}{2.887438in}}{\pgfqpoint{2.210117in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.206210in}{2.879625in}}{\pgfqpoint{2.204015in}{2.874325in}}{\pgfqpoint{2.204015in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.204015in}{2.863275in}}{\pgfqpoint{2.206210in}{2.857975in}}{\pgfqpoint{2.210117in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.214024in}{2.850162in}}{\pgfqpoint{2.219323in}{2.847967in}}{\pgfqpoint{2.224848in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376847in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.382372in}{2.847967in}}{\pgfqpoint{2.387672in}{2.850162in}}{\pgfqpoint{2.391579in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.395485in}{2.857975in}}{\pgfqpoint{2.397681in}{2.863275in}}{\pgfqpoint{2.397681in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.397681in}{2.874325in}}{\pgfqpoint{2.395485in}{2.879625in}}{\pgfqpoint{2.391579in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.387672in}{2.887438in}}{\pgfqpoint{2.382372in}{2.889633in}}{\pgfqpoint{2.376847in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.371322in}{2.889633in}}{\pgfqpoint{2.366023in}{2.887438in}}{\pgfqpoint{2.362116in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.358209in}{2.879625in}}{\pgfqpoint{2.356014in}{2.874325in}}{\pgfqpoint{2.356014in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.356014in}{2.863275in}}{\pgfqpoint{2.358209in}{2.857975in}}{\pgfqpoint{2.362116in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.366023in}{2.850162in}}{\pgfqpoint{2.371322in}{2.847967in}}{\pgfqpoint{2.376847in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379981in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.385506in}{2.847967in}}{\pgfqpoint{2.390806in}{2.850162in}}{\pgfqpoint{2.394712in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.398619in}{2.857975in}}{\pgfqpoint{2.400814in}{2.863275in}}{\pgfqpoint{2.400814in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.400814in}{2.874325in}}{\pgfqpoint{2.398619in}{2.879625in}}{\pgfqpoint{2.394712in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.390806in}{2.887438in}}{\pgfqpoint{2.385506in}{2.889633in}}{\pgfqpoint{2.379981in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.374456in}{2.889633in}}{\pgfqpoint{2.369157in}{2.887438in}}{\pgfqpoint{2.365250in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.361343in}{2.879625in}}{\pgfqpoint{2.359148in}{2.874325in}}{\pgfqpoint{2.359148in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.359148in}{2.863275in}}{\pgfqpoint{2.361343in}{2.857975in}}{\pgfqpoint{2.365250in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.369157in}{2.850162in}}{\pgfqpoint{2.374456in}{2.847967in}}{\pgfqpoint{2.379981in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351625in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.357150in}{2.847967in}}{\pgfqpoint{2.362450in}{2.850162in}}{\pgfqpoint{2.366356in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.370263in}{2.857975in}}{\pgfqpoint{2.372458in}{2.863275in}}{\pgfqpoint{2.372458in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.372458in}{2.874325in}}{\pgfqpoint{2.370263in}{2.879625in}}{\pgfqpoint{2.366356in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.362450in}{2.887438in}}{\pgfqpoint{2.357150in}{2.889633in}}{\pgfqpoint{2.351625in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.346100in}{2.889633in}}{\pgfqpoint{2.340800in}{2.887438in}}{\pgfqpoint{2.336894in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.332987in}{2.879625in}}{\pgfqpoint{2.330792in}{2.874325in}}{\pgfqpoint{2.330792in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.330792in}{2.863275in}}{\pgfqpoint{2.332987in}{2.857975in}}{\pgfqpoint{2.336894in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.340800in}{2.850162in}}{\pgfqpoint{2.346100in}{2.847967in}}{\pgfqpoint{2.351625in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327975in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.333500in}{2.847967in}}{\pgfqpoint{2.338800in}{2.850162in}}{\pgfqpoint{2.342707in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.346613in}{2.857975in}}{\pgfqpoint{2.348809in}{2.863275in}}{\pgfqpoint{2.348809in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.348809in}{2.874325in}}{\pgfqpoint{2.346613in}{2.879625in}}{\pgfqpoint{2.342707in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.338800in}{2.887438in}}{\pgfqpoint{2.333500in}{2.889633in}}{\pgfqpoint{2.327975in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.322450in}{2.889633in}}{\pgfqpoint{2.317151in}{2.887438in}}{\pgfqpoint{2.313244in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.309337in}{2.879625in}}{\pgfqpoint{2.307142in}{2.874325in}}{\pgfqpoint{2.307142in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.307142in}{2.863275in}}{\pgfqpoint{2.309337in}{2.857975in}}{\pgfqpoint{2.313244in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.317151in}{2.850162in}}{\pgfqpoint{2.322450in}{2.847967in}}{\pgfqpoint{2.327975in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276743in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.282268in}{2.847967in}}{\pgfqpoint{2.287568in}{2.850162in}}{\pgfqpoint{2.291474in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.295381in}{2.857975in}}{\pgfqpoint{2.297576in}{2.863275in}}{\pgfqpoint{2.297576in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.297576in}{2.874325in}}{\pgfqpoint{2.295381in}{2.879625in}}{\pgfqpoint{2.291474in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.287568in}{2.887438in}}{\pgfqpoint{2.282268in}{2.889633in}}{\pgfqpoint{2.276743in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.271218in}{2.889633in}}{\pgfqpoint{2.265919in}{2.887438in}}{\pgfqpoint{2.262012in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.258105in}{2.879625in}}{\pgfqpoint{2.255910in}{2.874325in}}{\pgfqpoint{2.255910in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.255910in}{2.863275in}}{\pgfqpoint{2.258105in}{2.857975in}}{\pgfqpoint{2.262012in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.265919in}{2.850162in}}{\pgfqpoint{2.271218in}{2.847967in}}{\pgfqpoint{2.276743in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252544in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.258069in}{2.847967in}}{\pgfqpoint{2.263368in}{2.850162in}}{\pgfqpoint{2.267275in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.271182in}{2.857975in}}{\pgfqpoint{2.273377in}{2.863275in}}{\pgfqpoint{2.273377in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.273377in}{2.874325in}}{\pgfqpoint{2.271182in}{2.879625in}}{\pgfqpoint{2.267275in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.263368in}{2.887438in}}{\pgfqpoint{2.258069in}{2.889633in}}{\pgfqpoint{2.252544in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.247019in}{2.889633in}}{\pgfqpoint{2.241719in}{2.887438in}}{\pgfqpoint{2.237812in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.233906in}{2.879625in}}{\pgfqpoint{2.231711in}{2.874325in}}{\pgfqpoint{2.231711in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.231711in}{2.863275in}}{\pgfqpoint{2.233906in}{2.857975in}}{\pgfqpoint{2.237812in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.241719in}{2.850162in}}{\pgfqpoint{2.247019in}{2.847967in}}{\pgfqpoint{2.252544in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152119in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.157644in}{2.847967in}}{\pgfqpoint{2.162944in}{2.850162in}}{\pgfqpoint{2.166851in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.170758in}{2.857975in}}{\pgfqpoint{2.172953in}{2.863275in}}{\pgfqpoint{2.172953in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.172953in}{2.874325in}}{\pgfqpoint{2.170758in}{2.879625in}}{\pgfqpoint{2.166851in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.162944in}{2.887438in}}{\pgfqpoint{2.157644in}{2.889633in}}{\pgfqpoint{2.152119in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.146594in}{2.889633in}}{\pgfqpoint{2.141295in}{2.887438in}}{\pgfqpoint{2.137388in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.133481in}{2.879625in}}{\pgfqpoint{2.131286in}{2.874325in}}{\pgfqpoint{2.131286in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.131286in}{2.863275in}}{\pgfqpoint{2.133481in}{2.857975in}}{\pgfqpoint{2.137388in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.141295in}{2.850162in}}{\pgfqpoint{2.146594in}{2.847967in}}{\pgfqpoint{2.152119in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.847967in}}{\pgfqpoint{1.968158in}{2.850162in}}{\pgfqpoint{1.972065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.857975in}}{\pgfqpoint{1.978167in}{2.863275in}}{\pgfqpoint{1.978167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.874325in}}{\pgfqpoint{1.975972in}{2.879625in}}{\pgfqpoint{1.972065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.887438in}}{\pgfqpoint{1.962858in}{2.889633in}}{\pgfqpoint{1.957333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.889633in}}{\pgfqpoint{1.946509in}{2.887438in}}{\pgfqpoint{1.942602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.879625in}}{\pgfqpoint{1.936500in}{2.874325in}}{\pgfqpoint{1.936500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.863275in}}{\pgfqpoint{1.938695in}{2.857975in}}{\pgfqpoint{1.942602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.850162in}}{\pgfqpoint{1.951808in}{2.847967in}}{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146479in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.152004in}{2.847967in}}{\pgfqpoint{2.157304in}{2.850162in}}{\pgfqpoint{2.161210in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.165117in}{2.857975in}}{\pgfqpoint{2.167312in}{2.863275in}}{\pgfqpoint{2.167312in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.167312in}{2.874325in}}{\pgfqpoint{2.165117in}{2.879625in}}{\pgfqpoint{2.161210in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.157304in}{2.887438in}}{\pgfqpoint{2.152004in}{2.889633in}}{\pgfqpoint{2.146479in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.140954in}{2.889633in}}{\pgfqpoint{2.135654in}{2.887438in}}{\pgfqpoint{2.131748in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.127841in}{2.879625in}}{\pgfqpoint{2.125646in}{2.874325in}}{\pgfqpoint{2.125646in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.125646in}{2.863275in}}{\pgfqpoint{2.127841in}{2.857975in}}{\pgfqpoint{2.131748in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.135654in}{2.850162in}}{\pgfqpoint{2.140954in}{2.847967in}}{\pgfqpoint{2.146479in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107963in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.113488in}{2.847967in}}{\pgfqpoint{2.118788in}{2.850162in}}{\pgfqpoint{2.122695in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.126601in}{2.857975in}}{\pgfqpoint{2.128797in}{2.863275in}}{\pgfqpoint{2.128797in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.128797in}{2.874325in}}{\pgfqpoint{2.126601in}{2.879625in}}{\pgfqpoint{2.122695in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.118788in}{2.887438in}}{\pgfqpoint{2.113488in}{2.889633in}}{\pgfqpoint{2.107963in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.102438in}{2.889633in}}{\pgfqpoint{2.097139in}{2.887438in}}{\pgfqpoint{2.093232in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.089325in}{2.879625in}}{\pgfqpoint{2.087130in}{2.874325in}}{\pgfqpoint{2.087130in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.087130in}{2.863275in}}{\pgfqpoint{2.089325in}{2.857975in}}{\pgfqpoint{2.093232in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.097139in}{2.850162in}}{\pgfqpoint{2.102438in}{2.847967in}}{\pgfqpoint{2.107963in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198138in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.203663in}{2.847967in}}{\pgfqpoint{2.208962in}{2.850162in}}{\pgfqpoint{2.212869in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.216776in}{2.857975in}}{\pgfqpoint{2.218971in}{2.863275in}}{\pgfqpoint{2.218971in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.218971in}{2.874325in}}{\pgfqpoint{2.216776in}{2.879625in}}{\pgfqpoint{2.212869in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.208962in}{2.887438in}}{\pgfqpoint{2.203663in}{2.889633in}}{\pgfqpoint{2.198138in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.192613in}{2.889633in}}{\pgfqpoint{2.187313in}{2.887438in}}{\pgfqpoint{2.183406in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.179499in}{2.879625in}}{\pgfqpoint{2.177304in}{2.874325in}}{\pgfqpoint{2.177304in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.177304in}{2.863275in}}{\pgfqpoint{2.179499in}{2.857975in}}{\pgfqpoint{2.183406in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.187313in}{2.850162in}}{\pgfqpoint{2.192613in}{2.847967in}}{\pgfqpoint{2.198138in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193288in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.198813in}{2.847967in}}{\pgfqpoint{2.204113in}{2.850162in}}{\pgfqpoint{2.208020in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.211926in}{2.857975in}}{\pgfqpoint{2.214122in}{2.863275in}}{\pgfqpoint{2.214122in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.214122in}{2.874325in}}{\pgfqpoint{2.211926in}{2.879625in}}{\pgfqpoint{2.208020in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.204113in}{2.887438in}}{\pgfqpoint{2.198813in}{2.889633in}}{\pgfqpoint{2.193288in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.187763in}{2.889633in}}{\pgfqpoint{2.182464in}{2.887438in}}{\pgfqpoint{2.178557in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.174650in}{2.879625in}}{\pgfqpoint{2.172455in}{2.874325in}}{\pgfqpoint{2.172455in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.172455in}{2.863275in}}{\pgfqpoint{2.174650in}{2.857975in}}{\pgfqpoint{2.178557in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.182464in}{2.850162in}}{\pgfqpoint{2.187763in}{2.847967in}}{\pgfqpoint{2.193288in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127642in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.133167in}{2.847967in}}{\pgfqpoint{2.138466in}{2.850162in}}{\pgfqpoint{2.142373in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.146280in}{2.857975in}}{\pgfqpoint{2.148475in}{2.863275in}}{\pgfqpoint{2.148475in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.148475in}{2.874325in}}{\pgfqpoint{2.146280in}{2.879625in}}{\pgfqpoint{2.142373in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.138466in}{2.887438in}}{\pgfqpoint{2.133167in}{2.889633in}}{\pgfqpoint{2.127642in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.122116in}{2.889633in}}{\pgfqpoint{2.116817in}{2.887438in}}{\pgfqpoint{2.112910in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.109003in}{2.879625in}}{\pgfqpoint{2.106808in}{2.874325in}}{\pgfqpoint{2.106808in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.106808in}{2.863275in}}{\pgfqpoint{2.109003in}{2.857975in}}{\pgfqpoint{2.112910in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.116817in}{2.850162in}}{\pgfqpoint{2.122116in}{2.847967in}}{\pgfqpoint{2.127642in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288156in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.293682in}{2.847967in}}{\pgfqpoint{2.298981in}{2.850162in}}{\pgfqpoint{2.302888in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.306795in}{2.857975in}}{\pgfqpoint{2.308990in}{2.863275in}}{\pgfqpoint{2.308990in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.308990in}{2.874325in}}{\pgfqpoint{2.306795in}{2.879625in}}{\pgfqpoint{2.302888in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.298981in}{2.887438in}}{\pgfqpoint{2.293682in}{2.889633in}}{\pgfqpoint{2.288156in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.282631in}{2.889633in}}{\pgfqpoint{2.277332in}{2.887438in}}{\pgfqpoint{2.273425in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.269518in}{2.879625in}}{\pgfqpoint{2.267323in}{2.874325in}}{\pgfqpoint{2.267323in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.267323in}{2.863275in}}{\pgfqpoint{2.269518in}{2.857975in}}{\pgfqpoint{2.273425in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.277332in}{2.850162in}}{\pgfqpoint{2.282631in}{2.847967in}}{\pgfqpoint{2.288156in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132251in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.137776in}{2.847967in}}{\pgfqpoint{2.143076in}{2.850162in}}{\pgfqpoint{2.146982in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.150889in}{2.857975in}}{\pgfqpoint{2.153084in}{2.863275in}}{\pgfqpoint{2.153084in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.153084in}{2.874325in}}{\pgfqpoint{2.150889in}{2.879625in}}{\pgfqpoint{2.146982in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.143076in}{2.887438in}}{\pgfqpoint{2.137776in}{2.889633in}}{\pgfqpoint{2.132251in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.126726in}{2.889633in}}{\pgfqpoint{2.121426in}{2.887438in}}{\pgfqpoint{2.117520in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.113613in}{2.879625in}}{\pgfqpoint{2.111418in}{2.874325in}}{\pgfqpoint{2.111418in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.111418in}{2.863275in}}{\pgfqpoint{2.113613in}{2.857975in}}{\pgfqpoint{2.117520in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.121426in}{2.850162in}}{\pgfqpoint{2.126726in}{2.847967in}}{\pgfqpoint{2.132251in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210999in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.216524in}{2.847967in}}{\pgfqpoint{2.221823in}{2.850162in}}{\pgfqpoint{2.225730in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.229637in}{2.857975in}}{\pgfqpoint{2.231832in}{2.863275in}}{\pgfqpoint{2.231832in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.231832in}{2.874325in}}{\pgfqpoint{2.229637in}{2.879625in}}{\pgfqpoint{2.225730in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.221823in}{2.887438in}}{\pgfqpoint{2.216524in}{2.889633in}}{\pgfqpoint{2.210999in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.205474in}{2.889633in}}{\pgfqpoint{2.200174in}{2.887438in}}{\pgfqpoint{2.196267in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.192361in}{2.879625in}}{\pgfqpoint{2.190165in}{2.874325in}}{\pgfqpoint{2.190165in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.190165in}{2.863275in}}{\pgfqpoint{2.192361in}{2.857975in}}{\pgfqpoint{2.196267in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.200174in}{2.850162in}}{\pgfqpoint{2.205474in}{2.847967in}}{\pgfqpoint{2.210999in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292054in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.297579in}{2.847967in}}{\pgfqpoint{2.302878in}{2.850162in}}{\pgfqpoint{2.306785in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.310692in}{2.857975in}}{\pgfqpoint{2.312887in}{2.863275in}}{\pgfqpoint{2.312887in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.312887in}{2.874325in}}{\pgfqpoint{2.310692in}{2.879625in}}{\pgfqpoint{2.306785in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.302878in}{2.887438in}}{\pgfqpoint{2.297579in}{2.889633in}}{\pgfqpoint{2.292054in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.286529in}{2.889633in}}{\pgfqpoint{2.281229in}{2.887438in}}{\pgfqpoint{2.277322in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.273416in}{2.879625in}}{\pgfqpoint{2.271221in}{2.874325in}}{\pgfqpoint{2.271221in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.271221in}{2.863275in}}{\pgfqpoint{2.273416in}{2.857975in}}{\pgfqpoint{2.277322in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.281229in}{2.850162in}}{\pgfqpoint{2.286529in}{2.847967in}}{\pgfqpoint{2.292054in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169097in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.174622in}{2.847967in}}{\pgfqpoint{2.179922in}{2.850162in}}{\pgfqpoint{2.183828in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.187735in}{2.857975in}}{\pgfqpoint{2.189930in}{2.863275in}}{\pgfqpoint{2.189930in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.189930in}{2.874325in}}{\pgfqpoint{2.187735in}{2.879625in}}{\pgfqpoint{2.183828in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.179922in}{2.887438in}}{\pgfqpoint{2.174622in}{2.889633in}}{\pgfqpoint{2.169097in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.163572in}{2.889633in}}{\pgfqpoint{2.158272in}{2.887438in}}{\pgfqpoint{2.154366in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.150459in}{2.879625in}}{\pgfqpoint{2.148264in}{2.874325in}}{\pgfqpoint{2.148264in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.148264in}{2.863275in}}{\pgfqpoint{2.150459in}{2.857975in}}{\pgfqpoint{2.154366in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.158272in}{2.850162in}}{\pgfqpoint{2.163572in}{2.847967in}}{\pgfqpoint{2.169097in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123695in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.129220in}{2.847967in}}{\pgfqpoint{2.134520in}{2.850162in}}{\pgfqpoint{2.138426in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.142333in}{2.857975in}}{\pgfqpoint{2.144528in}{2.863275in}}{\pgfqpoint{2.144528in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.144528in}{2.874325in}}{\pgfqpoint{2.142333in}{2.879625in}}{\pgfqpoint{2.138426in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.134520in}{2.887438in}}{\pgfqpoint{2.129220in}{2.889633in}}{\pgfqpoint{2.123695in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.118170in}{2.889633in}}{\pgfqpoint{2.112870in}{2.887438in}}{\pgfqpoint{2.108964in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.105057in}{2.879625in}}{\pgfqpoint{2.102862in}{2.874325in}}{\pgfqpoint{2.102862in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.102862in}{2.863275in}}{\pgfqpoint{2.105057in}{2.857975in}}{\pgfqpoint{2.108964in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.112870in}{2.850162in}}{\pgfqpoint{2.118170in}{2.847967in}}{\pgfqpoint{2.123695in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099965in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.105490in}{2.847967in}}{\pgfqpoint{2.110789in}{2.850162in}}{\pgfqpoint{2.114696in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.118603in}{2.857975in}}{\pgfqpoint{2.120798in}{2.863275in}}{\pgfqpoint{2.120798in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.120798in}{2.874325in}}{\pgfqpoint{2.118603in}{2.879625in}}{\pgfqpoint{2.114696in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.110789in}{2.887438in}}{\pgfqpoint{2.105490in}{2.889633in}}{\pgfqpoint{2.099965in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.094440in}{2.889633in}}{\pgfqpoint{2.089140in}{2.887438in}}{\pgfqpoint{2.085233in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.081327in}{2.879625in}}{\pgfqpoint{2.079131in}{2.874325in}}{\pgfqpoint{2.079131in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.079131in}{2.863275in}}{\pgfqpoint{2.081327in}{2.857975in}}{\pgfqpoint{2.085233in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.089140in}{2.850162in}}{\pgfqpoint{2.094440in}{2.847967in}}{\pgfqpoint{2.099965in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247720in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.253245in}{2.847967in}}{\pgfqpoint{2.258545in}{2.850162in}}{\pgfqpoint{2.262452in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.266358in}{2.857975in}}{\pgfqpoint{2.268553in}{2.863275in}}{\pgfqpoint{2.268553in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.268553in}{2.874325in}}{\pgfqpoint{2.266358in}{2.879625in}}{\pgfqpoint{2.262452in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.258545in}{2.887438in}}{\pgfqpoint{2.253245in}{2.889633in}}{\pgfqpoint{2.247720in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.242195in}{2.889633in}}{\pgfqpoint{2.236896in}{2.887438in}}{\pgfqpoint{2.232989in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.229082in}{2.879625in}}{\pgfqpoint{2.226887in}{2.874325in}}{\pgfqpoint{2.226887in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.226887in}{2.863275in}}{\pgfqpoint{2.229082in}{2.857975in}}{\pgfqpoint{2.232989in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.236896in}{2.850162in}}{\pgfqpoint{2.242195in}{2.847967in}}{\pgfqpoint{2.247720in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044169in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.049694in}{2.847967in}}{\pgfqpoint{2.054994in}{2.850162in}}{\pgfqpoint{2.058900in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.062807in}{2.857975in}}{\pgfqpoint{2.065002in}{2.863275in}}{\pgfqpoint{2.065002in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.065002in}{2.874325in}}{\pgfqpoint{2.062807in}{2.879625in}}{\pgfqpoint{2.058900in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.054994in}{2.887438in}}{\pgfqpoint{2.049694in}{2.889633in}}{\pgfqpoint{2.044169in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.038644in}{2.889633in}}{\pgfqpoint{2.033344in}{2.887438in}}{\pgfqpoint{2.029438in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.025531in}{2.879625in}}{\pgfqpoint{2.023336in}{2.874325in}}{\pgfqpoint{2.023336in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.023336in}{2.863275in}}{\pgfqpoint{2.025531in}{2.857975in}}{\pgfqpoint{2.029438in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.033344in}{2.850162in}}{\pgfqpoint{2.038644in}{2.847967in}}{\pgfqpoint{2.044169in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340010in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.345535in}{2.847967in}}{\pgfqpoint{2.350835in}{2.850162in}}{\pgfqpoint{2.354741in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.358648in}{2.857975in}}{\pgfqpoint{2.360843in}{2.863275in}}{\pgfqpoint{2.360843in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.360843in}{2.874325in}}{\pgfqpoint{2.358648in}{2.879625in}}{\pgfqpoint{2.354741in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.350835in}{2.887438in}}{\pgfqpoint{2.345535in}{2.889633in}}{\pgfqpoint{2.340010in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.334485in}{2.889633in}}{\pgfqpoint{2.329185in}{2.887438in}}{\pgfqpoint{2.325279in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.321372in}{2.879625in}}{\pgfqpoint{2.319177in}{2.874325in}}{\pgfqpoint{2.319177in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.319177in}{2.863275in}}{\pgfqpoint{2.321372in}{2.857975in}}{\pgfqpoint{2.325279in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{2.850162in}}{\pgfqpoint{2.334485in}{2.847967in}}{\pgfqpoint{2.340010in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102923in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.108448in}{2.847967in}}{\pgfqpoint{2.113748in}{2.850162in}}{\pgfqpoint{2.117655in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.121562in}{2.857975in}}{\pgfqpoint{2.123757in}{2.863275in}}{\pgfqpoint{2.123757in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.123757in}{2.874325in}}{\pgfqpoint{2.121562in}{2.879625in}}{\pgfqpoint{2.117655in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.113748in}{2.887438in}}{\pgfqpoint{2.108448in}{2.889633in}}{\pgfqpoint{2.102923in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.097398in}{2.889633in}}{\pgfqpoint{2.092099in}{2.887438in}}{\pgfqpoint{2.088192in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.084285in}{2.879625in}}{\pgfqpoint{2.082090in}{2.874325in}}{\pgfqpoint{2.082090in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.082090in}{2.863275in}}{\pgfqpoint{2.084285in}{2.857975in}}{\pgfqpoint{2.088192in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.092099in}{2.850162in}}{\pgfqpoint{2.097398in}{2.847967in}}{\pgfqpoint{2.102923in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206757in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.212282in}{2.847967in}}{\pgfqpoint{2.217581in}{2.850162in}}{\pgfqpoint{2.221488in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.225395in}{2.857975in}}{\pgfqpoint{2.227590in}{2.863275in}}{\pgfqpoint{2.227590in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.227590in}{2.874325in}}{\pgfqpoint{2.225395in}{2.879625in}}{\pgfqpoint{2.221488in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.217581in}{2.887438in}}{\pgfqpoint{2.212282in}{2.889633in}}{\pgfqpoint{2.206757in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.201232in}{2.889633in}}{\pgfqpoint{2.195932in}{2.887438in}}{\pgfqpoint{2.192025in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.188119in}{2.879625in}}{\pgfqpoint{2.185923in}{2.874325in}}{\pgfqpoint{2.185923in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.185923in}{2.863275in}}{\pgfqpoint{2.188119in}{2.857975in}}{\pgfqpoint{2.192025in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.195932in}{2.850162in}}{\pgfqpoint{2.201232in}{2.847967in}}{\pgfqpoint{2.206757in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119988in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.125513in}{2.847967in}}{\pgfqpoint{2.130812in}{2.850162in}}{\pgfqpoint{2.134719in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.138626in}{2.857975in}}{\pgfqpoint{2.140821in}{2.863275in}}{\pgfqpoint{2.140821in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.140821in}{2.874325in}}{\pgfqpoint{2.138626in}{2.879625in}}{\pgfqpoint{2.134719in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.130812in}{2.887438in}}{\pgfqpoint{2.125513in}{2.889633in}}{\pgfqpoint{2.119988in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.114463in}{2.889633in}}{\pgfqpoint{2.109163in}{2.887438in}}{\pgfqpoint{2.105257in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.101350in}{2.879625in}}{\pgfqpoint{2.099155in}{2.874325in}}{\pgfqpoint{2.099155in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.099155in}{2.863275in}}{\pgfqpoint{2.101350in}{2.857975in}}{\pgfqpoint{2.105257in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.109163in}{2.850162in}}{\pgfqpoint{2.114463in}{2.847967in}}{\pgfqpoint{2.119988in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097520in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.103045in}{2.847967in}}{\pgfqpoint{2.108345in}{2.850162in}}{\pgfqpoint{2.112251in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.116158in}{2.857975in}}{\pgfqpoint{2.118353in}{2.863275in}}{\pgfqpoint{2.118353in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.118353in}{2.874325in}}{\pgfqpoint{2.116158in}{2.879625in}}{\pgfqpoint{2.112251in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.108345in}{2.887438in}}{\pgfqpoint{2.103045in}{2.889633in}}{\pgfqpoint{2.097520in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.091995in}{2.889633in}}{\pgfqpoint{2.086696in}{2.887438in}}{\pgfqpoint{2.082789in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.078882in}{2.879625in}}{\pgfqpoint{2.076687in}{2.874325in}}{\pgfqpoint{2.076687in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.076687in}{2.863275in}}{\pgfqpoint{2.078882in}{2.857975in}}{\pgfqpoint{2.082789in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.086696in}{2.850162in}}{\pgfqpoint{2.091995in}{2.847967in}}{\pgfqpoint{2.097520in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052077in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.057602in}{2.847967in}}{\pgfqpoint{2.062902in}{2.850162in}}{\pgfqpoint{2.066808in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.070715in}{2.857975in}}{\pgfqpoint{2.072910in}{2.863275in}}{\pgfqpoint{2.072910in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.072910in}{2.874325in}}{\pgfqpoint{2.070715in}{2.879625in}}{\pgfqpoint{2.066808in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.062902in}{2.887438in}}{\pgfqpoint{2.057602in}{2.889633in}}{\pgfqpoint{2.052077in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.046552in}{2.889633in}}{\pgfqpoint{2.041253in}{2.887438in}}{\pgfqpoint{2.037346in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.033439in}{2.879625in}}{\pgfqpoint{2.031244in}{2.874325in}}{\pgfqpoint{2.031244in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.031244in}{2.863275in}}{\pgfqpoint{2.033439in}{2.857975in}}{\pgfqpoint{2.037346in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.041253in}{2.850162in}}{\pgfqpoint{2.046552in}{2.847967in}}{\pgfqpoint{2.052077in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276746in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.282271in}{2.847967in}}{\pgfqpoint{2.287570in}{2.850162in}}{\pgfqpoint{2.291477in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.295384in}{2.857975in}}{\pgfqpoint{2.297579in}{2.863275in}}{\pgfqpoint{2.297579in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.297579in}{2.874325in}}{\pgfqpoint{2.295384in}{2.879625in}}{\pgfqpoint{2.291477in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.287570in}{2.887438in}}{\pgfqpoint{2.282271in}{2.889633in}}{\pgfqpoint{2.276746in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.271221in}{2.889633in}}{\pgfqpoint{2.265921in}{2.887438in}}{\pgfqpoint{2.262014in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.258108in}{2.879625in}}{\pgfqpoint{2.255912in}{2.874325in}}{\pgfqpoint{2.255912in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.255912in}{2.863275in}}{\pgfqpoint{2.258108in}{2.857975in}}{\pgfqpoint{2.262014in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.265921in}{2.850162in}}{\pgfqpoint{2.271221in}{2.847967in}}{\pgfqpoint{2.276746in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206298in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.211823in}{2.847967in}}{\pgfqpoint{2.217122in}{2.850162in}}{\pgfqpoint{2.221029in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.224936in}{2.857975in}}{\pgfqpoint{2.227131in}{2.863275in}}{\pgfqpoint{2.227131in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.227131in}{2.874325in}}{\pgfqpoint{2.224936in}{2.879625in}}{\pgfqpoint{2.221029in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.217122in}{2.887438in}}{\pgfqpoint{2.211823in}{2.889633in}}{\pgfqpoint{2.206298in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.200773in}{2.889633in}}{\pgfqpoint{2.195473in}{2.887438in}}{\pgfqpoint{2.191566in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.187659in}{2.879625in}}{\pgfqpoint{2.185464in}{2.874325in}}{\pgfqpoint{2.185464in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.185464in}{2.863275in}}{\pgfqpoint{2.187659in}{2.857975in}}{\pgfqpoint{2.191566in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.195473in}{2.850162in}}{\pgfqpoint{2.200773in}{2.847967in}}{\pgfqpoint{2.206298in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014764in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.020289in}{2.847967in}}{\pgfqpoint{2.025589in}{2.850162in}}{\pgfqpoint{2.029496in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.033403in}{2.857975in}}{\pgfqpoint{2.035598in}{2.863275in}}{\pgfqpoint{2.035598in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.035598in}{2.874325in}}{\pgfqpoint{2.033403in}{2.879625in}}{\pgfqpoint{2.029496in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.025589in}{2.887438in}}{\pgfqpoint{2.020289in}{2.889633in}}{\pgfqpoint{2.014764in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.009239in}{2.889633in}}{\pgfqpoint{2.003940in}{2.887438in}}{\pgfqpoint{2.000033in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.996126in}{2.879625in}}{\pgfqpoint{1.993931in}{2.874325in}}{\pgfqpoint{1.993931in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.993931in}{2.863275in}}{\pgfqpoint{1.996126in}{2.857975in}}{\pgfqpoint{2.000033in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.003940in}{2.850162in}}{\pgfqpoint{2.009239in}{2.847967in}}{\pgfqpoint{2.014764in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230244in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.235769in}{2.847967in}}{\pgfqpoint{2.241069in}{2.850162in}}{\pgfqpoint{2.244976in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.248883in}{2.857975in}}{\pgfqpoint{2.251078in}{2.863275in}}{\pgfqpoint{2.251078in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.251078in}{2.874325in}}{\pgfqpoint{2.248883in}{2.879625in}}{\pgfqpoint{2.244976in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.241069in}{2.887438in}}{\pgfqpoint{2.235769in}{2.889633in}}{\pgfqpoint{2.230244in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.224719in}{2.889633in}}{\pgfqpoint{2.219420in}{2.887438in}}{\pgfqpoint{2.215513in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.211606in}{2.879625in}}{\pgfqpoint{2.209411in}{2.874325in}}{\pgfqpoint{2.209411in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.209411in}{2.863275in}}{\pgfqpoint{2.211606in}{2.857975in}}{\pgfqpoint{2.215513in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.219420in}{2.850162in}}{\pgfqpoint{2.224719in}{2.847967in}}{\pgfqpoint{2.230244in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122593in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.128118in}{2.847967in}}{\pgfqpoint{2.133418in}{2.850162in}}{\pgfqpoint{2.137325in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.141231in}{2.857975in}}{\pgfqpoint{2.143427in}{2.863275in}}{\pgfqpoint{2.143427in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.143427in}{2.874325in}}{\pgfqpoint{2.141231in}{2.879625in}}{\pgfqpoint{2.137325in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.133418in}{2.887438in}}{\pgfqpoint{2.128118in}{2.889633in}}{\pgfqpoint{2.122593in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.117068in}{2.889633in}}{\pgfqpoint{2.111769in}{2.887438in}}{\pgfqpoint{2.107862in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.103955in}{2.879625in}}{\pgfqpoint{2.101760in}{2.874325in}}{\pgfqpoint{2.101760in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.101760in}{2.863275in}}{\pgfqpoint{2.103955in}{2.857975in}}{\pgfqpoint{2.107862in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.111769in}{2.850162in}}{\pgfqpoint{2.117068in}{2.847967in}}{\pgfqpoint{2.122593in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068002in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.073527in}{2.847967in}}{\pgfqpoint{2.078827in}{2.850162in}}{\pgfqpoint{2.082734in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.086641in}{2.857975in}}{\pgfqpoint{2.088836in}{2.863275in}}{\pgfqpoint{2.088836in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.088836in}{2.874325in}}{\pgfqpoint{2.086641in}{2.879625in}}{\pgfqpoint{2.082734in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.078827in}{2.887438in}}{\pgfqpoint{2.073527in}{2.889633in}}{\pgfqpoint{2.068002in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.062477in}{2.889633in}}{\pgfqpoint{2.057178in}{2.887438in}}{\pgfqpoint{2.053271in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.049364in}{2.879625in}}{\pgfqpoint{2.047169in}{2.874325in}}{\pgfqpoint{2.047169in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.047169in}{2.863275in}}{\pgfqpoint{2.049364in}{2.857975in}}{\pgfqpoint{2.053271in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.057178in}{2.850162in}}{\pgfqpoint{2.062477in}{2.847967in}}{\pgfqpoint{2.068002in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329367in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.334892in}{2.847967in}}{\pgfqpoint{2.340192in}{2.850162in}}{\pgfqpoint{2.344098in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.348005in}{2.857975in}}{\pgfqpoint{2.350200in}{2.863275in}}{\pgfqpoint{2.350200in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.350200in}{2.874325in}}{\pgfqpoint{2.348005in}{2.879625in}}{\pgfqpoint{2.344098in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.340192in}{2.887438in}}{\pgfqpoint{2.334892in}{2.889633in}}{\pgfqpoint{2.329367in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.323842in}{2.889633in}}{\pgfqpoint{2.318542in}{2.887438in}}{\pgfqpoint{2.314636in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.310729in}{2.879625in}}{\pgfqpoint{2.308534in}{2.874325in}}{\pgfqpoint{2.308534in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.308534in}{2.863275in}}{\pgfqpoint{2.310729in}{2.857975in}}{\pgfqpoint{2.314636in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.318542in}{2.850162in}}{\pgfqpoint{2.323842in}{2.847967in}}{\pgfqpoint{2.329367in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087937in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.093462in}{2.847967in}}{\pgfqpoint{2.098762in}{2.850162in}}{\pgfqpoint{2.102669in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.106576in}{2.857975in}}{\pgfqpoint{2.108771in}{2.863275in}}{\pgfqpoint{2.108771in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.108771in}{2.874325in}}{\pgfqpoint{2.106576in}{2.879625in}}{\pgfqpoint{2.102669in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.098762in}{2.887438in}}{\pgfqpoint{2.093462in}{2.889633in}}{\pgfqpoint{2.087937in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.082412in}{2.889633in}}{\pgfqpoint{2.077113in}{2.887438in}}{\pgfqpoint{2.073206in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.069299in}{2.879625in}}{\pgfqpoint{2.067104in}{2.874325in}}{\pgfqpoint{2.067104in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.067104in}{2.863275in}}{\pgfqpoint{2.069299in}{2.857975in}}{\pgfqpoint{2.073206in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.077113in}{2.850162in}}{\pgfqpoint{2.082412in}{2.847967in}}{\pgfqpoint{2.087937in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063905in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.069430in}{2.847967in}}{\pgfqpoint{2.074729in}{2.850162in}}{\pgfqpoint{2.078636in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.082543in}{2.857975in}}{\pgfqpoint{2.084738in}{2.863275in}}{\pgfqpoint{2.084738in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.084738in}{2.874325in}}{\pgfqpoint{2.082543in}{2.879625in}}{\pgfqpoint{2.078636in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.074729in}{2.887438in}}{\pgfqpoint{2.069430in}{2.889633in}}{\pgfqpoint{2.063905in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.058380in}{2.889633in}}{\pgfqpoint{2.053080in}{2.887438in}}{\pgfqpoint{2.049174in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.045267in}{2.879625in}}{\pgfqpoint{2.043072in}{2.874325in}}{\pgfqpoint{2.043072in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.043072in}{2.863275in}}{\pgfqpoint{2.045267in}{2.857975in}}{\pgfqpoint{2.049174in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.053080in}{2.850162in}}{\pgfqpoint{2.058380in}{2.847967in}}{\pgfqpoint{2.063905in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209296in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.214821in}{2.847967in}}{\pgfqpoint{2.220120in}{2.850162in}}{\pgfqpoint{2.224027in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.227934in}{2.857975in}}{\pgfqpoint{2.230129in}{2.863275in}}{\pgfqpoint{2.230129in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.230129in}{2.874325in}}{\pgfqpoint{2.227934in}{2.879625in}}{\pgfqpoint{2.224027in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.220120in}{2.887438in}}{\pgfqpoint{2.214821in}{2.889633in}}{\pgfqpoint{2.209296in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.203771in}{2.889633in}}{\pgfqpoint{2.198471in}{2.887438in}}{\pgfqpoint{2.194564in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.190658in}{2.879625in}}{\pgfqpoint{2.188462in}{2.874325in}}{\pgfqpoint{2.188462in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.188462in}{2.863275in}}{\pgfqpoint{2.190658in}{2.857975in}}{\pgfqpoint{2.194564in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.198471in}{2.850162in}}{\pgfqpoint{2.203771in}{2.847967in}}{\pgfqpoint{2.209296in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222217in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.227742in}{2.847967in}}{\pgfqpoint{2.233042in}{2.850162in}}{\pgfqpoint{2.236949in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.240856in}{2.857975in}}{\pgfqpoint{2.243051in}{2.863275in}}{\pgfqpoint{2.243051in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.243051in}{2.874325in}}{\pgfqpoint{2.240856in}{2.879625in}}{\pgfqpoint{2.236949in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.233042in}{2.887438in}}{\pgfqpoint{2.227742in}{2.889633in}}{\pgfqpoint{2.222217in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.216692in}{2.889633in}}{\pgfqpoint{2.211393in}{2.887438in}}{\pgfqpoint{2.207486in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.203579in}{2.879625in}}{\pgfqpoint{2.201384in}{2.874325in}}{\pgfqpoint{2.201384in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.201384in}{2.863275in}}{\pgfqpoint{2.203579in}{2.857975in}}{\pgfqpoint{2.207486in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.211393in}{2.850162in}}{\pgfqpoint{2.216692in}{2.847967in}}{\pgfqpoint{2.222217in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270386in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.275911in}{2.847967in}}{\pgfqpoint{2.281211in}{2.850162in}}{\pgfqpoint{2.285118in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.289025in}{2.857975in}}{\pgfqpoint{2.291220in}{2.863275in}}{\pgfqpoint{2.291220in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.291220in}{2.874325in}}{\pgfqpoint{2.289025in}{2.879625in}}{\pgfqpoint{2.285118in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.281211in}{2.887438in}}{\pgfqpoint{2.275911in}{2.889633in}}{\pgfqpoint{2.270386in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.264861in}{2.889633in}}{\pgfqpoint{2.259562in}{2.887438in}}{\pgfqpoint{2.255655in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.251748in}{2.879625in}}{\pgfqpoint{2.249553in}{2.874325in}}{\pgfqpoint{2.249553in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.249553in}{2.863275in}}{\pgfqpoint{2.251748in}{2.857975in}}{\pgfqpoint{2.255655in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.259562in}{2.850162in}}{\pgfqpoint{2.264861in}{2.847967in}}{\pgfqpoint{2.270386in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207366in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.212891in}{2.847967in}}{\pgfqpoint{2.218191in}{2.850162in}}{\pgfqpoint{2.222098in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.226004in}{2.857975in}}{\pgfqpoint{2.228200in}{2.863275in}}{\pgfqpoint{2.228200in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.228200in}{2.874325in}}{\pgfqpoint{2.226004in}{2.879625in}}{\pgfqpoint{2.222098in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.218191in}{2.887438in}}{\pgfqpoint{2.212891in}{2.889633in}}{\pgfqpoint{2.207366in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.201841in}{2.889633in}}{\pgfqpoint{2.196542in}{2.887438in}}{\pgfqpoint{2.192635in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.188728in}{2.879625in}}{\pgfqpoint{2.186533in}{2.874325in}}{\pgfqpoint{2.186533in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.186533in}{2.863275in}}{\pgfqpoint{2.188728in}{2.857975in}}{\pgfqpoint{2.192635in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.196542in}{2.850162in}}{\pgfqpoint{2.201841in}{2.847967in}}{\pgfqpoint{2.207366in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175185in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.180710in}{2.847967in}}{\pgfqpoint{2.186009in}{2.850162in}}{\pgfqpoint{2.189916in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.193823in}{2.857975in}}{\pgfqpoint{2.196018in}{2.863275in}}{\pgfqpoint{2.196018in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.196018in}{2.874325in}}{\pgfqpoint{2.193823in}{2.879625in}}{\pgfqpoint{2.189916in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.186009in}{2.887438in}}{\pgfqpoint{2.180710in}{2.889633in}}{\pgfqpoint{2.175185in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.169660in}{2.889633in}}{\pgfqpoint{2.164360in}{2.887438in}}{\pgfqpoint{2.160453in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.156547in}{2.879625in}}{\pgfqpoint{2.154351in}{2.874325in}}{\pgfqpoint{2.154351in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.154351in}{2.863275in}}{\pgfqpoint{2.156547in}{2.857975in}}{\pgfqpoint{2.160453in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.164360in}{2.850162in}}{\pgfqpoint{2.169660in}{2.847967in}}{\pgfqpoint{2.175185in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274426in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.279951in}{2.847967in}}{\pgfqpoint{2.285251in}{2.850162in}}{\pgfqpoint{2.289158in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.293064in}{2.857975in}}{\pgfqpoint{2.295260in}{2.863275in}}{\pgfqpoint{2.295260in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.295260in}{2.874325in}}{\pgfqpoint{2.293064in}{2.879625in}}{\pgfqpoint{2.289158in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.285251in}{2.887438in}}{\pgfqpoint{2.279951in}{2.889633in}}{\pgfqpoint{2.274426in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.268901in}{2.889633in}}{\pgfqpoint{2.263602in}{2.887438in}}{\pgfqpoint{2.259695in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.255788in}{2.879625in}}{\pgfqpoint{2.253593in}{2.874325in}}{\pgfqpoint{2.253593in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.253593in}{2.863275in}}{\pgfqpoint{2.255788in}{2.857975in}}{\pgfqpoint{2.259695in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.263602in}{2.850162in}}{\pgfqpoint{2.268901in}{2.847967in}}{\pgfqpoint{2.274426in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224660in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.230186in}{2.847967in}}{\pgfqpoint{2.235485in}{2.850162in}}{\pgfqpoint{2.239392in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.243299in}{2.857975in}}{\pgfqpoint{2.245494in}{2.863275in}}{\pgfqpoint{2.245494in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.245494in}{2.874325in}}{\pgfqpoint{2.243299in}{2.879625in}}{\pgfqpoint{2.239392in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.235485in}{2.887438in}}{\pgfqpoint{2.230186in}{2.889633in}}{\pgfqpoint{2.224660in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.219135in}{2.889633in}}{\pgfqpoint{2.213836in}{2.887438in}}{\pgfqpoint{2.209929in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.206022in}{2.879625in}}{\pgfqpoint{2.203827in}{2.874325in}}{\pgfqpoint{2.203827in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.203827in}{2.863275in}}{\pgfqpoint{2.206022in}{2.857975in}}{\pgfqpoint{2.209929in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.213836in}{2.850162in}}{\pgfqpoint{2.219135in}{2.847967in}}{\pgfqpoint{2.224660in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157046in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.162571in}{2.847967in}}{\pgfqpoint{2.167871in}{2.850162in}}{\pgfqpoint{2.171778in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.175685in}{2.857975in}}{\pgfqpoint{2.177880in}{2.863275in}}{\pgfqpoint{2.177880in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.177880in}{2.874325in}}{\pgfqpoint{2.175685in}{2.879625in}}{\pgfqpoint{2.171778in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.167871in}{2.887438in}}{\pgfqpoint{2.162571in}{2.889633in}}{\pgfqpoint{2.157046in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.151521in}{2.889633in}}{\pgfqpoint{2.146222in}{2.887438in}}{\pgfqpoint{2.142315in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.138408in}{2.879625in}}{\pgfqpoint{2.136213in}{2.874325in}}{\pgfqpoint{2.136213in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.136213in}{2.863275in}}{\pgfqpoint{2.138408in}{2.857975in}}{\pgfqpoint{2.142315in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.146222in}{2.850162in}}{\pgfqpoint{2.151521in}{2.847967in}}{\pgfqpoint{2.157046in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154590in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.160115in}{2.847967in}}{\pgfqpoint{2.165414in}{2.850162in}}{\pgfqpoint{2.169321in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.173228in}{2.857975in}}{\pgfqpoint{2.175423in}{2.863275in}}{\pgfqpoint{2.175423in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.175423in}{2.874325in}}{\pgfqpoint{2.173228in}{2.879625in}}{\pgfqpoint{2.169321in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.165414in}{2.887438in}}{\pgfqpoint{2.160115in}{2.889633in}}{\pgfqpoint{2.154590in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.149064in}{2.889633in}}{\pgfqpoint{2.143765in}{2.887438in}}{\pgfqpoint{2.139858in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.135951in}{2.879625in}}{\pgfqpoint{2.133756in}{2.874325in}}{\pgfqpoint{2.133756in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.133756in}{2.863275in}}{\pgfqpoint{2.135951in}{2.857975in}}{\pgfqpoint{2.139858in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.143765in}{2.850162in}}{\pgfqpoint{2.149064in}{2.847967in}}{\pgfqpoint{2.154590in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175754in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.181279in}{2.847967in}}{\pgfqpoint{2.186578in}{2.850162in}}{\pgfqpoint{2.190485in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.194392in}{2.857975in}}{\pgfqpoint{2.196587in}{2.863275in}}{\pgfqpoint{2.196587in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.196587in}{2.874325in}}{\pgfqpoint{2.194392in}{2.879625in}}{\pgfqpoint{2.190485in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.186578in}{2.887438in}}{\pgfqpoint{2.181279in}{2.889633in}}{\pgfqpoint{2.175754in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.170229in}{2.889633in}}{\pgfqpoint{2.164929in}{2.887438in}}{\pgfqpoint{2.161022in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.157115in}{2.879625in}}{\pgfqpoint{2.154920in}{2.874325in}}{\pgfqpoint{2.154920in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.154920in}{2.863275in}}{\pgfqpoint{2.157115in}{2.857975in}}{\pgfqpoint{2.161022in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.164929in}{2.850162in}}{\pgfqpoint{2.170229in}{2.847967in}}{\pgfqpoint{2.175754in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165854in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.171379in}{2.847967in}}{\pgfqpoint{2.176678in}{2.850162in}}{\pgfqpoint{2.180585in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.184492in}{2.857975in}}{\pgfqpoint{2.186687in}{2.863275in}}{\pgfqpoint{2.186687in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.186687in}{2.874325in}}{\pgfqpoint{2.184492in}{2.879625in}}{\pgfqpoint{2.180585in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.176678in}{2.887438in}}{\pgfqpoint{2.171379in}{2.889633in}}{\pgfqpoint{2.165854in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.160329in}{2.889633in}}{\pgfqpoint{2.155029in}{2.887438in}}{\pgfqpoint{2.151122in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.147215in}{2.879625in}}{\pgfqpoint{2.145020in}{2.874325in}}{\pgfqpoint{2.145020in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.145020in}{2.863275in}}{\pgfqpoint{2.147215in}{2.857975in}}{\pgfqpoint{2.151122in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.155029in}{2.850162in}}{\pgfqpoint{2.160329in}{2.847967in}}{\pgfqpoint{2.165854in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326113in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.331638in}{2.847967in}}{\pgfqpoint{2.336938in}{2.850162in}}{\pgfqpoint{2.340845in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.344751in}{2.857975in}}{\pgfqpoint{2.346947in}{2.863275in}}{\pgfqpoint{2.346947in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.346947in}{2.874325in}}{\pgfqpoint{2.344751in}{2.879625in}}{\pgfqpoint{2.340845in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.336938in}{2.887438in}}{\pgfqpoint{2.331638in}{2.889633in}}{\pgfqpoint{2.326113in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.320588in}{2.889633in}}{\pgfqpoint{2.315289in}{2.887438in}}{\pgfqpoint{2.311382in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.307475in}{2.879625in}}{\pgfqpoint{2.305280in}{2.874325in}}{\pgfqpoint{2.305280in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.305280in}{2.863275in}}{\pgfqpoint{2.307475in}{2.857975in}}{\pgfqpoint{2.311382in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.315289in}{2.850162in}}{\pgfqpoint{2.320588in}{2.847967in}}{\pgfqpoint{2.326113in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198485in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.204010in}{2.847967in}}{\pgfqpoint{2.209309in}{2.850162in}}{\pgfqpoint{2.213216in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.217123in}{2.857975in}}{\pgfqpoint{2.219318in}{2.863275in}}{\pgfqpoint{2.219318in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.219318in}{2.874325in}}{\pgfqpoint{2.217123in}{2.879625in}}{\pgfqpoint{2.213216in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.209309in}{2.887438in}}{\pgfqpoint{2.204010in}{2.889633in}}{\pgfqpoint{2.198485in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.192960in}{2.889633in}}{\pgfqpoint{2.187660in}{2.887438in}}{\pgfqpoint{2.183753in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.179847in}{2.879625in}}{\pgfqpoint{2.177651in}{2.874325in}}{\pgfqpoint{2.177651in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.177651in}{2.863275in}}{\pgfqpoint{2.179847in}{2.857975in}}{\pgfqpoint{2.183753in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.187660in}{2.850162in}}{\pgfqpoint{2.192960in}{2.847967in}}{\pgfqpoint{2.198485in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243340in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.248865in}{2.847967in}}{\pgfqpoint{2.254165in}{2.850162in}}{\pgfqpoint{2.258072in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.261978in}{2.857975in}}{\pgfqpoint{2.264173in}{2.863275in}}{\pgfqpoint{2.264173in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.264173in}{2.874325in}}{\pgfqpoint{2.261978in}{2.879625in}}{\pgfqpoint{2.258072in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.254165in}{2.887438in}}{\pgfqpoint{2.248865in}{2.889633in}}{\pgfqpoint{2.243340in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.237815in}{2.889633in}}{\pgfqpoint{2.232516in}{2.887438in}}{\pgfqpoint{2.228609in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.224702in}{2.879625in}}{\pgfqpoint{2.222507in}{2.874325in}}{\pgfqpoint{2.222507in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.222507in}{2.863275in}}{\pgfqpoint{2.224702in}{2.857975in}}{\pgfqpoint{2.228609in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.232516in}{2.850162in}}{\pgfqpoint{2.237815in}{2.847967in}}{\pgfqpoint{2.243340in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298300in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.303826in}{2.847967in}}{\pgfqpoint{2.309125in}{2.850162in}}{\pgfqpoint{2.313032in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.316939in}{2.857975in}}{\pgfqpoint{2.319134in}{2.863275in}}{\pgfqpoint{2.319134in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.319134in}{2.874325in}}{\pgfqpoint{2.316939in}{2.879625in}}{\pgfqpoint{2.313032in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.309125in}{2.887438in}}{\pgfqpoint{2.303826in}{2.889633in}}{\pgfqpoint{2.298300in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.292775in}{2.889633in}}{\pgfqpoint{2.287476in}{2.887438in}}{\pgfqpoint{2.283569in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.279662in}{2.879625in}}{\pgfqpoint{2.277467in}{2.874325in}}{\pgfqpoint{2.277467in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.277467in}{2.863275in}}{\pgfqpoint{2.279662in}{2.857975in}}{\pgfqpoint{2.283569in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.287476in}{2.850162in}}{\pgfqpoint{2.292775in}{2.847967in}}{\pgfqpoint{2.298300in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149335in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.154860in}{2.847967in}}{\pgfqpoint{2.160160in}{2.850162in}}{\pgfqpoint{2.164066in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.167973in}{2.857975in}}{\pgfqpoint{2.170168in}{2.863275in}}{\pgfqpoint{2.170168in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.170168in}{2.874325in}}{\pgfqpoint{2.167973in}{2.879625in}}{\pgfqpoint{2.164066in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.160160in}{2.887438in}}{\pgfqpoint{2.154860in}{2.889633in}}{\pgfqpoint{2.149335in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.143810in}{2.889633in}}{\pgfqpoint{2.138510in}{2.887438in}}{\pgfqpoint{2.134604in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.130697in}{2.879625in}}{\pgfqpoint{2.128502in}{2.874325in}}{\pgfqpoint{2.128502in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.128502in}{2.863275in}}{\pgfqpoint{2.130697in}{2.857975in}}{\pgfqpoint{2.134604in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.138510in}{2.850162in}}{\pgfqpoint{2.143810in}{2.847967in}}{\pgfqpoint{2.149335in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962577in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.968102in}{2.847967in}}{\pgfqpoint{1.973402in}{2.850162in}}{\pgfqpoint{1.977309in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.981216in}{2.857975in}}{\pgfqpoint{1.983411in}{2.863275in}}{\pgfqpoint{1.983411in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.983411in}{2.874325in}}{\pgfqpoint{1.981216in}{2.879625in}}{\pgfqpoint{1.977309in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.973402in}{2.887438in}}{\pgfqpoint{1.968102in}{2.889633in}}{\pgfqpoint{1.962577in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.957052in}{2.889633in}}{\pgfqpoint{1.951753in}{2.887438in}}{\pgfqpoint{1.947846in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.943939in}{2.879625in}}{\pgfqpoint{1.941744in}{2.874325in}}{\pgfqpoint{1.941744in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.941744in}{2.863275in}}{\pgfqpoint{1.943939in}{2.857975in}}{\pgfqpoint{1.947846in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.951753in}{2.850162in}}{\pgfqpoint{1.957052in}{2.847967in}}{\pgfqpoint{1.962577in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249257in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.254782in}{2.847967in}}{\pgfqpoint{2.260081in}{2.850162in}}{\pgfqpoint{2.263988in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.267895in}{2.857975in}}{\pgfqpoint{2.270090in}{2.863275in}}{\pgfqpoint{2.270090in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.270090in}{2.874325in}}{\pgfqpoint{2.267895in}{2.879625in}}{\pgfqpoint{2.263988in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.260081in}{2.887438in}}{\pgfqpoint{2.254782in}{2.889633in}}{\pgfqpoint{2.249257in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.243732in}{2.889633in}}{\pgfqpoint{2.238432in}{2.887438in}}{\pgfqpoint{2.234525in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.230619in}{2.879625in}}{\pgfqpoint{2.228423in}{2.874325in}}{\pgfqpoint{2.228423in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.228423in}{2.863275in}}{\pgfqpoint{2.230619in}{2.857975in}}{\pgfqpoint{2.234525in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.238432in}{2.850162in}}{\pgfqpoint{2.243732in}{2.847967in}}{\pgfqpoint{2.249257in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173644in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.179169in}{2.847967in}}{\pgfqpoint{2.184468in}{2.850162in}}{\pgfqpoint{2.188375in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.192282in}{2.857975in}}{\pgfqpoint{2.194477in}{2.863275in}}{\pgfqpoint{2.194477in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.194477in}{2.874325in}}{\pgfqpoint{2.192282in}{2.879625in}}{\pgfqpoint{2.188375in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.184468in}{2.887438in}}{\pgfqpoint{2.179169in}{2.889633in}}{\pgfqpoint{2.173644in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.168119in}{2.889633in}}{\pgfqpoint{2.162819in}{2.887438in}}{\pgfqpoint{2.158912in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.155005in}{2.879625in}}{\pgfqpoint{2.152810in}{2.874325in}}{\pgfqpoint{2.152810in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.152810in}{2.863275in}}{\pgfqpoint{2.155005in}{2.857975in}}{\pgfqpoint{2.158912in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.162819in}{2.850162in}}{\pgfqpoint{2.168119in}{2.847967in}}{\pgfqpoint{2.173644in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084770in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.090296in}{2.847967in}}{\pgfqpoint{2.095595in}{2.850162in}}{\pgfqpoint{2.099502in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.103409in}{2.857975in}}{\pgfqpoint{2.105604in}{2.863275in}}{\pgfqpoint{2.105604in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.105604in}{2.874325in}}{\pgfqpoint{2.103409in}{2.879625in}}{\pgfqpoint{2.099502in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.095595in}{2.887438in}}{\pgfqpoint{2.090296in}{2.889633in}}{\pgfqpoint{2.084770in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.079245in}{2.889633in}}{\pgfqpoint{2.073946in}{2.887438in}}{\pgfqpoint{2.070039in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.066132in}{2.879625in}}{\pgfqpoint{2.063937in}{2.874325in}}{\pgfqpoint{2.063937in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.063937in}{2.863275in}}{\pgfqpoint{2.066132in}{2.857975in}}{\pgfqpoint{2.070039in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.073946in}{2.850162in}}{\pgfqpoint{2.079245in}{2.847967in}}{\pgfqpoint{2.084770in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261632in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.267157in}{2.847967in}}{\pgfqpoint{2.272456in}{2.850162in}}{\pgfqpoint{2.276363in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.280270in}{2.857975in}}{\pgfqpoint{2.282465in}{2.863275in}}{\pgfqpoint{2.282465in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.282465in}{2.874325in}}{\pgfqpoint{2.280270in}{2.879625in}}{\pgfqpoint{2.276363in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.272456in}{2.887438in}}{\pgfqpoint{2.267157in}{2.889633in}}{\pgfqpoint{2.261632in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.256107in}{2.889633in}}{\pgfqpoint{2.250807in}{2.887438in}}{\pgfqpoint{2.246900in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.242994in}{2.879625in}}{\pgfqpoint{2.240798in}{2.874325in}}{\pgfqpoint{2.240798in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.240798in}{2.863275in}}{\pgfqpoint{2.242994in}{2.857975in}}{\pgfqpoint{2.246900in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.250807in}{2.850162in}}{\pgfqpoint{2.256107in}{2.847967in}}{\pgfqpoint{2.261632in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249852in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.255377in}{2.847967in}}{\pgfqpoint{2.260677in}{2.850162in}}{\pgfqpoint{2.264584in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.268490in}{2.857975in}}{\pgfqpoint{2.270686in}{2.863275in}}{\pgfqpoint{2.270686in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.270686in}{2.874325in}}{\pgfqpoint{2.268490in}{2.879625in}}{\pgfqpoint{2.264584in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.260677in}{2.887438in}}{\pgfqpoint{2.255377in}{2.889633in}}{\pgfqpoint{2.249852in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.244327in}{2.889633in}}{\pgfqpoint{2.239028in}{2.887438in}}{\pgfqpoint{2.235121in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.231214in}{2.879625in}}{\pgfqpoint{2.229019in}{2.874325in}}{\pgfqpoint{2.229019in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.229019in}{2.863275in}}{\pgfqpoint{2.231214in}{2.857975in}}{\pgfqpoint{2.235121in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.239028in}{2.850162in}}{\pgfqpoint{2.244327in}{2.847967in}}{\pgfqpoint{2.249852in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018393in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.023918in}{2.847967in}}{\pgfqpoint{2.029217in}{2.850162in}}{\pgfqpoint{2.033124in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.037031in}{2.857975in}}{\pgfqpoint{2.039226in}{2.863275in}}{\pgfqpoint{2.039226in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.039226in}{2.874325in}}{\pgfqpoint{2.037031in}{2.879625in}}{\pgfqpoint{2.033124in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.029217in}{2.887438in}}{\pgfqpoint{2.023918in}{2.889633in}}{\pgfqpoint{2.018393in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.012868in}{2.889633in}}{\pgfqpoint{2.007568in}{2.887438in}}{\pgfqpoint{2.003661in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.999755in}{2.879625in}}{\pgfqpoint{1.997559in}{2.874325in}}{\pgfqpoint{1.997559in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.997559in}{2.863275in}}{\pgfqpoint{1.999755in}{2.857975in}}{\pgfqpoint{2.003661in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.007568in}{2.850162in}}{\pgfqpoint{2.012868in}{2.847967in}}{\pgfqpoint{2.018393in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354347in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.359872in}{2.847967in}}{\pgfqpoint{2.365171in}{2.850162in}}{\pgfqpoint{2.369078in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.372985in}{2.857975in}}{\pgfqpoint{2.375180in}{2.863275in}}{\pgfqpoint{2.375180in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.375180in}{2.874325in}}{\pgfqpoint{2.372985in}{2.879625in}}{\pgfqpoint{2.369078in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.365171in}{2.887438in}}{\pgfqpoint{2.359872in}{2.889633in}}{\pgfqpoint{2.354347in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.348822in}{2.889633in}}{\pgfqpoint{2.343522in}{2.887438in}}{\pgfqpoint{2.339615in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.335709in}{2.879625in}}{\pgfqpoint{2.333514in}{2.874325in}}{\pgfqpoint{2.333514in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.333514in}{2.863275in}}{\pgfqpoint{2.335709in}{2.857975in}}{\pgfqpoint{2.339615in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.343522in}{2.850162in}}{\pgfqpoint{2.348822in}{2.847967in}}{\pgfqpoint{2.354347in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149365in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.154890in}{2.847967in}}{\pgfqpoint{2.160189in}{2.850162in}}{\pgfqpoint{2.164096in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.168003in}{2.857975in}}{\pgfqpoint{2.170198in}{2.863275in}}{\pgfqpoint{2.170198in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.170198in}{2.874325in}}{\pgfqpoint{2.168003in}{2.879625in}}{\pgfqpoint{2.164096in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.160189in}{2.887438in}}{\pgfqpoint{2.154890in}{2.889633in}}{\pgfqpoint{2.149365in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.143840in}{2.889633in}}{\pgfqpoint{2.138540in}{2.887438in}}{\pgfqpoint{2.134633in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.130727in}{2.879625in}}{\pgfqpoint{2.128531in}{2.874325in}}{\pgfqpoint{2.128531in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.128531in}{2.863275in}}{\pgfqpoint{2.130727in}{2.857975in}}{\pgfqpoint{2.134633in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.138540in}{2.850162in}}{\pgfqpoint{2.143840in}{2.847967in}}{\pgfqpoint{2.149365in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301902in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.307427in}{2.847967in}}{\pgfqpoint{2.312726in}{2.850162in}}{\pgfqpoint{2.316633in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.320540in}{2.857975in}}{\pgfqpoint{2.322735in}{2.863275in}}{\pgfqpoint{2.322735in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.322735in}{2.874325in}}{\pgfqpoint{2.320540in}{2.879625in}}{\pgfqpoint{2.316633in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.312726in}{2.887438in}}{\pgfqpoint{2.307427in}{2.889633in}}{\pgfqpoint{2.301902in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.296377in}{2.889633in}}{\pgfqpoint{2.291077in}{2.887438in}}{\pgfqpoint{2.287170in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.283263in}{2.879625in}}{\pgfqpoint{2.281068in}{2.874325in}}{\pgfqpoint{2.281068in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.281068in}{2.863275in}}{\pgfqpoint{2.283263in}{2.857975in}}{\pgfqpoint{2.287170in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.291077in}{2.850162in}}{\pgfqpoint{2.296377in}{2.847967in}}{\pgfqpoint{2.301902in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418256in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.423782in}{2.847967in}}{\pgfqpoint{2.429081in}{2.850162in}}{\pgfqpoint{2.432988in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.436895in}{2.857975in}}{\pgfqpoint{2.439090in}{2.863275in}}{\pgfqpoint{2.439090in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.439090in}{2.874325in}}{\pgfqpoint{2.436895in}{2.879625in}}{\pgfqpoint{2.432988in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.429081in}{2.887438in}}{\pgfqpoint{2.423782in}{2.889633in}}{\pgfqpoint{2.418256in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.412731in}{2.889633in}}{\pgfqpoint{2.407432in}{2.887438in}}{\pgfqpoint{2.403525in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.399618in}{2.879625in}}{\pgfqpoint{2.397423in}{2.874325in}}{\pgfqpoint{2.397423in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.397423in}{2.863275in}}{\pgfqpoint{2.399618in}{2.857975in}}{\pgfqpoint{2.403525in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.407432in}{2.850162in}}{\pgfqpoint{2.412731in}{2.847967in}}{\pgfqpoint{2.418256in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295467in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.300992in}{2.847967in}}{\pgfqpoint{2.306291in}{2.850162in}}{\pgfqpoint{2.310198in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.314105in}{2.857975in}}{\pgfqpoint{2.316300in}{2.863275in}}{\pgfqpoint{2.316300in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.316300in}{2.874325in}}{\pgfqpoint{2.314105in}{2.879625in}}{\pgfqpoint{2.310198in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.306291in}{2.887438in}}{\pgfqpoint{2.300992in}{2.889633in}}{\pgfqpoint{2.295467in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.289941in}{2.889633in}}{\pgfqpoint{2.284642in}{2.887438in}}{\pgfqpoint{2.280735in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.276828in}{2.879625in}}{\pgfqpoint{2.274633in}{2.874325in}}{\pgfqpoint{2.274633in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.274633in}{2.863275in}}{\pgfqpoint{2.276828in}{2.857975in}}{\pgfqpoint{2.280735in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.284642in}{2.850162in}}{\pgfqpoint{2.289941in}{2.847967in}}{\pgfqpoint{2.295467in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219059in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.224584in}{2.847967in}}{\pgfqpoint{2.229884in}{2.850162in}}{\pgfqpoint{2.233790in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.237697in}{2.857975in}}{\pgfqpoint{2.239892in}{2.863275in}}{\pgfqpoint{2.239892in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.239892in}{2.874325in}}{\pgfqpoint{2.237697in}{2.879625in}}{\pgfqpoint{2.233790in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.229884in}{2.887438in}}{\pgfqpoint{2.224584in}{2.889633in}}{\pgfqpoint{2.219059in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.213534in}{2.889633in}}{\pgfqpoint{2.208234in}{2.887438in}}{\pgfqpoint{2.204328in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.200421in}{2.879625in}}{\pgfqpoint{2.198226in}{2.874325in}}{\pgfqpoint{2.198226in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.198226in}{2.863275in}}{\pgfqpoint{2.200421in}{2.857975in}}{\pgfqpoint{2.204328in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.208234in}{2.850162in}}{\pgfqpoint{2.213534in}{2.847967in}}{\pgfqpoint{2.219059in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127603in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.133128in}{2.847967in}}{\pgfqpoint{2.138428in}{2.850162in}}{\pgfqpoint{2.142335in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.146241in}{2.857975in}}{\pgfqpoint{2.148437in}{2.863275in}}{\pgfqpoint{2.148437in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.148437in}{2.874325in}}{\pgfqpoint{2.146241in}{2.879625in}}{\pgfqpoint{2.142335in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.138428in}{2.887438in}}{\pgfqpoint{2.133128in}{2.889633in}}{\pgfqpoint{2.127603in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.122078in}{2.889633in}}{\pgfqpoint{2.116779in}{2.887438in}}{\pgfqpoint{2.112872in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.108965in}{2.879625in}}{\pgfqpoint{2.106770in}{2.874325in}}{\pgfqpoint{2.106770in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.106770in}{2.863275in}}{\pgfqpoint{2.108965in}{2.857975in}}{\pgfqpoint{2.112872in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.116779in}{2.850162in}}{\pgfqpoint{2.122078in}{2.847967in}}{\pgfqpoint{2.127603in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353759in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.359284in}{2.847967in}}{\pgfqpoint{2.364583in}{2.850162in}}{\pgfqpoint{2.368490in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.372397in}{2.857975in}}{\pgfqpoint{2.374592in}{2.863275in}}{\pgfqpoint{2.374592in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.374592in}{2.874325in}}{\pgfqpoint{2.372397in}{2.879625in}}{\pgfqpoint{2.368490in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.364583in}{2.887438in}}{\pgfqpoint{2.359284in}{2.889633in}}{\pgfqpoint{2.353759in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.348234in}{2.889633in}}{\pgfqpoint{2.342934in}{2.887438in}}{\pgfqpoint{2.339027in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.335120in}{2.879625in}}{\pgfqpoint{2.332925in}{2.874325in}}{\pgfqpoint{2.332925in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.332925in}{2.863275in}}{\pgfqpoint{2.335120in}{2.857975in}}{\pgfqpoint{2.339027in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.342934in}{2.850162in}}{\pgfqpoint{2.348234in}{2.847967in}}{\pgfqpoint{2.353759in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.847967in}}{\pgfqpoint{1.968158in}{2.850162in}}{\pgfqpoint{1.972065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.857975in}}{\pgfqpoint{1.978167in}{2.863275in}}{\pgfqpoint{1.978167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.874325in}}{\pgfqpoint{1.975972in}{2.879625in}}{\pgfqpoint{1.972065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.887438in}}{\pgfqpoint{1.962858in}{2.889633in}}{\pgfqpoint{1.957333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.889633in}}{\pgfqpoint{1.946509in}{2.887438in}}{\pgfqpoint{1.942602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.879625in}}{\pgfqpoint{1.936500in}{2.874325in}}{\pgfqpoint{1.936500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.863275in}}{\pgfqpoint{1.938695in}{2.857975in}}{\pgfqpoint{1.942602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.850162in}}{\pgfqpoint{1.951808in}{2.847967in}}{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179400in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.184925in}{2.847967in}}{\pgfqpoint{2.190225in}{2.850162in}}{\pgfqpoint{2.194131in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.198038in}{2.857975in}}{\pgfqpoint{2.200233in}{2.863275in}}{\pgfqpoint{2.200233in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.200233in}{2.874325in}}{\pgfqpoint{2.198038in}{2.879625in}}{\pgfqpoint{2.194131in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.190225in}{2.887438in}}{\pgfqpoint{2.184925in}{2.889633in}}{\pgfqpoint{2.179400in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.173875in}{2.889633in}}{\pgfqpoint{2.168575in}{2.887438in}}{\pgfqpoint{2.164669in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.160762in}{2.879625in}}{\pgfqpoint{2.158567in}{2.874325in}}{\pgfqpoint{2.158567in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.158567in}{2.863275in}}{\pgfqpoint{2.160762in}{2.857975in}}{\pgfqpoint{2.164669in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.168575in}{2.850162in}}{\pgfqpoint{2.173875in}{2.847967in}}{\pgfqpoint{2.179400in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157386in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.162911in}{2.847967in}}{\pgfqpoint{2.168211in}{2.850162in}}{\pgfqpoint{2.172117in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.176024in}{2.857975in}}{\pgfqpoint{2.178219in}{2.863275in}}{\pgfqpoint{2.178219in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.178219in}{2.874325in}}{\pgfqpoint{2.176024in}{2.879625in}}{\pgfqpoint{2.172117in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.168211in}{2.887438in}}{\pgfqpoint{2.162911in}{2.889633in}}{\pgfqpoint{2.157386in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.151861in}{2.889633in}}{\pgfqpoint{2.146561in}{2.887438in}}{\pgfqpoint{2.142655in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.138748in}{2.879625in}}{\pgfqpoint{2.136553in}{2.874325in}}{\pgfqpoint{2.136553in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.136553in}{2.863275in}}{\pgfqpoint{2.138748in}{2.857975in}}{\pgfqpoint{2.142655in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.146561in}{2.850162in}}{\pgfqpoint{2.151861in}{2.847967in}}{\pgfqpoint{2.157386in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351844in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.357369in}{2.847967in}}{\pgfqpoint{2.362669in}{2.850162in}}{\pgfqpoint{2.366575in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.370482in}{2.857975in}}{\pgfqpoint{2.372677in}{2.863275in}}{\pgfqpoint{2.372677in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.372677in}{2.874325in}}{\pgfqpoint{2.370482in}{2.879625in}}{\pgfqpoint{2.366575in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.362669in}{2.887438in}}{\pgfqpoint{2.357369in}{2.889633in}}{\pgfqpoint{2.351844in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.346319in}{2.889633in}}{\pgfqpoint{2.341019in}{2.887438in}}{\pgfqpoint{2.337113in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.333206in}{2.879625in}}{\pgfqpoint{2.331011in}{2.874325in}}{\pgfqpoint{2.331011in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.331011in}{2.863275in}}{\pgfqpoint{2.333206in}{2.857975in}}{\pgfqpoint{2.337113in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.341019in}{2.850162in}}{\pgfqpoint{2.346319in}{2.847967in}}{\pgfqpoint{2.351844in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088891in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.094416in}{2.847967in}}{\pgfqpoint{2.099715in}{2.850162in}}{\pgfqpoint{2.103622in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.107529in}{2.857975in}}{\pgfqpoint{2.109724in}{2.863275in}}{\pgfqpoint{2.109724in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.109724in}{2.874325in}}{\pgfqpoint{2.107529in}{2.879625in}}{\pgfqpoint{2.103622in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.099715in}{2.887438in}}{\pgfqpoint{2.094416in}{2.889633in}}{\pgfqpoint{2.088891in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.083366in}{2.889633in}}{\pgfqpoint{2.078066in}{2.887438in}}{\pgfqpoint{2.074159in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.070252in}{2.879625in}}{\pgfqpoint{2.068057in}{2.874325in}}{\pgfqpoint{2.068057in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.068057in}{2.863275in}}{\pgfqpoint{2.070252in}{2.857975in}}{\pgfqpoint{2.074159in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.078066in}{2.850162in}}{\pgfqpoint{2.083366in}{2.847967in}}{\pgfqpoint{2.088891in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033275in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.038800in}{2.847967in}}{\pgfqpoint{2.044099in}{2.850162in}}{\pgfqpoint{2.048006in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.051913in}{2.857975in}}{\pgfqpoint{2.054108in}{2.863275in}}{\pgfqpoint{2.054108in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.054108in}{2.874325in}}{\pgfqpoint{2.051913in}{2.879625in}}{\pgfqpoint{2.048006in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.044099in}{2.887438in}}{\pgfqpoint{2.038800in}{2.889633in}}{\pgfqpoint{2.033275in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.027750in}{2.889633in}}{\pgfqpoint{2.022450in}{2.887438in}}{\pgfqpoint{2.018543in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.014637in}{2.879625in}}{\pgfqpoint{2.012441in}{2.874325in}}{\pgfqpoint{2.012441in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.012441in}{2.863275in}}{\pgfqpoint{2.014637in}{2.857975in}}{\pgfqpoint{2.018543in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.022450in}{2.850162in}}{\pgfqpoint{2.027750in}{2.847967in}}{\pgfqpoint{2.033275in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126706in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.132232in}{2.847967in}}{\pgfqpoint{2.137531in}{2.850162in}}{\pgfqpoint{2.141438in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.145345in}{2.857975in}}{\pgfqpoint{2.147540in}{2.863275in}}{\pgfqpoint{2.147540in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.147540in}{2.874325in}}{\pgfqpoint{2.145345in}{2.879625in}}{\pgfqpoint{2.141438in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.137531in}{2.887438in}}{\pgfqpoint{2.132232in}{2.889633in}}{\pgfqpoint{2.126706in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.121181in}{2.889633in}}{\pgfqpoint{2.115882in}{2.887438in}}{\pgfqpoint{2.111975in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.108068in}{2.879625in}}{\pgfqpoint{2.105873in}{2.874325in}}{\pgfqpoint{2.105873in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.105873in}{2.863275in}}{\pgfqpoint{2.108068in}{2.857975in}}{\pgfqpoint{2.111975in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.115882in}{2.850162in}}{\pgfqpoint{2.121181in}{2.847967in}}{\pgfqpoint{2.126706in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.847967in}}{\pgfqpoint{1.968158in}{2.850162in}}{\pgfqpoint{1.972065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.857975in}}{\pgfqpoint{1.978167in}{2.863275in}}{\pgfqpoint{1.978167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.874325in}}{\pgfqpoint{1.975972in}{2.879625in}}{\pgfqpoint{1.972065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.887438in}}{\pgfqpoint{1.962858in}{2.889633in}}{\pgfqpoint{1.957333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.889633in}}{\pgfqpoint{1.946509in}{2.887438in}}{\pgfqpoint{1.942602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.879625in}}{\pgfqpoint{1.936500in}{2.874325in}}{\pgfqpoint{1.936500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.863275in}}{\pgfqpoint{1.938695in}{2.857975in}}{\pgfqpoint{1.942602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.850162in}}{\pgfqpoint{1.951808in}{2.847967in}}{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209193in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.214718in}{2.847967in}}{\pgfqpoint{2.220017in}{2.850162in}}{\pgfqpoint{2.223924in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.227831in}{2.857975in}}{\pgfqpoint{2.230026in}{2.863275in}}{\pgfqpoint{2.230026in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.230026in}{2.874325in}}{\pgfqpoint{2.227831in}{2.879625in}}{\pgfqpoint{2.223924in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.220017in}{2.887438in}}{\pgfqpoint{2.214718in}{2.889633in}}{\pgfqpoint{2.209193in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.203668in}{2.889633in}}{\pgfqpoint{2.198368in}{2.887438in}}{\pgfqpoint{2.194461in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.190555in}{2.879625in}}{\pgfqpoint{2.188359in}{2.874325in}}{\pgfqpoint{2.188359in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.188359in}{2.863275in}}{\pgfqpoint{2.190555in}{2.857975in}}{\pgfqpoint{2.194461in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.198368in}{2.850162in}}{\pgfqpoint{2.203668in}{2.847967in}}{\pgfqpoint{2.209193in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193170in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.198695in}{2.847967in}}{\pgfqpoint{2.203995in}{2.850162in}}{\pgfqpoint{2.207902in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.211809in}{2.857975in}}{\pgfqpoint{2.214004in}{2.863275in}}{\pgfqpoint{2.214004in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.214004in}{2.874325in}}{\pgfqpoint{2.211809in}{2.879625in}}{\pgfqpoint{2.207902in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.203995in}{2.887438in}}{\pgfqpoint{2.198695in}{2.889633in}}{\pgfqpoint{2.193170in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.187645in}{2.889633in}}{\pgfqpoint{2.182346in}{2.887438in}}{\pgfqpoint{2.178439in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.174532in}{2.879625in}}{\pgfqpoint{2.172337in}{2.874325in}}{\pgfqpoint{2.172337in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.172337in}{2.863275in}}{\pgfqpoint{2.174532in}{2.857975in}}{\pgfqpoint{2.178439in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.182346in}{2.850162in}}{\pgfqpoint{2.187645in}{2.847967in}}{\pgfqpoint{2.193170in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206315in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.211840in}{2.847967in}}{\pgfqpoint{2.217140in}{2.850162in}}{\pgfqpoint{2.221047in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.224953in}{2.857975in}}{\pgfqpoint{2.227149in}{2.863275in}}{\pgfqpoint{2.227149in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.227149in}{2.874325in}}{\pgfqpoint{2.224953in}{2.879625in}}{\pgfqpoint{2.221047in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.217140in}{2.887438in}}{\pgfqpoint{2.211840in}{2.889633in}}{\pgfqpoint{2.206315in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.200790in}{2.889633in}}{\pgfqpoint{2.195491in}{2.887438in}}{\pgfqpoint{2.191584in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.187677in}{2.879625in}}{\pgfqpoint{2.185482in}{2.874325in}}{\pgfqpoint{2.185482in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.185482in}{2.863275in}}{\pgfqpoint{2.187677in}{2.857975in}}{\pgfqpoint{2.191584in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.195491in}{2.850162in}}{\pgfqpoint{2.200790in}{2.847967in}}{\pgfqpoint{2.206315in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102522in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.108047in}{2.847967in}}{\pgfqpoint{2.113347in}{2.850162in}}{\pgfqpoint{2.117254in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.121161in}{2.857975in}}{\pgfqpoint{2.123356in}{2.863275in}}{\pgfqpoint{2.123356in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.123356in}{2.874325in}}{\pgfqpoint{2.121161in}{2.879625in}}{\pgfqpoint{2.117254in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.113347in}{2.887438in}}{\pgfqpoint{2.108047in}{2.889633in}}{\pgfqpoint{2.102522in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.096997in}{2.889633in}}{\pgfqpoint{2.091698in}{2.887438in}}{\pgfqpoint{2.087791in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.083884in}{2.879625in}}{\pgfqpoint{2.081689in}{2.874325in}}{\pgfqpoint{2.081689in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.081689in}{2.863275in}}{\pgfqpoint{2.083884in}{2.857975in}}{\pgfqpoint{2.087791in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.091698in}{2.850162in}}{\pgfqpoint{2.096997in}{2.847967in}}{\pgfqpoint{2.102522in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016938in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.022463in}{2.847967in}}{\pgfqpoint{2.027762in}{2.850162in}}{\pgfqpoint{2.031669in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.035576in}{2.857975in}}{\pgfqpoint{2.037771in}{2.863275in}}{\pgfqpoint{2.037771in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.037771in}{2.874325in}}{\pgfqpoint{2.035576in}{2.879625in}}{\pgfqpoint{2.031669in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.027762in}{2.887438in}}{\pgfqpoint{2.022463in}{2.889633in}}{\pgfqpoint{2.016938in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.011413in}{2.889633in}}{\pgfqpoint{2.006113in}{2.887438in}}{\pgfqpoint{2.002206in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.998299in}{2.879625in}}{\pgfqpoint{1.996104in}{2.874325in}}{\pgfqpoint{1.996104in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.996104in}{2.863275in}}{\pgfqpoint{1.998299in}{2.857975in}}{\pgfqpoint{2.002206in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.006113in}{2.850162in}}{\pgfqpoint{2.011413in}{2.847967in}}{\pgfqpoint{2.016938in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267690in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.273215in}{2.847967in}}{\pgfqpoint{2.278514in}{2.850162in}}{\pgfqpoint{2.282421in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.286328in}{2.857975in}}{\pgfqpoint{2.288523in}{2.863275in}}{\pgfqpoint{2.288523in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.288523in}{2.874325in}}{\pgfqpoint{2.286328in}{2.879625in}}{\pgfqpoint{2.282421in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.278514in}{2.887438in}}{\pgfqpoint{2.273215in}{2.889633in}}{\pgfqpoint{2.267690in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.262165in}{2.889633in}}{\pgfqpoint{2.256865in}{2.887438in}}{\pgfqpoint{2.252958in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.249052in}{2.879625in}}{\pgfqpoint{2.246857in}{2.874325in}}{\pgfqpoint{2.246857in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.246857in}{2.863275in}}{\pgfqpoint{2.249052in}{2.857975in}}{\pgfqpoint{2.252958in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.256865in}{2.850162in}}{\pgfqpoint{2.262165in}{2.847967in}}{\pgfqpoint{2.267690in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963380in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.968905in}{2.847967in}}{\pgfqpoint{1.974204in}{2.850162in}}{\pgfqpoint{1.978111in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.982018in}{2.857975in}}{\pgfqpoint{1.984213in}{2.863275in}}{\pgfqpoint{1.984213in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.984213in}{2.874325in}}{\pgfqpoint{1.982018in}{2.879625in}}{\pgfqpoint{1.978111in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.974204in}{2.887438in}}{\pgfqpoint{1.968905in}{2.889633in}}{\pgfqpoint{1.963380in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.957855in}{2.889633in}}{\pgfqpoint{1.952555in}{2.887438in}}{\pgfqpoint{1.948648in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.944742in}{2.879625in}}{\pgfqpoint{1.942546in}{2.874325in}}{\pgfqpoint{1.942546in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.942546in}{2.863275in}}{\pgfqpoint{1.944742in}{2.857975in}}{\pgfqpoint{1.948648in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.952555in}{2.850162in}}{\pgfqpoint{1.957855in}{2.847967in}}{\pgfqpoint{1.963380in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259507in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.265033in}{2.847967in}}{\pgfqpoint{2.270332in}{2.850162in}}{\pgfqpoint{2.274239in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.278146in}{2.857975in}}{\pgfqpoint{2.280341in}{2.863275in}}{\pgfqpoint{2.280341in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.280341in}{2.874325in}}{\pgfqpoint{2.278146in}{2.879625in}}{\pgfqpoint{2.274239in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.270332in}{2.887438in}}{\pgfqpoint{2.265033in}{2.889633in}}{\pgfqpoint{2.259507in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.253982in}{2.889633in}}{\pgfqpoint{2.248683in}{2.887438in}}{\pgfqpoint{2.244776in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.240869in}{2.879625in}}{\pgfqpoint{2.238674in}{2.874325in}}{\pgfqpoint{2.238674in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.238674in}{2.863275in}}{\pgfqpoint{2.240869in}{2.857975in}}{\pgfqpoint{2.244776in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.248683in}{2.850162in}}{\pgfqpoint{2.253982in}{2.847967in}}{\pgfqpoint{2.259507in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235410in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.240935in}{2.847967in}}{\pgfqpoint{2.246235in}{2.850162in}}{\pgfqpoint{2.250142in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.254049in}{2.857975in}}{\pgfqpoint{2.256244in}{2.863275in}}{\pgfqpoint{2.256244in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.256244in}{2.874325in}}{\pgfqpoint{2.254049in}{2.879625in}}{\pgfqpoint{2.250142in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.246235in}{2.887438in}}{\pgfqpoint{2.240935in}{2.889633in}}{\pgfqpoint{2.235410in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.229885in}{2.889633in}}{\pgfqpoint{2.224586in}{2.887438in}}{\pgfqpoint{2.220679in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.216772in}{2.879625in}}{\pgfqpoint{2.214577in}{2.874325in}}{\pgfqpoint{2.214577in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.214577in}{2.863275in}}{\pgfqpoint{2.216772in}{2.857975in}}{\pgfqpoint{2.220679in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.224586in}{2.850162in}}{\pgfqpoint{2.229885in}{2.847967in}}{\pgfqpoint{2.235410in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359178in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.364703in}{2.847967in}}{\pgfqpoint{2.370003in}{2.850162in}}{\pgfqpoint{2.373910in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.377816in}{2.857975in}}{\pgfqpoint{2.380012in}{2.863275in}}{\pgfqpoint{2.380012in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.380012in}{2.874325in}}{\pgfqpoint{2.377816in}{2.879625in}}{\pgfqpoint{2.373910in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.370003in}{2.887438in}}{\pgfqpoint{2.364703in}{2.889633in}}{\pgfqpoint{2.359178in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.353653in}{2.889633in}}{\pgfqpoint{2.348354in}{2.887438in}}{\pgfqpoint{2.344447in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.340540in}{2.879625in}}{\pgfqpoint{2.338345in}{2.874325in}}{\pgfqpoint{2.338345in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.338345in}{2.863275in}}{\pgfqpoint{2.340540in}{2.857975in}}{\pgfqpoint{2.344447in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.348354in}{2.850162in}}{\pgfqpoint{2.353653in}{2.847967in}}{\pgfqpoint{2.359178in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114613in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.120138in}{2.847967in}}{\pgfqpoint{2.125437in}{2.850162in}}{\pgfqpoint{2.129344in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.133251in}{2.857975in}}{\pgfqpoint{2.135446in}{2.863275in}}{\pgfqpoint{2.135446in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.135446in}{2.874325in}}{\pgfqpoint{2.133251in}{2.879625in}}{\pgfqpoint{2.129344in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.125437in}{2.887438in}}{\pgfqpoint{2.120138in}{2.889633in}}{\pgfqpoint{2.114613in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.109088in}{2.889633in}}{\pgfqpoint{2.103788in}{2.887438in}}{\pgfqpoint{2.099881in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.095974in}{2.879625in}}{\pgfqpoint{2.093779in}{2.874325in}}{\pgfqpoint{2.093779in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.093779in}{2.863275in}}{\pgfqpoint{2.095974in}{2.857975in}}{\pgfqpoint{2.099881in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.103788in}{2.850162in}}{\pgfqpoint{2.109088in}{2.847967in}}{\pgfqpoint{2.114613in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190524in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.196049in}{2.847967in}}{\pgfqpoint{2.201349in}{2.850162in}}{\pgfqpoint{2.205256in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.209162in}{2.857975in}}{\pgfqpoint{2.211358in}{2.863275in}}{\pgfqpoint{2.211358in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.211358in}{2.874325in}}{\pgfqpoint{2.209162in}{2.879625in}}{\pgfqpoint{2.205256in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.201349in}{2.887438in}}{\pgfqpoint{2.196049in}{2.889633in}}{\pgfqpoint{2.190524in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.184999in}{2.889633in}}{\pgfqpoint{2.179700in}{2.887438in}}{\pgfqpoint{2.175793in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.171886in}{2.879625in}}{\pgfqpoint{2.169691in}{2.874325in}}{\pgfqpoint{2.169691in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.169691in}{2.863275in}}{\pgfqpoint{2.171886in}{2.857975in}}{\pgfqpoint{2.175793in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.179700in}{2.850162in}}{\pgfqpoint{2.184999in}{2.847967in}}{\pgfqpoint{2.190524in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.847967in}}{\pgfqpoint{1.968158in}{2.850162in}}{\pgfqpoint{1.972065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.857975in}}{\pgfqpoint{1.978167in}{2.863275in}}{\pgfqpoint{1.978167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.874325in}}{\pgfqpoint{1.975972in}{2.879625in}}{\pgfqpoint{1.972065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.887438in}}{\pgfqpoint{1.962858in}{2.889633in}}{\pgfqpoint{1.957333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.889633in}}{\pgfqpoint{1.946509in}{2.887438in}}{\pgfqpoint{1.942602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.879625in}}{\pgfqpoint{1.936500in}{2.874325in}}{\pgfqpoint{1.936500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.863275in}}{\pgfqpoint{1.938695in}{2.857975in}}{\pgfqpoint{1.942602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.850162in}}{\pgfqpoint{1.951808in}{2.847967in}}{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198227in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.203752in}{2.847967in}}{\pgfqpoint{2.209051in}{2.850162in}}{\pgfqpoint{2.212958in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.216865in}{2.857975in}}{\pgfqpoint{2.219060in}{2.863275in}}{\pgfqpoint{2.219060in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.219060in}{2.874325in}}{\pgfqpoint{2.216865in}{2.879625in}}{\pgfqpoint{2.212958in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.209051in}{2.887438in}}{\pgfqpoint{2.203752in}{2.889633in}}{\pgfqpoint{2.198227in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.192702in}{2.889633in}}{\pgfqpoint{2.187402in}{2.887438in}}{\pgfqpoint{2.183495in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.179589in}{2.879625in}}{\pgfqpoint{2.177394in}{2.874325in}}{\pgfqpoint{2.177394in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.177394in}{2.863275in}}{\pgfqpoint{2.179589in}{2.857975in}}{\pgfqpoint{2.183495in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.187402in}{2.850162in}}{\pgfqpoint{2.192702in}{2.847967in}}{\pgfqpoint{2.198227in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151651in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.157176in}{2.847967in}}{\pgfqpoint{2.162475in}{2.850162in}}{\pgfqpoint{2.166382in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.170289in}{2.857975in}}{\pgfqpoint{2.172484in}{2.863275in}}{\pgfqpoint{2.172484in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.172484in}{2.874325in}}{\pgfqpoint{2.170289in}{2.879625in}}{\pgfqpoint{2.166382in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.162475in}{2.887438in}}{\pgfqpoint{2.157176in}{2.889633in}}{\pgfqpoint{2.151651in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.146126in}{2.889633in}}{\pgfqpoint{2.140826in}{2.887438in}}{\pgfqpoint{2.136919in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.133012in}{2.879625in}}{\pgfqpoint{2.130817in}{2.874325in}}{\pgfqpoint{2.130817in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.130817in}{2.863275in}}{\pgfqpoint{2.133012in}{2.857975in}}{\pgfqpoint{2.136919in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.140826in}{2.850162in}}{\pgfqpoint{2.146126in}{2.847967in}}{\pgfqpoint{2.151651in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347913in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.353438in}{2.847967in}}{\pgfqpoint{2.358737in}{2.850162in}}{\pgfqpoint{2.362644in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.366551in}{2.857975in}}{\pgfqpoint{2.368746in}{2.863275in}}{\pgfqpoint{2.368746in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.368746in}{2.874325in}}{\pgfqpoint{2.366551in}{2.879625in}}{\pgfqpoint{2.362644in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.358737in}{2.887438in}}{\pgfqpoint{2.353438in}{2.889633in}}{\pgfqpoint{2.347913in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.342388in}{2.889633in}}{\pgfqpoint{2.337088in}{2.887438in}}{\pgfqpoint{2.333181in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.329275in}{2.879625in}}{\pgfqpoint{2.327080in}{2.874325in}}{\pgfqpoint{2.327080in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.327080in}{2.863275in}}{\pgfqpoint{2.329275in}{2.857975in}}{\pgfqpoint{2.333181in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.337088in}{2.850162in}}{\pgfqpoint{2.342388in}{2.847967in}}{\pgfqpoint{2.347913in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995134in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.000659in}{2.847967in}}{\pgfqpoint{2.005958in}{2.850162in}}{\pgfqpoint{2.009865in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.013772in}{2.857975in}}{\pgfqpoint{2.015967in}{2.863275in}}{\pgfqpoint{2.015967in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.015967in}{2.874325in}}{\pgfqpoint{2.013772in}{2.879625in}}{\pgfqpoint{2.009865in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.005958in}{2.887438in}}{\pgfqpoint{2.000659in}{2.889633in}}{\pgfqpoint{1.995134in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.989609in}{2.889633in}}{\pgfqpoint{1.984309in}{2.887438in}}{\pgfqpoint{1.980402in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.976496in}{2.879625in}}{\pgfqpoint{1.974301in}{2.874325in}}{\pgfqpoint{1.974301in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.974301in}{2.863275in}}{\pgfqpoint{1.976496in}{2.857975in}}{\pgfqpoint{1.980402in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.984309in}{2.850162in}}{\pgfqpoint{1.989609in}{2.847967in}}{\pgfqpoint{1.995134in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194982in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.200508in}{2.847967in}}{\pgfqpoint{2.205807in}{2.850162in}}{\pgfqpoint{2.209714in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.213621in}{2.857975in}}{\pgfqpoint{2.215816in}{2.863275in}}{\pgfqpoint{2.215816in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.215816in}{2.874325in}}{\pgfqpoint{2.213621in}{2.879625in}}{\pgfqpoint{2.209714in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.205807in}{2.887438in}}{\pgfqpoint{2.200508in}{2.889633in}}{\pgfqpoint{2.194982in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.189457in}{2.889633in}}{\pgfqpoint{2.184158in}{2.887438in}}{\pgfqpoint{2.180251in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.176344in}{2.879625in}}{\pgfqpoint{2.174149in}{2.874325in}}{\pgfqpoint{2.174149in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.174149in}{2.863275in}}{\pgfqpoint{2.176344in}{2.857975in}}{\pgfqpoint{2.180251in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.184158in}{2.850162in}}{\pgfqpoint{2.189457in}{2.847967in}}{\pgfqpoint{2.194982in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392611in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.398136in}{2.847967in}}{\pgfqpoint{2.403436in}{2.850162in}}{\pgfqpoint{2.407342in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.411249in}{2.857975in}}{\pgfqpoint{2.413444in}{2.863275in}}{\pgfqpoint{2.413444in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.413444in}{2.874325in}}{\pgfqpoint{2.411249in}{2.879625in}}{\pgfqpoint{2.407342in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.403436in}{2.887438in}}{\pgfqpoint{2.398136in}{2.889633in}}{\pgfqpoint{2.392611in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.387086in}{2.889633in}}{\pgfqpoint{2.381786in}{2.887438in}}{\pgfqpoint{2.377880in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.373973in}{2.879625in}}{\pgfqpoint{2.371778in}{2.874325in}}{\pgfqpoint{2.371778in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.371778in}{2.863275in}}{\pgfqpoint{2.373973in}{2.857975in}}{\pgfqpoint{2.377880in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.381786in}{2.850162in}}{\pgfqpoint{2.387086in}{2.847967in}}{\pgfqpoint{2.392611in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119966in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.125491in}{2.847967in}}{\pgfqpoint{2.130791in}{2.850162in}}{\pgfqpoint{2.134698in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.138604in}{2.857975in}}{\pgfqpoint{2.140800in}{2.863275in}}{\pgfqpoint{2.140800in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.140800in}{2.874325in}}{\pgfqpoint{2.138604in}{2.879625in}}{\pgfqpoint{2.134698in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.130791in}{2.887438in}}{\pgfqpoint{2.125491in}{2.889633in}}{\pgfqpoint{2.119966in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.114441in}{2.889633in}}{\pgfqpoint{2.109142in}{2.887438in}}{\pgfqpoint{2.105235in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.101328in}{2.879625in}}{\pgfqpoint{2.099133in}{2.874325in}}{\pgfqpoint{2.099133in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.099133in}{2.863275in}}{\pgfqpoint{2.101328in}{2.857975in}}{\pgfqpoint{2.105235in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.109142in}{2.850162in}}{\pgfqpoint{2.114441in}{2.847967in}}{\pgfqpoint{2.119966in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175277in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.180802in}{2.847967in}}{\pgfqpoint{2.186102in}{2.850162in}}{\pgfqpoint{2.190009in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.193916in}{2.857975in}}{\pgfqpoint{2.196111in}{2.863275in}}{\pgfqpoint{2.196111in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.196111in}{2.874325in}}{\pgfqpoint{2.193916in}{2.879625in}}{\pgfqpoint{2.190009in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.186102in}{2.887438in}}{\pgfqpoint{2.180802in}{2.889633in}}{\pgfqpoint{2.175277in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.169752in}{2.889633in}}{\pgfqpoint{2.164453in}{2.887438in}}{\pgfqpoint{2.160546in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.156639in}{2.879625in}}{\pgfqpoint{2.154444in}{2.874325in}}{\pgfqpoint{2.154444in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.154444in}{2.863275in}}{\pgfqpoint{2.156639in}{2.857975in}}{\pgfqpoint{2.160546in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.164453in}{2.850162in}}{\pgfqpoint{2.169752in}{2.847967in}}{\pgfqpoint{2.175277in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115699in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.121224in}{2.847967in}}{\pgfqpoint{2.126523in}{2.850162in}}{\pgfqpoint{2.130430in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.134337in}{2.857975in}}{\pgfqpoint{2.136532in}{2.863275in}}{\pgfqpoint{2.136532in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.136532in}{2.874325in}}{\pgfqpoint{2.134337in}{2.879625in}}{\pgfqpoint{2.130430in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.126523in}{2.887438in}}{\pgfqpoint{2.121224in}{2.889633in}}{\pgfqpoint{2.115699in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.110173in}{2.889633in}}{\pgfqpoint{2.104874in}{2.887438in}}{\pgfqpoint{2.100967in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.097060in}{2.879625in}}{\pgfqpoint{2.094865in}{2.874325in}}{\pgfqpoint{2.094865in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.094865in}{2.863275in}}{\pgfqpoint{2.097060in}{2.857975in}}{\pgfqpoint{2.100967in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.104874in}{2.850162in}}{\pgfqpoint{2.110173in}{2.847967in}}{\pgfqpoint{2.115699in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134958in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.140484in}{2.847967in}}{\pgfqpoint{2.145783in}{2.850162in}}{\pgfqpoint{2.149690in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.153597in}{2.857975in}}{\pgfqpoint{2.155792in}{2.863275in}}{\pgfqpoint{2.155792in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.155792in}{2.874325in}}{\pgfqpoint{2.153597in}{2.879625in}}{\pgfqpoint{2.149690in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.145783in}{2.887438in}}{\pgfqpoint{2.140484in}{2.889633in}}{\pgfqpoint{2.134958in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.129433in}{2.889633in}}{\pgfqpoint{2.124134in}{2.887438in}}{\pgfqpoint{2.120227in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.116320in}{2.879625in}}{\pgfqpoint{2.114125in}{2.874325in}}{\pgfqpoint{2.114125in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.114125in}{2.863275in}}{\pgfqpoint{2.116320in}{2.857975in}}{\pgfqpoint{2.120227in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.124134in}{2.850162in}}{\pgfqpoint{2.129433in}{2.847967in}}{\pgfqpoint{2.134958in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345581in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.351106in}{2.847967in}}{\pgfqpoint{2.356406in}{2.850162in}}{\pgfqpoint{2.360313in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.364220in}{2.857975in}}{\pgfqpoint{2.366415in}{2.863275in}}{\pgfqpoint{2.366415in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.366415in}{2.874325in}}{\pgfqpoint{2.364220in}{2.879625in}}{\pgfqpoint{2.360313in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.356406in}{2.887438in}}{\pgfqpoint{2.351106in}{2.889633in}}{\pgfqpoint{2.345581in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.340056in}{2.889633in}}{\pgfqpoint{2.334757in}{2.887438in}}{\pgfqpoint{2.330850in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.326943in}{2.879625in}}{\pgfqpoint{2.324748in}{2.874325in}}{\pgfqpoint{2.324748in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.324748in}{2.863275in}}{\pgfqpoint{2.326943in}{2.857975in}}{\pgfqpoint{2.330850in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.334757in}{2.850162in}}{\pgfqpoint{2.340056in}{2.847967in}}{\pgfqpoint{2.345581in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980041in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.985566in}{2.847967in}}{\pgfqpoint{1.990866in}{2.850162in}}{\pgfqpoint{1.994772in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.998679in}{2.857975in}}{\pgfqpoint{2.000874in}{2.863275in}}{\pgfqpoint{2.000874in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.000874in}{2.874325in}}{\pgfqpoint{1.998679in}{2.879625in}}{\pgfqpoint{1.994772in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.990866in}{2.887438in}}{\pgfqpoint{1.985566in}{2.889633in}}{\pgfqpoint{1.980041in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.974516in}{2.889633in}}{\pgfqpoint{1.969216in}{2.887438in}}{\pgfqpoint{1.965310in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.961403in}{2.879625in}}{\pgfqpoint{1.959208in}{2.874325in}}{\pgfqpoint{1.959208in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.959208in}{2.863275in}}{\pgfqpoint{1.961403in}{2.857975in}}{\pgfqpoint{1.965310in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.969216in}{2.850162in}}{\pgfqpoint{1.974516in}{2.847967in}}{\pgfqpoint{1.980041in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125327in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.130852in}{2.847967in}}{\pgfqpoint{2.136151in}{2.850162in}}{\pgfqpoint{2.140058in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.143965in}{2.857975in}}{\pgfqpoint{2.146160in}{2.863275in}}{\pgfqpoint{2.146160in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.146160in}{2.874325in}}{\pgfqpoint{2.143965in}{2.879625in}}{\pgfqpoint{2.140058in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.136151in}{2.887438in}}{\pgfqpoint{2.130852in}{2.889633in}}{\pgfqpoint{2.125327in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.119802in}{2.889633in}}{\pgfqpoint{2.114502in}{2.887438in}}{\pgfqpoint{2.110595in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.106689in}{2.879625in}}{\pgfqpoint{2.104493in}{2.874325in}}{\pgfqpoint{2.104493in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.104493in}{2.863275in}}{\pgfqpoint{2.106689in}{2.857975in}}{\pgfqpoint{2.110595in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.114502in}{2.850162in}}{\pgfqpoint{2.119802in}{2.847967in}}{\pgfqpoint{2.125327in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273336in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.278861in}{2.847967in}}{\pgfqpoint{2.284161in}{2.850162in}}{\pgfqpoint{2.288068in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.291974in}{2.857975in}}{\pgfqpoint{2.294169in}{2.863275in}}{\pgfqpoint{2.294169in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.294169in}{2.874325in}}{\pgfqpoint{2.291974in}{2.879625in}}{\pgfqpoint{2.288068in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.284161in}{2.887438in}}{\pgfqpoint{2.278861in}{2.889633in}}{\pgfqpoint{2.273336in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.267811in}{2.889633in}}{\pgfqpoint{2.262512in}{2.887438in}}{\pgfqpoint{2.258605in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.254698in}{2.879625in}}{\pgfqpoint{2.252503in}{2.874325in}}{\pgfqpoint{2.252503in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.252503in}{2.863275in}}{\pgfqpoint{2.254698in}{2.857975in}}{\pgfqpoint{2.258605in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.262512in}{2.850162in}}{\pgfqpoint{2.267811in}{2.847967in}}{\pgfqpoint{2.273336in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962626in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.968151in}{2.847967in}}{\pgfqpoint{1.973450in}{2.850162in}}{\pgfqpoint{1.977357in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.981264in}{2.857975in}}{\pgfqpoint{1.983459in}{2.863275in}}{\pgfqpoint{1.983459in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.983459in}{2.874325in}}{\pgfqpoint{1.981264in}{2.879625in}}{\pgfqpoint{1.977357in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.973450in}{2.887438in}}{\pgfqpoint{1.968151in}{2.889633in}}{\pgfqpoint{1.962626in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.957101in}{2.889633in}}{\pgfqpoint{1.951801in}{2.887438in}}{\pgfqpoint{1.947894in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.943987in}{2.879625in}}{\pgfqpoint{1.941792in}{2.874325in}}{\pgfqpoint{1.941792in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.941792in}{2.863275in}}{\pgfqpoint{1.943987in}{2.857975in}}{\pgfqpoint{1.947894in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.951801in}{2.850162in}}{\pgfqpoint{1.957101in}{2.847967in}}{\pgfqpoint{1.962626in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144740in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.150265in}{2.847967in}}{\pgfqpoint{2.155565in}{2.850162in}}{\pgfqpoint{2.159472in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.163378in}{2.857975in}}{\pgfqpoint{2.165574in}{2.863275in}}{\pgfqpoint{2.165574in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.165574in}{2.874325in}}{\pgfqpoint{2.163378in}{2.879625in}}{\pgfqpoint{2.159472in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.155565in}{2.887438in}}{\pgfqpoint{2.150265in}{2.889633in}}{\pgfqpoint{2.144740in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.139215in}{2.889633in}}{\pgfqpoint{2.133916in}{2.887438in}}{\pgfqpoint{2.130009in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.126102in}{2.879625in}}{\pgfqpoint{2.123907in}{2.874325in}}{\pgfqpoint{2.123907in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.123907in}{2.863275in}}{\pgfqpoint{2.126102in}{2.857975in}}{\pgfqpoint{2.130009in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.133916in}{2.850162in}}{\pgfqpoint{2.139215in}{2.847967in}}{\pgfqpoint{2.144740in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189978in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.195503in}{2.847967in}}{\pgfqpoint{2.200802in}{2.850162in}}{\pgfqpoint{2.204709in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.208616in}{2.857975in}}{\pgfqpoint{2.210811in}{2.863275in}}{\pgfqpoint{2.210811in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.210811in}{2.874325in}}{\pgfqpoint{2.208616in}{2.879625in}}{\pgfqpoint{2.204709in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.200802in}{2.887438in}}{\pgfqpoint{2.195503in}{2.889633in}}{\pgfqpoint{2.189978in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.184453in}{2.889633in}}{\pgfqpoint{2.179153in}{2.887438in}}{\pgfqpoint{2.175246in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.171340in}{2.879625in}}{\pgfqpoint{2.169144in}{2.874325in}}{\pgfqpoint{2.169144in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.169144in}{2.863275in}}{\pgfqpoint{2.171340in}{2.857975in}}{\pgfqpoint{2.175246in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.179153in}{2.850162in}}{\pgfqpoint{2.184453in}{2.847967in}}{\pgfqpoint{2.189978in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094235in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.099760in}{2.847967in}}{\pgfqpoint{2.105060in}{2.850162in}}{\pgfqpoint{2.108966in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.112873in}{2.857975in}}{\pgfqpoint{2.115068in}{2.863275in}}{\pgfqpoint{2.115068in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.115068in}{2.874325in}}{\pgfqpoint{2.112873in}{2.879625in}}{\pgfqpoint{2.108966in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.105060in}{2.887438in}}{\pgfqpoint{2.099760in}{2.889633in}}{\pgfqpoint{2.094235in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.088710in}{2.889633in}}{\pgfqpoint{2.083410in}{2.887438in}}{\pgfqpoint{2.079504in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.075597in}{2.879625in}}{\pgfqpoint{2.073402in}{2.874325in}}{\pgfqpoint{2.073402in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.073402in}{2.863275in}}{\pgfqpoint{2.075597in}{2.857975in}}{\pgfqpoint{2.079504in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.083410in}{2.850162in}}{\pgfqpoint{2.088710in}{2.847967in}}{\pgfqpoint{2.094235in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022491in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.028016in}{2.847967in}}{\pgfqpoint{2.033316in}{2.850162in}}{\pgfqpoint{2.037223in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.041130in}{2.857975in}}{\pgfqpoint{2.043325in}{2.863275in}}{\pgfqpoint{2.043325in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.043325in}{2.874325in}}{\pgfqpoint{2.041130in}{2.879625in}}{\pgfqpoint{2.037223in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.033316in}{2.887438in}}{\pgfqpoint{2.028016in}{2.889633in}}{\pgfqpoint{2.022491in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.016966in}{2.889633in}}{\pgfqpoint{2.011667in}{2.887438in}}{\pgfqpoint{2.007760in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.003853in}{2.879625in}}{\pgfqpoint{2.001658in}{2.874325in}}{\pgfqpoint{2.001658in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.001658in}{2.863275in}}{\pgfqpoint{2.003853in}{2.857975in}}{\pgfqpoint{2.007760in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.011667in}{2.850162in}}{\pgfqpoint{2.016966in}{2.847967in}}{\pgfqpoint{2.022491in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.847967in}}{\pgfqpoint{1.968158in}{2.850162in}}{\pgfqpoint{1.972065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.857975in}}{\pgfqpoint{1.978167in}{2.863275in}}{\pgfqpoint{1.978167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.874325in}}{\pgfqpoint{1.975972in}{2.879625in}}{\pgfqpoint{1.972065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.887438in}}{\pgfqpoint{1.962858in}{2.889633in}}{\pgfqpoint{1.957333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.889633in}}{\pgfqpoint{1.946509in}{2.887438in}}{\pgfqpoint{1.942602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.879625in}}{\pgfqpoint{1.936500in}{2.874325in}}{\pgfqpoint{1.936500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.863275in}}{\pgfqpoint{1.938695in}{2.857975in}}{\pgfqpoint{1.942602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.850162in}}{\pgfqpoint{1.951808in}{2.847967in}}{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180659in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.186184in}{2.847967in}}{\pgfqpoint{2.191484in}{2.850162in}}{\pgfqpoint{2.195391in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.199298in}{2.857975in}}{\pgfqpoint{2.201493in}{2.863275in}}{\pgfqpoint{2.201493in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.201493in}{2.874325in}}{\pgfqpoint{2.199298in}{2.879625in}}{\pgfqpoint{2.195391in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.191484in}{2.887438in}}{\pgfqpoint{2.186184in}{2.889633in}}{\pgfqpoint{2.180659in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.175134in}{2.889633in}}{\pgfqpoint{2.169835in}{2.887438in}}{\pgfqpoint{2.165928in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.162021in}{2.879625in}}{\pgfqpoint{2.159826in}{2.874325in}}{\pgfqpoint{2.159826in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.159826in}{2.863275in}}{\pgfqpoint{2.162021in}{2.857975in}}{\pgfqpoint{2.165928in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.169835in}{2.850162in}}{\pgfqpoint{2.175134in}{2.847967in}}{\pgfqpoint{2.180659in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224918in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.230443in}{2.847967in}}{\pgfqpoint{2.235743in}{2.850162in}}{\pgfqpoint{2.239649in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.243556in}{2.857975in}}{\pgfqpoint{2.245751in}{2.863275in}}{\pgfqpoint{2.245751in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.245751in}{2.874325in}}{\pgfqpoint{2.243556in}{2.879625in}}{\pgfqpoint{2.239649in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.235743in}{2.887438in}}{\pgfqpoint{2.230443in}{2.889633in}}{\pgfqpoint{2.224918in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.219393in}{2.889633in}}{\pgfqpoint{2.214093in}{2.887438in}}{\pgfqpoint{2.210187in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.206280in}{2.879625in}}{\pgfqpoint{2.204085in}{2.874325in}}{\pgfqpoint{2.204085in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.204085in}{2.863275in}}{\pgfqpoint{2.206280in}{2.857975in}}{\pgfqpoint{2.210187in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.214093in}{2.850162in}}{\pgfqpoint{2.219393in}{2.847967in}}{\pgfqpoint{2.224918in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044549in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.050074in}{2.847967in}}{\pgfqpoint{2.055374in}{2.850162in}}{\pgfqpoint{2.059280in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.063187in}{2.857975in}}{\pgfqpoint{2.065382in}{2.863275in}}{\pgfqpoint{2.065382in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.065382in}{2.874325in}}{\pgfqpoint{2.063187in}{2.879625in}}{\pgfqpoint{2.059280in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.055374in}{2.887438in}}{\pgfqpoint{2.050074in}{2.889633in}}{\pgfqpoint{2.044549in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.039024in}{2.889633in}}{\pgfqpoint{2.033724in}{2.887438in}}{\pgfqpoint{2.029818in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.025911in}{2.879625in}}{\pgfqpoint{2.023716in}{2.874325in}}{\pgfqpoint{2.023716in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.023716in}{2.863275in}}{\pgfqpoint{2.025911in}{2.857975in}}{\pgfqpoint{2.029818in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.033724in}{2.850162in}}{\pgfqpoint{2.039024in}{2.847967in}}{\pgfqpoint{2.044549in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171447in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.176972in}{2.847967in}}{\pgfqpoint{2.182272in}{2.850162in}}{\pgfqpoint{2.186179in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.190086in}{2.857975in}}{\pgfqpoint{2.192281in}{2.863275in}}{\pgfqpoint{2.192281in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.192281in}{2.874325in}}{\pgfqpoint{2.190086in}{2.879625in}}{\pgfqpoint{2.186179in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.182272in}{2.887438in}}{\pgfqpoint{2.176972in}{2.889633in}}{\pgfqpoint{2.171447in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.165922in}{2.889633in}}{\pgfqpoint{2.160623in}{2.887438in}}{\pgfqpoint{2.156716in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.152809in}{2.879625in}}{\pgfqpoint{2.150614in}{2.874325in}}{\pgfqpoint{2.150614in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.150614in}{2.863275in}}{\pgfqpoint{2.152809in}{2.857975in}}{\pgfqpoint{2.156716in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.160623in}{2.850162in}}{\pgfqpoint{2.165922in}{2.847967in}}{\pgfqpoint{2.171447in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316914in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.322439in}{2.847967in}}{\pgfqpoint{2.327738in}{2.850162in}}{\pgfqpoint{2.331645in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.335552in}{2.857975in}}{\pgfqpoint{2.337747in}{2.863275in}}{\pgfqpoint{2.337747in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.337747in}{2.874325in}}{\pgfqpoint{2.335552in}{2.879625in}}{\pgfqpoint{2.331645in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.327738in}{2.887438in}}{\pgfqpoint{2.322439in}{2.889633in}}{\pgfqpoint{2.316914in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.311389in}{2.889633in}}{\pgfqpoint{2.306089in}{2.887438in}}{\pgfqpoint{2.302182in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.298276in}{2.879625in}}{\pgfqpoint{2.296080in}{2.874325in}}{\pgfqpoint{2.296080in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.296080in}{2.863275in}}{\pgfqpoint{2.298276in}{2.857975in}}{\pgfqpoint{2.302182in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.306089in}{2.850162in}}{\pgfqpoint{2.311389in}{2.847967in}}{\pgfqpoint{2.316914in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208038in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.213563in}{2.847967in}}{\pgfqpoint{2.218862in}{2.850162in}}{\pgfqpoint{2.222769in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.226676in}{2.857975in}}{\pgfqpoint{2.228871in}{2.863275in}}{\pgfqpoint{2.228871in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.228871in}{2.874325in}}{\pgfqpoint{2.226676in}{2.879625in}}{\pgfqpoint{2.222769in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.218862in}{2.887438in}}{\pgfqpoint{2.213563in}{2.889633in}}{\pgfqpoint{2.208038in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.202513in}{2.889633in}}{\pgfqpoint{2.197213in}{2.887438in}}{\pgfqpoint{2.193306in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.189399in}{2.879625in}}{\pgfqpoint{2.187204in}{2.874325in}}{\pgfqpoint{2.187204in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.187204in}{2.863275in}}{\pgfqpoint{2.189399in}{2.857975in}}{\pgfqpoint{2.193306in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.197213in}{2.850162in}}{\pgfqpoint{2.202513in}{2.847967in}}{\pgfqpoint{2.208038in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194730in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.200255in}{2.847967in}}{\pgfqpoint{2.205555in}{2.850162in}}{\pgfqpoint{2.209462in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.213369in}{2.857975in}}{\pgfqpoint{2.215564in}{2.863275in}}{\pgfqpoint{2.215564in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.215564in}{2.874325in}}{\pgfqpoint{2.213369in}{2.879625in}}{\pgfqpoint{2.209462in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.205555in}{2.887438in}}{\pgfqpoint{2.200255in}{2.889633in}}{\pgfqpoint{2.194730in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.189205in}{2.889633in}}{\pgfqpoint{2.183906in}{2.887438in}}{\pgfqpoint{2.179999in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.176092in}{2.879625in}}{\pgfqpoint{2.173897in}{2.874325in}}{\pgfqpoint{2.173897in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.173897in}{2.863275in}}{\pgfqpoint{2.176092in}{2.857975in}}{\pgfqpoint{2.179999in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.183906in}{2.850162in}}{\pgfqpoint{2.189205in}{2.847967in}}{\pgfqpoint{2.194730in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304314in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.309839in}{2.847967in}}{\pgfqpoint{2.315138in}{2.850162in}}{\pgfqpoint{2.319045in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.322952in}{2.857975in}}{\pgfqpoint{2.325147in}{2.863275in}}{\pgfqpoint{2.325147in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.325147in}{2.874325in}}{\pgfqpoint{2.322952in}{2.879625in}}{\pgfqpoint{2.319045in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.315138in}{2.887438in}}{\pgfqpoint{2.309839in}{2.889633in}}{\pgfqpoint{2.304314in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.298789in}{2.889633in}}{\pgfqpoint{2.293489in}{2.887438in}}{\pgfqpoint{2.289582in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.285676in}{2.879625in}}{\pgfqpoint{2.283480in}{2.874325in}}{\pgfqpoint{2.283480in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.283480in}{2.863275in}}{\pgfqpoint{2.285676in}{2.857975in}}{\pgfqpoint{2.289582in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.293489in}{2.850162in}}{\pgfqpoint{2.298789in}{2.847967in}}{\pgfqpoint{2.304314in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213422in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.218947in}{2.847967in}}{\pgfqpoint{2.224246in}{2.850162in}}{\pgfqpoint{2.228153in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.232060in}{2.857975in}}{\pgfqpoint{2.234255in}{2.863275in}}{\pgfqpoint{2.234255in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.234255in}{2.874325in}}{\pgfqpoint{2.232060in}{2.879625in}}{\pgfqpoint{2.228153in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.224246in}{2.887438in}}{\pgfqpoint{2.218947in}{2.889633in}}{\pgfqpoint{2.213422in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.207897in}{2.889633in}}{\pgfqpoint{2.202597in}{2.887438in}}{\pgfqpoint{2.198690in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.194784in}{2.879625in}}{\pgfqpoint{2.192588in}{2.874325in}}{\pgfqpoint{2.192588in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.192588in}{2.863275in}}{\pgfqpoint{2.194784in}{2.857975in}}{\pgfqpoint{2.198690in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.202597in}{2.850162in}}{\pgfqpoint{2.207897in}{2.847967in}}{\pgfqpoint{2.213422in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399707in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.405232in}{2.847967in}}{\pgfqpoint{2.410532in}{2.850162in}}{\pgfqpoint{2.414439in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.418345in}{2.857975in}}{\pgfqpoint{2.420541in}{2.863275in}}{\pgfqpoint{2.420541in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.420541in}{2.874325in}}{\pgfqpoint{2.418345in}{2.879625in}}{\pgfqpoint{2.414439in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.410532in}{2.887438in}}{\pgfqpoint{2.405232in}{2.889633in}}{\pgfqpoint{2.399707in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.394182in}{2.889633in}}{\pgfqpoint{2.388883in}{2.887438in}}{\pgfqpoint{2.384976in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.381069in}{2.879625in}}{\pgfqpoint{2.378874in}{2.874325in}}{\pgfqpoint{2.378874in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.378874in}{2.863275in}}{\pgfqpoint{2.381069in}{2.857975in}}{\pgfqpoint{2.384976in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.388883in}{2.850162in}}{\pgfqpoint{2.394182in}{2.847967in}}{\pgfqpoint{2.399707in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005894in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.011419in}{2.847967in}}{\pgfqpoint{2.016719in}{2.850162in}}{\pgfqpoint{2.020626in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.024533in}{2.857975in}}{\pgfqpoint{2.026728in}{2.863275in}}{\pgfqpoint{2.026728in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.026728in}{2.874325in}}{\pgfqpoint{2.024533in}{2.879625in}}{\pgfqpoint{2.020626in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.016719in}{2.887438in}}{\pgfqpoint{2.011419in}{2.889633in}}{\pgfqpoint{2.005894in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.000369in}{2.889633in}}{\pgfqpoint{1.995070in}{2.887438in}}{\pgfqpoint{1.991163in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.987256in}{2.879625in}}{\pgfqpoint{1.985061in}{2.874325in}}{\pgfqpoint{1.985061in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.985061in}{2.863275in}}{\pgfqpoint{1.987256in}{2.857975in}}{\pgfqpoint{1.991163in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.995070in}{2.850162in}}{\pgfqpoint{2.000369in}{2.847967in}}{\pgfqpoint{2.005894in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970657in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.976182in}{2.847967in}}{\pgfqpoint{1.981481in}{2.850162in}}{\pgfqpoint{1.985388in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.989295in}{2.857975in}}{\pgfqpoint{1.991490in}{2.863275in}}{\pgfqpoint{1.991490in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.991490in}{2.874325in}}{\pgfqpoint{1.989295in}{2.879625in}}{\pgfqpoint{1.985388in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.981481in}{2.887438in}}{\pgfqpoint{1.976182in}{2.889633in}}{\pgfqpoint{1.970657in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.965132in}{2.889633in}}{\pgfqpoint{1.959832in}{2.887438in}}{\pgfqpoint{1.955925in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.952019in}{2.879625in}}{\pgfqpoint{1.949823in}{2.874325in}}{\pgfqpoint{1.949823in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.949823in}{2.863275in}}{\pgfqpoint{1.952019in}{2.857975in}}{\pgfqpoint{1.955925in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.959832in}{2.850162in}}{\pgfqpoint{1.965132in}{2.847967in}}{\pgfqpoint{1.970657in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353479in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.359004in}{2.847967in}}{\pgfqpoint{2.364303in}{2.850162in}}{\pgfqpoint{2.368210in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.372117in}{2.857975in}}{\pgfqpoint{2.374312in}{2.863275in}}{\pgfqpoint{2.374312in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.374312in}{2.874325in}}{\pgfqpoint{2.372117in}{2.879625in}}{\pgfqpoint{2.368210in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.364303in}{2.887438in}}{\pgfqpoint{2.359004in}{2.889633in}}{\pgfqpoint{2.353479in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.347954in}{2.889633in}}{\pgfqpoint{2.342654in}{2.887438in}}{\pgfqpoint{2.338747in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.334840in}{2.879625in}}{\pgfqpoint{2.332645in}{2.874325in}}{\pgfqpoint{2.332645in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.332645in}{2.863275in}}{\pgfqpoint{2.334840in}{2.857975in}}{\pgfqpoint{2.338747in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.342654in}{2.850162in}}{\pgfqpoint{2.347954in}{2.847967in}}{\pgfqpoint{2.353479in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012693in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.018218in}{2.847967in}}{\pgfqpoint{2.023517in}{2.850162in}}{\pgfqpoint{2.027424in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.031331in}{2.857975in}}{\pgfqpoint{2.033526in}{2.863275in}}{\pgfqpoint{2.033526in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.033526in}{2.874325in}}{\pgfqpoint{2.031331in}{2.879625in}}{\pgfqpoint{2.027424in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.023517in}{2.887438in}}{\pgfqpoint{2.018218in}{2.889633in}}{\pgfqpoint{2.012693in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.007167in}{2.889633in}}{\pgfqpoint{2.001868in}{2.887438in}}{\pgfqpoint{1.997961in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.994054in}{2.879625in}}{\pgfqpoint{1.991859in}{2.874325in}}{\pgfqpoint{1.991859in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.991859in}{2.863275in}}{\pgfqpoint{1.994054in}{2.857975in}}{\pgfqpoint{1.997961in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.001868in}{2.850162in}}{\pgfqpoint{2.007167in}{2.847967in}}{\pgfqpoint{2.012693in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303164in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.308689in}{2.847967in}}{\pgfqpoint{2.313989in}{2.850162in}}{\pgfqpoint{2.317896in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.321802in}{2.857975in}}{\pgfqpoint{2.323998in}{2.863275in}}{\pgfqpoint{2.323998in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.323998in}{2.874325in}}{\pgfqpoint{2.321802in}{2.879625in}}{\pgfqpoint{2.317896in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.313989in}{2.887438in}}{\pgfqpoint{2.308689in}{2.889633in}}{\pgfqpoint{2.303164in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.297639in}{2.889633in}}{\pgfqpoint{2.292340in}{2.887438in}}{\pgfqpoint{2.288433in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.284526in}{2.879625in}}{\pgfqpoint{2.282331in}{2.874325in}}{\pgfqpoint{2.282331in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.282331in}{2.863275in}}{\pgfqpoint{2.284526in}{2.857975in}}{\pgfqpoint{2.288433in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.292340in}{2.850162in}}{\pgfqpoint{2.297639in}{2.847967in}}{\pgfqpoint{2.303164in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188115in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.193641in}{2.847967in}}{\pgfqpoint{2.198940in}{2.850162in}}{\pgfqpoint{2.202847in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.206754in}{2.857975in}}{\pgfqpoint{2.208949in}{2.863275in}}{\pgfqpoint{2.208949in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.208949in}{2.874325in}}{\pgfqpoint{2.206754in}{2.879625in}}{\pgfqpoint{2.202847in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.198940in}{2.887438in}}{\pgfqpoint{2.193641in}{2.889633in}}{\pgfqpoint{2.188115in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.182590in}{2.889633in}}{\pgfqpoint{2.177291in}{2.887438in}}{\pgfqpoint{2.173384in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.169477in}{2.879625in}}{\pgfqpoint{2.167282in}{2.874325in}}{\pgfqpoint{2.167282in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.167282in}{2.863275in}}{\pgfqpoint{2.169477in}{2.857975in}}{\pgfqpoint{2.173384in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.177291in}{2.850162in}}{\pgfqpoint{2.182590in}{2.847967in}}{\pgfqpoint{2.188115in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139244in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.144769in}{2.847967in}}{\pgfqpoint{2.150068in}{2.850162in}}{\pgfqpoint{2.153975in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.157882in}{2.857975in}}{\pgfqpoint{2.160077in}{2.863275in}}{\pgfqpoint{2.160077in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.160077in}{2.874325in}}{\pgfqpoint{2.157882in}{2.879625in}}{\pgfqpoint{2.153975in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.150068in}{2.887438in}}{\pgfqpoint{2.144769in}{2.889633in}}{\pgfqpoint{2.139244in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.133719in}{2.889633in}}{\pgfqpoint{2.128419in}{2.887438in}}{\pgfqpoint{2.124513in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.120606in}{2.879625in}}{\pgfqpoint{2.118411in}{2.874325in}}{\pgfqpoint{2.118411in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.118411in}{2.863275in}}{\pgfqpoint{2.120606in}{2.857975in}}{\pgfqpoint{2.124513in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.128419in}{2.850162in}}{\pgfqpoint{2.133719in}{2.847967in}}{\pgfqpoint{2.139244in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307811in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.313336in}{2.847967in}}{\pgfqpoint{2.318636in}{2.850162in}}{\pgfqpoint{2.322542in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.326449in}{2.857975in}}{\pgfqpoint{2.328644in}{2.863275in}}{\pgfqpoint{2.328644in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.328644in}{2.874325in}}{\pgfqpoint{2.326449in}{2.879625in}}{\pgfqpoint{2.322542in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.318636in}{2.887438in}}{\pgfqpoint{2.313336in}{2.889633in}}{\pgfqpoint{2.307811in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.302286in}{2.889633in}}{\pgfqpoint{2.296986in}{2.887438in}}{\pgfqpoint{2.293080in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.289173in}{2.879625in}}{\pgfqpoint{2.286978in}{2.874325in}}{\pgfqpoint{2.286978in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.286978in}{2.863275in}}{\pgfqpoint{2.289173in}{2.857975in}}{\pgfqpoint{2.293080in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.296986in}{2.850162in}}{\pgfqpoint{2.302286in}{2.847967in}}{\pgfqpoint{2.307811in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465386in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.470911in}{2.847967in}}{\pgfqpoint{2.476210in}{2.850162in}}{\pgfqpoint{2.480117in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.484024in}{2.857975in}}{\pgfqpoint{2.486219in}{2.863275in}}{\pgfqpoint{2.486219in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.486219in}{2.874325in}}{\pgfqpoint{2.484024in}{2.879625in}}{\pgfqpoint{2.480117in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.476210in}{2.887438in}}{\pgfqpoint{2.470911in}{2.889633in}}{\pgfqpoint{2.465386in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.459861in}{2.889633in}}{\pgfqpoint{2.454561in}{2.887438in}}{\pgfqpoint{2.450654in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.446748in}{2.879625in}}{\pgfqpoint{2.444552in}{2.874325in}}{\pgfqpoint{2.444552in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.444552in}{2.863275in}}{\pgfqpoint{2.446748in}{2.857975in}}{\pgfqpoint{2.450654in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.454561in}{2.850162in}}{\pgfqpoint{2.459861in}{2.847967in}}{\pgfqpoint{2.465386in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.847967in}}{\pgfqpoint{1.968158in}{2.850162in}}{\pgfqpoint{1.972065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.857975in}}{\pgfqpoint{1.978167in}{2.863275in}}{\pgfqpoint{1.978167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.874325in}}{\pgfqpoint{1.975972in}{2.879625in}}{\pgfqpoint{1.972065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.887438in}}{\pgfqpoint{1.962858in}{2.889633in}}{\pgfqpoint{1.957333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.889633in}}{\pgfqpoint{1.946509in}{2.887438in}}{\pgfqpoint{1.942602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.879625in}}{\pgfqpoint{1.936500in}{2.874325in}}{\pgfqpoint{1.936500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.863275in}}{\pgfqpoint{1.938695in}{2.857975in}}{\pgfqpoint{1.942602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.850162in}}{\pgfqpoint{1.951808in}{2.847967in}}{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120036in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.125561in}{2.847967in}}{\pgfqpoint{2.130861in}{2.850162in}}{\pgfqpoint{2.134767in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.138674in}{2.857975in}}{\pgfqpoint{2.140869in}{2.863275in}}{\pgfqpoint{2.140869in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.140869in}{2.874325in}}{\pgfqpoint{2.138674in}{2.879625in}}{\pgfqpoint{2.134767in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.130861in}{2.887438in}}{\pgfqpoint{2.125561in}{2.889633in}}{\pgfqpoint{2.120036in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.114511in}{2.889633in}}{\pgfqpoint{2.109212in}{2.887438in}}{\pgfqpoint{2.105305in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.101398in}{2.879625in}}{\pgfqpoint{2.099203in}{2.874325in}}{\pgfqpoint{2.099203in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.099203in}{2.863275in}}{\pgfqpoint{2.101398in}{2.857975in}}{\pgfqpoint{2.105305in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.109212in}{2.850162in}}{\pgfqpoint{2.114511in}{2.847967in}}{\pgfqpoint{2.120036in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110594in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.116119in}{2.847967in}}{\pgfqpoint{2.121418in}{2.850162in}}{\pgfqpoint{2.125325in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.129232in}{2.857975in}}{\pgfqpoint{2.131427in}{2.863275in}}{\pgfqpoint{2.131427in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.131427in}{2.874325in}}{\pgfqpoint{2.129232in}{2.879625in}}{\pgfqpoint{2.125325in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.121418in}{2.887438in}}{\pgfqpoint{2.116119in}{2.889633in}}{\pgfqpoint{2.110594in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.105069in}{2.889633in}}{\pgfqpoint{2.099769in}{2.887438in}}{\pgfqpoint{2.095862in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.091956in}{2.879625in}}{\pgfqpoint{2.089760in}{2.874325in}}{\pgfqpoint{2.089760in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.089760in}{2.863275in}}{\pgfqpoint{2.091956in}{2.857975in}}{\pgfqpoint{2.095862in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.099769in}{2.850162in}}{\pgfqpoint{2.105069in}{2.847967in}}{\pgfqpoint{2.110594in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211279in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.216804in}{2.847967in}}{\pgfqpoint{2.222103in}{2.850162in}}{\pgfqpoint{2.226010in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.229917in}{2.857975in}}{\pgfqpoint{2.232112in}{2.863275in}}{\pgfqpoint{2.232112in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.232112in}{2.874325in}}{\pgfqpoint{2.229917in}{2.879625in}}{\pgfqpoint{2.226010in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.222103in}{2.887438in}}{\pgfqpoint{2.216804in}{2.889633in}}{\pgfqpoint{2.211279in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.205754in}{2.889633in}}{\pgfqpoint{2.200454in}{2.887438in}}{\pgfqpoint{2.196547in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.192641in}{2.879625in}}{\pgfqpoint{2.190445in}{2.874325in}}{\pgfqpoint{2.190445in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.190445in}{2.863275in}}{\pgfqpoint{2.192641in}{2.857975in}}{\pgfqpoint{2.196547in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.200454in}{2.850162in}}{\pgfqpoint{2.205754in}{2.847967in}}{\pgfqpoint{2.211279in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111684in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.117209in}{2.847967in}}{\pgfqpoint{2.122509in}{2.850162in}}{\pgfqpoint{2.126415in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.130322in}{2.857975in}}{\pgfqpoint{2.132517in}{2.863275in}}{\pgfqpoint{2.132517in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.132517in}{2.874325in}}{\pgfqpoint{2.130322in}{2.879625in}}{\pgfqpoint{2.126415in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.122509in}{2.887438in}}{\pgfqpoint{2.117209in}{2.889633in}}{\pgfqpoint{2.111684in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.106159in}{2.889633in}}{\pgfqpoint{2.100859in}{2.887438in}}{\pgfqpoint{2.096953in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.093046in}{2.879625in}}{\pgfqpoint{2.090851in}{2.874325in}}{\pgfqpoint{2.090851in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.090851in}{2.863275in}}{\pgfqpoint{2.093046in}{2.857975in}}{\pgfqpoint{2.096953in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.100859in}{2.850162in}}{\pgfqpoint{2.106159in}{2.847967in}}{\pgfqpoint{2.111684in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972550in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.978075in}{2.847967in}}{\pgfqpoint{1.983375in}{2.850162in}}{\pgfqpoint{1.987282in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.991188in}{2.857975in}}{\pgfqpoint{1.993384in}{2.863275in}}{\pgfqpoint{1.993384in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.993384in}{2.874325in}}{\pgfqpoint{1.991188in}{2.879625in}}{\pgfqpoint{1.987282in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.983375in}{2.887438in}}{\pgfqpoint{1.978075in}{2.889633in}}{\pgfqpoint{1.972550in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.967025in}{2.889633in}}{\pgfqpoint{1.961726in}{2.887438in}}{\pgfqpoint{1.957819in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.953912in}{2.879625in}}{\pgfqpoint{1.951717in}{2.874325in}}{\pgfqpoint{1.951717in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.951717in}{2.863275in}}{\pgfqpoint{1.953912in}{2.857975in}}{\pgfqpoint{1.957819in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.961726in}{2.850162in}}{\pgfqpoint{1.967025in}{2.847967in}}{\pgfqpoint{1.972550in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043858in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.049383in}{2.847967in}}{\pgfqpoint{2.054683in}{2.850162in}}{\pgfqpoint{2.058590in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.062497in}{2.857975in}}{\pgfqpoint{2.064692in}{2.863275in}}{\pgfqpoint{2.064692in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.064692in}{2.874325in}}{\pgfqpoint{2.062497in}{2.879625in}}{\pgfqpoint{2.058590in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.054683in}{2.887438in}}{\pgfqpoint{2.049383in}{2.889633in}}{\pgfqpoint{2.043858in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.038333in}{2.889633in}}{\pgfqpoint{2.033034in}{2.887438in}}{\pgfqpoint{2.029127in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.025220in}{2.879625in}}{\pgfqpoint{2.023025in}{2.874325in}}{\pgfqpoint{2.023025in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.023025in}{2.863275in}}{\pgfqpoint{2.025220in}{2.857975in}}{\pgfqpoint{2.029127in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.033034in}{2.850162in}}{\pgfqpoint{2.038333in}{2.847967in}}{\pgfqpoint{2.043858in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.847967in}}{\pgfqpoint{1.968158in}{2.850162in}}{\pgfqpoint{1.972065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.857975in}}{\pgfqpoint{1.978167in}{2.863275in}}{\pgfqpoint{1.978167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.874325in}}{\pgfqpoint{1.975972in}{2.879625in}}{\pgfqpoint{1.972065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.887438in}}{\pgfqpoint{1.962858in}{2.889633in}}{\pgfqpoint{1.957333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.889633in}}{\pgfqpoint{1.946509in}{2.887438in}}{\pgfqpoint{1.942602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.879625in}}{\pgfqpoint{1.936500in}{2.874325in}}{\pgfqpoint{1.936500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.863275in}}{\pgfqpoint{1.938695in}{2.857975in}}{\pgfqpoint{1.942602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.850162in}}{\pgfqpoint{1.951808in}{2.847967in}}{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095481in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.101006in}{2.847967in}}{\pgfqpoint{2.106306in}{2.850162in}}{\pgfqpoint{2.110212in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.114119in}{2.857975in}}{\pgfqpoint{2.116314in}{2.863275in}}{\pgfqpoint{2.116314in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.116314in}{2.874325in}}{\pgfqpoint{2.114119in}{2.879625in}}{\pgfqpoint{2.110212in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.106306in}{2.887438in}}{\pgfqpoint{2.101006in}{2.889633in}}{\pgfqpoint{2.095481in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.089956in}{2.889633in}}{\pgfqpoint{2.084657in}{2.887438in}}{\pgfqpoint{2.080750in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.076843in}{2.879625in}}{\pgfqpoint{2.074648in}{2.874325in}}{\pgfqpoint{2.074648in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.074648in}{2.863275in}}{\pgfqpoint{2.076843in}{2.857975in}}{\pgfqpoint{2.080750in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.084657in}{2.850162in}}{\pgfqpoint{2.089956in}{2.847967in}}{\pgfqpoint{2.095481in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003763in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.009288in}{2.847967in}}{\pgfqpoint{2.014588in}{2.850162in}}{\pgfqpoint{2.018494in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.022401in}{2.857975in}}{\pgfqpoint{2.024596in}{2.863275in}}{\pgfqpoint{2.024596in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.024596in}{2.874325in}}{\pgfqpoint{2.022401in}{2.879625in}}{\pgfqpoint{2.018494in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.014588in}{2.887438in}}{\pgfqpoint{2.009288in}{2.889633in}}{\pgfqpoint{2.003763in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.998238in}{2.889633in}}{\pgfqpoint{1.992938in}{2.887438in}}{\pgfqpoint{1.989032in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.985125in}{2.879625in}}{\pgfqpoint{1.982930in}{2.874325in}}{\pgfqpoint{1.982930in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.982930in}{2.863275in}}{\pgfqpoint{1.985125in}{2.857975in}}{\pgfqpoint{1.989032in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.992938in}{2.850162in}}{\pgfqpoint{1.998238in}{2.847967in}}{\pgfqpoint{2.003763in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041287in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.046812in}{2.847967in}}{\pgfqpoint{2.052111in}{2.850162in}}{\pgfqpoint{2.056018in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.059925in}{2.857975in}}{\pgfqpoint{2.062120in}{2.863275in}}{\pgfqpoint{2.062120in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.062120in}{2.874325in}}{\pgfqpoint{2.059925in}{2.879625in}}{\pgfqpoint{2.056018in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.052111in}{2.887438in}}{\pgfqpoint{2.046812in}{2.889633in}}{\pgfqpoint{2.041287in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.035762in}{2.889633in}}{\pgfqpoint{2.030462in}{2.887438in}}{\pgfqpoint{2.026555in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.022649in}{2.879625in}}{\pgfqpoint{2.020453in}{2.874325in}}{\pgfqpoint{2.020453in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.020453in}{2.863275in}}{\pgfqpoint{2.022649in}{2.857975in}}{\pgfqpoint{2.026555in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.030462in}{2.850162in}}{\pgfqpoint{2.035762in}{2.847967in}}{\pgfqpoint{2.041287in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182226in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.187751in}{2.847967in}}{\pgfqpoint{2.193050in}{2.850162in}}{\pgfqpoint{2.196957in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.200864in}{2.857975in}}{\pgfqpoint{2.203059in}{2.863275in}}{\pgfqpoint{2.203059in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.203059in}{2.874325in}}{\pgfqpoint{2.200864in}{2.879625in}}{\pgfqpoint{2.196957in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.193050in}{2.887438in}}{\pgfqpoint{2.187751in}{2.889633in}}{\pgfqpoint{2.182226in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.176701in}{2.889633in}}{\pgfqpoint{2.171401in}{2.887438in}}{\pgfqpoint{2.167494in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.163588in}{2.879625in}}{\pgfqpoint{2.161392in}{2.874325in}}{\pgfqpoint{2.161392in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.161392in}{2.863275in}}{\pgfqpoint{2.163588in}{2.857975in}}{\pgfqpoint{2.167494in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.171401in}{2.850162in}}{\pgfqpoint{2.176701in}{2.847967in}}{\pgfqpoint{2.182226in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176311in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.181836in}{2.847967in}}{\pgfqpoint{2.187135in}{2.850162in}}{\pgfqpoint{2.191042in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.194949in}{2.857975in}}{\pgfqpoint{2.197144in}{2.863275in}}{\pgfqpoint{2.197144in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.197144in}{2.874325in}}{\pgfqpoint{2.194949in}{2.879625in}}{\pgfqpoint{2.191042in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.187135in}{2.887438in}}{\pgfqpoint{2.181836in}{2.889633in}}{\pgfqpoint{2.176311in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.170786in}{2.889633in}}{\pgfqpoint{2.165486in}{2.887438in}}{\pgfqpoint{2.161579in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.157672in}{2.879625in}}{\pgfqpoint{2.155477in}{2.874325in}}{\pgfqpoint{2.155477in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.155477in}{2.863275in}}{\pgfqpoint{2.157672in}{2.857975in}}{\pgfqpoint{2.161579in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.165486in}{2.850162in}}{\pgfqpoint{2.170786in}{2.847967in}}{\pgfqpoint{2.176311in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023648in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.029174in}{2.847967in}}{\pgfqpoint{2.034473in}{2.850162in}}{\pgfqpoint{2.038380in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.042287in}{2.857975in}}{\pgfqpoint{2.044482in}{2.863275in}}{\pgfqpoint{2.044482in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.044482in}{2.874325in}}{\pgfqpoint{2.042287in}{2.879625in}}{\pgfqpoint{2.038380in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.034473in}{2.887438in}}{\pgfqpoint{2.029174in}{2.889633in}}{\pgfqpoint{2.023648in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.018123in}{2.889633in}}{\pgfqpoint{2.012824in}{2.887438in}}{\pgfqpoint{2.008917in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.005010in}{2.879625in}}{\pgfqpoint{2.002815in}{2.874325in}}{\pgfqpoint{2.002815in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.002815in}{2.863275in}}{\pgfqpoint{2.005010in}{2.857975in}}{\pgfqpoint{2.008917in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.012824in}{2.850162in}}{\pgfqpoint{2.018123in}{2.847967in}}{\pgfqpoint{2.023648in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963341in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.968866in}{2.847967in}}{\pgfqpoint{1.974165in}{2.850162in}}{\pgfqpoint{1.978072in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.981979in}{2.857975in}}{\pgfqpoint{1.984174in}{2.863275in}}{\pgfqpoint{1.984174in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.984174in}{2.874325in}}{\pgfqpoint{1.981979in}{2.879625in}}{\pgfqpoint{1.978072in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.974165in}{2.887438in}}{\pgfqpoint{1.968866in}{2.889633in}}{\pgfqpoint{1.963341in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.957816in}{2.889633in}}{\pgfqpoint{1.952516in}{2.887438in}}{\pgfqpoint{1.948609in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.944703in}{2.879625in}}{\pgfqpoint{1.942507in}{2.874325in}}{\pgfqpoint{1.942507in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.942507in}{2.863275in}}{\pgfqpoint{1.944703in}{2.857975in}}{\pgfqpoint{1.948609in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.952516in}{2.850162in}}{\pgfqpoint{1.957816in}{2.847967in}}{\pgfqpoint{1.963341in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067770in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.073295in}{2.847967in}}{\pgfqpoint{2.078594in}{2.850162in}}{\pgfqpoint{2.082501in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.086408in}{2.857975in}}{\pgfqpoint{2.088603in}{2.863275in}}{\pgfqpoint{2.088603in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.088603in}{2.874325in}}{\pgfqpoint{2.086408in}{2.879625in}}{\pgfqpoint{2.082501in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.078594in}{2.887438in}}{\pgfqpoint{2.073295in}{2.889633in}}{\pgfqpoint{2.067770in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.062245in}{2.889633in}}{\pgfqpoint{2.056945in}{2.887438in}}{\pgfqpoint{2.053038in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.049131in}{2.879625in}}{\pgfqpoint{2.046936in}{2.874325in}}{\pgfqpoint{2.046936in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.046936in}{2.863275in}}{\pgfqpoint{2.049131in}{2.857975in}}{\pgfqpoint{2.053038in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.056945in}{2.850162in}}{\pgfqpoint{2.062245in}{2.847967in}}{\pgfqpoint{2.067770in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025541in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.031066in}{2.847967in}}{\pgfqpoint{2.036366in}{2.850162in}}{\pgfqpoint{2.040272in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.044179in}{2.857975in}}{\pgfqpoint{2.046374in}{2.863275in}}{\pgfqpoint{2.046374in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.046374in}{2.874325in}}{\pgfqpoint{2.044179in}{2.879625in}}{\pgfqpoint{2.040272in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.036366in}{2.887438in}}{\pgfqpoint{2.031066in}{2.889633in}}{\pgfqpoint{2.025541in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.020016in}{2.889633in}}{\pgfqpoint{2.014716in}{2.887438in}}{\pgfqpoint{2.010810in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.006903in}{2.879625in}}{\pgfqpoint{2.004708in}{2.874325in}}{\pgfqpoint{2.004708in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.004708in}{2.863275in}}{\pgfqpoint{2.006903in}{2.857975in}}{\pgfqpoint{2.010810in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.014716in}{2.850162in}}{\pgfqpoint{2.020016in}{2.847967in}}{\pgfqpoint{2.025541in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052087in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.057612in}{2.847967in}}{\pgfqpoint{2.062912in}{2.850162in}}{\pgfqpoint{2.066819in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.070725in}{2.857975in}}{\pgfqpoint{2.072921in}{2.863275in}}{\pgfqpoint{2.072921in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.072921in}{2.874325in}}{\pgfqpoint{2.070725in}{2.879625in}}{\pgfqpoint{2.066819in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.062912in}{2.887438in}}{\pgfqpoint{2.057612in}{2.889633in}}{\pgfqpoint{2.052087in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.046562in}{2.889633in}}{\pgfqpoint{2.041263in}{2.887438in}}{\pgfqpoint{2.037356in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.033449in}{2.879625in}}{\pgfqpoint{2.031254in}{2.874325in}}{\pgfqpoint{2.031254in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.031254in}{2.863275in}}{\pgfqpoint{2.033449in}{2.857975in}}{\pgfqpoint{2.037356in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.041263in}{2.850162in}}{\pgfqpoint{2.046562in}{2.847967in}}{\pgfqpoint{2.052087in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235774in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.241299in}{2.847967in}}{\pgfqpoint{2.246598in}{2.850162in}}{\pgfqpoint{2.250505in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.254412in}{2.857975in}}{\pgfqpoint{2.256607in}{2.863275in}}{\pgfqpoint{2.256607in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.256607in}{2.874325in}}{\pgfqpoint{2.254412in}{2.879625in}}{\pgfqpoint{2.250505in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.246598in}{2.887438in}}{\pgfqpoint{2.241299in}{2.889633in}}{\pgfqpoint{2.235774in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.230249in}{2.889633in}}{\pgfqpoint{2.224949in}{2.887438in}}{\pgfqpoint{2.221043in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.217136in}{2.879625in}}{\pgfqpoint{2.214941in}{2.874325in}}{\pgfqpoint{2.214941in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.214941in}{2.863275in}}{\pgfqpoint{2.217136in}{2.857975in}}{\pgfqpoint{2.221043in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.224949in}{2.850162in}}{\pgfqpoint{2.230249in}{2.847967in}}{\pgfqpoint{2.235774in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078119in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.083644in}{2.847967in}}{\pgfqpoint{2.088944in}{2.850162in}}{\pgfqpoint{2.092851in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.096758in}{2.857975in}}{\pgfqpoint{2.098953in}{2.863275in}}{\pgfqpoint{2.098953in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.098953in}{2.874325in}}{\pgfqpoint{2.096758in}{2.879625in}}{\pgfqpoint{2.092851in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.088944in}{2.887438in}}{\pgfqpoint{2.083644in}{2.889633in}}{\pgfqpoint{2.078119in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.072594in}{2.889633in}}{\pgfqpoint{2.067295in}{2.887438in}}{\pgfqpoint{2.063388in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.059481in}{2.879625in}}{\pgfqpoint{2.057286in}{2.874325in}}{\pgfqpoint{2.057286in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.057286in}{2.863275in}}{\pgfqpoint{2.059481in}{2.857975in}}{\pgfqpoint{2.063388in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.067295in}{2.850162in}}{\pgfqpoint{2.072594in}{2.847967in}}{\pgfqpoint{2.078119in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531354in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.536879in}{2.847967in}}{\pgfqpoint{2.542178in}{2.850162in}}{\pgfqpoint{2.546085in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.549992in}{2.857975in}}{\pgfqpoint{2.552187in}{2.863275in}}{\pgfqpoint{2.552187in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.552187in}{2.874325in}}{\pgfqpoint{2.549992in}{2.879625in}}{\pgfqpoint{2.546085in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.542178in}{2.887438in}}{\pgfqpoint{2.536879in}{2.889633in}}{\pgfqpoint{2.531354in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.525829in}{2.889633in}}{\pgfqpoint{2.520529in}{2.887438in}}{\pgfqpoint{2.516622in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.512716in}{2.879625in}}{\pgfqpoint{2.510520in}{2.874325in}}{\pgfqpoint{2.510520in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.510520in}{2.863275in}}{\pgfqpoint{2.512716in}{2.857975in}}{\pgfqpoint{2.516622in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.520529in}{2.850162in}}{\pgfqpoint{2.525829in}{2.847967in}}{\pgfqpoint{2.531354in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.847967in}}{\pgfqpoint{1.968158in}{2.850162in}}{\pgfqpoint{1.972065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.857975in}}{\pgfqpoint{1.978167in}{2.863275in}}{\pgfqpoint{1.978167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.874325in}}{\pgfqpoint{1.975972in}{2.879625in}}{\pgfqpoint{1.972065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.887438in}}{\pgfqpoint{1.962858in}{2.889633in}}{\pgfqpoint{1.957333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.889633in}}{\pgfqpoint{1.946509in}{2.887438in}}{\pgfqpoint{1.942602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.879625in}}{\pgfqpoint{1.936500in}{2.874325in}}{\pgfqpoint{1.936500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.863275in}}{\pgfqpoint{1.938695in}{2.857975in}}{\pgfqpoint{1.942602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.850162in}}{\pgfqpoint{1.951808in}{2.847967in}}{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226555in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.232080in}{2.847967in}}{\pgfqpoint{2.237380in}{2.850162in}}{\pgfqpoint{2.241287in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.245193in}{2.857975in}}{\pgfqpoint{2.247389in}{2.863275in}}{\pgfqpoint{2.247389in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.247389in}{2.874325in}}{\pgfqpoint{2.245193in}{2.879625in}}{\pgfqpoint{2.241287in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.237380in}{2.887438in}}{\pgfqpoint{2.232080in}{2.889633in}}{\pgfqpoint{2.226555in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.221030in}{2.889633in}}{\pgfqpoint{2.215731in}{2.887438in}}{\pgfqpoint{2.211824in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.207917in}{2.879625in}}{\pgfqpoint{2.205722in}{2.874325in}}{\pgfqpoint{2.205722in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.205722in}{2.863275in}}{\pgfqpoint{2.207917in}{2.857975in}}{\pgfqpoint{2.211824in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.215731in}{2.850162in}}{\pgfqpoint{2.221030in}{2.847967in}}{\pgfqpoint{2.226555in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099653in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.105178in}{2.847967in}}{\pgfqpoint{2.110477in}{2.850162in}}{\pgfqpoint{2.114384in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.118291in}{2.857975in}}{\pgfqpoint{2.120486in}{2.863275in}}{\pgfqpoint{2.120486in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.120486in}{2.874325in}}{\pgfqpoint{2.118291in}{2.879625in}}{\pgfqpoint{2.114384in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.110477in}{2.887438in}}{\pgfqpoint{2.105178in}{2.889633in}}{\pgfqpoint{2.099653in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.094127in}{2.889633in}}{\pgfqpoint{2.088828in}{2.887438in}}{\pgfqpoint{2.084921in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.081014in}{2.879625in}}{\pgfqpoint{2.078819in}{2.874325in}}{\pgfqpoint{2.078819in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.078819in}{2.863275in}}{\pgfqpoint{2.081014in}{2.857975in}}{\pgfqpoint{2.084921in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.088828in}{2.850162in}}{\pgfqpoint{2.094127in}{2.847967in}}{\pgfqpoint{2.099653in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383250in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.388775in}{2.847967in}}{\pgfqpoint{2.394074in}{2.850162in}}{\pgfqpoint{2.397981in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.401888in}{2.857975in}}{\pgfqpoint{2.404083in}{2.863275in}}{\pgfqpoint{2.404083in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.404083in}{2.874325in}}{\pgfqpoint{2.401888in}{2.879625in}}{\pgfqpoint{2.397981in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.394074in}{2.887438in}}{\pgfqpoint{2.388775in}{2.889633in}}{\pgfqpoint{2.383250in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.377725in}{2.889633in}}{\pgfqpoint{2.372425in}{2.887438in}}{\pgfqpoint{2.368518in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.364612in}{2.879625in}}{\pgfqpoint{2.362416in}{2.874325in}}{\pgfqpoint{2.362416in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.362416in}{2.863275in}}{\pgfqpoint{2.364612in}{2.857975in}}{\pgfqpoint{2.368518in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.372425in}{2.850162in}}{\pgfqpoint{2.377725in}{2.847967in}}{\pgfqpoint{2.383250in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.847967in}}{\pgfqpoint{1.968158in}{2.850162in}}{\pgfqpoint{1.972065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.857975in}}{\pgfqpoint{1.978167in}{2.863275in}}{\pgfqpoint{1.978167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.874325in}}{\pgfqpoint{1.975972in}{2.879625in}}{\pgfqpoint{1.972065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.887438in}}{\pgfqpoint{1.962858in}{2.889633in}}{\pgfqpoint{1.957333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.889633in}}{\pgfqpoint{1.946509in}{2.887438in}}{\pgfqpoint{1.942602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.879625in}}{\pgfqpoint{1.936500in}{2.874325in}}{\pgfqpoint{1.936500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.863275in}}{\pgfqpoint{1.938695in}{2.857975in}}{\pgfqpoint{1.942602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.850162in}}{\pgfqpoint{1.951808in}{2.847967in}}{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200971in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.206496in}{2.847967in}}{\pgfqpoint{2.211796in}{2.850162in}}{\pgfqpoint{2.215703in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.219610in}{2.857975in}}{\pgfqpoint{2.221805in}{2.863275in}}{\pgfqpoint{2.221805in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.221805in}{2.874325in}}{\pgfqpoint{2.219610in}{2.879625in}}{\pgfqpoint{2.215703in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.211796in}{2.887438in}}{\pgfqpoint{2.206496in}{2.889633in}}{\pgfqpoint{2.200971in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.195446in}{2.889633in}}{\pgfqpoint{2.190147in}{2.887438in}}{\pgfqpoint{2.186240in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.182333in}{2.879625in}}{\pgfqpoint{2.180138in}{2.874325in}}{\pgfqpoint{2.180138in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.180138in}{2.863275in}}{\pgfqpoint{2.182333in}{2.857975in}}{\pgfqpoint{2.186240in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.190147in}{2.850162in}}{\pgfqpoint{2.195446in}{2.847967in}}{\pgfqpoint{2.200971in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129706in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.135231in}{2.847967in}}{\pgfqpoint{2.140530in}{2.850162in}}{\pgfqpoint{2.144437in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.148344in}{2.857975in}}{\pgfqpoint{2.150539in}{2.863275in}}{\pgfqpoint{2.150539in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.150539in}{2.874325in}}{\pgfqpoint{2.148344in}{2.879625in}}{\pgfqpoint{2.144437in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.140530in}{2.887438in}}{\pgfqpoint{2.135231in}{2.889633in}}{\pgfqpoint{2.129706in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.124181in}{2.889633in}}{\pgfqpoint{2.118881in}{2.887438in}}{\pgfqpoint{2.114975in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.111068in}{2.879625in}}{\pgfqpoint{2.108873in}{2.874325in}}{\pgfqpoint{2.108873in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.108873in}{2.863275in}}{\pgfqpoint{2.111068in}{2.857975in}}{\pgfqpoint{2.114975in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.118881in}{2.850162in}}{\pgfqpoint{2.124181in}{2.847967in}}{\pgfqpoint{2.129706in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010418in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.015943in}{2.847967in}}{\pgfqpoint{2.021243in}{2.850162in}}{\pgfqpoint{2.025149in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.029056in}{2.857975in}}{\pgfqpoint{2.031251in}{2.863275in}}{\pgfqpoint{2.031251in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.031251in}{2.874325in}}{\pgfqpoint{2.029056in}{2.879625in}}{\pgfqpoint{2.025149in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.021243in}{2.887438in}}{\pgfqpoint{2.015943in}{2.889633in}}{\pgfqpoint{2.010418in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.004893in}{2.889633in}}{\pgfqpoint{1.999593in}{2.887438in}}{\pgfqpoint{1.995687in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.991780in}{2.879625in}}{\pgfqpoint{1.989585in}{2.874325in}}{\pgfqpoint{1.989585in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.989585in}{2.863275in}}{\pgfqpoint{1.991780in}{2.857975in}}{\pgfqpoint{1.995687in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.999593in}{2.850162in}}{\pgfqpoint{2.004893in}{2.847967in}}{\pgfqpoint{2.010418in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084205in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.089730in}{2.847967in}}{\pgfqpoint{2.095029in}{2.850162in}}{\pgfqpoint{2.098936in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.102843in}{2.857975in}}{\pgfqpoint{2.105038in}{2.863275in}}{\pgfqpoint{2.105038in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.105038in}{2.874325in}}{\pgfqpoint{2.102843in}{2.879625in}}{\pgfqpoint{2.098936in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.095029in}{2.887438in}}{\pgfqpoint{2.089730in}{2.889633in}}{\pgfqpoint{2.084205in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.078680in}{2.889633in}}{\pgfqpoint{2.073380in}{2.887438in}}{\pgfqpoint{2.069473in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.065567in}{2.879625in}}{\pgfqpoint{2.063371in}{2.874325in}}{\pgfqpoint{2.063371in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.063371in}{2.863275in}}{\pgfqpoint{2.065567in}{2.857975in}}{\pgfqpoint{2.069473in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.073380in}{2.850162in}}{\pgfqpoint{2.078680in}{2.847967in}}{\pgfqpoint{2.084205in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144759in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.150284in}{2.847967in}}{\pgfqpoint{2.155583in}{2.850162in}}{\pgfqpoint{2.159490in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.163397in}{2.857975in}}{\pgfqpoint{2.165592in}{2.863275in}}{\pgfqpoint{2.165592in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.165592in}{2.874325in}}{\pgfqpoint{2.163397in}{2.879625in}}{\pgfqpoint{2.159490in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.155583in}{2.887438in}}{\pgfqpoint{2.150284in}{2.889633in}}{\pgfqpoint{2.144759in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.139234in}{2.889633in}}{\pgfqpoint{2.133934in}{2.887438in}}{\pgfqpoint{2.130027in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.126121in}{2.879625in}}{\pgfqpoint{2.123925in}{2.874325in}}{\pgfqpoint{2.123925in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.123925in}{2.863275in}}{\pgfqpoint{2.126121in}{2.857975in}}{\pgfqpoint{2.130027in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.133934in}{2.850162in}}{\pgfqpoint{2.139234in}{2.847967in}}{\pgfqpoint{2.144759in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106391in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.111916in}{2.847967in}}{\pgfqpoint{2.117216in}{2.850162in}}{\pgfqpoint{2.121123in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.125029in}{2.857975in}}{\pgfqpoint{2.127225in}{2.863275in}}{\pgfqpoint{2.127225in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.127225in}{2.874325in}}{\pgfqpoint{2.125029in}{2.879625in}}{\pgfqpoint{2.121123in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.117216in}{2.887438in}}{\pgfqpoint{2.111916in}{2.889633in}}{\pgfqpoint{2.106391in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.100866in}{2.889633in}}{\pgfqpoint{2.095567in}{2.887438in}}{\pgfqpoint{2.091660in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.087753in}{2.879625in}}{\pgfqpoint{2.085558in}{2.874325in}}{\pgfqpoint{2.085558in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.085558in}{2.863275in}}{\pgfqpoint{2.087753in}{2.857975in}}{\pgfqpoint{2.091660in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.095567in}{2.850162in}}{\pgfqpoint{2.100866in}{2.847967in}}{\pgfqpoint{2.106391in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053087in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.058612in}{2.847967in}}{\pgfqpoint{2.063911in}{2.850162in}}{\pgfqpoint{2.067818in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.071725in}{2.857975in}}{\pgfqpoint{2.073920in}{2.863275in}}{\pgfqpoint{2.073920in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.073920in}{2.874325in}}{\pgfqpoint{2.071725in}{2.879625in}}{\pgfqpoint{2.067818in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.063911in}{2.887438in}}{\pgfqpoint{2.058612in}{2.889633in}}{\pgfqpoint{2.053087in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.047561in}{2.889633in}}{\pgfqpoint{2.042262in}{2.887438in}}{\pgfqpoint{2.038355in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.034448in}{2.879625in}}{\pgfqpoint{2.032253in}{2.874325in}}{\pgfqpoint{2.032253in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.032253in}{2.863275in}}{\pgfqpoint{2.034448in}{2.857975in}}{\pgfqpoint{2.038355in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.042262in}{2.850162in}}{\pgfqpoint{2.047561in}{2.847967in}}{\pgfqpoint{2.053087in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160131in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.165656in}{2.847967in}}{\pgfqpoint{2.170956in}{2.850162in}}{\pgfqpoint{2.174863in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.178769in}{2.857975in}}{\pgfqpoint{2.180965in}{2.863275in}}{\pgfqpoint{2.180965in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.180965in}{2.874325in}}{\pgfqpoint{2.178769in}{2.879625in}}{\pgfqpoint{2.174863in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.170956in}{2.887438in}}{\pgfqpoint{2.165656in}{2.889633in}}{\pgfqpoint{2.160131in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.154606in}{2.889633in}}{\pgfqpoint{2.149307in}{2.887438in}}{\pgfqpoint{2.145400in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.141493in}{2.879625in}}{\pgfqpoint{2.139298in}{2.874325in}}{\pgfqpoint{2.139298in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.139298in}{2.863275in}}{\pgfqpoint{2.141493in}{2.857975in}}{\pgfqpoint{2.145400in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.149307in}{2.850162in}}{\pgfqpoint{2.154606in}{2.847967in}}{\pgfqpoint{2.160131in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077122in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.082647in}{2.847967in}}{\pgfqpoint{2.087946in}{2.850162in}}{\pgfqpoint{2.091853in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.095760in}{2.857975in}}{\pgfqpoint{2.097955in}{2.863275in}}{\pgfqpoint{2.097955in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.097955in}{2.874325in}}{\pgfqpoint{2.095760in}{2.879625in}}{\pgfqpoint{2.091853in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.087946in}{2.887438in}}{\pgfqpoint{2.082647in}{2.889633in}}{\pgfqpoint{2.077122in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.071597in}{2.889633in}}{\pgfqpoint{2.066297in}{2.887438in}}{\pgfqpoint{2.062390in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.058483in}{2.879625in}}{\pgfqpoint{2.056288in}{2.874325in}}{\pgfqpoint{2.056288in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.056288in}{2.863275in}}{\pgfqpoint{2.058483in}{2.857975in}}{\pgfqpoint{2.062390in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.066297in}{2.850162in}}{\pgfqpoint{2.071597in}{2.847967in}}{\pgfqpoint{2.077122in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025917in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.031442in}{2.847967in}}{\pgfqpoint{2.036741in}{2.850162in}}{\pgfqpoint{2.040648in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.044555in}{2.857975in}}{\pgfqpoint{2.046750in}{2.863275in}}{\pgfqpoint{2.046750in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.046750in}{2.874325in}}{\pgfqpoint{2.044555in}{2.879625in}}{\pgfqpoint{2.040648in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.036741in}{2.887438in}}{\pgfqpoint{2.031442in}{2.889633in}}{\pgfqpoint{2.025917in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.020392in}{2.889633in}}{\pgfqpoint{2.015092in}{2.887438in}}{\pgfqpoint{2.011185in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.007279in}{2.879625in}}{\pgfqpoint{2.005083in}{2.874325in}}{\pgfqpoint{2.005083in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.005083in}{2.863275in}}{\pgfqpoint{2.007279in}{2.857975in}}{\pgfqpoint{2.011185in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.015092in}{2.850162in}}{\pgfqpoint{2.020392in}{2.847967in}}{\pgfqpoint{2.025917in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221103in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.226628in}{2.847967in}}{\pgfqpoint{2.231928in}{2.850162in}}{\pgfqpoint{2.235834in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.239741in}{2.857975in}}{\pgfqpoint{2.241936in}{2.863275in}}{\pgfqpoint{2.241936in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.241936in}{2.874325in}}{\pgfqpoint{2.239741in}{2.879625in}}{\pgfqpoint{2.235834in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.231928in}{2.887438in}}{\pgfqpoint{2.226628in}{2.889633in}}{\pgfqpoint{2.221103in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.215578in}{2.889633in}}{\pgfqpoint{2.210278in}{2.887438in}}{\pgfqpoint{2.206372in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.202465in}{2.879625in}}{\pgfqpoint{2.200270in}{2.874325in}}{\pgfqpoint{2.200270in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.200270in}{2.863275in}}{\pgfqpoint{2.202465in}{2.857975in}}{\pgfqpoint{2.206372in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.210278in}{2.850162in}}{\pgfqpoint{2.215578in}{2.847967in}}{\pgfqpoint{2.221103in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.847967in}}{\pgfqpoint{1.968158in}{2.850162in}}{\pgfqpoint{1.972065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.857975in}}{\pgfqpoint{1.978167in}{2.863275in}}{\pgfqpoint{1.978167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.874325in}}{\pgfqpoint{1.975972in}{2.879625in}}{\pgfqpoint{1.972065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.887438in}}{\pgfqpoint{1.962858in}{2.889633in}}{\pgfqpoint{1.957333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.889633in}}{\pgfqpoint{1.946509in}{2.887438in}}{\pgfqpoint{1.942602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.879625in}}{\pgfqpoint{1.936500in}{2.874325in}}{\pgfqpoint{1.936500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.863275in}}{\pgfqpoint{1.938695in}{2.857975in}}{\pgfqpoint{1.942602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.850162in}}{\pgfqpoint{1.951808in}{2.847967in}}{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088231in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.093756in}{2.847967in}}{\pgfqpoint{2.099055in}{2.850162in}}{\pgfqpoint{2.102962in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.106869in}{2.857975in}}{\pgfqpoint{2.109064in}{2.863275in}}{\pgfqpoint{2.109064in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.109064in}{2.874325in}}{\pgfqpoint{2.106869in}{2.879625in}}{\pgfqpoint{2.102962in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.099055in}{2.887438in}}{\pgfqpoint{2.093756in}{2.889633in}}{\pgfqpoint{2.088231in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.082706in}{2.889633in}}{\pgfqpoint{2.077406in}{2.887438in}}{\pgfqpoint{2.073499in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.069593in}{2.879625in}}{\pgfqpoint{2.067397in}{2.874325in}}{\pgfqpoint{2.067397in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.067397in}{2.863275in}}{\pgfqpoint{2.069593in}{2.857975in}}{\pgfqpoint{2.073499in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.077406in}{2.850162in}}{\pgfqpoint{2.082706in}{2.847967in}}{\pgfqpoint{2.088231in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120724in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.126249in}{2.847967in}}{\pgfqpoint{2.131548in}{2.850162in}}{\pgfqpoint{2.135455in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.139362in}{2.857975in}}{\pgfqpoint{2.141557in}{2.863275in}}{\pgfqpoint{2.141557in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.141557in}{2.874325in}}{\pgfqpoint{2.139362in}{2.879625in}}{\pgfqpoint{2.135455in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.131548in}{2.887438in}}{\pgfqpoint{2.126249in}{2.889633in}}{\pgfqpoint{2.120724in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.115198in}{2.889633in}}{\pgfqpoint{2.109899in}{2.887438in}}{\pgfqpoint{2.105992in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.102085in}{2.879625in}}{\pgfqpoint{2.099890in}{2.874325in}}{\pgfqpoint{2.099890in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.099890in}{2.863275in}}{\pgfqpoint{2.102085in}{2.857975in}}{\pgfqpoint{2.105992in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.109899in}{2.850162in}}{\pgfqpoint{2.115198in}{2.847967in}}{\pgfqpoint{2.120724in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133784in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.139309in}{2.847967in}}{\pgfqpoint{2.144609in}{2.850162in}}{\pgfqpoint{2.148515in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.152422in}{2.857975in}}{\pgfqpoint{2.154617in}{2.863275in}}{\pgfqpoint{2.154617in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.154617in}{2.874325in}}{\pgfqpoint{2.152422in}{2.879625in}}{\pgfqpoint{2.148515in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.144609in}{2.887438in}}{\pgfqpoint{2.139309in}{2.889633in}}{\pgfqpoint{2.133784in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.128259in}{2.889633in}}{\pgfqpoint{2.122959in}{2.887438in}}{\pgfqpoint{2.119053in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.115146in}{2.879625in}}{\pgfqpoint{2.112951in}{2.874325in}}{\pgfqpoint{2.112951in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.112951in}{2.863275in}}{\pgfqpoint{2.115146in}{2.857975in}}{\pgfqpoint{2.119053in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.122959in}{2.850162in}}{\pgfqpoint{2.128259in}{2.847967in}}{\pgfqpoint{2.133784in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.847967in}}{\pgfqpoint{1.968158in}{2.850162in}}{\pgfqpoint{1.972065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.857975in}}{\pgfqpoint{1.978167in}{2.863275in}}{\pgfqpoint{1.978167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.874325in}}{\pgfqpoint{1.975972in}{2.879625in}}{\pgfqpoint{1.972065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.887438in}}{\pgfqpoint{1.962858in}{2.889633in}}{\pgfqpoint{1.957333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.889633in}}{\pgfqpoint{1.946509in}{2.887438in}}{\pgfqpoint{1.942602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.879625in}}{\pgfqpoint{1.936500in}{2.874325in}}{\pgfqpoint{1.936500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.863275in}}{\pgfqpoint{1.938695in}{2.857975in}}{\pgfqpoint{1.942602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.850162in}}{\pgfqpoint{1.951808in}{2.847967in}}{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068427in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.073952in}{2.847967in}}{\pgfqpoint{2.079251in}{2.850162in}}{\pgfqpoint{2.083158in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.087065in}{2.857975in}}{\pgfqpoint{2.089260in}{2.863275in}}{\pgfqpoint{2.089260in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.089260in}{2.874325in}}{\pgfqpoint{2.087065in}{2.879625in}}{\pgfqpoint{2.083158in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.079251in}{2.887438in}}{\pgfqpoint{2.073952in}{2.889633in}}{\pgfqpoint{2.068427in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.062901in}{2.889633in}}{\pgfqpoint{2.057602in}{2.887438in}}{\pgfqpoint{2.053695in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.049788in}{2.879625in}}{\pgfqpoint{2.047593in}{2.874325in}}{\pgfqpoint{2.047593in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.047593in}{2.863275in}}{\pgfqpoint{2.049788in}{2.857975in}}{\pgfqpoint{2.053695in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.057602in}{2.850162in}}{\pgfqpoint{2.062901in}{2.847967in}}{\pgfqpoint{2.068427in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010223in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.015748in}{2.847967in}}{\pgfqpoint{2.021047in}{2.850162in}}{\pgfqpoint{2.024954in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.028861in}{2.857975in}}{\pgfqpoint{2.031056in}{2.863275in}}{\pgfqpoint{2.031056in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.031056in}{2.874325in}}{\pgfqpoint{2.028861in}{2.879625in}}{\pgfqpoint{2.024954in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.021047in}{2.887438in}}{\pgfqpoint{2.015748in}{2.889633in}}{\pgfqpoint{2.010223in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.004698in}{2.889633in}}{\pgfqpoint{1.999398in}{2.887438in}}{\pgfqpoint{1.995491in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.991584in}{2.879625in}}{\pgfqpoint{1.989389in}{2.874325in}}{\pgfqpoint{1.989389in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.989389in}{2.863275in}}{\pgfqpoint{1.991584in}{2.857975in}}{\pgfqpoint{1.995491in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.999398in}{2.850162in}}{\pgfqpoint{2.004698in}{2.847967in}}{\pgfqpoint{2.010223in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033174in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.038699in}{2.847967in}}{\pgfqpoint{2.043998in}{2.850162in}}{\pgfqpoint{2.047905in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.051812in}{2.857975in}}{\pgfqpoint{2.054007in}{2.863275in}}{\pgfqpoint{2.054007in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.054007in}{2.874325in}}{\pgfqpoint{2.051812in}{2.879625in}}{\pgfqpoint{2.047905in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.043998in}{2.887438in}}{\pgfqpoint{2.038699in}{2.889633in}}{\pgfqpoint{2.033174in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.027649in}{2.889633in}}{\pgfqpoint{2.022349in}{2.887438in}}{\pgfqpoint{2.018442in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.014535in}{2.879625in}}{\pgfqpoint{2.012340in}{2.874325in}}{\pgfqpoint{2.012340in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.012340in}{2.863275in}}{\pgfqpoint{2.014535in}{2.857975in}}{\pgfqpoint{2.018442in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.022349in}{2.850162in}}{\pgfqpoint{2.027649in}{2.847967in}}{\pgfqpoint{2.033174in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173069in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.178594in}{2.847967in}}{\pgfqpoint{2.183894in}{2.850162in}}{\pgfqpoint{2.187801in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.191708in}{2.857975in}}{\pgfqpoint{2.193903in}{2.863275in}}{\pgfqpoint{2.193903in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.193903in}{2.874325in}}{\pgfqpoint{2.191708in}{2.879625in}}{\pgfqpoint{2.187801in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.183894in}{2.887438in}}{\pgfqpoint{2.178594in}{2.889633in}}{\pgfqpoint{2.173069in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.167544in}{2.889633in}}{\pgfqpoint{2.162245in}{2.887438in}}{\pgfqpoint{2.158338in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.154431in}{2.879625in}}{\pgfqpoint{2.152236in}{2.874325in}}{\pgfqpoint{2.152236in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.152236in}{2.863275in}}{\pgfqpoint{2.154431in}{2.857975in}}{\pgfqpoint{2.158338in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.162245in}{2.850162in}}{\pgfqpoint{2.167544in}{2.847967in}}{\pgfqpoint{2.173069in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075694in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.081219in}{2.847967in}}{\pgfqpoint{2.086519in}{2.850162in}}{\pgfqpoint{2.090425in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.094332in}{2.857975in}}{\pgfqpoint{2.096527in}{2.863275in}}{\pgfqpoint{2.096527in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.096527in}{2.874325in}}{\pgfqpoint{2.094332in}{2.879625in}}{\pgfqpoint{2.090425in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.086519in}{2.887438in}}{\pgfqpoint{2.081219in}{2.889633in}}{\pgfqpoint{2.075694in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.070169in}{2.889633in}}{\pgfqpoint{2.064870in}{2.887438in}}{\pgfqpoint{2.060963in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.057056in}{2.879625in}}{\pgfqpoint{2.054861in}{2.874325in}}{\pgfqpoint{2.054861in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.054861in}{2.863275in}}{\pgfqpoint{2.057056in}{2.857975in}}{\pgfqpoint{2.060963in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.064870in}{2.850162in}}{\pgfqpoint{2.070169in}{2.847967in}}{\pgfqpoint{2.075694in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426821in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.432346in}{2.847967in}}{\pgfqpoint{2.437645in}{2.850162in}}{\pgfqpoint{2.441552in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.445459in}{2.857975in}}{\pgfqpoint{2.447654in}{2.863275in}}{\pgfqpoint{2.447654in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.447654in}{2.874325in}}{\pgfqpoint{2.445459in}{2.879625in}}{\pgfqpoint{2.441552in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.437645in}{2.887438in}}{\pgfqpoint{2.432346in}{2.889633in}}{\pgfqpoint{2.426821in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.421296in}{2.889633in}}{\pgfqpoint{2.415996in}{2.887438in}}{\pgfqpoint{2.412089in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.408183in}{2.879625in}}{\pgfqpoint{2.405987in}{2.874325in}}{\pgfqpoint{2.405987in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.405987in}{2.863275in}}{\pgfqpoint{2.408183in}{2.857975in}}{\pgfqpoint{2.412089in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.415996in}{2.850162in}}{\pgfqpoint{2.421296in}{2.847967in}}{\pgfqpoint{2.426821in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088273in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.093798in}{2.847967in}}{\pgfqpoint{2.099098in}{2.850162in}}{\pgfqpoint{2.103005in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.106911in}{2.857975in}}{\pgfqpoint{2.109107in}{2.863275in}}{\pgfqpoint{2.109107in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.109107in}{2.874325in}}{\pgfqpoint{2.106911in}{2.879625in}}{\pgfqpoint{2.103005in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.099098in}{2.887438in}}{\pgfqpoint{2.093798in}{2.889633in}}{\pgfqpoint{2.088273in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.082748in}{2.889633in}}{\pgfqpoint{2.077449in}{2.887438in}}{\pgfqpoint{2.073542in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.069635in}{2.879625in}}{\pgfqpoint{2.067440in}{2.874325in}}{\pgfqpoint{2.067440in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.067440in}{2.863275in}}{\pgfqpoint{2.069635in}{2.857975in}}{\pgfqpoint{2.073542in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.077449in}{2.850162in}}{\pgfqpoint{2.082748in}{2.847967in}}{\pgfqpoint{2.088273in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058781in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.064306in}{2.847967in}}{\pgfqpoint{2.069606in}{2.850162in}}{\pgfqpoint{2.073513in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.077419in}{2.857975in}}{\pgfqpoint{2.079614in}{2.863275in}}{\pgfqpoint{2.079614in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.079614in}{2.874325in}}{\pgfqpoint{2.077419in}{2.879625in}}{\pgfqpoint{2.073513in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.069606in}{2.887438in}}{\pgfqpoint{2.064306in}{2.889633in}}{\pgfqpoint{2.058781in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.053256in}{2.889633in}}{\pgfqpoint{2.047957in}{2.887438in}}{\pgfqpoint{2.044050in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.040143in}{2.879625in}}{\pgfqpoint{2.037948in}{2.874325in}}{\pgfqpoint{2.037948in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.037948in}{2.863275in}}{\pgfqpoint{2.040143in}{2.857975in}}{\pgfqpoint{2.044050in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.047957in}{2.850162in}}{\pgfqpoint{2.053256in}{2.847967in}}{\pgfqpoint{2.058781in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127496in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.133021in}{2.847967in}}{\pgfqpoint{2.138321in}{2.850162in}}{\pgfqpoint{2.142228in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.146135in}{2.857975in}}{\pgfqpoint{2.148330in}{2.863275in}}{\pgfqpoint{2.148330in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.148330in}{2.874325in}}{\pgfqpoint{2.146135in}{2.879625in}}{\pgfqpoint{2.142228in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.138321in}{2.887438in}}{\pgfqpoint{2.133021in}{2.889633in}}{\pgfqpoint{2.127496in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.121971in}{2.889633in}}{\pgfqpoint{2.116672in}{2.887438in}}{\pgfqpoint{2.112765in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.108858in}{2.879625in}}{\pgfqpoint{2.106663in}{2.874325in}}{\pgfqpoint{2.106663in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.106663in}{2.863275in}}{\pgfqpoint{2.108858in}{2.857975in}}{\pgfqpoint{2.112765in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.116672in}{2.850162in}}{\pgfqpoint{2.121971in}{2.847967in}}{\pgfqpoint{2.127496in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026018in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.031543in}{2.847967in}}{\pgfqpoint{2.036842in}{2.850162in}}{\pgfqpoint{2.040749in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.044656in}{2.857975in}}{\pgfqpoint{2.046851in}{2.863275in}}{\pgfqpoint{2.046851in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.046851in}{2.874325in}}{\pgfqpoint{2.044656in}{2.879625in}}{\pgfqpoint{2.040749in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.036842in}{2.887438in}}{\pgfqpoint{2.031543in}{2.889633in}}{\pgfqpoint{2.026018in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.020493in}{2.889633in}}{\pgfqpoint{2.015193in}{2.887438in}}{\pgfqpoint{2.011286in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.007380in}{2.879625in}}{\pgfqpoint{2.005185in}{2.874325in}}{\pgfqpoint{2.005185in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.005185in}{2.863275in}}{\pgfqpoint{2.007380in}{2.857975in}}{\pgfqpoint{2.011286in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.015193in}{2.850162in}}{\pgfqpoint{2.020493in}{2.847967in}}{\pgfqpoint{2.026018in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976740in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.982265in}{2.847967in}}{\pgfqpoint{1.987564in}{2.850162in}}{\pgfqpoint{1.991471in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.995378in}{2.857975in}}{\pgfqpoint{1.997573in}{2.863275in}}{\pgfqpoint{1.997573in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.997573in}{2.874325in}}{\pgfqpoint{1.995378in}{2.879625in}}{\pgfqpoint{1.991471in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.987564in}{2.887438in}}{\pgfqpoint{1.982265in}{2.889633in}}{\pgfqpoint{1.976740in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.971215in}{2.889633in}}{\pgfqpoint{1.965915in}{2.887438in}}{\pgfqpoint{1.962008in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.958102in}{2.879625in}}{\pgfqpoint{1.955907in}{2.874325in}}{\pgfqpoint{1.955907in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.955907in}{2.863275in}}{\pgfqpoint{1.958102in}{2.857975in}}{\pgfqpoint{1.962008in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.965915in}{2.850162in}}{\pgfqpoint{1.971215in}{2.847967in}}{\pgfqpoint{1.976740in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133826in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.139351in}{2.847967in}}{\pgfqpoint{2.144650in}{2.850162in}}{\pgfqpoint{2.148557in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.152464in}{2.857975in}}{\pgfqpoint{2.154659in}{2.863275in}}{\pgfqpoint{2.154659in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.154659in}{2.874325in}}{\pgfqpoint{2.152464in}{2.879625in}}{\pgfqpoint{2.148557in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.144650in}{2.887438in}}{\pgfqpoint{2.139351in}{2.889633in}}{\pgfqpoint{2.133826in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.128301in}{2.889633in}}{\pgfqpoint{2.123001in}{2.887438in}}{\pgfqpoint{2.119094in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.115187in}{2.879625in}}{\pgfqpoint{2.112992in}{2.874325in}}{\pgfqpoint{2.112992in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.112992in}{2.863275in}}{\pgfqpoint{2.115187in}{2.857975in}}{\pgfqpoint{2.119094in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.123001in}{2.850162in}}{\pgfqpoint{2.128301in}{2.847967in}}{\pgfqpoint{2.133826in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128713in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.134238in}{2.847967in}}{\pgfqpoint{2.139537in}{2.850162in}}{\pgfqpoint{2.143444in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.147351in}{2.857975in}}{\pgfqpoint{2.149546in}{2.863275in}}{\pgfqpoint{2.149546in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.149546in}{2.874325in}}{\pgfqpoint{2.147351in}{2.879625in}}{\pgfqpoint{2.143444in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.139537in}{2.887438in}}{\pgfqpoint{2.134238in}{2.889633in}}{\pgfqpoint{2.128713in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.123188in}{2.889633in}}{\pgfqpoint{2.117888in}{2.887438in}}{\pgfqpoint{2.113981in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.110074in}{2.879625in}}{\pgfqpoint{2.107879in}{2.874325in}}{\pgfqpoint{2.107879in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.107879in}{2.863275in}}{\pgfqpoint{2.110074in}{2.857975in}}{\pgfqpoint{2.113981in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.117888in}{2.850162in}}{\pgfqpoint{2.123188in}{2.847967in}}{\pgfqpoint{2.128713in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067396in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.072921in}{2.847967in}}{\pgfqpoint{2.078220in}{2.850162in}}{\pgfqpoint{2.082127in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.086034in}{2.857975in}}{\pgfqpoint{2.088229in}{2.863275in}}{\pgfqpoint{2.088229in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.088229in}{2.874325in}}{\pgfqpoint{2.086034in}{2.879625in}}{\pgfqpoint{2.082127in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.078220in}{2.887438in}}{\pgfqpoint{2.072921in}{2.889633in}}{\pgfqpoint{2.067396in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.061871in}{2.889633in}}{\pgfqpoint{2.056571in}{2.887438in}}{\pgfqpoint{2.052664in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.048758in}{2.879625in}}{\pgfqpoint{2.046562in}{2.874325in}}{\pgfqpoint{2.046562in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.046562in}{2.863275in}}{\pgfqpoint{2.048758in}{2.857975in}}{\pgfqpoint{2.052664in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.056571in}{2.850162in}}{\pgfqpoint{2.061871in}{2.847967in}}{\pgfqpoint{2.067396in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068770in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.074295in}{2.847967in}}{\pgfqpoint{2.079595in}{2.850162in}}{\pgfqpoint{2.083502in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.087408in}{2.857975in}}{\pgfqpoint{2.089604in}{2.863275in}}{\pgfqpoint{2.089604in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.089604in}{2.874325in}}{\pgfqpoint{2.087408in}{2.879625in}}{\pgfqpoint{2.083502in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.079595in}{2.887438in}}{\pgfqpoint{2.074295in}{2.889633in}}{\pgfqpoint{2.068770in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.063245in}{2.889633in}}{\pgfqpoint{2.057946in}{2.887438in}}{\pgfqpoint{2.054039in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.050132in}{2.879625in}}{\pgfqpoint{2.047937in}{2.874325in}}{\pgfqpoint{2.047937in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.047937in}{2.863275in}}{\pgfqpoint{2.050132in}{2.857975in}}{\pgfqpoint{2.054039in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.057946in}{2.850162in}}{\pgfqpoint{2.063245in}{2.847967in}}{\pgfqpoint{2.068770in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.847967in}}{\pgfqpoint{1.968158in}{2.850162in}}{\pgfqpoint{1.972065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.857975in}}{\pgfqpoint{1.978167in}{2.863275in}}{\pgfqpoint{1.978167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.874325in}}{\pgfqpoint{1.975972in}{2.879625in}}{\pgfqpoint{1.972065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.887438in}}{\pgfqpoint{1.962858in}{2.889633in}}{\pgfqpoint{1.957333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.889633in}}{\pgfqpoint{1.946509in}{2.887438in}}{\pgfqpoint{1.942602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.879625in}}{\pgfqpoint{1.936500in}{2.874325in}}{\pgfqpoint{1.936500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.863275in}}{\pgfqpoint{1.938695in}{2.857975in}}{\pgfqpoint{1.942602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.850162in}}{\pgfqpoint{1.951808in}{2.847967in}}{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066188in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.071713in}{2.847967in}}{\pgfqpoint{2.077012in}{2.850162in}}{\pgfqpoint{2.080919in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.084826in}{2.857975in}}{\pgfqpoint{2.087021in}{2.863275in}}{\pgfqpoint{2.087021in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.087021in}{2.874325in}}{\pgfqpoint{2.084826in}{2.879625in}}{\pgfqpoint{2.080919in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.077012in}{2.887438in}}{\pgfqpoint{2.071713in}{2.889633in}}{\pgfqpoint{2.066188in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.060663in}{2.889633in}}{\pgfqpoint{2.055363in}{2.887438in}}{\pgfqpoint{2.051456in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.047549in}{2.879625in}}{\pgfqpoint{2.045354in}{2.874325in}}{\pgfqpoint{2.045354in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.045354in}{2.863275in}}{\pgfqpoint{2.047549in}{2.857975in}}{\pgfqpoint{2.051456in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.055363in}{2.850162in}}{\pgfqpoint{2.060663in}{2.847967in}}{\pgfqpoint{2.066188in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991928in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.997453in}{2.847967in}}{\pgfqpoint{2.002752in}{2.850162in}}{\pgfqpoint{2.006659in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.010566in}{2.857975in}}{\pgfqpoint{2.012761in}{2.863275in}}{\pgfqpoint{2.012761in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.012761in}{2.874325in}}{\pgfqpoint{2.010566in}{2.879625in}}{\pgfqpoint{2.006659in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.002752in}{2.887438in}}{\pgfqpoint{1.997453in}{2.889633in}}{\pgfqpoint{1.991928in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.986402in}{2.889633in}}{\pgfqpoint{1.981103in}{2.887438in}}{\pgfqpoint{1.977196in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.973289in}{2.879625in}}{\pgfqpoint{1.971094in}{2.874325in}}{\pgfqpoint{1.971094in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.971094in}{2.863275in}}{\pgfqpoint{1.973289in}{2.857975in}}{\pgfqpoint{1.977196in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.981103in}{2.850162in}}{\pgfqpoint{1.986402in}{2.847967in}}{\pgfqpoint{1.991928in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005620in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.011145in}{2.847967in}}{\pgfqpoint{2.016445in}{2.850162in}}{\pgfqpoint{2.020352in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.024259in}{2.857975in}}{\pgfqpoint{2.026454in}{2.863275in}}{\pgfqpoint{2.026454in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.026454in}{2.874325in}}{\pgfqpoint{2.024259in}{2.879625in}}{\pgfqpoint{2.020352in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.016445in}{2.887438in}}{\pgfqpoint{2.011145in}{2.889633in}}{\pgfqpoint{2.005620in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.000095in}{2.889633in}}{\pgfqpoint{1.994796in}{2.887438in}}{\pgfqpoint{1.990889in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.986982in}{2.879625in}}{\pgfqpoint{1.984787in}{2.874325in}}{\pgfqpoint{1.984787in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.984787in}{2.863275in}}{\pgfqpoint{1.986982in}{2.857975in}}{\pgfqpoint{1.990889in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.994796in}{2.850162in}}{\pgfqpoint{2.000095in}{2.847967in}}{\pgfqpoint{2.005620in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122949in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.128474in}{2.847967in}}{\pgfqpoint{2.133774in}{2.850162in}}{\pgfqpoint{2.137680in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.141587in}{2.857975in}}{\pgfqpoint{2.143782in}{2.863275in}}{\pgfqpoint{2.143782in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.143782in}{2.874325in}}{\pgfqpoint{2.141587in}{2.879625in}}{\pgfqpoint{2.137680in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.133774in}{2.887438in}}{\pgfqpoint{2.128474in}{2.889633in}}{\pgfqpoint{2.122949in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.117424in}{2.889633in}}{\pgfqpoint{2.112124in}{2.887438in}}{\pgfqpoint{2.108218in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.104311in}{2.879625in}}{\pgfqpoint{2.102116in}{2.874325in}}{\pgfqpoint{2.102116in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.102116in}{2.863275in}}{\pgfqpoint{2.104311in}{2.857975in}}{\pgfqpoint{2.108218in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.112124in}{2.850162in}}{\pgfqpoint{2.117424in}{2.847967in}}{\pgfqpoint{2.122949in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972302in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.977827in}{2.847967in}}{\pgfqpoint{1.983127in}{2.850162in}}{\pgfqpoint{1.987033in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.990940in}{2.857975in}}{\pgfqpoint{1.993135in}{2.863275in}}{\pgfqpoint{1.993135in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.993135in}{2.874325in}}{\pgfqpoint{1.990940in}{2.879625in}}{\pgfqpoint{1.987033in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.983127in}{2.887438in}}{\pgfqpoint{1.977827in}{2.889633in}}{\pgfqpoint{1.972302in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.966777in}{2.889633in}}{\pgfqpoint{1.961477in}{2.887438in}}{\pgfqpoint{1.957571in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.953664in}{2.879625in}}{\pgfqpoint{1.951469in}{2.874325in}}{\pgfqpoint{1.951469in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.951469in}{2.863275in}}{\pgfqpoint{1.953664in}{2.857975in}}{\pgfqpoint{1.957571in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.961477in}{2.850162in}}{\pgfqpoint{1.966777in}{2.847967in}}{\pgfqpoint{1.972302in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125093in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.130618in}{2.847967in}}{\pgfqpoint{2.135917in}{2.850162in}}{\pgfqpoint{2.139824in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.143731in}{2.857975in}}{\pgfqpoint{2.145926in}{2.863275in}}{\pgfqpoint{2.145926in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.145926in}{2.874325in}}{\pgfqpoint{2.143731in}{2.879625in}}{\pgfqpoint{2.139824in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.135917in}{2.887438in}}{\pgfqpoint{2.130618in}{2.889633in}}{\pgfqpoint{2.125093in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.119568in}{2.889633in}}{\pgfqpoint{2.114268in}{2.887438in}}{\pgfqpoint{2.110361in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.106455in}{2.879625in}}{\pgfqpoint{2.104259in}{2.874325in}}{\pgfqpoint{2.104259in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.104259in}{2.863275in}}{\pgfqpoint{2.106455in}{2.857975in}}{\pgfqpoint{2.110361in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.114268in}{2.850162in}}{\pgfqpoint{2.119568in}{2.847967in}}{\pgfqpoint{2.125093in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126653in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.132178in}{2.847967in}}{\pgfqpoint{2.137477in}{2.850162in}}{\pgfqpoint{2.141384in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.145291in}{2.857975in}}{\pgfqpoint{2.147486in}{2.863275in}}{\pgfqpoint{2.147486in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.147486in}{2.874325in}}{\pgfqpoint{2.145291in}{2.879625in}}{\pgfqpoint{2.141384in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.137477in}{2.887438in}}{\pgfqpoint{2.132178in}{2.889633in}}{\pgfqpoint{2.126653in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.121128in}{2.889633in}}{\pgfqpoint{2.115828in}{2.887438in}}{\pgfqpoint{2.111921in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.108015in}{2.879625in}}{\pgfqpoint{2.105819in}{2.874325in}}{\pgfqpoint{2.105819in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.105819in}{2.863275in}}{\pgfqpoint{2.108015in}{2.857975in}}{\pgfqpoint{2.111921in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.115828in}{2.850162in}}{\pgfqpoint{2.121128in}{2.847967in}}{\pgfqpoint{2.126653in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129795in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.135320in}{2.847967in}}{\pgfqpoint{2.140619in}{2.850162in}}{\pgfqpoint{2.144526in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.148433in}{2.857975in}}{\pgfqpoint{2.150628in}{2.863275in}}{\pgfqpoint{2.150628in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.150628in}{2.874325in}}{\pgfqpoint{2.148433in}{2.879625in}}{\pgfqpoint{2.144526in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.140619in}{2.887438in}}{\pgfqpoint{2.135320in}{2.889633in}}{\pgfqpoint{2.129795in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.124269in}{2.889633in}}{\pgfqpoint{2.118970in}{2.887438in}}{\pgfqpoint{2.115063in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.111156in}{2.879625in}}{\pgfqpoint{2.108961in}{2.874325in}}{\pgfqpoint{2.108961in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.108961in}{2.863275in}}{\pgfqpoint{2.111156in}{2.857975in}}{\pgfqpoint{2.115063in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.118970in}{2.850162in}}{\pgfqpoint{2.124269in}{2.847967in}}{\pgfqpoint{2.129795in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.847967in}}{\pgfqpoint{1.968158in}{2.850162in}}{\pgfqpoint{1.972065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.857975in}}{\pgfqpoint{1.978167in}{2.863275in}}{\pgfqpoint{1.978167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.874325in}}{\pgfqpoint{1.975972in}{2.879625in}}{\pgfqpoint{1.972065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.887438in}}{\pgfqpoint{1.962858in}{2.889633in}}{\pgfqpoint{1.957333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.889633in}}{\pgfqpoint{1.946509in}{2.887438in}}{\pgfqpoint{1.942602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.879625in}}{\pgfqpoint{1.936500in}{2.874325in}}{\pgfqpoint{1.936500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.863275in}}{\pgfqpoint{1.938695in}{2.857975in}}{\pgfqpoint{1.942602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.850162in}}{\pgfqpoint{1.951808in}{2.847967in}}{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015540in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.021065in}{2.847967in}}{\pgfqpoint{2.026364in}{2.850162in}}{\pgfqpoint{2.030271in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.034178in}{2.857975in}}{\pgfqpoint{2.036373in}{2.863275in}}{\pgfqpoint{2.036373in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.036373in}{2.874325in}}{\pgfqpoint{2.034178in}{2.879625in}}{\pgfqpoint{2.030271in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.026364in}{2.887438in}}{\pgfqpoint{2.021065in}{2.889633in}}{\pgfqpoint{2.015540in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.010015in}{2.889633in}}{\pgfqpoint{2.004715in}{2.887438in}}{\pgfqpoint{2.000808in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.996901in}{2.879625in}}{\pgfqpoint{1.994706in}{2.874325in}}{\pgfqpoint{1.994706in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.994706in}{2.863275in}}{\pgfqpoint{1.996901in}{2.857975in}}{\pgfqpoint{2.000808in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.004715in}{2.850162in}}{\pgfqpoint{2.010015in}{2.847967in}}{\pgfqpoint{2.015540in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182846in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.188371in}{2.847967in}}{\pgfqpoint{2.193670in}{2.850162in}}{\pgfqpoint{2.197577in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.201484in}{2.857975in}}{\pgfqpoint{2.203679in}{2.863275in}}{\pgfqpoint{2.203679in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.203679in}{2.874325in}}{\pgfqpoint{2.201484in}{2.879625in}}{\pgfqpoint{2.197577in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.193670in}{2.887438in}}{\pgfqpoint{2.188371in}{2.889633in}}{\pgfqpoint{2.182846in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.177320in}{2.889633in}}{\pgfqpoint{2.172021in}{2.887438in}}{\pgfqpoint{2.168114in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.164207in}{2.879625in}}{\pgfqpoint{2.162012in}{2.874325in}}{\pgfqpoint{2.162012in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.162012in}{2.863275in}}{\pgfqpoint{2.164207in}{2.857975in}}{\pgfqpoint{2.168114in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.172021in}{2.850162in}}{\pgfqpoint{2.177320in}{2.847967in}}{\pgfqpoint{2.182846in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252576in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.258101in}{2.847967in}}{\pgfqpoint{2.263401in}{2.850162in}}{\pgfqpoint{2.267308in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.271214in}{2.857975in}}{\pgfqpoint{2.273410in}{2.863275in}}{\pgfqpoint{2.273410in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.273410in}{2.874325in}}{\pgfqpoint{2.271214in}{2.879625in}}{\pgfqpoint{2.267308in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.263401in}{2.887438in}}{\pgfqpoint{2.258101in}{2.889633in}}{\pgfqpoint{2.252576in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.247051in}{2.889633in}}{\pgfqpoint{2.241752in}{2.887438in}}{\pgfqpoint{2.237845in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.233938in}{2.879625in}}{\pgfqpoint{2.231743in}{2.874325in}}{\pgfqpoint{2.231743in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.231743in}{2.863275in}}{\pgfqpoint{2.233938in}{2.857975in}}{\pgfqpoint{2.237845in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.241752in}{2.850162in}}{\pgfqpoint{2.247051in}{2.847967in}}{\pgfqpoint{2.252576in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.847967in}}{\pgfqpoint{1.968158in}{2.850162in}}{\pgfqpoint{1.972065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.857975in}}{\pgfqpoint{1.978167in}{2.863275in}}{\pgfqpoint{1.978167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.874325in}}{\pgfqpoint{1.975972in}{2.879625in}}{\pgfqpoint{1.972065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.887438in}}{\pgfqpoint{1.962858in}{2.889633in}}{\pgfqpoint{1.957333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.889633in}}{\pgfqpoint{1.946509in}{2.887438in}}{\pgfqpoint{1.942602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.879625in}}{\pgfqpoint{1.936500in}{2.874325in}}{\pgfqpoint{1.936500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.863275in}}{\pgfqpoint{1.938695in}{2.857975in}}{\pgfqpoint{1.942602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.850162in}}{\pgfqpoint{1.951808in}{2.847967in}}{\pgfqpoint{1.957333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979203in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.984728in}{2.847967in}}{\pgfqpoint{1.990028in}{2.850162in}}{\pgfqpoint{1.993935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.997842in}{2.857975in}}{\pgfqpoint{2.000037in}{2.863275in}}{\pgfqpoint{2.000037in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.000037in}{2.874325in}}{\pgfqpoint{1.997842in}{2.879625in}}{\pgfqpoint{1.993935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.990028in}{2.887438in}}{\pgfqpoint{1.984728in}{2.889633in}}{\pgfqpoint{1.979203in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.973678in}{2.889633in}}{\pgfqpoint{1.968379in}{2.887438in}}{\pgfqpoint{1.964472in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.960565in}{2.879625in}}{\pgfqpoint{1.958370in}{2.874325in}}{\pgfqpoint{1.958370in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.958370in}{2.863275in}}{\pgfqpoint{1.960565in}{2.857975in}}{\pgfqpoint{1.964472in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.968379in}{2.850162in}}{\pgfqpoint{1.973678in}{2.847967in}}{\pgfqpoint{1.979203in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389086in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.394611in}{2.847967in}}{\pgfqpoint{2.399910in}{2.850162in}}{\pgfqpoint{2.403817in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.407724in}{2.857975in}}{\pgfqpoint{2.409919in}{2.863275in}}{\pgfqpoint{2.409919in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.409919in}{2.874325in}}{\pgfqpoint{2.407724in}{2.879625in}}{\pgfqpoint{2.403817in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.399910in}{2.887438in}}{\pgfqpoint{2.394611in}{2.889633in}}{\pgfqpoint{2.389086in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.383561in}{2.889633in}}{\pgfqpoint{2.378261in}{2.887438in}}{\pgfqpoint{2.374354in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.370448in}{2.879625in}}{\pgfqpoint{2.368253in}{2.874325in}}{\pgfqpoint{2.368253in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.368253in}{2.863275in}}{\pgfqpoint{2.370448in}{2.857975in}}{\pgfqpoint{2.374354in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.378261in}{2.850162in}}{\pgfqpoint{2.383561in}{2.847967in}}{\pgfqpoint{2.389086in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125553in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.131078in}{2.847967in}}{\pgfqpoint{2.136377in}{2.850162in}}{\pgfqpoint{2.140284in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.144191in}{2.857975in}}{\pgfqpoint{2.146386in}{2.863275in}}{\pgfqpoint{2.146386in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.146386in}{2.874325in}}{\pgfqpoint{2.144191in}{2.879625in}}{\pgfqpoint{2.140284in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.136377in}{2.887438in}}{\pgfqpoint{2.131078in}{2.889633in}}{\pgfqpoint{2.125553in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.120028in}{2.889633in}}{\pgfqpoint{2.114728in}{2.887438in}}{\pgfqpoint{2.110821in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.106915in}{2.879625in}}{\pgfqpoint{2.104719in}{2.874325in}}{\pgfqpoint{2.104719in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.104719in}{2.863275in}}{\pgfqpoint{2.106915in}{2.857975in}}{\pgfqpoint{2.110821in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.114728in}{2.850162in}}{\pgfqpoint{2.120028in}{2.847967in}}{\pgfqpoint{2.125553in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994052in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{1.999578in}{2.847967in}}{\pgfqpoint{2.004877in}{2.850162in}}{\pgfqpoint{2.008784in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.012691in}{2.857975in}}{\pgfqpoint{2.014886in}{2.863275in}}{\pgfqpoint{2.014886in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.014886in}{2.874325in}}{\pgfqpoint{2.012691in}{2.879625in}}{\pgfqpoint{2.008784in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.004877in}{2.887438in}}{\pgfqpoint{1.999578in}{2.889633in}}{\pgfqpoint{1.994052in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.988527in}{2.889633in}}{\pgfqpoint{1.983228in}{2.887438in}}{\pgfqpoint{1.979321in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.975414in}{2.879625in}}{\pgfqpoint{1.973219in}{2.874325in}}{\pgfqpoint{1.973219in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.973219in}{2.863275in}}{\pgfqpoint{1.975414in}{2.857975in}}{\pgfqpoint{1.979321in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.983228in}{2.850162in}}{\pgfqpoint{1.988527in}{2.847967in}}{\pgfqpoint{1.994052in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999277in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.004802in}{2.847967in}}{\pgfqpoint{2.010101in}{2.850162in}}{\pgfqpoint{2.014008in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.017915in}{2.857975in}}{\pgfqpoint{2.020110in}{2.863275in}}{\pgfqpoint{2.020110in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.020110in}{2.874325in}}{\pgfqpoint{2.017915in}{2.879625in}}{\pgfqpoint{2.014008in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.010101in}{2.887438in}}{\pgfqpoint{2.004802in}{2.889633in}}{\pgfqpoint{1.999277in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{1.993751in}{2.889633in}}{\pgfqpoint{1.988452in}{2.887438in}}{\pgfqpoint{1.984545in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.980638in}{2.879625in}}{\pgfqpoint{1.978443in}{2.874325in}}{\pgfqpoint{1.978443in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{1.978443in}{2.863275in}}{\pgfqpoint{1.980638in}{2.857975in}}{\pgfqpoint{1.984545in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{1.988452in}{2.850162in}}{\pgfqpoint{1.993751in}{2.847967in}}{\pgfqpoint{1.999277in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150527in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.156052in}{2.847967in}}{\pgfqpoint{2.161351in}{2.850162in}}{\pgfqpoint{2.165258in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.169165in}{2.857975in}}{\pgfqpoint{2.171360in}{2.863275in}}{\pgfqpoint{2.171360in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.171360in}{2.874325in}}{\pgfqpoint{2.169165in}{2.879625in}}{\pgfqpoint{2.165258in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.161351in}{2.887438in}}{\pgfqpoint{2.156052in}{2.889633in}}{\pgfqpoint{2.150527in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.145002in}{2.889633in}}{\pgfqpoint{2.139702in}{2.887438in}}{\pgfqpoint{2.135795in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.131889in}{2.879625in}}{\pgfqpoint{2.129693in}{2.874325in}}{\pgfqpoint{2.129693in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.129693in}{2.863275in}}{\pgfqpoint{2.131889in}{2.857975in}}{\pgfqpoint{2.135795in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.139702in}{2.850162in}}{\pgfqpoint{2.145002in}{2.847967in}}{\pgfqpoint{2.150527in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.484800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254626in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.260152in}{2.847967in}}{\pgfqpoint{3.265451in}{2.850162in}}{\pgfqpoint{3.269358in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.273265in}{2.857975in}}{\pgfqpoint{3.275460in}{2.863275in}}{\pgfqpoint{3.275460in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.275460in}{2.874325in}}{\pgfqpoint{3.273265in}{2.879625in}}{\pgfqpoint{3.269358in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.265451in}{2.887438in}}{\pgfqpoint{3.260152in}{2.889633in}}{\pgfqpoint{3.254626in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.249101in}{2.889633in}}{\pgfqpoint{3.243802in}{2.887438in}}{\pgfqpoint{3.239895in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.235988in}{2.879625in}}{\pgfqpoint{3.233793in}{2.874325in}}{\pgfqpoint{3.233793in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.233793in}{2.863275in}}{\pgfqpoint{3.235988in}{2.857975in}}{\pgfqpoint{3.239895in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.243802in}{2.850162in}}{\pgfqpoint{3.249101in}{2.847967in}}{\pgfqpoint{3.254626in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105444in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.110969in}{2.847967in}}{\pgfqpoint{3.116269in}{2.850162in}}{\pgfqpoint{3.120176in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.124082in}{2.857975in}}{\pgfqpoint{3.126278in}{2.863275in}}{\pgfqpoint{3.126278in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.126278in}{2.874325in}}{\pgfqpoint{3.124082in}{2.879625in}}{\pgfqpoint{3.120176in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.116269in}{2.887438in}}{\pgfqpoint{3.110969in}{2.889633in}}{\pgfqpoint{3.105444in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.099919in}{2.889633in}}{\pgfqpoint{3.094620in}{2.887438in}}{\pgfqpoint{3.090713in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.086806in}{2.879625in}}{\pgfqpoint{3.084611in}{2.874325in}}{\pgfqpoint{3.084611in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.084611in}{2.863275in}}{\pgfqpoint{3.086806in}{2.857975in}}{\pgfqpoint{3.090713in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.094620in}{2.850162in}}{\pgfqpoint{3.099919in}{2.847967in}}{\pgfqpoint{3.105444in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110040in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.115565in}{2.847967in}}{\pgfqpoint{3.120865in}{2.850162in}}{\pgfqpoint{3.124772in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.128679in}{2.857975in}}{\pgfqpoint{3.130874in}{2.863275in}}{\pgfqpoint{3.130874in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.130874in}{2.874325in}}{\pgfqpoint{3.128679in}{2.879625in}}{\pgfqpoint{3.124772in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.120865in}{2.887438in}}{\pgfqpoint{3.115565in}{2.889633in}}{\pgfqpoint{3.110040in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.104515in}{2.889633in}}{\pgfqpoint{3.099216in}{2.887438in}}{\pgfqpoint{3.095309in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.091402in}{2.879625in}}{\pgfqpoint{3.089207in}{2.874325in}}{\pgfqpoint{3.089207in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.089207in}{2.863275in}}{\pgfqpoint{3.091402in}{2.857975in}}{\pgfqpoint{3.095309in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.099216in}{2.850162in}}{\pgfqpoint{3.104515in}{2.847967in}}{\pgfqpoint{3.110040in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008893in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.014418in}{2.847967in}}{\pgfqpoint{3.019718in}{2.850162in}}{\pgfqpoint{3.023624in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.027531in}{2.857975in}}{\pgfqpoint{3.029726in}{2.863275in}}{\pgfqpoint{3.029726in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.029726in}{2.874325in}}{\pgfqpoint{3.027531in}{2.879625in}}{\pgfqpoint{3.023624in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.019718in}{2.887438in}}{\pgfqpoint{3.014418in}{2.889633in}}{\pgfqpoint{3.008893in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.003368in}{2.889633in}}{\pgfqpoint{2.998069in}{2.887438in}}{\pgfqpoint{2.994162in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.990255in}{2.879625in}}{\pgfqpoint{2.988060in}{2.874325in}}{\pgfqpoint{2.988060in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.988060in}{2.863275in}}{\pgfqpoint{2.990255in}{2.857975in}}{\pgfqpoint{2.994162in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.998069in}{2.850162in}}{\pgfqpoint{3.003368in}{2.847967in}}{\pgfqpoint{3.008893in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297604in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.303129in}{2.847967in}}{\pgfqpoint{3.308429in}{2.850162in}}{\pgfqpoint{3.312335in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.316242in}{2.857975in}}{\pgfqpoint{3.318437in}{2.863275in}}{\pgfqpoint{3.318437in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.318437in}{2.874325in}}{\pgfqpoint{3.316242in}{2.879625in}}{\pgfqpoint{3.312335in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.308429in}{2.887438in}}{\pgfqpoint{3.303129in}{2.889633in}}{\pgfqpoint{3.297604in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.292079in}{2.889633in}}{\pgfqpoint{3.286780in}{2.887438in}}{\pgfqpoint{3.282873in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.278966in}{2.879625in}}{\pgfqpoint{3.276771in}{2.874325in}}{\pgfqpoint{3.276771in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.276771in}{2.863275in}}{\pgfqpoint{3.278966in}{2.857975in}}{\pgfqpoint{3.282873in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.286780in}{2.850162in}}{\pgfqpoint{3.292079in}{2.847967in}}{\pgfqpoint{3.297604in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127526in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.133051in}{2.847967in}}{\pgfqpoint{3.138351in}{2.850162in}}{\pgfqpoint{3.142258in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.146165in}{2.857975in}}{\pgfqpoint{3.148360in}{2.863275in}}{\pgfqpoint{3.148360in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.148360in}{2.874325in}}{\pgfqpoint{3.146165in}{2.879625in}}{\pgfqpoint{3.142258in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.138351in}{2.887438in}}{\pgfqpoint{3.133051in}{2.889633in}}{\pgfqpoint{3.127526in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.122001in}{2.889633in}}{\pgfqpoint{3.116702in}{2.887438in}}{\pgfqpoint{3.112795in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.108888in}{2.879625in}}{\pgfqpoint{3.106693in}{2.874325in}}{\pgfqpoint{3.106693in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.106693in}{2.863275in}}{\pgfqpoint{3.108888in}{2.857975in}}{\pgfqpoint{3.112795in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.116702in}{2.850162in}}{\pgfqpoint{3.122001in}{2.847967in}}{\pgfqpoint{3.127526in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086750in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.092275in}{2.847967in}}{\pgfqpoint{3.097574in}{2.850162in}}{\pgfqpoint{3.101481in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.105388in}{2.857975in}}{\pgfqpoint{3.107583in}{2.863275in}}{\pgfqpoint{3.107583in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.107583in}{2.874325in}}{\pgfqpoint{3.105388in}{2.879625in}}{\pgfqpoint{3.101481in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.097574in}{2.887438in}}{\pgfqpoint{3.092275in}{2.889633in}}{\pgfqpoint{3.086750in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.081225in}{2.889633in}}{\pgfqpoint{3.075925in}{2.887438in}}{\pgfqpoint{3.072018in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.068112in}{2.879625in}}{\pgfqpoint{3.065916in}{2.874325in}}{\pgfqpoint{3.065916in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.065916in}{2.863275in}}{\pgfqpoint{3.068112in}{2.857975in}}{\pgfqpoint{3.072018in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.075925in}{2.850162in}}{\pgfqpoint{3.081225in}{2.847967in}}{\pgfqpoint{3.086750in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080544in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.086069in}{2.847967in}}{\pgfqpoint{3.091369in}{2.850162in}}{\pgfqpoint{3.095275in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.099182in}{2.857975in}}{\pgfqpoint{3.101377in}{2.863275in}}{\pgfqpoint{3.101377in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.101377in}{2.874325in}}{\pgfqpoint{3.099182in}{2.879625in}}{\pgfqpoint{3.095275in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.091369in}{2.887438in}}{\pgfqpoint{3.086069in}{2.889633in}}{\pgfqpoint{3.080544in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.075019in}{2.889633in}}{\pgfqpoint{3.069719in}{2.887438in}}{\pgfqpoint{3.065813in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.061906in}{2.879625in}}{\pgfqpoint{3.059711in}{2.874325in}}{\pgfqpoint{3.059711in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.059711in}{2.863275in}}{\pgfqpoint{3.061906in}{2.857975in}}{\pgfqpoint{3.065813in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.069719in}{2.850162in}}{\pgfqpoint{3.075019in}{2.847967in}}{\pgfqpoint{3.080544in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069235in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.074760in}{2.847967in}}{\pgfqpoint{3.080059in}{2.850162in}}{\pgfqpoint{3.083966in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.087873in}{2.857975in}}{\pgfqpoint{3.090068in}{2.863275in}}{\pgfqpoint{3.090068in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.090068in}{2.874325in}}{\pgfqpoint{3.087873in}{2.879625in}}{\pgfqpoint{3.083966in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.080059in}{2.887438in}}{\pgfqpoint{3.074760in}{2.889633in}}{\pgfqpoint{3.069235in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.063710in}{2.889633in}}{\pgfqpoint{3.058410in}{2.887438in}}{\pgfqpoint{3.054503in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.050596in}{2.879625in}}{\pgfqpoint{3.048401in}{2.874325in}}{\pgfqpoint{3.048401in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.048401in}{2.863275in}}{\pgfqpoint{3.050596in}{2.857975in}}{\pgfqpoint{3.054503in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.058410in}{2.850162in}}{\pgfqpoint{3.063710in}{2.847967in}}{\pgfqpoint{3.069235in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093245in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.098770in}{2.847967in}}{\pgfqpoint{3.104070in}{2.850162in}}{\pgfqpoint{3.107976in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.111883in}{2.857975in}}{\pgfqpoint{3.114078in}{2.863275in}}{\pgfqpoint{3.114078in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.114078in}{2.874325in}}{\pgfqpoint{3.111883in}{2.879625in}}{\pgfqpoint{3.107976in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.104070in}{2.887438in}}{\pgfqpoint{3.098770in}{2.889633in}}{\pgfqpoint{3.093245in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.087720in}{2.889633in}}{\pgfqpoint{3.082420in}{2.887438in}}{\pgfqpoint{3.078514in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.074607in}{2.879625in}}{\pgfqpoint{3.072412in}{2.874325in}}{\pgfqpoint{3.072412in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.072412in}{2.863275in}}{\pgfqpoint{3.074607in}{2.857975in}}{\pgfqpoint{3.078514in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.082420in}{2.850162in}}{\pgfqpoint{3.087720in}{2.847967in}}{\pgfqpoint{3.093245in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205374in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.210899in}{2.847967in}}{\pgfqpoint{3.216198in}{2.850162in}}{\pgfqpoint{3.220105in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.224012in}{2.857975in}}{\pgfqpoint{3.226207in}{2.863275in}}{\pgfqpoint{3.226207in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.226207in}{2.874325in}}{\pgfqpoint{3.224012in}{2.879625in}}{\pgfqpoint{3.220105in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.216198in}{2.887438in}}{\pgfqpoint{3.210899in}{2.889633in}}{\pgfqpoint{3.205374in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.199848in}{2.889633in}}{\pgfqpoint{3.194549in}{2.887438in}}{\pgfqpoint{3.190642in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.186735in}{2.879625in}}{\pgfqpoint{3.184540in}{2.874325in}}{\pgfqpoint{3.184540in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.184540in}{2.863275in}}{\pgfqpoint{3.186735in}{2.857975in}}{\pgfqpoint{3.190642in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.194549in}{2.850162in}}{\pgfqpoint{3.199848in}{2.847967in}}{\pgfqpoint{3.205374in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996784in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.002309in}{2.847967in}}{\pgfqpoint{3.007609in}{2.850162in}}{\pgfqpoint{3.011515in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.015422in}{2.857975in}}{\pgfqpoint{3.017617in}{2.863275in}}{\pgfqpoint{3.017617in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.017617in}{2.874325in}}{\pgfqpoint{3.015422in}{2.879625in}}{\pgfqpoint{3.011515in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.007609in}{2.887438in}}{\pgfqpoint{3.002309in}{2.889633in}}{\pgfqpoint{2.996784in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.991259in}{2.889633in}}{\pgfqpoint{2.985959in}{2.887438in}}{\pgfqpoint{2.982053in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.978146in}{2.879625in}}{\pgfqpoint{2.975951in}{2.874325in}}{\pgfqpoint{2.975951in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.975951in}{2.863275in}}{\pgfqpoint{2.978146in}{2.857975in}}{\pgfqpoint{2.982053in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.985959in}{2.850162in}}{\pgfqpoint{2.991259in}{2.847967in}}{\pgfqpoint{2.996784in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022487in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.028013in}{2.847967in}}{\pgfqpoint{3.033312in}{2.850162in}}{\pgfqpoint{3.037219in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.041126in}{2.857975in}}{\pgfqpoint{3.043321in}{2.863275in}}{\pgfqpoint{3.043321in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.043321in}{2.874325in}}{\pgfqpoint{3.041126in}{2.879625in}}{\pgfqpoint{3.037219in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.033312in}{2.887438in}}{\pgfqpoint{3.028013in}{2.889633in}}{\pgfqpoint{3.022487in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.016962in}{2.889633in}}{\pgfqpoint{3.011663in}{2.887438in}}{\pgfqpoint{3.007756in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.003849in}{2.879625in}}{\pgfqpoint{3.001654in}{2.874325in}}{\pgfqpoint{3.001654in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.001654in}{2.863275in}}{\pgfqpoint{3.003849in}{2.857975in}}{\pgfqpoint{3.007756in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.011663in}{2.850162in}}{\pgfqpoint{3.016962in}{2.847967in}}{\pgfqpoint{3.022487in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030292in}{3.340767in}}%
\pgfpathcurveto{\pgfqpoint{3.035817in}{3.340767in}}{\pgfqpoint{3.041117in}{3.342962in}}{\pgfqpoint{3.045024in}{3.346869in}}%
\pgfpathcurveto{\pgfqpoint{3.048930in}{3.350775in}}{\pgfqpoint{3.051126in}{3.356075in}}{\pgfqpoint{3.051126in}{3.361600in}}%
\pgfpathcurveto{\pgfqpoint{3.051126in}{3.367125in}}{\pgfqpoint{3.048930in}{3.372425in}}{\pgfqpoint{3.045024in}{3.376331in}}%
\pgfpathcurveto{\pgfqpoint{3.041117in}{3.380238in}}{\pgfqpoint{3.035817in}{3.382433in}}{\pgfqpoint{3.030292in}{3.382433in}}%
\pgfpathcurveto{\pgfqpoint{3.024767in}{3.382433in}}{\pgfqpoint{3.019468in}{3.380238in}}{\pgfqpoint{3.015561in}{3.376331in}}%
\pgfpathcurveto{\pgfqpoint{3.011654in}{3.372425in}}{\pgfqpoint{3.009459in}{3.367125in}}{\pgfqpoint{3.009459in}{3.361600in}}%
\pgfpathcurveto{\pgfqpoint{3.009459in}{3.356075in}}{\pgfqpoint{3.011654in}{3.350775in}}{\pgfqpoint{3.015561in}{3.346869in}}%
\pgfpathcurveto{\pgfqpoint{3.019468in}{3.342962in}}{\pgfqpoint{3.024767in}{3.340767in}}{\pgfqpoint{3.030292in}{3.340767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444939in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.450464in}{2.847967in}}{\pgfqpoint{3.455764in}{2.850162in}}{\pgfqpoint{3.459671in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.463578in}{2.857975in}}{\pgfqpoint{3.465773in}{2.863275in}}{\pgfqpoint{3.465773in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.465773in}{2.874325in}}{\pgfqpoint{3.463578in}{2.879625in}}{\pgfqpoint{3.459671in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.455764in}{2.887438in}}{\pgfqpoint{3.450464in}{2.889633in}}{\pgfqpoint{3.444939in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.439414in}{2.889633in}}{\pgfqpoint{3.434115in}{2.887438in}}{\pgfqpoint{3.430208in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.426301in}{2.879625in}}{\pgfqpoint{3.424106in}{2.874325in}}{\pgfqpoint{3.424106in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.424106in}{2.863275in}}{\pgfqpoint{3.426301in}{2.857975in}}{\pgfqpoint{3.430208in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.434115in}{2.850162in}}{\pgfqpoint{3.439414in}{2.847967in}}{\pgfqpoint{3.444939in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313070in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.318595in}{2.847967in}}{\pgfqpoint{3.323894in}{2.850162in}}{\pgfqpoint{3.327801in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.331708in}{2.857975in}}{\pgfqpoint{3.333903in}{2.863275in}}{\pgfqpoint{3.333903in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.333903in}{2.874325in}}{\pgfqpoint{3.331708in}{2.879625in}}{\pgfqpoint{3.327801in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.323894in}{2.887438in}}{\pgfqpoint{3.318595in}{2.889633in}}{\pgfqpoint{3.313070in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.307545in}{2.889633in}}{\pgfqpoint{3.302245in}{2.887438in}}{\pgfqpoint{3.298338in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.294432in}{2.879625in}}{\pgfqpoint{3.292236in}{2.874325in}}{\pgfqpoint{3.292236in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.292236in}{2.863275in}}{\pgfqpoint{3.294432in}{2.857975in}}{\pgfqpoint{3.298338in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.302245in}{2.850162in}}{\pgfqpoint{3.307545in}{2.847967in}}{\pgfqpoint{3.313070in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437969in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.443494in}{2.847967in}}{\pgfqpoint{3.448793in}{2.850162in}}{\pgfqpoint{3.452700in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.456607in}{2.857975in}}{\pgfqpoint{3.458802in}{2.863275in}}{\pgfqpoint{3.458802in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.458802in}{2.874325in}}{\pgfqpoint{3.456607in}{2.879625in}}{\pgfqpoint{3.452700in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.448793in}{2.887438in}}{\pgfqpoint{3.443494in}{2.889633in}}{\pgfqpoint{3.437969in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.432444in}{2.889633in}}{\pgfqpoint{3.427144in}{2.887438in}}{\pgfqpoint{3.423237in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.419331in}{2.879625in}}{\pgfqpoint{3.417135in}{2.874325in}}{\pgfqpoint{3.417135in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.417135in}{2.863275in}}{\pgfqpoint{3.419331in}{2.857975in}}{\pgfqpoint{3.423237in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.427144in}{2.850162in}}{\pgfqpoint{3.432444in}{2.847967in}}{\pgfqpoint{3.437969in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017436in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.022961in}{2.847967in}}{\pgfqpoint{3.028260in}{2.850162in}}{\pgfqpoint{3.032167in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.036074in}{2.857975in}}{\pgfqpoint{3.038269in}{2.863275in}}{\pgfqpoint{3.038269in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.038269in}{2.874325in}}{\pgfqpoint{3.036074in}{2.879625in}}{\pgfqpoint{3.032167in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.028260in}{2.887438in}}{\pgfqpoint{3.022961in}{2.889633in}}{\pgfqpoint{3.017436in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.011911in}{2.889633in}}{\pgfqpoint{3.006611in}{2.887438in}}{\pgfqpoint{3.002704in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.998798in}{2.879625in}}{\pgfqpoint{2.996603in}{2.874325in}}{\pgfqpoint{2.996603in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.996603in}{2.863275in}}{\pgfqpoint{2.998798in}{2.857975in}}{\pgfqpoint{3.002704in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.006611in}{2.850162in}}{\pgfqpoint{3.011911in}{2.847967in}}{\pgfqpoint{3.017436in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050067in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.055592in}{2.847967in}}{\pgfqpoint{3.060892in}{2.850162in}}{\pgfqpoint{3.064798in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.068705in}{2.857975in}}{\pgfqpoint{3.070900in}{2.863275in}}{\pgfqpoint{3.070900in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.070900in}{2.874325in}}{\pgfqpoint{3.068705in}{2.879625in}}{\pgfqpoint{3.064798in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.060892in}{2.887438in}}{\pgfqpoint{3.055592in}{2.889633in}}{\pgfqpoint{3.050067in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.044542in}{2.889633in}}{\pgfqpoint{3.039242in}{2.887438in}}{\pgfqpoint{3.035336in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.031429in}{2.879625in}}{\pgfqpoint{3.029234in}{2.874325in}}{\pgfqpoint{3.029234in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.029234in}{2.863275in}}{\pgfqpoint{3.031429in}{2.857975in}}{\pgfqpoint{3.035336in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.039242in}{2.850162in}}{\pgfqpoint{3.044542in}{2.847967in}}{\pgfqpoint{3.050067in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040741in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.046267in}{2.847967in}}{\pgfqpoint{3.051566in}{2.850162in}}{\pgfqpoint{3.055473in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.059380in}{2.857975in}}{\pgfqpoint{3.061575in}{2.863275in}}{\pgfqpoint{3.061575in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.061575in}{2.874325in}}{\pgfqpoint{3.059380in}{2.879625in}}{\pgfqpoint{3.055473in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.051566in}{2.887438in}}{\pgfqpoint{3.046267in}{2.889633in}}{\pgfqpoint{3.040741in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.035216in}{2.889633in}}{\pgfqpoint{3.029917in}{2.887438in}}{\pgfqpoint{3.026010in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.022103in}{2.879625in}}{\pgfqpoint{3.019908in}{2.874325in}}{\pgfqpoint{3.019908in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.019908in}{2.863275in}}{\pgfqpoint{3.022103in}{2.857975in}}{\pgfqpoint{3.026010in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.029917in}{2.850162in}}{\pgfqpoint{3.035216in}{2.847967in}}{\pgfqpoint{3.040741in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024362in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.029888in}{2.847967in}}{\pgfqpoint{3.035187in}{2.850162in}}{\pgfqpoint{3.039094in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.043001in}{2.857975in}}{\pgfqpoint{3.045196in}{2.863275in}}{\pgfqpoint{3.045196in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.045196in}{2.874325in}}{\pgfqpoint{3.043001in}{2.879625in}}{\pgfqpoint{3.039094in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.035187in}{2.887438in}}{\pgfqpoint{3.029888in}{2.889633in}}{\pgfqpoint{3.024362in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.018837in}{2.889633in}}{\pgfqpoint{3.013538in}{2.887438in}}{\pgfqpoint{3.009631in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.005724in}{2.879625in}}{\pgfqpoint{3.003529in}{2.874325in}}{\pgfqpoint{3.003529in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.003529in}{2.863275in}}{\pgfqpoint{3.005724in}{2.857975in}}{\pgfqpoint{3.009631in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.013538in}{2.850162in}}{\pgfqpoint{3.018837in}{2.847967in}}{\pgfqpoint{3.024362in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991425in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.996950in}{2.847967in}}{\pgfqpoint{3.002250in}{2.850162in}}{\pgfqpoint{3.006157in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.010063in}{2.857975in}}{\pgfqpoint{3.012258in}{2.863275in}}{\pgfqpoint{3.012258in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.012258in}{2.874325in}}{\pgfqpoint{3.010063in}{2.879625in}}{\pgfqpoint{3.006157in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.002250in}{2.887438in}}{\pgfqpoint{2.996950in}{2.889633in}}{\pgfqpoint{2.991425in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.985900in}{2.889633in}}{\pgfqpoint{2.980601in}{2.887438in}}{\pgfqpoint{2.976694in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.972787in}{2.879625in}}{\pgfqpoint{2.970592in}{2.874325in}}{\pgfqpoint{2.970592in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970592in}{2.863275in}}{\pgfqpoint{2.972787in}{2.857975in}}{\pgfqpoint{2.976694in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.980601in}{2.850162in}}{\pgfqpoint{2.985900in}{2.847967in}}{\pgfqpoint{2.991425in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101186in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.106712in}{2.847967in}}{\pgfqpoint{3.112011in}{2.850162in}}{\pgfqpoint{3.115918in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.119825in}{2.857975in}}{\pgfqpoint{3.122020in}{2.863275in}}{\pgfqpoint{3.122020in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.122020in}{2.874325in}}{\pgfqpoint{3.119825in}{2.879625in}}{\pgfqpoint{3.115918in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.112011in}{2.887438in}}{\pgfqpoint{3.106712in}{2.889633in}}{\pgfqpoint{3.101186in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.095661in}{2.889633in}}{\pgfqpoint{3.090362in}{2.887438in}}{\pgfqpoint{3.086455in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.082548in}{2.879625in}}{\pgfqpoint{3.080353in}{2.874325in}}{\pgfqpoint{3.080353in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.080353in}{2.863275in}}{\pgfqpoint{3.082548in}{2.857975in}}{\pgfqpoint{3.086455in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.090362in}{2.850162in}}{\pgfqpoint{3.095661in}{2.847967in}}{\pgfqpoint{3.101186in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056938in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.062463in}{2.847967in}}{\pgfqpoint{3.067763in}{2.850162in}}{\pgfqpoint{3.071669in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.075576in}{2.857975in}}{\pgfqpoint{3.077771in}{2.863275in}}{\pgfqpoint{3.077771in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.077771in}{2.874325in}}{\pgfqpoint{3.075576in}{2.879625in}}{\pgfqpoint{3.071669in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.067763in}{2.887438in}}{\pgfqpoint{3.062463in}{2.889633in}}{\pgfqpoint{3.056938in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.051413in}{2.889633in}}{\pgfqpoint{3.046113in}{2.887438in}}{\pgfqpoint{3.042207in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.038300in}{2.879625in}}{\pgfqpoint{3.036105in}{2.874325in}}{\pgfqpoint{3.036105in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.036105in}{2.863275in}}{\pgfqpoint{3.038300in}{2.857975in}}{\pgfqpoint{3.042207in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.046113in}{2.850162in}}{\pgfqpoint{3.051413in}{2.847967in}}{\pgfqpoint{3.056938in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169701in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.175226in}{2.847967in}}{\pgfqpoint{3.180525in}{2.850162in}}{\pgfqpoint{3.184432in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.188339in}{2.857975in}}{\pgfqpoint{3.190534in}{2.863275in}}{\pgfqpoint{3.190534in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.190534in}{2.874325in}}{\pgfqpoint{3.188339in}{2.879625in}}{\pgfqpoint{3.184432in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.180525in}{2.887438in}}{\pgfqpoint{3.175226in}{2.889633in}}{\pgfqpoint{3.169701in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.164176in}{2.889633in}}{\pgfqpoint{3.158876in}{2.887438in}}{\pgfqpoint{3.154969in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.151063in}{2.879625in}}{\pgfqpoint{3.148867in}{2.874325in}}{\pgfqpoint{3.148867in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.148867in}{2.863275in}}{\pgfqpoint{3.151063in}{2.857975in}}{\pgfqpoint{3.154969in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.158876in}{2.850162in}}{\pgfqpoint{3.164176in}{2.847967in}}{\pgfqpoint{3.169701in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022878in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.028403in}{2.847967in}}{\pgfqpoint{3.033703in}{2.850162in}}{\pgfqpoint{3.037610in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.041517in}{2.857975in}}{\pgfqpoint{3.043712in}{2.863275in}}{\pgfqpoint{3.043712in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.043712in}{2.874325in}}{\pgfqpoint{3.041517in}{2.879625in}}{\pgfqpoint{3.037610in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.033703in}{2.887438in}}{\pgfqpoint{3.028403in}{2.889633in}}{\pgfqpoint{3.022878in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.017353in}{2.889633in}}{\pgfqpoint{3.012054in}{2.887438in}}{\pgfqpoint{3.008147in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.004240in}{2.879625in}}{\pgfqpoint{3.002045in}{2.874325in}}{\pgfqpoint{3.002045in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.002045in}{2.863275in}}{\pgfqpoint{3.004240in}{2.857975in}}{\pgfqpoint{3.008147in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.012054in}{2.850162in}}{\pgfqpoint{3.017353in}{2.847967in}}{\pgfqpoint{3.022878in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990031in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.995556in}{2.847967in}}{\pgfqpoint{3.000856in}{2.850162in}}{\pgfqpoint{3.004763in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.008669in}{2.857975in}}{\pgfqpoint{3.010864in}{2.863275in}}{\pgfqpoint{3.010864in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.010864in}{2.874325in}}{\pgfqpoint{3.008669in}{2.879625in}}{\pgfqpoint{3.004763in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.000856in}{2.887438in}}{\pgfqpoint{2.995556in}{2.889633in}}{\pgfqpoint{2.990031in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.984506in}{2.889633in}}{\pgfqpoint{2.979207in}{2.887438in}}{\pgfqpoint{2.975300in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.971393in}{2.879625in}}{\pgfqpoint{2.969198in}{2.874325in}}{\pgfqpoint{2.969198in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.969198in}{2.863275in}}{\pgfqpoint{2.971393in}{2.857975in}}{\pgfqpoint{2.975300in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.979207in}{2.850162in}}{\pgfqpoint{2.984506in}{2.847967in}}{\pgfqpoint{2.990031in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047349in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.052874in}{2.847967in}}{\pgfqpoint{3.058174in}{2.850162in}}{\pgfqpoint{3.062081in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.065988in}{2.857975in}}{\pgfqpoint{3.068183in}{2.863275in}}{\pgfqpoint{3.068183in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.068183in}{2.874325in}}{\pgfqpoint{3.065988in}{2.879625in}}{\pgfqpoint{3.062081in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.058174in}{2.887438in}}{\pgfqpoint{3.052874in}{2.889633in}}{\pgfqpoint{3.047349in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.041824in}{2.889633in}}{\pgfqpoint{3.036525in}{2.887438in}}{\pgfqpoint{3.032618in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.028711in}{2.879625in}}{\pgfqpoint{3.026516in}{2.874325in}}{\pgfqpoint{3.026516in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.026516in}{2.863275in}}{\pgfqpoint{3.028711in}{2.857975in}}{\pgfqpoint{3.032618in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.036525in}{2.850162in}}{\pgfqpoint{3.041824in}{2.847967in}}{\pgfqpoint{3.047349in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.616192in}{2.847967in}}{\pgfqpoint{3.621491in}{2.850162in}}{\pgfqpoint{3.625398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.629305in}{2.857975in}}{\pgfqpoint{3.631500in}{2.863275in}}{\pgfqpoint{3.631500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.631500in}{2.874325in}}{\pgfqpoint{3.629305in}{2.879625in}}{\pgfqpoint{3.625398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.621491in}{2.887438in}}{\pgfqpoint{3.616192in}{2.889633in}}{\pgfqpoint{3.610667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.605142in}{2.889633in}}{\pgfqpoint{3.599842in}{2.887438in}}{\pgfqpoint{3.595935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.592028in}{2.879625in}}{\pgfqpoint{3.589833in}{2.874325in}}{\pgfqpoint{3.589833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.589833in}{2.863275in}}{\pgfqpoint{3.592028in}{2.857975in}}{\pgfqpoint{3.595935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.599842in}{2.850162in}}{\pgfqpoint{3.605142in}{2.847967in}}{\pgfqpoint{3.610667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167432in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.172957in}{2.847967in}}{\pgfqpoint{3.178256in}{2.850162in}}{\pgfqpoint{3.182163in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.186070in}{2.857975in}}{\pgfqpoint{3.188265in}{2.863275in}}{\pgfqpoint{3.188265in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.188265in}{2.874325in}}{\pgfqpoint{3.186070in}{2.879625in}}{\pgfqpoint{3.182163in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.178256in}{2.887438in}}{\pgfqpoint{3.172957in}{2.889633in}}{\pgfqpoint{3.167432in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.161907in}{2.889633in}}{\pgfqpoint{3.156607in}{2.887438in}}{\pgfqpoint{3.152700in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.148793in}{2.879625in}}{\pgfqpoint{3.146598in}{2.874325in}}{\pgfqpoint{3.146598in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.146598in}{2.863275in}}{\pgfqpoint{3.148793in}{2.857975in}}{\pgfqpoint{3.152700in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.156607in}{2.850162in}}{\pgfqpoint{3.161907in}{2.847967in}}{\pgfqpoint{3.167432in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134120in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.139645in}{2.847967in}}{\pgfqpoint{3.144944in}{2.850162in}}{\pgfqpoint{3.148851in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.152758in}{2.857975in}}{\pgfqpoint{3.154953in}{2.863275in}}{\pgfqpoint{3.154953in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.154953in}{2.874325in}}{\pgfqpoint{3.152758in}{2.879625in}}{\pgfqpoint{3.148851in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.144944in}{2.887438in}}{\pgfqpoint{3.139645in}{2.889633in}}{\pgfqpoint{3.134120in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.128595in}{2.889633in}}{\pgfqpoint{3.123295in}{2.887438in}}{\pgfqpoint{3.119388in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.115482in}{2.879625in}}{\pgfqpoint{3.113286in}{2.874325in}}{\pgfqpoint{3.113286in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.113286in}{2.863275in}}{\pgfqpoint{3.115482in}{2.857975in}}{\pgfqpoint{3.119388in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.123295in}{2.850162in}}{\pgfqpoint{3.128595in}{2.847967in}}{\pgfqpoint{3.134120in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353089in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.358614in}{2.847967in}}{\pgfqpoint{3.363914in}{2.850162in}}{\pgfqpoint{3.367820in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.371727in}{2.857975in}}{\pgfqpoint{3.373922in}{2.863275in}}{\pgfqpoint{3.373922in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.373922in}{2.874325in}}{\pgfqpoint{3.371727in}{2.879625in}}{\pgfqpoint{3.367820in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.363914in}{2.887438in}}{\pgfqpoint{3.358614in}{2.889633in}}{\pgfqpoint{3.353089in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.347564in}{2.889633in}}{\pgfqpoint{3.342264in}{2.887438in}}{\pgfqpoint{3.338358in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.334451in}{2.879625in}}{\pgfqpoint{3.332256in}{2.874325in}}{\pgfqpoint{3.332256in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.332256in}{2.863275in}}{\pgfqpoint{3.334451in}{2.857975in}}{\pgfqpoint{3.338358in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.342264in}{2.850162in}}{\pgfqpoint{3.347564in}{2.847967in}}{\pgfqpoint{3.353089in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278680in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.284205in}{2.847967in}}{\pgfqpoint{3.289505in}{2.850162in}}{\pgfqpoint{3.293411in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.297318in}{2.857975in}}{\pgfqpoint{3.299513in}{2.863275in}}{\pgfqpoint{3.299513in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.299513in}{2.874325in}}{\pgfqpoint{3.297318in}{2.879625in}}{\pgfqpoint{3.293411in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.289505in}{2.887438in}}{\pgfqpoint{3.284205in}{2.889633in}}{\pgfqpoint{3.278680in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.273155in}{2.889633in}}{\pgfqpoint{3.267855in}{2.887438in}}{\pgfqpoint{3.263949in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.260042in}{2.879625in}}{\pgfqpoint{3.257847in}{2.874325in}}{\pgfqpoint{3.257847in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.257847in}{2.863275in}}{\pgfqpoint{3.260042in}{2.857975in}}{\pgfqpoint{3.263949in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.267855in}{2.850162in}}{\pgfqpoint{3.273155in}{2.847967in}}{\pgfqpoint{3.278680in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302389in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.307914in}{2.847967in}}{\pgfqpoint{3.313214in}{2.850162in}}{\pgfqpoint{3.317121in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.321027in}{2.857975in}}{\pgfqpoint{3.323223in}{2.863275in}}{\pgfqpoint{3.323223in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.323223in}{2.874325in}}{\pgfqpoint{3.321027in}{2.879625in}}{\pgfqpoint{3.317121in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.313214in}{2.887438in}}{\pgfqpoint{3.307914in}{2.889633in}}{\pgfqpoint{3.302389in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.296864in}{2.889633in}}{\pgfqpoint{3.291565in}{2.887438in}}{\pgfqpoint{3.287658in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.283751in}{2.879625in}}{\pgfqpoint{3.281556in}{2.874325in}}{\pgfqpoint{3.281556in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.281556in}{2.863275in}}{\pgfqpoint{3.283751in}{2.857975in}}{\pgfqpoint{3.287658in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.291565in}{2.850162in}}{\pgfqpoint{3.296864in}{2.847967in}}{\pgfqpoint{3.302389in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959918in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.965443in}{2.847967in}}{\pgfqpoint{2.970743in}{2.850162in}}{\pgfqpoint{2.974650in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.978556in}{2.857975in}}{\pgfqpoint{2.980752in}{2.863275in}}{\pgfqpoint{2.980752in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.980752in}{2.874325in}}{\pgfqpoint{2.978556in}{2.879625in}}{\pgfqpoint{2.974650in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.970743in}{2.887438in}}{\pgfqpoint{2.965443in}{2.889633in}}{\pgfqpoint{2.959918in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.954393in}{2.889633in}}{\pgfqpoint{2.949094in}{2.887438in}}{\pgfqpoint{2.945187in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.941280in}{2.879625in}}{\pgfqpoint{2.939085in}{2.874325in}}{\pgfqpoint{2.939085in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.939085in}{2.863275in}}{\pgfqpoint{2.941280in}{2.857975in}}{\pgfqpoint{2.945187in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.949094in}{2.850162in}}{\pgfqpoint{2.954393in}{2.847967in}}{\pgfqpoint{2.959918in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992776in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.998301in}{2.847967in}}{\pgfqpoint{3.003601in}{2.850162in}}{\pgfqpoint{3.007508in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.011414in}{2.857975in}}{\pgfqpoint{3.013609in}{2.863275in}}{\pgfqpoint{3.013609in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.013609in}{2.874325in}}{\pgfqpoint{3.011414in}{2.879625in}}{\pgfqpoint{3.007508in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.003601in}{2.887438in}}{\pgfqpoint{2.998301in}{2.889633in}}{\pgfqpoint{2.992776in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.987251in}{2.889633in}}{\pgfqpoint{2.981952in}{2.887438in}}{\pgfqpoint{2.978045in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.974138in}{2.879625in}}{\pgfqpoint{2.971943in}{2.874325in}}{\pgfqpoint{2.971943in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971943in}{2.863275in}}{\pgfqpoint{2.974138in}{2.857975in}}{\pgfqpoint{2.978045in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.981952in}{2.850162in}}{\pgfqpoint{2.987251in}{2.847967in}}{\pgfqpoint{2.992776in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972999in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.978524in}{2.847967in}}{\pgfqpoint{2.983824in}{2.850162in}}{\pgfqpoint{2.987730in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.991637in}{2.857975in}}{\pgfqpoint{2.993832in}{2.863275in}}{\pgfqpoint{2.993832in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.993832in}{2.874325in}}{\pgfqpoint{2.991637in}{2.879625in}}{\pgfqpoint{2.987730in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.983824in}{2.887438in}}{\pgfqpoint{2.978524in}{2.889633in}}{\pgfqpoint{2.972999in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.967474in}{2.889633in}}{\pgfqpoint{2.962174in}{2.887438in}}{\pgfqpoint{2.958268in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.954361in}{2.879625in}}{\pgfqpoint{2.952166in}{2.874325in}}{\pgfqpoint{2.952166in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.952166in}{2.863275in}}{\pgfqpoint{2.954361in}{2.857975in}}{\pgfqpoint{2.958268in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.962174in}{2.850162in}}{\pgfqpoint{2.967474in}{2.847967in}}{\pgfqpoint{2.972999in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988871in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.994396in}{2.847967in}}{\pgfqpoint{2.999695in}{2.850162in}}{\pgfqpoint{3.003602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.007509in}{2.857975in}}{\pgfqpoint{3.009704in}{2.863275in}}{\pgfqpoint{3.009704in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.009704in}{2.874325in}}{\pgfqpoint{3.007509in}{2.879625in}}{\pgfqpoint{3.003602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.999695in}{2.887438in}}{\pgfqpoint{2.994396in}{2.889633in}}{\pgfqpoint{2.988871in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.983345in}{2.889633in}}{\pgfqpoint{2.978046in}{2.887438in}}{\pgfqpoint{2.974139in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.970232in}{2.879625in}}{\pgfqpoint{2.968037in}{2.874325in}}{\pgfqpoint{2.968037in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.968037in}{2.863275in}}{\pgfqpoint{2.970232in}{2.857975in}}{\pgfqpoint{2.974139in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.978046in}{2.850162in}}{\pgfqpoint{2.983345in}{2.847967in}}{\pgfqpoint{2.988871in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033242in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.038767in}{2.847967in}}{\pgfqpoint{3.044067in}{2.850162in}}{\pgfqpoint{3.047974in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.051881in}{2.857975in}}{\pgfqpoint{3.054076in}{2.863275in}}{\pgfqpoint{3.054076in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.054076in}{2.874325in}}{\pgfqpoint{3.051881in}{2.879625in}}{\pgfqpoint{3.047974in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.044067in}{2.887438in}}{\pgfqpoint{3.038767in}{2.889633in}}{\pgfqpoint{3.033242in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.027717in}{2.889633in}}{\pgfqpoint{3.022418in}{2.887438in}}{\pgfqpoint{3.018511in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.014604in}{2.879625in}}{\pgfqpoint{3.012409in}{2.874325in}}{\pgfqpoint{3.012409in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.012409in}{2.863275in}}{\pgfqpoint{3.014604in}{2.857975in}}{\pgfqpoint{3.018511in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.022418in}{2.850162in}}{\pgfqpoint{3.027717in}{2.847967in}}{\pgfqpoint{3.033242in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015878in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.021403in}{2.847967in}}{\pgfqpoint{3.026702in}{2.850162in}}{\pgfqpoint{3.030609in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.034516in}{2.857975in}}{\pgfqpoint{3.036711in}{2.863275in}}{\pgfqpoint{3.036711in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.036711in}{2.874325in}}{\pgfqpoint{3.034516in}{2.879625in}}{\pgfqpoint{3.030609in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.026702in}{2.887438in}}{\pgfqpoint{3.021403in}{2.889633in}}{\pgfqpoint{3.015878in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.010353in}{2.889633in}}{\pgfqpoint{3.005053in}{2.887438in}}{\pgfqpoint{3.001146in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.997239in}{2.879625in}}{\pgfqpoint{2.995044in}{2.874325in}}{\pgfqpoint{2.995044in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.995044in}{2.863275in}}{\pgfqpoint{2.997239in}{2.857975in}}{\pgfqpoint{3.001146in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.005053in}{2.850162in}}{\pgfqpoint{3.010353in}{2.847967in}}{\pgfqpoint{3.015878in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040594in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.046119in}{2.847967in}}{\pgfqpoint{3.051419in}{2.850162in}}{\pgfqpoint{3.055325in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.059232in}{2.857975in}}{\pgfqpoint{3.061427in}{2.863275in}}{\pgfqpoint{3.061427in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.061427in}{2.874325in}}{\pgfqpoint{3.059232in}{2.879625in}}{\pgfqpoint{3.055325in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.051419in}{2.887438in}}{\pgfqpoint{3.046119in}{2.889633in}}{\pgfqpoint{3.040594in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.035069in}{2.889633in}}{\pgfqpoint{3.029769in}{2.887438in}}{\pgfqpoint{3.025863in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.021956in}{2.879625in}}{\pgfqpoint{3.019761in}{2.874325in}}{\pgfqpoint{3.019761in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.019761in}{2.863275in}}{\pgfqpoint{3.021956in}{2.857975in}}{\pgfqpoint{3.025863in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.029769in}{2.850162in}}{\pgfqpoint{3.035069in}{2.847967in}}{\pgfqpoint{3.040594in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960829in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.966354in}{2.847967in}}{\pgfqpoint{2.971654in}{2.850162in}}{\pgfqpoint{2.975561in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.979468in}{2.857975in}}{\pgfqpoint{2.981663in}{2.863275in}}{\pgfqpoint{2.981663in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.981663in}{2.874325in}}{\pgfqpoint{2.979468in}{2.879625in}}{\pgfqpoint{2.975561in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.971654in}{2.887438in}}{\pgfqpoint{2.966354in}{2.889633in}}{\pgfqpoint{2.960829in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.955304in}{2.889633in}}{\pgfqpoint{2.950005in}{2.887438in}}{\pgfqpoint{2.946098in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.942191in}{2.879625in}}{\pgfqpoint{2.939996in}{2.874325in}}{\pgfqpoint{2.939996in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.939996in}{2.863275in}}{\pgfqpoint{2.942191in}{2.857975in}}{\pgfqpoint{2.946098in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.950005in}{2.850162in}}{\pgfqpoint{2.955304in}{2.847967in}}{\pgfqpoint{2.960829in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954896in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.960421in}{2.847967in}}{\pgfqpoint{2.965721in}{2.850162in}}{\pgfqpoint{2.969628in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.973534in}{2.857975in}}{\pgfqpoint{2.975730in}{2.863275in}}{\pgfqpoint{2.975730in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.975730in}{2.874325in}}{\pgfqpoint{2.973534in}{2.879625in}}{\pgfqpoint{2.969628in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.965721in}{2.887438in}}{\pgfqpoint{2.960421in}{2.889633in}}{\pgfqpoint{2.954896in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.949371in}{2.889633in}}{\pgfqpoint{2.944072in}{2.887438in}}{\pgfqpoint{2.940165in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.936258in}{2.879625in}}{\pgfqpoint{2.934063in}{2.874325in}}{\pgfqpoint{2.934063in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.934063in}{2.863275in}}{\pgfqpoint{2.936258in}{2.857975in}}{\pgfqpoint{2.940165in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.944072in}{2.850162in}}{\pgfqpoint{2.949371in}{2.847967in}}{\pgfqpoint{2.954896in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024835in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.030361in}{2.847967in}}{\pgfqpoint{3.035660in}{2.850162in}}{\pgfqpoint{3.039567in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.043474in}{2.857975in}}{\pgfqpoint{3.045669in}{2.863275in}}{\pgfqpoint{3.045669in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.045669in}{2.874325in}}{\pgfqpoint{3.043474in}{2.879625in}}{\pgfqpoint{3.039567in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.035660in}{2.887438in}}{\pgfqpoint{3.030361in}{2.889633in}}{\pgfqpoint{3.024835in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.019310in}{2.889633in}}{\pgfqpoint{3.014011in}{2.887438in}}{\pgfqpoint{3.010104in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.006197in}{2.879625in}}{\pgfqpoint{3.004002in}{2.874325in}}{\pgfqpoint{3.004002in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.004002in}{2.863275in}}{\pgfqpoint{3.006197in}{2.857975in}}{\pgfqpoint{3.010104in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.014011in}{2.850162in}}{\pgfqpoint{3.019310in}{2.847967in}}{\pgfqpoint{3.024835in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957677in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.963202in}{2.847967in}}{\pgfqpoint{2.968501in}{2.850162in}}{\pgfqpoint{2.972408in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.976315in}{2.857975in}}{\pgfqpoint{2.978510in}{2.863275in}}{\pgfqpoint{2.978510in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.978510in}{2.874325in}}{\pgfqpoint{2.976315in}{2.879625in}}{\pgfqpoint{2.972408in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.968501in}{2.887438in}}{\pgfqpoint{2.963202in}{2.889633in}}{\pgfqpoint{2.957677in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.952152in}{2.889633in}}{\pgfqpoint{2.946852in}{2.887438in}}{\pgfqpoint{2.942945in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.939039in}{2.879625in}}{\pgfqpoint{2.936843in}{2.874325in}}{\pgfqpoint{2.936843in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.936843in}{2.863275in}}{\pgfqpoint{2.939039in}{2.857975in}}{\pgfqpoint{2.942945in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.946852in}{2.850162in}}{\pgfqpoint{2.952152in}{2.847967in}}{\pgfqpoint{2.957677in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008531in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.014056in}{2.847967in}}{\pgfqpoint{3.019355in}{2.850162in}}{\pgfqpoint{3.023262in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.027169in}{2.857975in}}{\pgfqpoint{3.029364in}{2.863275in}}{\pgfqpoint{3.029364in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.029364in}{2.874325in}}{\pgfqpoint{3.027169in}{2.879625in}}{\pgfqpoint{3.023262in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.019355in}{2.887438in}}{\pgfqpoint{3.014056in}{2.889633in}}{\pgfqpoint{3.008531in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.003006in}{2.889633in}}{\pgfqpoint{2.997706in}{2.887438in}}{\pgfqpoint{2.993799in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.989892in}{2.879625in}}{\pgfqpoint{2.987697in}{2.874325in}}{\pgfqpoint{2.987697in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.987697in}{2.863275in}}{\pgfqpoint{2.989892in}{2.857975in}}{\pgfqpoint{2.993799in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.997706in}{2.850162in}}{\pgfqpoint{3.003006in}{2.847967in}}{\pgfqpoint{3.008531in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950848in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.956373in}{2.847967in}}{\pgfqpoint{2.961672in}{2.850162in}}{\pgfqpoint{2.965579in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.969486in}{2.857975in}}{\pgfqpoint{2.971681in}{2.863275in}}{\pgfqpoint{2.971681in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971681in}{2.874325in}}{\pgfqpoint{2.969486in}{2.879625in}}{\pgfqpoint{2.965579in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961672in}{2.887438in}}{\pgfqpoint{2.956373in}{2.889633in}}{\pgfqpoint{2.950848in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.945323in}{2.889633in}}{\pgfqpoint{2.940023in}{2.887438in}}{\pgfqpoint{2.936116in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.932209in}{2.879625in}}{\pgfqpoint{2.930014in}{2.874325in}}{\pgfqpoint{2.930014in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.930014in}{2.863275in}}{\pgfqpoint{2.932209in}{2.857975in}}{\pgfqpoint{2.936116in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.940023in}{2.850162in}}{\pgfqpoint{2.945323in}{2.847967in}}{\pgfqpoint{2.950848in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982262in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.987787in}{2.847967in}}{\pgfqpoint{2.993087in}{2.850162in}}{\pgfqpoint{2.996994in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.000900in}{2.857975in}}{\pgfqpoint{3.003096in}{2.863275in}}{\pgfqpoint{3.003096in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.003096in}{2.874325in}}{\pgfqpoint{3.000900in}{2.879625in}}{\pgfqpoint{2.996994in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.993087in}{2.887438in}}{\pgfqpoint{2.987787in}{2.889633in}}{\pgfqpoint{2.982262in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.976737in}{2.889633in}}{\pgfqpoint{2.971438in}{2.887438in}}{\pgfqpoint{2.967531in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.963624in}{2.879625in}}{\pgfqpoint{2.961429in}{2.874325in}}{\pgfqpoint{2.961429in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.961429in}{2.863275in}}{\pgfqpoint{2.963624in}{2.857975in}}{\pgfqpoint{2.967531in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.971438in}{2.850162in}}{\pgfqpoint{2.976737in}{2.847967in}}{\pgfqpoint{2.982262in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957328in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.962853in}{2.847967in}}{\pgfqpoint{2.968153in}{2.850162in}}{\pgfqpoint{2.972060in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.975967in}{2.857975in}}{\pgfqpoint{2.978162in}{2.863275in}}{\pgfqpoint{2.978162in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.978162in}{2.874325in}}{\pgfqpoint{2.975967in}{2.879625in}}{\pgfqpoint{2.972060in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.968153in}{2.887438in}}{\pgfqpoint{2.962853in}{2.889633in}}{\pgfqpoint{2.957328in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.951803in}{2.889633in}}{\pgfqpoint{2.946504in}{2.887438in}}{\pgfqpoint{2.942597in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.938690in}{2.879625in}}{\pgfqpoint{2.936495in}{2.874325in}}{\pgfqpoint{2.936495in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.936495in}{2.863275in}}{\pgfqpoint{2.938690in}{2.857975in}}{\pgfqpoint{2.942597in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.946504in}{2.850162in}}{\pgfqpoint{2.951803in}{2.847967in}}{\pgfqpoint{2.957328in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970533in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.976058in}{2.847967in}}{\pgfqpoint{2.981357in}{2.850162in}}{\pgfqpoint{2.985264in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.989171in}{2.857975in}}{\pgfqpoint{2.991366in}{2.863275in}}{\pgfqpoint{2.991366in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.991366in}{2.874325in}}{\pgfqpoint{2.989171in}{2.879625in}}{\pgfqpoint{2.985264in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.981357in}{2.887438in}}{\pgfqpoint{2.976058in}{2.889633in}}{\pgfqpoint{2.970533in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.965007in}{2.889633in}}{\pgfqpoint{2.959708in}{2.887438in}}{\pgfqpoint{2.955801in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.951894in}{2.879625in}}{\pgfqpoint{2.949699in}{2.874325in}}{\pgfqpoint{2.949699in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.949699in}{2.863275in}}{\pgfqpoint{2.951894in}{2.857975in}}{\pgfqpoint{2.955801in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.959708in}{2.850162in}}{\pgfqpoint{2.965007in}{2.847967in}}{\pgfqpoint{2.970533in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045938in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.051463in}{2.847967in}}{\pgfqpoint{3.056762in}{2.850162in}}{\pgfqpoint{3.060669in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.064576in}{2.857975in}}{\pgfqpoint{3.066771in}{2.863275in}}{\pgfqpoint{3.066771in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.066771in}{2.874325in}}{\pgfqpoint{3.064576in}{2.879625in}}{\pgfqpoint{3.060669in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.056762in}{2.887438in}}{\pgfqpoint{3.051463in}{2.889633in}}{\pgfqpoint{3.045938in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.040413in}{2.889633in}}{\pgfqpoint{3.035113in}{2.887438in}}{\pgfqpoint{3.031206in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.027300in}{2.879625in}}{\pgfqpoint{3.025105in}{2.874325in}}{\pgfqpoint{3.025105in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.025105in}{2.863275in}}{\pgfqpoint{3.027300in}{2.857975in}}{\pgfqpoint{3.031206in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.035113in}{2.850162in}}{\pgfqpoint{3.040413in}{2.847967in}}{\pgfqpoint{3.045938in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956372in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.961897in}{2.847967in}}{\pgfqpoint{2.967196in}{2.850162in}}{\pgfqpoint{2.971103in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.975010in}{2.857975in}}{\pgfqpoint{2.977205in}{2.863275in}}{\pgfqpoint{2.977205in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.977205in}{2.874325in}}{\pgfqpoint{2.975010in}{2.879625in}}{\pgfqpoint{2.971103in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.967196in}{2.887438in}}{\pgfqpoint{2.961897in}{2.889633in}}{\pgfqpoint{2.956372in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.950847in}{2.889633in}}{\pgfqpoint{2.945547in}{2.887438in}}{\pgfqpoint{2.941640in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.937734in}{2.879625in}}{\pgfqpoint{2.935538in}{2.874325in}}{\pgfqpoint{2.935538in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.935538in}{2.863275in}}{\pgfqpoint{2.937734in}{2.857975in}}{\pgfqpoint{2.941640in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.945547in}{2.850162in}}{\pgfqpoint{2.950847in}{2.847967in}}{\pgfqpoint{2.956372in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961601in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.967126in}{2.847967in}}{\pgfqpoint{2.972426in}{2.850162in}}{\pgfqpoint{2.976333in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.980239in}{2.857975in}}{\pgfqpoint{2.982435in}{2.863275in}}{\pgfqpoint{2.982435in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.982435in}{2.874325in}}{\pgfqpoint{2.980239in}{2.879625in}}{\pgfqpoint{2.976333in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.972426in}{2.887438in}}{\pgfqpoint{2.967126in}{2.889633in}}{\pgfqpoint{2.961601in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.956076in}{2.889633in}}{\pgfqpoint{2.950777in}{2.887438in}}{\pgfqpoint{2.946870in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.942963in}{2.879625in}}{\pgfqpoint{2.940768in}{2.874325in}}{\pgfqpoint{2.940768in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.940768in}{2.863275in}}{\pgfqpoint{2.942963in}{2.857975in}}{\pgfqpoint{2.946870in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.950777in}{2.850162in}}{\pgfqpoint{2.956076in}{2.847967in}}{\pgfqpoint{2.961601in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959314in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.964839in}{2.847967in}}{\pgfqpoint{2.970138in}{2.850162in}}{\pgfqpoint{2.974045in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.977952in}{2.857975in}}{\pgfqpoint{2.980147in}{2.863275in}}{\pgfqpoint{2.980147in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.980147in}{2.874325in}}{\pgfqpoint{2.977952in}{2.879625in}}{\pgfqpoint{2.974045in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.970138in}{2.887438in}}{\pgfqpoint{2.964839in}{2.889633in}}{\pgfqpoint{2.959314in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.953789in}{2.889633in}}{\pgfqpoint{2.948489in}{2.887438in}}{\pgfqpoint{2.944582in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.940676in}{2.879625in}}{\pgfqpoint{2.938481in}{2.874325in}}{\pgfqpoint{2.938481in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.938481in}{2.863275in}}{\pgfqpoint{2.940676in}{2.857975in}}{\pgfqpoint{2.944582in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.948489in}{2.850162in}}{\pgfqpoint{2.953789in}{2.847967in}}{\pgfqpoint{2.959314in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006329in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.011854in}{2.847967in}}{\pgfqpoint{3.017154in}{2.850162in}}{\pgfqpoint{3.021061in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.024968in}{2.857975in}}{\pgfqpoint{3.027163in}{2.863275in}}{\pgfqpoint{3.027163in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.027163in}{2.874325in}}{\pgfqpoint{3.024968in}{2.879625in}}{\pgfqpoint{3.021061in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.017154in}{2.887438in}}{\pgfqpoint{3.011854in}{2.889633in}}{\pgfqpoint{3.006329in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.000804in}{2.889633in}}{\pgfqpoint{2.995505in}{2.887438in}}{\pgfqpoint{2.991598in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.987691in}{2.879625in}}{\pgfqpoint{2.985496in}{2.874325in}}{\pgfqpoint{2.985496in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.985496in}{2.863275in}}{\pgfqpoint{2.987691in}{2.857975in}}{\pgfqpoint{2.991598in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.995505in}{2.850162in}}{\pgfqpoint{3.000804in}{2.847967in}}{\pgfqpoint{3.006329in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968413in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.973938in}{2.847967in}}{\pgfqpoint{2.979237in}{2.850162in}}{\pgfqpoint{2.983144in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.987051in}{2.857975in}}{\pgfqpoint{2.989246in}{2.863275in}}{\pgfqpoint{2.989246in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.989246in}{2.874325in}}{\pgfqpoint{2.987051in}{2.879625in}}{\pgfqpoint{2.983144in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.979237in}{2.887438in}}{\pgfqpoint{2.973938in}{2.889633in}}{\pgfqpoint{2.968413in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.962888in}{2.889633in}}{\pgfqpoint{2.957588in}{2.887438in}}{\pgfqpoint{2.953681in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.949775in}{2.879625in}}{\pgfqpoint{2.947579in}{2.874325in}}{\pgfqpoint{2.947579in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.947579in}{2.863275in}}{\pgfqpoint{2.949775in}{2.857975in}}{\pgfqpoint{2.953681in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.957588in}{2.850162in}}{\pgfqpoint{2.962888in}{2.847967in}}{\pgfqpoint{2.968413in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018539in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.024064in}{2.847967in}}{\pgfqpoint{3.029363in}{2.850162in}}{\pgfqpoint{3.033270in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.037177in}{2.857975in}}{\pgfqpoint{3.039372in}{2.863275in}}{\pgfqpoint{3.039372in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.039372in}{2.874325in}}{\pgfqpoint{3.037177in}{2.879625in}}{\pgfqpoint{3.033270in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.029363in}{2.887438in}}{\pgfqpoint{3.024064in}{2.889633in}}{\pgfqpoint{3.018539in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.013014in}{2.889633in}}{\pgfqpoint{3.007714in}{2.887438in}}{\pgfqpoint{3.003807in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.999901in}{2.879625in}}{\pgfqpoint{2.997706in}{2.874325in}}{\pgfqpoint{2.997706in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.997706in}{2.863275in}}{\pgfqpoint{2.999901in}{2.857975in}}{\pgfqpoint{3.003807in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.007714in}{2.850162in}}{\pgfqpoint{3.013014in}{2.847967in}}{\pgfqpoint{3.018539in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999285in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.004811in}{2.847967in}}{\pgfqpoint{3.010110in}{2.850162in}}{\pgfqpoint{3.014017in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.017924in}{2.857975in}}{\pgfqpoint{3.020119in}{2.863275in}}{\pgfqpoint{3.020119in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.020119in}{2.874325in}}{\pgfqpoint{3.017924in}{2.879625in}}{\pgfqpoint{3.014017in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.010110in}{2.887438in}}{\pgfqpoint{3.004811in}{2.889633in}}{\pgfqpoint{2.999285in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.993760in}{2.889633in}}{\pgfqpoint{2.988461in}{2.887438in}}{\pgfqpoint{2.984554in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.980647in}{2.879625in}}{\pgfqpoint{2.978452in}{2.874325in}}{\pgfqpoint{2.978452in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.978452in}{2.863275in}}{\pgfqpoint{2.980647in}{2.857975in}}{\pgfqpoint{2.984554in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.988461in}{2.850162in}}{\pgfqpoint{2.993760in}{2.847967in}}{\pgfqpoint{2.999285in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002213in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.007738in}{2.847967in}}{\pgfqpoint{3.013038in}{2.850162in}}{\pgfqpoint{3.016944in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.020851in}{2.857975in}}{\pgfqpoint{3.023046in}{2.863275in}}{\pgfqpoint{3.023046in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.023046in}{2.874325in}}{\pgfqpoint{3.020851in}{2.879625in}}{\pgfqpoint{3.016944in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.013038in}{2.887438in}}{\pgfqpoint{3.007738in}{2.889633in}}{\pgfqpoint{3.002213in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.996688in}{2.889633in}}{\pgfqpoint{2.991389in}{2.887438in}}{\pgfqpoint{2.987482in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.983575in}{2.879625in}}{\pgfqpoint{2.981380in}{2.874325in}}{\pgfqpoint{2.981380in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.981380in}{2.863275in}}{\pgfqpoint{2.983575in}{2.857975in}}{\pgfqpoint{2.987482in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.991389in}{2.850162in}}{\pgfqpoint{2.996688in}{2.847967in}}{\pgfqpoint{3.002213in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990126in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.995651in}{2.847967in}}{\pgfqpoint{3.000950in}{2.850162in}}{\pgfqpoint{3.004857in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.008764in}{2.857975in}}{\pgfqpoint{3.010959in}{2.863275in}}{\pgfqpoint{3.010959in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.010959in}{2.874325in}}{\pgfqpoint{3.008764in}{2.879625in}}{\pgfqpoint{3.004857in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.000950in}{2.887438in}}{\pgfqpoint{2.995651in}{2.889633in}}{\pgfqpoint{2.990126in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.984601in}{2.889633in}}{\pgfqpoint{2.979301in}{2.887438in}}{\pgfqpoint{2.975394in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.971487in}{2.879625in}}{\pgfqpoint{2.969292in}{2.874325in}}{\pgfqpoint{2.969292in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.969292in}{2.863275in}}{\pgfqpoint{2.971487in}{2.857975in}}{\pgfqpoint{2.975394in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.979301in}{2.850162in}}{\pgfqpoint{2.984601in}{2.847967in}}{\pgfqpoint{2.990126in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030002in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.035528in}{2.847967in}}{\pgfqpoint{3.040827in}{2.850162in}}{\pgfqpoint{3.044734in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.048641in}{2.857975in}}{\pgfqpoint{3.050836in}{2.863275in}}{\pgfqpoint{3.050836in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.050836in}{2.874325in}}{\pgfqpoint{3.048641in}{2.879625in}}{\pgfqpoint{3.044734in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.040827in}{2.887438in}}{\pgfqpoint{3.035528in}{2.889633in}}{\pgfqpoint{3.030002in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.024477in}{2.889633in}}{\pgfqpoint{3.019178in}{2.887438in}}{\pgfqpoint{3.015271in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.011364in}{2.879625in}}{\pgfqpoint{3.009169in}{2.874325in}}{\pgfqpoint{3.009169in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.009169in}{2.863275in}}{\pgfqpoint{3.011364in}{2.857975in}}{\pgfqpoint{3.015271in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.019178in}{2.850162in}}{\pgfqpoint{3.024477in}{2.847967in}}{\pgfqpoint{3.030002in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033724in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.039249in}{2.847967in}}{\pgfqpoint{3.044548in}{2.850162in}}{\pgfqpoint{3.048455in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.052362in}{2.857975in}}{\pgfqpoint{3.054557in}{2.863275in}}{\pgfqpoint{3.054557in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.054557in}{2.874325in}}{\pgfqpoint{3.052362in}{2.879625in}}{\pgfqpoint{3.048455in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.044548in}{2.887438in}}{\pgfqpoint{3.039249in}{2.889633in}}{\pgfqpoint{3.033724in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.028199in}{2.889633in}}{\pgfqpoint{3.022899in}{2.887438in}}{\pgfqpoint{3.018992in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.015085in}{2.879625in}}{\pgfqpoint{3.012890in}{2.874325in}}{\pgfqpoint{3.012890in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.012890in}{2.863275in}}{\pgfqpoint{3.015085in}{2.857975in}}{\pgfqpoint{3.018992in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.022899in}{2.850162in}}{\pgfqpoint{3.028199in}{2.847967in}}{\pgfqpoint{3.033724in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005938in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.011463in}{2.847967in}}{\pgfqpoint{3.016762in}{2.850162in}}{\pgfqpoint{3.020669in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.024576in}{2.857975in}}{\pgfqpoint{3.026771in}{2.863275in}}{\pgfqpoint{3.026771in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.026771in}{2.874325in}}{\pgfqpoint{3.024576in}{2.879625in}}{\pgfqpoint{3.020669in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.016762in}{2.887438in}}{\pgfqpoint{3.011463in}{2.889633in}}{\pgfqpoint{3.005938in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.000413in}{2.889633in}}{\pgfqpoint{2.995113in}{2.887438in}}{\pgfqpoint{2.991206in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.987299in}{2.879625in}}{\pgfqpoint{2.985104in}{2.874325in}}{\pgfqpoint{2.985104in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.985104in}{2.863275in}}{\pgfqpoint{2.987299in}{2.857975in}}{\pgfqpoint{2.991206in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.995113in}{2.850162in}}{\pgfqpoint{3.000413in}{2.847967in}}{\pgfqpoint{3.005938in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044766in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.050291in}{2.847967in}}{\pgfqpoint{3.055591in}{2.850162in}}{\pgfqpoint{3.059497in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.063404in}{2.857975in}}{\pgfqpoint{3.065599in}{2.863275in}}{\pgfqpoint{3.065599in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.065599in}{2.874325in}}{\pgfqpoint{3.063404in}{2.879625in}}{\pgfqpoint{3.059497in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.055591in}{2.887438in}}{\pgfqpoint{3.050291in}{2.889633in}}{\pgfqpoint{3.044766in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.039241in}{2.889633in}}{\pgfqpoint{3.033941in}{2.887438in}}{\pgfqpoint{3.030035in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.026128in}{2.879625in}}{\pgfqpoint{3.023933in}{2.874325in}}{\pgfqpoint{3.023933in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.023933in}{2.863275in}}{\pgfqpoint{3.026128in}{2.857975in}}{\pgfqpoint{3.030035in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.033941in}{2.850162in}}{\pgfqpoint{3.039241in}{2.847967in}}{\pgfqpoint{3.044766in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965412in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.970937in}{2.847967in}}{\pgfqpoint{2.976237in}{2.850162in}}{\pgfqpoint{2.980144in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.984050in}{2.857975in}}{\pgfqpoint{2.986246in}{2.863275in}}{\pgfqpoint{2.986246in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.986246in}{2.874325in}}{\pgfqpoint{2.984050in}{2.879625in}}{\pgfqpoint{2.980144in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.976237in}{2.887438in}}{\pgfqpoint{2.970937in}{2.889633in}}{\pgfqpoint{2.965412in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.959887in}{2.889633in}}{\pgfqpoint{2.954588in}{2.887438in}}{\pgfqpoint{2.950681in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.946774in}{2.879625in}}{\pgfqpoint{2.944579in}{2.874325in}}{\pgfqpoint{2.944579in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.944579in}{2.863275in}}{\pgfqpoint{2.946774in}{2.857975in}}{\pgfqpoint{2.950681in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.954588in}{2.850162in}}{\pgfqpoint{2.959887in}{2.847967in}}{\pgfqpoint{2.965412in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986199in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.991724in}{2.847967in}}{\pgfqpoint{2.997023in}{2.850162in}}{\pgfqpoint{3.000930in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.004837in}{2.857975in}}{\pgfqpoint{3.007032in}{2.863275in}}{\pgfqpoint{3.007032in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.007032in}{2.874325in}}{\pgfqpoint{3.004837in}{2.879625in}}{\pgfqpoint{3.000930in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.997023in}{2.887438in}}{\pgfqpoint{2.991724in}{2.889633in}}{\pgfqpoint{2.986199in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.980674in}{2.889633in}}{\pgfqpoint{2.975374in}{2.887438in}}{\pgfqpoint{2.971467in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.967561in}{2.879625in}}{\pgfqpoint{2.965365in}{2.874325in}}{\pgfqpoint{2.965365in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.965365in}{2.863275in}}{\pgfqpoint{2.967561in}{2.857975in}}{\pgfqpoint{2.971467in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.975374in}{2.850162in}}{\pgfqpoint{2.980674in}{2.847967in}}{\pgfqpoint{2.986199in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985332in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.990857in}{2.847967in}}{\pgfqpoint{2.996156in}{2.850162in}}{\pgfqpoint{3.000063in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.003970in}{2.857975in}}{\pgfqpoint{3.006165in}{2.863275in}}{\pgfqpoint{3.006165in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.006165in}{2.874325in}}{\pgfqpoint{3.003970in}{2.879625in}}{\pgfqpoint{3.000063in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.996156in}{2.887438in}}{\pgfqpoint{2.990857in}{2.889633in}}{\pgfqpoint{2.985332in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.979807in}{2.889633in}}{\pgfqpoint{2.974507in}{2.887438in}}{\pgfqpoint{2.970600in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.966694in}{2.879625in}}{\pgfqpoint{2.964498in}{2.874325in}}{\pgfqpoint{2.964498in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.964498in}{2.863275in}}{\pgfqpoint{2.966694in}{2.857975in}}{\pgfqpoint{2.970600in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.974507in}{2.850162in}}{\pgfqpoint{2.979807in}{2.847967in}}{\pgfqpoint{2.985332in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968126in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.973651in}{2.847967in}}{\pgfqpoint{2.978950in}{2.850162in}}{\pgfqpoint{2.982857in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.986764in}{2.857975in}}{\pgfqpoint{2.988959in}{2.863275in}}{\pgfqpoint{2.988959in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.988959in}{2.874325in}}{\pgfqpoint{2.986764in}{2.879625in}}{\pgfqpoint{2.982857in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.978950in}{2.887438in}}{\pgfqpoint{2.973651in}{2.889633in}}{\pgfqpoint{2.968126in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.962601in}{2.889633in}}{\pgfqpoint{2.957301in}{2.887438in}}{\pgfqpoint{2.953394in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.949488in}{2.879625in}}{\pgfqpoint{2.947293in}{2.874325in}}{\pgfqpoint{2.947293in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.947293in}{2.863275in}}{\pgfqpoint{2.949488in}{2.857975in}}{\pgfqpoint{2.953394in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.957301in}{2.850162in}}{\pgfqpoint{2.962601in}{2.847967in}}{\pgfqpoint{2.968126in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988720in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.994245in}{2.847967in}}{\pgfqpoint{2.999544in}{2.850162in}}{\pgfqpoint{3.003451in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.007358in}{2.857975in}}{\pgfqpoint{3.009553in}{2.863275in}}{\pgfqpoint{3.009553in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.009553in}{2.874325in}}{\pgfqpoint{3.007358in}{2.879625in}}{\pgfqpoint{3.003451in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.999544in}{2.887438in}}{\pgfqpoint{2.994245in}{2.889633in}}{\pgfqpoint{2.988720in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.983195in}{2.889633in}}{\pgfqpoint{2.977895in}{2.887438in}}{\pgfqpoint{2.973988in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.970081in}{2.879625in}}{\pgfqpoint{2.967886in}{2.874325in}}{\pgfqpoint{2.967886in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.967886in}{2.863275in}}{\pgfqpoint{2.970081in}{2.857975in}}{\pgfqpoint{2.973988in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.977895in}{2.850162in}}{\pgfqpoint{2.983195in}{2.847967in}}{\pgfqpoint{2.988720in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011144in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.016669in}{2.847967in}}{\pgfqpoint{3.021968in}{2.850162in}}{\pgfqpoint{3.025875in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.029782in}{2.857975in}}{\pgfqpoint{3.031977in}{2.863275in}}{\pgfqpoint{3.031977in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.031977in}{2.874325in}}{\pgfqpoint{3.029782in}{2.879625in}}{\pgfqpoint{3.025875in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.021968in}{2.887438in}}{\pgfqpoint{3.016669in}{2.889633in}}{\pgfqpoint{3.011144in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.005619in}{2.889633in}}{\pgfqpoint{3.000319in}{2.887438in}}{\pgfqpoint{2.996412in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.992506in}{2.879625in}}{\pgfqpoint{2.990311in}{2.874325in}}{\pgfqpoint{2.990311in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.990311in}{2.863275in}}{\pgfqpoint{2.992506in}{2.857975in}}{\pgfqpoint{2.996412in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.000319in}{2.850162in}}{\pgfqpoint{3.005619in}{2.847967in}}{\pgfqpoint{3.011144in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974757in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.980283in}{2.847967in}}{\pgfqpoint{2.985582in}{2.850162in}}{\pgfqpoint{2.989489in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.993396in}{2.857975in}}{\pgfqpoint{2.995591in}{2.863275in}}{\pgfqpoint{2.995591in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.995591in}{2.874325in}}{\pgfqpoint{2.993396in}{2.879625in}}{\pgfqpoint{2.989489in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.985582in}{2.887438in}}{\pgfqpoint{2.980283in}{2.889633in}}{\pgfqpoint{2.974757in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.969232in}{2.889633in}}{\pgfqpoint{2.963933in}{2.887438in}}{\pgfqpoint{2.960026in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.956119in}{2.879625in}}{\pgfqpoint{2.953924in}{2.874325in}}{\pgfqpoint{2.953924in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.953924in}{2.863275in}}{\pgfqpoint{2.956119in}{2.857975in}}{\pgfqpoint{2.960026in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.963933in}{2.850162in}}{\pgfqpoint{2.969232in}{2.847967in}}{\pgfqpoint{2.974757in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052499in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.058024in}{2.847967in}}{\pgfqpoint{3.063324in}{2.850162in}}{\pgfqpoint{3.067230in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.071137in}{2.857975in}}{\pgfqpoint{3.073332in}{2.863275in}}{\pgfqpoint{3.073332in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.073332in}{2.874325in}}{\pgfqpoint{3.071137in}{2.879625in}}{\pgfqpoint{3.067230in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.063324in}{2.887438in}}{\pgfqpoint{3.058024in}{2.889633in}}{\pgfqpoint{3.052499in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.046974in}{2.889633in}}{\pgfqpoint{3.041674in}{2.887438in}}{\pgfqpoint{3.037768in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.033861in}{2.879625in}}{\pgfqpoint{3.031666in}{2.874325in}}{\pgfqpoint{3.031666in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.031666in}{2.863275in}}{\pgfqpoint{3.033861in}{2.857975in}}{\pgfqpoint{3.037768in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.041674in}{2.850162in}}{\pgfqpoint{3.046974in}{2.847967in}}{\pgfqpoint{3.052499in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961636in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.967161in}{2.847967in}}{\pgfqpoint{2.972461in}{2.850162in}}{\pgfqpoint{2.976368in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.980275in}{2.857975in}}{\pgfqpoint{2.982470in}{2.863275in}}{\pgfqpoint{2.982470in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.982470in}{2.874325in}}{\pgfqpoint{2.980275in}{2.879625in}}{\pgfqpoint{2.976368in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.972461in}{2.887438in}}{\pgfqpoint{2.967161in}{2.889633in}}{\pgfqpoint{2.961636in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.956111in}{2.889633in}}{\pgfqpoint{2.950812in}{2.887438in}}{\pgfqpoint{2.946905in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.942998in}{2.879625in}}{\pgfqpoint{2.940803in}{2.874325in}}{\pgfqpoint{2.940803in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.940803in}{2.863275in}}{\pgfqpoint{2.942998in}{2.857975in}}{\pgfqpoint{2.946905in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.950812in}{2.850162in}}{\pgfqpoint{2.956111in}{2.847967in}}{\pgfqpoint{2.961636in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976067in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.981592in}{2.847967in}}{\pgfqpoint{2.986892in}{2.850162in}}{\pgfqpoint{2.990799in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.994705in}{2.857975in}}{\pgfqpoint{2.996901in}{2.863275in}}{\pgfqpoint{2.996901in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.996901in}{2.874325in}}{\pgfqpoint{2.994705in}{2.879625in}}{\pgfqpoint{2.990799in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.986892in}{2.887438in}}{\pgfqpoint{2.981592in}{2.889633in}}{\pgfqpoint{2.976067in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.970542in}{2.889633in}}{\pgfqpoint{2.965243in}{2.887438in}}{\pgfqpoint{2.961336in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.957429in}{2.879625in}}{\pgfqpoint{2.955234in}{2.874325in}}{\pgfqpoint{2.955234in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.955234in}{2.863275in}}{\pgfqpoint{2.957429in}{2.857975in}}{\pgfqpoint{2.961336in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.965243in}{2.850162in}}{\pgfqpoint{2.970542in}{2.847967in}}{\pgfqpoint{2.976067in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099978in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.105503in}{2.847967in}}{\pgfqpoint{3.110802in}{2.850162in}}{\pgfqpoint{3.114709in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.118616in}{2.857975in}}{\pgfqpoint{3.120811in}{2.863275in}}{\pgfqpoint{3.120811in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.120811in}{2.874325in}}{\pgfqpoint{3.118616in}{2.879625in}}{\pgfqpoint{3.114709in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.110802in}{2.887438in}}{\pgfqpoint{3.105503in}{2.889633in}}{\pgfqpoint{3.099978in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.094453in}{2.889633in}}{\pgfqpoint{3.089153in}{2.887438in}}{\pgfqpoint{3.085246in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.081340in}{2.879625in}}{\pgfqpoint{3.079144in}{2.874325in}}{\pgfqpoint{3.079144in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.079144in}{2.863275in}}{\pgfqpoint{3.081340in}{2.857975in}}{\pgfqpoint{3.085246in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.089153in}{2.850162in}}{\pgfqpoint{3.094453in}{2.847967in}}{\pgfqpoint{3.099978in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966882in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.972407in}{2.847967in}}{\pgfqpoint{2.977707in}{2.850162in}}{\pgfqpoint{2.981613in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.985520in}{2.857975in}}{\pgfqpoint{2.987715in}{2.863275in}}{\pgfqpoint{2.987715in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.987715in}{2.874325in}}{\pgfqpoint{2.985520in}{2.879625in}}{\pgfqpoint{2.981613in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.977707in}{2.887438in}}{\pgfqpoint{2.972407in}{2.889633in}}{\pgfqpoint{2.966882in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.961357in}{2.889633in}}{\pgfqpoint{2.956057in}{2.887438in}}{\pgfqpoint{2.952151in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.948244in}{2.879625in}}{\pgfqpoint{2.946049in}{2.874325in}}{\pgfqpoint{2.946049in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.946049in}{2.863275in}}{\pgfqpoint{2.948244in}{2.857975in}}{\pgfqpoint{2.952151in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.956057in}{2.850162in}}{\pgfqpoint{2.961357in}{2.847967in}}{\pgfqpoint{2.966882in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034494in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.040019in}{2.847967in}}{\pgfqpoint{3.045318in}{2.850162in}}{\pgfqpoint{3.049225in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.053132in}{2.857975in}}{\pgfqpoint{3.055327in}{2.863275in}}{\pgfqpoint{3.055327in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.055327in}{2.874325in}}{\pgfqpoint{3.053132in}{2.879625in}}{\pgfqpoint{3.049225in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.045318in}{2.887438in}}{\pgfqpoint{3.040019in}{2.889633in}}{\pgfqpoint{3.034494in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.028969in}{2.889633in}}{\pgfqpoint{3.023669in}{2.887438in}}{\pgfqpoint{3.019762in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.015855in}{2.879625in}}{\pgfqpoint{3.013660in}{2.874325in}}{\pgfqpoint{3.013660in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.013660in}{2.863275in}}{\pgfqpoint{3.015855in}{2.857975in}}{\pgfqpoint{3.019762in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.023669in}{2.850162in}}{\pgfqpoint{3.028969in}{2.847967in}}{\pgfqpoint{3.034494in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023168in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.028693in}{2.847967in}}{\pgfqpoint{3.033993in}{2.850162in}}{\pgfqpoint{3.037899in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.041806in}{2.857975in}}{\pgfqpoint{3.044001in}{2.863275in}}{\pgfqpoint{3.044001in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.044001in}{2.874325in}}{\pgfqpoint{3.041806in}{2.879625in}}{\pgfqpoint{3.037899in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.033993in}{2.887438in}}{\pgfqpoint{3.028693in}{2.889633in}}{\pgfqpoint{3.023168in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.017643in}{2.889633in}}{\pgfqpoint{3.012344in}{2.887438in}}{\pgfqpoint{3.008437in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.004530in}{2.879625in}}{\pgfqpoint{3.002335in}{2.874325in}}{\pgfqpoint{3.002335in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.002335in}{2.863275in}}{\pgfqpoint{3.004530in}{2.857975in}}{\pgfqpoint{3.008437in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.012344in}{2.850162in}}{\pgfqpoint{3.017643in}{2.847967in}}{\pgfqpoint{3.023168in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026613in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.032138in}{2.847967in}}{\pgfqpoint{3.037437in}{2.850162in}}{\pgfqpoint{3.041344in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.045251in}{2.857975in}}{\pgfqpoint{3.047446in}{2.863275in}}{\pgfqpoint{3.047446in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.047446in}{2.874325in}}{\pgfqpoint{3.045251in}{2.879625in}}{\pgfqpoint{3.041344in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.037437in}{2.887438in}}{\pgfqpoint{3.032138in}{2.889633in}}{\pgfqpoint{3.026613in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.021088in}{2.889633in}}{\pgfqpoint{3.015788in}{2.887438in}}{\pgfqpoint{3.011881in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.007975in}{2.879625in}}{\pgfqpoint{3.005779in}{2.874325in}}{\pgfqpoint{3.005779in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.005779in}{2.863275in}}{\pgfqpoint{3.007975in}{2.857975in}}{\pgfqpoint{3.011881in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.015788in}{2.850162in}}{\pgfqpoint{3.021088in}{2.847967in}}{\pgfqpoint{3.026613in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957007in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.962532in}{2.847967in}}{\pgfqpoint{2.967831in}{2.850162in}}{\pgfqpoint{2.971738in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.975645in}{2.857975in}}{\pgfqpoint{2.977840in}{2.863275in}}{\pgfqpoint{2.977840in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.977840in}{2.874325in}}{\pgfqpoint{2.975645in}{2.879625in}}{\pgfqpoint{2.971738in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.967831in}{2.887438in}}{\pgfqpoint{2.962532in}{2.889633in}}{\pgfqpoint{2.957007in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.951482in}{2.889633in}}{\pgfqpoint{2.946182in}{2.887438in}}{\pgfqpoint{2.942275in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.938368in}{2.879625in}}{\pgfqpoint{2.936173in}{2.874325in}}{\pgfqpoint{2.936173in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.936173in}{2.863275in}}{\pgfqpoint{2.938368in}{2.857975in}}{\pgfqpoint{2.942275in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.946182in}{2.850162in}}{\pgfqpoint{2.951482in}{2.847967in}}{\pgfqpoint{2.957007in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953640in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.959165in}{2.847967in}}{\pgfqpoint{2.964464in}{2.850162in}}{\pgfqpoint{2.968371in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.972278in}{2.857975in}}{\pgfqpoint{2.974473in}{2.863275in}}{\pgfqpoint{2.974473in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.974473in}{2.874325in}}{\pgfqpoint{2.972278in}{2.879625in}}{\pgfqpoint{2.968371in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.964464in}{2.887438in}}{\pgfqpoint{2.959165in}{2.889633in}}{\pgfqpoint{2.953640in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.948115in}{2.889633in}}{\pgfqpoint{2.942815in}{2.887438in}}{\pgfqpoint{2.938908in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.935001in}{2.879625in}}{\pgfqpoint{2.932806in}{2.874325in}}{\pgfqpoint{2.932806in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.932806in}{2.863275in}}{\pgfqpoint{2.935001in}{2.857975in}}{\pgfqpoint{2.938908in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.942815in}{2.850162in}}{\pgfqpoint{2.948115in}{2.847967in}}{\pgfqpoint{2.953640in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959075in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.964600in}{2.847967in}}{\pgfqpoint{2.969900in}{2.850162in}}{\pgfqpoint{2.973807in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.977713in}{2.857975in}}{\pgfqpoint{2.979909in}{2.863275in}}{\pgfqpoint{2.979909in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.979909in}{2.874325in}}{\pgfqpoint{2.977713in}{2.879625in}}{\pgfqpoint{2.973807in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.969900in}{2.887438in}}{\pgfqpoint{2.964600in}{2.889633in}}{\pgfqpoint{2.959075in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.953550in}{2.889633in}}{\pgfqpoint{2.948251in}{2.887438in}}{\pgfqpoint{2.944344in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.940437in}{2.879625in}}{\pgfqpoint{2.938242in}{2.874325in}}{\pgfqpoint{2.938242in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.938242in}{2.863275in}}{\pgfqpoint{2.940437in}{2.857975in}}{\pgfqpoint{2.944344in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.948251in}{2.850162in}}{\pgfqpoint{2.953550in}{2.847967in}}{\pgfqpoint{2.959075in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958192in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.963717in}{2.847967in}}{\pgfqpoint{2.969016in}{2.850162in}}{\pgfqpoint{2.972923in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.976830in}{2.857975in}}{\pgfqpoint{2.979025in}{2.863275in}}{\pgfqpoint{2.979025in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.979025in}{2.874325in}}{\pgfqpoint{2.976830in}{2.879625in}}{\pgfqpoint{2.972923in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.969016in}{2.887438in}}{\pgfqpoint{2.963717in}{2.889633in}}{\pgfqpoint{2.958192in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.952667in}{2.889633in}}{\pgfqpoint{2.947367in}{2.887438in}}{\pgfqpoint{2.943460in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.939553in}{2.879625in}}{\pgfqpoint{2.937358in}{2.874325in}}{\pgfqpoint{2.937358in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.937358in}{2.863275in}}{\pgfqpoint{2.939553in}{2.857975in}}{\pgfqpoint{2.943460in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.947367in}{2.850162in}}{\pgfqpoint{2.952667in}{2.847967in}}{\pgfqpoint{2.958192in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960565in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.966090in}{2.847967in}}{\pgfqpoint{2.971390in}{2.850162in}}{\pgfqpoint{2.975297in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.979204in}{2.857975in}}{\pgfqpoint{2.981399in}{2.863275in}}{\pgfqpoint{2.981399in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.981399in}{2.874325in}}{\pgfqpoint{2.979204in}{2.879625in}}{\pgfqpoint{2.975297in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.971390in}{2.887438in}}{\pgfqpoint{2.966090in}{2.889633in}}{\pgfqpoint{2.960565in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.955040in}{2.889633in}}{\pgfqpoint{2.949741in}{2.887438in}}{\pgfqpoint{2.945834in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.941927in}{2.879625in}}{\pgfqpoint{2.939732in}{2.874325in}}{\pgfqpoint{2.939732in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.939732in}{2.863275in}}{\pgfqpoint{2.941927in}{2.857975in}}{\pgfqpoint{2.945834in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.949741in}{2.850162in}}{\pgfqpoint{2.955040in}{2.847967in}}{\pgfqpoint{2.960565in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955779in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.961304in}{2.847967in}}{\pgfqpoint{2.966603in}{2.850162in}}{\pgfqpoint{2.970510in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.974417in}{2.857975in}}{\pgfqpoint{2.976612in}{2.863275in}}{\pgfqpoint{2.976612in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.976612in}{2.874325in}}{\pgfqpoint{2.974417in}{2.879625in}}{\pgfqpoint{2.970510in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.966603in}{2.887438in}}{\pgfqpoint{2.961304in}{2.889633in}}{\pgfqpoint{2.955779in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.950254in}{2.889633in}}{\pgfqpoint{2.944954in}{2.887438in}}{\pgfqpoint{2.941047in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.937141in}{2.879625in}}{\pgfqpoint{2.934945in}{2.874325in}}{\pgfqpoint{2.934945in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.934945in}{2.863275in}}{\pgfqpoint{2.937141in}{2.857975in}}{\pgfqpoint{2.941047in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.944954in}{2.850162in}}{\pgfqpoint{2.950254in}{2.847967in}}{\pgfqpoint{2.955779in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950955in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.956480in}{2.847967in}}{\pgfqpoint{2.961779in}{2.850162in}}{\pgfqpoint{2.965686in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.969593in}{2.857975in}}{\pgfqpoint{2.971788in}{2.863275in}}{\pgfqpoint{2.971788in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971788in}{2.874325in}}{\pgfqpoint{2.969593in}{2.879625in}}{\pgfqpoint{2.965686in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961779in}{2.887438in}}{\pgfqpoint{2.956480in}{2.889633in}}{\pgfqpoint{2.950955in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.945430in}{2.889633in}}{\pgfqpoint{2.940130in}{2.887438in}}{\pgfqpoint{2.936223in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.932316in}{2.879625in}}{\pgfqpoint{2.930121in}{2.874325in}}{\pgfqpoint{2.930121in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.930121in}{2.863275in}}{\pgfqpoint{2.932316in}{2.857975in}}{\pgfqpoint{2.936223in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.940130in}{2.850162in}}{\pgfqpoint{2.945430in}{2.847967in}}{\pgfqpoint{2.950955in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949907in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955432in}{2.847967in}}{\pgfqpoint{2.960731in}{2.850162in}}{\pgfqpoint{2.964638in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968545in}{2.857975in}}{\pgfqpoint{2.970740in}{2.863275in}}{\pgfqpoint{2.970740in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970740in}{2.874325in}}{\pgfqpoint{2.968545in}{2.879625in}}{\pgfqpoint{2.964638in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960731in}{2.887438in}}{\pgfqpoint{2.955432in}{2.889633in}}{\pgfqpoint{2.949907in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944382in}{2.889633in}}{\pgfqpoint{2.939082in}{2.887438in}}{\pgfqpoint{2.935175in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931268in}{2.879625in}}{\pgfqpoint{2.929073in}{2.874325in}}{\pgfqpoint{2.929073in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.929073in}{2.863275in}}{\pgfqpoint{2.931268in}{2.857975in}}{\pgfqpoint{2.935175in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.939082in}{2.850162in}}{\pgfqpoint{2.944382in}{2.847967in}}{\pgfqpoint{2.949907in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964160in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.969685in}{2.847967in}}{\pgfqpoint{2.974984in}{2.850162in}}{\pgfqpoint{2.978891in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.982798in}{2.857975in}}{\pgfqpoint{2.984993in}{2.863275in}}{\pgfqpoint{2.984993in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.984993in}{2.874325in}}{\pgfqpoint{2.982798in}{2.879625in}}{\pgfqpoint{2.978891in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.974984in}{2.887438in}}{\pgfqpoint{2.969685in}{2.889633in}}{\pgfqpoint{2.964160in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.958635in}{2.889633in}}{\pgfqpoint{2.953335in}{2.887438in}}{\pgfqpoint{2.949428in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.945522in}{2.879625in}}{\pgfqpoint{2.943326in}{2.874325in}}{\pgfqpoint{2.943326in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.943326in}{2.863275in}}{\pgfqpoint{2.945522in}{2.857975in}}{\pgfqpoint{2.949428in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.953335in}{2.850162in}}{\pgfqpoint{2.958635in}{2.847967in}}{\pgfqpoint{2.964160in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950253in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955778in}{2.847967in}}{\pgfqpoint{2.961078in}{2.850162in}}{\pgfqpoint{2.964985in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968891in}{2.857975in}}{\pgfqpoint{2.971086in}{2.863275in}}{\pgfqpoint{2.971086in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971086in}{2.874325in}}{\pgfqpoint{2.968891in}{2.879625in}}{\pgfqpoint{2.964985in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961078in}{2.887438in}}{\pgfqpoint{2.955778in}{2.889633in}}{\pgfqpoint{2.950253in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944728in}{2.889633in}}{\pgfqpoint{2.939429in}{2.887438in}}{\pgfqpoint{2.935522in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931615in}{2.879625in}}{\pgfqpoint{2.929420in}{2.874325in}}{\pgfqpoint{2.929420in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.929420in}{2.863275in}}{\pgfqpoint{2.931615in}{2.857975in}}{\pgfqpoint{2.935522in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.939429in}{2.850162in}}{\pgfqpoint{2.944728in}{2.847967in}}{\pgfqpoint{2.950253in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952220in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.957745in}{2.847967in}}{\pgfqpoint{2.963044in}{2.850162in}}{\pgfqpoint{2.966951in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.970858in}{2.857975in}}{\pgfqpoint{2.973053in}{2.863275in}}{\pgfqpoint{2.973053in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.973053in}{2.874325in}}{\pgfqpoint{2.970858in}{2.879625in}}{\pgfqpoint{2.966951in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.963044in}{2.887438in}}{\pgfqpoint{2.957745in}{2.889633in}}{\pgfqpoint{2.952220in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.946695in}{2.889633in}}{\pgfqpoint{2.941395in}{2.887438in}}{\pgfqpoint{2.937488in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.933582in}{2.879625in}}{\pgfqpoint{2.931386in}{2.874325in}}{\pgfqpoint{2.931386in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.931386in}{2.863275in}}{\pgfqpoint{2.933582in}{2.857975in}}{\pgfqpoint{2.937488in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.941395in}{2.850162in}}{\pgfqpoint{2.946695in}{2.847967in}}{\pgfqpoint{2.952220in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956413in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.961938in}{2.847967in}}{\pgfqpoint{2.967238in}{2.850162in}}{\pgfqpoint{2.971145in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.975051in}{2.857975in}}{\pgfqpoint{2.977247in}{2.863275in}}{\pgfqpoint{2.977247in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.977247in}{2.874325in}}{\pgfqpoint{2.975051in}{2.879625in}}{\pgfqpoint{2.971145in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.967238in}{2.887438in}}{\pgfqpoint{2.961938in}{2.889633in}}{\pgfqpoint{2.956413in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.950888in}{2.889633in}}{\pgfqpoint{2.945589in}{2.887438in}}{\pgfqpoint{2.941682in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.937775in}{2.879625in}}{\pgfqpoint{2.935580in}{2.874325in}}{\pgfqpoint{2.935580in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.935580in}{2.863275in}}{\pgfqpoint{2.937775in}{2.857975in}}{\pgfqpoint{2.941682in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.945589in}{2.850162in}}{\pgfqpoint{2.950888in}{2.847967in}}{\pgfqpoint{2.956413in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949656in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955181in}{2.847967in}}{\pgfqpoint{2.960480in}{2.850162in}}{\pgfqpoint{2.964387in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968294in}{2.857975in}}{\pgfqpoint{2.970489in}{2.863275in}}{\pgfqpoint{2.970489in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970489in}{2.874325in}}{\pgfqpoint{2.968294in}{2.879625in}}{\pgfqpoint{2.964387in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960480in}{2.887438in}}{\pgfqpoint{2.955181in}{2.889633in}}{\pgfqpoint{2.949656in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944131in}{2.889633in}}{\pgfqpoint{2.938831in}{2.887438in}}{\pgfqpoint{2.934924in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931018in}{2.879625in}}{\pgfqpoint{2.928823in}{2.874325in}}{\pgfqpoint{2.928823in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928823in}{2.863275in}}{\pgfqpoint{2.931018in}{2.857975in}}{\pgfqpoint{2.934924in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938831in}{2.850162in}}{\pgfqpoint{2.944131in}{2.847967in}}{\pgfqpoint{2.949656in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954636in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.960161in}{2.847967in}}{\pgfqpoint{2.965461in}{2.850162in}}{\pgfqpoint{2.969367in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.973274in}{2.857975in}}{\pgfqpoint{2.975469in}{2.863275in}}{\pgfqpoint{2.975469in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.975469in}{2.874325in}}{\pgfqpoint{2.973274in}{2.879625in}}{\pgfqpoint{2.969367in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.965461in}{2.887438in}}{\pgfqpoint{2.960161in}{2.889633in}}{\pgfqpoint{2.954636in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.949111in}{2.889633in}}{\pgfqpoint{2.943811in}{2.887438in}}{\pgfqpoint{2.939905in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.935998in}{2.879625in}}{\pgfqpoint{2.933803in}{2.874325in}}{\pgfqpoint{2.933803in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.933803in}{2.863275in}}{\pgfqpoint{2.935998in}{2.857975in}}{\pgfqpoint{2.939905in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.943811in}{2.850162in}}{\pgfqpoint{2.949111in}{2.847967in}}{\pgfqpoint{2.954636in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952565in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.958090in}{2.847967in}}{\pgfqpoint{2.963389in}{2.850162in}}{\pgfqpoint{2.967296in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.971203in}{2.857975in}}{\pgfqpoint{2.973398in}{2.863275in}}{\pgfqpoint{2.973398in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.973398in}{2.874325in}}{\pgfqpoint{2.971203in}{2.879625in}}{\pgfqpoint{2.967296in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.963389in}{2.887438in}}{\pgfqpoint{2.958090in}{2.889633in}}{\pgfqpoint{2.952565in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.947040in}{2.889633in}}{\pgfqpoint{2.941740in}{2.887438in}}{\pgfqpoint{2.937833in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.933926in}{2.879625in}}{\pgfqpoint{2.931731in}{2.874325in}}{\pgfqpoint{2.931731in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.931731in}{2.863275in}}{\pgfqpoint{2.933926in}{2.857975in}}{\pgfqpoint{2.937833in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.941740in}{2.850162in}}{\pgfqpoint{2.947040in}{2.847967in}}{\pgfqpoint{2.952565in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962458in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.967983in}{2.847967in}}{\pgfqpoint{2.973282in}{2.850162in}}{\pgfqpoint{2.977189in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.981096in}{2.857975in}}{\pgfqpoint{2.983291in}{2.863275in}}{\pgfqpoint{2.983291in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.983291in}{2.874325in}}{\pgfqpoint{2.981096in}{2.879625in}}{\pgfqpoint{2.977189in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.973282in}{2.887438in}}{\pgfqpoint{2.967983in}{2.889633in}}{\pgfqpoint{2.962458in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.956933in}{2.889633in}}{\pgfqpoint{2.951633in}{2.887438in}}{\pgfqpoint{2.947726in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.943820in}{2.879625in}}{\pgfqpoint{2.941624in}{2.874325in}}{\pgfqpoint{2.941624in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.941624in}{2.863275in}}{\pgfqpoint{2.943820in}{2.857975in}}{\pgfqpoint{2.947726in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.951633in}{2.850162in}}{\pgfqpoint{2.956933in}{2.847967in}}{\pgfqpoint{2.962458in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957628in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.963153in}{2.847967in}}{\pgfqpoint{2.968453in}{2.850162in}}{\pgfqpoint{2.972359in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.976266in}{2.857975in}}{\pgfqpoint{2.978461in}{2.863275in}}{\pgfqpoint{2.978461in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.978461in}{2.874325in}}{\pgfqpoint{2.976266in}{2.879625in}}{\pgfqpoint{2.972359in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.968453in}{2.887438in}}{\pgfqpoint{2.963153in}{2.889633in}}{\pgfqpoint{2.957628in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.952103in}{2.889633in}}{\pgfqpoint{2.946803in}{2.887438in}}{\pgfqpoint{2.942897in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.938990in}{2.879625in}}{\pgfqpoint{2.936795in}{2.874325in}}{\pgfqpoint{2.936795in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.936795in}{2.863275in}}{\pgfqpoint{2.938990in}{2.857975in}}{\pgfqpoint{2.942897in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.946803in}{2.850162in}}{\pgfqpoint{2.952103in}{2.847967in}}{\pgfqpoint{2.957628in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949579in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955104in}{2.847967in}}{\pgfqpoint{2.960404in}{2.850162in}}{\pgfqpoint{2.964311in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968217in}{2.857975in}}{\pgfqpoint{2.970413in}{2.863275in}}{\pgfqpoint{2.970413in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970413in}{2.874325in}}{\pgfqpoint{2.968217in}{2.879625in}}{\pgfqpoint{2.964311in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960404in}{2.887438in}}{\pgfqpoint{2.955104in}{2.889633in}}{\pgfqpoint{2.949579in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944054in}{2.889633in}}{\pgfqpoint{2.938755in}{2.887438in}}{\pgfqpoint{2.934848in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930941in}{2.879625in}}{\pgfqpoint{2.928746in}{2.874325in}}{\pgfqpoint{2.928746in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928746in}{2.863275in}}{\pgfqpoint{2.930941in}{2.857975in}}{\pgfqpoint{2.934848in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938755in}{2.850162in}}{\pgfqpoint{2.944054in}{2.847967in}}{\pgfqpoint{2.949579in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957484in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.963009in}{2.847967in}}{\pgfqpoint{2.968308in}{2.850162in}}{\pgfqpoint{2.972215in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.976122in}{2.857975in}}{\pgfqpoint{2.978317in}{2.863275in}}{\pgfqpoint{2.978317in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.978317in}{2.874325in}}{\pgfqpoint{2.976122in}{2.879625in}}{\pgfqpoint{2.972215in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.968308in}{2.887438in}}{\pgfqpoint{2.963009in}{2.889633in}}{\pgfqpoint{2.957484in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.951959in}{2.889633in}}{\pgfqpoint{2.946659in}{2.887438in}}{\pgfqpoint{2.942752in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.938846in}{2.879625in}}{\pgfqpoint{2.936650in}{2.874325in}}{\pgfqpoint{2.936650in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.936650in}{2.863275in}}{\pgfqpoint{2.938846in}{2.857975in}}{\pgfqpoint{2.942752in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.946659in}{2.850162in}}{\pgfqpoint{2.951959in}{2.847967in}}{\pgfqpoint{2.957484in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952100in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.957625in}{2.847967in}}{\pgfqpoint{2.962925in}{2.850162in}}{\pgfqpoint{2.966832in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.970739in}{2.857975in}}{\pgfqpoint{2.972934in}{2.863275in}}{\pgfqpoint{2.972934in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.972934in}{2.874325in}}{\pgfqpoint{2.970739in}{2.879625in}}{\pgfqpoint{2.966832in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.962925in}{2.887438in}}{\pgfqpoint{2.957625in}{2.889633in}}{\pgfqpoint{2.952100in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.946575in}{2.889633in}}{\pgfqpoint{2.941276in}{2.887438in}}{\pgfqpoint{2.937369in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.933462in}{2.879625in}}{\pgfqpoint{2.931267in}{2.874325in}}{\pgfqpoint{2.931267in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.931267in}{2.863275in}}{\pgfqpoint{2.933462in}{2.857975in}}{\pgfqpoint{2.937369in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.941276in}{2.850162in}}{\pgfqpoint{2.946575in}{2.847967in}}{\pgfqpoint{2.952100in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951473in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.956998in}{2.847967in}}{\pgfqpoint{2.962298in}{2.850162in}}{\pgfqpoint{2.966204in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.970111in}{2.857975in}}{\pgfqpoint{2.972306in}{2.863275in}}{\pgfqpoint{2.972306in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.972306in}{2.874325in}}{\pgfqpoint{2.970111in}{2.879625in}}{\pgfqpoint{2.966204in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.962298in}{2.887438in}}{\pgfqpoint{2.956998in}{2.889633in}}{\pgfqpoint{2.951473in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.945948in}{2.889633in}}{\pgfqpoint{2.940648in}{2.887438in}}{\pgfqpoint{2.936742in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.932835in}{2.879625in}}{\pgfqpoint{2.930640in}{2.874325in}}{\pgfqpoint{2.930640in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.930640in}{2.863275in}}{\pgfqpoint{2.932835in}{2.857975in}}{\pgfqpoint{2.936742in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.940648in}{2.850162in}}{\pgfqpoint{2.945948in}{2.847967in}}{\pgfqpoint{2.951473in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954002in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.959527in}{2.847967in}}{\pgfqpoint{2.964827in}{2.850162in}}{\pgfqpoint{2.968734in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.972640in}{2.857975in}}{\pgfqpoint{2.974836in}{2.863275in}}{\pgfqpoint{2.974836in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.974836in}{2.874325in}}{\pgfqpoint{2.972640in}{2.879625in}}{\pgfqpoint{2.968734in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.964827in}{2.887438in}}{\pgfqpoint{2.959527in}{2.889633in}}{\pgfqpoint{2.954002in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.948477in}{2.889633in}}{\pgfqpoint{2.943178in}{2.887438in}}{\pgfqpoint{2.939271in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.935364in}{2.879625in}}{\pgfqpoint{2.933169in}{2.874325in}}{\pgfqpoint{2.933169in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.933169in}{2.863275in}}{\pgfqpoint{2.935364in}{2.857975in}}{\pgfqpoint{2.939271in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.943178in}{2.850162in}}{\pgfqpoint{2.948477in}{2.847967in}}{\pgfqpoint{2.954002in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950191in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955716in}{2.847967in}}{\pgfqpoint{2.961016in}{2.850162in}}{\pgfqpoint{2.964923in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968829in}{2.857975in}}{\pgfqpoint{2.971025in}{2.863275in}}{\pgfqpoint{2.971025in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971025in}{2.874325in}}{\pgfqpoint{2.968829in}{2.879625in}}{\pgfqpoint{2.964923in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961016in}{2.887438in}}{\pgfqpoint{2.955716in}{2.889633in}}{\pgfqpoint{2.950191in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944666in}{2.889633in}}{\pgfqpoint{2.939367in}{2.887438in}}{\pgfqpoint{2.935460in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931553in}{2.879625in}}{\pgfqpoint{2.929358in}{2.874325in}}{\pgfqpoint{2.929358in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.929358in}{2.863275in}}{\pgfqpoint{2.931553in}{2.857975in}}{\pgfqpoint{2.935460in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.939367in}{2.850162in}}{\pgfqpoint{2.944666in}{2.847967in}}{\pgfqpoint{2.950191in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950196in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955721in}{2.847967in}}{\pgfqpoint{2.961020in}{2.850162in}}{\pgfqpoint{2.964927in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968834in}{2.857975in}}{\pgfqpoint{2.971029in}{2.863275in}}{\pgfqpoint{2.971029in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971029in}{2.874325in}}{\pgfqpoint{2.968834in}{2.879625in}}{\pgfqpoint{2.964927in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961020in}{2.887438in}}{\pgfqpoint{2.955721in}{2.889633in}}{\pgfqpoint{2.950196in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944671in}{2.889633in}}{\pgfqpoint{2.939371in}{2.887438in}}{\pgfqpoint{2.935464in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931558in}{2.879625in}}{\pgfqpoint{2.929362in}{2.874325in}}{\pgfqpoint{2.929362in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.929362in}{2.863275in}}{\pgfqpoint{2.931558in}{2.857975in}}{\pgfqpoint{2.935464in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.939371in}{2.850162in}}{\pgfqpoint{2.944671in}{2.847967in}}{\pgfqpoint{2.950196in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954549in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.960074in}{2.847967in}}{\pgfqpoint{2.965373in}{2.850162in}}{\pgfqpoint{2.969280in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.973187in}{2.857975in}}{\pgfqpoint{2.975382in}{2.863275in}}{\pgfqpoint{2.975382in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.975382in}{2.874325in}}{\pgfqpoint{2.973187in}{2.879625in}}{\pgfqpoint{2.969280in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.965373in}{2.887438in}}{\pgfqpoint{2.960074in}{2.889633in}}{\pgfqpoint{2.954549in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.949024in}{2.889633in}}{\pgfqpoint{2.943724in}{2.887438in}}{\pgfqpoint{2.939817in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.935911in}{2.879625in}}{\pgfqpoint{2.933715in}{2.874325in}}{\pgfqpoint{2.933715in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.933715in}{2.863275in}}{\pgfqpoint{2.935911in}{2.857975in}}{\pgfqpoint{2.939817in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.943724in}{2.850162in}}{\pgfqpoint{2.949024in}{2.847967in}}{\pgfqpoint{2.954549in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949479in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955004in}{2.847967in}}{\pgfqpoint{2.960304in}{2.850162in}}{\pgfqpoint{2.964211in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968117in}{2.857975in}}{\pgfqpoint{2.970312in}{2.863275in}}{\pgfqpoint{2.970312in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970312in}{2.874325in}}{\pgfqpoint{2.968117in}{2.879625in}}{\pgfqpoint{2.964211in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960304in}{2.887438in}}{\pgfqpoint{2.955004in}{2.889633in}}{\pgfqpoint{2.949479in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943954in}{2.889633in}}{\pgfqpoint{2.938655in}{2.887438in}}{\pgfqpoint{2.934748in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930841in}{2.879625in}}{\pgfqpoint{2.928646in}{2.874325in}}{\pgfqpoint{2.928646in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928646in}{2.863275in}}{\pgfqpoint{2.930841in}{2.857975in}}{\pgfqpoint{2.934748in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938655in}{2.850162in}}{\pgfqpoint{2.943954in}{2.847967in}}{\pgfqpoint{2.949479in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951978in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.957503in}{2.847967in}}{\pgfqpoint{2.962803in}{2.850162in}}{\pgfqpoint{2.966709in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.970616in}{2.857975in}}{\pgfqpoint{2.972811in}{2.863275in}}{\pgfqpoint{2.972811in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.972811in}{2.874325in}}{\pgfqpoint{2.970616in}{2.879625in}}{\pgfqpoint{2.966709in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.962803in}{2.887438in}}{\pgfqpoint{2.957503in}{2.889633in}}{\pgfqpoint{2.951978in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.946453in}{2.889633in}}{\pgfqpoint{2.941154in}{2.887438in}}{\pgfqpoint{2.937247in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.933340in}{2.879625in}}{\pgfqpoint{2.931145in}{2.874325in}}{\pgfqpoint{2.931145in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.931145in}{2.863275in}}{\pgfqpoint{2.933340in}{2.857975in}}{\pgfqpoint{2.937247in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.941154in}{2.850162in}}{\pgfqpoint{2.946453in}{2.847967in}}{\pgfqpoint{2.951978in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959376in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.964901in}{2.847967in}}{\pgfqpoint{2.970201in}{2.850162in}}{\pgfqpoint{2.974107in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.978014in}{2.857975in}}{\pgfqpoint{2.980209in}{2.863275in}}{\pgfqpoint{2.980209in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.980209in}{2.874325in}}{\pgfqpoint{2.978014in}{2.879625in}}{\pgfqpoint{2.974107in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.970201in}{2.887438in}}{\pgfqpoint{2.964901in}{2.889633in}}{\pgfqpoint{2.959376in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.953851in}{2.889633in}}{\pgfqpoint{2.948551in}{2.887438in}}{\pgfqpoint{2.944645in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.940738in}{2.879625in}}{\pgfqpoint{2.938543in}{2.874325in}}{\pgfqpoint{2.938543in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.938543in}{2.863275in}}{\pgfqpoint{2.940738in}{2.857975in}}{\pgfqpoint{2.944645in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.948551in}{2.850162in}}{\pgfqpoint{2.953851in}{2.847967in}}{\pgfqpoint{2.959376in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950205in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955730in}{2.847967in}}{\pgfqpoint{2.961029in}{2.850162in}}{\pgfqpoint{2.964936in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968843in}{2.857975in}}{\pgfqpoint{2.971038in}{2.863275in}}{\pgfqpoint{2.971038in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971038in}{2.874325in}}{\pgfqpoint{2.968843in}{2.879625in}}{\pgfqpoint{2.964936in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961029in}{2.887438in}}{\pgfqpoint{2.955730in}{2.889633in}}{\pgfqpoint{2.950205in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944680in}{2.889633in}}{\pgfqpoint{2.939380in}{2.887438in}}{\pgfqpoint{2.935473in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931567in}{2.879625in}}{\pgfqpoint{2.929371in}{2.874325in}}{\pgfqpoint{2.929371in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.929371in}{2.863275in}}{\pgfqpoint{2.931567in}{2.857975in}}{\pgfqpoint{2.935473in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.939380in}{2.850162in}}{\pgfqpoint{2.944680in}{2.847967in}}{\pgfqpoint{2.950205in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952905in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.958430in}{2.847967in}}{\pgfqpoint{2.963730in}{2.850162in}}{\pgfqpoint{2.967637in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.971543in}{2.857975in}}{\pgfqpoint{2.973738in}{2.863275in}}{\pgfqpoint{2.973738in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.973738in}{2.874325in}}{\pgfqpoint{2.971543in}{2.879625in}}{\pgfqpoint{2.967637in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.963730in}{2.887438in}}{\pgfqpoint{2.958430in}{2.889633in}}{\pgfqpoint{2.952905in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.947380in}{2.889633in}}{\pgfqpoint{2.942081in}{2.887438in}}{\pgfqpoint{2.938174in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.934267in}{2.879625in}}{\pgfqpoint{2.932072in}{2.874325in}}{\pgfqpoint{2.932072in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.932072in}{2.863275in}}{\pgfqpoint{2.934267in}{2.857975in}}{\pgfqpoint{2.938174in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.942081in}{2.850162in}}{\pgfqpoint{2.947380in}{2.847967in}}{\pgfqpoint{2.952905in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957136in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.962661in}{2.847967in}}{\pgfqpoint{2.967961in}{2.850162in}}{\pgfqpoint{2.971867in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.975774in}{2.857975in}}{\pgfqpoint{2.977969in}{2.863275in}}{\pgfqpoint{2.977969in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.977969in}{2.874325in}}{\pgfqpoint{2.975774in}{2.879625in}}{\pgfqpoint{2.971867in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.967961in}{2.887438in}}{\pgfqpoint{2.962661in}{2.889633in}}{\pgfqpoint{2.957136in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.951611in}{2.889633in}}{\pgfqpoint{2.946311in}{2.887438in}}{\pgfqpoint{2.942405in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.938498in}{2.879625in}}{\pgfqpoint{2.936303in}{2.874325in}}{\pgfqpoint{2.936303in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.936303in}{2.863275in}}{\pgfqpoint{2.938498in}{2.857975in}}{\pgfqpoint{2.942405in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.946311in}{2.850162in}}{\pgfqpoint{2.951611in}{2.847967in}}{\pgfqpoint{2.957136in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952219in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.957744in}{2.847967in}}{\pgfqpoint{2.963044in}{2.850162in}}{\pgfqpoint{2.966951in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.970857in}{2.857975in}}{\pgfqpoint{2.973053in}{2.863275in}}{\pgfqpoint{2.973053in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.973053in}{2.874325in}}{\pgfqpoint{2.970857in}{2.879625in}}{\pgfqpoint{2.966951in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.963044in}{2.887438in}}{\pgfqpoint{2.957744in}{2.889633in}}{\pgfqpoint{2.952219in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.946694in}{2.889633in}}{\pgfqpoint{2.941395in}{2.887438in}}{\pgfqpoint{2.937488in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.933581in}{2.879625in}}{\pgfqpoint{2.931386in}{2.874325in}}{\pgfqpoint{2.931386in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.931386in}{2.863275in}}{\pgfqpoint{2.933581in}{2.857975in}}{\pgfqpoint{2.937488in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.941395in}{2.850162in}}{\pgfqpoint{2.946694in}{2.847967in}}{\pgfqpoint{2.952219in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959434in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.964959in}{2.847967in}}{\pgfqpoint{2.970259in}{2.850162in}}{\pgfqpoint{2.974165in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.978072in}{2.857975in}}{\pgfqpoint{2.980267in}{2.863275in}}{\pgfqpoint{2.980267in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.980267in}{2.874325in}}{\pgfqpoint{2.978072in}{2.879625in}}{\pgfqpoint{2.974165in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.970259in}{2.887438in}}{\pgfqpoint{2.964959in}{2.889633in}}{\pgfqpoint{2.959434in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.953909in}{2.889633in}}{\pgfqpoint{2.948609in}{2.887438in}}{\pgfqpoint{2.944703in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.940796in}{2.879625in}}{\pgfqpoint{2.938601in}{2.874325in}}{\pgfqpoint{2.938601in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.938601in}{2.863275in}}{\pgfqpoint{2.940796in}{2.857975in}}{\pgfqpoint{2.944703in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.948609in}{2.850162in}}{\pgfqpoint{2.953909in}{2.847967in}}{\pgfqpoint{2.959434in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951770in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.957295in}{2.847967in}}{\pgfqpoint{2.962594in}{2.850162in}}{\pgfqpoint{2.966501in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.970408in}{2.857975in}}{\pgfqpoint{2.972603in}{2.863275in}}{\pgfqpoint{2.972603in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.972603in}{2.874325in}}{\pgfqpoint{2.970408in}{2.879625in}}{\pgfqpoint{2.966501in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.962594in}{2.887438in}}{\pgfqpoint{2.957295in}{2.889633in}}{\pgfqpoint{2.951770in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.946245in}{2.889633in}}{\pgfqpoint{2.940945in}{2.887438in}}{\pgfqpoint{2.937038in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.933132in}{2.879625in}}{\pgfqpoint{2.930937in}{2.874325in}}{\pgfqpoint{2.930937in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.930937in}{2.863275in}}{\pgfqpoint{2.933132in}{2.857975in}}{\pgfqpoint{2.937038in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.940945in}{2.850162in}}{\pgfqpoint{2.946245in}{2.847967in}}{\pgfqpoint{2.951770in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954168in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.959693in}{2.847967in}}{\pgfqpoint{2.964993in}{2.850162in}}{\pgfqpoint{2.968899in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.972806in}{2.857975in}}{\pgfqpoint{2.975001in}{2.863275in}}{\pgfqpoint{2.975001in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.975001in}{2.874325in}}{\pgfqpoint{2.972806in}{2.879625in}}{\pgfqpoint{2.968899in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.964993in}{2.887438in}}{\pgfqpoint{2.959693in}{2.889633in}}{\pgfqpoint{2.954168in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.948643in}{2.889633in}}{\pgfqpoint{2.943344in}{2.887438in}}{\pgfqpoint{2.939437in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.935530in}{2.879625in}}{\pgfqpoint{2.933335in}{2.874325in}}{\pgfqpoint{2.933335in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.933335in}{2.863275in}}{\pgfqpoint{2.935530in}{2.857975in}}{\pgfqpoint{2.939437in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.943344in}{2.850162in}}{\pgfqpoint{2.948643in}{2.847967in}}{\pgfqpoint{2.954168in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956987in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.962512in}{2.847967in}}{\pgfqpoint{2.967812in}{2.850162in}}{\pgfqpoint{2.971718in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.975625in}{2.857975in}}{\pgfqpoint{2.977820in}{2.863275in}}{\pgfqpoint{2.977820in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.977820in}{2.874325in}}{\pgfqpoint{2.975625in}{2.879625in}}{\pgfqpoint{2.971718in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.967812in}{2.887438in}}{\pgfqpoint{2.962512in}{2.889633in}}{\pgfqpoint{2.956987in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.951462in}{2.889633in}}{\pgfqpoint{2.946162in}{2.887438in}}{\pgfqpoint{2.942256in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.938349in}{2.879625in}}{\pgfqpoint{2.936154in}{2.874325in}}{\pgfqpoint{2.936154in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.936154in}{2.863275in}}{\pgfqpoint{2.938349in}{2.857975in}}{\pgfqpoint{2.942256in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.946162in}{2.850162in}}{\pgfqpoint{2.951462in}{2.847967in}}{\pgfqpoint{2.956987in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949792in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955317in}{2.847967in}}{\pgfqpoint{2.960616in}{2.850162in}}{\pgfqpoint{2.964523in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968430in}{2.857975in}}{\pgfqpoint{2.970625in}{2.863275in}}{\pgfqpoint{2.970625in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970625in}{2.874325in}}{\pgfqpoint{2.968430in}{2.879625in}}{\pgfqpoint{2.964523in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960616in}{2.887438in}}{\pgfqpoint{2.955317in}{2.889633in}}{\pgfqpoint{2.949792in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944266in}{2.889633in}}{\pgfqpoint{2.938967in}{2.887438in}}{\pgfqpoint{2.935060in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931153in}{2.879625in}}{\pgfqpoint{2.928958in}{2.874325in}}{\pgfqpoint{2.928958in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928958in}{2.863275in}}{\pgfqpoint{2.931153in}{2.857975in}}{\pgfqpoint{2.935060in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938967in}{2.850162in}}{\pgfqpoint{2.944266in}{2.847967in}}{\pgfqpoint{2.949792in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950731in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.956256in}{2.847967in}}{\pgfqpoint{2.961555in}{2.850162in}}{\pgfqpoint{2.965462in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.969369in}{2.857975in}}{\pgfqpoint{2.971564in}{2.863275in}}{\pgfqpoint{2.971564in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971564in}{2.874325in}}{\pgfqpoint{2.969369in}{2.879625in}}{\pgfqpoint{2.965462in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961555in}{2.887438in}}{\pgfqpoint{2.956256in}{2.889633in}}{\pgfqpoint{2.950731in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.945206in}{2.889633in}}{\pgfqpoint{2.939906in}{2.887438in}}{\pgfqpoint{2.935999in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.932093in}{2.879625in}}{\pgfqpoint{2.929898in}{2.874325in}}{\pgfqpoint{2.929898in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.929898in}{2.863275in}}{\pgfqpoint{2.932093in}{2.857975in}}{\pgfqpoint{2.935999in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.939906in}{2.850162in}}{\pgfqpoint{2.945206in}{2.847967in}}{\pgfqpoint{2.950731in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965212in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.970738in}{2.847967in}}{\pgfqpoint{2.976037in}{2.850162in}}{\pgfqpoint{2.979944in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.983851in}{2.857975in}}{\pgfqpoint{2.986046in}{2.863275in}}{\pgfqpoint{2.986046in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.986046in}{2.874325in}}{\pgfqpoint{2.983851in}{2.879625in}}{\pgfqpoint{2.979944in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.976037in}{2.887438in}}{\pgfqpoint{2.970738in}{2.889633in}}{\pgfqpoint{2.965212in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.959687in}{2.889633in}}{\pgfqpoint{2.954388in}{2.887438in}}{\pgfqpoint{2.950481in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.946574in}{2.879625in}}{\pgfqpoint{2.944379in}{2.874325in}}{\pgfqpoint{2.944379in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.944379in}{2.863275in}}{\pgfqpoint{2.946574in}{2.857975in}}{\pgfqpoint{2.950481in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.954388in}{2.850162in}}{\pgfqpoint{2.959687in}{2.847967in}}{\pgfqpoint{2.965212in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962546in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.968072in}{2.847967in}}{\pgfqpoint{2.973371in}{2.850162in}}{\pgfqpoint{2.977278in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.981185in}{2.857975in}}{\pgfqpoint{2.983380in}{2.863275in}}{\pgfqpoint{2.983380in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.983380in}{2.874325in}}{\pgfqpoint{2.981185in}{2.879625in}}{\pgfqpoint{2.977278in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.973371in}{2.887438in}}{\pgfqpoint{2.968072in}{2.889633in}}{\pgfqpoint{2.962546in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.957021in}{2.889633in}}{\pgfqpoint{2.951722in}{2.887438in}}{\pgfqpoint{2.947815in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.943908in}{2.879625in}}{\pgfqpoint{2.941713in}{2.874325in}}{\pgfqpoint{2.941713in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.941713in}{2.863275in}}{\pgfqpoint{2.943908in}{2.857975in}}{\pgfqpoint{2.947815in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.951722in}{2.850162in}}{\pgfqpoint{2.957021in}{2.847967in}}{\pgfqpoint{2.962546in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955391in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.960916in}{2.847967in}}{\pgfqpoint{2.966216in}{2.850162in}}{\pgfqpoint{2.970123in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.974030in}{2.857975in}}{\pgfqpoint{2.976225in}{2.863275in}}{\pgfqpoint{2.976225in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.976225in}{2.874325in}}{\pgfqpoint{2.974030in}{2.879625in}}{\pgfqpoint{2.970123in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.966216in}{2.887438in}}{\pgfqpoint{2.960916in}{2.889633in}}{\pgfqpoint{2.955391in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.949866in}{2.889633in}}{\pgfqpoint{2.944567in}{2.887438in}}{\pgfqpoint{2.940660in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.936753in}{2.879625in}}{\pgfqpoint{2.934558in}{2.874325in}}{\pgfqpoint{2.934558in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.934558in}{2.863275in}}{\pgfqpoint{2.936753in}{2.857975in}}{\pgfqpoint{2.940660in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.944567in}{2.850162in}}{\pgfqpoint{2.949866in}{2.847967in}}{\pgfqpoint{2.955391in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953399in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.958924in}{2.847967in}}{\pgfqpoint{2.964224in}{2.850162in}}{\pgfqpoint{2.968130in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.972037in}{2.857975in}}{\pgfqpoint{2.974232in}{2.863275in}}{\pgfqpoint{2.974232in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.974232in}{2.874325in}}{\pgfqpoint{2.972037in}{2.879625in}}{\pgfqpoint{2.968130in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.964224in}{2.887438in}}{\pgfqpoint{2.958924in}{2.889633in}}{\pgfqpoint{2.953399in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.947874in}{2.889633in}}{\pgfqpoint{2.942574in}{2.887438in}}{\pgfqpoint{2.938668in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.934761in}{2.879625in}}{\pgfqpoint{2.932566in}{2.874325in}}{\pgfqpoint{2.932566in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.932566in}{2.863275in}}{\pgfqpoint{2.934761in}{2.857975in}}{\pgfqpoint{2.938668in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.942574in}{2.850162in}}{\pgfqpoint{2.947874in}{2.847967in}}{\pgfqpoint{2.953399in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955586in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.961111in}{2.847967in}}{\pgfqpoint{2.966410in}{2.850162in}}{\pgfqpoint{2.970317in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.974224in}{2.857975in}}{\pgfqpoint{2.976419in}{2.863275in}}{\pgfqpoint{2.976419in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.976419in}{2.874325in}}{\pgfqpoint{2.974224in}{2.879625in}}{\pgfqpoint{2.970317in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.966410in}{2.887438in}}{\pgfqpoint{2.961111in}{2.889633in}}{\pgfqpoint{2.955586in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.950061in}{2.889633in}}{\pgfqpoint{2.944761in}{2.887438in}}{\pgfqpoint{2.940854in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.936947in}{2.879625in}}{\pgfqpoint{2.934752in}{2.874325in}}{\pgfqpoint{2.934752in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.934752in}{2.863275in}}{\pgfqpoint{2.936947in}{2.857975in}}{\pgfqpoint{2.940854in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.944761in}{2.850162in}}{\pgfqpoint{2.950061in}{2.847967in}}{\pgfqpoint{2.955586in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950392in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955917in}{2.847967in}}{\pgfqpoint{2.961216in}{2.850162in}}{\pgfqpoint{2.965123in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.969030in}{2.857975in}}{\pgfqpoint{2.971225in}{2.863275in}}{\pgfqpoint{2.971225in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971225in}{2.874325in}}{\pgfqpoint{2.969030in}{2.879625in}}{\pgfqpoint{2.965123in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961216in}{2.887438in}}{\pgfqpoint{2.955917in}{2.889633in}}{\pgfqpoint{2.950392in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944867in}{2.889633in}}{\pgfqpoint{2.939567in}{2.887438in}}{\pgfqpoint{2.935660in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931753in}{2.879625in}}{\pgfqpoint{2.929558in}{2.874325in}}{\pgfqpoint{2.929558in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.929558in}{2.863275in}}{\pgfqpoint{2.931753in}{2.857975in}}{\pgfqpoint{2.935660in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.939567in}{2.850162in}}{\pgfqpoint{2.944867in}{2.847967in}}{\pgfqpoint{2.950392in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953940in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.959465in}{2.847967in}}{\pgfqpoint{2.964765in}{2.850162in}}{\pgfqpoint{2.968672in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.972578in}{2.857975in}}{\pgfqpoint{2.974773in}{2.863275in}}{\pgfqpoint{2.974773in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.974773in}{2.874325in}}{\pgfqpoint{2.972578in}{2.879625in}}{\pgfqpoint{2.968672in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.964765in}{2.887438in}}{\pgfqpoint{2.959465in}{2.889633in}}{\pgfqpoint{2.953940in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.948415in}{2.889633in}}{\pgfqpoint{2.943116in}{2.887438in}}{\pgfqpoint{2.939209in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.935302in}{2.879625in}}{\pgfqpoint{2.933107in}{2.874325in}}{\pgfqpoint{2.933107in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.933107in}{2.863275in}}{\pgfqpoint{2.935302in}{2.857975in}}{\pgfqpoint{2.939209in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.943116in}{2.850162in}}{\pgfqpoint{2.948415in}{2.847967in}}{\pgfqpoint{2.953940in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954822in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.960347in}{2.847967in}}{\pgfqpoint{2.965647in}{2.850162in}}{\pgfqpoint{2.969554in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.973461in}{2.857975in}}{\pgfqpoint{2.975656in}{2.863275in}}{\pgfqpoint{2.975656in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.975656in}{2.874325in}}{\pgfqpoint{2.973461in}{2.879625in}}{\pgfqpoint{2.969554in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.965647in}{2.887438in}}{\pgfqpoint{2.960347in}{2.889633in}}{\pgfqpoint{2.954822in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.949297in}{2.889633in}}{\pgfqpoint{2.943998in}{2.887438in}}{\pgfqpoint{2.940091in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.936184in}{2.879625in}}{\pgfqpoint{2.933989in}{2.874325in}}{\pgfqpoint{2.933989in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.933989in}{2.863275in}}{\pgfqpoint{2.936184in}{2.857975in}}{\pgfqpoint{2.940091in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.943998in}{2.850162in}}{\pgfqpoint{2.949297in}{2.847967in}}{\pgfqpoint{2.954822in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960243in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.965768in}{2.847967in}}{\pgfqpoint{2.971067in}{2.850162in}}{\pgfqpoint{2.974974in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.978881in}{2.857975in}}{\pgfqpoint{2.981076in}{2.863275in}}{\pgfqpoint{2.981076in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.981076in}{2.874325in}}{\pgfqpoint{2.978881in}{2.879625in}}{\pgfqpoint{2.974974in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.971067in}{2.887438in}}{\pgfqpoint{2.965768in}{2.889633in}}{\pgfqpoint{2.960243in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.954718in}{2.889633in}}{\pgfqpoint{2.949418in}{2.887438in}}{\pgfqpoint{2.945511in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.941604in}{2.879625in}}{\pgfqpoint{2.939409in}{2.874325in}}{\pgfqpoint{2.939409in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.939409in}{2.863275in}}{\pgfqpoint{2.941604in}{2.857975in}}{\pgfqpoint{2.945511in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.949418in}{2.850162in}}{\pgfqpoint{2.954718in}{2.847967in}}{\pgfqpoint{2.960243in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950617in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.956142in}{2.847967in}}{\pgfqpoint{2.961441in}{2.850162in}}{\pgfqpoint{2.965348in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.969255in}{2.857975in}}{\pgfqpoint{2.971450in}{2.863275in}}{\pgfqpoint{2.971450in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971450in}{2.874325in}}{\pgfqpoint{2.969255in}{2.879625in}}{\pgfqpoint{2.965348in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961441in}{2.887438in}}{\pgfqpoint{2.956142in}{2.889633in}}{\pgfqpoint{2.950617in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.945092in}{2.889633in}}{\pgfqpoint{2.939792in}{2.887438in}}{\pgfqpoint{2.935885in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931979in}{2.879625in}}{\pgfqpoint{2.929783in}{2.874325in}}{\pgfqpoint{2.929783in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.929783in}{2.863275in}}{\pgfqpoint{2.931979in}{2.857975in}}{\pgfqpoint{2.935885in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.939792in}{2.850162in}}{\pgfqpoint{2.945092in}{2.847967in}}{\pgfqpoint{2.950617in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950980in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.956505in}{2.847967in}}{\pgfqpoint{2.961805in}{2.850162in}}{\pgfqpoint{2.965712in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.969619in}{2.857975in}}{\pgfqpoint{2.971814in}{2.863275in}}{\pgfqpoint{2.971814in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971814in}{2.874325in}}{\pgfqpoint{2.969619in}{2.879625in}}{\pgfqpoint{2.965712in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961805in}{2.887438in}}{\pgfqpoint{2.956505in}{2.889633in}}{\pgfqpoint{2.950980in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.945455in}{2.889633in}}{\pgfqpoint{2.940156in}{2.887438in}}{\pgfqpoint{2.936249in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.932342in}{2.879625in}}{\pgfqpoint{2.930147in}{2.874325in}}{\pgfqpoint{2.930147in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.930147in}{2.863275in}}{\pgfqpoint{2.932342in}{2.857975in}}{\pgfqpoint{2.936249in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.940156in}{2.850162in}}{\pgfqpoint{2.945455in}{2.847967in}}{\pgfqpoint{2.950980in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950400in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955925in}{2.847967in}}{\pgfqpoint{2.961225in}{2.850162in}}{\pgfqpoint{2.965132in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.969039in}{2.857975in}}{\pgfqpoint{2.971234in}{2.863275in}}{\pgfqpoint{2.971234in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971234in}{2.874325in}}{\pgfqpoint{2.969039in}{2.879625in}}{\pgfqpoint{2.965132in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961225in}{2.887438in}}{\pgfqpoint{2.955925in}{2.889633in}}{\pgfqpoint{2.950400in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944875in}{2.889633in}}{\pgfqpoint{2.939576in}{2.887438in}}{\pgfqpoint{2.935669in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931762in}{2.879625in}}{\pgfqpoint{2.929567in}{2.874325in}}{\pgfqpoint{2.929567in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.929567in}{2.863275in}}{\pgfqpoint{2.931762in}{2.857975in}}{\pgfqpoint{2.935669in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.939576in}{2.850162in}}{\pgfqpoint{2.944875in}{2.847967in}}{\pgfqpoint{2.950400in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956576in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.962101in}{2.847967in}}{\pgfqpoint{2.967401in}{2.850162in}}{\pgfqpoint{2.971308in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.975215in}{2.857975in}}{\pgfqpoint{2.977410in}{2.863275in}}{\pgfqpoint{2.977410in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.977410in}{2.874325in}}{\pgfqpoint{2.975215in}{2.879625in}}{\pgfqpoint{2.971308in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.967401in}{2.887438in}}{\pgfqpoint{2.962101in}{2.889633in}}{\pgfqpoint{2.956576in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.951051in}{2.889633in}}{\pgfqpoint{2.945752in}{2.887438in}}{\pgfqpoint{2.941845in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.937938in}{2.879625in}}{\pgfqpoint{2.935743in}{2.874325in}}{\pgfqpoint{2.935743in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.935743in}{2.863275in}}{\pgfqpoint{2.937938in}{2.857975in}}{\pgfqpoint{2.941845in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.945752in}{2.850162in}}{\pgfqpoint{2.951051in}{2.847967in}}{\pgfqpoint{2.956576in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953310in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.958835in}{2.847967in}}{\pgfqpoint{2.964134in}{2.850162in}}{\pgfqpoint{2.968041in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.971948in}{2.857975in}}{\pgfqpoint{2.974143in}{2.863275in}}{\pgfqpoint{2.974143in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.974143in}{2.874325in}}{\pgfqpoint{2.971948in}{2.879625in}}{\pgfqpoint{2.968041in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.964134in}{2.887438in}}{\pgfqpoint{2.958835in}{2.889633in}}{\pgfqpoint{2.953310in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.947785in}{2.889633in}}{\pgfqpoint{2.942485in}{2.887438in}}{\pgfqpoint{2.938578in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.934671in}{2.879625in}}{\pgfqpoint{2.932476in}{2.874325in}}{\pgfqpoint{2.932476in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.932476in}{2.863275in}}{\pgfqpoint{2.934671in}{2.857975in}}{\pgfqpoint{2.938578in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.942485in}{2.850162in}}{\pgfqpoint{2.947785in}{2.847967in}}{\pgfqpoint{2.953310in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960626in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.966151in}{2.847967in}}{\pgfqpoint{2.971451in}{2.850162in}}{\pgfqpoint{2.975358in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.979264in}{2.857975in}}{\pgfqpoint{2.981460in}{2.863275in}}{\pgfqpoint{2.981460in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.981460in}{2.874325in}}{\pgfqpoint{2.979264in}{2.879625in}}{\pgfqpoint{2.975358in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.971451in}{2.887438in}}{\pgfqpoint{2.966151in}{2.889633in}}{\pgfqpoint{2.960626in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.955101in}{2.889633in}}{\pgfqpoint{2.949802in}{2.887438in}}{\pgfqpoint{2.945895in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.941988in}{2.879625in}}{\pgfqpoint{2.939793in}{2.874325in}}{\pgfqpoint{2.939793in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.939793in}{2.863275in}}{\pgfqpoint{2.941988in}{2.857975in}}{\pgfqpoint{2.945895in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.949802in}{2.850162in}}{\pgfqpoint{2.955101in}{2.847967in}}{\pgfqpoint{2.960626in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962810in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.968335in}{2.847967in}}{\pgfqpoint{2.973634in}{2.850162in}}{\pgfqpoint{2.977541in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.981448in}{2.857975in}}{\pgfqpoint{2.983643in}{2.863275in}}{\pgfqpoint{2.983643in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.983643in}{2.874325in}}{\pgfqpoint{2.981448in}{2.879625in}}{\pgfqpoint{2.977541in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{2.887438in}}{\pgfqpoint{2.968335in}{2.889633in}}{\pgfqpoint{2.962810in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.957285in}{2.889633in}}{\pgfqpoint{2.951985in}{2.887438in}}{\pgfqpoint{2.948078in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.944172in}{2.879625in}}{\pgfqpoint{2.941976in}{2.874325in}}{\pgfqpoint{2.941976in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.941976in}{2.863275in}}{\pgfqpoint{2.944172in}{2.857975in}}{\pgfqpoint{2.948078in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.951985in}{2.850162in}}{\pgfqpoint{2.957285in}{2.847967in}}{\pgfqpoint{2.962810in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951680in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.957205in}{2.847967in}}{\pgfqpoint{2.962504in}{2.850162in}}{\pgfqpoint{2.966411in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.970318in}{2.857975in}}{\pgfqpoint{2.972513in}{2.863275in}}{\pgfqpoint{2.972513in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.972513in}{2.874325in}}{\pgfqpoint{2.970318in}{2.879625in}}{\pgfqpoint{2.966411in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.962504in}{2.887438in}}{\pgfqpoint{2.957205in}{2.889633in}}{\pgfqpoint{2.951680in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.946155in}{2.889633in}}{\pgfqpoint{2.940855in}{2.887438in}}{\pgfqpoint{2.936948in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.933042in}{2.879625in}}{\pgfqpoint{2.930846in}{2.874325in}}{\pgfqpoint{2.930846in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.930846in}{2.863275in}}{\pgfqpoint{2.933042in}{2.857975in}}{\pgfqpoint{2.936948in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.940855in}{2.850162in}}{\pgfqpoint{2.946155in}{2.847967in}}{\pgfqpoint{2.951680in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955589in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.961114in}{2.847967in}}{\pgfqpoint{2.966414in}{2.850162in}}{\pgfqpoint{2.970320in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.974227in}{2.857975in}}{\pgfqpoint{2.976422in}{2.863275in}}{\pgfqpoint{2.976422in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.976422in}{2.874325in}}{\pgfqpoint{2.974227in}{2.879625in}}{\pgfqpoint{2.970320in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.966414in}{2.887438in}}{\pgfqpoint{2.961114in}{2.889633in}}{\pgfqpoint{2.955589in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.950064in}{2.889633in}}{\pgfqpoint{2.944764in}{2.887438in}}{\pgfqpoint{2.940858in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.936951in}{2.879625in}}{\pgfqpoint{2.934756in}{2.874325in}}{\pgfqpoint{2.934756in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.934756in}{2.863275in}}{\pgfqpoint{2.936951in}{2.857975in}}{\pgfqpoint{2.940858in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.944764in}{2.850162in}}{\pgfqpoint{2.950064in}{2.847967in}}{\pgfqpoint{2.955589in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956045in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.961570in}{2.847967in}}{\pgfqpoint{2.966870in}{2.850162in}}{\pgfqpoint{2.970777in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.974684in}{2.857975in}}{\pgfqpoint{2.976879in}{2.863275in}}{\pgfqpoint{2.976879in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.976879in}{2.874325in}}{\pgfqpoint{2.974684in}{2.879625in}}{\pgfqpoint{2.970777in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.966870in}{2.887438in}}{\pgfqpoint{2.961570in}{2.889633in}}{\pgfqpoint{2.956045in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.950520in}{2.889633in}}{\pgfqpoint{2.945221in}{2.887438in}}{\pgfqpoint{2.941314in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.937407in}{2.879625in}}{\pgfqpoint{2.935212in}{2.874325in}}{\pgfqpoint{2.935212in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.935212in}{2.863275in}}{\pgfqpoint{2.937407in}{2.857975in}}{\pgfqpoint{2.941314in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.945221in}{2.850162in}}{\pgfqpoint{2.950520in}{2.847967in}}{\pgfqpoint{2.956045in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949816in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955341in}{2.847967in}}{\pgfqpoint{2.960641in}{2.850162in}}{\pgfqpoint{2.964548in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968455in}{2.857975in}}{\pgfqpoint{2.970650in}{2.863275in}}{\pgfqpoint{2.970650in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970650in}{2.874325in}}{\pgfqpoint{2.968455in}{2.879625in}}{\pgfqpoint{2.964548in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960641in}{2.887438in}}{\pgfqpoint{2.955341in}{2.889633in}}{\pgfqpoint{2.949816in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944291in}{2.889633in}}{\pgfqpoint{2.938992in}{2.887438in}}{\pgfqpoint{2.935085in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931178in}{2.879625in}}{\pgfqpoint{2.928983in}{2.874325in}}{\pgfqpoint{2.928983in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928983in}{2.863275in}}{\pgfqpoint{2.931178in}{2.857975in}}{\pgfqpoint{2.935085in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938992in}{2.850162in}}{\pgfqpoint{2.944291in}{2.847967in}}{\pgfqpoint{2.949816in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954178in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.959703in}{2.847967in}}{\pgfqpoint{2.965003in}{2.850162in}}{\pgfqpoint{2.968910in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.972817in}{2.857975in}}{\pgfqpoint{2.975012in}{2.863275in}}{\pgfqpoint{2.975012in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.975012in}{2.874325in}}{\pgfqpoint{2.972817in}{2.879625in}}{\pgfqpoint{2.968910in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.965003in}{2.887438in}}{\pgfqpoint{2.959703in}{2.889633in}}{\pgfqpoint{2.954178in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.948653in}{2.889633in}}{\pgfqpoint{2.943354in}{2.887438in}}{\pgfqpoint{2.939447in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.935540in}{2.879625in}}{\pgfqpoint{2.933345in}{2.874325in}}{\pgfqpoint{2.933345in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.933345in}{2.863275in}}{\pgfqpoint{2.935540in}{2.857975in}}{\pgfqpoint{2.939447in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.943354in}{2.850162in}}{\pgfqpoint{2.948653in}{2.847967in}}{\pgfqpoint{2.954178in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950329in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955854in}{2.847967in}}{\pgfqpoint{2.961154in}{2.850162in}}{\pgfqpoint{2.965061in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968967in}{2.857975in}}{\pgfqpoint{2.971163in}{2.863275in}}{\pgfqpoint{2.971163in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971163in}{2.874325in}}{\pgfqpoint{2.968967in}{2.879625in}}{\pgfqpoint{2.965061in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961154in}{2.887438in}}{\pgfqpoint{2.955854in}{2.889633in}}{\pgfqpoint{2.950329in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944804in}{2.889633in}}{\pgfqpoint{2.939505in}{2.887438in}}{\pgfqpoint{2.935598in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931691in}{2.879625in}}{\pgfqpoint{2.929496in}{2.874325in}}{\pgfqpoint{2.929496in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.929496in}{2.863275in}}{\pgfqpoint{2.931691in}{2.857975in}}{\pgfqpoint{2.935598in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.939505in}{2.850162in}}{\pgfqpoint{2.944804in}{2.847967in}}{\pgfqpoint{2.950329in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963562in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.969087in}{2.847967in}}{\pgfqpoint{2.974387in}{2.850162in}}{\pgfqpoint{2.978294in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.982200in}{2.857975in}}{\pgfqpoint{2.984396in}{2.863275in}}{\pgfqpoint{2.984396in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.984396in}{2.874325in}}{\pgfqpoint{2.982200in}{2.879625in}}{\pgfqpoint{2.978294in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.974387in}{2.887438in}}{\pgfqpoint{2.969087in}{2.889633in}}{\pgfqpoint{2.963562in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.958037in}{2.889633in}}{\pgfqpoint{2.952738in}{2.887438in}}{\pgfqpoint{2.948831in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.944924in}{2.879625in}}{\pgfqpoint{2.942729in}{2.874325in}}{\pgfqpoint{2.942729in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.942729in}{2.863275in}}{\pgfqpoint{2.944924in}{2.857975in}}{\pgfqpoint{2.948831in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.952738in}{2.850162in}}{\pgfqpoint{2.958037in}{2.847967in}}{\pgfqpoint{2.963562in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958920in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.964445in}{2.847967in}}{\pgfqpoint{2.969745in}{2.850162in}}{\pgfqpoint{2.973652in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.977558in}{2.857975in}}{\pgfqpoint{2.979754in}{2.863275in}}{\pgfqpoint{2.979754in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.979754in}{2.874325in}}{\pgfqpoint{2.977558in}{2.879625in}}{\pgfqpoint{2.973652in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.969745in}{2.887438in}}{\pgfqpoint{2.964445in}{2.889633in}}{\pgfqpoint{2.958920in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.953395in}{2.889633in}}{\pgfqpoint{2.948096in}{2.887438in}}{\pgfqpoint{2.944189in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.940282in}{2.879625in}}{\pgfqpoint{2.938087in}{2.874325in}}{\pgfqpoint{2.938087in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.938087in}{2.863275in}}{\pgfqpoint{2.940282in}{2.857975in}}{\pgfqpoint{2.944189in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.948096in}{2.850162in}}{\pgfqpoint{2.953395in}{2.847967in}}{\pgfqpoint{2.958920in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956115in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.961640in}{2.847967in}}{\pgfqpoint{2.966940in}{2.850162in}}{\pgfqpoint{2.970846in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.974753in}{2.857975in}}{\pgfqpoint{2.976948in}{2.863275in}}{\pgfqpoint{2.976948in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.976948in}{2.874325in}}{\pgfqpoint{2.974753in}{2.879625in}}{\pgfqpoint{2.970846in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.966940in}{2.887438in}}{\pgfqpoint{2.961640in}{2.889633in}}{\pgfqpoint{2.956115in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.950590in}{2.889633in}}{\pgfqpoint{2.945290in}{2.887438in}}{\pgfqpoint{2.941384in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.937477in}{2.879625in}}{\pgfqpoint{2.935282in}{2.874325in}}{\pgfqpoint{2.935282in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.935282in}{2.863275in}}{\pgfqpoint{2.937477in}{2.857975in}}{\pgfqpoint{2.941384in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.945290in}{2.850162in}}{\pgfqpoint{2.950590in}{2.847967in}}{\pgfqpoint{2.956115in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960150in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.965675in}{2.847967in}}{\pgfqpoint{2.970975in}{2.850162in}}{\pgfqpoint{2.974882in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.978788in}{2.857975in}}{\pgfqpoint{2.980983in}{2.863275in}}{\pgfqpoint{2.980983in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.980983in}{2.874325in}}{\pgfqpoint{2.978788in}{2.879625in}}{\pgfqpoint{2.974882in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.970975in}{2.887438in}}{\pgfqpoint{2.965675in}{2.889633in}}{\pgfqpoint{2.960150in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.954625in}{2.889633in}}{\pgfqpoint{2.949326in}{2.887438in}}{\pgfqpoint{2.945419in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.941512in}{2.879625in}}{\pgfqpoint{2.939317in}{2.874325in}}{\pgfqpoint{2.939317in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.939317in}{2.863275in}}{\pgfqpoint{2.941512in}{2.857975in}}{\pgfqpoint{2.945419in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.949326in}{2.850162in}}{\pgfqpoint{2.954625in}{2.847967in}}{\pgfqpoint{2.960150in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960534in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.966059in}{2.847967in}}{\pgfqpoint{2.971359in}{2.850162in}}{\pgfqpoint{2.975266in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.979173in}{2.857975in}}{\pgfqpoint{2.981368in}{2.863275in}}{\pgfqpoint{2.981368in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.981368in}{2.874325in}}{\pgfqpoint{2.979173in}{2.879625in}}{\pgfqpoint{2.975266in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.971359in}{2.887438in}}{\pgfqpoint{2.966059in}{2.889633in}}{\pgfqpoint{2.960534in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.955009in}{2.889633in}}{\pgfqpoint{2.949710in}{2.887438in}}{\pgfqpoint{2.945803in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.941896in}{2.879625in}}{\pgfqpoint{2.939701in}{2.874325in}}{\pgfqpoint{2.939701in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.939701in}{2.863275in}}{\pgfqpoint{2.941896in}{2.857975in}}{\pgfqpoint{2.945803in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.949710in}{2.850162in}}{\pgfqpoint{2.955009in}{2.847967in}}{\pgfqpoint{2.960534in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952435in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.957960in}{2.847967in}}{\pgfqpoint{2.963260in}{2.850162in}}{\pgfqpoint{2.967167in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.971073in}{2.857975in}}{\pgfqpoint{2.973269in}{2.863275in}}{\pgfqpoint{2.973269in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.973269in}{2.874325in}}{\pgfqpoint{2.971073in}{2.879625in}}{\pgfqpoint{2.967167in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.963260in}{2.887438in}}{\pgfqpoint{2.957960in}{2.889633in}}{\pgfqpoint{2.952435in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.946910in}{2.889633in}}{\pgfqpoint{2.941611in}{2.887438in}}{\pgfqpoint{2.937704in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.933797in}{2.879625in}}{\pgfqpoint{2.931602in}{2.874325in}}{\pgfqpoint{2.931602in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.931602in}{2.863275in}}{\pgfqpoint{2.933797in}{2.857975in}}{\pgfqpoint{2.937704in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.941611in}{2.850162in}}{\pgfqpoint{2.946910in}{2.847967in}}{\pgfqpoint{2.952435in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964370in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.969895in}{2.847967in}}{\pgfqpoint{2.975194in}{2.850162in}}{\pgfqpoint{2.979101in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.983008in}{2.857975in}}{\pgfqpoint{2.985203in}{2.863275in}}{\pgfqpoint{2.985203in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.985203in}{2.874325in}}{\pgfqpoint{2.983008in}{2.879625in}}{\pgfqpoint{2.979101in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.975194in}{2.887438in}}{\pgfqpoint{2.969895in}{2.889633in}}{\pgfqpoint{2.964370in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.958844in}{2.889633in}}{\pgfqpoint{2.953545in}{2.887438in}}{\pgfqpoint{2.949638in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.945731in}{2.879625in}}{\pgfqpoint{2.943536in}{2.874325in}}{\pgfqpoint{2.943536in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.943536in}{2.863275in}}{\pgfqpoint{2.945731in}{2.857975in}}{\pgfqpoint{2.949638in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.953545in}{2.850162in}}{\pgfqpoint{2.958844in}{2.847967in}}{\pgfqpoint{2.964370in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963296in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.968821in}{2.847967in}}{\pgfqpoint{2.974121in}{2.850162in}}{\pgfqpoint{2.978027in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.981934in}{2.857975in}}{\pgfqpoint{2.984129in}{2.863275in}}{\pgfqpoint{2.984129in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.984129in}{2.874325in}}{\pgfqpoint{2.981934in}{2.879625in}}{\pgfqpoint{2.978027in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.974121in}{2.887438in}}{\pgfqpoint{2.968821in}{2.889633in}}{\pgfqpoint{2.963296in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.957771in}{2.889633in}}{\pgfqpoint{2.952471in}{2.887438in}}{\pgfqpoint{2.948565in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.944658in}{2.879625in}}{\pgfqpoint{2.942463in}{2.874325in}}{\pgfqpoint{2.942463in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.942463in}{2.863275in}}{\pgfqpoint{2.944658in}{2.857975in}}{\pgfqpoint{2.948565in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.952471in}{2.850162in}}{\pgfqpoint{2.957771in}{2.847967in}}{\pgfqpoint{2.963296in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949932in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955457in}{2.847967in}}{\pgfqpoint{2.960757in}{2.850162in}}{\pgfqpoint{2.964664in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968570in}{2.857975in}}{\pgfqpoint{2.970765in}{2.863275in}}{\pgfqpoint{2.970765in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970765in}{2.874325in}}{\pgfqpoint{2.968570in}{2.879625in}}{\pgfqpoint{2.964664in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960757in}{2.887438in}}{\pgfqpoint{2.955457in}{2.889633in}}{\pgfqpoint{2.949932in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944407in}{2.889633in}}{\pgfqpoint{2.939108in}{2.887438in}}{\pgfqpoint{2.935201in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931294in}{2.879625in}}{\pgfqpoint{2.929099in}{2.874325in}}{\pgfqpoint{2.929099in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.929099in}{2.863275in}}{\pgfqpoint{2.931294in}{2.857975in}}{\pgfqpoint{2.935201in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.939108in}{2.850162in}}{\pgfqpoint{2.944407in}{2.847967in}}{\pgfqpoint{2.949932in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957638in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.963163in}{2.847967in}}{\pgfqpoint{2.968463in}{2.850162in}}{\pgfqpoint{2.972369in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.976276in}{2.857975in}}{\pgfqpoint{2.978471in}{2.863275in}}{\pgfqpoint{2.978471in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.978471in}{2.874325in}}{\pgfqpoint{2.976276in}{2.879625in}}{\pgfqpoint{2.972369in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.968463in}{2.887438in}}{\pgfqpoint{2.963163in}{2.889633in}}{\pgfqpoint{2.957638in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.952113in}{2.889633in}}{\pgfqpoint{2.946813in}{2.887438in}}{\pgfqpoint{2.942907in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.939000in}{2.879625in}}{\pgfqpoint{2.936805in}{2.874325in}}{\pgfqpoint{2.936805in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.936805in}{2.863275in}}{\pgfqpoint{2.939000in}{2.857975in}}{\pgfqpoint{2.942907in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.946813in}{2.850162in}}{\pgfqpoint{2.952113in}{2.847967in}}{\pgfqpoint{2.957638in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956213in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.961738in}{2.847967in}}{\pgfqpoint{2.967038in}{2.850162in}}{\pgfqpoint{2.970945in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.974852in}{2.857975in}}{\pgfqpoint{2.977047in}{2.863275in}}{\pgfqpoint{2.977047in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.977047in}{2.874325in}}{\pgfqpoint{2.974852in}{2.879625in}}{\pgfqpoint{2.970945in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.967038in}{2.887438in}}{\pgfqpoint{2.961738in}{2.889633in}}{\pgfqpoint{2.956213in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.950688in}{2.889633in}}{\pgfqpoint{2.945389in}{2.887438in}}{\pgfqpoint{2.941482in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.937575in}{2.879625in}}{\pgfqpoint{2.935380in}{2.874325in}}{\pgfqpoint{2.935380in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.935380in}{2.863275in}}{\pgfqpoint{2.937575in}{2.857975in}}{\pgfqpoint{2.941482in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.945389in}{2.850162in}}{\pgfqpoint{2.950688in}{2.847967in}}{\pgfqpoint{2.956213in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951941in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.957466in}{2.847967in}}{\pgfqpoint{2.962765in}{2.850162in}}{\pgfqpoint{2.966672in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.970579in}{2.857975in}}{\pgfqpoint{2.972774in}{2.863275in}}{\pgfqpoint{2.972774in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.972774in}{2.874325in}}{\pgfqpoint{2.970579in}{2.879625in}}{\pgfqpoint{2.966672in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.962765in}{2.887438in}}{\pgfqpoint{2.957466in}{2.889633in}}{\pgfqpoint{2.951941in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.946416in}{2.889633in}}{\pgfqpoint{2.941116in}{2.887438in}}{\pgfqpoint{2.937209in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.933303in}{2.879625in}}{\pgfqpoint{2.931108in}{2.874325in}}{\pgfqpoint{2.931108in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.931108in}{2.863275in}}{\pgfqpoint{2.933303in}{2.857975in}}{\pgfqpoint{2.937209in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.941116in}{2.850162in}}{\pgfqpoint{2.946416in}{2.847967in}}{\pgfqpoint{2.951941in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957484in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.963009in}{2.847967in}}{\pgfqpoint{2.968309in}{2.850162in}}{\pgfqpoint{2.972215in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.976122in}{2.857975in}}{\pgfqpoint{2.978317in}{2.863275in}}{\pgfqpoint{2.978317in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.978317in}{2.874325in}}{\pgfqpoint{2.976122in}{2.879625in}}{\pgfqpoint{2.972215in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.968309in}{2.887438in}}{\pgfqpoint{2.963009in}{2.889633in}}{\pgfqpoint{2.957484in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.951959in}{2.889633in}}{\pgfqpoint{2.946659in}{2.887438in}}{\pgfqpoint{2.942753in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.938846in}{2.879625in}}{\pgfqpoint{2.936651in}{2.874325in}}{\pgfqpoint{2.936651in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.936651in}{2.863275in}}{\pgfqpoint{2.938846in}{2.857975in}}{\pgfqpoint{2.942753in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.946659in}{2.850162in}}{\pgfqpoint{2.951959in}{2.847967in}}{\pgfqpoint{2.957484in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953945in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.959470in}{2.847967in}}{\pgfqpoint{2.964770in}{2.850162in}}{\pgfqpoint{2.968677in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.972584in}{2.857975in}}{\pgfqpoint{2.974779in}{2.863275in}}{\pgfqpoint{2.974779in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.974779in}{2.874325in}}{\pgfqpoint{2.972584in}{2.879625in}}{\pgfqpoint{2.968677in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.964770in}{2.887438in}}{\pgfqpoint{2.959470in}{2.889633in}}{\pgfqpoint{2.953945in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.948420in}{2.889633in}}{\pgfqpoint{2.943121in}{2.887438in}}{\pgfqpoint{2.939214in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.935307in}{2.879625in}}{\pgfqpoint{2.933112in}{2.874325in}}{\pgfqpoint{2.933112in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.933112in}{2.863275in}}{\pgfqpoint{2.935307in}{2.857975in}}{\pgfqpoint{2.939214in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.943121in}{2.850162in}}{\pgfqpoint{2.948420in}{2.847967in}}{\pgfqpoint{2.953945in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951294in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.956819in}{2.847967in}}{\pgfqpoint{2.962118in}{2.850162in}}{\pgfqpoint{2.966025in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.969932in}{2.857975in}}{\pgfqpoint{2.972127in}{2.863275in}}{\pgfqpoint{2.972127in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.972127in}{2.874325in}}{\pgfqpoint{2.969932in}{2.879625in}}{\pgfqpoint{2.966025in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.962118in}{2.887438in}}{\pgfqpoint{2.956819in}{2.889633in}}{\pgfqpoint{2.951294in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.945769in}{2.889633in}}{\pgfqpoint{2.940469in}{2.887438in}}{\pgfqpoint{2.936562in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.932655in}{2.879625in}}{\pgfqpoint{2.930460in}{2.874325in}}{\pgfqpoint{2.930460in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.930460in}{2.863275in}}{\pgfqpoint{2.932655in}{2.857975in}}{\pgfqpoint{2.936562in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.940469in}{2.850162in}}{\pgfqpoint{2.945769in}{2.847967in}}{\pgfqpoint{2.951294in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967185in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.972710in}{2.847967in}}{\pgfqpoint{2.978010in}{2.850162in}}{\pgfqpoint{2.981916in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.985823in}{2.857975in}}{\pgfqpoint{2.988018in}{2.863275in}}{\pgfqpoint{2.988018in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.988018in}{2.874325in}}{\pgfqpoint{2.985823in}{2.879625in}}{\pgfqpoint{2.981916in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.978010in}{2.887438in}}{\pgfqpoint{2.972710in}{2.889633in}}{\pgfqpoint{2.967185in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.961660in}{2.889633in}}{\pgfqpoint{2.956360in}{2.887438in}}{\pgfqpoint{2.952454in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.948547in}{2.879625in}}{\pgfqpoint{2.946352in}{2.874325in}}{\pgfqpoint{2.946352in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.946352in}{2.863275in}}{\pgfqpoint{2.948547in}{2.857975in}}{\pgfqpoint{2.952454in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.956360in}{2.850162in}}{\pgfqpoint{2.961660in}{2.847967in}}{\pgfqpoint{2.967185in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951085in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.956610in}{2.847967in}}{\pgfqpoint{2.961909in}{2.850162in}}{\pgfqpoint{2.965816in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.969723in}{2.857975in}}{\pgfqpoint{2.971918in}{2.863275in}}{\pgfqpoint{2.971918in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971918in}{2.874325in}}{\pgfqpoint{2.969723in}{2.879625in}}{\pgfqpoint{2.965816in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961909in}{2.887438in}}{\pgfqpoint{2.956610in}{2.889633in}}{\pgfqpoint{2.951085in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.945560in}{2.889633in}}{\pgfqpoint{2.940260in}{2.887438in}}{\pgfqpoint{2.936353in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.932447in}{2.879625in}}{\pgfqpoint{2.930251in}{2.874325in}}{\pgfqpoint{2.930251in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.930251in}{2.863275in}}{\pgfqpoint{2.932447in}{2.857975in}}{\pgfqpoint{2.936353in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.940260in}{2.850162in}}{\pgfqpoint{2.945560in}{2.847967in}}{\pgfqpoint{2.951085in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953414in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.958939in}{2.847967in}}{\pgfqpoint{2.964239in}{2.850162in}}{\pgfqpoint{2.968146in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.972052in}{2.857975in}}{\pgfqpoint{2.974247in}{2.863275in}}{\pgfqpoint{2.974247in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.974247in}{2.874325in}}{\pgfqpoint{2.972052in}{2.879625in}}{\pgfqpoint{2.968146in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.964239in}{2.887438in}}{\pgfqpoint{2.958939in}{2.889633in}}{\pgfqpoint{2.953414in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.947889in}{2.889633in}}{\pgfqpoint{2.942590in}{2.887438in}}{\pgfqpoint{2.938683in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.934776in}{2.879625in}}{\pgfqpoint{2.932581in}{2.874325in}}{\pgfqpoint{2.932581in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.932581in}{2.863275in}}{\pgfqpoint{2.934776in}{2.857975in}}{\pgfqpoint{2.938683in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.942590in}{2.850162in}}{\pgfqpoint{2.947889in}{2.847967in}}{\pgfqpoint{2.953414in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953652in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.959177in}{2.847967in}}{\pgfqpoint{2.964477in}{2.850162in}}{\pgfqpoint{2.968383in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.972290in}{2.857975in}}{\pgfqpoint{2.974485in}{2.863275in}}{\pgfqpoint{2.974485in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.974485in}{2.874325in}}{\pgfqpoint{2.972290in}{2.879625in}}{\pgfqpoint{2.968383in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.964477in}{2.887438in}}{\pgfqpoint{2.959177in}{2.889633in}}{\pgfqpoint{2.953652in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.948127in}{2.889633in}}{\pgfqpoint{2.942828in}{2.887438in}}{\pgfqpoint{2.938921in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.935014in}{2.879625in}}{\pgfqpoint{2.932819in}{2.874325in}}{\pgfqpoint{2.932819in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.932819in}{2.863275in}}{\pgfqpoint{2.935014in}{2.857975in}}{\pgfqpoint{2.938921in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.942828in}{2.850162in}}{\pgfqpoint{2.948127in}{2.847967in}}{\pgfqpoint{2.953652in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951323in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.956848in}{2.847967in}}{\pgfqpoint{2.962148in}{2.850162in}}{\pgfqpoint{2.966055in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.969962in}{2.857975in}}{\pgfqpoint{2.972157in}{2.863275in}}{\pgfqpoint{2.972157in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.972157in}{2.874325in}}{\pgfqpoint{2.969962in}{2.879625in}}{\pgfqpoint{2.966055in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.962148in}{2.887438in}}{\pgfqpoint{2.956848in}{2.889633in}}{\pgfqpoint{2.951323in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.945798in}{2.889633in}}{\pgfqpoint{2.940499in}{2.887438in}}{\pgfqpoint{2.936592in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.932685in}{2.879625in}}{\pgfqpoint{2.930490in}{2.874325in}}{\pgfqpoint{2.930490in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.930490in}{2.863275in}}{\pgfqpoint{2.932685in}{2.857975in}}{\pgfqpoint{2.936592in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.940499in}{2.850162in}}{\pgfqpoint{2.945798in}{2.847967in}}{\pgfqpoint{2.951323in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956308in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.961833in}{2.847967in}}{\pgfqpoint{2.967132in}{2.850162in}}{\pgfqpoint{2.971039in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.974946in}{2.857975in}}{\pgfqpoint{2.977141in}{2.863275in}}{\pgfqpoint{2.977141in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.977141in}{2.874325in}}{\pgfqpoint{2.974946in}{2.879625in}}{\pgfqpoint{2.971039in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.967132in}{2.887438in}}{\pgfqpoint{2.961833in}{2.889633in}}{\pgfqpoint{2.956308in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.950783in}{2.889633in}}{\pgfqpoint{2.945483in}{2.887438in}}{\pgfqpoint{2.941576in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.937670in}{2.879625in}}{\pgfqpoint{2.935474in}{2.874325in}}{\pgfqpoint{2.935474in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.935474in}{2.863275in}}{\pgfqpoint{2.937670in}{2.857975in}}{\pgfqpoint{2.941576in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.945483in}{2.850162in}}{\pgfqpoint{2.950783in}{2.847967in}}{\pgfqpoint{2.956308in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949694in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955219in}{2.847967in}}{\pgfqpoint{2.960518in}{2.850162in}}{\pgfqpoint{2.964425in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968332in}{2.857975in}}{\pgfqpoint{2.970527in}{2.863275in}}{\pgfqpoint{2.970527in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970527in}{2.874325in}}{\pgfqpoint{2.968332in}{2.879625in}}{\pgfqpoint{2.964425in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960518in}{2.887438in}}{\pgfqpoint{2.955219in}{2.889633in}}{\pgfqpoint{2.949694in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944169in}{2.889633in}}{\pgfqpoint{2.938869in}{2.887438in}}{\pgfqpoint{2.934962in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931055in}{2.879625in}}{\pgfqpoint{2.928860in}{2.874325in}}{\pgfqpoint{2.928860in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928860in}{2.863275in}}{\pgfqpoint{2.931055in}{2.857975in}}{\pgfqpoint{2.934962in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938869in}{2.850162in}}{\pgfqpoint{2.944169in}{2.847967in}}{\pgfqpoint{2.949694in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950656in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.956181in}{2.847967in}}{\pgfqpoint{2.961481in}{2.850162in}}{\pgfqpoint{2.965387in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.969294in}{2.857975in}}{\pgfqpoint{2.971489in}{2.863275in}}{\pgfqpoint{2.971489in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971489in}{2.874325in}}{\pgfqpoint{2.969294in}{2.879625in}}{\pgfqpoint{2.965387in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961481in}{2.887438in}}{\pgfqpoint{2.956181in}{2.889633in}}{\pgfqpoint{2.950656in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.945131in}{2.889633in}}{\pgfqpoint{2.939831in}{2.887438in}}{\pgfqpoint{2.935925in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.932018in}{2.879625in}}{\pgfqpoint{2.929823in}{2.874325in}}{\pgfqpoint{2.929823in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.929823in}{2.863275in}}{\pgfqpoint{2.932018in}{2.857975in}}{\pgfqpoint{2.935925in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.939831in}{2.850162in}}{\pgfqpoint{2.945131in}{2.847967in}}{\pgfqpoint{2.950656in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953341in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.958867in}{2.847967in}}{\pgfqpoint{2.964166in}{2.850162in}}{\pgfqpoint{2.968073in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.971980in}{2.857975in}}{\pgfqpoint{2.974175in}{2.863275in}}{\pgfqpoint{2.974175in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.974175in}{2.874325in}}{\pgfqpoint{2.971980in}{2.879625in}}{\pgfqpoint{2.968073in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.964166in}{2.887438in}}{\pgfqpoint{2.958867in}{2.889633in}}{\pgfqpoint{2.953341in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.947816in}{2.889633in}}{\pgfqpoint{2.942517in}{2.887438in}}{\pgfqpoint{2.938610in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.934703in}{2.879625in}}{\pgfqpoint{2.932508in}{2.874325in}}{\pgfqpoint{2.932508in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.932508in}{2.863275in}}{\pgfqpoint{2.934703in}{2.857975in}}{\pgfqpoint{2.938610in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.942517in}{2.850162in}}{\pgfqpoint{2.947816in}{2.847967in}}{\pgfqpoint{2.953341in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950971in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.956496in}{2.847967in}}{\pgfqpoint{2.961795in}{2.850162in}}{\pgfqpoint{2.965702in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.969609in}{2.857975in}}{\pgfqpoint{2.971804in}{2.863275in}}{\pgfqpoint{2.971804in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971804in}{2.874325in}}{\pgfqpoint{2.969609in}{2.879625in}}{\pgfqpoint{2.965702in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961795in}{2.887438in}}{\pgfqpoint{2.956496in}{2.889633in}}{\pgfqpoint{2.950971in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.945446in}{2.889633in}}{\pgfqpoint{2.940146in}{2.887438in}}{\pgfqpoint{2.936239in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.932333in}{2.879625in}}{\pgfqpoint{2.930137in}{2.874325in}}{\pgfqpoint{2.930137in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.930137in}{2.863275in}}{\pgfqpoint{2.932333in}{2.857975in}}{\pgfqpoint{2.936239in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.940146in}{2.850162in}}{\pgfqpoint{2.945446in}{2.847967in}}{\pgfqpoint{2.950971in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955363in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.960888in}{2.847967in}}{\pgfqpoint{2.966187in}{2.850162in}}{\pgfqpoint{2.970094in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.974001in}{2.857975in}}{\pgfqpoint{2.976196in}{2.863275in}}{\pgfqpoint{2.976196in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.976196in}{2.874325in}}{\pgfqpoint{2.974001in}{2.879625in}}{\pgfqpoint{2.970094in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.966187in}{2.887438in}}{\pgfqpoint{2.960888in}{2.889633in}}{\pgfqpoint{2.955363in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.949837in}{2.889633in}}{\pgfqpoint{2.944538in}{2.887438in}}{\pgfqpoint{2.940631in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.936724in}{2.879625in}}{\pgfqpoint{2.934529in}{2.874325in}}{\pgfqpoint{2.934529in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.934529in}{2.863275in}}{\pgfqpoint{2.936724in}{2.857975in}}{\pgfqpoint{2.940631in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.944538in}{2.850162in}}{\pgfqpoint{2.949837in}{2.847967in}}{\pgfqpoint{2.955363in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953694in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.959219in}{2.847967in}}{\pgfqpoint{2.964519in}{2.850162in}}{\pgfqpoint{2.968426in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.972332in}{2.857975in}}{\pgfqpoint{2.974528in}{2.863275in}}{\pgfqpoint{2.974528in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.974528in}{2.874325in}}{\pgfqpoint{2.972332in}{2.879625in}}{\pgfqpoint{2.968426in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.964519in}{2.887438in}}{\pgfqpoint{2.959219in}{2.889633in}}{\pgfqpoint{2.953694in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.948169in}{2.889633in}}{\pgfqpoint{2.942870in}{2.887438in}}{\pgfqpoint{2.938963in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.935056in}{2.879625in}}{\pgfqpoint{2.932861in}{2.874325in}}{\pgfqpoint{2.932861in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.932861in}{2.863275in}}{\pgfqpoint{2.935056in}{2.857975in}}{\pgfqpoint{2.938963in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.942870in}{2.850162in}}{\pgfqpoint{2.948169in}{2.847967in}}{\pgfqpoint{2.953694in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958182in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.963707in}{2.847967in}}{\pgfqpoint{2.969006in}{2.850162in}}{\pgfqpoint{2.972913in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.976820in}{2.857975in}}{\pgfqpoint{2.979015in}{2.863275in}}{\pgfqpoint{2.979015in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.979015in}{2.874325in}}{\pgfqpoint{2.976820in}{2.879625in}}{\pgfqpoint{2.972913in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.969006in}{2.887438in}}{\pgfqpoint{2.963707in}{2.889633in}}{\pgfqpoint{2.958182in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.952657in}{2.889633in}}{\pgfqpoint{2.947357in}{2.887438in}}{\pgfqpoint{2.943450in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.939544in}{2.879625in}}{\pgfqpoint{2.937349in}{2.874325in}}{\pgfqpoint{2.937349in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.937349in}{2.863275in}}{\pgfqpoint{2.939544in}{2.857975in}}{\pgfqpoint{2.943450in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.947357in}{2.850162in}}{\pgfqpoint{2.952657in}{2.847967in}}{\pgfqpoint{2.958182in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960104in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.965629in}{2.847967in}}{\pgfqpoint{2.970928in}{2.850162in}}{\pgfqpoint{2.974835in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.978742in}{2.857975in}}{\pgfqpoint{2.980937in}{2.863275in}}{\pgfqpoint{2.980937in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.980937in}{2.874325in}}{\pgfqpoint{2.978742in}{2.879625in}}{\pgfqpoint{2.974835in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.970928in}{2.887438in}}{\pgfqpoint{2.965629in}{2.889633in}}{\pgfqpoint{2.960104in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.954579in}{2.889633in}}{\pgfqpoint{2.949279in}{2.887438in}}{\pgfqpoint{2.945372in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.941466in}{2.879625in}}{\pgfqpoint{2.939270in}{2.874325in}}{\pgfqpoint{2.939270in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.939270in}{2.863275in}}{\pgfqpoint{2.941466in}{2.857975in}}{\pgfqpoint{2.945372in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.949279in}{2.850162in}}{\pgfqpoint{2.954579in}{2.847967in}}{\pgfqpoint{2.960104in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950269in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955794in}{2.847967in}}{\pgfqpoint{2.961094in}{2.850162in}}{\pgfqpoint{2.965001in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968907in}{2.857975in}}{\pgfqpoint{2.971103in}{2.863275in}}{\pgfqpoint{2.971103in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971103in}{2.874325in}}{\pgfqpoint{2.968907in}{2.879625in}}{\pgfqpoint{2.965001in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961094in}{2.887438in}}{\pgfqpoint{2.955794in}{2.889633in}}{\pgfqpoint{2.950269in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944744in}{2.889633in}}{\pgfqpoint{2.939445in}{2.887438in}}{\pgfqpoint{2.935538in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931631in}{2.879625in}}{\pgfqpoint{2.929436in}{2.874325in}}{\pgfqpoint{2.929436in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.929436in}{2.863275in}}{\pgfqpoint{2.931631in}{2.857975in}}{\pgfqpoint{2.935538in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.939445in}{2.850162in}}{\pgfqpoint{2.944744in}{2.847967in}}{\pgfqpoint{2.950269in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952636in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.958161in}{2.847967in}}{\pgfqpoint{2.963461in}{2.850162in}}{\pgfqpoint{2.967368in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.971274in}{2.857975in}}{\pgfqpoint{2.973470in}{2.863275in}}{\pgfqpoint{2.973470in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.973470in}{2.874325in}}{\pgfqpoint{2.971274in}{2.879625in}}{\pgfqpoint{2.967368in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.963461in}{2.887438in}}{\pgfqpoint{2.958161in}{2.889633in}}{\pgfqpoint{2.952636in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.947111in}{2.889633in}}{\pgfqpoint{2.941812in}{2.887438in}}{\pgfqpoint{2.937905in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.933998in}{2.879625in}}{\pgfqpoint{2.931803in}{2.874325in}}{\pgfqpoint{2.931803in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.931803in}{2.863275in}}{\pgfqpoint{2.933998in}{2.857975in}}{\pgfqpoint{2.937905in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.941812in}{2.850162in}}{\pgfqpoint{2.947111in}{2.847967in}}{\pgfqpoint{2.952636in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952584in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.958109in}{2.847967in}}{\pgfqpoint{2.963409in}{2.850162in}}{\pgfqpoint{2.967316in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.971223in}{2.857975in}}{\pgfqpoint{2.973418in}{2.863275in}}{\pgfqpoint{2.973418in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.973418in}{2.874325in}}{\pgfqpoint{2.971223in}{2.879625in}}{\pgfqpoint{2.967316in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.963409in}{2.887438in}}{\pgfqpoint{2.958109in}{2.889633in}}{\pgfqpoint{2.952584in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.947059in}{2.889633in}}{\pgfqpoint{2.941760in}{2.887438in}}{\pgfqpoint{2.937853in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.933946in}{2.879625in}}{\pgfqpoint{2.931751in}{2.874325in}}{\pgfqpoint{2.931751in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.931751in}{2.863275in}}{\pgfqpoint{2.933946in}{2.857975in}}{\pgfqpoint{2.937853in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.941760in}{2.850162in}}{\pgfqpoint{2.947059in}{2.847967in}}{\pgfqpoint{2.952584in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963688in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.969214in}{2.847967in}}{\pgfqpoint{2.974513in}{2.850162in}}{\pgfqpoint{2.978420in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.982327in}{2.857975in}}{\pgfqpoint{2.984522in}{2.863275in}}{\pgfqpoint{2.984522in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.984522in}{2.874325in}}{\pgfqpoint{2.982327in}{2.879625in}}{\pgfqpoint{2.978420in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.974513in}{2.887438in}}{\pgfqpoint{2.969214in}{2.889633in}}{\pgfqpoint{2.963688in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.958163in}{2.889633in}}{\pgfqpoint{2.952864in}{2.887438in}}{\pgfqpoint{2.948957in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.945050in}{2.879625in}}{\pgfqpoint{2.942855in}{2.874325in}}{\pgfqpoint{2.942855in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.942855in}{2.863275in}}{\pgfqpoint{2.945050in}{2.857975in}}{\pgfqpoint{2.948957in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.952864in}{2.850162in}}{\pgfqpoint{2.958163in}{2.847967in}}{\pgfqpoint{2.963688in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950283in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955808in}{2.847967in}}{\pgfqpoint{2.961108in}{2.850162in}}{\pgfqpoint{2.965015in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968922in}{2.857975in}}{\pgfqpoint{2.971117in}{2.863275in}}{\pgfqpoint{2.971117in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971117in}{2.874325in}}{\pgfqpoint{2.968922in}{2.879625in}}{\pgfqpoint{2.965015in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961108in}{2.887438in}}{\pgfqpoint{2.955808in}{2.889633in}}{\pgfqpoint{2.950283in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944758in}{2.889633in}}{\pgfqpoint{2.939459in}{2.887438in}}{\pgfqpoint{2.935552in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931645in}{2.879625in}}{\pgfqpoint{2.929450in}{2.874325in}}{\pgfqpoint{2.929450in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.929450in}{2.863275in}}{\pgfqpoint{2.931645in}{2.857975in}}{\pgfqpoint{2.935552in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.939459in}{2.850162in}}{\pgfqpoint{2.944758in}{2.847967in}}{\pgfqpoint{2.950283in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951640in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.957165in}{2.847967in}}{\pgfqpoint{2.962465in}{2.850162in}}{\pgfqpoint{2.966372in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.970279in}{2.857975in}}{\pgfqpoint{2.972474in}{2.863275in}}{\pgfqpoint{2.972474in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.972474in}{2.874325in}}{\pgfqpoint{2.970279in}{2.879625in}}{\pgfqpoint{2.966372in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.962465in}{2.887438in}}{\pgfqpoint{2.957165in}{2.889633in}}{\pgfqpoint{2.951640in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.946115in}{2.889633in}}{\pgfqpoint{2.940816in}{2.887438in}}{\pgfqpoint{2.936909in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.933002in}{2.879625in}}{\pgfqpoint{2.930807in}{2.874325in}}{\pgfqpoint{2.930807in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.930807in}{2.863275in}}{\pgfqpoint{2.933002in}{2.857975in}}{\pgfqpoint{2.936909in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.940816in}{2.850162in}}{\pgfqpoint{2.946115in}{2.847967in}}{\pgfqpoint{2.951640in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956809in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.962334in}{2.847967in}}{\pgfqpoint{2.967634in}{2.850162in}}{\pgfqpoint{2.971540in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.975447in}{2.857975in}}{\pgfqpoint{2.977642in}{2.863275in}}{\pgfqpoint{2.977642in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.977642in}{2.874325in}}{\pgfqpoint{2.975447in}{2.879625in}}{\pgfqpoint{2.971540in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.967634in}{2.887438in}}{\pgfqpoint{2.962334in}{2.889633in}}{\pgfqpoint{2.956809in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.951284in}{2.889633in}}{\pgfqpoint{2.945984in}{2.887438in}}{\pgfqpoint{2.942078in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.938171in}{2.879625in}}{\pgfqpoint{2.935976in}{2.874325in}}{\pgfqpoint{2.935976in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.935976in}{2.863275in}}{\pgfqpoint{2.938171in}{2.857975in}}{\pgfqpoint{2.942078in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.945984in}{2.850162in}}{\pgfqpoint{2.951284in}{2.847967in}}{\pgfqpoint{2.956809in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950743in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.956268in}{2.847967in}}{\pgfqpoint{2.961568in}{2.850162in}}{\pgfqpoint{2.965475in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.969381in}{2.857975in}}{\pgfqpoint{2.971577in}{2.863275in}}{\pgfqpoint{2.971577in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971577in}{2.874325in}}{\pgfqpoint{2.969381in}{2.879625in}}{\pgfqpoint{2.965475in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961568in}{2.887438in}}{\pgfqpoint{2.956268in}{2.889633in}}{\pgfqpoint{2.950743in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.945218in}{2.889633in}}{\pgfqpoint{2.939919in}{2.887438in}}{\pgfqpoint{2.936012in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.932105in}{2.879625in}}{\pgfqpoint{2.929910in}{2.874325in}}{\pgfqpoint{2.929910in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.929910in}{2.863275in}}{\pgfqpoint{2.932105in}{2.857975in}}{\pgfqpoint{2.936012in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.939919in}{2.850162in}}{\pgfqpoint{2.945218in}{2.847967in}}{\pgfqpoint{2.950743in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949484in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955009in}{2.847967in}}{\pgfqpoint{2.960309in}{2.850162in}}{\pgfqpoint{2.964216in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968123in}{2.857975in}}{\pgfqpoint{2.970318in}{2.863275in}}{\pgfqpoint{2.970318in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970318in}{2.874325in}}{\pgfqpoint{2.968123in}{2.879625in}}{\pgfqpoint{2.964216in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960309in}{2.887438in}}{\pgfqpoint{2.955009in}{2.889633in}}{\pgfqpoint{2.949484in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943959in}{2.889633in}}{\pgfqpoint{2.938660in}{2.887438in}}{\pgfqpoint{2.934753in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930846in}{2.879625in}}{\pgfqpoint{2.928651in}{2.874325in}}{\pgfqpoint{2.928651in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928651in}{2.863275in}}{\pgfqpoint{2.930846in}{2.857975in}}{\pgfqpoint{2.934753in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938660in}{2.850162in}}{\pgfqpoint{2.943959in}{2.847967in}}{\pgfqpoint{2.949484in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949780in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955305in}{2.847967in}}{\pgfqpoint{2.960605in}{2.850162in}}{\pgfqpoint{2.964511in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968418in}{2.857975in}}{\pgfqpoint{2.970613in}{2.863275in}}{\pgfqpoint{2.970613in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970613in}{2.874325in}}{\pgfqpoint{2.968418in}{2.879625in}}{\pgfqpoint{2.964511in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960605in}{2.887438in}}{\pgfqpoint{2.955305in}{2.889633in}}{\pgfqpoint{2.949780in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944255in}{2.889633in}}{\pgfqpoint{2.938955in}{2.887438in}}{\pgfqpoint{2.935049in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931142in}{2.879625in}}{\pgfqpoint{2.928947in}{2.874325in}}{\pgfqpoint{2.928947in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928947in}{2.863275in}}{\pgfqpoint{2.931142in}{2.857975in}}{\pgfqpoint{2.935049in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938955in}{2.850162in}}{\pgfqpoint{2.944255in}{2.847967in}}{\pgfqpoint{2.949780in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957020in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.962545in}{2.847967in}}{\pgfqpoint{2.967845in}{2.850162in}}{\pgfqpoint{2.971751in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.975658in}{2.857975in}}{\pgfqpoint{2.977853in}{2.863275in}}{\pgfqpoint{2.977853in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.977853in}{2.874325in}}{\pgfqpoint{2.975658in}{2.879625in}}{\pgfqpoint{2.971751in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.967845in}{2.887438in}}{\pgfqpoint{2.962545in}{2.889633in}}{\pgfqpoint{2.957020in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.951495in}{2.889633in}}{\pgfqpoint{2.946195in}{2.887438in}}{\pgfqpoint{2.942289in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.938382in}{2.879625in}}{\pgfqpoint{2.936187in}{2.874325in}}{\pgfqpoint{2.936187in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.936187in}{2.863275in}}{\pgfqpoint{2.938382in}{2.857975in}}{\pgfqpoint{2.942289in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.946195in}{2.850162in}}{\pgfqpoint{2.951495in}{2.847967in}}{\pgfqpoint{2.957020in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952915in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.958440in}{2.847967in}}{\pgfqpoint{2.963740in}{2.850162in}}{\pgfqpoint{2.967647in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.971553in}{2.857975in}}{\pgfqpoint{2.973749in}{2.863275in}}{\pgfqpoint{2.973749in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.973749in}{2.874325in}}{\pgfqpoint{2.971553in}{2.879625in}}{\pgfqpoint{2.967647in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.963740in}{2.887438in}}{\pgfqpoint{2.958440in}{2.889633in}}{\pgfqpoint{2.952915in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.947390in}{2.889633in}}{\pgfqpoint{2.942091in}{2.887438in}}{\pgfqpoint{2.938184in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.934277in}{2.879625in}}{\pgfqpoint{2.932082in}{2.874325in}}{\pgfqpoint{2.932082in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.932082in}{2.863275in}}{\pgfqpoint{2.934277in}{2.857975in}}{\pgfqpoint{2.938184in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.942091in}{2.850162in}}{\pgfqpoint{2.947390in}{2.847967in}}{\pgfqpoint{2.952915in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958199in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.963724in}{2.847967in}}{\pgfqpoint{2.969023in}{2.850162in}}{\pgfqpoint{2.972930in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.976837in}{2.857975in}}{\pgfqpoint{2.979032in}{2.863275in}}{\pgfqpoint{2.979032in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.979032in}{2.874325in}}{\pgfqpoint{2.976837in}{2.879625in}}{\pgfqpoint{2.972930in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.969023in}{2.887438in}}{\pgfqpoint{2.963724in}{2.889633in}}{\pgfqpoint{2.958199in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.952674in}{2.889633in}}{\pgfqpoint{2.947374in}{2.887438in}}{\pgfqpoint{2.943467in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.939561in}{2.879625in}}{\pgfqpoint{2.937365in}{2.874325in}}{\pgfqpoint{2.937365in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.937365in}{2.863275in}}{\pgfqpoint{2.939561in}{2.857975in}}{\pgfqpoint{2.943467in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.947374in}{2.850162in}}{\pgfqpoint{2.952674in}{2.847967in}}{\pgfqpoint{2.958199in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955032in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.960557in}{2.847967in}}{\pgfqpoint{2.965857in}{2.850162in}}{\pgfqpoint{2.969764in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.973670in}{2.857975in}}{\pgfqpoint{2.975865in}{2.863275in}}{\pgfqpoint{2.975865in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.975865in}{2.874325in}}{\pgfqpoint{2.973670in}{2.879625in}}{\pgfqpoint{2.969764in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.965857in}{2.887438in}}{\pgfqpoint{2.960557in}{2.889633in}}{\pgfqpoint{2.955032in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.949507in}{2.889633in}}{\pgfqpoint{2.944208in}{2.887438in}}{\pgfqpoint{2.940301in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.936394in}{2.879625in}}{\pgfqpoint{2.934199in}{2.874325in}}{\pgfqpoint{2.934199in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.934199in}{2.863275in}}{\pgfqpoint{2.936394in}{2.857975in}}{\pgfqpoint{2.940301in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.944208in}{2.850162in}}{\pgfqpoint{2.949507in}{2.847967in}}{\pgfqpoint{2.955032in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961777in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.967302in}{2.847967in}}{\pgfqpoint{2.972601in}{2.850162in}}{\pgfqpoint{2.976508in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.980415in}{2.857975in}}{\pgfqpoint{2.982610in}{2.863275in}}{\pgfqpoint{2.982610in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.982610in}{2.874325in}}{\pgfqpoint{2.980415in}{2.879625in}}{\pgfqpoint{2.976508in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.972601in}{2.887438in}}{\pgfqpoint{2.967302in}{2.889633in}}{\pgfqpoint{2.961777in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.956252in}{2.889633in}}{\pgfqpoint{2.950952in}{2.887438in}}{\pgfqpoint{2.947045in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.943138in}{2.879625in}}{\pgfqpoint{2.940943in}{2.874325in}}{\pgfqpoint{2.940943in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.940943in}{2.863275in}}{\pgfqpoint{2.943138in}{2.857975in}}{\pgfqpoint{2.947045in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.950952in}{2.850162in}}{\pgfqpoint{2.956252in}{2.847967in}}{\pgfqpoint{2.961777in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954622in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.960148in}{2.847967in}}{\pgfqpoint{2.965447in}{2.850162in}}{\pgfqpoint{2.969354in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.973261in}{2.857975in}}{\pgfqpoint{2.975456in}{2.863275in}}{\pgfqpoint{2.975456in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.975456in}{2.874325in}}{\pgfqpoint{2.973261in}{2.879625in}}{\pgfqpoint{2.969354in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.965447in}{2.887438in}}{\pgfqpoint{2.960148in}{2.889633in}}{\pgfqpoint{2.954622in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.949097in}{2.889633in}}{\pgfqpoint{2.943798in}{2.887438in}}{\pgfqpoint{2.939891in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.935984in}{2.879625in}}{\pgfqpoint{2.933789in}{2.874325in}}{\pgfqpoint{2.933789in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.933789in}{2.863275in}}{\pgfqpoint{2.935984in}{2.857975in}}{\pgfqpoint{2.939891in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.943798in}{2.850162in}}{\pgfqpoint{2.949097in}{2.847967in}}{\pgfqpoint{2.954622in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952083in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.957608in}{2.847967in}}{\pgfqpoint{2.962908in}{2.850162in}}{\pgfqpoint{2.966815in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.970722in}{2.857975in}}{\pgfqpoint{2.972917in}{2.863275in}}{\pgfqpoint{2.972917in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.972917in}{2.874325in}}{\pgfqpoint{2.970722in}{2.879625in}}{\pgfqpoint{2.966815in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.962908in}{2.887438in}}{\pgfqpoint{2.957608in}{2.889633in}}{\pgfqpoint{2.952083in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.946558in}{2.889633in}}{\pgfqpoint{2.941259in}{2.887438in}}{\pgfqpoint{2.937352in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.933445in}{2.879625in}}{\pgfqpoint{2.931250in}{2.874325in}}{\pgfqpoint{2.931250in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.931250in}{2.863275in}}{\pgfqpoint{2.933445in}{2.857975in}}{\pgfqpoint{2.937352in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.941259in}{2.850162in}}{\pgfqpoint{2.946558in}{2.847967in}}{\pgfqpoint{2.952083in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953256in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.958781in}{2.847967in}}{\pgfqpoint{2.964081in}{2.850162in}}{\pgfqpoint{2.967987in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.971894in}{2.857975in}}{\pgfqpoint{2.974089in}{2.863275in}}{\pgfqpoint{2.974089in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.974089in}{2.874325in}}{\pgfqpoint{2.971894in}{2.879625in}}{\pgfqpoint{2.967987in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.964081in}{2.887438in}}{\pgfqpoint{2.958781in}{2.889633in}}{\pgfqpoint{2.953256in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.947731in}{2.889633in}}{\pgfqpoint{2.942431in}{2.887438in}}{\pgfqpoint{2.938525in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.934618in}{2.879625in}}{\pgfqpoint{2.932423in}{2.874325in}}{\pgfqpoint{2.932423in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.932423in}{2.863275in}}{\pgfqpoint{2.934618in}{2.857975in}}{\pgfqpoint{2.938525in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.942431in}{2.850162in}}{\pgfqpoint{2.947731in}{2.847967in}}{\pgfqpoint{2.953256in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955111in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.960636in}{2.847967in}}{\pgfqpoint{2.965935in}{2.850162in}}{\pgfqpoint{2.969842in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.973749in}{2.857975in}}{\pgfqpoint{2.975944in}{2.863275in}}{\pgfqpoint{2.975944in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.975944in}{2.874325in}}{\pgfqpoint{2.973749in}{2.879625in}}{\pgfqpoint{2.969842in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.965935in}{2.887438in}}{\pgfqpoint{2.960636in}{2.889633in}}{\pgfqpoint{2.955111in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.949586in}{2.889633in}}{\pgfqpoint{2.944286in}{2.887438in}}{\pgfqpoint{2.940380in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.936473in}{2.879625in}}{\pgfqpoint{2.934278in}{2.874325in}}{\pgfqpoint{2.934278in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.934278in}{2.863275in}}{\pgfqpoint{2.936473in}{2.857975in}}{\pgfqpoint{2.940380in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.944286in}{2.850162in}}{\pgfqpoint{2.949586in}{2.847967in}}{\pgfqpoint{2.955111in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953900in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.959425in}{2.847967in}}{\pgfqpoint{2.964724in}{2.850162in}}{\pgfqpoint{2.968631in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.972538in}{2.857975in}}{\pgfqpoint{2.974733in}{2.863275in}}{\pgfqpoint{2.974733in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.974733in}{2.874325in}}{\pgfqpoint{2.972538in}{2.879625in}}{\pgfqpoint{2.968631in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.964724in}{2.887438in}}{\pgfqpoint{2.959425in}{2.889633in}}{\pgfqpoint{2.953900in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.948375in}{2.889633in}}{\pgfqpoint{2.943075in}{2.887438in}}{\pgfqpoint{2.939168in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.935262in}{2.879625in}}{\pgfqpoint{2.933066in}{2.874325in}}{\pgfqpoint{2.933066in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.933066in}{2.863275in}}{\pgfqpoint{2.935262in}{2.857975in}}{\pgfqpoint{2.939168in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.943075in}{2.850162in}}{\pgfqpoint{2.948375in}{2.847967in}}{\pgfqpoint{2.953900in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950162in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955687in}{2.847967in}}{\pgfqpoint{2.960986in}{2.850162in}}{\pgfqpoint{2.964893in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968800in}{2.857975in}}{\pgfqpoint{2.970995in}{2.863275in}}{\pgfqpoint{2.970995in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970995in}{2.874325in}}{\pgfqpoint{2.968800in}{2.879625in}}{\pgfqpoint{2.964893in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960986in}{2.887438in}}{\pgfqpoint{2.955687in}{2.889633in}}{\pgfqpoint{2.950162in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944637in}{2.889633in}}{\pgfqpoint{2.939337in}{2.887438in}}{\pgfqpoint{2.935430in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931524in}{2.879625in}}{\pgfqpoint{2.929328in}{2.874325in}}{\pgfqpoint{2.929328in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.929328in}{2.863275in}}{\pgfqpoint{2.931524in}{2.857975in}}{\pgfqpoint{2.935430in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.939337in}{2.850162in}}{\pgfqpoint{2.944637in}{2.847967in}}{\pgfqpoint{2.950162in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967879in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.973404in}{2.847967in}}{\pgfqpoint{2.978703in}{2.850162in}}{\pgfqpoint{2.982610in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.986517in}{2.857975in}}{\pgfqpoint{2.988712in}{2.863275in}}{\pgfqpoint{2.988712in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.988712in}{2.874325in}}{\pgfqpoint{2.986517in}{2.879625in}}{\pgfqpoint{2.982610in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.978703in}{2.887438in}}{\pgfqpoint{2.973404in}{2.889633in}}{\pgfqpoint{2.967879in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.962354in}{2.889633in}}{\pgfqpoint{2.957054in}{2.887438in}}{\pgfqpoint{2.953148in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.949241in}{2.879625in}}{\pgfqpoint{2.947046in}{2.874325in}}{\pgfqpoint{2.947046in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.947046in}{2.863275in}}{\pgfqpoint{2.949241in}{2.857975in}}{\pgfqpoint{2.953148in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.957054in}{2.850162in}}{\pgfqpoint{2.962354in}{2.847967in}}{\pgfqpoint{2.967879in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960380in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.965905in}{2.847967in}}{\pgfqpoint{2.971205in}{2.850162in}}{\pgfqpoint{2.975112in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.979018in}{2.857975in}}{\pgfqpoint{2.981213in}{2.863275in}}{\pgfqpoint{2.981213in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.981213in}{2.874325in}}{\pgfqpoint{2.979018in}{2.879625in}}{\pgfqpoint{2.975112in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.971205in}{2.887438in}}{\pgfqpoint{2.965905in}{2.889633in}}{\pgfqpoint{2.960380in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.954855in}{2.889633in}}{\pgfqpoint{2.949556in}{2.887438in}}{\pgfqpoint{2.945649in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.941742in}{2.879625in}}{\pgfqpoint{2.939547in}{2.874325in}}{\pgfqpoint{2.939547in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.939547in}{2.863275in}}{\pgfqpoint{2.941742in}{2.857975in}}{\pgfqpoint{2.945649in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.949556in}{2.850162in}}{\pgfqpoint{2.954855in}{2.847967in}}{\pgfqpoint{2.960380in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949834in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955359in}{2.847967in}}{\pgfqpoint{2.960659in}{2.850162in}}{\pgfqpoint{2.964565in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968472in}{2.857975in}}{\pgfqpoint{2.970667in}{2.863275in}}{\pgfqpoint{2.970667in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970667in}{2.874325in}}{\pgfqpoint{2.968472in}{2.879625in}}{\pgfqpoint{2.964565in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960659in}{2.887438in}}{\pgfqpoint{2.955359in}{2.889633in}}{\pgfqpoint{2.949834in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944309in}{2.889633in}}{\pgfqpoint{2.939009in}{2.887438in}}{\pgfqpoint{2.935103in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931196in}{2.879625in}}{\pgfqpoint{2.929001in}{2.874325in}}{\pgfqpoint{2.929001in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.929001in}{2.863275in}}{\pgfqpoint{2.931196in}{2.857975in}}{\pgfqpoint{2.935103in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.939009in}{2.850162in}}{\pgfqpoint{2.944309in}{2.847967in}}{\pgfqpoint{2.949834in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951273in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.956798in}{2.847967in}}{\pgfqpoint{2.962098in}{2.850162in}}{\pgfqpoint{2.966005in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.969911in}{2.857975in}}{\pgfqpoint{2.972107in}{2.863275in}}{\pgfqpoint{2.972107in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.972107in}{2.874325in}}{\pgfqpoint{2.969911in}{2.879625in}}{\pgfqpoint{2.966005in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.962098in}{2.887438in}}{\pgfqpoint{2.956798in}{2.889633in}}{\pgfqpoint{2.951273in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.945748in}{2.889633in}}{\pgfqpoint{2.940449in}{2.887438in}}{\pgfqpoint{2.936542in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.932635in}{2.879625in}}{\pgfqpoint{2.930440in}{2.874325in}}{\pgfqpoint{2.930440in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.930440in}{2.863275in}}{\pgfqpoint{2.932635in}{2.857975in}}{\pgfqpoint{2.936542in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.940449in}{2.850162in}}{\pgfqpoint{2.945748in}{2.847967in}}{\pgfqpoint{2.951273in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950490in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.956016in}{2.847967in}}{\pgfqpoint{2.961315in}{2.850162in}}{\pgfqpoint{2.965222in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.969129in}{2.857975in}}{\pgfqpoint{2.971324in}{2.863275in}}{\pgfqpoint{2.971324in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971324in}{2.874325in}}{\pgfqpoint{2.969129in}{2.879625in}}{\pgfqpoint{2.965222in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961315in}{2.887438in}}{\pgfqpoint{2.956016in}{2.889633in}}{\pgfqpoint{2.950490in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944965in}{2.889633in}}{\pgfqpoint{2.939666in}{2.887438in}}{\pgfqpoint{2.935759in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931852in}{2.879625in}}{\pgfqpoint{2.929657in}{2.874325in}}{\pgfqpoint{2.929657in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.929657in}{2.863275in}}{\pgfqpoint{2.931852in}{2.857975in}}{\pgfqpoint{2.935759in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.939666in}{2.850162in}}{\pgfqpoint{2.944965in}{2.847967in}}{\pgfqpoint{2.950490in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959093in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.964618in}{2.847967in}}{\pgfqpoint{2.969918in}{2.850162in}}{\pgfqpoint{2.973825in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.977731in}{2.857975in}}{\pgfqpoint{2.979927in}{2.863275in}}{\pgfqpoint{2.979927in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.979927in}{2.874325in}}{\pgfqpoint{2.977731in}{2.879625in}}{\pgfqpoint{2.973825in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.969918in}{2.887438in}}{\pgfqpoint{2.964618in}{2.889633in}}{\pgfqpoint{2.959093in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.953568in}{2.889633in}}{\pgfqpoint{2.948269in}{2.887438in}}{\pgfqpoint{2.944362in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.940455in}{2.879625in}}{\pgfqpoint{2.938260in}{2.874325in}}{\pgfqpoint{2.938260in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.938260in}{2.863275in}}{\pgfqpoint{2.940455in}{2.857975in}}{\pgfqpoint{2.944362in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.948269in}{2.850162in}}{\pgfqpoint{2.953568in}{2.847967in}}{\pgfqpoint{2.959093in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950306in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955832in}{2.847967in}}{\pgfqpoint{2.961131in}{2.850162in}}{\pgfqpoint{2.965038in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968945in}{2.857975in}}{\pgfqpoint{2.971140in}{2.863275in}}{\pgfqpoint{2.971140in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971140in}{2.874325in}}{\pgfqpoint{2.968945in}{2.879625in}}{\pgfqpoint{2.965038in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961131in}{2.887438in}}{\pgfqpoint{2.955832in}{2.889633in}}{\pgfqpoint{2.950306in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944781in}{2.889633in}}{\pgfqpoint{2.939482in}{2.887438in}}{\pgfqpoint{2.935575in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931668in}{2.879625in}}{\pgfqpoint{2.929473in}{2.874325in}}{\pgfqpoint{2.929473in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.929473in}{2.863275in}}{\pgfqpoint{2.931668in}{2.857975in}}{\pgfqpoint{2.935575in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.939482in}{2.850162in}}{\pgfqpoint{2.944781in}{2.847967in}}{\pgfqpoint{2.950306in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955007in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.960532in}{2.847967in}}{\pgfqpoint{2.965831in}{2.850162in}}{\pgfqpoint{2.969738in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.973645in}{2.857975in}}{\pgfqpoint{2.975840in}{2.863275in}}{\pgfqpoint{2.975840in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.975840in}{2.874325in}}{\pgfqpoint{2.973645in}{2.879625in}}{\pgfqpoint{2.969738in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.965831in}{2.887438in}}{\pgfqpoint{2.960532in}{2.889633in}}{\pgfqpoint{2.955007in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.949482in}{2.889633in}}{\pgfqpoint{2.944182in}{2.887438in}}{\pgfqpoint{2.940275in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.936369in}{2.879625in}}{\pgfqpoint{2.934173in}{2.874325in}}{\pgfqpoint{2.934173in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.934173in}{2.863275in}}{\pgfqpoint{2.936369in}{2.857975in}}{\pgfqpoint{2.940275in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.944182in}{2.850162in}}{\pgfqpoint{2.949482in}{2.847967in}}{\pgfqpoint{2.955007in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952536in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.958061in}{2.847967in}}{\pgfqpoint{2.963360in}{2.850162in}}{\pgfqpoint{2.967267in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.971174in}{2.857975in}}{\pgfqpoint{2.973369in}{2.863275in}}{\pgfqpoint{2.973369in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.973369in}{2.874325in}}{\pgfqpoint{2.971174in}{2.879625in}}{\pgfqpoint{2.967267in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.963360in}{2.887438in}}{\pgfqpoint{2.958061in}{2.889633in}}{\pgfqpoint{2.952536in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.947010in}{2.889633in}}{\pgfqpoint{2.941711in}{2.887438in}}{\pgfqpoint{2.937804in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.933897in}{2.879625in}}{\pgfqpoint{2.931702in}{2.874325in}}{\pgfqpoint{2.931702in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.931702in}{2.863275in}}{\pgfqpoint{2.933897in}{2.857975in}}{\pgfqpoint{2.937804in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.941711in}{2.850162in}}{\pgfqpoint{2.947010in}{2.847967in}}{\pgfqpoint{2.952536in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953615in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.959140in}{2.847967in}}{\pgfqpoint{2.964440in}{2.850162in}}{\pgfqpoint{2.968346in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.972253in}{2.857975in}}{\pgfqpoint{2.974448in}{2.863275in}}{\pgfqpoint{2.974448in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.974448in}{2.874325in}}{\pgfqpoint{2.972253in}{2.879625in}}{\pgfqpoint{2.968346in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.964440in}{2.887438in}}{\pgfqpoint{2.959140in}{2.889633in}}{\pgfqpoint{2.953615in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.948090in}{2.889633in}}{\pgfqpoint{2.942790in}{2.887438in}}{\pgfqpoint{2.938884in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.934977in}{2.879625in}}{\pgfqpoint{2.932782in}{2.874325in}}{\pgfqpoint{2.932782in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.932782in}{2.863275in}}{\pgfqpoint{2.934977in}{2.857975in}}{\pgfqpoint{2.938884in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.942790in}{2.850162in}}{\pgfqpoint{2.948090in}{2.847967in}}{\pgfqpoint{2.953615in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963157in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.968682in}{2.847967in}}{\pgfqpoint{2.973982in}{2.850162in}}{\pgfqpoint{2.977888in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.981795in}{2.857975in}}{\pgfqpoint{2.983990in}{2.863275in}}{\pgfqpoint{2.983990in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.983990in}{2.874325in}}{\pgfqpoint{2.981795in}{2.879625in}}{\pgfqpoint{2.977888in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.973982in}{2.887438in}}{\pgfqpoint{2.968682in}{2.889633in}}{\pgfqpoint{2.963157in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.957632in}{2.889633in}}{\pgfqpoint{2.952332in}{2.887438in}}{\pgfqpoint{2.948426in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.944519in}{2.879625in}}{\pgfqpoint{2.942324in}{2.874325in}}{\pgfqpoint{2.942324in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.942324in}{2.863275in}}{\pgfqpoint{2.944519in}{2.857975in}}{\pgfqpoint{2.948426in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.952332in}{2.850162in}}{\pgfqpoint{2.957632in}{2.847967in}}{\pgfqpoint{2.963157in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957818in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.963343in}{2.847967in}}{\pgfqpoint{2.968642in}{2.850162in}}{\pgfqpoint{2.972549in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.976456in}{2.857975in}}{\pgfqpoint{2.978651in}{2.863275in}}{\pgfqpoint{2.978651in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.978651in}{2.874325in}}{\pgfqpoint{2.976456in}{2.879625in}}{\pgfqpoint{2.972549in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.968642in}{2.887438in}}{\pgfqpoint{2.963343in}{2.889633in}}{\pgfqpoint{2.957818in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.952292in}{2.889633in}}{\pgfqpoint{2.946993in}{2.887438in}}{\pgfqpoint{2.943086in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.939179in}{2.879625in}}{\pgfqpoint{2.936984in}{2.874325in}}{\pgfqpoint{2.936984in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.936984in}{2.863275in}}{\pgfqpoint{2.939179in}{2.857975in}}{\pgfqpoint{2.943086in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.946993in}{2.850162in}}{\pgfqpoint{2.952292in}{2.847967in}}{\pgfqpoint{2.957818in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958937in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.964463in}{2.847967in}}{\pgfqpoint{2.969762in}{2.850162in}}{\pgfqpoint{2.973669in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.977576in}{2.857975in}}{\pgfqpoint{2.979771in}{2.863275in}}{\pgfqpoint{2.979771in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.979771in}{2.874325in}}{\pgfqpoint{2.977576in}{2.879625in}}{\pgfqpoint{2.973669in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.969762in}{2.887438in}}{\pgfqpoint{2.964463in}{2.889633in}}{\pgfqpoint{2.958937in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.953412in}{2.889633in}}{\pgfqpoint{2.948113in}{2.887438in}}{\pgfqpoint{2.944206in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.940299in}{2.879625in}}{\pgfqpoint{2.938104in}{2.874325in}}{\pgfqpoint{2.938104in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.938104in}{2.863275in}}{\pgfqpoint{2.940299in}{2.857975in}}{\pgfqpoint{2.944206in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.948113in}{2.850162in}}{\pgfqpoint{2.953412in}{2.847967in}}{\pgfqpoint{2.958937in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951399in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.956924in}{2.847967in}}{\pgfqpoint{2.962224in}{2.850162in}}{\pgfqpoint{2.966131in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.970037in}{2.857975in}}{\pgfqpoint{2.972232in}{2.863275in}}{\pgfqpoint{2.972232in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.972232in}{2.874325in}}{\pgfqpoint{2.970037in}{2.879625in}}{\pgfqpoint{2.966131in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.962224in}{2.887438in}}{\pgfqpoint{2.956924in}{2.889633in}}{\pgfqpoint{2.951399in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.945874in}{2.889633in}}{\pgfqpoint{2.940575in}{2.887438in}}{\pgfqpoint{2.936668in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.932761in}{2.879625in}}{\pgfqpoint{2.930566in}{2.874325in}}{\pgfqpoint{2.930566in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.930566in}{2.863275in}}{\pgfqpoint{2.932761in}{2.857975in}}{\pgfqpoint{2.936668in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.940575in}{2.850162in}}{\pgfqpoint{2.945874in}{2.847967in}}{\pgfqpoint{2.951399in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954446in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.959971in}{2.847967in}}{\pgfqpoint{2.965271in}{2.850162in}}{\pgfqpoint{2.969178in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.973085in}{2.857975in}}{\pgfqpoint{2.975280in}{2.863275in}}{\pgfqpoint{2.975280in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.975280in}{2.874325in}}{\pgfqpoint{2.973085in}{2.879625in}}{\pgfqpoint{2.969178in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.965271in}{2.887438in}}{\pgfqpoint{2.959971in}{2.889633in}}{\pgfqpoint{2.954446in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.948921in}{2.889633in}}{\pgfqpoint{2.943622in}{2.887438in}}{\pgfqpoint{2.939715in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.935808in}{2.879625in}}{\pgfqpoint{2.933613in}{2.874325in}}{\pgfqpoint{2.933613in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.933613in}{2.863275in}}{\pgfqpoint{2.935808in}{2.857975in}}{\pgfqpoint{2.939715in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.943622in}{2.850162in}}{\pgfqpoint{2.948921in}{2.847967in}}{\pgfqpoint{2.954446in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951343in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.956868in}{2.847967in}}{\pgfqpoint{2.962167in}{2.850162in}}{\pgfqpoint{2.966074in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.969981in}{2.857975in}}{\pgfqpoint{2.972176in}{2.863275in}}{\pgfqpoint{2.972176in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.972176in}{2.874325in}}{\pgfqpoint{2.969981in}{2.879625in}}{\pgfqpoint{2.966074in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.962167in}{2.887438in}}{\pgfqpoint{2.956868in}{2.889633in}}{\pgfqpoint{2.951343in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.945818in}{2.889633in}}{\pgfqpoint{2.940518in}{2.887438in}}{\pgfqpoint{2.936611in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.932705in}{2.879625in}}{\pgfqpoint{2.930510in}{2.874325in}}{\pgfqpoint{2.930510in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.930510in}{2.863275in}}{\pgfqpoint{2.932705in}{2.857975in}}{\pgfqpoint{2.936611in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.940518in}{2.850162in}}{\pgfqpoint{2.945818in}{2.847967in}}{\pgfqpoint{2.951343in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955779in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.961304in}{2.847967in}}{\pgfqpoint{2.966604in}{2.850162in}}{\pgfqpoint{2.970511in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.974418in}{2.857975in}}{\pgfqpoint{2.976613in}{2.863275in}}{\pgfqpoint{2.976613in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.976613in}{2.874325in}}{\pgfqpoint{2.974418in}{2.879625in}}{\pgfqpoint{2.970511in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.966604in}{2.887438in}}{\pgfqpoint{2.961304in}{2.889633in}}{\pgfqpoint{2.955779in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.950254in}{2.889633in}}{\pgfqpoint{2.944955in}{2.887438in}}{\pgfqpoint{2.941048in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.937141in}{2.879625in}}{\pgfqpoint{2.934946in}{2.874325in}}{\pgfqpoint{2.934946in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.934946in}{2.863275in}}{\pgfqpoint{2.937141in}{2.857975in}}{\pgfqpoint{2.941048in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.944955in}{2.850162in}}{\pgfqpoint{2.950254in}{2.847967in}}{\pgfqpoint{2.955779in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952316in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.957841in}{2.847967in}}{\pgfqpoint{2.963141in}{2.850162in}}{\pgfqpoint{2.967048in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.970955in}{2.857975in}}{\pgfqpoint{2.973150in}{2.863275in}}{\pgfqpoint{2.973150in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.973150in}{2.874325in}}{\pgfqpoint{2.970955in}{2.879625in}}{\pgfqpoint{2.967048in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.963141in}{2.887438in}}{\pgfqpoint{2.957841in}{2.889633in}}{\pgfqpoint{2.952316in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.946791in}{2.889633in}}{\pgfqpoint{2.941492in}{2.887438in}}{\pgfqpoint{2.937585in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.933678in}{2.879625in}}{\pgfqpoint{2.931483in}{2.874325in}}{\pgfqpoint{2.931483in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.931483in}{2.863275in}}{\pgfqpoint{2.933678in}{2.857975in}}{\pgfqpoint{2.937585in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.941492in}{2.850162in}}{\pgfqpoint{2.946791in}{2.847967in}}{\pgfqpoint{2.952316in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954201in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.959726in}{2.847967in}}{\pgfqpoint{2.965026in}{2.850162in}}{\pgfqpoint{2.968933in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.972839in}{2.857975in}}{\pgfqpoint{2.975035in}{2.863275in}}{\pgfqpoint{2.975035in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.975035in}{2.874325in}}{\pgfqpoint{2.972839in}{2.879625in}}{\pgfqpoint{2.968933in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.965026in}{2.887438in}}{\pgfqpoint{2.959726in}{2.889633in}}{\pgfqpoint{2.954201in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.948676in}{2.889633in}}{\pgfqpoint{2.943377in}{2.887438in}}{\pgfqpoint{2.939470in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.935563in}{2.879625in}}{\pgfqpoint{2.933368in}{2.874325in}}{\pgfqpoint{2.933368in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.933368in}{2.863275in}}{\pgfqpoint{2.935563in}{2.857975in}}{\pgfqpoint{2.939470in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.943377in}{2.850162in}}{\pgfqpoint{2.948676in}{2.847967in}}{\pgfqpoint{2.954201in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953579in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.959104in}{2.847967in}}{\pgfqpoint{2.964403in}{2.850162in}}{\pgfqpoint{2.968310in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.972217in}{2.857975in}}{\pgfqpoint{2.974412in}{2.863275in}}{\pgfqpoint{2.974412in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.974412in}{2.874325in}}{\pgfqpoint{2.972217in}{2.879625in}}{\pgfqpoint{2.968310in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.964403in}{2.887438in}}{\pgfqpoint{2.959104in}{2.889633in}}{\pgfqpoint{2.953579in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.948054in}{2.889633in}}{\pgfqpoint{2.942754in}{2.887438in}}{\pgfqpoint{2.938848in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.934941in}{2.879625in}}{\pgfqpoint{2.932746in}{2.874325in}}{\pgfqpoint{2.932746in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.932746in}{2.863275in}}{\pgfqpoint{2.934941in}{2.857975in}}{\pgfqpoint{2.938848in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.942754in}{2.850162in}}{\pgfqpoint{2.948054in}{2.847967in}}{\pgfqpoint{2.953579in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959529in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.965054in}{2.847967in}}{\pgfqpoint{2.970354in}{2.850162in}}{\pgfqpoint{2.974261in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.978167in}{2.857975in}}{\pgfqpoint{2.980362in}{2.863275in}}{\pgfqpoint{2.980362in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.980362in}{2.874325in}}{\pgfqpoint{2.978167in}{2.879625in}}{\pgfqpoint{2.974261in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.970354in}{2.887438in}}{\pgfqpoint{2.965054in}{2.889633in}}{\pgfqpoint{2.959529in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.954004in}{2.889633in}}{\pgfqpoint{2.948705in}{2.887438in}}{\pgfqpoint{2.944798in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.940891in}{2.879625in}}{\pgfqpoint{2.938696in}{2.874325in}}{\pgfqpoint{2.938696in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.938696in}{2.863275in}}{\pgfqpoint{2.940891in}{2.857975in}}{\pgfqpoint{2.944798in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.948705in}{2.850162in}}{\pgfqpoint{2.954004in}{2.847967in}}{\pgfqpoint{2.959529in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950911in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.956436in}{2.847967in}}{\pgfqpoint{2.961735in}{2.850162in}}{\pgfqpoint{2.965642in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.969549in}{2.857975in}}{\pgfqpoint{2.971744in}{2.863275in}}{\pgfqpoint{2.971744in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971744in}{2.874325in}}{\pgfqpoint{2.969549in}{2.879625in}}{\pgfqpoint{2.965642in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961735in}{2.887438in}}{\pgfqpoint{2.956436in}{2.889633in}}{\pgfqpoint{2.950911in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.945386in}{2.889633in}}{\pgfqpoint{2.940086in}{2.887438in}}{\pgfqpoint{2.936179in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.932273in}{2.879625in}}{\pgfqpoint{2.930077in}{2.874325in}}{\pgfqpoint{2.930077in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.930077in}{2.863275in}}{\pgfqpoint{2.932273in}{2.857975in}}{\pgfqpoint{2.936179in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.940086in}{2.850162in}}{\pgfqpoint{2.945386in}{2.847967in}}{\pgfqpoint{2.950911in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949862in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955387in}{2.847967in}}{\pgfqpoint{2.960687in}{2.850162in}}{\pgfqpoint{2.964594in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968501in}{2.857975in}}{\pgfqpoint{2.970696in}{2.863275in}}{\pgfqpoint{2.970696in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970696in}{2.874325in}}{\pgfqpoint{2.968501in}{2.879625in}}{\pgfqpoint{2.964594in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960687in}{2.887438in}}{\pgfqpoint{2.955387in}{2.889633in}}{\pgfqpoint{2.949862in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944337in}{2.889633in}}{\pgfqpoint{2.939038in}{2.887438in}}{\pgfqpoint{2.935131in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931224in}{2.879625in}}{\pgfqpoint{2.929029in}{2.874325in}}{\pgfqpoint{2.929029in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.929029in}{2.863275in}}{\pgfqpoint{2.931224in}{2.857975in}}{\pgfqpoint{2.935131in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.939038in}{2.850162in}}{\pgfqpoint{2.944337in}{2.847967in}}{\pgfqpoint{2.949862in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955801in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.961326in}{2.847967in}}{\pgfqpoint{2.966626in}{2.850162in}}{\pgfqpoint{2.970533in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.974439in}{2.857975in}}{\pgfqpoint{2.976635in}{2.863275in}}{\pgfqpoint{2.976635in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.976635in}{2.874325in}}{\pgfqpoint{2.974439in}{2.879625in}}{\pgfqpoint{2.970533in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.966626in}{2.887438in}}{\pgfqpoint{2.961326in}{2.889633in}}{\pgfqpoint{2.955801in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.950276in}{2.889633in}}{\pgfqpoint{2.944977in}{2.887438in}}{\pgfqpoint{2.941070in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.937163in}{2.879625in}}{\pgfqpoint{2.934968in}{2.874325in}}{\pgfqpoint{2.934968in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.934968in}{2.863275in}}{\pgfqpoint{2.937163in}{2.857975in}}{\pgfqpoint{2.941070in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.944977in}{2.850162in}}{\pgfqpoint{2.950276in}{2.847967in}}{\pgfqpoint{2.955801in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950930in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.956455in}{2.847967in}}{\pgfqpoint{2.961754in}{2.850162in}}{\pgfqpoint{2.965661in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.969568in}{2.857975in}}{\pgfqpoint{2.971763in}{2.863275in}}{\pgfqpoint{2.971763in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971763in}{2.874325in}}{\pgfqpoint{2.969568in}{2.879625in}}{\pgfqpoint{2.965661in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961754in}{2.887438in}}{\pgfqpoint{2.956455in}{2.889633in}}{\pgfqpoint{2.950930in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.945405in}{2.889633in}}{\pgfqpoint{2.940105in}{2.887438in}}{\pgfqpoint{2.936198in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.932292in}{2.879625in}}{\pgfqpoint{2.930096in}{2.874325in}}{\pgfqpoint{2.930096in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.930096in}{2.863275in}}{\pgfqpoint{2.932292in}{2.857975in}}{\pgfqpoint{2.936198in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.940105in}{2.850162in}}{\pgfqpoint{2.945405in}{2.847967in}}{\pgfqpoint{2.950930in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955858in}{2.847967in}}{\pgfqpoint{2.961157in}{2.850162in}}{\pgfqpoint{2.965064in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968971in}{2.857975in}}{\pgfqpoint{2.971166in}{2.863275in}}{\pgfqpoint{2.971166in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971166in}{2.874325in}}{\pgfqpoint{2.968971in}{2.879625in}}{\pgfqpoint{2.965064in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961157in}{2.887438in}}{\pgfqpoint{2.955858in}{2.889633in}}{\pgfqpoint{2.950333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944808in}{2.889633in}}{\pgfqpoint{2.939508in}{2.887438in}}{\pgfqpoint{2.935601in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931695in}{2.879625in}}{\pgfqpoint{2.929500in}{2.874325in}}{\pgfqpoint{2.929500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.929500in}{2.863275in}}{\pgfqpoint{2.931695in}{2.857975in}}{\pgfqpoint{2.935601in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.939508in}{2.850162in}}{\pgfqpoint{2.944808in}{2.847967in}}{\pgfqpoint{2.950333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954535in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.960060in}{2.847967in}}{\pgfqpoint{2.965360in}{2.850162in}}{\pgfqpoint{2.969266in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.973173in}{2.857975in}}{\pgfqpoint{2.975368in}{2.863275in}}{\pgfqpoint{2.975368in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.975368in}{2.874325in}}{\pgfqpoint{2.973173in}{2.879625in}}{\pgfqpoint{2.969266in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.965360in}{2.887438in}}{\pgfqpoint{2.960060in}{2.889633in}}{\pgfqpoint{2.954535in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.949010in}{2.889633in}}{\pgfqpoint{2.943710in}{2.887438in}}{\pgfqpoint{2.939804in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.935897in}{2.879625in}}{\pgfqpoint{2.933702in}{2.874325in}}{\pgfqpoint{2.933702in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.933702in}{2.863275in}}{\pgfqpoint{2.935897in}{2.857975in}}{\pgfqpoint{2.939804in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.943710in}{2.850162in}}{\pgfqpoint{2.949010in}{2.847967in}}{\pgfqpoint{2.954535in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957668in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.963193in}{2.847967in}}{\pgfqpoint{2.968492in}{2.850162in}}{\pgfqpoint{2.972399in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.976306in}{2.857975in}}{\pgfqpoint{2.978501in}{2.863275in}}{\pgfqpoint{2.978501in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.978501in}{2.874325in}}{\pgfqpoint{2.976306in}{2.879625in}}{\pgfqpoint{2.972399in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.968492in}{2.887438in}}{\pgfqpoint{2.963193in}{2.889633in}}{\pgfqpoint{2.957668in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.952143in}{2.889633in}}{\pgfqpoint{2.946843in}{2.887438in}}{\pgfqpoint{2.942936in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.939030in}{2.879625in}}{\pgfqpoint{2.936834in}{2.874325in}}{\pgfqpoint{2.936834in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.936834in}{2.863275in}}{\pgfqpoint{2.939030in}{2.857975in}}{\pgfqpoint{2.942936in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.946843in}{2.850162in}}{\pgfqpoint{2.952143in}{2.847967in}}{\pgfqpoint{2.957668in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952898in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.958423in}{2.847967in}}{\pgfqpoint{2.963722in}{2.850162in}}{\pgfqpoint{2.967629in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.971536in}{2.857975in}}{\pgfqpoint{2.973731in}{2.863275in}}{\pgfqpoint{2.973731in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.973731in}{2.874325in}}{\pgfqpoint{2.971536in}{2.879625in}}{\pgfqpoint{2.967629in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.963722in}{2.887438in}}{\pgfqpoint{2.958423in}{2.889633in}}{\pgfqpoint{2.952898in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.947373in}{2.889633in}}{\pgfqpoint{2.942073in}{2.887438in}}{\pgfqpoint{2.938166in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.934260in}{2.879625in}}{\pgfqpoint{2.932064in}{2.874325in}}{\pgfqpoint{2.932064in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.932064in}{2.863275in}}{\pgfqpoint{2.934260in}{2.857975in}}{\pgfqpoint{2.938166in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.942073in}{2.850162in}}{\pgfqpoint{2.947373in}{2.847967in}}{\pgfqpoint{2.952898in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963035in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.968560in}{2.847967in}}{\pgfqpoint{2.973859in}{2.850162in}}{\pgfqpoint{2.977766in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.981673in}{2.857975in}}{\pgfqpoint{2.983868in}{2.863275in}}{\pgfqpoint{2.983868in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.983868in}{2.874325in}}{\pgfqpoint{2.981673in}{2.879625in}}{\pgfqpoint{2.977766in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.973859in}{2.887438in}}{\pgfqpoint{2.968560in}{2.889633in}}{\pgfqpoint{2.963035in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.957510in}{2.889633in}}{\pgfqpoint{2.952210in}{2.887438in}}{\pgfqpoint{2.948303in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.944396in}{2.879625in}}{\pgfqpoint{2.942201in}{2.874325in}}{\pgfqpoint{2.942201in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.942201in}{2.863275in}}{\pgfqpoint{2.944396in}{2.857975in}}{\pgfqpoint{2.948303in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.952210in}{2.850162in}}{\pgfqpoint{2.957510in}{2.847967in}}{\pgfqpoint{2.963035in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957645in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.963170in}{2.847967in}}{\pgfqpoint{2.968469in}{2.850162in}}{\pgfqpoint{2.972376in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.976283in}{2.857975in}}{\pgfqpoint{2.978478in}{2.863275in}}{\pgfqpoint{2.978478in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.978478in}{2.874325in}}{\pgfqpoint{2.976283in}{2.879625in}}{\pgfqpoint{2.972376in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.968469in}{2.887438in}}{\pgfqpoint{2.963170in}{2.889633in}}{\pgfqpoint{2.957645in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.952120in}{2.889633in}}{\pgfqpoint{2.946820in}{2.887438in}}{\pgfqpoint{2.942913in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.939007in}{2.879625in}}{\pgfqpoint{2.936811in}{2.874325in}}{\pgfqpoint{2.936811in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.936811in}{2.863275in}}{\pgfqpoint{2.939007in}{2.857975in}}{\pgfqpoint{2.942913in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.946820in}{2.850162in}}{\pgfqpoint{2.952120in}{2.847967in}}{\pgfqpoint{2.957645in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954376in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.959901in}{2.847967in}}{\pgfqpoint{2.965200in}{2.850162in}}{\pgfqpoint{2.969107in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.973014in}{2.857975in}}{\pgfqpoint{2.975209in}{2.863275in}}{\pgfqpoint{2.975209in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.975209in}{2.874325in}}{\pgfqpoint{2.973014in}{2.879625in}}{\pgfqpoint{2.969107in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.965200in}{2.887438in}}{\pgfqpoint{2.959901in}{2.889633in}}{\pgfqpoint{2.954376in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.948851in}{2.889633in}}{\pgfqpoint{2.943551in}{2.887438in}}{\pgfqpoint{2.939644in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.935738in}{2.879625in}}{\pgfqpoint{2.933543in}{2.874325in}}{\pgfqpoint{2.933543in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.933543in}{2.863275in}}{\pgfqpoint{2.935738in}{2.857975in}}{\pgfqpoint{2.939644in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.943551in}{2.850162in}}{\pgfqpoint{2.948851in}{2.847967in}}{\pgfqpoint{2.954376in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962455in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.967980in}{2.847967in}}{\pgfqpoint{2.973279in}{2.850162in}}{\pgfqpoint{2.977186in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.981093in}{2.857975in}}{\pgfqpoint{2.983288in}{2.863275in}}{\pgfqpoint{2.983288in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.983288in}{2.874325in}}{\pgfqpoint{2.981093in}{2.879625in}}{\pgfqpoint{2.977186in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.973279in}{2.887438in}}{\pgfqpoint{2.967980in}{2.889633in}}{\pgfqpoint{2.962455in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.956930in}{2.889633in}}{\pgfqpoint{2.951630in}{2.887438in}}{\pgfqpoint{2.947723in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.943817in}{2.879625in}}{\pgfqpoint{2.941621in}{2.874325in}}{\pgfqpoint{2.941621in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.941621in}{2.863275in}}{\pgfqpoint{2.943817in}{2.857975in}}{\pgfqpoint{2.947723in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.951630in}{2.850162in}}{\pgfqpoint{2.956930in}{2.847967in}}{\pgfqpoint{2.962455in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956435in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.961960in}{2.847967in}}{\pgfqpoint{2.967259in}{2.850162in}}{\pgfqpoint{2.971166in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.975073in}{2.857975in}}{\pgfqpoint{2.977268in}{2.863275in}}{\pgfqpoint{2.977268in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.977268in}{2.874325in}}{\pgfqpoint{2.975073in}{2.879625in}}{\pgfqpoint{2.971166in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.967259in}{2.887438in}}{\pgfqpoint{2.961960in}{2.889633in}}{\pgfqpoint{2.956435in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.950910in}{2.889633in}}{\pgfqpoint{2.945610in}{2.887438in}}{\pgfqpoint{2.941703in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.937796in}{2.879625in}}{\pgfqpoint{2.935601in}{2.874325in}}{\pgfqpoint{2.935601in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.935601in}{2.863275in}}{\pgfqpoint{2.937796in}{2.857975in}}{\pgfqpoint{2.941703in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.945610in}{2.850162in}}{\pgfqpoint{2.950910in}{2.847967in}}{\pgfqpoint{2.956435in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951897in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.957422in}{2.847967in}}{\pgfqpoint{2.962722in}{2.850162in}}{\pgfqpoint{2.966628in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.970535in}{2.857975in}}{\pgfqpoint{2.972730in}{2.863275in}}{\pgfqpoint{2.972730in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.972730in}{2.874325in}}{\pgfqpoint{2.970535in}{2.879625in}}{\pgfqpoint{2.966628in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.962722in}{2.887438in}}{\pgfqpoint{2.957422in}{2.889633in}}{\pgfqpoint{2.951897in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.946372in}{2.889633in}}{\pgfqpoint{2.941072in}{2.887438in}}{\pgfqpoint{2.937166in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.933259in}{2.879625in}}{\pgfqpoint{2.931064in}{2.874325in}}{\pgfqpoint{2.931064in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.931064in}{2.863275in}}{\pgfqpoint{2.933259in}{2.857975in}}{\pgfqpoint{2.937166in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.941072in}{2.850162in}}{\pgfqpoint{2.946372in}{2.847967in}}{\pgfqpoint{2.951897in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958070in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.963595in}{2.847967in}}{\pgfqpoint{2.968894in}{2.850162in}}{\pgfqpoint{2.972801in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.976708in}{2.857975in}}{\pgfqpoint{2.978903in}{2.863275in}}{\pgfqpoint{2.978903in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.978903in}{2.874325in}}{\pgfqpoint{2.976708in}{2.879625in}}{\pgfqpoint{2.972801in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.968894in}{2.887438in}}{\pgfqpoint{2.963595in}{2.889633in}}{\pgfqpoint{2.958070in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.952545in}{2.889633in}}{\pgfqpoint{2.947245in}{2.887438in}}{\pgfqpoint{2.943338in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.939432in}{2.879625in}}{\pgfqpoint{2.937237in}{2.874325in}}{\pgfqpoint{2.937237in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.937237in}{2.863275in}}{\pgfqpoint{2.939432in}{2.857975in}}{\pgfqpoint{2.943338in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.947245in}{2.850162in}}{\pgfqpoint{2.952545in}{2.847967in}}{\pgfqpoint{2.958070in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952557in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.958082in}{2.847967in}}{\pgfqpoint{2.963382in}{2.850162in}}{\pgfqpoint{2.967289in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.971196in}{2.857975in}}{\pgfqpoint{2.973391in}{2.863275in}}{\pgfqpoint{2.973391in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.973391in}{2.874325in}}{\pgfqpoint{2.971196in}{2.879625in}}{\pgfqpoint{2.967289in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.963382in}{2.887438in}}{\pgfqpoint{2.958082in}{2.889633in}}{\pgfqpoint{2.952557in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.947032in}{2.889633in}}{\pgfqpoint{2.941733in}{2.887438in}}{\pgfqpoint{2.937826in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.933919in}{2.879625in}}{\pgfqpoint{2.931724in}{2.874325in}}{\pgfqpoint{2.931724in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.931724in}{2.863275in}}{\pgfqpoint{2.933919in}{2.857975in}}{\pgfqpoint{2.937826in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.941733in}{2.850162in}}{\pgfqpoint{2.947032in}{2.847967in}}{\pgfqpoint{2.952557in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953593in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.959118in}{2.847967in}}{\pgfqpoint{2.964418in}{2.850162in}}{\pgfqpoint{2.968325in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.972231in}{2.857975in}}{\pgfqpoint{2.974426in}{2.863275in}}{\pgfqpoint{2.974426in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.974426in}{2.874325in}}{\pgfqpoint{2.972231in}{2.879625in}}{\pgfqpoint{2.968325in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.964418in}{2.887438in}}{\pgfqpoint{2.959118in}{2.889633in}}{\pgfqpoint{2.953593in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.948068in}{2.889633in}}{\pgfqpoint{2.942769in}{2.887438in}}{\pgfqpoint{2.938862in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.934955in}{2.879625in}}{\pgfqpoint{2.932760in}{2.874325in}}{\pgfqpoint{2.932760in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.932760in}{2.863275in}}{\pgfqpoint{2.934955in}{2.857975in}}{\pgfqpoint{2.938862in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.942769in}{2.850162in}}{\pgfqpoint{2.948068in}{2.847967in}}{\pgfqpoint{2.953593in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952870in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.958395in}{2.847967in}}{\pgfqpoint{2.963695in}{2.850162in}}{\pgfqpoint{2.967602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.971508in}{2.857975in}}{\pgfqpoint{2.973704in}{2.863275in}}{\pgfqpoint{2.973704in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.973704in}{2.874325in}}{\pgfqpoint{2.971508in}{2.879625in}}{\pgfqpoint{2.967602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.963695in}{2.887438in}}{\pgfqpoint{2.958395in}{2.889633in}}{\pgfqpoint{2.952870in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.947345in}{2.889633in}}{\pgfqpoint{2.942046in}{2.887438in}}{\pgfqpoint{2.938139in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.934232in}{2.879625in}}{\pgfqpoint{2.932037in}{2.874325in}}{\pgfqpoint{2.932037in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.932037in}{2.863275in}}{\pgfqpoint{2.934232in}{2.857975in}}{\pgfqpoint{2.938139in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.942046in}{2.850162in}}{\pgfqpoint{2.947345in}{2.847967in}}{\pgfqpoint{2.952870in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958682in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.964207in}{2.847967in}}{\pgfqpoint{2.969507in}{2.850162in}}{\pgfqpoint{2.973413in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.977320in}{2.857975in}}{\pgfqpoint{2.979515in}{2.863275in}}{\pgfqpoint{2.979515in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.979515in}{2.874325in}}{\pgfqpoint{2.977320in}{2.879625in}}{\pgfqpoint{2.973413in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.969507in}{2.887438in}}{\pgfqpoint{2.964207in}{2.889633in}}{\pgfqpoint{2.958682in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.953157in}{2.889633in}}{\pgfqpoint{2.947857in}{2.887438in}}{\pgfqpoint{2.943951in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.940044in}{2.879625in}}{\pgfqpoint{2.937849in}{2.874325in}}{\pgfqpoint{2.937849in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.937849in}{2.863275in}}{\pgfqpoint{2.940044in}{2.857975in}}{\pgfqpoint{2.943951in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.947857in}{2.850162in}}{\pgfqpoint{2.953157in}{2.847967in}}{\pgfqpoint{2.958682in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953814in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.959339in}{2.847967in}}{\pgfqpoint{2.964638in}{2.850162in}}{\pgfqpoint{2.968545in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.972452in}{2.857975in}}{\pgfqpoint{2.974647in}{2.863275in}}{\pgfqpoint{2.974647in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.974647in}{2.874325in}}{\pgfqpoint{2.972452in}{2.879625in}}{\pgfqpoint{2.968545in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.964638in}{2.887438in}}{\pgfqpoint{2.959339in}{2.889633in}}{\pgfqpoint{2.953814in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.948289in}{2.889633in}}{\pgfqpoint{2.942989in}{2.887438in}}{\pgfqpoint{2.939082in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.935176in}{2.879625in}}{\pgfqpoint{2.932981in}{2.874325in}}{\pgfqpoint{2.932981in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.932981in}{2.863275in}}{\pgfqpoint{2.935176in}{2.857975in}}{\pgfqpoint{2.939082in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.942989in}{2.850162in}}{\pgfqpoint{2.948289in}{2.847967in}}{\pgfqpoint{2.953814in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955270in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.960795in}{2.847967in}}{\pgfqpoint{2.966095in}{2.850162in}}{\pgfqpoint{2.970001in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.973908in}{2.857975in}}{\pgfqpoint{2.976103in}{2.863275in}}{\pgfqpoint{2.976103in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.976103in}{2.874325in}}{\pgfqpoint{2.973908in}{2.879625in}}{\pgfqpoint{2.970001in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.966095in}{2.887438in}}{\pgfqpoint{2.960795in}{2.889633in}}{\pgfqpoint{2.955270in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.949745in}{2.889633in}}{\pgfqpoint{2.944445in}{2.887438in}}{\pgfqpoint{2.940539in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.936632in}{2.879625in}}{\pgfqpoint{2.934437in}{2.874325in}}{\pgfqpoint{2.934437in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.934437in}{2.863275in}}{\pgfqpoint{2.936632in}{2.857975in}}{\pgfqpoint{2.940539in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.944445in}{2.850162in}}{\pgfqpoint{2.949745in}{2.847967in}}{\pgfqpoint{2.955270in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957816in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.963341in}{2.847967in}}{\pgfqpoint{2.968641in}{2.850162in}}{\pgfqpoint{2.972547in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.976454in}{2.857975in}}{\pgfqpoint{2.978649in}{2.863275in}}{\pgfqpoint{2.978649in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.978649in}{2.874325in}}{\pgfqpoint{2.976454in}{2.879625in}}{\pgfqpoint{2.972547in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.968641in}{2.887438in}}{\pgfqpoint{2.963341in}{2.889633in}}{\pgfqpoint{2.957816in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.952291in}{2.889633in}}{\pgfqpoint{2.946991in}{2.887438in}}{\pgfqpoint{2.943085in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.939178in}{2.879625in}}{\pgfqpoint{2.936983in}{2.874325in}}{\pgfqpoint{2.936983in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.936983in}{2.863275in}}{\pgfqpoint{2.939178in}{2.857975in}}{\pgfqpoint{2.943085in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.946991in}{2.850162in}}{\pgfqpoint{2.952291in}{2.847967in}}{\pgfqpoint{2.957816in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955507in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.961032in}{2.847967in}}{\pgfqpoint{2.966332in}{2.850162in}}{\pgfqpoint{2.970239in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.974145in}{2.857975in}}{\pgfqpoint{2.976341in}{2.863275in}}{\pgfqpoint{2.976341in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.976341in}{2.874325in}}{\pgfqpoint{2.974145in}{2.879625in}}{\pgfqpoint{2.970239in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.966332in}{2.887438in}}{\pgfqpoint{2.961032in}{2.889633in}}{\pgfqpoint{2.955507in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.949982in}{2.889633in}}{\pgfqpoint{2.944683in}{2.887438in}}{\pgfqpoint{2.940776in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.936869in}{2.879625in}}{\pgfqpoint{2.934674in}{2.874325in}}{\pgfqpoint{2.934674in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.934674in}{2.863275in}}{\pgfqpoint{2.936869in}{2.857975in}}{\pgfqpoint{2.940776in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.944683in}{2.850162in}}{\pgfqpoint{2.949982in}{2.847967in}}{\pgfqpoint{2.955507in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950210in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955735in}{2.847967in}}{\pgfqpoint{2.961035in}{2.850162in}}{\pgfqpoint{2.964942in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968848in}{2.857975in}}{\pgfqpoint{2.971044in}{2.863275in}}{\pgfqpoint{2.971044in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971044in}{2.874325in}}{\pgfqpoint{2.968848in}{2.879625in}}{\pgfqpoint{2.964942in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961035in}{2.887438in}}{\pgfqpoint{2.955735in}{2.889633in}}{\pgfqpoint{2.950210in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944685in}{2.889633in}}{\pgfqpoint{2.939386in}{2.887438in}}{\pgfqpoint{2.935479in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931572in}{2.879625in}}{\pgfqpoint{2.929377in}{2.874325in}}{\pgfqpoint{2.929377in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.929377in}{2.863275in}}{\pgfqpoint{2.931572in}{2.857975in}}{\pgfqpoint{2.935479in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.939386in}{2.850162in}}{\pgfqpoint{2.944685in}{2.847967in}}{\pgfqpoint{2.950210in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960666in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.966191in}{2.847967in}}{\pgfqpoint{2.971490in}{2.850162in}}{\pgfqpoint{2.975397in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.979304in}{2.857975in}}{\pgfqpoint{2.981499in}{2.863275in}}{\pgfqpoint{2.981499in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.981499in}{2.874325in}}{\pgfqpoint{2.979304in}{2.879625in}}{\pgfqpoint{2.975397in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.971490in}{2.887438in}}{\pgfqpoint{2.966191in}{2.889633in}}{\pgfqpoint{2.960666in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.955141in}{2.889633in}}{\pgfqpoint{2.949841in}{2.887438in}}{\pgfqpoint{2.945934in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.942028in}{2.879625in}}{\pgfqpoint{2.939832in}{2.874325in}}{\pgfqpoint{2.939832in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.939832in}{2.863275in}}{\pgfqpoint{2.942028in}{2.857975in}}{\pgfqpoint{2.945934in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.949841in}{2.850162in}}{\pgfqpoint{2.955141in}{2.847967in}}{\pgfqpoint{2.960666in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957711in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.963236in}{2.847967in}}{\pgfqpoint{2.968536in}{2.850162in}}{\pgfqpoint{2.972442in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.976349in}{2.857975in}}{\pgfqpoint{2.978544in}{2.863275in}}{\pgfqpoint{2.978544in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.978544in}{2.874325in}}{\pgfqpoint{2.976349in}{2.879625in}}{\pgfqpoint{2.972442in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.968536in}{2.887438in}}{\pgfqpoint{2.963236in}{2.889633in}}{\pgfqpoint{2.957711in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.952186in}{2.889633in}}{\pgfqpoint{2.946886in}{2.887438in}}{\pgfqpoint{2.942980in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.939073in}{2.879625in}}{\pgfqpoint{2.936878in}{2.874325in}}{\pgfqpoint{2.936878in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.936878in}{2.863275in}}{\pgfqpoint{2.939073in}{2.857975in}}{\pgfqpoint{2.942980in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.946886in}{2.850162in}}{\pgfqpoint{2.952186in}{2.847967in}}{\pgfqpoint{2.957711in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953838in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.959363in}{2.847967in}}{\pgfqpoint{2.964663in}{2.850162in}}{\pgfqpoint{2.968570in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.972476in}{2.857975in}}{\pgfqpoint{2.974672in}{2.863275in}}{\pgfqpoint{2.974672in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.974672in}{2.874325in}}{\pgfqpoint{2.972476in}{2.879625in}}{\pgfqpoint{2.968570in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.964663in}{2.887438in}}{\pgfqpoint{2.959363in}{2.889633in}}{\pgfqpoint{2.953838in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.948313in}{2.889633in}}{\pgfqpoint{2.943014in}{2.887438in}}{\pgfqpoint{2.939107in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.935200in}{2.879625in}}{\pgfqpoint{2.933005in}{2.874325in}}{\pgfqpoint{2.933005in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.933005in}{2.863275in}}{\pgfqpoint{2.935200in}{2.857975in}}{\pgfqpoint{2.939107in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.943014in}{2.850162in}}{\pgfqpoint{2.948313in}{2.847967in}}{\pgfqpoint{2.953838in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954561in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.960086in}{2.847967in}}{\pgfqpoint{2.965386in}{2.850162in}}{\pgfqpoint{2.969293in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.973199in}{2.857975in}}{\pgfqpoint{2.975394in}{2.863275in}}{\pgfqpoint{2.975394in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.975394in}{2.874325in}}{\pgfqpoint{2.973199in}{2.879625in}}{\pgfqpoint{2.969293in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.965386in}{2.887438in}}{\pgfqpoint{2.960086in}{2.889633in}}{\pgfqpoint{2.954561in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.949036in}{2.889633in}}{\pgfqpoint{2.943737in}{2.887438in}}{\pgfqpoint{2.939830in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.935923in}{2.879625in}}{\pgfqpoint{2.933728in}{2.874325in}}{\pgfqpoint{2.933728in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.933728in}{2.863275in}}{\pgfqpoint{2.935923in}{2.857975in}}{\pgfqpoint{2.939830in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.943737in}{2.850162in}}{\pgfqpoint{2.949036in}{2.847967in}}{\pgfqpoint{2.954561in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950043in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955568in}{2.847967in}}{\pgfqpoint{2.960867in}{2.850162in}}{\pgfqpoint{2.964774in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968681in}{2.857975in}}{\pgfqpoint{2.970876in}{2.863275in}}{\pgfqpoint{2.970876in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970876in}{2.874325in}}{\pgfqpoint{2.968681in}{2.879625in}}{\pgfqpoint{2.964774in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960867in}{2.887438in}}{\pgfqpoint{2.955568in}{2.889633in}}{\pgfqpoint{2.950043in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944518in}{2.889633in}}{\pgfqpoint{2.939218in}{2.887438in}}{\pgfqpoint{2.935311in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931405in}{2.879625in}}{\pgfqpoint{2.929209in}{2.874325in}}{\pgfqpoint{2.929209in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.929209in}{2.863275in}}{\pgfqpoint{2.931405in}{2.857975in}}{\pgfqpoint{2.935311in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.939218in}{2.850162in}}{\pgfqpoint{2.944518in}{2.847967in}}{\pgfqpoint{2.950043in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952585in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.958110in}{2.847967in}}{\pgfqpoint{2.963410in}{2.850162in}}{\pgfqpoint{2.967316in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.971223in}{2.857975in}}{\pgfqpoint{2.973418in}{2.863275in}}{\pgfqpoint{2.973418in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.973418in}{2.874325in}}{\pgfqpoint{2.971223in}{2.879625in}}{\pgfqpoint{2.967316in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.963410in}{2.887438in}}{\pgfqpoint{2.958110in}{2.889633in}}{\pgfqpoint{2.952585in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.947060in}{2.889633in}}{\pgfqpoint{2.941760in}{2.887438in}}{\pgfqpoint{2.937854in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.933947in}{2.879625in}}{\pgfqpoint{2.931752in}{2.874325in}}{\pgfqpoint{2.931752in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.931752in}{2.863275in}}{\pgfqpoint{2.933947in}{2.857975in}}{\pgfqpoint{2.937854in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.941760in}{2.850162in}}{\pgfqpoint{2.947060in}{2.847967in}}{\pgfqpoint{2.952585in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951516in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.957041in}{2.847967in}}{\pgfqpoint{2.962340in}{2.850162in}}{\pgfqpoint{2.966247in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.970154in}{2.857975in}}{\pgfqpoint{2.972349in}{2.863275in}}{\pgfqpoint{2.972349in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.972349in}{2.874325in}}{\pgfqpoint{2.970154in}{2.879625in}}{\pgfqpoint{2.966247in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.962340in}{2.887438in}}{\pgfqpoint{2.957041in}{2.889633in}}{\pgfqpoint{2.951516in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.945991in}{2.889633in}}{\pgfqpoint{2.940691in}{2.887438in}}{\pgfqpoint{2.936784in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.932878in}{2.879625in}}{\pgfqpoint{2.930682in}{2.874325in}}{\pgfqpoint{2.930682in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.930682in}{2.863275in}}{\pgfqpoint{2.932878in}{2.857975in}}{\pgfqpoint{2.936784in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.940691in}{2.850162in}}{\pgfqpoint{2.945991in}{2.847967in}}{\pgfqpoint{2.951516in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970980in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.976505in}{2.847967in}}{\pgfqpoint{2.981805in}{2.850162in}}{\pgfqpoint{2.985711in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.989618in}{2.857975in}}{\pgfqpoint{2.991813in}{2.863275in}}{\pgfqpoint{2.991813in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.991813in}{2.874325in}}{\pgfqpoint{2.989618in}{2.879625in}}{\pgfqpoint{2.985711in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.981805in}{2.887438in}}{\pgfqpoint{2.976505in}{2.889633in}}{\pgfqpoint{2.970980in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.965455in}{2.889633in}}{\pgfqpoint{2.960155in}{2.887438in}}{\pgfqpoint{2.956249in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.952342in}{2.879625in}}{\pgfqpoint{2.950147in}{2.874325in}}{\pgfqpoint{2.950147in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.950147in}{2.863275in}}{\pgfqpoint{2.952342in}{2.857975in}}{\pgfqpoint{2.956249in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.960155in}{2.850162in}}{\pgfqpoint{2.965455in}{2.847967in}}{\pgfqpoint{2.970980in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955607in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.961132in}{2.847967in}}{\pgfqpoint{2.966431in}{2.850162in}}{\pgfqpoint{2.970338in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.974245in}{2.857975in}}{\pgfqpoint{2.976440in}{2.863275in}}{\pgfqpoint{2.976440in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.976440in}{2.874325in}}{\pgfqpoint{2.974245in}{2.879625in}}{\pgfqpoint{2.970338in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.966431in}{2.887438in}}{\pgfqpoint{2.961132in}{2.889633in}}{\pgfqpoint{2.955607in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.950082in}{2.889633in}}{\pgfqpoint{2.944782in}{2.887438in}}{\pgfqpoint{2.940875in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.936968in}{2.879625in}}{\pgfqpoint{2.934773in}{2.874325in}}{\pgfqpoint{2.934773in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.934773in}{2.863275in}}{\pgfqpoint{2.936968in}{2.857975in}}{\pgfqpoint{2.940875in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.944782in}{2.850162in}}{\pgfqpoint{2.950082in}{2.847967in}}{\pgfqpoint{2.955607in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962461in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.967986in}{2.847967in}}{\pgfqpoint{2.973286in}{2.850162in}}{\pgfqpoint{2.977193in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.981099in}{2.857975in}}{\pgfqpoint{2.983294in}{2.863275in}}{\pgfqpoint{2.983294in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.983294in}{2.874325in}}{\pgfqpoint{2.981099in}{2.879625in}}{\pgfqpoint{2.977193in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.973286in}{2.887438in}}{\pgfqpoint{2.967986in}{2.889633in}}{\pgfqpoint{2.962461in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.956936in}{2.889633in}}{\pgfqpoint{2.951637in}{2.887438in}}{\pgfqpoint{2.947730in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.943823in}{2.879625in}}{\pgfqpoint{2.941628in}{2.874325in}}{\pgfqpoint{2.941628in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.941628in}{2.863275in}}{\pgfqpoint{2.943823in}{2.857975in}}{\pgfqpoint{2.947730in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.951637in}{2.850162in}}{\pgfqpoint{2.956936in}{2.847967in}}{\pgfqpoint{2.962461in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951232in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.956757in}{2.847967in}}{\pgfqpoint{2.962057in}{2.850162in}}{\pgfqpoint{2.965963in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.969870in}{2.857975in}}{\pgfqpoint{2.972065in}{2.863275in}}{\pgfqpoint{2.972065in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.972065in}{2.874325in}}{\pgfqpoint{2.969870in}{2.879625in}}{\pgfqpoint{2.965963in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.962057in}{2.887438in}}{\pgfqpoint{2.956757in}{2.889633in}}{\pgfqpoint{2.951232in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.945707in}{2.889633in}}{\pgfqpoint{2.940407in}{2.887438in}}{\pgfqpoint{2.936501in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.932594in}{2.879625in}}{\pgfqpoint{2.930399in}{2.874325in}}{\pgfqpoint{2.930399in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.930399in}{2.863275in}}{\pgfqpoint{2.932594in}{2.857975in}}{\pgfqpoint{2.936501in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.940407in}{2.850162in}}{\pgfqpoint{2.945707in}{2.847967in}}{\pgfqpoint{2.951232in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951059in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.956584in}{2.847967in}}{\pgfqpoint{2.961884in}{2.850162in}}{\pgfqpoint{2.965790in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.969697in}{2.857975in}}{\pgfqpoint{2.971892in}{2.863275in}}{\pgfqpoint{2.971892in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971892in}{2.874325in}}{\pgfqpoint{2.969697in}{2.879625in}}{\pgfqpoint{2.965790in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961884in}{2.887438in}}{\pgfqpoint{2.956584in}{2.889633in}}{\pgfqpoint{2.951059in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.945534in}{2.889633in}}{\pgfqpoint{2.940235in}{2.887438in}}{\pgfqpoint{2.936328in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.932421in}{2.879625in}}{\pgfqpoint{2.930226in}{2.874325in}}{\pgfqpoint{2.930226in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.930226in}{2.863275in}}{\pgfqpoint{2.932421in}{2.857975in}}{\pgfqpoint{2.936328in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.940235in}{2.850162in}}{\pgfqpoint{2.945534in}{2.847967in}}{\pgfqpoint{2.951059in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954239in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.959764in}{2.847967in}}{\pgfqpoint{2.965063in}{2.850162in}}{\pgfqpoint{2.968970in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.972877in}{2.857975in}}{\pgfqpoint{2.975072in}{2.863275in}}{\pgfqpoint{2.975072in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.975072in}{2.874325in}}{\pgfqpoint{2.972877in}{2.879625in}}{\pgfqpoint{2.968970in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.965063in}{2.887438in}}{\pgfqpoint{2.959764in}{2.889633in}}{\pgfqpoint{2.954239in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.948713in}{2.889633in}}{\pgfqpoint{2.943414in}{2.887438in}}{\pgfqpoint{2.939507in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.935600in}{2.879625in}}{\pgfqpoint{2.933405in}{2.874325in}}{\pgfqpoint{2.933405in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.933405in}{2.863275in}}{\pgfqpoint{2.935600in}{2.857975in}}{\pgfqpoint{2.939507in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.943414in}{2.850162in}}{\pgfqpoint{2.948713in}{2.847967in}}{\pgfqpoint{2.954239in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955280in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.960805in}{2.847967in}}{\pgfqpoint{2.966105in}{2.850162in}}{\pgfqpoint{2.970012in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.973919in}{2.857975in}}{\pgfqpoint{2.976114in}{2.863275in}}{\pgfqpoint{2.976114in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.976114in}{2.874325in}}{\pgfqpoint{2.973919in}{2.879625in}}{\pgfqpoint{2.970012in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.966105in}{2.887438in}}{\pgfqpoint{2.960805in}{2.889633in}}{\pgfqpoint{2.955280in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.949755in}{2.889633in}}{\pgfqpoint{2.944456in}{2.887438in}}{\pgfqpoint{2.940549in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.936642in}{2.879625in}}{\pgfqpoint{2.934447in}{2.874325in}}{\pgfqpoint{2.934447in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.934447in}{2.863275in}}{\pgfqpoint{2.936642in}{2.857975in}}{\pgfqpoint{2.940549in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.944456in}{2.850162in}}{\pgfqpoint{2.949755in}{2.847967in}}{\pgfqpoint{2.955280in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954012in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.959537in}{2.847967in}}{\pgfqpoint{2.964837in}{2.850162in}}{\pgfqpoint{2.968744in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.972651in}{2.857975in}}{\pgfqpoint{2.974846in}{2.863275in}}{\pgfqpoint{2.974846in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.974846in}{2.874325in}}{\pgfqpoint{2.972651in}{2.879625in}}{\pgfqpoint{2.968744in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.964837in}{2.887438in}}{\pgfqpoint{2.959537in}{2.889633in}}{\pgfqpoint{2.954012in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.948487in}{2.889633in}}{\pgfqpoint{2.943188in}{2.887438in}}{\pgfqpoint{2.939281in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.935374in}{2.879625in}}{\pgfqpoint{2.933179in}{2.874325in}}{\pgfqpoint{2.933179in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.933179in}{2.863275in}}{\pgfqpoint{2.935374in}{2.857975in}}{\pgfqpoint{2.939281in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.943188in}{2.850162in}}{\pgfqpoint{2.948487in}{2.847967in}}{\pgfqpoint{2.954012in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957521in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.963047in}{2.847967in}}{\pgfqpoint{2.968346in}{2.850162in}}{\pgfqpoint{2.972253in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.976160in}{2.857975in}}{\pgfqpoint{2.978355in}{2.863275in}}{\pgfqpoint{2.978355in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.978355in}{2.874325in}}{\pgfqpoint{2.976160in}{2.879625in}}{\pgfqpoint{2.972253in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.968346in}{2.887438in}}{\pgfqpoint{2.963047in}{2.889633in}}{\pgfqpoint{2.957521in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.951996in}{2.889633in}}{\pgfqpoint{2.946697in}{2.887438in}}{\pgfqpoint{2.942790in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.938883in}{2.879625in}}{\pgfqpoint{2.936688in}{2.874325in}}{\pgfqpoint{2.936688in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.936688in}{2.863275in}}{\pgfqpoint{2.938883in}{2.857975in}}{\pgfqpoint{2.942790in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.946697in}{2.850162in}}{\pgfqpoint{2.951996in}{2.847967in}}{\pgfqpoint{2.957521in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949991in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955516in}{2.847967in}}{\pgfqpoint{2.960816in}{2.850162in}}{\pgfqpoint{2.964723in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968629in}{2.857975in}}{\pgfqpoint{2.970825in}{2.863275in}}{\pgfqpoint{2.970825in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970825in}{2.874325in}}{\pgfqpoint{2.968629in}{2.879625in}}{\pgfqpoint{2.964723in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960816in}{2.887438in}}{\pgfqpoint{2.955516in}{2.889633in}}{\pgfqpoint{2.949991in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944466in}{2.889633in}}{\pgfqpoint{2.939167in}{2.887438in}}{\pgfqpoint{2.935260in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931353in}{2.879625in}}{\pgfqpoint{2.929158in}{2.874325in}}{\pgfqpoint{2.929158in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.929158in}{2.863275in}}{\pgfqpoint{2.931353in}{2.857975in}}{\pgfqpoint{2.935260in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.939167in}{2.850162in}}{\pgfqpoint{2.944466in}{2.847967in}}{\pgfqpoint{2.949991in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959863in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.965388in}{2.847967in}}{\pgfqpoint{2.970687in}{2.850162in}}{\pgfqpoint{2.974594in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.978501in}{2.857975in}}{\pgfqpoint{2.980696in}{2.863275in}}{\pgfqpoint{2.980696in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.980696in}{2.874325in}}{\pgfqpoint{2.978501in}{2.879625in}}{\pgfqpoint{2.974594in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.970687in}{2.887438in}}{\pgfqpoint{2.965388in}{2.889633in}}{\pgfqpoint{2.959863in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.954337in}{2.889633in}}{\pgfqpoint{2.949038in}{2.887438in}}{\pgfqpoint{2.945131in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.941224in}{2.879625in}}{\pgfqpoint{2.939029in}{2.874325in}}{\pgfqpoint{2.939029in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.939029in}{2.863275in}}{\pgfqpoint{2.941224in}{2.857975in}}{\pgfqpoint{2.945131in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.949038in}{2.850162in}}{\pgfqpoint{2.954337in}{2.847967in}}{\pgfqpoint{2.959863in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953663in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.959188in}{2.847967in}}{\pgfqpoint{2.964488in}{2.850162in}}{\pgfqpoint{2.968395in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.972301in}{2.857975in}}{\pgfqpoint{2.974497in}{2.863275in}}{\pgfqpoint{2.974497in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.974497in}{2.874325in}}{\pgfqpoint{2.972301in}{2.879625in}}{\pgfqpoint{2.968395in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.964488in}{2.887438in}}{\pgfqpoint{2.959188in}{2.889633in}}{\pgfqpoint{2.953663in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.948138in}{2.889633in}}{\pgfqpoint{2.942839in}{2.887438in}}{\pgfqpoint{2.938932in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.935025in}{2.879625in}}{\pgfqpoint{2.932830in}{2.874325in}}{\pgfqpoint{2.932830in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.932830in}{2.863275in}}{\pgfqpoint{2.935025in}{2.857975in}}{\pgfqpoint{2.938932in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.942839in}{2.850162in}}{\pgfqpoint{2.948138in}{2.847967in}}{\pgfqpoint{2.953663in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953561in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.959086in}{2.847967in}}{\pgfqpoint{2.964385in}{2.850162in}}{\pgfqpoint{2.968292in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.972199in}{2.857975in}}{\pgfqpoint{2.974394in}{2.863275in}}{\pgfqpoint{2.974394in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.974394in}{2.874325in}}{\pgfqpoint{2.972199in}{2.879625in}}{\pgfqpoint{2.968292in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.964385in}{2.887438in}}{\pgfqpoint{2.959086in}{2.889633in}}{\pgfqpoint{2.953561in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.948036in}{2.889633in}}{\pgfqpoint{2.942736in}{2.887438in}}{\pgfqpoint{2.938829in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.934922in}{2.879625in}}{\pgfqpoint{2.932727in}{2.874325in}}{\pgfqpoint{2.932727in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.932727in}{2.863275in}}{\pgfqpoint{2.934922in}{2.857975in}}{\pgfqpoint{2.938829in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.942736in}{2.850162in}}{\pgfqpoint{2.948036in}{2.847967in}}{\pgfqpoint{2.953561in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951310in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.956835in}{2.847967in}}{\pgfqpoint{2.962135in}{2.850162in}}{\pgfqpoint{2.966041in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.969948in}{2.857975in}}{\pgfqpoint{2.972143in}{2.863275in}}{\pgfqpoint{2.972143in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.972143in}{2.874325in}}{\pgfqpoint{2.969948in}{2.879625in}}{\pgfqpoint{2.966041in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.962135in}{2.887438in}}{\pgfqpoint{2.956835in}{2.889633in}}{\pgfqpoint{2.951310in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.945785in}{2.889633in}}{\pgfqpoint{2.940485in}{2.887438in}}{\pgfqpoint{2.936579in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.932672in}{2.879625in}}{\pgfqpoint{2.930477in}{2.874325in}}{\pgfqpoint{2.930477in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.930477in}{2.863275in}}{\pgfqpoint{2.932672in}{2.857975in}}{\pgfqpoint{2.936579in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.940485in}{2.850162in}}{\pgfqpoint{2.945785in}{2.847967in}}{\pgfqpoint{2.951310in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949468in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954994in}{2.847967in}}{\pgfqpoint{2.960293in}{2.850162in}}{\pgfqpoint{2.964200in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968107in}{2.857975in}}{\pgfqpoint{2.970302in}{2.863275in}}{\pgfqpoint{2.970302in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970302in}{2.874325in}}{\pgfqpoint{2.968107in}{2.879625in}}{\pgfqpoint{2.964200in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960293in}{2.887438in}}{\pgfqpoint{2.954994in}{2.889633in}}{\pgfqpoint{2.949468in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943943in}{2.889633in}}{\pgfqpoint{2.938644in}{2.887438in}}{\pgfqpoint{2.934737in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930830in}{2.879625in}}{\pgfqpoint{2.928635in}{2.874325in}}{\pgfqpoint{2.928635in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928635in}{2.863275in}}{\pgfqpoint{2.930830in}{2.857975in}}{\pgfqpoint{2.934737in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938644in}{2.850162in}}{\pgfqpoint{2.943943in}{2.847967in}}{\pgfqpoint{2.949468in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961332in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.966857in}{2.847967in}}{\pgfqpoint{2.972157in}{2.850162in}}{\pgfqpoint{2.976063in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.979970in}{2.857975in}}{\pgfqpoint{2.982165in}{2.863275in}}{\pgfqpoint{2.982165in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.982165in}{2.874325in}}{\pgfqpoint{2.979970in}{2.879625in}}{\pgfqpoint{2.976063in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.972157in}{2.887438in}}{\pgfqpoint{2.966857in}{2.889633in}}{\pgfqpoint{2.961332in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.955807in}{2.889633in}}{\pgfqpoint{2.950507in}{2.887438in}}{\pgfqpoint{2.946601in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.942694in}{2.879625in}}{\pgfqpoint{2.940499in}{2.874325in}}{\pgfqpoint{2.940499in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.940499in}{2.863275in}}{\pgfqpoint{2.942694in}{2.857975in}}{\pgfqpoint{2.946601in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.950507in}{2.850162in}}{\pgfqpoint{2.955807in}{2.847967in}}{\pgfqpoint{2.961332in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953478in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.959003in}{2.847967in}}{\pgfqpoint{2.964303in}{2.850162in}}{\pgfqpoint{2.968210in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.972116in}{2.857975in}}{\pgfqpoint{2.974312in}{2.863275in}}{\pgfqpoint{2.974312in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.974312in}{2.874325in}}{\pgfqpoint{2.972116in}{2.879625in}}{\pgfqpoint{2.968210in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.964303in}{2.887438in}}{\pgfqpoint{2.959003in}{2.889633in}}{\pgfqpoint{2.953478in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.947953in}{2.889633in}}{\pgfqpoint{2.942654in}{2.887438in}}{\pgfqpoint{2.938747in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.934840in}{2.879625in}}{\pgfqpoint{2.932645in}{2.874325in}}{\pgfqpoint{2.932645in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.932645in}{2.863275in}}{\pgfqpoint{2.934840in}{2.857975in}}{\pgfqpoint{2.938747in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.942654in}{2.850162in}}{\pgfqpoint{2.947953in}{2.847967in}}{\pgfqpoint{2.953478in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956639in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.962164in}{2.847967in}}{\pgfqpoint{2.967463in}{2.850162in}}{\pgfqpoint{2.971370in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.975277in}{2.857975in}}{\pgfqpoint{2.977472in}{2.863275in}}{\pgfqpoint{2.977472in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.977472in}{2.874325in}}{\pgfqpoint{2.975277in}{2.879625in}}{\pgfqpoint{2.971370in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.967463in}{2.887438in}}{\pgfqpoint{2.962164in}{2.889633in}}{\pgfqpoint{2.956639in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.951114in}{2.889633in}}{\pgfqpoint{2.945814in}{2.887438in}}{\pgfqpoint{2.941907in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.938001in}{2.879625in}}{\pgfqpoint{2.935805in}{2.874325in}}{\pgfqpoint{2.935805in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.935805in}{2.863275in}}{\pgfqpoint{2.938001in}{2.857975in}}{\pgfqpoint{2.941907in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.945814in}{2.850162in}}{\pgfqpoint{2.951114in}{2.847967in}}{\pgfqpoint{2.956639in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956327in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.961852in}{2.847967in}}{\pgfqpoint{2.967151in}{2.850162in}}{\pgfqpoint{2.971058in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.974965in}{2.857975in}}{\pgfqpoint{2.977160in}{2.863275in}}{\pgfqpoint{2.977160in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.977160in}{2.874325in}}{\pgfqpoint{2.974965in}{2.879625in}}{\pgfqpoint{2.971058in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.967151in}{2.887438in}}{\pgfqpoint{2.961852in}{2.889633in}}{\pgfqpoint{2.956327in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.950802in}{2.889633in}}{\pgfqpoint{2.945502in}{2.887438in}}{\pgfqpoint{2.941595in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.937688in}{2.879625in}}{\pgfqpoint{2.935493in}{2.874325in}}{\pgfqpoint{2.935493in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.935493in}{2.863275in}}{\pgfqpoint{2.937688in}{2.857975in}}{\pgfqpoint{2.941595in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.945502in}{2.850162in}}{\pgfqpoint{2.950802in}{2.847967in}}{\pgfqpoint{2.956327in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958707in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.964232in}{2.847967in}}{\pgfqpoint{2.969532in}{2.850162in}}{\pgfqpoint{2.973439in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.977345in}{2.857975in}}{\pgfqpoint{2.979541in}{2.863275in}}{\pgfqpoint{2.979541in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.979541in}{2.874325in}}{\pgfqpoint{2.977345in}{2.879625in}}{\pgfqpoint{2.973439in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.969532in}{2.887438in}}{\pgfqpoint{2.964232in}{2.889633in}}{\pgfqpoint{2.958707in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.953182in}{2.889633in}}{\pgfqpoint{2.947883in}{2.887438in}}{\pgfqpoint{2.943976in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.940069in}{2.879625in}}{\pgfqpoint{2.937874in}{2.874325in}}{\pgfqpoint{2.937874in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.937874in}{2.863275in}}{\pgfqpoint{2.940069in}{2.857975in}}{\pgfqpoint{2.943976in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.947883in}{2.850162in}}{\pgfqpoint{2.953182in}{2.847967in}}{\pgfqpoint{2.958707in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959688in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.965213in}{2.847967in}}{\pgfqpoint{2.970512in}{2.850162in}}{\pgfqpoint{2.974419in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.978326in}{2.857975in}}{\pgfqpoint{2.980521in}{2.863275in}}{\pgfqpoint{2.980521in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.980521in}{2.874325in}}{\pgfqpoint{2.978326in}{2.879625in}}{\pgfqpoint{2.974419in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.970512in}{2.887438in}}{\pgfqpoint{2.965213in}{2.889633in}}{\pgfqpoint{2.959688in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.954163in}{2.889633in}}{\pgfqpoint{2.948863in}{2.887438in}}{\pgfqpoint{2.944957in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.941050in}{2.879625in}}{\pgfqpoint{2.938855in}{2.874325in}}{\pgfqpoint{2.938855in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.938855in}{2.863275in}}{\pgfqpoint{2.941050in}{2.857975in}}{\pgfqpoint{2.944957in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.948863in}{2.850162in}}{\pgfqpoint{2.954163in}{2.847967in}}{\pgfqpoint{2.959688in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951942in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.957467in}{2.847967in}}{\pgfqpoint{2.962766in}{2.850162in}}{\pgfqpoint{2.966673in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.970580in}{2.857975in}}{\pgfqpoint{2.972775in}{2.863275in}}{\pgfqpoint{2.972775in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.972775in}{2.874325in}}{\pgfqpoint{2.970580in}{2.879625in}}{\pgfqpoint{2.966673in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.962766in}{2.887438in}}{\pgfqpoint{2.957467in}{2.889633in}}{\pgfqpoint{2.951942in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.946416in}{2.889633in}}{\pgfqpoint{2.941117in}{2.887438in}}{\pgfqpoint{2.937210in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.933303in}{2.879625in}}{\pgfqpoint{2.931108in}{2.874325in}}{\pgfqpoint{2.931108in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.931108in}{2.863275in}}{\pgfqpoint{2.933303in}{2.857975in}}{\pgfqpoint{2.937210in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.941117in}{2.850162in}}{\pgfqpoint{2.946416in}{2.847967in}}{\pgfqpoint{2.951942in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957640in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.963165in}{2.847967in}}{\pgfqpoint{2.968465in}{2.850162in}}{\pgfqpoint{2.972372in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.976278in}{2.857975in}}{\pgfqpoint{2.978473in}{2.863275in}}{\pgfqpoint{2.978473in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.978473in}{2.874325in}}{\pgfqpoint{2.976278in}{2.879625in}}{\pgfqpoint{2.972372in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.968465in}{2.887438in}}{\pgfqpoint{2.963165in}{2.889633in}}{\pgfqpoint{2.957640in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.952115in}{2.889633in}}{\pgfqpoint{2.946816in}{2.887438in}}{\pgfqpoint{2.942909in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.939002in}{2.879625in}}{\pgfqpoint{2.936807in}{2.874325in}}{\pgfqpoint{2.936807in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.936807in}{2.863275in}}{\pgfqpoint{2.939002in}{2.857975in}}{\pgfqpoint{2.942909in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.946816in}{2.850162in}}{\pgfqpoint{2.952115in}{2.847967in}}{\pgfqpoint{2.957640in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949894in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955419in}{2.847967in}}{\pgfqpoint{2.960719in}{2.850162in}}{\pgfqpoint{2.964625in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968532in}{2.857975in}}{\pgfqpoint{2.970727in}{2.863275in}}{\pgfqpoint{2.970727in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970727in}{2.874325in}}{\pgfqpoint{2.968532in}{2.879625in}}{\pgfqpoint{2.964625in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960719in}{2.887438in}}{\pgfqpoint{2.955419in}{2.889633in}}{\pgfqpoint{2.949894in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944369in}{2.889633in}}{\pgfqpoint{2.939069in}{2.887438in}}{\pgfqpoint{2.935163in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931256in}{2.879625in}}{\pgfqpoint{2.929061in}{2.874325in}}{\pgfqpoint{2.929061in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.929061in}{2.863275in}}{\pgfqpoint{2.931256in}{2.857975in}}{\pgfqpoint{2.935163in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.939069in}{2.850162in}}{\pgfqpoint{2.944369in}{2.847967in}}{\pgfqpoint{2.949894in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959133in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.964658in}{2.847967in}}{\pgfqpoint{2.969957in}{2.850162in}}{\pgfqpoint{2.973864in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.977771in}{2.857975in}}{\pgfqpoint{2.979966in}{2.863275in}}{\pgfqpoint{2.979966in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.979966in}{2.874325in}}{\pgfqpoint{2.977771in}{2.879625in}}{\pgfqpoint{2.973864in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.969957in}{2.887438in}}{\pgfqpoint{2.964658in}{2.889633in}}{\pgfqpoint{2.959133in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.953608in}{2.889633in}}{\pgfqpoint{2.948308in}{2.887438in}}{\pgfqpoint{2.944401in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.940495in}{2.879625in}}{\pgfqpoint{2.938300in}{2.874325in}}{\pgfqpoint{2.938300in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.938300in}{2.863275in}}{\pgfqpoint{2.940495in}{2.857975in}}{\pgfqpoint{2.944401in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.948308in}{2.850162in}}{\pgfqpoint{2.953608in}{2.847967in}}{\pgfqpoint{2.959133in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954127in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.959652in}{2.847967in}}{\pgfqpoint{2.964952in}{2.850162in}}{\pgfqpoint{2.968859in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.972765in}{2.857975in}}{\pgfqpoint{2.974960in}{2.863275in}}{\pgfqpoint{2.974960in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.974960in}{2.874325in}}{\pgfqpoint{2.972765in}{2.879625in}}{\pgfqpoint{2.968859in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.964952in}{2.887438in}}{\pgfqpoint{2.959652in}{2.889633in}}{\pgfqpoint{2.954127in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.948602in}{2.889633in}}{\pgfqpoint{2.943303in}{2.887438in}}{\pgfqpoint{2.939396in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.935489in}{2.879625in}}{\pgfqpoint{2.933294in}{2.874325in}}{\pgfqpoint{2.933294in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.933294in}{2.863275in}}{\pgfqpoint{2.935489in}{2.857975in}}{\pgfqpoint{2.939396in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.943303in}{2.850162in}}{\pgfqpoint{2.948602in}{2.847967in}}{\pgfqpoint{2.954127in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957793in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.963318in}{2.847967in}}{\pgfqpoint{2.968618in}{2.850162in}}{\pgfqpoint{2.972525in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.976431in}{2.857975in}}{\pgfqpoint{2.978627in}{2.863275in}}{\pgfqpoint{2.978627in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.978627in}{2.874325in}}{\pgfqpoint{2.976431in}{2.879625in}}{\pgfqpoint{2.972525in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.968618in}{2.887438in}}{\pgfqpoint{2.963318in}{2.889633in}}{\pgfqpoint{2.957793in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.952268in}{2.889633in}}{\pgfqpoint{2.946969in}{2.887438in}}{\pgfqpoint{2.943062in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.939155in}{2.879625in}}{\pgfqpoint{2.936960in}{2.874325in}}{\pgfqpoint{2.936960in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.936960in}{2.863275in}}{\pgfqpoint{2.939155in}{2.857975in}}{\pgfqpoint{2.943062in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.946969in}{2.850162in}}{\pgfqpoint{2.952268in}{2.847967in}}{\pgfqpoint{2.957793in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960291in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.965816in}{2.847967in}}{\pgfqpoint{2.971115in}{2.850162in}}{\pgfqpoint{2.975022in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.978929in}{2.857975in}}{\pgfqpoint{2.981124in}{2.863275in}}{\pgfqpoint{2.981124in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.981124in}{2.874325in}}{\pgfqpoint{2.978929in}{2.879625in}}{\pgfqpoint{2.975022in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.971115in}{2.887438in}}{\pgfqpoint{2.965816in}{2.889633in}}{\pgfqpoint{2.960291in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.954766in}{2.889633in}}{\pgfqpoint{2.949466in}{2.887438in}}{\pgfqpoint{2.945559in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.941652in}{2.879625in}}{\pgfqpoint{2.939457in}{2.874325in}}{\pgfqpoint{2.939457in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.939457in}{2.863275in}}{\pgfqpoint{2.941652in}{2.857975in}}{\pgfqpoint{2.945559in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.949466in}{2.850162in}}{\pgfqpoint{2.954766in}{2.847967in}}{\pgfqpoint{2.960291in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949733in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955258in}{2.847967in}}{\pgfqpoint{2.960558in}{2.850162in}}{\pgfqpoint{2.964464in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968371in}{2.857975in}}{\pgfqpoint{2.970566in}{2.863275in}}{\pgfqpoint{2.970566in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970566in}{2.874325in}}{\pgfqpoint{2.968371in}{2.879625in}}{\pgfqpoint{2.964464in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960558in}{2.887438in}}{\pgfqpoint{2.955258in}{2.889633in}}{\pgfqpoint{2.949733in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944208in}{2.889633in}}{\pgfqpoint{2.938908in}{2.887438in}}{\pgfqpoint{2.935002in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931095in}{2.879625in}}{\pgfqpoint{2.928900in}{2.874325in}}{\pgfqpoint{2.928900in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928900in}{2.863275in}}{\pgfqpoint{2.931095in}{2.857975in}}{\pgfqpoint{2.935002in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938908in}{2.850162in}}{\pgfqpoint{2.944208in}{2.847967in}}{\pgfqpoint{2.949733in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954848in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.960373in}{2.847967in}}{\pgfqpoint{2.965672in}{2.850162in}}{\pgfqpoint{2.969579in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.973486in}{2.857975in}}{\pgfqpoint{2.975681in}{2.863275in}}{\pgfqpoint{2.975681in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.975681in}{2.874325in}}{\pgfqpoint{2.973486in}{2.879625in}}{\pgfqpoint{2.969579in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.965672in}{2.887438in}}{\pgfqpoint{2.960373in}{2.889633in}}{\pgfqpoint{2.954848in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.949323in}{2.889633in}}{\pgfqpoint{2.944023in}{2.887438in}}{\pgfqpoint{2.940116in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.936210in}{2.879625in}}{\pgfqpoint{2.934014in}{2.874325in}}{\pgfqpoint{2.934014in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.934014in}{2.863275in}}{\pgfqpoint{2.936210in}{2.857975in}}{\pgfqpoint{2.940116in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.944023in}{2.850162in}}{\pgfqpoint{2.949323in}{2.847967in}}{\pgfqpoint{2.954848in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951245in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.956770in}{2.847967in}}{\pgfqpoint{2.962069in}{2.850162in}}{\pgfqpoint{2.965976in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.969883in}{2.857975in}}{\pgfqpoint{2.972078in}{2.863275in}}{\pgfqpoint{2.972078in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.972078in}{2.874325in}}{\pgfqpoint{2.969883in}{2.879625in}}{\pgfqpoint{2.965976in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.962069in}{2.887438in}}{\pgfqpoint{2.956770in}{2.889633in}}{\pgfqpoint{2.951245in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.945720in}{2.889633in}}{\pgfqpoint{2.940420in}{2.887438in}}{\pgfqpoint{2.936514in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.932607in}{2.879625in}}{\pgfqpoint{2.930412in}{2.874325in}}{\pgfqpoint{2.930412in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.930412in}{2.863275in}}{\pgfqpoint{2.932607in}{2.857975in}}{\pgfqpoint{2.936514in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.940420in}{2.850162in}}{\pgfqpoint{2.945720in}{2.847967in}}{\pgfqpoint{2.951245in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958662in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.964187in}{2.847967in}}{\pgfqpoint{2.969487in}{2.850162in}}{\pgfqpoint{2.973394in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.977300in}{2.857975in}}{\pgfqpoint{2.979496in}{2.863275in}}{\pgfqpoint{2.979496in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.979496in}{2.874325in}}{\pgfqpoint{2.977300in}{2.879625in}}{\pgfqpoint{2.973394in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.969487in}{2.887438in}}{\pgfqpoint{2.964187in}{2.889633in}}{\pgfqpoint{2.958662in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.953137in}{2.889633in}}{\pgfqpoint{2.947838in}{2.887438in}}{\pgfqpoint{2.943931in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.940024in}{2.879625in}}{\pgfqpoint{2.937829in}{2.874325in}}{\pgfqpoint{2.937829in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.937829in}{2.863275in}}{\pgfqpoint{2.940024in}{2.857975in}}{\pgfqpoint{2.943931in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.947838in}{2.850162in}}{\pgfqpoint{2.953137in}{2.847967in}}{\pgfqpoint{2.958662in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960003in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.965528in}{2.847967in}}{\pgfqpoint{2.970827in}{2.850162in}}{\pgfqpoint{2.974734in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.978641in}{2.857975in}}{\pgfqpoint{2.980836in}{2.863275in}}{\pgfqpoint{2.980836in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.980836in}{2.874325in}}{\pgfqpoint{2.978641in}{2.879625in}}{\pgfqpoint{2.974734in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.970827in}{2.887438in}}{\pgfqpoint{2.965528in}{2.889633in}}{\pgfqpoint{2.960003in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.954477in}{2.889633in}}{\pgfqpoint{2.949178in}{2.887438in}}{\pgfqpoint{2.945271in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.941364in}{2.879625in}}{\pgfqpoint{2.939169in}{2.874325in}}{\pgfqpoint{2.939169in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.939169in}{2.863275in}}{\pgfqpoint{2.941364in}{2.857975in}}{\pgfqpoint{2.945271in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.949178in}{2.850162in}}{\pgfqpoint{2.954477in}{2.847967in}}{\pgfqpoint{2.960003in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956893in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.962418in}{2.847967in}}{\pgfqpoint{2.967718in}{2.850162in}}{\pgfqpoint{2.971624in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.975531in}{2.857975in}}{\pgfqpoint{2.977726in}{2.863275in}}{\pgfqpoint{2.977726in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.977726in}{2.874325in}}{\pgfqpoint{2.975531in}{2.879625in}}{\pgfqpoint{2.971624in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.967718in}{2.887438in}}{\pgfqpoint{2.962418in}{2.889633in}}{\pgfqpoint{2.956893in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.951368in}{2.889633in}}{\pgfqpoint{2.946069in}{2.887438in}}{\pgfqpoint{2.942162in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.938255in}{2.879625in}}{\pgfqpoint{2.936060in}{2.874325in}}{\pgfqpoint{2.936060in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.936060in}{2.863275in}}{\pgfqpoint{2.938255in}{2.857975in}}{\pgfqpoint{2.942162in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.946069in}{2.850162in}}{\pgfqpoint{2.951368in}{2.847967in}}{\pgfqpoint{2.956893in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957250in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.962775in}{2.847967in}}{\pgfqpoint{2.968075in}{2.850162in}}{\pgfqpoint{2.971982in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.975888in}{2.857975in}}{\pgfqpoint{2.978084in}{2.863275in}}{\pgfqpoint{2.978084in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.978084in}{2.874325in}}{\pgfqpoint{2.975888in}{2.879625in}}{\pgfqpoint{2.971982in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.968075in}{2.887438in}}{\pgfqpoint{2.962775in}{2.889633in}}{\pgfqpoint{2.957250in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.951725in}{2.889633in}}{\pgfqpoint{2.946426in}{2.887438in}}{\pgfqpoint{2.942519in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.938612in}{2.879625in}}{\pgfqpoint{2.936417in}{2.874325in}}{\pgfqpoint{2.936417in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.936417in}{2.863275in}}{\pgfqpoint{2.938612in}{2.857975in}}{\pgfqpoint{2.942519in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.946426in}{2.850162in}}{\pgfqpoint{2.951725in}{2.847967in}}{\pgfqpoint{2.957250in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952453in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.957978in}{2.847967in}}{\pgfqpoint{2.963277in}{2.850162in}}{\pgfqpoint{2.967184in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.971091in}{2.857975in}}{\pgfqpoint{2.973286in}{2.863275in}}{\pgfqpoint{2.973286in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.973286in}{2.874325in}}{\pgfqpoint{2.971091in}{2.879625in}}{\pgfqpoint{2.967184in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.963277in}{2.887438in}}{\pgfqpoint{2.957978in}{2.889633in}}{\pgfqpoint{2.952453in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.946928in}{2.889633in}}{\pgfqpoint{2.941628in}{2.887438in}}{\pgfqpoint{2.937721in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.933814in}{2.879625in}}{\pgfqpoint{2.931619in}{2.874325in}}{\pgfqpoint{2.931619in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.931619in}{2.863275in}}{\pgfqpoint{2.933814in}{2.857975in}}{\pgfqpoint{2.937721in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.941628in}{2.850162in}}{\pgfqpoint{2.946928in}{2.847967in}}{\pgfqpoint{2.952453in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949820in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955345in}{2.847967in}}{\pgfqpoint{2.960644in}{2.850162in}}{\pgfqpoint{2.964551in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.968458in}{2.857975in}}{\pgfqpoint{2.970653in}{2.863275in}}{\pgfqpoint{2.970653in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970653in}{2.874325in}}{\pgfqpoint{2.968458in}{2.879625in}}{\pgfqpoint{2.964551in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960644in}{2.887438in}}{\pgfqpoint{2.955345in}{2.889633in}}{\pgfqpoint{2.949820in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944294in}{2.889633in}}{\pgfqpoint{2.938995in}{2.887438in}}{\pgfqpoint{2.935088in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931181in}{2.879625in}}{\pgfqpoint{2.928986in}{2.874325in}}{\pgfqpoint{2.928986in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928986in}{2.863275in}}{\pgfqpoint{2.931181in}{2.857975in}}{\pgfqpoint{2.935088in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938995in}{2.850162in}}{\pgfqpoint{2.944294in}{2.847967in}}{\pgfqpoint{2.949820in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955418in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.960943in}{2.847967in}}{\pgfqpoint{2.966242in}{2.850162in}}{\pgfqpoint{2.970149in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.974056in}{2.857975in}}{\pgfqpoint{2.976251in}{2.863275in}}{\pgfqpoint{2.976251in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.976251in}{2.874325in}}{\pgfqpoint{2.974056in}{2.879625in}}{\pgfqpoint{2.970149in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.966242in}{2.887438in}}{\pgfqpoint{2.960943in}{2.889633in}}{\pgfqpoint{2.955418in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.949893in}{2.889633in}}{\pgfqpoint{2.944593in}{2.887438in}}{\pgfqpoint{2.940686in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.936780in}{2.879625in}}{\pgfqpoint{2.934584in}{2.874325in}}{\pgfqpoint{2.934584in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.934584in}{2.863275in}}{\pgfqpoint{2.936780in}{2.857975in}}{\pgfqpoint{2.940686in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.944593in}{2.850162in}}{\pgfqpoint{2.949893in}{2.847967in}}{\pgfqpoint{2.955418in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955284in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.960809in}{2.847967in}}{\pgfqpoint{2.966109in}{2.850162in}}{\pgfqpoint{2.970016in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.973923in}{2.857975in}}{\pgfqpoint{2.976118in}{2.863275in}}{\pgfqpoint{2.976118in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.976118in}{2.874325in}}{\pgfqpoint{2.973923in}{2.879625in}}{\pgfqpoint{2.970016in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.966109in}{2.887438in}}{\pgfqpoint{2.960809in}{2.889633in}}{\pgfqpoint{2.955284in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.949759in}{2.889633in}}{\pgfqpoint{2.944460in}{2.887438in}}{\pgfqpoint{2.940553in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.936646in}{2.879625in}}{\pgfqpoint{2.934451in}{2.874325in}}{\pgfqpoint{2.934451in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.934451in}{2.863275in}}{\pgfqpoint{2.936646in}{2.857975in}}{\pgfqpoint{2.940553in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.944460in}{2.850162in}}{\pgfqpoint{2.949759in}{2.847967in}}{\pgfqpoint{2.955284in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955064in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.960589in}{2.847967in}}{\pgfqpoint{2.965889in}{2.850162in}}{\pgfqpoint{2.969795in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.973702in}{2.857975in}}{\pgfqpoint{2.975897in}{2.863275in}}{\pgfqpoint{2.975897in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.975897in}{2.874325in}}{\pgfqpoint{2.973702in}{2.879625in}}{\pgfqpoint{2.969795in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.965889in}{2.887438in}}{\pgfqpoint{2.960589in}{2.889633in}}{\pgfqpoint{2.955064in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.949539in}{2.889633in}}{\pgfqpoint{2.944240in}{2.887438in}}{\pgfqpoint{2.940333in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.936426in}{2.879625in}}{\pgfqpoint{2.934231in}{2.874325in}}{\pgfqpoint{2.934231in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.934231in}{2.863275in}}{\pgfqpoint{2.936426in}{2.857975in}}{\pgfqpoint{2.940333in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.944240in}{2.850162in}}{\pgfqpoint{2.949539in}{2.847967in}}{\pgfqpoint{2.955064in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953625in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.959150in}{2.847967in}}{\pgfqpoint{2.964450in}{2.850162in}}{\pgfqpoint{2.968356in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.972263in}{2.857975in}}{\pgfqpoint{2.974458in}{2.863275in}}{\pgfqpoint{2.974458in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.974458in}{2.874325in}}{\pgfqpoint{2.972263in}{2.879625in}}{\pgfqpoint{2.968356in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.964450in}{2.887438in}}{\pgfqpoint{2.959150in}{2.889633in}}{\pgfqpoint{2.953625in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.948100in}{2.889633in}}{\pgfqpoint{2.942800in}{2.887438in}}{\pgfqpoint{2.938894in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.934987in}{2.879625in}}{\pgfqpoint{2.932792in}{2.874325in}}{\pgfqpoint{2.932792in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.932792in}{2.863275in}}{\pgfqpoint{2.934987in}{2.857975in}}{\pgfqpoint{2.938894in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.942800in}{2.850162in}}{\pgfqpoint{2.948100in}{2.847967in}}{\pgfqpoint{2.953625in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951965in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.957490in}{2.847967in}}{\pgfqpoint{2.962789in}{2.850162in}}{\pgfqpoint{2.966696in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.970603in}{2.857975in}}{\pgfqpoint{2.972798in}{2.863275in}}{\pgfqpoint{2.972798in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.972798in}{2.874325in}}{\pgfqpoint{2.970603in}{2.879625in}}{\pgfqpoint{2.966696in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.962789in}{2.887438in}}{\pgfqpoint{2.957490in}{2.889633in}}{\pgfqpoint{2.951965in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.946440in}{2.889633in}}{\pgfqpoint{2.941140in}{2.887438in}}{\pgfqpoint{2.937233in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.933327in}{2.879625in}}{\pgfqpoint{2.931132in}{2.874325in}}{\pgfqpoint{2.931132in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.931132in}{2.863275in}}{\pgfqpoint{2.933327in}{2.857975in}}{\pgfqpoint{2.937233in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.941140in}{2.850162in}}{\pgfqpoint{2.946440in}{2.847967in}}{\pgfqpoint{2.951965in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950369in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.955894in}{2.847967in}}{\pgfqpoint{2.961194in}{2.850162in}}{\pgfqpoint{2.965101in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.969008in}{2.857975in}}{\pgfqpoint{2.971203in}{2.863275in}}{\pgfqpoint{2.971203in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971203in}{2.874325in}}{\pgfqpoint{2.969008in}{2.879625in}}{\pgfqpoint{2.965101in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961194in}{2.887438in}}{\pgfqpoint{2.955894in}{2.889633in}}{\pgfqpoint{2.950369in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944844in}{2.889633in}}{\pgfqpoint{2.939545in}{2.887438in}}{\pgfqpoint{2.935638in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931731in}{2.879625in}}{\pgfqpoint{2.929536in}{2.874325in}}{\pgfqpoint{2.929536in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.929536in}{2.863275in}}{\pgfqpoint{2.931731in}{2.857975in}}{\pgfqpoint{2.935638in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.939545in}{2.850162in}}{\pgfqpoint{2.944844in}{2.847967in}}{\pgfqpoint{2.950369in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957522in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.963047in}{2.847967in}}{\pgfqpoint{2.968346in}{2.850162in}}{\pgfqpoint{2.972253in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.976160in}{2.857975in}}{\pgfqpoint{2.978355in}{2.863275in}}{\pgfqpoint{2.978355in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.978355in}{2.874325in}}{\pgfqpoint{2.976160in}{2.879625in}}{\pgfqpoint{2.972253in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.968346in}{2.887438in}}{\pgfqpoint{2.963047in}{2.889633in}}{\pgfqpoint{2.957522in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.951996in}{2.889633in}}{\pgfqpoint{2.946697in}{2.887438in}}{\pgfqpoint{2.942790in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.938883in}{2.879625in}}{\pgfqpoint{2.936688in}{2.874325in}}{\pgfqpoint{2.936688in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.936688in}{2.863275in}}{\pgfqpoint{2.938883in}{2.857975in}}{\pgfqpoint{2.942790in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.946697in}{2.850162in}}{\pgfqpoint{2.951996in}{2.847967in}}{\pgfqpoint{2.957522in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964419in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.969944in}{2.847967in}}{\pgfqpoint{2.975243in}{2.850162in}}{\pgfqpoint{2.979150in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.983057in}{2.857975in}}{\pgfqpoint{2.985252in}{2.863275in}}{\pgfqpoint{2.985252in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.985252in}{2.874325in}}{\pgfqpoint{2.983057in}{2.879625in}}{\pgfqpoint{2.979150in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.975243in}{2.887438in}}{\pgfqpoint{2.969944in}{2.889633in}}{\pgfqpoint{2.964419in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.958894in}{2.889633in}}{\pgfqpoint{2.953594in}{2.887438in}}{\pgfqpoint{2.949687in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.945780in}{2.879625in}}{\pgfqpoint{2.943585in}{2.874325in}}{\pgfqpoint{2.943585in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.943585in}{2.863275in}}{\pgfqpoint{2.945780in}{2.857975in}}{\pgfqpoint{2.949687in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.953594in}{2.850162in}}{\pgfqpoint{2.958894in}{2.847967in}}{\pgfqpoint{2.964419in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951140in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.956665in}{2.847967in}}{\pgfqpoint{2.961965in}{2.850162in}}{\pgfqpoint{2.965872in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.969778in}{2.857975in}}{\pgfqpoint{2.971974in}{2.863275in}}{\pgfqpoint{2.971974in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971974in}{2.874325in}}{\pgfqpoint{2.969778in}{2.879625in}}{\pgfqpoint{2.965872in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961965in}{2.887438in}}{\pgfqpoint{2.956665in}{2.889633in}}{\pgfqpoint{2.951140in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.945615in}{2.889633in}}{\pgfqpoint{2.940316in}{2.887438in}}{\pgfqpoint{2.936409in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.932502in}{2.879625in}}{\pgfqpoint{2.930307in}{2.874325in}}{\pgfqpoint{2.930307in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.930307in}{2.863275in}}{\pgfqpoint{2.932502in}{2.857975in}}{\pgfqpoint{2.936409in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.940316in}{2.850162in}}{\pgfqpoint{2.945615in}{2.847967in}}{\pgfqpoint{2.951140in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963504in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.969029in}{2.847967in}}{\pgfqpoint{2.974329in}{2.850162in}}{\pgfqpoint{2.978236in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.982142in}{2.857975in}}{\pgfqpoint{2.984338in}{2.863275in}}{\pgfqpoint{2.984338in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.984338in}{2.874325in}}{\pgfqpoint{2.982142in}{2.879625in}}{\pgfqpoint{2.978236in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.974329in}{2.887438in}}{\pgfqpoint{2.969029in}{2.889633in}}{\pgfqpoint{2.963504in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.957979in}{2.889633in}}{\pgfqpoint{2.952680in}{2.887438in}}{\pgfqpoint{2.948773in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.944866in}{2.879625in}}{\pgfqpoint{2.942671in}{2.874325in}}{\pgfqpoint{2.942671in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.942671in}{2.863275in}}{\pgfqpoint{2.944866in}{2.857975in}}{\pgfqpoint{2.948773in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.952680in}{2.850162in}}{\pgfqpoint{2.957979in}{2.847967in}}{\pgfqpoint{2.963504in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959710in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.965235in}{2.847967in}}{\pgfqpoint{2.970535in}{2.850162in}}{\pgfqpoint{2.974441in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.978348in}{2.857975in}}{\pgfqpoint{2.980543in}{2.863275in}}{\pgfqpoint{2.980543in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.980543in}{2.874325in}}{\pgfqpoint{2.978348in}{2.879625in}}{\pgfqpoint{2.974441in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.970535in}{2.887438in}}{\pgfqpoint{2.965235in}{2.889633in}}{\pgfqpoint{2.959710in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.954185in}{2.889633in}}{\pgfqpoint{2.948885in}{2.887438in}}{\pgfqpoint{2.944979in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.941072in}{2.879625in}}{\pgfqpoint{2.938877in}{2.874325in}}{\pgfqpoint{2.938877in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.938877in}{2.863275in}}{\pgfqpoint{2.941072in}{2.857975in}}{\pgfqpoint{2.944979in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.948885in}{2.850162in}}{\pgfqpoint{2.954185in}{2.847967in}}{\pgfqpoint{2.959710in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953113in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.958638in}{2.847967in}}{\pgfqpoint{2.963938in}{2.850162in}}{\pgfqpoint{2.967845in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.971751in}{2.857975in}}{\pgfqpoint{2.973947in}{2.863275in}}{\pgfqpoint{2.973947in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.973947in}{2.874325in}}{\pgfqpoint{2.971751in}{2.879625in}}{\pgfqpoint{2.967845in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.963938in}{2.887438in}}{\pgfqpoint{2.958638in}{2.889633in}}{\pgfqpoint{2.953113in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.947588in}{2.889633in}}{\pgfqpoint{2.942289in}{2.887438in}}{\pgfqpoint{2.938382in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.934475in}{2.879625in}}{\pgfqpoint{2.932280in}{2.874325in}}{\pgfqpoint{2.932280in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.932280in}{2.863275in}}{\pgfqpoint{2.934475in}{2.857975in}}{\pgfqpoint{2.938382in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.942289in}{2.850162in}}{\pgfqpoint{2.947588in}{2.847967in}}{\pgfqpoint{2.953113in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950491in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.956016in}{2.847967in}}{\pgfqpoint{2.961315in}{2.850162in}}{\pgfqpoint{2.965222in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.969129in}{2.857975in}}{\pgfqpoint{2.971324in}{2.863275in}}{\pgfqpoint{2.971324in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.971324in}{2.874325in}}{\pgfqpoint{2.969129in}{2.879625in}}{\pgfqpoint{2.965222in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.961315in}{2.887438in}}{\pgfqpoint{2.956016in}{2.889633in}}{\pgfqpoint{2.950491in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.944966in}{2.889633in}}{\pgfqpoint{2.939666in}{2.887438in}}{\pgfqpoint{2.935759in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.931853in}{2.879625in}}{\pgfqpoint{2.929657in}{2.874325in}}{\pgfqpoint{2.929657in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.929657in}{2.863275in}}{\pgfqpoint{2.931853in}{2.857975in}}{\pgfqpoint{2.935759in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.939666in}{2.850162in}}{\pgfqpoint{2.944966in}{2.847967in}}{\pgfqpoint{2.950491in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961959in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.967484in}{2.847967in}}{\pgfqpoint{2.972784in}{2.850162in}}{\pgfqpoint{2.976691in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.980598in}{2.857975in}}{\pgfqpoint{2.982793in}{2.863275in}}{\pgfqpoint{2.982793in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.982793in}{2.874325in}}{\pgfqpoint{2.980598in}{2.879625in}}{\pgfqpoint{2.976691in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.972784in}{2.887438in}}{\pgfqpoint{2.967484in}{2.889633in}}{\pgfqpoint{2.961959in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.956434in}{2.889633in}}{\pgfqpoint{2.951135in}{2.887438in}}{\pgfqpoint{2.947228in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.943321in}{2.879625in}}{\pgfqpoint{2.941126in}{2.874325in}}{\pgfqpoint{2.941126in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.941126in}{2.863275in}}{\pgfqpoint{2.943321in}{2.857975in}}{\pgfqpoint{2.947228in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.951135in}{2.850162in}}{\pgfqpoint{2.956434in}{2.847967in}}{\pgfqpoint{2.961959in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951245in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.956770in}{2.847967in}}{\pgfqpoint{2.962069in}{2.850162in}}{\pgfqpoint{2.965976in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.969883in}{2.857975in}}{\pgfqpoint{2.972078in}{2.863275in}}{\pgfqpoint{2.972078in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.972078in}{2.874325in}}{\pgfqpoint{2.969883in}{2.879625in}}{\pgfqpoint{2.965976in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.962069in}{2.887438in}}{\pgfqpoint{2.956770in}{2.889633in}}{\pgfqpoint{2.951245in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.945720in}{2.889633in}}{\pgfqpoint{2.940420in}{2.887438in}}{\pgfqpoint{2.936513in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.932607in}{2.879625in}}{\pgfqpoint{2.930411in}{2.874325in}}{\pgfqpoint{2.930411in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.930411in}{2.863275in}}{\pgfqpoint{2.932607in}{2.857975in}}{\pgfqpoint{2.936513in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.940420in}{2.850162in}}{\pgfqpoint{2.945720in}{2.847967in}}{\pgfqpoint{2.951245in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.847967in}}{\pgfqpoint{2.960158in}{2.850162in}}{\pgfqpoint{2.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.857975in}}{\pgfqpoint{2.970167in}{2.863275in}}{\pgfqpoint{2.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.874325in}}{\pgfqpoint{2.967972in}{2.879625in}}{\pgfqpoint{2.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.887438in}}{\pgfqpoint{2.954858in}{2.889633in}}{\pgfqpoint{2.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.889633in}}{\pgfqpoint{2.938509in}{2.887438in}}{\pgfqpoint{2.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.879625in}}{\pgfqpoint{2.928500in}{2.874325in}}{\pgfqpoint{2.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.863275in}}{\pgfqpoint{2.930695in}{2.857975in}}{\pgfqpoint{2.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.850162in}}{\pgfqpoint{2.943808in}{2.847967in}}{\pgfqpoint{2.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957483in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.963008in}{2.847967in}}{\pgfqpoint{2.968308in}{2.850162in}}{\pgfqpoint{2.972215in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.976122in}{2.857975in}}{\pgfqpoint{2.978317in}{2.863275in}}{\pgfqpoint{2.978317in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.978317in}{2.874325in}}{\pgfqpoint{2.976122in}{2.879625in}}{\pgfqpoint{2.972215in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.968308in}{2.887438in}}{\pgfqpoint{2.963008in}{2.889633in}}{\pgfqpoint{2.957483in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.951958in}{2.889633in}}{\pgfqpoint{2.946659in}{2.887438in}}{\pgfqpoint{2.942752in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.938845in}{2.879625in}}{\pgfqpoint{2.936650in}{2.874325in}}{\pgfqpoint{2.936650in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.936650in}{2.863275in}}{\pgfqpoint{2.938845in}{2.857975in}}{\pgfqpoint{2.942752in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.946659in}{2.850162in}}{\pgfqpoint{2.951958in}{2.847967in}}{\pgfqpoint{2.957483in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954593in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{2.960118in}{2.847967in}}{\pgfqpoint{2.965418in}{2.850162in}}{\pgfqpoint{2.969325in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.973232in}{2.857975in}}{\pgfqpoint{2.975427in}{2.863275in}}{\pgfqpoint{2.975427in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.975427in}{2.874325in}}{\pgfqpoint{2.973232in}{2.879625in}}{\pgfqpoint{2.969325in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.965418in}{2.887438in}}{\pgfqpoint{2.960118in}{2.889633in}}{\pgfqpoint{2.954593in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{2.949068in}{2.889633in}}{\pgfqpoint{2.943769in}{2.887438in}}{\pgfqpoint{2.939862in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{2.935955in}{2.879625in}}{\pgfqpoint{2.933760in}{2.874325in}}{\pgfqpoint{2.933760in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{2.933760in}{2.863275in}}{\pgfqpoint{2.935955in}{2.857975in}}{\pgfqpoint{2.939862in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.943769in}{2.850162in}}{\pgfqpoint{2.949068in}{2.847967in}}{\pgfqpoint{2.954593in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.484800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{2.847967in}}{\pgfqpoint{3.952158in}{2.850162in}}{\pgfqpoint{3.956065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{2.857975in}}{\pgfqpoint{3.962167in}{2.863275in}}{\pgfqpoint{3.962167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{2.874325in}}{\pgfqpoint{3.959972in}{2.879625in}}{\pgfqpoint{3.956065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{2.887438in}}{\pgfqpoint{3.946858in}{2.889633in}}{\pgfqpoint{3.941333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{2.889633in}}{\pgfqpoint{3.930509in}{2.887438in}}{\pgfqpoint{3.926602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{2.879625in}}{\pgfqpoint{3.920500in}{2.874325in}}{\pgfqpoint{3.920500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{2.863275in}}{\pgfqpoint{3.922695in}{2.857975in}}{\pgfqpoint{3.926602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{2.850162in}}{\pgfqpoint{3.935808in}{2.847967in}}{\pgfqpoint{3.941333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353521in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.359046in}{2.847967in}}{\pgfqpoint{4.364346in}{2.850162in}}{\pgfqpoint{4.368252in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.372159in}{2.857975in}}{\pgfqpoint{4.374354in}{2.863275in}}{\pgfqpoint{4.374354in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.374354in}{2.874325in}}{\pgfqpoint{4.372159in}{2.879625in}}{\pgfqpoint{4.368252in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.364346in}{2.887438in}}{\pgfqpoint{4.359046in}{2.889633in}}{\pgfqpoint{4.353521in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.347996in}{2.889633in}}{\pgfqpoint{4.342696in}{2.887438in}}{\pgfqpoint{4.338790in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.334883in}{2.879625in}}{\pgfqpoint{4.332688in}{2.874325in}}{\pgfqpoint{4.332688in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.332688in}{2.863275in}}{\pgfqpoint{4.334883in}{2.857975in}}{\pgfqpoint{4.338790in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.342696in}{2.850162in}}{\pgfqpoint{4.347996in}{2.847967in}}{\pgfqpoint{4.353521in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284551in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.290076in}{2.847967in}}{\pgfqpoint{4.295376in}{2.850162in}}{\pgfqpoint{4.299283in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.303189in}{2.857975in}}{\pgfqpoint{4.305384in}{2.863275in}}{\pgfqpoint{4.305384in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.305384in}{2.874325in}}{\pgfqpoint{4.303189in}{2.879625in}}{\pgfqpoint{4.299283in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.295376in}{2.887438in}}{\pgfqpoint{4.290076in}{2.889633in}}{\pgfqpoint{4.284551in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.279026in}{2.889633in}}{\pgfqpoint{4.273727in}{2.887438in}}{\pgfqpoint{4.269820in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.265913in}{2.879625in}}{\pgfqpoint{4.263718in}{2.874325in}}{\pgfqpoint{4.263718in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.263718in}{2.863275in}}{\pgfqpoint{4.265913in}{2.857975in}}{\pgfqpoint{4.269820in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.273727in}{2.850162in}}{\pgfqpoint{4.279026in}{2.847967in}}{\pgfqpoint{4.284551in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223839in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.229364in}{2.847967in}}{\pgfqpoint{4.234664in}{2.850162in}}{\pgfqpoint{4.238571in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.242477in}{2.857975in}}{\pgfqpoint{4.244673in}{2.863275in}}{\pgfqpoint{4.244673in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.244673in}{2.874325in}}{\pgfqpoint{4.242477in}{2.879625in}}{\pgfqpoint{4.238571in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.234664in}{2.887438in}}{\pgfqpoint{4.229364in}{2.889633in}}{\pgfqpoint{4.223839in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.218314in}{2.889633in}}{\pgfqpoint{4.213015in}{2.887438in}}{\pgfqpoint{4.209108in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.205201in}{2.879625in}}{\pgfqpoint{4.203006in}{2.874325in}}{\pgfqpoint{4.203006in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.203006in}{2.863275in}}{\pgfqpoint{4.205201in}{2.857975in}}{\pgfqpoint{4.209108in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.213015in}{2.850162in}}{\pgfqpoint{4.218314in}{2.847967in}}{\pgfqpoint{4.223839in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496651in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.502176in}{2.847967in}}{\pgfqpoint{4.507476in}{2.850162in}}{\pgfqpoint{4.511382in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.515289in}{2.857975in}}{\pgfqpoint{4.517484in}{2.863275in}}{\pgfqpoint{4.517484in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.517484in}{2.874325in}}{\pgfqpoint{4.515289in}{2.879625in}}{\pgfqpoint{4.511382in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.507476in}{2.887438in}}{\pgfqpoint{4.502176in}{2.889633in}}{\pgfqpoint{4.496651in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.491126in}{2.889633in}}{\pgfqpoint{4.485827in}{2.887438in}}{\pgfqpoint{4.481920in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.478013in}{2.879625in}}{\pgfqpoint{4.475818in}{2.874325in}}{\pgfqpoint{4.475818in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.475818in}{2.863275in}}{\pgfqpoint{4.478013in}{2.857975in}}{\pgfqpoint{4.481920in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.485827in}{2.850162in}}{\pgfqpoint{4.491126in}{2.847967in}}{\pgfqpoint{4.496651in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051500in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.057025in}{2.847967in}}{\pgfqpoint{4.062325in}{2.850162in}}{\pgfqpoint{4.066231in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.070138in}{2.857975in}}{\pgfqpoint{4.072333in}{2.863275in}}{\pgfqpoint{4.072333in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.072333in}{2.874325in}}{\pgfqpoint{4.070138in}{2.879625in}}{\pgfqpoint{4.066231in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.062325in}{2.887438in}}{\pgfqpoint{4.057025in}{2.889633in}}{\pgfqpoint{4.051500in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.045975in}{2.889633in}}{\pgfqpoint{4.040675in}{2.887438in}}{\pgfqpoint{4.036769in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.032862in}{2.879625in}}{\pgfqpoint{4.030667in}{2.874325in}}{\pgfqpoint{4.030667in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.030667in}{2.863275in}}{\pgfqpoint{4.032862in}{2.857975in}}{\pgfqpoint{4.036769in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.040675in}{2.850162in}}{\pgfqpoint{4.045975in}{2.847967in}}{\pgfqpoint{4.051500in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{2.847967in}}{\pgfqpoint{3.952158in}{2.850162in}}{\pgfqpoint{3.956065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{2.857975in}}{\pgfqpoint{3.962167in}{2.863275in}}{\pgfqpoint{3.962167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{2.874325in}}{\pgfqpoint{3.959972in}{2.879625in}}{\pgfqpoint{3.956065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{2.887438in}}{\pgfqpoint{3.946858in}{2.889633in}}{\pgfqpoint{3.941333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{2.889633in}}{\pgfqpoint{3.930509in}{2.887438in}}{\pgfqpoint{3.926602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{2.879625in}}{\pgfqpoint{3.920500in}{2.874325in}}{\pgfqpoint{3.920500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{2.863275in}}{\pgfqpoint{3.922695in}{2.857975in}}{\pgfqpoint{3.926602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{2.850162in}}{\pgfqpoint{3.935808in}{2.847967in}}{\pgfqpoint{3.941333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405303in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.410828in}{2.847967in}}{\pgfqpoint{4.416127in}{2.850162in}}{\pgfqpoint{4.420034in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.423941in}{2.857975in}}{\pgfqpoint{4.426136in}{2.863275in}}{\pgfqpoint{4.426136in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.426136in}{2.874325in}}{\pgfqpoint{4.423941in}{2.879625in}}{\pgfqpoint{4.420034in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.416127in}{2.887438in}}{\pgfqpoint{4.410828in}{2.889633in}}{\pgfqpoint{4.405303in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.399778in}{2.889633in}}{\pgfqpoint{4.394478in}{2.887438in}}{\pgfqpoint{4.390571in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.386664in}{2.879625in}}{\pgfqpoint{4.384469in}{2.874325in}}{\pgfqpoint{4.384469in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.384469in}{2.863275in}}{\pgfqpoint{4.386664in}{2.857975in}}{\pgfqpoint{4.390571in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.394478in}{2.850162in}}{\pgfqpoint{4.399778in}{2.847967in}}{\pgfqpoint{4.405303in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{2.847967in}}{\pgfqpoint{3.952158in}{2.850162in}}{\pgfqpoint{3.956065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{2.857975in}}{\pgfqpoint{3.962167in}{2.863275in}}{\pgfqpoint{3.962167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{2.874325in}}{\pgfqpoint{3.959972in}{2.879625in}}{\pgfqpoint{3.956065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{2.887438in}}{\pgfqpoint{3.946858in}{2.889633in}}{\pgfqpoint{3.941333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{2.889633in}}{\pgfqpoint{3.930509in}{2.887438in}}{\pgfqpoint{3.926602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{2.879625in}}{\pgfqpoint{3.920500in}{2.874325in}}{\pgfqpoint{3.920500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{2.863275in}}{\pgfqpoint{3.922695in}{2.857975in}}{\pgfqpoint{3.926602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{2.850162in}}{\pgfqpoint{3.935808in}{2.847967in}}{\pgfqpoint{3.941333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230620in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.236145in}{2.847967in}}{\pgfqpoint{4.241444in}{2.850162in}}{\pgfqpoint{4.245351in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.249258in}{2.857975in}}{\pgfqpoint{4.251453in}{2.863275in}}{\pgfqpoint{4.251453in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.251453in}{2.874325in}}{\pgfqpoint{4.249258in}{2.879625in}}{\pgfqpoint{4.245351in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.241444in}{2.887438in}}{\pgfqpoint{4.236145in}{2.889633in}}{\pgfqpoint{4.230620in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.225094in}{2.889633in}}{\pgfqpoint{4.219795in}{2.887438in}}{\pgfqpoint{4.215888in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.211981in}{2.879625in}}{\pgfqpoint{4.209786in}{2.874325in}}{\pgfqpoint{4.209786in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.209786in}{2.863275in}}{\pgfqpoint{4.211981in}{2.857975in}}{\pgfqpoint{4.215888in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.219795in}{2.850162in}}{\pgfqpoint{4.225094in}{2.847967in}}{\pgfqpoint{4.230620in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269941in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.275466in}{2.847967in}}{\pgfqpoint{4.280766in}{2.850162in}}{\pgfqpoint{4.284673in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.288579in}{2.857975in}}{\pgfqpoint{4.290775in}{2.863275in}}{\pgfqpoint{4.290775in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.290775in}{2.874325in}}{\pgfqpoint{4.288579in}{2.879625in}}{\pgfqpoint{4.284673in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.280766in}{2.887438in}}{\pgfqpoint{4.275466in}{2.889633in}}{\pgfqpoint{4.269941in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.264416in}{2.889633in}}{\pgfqpoint{4.259117in}{2.887438in}}{\pgfqpoint{4.255210in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.251303in}{2.879625in}}{\pgfqpoint{4.249108in}{2.874325in}}{\pgfqpoint{4.249108in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.249108in}{2.863275in}}{\pgfqpoint{4.251303in}{2.857975in}}{\pgfqpoint{4.255210in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.259117in}{2.850162in}}{\pgfqpoint{4.264416in}{2.847967in}}{\pgfqpoint{4.269941in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316404in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.321929in}{2.847967in}}{\pgfqpoint{4.327229in}{2.850162in}}{\pgfqpoint{4.331136in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.335042in}{2.857975in}}{\pgfqpoint{4.337237in}{2.863275in}}{\pgfqpoint{4.337237in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.337237in}{2.874325in}}{\pgfqpoint{4.335042in}{2.879625in}}{\pgfqpoint{4.331136in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.327229in}{2.887438in}}{\pgfqpoint{4.321929in}{2.889633in}}{\pgfqpoint{4.316404in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.310879in}{2.889633in}}{\pgfqpoint{4.305580in}{2.887438in}}{\pgfqpoint{4.301673in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.297766in}{2.879625in}}{\pgfqpoint{4.295571in}{2.874325in}}{\pgfqpoint{4.295571in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.295571in}{2.863275in}}{\pgfqpoint{4.297766in}{2.857975in}}{\pgfqpoint{4.301673in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.305580in}{2.850162in}}{\pgfqpoint{4.310879in}{2.847967in}}{\pgfqpoint{4.316404in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284317in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.289842in}{2.847967in}}{\pgfqpoint{4.295142in}{2.850162in}}{\pgfqpoint{4.299049in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.302955in}{2.857975in}}{\pgfqpoint{4.305150in}{2.863275in}}{\pgfqpoint{4.305150in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.305150in}{2.874325in}}{\pgfqpoint{4.302955in}{2.879625in}}{\pgfqpoint{4.299049in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.295142in}{2.887438in}}{\pgfqpoint{4.289842in}{2.889633in}}{\pgfqpoint{4.284317in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.278792in}{2.889633in}}{\pgfqpoint{4.273493in}{2.887438in}}{\pgfqpoint{4.269586in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.265679in}{2.879625in}}{\pgfqpoint{4.263484in}{2.874325in}}{\pgfqpoint{4.263484in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.263484in}{2.863275in}}{\pgfqpoint{4.265679in}{2.857975in}}{\pgfqpoint{4.269586in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.273493in}{2.850162in}}{\pgfqpoint{4.278792in}{2.847967in}}{\pgfqpoint{4.284317in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223378in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.228903in}{2.847967in}}{\pgfqpoint{4.234203in}{2.850162in}}{\pgfqpoint{4.238110in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.242017in}{2.857975in}}{\pgfqpoint{4.244212in}{2.863275in}}{\pgfqpoint{4.244212in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.244212in}{2.874325in}}{\pgfqpoint{4.242017in}{2.879625in}}{\pgfqpoint{4.238110in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.234203in}{2.887438in}}{\pgfqpoint{4.228903in}{2.889633in}}{\pgfqpoint{4.223378in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.217853in}{2.889633in}}{\pgfqpoint{4.212554in}{2.887438in}}{\pgfqpoint{4.208647in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.204740in}{2.879625in}}{\pgfqpoint{4.202545in}{2.874325in}}{\pgfqpoint{4.202545in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.202545in}{2.863275in}}{\pgfqpoint{4.204740in}{2.857975in}}{\pgfqpoint{4.208647in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.212554in}{2.850162in}}{\pgfqpoint{4.217853in}{2.847967in}}{\pgfqpoint{4.223378in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132816in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.138341in}{2.847967in}}{\pgfqpoint{4.143641in}{2.850162in}}{\pgfqpoint{4.147548in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.151455in}{2.857975in}}{\pgfqpoint{4.153650in}{2.863275in}}{\pgfqpoint{4.153650in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.153650in}{2.874325in}}{\pgfqpoint{4.151455in}{2.879625in}}{\pgfqpoint{4.147548in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.143641in}{2.887438in}}{\pgfqpoint{4.138341in}{2.889633in}}{\pgfqpoint{4.132816in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.127291in}{2.889633in}}{\pgfqpoint{4.121992in}{2.887438in}}{\pgfqpoint{4.118085in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.114178in}{2.879625in}}{\pgfqpoint{4.111983in}{2.874325in}}{\pgfqpoint{4.111983in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.111983in}{2.863275in}}{\pgfqpoint{4.114178in}{2.857975in}}{\pgfqpoint{4.118085in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.121992in}{2.850162in}}{\pgfqpoint{4.127291in}{2.847967in}}{\pgfqpoint{4.132816in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227741in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.233266in}{2.847967in}}{\pgfqpoint{4.238566in}{2.850162in}}{\pgfqpoint{4.242473in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.246380in}{2.857975in}}{\pgfqpoint{4.248575in}{2.863275in}}{\pgfqpoint{4.248575in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.248575in}{2.874325in}}{\pgfqpoint{4.246380in}{2.879625in}}{\pgfqpoint{4.242473in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.238566in}{2.887438in}}{\pgfqpoint{4.233266in}{2.889633in}}{\pgfqpoint{4.227741in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.222216in}{2.889633in}}{\pgfqpoint{4.216917in}{2.887438in}}{\pgfqpoint{4.213010in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.209103in}{2.879625in}}{\pgfqpoint{4.206908in}{2.874325in}}{\pgfqpoint{4.206908in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.206908in}{2.863275in}}{\pgfqpoint{4.209103in}{2.857975in}}{\pgfqpoint{4.213010in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.216917in}{2.850162in}}{\pgfqpoint{4.222216in}{2.847967in}}{\pgfqpoint{4.227741in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232924in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.238449in}{2.847967in}}{\pgfqpoint{4.243748in}{2.850162in}}{\pgfqpoint{4.247655in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.251562in}{2.857975in}}{\pgfqpoint{4.253757in}{2.863275in}}{\pgfqpoint{4.253757in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.253757in}{2.874325in}}{\pgfqpoint{4.251562in}{2.879625in}}{\pgfqpoint{4.247655in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.243748in}{2.887438in}}{\pgfqpoint{4.238449in}{2.889633in}}{\pgfqpoint{4.232924in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.227398in}{2.889633in}}{\pgfqpoint{4.222099in}{2.887438in}}{\pgfqpoint{4.218192in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.214285in}{2.879625in}}{\pgfqpoint{4.212090in}{2.874325in}}{\pgfqpoint{4.212090in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.212090in}{2.863275in}}{\pgfqpoint{4.214285in}{2.857975in}}{\pgfqpoint{4.218192in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.222099in}{2.850162in}}{\pgfqpoint{4.227398in}{2.847967in}}{\pgfqpoint{4.232924in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368933in}{3.340767in}}%
\pgfpathcurveto{\pgfqpoint{4.374458in}{3.340767in}}{\pgfqpoint{4.379757in}{3.342962in}}{\pgfqpoint{4.383664in}{3.346869in}}%
\pgfpathcurveto{\pgfqpoint{4.387571in}{3.350775in}}{\pgfqpoint{4.389766in}{3.356075in}}{\pgfqpoint{4.389766in}{3.361600in}}%
\pgfpathcurveto{\pgfqpoint{4.389766in}{3.367125in}}{\pgfqpoint{4.387571in}{3.372425in}}{\pgfqpoint{4.383664in}{3.376331in}}%
\pgfpathcurveto{\pgfqpoint{4.379757in}{3.380238in}}{\pgfqpoint{4.374458in}{3.382433in}}{\pgfqpoint{4.368933in}{3.382433in}}%
\pgfpathcurveto{\pgfqpoint{4.363408in}{3.382433in}}{\pgfqpoint{4.358108in}{3.380238in}}{\pgfqpoint{4.354201in}{3.376331in}}%
\pgfpathcurveto{\pgfqpoint{4.350294in}{3.372425in}}{\pgfqpoint{4.348099in}{3.367125in}}{\pgfqpoint{4.348099in}{3.361600in}}%
\pgfpathcurveto{\pgfqpoint{4.348099in}{3.356075in}}{\pgfqpoint{4.350294in}{3.350775in}}{\pgfqpoint{4.354201in}{3.346869in}}%
\pgfpathcurveto{\pgfqpoint{4.358108in}{3.342962in}}{\pgfqpoint{4.363408in}{3.340767in}}{\pgfqpoint{4.368933in}{3.340767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.608192in}{2.847967in}}{\pgfqpoint{4.613491in}{2.850162in}}{\pgfqpoint{4.617398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.621305in}{2.857975in}}{\pgfqpoint{4.623500in}{2.863275in}}{\pgfqpoint{4.623500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.623500in}{2.874325in}}{\pgfqpoint{4.621305in}{2.879625in}}{\pgfqpoint{4.617398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.613491in}{2.887438in}}{\pgfqpoint{4.608192in}{2.889633in}}{\pgfqpoint{4.602667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.597142in}{2.889633in}}{\pgfqpoint{4.591842in}{2.887438in}}{\pgfqpoint{4.587935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.584028in}{2.879625in}}{\pgfqpoint{4.581833in}{2.874325in}}{\pgfqpoint{4.581833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.581833in}{2.863275in}}{\pgfqpoint{4.584028in}{2.857975in}}{\pgfqpoint{4.587935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.591842in}{2.850162in}}{\pgfqpoint{4.597142in}{2.847967in}}{\pgfqpoint{4.602667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052550in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.058076in}{2.847967in}}{\pgfqpoint{4.063375in}{2.850162in}}{\pgfqpoint{4.067282in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.071189in}{2.857975in}}{\pgfqpoint{4.073384in}{2.863275in}}{\pgfqpoint{4.073384in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.073384in}{2.874325in}}{\pgfqpoint{4.071189in}{2.879625in}}{\pgfqpoint{4.067282in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.063375in}{2.887438in}}{\pgfqpoint{4.058076in}{2.889633in}}{\pgfqpoint{4.052550in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.047025in}{2.889633in}}{\pgfqpoint{4.041726in}{2.887438in}}{\pgfqpoint{4.037819in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.033912in}{2.879625in}}{\pgfqpoint{4.031717in}{2.874325in}}{\pgfqpoint{4.031717in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.031717in}{2.863275in}}{\pgfqpoint{4.033912in}{2.857975in}}{\pgfqpoint{4.037819in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.041726in}{2.850162in}}{\pgfqpoint{4.047025in}{2.847967in}}{\pgfqpoint{4.052550in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115349in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.120874in}{2.847967in}}{\pgfqpoint{4.126173in}{2.850162in}}{\pgfqpoint{4.130080in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.133987in}{2.857975in}}{\pgfqpoint{4.136182in}{2.863275in}}{\pgfqpoint{4.136182in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.136182in}{2.874325in}}{\pgfqpoint{4.133987in}{2.879625in}}{\pgfqpoint{4.130080in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.126173in}{2.887438in}}{\pgfqpoint{4.120874in}{2.889633in}}{\pgfqpoint{4.115349in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.109824in}{2.889633in}}{\pgfqpoint{4.104524in}{2.887438in}}{\pgfqpoint{4.100617in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.096710in}{2.879625in}}{\pgfqpoint{4.094515in}{2.874325in}}{\pgfqpoint{4.094515in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.094515in}{2.863275in}}{\pgfqpoint{4.096710in}{2.857975in}}{\pgfqpoint{4.100617in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.104524in}{2.850162in}}{\pgfqpoint{4.109824in}{2.847967in}}{\pgfqpoint{4.115349in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989820in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.995345in}{2.847967in}}{\pgfqpoint{4.000645in}{2.850162in}}{\pgfqpoint{4.004552in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.008459in}{2.857975in}}{\pgfqpoint{4.010654in}{2.863275in}}{\pgfqpoint{4.010654in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.010654in}{2.874325in}}{\pgfqpoint{4.008459in}{2.879625in}}{\pgfqpoint{4.004552in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.000645in}{2.887438in}}{\pgfqpoint{3.995345in}{2.889633in}}{\pgfqpoint{3.989820in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.984295in}{2.889633in}}{\pgfqpoint{3.978996in}{2.887438in}}{\pgfqpoint{3.975089in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.971182in}{2.879625in}}{\pgfqpoint{3.968987in}{2.874325in}}{\pgfqpoint{3.968987in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.968987in}{2.863275in}}{\pgfqpoint{3.971182in}{2.857975in}}{\pgfqpoint{3.975089in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.978996in}{2.850162in}}{\pgfqpoint{3.984295in}{2.847967in}}{\pgfqpoint{3.989820in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{2.847967in}}{\pgfqpoint{3.952158in}{2.850162in}}{\pgfqpoint{3.956065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{2.857975in}}{\pgfqpoint{3.962167in}{2.863275in}}{\pgfqpoint{3.962167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{2.874325in}}{\pgfqpoint{3.959972in}{2.879625in}}{\pgfqpoint{3.956065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{2.887438in}}{\pgfqpoint{3.946858in}{2.889633in}}{\pgfqpoint{3.941333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{2.889633in}}{\pgfqpoint{3.930509in}{2.887438in}}{\pgfqpoint{3.926602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{2.879625in}}{\pgfqpoint{3.920500in}{2.874325in}}{\pgfqpoint{3.920500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{2.863275in}}{\pgfqpoint{3.922695in}{2.857975in}}{\pgfqpoint{3.926602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{2.850162in}}{\pgfqpoint{3.935808in}{2.847967in}}{\pgfqpoint{3.941333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297700in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.303225in}{2.847967in}}{\pgfqpoint{4.308524in}{2.850162in}}{\pgfqpoint{4.312431in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.316338in}{2.857975in}}{\pgfqpoint{4.318533in}{2.863275in}}{\pgfqpoint{4.318533in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.318533in}{2.874325in}}{\pgfqpoint{4.316338in}{2.879625in}}{\pgfqpoint{4.312431in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.308524in}{2.887438in}}{\pgfqpoint{4.303225in}{2.889633in}}{\pgfqpoint{4.297700in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.292175in}{2.889633in}}{\pgfqpoint{4.286875in}{2.887438in}}{\pgfqpoint{4.282968in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.279062in}{2.879625in}}{\pgfqpoint{4.276866in}{2.874325in}}{\pgfqpoint{4.276866in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.276866in}{2.863275in}}{\pgfqpoint{4.279062in}{2.857975in}}{\pgfqpoint{4.282968in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.286875in}{2.850162in}}{\pgfqpoint{4.292175in}{2.847967in}}{\pgfqpoint{4.297700in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324616in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.330141in}{2.847967in}}{\pgfqpoint{4.335440in}{2.850162in}}{\pgfqpoint{4.339347in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.343254in}{2.857975in}}{\pgfqpoint{4.345449in}{2.863275in}}{\pgfqpoint{4.345449in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.345449in}{2.874325in}}{\pgfqpoint{4.343254in}{2.879625in}}{\pgfqpoint{4.339347in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.335440in}{2.887438in}}{\pgfqpoint{4.330141in}{2.889633in}}{\pgfqpoint{4.324616in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.319091in}{2.889633in}}{\pgfqpoint{4.313791in}{2.887438in}}{\pgfqpoint{4.309884in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.305978in}{2.879625in}}{\pgfqpoint{4.303783in}{2.874325in}}{\pgfqpoint{4.303783in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.303783in}{2.863275in}}{\pgfqpoint{4.305978in}{2.857975in}}{\pgfqpoint{4.309884in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.313791in}{2.850162in}}{\pgfqpoint{4.319091in}{2.847967in}}{\pgfqpoint{4.324616in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005421in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.010946in}{2.847967in}}{\pgfqpoint{4.016246in}{2.850162in}}{\pgfqpoint{4.020152in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.024059in}{2.857975in}}{\pgfqpoint{4.026254in}{2.863275in}}{\pgfqpoint{4.026254in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.026254in}{2.874325in}}{\pgfqpoint{4.024059in}{2.879625in}}{\pgfqpoint{4.020152in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.016246in}{2.887438in}}{\pgfqpoint{4.010946in}{2.889633in}}{\pgfqpoint{4.005421in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.999896in}{2.889633in}}{\pgfqpoint{3.994596in}{2.887438in}}{\pgfqpoint{3.990690in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.986783in}{2.879625in}}{\pgfqpoint{3.984588in}{2.874325in}}{\pgfqpoint{3.984588in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.984588in}{2.863275in}}{\pgfqpoint{3.986783in}{2.857975in}}{\pgfqpoint{3.990690in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.994596in}{2.850162in}}{\pgfqpoint{3.999896in}{2.847967in}}{\pgfqpoint{4.005421in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350963in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.356488in}{2.847967in}}{\pgfqpoint{4.361788in}{2.850162in}}{\pgfqpoint{4.365694in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.369601in}{2.857975in}}{\pgfqpoint{4.371796in}{2.863275in}}{\pgfqpoint{4.371796in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.371796in}{2.874325in}}{\pgfqpoint{4.369601in}{2.879625in}}{\pgfqpoint{4.365694in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.361788in}{2.887438in}}{\pgfqpoint{4.356488in}{2.889633in}}{\pgfqpoint{4.350963in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.345438in}{2.889633in}}{\pgfqpoint{4.340138in}{2.887438in}}{\pgfqpoint{4.336232in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.332325in}{2.879625in}}{\pgfqpoint{4.330130in}{2.874325in}}{\pgfqpoint{4.330130in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.330130in}{2.863275in}}{\pgfqpoint{4.332325in}{2.857975in}}{\pgfqpoint{4.336232in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.340138in}{2.850162in}}{\pgfqpoint{4.345438in}{2.847967in}}{\pgfqpoint{4.350963in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185365in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.190890in}{2.847967in}}{\pgfqpoint{4.196189in}{2.850162in}}{\pgfqpoint{4.200096in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.204003in}{2.857975in}}{\pgfqpoint{4.206198in}{2.863275in}}{\pgfqpoint{4.206198in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.206198in}{2.874325in}}{\pgfqpoint{4.204003in}{2.879625in}}{\pgfqpoint{4.200096in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.196189in}{2.887438in}}{\pgfqpoint{4.190890in}{2.889633in}}{\pgfqpoint{4.185365in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.179840in}{2.889633in}}{\pgfqpoint{4.174540in}{2.887438in}}{\pgfqpoint{4.170633in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.166727in}{2.879625in}}{\pgfqpoint{4.164532in}{2.874325in}}{\pgfqpoint{4.164532in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.164532in}{2.863275in}}{\pgfqpoint{4.166727in}{2.857975in}}{\pgfqpoint{4.170633in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.174540in}{2.850162in}}{\pgfqpoint{4.179840in}{2.847967in}}{\pgfqpoint{4.185365in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185488in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.191013in}{2.847967in}}{\pgfqpoint{4.196313in}{2.850162in}}{\pgfqpoint{4.200220in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.204127in}{2.857975in}}{\pgfqpoint{4.206322in}{2.863275in}}{\pgfqpoint{4.206322in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.206322in}{2.874325in}}{\pgfqpoint{4.204127in}{2.879625in}}{\pgfqpoint{4.200220in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.196313in}{2.887438in}}{\pgfqpoint{4.191013in}{2.889633in}}{\pgfqpoint{4.185488in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.179963in}{2.889633in}}{\pgfqpoint{4.174664in}{2.887438in}}{\pgfqpoint{4.170757in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.166850in}{2.879625in}}{\pgfqpoint{4.164655in}{2.874325in}}{\pgfqpoint{4.164655in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.164655in}{2.863275in}}{\pgfqpoint{4.166850in}{2.857975in}}{\pgfqpoint{4.170757in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.174664in}{2.850162in}}{\pgfqpoint{4.179963in}{2.847967in}}{\pgfqpoint{4.185488in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989967in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.995492in}{2.847967in}}{\pgfqpoint{4.000792in}{2.850162in}}{\pgfqpoint{4.004699in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.008605in}{2.857975in}}{\pgfqpoint{4.010801in}{2.863275in}}{\pgfqpoint{4.010801in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.010801in}{2.874325in}}{\pgfqpoint{4.008605in}{2.879625in}}{\pgfqpoint{4.004699in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.000792in}{2.887438in}}{\pgfqpoint{3.995492in}{2.889633in}}{\pgfqpoint{3.989967in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.984442in}{2.889633in}}{\pgfqpoint{3.979143in}{2.887438in}}{\pgfqpoint{3.975236in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.971329in}{2.879625in}}{\pgfqpoint{3.969134in}{2.874325in}}{\pgfqpoint{3.969134in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.969134in}{2.863275in}}{\pgfqpoint{3.971329in}{2.857975in}}{\pgfqpoint{3.975236in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.979143in}{2.850162in}}{\pgfqpoint{3.984442in}{2.847967in}}{\pgfqpoint{3.989967in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363627in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.369152in}{2.847967in}}{\pgfqpoint{4.374452in}{2.850162in}}{\pgfqpoint{4.378358in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.382265in}{2.857975in}}{\pgfqpoint{4.384460in}{2.863275in}}{\pgfqpoint{4.384460in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.384460in}{2.874325in}}{\pgfqpoint{4.382265in}{2.879625in}}{\pgfqpoint{4.378358in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.374452in}{2.887438in}}{\pgfqpoint{4.369152in}{2.889633in}}{\pgfqpoint{4.363627in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.358102in}{2.889633in}}{\pgfqpoint{4.352802in}{2.887438in}}{\pgfqpoint{4.348896in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.344989in}{2.879625in}}{\pgfqpoint{4.342794in}{2.874325in}}{\pgfqpoint{4.342794in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.342794in}{2.863275in}}{\pgfqpoint{4.344989in}{2.857975in}}{\pgfqpoint{4.348896in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.352802in}{2.850162in}}{\pgfqpoint{4.358102in}{2.847967in}}{\pgfqpoint{4.363627in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223089in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.228614in}{2.847967in}}{\pgfqpoint{4.233913in}{2.850162in}}{\pgfqpoint{4.237820in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.241727in}{2.857975in}}{\pgfqpoint{4.243922in}{2.863275in}}{\pgfqpoint{4.243922in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.243922in}{2.874325in}}{\pgfqpoint{4.241727in}{2.879625in}}{\pgfqpoint{4.237820in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.233913in}{2.887438in}}{\pgfqpoint{4.228614in}{2.889633in}}{\pgfqpoint{4.223089in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.217564in}{2.889633in}}{\pgfqpoint{4.212264in}{2.887438in}}{\pgfqpoint{4.208358in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.204451in}{2.879625in}}{\pgfqpoint{4.202256in}{2.874325in}}{\pgfqpoint{4.202256in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.202256in}{2.863275in}}{\pgfqpoint{4.204451in}{2.857975in}}{\pgfqpoint{4.208358in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.212264in}{2.850162in}}{\pgfqpoint{4.217564in}{2.847967in}}{\pgfqpoint{4.223089in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525895in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.531420in}{2.847967in}}{\pgfqpoint{4.536720in}{2.850162in}}{\pgfqpoint{4.540626in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.544533in}{2.857975in}}{\pgfqpoint{4.546728in}{2.863275in}}{\pgfqpoint{4.546728in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.546728in}{2.874325in}}{\pgfqpoint{4.544533in}{2.879625in}}{\pgfqpoint{4.540626in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.536720in}{2.887438in}}{\pgfqpoint{4.531420in}{2.889633in}}{\pgfqpoint{4.525895in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.520370in}{2.889633in}}{\pgfqpoint{4.515070in}{2.887438in}}{\pgfqpoint{4.511164in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.507257in}{2.879625in}}{\pgfqpoint{4.505062in}{2.874325in}}{\pgfqpoint{4.505062in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.505062in}{2.863275in}}{\pgfqpoint{4.507257in}{2.857975in}}{\pgfqpoint{4.511164in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.515070in}{2.850162in}}{\pgfqpoint{4.520370in}{2.847967in}}{\pgfqpoint{4.525895in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.417858in}{2.847967in}}{\pgfqpoint{4.423157in}{2.850162in}}{\pgfqpoint{4.427064in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.430971in}{2.857975in}}{\pgfqpoint{4.433166in}{2.863275in}}{\pgfqpoint{4.433166in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.433166in}{2.874325in}}{\pgfqpoint{4.430971in}{2.879625in}}{\pgfqpoint{4.427064in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.423157in}{2.887438in}}{\pgfqpoint{4.417858in}{2.889633in}}{\pgfqpoint{4.412333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.406808in}{2.889633in}}{\pgfqpoint{4.401508in}{2.887438in}}{\pgfqpoint{4.397602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.393695in}{2.879625in}}{\pgfqpoint{4.391500in}{2.874325in}}{\pgfqpoint{4.391500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.391500in}{2.863275in}}{\pgfqpoint{4.393695in}{2.857975in}}{\pgfqpoint{4.397602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.401508in}{2.850162in}}{\pgfqpoint{4.406808in}{2.847967in}}{\pgfqpoint{4.412333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055968in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.061493in}{2.847967in}}{\pgfqpoint{4.066792in}{2.850162in}}{\pgfqpoint{4.070699in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.074606in}{2.857975in}}{\pgfqpoint{4.076801in}{2.863275in}}{\pgfqpoint{4.076801in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.076801in}{2.874325in}}{\pgfqpoint{4.074606in}{2.879625in}}{\pgfqpoint{4.070699in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.066792in}{2.887438in}}{\pgfqpoint{4.061493in}{2.889633in}}{\pgfqpoint{4.055968in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.050442in}{2.889633in}}{\pgfqpoint{4.045143in}{2.887438in}}{\pgfqpoint{4.041236in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.037329in}{2.879625in}}{\pgfqpoint{4.035134in}{2.874325in}}{\pgfqpoint{4.035134in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.035134in}{2.863275in}}{\pgfqpoint{4.037329in}{2.857975in}}{\pgfqpoint{4.041236in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.045143in}{2.850162in}}{\pgfqpoint{4.050442in}{2.847967in}}{\pgfqpoint{4.055968in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579966in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.585491in}{2.847967in}}{\pgfqpoint{4.590790in}{2.850162in}}{\pgfqpoint{4.594697in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.598604in}{2.857975in}}{\pgfqpoint{4.600799in}{2.863275in}}{\pgfqpoint{4.600799in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.600799in}{2.874325in}}{\pgfqpoint{4.598604in}{2.879625in}}{\pgfqpoint{4.594697in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.590790in}{2.887438in}}{\pgfqpoint{4.585491in}{2.889633in}}{\pgfqpoint{4.579966in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.574440in}{2.889633in}}{\pgfqpoint{4.569141in}{2.887438in}}{\pgfqpoint{4.565234in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.561327in}{2.879625in}}{\pgfqpoint{4.559132in}{2.874325in}}{\pgfqpoint{4.559132in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.559132in}{2.863275in}}{\pgfqpoint{4.561327in}{2.857975in}}{\pgfqpoint{4.565234in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.569141in}{2.850162in}}{\pgfqpoint{4.574440in}{2.847967in}}{\pgfqpoint{4.579966in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{2.847967in}}{\pgfqpoint{3.952158in}{2.850162in}}{\pgfqpoint{3.956065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{2.857975in}}{\pgfqpoint{3.962167in}{2.863275in}}{\pgfqpoint{3.962167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{2.874325in}}{\pgfqpoint{3.959972in}{2.879625in}}{\pgfqpoint{3.956065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{2.887438in}}{\pgfqpoint{3.946858in}{2.889633in}}{\pgfqpoint{3.941333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{2.889633in}}{\pgfqpoint{3.930509in}{2.887438in}}{\pgfqpoint{3.926602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{2.879625in}}{\pgfqpoint{3.920500in}{2.874325in}}{\pgfqpoint{3.920500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{2.863275in}}{\pgfqpoint{3.922695in}{2.857975in}}{\pgfqpoint{3.926602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{2.850162in}}{\pgfqpoint{3.935808in}{2.847967in}}{\pgfqpoint{3.941333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121033in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.126558in}{2.847967in}}{\pgfqpoint{4.131858in}{2.850162in}}{\pgfqpoint{4.135765in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.139672in}{2.857975in}}{\pgfqpoint{4.141867in}{2.863275in}}{\pgfqpoint{4.141867in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.141867in}{2.874325in}}{\pgfqpoint{4.139672in}{2.879625in}}{\pgfqpoint{4.135765in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.131858in}{2.887438in}}{\pgfqpoint{4.126558in}{2.889633in}}{\pgfqpoint{4.121033in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.115508in}{2.889633in}}{\pgfqpoint{4.110209in}{2.887438in}}{\pgfqpoint{4.106302in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.102395in}{2.879625in}}{\pgfqpoint{4.100200in}{2.874325in}}{\pgfqpoint{4.100200in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.100200in}{2.863275in}}{\pgfqpoint{4.102395in}{2.857975in}}{\pgfqpoint{4.106302in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.110209in}{2.850162in}}{\pgfqpoint{4.115508in}{2.847967in}}{\pgfqpoint{4.121033in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256301in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.261826in}{2.847967in}}{\pgfqpoint{4.267126in}{2.850162in}}{\pgfqpoint{4.271032in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.274939in}{2.857975in}}{\pgfqpoint{4.277134in}{2.863275in}}{\pgfqpoint{4.277134in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.277134in}{2.874325in}}{\pgfqpoint{4.274939in}{2.879625in}}{\pgfqpoint{4.271032in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.267126in}{2.887438in}}{\pgfqpoint{4.261826in}{2.889633in}}{\pgfqpoint{4.256301in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.250776in}{2.889633in}}{\pgfqpoint{4.245476in}{2.887438in}}{\pgfqpoint{4.241570in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.237663in}{2.879625in}}{\pgfqpoint{4.235468in}{2.874325in}}{\pgfqpoint{4.235468in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.235468in}{2.863275in}}{\pgfqpoint{4.237663in}{2.857975in}}{\pgfqpoint{4.241570in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.245476in}{2.850162in}}{\pgfqpoint{4.250776in}{2.847967in}}{\pgfqpoint{4.256301in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387384in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.392909in}{2.847967in}}{\pgfqpoint{4.398208in}{2.850162in}}{\pgfqpoint{4.402115in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.406022in}{2.857975in}}{\pgfqpoint{4.408217in}{2.863275in}}{\pgfqpoint{4.408217in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.408217in}{2.874325in}}{\pgfqpoint{4.406022in}{2.879625in}}{\pgfqpoint{4.402115in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.398208in}{2.887438in}}{\pgfqpoint{4.392909in}{2.889633in}}{\pgfqpoint{4.387384in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.381859in}{2.889633in}}{\pgfqpoint{4.376559in}{2.887438in}}{\pgfqpoint{4.372652in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.368746in}{2.879625in}}{\pgfqpoint{4.366550in}{2.874325in}}{\pgfqpoint{4.366550in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.366550in}{2.863275in}}{\pgfqpoint{4.368746in}{2.857975in}}{\pgfqpoint{4.372652in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.376559in}{2.850162in}}{\pgfqpoint{4.381859in}{2.847967in}}{\pgfqpoint{4.387384in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219234in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.224759in}{2.847967in}}{\pgfqpoint{4.230059in}{2.850162in}}{\pgfqpoint{4.233966in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.237873in}{2.857975in}}{\pgfqpoint{4.240068in}{2.863275in}}{\pgfqpoint{4.240068in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.240068in}{2.874325in}}{\pgfqpoint{4.237873in}{2.879625in}}{\pgfqpoint{4.233966in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.230059in}{2.887438in}}{\pgfqpoint{4.224759in}{2.889633in}}{\pgfqpoint{4.219234in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.213709in}{2.889633in}}{\pgfqpoint{4.208410in}{2.887438in}}{\pgfqpoint{4.204503in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.200596in}{2.879625in}}{\pgfqpoint{4.198401in}{2.874325in}}{\pgfqpoint{4.198401in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.198401in}{2.863275in}}{\pgfqpoint{4.200596in}{2.857975in}}{\pgfqpoint{4.204503in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.208410in}{2.850162in}}{\pgfqpoint{4.213709in}{2.847967in}}{\pgfqpoint{4.219234in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396172in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.401697in}{2.847967in}}{\pgfqpoint{4.406996in}{2.850162in}}{\pgfqpoint{4.410903in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.414810in}{2.857975in}}{\pgfqpoint{4.417005in}{2.863275in}}{\pgfqpoint{4.417005in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.417005in}{2.874325in}}{\pgfqpoint{4.414810in}{2.879625in}}{\pgfqpoint{4.410903in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.406996in}{2.887438in}}{\pgfqpoint{4.401697in}{2.889633in}}{\pgfqpoint{4.396172in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.390647in}{2.889633in}}{\pgfqpoint{4.385347in}{2.887438in}}{\pgfqpoint{4.381440in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.377534in}{2.879625in}}{\pgfqpoint{4.375339in}{2.874325in}}{\pgfqpoint{4.375339in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.375339in}{2.863275in}}{\pgfqpoint{4.377534in}{2.857975in}}{\pgfqpoint{4.381440in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.385347in}{2.850162in}}{\pgfqpoint{4.390647in}{2.847967in}}{\pgfqpoint{4.396172in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162670in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.168195in}{2.847967in}}{\pgfqpoint{4.173494in}{2.850162in}}{\pgfqpoint{4.177401in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.181308in}{2.857975in}}{\pgfqpoint{4.183503in}{2.863275in}}{\pgfqpoint{4.183503in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.183503in}{2.874325in}}{\pgfqpoint{4.181308in}{2.879625in}}{\pgfqpoint{4.177401in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.173494in}{2.887438in}}{\pgfqpoint{4.168195in}{2.889633in}}{\pgfqpoint{4.162670in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.157145in}{2.889633in}}{\pgfqpoint{4.151845in}{2.887438in}}{\pgfqpoint{4.147938in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.144032in}{2.879625in}}{\pgfqpoint{4.141837in}{2.874325in}}{\pgfqpoint{4.141837in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.141837in}{2.863275in}}{\pgfqpoint{4.144032in}{2.857975in}}{\pgfqpoint{4.147938in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.151845in}{2.850162in}}{\pgfqpoint{4.157145in}{2.847967in}}{\pgfqpoint{4.162670in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345824in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.351349in}{2.847967in}}{\pgfqpoint{4.356649in}{2.850162in}}{\pgfqpoint{4.360555in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.364462in}{2.857975in}}{\pgfqpoint{4.366657in}{2.863275in}}{\pgfqpoint{4.366657in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.366657in}{2.874325in}}{\pgfqpoint{4.364462in}{2.879625in}}{\pgfqpoint{4.360555in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.356649in}{2.887438in}}{\pgfqpoint{4.351349in}{2.889633in}}{\pgfqpoint{4.345824in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.340299in}{2.889633in}}{\pgfqpoint{4.334999in}{2.887438in}}{\pgfqpoint{4.331093in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.327186in}{2.879625in}}{\pgfqpoint{4.324991in}{2.874325in}}{\pgfqpoint{4.324991in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.324991in}{2.863275in}}{\pgfqpoint{4.327186in}{2.857975in}}{\pgfqpoint{4.331093in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.334999in}{2.850162in}}{\pgfqpoint{4.340299in}{2.847967in}}{\pgfqpoint{4.345824in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174146in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.179671in}{2.847967in}}{\pgfqpoint{4.184971in}{2.850162in}}{\pgfqpoint{4.188878in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.192784in}{2.857975in}}{\pgfqpoint{4.194980in}{2.863275in}}{\pgfqpoint{4.194980in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.194980in}{2.874325in}}{\pgfqpoint{4.192784in}{2.879625in}}{\pgfqpoint{4.188878in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.184971in}{2.887438in}}{\pgfqpoint{4.179671in}{2.889633in}}{\pgfqpoint{4.174146in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.168621in}{2.889633in}}{\pgfqpoint{4.163322in}{2.887438in}}{\pgfqpoint{4.159415in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.155508in}{2.879625in}}{\pgfqpoint{4.153313in}{2.874325in}}{\pgfqpoint{4.153313in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.153313in}{2.863275in}}{\pgfqpoint{4.155508in}{2.857975in}}{\pgfqpoint{4.159415in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.163322in}{2.850162in}}{\pgfqpoint{4.168621in}{2.847967in}}{\pgfqpoint{4.174146in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957112in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.962638in}{2.847967in}}{\pgfqpoint{3.967937in}{2.850162in}}{\pgfqpoint{3.971844in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.975751in}{2.857975in}}{\pgfqpoint{3.977946in}{2.863275in}}{\pgfqpoint{3.977946in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.977946in}{2.874325in}}{\pgfqpoint{3.975751in}{2.879625in}}{\pgfqpoint{3.971844in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.967937in}{2.887438in}}{\pgfqpoint{3.962638in}{2.889633in}}{\pgfqpoint{3.957112in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.951587in}{2.889633in}}{\pgfqpoint{3.946288in}{2.887438in}}{\pgfqpoint{3.942381in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.938474in}{2.879625in}}{\pgfqpoint{3.936279in}{2.874325in}}{\pgfqpoint{3.936279in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.936279in}{2.863275in}}{\pgfqpoint{3.938474in}{2.857975in}}{\pgfqpoint{3.942381in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.946288in}{2.850162in}}{\pgfqpoint{3.951587in}{2.847967in}}{\pgfqpoint{3.957112in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364089in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.369614in}{2.847967in}}{\pgfqpoint{4.374914in}{2.850162in}}{\pgfqpoint{4.378821in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.382728in}{2.857975in}}{\pgfqpoint{4.384923in}{2.863275in}}{\pgfqpoint{4.384923in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.384923in}{2.874325in}}{\pgfqpoint{4.382728in}{2.879625in}}{\pgfqpoint{4.378821in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.374914in}{2.887438in}}{\pgfqpoint{4.369614in}{2.889633in}}{\pgfqpoint{4.364089in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.358564in}{2.889633in}}{\pgfqpoint{4.353265in}{2.887438in}}{\pgfqpoint{4.349358in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.345451in}{2.879625in}}{\pgfqpoint{4.343256in}{2.874325in}}{\pgfqpoint{4.343256in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.343256in}{2.863275in}}{\pgfqpoint{4.345451in}{2.857975in}}{\pgfqpoint{4.349358in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.353265in}{2.850162in}}{\pgfqpoint{4.358564in}{2.847967in}}{\pgfqpoint{4.364089in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110512in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.116037in}{2.847967in}}{\pgfqpoint{4.121336in}{2.850162in}}{\pgfqpoint{4.125243in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.129150in}{2.857975in}}{\pgfqpoint{4.131345in}{2.863275in}}{\pgfqpoint{4.131345in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.131345in}{2.874325in}}{\pgfqpoint{4.129150in}{2.879625in}}{\pgfqpoint{4.125243in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.121336in}{2.887438in}}{\pgfqpoint{4.116037in}{2.889633in}}{\pgfqpoint{4.110512in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.104987in}{2.889633in}}{\pgfqpoint{4.099687in}{2.887438in}}{\pgfqpoint{4.095780in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.091873in}{2.879625in}}{\pgfqpoint{4.089678in}{2.874325in}}{\pgfqpoint{4.089678in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.089678in}{2.863275in}}{\pgfqpoint{4.091873in}{2.857975in}}{\pgfqpoint{4.095780in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.099687in}{2.850162in}}{\pgfqpoint{4.104987in}{2.847967in}}{\pgfqpoint{4.110512in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130563in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.136088in}{2.847967in}}{\pgfqpoint{4.141387in}{2.850162in}}{\pgfqpoint{4.145294in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.149201in}{2.857975in}}{\pgfqpoint{4.151396in}{2.863275in}}{\pgfqpoint{4.151396in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.151396in}{2.874325in}}{\pgfqpoint{4.149201in}{2.879625in}}{\pgfqpoint{4.145294in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.141387in}{2.887438in}}{\pgfqpoint{4.136088in}{2.889633in}}{\pgfqpoint{4.130563in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.125038in}{2.889633in}}{\pgfqpoint{4.119738in}{2.887438in}}{\pgfqpoint{4.115831in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.111924in}{2.879625in}}{\pgfqpoint{4.109729in}{2.874325in}}{\pgfqpoint{4.109729in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.109729in}{2.863275in}}{\pgfqpoint{4.111924in}{2.857975in}}{\pgfqpoint{4.115831in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.119738in}{2.850162in}}{\pgfqpoint{4.125038in}{2.847967in}}{\pgfqpoint{4.130563in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304820in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.310345in}{2.847967in}}{\pgfqpoint{4.315645in}{2.850162in}}{\pgfqpoint{4.319552in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.323458in}{2.857975in}}{\pgfqpoint{4.325653in}{2.863275in}}{\pgfqpoint{4.325653in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.325653in}{2.874325in}}{\pgfqpoint{4.323458in}{2.879625in}}{\pgfqpoint{4.319552in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.315645in}{2.887438in}}{\pgfqpoint{4.310345in}{2.889633in}}{\pgfqpoint{4.304820in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.299295in}{2.889633in}}{\pgfqpoint{4.293996in}{2.887438in}}{\pgfqpoint{4.290089in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.286182in}{2.879625in}}{\pgfqpoint{4.283987in}{2.874325in}}{\pgfqpoint{4.283987in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.283987in}{2.863275in}}{\pgfqpoint{4.286182in}{2.857975in}}{\pgfqpoint{4.290089in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.293996in}{2.850162in}}{\pgfqpoint{4.299295in}{2.847967in}}{\pgfqpoint{4.304820in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192826in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.198351in}{2.847967in}}{\pgfqpoint{4.203650in}{2.850162in}}{\pgfqpoint{4.207557in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.211464in}{2.857975in}}{\pgfqpoint{4.213659in}{2.863275in}}{\pgfqpoint{4.213659in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.213659in}{2.874325in}}{\pgfqpoint{4.211464in}{2.879625in}}{\pgfqpoint{4.207557in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.203650in}{2.887438in}}{\pgfqpoint{4.198351in}{2.889633in}}{\pgfqpoint{4.192826in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.187301in}{2.889633in}}{\pgfqpoint{4.182001in}{2.887438in}}{\pgfqpoint{4.178094in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.174188in}{2.879625in}}{\pgfqpoint{4.171992in}{2.874325in}}{\pgfqpoint{4.171992in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.171992in}{2.863275in}}{\pgfqpoint{4.174188in}{2.857975in}}{\pgfqpoint{4.178094in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.182001in}{2.850162in}}{\pgfqpoint{4.187301in}{2.847967in}}{\pgfqpoint{4.192826in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998566in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.004091in}{2.847967in}}{\pgfqpoint{4.009391in}{2.850162in}}{\pgfqpoint{4.013297in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.017204in}{2.857975in}}{\pgfqpoint{4.019399in}{2.863275in}}{\pgfqpoint{4.019399in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.019399in}{2.874325in}}{\pgfqpoint{4.017204in}{2.879625in}}{\pgfqpoint{4.013297in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.009391in}{2.887438in}}{\pgfqpoint{4.004091in}{2.889633in}}{\pgfqpoint{3.998566in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.993041in}{2.889633in}}{\pgfqpoint{3.987741in}{2.887438in}}{\pgfqpoint{3.983835in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.979928in}{2.879625in}}{\pgfqpoint{3.977733in}{2.874325in}}{\pgfqpoint{3.977733in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.977733in}{2.863275in}}{\pgfqpoint{3.979928in}{2.857975in}}{\pgfqpoint{3.983835in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.987741in}{2.850162in}}{\pgfqpoint{3.993041in}{2.847967in}}{\pgfqpoint{3.998566in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357965in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.363490in}{2.847967in}}{\pgfqpoint{4.368790in}{2.850162in}}{\pgfqpoint{4.372696in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.376603in}{2.857975in}}{\pgfqpoint{4.378798in}{2.863275in}}{\pgfqpoint{4.378798in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.378798in}{2.874325in}}{\pgfqpoint{4.376603in}{2.879625in}}{\pgfqpoint{4.372696in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.368790in}{2.887438in}}{\pgfqpoint{4.363490in}{2.889633in}}{\pgfqpoint{4.357965in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.352440in}{2.889633in}}{\pgfqpoint{4.347140in}{2.887438in}}{\pgfqpoint{4.343234in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.339327in}{2.879625in}}{\pgfqpoint{4.337132in}{2.874325in}}{\pgfqpoint{4.337132in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.337132in}{2.863275in}}{\pgfqpoint{4.339327in}{2.857975in}}{\pgfqpoint{4.343234in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.347140in}{2.850162in}}{\pgfqpoint{4.352440in}{2.847967in}}{\pgfqpoint{4.357965in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{2.847967in}}{\pgfqpoint{3.952158in}{2.850162in}}{\pgfqpoint{3.956065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{2.857975in}}{\pgfqpoint{3.962167in}{2.863275in}}{\pgfqpoint{3.962167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{2.874325in}}{\pgfqpoint{3.959972in}{2.879625in}}{\pgfqpoint{3.956065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{2.887438in}}{\pgfqpoint{3.946858in}{2.889633in}}{\pgfqpoint{3.941333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{2.889633in}}{\pgfqpoint{3.930509in}{2.887438in}}{\pgfqpoint{3.926602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{2.879625in}}{\pgfqpoint{3.920500in}{2.874325in}}{\pgfqpoint{3.920500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{2.863275in}}{\pgfqpoint{3.922695in}{2.857975in}}{\pgfqpoint{3.926602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{2.850162in}}{\pgfqpoint{3.935808in}{2.847967in}}{\pgfqpoint{3.941333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271669in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.277194in}{2.847967in}}{\pgfqpoint{4.282493in}{2.850162in}}{\pgfqpoint{4.286400in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.290307in}{2.857975in}}{\pgfqpoint{4.292502in}{2.863275in}}{\pgfqpoint{4.292502in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.292502in}{2.874325in}}{\pgfqpoint{4.290307in}{2.879625in}}{\pgfqpoint{4.286400in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.282493in}{2.887438in}}{\pgfqpoint{4.277194in}{2.889633in}}{\pgfqpoint{4.271669in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.266144in}{2.889633in}}{\pgfqpoint{4.260844in}{2.887438in}}{\pgfqpoint{4.256937in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.253031in}{2.879625in}}{\pgfqpoint{4.250835in}{2.874325in}}{\pgfqpoint{4.250835in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.250835in}{2.863275in}}{\pgfqpoint{4.253031in}{2.857975in}}{\pgfqpoint{4.256937in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.260844in}{2.850162in}}{\pgfqpoint{4.266144in}{2.847967in}}{\pgfqpoint{4.271669in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{2.847967in}}{\pgfqpoint{3.952158in}{2.850162in}}{\pgfqpoint{3.956065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{2.857975in}}{\pgfqpoint{3.962167in}{2.863275in}}{\pgfqpoint{3.962167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{2.874325in}}{\pgfqpoint{3.959972in}{2.879625in}}{\pgfqpoint{3.956065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{2.887438in}}{\pgfqpoint{3.946858in}{2.889633in}}{\pgfqpoint{3.941333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{2.889633in}}{\pgfqpoint{3.930509in}{2.887438in}}{\pgfqpoint{3.926602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{2.879625in}}{\pgfqpoint{3.920500in}{2.874325in}}{\pgfqpoint{3.920500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{2.863275in}}{\pgfqpoint{3.922695in}{2.857975in}}{\pgfqpoint{3.926602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{2.850162in}}{\pgfqpoint{3.935808in}{2.847967in}}{\pgfqpoint{3.941333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307534in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.313059in}{2.847967in}}{\pgfqpoint{4.318358in}{2.850162in}}{\pgfqpoint{4.322265in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.326172in}{2.857975in}}{\pgfqpoint{4.328367in}{2.863275in}}{\pgfqpoint{4.328367in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.328367in}{2.874325in}}{\pgfqpoint{4.326172in}{2.879625in}}{\pgfqpoint{4.322265in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.318358in}{2.887438in}}{\pgfqpoint{4.313059in}{2.889633in}}{\pgfqpoint{4.307534in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.302008in}{2.889633in}}{\pgfqpoint{4.296709in}{2.887438in}}{\pgfqpoint{4.292802in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.288895in}{2.879625in}}{\pgfqpoint{4.286700in}{2.874325in}}{\pgfqpoint{4.286700in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.286700in}{2.863275in}}{\pgfqpoint{4.288895in}{2.857975in}}{\pgfqpoint{4.292802in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.296709in}{2.850162in}}{\pgfqpoint{4.302008in}{2.847967in}}{\pgfqpoint{4.307534in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171873in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.177398in}{2.847967in}}{\pgfqpoint{4.182697in}{2.850162in}}{\pgfqpoint{4.186604in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.190511in}{2.857975in}}{\pgfqpoint{4.192706in}{2.863275in}}{\pgfqpoint{4.192706in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.192706in}{2.874325in}}{\pgfqpoint{4.190511in}{2.879625in}}{\pgfqpoint{4.186604in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.182697in}{2.887438in}}{\pgfqpoint{4.177398in}{2.889633in}}{\pgfqpoint{4.171873in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.166348in}{2.889633in}}{\pgfqpoint{4.161048in}{2.887438in}}{\pgfqpoint{4.157141in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.153235in}{2.879625in}}{\pgfqpoint{4.151040in}{2.874325in}}{\pgfqpoint{4.151040in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.151040in}{2.863275in}}{\pgfqpoint{4.153235in}{2.857975in}}{\pgfqpoint{4.157141in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.161048in}{2.850162in}}{\pgfqpoint{4.166348in}{2.847967in}}{\pgfqpoint{4.171873in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.608192in}{2.847967in}}{\pgfqpoint{4.613491in}{2.850162in}}{\pgfqpoint{4.617398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.621305in}{2.857975in}}{\pgfqpoint{4.623500in}{2.863275in}}{\pgfqpoint{4.623500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.623500in}{2.874325in}}{\pgfqpoint{4.621305in}{2.879625in}}{\pgfqpoint{4.617398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.613491in}{2.887438in}}{\pgfqpoint{4.608192in}{2.889633in}}{\pgfqpoint{4.602667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.597142in}{2.889633in}}{\pgfqpoint{4.591842in}{2.887438in}}{\pgfqpoint{4.587935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.584028in}{2.879625in}}{\pgfqpoint{4.581833in}{2.874325in}}{\pgfqpoint{4.581833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.581833in}{2.863275in}}{\pgfqpoint{4.584028in}{2.857975in}}{\pgfqpoint{4.587935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.591842in}{2.850162in}}{\pgfqpoint{4.597142in}{2.847967in}}{\pgfqpoint{4.602667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158436in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.163961in}{2.847967in}}{\pgfqpoint{4.169261in}{2.850162in}}{\pgfqpoint{4.173168in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.177075in}{2.857975in}}{\pgfqpoint{4.179270in}{2.863275in}}{\pgfqpoint{4.179270in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.179270in}{2.874325in}}{\pgfqpoint{4.177075in}{2.879625in}}{\pgfqpoint{4.173168in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.169261in}{2.887438in}}{\pgfqpoint{4.163961in}{2.889633in}}{\pgfqpoint{4.158436in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.152911in}{2.889633in}}{\pgfqpoint{4.147612in}{2.887438in}}{\pgfqpoint{4.143705in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.139798in}{2.879625in}}{\pgfqpoint{4.137603in}{2.874325in}}{\pgfqpoint{4.137603in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.137603in}{2.863275in}}{\pgfqpoint{4.139798in}{2.857975in}}{\pgfqpoint{4.143705in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.147612in}{2.850162in}}{\pgfqpoint{4.152911in}{2.847967in}}{\pgfqpoint{4.158436in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243213in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.248738in}{2.847967in}}{\pgfqpoint{4.254038in}{2.850162in}}{\pgfqpoint{4.257945in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.261851in}{2.857975in}}{\pgfqpoint{4.264047in}{2.863275in}}{\pgfqpoint{4.264047in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.264047in}{2.874325in}}{\pgfqpoint{4.261851in}{2.879625in}}{\pgfqpoint{4.257945in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.254038in}{2.887438in}}{\pgfqpoint{4.248738in}{2.889633in}}{\pgfqpoint{4.243213in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.237688in}{2.889633in}}{\pgfqpoint{4.232389in}{2.887438in}}{\pgfqpoint{4.228482in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.224575in}{2.879625in}}{\pgfqpoint{4.222380in}{2.874325in}}{\pgfqpoint{4.222380in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.222380in}{2.863275in}}{\pgfqpoint{4.224575in}{2.857975in}}{\pgfqpoint{4.228482in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.232389in}{2.850162in}}{\pgfqpoint{4.237688in}{2.847967in}}{\pgfqpoint{4.243213in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065063in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.070588in}{2.847967in}}{\pgfqpoint{4.075888in}{2.850162in}}{\pgfqpoint{4.079795in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.083701in}{2.857975in}}{\pgfqpoint{4.085897in}{2.863275in}}{\pgfqpoint{4.085897in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.085897in}{2.874325in}}{\pgfqpoint{4.083701in}{2.879625in}}{\pgfqpoint{4.079795in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.075888in}{2.887438in}}{\pgfqpoint{4.070588in}{2.889633in}}{\pgfqpoint{4.065063in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.059538in}{2.889633in}}{\pgfqpoint{4.054239in}{2.887438in}}{\pgfqpoint{4.050332in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.046425in}{2.879625in}}{\pgfqpoint{4.044230in}{2.874325in}}{\pgfqpoint{4.044230in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.044230in}{2.863275in}}{\pgfqpoint{4.046425in}{2.857975in}}{\pgfqpoint{4.050332in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.054239in}{2.850162in}}{\pgfqpoint{4.059538in}{2.847967in}}{\pgfqpoint{4.065063in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067069in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.072594in}{2.847967in}}{\pgfqpoint{4.077893in}{2.850162in}}{\pgfqpoint{4.081800in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.085707in}{2.857975in}}{\pgfqpoint{4.087902in}{2.863275in}}{\pgfqpoint{4.087902in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.087902in}{2.874325in}}{\pgfqpoint{4.085707in}{2.879625in}}{\pgfqpoint{4.081800in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.077893in}{2.887438in}}{\pgfqpoint{4.072594in}{2.889633in}}{\pgfqpoint{4.067069in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.061543in}{2.889633in}}{\pgfqpoint{4.056244in}{2.887438in}}{\pgfqpoint{4.052337in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.048430in}{2.879625in}}{\pgfqpoint{4.046235in}{2.874325in}}{\pgfqpoint{4.046235in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.046235in}{2.863275in}}{\pgfqpoint{4.048430in}{2.857975in}}{\pgfqpoint{4.052337in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.056244in}{2.850162in}}{\pgfqpoint{4.061543in}{2.847967in}}{\pgfqpoint{4.067069in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016637in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.022162in}{2.847967in}}{\pgfqpoint{4.027461in}{2.850162in}}{\pgfqpoint{4.031368in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.035275in}{2.857975in}}{\pgfqpoint{4.037470in}{2.863275in}}{\pgfqpoint{4.037470in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.037470in}{2.874325in}}{\pgfqpoint{4.035275in}{2.879625in}}{\pgfqpoint{4.031368in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.027461in}{2.887438in}}{\pgfqpoint{4.022162in}{2.889633in}}{\pgfqpoint{4.016637in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.011112in}{2.889633in}}{\pgfqpoint{4.005812in}{2.887438in}}{\pgfqpoint{4.001905in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.997999in}{2.879625in}}{\pgfqpoint{3.995803in}{2.874325in}}{\pgfqpoint{3.995803in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.995803in}{2.863275in}}{\pgfqpoint{3.997999in}{2.857975in}}{\pgfqpoint{4.001905in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.005812in}{2.850162in}}{\pgfqpoint{4.011112in}{2.847967in}}{\pgfqpoint{4.016637in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258358in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.263883in}{2.847967in}}{\pgfqpoint{4.269183in}{2.850162in}}{\pgfqpoint{4.273089in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.276996in}{2.857975in}}{\pgfqpoint{4.279191in}{2.863275in}}{\pgfqpoint{4.279191in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.279191in}{2.874325in}}{\pgfqpoint{4.276996in}{2.879625in}}{\pgfqpoint{4.273089in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.269183in}{2.887438in}}{\pgfqpoint{4.263883in}{2.889633in}}{\pgfqpoint{4.258358in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.252833in}{2.889633in}}{\pgfqpoint{4.247533in}{2.887438in}}{\pgfqpoint{4.243627in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.239720in}{2.879625in}}{\pgfqpoint{4.237525in}{2.874325in}}{\pgfqpoint{4.237525in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.237525in}{2.863275in}}{\pgfqpoint{4.239720in}{2.857975in}}{\pgfqpoint{4.243627in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.247533in}{2.850162in}}{\pgfqpoint{4.252833in}{2.847967in}}{\pgfqpoint{4.258358in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168441in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.173966in}{2.847967in}}{\pgfqpoint{4.179266in}{2.850162in}}{\pgfqpoint{4.183173in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.187079in}{2.857975in}}{\pgfqpoint{4.189275in}{2.863275in}}{\pgfqpoint{4.189275in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.189275in}{2.874325in}}{\pgfqpoint{4.187079in}{2.879625in}}{\pgfqpoint{4.183173in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.179266in}{2.887438in}}{\pgfqpoint{4.173966in}{2.889633in}}{\pgfqpoint{4.168441in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.162916in}{2.889633in}}{\pgfqpoint{4.157617in}{2.887438in}}{\pgfqpoint{4.153710in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.149803in}{2.879625in}}{\pgfqpoint{4.147608in}{2.874325in}}{\pgfqpoint{4.147608in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.147608in}{2.863275in}}{\pgfqpoint{4.149803in}{2.857975in}}{\pgfqpoint{4.153710in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.157617in}{2.850162in}}{\pgfqpoint{4.162916in}{2.847967in}}{\pgfqpoint{4.168441in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230832in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.236357in}{2.847967in}}{\pgfqpoint{4.241656in}{2.850162in}}{\pgfqpoint{4.245563in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.249470in}{2.857975in}}{\pgfqpoint{4.251665in}{2.863275in}}{\pgfqpoint{4.251665in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.251665in}{2.874325in}}{\pgfqpoint{4.249470in}{2.879625in}}{\pgfqpoint{4.245563in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.241656in}{2.887438in}}{\pgfqpoint{4.236357in}{2.889633in}}{\pgfqpoint{4.230832in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.225307in}{2.889633in}}{\pgfqpoint{4.220007in}{2.887438in}}{\pgfqpoint{4.216100in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.212193in}{2.879625in}}{\pgfqpoint{4.209998in}{2.874325in}}{\pgfqpoint{4.209998in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.209998in}{2.863275in}}{\pgfqpoint{4.212193in}{2.857975in}}{\pgfqpoint{4.216100in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.220007in}{2.850162in}}{\pgfqpoint{4.225307in}{2.847967in}}{\pgfqpoint{4.230832in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199596in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.205121in}{2.847967in}}{\pgfqpoint{4.210421in}{2.850162in}}{\pgfqpoint{4.214327in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.218234in}{2.857975in}}{\pgfqpoint{4.220429in}{2.863275in}}{\pgfqpoint{4.220429in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.220429in}{2.874325in}}{\pgfqpoint{4.218234in}{2.879625in}}{\pgfqpoint{4.214327in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.210421in}{2.887438in}}{\pgfqpoint{4.205121in}{2.889633in}}{\pgfqpoint{4.199596in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.194071in}{2.889633in}}{\pgfqpoint{4.188771in}{2.887438in}}{\pgfqpoint{4.184865in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.180958in}{2.879625in}}{\pgfqpoint{4.178763in}{2.874325in}}{\pgfqpoint{4.178763in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.178763in}{2.863275in}}{\pgfqpoint{4.180958in}{2.857975in}}{\pgfqpoint{4.184865in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.188771in}{2.850162in}}{\pgfqpoint{4.194071in}{2.847967in}}{\pgfqpoint{4.199596in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109050in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.114575in}{2.847967in}}{\pgfqpoint{4.119875in}{2.850162in}}{\pgfqpoint{4.123781in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.127688in}{2.857975in}}{\pgfqpoint{4.129883in}{2.863275in}}{\pgfqpoint{4.129883in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.129883in}{2.874325in}}{\pgfqpoint{4.127688in}{2.879625in}}{\pgfqpoint{4.123781in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.119875in}{2.887438in}}{\pgfqpoint{4.114575in}{2.889633in}}{\pgfqpoint{4.109050in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.103525in}{2.889633in}}{\pgfqpoint{4.098226in}{2.887438in}}{\pgfqpoint{4.094319in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.090412in}{2.879625in}}{\pgfqpoint{4.088217in}{2.874325in}}{\pgfqpoint{4.088217in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.088217in}{2.863275in}}{\pgfqpoint{4.090412in}{2.857975in}}{\pgfqpoint{4.094319in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.098226in}{2.850162in}}{\pgfqpoint{4.103525in}{2.847967in}}{\pgfqpoint{4.109050in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009249in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.014774in}{2.847967in}}{\pgfqpoint{4.020073in}{2.850162in}}{\pgfqpoint{4.023980in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.027887in}{2.857975in}}{\pgfqpoint{4.030082in}{2.863275in}}{\pgfqpoint{4.030082in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.030082in}{2.874325in}}{\pgfqpoint{4.027887in}{2.879625in}}{\pgfqpoint{4.023980in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.020073in}{2.887438in}}{\pgfqpoint{4.014774in}{2.889633in}}{\pgfqpoint{4.009249in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.003724in}{2.889633in}}{\pgfqpoint{3.998424in}{2.887438in}}{\pgfqpoint{3.994517in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.990611in}{2.879625in}}{\pgfqpoint{3.988415in}{2.874325in}}{\pgfqpoint{3.988415in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.988415in}{2.863275in}}{\pgfqpoint{3.990611in}{2.857975in}}{\pgfqpoint{3.994517in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.998424in}{2.850162in}}{\pgfqpoint{4.003724in}{2.847967in}}{\pgfqpoint{4.009249in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010760in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.016285in}{2.847967in}}{\pgfqpoint{4.021585in}{2.850162in}}{\pgfqpoint{4.025491in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.029398in}{2.857975in}}{\pgfqpoint{4.031593in}{2.863275in}}{\pgfqpoint{4.031593in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.031593in}{2.874325in}}{\pgfqpoint{4.029398in}{2.879625in}}{\pgfqpoint{4.025491in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.021585in}{2.887438in}}{\pgfqpoint{4.016285in}{2.889633in}}{\pgfqpoint{4.010760in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.005235in}{2.889633in}}{\pgfqpoint{3.999935in}{2.887438in}}{\pgfqpoint{3.996029in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{3.992122in}{2.879625in}}{\pgfqpoint{3.989927in}{2.874325in}}{\pgfqpoint{3.989927in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{3.989927in}{2.863275in}}{\pgfqpoint{3.992122in}{2.857975in}}{\pgfqpoint{3.996029in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{3.999935in}{2.850162in}}{\pgfqpoint{4.005235in}{2.847967in}}{\pgfqpoint{4.010760in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398960in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.404485in}{2.847967in}}{\pgfqpoint{4.409785in}{2.850162in}}{\pgfqpoint{4.413692in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.417599in}{2.857975in}}{\pgfqpoint{4.419794in}{2.863275in}}{\pgfqpoint{4.419794in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.419794in}{2.874325in}}{\pgfqpoint{4.417599in}{2.879625in}}{\pgfqpoint{4.413692in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.409785in}{2.887438in}}{\pgfqpoint{4.404485in}{2.889633in}}{\pgfqpoint{4.398960in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.393435in}{2.889633in}}{\pgfqpoint{4.388136in}{2.887438in}}{\pgfqpoint{4.384229in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.380322in}{2.879625in}}{\pgfqpoint{4.378127in}{2.874325in}}{\pgfqpoint{4.378127in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.378127in}{2.863275in}}{\pgfqpoint{4.380322in}{2.857975in}}{\pgfqpoint{4.384229in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.388136in}{2.850162in}}{\pgfqpoint{4.393435in}{2.847967in}}{\pgfqpoint{4.398960in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461716in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.467241in}{2.847967in}}{\pgfqpoint{4.472540in}{2.850162in}}{\pgfqpoint{4.476447in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.480354in}{2.857975in}}{\pgfqpoint{4.482549in}{2.863275in}}{\pgfqpoint{4.482549in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.482549in}{2.874325in}}{\pgfqpoint{4.480354in}{2.879625in}}{\pgfqpoint{4.476447in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.472540in}{2.887438in}}{\pgfqpoint{4.467241in}{2.889633in}}{\pgfqpoint{4.461716in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.456190in}{2.889633in}}{\pgfqpoint{4.450891in}{2.887438in}}{\pgfqpoint{4.446984in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.443077in}{2.879625in}}{\pgfqpoint{4.440882in}{2.874325in}}{\pgfqpoint{4.440882in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.440882in}{2.863275in}}{\pgfqpoint{4.443077in}{2.857975in}}{\pgfqpoint{4.446984in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.450891in}{2.850162in}}{\pgfqpoint{4.456190in}{2.847967in}}{\pgfqpoint{4.461716in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082383in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.087908in}{2.847967in}}{\pgfqpoint{4.093208in}{2.850162in}}{\pgfqpoint{4.097114in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.101021in}{2.857975in}}{\pgfqpoint{4.103216in}{2.863275in}}{\pgfqpoint{4.103216in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.103216in}{2.874325in}}{\pgfqpoint{4.101021in}{2.879625in}}{\pgfqpoint{4.097114in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.093208in}{2.887438in}}{\pgfqpoint{4.087908in}{2.889633in}}{\pgfqpoint{4.082383in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.076858in}{2.889633in}}{\pgfqpoint{4.071558in}{2.887438in}}{\pgfqpoint{4.067652in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.063745in}{2.879625in}}{\pgfqpoint{4.061550in}{2.874325in}}{\pgfqpoint{4.061550in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.061550in}{2.863275in}}{\pgfqpoint{4.063745in}{2.857975in}}{\pgfqpoint{4.067652in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.071558in}{2.850162in}}{\pgfqpoint{4.076858in}{2.847967in}}{\pgfqpoint{4.082383in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356362in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.361887in}{2.847967in}}{\pgfqpoint{4.367186in}{2.850162in}}{\pgfqpoint{4.371093in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.375000in}{2.857975in}}{\pgfqpoint{4.377195in}{2.863275in}}{\pgfqpoint{4.377195in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.377195in}{2.874325in}}{\pgfqpoint{4.375000in}{2.879625in}}{\pgfqpoint{4.371093in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.367186in}{2.887438in}}{\pgfqpoint{4.361887in}{2.889633in}}{\pgfqpoint{4.356362in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.350836in}{2.889633in}}{\pgfqpoint{4.345537in}{2.887438in}}{\pgfqpoint{4.341630in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.337723in}{2.879625in}}{\pgfqpoint{4.335528in}{2.874325in}}{\pgfqpoint{4.335528in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.335528in}{2.863275in}}{\pgfqpoint{4.337723in}{2.857975in}}{\pgfqpoint{4.341630in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.345537in}{2.850162in}}{\pgfqpoint{4.350836in}{2.847967in}}{\pgfqpoint{4.356362in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491789in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.497314in}{2.847967in}}{\pgfqpoint{4.502613in}{2.850162in}}{\pgfqpoint{4.506520in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.510427in}{2.857975in}}{\pgfqpoint{4.512622in}{2.863275in}}{\pgfqpoint{4.512622in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.512622in}{2.874325in}}{\pgfqpoint{4.510427in}{2.879625in}}{\pgfqpoint{4.506520in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.502613in}{2.887438in}}{\pgfqpoint{4.497314in}{2.889633in}}{\pgfqpoint{4.491789in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.486264in}{2.889633in}}{\pgfqpoint{4.480964in}{2.887438in}}{\pgfqpoint{4.477057in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.473150in}{2.879625in}}{\pgfqpoint{4.470955in}{2.874325in}}{\pgfqpoint{4.470955in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.470955in}{2.863275in}}{\pgfqpoint{4.473150in}{2.857975in}}{\pgfqpoint{4.477057in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.480964in}{2.850162in}}{\pgfqpoint{4.486264in}{2.847967in}}{\pgfqpoint{4.491789in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440980in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.446505in}{2.847967in}}{\pgfqpoint{4.451804in}{2.850162in}}{\pgfqpoint{4.455711in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.459618in}{2.857975in}}{\pgfqpoint{4.461813in}{2.863275in}}{\pgfqpoint{4.461813in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.461813in}{2.874325in}}{\pgfqpoint{4.459618in}{2.879625in}}{\pgfqpoint{4.455711in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.451804in}{2.887438in}}{\pgfqpoint{4.446505in}{2.889633in}}{\pgfqpoint{4.440980in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.435454in}{2.889633in}}{\pgfqpoint{4.430155in}{2.887438in}}{\pgfqpoint{4.426248in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.422341in}{2.879625in}}{\pgfqpoint{4.420146in}{2.874325in}}{\pgfqpoint{4.420146in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.420146in}{2.863275in}}{\pgfqpoint{4.422341in}{2.857975in}}{\pgfqpoint{4.426248in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.430155in}{2.850162in}}{\pgfqpoint{4.435454in}{2.847967in}}{\pgfqpoint{4.440980in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169477in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.175002in}{2.847967in}}{\pgfqpoint{4.180301in}{2.850162in}}{\pgfqpoint{4.184208in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.188115in}{2.857975in}}{\pgfqpoint{4.190310in}{2.863275in}}{\pgfqpoint{4.190310in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.190310in}{2.874325in}}{\pgfqpoint{4.188115in}{2.879625in}}{\pgfqpoint{4.184208in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.180301in}{2.887438in}}{\pgfqpoint{4.175002in}{2.889633in}}{\pgfqpoint{4.169477in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.163952in}{2.889633in}}{\pgfqpoint{4.158652in}{2.887438in}}{\pgfqpoint{4.154746in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.150839in}{2.879625in}}{\pgfqpoint{4.148644in}{2.874325in}}{\pgfqpoint{4.148644in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.148644in}{2.863275in}}{\pgfqpoint{4.150839in}{2.857975in}}{\pgfqpoint{4.154746in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.158652in}{2.850162in}}{\pgfqpoint{4.163952in}{2.847967in}}{\pgfqpoint{4.169477in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380546in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.386071in}{2.847967in}}{\pgfqpoint{4.391371in}{2.850162in}}{\pgfqpoint{4.395278in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.399184in}{2.857975in}}{\pgfqpoint{4.401380in}{2.863275in}}{\pgfqpoint{4.401380in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.401380in}{2.874325in}}{\pgfqpoint{4.399184in}{2.879625in}}{\pgfqpoint{4.395278in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.391371in}{2.887438in}}{\pgfqpoint{4.386071in}{2.889633in}}{\pgfqpoint{4.380546in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.375021in}{2.889633in}}{\pgfqpoint{4.369722in}{2.887438in}}{\pgfqpoint{4.365815in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.361908in}{2.879625in}}{\pgfqpoint{4.359713in}{2.874325in}}{\pgfqpoint{4.359713in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.359713in}{2.863275in}}{\pgfqpoint{4.361908in}{2.857975in}}{\pgfqpoint{4.365815in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.369722in}{2.850162in}}{\pgfqpoint{4.375021in}{2.847967in}}{\pgfqpoint{4.380546in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476627in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.482152in}{2.847967in}}{\pgfqpoint{4.487451in}{2.850162in}}{\pgfqpoint{4.491358in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.495265in}{2.857975in}}{\pgfqpoint{4.497460in}{2.863275in}}{\pgfqpoint{4.497460in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.497460in}{2.874325in}}{\pgfqpoint{4.495265in}{2.879625in}}{\pgfqpoint{4.491358in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.487451in}{2.887438in}}{\pgfqpoint{4.482152in}{2.889633in}}{\pgfqpoint{4.476627in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.471101in}{2.889633in}}{\pgfqpoint{4.465802in}{2.887438in}}{\pgfqpoint{4.461895in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.457988in}{2.879625in}}{\pgfqpoint{4.455793in}{2.874325in}}{\pgfqpoint{4.455793in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.455793in}{2.863275in}}{\pgfqpoint{4.457988in}{2.857975in}}{\pgfqpoint{4.461895in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.465802in}{2.850162in}}{\pgfqpoint{4.471101in}{2.847967in}}{\pgfqpoint{4.476627in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307869in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.313394in}{2.847967in}}{\pgfqpoint{4.318694in}{2.850162in}}{\pgfqpoint{4.322600in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.326507in}{2.857975in}}{\pgfqpoint{4.328702in}{2.863275in}}{\pgfqpoint{4.328702in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.328702in}{2.874325in}}{\pgfqpoint{4.326507in}{2.879625in}}{\pgfqpoint{4.322600in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.318694in}{2.887438in}}{\pgfqpoint{4.313394in}{2.889633in}}{\pgfqpoint{4.307869in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.302344in}{2.889633in}}{\pgfqpoint{4.297044in}{2.887438in}}{\pgfqpoint{4.293138in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.289231in}{2.879625in}}{\pgfqpoint{4.287036in}{2.874325in}}{\pgfqpoint{4.287036in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.287036in}{2.863275in}}{\pgfqpoint{4.289231in}{2.857975in}}{\pgfqpoint{4.293138in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.297044in}{2.850162in}}{\pgfqpoint{4.302344in}{2.847967in}}{\pgfqpoint{4.307869in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257821in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.263346in}{2.847967in}}{\pgfqpoint{4.268646in}{2.850162in}}{\pgfqpoint{4.272552in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.276459in}{2.857975in}}{\pgfqpoint{4.278654in}{2.863275in}}{\pgfqpoint{4.278654in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.278654in}{2.874325in}}{\pgfqpoint{4.276459in}{2.879625in}}{\pgfqpoint{4.272552in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.268646in}{2.887438in}}{\pgfqpoint{4.263346in}{2.889633in}}{\pgfqpoint{4.257821in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.252296in}{2.889633in}}{\pgfqpoint{4.246996in}{2.887438in}}{\pgfqpoint{4.243090in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.239183in}{2.879625in}}{\pgfqpoint{4.236988in}{2.874325in}}{\pgfqpoint{4.236988in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.236988in}{2.863275in}}{\pgfqpoint{4.239183in}{2.857975in}}{\pgfqpoint{4.243090in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.246996in}{2.850162in}}{\pgfqpoint{4.252296in}{2.847967in}}{\pgfqpoint{4.257821in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386504in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.392029in}{2.847967in}}{\pgfqpoint{4.397329in}{2.850162in}}{\pgfqpoint{4.401235in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.405142in}{2.857975in}}{\pgfqpoint{4.407337in}{2.863275in}}{\pgfqpoint{4.407337in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.407337in}{2.874325in}}{\pgfqpoint{4.405142in}{2.879625in}}{\pgfqpoint{4.401235in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.397329in}{2.887438in}}{\pgfqpoint{4.392029in}{2.889633in}}{\pgfqpoint{4.386504in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.380979in}{2.889633in}}{\pgfqpoint{4.375679in}{2.887438in}}{\pgfqpoint{4.371773in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.367866in}{2.879625in}}{\pgfqpoint{4.365671in}{2.874325in}}{\pgfqpoint{4.365671in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.365671in}{2.863275in}}{\pgfqpoint{4.367866in}{2.857975in}}{\pgfqpoint{4.371773in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.375679in}{2.850162in}}{\pgfqpoint{4.380979in}{2.847967in}}{\pgfqpoint{4.386504in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182193in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.187718in}{2.847967in}}{\pgfqpoint{4.193017in}{2.850162in}}{\pgfqpoint{4.196924in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.200831in}{2.857975in}}{\pgfqpoint{4.203026in}{2.863275in}}{\pgfqpoint{4.203026in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.203026in}{2.874325in}}{\pgfqpoint{4.200831in}{2.879625in}}{\pgfqpoint{4.196924in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.193017in}{2.887438in}}{\pgfqpoint{4.187718in}{2.889633in}}{\pgfqpoint{4.182193in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.176668in}{2.889633in}}{\pgfqpoint{4.171368in}{2.887438in}}{\pgfqpoint{4.167461in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.163555in}{2.879625in}}{\pgfqpoint{4.161360in}{2.874325in}}{\pgfqpoint{4.161360in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.161360in}{2.863275in}}{\pgfqpoint{4.163555in}{2.857975in}}{\pgfqpoint{4.167461in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.171368in}{2.850162in}}{\pgfqpoint{4.176668in}{2.847967in}}{\pgfqpoint{4.182193in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197147in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.202672in}{2.847967in}}{\pgfqpoint{4.207972in}{2.850162in}}{\pgfqpoint{4.211879in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.215785in}{2.857975in}}{\pgfqpoint{4.217981in}{2.863275in}}{\pgfqpoint{4.217981in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.217981in}{2.874325in}}{\pgfqpoint{4.215785in}{2.879625in}}{\pgfqpoint{4.211879in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.207972in}{2.887438in}}{\pgfqpoint{4.202672in}{2.889633in}}{\pgfqpoint{4.197147in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.191622in}{2.889633in}}{\pgfqpoint{4.186323in}{2.887438in}}{\pgfqpoint{4.182416in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.178509in}{2.879625in}}{\pgfqpoint{4.176314in}{2.874325in}}{\pgfqpoint{4.176314in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.176314in}{2.863275in}}{\pgfqpoint{4.178509in}{2.857975in}}{\pgfqpoint{4.182416in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.186323in}{2.850162in}}{\pgfqpoint{4.191622in}{2.847967in}}{\pgfqpoint{4.197147in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417216in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.422741in}{2.847967in}}{\pgfqpoint{4.428041in}{2.850162in}}{\pgfqpoint{4.431947in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.435854in}{2.857975in}}{\pgfqpoint{4.438049in}{2.863275in}}{\pgfqpoint{4.438049in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.438049in}{2.874325in}}{\pgfqpoint{4.435854in}{2.879625in}}{\pgfqpoint{4.431947in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.428041in}{2.887438in}}{\pgfqpoint{4.422741in}{2.889633in}}{\pgfqpoint{4.417216in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.411691in}{2.889633in}}{\pgfqpoint{4.406391in}{2.887438in}}{\pgfqpoint{4.402485in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.398578in}{2.879625in}}{\pgfqpoint{4.396383in}{2.874325in}}{\pgfqpoint{4.396383in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.396383in}{2.863275in}}{\pgfqpoint{4.398578in}{2.857975in}}{\pgfqpoint{4.402485in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.406391in}{2.850162in}}{\pgfqpoint{4.411691in}{2.847967in}}{\pgfqpoint{4.417216in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351280in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.356805in}{2.847967in}}{\pgfqpoint{4.362105in}{2.850162in}}{\pgfqpoint{4.366012in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.369919in}{2.857975in}}{\pgfqpoint{4.372114in}{2.863275in}}{\pgfqpoint{4.372114in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.372114in}{2.874325in}}{\pgfqpoint{4.369919in}{2.879625in}}{\pgfqpoint{4.366012in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.362105in}{2.887438in}}{\pgfqpoint{4.356805in}{2.889633in}}{\pgfqpoint{4.351280in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.345755in}{2.889633in}}{\pgfqpoint{4.340456in}{2.887438in}}{\pgfqpoint{4.336549in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.332642in}{2.879625in}}{\pgfqpoint{4.330447in}{2.874325in}}{\pgfqpoint{4.330447in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.330447in}{2.863275in}}{\pgfqpoint{4.332642in}{2.857975in}}{\pgfqpoint{4.336549in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.340456in}{2.850162in}}{\pgfqpoint{4.345755in}{2.847967in}}{\pgfqpoint{4.351280in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424794in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.430319in}{2.847967in}}{\pgfqpoint{4.435619in}{2.850162in}}{\pgfqpoint{4.439526in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.443433in}{2.857975in}}{\pgfqpoint{4.445628in}{2.863275in}}{\pgfqpoint{4.445628in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.445628in}{2.874325in}}{\pgfqpoint{4.443433in}{2.879625in}}{\pgfqpoint{4.439526in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.435619in}{2.887438in}}{\pgfqpoint{4.430319in}{2.889633in}}{\pgfqpoint{4.424794in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.419269in}{2.889633in}}{\pgfqpoint{4.413970in}{2.887438in}}{\pgfqpoint{4.410063in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.406156in}{2.879625in}}{\pgfqpoint{4.403961in}{2.874325in}}{\pgfqpoint{4.403961in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.403961in}{2.863275in}}{\pgfqpoint{4.406156in}{2.857975in}}{\pgfqpoint{4.410063in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.413970in}{2.850162in}}{\pgfqpoint{4.419269in}{2.847967in}}{\pgfqpoint{4.424794in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282692in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.288217in}{2.847967in}}{\pgfqpoint{4.293516in}{2.850162in}}{\pgfqpoint{4.297423in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.301330in}{2.857975in}}{\pgfqpoint{4.303525in}{2.863275in}}{\pgfqpoint{4.303525in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.303525in}{2.874325in}}{\pgfqpoint{4.301330in}{2.879625in}}{\pgfqpoint{4.297423in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.293516in}{2.887438in}}{\pgfqpoint{4.288217in}{2.889633in}}{\pgfqpoint{4.282692in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.277166in}{2.889633in}}{\pgfqpoint{4.271867in}{2.887438in}}{\pgfqpoint{4.267960in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.264053in}{2.879625in}}{\pgfqpoint{4.261858in}{2.874325in}}{\pgfqpoint{4.261858in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.261858in}{2.863275in}}{\pgfqpoint{4.264053in}{2.857975in}}{\pgfqpoint{4.267960in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.271867in}{2.850162in}}{\pgfqpoint{4.277166in}{2.847967in}}{\pgfqpoint{4.282692in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146078in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.151603in}{2.847967in}}{\pgfqpoint{4.156903in}{2.850162in}}{\pgfqpoint{4.160809in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.164716in}{2.857975in}}{\pgfqpoint{4.166911in}{2.863275in}}{\pgfqpoint{4.166911in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.166911in}{2.874325in}}{\pgfqpoint{4.164716in}{2.879625in}}{\pgfqpoint{4.160809in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.156903in}{2.887438in}}{\pgfqpoint{4.151603in}{2.889633in}}{\pgfqpoint{4.146078in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.140553in}{2.889633in}}{\pgfqpoint{4.135253in}{2.887438in}}{\pgfqpoint{4.131347in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.127440in}{2.879625in}}{\pgfqpoint{4.125245in}{2.874325in}}{\pgfqpoint{4.125245in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.125245in}{2.863275in}}{\pgfqpoint{4.127440in}{2.857975in}}{\pgfqpoint{4.131347in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.135253in}{2.850162in}}{\pgfqpoint{4.140553in}{2.847967in}}{\pgfqpoint{4.146078in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093885in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.099411in}{2.847967in}}{\pgfqpoint{4.104710in}{2.850162in}}{\pgfqpoint{4.108617in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.112524in}{2.857975in}}{\pgfqpoint{4.114719in}{2.863275in}}{\pgfqpoint{4.114719in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.114719in}{2.874325in}}{\pgfqpoint{4.112524in}{2.879625in}}{\pgfqpoint{4.108617in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.104710in}{2.887438in}}{\pgfqpoint{4.099411in}{2.889633in}}{\pgfqpoint{4.093885in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.088360in}{2.889633in}}{\pgfqpoint{4.083061in}{2.887438in}}{\pgfqpoint{4.079154in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.075247in}{2.879625in}}{\pgfqpoint{4.073052in}{2.874325in}}{\pgfqpoint{4.073052in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.073052in}{2.863275in}}{\pgfqpoint{4.075247in}{2.857975in}}{\pgfqpoint{4.079154in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.083061in}{2.850162in}}{\pgfqpoint{4.088360in}{2.847967in}}{\pgfqpoint{4.093885in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232308in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.237833in}{2.847967in}}{\pgfqpoint{4.243133in}{2.850162in}}{\pgfqpoint{4.247039in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.250946in}{2.857975in}}{\pgfqpoint{4.253141in}{2.863275in}}{\pgfqpoint{4.253141in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.253141in}{2.874325in}}{\pgfqpoint{4.250946in}{2.879625in}}{\pgfqpoint{4.247039in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.243133in}{2.887438in}}{\pgfqpoint{4.237833in}{2.889633in}}{\pgfqpoint{4.232308in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.226783in}{2.889633in}}{\pgfqpoint{4.221483in}{2.887438in}}{\pgfqpoint{4.217577in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.213670in}{2.879625in}}{\pgfqpoint{4.211475in}{2.874325in}}{\pgfqpoint{4.211475in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.211475in}{2.863275in}}{\pgfqpoint{4.213670in}{2.857975in}}{\pgfqpoint{4.217577in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.221483in}{2.850162in}}{\pgfqpoint{4.226783in}{2.847967in}}{\pgfqpoint{4.232308in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314461in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.319986in}{2.847967in}}{\pgfqpoint{4.325286in}{2.850162in}}{\pgfqpoint{4.329193in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.333100in}{2.857975in}}{\pgfqpoint{4.335295in}{2.863275in}}{\pgfqpoint{4.335295in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.335295in}{2.874325in}}{\pgfqpoint{4.333100in}{2.879625in}}{\pgfqpoint{4.329193in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.325286in}{2.887438in}}{\pgfqpoint{4.319986in}{2.889633in}}{\pgfqpoint{4.314461in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.308936in}{2.889633in}}{\pgfqpoint{4.303637in}{2.887438in}}{\pgfqpoint{4.299730in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.295823in}{2.879625in}}{\pgfqpoint{4.293628in}{2.874325in}}{\pgfqpoint{4.293628in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.293628in}{2.863275in}}{\pgfqpoint{4.295823in}{2.857975in}}{\pgfqpoint{4.299730in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.303637in}{2.850162in}}{\pgfqpoint{4.308936in}{2.847967in}}{\pgfqpoint{4.314461in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085397in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.090922in}{2.847967in}}{\pgfqpoint{4.096222in}{2.850162in}}{\pgfqpoint{4.100129in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.104035in}{2.857975in}}{\pgfqpoint{4.106231in}{2.863275in}}{\pgfqpoint{4.106231in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.106231in}{2.874325in}}{\pgfqpoint{4.104035in}{2.879625in}}{\pgfqpoint{4.100129in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.096222in}{2.887438in}}{\pgfqpoint{4.090922in}{2.889633in}}{\pgfqpoint{4.085397in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.079872in}{2.889633in}}{\pgfqpoint{4.074573in}{2.887438in}}{\pgfqpoint{4.070666in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.066759in}{2.879625in}}{\pgfqpoint{4.064564in}{2.874325in}}{\pgfqpoint{4.064564in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.064564in}{2.863275in}}{\pgfqpoint{4.066759in}{2.857975in}}{\pgfqpoint{4.070666in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.074573in}{2.850162in}}{\pgfqpoint{4.079872in}{2.847967in}}{\pgfqpoint{4.085397in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217699in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.223224in}{2.847967in}}{\pgfqpoint{4.228524in}{2.850162in}}{\pgfqpoint{4.232431in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.236337in}{2.857975in}}{\pgfqpoint{4.238533in}{2.863275in}}{\pgfqpoint{4.238533in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.238533in}{2.874325in}}{\pgfqpoint{4.236337in}{2.879625in}}{\pgfqpoint{4.232431in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.228524in}{2.887438in}}{\pgfqpoint{4.223224in}{2.889633in}}{\pgfqpoint{4.217699in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.212174in}{2.889633in}}{\pgfqpoint{4.206875in}{2.887438in}}{\pgfqpoint{4.202968in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.199061in}{2.879625in}}{\pgfqpoint{4.196866in}{2.874325in}}{\pgfqpoint{4.196866in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.196866in}{2.863275in}}{\pgfqpoint{4.199061in}{2.857975in}}{\pgfqpoint{4.202968in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.206875in}{2.850162in}}{\pgfqpoint{4.212174in}{2.847967in}}{\pgfqpoint{4.217699in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158311in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.163836in}{2.847967in}}{\pgfqpoint{4.169135in}{2.850162in}}{\pgfqpoint{4.173042in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.176949in}{2.857975in}}{\pgfqpoint{4.179144in}{2.863275in}}{\pgfqpoint{4.179144in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.179144in}{2.874325in}}{\pgfqpoint{4.176949in}{2.879625in}}{\pgfqpoint{4.173042in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.169135in}{2.887438in}}{\pgfqpoint{4.163836in}{2.889633in}}{\pgfqpoint{4.158311in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.152786in}{2.889633in}}{\pgfqpoint{4.147486in}{2.887438in}}{\pgfqpoint{4.143580in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.139673in}{2.879625in}}{\pgfqpoint{4.137478in}{2.874325in}}{\pgfqpoint{4.137478in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.137478in}{2.863275in}}{\pgfqpoint{4.139673in}{2.857975in}}{\pgfqpoint{4.143580in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.147486in}{2.850162in}}{\pgfqpoint{4.152786in}{2.847967in}}{\pgfqpoint{4.158311in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173228in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.178753in}{2.847967in}}{\pgfqpoint{4.184052in}{2.850162in}}{\pgfqpoint{4.187959in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.191866in}{2.857975in}}{\pgfqpoint{4.194061in}{2.863275in}}{\pgfqpoint{4.194061in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.194061in}{2.874325in}}{\pgfqpoint{4.191866in}{2.879625in}}{\pgfqpoint{4.187959in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.184052in}{2.887438in}}{\pgfqpoint{4.178753in}{2.889633in}}{\pgfqpoint{4.173228in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.167703in}{2.889633in}}{\pgfqpoint{4.162403in}{2.887438in}}{\pgfqpoint{4.158496in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.154589in}{2.879625in}}{\pgfqpoint{4.152394in}{2.874325in}}{\pgfqpoint{4.152394in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.152394in}{2.863275in}}{\pgfqpoint{4.154589in}{2.857975in}}{\pgfqpoint{4.158496in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.162403in}{2.850162in}}{\pgfqpoint{4.167703in}{2.847967in}}{\pgfqpoint{4.173228in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352548in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.358073in}{2.847967in}}{\pgfqpoint{4.363373in}{2.850162in}}{\pgfqpoint{4.367279in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.371186in}{2.857975in}}{\pgfqpoint{4.373381in}{2.863275in}}{\pgfqpoint{4.373381in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.373381in}{2.874325in}}{\pgfqpoint{4.371186in}{2.879625in}}{\pgfqpoint{4.367279in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.363373in}{2.887438in}}{\pgfqpoint{4.358073in}{2.889633in}}{\pgfqpoint{4.352548in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.347023in}{2.889633in}}{\pgfqpoint{4.341723in}{2.887438in}}{\pgfqpoint{4.337817in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.333910in}{2.879625in}}{\pgfqpoint{4.331715in}{2.874325in}}{\pgfqpoint{4.331715in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.331715in}{2.863275in}}{\pgfqpoint{4.333910in}{2.857975in}}{\pgfqpoint{4.337817in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.341723in}{2.850162in}}{\pgfqpoint{4.347023in}{2.847967in}}{\pgfqpoint{4.352548in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456635in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.462160in}{2.847967in}}{\pgfqpoint{4.467459in}{2.850162in}}{\pgfqpoint{4.471366in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.475273in}{2.857975in}}{\pgfqpoint{4.477468in}{2.863275in}}{\pgfqpoint{4.477468in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.477468in}{2.874325in}}{\pgfqpoint{4.475273in}{2.879625in}}{\pgfqpoint{4.471366in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.467459in}{2.887438in}}{\pgfqpoint{4.462160in}{2.889633in}}{\pgfqpoint{4.456635in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.451110in}{2.889633in}}{\pgfqpoint{4.445810in}{2.887438in}}{\pgfqpoint{4.441903in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.437997in}{2.879625in}}{\pgfqpoint{4.435802in}{2.874325in}}{\pgfqpoint{4.435802in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.435802in}{2.863275in}}{\pgfqpoint{4.437997in}{2.857975in}}{\pgfqpoint{4.441903in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.445810in}{2.850162in}}{\pgfqpoint{4.451110in}{2.847967in}}{\pgfqpoint{4.456635in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082027in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.087552in}{2.847967in}}{\pgfqpoint{4.092852in}{2.850162in}}{\pgfqpoint{4.096759in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.100666in}{2.857975in}}{\pgfqpoint{4.102861in}{2.863275in}}{\pgfqpoint{4.102861in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.102861in}{2.874325in}}{\pgfqpoint{4.100666in}{2.879625in}}{\pgfqpoint{4.096759in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.092852in}{2.887438in}}{\pgfqpoint{4.087552in}{2.889633in}}{\pgfqpoint{4.082027in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.076502in}{2.889633in}}{\pgfqpoint{4.071203in}{2.887438in}}{\pgfqpoint{4.067296in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.063389in}{2.879625in}}{\pgfqpoint{4.061194in}{2.874325in}}{\pgfqpoint{4.061194in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.061194in}{2.863275in}}{\pgfqpoint{4.063389in}{2.857975in}}{\pgfqpoint{4.067296in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.071203in}{2.850162in}}{\pgfqpoint{4.076502in}{2.847967in}}{\pgfqpoint{4.082027in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213564in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.219089in}{2.847967in}}{\pgfqpoint{4.224388in}{2.850162in}}{\pgfqpoint{4.228295in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.232202in}{2.857975in}}{\pgfqpoint{4.234397in}{2.863275in}}{\pgfqpoint{4.234397in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.234397in}{2.874325in}}{\pgfqpoint{4.232202in}{2.879625in}}{\pgfqpoint{4.228295in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.224388in}{2.887438in}}{\pgfqpoint{4.219089in}{2.889633in}}{\pgfqpoint{4.213564in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.208038in}{2.889633in}}{\pgfqpoint{4.202739in}{2.887438in}}{\pgfqpoint{4.198832in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.194925in}{2.879625in}}{\pgfqpoint{4.192730in}{2.874325in}}{\pgfqpoint{4.192730in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.192730in}{2.863275in}}{\pgfqpoint{4.194925in}{2.857975in}}{\pgfqpoint{4.198832in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.202739in}{2.850162in}}{\pgfqpoint{4.208038in}{2.847967in}}{\pgfqpoint{4.213564in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267069in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.272594in}{2.847967in}}{\pgfqpoint{4.277893in}{2.850162in}}{\pgfqpoint{4.281800in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.285707in}{2.857975in}}{\pgfqpoint{4.287902in}{2.863275in}}{\pgfqpoint{4.287902in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.287902in}{2.874325in}}{\pgfqpoint{4.285707in}{2.879625in}}{\pgfqpoint{4.281800in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.277893in}{2.887438in}}{\pgfqpoint{4.272594in}{2.889633in}}{\pgfqpoint{4.267069in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.261544in}{2.889633in}}{\pgfqpoint{4.256244in}{2.887438in}}{\pgfqpoint{4.252337in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.248430in}{2.879625in}}{\pgfqpoint{4.246235in}{2.874325in}}{\pgfqpoint{4.246235in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.246235in}{2.863275in}}{\pgfqpoint{4.248430in}{2.857975in}}{\pgfqpoint{4.252337in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.256244in}{2.850162in}}{\pgfqpoint{4.261544in}{2.847967in}}{\pgfqpoint{4.267069in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145971in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.151496in}{2.847967in}}{\pgfqpoint{4.156795in}{2.850162in}}{\pgfqpoint{4.160702in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.164609in}{2.857975in}}{\pgfqpoint{4.166804in}{2.863275in}}{\pgfqpoint{4.166804in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.166804in}{2.874325in}}{\pgfqpoint{4.164609in}{2.879625in}}{\pgfqpoint{4.160702in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.156795in}{2.887438in}}{\pgfqpoint{4.151496in}{2.889633in}}{\pgfqpoint{4.145971in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.140446in}{2.889633in}}{\pgfqpoint{4.135146in}{2.887438in}}{\pgfqpoint{4.131239in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.127333in}{2.879625in}}{\pgfqpoint{4.125137in}{2.874325in}}{\pgfqpoint{4.125137in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.125137in}{2.863275in}}{\pgfqpoint{4.127333in}{2.857975in}}{\pgfqpoint{4.131239in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.135146in}{2.850162in}}{\pgfqpoint{4.140446in}{2.847967in}}{\pgfqpoint{4.145971in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196481in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.202006in}{2.847967in}}{\pgfqpoint{4.207306in}{2.850162in}}{\pgfqpoint{4.211213in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.215119in}{2.857975in}}{\pgfqpoint{4.217315in}{2.863275in}}{\pgfqpoint{4.217315in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.217315in}{2.874325in}}{\pgfqpoint{4.215119in}{2.879625in}}{\pgfqpoint{4.211213in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.207306in}{2.887438in}}{\pgfqpoint{4.202006in}{2.889633in}}{\pgfqpoint{4.196481in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.190956in}{2.889633in}}{\pgfqpoint{4.185657in}{2.887438in}}{\pgfqpoint{4.181750in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.177843in}{2.879625in}}{\pgfqpoint{4.175648in}{2.874325in}}{\pgfqpoint{4.175648in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.175648in}{2.863275in}}{\pgfqpoint{4.177843in}{2.857975in}}{\pgfqpoint{4.181750in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.185657in}{2.850162in}}{\pgfqpoint{4.190956in}{2.847967in}}{\pgfqpoint{4.196481in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219515in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.225040in}{2.847967in}}{\pgfqpoint{4.230340in}{2.850162in}}{\pgfqpoint{4.234247in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.238154in}{2.857975in}}{\pgfqpoint{4.240349in}{2.863275in}}{\pgfqpoint{4.240349in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.240349in}{2.874325in}}{\pgfqpoint{4.238154in}{2.879625in}}{\pgfqpoint{4.234247in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.230340in}{2.887438in}}{\pgfqpoint{4.225040in}{2.889633in}}{\pgfqpoint{4.219515in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.213990in}{2.889633in}}{\pgfqpoint{4.208691in}{2.887438in}}{\pgfqpoint{4.204784in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.200877in}{2.879625in}}{\pgfqpoint{4.198682in}{2.874325in}}{\pgfqpoint{4.198682in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.198682in}{2.863275in}}{\pgfqpoint{4.200877in}{2.857975in}}{\pgfqpoint{4.204784in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.208691in}{2.850162in}}{\pgfqpoint{4.213990in}{2.847967in}}{\pgfqpoint{4.219515in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189953in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.195479in}{2.847967in}}{\pgfqpoint{4.200778in}{2.850162in}}{\pgfqpoint{4.204685in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.208592in}{2.857975in}}{\pgfqpoint{4.210787in}{2.863275in}}{\pgfqpoint{4.210787in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.210787in}{2.874325in}}{\pgfqpoint{4.208592in}{2.879625in}}{\pgfqpoint{4.204685in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.200778in}{2.887438in}}{\pgfqpoint{4.195479in}{2.889633in}}{\pgfqpoint{4.189953in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.184428in}{2.889633in}}{\pgfqpoint{4.179129in}{2.887438in}}{\pgfqpoint{4.175222in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.171315in}{2.879625in}}{\pgfqpoint{4.169120in}{2.874325in}}{\pgfqpoint{4.169120in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.169120in}{2.863275in}}{\pgfqpoint{4.171315in}{2.857975in}}{\pgfqpoint{4.175222in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.179129in}{2.850162in}}{\pgfqpoint{4.184428in}{2.847967in}}{\pgfqpoint{4.189953in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270219in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.275744in}{2.847967in}}{\pgfqpoint{4.281044in}{2.850162in}}{\pgfqpoint{4.284950in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.288857in}{2.857975in}}{\pgfqpoint{4.291052in}{2.863275in}}{\pgfqpoint{4.291052in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.291052in}{2.874325in}}{\pgfqpoint{4.288857in}{2.879625in}}{\pgfqpoint{4.284950in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.281044in}{2.887438in}}{\pgfqpoint{4.275744in}{2.889633in}}{\pgfqpoint{4.270219in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.264694in}{2.889633in}}{\pgfqpoint{4.259394in}{2.887438in}}{\pgfqpoint{4.255488in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.251581in}{2.879625in}}{\pgfqpoint{4.249386in}{2.874325in}}{\pgfqpoint{4.249386in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.249386in}{2.863275in}}{\pgfqpoint{4.251581in}{2.857975in}}{\pgfqpoint{4.255488in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.259394in}{2.850162in}}{\pgfqpoint{4.264694in}{2.847967in}}{\pgfqpoint{4.270219in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130073in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.135598in}{2.847967in}}{\pgfqpoint{4.140897in}{2.850162in}}{\pgfqpoint{4.144804in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.148711in}{2.857975in}}{\pgfqpoint{4.150906in}{2.863275in}}{\pgfqpoint{4.150906in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.150906in}{2.874325in}}{\pgfqpoint{4.148711in}{2.879625in}}{\pgfqpoint{4.144804in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.140897in}{2.887438in}}{\pgfqpoint{4.135598in}{2.889633in}}{\pgfqpoint{4.130073in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.124548in}{2.889633in}}{\pgfqpoint{4.119248in}{2.887438in}}{\pgfqpoint{4.115341in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.111434in}{2.879625in}}{\pgfqpoint{4.109239in}{2.874325in}}{\pgfqpoint{4.109239in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.109239in}{2.863275in}}{\pgfqpoint{4.111434in}{2.857975in}}{\pgfqpoint{4.115341in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.119248in}{2.850162in}}{\pgfqpoint{4.124548in}{2.847967in}}{\pgfqpoint{4.130073in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263263in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.268788in}{2.847967in}}{\pgfqpoint{4.274087in}{2.850162in}}{\pgfqpoint{4.277994in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.281901in}{2.857975in}}{\pgfqpoint{4.284096in}{2.863275in}}{\pgfqpoint{4.284096in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.284096in}{2.874325in}}{\pgfqpoint{4.281901in}{2.879625in}}{\pgfqpoint{4.277994in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.274087in}{2.887438in}}{\pgfqpoint{4.268788in}{2.889633in}}{\pgfqpoint{4.263263in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.257738in}{2.889633in}}{\pgfqpoint{4.252438in}{2.887438in}}{\pgfqpoint{4.248531in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.244624in}{2.879625in}}{\pgfqpoint{4.242429in}{2.874325in}}{\pgfqpoint{4.242429in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.242429in}{2.863275in}}{\pgfqpoint{4.244624in}{2.857975in}}{\pgfqpoint{4.248531in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.252438in}{2.850162in}}{\pgfqpoint{4.257738in}{2.847967in}}{\pgfqpoint{4.263263in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288386in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.293911in}{2.847967in}}{\pgfqpoint{4.299211in}{2.850162in}}{\pgfqpoint{4.303117in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.307024in}{2.857975in}}{\pgfqpoint{4.309219in}{2.863275in}}{\pgfqpoint{4.309219in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.309219in}{2.874325in}}{\pgfqpoint{4.307024in}{2.879625in}}{\pgfqpoint{4.303117in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.299211in}{2.887438in}}{\pgfqpoint{4.293911in}{2.889633in}}{\pgfqpoint{4.288386in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.282861in}{2.889633in}}{\pgfqpoint{4.277561in}{2.887438in}}{\pgfqpoint{4.273655in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.269748in}{2.879625in}}{\pgfqpoint{4.267553in}{2.874325in}}{\pgfqpoint{4.267553in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.267553in}{2.863275in}}{\pgfqpoint{4.269748in}{2.857975in}}{\pgfqpoint{4.273655in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.277561in}{2.850162in}}{\pgfqpoint{4.282861in}{2.847967in}}{\pgfqpoint{4.288386in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191256in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.196781in}{2.847967in}}{\pgfqpoint{4.202081in}{2.850162in}}{\pgfqpoint{4.205987in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.209894in}{2.857975in}}{\pgfqpoint{4.212089in}{2.863275in}}{\pgfqpoint{4.212089in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.212089in}{2.874325in}}{\pgfqpoint{4.209894in}{2.879625in}}{\pgfqpoint{4.205987in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.202081in}{2.887438in}}{\pgfqpoint{4.196781in}{2.889633in}}{\pgfqpoint{4.191256in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.185731in}{2.889633in}}{\pgfqpoint{4.180431in}{2.887438in}}{\pgfqpoint{4.176525in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.172618in}{2.879625in}}{\pgfqpoint{4.170423in}{2.874325in}}{\pgfqpoint{4.170423in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.170423in}{2.863275in}}{\pgfqpoint{4.172618in}{2.857975in}}{\pgfqpoint{4.176525in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.180431in}{2.850162in}}{\pgfqpoint{4.185731in}{2.847967in}}{\pgfqpoint{4.191256in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185598in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.191123in}{2.847967in}}{\pgfqpoint{4.196423in}{2.850162in}}{\pgfqpoint{4.200330in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.204236in}{2.857975in}}{\pgfqpoint{4.206432in}{2.863275in}}{\pgfqpoint{4.206432in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.206432in}{2.874325in}}{\pgfqpoint{4.204236in}{2.879625in}}{\pgfqpoint{4.200330in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.196423in}{2.887438in}}{\pgfqpoint{4.191123in}{2.889633in}}{\pgfqpoint{4.185598in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.180073in}{2.889633in}}{\pgfqpoint{4.174774in}{2.887438in}}{\pgfqpoint{4.170867in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.166960in}{2.879625in}}{\pgfqpoint{4.164765in}{2.874325in}}{\pgfqpoint{4.164765in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.164765in}{2.863275in}}{\pgfqpoint{4.166960in}{2.857975in}}{\pgfqpoint{4.170867in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.174774in}{2.850162in}}{\pgfqpoint{4.180073in}{2.847967in}}{\pgfqpoint{4.185598in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127928in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.133453in}{2.847967in}}{\pgfqpoint{4.138753in}{2.850162in}}{\pgfqpoint{4.142660in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.857975in}}{\pgfqpoint{4.148761in}{2.863275in}}{\pgfqpoint{4.148761in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.148761in}{2.874325in}}{\pgfqpoint{4.146566in}{2.879625in}}{\pgfqpoint{4.142660in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.138753in}{2.887438in}}{\pgfqpoint{4.133453in}{2.889633in}}{\pgfqpoint{4.127928in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.122403in}{2.889633in}}{\pgfqpoint{4.117104in}{2.887438in}}{\pgfqpoint{4.113197in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.109290in}{2.879625in}}{\pgfqpoint{4.107095in}{2.874325in}}{\pgfqpoint{4.107095in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.107095in}{2.863275in}}{\pgfqpoint{4.109290in}{2.857975in}}{\pgfqpoint{4.113197in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.117104in}{2.850162in}}{\pgfqpoint{4.122403in}{2.847967in}}{\pgfqpoint{4.127928in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257699in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.263224in}{2.847967in}}{\pgfqpoint{4.268523in}{2.850162in}}{\pgfqpoint{4.272430in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.276337in}{2.857975in}}{\pgfqpoint{4.278532in}{2.863275in}}{\pgfqpoint{4.278532in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.278532in}{2.874325in}}{\pgfqpoint{4.276337in}{2.879625in}}{\pgfqpoint{4.272430in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.268523in}{2.887438in}}{\pgfqpoint{4.263224in}{2.889633in}}{\pgfqpoint{4.257699in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.252174in}{2.889633in}}{\pgfqpoint{4.246874in}{2.887438in}}{\pgfqpoint{4.242967in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.239061in}{2.879625in}}{\pgfqpoint{4.236865in}{2.874325in}}{\pgfqpoint{4.236865in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.236865in}{2.863275in}}{\pgfqpoint{4.239061in}{2.857975in}}{\pgfqpoint{4.242967in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.246874in}{2.850162in}}{\pgfqpoint{4.252174in}{2.847967in}}{\pgfqpoint{4.257699in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316723in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.322248in}{2.847967in}}{\pgfqpoint{4.327548in}{2.850162in}}{\pgfqpoint{4.331454in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.335361in}{2.857975in}}{\pgfqpoint{4.337556in}{2.863275in}}{\pgfqpoint{4.337556in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.337556in}{2.874325in}}{\pgfqpoint{4.335361in}{2.879625in}}{\pgfqpoint{4.331454in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.327548in}{2.887438in}}{\pgfqpoint{4.322248in}{2.889633in}}{\pgfqpoint{4.316723in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.311198in}{2.889633in}}{\pgfqpoint{4.305898in}{2.887438in}}{\pgfqpoint{4.301992in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.298085in}{2.879625in}}{\pgfqpoint{4.295890in}{2.874325in}}{\pgfqpoint{4.295890in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.295890in}{2.863275in}}{\pgfqpoint{4.298085in}{2.857975in}}{\pgfqpoint{4.301992in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.305898in}{2.850162in}}{\pgfqpoint{4.311198in}{2.847967in}}{\pgfqpoint{4.316723in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232340in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.237865in}{2.847967in}}{\pgfqpoint{4.243165in}{2.850162in}}{\pgfqpoint{4.247071in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.250978in}{2.857975in}}{\pgfqpoint{4.253173in}{2.863275in}}{\pgfqpoint{4.253173in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.253173in}{2.874325in}}{\pgfqpoint{4.250978in}{2.879625in}}{\pgfqpoint{4.247071in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.243165in}{2.887438in}}{\pgfqpoint{4.237865in}{2.889633in}}{\pgfqpoint{4.232340in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.226815in}{2.889633in}}{\pgfqpoint{4.221515in}{2.887438in}}{\pgfqpoint{4.217609in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.213702in}{2.879625in}}{\pgfqpoint{4.211507in}{2.874325in}}{\pgfqpoint{4.211507in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.211507in}{2.863275in}}{\pgfqpoint{4.213702in}{2.857975in}}{\pgfqpoint{4.217609in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.221515in}{2.850162in}}{\pgfqpoint{4.226815in}{2.847967in}}{\pgfqpoint{4.232340in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311778in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.317303in}{2.847967in}}{\pgfqpoint{4.322603in}{2.850162in}}{\pgfqpoint{4.326510in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.330416in}{2.857975in}}{\pgfqpoint{4.332612in}{2.863275in}}{\pgfqpoint{4.332612in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.332612in}{2.874325in}}{\pgfqpoint{4.330416in}{2.879625in}}{\pgfqpoint{4.326510in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.322603in}{2.887438in}}{\pgfqpoint{4.317303in}{2.889633in}}{\pgfqpoint{4.311778in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.306253in}{2.889633in}}{\pgfqpoint{4.300954in}{2.887438in}}{\pgfqpoint{4.297047in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.293140in}{2.879625in}}{\pgfqpoint{4.290945in}{2.874325in}}{\pgfqpoint{4.290945in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.290945in}{2.863275in}}{\pgfqpoint{4.293140in}{2.857975in}}{\pgfqpoint{4.297047in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.300954in}{2.850162in}}{\pgfqpoint{4.306253in}{2.847967in}}{\pgfqpoint{4.311778in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187903in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.193428in}{2.847967in}}{\pgfqpoint{4.198728in}{2.850162in}}{\pgfqpoint{4.202634in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.206541in}{2.857975in}}{\pgfqpoint{4.208736in}{2.863275in}}{\pgfqpoint{4.208736in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.208736in}{2.874325in}}{\pgfqpoint{4.206541in}{2.879625in}}{\pgfqpoint{4.202634in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.198728in}{2.887438in}}{\pgfqpoint{4.193428in}{2.889633in}}{\pgfqpoint{4.187903in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.182378in}{2.889633in}}{\pgfqpoint{4.177078in}{2.887438in}}{\pgfqpoint{4.173172in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.169265in}{2.879625in}}{\pgfqpoint{4.167070in}{2.874325in}}{\pgfqpoint{4.167070in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.167070in}{2.863275in}}{\pgfqpoint{4.169265in}{2.857975in}}{\pgfqpoint{4.173172in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.177078in}{2.850162in}}{\pgfqpoint{4.182378in}{2.847967in}}{\pgfqpoint{4.187903in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307076in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.312601in}{2.847967in}}{\pgfqpoint{4.317900in}{2.850162in}}{\pgfqpoint{4.321807in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.325714in}{2.857975in}}{\pgfqpoint{4.327909in}{2.863275in}}{\pgfqpoint{4.327909in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.327909in}{2.874325in}}{\pgfqpoint{4.325714in}{2.879625in}}{\pgfqpoint{4.321807in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.317900in}{2.887438in}}{\pgfqpoint{4.312601in}{2.889633in}}{\pgfqpoint{4.307076in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.301551in}{2.889633in}}{\pgfqpoint{4.296251in}{2.887438in}}{\pgfqpoint{4.292344in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.288437in}{2.879625in}}{\pgfqpoint{4.286242in}{2.874325in}}{\pgfqpoint{4.286242in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.286242in}{2.863275in}}{\pgfqpoint{4.288437in}{2.857975in}}{\pgfqpoint{4.292344in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.296251in}{2.850162in}}{\pgfqpoint{4.301551in}{2.847967in}}{\pgfqpoint{4.307076in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202283in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.207808in}{2.847967in}}{\pgfqpoint{4.213107in}{2.850162in}}{\pgfqpoint{4.217014in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.220921in}{2.857975in}}{\pgfqpoint{4.223116in}{2.863275in}}{\pgfqpoint{4.223116in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.223116in}{2.874325in}}{\pgfqpoint{4.220921in}{2.879625in}}{\pgfqpoint{4.217014in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.213107in}{2.887438in}}{\pgfqpoint{4.207808in}{2.889633in}}{\pgfqpoint{4.202283in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.196758in}{2.889633in}}{\pgfqpoint{4.191458in}{2.887438in}}{\pgfqpoint{4.187551in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.183645in}{2.879625in}}{\pgfqpoint{4.181450in}{2.874325in}}{\pgfqpoint{4.181450in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.181450in}{2.863275in}}{\pgfqpoint{4.183645in}{2.857975in}}{\pgfqpoint{4.187551in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.191458in}{2.850162in}}{\pgfqpoint{4.196758in}{2.847967in}}{\pgfqpoint{4.202283in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265182in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.270707in}{2.847967in}}{\pgfqpoint{4.276006in}{2.850162in}}{\pgfqpoint{4.279913in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.283820in}{2.857975in}}{\pgfqpoint{4.286015in}{2.863275in}}{\pgfqpoint{4.286015in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.286015in}{2.874325in}}{\pgfqpoint{4.283820in}{2.879625in}}{\pgfqpoint{4.279913in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.276006in}{2.887438in}}{\pgfqpoint{4.270707in}{2.889633in}}{\pgfqpoint{4.265182in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.259657in}{2.889633in}}{\pgfqpoint{4.254357in}{2.887438in}}{\pgfqpoint{4.250450in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.246544in}{2.879625in}}{\pgfqpoint{4.244349in}{2.874325in}}{\pgfqpoint{4.244349in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.244349in}{2.863275in}}{\pgfqpoint{4.246544in}{2.857975in}}{\pgfqpoint{4.250450in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.254357in}{2.850162in}}{\pgfqpoint{4.259657in}{2.847967in}}{\pgfqpoint{4.265182in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436813in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.442338in}{2.847967in}}{\pgfqpoint{4.447638in}{2.850162in}}{\pgfqpoint{4.451545in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.455452in}{2.857975in}}{\pgfqpoint{4.457647in}{2.863275in}}{\pgfqpoint{4.457647in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.457647in}{2.874325in}}{\pgfqpoint{4.455452in}{2.879625in}}{\pgfqpoint{4.451545in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.447638in}{2.887438in}}{\pgfqpoint{4.442338in}{2.889633in}}{\pgfqpoint{4.436813in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.431288in}{2.889633in}}{\pgfqpoint{4.425989in}{2.887438in}}{\pgfqpoint{4.422082in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.418175in}{2.879625in}}{\pgfqpoint{4.415980in}{2.874325in}}{\pgfqpoint{4.415980in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.415980in}{2.863275in}}{\pgfqpoint{4.418175in}{2.857975in}}{\pgfqpoint{4.422082in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.425989in}{2.850162in}}{\pgfqpoint{4.431288in}{2.847967in}}{\pgfqpoint{4.436813in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259729in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.265255in}{2.847967in}}{\pgfqpoint{4.270554in}{2.850162in}}{\pgfqpoint{4.274461in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.278368in}{2.857975in}}{\pgfqpoint{4.280563in}{2.863275in}}{\pgfqpoint{4.280563in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.280563in}{2.874325in}}{\pgfqpoint{4.278368in}{2.879625in}}{\pgfqpoint{4.274461in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.270554in}{2.887438in}}{\pgfqpoint{4.265255in}{2.889633in}}{\pgfqpoint{4.259729in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.254204in}{2.889633in}}{\pgfqpoint{4.248905in}{2.887438in}}{\pgfqpoint{4.244998in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.241091in}{2.879625in}}{\pgfqpoint{4.238896in}{2.874325in}}{\pgfqpoint{4.238896in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.238896in}{2.863275in}}{\pgfqpoint{4.241091in}{2.857975in}}{\pgfqpoint{4.244998in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.248905in}{2.850162in}}{\pgfqpoint{4.254204in}{2.847967in}}{\pgfqpoint{4.259729in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302128in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.307653in}{2.847967in}}{\pgfqpoint{4.312952in}{2.850162in}}{\pgfqpoint{4.316859in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.320766in}{2.857975in}}{\pgfqpoint{4.322961in}{2.863275in}}{\pgfqpoint{4.322961in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.322961in}{2.874325in}}{\pgfqpoint{4.320766in}{2.879625in}}{\pgfqpoint{4.316859in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.312952in}{2.887438in}}{\pgfqpoint{4.307653in}{2.889633in}}{\pgfqpoint{4.302128in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.296603in}{2.889633in}}{\pgfqpoint{4.291303in}{2.887438in}}{\pgfqpoint{4.287396in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.283490in}{2.879625in}}{\pgfqpoint{4.281294in}{2.874325in}}{\pgfqpoint{4.281294in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.281294in}{2.863275in}}{\pgfqpoint{4.283490in}{2.857975in}}{\pgfqpoint{4.287396in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.291303in}{2.850162in}}{\pgfqpoint{4.296603in}{2.847967in}}{\pgfqpoint{4.302128in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218239in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.223764in}{2.847967in}}{\pgfqpoint{4.229064in}{2.850162in}}{\pgfqpoint{4.232971in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.236877in}{2.857975in}}{\pgfqpoint{4.239073in}{2.863275in}}{\pgfqpoint{4.239073in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.239073in}{2.874325in}}{\pgfqpoint{4.236877in}{2.879625in}}{\pgfqpoint{4.232971in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.229064in}{2.887438in}}{\pgfqpoint{4.223764in}{2.889633in}}{\pgfqpoint{4.218239in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.212714in}{2.889633in}}{\pgfqpoint{4.207415in}{2.887438in}}{\pgfqpoint{4.203508in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.199601in}{2.879625in}}{\pgfqpoint{4.197406in}{2.874325in}}{\pgfqpoint{4.197406in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.197406in}{2.863275in}}{\pgfqpoint{4.199601in}{2.857975in}}{\pgfqpoint{4.203508in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.207415in}{2.850162in}}{\pgfqpoint{4.212714in}{2.847967in}}{\pgfqpoint{4.218239in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292327in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.297852in}{2.847967in}}{\pgfqpoint{4.303152in}{2.850162in}}{\pgfqpoint{4.307058in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.310965in}{2.857975in}}{\pgfqpoint{4.313160in}{2.863275in}}{\pgfqpoint{4.313160in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.313160in}{2.874325in}}{\pgfqpoint{4.310965in}{2.879625in}}{\pgfqpoint{4.307058in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.303152in}{2.887438in}}{\pgfqpoint{4.297852in}{2.889633in}}{\pgfqpoint{4.292327in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.286802in}{2.889633in}}{\pgfqpoint{4.281502in}{2.887438in}}{\pgfqpoint{4.277596in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.273689in}{2.879625in}}{\pgfqpoint{4.271494in}{2.874325in}}{\pgfqpoint{4.271494in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.271494in}{2.863275in}}{\pgfqpoint{4.273689in}{2.857975in}}{\pgfqpoint{4.277596in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.281502in}{2.850162in}}{\pgfqpoint{4.286802in}{2.847967in}}{\pgfqpoint{4.292327in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264968in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.270493in}{2.847967in}}{\pgfqpoint{4.275793in}{2.850162in}}{\pgfqpoint{4.279700in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.283607in}{2.857975in}}{\pgfqpoint{4.285802in}{2.863275in}}{\pgfqpoint{4.285802in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.285802in}{2.874325in}}{\pgfqpoint{4.283607in}{2.879625in}}{\pgfqpoint{4.279700in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.275793in}{2.887438in}}{\pgfqpoint{4.270493in}{2.889633in}}{\pgfqpoint{4.264968in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.259443in}{2.889633in}}{\pgfqpoint{4.254144in}{2.887438in}}{\pgfqpoint{4.250237in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.246330in}{2.879625in}}{\pgfqpoint{4.244135in}{2.874325in}}{\pgfqpoint{4.244135in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.244135in}{2.863275in}}{\pgfqpoint{4.246330in}{2.857975in}}{\pgfqpoint{4.250237in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.254144in}{2.850162in}}{\pgfqpoint{4.259443in}{2.847967in}}{\pgfqpoint{4.264968in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071897in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.077422in}{2.847967in}}{\pgfqpoint{4.082722in}{2.850162in}}{\pgfqpoint{4.086629in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.090536in}{2.857975in}}{\pgfqpoint{4.092731in}{2.863275in}}{\pgfqpoint{4.092731in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.092731in}{2.874325in}}{\pgfqpoint{4.090536in}{2.879625in}}{\pgfqpoint{4.086629in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.082722in}{2.887438in}}{\pgfqpoint{4.077422in}{2.889633in}}{\pgfqpoint{4.071897in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.066372in}{2.889633in}}{\pgfqpoint{4.061073in}{2.887438in}}{\pgfqpoint{4.057166in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.053259in}{2.879625in}}{\pgfqpoint{4.051064in}{2.874325in}}{\pgfqpoint{4.051064in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.051064in}{2.863275in}}{\pgfqpoint{4.053259in}{2.857975in}}{\pgfqpoint{4.057166in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.061073in}{2.850162in}}{\pgfqpoint{4.066372in}{2.847967in}}{\pgfqpoint{4.071897in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169622in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.175147in}{2.847967in}}{\pgfqpoint{4.180447in}{2.850162in}}{\pgfqpoint{4.184354in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.188260in}{2.857975in}}{\pgfqpoint{4.190455in}{2.863275in}}{\pgfqpoint{4.190455in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.190455in}{2.874325in}}{\pgfqpoint{4.188260in}{2.879625in}}{\pgfqpoint{4.184354in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.180447in}{2.887438in}}{\pgfqpoint{4.175147in}{2.889633in}}{\pgfqpoint{4.169622in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.164097in}{2.889633in}}{\pgfqpoint{4.158798in}{2.887438in}}{\pgfqpoint{4.154891in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.150984in}{2.879625in}}{\pgfqpoint{4.148789in}{2.874325in}}{\pgfqpoint{4.148789in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.148789in}{2.863275in}}{\pgfqpoint{4.150984in}{2.857975in}}{\pgfqpoint{4.154891in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.158798in}{2.850162in}}{\pgfqpoint{4.164097in}{2.847967in}}{\pgfqpoint{4.169622in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153969in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.159494in}{2.847967in}}{\pgfqpoint{4.164794in}{2.850162in}}{\pgfqpoint{4.168701in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.172607in}{2.857975in}}{\pgfqpoint{4.174802in}{2.863275in}}{\pgfqpoint{4.174802in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.174802in}{2.874325in}}{\pgfqpoint{4.172607in}{2.879625in}}{\pgfqpoint{4.168701in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.164794in}{2.887438in}}{\pgfqpoint{4.159494in}{2.889633in}}{\pgfqpoint{4.153969in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.148444in}{2.889633in}}{\pgfqpoint{4.143145in}{2.887438in}}{\pgfqpoint{4.139238in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.135331in}{2.879625in}}{\pgfqpoint{4.133136in}{2.874325in}}{\pgfqpoint{4.133136in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.133136in}{2.863275in}}{\pgfqpoint{4.135331in}{2.857975in}}{\pgfqpoint{4.139238in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.143145in}{2.850162in}}{\pgfqpoint{4.148444in}{2.847967in}}{\pgfqpoint{4.153969in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359945in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.365470in}{2.847967in}}{\pgfqpoint{4.370770in}{2.850162in}}{\pgfqpoint{4.374677in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.378584in}{2.857975in}}{\pgfqpoint{4.380779in}{2.863275in}}{\pgfqpoint{4.380779in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.380779in}{2.874325in}}{\pgfqpoint{4.378584in}{2.879625in}}{\pgfqpoint{4.374677in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.370770in}{2.887438in}}{\pgfqpoint{4.365470in}{2.889633in}}{\pgfqpoint{4.359945in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.354420in}{2.889633in}}{\pgfqpoint{4.349121in}{2.887438in}}{\pgfqpoint{4.345214in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.341307in}{2.879625in}}{\pgfqpoint{4.339112in}{2.874325in}}{\pgfqpoint{4.339112in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.339112in}{2.863275in}}{\pgfqpoint{4.341307in}{2.857975in}}{\pgfqpoint{4.345214in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.349121in}{2.850162in}}{\pgfqpoint{4.354420in}{2.847967in}}{\pgfqpoint{4.359945in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386641in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.392166in}{2.847967in}}{\pgfqpoint{4.397466in}{2.850162in}}{\pgfqpoint{4.401372in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.405279in}{2.857975in}}{\pgfqpoint{4.407474in}{2.863275in}}{\pgfqpoint{4.407474in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.407474in}{2.874325in}}{\pgfqpoint{4.405279in}{2.879625in}}{\pgfqpoint{4.401372in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.397466in}{2.887438in}}{\pgfqpoint{4.392166in}{2.889633in}}{\pgfqpoint{4.386641in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.381116in}{2.889633in}}{\pgfqpoint{4.375816in}{2.887438in}}{\pgfqpoint{4.371910in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.368003in}{2.879625in}}{\pgfqpoint{4.365808in}{2.874325in}}{\pgfqpoint{4.365808in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.365808in}{2.863275in}}{\pgfqpoint{4.368003in}{2.857975in}}{\pgfqpoint{4.371910in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.375816in}{2.850162in}}{\pgfqpoint{4.381116in}{2.847967in}}{\pgfqpoint{4.386641in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383737in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.389262in}{2.847967in}}{\pgfqpoint{4.394562in}{2.850162in}}{\pgfqpoint{4.398469in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.402376in}{2.857975in}}{\pgfqpoint{4.404571in}{2.863275in}}{\pgfqpoint{4.404571in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.404571in}{2.874325in}}{\pgfqpoint{4.402376in}{2.879625in}}{\pgfqpoint{4.398469in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.394562in}{2.887438in}}{\pgfqpoint{4.389262in}{2.889633in}}{\pgfqpoint{4.383737in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.378212in}{2.889633in}}{\pgfqpoint{4.372913in}{2.887438in}}{\pgfqpoint{4.369006in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.365099in}{2.879625in}}{\pgfqpoint{4.362904in}{2.874325in}}{\pgfqpoint{4.362904in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.362904in}{2.863275in}}{\pgfqpoint{4.365099in}{2.857975in}}{\pgfqpoint{4.369006in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.372913in}{2.850162in}}{\pgfqpoint{4.378212in}{2.847967in}}{\pgfqpoint{4.383737in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206672in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.212197in}{2.847967in}}{\pgfqpoint{4.217497in}{2.850162in}}{\pgfqpoint{4.221404in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.225311in}{2.857975in}}{\pgfqpoint{4.227506in}{2.863275in}}{\pgfqpoint{4.227506in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.227506in}{2.874325in}}{\pgfqpoint{4.225311in}{2.879625in}}{\pgfqpoint{4.221404in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.217497in}{2.887438in}}{\pgfqpoint{4.212197in}{2.889633in}}{\pgfqpoint{4.206672in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.201147in}{2.889633in}}{\pgfqpoint{4.195848in}{2.887438in}}{\pgfqpoint{4.191941in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.188034in}{2.879625in}}{\pgfqpoint{4.185839in}{2.874325in}}{\pgfqpoint{4.185839in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.185839in}{2.863275in}}{\pgfqpoint{4.188034in}{2.857975in}}{\pgfqpoint{4.191941in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.195848in}{2.850162in}}{\pgfqpoint{4.201147in}{2.847967in}}{\pgfqpoint{4.206672in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212251in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.217776in}{2.847967in}}{\pgfqpoint{4.223075in}{2.850162in}}{\pgfqpoint{4.226982in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.230889in}{2.857975in}}{\pgfqpoint{4.233084in}{2.863275in}}{\pgfqpoint{4.233084in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.233084in}{2.874325in}}{\pgfqpoint{4.230889in}{2.879625in}}{\pgfqpoint{4.226982in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.223075in}{2.887438in}}{\pgfqpoint{4.217776in}{2.889633in}}{\pgfqpoint{4.212251in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.206726in}{2.889633in}}{\pgfqpoint{4.201426in}{2.887438in}}{\pgfqpoint{4.197519in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.193613in}{2.879625in}}{\pgfqpoint{4.191417in}{2.874325in}}{\pgfqpoint{4.191417in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.191417in}{2.863275in}}{\pgfqpoint{4.193613in}{2.857975in}}{\pgfqpoint{4.197519in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.201426in}{2.850162in}}{\pgfqpoint{4.206726in}{2.847967in}}{\pgfqpoint{4.212251in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271085in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.276610in}{2.847967in}}{\pgfqpoint{4.281910in}{2.850162in}}{\pgfqpoint{4.285817in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.289724in}{2.857975in}}{\pgfqpoint{4.291919in}{2.863275in}}{\pgfqpoint{4.291919in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.291919in}{2.874325in}}{\pgfqpoint{4.289724in}{2.879625in}}{\pgfqpoint{4.285817in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.281910in}{2.887438in}}{\pgfqpoint{4.276610in}{2.889633in}}{\pgfqpoint{4.271085in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.265560in}{2.889633in}}{\pgfqpoint{4.260261in}{2.887438in}}{\pgfqpoint{4.256354in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.252447in}{2.879625in}}{\pgfqpoint{4.250252in}{2.874325in}}{\pgfqpoint{4.250252in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.250252in}{2.863275in}}{\pgfqpoint{4.252447in}{2.857975in}}{\pgfqpoint{4.256354in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.260261in}{2.850162in}}{\pgfqpoint{4.265560in}{2.847967in}}{\pgfqpoint{4.271085in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162766in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.168291in}{2.847967in}}{\pgfqpoint{4.173590in}{2.850162in}}{\pgfqpoint{4.177497in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.181404in}{2.857975in}}{\pgfqpoint{4.183599in}{2.863275in}}{\pgfqpoint{4.183599in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.183599in}{2.874325in}}{\pgfqpoint{4.181404in}{2.879625in}}{\pgfqpoint{4.177497in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.173590in}{2.887438in}}{\pgfqpoint{4.168291in}{2.889633in}}{\pgfqpoint{4.162766in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.157241in}{2.889633in}}{\pgfqpoint{4.151941in}{2.887438in}}{\pgfqpoint{4.148034in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.144128in}{2.879625in}}{\pgfqpoint{4.141932in}{2.874325in}}{\pgfqpoint{4.141932in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.141932in}{2.863275in}}{\pgfqpoint{4.144128in}{2.857975in}}{\pgfqpoint{4.148034in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.151941in}{2.850162in}}{\pgfqpoint{4.157241in}{2.847967in}}{\pgfqpoint{4.162766in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218859in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.224384in}{2.847967in}}{\pgfqpoint{4.229683in}{2.850162in}}{\pgfqpoint{4.233590in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.237497in}{2.857975in}}{\pgfqpoint{4.239692in}{2.863275in}}{\pgfqpoint{4.239692in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.239692in}{2.874325in}}{\pgfqpoint{4.237497in}{2.879625in}}{\pgfqpoint{4.233590in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.229683in}{2.887438in}}{\pgfqpoint{4.224384in}{2.889633in}}{\pgfqpoint{4.218859in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.213334in}{2.889633in}}{\pgfqpoint{4.208034in}{2.887438in}}{\pgfqpoint{4.204127in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.200221in}{2.879625in}}{\pgfqpoint{4.198025in}{2.874325in}}{\pgfqpoint{4.198025in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.198025in}{2.863275in}}{\pgfqpoint{4.200221in}{2.857975in}}{\pgfqpoint{4.204127in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.208034in}{2.850162in}}{\pgfqpoint{4.213334in}{2.847967in}}{\pgfqpoint{4.218859in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361394in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.366919in}{2.847967in}}{\pgfqpoint{4.372219in}{2.850162in}}{\pgfqpoint{4.376126in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.380032in}{2.857975in}}{\pgfqpoint{4.382227in}{2.863275in}}{\pgfqpoint{4.382227in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.382227in}{2.874325in}}{\pgfqpoint{4.380032in}{2.879625in}}{\pgfqpoint{4.376126in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.372219in}{2.887438in}}{\pgfqpoint{4.366919in}{2.889633in}}{\pgfqpoint{4.361394in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.355869in}{2.889633in}}{\pgfqpoint{4.350570in}{2.887438in}}{\pgfqpoint{4.346663in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.342756in}{2.879625in}}{\pgfqpoint{4.340561in}{2.874325in}}{\pgfqpoint{4.340561in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.340561in}{2.863275in}}{\pgfqpoint{4.342756in}{2.857975in}}{\pgfqpoint{4.346663in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.350570in}{2.850162in}}{\pgfqpoint{4.355869in}{2.847967in}}{\pgfqpoint{4.361394in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259847in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.265372in}{2.847967in}}{\pgfqpoint{4.270672in}{2.850162in}}{\pgfqpoint{4.274579in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.278486in}{2.857975in}}{\pgfqpoint{4.280681in}{2.863275in}}{\pgfqpoint{4.280681in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.280681in}{2.874325in}}{\pgfqpoint{4.278486in}{2.879625in}}{\pgfqpoint{4.274579in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.270672in}{2.887438in}}{\pgfqpoint{4.265372in}{2.889633in}}{\pgfqpoint{4.259847in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.254322in}{2.889633in}}{\pgfqpoint{4.249023in}{2.887438in}}{\pgfqpoint{4.245116in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.241209in}{2.879625in}}{\pgfqpoint{4.239014in}{2.874325in}}{\pgfqpoint{4.239014in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.239014in}{2.863275in}}{\pgfqpoint{4.241209in}{2.857975in}}{\pgfqpoint{4.245116in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.249023in}{2.850162in}}{\pgfqpoint{4.254322in}{2.847967in}}{\pgfqpoint{4.259847in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203049in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.208575in}{2.847967in}}{\pgfqpoint{4.213874in}{2.850162in}}{\pgfqpoint{4.217781in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.221688in}{2.857975in}}{\pgfqpoint{4.223883in}{2.863275in}}{\pgfqpoint{4.223883in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.223883in}{2.874325in}}{\pgfqpoint{4.221688in}{2.879625in}}{\pgfqpoint{4.217781in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.213874in}{2.887438in}}{\pgfqpoint{4.208575in}{2.889633in}}{\pgfqpoint{4.203049in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.197524in}{2.889633in}}{\pgfqpoint{4.192225in}{2.887438in}}{\pgfqpoint{4.188318in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.184411in}{2.879625in}}{\pgfqpoint{4.182216in}{2.874325in}}{\pgfqpoint{4.182216in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.182216in}{2.863275in}}{\pgfqpoint{4.184411in}{2.857975in}}{\pgfqpoint{4.188318in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.192225in}{2.850162in}}{\pgfqpoint{4.197524in}{2.847967in}}{\pgfqpoint{4.203049in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273176in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.278701in}{2.847967in}}{\pgfqpoint{4.284000in}{2.850162in}}{\pgfqpoint{4.287907in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.291814in}{2.857975in}}{\pgfqpoint{4.294009in}{2.863275in}}{\pgfqpoint{4.294009in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.294009in}{2.874325in}}{\pgfqpoint{4.291814in}{2.879625in}}{\pgfqpoint{4.287907in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.284000in}{2.887438in}}{\pgfqpoint{4.278701in}{2.889633in}}{\pgfqpoint{4.273176in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.267651in}{2.889633in}}{\pgfqpoint{4.262351in}{2.887438in}}{\pgfqpoint{4.258444in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.254538in}{2.879625in}}{\pgfqpoint{4.252342in}{2.874325in}}{\pgfqpoint{4.252342in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.252342in}{2.863275in}}{\pgfqpoint{4.254538in}{2.857975in}}{\pgfqpoint{4.258444in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.262351in}{2.850162in}}{\pgfqpoint{4.267651in}{2.847967in}}{\pgfqpoint{4.273176in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151559in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.157084in}{2.847967in}}{\pgfqpoint{4.162383in}{2.850162in}}{\pgfqpoint{4.166290in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.170197in}{2.857975in}}{\pgfqpoint{4.172392in}{2.863275in}}{\pgfqpoint{4.172392in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.172392in}{2.874325in}}{\pgfqpoint{4.170197in}{2.879625in}}{\pgfqpoint{4.166290in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.162383in}{2.887438in}}{\pgfqpoint{4.157084in}{2.889633in}}{\pgfqpoint{4.151559in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.146034in}{2.889633in}}{\pgfqpoint{4.140734in}{2.887438in}}{\pgfqpoint{4.136827in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.132921in}{2.879625in}}{\pgfqpoint{4.130725in}{2.874325in}}{\pgfqpoint{4.130725in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.130725in}{2.863275in}}{\pgfqpoint{4.132921in}{2.857975in}}{\pgfqpoint{4.136827in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.140734in}{2.850162in}}{\pgfqpoint{4.146034in}{2.847967in}}{\pgfqpoint{4.151559in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340481in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.346006in}{2.847967in}}{\pgfqpoint{4.351306in}{2.850162in}}{\pgfqpoint{4.355212in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.359119in}{2.857975in}}{\pgfqpoint{4.361314in}{2.863275in}}{\pgfqpoint{4.361314in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.361314in}{2.874325in}}{\pgfqpoint{4.359119in}{2.879625in}}{\pgfqpoint{4.355212in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.351306in}{2.887438in}}{\pgfqpoint{4.346006in}{2.889633in}}{\pgfqpoint{4.340481in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.334956in}{2.889633in}}{\pgfqpoint{4.329656in}{2.887438in}}{\pgfqpoint{4.325750in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.321843in}{2.879625in}}{\pgfqpoint{4.319648in}{2.874325in}}{\pgfqpoint{4.319648in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.319648in}{2.863275in}}{\pgfqpoint{4.321843in}{2.857975in}}{\pgfqpoint{4.325750in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.329656in}{2.850162in}}{\pgfqpoint{4.334956in}{2.847967in}}{\pgfqpoint{4.340481in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302685in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.308210in}{2.847967in}}{\pgfqpoint{4.313509in}{2.850162in}}{\pgfqpoint{4.317416in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.321323in}{2.857975in}}{\pgfqpoint{4.323518in}{2.863275in}}{\pgfqpoint{4.323518in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.323518in}{2.874325in}}{\pgfqpoint{4.321323in}{2.879625in}}{\pgfqpoint{4.317416in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.313509in}{2.887438in}}{\pgfqpoint{4.308210in}{2.889633in}}{\pgfqpoint{4.302685in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.297160in}{2.889633in}}{\pgfqpoint{4.291860in}{2.887438in}}{\pgfqpoint{4.287953in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.284047in}{2.879625in}}{\pgfqpoint{4.281851in}{2.874325in}}{\pgfqpoint{4.281851in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.281851in}{2.863275in}}{\pgfqpoint{4.284047in}{2.857975in}}{\pgfqpoint{4.287953in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.291860in}{2.850162in}}{\pgfqpoint{4.297160in}{2.847967in}}{\pgfqpoint{4.302685in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155231in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.160756in}{2.847967in}}{\pgfqpoint{4.166056in}{2.850162in}}{\pgfqpoint{4.169963in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.173870in}{2.857975in}}{\pgfqpoint{4.176065in}{2.863275in}}{\pgfqpoint{4.176065in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.176065in}{2.874325in}}{\pgfqpoint{4.173870in}{2.879625in}}{\pgfqpoint{4.169963in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.166056in}{2.887438in}}{\pgfqpoint{4.160756in}{2.889633in}}{\pgfqpoint{4.155231in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.149706in}{2.889633in}}{\pgfqpoint{4.144407in}{2.887438in}}{\pgfqpoint{4.140500in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.136593in}{2.879625in}}{\pgfqpoint{4.134398in}{2.874325in}}{\pgfqpoint{4.134398in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.134398in}{2.863275in}}{\pgfqpoint{4.136593in}{2.857975in}}{\pgfqpoint{4.140500in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.144407in}{2.850162in}}{\pgfqpoint{4.149706in}{2.847967in}}{\pgfqpoint{4.155231in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249013in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.254538in}{2.847967in}}{\pgfqpoint{4.259838in}{2.850162in}}{\pgfqpoint{4.263744in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.267651in}{2.857975in}}{\pgfqpoint{4.269846in}{2.863275in}}{\pgfqpoint{4.269846in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.269846in}{2.874325in}}{\pgfqpoint{4.267651in}{2.879625in}}{\pgfqpoint{4.263744in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.259838in}{2.887438in}}{\pgfqpoint{4.254538in}{2.889633in}}{\pgfqpoint{4.249013in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.243488in}{2.889633in}}{\pgfqpoint{4.238188in}{2.887438in}}{\pgfqpoint{4.234282in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.230375in}{2.879625in}}{\pgfqpoint{4.228180in}{2.874325in}}{\pgfqpoint{4.228180in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.228180in}{2.863275in}}{\pgfqpoint{4.230375in}{2.857975in}}{\pgfqpoint{4.234282in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.238188in}{2.850162in}}{\pgfqpoint{4.243488in}{2.847967in}}{\pgfqpoint{4.249013in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277924in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.283449in}{2.847967in}}{\pgfqpoint{4.288748in}{2.850162in}}{\pgfqpoint{4.292655in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.296562in}{2.857975in}}{\pgfqpoint{4.298757in}{2.863275in}}{\pgfqpoint{4.298757in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.298757in}{2.874325in}}{\pgfqpoint{4.296562in}{2.879625in}}{\pgfqpoint{4.292655in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.288748in}{2.887438in}}{\pgfqpoint{4.283449in}{2.889633in}}{\pgfqpoint{4.277924in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.272399in}{2.889633in}}{\pgfqpoint{4.267099in}{2.887438in}}{\pgfqpoint{4.263192in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.259286in}{2.879625in}}{\pgfqpoint{4.257090in}{2.874325in}}{\pgfqpoint{4.257090in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.257090in}{2.863275in}}{\pgfqpoint{4.259286in}{2.857975in}}{\pgfqpoint{4.263192in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.267099in}{2.850162in}}{\pgfqpoint{4.272399in}{2.847967in}}{\pgfqpoint{4.277924in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148824in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.154349in}{2.847967in}}{\pgfqpoint{4.159649in}{2.850162in}}{\pgfqpoint{4.163555in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.167462in}{2.857975in}}{\pgfqpoint{4.169657in}{2.863275in}}{\pgfqpoint{4.169657in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.169657in}{2.874325in}}{\pgfqpoint{4.167462in}{2.879625in}}{\pgfqpoint{4.163555in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.159649in}{2.887438in}}{\pgfqpoint{4.154349in}{2.889633in}}{\pgfqpoint{4.148824in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.143299in}{2.889633in}}{\pgfqpoint{4.138000in}{2.887438in}}{\pgfqpoint{4.134093in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.130186in}{2.879625in}}{\pgfqpoint{4.127991in}{2.874325in}}{\pgfqpoint{4.127991in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.127991in}{2.863275in}}{\pgfqpoint{4.130186in}{2.857975in}}{\pgfqpoint{4.134093in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.138000in}{2.850162in}}{\pgfqpoint{4.143299in}{2.847967in}}{\pgfqpoint{4.148824in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181388in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.186913in}{2.847967in}}{\pgfqpoint{4.192212in}{2.850162in}}{\pgfqpoint{4.196119in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.200026in}{2.857975in}}{\pgfqpoint{4.202221in}{2.863275in}}{\pgfqpoint{4.202221in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.202221in}{2.874325in}}{\pgfqpoint{4.200026in}{2.879625in}}{\pgfqpoint{4.196119in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.192212in}{2.887438in}}{\pgfqpoint{4.186913in}{2.889633in}}{\pgfqpoint{4.181388in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.175863in}{2.889633in}}{\pgfqpoint{4.170563in}{2.887438in}}{\pgfqpoint{4.166656in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.162749in}{2.879625in}}{\pgfqpoint{4.160554in}{2.874325in}}{\pgfqpoint{4.160554in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.160554in}{2.863275in}}{\pgfqpoint{4.162749in}{2.857975in}}{\pgfqpoint{4.166656in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.170563in}{2.850162in}}{\pgfqpoint{4.175863in}{2.847967in}}{\pgfqpoint{4.181388in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204152in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.209677in}{2.847967in}}{\pgfqpoint{4.214977in}{2.850162in}}{\pgfqpoint{4.218884in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.222790in}{2.857975in}}{\pgfqpoint{4.224986in}{2.863275in}}{\pgfqpoint{4.224986in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.224986in}{2.874325in}}{\pgfqpoint{4.222790in}{2.879625in}}{\pgfqpoint{4.218884in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.214977in}{2.887438in}}{\pgfqpoint{4.209677in}{2.889633in}}{\pgfqpoint{4.204152in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.198627in}{2.889633in}}{\pgfqpoint{4.193328in}{2.887438in}}{\pgfqpoint{4.189421in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.185514in}{2.879625in}}{\pgfqpoint{4.183319in}{2.874325in}}{\pgfqpoint{4.183319in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.183319in}{2.863275in}}{\pgfqpoint{4.185514in}{2.857975in}}{\pgfqpoint{4.189421in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.193328in}{2.850162in}}{\pgfqpoint{4.198627in}{2.847967in}}{\pgfqpoint{4.204152in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264585in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.270110in}{2.847967in}}{\pgfqpoint{4.275410in}{2.850162in}}{\pgfqpoint{4.279317in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.283223in}{2.857975in}}{\pgfqpoint{4.285419in}{2.863275in}}{\pgfqpoint{4.285419in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.285419in}{2.874325in}}{\pgfqpoint{4.283223in}{2.879625in}}{\pgfqpoint{4.279317in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.275410in}{2.887438in}}{\pgfqpoint{4.270110in}{2.889633in}}{\pgfqpoint{4.264585in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.259060in}{2.889633in}}{\pgfqpoint{4.253761in}{2.887438in}}{\pgfqpoint{4.249854in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.245947in}{2.879625in}}{\pgfqpoint{4.243752in}{2.874325in}}{\pgfqpoint{4.243752in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.243752in}{2.863275in}}{\pgfqpoint{4.245947in}{2.857975in}}{\pgfqpoint{4.249854in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.253761in}{2.850162in}}{\pgfqpoint{4.259060in}{2.847967in}}{\pgfqpoint{4.264585in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147085in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.152611in}{2.847967in}}{\pgfqpoint{4.157910in}{2.850162in}}{\pgfqpoint{4.161817in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.165724in}{2.857975in}}{\pgfqpoint{4.167919in}{2.863275in}}{\pgfqpoint{4.167919in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.167919in}{2.874325in}}{\pgfqpoint{4.165724in}{2.879625in}}{\pgfqpoint{4.161817in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.157910in}{2.887438in}}{\pgfqpoint{4.152611in}{2.889633in}}{\pgfqpoint{4.147085in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.141560in}{2.889633in}}{\pgfqpoint{4.136261in}{2.887438in}}{\pgfqpoint{4.132354in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.128447in}{2.879625in}}{\pgfqpoint{4.126252in}{2.874325in}}{\pgfqpoint{4.126252in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.126252in}{2.863275in}}{\pgfqpoint{4.128447in}{2.857975in}}{\pgfqpoint{4.132354in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.136261in}{2.850162in}}{\pgfqpoint{4.141560in}{2.847967in}}{\pgfqpoint{4.147085in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232992in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.238517in}{2.847967in}}{\pgfqpoint{4.243816in}{2.850162in}}{\pgfqpoint{4.247723in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.251630in}{2.857975in}}{\pgfqpoint{4.253825in}{2.863275in}}{\pgfqpoint{4.253825in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.253825in}{2.874325in}}{\pgfqpoint{4.251630in}{2.879625in}}{\pgfqpoint{4.247723in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.243816in}{2.887438in}}{\pgfqpoint{4.238517in}{2.889633in}}{\pgfqpoint{4.232992in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.227467in}{2.889633in}}{\pgfqpoint{4.222167in}{2.887438in}}{\pgfqpoint{4.218260in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.214353in}{2.879625in}}{\pgfqpoint{4.212158in}{2.874325in}}{\pgfqpoint{4.212158in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.212158in}{2.863275in}}{\pgfqpoint{4.214353in}{2.857975in}}{\pgfqpoint{4.218260in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.222167in}{2.850162in}}{\pgfqpoint{4.227467in}{2.847967in}}{\pgfqpoint{4.232992in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279874in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.285399in}{2.847967in}}{\pgfqpoint{4.290699in}{2.850162in}}{\pgfqpoint{4.294606in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.298513in}{2.857975in}}{\pgfqpoint{4.300708in}{2.863275in}}{\pgfqpoint{4.300708in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.300708in}{2.874325in}}{\pgfqpoint{4.298513in}{2.879625in}}{\pgfqpoint{4.294606in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.290699in}{2.887438in}}{\pgfqpoint{4.285399in}{2.889633in}}{\pgfqpoint{4.279874in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.274349in}{2.889633in}}{\pgfqpoint{4.269050in}{2.887438in}}{\pgfqpoint{4.265143in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.261236in}{2.879625in}}{\pgfqpoint{4.259041in}{2.874325in}}{\pgfqpoint{4.259041in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.259041in}{2.863275in}}{\pgfqpoint{4.261236in}{2.857975in}}{\pgfqpoint{4.265143in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.269050in}{2.850162in}}{\pgfqpoint{4.274349in}{2.847967in}}{\pgfqpoint{4.279874in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191621in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.197146in}{2.847967in}}{\pgfqpoint{4.202446in}{2.850162in}}{\pgfqpoint{4.206353in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.210259in}{2.857975in}}{\pgfqpoint{4.212455in}{2.863275in}}{\pgfqpoint{4.212455in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.212455in}{2.874325in}}{\pgfqpoint{4.210259in}{2.879625in}}{\pgfqpoint{4.206353in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.202446in}{2.887438in}}{\pgfqpoint{4.197146in}{2.889633in}}{\pgfqpoint{4.191621in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.186096in}{2.889633in}}{\pgfqpoint{4.180797in}{2.887438in}}{\pgfqpoint{4.176890in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.172983in}{2.879625in}}{\pgfqpoint{4.170788in}{2.874325in}}{\pgfqpoint{4.170788in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.170788in}{2.863275in}}{\pgfqpoint{4.172983in}{2.857975in}}{\pgfqpoint{4.176890in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.180797in}{2.850162in}}{\pgfqpoint{4.186096in}{2.847967in}}{\pgfqpoint{4.191621in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212006in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.217531in}{2.847967in}}{\pgfqpoint{4.222831in}{2.850162in}}{\pgfqpoint{4.226738in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.230645in}{2.857975in}}{\pgfqpoint{4.232840in}{2.863275in}}{\pgfqpoint{4.232840in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.232840in}{2.874325in}}{\pgfqpoint{4.230645in}{2.879625in}}{\pgfqpoint{4.226738in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.222831in}{2.887438in}}{\pgfqpoint{4.217531in}{2.889633in}}{\pgfqpoint{4.212006in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.206481in}{2.889633in}}{\pgfqpoint{4.201182in}{2.887438in}}{\pgfqpoint{4.197275in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.193368in}{2.879625in}}{\pgfqpoint{4.191173in}{2.874325in}}{\pgfqpoint{4.191173in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.191173in}{2.863275in}}{\pgfqpoint{4.193368in}{2.857975in}}{\pgfqpoint{4.197275in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.201182in}{2.850162in}}{\pgfqpoint{4.206481in}{2.847967in}}{\pgfqpoint{4.212006in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321091in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.326616in}{2.847967in}}{\pgfqpoint{4.331915in}{2.850162in}}{\pgfqpoint{4.335822in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.339729in}{2.857975in}}{\pgfqpoint{4.341924in}{2.863275in}}{\pgfqpoint{4.341924in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.341924in}{2.874325in}}{\pgfqpoint{4.339729in}{2.879625in}}{\pgfqpoint{4.335822in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.331915in}{2.887438in}}{\pgfqpoint{4.326616in}{2.889633in}}{\pgfqpoint{4.321091in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.315565in}{2.889633in}}{\pgfqpoint{4.310266in}{2.887438in}}{\pgfqpoint{4.306359in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.302452in}{2.879625in}}{\pgfqpoint{4.300257in}{2.874325in}}{\pgfqpoint{4.300257in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.300257in}{2.863275in}}{\pgfqpoint{4.302452in}{2.857975in}}{\pgfqpoint{4.306359in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.310266in}{2.850162in}}{\pgfqpoint{4.315565in}{2.847967in}}{\pgfqpoint{4.321091in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188736in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.194261in}{2.847967in}}{\pgfqpoint{4.199560in}{2.850162in}}{\pgfqpoint{4.203467in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.207374in}{2.857975in}}{\pgfqpoint{4.209569in}{2.863275in}}{\pgfqpoint{4.209569in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.209569in}{2.874325in}}{\pgfqpoint{4.207374in}{2.879625in}}{\pgfqpoint{4.203467in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.199560in}{2.887438in}}{\pgfqpoint{4.194261in}{2.889633in}}{\pgfqpoint{4.188736in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.183210in}{2.889633in}}{\pgfqpoint{4.177911in}{2.887438in}}{\pgfqpoint{4.174004in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.170097in}{2.879625in}}{\pgfqpoint{4.167902in}{2.874325in}}{\pgfqpoint{4.167902in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.167902in}{2.863275in}}{\pgfqpoint{4.170097in}{2.857975in}}{\pgfqpoint{4.174004in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.177911in}{2.850162in}}{\pgfqpoint{4.183210in}{2.847967in}}{\pgfqpoint{4.188736in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178773in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.184298in}{2.847967in}}{\pgfqpoint{4.189597in}{2.850162in}}{\pgfqpoint{4.193504in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.197411in}{2.857975in}}{\pgfqpoint{4.199606in}{2.863275in}}{\pgfqpoint{4.199606in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.199606in}{2.874325in}}{\pgfqpoint{4.197411in}{2.879625in}}{\pgfqpoint{4.193504in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.189597in}{2.887438in}}{\pgfqpoint{4.184298in}{2.889633in}}{\pgfqpoint{4.178773in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.173248in}{2.889633in}}{\pgfqpoint{4.167948in}{2.887438in}}{\pgfqpoint{4.164041in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.160134in}{2.879625in}}{\pgfqpoint{4.157939in}{2.874325in}}{\pgfqpoint{4.157939in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.157939in}{2.863275in}}{\pgfqpoint{4.160134in}{2.857975in}}{\pgfqpoint{4.164041in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.167948in}{2.850162in}}{\pgfqpoint{4.173248in}{2.847967in}}{\pgfqpoint{4.178773in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308083in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.313609in}{2.847967in}}{\pgfqpoint{4.318908in}{2.850162in}}{\pgfqpoint{4.322815in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.326722in}{2.857975in}}{\pgfqpoint{4.328917in}{2.863275in}}{\pgfqpoint{4.328917in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.328917in}{2.874325in}}{\pgfqpoint{4.326722in}{2.879625in}}{\pgfqpoint{4.322815in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.318908in}{2.887438in}}{\pgfqpoint{4.313609in}{2.889633in}}{\pgfqpoint{4.308083in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.302558in}{2.889633in}}{\pgfqpoint{4.297259in}{2.887438in}}{\pgfqpoint{4.293352in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.289445in}{2.879625in}}{\pgfqpoint{4.287250in}{2.874325in}}{\pgfqpoint{4.287250in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.287250in}{2.863275in}}{\pgfqpoint{4.289445in}{2.857975in}}{\pgfqpoint{4.293352in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.297259in}{2.850162in}}{\pgfqpoint{4.302558in}{2.847967in}}{\pgfqpoint{4.308083in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154507in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.160032in}{2.847967in}}{\pgfqpoint{4.165331in}{2.850162in}}{\pgfqpoint{4.169238in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.173145in}{2.857975in}}{\pgfqpoint{4.175340in}{2.863275in}}{\pgfqpoint{4.175340in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.175340in}{2.874325in}}{\pgfqpoint{4.173145in}{2.879625in}}{\pgfqpoint{4.169238in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.165331in}{2.887438in}}{\pgfqpoint{4.160032in}{2.889633in}}{\pgfqpoint{4.154507in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.148982in}{2.889633in}}{\pgfqpoint{4.143682in}{2.887438in}}{\pgfqpoint{4.139775in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.135869in}{2.879625in}}{\pgfqpoint{4.133673in}{2.874325in}}{\pgfqpoint{4.133673in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.133673in}{2.863275in}}{\pgfqpoint{4.135869in}{2.857975in}}{\pgfqpoint{4.139775in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.143682in}{2.850162in}}{\pgfqpoint{4.148982in}{2.847967in}}{\pgfqpoint{4.154507in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196070in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.201595in}{2.847967in}}{\pgfqpoint{4.206894in}{2.850162in}}{\pgfqpoint{4.210801in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.214708in}{2.857975in}}{\pgfqpoint{4.216903in}{2.863275in}}{\pgfqpoint{4.216903in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.216903in}{2.874325in}}{\pgfqpoint{4.214708in}{2.879625in}}{\pgfqpoint{4.210801in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.206894in}{2.887438in}}{\pgfqpoint{4.201595in}{2.889633in}}{\pgfqpoint{4.196070in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.190545in}{2.889633in}}{\pgfqpoint{4.185245in}{2.887438in}}{\pgfqpoint{4.181338in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.177431in}{2.879625in}}{\pgfqpoint{4.175236in}{2.874325in}}{\pgfqpoint{4.175236in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.175236in}{2.863275in}}{\pgfqpoint{4.177431in}{2.857975in}}{\pgfqpoint{4.181338in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.185245in}{2.850162in}}{\pgfqpoint{4.190545in}{2.847967in}}{\pgfqpoint{4.196070in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220212in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.225737in}{2.847967in}}{\pgfqpoint{4.231036in}{2.850162in}}{\pgfqpoint{4.234943in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.238850in}{2.857975in}}{\pgfqpoint{4.241045in}{2.863275in}}{\pgfqpoint{4.241045in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.241045in}{2.874325in}}{\pgfqpoint{4.238850in}{2.879625in}}{\pgfqpoint{4.234943in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.231036in}{2.887438in}}{\pgfqpoint{4.225737in}{2.889633in}}{\pgfqpoint{4.220212in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.214687in}{2.889633in}}{\pgfqpoint{4.209387in}{2.887438in}}{\pgfqpoint{4.205480in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.201574in}{2.879625in}}{\pgfqpoint{4.199379in}{2.874325in}}{\pgfqpoint{4.199379in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.199379in}{2.863275in}}{\pgfqpoint{4.201574in}{2.857975in}}{\pgfqpoint{4.205480in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.209387in}{2.850162in}}{\pgfqpoint{4.214687in}{2.847967in}}{\pgfqpoint{4.220212in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276177in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.281702in}{2.847967in}}{\pgfqpoint{4.287002in}{2.850162in}}{\pgfqpoint{4.290909in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.294815in}{2.857975in}}{\pgfqpoint{4.297011in}{2.863275in}}{\pgfqpoint{4.297011in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.297011in}{2.874325in}}{\pgfqpoint{4.294815in}{2.879625in}}{\pgfqpoint{4.290909in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.287002in}{2.887438in}}{\pgfqpoint{4.281702in}{2.889633in}}{\pgfqpoint{4.276177in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.270652in}{2.889633in}}{\pgfqpoint{4.265353in}{2.887438in}}{\pgfqpoint{4.261446in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.257539in}{2.879625in}}{\pgfqpoint{4.255344in}{2.874325in}}{\pgfqpoint{4.255344in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.255344in}{2.863275in}}{\pgfqpoint{4.257539in}{2.857975in}}{\pgfqpoint{4.261446in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.265353in}{2.850162in}}{\pgfqpoint{4.270652in}{2.847967in}}{\pgfqpoint{4.276177in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166741in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.172266in}{2.847967in}}{\pgfqpoint{4.177566in}{2.850162in}}{\pgfqpoint{4.181473in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.185379in}{2.857975in}}{\pgfqpoint{4.187575in}{2.863275in}}{\pgfqpoint{4.187575in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.187575in}{2.874325in}}{\pgfqpoint{4.185379in}{2.879625in}}{\pgfqpoint{4.181473in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.177566in}{2.887438in}}{\pgfqpoint{4.172266in}{2.889633in}}{\pgfqpoint{4.166741in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.161216in}{2.889633in}}{\pgfqpoint{4.155917in}{2.887438in}}{\pgfqpoint{4.152010in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.148103in}{2.879625in}}{\pgfqpoint{4.145908in}{2.874325in}}{\pgfqpoint{4.145908in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.145908in}{2.863275in}}{\pgfqpoint{4.148103in}{2.857975in}}{\pgfqpoint{4.152010in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.155917in}{2.850162in}}{\pgfqpoint{4.161216in}{2.847967in}}{\pgfqpoint{4.166741in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116633in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.122158in}{2.847967in}}{\pgfqpoint{4.127458in}{2.850162in}}{\pgfqpoint{4.131364in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.135271in}{2.857975in}}{\pgfqpoint{4.137466in}{2.863275in}}{\pgfqpoint{4.137466in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.137466in}{2.874325in}}{\pgfqpoint{4.135271in}{2.879625in}}{\pgfqpoint{4.131364in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.127458in}{2.887438in}}{\pgfqpoint{4.122158in}{2.889633in}}{\pgfqpoint{4.116633in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.111108in}{2.889633in}}{\pgfqpoint{4.105808in}{2.887438in}}{\pgfqpoint{4.101902in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.097995in}{2.879625in}}{\pgfqpoint{4.095800in}{2.874325in}}{\pgfqpoint{4.095800in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.095800in}{2.863275in}}{\pgfqpoint{4.097995in}{2.857975in}}{\pgfqpoint{4.101902in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.105808in}{2.850162in}}{\pgfqpoint{4.111108in}{2.847967in}}{\pgfqpoint{4.116633in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234586in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.240111in}{2.847967in}}{\pgfqpoint{4.245411in}{2.850162in}}{\pgfqpoint{4.249318in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.253224in}{2.857975in}}{\pgfqpoint{4.255420in}{2.863275in}}{\pgfqpoint{4.255420in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.255420in}{2.874325in}}{\pgfqpoint{4.253224in}{2.879625in}}{\pgfqpoint{4.249318in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.245411in}{2.887438in}}{\pgfqpoint{4.240111in}{2.889633in}}{\pgfqpoint{4.234586in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.229061in}{2.889633in}}{\pgfqpoint{4.223762in}{2.887438in}}{\pgfqpoint{4.219855in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.215948in}{2.879625in}}{\pgfqpoint{4.213753in}{2.874325in}}{\pgfqpoint{4.213753in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.213753in}{2.863275in}}{\pgfqpoint{4.215948in}{2.857975in}}{\pgfqpoint{4.219855in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.223762in}{2.850162in}}{\pgfqpoint{4.229061in}{2.847967in}}{\pgfqpoint{4.234586in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226461in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.231986in}{2.847967in}}{\pgfqpoint{4.237286in}{2.850162in}}{\pgfqpoint{4.241193in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.245099in}{2.857975in}}{\pgfqpoint{4.247294in}{2.863275in}}{\pgfqpoint{4.247294in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.247294in}{2.874325in}}{\pgfqpoint{4.245099in}{2.879625in}}{\pgfqpoint{4.241193in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.237286in}{2.887438in}}{\pgfqpoint{4.231986in}{2.889633in}}{\pgfqpoint{4.226461in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.220936in}{2.889633in}}{\pgfqpoint{4.215637in}{2.887438in}}{\pgfqpoint{4.211730in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.207823in}{2.879625in}}{\pgfqpoint{4.205628in}{2.874325in}}{\pgfqpoint{4.205628in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.205628in}{2.863275in}}{\pgfqpoint{4.207823in}{2.857975in}}{\pgfqpoint{4.211730in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.215637in}{2.850162in}}{\pgfqpoint{4.220936in}{2.847967in}}{\pgfqpoint{4.226461in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255250in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.260776in}{2.847967in}}{\pgfqpoint{4.266075in}{2.850162in}}{\pgfqpoint{4.269982in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.273889in}{2.857975in}}{\pgfqpoint{4.276084in}{2.863275in}}{\pgfqpoint{4.276084in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.276084in}{2.874325in}}{\pgfqpoint{4.273889in}{2.879625in}}{\pgfqpoint{4.269982in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.266075in}{2.887438in}}{\pgfqpoint{4.260776in}{2.889633in}}{\pgfqpoint{4.255250in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.249725in}{2.889633in}}{\pgfqpoint{4.244426in}{2.887438in}}{\pgfqpoint{4.240519in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.236612in}{2.879625in}}{\pgfqpoint{4.234417in}{2.874325in}}{\pgfqpoint{4.234417in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.234417in}{2.863275in}}{\pgfqpoint{4.236612in}{2.857975in}}{\pgfqpoint{4.240519in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.244426in}{2.850162in}}{\pgfqpoint{4.249725in}{2.847967in}}{\pgfqpoint{4.255250in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245573in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.251098in}{2.847967in}}{\pgfqpoint{4.256397in}{2.850162in}}{\pgfqpoint{4.260304in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.264211in}{2.857975in}}{\pgfqpoint{4.266406in}{2.863275in}}{\pgfqpoint{4.266406in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.266406in}{2.874325in}}{\pgfqpoint{4.264211in}{2.879625in}}{\pgfqpoint{4.260304in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.256397in}{2.887438in}}{\pgfqpoint{4.251098in}{2.889633in}}{\pgfqpoint{4.245573in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.240048in}{2.889633in}}{\pgfqpoint{4.234748in}{2.887438in}}{\pgfqpoint{4.230841in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.226935in}{2.879625in}}{\pgfqpoint{4.224739in}{2.874325in}}{\pgfqpoint{4.224739in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.224739in}{2.863275in}}{\pgfqpoint{4.226935in}{2.857975in}}{\pgfqpoint{4.230841in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.234748in}{2.850162in}}{\pgfqpoint{4.240048in}{2.847967in}}{\pgfqpoint{4.245573in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214441in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.219966in}{2.847967in}}{\pgfqpoint{4.225266in}{2.850162in}}{\pgfqpoint{4.229173in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.233079in}{2.857975in}}{\pgfqpoint{4.235274in}{2.863275in}}{\pgfqpoint{4.235274in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.235274in}{2.874325in}}{\pgfqpoint{4.233079in}{2.879625in}}{\pgfqpoint{4.229173in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.225266in}{2.887438in}}{\pgfqpoint{4.219966in}{2.889633in}}{\pgfqpoint{4.214441in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.208916in}{2.889633in}}{\pgfqpoint{4.203617in}{2.887438in}}{\pgfqpoint{4.199710in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.195803in}{2.879625in}}{\pgfqpoint{4.193608in}{2.874325in}}{\pgfqpoint{4.193608in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.193608in}{2.863275in}}{\pgfqpoint{4.195803in}{2.857975in}}{\pgfqpoint{4.199710in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.203617in}{2.850162in}}{\pgfqpoint{4.208916in}{2.847967in}}{\pgfqpoint{4.214441in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204436in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.209961in}{2.847967in}}{\pgfqpoint{4.215260in}{2.850162in}}{\pgfqpoint{4.219167in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.223074in}{2.857975in}}{\pgfqpoint{4.225269in}{2.863275in}}{\pgfqpoint{4.225269in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.225269in}{2.874325in}}{\pgfqpoint{4.223074in}{2.879625in}}{\pgfqpoint{4.219167in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.215260in}{2.887438in}}{\pgfqpoint{4.209961in}{2.889633in}}{\pgfqpoint{4.204436in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.198911in}{2.889633in}}{\pgfqpoint{4.193611in}{2.887438in}}{\pgfqpoint{4.189704in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.185798in}{2.879625in}}{\pgfqpoint{4.183603in}{2.874325in}}{\pgfqpoint{4.183603in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.183603in}{2.863275in}}{\pgfqpoint{4.185798in}{2.857975in}}{\pgfqpoint{4.189704in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.193611in}{2.850162in}}{\pgfqpoint{4.198911in}{2.847967in}}{\pgfqpoint{4.204436in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333897in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.339422in}{2.847967in}}{\pgfqpoint{4.344721in}{2.850162in}}{\pgfqpoint{4.348628in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.352535in}{2.857975in}}{\pgfqpoint{4.354730in}{2.863275in}}{\pgfqpoint{4.354730in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.354730in}{2.874325in}}{\pgfqpoint{4.352535in}{2.879625in}}{\pgfqpoint{4.348628in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.344721in}{2.887438in}}{\pgfqpoint{4.339422in}{2.889633in}}{\pgfqpoint{4.333897in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.328372in}{2.889633in}}{\pgfqpoint{4.323072in}{2.887438in}}{\pgfqpoint{4.319165in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.315258in}{2.879625in}}{\pgfqpoint{4.313063in}{2.874325in}}{\pgfqpoint{4.313063in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.313063in}{2.863275in}}{\pgfqpoint{4.315258in}{2.857975in}}{\pgfqpoint{4.319165in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.323072in}{2.850162in}}{\pgfqpoint{4.328372in}{2.847967in}}{\pgfqpoint{4.333897in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228721in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.234246in}{2.847967in}}{\pgfqpoint{4.239545in}{2.850162in}}{\pgfqpoint{4.243452in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.247359in}{2.857975in}}{\pgfqpoint{4.249554in}{2.863275in}}{\pgfqpoint{4.249554in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.249554in}{2.874325in}}{\pgfqpoint{4.247359in}{2.879625in}}{\pgfqpoint{4.243452in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.239545in}{2.887438in}}{\pgfqpoint{4.234246in}{2.889633in}}{\pgfqpoint{4.228721in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.223195in}{2.889633in}}{\pgfqpoint{4.217896in}{2.887438in}}{\pgfqpoint{4.213989in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.210082in}{2.879625in}}{\pgfqpoint{4.207887in}{2.874325in}}{\pgfqpoint{4.207887in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.207887in}{2.863275in}}{\pgfqpoint{4.210082in}{2.857975in}}{\pgfqpoint{4.213989in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.217896in}{2.850162in}}{\pgfqpoint{4.223195in}{2.847967in}}{\pgfqpoint{4.228721in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155257in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.160782in}{2.847967in}}{\pgfqpoint{4.166081in}{2.850162in}}{\pgfqpoint{4.169988in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.173895in}{2.857975in}}{\pgfqpoint{4.176090in}{2.863275in}}{\pgfqpoint{4.176090in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.176090in}{2.874325in}}{\pgfqpoint{4.173895in}{2.879625in}}{\pgfqpoint{4.169988in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.166081in}{2.887438in}}{\pgfqpoint{4.160782in}{2.889633in}}{\pgfqpoint{4.155257in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.149732in}{2.889633in}}{\pgfqpoint{4.144432in}{2.887438in}}{\pgfqpoint{4.140525in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.136619in}{2.879625in}}{\pgfqpoint{4.134423in}{2.874325in}}{\pgfqpoint{4.134423in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.134423in}{2.863275in}}{\pgfqpoint{4.136619in}{2.857975in}}{\pgfqpoint{4.140525in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.144432in}{2.850162in}}{\pgfqpoint{4.149732in}{2.847967in}}{\pgfqpoint{4.155257in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147891in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.153416in}{2.847967in}}{\pgfqpoint{4.158715in}{2.850162in}}{\pgfqpoint{4.162622in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.166529in}{2.857975in}}{\pgfqpoint{4.168724in}{2.863275in}}{\pgfqpoint{4.168724in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.168724in}{2.874325in}}{\pgfqpoint{4.166529in}{2.879625in}}{\pgfqpoint{4.162622in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.158715in}{2.887438in}}{\pgfqpoint{4.153416in}{2.889633in}}{\pgfqpoint{4.147891in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.142366in}{2.889633in}}{\pgfqpoint{4.137066in}{2.887438in}}{\pgfqpoint{4.133160in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.129253in}{2.879625in}}{\pgfqpoint{4.127058in}{2.874325in}}{\pgfqpoint{4.127058in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.127058in}{2.863275in}}{\pgfqpoint{4.129253in}{2.857975in}}{\pgfqpoint{4.133160in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.137066in}{2.850162in}}{\pgfqpoint{4.142366in}{2.847967in}}{\pgfqpoint{4.147891in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321197in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.326722in}{2.847967in}}{\pgfqpoint{4.332021in}{2.850162in}}{\pgfqpoint{4.335928in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.339835in}{2.857975in}}{\pgfqpoint{4.342030in}{2.863275in}}{\pgfqpoint{4.342030in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.342030in}{2.874325in}}{\pgfqpoint{4.339835in}{2.879625in}}{\pgfqpoint{4.335928in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.332021in}{2.887438in}}{\pgfqpoint{4.326722in}{2.889633in}}{\pgfqpoint{4.321197in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.315672in}{2.889633in}}{\pgfqpoint{4.310372in}{2.887438in}}{\pgfqpoint{4.306465in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.302558in}{2.879625in}}{\pgfqpoint{4.300363in}{2.874325in}}{\pgfqpoint{4.300363in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.300363in}{2.863275in}}{\pgfqpoint{4.302558in}{2.857975in}}{\pgfqpoint{4.306465in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.310372in}{2.850162in}}{\pgfqpoint{4.315672in}{2.847967in}}{\pgfqpoint{4.321197in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230799in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.236325in}{2.847967in}}{\pgfqpoint{4.241624in}{2.850162in}}{\pgfqpoint{4.245531in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.249438in}{2.857975in}}{\pgfqpoint{4.251633in}{2.863275in}}{\pgfqpoint{4.251633in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.251633in}{2.874325in}}{\pgfqpoint{4.249438in}{2.879625in}}{\pgfqpoint{4.245531in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.241624in}{2.887438in}}{\pgfqpoint{4.236325in}{2.889633in}}{\pgfqpoint{4.230799in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.225274in}{2.889633in}}{\pgfqpoint{4.219975in}{2.887438in}}{\pgfqpoint{4.216068in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.212161in}{2.879625in}}{\pgfqpoint{4.209966in}{2.874325in}}{\pgfqpoint{4.209966in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.209966in}{2.863275in}}{\pgfqpoint{4.212161in}{2.857975in}}{\pgfqpoint{4.216068in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.219975in}{2.850162in}}{\pgfqpoint{4.225274in}{2.847967in}}{\pgfqpoint{4.230799in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097761in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.103286in}{2.847967in}}{\pgfqpoint{4.108586in}{2.850162in}}{\pgfqpoint{4.112493in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.116399in}{2.857975in}}{\pgfqpoint{4.118595in}{2.863275in}}{\pgfqpoint{4.118595in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.118595in}{2.874325in}}{\pgfqpoint{4.116399in}{2.879625in}}{\pgfqpoint{4.112493in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.108586in}{2.887438in}}{\pgfqpoint{4.103286in}{2.889633in}}{\pgfqpoint{4.097761in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.092236in}{2.889633in}}{\pgfqpoint{4.086937in}{2.887438in}}{\pgfqpoint{4.083030in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.079123in}{2.879625in}}{\pgfqpoint{4.076928in}{2.874325in}}{\pgfqpoint{4.076928in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.076928in}{2.863275in}}{\pgfqpoint{4.079123in}{2.857975in}}{\pgfqpoint{4.083030in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.086937in}{2.850162in}}{\pgfqpoint{4.092236in}{2.847967in}}{\pgfqpoint{4.097761in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154621in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.160147in}{2.847967in}}{\pgfqpoint{4.165446in}{2.850162in}}{\pgfqpoint{4.169353in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.173260in}{2.857975in}}{\pgfqpoint{4.175455in}{2.863275in}}{\pgfqpoint{4.175455in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.175455in}{2.874325in}}{\pgfqpoint{4.173260in}{2.879625in}}{\pgfqpoint{4.169353in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.165446in}{2.887438in}}{\pgfqpoint{4.160147in}{2.889633in}}{\pgfqpoint{4.154621in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.149096in}{2.889633in}}{\pgfqpoint{4.143797in}{2.887438in}}{\pgfqpoint{4.139890in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.135983in}{2.879625in}}{\pgfqpoint{4.133788in}{2.874325in}}{\pgfqpoint{4.133788in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.133788in}{2.863275in}}{\pgfqpoint{4.135983in}{2.857975in}}{\pgfqpoint{4.139890in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.143797in}{2.850162in}}{\pgfqpoint{4.149096in}{2.847967in}}{\pgfqpoint{4.154621in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212969in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.218494in}{2.847967in}}{\pgfqpoint{4.223793in}{2.850162in}}{\pgfqpoint{4.227700in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.231607in}{2.857975in}}{\pgfqpoint{4.233802in}{2.863275in}}{\pgfqpoint{4.233802in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.233802in}{2.874325in}}{\pgfqpoint{4.231607in}{2.879625in}}{\pgfqpoint{4.227700in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.223793in}{2.887438in}}{\pgfqpoint{4.218494in}{2.889633in}}{\pgfqpoint{4.212969in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.207444in}{2.889633in}}{\pgfqpoint{4.202144in}{2.887438in}}{\pgfqpoint{4.198237in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.194330in}{2.879625in}}{\pgfqpoint{4.192135in}{2.874325in}}{\pgfqpoint{4.192135in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.192135in}{2.863275in}}{\pgfqpoint{4.194330in}{2.857975in}}{\pgfqpoint{4.198237in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.202144in}{2.850162in}}{\pgfqpoint{4.207444in}{2.847967in}}{\pgfqpoint{4.212969in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184128in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.189653in}{2.847967in}}{\pgfqpoint{4.194952in}{2.850162in}}{\pgfqpoint{4.198859in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.202766in}{2.857975in}}{\pgfqpoint{4.204961in}{2.863275in}}{\pgfqpoint{4.204961in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.204961in}{2.874325in}}{\pgfqpoint{4.202766in}{2.879625in}}{\pgfqpoint{4.198859in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.194952in}{2.887438in}}{\pgfqpoint{4.189653in}{2.889633in}}{\pgfqpoint{4.184128in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.178603in}{2.889633in}}{\pgfqpoint{4.173303in}{2.887438in}}{\pgfqpoint{4.169396in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.165490in}{2.879625in}}{\pgfqpoint{4.163295in}{2.874325in}}{\pgfqpoint{4.163295in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.163295in}{2.863275in}}{\pgfqpoint{4.165490in}{2.857975in}}{\pgfqpoint{4.169396in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.173303in}{2.850162in}}{\pgfqpoint{4.178603in}{2.847967in}}{\pgfqpoint{4.184128in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170553in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.176078in}{2.847967in}}{\pgfqpoint{4.181377in}{2.850162in}}{\pgfqpoint{4.185284in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.189191in}{2.857975in}}{\pgfqpoint{4.191386in}{2.863275in}}{\pgfqpoint{4.191386in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.191386in}{2.874325in}}{\pgfqpoint{4.189191in}{2.879625in}}{\pgfqpoint{4.185284in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.181377in}{2.887438in}}{\pgfqpoint{4.176078in}{2.889633in}}{\pgfqpoint{4.170553in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.165028in}{2.889633in}}{\pgfqpoint{4.159728in}{2.887438in}}{\pgfqpoint{4.155821in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.151914in}{2.879625in}}{\pgfqpoint{4.149719in}{2.874325in}}{\pgfqpoint{4.149719in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.149719in}{2.863275in}}{\pgfqpoint{4.151914in}{2.857975in}}{\pgfqpoint{4.155821in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.159728in}{2.850162in}}{\pgfqpoint{4.165028in}{2.847967in}}{\pgfqpoint{4.170553in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175664in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.181189in}{2.847967in}}{\pgfqpoint{4.186488in}{2.850162in}}{\pgfqpoint{4.190395in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.194302in}{2.857975in}}{\pgfqpoint{4.196497in}{2.863275in}}{\pgfqpoint{4.196497in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.196497in}{2.874325in}}{\pgfqpoint{4.194302in}{2.879625in}}{\pgfqpoint{4.190395in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.186488in}{2.887438in}}{\pgfqpoint{4.181189in}{2.889633in}}{\pgfqpoint{4.175664in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.170139in}{2.889633in}}{\pgfqpoint{4.164839in}{2.887438in}}{\pgfqpoint{4.160932in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.157026in}{2.879625in}}{\pgfqpoint{4.154831in}{2.874325in}}{\pgfqpoint{4.154831in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.154831in}{2.863275in}}{\pgfqpoint{4.157026in}{2.857975in}}{\pgfqpoint{4.160932in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.164839in}{2.850162in}}{\pgfqpoint{4.170139in}{2.847967in}}{\pgfqpoint{4.175664in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208545in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.214070in}{2.847967in}}{\pgfqpoint{4.219370in}{2.850162in}}{\pgfqpoint{4.223276in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.227183in}{2.857975in}}{\pgfqpoint{4.229378in}{2.863275in}}{\pgfqpoint{4.229378in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.229378in}{2.874325in}}{\pgfqpoint{4.227183in}{2.879625in}}{\pgfqpoint{4.223276in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.219370in}{2.887438in}}{\pgfqpoint{4.214070in}{2.889633in}}{\pgfqpoint{4.208545in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.203020in}{2.889633in}}{\pgfqpoint{4.197721in}{2.887438in}}{\pgfqpoint{4.193814in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.189907in}{2.879625in}}{\pgfqpoint{4.187712in}{2.874325in}}{\pgfqpoint{4.187712in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.187712in}{2.863275in}}{\pgfqpoint{4.189907in}{2.857975in}}{\pgfqpoint{4.193814in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.197721in}{2.850162in}}{\pgfqpoint{4.203020in}{2.847967in}}{\pgfqpoint{4.208545in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158741in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.164266in}{2.847967in}}{\pgfqpoint{4.169566in}{2.850162in}}{\pgfqpoint{4.173473in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.177380in}{2.857975in}}{\pgfqpoint{4.179575in}{2.863275in}}{\pgfqpoint{4.179575in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.179575in}{2.874325in}}{\pgfqpoint{4.177380in}{2.879625in}}{\pgfqpoint{4.173473in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.169566in}{2.887438in}}{\pgfqpoint{4.164266in}{2.889633in}}{\pgfqpoint{4.158741in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.153216in}{2.889633in}}{\pgfqpoint{4.147917in}{2.887438in}}{\pgfqpoint{4.144010in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.140103in}{2.879625in}}{\pgfqpoint{4.137908in}{2.874325in}}{\pgfqpoint{4.137908in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.137908in}{2.863275in}}{\pgfqpoint{4.140103in}{2.857975in}}{\pgfqpoint{4.144010in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.147917in}{2.850162in}}{\pgfqpoint{4.153216in}{2.847967in}}{\pgfqpoint{4.158741in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163879in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.169404in}{2.847967in}}{\pgfqpoint{4.174704in}{2.850162in}}{\pgfqpoint{4.178610in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.182517in}{2.857975in}}{\pgfqpoint{4.184712in}{2.863275in}}{\pgfqpoint{4.184712in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.184712in}{2.874325in}}{\pgfqpoint{4.182517in}{2.879625in}}{\pgfqpoint{4.178610in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.174704in}{2.887438in}}{\pgfqpoint{4.169404in}{2.889633in}}{\pgfqpoint{4.163879in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.158354in}{2.889633in}}{\pgfqpoint{4.153054in}{2.887438in}}{\pgfqpoint{4.149148in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.145241in}{2.879625in}}{\pgfqpoint{4.143046in}{2.874325in}}{\pgfqpoint{4.143046in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.143046in}{2.863275in}}{\pgfqpoint{4.145241in}{2.857975in}}{\pgfqpoint{4.149148in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.153054in}{2.850162in}}{\pgfqpoint{4.158354in}{2.847967in}}{\pgfqpoint{4.163879in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124131in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.129656in}{2.847967in}}{\pgfqpoint{4.134956in}{2.850162in}}{\pgfqpoint{4.138862in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.142769in}{2.857975in}}{\pgfqpoint{4.144964in}{2.863275in}}{\pgfqpoint{4.144964in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.144964in}{2.874325in}}{\pgfqpoint{4.142769in}{2.879625in}}{\pgfqpoint{4.138862in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.134956in}{2.887438in}}{\pgfqpoint{4.129656in}{2.889633in}}{\pgfqpoint{4.124131in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.118606in}{2.889633in}}{\pgfqpoint{4.113306in}{2.887438in}}{\pgfqpoint{4.109400in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.105493in}{2.879625in}}{\pgfqpoint{4.103298in}{2.874325in}}{\pgfqpoint{4.103298in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.103298in}{2.863275in}}{\pgfqpoint{4.105493in}{2.857975in}}{\pgfqpoint{4.109400in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.113306in}{2.850162in}}{\pgfqpoint{4.118606in}{2.847967in}}{\pgfqpoint{4.124131in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168429in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.173954in}{2.847967in}}{\pgfqpoint{4.179254in}{2.850162in}}{\pgfqpoint{4.183161in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.187067in}{2.857975in}}{\pgfqpoint{4.189263in}{2.863275in}}{\pgfqpoint{4.189263in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.189263in}{2.874325in}}{\pgfqpoint{4.187067in}{2.879625in}}{\pgfqpoint{4.183161in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.179254in}{2.887438in}}{\pgfqpoint{4.173954in}{2.889633in}}{\pgfqpoint{4.168429in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.162904in}{2.889633in}}{\pgfqpoint{4.157605in}{2.887438in}}{\pgfqpoint{4.153698in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.149791in}{2.879625in}}{\pgfqpoint{4.147596in}{2.874325in}}{\pgfqpoint{4.147596in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.147596in}{2.863275in}}{\pgfqpoint{4.149791in}{2.857975in}}{\pgfqpoint{4.153698in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.157605in}{2.850162in}}{\pgfqpoint{4.162904in}{2.847967in}}{\pgfqpoint{4.168429in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176858in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.182383in}{2.847967in}}{\pgfqpoint{4.187683in}{2.850162in}}{\pgfqpoint{4.191590in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.195496in}{2.857975in}}{\pgfqpoint{4.197692in}{2.863275in}}{\pgfqpoint{4.197692in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.197692in}{2.874325in}}{\pgfqpoint{4.195496in}{2.879625in}}{\pgfqpoint{4.191590in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.187683in}{2.887438in}}{\pgfqpoint{4.182383in}{2.889633in}}{\pgfqpoint{4.176858in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.171333in}{2.889633in}}{\pgfqpoint{4.166034in}{2.887438in}}{\pgfqpoint{4.162127in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.158220in}{2.879625in}}{\pgfqpoint{4.156025in}{2.874325in}}{\pgfqpoint{4.156025in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.156025in}{2.863275in}}{\pgfqpoint{4.158220in}{2.857975in}}{\pgfqpoint{4.162127in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.166034in}{2.850162in}}{\pgfqpoint{4.171333in}{2.847967in}}{\pgfqpoint{4.176858in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265082in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.270607in}{2.847967in}}{\pgfqpoint{4.275907in}{2.850162in}}{\pgfqpoint{4.279813in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.283720in}{2.857975in}}{\pgfqpoint{4.285915in}{2.863275in}}{\pgfqpoint{4.285915in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.285915in}{2.874325in}}{\pgfqpoint{4.283720in}{2.879625in}}{\pgfqpoint{4.279813in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.275907in}{2.887438in}}{\pgfqpoint{4.270607in}{2.889633in}}{\pgfqpoint{4.265082in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.259557in}{2.889633in}}{\pgfqpoint{4.254257in}{2.887438in}}{\pgfqpoint{4.250351in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.246444in}{2.879625in}}{\pgfqpoint{4.244249in}{2.874325in}}{\pgfqpoint{4.244249in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.244249in}{2.863275in}}{\pgfqpoint{4.246444in}{2.857975in}}{\pgfqpoint{4.250351in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.254257in}{2.850162in}}{\pgfqpoint{4.259557in}{2.847967in}}{\pgfqpoint{4.265082in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202078in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.207603in}{2.847967in}}{\pgfqpoint{4.212902in}{2.850162in}}{\pgfqpoint{4.216809in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.220716in}{2.857975in}}{\pgfqpoint{4.222911in}{2.863275in}}{\pgfqpoint{4.222911in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.222911in}{2.874325in}}{\pgfqpoint{4.220716in}{2.879625in}}{\pgfqpoint{4.216809in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.212902in}{2.887438in}}{\pgfqpoint{4.207603in}{2.889633in}}{\pgfqpoint{4.202078in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.196553in}{2.889633in}}{\pgfqpoint{4.191253in}{2.887438in}}{\pgfqpoint{4.187346in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.183440in}{2.879625in}}{\pgfqpoint{4.181244in}{2.874325in}}{\pgfqpoint{4.181244in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.181244in}{2.863275in}}{\pgfqpoint{4.183440in}{2.857975in}}{\pgfqpoint{4.187346in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.191253in}{2.850162in}}{\pgfqpoint{4.196553in}{2.847967in}}{\pgfqpoint{4.202078in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202880in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.208405in}{2.847967in}}{\pgfqpoint{4.213704in}{2.850162in}}{\pgfqpoint{4.217611in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.221518in}{2.857975in}}{\pgfqpoint{4.223713in}{2.863275in}}{\pgfqpoint{4.223713in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.223713in}{2.874325in}}{\pgfqpoint{4.221518in}{2.879625in}}{\pgfqpoint{4.217611in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.213704in}{2.887438in}}{\pgfqpoint{4.208405in}{2.889633in}}{\pgfqpoint{4.202880in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.197355in}{2.889633in}}{\pgfqpoint{4.192055in}{2.887438in}}{\pgfqpoint{4.188148in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.184242in}{2.879625in}}{\pgfqpoint{4.182046in}{2.874325in}}{\pgfqpoint{4.182046in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.182046in}{2.863275in}}{\pgfqpoint{4.184242in}{2.857975in}}{\pgfqpoint{4.188148in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.192055in}{2.850162in}}{\pgfqpoint{4.197355in}{2.847967in}}{\pgfqpoint{4.202880in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184397in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.189922in}{2.847967in}}{\pgfqpoint{4.195221in}{2.850162in}}{\pgfqpoint{4.199128in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.203035in}{2.857975in}}{\pgfqpoint{4.205230in}{2.863275in}}{\pgfqpoint{4.205230in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.205230in}{2.874325in}}{\pgfqpoint{4.203035in}{2.879625in}}{\pgfqpoint{4.199128in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.195221in}{2.887438in}}{\pgfqpoint{4.189922in}{2.889633in}}{\pgfqpoint{4.184397in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.178872in}{2.889633in}}{\pgfqpoint{4.173572in}{2.887438in}}{\pgfqpoint{4.169665in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.165758in}{2.879625in}}{\pgfqpoint{4.163563in}{2.874325in}}{\pgfqpoint{4.163563in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.163563in}{2.863275in}}{\pgfqpoint{4.165758in}{2.857975in}}{\pgfqpoint{4.169665in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.173572in}{2.850162in}}{\pgfqpoint{4.178872in}{2.847967in}}{\pgfqpoint{4.184397in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137392in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.142917in}{2.847967in}}{\pgfqpoint{4.148216in}{2.850162in}}{\pgfqpoint{4.152123in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.156030in}{2.857975in}}{\pgfqpoint{4.158225in}{2.863275in}}{\pgfqpoint{4.158225in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.158225in}{2.874325in}}{\pgfqpoint{4.156030in}{2.879625in}}{\pgfqpoint{4.152123in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.148216in}{2.887438in}}{\pgfqpoint{4.142917in}{2.889633in}}{\pgfqpoint{4.137392in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.131867in}{2.889633in}}{\pgfqpoint{4.126567in}{2.887438in}}{\pgfqpoint{4.122660in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.118754in}{2.879625in}}{\pgfqpoint{4.116558in}{2.874325in}}{\pgfqpoint{4.116558in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.116558in}{2.863275in}}{\pgfqpoint{4.118754in}{2.857975in}}{\pgfqpoint{4.122660in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.126567in}{2.850162in}}{\pgfqpoint{4.131867in}{2.847967in}}{\pgfqpoint{4.137392in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119651in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.125176in}{2.847967in}}{\pgfqpoint{4.130476in}{2.850162in}}{\pgfqpoint{4.134382in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.138289in}{2.857975in}}{\pgfqpoint{4.140484in}{2.863275in}}{\pgfqpoint{4.140484in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.140484in}{2.874325in}}{\pgfqpoint{4.138289in}{2.879625in}}{\pgfqpoint{4.134382in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.130476in}{2.887438in}}{\pgfqpoint{4.125176in}{2.889633in}}{\pgfqpoint{4.119651in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.114126in}{2.889633in}}{\pgfqpoint{4.108827in}{2.887438in}}{\pgfqpoint{4.104920in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.101013in}{2.879625in}}{\pgfqpoint{4.098818in}{2.874325in}}{\pgfqpoint{4.098818in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.098818in}{2.863275in}}{\pgfqpoint{4.101013in}{2.857975in}}{\pgfqpoint{4.104920in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.108827in}{2.850162in}}{\pgfqpoint{4.114126in}{2.847967in}}{\pgfqpoint{4.119651in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260226in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.265751in}{2.847967in}}{\pgfqpoint{4.271050in}{2.850162in}}{\pgfqpoint{4.274957in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.278864in}{2.857975in}}{\pgfqpoint{4.281059in}{2.863275in}}{\pgfqpoint{4.281059in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.281059in}{2.874325in}}{\pgfqpoint{4.278864in}{2.879625in}}{\pgfqpoint{4.274957in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.271050in}{2.887438in}}{\pgfqpoint{4.265751in}{2.889633in}}{\pgfqpoint{4.260226in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.254701in}{2.889633in}}{\pgfqpoint{4.249401in}{2.887438in}}{\pgfqpoint{4.245494in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.241588in}{2.879625in}}{\pgfqpoint{4.239392in}{2.874325in}}{\pgfqpoint{4.239392in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.239392in}{2.863275in}}{\pgfqpoint{4.241588in}{2.857975in}}{\pgfqpoint{4.245494in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.249401in}{2.850162in}}{\pgfqpoint{4.254701in}{2.847967in}}{\pgfqpoint{4.260226in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296678in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.302203in}{2.847967in}}{\pgfqpoint{4.307502in}{2.850162in}}{\pgfqpoint{4.311409in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.315316in}{2.857975in}}{\pgfqpoint{4.317511in}{2.863275in}}{\pgfqpoint{4.317511in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.317511in}{2.874325in}}{\pgfqpoint{4.315316in}{2.879625in}}{\pgfqpoint{4.311409in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.307502in}{2.887438in}}{\pgfqpoint{4.302203in}{2.889633in}}{\pgfqpoint{4.296678in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.291153in}{2.889633in}}{\pgfqpoint{4.285853in}{2.887438in}}{\pgfqpoint{4.281946in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.278040in}{2.879625in}}{\pgfqpoint{4.275844in}{2.874325in}}{\pgfqpoint{4.275844in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.275844in}{2.863275in}}{\pgfqpoint{4.278040in}{2.857975in}}{\pgfqpoint{4.281946in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.285853in}{2.850162in}}{\pgfqpoint{4.291153in}{2.847967in}}{\pgfqpoint{4.296678in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216379in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.221904in}{2.847967in}}{\pgfqpoint{4.227204in}{2.850162in}}{\pgfqpoint{4.231110in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.235017in}{2.857975in}}{\pgfqpoint{4.237212in}{2.863275in}}{\pgfqpoint{4.237212in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.237212in}{2.874325in}}{\pgfqpoint{4.235017in}{2.879625in}}{\pgfqpoint{4.231110in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.227204in}{2.887438in}}{\pgfqpoint{4.221904in}{2.889633in}}{\pgfqpoint{4.216379in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.210854in}{2.889633in}}{\pgfqpoint{4.205554in}{2.887438in}}{\pgfqpoint{4.201648in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.197741in}{2.879625in}}{\pgfqpoint{4.195546in}{2.874325in}}{\pgfqpoint{4.195546in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.195546in}{2.863275in}}{\pgfqpoint{4.197741in}{2.857975in}}{\pgfqpoint{4.201648in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.205554in}{2.850162in}}{\pgfqpoint{4.210854in}{2.847967in}}{\pgfqpoint{4.216379in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099065in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.104590in}{2.847967in}}{\pgfqpoint{4.109889in}{2.850162in}}{\pgfqpoint{4.113796in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.117703in}{2.857975in}}{\pgfqpoint{4.119898in}{2.863275in}}{\pgfqpoint{4.119898in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.119898in}{2.874325in}}{\pgfqpoint{4.117703in}{2.879625in}}{\pgfqpoint{4.113796in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.109889in}{2.887438in}}{\pgfqpoint{4.104590in}{2.889633in}}{\pgfqpoint{4.099065in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.093540in}{2.889633in}}{\pgfqpoint{4.088240in}{2.887438in}}{\pgfqpoint{4.084333in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.080427in}{2.879625in}}{\pgfqpoint{4.078231in}{2.874325in}}{\pgfqpoint{4.078231in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.078231in}{2.863275in}}{\pgfqpoint{4.080427in}{2.857975in}}{\pgfqpoint{4.084333in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.088240in}{2.850162in}}{\pgfqpoint{4.093540in}{2.847967in}}{\pgfqpoint{4.099065in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199752in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.205277in}{2.847967in}}{\pgfqpoint{4.210577in}{2.850162in}}{\pgfqpoint{4.214483in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.218390in}{2.857975in}}{\pgfqpoint{4.220585in}{2.863275in}}{\pgfqpoint{4.220585in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.220585in}{2.874325in}}{\pgfqpoint{4.218390in}{2.879625in}}{\pgfqpoint{4.214483in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.210577in}{2.887438in}}{\pgfqpoint{4.205277in}{2.889633in}}{\pgfqpoint{4.199752in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.194227in}{2.889633in}}{\pgfqpoint{4.188928in}{2.887438in}}{\pgfqpoint{4.185021in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.181114in}{2.879625in}}{\pgfqpoint{4.178919in}{2.874325in}}{\pgfqpoint{4.178919in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.178919in}{2.863275in}}{\pgfqpoint{4.181114in}{2.857975in}}{\pgfqpoint{4.185021in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.188928in}{2.850162in}}{\pgfqpoint{4.194227in}{2.847967in}}{\pgfqpoint{4.199752in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247600in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.253125in}{2.847967in}}{\pgfqpoint{4.258425in}{2.850162in}}{\pgfqpoint{4.262331in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.266238in}{2.857975in}}{\pgfqpoint{4.268433in}{2.863275in}}{\pgfqpoint{4.268433in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.268433in}{2.874325in}}{\pgfqpoint{4.266238in}{2.879625in}}{\pgfqpoint{4.262331in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.258425in}{2.887438in}}{\pgfqpoint{4.253125in}{2.889633in}}{\pgfqpoint{4.247600in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.242075in}{2.889633in}}{\pgfqpoint{4.236775in}{2.887438in}}{\pgfqpoint{4.232869in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.228962in}{2.879625in}}{\pgfqpoint{4.226767in}{2.874325in}}{\pgfqpoint{4.226767in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.226767in}{2.863275in}}{\pgfqpoint{4.228962in}{2.857975in}}{\pgfqpoint{4.232869in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.236775in}{2.850162in}}{\pgfqpoint{4.242075in}{2.847967in}}{\pgfqpoint{4.247600in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176061in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.181586in}{2.847967in}}{\pgfqpoint{4.186886in}{2.850162in}}{\pgfqpoint{4.190792in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.194699in}{2.857975in}}{\pgfqpoint{4.196894in}{2.863275in}}{\pgfqpoint{4.196894in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.196894in}{2.874325in}}{\pgfqpoint{4.194699in}{2.879625in}}{\pgfqpoint{4.190792in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.186886in}{2.887438in}}{\pgfqpoint{4.181586in}{2.889633in}}{\pgfqpoint{4.176061in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.170536in}{2.889633in}}{\pgfqpoint{4.165236in}{2.887438in}}{\pgfqpoint{4.161330in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.157423in}{2.879625in}}{\pgfqpoint{4.155228in}{2.874325in}}{\pgfqpoint{4.155228in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.155228in}{2.863275in}}{\pgfqpoint{4.157423in}{2.857975in}}{\pgfqpoint{4.161330in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.165236in}{2.850162in}}{\pgfqpoint{4.170536in}{2.847967in}}{\pgfqpoint{4.176061in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191564in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.197089in}{2.847967in}}{\pgfqpoint{4.202389in}{2.850162in}}{\pgfqpoint{4.206296in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.210203in}{2.857975in}}{\pgfqpoint{4.212398in}{2.863275in}}{\pgfqpoint{4.212398in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.212398in}{2.874325in}}{\pgfqpoint{4.210203in}{2.879625in}}{\pgfqpoint{4.206296in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.202389in}{2.887438in}}{\pgfqpoint{4.197089in}{2.889633in}}{\pgfqpoint{4.191564in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.186039in}{2.889633in}}{\pgfqpoint{4.180740in}{2.887438in}}{\pgfqpoint{4.176833in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.172926in}{2.879625in}}{\pgfqpoint{4.170731in}{2.874325in}}{\pgfqpoint{4.170731in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.170731in}{2.863275in}}{\pgfqpoint{4.172926in}{2.857975in}}{\pgfqpoint{4.176833in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.180740in}{2.850162in}}{\pgfqpoint{4.186039in}{2.847967in}}{\pgfqpoint{4.191564in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174669in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.180194in}{2.847967in}}{\pgfqpoint{4.185493in}{2.850162in}}{\pgfqpoint{4.189400in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.193307in}{2.857975in}}{\pgfqpoint{4.195502in}{2.863275in}}{\pgfqpoint{4.195502in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.195502in}{2.874325in}}{\pgfqpoint{4.193307in}{2.879625in}}{\pgfqpoint{4.189400in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.185493in}{2.887438in}}{\pgfqpoint{4.180194in}{2.889633in}}{\pgfqpoint{4.174669in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.169144in}{2.889633in}}{\pgfqpoint{4.163844in}{2.887438in}}{\pgfqpoint{4.159937in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.156031in}{2.879625in}}{\pgfqpoint{4.153835in}{2.874325in}}{\pgfqpoint{4.153835in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.153835in}{2.863275in}}{\pgfqpoint{4.156031in}{2.857975in}}{\pgfqpoint{4.159937in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.163844in}{2.850162in}}{\pgfqpoint{4.169144in}{2.847967in}}{\pgfqpoint{4.174669in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075502in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.081027in}{2.847967in}}{\pgfqpoint{4.086327in}{2.850162in}}{\pgfqpoint{4.090234in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.094140in}{2.857975in}}{\pgfqpoint{4.096336in}{2.863275in}}{\pgfqpoint{4.096336in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.096336in}{2.874325in}}{\pgfqpoint{4.094140in}{2.879625in}}{\pgfqpoint{4.090234in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.086327in}{2.887438in}}{\pgfqpoint{4.081027in}{2.889633in}}{\pgfqpoint{4.075502in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.069977in}{2.889633in}}{\pgfqpoint{4.064678in}{2.887438in}}{\pgfqpoint{4.060771in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.056864in}{2.879625in}}{\pgfqpoint{4.054669in}{2.874325in}}{\pgfqpoint{4.054669in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.054669in}{2.863275in}}{\pgfqpoint{4.056864in}{2.857975in}}{\pgfqpoint{4.060771in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.064678in}{2.850162in}}{\pgfqpoint{4.069977in}{2.847967in}}{\pgfqpoint{4.075502in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157784in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.163309in}{2.847967in}}{\pgfqpoint{4.168609in}{2.850162in}}{\pgfqpoint{4.172516in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.176423in}{2.857975in}}{\pgfqpoint{4.178618in}{2.863275in}}{\pgfqpoint{4.178618in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.178618in}{2.874325in}}{\pgfqpoint{4.176423in}{2.879625in}}{\pgfqpoint{4.172516in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.168609in}{2.887438in}}{\pgfqpoint{4.163309in}{2.889633in}}{\pgfqpoint{4.157784in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.152259in}{2.889633in}}{\pgfqpoint{4.146960in}{2.887438in}}{\pgfqpoint{4.143053in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.139146in}{2.879625in}}{\pgfqpoint{4.136951in}{2.874325in}}{\pgfqpoint{4.136951in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.136951in}{2.863275in}}{\pgfqpoint{4.139146in}{2.857975in}}{\pgfqpoint{4.143053in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.146960in}{2.850162in}}{\pgfqpoint{4.152259in}{2.847967in}}{\pgfqpoint{4.157784in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134308in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.139833in}{2.847967in}}{\pgfqpoint{4.145133in}{2.850162in}}{\pgfqpoint{4.149040in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.152947in}{2.857975in}}{\pgfqpoint{4.155142in}{2.863275in}}{\pgfqpoint{4.155142in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.155142in}{2.874325in}}{\pgfqpoint{4.152947in}{2.879625in}}{\pgfqpoint{4.149040in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.145133in}{2.887438in}}{\pgfqpoint{4.139833in}{2.889633in}}{\pgfqpoint{4.134308in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.128783in}{2.889633in}}{\pgfqpoint{4.123484in}{2.887438in}}{\pgfqpoint{4.119577in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.115670in}{2.879625in}}{\pgfqpoint{4.113475in}{2.874325in}}{\pgfqpoint{4.113475in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.113475in}{2.863275in}}{\pgfqpoint{4.115670in}{2.857975in}}{\pgfqpoint{4.119577in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.123484in}{2.850162in}}{\pgfqpoint{4.128783in}{2.847967in}}{\pgfqpoint{4.134308in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237193in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.242718in}{2.847967in}}{\pgfqpoint{4.248017in}{2.850162in}}{\pgfqpoint{4.251924in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.255831in}{2.857975in}}{\pgfqpoint{4.258026in}{2.863275in}}{\pgfqpoint{4.258026in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.258026in}{2.874325in}}{\pgfqpoint{4.255831in}{2.879625in}}{\pgfqpoint{4.251924in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.248017in}{2.887438in}}{\pgfqpoint{4.242718in}{2.889633in}}{\pgfqpoint{4.237193in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.231667in}{2.889633in}}{\pgfqpoint{4.226368in}{2.887438in}}{\pgfqpoint{4.222461in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.218554in}{2.879625in}}{\pgfqpoint{4.216359in}{2.874325in}}{\pgfqpoint{4.216359in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.216359in}{2.863275in}}{\pgfqpoint{4.218554in}{2.857975in}}{\pgfqpoint{4.222461in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.226368in}{2.850162in}}{\pgfqpoint{4.231667in}{2.847967in}}{\pgfqpoint{4.237193in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181795in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.187320in}{2.847967in}}{\pgfqpoint{4.192619in}{2.850162in}}{\pgfqpoint{4.196526in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.200433in}{2.857975in}}{\pgfqpoint{4.202628in}{2.863275in}}{\pgfqpoint{4.202628in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.202628in}{2.874325in}}{\pgfqpoint{4.200433in}{2.879625in}}{\pgfqpoint{4.196526in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.192619in}{2.887438in}}{\pgfqpoint{4.187320in}{2.889633in}}{\pgfqpoint{4.181795in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.176270in}{2.889633in}}{\pgfqpoint{4.170970in}{2.887438in}}{\pgfqpoint{4.167063in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.163157in}{2.879625in}}{\pgfqpoint{4.160962in}{2.874325in}}{\pgfqpoint{4.160962in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.160962in}{2.863275in}}{\pgfqpoint{4.163157in}{2.857975in}}{\pgfqpoint{4.167063in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.170970in}{2.850162in}}{\pgfqpoint{4.176270in}{2.847967in}}{\pgfqpoint{4.181795in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201882in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.207407in}{2.847967in}}{\pgfqpoint{4.212707in}{2.850162in}}{\pgfqpoint{4.216614in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.220521in}{2.857975in}}{\pgfqpoint{4.222716in}{2.863275in}}{\pgfqpoint{4.222716in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.222716in}{2.874325in}}{\pgfqpoint{4.220521in}{2.879625in}}{\pgfqpoint{4.216614in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.212707in}{2.887438in}}{\pgfqpoint{4.207407in}{2.889633in}}{\pgfqpoint{4.201882in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.196357in}{2.889633in}}{\pgfqpoint{4.191058in}{2.887438in}}{\pgfqpoint{4.187151in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.183244in}{2.879625in}}{\pgfqpoint{4.181049in}{2.874325in}}{\pgfqpoint{4.181049in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.181049in}{2.863275in}}{\pgfqpoint{4.183244in}{2.857975in}}{\pgfqpoint{4.187151in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.191058in}{2.850162in}}{\pgfqpoint{4.196357in}{2.847967in}}{\pgfqpoint{4.201882in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142654in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.148179in}{2.847967in}}{\pgfqpoint{4.153478in}{2.850162in}}{\pgfqpoint{4.157385in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.161292in}{2.857975in}}{\pgfqpoint{4.163487in}{2.863275in}}{\pgfqpoint{4.163487in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.163487in}{2.874325in}}{\pgfqpoint{4.161292in}{2.879625in}}{\pgfqpoint{4.157385in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.153478in}{2.887438in}}{\pgfqpoint{4.148179in}{2.889633in}}{\pgfqpoint{4.142654in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.137128in}{2.889633in}}{\pgfqpoint{4.131829in}{2.887438in}}{\pgfqpoint{4.127922in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.124015in}{2.879625in}}{\pgfqpoint{4.121820in}{2.874325in}}{\pgfqpoint{4.121820in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.121820in}{2.863275in}}{\pgfqpoint{4.124015in}{2.857975in}}{\pgfqpoint{4.127922in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.131829in}{2.850162in}}{\pgfqpoint{4.137128in}{2.847967in}}{\pgfqpoint{4.142654in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228559in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.234084in}{2.847967in}}{\pgfqpoint{4.239384in}{2.850162in}}{\pgfqpoint{4.243291in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.247197in}{2.857975in}}{\pgfqpoint{4.249392in}{2.863275in}}{\pgfqpoint{4.249392in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.249392in}{2.874325in}}{\pgfqpoint{4.247197in}{2.879625in}}{\pgfqpoint{4.243291in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.239384in}{2.887438in}}{\pgfqpoint{4.234084in}{2.889633in}}{\pgfqpoint{4.228559in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.223034in}{2.889633in}}{\pgfqpoint{4.217735in}{2.887438in}}{\pgfqpoint{4.213828in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.209921in}{2.879625in}}{\pgfqpoint{4.207726in}{2.874325in}}{\pgfqpoint{4.207726in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.207726in}{2.863275in}}{\pgfqpoint{4.209921in}{2.857975in}}{\pgfqpoint{4.213828in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.217735in}{2.850162in}}{\pgfqpoint{4.223034in}{2.847967in}}{\pgfqpoint{4.228559in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141559in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.147084in}{2.847967in}}{\pgfqpoint{4.152384in}{2.850162in}}{\pgfqpoint{4.156291in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.160198in}{2.857975in}}{\pgfqpoint{4.162393in}{2.863275in}}{\pgfqpoint{4.162393in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.162393in}{2.874325in}}{\pgfqpoint{4.160198in}{2.879625in}}{\pgfqpoint{4.156291in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.152384in}{2.887438in}}{\pgfqpoint{4.147084in}{2.889633in}}{\pgfqpoint{4.141559in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.136034in}{2.889633in}}{\pgfqpoint{4.130735in}{2.887438in}}{\pgfqpoint{4.126828in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.122921in}{2.879625in}}{\pgfqpoint{4.120726in}{2.874325in}}{\pgfqpoint{4.120726in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.120726in}{2.863275in}}{\pgfqpoint{4.122921in}{2.857975in}}{\pgfqpoint{4.126828in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.130735in}{2.850162in}}{\pgfqpoint{4.136034in}{2.847967in}}{\pgfqpoint{4.141559in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195349in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.200874in}{2.847967in}}{\pgfqpoint{4.206173in}{2.850162in}}{\pgfqpoint{4.210080in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.213987in}{2.857975in}}{\pgfqpoint{4.216182in}{2.863275in}}{\pgfqpoint{4.216182in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.216182in}{2.874325in}}{\pgfqpoint{4.213987in}{2.879625in}}{\pgfqpoint{4.210080in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.206173in}{2.887438in}}{\pgfqpoint{4.200874in}{2.889633in}}{\pgfqpoint{4.195349in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.189824in}{2.889633in}}{\pgfqpoint{4.184524in}{2.887438in}}{\pgfqpoint{4.180617in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.176711in}{2.879625in}}{\pgfqpoint{4.174516in}{2.874325in}}{\pgfqpoint{4.174516in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.174516in}{2.863275in}}{\pgfqpoint{4.176711in}{2.857975in}}{\pgfqpoint{4.180617in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.184524in}{2.850162in}}{\pgfqpoint{4.189824in}{2.847967in}}{\pgfqpoint{4.195349in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171759in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.177284in}{2.847967in}}{\pgfqpoint{4.182584in}{2.850162in}}{\pgfqpoint{4.186491in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.190398in}{2.857975in}}{\pgfqpoint{4.192593in}{2.863275in}}{\pgfqpoint{4.192593in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.192593in}{2.874325in}}{\pgfqpoint{4.190398in}{2.879625in}}{\pgfqpoint{4.186491in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.182584in}{2.887438in}}{\pgfqpoint{4.177284in}{2.889633in}}{\pgfqpoint{4.171759in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.166234in}{2.889633in}}{\pgfqpoint{4.160935in}{2.887438in}}{\pgfqpoint{4.157028in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.153121in}{2.879625in}}{\pgfqpoint{4.150926in}{2.874325in}}{\pgfqpoint{4.150926in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.150926in}{2.863275in}}{\pgfqpoint{4.153121in}{2.857975in}}{\pgfqpoint{4.157028in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.160935in}{2.850162in}}{\pgfqpoint{4.166234in}{2.847967in}}{\pgfqpoint{4.171759in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136546in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.142071in}{2.847967in}}{\pgfqpoint{4.147371in}{2.850162in}}{\pgfqpoint{4.151278in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.155184in}{2.857975in}}{\pgfqpoint{4.157379in}{2.863275in}}{\pgfqpoint{4.157379in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.157379in}{2.874325in}}{\pgfqpoint{4.155184in}{2.879625in}}{\pgfqpoint{4.151278in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.147371in}{2.887438in}}{\pgfqpoint{4.142071in}{2.889633in}}{\pgfqpoint{4.136546in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.131021in}{2.889633in}}{\pgfqpoint{4.125722in}{2.887438in}}{\pgfqpoint{4.121815in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.117908in}{2.879625in}}{\pgfqpoint{4.115713in}{2.874325in}}{\pgfqpoint{4.115713in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.115713in}{2.863275in}}{\pgfqpoint{4.117908in}{2.857975in}}{\pgfqpoint{4.121815in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.125722in}{2.850162in}}{\pgfqpoint{4.131021in}{2.847967in}}{\pgfqpoint{4.136546in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211971in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.217496in}{2.847967in}}{\pgfqpoint{4.222795in}{2.850162in}}{\pgfqpoint{4.226702in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.230609in}{2.857975in}}{\pgfqpoint{4.232804in}{2.863275in}}{\pgfqpoint{4.232804in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.232804in}{2.874325in}}{\pgfqpoint{4.230609in}{2.879625in}}{\pgfqpoint{4.226702in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.222795in}{2.887438in}}{\pgfqpoint{4.217496in}{2.889633in}}{\pgfqpoint{4.211971in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.206446in}{2.889633in}}{\pgfqpoint{4.201146in}{2.887438in}}{\pgfqpoint{4.197239in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.193333in}{2.879625in}}{\pgfqpoint{4.191137in}{2.874325in}}{\pgfqpoint{4.191137in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.191137in}{2.863275in}}{\pgfqpoint{4.193333in}{2.857975in}}{\pgfqpoint{4.197239in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.201146in}{2.850162in}}{\pgfqpoint{4.206446in}{2.847967in}}{\pgfqpoint{4.211971in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155307in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.160832in}{2.847967in}}{\pgfqpoint{4.166132in}{2.850162in}}{\pgfqpoint{4.170039in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.173946in}{2.857975in}}{\pgfqpoint{4.176141in}{2.863275in}}{\pgfqpoint{4.176141in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.176141in}{2.874325in}}{\pgfqpoint{4.173946in}{2.879625in}}{\pgfqpoint{4.170039in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.166132in}{2.887438in}}{\pgfqpoint{4.160832in}{2.889633in}}{\pgfqpoint{4.155307in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.149782in}{2.889633in}}{\pgfqpoint{4.144483in}{2.887438in}}{\pgfqpoint{4.140576in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.136669in}{2.879625in}}{\pgfqpoint{4.134474in}{2.874325in}}{\pgfqpoint{4.134474in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.134474in}{2.863275in}}{\pgfqpoint{4.136669in}{2.857975in}}{\pgfqpoint{4.140576in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.144483in}{2.850162in}}{\pgfqpoint{4.149782in}{2.847967in}}{\pgfqpoint{4.155307in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163618in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.169144in}{2.847967in}}{\pgfqpoint{4.174443in}{2.850162in}}{\pgfqpoint{4.178350in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.182257in}{2.857975in}}{\pgfqpoint{4.184452in}{2.863275in}}{\pgfqpoint{4.184452in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.184452in}{2.874325in}}{\pgfqpoint{4.182257in}{2.879625in}}{\pgfqpoint{4.178350in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.174443in}{2.887438in}}{\pgfqpoint{4.169144in}{2.889633in}}{\pgfqpoint{4.163618in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.158093in}{2.889633in}}{\pgfqpoint{4.152794in}{2.887438in}}{\pgfqpoint{4.148887in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.144980in}{2.879625in}}{\pgfqpoint{4.142785in}{2.874325in}}{\pgfqpoint{4.142785in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.142785in}{2.863275in}}{\pgfqpoint{4.144980in}{2.857975in}}{\pgfqpoint{4.148887in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.152794in}{2.850162in}}{\pgfqpoint{4.158093in}{2.847967in}}{\pgfqpoint{4.163618in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238002in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.243527in}{2.847967in}}{\pgfqpoint{4.248827in}{2.850162in}}{\pgfqpoint{4.252734in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.256641in}{2.857975in}}{\pgfqpoint{4.258836in}{2.863275in}}{\pgfqpoint{4.258836in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.258836in}{2.874325in}}{\pgfqpoint{4.256641in}{2.879625in}}{\pgfqpoint{4.252734in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.248827in}{2.887438in}}{\pgfqpoint{4.243527in}{2.889633in}}{\pgfqpoint{4.238002in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.232477in}{2.889633in}}{\pgfqpoint{4.227178in}{2.887438in}}{\pgfqpoint{4.223271in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.219364in}{2.879625in}}{\pgfqpoint{4.217169in}{2.874325in}}{\pgfqpoint{4.217169in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.217169in}{2.863275in}}{\pgfqpoint{4.219364in}{2.857975in}}{\pgfqpoint{4.223271in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.227178in}{2.850162in}}{\pgfqpoint{4.232477in}{2.847967in}}{\pgfqpoint{4.238002in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166364in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.171889in}{2.847967in}}{\pgfqpoint{4.177189in}{2.850162in}}{\pgfqpoint{4.181096in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.185002in}{2.857975in}}{\pgfqpoint{4.187197in}{2.863275in}}{\pgfqpoint{4.187197in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.187197in}{2.874325in}}{\pgfqpoint{4.185002in}{2.879625in}}{\pgfqpoint{4.181096in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.177189in}{2.887438in}}{\pgfqpoint{4.171889in}{2.889633in}}{\pgfqpoint{4.166364in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.160839in}{2.889633in}}{\pgfqpoint{4.155540in}{2.887438in}}{\pgfqpoint{4.151633in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.147726in}{2.879625in}}{\pgfqpoint{4.145531in}{2.874325in}}{\pgfqpoint{4.145531in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.145531in}{2.863275in}}{\pgfqpoint{4.147726in}{2.857975in}}{\pgfqpoint{4.151633in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.155540in}{2.850162in}}{\pgfqpoint{4.160839in}{2.847967in}}{\pgfqpoint{4.166364in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169959in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.175484in}{2.847967in}}{\pgfqpoint{4.180784in}{2.850162in}}{\pgfqpoint{4.184691in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.188597in}{2.857975in}}{\pgfqpoint{4.190793in}{2.863275in}}{\pgfqpoint{4.190793in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.190793in}{2.874325in}}{\pgfqpoint{4.188597in}{2.879625in}}{\pgfqpoint{4.184691in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.180784in}{2.887438in}}{\pgfqpoint{4.175484in}{2.889633in}}{\pgfqpoint{4.169959in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.164434in}{2.889633in}}{\pgfqpoint{4.159135in}{2.887438in}}{\pgfqpoint{4.155228in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.151321in}{2.879625in}}{\pgfqpoint{4.149126in}{2.874325in}}{\pgfqpoint{4.149126in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.149126in}{2.863275in}}{\pgfqpoint{4.151321in}{2.857975in}}{\pgfqpoint{4.155228in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.159135in}{2.850162in}}{\pgfqpoint{4.164434in}{2.847967in}}{\pgfqpoint{4.169959in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159586in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.165111in}{2.847967in}}{\pgfqpoint{4.170410in}{2.850162in}}{\pgfqpoint{4.174317in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.178224in}{2.857975in}}{\pgfqpoint{4.180419in}{2.863275in}}{\pgfqpoint{4.180419in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.180419in}{2.874325in}}{\pgfqpoint{4.178224in}{2.879625in}}{\pgfqpoint{4.174317in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.170410in}{2.887438in}}{\pgfqpoint{4.165111in}{2.889633in}}{\pgfqpoint{4.159586in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.154061in}{2.889633in}}{\pgfqpoint{4.148761in}{2.887438in}}{\pgfqpoint{4.144854in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.140947in}{2.879625in}}{\pgfqpoint{4.138752in}{2.874325in}}{\pgfqpoint{4.138752in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.138752in}{2.863275in}}{\pgfqpoint{4.140947in}{2.857975in}}{\pgfqpoint{4.144854in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.148761in}{2.850162in}}{\pgfqpoint{4.154061in}{2.847967in}}{\pgfqpoint{4.159586in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162230in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.167755in}{2.847967in}}{\pgfqpoint{4.173055in}{2.850162in}}{\pgfqpoint{4.176962in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.180868in}{2.857975in}}{\pgfqpoint{4.183063in}{2.863275in}}{\pgfqpoint{4.183063in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.183063in}{2.874325in}}{\pgfqpoint{4.180868in}{2.879625in}}{\pgfqpoint{4.176962in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.173055in}{2.887438in}}{\pgfqpoint{4.167755in}{2.889633in}}{\pgfqpoint{4.162230in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.156705in}{2.889633in}}{\pgfqpoint{4.151406in}{2.887438in}}{\pgfqpoint{4.147499in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.143592in}{2.879625in}}{\pgfqpoint{4.141397in}{2.874325in}}{\pgfqpoint{4.141397in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.141397in}{2.863275in}}{\pgfqpoint{4.143592in}{2.857975in}}{\pgfqpoint{4.147499in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.151406in}{2.850162in}}{\pgfqpoint{4.156705in}{2.847967in}}{\pgfqpoint{4.162230in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209425in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.214950in}{2.847967in}}{\pgfqpoint{4.220249in}{2.850162in}}{\pgfqpoint{4.224156in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.228063in}{2.857975in}}{\pgfqpoint{4.230258in}{2.863275in}}{\pgfqpoint{4.230258in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.230258in}{2.874325in}}{\pgfqpoint{4.228063in}{2.879625in}}{\pgfqpoint{4.224156in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.220249in}{2.887438in}}{\pgfqpoint{4.214950in}{2.889633in}}{\pgfqpoint{4.209425in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.203900in}{2.889633in}}{\pgfqpoint{4.198600in}{2.887438in}}{\pgfqpoint{4.194693in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{2.879625in}}{\pgfqpoint{4.188591in}{2.874325in}}{\pgfqpoint{4.188591in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.188591in}{2.863275in}}{\pgfqpoint{4.190786in}{2.857975in}}{\pgfqpoint{4.194693in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.198600in}{2.850162in}}{\pgfqpoint{4.203900in}{2.847967in}}{\pgfqpoint{4.209425in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144682in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.150207in}{2.847967in}}{\pgfqpoint{4.155506in}{2.850162in}}{\pgfqpoint{4.159413in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.163320in}{2.857975in}}{\pgfqpoint{4.165515in}{2.863275in}}{\pgfqpoint{4.165515in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.165515in}{2.874325in}}{\pgfqpoint{4.163320in}{2.879625in}}{\pgfqpoint{4.159413in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.155506in}{2.887438in}}{\pgfqpoint{4.150207in}{2.889633in}}{\pgfqpoint{4.144682in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.139157in}{2.889633in}}{\pgfqpoint{4.133857in}{2.887438in}}{\pgfqpoint{4.129950in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.126044in}{2.879625in}}{\pgfqpoint{4.123848in}{2.874325in}}{\pgfqpoint{4.123848in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.123848in}{2.863275in}}{\pgfqpoint{4.126044in}{2.857975in}}{\pgfqpoint{4.129950in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.133857in}{2.850162in}}{\pgfqpoint{4.139157in}{2.847967in}}{\pgfqpoint{4.144682in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183329in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.188854in}{2.847967in}}{\pgfqpoint{4.194153in}{2.850162in}}{\pgfqpoint{4.198060in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.201967in}{2.857975in}}{\pgfqpoint{4.204162in}{2.863275in}}{\pgfqpoint{4.204162in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.204162in}{2.874325in}}{\pgfqpoint{4.201967in}{2.879625in}}{\pgfqpoint{4.198060in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.194153in}{2.887438in}}{\pgfqpoint{4.188854in}{2.889633in}}{\pgfqpoint{4.183329in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.177804in}{2.889633in}}{\pgfqpoint{4.172504in}{2.887438in}}{\pgfqpoint{4.168597in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.164690in}{2.879625in}}{\pgfqpoint{4.162495in}{2.874325in}}{\pgfqpoint{4.162495in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.162495in}{2.863275in}}{\pgfqpoint{4.164690in}{2.857975in}}{\pgfqpoint{4.168597in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.172504in}{2.850162in}}{\pgfqpoint{4.177804in}{2.847967in}}{\pgfqpoint{4.183329in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232658in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.238183in}{2.847967in}}{\pgfqpoint{4.243483in}{2.850162in}}{\pgfqpoint{4.247390in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.251296in}{2.857975in}}{\pgfqpoint{4.253492in}{2.863275in}}{\pgfqpoint{4.253492in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.253492in}{2.874325in}}{\pgfqpoint{4.251296in}{2.879625in}}{\pgfqpoint{4.247390in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.243483in}{2.887438in}}{\pgfqpoint{4.238183in}{2.889633in}}{\pgfqpoint{4.232658in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.227133in}{2.889633in}}{\pgfqpoint{4.221834in}{2.887438in}}{\pgfqpoint{4.217927in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.214020in}{2.879625in}}{\pgfqpoint{4.211825in}{2.874325in}}{\pgfqpoint{4.211825in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.211825in}{2.863275in}}{\pgfqpoint{4.214020in}{2.857975in}}{\pgfqpoint{4.217927in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.221834in}{2.850162in}}{\pgfqpoint{4.227133in}{2.847967in}}{\pgfqpoint{4.232658in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215711in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.221236in}{2.847967in}}{\pgfqpoint{4.226535in}{2.850162in}}{\pgfqpoint{4.230442in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.234349in}{2.857975in}}{\pgfqpoint{4.236544in}{2.863275in}}{\pgfqpoint{4.236544in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.236544in}{2.874325in}}{\pgfqpoint{4.234349in}{2.879625in}}{\pgfqpoint{4.230442in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.226535in}{2.887438in}}{\pgfqpoint{4.221236in}{2.889633in}}{\pgfqpoint{4.215711in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.210186in}{2.889633in}}{\pgfqpoint{4.204886in}{2.887438in}}{\pgfqpoint{4.200979in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.197072in}{2.879625in}}{\pgfqpoint{4.194877in}{2.874325in}}{\pgfqpoint{4.194877in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.194877in}{2.863275in}}{\pgfqpoint{4.197072in}{2.857975in}}{\pgfqpoint{4.200979in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.204886in}{2.850162in}}{\pgfqpoint{4.210186in}{2.847967in}}{\pgfqpoint{4.215711in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170660in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.176185in}{2.847967in}}{\pgfqpoint{4.181485in}{2.850162in}}{\pgfqpoint{4.185391in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.189298in}{2.857975in}}{\pgfqpoint{4.191493in}{2.863275in}}{\pgfqpoint{4.191493in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.191493in}{2.874325in}}{\pgfqpoint{4.189298in}{2.879625in}}{\pgfqpoint{4.185391in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.181485in}{2.887438in}}{\pgfqpoint{4.176185in}{2.889633in}}{\pgfqpoint{4.170660in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.165135in}{2.889633in}}{\pgfqpoint{4.159836in}{2.887438in}}{\pgfqpoint{4.155929in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.152022in}{2.879625in}}{\pgfqpoint{4.149827in}{2.874325in}}{\pgfqpoint{4.149827in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.149827in}{2.863275in}}{\pgfqpoint{4.152022in}{2.857975in}}{\pgfqpoint{4.155929in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.159836in}{2.850162in}}{\pgfqpoint{4.165135in}{2.847967in}}{\pgfqpoint{4.170660in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220346in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.225871in}{2.847967in}}{\pgfqpoint{4.231170in}{2.850162in}}{\pgfqpoint{4.235077in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.238984in}{2.857975in}}{\pgfqpoint{4.241179in}{2.863275in}}{\pgfqpoint{4.241179in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.241179in}{2.874325in}}{\pgfqpoint{4.238984in}{2.879625in}}{\pgfqpoint{4.235077in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.231170in}{2.887438in}}{\pgfqpoint{4.225871in}{2.889633in}}{\pgfqpoint{4.220346in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.214821in}{2.889633in}}{\pgfqpoint{4.209521in}{2.887438in}}{\pgfqpoint{4.205614in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.201708in}{2.879625in}}{\pgfqpoint{4.199512in}{2.874325in}}{\pgfqpoint{4.199512in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.199512in}{2.863275in}}{\pgfqpoint{4.201708in}{2.857975in}}{\pgfqpoint{4.205614in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.209521in}{2.850162in}}{\pgfqpoint{4.214821in}{2.847967in}}{\pgfqpoint{4.220346in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209332in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.214857in}{2.847967in}}{\pgfqpoint{4.220156in}{2.850162in}}{\pgfqpoint{4.224063in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.227970in}{2.857975in}}{\pgfqpoint{4.230165in}{2.863275in}}{\pgfqpoint{4.230165in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.230165in}{2.874325in}}{\pgfqpoint{4.227970in}{2.879625in}}{\pgfqpoint{4.224063in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.220156in}{2.887438in}}{\pgfqpoint{4.214857in}{2.889633in}}{\pgfqpoint{4.209332in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.203807in}{2.889633in}}{\pgfqpoint{4.198507in}{2.887438in}}{\pgfqpoint{4.194600in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.190694in}{2.879625in}}{\pgfqpoint{4.188498in}{2.874325in}}{\pgfqpoint{4.188498in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.188498in}{2.863275in}}{\pgfqpoint{4.190694in}{2.857975in}}{\pgfqpoint{4.194600in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.198507in}{2.850162in}}{\pgfqpoint{4.203807in}{2.847967in}}{\pgfqpoint{4.209332in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212606in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.218131in}{2.847967in}}{\pgfqpoint{4.223430in}{2.850162in}}{\pgfqpoint{4.227337in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.231244in}{2.857975in}}{\pgfqpoint{4.233439in}{2.863275in}}{\pgfqpoint{4.233439in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.233439in}{2.874325in}}{\pgfqpoint{4.231244in}{2.879625in}}{\pgfqpoint{4.227337in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.223430in}{2.887438in}}{\pgfqpoint{4.218131in}{2.889633in}}{\pgfqpoint{4.212606in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.207081in}{2.889633in}}{\pgfqpoint{4.201781in}{2.887438in}}{\pgfqpoint{4.197874in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.193967in}{2.879625in}}{\pgfqpoint{4.191772in}{2.874325in}}{\pgfqpoint{4.191772in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.191772in}{2.863275in}}{\pgfqpoint{4.193967in}{2.857975in}}{\pgfqpoint{4.197874in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.201781in}{2.850162in}}{\pgfqpoint{4.207081in}{2.847967in}}{\pgfqpoint{4.212606in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197236in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.202761in}{2.847967in}}{\pgfqpoint{4.208061in}{2.850162in}}{\pgfqpoint{4.211968in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.215874in}{2.857975in}}{\pgfqpoint{4.218069in}{2.863275in}}{\pgfqpoint{4.218069in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.218069in}{2.874325in}}{\pgfqpoint{4.215874in}{2.879625in}}{\pgfqpoint{4.211968in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.208061in}{2.887438in}}{\pgfqpoint{4.202761in}{2.889633in}}{\pgfqpoint{4.197236in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.191711in}{2.889633in}}{\pgfqpoint{4.186412in}{2.887438in}}{\pgfqpoint{4.182505in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.178598in}{2.879625in}}{\pgfqpoint{4.176403in}{2.874325in}}{\pgfqpoint{4.176403in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.176403in}{2.863275in}}{\pgfqpoint{4.178598in}{2.857975in}}{\pgfqpoint{4.182505in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.186412in}{2.850162in}}{\pgfqpoint{4.191711in}{2.847967in}}{\pgfqpoint{4.197236in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145019in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.150544in}{2.847967in}}{\pgfqpoint{4.155844in}{2.850162in}}{\pgfqpoint{4.159751in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.163657in}{2.857975in}}{\pgfqpoint{4.165853in}{2.863275in}}{\pgfqpoint{4.165853in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.165853in}{2.874325in}}{\pgfqpoint{4.163657in}{2.879625in}}{\pgfqpoint{4.159751in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.155844in}{2.887438in}}{\pgfqpoint{4.150544in}{2.889633in}}{\pgfqpoint{4.145019in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.139494in}{2.889633in}}{\pgfqpoint{4.134195in}{2.887438in}}{\pgfqpoint{4.130288in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.126381in}{2.879625in}}{\pgfqpoint{4.124186in}{2.874325in}}{\pgfqpoint{4.124186in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.124186in}{2.863275in}}{\pgfqpoint{4.126381in}{2.857975in}}{\pgfqpoint{4.130288in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.134195in}{2.850162in}}{\pgfqpoint{4.139494in}{2.847967in}}{\pgfqpoint{4.145019in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159429in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.164955in}{2.847967in}}{\pgfqpoint{4.170254in}{2.850162in}}{\pgfqpoint{4.174161in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.178068in}{2.857975in}}{\pgfqpoint{4.180263in}{2.863275in}}{\pgfqpoint{4.180263in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.180263in}{2.874325in}}{\pgfqpoint{4.178068in}{2.879625in}}{\pgfqpoint{4.174161in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.170254in}{2.887438in}}{\pgfqpoint{4.164955in}{2.889633in}}{\pgfqpoint{4.159429in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.153904in}{2.889633in}}{\pgfqpoint{4.148605in}{2.887438in}}{\pgfqpoint{4.144698in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.140791in}{2.879625in}}{\pgfqpoint{4.138596in}{2.874325in}}{\pgfqpoint{4.138596in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.138596in}{2.863275in}}{\pgfqpoint{4.140791in}{2.857975in}}{\pgfqpoint{4.144698in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.148605in}{2.850162in}}{\pgfqpoint{4.153904in}{2.847967in}}{\pgfqpoint{4.159429in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150825in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.156350in}{2.847967in}}{\pgfqpoint{4.161649in}{2.850162in}}{\pgfqpoint{4.165556in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.169463in}{2.857975in}}{\pgfqpoint{4.171658in}{2.863275in}}{\pgfqpoint{4.171658in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.171658in}{2.874325in}}{\pgfqpoint{4.169463in}{2.879625in}}{\pgfqpoint{4.165556in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.161649in}{2.887438in}}{\pgfqpoint{4.156350in}{2.889633in}}{\pgfqpoint{4.150825in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.145300in}{2.889633in}}{\pgfqpoint{4.140000in}{2.887438in}}{\pgfqpoint{4.136093in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.132187in}{2.879625in}}{\pgfqpoint{4.129991in}{2.874325in}}{\pgfqpoint{4.129991in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.129991in}{2.863275in}}{\pgfqpoint{4.132187in}{2.857975in}}{\pgfqpoint{4.136093in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.140000in}{2.850162in}}{\pgfqpoint{4.145300in}{2.847967in}}{\pgfqpoint{4.150825in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198552in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.204077in}{2.847967in}}{\pgfqpoint{4.209376in}{2.850162in}}{\pgfqpoint{4.213283in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.217190in}{2.857975in}}{\pgfqpoint{4.219385in}{2.863275in}}{\pgfqpoint{4.219385in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.219385in}{2.874325in}}{\pgfqpoint{4.217190in}{2.879625in}}{\pgfqpoint{4.213283in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.209376in}{2.887438in}}{\pgfqpoint{4.204077in}{2.889633in}}{\pgfqpoint{4.198552in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.193027in}{2.889633in}}{\pgfqpoint{4.187727in}{2.887438in}}{\pgfqpoint{4.183820in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.179913in}{2.879625in}}{\pgfqpoint{4.177718in}{2.874325in}}{\pgfqpoint{4.177718in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.177718in}{2.863275in}}{\pgfqpoint{4.179913in}{2.857975in}}{\pgfqpoint{4.183820in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.187727in}{2.850162in}}{\pgfqpoint{4.193027in}{2.847967in}}{\pgfqpoint{4.198552in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191763in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.197288in}{2.847967in}}{\pgfqpoint{4.202588in}{2.850162in}}{\pgfqpoint{4.206494in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.210401in}{2.857975in}}{\pgfqpoint{4.212596in}{2.863275in}}{\pgfqpoint{4.212596in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.212596in}{2.874325in}}{\pgfqpoint{4.210401in}{2.879625in}}{\pgfqpoint{4.206494in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.202588in}{2.887438in}}{\pgfqpoint{4.197288in}{2.889633in}}{\pgfqpoint{4.191763in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.186238in}{2.889633in}}{\pgfqpoint{4.180938in}{2.887438in}}{\pgfqpoint{4.177032in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.173125in}{2.879625in}}{\pgfqpoint{4.170930in}{2.874325in}}{\pgfqpoint{4.170930in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.170930in}{2.863275in}}{\pgfqpoint{4.173125in}{2.857975in}}{\pgfqpoint{4.177032in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.180938in}{2.850162in}}{\pgfqpoint{4.186238in}{2.847967in}}{\pgfqpoint{4.191763in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235704in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.241229in}{2.847967in}}{\pgfqpoint{4.246529in}{2.850162in}}{\pgfqpoint{4.250436in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.254343in}{2.857975in}}{\pgfqpoint{4.256538in}{2.863275in}}{\pgfqpoint{4.256538in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.256538in}{2.874325in}}{\pgfqpoint{4.254343in}{2.879625in}}{\pgfqpoint{4.250436in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.246529in}{2.887438in}}{\pgfqpoint{4.241229in}{2.889633in}}{\pgfqpoint{4.235704in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.230179in}{2.889633in}}{\pgfqpoint{4.224880in}{2.887438in}}{\pgfqpoint{4.220973in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.217066in}{2.879625in}}{\pgfqpoint{4.214871in}{2.874325in}}{\pgfqpoint{4.214871in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.214871in}{2.863275in}}{\pgfqpoint{4.217066in}{2.857975in}}{\pgfqpoint{4.220973in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.224880in}{2.850162in}}{\pgfqpoint{4.230179in}{2.847967in}}{\pgfqpoint{4.235704in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227376in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.232901in}{2.847967in}}{\pgfqpoint{4.238201in}{2.850162in}}{\pgfqpoint{4.242108in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.246014in}{2.857975in}}{\pgfqpoint{4.248210in}{2.863275in}}{\pgfqpoint{4.248210in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.248210in}{2.874325in}}{\pgfqpoint{4.246014in}{2.879625in}}{\pgfqpoint{4.242108in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.238201in}{2.887438in}}{\pgfqpoint{4.232901in}{2.889633in}}{\pgfqpoint{4.227376in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.221851in}{2.889633in}}{\pgfqpoint{4.216552in}{2.887438in}}{\pgfqpoint{4.212645in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.208738in}{2.879625in}}{\pgfqpoint{4.206543in}{2.874325in}}{\pgfqpoint{4.206543in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.206543in}{2.863275in}}{\pgfqpoint{4.208738in}{2.857975in}}{\pgfqpoint{4.212645in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.216552in}{2.850162in}}{\pgfqpoint{4.221851in}{2.847967in}}{\pgfqpoint{4.227376in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221564in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.227089in}{2.847967in}}{\pgfqpoint{4.232388in}{2.850162in}}{\pgfqpoint{4.236295in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.240202in}{2.857975in}}{\pgfqpoint{4.242397in}{2.863275in}}{\pgfqpoint{4.242397in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.242397in}{2.874325in}}{\pgfqpoint{4.240202in}{2.879625in}}{\pgfqpoint{4.236295in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.232388in}{2.887438in}}{\pgfqpoint{4.227089in}{2.889633in}}{\pgfqpoint{4.221564in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.216039in}{2.889633in}}{\pgfqpoint{4.210739in}{2.887438in}}{\pgfqpoint{4.206832in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.202926in}{2.879625in}}{\pgfqpoint{4.200731in}{2.874325in}}{\pgfqpoint{4.200731in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.200731in}{2.863275in}}{\pgfqpoint{4.202926in}{2.857975in}}{\pgfqpoint{4.206832in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.210739in}{2.850162in}}{\pgfqpoint{4.216039in}{2.847967in}}{\pgfqpoint{4.221564in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182320in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.187845in}{2.847967in}}{\pgfqpoint{4.193145in}{2.850162in}}{\pgfqpoint{4.197052in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.200959in}{2.857975in}}{\pgfqpoint{4.203154in}{2.863275in}}{\pgfqpoint{4.203154in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.203154in}{2.874325in}}{\pgfqpoint{4.200959in}{2.879625in}}{\pgfqpoint{4.197052in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.193145in}{2.887438in}}{\pgfqpoint{4.187845in}{2.889633in}}{\pgfqpoint{4.182320in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.176795in}{2.889633in}}{\pgfqpoint{4.171496in}{2.887438in}}{\pgfqpoint{4.167589in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.163682in}{2.879625in}}{\pgfqpoint{4.161487in}{2.874325in}}{\pgfqpoint{4.161487in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.161487in}{2.863275in}}{\pgfqpoint{4.163682in}{2.857975in}}{\pgfqpoint{4.167589in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.171496in}{2.850162in}}{\pgfqpoint{4.176795in}{2.847967in}}{\pgfqpoint{4.182320in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165006in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.170531in}{2.847967in}}{\pgfqpoint{4.175830in}{2.850162in}}{\pgfqpoint{4.179737in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.183644in}{2.857975in}}{\pgfqpoint{4.185839in}{2.863275in}}{\pgfqpoint{4.185839in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.185839in}{2.874325in}}{\pgfqpoint{4.183644in}{2.879625in}}{\pgfqpoint{4.179737in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.175830in}{2.887438in}}{\pgfqpoint{4.170531in}{2.889633in}}{\pgfqpoint{4.165006in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.159481in}{2.889633in}}{\pgfqpoint{4.154181in}{2.887438in}}{\pgfqpoint{4.150275in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.146368in}{2.879625in}}{\pgfqpoint{4.144173in}{2.874325in}}{\pgfqpoint{4.144173in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.144173in}{2.863275in}}{\pgfqpoint{4.146368in}{2.857975in}}{\pgfqpoint{4.150275in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.154181in}{2.850162in}}{\pgfqpoint{4.159481in}{2.847967in}}{\pgfqpoint{4.165006in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157753in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.163278in}{2.847967in}}{\pgfqpoint{4.168578in}{2.850162in}}{\pgfqpoint{4.172485in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.176391in}{2.857975in}}{\pgfqpoint{4.178586in}{2.863275in}}{\pgfqpoint{4.178586in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.178586in}{2.874325in}}{\pgfqpoint{4.176391in}{2.879625in}}{\pgfqpoint{4.172485in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.168578in}{2.887438in}}{\pgfqpoint{4.163278in}{2.889633in}}{\pgfqpoint{4.157753in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.152228in}{2.889633in}}{\pgfqpoint{4.146929in}{2.887438in}}{\pgfqpoint{4.143022in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.139115in}{2.879625in}}{\pgfqpoint{4.136920in}{2.874325in}}{\pgfqpoint{4.136920in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.136920in}{2.863275in}}{\pgfqpoint{4.139115in}{2.857975in}}{\pgfqpoint{4.143022in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.146929in}{2.850162in}}{\pgfqpoint{4.152228in}{2.847967in}}{\pgfqpoint{4.157753in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144617in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.150142in}{2.847967in}}{\pgfqpoint{4.155441in}{2.850162in}}{\pgfqpoint{4.159348in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.163255in}{2.857975in}}{\pgfqpoint{4.165450in}{2.863275in}}{\pgfqpoint{4.165450in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.165450in}{2.874325in}}{\pgfqpoint{4.163255in}{2.879625in}}{\pgfqpoint{4.159348in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.155441in}{2.887438in}}{\pgfqpoint{4.150142in}{2.889633in}}{\pgfqpoint{4.144617in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.139092in}{2.889633in}}{\pgfqpoint{4.133792in}{2.887438in}}{\pgfqpoint{4.129885in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.125979in}{2.879625in}}{\pgfqpoint{4.123783in}{2.874325in}}{\pgfqpoint{4.123783in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.123783in}{2.863275in}}{\pgfqpoint{4.125979in}{2.857975in}}{\pgfqpoint{4.129885in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.133792in}{2.850162in}}{\pgfqpoint{4.139092in}{2.847967in}}{\pgfqpoint{4.144617in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135072in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.140597in}{2.847967in}}{\pgfqpoint{4.145897in}{2.850162in}}{\pgfqpoint{4.149803in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.153710in}{2.857975in}}{\pgfqpoint{4.155905in}{2.863275in}}{\pgfqpoint{4.155905in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.155905in}{2.874325in}}{\pgfqpoint{4.153710in}{2.879625in}}{\pgfqpoint{4.149803in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.145897in}{2.887438in}}{\pgfqpoint{4.140597in}{2.889633in}}{\pgfqpoint{4.135072in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.129547in}{2.889633in}}{\pgfqpoint{4.124247in}{2.887438in}}{\pgfqpoint{4.120341in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.116434in}{2.879625in}}{\pgfqpoint{4.114239in}{2.874325in}}{\pgfqpoint{4.114239in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.114239in}{2.863275in}}{\pgfqpoint{4.116434in}{2.857975in}}{\pgfqpoint{4.120341in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.124247in}{2.850162in}}{\pgfqpoint{4.129547in}{2.847967in}}{\pgfqpoint{4.135072in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177265in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.182790in}{2.847967in}}{\pgfqpoint{4.188090in}{2.850162in}}{\pgfqpoint{4.191997in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.195903in}{2.857975in}}{\pgfqpoint{4.198098in}{2.863275in}}{\pgfqpoint{4.198098in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.198098in}{2.874325in}}{\pgfqpoint{4.195903in}{2.879625in}}{\pgfqpoint{4.191997in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.188090in}{2.887438in}}{\pgfqpoint{4.182790in}{2.889633in}}{\pgfqpoint{4.177265in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.171740in}{2.889633in}}{\pgfqpoint{4.166441in}{2.887438in}}{\pgfqpoint{4.162534in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.158627in}{2.879625in}}{\pgfqpoint{4.156432in}{2.874325in}}{\pgfqpoint{4.156432in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.156432in}{2.863275in}}{\pgfqpoint{4.158627in}{2.857975in}}{\pgfqpoint{4.162534in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.166441in}{2.850162in}}{\pgfqpoint{4.171740in}{2.847967in}}{\pgfqpoint{4.177265in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205470in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.210995in}{2.847967in}}{\pgfqpoint{4.216294in}{2.850162in}}{\pgfqpoint{4.220201in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.224108in}{2.857975in}}{\pgfqpoint{4.226303in}{2.863275in}}{\pgfqpoint{4.226303in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.226303in}{2.874325in}}{\pgfqpoint{4.224108in}{2.879625in}}{\pgfqpoint{4.220201in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.216294in}{2.887438in}}{\pgfqpoint{4.210995in}{2.889633in}}{\pgfqpoint{4.205470in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.199945in}{2.889633in}}{\pgfqpoint{4.194645in}{2.887438in}}{\pgfqpoint{4.190738in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.186832in}{2.879625in}}{\pgfqpoint{4.184637in}{2.874325in}}{\pgfqpoint{4.184637in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.184637in}{2.863275in}}{\pgfqpoint{4.186832in}{2.857975in}}{\pgfqpoint{4.190738in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.194645in}{2.850162in}}{\pgfqpoint{4.199945in}{2.847967in}}{\pgfqpoint{4.205470in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144753in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.150278in}{2.847967in}}{\pgfqpoint{4.155577in}{2.850162in}}{\pgfqpoint{4.159484in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.163391in}{2.857975in}}{\pgfqpoint{4.165586in}{2.863275in}}{\pgfqpoint{4.165586in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.165586in}{2.874325in}}{\pgfqpoint{4.163391in}{2.879625in}}{\pgfqpoint{4.159484in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.155577in}{2.887438in}}{\pgfqpoint{4.150278in}{2.889633in}}{\pgfqpoint{4.144753in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.139228in}{2.889633in}}{\pgfqpoint{4.133928in}{2.887438in}}{\pgfqpoint{4.130021in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.126115in}{2.879625in}}{\pgfqpoint{4.123919in}{2.874325in}}{\pgfqpoint{4.123919in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.123919in}{2.863275in}}{\pgfqpoint{4.126115in}{2.857975in}}{\pgfqpoint{4.130021in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.133928in}{2.850162in}}{\pgfqpoint{4.139228in}{2.847967in}}{\pgfqpoint{4.144753in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195837in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.201362in}{2.847967in}}{\pgfqpoint{4.206662in}{2.850162in}}{\pgfqpoint{4.210569in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.214476in}{2.857975in}}{\pgfqpoint{4.216671in}{2.863275in}}{\pgfqpoint{4.216671in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.216671in}{2.874325in}}{\pgfqpoint{4.214476in}{2.879625in}}{\pgfqpoint{4.210569in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.206662in}{2.887438in}}{\pgfqpoint{4.201362in}{2.889633in}}{\pgfqpoint{4.195837in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.190312in}{2.889633in}}{\pgfqpoint{4.185013in}{2.887438in}}{\pgfqpoint{4.181106in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.177199in}{2.879625in}}{\pgfqpoint{4.175004in}{2.874325in}}{\pgfqpoint{4.175004in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.175004in}{2.863275in}}{\pgfqpoint{4.177199in}{2.857975in}}{\pgfqpoint{4.181106in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.185013in}{2.850162in}}{\pgfqpoint{4.190312in}{2.847967in}}{\pgfqpoint{4.195837in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171325in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.176850in}{2.847967in}}{\pgfqpoint{4.182149in}{2.850162in}}{\pgfqpoint{4.186056in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.189963in}{2.857975in}}{\pgfqpoint{4.192158in}{2.863275in}}{\pgfqpoint{4.192158in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.192158in}{2.874325in}}{\pgfqpoint{4.189963in}{2.879625in}}{\pgfqpoint{4.186056in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.182149in}{2.887438in}}{\pgfqpoint{4.176850in}{2.889633in}}{\pgfqpoint{4.171325in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.165800in}{2.889633in}}{\pgfqpoint{4.160500in}{2.887438in}}{\pgfqpoint{4.156593in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.152687in}{2.879625in}}{\pgfqpoint{4.150491in}{2.874325in}}{\pgfqpoint{4.150491in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.150491in}{2.863275in}}{\pgfqpoint{4.152687in}{2.857975in}}{\pgfqpoint{4.156593in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.160500in}{2.850162in}}{\pgfqpoint{4.165800in}{2.847967in}}{\pgfqpoint{4.171325in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206872in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.212397in}{2.847967in}}{\pgfqpoint{4.217697in}{2.850162in}}{\pgfqpoint{4.221604in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.225511in}{2.857975in}}{\pgfqpoint{4.227706in}{2.863275in}}{\pgfqpoint{4.227706in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.227706in}{2.874325in}}{\pgfqpoint{4.225511in}{2.879625in}}{\pgfqpoint{4.221604in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.217697in}{2.887438in}}{\pgfqpoint{4.212397in}{2.889633in}}{\pgfqpoint{4.206872in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.201347in}{2.889633in}}{\pgfqpoint{4.196048in}{2.887438in}}{\pgfqpoint{4.192141in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.188234in}{2.879625in}}{\pgfqpoint{4.186039in}{2.874325in}}{\pgfqpoint{4.186039in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.186039in}{2.863275in}}{\pgfqpoint{4.188234in}{2.857975in}}{\pgfqpoint{4.192141in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.196048in}{2.850162in}}{\pgfqpoint{4.201347in}{2.847967in}}{\pgfqpoint{4.206872in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179959in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.185484in}{2.847967in}}{\pgfqpoint{4.190783in}{2.850162in}}{\pgfqpoint{4.194690in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.198597in}{2.857975in}}{\pgfqpoint{4.200792in}{2.863275in}}{\pgfqpoint{4.200792in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.200792in}{2.874325in}}{\pgfqpoint{4.198597in}{2.879625in}}{\pgfqpoint{4.194690in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.190783in}{2.887438in}}{\pgfqpoint{4.185484in}{2.889633in}}{\pgfqpoint{4.179959in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.174434in}{2.889633in}}{\pgfqpoint{4.169134in}{2.887438in}}{\pgfqpoint{4.165227in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.161320in}{2.879625in}}{\pgfqpoint{4.159125in}{2.874325in}}{\pgfqpoint{4.159125in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.159125in}{2.863275in}}{\pgfqpoint{4.161320in}{2.857975in}}{\pgfqpoint{4.165227in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.169134in}{2.850162in}}{\pgfqpoint{4.174434in}{2.847967in}}{\pgfqpoint{4.179959in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128523in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.134048in}{2.847967in}}{\pgfqpoint{4.139348in}{2.850162in}}{\pgfqpoint{4.143254in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.147161in}{2.857975in}}{\pgfqpoint{4.149356in}{2.863275in}}{\pgfqpoint{4.149356in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.149356in}{2.874325in}}{\pgfqpoint{4.147161in}{2.879625in}}{\pgfqpoint{4.143254in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.139348in}{2.887438in}}{\pgfqpoint{4.134048in}{2.889633in}}{\pgfqpoint{4.128523in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.122998in}{2.889633in}}{\pgfqpoint{4.117698in}{2.887438in}}{\pgfqpoint{4.113792in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.109885in}{2.879625in}}{\pgfqpoint{4.107690in}{2.874325in}}{\pgfqpoint{4.107690in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.107690in}{2.863275in}}{\pgfqpoint{4.109885in}{2.857975in}}{\pgfqpoint{4.113792in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.117698in}{2.850162in}}{\pgfqpoint{4.122998in}{2.847967in}}{\pgfqpoint{4.128523in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210081in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.215606in}{2.847967in}}{\pgfqpoint{4.220906in}{2.850162in}}{\pgfqpoint{4.224813in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.228719in}{2.857975in}}{\pgfqpoint{4.230914in}{2.863275in}}{\pgfqpoint{4.230914in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.230914in}{2.874325in}}{\pgfqpoint{4.228719in}{2.879625in}}{\pgfqpoint{4.224813in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.220906in}{2.887438in}}{\pgfqpoint{4.215606in}{2.889633in}}{\pgfqpoint{4.210081in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.204556in}{2.889633in}}{\pgfqpoint{4.199257in}{2.887438in}}{\pgfqpoint{4.195350in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.191443in}{2.879625in}}{\pgfqpoint{4.189248in}{2.874325in}}{\pgfqpoint{4.189248in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.189248in}{2.863275in}}{\pgfqpoint{4.191443in}{2.857975in}}{\pgfqpoint{4.195350in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.199257in}{2.850162in}}{\pgfqpoint{4.204556in}{2.847967in}}{\pgfqpoint{4.210081in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156097in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.161622in}{2.847967in}}{\pgfqpoint{4.166921in}{2.850162in}}{\pgfqpoint{4.170828in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.174735in}{2.857975in}}{\pgfqpoint{4.176930in}{2.863275in}}{\pgfqpoint{4.176930in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.176930in}{2.874325in}}{\pgfqpoint{4.174735in}{2.879625in}}{\pgfqpoint{4.170828in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.166921in}{2.887438in}}{\pgfqpoint{4.161622in}{2.889633in}}{\pgfqpoint{4.156097in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.150572in}{2.889633in}}{\pgfqpoint{4.145272in}{2.887438in}}{\pgfqpoint{4.141365in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.137459in}{2.879625in}}{\pgfqpoint{4.135264in}{2.874325in}}{\pgfqpoint{4.135264in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.135264in}{2.863275in}}{\pgfqpoint{4.137459in}{2.857975in}}{\pgfqpoint{4.141365in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.145272in}{2.850162in}}{\pgfqpoint{4.150572in}{2.847967in}}{\pgfqpoint{4.156097in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202962in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.208487in}{2.847967in}}{\pgfqpoint{4.213787in}{2.850162in}}{\pgfqpoint{4.217693in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.221600in}{2.857975in}}{\pgfqpoint{4.223795in}{2.863275in}}{\pgfqpoint{4.223795in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.223795in}{2.874325in}}{\pgfqpoint{4.221600in}{2.879625in}}{\pgfqpoint{4.217693in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.213787in}{2.887438in}}{\pgfqpoint{4.208487in}{2.889633in}}{\pgfqpoint{4.202962in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.197437in}{2.889633in}}{\pgfqpoint{4.192137in}{2.887438in}}{\pgfqpoint{4.188231in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.184324in}{2.879625in}}{\pgfqpoint{4.182129in}{2.874325in}}{\pgfqpoint{4.182129in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.182129in}{2.863275in}}{\pgfqpoint{4.184324in}{2.857975in}}{\pgfqpoint{4.188231in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.192137in}{2.850162in}}{\pgfqpoint{4.197437in}{2.847967in}}{\pgfqpoint{4.202962in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209894in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.215420in}{2.847967in}}{\pgfqpoint{4.220719in}{2.850162in}}{\pgfqpoint{4.224626in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.228533in}{2.857975in}}{\pgfqpoint{4.230728in}{2.863275in}}{\pgfqpoint{4.230728in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.230728in}{2.874325in}}{\pgfqpoint{4.228533in}{2.879625in}}{\pgfqpoint{4.224626in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.220719in}{2.887438in}}{\pgfqpoint{4.215420in}{2.889633in}}{\pgfqpoint{4.209894in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.204369in}{2.889633in}}{\pgfqpoint{4.199070in}{2.887438in}}{\pgfqpoint{4.195163in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.191256in}{2.879625in}}{\pgfqpoint{4.189061in}{2.874325in}}{\pgfqpoint{4.189061in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.189061in}{2.863275in}}{\pgfqpoint{4.191256in}{2.857975in}}{\pgfqpoint{4.195163in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.199070in}{2.850162in}}{\pgfqpoint{4.204369in}{2.847967in}}{\pgfqpoint{4.209894in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163145in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.168670in}{2.847967in}}{\pgfqpoint{4.173969in}{2.850162in}}{\pgfqpoint{4.177876in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.181783in}{2.857975in}}{\pgfqpoint{4.183978in}{2.863275in}}{\pgfqpoint{4.183978in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.183978in}{2.874325in}}{\pgfqpoint{4.181783in}{2.879625in}}{\pgfqpoint{4.177876in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.173969in}{2.887438in}}{\pgfqpoint{4.168670in}{2.889633in}}{\pgfqpoint{4.163145in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.157620in}{2.889633in}}{\pgfqpoint{4.152320in}{2.887438in}}{\pgfqpoint{4.148413in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.144506in}{2.879625in}}{\pgfqpoint{4.142311in}{2.874325in}}{\pgfqpoint{4.142311in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.142311in}{2.863275in}}{\pgfqpoint{4.144506in}{2.857975in}}{\pgfqpoint{4.148413in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.152320in}{2.850162in}}{\pgfqpoint{4.157620in}{2.847967in}}{\pgfqpoint{4.163145in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169713in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.175238in}{2.847967in}}{\pgfqpoint{4.180538in}{2.850162in}}{\pgfqpoint{4.184445in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.188352in}{2.857975in}}{\pgfqpoint{4.190547in}{2.863275in}}{\pgfqpoint{4.190547in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.190547in}{2.874325in}}{\pgfqpoint{4.188352in}{2.879625in}}{\pgfqpoint{4.184445in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.180538in}{2.887438in}}{\pgfqpoint{4.175238in}{2.889633in}}{\pgfqpoint{4.169713in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.164188in}{2.889633in}}{\pgfqpoint{4.158889in}{2.887438in}}{\pgfqpoint{4.154982in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.151075in}{2.879625in}}{\pgfqpoint{4.148880in}{2.874325in}}{\pgfqpoint{4.148880in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.148880in}{2.863275in}}{\pgfqpoint{4.151075in}{2.857975in}}{\pgfqpoint{4.154982in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.158889in}{2.850162in}}{\pgfqpoint{4.164188in}{2.847967in}}{\pgfqpoint{4.169713in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196302in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.201828in}{2.847967in}}{\pgfqpoint{4.207127in}{2.850162in}}{\pgfqpoint{4.211034in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.214941in}{2.857975in}}{\pgfqpoint{4.217136in}{2.863275in}}{\pgfqpoint{4.217136in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.217136in}{2.874325in}}{\pgfqpoint{4.214941in}{2.879625in}}{\pgfqpoint{4.211034in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.207127in}{2.887438in}}{\pgfqpoint{4.201828in}{2.889633in}}{\pgfqpoint{4.196302in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.190777in}{2.889633in}}{\pgfqpoint{4.185478in}{2.887438in}}{\pgfqpoint{4.181571in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.177664in}{2.879625in}}{\pgfqpoint{4.175469in}{2.874325in}}{\pgfqpoint{4.175469in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.175469in}{2.863275in}}{\pgfqpoint{4.177664in}{2.857975in}}{\pgfqpoint{4.181571in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.185478in}{2.850162in}}{\pgfqpoint{4.190777in}{2.847967in}}{\pgfqpoint{4.196302in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201084in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.206610in}{2.847967in}}{\pgfqpoint{4.211909in}{2.850162in}}{\pgfqpoint{4.215816in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.219723in}{2.857975in}}{\pgfqpoint{4.221918in}{2.863275in}}{\pgfqpoint{4.221918in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.221918in}{2.874325in}}{\pgfqpoint{4.219723in}{2.879625in}}{\pgfqpoint{4.215816in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.211909in}{2.887438in}}{\pgfqpoint{4.206610in}{2.889633in}}{\pgfqpoint{4.201084in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.195559in}{2.889633in}}{\pgfqpoint{4.190260in}{2.887438in}}{\pgfqpoint{4.186353in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.182446in}{2.879625in}}{\pgfqpoint{4.180251in}{2.874325in}}{\pgfqpoint{4.180251in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.180251in}{2.863275in}}{\pgfqpoint{4.182446in}{2.857975in}}{\pgfqpoint{4.186353in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.190260in}{2.850162in}}{\pgfqpoint{4.195559in}{2.847967in}}{\pgfqpoint{4.201084in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193449in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.198974in}{2.847967in}}{\pgfqpoint{4.204274in}{2.850162in}}{\pgfqpoint{4.208180in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.212087in}{2.857975in}}{\pgfqpoint{4.214282in}{2.863275in}}{\pgfqpoint{4.214282in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.214282in}{2.874325in}}{\pgfqpoint{4.212087in}{2.879625in}}{\pgfqpoint{4.208180in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.204274in}{2.887438in}}{\pgfqpoint{4.198974in}{2.889633in}}{\pgfqpoint{4.193449in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.187924in}{2.889633in}}{\pgfqpoint{4.182624in}{2.887438in}}{\pgfqpoint{4.178718in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.174811in}{2.879625in}}{\pgfqpoint{4.172616in}{2.874325in}}{\pgfqpoint{4.172616in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.172616in}{2.863275in}}{\pgfqpoint{4.174811in}{2.857975in}}{\pgfqpoint{4.178718in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.182624in}{2.850162in}}{\pgfqpoint{4.187924in}{2.847967in}}{\pgfqpoint{4.193449in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161507in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.167032in}{2.847967in}}{\pgfqpoint{4.172332in}{2.850162in}}{\pgfqpoint{4.176238in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.180145in}{2.857975in}}{\pgfqpoint{4.182340in}{2.863275in}}{\pgfqpoint{4.182340in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.182340in}{2.874325in}}{\pgfqpoint{4.180145in}{2.879625in}}{\pgfqpoint{4.176238in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.172332in}{2.887438in}}{\pgfqpoint{4.167032in}{2.889633in}}{\pgfqpoint{4.161507in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.155982in}{2.889633in}}{\pgfqpoint{4.150683in}{2.887438in}}{\pgfqpoint{4.146776in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.142869in}{2.879625in}}{\pgfqpoint{4.140674in}{2.874325in}}{\pgfqpoint{4.140674in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.140674in}{2.863275in}}{\pgfqpoint{4.142869in}{2.857975in}}{\pgfqpoint{4.146776in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.150683in}{2.850162in}}{\pgfqpoint{4.155982in}{2.847967in}}{\pgfqpoint{4.161507in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194085in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.199610in}{2.847967in}}{\pgfqpoint{4.204910in}{2.850162in}}{\pgfqpoint{4.208816in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.212723in}{2.857975in}}{\pgfqpoint{4.214918in}{2.863275in}}{\pgfqpoint{4.214918in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.214918in}{2.874325in}}{\pgfqpoint{4.212723in}{2.879625in}}{\pgfqpoint{4.208816in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.204910in}{2.887438in}}{\pgfqpoint{4.199610in}{2.889633in}}{\pgfqpoint{4.194085in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.188560in}{2.889633in}}{\pgfqpoint{4.183260in}{2.887438in}}{\pgfqpoint{4.179354in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.175447in}{2.879625in}}{\pgfqpoint{4.173252in}{2.874325in}}{\pgfqpoint{4.173252in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.173252in}{2.863275in}}{\pgfqpoint{4.175447in}{2.857975in}}{\pgfqpoint{4.179354in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.183260in}{2.850162in}}{\pgfqpoint{4.188560in}{2.847967in}}{\pgfqpoint{4.194085in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199132in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.204657in}{2.847967in}}{\pgfqpoint{4.209956in}{2.850162in}}{\pgfqpoint{4.213863in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.217770in}{2.857975in}}{\pgfqpoint{4.219965in}{2.863275in}}{\pgfqpoint{4.219965in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.219965in}{2.874325in}}{\pgfqpoint{4.217770in}{2.879625in}}{\pgfqpoint{4.213863in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.209956in}{2.887438in}}{\pgfqpoint{4.204657in}{2.889633in}}{\pgfqpoint{4.199132in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.193607in}{2.889633in}}{\pgfqpoint{4.188307in}{2.887438in}}{\pgfqpoint{4.184400in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.180494in}{2.879625in}}{\pgfqpoint{4.178298in}{2.874325in}}{\pgfqpoint{4.178298in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.178298in}{2.863275in}}{\pgfqpoint{4.180494in}{2.857975in}}{\pgfqpoint{4.184400in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.188307in}{2.850162in}}{\pgfqpoint{4.193607in}{2.847967in}}{\pgfqpoint{4.199132in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188327in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.193852in}{2.847967in}}{\pgfqpoint{4.199152in}{2.850162in}}{\pgfqpoint{4.203058in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.206965in}{2.857975in}}{\pgfqpoint{4.209160in}{2.863275in}}{\pgfqpoint{4.209160in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.209160in}{2.874325in}}{\pgfqpoint{4.206965in}{2.879625in}}{\pgfqpoint{4.203058in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.199152in}{2.887438in}}{\pgfqpoint{4.193852in}{2.889633in}}{\pgfqpoint{4.188327in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.182802in}{2.889633in}}{\pgfqpoint{4.177502in}{2.887438in}}{\pgfqpoint{4.173596in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.169689in}{2.879625in}}{\pgfqpoint{4.167494in}{2.874325in}}{\pgfqpoint{4.167494in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.167494in}{2.863275in}}{\pgfqpoint{4.169689in}{2.857975in}}{\pgfqpoint{4.173596in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.177502in}{2.850162in}}{\pgfqpoint{4.182802in}{2.847967in}}{\pgfqpoint{4.188327in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216660in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.222185in}{2.847967in}}{\pgfqpoint{4.227485in}{2.850162in}}{\pgfqpoint{4.231392in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.235298in}{2.857975in}}{\pgfqpoint{4.237493in}{2.863275in}}{\pgfqpoint{4.237493in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.237493in}{2.874325in}}{\pgfqpoint{4.235298in}{2.879625in}}{\pgfqpoint{4.231392in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.227485in}{2.887438in}}{\pgfqpoint{4.222185in}{2.889633in}}{\pgfqpoint{4.216660in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.211135in}{2.889633in}}{\pgfqpoint{4.205836in}{2.887438in}}{\pgfqpoint{4.201929in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.198022in}{2.879625in}}{\pgfqpoint{4.195827in}{2.874325in}}{\pgfqpoint{4.195827in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.195827in}{2.863275in}}{\pgfqpoint{4.198022in}{2.857975in}}{\pgfqpoint{4.201929in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.205836in}{2.850162in}}{\pgfqpoint{4.211135in}{2.847967in}}{\pgfqpoint{4.216660in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192548in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.198073in}{2.847967in}}{\pgfqpoint{4.203372in}{2.850162in}}{\pgfqpoint{4.207279in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.211186in}{2.857975in}}{\pgfqpoint{4.213381in}{2.863275in}}{\pgfqpoint{4.213381in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.213381in}{2.874325in}}{\pgfqpoint{4.211186in}{2.879625in}}{\pgfqpoint{4.207279in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.203372in}{2.887438in}}{\pgfqpoint{4.198073in}{2.889633in}}{\pgfqpoint{4.192548in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.187023in}{2.889633in}}{\pgfqpoint{4.181723in}{2.887438in}}{\pgfqpoint{4.177816in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.173910in}{2.879625in}}{\pgfqpoint{4.171715in}{2.874325in}}{\pgfqpoint{4.171715in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.171715in}{2.863275in}}{\pgfqpoint{4.173910in}{2.857975in}}{\pgfqpoint{4.177816in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.181723in}{2.850162in}}{\pgfqpoint{4.187023in}{2.847967in}}{\pgfqpoint{4.192548in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198746in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.204271in}{2.847967in}}{\pgfqpoint{4.209570in}{2.850162in}}{\pgfqpoint{4.213477in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.217384in}{2.857975in}}{\pgfqpoint{4.219579in}{2.863275in}}{\pgfqpoint{4.219579in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.219579in}{2.874325in}}{\pgfqpoint{4.217384in}{2.879625in}}{\pgfqpoint{4.213477in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.209570in}{2.887438in}}{\pgfqpoint{4.204271in}{2.889633in}}{\pgfqpoint{4.198746in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.193221in}{2.889633in}}{\pgfqpoint{4.187921in}{2.887438in}}{\pgfqpoint{4.184014in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.180108in}{2.879625in}}{\pgfqpoint{4.177912in}{2.874325in}}{\pgfqpoint{4.177912in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.177912in}{2.863275in}}{\pgfqpoint{4.180108in}{2.857975in}}{\pgfqpoint{4.184014in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.187921in}{2.850162in}}{\pgfqpoint{4.193221in}{2.847967in}}{\pgfqpoint{4.198746in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176790in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.182315in}{2.847967in}}{\pgfqpoint{4.187615in}{2.850162in}}{\pgfqpoint{4.191521in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.195428in}{2.857975in}}{\pgfqpoint{4.197623in}{2.863275in}}{\pgfqpoint{4.197623in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.197623in}{2.874325in}}{\pgfqpoint{4.195428in}{2.879625in}}{\pgfqpoint{4.191521in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.187615in}{2.887438in}}{\pgfqpoint{4.182315in}{2.889633in}}{\pgfqpoint{4.176790in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.171265in}{2.889633in}}{\pgfqpoint{4.165965in}{2.887438in}}{\pgfqpoint{4.162059in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.158152in}{2.879625in}}{\pgfqpoint{4.155957in}{2.874325in}}{\pgfqpoint{4.155957in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.155957in}{2.863275in}}{\pgfqpoint{4.158152in}{2.857975in}}{\pgfqpoint{4.162059in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.165965in}{2.850162in}}{\pgfqpoint{4.171265in}{2.847967in}}{\pgfqpoint{4.176790in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250401in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.255926in}{2.847967in}}{\pgfqpoint{4.261226in}{2.850162in}}{\pgfqpoint{4.265133in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.269040in}{2.857975in}}{\pgfqpoint{4.271235in}{2.863275in}}{\pgfqpoint{4.271235in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.271235in}{2.874325in}}{\pgfqpoint{4.269040in}{2.879625in}}{\pgfqpoint{4.265133in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.261226in}{2.887438in}}{\pgfqpoint{4.255926in}{2.889633in}}{\pgfqpoint{4.250401in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.244876in}{2.889633in}}{\pgfqpoint{4.239577in}{2.887438in}}{\pgfqpoint{4.235670in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.231763in}{2.879625in}}{\pgfqpoint{4.229568in}{2.874325in}}{\pgfqpoint{4.229568in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.229568in}{2.863275in}}{\pgfqpoint{4.231763in}{2.857975in}}{\pgfqpoint{4.235670in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.239577in}{2.850162in}}{\pgfqpoint{4.244876in}{2.847967in}}{\pgfqpoint{4.250401in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173293in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.178818in}{2.847967in}}{\pgfqpoint{4.184118in}{2.850162in}}{\pgfqpoint{4.188025in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.191932in}{2.857975in}}{\pgfqpoint{4.194127in}{2.863275in}}{\pgfqpoint{4.194127in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.194127in}{2.874325in}}{\pgfqpoint{4.191932in}{2.879625in}}{\pgfqpoint{4.188025in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.184118in}{2.887438in}}{\pgfqpoint{4.178818in}{2.889633in}}{\pgfqpoint{4.173293in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.167768in}{2.889633in}}{\pgfqpoint{4.162469in}{2.887438in}}{\pgfqpoint{4.158562in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.154655in}{2.879625in}}{\pgfqpoint{4.152460in}{2.874325in}}{\pgfqpoint{4.152460in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.152460in}{2.863275in}}{\pgfqpoint{4.154655in}{2.857975in}}{\pgfqpoint{4.158562in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.162469in}{2.850162in}}{\pgfqpoint{4.167768in}{2.847967in}}{\pgfqpoint{4.173293in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205585in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.211110in}{2.847967in}}{\pgfqpoint{4.216409in}{2.850162in}}{\pgfqpoint{4.220316in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.224223in}{2.857975in}}{\pgfqpoint{4.226418in}{2.863275in}}{\pgfqpoint{4.226418in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.226418in}{2.874325in}}{\pgfqpoint{4.224223in}{2.879625in}}{\pgfqpoint{4.220316in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.216409in}{2.887438in}}{\pgfqpoint{4.211110in}{2.889633in}}{\pgfqpoint{4.205585in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.200060in}{2.889633in}}{\pgfqpoint{4.194760in}{2.887438in}}{\pgfqpoint{4.190853in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.186947in}{2.879625in}}{\pgfqpoint{4.184751in}{2.874325in}}{\pgfqpoint{4.184751in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.184751in}{2.863275in}}{\pgfqpoint{4.186947in}{2.857975in}}{\pgfqpoint{4.190853in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.194760in}{2.850162in}}{\pgfqpoint{4.200060in}{2.847967in}}{\pgfqpoint{4.205585in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211292in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.216817in}{2.847967in}}{\pgfqpoint{4.222117in}{2.850162in}}{\pgfqpoint{4.226024in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.229931in}{2.857975in}}{\pgfqpoint{4.232126in}{2.863275in}}{\pgfqpoint{4.232126in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.232126in}{2.874325in}}{\pgfqpoint{4.229931in}{2.879625in}}{\pgfqpoint{4.226024in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.222117in}{2.887438in}}{\pgfqpoint{4.216817in}{2.889633in}}{\pgfqpoint{4.211292in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.205767in}{2.889633in}}{\pgfqpoint{4.200468in}{2.887438in}}{\pgfqpoint{4.196561in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.192654in}{2.879625in}}{\pgfqpoint{4.190459in}{2.874325in}}{\pgfqpoint{4.190459in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.190459in}{2.863275in}}{\pgfqpoint{4.192654in}{2.857975in}}{\pgfqpoint{4.196561in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.200468in}{2.850162in}}{\pgfqpoint{4.205767in}{2.847967in}}{\pgfqpoint{4.211292in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199060in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.204585in}{2.847967in}}{\pgfqpoint{4.209884in}{2.850162in}}{\pgfqpoint{4.213791in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.217698in}{2.857975in}}{\pgfqpoint{4.219893in}{2.863275in}}{\pgfqpoint{4.219893in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.219893in}{2.874325in}}{\pgfqpoint{4.217698in}{2.879625in}}{\pgfqpoint{4.213791in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.209884in}{2.887438in}}{\pgfqpoint{4.204585in}{2.889633in}}{\pgfqpoint{4.199060in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.193535in}{2.889633in}}{\pgfqpoint{4.188235in}{2.887438in}}{\pgfqpoint{4.184328in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.180422in}{2.879625in}}{\pgfqpoint{4.178226in}{2.874325in}}{\pgfqpoint{4.178226in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.178226in}{2.863275in}}{\pgfqpoint{4.180422in}{2.857975in}}{\pgfqpoint{4.184328in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.188235in}{2.850162in}}{\pgfqpoint{4.193535in}{2.847967in}}{\pgfqpoint{4.199060in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189996in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.195522in}{2.847967in}}{\pgfqpoint{4.200821in}{2.850162in}}{\pgfqpoint{4.204728in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.208635in}{2.857975in}}{\pgfqpoint{4.210830in}{2.863275in}}{\pgfqpoint{4.210830in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.210830in}{2.874325in}}{\pgfqpoint{4.208635in}{2.879625in}}{\pgfqpoint{4.204728in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.200821in}{2.887438in}}{\pgfqpoint{4.195522in}{2.889633in}}{\pgfqpoint{4.189996in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.184471in}{2.889633in}}{\pgfqpoint{4.179172in}{2.887438in}}{\pgfqpoint{4.175265in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.171358in}{2.879625in}}{\pgfqpoint{4.169163in}{2.874325in}}{\pgfqpoint{4.169163in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.169163in}{2.863275in}}{\pgfqpoint{4.171358in}{2.857975in}}{\pgfqpoint{4.175265in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.179172in}{2.850162in}}{\pgfqpoint{4.184471in}{2.847967in}}{\pgfqpoint{4.189996in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196846in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.202371in}{2.847967in}}{\pgfqpoint{4.207671in}{2.850162in}}{\pgfqpoint{4.211578in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.215484in}{2.857975in}}{\pgfqpoint{4.217680in}{2.863275in}}{\pgfqpoint{4.217680in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.217680in}{2.874325in}}{\pgfqpoint{4.215484in}{2.879625in}}{\pgfqpoint{4.211578in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.207671in}{2.887438in}}{\pgfqpoint{4.202371in}{2.889633in}}{\pgfqpoint{4.196846in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.191321in}{2.889633in}}{\pgfqpoint{4.186022in}{2.887438in}}{\pgfqpoint{4.182115in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.178208in}{2.879625in}}{\pgfqpoint{4.176013in}{2.874325in}}{\pgfqpoint{4.176013in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.176013in}{2.863275in}}{\pgfqpoint{4.178208in}{2.857975in}}{\pgfqpoint{4.182115in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.186022in}{2.850162in}}{\pgfqpoint{4.191321in}{2.847967in}}{\pgfqpoint{4.196846in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222394in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.227919in}{2.847967in}}{\pgfqpoint{4.233219in}{2.850162in}}{\pgfqpoint{4.237126in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.241032in}{2.857975in}}{\pgfqpoint{4.243227in}{2.863275in}}{\pgfqpoint{4.243227in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.243227in}{2.874325in}}{\pgfqpoint{4.241032in}{2.879625in}}{\pgfqpoint{4.237126in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.233219in}{2.887438in}}{\pgfqpoint{4.227919in}{2.889633in}}{\pgfqpoint{4.222394in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.216869in}{2.889633in}}{\pgfqpoint{4.211570in}{2.887438in}}{\pgfqpoint{4.207663in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.203756in}{2.879625in}}{\pgfqpoint{4.201561in}{2.874325in}}{\pgfqpoint{4.201561in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.201561in}{2.863275in}}{\pgfqpoint{4.203756in}{2.857975in}}{\pgfqpoint{4.207663in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.211570in}{2.850162in}}{\pgfqpoint{4.216869in}{2.847967in}}{\pgfqpoint{4.222394in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205484in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.211009in}{2.847967in}}{\pgfqpoint{4.216309in}{2.850162in}}{\pgfqpoint{4.220215in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.224122in}{2.857975in}}{\pgfqpoint{4.226317in}{2.863275in}}{\pgfqpoint{4.226317in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.226317in}{2.874325in}}{\pgfqpoint{4.224122in}{2.879625in}}{\pgfqpoint{4.220215in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.216309in}{2.887438in}}{\pgfqpoint{4.211009in}{2.889633in}}{\pgfqpoint{4.205484in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.199959in}{2.889633in}}{\pgfqpoint{4.194659in}{2.887438in}}{\pgfqpoint{4.190753in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.186846in}{2.879625in}}{\pgfqpoint{4.184651in}{2.874325in}}{\pgfqpoint{4.184651in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.184651in}{2.863275in}}{\pgfqpoint{4.186846in}{2.857975in}}{\pgfqpoint{4.190753in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.194659in}{2.850162in}}{\pgfqpoint{4.199959in}{2.847967in}}{\pgfqpoint{4.205484in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138665in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.144190in}{2.847967in}}{\pgfqpoint{4.149490in}{2.850162in}}{\pgfqpoint{4.153397in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.157304in}{2.857975in}}{\pgfqpoint{4.159499in}{2.863275in}}{\pgfqpoint{4.159499in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.159499in}{2.874325in}}{\pgfqpoint{4.157304in}{2.879625in}}{\pgfqpoint{4.153397in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.149490in}{2.887438in}}{\pgfqpoint{4.144190in}{2.889633in}}{\pgfqpoint{4.138665in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.133140in}{2.889633in}}{\pgfqpoint{4.127841in}{2.887438in}}{\pgfqpoint{4.123934in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.120027in}{2.879625in}}{\pgfqpoint{4.117832in}{2.874325in}}{\pgfqpoint{4.117832in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.117832in}{2.863275in}}{\pgfqpoint{4.120027in}{2.857975in}}{\pgfqpoint{4.123934in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.127841in}{2.850162in}}{\pgfqpoint{4.133140in}{2.847967in}}{\pgfqpoint{4.138665in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200562in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.206087in}{2.847967in}}{\pgfqpoint{4.211386in}{2.850162in}}{\pgfqpoint{4.215293in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.219200in}{2.857975in}}{\pgfqpoint{4.221395in}{2.863275in}}{\pgfqpoint{4.221395in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.221395in}{2.874325in}}{\pgfqpoint{4.219200in}{2.879625in}}{\pgfqpoint{4.215293in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.211386in}{2.887438in}}{\pgfqpoint{4.206087in}{2.889633in}}{\pgfqpoint{4.200562in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.195037in}{2.889633in}}{\pgfqpoint{4.189737in}{2.887438in}}{\pgfqpoint{4.185830in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.181924in}{2.879625in}}{\pgfqpoint{4.179729in}{2.874325in}}{\pgfqpoint{4.179729in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.179729in}{2.863275in}}{\pgfqpoint{4.181924in}{2.857975in}}{\pgfqpoint{4.185830in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.189737in}{2.850162in}}{\pgfqpoint{4.195037in}{2.847967in}}{\pgfqpoint{4.200562in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221546in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.227071in}{2.847967in}}{\pgfqpoint{4.232371in}{2.850162in}}{\pgfqpoint{4.236278in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.240184in}{2.857975in}}{\pgfqpoint{4.242379in}{2.863275in}}{\pgfqpoint{4.242379in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.242379in}{2.874325in}}{\pgfqpoint{4.240184in}{2.879625in}}{\pgfqpoint{4.236278in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.232371in}{2.887438in}}{\pgfqpoint{4.227071in}{2.889633in}}{\pgfqpoint{4.221546in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.216021in}{2.889633in}}{\pgfqpoint{4.210722in}{2.887438in}}{\pgfqpoint{4.206815in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.202908in}{2.879625in}}{\pgfqpoint{4.200713in}{2.874325in}}{\pgfqpoint{4.200713in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.200713in}{2.863275in}}{\pgfqpoint{4.202908in}{2.857975in}}{\pgfqpoint{4.206815in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.210722in}{2.850162in}}{\pgfqpoint{4.216021in}{2.847967in}}{\pgfqpoint{4.221546in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192664in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.198189in}{2.847967in}}{\pgfqpoint{4.203488in}{2.850162in}}{\pgfqpoint{4.207395in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.211302in}{2.857975in}}{\pgfqpoint{4.213497in}{2.863275in}}{\pgfqpoint{4.213497in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.213497in}{2.874325in}}{\pgfqpoint{4.211302in}{2.879625in}}{\pgfqpoint{4.207395in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.203488in}{2.887438in}}{\pgfqpoint{4.198189in}{2.889633in}}{\pgfqpoint{4.192664in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.187139in}{2.889633in}}{\pgfqpoint{4.181839in}{2.887438in}}{\pgfqpoint{4.177932in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.174026in}{2.879625in}}{\pgfqpoint{4.171830in}{2.874325in}}{\pgfqpoint{4.171830in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.171830in}{2.863275in}}{\pgfqpoint{4.174026in}{2.857975in}}{\pgfqpoint{4.177932in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.181839in}{2.850162in}}{\pgfqpoint{4.187139in}{2.847967in}}{\pgfqpoint{4.192664in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180049in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.185574in}{2.847967in}}{\pgfqpoint{4.190874in}{2.850162in}}{\pgfqpoint{4.194781in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.198688in}{2.857975in}}{\pgfqpoint{4.200883in}{2.863275in}}{\pgfqpoint{4.200883in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.200883in}{2.874325in}}{\pgfqpoint{4.198688in}{2.879625in}}{\pgfqpoint{4.194781in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.190874in}{2.887438in}}{\pgfqpoint{4.185574in}{2.889633in}}{\pgfqpoint{4.180049in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.174524in}{2.889633in}}{\pgfqpoint{4.169225in}{2.887438in}}{\pgfqpoint{4.165318in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.161411in}{2.879625in}}{\pgfqpoint{4.159216in}{2.874325in}}{\pgfqpoint{4.159216in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.159216in}{2.863275in}}{\pgfqpoint{4.161411in}{2.857975in}}{\pgfqpoint{4.165318in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.169225in}{2.850162in}}{\pgfqpoint{4.174524in}{2.847967in}}{\pgfqpoint{4.180049in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216180in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.221705in}{2.847967in}}{\pgfqpoint{4.227004in}{2.850162in}}{\pgfqpoint{4.230911in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.234818in}{2.857975in}}{\pgfqpoint{4.237013in}{2.863275in}}{\pgfqpoint{4.237013in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.237013in}{2.874325in}}{\pgfqpoint{4.234818in}{2.879625in}}{\pgfqpoint{4.230911in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.227004in}{2.887438in}}{\pgfqpoint{4.221705in}{2.889633in}}{\pgfqpoint{4.216180in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.210654in}{2.889633in}}{\pgfqpoint{4.205355in}{2.887438in}}{\pgfqpoint{4.201448in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.197541in}{2.879625in}}{\pgfqpoint{4.195346in}{2.874325in}}{\pgfqpoint{4.195346in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.195346in}{2.863275in}}{\pgfqpoint{4.197541in}{2.857975in}}{\pgfqpoint{4.201448in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.205355in}{2.850162in}}{\pgfqpoint{4.210654in}{2.847967in}}{\pgfqpoint{4.216180in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188875in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.194400in}{2.847967in}}{\pgfqpoint{4.199700in}{2.850162in}}{\pgfqpoint{4.203607in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.207514in}{2.857975in}}{\pgfqpoint{4.209709in}{2.863275in}}{\pgfqpoint{4.209709in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.209709in}{2.874325in}}{\pgfqpoint{4.207514in}{2.879625in}}{\pgfqpoint{4.203607in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.199700in}{2.887438in}}{\pgfqpoint{4.194400in}{2.889633in}}{\pgfqpoint{4.188875in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.183350in}{2.889633in}}{\pgfqpoint{4.178051in}{2.887438in}}{\pgfqpoint{4.174144in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.170237in}{2.879625in}}{\pgfqpoint{4.168042in}{2.874325in}}{\pgfqpoint{4.168042in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.168042in}{2.863275in}}{\pgfqpoint{4.170237in}{2.857975in}}{\pgfqpoint{4.174144in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.178051in}{2.850162in}}{\pgfqpoint{4.183350in}{2.847967in}}{\pgfqpoint{4.188875in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138554in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.144079in}{2.847967in}}{\pgfqpoint{4.149379in}{2.850162in}}{\pgfqpoint{4.153286in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.157192in}{2.857975in}}{\pgfqpoint{4.159388in}{2.863275in}}{\pgfqpoint{4.159388in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.159388in}{2.874325in}}{\pgfqpoint{4.157192in}{2.879625in}}{\pgfqpoint{4.153286in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.149379in}{2.887438in}}{\pgfqpoint{4.144079in}{2.889633in}}{\pgfqpoint{4.138554in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.133029in}{2.889633in}}{\pgfqpoint{4.127730in}{2.887438in}}{\pgfqpoint{4.123823in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.119916in}{2.879625in}}{\pgfqpoint{4.117721in}{2.874325in}}{\pgfqpoint{4.117721in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.117721in}{2.863275in}}{\pgfqpoint{4.119916in}{2.857975in}}{\pgfqpoint{4.123823in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.127730in}{2.850162in}}{\pgfqpoint{4.133029in}{2.847967in}}{\pgfqpoint{4.138554in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197918in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.203443in}{2.847967in}}{\pgfqpoint{4.208743in}{2.850162in}}{\pgfqpoint{4.212650in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.216556in}{2.857975in}}{\pgfqpoint{4.218752in}{2.863275in}}{\pgfqpoint{4.218752in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.218752in}{2.874325in}}{\pgfqpoint{4.216556in}{2.879625in}}{\pgfqpoint{4.212650in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.208743in}{2.887438in}}{\pgfqpoint{4.203443in}{2.889633in}}{\pgfqpoint{4.197918in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.192393in}{2.889633in}}{\pgfqpoint{4.187094in}{2.887438in}}{\pgfqpoint{4.183187in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.179280in}{2.879625in}}{\pgfqpoint{4.177085in}{2.874325in}}{\pgfqpoint{4.177085in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.177085in}{2.863275in}}{\pgfqpoint{4.179280in}{2.857975in}}{\pgfqpoint{4.183187in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.187094in}{2.850162in}}{\pgfqpoint{4.192393in}{2.847967in}}{\pgfqpoint{4.197918in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190773in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.196298in}{2.847967in}}{\pgfqpoint{4.201597in}{2.850162in}}{\pgfqpoint{4.205504in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.209411in}{2.857975in}}{\pgfqpoint{4.211606in}{2.863275in}}{\pgfqpoint{4.211606in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.211606in}{2.874325in}}{\pgfqpoint{4.209411in}{2.879625in}}{\pgfqpoint{4.205504in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.201597in}{2.887438in}}{\pgfqpoint{4.196298in}{2.889633in}}{\pgfqpoint{4.190773in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.185248in}{2.889633in}}{\pgfqpoint{4.179948in}{2.887438in}}{\pgfqpoint{4.176041in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.172134in}{2.879625in}}{\pgfqpoint{4.169939in}{2.874325in}}{\pgfqpoint{4.169939in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.169939in}{2.863275in}}{\pgfqpoint{4.172134in}{2.857975in}}{\pgfqpoint{4.176041in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.179948in}{2.850162in}}{\pgfqpoint{4.185248in}{2.847967in}}{\pgfqpoint{4.190773in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180645in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.186170in}{2.847967in}}{\pgfqpoint{4.191470in}{2.850162in}}{\pgfqpoint{4.195376in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.199283in}{2.857975in}}{\pgfqpoint{4.201478in}{2.863275in}}{\pgfqpoint{4.201478in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.201478in}{2.874325in}}{\pgfqpoint{4.199283in}{2.879625in}}{\pgfqpoint{4.195376in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.191470in}{2.887438in}}{\pgfqpoint{4.186170in}{2.889633in}}{\pgfqpoint{4.180645in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.175120in}{2.889633in}}{\pgfqpoint{4.169820in}{2.887438in}}{\pgfqpoint{4.165914in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.162007in}{2.879625in}}{\pgfqpoint{4.159812in}{2.874325in}}{\pgfqpoint{4.159812in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.159812in}{2.863275in}}{\pgfqpoint{4.162007in}{2.857975in}}{\pgfqpoint{4.165914in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.169820in}{2.850162in}}{\pgfqpoint{4.175120in}{2.847967in}}{\pgfqpoint{4.180645in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182205in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.187730in}{2.847967in}}{\pgfqpoint{4.193029in}{2.850162in}}{\pgfqpoint{4.196936in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.200843in}{2.857975in}}{\pgfqpoint{4.203038in}{2.863275in}}{\pgfqpoint{4.203038in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.203038in}{2.874325in}}{\pgfqpoint{4.200843in}{2.879625in}}{\pgfqpoint{4.196936in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.193029in}{2.887438in}}{\pgfqpoint{4.187730in}{2.889633in}}{\pgfqpoint{4.182205in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.176680in}{2.889633in}}{\pgfqpoint{4.171380in}{2.887438in}}{\pgfqpoint{4.167473in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.163566in}{2.879625in}}{\pgfqpoint{4.161371in}{2.874325in}}{\pgfqpoint{4.161371in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.161371in}{2.863275in}}{\pgfqpoint{4.163566in}{2.857975in}}{\pgfqpoint{4.167473in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.171380in}{2.850162in}}{\pgfqpoint{4.176680in}{2.847967in}}{\pgfqpoint{4.182205in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256655in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.262180in}{2.847967in}}{\pgfqpoint{4.267480in}{2.850162in}}{\pgfqpoint{4.271386in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.275293in}{2.857975in}}{\pgfqpoint{4.277488in}{2.863275in}}{\pgfqpoint{4.277488in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.277488in}{2.874325in}}{\pgfqpoint{4.275293in}{2.879625in}}{\pgfqpoint{4.271386in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.267480in}{2.887438in}}{\pgfqpoint{4.262180in}{2.889633in}}{\pgfqpoint{4.256655in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.251130in}{2.889633in}}{\pgfqpoint{4.245830in}{2.887438in}}{\pgfqpoint{4.241924in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.238017in}{2.879625in}}{\pgfqpoint{4.235822in}{2.874325in}}{\pgfqpoint{4.235822in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.235822in}{2.863275in}}{\pgfqpoint{4.238017in}{2.857975in}}{\pgfqpoint{4.241924in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.245830in}{2.850162in}}{\pgfqpoint{4.251130in}{2.847967in}}{\pgfqpoint{4.256655in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208975in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.214500in}{2.847967in}}{\pgfqpoint{4.219799in}{2.850162in}}{\pgfqpoint{4.223706in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.227613in}{2.857975in}}{\pgfqpoint{4.229808in}{2.863275in}}{\pgfqpoint{4.229808in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.229808in}{2.874325in}}{\pgfqpoint{4.227613in}{2.879625in}}{\pgfqpoint{4.223706in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.219799in}{2.887438in}}{\pgfqpoint{4.214500in}{2.889633in}}{\pgfqpoint{4.208975in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.203450in}{2.889633in}}{\pgfqpoint{4.198150in}{2.887438in}}{\pgfqpoint{4.194243in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.190337in}{2.879625in}}{\pgfqpoint{4.188141in}{2.874325in}}{\pgfqpoint{4.188141in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.188141in}{2.863275in}}{\pgfqpoint{4.190337in}{2.857975in}}{\pgfqpoint{4.194243in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.198150in}{2.850162in}}{\pgfqpoint{4.203450in}{2.847967in}}{\pgfqpoint{4.208975in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210857in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.216382in}{2.847967in}}{\pgfqpoint{4.221681in}{2.850162in}}{\pgfqpoint{4.225588in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.229495in}{2.857975in}}{\pgfqpoint{4.231690in}{2.863275in}}{\pgfqpoint{4.231690in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.231690in}{2.874325in}}{\pgfqpoint{4.229495in}{2.879625in}}{\pgfqpoint{4.225588in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.221681in}{2.887438in}}{\pgfqpoint{4.216382in}{2.889633in}}{\pgfqpoint{4.210857in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.205332in}{2.889633in}}{\pgfqpoint{4.200032in}{2.887438in}}{\pgfqpoint{4.196125in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.192218in}{2.879625in}}{\pgfqpoint{4.190023in}{2.874325in}}{\pgfqpoint{4.190023in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.190023in}{2.863275in}}{\pgfqpoint{4.192218in}{2.857975in}}{\pgfqpoint{4.196125in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.200032in}{2.850162in}}{\pgfqpoint{4.205332in}{2.847967in}}{\pgfqpoint{4.210857in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186117in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.191642in}{2.847967in}}{\pgfqpoint{4.196942in}{2.850162in}}{\pgfqpoint{4.200848in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.204755in}{2.857975in}}{\pgfqpoint{4.206950in}{2.863275in}}{\pgfqpoint{4.206950in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.206950in}{2.874325in}}{\pgfqpoint{4.204755in}{2.879625in}}{\pgfqpoint{4.200848in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.196942in}{2.887438in}}{\pgfqpoint{4.191642in}{2.889633in}}{\pgfqpoint{4.186117in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.180592in}{2.889633in}}{\pgfqpoint{4.175292in}{2.887438in}}{\pgfqpoint{4.171386in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.167479in}{2.879625in}}{\pgfqpoint{4.165284in}{2.874325in}}{\pgfqpoint{4.165284in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.165284in}{2.863275in}}{\pgfqpoint{4.167479in}{2.857975in}}{\pgfqpoint{4.171386in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.175292in}{2.850162in}}{\pgfqpoint{4.180592in}{2.847967in}}{\pgfqpoint{4.186117in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174745in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.180270in}{2.847967in}}{\pgfqpoint{4.185570in}{2.850162in}}{\pgfqpoint{4.189477in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.193384in}{2.857975in}}{\pgfqpoint{4.195579in}{2.863275in}}{\pgfqpoint{4.195579in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.195579in}{2.874325in}}{\pgfqpoint{4.193384in}{2.879625in}}{\pgfqpoint{4.189477in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.185570in}{2.887438in}}{\pgfqpoint{4.180270in}{2.889633in}}{\pgfqpoint{4.174745in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.169220in}{2.889633in}}{\pgfqpoint{4.163921in}{2.887438in}}{\pgfqpoint{4.160014in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.156107in}{2.879625in}}{\pgfqpoint{4.153912in}{2.874325in}}{\pgfqpoint{4.153912in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.153912in}{2.863275in}}{\pgfqpoint{4.156107in}{2.857975in}}{\pgfqpoint{4.160014in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.163921in}{2.850162in}}{\pgfqpoint{4.169220in}{2.847967in}}{\pgfqpoint{4.174745in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200754in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.206279in}{2.847967in}}{\pgfqpoint{4.211578in}{2.850162in}}{\pgfqpoint{4.215485in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.219392in}{2.857975in}}{\pgfqpoint{4.221587in}{2.863275in}}{\pgfqpoint{4.221587in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.221587in}{2.874325in}}{\pgfqpoint{4.219392in}{2.879625in}}{\pgfqpoint{4.215485in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.211578in}{2.887438in}}{\pgfqpoint{4.206279in}{2.889633in}}{\pgfqpoint{4.200754in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.195228in}{2.889633in}}{\pgfqpoint{4.189929in}{2.887438in}}{\pgfqpoint{4.186022in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.182115in}{2.879625in}}{\pgfqpoint{4.179920in}{2.874325in}}{\pgfqpoint{4.179920in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.179920in}{2.863275in}}{\pgfqpoint{4.182115in}{2.857975in}}{\pgfqpoint{4.186022in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.189929in}{2.850162in}}{\pgfqpoint{4.195228in}{2.847967in}}{\pgfqpoint{4.200754in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163512in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.169037in}{2.847967in}}{\pgfqpoint{4.174337in}{2.850162in}}{\pgfqpoint{4.178243in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.182150in}{2.857975in}}{\pgfqpoint{4.184345in}{2.863275in}}{\pgfqpoint{4.184345in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.184345in}{2.874325in}}{\pgfqpoint{4.182150in}{2.879625in}}{\pgfqpoint{4.178243in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.174337in}{2.887438in}}{\pgfqpoint{4.169037in}{2.889633in}}{\pgfqpoint{4.163512in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.157987in}{2.889633in}}{\pgfqpoint{4.152687in}{2.887438in}}{\pgfqpoint{4.148781in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.144874in}{2.879625in}}{\pgfqpoint{4.142679in}{2.874325in}}{\pgfqpoint{4.142679in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.142679in}{2.863275in}}{\pgfqpoint{4.144874in}{2.857975in}}{\pgfqpoint{4.148781in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.152687in}{2.850162in}}{\pgfqpoint{4.157987in}{2.847967in}}{\pgfqpoint{4.163512in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121537in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.127062in}{2.847967in}}{\pgfqpoint{4.132361in}{2.850162in}}{\pgfqpoint{4.136268in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.140175in}{2.857975in}}{\pgfqpoint{4.142370in}{2.863275in}}{\pgfqpoint{4.142370in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.142370in}{2.874325in}}{\pgfqpoint{4.140175in}{2.879625in}}{\pgfqpoint{4.136268in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.132361in}{2.887438in}}{\pgfqpoint{4.127062in}{2.889633in}}{\pgfqpoint{4.121537in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.116012in}{2.889633in}}{\pgfqpoint{4.110712in}{2.887438in}}{\pgfqpoint{4.106806in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.102899in}{2.879625in}}{\pgfqpoint{4.100704in}{2.874325in}}{\pgfqpoint{4.100704in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.100704in}{2.863275in}}{\pgfqpoint{4.102899in}{2.857975in}}{\pgfqpoint{4.106806in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.110712in}{2.850162in}}{\pgfqpoint{4.116012in}{2.847967in}}{\pgfqpoint{4.121537in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197862in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.203387in}{2.847967in}}{\pgfqpoint{4.208687in}{2.850162in}}{\pgfqpoint{4.212593in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.216500in}{2.857975in}}{\pgfqpoint{4.218695in}{2.863275in}}{\pgfqpoint{4.218695in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.218695in}{2.874325in}}{\pgfqpoint{4.216500in}{2.879625in}}{\pgfqpoint{4.212593in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.208687in}{2.887438in}}{\pgfqpoint{4.203387in}{2.889633in}}{\pgfqpoint{4.197862in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.192337in}{2.889633in}}{\pgfqpoint{4.187037in}{2.887438in}}{\pgfqpoint{4.183131in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.179224in}{2.879625in}}{\pgfqpoint{4.177029in}{2.874325in}}{\pgfqpoint{4.177029in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.177029in}{2.863275in}}{\pgfqpoint{4.179224in}{2.857975in}}{\pgfqpoint{4.183131in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.187037in}{2.850162in}}{\pgfqpoint{4.192337in}{2.847967in}}{\pgfqpoint{4.197862in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199726in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.205251in}{2.847967in}}{\pgfqpoint{4.210550in}{2.850162in}}{\pgfqpoint{4.214457in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.218364in}{2.857975in}}{\pgfqpoint{4.220559in}{2.863275in}}{\pgfqpoint{4.220559in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.220559in}{2.874325in}}{\pgfqpoint{4.218364in}{2.879625in}}{\pgfqpoint{4.214457in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.210550in}{2.887438in}}{\pgfqpoint{4.205251in}{2.889633in}}{\pgfqpoint{4.199726in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.194201in}{2.889633in}}{\pgfqpoint{4.188901in}{2.887438in}}{\pgfqpoint{4.184994in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.181088in}{2.879625in}}{\pgfqpoint{4.178892in}{2.874325in}}{\pgfqpoint{4.178892in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.178892in}{2.863275in}}{\pgfqpoint{4.181088in}{2.857975in}}{\pgfqpoint{4.184994in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.188901in}{2.850162in}}{\pgfqpoint{4.194201in}{2.847967in}}{\pgfqpoint{4.199726in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166597in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.172122in}{2.847967in}}{\pgfqpoint{4.177422in}{2.850162in}}{\pgfqpoint{4.181329in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.185235in}{2.857975in}}{\pgfqpoint{4.187431in}{2.863275in}}{\pgfqpoint{4.187431in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.187431in}{2.874325in}}{\pgfqpoint{4.185235in}{2.879625in}}{\pgfqpoint{4.181329in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.177422in}{2.887438in}}{\pgfqpoint{4.172122in}{2.889633in}}{\pgfqpoint{4.166597in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.161072in}{2.889633in}}{\pgfqpoint{4.155773in}{2.887438in}}{\pgfqpoint{4.151866in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.147959in}{2.879625in}}{\pgfqpoint{4.145764in}{2.874325in}}{\pgfqpoint{4.145764in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.145764in}{2.863275in}}{\pgfqpoint{4.147959in}{2.857975in}}{\pgfqpoint{4.151866in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.155773in}{2.850162in}}{\pgfqpoint{4.161072in}{2.847967in}}{\pgfqpoint{4.166597in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150652in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.156177in}{2.847967in}}{\pgfqpoint{4.161477in}{2.850162in}}{\pgfqpoint{4.165383in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.169290in}{2.857975in}}{\pgfqpoint{4.171485in}{2.863275in}}{\pgfqpoint{4.171485in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.171485in}{2.874325in}}{\pgfqpoint{4.169290in}{2.879625in}}{\pgfqpoint{4.165383in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.161477in}{2.887438in}}{\pgfqpoint{4.156177in}{2.889633in}}{\pgfqpoint{4.150652in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.145127in}{2.889633in}}{\pgfqpoint{4.139827in}{2.887438in}}{\pgfqpoint{4.135921in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.132014in}{2.879625in}}{\pgfqpoint{4.129819in}{2.874325in}}{\pgfqpoint{4.129819in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.129819in}{2.863275in}}{\pgfqpoint{4.132014in}{2.857975in}}{\pgfqpoint{4.135921in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.139827in}{2.850162in}}{\pgfqpoint{4.145127in}{2.847967in}}{\pgfqpoint{4.150652in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190682in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.196207in}{2.847967in}}{\pgfqpoint{4.201507in}{2.850162in}}{\pgfqpoint{4.205414in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.209321in}{2.857975in}}{\pgfqpoint{4.211516in}{2.863275in}}{\pgfqpoint{4.211516in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.211516in}{2.874325in}}{\pgfqpoint{4.209321in}{2.879625in}}{\pgfqpoint{4.205414in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.201507in}{2.887438in}}{\pgfqpoint{4.196207in}{2.889633in}}{\pgfqpoint{4.190682in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.185157in}{2.889633in}}{\pgfqpoint{4.179858in}{2.887438in}}{\pgfqpoint{4.175951in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.172044in}{2.879625in}}{\pgfqpoint{4.169849in}{2.874325in}}{\pgfqpoint{4.169849in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.169849in}{2.863275in}}{\pgfqpoint{4.172044in}{2.857975in}}{\pgfqpoint{4.175951in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.179858in}{2.850162in}}{\pgfqpoint{4.185157in}{2.847967in}}{\pgfqpoint{4.190682in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178544in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.184069in}{2.847967in}}{\pgfqpoint{4.189368in}{2.850162in}}{\pgfqpoint{4.193275in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.197182in}{2.857975in}}{\pgfqpoint{4.199377in}{2.863275in}}{\pgfqpoint{4.199377in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.199377in}{2.874325in}}{\pgfqpoint{4.197182in}{2.879625in}}{\pgfqpoint{4.193275in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.189368in}{2.887438in}}{\pgfqpoint{4.184069in}{2.889633in}}{\pgfqpoint{4.178544in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.173019in}{2.889633in}}{\pgfqpoint{4.167719in}{2.887438in}}{\pgfqpoint{4.163812in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.159906in}{2.879625in}}{\pgfqpoint{4.157711in}{2.874325in}}{\pgfqpoint{4.157711in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.157711in}{2.863275in}}{\pgfqpoint{4.159906in}{2.857975in}}{\pgfqpoint{4.163812in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.167719in}{2.850162in}}{\pgfqpoint{4.173019in}{2.847967in}}{\pgfqpoint{4.178544in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177960in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.183485in}{2.847967in}}{\pgfqpoint{4.188785in}{2.850162in}}{\pgfqpoint{4.192692in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.196598in}{2.857975in}}{\pgfqpoint{4.198794in}{2.863275in}}{\pgfqpoint{4.198794in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.198794in}{2.874325in}}{\pgfqpoint{4.196598in}{2.879625in}}{\pgfqpoint{4.192692in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.188785in}{2.887438in}}{\pgfqpoint{4.183485in}{2.889633in}}{\pgfqpoint{4.177960in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.172435in}{2.889633in}}{\pgfqpoint{4.167136in}{2.887438in}}{\pgfqpoint{4.163229in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.159322in}{2.879625in}}{\pgfqpoint{4.157127in}{2.874325in}}{\pgfqpoint{4.157127in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.157127in}{2.863275in}}{\pgfqpoint{4.159322in}{2.857975in}}{\pgfqpoint{4.163229in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.167136in}{2.850162in}}{\pgfqpoint{4.172435in}{2.847967in}}{\pgfqpoint{4.177960in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193055in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.198580in}{2.847967in}}{\pgfqpoint{4.203880in}{2.850162in}}{\pgfqpoint{4.207787in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.211693in}{2.857975in}}{\pgfqpoint{4.213888in}{2.863275in}}{\pgfqpoint{4.213888in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.213888in}{2.874325in}}{\pgfqpoint{4.211693in}{2.879625in}}{\pgfqpoint{4.207787in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.203880in}{2.887438in}}{\pgfqpoint{4.198580in}{2.889633in}}{\pgfqpoint{4.193055in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.187530in}{2.889633in}}{\pgfqpoint{4.182231in}{2.887438in}}{\pgfqpoint{4.178324in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.174417in}{2.879625in}}{\pgfqpoint{4.172222in}{2.874325in}}{\pgfqpoint{4.172222in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.172222in}{2.863275in}}{\pgfqpoint{4.174417in}{2.857975in}}{\pgfqpoint{4.178324in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.182231in}{2.850162in}}{\pgfqpoint{4.187530in}{2.847967in}}{\pgfqpoint{4.193055in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187751in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.193276in}{2.847967in}}{\pgfqpoint{4.198576in}{2.850162in}}{\pgfqpoint{4.202483in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.206390in}{2.857975in}}{\pgfqpoint{4.208585in}{2.863275in}}{\pgfqpoint{4.208585in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.208585in}{2.874325in}}{\pgfqpoint{4.206390in}{2.879625in}}{\pgfqpoint{4.202483in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.198576in}{2.887438in}}{\pgfqpoint{4.193276in}{2.889633in}}{\pgfqpoint{4.187751in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.182226in}{2.889633in}}{\pgfqpoint{4.176927in}{2.887438in}}{\pgfqpoint{4.173020in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.169113in}{2.879625in}}{\pgfqpoint{4.166918in}{2.874325in}}{\pgfqpoint{4.166918in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.166918in}{2.863275in}}{\pgfqpoint{4.169113in}{2.857975in}}{\pgfqpoint{4.173020in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.176927in}{2.850162in}}{\pgfqpoint{4.182226in}{2.847967in}}{\pgfqpoint{4.187751in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183169in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.188694in}{2.847967in}}{\pgfqpoint{4.193993in}{2.850162in}}{\pgfqpoint{4.197900in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.201807in}{2.857975in}}{\pgfqpoint{4.204002in}{2.863275in}}{\pgfqpoint{4.204002in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.204002in}{2.874325in}}{\pgfqpoint{4.201807in}{2.879625in}}{\pgfqpoint{4.197900in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.193993in}{2.887438in}}{\pgfqpoint{4.188694in}{2.889633in}}{\pgfqpoint{4.183169in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.177644in}{2.889633in}}{\pgfqpoint{4.172344in}{2.887438in}}{\pgfqpoint{4.168437in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.164530in}{2.879625in}}{\pgfqpoint{4.162335in}{2.874325in}}{\pgfqpoint{4.162335in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.162335in}{2.863275in}}{\pgfqpoint{4.164530in}{2.857975in}}{\pgfqpoint{4.168437in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.172344in}{2.850162in}}{\pgfqpoint{4.177644in}{2.847967in}}{\pgfqpoint{4.183169in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195118in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.200643in}{2.847967in}}{\pgfqpoint{4.205943in}{2.850162in}}{\pgfqpoint{4.209850in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.213756in}{2.857975in}}{\pgfqpoint{4.215952in}{2.863275in}}{\pgfqpoint{4.215952in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.215952in}{2.874325in}}{\pgfqpoint{4.213756in}{2.879625in}}{\pgfqpoint{4.209850in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.205943in}{2.887438in}}{\pgfqpoint{4.200643in}{2.889633in}}{\pgfqpoint{4.195118in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.189593in}{2.889633in}}{\pgfqpoint{4.184294in}{2.887438in}}{\pgfqpoint{4.180387in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.176480in}{2.879625in}}{\pgfqpoint{4.174285in}{2.874325in}}{\pgfqpoint{4.174285in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.174285in}{2.863275in}}{\pgfqpoint{4.176480in}{2.857975in}}{\pgfqpoint{4.180387in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.184294in}{2.850162in}}{\pgfqpoint{4.189593in}{2.847967in}}{\pgfqpoint{4.195118in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163206in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.168731in}{2.847967in}}{\pgfqpoint{4.174031in}{2.850162in}}{\pgfqpoint{4.177937in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.181844in}{2.857975in}}{\pgfqpoint{4.184039in}{2.863275in}}{\pgfqpoint{4.184039in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.184039in}{2.874325in}}{\pgfqpoint{4.181844in}{2.879625in}}{\pgfqpoint{4.177937in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.174031in}{2.887438in}}{\pgfqpoint{4.168731in}{2.889633in}}{\pgfqpoint{4.163206in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.157681in}{2.889633in}}{\pgfqpoint{4.152381in}{2.887438in}}{\pgfqpoint{4.148475in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.144568in}{2.879625in}}{\pgfqpoint{4.142373in}{2.874325in}}{\pgfqpoint{4.142373in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.142373in}{2.863275in}}{\pgfqpoint{4.144568in}{2.857975in}}{\pgfqpoint{4.148475in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.152381in}{2.850162in}}{\pgfqpoint{4.157681in}{2.847967in}}{\pgfqpoint{4.163206in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177171in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.182696in}{2.847967in}}{\pgfqpoint{4.187996in}{2.850162in}}{\pgfqpoint{4.191902in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.195809in}{2.857975in}}{\pgfqpoint{4.198004in}{2.863275in}}{\pgfqpoint{4.198004in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.198004in}{2.874325in}}{\pgfqpoint{4.195809in}{2.879625in}}{\pgfqpoint{4.191902in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.187996in}{2.887438in}}{\pgfqpoint{4.182696in}{2.889633in}}{\pgfqpoint{4.177171in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.171646in}{2.889633in}}{\pgfqpoint{4.166346in}{2.887438in}}{\pgfqpoint{4.162440in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.158533in}{2.879625in}}{\pgfqpoint{4.156338in}{2.874325in}}{\pgfqpoint{4.156338in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.156338in}{2.863275in}}{\pgfqpoint{4.158533in}{2.857975in}}{\pgfqpoint{4.162440in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.166346in}{2.850162in}}{\pgfqpoint{4.171646in}{2.847967in}}{\pgfqpoint{4.177171in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176006in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.181531in}{2.847967in}}{\pgfqpoint{4.186830in}{2.850162in}}{\pgfqpoint{4.190737in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.194644in}{2.857975in}}{\pgfqpoint{4.196839in}{2.863275in}}{\pgfqpoint{4.196839in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.196839in}{2.874325in}}{\pgfqpoint{4.194644in}{2.879625in}}{\pgfqpoint{4.190737in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.186830in}{2.887438in}}{\pgfqpoint{4.181531in}{2.889633in}}{\pgfqpoint{4.176006in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.170481in}{2.889633in}}{\pgfqpoint{4.165181in}{2.887438in}}{\pgfqpoint{4.161274in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.157368in}{2.879625in}}{\pgfqpoint{4.155173in}{2.874325in}}{\pgfqpoint{4.155173in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.155173in}{2.863275in}}{\pgfqpoint{4.157368in}{2.857975in}}{\pgfqpoint{4.161274in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.165181in}{2.850162in}}{\pgfqpoint{4.170481in}{2.847967in}}{\pgfqpoint{4.176006in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193724in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.199249in}{2.847967in}}{\pgfqpoint{4.204549in}{2.850162in}}{\pgfqpoint{4.208456in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.212362in}{2.857975in}}{\pgfqpoint{4.214558in}{2.863275in}}{\pgfqpoint{4.214558in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.214558in}{2.874325in}}{\pgfqpoint{4.212362in}{2.879625in}}{\pgfqpoint{4.208456in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.204549in}{2.887438in}}{\pgfqpoint{4.199249in}{2.889633in}}{\pgfqpoint{4.193724in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.188199in}{2.889633in}}{\pgfqpoint{4.182900in}{2.887438in}}{\pgfqpoint{4.178993in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.175086in}{2.879625in}}{\pgfqpoint{4.172891in}{2.874325in}}{\pgfqpoint{4.172891in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.172891in}{2.863275in}}{\pgfqpoint{4.175086in}{2.857975in}}{\pgfqpoint{4.178993in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.182900in}{2.850162in}}{\pgfqpoint{4.188199in}{2.847967in}}{\pgfqpoint{4.193724in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150414in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.155939in}{2.847967in}}{\pgfqpoint{4.161239in}{2.850162in}}{\pgfqpoint{4.165146in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.169052in}{2.857975in}}{\pgfqpoint{4.171247in}{2.863275in}}{\pgfqpoint{4.171247in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.171247in}{2.874325in}}{\pgfqpoint{4.169052in}{2.879625in}}{\pgfqpoint{4.165146in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.161239in}{2.887438in}}{\pgfqpoint{4.155939in}{2.889633in}}{\pgfqpoint{4.150414in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.144889in}{2.889633in}}{\pgfqpoint{4.139590in}{2.887438in}}{\pgfqpoint{4.135683in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.131776in}{2.879625in}}{\pgfqpoint{4.129581in}{2.874325in}}{\pgfqpoint{4.129581in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.129581in}{2.863275in}}{\pgfqpoint{4.131776in}{2.857975in}}{\pgfqpoint{4.135683in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.139590in}{2.850162in}}{\pgfqpoint{4.144889in}{2.847967in}}{\pgfqpoint{4.150414in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199405in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.204930in}{2.847967in}}{\pgfqpoint{4.210230in}{2.850162in}}{\pgfqpoint{4.214136in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.218043in}{2.857975in}}{\pgfqpoint{4.220238in}{2.863275in}}{\pgfqpoint{4.220238in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.220238in}{2.874325in}}{\pgfqpoint{4.218043in}{2.879625in}}{\pgfqpoint{4.214136in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.210230in}{2.887438in}}{\pgfqpoint{4.204930in}{2.889633in}}{\pgfqpoint{4.199405in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.193880in}{2.889633in}}{\pgfqpoint{4.188581in}{2.887438in}}{\pgfqpoint{4.184674in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.180767in}{2.879625in}}{\pgfqpoint{4.178572in}{2.874325in}}{\pgfqpoint{4.178572in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.178572in}{2.863275in}}{\pgfqpoint{4.180767in}{2.857975in}}{\pgfqpoint{4.184674in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.188581in}{2.850162in}}{\pgfqpoint{4.193880in}{2.847967in}}{\pgfqpoint{4.199405in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165975in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.171500in}{2.847967in}}{\pgfqpoint{4.176800in}{2.850162in}}{\pgfqpoint{4.180707in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.184614in}{2.857975in}}{\pgfqpoint{4.186809in}{2.863275in}}{\pgfqpoint{4.186809in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.186809in}{2.874325in}}{\pgfqpoint{4.184614in}{2.879625in}}{\pgfqpoint{4.180707in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.176800in}{2.887438in}}{\pgfqpoint{4.171500in}{2.889633in}}{\pgfqpoint{4.165975in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.160450in}{2.889633in}}{\pgfqpoint{4.155151in}{2.887438in}}{\pgfqpoint{4.151244in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.147337in}{2.879625in}}{\pgfqpoint{4.145142in}{2.874325in}}{\pgfqpoint{4.145142in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.145142in}{2.863275in}}{\pgfqpoint{4.147337in}{2.857975in}}{\pgfqpoint{4.151244in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.155151in}{2.850162in}}{\pgfqpoint{4.160450in}{2.847967in}}{\pgfqpoint{4.165975in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146039in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.151564in}{2.847967in}}{\pgfqpoint{4.156864in}{2.850162in}}{\pgfqpoint{4.160771in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.164678in}{2.857975in}}{\pgfqpoint{4.166873in}{2.863275in}}{\pgfqpoint{4.166873in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.166873in}{2.874325in}}{\pgfqpoint{4.164678in}{2.879625in}}{\pgfqpoint{4.160771in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.156864in}{2.887438in}}{\pgfqpoint{4.151564in}{2.889633in}}{\pgfqpoint{4.146039in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.140514in}{2.889633in}}{\pgfqpoint{4.135215in}{2.887438in}}{\pgfqpoint{4.131308in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.127401in}{2.879625in}}{\pgfqpoint{4.125206in}{2.874325in}}{\pgfqpoint{4.125206in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.125206in}{2.863275in}}{\pgfqpoint{4.127401in}{2.857975in}}{\pgfqpoint{4.131308in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.135215in}{2.850162in}}{\pgfqpoint{4.140514in}{2.847967in}}{\pgfqpoint{4.146039in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144070in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.149595in}{2.847967in}}{\pgfqpoint{4.154894in}{2.850162in}}{\pgfqpoint{4.158801in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.162708in}{2.857975in}}{\pgfqpoint{4.164903in}{2.863275in}}{\pgfqpoint{4.164903in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.164903in}{2.874325in}}{\pgfqpoint{4.162708in}{2.879625in}}{\pgfqpoint{4.158801in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.154894in}{2.887438in}}{\pgfqpoint{4.149595in}{2.889633in}}{\pgfqpoint{4.144070in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.138545in}{2.889633in}}{\pgfqpoint{4.133245in}{2.887438in}}{\pgfqpoint{4.129338in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.125432in}{2.879625in}}{\pgfqpoint{4.123236in}{2.874325in}}{\pgfqpoint{4.123236in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.123236in}{2.863275in}}{\pgfqpoint{4.125432in}{2.857975in}}{\pgfqpoint{4.129338in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.133245in}{2.850162in}}{\pgfqpoint{4.138545in}{2.847967in}}{\pgfqpoint{4.144070in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198598in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.204123in}{2.847967in}}{\pgfqpoint{4.209423in}{2.850162in}}{\pgfqpoint{4.213329in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.217236in}{2.857975in}}{\pgfqpoint{4.219431in}{2.863275in}}{\pgfqpoint{4.219431in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.219431in}{2.874325in}}{\pgfqpoint{4.217236in}{2.879625in}}{\pgfqpoint{4.213329in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.209423in}{2.887438in}}{\pgfqpoint{4.204123in}{2.889633in}}{\pgfqpoint{4.198598in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.193073in}{2.889633in}}{\pgfqpoint{4.187774in}{2.887438in}}{\pgfqpoint{4.183867in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.179960in}{2.879625in}}{\pgfqpoint{4.177765in}{2.874325in}}{\pgfqpoint{4.177765in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.177765in}{2.863275in}}{\pgfqpoint{4.179960in}{2.857975in}}{\pgfqpoint{4.183867in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.187774in}{2.850162in}}{\pgfqpoint{4.193073in}{2.847967in}}{\pgfqpoint{4.198598in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192727in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.198252in}{2.847967in}}{\pgfqpoint{4.203551in}{2.850162in}}{\pgfqpoint{4.207458in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.211365in}{2.857975in}}{\pgfqpoint{4.213560in}{2.863275in}}{\pgfqpoint{4.213560in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.213560in}{2.874325in}}{\pgfqpoint{4.211365in}{2.879625in}}{\pgfqpoint{4.207458in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.203551in}{2.887438in}}{\pgfqpoint{4.198252in}{2.889633in}}{\pgfqpoint{4.192727in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.187202in}{2.889633in}}{\pgfqpoint{4.181902in}{2.887438in}}{\pgfqpoint{4.177995in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.174088in}{2.879625in}}{\pgfqpoint{4.171893in}{2.874325in}}{\pgfqpoint{4.171893in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.171893in}{2.863275in}}{\pgfqpoint{4.174088in}{2.857975in}}{\pgfqpoint{4.177995in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.181902in}{2.850162in}}{\pgfqpoint{4.187202in}{2.847967in}}{\pgfqpoint{4.192727in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162399in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.167924in}{2.847967in}}{\pgfqpoint{4.173223in}{2.850162in}}{\pgfqpoint{4.177130in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.181037in}{2.857975in}}{\pgfqpoint{4.183232in}{2.863275in}}{\pgfqpoint{4.183232in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.183232in}{2.874325in}}{\pgfqpoint{4.181037in}{2.879625in}}{\pgfqpoint{4.177130in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.173223in}{2.887438in}}{\pgfqpoint{4.167924in}{2.889633in}}{\pgfqpoint{4.162399in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.156874in}{2.889633in}}{\pgfqpoint{4.151574in}{2.887438in}}{\pgfqpoint{4.147667in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.143761in}{2.879625in}}{\pgfqpoint{4.141565in}{2.874325in}}{\pgfqpoint{4.141565in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.141565in}{2.863275in}}{\pgfqpoint{4.143761in}{2.857975in}}{\pgfqpoint{4.147667in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.151574in}{2.850162in}}{\pgfqpoint{4.156874in}{2.847967in}}{\pgfqpoint{4.162399in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200759in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.206284in}{2.847967in}}{\pgfqpoint{4.211584in}{2.850162in}}{\pgfqpoint{4.215491in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.219398in}{2.857975in}}{\pgfqpoint{4.221593in}{2.863275in}}{\pgfqpoint{4.221593in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.221593in}{2.874325in}}{\pgfqpoint{4.219398in}{2.879625in}}{\pgfqpoint{4.215491in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.211584in}{2.887438in}}{\pgfqpoint{4.206284in}{2.889633in}}{\pgfqpoint{4.200759in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.195234in}{2.889633in}}{\pgfqpoint{4.189935in}{2.887438in}}{\pgfqpoint{4.186028in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.182121in}{2.879625in}}{\pgfqpoint{4.179926in}{2.874325in}}{\pgfqpoint{4.179926in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.179926in}{2.863275in}}{\pgfqpoint{4.182121in}{2.857975in}}{\pgfqpoint{4.186028in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.189935in}{2.850162in}}{\pgfqpoint{4.195234in}{2.847967in}}{\pgfqpoint{4.200759in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203969in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.209494in}{2.847967in}}{\pgfqpoint{4.214793in}{2.850162in}}{\pgfqpoint{4.218700in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.222607in}{2.857975in}}{\pgfqpoint{4.224802in}{2.863275in}}{\pgfqpoint{4.224802in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.224802in}{2.874325in}}{\pgfqpoint{4.222607in}{2.879625in}}{\pgfqpoint{4.218700in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.214793in}{2.887438in}}{\pgfqpoint{4.209494in}{2.889633in}}{\pgfqpoint{4.203969in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.198444in}{2.889633in}}{\pgfqpoint{4.193144in}{2.887438in}}{\pgfqpoint{4.189237in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.185330in}{2.879625in}}{\pgfqpoint{4.183135in}{2.874325in}}{\pgfqpoint{4.183135in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.183135in}{2.863275in}}{\pgfqpoint{4.185330in}{2.857975in}}{\pgfqpoint{4.189237in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.193144in}{2.850162in}}{\pgfqpoint{4.198444in}{2.847967in}}{\pgfqpoint{4.203969in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163225in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.168750in}{2.847967in}}{\pgfqpoint{4.174050in}{2.850162in}}{\pgfqpoint{4.177957in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.181864in}{2.857975in}}{\pgfqpoint{4.184059in}{2.863275in}}{\pgfqpoint{4.184059in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.184059in}{2.874325in}}{\pgfqpoint{4.181864in}{2.879625in}}{\pgfqpoint{4.177957in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.174050in}{2.887438in}}{\pgfqpoint{4.168750in}{2.889633in}}{\pgfqpoint{4.163225in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.157700in}{2.889633in}}{\pgfqpoint{4.152401in}{2.887438in}}{\pgfqpoint{4.148494in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.144587in}{2.879625in}}{\pgfqpoint{4.142392in}{2.874325in}}{\pgfqpoint{4.142392in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.142392in}{2.863275in}}{\pgfqpoint{4.144587in}{2.857975in}}{\pgfqpoint{4.148494in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.152401in}{2.850162in}}{\pgfqpoint{4.157700in}{2.847967in}}{\pgfqpoint{4.163225in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223283in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.228808in}{2.847967in}}{\pgfqpoint{4.234108in}{2.850162in}}{\pgfqpoint{4.238015in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.241922in}{2.857975in}}{\pgfqpoint{4.244117in}{2.863275in}}{\pgfqpoint{4.244117in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.244117in}{2.874325in}}{\pgfqpoint{4.241922in}{2.879625in}}{\pgfqpoint{4.238015in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.234108in}{2.887438in}}{\pgfqpoint{4.228808in}{2.889633in}}{\pgfqpoint{4.223283in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.217758in}{2.889633in}}{\pgfqpoint{4.212459in}{2.887438in}}{\pgfqpoint{4.208552in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.204645in}{2.879625in}}{\pgfqpoint{4.202450in}{2.874325in}}{\pgfqpoint{4.202450in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.202450in}{2.863275in}}{\pgfqpoint{4.204645in}{2.857975in}}{\pgfqpoint{4.208552in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.212459in}{2.850162in}}{\pgfqpoint{4.217758in}{2.847967in}}{\pgfqpoint{4.223283in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175847in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.181373in}{2.847967in}}{\pgfqpoint{4.186672in}{2.850162in}}{\pgfqpoint{4.190579in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.194486in}{2.857975in}}{\pgfqpoint{4.196681in}{2.863275in}}{\pgfqpoint{4.196681in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.196681in}{2.874325in}}{\pgfqpoint{4.194486in}{2.879625in}}{\pgfqpoint{4.190579in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.186672in}{2.887438in}}{\pgfqpoint{4.181373in}{2.889633in}}{\pgfqpoint{4.175847in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.170322in}{2.889633in}}{\pgfqpoint{4.165023in}{2.887438in}}{\pgfqpoint{4.161116in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.157209in}{2.879625in}}{\pgfqpoint{4.155014in}{2.874325in}}{\pgfqpoint{4.155014in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.155014in}{2.863275in}}{\pgfqpoint{4.157209in}{2.857975in}}{\pgfqpoint{4.161116in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.165023in}{2.850162in}}{\pgfqpoint{4.170322in}{2.847967in}}{\pgfqpoint{4.175847in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188061in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.193586in}{2.847967in}}{\pgfqpoint{4.198886in}{2.850162in}}{\pgfqpoint{4.202793in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.206699in}{2.857975in}}{\pgfqpoint{4.208894in}{2.863275in}}{\pgfqpoint{4.208894in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.208894in}{2.874325in}}{\pgfqpoint{4.206699in}{2.879625in}}{\pgfqpoint{4.202793in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.198886in}{2.887438in}}{\pgfqpoint{4.193586in}{2.889633in}}{\pgfqpoint{4.188061in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.182536in}{2.889633in}}{\pgfqpoint{4.177237in}{2.887438in}}{\pgfqpoint{4.173330in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.169423in}{2.879625in}}{\pgfqpoint{4.167228in}{2.874325in}}{\pgfqpoint{4.167228in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.167228in}{2.863275in}}{\pgfqpoint{4.169423in}{2.857975in}}{\pgfqpoint{4.173330in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.177237in}{2.850162in}}{\pgfqpoint{4.182536in}{2.847967in}}{\pgfqpoint{4.188061in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184088in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.189613in}{2.847967in}}{\pgfqpoint{4.194913in}{2.850162in}}{\pgfqpoint{4.198819in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.202726in}{2.857975in}}{\pgfqpoint{4.204921in}{2.863275in}}{\pgfqpoint{4.204921in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.204921in}{2.874325in}}{\pgfqpoint{4.202726in}{2.879625in}}{\pgfqpoint{4.198819in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.194913in}{2.887438in}}{\pgfqpoint{4.189613in}{2.889633in}}{\pgfqpoint{4.184088in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.178563in}{2.889633in}}{\pgfqpoint{4.173263in}{2.887438in}}{\pgfqpoint{4.169357in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.165450in}{2.879625in}}{\pgfqpoint{4.163255in}{2.874325in}}{\pgfqpoint{4.163255in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.163255in}{2.863275in}}{\pgfqpoint{4.165450in}{2.857975in}}{\pgfqpoint{4.169357in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.173263in}{2.850162in}}{\pgfqpoint{4.178563in}{2.847967in}}{\pgfqpoint{4.184088in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232390in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.237915in}{2.847967in}}{\pgfqpoint{4.243214in}{2.850162in}}{\pgfqpoint{4.247121in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.251028in}{2.857975in}}{\pgfqpoint{4.253223in}{2.863275in}}{\pgfqpoint{4.253223in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.253223in}{2.874325in}}{\pgfqpoint{4.251028in}{2.879625in}}{\pgfqpoint{4.247121in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.243214in}{2.887438in}}{\pgfqpoint{4.237915in}{2.889633in}}{\pgfqpoint{4.232390in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.226864in}{2.889633in}}{\pgfqpoint{4.221565in}{2.887438in}}{\pgfqpoint{4.217658in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.213751in}{2.879625in}}{\pgfqpoint{4.211556in}{2.874325in}}{\pgfqpoint{4.211556in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.211556in}{2.863275in}}{\pgfqpoint{4.213751in}{2.857975in}}{\pgfqpoint{4.217658in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.221565in}{2.850162in}}{\pgfqpoint{4.226864in}{2.847967in}}{\pgfqpoint{4.232390in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.184192in}{2.847967in}}{\pgfqpoint{4.189492in}{2.850162in}}{\pgfqpoint{4.193398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.197305in}{2.857975in}}{\pgfqpoint{4.199500in}{2.863275in}}{\pgfqpoint{4.199500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.199500in}{2.874325in}}{\pgfqpoint{4.197305in}{2.879625in}}{\pgfqpoint{4.193398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.189492in}{2.887438in}}{\pgfqpoint{4.184192in}{2.889633in}}{\pgfqpoint{4.178667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.173142in}{2.889633in}}{\pgfqpoint{4.167842in}{2.887438in}}{\pgfqpoint{4.163936in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.160029in}{2.879625in}}{\pgfqpoint{4.157834in}{2.874325in}}{\pgfqpoint{4.157834in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.157834in}{2.863275in}}{\pgfqpoint{4.160029in}{2.857975in}}{\pgfqpoint{4.163936in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.167842in}{2.850162in}}{\pgfqpoint{4.173142in}{2.847967in}}{\pgfqpoint{4.178667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164137in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.169662in}{2.847967in}}{\pgfqpoint{4.174962in}{2.850162in}}{\pgfqpoint{4.178869in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.182775in}{2.857975in}}{\pgfqpoint{4.184971in}{2.863275in}}{\pgfqpoint{4.184971in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.184971in}{2.874325in}}{\pgfqpoint{4.182775in}{2.879625in}}{\pgfqpoint{4.178869in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.174962in}{2.887438in}}{\pgfqpoint{4.169662in}{2.889633in}}{\pgfqpoint{4.164137in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.158612in}{2.889633in}}{\pgfqpoint{4.153313in}{2.887438in}}{\pgfqpoint{4.149406in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.145499in}{2.879625in}}{\pgfqpoint{4.143304in}{2.874325in}}{\pgfqpoint{4.143304in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.143304in}{2.863275in}}{\pgfqpoint{4.145499in}{2.857975in}}{\pgfqpoint{4.149406in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.153313in}{2.850162in}}{\pgfqpoint{4.158612in}{2.847967in}}{\pgfqpoint{4.164137in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208865in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.214390in}{2.847967in}}{\pgfqpoint{4.219690in}{2.850162in}}{\pgfqpoint{4.223597in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.227503in}{2.857975in}}{\pgfqpoint{4.229698in}{2.863275in}}{\pgfqpoint{4.229698in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.229698in}{2.874325in}}{\pgfqpoint{4.227503in}{2.879625in}}{\pgfqpoint{4.223597in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.219690in}{2.887438in}}{\pgfqpoint{4.214390in}{2.889633in}}{\pgfqpoint{4.208865in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.203340in}{2.889633in}}{\pgfqpoint{4.198041in}{2.887438in}}{\pgfqpoint{4.194134in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.190227in}{2.879625in}}{\pgfqpoint{4.188032in}{2.874325in}}{\pgfqpoint{4.188032in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.188032in}{2.863275in}}{\pgfqpoint{4.190227in}{2.857975in}}{\pgfqpoint{4.194134in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.198041in}{2.850162in}}{\pgfqpoint{4.203340in}{2.847967in}}{\pgfqpoint{4.208865in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159643in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.165168in}{2.847967in}}{\pgfqpoint{4.170468in}{2.850162in}}{\pgfqpoint{4.174375in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.178281in}{2.857975in}}{\pgfqpoint{4.180476in}{2.863275in}}{\pgfqpoint{4.180476in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.180476in}{2.874325in}}{\pgfqpoint{4.178281in}{2.879625in}}{\pgfqpoint{4.174375in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.170468in}{2.887438in}}{\pgfqpoint{4.165168in}{2.889633in}}{\pgfqpoint{4.159643in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.154118in}{2.889633in}}{\pgfqpoint{4.148819in}{2.887438in}}{\pgfqpoint{4.144912in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.141005in}{2.879625in}}{\pgfqpoint{4.138810in}{2.874325in}}{\pgfqpoint{4.138810in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.138810in}{2.863275in}}{\pgfqpoint{4.141005in}{2.857975in}}{\pgfqpoint{4.144912in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.148819in}{2.850162in}}{\pgfqpoint{4.154118in}{2.847967in}}{\pgfqpoint{4.159643in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168593in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.174118in}{2.847967in}}{\pgfqpoint{4.179417in}{2.850162in}}{\pgfqpoint{4.183324in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.187231in}{2.857975in}}{\pgfqpoint{4.189426in}{2.863275in}}{\pgfqpoint{4.189426in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.189426in}{2.874325in}}{\pgfqpoint{4.187231in}{2.879625in}}{\pgfqpoint{4.183324in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.179417in}{2.887438in}}{\pgfqpoint{4.174118in}{2.889633in}}{\pgfqpoint{4.168593in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.163067in}{2.889633in}}{\pgfqpoint{4.157768in}{2.887438in}}{\pgfqpoint{4.153861in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.149954in}{2.879625in}}{\pgfqpoint{4.147759in}{2.874325in}}{\pgfqpoint{4.147759in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.147759in}{2.863275in}}{\pgfqpoint{4.149954in}{2.857975in}}{\pgfqpoint{4.153861in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.157768in}{2.850162in}}{\pgfqpoint{4.163067in}{2.847967in}}{\pgfqpoint{4.168593in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140770in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.146295in}{2.847967in}}{\pgfqpoint{4.151595in}{2.850162in}}{\pgfqpoint{4.155502in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.159409in}{2.857975in}}{\pgfqpoint{4.161604in}{2.863275in}}{\pgfqpoint{4.161604in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.161604in}{2.874325in}}{\pgfqpoint{4.159409in}{2.879625in}}{\pgfqpoint{4.155502in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.151595in}{2.887438in}}{\pgfqpoint{4.146295in}{2.889633in}}{\pgfqpoint{4.140770in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.135245in}{2.889633in}}{\pgfqpoint{4.129946in}{2.887438in}}{\pgfqpoint{4.126039in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.122132in}{2.879625in}}{\pgfqpoint{4.119937in}{2.874325in}}{\pgfqpoint{4.119937in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.119937in}{2.863275in}}{\pgfqpoint{4.122132in}{2.857975in}}{\pgfqpoint{4.126039in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.129946in}{2.850162in}}{\pgfqpoint{4.135245in}{2.847967in}}{\pgfqpoint{4.140770in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199372in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.204897in}{2.847967in}}{\pgfqpoint{4.210197in}{2.850162in}}{\pgfqpoint{4.214103in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.218010in}{2.857975in}}{\pgfqpoint{4.220205in}{2.863275in}}{\pgfqpoint{4.220205in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.220205in}{2.874325in}}{\pgfqpoint{4.218010in}{2.879625in}}{\pgfqpoint{4.214103in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.210197in}{2.887438in}}{\pgfqpoint{4.204897in}{2.889633in}}{\pgfqpoint{4.199372in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.193847in}{2.889633in}}{\pgfqpoint{4.188547in}{2.887438in}}{\pgfqpoint{4.184641in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.180734in}{2.879625in}}{\pgfqpoint{4.178539in}{2.874325in}}{\pgfqpoint{4.178539in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.178539in}{2.863275in}}{\pgfqpoint{4.180734in}{2.857975in}}{\pgfqpoint{4.184641in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.188547in}{2.850162in}}{\pgfqpoint{4.193847in}{2.847967in}}{\pgfqpoint{4.199372in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171950in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.177475in}{2.847967in}}{\pgfqpoint{4.182775in}{2.850162in}}{\pgfqpoint{4.186681in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.190588in}{2.857975in}}{\pgfqpoint{4.192783in}{2.863275in}}{\pgfqpoint{4.192783in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.192783in}{2.874325in}}{\pgfqpoint{4.190588in}{2.879625in}}{\pgfqpoint{4.186681in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.182775in}{2.887438in}}{\pgfqpoint{4.177475in}{2.889633in}}{\pgfqpoint{4.171950in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.166425in}{2.889633in}}{\pgfqpoint{4.161125in}{2.887438in}}{\pgfqpoint{4.157219in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.153312in}{2.879625in}}{\pgfqpoint{4.151117in}{2.874325in}}{\pgfqpoint{4.151117in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.151117in}{2.863275in}}{\pgfqpoint{4.153312in}{2.857975in}}{\pgfqpoint{4.157219in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.161125in}{2.850162in}}{\pgfqpoint{4.166425in}{2.847967in}}{\pgfqpoint{4.171950in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158914in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.164440in}{2.847967in}}{\pgfqpoint{4.169739in}{2.850162in}}{\pgfqpoint{4.173646in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.177553in}{2.857975in}}{\pgfqpoint{4.179748in}{2.863275in}}{\pgfqpoint{4.179748in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.179748in}{2.874325in}}{\pgfqpoint{4.177553in}{2.879625in}}{\pgfqpoint{4.173646in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.169739in}{2.887438in}}{\pgfqpoint{4.164440in}{2.889633in}}{\pgfqpoint{4.158914in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.153389in}{2.889633in}}{\pgfqpoint{4.148090in}{2.887438in}}{\pgfqpoint{4.144183in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.140276in}{2.879625in}}{\pgfqpoint{4.138081in}{2.874325in}}{\pgfqpoint{4.138081in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.138081in}{2.863275in}}{\pgfqpoint{4.140276in}{2.857975in}}{\pgfqpoint{4.144183in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.148090in}{2.850162in}}{\pgfqpoint{4.153389in}{2.847967in}}{\pgfqpoint{4.158914in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208395in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.213920in}{2.847967in}}{\pgfqpoint{4.219220in}{2.850162in}}{\pgfqpoint{4.223126in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.227033in}{2.857975in}}{\pgfqpoint{4.229228in}{2.863275in}}{\pgfqpoint{4.229228in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.229228in}{2.874325in}}{\pgfqpoint{4.227033in}{2.879625in}}{\pgfqpoint{4.223126in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.219220in}{2.887438in}}{\pgfqpoint{4.213920in}{2.889633in}}{\pgfqpoint{4.208395in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.202870in}{2.889633in}}{\pgfqpoint{4.197570in}{2.887438in}}{\pgfqpoint{4.193664in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.189757in}{2.879625in}}{\pgfqpoint{4.187562in}{2.874325in}}{\pgfqpoint{4.187562in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.187562in}{2.863275in}}{\pgfqpoint{4.189757in}{2.857975in}}{\pgfqpoint{4.193664in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.197570in}{2.850162in}}{\pgfqpoint{4.202870in}{2.847967in}}{\pgfqpoint{4.208395in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188798in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.194323in}{2.847967in}}{\pgfqpoint{4.199623in}{2.850162in}}{\pgfqpoint{4.203530in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.207437in}{2.857975in}}{\pgfqpoint{4.209632in}{2.863275in}}{\pgfqpoint{4.209632in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.209632in}{2.874325in}}{\pgfqpoint{4.207437in}{2.879625in}}{\pgfqpoint{4.203530in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.199623in}{2.887438in}}{\pgfqpoint{4.194323in}{2.889633in}}{\pgfqpoint{4.188798in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.183273in}{2.889633in}}{\pgfqpoint{4.177974in}{2.887438in}}{\pgfqpoint{4.174067in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.170160in}{2.879625in}}{\pgfqpoint{4.167965in}{2.874325in}}{\pgfqpoint{4.167965in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.167965in}{2.863275in}}{\pgfqpoint{4.170160in}{2.857975in}}{\pgfqpoint{4.174067in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.177974in}{2.850162in}}{\pgfqpoint{4.183273in}{2.847967in}}{\pgfqpoint{4.188798in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188751in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.194276in}{2.847967in}}{\pgfqpoint{4.199576in}{2.850162in}}{\pgfqpoint{4.203483in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.207389in}{2.857975in}}{\pgfqpoint{4.209585in}{2.863275in}}{\pgfqpoint{4.209585in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.209585in}{2.874325in}}{\pgfqpoint{4.207389in}{2.879625in}}{\pgfqpoint{4.203483in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.199576in}{2.887438in}}{\pgfqpoint{4.194276in}{2.889633in}}{\pgfqpoint{4.188751in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.183226in}{2.889633in}}{\pgfqpoint{4.177927in}{2.887438in}}{\pgfqpoint{4.174020in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.170113in}{2.879625in}}{\pgfqpoint{4.167918in}{2.874325in}}{\pgfqpoint{4.167918in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.167918in}{2.863275in}}{\pgfqpoint{4.170113in}{2.857975in}}{\pgfqpoint{4.174020in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.177927in}{2.850162in}}{\pgfqpoint{4.183226in}{2.847967in}}{\pgfqpoint{4.188751in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167161in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.172686in}{2.847967in}}{\pgfqpoint{4.177985in}{2.850162in}}{\pgfqpoint{4.181892in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.185799in}{2.857975in}}{\pgfqpoint{4.187994in}{2.863275in}}{\pgfqpoint{4.187994in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.187994in}{2.874325in}}{\pgfqpoint{4.185799in}{2.879625in}}{\pgfqpoint{4.181892in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.177985in}{2.887438in}}{\pgfqpoint{4.172686in}{2.889633in}}{\pgfqpoint{4.167161in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.161636in}{2.889633in}}{\pgfqpoint{4.156336in}{2.887438in}}{\pgfqpoint{4.152429in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.148522in}{2.879625in}}{\pgfqpoint{4.146327in}{2.874325in}}{\pgfqpoint{4.146327in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.146327in}{2.863275in}}{\pgfqpoint{4.148522in}{2.857975in}}{\pgfqpoint{4.152429in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.156336in}{2.850162in}}{\pgfqpoint{4.161636in}{2.847967in}}{\pgfqpoint{4.167161in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191391in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.196916in}{2.847967in}}{\pgfqpoint{4.202216in}{2.850162in}}{\pgfqpoint{4.206122in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.210029in}{2.857975in}}{\pgfqpoint{4.212224in}{2.863275in}}{\pgfqpoint{4.212224in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.212224in}{2.874325in}}{\pgfqpoint{4.210029in}{2.879625in}}{\pgfqpoint{4.206122in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.202216in}{2.887438in}}{\pgfqpoint{4.196916in}{2.889633in}}{\pgfqpoint{4.191391in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.185866in}{2.889633in}}{\pgfqpoint{4.180567in}{2.887438in}}{\pgfqpoint{4.176660in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.172753in}{2.879625in}}{\pgfqpoint{4.170558in}{2.874325in}}{\pgfqpoint{4.170558in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.170558in}{2.863275in}}{\pgfqpoint{4.172753in}{2.857975in}}{\pgfqpoint{4.176660in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.180567in}{2.850162in}}{\pgfqpoint{4.185866in}{2.847967in}}{\pgfqpoint{4.191391in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160109in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.165634in}{2.847967in}}{\pgfqpoint{4.170934in}{2.850162in}}{\pgfqpoint{4.174841in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.178748in}{2.857975in}}{\pgfqpoint{4.180943in}{2.863275in}}{\pgfqpoint{4.180943in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.180943in}{2.874325in}}{\pgfqpoint{4.178748in}{2.879625in}}{\pgfqpoint{4.174841in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.170934in}{2.887438in}}{\pgfqpoint{4.165634in}{2.889633in}}{\pgfqpoint{4.160109in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.154584in}{2.889633in}}{\pgfqpoint{4.149285in}{2.887438in}}{\pgfqpoint{4.145378in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.141471in}{2.879625in}}{\pgfqpoint{4.139276in}{2.874325in}}{\pgfqpoint{4.139276in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.139276in}{2.863275in}}{\pgfqpoint{4.141471in}{2.857975in}}{\pgfqpoint{4.145378in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.149285in}{2.850162in}}{\pgfqpoint{4.154584in}{2.847967in}}{\pgfqpoint{4.160109in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192316in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.197841in}{2.847967in}}{\pgfqpoint{4.203141in}{2.850162in}}{\pgfqpoint{4.207048in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.210954in}{2.857975in}}{\pgfqpoint{4.213150in}{2.863275in}}{\pgfqpoint{4.213150in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.213150in}{2.874325in}}{\pgfqpoint{4.210954in}{2.879625in}}{\pgfqpoint{4.207048in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.203141in}{2.887438in}}{\pgfqpoint{4.197841in}{2.889633in}}{\pgfqpoint{4.192316in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.186791in}{2.889633in}}{\pgfqpoint{4.181492in}{2.887438in}}{\pgfqpoint{4.177585in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.173678in}{2.879625in}}{\pgfqpoint{4.171483in}{2.874325in}}{\pgfqpoint{4.171483in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.171483in}{2.863275in}}{\pgfqpoint{4.173678in}{2.857975in}}{\pgfqpoint{4.177585in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.181492in}{2.850162in}}{\pgfqpoint{4.186791in}{2.847967in}}{\pgfqpoint{4.192316in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167376in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.172901in}{2.847967in}}{\pgfqpoint{4.178201in}{2.850162in}}{\pgfqpoint{4.182107in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.186014in}{2.857975in}}{\pgfqpoint{4.188209in}{2.863275in}}{\pgfqpoint{4.188209in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.188209in}{2.874325in}}{\pgfqpoint{4.186014in}{2.879625in}}{\pgfqpoint{4.182107in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.178201in}{2.887438in}}{\pgfqpoint{4.172901in}{2.889633in}}{\pgfqpoint{4.167376in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.161851in}{2.889633in}}{\pgfqpoint{4.156551in}{2.887438in}}{\pgfqpoint{4.152645in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.148738in}{2.879625in}}{\pgfqpoint{4.146543in}{2.874325in}}{\pgfqpoint{4.146543in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.146543in}{2.863275in}}{\pgfqpoint{4.148738in}{2.857975in}}{\pgfqpoint{4.152645in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.156551in}{2.850162in}}{\pgfqpoint{4.161851in}{2.847967in}}{\pgfqpoint{4.167376in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194055in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.199580in}{2.847967in}}{\pgfqpoint{4.204880in}{2.850162in}}{\pgfqpoint{4.208787in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.212693in}{2.857975in}}{\pgfqpoint{4.214889in}{2.863275in}}{\pgfqpoint{4.214889in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.214889in}{2.874325in}}{\pgfqpoint{4.212693in}{2.879625in}}{\pgfqpoint{4.208787in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.204880in}{2.887438in}}{\pgfqpoint{4.199580in}{2.889633in}}{\pgfqpoint{4.194055in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.188530in}{2.889633in}}{\pgfqpoint{4.183231in}{2.887438in}}{\pgfqpoint{4.179324in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.175417in}{2.879625in}}{\pgfqpoint{4.173222in}{2.874325in}}{\pgfqpoint{4.173222in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.173222in}{2.863275in}}{\pgfqpoint{4.175417in}{2.857975in}}{\pgfqpoint{4.179324in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.183231in}{2.850162in}}{\pgfqpoint{4.188530in}{2.847967in}}{\pgfqpoint{4.194055in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189865in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.195390in}{2.847967in}}{\pgfqpoint{4.200690in}{2.850162in}}{\pgfqpoint{4.204596in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.208503in}{2.857975in}}{\pgfqpoint{4.210698in}{2.863275in}}{\pgfqpoint{4.210698in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.210698in}{2.874325in}}{\pgfqpoint{4.208503in}{2.879625in}}{\pgfqpoint{4.204596in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.200690in}{2.887438in}}{\pgfqpoint{4.195390in}{2.889633in}}{\pgfqpoint{4.189865in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.184340in}{2.889633in}}{\pgfqpoint{4.179040in}{2.887438in}}{\pgfqpoint{4.175134in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.171227in}{2.879625in}}{\pgfqpoint{4.169032in}{2.874325in}}{\pgfqpoint{4.169032in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.169032in}{2.863275in}}{\pgfqpoint{4.171227in}{2.857975in}}{\pgfqpoint{4.175134in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.179040in}{2.850162in}}{\pgfqpoint{4.184340in}{2.847967in}}{\pgfqpoint{4.189865in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197764in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.203289in}{2.847967in}}{\pgfqpoint{4.208589in}{2.850162in}}{\pgfqpoint{4.212495in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.216402in}{2.857975in}}{\pgfqpoint{4.218597in}{2.863275in}}{\pgfqpoint{4.218597in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.218597in}{2.874325in}}{\pgfqpoint{4.216402in}{2.879625in}}{\pgfqpoint{4.212495in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.208589in}{2.887438in}}{\pgfqpoint{4.203289in}{2.889633in}}{\pgfqpoint{4.197764in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.192239in}{2.889633in}}{\pgfqpoint{4.186939in}{2.887438in}}{\pgfqpoint{4.183033in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.179126in}{2.879625in}}{\pgfqpoint{4.176931in}{2.874325in}}{\pgfqpoint{4.176931in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.176931in}{2.863275in}}{\pgfqpoint{4.179126in}{2.857975in}}{\pgfqpoint{4.183033in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.186939in}{2.850162in}}{\pgfqpoint{4.192239in}{2.847967in}}{\pgfqpoint{4.197764in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142051in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.147576in}{2.847967in}}{\pgfqpoint{4.152876in}{2.850162in}}{\pgfqpoint{4.156783in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.160689in}{2.857975in}}{\pgfqpoint{4.162885in}{2.863275in}}{\pgfqpoint{4.162885in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.162885in}{2.874325in}}{\pgfqpoint{4.160689in}{2.879625in}}{\pgfqpoint{4.156783in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.152876in}{2.887438in}}{\pgfqpoint{4.147576in}{2.889633in}}{\pgfqpoint{4.142051in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.136526in}{2.889633in}}{\pgfqpoint{4.131227in}{2.887438in}}{\pgfqpoint{4.127320in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.123413in}{2.879625in}}{\pgfqpoint{4.121218in}{2.874325in}}{\pgfqpoint{4.121218in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.121218in}{2.863275in}}{\pgfqpoint{4.123413in}{2.857975in}}{\pgfqpoint{4.127320in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.131227in}{2.850162in}}{\pgfqpoint{4.136526in}{2.847967in}}{\pgfqpoint{4.142051in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209174in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.214699in}{2.847967in}}{\pgfqpoint{4.219998in}{2.850162in}}{\pgfqpoint{4.223905in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.227812in}{2.857975in}}{\pgfqpoint{4.230007in}{2.863275in}}{\pgfqpoint{4.230007in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.230007in}{2.874325in}}{\pgfqpoint{4.227812in}{2.879625in}}{\pgfqpoint{4.223905in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.219998in}{2.887438in}}{\pgfqpoint{4.214699in}{2.889633in}}{\pgfqpoint{4.209174in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.203648in}{2.889633in}}{\pgfqpoint{4.198349in}{2.887438in}}{\pgfqpoint{4.194442in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.190535in}{2.879625in}}{\pgfqpoint{4.188340in}{2.874325in}}{\pgfqpoint{4.188340in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.188340in}{2.863275in}}{\pgfqpoint{4.190535in}{2.857975in}}{\pgfqpoint{4.194442in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.198349in}{2.850162in}}{\pgfqpoint{4.203648in}{2.847967in}}{\pgfqpoint{4.209174in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180899in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.186424in}{2.847967in}}{\pgfqpoint{4.191723in}{2.850162in}}{\pgfqpoint{4.195630in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.199537in}{2.857975in}}{\pgfqpoint{4.201732in}{2.863275in}}{\pgfqpoint{4.201732in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.201732in}{2.874325in}}{\pgfqpoint{4.199537in}{2.879625in}}{\pgfqpoint{4.195630in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.191723in}{2.887438in}}{\pgfqpoint{4.186424in}{2.889633in}}{\pgfqpoint{4.180899in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.175374in}{2.889633in}}{\pgfqpoint{4.170074in}{2.887438in}}{\pgfqpoint{4.166167in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.162261in}{2.879625in}}{\pgfqpoint{4.160065in}{2.874325in}}{\pgfqpoint{4.160065in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.160065in}{2.863275in}}{\pgfqpoint{4.162261in}{2.857975in}}{\pgfqpoint{4.166167in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.170074in}{2.850162in}}{\pgfqpoint{4.175374in}{2.847967in}}{\pgfqpoint{4.180899in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184363in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.189888in}{2.847967in}}{\pgfqpoint{4.195188in}{2.850162in}}{\pgfqpoint{4.199095in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.203001in}{2.857975in}}{\pgfqpoint{4.205197in}{2.863275in}}{\pgfqpoint{4.205197in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.205197in}{2.874325in}}{\pgfqpoint{4.203001in}{2.879625in}}{\pgfqpoint{4.199095in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.195188in}{2.887438in}}{\pgfqpoint{4.189888in}{2.889633in}}{\pgfqpoint{4.184363in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.178838in}{2.889633in}}{\pgfqpoint{4.173539in}{2.887438in}}{\pgfqpoint{4.169632in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.165725in}{2.879625in}}{\pgfqpoint{4.163530in}{2.874325in}}{\pgfqpoint{4.163530in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.163530in}{2.863275in}}{\pgfqpoint{4.165725in}{2.857975in}}{\pgfqpoint{4.169632in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.173539in}{2.850162in}}{\pgfqpoint{4.178838in}{2.847967in}}{\pgfqpoint{4.184363in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196533in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.202059in}{2.847967in}}{\pgfqpoint{4.207358in}{2.850162in}}{\pgfqpoint{4.211265in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.215172in}{2.857975in}}{\pgfqpoint{4.217367in}{2.863275in}}{\pgfqpoint{4.217367in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.217367in}{2.874325in}}{\pgfqpoint{4.215172in}{2.879625in}}{\pgfqpoint{4.211265in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.207358in}{2.887438in}}{\pgfqpoint{4.202059in}{2.889633in}}{\pgfqpoint{4.196533in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.191008in}{2.889633in}}{\pgfqpoint{4.185709in}{2.887438in}}{\pgfqpoint{4.181802in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.177895in}{2.879625in}}{\pgfqpoint{4.175700in}{2.874325in}}{\pgfqpoint{4.175700in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.175700in}{2.863275in}}{\pgfqpoint{4.177895in}{2.857975in}}{\pgfqpoint{4.181802in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.185709in}{2.850162in}}{\pgfqpoint{4.191008in}{2.847967in}}{\pgfqpoint{4.196533in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211909in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.217434in}{2.847967in}}{\pgfqpoint{4.222733in}{2.850162in}}{\pgfqpoint{4.226640in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.230547in}{2.857975in}}{\pgfqpoint{4.232742in}{2.863275in}}{\pgfqpoint{4.232742in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.232742in}{2.874325in}}{\pgfqpoint{4.230547in}{2.879625in}}{\pgfqpoint{4.226640in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.222733in}{2.887438in}}{\pgfqpoint{4.217434in}{2.889633in}}{\pgfqpoint{4.211909in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.206384in}{2.889633in}}{\pgfqpoint{4.201084in}{2.887438in}}{\pgfqpoint{4.197177in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.193270in}{2.879625in}}{\pgfqpoint{4.191075in}{2.874325in}}{\pgfqpoint{4.191075in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.191075in}{2.863275in}}{\pgfqpoint{4.193270in}{2.857975in}}{\pgfqpoint{4.197177in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.201084in}{2.850162in}}{\pgfqpoint{4.206384in}{2.847967in}}{\pgfqpoint{4.211909in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211428in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.216953in}{2.847967in}}{\pgfqpoint{4.222253in}{2.850162in}}{\pgfqpoint{4.226159in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.230066in}{2.857975in}}{\pgfqpoint{4.232261in}{2.863275in}}{\pgfqpoint{4.232261in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.232261in}{2.874325in}}{\pgfqpoint{4.230066in}{2.879625in}}{\pgfqpoint{4.226159in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.222253in}{2.887438in}}{\pgfqpoint{4.216953in}{2.889633in}}{\pgfqpoint{4.211428in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.205903in}{2.889633in}}{\pgfqpoint{4.200603in}{2.887438in}}{\pgfqpoint{4.196697in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.192790in}{2.879625in}}{\pgfqpoint{4.190595in}{2.874325in}}{\pgfqpoint{4.190595in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.190595in}{2.863275in}}{\pgfqpoint{4.192790in}{2.857975in}}{\pgfqpoint{4.196697in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.200603in}{2.850162in}}{\pgfqpoint{4.205903in}{2.847967in}}{\pgfqpoint{4.211428in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155979in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.161504in}{2.847967in}}{\pgfqpoint{4.166804in}{2.850162in}}{\pgfqpoint{4.170711in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.174617in}{2.857975in}}{\pgfqpoint{4.176813in}{2.863275in}}{\pgfqpoint{4.176813in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.176813in}{2.874325in}}{\pgfqpoint{4.174617in}{2.879625in}}{\pgfqpoint{4.170711in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.166804in}{2.887438in}}{\pgfqpoint{4.161504in}{2.889633in}}{\pgfqpoint{4.155979in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.150454in}{2.889633in}}{\pgfqpoint{4.145155in}{2.887438in}}{\pgfqpoint{4.141248in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.137341in}{2.879625in}}{\pgfqpoint{4.135146in}{2.874325in}}{\pgfqpoint{4.135146in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.135146in}{2.863275in}}{\pgfqpoint{4.137341in}{2.857975in}}{\pgfqpoint{4.141248in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.145155in}{2.850162in}}{\pgfqpoint{4.150454in}{2.847967in}}{\pgfqpoint{4.155979in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178508in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.184033in}{2.847967in}}{\pgfqpoint{4.189333in}{2.850162in}}{\pgfqpoint{4.193240in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.197146in}{2.857975in}}{\pgfqpoint{4.199341in}{2.863275in}}{\pgfqpoint{4.199341in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.199341in}{2.874325in}}{\pgfqpoint{4.197146in}{2.879625in}}{\pgfqpoint{4.193240in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.189333in}{2.887438in}}{\pgfqpoint{4.184033in}{2.889633in}}{\pgfqpoint{4.178508in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.172983in}{2.889633in}}{\pgfqpoint{4.167684in}{2.887438in}}{\pgfqpoint{4.163777in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.159870in}{2.879625in}}{\pgfqpoint{4.157675in}{2.874325in}}{\pgfqpoint{4.157675in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.157675in}{2.863275in}}{\pgfqpoint{4.159870in}{2.857975in}}{\pgfqpoint{4.163777in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.167684in}{2.850162in}}{\pgfqpoint{4.172983in}{2.847967in}}{\pgfqpoint{4.178508in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152708in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.158233in}{2.847967in}}{\pgfqpoint{4.163532in}{2.850162in}}{\pgfqpoint{4.167439in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.171346in}{2.857975in}}{\pgfqpoint{4.173541in}{2.863275in}}{\pgfqpoint{4.173541in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.173541in}{2.874325in}}{\pgfqpoint{4.171346in}{2.879625in}}{\pgfqpoint{4.167439in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.163532in}{2.887438in}}{\pgfqpoint{4.158233in}{2.889633in}}{\pgfqpoint{4.152708in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.147182in}{2.889633in}}{\pgfqpoint{4.141883in}{2.887438in}}{\pgfqpoint{4.137976in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.134069in}{2.879625in}}{\pgfqpoint{4.131874in}{2.874325in}}{\pgfqpoint{4.131874in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.131874in}{2.863275in}}{\pgfqpoint{4.134069in}{2.857975in}}{\pgfqpoint{4.137976in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.141883in}{2.850162in}}{\pgfqpoint{4.147182in}{2.847967in}}{\pgfqpoint{4.152708in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192888in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.198413in}{2.847967in}}{\pgfqpoint{4.203713in}{2.850162in}}{\pgfqpoint{4.207619in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.211526in}{2.857975in}}{\pgfqpoint{4.213721in}{2.863275in}}{\pgfqpoint{4.213721in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.213721in}{2.874325in}}{\pgfqpoint{4.211526in}{2.879625in}}{\pgfqpoint{4.207619in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.203713in}{2.887438in}}{\pgfqpoint{4.198413in}{2.889633in}}{\pgfqpoint{4.192888in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.187363in}{2.889633in}}{\pgfqpoint{4.182063in}{2.887438in}}{\pgfqpoint{4.178157in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.174250in}{2.879625in}}{\pgfqpoint{4.172055in}{2.874325in}}{\pgfqpoint{4.172055in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.172055in}{2.863275in}}{\pgfqpoint{4.174250in}{2.857975in}}{\pgfqpoint{4.178157in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.182063in}{2.850162in}}{\pgfqpoint{4.187363in}{2.847967in}}{\pgfqpoint{4.192888in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177765in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.183290in}{2.847967in}}{\pgfqpoint{4.188590in}{2.850162in}}{\pgfqpoint{4.192497in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.196403in}{2.857975in}}{\pgfqpoint{4.198599in}{2.863275in}}{\pgfqpoint{4.198599in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.198599in}{2.874325in}}{\pgfqpoint{4.196403in}{2.879625in}}{\pgfqpoint{4.192497in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.188590in}{2.887438in}}{\pgfqpoint{4.183290in}{2.889633in}}{\pgfqpoint{4.177765in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.172240in}{2.889633in}}{\pgfqpoint{4.166941in}{2.887438in}}{\pgfqpoint{4.163034in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.159127in}{2.879625in}}{\pgfqpoint{4.156932in}{2.874325in}}{\pgfqpoint{4.156932in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.156932in}{2.863275in}}{\pgfqpoint{4.159127in}{2.857975in}}{\pgfqpoint{4.163034in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.166941in}{2.850162in}}{\pgfqpoint{4.172240in}{2.847967in}}{\pgfqpoint{4.177765in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194454in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.199979in}{2.847967in}}{\pgfqpoint{4.205278in}{2.850162in}}{\pgfqpoint{4.209185in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.213092in}{2.857975in}}{\pgfqpoint{4.215287in}{2.863275in}}{\pgfqpoint{4.215287in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.215287in}{2.874325in}}{\pgfqpoint{4.213092in}{2.879625in}}{\pgfqpoint{4.209185in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.205278in}{2.887438in}}{\pgfqpoint{4.199979in}{2.889633in}}{\pgfqpoint{4.194454in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.188929in}{2.889633in}}{\pgfqpoint{4.183629in}{2.887438in}}{\pgfqpoint{4.179722in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.175815in}{2.879625in}}{\pgfqpoint{4.173620in}{2.874325in}}{\pgfqpoint{4.173620in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.173620in}{2.863275in}}{\pgfqpoint{4.175815in}{2.857975in}}{\pgfqpoint{4.179722in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.183629in}{2.850162in}}{\pgfqpoint{4.188929in}{2.847967in}}{\pgfqpoint{4.194454in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170379in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.175904in}{2.847967in}}{\pgfqpoint{4.181203in}{2.850162in}}{\pgfqpoint{4.185110in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.189017in}{2.857975in}}{\pgfqpoint{4.191212in}{2.863275in}}{\pgfqpoint{4.191212in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.191212in}{2.874325in}}{\pgfqpoint{4.189017in}{2.879625in}}{\pgfqpoint{4.185110in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.181203in}{2.887438in}}{\pgfqpoint{4.175904in}{2.889633in}}{\pgfqpoint{4.170379in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.164854in}{2.889633in}}{\pgfqpoint{4.159554in}{2.887438in}}{\pgfqpoint{4.155647in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.151740in}{2.879625in}}{\pgfqpoint{4.149545in}{2.874325in}}{\pgfqpoint{4.149545in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.149545in}{2.863275in}}{\pgfqpoint{4.151740in}{2.857975in}}{\pgfqpoint{4.155647in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.159554in}{2.850162in}}{\pgfqpoint{4.164854in}{2.847967in}}{\pgfqpoint{4.170379in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150204in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.155729in}{2.847967in}}{\pgfqpoint{4.161028in}{2.850162in}}{\pgfqpoint{4.164935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.168842in}{2.857975in}}{\pgfqpoint{4.171037in}{2.863275in}}{\pgfqpoint{4.171037in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.171037in}{2.874325in}}{\pgfqpoint{4.168842in}{2.879625in}}{\pgfqpoint{4.164935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.161028in}{2.887438in}}{\pgfqpoint{4.155729in}{2.889633in}}{\pgfqpoint{4.150204in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.144678in}{2.889633in}}{\pgfqpoint{4.139379in}{2.887438in}}{\pgfqpoint{4.135472in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.131565in}{2.879625in}}{\pgfqpoint{4.129370in}{2.874325in}}{\pgfqpoint{4.129370in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.129370in}{2.863275in}}{\pgfqpoint{4.131565in}{2.857975in}}{\pgfqpoint{4.135472in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.139379in}{2.850162in}}{\pgfqpoint{4.144678in}{2.847967in}}{\pgfqpoint{4.150204in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149540in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.155065in}{2.847967in}}{\pgfqpoint{4.160364in}{2.850162in}}{\pgfqpoint{4.164271in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.168178in}{2.857975in}}{\pgfqpoint{4.170373in}{2.863275in}}{\pgfqpoint{4.170373in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.170373in}{2.874325in}}{\pgfqpoint{4.168178in}{2.879625in}}{\pgfqpoint{4.164271in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.160364in}{2.887438in}}{\pgfqpoint{4.155065in}{2.889633in}}{\pgfqpoint{4.149540in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.144014in}{2.889633in}}{\pgfqpoint{4.138715in}{2.887438in}}{\pgfqpoint{4.134808in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.130901in}{2.879625in}}{\pgfqpoint{4.128706in}{2.874325in}}{\pgfqpoint{4.128706in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.128706in}{2.863275in}}{\pgfqpoint{4.130901in}{2.857975in}}{\pgfqpoint{4.134808in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.138715in}{2.850162in}}{\pgfqpoint{4.144014in}{2.847967in}}{\pgfqpoint{4.149540in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134746in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.140271in}{2.847967in}}{\pgfqpoint{4.145570in}{2.850162in}}{\pgfqpoint{4.149477in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.153384in}{2.857975in}}{\pgfqpoint{4.155579in}{2.863275in}}{\pgfqpoint{4.155579in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.155579in}{2.874325in}}{\pgfqpoint{4.153384in}{2.879625in}}{\pgfqpoint{4.149477in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.145570in}{2.887438in}}{\pgfqpoint{4.140271in}{2.889633in}}{\pgfqpoint{4.134746in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.129221in}{2.889633in}}{\pgfqpoint{4.123921in}{2.887438in}}{\pgfqpoint{4.120015in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.116108in}{2.879625in}}{\pgfqpoint{4.113913in}{2.874325in}}{\pgfqpoint{4.113913in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.113913in}{2.863275in}}{\pgfqpoint{4.116108in}{2.857975in}}{\pgfqpoint{4.120015in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.123921in}{2.850162in}}{\pgfqpoint{4.129221in}{2.847967in}}{\pgfqpoint{4.134746in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168951in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.174476in}{2.847967in}}{\pgfqpoint{4.179775in}{2.850162in}}{\pgfqpoint{4.183682in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.187589in}{2.857975in}}{\pgfqpoint{4.189784in}{2.863275in}}{\pgfqpoint{4.189784in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.189784in}{2.874325in}}{\pgfqpoint{4.187589in}{2.879625in}}{\pgfqpoint{4.183682in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.179775in}{2.887438in}}{\pgfqpoint{4.174476in}{2.889633in}}{\pgfqpoint{4.168951in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.163426in}{2.889633in}}{\pgfqpoint{4.158126in}{2.887438in}}{\pgfqpoint{4.154219in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.150313in}{2.879625in}}{\pgfqpoint{4.148118in}{2.874325in}}{\pgfqpoint{4.148118in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.148118in}{2.863275in}}{\pgfqpoint{4.150313in}{2.857975in}}{\pgfqpoint{4.154219in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.158126in}{2.850162in}}{\pgfqpoint{4.163426in}{2.847967in}}{\pgfqpoint{4.168951in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166157in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.171682in}{2.847967in}}{\pgfqpoint{4.176982in}{2.850162in}}{\pgfqpoint{4.180888in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.184795in}{2.857975in}}{\pgfqpoint{4.186990in}{2.863275in}}{\pgfqpoint{4.186990in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.186990in}{2.874325in}}{\pgfqpoint{4.184795in}{2.879625in}}{\pgfqpoint{4.180888in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.176982in}{2.887438in}}{\pgfqpoint{4.171682in}{2.889633in}}{\pgfqpoint{4.166157in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.160632in}{2.889633in}}{\pgfqpoint{4.155333in}{2.887438in}}{\pgfqpoint{4.151426in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.147519in}{2.879625in}}{\pgfqpoint{4.145324in}{2.874325in}}{\pgfqpoint{4.145324in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.145324in}{2.863275in}}{\pgfqpoint{4.147519in}{2.857975in}}{\pgfqpoint{4.151426in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.155333in}{2.850162in}}{\pgfqpoint{4.160632in}{2.847967in}}{\pgfqpoint{4.166157in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185071in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.190596in}{2.847967in}}{\pgfqpoint{4.195895in}{2.850162in}}{\pgfqpoint{4.199802in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.203709in}{2.857975in}}{\pgfqpoint{4.205904in}{2.863275in}}{\pgfqpoint{4.205904in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.205904in}{2.874325in}}{\pgfqpoint{4.203709in}{2.879625in}}{\pgfqpoint{4.199802in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.195895in}{2.887438in}}{\pgfqpoint{4.190596in}{2.889633in}}{\pgfqpoint{4.185071in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.179546in}{2.889633in}}{\pgfqpoint{4.174246in}{2.887438in}}{\pgfqpoint{4.170339in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.166433in}{2.879625in}}{\pgfqpoint{4.164237in}{2.874325in}}{\pgfqpoint{4.164237in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.164237in}{2.863275in}}{\pgfqpoint{4.166433in}{2.857975in}}{\pgfqpoint{4.170339in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.174246in}{2.850162in}}{\pgfqpoint{4.179546in}{2.847967in}}{\pgfqpoint{4.185071in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171255in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.176780in}{2.847967in}}{\pgfqpoint{4.182079in}{2.850162in}}{\pgfqpoint{4.185986in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.189893in}{2.857975in}}{\pgfqpoint{4.192088in}{2.863275in}}{\pgfqpoint{4.192088in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.192088in}{2.874325in}}{\pgfqpoint{4.189893in}{2.879625in}}{\pgfqpoint{4.185986in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.182079in}{2.887438in}}{\pgfqpoint{4.176780in}{2.889633in}}{\pgfqpoint{4.171255in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.165730in}{2.889633in}}{\pgfqpoint{4.160430in}{2.887438in}}{\pgfqpoint{4.156523in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.152617in}{2.879625in}}{\pgfqpoint{4.150421in}{2.874325in}}{\pgfqpoint{4.150421in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.150421in}{2.863275in}}{\pgfqpoint{4.152617in}{2.857975in}}{\pgfqpoint{4.156523in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.160430in}{2.850162in}}{\pgfqpoint{4.165730in}{2.847967in}}{\pgfqpoint{4.171255in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173820in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.179345in}{2.847967in}}{\pgfqpoint{4.184645in}{2.850162in}}{\pgfqpoint{4.188552in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.192458in}{2.857975in}}{\pgfqpoint{4.194653in}{2.863275in}}{\pgfqpoint{4.194653in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.194653in}{2.874325in}}{\pgfqpoint{4.192458in}{2.879625in}}{\pgfqpoint{4.188552in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.184645in}{2.887438in}}{\pgfqpoint{4.179345in}{2.889633in}}{\pgfqpoint{4.173820in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.168295in}{2.889633in}}{\pgfqpoint{4.162996in}{2.887438in}}{\pgfqpoint{4.159089in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.155182in}{2.879625in}}{\pgfqpoint{4.152987in}{2.874325in}}{\pgfqpoint{4.152987in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.152987in}{2.863275in}}{\pgfqpoint{4.155182in}{2.857975in}}{\pgfqpoint{4.159089in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.162996in}{2.850162in}}{\pgfqpoint{4.168295in}{2.847967in}}{\pgfqpoint{4.173820in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199649in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.205174in}{2.847967in}}{\pgfqpoint{4.210474in}{2.850162in}}{\pgfqpoint{4.214380in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.218287in}{2.857975in}}{\pgfqpoint{4.220482in}{2.863275in}}{\pgfqpoint{4.220482in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.220482in}{2.874325in}}{\pgfqpoint{4.218287in}{2.879625in}}{\pgfqpoint{4.214380in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.210474in}{2.887438in}}{\pgfqpoint{4.205174in}{2.889633in}}{\pgfqpoint{4.199649in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.194124in}{2.889633in}}{\pgfqpoint{4.188824in}{2.887438in}}{\pgfqpoint{4.184918in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.181011in}{2.879625in}}{\pgfqpoint{4.178816in}{2.874325in}}{\pgfqpoint{4.178816in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.178816in}{2.863275in}}{\pgfqpoint{4.181011in}{2.857975in}}{\pgfqpoint{4.184918in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.188824in}{2.850162in}}{\pgfqpoint{4.194124in}{2.847967in}}{\pgfqpoint{4.199649in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113990in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.119515in}{2.847967in}}{\pgfqpoint{4.124814in}{2.850162in}}{\pgfqpoint{4.128721in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.132628in}{2.857975in}}{\pgfqpoint{4.134823in}{2.863275in}}{\pgfqpoint{4.134823in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.134823in}{2.874325in}}{\pgfqpoint{4.132628in}{2.879625in}}{\pgfqpoint{4.128721in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.124814in}{2.887438in}}{\pgfqpoint{4.119515in}{2.889633in}}{\pgfqpoint{4.113990in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.108465in}{2.889633in}}{\pgfqpoint{4.103165in}{2.887438in}}{\pgfqpoint{4.099258in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.095352in}{2.879625in}}{\pgfqpoint{4.093156in}{2.874325in}}{\pgfqpoint{4.093156in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.093156in}{2.863275in}}{\pgfqpoint{4.095352in}{2.857975in}}{\pgfqpoint{4.099258in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.103165in}{2.850162in}}{\pgfqpoint{4.108465in}{2.847967in}}{\pgfqpoint{4.113990in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169890in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.175415in}{2.847967in}}{\pgfqpoint{4.180715in}{2.850162in}}{\pgfqpoint{4.184622in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.188528in}{2.857975in}}{\pgfqpoint{4.190724in}{2.863275in}}{\pgfqpoint{4.190724in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.190724in}{2.874325in}}{\pgfqpoint{4.188528in}{2.879625in}}{\pgfqpoint{4.184622in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.180715in}{2.887438in}}{\pgfqpoint{4.175415in}{2.889633in}}{\pgfqpoint{4.169890in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.164365in}{2.889633in}}{\pgfqpoint{4.159066in}{2.887438in}}{\pgfqpoint{4.155159in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.151252in}{2.879625in}}{\pgfqpoint{4.149057in}{2.874325in}}{\pgfqpoint{4.149057in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.149057in}{2.863275in}}{\pgfqpoint{4.151252in}{2.857975in}}{\pgfqpoint{4.155159in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.159066in}{2.850162in}}{\pgfqpoint{4.164365in}{2.847967in}}{\pgfqpoint{4.169890in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190556in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.196081in}{2.847967in}}{\pgfqpoint{4.201380in}{2.850162in}}{\pgfqpoint{4.205287in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.209194in}{2.857975in}}{\pgfqpoint{4.211389in}{2.863275in}}{\pgfqpoint{4.211389in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.211389in}{2.874325in}}{\pgfqpoint{4.209194in}{2.879625in}}{\pgfqpoint{4.205287in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.201380in}{2.887438in}}{\pgfqpoint{4.196081in}{2.889633in}}{\pgfqpoint{4.190556in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.185031in}{2.889633in}}{\pgfqpoint{4.179731in}{2.887438in}}{\pgfqpoint{4.175824in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.171917in}{2.879625in}}{\pgfqpoint{4.169722in}{2.874325in}}{\pgfqpoint{4.169722in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.169722in}{2.863275in}}{\pgfqpoint{4.171917in}{2.857975in}}{\pgfqpoint{4.175824in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.179731in}{2.850162in}}{\pgfqpoint{4.185031in}{2.847967in}}{\pgfqpoint{4.190556in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209893in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.215418in}{2.847967in}}{\pgfqpoint{4.220717in}{2.850162in}}{\pgfqpoint{4.224624in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.228531in}{2.857975in}}{\pgfqpoint{4.230726in}{2.863275in}}{\pgfqpoint{4.230726in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.230726in}{2.874325in}}{\pgfqpoint{4.228531in}{2.879625in}}{\pgfqpoint{4.224624in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.220717in}{2.887438in}}{\pgfqpoint{4.215418in}{2.889633in}}{\pgfqpoint{4.209893in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.204367in}{2.889633in}}{\pgfqpoint{4.199068in}{2.887438in}}{\pgfqpoint{4.195161in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.191254in}{2.879625in}}{\pgfqpoint{4.189059in}{2.874325in}}{\pgfqpoint{4.189059in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.189059in}{2.863275in}}{\pgfqpoint{4.191254in}{2.857975in}}{\pgfqpoint{4.195161in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.199068in}{2.850162in}}{\pgfqpoint{4.204367in}{2.847967in}}{\pgfqpoint{4.209893in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167981in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.173506in}{2.847967in}}{\pgfqpoint{4.178805in}{2.850162in}}{\pgfqpoint{4.182712in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.186619in}{2.857975in}}{\pgfqpoint{4.188814in}{2.863275in}}{\pgfqpoint{4.188814in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.188814in}{2.874325in}}{\pgfqpoint{4.186619in}{2.879625in}}{\pgfqpoint{4.182712in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.178805in}{2.887438in}}{\pgfqpoint{4.173506in}{2.889633in}}{\pgfqpoint{4.167981in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.162456in}{2.889633in}}{\pgfqpoint{4.157156in}{2.887438in}}{\pgfqpoint{4.153250in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.149343in}{2.879625in}}{\pgfqpoint{4.147148in}{2.874325in}}{\pgfqpoint{4.147148in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.147148in}{2.863275in}}{\pgfqpoint{4.149343in}{2.857975in}}{\pgfqpoint{4.153250in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.157156in}{2.850162in}}{\pgfqpoint{4.162456in}{2.847967in}}{\pgfqpoint{4.167981in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175595in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.181120in}{2.847967in}}{\pgfqpoint{4.186420in}{2.850162in}}{\pgfqpoint{4.190327in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.194233in}{2.857975in}}{\pgfqpoint{4.196429in}{2.863275in}}{\pgfqpoint{4.196429in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.196429in}{2.874325in}}{\pgfqpoint{4.194233in}{2.879625in}}{\pgfqpoint{4.190327in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.186420in}{2.887438in}}{\pgfqpoint{4.181120in}{2.889633in}}{\pgfqpoint{4.175595in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.170070in}{2.889633in}}{\pgfqpoint{4.164771in}{2.887438in}}{\pgfqpoint{4.160864in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.156957in}{2.879625in}}{\pgfqpoint{4.154762in}{2.874325in}}{\pgfqpoint{4.154762in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.154762in}{2.863275in}}{\pgfqpoint{4.156957in}{2.857975in}}{\pgfqpoint{4.160864in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.164771in}{2.850162in}}{\pgfqpoint{4.170070in}{2.847967in}}{\pgfqpoint{4.175595in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178619in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.184144in}{2.847967in}}{\pgfqpoint{4.189444in}{2.850162in}}{\pgfqpoint{4.193351in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.197257in}{2.857975in}}{\pgfqpoint{4.199453in}{2.863275in}}{\pgfqpoint{4.199453in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.199453in}{2.874325in}}{\pgfqpoint{4.197257in}{2.879625in}}{\pgfqpoint{4.193351in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.189444in}{2.887438in}}{\pgfqpoint{4.184144in}{2.889633in}}{\pgfqpoint{4.178619in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.173094in}{2.889633in}}{\pgfqpoint{4.167795in}{2.887438in}}{\pgfqpoint{4.163888in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.159981in}{2.879625in}}{\pgfqpoint{4.157786in}{2.874325in}}{\pgfqpoint{4.157786in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.157786in}{2.863275in}}{\pgfqpoint{4.159981in}{2.857975in}}{\pgfqpoint{4.163888in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.167795in}{2.850162in}}{\pgfqpoint{4.173094in}{2.847967in}}{\pgfqpoint{4.178619in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167549in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.173074in}{2.847967in}}{\pgfqpoint{4.178373in}{2.850162in}}{\pgfqpoint{4.182280in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.186187in}{2.857975in}}{\pgfqpoint{4.188382in}{2.863275in}}{\pgfqpoint{4.188382in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.188382in}{2.874325in}}{\pgfqpoint{4.186187in}{2.879625in}}{\pgfqpoint{4.182280in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.178373in}{2.887438in}}{\pgfqpoint{4.173074in}{2.889633in}}{\pgfqpoint{4.167549in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.162024in}{2.889633in}}{\pgfqpoint{4.156724in}{2.887438in}}{\pgfqpoint{4.152817in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.148911in}{2.879625in}}{\pgfqpoint{4.146715in}{2.874325in}}{\pgfqpoint{4.146715in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.146715in}{2.863275in}}{\pgfqpoint{4.148911in}{2.857975in}}{\pgfqpoint{4.152817in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.156724in}{2.850162in}}{\pgfqpoint{4.162024in}{2.847967in}}{\pgfqpoint{4.167549in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175655in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.181180in}{2.847967in}}{\pgfqpoint{4.186479in}{2.850162in}}{\pgfqpoint{4.190386in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.194293in}{2.857975in}}{\pgfqpoint{4.196488in}{2.863275in}}{\pgfqpoint{4.196488in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.196488in}{2.874325in}}{\pgfqpoint{4.194293in}{2.879625in}}{\pgfqpoint{4.190386in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.186479in}{2.887438in}}{\pgfqpoint{4.181180in}{2.889633in}}{\pgfqpoint{4.175655in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.170130in}{2.889633in}}{\pgfqpoint{4.164830in}{2.887438in}}{\pgfqpoint{4.160923in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.157017in}{2.879625in}}{\pgfqpoint{4.154822in}{2.874325in}}{\pgfqpoint{4.154822in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.154822in}{2.863275in}}{\pgfqpoint{4.157017in}{2.857975in}}{\pgfqpoint{4.160923in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.164830in}{2.850162in}}{\pgfqpoint{4.170130in}{2.847967in}}{\pgfqpoint{4.175655in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222772in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.228297in}{2.847967in}}{\pgfqpoint{4.233597in}{2.850162in}}{\pgfqpoint{4.237504in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.241411in}{2.857975in}}{\pgfqpoint{4.243606in}{2.863275in}}{\pgfqpoint{4.243606in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.243606in}{2.874325in}}{\pgfqpoint{4.241411in}{2.879625in}}{\pgfqpoint{4.237504in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.233597in}{2.887438in}}{\pgfqpoint{4.228297in}{2.889633in}}{\pgfqpoint{4.222772in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.217247in}{2.889633in}}{\pgfqpoint{4.211948in}{2.887438in}}{\pgfqpoint{4.208041in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.204134in}{2.879625in}}{\pgfqpoint{4.201939in}{2.874325in}}{\pgfqpoint{4.201939in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.201939in}{2.863275in}}{\pgfqpoint{4.204134in}{2.857975in}}{\pgfqpoint{4.208041in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.211948in}{2.850162in}}{\pgfqpoint{4.217247in}{2.847967in}}{\pgfqpoint{4.222772in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149993in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.155518in}{2.847967in}}{\pgfqpoint{4.160817in}{2.850162in}}{\pgfqpoint{4.164724in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.168631in}{2.857975in}}{\pgfqpoint{4.170826in}{2.863275in}}{\pgfqpoint{4.170826in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.170826in}{2.874325in}}{\pgfqpoint{4.168631in}{2.879625in}}{\pgfqpoint{4.164724in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.160817in}{2.887438in}}{\pgfqpoint{4.155518in}{2.889633in}}{\pgfqpoint{4.149993in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.144468in}{2.889633in}}{\pgfqpoint{4.139168in}{2.887438in}}{\pgfqpoint{4.135261in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.131355in}{2.879625in}}{\pgfqpoint{4.129159in}{2.874325in}}{\pgfqpoint{4.129159in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.129159in}{2.863275in}}{\pgfqpoint{4.131355in}{2.857975in}}{\pgfqpoint{4.135261in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.139168in}{2.850162in}}{\pgfqpoint{4.144468in}{2.847967in}}{\pgfqpoint{4.149993in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167905in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.173430in}{2.847967in}}{\pgfqpoint{4.178729in}{2.850162in}}{\pgfqpoint{4.182636in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.186543in}{2.857975in}}{\pgfqpoint{4.188738in}{2.863275in}}{\pgfqpoint{4.188738in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.188738in}{2.874325in}}{\pgfqpoint{4.186543in}{2.879625in}}{\pgfqpoint{4.182636in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.178729in}{2.887438in}}{\pgfqpoint{4.173430in}{2.889633in}}{\pgfqpoint{4.167905in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.162380in}{2.889633in}}{\pgfqpoint{4.157080in}{2.887438in}}{\pgfqpoint{4.153173in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.149267in}{2.879625in}}{\pgfqpoint{4.147071in}{2.874325in}}{\pgfqpoint{4.147071in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.147071in}{2.863275in}}{\pgfqpoint{4.149267in}{2.857975in}}{\pgfqpoint{4.153173in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.157080in}{2.850162in}}{\pgfqpoint{4.162380in}{2.847967in}}{\pgfqpoint{4.167905in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210011in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.215536in}{2.847967in}}{\pgfqpoint{4.220835in}{2.850162in}}{\pgfqpoint{4.224742in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.228649in}{2.857975in}}{\pgfqpoint{4.230844in}{2.863275in}}{\pgfqpoint{4.230844in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.230844in}{2.874325in}}{\pgfqpoint{4.228649in}{2.879625in}}{\pgfqpoint{4.224742in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.220835in}{2.887438in}}{\pgfqpoint{4.215536in}{2.889633in}}{\pgfqpoint{4.210011in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.204486in}{2.889633in}}{\pgfqpoint{4.199186in}{2.887438in}}{\pgfqpoint{4.195280in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.191373in}{2.879625in}}{\pgfqpoint{4.189178in}{2.874325in}}{\pgfqpoint{4.189178in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.189178in}{2.863275in}}{\pgfqpoint{4.191373in}{2.857975in}}{\pgfqpoint{4.195280in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.199186in}{2.850162in}}{\pgfqpoint{4.204486in}{2.847967in}}{\pgfqpoint{4.210011in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202035in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.207560in}{2.847967in}}{\pgfqpoint{4.212859in}{2.850162in}}{\pgfqpoint{4.216766in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.220673in}{2.857975in}}{\pgfqpoint{4.222868in}{2.863275in}}{\pgfqpoint{4.222868in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.222868in}{2.874325in}}{\pgfqpoint{4.220673in}{2.879625in}}{\pgfqpoint{4.216766in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.212859in}{2.887438in}}{\pgfqpoint{4.207560in}{2.889633in}}{\pgfqpoint{4.202035in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.196510in}{2.889633in}}{\pgfqpoint{4.191210in}{2.887438in}}{\pgfqpoint{4.187303in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.183396in}{2.879625in}}{\pgfqpoint{4.181201in}{2.874325in}}{\pgfqpoint{4.181201in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.181201in}{2.863275in}}{\pgfqpoint{4.183396in}{2.857975in}}{\pgfqpoint{4.187303in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.191210in}{2.850162in}}{\pgfqpoint{4.196510in}{2.847967in}}{\pgfqpoint{4.202035in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149882in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.155407in}{2.847967in}}{\pgfqpoint{4.160706in}{2.850162in}}{\pgfqpoint{4.164613in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.168520in}{2.857975in}}{\pgfqpoint{4.170715in}{2.863275in}}{\pgfqpoint{4.170715in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.170715in}{2.874325in}}{\pgfqpoint{4.168520in}{2.879625in}}{\pgfqpoint{4.164613in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.160706in}{2.887438in}}{\pgfqpoint{4.155407in}{2.889633in}}{\pgfqpoint{4.149882in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.144357in}{2.889633in}}{\pgfqpoint{4.139057in}{2.887438in}}{\pgfqpoint{4.135150in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.131243in}{2.879625in}}{\pgfqpoint{4.129048in}{2.874325in}}{\pgfqpoint{4.129048in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.129048in}{2.863275in}}{\pgfqpoint{4.131243in}{2.857975in}}{\pgfqpoint{4.135150in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.139057in}{2.850162in}}{\pgfqpoint{4.144357in}{2.847967in}}{\pgfqpoint{4.149882in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169224in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.174749in}{2.847967in}}{\pgfqpoint{4.180048in}{2.850162in}}{\pgfqpoint{4.183955in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.187862in}{2.857975in}}{\pgfqpoint{4.190057in}{2.863275in}}{\pgfqpoint{4.190057in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.190057in}{2.874325in}}{\pgfqpoint{4.187862in}{2.879625in}}{\pgfqpoint{4.183955in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.180048in}{2.887438in}}{\pgfqpoint{4.174749in}{2.889633in}}{\pgfqpoint{4.169224in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.163699in}{2.889633in}}{\pgfqpoint{4.158399in}{2.887438in}}{\pgfqpoint{4.154492in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.150585in}{2.879625in}}{\pgfqpoint{4.148390in}{2.874325in}}{\pgfqpoint{4.148390in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.148390in}{2.863275in}}{\pgfqpoint{4.150585in}{2.857975in}}{\pgfqpoint{4.154492in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.158399in}{2.850162in}}{\pgfqpoint{4.163699in}{2.847967in}}{\pgfqpoint{4.169224in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170186in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.175711in}{2.847967in}}{\pgfqpoint{4.181011in}{2.850162in}}{\pgfqpoint{4.184917in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.188824in}{2.857975in}}{\pgfqpoint{4.191019in}{2.863275in}}{\pgfqpoint{4.191019in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.191019in}{2.874325in}}{\pgfqpoint{4.188824in}{2.879625in}}{\pgfqpoint{4.184917in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.181011in}{2.887438in}}{\pgfqpoint{4.175711in}{2.889633in}}{\pgfqpoint{4.170186in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.164661in}{2.889633in}}{\pgfqpoint{4.159361in}{2.887438in}}{\pgfqpoint{4.155455in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.151548in}{2.879625in}}{\pgfqpoint{4.149353in}{2.874325in}}{\pgfqpoint{4.149353in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.149353in}{2.863275in}}{\pgfqpoint{4.151548in}{2.857975in}}{\pgfqpoint{4.155455in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.159361in}{2.850162in}}{\pgfqpoint{4.164661in}{2.847967in}}{\pgfqpoint{4.170186in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191662in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.197187in}{2.847967in}}{\pgfqpoint{4.202486in}{2.850162in}}{\pgfqpoint{4.206393in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.210300in}{2.857975in}}{\pgfqpoint{4.212495in}{2.863275in}}{\pgfqpoint{4.212495in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.212495in}{2.874325in}}{\pgfqpoint{4.210300in}{2.879625in}}{\pgfqpoint{4.206393in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.202486in}{2.887438in}}{\pgfqpoint{4.197187in}{2.889633in}}{\pgfqpoint{4.191662in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.186137in}{2.889633in}}{\pgfqpoint{4.180837in}{2.887438in}}{\pgfqpoint{4.176930in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.173023in}{2.879625in}}{\pgfqpoint{4.170828in}{2.874325in}}{\pgfqpoint{4.170828in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.170828in}{2.863275in}}{\pgfqpoint{4.173023in}{2.857975in}}{\pgfqpoint{4.176930in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.180837in}{2.850162in}}{\pgfqpoint{4.186137in}{2.847967in}}{\pgfqpoint{4.191662in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129417in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.134942in}{2.847967in}}{\pgfqpoint{4.140242in}{2.850162in}}{\pgfqpoint{4.144148in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.148055in}{2.857975in}}{\pgfqpoint{4.150250in}{2.863275in}}{\pgfqpoint{4.150250in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.150250in}{2.874325in}}{\pgfqpoint{4.148055in}{2.879625in}}{\pgfqpoint{4.144148in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.140242in}{2.887438in}}{\pgfqpoint{4.134942in}{2.889633in}}{\pgfqpoint{4.129417in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.123892in}{2.889633in}}{\pgfqpoint{4.118593in}{2.887438in}}{\pgfqpoint{4.114686in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.110779in}{2.879625in}}{\pgfqpoint{4.108584in}{2.874325in}}{\pgfqpoint{4.108584in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.108584in}{2.863275in}}{\pgfqpoint{4.110779in}{2.857975in}}{\pgfqpoint{4.114686in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.118593in}{2.850162in}}{\pgfqpoint{4.123892in}{2.847967in}}{\pgfqpoint{4.129417in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167531in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.173056in}{2.847967in}}{\pgfqpoint{4.178356in}{2.850162in}}{\pgfqpoint{4.182263in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.186170in}{2.857975in}}{\pgfqpoint{4.188365in}{2.863275in}}{\pgfqpoint{4.188365in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.188365in}{2.874325in}}{\pgfqpoint{4.186170in}{2.879625in}}{\pgfqpoint{4.182263in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.178356in}{2.887438in}}{\pgfqpoint{4.173056in}{2.889633in}}{\pgfqpoint{4.167531in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.162006in}{2.889633in}}{\pgfqpoint{4.156707in}{2.887438in}}{\pgfqpoint{4.152800in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.148893in}{2.879625in}}{\pgfqpoint{4.146698in}{2.874325in}}{\pgfqpoint{4.146698in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.146698in}{2.863275in}}{\pgfqpoint{4.148893in}{2.857975in}}{\pgfqpoint{4.152800in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.156707in}{2.850162in}}{\pgfqpoint{4.162006in}{2.847967in}}{\pgfqpoint{4.167531in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163291in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.168817in}{2.847967in}}{\pgfqpoint{4.174116in}{2.850162in}}{\pgfqpoint{4.178023in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.181930in}{2.857975in}}{\pgfqpoint{4.184125in}{2.863275in}}{\pgfqpoint{4.184125in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.184125in}{2.874325in}}{\pgfqpoint{4.181930in}{2.879625in}}{\pgfqpoint{4.178023in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.174116in}{2.887438in}}{\pgfqpoint{4.168817in}{2.889633in}}{\pgfqpoint{4.163291in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.157766in}{2.889633in}}{\pgfqpoint{4.152467in}{2.887438in}}{\pgfqpoint{4.148560in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.144653in}{2.879625in}}{\pgfqpoint{4.142458in}{2.874325in}}{\pgfqpoint{4.142458in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.142458in}{2.863275in}}{\pgfqpoint{4.144653in}{2.857975in}}{\pgfqpoint{4.148560in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.152467in}{2.850162in}}{\pgfqpoint{4.157766in}{2.847967in}}{\pgfqpoint{4.163291in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153533in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.159058in}{2.847967in}}{\pgfqpoint{4.164358in}{2.850162in}}{\pgfqpoint{4.168265in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.172171in}{2.857975in}}{\pgfqpoint{4.174367in}{2.863275in}}{\pgfqpoint{4.174367in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.174367in}{2.874325in}}{\pgfqpoint{4.172171in}{2.879625in}}{\pgfqpoint{4.168265in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.164358in}{2.887438in}}{\pgfqpoint{4.159058in}{2.889633in}}{\pgfqpoint{4.153533in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.148008in}{2.889633in}}{\pgfqpoint{4.142709in}{2.887438in}}{\pgfqpoint{4.138802in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.134895in}{2.879625in}}{\pgfqpoint{4.132700in}{2.874325in}}{\pgfqpoint{4.132700in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.132700in}{2.863275in}}{\pgfqpoint{4.134895in}{2.857975in}}{\pgfqpoint{4.138802in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.142709in}{2.850162in}}{\pgfqpoint{4.148008in}{2.847967in}}{\pgfqpoint{4.153533in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159543in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.165068in}{2.847967in}}{\pgfqpoint{4.170367in}{2.850162in}}{\pgfqpoint{4.174274in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.178181in}{2.857975in}}{\pgfqpoint{4.180376in}{2.863275in}}{\pgfqpoint{4.180376in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{2.874325in}}{\pgfqpoint{4.178181in}{2.879625in}}{\pgfqpoint{4.174274in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.170367in}{2.887438in}}{\pgfqpoint{4.165068in}{2.889633in}}{\pgfqpoint{4.159543in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.154017in}{2.889633in}}{\pgfqpoint{4.148718in}{2.887438in}}{\pgfqpoint{4.144811in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.140904in}{2.879625in}}{\pgfqpoint{4.138709in}{2.874325in}}{\pgfqpoint{4.138709in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.138709in}{2.863275in}}{\pgfqpoint{4.140904in}{2.857975in}}{\pgfqpoint{4.144811in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.148718in}{2.850162in}}{\pgfqpoint{4.154017in}{2.847967in}}{\pgfqpoint{4.159543in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190567in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.196092in}{2.847967in}}{\pgfqpoint{4.201391in}{2.850162in}}{\pgfqpoint{4.205298in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.209205in}{2.857975in}}{\pgfqpoint{4.211400in}{2.863275in}}{\pgfqpoint{4.211400in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.211400in}{2.874325in}}{\pgfqpoint{4.209205in}{2.879625in}}{\pgfqpoint{4.205298in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.201391in}{2.887438in}}{\pgfqpoint{4.196092in}{2.889633in}}{\pgfqpoint{4.190567in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.185042in}{2.889633in}}{\pgfqpoint{4.179742in}{2.887438in}}{\pgfqpoint{4.175835in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.171929in}{2.879625in}}{\pgfqpoint{4.169733in}{2.874325in}}{\pgfqpoint{4.169733in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.169733in}{2.863275in}}{\pgfqpoint{4.171929in}{2.857975in}}{\pgfqpoint{4.175835in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.179742in}{2.850162in}}{\pgfqpoint{4.185042in}{2.847967in}}{\pgfqpoint{4.190567in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193114in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.198639in}{2.847967in}}{\pgfqpoint{4.203938in}{2.850162in}}{\pgfqpoint{4.207845in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.211752in}{2.857975in}}{\pgfqpoint{4.213947in}{2.863275in}}{\pgfqpoint{4.213947in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.213947in}{2.874325in}}{\pgfqpoint{4.211752in}{2.879625in}}{\pgfqpoint{4.207845in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.203938in}{2.887438in}}{\pgfqpoint{4.198639in}{2.889633in}}{\pgfqpoint{4.193114in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.187589in}{2.889633in}}{\pgfqpoint{4.182289in}{2.887438in}}{\pgfqpoint{4.178382in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.174476in}{2.879625in}}{\pgfqpoint{4.172281in}{2.874325in}}{\pgfqpoint{4.172281in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.172281in}{2.863275in}}{\pgfqpoint{4.174476in}{2.857975in}}{\pgfqpoint{4.178382in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.182289in}{2.850162in}}{\pgfqpoint{4.187589in}{2.847967in}}{\pgfqpoint{4.193114in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176567in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.182092in}{2.847967in}}{\pgfqpoint{4.187391in}{2.850162in}}{\pgfqpoint{4.191298in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.195205in}{2.857975in}}{\pgfqpoint{4.197400in}{2.863275in}}{\pgfqpoint{4.197400in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.197400in}{2.874325in}}{\pgfqpoint{4.195205in}{2.879625in}}{\pgfqpoint{4.191298in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.187391in}{2.887438in}}{\pgfqpoint{4.182092in}{2.889633in}}{\pgfqpoint{4.176567in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.171042in}{2.889633in}}{\pgfqpoint{4.165742in}{2.887438in}}{\pgfqpoint{4.161835in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.157929in}{2.879625in}}{\pgfqpoint{4.155734in}{2.874325in}}{\pgfqpoint{4.155734in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.155734in}{2.863275in}}{\pgfqpoint{4.157929in}{2.857975in}}{\pgfqpoint{4.161835in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.165742in}{2.850162in}}{\pgfqpoint{4.171042in}{2.847967in}}{\pgfqpoint{4.176567in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154628in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.160153in}{2.847967in}}{\pgfqpoint{4.165453in}{2.850162in}}{\pgfqpoint{4.169359in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.173266in}{2.857975in}}{\pgfqpoint{4.175461in}{2.863275in}}{\pgfqpoint{4.175461in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.175461in}{2.874325in}}{\pgfqpoint{4.173266in}{2.879625in}}{\pgfqpoint{4.169359in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.165453in}{2.887438in}}{\pgfqpoint{4.160153in}{2.889633in}}{\pgfqpoint{4.154628in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.149103in}{2.889633in}}{\pgfqpoint{4.143803in}{2.887438in}}{\pgfqpoint{4.139897in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.135990in}{2.879625in}}{\pgfqpoint{4.133795in}{2.874325in}}{\pgfqpoint{4.133795in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.133795in}{2.863275in}}{\pgfqpoint{4.135990in}{2.857975in}}{\pgfqpoint{4.139897in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.143803in}{2.850162in}}{\pgfqpoint{4.149103in}{2.847967in}}{\pgfqpoint{4.154628in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201945in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.207470in}{2.847967in}}{\pgfqpoint{4.212769in}{2.850162in}}{\pgfqpoint{4.216676in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.220583in}{2.857975in}}{\pgfqpoint{4.222778in}{2.863275in}}{\pgfqpoint{4.222778in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.222778in}{2.874325in}}{\pgfqpoint{4.220583in}{2.879625in}}{\pgfqpoint{4.216676in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.212769in}{2.887438in}}{\pgfqpoint{4.207470in}{2.889633in}}{\pgfqpoint{4.201945in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.196420in}{2.889633in}}{\pgfqpoint{4.191120in}{2.887438in}}{\pgfqpoint{4.187214in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.183307in}{2.879625in}}{\pgfqpoint{4.181112in}{2.874325in}}{\pgfqpoint{4.181112in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.181112in}{2.863275in}}{\pgfqpoint{4.183307in}{2.857975in}}{\pgfqpoint{4.187214in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.191120in}{2.850162in}}{\pgfqpoint{4.196420in}{2.847967in}}{\pgfqpoint{4.201945in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129560in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.135085in}{2.847967in}}{\pgfqpoint{4.140384in}{2.850162in}}{\pgfqpoint{4.144291in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.148198in}{2.857975in}}{\pgfqpoint{4.150393in}{2.863275in}}{\pgfqpoint{4.150393in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.150393in}{2.874325in}}{\pgfqpoint{4.148198in}{2.879625in}}{\pgfqpoint{4.144291in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.140384in}{2.887438in}}{\pgfqpoint{4.135085in}{2.889633in}}{\pgfqpoint{4.129560in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.124035in}{2.889633in}}{\pgfqpoint{4.118735in}{2.887438in}}{\pgfqpoint{4.114828in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.110921in}{2.879625in}}{\pgfqpoint{4.108726in}{2.874325in}}{\pgfqpoint{4.108726in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.108726in}{2.863275in}}{\pgfqpoint{4.110921in}{2.857975in}}{\pgfqpoint{4.114828in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.118735in}{2.850162in}}{\pgfqpoint{4.124035in}{2.847967in}}{\pgfqpoint{4.129560in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168194in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.173719in}{2.847967in}}{\pgfqpoint{4.179018in}{2.850162in}}{\pgfqpoint{4.182925in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.186832in}{2.857975in}}{\pgfqpoint{4.189027in}{2.863275in}}{\pgfqpoint{4.189027in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.189027in}{2.874325in}}{\pgfqpoint{4.186832in}{2.879625in}}{\pgfqpoint{4.182925in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.179018in}{2.887438in}}{\pgfqpoint{4.173719in}{2.889633in}}{\pgfqpoint{4.168194in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.162669in}{2.889633in}}{\pgfqpoint{4.157369in}{2.887438in}}{\pgfqpoint{4.153462in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.149555in}{2.879625in}}{\pgfqpoint{4.147360in}{2.874325in}}{\pgfqpoint{4.147360in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.147360in}{2.863275in}}{\pgfqpoint{4.149555in}{2.857975in}}{\pgfqpoint{4.153462in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.157369in}{2.850162in}}{\pgfqpoint{4.162669in}{2.847967in}}{\pgfqpoint{4.168194in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139902in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.145427in}{2.847967in}}{\pgfqpoint{4.150727in}{2.850162in}}{\pgfqpoint{4.154634in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.158541in}{2.857975in}}{\pgfqpoint{4.160736in}{2.863275in}}{\pgfqpoint{4.160736in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.160736in}{2.874325in}}{\pgfqpoint{4.158541in}{2.879625in}}{\pgfqpoint{4.154634in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.150727in}{2.887438in}}{\pgfqpoint{4.145427in}{2.889633in}}{\pgfqpoint{4.139902in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.134377in}{2.889633in}}{\pgfqpoint{4.129078in}{2.887438in}}{\pgfqpoint{4.125171in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.121264in}{2.879625in}}{\pgfqpoint{4.119069in}{2.874325in}}{\pgfqpoint{4.119069in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.119069in}{2.863275in}}{\pgfqpoint{4.121264in}{2.857975in}}{\pgfqpoint{4.125171in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.129078in}{2.850162in}}{\pgfqpoint{4.134377in}{2.847967in}}{\pgfqpoint{4.139902in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190376in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.195901in}{2.847967in}}{\pgfqpoint{4.201200in}{2.850162in}}{\pgfqpoint{4.205107in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.209014in}{2.857975in}}{\pgfqpoint{4.211209in}{2.863275in}}{\pgfqpoint{4.211209in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.211209in}{2.874325in}}{\pgfqpoint{4.209014in}{2.879625in}}{\pgfqpoint{4.205107in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.201200in}{2.887438in}}{\pgfqpoint{4.195901in}{2.889633in}}{\pgfqpoint{4.190376in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.184851in}{2.889633in}}{\pgfqpoint{4.179551in}{2.887438in}}{\pgfqpoint{4.175644in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.171737in}{2.879625in}}{\pgfqpoint{4.169542in}{2.874325in}}{\pgfqpoint{4.169542in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.169542in}{2.863275in}}{\pgfqpoint{4.171737in}{2.857975in}}{\pgfqpoint{4.175644in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.179551in}{2.850162in}}{\pgfqpoint{4.184851in}{2.847967in}}{\pgfqpoint{4.190376in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194862in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.200387in}{2.847967in}}{\pgfqpoint{4.205686in}{2.850162in}}{\pgfqpoint{4.209593in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.213500in}{2.857975in}}{\pgfqpoint{4.215695in}{2.863275in}}{\pgfqpoint{4.215695in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.215695in}{2.874325in}}{\pgfqpoint{4.213500in}{2.879625in}}{\pgfqpoint{4.209593in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.205686in}{2.887438in}}{\pgfqpoint{4.200387in}{2.889633in}}{\pgfqpoint{4.194862in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.189337in}{2.889633in}}{\pgfqpoint{4.184037in}{2.887438in}}{\pgfqpoint{4.180130in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.176224in}{2.879625in}}{\pgfqpoint{4.174028in}{2.874325in}}{\pgfqpoint{4.174028in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.174028in}{2.863275in}}{\pgfqpoint{4.176224in}{2.857975in}}{\pgfqpoint{4.180130in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.184037in}{2.850162in}}{\pgfqpoint{4.189337in}{2.847967in}}{\pgfqpoint{4.194862in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154984in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.160510in}{2.847967in}}{\pgfqpoint{4.165809in}{2.850162in}}{\pgfqpoint{4.169716in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.173623in}{2.857975in}}{\pgfqpoint{4.175818in}{2.863275in}}{\pgfqpoint{4.175818in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.175818in}{2.874325in}}{\pgfqpoint{4.173623in}{2.879625in}}{\pgfqpoint{4.169716in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.165809in}{2.887438in}}{\pgfqpoint{4.160510in}{2.889633in}}{\pgfqpoint{4.154984in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.149459in}{2.889633in}}{\pgfqpoint{4.144160in}{2.887438in}}{\pgfqpoint{4.140253in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.136346in}{2.879625in}}{\pgfqpoint{4.134151in}{2.874325in}}{\pgfqpoint{4.134151in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.134151in}{2.863275in}}{\pgfqpoint{4.136346in}{2.857975in}}{\pgfqpoint{4.140253in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.144160in}{2.850162in}}{\pgfqpoint{4.149459in}{2.847967in}}{\pgfqpoint{4.154984in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195223in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.200748in}{2.847967in}}{\pgfqpoint{4.206048in}{2.850162in}}{\pgfqpoint{4.209954in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.213861in}{2.857975in}}{\pgfqpoint{4.216056in}{2.863275in}}{\pgfqpoint{4.216056in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.216056in}{2.874325in}}{\pgfqpoint{4.213861in}{2.879625in}}{\pgfqpoint{4.209954in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.206048in}{2.887438in}}{\pgfqpoint{4.200748in}{2.889633in}}{\pgfqpoint{4.195223in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.189698in}{2.889633in}}{\pgfqpoint{4.184398in}{2.887438in}}{\pgfqpoint{4.180492in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.176585in}{2.879625in}}{\pgfqpoint{4.174390in}{2.874325in}}{\pgfqpoint{4.174390in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.174390in}{2.863275in}}{\pgfqpoint{4.176585in}{2.857975in}}{\pgfqpoint{4.180492in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.184398in}{2.850162in}}{\pgfqpoint{4.189698in}{2.847967in}}{\pgfqpoint{4.195223in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167023in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.172548in}{2.847967in}}{\pgfqpoint{4.177848in}{2.850162in}}{\pgfqpoint{4.181755in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.185662in}{2.857975in}}{\pgfqpoint{4.187857in}{2.863275in}}{\pgfqpoint{4.187857in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.187857in}{2.874325in}}{\pgfqpoint{4.185662in}{2.879625in}}{\pgfqpoint{4.181755in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.177848in}{2.887438in}}{\pgfqpoint{4.172548in}{2.889633in}}{\pgfqpoint{4.167023in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.161498in}{2.889633in}}{\pgfqpoint{4.156199in}{2.887438in}}{\pgfqpoint{4.152292in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.148385in}{2.879625in}}{\pgfqpoint{4.146190in}{2.874325in}}{\pgfqpoint{4.146190in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.146190in}{2.863275in}}{\pgfqpoint{4.148385in}{2.857975in}}{\pgfqpoint{4.152292in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.156199in}{2.850162in}}{\pgfqpoint{4.161498in}{2.847967in}}{\pgfqpoint{4.167023in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204054in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.209579in}{2.847967in}}{\pgfqpoint{4.214879in}{2.850162in}}{\pgfqpoint{4.218785in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.222692in}{2.857975in}}{\pgfqpoint{4.224887in}{2.863275in}}{\pgfqpoint{4.224887in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.224887in}{2.874325in}}{\pgfqpoint{4.222692in}{2.879625in}}{\pgfqpoint{4.218785in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.214879in}{2.887438in}}{\pgfqpoint{4.209579in}{2.889633in}}{\pgfqpoint{4.204054in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.198529in}{2.889633in}}{\pgfqpoint{4.193229in}{2.887438in}}{\pgfqpoint{4.189323in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.185416in}{2.879625in}}{\pgfqpoint{4.183221in}{2.874325in}}{\pgfqpoint{4.183221in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.183221in}{2.863275in}}{\pgfqpoint{4.185416in}{2.857975in}}{\pgfqpoint{4.189323in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.193229in}{2.850162in}}{\pgfqpoint{4.198529in}{2.847967in}}{\pgfqpoint{4.204054in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150122in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.155647in}{2.847967in}}{\pgfqpoint{4.160946in}{2.850162in}}{\pgfqpoint{4.164853in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.168760in}{2.857975in}}{\pgfqpoint{4.170955in}{2.863275in}}{\pgfqpoint{4.170955in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.170955in}{2.874325in}}{\pgfqpoint{4.168760in}{2.879625in}}{\pgfqpoint{4.164853in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.160946in}{2.887438in}}{\pgfqpoint{4.155647in}{2.889633in}}{\pgfqpoint{4.150122in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.144597in}{2.889633in}}{\pgfqpoint{4.139297in}{2.887438in}}{\pgfqpoint{4.135390in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.131484in}{2.879625in}}{\pgfqpoint{4.129288in}{2.874325in}}{\pgfqpoint{4.129288in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.129288in}{2.863275in}}{\pgfqpoint{4.131484in}{2.857975in}}{\pgfqpoint{4.135390in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.139297in}{2.850162in}}{\pgfqpoint{4.144597in}{2.847967in}}{\pgfqpoint{4.150122in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133592in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.139117in}{2.847967in}}{\pgfqpoint{4.144417in}{2.850162in}}{\pgfqpoint{4.148324in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.152231in}{2.857975in}}{\pgfqpoint{4.154426in}{2.863275in}}{\pgfqpoint{4.154426in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.154426in}{2.874325in}}{\pgfqpoint{4.152231in}{2.879625in}}{\pgfqpoint{4.148324in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.144417in}{2.887438in}}{\pgfqpoint{4.139117in}{2.889633in}}{\pgfqpoint{4.133592in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.128067in}{2.889633in}}{\pgfqpoint{4.122768in}{2.887438in}}{\pgfqpoint{4.118861in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.114954in}{2.879625in}}{\pgfqpoint{4.112759in}{2.874325in}}{\pgfqpoint{4.112759in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.112759in}{2.863275in}}{\pgfqpoint{4.114954in}{2.857975in}}{\pgfqpoint{4.118861in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.122768in}{2.850162in}}{\pgfqpoint{4.128067in}{2.847967in}}{\pgfqpoint{4.133592in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239853in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.245378in}{2.847967in}}{\pgfqpoint{4.250677in}{2.850162in}}{\pgfqpoint{4.254584in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.258491in}{2.857975in}}{\pgfqpoint{4.260686in}{2.863275in}}{\pgfqpoint{4.260686in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.260686in}{2.874325in}}{\pgfqpoint{4.258491in}{2.879625in}}{\pgfqpoint{4.254584in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.250677in}{2.887438in}}{\pgfqpoint{4.245378in}{2.889633in}}{\pgfqpoint{4.239853in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.234328in}{2.889633in}}{\pgfqpoint{4.229028in}{2.887438in}}{\pgfqpoint{4.225122in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.221215in}{2.879625in}}{\pgfqpoint{4.219020in}{2.874325in}}{\pgfqpoint{4.219020in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.219020in}{2.863275in}}{\pgfqpoint{4.221215in}{2.857975in}}{\pgfqpoint{4.225122in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.229028in}{2.850162in}}{\pgfqpoint{4.234328in}{2.847967in}}{\pgfqpoint{4.239853in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164452in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.169977in}{2.847967in}}{\pgfqpoint{4.175277in}{2.850162in}}{\pgfqpoint{4.179184in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.183091in}{2.857975in}}{\pgfqpoint{4.185286in}{2.863275in}}{\pgfqpoint{4.185286in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.185286in}{2.874325in}}{\pgfqpoint{4.183091in}{2.879625in}}{\pgfqpoint{4.179184in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.175277in}{2.887438in}}{\pgfqpoint{4.169977in}{2.889633in}}{\pgfqpoint{4.164452in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.158927in}{2.889633in}}{\pgfqpoint{4.153628in}{2.887438in}}{\pgfqpoint{4.149721in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.145814in}{2.879625in}}{\pgfqpoint{4.143619in}{2.874325in}}{\pgfqpoint{4.143619in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.143619in}{2.863275in}}{\pgfqpoint{4.145814in}{2.857975in}}{\pgfqpoint{4.149721in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.153628in}{2.850162in}}{\pgfqpoint{4.158927in}{2.847967in}}{\pgfqpoint{4.164452in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213453in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.218978in}{2.847967in}}{\pgfqpoint{4.224278in}{2.850162in}}{\pgfqpoint{4.228184in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.232091in}{2.857975in}}{\pgfqpoint{4.234286in}{2.863275in}}{\pgfqpoint{4.234286in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.234286in}{2.874325in}}{\pgfqpoint{4.232091in}{2.879625in}}{\pgfqpoint{4.228184in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.224278in}{2.887438in}}{\pgfqpoint{4.218978in}{2.889633in}}{\pgfqpoint{4.213453in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.207928in}{2.889633in}}{\pgfqpoint{4.202628in}{2.887438in}}{\pgfqpoint{4.198722in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.194815in}{2.879625in}}{\pgfqpoint{4.192620in}{2.874325in}}{\pgfqpoint{4.192620in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.192620in}{2.863275in}}{\pgfqpoint{4.194815in}{2.857975in}}{\pgfqpoint{4.198722in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.202628in}{2.850162in}}{\pgfqpoint{4.207928in}{2.847967in}}{\pgfqpoint{4.213453in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178935in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.184460in}{2.847967in}}{\pgfqpoint{4.189759in}{2.850162in}}{\pgfqpoint{4.193666in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.197573in}{2.857975in}}{\pgfqpoint{4.199768in}{2.863275in}}{\pgfqpoint{4.199768in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.199768in}{2.874325in}}{\pgfqpoint{4.197573in}{2.879625in}}{\pgfqpoint{4.193666in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.189759in}{2.887438in}}{\pgfqpoint{4.184460in}{2.889633in}}{\pgfqpoint{4.178935in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.173410in}{2.889633in}}{\pgfqpoint{4.168110in}{2.887438in}}{\pgfqpoint{4.164204in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.160297in}{2.879625in}}{\pgfqpoint{4.158102in}{2.874325in}}{\pgfqpoint{4.158102in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.158102in}{2.863275in}}{\pgfqpoint{4.160297in}{2.857975in}}{\pgfqpoint{4.164204in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.168110in}{2.850162in}}{\pgfqpoint{4.173410in}{2.847967in}}{\pgfqpoint{4.178935in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170774in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.176299in}{2.847967in}}{\pgfqpoint{4.181598in}{2.850162in}}{\pgfqpoint{4.185505in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.189412in}{2.857975in}}{\pgfqpoint{4.191607in}{2.863275in}}{\pgfqpoint{4.191607in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.191607in}{2.874325in}}{\pgfqpoint{4.189412in}{2.879625in}}{\pgfqpoint{4.185505in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.181598in}{2.887438in}}{\pgfqpoint{4.176299in}{2.889633in}}{\pgfqpoint{4.170774in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.165249in}{2.889633in}}{\pgfqpoint{4.159949in}{2.887438in}}{\pgfqpoint{4.156042in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.152136in}{2.879625in}}{\pgfqpoint{4.149940in}{2.874325in}}{\pgfqpoint{4.149940in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.149940in}{2.863275in}}{\pgfqpoint{4.152136in}{2.857975in}}{\pgfqpoint{4.156042in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.159949in}{2.850162in}}{\pgfqpoint{4.165249in}{2.847967in}}{\pgfqpoint{4.170774in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208949in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.214474in}{2.847967in}}{\pgfqpoint{4.219773in}{2.850162in}}{\pgfqpoint{4.223680in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.227587in}{2.857975in}}{\pgfqpoint{4.229782in}{2.863275in}}{\pgfqpoint{4.229782in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.229782in}{2.874325in}}{\pgfqpoint{4.227587in}{2.879625in}}{\pgfqpoint{4.223680in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.219773in}{2.887438in}}{\pgfqpoint{4.214474in}{2.889633in}}{\pgfqpoint{4.208949in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.203424in}{2.889633in}}{\pgfqpoint{4.198124in}{2.887438in}}{\pgfqpoint{4.194217in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.190311in}{2.879625in}}{\pgfqpoint{4.188115in}{2.874325in}}{\pgfqpoint{4.188115in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.188115in}{2.863275in}}{\pgfqpoint{4.190311in}{2.857975in}}{\pgfqpoint{4.194217in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.198124in}{2.850162in}}{\pgfqpoint{4.203424in}{2.847967in}}{\pgfqpoint{4.208949in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272713in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.278238in}{2.847967in}}{\pgfqpoint{4.283538in}{2.850162in}}{\pgfqpoint{4.287445in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.291351in}{2.857975in}}{\pgfqpoint{4.293546in}{2.863275in}}{\pgfqpoint{4.293546in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.293546in}{2.874325in}}{\pgfqpoint{4.291351in}{2.879625in}}{\pgfqpoint{4.287445in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.283538in}{2.887438in}}{\pgfqpoint{4.278238in}{2.889633in}}{\pgfqpoint{4.272713in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.267188in}{2.889633in}}{\pgfqpoint{4.261889in}{2.887438in}}{\pgfqpoint{4.257982in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.254075in}{2.879625in}}{\pgfqpoint{4.251880in}{2.874325in}}{\pgfqpoint{4.251880in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.251880in}{2.863275in}}{\pgfqpoint{4.254075in}{2.857975in}}{\pgfqpoint{4.257982in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.261889in}{2.850162in}}{\pgfqpoint{4.267188in}{2.847967in}}{\pgfqpoint{4.272713in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132167in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.137692in}{2.847967in}}{\pgfqpoint{4.142992in}{2.850162in}}{\pgfqpoint{4.146899in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.150805in}{2.857975in}}{\pgfqpoint{4.153001in}{2.863275in}}{\pgfqpoint{4.153001in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.153001in}{2.874325in}}{\pgfqpoint{4.150805in}{2.879625in}}{\pgfqpoint{4.146899in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.142992in}{2.887438in}}{\pgfqpoint{4.137692in}{2.889633in}}{\pgfqpoint{4.132167in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.126642in}{2.889633in}}{\pgfqpoint{4.121343in}{2.887438in}}{\pgfqpoint{4.117436in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.113529in}{2.879625in}}{\pgfqpoint{4.111334in}{2.874325in}}{\pgfqpoint{4.111334in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.111334in}{2.863275in}}{\pgfqpoint{4.113529in}{2.857975in}}{\pgfqpoint{4.117436in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.121343in}{2.850162in}}{\pgfqpoint{4.126642in}{2.847967in}}{\pgfqpoint{4.132167in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160015in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.165540in}{2.847967in}}{\pgfqpoint{4.170840in}{2.850162in}}{\pgfqpoint{4.174747in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.178653in}{2.857975in}}{\pgfqpoint{4.180848in}{2.863275in}}{\pgfqpoint{4.180848in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.180848in}{2.874325in}}{\pgfqpoint{4.178653in}{2.879625in}}{\pgfqpoint{4.174747in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.170840in}{2.887438in}}{\pgfqpoint{4.165540in}{2.889633in}}{\pgfqpoint{4.160015in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.154490in}{2.889633in}}{\pgfqpoint{4.149191in}{2.887438in}}{\pgfqpoint{4.145284in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.141377in}{2.879625in}}{\pgfqpoint{4.139182in}{2.874325in}}{\pgfqpoint{4.139182in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.139182in}{2.863275in}}{\pgfqpoint{4.141377in}{2.857975in}}{\pgfqpoint{4.145284in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.149191in}{2.850162in}}{\pgfqpoint{4.154490in}{2.847967in}}{\pgfqpoint{4.160015in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149282in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.154807in}{2.847967in}}{\pgfqpoint{4.160106in}{2.850162in}}{\pgfqpoint{4.164013in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.167920in}{2.857975in}}{\pgfqpoint{4.170115in}{2.863275in}}{\pgfqpoint{4.170115in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.170115in}{2.874325in}}{\pgfqpoint{4.167920in}{2.879625in}}{\pgfqpoint{4.164013in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.160106in}{2.887438in}}{\pgfqpoint{4.154807in}{2.889633in}}{\pgfqpoint{4.149282in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.143757in}{2.889633in}}{\pgfqpoint{4.138457in}{2.887438in}}{\pgfqpoint{4.134551in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.130644in}{2.879625in}}{\pgfqpoint{4.128449in}{2.874325in}}{\pgfqpoint{4.128449in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.128449in}{2.863275in}}{\pgfqpoint{4.130644in}{2.857975in}}{\pgfqpoint{4.134551in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.138457in}{2.850162in}}{\pgfqpoint{4.143757in}{2.847967in}}{\pgfqpoint{4.149282in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183076in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.188601in}{2.847967in}}{\pgfqpoint{4.193900in}{2.850162in}}{\pgfqpoint{4.197807in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.201714in}{2.857975in}}{\pgfqpoint{4.203909in}{2.863275in}}{\pgfqpoint{4.203909in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.203909in}{2.874325in}}{\pgfqpoint{4.201714in}{2.879625in}}{\pgfqpoint{4.197807in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.193900in}{2.887438in}}{\pgfqpoint{4.188601in}{2.889633in}}{\pgfqpoint{4.183076in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.177551in}{2.889633in}}{\pgfqpoint{4.172251in}{2.887438in}}{\pgfqpoint{4.168344in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.164437in}{2.879625in}}{\pgfqpoint{4.162242in}{2.874325in}}{\pgfqpoint{4.162242in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.162242in}{2.863275in}}{\pgfqpoint{4.164437in}{2.857975in}}{\pgfqpoint{4.168344in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.172251in}{2.850162in}}{\pgfqpoint{4.177551in}{2.847967in}}{\pgfqpoint{4.183076in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127448in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.132973in}{2.847967in}}{\pgfqpoint{4.138272in}{2.850162in}}{\pgfqpoint{4.142179in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.146086in}{2.857975in}}{\pgfqpoint{4.148281in}{2.863275in}}{\pgfqpoint{4.148281in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.148281in}{2.874325in}}{\pgfqpoint{4.146086in}{2.879625in}}{\pgfqpoint{4.142179in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.138272in}{2.887438in}}{\pgfqpoint{4.132973in}{2.889633in}}{\pgfqpoint{4.127448in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.121923in}{2.889633in}}{\pgfqpoint{4.116623in}{2.887438in}}{\pgfqpoint{4.112716in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.108810in}{2.879625in}}{\pgfqpoint{4.106614in}{2.874325in}}{\pgfqpoint{4.106614in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.106614in}{2.863275in}}{\pgfqpoint{4.108810in}{2.857975in}}{\pgfqpoint{4.112716in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.116623in}{2.850162in}}{\pgfqpoint{4.121923in}{2.847967in}}{\pgfqpoint{4.127448in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174804in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.180329in}{2.847967in}}{\pgfqpoint{4.185628in}{2.850162in}}{\pgfqpoint{4.189535in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.193442in}{2.857975in}}{\pgfqpoint{4.195637in}{2.863275in}}{\pgfqpoint{4.195637in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.195637in}{2.874325in}}{\pgfqpoint{4.193442in}{2.879625in}}{\pgfqpoint{4.189535in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.185628in}{2.887438in}}{\pgfqpoint{4.180329in}{2.889633in}}{\pgfqpoint{4.174804in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.169278in}{2.889633in}}{\pgfqpoint{4.163979in}{2.887438in}}{\pgfqpoint{4.160072in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.156165in}{2.879625in}}{\pgfqpoint{4.153970in}{2.874325in}}{\pgfqpoint{4.153970in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.153970in}{2.863275in}}{\pgfqpoint{4.156165in}{2.857975in}}{\pgfqpoint{4.160072in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.163979in}{2.850162in}}{\pgfqpoint{4.169278in}{2.847967in}}{\pgfqpoint{4.174804in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134961in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.140486in}{2.847967in}}{\pgfqpoint{4.145786in}{2.850162in}}{\pgfqpoint{4.149692in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.153599in}{2.857975in}}{\pgfqpoint{4.155794in}{2.863275in}}{\pgfqpoint{4.155794in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.155794in}{2.874325in}}{\pgfqpoint{4.153599in}{2.879625in}}{\pgfqpoint{4.149692in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.145786in}{2.887438in}}{\pgfqpoint{4.140486in}{2.889633in}}{\pgfqpoint{4.134961in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.129436in}{2.889633in}}{\pgfqpoint{4.124136in}{2.887438in}}{\pgfqpoint{4.120230in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.116323in}{2.879625in}}{\pgfqpoint{4.114128in}{2.874325in}}{\pgfqpoint{4.114128in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.114128in}{2.863275in}}{\pgfqpoint{4.116323in}{2.857975in}}{\pgfqpoint{4.120230in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.124136in}{2.850162in}}{\pgfqpoint{4.129436in}{2.847967in}}{\pgfqpoint{4.134961in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163345in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.168870in}{2.847967in}}{\pgfqpoint{4.174169in}{2.850162in}}{\pgfqpoint{4.178076in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.181983in}{2.857975in}}{\pgfqpoint{4.184178in}{2.863275in}}{\pgfqpoint{4.184178in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.184178in}{2.874325in}}{\pgfqpoint{4.181983in}{2.879625in}}{\pgfqpoint{4.178076in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.174169in}{2.887438in}}{\pgfqpoint{4.168870in}{2.889633in}}{\pgfqpoint{4.163345in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.157820in}{2.889633in}}{\pgfqpoint{4.152520in}{2.887438in}}{\pgfqpoint{4.148613in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.144707in}{2.879625in}}{\pgfqpoint{4.142511in}{2.874325in}}{\pgfqpoint{4.142511in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.142511in}{2.863275in}}{\pgfqpoint{4.144707in}{2.857975in}}{\pgfqpoint{4.148613in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.152520in}{2.850162in}}{\pgfqpoint{4.157820in}{2.847967in}}{\pgfqpoint{4.163345in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181447in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.186972in}{2.847967in}}{\pgfqpoint{4.192271in}{2.850162in}}{\pgfqpoint{4.196178in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.200085in}{2.857975in}}{\pgfqpoint{4.202280in}{2.863275in}}{\pgfqpoint{4.202280in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.202280in}{2.874325in}}{\pgfqpoint{4.200085in}{2.879625in}}{\pgfqpoint{4.196178in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.192271in}{2.887438in}}{\pgfqpoint{4.186972in}{2.889633in}}{\pgfqpoint{4.181447in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.175921in}{2.889633in}}{\pgfqpoint{4.170622in}{2.887438in}}{\pgfqpoint{4.166715in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.162808in}{2.879625in}}{\pgfqpoint{4.160613in}{2.874325in}}{\pgfqpoint{4.160613in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.160613in}{2.863275in}}{\pgfqpoint{4.162808in}{2.857975in}}{\pgfqpoint{4.166715in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.170622in}{2.850162in}}{\pgfqpoint{4.175921in}{2.847967in}}{\pgfqpoint{4.181447in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159838in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.165364in}{2.847967in}}{\pgfqpoint{4.170663in}{2.850162in}}{\pgfqpoint{4.174570in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.178477in}{2.857975in}}{\pgfqpoint{4.180672in}{2.863275in}}{\pgfqpoint{4.180672in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.180672in}{2.874325in}}{\pgfqpoint{4.178477in}{2.879625in}}{\pgfqpoint{4.174570in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.170663in}{2.887438in}}{\pgfqpoint{4.165364in}{2.889633in}}{\pgfqpoint{4.159838in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.154313in}{2.889633in}}{\pgfqpoint{4.149014in}{2.887438in}}{\pgfqpoint{4.145107in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.141200in}{2.879625in}}{\pgfqpoint{4.139005in}{2.874325in}}{\pgfqpoint{4.139005in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.139005in}{2.863275in}}{\pgfqpoint{4.141200in}{2.857975in}}{\pgfqpoint{4.145107in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.149014in}{2.850162in}}{\pgfqpoint{4.154313in}{2.847967in}}{\pgfqpoint{4.159838in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150378in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.155903in}{2.847967in}}{\pgfqpoint{4.161203in}{2.850162in}}{\pgfqpoint{4.165109in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.169016in}{2.857975in}}{\pgfqpoint{4.171211in}{2.863275in}}{\pgfqpoint{4.171211in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.171211in}{2.874325in}}{\pgfqpoint{4.169016in}{2.879625in}}{\pgfqpoint{4.165109in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.161203in}{2.887438in}}{\pgfqpoint{4.155903in}{2.889633in}}{\pgfqpoint{4.150378in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.144853in}{2.889633in}}{\pgfqpoint{4.139553in}{2.887438in}}{\pgfqpoint{4.135647in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.131740in}{2.879625in}}{\pgfqpoint{4.129545in}{2.874325in}}{\pgfqpoint{4.129545in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.129545in}{2.863275in}}{\pgfqpoint{4.131740in}{2.857975in}}{\pgfqpoint{4.135647in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.139553in}{2.850162in}}{\pgfqpoint{4.144853in}{2.847967in}}{\pgfqpoint{4.150378in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153029in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.158554in}{2.847967in}}{\pgfqpoint{4.163854in}{2.850162in}}{\pgfqpoint{4.167761in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.171667in}{2.857975in}}{\pgfqpoint{4.173863in}{2.863275in}}{\pgfqpoint{4.173863in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.173863in}{2.874325in}}{\pgfqpoint{4.171667in}{2.879625in}}{\pgfqpoint{4.167761in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.163854in}{2.887438in}}{\pgfqpoint{4.158554in}{2.889633in}}{\pgfqpoint{4.153029in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.147504in}{2.889633in}}{\pgfqpoint{4.142205in}{2.887438in}}{\pgfqpoint{4.138298in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.134391in}{2.879625in}}{\pgfqpoint{4.132196in}{2.874325in}}{\pgfqpoint{4.132196in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.132196in}{2.863275in}}{\pgfqpoint{4.134391in}{2.857975in}}{\pgfqpoint{4.138298in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.142205in}{2.850162in}}{\pgfqpoint{4.147504in}{2.847967in}}{\pgfqpoint{4.153029in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170571in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.176096in}{2.847967in}}{\pgfqpoint{4.181396in}{2.850162in}}{\pgfqpoint{4.185303in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.189209in}{2.857975in}}{\pgfqpoint{4.191405in}{2.863275in}}{\pgfqpoint{4.191405in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.191405in}{2.874325in}}{\pgfqpoint{4.189209in}{2.879625in}}{\pgfqpoint{4.185303in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.181396in}{2.887438in}}{\pgfqpoint{4.176096in}{2.889633in}}{\pgfqpoint{4.170571in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.165046in}{2.889633in}}{\pgfqpoint{4.159747in}{2.887438in}}{\pgfqpoint{4.155840in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.151933in}{2.879625in}}{\pgfqpoint{4.149738in}{2.874325in}}{\pgfqpoint{4.149738in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.149738in}{2.863275in}}{\pgfqpoint{4.151933in}{2.857975in}}{\pgfqpoint{4.155840in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.159747in}{2.850162in}}{\pgfqpoint{4.165046in}{2.847967in}}{\pgfqpoint{4.170571in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146943in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.152469in}{2.847967in}}{\pgfqpoint{4.157768in}{2.850162in}}{\pgfqpoint{4.161675in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.165582in}{2.857975in}}{\pgfqpoint{4.167777in}{2.863275in}}{\pgfqpoint{4.167777in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.167777in}{2.874325in}}{\pgfqpoint{4.165582in}{2.879625in}}{\pgfqpoint{4.161675in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.157768in}{2.887438in}}{\pgfqpoint{4.152469in}{2.889633in}}{\pgfqpoint{4.146943in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.141418in}{2.889633in}}{\pgfqpoint{4.136119in}{2.887438in}}{\pgfqpoint{4.132212in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.128305in}{2.879625in}}{\pgfqpoint{4.126110in}{2.874325in}}{\pgfqpoint{4.126110in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.126110in}{2.863275in}}{\pgfqpoint{4.128305in}{2.857975in}}{\pgfqpoint{4.132212in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.136119in}{2.850162in}}{\pgfqpoint{4.141418in}{2.847967in}}{\pgfqpoint{4.146943in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128151in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.133676in}{2.847967in}}{\pgfqpoint{4.138976in}{2.850162in}}{\pgfqpoint{4.142882in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.146789in}{2.857975in}}{\pgfqpoint{4.148984in}{2.863275in}}{\pgfqpoint{4.148984in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.148984in}{2.874325in}}{\pgfqpoint{4.146789in}{2.879625in}}{\pgfqpoint{4.142882in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.138976in}{2.887438in}}{\pgfqpoint{4.133676in}{2.889633in}}{\pgfqpoint{4.128151in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.122626in}{2.889633in}}{\pgfqpoint{4.117326in}{2.887438in}}{\pgfqpoint{4.113420in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.109513in}{2.879625in}}{\pgfqpoint{4.107318in}{2.874325in}}{\pgfqpoint{4.107318in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.107318in}{2.863275in}}{\pgfqpoint{4.109513in}{2.857975in}}{\pgfqpoint{4.113420in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.117326in}{2.850162in}}{\pgfqpoint{4.122626in}{2.847967in}}{\pgfqpoint{4.128151in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173205in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.178730in}{2.847967in}}{\pgfqpoint{4.184029in}{2.850162in}}{\pgfqpoint{4.187936in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.191843in}{2.857975in}}{\pgfqpoint{4.194038in}{2.863275in}}{\pgfqpoint{4.194038in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.194038in}{2.874325in}}{\pgfqpoint{4.191843in}{2.879625in}}{\pgfqpoint{4.187936in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.184029in}{2.887438in}}{\pgfqpoint{4.178730in}{2.889633in}}{\pgfqpoint{4.173205in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.167680in}{2.889633in}}{\pgfqpoint{4.162380in}{2.887438in}}{\pgfqpoint{4.158473in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.154567in}{2.879625in}}{\pgfqpoint{4.152371in}{2.874325in}}{\pgfqpoint{4.152371in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.152371in}{2.863275in}}{\pgfqpoint{4.154567in}{2.857975in}}{\pgfqpoint{4.158473in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.162380in}{2.850162in}}{\pgfqpoint{4.167680in}{2.847967in}}{\pgfqpoint{4.173205in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189365in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.194890in}{2.847967in}}{\pgfqpoint{4.200190in}{2.850162in}}{\pgfqpoint{4.204096in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.208003in}{2.857975in}}{\pgfqpoint{4.210198in}{2.863275in}}{\pgfqpoint{4.210198in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.210198in}{2.874325in}}{\pgfqpoint{4.208003in}{2.879625in}}{\pgfqpoint{4.204096in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.200190in}{2.887438in}}{\pgfqpoint{4.194890in}{2.889633in}}{\pgfqpoint{4.189365in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.183840in}{2.889633in}}{\pgfqpoint{4.178540in}{2.887438in}}{\pgfqpoint{4.174634in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.170727in}{2.879625in}}{\pgfqpoint{4.168532in}{2.874325in}}{\pgfqpoint{4.168532in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.168532in}{2.863275in}}{\pgfqpoint{4.170727in}{2.857975in}}{\pgfqpoint{4.174634in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.178540in}{2.850162in}}{\pgfqpoint{4.183840in}{2.847967in}}{\pgfqpoint{4.189365in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166537in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.172062in}{2.847967in}}{\pgfqpoint{4.177361in}{2.850162in}}{\pgfqpoint{4.181268in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.185175in}{2.857975in}}{\pgfqpoint{4.187370in}{2.863275in}}{\pgfqpoint{4.187370in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.187370in}{2.874325in}}{\pgfqpoint{4.185175in}{2.879625in}}{\pgfqpoint{4.181268in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.177361in}{2.887438in}}{\pgfqpoint{4.172062in}{2.889633in}}{\pgfqpoint{4.166537in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.161012in}{2.889633in}}{\pgfqpoint{4.155712in}{2.887438in}}{\pgfqpoint{4.151806in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.147899in}{2.879625in}}{\pgfqpoint{4.145704in}{2.874325in}}{\pgfqpoint{4.145704in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.145704in}{2.863275in}}{\pgfqpoint{4.147899in}{2.857975in}}{\pgfqpoint{4.151806in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.155712in}{2.850162in}}{\pgfqpoint{4.161012in}{2.847967in}}{\pgfqpoint{4.166537in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217000in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.222525in}{2.847967in}}{\pgfqpoint{4.227825in}{2.850162in}}{\pgfqpoint{4.231732in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.235638in}{2.857975in}}{\pgfqpoint{4.237834in}{2.863275in}}{\pgfqpoint{4.237834in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.237834in}{2.874325in}}{\pgfqpoint{4.235638in}{2.879625in}}{\pgfqpoint{4.231732in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.227825in}{2.887438in}}{\pgfqpoint{4.222525in}{2.889633in}}{\pgfqpoint{4.217000in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.211475in}{2.889633in}}{\pgfqpoint{4.206176in}{2.887438in}}{\pgfqpoint{4.202269in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.198362in}{2.879625in}}{\pgfqpoint{4.196167in}{2.874325in}}{\pgfqpoint{4.196167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.196167in}{2.863275in}}{\pgfqpoint{4.198362in}{2.857975in}}{\pgfqpoint{4.202269in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.206176in}{2.850162in}}{\pgfqpoint{4.211475in}{2.847967in}}{\pgfqpoint{4.217000in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117992in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.123517in}{2.847967in}}{\pgfqpoint{4.128816in}{2.850162in}}{\pgfqpoint{4.132723in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.136630in}{2.857975in}}{\pgfqpoint{4.138825in}{2.863275in}}{\pgfqpoint{4.138825in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.138825in}{2.874325in}}{\pgfqpoint{4.136630in}{2.879625in}}{\pgfqpoint{4.132723in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.128816in}{2.887438in}}{\pgfqpoint{4.123517in}{2.889633in}}{\pgfqpoint{4.117992in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.112467in}{2.889633in}}{\pgfqpoint{4.107167in}{2.887438in}}{\pgfqpoint{4.103260in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.099353in}{2.879625in}}{\pgfqpoint{4.097158in}{2.874325in}}{\pgfqpoint{4.097158in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.097158in}{2.863275in}}{\pgfqpoint{4.099353in}{2.857975in}}{\pgfqpoint{4.103260in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.107167in}{2.850162in}}{\pgfqpoint{4.112467in}{2.847967in}}{\pgfqpoint{4.117992in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275902in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.281427in}{2.847967in}}{\pgfqpoint{4.286727in}{2.850162in}}{\pgfqpoint{4.290634in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.294541in}{2.857975in}}{\pgfqpoint{4.296736in}{2.863275in}}{\pgfqpoint{4.296736in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.296736in}{2.874325in}}{\pgfqpoint{4.294541in}{2.879625in}}{\pgfqpoint{4.290634in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.286727in}{2.887438in}}{\pgfqpoint{4.281427in}{2.889633in}}{\pgfqpoint{4.275902in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.270377in}{2.889633in}}{\pgfqpoint{4.265078in}{2.887438in}}{\pgfqpoint{4.261171in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.257264in}{2.879625in}}{\pgfqpoint{4.255069in}{2.874325in}}{\pgfqpoint{4.255069in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.255069in}{2.863275in}}{\pgfqpoint{4.257264in}{2.857975in}}{\pgfqpoint{4.261171in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.265078in}{2.850162in}}{\pgfqpoint{4.270377in}{2.847967in}}{\pgfqpoint{4.275902in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119045in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.124570in}{2.847967in}}{\pgfqpoint{4.129869in}{2.850162in}}{\pgfqpoint{4.133776in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.137683in}{2.857975in}}{\pgfqpoint{4.139878in}{2.863275in}}{\pgfqpoint{4.139878in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.139878in}{2.874325in}}{\pgfqpoint{4.137683in}{2.879625in}}{\pgfqpoint{4.133776in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.129869in}{2.887438in}}{\pgfqpoint{4.124570in}{2.889633in}}{\pgfqpoint{4.119045in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.113520in}{2.889633in}}{\pgfqpoint{4.108220in}{2.887438in}}{\pgfqpoint{4.104313in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.100406in}{2.879625in}}{\pgfqpoint{4.098211in}{2.874325in}}{\pgfqpoint{4.098211in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.098211in}{2.863275in}}{\pgfqpoint{4.100406in}{2.857975in}}{\pgfqpoint{4.104313in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.108220in}{2.850162in}}{\pgfqpoint{4.113520in}{2.847967in}}{\pgfqpoint{4.119045in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208162in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.213687in}{2.847967in}}{\pgfqpoint{4.218986in}{2.850162in}}{\pgfqpoint{4.222893in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.226800in}{2.857975in}}{\pgfqpoint{4.228995in}{2.863275in}}{\pgfqpoint{4.228995in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.228995in}{2.874325in}}{\pgfqpoint{4.226800in}{2.879625in}}{\pgfqpoint{4.222893in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.218986in}{2.887438in}}{\pgfqpoint{4.213687in}{2.889633in}}{\pgfqpoint{4.208162in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.202637in}{2.889633in}}{\pgfqpoint{4.197337in}{2.887438in}}{\pgfqpoint{4.193430in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.189523in}{2.879625in}}{\pgfqpoint{4.187328in}{2.874325in}}{\pgfqpoint{4.187328in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.187328in}{2.863275in}}{\pgfqpoint{4.189523in}{2.857975in}}{\pgfqpoint{4.193430in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.197337in}{2.850162in}}{\pgfqpoint{4.202637in}{2.847967in}}{\pgfqpoint{4.208162in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126090in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.131615in}{2.847967in}}{\pgfqpoint{4.136915in}{2.850162in}}{\pgfqpoint{4.140822in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.144729in}{2.857975in}}{\pgfqpoint{4.146924in}{2.863275in}}{\pgfqpoint{4.146924in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.146924in}{2.874325in}}{\pgfqpoint{4.144729in}{2.879625in}}{\pgfqpoint{4.140822in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.136915in}{2.887438in}}{\pgfqpoint{4.131615in}{2.889633in}}{\pgfqpoint{4.126090in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.120565in}{2.889633in}}{\pgfqpoint{4.115266in}{2.887438in}}{\pgfqpoint{4.111359in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.107452in}{2.879625in}}{\pgfqpoint{4.105257in}{2.874325in}}{\pgfqpoint{4.105257in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.105257in}{2.863275in}}{\pgfqpoint{4.107452in}{2.857975in}}{\pgfqpoint{4.111359in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.115266in}{2.850162in}}{\pgfqpoint{4.120565in}{2.847967in}}{\pgfqpoint{4.126090in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193046in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.198571in}{2.847967in}}{\pgfqpoint{4.203870in}{2.850162in}}{\pgfqpoint{4.207777in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.211684in}{2.857975in}}{\pgfqpoint{4.213879in}{2.863275in}}{\pgfqpoint{4.213879in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.213879in}{2.874325in}}{\pgfqpoint{4.211684in}{2.879625in}}{\pgfqpoint{4.207777in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.203870in}{2.887438in}}{\pgfqpoint{4.198571in}{2.889633in}}{\pgfqpoint{4.193046in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.187521in}{2.889633in}}{\pgfqpoint{4.182221in}{2.887438in}}{\pgfqpoint{4.178314in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.174407in}{2.879625in}}{\pgfqpoint{4.172212in}{2.874325in}}{\pgfqpoint{4.172212in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.172212in}{2.863275in}}{\pgfqpoint{4.174407in}{2.857975in}}{\pgfqpoint{4.178314in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.182221in}{2.850162in}}{\pgfqpoint{4.187521in}{2.847967in}}{\pgfqpoint{4.193046in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146522in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.152047in}{2.847967in}}{\pgfqpoint{4.157347in}{2.850162in}}{\pgfqpoint{4.161253in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.165160in}{2.857975in}}{\pgfqpoint{4.167355in}{2.863275in}}{\pgfqpoint{4.167355in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.167355in}{2.874325in}}{\pgfqpoint{4.165160in}{2.879625in}}{\pgfqpoint{4.161253in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.157347in}{2.887438in}}{\pgfqpoint{4.152047in}{2.889633in}}{\pgfqpoint{4.146522in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.140997in}{2.889633in}}{\pgfqpoint{4.135697in}{2.887438in}}{\pgfqpoint{4.131791in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.127884in}{2.879625in}}{\pgfqpoint{4.125689in}{2.874325in}}{\pgfqpoint{4.125689in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.125689in}{2.863275in}}{\pgfqpoint{4.127884in}{2.857975in}}{\pgfqpoint{4.131791in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.135697in}{2.850162in}}{\pgfqpoint{4.140997in}{2.847967in}}{\pgfqpoint{4.146522in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159170in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.164695in}{2.847967in}}{\pgfqpoint{4.169994in}{2.850162in}}{\pgfqpoint{4.173901in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.177808in}{2.857975in}}{\pgfqpoint{4.180003in}{2.863275in}}{\pgfqpoint{4.180003in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.180003in}{2.874325in}}{\pgfqpoint{4.177808in}{2.879625in}}{\pgfqpoint{4.173901in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.169994in}{2.887438in}}{\pgfqpoint{4.164695in}{2.889633in}}{\pgfqpoint{4.159170in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.153645in}{2.889633in}}{\pgfqpoint{4.148345in}{2.887438in}}{\pgfqpoint{4.144438in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.140532in}{2.879625in}}{\pgfqpoint{4.138337in}{2.874325in}}{\pgfqpoint{4.138337in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.138337in}{2.863275in}}{\pgfqpoint{4.140532in}{2.857975in}}{\pgfqpoint{4.144438in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.148345in}{2.850162in}}{\pgfqpoint{4.153645in}{2.847967in}}{\pgfqpoint{4.159170in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142217in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.147742in}{2.847967in}}{\pgfqpoint{4.153041in}{2.850162in}}{\pgfqpoint{4.156948in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.160855in}{2.857975in}}{\pgfqpoint{4.163050in}{2.863275in}}{\pgfqpoint{4.163050in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.163050in}{2.874325in}}{\pgfqpoint{4.160855in}{2.879625in}}{\pgfqpoint{4.156948in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.153041in}{2.887438in}}{\pgfqpoint{4.147742in}{2.889633in}}{\pgfqpoint{4.142217in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.136692in}{2.889633in}}{\pgfqpoint{4.131392in}{2.887438in}}{\pgfqpoint{4.127485in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.123578in}{2.879625in}}{\pgfqpoint{4.121383in}{2.874325in}}{\pgfqpoint{4.121383in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.121383in}{2.863275in}}{\pgfqpoint{4.123578in}{2.857975in}}{\pgfqpoint{4.127485in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.131392in}{2.850162in}}{\pgfqpoint{4.136692in}{2.847967in}}{\pgfqpoint{4.142217in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129977in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.135502in}{2.847967in}}{\pgfqpoint{4.140802in}{2.850162in}}{\pgfqpoint{4.144708in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.148615in}{2.857975in}}{\pgfqpoint{4.150810in}{2.863275in}}{\pgfqpoint{4.150810in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.150810in}{2.874325in}}{\pgfqpoint{4.148615in}{2.879625in}}{\pgfqpoint{4.144708in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.140802in}{2.887438in}}{\pgfqpoint{4.135502in}{2.889633in}}{\pgfqpoint{4.129977in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.124452in}{2.889633in}}{\pgfqpoint{4.119152in}{2.887438in}}{\pgfqpoint{4.115246in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.111339in}{2.879625in}}{\pgfqpoint{4.109144in}{2.874325in}}{\pgfqpoint{4.109144in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.109144in}{2.863275in}}{\pgfqpoint{4.111339in}{2.857975in}}{\pgfqpoint{4.115246in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.119152in}{2.850162in}}{\pgfqpoint{4.124452in}{2.847967in}}{\pgfqpoint{4.129977in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169783in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.175308in}{2.847967in}}{\pgfqpoint{4.180608in}{2.850162in}}{\pgfqpoint{4.184514in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.188421in}{2.857975in}}{\pgfqpoint{4.190616in}{2.863275in}}{\pgfqpoint{4.190616in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.190616in}{2.874325in}}{\pgfqpoint{4.188421in}{2.879625in}}{\pgfqpoint{4.184514in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.180608in}{2.887438in}}{\pgfqpoint{4.175308in}{2.889633in}}{\pgfqpoint{4.169783in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.164258in}{2.889633in}}{\pgfqpoint{4.158959in}{2.887438in}}{\pgfqpoint{4.155052in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.151145in}{2.879625in}}{\pgfqpoint{4.148950in}{2.874325in}}{\pgfqpoint{4.148950in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.148950in}{2.863275in}}{\pgfqpoint{4.151145in}{2.857975in}}{\pgfqpoint{4.155052in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.158959in}{2.850162in}}{\pgfqpoint{4.164258in}{2.847967in}}{\pgfqpoint{4.169783in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157981in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.163506in}{2.847967in}}{\pgfqpoint{4.168806in}{2.850162in}}{\pgfqpoint{4.172712in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.176619in}{2.857975in}}{\pgfqpoint{4.178814in}{2.863275in}}{\pgfqpoint{4.178814in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.178814in}{2.874325in}}{\pgfqpoint{4.176619in}{2.879625in}}{\pgfqpoint{4.172712in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.168806in}{2.887438in}}{\pgfqpoint{4.163506in}{2.889633in}}{\pgfqpoint{4.157981in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.152456in}{2.889633in}}{\pgfqpoint{4.147156in}{2.887438in}}{\pgfqpoint{4.143250in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.139343in}{2.879625in}}{\pgfqpoint{4.137148in}{2.874325in}}{\pgfqpoint{4.137148in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.137148in}{2.863275in}}{\pgfqpoint{4.139343in}{2.857975in}}{\pgfqpoint{4.143250in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.147156in}{2.850162in}}{\pgfqpoint{4.152456in}{2.847967in}}{\pgfqpoint{4.157981in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134040in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.139565in}{2.847967in}}{\pgfqpoint{4.144864in}{2.850162in}}{\pgfqpoint{4.148771in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.152678in}{2.857975in}}{\pgfqpoint{4.154873in}{2.863275in}}{\pgfqpoint{4.154873in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.154873in}{2.874325in}}{\pgfqpoint{4.152678in}{2.879625in}}{\pgfqpoint{4.148771in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.144864in}{2.887438in}}{\pgfqpoint{4.139565in}{2.889633in}}{\pgfqpoint{4.134040in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.128515in}{2.889633in}}{\pgfqpoint{4.123215in}{2.887438in}}{\pgfqpoint{4.119308in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.115402in}{2.879625in}}{\pgfqpoint{4.113206in}{2.874325in}}{\pgfqpoint{4.113206in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.113206in}{2.863275in}}{\pgfqpoint{4.115402in}{2.857975in}}{\pgfqpoint{4.119308in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.123215in}{2.850162in}}{\pgfqpoint{4.128515in}{2.847967in}}{\pgfqpoint{4.134040in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129156in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.134681in}{2.847967in}}{\pgfqpoint{4.139981in}{2.850162in}}{\pgfqpoint{4.143888in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.147794in}{2.857975in}}{\pgfqpoint{4.149990in}{2.863275in}}{\pgfqpoint{4.149990in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.149990in}{2.874325in}}{\pgfqpoint{4.147794in}{2.879625in}}{\pgfqpoint{4.143888in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.139981in}{2.887438in}}{\pgfqpoint{4.134681in}{2.889633in}}{\pgfqpoint{4.129156in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.123631in}{2.889633in}}{\pgfqpoint{4.118332in}{2.887438in}}{\pgfqpoint{4.114425in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.110518in}{2.879625in}}{\pgfqpoint{4.108323in}{2.874325in}}{\pgfqpoint{4.108323in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.108323in}{2.863275in}}{\pgfqpoint{4.110518in}{2.857975in}}{\pgfqpoint{4.114425in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.118332in}{2.850162in}}{\pgfqpoint{4.123631in}{2.847967in}}{\pgfqpoint{4.129156in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167704in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.173229in}{2.847967in}}{\pgfqpoint{4.178529in}{2.850162in}}{\pgfqpoint{4.182436in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.186342in}{2.857975in}}{\pgfqpoint{4.188537in}{2.863275in}}{\pgfqpoint{4.188537in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.188537in}{2.874325in}}{\pgfqpoint{4.186342in}{2.879625in}}{\pgfqpoint{4.182436in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.178529in}{2.887438in}}{\pgfqpoint{4.173229in}{2.889633in}}{\pgfqpoint{4.167704in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.162179in}{2.889633in}}{\pgfqpoint{4.156880in}{2.887438in}}{\pgfqpoint{4.152973in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.149066in}{2.879625in}}{\pgfqpoint{4.146871in}{2.874325in}}{\pgfqpoint{4.146871in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.146871in}{2.863275in}}{\pgfqpoint{4.149066in}{2.857975in}}{\pgfqpoint{4.152973in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.156880in}{2.850162in}}{\pgfqpoint{4.162179in}{2.847967in}}{\pgfqpoint{4.167704in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135171in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.140696in}{2.847967in}}{\pgfqpoint{4.145996in}{2.850162in}}{\pgfqpoint{4.149902in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.153809in}{2.857975in}}{\pgfqpoint{4.156004in}{2.863275in}}{\pgfqpoint{4.156004in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.156004in}{2.874325in}}{\pgfqpoint{4.153809in}{2.879625in}}{\pgfqpoint{4.149902in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.145996in}{2.887438in}}{\pgfqpoint{4.140696in}{2.889633in}}{\pgfqpoint{4.135171in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.129646in}{2.889633in}}{\pgfqpoint{4.124346in}{2.887438in}}{\pgfqpoint{4.120440in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.116533in}{2.879625in}}{\pgfqpoint{4.114338in}{2.874325in}}{\pgfqpoint{4.114338in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.114338in}{2.863275in}}{\pgfqpoint{4.116533in}{2.857975in}}{\pgfqpoint{4.120440in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.124346in}{2.850162in}}{\pgfqpoint{4.129646in}{2.847967in}}{\pgfqpoint{4.135171in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144040in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.149565in}{2.847967in}}{\pgfqpoint{4.154865in}{2.850162in}}{\pgfqpoint{4.158771in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.162678in}{2.857975in}}{\pgfqpoint{4.164873in}{2.863275in}}{\pgfqpoint{4.164873in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.164873in}{2.874325in}}{\pgfqpoint{4.162678in}{2.879625in}}{\pgfqpoint{4.158771in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.154865in}{2.887438in}}{\pgfqpoint{4.149565in}{2.889633in}}{\pgfqpoint{4.144040in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.138515in}{2.889633in}}{\pgfqpoint{4.133215in}{2.887438in}}{\pgfqpoint{4.129309in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.125402in}{2.879625in}}{\pgfqpoint{4.123207in}{2.874325in}}{\pgfqpoint{4.123207in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.123207in}{2.863275in}}{\pgfqpoint{4.125402in}{2.857975in}}{\pgfqpoint{4.129309in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.133215in}{2.850162in}}{\pgfqpoint{4.138515in}{2.847967in}}{\pgfqpoint{4.144040in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173167in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.178692in}{2.847967in}}{\pgfqpoint{4.183992in}{2.850162in}}{\pgfqpoint{4.187899in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.191805in}{2.857975in}}{\pgfqpoint{4.194000in}{2.863275in}}{\pgfqpoint{4.194000in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.194000in}{2.874325in}}{\pgfqpoint{4.191805in}{2.879625in}}{\pgfqpoint{4.187899in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.183992in}{2.887438in}}{\pgfqpoint{4.178692in}{2.889633in}}{\pgfqpoint{4.173167in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.167642in}{2.889633in}}{\pgfqpoint{4.162343in}{2.887438in}}{\pgfqpoint{4.158436in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.154529in}{2.879625in}}{\pgfqpoint{4.152334in}{2.874325in}}{\pgfqpoint{4.152334in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.152334in}{2.863275in}}{\pgfqpoint{4.154529in}{2.857975in}}{\pgfqpoint{4.158436in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.162343in}{2.850162in}}{\pgfqpoint{4.167642in}{2.847967in}}{\pgfqpoint{4.173167in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095390in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.100915in}{2.847967in}}{\pgfqpoint{4.106214in}{2.850162in}}{\pgfqpoint{4.110121in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.114028in}{2.857975in}}{\pgfqpoint{4.116223in}{2.863275in}}{\pgfqpoint{4.116223in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.116223in}{2.874325in}}{\pgfqpoint{4.114028in}{2.879625in}}{\pgfqpoint{4.110121in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.106214in}{2.887438in}}{\pgfqpoint{4.100915in}{2.889633in}}{\pgfqpoint{4.095390in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.089865in}{2.889633in}}{\pgfqpoint{4.084565in}{2.887438in}}{\pgfqpoint{4.080658in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.076752in}{2.879625in}}{\pgfqpoint{4.074557in}{2.874325in}}{\pgfqpoint{4.074557in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.074557in}{2.863275in}}{\pgfqpoint{4.076752in}{2.857975in}}{\pgfqpoint{4.080658in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.084565in}{2.850162in}}{\pgfqpoint{4.089865in}{2.847967in}}{\pgfqpoint{4.095390in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155618in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.161143in}{2.847967in}}{\pgfqpoint{4.166442in}{2.850162in}}{\pgfqpoint{4.170349in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.174256in}{2.857975in}}{\pgfqpoint{4.176451in}{2.863275in}}{\pgfqpoint{4.176451in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.176451in}{2.874325in}}{\pgfqpoint{4.174256in}{2.879625in}}{\pgfqpoint{4.170349in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.166442in}{2.887438in}}{\pgfqpoint{4.161143in}{2.889633in}}{\pgfqpoint{4.155618in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.150093in}{2.889633in}}{\pgfqpoint{4.144793in}{2.887438in}}{\pgfqpoint{4.140886in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.136979in}{2.879625in}}{\pgfqpoint{4.134784in}{2.874325in}}{\pgfqpoint{4.134784in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.134784in}{2.863275in}}{\pgfqpoint{4.136979in}{2.857975in}}{\pgfqpoint{4.140886in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.144793in}{2.850162in}}{\pgfqpoint{4.150093in}{2.847967in}}{\pgfqpoint{4.155618in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149340in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.154865in}{2.847967in}}{\pgfqpoint{4.160164in}{2.850162in}}{\pgfqpoint{4.164071in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.167978in}{2.857975in}}{\pgfqpoint{4.170173in}{2.863275in}}{\pgfqpoint{4.170173in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.170173in}{2.874325in}}{\pgfqpoint{4.167978in}{2.879625in}}{\pgfqpoint{4.164071in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.160164in}{2.887438in}}{\pgfqpoint{4.154865in}{2.889633in}}{\pgfqpoint{4.149340in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.143815in}{2.889633in}}{\pgfqpoint{4.138515in}{2.887438in}}{\pgfqpoint{4.134608in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.130702in}{2.879625in}}{\pgfqpoint{4.128507in}{2.874325in}}{\pgfqpoint{4.128507in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.128507in}{2.863275in}}{\pgfqpoint{4.130702in}{2.857975in}}{\pgfqpoint{4.134608in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.138515in}{2.850162in}}{\pgfqpoint{4.143815in}{2.847967in}}{\pgfqpoint{4.149340in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122613in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.128138in}{2.847967in}}{\pgfqpoint{4.133437in}{2.850162in}}{\pgfqpoint{4.137344in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.141251in}{2.857975in}}{\pgfqpoint{4.143446in}{2.863275in}}{\pgfqpoint{4.143446in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.143446in}{2.874325in}}{\pgfqpoint{4.141251in}{2.879625in}}{\pgfqpoint{4.137344in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.133437in}{2.887438in}}{\pgfqpoint{4.128138in}{2.889633in}}{\pgfqpoint{4.122613in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.117087in}{2.889633in}}{\pgfqpoint{4.111788in}{2.887438in}}{\pgfqpoint{4.107881in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.103974in}{2.879625in}}{\pgfqpoint{4.101779in}{2.874325in}}{\pgfqpoint{4.101779in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.101779in}{2.863275in}}{\pgfqpoint{4.103974in}{2.857975in}}{\pgfqpoint{4.107881in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.111788in}{2.850162in}}{\pgfqpoint{4.117087in}{2.847967in}}{\pgfqpoint{4.122613in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125820in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.131345in}{2.847967in}}{\pgfqpoint{4.136644in}{2.850162in}}{\pgfqpoint{4.140551in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.144458in}{2.857975in}}{\pgfqpoint{4.146653in}{2.863275in}}{\pgfqpoint{4.146653in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.146653in}{2.874325in}}{\pgfqpoint{4.144458in}{2.879625in}}{\pgfqpoint{4.140551in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.136644in}{2.887438in}}{\pgfqpoint{4.131345in}{2.889633in}}{\pgfqpoint{4.125820in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.120295in}{2.889633in}}{\pgfqpoint{4.114995in}{2.887438in}}{\pgfqpoint{4.111088in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.107182in}{2.879625in}}{\pgfqpoint{4.104986in}{2.874325in}}{\pgfqpoint{4.104986in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.104986in}{2.863275in}}{\pgfqpoint{4.107182in}{2.857975in}}{\pgfqpoint{4.111088in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.114995in}{2.850162in}}{\pgfqpoint{4.120295in}{2.847967in}}{\pgfqpoint{4.125820in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133782in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.139307in}{2.847967in}}{\pgfqpoint{4.144607in}{2.850162in}}{\pgfqpoint{4.148514in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.152421in}{2.857975in}}{\pgfqpoint{4.154616in}{2.863275in}}{\pgfqpoint{4.154616in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.154616in}{2.874325in}}{\pgfqpoint{4.152421in}{2.879625in}}{\pgfqpoint{4.148514in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.144607in}{2.887438in}}{\pgfqpoint{4.139307in}{2.889633in}}{\pgfqpoint{4.133782in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.128257in}{2.889633in}}{\pgfqpoint{4.122958in}{2.887438in}}{\pgfqpoint{4.119051in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.115144in}{2.879625in}}{\pgfqpoint{4.112949in}{2.874325in}}{\pgfqpoint{4.112949in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.112949in}{2.863275in}}{\pgfqpoint{4.115144in}{2.857975in}}{\pgfqpoint{4.119051in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.122958in}{2.850162in}}{\pgfqpoint{4.128257in}{2.847967in}}{\pgfqpoint{4.133782in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150197in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.155722in}{2.847967in}}{\pgfqpoint{4.161022in}{2.850162in}}{\pgfqpoint{4.164929in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.168835in}{2.857975in}}{\pgfqpoint{4.171030in}{2.863275in}}{\pgfqpoint{4.171030in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.171030in}{2.874325in}}{\pgfqpoint{4.168835in}{2.879625in}}{\pgfqpoint{4.164929in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.161022in}{2.887438in}}{\pgfqpoint{4.155722in}{2.889633in}}{\pgfqpoint{4.150197in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.144672in}{2.889633in}}{\pgfqpoint{4.139373in}{2.887438in}}{\pgfqpoint{4.135466in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.131559in}{2.879625in}}{\pgfqpoint{4.129364in}{2.874325in}}{\pgfqpoint{4.129364in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.129364in}{2.863275in}}{\pgfqpoint{4.131559in}{2.857975in}}{\pgfqpoint{4.135466in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.139373in}{2.850162in}}{\pgfqpoint{4.144672in}{2.847967in}}{\pgfqpoint{4.150197in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154871in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.160396in}{2.847967in}}{\pgfqpoint{4.165696in}{2.850162in}}{\pgfqpoint{4.169603in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.173510in}{2.857975in}}{\pgfqpoint{4.175705in}{2.863275in}}{\pgfqpoint{4.175705in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.175705in}{2.874325in}}{\pgfqpoint{4.173510in}{2.879625in}}{\pgfqpoint{4.169603in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.165696in}{2.887438in}}{\pgfqpoint{4.160396in}{2.889633in}}{\pgfqpoint{4.154871in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.149346in}{2.889633in}}{\pgfqpoint{4.144047in}{2.887438in}}{\pgfqpoint{4.140140in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.136233in}{2.879625in}}{\pgfqpoint{4.134038in}{2.874325in}}{\pgfqpoint{4.134038in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.134038in}{2.863275in}}{\pgfqpoint{4.136233in}{2.857975in}}{\pgfqpoint{4.140140in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.144047in}{2.850162in}}{\pgfqpoint{4.149346in}{2.847967in}}{\pgfqpoint{4.154871in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136659in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.142184in}{2.847967in}}{\pgfqpoint{4.147484in}{2.850162in}}{\pgfqpoint{4.151391in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.155297in}{2.857975in}}{\pgfqpoint{4.157493in}{2.863275in}}{\pgfqpoint{4.157493in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.157493in}{2.874325in}}{\pgfqpoint{4.155297in}{2.879625in}}{\pgfqpoint{4.151391in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.147484in}{2.887438in}}{\pgfqpoint{4.142184in}{2.889633in}}{\pgfqpoint{4.136659in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.131134in}{2.889633in}}{\pgfqpoint{4.125835in}{2.887438in}}{\pgfqpoint{4.121928in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.118021in}{2.879625in}}{\pgfqpoint{4.115826in}{2.874325in}}{\pgfqpoint{4.115826in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.115826in}{2.863275in}}{\pgfqpoint{4.118021in}{2.857975in}}{\pgfqpoint{4.121928in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.125835in}{2.850162in}}{\pgfqpoint{4.131134in}{2.847967in}}{\pgfqpoint{4.136659in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133195in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.138720in}{2.847967in}}{\pgfqpoint{4.144019in}{2.850162in}}{\pgfqpoint{4.147926in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.151833in}{2.857975in}}{\pgfqpoint{4.154028in}{2.863275in}}{\pgfqpoint{4.154028in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.154028in}{2.874325in}}{\pgfqpoint{4.151833in}{2.879625in}}{\pgfqpoint{4.147926in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.144019in}{2.887438in}}{\pgfqpoint{4.138720in}{2.889633in}}{\pgfqpoint{4.133195in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.127670in}{2.889633in}}{\pgfqpoint{4.122370in}{2.887438in}}{\pgfqpoint{4.118463in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.114556in}{2.879625in}}{\pgfqpoint{4.112361in}{2.874325in}}{\pgfqpoint{4.112361in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.112361in}{2.863275in}}{\pgfqpoint{4.114556in}{2.857975in}}{\pgfqpoint{4.118463in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.122370in}{2.850162in}}{\pgfqpoint{4.127670in}{2.847967in}}{\pgfqpoint{4.133195in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170531in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.176056in}{2.847967in}}{\pgfqpoint{4.181355in}{2.850162in}}{\pgfqpoint{4.185262in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.189169in}{2.857975in}}{\pgfqpoint{4.191364in}{2.863275in}}{\pgfqpoint{4.191364in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.191364in}{2.874325in}}{\pgfqpoint{4.189169in}{2.879625in}}{\pgfqpoint{4.185262in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.181355in}{2.887438in}}{\pgfqpoint{4.176056in}{2.889633in}}{\pgfqpoint{4.170531in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.165006in}{2.889633in}}{\pgfqpoint{4.159706in}{2.887438in}}{\pgfqpoint{4.155799in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.151893in}{2.879625in}}{\pgfqpoint{4.149697in}{2.874325in}}{\pgfqpoint{4.149697in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.149697in}{2.863275in}}{\pgfqpoint{4.151893in}{2.857975in}}{\pgfqpoint{4.155799in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.159706in}{2.850162in}}{\pgfqpoint{4.165006in}{2.847967in}}{\pgfqpoint{4.170531in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156447in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.161972in}{2.847967in}}{\pgfqpoint{4.167272in}{2.850162in}}{\pgfqpoint{4.171179in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.175085in}{2.857975in}}{\pgfqpoint{4.177281in}{2.863275in}}{\pgfqpoint{4.177281in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.177281in}{2.874325in}}{\pgfqpoint{4.175085in}{2.879625in}}{\pgfqpoint{4.171179in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.167272in}{2.887438in}}{\pgfqpoint{4.161972in}{2.889633in}}{\pgfqpoint{4.156447in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.150922in}{2.889633in}}{\pgfqpoint{4.145623in}{2.887438in}}{\pgfqpoint{4.141716in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.137809in}{2.879625in}}{\pgfqpoint{4.135614in}{2.874325in}}{\pgfqpoint{4.135614in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.135614in}{2.863275in}}{\pgfqpoint{4.137809in}{2.857975in}}{\pgfqpoint{4.141716in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.145623in}{2.850162in}}{\pgfqpoint{4.150922in}{2.847967in}}{\pgfqpoint{4.156447in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102108in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.107633in}{2.847967in}}{\pgfqpoint{4.112933in}{2.850162in}}{\pgfqpoint{4.116840in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.120746in}{2.857975in}}{\pgfqpoint{4.122942in}{2.863275in}}{\pgfqpoint{4.122942in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.122942in}{2.874325in}}{\pgfqpoint{4.120746in}{2.879625in}}{\pgfqpoint{4.116840in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.112933in}{2.887438in}}{\pgfqpoint{4.107633in}{2.889633in}}{\pgfqpoint{4.102108in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.096583in}{2.889633in}}{\pgfqpoint{4.091284in}{2.887438in}}{\pgfqpoint{4.087377in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.083470in}{2.879625in}}{\pgfqpoint{4.081275in}{2.874325in}}{\pgfqpoint{4.081275in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.081275in}{2.863275in}}{\pgfqpoint{4.083470in}{2.857975in}}{\pgfqpoint{4.087377in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.091284in}{2.850162in}}{\pgfqpoint{4.096583in}{2.847967in}}{\pgfqpoint{4.102108in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165316in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.170841in}{2.847967in}}{\pgfqpoint{4.176141in}{2.850162in}}{\pgfqpoint{4.180048in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.183954in}{2.857975in}}{\pgfqpoint{4.186149in}{2.863275in}}{\pgfqpoint{4.186149in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.186149in}{2.874325in}}{\pgfqpoint{4.183954in}{2.879625in}}{\pgfqpoint{4.180048in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.176141in}{2.887438in}}{\pgfqpoint{4.170841in}{2.889633in}}{\pgfqpoint{4.165316in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.159791in}{2.889633in}}{\pgfqpoint{4.154492in}{2.887438in}}{\pgfqpoint{4.150585in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.146678in}{2.879625in}}{\pgfqpoint{4.144483in}{2.874325in}}{\pgfqpoint{4.144483in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.144483in}{2.863275in}}{\pgfqpoint{4.146678in}{2.857975in}}{\pgfqpoint{4.150585in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.154492in}{2.850162in}}{\pgfqpoint{4.159791in}{2.847967in}}{\pgfqpoint{4.165316in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111112in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.116637in}{2.847967in}}{\pgfqpoint{4.121936in}{2.850162in}}{\pgfqpoint{4.125843in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.129750in}{2.857975in}}{\pgfqpoint{4.131945in}{2.863275in}}{\pgfqpoint{4.131945in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.131945in}{2.874325in}}{\pgfqpoint{4.129750in}{2.879625in}}{\pgfqpoint{4.125843in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.121936in}{2.887438in}}{\pgfqpoint{4.116637in}{2.889633in}}{\pgfqpoint{4.111112in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.105587in}{2.889633in}}{\pgfqpoint{4.100287in}{2.887438in}}{\pgfqpoint{4.096380in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.092473in}{2.879625in}}{\pgfqpoint{4.090278in}{2.874325in}}{\pgfqpoint{4.090278in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.090278in}{2.863275in}}{\pgfqpoint{4.092473in}{2.857975in}}{\pgfqpoint{4.096380in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{2.850162in}}{\pgfqpoint{4.105587in}{2.847967in}}{\pgfqpoint{4.111112in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150812in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.156337in}{2.847967in}}{\pgfqpoint{4.161636in}{2.850162in}}{\pgfqpoint{4.165543in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.169450in}{2.857975in}}{\pgfqpoint{4.171645in}{2.863275in}}{\pgfqpoint{4.171645in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.171645in}{2.874325in}}{\pgfqpoint{4.169450in}{2.879625in}}{\pgfqpoint{4.165543in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.161636in}{2.887438in}}{\pgfqpoint{4.156337in}{2.889633in}}{\pgfqpoint{4.150812in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.145287in}{2.889633in}}{\pgfqpoint{4.139987in}{2.887438in}}{\pgfqpoint{4.136080in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.132173in}{2.879625in}}{\pgfqpoint{4.129978in}{2.874325in}}{\pgfqpoint{4.129978in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.129978in}{2.863275in}}{\pgfqpoint{4.132173in}{2.857975in}}{\pgfqpoint{4.136080in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.139987in}{2.850162in}}{\pgfqpoint{4.145287in}{2.847967in}}{\pgfqpoint{4.150812in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113112in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.118637in}{2.847967in}}{\pgfqpoint{4.123937in}{2.850162in}}{\pgfqpoint{4.127843in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.131750in}{2.857975in}}{\pgfqpoint{4.133945in}{2.863275in}}{\pgfqpoint{4.133945in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.133945in}{2.874325in}}{\pgfqpoint{4.131750in}{2.879625in}}{\pgfqpoint{4.127843in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.123937in}{2.887438in}}{\pgfqpoint{4.118637in}{2.889633in}}{\pgfqpoint{4.113112in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.107587in}{2.889633in}}{\pgfqpoint{4.102287in}{2.887438in}}{\pgfqpoint{4.098381in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.094474in}{2.879625in}}{\pgfqpoint{4.092279in}{2.874325in}}{\pgfqpoint{4.092279in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.092279in}{2.863275in}}{\pgfqpoint{4.094474in}{2.857975in}}{\pgfqpoint{4.098381in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.102287in}{2.850162in}}{\pgfqpoint{4.107587in}{2.847967in}}{\pgfqpoint{4.113112in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162125in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.167650in}{2.847967in}}{\pgfqpoint{4.172949in}{2.850162in}}{\pgfqpoint{4.176856in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.180763in}{2.857975in}}{\pgfqpoint{4.182958in}{2.863275in}}{\pgfqpoint{4.182958in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.182958in}{2.874325in}}{\pgfqpoint{4.180763in}{2.879625in}}{\pgfqpoint{4.176856in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.172949in}{2.887438in}}{\pgfqpoint{4.167650in}{2.889633in}}{\pgfqpoint{4.162125in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.156600in}{2.889633in}}{\pgfqpoint{4.151300in}{2.887438in}}{\pgfqpoint{4.147393in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.143486in}{2.879625in}}{\pgfqpoint{4.141291in}{2.874325in}}{\pgfqpoint{4.141291in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.141291in}{2.863275in}}{\pgfqpoint{4.143486in}{2.857975in}}{\pgfqpoint{4.147393in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.151300in}{2.850162in}}{\pgfqpoint{4.156600in}{2.847967in}}{\pgfqpoint{4.162125in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104078in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.109603in}{2.847967in}}{\pgfqpoint{4.114903in}{2.850162in}}{\pgfqpoint{4.118810in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.122716in}{2.857975in}}{\pgfqpoint{4.124912in}{2.863275in}}{\pgfqpoint{4.124912in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.124912in}{2.874325in}}{\pgfqpoint{4.122716in}{2.879625in}}{\pgfqpoint{4.118810in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.114903in}{2.887438in}}{\pgfqpoint{4.109603in}{2.889633in}}{\pgfqpoint{4.104078in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.098553in}{2.889633in}}{\pgfqpoint{4.093254in}{2.887438in}}{\pgfqpoint{4.089347in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.085440in}{2.879625in}}{\pgfqpoint{4.083245in}{2.874325in}}{\pgfqpoint{4.083245in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.083245in}{2.863275in}}{\pgfqpoint{4.085440in}{2.857975in}}{\pgfqpoint{4.089347in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.093254in}{2.850162in}}{\pgfqpoint{4.098553in}{2.847967in}}{\pgfqpoint{4.104078in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139832in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.145357in}{2.847967in}}{\pgfqpoint{4.150656in}{2.850162in}}{\pgfqpoint{4.154563in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.158470in}{2.857975in}}{\pgfqpoint{4.160665in}{2.863275in}}{\pgfqpoint{4.160665in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.160665in}{2.874325in}}{\pgfqpoint{4.158470in}{2.879625in}}{\pgfqpoint{4.154563in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.150656in}{2.887438in}}{\pgfqpoint{4.145357in}{2.889633in}}{\pgfqpoint{4.139832in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.134307in}{2.889633in}}{\pgfqpoint{4.129007in}{2.887438in}}{\pgfqpoint{4.125101in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.121194in}{2.879625in}}{\pgfqpoint{4.118999in}{2.874325in}}{\pgfqpoint{4.118999in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.118999in}{2.863275in}}{\pgfqpoint{4.121194in}{2.857975in}}{\pgfqpoint{4.125101in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.129007in}{2.850162in}}{\pgfqpoint{4.134307in}{2.847967in}}{\pgfqpoint{4.139832in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140694in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.146219in}{2.847967in}}{\pgfqpoint{4.151518in}{2.850162in}}{\pgfqpoint{4.155425in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.159332in}{2.857975in}}{\pgfqpoint{4.161527in}{2.863275in}}{\pgfqpoint{4.161527in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.161527in}{2.874325in}}{\pgfqpoint{4.159332in}{2.879625in}}{\pgfqpoint{4.155425in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.151518in}{2.887438in}}{\pgfqpoint{4.146219in}{2.889633in}}{\pgfqpoint{4.140694in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.135169in}{2.889633in}}{\pgfqpoint{4.129869in}{2.887438in}}{\pgfqpoint{4.125962in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.122055in}{2.879625in}}{\pgfqpoint{4.119860in}{2.874325in}}{\pgfqpoint{4.119860in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.119860in}{2.863275in}}{\pgfqpoint{4.122055in}{2.857975in}}{\pgfqpoint{4.125962in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.129869in}{2.850162in}}{\pgfqpoint{4.135169in}{2.847967in}}{\pgfqpoint{4.140694in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158020in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.163545in}{2.847967in}}{\pgfqpoint{4.168845in}{2.850162in}}{\pgfqpoint{4.172751in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.176658in}{2.857975in}}{\pgfqpoint{4.178853in}{2.863275in}}{\pgfqpoint{4.178853in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.178853in}{2.874325in}}{\pgfqpoint{4.176658in}{2.879625in}}{\pgfqpoint{4.172751in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.168845in}{2.887438in}}{\pgfqpoint{4.163545in}{2.889633in}}{\pgfqpoint{4.158020in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.152495in}{2.889633in}}{\pgfqpoint{4.147196in}{2.887438in}}{\pgfqpoint{4.143289in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.139382in}{2.879625in}}{\pgfqpoint{4.137187in}{2.874325in}}{\pgfqpoint{4.137187in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.137187in}{2.863275in}}{\pgfqpoint{4.139382in}{2.857975in}}{\pgfqpoint{4.143289in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.147196in}{2.850162in}}{\pgfqpoint{4.152495in}{2.847967in}}{\pgfqpoint{4.158020in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149977in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.155502in}{2.847967in}}{\pgfqpoint{4.160802in}{2.850162in}}{\pgfqpoint{4.164708in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.168615in}{2.857975in}}{\pgfqpoint{4.170810in}{2.863275in}}{\pgfqpoint{4.170810in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.170810in}{2.874325in}}{\pgfqpoint{4.168615in}{2.879625in}}{\pgfqpoint{4.164708in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.160802in}{2.887438in}}{\pgfqpoint{4.155502in}{2.889633in}}{\pgfqpoint{4.149977in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.144452in}{2.889633in}}{\pgfqpoint{4.139152in}{2.887438in}}{\pgfqpoint{4.135246in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.131339in}{2.879625in}}{\pgfqpoint{4.129144in}{2.874325in}}{\pgfqpoint{4.129144in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.129144in}{2.863275in}}{\pgfqpoint{4.131339in}{2.857975in}}{\pgfqpoint{4.135246in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.139152in}{2.850162in}}{\pgfqpoint{4.144452in}{2.847967in}}{\pgfqpoint{4.149977in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159543in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.165068in}{2.847967in}}{\pgfqpoint{4.170368in}{2.850162in}}{\pgfqpoint{4.174274in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.178181in}{2.857975in}}{\pgfqpoint{4.180376in}{2.863275in}}{\pgfqpoint{4.180376in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{2.874325in}}{\pgfqpoint{4.178181in}{2.879625in}}{\pgfqpoint{4.174274in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.170368in}{2.887438in}}{\pgfqpoint{4.165068in}{2.889633in}}{\pgfqpoint{4.159543in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.154018in}{2.889633in}}{\pgfqpoint{4.148718in}{2.887438in}}{\pgfqpoint{4.144812in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.140905in}{2.879625in}}{\pgfqpoint{4.138710in}{2.874325in}}{\pgfqpoint{4.138710in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.138710in}{2.863275in}}{\pgfqpoint{4.140905in}{2.857975in}}{\pgfqpoint{4.144812in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.148718in}{2.850162in}}{\pgfqpoint{4.154018in}{2.847967in}}{\pgfqpoint{4.159543in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145753in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.151278in}{2.847967in}}{\pgfqpoint{4.156578in}{2.850162in}}{\pgfqpoint{4.160485in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.164391in}{2.857975in}}{\pgfqpoint{4.166587in}{2.863275in}}{\pgfqpoint{4.166587in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.166587in}{2.874325in}}{\pgfqpoint{4.164391in}{2.879625in}}{\pgfqpoint{4.160485in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.156578in}{2.887438in}}{\pgfqpoint{4.151278in}{2.889633in}}{\pgfqpoint{4.145753in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.140228in}{2.889633in}}{\pgfqpoint{4.134929in}{2.887438in}}{\pgfqpoint{4.131022in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.127115in}{2.879625in}}{\pgfqpoint{4.124920in}{2.874325in}}{\pgfqpoint{4.124920in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.124920in}{2.863275in}}{\pgfqpoint{4.127115in}{2.857975in}}{\pgfqpoint{4.131022in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.134929in}{2.850162in}}{\pgfqpoint{4.140228in}{2.847967in}}{\pgfqpoint{4.145753in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112756in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.118281in}{2.847967in}}{\pgfqpoint{4.123580in}{2.850162in}}{\pgfqpoint{4.127487in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.131394in}{2.857975in}}{\pgfqpoint{4.133589in}{2.863275in}}{\pgfqpoint{4.133589in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.133589in}{2.874325in}}{\pgfqpoint{4.131394in}{2.879625in}}{\pgfqpoint{4.127487in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.123580in}{2.887438in}}{\pgfqpoint{4.118281in}{2.889633in}}{\pgfqpoint{4.112756in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.107231in}{2.889633in}}{\pgfqpoint{4.101931in}{2.887438in}}{\pgfqpoint{4.098024in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.094118in}{2.879625in}}{\pgfqpoint{4.091923in}{2.874325in}}{\pgfqpoint{4.091923in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.091923in}{2.863275in}}{\pgfqpoint{4.094118in}{2.857975in}}{\pgfqpoint{4.098024in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.101931in}{2.850162in}}{\pgfqpoint{4.107231in}{2.847967in}}{\pgfqpoint{4.112756in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163117in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.168642in}{2.847967in}}{\pgfqpoint{4.173941in}{2.850162in}}{\pgfqpoint{4.177848in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.181755in}{2.857975in}}{\pgfqpoint{4.183950in}{2.863275in}}{\pgfqpoint{4.183950in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.183950in}{2.874325in}}{\pgfqpoint{4.181755in}{2.879625in}}{\pgfqpoint{4.177848in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.173941in}{2.887438in}}{\pgfqpoint{4.168642in}{2.889633in}}{\pgfqpoint{4.163117in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.157592in}{2.889633in}}{\pgfqpoint{4.152292in}{2.887438in}}{\pgfqpoint{4.148385in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.144478in}{2.879625in}}{\pgfqpoint{4.142283in}{2.874325in}}{\pgfqpoint{4.142283in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.142283in}{2.863275in}}{\pgfqpoint{4.144478in}{2.857975in}}{\pgfqpoint{4.148385in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.152292in}{2.850162in}}{\pgfqpoint{4.157592in}{2.847967in}}{\pgfqpoint{4.163117in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162616in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.168141in}{2.847967in}}{\pgfqpoint{4.173441in}{2.850162in}}{\pgfqpoint{4.177348in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.181254in}{2.857975in}}{\pgfqpoint{4.183450in}{2.863275in}}{\pgfqpoint{4.183450in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.183450in}{2.874325in}}{\pgfqpoint{4.181254in}{2.879625in}}{\pgfqpoint{4.177348in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.173441in}{2.887438in}}{\pgfqpoint{4.168141in}{2.889633in}}{\pgfqpoint{4.162616in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.157091in}{2.889633in}}{\pgfqpoint{4.151792in}{2.887438in}}{\pgfqpoint{4.147885in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.143978in}{2.879625in}}{\pgfqpoint{4.141783in}{2.874325in}}{\pgfqpoint{4.141783in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.141783in}{2.863275in}}{\pgfqpoint{4.143978in}{2.857975in}}{\pgfqpoint{4.147885in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.151792in}{2.850162in}}{\pgfqpoint{4.157091in}{2.847967in}}{\pgfqpoint{4.162616in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138224in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.143749in}{2.847967in}}{\pgfqpoint{4.149049in}{2.850162in}}{\pgfqpoint{4.152955in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.156862in}{2.857975in}}{\pgfqpoint{4.159057in}{2.863275in}}{\pgfqpoint{4.159057in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.159057in}{2.874325in}}{\pgfqpoint{4.156862in}{2.879625in}}{\pgfqpoint{4.152955in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.149049in}{2.887438in}}{\pgfqpoint{4.143749in}{2.889633in}}{\pgfqpoint{4.138224in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.132699in}{2.889633in}}{\pgfqpoint{4.127399in}{2.887438in}}{\pgfqpoint{4.123493in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.119586in}{2.879625in}}{\pgfqpoint{4.117391in}{2.874325in}}{\pgfqpoint{4.117391in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.117391in}{2.863275in}}{\pgfqpoint{4.119586in}{2.857975in}}{\pgfqpoint{4.123493in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.127399in}{2.850162in}}{\pgfqpoint{4.132699in}{2.847967in}}{\pgfqpoint{4.138224in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134743in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.140268in}{2.847967in}}{\pgfqpoint{4.145567in}{2.850162in}}{\pgfqpoint{4.149474in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.153381in}{2.857975in}}{\pgfqpoint{4.155576in}{2.863275in}}{\pgfqpoint{4.155576in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.155576in}{2.874325in}}{\pgfqpoint{4.153381in}{2.879625in}}{\pgfqpoint{4.149474in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.145567in}{2.887438in}}{\pgfqpoint{4.140268in}{2.889633in}}{\pgfqpoint{4.134743in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.129218in}{2.889633in}}{\pgfqpoint{4.123918in}{2.887438in}}{\pgfqpoint{4.120011in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.116105in}{2.879625in}}{\pgfqpoint{4.113909in}{2.874325in}}{\pgfqpoint{4.113909in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.113909in}{2.863275in}}{\pgfqpoint{4.116105in}{2.857975in}}{\pgfqpoint{4.120011in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.123918in}{2.850162in}}{\pgfqpoint{4.129218in}{2.847967in}}{\pgfqpoint{4.134743in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111190in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.116715in}{2.847967in}}{\pgfqpoint{4.122014in}{2.850162in}}{\pgfqpoint{4.125921in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.129828in}{2.857975in}}{\pgfqpoint{4.132023in}{2.863275in}}{\pgfqpoint{4.132023in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.132023in}{2.874325in}}{\pgfqpoint{4.129828in}{2.879625in}}{\pgfqpoint{4.125921in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.122014in}{2.887438in}}{\pgfqpoint{4.116715in}{2.889633in}}{\pgfqpoint{4.111190in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.105664in}{2.889633in}}{\pgfqpoint{4.100365in}{2.887438in}}{\pgfqpoint{4.096458in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.092551in}{2.879625in}}{\pgfqpoint{4.090356in}{2.874325in}}{\pgfqpoint{4.090356in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.090356in}{2.863275in}}{\pgfqpoint{4.092551in}{2.857975in}}{\pgfqpoint{4.096458in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.100365in}{2.850162in}}{\pgfqpoint{4.105664in}{2.847967in}}{\pgfqpoint{4.111190in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169902in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.175427in}{2.847967in}}{\pgfqpoint{4.180727in}{2.850162in}}{\pgfqpoint{4.184634in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.188541in}{2.857975in}}{\pgfqpoint{4.190736in}{2.863275in}}{\pgfqpoint{4.190736in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.190736in}{2.874325in}}{\pgfqpoint{4.188541in}{2.879625in}}{\pgfqpoint{4.184634in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.180727in}{2.887438in}}{\pgfqpoint{4.175427in}{2.889633in}}{\pgfqpoint{4.169902in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.164377in}{2.889633in}}{\pgfqpoint{4.159078in}{2.887438in}}{\pgfqpoint{4.155171in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.151264in}{2.879625in}}{\pgfqpoint{4.149069in}{2.874325in}}{\pgfqpoint{4.149069in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.149069in}{2.863275in}}{\pgfqpoint{4.151264in}{2.857975in}}{\pgfqpoint{4.155171in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.159078in}{2.850162in}}{\pgfqpoint{4.164377in}{2.847967in}}{\pgfqpoint{4.169902in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155501in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.161027in}{2.847967in}}{\pgfqpoint{4.166326in}{2.850162in}}{\pgfqpoint{4.170233in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.174140in}{2.857975in}}{\pgfqpoint{4.176335in}{2.863275in}}{\pgfqpoint{4.176335in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.176335in}{2.874325in}}{\pgfqpoint{4.174140in}{2.879625in}}{\pgfqpoint{4.170233in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.166326in}{2.887438in}}{\pgfqpoint{4.161027in}{2.889633in}}{\pgfqpoint{4.155501in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.149976in}{2.889633in}}{\pgfqpoint{4.144677in}{2.887438in}}{\pgfqpoint{4.140770in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.136863in}{2.879625in}}{\pgfqpoint{4.134668in}{2.874325in}}{\pgfqpoint{4.134668in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.134668in}{2.863275in}}{\pgfqpoint{4.136863in}{2.857975in}}{\pgfqpoint{4.140770in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.144677in}{2.850162in}}{\pgfqpoint{4.149976in}{2.847967in}}{\pgfqpoint{4.155501in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096619in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.102145in}{2.847967in}}{\pgfqpoint{4.107444in}{2.850162in}}{\pgfqpoint{4.111351in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.115258in}{2.857975in}}{\pgfqpoint{4.117453in}{2.863275in}}{\pgfqpoint{4.117453in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.117453in}{2.874325in}}{\pgfqpoint{4.115258in}{2.879625in}}{\pgfqpoint{4.111351in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.107444in}{2.887438in}}{\pgfqpoint{4.102145in}{2.889633in}}{\pgfqpoint{4.096619in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.091094in}{2.889633in}}{\pgfqpoint{4.085795in}{2.887438in}}{\pgfqpoint{4.081888in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.077981in}{2.879625in}}{\pgfqpoint{4.075786in}{2.874325in}}{\pgfqpoint{4.075786in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.075786in}{2.863275in}}{\pgfqpoint{4.077981in}{2.857975in}}{\pgfqpoint{4.081888in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.085795in}{2.850162in}}{\pgfqpoint{4.091094in}{2.847967in}}{\pgfqpoint{4.096619in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132025in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.137551in}{2.847967in}}{\pgfqpoint{4.142850in}{2.850162in}}{\pgfqpoint{4.146757in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.150664in}{2.857975in}}{\pgfqpoint{4.152859in}{2.863275in}}{\pgfqpoint{4.152859in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.152859in}{2.874325in}}{\pgfqpoint{4.150664in}{2.879625in}}{\pgfqpoint{4.146757in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.142850in}{2.887438in}}{\pgfqpoint{4.137551in}{2.889633in}}{\pgfqpoint{4.132025in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.126500in}{2.889633in}}{\pgfqpoint{4.121201in}{2.887438in}}{\pgfqpoint{4.117294in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.113387in}{2.879625in}}{\pgfqpoint{4.111192in}{2.874325in}}{\pgfqpoint{4.111192in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.111192in}{2.863275in}}{\pgfqpoint{4.113387in}{2.857975in}}{\pgfqpoint{4.117294in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.121201in}{2.850162in}}{\pgfqpoint{4.126500in}{2.847967in}}{\pgfqpoint{4.132025in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208919in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.214445in}{2.847967in}}{\pgfqpoint{4.219744in}{2.850162in}}{\pgfqpoint{4.223651in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.227558in}{2.857975in}}{\pgfqpoint{4.229753in}{2.863275in}}{\pgfqpoint{4.229753in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.229753in}{2.874325in}}{\pgfqpoint{4.227558in}{2.879625in}}{\pgfqpoint{4.223651in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.219744in}{2.887438in}}{\pgfqpoint{4.214445in}{2.889633in}}{\pgfqpoint{4.208919in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.203394in}{2.889633in}}{\pgfqpoint{4.198095in}{2.887438in}}{\pgfqpoint{4.194188in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.190281in}{2.879625in}}{\pgfqpoint{4.188086in}{2.874325in}}{\pgfqpoint{4.188086in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.188086in}{2.863275in}}{\pgfqpoint{4.190281in}{2.857975in}}{\pgfqpoint{4.194188in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.198095in}{2.850162in}}{\pgfqpoint{4.203394in}{2.847967in}}{\pgfqpoint{4.208919in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149948in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.155473in}{2.847967in}}{\pgfqpoint{4.160773in}{2.850162in}}{\pgfqpoint{4.164679in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.168586in}{2.857975in}}{\pgfqpoint{4.170781in}{2.863275in}}{\pgfqpoint{4.170781in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.170781in}{2.874325in}}{\pgfqpoint{4.168586in}{2.879625in}}{\pgfqpoint{4.164679in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.160773in}{2.887438in}}{\pgfqpoint{4.155473in}{2.889633in}}{\pgfqpoint{4.149948in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.144423in}{2.889633in}}{\pgfqpoint{4.139123in}{2.887438in}}{\pgfqpoint{4.135217in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.131310in}{2.879625in}}{\pgfqpoint{4.129115in}{2.874325in}}{\pgfqpoint{4.129115in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.129115in}{2.863275in}}{\pgfqpoint{4.131310in}{2.857975in}}{\pgfqpoint{4.135217in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.139123in}{2.850162in}}{\pgfqpoint{4.144423in}{2.847967in}}{\pgfqpoint{4.149948in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154743in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.160268in}{2.847967in}}{\pgfqpoint{4.165567in}{2.850162in}}{\pgfqpoint{4.169474in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.173381in}{2.857975in}}{\pgfqpoint{4.175576in}{2.863275in}}{\pgfqpoint{4.175576in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.175576in}{2.874325in}}{\pgfqpoint{4.173381in}{2.879625in}}{\pgfqpoint{4.169474in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.165567in}{2.887438in}}{\pgfqpoint{4.160268in}{2.889633in}}{\pgfqpoint{4.154743in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.149218in}{2.889633in}}{\pgfqpoint{4.143918in}{2.887438in}}{\pgfqpoint{4.140012in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.136105in}{2.879625in}}{\pgfqpoint{4.133910in}{2.874325in}}{\pgfqpoint{4.133910in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.133910in}{2.863275in}}{\pgfqpoint{4.136105in}{2.857975in}}{\pgfqpoint{4.140012in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.143918in}{2.850162in}}{\pgfqpoint{4.149218in}{2.847967in}}{\pgfqpoint{4.154743in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141596in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.147121in}{2.847967in}}{\pgfqpoint{4.152420in}{2.850162in}}{\pgfqpoint{4.156327in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.160234in}{2.857975in}}{\pgfqpoint{4.162429in}{2.863275in}}{\pgfqpoint{4.162429in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.162429in}{2.874325in}}{\pgfqpoint{4.160234in}{2.879625in}}{\pgfqpoint{4.156327in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.152420in}{2.887438in}}{\pgfqpoint{4.147121in}{2.889633in}}{\pgfqpoint{4.141596in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.136070in}{2.889633in}}{\pgfqpoint{4.130771in}{2.887438in}}{\pgfqpoint{4.126864in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.122957in}{2.879625in}}{\pgfqpoint{4.120762in}{2.874325in}}{\pgfqpoint{4.120762in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.120762in}{2.863275in}}{\pgfqpoint{4.122957in}{2.857975in}}{\pgfqpoint{4.126864in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.130771in}{2.850162in}}{\pgfqpoint{4.136070in}{2.847967in}}{\pgfqpoint{4.141596in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131389in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.136914in}{2.847967in}}{\pgfqpoint{4.142214in}{2.850162in}}{\pgfqpoint{4.146121in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.150027in}{2.857975in}}{\pgfqpoint{4.152222in}{2.863275in}}{\pgfqpoint{4.152222in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.152222in}{2.874325in}}{\pgfqpoint{4.150027in}{2.879625in}}{\pgfqpoint{4.146121in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.142214in}{2.887438in}}{\pgfqpoint{4.136914in}{2.889633in}}{\pgfqpoint{4.131389in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.125864in}{2.889633in}}{\pgfqpoint{4.120565in}{2.887438in}}{\pgfqpoint{4.116658in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.112751in}{2.879625in}}{\pgfqpoint{4.110556in}{2.874325in}}{\pgfqpoint{4.110556in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.110556in}{2.863275in}}{\pgfqpoint{4.112751in}{2.857975in}}{\pgfqpoint{4.116658in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.120565in}{2.850162in}}{\pgfqpoint{4.125864in}{2.847967in}}{\pgfqpoint{4.131389in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.484800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148268in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.153793in}{2.847967in}}{\pgfqpoint{5.159093in}{2.850162in}}{\pgfqpoint{5.163000in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.166906in}{2.857975in}}{\pgfqpoint{5.169102in}{2.863275in}}{\pgfqpoint{5.169102in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.169102in}{2.874325in}}{\pgfqpoint{5.166906in}{2.879625in}}{\pgfqpoint{5.163000in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.159093in}{2.887438in}}{\pgfqpoint{5.153793in}{2.889633in}}{\pgfqpoint{5.148268in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.142743in}{2.889633in}}{\pgfqpoint{5.137444in}{2.887438in}}{\pgfqpoint{5.133537in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.129630in}{2.879625in}}{\pgfqpoint{5.127435in}{2.874325in}}{\pgfqpoint{5.127435in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.127435in}{2.863275in}}{\pgfqpoint{5.129630in}{2.857975in}}{\pgfqpoint{5.133537in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.137444in}{2.850162in}}{\pgfqpoint{5.142743in}{2.847967in}}{\pgfqpoint{5.148268in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173967in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.179492in}{2.847967in}}{\pgfqpoint{5.184792in}{2.850162in}}{\pgfqpoint{5.188699in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.192605in}{2.857975in}}{\pgfqpoint{5.194800in}{2.863275in}}{\pgfqpoint{5.194800in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.194800in}{2.874325in}}{\pgfqpoint{5.192605in}{2.879625in}}{\pgfqpoint{5.188699in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.184792in}{2.887438in}}{\pgfqpoint{5.179492in}{2.889633in}}{\pgfqpoint{5.173967in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.168442in}{2.889633in}}{\pgfqpoint{5.163143in}{2.887438in}}{\pgfqpoint{5.159236in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.155329in}{2.879625in}}{\pgfqpoint{5.153134in}{2.874325in}}{\pgfqpoint{5.153134in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.153134in}{2.863275in}}{\pgfqpoint{5.155329in}{2.857975in}}{\pgfqpoint{5.159236in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.163143in}{2.850162in}}{\pgfqpoint{5.168442in}{2.847967in}}{\pgfqpoint{5.173967in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170970in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.176495in}{2.847967in}}{\pgfqpoint{5.181795in}{2.850162in}}{\pgfqpoint{5.185702in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.189609in}{2.857975in}}{\pgfqpoint{5.191804in}{2.863275in}}{\pgfqpoint{5.191804in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.191804in}{2.874325in}}{\pgfqpoint{5.189609in}{2.879625in}}{\pgfqpoint{5.185702in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.181795in}{2.887438in}}{\pgfqpoint{5.176495in}{2.889633in}}{\pgfqpoint{5.170970in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.165445in}{2.889633in}}{\pgfqpoint{5.160146in}{2.887438in}}{\pgfqpoint{5.156239in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.152332in}{2.879625in}}{\pgfqpoint{5.150137in}{2.874325in}}{\pgfqpoint{5.150137in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.150137in}{2.863275in}}{\pgfqpoint{5.152332in}{2.857975in}}{\pgfqpoint{5.156239in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.160146in}{2.850162in}}{\pgfqpoint{5.165445in}{2.847967in}}{\pgfqpoint{5.170970in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159551in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.165077in}{2.847967in}}{\pgfqpoint{5.170376in}{2.850162in}}{\pgfqpoint{5.174283in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.178190in}{2.857975in}}{\pgfqpoint{5.180385in}{2.863275in}}{\pgfqpoint{5.180385in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.180385in}{2.874325in}}{\pgfqpoint{5.178190in}{2.879625in}}{\pgfqpoint{5.174283in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.170376in}{2.887438in}}{\pgfqpoint{5.165077in}{2.889633in}}{\pgfqpoint{5.159551in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.154026in}{2.889633in}}{\pgfqpoint{5.148727in}{2.887438in}}{\pgfqpoint{5.144820in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.140913in}{2.879625in}}{\pgfqpoint{5.138718in}{2.874325in}}{\pgfqpoint{5.138718in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.138718in}{2.863275in}}{\pgfqpoint{5.140913in}{2.857975in}}{\pgfqpoint{5.144820in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.148727in}{2.850162in}}{\pgfqpoint{5.154026in}{2.847967in}}{\pgfqpoint{5.159551in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408851in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.414376in}{2.847967in}}{\pgfqpoint{5.419675in}{2.850162in}}{\pgfqpoint{5.423582in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.427489in}{2.857975in}}{\pgfqpoint{5.429684in}{2.863275in}}{\pgfqpoint{5.429684in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.429684in}{2.874325in}}{\pgfqpoint{5.427489in}{2.879625in}}{\pgfqpoint{5.423582in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.419675in}{2.887438in}}{\pgfqpoint{5.414376in}{2.889633in}}{\pgfqpoint{5.408851in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.403325in}{2.889633in}}{\pgfqpoint{5.398026in}{2.887438in}}{\pgfqpoint{5.394119in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.390212in}{2.879625in}}{\pgfqpoint{5.388017in}{2.874325in}}{\pgfqpoint{5.388017in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.388017in}{2.863275in}}{\pgfqpoint{5.390212in}{2.857975in}}{\pgfqpoint{5.394119in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.398026in}{2.850162in}}{\pgfqpoint{5.403325in}{2.847967in}}{\pgfqpoint{5.408851in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441873in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.447398in}{2.847967in}}{\pgfqpoint{5.452698in}{2.850162in}}{\pgfqpoint{5.456605in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.460511in}{2.857975in}}{\pgfqpoint{5.462706in}{2.863275in}}{\pgfqpoint{5.462706in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.462706in}{2.874325in}}{\pgfqpoint{5.460511in}{2.879625in}}{\pgfqpoint{5.456605in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.452698in}{2.887438in}}{\pgfqpoint{5.447398in}{2.889633in}}{\pgfqpoint{5.441873in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.436348in}{2.889633in}}{\pgfqpoint{5.431049in}{2.887438in}}{\pgfqpoint{5.427142in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.423235in}{2.879625in}}{\pgfqpoint{5.421040in}{2.874325in}}{\pgfqpoint{5.421040in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.421040in}{2.863275in}}{\pgfqpoint{5.423235in}{2.857975in}}{\pgfqpoint{5.427142in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.431049in}{2.850162in}}{\pgfqpoint{5.436348in}{2.847967in}}{\pgfqpoint{5.441873in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.600192in}{2.847967in}}{\pgfqpoint{5.605491in}{2.850162in}}{\pgfqpoint{5.609398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.613305in}{2.857975in}}{\pgfqpoint{5.615500in}{2.863275in}}{\pgfqpoint{5.615500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.615500in}{2.874325in}}{\pgfqpoint{5.613305in}{2.879625in}}{\pgfqpoint{5.609398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.605491in}{2.887438in}}{\pgfqpoint{5.600192in}{2.889633in}}{\pgfqpoint{5.594667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.589142in}{2.889633in}}{\pgfqpoint{5.583842in}{2.887438in}}{\pgfqpoint{5.579935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.576028in}{2.879625in}}{\pgfqpoint{5.573833in}{2.874325in}}{\pgfqpoint{5.573833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.573833in}{2.863275in}}{\pgfqpoint{5.576028in}{2.857975in}}{\pgfqpoint{5.579935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.583842in}{2.850162in}}{\pgfqpoint{5.589142in}{2.847967in}}{\pgfqpoint{5.594667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395886in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.401411in}{2.847967in}}{\pgfqpoint{5.406711in}{2.850162in}}{\pgfqpoint{5.410618in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.414525in}{2.857975in}}{\pgfqpoint{5.416720in}{2.863275in}}{\pgfqpoint{5.416720in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.416720in}{2.874325in}}{\pgfqpoint{5.414525in}{2.879625in}}{\pgfqpoint{5.410618in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.406711in}{2.887438in}}{\pgfqpoint{5.401411in}{2.889633in}}{\pgfqpoint{5.395886in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.390361in}{2.889633in}}{\pgfqpoint{5.385062in}{2.887438in}}{\pgfqpoint{5.381155in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.377248in}{2.879625in}}{\pgfqpoint{5.375053in}{2.874325in}}{\pgfqpoint{5.375053in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.375053in}{2.863275in}}{\pgfqpoint{5.377248in}{2.857975in}}{\pgfqpoint{5.381155in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.385062in}{2.850162in}}{\pgfqpoint{5.390361in}{2.847967in}}{\pgfqpoint{5.395886in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475654in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.481180in}{2.847967in}}{\pgfqpoint{5.486479in}{2.850162in}}{\pgfqpoint{5.490386in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.494293in}{2.857975in}}{\pgfqpoint{5.496488in}{2.863275in}}{\pgfqpoint{5.496488in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.496488in}{2.874325in}}{\pgfqpoint{5.494293in}{2.879625in}}{\pgfqpoint{5.490386in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.486479in}{2.887438in}}{\pgfqpoint{5.481180in}{2.889633in}}{\pgfqpoint{5.475654in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.470129in}{2.889633in}}{\pgfqpoint{5.464830in}{2.887438in}}{\pgfqpoint{5.460923in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.457016in}{2.879625in}}{\pgfqpoint{5.454821in}{2.874325in}}{\pgfqpoint{5.454821in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.454821in}{2.863275in}}{\pgfqpoint{5.457016in}{2.857975in}}{\pgfqpoint{5.460923in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.464830in}{2.850162in}}{\pgfqpoint{5.470129in}{2.847967in}}{\pgfqpoint{5.475654in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246572in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.252097in}{2.847967in}}{\pgfqpoint{5.257396in}{2.850162in}}{\pgfqpoint{5.261303in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.265210in}{2.857975in}}{\pgfqpoint{5.267405in}{2.863275in}}{\pgfqpoint{5.267405in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.267405in}{2.874325in}}{\pgfqpoint{5.265210in}{2.879625in}}{\pgfqpoint{5.261303in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.257396in}{2.887438in}}{\pgfqpoint{5.252097in}{2.889633in}}{\pgfqpoint{5.246572in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.241046in}{2.889633in}}{\pgfqpoint{5.235747in}{2.887438in}}{\pgfqpoint{5.231840in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.227933in}{2.879625in}}{\pgfqpoint{5.225738in}{2.874325in}}{\pgfqpoint{5.225738in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.225738in}{2.863275in}}{\pgfqpoint{5.227933in}{2.857975in}}{\pgfqpoint{5.231840in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.235747in}{2.850162in}}{\pgfqpoint{5.241046in}{2.847967in}}{\pgfqpoint{5.246572in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548460in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.553986in}{2.847967in}}{\pgfqpoint{5.559285in}{2.850162in}}{\pgfqpoint{5.563192in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.567099in}{2.857975in}}{\pgfqpoint{5.569294in}{2.863275in}}{\pgfqpoint{5.569294in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.569294in}{2.874325in}}{\pgfqpoint{5.567099in}{2.879625in}}{\pgfqpoint{5.563192in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.559285in}{2.887438in}}{\pgfqpoint{5.553986in}{2.889633in}}{\pgfqpoint{5.548460in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.542935in}{2.889633in}}{\pgfqpoint{5.537636in}{2.887438in}}{\pgfqpoint{5.533729in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.529822in}{2.879625in}}{\pgfqpoint{5.527627in}{2.874325in}}{\pgfqpoint{5.527627in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.527627in}{2.863275in}}{\pgfqpoint{5.529822in}{2.857975in}}{\pgfqpoint{5.533729in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.537636in}{2.850162in}}{\pgfqpoint{5.542935in}{2.847967in}}{\pgfqpoint{5.548460in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363462in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.368987in}{2.847967in}}{\pgfqpoint{5.374287in}{2.850162in}}{\pgfqpoint{5.378193in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.382100in}{2.857975in}}{\pgfqpoint{5.384295in}{2.863275in}}{\pgfqpoint{5.384295in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.384295in}{2.874325in}}{\pgfqpoint{5.382100in}{2.879625in}}{\pgfqpoint{5.378193in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.374287in}{2.887438in}}{\pgfqpoint{5.368987in}{2.889633in}}{\pgfqpoint{5.363462in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.357937in}{2.889633in}}{\pgfqpoint{5.352637in}{2.887438in}}{\pgfqpoint{5.348731in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.344824in}{2.879625in}}{\pgfqpoint{5.342629in}{2.874325in}}{\pgfqpoint{5.342629in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.342629in}{2.863275in}}{\pgfqpoint{5.344824in}{2.857975in}}{\pgfqpoint{5.348731in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.352637in}{2.850162in}}{\pgfqpoint{5.357937in}{2.847967in}}{\pgfqpoint{5.363462in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312685in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.318210in}{2.847967in}}{\pgfqpoint{5.323510in}{2.850162in}}{\pgfqpoint{5.327417in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.331323in}{2.857975in}}{\pgfqpoint{5.333519in}{2.863275in}}{\pgfqpoint{5.333519in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.333519in}{2.874325in}}{\pgfqpoint{5.331323in}{2.879625in}}{\pgfqpoint{5.327417in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.323510in}{2.887438in}}{\pgfqpoint{5.318210in}{2.889633in}}{\pgfqpoint{5.312685in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.307160in}{2.889633in}}{\pgfqpoint{5.301861in}{2.887438in}}{\pgfqpoint{5.297954in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.294047in}{2.879625in}}{\pgfqpoint{5.291852in}{2.874325in}}{\pgfqpoint{5.291852in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.291852in}{2.863275in}}{\pgfqpoint{5.294047in}{2.857975in}}{\pgfqpoint{5.297954in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.301861in}{2.850162in}}{\pgfqpoint{5.307160in}{2.847967in}}{\pgfqpoint{5.312685in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312624in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.318149in}{2.847967in}}{\pgfqpoint{5.323449in}{2.850162in}}{\pgfqpoint{5.327356in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.331262in}{2.857975in}}{\pgfqpoint{5.333457in}{2.863275in}}{\pgfqpoint{5.333457in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.333457in}{2.874325in}}{\pgfqpoint{5.331262in}{2.879625in}}{\pgfqpoint{5.327356in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.323449in}{2.887438in}}{\pgfqpoint{5.318149in}{2.889633in}}{\pgfqpoint{5.312624in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.307099in}{2.889633in}}{\pgfqpoint{5.301800in}{2.887438in}}{\pgfqpoint{5.297893in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.293986in}{2.879625in}}{\pgfqpoint{5.291791in}{2.874325in}}{\pgfqpoint{5.291791in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.291791in}{2.863275in}}{\pgfqpoint{5.293986in}{2.857975in}}{\pgfqpoint{5.297893in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.301800in}{2.850162in}}{\pgfqpoint{5.307099in}{2.847967in}}{\pgfqpoint{5.312624in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139973in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.145499in}{2.847967in}}{\pgfqpoint{5.150798in}{2.850162in}}{\pgfqpoint{5.154705in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.158612in}{2.857975in}}{\pgfqpoint{5.160807in}{2.863275in}}{\pgfqpoint{5.160807in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.160807in}{2.874325in}}{\pgfqpoint{5.158612in}{2.879625in}}{\pgfqpoint{5.154705in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.150798in}{2.887438in}}{\pgfqpoint{5.145499in}{2.889633in}}{\pgfqpoint{5.139973in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.134448in}{2.889633in}}{\pgfqpoint{5.129149in}{2.887438in}}{\pgfqpoint{5.125242in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.121335in}{2.879625in}}{\pgfqpoint{5.119140in}{2.874325in}}{\pgfqpoint{5.119140in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.119140in}{2.863275in}}{\pgfqpoint{5.121335in}{2.857975in}}{\pgfqpoint{5.125242in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.129149in}{2.850162in}}{\pgfqpoint{5.134448in}{2.847967in}}{\pgfqpoint{5.139973in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139375in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.144900in}{2.847967in}}{\pgfqpoint{5.150200in}{2.850162in}}{\pgfqpoint{5.154107in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.158014in}{2.857975in}}{\pgfqpoint{5.160209in}{2.863275in}}{\pgfqpoint{5.160209in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.160209in}{2.874325in}}{\pgfqpoint{5.158014in}{2.879625in}}{\pgfqpoint{5.154107in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.150200in}{2.887438in}}{\pgfqpoint{5.144900in}{2.889633in}}{\pgfqpoint{5.139375in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.133850in}{2.889633in}}{\pgfqpoint{5.128551in}{2.887438in}}{\pgfqpoint{5.124644in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.120737in}{2.879625in}}{\pgfqpoint{5.118542in}{2.874325in}}{\pgfqpoint{5.118542in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.118542in}{2.863275in}}{\pgfqpoint{5.120737in}{2.857975in}}{\pgfqpoint{5.124644in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.128551in}{2.850162in}}{\pgfqpoint{5.133850in}{2.847967in}}{\pgfqpoint{5.139375in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064626in}{3.340767in}}%
\pgfpathcurveto{\pgfqpoint{5.070151in}{3.340767in}}{\pgfqpoint{5.075451in}{3.342962in}}{\pgfqpoint{5.079357in}{3.346869in}}%
\pgfpathcurveto{\pgfqpoint{5.083264in}{3.350775in}}{\pgfqpoint{5.085459in}{3.356075in}}{\pgfqpoint{5.085459in}{3.361600in}}%
\pgfpathcurveto{\pgfqpoint{5.085459in}{3.367125in}}{\pgfqpoint{5.083264in}{3.372425in}}{\pgfqpoint{5.079357in}{3.376331in}}%
\pgfpathcurveto{\pgfqpoint{5.075451in}{3.380238in}}{\pgfqpoint{5.070151in}{3.382433in}}{\pgfqpoint{5.064626in}{3.382433in}}%
\pgfpathcurveto{\pgfqpoint{5.059101in}{3.382433in}}{\pgfqpoint{5.053802in}{3.380238in}}{\pgfqpoint{5.049895in}{3.376331in}}%
\pgfpathcurveto{\pgfqpoint{5.045988in}{3.372425in}}{\pgfqpoint{5.043793in}{3.367125in}}{\pgfqpoint{5.043793in}{3.361600in}}%
\pgfpathcurveto{\pgfqpoint{5.043793in}{3.356075in}}{\pgfqpoint{5.045988in}{3.350775in}}{\pgfqpoint{5.049895in}{3.346869in}}%
\pgfpathcurveto{\pgfqpoint{5.053802in}{3.342962in}}{\pgfqpoint{5.059101in}{3.340767in}}{\pgfqpoint{5.064626in}{3.340767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359393in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.364918in}{2.847967in}}{\pgfqpoint{5.370217in}{2.850162in}}{\pgfqpoint{5.374124in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.378031in}{2.857975in}}{\pgfqpoint{5.380226in}{2.863275in}}{\pgfqpoint{5.380226in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.380226in}{2.874325in}}{\pgfqpoint{5.378031in}{2.879625in}}{\pgfqpoint{5.374124in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.370217in}{2.887438in}}{\pgfqpoint{5.364918in}{2.889633in}}{\pgfqpoint{5.359393in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.353868in}{2.889633in}}{\pgfqpoint{5.348568in}{2.887438in}}{\pgfqpoint{5.344661in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.340754in}{2.879625in}}{\pgfqpoint{5.338559in}{2.874325in}}{\pgfqpoint{5.338559in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.338559in}{2.863275in}}{\pgfqpoint{5.340754in}{2.857975in}}{\pgfqpoint{5.344661in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.348568in}{2.850162in}}{\pgfqpoint{5.353868in}{2.847967in}}{\pgfqpoint{5.359393in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.466782in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.472307in}{2.847967in}}{\pgfqpoint{5.477607in}{2.850162in}}{\pgfqpoint{5.481514in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.485421in}{2.857975in}}{\pgfqpoint{5.487616in}{2.863275in}}{\pgfqpoint{5.487616in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.487616in}{2.874325in}}{\pgfqpoint{5.485421in}{2.879625in}}{\pgfqpoint{5.481514in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.477607in}{2.887438in}}{\pgfqpoint{5.472307in}{2.889633in}}{\pgfqpoint{5.466782in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.461257in}{2.889633in}}{\pgfqpoint{5.455958in}{2.887438in}}{\pgfqpoint{5.452051in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.448144in}{2.879625in}}{\pgfqpoint{5.445949in}{2.874325in}}{\pgfqpoint{5.445949in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.445949in}{2.863275in}}{\pgfqpoint{5.448144in}{2.857975in}}{\pgfqpoint{5.452051in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.455958in}{2.850162in}}{\pgfqpoint{5.461257in}{2.847967in}}{\pgfqpoint{5.466782in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114199in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.119724in}{2.847967in}}{\pgfqpoint{5.125023in}{2.850162in}}{\pgfqpoint{5.128930in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.132837in}{2.857975in}}{\pgfqpoint{5.135032in}{2.863275in}}{\pgfqpoint{5.135032in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.135032in}{2.874325in}}{\pgfqpoint{5.132837in}{2.879625in}}{\pgfqpoint{5.128930in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.125023in}{2.887438in}}{\pgfqpoint{5.119724in}{2.889633in}}{\pgfqpoint{5.114199in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.108674in}{2.889633in}}{\pgfqpoint{5.103374in}{2.887438in}}{\pgfqpoint{5.099467in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.095561in}{2.879625in}}{\pgfqpoint{5.093365in}{2.874325in}}{\pgfqpoint{5.093365in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.093365in}{2.863275in}}{\pgfqpoint{5.095561in}{2.857975in}}{\pgfqpoint{5.099467in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.103374in}{2.850162in}}{\pgfqpoint{5.108674in}{2.847967in}}{\pgfqpoint{5.114199in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.600192in}{2.847967in}}{\pgfqpoint{5.605491in}{2.850162in}}{\pgfqpoint{5.609398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.613305in}{2.857975in}}{\pgfqpoint{5.615500in}{2.863275in}}{\pgfqpoint{5.615500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.615500in}{2.874325in}}{\pgfqpoint{5.613305in}{2.879625in}}{\pgfqpoint{5.609398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.605491in}{2.887438in}}{\pgfqpoint{5.600192in}{2.889633in}}{\pgfqpoint{5.594667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.589142in}{2.889633in}}{\pgfqpoint{5.583842in}{2.887438in}}{\pgfqpoint{5.579935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.576028in}{2.879625in}}{\pgfqpoint{5.573833in}{2.874325in}}{\pgfqpoint{5.573833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.573833in}{2.863275in}}{\pgfqpoint{5.576028in}{2.857975in}}{\pgfqpoint{5.579935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.583842in}{2.850162in}}{\pgfqpoint{5.589142in}{2.847967in}}{\pgfqpoint{5.594667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241137in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.246662in}{2.847967in}}{\pgfqpoint{5.251961in}{2.850162in}}{\pgfqpoint{5.255868in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.259775in}{2.857975in}}{\pgfqpoint{5.261970in}{2.863275in}}{\pgfqpoint{5.261970in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.261970in}{2.874325in}}{\pgfqpoint{5.259775in}{2.879625in}}{\pgfqpoint{5.255868in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.251961in}{2.887438in}}{\pgfqpoint{5.246662in}{2.889633in}}{\pgfqpoint{5.241137in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.235612in}{2.889633in}}{\pgfqpoint{5.230312in}{2.887438in}}{\pgfqpoint{5.226405in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.222499in}{2.879625in}}{\pgfqpoint{5.220303in}{2.874325in}}{\pgfqpoint{5.220303in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.220303in}{2.863275in}}{\pgfqpoint{5.222499in}{2.857975in}}{\pgfqpoint{5.226405in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.230312in}{2.850162in}}{\pgfqpoint{5.235612in}{2.847967in}}{\pgfqpoint{5.241137in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963159in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.968684in}{2.847967in}}{\pgfqpoint{4.973984in}{2.850162in}}{\pgfqpoint{4.977890in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.981797in}{2.857975in}}{\pgfqpoint{4.983992in}{2.863275in}}{\pgfqpoint{4.983992in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.983992in}{2.874325in}}{\pgfqpoint{4.981797in}{2.879625in}}{\pgfqpoint{4.977890in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.973984in}{2.887438in}}{\pgfqpoint{4.968684in}{2.889633in}}{\pgfqpoint{4.963159in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.957634in}{2.889633in}}{\pgfqpoint{4.952334in}{2.887438in}}{\pgfqpoint{4.948428in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944521in}{2.879625in}}{\pgfqpoint{4.942326in}{2.874325in}}{\pgfqpoint{4.942326in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.942326in}{2.863275in}}{\pgfqpoint{4.944521in}{2.857975in}}{\pgfqpoint{4.948428in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.952334in}{2.850162in}}{\pgfqpoint{4.957634in}{2.847967in}}{\pgfqpoint{4.963159in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551073in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.556598in}{2.847967in}}{\pgfqpoint{5.561898in}{2.850162in}}{\pgfqpoint{5.565804in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.569711in}{2.857975in}}{\pgfqpoint{5.571906in}{2.863275in}}{\pgfqpoint{5.571906in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.571906in}{2.874325in}}{\pgfqpoint{5.569711in}{2.879625in}}{\pgfqpoint{5.565804in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.561898in}{2.887438in}}{\pgfqpoint{5.556598in}{2.889633in}}{\pgfqpoint{5.551073in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.545548in}{2.889633in}}{\pgfqpoint{5.540248in}{2.887438in}}{\pgfqpoint{5.536342in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.532435in}{2.879625in}}{\pgfqpoint{5.530240in}{2.874325in}}{\pgfqpoint{5.530240in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.530240in}{2.863275in}}{\pgfqpoint{5.532435in}{2.857975in}}{\pgfqpoint{5.536342in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.540248in}{2.850162in}}{\pgfqpoint{5.545548in}{2.847967in}}{\pgfqpoint{5.551073in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149390in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.154915in}{2.847967in}}{\pgfqpoint{5.160214in}{2.850162in}}{\pgfqpoint{5.164121in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.168028in}{2.857975in}}{\pgfqpoint{5.170223in}{2.863275in}}{\pgfqpoint{5.170223in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.170223in}{2.874325in}}{\pgfqpoint{5.168028in}{2.879625in}}{\pgfqpoint{5.164121in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.160214in}{2.887438in}}{\pgfqpoint{5.154915in}{2.889633in}}{\pgfqpoint{5.149390in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.143865in}{2.889633in}}{\pgfqpoint{5.138565in}{2.887438in}}{\pgfqpoint{5.134658in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.130751in}{2.879625in}}{\pgfqpoint{5.128556in}{2.874325in}}{\pgfqpoint{5.128556in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.128556in}{2.863275in}}{\pgfqpoint{5.130751in}{2.857975in}}{\pgfqpoint{5.134658in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.138565in}{2.850162in}}{\pgfqpoint{5.143865in}{2.847967in}}{\pgfqpoint{5.149390in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529696in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.535221in}{2.847967in}}{\pgfqpoint{5.540521in}{2.850162in}}{\pgfqpoint{5.544427in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.548334in}{2.857975in}}{\pgfqpoint{5.550529in}{2.863275in}}{\pgfqpoint{5.550529in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.550529in}{2.874325in}}{\pgfqpoint{5.548334in}{2.879625in}}{\pgfqpoint{5.544427in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.540521in}{2.887438in}}{\pgfqpoint{5.535221in}{2.889633in}}{\pgfqpoint{5.529696in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.524171in}{2.889633in}}{\pgfqpoint{5.518872in}{2.887438in}}{\pgfqpoint{5.514965in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.511058in}{2.879625in}}{\pgfqpoint{5.508863in}{2.874325in}}{\pgfqpoint{5.508863in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.508863in}{2.863275in}}{\pgfqpoint{5.511058in}{2.857975in}}{\pgfqpoint{5.514965in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.518872in}{2.850162in}}{\pgfqpoint{5.524171in}{2.847967in}}{\pgfqpoint{5.529696in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089594in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.095119in}{2.847967in}}{\pgfqpoint{5.100419in}{2.850162in}}{\pgfqpoint{5.104326in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.108232in}{2.857975in}}{\pgfqpoint{5.110427in}{2.863275in}}{\pgfqpoint{5.110427in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.110427in}{2.874325in}}{\pgfqpoint{5.108232in}{2.879625in}}{\pgfqpoint{5.104326in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.100419in}{2.887438in}}{\pgfqpoint{5.095119in}{2.889633in}}{\pgfqpoint{5.089594in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.084069in}{2.889633in}}{\pgfqpoint{5.078770in}{2.887438in}}{\pgfqpoint{5.074863in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.070956in}{2.879625in}}{\pgfqpoint{5.068761in}{2.874325in}}{\pgfqpoint{5.068761in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.068761in}{2.863275in}}{\pgfqpoint{5.070956in}{2.857975in}}{\pgfqpoint{5.074863in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.078770in}{2.850162in}}{\pgfqpoint{5.084069in}{2.847967in}}{\pgfqpoint{5.089594in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973351in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.978877in}{2.847967in}}{\pgfqpoint{4.984176in}{2.850162in}}{\pgfqpoint{4.988083in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.991990in}{2.857975in}}{\pgfqpoint{4.994185in}{2.863275in}}{\pgfqpoint{4.994185in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.994185in}{2.874325in}}{\pgfqpoint{4.991990in}{2.879625in}}{\pgfqpoint{4.988083in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.984176in}{2.887438in}}{\pgfqpoint{4.978877in}{2.889633in}}{\pgfqpoint{4.973351in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.967826in}{2.889633in}}{\pgfqpoint{4.962527in}{2.887438in}}{\pgfqpoint{4.958620in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.954713in}{2.879625in}}{\pgfqpoint{4.952518in}{2.874325in}}{\pgfqpoint{4.952518in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.952518in}{2.863275in}}{\pgfqpoint{4.954713in}{2.857975in}}{\pgfqpoint{4.958620in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.962527in}{2.850162in}}{\pgfqpoint{4.967826in}{2.847967in}}{\pgfqpoint{4.973351in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391111in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.396636in}{2.847967in}}{\pgfqpoint{5.401935in}{2.850162in}}{\pgfqpoint{5.405842in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.409749in}{2.857975in}}{\pgfqpoint{5.411944in}{2.863275in}}{\pgfqpoint{5.411944in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.411944in}{2.874325in}}{\pgfqpoint{5.409749in}{2.879625in}}{\pgfqpoint{5.405842in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.401935in}{2.887438in}}{\pgfqpoint{5.396636in}{2.889633in}}{\pgfqpoint{5.391111in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.385585in}{2.889633in}}{\pgfqpoint{5.380286in}{2.887438in}}{\pgfqpoint{5.376379in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.372472in}{2.879625in}}{\pgfqpoint{5.370277in}{2.874325in}}{\pgfqpoint{5.370277in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.370277in}{2.863275in}}{\pgfqpoint{5.372472in}{2.857975in}}{\pgfqpoint{5.376379in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.380286in}{2.850162in}}{\pgfqpoint{5.385585in}{2.847967in}}{\pgfqpoint{5.391111in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303762in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.309287in}{2.847967in}}{\pgfqpoint{5.314587in}{2.850162in}}{\pgfqpoint{5.318493in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.322400in}{2.857975in}}{\pgfqpoint{5.324595in}{2.863275in}}{\pgfqpoint{5.324595in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.324595in}{2.874325in}}{\pgfqpoint{5.322400in}{2.879625in}}{\pgfqpoint{5.318493in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.314587in}{2.887438in}}{\pgfqpoint{5.309287in}{2.889633in}}{\pgfqpoint{5.303762in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.298237in}{2.889633in}}{\pgfqpoint{5.292937in}{2.887438in}}{\pgfqpoint{5.289031in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.285124in}{2.879625in}}{\pgfqpoint{5.282929in}{2.874325in}}{\pgfqpoint{5.282929in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.282929in}{2.863275in}}{\pgfqpoint{5.285124in}{2.857975in}}{\pgfqpoint{5.289031in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.292937in}{2.850162in}}{\pgfqpoint{5.298237in}{2.847967in}}{\pgfqpoint{5.303762in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209293in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.214818in}{2.847967in}}{\pgfqpoint{5.220118in}{2.850162in}}{\pgfqpoint{5.224024in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.227931in}{2.857975in}}{\pgfqpoint{5.230126in}{2.863275in}}{\pgfqpoint{5.230126in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.230126in}{2.874325in}}{\pgfqpoint{5.227931in}{2.879625in}}{\pgfqpoint{5.224024in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.220118in}{2.887438in}}{\pgfqpoint{5.214818in}{2.889633in}}{\pgfqpoint{5.209293in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.203768in}{2.889633in}}{\pgfqpoint{5.198468in}{2.887438in}}{\pgfqpoint{5.194562in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.190655in}{2.879625in}}{\pgfqpoint{5.188460in}{2.874325in}}{\pgfqpoint{5.188460in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.188460in}{2.863275in}}{\pgfqpoint{5.190655in}{2.857975in}}{\pgfqpoint{5.194562in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.198468in}{2.850162in}}{\pgfqpoint{5.203768in}{2.847967in}}{\pgfqpoint{5.209293in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428130in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.433655in}{2.847967in}}{\pgfqpoint{5.438954in}{2.850162in}}{\pgfqpoint{5.442861in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.446768in}{2.857975in}}{\pgfqpoint{5.448963in}{2.863275in}}{\pgfqpoint{5.448963in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.448963in}{2.874325in}}{\pgfqpoint{5.446768in}{2.879625in}}{\pgfqpoint{5.442861in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.438954in}{2.887438in}}{\pgfqpoint{5.433655in}{2.889633in}}{\pgfqpoint{5.428130in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.422605in}{2.889633in}}{\pgfqpoint{5.417305in}{2.887438in}}{\pgfqpoint{5.413398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.409492in}{2.879625in}}{\pgfqpoint{5.407296in}{2.874325in}}{\pgfqpoint{5.407296in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.407296in}{2.863275in}}{\pgfqpoint{5.409492in}{2.857975in}}{\pgfqpoint{5.413398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.417305in}{2.850162in}}{\pgfqpoint{5.422605in}{2.847967in}}{\pgfqpoint{5.428130in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359505in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.365030in}{2.847967in}}{\pgfqpoint{5.370330in}{2.850162in}}{\pgfqpoint{5.374237in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.378143in}{2.857975in}}{\pgfqpoint{5.380339in}{2.863275in}}{\pgfqpoint{5.380339in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.380339in}{2.874325in}}{\pgfqpoint{5.378143in}{2.879625in}}{\pgfqpoint{5.374237in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.370330in}{2.887438in}}{\pgfqpoint{5.365030in}{2.889633in}}{\pgfqpoint{5.359505in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.353980in}{2.889633in}}{\pgfqpoint{5.348681in}{2.887438in}}{\pgfqpoint{5.344774in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.340867in}{2.879625in}}{\pgfqpoint{5.338672in}{2.874325in}}{\pgfqpoint{5.338672in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.338672in}{2.863275in}}{\pgfqpoint{5.340867in}{2.857975in}}{\pgfqpoint{5.344774in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.348681in}{2.850162in}}{\pgfqpoint{5.353980in}{2.847967in}}{\pgfqpoint{5.359505in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972964in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.978489in}{2.847967in}}{\pgfqpoint{4.983789in}{2.850162in}}{\pgfqpoint{4.987696in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.991602in}{2.857975in}}{\pgfqpoint{4.993798in}{2.863275in}}{\pgfqpoint{4.993798in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.993798in}{2.874325in}}{\pgfqpoint{4.991602in}{2.879625in}}{\pgfqpoint{4.987696in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.983789in}{2.887438in}}{\pgfqpoint{4.978489in}{2.889633in}}{\pgfqpoint{4.972964in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.967439in}{2.889633in}}{\pgfqpoint{4.962140in}{2.887438in}}{\pgfqpoint{4.958233in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.954326in}{2.879625in}}{\pgfqpoint{4.952131in}{2.874325in}}{\pgfqpoint{4.952131in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.952131in}{2.863275in}}{\pgfqpoint{4.954326in}{2.857975in}}{\pgfqpoint{4.958233in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.962140in}{2.850162in}}{\pgfqpoint{4.967439in}{2.847967in}}{\pgfqpoint{4.972964in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469659in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.475184in}{2.847967in}}{\pgfqpoint{5.480483in}{2.850162in}}{\pgfqpoint{5.484390in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.488297in}{2.857975in}}{\pgfqpoint{5.490492in}{2.863275in}}{\pgfqpoint{5.490492in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.490492in}{2.874325in}}{\pgfqpoint{5.488297in}{2.879625in}}{\pgfqpoint{5.484390in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.480483in}{2.887438in}}{\pgfqpoint{5.475184in}{2.889633in}}{\pgfqpoint{5.469659in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.464134in}{2.889633in}}{\pgfqpoint{5.458834in}{2.887438in}}{\pgfqpoint{5.454927in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.451021in}{2.879625in}}{\pgfqpoint{5.448826in}{2.874325in}}{\pgfqpoint{5.448826in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.448826in}{2.863275in}}{\pgfqpoint{5.451021in}{2.857975in}}{\pgfqpoint{5.454927in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.458834in}{2.850162in}}{\pgfqpoint{5.464134in}{2.847967in}}{\pgfqpoint{5.469659in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119216in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.124741in}{2.847967in}}{\pgfqpoint{5.130040in}{2.850162in}}{\pgfqpoint{5.133947in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.137854in}{2.857975in}}{\pgfqpoint{5.140049in}{2.863275in}}{\pgfqpoint{5.140049in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.140049in}{2.874325in}}{\pgfqpoint{5.137854in}{2.879625in}}{\pgfqpoint{5.133947in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.130040in}{2.887438in}}{\pgfqpoint{5.124741in}{2.889633in}}{\pgfqpoint{5.119216in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.113691in}{2.889633in}}{\pgfqpoint{5.108391in}{2.887438in}}{\pgfqpoint{5.104484in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.100578in}{2.879625in}}{\pgfqpoint{5.098383in}{2.874325in}}{\pgfqpoint{5.098383in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.098383in}{2.863275in}}{\pgfqpoint{5.100578in}{2.857975in}}{\pgfqpoint{5.104484in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.108391in}{2.850162in}}{\pgfqpoint{5.113691in}{2.847967in}}{\pgfqpoint{5.119216in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402791in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.408316in}{2.847967in}}{\pgfqpoint{5.413616in}{2.850162in}}{\pgfqpoint{5.417523in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.421429in}{2.857975in}}{\pgfqpoint{5.423624in}{2.863275in}}{\pgfqpoint{5.423624in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.423624in}{2.874325in}}{\pgfqpoint{5.421429in}{2.879625in}}{\pgfqpoint{5.417523in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.413616in}{2.887438in}}{\pgfqpoint{5.408316in}{2.889633in}}{\pgfqpoint{5.402791in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.397266in}{2.889633in}}{\pgfqpoint{5.391967in}{2.887438in}}{\pgfqpoint{5.388060in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.384153in}{2.879625in}}{\pgfqpoint{5.381958in}{2.874325in}}{\pgfqpoint{5.381958in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.381958in}{2.863275in}}{\pgfqpoint{5.384153in}{2.857975in}}{\pgfqpoint{5.388060in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.391967in}{2.850162in}}{\pgfqpoint{5.397266in}{2.847967in}}{\pgfqpoint{5.402791in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135286in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.140811in}{2.847967in}}{\pgfqpoint{5.146110in}{2.850162in}}{\pgfqpoint{5.150017in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.153924in}{2.857975in}}{\pgfqpoint{5.156119in}{2.863275in}}{\pgfqpoint{5.156119in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.156119in}{2.874325in}}{\pgfqpoint{5.153924in}{2.879625in}}{\pgfqpoint{5.150017in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.146110in}{2.887438in}}{\pgfqpoint{5.140811in}{2.889633in}}{\pgfqpoint{5.135286in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.129761in}{2.889633in}}{\pgfqpoint{5.124461in}{2.887438in}}{\pgfqpoint{5.120554in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.116648in}{2.879625in}}{\pgfqpoint{5.114452in}{2.874325in}}{\pgfqpoint{5.114452in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.114452in}{2.863275in}}{\pgfqpoint{5.116648in}{2.857975in}}{\pgfqpoint{5.120554in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.124461in}{2.850162in}}{\pgfqpoint{5.129761in}{2.847967in}}{\pgfqpoint{5.135286in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963393in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.968918in}{2.847967in}}{\pgfqpoint{4.974218in}{2.850162in}}{\pgfqpoint{4.978125in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.982032in}{2.857975in}}{\pgfqpoint{4.984227in}{2.863275in}}{\pgfqpoint{4.984227in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.984227in}{2.874325in}}{\pgfqpoint{4.982032in}{2.879625in}}{\pgfqpoint{4.978125in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.974218in}{2.887438in}}{\pgfqpoint{4.968918in}{2.889633in}}{\pgfqpoint{4.963393in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.957868in}{2.889633in}}{\pgfqpoint{4.952569in}{2.887438in}}{\pgfqpoint{4.948662in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944755in}{2.879625in}}{\pgfqpoint{4.942560in}{2.874325in}}{\pgfqpoint{4.942560in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.942560in}{2.863275in}}{\pgfqpoint{4.944755in}{2.857975in}}{\pgfqpoint{4.948662in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.952569in}{2.850162in}}{\pgfqpoint{4.957868in}{2.847967in}}{\pgfqpoint{4.963393in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261568in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.267093in}{2.847967in}}{\pgfqpoint{5.272393in}{2.850162in}}{\pgfqpoint{5.276300in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.280207in}{2.857975in}}{\pgfqpoint{5.282402in}{2.863275in}}{\pgfqpoint{5.282402in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.282402in}{2.874325in}}{\pgfqpoint{5.280207in}{2.879625in}}{\pgfqpoint{5.276300in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.272393in}{2.887438in}}{\pgfqpoint{5.267093in}{2.889633in}}{\pgfqpoint{5.261568in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.256043in}{2.889633in}}{\pgfqpoint{5.250744in}{2.887438in}}{\pgfqpoint{5.246837in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.242930in}{2.879625in}}{\pgfqpoint{5.240735in}{2.874325in}}{\pgfqpoint{5.240735in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.240735in}{2.863275in}}{\pgfqpoint{5.242930in}{2.857975in}}{\pgfqpoint{5.246837in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.250744in}{2.850162in}}{\pgfqpoint{5.256043in}{2.847967in}}{\pgfqpoint{5.261568in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307240in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.312765in}{2.847967in}}{\pgfqpoint{5.318064in}{2.850162in}}{\pgfqpoint{5.321971in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.325878in}{2.857975in}}{\pgfqpoint{5.328073in}{2.863275in}}{\pgfqpoint{5.328073in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.328073in}{2.874325in}}{\pgfqpoint{5.325878in}{2.879625in}}{\pgfqpoint{5.321971in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.318064in}{2.887438in}}{\pgfqpoint{5.312765in}{2.889633in}}{\pgfqpoint{5.307240in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.301715in}{2.889633in}}{\pgfqpoint{5.296415in}{2.887438in}}{\pgfqpoint{5.292508in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.288601in}{2.879625in}}{\pgfqpoint{5.286406in}{2.874325in}}{\pgfqpoint{5.286406in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.286406in}{2.863275in}}{\pgfqpoint{5.288601in}{2.857975in}}{\pgfqpoint{5.292508in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.296415in}{2.850162in}}{\pgfqpoint{5.301715in}{2.847967in}}{\pgfqpoint{5.307240in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489612in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.495137in}{2.847967in}}{\pgfqpoint{5.500437in}{2.850162in}}{\pgfqpoint{5.504344in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.508250in}{2.857975in}}{\pgfqpoint{5.510445in}{2.863275in}}{\pgfqpoint{5.510445in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.510445in}{2.874325in}}{\pgfqpoint{5.508250in}{2.879625in}}{\pgfqpoint{5.504344in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.500437in}{2.887438in}}{\pgfqpoint{5.495137in}{2.889633in}}{\pgfqpoint{5.489612in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.484087in}{2.889633in}}{\pgfqpoint{5.478788in}{2.887438in}}{\pgfqpoint{5.474881in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.470974in}{2.879625in}}{\pgfqpoint{5.468779in}{2.874325in}}{\pgfqpoint{5.468779in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.468779in}{2.863275in}}{\pgfqpoint{5.470974in}{2.857975in}}{\pgfqpoint{5.474881in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.478788in}{2.850162in}}{\pgfqpoint{5.484087in}{2.847967in}}{\pgfqpoint{5.489612in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107679in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.113205in}{2.847967in}}{\pgfqpoint{5.118504in}{2.850162in}}{\pgfqpoint{5.122411in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.126318in}{2.857975in}}{\pgfqpoint{5.128513in}{2.863275in}}{\pgfqpoint{5.128513in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.128513in}{2.874325in}}{\pgfqpoint{5.126318in}{2.879625in}}{\pgfqpoint{5.122411in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.118504in}{2.887438in}}{\pgfqpoint{5.113205in}{2.889633in}}{\pgfqpoint{5.107679in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.102154in}{2.889633in}}{\pgfqpoint{5.096855in}{2.887438in}}{\pgfqpoint{5.092948in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.089041in}{2.879625in}}{\pgfqpoint{5.086846in}{2.874325in}}{\pgfqpoint{5.086846in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.086846in}{2.863275in}}{\pgfqpoint{5.089041in}{2.857975in}}{\pgfqpoint{5.092948in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.096855in}{2.850162in}}{\pgfqpoint{5.102154in}{2.847967in}}{\pgfqpoint{5.107679in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391191in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.396716in}{2.847967in}}{\pgfqpoint{5.402016in}{2.850162in}}{\pgfqpoint{5.405923in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.409830in}{2.857975in}}{\pgfqpoint{5.412025in}{2.863275in}}{\pgfqpoint{5.412025in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.412025in}{2.874325in}}{\pgfqpoint{5.409830in}{2.879625in}}{\pgfqpoint{5.405923in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.402016in}{2.887438in}}{\pgfqpoint{5.396716in}{2.889633in}}{\pgfqpoint{5.391191in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.385666in}{2.889633in}}{\pgfqpoint{5.380367in}{2.887438in}}{\pgfqpoint{5.376460in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.372553in}{2.879625in}}{\pgfqpoint{5.370358in}{2.874325in}}{\pgfqpoint{5.370358in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.370358in}{2.863275in}}{\pgfqpoint{5.372553in}{2.857975in}}{\pgfqpoint{5.376460in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.380367in}{2.850162in}}{\pgfqpoint{5.385666in}{2.847967in}}{\pgfqpoint{5.391191in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147547in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.153072in}{2.847967in}}{\pgfqpoint{5.158372in}{2.850162in}}{\pgfqpoint{5.162279in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.166185in}{2.857975in}}{\pgfqpoint{5.168381in}{2.863275in}}{\pgfqpoint{5.168381in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.168381in}{2.874325in}}{\pgfqpoint{5.166185in}{2.879625in}}{\pgfqpoint{5.162279in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.158372in}{2.887438in}}{\pgfqpoint{5.153072in}{2.889633in}}{\pgfqpoint{5.147547in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.142022in}{2.889633in}}{\pgfqpoint{5.136723in}{2.887438in}}{\pgfqpoint{5.132816in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.128909in}{2.879625in}}{\pgfqpoint{5.126714in}{2.874325in}}{\pgfqpoint{5.126714in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.126714in}{2.863275in}}{\pgfqpoint{5.128909in}{2.857975in}}{\pgfqpoint{5.132816in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.136723in}{2.850162in}}{\pgfqpoint{5.142022in}{2.847967in}}{\pgfqpoint{5.147547in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499189in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.504714in}{2.847967in}}{\pgfqpoint{5.510013in}{2.850162in}}{\pgfqpoint{5.513920in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.517827in}{2.857975in}}{\pgfqpoint{5.520022in}{2.863275in}}{\pgfqpoint{5.520022in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.520022in}{2.874325in}}{\pgfqpoint{5.517827in}{2.879625in}}{\pgfqpoint{5.513920in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.510013in}{2.887438in}}{\pgfqpoint{5.504714in}{2.889633in}}{\pgfqpoint{5.499189in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.493664in}{2.889633in}}{\pgfqpoint{5.488364in}{2.887438in}}{\pgfqpoint{5.484457in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.480550in}{2.879625in}}{\pgfqpoint{5.478355in}{2.874325in}}{\pgfqpoint{5.478355in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.478355in}{2.863275in}}{\pgfqpoint{5.480550in}{2.857975in}}{\pgfqpoint{5.484457in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.488364in}{2.850162in}}{\pgfqpoint{5.493664in}{2.847967in}}{\pgfqpoint{5.499189in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459018in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.464543in}{2.847967in}}{\pgfqpoint{5.469842in}{2.850162in}}{\pgfqpoint{5.473749in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.477656in}{2.857975in}}{\pgfqpoint{5.479851in}{2.863275in}}{\pgfqpoint{5.479851in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.479851in}{2.874325in}}{\pgfqpoint{5.477656in}{2.879625in}}{\pgfqpoint{5.473749in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.469842in}{2.887438in}}{\pgfqpoint{5.464543in}{2.889633in}}{\pgfqpoint{5.459018in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.453493in}{2.889633in}}{\pgfqpoint{5.448193in}{2.887438in}}{\pgfqpoint{5.444287in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.440380in}{2.879625in}}{\pgfqpoint{5.438185in}{2.874325in}}{\pgfqpoint{5.438185in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.438185in}{2.863275in}}{\pgfqpoint{5.440380in}{2.857975in}}{\pgfqpoint{5.444287in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.448193in}{2.850162in}}{\pgfqpoint{5.453493in}{2.847967in}}{\pgfqpoint{5.459018in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998505in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.004030in}{2.847967in}}{\pgfqpoint{5.009330in}{2.850162in}}{\pgfqpoint{5.013236in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.017143in}{2.857975in}}{\pgfqpoint{5.019338in}{2.863275in}}{\pgfqpoint{5.019338in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.019338in}{2.874325in}}{\pgfqpoint{5.017143in}{2.879625in}}{\pgfqpoint{5.013236in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.009330in}{2.887438in}}{\pgfqpoint{5.004030in}{2.889633in}}{\pgfqpoint{4.998505in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.992980in}{2.889633in}}{\pgfqpoint{4.987680in}{2.887438in}}{\pgfqpoint{4.983774in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.979867in}{2.879625in}}{\pgfqpoint{4.977672in}{2.874325in}}{\pgfqpoint{4.977672in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.977672in}{2.863275in}}{\pgfqpoint{4.979867in}{2.857975in}}{\pgfqpoint{4.983774in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.987680in}{2.850162in}}{\pgfqpoint{4.992980in}{2.847967in}}{\pgfqpoint{4.998505in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079971in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.085496in}{2.847967in}}{\pgfqpoint{5.090795in}{2.850162in}}{\pgfqpoint{5.094702in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.098609in}{2.857975in}}{\pgfqpoint{5.100804in}{2.863275in}}{\pgfqpoint{5.100804in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.100804in}{2.874325in}}{\pgfqpoint{5.098609in}{2.879625in}}{\pgfqpoint{5.094702in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.090795in}{2.887438in}}{\pgfqpoint{5.085496in}{2.889633in}}{\pgfqpoint{5.079971in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.074446in}{2.889633in}}{\pgfqpoint{5.069146in}{2.887438in}}{\pgfqpoint{5.065239in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.061333in}{2.879625in}}{\pgfqpoint{5.059137in}{2.874325in}}{\pgfqpoint{5.059137in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.059137in}{2.863275in}}{\pgfqpoint{5.061333in}{2.857975in}}{\pgfqpoint{5.065239in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.069146in}{2.850162in}}{\pgfqpoint{5.074446in}{2.847967in}}{\pgfqpoint{5.079971in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078152in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.083677in}{2.847967in}}{\pgfqpoint{5.088976in}{2.850162in}}{\pgfqpoint{5.092883in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.096790in}{2.857975in}}{\pgfqpoint{5.098985in}{2.863275in}}{\pgfqpoint{5.098985in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.098985in}{2.874325in}}{\pgfqpoint{5.096790in}{2.879625in}}{\pgfqpoint{5.092883in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.088976in}{2.887438in}}{\pgfqpoint{5.083677in}{2.889633in}}{\pgfqpoint{5.078152in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.072627in}{2.889633in}}{\pgfqpoint{5.067327in}{2.887438in}}{\pgfqpoint{5.063421in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.059514in}{2.879625in}}{\pgfqpoint{5.057319in}{2.874325in}}{\pgfqpoint{5.057319in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.057319in}{2.863275in}}{\pgfqpoint{5.059514in}{2.857975in}}{\pgfqpoint{5.063421in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.067327in}{2.850162in}}{\pgfqpoint{5.072627in}{2.847967in}}{\pgfqpoint{5.078152in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209385in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.214910in}{2.847967in}}{\pgfqpoint{5.220209in}{2.850162in}}{\pgfqpoint{5.224116in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.228023in}{2.857975in}}{\pgfqpoint{5.230218in}{2.863275in}}{\pgfqpoint{5.230218in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.230218in}{2.874325in}}{\pgfqpoint{5.228023in}{2.879625in}}{\pgfqpoint{5.224116in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.220209in}{2.887438in}}{\pgfqpoint{5.214910in}{2.889633in}}{\pgfqpoint{5.209385in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.203860in}{2.889633in}}{\pgfqpoint{5.198560in}{2.887438in}}{\pgfqpoint{5.194653in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.190747in}{2.879625in}}{\pgfqpoint{5.188552in}{2.874325in}}{\pgfqpoint{5.188552in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.188552in}{2.863275in}}{\pgfqpoint{5.190747in}{2.857975in}}{\pgfqpoint{5.194653in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.198560in}{2.850162in}}{\pgfqpoint{5.203860in}{2.847967in}}{\pgfqpoint{5.209385in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972680in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.978205in}{2.847967in}}{\pgfqpoint{4.983504in}{2.850162in}}{\pgfqpoint{4.987411in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.991318in}{2.857975in}}{\pgfqpoint{4.993513in}{2.863275in}}{\pgfqpoint{4.993513in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.993513in}{2.874325in}}{\pgfqpoint{4.991318in}{2.879625in}}{\pgfqpoint{4.987411in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.983504in}{2.887438in}}{\pgfqpoint{4.978205in}{2.889633in}}{\pgfqpoint{4.972680in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.967155in}{2.889633in}}{\pgfqpoint{4.961855in}{2.887438in}}{\pgfqpoint{4.957948in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.954041in}{2.879625in}}{\pgfqpoint{4.951846in}{2.874325in}}{\pgfqpoint{4.951846in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.951846in}{2.863275in}}{\pgfqpoint{4.954041in}{2.857975in}}{\pgfqpoint{4.957948in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.961855in}{2.850162in}}{\pgfqpoint{4.967155in}{2.847967in}}{\pgfqpoint{4.972680in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225493in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.231018in}{2.847967in}}{\pgfqpoint{5.236318in}{2.850162in}}{\pgfqpoint{5.240225in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.244132in}{2.857975in}}{\pgfqpoint{5.246327in}{2.863275in}}{\pgfqpoint{5.246327in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.246327in}{2.874325in}}{\pgfqpoint{5.244132in}{2.879625in}}{\pgfqpoint{5.240225in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.236318in}{2.887438in}}{\pgfqpoint{5.231018in}{2.889633in}}{\pgfqpoint{5.225493in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.219968in}{2.889633in}}{\pgfqpoint{5.214669in}{2.887438in}}{\pgfqpoint{5.210762in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.206855in}{2.879625in}}{\pgfqpoint{5.204660in}{2.874325in}}{\pgfqpoint{5.204660in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.204660in}{2.863275in}}{\pgfqpoint{5.206855in}{2.857975in}}{\pgfqpoint{5.210762in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.214669in}{2.850162in}}{\pgfqpoint{5.219968in}{2.847967in}}{\pgfqpoint{5.225493in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161463in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.166988in}{2.847967in}}{\pgfqpoint{5.172287in}{2.850162in}}{\pgfqpoint{5.176194in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.180101in}{2.857975in}}{\pgfqpoint{5.182296in}{2.863275in}}{\pgfqpoint{5.182296in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.182296in}{2.874325in}}{\pgfqpoint{5.180101in}{2.879625in}}{\pgfqpoint{5.176194in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.172287in}{2.887438in}}{\pgfqpoint{5.166988in}{2.889633in}}{\pgfqpoint{5.161463in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.155938in}{2.889633in}}{\pgfqpoint{5.150638in}{2.887438in}}{\pgfqpoint{5.146731in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.142825in}{2.879625in}}{\pgfqpoint{5.140629in}{2.874325in}}{\pgfqpoint{5.140629in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.140629in}{2.863275in}}{\pgfqpoint{5.142825in}{2.857975in}}{\pgfqpoint{5.146731in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.150638in}{2.850162in}}{\pgfqpoint{5.155938in}{2.847967in}}{\pgfqpoint{5.161463in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012411in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.017936in}{2.847967in}}{\pgfqpoint{5.023236in}{2.850162in}}{\pgfqpoint{5.027143in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.031050in}{2.857975in}}{\pgfqpoint{5.033245in}{2.863275in}}{\pgfqpoint{5.033245in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.033245in}{2.874325in}}{\pgfqpoint{5.031050in}{2.879625in}}{\pgfqpoint{5.027143in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.023236in}{2.887438in}}{\pgfqpoint{5.017936in}{2.889633in}}{\pgfqpoint{5.012411in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.006886in}{2.889633in}}{\pgfqpoint{5.001587in}{2.887438in}}{\pgfqpoint{4.997680in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.993773in}{2.879625in}}{\pgfqpoint{4.991578in}{2.874325in}}{\pgfqpoint{4.991578in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.991578in}{2.863275in}}{\pgfqpoint{4.993773in}{2.857975in}}{\pgfqpoint{4.997680in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.001587in}{2.850162in}}{\pgfqpoint{5.006886in}{2.847967in}}{\pgfqpoint{5.012411in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029289in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.034815in}{2.847967in}}{\pgfqpoint{5.040114in}{2.850162in}}{\pgfqpoint{5.044021in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.047928in}{2.857975in}}{\pgfqpoint{5.050123in}{2.863275in}}{\pgfqpoint{5.050123in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.050123in}{2.874325in}}{\pgfqpoint{5.047928in}{2.879625in}}{\pgfqpoint{5.044021in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.040114in}{2.887438in}}{\pgfqpoint{5.034815in}{2.889633in}}{\pgfqpoint{5.029289in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.023764in}{2.889633in}}{\pgfqpoint{5.018465in}{2.887438in}}{\pgfqpoint{5.014558in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.010651in}{2.879625in}}{\pgfqpoint{5.008456in}{2.874325in}}{\pgfqpoint{5.008456in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.008456in}{2.863275in}}{\pgfqpoint{5.010651in}{2.857975in}}{\pgfqpoint{5.014558in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.018465in}{2.850162in}}{\pgfqpoint{5.023764in}{2.847967in}}{\pgfqpoint{5.029289in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976255in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.981780in}{2.847967in}}{\pgfqpoint{4.987080in}{2.850162in}}{\pgfqpoint{4.990986in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.994893in}{2.857975in}}{\pgfqpoint{4.997088in}{2.863275in}}{\pgfqpoint{4.997088in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.997088in}{2.874325in}}{\pgfqpoint{4.994893in}{2.879625in}}{\pgfqpoint{4.990986in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.987080in}{2.887438in}}{\pgfqpoint{4.981780in}{2.889633in}}{\pgfqpoint{4.976255in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.970730in}{2.889633in}}{\pgfqpoint{4.965431in}{2.887438in}}{\pgfqpoint{4.961524in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.957617in}{2.879625in}}{\pgfqpoint{4.955422in}{2.874325in}}{\pgfqpoint{4.955422in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.955422in}{2.863275in}}{\pgfqpoint{4.957617in}{2.857975in}}{\pgfqpoint{4.961524in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.965431in}{2.850162in}}{\pgfqpoint{4.970730in}{2.847967in}}{\pgfqpoint{4.976255in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001076in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.006601in}{2.847967in}}{\pgfqpoint{5.011900in}{2.850162in}}{\pgfqpoint{5.015807in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.019714in}{2.857975in}}{\pgfqpoint{5.021909in}{2.863275in}}{\pgfqpoint{5.021909in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.021909in}{2.874325in}}{\pgfqpoint{5.019714in}{2.879625in}}{\pgfqpoint{5.015807in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.011900in}{2.887438in}}{\pgfqpoint{5.006601in}{2.889633in}}{\pgfqpoint{5.001076in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.995551in}{2.889633in}}{\pgfqpoint{4.990251in}{2.887438in}}{\pgfqpoint{4.986344in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.982438in}{2.879625in}}{\pgfqpoint{4.980242in}{2.874325in}}{\pgfqpoint{4.980242in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.980242in}{2.863275in}}{\pgfqpoint{4.982438in}{2.857975in}}{\pgfqpoint{4.986344in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.990251in}{2.850162in}}{\pgfqpoint{4.995551in}{2.847967in}}{\pgfqpoint{5.001076in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166169in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.171694in}{2.847967in}}{\pgfqpoint{5.176993in}{2.850162in}}{\pgfqpoint{5.180900in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.184807in}{2.857975in}}{\pgfqpoint{5.187002in}{2.863275in}}{\pgfqpoint{5.187002in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.187002in}{2.874325in}}{\pgfqpoint{5.184807in}{2.879625in}}{\pgfqpoint{5.180900in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.176993in}{2.887438in}}{\pgfqpoint{5.171694in}{2.889633in}}{\pgfqpoint{5.166169in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.160644in}{2.889633in}}{\pgfqpoint{5.155344in}{2.887438in}}{\pgfqpoint{5.151437in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.147531in}{2.879625in}}{\pgfqpoint{5.145335in}{2.874325in}}{\pgfqpoint{5.145335in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.145335in}{2.863275in}}{\pgfqpoint{5.147531in}{2.857975in}}{\pgfqpoint{5.151437in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.155344in}{2.850162in}}{\pgfqpoint{5.160644in}{2.847967in}}{\pgfqpoint{5.166169in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132354in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.137880in}{2.847967in}}{\pgfqpoint{5.143179in}{2.850162in}}{\pgfqpoint{5.147086in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.150993in}{2.857975in}}{\pgfqpoint{5.153188in}{2.863275in}}{\pgfqpoint{5.153188in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.153188in}{2.874325in}}{\pgfqpoint{5.150993in}{2.879625in}}{\pgfqpoint{5.147086in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.143179in}{2.887438in}}{\pgfqpoint{5.137880in}{2.889633in}}{\pgfqpoint{5.132354in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.126829in}{2.889633in}}{\pgfqpoint{5.121530in}{2.887438in}}{\pgfqpoint{5.117623in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.113716in}{2.879625in}}{\pgfqpoint{5.111521in}{2.874325in}}{\pgfqpoint{5.111521in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.111521in}{2.863275in}}{\pgfqpoint{5.113716in}{2.857975in}}{\pgfqpoint{5.117623in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.121530in}{2.850162in}}{\pgfqpoint{5.126829in}{2.847967in}}{\pgfqpoint{5.132354in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036422in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.041947in}{2.847967in}}{\pgfqpoint{5.047247in}{2.850162in}}{\pgfqpoint{5.051154in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.055061in}{2.857975in}}{\pgfqpoint{5.057256in}{2.863275in}}{\pgfqpoint{5.057256in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.057256in}{2.874325in}}{\pgfqpoint{5.055061in}{2.879625in}}{\pgfqpoint{5.051154in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.047247in}{2.887438in}}{\pgfqpoint{5.041947in}{2.889633in}}{\pgfqpoint{5.036422in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.030897in}{2.889633in}}{\pgfqpoint{5.025598in}{2.887438in}}{\pgfqpoint{5.021691in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.017784in}{2.879625in}}{\pgfqpoint{5.015589in}{2.874325in}}{\pgfqpoint{5.015589in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.015589in}{2.863275in}}{\pgfqpoint{5.017784in}{2.857975in}}{\pgfqpoint{5.021691in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.025598in}{2.850162in}}{\pgfqpoint{5.030897in}{2.847967in}}{\pgfqpoint{5.036422in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214668in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.220194in}{2.847967in}}{\pgfqpoint{5.225493in}{2.850162in}}{\pgfqpoint{5.229400in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.233307in}{2.857975in}}{\pgfqpoint{5.235502in}{2.863275in}}{\pgfqpoint{5.235502in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.235502in}{2.874325in}}{\pgfqpoint{5.233307in}{2.879625in}}{\pgfqpoint{5.229400in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.225493in}{2.887438in}}{\pgfqpoint{5.220194in}{2.889633in}}{\pgfqpoint{5.214668in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.209143in}{2.889633in}}{\pgfqpoint{5.203844in}{2.887438in}}{\pgfqpoint{5.199937in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.196030in}{2.879625in}}{\pgfqpoint{5.193835in}{2.874325in}}{\pgfqpoint{5.193835in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.193835in}{2.863275in}}{\pgfqpoint{5.196030in}{2.857975in}}{\pgfqpoint{5.199937in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.203844in}{2.850162in}}{\pgfqpoint{5.209143in}{2.847967in}}{\pgfqpoint{5.214668in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076376in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.081901in}{2.847967in}}{\pgfqpoint{5.087201in}{2.850162in}}{\pgfqpoint{5.091107in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.095014in}{2.857975in}}{\pgfqpoint{5.097209in}{2.863275in}}{\pgfqpoint{5.097209in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.097209in}{2.874325in}}{\pgfqpoint{5.095014in}{2.879625in}}{\pgfqpoint{5.091107in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.087201in}{2.887438in}}{\pgfqpoint{5.081901in}{2.889633in}}{\pgfqpoint{5.076376in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.070851in}{2.889633in}}{\pgfqpoint{5.065552in}{2.887438in}}{\pgfqpoint{5.061645in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.057738in}{2.879625in}}{\pgfqpoint{5.055543in}{2.874325in}}{\pgfqpoint{5.055543in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.055543in}{2.863275in}}{\pgfqpoint{5.057738in}{2.857975in}}{\pgfqpoint{5.061645in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.065552in}{2.850162in}}{\pgfqpoint{5.070851in}{2.847967in}}{\pgfqpoint{5.076376in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045426in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.050951in}{2.847967in}}{\pgfqpoint{5.056251in}{2.850162in}}{\pgfqpoint{5.060158in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.064065in}{2.857975in}}{\pgfqpoint{5.066260in}{2.863275in}}{\pgfqpoint{5.066260in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.066260in}{2.874325in}}{\pgfqpoint{5.064065in}{2.879625in}}{\pgfqpoint{5.060158in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.056251in}{2.887438in}}{\pgfqpoint{5.050951in}{2.889633in}}{\pgfqpoint{5.045426in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.039901in}{2.889633in}}{\pgfqpoint{5.034602in}{2.887438in}}{\pgfqpoint{5.030695in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.026788in}{2.879625in}}{\pgfqpoint{5.024593in}{2.874325in}}{\pgfqpoint{5.024593in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.024593in}{2.863275in}}{\pgfqpoint{5.026788in}{2.857975in}}{\pgfqpoint{5.030695in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.034602in}{2.850162in}}{\pgfqpoint{5.039901in}{2.847967in}}{\pgfqpoint{5.045426in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050179in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.055704in}{2.847967in}}{\pgfqpoint{5.061003in}{2.850162in}}{\pgfqpoint{5.064910in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.068817in}{2.857975in}}{\pgfqpoint{5.071012in}{2.863275in}}{\pgfqpoint{5.071012in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.071012in}{2.874325in}}{\pgfqpoint{5.068817in}{2.879625in}}{\pgfqpoint{5.064910in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.061003in}{2.887438in}}{\pgfqpoint{5.055704in}{2.889633in}}{\pgfqpoint{5.050179in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.044654in}{2.889633in}}{\pgfqpoint{5.039354in}{2.887438in}}{\pgfqpoint{5.035447in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.031541in}{2.879625in}}{\pgfqpoint{5.029346in}{2.874325in}}{\pgfqpoint{5.029346in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.029346in}{2.863275in}}{\pgfqpoint{5.031541in}{2.857975in}}{\pgfqpoint{5.035447in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.039354in}{2.850162in}}{\pgfqpoint{5.044654in}{2.847967in}}{\pgfqpoint{5.050179in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170630in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.176155in}{2.847967in}}{\pgfqpoint{5.181454in}{2.850162in}}{\pgfqpoint{5.185361in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.189268in}{2.857975in}}{\pgfqpoint{5.191463in}{2.863275in}}{\pgfqpoint{5.191463in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.191463in}{2.874325in}}{\pgfqpoint{5.189268in}{2.879625in}}{\pgfqpoint{5.185361in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.181454in}{2.887438in}}{\pgfqpoint{5.176155in}{2.889633in}}{\pgfqpoint{5.170630in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.165104in}{2.889633in}}{\pgfqpoint{5.159805in}{2.887438in}}{\pgfqpoint{5.155898in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.151991in}{2.879625in}}{\pgfqpoint{5.149796in}{2.874325in}}{\pgfqpoint{5.149796in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.149796in}{2.863275in}}{\pgfqpoint{5.151991in}{2.857975in}}{\pgfqpoint{5.155898in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.159805in}{2.850162in}}{\pgfqpoint{5.165104in}{2.847967in}}{\pgfqpoint{5.170630in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161537in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.167062in}{2.847967in}}{\pgfqpoint{5.172361in}{2.850162in}}{\pgfqpoint{5.176268in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.180175in}{2.857975in}}{\pgfqpoint{5.182370in}{2.863275in}}{\pgfqpoint{5.182370in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.182370in}{2.874325in}}{\pgfqpoint{5.180175in}{2.879625in}}{\pgfqpoint{5.176268in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.172361in}{2.887438in}}{\pgfqpoint{5.167062in}{2.889633in}}{\pgfqpoint{5.161537in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.156012in}{2.889633in}}{\pgfqpoint{5.150712in}{2.887438in}}{\pgfqpoint{5.146805in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.142898in}{2.879625in}}{\pgfqpoint{5.140703in}{2.874325in}}{\pgfqpoint{5.140703in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.140703in}{2.863275in}}{\pgfqpoint{5.142898in}{2.857975in}}{\pgfqpoint{5.146805in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.150712in}{2.850162in}}{\pgfqpoint{5.156012in}{2.847967in}}{\pgfqpoint{5.161537in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039829in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.045354in}{2.847967in}}{\pgfqpoint{5.050654in}{2.850162in}}{\pgfqpoint{5.054561in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.058467in}{2.857975in}}{\pgfqpoint{5.060663in}{2.863275in}}{\pgfqpoint{5.060663in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.060663in}{2.874325in}}{\pgfqpoint{5.058467in}{2.879625in}}{\pgfqpoint{5.054561in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.050654in}{2.887438in}}{\pgfqpoint{5.045354in}{2.889633in}}{\pgfqpoint{5.039829in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.034304in}{2.889633in}}{\pgfqpoint{5.029005in}{2.887438in}}{\pgfqpoint{5.025098in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.021191in}{2.879625in}}{\pgfqpoint{5.018996in}{2.874325in}}{\pgfqpoint{5.018996in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.018996in}{2.863275in}}{\pgfqpoint{5.021191in}{2.857975in}}{\pgfqpoint{5.025098in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.029005in}{2.850162in}}{\pgfqpoint{5.034304in}{2.847967in}}{\pgfqpoint{5.039829in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200668in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.206193in}{2.847967in}}{\pgfqpoint{5.211493in}{2.850162in}}{\pgfqpoint{5.215400in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.219307in}{2.857975in}}{\pgfqpoint{5.221502in}{2.863275in}}{\pgfqpoint{5.221502in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.221502in}{2.874325in}}{\pgfqpoint{5.219307in}{2.879625in}}{\pgfqpoint{5.215400in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.211493in}{2.887438in}}{\pgfqpoint{5.206193in}{2.889633in}}{\pgfqpoint{5.200668in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.195143in}{2.889633in}}{\pgfqpoint{5.189844in}{2.887438in}}{\pgfqpoint{5.185937in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.182030in}{2.879625in}}{\pgfqpoint{5.179835in}{2.874325in}}{\pgfqpoint{5.179835in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.179835in}{2.863275in}}{\pgfqpoint{5.182030in}{2.857975in}}{\pgfqpoint{5.185937in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.189844in}{2.850162in}}{\pgfqpoint{5.195143in}{2.847967in}}{\pgfqpoint{5.200668in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946848in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.952373in}{2.847967in}}{\pgfqpoint{4.957672in}{2.850162in}}{\pgfqpoint{4.961579in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.965486in}{2.857975in}}{\pgfqpoint{4.967681in}{2.863275in}}{\pgfqpoint{4.967681in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.967681in}{2.874325in}}{\pgfqpoint{4.965486in}{2.879625in}}{\pgfqpoint{4.961579in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.957672in}{2.887438in}}{\pgfqpoint{4.952373in}{2.889633in}}{\pgfqpoint{4.946848in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.941322in}{2.889633in}}{\pgfqpoint{4.936023in}{2.887438in}}{\pgfqpoint{4.932116in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.928209in}{2.879625in}}{\pgfqpoint{4.926014in}{2.874325in}}{\pgfqpoint{4.926014in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.926014in}{2.863275in}}{\pgfqpoint{4.928209in}{2.857975in}}{\pgfqpoint{4.932116in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.936023in}{2.850162in}}{\pgfqpoint{4.941322in}{2.847967in}}{\pgfqpoint{4.946848in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041432in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.046957in}{2.847967in}}{\pgfqpoint{5.052257in}{2.850162in}}{\pgfqpoint{5.056164in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.060070in}{2.857975in}}{\pgfqpoint{5.062266in}{2.863275in}}{\pgfqpoint{5.062266in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.062266in}{2.874325in}}{\pgfqpoint{5.060070in}{2.879625in}}{\pgfqpoint{5.056164in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.052257in}{2.887438in}}{\pgfqpoint{5.046957in}{2.889633in}}{\pgfqpoint{5.041432in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.035907in}{2.889633in}}{\pgfqpoint{5.030608in}{2.887438in}}{\pgfqpoint{5.026701in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.022794in}{2.879625in}}{\pgfqpoint{5.020599in}{2.874325in}}{\pgfqpoint{5.020599in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.020599in}{2.863275in}}{\pgfqpoint{5.022794in}{2.857975in}}{\pgfqpoint{5.026701in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.030608in}{2.850162in}}{\pgfqpoint{5.035907in}{2.847967in}}{\pgfqpoint{5.041432in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072614in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.078139in}{2.847967in}}{\pgfqpoint{5.083438in}{2.850162in}}{\pgfqpoint{5.087345in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.091252in}{2.857975in}}{\pgfqpoint{5.093447in}{2.863275in}}{\pgfqpoint{5.093447in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.093447in}{2.874325in}}{\pgfqpoint{5.091252in}{2.879625in}}{\pgfqpoint{5.087345in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.083438in}{2.887438in}}{\pgfqpoint{5.078139in}{2.889633in}}{\pgfqpoint{5.072614in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.067089in}{2.889633in}}{\pgfqpoint{5.061789in}{2.887438in}}{\pgfqpoint{5.057882in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.053975in}{2.879625in}}{\pgfqpoint{5.051780in}{2.874325in}}{\pgfqpoint{5.051780in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.051780in}{2.863275in}}{\pgfqpoint{5.053975in}{2.857975in}}{\pgfqpoint{5.057882in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.061789in}{2.850162in}}{\pgfqpoint{5.067089in}{2.847967in}}{\pgfqpoint{5.072614in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982386in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.987911in}{2.847967in}}{\pgfqpoint{4.993211in}{2.850162in}}{\pgfqpoint{4.997118in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.001024in}{2.857975in}}{\pgfqpoint{5.003220in}{2.863275in}}{\pgfqpoint{5.003220in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.003220in}{2.874325in}}{\pgfqpoint{5.001024in}{2.879625in}}{\pgfqpoint{4.997118in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.993211in}{2.887438in}}{\pgfqpoint{4.987911in}{2.889633in}}{\pgfqpoint{4.982386in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.976861in}{2.889633in}}{\pgfqpoint{4.971562in}{2.887438in}}{\pgfqpoint{4.967655in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.963748in}{2.879625in}}{\pgfqpoint{4.961553in}{2.874325in}}{\pgfqpoint{4.961553in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.961553in}{2.863275in}}{\pgfqpoint{4.963748in}{2.857975in}}{\pgfqpoint{4.967655in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.971562in}{2.850162in}}{\pgfqpoint{4.976861in}{2.847967in}}{\pgfqpoint{4.982386in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148711in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.154236in}{2.847967in}}{\pgfqpoint{5.159535in}{2.850162in}}{\pgfqpoint{5.163442in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.167349in}{2.857975in}}{\pgfqpoint{5.169544in}{2.863275in}}{\pgfqpoint{5.169544in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.169544in}{2.874325in}}{\pgfqpoint{5.167349in}{2.879625in}}{\pgfqpoint{5.163442in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.159535in}{2.887438in}}{\pgfqpoint{5.154236in}{2.889633in}}{\pgfqpoint{5.148711in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.143185in}{2.889633in}}{\pgfqpoint{5.137886in}{2.887438in}}{\pgfqpoint{5.133979in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.130072in}{2.879625in}}{\pgfqpoint{5.127877in}{2.874325in}}{\pgfqpoint{5.127877in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.127877in}{2.863275in}}{\pgfqpoint{5.130072in}{2.857975in}}{\pgfqpoint{5.133979in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.137886in}{2.850162in}}{\pgfqpoint{5.143185in}{2.847967in}}{\pgfqpoint{5.148711in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141490in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.147015in}{2.847967in}}{\pgfqpoint{5.152314in}{2.850162in}}{\pgfqpoint{5.156221in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.160128in}{2.857975in}}{\pgfqpoint{5.162323in}{2.863275in}}{\pgfqpoint{5.162323in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.162323in}{2.874325in}}{\pgfqpoint{5.160128in}{2.879625in}}{\pgfqpoint{5.156221in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.152314in}{2.887438in}}{\pgfqpoint{5.147015in}{2.889633in}}{\pgfqpoint{5.141490in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.135965in}{2.889633in}}{\pgfqpoint{5.130665in}{2.887438in}}{\pgfqpoint{5.126758in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.122851in}{2.879625in}}{\pgfqpoint{5.120656in}{2.874325in}}{\pgfqpoint{5.120656in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.120656in}{2.863275in}}{\pgfqpoint{5.122851in}{2.857975in}}{\pgfqpoint{5.126758in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.130665in}{2.850162in}}{\pgfqpoint{5.135965in}{2.847967in}}{\pgfqpoint{5.141490in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015264in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.020790in}{2.847967in}}{\pgfqpoint{5.026089in}{2.850162in}}{\pgfqpoint{5.029996in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.033903in}{2.857975in}}{\pgfqpoint{5.036098in}{2.863275in}}{\pgfqpoint{5.036098in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.036098in}{2.874325in}}{\pgfqpoint{5.033903in}{2.879625in}}{\pgfqpoint{5.029996in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.026089in}{2.887438in}}{\pgfqpoint{5.020790in}{2.889633in}}{\pgfqpoint{5.015264in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.009739in}{2.889633in}}{\pgfqpoint{5.004440in}{2.887438in}}{\pgfqpoint{5.000533in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.996626in}{2.879625in}}{\pgfqpoint{4.994431in}{2.874325in}}{\pgfqpoint{4.994431in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.994431in}{2.863275in}}{\pgfqpoint{4.996626in}{2.857975in}}{\pgfqpoint{5.000533in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.004440in}{2.850162in}}{\pgfqpoint{5.009739in}{2.847967in}}{\pgfqpoint{5.015264in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064256in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.069781in}{2.847967in}}{\pgfqpoint{5.075081in}{2.850162in}}{\pgfqpoint{5.078988in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.082894in}{2.857975in}}{\pgfqpoint{5.085090in}{2.863275in}}{\pgfqpoint{5.085090in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.085090in}{2.874325in}}{\pgfqpoint{5.082894in}{2.879625in}}{\pgfqpoint{5.078988in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.075081in}{2.887438in}}{\pgfqpoint{5.069781in}{2.889633in}}{\pgfqpoint{5.064256in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.058731in}{2.889633in}}{\pgfqpoint{5.053432in}{2.887438in}}{\pgfqpoint{5.049525in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.045618in}{2.879625in}}{\pgfqpoint{5.043423in}{2.874325in}}{\pgfqpoint{5.043423in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.043423in}{2.863275in}}{\pgfqpoint{5.045618in}{2.857975in}}{\pgfqpoint{5.049525in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.053432in}{2.850162in}}{\pgfqpoint{5.058731in}{2.847967in}}{\pgfqpoint{5.064256in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997504in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.003029in}{2.847967in}}{\pgfqpoint{5.008329in}{2.850162in}}{\pgfqpoint{5.012236in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.016142in}{2.857975in}}{\pgfqpoint{5.018338in}{2.863275in}}{\pgfqpoint{5.018338in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.018338in}{2.874325in}}{\pgfqpoint{5.016142in}{2.879625in}}{\pgfqpoint{5.012236in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.008329in}{2.887438in}}{\pgfqpoint{5.003029in}{2.889633in}}{\pgfqpoint{4.997504in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.991979in}{2.889633in}}{\pgfqpoint{4.986680in}{2.887438in}}{\pgfqpoint{4.982773in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.978866in}{2.879625in}}{\pgfqpoint{4.976671in}{2.874325in}}{\pgfqpoint{4.976671in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.976671in}{2.863275in}}{\pgfqpoint{4.978866in}{2.857975in}}{\pgfqpoint{4.982773in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.986680in}{2.850162in}}{\pgfqpoint{4.991979in}{2.847967in}}{\pgfqpoint{4.997504in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091905in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.097431in}{2.847967in}}{\pgfqpoint{5.102730in}{2.850162in}}{\pgfqpoint{5.106637in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.110544in}{2.857975in}}{\pgfqpoint{5.112739in}{2.863275in}}{\pgfqpoint{5.112739in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.112739in}{2.874325in}}{\pgfqpoint{5.110544in}{2.879625in}}{\pgfqpoint{5.106637in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.102730in}{2.887438in}}{\pgfqpoint{5.097431in}{2.889633in}}{\pgfqpoint{5.091905in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.086380in}{2.889633in}}{\pgfqpoint{5.081081in}{2.887438in}}{\pgfqpoint{5.077174in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.073267in}{2.879625in}}{\pgfqpoint{5.071072in}{2.874325in}}{\pgfqpoint{5.071072in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.071072in}{2.863275in}}{\pgfqpoint{5.073267in}{2.857975in}}{\pgfqpoint{5.077174in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.081081in}{2.850162in}}{\pgfqpoint{5.086380in}{2.847967in}}{\pgfqpoint{5.091905in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169352in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.174877in}{2.847967in}}{\pgfqpoint{5.180177in}{2.850162in}}{\pgfqpoint{5.184084in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.187991in}{2.857975in}}{\pgfqpoint{5.190186in}{2.863275in}}{\pgfqpoint{5.190186in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.190186in}{2.874325in}}{\pgfqpoint{5.187991in}{2.879625in}}{\pgfqpoint{5.184084in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.180177in}{2.887438in}}{\pgfqpoint{5.174877in}{2.889633in}}{\pgfqpoint{5.169352in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.163827in}{2.889633in}}{\pgfqpoint{5.158528in}{2.887438in}}{\pgfqpoint{5.154621in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.150714in}{2.879625in}}{\pgfqpoint{5.148519in}{2.874325in}}{\pgfqpoint{5.148519in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.148519in}{2.863275in}}{\pgfqpoint{5.150714in}{2.857975in}}{\pgfqpoint{5.154621in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.158528in}{2.850162in}}{\pgfqpoint{5.163827in}{2.847967in}}{\pgfqpoint{5.169352in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011390in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.016915in}{2.847967in}}{\pgfqpoint{5.022215in}{2.850162in}}{\pgfqpoint{5.026122in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.030028in}{2.857975in}}{\pgfqpoint{5.032223in}{2.863275in}}{\pgfqpoint{5.032223in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.032223in}{2.874325in}}{\pgfqpoint{5.030028in}{2.879625in}}{\pgfqpoint{5.026122in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.022215in}{2.887438in}}{\pgfqpoint{5.016915in}{2.889633in}}{\pgfqpoint{5.011390in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.005865in}{2.889633in}}{\pgfqpoint{5.000566in}{2.887438in}}{\pgfqpoint{4.996659in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.992752in}{2.879625in}}{\pgfqpoint{4.990557in}{2.874325in}}{\pgfqpoint{4.990557in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.990557in}{2.863275in}}{\pgfqpoint{4.992752in}{2.857975in}}{\pgfqpoint{4.996659in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.000566in}{2.850162in}}{\pgfqpoint{5.005865in}{2.847967in}}{\pgfqpoint{5.011390in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128212in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.133737in}{2.847967in}}{\pgfqpoint{5.139037in}{2.850162in}}{\pgfqpoint{5.142944in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.146850in}{2.857975in}}{\pgfqpoint{5.149045in}{2.863275in}}{\pgfqpoint{5.149045in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.149045in}{2.874325in}}{\pgfqpoint{5.146850in}{2.879625in}}{\pgfqpoint{5.142944in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.139037in}{2.887438in}}{\pgfqpoint{5.133737in}{2.889633in}}{\pgfqpoint{5.128212in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.122687in}{2.889633in}}{\pgfqpoint{5.117388in}{2.887438in}}{\pgfqpoint{5.113481in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.109574in}{2.879625in}}{\pgfqpoint{5.107379in}{2.874325in}}{\pgfqpoint{5.107379in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.107379in}{2.863275in}}{\pgfqpoint{5.109574in}{2.857975in}}{\pgfqpoint{5.113481in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.117388in}{2.850162in}}{\pgfqpoint{5.122687in}{2.847967in}}{\pgfqpoint{5.128212in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017993in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.023519in}{2.847967in}}{\pgfqpoint{5.028818in}{2.850162in}}{\pgfqpoint{5.032725in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.036632in}{2.857975in}}{\pgfqpoint{5.038827in}{2.863275in}}{\pgfqpoint{5.038827in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.038827in}{2.874325in}}{\pgfqpoint{5.036632in}{2.879625in}}{\pgfqpoint{5.032725in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.028818in}{2.887438in}}{\pgfqpoint{5.023519in}{2.889633in}}{\pgfqpoint{5.017993in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.012468in}{2.889633in}}{\pgfqpoint{5.007169in}{2.887438in}}{\pgfqpoint{5.003262in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.999355in}{2.879625in}}{\pgfqpoint{4.997160in}{2.874325in}}{\pgfqpoint{4.997160in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.997160in}{2.863275in}}{\pgfqpoint{4.999355in}{2.857975in}}{\pgfqpoint{5.003262in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.007169in}{2.850162in}}{\pgfqpoint{5.012468in}{2.847967in}}{\pgfqpoint{5.017993in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137266in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.142791in}{2.847967in}}{\pgfqpoint{5.148091in}{2.850162in}}{\pgfqpoint{5.151997in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.155904in}{2.857975in}}{\pgfqpoint{5.158099in}{2.863275in}}{\pgfqpoint{5.158099in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.158099in}{2.874325in}}{\pgfqpoint{5.155904in}{2.879625in}}{\pgfqpoint{5.151997in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.148091in}{2.887438in}}{\pgfqpoint{5.142791in}{2.889633in}}{\pgfqpoint{5.137266in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.131741in}{2.889633in}}{\pgfqpoint{5.126441in}{2.887438in}}{\pgfqpoint{5.122535in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.118628in}{2.879625in}}{\pgfqpoint{5.116433in}{2.874325in}}{\pgfqpoint{5.116433in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.116433in}{2.863275in}}{\pgfqpoint{5.118628in}{2.857975in}}{\pgfqpoint{5.122535in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.126441in}{2.850162in}}{\pgfqpoint{5.131741in}{2.847967in}}{\pgfqpoint{5.137266in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057691in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.063216in}{2.847967in}}{\pgfqpoint{5.068516in}{2.850162in}}{\pgfqpoint{5.072423in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.076329in}{2.857975in}}{\pgfqpoint{5.078525in}{2.863275in}}{\pgfqpoint{5.078525in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.078525in}{2.874325in}}{\pgfqpoint{5.076329in}{2.879625in}}{\pgfqpoint{5.072423in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.068516in}{2.887438in}}{\pgfqpoint{5.063216in}{2.889633in}}{\pgfqpoint{5.057691in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.052166in}{2.889633in}}{\pgfqpoint{5.046867in}{2.887438in}}{\pgfqpoint{5.042960in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.039053in}{2.879625in}}{\pgfqpoint{5.036858in}{2.874325in}}{\pgfqpoint{5.036858in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.036858in}{2.863275in}}{\pgfqpoint{5.039053in}{2.857975in}}{\pgfqpoint{5.042960in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.046867in}{2.850162in}}{\pgfqpoint{5.052166in}{2.847967in}}{\pgfqpoint{5.057691in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988694in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.994219in}{2.847967in}}{\pgfqpoint{4.999519in}{2.850162in}}{\pgfqpoint{5.003426in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.007333in}{2.857975in}}{\pgfqpoint{5.009528in}{2.863275in}}{\pgfqpoint{5.009528in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.009528in}{2.874325in}}{\pgfqpoint{5.007333in}{2.879625in}}{\pgfqpoint{5.003426in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.999519in}{2.887438in}}{\pgfqpoint{4.994219in}{2.889633in}}{\pgfqpoint{4.988694in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.983169in}{2.889633in}}{\pgfqpoint{4.977870in}{2.887438in}}{\pgfqpoint{4.973963in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.970056in}{2.879625in}}{\pgfqpoint{4.967861in}{2.874325in}}{\pgfqpoint{4.967861in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.967861in}{2.863275in}}{\pgfqpoint{4.970056in}{2.857975in}}{\pgfqpoint{4.973963in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.977870in}{2.850162in}}{\pgfqpoint{4.983169in}{2.847967in}}{\pgfqpoint{4.988694in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001021in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.006546in}{2.847967in}}{\pgfqpoint{5.011845in}{2.850162in}}{\pgfqpoint{5.015752in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.019659in}{2.857975in}}{\pgfqpoint{5.021854in}{2.863275in}}{\pgfqpoint{5.021854in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.021854in}{2.874325in}}{\pgfqpoint{5.019659in}{2.879625in}}{\pgfqpoint{5.015752in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.011845in}{2.887438in}}{\pgfqpoint{5.006546in}{2.889633in}}{\pgfqpoint{5.001021in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.995496in}{2.889633in}}{\pgfqpoint{4.990196in}{2.887438in}}{\pgfqpoint{4.986289in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.982383in}{2.879625in}}{\pgfqpoint{4.980188in}{2.874325in}}{\pgfqpoint{4.980188in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.980188in}{2.863275in}}{\pgfqpoint{4.982383in}{2.857975in}}{\pgfqpoint{4.986289in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.990196in}{2.850162in}}{\pgfqpoint{4.995496in}{2.847967in}}{\pgfqpoint{5.001021in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934400in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.939925in}{2.847967in}}{\pgfqpoint{4.945225in}{2.850162in}}{\pgfqpoint{4.949132in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.953038in}{2.857975in}}{\pgfqpoint{4.955233in}{2.863275in}}{\pgfqpoint{4.955233in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.955233in}{2.874325in}}{\pgfqpoint{4.953038in}{2.879625in}}{\pgfqpoint{4.949132in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.945225in}{2.887438in}}{\pgfqpoint{4.939925in}{2.889633in}}{\pgfqpoint{4.934400in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.928875in}{2.889633in}}{\pgfqpoint{4.923576in}{2.887438in}}{\pgfqpoint{4.919669in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.915762in}{2.879625in}}{\pgfqpoint{4.913567in}{2.874325in}}{\pgfqpoint{4.913567in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.913567in}{2.863275in}}{\pgfqpoint{4.915762in}{2.857975in}}{\pgfqpoint{4.919669in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.923576in}{2.850162in}}{\pgfqpoint{4.928875in}{2.847967in}}{\pgfqpoint{4.934400in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962104in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.967629in}{2.847967in}}{\pgfqpoint{4.972928in}{2.850162in}}{\pgfqpoint{4.976835in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.980742in}{2.857975in}}{\pgfqpoint{4.982937in}{2.863275in}}{\pgfqpoint{4.982937in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.982937in}{2.874325in}}{\pgfqpoint{4.980742in}{2.879625in}}{\pgfqpoint{4.976835in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.972928in}{2.887438in}}{\pgfqpoint{4.967629in}{2.889633in}}{\pgfqpoint{4.962104in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.956579in}{2.889633in}}{\pgfqpoint{4.951279in}{2.887438in}}{\pgfqpoint{4.947373in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.943466in}{2.879625in}}{\pgfqpoint{4.941271in}{2.874325in}}{\pgfqpoint{4.941271in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.941271in}{2.863275in}}{\pgfqpoint{4.943466in}{2.857975in}}{\pgfqpoint{4.947373in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951279in}{2.850162in}}{\pgfqpoint{4.956579in}{2.847967in}}{\pgfqpoint{4.962104in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959924in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.965449in}{2.847967in}}{\pgfqpoint{4.970749in}{2.850162in}}{\pgfqpoint{4.974655in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.978562in}{2.857975in}}{\pgfqpoint{4.980757in}{2.863275in}}{\pgfqpoint{4.980757in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.980757in}{2.874325in}}{\pgfqpoint{4.978562in}{2.879625in}}{\pgfqpoint{4.974655in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.970749in}{2.887438in}}{\pgfqpoint{4.965449in}{2.889633in}}{\pgfqpoint{4.959924in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.954399in}{2.889633in}}{\pgfqpoint{4.949100in}{2.887438in}}{\pgfqpoint{4.945193in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.941286in}{2.879625in}}{\pgfqpoint{4.939091in}{2.874325in}}{\pgfqpoint{4.939091in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.939091in}{2.863275in}}{\pgfqpoint{4.941286in}{2.857975in}}{\pgfqpoint{4.945193in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.949100in}{2.850162in}}{\pgfqpoint{4.954399in}{2.847967in}}{\pgfqpoint{4.959924in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944064in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.949589in}{2.847967in}}{\pgfqpoint{4.954888in}{2.850162in}}{\pgfqpoint{4.958795in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.962702in}{2.857975in}}{\pgfqpoint{4.964897in}{2.863275in}}{\pgfqpoint{4.964897in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.964897in}{2.874325in}}{\pgfqpoint{4.962702in}{2.879625in}}{\pgfqpoint{4.958795in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.954888in}{2.887438in}}{\pgfqpoint{4.949589in}{2.889633in}}{\pgfqpoint{4.944064in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.938539in}{2.889633in}}{\pgfqpoint{4.933239in}{2.887438in}}{\pgfqpoint{4.929332in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.925425in}{2.879625in}}{\pgfqpoint{4.923230in}{2.874325in}}{\pgfqpoint{4.923230in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.923230in}{2.863275in}}{\pgfqpoint{4.925425in}{2.857975in}}{\pgfqpoint{4.929332in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.933239in}{2.850162in}}{\pgfqpoint{4.938539in}{2.847967in}}{\pgfqpoint{4.944064in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964111in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.969636in}{2.847967in}}{\pgfqpoint{4.974936in}{2.850162in}}{\pgfqpoint{4.978842in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.982749in}{2.857975in}}{\pgfqpoint{4.984944in}{2.863275in}}{\pgfqpoint{4.984944in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.984944in}{2.874325in}}{\pgfqpoint{4.982749in}{2.879625in}}{\pgfqpoint{4.978842in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.974936in}{2.887438in}}{\pgfqpoint{4.969636in}{2.889633in}}{\pgfqpoint{4.964111in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.958586in}{2.889633in}}{\pgfqpoint{4.953287in}{2.887438in}}{\pgfqpoint{4.949380in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.945473in}{2.879625in}}{\pgfqpoint{4.943278in}{2.874325in}}{\pgfqpoint{4.943278in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.943278in}{2.863275in}}{\pgfqpoint{4.945473in}{2.857975in}}{\pgfqpoint{4.949380in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.953287in}{2.850162in}}{\pgfqpoint{4.958586in}{2.847967in}}{\pgfqpoint{4.964111in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948365in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.953890in}{2.847967in}}{\pgfqpoint{4.959190in}{2.850162in}}{\pgfqpoint{4.963097in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.967004in}{2.857975in}}{\pgfqpoint{4.969199in}{2.863275in}}{\pgfqpoint{4.969199in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.969199in}{2.874325in}}{\pgfqpoint{4.967004in}{2.879625in}}{\pgfqpoint{4.963097in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.959190in}{2.887438in}}{\pgfqpoint{4.953890in}{2.889633in}}{\pgfqpoint{4.948365in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.942840in}{2.889633in}}{\pgfqpoint{4.937541in}{2.887438in}}{\pgfqpoint{4.933634in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.929727in}{2.879625in}}{\pgfqpoint{4.927532in}{2.874325in}}{\pgfqpoint{4.927532in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.927532in}{2.863275in}}{\pgfqpoint{4.929727in}{2.857975in}}{\pgfqpoint{4.933634in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.937541in}{2.850162in}}{\pgfqpoint{4.942840in}{2.847967in}}{\pgfqpoint{4.948365in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028849in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.034374in}{2.847967in}}{\pgfqpoint{5.039673in}{2.850162in}}{\pgfqpoint{5.043580in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.047487in}{2.857975in}}{\pgfqpoint{5.049682in}{2.863275in}}{\pgfqpoint{5.049682in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.049682in}{2.874325in}}{\pgfqpoint{5.047487in}{2.879625in}}{\pgfqpoint{5.043580in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.039673in}{2.887438in}}{\pgfqpoint{5.034374in}{2.889633in}}{\pgfqpoint{5.028849in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.023324in}{2.889633in}}{\pgfqpoint{5.018024in}{2.887438in}}{\pgfqpoint{5.014117in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.010211in}{2.879625in}}{\pgfqpoint{5.008015in}{2.874325in}}{\pgfqpoint{5.008015in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.008015in}{2.863275in}}{\pgfqpoint{5.010211in}{2.857975in}}{\pgfqpoint{5.014117in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.018024in}{2.850162in}}{\pgfqpoint{5.023324in}{2.847967in}}{\pgfqpoint{5.028849in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956342in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.961867in}{2.847967in}}{\pgfqpoint{4.967167in}{2.850162in}}{\pgfqpoint{4.971074in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.974980in}{2.857975in}}{\pgfqpoint{4.977175in}{2.863275in}}{\pgfqpoint{4.977175in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.977175in}{2.874325in}}{\pgfqpoint{4.974980in}{2.879625in}}{\pgfqpoint{4.971074in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.967167in}{2.887438in}}{\pgfqpoint{4.961867in}{2.889633in}}{\pgfqpoint{4.956342in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.950817in}{2.889633in}}{\pgfqpoint{4.945518in}{2.887438in}}{\pgfqpoint{4.941611in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.937704in}{2.879625in}}{\pgfqpoint{4.935509in}{2.874325in}}{\pgfqpoint{4.935509in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.935509in}{2.863275in}}{\pgfqpoint{4.937704in}{2.857975in}}{\pgfqpoint{4.941611in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.945518in}{2.850162in}}{\pgfqpoint{4.950817in}{2.847967in}}{\pgfqpoint{4.956342in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984523in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.990048in}{2.847967in}}{\pgfqpoint{4.995347in}{2.850162in}}{\pgfqpoint{4.999254in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.003161in}{2.857975in}}{\pgfqpoint{5.005356in}{2.863275in}}{\pgfqpoint{5.005356in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.005356in}{2.874325in}}{\pgfqpoint{5.003161in}{2.879625in}}{\pgfqpoint{4.999254in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.995347in}{2.887438in}}{\pgfqpoint{4.990048in}{2.889633in}}{\pgfqpoint{4.984523in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.978998in}{2.889633in}}{\pgfqpoint{4.973698in}{2.887438in}}{\pgfqpoint{4.969791in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.965884in}{2.879625in}}{\pgfqpoint{4.963689in}{2.874325in}}{\pgfqpoint{4.963689in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.963689in}{2.863275in}}{\pgfqpoint{4.965884in}{2.857975in}}{\pgfqpoint{4.969791in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.973698in}{2.850162in}}{\pgfqpoint{4.978998in}{2.847967in}}{\pgfqpoint{4.984523in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993797in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.999322in}{2.847967in}}{\pgfqpoint{5.004622in}{2.850162in}}{\pgfqpoint{5.008529in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.012435in}{2.857975in}}{\pgfqpoint{5.014630in}{2.863275in}}{\pgfqpoint{5.014630in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.014630in}{2.874325in}}{\pgfqpoint{5.012435in}{2.879625in}}{\pgfqpoint{5.008529in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.004622in}{2.887438in}}{\pgfqpoint{4.999322in}{2.889633in}}{\pgfqpoint{4.993797in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.988272in}{2.889633in}}{\pgfqpoint{4.982973in}{2.887438in}}{\pgfqpoint{4.979066in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.975159in}{2.879625in}}{\pgfqpoint{4.972964in}{2.874325in}}{\pgfqpoint{4.972964in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.972964in}{2.863275in}}{\pgfqpoint{4.975159in}{2.857975in}}{\pgfqpoint{4.979066in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.982973in}{2.850162in}}{\pgfqpoint{4.988272in}{2.847967in}}{\pgfqpoint{4.993797in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977503in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.983028in}{2.847967in}}{\pgfqpoint{4.988328in}{2.850162in}}{\pgfqpoint{4.992235in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.996141in}{2.857975in}}{\pgfqpoint{4.998337in}{2.863275in}}{\pgfqpoint{4.998337in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.998337in}{2.874325in}}{\pgfqpoint{4.996141in}{2.879625in}}{\pgfqpoint{4.992235in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.988328in}{2.887438in}}{\pgfqpoint{4.983028in}{2.889633in}}{\pgfqpoint{4.977503in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.971978in}{2.889633in}}{\pgfqpoint{4.966679in}{2.887438in}}{\pgfqpoint{4.962772in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.958865in}{2.879625in}}{\pgfqpoint{4.956670in}{2.874325in}}{\pgfqpoint{4.956670in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.956670in}{2.863275in}}{\pgfqpoint{4.958865in}{2.857975in}}{\pgfqpoint{4.962772in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.966679in}{2.850162in}}{\pgfqpoint{4.971978in}{2.847967in}}{\pgfqpoint{4.977503in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019109in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.024634in}{2.847967in}}{\pgfqpoint{5.029933in}{2.850162in}}{\pgfqpoint{5.033840in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.037747in}{2.857975in}}{\pgfqpoint{5.039942in}{2.863275in}}{\pgfqpoint{5.039942in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.039942in}{2.874325in}}{\pgfqpoint{5.037747in}{2.879625in}}{\pgfqpoint{5.033840in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.029933in}{2.887438in}}{\pgfqpoint{5.024634in}{2.889633in}}{\pgfqpoint{5.019109in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.013584in}{2.889633in}}{\pgfqpoint{5.008284in}{2.887438in}}{\pgfqpoint{5.004377in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.000470in}{2.879625in}}{\pgfqpoint{4.998275in}{2.874325in}}{\pgfqpoint{4.998275in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.998275in}{2.863275in}}{\pgfqpoint{5.000470in}{2.857975in}}{\pgfqpoint{5.004377in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.008284in}{2.850162in}}{\pgfqpoint{5.013584in}{2.847967in}}{\pgfqpoint{5.019109in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998563in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.004088in}{2.847967in}}{\pgfqpoint{5.009388in}{2.850162in}}{\pgfqpoint{5.013295in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.017202in}{2.857975in}}{\pgfqpoint{5.019397in}{2.863275in}}{\pgfqpoint{5.019397in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.019397in}{2.874325in}}{\pgfqpoint{5.017202in}{2.879625in}}{\pgfqpoint{5.013295in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.009388in}{2.887438in}}{\pgfqpoint{5.004088in}{2.889633in}}{\pgfqpoint{4.998563in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.993038in}{2.889633in}}{\pgfqpoint{4.987739in}{2.887438in}}{\pgfqpoint{4.983832in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.979925in}{2.879625in}}{\pgfqpoint{4.977730in}{2.874325in}}{\pgfqpoint{4.977730in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.977730in}{2.863275in}}{\pgfqpoint{4.979925in}{2.857975in}}{\pgfqpoint{4.983832in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.987739in}{2.850162in}}{\pgfqpoint{4.993038in}{2.847967in}}{\pgfqpoint{4.998563in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014464in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.019989in}{2.847967in}}{\pgfqpoint{5.025288in}{2.850162in}}{\pgfqpoint{5.029195in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.033102in}{2.857975in}}{\pgfqpoint{5.035297in}{2.863275in}}{\pgfqpoint{5.035297in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.035297in}{2.874325in}}{\pgfqpoint{5.033102in}{2.879625in}}{\pgfqpoint{5.029195in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.025288in}{2.887438in}}{\pgfqpoint{5.019989in}{2.889633in}}{\pgfqpoint{5.014464in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.008939in}{2.889633in}}{\pgfqpoint{5.003639in}{2.887438in}}{\pgfqpoint{4.999732in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.995825in}{2.879625in}}{\pgfqpoint{4.993630in}{2.874325in}}{\pgfqpoint{4.993630in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.993630in}{2.863275in}}{\pgfqpoint{4.995825in}{2.857975in}}{\pgfqpoint{4.999732in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.003639in}{2.850162in}}{\pgfqpoint{5.008939in}{2.847967in}}{\pgfqpoint{5.014464in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955011in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.960536in}{2.847967in}}{\pgfqpoint{4.965836in}{2.850162in}}{\pgfqpoint{4.969743in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.973649in}{2.857975in}}{\pgfqpoint{4.975844in}{2.863275in}}{\pgfqpoint{4.975844in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.975844in}{2.874325in}}{\pgfqpoint{4.973649in}{2.879625in}}{\pgfqpoint{4.969743in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.965836in}{2.887438in}}{\pgfqpoint{4.960536in}{2.889633in}}{\pgfqpoint{4.955011in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.949486in}{2.889633in}}{\pgfqpoint{4.944187in}{2.887438in}}{\pgfqpoint{4.940280in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.936373in}{2.879625in}}{\pgfqpoint{4.934178in}{2.874325in}}{\pgfqpoint{4.934178in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.934178in}{2.863275in}}{\pgfqpoint{4.936373in}{2.857975in}}{\pgfqpoint{4.940280in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.944187in}{2.850162in}}{\pgfqpoint{4.949486in}{2.847967in}}{\pgfqpoint{4.955011in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980198in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.985723in}{2.847967in}}{\pgfqpoint{4.991022in}{2.850162in}}{\pgfqpoint{4.994929in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.998836in}{2.857975in}}{\pgfqpoint{5.001031in}{2.863275in}}{\pgfqpoint{5.001031in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.001031in}{2.874325in}}{\pgfqpoint{4.998836in}{2.879625in}}{\pgfqpoint{4.994929in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.991022in}{2.887438in}}{\pgfqpoint{4.985723in}{2.889633in}}{\pgfqpoint{4.980198in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.974673in}{2.889633in}}{\pgfqpoint{4.969373in}{2.887438in}}{\pgfqpoint{4.965466in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.961559in}{2.879625in}}{\pgfqpoint{4.959364in}{2.874325in}}{\pgfqpoint{4.959364in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.959364in}{2.863275in}}{\pgfqpoint{4.961559in}{2.857975in}}{\pgfqpoint{4.965466in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.969373in}{2.850162in}}{\pgfqpoint{4.974673in}{2.847967in}}{\pgfqpoint{4.980198in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022631in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.028156in}{2.847967in}}{\pgfqpoint{5.033455in}{2.850162in}}{\pgfqpoint{5.037362in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.041269in}{2.857975in}}{\pgfqpoint{5.043464in}{2.863275in}}{\pgfqpoint{5.043464in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.043464in}{2.874325in}}{\pgfqpoint{5.041269in}{2.879625in}}{\pgfqpoint{5.037362in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.033455in}{2.887438in}}{\pgfqpoint{5.028156in}{2.889633in}}{\pgfqpoint{5.022631in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.017106in}{2.889633in}}{\pgfqpoint{5.011806in}{2.887438in}}{\pgfqpoint{5.007899in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.003992in}{2.879625in}}{\pgfqpoint{5.001797in}{2.874325in}}{\pgfqpoint{5.001797in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.001797in}{2.863275in}}{\pgfqpoint{5.003992in}{2.857975in}}{\pgfqpoint{5.007899in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.011806in}{2.850162in}}{\pgfqpoint{5.017106in}{2.847967in}}{\pgfqpoint{5.022631in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985873in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.991398in}{2.847967in}}{\pgfqpoint{4.996698in}{2.850162in}}{\pgfqpoint{5.000605in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.004512in}{2.857975in}}{\pgfqpoint{5.006707in}{2.863275in}}{\pgfqpoint{5.006707in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.006707in}{2.874325in}}{\pgfqpoint{5.004512in}{2.879625in}}{\pgfqpoint{5.000605in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.996698in}{2.887438in}}{\pgfqpoint{4.991398in}{2.889633in}}{\pgfqpoint{4.985873in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.980348in}{2.889633in}}{\pgfqpoint{4.975049in}{2.887438in}}{\pgfqpoint{4.971142in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.967235in}{2.879625in}}{\pgfqpoint{4.965040in}{2.874325in}}{\pgfqpoint{4.965040in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.965040in}{2.863275in}}{\pgfqpoint{4.967235in}{2.857975in}}{\pgfqpoint{4.971142in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.975049in}{2.850162in}}{\pgfqpoint{4.980348in}{2.847967in}}{\pgfqpoint{4.985873in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978238in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.983763in}{2.847967in}}{\pgfqpoint{4.989062in}{2.850162in}}{\pgfqpoint{4.992969in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.996876in}{2.857975in}}{\pgfqpoint{4.999071in}{2.863275in}}{\pgfqpoint{4.999071in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.999071in}{2.874325in}}{\pgfqpoint{4.996876in}{2.879625in}}{\pgfqpoint{4.992969in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.989062in}{2.887438in}}{\pgfqpoint{4.983763in}{2.889633in}}{\pgfqpoint{4.978238in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.972713in}{2.889633in}}{\pgfqpoint{4.967413in}{2.887438in}}{\pgfqpoint{4.963507in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.959600in}{2.879625in}}{\pgfqpoint{4.957405in}{2.874325in}}{\pgfqpoint{4.957405in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.957405in}{2.863275in}}{\pgfqpoint{4.959600in}{2.857975in}}{\pgfqpoint{4.963507in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.967413in}{2.850162in}}{\pgfqpoint{4.972713in}{2.847967in}}{\pgfqpoint{4.978238in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966699in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.972224in}{2.847967in}}{\pgfqpoint{4.977524in}{2.850162in}}{\pgfqpoint{4.981431in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.985338in}{2.857975in}}{\pgfqpoint{4.987533in}{2.863275in}}{\pgfqpoint{4.987533in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.987533in}{2.874325in}}{\pgfqpoint{4.985338in}{2.879625in}}{\pgfqpoint{4.981431in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.977524in}{2.887438in}}{\pgfqpoint{4.972224in}{2.889633in}}{\pgfqpoint{4.966699in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.961174in}{2.889633in}}{\pgfqpoint{4.955875in}{2.887438in}}{\pgfqpoint{4.951968in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.948061in}{2.879625in}}{\pgfqpoint{4.945866in}{2.874325in}}{\pgfqpoint{4.945866in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.945866in}{2.863275in}}{\pgfqpoint{4.948061in}{2.857975in}}{\pgfqpoint{4.951968in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.955875in}{2.850162in}}{\pgfqpoint{4.961174in}{2.847967in}}{\pgfqpoint{4.966699in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997841in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.003366in}{2.847967in}}{\pgfqpoint{5.008665in}{2.850162in}}{\pgfqpoint{5.012572in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.016479in}{2.857975in}}{\pgfqpoint{5.018674in}{2.863275in}}{\pgfqpoint{5.018674in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.018674in}{2.874325in}}{\pgfqpoint{5.016479in}{2.879625in}}{\pgfqpoint{5.012572in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.008665in}{2.887438in}}{\pgfqpoint{5.003366in}{2.889633in}}{\pgfqpoint{4.997841in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.992316in}{2.889633in}}{\pgfqpoint{4.987016in}{2.887438in}}{\pgfqpoint{4.983109in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.979203in}{2.879625in}}{\pgfqpoint{4.977008in}{2.874325in}}{\pgfqpoint{4.977008in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.977008in}{2.863275in}}{\pgfqpoint{4.979203in}{2.857975in}}{\pgfqpoint{4.983109in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.987016in}{2.850162in}}{\pgfqpoint{4.992316in}{2.847967in}}{\pgfqpoint{4.997841in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035837in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.041362in}{2.847967in}}{\pgfqpoint{5.046662in}{2.850162in}}{\pgfqpoint{5.050568in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.054475in}{2.857975in}}{\pgfqpoint{5.056670in}{2.863275in}}{\pgfqpoint{5.056670in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.056670in}{2.874325in}}{\pgfqpoint{5.054475in}{2.879625in}}{\pgfqpoint{5.050568in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.046662in}{2.887438in}}{\pgfqpoint{5.041362in}{2.889633in}}{\pgfqpoint{5.035837in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.030312in}{2.889633in}}{\pgfqpoint{5.025012in}{2.887438in}}{\pgfqpoint{5.021106in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.017199in}{2.879625in}}{\pgfqpoint{5.015004in}{2.874325in}}{\pgfqpoint{5.015004in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.015004in}{2.863275in}}{\pgfqpoint{5.017199in}{2.857975in}}{\pgfqpoint{5.021106in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.025012in}{2.850162in}}{\pgfqpoint{5.030312in}{2.847967in}}{\pgfqpoint{5.035837in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021158in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.026683in}{2.847967in}}{\pgfqpoint{5.031982in}{2.850162in}}{\pgfqpoint{5.035889in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.039796in}{2.857975in}}{\pgfqpoint{5.041991in}{2.863275in}}{\pgfqpoint{5.041991in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.041991in}{2.874325in}}{\pgfqpoint{5.039796in}{2.879625in}}{\pgfqpoint{5.035889in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.031982in}{2.887438in}}{\pgfqpoint{5.026683in}{2.889633in}}{\pgfqpoint{5.021158in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.015633in}{2.889633in}}{\pgfqpoint{5.010333in}{2.887438in}}{\pgfqpoint{5.006426in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.002519in}{2.879625in}}{\pgfqpoint{5.000324in}{2.874325in}}{\pgfqpoint{5.000324in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.000324in}{2.863275in}}{\pgfqpoint{5.002519in}{2.857975in}}{\pgfqpoint{5.006426in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.010333in}{2.850162in}}{\pgfqpoint{5.015633in}{2.847967in}}{\pgfqpoint{5.021158in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035925in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.041450in}{2.847967in}}{\pgfqpoint{5.046750in}{2.850162in}}{\pgfqpoint{5.050657in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.054564in}{2.857975in}}{\pgfqpoint{5.056759in}{2.863275in}}{\pgfqpoint{5.056759in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.056759in}{2.874325in}}{\pgfqpoint{5.054564in}{2.879625in}}{\pgfqpoint{5.050657in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.046750in}{2.887438in}}{\pgfqpoint{5.041450in}{2.889633in}}{\pgfqpoint{5.035925in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.030400in}{2.889633in}}{\pgfqpoint{5.025101in}{2.887438in}}{\pgfqpoint{5.021194in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.017287in}{2.879625in}}{\pgfqpoint{5.015092in}{2.874325in}}{\pgfqpoint{5.015092in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.015092in}{2.863275in}}{\pgfqpoint{5.017287in}{2.857975in}}{\pgfqpoint{5.021194in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.025101in}{2.850162in}}{\pgfqpoint{5.030400in}{2.847967in}}{\pgfqpoint{5.035925in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993363in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.998888in}{2.847967in}}{\pgfqpoint{5.004187in}{2.850162in}}{\pgfqpoint{5.008094in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.012001in}{2.857975in}}{\pgfqpoint{5.014196in}{2.863275in}}{\pgfqpoint{5.014196in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.014196in}{2.874325in}}{\pgfqpoint{5.012001in}{2.879625in}}{\pgfqpoint{5.008094in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.004187in}{2.887438in}}{\pgfqpoint{4.998888in}{2.889633in}}{\pgfqpoint{4.993363in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.987838in}{2.889633in}}{\pgfqpoint{4.982538in}{2.887438in}}{\pgfqpoint{4.978631in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.974725in}{2.879625in}}{\pgfqpoint{4.972529in}{2.874325in}}{\pgfqpoint{4.972529in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.972529in}{2.863275in}}{\pgfqpoint{4.974725in}{2.857975in}}{\pgfqpoint{4.978631in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.982538in}{2.850162in}}{\pgfqpoint{4.987838in}{2.847967in}}{\pgfqpoint{4.993363in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000715in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.006240in}{2.847967in}}{\pgfqpoint{5.011539in}{2.850162in}}{\pgfqpoint{5.015446in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.019353in}{2.857975in}}{\pgfqpoint{5.021548in}{2.863275in}}{\pgfqpoint{5.021548in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.021548in}{2.874325in}}{\pgfqpoint{5.019353in}{2.879625in}}{\pgfqpoint{5.015446in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.011539in}{2.887438in}}{\pgfqpoint{5.006240in}{2.889633in}}{\pgfqpoint{5.000715in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.995189in}{2.889633in}}{\pgfqpoint{4.989890in}{2.887438in}}{\pgfqpoint{4.985983in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.982076in}{2.879625in}}{\pgfqpoint{4.979881in}{2.874325in}}{\pgfqpoint{4.979881in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.979881in}{2.863275in}}{\pgfqpoint{4.982076in}{2.857975in}}{\pgfqpoint{4.985983in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.989890in}{2.850162in}}{\pgfqpoint{4.995189in}{2.847967in}}{\pgfqpoint{5.000715in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958675in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.964200in}{2.847967in}}{\pgfqpoint{4.969500in}{2.850162in}}{\pgfqpoint{4.973406in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.977313in}{2.857975in}}{\pgfqpoint{4.979508in}{2.863275in}}{\pgfqpoint{4.979508in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.979508in}{2.874325in}}{\pgfqpoint{4.977313in}{2.879625in}}{\pgfqpoint{4.973406in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.969500in}{2.887438in}}{\pgfqpoint{4.964200in}{2.889633in}}{\pgfqpoint{4.958675in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.953150in}{2.889633in}}{\pgfqpoint{4.947850in}{2.887438in}}{\pgfqpoint{4.943944in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.940037in}{2.879625in}}{\pgfqpoint{4.937842in}{2.874325in}}{\pgfqpoint{4.937842in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.937842in}{2.863275in}}{\pgfqpoint{4.940037in}{2.857975in}}{\pgfqpoint{4.943944in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.947850in}{2.850162in}}{\pgfqpoint{4.953150in}{2.847967in}}{\pgfqpoint{4.958675in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020216in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.025741in}{2.847967in}}{\pgfqpoint{5.031040in}{2.850162in}}{\pgfqpoint{5.034947in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.038854in}{2.857975in}}{\pgfqpoint{5.041049in}{2.863275in}}{\pgfqpoint{5.041049in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.041049in}{2.874325in}}{\pgfqpoint{5.038854in}{2.879625in}}{\pgfqpoint{5.034947in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.031040in}{2.887438in}}{\pgfqpoint{5.025741in}{2.889633in}}{\pgfqpoint{5.020216in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.014691in}{2.889633in}}{\pgfqpoint{5.009391in}{2.887438in}}{\pgfqpoint{5.005484in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.001578in}{2.879625in}}{\pgfqpoint{4.999382in}{2.874325in}}{\pgfqpoint{4.999382in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.999382in}{2.863275in}}{\pgfqpoint{5.001578in}{2.857975in}}{\pgfqpoint{5.005484in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.009391in}{2.850162in}}{\pgfqpoint{5.014691in}{2.847967in}}{\pgfqpoint{5.020216in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060784in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.066309in}{2.847967in}}{\pgfqpoint{5.071609in}{2.850162in}}{\pgfqpoint{5.075515in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.079422in}{2.857975in}}{\pgfqpoint{5.081617in}{2.863275in}}{\pgfqpoint{5.081617in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.081617in}{2.874325in}}{\pgfqpoint{5.079422in}{2.879625in}}{\pgfqpoint{5.075515in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.071609in}{2.887438in}}{\pgfqpoint{5.066309in}{2.889633in}}{\pgfqpoint{5.060784in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.055259in}{2.889633in}}{\pgfqpoint{5.049959in}{2.887438in}}{\pgfqpoint{5.046053in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.042146in}{2.879625in}}{\pgfqpoint{5.039951in}{2.874325in}}{\pgfqpoint{5.039951in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.039951in}{2.863275in}}{\pgfqpoint{5.042146in}{2.857975in}}{\pgfqpoint{5.046053in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.049959in}{2.850162in}}{\pgfqpoint{5.055259in}{2.847967in}}{\pgfqpoint{5.060784in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957627in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.963152in}{2.847967in}}{\pgfqpoint{4.968452in}{2.850162in}}{\pgfqpoint{4.972359in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.976265in}{2.857975in}}{\pgfqpoint{4.978461in}{2.863275in}}{\pgfqpoint{4.978461in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.978461in}{2.874325in}}{\pgfqpoint{4.976265in}{2.879625in}}{\pgfqpoint{4.972359in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.968452in}{2.887438in}}{\pgfqpoint{4.963152in}{2.889633in}}{\pgfqpoint{4.957627in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.952102in}{2.889633in}}{\pgfqpoint{4.946803in}{2.887438in}}{\pgfqpoint{4.942896in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.938989in}{2.879625in}}{\pgfqpoint{4.936794in}{2.874325in}}{\pgfqpoint{4.936794in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.936794in}{2.863275in}}{\pgfqpoint{4.938989in}{2.857975in}}{\pgfqpoint{4.942896in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.946803in}{2.850162in}}{\pgfqpoint{4.952102in}{2.847967in}}{\pgfqpoint{4.957627in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952779in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.958305in}{2.847967in}}{\pgfqpoint{4.963604in}{2.850162in}}{\pgfqpoint{4.967511in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.971418in}{2.857975in}}{\pgfqpoint{4.973613in}{2.863275in}}{\pgfqpoint{4.973613in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.973613in}{2.874325in}}{\pgfqpoint{4.971418in}{2.879625in}}{\pgfqpoint{4.967511in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.963604in}{2.887438in}}{\pgfqpoint{4.958305in}{2.889633in}}{\pgfqpoint{4.952779in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.947254in}{2.889633in}}{\pgfqpoint{4.941955in}{2.887438in}}{\pgfqpoint{4.938048in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.934141in}{2.879625in}}{\pgfqpoint{4.931946in}{2.874325in}}{\pgfqpoint{4.931946in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.931946in}{2.863275in}}{\pgfqpoint{4.934141in}{2.857975in}}{\pgfqpoint{4.938048in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.941955in}{2.850162in}}{\pgfqpoint{4.947254in}{2.847967in}}{\pgfqpoint{4.952779in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990745in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.996270in}{2.847967in}}{\pgfqpoint{5.001570in}{2.850162in}}{\pgfqpoint{5.005476in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.009383in}{2.857975in}}{\pgfqpoint{5.011578in}{2.863275in}}{\pgfqpoint{5.011578in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.011578in}{2.874325in}}{\pgfqpoint{5.009383in}{2.879625in}}{\pgfqpoint{5.005476in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.001570in}{2.887438in}}{\pgfqpoint{4.996270in}{2.889633in}}{\pgfqpoint{4.990745in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.985220in}{2.889633in}}{\pgfqpoint{4.979920in}{2.887438in}}{\pgfqpoint{4.976014in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.972107in}{2.879625in}}{\pgfqpoint{4.969912in}{2.874325in}}{\pgfqpoint{4.969912in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.969912in}{2.863275in}}{\pgfqpoint{4.972107in}{2.857975in}}{\pgfqpoint{4.976014in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.979920in}{2.850162in}}{\pgfqpoint{4.985220in}{2.847967in}}{\pgfqpoint{4.990745in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948229in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.953754in}{2.847967in}}{\pgfqpoint{4.959054in}{2.850162in}}{\pgfqpoint{4.962960in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.966867in}{2.857975in}}{\pgfqpoint{4.969062in}{2.863275in}}{\pgfqpoint{4.969062in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.969062in}{2.874325in}}{\pgfqpoint{4.966867in}{2.879625in}}{\pgfqpoint{4.962960in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.959054in}{2.887438in}}{\pgfqpoint{4.953754in}{2.889633in}}{\pgfqpoint{4.948229in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.942704in}{2.889633in}}{\pgfqpoint{4.937404in}{2.887438in}}{\pgfqpoint{4.933498in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.929591in}{2.879625in}}{\pgfqpoint{4.927396in}{2.874325in}}{\pgfqpoint{4.927396in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.927396in}{2.863275in}}{\pgfqpoint{4.929591in}{2.857975in}}{\pgfqpoint{4.933498in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.937404in}{2.850162in}}{\pgfqpoint{4.942704in}{2.847967in}}{\pgfqpoint{4.948229in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051707in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.057232in}{2.847967in}}{\pgfqpoint{5.062531in}{2.850162in}}{\pgfqpoint{5.066438in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.070345in}{2.857975in}}{\pgfqpoint{5.072540in}{2.863275in}}{\pgfqpoint{5.072540in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.072540in}{2.874325in}}{\pgfqpoint{5.070345in}{2.879625in}}{\pgfqpoint{5.066438in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.062531in}{2.887438in}}{\pgfqpoint{5.057232in}{2.889633in}}{\pgfqpoint{5.051707in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.046182in}{2.889633in}}{\pgfqpoint{5.040882in}{2.887438in}}{\pgfqpoint{5.036975in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.033068in}{2.879625in}}{\pgfqpoint{5.030873in}{2.874325in}}{\pgfqpoint{5.030873in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.030873in}{2.863275in}}{\pgfqpoint{5.033068in}{2.857975in}}{\pgfqpoint{5.036975in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.040882in}{2.850162in}}{\pgfqpoint{5.046182in}{2.847967in}}{\pgfqpoint{5.051707in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055583in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.061108in}{2.847967in}}{\pgfqpoint{5.066408in}{2.850162in}}{\pgfqpoint{5.070315in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.074221in}{2.857975in}}{\pgfqpoint{5.076417in}{2.863275in}}{\pgfqpoint{5.076417in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.076417in}{2.874325in}}{\pgfqpoint{5.074221in}{2.879625in}}{\pgfqpoint{5.070315in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.066408in}{2.887438in}}{\pgfqpoint{5.061108in}{2.889633in}}{\pgfqpoint{5.055583in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.050058in}{2.889633in}}{\pgfqpoint{5.044759in}{2.887438in}}{\pgfqpoint{5.040852in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.036945in}{2.879625in}}{\pgfqpoint{5.034750in}{2.874325in}}{\pgfqpoint{5.034750in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.034750in}{2.863275in}}{\pgfqpoint{5.036945in}{2.857975in}}{\pgfqpoint{5.040852in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.044759in}{2.850162in}}{\pgfqpoint{5.050058in}{2.847967in}}{\pgfqpoint{5.055583in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010167in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.015692in}{2.847967in}}{\pgfqpoint{5.020992in}{2.850162in}}{\pgfqpoint{5.024898in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.028805in}{2.857975in}}{\pgfqpoint{5.031000in}{2.863275in}}{\pgfqpoint{5.031000in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.031000in}{2.874325in}}{\pgfqpoint{5.028805in}{2.879625in}}{\pgfqpoint{5.024898in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.020992in}{2.887438in}}{\pgfqpoint{5.015692in}{2.889633in}}{\pgfqpoint{5.010167in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.004642in}{2.889633in}}{\pgfqpoint{4.999342in}{2.887438in}}{\pgfqpoint{4.995436in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.991529in}{2.879625in}}{\pgfqpoint{4.989334in}{2.874325in}}{\pgfqpoint{4.989334in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.989334in}{2.863275in}}{\pgfqpoint{4.991529in}{2.857975in}}{\pgfqpoint{4.995436in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.999342in}{2.850162in}}{\pgfqpoint{5.004642in}{2.847967in}}{\pgfqpoint{5.010167in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001019in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.006544in}{2.847967in}}{\pgfqpoint{5.011843in}{2.850162in}}{\pgfqpoint{5.015750in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.019657in}{2.857975in}}{\pgfqpoint{5.021852in}{2.863275in}}{\pgfqpoint{5.021852in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.021852in}{2.874325in}}{\pgfqpoint{5.019657in}{2.879625in}}{\pgfqpoint{5.015750in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.011843in}{2.887438in}}{\pgfqpoint{5.006544in}{2.889633in}}{\pgfqpoint{5.001019in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.995494in}{2.889633in}}{\pgfqpoint{4.990194in}{2.887438in}}{\pgfqpoint{4.986288in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.982381in}{2.879625in}}{\pgfqpoint{4.980186in}{2.874325in}}{\pgfqpoint{4.980186in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.980186in}{2.863275in}}{\pgfqpoint{4.982381in}{2.857975in}}{\pgfqpoint{4.986288in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.990194in}{2.850162in}}{\pgfqpoint{4.995494in}{2.847967in}}{\pgfqpoint{5.001019in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951860in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.957385in}{2.847967in}}{\pgfqpoint{4.962684in}{2.850162in}}{\pgfqpoint{4.966591in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.970498in}{2.857975in}}{\pgfqpoint{4.972693in}{2.863275in}}{\pgfqpoint{4.972693in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.972693in}{2.874325in}}{\pgfqpoint{4.970498in}{2.879625in}}{\pgfqpoint{4.966591in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.962684in}{2.887438in}}{\pgfqpoint{4.957385in}{2.889633in}}{\pgfqpoint{4.951860in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.946335in}{2.889633in}}{\pgfqpoint{4.941035in}{2.887438in}}{\pgfqpoint{4.937128in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.933222in}{2.879625in}}{\pgfqpoint{4.931027in}{2.874325in}}{\pgfqpoint{4.931027in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.931027in}{2.863275in}}{\pgfqpoint{4.933222in}{2.857975in}}{\pgfqpoint{4.937128in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.941035in}{2.850162in}}{\pgfqpoint{4.946335in}{2.847967in}}{\pgfqpoint{4.951860in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972022in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.977547in}{2.847967in}}{\pgfqpoint{4.982846in}{2.850162in}}{\pgfqpoint{4.986753in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.990660in}{2.857975in}}{\pgfqpoint{4.992855in}{2.863275in}}{\pgfqpoint{4.992855in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.992855in}{2.874325in}}{\pgfqpoint{4.990660in}{2.879625in}}{\pgfqpoint{4.986753in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.982846in}{2.887438in}}{\pgfqpoint{4.977547in}{2.889633in}}{\pgfqpoint{4.972022in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.966497in}{2.889633in}}{\pgfqpoint{4.961197in}{2.887438in}}{\pgfqpoint{4.957291in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.953384in}{2.879625in}}{\pgfqpoint{4.951189in}{2.874325in}}{\pgfqpoint{4.951189in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.951189in}{2.863275in}}{\pgfqpoint{4.953384in}{2.857975in}}{\pgfqpoint{4.957291in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.961197in}{2.850162in}}{\pgfqpoint{4.966497in}{2.847967in}}{\pgfqpoint{4.972022in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014849in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.020374in}{2.847967in}}{\pgfqpoint{5.025674in}{2.850162in}}{\pgfqpoint{5.029581in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.033487in}{2.857975in}}{\pgfqpoint{5.035682in}{2.863275in}}{\pgfqpoint{5.035682in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.035682in}{2.874325in}}{\pgfqpoint{5.033487in}{2.879625in}}{\pgfqpoint{5.029581in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.025674in}{2.887438in}}{\pgfqpoint{5.020374in}{2.889633in}}{\pgfqpoint{5.014849in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.009324in}{2.889633in}}{\pgfqpoint{5.004025in}{2.887438in}}{\pgfqpoint{5.000118in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.996211in}{2.879625in}}{\pgfqpoint{4.994016in}{2.874325in}}{\pgfqpoint{4.994016in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.994016in}{2.863275in}}{\pgfqpoint{4.996211in}{2.857975in}}{\pgfqpoint{5.000118in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.004025in}{2.850162in}}{\pgfqpoint{5.009324in}{2.847967in}}{\pgfqpoint{5.014849in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970427in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.975952in}{2.847967in}}{\pgfqpoint{4.981252in}{2.850162in}}{\pgfqpoint{4.985159in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.989065in}{2.857975in}}{\pgfqpoint{4.991260in}{2.863275in}}{\pgfqpoint{4.991260in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.991260in}{2.874325in}}{\pgfqpoint{4.989065in}{2.879625in}}{\pgfqpoint{4.985159in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.981252in}{2.887438in}}{\pgfqpoint{4.975952in}{2.889633in}}{\pgfqpoint{4.970427in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.964902in}{2.889633in}}{\pgfqpoint{4.959603in}{2.887438in}}{\pgfqpoint{4.955696in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.951789in}{2.879625in}}{\pgfqpoint{4.949594in}{2.874325in}}{\pgfqpoint{4.949594in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.949594in}{2.863275in}}{\pgfqpoint{4.951789in}{2.857975in}}{\pgfqpoint{4.955696in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.959603in}{2.850162in}}{\pgfqpoint{4.964902in}{2.847967in}}{\pgfqpoint{4.970427in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992981in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.998506in}{2.847967in}}{\pgfqpoint{5.003805in}{2.850162in}}{\pgfqpoint{5.007712in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.011619in}{2.857975in}}{\pgfqpoint{5.013814in}{2.863275in}}{\pgfqpoint{5.013814in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.013814in}{2.874325in}}{\pgfqpoint{5.011619in}{2.879625in}}{\pgfqpoint{5.007712in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.003805in}{2.887438in}}{\pgfqpoint{4.998506in}{2.889633in}}{\pgfqpoint{4.992981in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.987455in}{2.889633in}}{\pgfqpoint{4.982156in}{2.887438in}}{\pgfqpoint{4.978249in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.974342in}{2.879625in}}{\pgfqpoint{4.972147in}{2.874325in}}{\pgfqpoint{4.972147in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.972147in}{2.863275in}}{\pgfqpoint{4.974342in}{2.857975in}}{\pgfqpoint{4.978249in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.982156in}{2.850162in}}{\pgfqpoint{4.987455in}{2.847967in}}{\pgfqpoint{4.992981in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989974in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.995499in}{2.847967in}}{\pgfqpoint{5.000799in}{2.850162in}}{\pgfqpoint{5.004706in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.008612in}{2.857975in}}{\pgfqpoint{5.010808in}{2.863275in}}{\pgfqpoint{5.010808in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.010808in}{2.874325in}}{\pgfqpoint{5.008612in}{2.879625in}}{\pgfqpoint{5.004706in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.000799in}{2.887438in}}{\pgfqpoint{4.995499in}{2.889633in}}{\pgfqpoint{4.989974in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.984449in}{2.889633in}}{\pgfqpoint{4.979150in}{2.887438in}}{\pgfqpoint{4.975243in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.971336in}{2.879625in}}{\pgfqpoint{4.969141in}{2.874325in}}{\pgfqpoint{4.969141in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.969141in}{2.863275in}}{\pgfqpoint{4.971336in}{2.857975in}}{\pgfqpoint{4.975243in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.979150in}{2.850162in}}{\pgfqpoint{4.984449in}{2.847967in}}{\pgfqpoint{4.989974in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976511in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.982036in}{2.847967in}}{\pgfqpoint{4.987335in}{2.850162in}}{\pgfqpoint{4.991242in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.995149in}{2.857975in}}{\pgfqpoint{4.997344in}{2.863275in}}{\pgfqpoint{4.997344in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.997344in}{2.874325in}}{\pgfqpoint{4.995149in}{2.879625in}}{\pgfqpoint{4.991242in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.987335in}{2.887438in}}{\pgfqpoint{4.982036in}{2.889633in}}{\pgfqpoint{4.976511in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.970986in}{2.889633in}}{\pgfqpoint{4.965686in}{2.887438in}}{\pgfqpoint{4.961780in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.957873in}{2.879625in}}{\pgfqpoint{4.955678in}{2.874325in}}{\pgfqpoint{4.955678in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.955678in}{2.863275in}}{\pgfqpoint{4.957873in}{2.857975in}}{\pgfqpoint{4.961780in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.965686in}{2.850162in}}{\pgfqpoint{4.970986in}{2.847967in}}{\pgfqpoint{4.976511in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013758in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.019283in}{2.847967in}}{\pgfqpoint{5.024583in}{2.850162in}}{\pgfqpoint{5.028490in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.032396in}{2.857975in}}{\pgfqpoint{5.034592in}{2.863275in}}{\pgfqpoint{5.034592in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.034592in}{2.874325in}}{\pgfqpoint{5.032396in}{2.879625in}}{\pgfqpoint{5.028490in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.024583in}{2.887438in}}{\pgfqpoint{5.019283in}{2.889633in}}{\pgfqpoint{5.013758in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.008233in}{2.889633in}}{\pgfqpoint{5.002934in}{2.887438in}}{\pgfqpoint{4.999027in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.995120in}{2.879625in}}{\pgfqpoint{4.992925in}{2.874325in}}{\pgfqpoint{4.992925in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.992925in}{2.863275in}}{\pgfqpoint{4.995120in}{2.857975in}}{\pgfqpoint{4.999027in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.002934in}{2.850162in}}{\pgfqpoint{5.008233in}{2.847967in}}{\pgfqpoint{5.013758in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979469in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.984994in}{2.847967in}}{\pgfqpoint{4.990293in}{2.850162in}}{\pgfqpoint{4.994200in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.998107in}{2.857975in}}{\pgfqpoint{5.000302in}{2.863275in}}{\pgfqpoint{5.000302in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.000302in}{2.874325in}}{\pgfqpoint{4.998107in}{2.879625in}}{\pgfqpoint{4.994200in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.990293in}{2.887438in}}{\pgfqpoint{4.984994in}{2.889633in}}{\pgfqpoint{4.979469in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.973944in}{2.889633in}}{\pgfqpoint{4.968644in}{2.887438in}}{\pgfqpoint{4.964737in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.960831in}{2.879625in}}{\pgfqpoint{4.958636in}{2.874325in}}{\pgfqpoint{4.958636in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.958636in}{2.863275in}}{\pgfqpoint{4.960831in}{2.857975in}}{\pgfqpoint{4.964737in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.968644in}{2.850162in}}{\pgfqpoint{4.973944in}{2.847967in}}{\pgfqpoint{4.979469in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998671in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.004196in}{2.847967in}}{\pgfqpoint{5.009496in}{2.850162in}}{\pgfqpoint{5.013403in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.017310in}{2.857975in}}{\pgfqpoint{5.019505in}{2.863275in}}{\pgfqpoint{5.019505in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.019505in}{2.874325in}}{\pgfqpoint{5.017310in}{2.879625in}}{\pgfqpoint{5.013403in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.009496in}{2.887438in}}{\pgfqpoint{5.004196in}{2.889633in}}{\pgfqpoint{4.998671in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.993146in}{2.889633in}}{\pgfqpoint{4.987847in}{2.887438in}}{\pgfqpoint{4.983940in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.980033in}{2.879625in}}{\pgfqpoint{4.977838in}{2.874325in}}{\pgfqpoint{4.977838in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.977838in}{2.863275in}}{\pgfqpoint{4.980033in}{2.857975in}}{\pgfqpoint{4.983940in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.987847in}{2.850162in}}{\pgfqpoint{4.993146in}{2.847967in}}{\pgfqpoint{4.998671in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040445in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.045970in}{2.847967in}}{\pgfqpoint{5.051270in}{2.850162in}}{\pgfqpoint{5.055177in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.059083in}{2.857975in}}{\pgfqpoint{5.061279in}{2.863275in}}{\pgfqpoint{5.061279in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.061279in}{2.874325in}}{\pgfqpoint{5.059083in}{2.879625in}}{\pgfqpoint{5.055177in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.051270in}{2.887438in}}{\pgfqpoint{5.045970in}{2.889633in}}{\pgfqpoint{5.040445in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.034920in}{2.889633in}}{\pgfqpoint{5.029621in}{2.887438in}}{\pgfqpoint{5.025714in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.021807in}{2.879625in}}{\pgfqpoint{5.019612in}{2.874325in}}{\pgfqpoint{5.019612in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.019612in}{2.863275in}}{\pgfqpoint{5.021807in}{2.857975in}}{\pgfqpoint{5.025714in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.029621in}{2.850162in}}{\pgfqpoint{5.034920in}{2.847967in}}{\pgfqpoint{5.040445in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952848in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.958373in}{2.847967in}}{\pgfqpoint{4.963672in}{2.850162in}}{\pgfqpoint{4.967579in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.971486in}{2.857975in}}{\pgfqpoint{4.973681in}{2.863275in}}{\pgfqpoint{4.973681in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.973681in}{2.874325in}}{\pgfqpoint{4.971486in}{2.879625in}}{\pgfqpoint{4.967579in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.963672in}{2.887438in}}{\pgfqpoint{4.958373in}{2.889633in}}{\pgfqpoint{4.952848in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.947323in}{2.889633in}}{\pgfqpoint{4.942023in}{2.887438in}}{\pgfqpoint{4.938116in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.934209in}{2.879625in}}{\pgfqpoint{4.932014in}{2.874325in}}{\pgfqpoint{4.932014in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.932014in}{2.863275in}}{\pgfqpoint{4.934209in}{2.857975in}}{\pgfqpoint{4.938116in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.942023in}{2.850162in}}{\pgfqpoint{4.947323in}{2.847967in}}{\pgfqpoint{4.952848in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990930in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.996455in}{2.847967in}}{\pgfqpoint{5.001754in}{2.850162in}}{\pgfqpoint{5.005661in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.009568in}{2.857975in}}{\pgfqpoint{5.011763in}{2.863275in}}{\pgfqpoint{5.011763in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.011763in}{2.874325in}}{\pgfqpoint{5.009568in}{2.879625in}}{\pgfqpoint{5.005661in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.001754in}{2.887438in}}{\pgfqpoint{4.996455in}{2.889633in}}{\pgfqpoint{4.990930in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.985405in}{2.889633in}}{\pgfqpoint{4.980105in}{2.887438in}}{\pgfqpoint{4.976198in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.972291in}{2.879625in}}{\pgfqpoint{4.970096in}{2.874325in}}{\pgfqpoint{4.970096in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.970096in}{2.863275in}}{\pgfqpoint{4.972291in}{2.857975in}}{\pgfqpoint{4.976198in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.980105in}{2.850162in}}{\pgfqpoint{4.985405in}{2.847967in}}{\pgfqpoint{4.990930in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976336in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.981861in}{2.847967in}}{\pgfqpoint{4.987160in}{2.850162in}}{\pgfqpoint{4.991067in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.994974in}{2.857975in}}{\pgfqpoint{4.997169in}{2.863275in}}{\pgfqpoint{4.997169in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.997169in}{2.874325in}}{\pgfqpoint{4.994974in}{2.879625in}}{\pgfqpoint{4.991067in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.987160in}{2.887438in}}{\pgfqpoint{4.981861in}{2.889633in}}{\pgfqpoint{4.976336in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.970811in}{2.889633in}}{\pgfqpoint{4.965511in}{2.887438in}}{\pgfqpoint{4.961604in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.957698in}{2.879625in}}{\pgfqpoint{4.955503in}{2.874325in}}{\pgfqpoint{4.955503in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.955503in}{2.863275in}}{\pgfqpoint{4.957698in}{2.857975in}}{\pgfqpoint{4.961604in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.965511in}{2.850162in}}{\pgfqpoint{4.970811in}{2.847967in}}{\pgfqpoint{4.976336in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000171in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.005696in}{2.847967in}}{\pgfqpoint{5.010995in}{2.850162in}}{\pgfqpoint{5.014902in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.018809in}{2.857975in}}{\pgfqpoint{5.021004in}{2.863275in}}{\pgfqpoint{5.021004in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.021004in}{2.874325in}}{\pgfqpoint{5.018809in}{2.879625in}}{\pgfqpoint{5.014902in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.010995in}{2.887438in}}{\pgfqpoint{5.005696in}{2.889633in}}{\pgfqpoint{5.000171in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.994646in}{2.889633in}}{\pgfqpoint{4.989346in}{2.887438in}}{\pgfqpoint{4.985439in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.981533in}{2.879625in}}{\pgfqpoint{4.979337in}{2.874325in}}{\pgfqpoint{4.979337in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.979337in}{2.863275in}}{\pgfqpoint{4.981533in}{2.857975in}}{\pgfqpoint{4.985439in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.989346in}{2.850162in}}{\pgfqpoint{4.994646in}{2.847967in}}{\pgfqpoint{5.000171in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010649in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.016174in}{2.847967in}}{\pgfqpoint{5.021474in}{2.850162in}}{\pgfqpoint{5.025381in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.029287in}{2.857975in}}{\pgfqpoint{5.031483in}{2.863275in}}{\pgfqpoint{5.031483in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.031483in}{2.874325in}}{\pgfqpoint{5.029287in}{2.879625in}}{\pgfqpoint{5.025381in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.021474in}{2.887438in}}{\pgfqpoint{5.016174in}{2.889633in}}{\pgfqpoint{5.010649in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.005124in}{2.889633in}}{\pgfqpoint{4.999825in}{2.887438in}}{\pgfqpoint{4.995918in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.992011in}{2.879625in}}{\pgfqpoint{4.989816in}{2.874325in}}{\pgfqpoint{4.989816in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.989816in}{2.863275in}}{\pgfqpoint{4.992011in}{2.857975in}}{\pgfqpoint{4.995918in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.999825in}{2.850162in}}{\pgfqpoint{5.005124in}{2.847967in}}{\pgfqpoint{5.010649in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984846in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.990371in}{2.847967in}}{\pgfqpoint{4.995671in}{2.850162in}}{\pgfqpoint{4.999577in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.003484in}{2.857975in}}{\pgfqpoint{5.005679in}{2.863275in}}{\pgfqpoint{5.005679in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.005679in}{2.874325in}}{\pgfqpoint{5.003484in}{2.879625in}}{\pgfqpoint{4.999577in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.995671in}{2.887438in}}{\pgfqpoint{4.990371in}{2.889633in}}{\pgfqpoint{4.984846in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.979321in}{2.889633in}}{\pgfqpoint{4.974021in}{2.887438in}}{\pgfqpoint{4.970115in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.966208in}{2.879625in}}{\pgfqpoint{4.964013in}{2.874325in}}{\pgfqpoint{4.964013in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.964013in}{2.863275in}}{\pgfqpoint{4.966208in}{2.857975in}}{\pgfqpoint{4.970115in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.974021in}{2.850162in}}{\pgfqpoint{4.979321in}{2.847967in}}{\pgfqpoint{4.984846in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996483in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.002008in}{2.847967in}}{\pgfqpoint{5.007308in}{2.850162in}}{\pgfqpoint{5.011214in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.015121in}{2.857975in}}{\pgfqpoint{5.017316in}{2.863275in}}{\pgfqpoint{5.017316in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.017316in}{2.874325in}}{\pgfqpoint{5.015121in}{2.879625in}}{\pgfqpoint{5.011214in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.007308in}{2.887438in}}{\pgfqpoint{5.002008in}{2.889633in}}{\pgfqpoint{4.996483in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.990958in}{2.889633in}}{\pgfqpoint{4.985659in}{2.887438in}}{\pgfqpoint{4.981752in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.977845in}{2.879625in}}{\pgfqpoint{4.975650in}{2.874325in}}{\pgfqpoint{4.975650in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.975650in}{2.863275in}}{\pgfqpoint{4.977845in}{2.857975in}}{\pgfqpoint{4.981752in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.985659in}{2.850162in}}{\pgfqpoint{4.990958in}{2.847967in}}{\pgfqpoint{4.996483in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967008in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.972533in}{2.847967in}}{\pgfqpoint{4.977832in}{2.850162in}}{\pgfqpoint{4.981739in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.985646in}{2.857975in}}{\pgfqpoint{4.987841in}{2.863275in}}{\pgfqpoint{4.987841in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.987841in}{2.874325in}}{\pgfqpoint{4.985646in}{2.879625in}}{\pgfqpoint{4.981739in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.977832in}{2.887438in}}{\pgfqpoint{4.972533in}{2.889633in}}{\pgfqpoint{4.967008in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.961483in}{2.889633in}}{\pgfqpoint{4.956183in}{2.887438in}}{\pgfqpoint{4.952276in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.948370in}{2.879625in}}{\pgfqpoint{4.946174in}{2.874325in}}{\pgfqpoint{4.946174in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.946174in}{2.863275in}}{\pgfqpoint{4.948370in}{2.857975in}}{\pgfqpoint{4.952276in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.956183in}{2.850162in}}{\pgfqpoint{4.961483in}{2.847967in}}{\pgfqpoint{4.967008in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972537in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.978062in}{2.847967in}}{\pgfqpoint{4.983362in}{2.850162in}}{\pgfqpoint{4.987269in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.991176in}{2.857975in}}{\pgfqpoint{4.993371in}{2.863275in}}{\pgfqpoint{4.993371in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.993371in}{2.874325in}}{\pgfqpoint{4.991176in}{2.879625in}}{\pgfqpoint{4.987269in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.983362in}{2.887438in}}{\pgfqpoint{4.978062in}{2.889633in}}{\pgfqpoint{4.972537in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.967012in}{2.889633in}}{\pgfqpoint{4.961713in}{2.887438in}}{\pgfqpoint{4.957806in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.953899in}{2.879625in}}{\pgfqpoint{4.951704in}{2.874325in}}{\pgfqpoint{4.951704in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.951704in}{2.863275in}}{\pgfqpoint{4.953899in}{2.857975in}}{\pgfqpoint{4.957806in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.961713in}{2.850162in}}{\pgfqpoint{4.967012in}{2.847967in}}{\pgfqpoint{4.972537in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982509in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.988034in}{2.847967in}}{\pgfqpoint{4.993334in}{2.850162in}}{\pgfqpoint{4.997241in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.001148in}{2.857975in}}{\pgfqpoint{5.003343in}{2.863275in}}{\pgfqpoint{5.003343in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.003343in}{2.874325in}}{\pgfqpoint{5.001148in}{2.879625in}}{\pgfqpoint{4.997241in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.993334in}{2.887438in}}{\pgfqpoint{4.988034in}{2.889633in}}{\pgfqpoint{4.982509in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.976984in}{2.889633in}}{\pgfqpoint{4.971685in}{2.887438in}}{\pgfqpoint{4.967778in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.963871in}{2.879625in}}{\pgfqpoint{4.961676in}{2.874325in}}{\pgfqpoint{4.961676in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.961676in}{2.863275in}}{\pgfqpoint{4.963871in}{2.857975in}}{\pgfqpoint{4.967778in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.971685in}{2.850162in}}{\pgfqpoint{4.976984in}{2.847967in}}{\pgfqpoint{4.982509in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976663in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.982188in}{2.847967in}}{\pgfqpoint{4.987488in}{2.850162in}}{\pgfqpoint{4.991395in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.995302in}{2.857975in}}{\pgfqpoint{4.997497in}{2.863275in}}{\pgfqpoint{4.997497in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.997497in}{2.874325in}}{\pgfqpoint{4.995302in}{2.879625in}}{\pgfqpoint{4.991395in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.987488in}{2.887438in}}{\pgfqpoint{4.982188in}{2.889633in}}{\pgfqpoint{4.976663in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.971138in}{2.889633in}}{\pgfqpoint{4.965839in}{2.887438in}}{\pgfqpoint{4.961932in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.958025in}{2.879625in}}{\pgfqpoint{4.955830in}{2.874325in}}{\pgfqpoint{4.955830in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.955830in}{2.863275in}}{\pgfqpoint{4.958025in}{2.857975in}}{\pgfqpoint{4.961932in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.965839in}{2.850162in}}{\pgfqpoint{4.971138in}{2.847967in}}{\pgfqpoint{4.976663in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993078in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.998603in}{2.847967in}}{\pgfqpoint{5.003903in}{2.850162in}}{\pgfqpoint{5.007810in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.011716in}{2.857975in}}{\pgfqpoint{5.013912in}{2.863275in}}{\pgfqpoint{5.013912in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.013912in}{2.874325in}}{\pgfqpoint{5.011716in}{2.879625in}}{\pgfqpoint{5.007810in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.003903in}{2.887438in}}{\pgfqpoint{4.998603in}{2.889633in}}{\pgfqpoint{4.993078in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.987553in}{2.889633in}}{\pgfqpoint{4.982254in}{2.887438in}}{\pgfqpoint{4.978347in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.974440in}{2.879625in}}{\pgfqpoint{4.972245in}{2.874325in}}{\pgfqpoint{4.972245in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.972245in}{2.863275in}}{\pgfqpoint{4.974440in}{2.857975in}}{\pgfqpoint{4.978347in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.982254in}{2.850162in}}{\pgfqpoint{4.987553in}{2.847967in}}{\pgfqpoint{4.993078in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023572in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.029097in}{2.847967in}}{\pgfqpoint{5.034397in}{2.850162in}}{\pgfqpoint{5.038303in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.042210in}{2.857975in}}{\pgfqpoint{5.044405in}{2.863275in}}{\pgfqpoint{5.044405in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.044405in}{2.874325in}}{\pgfqpoint{5.042210in}{2.879625in}}{\pgfqpoint{5.038303in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.034397in}{2.887438in}}{\pgfqpoint{5.029097in}{2.889633in}}{\pgfqpoint{5.023572in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.018047in}{2.889633in}}{\pgfqpoint{5.012747in}{2.887438in}}{\pgfqpoint{5.008841in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.004934in}{2.879625in}}{\pgfqpoint{5.002739in}{2.874325in}}{\pgfqpoint{5.002739in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.002739in}{2.863275in}}{\pgfqpoint{5.004934in}{2.857975in}}{\pgfqpoint{5.008841in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.012747in}{2.850162in}}{\pgfqpoint{5.018047in}{2.847967in}}{\pgfqpoint{5.023572in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963809in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.969334in}{2.847967in}}{\pgfqpoint{4.974633in}{2.850162in}}{\pgfqpoint{4.978540in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.982447in}{2.857975in}}{\pgfqpoint{4.984642in}{2.863275in}}{\pgfqpoint{4.984642in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.984642in}{2.874325in}}{\pgfqpoint{4.982447in}{2.879625in}}{\pgfqpoint{4.978540in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.974633in}{2.887438in}}{\pgfqpoint{4.969334in}{2.889633in}}{\pgfqpoint{4.963809in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.958284in}{2.889633in}}{\pgfqpoint{4.952984in}{2.887438in}}{\pgfqpoint{4.949077in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.945171in}{2.879625in}}{\pgfqpoint{4.942975in}{2.874325in}}{\pgfqpoint{4.942975in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.942975in}{2.863275in}}{\pgfqpoint{4.945171in}{2.857975in}}{\pgfqpoint{4.949077in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.952984in}{2.850162in}}{\pgfqpoint{4.958284in}{2.847967in}}{\pgfqpoint{4.963809in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944138in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.949663in}{2.847967in}}{\pgfqpoint{4.954963in}{2.850162in}}{\pgfqpoint{4.958869in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.962776in}{2.857975in}}{\pgfqpoint{4.964971in}{2.863275in}}{\pgfqpoint{4.964971in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.964971in}{2.874325in}}{\pgfqpoint{4.962776in}{2.879625in}}{\pgfqpoint{4.958869in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.954963in}{2.887438in}}{\pgfqpoint{4.949663in}{2.889633in}}{\pgfqpoint{4.944138in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.938613in}{2.889633in}}{\pgfqpoint{4.933313in}{2.887438in}}{\pgfqpoint{4.929407in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.925500in}{2.879625in}}{\pgfqpoint{4.923305in}{2.874325in}}{\pgfqpoint{4.923305in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.923305in}{2.863275in}}{\pgfqpoint{4.925500in}{2.857975in}}{\pgfqpoint{4.929407in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.933313in}{2.850162in}}{\pgfqpoint{4.938613in}{2.847967in}}{\pgfqpoint{4.944138in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944942in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.950467in}{2.847967in}}{\pgfqpoint{4.955766in}{2.850162in}}{\pgfqpoint{4.959673in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.963580in}{2.857975in}}{\pgfqpoint{4.965775in}{2.863275in}}{\pgfqpoint{4.965775in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.965775in}{2.874325in}}{\pgfqpoint{4.963580in}{2.879625in}}{\pgfqpoint{4.959673in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.955766in}{2.887438in}}{\pgfqpoint{4.950467in}{2.889633in}}{\pgfqpoint{4.944942in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.939416in}{2.889633in}}{\pgfqpoint{4.934117in}{2.887438in}}{\pgfqpoint{4.930210in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.926303in}{2.879625in}}{\pgfqpoint{4.924108in}{2.874325in}}{\pgfqpoint{4.924108in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.924108in}{2.863275in}}{\pgfqpoint{4.926303in}{2.857975in}}{\pgfqpoint{4.930210in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.934117in}{2.850162in}}{\pgfqpoint{4.939416in}{2.847967in}}{\pgfqpoint{4.944942in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016142in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.021667in}{2.847967in}}{\pgfqpoint{5.026966in}{2.850162in}}{\pgfqpoint{5.030873in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.034780in}{2.857975in}}{\pgfqpoint{5.036975in}{2.863275in}}{\pgfqpoint{5.036975in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.036975in}{2.874325in}}{\pgfqpoint{5.034780in}{2.879625in}}{\pgfqpoint{5.030873in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.026966in}{2.887438in}}{\pgfqpoint{5.021667in}{2.889633in}}{\pgfqpoint{5.016142in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.010617in}{2.889633in}}{\pgfqpoint{5.005317in}{2.887438in}}{\pgfqpoint{5.001410in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.997504in}{2.879625in}}{\pgfqpoint{4.995309in}{2.874325in}}{\pgfqpoint{4.995309in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.995309in}{2.863275in}}{\pgfqpoint{4.997504in}{2.857975in}}{\pgfqpoint{5.001410in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.005317in}{2.850162in}}{\pgfqpoint{5.010617in}{2.847967in}}{\pgfqpoint{5.016142in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984401in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.989926in}{2.847967in}}{\pgfqpoint{4.995226in}{2.850162in}}{\pgfqpoint{4.999133in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.003039in}{2.857975in}}{\pgfqpoint{5.005234in}{2.863275in}}{\pgfqpoint{5.005234in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.005234in}{2.874325in}}{\pgfqpoint{5.003039in}{2.879625in}}{\pgfqpoint{4.999133in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.995226in}{2.887438in}}{\pgfqpoint{4.989926in}{2.889633in}}{\pgfqpoint{4.984401in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.978876in}{2.889633in}}{\pgfqpoint{4.973577in}{2.887438in}}{\pgfqpoint{4.969670in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.965763in}{2.879625in}}{\pgfqpoint{4.963568in}{2.874325in}}{\pgfqpoint{4.963568in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.963568in}{2.863275in}}{\pgfqpoint{4.965763in}{2.857975in}}{\pgfqpoint{4.969670in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.973577in}{2.850162in}}{\pgfqpoint{4.978876in}{2.847967in}}{\pgfqpoint{4.984401in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974859in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.980384in}{2.847967in}}{\pgfqpoint{4.985684in}{2.850162in}}{\pgfqpoint{4.989590in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.993497in}{2.857975in}}{\pgfqpoint{4.995692in}{2.863275in}}{\pgfqpoint{4.995692in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.995692in}{2.874325in}}{\pgfqpoint{4.993497in}{2.879625in}}{\pgfqpoint{4.989590in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.985684in}{2.887438in}}{\pgfqpoint{4.980384in}{2.889633in}}{\pgfqpoint{4.974859in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.969334in}{2.889633in}}{\pgfqpoint{4.964034in}{2.887438in}}{\pgfqpoint{4.960128in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.956221in}{2.879625in}}{\pgfqpoint{4.954026in}{2.874325in}}{\pgfqpoint{4.954026in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954026in}{2.863275in}}{\pgfqpoint{4.956221in}{2.857975in}}{\pgfqpoint{4.960128in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.964034in}{2.850162in}}{\pgfqpoint{4.969334in}{2.847967in}}{\pgfqpoint{4.974859in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986712in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.992237in}{2.847967in}}{\pgfqpoint{4.997536in}{2.850162in}}{\pgfqpoint{5.001443in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.005350in}{2.857975in}}{\pgfqpoint{5.007545in}{2.863275in}}{\pgfqpoint{5.007545in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.007545in}{2.874325in}}{\pgfqpoint{5.005350in}{2.879625in}}{\pgfqpoint{5.001443in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.997536in}{2.887438in}}{\pgfqpoint{4.992237in}{2.889633in}}{\pgfqpoint{4.986712in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.981187in}{2.889633in}}{\pgfqpoint{4.975887in}{2.887438in}}{\pgfqpoint{4.971980in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.968074in}{2.879625in}}{\pgfqpoint{4.965878in}{2.874325in}}{\pgfqpoint{4.965878in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.965878in}{2.863275in}}{\pgfqpoint{4.968074in}{2.857975in}}{\pgfqpoint{4.971980in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.975887in}{2.850162in}}{\pgfqpoint{4.981187in}{2.847967in}}{\pgfqpoint{4.986712in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957981in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.963506in}{2.847967in}}{\pgfqpoint{4.968805in}{2.850162in}}{\pgfqpoint{4.972712in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.976619in}{2.857975in}}{\pgfqpoint{4.978814in}{2.863275in}}{\pgfqpoint{4.978814in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.978814in}{2.874325in}}{\pgfqpoint{4.976619in}{2.879625in}}{\pgfqpoint{4.972712in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.968805in}{2.887438in}}{\pgfqpoint{4.963506in}{2.889633in}}{\pgfqpoint{4.957981in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.952455in}{2.889633in}}{\pgfqpoint{4.947156in}{2.887438in}}{\pgfqpoint{4.943249in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.939342in}{2.879625in}}{\pgfqpoint{4.937147in}{2.874325in}}{\pgfqpoint{4.937147in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.937147in}{2.863275in}}{\pgfqpoint{4.939342in}{2.857975in}}{\pgfqpoint{4.943249in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.947156in}{2.850162in}}{\pgfqpoint{4.952455in}{2.847967in}}{\pgfqpoint{4.957981in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955039in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.960564in}{2.847967in}}{\pgfqpoint{4.965863in}{2.850162in}}{\pgfqpoint{4.969770in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.973677in}{2.857975in}}{\pgfqpoint{4.975872in}{2.863275in}}{\pgfqpoint{4.975872in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.975872in}{2.874325in}}{\pgfqpoint{4.973677in}{2.879625in}}{\pgfqpoint{4.969770in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.965863in}{2.887438in}}{\pgfqpoint{4.960564in}{2.889633in}}{\pgfqpoint{4.955039in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.949514in}{2.889633in}}{\pgfqpoint{4.944214in}{2.887438in}}{\pgfqpoint{4.940307in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.936400in}{2.879625in}}{\pgfqpoint{4.934205in}{2.874325in}}{\pgfqpoint{4.934205in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.934205in}{2.863275in}}{\pgfqpoint{4.936400in}{2.857975in}}{\pgfqpoint{4.940307in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.944214in}{2.850162in}}{\pgfqpoint{4.949514in}{2.847967in}}{\pgfqpoint{4.955039in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935374in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.940899in}{2.847967in}}{\pgfqpoint{4.946199in}{2.850162in}}{\pgfqpoint{4.950106in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.954013in}{2.857975in}}{\pgfqpoint{4.956208in}{2.863275in}}{\pgfqpoint{4.956208in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.956208in}{2.874325in}}{\pgfqpoint{4.954013in}{2.879625in}}{\pgfqpoint{4.950106in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.946199in}{2.887438in}}{\pgfqpoint{4.940899in}{2.889633in}}{\pgfqpoint{4.935374in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.929849in}{2.889633in}}{\pgfqpoint{4.924550in}{2.887438in}}{\pgfqpoint{4.920643in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.916736in}{2.879625in}}{\pgfqpoint{4.914541in}{2.874325in}}{\pgfqpoint{4.914541in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.914541in}{2.863275in}}{\pgfqpoint{4.916736in}{2.857975in}}{\pgfqpoint{4.920643in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.924550in}{2.850162in}}{\pgfqpoint{4.929849in}{2.847967in}}{\pgfqpoint{4.935374in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964018in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.969543in}{2.847967in}}{\pgfqpoint{4.974843in}{2.850162in}}{\pgfqpoint{4.978750in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.982656in}{2.857975in}}{\pgfqpoint{4.984852in}{2.863275in}}{\pgfqpoint{4.984852in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.984852in}{2.874325in}}{\pgfqpoint{4.982656in}{2.879625in}}{\pgfqpoint{4.978750in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.974843in}{2.887438in}}{\pgfqpoint{4.969543in}{2.889633in}}{\pgfqpoint{4.964018in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.958493in}{2.889633in}}{\pgfqpoint{4.953194in}{2.887438in}}{\pgfqpoint{4.949287in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.945380in}{2.879625in}}{\pgfqpoint{4.943185in}{2.874325in}}{\pgfqpoint{4.943185in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.943185in}{2.863275in}}{\pgfqpoint{4.945380in}{2.857975in}}{\pgfqpoint{4.949287in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.953194in}{2.850162in}}{\pgfqpoint{4.958493in}{2.847967in}}{\pgfqpoint{4.964018in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940578in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.946103in}{2.847967in}}{\pgfqpoint{4.951403in}{2.850162in}}{\pgfqpoint{4.955310in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.959216in}{2.857975in}}{\pgfqpoint{4.961412in}{2.863275in}}{\pgfqpoint{4.961412in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.961412in}{2.874325in}}{\pgfqpoint{4.959216in}{2.879625in}}{\pgfqpoint{4.955310in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.951403in}{2.887438in}}{\pgfqpoint{4.946103in}{2.889633in}}{\pgfqpoint{4.940578in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.935053in}{2.889633in}}{\pgfqpoint{4.929754in}{2.887438in}}{\pgfqpoint{4.925847in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.921940in}{2.879625in}}{\pgfqpoint{4.919745in}{2.874325in}}{\pgfqpoint{4.919745in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.919745in}{2.863275in}}{\pgfqpoint{4.921940in}{2.857975in}}{\pgfqpoint{4.925847in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.929754in}{2.850162in}}{\pgfqpoint{4.935053in}{2.847967in}}{\pgfqpoint{4.940578in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947785in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.953310in}{2.847967in}}{\pgfqpoint{4.958610in}{2.850162in}}{\pgfqpoint{4.962517in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.966423in}{2.857975in}}{\pgfqpoint{4.968619in}{2.863275in}}{\pgfqpoint{4.968619in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.968619in}{2.874325in}}{\pgfqpoint{4.966423in}{2.879625in}}{\pgfqpoint{4.962517in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.958610in}{2.887438in}}{\pgfqpoint{4.953310in}{2.889633in}}{\pgfqpoint{4.947785in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.942260in}{2.889633in}}{\pgfqpoint{4.936961in}{2.887438in}}{\pgfqpoint{4.933054in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.929147in}{2.879625in}}{\pgfqpoint{4.926952in}{2.874325in}}{\pgfqpoint{4.926952in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.926952in}{2.863275in}}{\pgfqpoint{4.929147in}{2.857975in}}{\pgfqpoint{4.933054in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.936961in}{2.850162in}}{\pgfqpoint{4.942260in}{2.847967in}}{\pgfqpoint{4.947785in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970863in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.976388in}{2.847967in}}{\pgfqpoint{4.981687in}{2.850162in}}{\pgfqpoint{4.985594in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.989501in}{2.857975in}}{\pgfqpoint{4.991696in}{2.863275in}}{\pgfqpoint{4.991696in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.991696in}{2.874325in}}{\pgfqpoint{4.989501in}{2.879625in}}{\pgfqpoint{4.985594in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.981687in}{2.887438in}}{\pgfqpoint{4.976388in}{2.889633in}}{\pgfqpoint{4.970863in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.965338in}{2.889633in}}{\pgfqpoint{4.960038in}{2.887438in}}{\pgfqpoint{4.956131in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.952224in}{2.879625in}}{\pgfqpoint{4.950029in}{2.874325in}}{\pgfqpoint{4.950029in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.950029in}{2.863275in}}{\pgfqpoint{4.952224in}{2.857975in}}{\pgfqpoint{4.956131in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.960038in}{2.850162in}}{\pgfqpoint{4.965338in}{2.847967in}}{\pgfqpoint{4.970863in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994258in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.999783in}{2.847967in}}{\pgfqpoint{5.005083in}{2.850162in}}{\pgfqpoint{5.008990in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.012897in}{2.857975in}}{\pgfqpoint{5.015092in}{2.863275in}}{\pgfqpoint{5.015092in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.015092in}{2.874325in}}{\pgfqpoint{5.012897in}{2.879625in}}{\pgfqpoint{5.008990in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.005083in}{2.887438in}}{\pgfqpoint{4.999783in}{2.889633in}}{\pgfqpoint{4.994258in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.988733in}{2.889633in}}{\pgfqpoint{4.983434in}{2.887438in}}{\pgfqpoint{4.979527in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.975620in}{2.879625in}}{\pgfqpoint{4.973425in}{2.874325in}}{\pgfqpoint{4.973425in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.973425in}{2.863275in}}{\pgfqpoint{4.975620in}{2.857975in}}{\pgfqpoint{4.979527in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.983434in}{2.850162in}}{\pgfqpoint{4.988733in}{2.847967in}}{\pgfqpoint{4.994258in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998481in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.004006in}{2.847967in}}{\pgfqpoint{5.009306in}{2.850162in}}{\pgfqpoint{5.013213in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.017119in}{2.857975in}}{\pgfqpoint{5.019315in}{2.863275in}}{\pgfqpoint{5.019315in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.019315in}{2.874325in}}{\pgfqpoint{5.017119in}{2.879625in}}{\pgfqpoint{5.013213in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.009306in}{2.887438in}}{\pgfqpoint{5.004006in}{2.889633in}}{\pgfqpoint{4.998481in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.992956in}{2.889633in}}{\pgfqpoint{4.987657in}{2.887438in}}{\pgfqpoint{4.983750in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.979843in}{2.879625in}}{\pgfqpoint{4.977648in}{2.874325in}}{\pgfqpoint{4.977648in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.977648in}{2.863275in}}{\pgfqpoint{4.979843in}{2.857975in}}{\pgfqpoint{4.983750in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.987657in}{2.850162in}}{\pgfqpoint{4.992956in}{2.847967in}}{\pgfqpoint{4.998481in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006890in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.012415in}{2.847967in}}{\pgfqpoint{5.017714in}{2.850162in}}{\pgfqpoint{5.021621in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.025528in}{2.857975in}}{\pgfqpoint{5.027723in}{2.863275in}}{\pgfqpoint{5.027723in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.027723in}{2.874325in}}{\pgfqpoint{5.025528in}{2.879625in}}{\pgfqpoint{5.021621in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.017714in}{2.887438in}}{\pgfqpoint{5.012415in}{2.889633in}}{\pgfqpoint{5.006890in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.001365in}{2.889633in}}{\pgfqpoint{4.996065in}{2.887438in}}{\pgfqpoint{4.992158in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.988251in}{2.879625in}}{\pgfqpoint{4.986056in}{2.874325in}}{\pgfqpoint{4.986056in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.986056in}{2.863275in}}{\pgfqpoint{4.988251in}{2.857975in}}{\pgfqpoint{4.992158in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.996065in}{2.850162in}}{\pgfqpoint{5.001365in}{2.847967in}}{\pgfqpoint{5.006890in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972028in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.977553in}{2.847967in}}{\pgfqpoint{4.982852in}{2.850162in}}{\pgfqpoint{4.986759in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.990666in}{2.857975in}}{\pgfqpoint{4.992861in}{2.863275in}}{\pgfqpoint{4.992861in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.992861in}{2.874325in}}{\pgfqpoint{4.990666in}{2.879625in}}{\pgfqpoint{4.986759in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.982852in}{2.887438in}}{\pgfqpoint{4.977553in}{2.889633in}}{\pgfqpoint{4.972028in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.966503in}{2.889633in}}{\pgfqpoint{4.961203in}{2.887438in}}{\pgfqpoint{4.957296in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.953390in}{2.879625in}}{\pgfqpoint{4.951195in}{2.874325in}}{\pgfqpoint{4.951195in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.951195in}{2.863275in}}{\pgfqpoint{4.953390in}{2.857975in}}{\pgfqpoint{4.957296in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.961203in}{2.850162in}}{\pgfqpoint{4.966503in}{2.847967in}}{\pgfqpoint{4.972028in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983482in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.989007in}{2.847967in}}{\pgfqpoint{4.994307in}{2.850162in}}{\pgfqpoint{4.998213in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.002120in}{2.857975in}}{\pgfqpoint{5.004315in}{2.863275in}}{\pgfqpoint{5.004315in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.004315in}{2.874325in}}{\pgfqpoint{5.002120in}{2.879625in}}{\pgfqpoint{4.998213in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.994307in}{2.887438in}}{\pgfqpoint{4.989007in}{2.889633in}}{\pgfqpoint{4.983482in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.977957in}{2.889633in}}{\pgfqpoint{4.972658in}{2.887438in}}{\pgfqpoint{4.968751in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.964844in}{2.879625in}}{\pgfqpoint{4.962649in}{2.874325in}}{\pgfqpoint{4.962649in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.962649in}{2.863275in}}{\pgfqpoint{4.964844in}{2.857975in}}{\pgfqpoint{4.968751in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.972658in}{2.850162in}}{\pgfqpoint{4.977957in}{2.847967in}}{\pgfqpoint{4.983482in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022538in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.028063in}{2.847967in}}{\pgfqpoint{5.033363in}{2.850162in}}{\pgfqpoint{5.037269in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.041176in}{2.857975in}}{\pgfqpoint{5.043371in}{2.863275in}}{\pgfqpoint{5.043371in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.043371in}{2.874325in}}{\pgfqpoint{5.041176in}{2.879625in}}{\pgfqpoint{5.037269in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.033363in}{2.887438in}}{\pgfqpoint{5.028063in}{2.889633in}}{\pgfqpoint{5.022538in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{5.017013in}{2.889633in}}{\pgfqpoint{5.011713in}{2.887438in}}{\pgfqpoint{5.007807in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.003900in}{2.879625in}}{\pgfqpoint{5.001705in}{2.874325in}}{\pgfqpoint{5.001705in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.001705in}{2.863275in}}{\pgfqpoint{5.003900in}{2.857975in}}{\pgfqpoint{5.007807in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.011713in}{2.850162in}}{\pgfqpoint{5.017013in}{2.847967in}}{\pgfqpoint{5.022538in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975276in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.980801in}{2.847967in}}{\pgfqpoint{4.986101in}{2.850162in}}{\pgfqpoint{4.990007in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.993914in}{2.857975in}}{\pgfqpoint{4.996109in}{2.863275in}}{\pgfqpoint{4.996109in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.996109in}{2.874325in}}{\pgfqpoint{4.993914in}{2.879625in}}{\pgfqpoint{4.990007in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.986101in}{2.887438in}}{\pgfqpoint{4.980801in}{2.889633in}}{\pgfqpoint{4.975276in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.969751in}{2.889633in}}{\pgfqpoint{4.964451in}{2.887438in}}{\pgfqpoint{4.960545in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.956638in}{2.879625in}}{\pgfqpoint{4.954443in}{2.874325in}}{\pgfqpoint{4.954443in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954443in}{2.863275in}}{\pgfqpoint{4.956638in}{2.857975in}}{\pgfqpoint{4.960545in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.964451in}{2.850162in}}{\pgfqpoint{4.969751in}{2.847967in}}{\pgfqpoint{4.975276in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941576in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.947102in}{2.847967in}}{\pgfqpoint{4.952401in}{2.850162in}}{\pgfqpoint{4.956308in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.960215in}{2.857975in}}{\pgfqpoint{4.962410in}{2.863275in}}{\pgfqpoint{4.962410in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.962410in}{2.874325in}}{\pgfqpoint{4.960215in}{2.879625in}}{\pgfqpoint{4.956308in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.952401in}{2.887438in}}{\pgfqpoint{4.947102in}{2.889633in}}{\pgfqpoint{4.941576in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.936051in}{2.889633in}}{\pgfqpoint{4.930752in}{2.887438in}}{\pgfqpoint{4.926845in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.922938in}{2.879625in}}{\pgfqpoint{4.920743in}{2.874325in}}{\pgfqpoint{4.920743in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.920743in}{2.863275in}}{\pgfqpoint{4.922938in}{2.857975in}}{\pgfqpoint{4.926845in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.930752in}{2.850162in}}{\pgfqpoint{4.936051in}{2.847967in}}{\pgfqpoint{4.941576in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957918in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.963443in}{2.847967in}}{\pgfqpoint{4.968742in}{2.850162in}}{\pgfqpoint{4.972649in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.976556in}{2.857975in}}{\pgfqpoint{4.978751in}{2.863275in}}{\pgfqpoint{4.978751in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.978751in}{2.874325in}}{\pgfqpoint{4.976556in}{2.879625in}}{\pgfqpoint{4.972649in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.968742in}{2.887438in}}{\pgfqpoint{4.963443in}{2.889633in}}{\pgfqpoint{4.957918in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.952393in}{2.889633in}}{\pgfqpoint{4.947093in}{2.887438in}}{\pgfqpoint{4.943186in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.939280in}{2.879625in}}{\pgfqpoint{4.937084in}{2.874325in}}{\pgfqpoint{4.937084in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.937084in}{2.863275in}}{\pgfqpoint{4.939280in}{2.857975in}}{\pgfqpoint{4.943186in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.947093in}{2.850162in}}{\pgfqpoint{4.952393in}{2.847967in}}{\pgfqpoint{4.957918in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995614in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{5.001139in}{2.847967in}}{\pgfqpoint{5.006438in}{2.850162in}}{\pgfqpoint{5.010345in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.014252in}{2.857975in}}{\pgfqpoint{5.016447in}{2.863275in}}{\pgfqpoint{5.016447in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.016447in}{2.874325in}}{\pgfqpoint{5.014252in}{2.879625in}}{\pgfqpoint{5.010345in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{5.006438in}{2.887438in}}{\pgfqpoint{5.001139in}{2.889633in}}{\pgfqpoint{4.995614in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.990089in}{2.889633in}}{\pgfqpoint{4.984789in}{2.887438in}}{\pgfqpoint{4.980882in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.976976in}{2.879625in}}{\pgfqpoint{4.974780in}{2.874325in}}{\pgfqpoint{4.974780in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.974780in}{2.863275in}}{\pgfqpoint{4.976976in}{2.857975in}}{\pgfqpoint{4.980882in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.984789in}{2.850162in}}{\pgfqpoint{4.990089in}{2.847967in}}{\pgfqpoint{4.995614in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970646in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.976171in}{2.847967in}}{\pgfqpoint{4.981470in}{2.850162in}}{\pgfqpoint{4.985377in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.989284in}{2.857975in}}{\pgfqpoint{4.991479in}{2.863275in}}{\pgfqpoint{4.991479in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.991479in}{2.874325in}}{\pgfqpoint{4.989284in}{2.879625in}}{\pgfqpoint{4.985377in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.981470in}{2.887438in}}{\pgfqpoint{4.976171in}{2.889633in}}{\pgfqpoint{4.970646in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.965121in}{2.889633in}}{\pgfqpoint{4.959821in}{2.887438in}}{\pgfqpoint{4.955914in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.952007in}{2.879625in}}{\pgfqpoint{4.949812in}{2.874325in}}{\pgfqpoint{4.949812in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.949812in}{2.863275in}}{\pgfqpoint{4.952007in}{2.857975in}}{\pgfqpoint{4.955914in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.959821in}{2.850162in}}{\pgfqpoint{4.965121in}{2.847967in}}{\pgfqpoint{4.970646in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960233in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.965758in}{2.847967in}}{\pgfqpoint{4.971057in}{2.850162in}}{\pgfqpoint{4.974964in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.978871in}{2.857975in}}{\pgfqpoint{4.981066in}{2.863275in}}{\pgfqpoint{4.981066in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.981066in}{2.874325in}}{\pgfqpoint{4.978871in}{2.879625in}}{\pgfqpoint{4.974964in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.971057in}{2.887438in}}{\pgfqpoint{4.965758in}{2.889633in}}{\pgfqpoint{4.960233in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.954707in}{2.889633in}}{\pgfqpoint{4.949408in}{2.887438in}}{\pgfqpoint{4.945501in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.941594in}{2.879625in}}{\pgfqpoint{4.939399in}{2.874325in}}{\pgfqpoint{4.939399in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.939399in}{2.863275in}}{\pgfqpoint{4.941594in}{2.857975in}}{\pgfqpoint{4.945501in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.949408in}{2.850162in}}{\pgfqpoint{4.954707in}{2.847967in}}{\pgfqpoint{4.960233in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968904in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.974429in}{2.847967in}}{\pgfqpoint{4.979729in}{2.850162in}}{\pgfqpoint{4.983636in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.987542in}{2.857975in}}{\pgfqpoint{4.989738in}{2.863275in}}{\pgfqpoint{4.989738in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.989738in}{2.874325in}}{\pgfqpoint{4.987542in}{2.879625in}}{\pgfqpoint{4.983636in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.979729in}{2.887438in}}{\pgfqpoint{4.974429in}{2.889633in}}{\pgfqpoint{4.968904in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.963379in}{2.889633in}}{\pgfqpoint{4.958080in}{2.887438in}}{\pgfqpoint{4.954173in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.950266in}{2.879625in}}{\pgfqpoint{4.948071in}{2.874325in}}{\pgfqpoint{4.948071in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.948071in}{2.863275in}}{\pgfqpoint{4.950266in}{2.857975in}}{\pgfqpoint{4.954173in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.958080in}{2.850162in}}{\pgfqpoint{4.963379in}{2.847967in}}{\pgfqpoint{4.968904in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957353in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.962878in}{2.847967in}}{\pgfqpoint{4.968177in}{2.850162in}}{\pgfqpoint{4.972084in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.975991in}{2.857975in}}{\pgfqpoint{4.978186in}{2.863275in}}{\pgfqpoint{4.978186in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.978186in}{2.874325in}}{\pgfqpoint{4.975991in}{2.879625in}}{\pgfqpoint{4.972084in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.968177in}{2.887438in}}{\pgfqpoint{4.962878in}{2.889633in}}{\pgfqpoint{4.957353in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.951828in}{2.889633in}}{\pgfqpoint{4.946528in}{2.887438in}}{\pgfqpoint{4.942622in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.938715in}{2.879625in}}{\pgfqpoint{4.936520in}{2.874325in}}{\pgfqpoint{4.936520in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.936520in}{2.863275in}}{\pgfqpoint{4.938715in}{2.857975in}}{\pgfqpoint{4.942622in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.946528in}{2.850162in}}{\pgfqpoint{4.951828in}{2.847967in}}{\pgfqpoint{4.957353in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940681in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.946206in}{2.847967in}}{\pgfqpoint{4.951506in}{2.850162in}}{\pgfqpoint{4.955413in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.959320in}{2.857975in}}{\pgfqpoint{4.961515in}{2.863275in}}{\pgfqpoint{4.961515in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.961515in}{2.874325in}}{\pgfqpoint{4.959320in}{2.879625in}}{\pgfqpoint{4.955413in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.951506in}{2.887438in}}{\pgfqpoint{4.946206in}{2.889633in}}{\pgfqpoint{4.940681in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.935156in}{2.889633in}}{\pgfqpoint{4.929857in}{2.887438in}}{\pgfqpoint{4.925950in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.922043in}{2.879625in}}{\pgfqpoint{4.919848in}{2.874325in}}{\pgfqpoint{4.919848in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.919848in}{2.863275in}}{\pgfqpoint{4.922043in}{2.857975in}}{\pgfqpoint{4.925950in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.929857in}{2.850162in}}{\pgfqpoint{4.935156in}{2.847967in}}{\pgfqpoint{4.940681in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964009in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.969534in}{2.847967in}}{\pgfqpoint{4.974833in}{2.850162in}}{\pgfqpoint{4.978740in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.982647in}{2.857975in}}{\pgfqpoint{4.984842in}{2.863275in}}{\pgfqpoint{4.984842in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.984842in}{2.874325in}}{\pgfqpoint{4.982647in}{2.879625in}}{\pgfqpoint{4.978740in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.974833in}{2.887438in}}{\pgfqpoint{4.969534in}{2.889633in}}{\pgfqpoint{4.964009in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.958483in}{2.889633in}}{\pgfqpoint{4.953184in}{2.887438in}}{\pgfqpoint{4.949277in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.945370in}{2.879625in}}{\pgfqpoint{4.943175in}{2.874325in}}{\pgfqpoint{4.943175in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.943175in}{2.863275in}}{\pgfqpoint{4.945370in}{2.857975in}}{\pgfqpoint{4.949277in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.953184in}{2.850162in}}{\pgfqpoint{4.958483in}{2.847967in}}{\pgfqpoint{4.964009in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960986in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.966511in}{2.847967in}}{\pgfqpoint{4.971810in}{2.850162in}}{\pgfqpoint{4.975717in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.979624in}{2.857975in}}{\pgfqpoint{4.981819in}{2.863275in}}{\pgfqpoint{4.981819in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.981819in}{2.874325in}}{\pgfqpoint{4.979624in}{2.879625in}}{\pgfqpoint{4.975717in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.971810in}{2.887438in}}{\pgfqpoint{4.966511in}{2.889633in}}{\pgfqpoint{4.960986in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.955461in}{2.889633in}}{\pgfqpoint{4.950161in}{2.887438in}}{\pgfqpoint{4.946255in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.942348in}{2.879625in}}{\pgfqpoint{4.940153in}{2.874325in}}{\pgfqpoint{4.940153in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.940153in}{2.863275in}}{\pgfqpoint{4.942348in}{2.857975in}}{\pgfqpoint{4.946255in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.950161in}{2.850162in}}{\pgfqpoint{4.955461in}{2.847967in}}{\pgfqpoint{4.960986in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951399in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.956924in}{2.847967in}}{\pgfqpoint{4.962224in}{2.850162in}}{\pgfqpoint{4.966131in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.970037in}{2.857975in}}{\pgfqpoint{4.972233in}{2.863275in}}{\pgfqpoint{4.972233in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.972233in}{2.874325in}}{\pgfqpoint{4.970037in}{2.879625in}}{\pgfqpoint{4.966131in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.962224in}{2.887438in}}{\pgfqpoint{4.956924in}{2.889633in}}{\pgfqpoint{4.951399in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.945874in}{2.889633in}}{\pgfqpoint{4.940575in}{2.887438in}}{\pgfqpoint{4.936668in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.932761in}{2.879625in}}{\pgfqpoint{4.930566in}{2.874325in}}{\pgfqpoint{4.930566in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.930566in}{2.863275in}}{\pgfqpoint{4.932761in}{2.857975in}}{\pgfqpoint{4.936668in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.940575in}{2.850162in}}{\pgfqpoint{4.945874in}{2.847967in}}{\pgfqpoint{4.951399in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944923in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.950448in}{2.847967in}}{\pgfqpoint{4.955748in}{2.850162in}}{\pgfqpoint{4.959655in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.963562in}{2.857975in}}{\pgfqpoint{4.965757in}{2.863275in}}{\pgfqpoint{4.965757in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.965757in}{2.874325in}}{\pgfqpoint{4.963562in}{2.879625in}}{\pgfqpoint{4.959655in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.955748in}{2.887438in}}{\pgfqpoint{4.950448in}{2.889633in}}{\pgfqpoint{4.944923in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.939398in}{2.889633in}}{\pgfqpoint{4.934099in}{2.887438in}}{\pgfqpoint{4.930192in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.926285in}{2.879625in}}{\pgfqpoint{4.924090in}{2.874325in}}{\pgfqpoint{4.924090in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.924090in}{2.863275in}}{\pgfqpoint{4.926285in}{2.857975in}}{\pgfqpoint{4.930192in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.934099in}{2.850162in}}{\pgfqpoint{4.939398in}{2.847967in}}{\pgfqpoint{4.944923in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982278in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.987803in}{2.847967in}}{\pgfqpoint{4.993102in}{2.850162in}}{\pgfqpoint{4.997009in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.000916in}{2.857975in}}{\pgfqpoint{5.003111in}{2.863275in}}{\pgfqpoint{5.003111in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.003111in}{2.874325in}}{\pgfqpoint{5.000916in}{2.879625in}}{\pgfqpoint{4.997009in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.993102in}{2.887438in}}{\pgfqpoint{4.987803in}{2.889633in}}{\pgfqpoint{4.982278in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.976753in}{2.889633in}}{\pgfqpoint{4.971453in}{2.887438in}}{\pgfqpoint{4.967546in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.963640in}{2.879625in}}{\pgfqpoint{4.961444in}{2.874325in}}{\pgfqpoint{4.961444in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.961444in}{2.863275in}}{\pgfqpoint{4.963640in}{2.857975in}}{\pgfqpoint{4.967546in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.971453in}{2.850162in}}{\pgfqpoint{4.976753in}{2.847967in}}{\pgfqpoint{4.982278in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955627in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.961152in}{2.847967in}}{\pgfqpoint{4.966451in}{2.850162in}}{\pgfqpoint{4.970358in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.974265in}{2.857975in}}{\pgfqpoint{4.976460in}{2.863275in}}{\pgfqpoint{4.976460in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.976460in}{2.874325in}}{\pgfqpoint{4.974265in}{2.879625in}}{\pgfqpoint{4.970358in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.966451in}{2.887438in}}{\pgfqpoint{4.961152in}{2.889633in}}{\pgfqpoint{4.955627in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.950102in}{2.889633in}}{\pgfqpoint{4.944802in}{2.887438in}}{\pgfqpoint{4.940895in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.936989in}{2.879625in}}{\pgfqpoint{4.934793in}{2.874325in}}{\pgfqpoint{4.934793in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.934793in}{2.863275in}}{\pgfqpoint{4.936989in}{2.857975in}}{\pgfqpoint{4.940895in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.944802in}{2.850162in}}{\pgfqpoint{4.950102in}{2.847967in}}{\pgfqpoint{4.955627in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949022in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.954547in}{2.847967in}}{\pgfqpoint{4.959846in}{2.850162in}}{\pgfqpoint{4.963753in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.967660in}{2.857975in}}{\pgfqpoint{4.969855in}{2.863275in}}{\pgfqpoint{4.969855in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.969855in}{2.874325in}}{\pgfqpoint{4.967660in}{2.879625in}}{\pgfqpoint{4.963753in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.959846in}{2.887438in}}{\pgfqpoint{4.954547in}{2.889633in}}{\pgfqpoint{4.949022in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.943497in}{2.889633in}}{\pgfqpoint{4.938197in}{2.887438in}}{\pgfqpoint{4.934290in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.930384in}{2.879625in}}{\pgfqpoint{4.928188in}{2.874325in}}{\pgfqpoint{4.928188in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.928188in}{2.863275in}}{\pgfqpoint{4.930384in}{2.857975in}}{\pgfqpoint{4.934290in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.938197in}{2.850162in}}{\pgfqpoint{4.943497in}{2.847967in}}{\pgfqpoint{4.949022in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948713in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.954238in}{2.847967in}}{\pgfqpoint{4.959537in}{2.850162in}}{\pgfqpoint{4.963444in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.967351in}{2.857975in}}{\pgfqpoint{4.969546in}{2.863275in}}{\pgfqpoint{4.969546in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.969546in}{2.874325in}}{\pgfqpoint{4.967351in}{2.879625in}}{\pgfqpoint{4.963444in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.959537in}{2.887438in}}{\pgfqpoint{4.954238in}{2.889633in}}{\pgfqpoint{4.948713in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.943187in}{2.889633in}}{\pgfqpoint{4.937888in}{2.887438in}}{\pgfqpoint{4.933981in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.930074in}{2.879625in}}{\pgfqpoint{4.927879in}{2.874325in}}{\pgfqpoint{4.927879in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.927879in}{2.863275in}}{\pgfqpoint{4.930074in}{2.857975in}}{\pgfqpoint{4.933981in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.937888in}{2.850162in}}{\pgfqpoint{4.943187in}{2.847967in}}{\pgfqpoint{4.948713in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944768in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.950293in}{2.847967in}}{\pgfqpoint{4.955593in}{2.850162in}}{\pgfqpoint{4.959500in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.963406in}{2.857975in}}{\pgfqpoint{4.965601in}{2.863275in}}{\pgfqpoint{4.965601in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.965601in}{2.874325in}}{\pgfqpoint{4.963406in}{2.879625in}}{\pgfqpoint{4.959500in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.955593in}{2.887438in}}{\pgfqpoint{4.950293in}{2.889633in}}{\pgfqpoint{4.944768in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.939243in}{2.889633in}}{\pgfqpoint{4.933944in}{2.887438in}}{\pgfqpoint{4.930037in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.926130in}{2.879625in}}{\pgfqpoint{4.923935in}{2.874325in}}{\pgfqpoint{4.923935in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.923935in}{2.863275in}}{\pgfqpoint{4.926130in}{2.857975in}}{\pgfqpoint{4.930037in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.933944in}{2.850162in}}{\pgfqpoint{4.939243in}{2.847967in}}{\pgfqpoint{4.944768in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971629in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.977154in}{2.847967in}}{\pgfqpoint{4.982454in}{2.850162in}}{\pgfqpoint{4.986360in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.990267in}{2.857975in}}{\pgfqpoint{4.992462in}{2.863275in}}{\pgfqpoint{4.992462in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.992462in}{2.874325in}}{\pgfqpoint{4.990267in}{2.879625in}}{\pgfqpoint{4.986360in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.982454in}{2.887438in}}{\pgfqpoint{4.977154in}{2.889633in}}{\pgfqpoint{4.971629in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.966104in}{2.889633in}}{\pgfqpoint{4.960804in}{2.887438in}}{\pgfqpoint{4.956898in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.952991in}{2.879625in}}{\pgfqpoint{4.950796in}{2.874325in}}{\pgfqpoint{4.950796in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.950796in}{2.863275in}}{\pgfqpoint{4.952991in}{2.857975in}}{\pgfqpoint{4.956898in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.960804in}{2.850162in}}{\pgfqpoint{4.966104in}{2.847967in}}{\pgfqpoint{4.971629in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950058in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.955583in}{2.847967in}}{\pgfqpoint{4.960882in}{2.850162in}}{\pgfqpoint{4.964789in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.968696in}{2.857975in}}{\pgfqpoint{4.970891in}{2.863275in}}{\pgfqpoint{4.970891in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.970891in}{2.874325in}}{\pgfqpoint{4.968696in}{2.879625in}}{\pgfqpoint{4.964789in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.960882in}{2.887438in}}{\pgfqpoint{4.955583in}{2.889633in}}{\pgfqpoint{4.950058in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.944532in}{2.889633in}}{\pgfqpoint{4.939233in}{2.887438in}}{\pgfqpoint{4.935326in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.931419in}{2.879625in}}{\pgfqpoint{4.929224in}{2.874325in}}{\pgfqpoint{4.929224in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.929224in}{2.863275in}}{\pgfqpoint{4.931419in}{2.857975in}}{\pgfqpoint{4.935326in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.939233in}{2.850162in}}{\pgfqpoint{4.944532in}{2.847967in}}{\pgfqpoint{4.950058in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.954858in}{2.847967in}}{\pgfqpoint{4.960158in}{2.850162in}}{\pgfqpoint{4.964065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.967971in}{2.857975in}}{\pgfqpoint{4.970167in}{2.863275in}}{\pgfqpoint{4.970167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.970167in}{2.874325in}}{\pgfqpoint{4.967971in}{2.879625in}}{\pgfqpoint{4.964065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.960158in}{2.887438in}}{\pgfqpoint{4.954858in}{2.889633in}}{\pgfqpoint{4.949333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.943808in}{2.889633in}}{\pgfqpoint{4.938509in}{2.887438in}}{\pgfqpoint{4.934602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.930695in}{2.879625in}}{\pgfqpoint{4.928500in}{2.874325in}}{\pgfqpoint{4.928500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.928500in}{2.863275in}}{\pgfqpoint{4.930695in}{2.857975in}}{\pgfqpoint{4.934602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.938509in}{2.850162in}}{\pgfqpoint{4.943808in}{2.847967in}}{\pgfqpoint{4.949333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969080in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.974605in}{2.847967in}}{\pgfqpoint{4.979905in}{2.850162in}}{\pgfqpoint{4.983812in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.987719in}{2.857975in}}{\pgfqpoint{4.989914in}{2.863275in}}{\pgfqpoint{4.989914in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.989914in}{2.874325in}}{\pgfqpoint{4.987719in}{2.879625in}}{\pgfqpoint{4.983812in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.979905in}{2.887438in}}{\pgfqpoint{4.974605in}{2.889633in}}{\pgfqpoint{4.969080in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.963555in}{2.889633in}}{\pgfqpoint{4.958256in}{2.887438in}}{\pgfqpoint{4.954349in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.950442in}{2.879625in}}{\pgfqpoint{4.948247in}{2.874325in}}{\pgfqpoint{4.948247in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.948247in}{2.863275in}}{\pgfqpoint{4.950442in}{2.857975in}}{\pgfqpoint{4.954349in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.958256in}{2.850162in}}{\pgfqpoint{4.963555in}{2.847967in}}{\pgfqpoint{4.969080in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944629in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.950154in}{2.847967in}}{\pgfqpoint{4.955454in}{2.850162in}}{\pgfqpoint{4.959361in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.963268in}{2.857975in}}{\pgfqpoint{4.965463in}{2.863275in}}{\pgfqpoint{4.965463in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.965463in}{2.874325in}}{\pgfqpoint{4.963268in}{2.879625in}}{\pgfqpoint{4.959361in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.955454in}{2.887438in}}{\pgfqpoint{4.950154in}{2.889633in}}{\pgfqpoint{4.944629in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.939104in}{2.889633in}}{\pgfqpoint{4.933805in}{2.887438in}}{\pgfqpoint{4.929898in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.925991in}{2.879625in}}{\pgfqpoint{4.923796in}{2.874325in}}{\pgfqpoint{4.923796in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.923796in}{2.863275in}}{\pgfqpoint{4.925991in}{2.857975in}}{\pgfqpoint{4.929898in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.933805in}{2.850162in}}{\pgfqpoint{4.939104in}{2.847967in}}{\pgfqpoint{4.944629in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952607in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.958132in}{2.847967in}}{\pgfqpoint{4.963431in}{2.850162in}}{\pgfqpoint{4.967338in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.971245in}{2.857975in}}{\pgfqpoint{4.973440in}{2.863275in}}{\pgfqpoint{4.973440in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.973440in}{2.874325in}}{\pgfqpoint{4.971245in}{2.879625in}}{\pgfqpoint{4.967338in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.963431in}{2.887438in}}{\pgfqpoint{4.958132in}{2.889633in}}{\pgfqpoint{4.952607in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.947082in}{2.889633in}}{\pgfqpoint{4.941782in}{2.887438in}}{\pgfqpoint{4.937875in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.933969in}{2.879625in}}{\pgfqpoint{4.931773in}{2.874325in}}{\pgfqpoint{4.931773in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.931773in}{2.863275in}}{\pgfqpoint{4.933969in}{2.857975in}}{\pgfqpoint{4.937875in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.941782in}{2.850162in}}{\pgfqpoint{4.947082in}{2.847967in}}{\pgfqpoint{4.952607in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955550in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.961075in}{2.847967in}}{\pgfqpoint{4.966375in}{2.850162in}}{\pgfqpoint{4.970282in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.974188in}{2.857975in}}{\pgfqpoint{4.976384in}{2.863275in}}{\pgfqpoint{4.976384in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.976384in}{2.874325in}}{\pgfqpoint{4.974188in}{2.879625in}}{\pgfqpoint{4.970282in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.966375in}{2.887438in}}{\pgfqpoint{4.961075in}{2.889633in}}{\pgfqpoint{4.955550in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.950025in}{2.889633in}}{\pgfqpoint{4.944726in}{2.887438in}}{\pgfqpoint{4.940819in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.936912in}{2.879625in}}{\pgfqpoint{4.934717in}{2.874325in}}{\pgfqpoint{4.934717in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.934717in}{2.863275in}}{\pgfqpoint{4.936912in}{2.857975in}}{\pgfqpoint{4.940819in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.944726in}{2.850162in}}{\pgfqpoint{4.950025in}{2.847967in}}{\pgfqpoint{4.955550in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986831in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.992356in}{2.847967in}}{\pgfqpoint{4.997655in}{2.850162in}}{\pgfqpoint{5.001562in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.005469in}{2.857975in}}{\pgfqpoint{5.007664in}{2.863275in}}{\pgfqpoint{5.007664in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.007664in}{2.874325in}}{\pgfqpoint{5.005469in}{2.879625in}}{\pgfqpoint{5.001562in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.997655in}{2.887438in}}{\pgfqpoint{4.992356in}{2.889633in}}{\pgfqpoint{4.986831in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.981306in}{2.889633in}}{\pgfqpoint{4.976006in}{2.887438in}}{\pgfqpoint{4.972099in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.968193in}{2.879625in}}{\pgfqpoint{4.965997in}{2.874325in}}{\pgfqpoint{4.965997in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.965997in}{2.863275in}}{\pgfqpoint{4.968193in}{2.857975in}}{\pgfqpoint{4.972099in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.976006in}{2.850162in}}{\pgfqpoint{4.981306in}{2.847967in}}{\pgfqpoint{4.986831in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941572in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.947097in}{2.847967in}}{\pgfqpoint{4.952396in}{2.850162in}}{\pgfqpoint{4.956303in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.960210in}{2.857975in}}{\pgfqpoint{4.962405in}{2.863275in}}{\pgfqpoint{4.962405in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.962405in}{2.874325in}}{\pgfqpoint{4.960210in}{2.879625in}}{\pgfqpoint{4.956303in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.952396in}{2.887438in}}{\pgfqpoint{4.947097in}{2.889633in}}{\pgfqpoint{4.941572in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.936047in}{2.889633in}}{\pgfqpoint{4.930747in}{2.887438in}}{\pgfqpoint{4.926840in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.922934in}{2.879625in}}{\pgfqpoint{4.920739in}{2.874325in}}{\pgfqpoint{4.920739in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.920739in}{2.863275in}}{\pgfqpoint{4.922934in}{2.857975in}}{\pgfqpoint{4.926840in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.930747in}{2.850162in}}{\pgfqpoint{4.936047in}{2.847967in}}{\pgfqpoint{4.941572in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959677in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.965202in}{2.847967in}}{\pgfqpoint{4.970502in}{2.850162in}}{\pgfqpoint{4.974408in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.978315in}{2.857975in}}{\pgfqpoint{4.980510in}{2.863275in}}{\pgfqpoint{4.980510in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.980510in}{2.874325in}}{\pgfqpoint{4.978315in}{2.879625in}}{\pgfqpoint{4.974408in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.970502in}{2.887438in}}{\pgfqpoint{4.965202in}{2.889633in}}{\pgfqpoint{4.959677in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.954152in}{2.889633in}}{\pgfqpoint{4.948852in}{2.887438in}}{\pgfqpoint{4.944946in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.941039in}{2.879625in}}{\pgfqpoint{4.938844in}{2.874325in}}{\pgfqpoint{4.938844in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.938844in}{2.863275in}}{\pgfqpoint{4.941039in}{2.857975in}}{\pgfqpoint{4.944946in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.948852in}{2.850162in}}{\pgfqpoint{4.954152in}{2.847967in}}{\pgfqpoint{4.959677in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981782in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.987307in}{2.847967in}}{\pgfqpoint{4.992607in}{2.850162in}}{\pgfqpoint{4.996514in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.000420in}{2.857975in}}{\pgfqpoint{5.002616in}{2.863275in}}{\pgfqpoint{5.002616in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.002616in}{2.874325in}}{\pgfqpoint{5.000420in}{2.879625in}}{\pgfqpoint{4.996514in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.992607in}{2.887438in}}{\pgfqpoint{4.987307in}{2.889633in}}{\pgfqpoint{4.981782in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.976257in}{2.889633in}}{\pgfqpoint{4.970958in}{2.887438in}}{\pgfqpoint{4.967051in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.963144in}{2.879625in}}{\pgfqpoint{4.960949in}{2.874325in}}{\pgfqpoint{4.960949in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.960949in}{2.863275in}}{\pgfqpoint{4.963144in}{2.857975in}}{\pgfqpoint{4.967051in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.970958in}{2.850162in}}{\pgfqpoint{4.976257in}{2.847967in}}{\pgfqpoint{4.981782in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964514in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.970039in}{2.847967in}}{\pgfqpoint{4.975339in}{2.850162in}}{\pgfqpoint{4.979245in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.983152in}{2.857975in}}{\pgfqpoint{4.985347in}{2.863275in}}{\pgfqpoint{4.985347in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.985347in}{2.874325in}}{\pgfqpoint{4.983152in}{2.879625in}}{\pgfqpoint{4.979245in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.975339in}{2.887438in}}{\pgfqpoint{4.970039in}{2.889633in}}{\pgfqpoint{4.964514in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.958989in}{2.889633in}}{\pgfqpoint{4.953689in}{2.887438in}}{\pgfqpoint{4.949783in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.945876in}{2.879625in}}{\pgfqpoint{4.943681in}{2.874325in}}{\pgfqpoint{4.943681in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.943681in}{2.863275in}}{\pgfqpoint{4.945876in}{2.857975in}}{\pgfqpoint{4.949783in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.953689in}{2.850162in}}{\pgfqpoint{4.958989in}{2.847967in}}{\pgfqpoint{4.964514in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940166in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.945691in}{2.847967in}}{\pgfqpoint{4.950990in}{2.850162in}}{\pgfqpoint{4.954897in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.958804in}{2.857975in}}{\pgfqpoint{4.960999in}{2.863275in}}{\pgfqpoint{4.960999in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.960999in}{2.874325in}}{\pgfqpoint{4.958804in}{2.879625in}}{\pgfqpoint{4.954897in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.950990in}{2.887438in}}{\pgfqpoint{4.945691in}{2.889633in}}{\pgfqpoint{4.940166in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.934641in}{2.889633in}}{\pgfqpoint{4.929341in}{2.887438in}}{\pgfqpoint{4.925434in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.921527in}{2.879625in}}{\pgfqpoint{4.919332in}{2.874325in}}{\pgfqpoint{4.919332in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.919332in}{2.863275in}}{\pgfqpoint{4.921527in}{2.857975in}}{\pgfqpoint{4.925434in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.929341in}{2.850162in}}{\pgfqpoint{4.934641in}{2.847967in}}{\pgfqpoint{4.940166in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950792in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.956317in}{2.847967in}}{\pgfqpoint{4.961617in}{2.850162in}}{\pgfqpoint{4.965524in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.969430in}{2.857975in}}{\pgfqpoint{4.971625in}{2.863275in}}{\pgfqpoint{4.971625in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.971625in}{2.874325in}}{\pgfqpoint{4.969430in}{2.879625in}}{\pgfqpoint{4.965524in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.961617in}{2.887438in}}{\pgfqpoint{4.956317in}{2.889633in}}{\pgfqpoint{4.950792in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.945267in}{2.889633in}}{\pgfqpoint{4.939968in}{2.887438in}}{\pgfqpoint{4.936061in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.932154in}{2.879625in}}{\pgfqpoint{4.929959in}{2.874325in}}{\pgfqpoint{4.929959in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.929959in}{2.863275in}}{\pgfqpoint{4.932154in}{2.857975in}}{\pgfqpoint{4.936061in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.939968in}{2.850162in}}{\pgfqpoint{4.945267in}{2.847967in}}{\pgfqpoint{4.950792in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978048in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.983573in}{2.847967in}}{\pgfqpoint{4.988872in}{2.850162in}}{\pgfqpoint{4.992779in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.996686in}{2.857975in}}{\pgfqpoint{4.998881in}{2.863275in}}{\pgfqpoint{4.998881in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.998881in}{2.874325in}}{\pgfqpoint{4.996686in}{2.879625in}}{\pgfqpoint{4.992779in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.988872in}{2.887438in}}{\pgfqpoint{4.983573in}{2.889633in}}{\pgfqpoint{4.978048in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.972522in}{2.889633in}}{\pgfqpoint{4.967223in}{2.887438in}}{\pgfqpoint{4.963316in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.959409in}{2.879625in}}{\pgfqpoint{4.957214in}{2.874325in}}{\pgfqpoint{4.957214in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.957214in}{2.863275in}}{\pgfqpoint{4.959409in}{2.857975in}}{\pgfqpoint{4.963316in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.967223in}{2.850162in}}{\pgfqpoint{4.972522in}{2.847967in}}{\pgfqpoint{4.978048in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984549in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.990074in}{2.847967in}}{\pgfqpoint{4.995374in}{2.850162in}}{\pgfqpoint{4.999281in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.003188in}{2.857975in}}{\pgfqpoint{5.005383in}{2.863275in}}{\pgfqpoint{5.005383in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.005383in}{2.874325in}}{\pgfqpoint{5.003188in}{2.879625in}}{\pgfqpoint{4.999281in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.995374in}{2.887438in}}{\pgfqpoint{4.990074in}{2.889633in}}{\pgfqpoint{4.984549in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.979024in}{2.889633in}}{\pgfqpoint{4.973725in}{2.887438in}}{\pgfqpoint{4.969818in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.965911in}{2.879625in}}{\pgfqpoint{4.963716in}{2.874325in}}{\pgfqpoint{4.963716in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.963716in}{2.863275in}}{\pgfqpoint{4.965911in}{2.857975in}}{\pgfqpoint{4.969818in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.973725in}{2.850162in}}{\pgfqpoint{4.979024in}{2.847967in}}{\pgfqpoint{4.984549in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977900in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.983425in}{2.847967in}}{\pgfqpoint{4.988724in}{2.850162in}}{\pgfqpoint{4.992631in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.996538in}{2.857975in}}{\pgfqpoint{4.998733in}{2.863275in}}{\pgfqpoint{4.998733in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.998733in}{2.874325in}}{\pgfqpoint{4.996538in}{2.879625in}}{\pgfqpoint{4.992631in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.988724in}{2.887438in}}{\pgfqpoint{4.983425in}{2.889633in}}{\pgfqpoint{4.977900in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.972375in}{2.889633in}}{\pgfqpoint{4.967075in}{2.887438in}}{\pgfqpoint{4.963169in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.959262in}{2.879625in}}{\pgfqpoint{4.957067in}{2.874325in}}{\pgfqpoint{4.957067in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.957067in}{2.863275in}}{\pgfqpoint{4.959262in}{2.857975in}}{\pgfqpoint{4.963169in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.967075in}{2.850162in}}{\pgfqpoint{4.972375in}{2.847967in}}{\pgfqpoint{4.977900in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975289in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.980814in}{2.847967in}}{\pgfqpoint{4.986113in}{2.850162in}}{\pgfqpoint{4.990020in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.993927in}{2.857975in}}{\pgfqpoint{4.996122in}{2.863275in}}{\pgfqpoint{4.996122in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.996122in}{2.874325in}}{\pgfqpoint{4.993927in}{2.879625in}}{\pgfqpoint{4.990020in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.986113in}{2.887438in}}{\pgfqpoint{4.980814in}{2.889633in}}{\pgfqpoint{4.975289in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.969764in}{2.889633in}}{\pgfqpoint{4.964464in}{2.887438in}}{\pgfqpoint{4.960557in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.956651in}{2.879625in}}{\pgfqpoint{4.954455in}{2.874325in}}{\pgfqpoint{4.954455in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954455in}{2.863275in}}{\pgfqpoint{4.956651in}{2.857975in}}{\pgfqpoint{4.960557in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.964464in}{2.850162in}}{\pgfqpoint{4.969764in}{2.847967in}}{\pgfqpoint{4.975289in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944550in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.950075in}{2.847967in}}{\pgfqpoint{4.955374in}{2.850162in}}{\pgfqpoint{4.959281in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.963188in}{2.857975in}}{\pgfqpoint{4.965383in}{2.863275in}}{\pgfqpoint{4.965383in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.965383in}{2.874325in}}{\pgfqpoint{4.963188in}{2.879625in}}{\pgfqpoint{4.959281in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.955374in}{2.887438in}}{\pgfqpoint{4.950075in}{2.889633in}}{\pgfqpoint{4.944550in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.939025in}{2.889633in}}{\pgfqpoint{4.933725in}{2.887438in}}{\pgfqpoint{4.929818in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.925912in}{2.879625in}}{\pgfqpoint{4.923717in}{2.874325in}}{\pgfqpoint{4.923717in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.923717in}{2.863275in}}{\pgfqpoint{4.925912in}{2.857975in}}{\pgfqpoint{4.929818in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.933725in}{2.850162in}}{\pgfqpoint{4.939025in}{2.847967in}}{\pgfqpoint{4.944550in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978504in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.984029in}{2.847967in}}{\pgfqpoint{4.989329in}{2.850162in}}{\pgfqpoint{4.993236in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.997143in}{2.857975in}}{\pgfqpoint{4.999338in}{2.863275in}}{\pgfqpoint{4.999338in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.999338in}{2.874325in}}{\pgfqpoint{4.997143in}{2.879625in}}{\pgfqpoint{4.993236in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.989329in}{2.887438in}}{\pgfqpoint{4.984029in}{2.889633in}}{\pgfqpoint{4.978504in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.972979in}{2.889633in}}{\pgfqpoint{4.967680in}{2.887438in}}{\pgfqpoint{4.963773in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.959866in}{2.879625in}}{\pgfqpoint{4.957671in}{2.874325in}}{\pgfqpoint{4.957671in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.957671in}{2.863275in}}{\pgfqpoint{4.959866in}{2.857975in}}{\pgfqpoint{4.963773in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.967680in}{2.850162in}}{\pgfqpoint{4.972979in}{2.847967in}}{\pgfqpoint{4.978504in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971017in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.976543in}{2.847967in}}{\pgfqpoint{4.981842in}{2.850162in}}{\pgfqpoint{4.985749in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.989656in}{2.857975in}}{\pgfqpoint{4.991851in}{2.863275in}}{\pgfqpoint{4.991851in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.991851in}{2.874325in}}{\pgfqpoint{4.989656in}{2.879625in}}{\pgfqpoint{4.985749in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.981842in}{2.887438in}}{\pgfqpoint{4.976543in}{2.889633in}}{\pgfqpoint{4.971017in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.965492in}{2.889633in}}{\pgfqpoint{4.960193in}{2.887438in}}{\pgfqpoint{4.956286in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.952379in}{2.879625in}}{\pgfqpoint{4.950184in}{2.874325in}}{\pgfqpoint{4.950184in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.950184in}{2.863275in}}{\pgfqpoint{4.952379in}{2.857975in}}{\pgfqpoint{4.956286in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.960193in}{2.850162in}}{\pgfqpoint{4.965492in}{2.847967in}}{\pgfqpoint{4.971017in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970306in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.975832in}{2.847967in}}{\pgfqpoint{4.981131in}{2.850162in}}{\pgfqpoint{4.985038in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.988945in}{2.857975in}}{\pgfqpoint{4.991140in}{2.863275in}}{\pgfqpoint{4.991140in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.991140in}{2.874325in}}{\pgfqpoint{4.988945in}{2.879625in}}{\pgfqpoint{4.985038in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.981131in}{2.887438in}}{\pgfqpoint{4.975832in}{2.889633in}}{\pgfqpoint{4.970306in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.964781in}{2.889633in}}{\pgfqpoint{4.959482in}{2.887438in}}{\pgfqpoint{4.955575in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.951668in}{2.879625in}}{\pgfqpoint{4.949473in}{2.874325in}}{\pgfqpoint{4.949473in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.949473in}{2.863275in}}{\pgfqpoint{4.951668in}{2.857975in}}{\pgfqpoint{4.955575in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.959482in}{2.850162in}}{\pgfqpoint{4.964781in}{2.847967in}}{\pgfqpoint{4.970306in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984744in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.990270in}{2.847967in}}{\pgfqpoint{4.995569in}{2.850162in}}{\pgfqpoint{4.999476in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.003383in}{2.857975in}}{\pgfqpoint{5.005578in}{2.863275in}}{\pgfqpoint{5.005578in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.005578in}{2.874325in}}{\pgfqpoint{5.003383in}{2.879625in}}{\pgfqpoint{4.999476in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.995569in}{2.887438in}}{\pgfqpoint{4.990270in}{2.889633in}}{\pgfqpoint{4.984744in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.979219in}{2.889633in}}{\pgfqpoint{4.973920in}{2.887438in}}{\pgfqpoint{4.970013in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.966106in}{2.879625in}}{\pgfqpoint{4.963911in}{2.874325in}}{\pgfqpoint{4.963911in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.963911in}{2.863275in}}{\pgfqpoint{4.966106in}{2.857975in}}{\pgfqpoint{4.970013in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.973920in}{2.850162in}}{\pgfqpoint{4.979219in}{2.847967in}}{\pgfqpoint{4.984744in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986136in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.991662in}{2.847967in}}{\pgfqpoint{4.996961in}{2.850162in}}{\pgfqpoint{5.000868in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.004775in}{2.857975in}}{\pgfqpoint{5.006970in}{2.863275in}}{\pgfqpoint{5.006970in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.006970in}{2.874325in}}{\pgfqpoint{5.004775in}{2.879625in}}{\pgfqpoint{5.000868in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.996961in}{2.887438in}}{\pgfqpoint{4.991662in}{2.889633in}}{\pgfqpoint{4.986136in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.980611in}{2.889633in}}{\pgfqpoint{4.975312in}{2.887438in}}{\pgfqpoint{4.971405in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.967498in}{2.879625in}}{\pgfqpoint{4.965303in}{2.874325in}}{\pgfqpoint{4.965303in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.965303in}{2.863275in}}{\pgfqpoint{4.967498in}{2.857975in}}{\pgfqpoint{4.971405in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.975312in}{2.850162in}}{\pgfqpoint{4.980611in}{2.847967in}}{\pgfqpoint{4.986136in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987751in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.993276in}{2.847967in}}{\pgfqpoint{4.998576in}{2.850162in}}{\pgfqpoint{5.002482in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.006389in}{2.857975in}}{\pgfqpoint{5.008584in}{2.863275in}}{\pgfqpoint{5.008584in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.008584in}{2.874325in}}{\pgfqpoint{5.006389in}{2.879625in}}{\pgfqpoint{5.002482in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.998576in}{2.887438in}}{\pgfqpoint{4.993276in}{2.889633in}}{\pgfqpoint{4.987751in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.982226in}{2.889633in}}{\pgfqpoint{4.976926in}{2.887438in}}{\pgfqpoint{4.973020in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.969113in}{2.879625in}}{\pgfqpoint{4.966918in}{2.874325in}}{\pgfqpoint{4.966918in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.966918in}{2.863275in}}{\pgfqpoint{4.969113in}{2.857975in}}{\pgfqpoint{4.973020in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.976926in}{2.850162in}}{\pgfqpoint{4.982226in}{2.847967in}}{\pgfqpoint{4.987751in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979686in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.985211in}{2.847967in}}{\pgfqpoint{4.990510in}{2.850162in}}{\pgfqpoint{4.994417in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.998324in}{2.857975in}}{\pgfqpoint{5.000519in}{2.863275in}}{\pgfqpoint{5.000519in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.000519in}{2.874325in}}{\pgfqpoint{4.998324in}{2.879625in}}{\pgfqpoint{4.994417in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.990510in}{2.887438in}}{\pgfqpoint{4.985211in}{2.889633in}}{\pgfqpoint{4.979686in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.974160in}{2.889633in}}{\pgfqpoint{4.968861in}{2.887438in}}{\pgfqpoint{4.964954in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.961047in}{2.879625in}}{\pgfqpoint{4.958852in}{2.874325in}}{\pgfqpoint{4.958852in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.958852in}{2.863275in}}{\pgfqpoint{4.961047in}{2.857975in}}{\pgfqpoint{4.964954in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.968861in}{2.850162in}}{\pgfqpoint{4.974160in}{2.847967in}}{\pgfqpoint{4.979686in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963963in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.969488in}{2.847967in}}{\pgfqpoint{4.974787in}{2.850162in}}{\pgfqpoint{4.978694in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.982601in}{2.857975in}}{\pgfqpoint{4.984796in}{2.863275in}}{\pgfqpoint{4.984796in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.984796in}{2.874325in}}{\pgfqpoint{4.982601in}{2.879625in}}{\pgfqpoint{4.978694in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.974787in}{2.887438in}}{\pgfqpoint{4.969488in}{2.889633in}}{\pgfqpoint{4.963963in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.958438in}{2.889633in}}{\pgfqpoint{4.953138in}{2.887438in}}{\pgfqpoint{4.949231in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.945324in}{2.879625in}}{\pgfqpoint{4.943129in}{2.874325in}}{\pgfqpoint{4.943129in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.943129in}{2.863275in}}{\pgfqpoint{4.945324in}{2.857975in}}{\pgfqpoint{4.949231in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.953138in}{2.850162in}}{\pgfqpoint{4.958438in}{2.847967in}}{\pgfqpoint{4.963963in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958880in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.964405in}{2.847967in}}{\pgfqpoint{4.969704in}{2.850162in}}{\pgfqpoint{4.973611in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.977518in}{2.857975in}}{\pgfqpoint{4.979713in}{2.863275in}}{\pgfqpoint{4.979713in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.979713in}{2.874325in}}{\pgfqpoint{4.977518in}{2.879625in}}{\pgfqpoint{4.973611in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.969704in}{2.887438in}}{\pgfqpoint{4.964405in}{2.889633in}}{\pgfqpoint{4.958880in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.953355in}{2.889633in}}{\pgfqpoint{4.948055in}{2.887438in}}{\pgfqpoint{4.944148in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.940242in}{2.879625in}}{\pgfqpoint{4.938046in}{2.874325in}}{\pgfqpoint{4.938046in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.938046in}{2.863275in}}{\pgfqpoint{4.940242in}{2.857975in}}{\pgfqpoint{4.944148in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.948055in}{2.850162in}}{\pgfqpoint{4.953355in}{2.847967in}}{\pgfqpoint{4.958880in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954192in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.959717in}{2.847967in}}{\pgfqpoint{4.965017in}{2.850162in}}{\pgfqpoint{4.968924in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.972831in}{2.857975in}}{\pgfqpoint{4.975026in}{2.863275in}}{\pgfqpoint{4.975026in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.975026in}{2.874325in}}{\pgfqpoint{4.972831in}{2.879625in}}{\pgfqpoint{4.968924in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.965017in}{2.887438in}}{\pgfqpoint{4.959717in}{2.889633in}}{\pgfqpoint{4.954192in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.948667in}{2.889633in}}{\pgfqpoint{4.943368in}{2.887438in}}{\pgfqpoint{4.939461in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.935554in}{2.879625in}}{\pgfqpoint{4.933359in}{2.874325in}}{\pgfqpoint{4.933359in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.933359in}{2.863275in}}{\pgfqpoint{4.935554in}{2.857975in}}{\pgfqpoint{4.939461in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.943368in}{2.850162in}}{\pgfqpoint{4.948667in}{2.847967in}}{\pgfqpoint{4.954192in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961387in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.966912in}{2.847967in}}{\pgfqpoint{4.972211in}{2.850162in}}{\pgfqpoint{4.976118in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.980025in}{2.857975in}}{\pgfqpoint{4.982220in}{2.863275in}}{\pgfqpoint{4.982220in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.982220in}{2.874325in}}{\pgfqpoint{4.980025in}{2.879625in}}{\pgfqpoint{4.976118in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.972211in}{2.887438in}}{\pgfqpoint{4.966912in}{2.889633in}}{\pgfqpoint{4.961387in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.955862in}{2.889633in}}{\pgfqpoint{4.950562in}{2.887438in}}{\pgfqpoint{4.946655in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.942749in}{2.879625in}}{\pgfqpoint{4.940554in}{2.874325in}}{\pgfqpoint{4.940554in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.940554in}{2.863275in}}{\pgfqpoint{4.942749in}{2.857975in}}{\pgfqpoint{4.946655in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.950562in}{2.850162in}}{\pgfqpoint{4.955862in}{2.847967in}}{\pgfqpoint{4.961387in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979856in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.985381in}{2.847967in}}{\pgfqpoint{4.990681in}{2.850162in}}{\pgfqpoint{4.994588in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.998495in}{2.857975in}}{\pgfqpoint{5.000690in}{2.863275in}}{\pgfqpoint{5.000690in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.000690in}{2.874325in}}{\pgfqpoint{4.998495in}{2.879625in}}{\pgfqpoint{4.994588in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.990681in}{2.887438in}}{\pgfqpoint{4.985381in}{2.889633in}}{\pgfqpoint{4.979856in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.974331in}{2.889633in}}{\pgfqpoint{4.969032in}{2.887438in}}{\pgfqpoint{4.965125in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.961218in}{2.879625in}}{\pgfqpoint{4.959023in}{2.874325in}}{\pgfqpoint{4.959023in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.959023in}{2.863275in}}{\pgfqpoint{4.961218in}{2.857975in}}{\pgfqpoint{4.965125in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.969032in}{2.850162in}}{\pgfqpoint{4.974331in}{2.847967in}}{\pgfqpoint{4.979856in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958653in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.964178in}{2.847967in}}{\pgfqpoint{4.969477in}{2.850162in}}{\pgfqpoint{4.973384in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.977291in}{2.857975in}}{\pgfqpoint{4.979486in}{2.863275in}}{\pgfqpoint{4.979486in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.979486in}{2.874325in}}{\pgfqpoint{4.977291in}{2.879625in}}{\pgfqpoint{4.973384in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.969477in}{2.887438in}}{\pgfqpoint{4.964178in}{2.889633in}}{\pgfqpoint{4.958653in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.953127in}{2.889633in}}{\pgfqpoint{4.947828in}{2.887438in}}{\pgfqpoint{4.943921in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.940014in}{2.879625in}}{\pgfqpoint{4.937819in}{2.874325in}}{\pgfqpoint{4.937819in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.937819in}{2.863275in}}{\pgfqpoint{4.940014in}{2.857975in}}{\pgfqpoint{4.943921in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.947828in}{2.850162in}}{\pgfqpoint{4.953127in}{2.847967in}}{\pgfqpoint{4.958653in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967577in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.973102in}{2.847967in}}{\pgfqpoint{4.978401in}{2.850162in}}{\pgfqpoint{4.982308in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.986215in}{2.857975in}}{\pgfqpoint{4.988410in}{2.863275in}}{\pgfqpoint{4.988410in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.988410in}{2.874325in}}{\pgfqpoint{4.986215in}{2.879625in}}{\pgfqpoint{4.982308in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.978401in}{2.887438in}}{\pgfqpoint{4.973102in}{2.889633in}}{\pgfqpoint{4.967577in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.962052in}{2.889633in}}{\pgfqpoint{4.956752in}{2.887438in}}{\pgfqpoint{4.952845in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.948939in}{2.879625in}}{\pgfqpoint{4.946743in}{2.874325in}}{\pgfqpoint{4.946743in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.946743in}{2.863275in}}{\pgfqpoint{4.948939in}{2.857975in}}{\pgfqpoint{4.952845in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.956752in}{2.850162in}}{\pgfqpoint{4.962052in}{2.847967in}}{\pgfqpoint{4.967577in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941831in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.947356in}{2.847967in}}{\pgfqpoint{4.952656in}{2.850162in}}{\pgfqpoint{4.956562in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.960469in}{2.857975in}}{\pgfqpoint{4.962664in}{2.863275in}}{\pgfqpoint{4.962664in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.962664in}{2.874325in}}{\pgfqpoint{4.960469in}{2.879625in}}{\pgfqpoint{4.956562in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.952656in}{2.887438in}}{\pgfqpoint{4.947356in}{2.889633in}}{\pgfqpoint{4.941831in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.936306in}{2.889633in}}{\pgfqpoint{4.931006in}{2.887438in}}{\pgfqpoint{4.927100in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.923193in}{2.879625in}}{\pgfqpoint{4.920998in}{2.874325in}}{\pgfqpoint{4.920998in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.920998in}{2.863275in}}{\pgfqpoint{4.923193in}{2.857975in}}{\pgfqpoint{4.927100in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.931006in}{2.850162in}}{\pgfqpoint{4.936306in}{2.847967in}}{\pgfqpoint{4.941831in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982067in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.987592in}{2.847967in}}{\pgfqpoint{4.992891in}{2.850162in}}{\pgfqpoint{4.996798in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{5.000705in}{2.857975in}}{\pgfqpoint{5.002900in}{2.863275in}}{\pgfqpoint{5.002900in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{5.002900in}{2.874325in}}{\pgfqpoint{5.000705in}{2.879625in}}{\pgfqpoint{4.996798in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.992891in}{2.887438in}}{\pgfqpoint{4.987592in}{2.889633in}}{\pgfqpoint{4.982067in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.976542in}{2.889633in}}{\pgfqpoint{4.971242in}{2.887438in}}{\pgfqpoint{4.967335in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.963428in}{2.879625in}}{\pgfqpoint{4.961233in}{2.874325in}}{\pgfqpoint{4.961233in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.961233in}{2.863275in}}{\pgfqpoint{4.963428in}{2.857975in}}{\pgfqpoint{4.967335in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.971242in}{2.850162in}}{\pgfqpoint{4.976542in}{2.847967in}}{\pgfqpoint{4.982067in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957223in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.962748in}{2.847967in}}{\pgfqpoint{4.968047in}{2.850162in}}{\pgfqpoint{4.971954in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.975861in}{2.857975in}}{\pgfqpoint{4.978056in}{2.863275in}}{\pgfqpoint{4.978056in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.978056in}{2.874325in}}{\pgfqpoint{4.975861in}{2.879625in}}{\pgfqpoint{4.971954in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.968047in}{2.887438in}}{\pgfqpoint{4.962748in}{2.889633in}}{\pgfqpoint{4.957223in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.951698in}{2.889633in}}{\pgfqpoint{4.946398in}{2.887438in}}{\pgfqpoint{4.942491in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.938585in}{2.879625in}}{\pgfqpoint{4.936390in}{2.874325in}}{\pgfqpoint{4.936390in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.936390in}{2.863275in}}{\pgfqpoint{4.938585in}{2.857975in}}{\pgfqpoint{4.942491in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.946398in}{2.850162in}}{\pgfqpoint{4.951698in}{2.847967in}}{\pgfqpoint{4.957223in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956233in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.961758in}{2.847967in}}{\pgfqpoint{4.967057in}{2.850162in}}{\pgfqpoint{4.970964in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.974871in}{2.857975in}}{\pgfqpoint{4.977066in}{2.863275in}}{\pgfqpoint{4.977066in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.977066in}{2.874325in}}{\pgfqpoint{4.974871in}{2.879625in}}{\pgfqpoint{4.970964in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.967057in}{2.887438in}}{\pgfqpoint{4.961758in}{2.889633in}}{\pgfqpoint{4.956233in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.950708in}{2.889633in}}{\pgfqpoint{4.945408in}{2.887438in}}{\pgfqpoint{4.941501in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.937595in}{2.879625in}}{\pgfqpoint{4.935399in}{2.874325in}}{\pgfqpoint{4.935399in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.935399in}{2.863275in}}{\pgfqpoint{4.937595in}{2.857975in}}{\pgfqpoint{4.941501in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.945408in}{2.850162in}}{\pgfqpoint{4.950708in}{2.847967in}}{\pgfqpoint{4.956233in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963134in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.968659in}{2.847967in}}{\pgfqpoint{4.973958in}{2.850162in}}{\pgfqpoint{4.977865in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.981772in}{2.857975in}}{\pgfqpoint{4.983967in}{2.863275in}}{\pgfqpoint{4.983967in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.983967in}{2.874325in}}{\pgfqpoint{4.981772in}{2.879625in}}{\pgfqpoint{4.977865in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.973958in}{2.887438in}}{\pgfqpoint{4.968659in}{2.889633in}}{\pgfqpoint{4.963134in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.957609in}{2.889633in}}{\pgfqpoint{4.952309in}{2.887438in}}{\pgfqpoint{4.948402in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944496in}{2.879625in}}{\pgfqpoint{4.942301in}{2.874325in}}{\pgfqpoint{4.942301in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.942301in}{2.863275in}}{\pgfqpoint{4.944496in}{2.857975in}}{\pgfqpoint{4.948402in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.952309in}{2.850162in}}{\pgfqpoint{4.957609in}{2.847967in}}{\pgfqpoint{4.963134in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948622in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.954147in}{2.847967in}}{\pgfqpoint{4.959447in}{2.850162in}}{\pgfqpoint{4.963354in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.967260in}{2.857975in}}{\pgfqpoint{4.969455in}{2.863275in}}{\pgfqpoint{4.969455in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.969455in}{2.874325in}}{\pgfqpoint{4.967260in}{2.879625in}}{\pgfqpoint{4.963354in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.959447in}{2.887438in}}{\pgfqpoint{4.954147in}{2.889633in}}{\pgfqpoint{4.948622in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.943097in}{2.889633in}}{\pgfqpoint{4.937798in}{2.887438in}}{\pgfqpoint{4.933891in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.929984in}{2.879625in}}{\pgfqpoint{4.927789in}{2.874325in}}{\pgfqpoint{4.927789in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.927789in}{2.863275in}}{\pgfqpoint{4.929984in}{2.857975in}}{\pgfqpoint{4.933891in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.937798in}{2.850162in}}{\pgfqpoint{4.943097in}{2.847967in}}{\pgfqpoint{4.948622in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938306in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.943831in}{2.847967in}}{\pgfqpoint{4.949130in}{2.850162in}}{\pgfqpoint{4.953037in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.956944in}{2.857975in}}{\pgfqpoint{4.959139in}{2.863275in}}{\pgfqpoint{4.959139in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.959139in}{2.874325in}}{\pgfqpoint{4.956944in}{2.879625in}}{\pgfqpoint{4.953037in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.949130in}{2.887438in}}{\pgfqpoint{4.943831in}{2.889633in}}{\pgfqpoint{4.938306in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.932781in}{2.889633in}}{\pgfqpoint{4.927481in}{2.887438in}}{\pgfqpoint{4.923574in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.919668in}{2.879625in}}{\pgfqpoint{4.917473in}{2.874325in}}{\pgfqpoint{4.917473in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.917473in}{2.863275in}}{\pgfqpoint{4.919668in}{2.857975in}}{\pgfqpoint{4.923574in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.927481in}{2.850162in}}{\pgfqpoint{4.932781in}{2.847967in}}{\pgfqpoint{4.938306in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964857in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.970382in}{2.847967in}}{\pgfqpoint{4.975681in}{2.850162in}}{\pgfqpoint{4.979588in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.983495in}{2.857975in}}{\pgfqpoint{4.985690in}{2.863275in}}{\pgfqpoint{4.985690in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.985690in}{2.874325in}}{\pgfqpoint{4.983495in}{2.879625in}}{\pgfqpoint{4.979588in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.975681in}{2.887438in}}{\pgfqpoint{4.970382in}{2.889633in}}{\pgfqpoint{4.964857in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.959331in}{2.889633in}}{\pgfqpoint{4.954032in}{2.887438in}}{\pgfqpoint{4.950125in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.946218in}{2.879625in}}{\pgfqpoint{4.944023in}{2.874325in}}{\pgfqpoint{4.944023in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.944023in}{2.863275in}}{\pgfqpoint{4.946218in}{2.857975in}}{\pgfqpoint{4.950125in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.954032in}{2.850162in}}{\pgfqpoint{4.959331in}{2.847967in}}{\pgfqpoint{4.964857in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970779in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.976304in}{2.847967in}}{\pgfqpoint{4.981603in}{2.850162in}}{\pgfqpoint{4.985510in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.989417in}{2.857975in}}{\pgfqpoint{4.991612in}{2.863275in}}{\pgfqpoint{4.991612in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.991612in}{2.874325in}}{\pgfqpoint{4.989417in}{2.879625in}}{\pgfqpoint{4.985510in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.981603in}{2.887438in}}{\pgfqpoint{4.976304in}{2.889633in}}{\pgfqpoint{4.970779in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.965254in}{2.889633in}}{\pgfqpoint{4.959954in}{2.887438in}}{\pgfqpoint{4.956047in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.952141in}{2.879625in}}{\pgfqpoint{4.949945in}{2.874325in}}{\pgfqpoint{4.949945in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.949945in}{2.863275in}}{\pgfqpoint{4.952141in}{2.857975in}}{\pgfqpoint{4.956047in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.959954in}{2.850162in}}{\pgfqpoint{4.965254in}{2.847967in}}{\pgfqpoint{4.970779in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941965in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.947490in}{2.847967in}}{\pgfqpoint{4.952789in}{2.850162in}}{\pgfqpoint{4.956696in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.960603in}{2.857975in}}{\pgfqpoint{4.962798in}{2.863275in}}{\pgfqpoint{4.962798in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.962798in}{2.874325in}}{\pgfqpoint{4.960603in}{2.879625in}}{\pgfqpoint{4.956696in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.952789in}{2.887438in}}{\pgfqpoint{4.947490in}{2.889633in}}{\pgfqpoint{4.941965in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.936440in}{2.889633in}}{\pgfqpoint{4.931140in}{2.887438in}}{\pgfqpoint{4.927233in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.923327in}{2.879625in}}{\pgfqpoint{4.921132in}{2.874325in}}{\pgfqpoint{4.921132in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.921132in}{2.863275in}}{\pgfqpoint{4.923327in}{2.857975in}}{\pgfqpoint{4.927233in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.931140in}{2.850162in}}{\pgfqpoint{4.936440in}{2.847967in}}{\pgfqpoint{4.941965in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961320in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.966845in}{2.847967in}}{\pgfqpoint{4.972145in}{2.850162in}}{\pgfqpoint{4.976052in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.979958in}{2.857975in}}{\pgfqpoint{4.982154in}{2.863275in}}{\pgfqpoint{4.982154in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.982154in}{2.874325in}}{\pgfqpoint{4.979958in}{2.879625in}}{\pgfqpoint{4.976052in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.972145in}{2.887438in}}{\pgfqpoint{4.966845in}{2.889633in}}{\pgfqpoint{4.961320in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.955795in}{2.889633in}}{\pgfqpoint{4.950496in}{2.887438in}}{\pgfqpoint{4.946589in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.942682in}{2.879625in}}{\pgfqpoint{4.940487in}{2.874325in}}{\pgfqpoint{4.940487in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.940487in}{2.863275in}}{\pgfqpoint{4.942682in}{2.857975in}}{\pgfqpoint{4.946589in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.950496in}{2.850162in}}{\pgfqpoint{4.955795in}{2.847967in}}{\pgfqpoint{4.961320in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963514in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.969039in}{2.847967in}}{\pgfqpoint{4.974339in}{2.850162in}}{\pgfqpoint{4.978246in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.982153in}{2.857975in}}{\pgfqpoint{4.984348in}{2.863275in}}{\pgfqpoint{4.984348in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.984348in}{2.874325in}}{\pgfqpoint{4.982153in}{2.879625in}}{\pgfqpoint{4.978246in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.974339in}{2.887438in}}{\pgfqpoint{4.969039in}{2.889633in}}{\pgfqpoint{4.963514in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.957989in}{2.889633in}}{\pgfqpoint{4.952690in}{2.887438in}}{\pgfqpoint{4.948783in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944876in}{2.879625in}}{\pgfqpoint{4.942681in}{2.874325in}}{\pgfqpoint{4.942681in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.942681in}{2.863275in}}{\pgfqpoint{4.944876in}{2.857975in}}{\pgfqpoint{4.948783in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.952690in}{2.850162in}}{\pgfqpoint{4.957989in}{2.847967in}}{\pgfqpoint{4.963514in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947530in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.953056in}{2.847967in}}{\pgfqpoint{4.958355in}{2.850162in}}{\pgfqpoint{4.962262in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.966169in}{2.857975in}}{\pgfqpoint{4.968364in}{2.863275in}}{\pgfqpoint{4.968364in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.968364in}{2.874325in}}{\pgfqpoint{4.966169in}{2.879625in}}{\pgfqpoint{4.962262in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.958355in}{2.887438in}}{\pgfqpoint{4.953056in}{2.889633in}}{\pgfqpoint{4.947530in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.942005in}{2.889633in}}{\pgfqpoint{4.936706in}{2.887438in}}{\pgfqpoint{4.932799in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.928892in}{2.879625in}}{\pgfqpoint{4.926697in}{2.874325in}}{\pgfqpoint{4.926697in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.926697in}{2.863275in}}{\pgfqpoint{4.928892in}{2.857975in}}{\pgfqpoint{4.932799in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.936706in}{2.850162in}}{\pgfqpoint{4.942005in}{2.847967in}}{\pgfqpoint{4.947530in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939700in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.945225in}{2.847967in}}{\pgfqpoint{4.950525in}{2.850162in}}{\pgfqpoint{4.954432in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.958339in}{2.857975in}}{\pgfqpoint{4.960534in}{2.863275in}}{\pgfqpoint{4.960534in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.960534in}{2.874325in}}{\pgfqpoint{4.958339in}{2.879625in}}{\pgfqpoint{4.954432in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.950525in}{2.887438in}}{\pgfqpoint{4.945225in}{2.889633in}}{\pgfqpoint{4.939700in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.934175in}{2.889633in}}{\pgfqpoint{4.928876in}{2.887438in}}{\pgfqpoint{4.924969in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.921062in}{2.879625in}}{\pgfqpoint{4.918867in}{2.874325in}}{\pgfqpoint{4.918867in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.918867in}{2.863275in}}{\pgfqpoint{4.921062in}{2.857975in}}{\pgfqpoint{4.924969in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.928876in}{2.850162in}}{\pgfqpoint{4.934175in}{2.847967in}}{\pgfqpoint{4.939700in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949948in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.955473in}{2.847967in}}{\pgfqpoint{4.960773in}{2.850162in}}{\pgfqpoint{4.964679in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.968586in}{2.857975in}}{\pgfqpoint{4.970781in}{2.863275in}}{\pgfqpoint{4.970781in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.970781in}{2.874325in}}{\pgfqpoint{4.968586in}{2.879625in}}{\pgfqpoint{4.964679in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.960773in}{2.887438in}}{\pgfqpoint{4.955473in}{2.889633in}}{\pgfqpoint{4.949948in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.944423in}{2.889633in}}{\pgfqpoint{4.939123in}{2.887438in}}{\pgfqpoint{4.935217in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.931310in}{2.879625in}}{\pgfqpoint{4.929115in}{2.874325in}}{\pgfqpoint{4.929115in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.929115in}{2.863275in}}{\pgfqpoint{4.931310in}{2.857975in}}{\pgfqpoint{4.935217in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.939123in}{2.850162in}}{\pgfqpoint{4.944423in}{2.847967in}}{\pgfqpoint{4.949948in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963596in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.969121in}{2.847967in}}{\pgfqpoint{4.974421in}{2.850162in}}{\pgfqpoint{4.978328in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.982234in}{2.857975in}}{\pgfqpoint{4.984430in}{2.863275in}}{\pgfqpoint{4.984430in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.984430in}{2.874325in}}{\pgfqpoint{4.982234in}{2.879625in}}{\pgfqpoint{4.978328in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.974421in}{2.887438in}}{\pgfqpoint{4.969121in}{2.889633in}}{\pgfqpoint{4.963596in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.958071in}{2.889633in}}{\pgfqpoint{4.952772in}{2.887438in}}{\pgfqpoint{4.948865in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944958in}{2.879625in}}{\pgfqpoint{4.942763in}{2.874325in}}{\pgfqpoint{4.942763in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.942763in}{2.863275in}}{\pgfqpoint{4.944958in}{2.857975in}}{\pgfqpoint{4.948865in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.952772in}{2.850162in}}{\pgfqpoint{4.958071in}{2.847967in}}{\pgfqpoint{4.963596in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973753in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.979278in}{2.847967in}}{\pgfqpoint{4.984577in}{2.850162in}}{\pgfqpoint{4.988484in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.992391in}{2.857975in}}{\pgfqpoint{4.994586in}{2.863275in}}{\pgfqpoint{4.994586in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.994586in}{2.874325in}}{\pgfqpoint{4.992391in}{2.879625in}}{\pgfqpoint{4.988484in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.984577in}{2.887438in}}{\pgfqpoint{4.979278in}{2.889633in}}{\pgfqpoint{4.973753in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.968228in}{2.889633in}}{\pgfqpoint{4.962928in}{2.887438in}}{\pgfqpoint{4.959021in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.955115in}{2.879625in}}{\pgfqpoint{4.952919in}{2.874325in}}{\pgfqpoint{4.952919in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.952919in}{2.863275in}}{\pgfqpoint{4.955115in}{2.857975in}}{\pgfqpoint{4.959021in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.962928in}{2.850162in}}{\pgfqpoint{4.968228in}{2.847967in}}{\pgfqpoint{4.973753in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957965in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.963490in}{2.847967in}}{\pgfqpoint{4.968790in}{2.850162in}}{\pgfqpoint{4.972697in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.976603in}{2.857975in}}{\pgfqpoint{4.978799in}{2.863275in}}{\pgfqpoint{4.978799in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.978799in}{2.874325in}}{\pgfqpoint{4.976603in}{2.879625in}}{\pgfqpoint{4.972697in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.968790in}{2.887438in}}{\pgfqpoint{4.963490in}{2.889633in}}{\pgfqpoint{4.957965in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.952440in}{2.889633in}}{\pgfqpoint{4.947141in}{2.887438in}}{\pgfqpoint{4.943234in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.939327in}{2.879625in}}{\pgfqpoint{4.937132in}{2.874325in}}{\pgfqpoint{4.937132in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.937132in}{2.863275in}}{\pgfqpoint{4.939327in}{2.857975in}}{\pgfqpoint{4.943234in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.947141in}{2.850162in}}{\pgfqpoint{4.952440in}{2.847967in}}{\pgfqpoint{4.957965in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964601in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.970126in}{2.847967in}}{\pgfqpoint{4.975425in}{2.850162in}}{\pgfqpoint{4.979332in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.983239in}{2.857975in}}{\pgfqpoint{4.985434in}{2.863275in}}{\pgfqpoint{4.985434in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.985434in}{2.874325in}}{\pgfqpoint{4.983239in}{2.879625in}}{\pgfqpoint{4.979332in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.975425in}{2.887438in}}{\pgfqpoint{4.970126in}{2.889633in}}{\pgfqpoint{4.964601in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.959076in}{2.889633in}}{\pgfqpoint{4.953776in}{2.887438in}}{\pgfqpoint{4.949869in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.945963in}{2.879625in}}{\pgfqpoint{4.943768in}{2.874325in}}{\pgfqpoint{4.943768in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.943768in}{2.863275in}}{\pgfqpoint{4.945963in}{2.857975in}}{\pgfqpoint{4.949869in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.953776in}{2.850162in}}{\pgfqpoint{4.959076in}{2.847967in}}{\pgfqpoint{4.964601in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957836in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.963361in}{2.847967in}}{\pgfqpoint{4.968660in}{2.850162in}}{\pgfqpoint{4.972567in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.976474in}{2.857975in}}{\pgfqpoint{4.978669in}{2.863275in}}{\pgfqpoint{4.978669in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.978669in}{2.874325in}}{\pgfqpoint{4.976474in}{2.879625in}}{\pgfqpoint{4.972567in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.968660in}{2.887438in}}{\pgfqpoint{4.963361in}{2.889633in}}{\pgfqpoint{4.957836in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.952310in}{2.889633in}}{\pgfqpoint{4.947011in}{2.887438in}}{\pgfqpoint{4.943104in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.939197in}{2.879625in}}{\pgfqpoint{4.937002in}{2.874325in}}{\pgfqpoint{4.937002in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.937002in}{2.863275in}}{\pgfqpoint{4.939197in}{2.857975in}}{\pgfqpoint{4.943104in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.947011in}{2.850162in}}{\pgfqpoint{4.952310in}{2.847967in}}{\pgfqpoint{4.957836in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978644in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.984169in}{2.847967in}}{\pgfqpoint{4.989469in}{2.850162in}}{\pgfqpoint{4.993375in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.997282in}{2.857975in}}{\pgfqpoint{4.999477in}{2.863275in}}{\pgfqpoint{4.999477in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.999477in}{2.874325in}}{\pgfqpoint{4.997282in}{2.879625in}}{\pgfqpoint{4.993375in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.989469in}{2.887438in}}{\pgfqpoint{4.984169in}{2.889633in}}{\pgfqpoint{4.978644in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.973119in}{2.889633in}}{\pgfqpoint{4.967820in}{2.887438in}}{\pgfqpoint{4.963913in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.960006in}{2.879625in}}{\pgfqpoint{4.957811in}{2.874325in}}{\pgfqpoint{4.957811in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.957811in}{2.863275in}}{\pgfqpoint{4.960006in}{2.857975in}}{\pgfqpoint{4.963913in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.967820in}{2.850162in}}{\pgfqpoint{4.973119in}{2.847967in}}{\pgfqpoint{4.978644in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966097in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.971622in}{2.847967in}}{\pgfqpoint{4.976922in}{2.850162in}}{\pgfqpoint{4.980829in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.984735in}{2.857975in}}{\pgfqpoint{4.986931in}{2.863275in}}{\pgfqpoint{4.986931in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.986931in}{2.874325in}}{\pgfqpoint{4.984735in}{2.879625in}}{\pgfqpoint{4.980829in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.976922in}{2.887438in}}{\pgfqpoint{4.971622in}{2.889633in}}{\pgfqpoint{4.966097in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.960572in}{2.889633in}}{\pgfqpoint{4.955273in}{2.887438in}}{\pgfqpoint{4.951366in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.947459in}{2.879625in}}{\pgfqpoint{4.945264in}{2.874325in}}{\pgfqpoint{4.945264in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.945264in}{2.863275in}}{\pgfqpoint{4.947459in}{2.857975in}}{\pgfqpoint{4.951366in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.955273in}{2.850162in}}{\pgfqpoint{4.960572in}{2.847967in}}{\pgfqpoint{4.966097in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967289in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.972814in}{2.847967in}}{\pgfqpoint{4.978114in}{2.850162in}}{\pgfqpoint{4.982020in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.985927in}{2.857975in}}{\pgfqpoint{4.988122in}{2.863275in}}{\pgfqpoint{4.988122in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.988122in}{2.874325in}}{\pgfqpoint{4.985927in}{2.879625in}}{\pgfqpoint{4.982020in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.978114in}{2.887438in}}{\pgfqpoint{4.972814in}{2.889633in}}{\pgfqpoint{4.967289in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.961764in}{2.889633in}}{\pgfqpoint{4.956464in}{2.887438in}}{\pgfqpoint{4.952558in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.948651in}{2.879625in}}{\pgfqpoint{4.946456in}{2.874325in}}{\pgfqpoint{4.946456in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.946456in}{2.863275in}}{\pgfqpoint{4.948651in}{2.857975in}}{\pgfqpoint{4.952558in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.956464in}{2.850162in}}{\pgfqpoint{4.961764in}{2.847967in}}{\pgfqpoint{4.967289in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978329in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.983854in}{2.847967in}}{\pgfqpoint{4.989154in}{2.850162in}}{\pgfqpoint{4.993060in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.996967in}{2.857975in}}{\pgfqpoint{4.999162in}{2.863275in}}{\pgfqpoint{4.999162in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.999162in}{2.874325in}}{\pgfqpoint{4.996967in}{2.879625in}}{\pgfqpoint{4.993060in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.989154in}{2.887438in}}{\pgfqpoint{4.983854in}{2.889633in}}{\pgfqpoint{4.978329in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.972804in}{2.889633in}}{\pgfqpoint{4.967505in}{2.887438in}}{\pgfqpoint{4.963598in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.959691in}{2.879625in}}{\pgfqpoint{4.957496in}{2.874325in}}{\pgfqpoint{4.957496in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.957496in}{2.863275in}}{\pgfqpoint{4.959691in}{2.857975in}}{\pgfqpoint{4.963598in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.967505in}{2.850162in}}{\pgfqpoint{4.972804in}{2.847967in}}{\pgfqpoint{4.978329in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955426in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.960951in}{2.847967in}}{\pgfqpoint{4.966250in}{2.850162in}}{\pgfqpoint{4.970157in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.974064in}{2.857975in}}{\pgfqpoint{4.976259in}{2.863275in}}{\pgfqpoint{4.976259in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.976259in}{2.874325in}}{\pgfqpoint{4.974064in}{2.879625in}}{\pgfqpoint{4.970157in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.966250in}{2.887438in}}{\pgfqpoint{4.960951in}{2.889633in}}{\pgfqpoint{4.955426in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.949901in}{2.889633in}}{\pgfqpoint{4.944601in}{2.887438in}}{\pgfqpoint{4.940694in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.936787in}{2.879625in}}{\pgfqpoint{4.934592in}{2.874325in}}{\pgfqpoint{4.934592in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.934592in}{2.863275in}}{\pgfqpoint{4.936787in}{2.857975in}}{\pgfqpoint{4.940694in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.944601in}{2.850162in}}{\pgfqpoint{4.949901in}{2.847967in}}{\pgfqpoint{4.955426in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953037in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.958562in}{2.847967in}}{\pgfqpoint{4.963861in}{2.850162in}}{\pgfqpoint{4.967768in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.971675in}{2.857975in}}{\pgfqpoint{4.973870in}{2.863275in}}{\pgfqpoint{4.973870in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.973870in}{2.874325in}}{\pgfqpoint{4.971675in}{2.879625in}}{\pgfqpoint{4.967768in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.963861in}{2.887438in}}{\pgfqpoint{4.958562in}{2.889633in}}{\pgfqpoint{4.953037in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.947512in}{2.889633in}}{\pgfqpoint{4.942212in}{2.887438in}}{\pgfqpoint{4.938305in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.934399in}{2.879625in}}{\pgfqpoint{4.932204in}{2.874325in}}{\pgfqpoint{4.932204in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.932204in}{2.863275in}}{\pgfqpoint{4.934399in}{2.857975in}}{\pgfqpoint{4.938305in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.942212in}{2.850162in}}{\pgfqpoint{4.947512in}{2.847967in}}{\pgfqpoint{4.953037in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948715in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.954240in}{2.847967in}}{\pgfqpoint{4.959540in}{2.850162in}}{\pgfqpoint{4.963446in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.967353in}{2.857975in}}{\pgfqpoint{4.969548in}{2.863275in}}{\pgfqpoint{4.969548in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.969548in}{2.874325in}}{\pgfqpoint{4.967353in}{2.879625in}}{\pgfqpoint{4.963446in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.959540in}{2.887438in}}{\pgfqpoint{4.954240in}{2.889633in}}{\pgfqpoint{4.948715in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.943190in}{2.889633in}}{\pgfqpoint{4.937891in}{2.887438in}}{\pgfqpoint{4.933984in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.930077in}{2.879625in}}{\pgfqpoint{4.927882in}{2.874325in}}{\pgfqpoint{4.927882in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.927882in}{2.863275in}}{\pgfqpoint{4.930077in}{2.857975in}}{\pgfqpoint{4.933984in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.937891in}{2.850162in}}{\pgfqpoint{4.943190in}{2.847967in}}{\pgfqpoint{4.948715in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964245in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.969770in}{2.847967in}}{\pgfqpoint{4.975070in}{2.850162in}}{\pgfqpoint{4.978977in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.982883in}{2.857975in}}{\pgfqpoint{4.985079in}{2.863275in}}{\pgfqpoint{4.985079in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.985079in}{2.874325in}}{\pgfqpoint{4.982883in}{2.879625in}}{\pgfqpoint{4.978977in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.975070in}{2.887438in}}{\pgfqpoint{4.969770in}{2.889633in}}{\pgfqpoint{4.964245in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.958720in}{2.889633in}}{\pgfqpoint{4.953421in}{2.887438in}}{\pgfqpoint{4.949514in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.945607in}{2.879625in}}{\pgfqpoint{4.943412in}{2.874325in}}{\pgfqpoint{4.943412in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.943412in}{2.863275in}}{\pgfqpoint{4.945607in}{2.857975in}}{\pgfqpoint{4.949514in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.953421in}{2.850162in}}{\pgfqpoint{4.958720in}{2.847967in}}{\pgfqpoint{4.964245in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957289in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.962814in}{2.847967in}}{\pgfqpoint{4.968113in}{2.850162in}}{\pgfqpoint{4.972020in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.975927in}{2.857975in}}{\pgfqpoint{4.978122in}{2.863275in}}{\pgfqpoint{4.978122in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.978122in}{2.874325in}}{\pgfqpoint{4.975927in}{2.879625in}}{\pgfqpoint{4.972020in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.968113in}{2.887438in}}{\pgfqpoint{4.962814in}{2.889633in}}{\pgfqpoint{4.957289in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.951764in}{2.889633in}}{\pgfqpoint{4.946464in}{2.887438in}}{\pgfqpoint{4.942557in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.938650in}{2.879625in}}{\pgfqpoint{4.936455in}{2.874325in}}{\pgfqpoint{4.936455in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.936455in}{2.863275in}}{\pgfqpoint{4.938650in}{2.857975in}}{\pgfqpoint{4.942557in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.946464in}{2.850162in}}{\pgfqpoint{4.951764in}{2.847967in}}{\pgfqpoint{4.957289in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936704in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.942229in}{2.847967in}}{\pgfqpoint{4.947528in}{2.850162in}}{\pgfqpoint{4.951435in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.955342in}{2.857975in}}{\pgfqpoint{4.957537in}{2.863275in}}{\pgfqpoint{4.957537in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.957537in}{2.874325in}}{\pgfqpoint{4.955342in}{2.879625in}}{\pgfqpoint{4.951435in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.947528in}{2.887438in}}{\pgfqpoint{4.942229in}{2.889633in}}{\pgfqpoint{4.936704in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.931179in}{2.889633in}}{\pgfqpoint{4.925879in}{2.887438in}}{\pgfqpoint{4.921972in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.918066in}{2.879625in}}{\pgfqpoint{4.915870in}{2.874325in}}{\pgfqpoint{4.915870in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.915870in}{2.863275in}}{\pgfqpoint{4.918066in}{2.857975in}}{\pgfqpoint{4.921972in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.925879in}{2.850162in}}{\pgfqpoint{4.931179in}{2.847967in}}{\pgfqpoint{4.936704in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951325in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.956850in}{2.847967in}}{\pgfqpoint{4.962149in}{2.850162in}}{\pgfqpoint{4.966056in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.969963in}{2.857975in}}{\pgfqpoint{4.972158in}{2.863275in}}{\pgfqpoint{4.972158in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.972158in}{2.874325in}}{\pgfqpoint{4.969963in}{2.879625in}}{\pgfqpoint{4.966056in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.962149in}{2.887438in}}{\pgfqpoint{4.956850in}{2.889633in}}{\pgfqpoint{4.951325in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.945800in}{2.889633in}}{\pgfqpoint{4.940500in}{2.887438in}}{\pgfqpoint{4.936594in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.932687in}{2.879625in}}{\pgfqpoint{4.930492in}{2.874325in}}{\pgfqpoint{4.930492in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.930492in}{2.863275in}}{\pgfqpoint{4.932687in}{2.857975in}}{\pgfqpoint{4.936594in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.940500in}{2.850162in}}{\pgfqpoint{4.945800in}{2.847967in}}{\pgfqpoint{4.951325in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950810in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.956335in}{2.847967in}}{\pgfqpoint{4.961634in}{2.850162in}}{\pgfqpoint{4.965541in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.969448in}{2.857975in}}{\pgfqpoint{4.971643in}{2.863275in}}{\pgfqpoint{4.971643in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.971643in}{2.874325in}}{\pgfqpoint{4.969448in}{2.879625in}}{\pgfqpoint{4.965541in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.961634in}{2.887438in}}{\pgfqpoint{4.956335in}{2.889633in}}{\pgfqpoint{4.950810in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.945285in}{2.889633in}}{\pgfqpoint{4.939985in}{2.887438in}}{\pgfqpoint{4.936078in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.932172in}{2.879625in}}{\pgfqpoint{4.929976in}{2.874325in}}{\pgfqpoint{4.929976in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.929976in}{2.863275in}}{\pgfqpoint{4.932172in}{2.857975in}}{\pgfqpoint{4.936078in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.939985in}{2.850162in}}{\pgfqpoint{4.945285in}{2.847967in}}{\pgfqpoint{4.950810in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958194in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.963720in}{2.847967in}}{\pgfqpoint{4.969019in}{2.850162in}}{\pgfqpoint{4.972926in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.976833in}{2.857975in}}{\pgfqpoint{4.979028in}{2.863275in}}{\pgfqpoint{4.979028in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.979028in}{2.874325in}}{\pgfqpoint{4.976833in}{2.879625in}}{\pgfqpoint{4.972926in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.969019in}{2.887438in}}{\pgfqpoint{4.963720in}{2.889633in}}{\pgfqpoint{4.958194in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.952669in}{2.889633in}}{\pgfqpoint{4.947370in}{2.887438in}}{\pgfqpoint{4.943463in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.939556in}{2.879625in}}{\pgfqpoint{4.937361in}{2.874325in}}{\pgfqpoint{4.937361in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.937361in}{2.863275in}}{\pgfqpoint{4.939556in}{2.857975in}}{\pgfqpoint{4.943463in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.947370in}{2.850162in}}{\pgfqpoint{4.952669in}{2.847967in}}{\pgfqpoint{4.958194in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955293in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.960818in}{2.847967in}}{\pgfqpoint{4.966118in}{2.850162in}}{\pgfqpoint{4.970024in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.973931in}{2.857975in}}{\pgfqpoint{4.976126in}{2.863275in}}{\pgfqpoint{4.976126in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.976126in}{2.874325in}}{\pgfqpoint{4.973931in}{2.879625in}}{\pgfqpoint{4.970024in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.966118in}{2.887438in}}{\pgfqpoint{4.960818in}{2.889633in}}{\pgfqpoint{4.955293in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.949768in}{2.889633in}}{\pgfqpoint{4.944468in}{2.887438in}}{\pgfqpoint{4.940562in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.936655in}{2.879625in}}{\pgfqpoint{4.934460in}{2.874325in}}{\pgfqpoint{4.934460in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.934460in}{2.863275in}}{\pgfqpoint{4.936655in}{2.857975in}}{\pgfqpoint{4.940562in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.944468in}{2.850162in}}{\pgfqpoint{4.949768in}{2.847967in}}{\pgfqpoint{4.955293in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957007in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.962532in}{2.847967in}}{\pgfqpoint{4.967832in}{2.850162in}}{\pgfqpoint{4.971739in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.975646in}{2.857975in}}{\pgfqpoint{4.977841in}{2.863275in}}{\pgfqpoint{4.977841in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.977841in}{2.874325in}}{\pgfqpoint{4.975646in}{2.879625in}}{\pgfqpoint{4.971739in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.967832in}{2.887438in}}{\pgfqpoint{4.962532in}{2.889633in}}{\pgfqpoint{4.957007in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.951482in}{2.889633in}}{\pgfqpoint{4.946183in}{2.887438in}}{\pgfqpoint{4.942276in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.938369in}{2.879625in}}{\pgfqpoint{4.936174in}{2.874325in}}{\pgfqpoint{4.936174in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.936174in}{2.863275in}}{\pgfqpoint{4.938369in}{2.857975in}}{\pgfqpoint{4.942276in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.946183in}{2.850162in}}{\pgfqpoint{4.951482in}{2.847967in}}{\pgfqpoint{4.957007in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954575in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.960100in}{2.847967in}}{\pgfqpoint{4.965399in}{2.850162in}}{\pgfqpoint{4.969306in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.973213in}{2.857975in}}{\pgfqpoint{4.975408in}{2.863275in}}{\pgfqpoint{4.975408in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.975408in}{2.874325in}}{\pgfqpoint{4.973213in}{2.879625in}}{\pgfqpoint{4.969306in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.965399in}{2.887438in}}{\pgfqpoint{4.960100in}{2.889633in}}{\pgfqpoint{4.954575in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.949050in}{2.889633in}}{\pgfqpoint{4.943750in}{2.887438in}}{\pgfqpoint{4.939843in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.935936in}{2.879625in}}{\pgfqpoint{4.933741in}{2.874325in}}{\pgfqpoint{4.933741in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.933741in}{2.863275in}}{\pgfqpoint{4.935936in}{2.857975in}}{\pgfqpoint{4.939843in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.943750in}{2.850162in}}{\pgfqpoint{4.949050in}{2.847967in}}{\pgfqpoint{4.954575in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933533in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.939058in}{2.847967in}}{\pgfqpoint{4.944357in}{2.850162in}}{\pgfqpoint{4.948264in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.952171in}{2.857975in}}{\pgfqpoint{4.954366in}{2.863275in}}{\pgfqpoint{4.954366in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954366in}{2.874325in}}{\pgfqpoint{4.952171in}{2.879625in}}{\pgfqpoint{4.948264in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944357in}{2.887438in}}{\pgfqpoint{4.939058in}{2.889633in}}{\pgfqpoint{4.933533in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.928008in}{2.889633in}}{\pgfqpoint{4.922708in}{2.887438in}}{\pgfqpoint{4.918801in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914894in}{2.879625in}}{\pgfqpoint{4.912699in}{2.874325in}}{\pgfqpoint{4.912699in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912699in}{2.863275in}}{\pgfqpoint{4.914894in}{2.857975in}}{\pgfqpoint{4.918801in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922708in}{2.850162in}}{\pgfqpoint{4.928008in}{2.847967in}}{\pgfqpoint{4.933533in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955515in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.961040in}{2.847967in}}{\pgfqpoint{4.966340in}{2.850162in}}{\pgfqpoint{4.970247in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.974153in}{2.857975in}}{\pgfqpoint{4.976349in}{2.863275in}}{\pgfqpoint{4.976349in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.976349in}{2.874325in}}{\pgfqpoint{4.974153in}{2.879625in}}{\pgfqpoint{4.970247in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.966340in}{2.887438in}}{\pgfqpoint{4.961040in}{2.889633in}}{\pgfqpoint{4.955515in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.949990in}{2.889633in}}{\pgfqpoint{4.944691in}{2.887438in}}{\pgfqpoint{4.940784in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.936877in}{2.879625in}}{\pgfqpoint{4.934682in}{2.874325in}}{\pgfqpoint{4.934682in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.934682in}{2.863275in}}{\pgfqpoint{4.936877in}{2.857975in}}{\pgfqpoint{4.940784in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.944691in}{2.850162in}}{\pgfqpoint{4.949990in}{2.847967in}}{\pgfqpoint{4.955515in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972092in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.977617in}{2.847967in}}{\pgfqpoint{4.982917in}{2.850162in}}{\pgfqpoint{4.986824in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.990731in}{2.857975in}}{\pgfqpoint{4.992926in}{2.863275in}}{\pgfqpoint{4.992926in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.992926in}{2.874325in}}{\pgfqpoint{4.990731in}{2.879625in}}{\pgfqpoint{4.986824in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.982917in}{2.887438in}}{\pgfqpoint{4.977617in}{2.889633in}}{\pgfqpoint{4.972092in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.966567in}{2.889633in}}{\pgfqpoint{4.961268in}{2.887438in}}{\pgfqpoint{4.957361in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.953454in}{2.879625in}}{\pgfqpoint{4.951259in}{2.874325in}}{\pgfqpoint{4.951259in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.951259in}{2.863275in}}{\pgfqpoint{4.953454in}{2.857975in}}{\pgfqpoint{4.957361in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.961268in}{2.850162in}}{\pgfqpoint{4.966567in}{2.847967in}}{\pgfqpoint{4.972092in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973807in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.979332in}{2.847967in}}{\pgfqpoint{4.984631in}{2.850162in}}{\pgfqpoint{4.988538in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.992445in}{2.857975in}}{\pgfqpoint{4.994640in}{2.863275in}}{\pgfqpoint{4.994640in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.994640in}{2.874325in}}{\pgfqpoint{4.992445in}{2.879625in}}{\pgfqpoint{4.988538in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.984631in}{2.887438in}}{\pgfqpoint{4.979332in}{2.889633in}}{\pgfqpoint{4.973807in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.968281in}{2.889633in}}{\pgfqpoint{4.962982in}{2.887438in}}{\pgfqpoint{4.959075in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.955168in}{2.879625in}}{\pgfqpoint{4.952973in}{2.874325in}}{\pgfqpoint{4.952973in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.952973in}{2.863275in}}{\pgfqpoint{4.955168in}{2.857975in}}{\pgfqpoint{4.959075in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.962982in}{2.850162in}}{\pgfqpoint{4.968281in}{2.847967in}}{\pgfqpoint{4.973807in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969214in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.974739in}{2.847967in}}{\pgfqpoint{4.980038in}{2.850162in}}{\pgfqpoint{4.983945in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.987852in}{2.857975in}}{\pgfqpoint{4.990047in}{2.863275in}}{\pgfqpoint{4.990047in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.990047in}{2.874325in}}{\pgfqpoint{4.987852in}{2.879625in}}{\pgfqpoint{4.983945in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.980038in}{2.887438in}}{\pgfqpoint{4.974739in}{2.889633in}}{\pgfqpoint{4.969214in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.963689in}{2.889633in}}{\pgfqpoint{4.958389in}{2.887438in}}{\pgfqpoint{4.954482in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.950576in}{2.879625in}}{\pgfqpoint{4.948380in}{2.874325in}}{\pgfqpoint{4.948380in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.948380in}{2.863275in}}{\pgfqpoint{4.950576in}{2.857975in}}{\pgfqpoint{4.954482in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.958389in}{2.850162in}}{\pgfqpoint{4.963689in}{2.847967in}}{\pgfqpoint{4.969214in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964144in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.969669in}{2.847967in}}{\pgfqpoint{4.974968in}{2.850162in}}{\pgfqpoint{4.978875in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.982782in}{2.857975in}}{\pgfqpoint{4.984977in}{2.863275in}}{\pgfqpoint{4.984977in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.984977in}{2.874325in}}{\pgfqpoint{4.982782in}{2.879625in}}{\pgfqpoint{4.978875in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.974968in}{2.887438in}}{\pgfqpoint{4.969669in}{2.889633in}}{\pgfqpoint{4.964144in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.958619in}{2.889633in}}{\pgfqpoint{4.953319in}{2.887438in}}{\pgfqpoint{4.949412in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.945505in}{2.879625in}}{\pgfqpoint{4.943310in}{2.874325in}}{\pgfqpoint{4.943310in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.943310in}{2.863275in}}{\pgfqpoint{4.945505in}{2.857975in}}{\pgfqpoint{4.949412in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.953319in}{2.850162in}}{\pgfqpoint{4.958619in}{2.847967in}}{\pgfqpoint{4.964144in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954948in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.960473in}{2.847967in}}{\pgfqpoint{4.965773in}{2.850162in}}{\pgfqpoint{4.969680in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.973586in}{2.857975in}}{\pgfqpoint{4.975782in}{2.863275in}}{\pgfqpoint{4.975782in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.975782in}{2.874325in}}{\pgfqpoint{4.973586in}{2.879625in}}{\pgfqpoint{4.969680in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.965773in}{2.887438in}}{\pgfqpoint{4.960473in}{2.889633in}}{\pgfqpoint{4.954948in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.949423in}{2.889633in}}{\pgfqpoint{4.944124in}{2.887438in}}{\pgfqpoint{4.940217in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.936310in}{2.879625in}}{\pgfqpoint{4.934115in}{2.874325in}}{\pgfqpoint{4.934115in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.934115in}{2.863275in}}{\pgfqpoint{4.936310in}{2.857975in}}{\pgfqpoint{4.940217in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.944124in}{2.850162in}}{\pgfqpoint{4.949423in}{2.847967in}}{\pgfqpoint{4.954948in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953685in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.959210in}{2.847967in}}{\pgfqpoint{4.964509in}{2.850162in}}{\pgfqpoint{4.968416in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.972323in}{2.857975in}}{\pgfqpoint{4.974518in}{2.863275in}}{\pgfqpoint{4.974518in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.974518in}{2.874325in}}{\pgfqpoint{4.972323in}{2.879625in}}{\pgfqpoint{4.968416in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.964509in}{2.887438in}}{\pgfqpoint{4.959210in}{2.889633in}}{\pgfqpoint{4.953685in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.948160in}{2.889633in}}{\pgfqpoint{4.942860in}{2.887438in}}{\pgfqpoint{4.938953in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.935047in}{2.879625in}}{\pgfqpoint{4.932851in}{2.874325in}}{\pgfqpoint{4.932851in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.932851in}{2.863275in}}{\pgfqpoint{4.935047in}{2.857975in}}{\pgfqpoint{4.938953in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.942860in}{2.850162in}}{\pgfqpoint{4.948160in}{2.847967in}}{\pgfqpoint{4.953685in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942971in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.948496in}{2.847967in}}{\pgfqpoint{4.953795in}{2.850162in}}{\pgfqpoint{4.957702in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.961609in}{2.857975in}}{\pgfqpoint{4.963804in}{2.863275in}}{\pgfqpoint{4.963804in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.963804in}{2.874325in}}{\pgfqpoint{4.961609in}{2.879625in}}{\pgfqpoint{4.957702in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.953795in}{2.887438in}}{\pgfqpoint{4.948496in}{2.889633in}}{\pgfqpoint{4.942971in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.937446in}{2.889633in}}{\pgfqpoint{4.932146in}{2.887438in}}{\pgfqpoint{4.928239in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.924333in}{2.879625in}}{\pgfqpoint{4.922137in}{2.874325in}}{\pgfqpoint{4.922137in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.922137in}{2.863275in}}{\pgfqpoint{4.924333in}{2.857975in}}{\pgfqpoint{4.928239in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.932146in}{2.850162in}}{\pgfqpoint{4.937446in}{2.847967in}}{\pgfqpoint{4.942971in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959622in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.965147in}{2.847967in}}{\pgfqpoint{4.970446in}{2.850162in}}{\pgfqpoint{4.974353in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.978260in}{2.857975in}}{\pgfqpoint{4.980455in}{2.863275in}}{\pgfqpoint{4.980455in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.980455in}{2.874325in}}{\pgfqpoint{4.978260in}{2.879625in}}{\pgfqpoint{4.974353in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.970446in}{2.887438in}}{\pgfqpoint{4.965147in}{2.889633in}}{\pgfqpoint{4.959622in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.954097in}{2.889633in}}{\pgfqpoint{4.948797in}{2.887438in}}{\pgfqpoint{4.944890in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.940984in}{2.879625in}}{\pgfqpoint{4.938789in}{2.874325in}}{\pgfqpoint{4.938789in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.938789in}{2.863275in}}{\pgfqpoint{4.940984in}{2.857975in}}{\pgfqpoint{4.944890in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.948797in}{2.850162in}}{\pgfqpoint{4.954097in}{2.847967in}}{\pgfqpoint{4.959622in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955492in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.961017in}{2.847967in}}{\pgfqpoint{4.966317in}{2.850162in}}{\pgfqpoint{4.970224in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.974130in}{2.857975in}}{\pgfqpoint{4.976326in}{2.863275in}}{\pgfqpoint{4.976326in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.976326in}{2.874325in}}{\pgfqpoint{4.974130in}{2.879625in}}{\pgfqpoint{4.970224in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.966317in}{2.887438in}}{\pgfqpoint{4.961017in}{2.889633in}}{\pgfqpoint{4.955492in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.949967in}{2.889633in}}{\pgfqpoint{4.944668in}{2.887438in}}{\pgfqpoint{4.940761in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.936854in}{2.879625in}}{\pgfqpoint{4.934659in}{2.874325in}}{\pgfqpoint{4.934659in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.934659in}{2.863275in}}{\pgfqpoint{4.936854in}{2.857975in}}{\pgfqpoint{4.940761in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.944668in}{2.850162in}}{\pgfqpoint{4.949967in}{2.847967in}}{\pgfqpoint{4.955492in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937182in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.942707in}{2.847967in}}{\pgfqpoint{4.948006in}{2.850162in}}{\pgfqpoint{4.951913in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.955820in}{2.857975in}}{\pgfqpoint{4.958015in}{2.863275in}}{\pgfqpoint{4.958015in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.958015in}{2.874325in}}{\pgfqpoint{4.955820in}{2.879625in}}{\pgfqpoint{4.951913in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.948006in}{2.887438in}}{\pgfqpoint{4.942707in}{2.889633in}}{\pgfqpoint{4.937182in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.931657in}{2.889633in}}{\pgfqpoint{4.926357in}{2.887438in}}{\pgfqpoint{4.922450in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.918543in}{2.879625in}}{\pgfqpoint{4.916348in}{2.874325in}}{\pgfqpoint{4.916348in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.916348in}{2.863275in}}{\pgfqpoint{4.918543in}{2.857975in}}{\pgfqpoint{4.922450in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.926357in}{2.850162in}}{\pgfqpoint{4.931657in}{2.847967in}}{\pgfqpoint{4.937182in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945690in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.951215in}{2.847967in}}{\pgfqpoint{4.956515in}{2.850162in}}{\pgfqpoint{4.960421in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.964328in}{2.857975in}}{\pgfqpoint{4.966523in}{2.863275in}}{\pgfqpoint{4.966523in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.966523in}{2.874325in}}{\pgfqpoint{4.964328in}{2.879625in}}{\pgfqpoint{4.960421in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.956515in}{2.887438in}}{\pgfqpoint{4.951215in}{2.889633in}}{\pgfqpoint{4.945690in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.940165in}{2.889633in}}{\pgfqpoint{4.934865in}{2.887438in}}{\pgfqpoint{4.930959in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.927052in}{2.879625in}}{\pgfqpoint{4.924857in}{2.874325in}}{\pgfqpoint{4.924857in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.924857in}{2.863275in}}{\pgfqpoint{4.927052in}{2.857975in}}{\pgfqpoint{4.930959in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.934865in}{2.850162in}}{\pgfqpoint{4.940165in}{2.847967in}}{\pgfqpoint{4.945690in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941366in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.946891in}{2.847967in}}{\pgfqpoint{4.952190in}{2.850162in}}{\pgfqpoint{4.956097in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.960004in}{2.857975in}}{\pgfqpoint{4.962199in}{2.863275in}}{\pgfqpoint{4.962199in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.962199in}{2.874325in}}{\pgfqpoint{4.960004in}{2.879625in}}{\pgfqpoint{4.956097in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.952190in}{2.887438in}}{\pgfqpoint{4.946891in}{2.889633in}}{\pgfqpoint{4.941366in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.935841in}{2.889633in}}{\pgfqpoint{4.930541in}{2.887438in}}{\pgfqpoint{4.926634in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.922728in}{2.879625in}}{\pgfqpoint{4.920532in}{2.874325in}}{\pgfqpoint{4.920532in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.920532in}{2.863275in}}{\pgfqpoint{4.922728in}{2.857975in}}{\pgfqpoint{4.926634in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.930541in}{2.850162in}}{\pgfqpoint{4.935841in}{2.847967in}}{\pgfqpoint{4.941366in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937488in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.943013in}{2.847967in}}{\pgfqpoint{4.948312in}{2.850162in}}{\pgfqpoint{4.952219in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.956126in}{2.857975in}}{\pgfqpoint{4.958321in}{2.863275in}}{\pgfqpoint{4.958321in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.958321in}{2.874325in}}{\pgfqpoint{4.956126in}{2.879625in}}{\pgfqpoint{4.952219in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.948312in}{2.887438in}}{\pgfqpoint{4.943013in}{2.889633in}}{\pgfqpoint{4.937488in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.931963in}{2.889633in}}{\pgfqpoint{4.926663in}{2.887438in}}{\pgfqpoint{4.922756in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.918849in}{2.879625in}}{\pgfqpoint{4.916654in}{2.874325in}}{\pgfqpoint{4.916654in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.916654in}{2.863275in}}{\pgfqpoint{4.918849in}{2.857975in}}{\pgfqpoint{4.922756in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.926663in}{2.850162in}}{\pgfqpoint{4.931963in}{2.847967in}}{\pgfqpoint{4.937488in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952761in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.958286in}{2.847967in}}{\pgfqpoint{4.963585in}{2.850162in}}{\pgfqpoint{4.967492in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.971399in}{2.857975in}}{\pgfqpoint{4.973594in}{2.863275in}}{\pgfqpoint{4.973594in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.973594in}{2.874325in}}{\pgfqpoint{4.971399in}{2.879625in}}{\pgfqpoint{4.967492in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.963585in}{2.887438in}}{\pgfqpoint{4.958286in}{2.889633in}}{\pgfqpoint{4.952761in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.947236in}{2.889633in}}{\pgfqpoint{4.941936in}{2.887438in}}{\pgfqpoint{4.938029in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.934123in}{2.879625in}}{\pgfqpoint{4.931927in}{2.874325in}}{\pgfqpoint{4.931927in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.931927in}{2.863275in}}{\pgfqpoint{4.934123in}{2.857975in}}{\pgfqpoint{4.938029in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.941936in}{2.850162in}}{\pgfqpoint{4.947236in}{2.847967in}}{\pgfqpoint{4.952761in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935629in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.941154in}{2.847967in}}{\pgfqpoint{4.946454in}{2.850162in}}{\pgfqpoint{4.950361in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.954268in}{2.857975in}}{\pgfqpoint{4.956463in}{2.863275in}}{\pgfqpoint{4.956463in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.956463in}{2.874325in}}{\pgfqpoint{4.954268in}{2.879625in}}{\pgfqpoint{4.950361in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.946454in}{2.887438in}}{\pgfqpoint{4.941154in}{2.889633in}}{\pgfqpoint{4.935629in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.930104in}{2.889633in}}{\pgfqpoint{4.924805in}{2.887438in}}{\pgfqpoint{4.920898in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.916991in}{2.879625in}}{\pgfqpoint{4.914796in}{2.874325in}}{\pgfqpoint{4.914796in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.914796in}{2.863275in}}{\pgfqpoint{4.916991in}{2.857975in}}{\pgfqpoint{4.920898in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.924805in}{2.850162in}}{\pgfqpoint{4.930104in}{2.847967in}}{\pgfqpoint{4.935629in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943120in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.948645in}{2.847967in}}{\pgfqpoint{4.953945in}{2.850162in}}{\pgfqpoint{4.957851in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.961758in}{2.857975in}}{\pgfqpoint{4.963953in}{2.863275in}}{\pgfqpoint{4.963953in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.963953in}{2.874325in}}{\pgfqpoint{4.961758in}{2.879625in}}{\pgfqpoint{4.957851in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.953945in}{2.887438in}}{\pgfqpoint{4.948645in}{2.889633in}}{\pgfqpoint{4.943120in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.937595in}{2.889633in}}{\pgfqpoint{4.932296in}{2.887438in}}{\pgfqpoint{4.928389in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.924482in}{2.879625in}}{\pgfqpoint{4.922287in}{2.874325in}}{\pgfqpoint{4.922287in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.922287in}{2.863275in}}{\pgfqpoint{4.924482in}{2.857975in}}{\pgfqpoint{4.928389in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.932296in}{2.850162in}}{\pgfqpoint{4.937595in}{2.847967in}}{\pgfqpoint{4.943120in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960095in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.965620in}{2.847967in}}{\pgfqpoint{4.970919in}{2.850162in}}{\pgfqpoint{4.974826in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.978733in}{2.857975in}}{\pgfqpoint{4.980928in}{2.863275in}}{\pgfqpoint{4.980928in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.980928in}{2.874325in}}{\pgfqpoint{4.978733in}{2.879625in}}{\pgfqpoint{4.974826in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.970919in}{2.887438in}}{\pgfqpoint{4.965620in}{2.889633in}}{\pgfqpoint{4.960095in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.954570in}{2.889633in}}{\pgfqpoint{4.949270in}{2.887438in}}{\pgfqpoint{4.945363in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.941457in}{2.879625in}}{\pgfqpoint{4.939261in}{2.874325in}}{\pgfqpoint{4.939261in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.939261in}{2.863275in}}{\pgfqpoint{4.941457in}{2.857975in}}{\pgfqpoint{4.945363in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.949270in}{2.850162in}}{\pgfqpoint{4.954570in}{2.847967in}}{\pgfqpoint{4.960095in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967456in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.972981in}{2.847967in}}{\pgfqpoint{4.978281in}{2.850162in}}{\pgfqpoint{4.982188in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.986095in}{2.857975in}}{\pgfqpoint{4.988290in}{2.863275in}}{\pgfqpoint{4.988290in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.988290in}{2.874325in}}{\pgfqpoint{4.986095in}{2.879625in}}{\pgfqpoint{4.982188in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.978281in}{2.887438in}}{\pgfqpoint{4.972981in}{2.889633in}}{\pgfqpoint{4.967456in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.961931in}{2.889633in}}{\pgfqpoint{4.956632in}{2.887438in}}{\pgfqpoint{4.952725in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.948818in}{2.879625in}}{\pgfqpoint{4.946623in}{2.874325in}}{\pgfqpoint{4.946623in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.946623in}{2.863275in}}{\pgfqpoint{4.948818in}{2.857975in}}{\pgfqpoint{4.952725in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.956632in}{2.850162in}}{\pgfqpoint{4.961931in}{2.847967in}}{\pgfqpoint{4.967456in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941754in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.947279in}{2.847967in}}{\pgfqpoint{4.952579in}{2.850162in}}{\pgfqpoint{4.956486in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.960392in}{2.857975in}}{\pgfqpoint{4.962588in}{2.863275in}}{\pgfqpoint{4.962588in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.962588in}{2.874325in}}{\pgfqpoint{4.960392in}{2.879625in}}{\pgfqpoint{4.956486in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.952579in}{2.887438in}}{\pgfqpoint{4.947279in}{2.889633in}}{\pgfqpoint{4.941754in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.936229in}{2.889633in}}{\pgfqpoint{4.930930in}{2.887438in}}{\pgfqpoint{4.927023in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.923116in}{2.879625in}}{\pgfqpoint{4.920921in}{2.874325in}}{\pgfqpoint{4.920921in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.920921in}{2.863275in}}{\pgfqpoint{4.923116in}{2.857975in}}{\pgfqpoint{4.927023in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.930930in}{2.850162in}}{\pgfqpoint{4.936229in}{2.847967in}}{\pgfqpoint{4.941754in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950800in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.956325in}{2.847967in}}{\pgfqpoint{4.961625in}{2.850162in}}{\pgfqpoint{4.965532in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.969439in}{2.857975in}}{\pgfqpoint{4.971634in}{2.863275in}}{\pgfqpoint{4.971634in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.971634in}{2.874325in}}{\pgfqpoint{4.969439in}{2.879625in}}{\pgfqpoint{4.965532in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.961625in}{2.887438in}}{\pgfqpoint{4.956325in}{2.889633in}}{\pgfqpoint{4.950800in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.945275in}{2.889633in}}{\pgfqpoint{4.939976in}{2.887438in}}{\pgfqpoint{4.936069in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.932162in}{2.879625in}}{\pgfqpoint{4.929967in}{2.874325in}}{\pgfqpoint{4.929967in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.929967in}{2.863275in}}{\pgfqpoint{4.932162in}{2.857975in}}{\pgfqpoint{4.936069in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.939976in}{2.850162in}}{\pgfqpoint{4.945275in}{2.847967in}}{\pgfqpoint{4.950800in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941665in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.947190in}{2.847967in}}{\pgfqpoint{4.952489in}{2.850162in}}{\pgfqpoint{4.956396in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.960303in}{2.857975in}}{\pgfqpoint{4.962498in}{2.863275in}}{\pgfqpoint{4.962498in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.962498in}{2.874325in}}{\pgfqpoint{4.960303in}{2.879625in}}{\pgfqpoint{4.956396in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.952489in}{2.887438in}}{\pgfqpoint{4.947190in}{2.889633in}}{\pgfqpoint{4.941665in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.936140in}{2.889633in}}{\pgfqpoint{4.930840in}{2.887438in}}{\pgfqpoint{4.926933in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.923027in}{2.879625in}}{\pgfqpoint{4.920831in}{2.874325in}}{\pgfqpoint{4.920831in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.920831in}{2.863275in}}{\pgfqpoint{4.923027in}{2.857975in}}{\pgfqpoint{4.926933in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.930840in}{2.850162in}}{\pgfqpoint{4.936140in}{2.847967in}}{\pgfqpoint{4.941665in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934605in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.940130in}{2.847967in}}{\pgfqpoint{4.945430in}{2.850162in}}{\pgfqpoint{4.949337in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.953243in}{2.857975in}}{\pgfqpoint{4.955439in}{2.863275in}}{\pgfqpoint{4.955439in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.955439in}{2.874325in}}{\pgfqpoint{4.953243in}{2.879625in}}{\pgfqpoint{4.949337in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.945430in}{2.887438in}}{\pgfqpoint{4.940130in}{2.889633in}}{\pgfqpoint{4.934605in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.929080in}{2.889633in}}{\pgfqpoint{4.923781in}{2.887438in}}{\pgfqpoint{4.919874in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.915967in}{2.879625in}}{\pgfqpoint{4.913772in}{2.874325in}}{\pgfqpoint{4.913772in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.913772in}{2.863275in}}{\pgfqpoint{4.915967in}{2.857975in}}{\pgfqpoint{4.919874in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.923781in}{2.850162in}}{\pgfqpoint{4.929080in}{2.847967in}}{\pgfqpoint{4.934605in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956142in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.961667in}{2.847967in}}{\pgfqpoint{4.966966in}{2.850162in}}{\pgfqpoint{4.970873in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.974780in}{2.857975in}}{\pgfqpoint{4.976975in}{2.863275in}}{\pgfqpoint{4.976975in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.976975in}{2.874325in}}{\pgfqpoint{4.974780in}{2.879625in}}{\pgfqpoint{4.970873in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.966966in}{2.887438in}}{\pgfqpoint{4.961667in}{2.889633in}}{\pgfqpoint{4.956142in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.950617in}{2.889633in}}{\pgfqpoint{4.945317in}{2.887438in}}{\pgfqpoint{4.941410in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.937504in}{2.879625in}}{\pgfqpoint{4.935308in}{2.874325in}}{\pgfqpoint{4.935308in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.935308in}{2.863275in}}{\pgfqpoint{4.937504in}{2.857975in}}{\pgfqpoint{4.941410in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.945317in}{2.850162in}}{\pgfqpoint{4.950617in}{2.847967in}}{\pgfqpoint{4.956142in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937228in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.942753in}{2.847967in}}{\pgfqpoint{4.948053in}{2.850162in}}{\pgfqpoint{4.951960in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.955867in}{2.857975in}}{\pgfqpoint{4.958062in}{2.863275in}}{\pgfqpoint{4.958062in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.958062in}{2.874325in}}{\pgfqpoint{4.955867in}{2.879625in}}{\pgfqpoint{4.951960in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.948053in}{2.887438in}}{\pgfqpoint{4.942753in}{2.889633in}}{\pgfqpoint{4.937228in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.931703in}{2.889633in}}{\pgfqpoint{4.926404in}{2.887438in}}{\pgfqpoint{4.922497in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.918590in}{2.879625in}}{\pgfqpoint{4.916395in}{2.874325in}}{\pgfqpoint{4.916395in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.916395in}{2.863275in}}{\pgfqpoint{4.918590in}{2.857975in}}{\pgfqpoint{4.922497in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.926404in}{2.850162in}}{\pgfqpoint{4.931703in}{2.847967in}}{\pgfqpoint{4.937228in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954410in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.959935in}{2.847967in}}{\pgfqpoint{4.965234in}{2.850162in}}{\pgfqpoint{4.969141in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.973048in}{2.857975in}}{\pgfqpoint{4.975243in}{2.863275in}}{\pgfqpoint{4.975243in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.975243in}{2.874325in}}{\pgfqpoint{4.973048in}{2.879625in}}{\pgfqpoint{4.969141in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.965234in}{2.887438in}}{\pgfqpoint{4.959935in}{2.889633in}}{\pgfqpoint{4.954410in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.948884in}{2.889633in}}{\pgfqpoint{4.943585in}{2.887438in}}{\pgfqpoint{4.939678in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.935771in}{2.879625in}}{\pgfqpoint{4.933576in}{2.874325in}}{\pgfqpoint{4.933576in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.933576in}{2.863275in}}{\pgfqpoint{4.935771in}{2.857975in}}{\pgfqpoint{4.939678in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.943585in}{2.850162in}}{\pgfqpoint{4.948884in}{2.847967in}}{\pgfqpoint{4.954410in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949195in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.954720in}{2.847967in}}{\pgfqpoint{4.960019in}{2.850162in}}{\pgfqpoint{4.963926in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.967833in}{2.857975in}}{\pgfqpoint{4.970028in}{2.863275in}}{\pgfqpoint{4.970028in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.970028in}{2.874325in}}{\pgfqpoint{4.967833in}{2.879625in}}{\pgfqpoint{4.963926in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.960019in}{2.887438in}}{\pgfqpoint{4.954720in}{2.889633in}}{\pgfqpoint{4.949195in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.943670in}{2.889633in}}{\pgfqpoint{4.938370in}{2.887438in}}{\pgfqpoint{4.934463in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.930557in}{2.879625in}}{\pgfqpoint{4.928361in}{2.874325in}}{\pgfqpoint{4.928361in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.928361in}{2.863275in}}{\pgfqpoint{4.930557in}{2.857975in}}{\pgfqpoint{4.934463in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.938370in}{2.850162in}}{\pgfqpoint{4.943670in}{2.847967in}}{\pgfqpoint{4.949195in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938778in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.944303in}{2.847967in}}{\pgfqpoint{4.949603in}{2.850162in}}{\pgfqpoint{4.953509in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.957416in}{2.857975in}}{\pgfqpoint{4.959611in}{2.863275in}}{\pgfqpoint{4.959611in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.959611in}{2.874325in}}{\pgfqpoint{4.957416in}{2.879625in}}{\pgfqpoint{4.953509in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.949603in}{2.887438in}}{\pgfqpoint{4.944303in}{2.889633in}}{\pgfqpoint{4.938778in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.933253in}{2.889633in}}{\pgfqpoint{4.927953in}{2.887438in}}{\pgfqpoint{4.924047in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.920140in}{2.879625in}}{\pgfqpoint{4.917945in}{2.874325in}}{\pgfqpoint{4.917945in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.917945in}{2.863275in}}{\pgfqpoint{4.920140in}{2.857975in}}{\pgfqpoint{4.924047in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.927953in}{2.850162in}}{\pgfqpoint{4.933253in}{2.847967in}}{\pgfqpoint{4.938778in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941932in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.947457in}{2.847967in}}{\pgfqpoint{4.952757in}{2.850162in}}{\pgfqpoint{4.956663in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.960570in}{2.857975in}}{\pgfqpoint{4.962765in}{2.863275in}}{\pgfqpoint{4.962765in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.962765in}{2.874325in}}{\pgfqpoint{4.960570in}{2.879625in}}{\pgfqpoint{4.956663in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.952757in}{2.887438in}}{\pgfqpoint{4.947457in}{2.889633in}}{\pgfqpoint{4.941932in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.936407in}{2.889633in}}{\pgfqpoint{4.931107in}{2.887438in}}{\pgfqpoint{4.927201in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.923294in}{2.879625in}}{\pgfqpoint{4.921099in}{2.874325in}}{\pgfqpoint{4.921099in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.921099in}{2.863275in}}{\pgfqpoint{4.923294in}{2.857975in}}{\pgfqpoint{4.927201in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.931107in}{2.850162in}}{\pgfqpoint{4.936407in}{2.847967in}}{\pgfqpoint{4.941932in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934037in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.939562in}{2.847967in}}{\pgfqpoint{4.944861in}{2.850162in}}{\pgfqpoint{4.948768in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.952675in}{2.857975in}}{\pgfqpoint{4.954870in}{2.863275in}}{\pgfqpoint{4.954870in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954870in}{2.874325in}}{\pgfqpoint{4.952675in}{2.879625in}}{\pgfqpoint{4.948768in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944861in}{2.887438in}}{\pgfqpoint{4.939562in}{2.889633in}}{\pgfqpoint{4.934037in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.928512in}{2.889633in}}{\pgfqpoint{4.923212in}{2.887438in}}{\pgfqpoint{4.919306in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.915399in}{2.879625in}}{\pgfqpoint{4.913204in}{2.874325in}}{\pgfqpoint{4.913204in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.913204in}{2.863275in}}{\pgfqpoint{4.915399in}{2.857975in}}{\pgfqpoint{4.919306in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.923212in}{2.850162in}}{\pgfqpoint{4.928512in}{2.847967in}}{\pgfqpoint{4.934037in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964190in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.969715in}{2.847967in}}{\pgfqpoint{4.975014in}{2.850162in}}{\pgfqpoint{4.978921in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.982828in}{2.857975in}}{\pgfqpoint{4.985023in}{2.863275in}}{\pgfqpoint{4.985023in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.985023in}{2.874325in}}{\pgfqpoint{4.982828in}{2.879625in}}{\pgfqpoint{4.978921in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.975014in}{2.887438in}}{\pgfqpoint{4.969715in}{2.889633in}}{\pgfqpoint{4.964190in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.958665in}{2.889633in}}{\pgfqpoint{4.953365in}{2.887438in}}{\pgfqpoint{4.949458in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.945552in}{2.879625in}}{\pgfqpoint{4.943356in}{2.874325in}}{\pgfqpoint{4.943356in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.943356in}{2.863275in}}{\pgfqpoint{4.945552in}{2.857975in}}{\pgfqpoint{4.949458in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.953365in}{2.850162in}}{\pgfqpoint{4.958665in}{2.847967in}}{\pgfqpoint{4.964190in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956998in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.962523in}{2.847967in}}{\pgfqpoint{4.967823in}{2.850162in}}{\pgfqpoint{4.971730in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.975637in}{2.857975in}}{\pgfqpoint{4.977832in}{2.863275in}}{\pgfqpoint{4.977832in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.977832in}{2.874325in}}{\pgfqpoint{4.975637in}{2.879625in}}{\pgfqpoint{4.971730in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.967823in}{2.887438in}}{\pgfqpoint{4.962523in}{2.889633in}}{\pgfqpoint{4.956998in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.951473in}{2.889633in}}{\pgfqpoint{4.946174in}{2.887438in}}{\pgfqpoint{4.942267in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.938360in}{2.879625in}}{\pgfqpoint{4.936165in}{2.874325in}}{\pgfqpoint{4.936165in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.936165in}{2.863275in}}{\pgfqpoint{4.938360in}{2.857975in}}{\pgfqpoint{4.942267in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.946174in}{2.850162in}}{\pgfqpoint{4.951473in}{2.847967in}}{\pgfqpoint{4.956998in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969808in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.975333in}{2.847967in}}{\pgfqpoint{4.980632in}{2.850162in}}{\pgfqpoint{4.984539in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.988446in}{2.857975in}}{\pgfqpoint{4.990641in}{2.863275in}}{\pgfqpoint{4.990641in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.990641in}{2.874325in}}{\pgfqpoint{4.988446in}{2.879625in}}{\pgfqpoint{4.984539in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.980632in}{2.887438in}}{\pgfqpoint{4.975333in}{2.889633in}}{\pgfqpoint{4.969808in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.964282in}{2.889633in}}{\pgfqpoint{4.958983in}{2.887438in}}{\pgfqpoint{4.955076in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.951169in}{2.879625in}}{\pgfqpoint{4.948974in}{2.874325in}}{\pgfqpoint{4.948974in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.948974in}{2.863275in}}{\pgfqpoint{4.951169in}{2.857975in}}{\pgfqpoint{4.955076in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.958983in}{2.850162in}}{\pgfqpoint{4.964282in}{2.847967in}}{\pgfqpoint{4.969808in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952989in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.958514in}{2.847967in}}{\pgfqpoint{4.963814in}{2.850162in}}{\pgfqpoint{4.967721in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.971627in}{2.857975in}}{\pgfqpoint{4.973822in}{2.863275in}}{\pgfqpoint{4.973822in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.973822in}{2.874325in}}{\pgfqpoint{4.971627in}{2.879625in}}{\pgfqpoint{4.967721in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.963814in}{2.887438in}}{\pgfqpoint{4.958514in}{2.889633in}}{\pgfqpoint{4.952989in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.947464in}{2.889633in}}{\pgfqpoint{4.942165in}{2.887438in}}{\pgfqpoint{4.938258in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.934351in}{2.879625in}}{\pgfqpoint{4.932156in}{2.874325in}}{\pgfqpoint{4.932156in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.932156in}{2.863275in}}{\pgfqpoint{4.934351in}{2.857975in}}{\pgfqpoint{4.938258in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.942165in}{2.850162in}}{\pgfqpoint{4.947464in}{2.847967in}}{\pgfqpoint{4.952989in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949482in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.955007in}{2.847967in}}{\pgfqpoint{4.960307in}{2.850162in}}{\pgfqpoint{4.964213in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.968120in}{2.857975in}}{\pgfqpoint{4.970315in}{2.863275in}}{\pgfqpoint{4.970315in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.970315in}{2.874325in}}{\pgfqpoint{4.968120in}{2.879625in}}{\pgfqpoint{4.964213in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.960307in}{2.887438in}}{\pgfqpoint{4.955007in}{2.889633in}}{\pgfqpoint{4.949482in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.943957in}{2.889633in}}{\pgfqpoint{4.938657in}{2.887438in}}{\pgfqpoint{4.934751in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.930844in}{2.879625in}}{\pgfqpoint{4.928649in}{2.874325in}}{\pgfqpoint{4.928649in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.928649in}{2.863275in}}{\pgfqpoint{4.930844in}{2.857975in}}{\pgfqpoint{4.934751in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.938657in}{2.850162in}}{\pgfqpoint{4.943957in}{2.847967in}}{\pgfqpoint{4.949482in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939131in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.944656in}{2.847967in}}{\pgfqpoint{4.949956in}{2.850162in}}{\pgfqpoint{4.953863in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.957770in}{2.857975in}}{\pgfqpoint{4.959965in}{2.863275in}}{\pgfqpoint{4.959965in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.959965in}{2.874325in}}{\pgfqpoint{4.957770in}{2.879625in}}{\pgfqpoint{4.953863in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.949956in}{2.887438in}}{\pgfqpoint{4.944656in}{2.889633in}}{\pgfqpoint{4.939131in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.933606in}{2.889633in}}{\pgfqpoint{4.928307in}{2.887438in}}{\pgfqpoint{4.924400in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.920493in}{2.879625in}}{\pgfqpoint{4.918298in}{2.874325in}}{\pgfqpoint{4.918298in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.918298in}{2.863275in}}{\pgfqpoint{4.920493in}{2.857975in}}{\pgfqpoint{4.924400in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.928307in}{2.850162in}}{\pgfqpoint{4.933606in}{2.847967in}}{\pgfqpoint{4.939131in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946804in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.952329in}{2.847967in}}{\pgfqpoint{4.957629in}{2.850162in}}{\pgfqpoint{4.961535in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.965442in}{2.857975in}}{\pgfqpoint{4.967637in}{2.863275in}}{\pgfqpoint{4.967637in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.967637in}{2.874325in}}{\pgfqpoint{4.965442in}{2.879625in}}{\pgfqpoint{4.961535in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.957629in}{2.887438in}}{\pgfqpoint{4.952329in}{2.889633in}}{\pgfqpoint{4.946804in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.941279in}{2.889633in}}{\pgfqpoint{4.935979in}{2.887438in}}{\pgfqpoint{4.932073in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.928166in}{2.879625in}}{\pgfqpoint{4.925971in}{2.874325in}}{\pgfqpoint{4.925971in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.925971in}{2.863275in}}{\pgfqpoint{4.928166in}{2.857975in}}{\pgfqpoint{4.932073in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.935979in}{2.850162in}}{\pgfqpoint{4.941279in}{2.847967in}}{\pgfqpoint{4.946804in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951434in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.956959in}{2.847967in}}{\pgfqpoint{4.962259in}{2.850162in}}{\pgfqpoint{4.966165in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.970072in}{2.857975in}}{\pgfqpoint{4.972267in}{2.863275in}}{\pgfqpoint{4.972267in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.972267in}{2.874325in}}{\pgfqpoint{4.970072in}{2.879625in}}{\pgfqpoint{4.966165in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.962259in}{2.887438in}}{\pgfqpoint{4.956959in}{2.889633in}}{\pgfqpoint{4.951434in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.945909in}{2.889633in}}{\pgfqpoint{4.940609in}{2.887438in}}{\pgfqpoint{4.936703in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.932796in}{2.879625in}}{\pgfqpoint{4.930601in}{2.874325in}}{\pgfqpoint{4.930601in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.930601in}{2.863275in}}{\pgfqpoint{4.932796in}{2.857975in}}{\pgfqpoint{4.936703in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.940609in}{2.850162in}}{\pgfqpoint{4.945909in}{2.847967in}}{\pgfqpoint{4.951434in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952492in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.958017in}{2.847967in}}{\pgfqpoint{4.963316in}{2.850162in}}{\pgfqpoint{4.967223in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.971130in}{2.857975in}}{\pgfqpoint{4.973325in}{2.863275in}}{\pgfqpoint{4.973325in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.973325in}{2.874325in}}{\pgfqpoint{4.971130in}{2.879625in}}{\pgfqpoint{4.967223in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.963316in}{2.887438in}}{\pgfqpoint{4.958017in}{2.889633in}}{\pgfqpoint{4.952492in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.946967in}{2.889633in}}{\pgfqpoint{4.941667in}{2.887438in}}{\pgfqpoint{4.937760in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.933854in}{2.879625in}}{\pgfqpoint{4.931658in}{2.874325in}}{\pgfqpoint{4.931658in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.931658in}{2.863275in}}{\pgfqpoint{4.933854in}{2.857975in}}{\pgfqpoint{4.937760in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.941667in}{2.850162in}}{\pgfqpoint{4.946967in}{2.847967in}}{\pgfqpoint{4.952492in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934073in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.939598in}{2.847967in}}{\pgfqpoint{4.944897in}{2.850162in}}{\pgfqpoint{4.948804in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.952711in}{2.857975in}}{\pgfqpoint{4.954906in}{2.863275in}}{\pgfqpoint{4.954906in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954906in}{2.874325in}}{\pgfqpoint{4.952711in}{2.879625in}}{\pgfqpoint{4.948804in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944897in}{2.887438in}}{\pgfqpoint{4.939598in}{2.889633in}}{\pgfqpoint{4.934073in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.928548in}{2.889633in}}{\pgfqpoint{4.923248in}{2.887438in}}{\pgfqpoint{4.919341in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.915434in}{2.879625in}}{\pgfqpoint{4.913239in}{2.874325in}}{\pgfqpoint{4.913239in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.913239in}{2.863275in}}{\pgfqpoint{4.915434in}{2.857975in}}{\pgfqpoint{4.919341in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.923248in}{2.850162in}}{\pgfqpoint{4.928548in}{2.847967in}}{\pgfqpoint{4.934073in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942424in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.947949in}{2.847967in}}{\pgfqpoint{4.953248in}{2.850162in}}{\pgfqpoint{4.957155in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.961062in}{2.857975in}}{\pgfqpoint{4.963257in}{2.863275in}}{\pgfqpoint{4.963257in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.963257in}{2.874325in}}{\pgfqpoint{4.961062in}{2.879625in}}{\pgfqpoint{4.957155in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.953248in}{2.887438in}}{\pgfqpoint{4.947949in}{2.889633in}}{\pgfqpoint{4.942424in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.936899in}{2.889633in}}{\pgfqpoint{4.931599in}{2.887438in}}{\pgfqpoint{4.927692in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.923785in}{2.879625in}}{\pgfqpoint{4.921590in}{2.874325in}}{\pgfqpoint{4.921590in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.921590in}{2.863275in}}{\pgfqpoint{4.923785in}{2.857975in}}{\pgfqpoint{4.927692in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.931599in}{2.850162in}}{\pgfqpoint{4.936899in}{2.847967in}}{\pgfqpoint{4.942424in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954496in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.960021in}{2.847967in}}{\pgfqpoint{4.965321in}{2.850162in}}{\pgfqpoint{4.969227in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.973134in}{2.857975in}}{\pgfqpoint{4.975329in}{2.863275in}}{\pgfqpoint{4.975329in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.975329in}{2.874325in}}{\pgfqpoint{4.973134in}{2.879625in}}{\pgfqpoint{4.969227in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.965321in}{2.887438in}}{\pgfqpoint{4.960021in}{2.889633in}}{\pgfqpoint{4.954496in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.948971in}{2.889633in}}{\pgfqpoint{4.943671in}{2.887438in}}{\pgfqpoint{4.939765in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.935858in}{2.879625in}}{\pgfqpoint{4.933663in}{2.874325in}}{\pgfqpoint{4.933663in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.933663in}{2.863275in}}{\pgfqpoint{4.935858in}{2.857975in}}{\pgfqpoint{4.939765in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.943671in}{2.850162in}}{\pgfqpoint{4.948971in}{2.847967in}}{\pgfqpoint{4.954496in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943101in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.948626in}{2.847967in}}{\pgfqpoint{4.953926in}{2.850162in}}{\pgfqpoint{4.957833in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.961739in}{2.857975in}}{\pgfqpoint{4.963935in}{2.863275in}}{\pgfqpoint{4.963935in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.963935in}{2.874325in}}{\pgfqpoint{4.961739in}{2.879625in}}{\pgfqpoint{4.957833in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.953926in}{2.887438in}}{\pgfqpoint{4.948626in}{2.889633in}}{\pgfqpoint{4.943101in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.937576in}{2.889633in}}{\pgfqpoint{4.932277in}{2.887438in}}{\pgfqpoint{4.928370in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.924463in}{2.879625in}}{\pgfqpoint{4.922268in}{2.874325in}}{\pgfqpoint{4.922268in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.922268in}{2.863275in}}{\pgfqpoint{4.924463in}{2.857975in}}{\pgfqpoint{4.928370in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.932277in}{2.850162in}}{\pgfqpoint{4.937576in}{2.847967in}}{\pgfqpoint{4.943101in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952421in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.957946in}{2.847967in}}{\pgfqpoint{4.963246in}{2.850162in}}{\pgfqpoint{4.967152in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.971059in}{2.857975in}}{\pgfqpoint{4.973254in}{2.863275in}}{\pgfqpoint{4.973254in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.973254in}{2.874325in}}{\pgfqpoint{4.971059in}{2.879625in}}{\pgfqpoint{4.967152in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.963246in}{2.887438in}}{\pgfqpoint{4.957946in}{2.889633in}}{\pgfqpoint{4.952421in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.946896in}{2.889633in}}{\pgfqpoint{4.941596in}{2.887438in}}{\pgfqpoint{4.937690in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.933783in}{2.879625in}}{\pgfqpoint{4.931588in}{2.874325in}}{\pgfqpoint{4.931588in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.931588in}{2.863275in}}{\pgfqpoint{4.933783in}{2.857975in}}{\pgfqpoint{4.937690in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.941596in}{2.850162in}}{\pgfqpoint{4.946896in}{2.847967in}}{\pgfqpoint{4.952421in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934708in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.940233in}{2.847967in}}{\pgfqpoint{4.945533in}{2.850162in}}{\pgfqpoint{4.949440in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.953346in}{2.857975in}}{\pgfqpoint{4.955542in}{2.863275in}}{\pgfqpoint{4.955542in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.955542in}{2.874325in}}{\pgfqpoint{4.953346in}{2.879625in}}{\pgfqpoint{4.949440in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.945533in}{2.887438in}}{\pgfqpoint{4.940233in}{2.889633in}}{\pgfqpoint{4.934708in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.929183in}{2.889633in}}{\pgfqpoint{4.923884in}{2.887438in}}{\pgfqpoint{4.919977in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.916070in}{2.879625in}}{\pgfqpoint{4.913875in}{2.874325in}}{\pgfqpoint{4.913875in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.913875in}{2.863275in}}{\pgfqpoint{4.916070in}{2.857975in}}{\pgfqpoint{4.919977in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.923884in}{2.850162in}}{\pgfqpoint{4.929183in}{2.847967in}}{\pgfqpoint{4.934708in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937597in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.943122in}{2.847967in}}{\pgfqpoint{4.948421in}{2.850162in}}{\pgfqpoint{4.952328in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.956235in}{2.857975in}}{\pgfqpoint{4.958430in}{2.863275in}}{\pgfqpoint{4.958430in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.958430in}{2.874325in}}{\pgfqpoint{4.956235in}{2.879625in}}{\pgfqpoint{4.952328in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.948421in}{2.887438in}}{\pgfqpoint{4.943122in}{2.889633in}}{\pgfqpoint{4.937597in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.932072in}{2.889633in}}{\pgfqpoint{4.926772in}{2.887438in}}{\pgfqpoint{4.922865in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.918958in}{2.879625in}}{\pgfqpoint{4.916763in}{2.874325in}}{\pgfqpoint{4.916763in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.916763in}{2.863275in}}{\pgfqpoint{4.918958in}{2.857975in}}{\pgfqpoint{4.922865in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.926772in}{2.850162in}}{\pgfqpoint{4.932072in}{2.847967in}}{\pgfqpoint{4.937597in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943762in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.949287in}{2.847967in}}{\pgfqpoint{4.954587in}{2.850162in}}{\pgfqpoint{4.958494in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.962401in}{2.857975in}}{\pgfqpoint{4.964596in}{2.863275in}}{\pgfqpoint{4.964596in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.964596in}{2.874325in}}{\pgfqpoint{4.962401in}{2.879625in}}{\pgfqpoint{4.958494in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.954587in}{2.887438in}}{\pgfqpoint{4.949287in}{2.889633in}}{\pgfqpoint{4.943762in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.938237in}{2.889633in}}{\pgfqpoint{4.932938in}{2.887438in}}{\pgfqpoint{4.929031in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.925124in}{2.879625in}}{\pgfqpoint{4.922929in}{2.874325in}}{\pgfqpoint{4.922929in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.922929in}{2.863275in}}{\pgfqpoint{4.925124in}{2.857975in}}{\pgfqpoint{4.929031in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.932938in}{2.850162in}}{\pgfqpoint{4.938237in}{2.847967in}}{\pgfqpoint{4.943762in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954814in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.960339in}{2.847967in}}{\pgfqpoint{4.965639in}{2.850162in}}{\pgfqpoint{4.969545in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.973452in}{2.857975in}}{\pgfqpoint{4.975647in}{2.863275in}}{\pgfqpoint{4.975647in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.975647in}{2.874325in}}{\pgfqpoint{4.973452in}{2.879625in}}{\pgfqpoint{4.969545in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.965639in}{2.887438in}}{\pgfqpoint{4.960339in}{2.889633in}}{\pgfqpoint{4.954814in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.949289in}{2.889633in}}{\pgfqpoint{4.943989in}{2.887438in}}{\pgfqpoint{4.940083in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.936176in}{2.879625in}}{\pgfqpoint{4.933981in}{2.874325in}}{\pgfqpoint{4.933981in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.933981in}{2.863275in}}{\pgfqpoint{4.936176in}{2.857975in}}{\pgfqpoint{4.940083in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.943989in}{2.850162in}}{\pgfqpoint{4.949289in}{2.847967in}}{\pgfqpoint{4.954814in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950742in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.956267in}{2.847967in}}{\pgfqpoint{4.961566in}{2.850162in}}{\pgfqpoint{4.965473in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.969380in}{2.857975in}}{\pgfqpoint{4.971575in}{2.863275in}}{\pgfqpoint{4.971575in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.971575in}{2.874325in}}{\pgfqpoint{4.969380in}{2.879625in}}{\pgfqpoint{4.965473in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.961566in}{2.887438in}}{\pgfqpoint{4.956267in}{2.889633in}}{\pgfqpoint{4.950742in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.945217in}{2.889633in}}{\pgfqpoint{4.939917in}{2.887438in}}{\pgfqpoint{4.936010in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.932104in}{2.879625in}}{\pgfqpoint{4.929908in}{2.874325in}}{\pgfqpoint{4.929908in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.929908in}{2.863275in}}{\pgfqpoint{4.932104in}{2.857975in}}{\pgfqpoint{4.936010in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.939917in}{2.850162in}}{\pgfqpoint{4.945217in}{2.847967in}}{\pgfqpoint{4.950742in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965315in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.970840in}{2.847967in}}{\pgfqpoint{4.976140in}{2.850162in}}{\pgfqpoint{4.980047in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.983953in}{2.857975in}}{\pgfqpoint{4.986149in}{2.863275in}}{\pgfqpoint{4.986149in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.986149in}{2.874325in}}{\pgfqpoint{4.983953in}{2.879625in}}{\pgfqpoint{4.980047in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.976140in}{2.887438in}}{\pgfqpoint{4.970840in}{2.889633in}}{\pgfqpoint{4.965315in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.959790in}{2.889633in}}{\pgfqpoint{4.954491in}{2.887438in}}{\pgfqpoint{4.950584in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.946677in}{2.879625in}}{\pgfqpoint{4.944482in}{2.874325in}}{\pgfqpoint{4.944482in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.944482in}{2.863275in}}{\pgfqpoint{4.946677in}{2.857975in}}{\pgfqpoint{4.950584in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.954491in}{2.850162in}}{\pgfqpoint{4.959790in}{2.847967in}}{\pgfqpoint{4.965315in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938807in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.944332in}{2.847967in}}{\pgfqpoint{4.949631in}{2.850162in}}{\pgfqpoint{4.953538in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.957445in}{2.857975in}}{\pgfqpoint{4.959640in}{2.863275in}}{\pgfqpoint{4.959640in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.959640in}{2.874325in}}{\pgfqpoint{4.957445in}{2.879625in}}{\pgfqpoint{4.953538in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.949631in}{2.887438in}}{\pgfqpoint{4.944332in}{2.889633in}}{\pgfqpoint{4.938807in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.933282in}{2.889633in}}{\pgfqpoint{4.927982in}{2.887438in}}{\pgfqpoint{4.924075in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.920169in}{2.879625in}}{\pgfqpoint{4.917973in}{2.874325in}}{\pgfqpoint{4.917973in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.917973in}{2.863275in}}{\pgfqpoint{4.920169in}{2.857975in}}{\pgfqpoint{4.924075in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.927982in}{2.850162in}}{\pgfqpoint{4.933282in}{2.847967in}}{\pgfqpoint{4.938807in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942165in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.947690in}{2.847967in}}{\pgfqpoint{4.952990in}{2.850162in}}{\pgfqpoint{4.956896in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.960803in}{2.857975in}}{\pgfqpoint{4.962998in}{2.863275in}}{\pgfqpoint{4.962998in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.962998in}{2.874325in}}{\pgfqpoint{4.960803in}{2.879625in}}{\pgfqpoint{4.956896in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.952990in}{2.887438in}}{\pgfqpoint{4.947690in}{2.889633in}}{\pgfqpoint{4.942165in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.936640in}{2.889633in}}{\pgfqpoint{4.931340in}{2.887438in}}{\pgfqpoint{4.927434in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.923527in}{2.879625in}}{\pgfqpoint{4.921332in}{2.874325in}}{\pgfqpoint{4.921332in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.921332in}{2.863275in}}{\pgfqpoint{4.923527in}{2.857975in}}{\pgfqpoint{4.927434in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.931340in}{2.850162in}}{\pgfqpoint{4.936640in}{2.847967in}}{\pgfqpoint{4.942165in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951544in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.957069in}{2.847967in}}{\pgfqpoint{4.962368in}{2.850162in}}{\pgfqpoint{4.966275in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.970182in}{2.857975in}}{\pgfqpoint{4.972377in}{2.863275in}}{\pgfqpoint{4.972377in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.972377in}{2.874325in}}{\pgfqpoint{4.970182in}{2.879625in}}{\pgfqpoint{4.966275in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.962368in}{2.887438in}}{\pgfqpoint{4.957069in}{2.889633in}}{\pgfqpoint{4.951544in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.946019in}{2.889633in}}{\pgfqpoint{4.940719in}{2.887438in}}{\pgfqpoint{4.936813in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.932906in}{2.879625in}}{\pgfqpoint{4.930711in}{2.874325in}}{\pgfqpoint{4.930711in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.930711in}{2.863275in}}{\pgfqpoint{4.932906in}{2.857975in}}{\pgfqpoint{4.936813in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.940719in}{2.850162in}}{\pgfqpoint{4.946019in}{2.847967in}}{\pgfqpoint{4.951544in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933572in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.939097in}{2.847967in}}{\pgfqpoint{4.944397in}{2.850162in}}{\pgfqpoint{4.948304in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.952210in}{2.857975in}}{\pgfqpoint{4.954406in}{2.863275in}}{\pgfqpoint{4.954406in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954406in}{2.874325in}}{\pgfqpoint{4.952210in}{2.879625in}}{\pgfqpoint{4.948304in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944397in}{2.887438in}}{\pgfqpoint{4.939097in}{2.889633in}}{\pgfqpoint{4.933572in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.928047in}{2.889633in}}{\pgfqpoint{4.922748in}{2.887438in}}{\pgfqpoint{4.918841in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914934in}{2.879625in}}{\pgfqpoint{4.912739in}{2.874325in}}{\pgfqpoint{4.912739in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912739in}{2.863275in}}{\pgfqpoint{4.914934in}{2.857975in}}{\pgfqpoint{4.918841in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922748in}{2.850162in}}{\pgfqpoint{4.928047in}{2.847967in}}{\pgfqpoint{4.933572in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951700in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.957225in}{2.847967in}}{\pgfqpoint{4.962525in}{2.850162in}}{\pgfqpoint{4.966432in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.970338in}{2.857975in}}{\pgfqpoint{4.972533in}{2.863275in}}{\pgfqpoint{4.972533in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.972533in}{2.874325in}}{\pgfqpoint{4.970338in}{2.879625in}}{\pgfqpoint{4.966432in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.962525in}{2.887438in}}{\pgfqpoint{4.957225in}{2.889633in}}{\pgfqpoint{4.951700in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.946175in}{2.889633in}}{\pgfqpoint{4.940876in}{2.887438in}}{\pgfqpoint{4.936969in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.933062in}{2.879625in}}{\pgfqpoint{4.930867in}{2.874325in}}{\pgfqpoint{4.930867in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.930867in}{2.863275in}}{\pgfqpoint{4.933062in}{2.857975in}}{\pgfqpoint{4.936969in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.940876in}{2.850162in}}{\pgfqpoint{4.946175in}{2.847967in}}{\pgfqpoint{4.951700in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948158in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.953683in}{2.847967in}}{\pgfqpoint{4.958982in}{2.850162in}}{\pgfqpoint{4.962889in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.966796in}{2.857975in}}{\pgfqpoint{4.968991in}{2.863275in}}{\pgfqpoint{4.968991in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.968991in}{2.874325in}}{\pgfqpoint{4.966796in}{2.879625in}}{\pgfqpoint{4.962889in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.958982in}{2.887438in}}{\pgfqpoint{4.953683in}{2.889633in}}{\pgfqpoint{4.948158in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.942632in}{2.889633in}}{\pgfqpoint{4.937333in}{2.887438in}}{\pgfqpoint{4.933426in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.929519in}{2.879625in}}{\pgfqpoint{4.927324in}{2.874325in}}{\pgfqpoint{4.927324in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.927324in}{2.863275in}}{\pgfqpoint{4.929519in}{2.857975in}}{\pgfqpoint{4.933426in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.937333in}{2.850162in}}{\pgfqpoint{4.942632in}{2.847967in}}{\pgfqpoint{4.948158in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945267in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.950792in}{2.847967in}}{\pgfqpoint{4.956092in}{2.850162in}}{\pgfqpoint{4.959998in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.963905in}{2.857975in}}{\pgfqpoint{4.966100in}{2.863275in}}{\pgfqpoint{4.966100in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.966100in}{2.874325in}}{\pgfqpoint{4.963905in}{2.879625in}}{\pgfqpoint{4.959998in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.956092in}{2.887438in}}{\pgfqpoint{4.950792in}{2.889633in}}{\pgfqpoint{4.945267in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.939742in}{2.889633in}}{\pgfqpoint{4.934442in}{2.887438in}}{\pgfqpoint{4.930536in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.926629in}{2.879625in}}{\pgfqpoint{4.924434in}{2.874325in}}{\pgfqpoint{4.924434in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.924434in}{2.863275in}}{\pgfqpoint{4.926629in}{2.857975in}}{\pgfqpoint{4.930536in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.934442in}{2.850162in}}{\pgfqpoint{4.939742in}{2.847967in}}{\pgfqpoint{4.945267in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943066in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.948591in}{2.847967in}}{\pgfqpoint{4.953890in}{2.850162in}}{\pgfqpoint{4.957797in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.961704in}{2.857975in}}{\pgfqpoint{4.963899in}{2.863275in}}{\pgfqpoint{4.963899in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.963899in}{2.874325in}}{\pgfqpoint{4.961704in}{2.879625in}}{\pgfqpoint{4.957797in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.953890in}{2.887438in}}{\pgfqpoint{4.948591in}{2.889633in}}{\pgfqpoint{4.943066in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.937540in}{2.889633in}}{\pgfqpoint{4.932241in}{2.887438in}}{\pgfqpoint{4.928334in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.924427in}{2.879625in}}{\pgfqpoint{4.922232in}{2.874325in}}{\pgfqpoint{4.922232in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.922232in}{2.863275in}}{\pgfqpoint{4.924427in}{2.857975in}}{\pgfqpoint{4.928334in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.932241in}{2.850162in}}{\pgfqpoint{4.937540in}{2.847967in}}{\pgfqpoint{4.943066in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968703in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.974228in}{2.847967in}}{\pgfqpoint{4.979527in}{2.850162in}}{\pgfqpoint{4.983434in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.987341in}{2.857975in}}{\pgfqpoint{4.989536in}{2.863275in}}{\pgfqpoint{4.989536in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.989536in}{2.874325in}}{\pgfqpoint{4.987341in}{2.879625in}}{\pgfqpoint{4.983434in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.979527in}{2.887438in}}{\pgfqpoint{4.974228in}{2.889633in}}{\pgfqpoint{4.968703in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.963177in}{2.889633in}}{\pgfqpoint{4.957878in}{2.887438in}}{\pgfqpoint{4.953971in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.950064in}{2.879625in}}{\pgfqpoint{4.947869in}{2.874325in}}{\pgfqpoint{4.947869in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.947869in}{2.863275in}}{\pgfqpoint{4.950064in}{2.857975in}}{\pgfqpoint{4.953971in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.957878in}{2.850162in}}{\pgfqpoint{4.963177in}{2.847967in}}{\pgfqpoint{4.968703in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958365in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.963890in}{2.847967in}}{\pgfqpoint{4.969190in}{2.850162in}}{\pgfqpoint{4.973096in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.977003in}{2.857975in}}{\pgfqpoint{4.979198in}{2.863275in}}{\pgfqpoint{4.979198in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.979198in}{2.874325in}}{\pgfqpoint{4.977003in}{2.879625in}}{\pgfqpoint{4.973096in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.969190in}{2.887438in}}{\pgfqpoint{4.963890in}{2.889633in}}{\pgfqpoint{4.958365in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.952840in}{2.889633in}}{\pgfqpoint{4.947540in}{2.887438in}}{\pgfqpoint{4.943634in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.939727in}{2.879625in}}{\pgfqpoint{4.937532in}{2.874325in}}{\pgfqpoint{4.937532in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.937532in}{2.863275in}}{\pgfqpoint{4.939727in}{2.857975in}}{\pgfqpoint{4.943634in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.947540in}{2.850162in}}{\pgfqpoint{4.952840in}{2.847967in}}{\pgfqpoint{4.958365in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936558in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.942083in}{2.847967in}}{\pgfqpoint{4.947383in}{2.850162in}}{\pgfqpoint{4.951290in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.955196in}{2.857975in}}{\pgfqpoint{4.957391in}{2.863275in}}{\pgfqpoint{4.957391in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.957391in}{2.874325in}}{\pgfqpoint{4.955196in}{2.879625in}}{\pgfqpoint{4.951290in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.947383in}{2.887438in}}{\pgfqpoint{4.942083in}{2.889633in}}{\pgfqpoint{4.936558in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.931033in}{2.889633in}}{\pgfqpoint{4.925734in}{2.887438in}}{\pgfqpoint{4.921827in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.917920in}{2.879625in}}{\pgfqpoint{4.915725in}{2.874325in}}{\pgfqpoint{4.915725in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.915725in}{2.863275in}}{\pgfqpoint{4.917920in}{2.857975in}}{\pgfqpoint{4.921827in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.925734in}{2.850162in}}{\pgfqpoint{4.931033in}{2.847967in}}{\pgfqpoint{4.936558in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951970in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.957495in}{2.847967in}}{\pgfqpoint{4.962795in}{2.850162in}}{\pgfqpoint{4.966702in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.970608in}{2.857975in}}{\pgfqpoint{4.972804in}{2.863275in}}{\pgfqpoint{4.972804in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.972804in}{2.874325in}}{\pgfqpoint{4.970608in}{2.879625in}}{\pgfqpoint{4.966702in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.962795in}{2.887438in}}{\pgfqpoint{4.957495in}{2.889633in}}{\pgfqpoint{4.951970in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.946445in}{2.889633in}}{\pgfqpoint{4.941146in}{2.887438in}}{\pgfqpoint{4.937239in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.933332in}{2.879625in}}{\pgfqpoint{4.931137in}{2.874325in}}{\pgfqpoint{4.931137in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.931137in}{2.863275in}}{\pgfqpoint{4.933332in}{2.857975in}}{\pgfqpoint{4.937239in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.941146in}{2.850162in}}{\pgfqpoint{4.946445in}{2.847967in}}{\pgfqpoint{4.951970in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952345in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.957870in}{2.847967in}}{\pgfqpoint{4.963169in}{2.850162in}}{\pgfqpoint{4.967076in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.970983in}{2.857975in}}{\pgfqpoint{4.973178in}{2.863275in}}{\pgfqpoint{4.973178in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.973178in}{2.874325in}}{\pgfqpoint{4.970983in}{2.879625in}}{\pgfqpoint{4.967076in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.963169in}{2.887438in}}{\pgfqpoint{4.957870in}{2.889633in}}{\pgfqpoint{4.952345in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.946820in}{2.889633in}}{\pgfqpoint{4.941520in}{2.887438in}}{\pgfqpoint{4.937613in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.933706in}{2.879625in}}{\pgfqpoint{4.931511in}{2.874325in}}{\pgfqpoint{4.931511in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.931511in}{2.863275in}}{\pgfqpoint{4.933706in}{2.857975in}}{\pgfqpoint{4.937613in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.941520in}{2.850162in}}{\pgfqpoint{4.946820in}{2.847967in}}{\pgfqpoint{4.952345in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950341in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.955866in}{2.847967in}}{\pgfqpoint{4.961165in}{2.850162in}}{\pgfqpoint{4.965072in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.968979in}{2.857975in}}{\pgfqpoint{4.971174in}{2.863275in}}{\pgfqpoint{4.971174in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.971174in}{2.874325in}}{\pgfqpoint{4.968979in}{2.879625in}}{\pgfqpoint{4.965072in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.961165in}{2.887438in}}{\pgfqpoint{4.955866in}{2.889633in}}{\pgfqpoint{4.950341in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.944816in}{2.889633in}}{\pgfqpoint{4.939516in}{2.887438in}}{\pgfqpoint{4.935609in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.931703in}{2.879625in}}{\pgfqpoint{4.929507in}{2.874325in}}{\pgfqpoint{4.929507in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.929507in}{2.863275in}}{\pgfqpoint{4.931703in}{2.857975in}}{\pgfqpoint{4.935609in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.939516in}{2.850162in}}{\pgfqpoint{4.944816in}{2.847967in}}{\pgfqpoint{4.950341in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959381in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.964906in}{2.847967in}}{\pgfqpoint{4.970205in}{2.850162in}}{\pgfqpoint{4.974112in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.978019in}{2.857975in}}{\pgfqpoint{4.980214in}{2.863275in}}{\pgfqpoint{4.980214in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.980214in}{2.874325in}}{\pgfqpoint{4.978019in}{2.879625in}}{\pgfqpoint{4.974112in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.970205in}{2.887438in}}{\pgfqpoint{4.964906in}{2.889633in}}{\pgfqpoint{4.959381in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.953856in}{2.889633in}}{\pgfqpoint{4.948556in}{2.887438in}}{\pgfqpoint{4.944649in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.940743in}{2.879625in}}{\pgfqpoint{4.938547in}{2.874325in}}{\pgfqpoint{4.938547in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.938547in}{2.863275in}}{\pgfqpoint{4.940743in}{2.857975in}}{\pgfqpoint{4.944649in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.948556in}{2.850162in}}{\pgfqpoint{4.953856in}{2.847967in}}{\pgfqpoint{4.959381in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946147in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.951672in}{2.847967in}}{\pgfqpoint{4.956971in}{2.850162in}}{\pgfqpoint{4.960878in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.964785in}{2.857975in}}{\pgfqpoint{4.966980in}{2.863275in}}{\pgfqpoint{4.966980in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.966980in}{2.874325in}}{\pgfqpoint{4.964785in}{2.879625in}}{\pgfqpoint{4.960878in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.956971in}{2.887438in}}{\pgfqpoint{4.951672in}{2.889633in}}{\pgfqpoint{4.946147in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.940622in}{2.889633in}}{\pgfqpoint{4.935322in}{2.887438in}}{\pgfqpoint{4.931415in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.927508in}{2.879625in}}{\pgfqpoint{4.925313in}{2.874325in}}{\pgfqpoint{4.925313in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.925313in}{2.863275in}}{\pgfqpoint{4.927508in}{2.857975in}}{\pgfqpoint{4.931415in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.935322in}{2.850162in}}{\pgfqpoint{4.940622in}{2.847967in}}{\pgfqpoint{4.946147in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954817in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.960342in}{2.847967in}}{\pgfqpoint{4.965642in}{2.850162in}}{\pgfqpoint{4.969549in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.973455in}{2.857975in}}{\pgfqpoint{4.975650in}{2.863275in}}{\pgfqpoint{4.975650in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.975650in}{2.874325in}}{\pgfqpoint{4.973455in}{2.879625in}}{\pgfqpoint{4.969549in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.965642in}{2.887438in}}{\pgfqpoint{4.960342in}{2.889633in}}{\pgfqpoint{4.954817in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.949292in}{2.889633in}}{\pgfqpoint{4.943993in}{2.887438in}}{\pgfqpoint{4.940086in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.936179in}{2.879625in}}{\pgfqpoint{4.933984in}{2.874325in}}{\pgfqpoint{4.933984in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.933984in}{2.863275in}}{\pgfqpoint{4.936179in}{2.857975in}}{\pgfqpoint{4.940086in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.943993in}{2.850162in}}{\pgfqpoint{4.949292in}{2.847967in}}{\pgfqpoint{4.954817in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977510in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.983035in}{2.847967in}}{\pgfqpoint{4.988335in}{2.850162in}}{\pgfqpoint{4.992242in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.996149in}{2.857975in}}{\pgfqpoint{4.998344in}{2.863275in}}{\pgfqpoint{4.998344in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.998344in}{2.874325in}}{\pgfqpoint{4.996149in}{2.879625in}}{\pgfqpoint{4.992242in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.988335in}{2.887438in}}{\pgfqpoint{4.983035in}{2.889633in}}{\pgfqpoint{4.977510in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.971985in}{2.889633in}}{\pgfqpoint{4.966686in}{2.887438in}}{\pgfqpoint{4.962779in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.958872in}{2.879625in}}{\pgfqpoint{4.956677in}{2.874325in}}{\pgfqpoint{4.956677in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.956677in}{2.863275in}}{\pgfqpoint{4.958872in}{2.857975in}}{\pgfqpoint{4.962779in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.966686in}{2.850162in}}{\pgfqpoint{4.971985in}{2.847967in}}{\pgfqpoint{4.977510in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946750in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.952275in}{2.847967in}}{\pgfqpoint{4.957575in}{2.850162in}}{\pgfqpoint{4.961482in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.965388in}{2.857975in}}{\pgfqpoint{4.967583in}{2.863275in}}{\pgfqpoint{4.967583in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.967583in}{2.874325in}}{\pgfqpoint{4.965388in}{2.879625in}}{\pgfqpoint{4.961482in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.957575in}{2.887438in}}{\pgfqpoint{4.952275in}{2.889633in}}{\pgfqpoint{4.946750in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.941225in}{2.889633in}}{\pgfqpoint{4.935926in}{2.887438in}}{\pgfqpoint{4.932019in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.928112in}{2.879625in}}{\pgfqpoint{4.925917in}{2.874325in}}{\pgfqpoint{4.925917in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.925917in}{2.863275in}}{\pgfqpoint{4.928112in}{2.857975in}}{\pgfqpoint{4.932019in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.935926in}{2.850162in}}{\pgfqpoint{4.941225in}{2.847967in}}{\pgfqpoint{4.946750in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970545in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.976070in}{2.847967in}}{\pgfqpoint{4.981370in}{2.850162in}}{\pgfqpoint{4.985277in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.989183in}{2.857975in}}{\pgfqpoint{4.991379in}{2.863275in}}{\pgfqpoint{4.991379in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.991379in}{2.874325in}}{\pgfqpoint{4.989183in}{2.879625in}}{\pgfqpoint{4.985277in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.981370in}{2.887438in}}{\pgfqpoint{4.976070in}{2.889633in}}{\pgfqpoint{4.970545in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.965020in}{2.889633in}}{\pgfqpoint{4.959721in}{2.887438in}}{\pgfqpoint{4.955814in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.951907in}{2.879625in}}{\pgfqpoint{4.949712in}{2.874325in}}{\pgfqpoint{4.949712in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.949712in}{2.863275in}}{\pgfqpoint{4.951907in}{2.857975in}}{\pgfqpoint{4.955814in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.959721in}{2.850162in}}{\pgfqpoint{4.965020in}{2.847967in}}{\pgfqpoint{4.970545in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935673in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.941198in}{2.847967in}}{\pgfqpoint{4.946498in}{2.850162in}}{\pgfqpoint{4.950404in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.954311in}{2.857975in}}{\pgfqpoint{4.956506in}{2.863275in}}{\pgfqpoint{4.956506in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.956506in}{2.874325in}}{\pgfqpoint{4.954311in}{2.879625in}}{\pgfqpoint{4.950404in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.946498in}{2.887438in}}{\pgfqpoint{4.941198in}{2.889633in}}{\pgfqpoint{4.935673in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.930148in}{2.889633in}}{\pgfqpoint{4.924849in}{2.887438in}}{\pgfqpoint{4.920942in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.917035in}{2.879625in}}{\pgfqpoint{4.914840in}{2.874325in}}{\pgfqpoint{4.914840in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.914840in}{2.863275in}}{\pgfqpoint{4.917035in}{2.857975in}}{\pgfqpoint{4.920942in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.924849in}{2.850162in}}{\pgfqpoint{4.930148in}{2.847967in}}{\pgfqpoint{4.935673in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938715in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.944240in}{2.847967in}}{\pgfqpoint{4.949540in}{2.850162in}}{\pgfqpoint{4.953447in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.957354in}{2.857975in}}{\pgfqpoint{4.959549in}{2.863275in}}{\pgfqpoint{4.959549in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.959549in}{2.874325in}}{\pgfqpoint{4.957354in}{2.879625in}}{\pgfqpoint{4.953447in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.949540in}{2.887438in}}{\pgfqpoint{4.944240in}{2.889633in}}{\pgfqpoint{4.938715in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.933190in}{2.889633in}}{\pgfqpoint{4.927891in}{2.887438in}}{\pgfqpoint{4.923984in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.920077in}{2.879625in}}{\pgfqpoint{4.917882in}{2.874325in}}{\pgfqpoint{4.917882in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.917882in}{2.863275in}}{\pgfqpoint{4.920077in}{2.857975in}}{\pgfqpoint{4.923984in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.927891in}{2.850162in}}{\pgfqpoint{4.933190in}{2.847967in}}{\pgfqpoint{4.938715in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942785in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.948310in}{2.847967in}}{\pgfqpoint{4.953610in}{2.850162in}}{\pgfqpoint{4.957517in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.961423in}{2.857975in}}{\pgfqpoint{4.963619in}{2.863275in}}{\pgfqpoint{4.963619in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.963619in}{2.874325in}}{\pgfqpoint{4.961423in}{2.879625in}}{\pgfqpoint{4.957517in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.953610in}{2.887438in}}{\pgfqpoint{4.948310in}{2.889633in}}{\pgfqpoint{4.942785in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.937260in}{2.889633in}}{\pgfqpoint{4.931961in}{2.887438in}}{\pgfqpoint{4.928054in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.924147in}{2.879625in}}{\pgfqpoint{4.921952in}{2.874325in}}{\pgfqpoint{4.921952in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.921952in}{2.863275in}}{\pgfqpoint{4.924147in}{2.857975in}}{\pgfqpoint{4.928054in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.931961in}{2.850162in}}{\pgfqpoint{4.937260in}{2.847967in}}{\pgfqpoint{4.942785in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960281in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.965806in}{2.847967in}}{\pgfqpoint{4.971106in}{2.850162in}}{\pgfqpoint{4.975013in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.978920in}{2.857975in}}{\pgfqpoint{4.981115in}{2.863275in}}{\pgfqpoint{4.981115in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.981115in}{2.874325in}}{\pgfqpoint{4.978920in}{2.879625in}}{\pgfqpoint{4.975013in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.971106in}{2.887438in}}{\pgfqpoint{4.965806in}{2.889633in}}{\pgfqpoint{4.960281in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.954756in}{2.889633in}}{\pgfqpoint{4.949457in}{2.887438in}}{\pgfqpoint{4.945550in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.941643in}{2.879625in}}{\pgfqpoint{4.939448in}{2.874325in}}{\pgfqpoint{4.939448in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.939448in}{2.863275in}}{\pgfqpoint{4.941643in}{2.857975in}}{\pgfqpoint{4.945550in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.949457in}{2.850162in}}{\pgfqpoint{4.954756in}{2.847967in}}{\pgfqpoint{4.960281in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934114in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.939639in}{2.847967in}}{\pgfqpoint{4.944939in}{2.850162in}}{\pgfqpoint{4.948846in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.952752in}{2.857975in}}{\pgfqpoint{4.954948in}{2.863275in}}{\pgfqpoint{4.954948in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954948in}{2.874325in}}{\pgfqpoint{4.952752in}{2.879625in}}{\pgfqpoint{4.948846in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944939in}{2.887438in}}{\pgfqpoint{4.939639in}{2.889633in}}{\pgfqpoint{4.934114in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.928589in}{2.889633in}}{\pgfqpoint{4.923290in}{2.887438in}}{\pgfqpoint{4.919383in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.915476in}{2.879625in}}{\pgfqpoint{4.913281in}{2.874325in}}{\pgfqpoint{4.913281in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.913281in}{2.863275in}}{\pgfqpoint{4.915476in}{2.857975in}}{\pgfqpoint{4.919383in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.923290in}{2.850162in}}{\pgfqpoint{4.928589in}{2.847967in}}{\pgfqpoint{4.934114in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947425in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.952950in}{2.847967in}}{\pgfqpoint{4.958250in}{2.850162in}}{\pgfqpoint{4.962157in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.966064in}{2.857975in}}{\pgfqpoint{4.968259in}{2.863275in}}{\pgfqpoint{4.968259in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.968259in}{2.874325in}}{\pgfqpoint{4.966064in}{2.879625in}}{\pgfqpoint{4.962157in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.958250in}{2.887438in}}{\pgfqpoint{4.952950in}{2.889633in}}{\pgfqpoint{4.947425in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.941900in}{2.889633in}}{\pgfqpoint{4.936601in}{2.887438in}}{\pgfqpoint{4.932694in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.928787in}{2.879625in}}{\pgfqpoint{4.926592in}{2.874325in}}{\pgfqpoint{4.926592in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.926592in}{2.863275in}}{\pgfqpoint{4.928787in}{2.857975in}}{\pgfqpoint{4.932694in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.936601in}{2.850162in}}{\pgfqpoint{4.941900in}{2.847967in}}{\pgfqpoint{4.947425in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947694in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.953219in}{2.847967in}}{\pgfqpoint{4.958519in}{2.850162in}}{\pgfqpoint{4.962426in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.966333in}{2.857975in}}{\pgfqpoint{4.968528in}{2.863275in}}{\pgfqpoint{4.968528in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.968528in}{2.874325in}}{\pgfqpoint{4.966333in}{2.879625in}}{\pgfqpoint{4.962426in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.958519in}{2.887438in}}{\pgfqpoint{4.953219in}{2.889633in}}{\pgfqpoint{4.947694in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.942169in}{2.889633in}}{\pgfqpoint{4.936870in}{2.887438in}}{\pgfqpoint{4.932963in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.929056in}{2.879625in}}{\pgfqpoint{4.926861in}{2.874325in}}{\pgfqpoint{4.926861in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.926861in}{2.863275in}}{\pgfqpoint{4.929056in}{2.857975in}}{\pgfqpoint{4.932963in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.936870in}{2.850162in}}{\pgfqpoint{4.942169in}{2.847967in}}{\pgfqpoint{4.947694in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952553in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.958078in}{2.847967in}}{\pgfqpoint{4.963378in}{2.850162in}}{\pgfqpoint{4.967284in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.971191in}{2.857975in}}{\pgfqpoint{4.973386in}{2.863275in}}{\pgfqpoint{4.973386in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.973386in}{2.874325in}}{\pgfqpoint{4.971191in}{2.879625in}}{\pgfqpoint{4.967284in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.963378in}{2.887438in}}{\pgfqpoint{4.958078in}{2.889633in}}{\pgfqpoint{4.952553in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.947028in}{2.889633in}}{\pgfqpoint{4.941728in}{2.887438in}}{\pgfqpoint{4.937822in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.933915in}{2.879625in}}{\pgfqpoint{4.931720in}{2.874325in}}{\pgfqpoint{4.931720in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.931720in}{2.863275in}}{\pgfqpoint{4.933915in}{2.857975in}}{\pgfqpoint{4.937822in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.941728in}{2.850162in}}{\pgfqpoint{4.947028in}{2.847967in}}{\pgfqpoint{4.952553in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940278in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.945803in}{2.847967in}}{\pgfqpoint{4.951102in}{2.850162in}}{\pgfqpoint{4.955009in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.958916in}{2.857975in}}{\pgfqpoint{4.961111in}{2.863275in}}{\pgfqpoint{4.961111in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.961111in}{2.874325in}}{\pgfqpoint{4.958916in}{2.879625in}}{\pgfqpoint{4.955009in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.951102in}{2.887438in}}{\pgfqpoint{4.945803in}{2.889633in}}{\pgfqpoint{4.940278in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.934752in}{2.889633in}}{\pgfqpoint{4.929453in}{2.887438in}}{\pgfqpoint{4.925546in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.921639in}{2.879625in}}{\pgfqpoint{4.919444in}{2.874325in}}{\pgfqpoint{4.919444in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.919444in}{2.863275in}}{\pgfqpoint{4.921639in}{2.857975in}}{\pgfqpoint{4.925546in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.929453in}{2.850162in}}{\pgfqpoint{4.934752in}{2.847967in}}{\pgfqpoint{4.940278in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951180in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.956705in}{2.847967in}}{\pgfqpoint{4.962004in}{2.850162in}}{\pgfqpoint{4.965911in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.969818in}{2.857975in}}{\pgfqpoint{4.972013in}{2.863275in}}{\pgfqpoint{4.972013in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.972013in}{2.874325in}}{\pgfqpoint{4.969818in}{2.879625in}}{\pgfqpoint{4.965911in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.962004in}{2.887438in}}{\pgfqpoint{4.956705in}{2.889633in}}{\pgfqpoint{4.951180in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.945655in}{2.889633in}}{\pgfqpoint{4.940355in}{2.887438in}}{\pgfqpoint{4.936448in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.932542in}{2.879625in}}{\pgfqpoint{4.930346in}{2.874325in}}{\pgfqpoint{4.930346in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.930346in}{2.863275in}}{\pgfqpoint{4.932542in}{2.857975in}}{\pgfqpoint{4.936448in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.940355in}{2.850162in}}{\pgfqpoint{4.945655in}{2.847967in}}{\pgfqpoint{4.951180in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943787in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.949312in}{2.847967in}}{\pgfqpoint{4.954612in}{2.850162in}}{\pgfqpoint{4.958518in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.962425in}{2.857975in}}{\pgfqpoint{4.964620in}{2.863275in}}{\pgfqpoint{4.964620in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.964620in}{2.874325in}}{\pgfqpoint{4.962425in}{2.879625in}}{\pgfqpoint{4.958518in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.954612in}{2.887438in}}{\pgfqpoint{4.949312in}{2.889633in}}{\pgfqpoint{4.943787in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.938262in}{2.889633in}}{\pgfqpoint{4.932962in}{2.887438in}}{\pgfqpoint{4.929056in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.925149in}{2.879625in}}{\pgfqpoint{4.922954in}{2.874325in}}{\pgfqpoint{4.922954in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.922954in}{2.863275in}}{\pgfqpoint{4.925149in}{2.857975in}}{\pgfqpoint{4.929056in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.932962in}{2.850162in}}{\pgfqpoint{4.938262in}{2.847967in}}{\pgfqpoint{4.943787in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953137in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.958662in}{2.847967in}}{\pgfqpoint{4.963961in}{2.850162in}}{\pgfqpoint{4.967868in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.971775in}{2.857975in}}{\pgfqpoint{4.973970in}{2.863275in}}{\pgfqpoint{4.973970in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.973970in}{2.874325in}}{\pgfqpoint{4.971775in}{2.879625in}}{\pgfqpoint{4.967868in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.963961in}{2.887438in}}{\pgfqpoint{4.958662in}{2.889633in}}{\pgfqpoint{4.953137in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.947612in}{2.889633in}}{\pgfqpoint{4.942312in}{2.887438in}}{\pgfqpoint{4.938405in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.934499in}{2.879625in}}{\pgfqpoint{4.932303in}{2.874325in}}{\pgfqpoint{4.932303in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.932303in}{2.863275in}}{\pgfqpoint{4.934499in}{2.857975in}}{\pgfqpoint{4.938405in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.942312in}{2.850162in}}{\pgfqpoint{4.947612in}{2.847967in}}{\pgfqpoint{4.953137in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942287in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.947812in}{2.847967in}}{\pgfqpoint{4.953111in}{2.850162in}}{\pgfqpoint{4.957018in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.960925in}{2.857975in}}{\pgfqpoint{4.963120in}{2.863275in}}{\pgfqpoint{4.963120in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.963120in}{2.874325in}}{\pgfqpoint{4.960925in}{2.879625in}}{\pgfqpoint{4.957018in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.953111in}{2.887438in}}{\pgfqpoint{4.947812in}{2.889633in}}{\pgfqpoint{4.942287in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.936762in}{2.889633in}}{\pgfqpoint{4.931462in}{2.887438in}}{\pgfqpoint{4.927555in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.923649in}{2.879625in}}{\pgfqpoint{4.921453in}{2.874325in}}{\pgfqpoint{4.921453in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.921453in}{2.863275in}}{\pgfqpoint{4.923649in}{2.857975in}}{\pgfqpoint{4.927555in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.931462in}{2.850162in}}{\pgfqpoint{4.936762in}{2.847967in}}{\pgfqpoint{4.942287in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939654in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.945179in}{2.847967in}}{\pgfqpoint{4.950478in}{2.850162in}}{\pgfqpoint{4.954385in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.958292in}{2.857975in}}{\pgfqpoint{4.960487in}{2.863275in}}{\pgfqpoint{4.960487in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.960487in}{2.874325in}}{\pgfqpoint{4.958292in}{2.879625in}}{\pgfqpoint{4.954385in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.950478in}{2.887438in}}{\pgfqpoint{4.945179in}{2.889633in}}{\pgfqpoint{4.939654in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.934129in}{2.889633in}}{\pgfqpoint{4.928829in}{2.887438in}}{\pgfqpoint{4.924922in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.921015in}{2.879625in}}{\pgfqpoint{4.918820in}{2.874325in}}{\pgfqpoint{4.918820in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.918820in}{2.863275in}}{\pgfqpoint{4.921015in}{2.857975in}}{\pgfqpoint{4.924922in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.928829in}{2.850162in}}{\pgfqpoint{4.934129in}{2.847967in}}{\pgfqpoint{4.939654in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933972in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.939497in}{2.847967in}}{\pgfqpoint{4.944796in}{2.850162in}}{\pgfqpoint{4.948703in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.952610in}{2.857975in}}{\pgfqpoint{4.954805in}{2.863275in}}{\pgfqpoint{4.954805in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954805in}{2.874325in}}{\pgfqpoint{4.952610in}{2.879625in}}{\pgfqpoint{4.948703in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944796in}{2.887438in}}{\pgfqpoint{4.939497in}{2.889633in}}{\pgfqpoint{4.933972in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.928447in}{2.889633in}}{\pgfqpoint{4.923147in}{2.887438in}}{\pgfqpoint{4.919240in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.915334in}{2.879625in}}{\pgfqpoint{4.913138in}{2.874325in}}{\pgfqpoint{4.913138in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.913138in}{2.863275in}}{\pgfqpoint{4.915334in}{2.857975in}}{\pgfqpoint{4.919240in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.923147in}{2.850162in}}{\pgfqpoint{4.928447in}{2.847967in}}{\pgfqpoint{4.933972in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941422in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.946947in}{2.847967in}}{\pgfqpoint{4.952246in}{2.850162in}}{\pgfqpoint{4.956153in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.960060in}{2.857975in}}{\pgfqpoint{4.962255in}{2.863275in}}{\pgfqpoint{4.962255in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.962255in}{2.874325in}}{\pgfqpoint{4.960060in}{2.879625in}}{\pgfqpoint{4.956153in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.952246in}{2.887438in}}{\pgfqpoint{4.946947in}{2.889633in}}{\pgfqpoint{4.941422in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.935897in}{2.889633in}}{\pgfqpoint{4.930597in}{2.887438in}}{\pgfqpoint{4.926690in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.922784in}{2.879625in}}{\pgfqpoint{4.920588in}{2.874325in}}{\pgfqpoint{4.920588in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.920588in}{2.863275in}}{\pgfqpoint{4.922784in}{2.857975in}}{\pgfqpoint{4.926690in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.930597in}{2.850162in}}{\pgfqpoint{4.935897in}{2.847967in}}{\pgfqpoint{4.941422in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944223in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.949748in}{2.847967in}}{\pgfqpoint{4.955048in}{2.850162in}}{\pgfqpoint{4.958954in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.962861in}{2.857975in}}{\pgfqpoint{4.965056in}{2.863275in}}{\pgfqpoint{4.965056in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.965056in}{2.874325in}}{\pgfqpoint{4.962861in}{2.879625in}}{\pgfqpoint{4.958954in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.955048in}{2.887438in}}{\pgfqpoint{4.949748in}{2.889633in}}{\pgfqpoint{4.944223in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.938698in}{2.889633in}}{\pgfqpoint{4.933398in}{2.887438in}}{\pgfqpoint{4.929492in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.925585in}{2.879625in}}{\pgfqpoint{4.923390in}{2.874325in}}{\pgfqpoint{4.923390in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.923390in}{2.863275in}}{\pgfqpoint{4.925585in}{2.857975in}}{\pgfqpoint{4.929492in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.933398in}{2.850162in}}{\pgfqpoint{4.938698in}{2.847967in}}{\pgfqpoint{4.944223in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948491in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.954016in}{2.847967in}}{\pgfqpoint{4.959315in}{2.850162in}}{\pgfqpoint{4.963222in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.967129in}{2.857975in}}{\pgfqpoint{4.969324in}{2.863275in}}{\pgfqpoint{4.969324in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.969324in}{2.874325in}}{\pgfqpoint{4.967129in}{2.879625in}}{\pgfqpoint{4.963222in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.959315in}{2.887438in}}{\pgfqpoint{4.954016in}{2.889633in}}{\pgfqpoint{4.948491in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.942966in}{2.889633in}}{\pgfqpoint{4.937666in}{2.887438in}}{\pgfqpoint{4.933759in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.929852in}{2.879625in}}{\pgfqpoint{4.927657in}{2.874325in}}{\pgfqpoint{4.927657in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.927657in}{2.863275in}}{\pgfqpoint{4.929852in}{2.857975in}}{\pgfqpoint{4.933759in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.937666in}{2.850162in}}{\pgfqpoint{4.942966in}{2.847967in}}{\pgfqpoint{4.948491in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940635in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.946160in}{2.847967in}}{\pgfqpoint{4.951459in}{2.850162in}}{\pgfqpoint{4.955366in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.959273in}{2.857975in}}{\pgfqpoint{4.961468in}{2.863275in}}{\pgfqpoint{4.961468in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.961468in}{2.874325in}}{\pgfqpoint{4.959273in}{2.879625in}}{\pgfqpoint{4.955366in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.951459in}{2.887438in}}{\pgfqpoint{4.946160in}{2.889633in}}{\pgfqpoint{4.940635in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.935110in}{2.889633in}}{\pgfqpoint{4.929810in}{2.887438in}}{\pgfqpoint{4.925903in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.921996in}{2.879625in}}{\pgfqpoint{4.919801in}{2.874325in}}{\pgfqpoint{4.919801in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.919801in}{2.863275in}}{\pgfqpoint{4.921996in}{2.857975in}}{\pgfqpoint{4.925903in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.929810in}{2.850162in}}{\pgfqpoint{4.935110in}{2.847967in}}{\pgfqpoint{4.940635in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947837in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.953362in}{2.847967in}}{\pgfqpoint{4.958661in}{2.850162in}}{\pgfqpoint{4.962568in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.966475in}{2.857975in}}{\pgfqpoint{4.968670in}{2.863275in}}{\pgfqpoint{4.968670in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.968670in}{2.874325in}}{\pgfqpoint{4.966475in}{2.879625in}}{\pgfqpoint{4.962568in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.958661in}{2.887438in}}{\pgfqpoint{4.953362in}{2.889633in}}{\pgfqpoint{4.947837in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.942312in}{2.889633in}}{\pgfqpoint{4.937012in}{2.887438in}}{\pgfqpoint{4.933105in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.929199in}{2.879625in}}{\pgfqpoint{4.927003in}{2.874325in}}{\pgfqpoint{4.927003in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.927003in}{2.863275in}}{\pgfqpoint{4.929199in}{2.857975in}}{\pgfqpoint{4.933105in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.937012in}{2.850162in}}{\pgfqpoint{4.942312in}{2.847967in}}{\pgfqpoint{4.947837in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950221in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.955746in}{2.847967in}}{\pgfqpoint{4.961046in}{2.850162in}}{\pgfqpoint{4.964953in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.968859in}{2.857975in}}{\pgfqpoint{4.971055in}{2.863275in}}{\pgfqpoint{4.971055in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.971055in}{2.874325in}}{\pgfqpoint{4.968859in}{2.879625in}}{\pgfqpoint{4.964953in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.961046in}{2.887438in}}{\pgfqpoint{4.955746in}{2.889633in}}{\pgfqpoint{4.950221in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.944696in}{2.889633in}}{\pgfqpoint{4.939397in}{2.887438in}}{\pgfqpoint{4.935490in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.931583in}{2.879625in}}{\pgfqpoint{4.929388in}{2.874325in}}{\pgfqpoint{4.929388in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.929388in}{2.863275in}}{\pgfqpoint{4.931583in}{2.857975in}}{\pgfqpoint{4.935490in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.939397in}{2.850162in}}{\pgfqpoint{4.944696in}{2.847967in}}{\pgfqpoint{4.950221in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934473in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.939998in}{2.847967in}}{\pgfqpoint{4.945297in}{2.850162in}}{\pgfqpoint{4.949204in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.953111in}{2.857975in}}{\pgfqpoint{4.955306in}{2.863275in}}{\pgfqpoint{4.955306in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.955306in}{2.874325in}}{\pgfqpoint{4.953111in}{2.879625in}}{\pgfqpoint{4.949204in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.945297in}{2.887438in}}{\pgfqpoint{4.939998in}{2.889633in}}{\pgfqpoint{4.934473in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.928948in}{2.889633in}}{\pgfqpoint{4.923648in}{2.887438in}}{\pgfqpoint{4.919741in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.915834in}{2.879625in}}{\pgfqpoint{4.913639in}{2.874325in}}{\pgfqpoint{4.913639in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.913639in}{2.863275in}}{\pgfqpoint{4.915834in}{2.857975in}}{\pgfqpoint{4.919741in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.923648in}{2.850162in}}{\pgfqpoint{4.928948in}{2.847967in}}{\pgfqpoint{4.934473in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938159in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.943684in}{2.847967in}}{\pgfqpoint{4.948983in}{2.850162in}}{\pgfqpoint{4.952890in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.956797in}{2.857975in}}{\pgfqpoint{4.958992in}{2.863275in}}{\pgfqpoint{4.958992in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.958992in}{2.874325in}}{\pgfqpoint{4.956797in}{2.879625in}}{\pgfqpoint{4.952890in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.948983in}{2.887438in}}{\pgfqpoint{4.943684in}{2.889633in}}{\pgfqpoint{4.938159in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.932634in}{2.889633in}}{\pgfqpoint{4.927334in}{2.887438in}}{\pgfqpoint{4.923427in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.919521in}{2.879625in}}{\pgfqpoint{4.917326in}{2.874325in}}{\pgfqpoint{4.917326in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.917326in}{2.863275in}}{\pgfqpoint{4.919521in}{2.857975in}}{\pgfqpoint{4.923427in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.927334in}{2.850162in}}{\pgfqpoint{4.932634in}{2.847967in}}{\pgfqpoint{4.938159in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947176in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.952701in}{2.847967in}}{\pgfqpoint{4.958001in}{2.850162in}}{\pgfqpoint{4.961907in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.965814in}{2.857975in}}{\pgfqpoint{4.968009in}{2.863275in}}{\pgfqpoint{4.968009in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.968009in}{2.874325in}}{\pgfqpoint{4.965814in}{2.879625in}}{\pgfqpoint{4.961907in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.958001in}{2.887438in}}{\pgfqpoint{4.952701in}{2.889633in}}{\pgfqpoint{4.947176in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.941651in}{2.889633in}}{\pgfqpoint{4.936351in}{2.887438in}}{\pgfqpoint{4.932445in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.928538in}{2.879625in}}{\pgfqpoint{4.926343in}{2.874325in}}{\pgfqpoint{4.926343in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.926343in}{2.863275in}}{\pgfqpoint{4.928538in}{2.857975in}}{\pgfqpoint{4.932445in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.936351in}{2.850162in}}{\pgfqpoint{4.941651in}{2.847967in}}{\pgfqpoint{4.947176in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944292in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.949817in}{2.847967in}}{\pgfqpoint{4.955116in}{2.850162in}}{\pgfqpoint{4.959023in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.962930in}{2.857975in}}{\pgfqpoint{4.965125in}{2.863275in}}{\pgfqpoint{4.965125in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.965125in}{2.874325in}}{\pgfqpoint{4.962930in}{2.879625in}}{\pgfqpoint{4.959023in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.955116in}{2.887438in}}{\pgfqpoint{4.949817in}{2.889633in}}{\pgfqpoint{4.944292in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.938767in}{2.889633in}}{\pgfqpoint{4.933467in}{2.887438in}}{\pgfqpoint{4.929560in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.925653in}{2.879625in}}{\pgfqpoint{4.923458in}{2.874325in}}{\pgfqpoint{4.923458in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.923458in}{2.863275in}}{\pgfqpoint{4.925653in}{2.857975in}}{\pgfqpoint{4.929560in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.933467in}{2.850162in}}{\pgfqpoint{4.938767in}{2.847967in}}{\pgfqpoint{4.944292in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948663in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.954188in}{2.847967in}}{\pgfqpoint{4.959488in}{2.850162in}}{\pgfqpoint{4.963395in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.967302in}{2.857975in}}{\pgfqpoint{4.969497in}{2.863275in}}{\pgfqpoint{4.969497in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.969497in}{2.874325in}}{\pgfqpoint{4.967302in}{2.879625in}}{\pgfqpoint{4.963395in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.959488in}{2.887438in}}{\pgfqpoint{4.954188in}{2.889633in}}{\pgfqpoint{4.948663in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.943138in}{2.889633in}}{\pgfqpoint{4.937839in}{2.887438in}}{\pgfqpoint{4.933932in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.930025in}{2.879625in}}{\pgfqpoint{4.927830in}{2.874325in}}{\pgfqpoint{4.927830in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.927830in}{2.863275in}}{\pgfqpoint{4.930025in}{2.857975in}}{\pgfqpoint{4.933932in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.937839in}{2.850162in}}{\pgfqpoint{4.943138in}{2.847967in}}{\pgfqpoint{4.948663in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937459in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.942984in}{2.847967in}}{\pgfqpoint{4.948284in}{2.850162in}}{\pgfqpoint{4.952191in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.956098in}{2.857975in}}{\pgfqpoint{4.958293in}{2.863275in}}{\pgfqpoint{4.958293in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.958293in}{2.874325in}}{\pgfqpoint{4.956098in}{2.879625in}}{\pgfqpoint{4.952191in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.948284in}{2.887438in}}{\pgfqpoint{4.942984in}{2.889633in}}{\pgfqpoint{4.937459in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.931934in}{2.889633in}}{\pgfqpoint{4.926635in}{2.887438in}}{\pgfqpoint{4.922728in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.918821in}{2.879625in}}{\pgfqpoint{4.916626in}{2.874325in}}{\pgfqpoint{4.916626in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.916626in}{2.863275in}}{\pgfqpoint{4.918821in}{2.857975in}}{\pgfqpoint{4.922728in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.926635in}{2.850162in}}{\pgfqpoint{4.931934in}{2.847967in}}{\pgfqpoint{4.937459in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967131in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.972656in}{2.847967in}}{\pgfqpoint{4.977955in}{2.850162in}}{\pgfqpoint{4.981862in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.985769in}{2.857975in}}{\pgfqpoint{4.987964in}{2.863275in}}{\pgfqpoint{4.987964in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.987964in}{2.874325in}}{\pgfqpoint{4.985769in}{2.879625in}}{\pgfqpoint{4.981862in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.977955in}{2.887438in}}{\pgfqpoint{4.972656in}{2.889633in}}{\pgfqpoint{4.967131in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.961606in}{2.889633in}}{\pgfqpoint{4.956306in}{2.887438in}}{\pgfqpoint{4.952399in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.948493in}{2.879625in}}{\pgfqpoint{4.946298in}{2.874325in}}{\pgfqpoint{4.946298in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.946298in}{2.863275in}}{\pgfqpoint{4.948493in}{2.857975in}}{\pgfqpoint{4.952399in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.956306in}{2.850162in}}{\pgfqpoint{4.961606in}{2.847967in}}{\pgfqpoint{4.967131in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941974in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.947499in}{2.847967in}}{\pgfqpoint{4.952799in}{2.850162in}}{\pgfqpoint{4.956706in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.960612in}{2.857975in}}{\pgfqpoint{4.962807in}{2.863275in}}{\pgfqpoint{4.962807in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.962807in}{2.874325in}}{\pgfqpoint{4.960612in}{2.879625in}}{\pgfqpoint{4.956706in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.952799in}{2.887438in}}{\pgfqpoint{4.947499in}{2.889633in}}{\pgfqpoint{4.941974in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.936449in}{2.889633in}}{\pgfqpoint{4.931150in}{2.887438in}}{\pgfqpoint{4.927243in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.923336in}{2.879625in}}{\pgfqpoint{4.921141in}{2.874325in}}{\pgfqpoint{4.921141in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.921141in}{2.863275in}}{\pgfqpoint{4.923336in}{2.857975in}}{\pgfqpoint{4.927243in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.931150in}{2.850162in}}{\pgfqpoint{4.936449in}{2.847967in}}{\pgfqpoint{4.941974in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944529in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.950054in}{2.847967in}}{\pgfqpoint{4.955354in}{2.850162in}}{\pgfqpoint{4.959261in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.963168in}{2.857975in}}{\pgfqpoint{4.965363in}{2.863275in}}{\pgfqpoint{4.965363in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.965363in}{2.874325in}}{\pgfqpoint{4.963168in}{2.879625in}}{\pgfqpoint{4.959261in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.955354in}{2.887438in}}{\pgfqpoint{4.950054in}{2.889633in}}{\pgfqpoint{4.944529in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.939004in}{2.889633in}}{\pgfqpoint{4.933705in}{2.887438in}}{\pgfqpoint{4.929798in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.925891in}{2.879625in}}{\pgfqpoint{4.923696in}{2.874325in}}{\pgfqpoint{4.923696in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.923696in}{2.863275in}}{\pgfqpoint{4.925891in}{2.857975in}}{\pgfqpoint{4.929798in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.933705in}{2.850162in}}{\pgfqpoint{4.939004in}{2.847967in}}{\pgfqpoint{4.944529in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938954in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.944479in}{2.847967in}}{\pgfqpoint{4.949778in}{2.850162in}}{\pgfqpoint{4.953685in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.957592in}{2.857975in}}{\pgfqpoint{4.959787in}{2.863275in}}{\pgfqpoint{4.959787in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.959787in}{2.874325in}}{\pgfqpoint{4.957592in}{2.879625in}}{\pgfqpoint{4.953685in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.949778in}{2.887438in}}{\pgfqpoint{4.944479in}{2.889633in}}{\pgfqpoint{4.938954in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.933429in}{2.889633in}}{\pgfqpoint{4.928129in}{2.887438in}}{\pgfqpoint{4.924222in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.920315in}{2.879625in}}{\pgfqpoint{4.918120in}{2.874325in}}{\pgfqpoint{4.918120in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.918120in}{2.863275in}}{\pgfqpoint{4.920315in}{2.857975in}}{\pgfqpoint{4.924222in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.928129in}{2.850162in}}{\pgfqpoint{4.933429in}{2.847967in}}{\pgfqpoint{4.938954in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936628in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.942154in}{2.847967in}}{\pgfqpoint{4.947453in}{2.850162in}}{\pgfqpoint{4.951360in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.955267in}{2.857975in}}{\pgfqpoint{4.957462in}{2.863275in}}{\pgfqpoint{4.957462in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.957462in}{2.874325in}}{\pgfqpoint{4.955267in}{2.879625in}}{\pgfqpoint{4.951360in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.947453in}{2.887438in}}{\pgfqpoint{4.942154in}{2.889633in}}{\pgfqpoint{4.936628in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.931103in}{2.889633in}}{\pgfqpoint{4.925804in}{2.887438in}}{\pgfqpoint{4.921897in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.917990in}{2.879625in}}{\pgfqpoint{4.915795in}{2.874325in}}{\pgfqpoint{4.915795in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.915795in}{2.863275in}}{\pgfqpoint{4.917990in}{2.857975in}}{\pgfqpoint{4.921897in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.925804in}{2.850162in}}{\pgfqpoint{4.931103in}{2.847967in}}{\pgfqpoint{4.936628in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969391in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.974916in}{2.847967in}}{\pgfqpoint{4.980215in}{2.850162in}}{\pgfqpoint{4.984122in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.988029in}{2.857975in}}{\pgfqpoint{4.990224in}{2.863275in}}{\pgfqpoint{4.990224in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.990224in}{2.874325in}}{\pgfqpoint{4.988029in}{2.879625in}}{\pgfqpoint{4.984122in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.980215in}{2.887438in}}{\pgfqpoint{4.974916in}{2.889633in}}{\pgfqpoint{4.969391in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.963866in}{2.889633in}}{\pgfqpoint{4.958566in}{2.887438in}}{\pgfqpoint{4.954659in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.950752in}{2.879625in}}{\pgfqpoint{4.948557in}{2.874325in}}{\pgfqpoint{4.948557in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.948557in}{2.863275in}}{\pgfqpoint{4.950752in}{2.857975in}}{\pgfqpoint{4.954659in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.958566in}{2.850162in}}{\pgfqpoint{4.963866in}{2.847967in}}{\pgfqpoint{4.969391in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943619in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.949144in}{2.847967in}}{\pgfqpoint{4.954443in}{2.850162in}}{\pgfqpoint{4.958350in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.962257in}{2.857975in}}{\pgfqpoint{4.964452in}{2.863275in}}{\pgfqpoint{4.964452in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.964452in}{2.874325in}}{\pgfqpoint{4.962257in}{2.879625in}}{\pgfqpoint{4.958350in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.954443in}{2.887438in}}{\pgfqpoint{4.949144in}{2.889633in}}{\pgfqpoint{4.943619in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.938094in}{2.889633in}}{\pgfqpoint{4.932794in}{2.887438in}}{\pgfqpoint{4.928887in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.924980in}{2.879625in}}{\pgfqpoint{4.922785in}{2.874325in}}{\pgfqpoint{4.922785in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.922785in}{2.863275in}}{\pgfqpoint{4.924980in}{2.857975in}}{\pgfqpoint{4.928887in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.932794in}{2.850162in}}{\pgfqpoint{4.938094in}{2.847967in}}{\pgfqpoint{4.943619in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946484in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.952009in}{2.847967in}}{\pgfqpoint{4.957308in}{2.850162in}}{\pgfqpoint{4.961215in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.965122in}{2.857975in}}{\pgfqpoint{4.967317in}{2.863275in}}{\pgfqpoint{4.967317in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.967317in}{2.874325in}}{\pgfqpoint{4.965122in}{2.879625in}}{\pgfqpoint{4.961215in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.957308in}{2.887438in}}{\pgfqpoint{4.952009in}{2.889633in}}{\pgfqpoint{4.946484in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.940959in}{2.889633in}}{\pgfqpoint{4.935659in}{2.887438in}}{\pgfqpoint{4.931752in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.927846in}{2.879625in}}{\pgfqpoint{4.925650in}{2.874325in}}{\pgfqpoint{4.925650in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.925650in}{2.863275in}}{\pgfqpoint{4.927846in}{2.857975in}}{\pgfqpoint{4.931752in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.935659in}{2.850162in}}{\pgfqpoint{4.940959in}{2.847967in}}{\pgfqpoint{4.946484in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943501in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.949026in}{2.847967in}}{\pgfqpoint{4.954326in}{2.850162in}}{\pgfqpoint{4.958232in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.962139in}{2.857975in}}{\pgfqpoint{4.964334in}{2.863275in}}{\pgfqpoint{4.964334in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.964334in}{2.874325in}}{\pgfqpoint{4.962139in}{2.879625in}}{\pgfqpoint{4.958232in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.954326in}{2.887438in}}{\pgfqpoint{4.949026in}{2.889633in}}{\pgfqpoint{4.943501in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.937976in}{2.889633in}}{\pgfqpoint{4.932676in}{2.887438in}}{\pgfqpoint{4.928770in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.924863in}{2.879625in}}{\pgfqpoint{4.922668in}{2.874325in}}{\pgfqpoint{4.922668in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.922668in}{2.863275in}}{\pgfqpoint{4.924863in}{2.857975in}}{\pgfqpoint{4.928770in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.932676in}{2.850162in}}{\pgfqpoint{4.937976in}{2.847967in}}{\pgfqpoint{4.943501in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947449in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.952974in}{2.847967in}}{\pgfqpoint{4.958274in}{2.850162in}}{\pgfqpoint{4.962181in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.966088in}{2.857975in}}{\pgfqpoint{4.968283in}{2.863275in}}{\pgfqpoint{4.968283in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.968283in}{2.874325in}}{\pgfqpoint{4.966088in}{2.879625in}}{\pgfqpoint{4.962181in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.958274in}{2.887438in}}{\pgfqpoint{4.952974in}{2.889633in}}{\pgfqpoint{4.947449in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.941924in}{2.889633in}}{\pgfqpoint{4.936625in}{2.887438in}}{\pgfqpoint{4.932718in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.928811in}{2.879625in}}{\pgfqpoint{4.926616in}{2.874325in}}{\pgfqpoint{4.926616in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.926616in}{2.863275in}}{\pgfqpoint{4.928811in}{2.857975in}}{\pgfqpoint{4.932718in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.936625in}{2.850162in}}{\pgfqpoint{4.941924in}{2.847967in}}{\pgfqpoint{4.947449in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939740in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.945265in}{2.847967in}}{\pgfqpoint{4.950565in}{2.850162in}}{\pgfqpoint{4.954472in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.958378in}{2.857975in}}{\pgfqpoint{4.960574in}{2.863275in}}{\pgfqpoint{4.960574in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.960574in}{2.874325in}}{\pgfqpoint{4.958378in}{2.879625in}}{\pgfqpoint{4.954472in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.950565in}{2.887438in}}{\pgfqpoint{4.945265in}{2.889633in}}{\pgfqpoint{4.939740in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.934215in}{2.889633in}}{\pgfqpoint{4.928916in}{2.887438in}}{\pgfqpoint{4.925009in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.921102in}{2.879625in}}{\pgfqpoint{4.918907in}{2.874325in}}{\pgfqpoint{4.918907in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.918907in}{2.863275in}}{\pgfqpoint{4.921102in}{2.857975in}}{\pgfqpoint{4.925009in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.928916in}{2.850162in}}{\pgfqpoint{4.934215in}{2.847967in}}{\pgfqpoint{4.939740in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938148in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.943673in}{2.847967in}}{\pgfqpoint{4.948972in}{2.850162in}}{\pgfqpoint{4.952879in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.956786in}{2.857975in}}{\pgfqpoint{4.958981in}{2.863275in}}{\pgfqpoint{4.958981in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.958981in}{2.874325in}}{\pgfqpoint{4.956786in}{2.879625in}}{\pgfqpoint{4.952879in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.948972in}{2.887438in}}{\pgfqpoint{4.943673in}{2.889633in}}{\pgfqpoint{4.938148in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.932623in}{2.889633in}}{\pgfqpoint{4.927323in}{2.887438in}}{\pgfqpoint{4.923416in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.919509in}{2.879625in}}{\pgfqpoint{4.917314in}{2.874325in}}{\pgfqpoint{4.917314in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.917314in}{2.863275in}}{\pgfqpoint{4.919509in}{2.857975in}}{\pgfqpoint{4.923416in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.927323in}{2.850162in}}{\pgfqpoint{4.932623in}{2.847967in}}{\pgfqpoint{4.938148in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938106in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.943631in}{2.847967in}}{\pgfqpoint{4.948930in}{2.850162in}}{\pgfqpoint{4.952837in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.956744in}{2.857975in}}{\pgfqpoint{4.958939in}{2.863275in}}{\pgfqpoint{4.958939in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.958939in}{2.874325in}}{\pgfqpoint{4.956744in}{2.879625in}}{\pgfqpoint{4.952837in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.948930in}{2.887438in}}{\pgfqpoint{4.943631in}{2.889633in}}{\pgfqpoint{4.938106in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.932580in}{2.889633in}}{\pgfqpoint{4.927281in}{2.887438in}}{\pgfqpoint{4.923374in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.919467in}{2.879625in}}{\pgfqpoint{4.917272in}{2.874325in}}{\pgfqpoint{4.917272in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.917272in}{2.863275in}}{\pgfqpoint{4.919467in}{2.857975in}}{\pgfqpoint{4.923374in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.927281in}{2.850162in}}{\pgfqpoint{4.932580in}{2.847967in}}{\pgfqpoint{4.938106in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946753in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.952278in}{2.847967in}}{\pgfqpoint{4.957577in}{2.850162in}}{\pgfqpoint{4.961484in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.965391in}{2.857975in}}{\pgfqpoint{4.967586in}{2.863275in}}{\pgfqpoint{4.967586in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.967586in}{2.874325in}}{\pgfqpoint{4.965391in}{2.879625in}}{\pgfqpoint{4.961484in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.957577in}{2.887438in}}{\pgfqpoint{4.952278in}{2.889633in}}{\pgfqpoint{4.946753in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.941228in}{2.889633in}}{\pgfqpoint{4.935928in}{2.887438in}}{\pgfqpoint{4.932021in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.928114in}{2.879625in}}{\pgfqpoint{4.925919in}{2.874325in}}{\pgfqpoint{4.925919in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.925919in}{2.863275in}}{\pgfqpoint{4.928114in}{2.857975in}}{\pgfqpoint{4.932021in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.935928in}{2.850162in}}{\pgfqpoint{4.941228in}{2.847967in}}{\pgfqpoint{4.946753in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942407in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.947932in}{2.847967in}}{\pgfqpoint{4.953232in}{2.850162in}}{\pgfqpoint{4.957138in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.961045in}{2.857975in}}{\pgfqpoint{4.963240in}{2.863275in}}{\pgfqpoint{4.963240in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.963240in}{2.874325in}}{\pgfqpoint{4.961045in}{2.879625in}}{\pgfqpoint{4.957138in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.953232in}{2.887438in}}{\pgfqpoint{4.947932in}{2.889633in}}{\pgfqpoint{4.942407in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.936882in}{2.889633in}}{\pgfqpoint{4.931582in}{2.887438in}}{\pgfqpoint{4.927676in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.923769in}{2.879625in}}{\pgfqpoint{4.921574in}{2.874325in}}{\pgfqpoint{4.921574in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.921574in}{2.863275in}}{\pgfqpoint{4.923769in}{2.857975in}}{\pgfqpoint{4.927676in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.931582in}{2.850162in}}{\pgfqpoint{4.936882in}{2.847967in}}{\pgfqpoint{4.942407in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942905in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.948431in}{2.847967in}}{\pgfqpoint{4.953730in}{2.850162in}}{\pgfqpoint{4.957637in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.961544in}{2.857975in}}{\pgfqpoint{4.963739in}{2.863275in}}{\pgfqpoint{4.963739in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.963739in}{2.874325in}}{\pgfqpoint{4.961544in}{2.879625in}}{\pgfqpoint{4.957637in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.953730in}{2.887438in}}{\pgfqpoint{4.948431in}{2.889633in}}{\pgfqpoint{4.942905in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.937380in}{2.889633in}}{\pgfqpoint{4.932081in}{2.887438in}}{\pgfqpoint{4.928174in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.924267in}{2.879625in}}{\pgfqpoint{4.922072in}{2.874325in}}{\pgfqpoint{4.922072in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.922072in}{2.863275in}}{\pgfqpoint{4.924267in}{2.857975in}}{\pgfqpoint{4.928174in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.932081in}{2.850162in}}{\pgfqpoint{4.937380in}{2.847967in}}{\pgfqpoint{4.942905in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941863in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.947388in}{2.847967in}}{\pgfqpoint{4.952687in}{2.850162in}}{\pgfqpoint{4.956594in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.960501in}{2.857975in}}{\pgfqpoint{4.962696in}{2.863275in}}{\pgfqpoint{4.962696in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.962696in}{2.874325in}}{\pgfqpoint{4.960501in}{2.879625in}}{\pgfqpoint{4.956594in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.952687in}{2.887438in}}{\pgfqpoint{4.947388in}{2.889633in}}{\pgfqpoint{4.941863in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.936338in}{2.889633in}}{\pgfqpoint{4.931038in}{2.887438in}}{\pgfqpoint{4.927131in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.923224in}{2.879625in}}{\pgfqpoint{4.921029in}{2.874325in}}{\pgfqpoint{4.921029in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.921029in}{2.863275in}}{\pgfqpoint{4.923224in}{2.857975in}}{\pgfqpoint{4.927131in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.931038in}{2.850162in}}{\pgfqpoint{4.936338in}{2.847967in}}{\pgfqpoint{4.941863in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937654in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.943179in}{2.847967in}}{\pgfqpoint{4.948479in}{2.850162in}}{\pgfqpoint{4.952386in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.956293in}{2.857975in}}{\pgfqpoint{4.958488in}{2.863275in}}{\pgfqpoint{4.958488in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.958488in}{2.874325in}}{\pgfqpoint{4.956293in}{2.879625in}}{\pgfqpoint{4.952386in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.948479in}{2.887438in}}{\pgfqpoint{4.943179in}{2.889633in}}{\pgfqpoint{4.937654in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.932129in}{2.889633in}}{\pgfqpoint{4.926830in}{2.887438in}}{\pgfqpoint{4.922923in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.919016in}{2.879625in}}{\pgfqpoint{4.916821in}{2.874325in}}{\pgfqpoint{4.916821in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.916821in}{2.863275in}}{\pgfqpoint{4.919016in}{2.857975in}}{\pgfqpoint{4.922923in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.926830in}{2.850162in}}{\pgfqpoint{4.932129in}{2.847967in}}{\pgfqpoint{4.937654in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947826in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.953351in}{2.847967in}}{\pgfqpoint{4.958650in}{2.850162in}}{\pgfqpoint{4.962557in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.966464in}{2.857975in}}{\pgfqpoint{4.968659in}{2.863275in}}{\pgfqpoint{4.968659in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.968659in}{2.874325in}}{\pgfqpoint{4.966464in}{2.879625in}}{\pgfqpoint{4.962557in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.958650in}{2.887438in}}{\pgfqpoint{4.953351in}{2.889633in}}{\pgfqpoint{4.947826in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.942301in}{2.889633in}}{\pgfqpoint{4.937001in}{2.887438in}}{\pgfqpoint{4.933094in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.929188in}{2.879625in}}{\pgfqpoint{4.926992in}{2.874325in}}{\pgfqpoint{4.926992in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.926992in}{2.863275in}}{\pgfqpoint{4.929188in}{2.857975in}}{\pgfqpoint{4.933094in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.937001in}{2.850162in}}{\pgfqpoint{4.942301in}{2.847967in}}{\pgfqpoint{4.947826in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955122in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.960647in}{2.847967in}}{\pgfqpoint{4.965946in}{2.850162in}}{\pgfqpoint{4.969853in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.973760in}{2.857975in}}{\pgfqpoint{4.975955in}{2.863275in}}{\pgfqpoint{4.975955in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.975955in}{2.874325in}}{\pgfqpoint{4.973760in}{2.879625in}}{\pgfqpoint{4.969853in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.965946in}{2.887438in}}{\pgfqpoint{4.960647in}{2.889633in}}{\pgfqpoint{4.955122in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.949597in}{2.889633in}}{\pgfqpoint{4.944297in}{2.887438in}}{\pgfqpoint{4.940390in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.936483in}{2.879625in}}{\pgfqpoint{4.934288in}{2.874325in}}{\pgfqpoint{4.934288in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.934288in}{2.863275in}}{\pgfqpoint{4.936483in}{2.857975in}}{\pgfqpoint{4.940390in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.944297in}{2.850162in}}{\pgfqpoint{4.949597in}{2.847967in}}{\pgfqpoint{4.955122in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942636in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.948161in}{2.847967in}}{\pgfqpoint{4.953461in}{2.850162in}}{\pgfqpoint{4.957368in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.961274in}{2.857975in}}{\pgfqpoint{4.963469in}{2.863275in}}{\pgfqpoint{4.963469in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.963469in}{2.874325in}}{\pgfqpoint{4.961274in}{2.879625in}}{\pgfqpoint{4.957368in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.953461in}{2.887438in}}{\pgfqpoint{4.948161in}{2.889633in}}{\pgfqpoint{4.942636in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.937111in}{2.889633in}}{\pgfqpoint{4.931812in}{2.887438in}}{\pgfqpoint{4.927905in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.923998in}{2.879625in}}{\pgfqpoint{4.921803in}{2.874325in}}{\pgfqpoint{4.921803in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.921803in}{2.863275in}}{\pgfqpoint{4.923998in}{2.857975in}}{\pgfqpoint{4.927905in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.931812in}{2.850162in}}{\pgfqpoint{4.937111in}{2.847967in}}{\pgfqpoint{4.942636in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945226in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.950751in}{2.847967in}}{\pgfqpoint{4.956050in}{2.850162in}}{\pgfqpoint{4.959957in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.963864in}{2.857975in}}{\pgfqpoint{4.966059in}{2.863275in}}{\pgfqpoint{4.966059in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.966059in}{2.874325in}}{\pgfqpoint{4.963864in}{2.879625in}}{\pgfqpoint{4.959957in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.956050in}{2.887438in}}{\pgfqpoint{4.950751in}{2.889633in}}{\pgfqpoint{4.945226in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.939700in}{2.889633in}}{\pgfqpoint{4.934401in}{2.887438in}}{\pgfqpoint{4.930494in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.926587in}{2.879625in}}{\pgfqpoint{4.924392in}{2.874325in}}{\pgfqpoint{4.924392in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.924392in}{2.863275in}}{\pgfqpoint{4.926587in}{2.857975in}}{\pgfqpoint{4.930494in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.934401in}{2.850162in}}{\pgfqpoint{4.939700in}{2.847967in}}{\pgfqpoint{4.945226in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965502in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.971027in}{2.847967in}}{\pgfqpoint{4.976327in}{2.850162in}}{\pgfqpoint{4.980234in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.984140in}{2.857975in}}{\pgfqpoint{4.986336in}{2.863275in}}{\pgfqpoint{4.986336in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.986336in}{2.874325in}}{\pgfqpoint{4.984140in}{2.879625in}}{\pgfqpoint{4.980234in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.976327in}{2.887438in}}{\pgfqpoint{4.971027in}{2.889633in}}{\pgfqpoint{4.965502in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.959977in}{2.889633in}}{\pgfqpoint{4.954678in}{2.887438in}}{\pgfqpoint{4.950771in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.946864in}{2.879625in}}{\pgfqpoint{4.944669in}{2.874325in}}{\pgfqpoint{4.944669in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.944669in}{2.863275in}}{\pgfqpoint{4.946864in}{2.857975in}}{\pgfqpoint{4.950771in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.954678in}{2.850162in}}{\pgfqpoint{4.959977in}{2.847967in}}{\pgfqpoint{4.965502in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940322in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.945847in}{2.847967in}}{\pgfqpoint{4.951146in}{2.850162in}}{\pgfqpoint{4.955053in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.958960in}{2.857975in}}{\pgfqpoint{4.961155in}{2.863275in}}{\pgfqpoint{4.961155in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.961155in}{2.874325in}}{\pgfqpoint{4.958960in}{2.879625in}}{\pgfqpoint{4.955053in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.951146in}{2.887438in}}{\pgfqpoint{4.945847in}{2.889633in}}{\pgfqpoint{4.940322in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.934796in}{2.889633in}}{\pgfqpoint{4.929497in}{2.887438in}}{\pgfqpoint{4.925590in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.921683in}{2.879625in}}{\pgfqpoint{4.919488in}{2.874325in}}{\pgfqpoint{4.919488in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.919488in}{2.863275in}}{\pgfqpoint{4.921683in}{2.857975in}}{\pgfqpoint{4.925590in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.929497in}{2.850162in}}{\pgfqpoint{4.934796in}{2.847967in}}{\pgfqpoint{4.940322in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937824in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.943349in}{2.847967in}}{\pgfqpoint{4.948648in}{2.850162in}}{\pgfqpoint{4.952555in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.956462in}{2.857975in}}{\pgfqpoint{4.958657in}{2.863275in}}{\pgfqpoint{4.958657in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.958657in}{2.874325in}}{\pgfqpoint{4.956462in}{2.879625in}}{\pgfqpoint{4.952555in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.948648in}{2.887438in}}{\pgfqpoint{4.943349in}{2.889633in}}{\pgfqpoint{4.937824in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.932299in}{2.889633in}}{\pgfqpoint{4.926999in}{2.887438in}}{\pgfqpoint{4.923092in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.919186in}{2.879625in}}{\pgfqpoint{4.916990in}{2.874325in}}{\pgfqpoint{4.916990in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.916990in}{2.863275in}}{\pgfqpoint{4.919186in}{2.857975in}}{\pgfqpoint{4.923092in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.926999in}{2.850162in}}{\pgfqpoint{4.932299in}{2.847967in}}{\pgfqpoint{4.937824in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954653in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.960178in}{2.847967in}}{\pgfqpoint{4.965477in}{2.850162in}}{\pgfqpoint{4.969384in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.973291in}{2.857975in}}{\pgfqpoint{4.975486in}{2.863275in}}{\pgfqpoint{4.975486in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.975486in}{2.874325in}}{\pgfqpoint{4.973291in}{2.879625in}}{\pgfqpoint{4.969384in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.965477in}{2.887438in}}{\pgfqpoint{4.960178in}{2.889633in}}{\pgfqpoint{4.954653in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.949128in}{2.889633in}}{\pgfqpoint{4.943828in}{2.887438in}}{\pgfqpoint{4.939921in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.936015in}{2.879625in}}{\pgfqpoint{4.933820in}{2.874325in}}{\pgfqpoint{4.933820in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.933820in}{2.863275in}}{\pgfqpoint{4.936015in}{2.857975in}}{\pgfqpoint{4.939921in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.943828in}{2.850162in}}{\pgfqpoint{4.949128in}{2.847967in}}{\pgfqpoint{4.954653in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946715in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.952240in}{2.847967in}}{\pgfqpoint{4.957539in}{2.850162in}}{\pgfqpoint{4.961446in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.965353in}{2.857975in}}{\pgfqpoint{4.967548in}{2.863275in}}{\pgfqpoint{4.967548in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.967548in}{2.874325in}}{\pgfqpoint{4.965353in}{2.879625in}}{\pgfqpoint{4.961446in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.957539in}{2.887438in}}{\pgfqpoint{4.952240in}{2.889633in}}{\pgfqpoint{4.946715in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.941190in}{2.889633in}}{\pgfqpoint{4.935890in}{2.887438in}}{\pgfqpoint{4.931983in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.928076in}{2.879625in}}{\pgfqpoint{4.925881in}{2.874325in}}{\pgfqpoint{4.925881in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.925881in}{2.863275in}}{\pgfqpoint{4.928076in}{2.857975in}}{\pgfqpoint{4.931983in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.935890in}{2.850162in}}{\pgfqpoint{4.941190in}{2.847967in}}{\pgfqpoint{4.946715in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952473in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.957998in}{2.847967in}}{\pgfqpoint{4.963298in}{2.850162in}}{\pgfqpoint{4.967205in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.971112in}{2.857975in}}{\pgfqpoint{4.973307in}{2.863275in}}{\pgfqpoint{4.973307in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.973307in}{2.874325in}}{\pgfqpoint{4.971112in}{2.879625in}}{\pgfqpoint{4.967205in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.963298in}{2.887438in}}{\pgfqpoint{4.957998in}{2.889633in}}{\pgfqpoint{4.952473in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.946948in}{2.889633in}}{\pgfqpoint{4.941649in}{2.887438in}}{\pgfqpoint{4.937742in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.933835in}{2.879625in}}{\pgfqpoint{4.931640in}{2.874325in}}{\pgfqpoint{4.931640in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.931640in}{2.863275in}}{\pgfqpoint{4.933835in}{2.857975in}}{\pgfqpoint{4.937742in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.941649in}{2.850162in}}{\pgfqpoint{4.946948in}{2.847967in}}{\pgfqpoint{4.952473in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951442in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.956967in}{2.847967in}}{\pgfqpoint{4.962267in}{2.850162in}}{\pgfqpoint{4.966174in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.970080in}{2.857975in}}{\pgfqpoint{4.972276in}{2.863275in}}{\pgfqpoint{4.972276in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.972276in}{2.874325in}}{\pgfqpoint{4.970080in}{2.879625in}}{\pgfqpoint{4.966174in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.962267in}{2.887438in}}{\pgfqpoint{4.956967in}{2.889633in}}{\pgfqpoint{4.951442in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.945917in}{2.889633in}}{\pgfqpoint{4.940618in}{2.887438in}}{\pgfqpoint{4.936711in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.932804in}{2.879625in}}{\pgfqpoint{4.930609in}{2.874325in}}{\pgfqpoint{4.930609in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.930609in}{2.863275in}}{\pgfqpoint{4.932804in}{2.857975in}}{\pgfqpoint{4.936711in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.940618in}{2.850162in}}{\pgfqpoint{4.945917in}{2.847967in}}{\pgfqpoint{4.951442in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956789in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.962314in}{2.847967in}}{\pgfqpoint{4.967613in}{2.850162in}}{\pgfqpoint{4.971520in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.975427in}{2.857975in}}{\pgfqpoint{4.977622in}{2.863275in}}{\pgfqpoint{4.977622in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.977622in}{2.874325in}}{\pgfqpoint{4.975427in}{2.879625in}}{\pgfqpoint{4.971520in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.967613in}{2.887438in}}{\pgfqpoint{4.962314in}{2.889633in}}{\pgfqpoint{4.956789in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.951264in}{2.889633in}}{\pgfqpoint{4.945964in}{2.887438in}}{\pgfqpoint{4.942057in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.938150in}{2.879625in}}{\pgfqpoint{4.935955in}{2.874325in}}{\pgfqpoint{4.935955in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.935955in}{2.863275in}}{\pgfqpoint{4.938150in}{2.857975in}}{\pgfqpoint{4.942057in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.945964in}{2.850162in}}{\pgfqpoint{4.951264in}{2.847967in}}{\pgfqpoint{4.956789in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948004in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.953529in}{2.847967in}}{\pgfqpoint{4.958829in}{2.850162in}}{\pgfqpoint{4.962736in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.966642in}{2.857975in}}{\pgfqpoint{4.968838in}{2.863275in}}{\pgfqpoint{4.968838in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.968838in}{2.874325in}}{\pgfqpoint{4.966642in}{2.879625in}}{\pgfqpoint{4.962736in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.958829in}{2.887438in}}{\pgfqpoint{4.953529in}{2.889633in}}{\pgfqpoint{4.948004in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.942479in}{2.889633in}}{\pgfqpoint{4.937180in}{2.887438in}}{\pgfqpoint{4.933273in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.929366in}{2.879625in}}{\pgfqpoint{4.927171in}{2.874325in}}{\pgfqpoint{4.927171in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.927171in}{2.863275in}}{\pgfqpoint{4.929366in}{2.857975in}}{\pgfqpoint{4.933273in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.937180in}{2.850162in}}{\pgfqpoint{4.942479in}{2.847967in}}{\pgfqpoint{4.948004in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941808in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.947333in}{2.847967in}}{\pgfqpoint{4.952633in}{2.850162in}}{\pgfqpoint{4.956540in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.960446in}{2.857975in}}{\pgfqpoint{4.962642in}{2.863275in}}{\pgfqpoint{4.962642in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.962642in}{2.874325in}}{\pgfqpoint{4.960446in}{2.879625in}}{\pgfqpoint{4.956540in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.952633in}{2.887438in}}{\pgfqpoint{4.947333in}{2.889633in}}{\pgfqpoint{4.941808in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.936283in}{2.889633in}}{\pgfqpoint{4.930984in}{2.887438in}}{\pgfqpoint{4.927077in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.923170in}{2.879625in}}{\pgfqpoint{4.920975in}{2.874325in}}{\pgfqpoint{4.920975in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.920975in}{2.863275in}}{\pgfqpoint{4.923170in}{2.857975in}}{\pgfqpoint{4.927077in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.930984in}{2.850162in}}{\pgfqpoint{4.936283in}{2.847967in}}{\pgfqpoint{4.941808in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937502in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.943027in}{2.847967in}}{\pgfqpoint{4.948327in}{2.850162in}}{\pgfqpoint{4.952234in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.956140in}{2.857975in}}{\pgfqpoint{4.958335in}{2.863275in}}{\pgfqpoint{4.958335in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.958335in}{2.874325in}}{\pgfqpoint{4.956140in}{2.879625in}}{\pgfqpoint{4.952234in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.948327in}{2.887438in}}{\pgfqpoint{4.943027in}{2.889633in}}{\pgfqpoint{4.937502in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.931977in}{2.889633in}}{\pgfqpoint{4.926678in}{2.887438in}}{\pgfqpoint{4.922771in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.918864in}{2.879625in}}{\pgfqpoint{4.916669in}{2.874325in}}{\pgfqpoint{4.916669in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.916669in}{2.863275in}}{\pgfqpoint{4.918864in}{2.857975in}}{\pgfqpoint{4.922771in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.926678in}{2.850162in}}{\pgfqpoint{4.931977in}{2.847967in}}{\pgfqpoint{4.937502in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940863in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.946388in}{2.847967in}}{\pgfqpoint{4.951687in}{2.850162in}}{\pgfqpoint{4.955594in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.959501in}{2.857975in}}{\pgfqpoint{4.961696in}{2.863275in}}{\pgfqpoint{4.961696in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.961696in}{2.874325in}}{\pgfqpoint{4.959501in}{2.879625in}}{\pgfqpoint{4.955594in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.951687in}{2.887438in}}{\pgfqpoint{4.946388in}{2.889633in}}{\pgfqpoint{4.940863in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.935338in}{2.889633in}}{\pgfqpoint{4.930038in}{2.887438in}}{\pgfqpoint{4.926132in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.922225in}{2.879625in}}{\pgfqpoint{4.920030in}{2.874325in}}{\pgfqpoint{4.920030in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.920030in}{2.863275in}}{\pgfqpoint{4.922225in}{2.857975in}}{\pgfqpoint{4.926132in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.930038in}{2.850162in}}{\pgfqpoint{4.935338in}{2.847967in}}{\pgfqpoint{4.940863in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945834in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.951359in}{2.847967in}}{\pgfqpoint{4.956658in}{2.850162in}}{\pgfqpoint{4.960565in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.964472in}{2.857975in}}{\pgfqpoint{4.966667in}{2.863275in}}{\pgfqpoint{4.966667in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.966667in}{2.874325in}}{\pgfqpoint{4.964472in}{2.879625in}}{\pgfqpoint{4.960565in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.956658in}{2.887438in}}{\pgfqpoint{4.951359in}{2.889633in}}{\pgfqpoint{4.945834in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.940309in}{2.889633in}}{\pgfqpoint{4.935009in}{2.887438in}}{\pgfqpoint{4.931102in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.927195in}{2.879625in}}{\pgfqpoint{4.925000in}{2.874325in}}{\pgfqpoint{4.925000in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.925000in}{2.863275in}}{\pgfqpoint{4.927195in}{2.857975in}}{\pgfqpoint{4.931102in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.935009in}{2.850162in}}{\pgfqpoint{4.940309in}{2.847967in}}{\pgfqpoint{4.945834in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934548in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.940073in}{2.847967in}}{\pgfqpoint{4.945372in}{2.850162in}}{\pgfqpoint{4.949279in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.953186in}{2.857975in}}{\pgfqpoint{4.955381in}{2.863275in}}{\pgfqpoint{4.955381in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.955381in}{2.874325in}}{\pgfqpoint{4.953186in}{2.879625in}}{\pgfqpoint{4.949279in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.945372in}{2.887438in}}{\pgfqpoint{4.940073in}{2.889633in}}{\pgfqpoint{4.934548in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.929023in}{2.889633in}}{\pgfqpoint{4.923723in}{2.887438in}}{\pgfqpoint{4.919816in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.915910in}{2.879625in}}{\pgfqpoint{4.913714in}{2.874325in}}{\pgfqpoint{4.913714in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.913714in}{2.863275in}}{\pgfqpoint{4.915910in}{2.857975in}}{\pgfqpoint{4.919816in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.923723in}{2.850162in}}{\pgfqpoint{4.929023in}{2.847967in}}{\pgfqpoint{4.934548in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942269in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.947794in}{2.847967in}}{\pgfqpoint{4.953093in}{2.850162in}}{\pgfqpoint{4.957000in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.960907in}{2.857975in}}{\pgfqpoint{4.963102in}{2.863275in}}{\pgfqpoint{4.963102in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.963102in}{2.874325in}}{\pgfqpoint{4.960907in}{2.879625in}}{\pgfqpoint{4.957000in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.953093in}{2.887438in}}{\pgfqpoint{4.947794in}{2.889633in}}{\pgfqpoint{4.942269in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.936744in}{2.889633in}}{\pgfqpoint{4.931444in}{2.887438in}}{\pgfqpoint{4.927537in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.923631in}{2.879625in}}{\pgfqpoint{4.921436in}{2.874325in}}{\pgfqpoint{4.921436in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.921436in}{2.863275in}}{\pgfqpoint{4.923631in}{2.857975in}}{\pgfqpoint{4.927537in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.931444in}{2.850162in}}{\pgfqpoint{4.936744in}{2.847967in}}{\pgfqpoint{4.942269in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935021in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.940546in}{2.847967in}}{\pgfqpoint{4.945846in}{2.850162in}}{\pgfqpoint{4.949752in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.953659in}{2.857975in}}{\pgfqpoint{4.955854in}{2.863275in}}{\pgfqpoint{4.955854in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.955854in}{2.874325in}}{\pgfqpoint{4.953659in}{2.879625in}}{\pgfqpoint{4.949752in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.945846in}{2.887438in}}{\pgfqpoint{4.940546in}{2.889633in}}{\pgfqpoint{4.935021in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.929496in}{2.889633in}}{\pgfqpoint{4.924196in}{2.887438in}}{\pgfqpoint{4.920290in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.916383in}{2.879625in}}{\pgfqpoint{4.914188in}{2.874325in}}{\pgfqpoint{4.914188in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.914188in}{2.863275in}}{\pgfqpoint{4.916383in}{2.857975in}}{\pgfqpoint{4.920290in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.924196in}{2.850162in}}{\pgfqpoint{4.929496in}{2.847967in}}{\pgfqpoint{4.935021in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949154in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.954679in}{2.847967in}}{\pgfqpoint{4.959979in}{2.850162in}}{\pgfqpoint{4.963885in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.967792in}{2.857975in}}{\pgfqpoint{4.969987in}{2.863275in}}{\pgfqpoint{4.969987in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.969987in}{2.874325in}}{\pgfqpoint{4.967792in}{2.879625in}}{\pgfqpoint{4.963885in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.959979in}{2.887438in}}{\pgfqpoint{4.954679in}{2.889633in}}{\pgfqpoint{4.949154in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.943629in}{2.889633in}}{\pgfqpoint{4.938329in}{2.887438in}}{\pgfqpoint{4.934423in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.930516in}{2.879625in}}{\pgfqpoint{4.928321in}{2.874325in}}{\pgfqpoint{4.928321in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.928321in}{2.863275in}}{\pgfqpoint{4.930516in}{2.857975in}}{\pgfqpoint{4.934423in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.938329in}{2.850162in}}{\pgfqpoint{4.943629in}{2.847967in}}{\pgfqpoint{4.949154in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935482in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.941007in}{2.847967in}}{\pgfqpoint{4.946307in}{2.850162in}}{\pgfqpoint{4.950214in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.954120in}{2.857975in}}{\pgfqpoint{4.956316in}{2.863275in}}{\pgfqpoint{4.956316in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.956316in}{2.874325in}}{\pgfqpoint{4.954120in}{2.879625in}}{\pgfqpoint{4.950214in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.946307in}{2.887438in}}{\pgfqpoint{4.941007in}{2.889633in}}{\pgfqpoint{4.935482in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.929957in}{2.889633in}}{\pgfqpoint{4.924658in}{2.887438in}}{\pgfqpoint{4.920751in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.916844in}{2.879625in}}{\pgfqpoint{4.914649in}{2.874325in}}{\pgfqpoint{4.914649in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.914649in}{2.863275in}}{\pgfqpoint{4.916844in}{2.857975in}}{\pgfqpoint{4.920751in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.924658in}{2.850162in}}{\pgfqpoint{4.929957in}{2.847967in}}{\pgfqpoint{4.935482in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935427in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.940952in}{2.847967in}}{\pgfqpoint{4.946252in}{2.850162in}}{\pgfqpoint{4.950158in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.954065in}{2.857975in}}{\pgfqpoint{4.956260in}{2.863275in}}{\pgfqpoint{4.956260in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.956260in}{2.874325in}}{\pgfqpoint{4.954065in}{2.879625in}}{\pgfqpoint{4.950158in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.946252in}{2.887438in}}{\pgfqpoint{4.940952in}{2.889633in}}{\pgfqpoint{4.935427in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.929902in}{2.889633in}}{\pgfqpoint{4.924602in}{2.887438in}}{\pgfqpoint{4.920696in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.916789in}{2.879625in}}{\pgfqpoint{4.914594in}{2.874325in}}{\pgfqpoint{4.914594in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.914594in}{2.863275in}}{\pgfqpoint{4.916789in}{2.857975in}}{\pgfqpoint{4.920696in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.924602in}{2.850162in}}{\pgfqpoint{4.929902in}{2.847967in}}{\pgfqpoint{4.935427in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944358in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.949883in}{2.847967in}}{\pgfqpoint{4.955183in}{2.850162in}}{\pgfqpoint{4.959090in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.962997in}{2.857975in}}{\pgfqpoint{4.965192in}{2.863275in}}{\pgfqpoint{4.965192in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.965192in}{2.874325in}}{\pgfqpoint{4.962997in}{2.879625in}}{\pgfqpoint{4.959090in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.955183in}{2.887438in}}{\pgfqpoint{4.949883in}{2.889633in}}{\pgfqpoint{4.944358in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.938833in}{2.889633in}}{\pgfqpoint{4.933534in}{2.887438in}}{\pgfqpoint{4.929627in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.925720in}{2.879625in}}{\pgfqpoint{4.923525in}{2.874325in}}{\pgfqpoint{4.923525in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.923525in}{2.863275in}}{\pgfqpoint{4.925720in}{2.857975in}}{\pgfqpoint{4.929627in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.933534in}{2.850162in}}{\pgfqpoint{4.938833in}{2.847967in}}{\pgfqpoint{4.944358in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940667in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.946192in}{2.847967in}}{\pgfqpoint{4.951491in}{2.850162in}}{\pgfqpoint{4.955398in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.959305in}{2.857975in}}{\pgfqpoint{4.961500in}{2.863275in}}{\pgfqpoint{4.961500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.961500in}{2.874325in}}{\pgfqpoint{4.959305in}{2.879625in}}{\pgfqpoint{4.955398in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.951491in}{2.887438in}}{\pgfqpoint{4.946192in}{2.889633in}}{\pgfqpoint{4.940667in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.935142in}{2.889633in}}{\pgfqpoint{4.929842in}{2.887438in}}{\pgfqpoint{4.925935in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.922028in}{2.879625in}}{\pgfqpoint{4.919833in}{2.874325in}}{\pgfqpoint{4.919833in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.919833in}{2.863275in}}{\pgfqpoint{4.922028in}{2.857975in}}{\pgfqpoint{4.925935in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.929842in}{2.850162in}}{\pgfqpoint{4.935142in}{2.847967in}}{\pgfqpoint{4.940667in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940692in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.946217in}{2.847967in}}{\pgfqpoint{4.951516in}{2.850162in}}{\pgfqpoint{4.955423in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.959330in}{2.857975in}}{\pgfqpoint{4.961525in}{2.863275in}}{\pgfqpoint{4.961525in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.961525in}{2.874325in}}{\pgfqpoint{4.959330in}{2.879625in}}{\pgfqpoint{4.955423in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.951516in}{2.887438in}}{\pgfqpoint{4.946217in}{2.889633in}}{\pgfqpoint{4.940692in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.935166in}{2.889633in}}{\pgfqpoint{4.929867in}{2.887438in}}{\pgfqpoint{4.925960in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.922053in}{2.879625in}}{\pgfqpoint{4.919858in}{2.874325in}}{\pgfqpoint{4.919858in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.919858in}{2.863275in}}{\pgfqpoint{4.922053in}{2.857975in}}{\pgfqpoint{4.925960in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.929867in}{2.850162in}}{\pgfqpoint{4.935166in}{2.847967in}}{\pgfqpoint{4.940692in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942255in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.947780in}{2.847967in}}{\pgfqpoint{4.953080in}{2.850162in}}{\pgfqpoint{4.956987in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.960894in}{2.857975in}}{\pgfqpoint{4.963089in}{2.863275in}}{\pgfqpoint{4.963089in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.963089in}{2.874325in}}{\pgfqpoint{4.960894in}{2.879625in}}{\pgfqpoint{4.956987in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.953080in}{2.887438in}}{\pgfqpoint{4.947780in}{2.889633in}}{\pgfqpoint{4.942255in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.936730in}{2.889633in}}{\pgfqpoint{4.931431in}{2.887438in}}{\pgfqpoint{4.927524in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.923617in}{2.879625in}}{\pgfqpoint{4.921422in}{2.874325in}}{\pgfqpoint{4.921422in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.921422in}{2.863275in}}{\pgfqpoint{4.923617in}{2.857975in}}{\pgfqpoint{4.927524in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.931431in}{2.850162in}}{\pgfqpoint{4.936730in}{2.847967in}}{\pgfqpoint{4.942255in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949183in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.954708in}{2.847967in}}{\pgfqpoint{4.960008in}{2.850162in}}{\pgfqpoint{4.963914in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.967821in}{2.857975in}}{\pgfqpoint{4.970016in}{2.863275in}}{\pgfqpoint{4.970016in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.970016in}{2.874325in}}{\pgfqpoint{4.967821in}{2.879625in}}{\pgfqpoint{4.963914in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.960008in}{2.887438in}}{\pgfqpoint{4.954708in}{2.889633in}}{\pgfqpoint{4.949183in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.943658in}{2.889633in}}{\pgfqpoint{4.938358in}{2.887438in}}{\pgfqpoint{4.934452in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.930545in}{2.879625in}}{\pgfqpoint{4.928350in}{2.874325in}}{\pgfqpoint{4.928350in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.928350in}{2.863275in}}{\pgfqpoint{4.930545in}{2.857975in}}{\pgfqpoint{4.934452in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.938358in}{2.850162in}}{\pgfqpoint{4.943658in}{2.847967in}}{\pgfqpoint{4.949183in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934712in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.940237in}{2.847967in}}{\pgfqpoint{4.945536in}{2.850162in}}{\pgfqpoint{4.949443in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.953350in}{2.857975in}}{\pgfqpoint{4.955545in}{2.863275in}}{\pgfqpoint{4.955545in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.955545in}{2.874325in}}{\pgfqpoint{4.953350in}{2.879625in}}{\pgfqpoint{4.949443in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.945536in}{2.887438in}}{\pgfqpoint{4.940237in}{2.889633in}}{\pgfqpoint{4.934712in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.929187in}{2.889633in}}{\pgfqpoint{4.923887in}{2.887438in}}{\pgfqpoint{4.919980in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.916074in}{2.879625in}}{\pgfqpoint{4.913878in}{2.874325in}}{\pgfqpoint{4.913878in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.913878in}{2.863275in}}{\pgfqpoint{4.916074in}{2.857975in}}{\pgfqpoint{4.919980in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.923887in}{2.850162in}}{\pgfqpoint{4.929187in}{2.847967in}}{\pgfqpoint{4.934712in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947288in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.952813in}{2.847967in}}{\pgfqpoint{4.958112in}{2.850162in}}{\pgfqpoint{4.962019in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.965926in}{2.857975in}}{\pgfqpoint{4.968121in}{2.863275in}}{\pgfqpoint{4.968121in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.968121in}{2.874325in}}{\pgfqpoint{4.965926in}{2.879625in}}{\pgfqpoint{4.962019in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.958112in}{2.887438in}}{\pgfqpoint{4.952813in}{2.889633in}}{\pgfqpoint{4.947288in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.941763in}{2.889633in}}{\pgfqpoint{4.936463in}{2.887438in}}{\pgfqpoint{4.932556in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.928650in}{2.879625in}}{\pgfqpoint{4.926455in}{2.874325in}}{\pgfqpoint{4.926455in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.926455in}{2.863275in}}{\pgfqpoint{4.928650in}{2.857975in}}{\pgfqpoint{4.932556in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.936463in}{2.850162in}}{\pgfqpoint{4.941763in}{2.847967in}}{\pgfqpoint{4.947288in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942956in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.948481in}{2.847967in}}{\pgfqpoint{4.953780in}{2.850162in}}{\pgfqpoint{4.957687in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.961594in}{2.857975in}}{\pgfqpoint{4.963789in}{2.863275in}}{\pgfqpoint{4.963789in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.963789in}{2.874325in}}{\pgfqpoint{4.961594in}{2.879625in}}{\pgfqpoint{4.957687in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.953780in}{2.887438in}}{\pgfqpoint{4.948481in}{2.889633in}}{\pgfqpoint{4.942956in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.937431in}{2.889633in}}{\pgfqpoint{4.932131in}{2.887438in}}{\pgfqpoint{4.928224in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.924318in}{2.879625in}}{\pgfqpoint{4.922123in}{2.874325in}}{\pgfqpoint{4.922123in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.922123in}{2.863275in}}{\pgfqpoint{4.924318in}{2.857975in}}{\pgfqpoint{4.928224in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.932131in}{2.850162in}}{\pgfqpoint{4.937431in}{2.847967in}}{\pgfqpoint{4.942956in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938047in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.943572in}{2.847967in}}{\pgfqpoint{4.948872in}{2.850162in}}{\pgfqpoint{4.952778in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.956685in}{2.857975in}}{\pgfqpoint{4.958880in}{2.863275in}}{\pgfqpoint{4.958880in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.958880in}{2.874325in}}{\pgfqpoint{4.956685in}{2.879625in}}{\pgfqpoint{4.952778in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.948872in}{2.887438in}}{\pgfqpoint{4.943572in}{2.889633in}}{\pgfqpoint{4.938047in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.932522in}{2.889633in}}{\pgfqpoint{4.927222in}{2.887438in}}{\pgfqpoint{4.923316in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.919409in}{2.879625in}}{\pgfqpoint{4.917214in}{2.874325in}}{\pgfqpoint{4.917214in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.917214in}{2.863275in}}{\pgfqpoint{4.919409in}{2.857975in}}{\pgfqpoint{4.923316in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.927222in}{2.850162in}}{\pgfqpoint{4.932522in}{2.847967in}}{\pgfqpoint{4.938047in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934961in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.940486in}{2.847967in}}{\pgfqpoint{4.945786in}{2.850162in}}{\pgfqpoint{4.949692in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.953599in}{2.857975in}}{\pgfqpoint{4.955794in}{2.863275in}}{\pgfqpoint{4.955794in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.955794in}{2.874325in}}{\pgfqpoint{4.953599in}{2.879625in}}{\pgfqpoint{4.949692in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.945786in}{2.887438in}}{\pgfqpoint{4.940486in}{2.889633in}}{\pgfqpoint{4.934961in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.929436in}{2.889633in}}{\pgfqpoint{4.924136in}{2.887438in}}{\pgfqpoint{4.920230in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.916323in}{2.879625in}}{\pgfqpoint{4.914128in}{2.874325in}}{\pgfqpoint{4.914128in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.914128in}{2.863275in}}{\pgfqpoint{4.916323in}{2.857975in}}{\pgfqpoint{4.920230in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.924136in}{2.850162in}}{\pgfqpoint{4.929436in}{2.847967in}}{\pgfqpoint{4.934961in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937040in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.942565in}{2.847967in}}{\pgfqpoint{4.947864in}{2.850162in}}{\pgfqpoint{4.951771in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.955678in}{2.857975in}}{\pgfqpoint{4.957873in}{2.863275in}}{\pgfqpoint{4.957873in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.957873in}{2.874325in}}{\pgfqpoint{4.955678in}{2.879625in}}{\pgfqpoint{4.951771in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.947864in}{2.887438in}}{\pgfqpoint{4.942565in}{2.889633in}}{\pgfqpoint{4.937040in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.931515in}{2.889633in}}{\pgfqpoint{4.926215in}{2.887438in}}{\pgfqpoint{4.922308in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.918402in}{2.879625in}}{\pgfqpoint{4.916207in}{2.874325in}}{\pgfqpoint{4.916207in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.916207in}{2.863275in}}{\pgfqpoint{4.918402in}{2.857975in}}{\pgfqpoint{4.922308in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.926215in}{2.850162in}}{\pgfqpoint{4.931515in}{2.847967in}}{\pgfqpoint{4.937040in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950734in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.956259in}{2.847967in}}{\pgfqpoint{4.961559in}{2.850162in}}{\pgfqpoint{4.965466in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.969372in}{2.857975in}}{\pgfqpoint{4.971567in}{2.863275in}}{\pgfqpoint{4.971567in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.971567in}{2.874325in}}{\pgfqpoint{4.969372in}{2.879625in}}{\pgfqpoint{4.965466in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.961559in}{2.887438in}}{\pgfqpoint{4.956259in}{2.889633in}}{\pgfqpoint{4.950734in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.945209in}{2.889633in}}{\pgfqpoint{4.939910in}{2.887438in}}{\pgfqpoint{4.936003in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.932096in}{2.879625in}}{\pgfqpoint{4.929901in}{2.874325in}}{\pgfqpoint{4.929901in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.929901in}{2.863275in}}{\pgfqpoint{4.932096in}{2.857975in}}{\pgfqpoint{4.936003in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.939910in}{2.850162in}}{\pgfqpoint{4.945209in}{2.847967in}}{\pgfqpoint{4.950734in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937927in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.943452in}{2.847967in}}{\pgfqpoint{4.948752in}{2.850162in}}{\pgfqpoint{4.952659in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.956565in}{2.857975in}}{\pgfqpoint{4.958761in}{2.863275in}}{\pgfqpoint{4.958761in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.958761in}{2.874325in}}{\pgfqpoint{4.956565in}{2.879625in}}{\pgfqpoint{4.952659in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.948752in}{2.887438in}}{\pgfqpoint{4.943452in}{2.889633in}}{\pgfqpoint{4.937927in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.932402in}{2.889633in}}{\pgfqpoint{4.927103in}{2.887438in}}{\pgfqpoint{4.923196in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.919289in}{2.879625in}}{\pgfqpoint{4.917094in}{2.874325in}}{\pgfqpoint{4.917094in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.917094in}{2.863275in}}{\pgfqpoint{4.919289in}{2.857975in}}{\pgfqpoint{4.923196in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.927103in}{2.850162in}}{\pgfqpoint{4.932402in}{2.847967in}}{\pgfqpoint{4.937927in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949642in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.955167in}{2.847967in}}{\pgfqpoint{4.960466in}{2.850162in}}{\pgfqpoint{4.964373in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.968280in}{2.857975in}}{\pgfqpoint{4.970475in}{2.863275in}}{\pgfqpoint{4.970475in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.970475in}{2.874325in}}{\pgfqpoint{4.968280in}{2.879625in}}{\pgfqpoint{4.964373in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.960466in}{2.887438in}}{\pgfqpoint{4.955167in}{2.889633in}}{\pgfqpoint{4.949642in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.944117in}{2.889633in}}{\pgfqpoint{4.938817in}{2.887438in}}{\pgfqpoint{4.934910in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.931003in}{2.879625in}}{\pgfqpoint{4.928808in}{2.874325in}}{\pgfqpoint{4.928808in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.928808in}{2.863275in}}{\pgfqpoint{4.931003in}{2.857975in}}{\pgfqpoint{4.934910in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.938817in}{2.850162in}}{\pgfqpoint{4.944117in}{2.847967in}}{\pgfqpoint{4.949642in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944665in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.950190in}{2.847967in}}{\pgfqpoint{4.955490in}{2.850162in}}{\pgfqpoint{4.959397in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.963304in}{2.857975in}}{\pgfqpoint{4.965499in}{2.863275in}}{\pgfqpoint{4.965499in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.965499in}{2.874325in}}{\pgfqpoint{4.963304in}{2.879625in}}{\pgfqpoint{4.959397in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.955490in}{2.887438in}}{\pgfqpoint{4.950190in}{2.889633in}}{\pgfqpoint{4.944665in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.939140in}{2.889633in}}{\pgfqpoint{4.933841in}{2.887438in}}{\pgfqpoint{4.929934in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.926027in}{2.879625in}}{\pgfqpoint{4.923832in}{2.874325in}}{\pgfqpoint{4.923832in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.923832in}{2.863275in}}{\pgfqpoint{4.926027in}{2.857975in}}{\pgfqpoint{4.929934in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.933841in}{2.850162in}}{\pgfqpoint{4.939140in}{2.847967in}}{\pgfqpoint{4.944665in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948314in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.953839in}{2.847967in}}{\pgfqpoint{4.959139in}{2.850162in}}{\pgfqpoint{4.963046in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.966953in}{2.857975in}}{\pgfqpoint{4.969148in}{2.863275in}}{\pgfqpoint{4.969148in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.969148in}{2.874325in}}{\pgfqpoint{4.966953in}{2.879625in}}{\pgfqpoint{4.963046in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.959139in}{2.887438in}}{\pgfqpoint{4.953839in}{2.889633in}}{\pgfqpoint{4.948314in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.942789in}{2.889633in}}{\pgfqpoint{4.937490in}{2.887438in}}{\pgfqpoint{4.933583in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.929676in}{2.879625in}}{\pgfqpoint{4.927481in}{2.874325in}}{\pgfqpoint{4.927481in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.927481in}{2.863275in}}{\pgfqpoint{4.929676in}{2.857975in}}{\pgfqpoint{4.933583in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.937490in}{2.850162in}}{\pgfqpoint{4.942789in}{2.847967in}}{\pgfqpoint{4.948314in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934364in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.939889in}{2.847967in}}{\pgfqpoint{4.945189in}{2.850162in}}{\pgfqpoint{4.949096in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.953002in}{2.857975in}}{\pgfqpoint{4.955198in}{2.863275in}}{\pgfqpoint{4.955198in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.955198in}{2.874325in}}{\pgfqpoint{4.953002in}{2.879625in}}{\pgfqpoint{4.949096in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.945189in}{2.887438in}}{\pgfqpoint{4.939889in}{2.889633in}}{\pgfqpoint{4.934364in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.928839in}{2.889633in}}{\pgfqpoint{4.923540in}{2.887438in}}{\pgfqpoint{4.919633in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.915726in}{2.879625in}}{\pgfqpoint{4.913531in}{2.874325in}}{\pgfqpoint{4.913531in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.913531in}{2.863275in}}{\pgfqpoint{4.915726in}{2.857975in}}{\pgfqpoint{4.919633in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.923540in}{2.850162in}}{\pgfqpoint{4.928839in}{2.847967in}}{\pgfqpoint{4.934364in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952811in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.958336in}{2.847967in}}{\pgfqpoint{4.963636in}{2.850162in}}{\pgfqpoint{4.967543in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.971449in}{2.857975in}}{\pgfqpoint{4.973644in}{2.863275in}}{\pgfqpoint{4.973644in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.973644in}{2.874325in}}{\pgfqpoint{4.971449in}{2.879625in}}{\pgfqpoint{4.967543in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.963636in}{2.887438in}}{\pgfqpoint{4.958336in}{2.889633in}}{\pgfqpoint{4.952811in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.947286in}{2.889633in}}{\pgfqpoint{4.941987in}{2.887438in}}{\pgfqpoint{4.938080in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.934173in}{2.879625in}}{\pgfqpoint{4.931978in}{2.874325in}}{\pgfqpoint{4.931978in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.931978in}{2.863275in}}{\pgfqpoint{4.934173in}{2.857975in}}{\pgfqpoint{4.938080in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.941987in}{2.850162in}}{\pgfqpoint{4.947286in}{2.847967in}}{\pgfqpoint{4.952811in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947850in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.953375in}{2.847967in}}{\pgfqpoint{4.958674in}{2.850162in}}{\pgfqpoint{4.962581in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.966488in}{2.857975in}}{\pgfqpoint{4.968683in}{2.863275in}}{\pgfqpoint{4.968683in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.968683in}{2.874325in}}{\pgfqpoint{4.966488in}{2.879625in}}{\pgfqpoint{4.962581in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.958674in}{2.887438in}}{\pgfqpoint{4.953375in}{2.889633in}}{\pgfqpoint{4.947850in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.942325in}{2.889633in}}{\pgfqpoint{4.937025in}{2.887438in}}{\pgfqpoint{4.933118in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.929211in}{2.879625in}}{\pgfqpoint{4.927016in}{2.874325in}}{\pgfqpoint{4.927016in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.927016in}{2.863275in}}{\pgfqpoint{4.929211in}{2.857975in}}{\pgfqpoint{4.933118in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.937025in}{2.850162in}}{\pgfqpoint{4.942325in}{2.847967in}}{\pgfqpoint{4.947850in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.847967in}}{\pgfqpoint{4.944158in}{2.850162in}}{\pgfqpoint{4.948065in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.857975in}}{\pgfqpoint{4.954167in}{2.863275in}}{\pgfqpoint{4.954167in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.874325in}}{\pgfqpoint{4.951972in}{2.879625in}}{\pgfqpoint{4.948065in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.887438in}}{\pgfqpoint{4.938858in}{2.889633in}}{\pgfqpoint{4.933333in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.889633in}}{\pgfqpoint{4.922509in}{2.887438in}}{\pgfqpoint{4.918602in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.879625in}}{\pgfqpoint{4.912500in}{2.874325in}}{\pgfqpoint{4.912500in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.863275in}}{\pgfqpoint{4.914695in}{2.857975in}}{\pgfqpoint{4.918602in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.850162in}}{\pgfqpoint{4.927808in}{2.847967in}}{\pgfqpoint{4.933333in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938969in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.944494in}{2.847967in}}{\pgfqpoint{4.949793in}{2.850162in}}{\pgfqpoint{4.953700in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.957607in}{2.857975in}}{\pgfqpoint{4.959802in}{2.863275in}}{\pgfqpoint{4.959802in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.959802in}{2.874325in}}{\pgfqpoint{4.957607in}{2.879625in}}{\pgfqpoint{4.953700in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.949793in}{2.887438in}}{\pgfqpoint{4.944494in}{2.889633in}}{\pgfqpoint{4.938969in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.933444in}{2.889633in}}{\pgfqpoint{4.928144in}{2.887438in}}{\pgfqpoint{4.924237in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.920331in}{2.879625in}}{\pgfqpoint{4.918136in}{2.874325in}}{\pgfqpoint{4.918136in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.918136in}{2.863275in}}{\pgfqpoint{4.920331in}{2.857975in}}{\pgfqpoint{4.924237in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.928144in}{2.850162in}}{\pgfqpoint{4.933444in}{2.847967in}}{\pgfqpoint{4.938969in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.745600in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937899in}{2.847967in}}%
\pgfpathcurveto{\pgfqpoint{4.943424in}{2.847967in}}{\pgfqpoint{4.948724in}{2.850162in}}{\pgfqpoint{4.952631in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.956537in}{2.857975in}}{\pgfqpoint{4.958733in}{2.863275in}}{\pgfqpoint{4.958733in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.958733in}{2.874325in}}{\pgfqpoint{4.956537in}{2.879625in}}{\pgfqpoint{4.952631in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.948724in}{2.887438in}}{\pgfqpoint{4.943424in}{2.889633in}}{\pgfqpoint{4.937899in}{2.889633in}}%
\pgfpathcurveto{\pgfqpoint{4.932374in}{2.889633in}}{\pgfqpoint{4.927075in}{2.887438in}}{\pgfqpoint{4.923168in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{4.919261in}{2.879625in}}{\pgfqpoint{4.917066in}{2.874325in}}{\pgfqpoint{4.917066in}{2.868800in}}%
\pgfpathcurveto{\pgfqpoint{4.917066in}{2.863275in}}{\pgfqpoint{4.919261in}{2.857975in}}{\pgfqpoint{4.923168in}{2.854069in}}%
\pgfpathcurveto{\pgfqpoint{4.927075in}{2.850162in}}{\pgfqpoint{4.932374in}{2.847967in}}{\pgfqpoint{4.937899in}{2.847967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.745600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236056in}{2.218856in}}%
\pgfpathcurveto{\pgfqpoint{1.241581in}{2.218856in}}{\pgfqpoint{1.246880in}{2.221051in}}{\pgfqpoint{1.250787in}{2.224958in}}%
\pgfpathcurveto{\pgfqpoint{1.254694in}{2.228865in}}{\pgfqpoint{1.256889in}{2.234165in}}{\pgfqpoint{1.256889in}{2.239690in}}%
\pgfpathcurveto{\pgfqpoint{1.256889in}{2.245215in}}{\pgfqpoint{1.254694in}{2.250514in}}{\pgfqpoint{1.250787in}{2.254421in}}%
\pgfpathcurveto{\pgfqpoint{1.246880in}{2.258328in}}{\pgfqpoint{1.241581in}{2.260523in}}{\pgfqpoint{1.236056in}{2.260523in}}%
\pgfpathcurveto{\pgfqpoint{1.230530in}{2.260523in}}{\pgfqpoint{1.225231in}{2.258328in}}{\pgfqpoint{1.221324in}{2.254421in}}%
\pgfpathcurveto{\pgfqpoint{1.217417in}{2.250514in}}{\pgfqpoint{1.215222in}{2.245215in}}{\pgfqpoint{1.215222in}{2.239690in}}%
\pgfpathcurveto{\pgfqpoint{1.215222in}{2.234165in}}{\pgfqpoint{1.217417in}{2.228865in}}{\pgfqpoint{1.221324in}{2.224958in}}%
\pgfpathcurveto{\pgfqpoint{1.225231in}{2.221051in}}{\pgfqpoint{1.230530in}{2.218856in}}{\pgfqpoint{1.236056in}{2.218856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{2.224713in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{2.224713in}}{\pgfqpoint{1.637491in}{2.226908in}}{\pgfqpoint{1.641398in}{2.230815in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{2.234722in}}{\pgfqpoint{1.647500in}{2.240021in}}{\pgfqpoint{1.647500in}{2.245547in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{2.251072in}}{\pgfqpoint{1.645305in}{2.256371in}}{\pgfqpoint{1.641398in}{2.260278in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{2.264185in}}{\pgfqpoint{1.632192in}{2.266380in}}{\pgfqpoint{1.626667in}{2.266380in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{2.266380in}}{\pgfqpoint{1.615842in}{2.264185in}}{\pgfqpoint{1.611935in}{2.260278in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{2.256371in}}{\pgfqpoint{1.605833in}{2.251072in}}{\pgfqpoint{1.605833in}{2.245547in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{2.240021in}}{\pgfqpoint{1.608028in}{2.234722in}}{\pgfqpoint{1.611935in}{2.230815in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{2.226908in}}{\pgfqpoint{1.621142in}{2.224713in}}{\pgfqpoint{1.626667in}{2.224713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168883in}{2.251739in}}%
\pgfpathcurveto{\pgfqpoint{1.174408in}{2.251739in}}{\pgfqpoint{1.179708in}{2.253934in}}{\pgfqpoint{1.183614in}{2.257841in}}%
\pgfpathcurveto{\pgfqpoint{1.187521in}{2.261748in}}{\pgfqpoint{1.189716in}{2.267047in}}{\pgfqpoint{1.189716in}{2.272572in}}%
\pgfpathcurveto{\pgfqpoint{1.189716in}{2.278097in}}{\pgfqpoint{1.187521in}{2.283397in}}{\pgfqpoint{1.183614in}{2.287304in}}%
\pgfpathcurveto{\pgfqpoint{1.179708in}{2.291210in}}{\pgfqpoint{1.174408in}{2.293406in}}{\pgfqpoint{1.168883in}{2.293406in}}%
\pgfpathcurveto{\pgfqpoint{1.163358in}{2.293406in}}{\pgfqpoint{1.158058in}{2.291210in}}{\pgfqpoint{1.154152in}{2.287304in}}%
\pgfpathcurveto{\pgfqpoint{1.150245in}{2.283397in}}{\pgfqpoint{1.148050in}{2.278097in}}{\pgfqpoint{1.148050in}{2.272572in}}%
\pgfpathcurveto{\pgfqpoint{1.148050in}{2.267047in}}{\pgfqpoint{1.150245in}{2.261748in}}{\pgfqpoint{1.154152in}{2.257841in}}%
\pgfpathcurveto{\pgfqpoint{1.158058in}{2.253934in}}{\pgfqpoint{1.163358in}{2.251739in}}{\pgfqpoint{1.168883in}{2.251739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252161in}{2.262110in}}%
\pgfpathcurveto{\pgfqpoint{1.257686in}{2.262110in}}{\pgfqpoint{1.262986in}{2.264306in}}{\pgfqpoint{1.266892in}{2.268212in}}%
\pgfpathcurveto{\pgfqpoint{1.270799in}{2.272119in}}{\pgfqpoint{1.272994in}{2.277419in}}{\pgfqpoint{1.272994in}{2.282944in}}%
\pgfpathcurveto{\pgfqpoint{1.272994in}{2.288469in}}{\pgfqpoint{1.270799in}{2.293768in}}{\pgfqpoint{1.266892in}{2.297675in}}%
\pgfpathcurveto{\pgfqpoint{1.262986in}{2.301582in}}{\pgfqpoint{1.257686in}{2.303777in}}{\pgfqpoint{1.252161in}{2.303777in}}%
\pgfpathcurveto{\pgfqpoint{1.246636in}{2.303777in}}{\pgfqpoint{1.241337in}{2.301582in}}{\pgfqpoint{1.237430in}{2.297675in}}%
\pgfpathcurveto{\pgfqpoint{1.233523in}{2.293768in}}{\pgfqpoint{1.231328in}{2.288469in}}{\pgfqpoint{1.231328in}{2.282944in}}%
\pgfpathcurveto{\pgfqpoint{1.231328in}{2.277419in}}{\pgfqpoint{1.233523in}{2.272119in}}{\pgfqpoint{1.237430in}{2.268212in}}%
\pgfpathcurveto{\pgfqpoint{1.241337in}{2.264306in}}{\pgfqpoint{1.246636in}{2.262110in}}{\pgfqpoint{1.252161in}{2.262110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250888in}{2.276069in}}%
\pgfpathcurveto{\pgfqpoint{1.256413in}{2.276069in}}{\pgfqpoint{1.261713in}{2.278264in}}{\pgfqpoint{1.265619in}{2.282171in}}%
\pgfpathcurveto{\pgfqpoint{1.269526in}{2.286078in}}{\pgfqpoint{1.271721in}{2.291377in}}{\pgfqpoint{1.271721in}{2.296902in}}%
\pgfpathcurveto{\pgfqpoint{1.271721in}{2.302427in}}{\pgfqpoint{1.269526in}{2.307727in}}{\pgfqpoint{1.265619in}{2.311634in}}%
\pgfpathcurveto{\pgfqpoint{1.261713in}{2.315541in}}{\pgfqpoint{1.256413in}{2.317736in}}{\pgfqpoint{1.250888in}{2.317736in}}%
\pgfpathcurveto{\pgfqpoint{1.245363in}{2.317736in}}{\pgfqpoint{1.240063in}{2.315541in}}{\pgfqpoint{1.236157in}{2.311634in}}%
\pgfpathcurveto{\pgfqpoint{1.232250in}{2.307727in}}{\pgfqpoint{1.230055in}{2.302427in}}{\pgfqpoint{1.230055in}{2.296902in}}%
\pgfpathcurveto{\pgfqpoint{1.230055in}{2.291377in}}{\pgfqpoint{1.232250in}{2.286078in}}{\pgfqpoint{1.236157in}{2.282171in}}%
\pgfpathcurveto{\pgfqpoint{1.240063in}{2.278264in}}{\pgfqpoint{1.245363in}{2.276069in}}{\pgfqpoint{1.250888in}{2.276069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463623in}{2.239999in}}%
\pgfpathcurveto{\pgfqpoint{1.469148in}{2.239999in}}{\pgfqpoint{1.474447in}{2.242194in}}{\pgfqpoint{1.478354in}{2.246101in}}%
\pgfpathcurveto{\pgfqpoint{1.482261in}{2.250008in}}{\pgfqpoint{1.484456in}{2.255307in}}{\pgfqpoint{1.484456in}{2.260832in}}%
\pgfpathcurveto{\pgfqpoint{1.484456in}{2.266357in}}{\pgfqpoint{1.482261in}{2.271657in}}{\pgfqpoint{1.478354in}{2.275564in}}%
\pgfpathcurveto{\pgfqpoint{1.474447in}{2.279471in}}{\pgfqpoint{1.469148in}{2.281666in}}{\pgfqpoint{1.463623in}{2.281666in}}%
\pgfpathcurveto{\pgfqpoint{1.458098in}{2.281666in}}{\pgfqpoint{1.452798in}{2.279471in}}{\pgfqpoint{1.448891in}{2.275564in}}%
\pgfpathcurveto{\pgfqpoint{1.444984in}{2.271657in}}{\pgfqpoint{1.442789in}{2.266357in}}{\pgfqpoint{1.442789in}{2.260832in}}%
\pgfpathcurveto{\pgfqpoint{1.442789in}{2.255307in}}{\pgfqpoint{1.444984in}{2.250008in}}{\pgfqpoint{1.448891in}{2.246101in}}%
\pgfpathcurveto{\pgfqpoint{1.452798in}{2.242194in}}{\pgfqpoint{1.458098in}{2.239999in}}{\pgfqpoint{1.463623in}{2.239999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417849in}{2.218705in}}%
\pgfpathcurveto{\pgfqpoint{1.423374in}{2.218705in}}{\pgfqpoint{1.428674in}{2.220900in}}{\pgfqpoint{1.432581in}{2.224807in}}%
\pgfpathcurveto{\pgfqpoint{1.436488in}{2.228714in}}{\pgfqpoint{1.438683in}{2.234013in}}{\pgfqpoint{1.438683in}{2.239538in}}%
\pgfpathcurveto{\pgfqpoint{1.438683in}{2.245063in}}{\pgfqpoint{1.436488in}{2.250363in}}{\pgfqpoint{1.432581in}{2.254269in}}%
\pgfpathcurveto{\pgfqpoint{1.428674in}{2.258176in}}{\pgfqpoint{1.423374in}{2.260371in}}{\pgfqpoint{1.417849in}{2.260371in}}%
\pgfpathcurveto{\pgfqpoint{1.412324in}{2.260371in}}{\pgfqpoint{1.407025in}{2.258176in}}{\pgfqpoint{1.403118in}{2.254269in}}%
\pgfpathcurveto{\pgfqpoint{1.399211in}{2.250363in}}{\pgfqpoint{1.397016in}{2.245063in}}{\pgfqpoint{1.397016in}{2.239538in}}%
\pgfpathcurveto{\pgfqpoint{1.397016in}{2.234013in}}{\pgfqpoint{1.399211in}{2.228714in}}{\pgfqpoint{1.403118in}{2.224807in}}%
\pgfpathcurveto{\pgfqpoint{1.407025in}{2.220900in}}{\pgfqpoint{1.412324in}{2.218705in}}{\pgfqpoint{1.417849in}{2.218705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245564in}{2.284783in}}%
\pgfpathcurveto{\pgfqpoint{1.251089in}{2.284783in}}{\pgfqpoint{1.256388in}{2.286978in}}{\pgfqpoint{1.260295in}{2.290885in}}%
\pgfpathcurveto{\pgfqpoint{1.264202in}{2.294792in}}{\pgfqpoint{1.266397in}{2.300092in}}{\pgfqpoint{1.266397in}{2.305617in}}%
\pgfpathcurveto{\pgfqpoint{1.266397in}{2.311142in}}{\pgfqpoint{1.264202in}{2.316441in}}{\pgfqpoint{1.260295in}{2.320348in}}%
\pgfpathcurveto{\pgfqpoint{1.256388in}{2.324255in}}{\pgfqpoint{1.251089in}{2.326450in}}{\pgfqpoint{1.245564in}{2.326450in}}%
\pgfpathcurveto{\pgfqpoint{1.240038in}{2.326450in}}{\pgfqpoint{1.234739in}{2.324255in}}{\pgfqpoint{1.230832in}{2.320348in}}%
\pgfpathcurveto{\pgfqpoint{1.226925in}{2.316441in}}{\pgfqpoint{1.224730in}{2.311142in}}{\pgfqpoint{1.224730in}{2.305617in}}%
\pgfpathcurveto{\pgfqpoint{1.224730in}{2.300092in}}{\pgfqpoint{1.226925in}{2.294792in}}{\pgfqpoint{1.230832in}{2.290885in}}%
\pgfpathcurveto{\pgfqpoint{1.234739in}{2.286978in}}{\pgfqpoint{1.240038in}{2.284783in}}{\pgfqpoint{1.245564in}{2.284783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{2.258559in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{2.258559in}}{\pgfqpoint{0.976158in}{2.260755in}}{\pgfqpoint{0.980065in}{2.264661in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{2.268568in}}{\pgfqpoint{0.986167in}{2.273868in}}{\pgfqpoint{0.986167in}{2.279393in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{2.284918in}}{\pgfqpoint{0.983972in}{2.290217in}}{\pgfqpoint{0.980065in}{2.294124in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{2.298031in}}{\pgfqpoint{0.970858in}{2.300226in}}{\pgfqpoint{0.965333in}{2.300226in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{2.300226in}}{\pgfqpoint{0.954509in}{2.298031in}}{\pgfqpoint{0.950602in}{2.294124in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{2.290217in}}{\pgfqpoint{0.944500in}{2.284918in}}{\pgfqpoint{0.944500in}{2.279393in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{2.273868in}}{\pgfqpoint{0.946695in}{2.268568in}}{\pgfqpoint{0.950602in}{2.264661in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{2.260755in}}{\pgfqpoint{0.959808in}{2.258559in}}{\pgfqpoint{0.965333in}{2.258559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139898in}{2.171412in}}%
\pgfpathcurveto{\pgfqpoint{1.145423in}{2.171412in}}{\pgfqpoint{1.150723in}{2.173607in}}{\pgfqpoint{1.154630in}{2.177514in}}%
\pgfpathcurveto{\pgfqpoint{1.158537in}{2.181420in}}{\pgfqpoint{1.160732in}{2.186720in}}{\pgfqpoint{1.160732in}{2.192245in}}%
\pgfpathcurveto{\pgfqpoint{1.160732in}{2.197770in}}{\pgfqpoint{1.158537in}{2.203070in}}{\pgfqpoint{1.154630in}{2.206976in}}%
\pgfpathcurveto{\pgfqpoint{1.150723in}{2.210883in}}{\pgfqpoint{1.145423in}{2.213078in}}{\pgfqpoint{1.139898in}{2.213078in}}%
\pgfpathcurveto{\pgfqpoint{1.134373in}{2.213078in}}{\pgfqpoint{1.129074in}{2.210883in}}{\pgfqpoint{1.125167in}{2.206976in}}%
\pgfpathcurveto{\pgfqpoint{1.121260in}{2.203070in}}{\pgfqpoint{1.119065in}{2.197770in}}{\pgfqpoint{1.119065in}{2.192245in}}%
\pgfpathcurveto{\pgfqpoint{1.119065in}{2.186720in}}{\pgfqpoint{1.121260in}{2.181420in}}{\pgfqpoint{1.125167in}{2.177514in}}%
\pgfpathcurveto{\pgfqpoint{1.129074in}{2.173607in}}{\pgfqpoint{1.134373in}{2.171412in}}{\pgfqpoint{1.139898in}{2.171412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576794in}{2.256197in}}%
\pgfpathcurveto{\pgfqpoint{1.582319in}{2.256197in}}{\pgfqpoint{1.587619in}{2.258392in}}{\pgfqpoint{1.591526in}{2.262299in}}%
\pgfpathcurveto{\pgfqpoint{1.595432in}{2.266206in}}{\pgfqpoint{1.597628in}{2.271506in}}{\pgfqpoint{1.597628in}{2.277031in}}%
\pgfpathcurveto{\pgfqpoint{1.597628in}{2.282556in}}{\pgfqpoint{1.595432in}{2.287855in}}{\pgfqpoint{1.591526in}{2.291762in}}%
\pgfpathcurveto{\pgfqpoint{1.587619in}{2.295669in}}{\pgfqpoint{1.582319in}{2.297864in}}{\pgfqpoint{1.576794in}{2.297864in}}%
\pgfpathcurveto{\pgfqpoint{1.571269in}{2.297864in}}{\pgfqpoint{1.565970in}{2.295669in}}{\pgfqpoint{1.562063in}{2.291762in}}%
\pgfpathcurveto{\pgfqpoint{1.558156in}{2.287855in}}{\pgfqpoint{1.555961in}{2.282556in}}{\pgfqpoint{1.555961in}{2.277031in}}%
\pgfpathcurveto{\pgfqpoint{1.555961in}{2.271506in}}{\pgfqpoint{1.558156in}{2.266206in}}{\pgfqpoint{1.562063in}{2.262299in}}%
\pgfpathcurveto{\pgfqpoint{1.565970in}{2.258392in}}{\pgfqpoint{1.571269in}{2.256197in}}{\pgfqpoint{1.576794in}{2.256197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151019in}{2.206836in}}%
\pgfpathcurveto{\pgfqpoint{1.156544in}{2.206836in}}{\pgfqpoint{1.161844in}{2.209032in}}{\pgfqpoint{1.165750in}{2.212938in}}%
\pgfpathcurveto{\pgfqpoint{1.169657in}{2.216845in}}{\pgfqpoint{1.171852in}{2.222145in}}{\pgfqpoint{1.171852in}{2.227670in}}%
\pgfpathcurveto{\pgfqpoint{1.171852in}{2.233195in}}{\pgfqpoint{1.169657in}{2.238494in}}{\pgfqpoint{1.165750in}{2.242401in}}%
\pgfpathcurveto{\pgfqpoint{1.161844in}{2.246308in}}{\pgfqpoint{1.156544in}{2.248503in}}{\pgfqpoint{1.151019in}{2.248503in}}%
\pgfpathcurveto{\pgfqpoint{1.145494in}{2.248503in}}{\pgfqpoint{1.140194in}{2.246308in}}{\pgfqpoint{1.136288in}{2.242401in}}%
\pgfpathcurveto{\pgfqpoint{1.132381in}{2.238494in}}{\pgfqpoint{1.130186in}{2.233195in}}{\pgfqpoint{1.130186in}{2.227670in}}%
\pgfpathcurveto{\pgfqpoint{1.130186in}{2.222145in}}{\pgfqpoint{1.132381in}{2.216845in}}{\pgfqpoint{1.136288in}{2.212938in}}%
\pgfpathcurveto{\pgfqpoint{1.140194in}{2.209032in}}{\pgfqpoint{1.145494in}{2.206836in}}{\pgfqpoint{1.151019in}{2.206836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397735in}{2.254237in}}%
\pgfpathcurveto{\pgfqpoint{1.403260in}{2.254237in}}{\pgfqpoint{1.408559in}{2.256432in}}{\pgfqpoint{1.412466in}{2.260339in}}%
\pgfpathcurveto{\pgfqpoint{1.416373in}{2.264245in}}{\pgfqpoint{1.418568in}{2.269545in}}{\pgfqpoint{1.418568in}{2.275070in}}%
\pgfpathcurveto{\pgfqpoint{1.418568in}{2.280595in}}{\pgfqpoint{1.416373in}{2.285894in}}{\pgfqpoint{1.412466in}{2.289801in}}%
\pgfpathcurveto{\pgfqpoint{1.408559in}{2.293708in}}{\pgfqpoint{1.403260in}{2.295903in}}{\pgfqpoint{1.397735in}{2.295903in}}%
\pgfpathcurveto{\pgfqpoint{1.392210in}{2.295903in}}{\pgfqpoint{1.386910in}{2.293708in}}{\pgfqpoint{1.383003in}{2.289801in}}%
\pgfpathcurveto{\pgfqpoint{1.379097in}{2.285894in}}{\pgfqpoint{1.376902in}{2.280595in}}{\pgfqpoint{1.376902in}{2.275070in}}%
\pgfpathcurveto{\pgfqpoint{1.376902in}{2.269545in}}{\pgfqpoint{1.379097in}{2.264245in}}{\pgfqpoint{1.383003in}{2.260339in}}%
\pgfpathcurveto{\pgfqpoint{1.386910in}{2.256432in}}{\pgfqpoint{1.392210in}{2.254237in}}{\pgfqpoint{1.397735in}{2.254237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621128in}{2.260069in}}%
\pgfpathcurveto{\pgfqpoint{1.626653in}{2.260069in}}{\pgfqpoint{1.631952in}{2.262264in}}{\pgfqpoint{1.635859in}{2.266171in}}%
\pgfpathcurveto{\pgfqpoint{1.639766in}{2.270078in}}{\pgfqpoint{1.641961in}{2.275377in}}{\pgfqpoint{1.641961in}{2.280902in}}%
\pgfpathcurveto{\pgfqpoint{1.641961in}{2.286427in}}{\pgfqpoint{1.639766in}{2.291727in}}{\pgfqpoint{1.635859in}{2.295634in}}%
\pgfpathcurveto{\pgfqpoint{1.631952in}{2.299541in}}{\pgfqpoint{1.626653in}{2.301736in}}{\pgfqpoint{1.621128in}{2.301736in}}%
\pgfpathcurveto{\pgfqpoint{1.615603in}{2.301736in}}{\pgfqpoint{1.610303in}{2.299541in}}{\pgfqpoint{1.606396in}{2.295634in}}%
\pgfpathcurveto{\pgfqpoint{1.602489in}{2.291727in}}{\pgfqpoint{1.600294in}{2.286427in}}{\pgfqpoint{1.600294in}{2.280902in}}%
\pgfpathcurveto{\pgfqpoint{1.600294in}{2.275377in}}{\pgfqpoint{1.602489in}{2.270078in}}{\pgfqpoint{1.606396in}{2.266171in}}%
\pgfpathcurveto{\pgfqpoint{1.610303in}{2.262264in}}{\pgfqpoint{1.615603in}{2.260069in}}{\pgfqpoint{1.621128in}{2.260069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269141in}{2.185333in}}%
\pgfpathcurveto{\pgfqpoint{1.274666in}{2.185333in}}{\pgfqpoint{1.279966in}{2.187528in}}{\pgfqpoint{1.283873in}{2.191435in}}%
\pgfpathcurveto{\pgfqpoint{1.287780in}{2.195342in}}{\pgfqpoint{1.289975in}{2.200641in}}{\pgfqpoint{1.289975in}{2.206166in}}%
\pgfpathcurveto{\pgfqpoint{1.289975in}{2.211691in}}{\pgfqpoint{1.287780in}{2.216991in}}{\pgfqpoint{1.283873in}{2.220898in}}%
\pgfpathcurveto{\pgfqpoint{1.279966in}{2.224804in}}{\pgfqpoint{1.274666in}{2.227000in}}{\pgfqpoint{1.269141in}{2.227000in}}%
\pgfpathcurveto{\pgfqpoint{1.263616in}{2.227000in}}{\pgfqpoint{1.258317in}{2.224804in}}{\pgfqpoint{1.254410in}{2.220898in}}%
\pgfpathcurveto{\pgfqpoint{1.250503in}{2.216991in}}{\pgfqpoint{1.248308in}{2.211691in}}{\pgfqpoint{1.248308in}{2.206166in}}%
\pgfpathcurveto{\pgfqpoint{1.248308in}{2.200641in}}{\pgfqpoint{1.250503in}{2.195342in}}{\pgfqpoint{1.254410in}{2.191435in}}%
\pgfpathcurveto{\pgfqpoint{1.258317in}{2.187528in}}{\pgfqpoint{1.263616in}{2.185333in}}{\pgfqpoint{1.269141in}{2.185333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068769in}{2.251626in}}%
\pgfpathcurveto{\pgfqpoint{1.074294in}{2.251626in}}{\pgfqpoint{1.079593in}{2.253821in}}{\pgfqpoint{1.083500in}{2.257728in}}%
\pgfpathcurveto{\pgfqpoint{1.087407in}{2.261635in}}{\pgfqpoint{1.089602in}{2.266934in}}{\pgfqpoint{1.089602in}{2.272459in}}%
\pgfpathcurveto{\pgfqpoint{1.089602in}{2.277984in}}{\pgfqpoint{1.087407in}{2.283284in}}{\pgfqpoint{1.083500in}{2.287191in}}%
\pgfpathcurveto{\pgfqpoint{1.079593in}{2.291097in}}{\pgfqpoint{1.074294in}{2.293293in}}{\pgfqpoint{1.068769in}{2.293293in}}%
\pgfpathcurveto{\pgfqpoint{1.063244in}{2.293293in}}{\pgfqpoint{1.057944in}{2.291097in}}{\pgfqpoint{1.054037in}{2.287191in}}%
\pgfpathcurveto{\pgfqpoint{1.050130in}{2.283284in}}{\pgfqpoint{1.047935in}{2.277984in}}{\pgfqpoint{1.047935in}{2.272459in}}%
\pgfpathcurveto{\pgfqpoint{1.047935in}{2.266934in}}{\pgfqpoint{1.050130in}{2.261635in}}{\pgfqpoint{1.054037in}{2.257728in}}%
\pgfpathcurveto{\pgfqpoint{1.057944in}{2.253821in}}{\pgfqpoint{1.063244in}{2.251626in}}{\pgfqpoint{1.068769in}{2.251626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321756in}{2.264441in}}%
\pgfpathcurveto{\pgfqpoint{1.327281in}{2.264441in}}{\pgfqpoint{1.332580in}{2.266636in}}{\pgfqpoint{1.336487in}{2.270543in}}%
\pgfpathcurveto{\pgfqpoint{1.340394in}{2.274450in}}{\pgfqpoint{1.342589in}{2.279749in}}{\pgfqpoint{1.342589in}{2.285274in}}%
\pgfpathcurveto{\pgfqpoint{1.342589in}{2.290799in}}{\pgfqpoint{1.340394in}{2.296099in}}{\pgfqpoint{1.336487in}{2.300006in}}%
\pgfpathcurveto{\pgfqpoint{1.332580in}{2.303913in}}{\pgfqpoint{1.327281in}{2.306108in}}{\pgfqpoint{1.321756in}{2.306108in}}%
\pgfpathcurveto{\pgfqpoint{1.316230in}{2.306108in}}{\pgfqpoint{1.310931in}{2.303913in}}{\pgfqpoint{1.307024in}{2.300006in}}%
\pgfpathcurveto{\pgfqpoint{1.303117in}{2.296099in}}{\pgfqpoint{1.300922in}{2.290799in}}{\pgfqpoint{1.300922in}{2.285274in}}%
\pgfpathcurveto{\pgfqpoint{1.300922in}{2.279749in}}{\pgfqpoint{1.303117in}{2.274450in}}{\pgfqpoint{1.307024in}{2.270543in}}%
\pgfpathcurveto{\pgfqpoint{1.310931in}{2.266636in}}{\pgfqpoint{1.316230in}{2.264441in}}{\pgfqpoint{1.321756in}{2.264441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538766in}{2.601567in}}%
\pgfpathcurveto{\pgfqpoint{1.544291in}{2.601567in}}{\pgfqpoint{1.549591in}{2.603762in}}{\pgfqpoint{1.553497in}{2.607669in}}%
\pgfpathcurveto{\pgfqpoint{1.557404in}{2.611575in}}{\pgfqpoint{1.559599in}{2.616875in}}{\pgfqpoint{1.559599in}{2.622400in}}%
\pgfpathcurveto{\pgfqpoint{1.559599in}{2.627925in}}{\pgfqpoint{1.557404in}{2.633225in}}{\pgfqpoint{1.553497in}{2.637131in}}%
\pgfpathcurveto{\pgfqpoint{1.549591in}{2.641038in}}{\pgfqpoint{1.544291in}{2.643233in}}{\pgfqpoint{1.538766in}{2.643233in}}%
\pgfpathcurveto{\pgfqpoint{1.533241in}{2.643233in}}{\pgfqpoint{1.527941in}{2.641038in}}{\pgfqpoint{1.524035in}{2.637131in}}%
\pgfpathcurveto{\pgfqpoint{1.520128in}{2.633225in}}{\pgfqpoint{1.517933in}{2.627925in}}{\pgfqpoint{1.517933in}{2.622400in}}%
\pgfpathcurveto{\pgfqpoint{1.517933in}{2.616875in}}{\pgfqpoint{1.520128in}{2.611575in}}{\pgfqpoint{1.524035in}{2.607669in}}%
\pgfpathcurveto{\pgfqpoint{1.527941in}{2.603762in}}{\pgfqpoint{1.533241in}{2.601567in}}{\pgfqpoint{1.538766in}{2.601567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383536in}{2.180903in}}%
\pgfpathcurveto{\pgfqpoint{1.389061in}{2.180903in}}{\pgfqpoint{1.394361in}{2.183098in}}{\pgfqpoint{1.398267in}{2.187005in}}%
\pgfpathcurveto{\pgfqpoint{1.402174in}{2.190912in}}{\pgfqpoint{1.404369in}{2.196211in}}{\pgfqpoint{1.404369in}{2.201736in}}%
\pgfpathcurveto{\pgfqpoint{1.404369in}{2.207262in}}{\pgfqpoint{1.402174in}{2.212561in}}{\pgfqpoint{1.398267in}{2.216468in}}%
\pgfpathcurveto{\pgfqpoint{1.394361in}{2.220375in}}{\pgfqpoint{1.389061in}{2.222570in}}{\pgfqpoint{1.383536in}{2.222570in}}%
\pgfpathcurveto{\pgfqpoint{1.378011in}{2.222570in}}{\pgfqpoint{1.372711in}{2.220375in}}{\pgfqpoint{1.368805in}{2.216468in}}%
\pgfpathcurveto{\pgfqpoint{1.364898in}{2.212561in}}{\pgfqpoint{1.362703in}{2.207262in}}{\pgfqpoint{1.362703in}{2.201736in}}%
\pgfpathcurveto{\pgfqpoint{1.362703in}{2.196211in}}{\pgfqpoint{1.364898in}{2.190912in}}{\pgfqpoint{1.368805in}{2.187005in}}%
\pgfpathcurveto{\pgfqpoint{1.372711in}{2.183098in}}{\pgfqpoint{1.378011in}{2.180903in}}{\pgfqpoint{1.383536in}{2.180903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421862in}{2.226998in}}%
\pgfpathcurveto{\pgfqpoint{1.427387in}{2.226998in}}{\pgfqpoint{1.432687in}{2.229193in}}{\pgfqpoint{1.436594in}{2.233100in}}%
\pgfpathcurveto{\pgfqpoint{1.440500in}{2.237007in}}{\pgfqpoint{1.442696in}{2.242307in}}{\pgfqpoint{1.442696in}{2.247832in}}%
\pgfpathcurveto{\pgfqpoint{1.442696in}{2.253357in}}{\pgfqpoint{1.440500in}{2.258656in}}{\pgfqpoint{1.436594in}{2.262563in}}%
\pgfpathcurveto{\pgfqpoint{1.432687in}{2.266470in}}{\pgfqpoint{1.427387in}{2.268665in}}{\pgfqpoint{1.421862in}{2.268665in}}%
\pgfpathcurveto{\pgfqpoint{1.416337in}{2.268665in}}{\pgfqpoint{1.411038in}{2.266470in}}{\pgfqpoint{1.407131in}{2.262563in}}%
\pgfpathcurveto{\pgfqpoint{1.403224in}{2.258656in}}{\pgfqpoint{1.401029in}{2.253357in}}{\pgfqpoint{1.401029in}{2.247832in}}%
\pgfpathcurveto{\pgfqpoint{1.401029in}{2.242307in}}{\pgfqpoint{1.403224in}{2.237007in}}{\pgfqpoint{1.407131in}{2.233100in}}%
\pgfpathcurveto{\pgfqpoint{1.411038in}{2.229193in}}{\pgfqpoint{1.416337in}{2.226998in}}{\pgfqpoint{1.421862in}{2.226998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287141in}{2.205875in}}%
\pgfpathcurveto{\pgfqpoint{1.292666in}{2.205875in}}{\pgfqpoint{1.297965in}{2.208070in}}{\pgfqpoint{1.301872in}{2.211977in}}%
\pgfpathcurveto{\pgfqpoint{1.305779in}{2.215884in}}{\pgfqpoint{1.307974in}{2.221183in}}{\pgfqpoint{1.307974in}{2.226708in}}%
\pgfpathcurveto{\pgfqpoint{1.307974in}{2.232234in}}{\pgfqpoint{1.305779in}{2.237533in}}{\pgfqpoint{1.301872in}{2.241440in}}%
\pgfpathcurveto{\pgfqpoint{1.297965in}{2.245347in}}{\pgfqpoint{1.292666in}{2.247542in}}{\pgfqpoint{1.287141in}{2.247542in}}%
\pgfpathcurveto{\pgfqpoint{1.281616in}{2.247542in}}{\pgfqpoint{1.276316in}{2.245347in}}{\pgfqpoint{1.272409in}{2.241440in}}%
\pgfpathcurveto{\pgfqpoint{1.268502in}{2.237533in}}{\pgfqpoint{1.266307in}{2.232234in}}{\pgfqpoint{1.266307in}{2.226708in}}%
\pgfpathcurveto{\pgfqpoint{1.266307in}{2.221183in}}{\pgfqpoint{1.268502in}{2.215884in}}{\pgfqpoint{1.272409in}{2.211977in}}%
\pgfpathcurveto{\pgfqpoint{1.276316in}{2.208070in}}{\pgfqpoint{1.281616in}{2.205875in}}{\pgfqpoint{1.287141in}{2.205875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160538in}{2.216727in}}%
\pgfpathcurveto{\pgfqpoint{1.166063in}{2.216727in}}{\pgfqpoint{1.171362in}{2.218922in}}{\pgfqpoint{1.175269in}{2.222829in}}%
\pgfpathcurveto{\pgfqpoint{1.179176in}{2.226735in}}{\pgfqpoint{1.181371in}{2.232035in}}{\pgfqpoint{1.181371in}{2.237560in}}%
\pgfpathcurveto{\pgfqpoint{1.181371in}{2.243085in}}{\pgfqpoint{1.179176in}{2.248385in}}{\pgfqpoint{1.175269in}{2.252291in}}%
\pgfpathcurveto{\pgfqpoint{1.171362in}{2.256198in}}{\pgfqpoint{1.166063in}{2.258393in}}{\pgfqpoint{1.160538in}{2.258393in}}%
\pgfpathcurveto{\pgfqpoint{1.155012in}{2.258393in}}{\pgfqpoint{1.149713in}{2.256198in}}{\pgfqpoint{1.145806in}{2.252291in}}%
\pgfpathcurveto{\pgfqpoint{1.141899in}{2.248385in}}{\pgfqpoint{1.139704in}{2.243085in}}{\pgfqpoint{1.139704in}{2.237560in}}%
\pgfpathcurveto{\pgfqpoint{1.139704in}{2.232035in}}{\pgfqpoint{1.141899in}{2.226735in}}{\pgfqpoint{1.145806in}{2.222829in}}%
\pgfpathcurveto{\pgfqpoint{1.149713in}{2.218922in}}{\pgfqpoint{1.155012in}{2.216727in}}{\pgfqpoint{1.160538in}{2.216727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427742in}{2.179145in}}%
\pgfpathcurveto{\pgfqpoint{1.433267in}{2.179145in}}{\pgfqpoint{1.438566in}{2.181341in}}{\pgfqpoint{1.442473in}{2.185247in}}%
\pgfpathcurveto{\pgfqpoint{1.446380in}{2.189154in}}{\pgfqpoint{1.448575in}{2.194454in}}{\pgfqpoint{1.448575in}{2.199979in}}%
\pgfpathcurveto{\pgfqpoint{1.448575in}{2.205504in}}{\pgfqpoint{1.446380in}{2.210803in}}{\pgfqpoint{1.442473in}{2.214710in}}%
\pgfpathcurveto{\pgfqpoint{1.438566in}{2.218617in}}{\pgfqpoint{1.433267in}{2.220812in}}{\pgfqpoint{1.427742in}{2.220812in}}%
\pgfpathcurveto{\pgfqpoint{1.422216in}{2.220812in}}{\pgfqpoint{1.416917in}{2.218617in}}{\pgfqpoint{1.413010in}{2.214710in}}%
\pgfpathcurveto{\pgfqpoint{1.409103in}{2.210803in}}{\pgfqpoint{1.406908in}{2.205504in}}{\pgfqpoint{1.406908in}{2.199979in}}%
\pgfpathcurveto{\pgfqpoint{1.406908in}{2.194454in}}{\pgfqpoint{1.409103in}{2.189154in}}{\pgfqpoint{1.413010in}{2.185247in}}%
\pgfpathcurveto{\pgfqpoint{1.416917in}{2.181341in}}{\pgfqpoint{1.422216in}{2.179145in}}{\pgfqpoint{1.427742in}{2.179145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138031in}{2.259432in}}%
\pgfpathcurveto{\pgfqpoint{1.143556in}{2.259432in}}{\pgfqpoint{1.148856in}{2.261627in}}{\pgfqpoint{1.152763in}{2.265534in}}%
\pgfpathcurveto{\pgfqpoint{1.156669in}{2.269441in}}{\pgfqpoint{1.158865in}{2.274740in}}{\pgfqpoint{1.158865in}{2.280265in}}%
\pgfpathcurveto{\pgfqpoint{1.158865in}{2.285790in}}{\pgfqpoint{1.156669in}{2.291090in}}{\pgfqpoint{1.152763in}{2.294997in}}%
\pgfpathcurveto{\pgfqpoint{1.148856in}{2.298904in}}{\pgfqpoint{1.143556in}{2.301099in}}{\pgfqpoint{1.138031in}{2.301099in}}%
\pgfpathcurveto{\pgfqpoint{1.132506in}{2.301099in}}{\pgfqpoint{1.127207in}{2.298904in}}{\pgfqpoint{1.123300in}{2.294997in}}%
\pgfpathcurveto{\pgfqpoint{1.119393in}{2.291090in}}{\pgfqpoint{1.117198in}{2.285790in}}{\pgfqpoint{1.117198in}{2.280265in}}%
\pgfpathcurveto{\pgfqpoint{1.117198in}{2.274740in}}{\pgfqpoint{1.119393in}{2.269441in}}{\pgfqpoint{1.123300in}{2.265534in}}%
\pgfpathcurveto{\pgfqpoint{1.127207in}{2.261627in}}{\pgfqpoint{1.132506in}{2.259432in}}{\pgfqpoint{1.138031in}{2.259432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968161in}{2.166473in}}%
\pgfpathcurveto{\pgfqpoint{0.973686in}{2.166473in}}{\pgfqpoint{0.978986in}{2.168668in}}{\pgfqpoint{0.982893in}{2.172575in}}%
\pgfpathcurveto{\pgfqpoint{0.986799in}{2.176481in}}{\pgfqpoint{0.988995in}{2.181781in}}{\pgfqpoint{0.988995in}{2.187306in}}%
\pgfpathcurveto{\pgfqpoint{0.988995in}{2.192831in}}{\pgfqpoint{0.986799in}{2.198131in}}{\pgfqpoint{0.982893in}{2.202037in}}%
\pgfpathcurveto{\pgfqpoint{0.978986in}{2.205944in}}{\pgfqpoint{0.973686in}{2.208139in}}{\pgfqpoint{0.968161in}{2.208139in}}%
\pgfpathcurveto{\pgfqpoint{0.962636in}{2.208139in}}{\pgfqpoint{0.957337in}{2.205944in}}{\pgfqpoint{0.953430in}{2.202037in}}%
\pgfpathcurveto{\pgfqpoint{0.949523in}{2.198131in}}{\pgfqpoint{0.947328in}{2.192831in}}{\pgfqpoint{0.947328in}{2.187306in}}%
\pgfpathcurveto{\pgfqpoint{0.947328in}{2.181781in}}{\pgfqpoint{0.949523in}{2.176481in}}{\pgfqpoint{0.953430in}{2.172575in}}%
\pgfpathcurveto{\pgfqpoint{0.957337in}{2.168668in}}{\pgfqpoint{0.962636in}{2.166473in}}{\pgfqpoint{0.968161in}{2.166473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{2.175968in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{2.175968in}}{\pgfqpoint{1.637491in}{2.178163in}}{\pgfqpoint{1.641398in}{2.182070in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{2.185977in}}{\pgfqpoint{1.647500in}{2.191276in}}{\pgfqpoint{1.647500in}{2.196801in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{2.202326in}}{\pgfqpoint{1.645305in}{2.207626in}}{\pgfqpoint{1.641398in}{2.211533in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{2.215439in}}{\pgfqpoint{1.632192in}{2.217634in}}{\pgfqpoint{1.626667in}{2.217634in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{2.217634in}}{\pgfqpoint{1.615842in}{2.215439in}}{\pgfqpoint{1.611935in}{2.211533in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{2.207626in}}{\pgfqpoint{1.605833in}{2.202326in}}{\pgfqpoint{1.605833in}{2.196801in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{2.191276in}}{\pgfqpoint{1.608028in}{2.185977in}}{\pgfqpoint{1.611935in}{2.182070in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{2.178163in}}{\pgfqpoint{1.621142in}{2.175968in}}{\pgfqpoint{1.626667in}{2.175968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{2.180103in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{2.180103in}}{\pgfqpoint{0.976158in}{2.182298in}}{\pgfqpoint{0.980065in}{2.186205in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{2.190112in}}{\pgfqpoint{0.986167in}{2.195412in}}{\pgfqpoint{0.986167in}{2.200937in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{2.206462in}}{\pgfqpoint{0.983972in}{2.211761in}}{\pgfqpoint{0.980065in}{2.215668in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{2.219575in}}{\pgfqpoint{0.970858in}{2.221770in}}{\pgfqpoint{0.965333in}{2.221770in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{2.221770in}}{\pgfqpoint{0.954509in}{2.219575in}}{\pgfqpoint{0.950602in}{2.215668in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{2.211761in}}{\pgfqpoint{0.944500in}{2.206462in}}{\pgfqpoint{0.944500in}{2.200937in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{2.195412in}}{\pgfqpoint{0.946695in}{2.190112in}}{\pgfqpoint{0.950602in}{2.186205in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{2.182298in}}{\pgfqpoint{0.959808in}{2.180103in}}{\pgfqpoint{0.965333in}{2.180103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121845in}{2.199868in}}%
\pgfpathcurveto{\pgfqpoint{1.127371in}{2.199868in}}{\pgfqpoint{1.132670in}{2.202063in}}{\pgfqpoint{1.136577in}{2.205970in}}%
\pgfpathcurveto{\pgfqpoint{1.140484in}{2.209877in}}{\pgfqpoint{1.142679in}{2.215177in}}{\pgfqpoint{1.142679in}{2.220702in}}%
\pgfpathcurveto{\pgfqpoint{1.142679in}{2.226227in}}{\pgfqpoint{1.140484in}{2.231526in}}{\pgfqpoint{1.136577in}{2.235433in}}%
\pgfpathcurveto{\pgfqpoint{1.132670in}{2.239340in}}{\pgfqpoint{1.127371in}{2.241535in}}{\pgfqpoint{1.121845in}{2.241535in}}%
\pgfpathcurveto{\pgfqpoint{1.116320in}{2.241535in}}{\pgfqpoint{1.111021in}{2.239340in}}{\pgfqpoint{1.107114in}{2.235433in}}%
\pgfpathcurveto{\pgfqpoint{1.103207in}{2.231526in}}{\pgfqpoint{1.101012in}{2.226227in}}{\pgfqpoint{1.101012in}{2.220702in}}%
\pgfpathcurveto{\pgfqpoint{1.101012in}{2.215177in}}{\pgfqpoint{1.103207in}{2.209877in}}{\pgfqpoint{1.107114in}{2.205970in}}%
\pgfpathcurveto{\pgfqpoint{1.111021in}{2.202063in}}{\pgfqpoint{1.116320in}{2.199868in}}{\pgfqpoint{1.121845in}{2.199868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317332in}{2.214060in}}%
\pgfpathcurveto{\pgfqpoint{1.322857in}{2.214060in}}{\pgfqpoint{1.328156in}{2.216255in}}{\pgfqpoint{1.332063in}{2.220162in}}%
\pgfpathcurveto{\pgfqpoint{1.335970in}{2.224069in}}{\pgfqpoint{1.338165in}{2.229368in}}{\pgfqpoint{1.338165in}{2.234893in}}%
\pgfpathcurveto{\pgfqpoint{1.338165in}{2.240418in}}{\pgfqpoint{1.335970in}{2.245718in}}{\pgfqpoint{1.332063in}{2.249624in}}%
\pgfpathcurveto{\pgfqpoint{1.328156in}{2.253531in}}{\pgfqpoint{1.322857in}{2.255726in}}{\pgfqpoint{1.317332in}{2.255726in}}%
\pgfpathcurveto{\pgfqpoint{1.311807in}{2.255726in}}{\pgfqpoint{1.306507in}{2.253531in}}{\pgfqpoint{1.302601in}{2.249624in}}%
\pgfpathcurveto{\pgfqpoint{1.298694in}{2.245718in}}{\pgfqpoint{1.296499in}{2.240418in}}{\pgfqpoint{1.296499in}{2.234893in}}%
\pgfpathcurveto{\pgfqpoint{1.296499in}{2.229368in}}{\pgfqpoint{1.298694in}{2.224069in}}{\pgfqpoint{1.302601in}{2.220162in}}%
\pgfpathcurveto{\pgfqpoint{1.306507in}{2.216255in}}{\pgfqpoint{1.311807in}{2.214060in}}{\pgfqpoint{1.317332in}{2.214060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292191in}{2.157458in}}%
\pgfpathcurveto{\pgfqpoint{1.297716in}{2.157458in}}{\pgfqpoint{1.303015in}{2.159653in}}{\pgfqpoint{1.306922in}{2.163560in}}%
\pgfpathcurveto{\pgfqpoint{1.310829in}{2.167467in}}{\pgfqpoint{1.313024in}{2.172766in}}{\pgfqpoint{1.313024in}{2.178291in}}%
\pgfpathcurveto{\pgfqpoint{1.313024in}{2.183816in}}{\pgfqpoint{1.310829in}{2.189116in}}{\pgfqpoint{1.306922in}{2.193023in}}%
\pgfpathcurveto{\pgfqpoint{1.303015in}{2.196929in}}{\pgfqpoint{1.297716in}{2.199125in}}{\pgfqpoint{1.292191in}{2.199125in}}%
\pgfpathcurveto{\pgfqpoint{1.286665in}{2.199125in}}{\pgfqpoint{1.281366in}{2.196929in}}{\pgfqpoint{1.277459in}{2.193023in}}%
\pgfpathcurveto{\pgfqpoint{1.273552in}{2.189116in}}{\pgfqpoint{1.271357in}{2.183816in}}{\pgfqpoint{1.271357in}{2.178291in}}%
\pgfpathcurveto{\pgfqpoint{1.271357in}{2.172766in}}{\pgfqpoint{1.273552in}{2.167467in}}{\pgfqpoint{1.277459in}{2.163560in}}%
\pgfpathcurveto{\pgfqpoint{1.281366in}{2.159653in}}{\pgfqpoint{1.286665in}{2.157458in}}{\pgfqpoint{1.292191in}{2.157458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221802in}{2.226562in}}%
\pgfpathcurveto{\pgfqpoint{1.227327in}{2.226562in}}{\pgfqpoint{1.232627in}{2.228757in}}{\pgfqpoint{1.236533in}{2.232664in}}%
\pgfpathcurveto{\pgfqpoint{1.240440in}{2.236571in}}{\pgfqpoint{1.242635in}{2.241870in}}{\pgfqpoint{1.242635in}{2.247396in}}%
\pgfpathcurveto{\pgfqpoint{1.242635in}{2.252921in}}{\pgfqpoint{1.240440in}{2.258220in}}{\pgfqpoint{1.236533in}{2.262127in}}%
\pgfpathcurveto{\pgfqpoint{1.232627in}{2.266034in}}{\pgfqpoint{1.227327in}{2.268229in}}{\pgfqpoint{1.221802in}{2.268229in}}%
\pgfpathcurveto{\pgfqpoint{1.216277in}{2.268229in}}{\pgfqpoint{1.210978in}{2.266034in}}{\pgfqpoint{1.207071in}{2.262127in}}%
\pgfpathcurveto{\pgfqpoint{1.203164in}{2.258220in}}{\pgfqpoint{1.200969in}{2.252921in}}{\pgfqpoint{1.200969in}{2.247396in}}%
\pgfpathcurveto{\pgfqpoint{1.200969in}{2.241870in}}{\pgfqpoint{1.203164in}{2.236571in}}{\pgfqpoint{1.207071in}{2.232664in}}%
\pgfpathcurveto{\pgfqpoint{1.210978in}{2.228757in}}{\pgfqpoint{1.216277in}{2.226562in}}{\pgfqpoint{1.221802in}{2.226562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093700in}{2.224055in}}%
\pgfpathcurveto{\pgfqpoint{1.099225in}{2.224055in}}{\pgfqpoint{1.104524in}{2.226250in}}{\pgfqpoint{1.108431in}{2.230157in}}%
\pgfpathcurveto{\pgfqpoint{1.112338in}{2.234064in}}{\pgfqpoint{1.114533in}{2.239363in}}{\pgfqpoint{1.114533in}{2.244888in}}%
\pgfpathcurveto{\pgfqpoint{1.114533in}{2.250413in}}{\pgfqpoint{1.112338in}{2.255713in}}{\pgfqpoint{1.108431in}{2.259620in}}%
\pgfpathcurveto{\pgfqpoint{1.104524in}{2.263526in}}{\pgfqpoint{1.099225in}{2.265721in}}{\pgfqpoint{1.093700in}{2.265721in}}%
\pgfpathcurveto{\pgfqpoint{1.088174in}{2.265721in}}{\pgfqpoint{1.082875in}{2.263526in}}{\pgfqpoint{1.078968in}{2.259620in}}%
\pgfpathcurveto{\pgfqpoint{1.075061in}{2.255713in}}{\pgfqpoint{1.072866in}{2.250413in}}{\pgfqpoint{1.072866in}{2.244888in}}%
\pgfpathcurveto{\pgfqpoint{1.072866in}{2.239363in}}{\pgfqpoint{1.075061in}{2.234064in}}{\pgfqpoint{1.078968in}{2.230157in}}%
\pgfpathcurveto{\pgfqpoint{1.082875in}{2.226250in}}{\pgfqpoint{1.088174in}{2.224055in}}{\pgfqpoint{1.093700in}{2.224055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445491in}{2.187015in}}%
\pgfpathcurveto{\pgfqpoint{1.451016in}{2.187015in}}{\pgfqpoint{1.456316in}{2.189210in}}{\pgfqpoint{1.460223in}{2.193117in}}%
\pgfpathcurveto{\pgfqpoint{1.464129in}{2.197023in}}{\pgfqpoint{1.466325in}{2.202323in}}{\pgfqpoint{1.466325in}{2.207848in}}%
\pgfpathcurveto{\pgfqpoint{1.466325in}{2.213373in}}{\pgfqpoint{1.464129in}{2.218673in}}{\pgfqpoint{1.460223in}{2.222579in}}%
\pgfpathcurveto{\pgfqpoint{1.456316in}{2.226486in}}{\pgfqpoint{1.451016in}{2.228681in}}{\pgfqpoint{1.445491in}{2.228681in}}%
\pgfpathcurveto{\pgfqpoint{1.439966in}{2.228681in}}{\pgfqpoint{1.434667in}{2.226486in}}{\pgfqpoint{1.430760in}{2.222579in}}%
\pgfpathcurveto{\pgfqpoint{1.426853in}{2.218673in}}{\pgfqpoint{1.424658in}{2.213373in}}{\pgfqpoint{1.424658in}{2.207848in}}%
\pgfpathcurveto{\pgfqpoint{1.424658in}{2.202323in}}{\pgfqpoint{1.426853in}{2.197023in}}{\pgfqpoint{1.430760in}{2.193117in}}%
\pgfpathcurveto{\pgfqpoint{1.434667in}{2.189210in}}{\pgfqpoint{1.439966in}{2.187015in}}{\pgfqpoint{1.445491in}{2.187015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205614in}{2.243519in}}%
\pgfpathcurveto{\pgfqpoint{1.211139in}{2.243519in}}{\pgfqpoint{1.216438in}{2.245714in}}{\pgfqpoint{1.220345in}{2.249621in}}%
\pgfpathcurveto{\pgfqpoint{1.224252in}{2.253527in}}{\pgfqpoint{1.226447in}{2.258827in}}{\pgfqpoint{1.226447in}{2.264352in}}%
\pgfpathcurveto{\pgfqpoint{1.226447in}{2.269877in}}{\pgfqpoint{1.224252in}{2.275177in}}{\pgfqpoint{1.220345in}{2.279083in}}%
\pgfpathcurveto{\pgfqpoint{1.216438in}{2.282990in}}{\pgfqpoint{1.211139in}{2.285185in}}{\pgfqpoint{1.205614in}{2.285185in}}%
\pgfpathcurveto{\pgfqpoint{1.200089in}{2.285185in}}{\pgfqpoint{1.194789in}{2.282990in}}{\pgfqpoint{1.190882in}{2.279083in}}%
\pgfpathcurveto{\pgfqpoint{1.186975in}{2.275177in}}{\pgfqpoint{1.184780in}{2.269877in}}{\pgfqpoint{1.184780in}{2.264352in}}%
\pgfpathcurveto{\pgfqpoint{1.184780in}{2.258827in}}{\pgfqpoint{1.186975in}{2.253527in}}{\pgfqpoint{1.190882in}{2.249621in}}%
\pgfpathcurveto{\pgfqpoint{1.194789in}{2.245714in}}{\pgfqpoint{1.200089in}{2.243519in}}{\pgfqpoint{1.205614in}{2.243519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438956in}{2.218546in}}%
\pgfpathcurveto{\pgfqpoint{1.444481in}{2.218546in}}{\pgfqpoint{1.449781in}{2.220741in}}{\pgfqpoint{1.453688in}{2.224648in}}%
\pgfpathcurveto{\pgfqpoint{1.457595in}{2.228554in}}{\pgfqpoint{1.459790in}{2.233854in}}{\pgfqpoint{1.459790in}{2.239379in}}%
\pgfpathcurveto{\pgfqpoint{1.459790in}{2.244904in}}{\pgfqpoint{1.457595in}{2.250204in}}{\pgfqpoint{1.453688in}{2.254110in}}%
\pgfpathcurveto{\pgfqpoint{1.449781in}{2.258017in}}{\pgfqpoint{1.444481in}{2.260212in}}{\pgfqpoint{1.438956in}{2.260212in}}%
\pgfpathcurveto{\pgfqpoint{1.433431in}{2.260212in}}{\pgfqpoint{1.428132in}{2.258017in}}{\pgfqpoint{1.424225in}{2.254110in}}%
\pgfpathcurveto{\pgfqpoint{1.420318in}{2.250204in}}{\pgfqpoint{1.418123in}{2.244904in}}{\pgfqpoint{1.418123in}{2.239379in}}%
\pgfpathcurveto{\pgfqpoint{1.418123in}{2.233854in}}{\pgfqpoint{1.420318in}{2.228554in}}{\pgfqpoint{1.424225in}{2.224648in}}%
\pgfpathcurveto{\pgfqpoint{1.428132in}{2.220741in}}{\pgfqpoint{1.433431in}{2.218546in}}{\pgfqpoint{1.438956in}{2.218546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504230in}{2.198512in}}%
\pgfpathcurveto{\pgfqpoint{1.509756in}{2.198512in}}{\pgfqpoint{1.515055in}{2.200707in}}{\pgfqpoint{1.518962in}{2.204614in}}%
\pgfpathcurveto{\pgfqpoint{1.522869in}{2.208521in}}{\pgfqpoint{1.525064in}{2.213820in}}{\pgfqpoint{1.525064in}{2.219345in}}%
\pgfpathcurveto{\pgfqpoint{1.525064in}{2.224870in}}{\pgfqpoint{1.522869in}{2.230170in}}{\pgfqpoint{1.518962in}{2.234076in}}%
\pgfpathcurveto{\pgfqpoint{1.515055in}{2.237983in}}{\pgfqpoint{1.509756in}{2.240178in}}{\pgfqpoint{1.504230in}{2.240178in}}%
\pgfpathcurveto{\pgfqpoint{1.498705in}{2.240178in}}{\pgfqpoint{1.493406in}{2.237983in}}{\pgfqpoint{1.489499in}{2.234076in}}%
\pgfpathcurveto{\pgfqpoint{1.485592in}{2.230170in}}{\pgfqpoint{1.483397in}{2.224870in}}{\pgfqpoint{1.483397in}{2.219345in}}%
\pgfpathcurveto{\pgfqpoint{1.483397in}{2.213820in}}{\pgfqpoint{1.485592in}{2.208521in}}{\pgfqpoint{1.489499in}{2.204614in}}%
\pgfpathcurveto{\pgfqpoint{1.493406in}{2.200707in}}{\pgfqpoint{1.498705in}{2.198512in}}{\pgfqpoint{1.504230in}{2.198512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417046in}{2.229188in}}%
\pgfpathcurveto{\pgfqpoint{1.422571in}{2.229188in}}{\pgfqpoint{1.427871in}{2.231383in}}{\pgfqpoint{1.431777in}{2.235290in}}%
\pgfpathcurveto{\pgfqpoint{1.435684in}{2.239197in}}{\pgfqpoint{1.437879in}{2.244496in}}{\pgfqpoint{1.437879in}{2.250021in}}%
\pgfpathcurveto{\pgfqpoint{1.437879in}{2.255546in}}{\pgfqpoint{1.435684in}{2.260846in}}{\pgfqpoint{1.431777in}{2.264753in}}%
\pgfpathcurveto{\pgfqpoint{1.427871in}{2.268660in}}{\pgfqpoint{1.422571in}{2.270855in}}{\pgfqpoint{1.417046in}{2.270855in}}%
\pgfpathcurveto{\pgfqpoint{1.411521in}{2.270855in}}{\pgfqpoint{1.406221in}{2.268660in}}{\pgfqpoint{1.402315in}{2.264753in}}%
\pgfpathcurveto{\pgfqpoint{1.398408in}{2.260846in}}{\pgfqpoint{1.396213in}{2.255546in}}{\pgfqpoint{1.396213in}{2.250021in}}%
\pgfpathcurveto{\pgfqpoint{1.396213in}{2.244496in}}{\pgfqpoint{1.398408in}{2.239197in}}{\pgfqpoint{1.402315in}{2.235290in}}%
\pgfpathcurveto{\pgfqpoint{1.406221in}{2.231383in}}{\pgfqpoint{1.411521in}{2.229188in}}{\pgfqpoint{1.417046in}{2.229188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586045in}{2.227508in}}%
\pgfpathcurveto{\pgfqpoint{1.591570in}{2.227508in}}{\pgfqpoint{1.596870in}{2.229703in}}{\pgfqpoint{1.600777in}{2.233610in}}%
\pgfpathcurveto{\pgfqpoint{1.604683in}{2.237516in}}{\pgfqpoint{1.606879in}{2.242816in}}{\pgfqpoint{1.606879in}{2.248341in}}%
\pgfpathcurveto{\pgfqpoint{1.606879in}{2.253866in}}{\pgfqpoint{1.604683in}{2.259166in}}{\pgfqpoint{1.600777in}{2.263072in}}%
\pgfpathcurveto{\pgfqpoint{1.596870in}{2.266979in}}{\pgfqpoint{1.591570in}{2.269174in}}{\pgfqpoint{1.586045in}{2.269174in}}%
\pgfpathcurveto{\pgfqpoint{1.580520in}{2.269174in}}{\pgfqpoint{1.575221in}{2.266979in}}{\pgfqpoint{1.571314in}{2.263072in}}%
\pgfpathcurveto{\pgfqpoint{1.567407in}{2.259166in}}{\pgfqpoint{1.565212in}{2.253866in}}{\pgfqpoint{1.565212in}{2.248341in}}%
\pgfpathcurveto{\pgfqpoint{1.565212in}{2.242816in}}{\pgfqpoint{1.567407in}{2.237516in}}{\pgfqpoint{1.571314in}{2.233610in}}%
\pgfpathcurveto{\pgfqpoint{1.575221in}{2.229703in}}{\pgfqpoint{1.580520in}{2.227508in}}{\pgfqpoint{1.586045in}{2.227508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356275in}{2.240890in}}%
\pgfpathcurveto{\pgfqpoint{1.361800in}{2.240890in}}{\pgfqpoint{1.367100in}{2.243085in}}{\pgfqpoint{1.371006in}{2.246992in}}%
\pgfpathcurveto{\pgfqpoint{1.374913in}{2.250899in}}{\pgfqpoint{1.377108in}{2.256198in}}{\pgfqpoint{1.377108in}{2.261723in}}%
\pgfpathcurveto{\pgfqpoint{1.377108in}{2.267248in}}{\pgfqpoint{1.374913in}{2.272548in}}{\pgfqpoint{1.371006in}{2.276455in}}%
\pgfpathcurveto{\pgfqpoint{1.367100in}{2.280362in}}{\pgfqpoint{1.361800in}{2.282557in}}{\pgfqpoint{1.356275in}{2.282557in}}%
\pgfpathcurveto{\pgfqpoint{1.350750in}{2.282557in}}{\pgfqpoint{1.345450in}{2.280362in}}{\pgfqpoint{1.341544in}{2.276455in}}%
\pgfpathcurveto{\pgfqpoint{1.337637in}{2.272548in}}{\pgfqpoint{1.335442in}{2.267248in}}{\pgfqpoint{1.335442in}{2.261723in}}%
\pgfpathcurveto{\pgfqpoint{1.335442in}{2.256198in}}{\pgfqpoint{1.337637in}{2.250899in}}{\pgfqpoint{1.341544in}{2.246992in}}%
\pgfpathcurveto{\pgfqpoint{1.345450in}{2.243085in}}{\pgfqpoint{1.350750in}{2.240890in}}{\pgfqpoint{1.356275in}{2.240890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085955in}{2.169440in}}%
\pgfpathcurveto{\pgfqpoint{1.091480in}{2.169440in}}{\pgfqpoint{1.096780in}{2.171635in}}{\pgfqpoint{1.100686in}{2.175542in}}%
\pgfpathcurveto{\pgfqpoint{1.104593in}{2.179449in}}{\pgfqpoint{1.106788in}{2.184748in}}{\pgfqpoint{1.106788in}{2.190273in}}%
\pgfpathcurveto{\pgfqpoint{1.106788in}{2.195798in}}{\pgfqpoint{1.104593in}{2.201098in}}{\pgfqpoint{1.100686in}{2.205005in}}%
\pgfpathcurveto{\pgfqpoint{1.096780in}{2.208912in}}{\pgfqpoint{1.091480in}{2.211107in}}{\pgfqpoint{1.085955in}{2.211107in}}%
\pgfpathcurveto{\pgfqpoint{1.080430in}{2.211107in}}{\pgfqpoint{1.075131in}{2.208912in}}{\pgfqpoint{1.071224in}{2.205005in}}%
\pgfpathcurveto{\pgfqpoint{1.067317in}{2.201098in}}{\pgfqpoint{1.065122in}{2.195798in}}{\pgfqpoint{1.065122in}{2.190273in}}%
\pgfpathcurveto{\pgfqpoint{1.065122in}{2.184748in}}{\pgfqpoint{1.067317in}{2.179449in}}{\pgfqpoint{1.071224in}{2.175542in}}%
\pgfpathcurveto{\pgfqpoint{1.075131in}{2.171635in}}{\pgfqpoint{1.080430in}{2.169440in}}{\pgfqpoint{1.085955in}{2.169440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500507in}{2.224414in}}%
\pgfpathcurveto{\pgfqpoint{1.506032in}{2.224414in}}{\pgfqpoint{1.511332in}{2.226609in}}{\pgfqpoint{1.515239in}{2.230516in}}%
\pgfpathcurveto{\pgfqpoint{1.519146in}{2.234423in}}{\pgfqpoint{1.521341in}{2.239723in}}{\pgfqpoint{1.521341in}{2.245248in}}%
\pgfpathcurveto{\pgfqpoint{1.521341in}{2.250773in}}{\pgfqpoint{1.519146in}{2.256072in}}{\pgfqpoint{1.515239in}{2.259979in}}%
\pgfpathcurveto{\pgfqpoint{1.511332in}{2.263886in}}{\pgfqpoint{1.506032in}{2.266081in}}{\pgfqpoint{1.500507in}{2.266081in}}%
\pgfpathcurveto{\pgfqpoint{1.494982in}{2.266081in}}{\pgfqpoint{1.489683in}{2.263886in}}{\pgfqpoint{1.485776in}{2.259979in}}%
\pgfpathcurveto{\pgfqpoint{1.481869in}{2.256072in}}{\pgfqpoint{1.479674in}{2.250773in}}{\pgfqpoint{1.479674in}{2.245248in}}%
\pgfpathcurveto{\pgfqpoint{1.479674in}{2.239723in}}{\pgfqpoint{1.481869in}{2.234423in}}{\pgfqpoint{1.485776in}{2.230516in}}%
\pgfpathcurveto{\pgfqpoint{1.489683in}{2.226609in}}{\pgfqpoint{1.494982in}{2.224414in}}{\pgfqpoint{1.500507in}{2.224414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157046in}{2.226507in}}%
\pgfpathcurveto{\pgfqpoint{1.162571in}{2.226507in}}{\pgfqpoint{1.167870in}{2.228702in}}{\pgfqpoint{1.171777in}{2.232609in}}%
\pgfpathcurveto{\pgfqpoint{1.175684in}{2.236516in}}{\pgfqpoint{1.177879in}{2.241815in}}{\pgfqpoint{1.177879in}{2.247340in}}%
\pgfpathcurveto{\pgfqpoint{1.177879in}{2.252865in}}{\pgfqpoint{1.175684in}{2.258165in}}{\pgfqpoint{1.171777in}{2.262072in}}%
\pgfpathcurveto{\pgfqpoint{1.167870in}{2.265979in}}{\pgfqpoint{1.162571in}{2.268174in}}{\pgfqpoint{1.157046in}{2.268174in}}%
\pgfpathcurveto{\pgfqpoint{1.151521in}{2.268174in}}{\pgfqpoint{1.146221in}{2.265979in}}{\pgfqpoint{1.142315in}{2.262072in}}%
\pgfpathcurveto{\pgfqpoint{1.138408in}{2.258165in}}{\pgfqpoint{1.136213in}{2.252865in}}{\pgfqpoint{1.136213in}{2.247340in}}%
\pgfpathcurveto{\pgfqpoint{1.136213in}{2.241815in}}{\pgfqpoint{1.138408in}{2.236516in}}{\pgfqpoint{1.142315in}{2.232609in}}%
\pgfpathcurveto{\pgfqpoint{1.146221in}{2.228702in}}{\pgfqpoint{1.151521in}{2.226507in}}{\pgfqpoint{1.157046in}{2.226507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099932in}{2.206882in}}%
\pgfpathcurveto{\pgfqpoint{1.105457in}{2.206882in}}{\pgfqpoint{1.110756in}{2.209077in}}{\pgfqpoint{1.114663in}{2.212984in}}%
\pgfpathcurveto{\pgfqpoint{1.118570in}{2.216890in}}{\pgfqpoint{1.120765in}{2.222190in}}{\pgfqpoint{1.120765in}{2.227715in}}%
\pgfpathcurveto{\pgfqpoint{1.120765in}{2.233240in}}{\pgfqpoint{1.118570in}{2.238540in}}{\pgfqpoint{1.114663in}{2.242446in}}%
\pgfpathcurveto{\pgfqpoint{1.110756in}{2.246353in}}{\pgfqpoint{1.105457in}{2.248548in}}{\pgfqpoint{1.099932in}{2.248548in}}%
\pgfpathcurveto{\pgfqpoint{1.094407in}{2.248548in}}{\pgfqpoint{1.089107in}{2.246353in}}{\pgfqpoint{1.085200in}{2.242446in}}%
\pgfpathcurveto{\pgfqpoint{1.081294in}{2.238540in}}{\pgfqpoint{1.079098in}{2.233240in}}{\pgfqpoint{1.079098in}{2.227715in}}%
\pgfpathcurveto{\pgfqpoint{1.079098in}{2.222190in}}{\pgfqpoint{1.081294in}{2.216890in}}{\pgfqpoint{1.085200in}{2.212984in}}%
\pgfpathcurveto{\pgfqpoint{1.089107in}{2.209077in}}{\pgfqpoint{1.094407in}{2.206882in}}{\pgfqpoint{1.099932in}{2.206882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359431in}{2.226533in}}%
\pgfpathcurveto{\pgfqpoint{1.364956in}{2.226533in}}{\pgfqpoint{1.370255in}{2.228728in}}{\pgfqpoint{1.374162in}{2.232635in}}%
\pgfpathcurveto{\pgfqpoint{1.378069in}{2.236541in}}{\pgfqpoint{1.380264in}{2.241841in}}{\pgfqpoint{1.380264in}{2.247366in}}%
\pgfpathcurveto{\pgfqpoint{1.380264in}{2.252891in}}{\pgfqpoint{1.378069in}{2.258191in}}{\pgfqpoint{1.374162in}{2.262097in}}%
\pgfpathcurveto{\pgfqpoint{1.370255in}{2.266004in}}{\pgfqpoint{1.364956in}{2.268199in}}{\pgfqpoint{1.359431in}{2.268199in}}%
\pgfpathcurveto{\pgfqpoint{1.353906in}{2.268199in}}{\pgfqpoint{1.348606in}{2.266004in}}{\pgfqpoint{1.344699in}{2.262097in}}%
\pgfpathcurveto{\pgfqpoint{1.340793in}{2.258191in}}{\pgfqpoint{1.338597in}{2.252891in}}{\pgfqpoint{1.338597in}{2.247366in}}%
\pgfpathcurveto{\pgfqpoint{1.338597in}{2.241841in}}{\pgfqpoint{1.340793in}{2.236541in}}{\pgfqpoint{1.344699in}{2.232635in}}%
\pgfpathcurveto{\pgfqpoint{1.348606in}{2.228728in}}{\pgfqpoint{1.353906in}{2.226533in}}{\pgfqpoint{1.359431in}{2.226533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343034in}{2.232650in}}%
\pgfpathcurveto{\pgfqpoint{1.348559in}{2.232650in}}{\pgfqpoint{1.353859in}{2.234845in}}{\pgfqpoint{1.357765in}{2.238752in}}%
\pgfpathcurveto{\pgfqpoint{1.361672in}{2.242659in}}{\pgfqpoint{1.363867in}{2.247958in}}{\pgfqpoint{1.363867in}{2.253483in}}%
\pgfpathcurveto{\pgfqpoint{1.363867in}{2.259008in}}{\pgfqpoint{1.361672in}{2.264308in}}{\pgfqpoint{1.357765in}{2.268215in}}%
\pgfpathcurveto{\pgfqpoint{1.353859in}{2.272122in}}{\pgfqpoint{1.348559in}{2.274317in}}{\pgfqpoint{1.343034in}{2.274317in}}%
\pgfpathcurveto{\pgfqpoint{1.337509in}{2.274317in}}{\pgfqpoint{1.332209in}{2.272122in}}{\pgfqpoint{1.328303in}{2.268215in}}%
\pgfpathcurveto{\pgfqpoint{1.324396in}{2.264308in}}{\pgfqpoint{1.322201in}{2.259008in}}{\pgfqpoint{1.322201in}{2.253483in}}%
\pgfpathcurveto{\pgfqpoint{1.322201in}{2.247958in}}{\pgfqpoint{1.324396in}{2.242659in}}{\pgfqpoint{1.328303in}{2.238752in}}%
\pgfpathcurveto{\pgfqpoint{1.332209in}{2.234845in}}{\pgfqpoint{1.337509in}{2.232650in}}{\pgfqpoint{1.343034in}{2.232650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326807in}{2.213589in}}%
\pgfpathcurveto{\pgfqpoint{1.332332in}{2.213589in}}{\pgfqpoint{1.337632in}{2.215784in}}{\pgfqpoint{1.341539in}{2.219691in}}%
\pgfpathcurveto{\pgfqpoint{1.345446in}{2.223597in}}{\pgfqpoint{1.347641in}{2.228897in}}{\pgfqpoint{1.347641in}{2.234422in}}%
\pgfpathcurveto{\pgfqpoint{1.347641in}{2.239947in}}{\pgfqpoint{1.345446in}{2.245247in}}{\pgfqpoint{1.341539in}{2.249153in}}%
\pgfpathcurveto{\pgfqpoint{1.337632in}{2.253060in}}{\pgfqpoint{1.332332in}{2.255255in}}{\pgfqpoint{1.326807in}{2.255255in}}%
\pgfpathcurveto{\pgfqpoint{1.321282in}{2.255255in}}{\pgfqpoint{1.315983in}{2.253060in}}{\pgfqpoint{1.312076in}{2.249153in}}%
\pgfpathcurveto{\pgfqpoint{1.308169in}{2.245247in}}{\pgfqpoint{1.305974in}{2.239947in}}{\pgfqpoint{1.305974in}{2.234422in}}%
\pgfpathcurveto{\pgfqpoint{1.305974in}{2.228897in}}{\pgfqpoint{1.308169in}{2.223597in}}{\pgfqpoint{1.312076in}{2.219691in}}%
\pgfpathcurveto{\pgfqpoint{1.315983in}{2.215784in}}{\pgfqpoint{1.321282in}{2.213589in}}{\pgfqpoint{1.326807in}{2.213589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392590in}{2.290806in}}%
\pgfpathcurveto{\pgfqpoint{1.398115in}{2.290806in}}{\pgfqpoint{1.403415in}{2.293001in}}{\pgfqpoint{1.407321in}{2.296908in}}%
\pgfpathcurveto{\pgfqpoint{1.411228in}{2.300815in}}{\pgfqpoint{1.413423in}{2.306115in}}{\pgfqpoint{1.413423in}{2.311640in}}%
\pgfpathcurveto{\pgfqpoint{1.413423in}{2.317165in}}{\pgfqpoint{1.411228in}{2.322464in}}{\pgfqpoint{1.407321in}{2.326371in}}%
\pgfpathcurveto{\pgfqpoint{1.403415in}{2.330278in}}{\pgfqpoint{1.398115in}{2.332473in}}{\pgfqpoint{1.392590in}{2.332473in}}%
\pgfpathcurveto{\pgfqpoint{1.387065in}{2.332473in}}{\pgfqpoint{1.381765in}{2.330278in}}{\pgfqpoint{1.377859in}{2.326371in}}%
\pgfpathcurveto{\pgfqpoint{1.373952in}{2.322464in}}{\pgfqpoint{1.371757in}{2.317165in}}{\pgfqpoint{1.371757in}{2.311640in}}%
\pgfpathcurveto{\pgfqpoint{1.371757in}{2.306115in}}{\pgfqpoint{1.373952in}{2.300815in}}{\pgfqpoint{1.377859in}{2.296908in}}%
\pgfpathcurveto{\pgfqpoint{1.381765in}{2.293001in}}{\pgfqpoint{1.387065in}{2.290806in}}{\pgfqpoint{1.392590in}{2.290806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240602in}{2.163548in}}%
\pgfpathcurveto{\pgfqpoint{1.246127in}{2.163548in}}{\pgfqpoint{1.251426in}{2.165743in}}{\pgfqpoint{1.255333in}{2.169650in}}%
\pgfpathcurveto{\pgfqpoint{1.259240in}{2.173557in}}{\pgfqpoint{1.261435in}{2.178856in}}{\pgfqpoint{1.261435in}{2.184381in}}%
\pgfpathcurveto{\pgfqpoint{1.261435in}{2.189906in}}{\pgfqpoint{1.259240in}{2.195206in}}{\pgfqpoint{1.255333in}{2.199113in}}%
\pgfpathcurveto{\pgfqpoint{1.251426in}{2.203020in}}{\pgfqpoint{1.246127in}{2.205215in}}{\pgfqpoint{1.240602in}{2.205215in}}%
\pgfpathcurveto{\pgfqpoint{1.235077in}{2.205215in}}{\pgfqpoint{1.229777in}{2.203020in}}{\pgfqpoint{1.225870in}{2.199113in}}%
\pgfpathcurveto{\pgfqpoint{1.221963in}{2.195206in}}{\pgfqpoint{1.219768in}{2.189906in}}{\pgfqpoint{1.219768in}{2.184381in}}%
\pgfpathcurveto{\pgfqpoint{1.219768in}{2.178856in}}{\pgfqpoint{1.221963in}{2.173557in}}{\pgfqpoint{1.225870in}{2.169650in}}%
\pgfpathcurveto{\pgfqpoint{1.229777in}{2.165743in}}{\pgfqpoint{1.235077in}{2.163548in}}{\pgfqpoint{1.240602in}{2.163548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365300in}{2.212064in}}%
\pgfpathcurveto{\pgfqpoint{1.370825in}{2.212064in}}{\pgfqpoint{1.376124in}{2.214259in}}{\pgfqpoint{1.380031in}{2.218166in}}%
\pgfpathcurveto{\pgfqpoint{1.383938in}{2.222073in}}{\pgfqpoint{1.386133in}{2.227372in}}{\pgfqpoint{1.386133in}{2.232897in}}%
\pgfpathcurveto{\pgfqpoint{1.386133in}{2.238422in}}{\pgfqpoint{1.383938in}{2.243722in}}{\pgfqpoint{1.380031in}{2.247629in}}%
\pgfpathcurveto{\pgfqpoint{1.376124in}{2.251535in}}{\pgfqpoint{1.370825in}{2.253730in}}{\pgfqpoint{1.365300in}{2.253730in}}%
\pgfpathcurveto{\pgfqpoint{1.359775in}{2.253730in}}{\pgfqpoint{1.354475in}{2.251535in}}{\pgfqpoint{1.350568in}{2.247629in}}%
\pgfpathcurveto{\pgfqpoint{1.346662in}{2.243722in}}{\pgfqpoint{1.344467in}{2.238422in}}{\pgfqpoint{1.344467in}{2.232897in}}%
\pgfpathcurveto{\pgfqpoint{1.344467in}{2.227372in}}{\pgfqpoint{1.346662in}{2.222073in}}{\pgfqpoint{1.350568in}{2.218166in}}%
\pgfpathcurveto{\pgfqpoint{1.354475in}{2.214259in}}{\pgfqpoint{1.359775in}{2.212064in}}{\pgfqpoint{1.365300in}{2.212064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401745in}{2.195011in}}%
\pgfpathcurveto{\pgfqpoint{1.407270in}{2.195011in}}{\pgfqpoint{1.412570in}{2.197206in}}{\pgfqpoint{1.416477in}{2.201113in}}%
\pgfpathcurveto{\pgfqpoint{1.420383in}{2.205020in}}{\pgfqpoint{1.422579in}{2.210320in}}{\pgfqpoint{1.422579in}{2.215845in}}%
\pgfpathcurveto{\pgfqpoint{1.422579in}{2.221370in}}{\pgfqpoint{1.420383in}{2.226669in}}{\pgfqpoint{1.416477in}{2.230576in}}%
\pgfpathcurveto{\pgfqpoint{1.412570in}{2.234483in}}{\pgfqpoint{1.407270in}{2.236678in}}{\pgfqpoint{1.401745in}{2.236678in}}%
\pgfpathcurveto{\pgfqpoint{1.396220in}{2.236678in}}{\pgfqpoint{1.390921in}{2.234483in}}{\pgfqpoint{1.387014in}{2.230576in}}%
\pgfpathcurveto{\pgfqpoint{1.383107in}{2.226669in}}{\pgfqpoint{1.380912in}{2.221370in}}{\pgfqpoint{1.380912in}{2.215845in}}%
\pgfpathcurveto{\pgfqpoint{1.380912in}{2.210320in}}{\pgfqpoint{1.383107in}{2.205020in}}{\pgfqpoint{1.387014in}{2.201113in}}%
\pgfpathcurveto{\pgfqpoint{1.390921in}{2.197206in}}{\pgfqpoint{1.396220in}{2.195011in}}{\pgfqpoint{1.401745in}{2.195011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{2.221352in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{2.221352in}}{\pgfqpoint{1.637491in}{2.223547in}}{\pgfqpoint{1.641398in}{2.227454in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{2.231361in}}{\pgfqpoint{1.647500in}{2.236660in}}{\pgfqpoint{1.647500in}{2.242185in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{2.247710in}}{\pgfqpoint{1.645305in}{2.253010in}}{\pgfqpoint{1.641398in}{2.256917in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{2.260824in}}{\pgfqpoint{1.632192in}{2.263019in}}{\pgfqpoint{1.626667in}{2.263019in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{2.263019in}}{\pgfqpoint{1.615842in}{2.260824in}}{\pgfqpoint{1.611935in}{2.256917in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{2.253010in}}{\pgfqpoint{1.605833in}{2.247710in}}{\pgfqpoint{1.605833in}{2.242185in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{2.236660in}}{\pgfqpoint{1.608028in}{2.231361in}}{\pgfqpoint{1.611935in}{2.227454in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{2.223547in}}{\pgfqpoint{1.621142in}{2.221352in}}{\pgfqpoint{1.626667in}{2.221352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145551in}{2.202798in}}%
\pgfpathcurveto{\pgfqpoint{1.151076in}{2.202798in}}{\pgfqpoint{1.156375in}{2.204994in}}{\pgfqpoint{1.160282in}{2.208900in}}%
\pgfpathcurveto{\pgfqpoint{1.164189in}{2.212807in}}{\pgfqpoint{1.166384in}{2.218107in}}{\pgfqpoint{1.166384in}{2.223632in}}%
\pgfpathcurveto{\pgfqpoint{1.166384in}{2.229157in}}{\pgfqpoint{1.164189in}{2.234456in}}{\pgfqpoint{1.160282in}{2.238363in}}%
\pgfpathcurveto{\pgfqpoint{1.156375in}{2.242270in}}{\pgfqpoint{1.151076in}{2.244465in}}{\pgfqpoint{1.145551in}{2.244465in}}%
\pgfpathcurveto{\pgfqpoint{1.140026in}{2.244465in}}{\pgfqpoint{1.134726in}{2.242270in}}{\pgfqpoint{1.130819in}{2.238363in}}%
\pgfpathcurveto{\pgfqpoint{1.126913in}{2.234456in}}{\pgfqpoint{1.124718in}{2.229157in}}{\pgfqpoint{1.124718in}{2.223632in}}%
\pgfpathcurveto{\pgfqpoint{1.124718in}{2.218107in}}{\pgfqpoint{1.126913in}{2.212807in}}{\pgfqpoint{1.130819in}{2.208900in}}%
\pgfpathcurveto{\pgfqpoint{1.134726in}{2.204994in}}{\pgfqpoint{1.140026in}{2.202798in}}{\pgfqpoint{1.145551in}{2.202798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438860in}{2.224561in}}%
\pgfpathcurveto{\pgfqpoint{1.444385in}{2.224561in}}{\pgfqpoint{1.449684in}{2.226756in}}{\pgfqpoint{1.453591in}{2.230663in}}%
\pgfpathcurveto{\pgfqpoint{1.457498in}{2.234570in}}{\pgfqpoint{1.459693in}{2.239869in}}{\pgfqpoint{1.459693in}{2.245394in}}%
\pgfpathcurveto{\pgfqpoint{1.459693in}{2.250919in}}{\pgfqpoint{1.457498in}{2.256219in}}{\pgfqpoint{1.453591in}{2.260126in}}%
\pgfpathcurveto{\pgfqpoint{1.449684in}{2.264033in}}{\pgfqpoint{1.444385in}{2.266228in}}{\pgfqpoint{1.438860in}{2.266228in}}%
\pgfpathcurveto{\pgfqpoint{1.433335in}{2.266228in}}{\pgfqpoint{1.428035in}{2.264033in}}{\pgfqpoint{1.424128in}{2.260126in}}%
\pgfpathcurveto{\pgfqpoint{1.420222in}{2.256219in}}{\pgfqpoint{1.418026in}{2.250919in}}{\pgfqpoint{1.418026in}{2.245394in}}%
\pgfpathcurveto{\pgfqpoint{1.418026in}{2.239869in}}{\pgfqpoint{1.420222in}{2.234570in}}{\pgfqpoint{1.424128in}{2.230663in}}%
\pgfpathcurveto{\pgfqpoint{1.428035in}{2.226756in}}{\pgfqpoint{1.433335in}{2.224561in}}{\pgfqpoint{1.438860in}{2.224561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449199in}{2.179981in}}%
\pgfpathcurveto{\pgfqpoint{1.454724in}{2.179981in}}{\pgfqpoint{1.460023in}{2.182176in}}{\pgfqpoint{1.463930in}{2.186083in}}%
\pgfpathcurveto{\pgfqpoint{1.467837in}{2.189990in}}{\pgfqpoint{1.470032in}{2.195289in}}{\pgfqpoint{1.470032in}{2.200814in}}%
\pgfpathcurveto{\pgfqpoint{1.470032in}{2.206339in}}{\pgfqpoint{1.467837in}{2.211639in}}{\pgfqpoint{1.463930in}{2.215546in}}%
\pgfpathcurveto{\pgfqpoint{1.460023in}{2.219453in}}{\pgfqpoint{1.454724in}{2.221648in}}{\pgfqpoint{1.449199in}{2.221648in}}%
\pgfpathcurveto{\pgfqpoint{1.443674in}{2.221648in}}{\pgfqpoint{1.438374in}{2.219453in}}{\pgfqpoint{1.434467in}{2.215546in}}%
\pgfpathcurveto{\pgfqpoint{1.430560in}{2.211639in}}{\pgfqpoint{1.428365in}{2.206339in}}{\pgfqpoint{1.428365in}{2.200814in}}%
\pgfpathcurveto{\pgfqpoint{1.428365in}{2.195289in}}{\pgfqpoint{1.430560in}{2.189990in}}{\pgfqpoint{1.434467in}{2.186083in}}%
\pgfpathcurveto{\pgfqpoint{1.438374in}{2.182176in}}{\pgfqpoint{1.443674in}{2.179981in}}{\pgfqpoint{1.449199in}{2.179981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475765in}{2.237133in}}%
\pgfpathcurveto{\pgfqpoint{1.481290in}{2.237133in}}{\pgfqpoint{1.486590in}{2.239328in}}{\pgfqpoint{1.490496in}{2.243235in}}%
\pgfpathcurveto{\pgfqpoint{1.494403in}{2.247142in}}{\pgfqpoint{1.496598in}{2.252441in}}{\pgfqpoint{1.496598in}{2.257966in}}%
\pgfpathcurveto{\pgfqpoint{1.496598in}{2.263491in}}{\pgfqpoint{1.494403in}{2.268791in}}{\pgfqpoint{1.490496in}{2.272698in}}%
\pgfpathcurveto{\pgfqpoint{1.486590in}{2.276604in}}{\pgfqpoint{1.481290in}{2.278799in}}{\pgfqpoint{1.475765in}{2.278799in}}%
\pgfpathcurveto{\pgfqpoint{1.470240in}{2.278799in}}{\pgfqpoint{1.464940in}{2.276604in}}{\pgfqpoint{1.461034in}{2.272698in}}%
\pgfpathcurveto{\pgfqpoint{1.457127in}{2.268791in}}{\pgfqpoint{1.454932in}{2.263491in}}{\pgfqpoint{1.454932in}{2.257966in}}%
\pgfpathcurveto{\pgfqpoint{1.454932in}{2.252441in}}{\pgfqpoint{1.457127in}{2.247142in}}{\pgfqpoint{1.461034in}{2.243235in}}%
\pgfpathcurveto{\pgfqpoint{1.464940in}{2.239328in}}{\pgfqpoint{1.470240in}{2.237133in}}{\pgfqpoint{1.475765in}{2.237133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554447in}{2.188727in}}%
\pgfpathcurveto{\pgfqpoint{1.559972in}{2.188727in}}{\pgfqpoint{1.565272in}{2.190922in}}{\pgfqpoint{1.569179in}{2.194829in}}%
\pgfpathcurveto{\pgfqpoint{1.573085in}{2.198736in}}{\pgfqpoint{1.575280in}{2.204035in}}{\pgfqpoint{1.575280in}{2.209560in}}%
\pgfpathcurveto{\pgfqpoint{1.575280in}{2.215085in}}{\pgfqpoint{1.573085in}{2.220385in}}{\pgfqpoint{1.569179in}{2.224292in}}%
\pgfpathcurveto{\pgfqpoint{1.565272in}{2.228199in}}{\pgfqpoint{1.559972in}{2.230394in}}{\pgfqpoint{1.554447in}{2.230394in}}%
\pgfpathcurveto{\pgfqpoint{1.548922in}{2.230394in}}{\pgfqpoint{1.543623in}{2.228199in}}{\pgfqpoint{1.539716in}{2.224292in}}%
\pgfpathcurveto{\pgfqpoint{1.535809in}{2.220385in}}{\pgfqpoint{1.533614in}{2.215085in}}{\pgfqpoint{1.533614in}{2.209560in}}%
\pgfpathcurveto{\pgfqpoint{1.533614in}{2.204035in}}{\pgfqpoint{1.535809in}{2.198736in}}{\pgfqpoint{1.539716in}{2.194829in}}%
\pgfpathcurveto{\pgfqpoint{1.543623in}{2.190922in}}{\pgfqpoint{1.548922in}{2.188727in}}{\pgfqpoint{1.554447in}{2.188727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277145in}{2.221544in}}%
\pgfpathcurveto{\pgfqpoint{1.282670in}{2.221544in}}{\pgfqpoint{1.287969in}{2.223739in}}{\pgfqpoint{1.291876in}{2.227646in}}%
\pgfpathcurveto{\pgfqpoint{1.295783in}{2.231553in}}{\pgfqpoint{1.297978in}{2.236852in}}{\pgfqpoint{1.297978in}{2.242377in}}%
\pgfpathcurveto{\pgfqpoint{1.297978in}{2.247902in}}{\pgfqpoint{1.295783in}{2.253202in}}{\pgfqpoint{1.291876in}{2.257108in}}%
\pgfpathcurveto{\pgfqpoint{1.287969in}{2.261015in}}{\pgfqpoint{1.282670in}{2.263210in}}{\pgfqpoint{1.277145in}{2.263210in}}%
\pgfpathcurveto{\pgfqpoint{1.271620in}{2.263210in}}{\pgfqpoint{1.266320in}{2.261015in}}{\pgfqpoint{1.262413in}{2.257108in}}%
\pgfpathcurveto{\pgfqpoint{1.258507in}{2.253202in}}{\pgfqpoint{1.256311in}{2.247902in}}{\pgfqpoint{1.256311in}{2.242377in}}%
\pgfpathcurveto{\pgfqpoint{1.256311in}{2.236852in}}{\pgfqpoint{1.258507in}{2.231553in}}{\pgfqpoint{1.262413in}{2.227646in}}%
\pgfpathcurveto{\pgfqpoint{1.266320in}{2.223739in}}{\pgfqpoint{1.271620in}{2.221544in}}{\pgfqpoint{1.277145in}{2.221544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221861in}{2.200682in}}%
\pgfpathcurveto{\pgfqpoint{1.227386in}{2.200682in}}{\pgfqpoint{1.232686in}{2.202877in}}{\pgfqpoint{1.236593in}{2.206784in}}%
\pgfpathcurveto{\pgfqpoint{1.240500in}{2.210691in}}{\pgfqpoint{1.242695in}{2.215990in}}{\pgfqpoint{1.242695in}{2.221515in}}%
\pgfpathcurveto{\pgfqpoint{1.242695in}{2.227040in}}{\pgfqpoint{1.240500in}{2.232340in}}{\pgfqpoint{1.236593in}{2.236247in}}%
\pgfpathcurveto{\pgfqpoint{1.232686in}{2.240153in}}{\pgfqpoint{1.227386in}{2.242349in}}{\pgfqpoint{1.221861in}{2.242349in}}%
\pgfpathcurveto{\pgfqpoint{1.216336in}{2.242349in}}{\pgfqpoint{1.211037in}{2.240153in}}{\pgfqpoint{1.207130in}{2.236247in}}%
\pgfpathcurveto{\pgfqpoint{1.203223in}{2.232340in}}{\pgfqpoint{1.201028in}{2.227040in}}{\pgfqpoint{1.201028in}{2.221515in}}%
\pgfpathcurveto{\pgfqpoint{1.201028in}{2.215990in}}{\pgfqpoint{1.203223in}{2.210691in}}{\pgfqpoint{1.207130in}{2.206784in}}%
\pgfpathcurveto{\pgfqpoint{1.211037in}{2.202877in}}{\pgfqpoint{1.216336in}{2.200682in}}{\pgfqpoint{1.221861in}{2.200682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{2.174544in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{2.174544in}}{\pgfqpoint{0.976158in}{2.176739in}}{\pgfqpoint{0.980065in}{2.180646in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{2.184553in}}{\pgfqpoint{0.986167in}{2.189852in}}{\pgfqpoint{0.986167in}{2.195377in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{2.200902in}}{\pgfqpoint{0.983972in}{2.206202in}}{\pgfqpoint{0.980065in}{2.210109in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{2.214015in}}{\pgfqpoint{0.970858in}{2.216211in}}{\pgfqpoint{0.965333in}{2.216211in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{2.216211in}}{\pgfqpoint{0.954509in}{2.214015in}}{\pgfqpoint{0.950602in}{2.210109in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{2.206202in}}{\pgfqpoint{0.944500in}{2.200902in}}{\pgfqpoint{0.944500in}{2.195377in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{2.189852in}}{\pgfqpoint{0.946695in}{2.184553in}}{\pgfqpoint{0.950602in}{2.180646in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{2.176739in}}{\pgfqpoint{0.959808in}{2.174544in}}{\pgfqpoint{0.965333in}{2.174544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345862in}{2.247614in}}%
\pgfpathcurveto{\pgfqpoint{1.351387in}{2.247614in}}{\pgfqpoint{1.356687in}{2.249809in}}{\pgfqpoint{1.360593in}{2.253716in}}%
\pgfpathcurveto{\pgfqpoint{1.364500in}{2.257623in}}{\pgfqpoint{1.366695in}{2.262922in}}{\pgfqpoint{1.366695in}{2.268447in}}%
\pgfpathcurveto{\pgfqpoint{1.366695in}{2.273972in}}{\pgfqpoint{1.364500in}{2.279272in}}{\pgfqpoint{1.360593in}{2.283179in}}%
\pgfpathcurveto{\pgfqpoint{1.356687in}{2.287086in}}{\pgfqpoint{1.351387in}{2.289281in}}{\pgfqpoint{1.345862in}{2.289281in}}%
\pgfpathcurveto{\pgfqpoint{1.340337in}{2.289281in}}{\pgfqpoint{1.335037in}{2.287086in}}{\pgfqpoint{1.331131in}{2.283179in}}%
\pgfpathcurveto{\pgfqpoint{1.327224in}{2.279272in}}{\pgfqpoint{1.325029in}{2.273972in}}{\pgfqpoint{1.325029in}{2.268447in}}%
\pgfpathcurveto{\pgfqpoint{1.325029in}{2.262922in}}{\pgfqpoint{1.327224in}{2.257623in}}{\pgfqpoint{1.331131in}{2.253716in}}%
\pgfpathcurveto{\pgfqpoint{1.335037in}{2.249809in}}{\pgfqpoint{1.340337in}{2.247614in}}{\pgfqpoint{1.345862in}{2.247614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{2.237360in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{2.237360in}}{\pgfqpoint{0.976158in}{2.239555in}}{\pgfqpoint{0.980065in}{2.243462in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{2.247369in}}{\pgfqpoint{0.986167in}{2.252668in}}{\pgfqpoint{0.986167in}{2.258193in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{2.263718in}}{\pgfqpoint{0.983972in}{2.269018in}}{\pgfqpoint{0.980065in}{2.272925in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{2.276831in}}{\pgfqpoint{0.970858in}{2.279027in}}{\pgfqpoint{0.965333in}{2.279027in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{2.279027in}}{\pgfqpoint{0.954509in}{2.276831in}}{\pgfqpoint{0.950602in}{2.272925in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{2.269018in}}{\pgfqpoint{0.944500in}{2.263718in}}{\pgfqpoint{0.944500in}{2.258193in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{2.252668in}}{\pgfqpoint{0.946695in}{2.247369in}}{\pgfqpoint{0.950602in}{2.243462in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{2.239555in}}{\pgfqpoint{0.959808in}{2.237360in}}{\pgfqpoint{0.965333in}{2.237360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{2.231794in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{2.231794in}}{\pgfqpoint{1.637491in}{2.233990in}}{\pgfqpoint{1.641398in}{2.237896in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{2.241803in}}{\pgfqpoint{1.647500in}{2.247103in}}{\pgfqpoint{1.647500in}{2.252628in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{2.258153in}}{\pgfqpoint{1.645305in}{2.263452in}}{\pgfqpoint{1.641398in}{2.267359in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{2.271266in}}{\pgfqpoint{1.632192in}{2.273461in}}{\pgfqpoint{1.626667in}{2.273461in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{2.273461in}}{\pgfqpoint{1.615842in}{2.271266in}}{\pgfqpoint{1.611935in}{2.267359in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{2.263452in}}{\pgfqpoint{1.605833in}{2.258153in}}{\pgfqpoint{1.605833in}{2.252628in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{2.247103in}}{\pgfqpoint{1.608028in}{2.241803in}}{\pgfqpoint{1.611935in}{2.237896in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{2.233990in}}{\pgfqpoint{1.621142in}{2.231794in}}{\pgfqpoint{1.626667in}{2.231794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593613in}{2.224681in}}%
\pgfpathcurveto{\pgfqpoint{1.599138in}{2.224681in}}{\pgfqpoint{1.604437in}{2.226876in}}{\pgfqpoint{1.608344in}{2.230783in}}%
\pgfpathcurveto{\pgfqpoint{1.612251in}{2.234690in}}{\pgfqpoint{1.614446in}{2.239990in}}{\pgfqpoint{1.614446in}{2.245515in}}%
\pgfpathcurveto{\pgfqpoint{1.614446in}{2.251040in}}{\pgfqpoint{1.612251in}{2.256339in}}{\pgfqpoint{1.608344in}{2.260246in}}%
\pgfpathcurveto{\pgfqpoint{1.604437in}{2.264153in}}{\pgfqpoint{1.599138in}{2.266348in}}{\pgfqpoint{1.593613in}{2.266348in}}%
\pgfpathcurveto{\pgfqpoint{1.588088in}{2.266348in}}{\pgfqpoint{1.582788in}{2.264153in}}{\pgfqpoint{1.578881in}{2.260246in}}%
\pgfpathcurveto{\pgfqpoint{1.574975in}{2.256339in}}{\pgfqpoint{1.572779in}{2.251040in}}{\pgfqpoint{1.572779in}{2.245515in}}%
\pgfpathcurveto{\pgfqpoint{1.572779in}{2.239990in}}{\pgfqpoint{1.574975in}{2.234690in}}{\pgfqpoint{1.578881in}{2.230783in}}%
\pgfpathcurveto{\pgfqpoint{1.582788in}{2.226876in}}{\pgfqpoint{1.588088in}{2.224681in}}{\pgfqpoint{1.593613in}{2.224681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592158in}{2.186178in}}%
\pgfpathcurveto{\pgfqpoint{1.597683in}{2.186178in}}{\pgfqpoint{1.602983in}{2.188373in}}{\pgfqpoint{1.606889in}{2.192280in}}%
\pgfpathcurveto{\pgfqpoint{1.610796in}{2.196187in}}{\pgfqpoint{1.612991in}{2.201486in}}{\pgfqpoint{1.612991in}{2.207011in}}%
\pgfpathcurveto{\pgfqpoint{1.612991in}{2.212536in}}{\pgfqpoint{1.610796in}{2.217836in}}{\pgfqpoint{1.606889in}{2.221743in}}%
\pgfpathcurveto{\pgfqpoint{1.602983in}{2.225650in}}{\pgfqpoint{1.597683in}{2.227845in}}{\pgfqpoint{1.592158in}{2.227845in}}%
\pgfpathcurveto{\pgfqpoint{1.586633in}{2.227845in}}{\pgfqpoint{1.581333in}{2.225650in}}{\pgfqpoint{1.577427in}{2.221743in}}%
\pgfpathcurveto{\pgfqpoint{1.573520in}{2.217836in}}{\pgfqpoint{1.571325in}{2.212536in}}{\pgfqpoint{1.571325in}{2.207011in}}%
\pgfpathcurveto{\pgfqpoint{1.571325in}{2.201486in}}{\pgfqpoint{1.573520in}{2.196187in}}{\pgfqpoint{1.577427in}{2.192280in}}%
\pgfpathcurveto{\pgfqpoint{1.581333in}{2.188373in}}{\pgfqpoint{1.586633in}{2.186178in}}{\pgfqpoint{1.592158in}{2.186178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349364in}{2.230013in}}%
\pgfpathcurveto{\pgfqpoint{1.354889in}{2.230013in}}{\pgfqpoint{1.360188in}{2.232208in}}{\pgfqpoint{1.364095in}{2.236114in}}%
\pgfpathcurveto{\pgfqpoint{1.368002in}{2.240021in}}{\pgfqpoint{1.370197in}{2.245321in}}{\pgfqpoint{1.370197in}{2.250846in}}%
\pgfpathcurveto{\pgfqpoint{1.370197in}{2.256371in}}{\pgfqpoint{1.368002in}{2.261670in}}{\pgfqpoint{1.364095in}{2.265577in}}%
\pgfpathcurveto{\pgfqpoint{1.360188in}{2.269484in}}{\pgfqpoint{1.354889in}{2.271679in}}{\pgfqpoint{1.349364in}{2.271679in}}%
\pgfpathcurveto{\pgfqpoint{1.343839in}{2.271679in}}{\pgfqpoint{1.338539in}{2.269484in}}{\pgfqpoint{1.334632in}{2.265577in}}%
\pgfpathcurveto{\pgfqpoint{1.330726in}{2.261670in}}{\pgfqpoint{1.328530in}{2.256371in}}{\pgfqpoint{1.328530in}{2.250846in}}%
\pgfpathcurveto{\pgfqpoint{1.328530in}{2.245321in}}{\pgfqpoint{1.330726in}{2.240021in}}{\pgfqpoint{1.334632in}{2.236114in}}%
\pgfpathcurveto{\pgfqpoint{1.338539in}{2.232208in}}{\pgfqpoint{1.343839in}{2.230013in}}{\pgfqpoint{1.349364in}{2.230013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140225in}{2.237019in}}%
\pgfpathcurveto{\pgfqpoint{1.145750in}{2.237019in}}{\pgfqpoint{1.151050in}{2.239214in}}{\pgfqpoint{1.154956in}{2.243121in}}%
\pgfpathcurveto{\pgfqpoint{1.158863in}{2.247028in}}{\pgfqpoint{1.161058in}{2.252327in}}{\pgfqpoint{1.161058in}{2.257853in}}%
\pgfpathcurveto{\pgfqpoint{1.161058in}{2.263378in}}{\pgfqpoint{1.158863in}{2.268677in}}{\pgfqpoint{1.154956in}{2.272584in}}%
\pgfpathcurveto{\pgfqpoint{1.151050in}{2.276491in}}{\pgfqpoint{1.145750in}{2.278686in}}{\pgfqpoint{1.140225in}{2.278686in}}%
\pgfpathcurveto{\pgfqpoint{1.134700in}{2.278686in}}{\pgfqpoint{1.129400in}{2.276491in}}{\pgfqpoint{1.125494in}{2.272584in}}%
\pgfpathcurveto{\pgfqpoint{1.121587in}{2.268677in}}{\pgfqpoint{1.119392in}{2.263378in}}{\pgfqpoint{1.119392in}{2.257853in}}%
\pgfpathcurveto{\pgfqpoint{1.119392in}{2.252327in}}{\pgfqpoint{1.121587in}{2.247028in}}{\pgfqpoint{1.125494in}{2.243121in}}%
\pgfpathcurveto{\pgfqpoint{1.129400in}{2.239214in}}{\pgfqpoint{1.134700in}{2.237019in}}{\pgfqpoint{1.140225in}{2.237019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191417in}{2.241108in}}%
\pgfpathcurveto{\pgfqpoint{1.196942in}{2.241108in}}{\pgfqpoint{1.202241in}{2.243304in}}{\pgfqpoint{1.206148in}{2.247210in}}%
\pgfpathcurveto{\pgfqpoint{1.210055in}{2.251117in}}{\pgfqpoint{1.212250in}{2.256417in}}{\pgfqpoint{1.212250in}{2.261942in}}%
\pgfpathcurveto{\pgfqpoint{1.212250in}{2.267467in}}{\pgfqpoint{1.210055in}{2.272766in}}{\pgfqpoint{1.206148in}{2.276673in}}%
\pgfpathcurveto{\pgfqpoint{1.202241in}{2.280580in}}{\pgfqpoint{1.196942in}{2.282775in}}{\pgfqpoint{1.191417in}{2.282775in}}%
\pgfpathcurveto{\pgfqpoint{1.185891in}{2.282775in}}{\pgfqpoint{1.180592in}{2.280580in}}{\pgfqpoint{1.176685in}{2.276673in}}%
\pgfpathcurveto{\pgfqpoint{1.172778in}{2.272766in}}{\pgfqpoint{1.170583in}{2.267467in}}{\pgfqpoint{1.170583in}{2.261942in}}%
\pgfpathcurveto{\pgfqpoint{1.170583in}{2.256417in}}{\pgfqpoint{1.172778in}{2.251117in}}{\pgfqpoint{1.176685in}{2.247210in}}%
\pgfpathcurveto{\pgfqpoint{1.180592in}{2.243304in}}{\pgfqpoint{1.185891in}{2.241108in}}{\pgfqpoint{1.191417in}{2.241108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494313in}{2.185829in}}%
\pgfpathcurveto{\pgfqpoint{1.499838in}{2.185829in}}{\pgfqpoint{1.505137in}{2.188025in}}{\pgfqpoint{1.509044in}{2.191931in}}%
\pgfpathcurveto{\pgfqpoint{1.512951in}{2.195838in}}{\pgfqpoint{1.515146in}{2.201138in}}{\pgfqpoint{1.515146in}{2.206663in}}%
\pgfpathcurveto{\pgfqpoint{1.515146in}{2.212188in}}{\pgfqpoint{1.512951in}{2.217487in}}{\pgfqpoint{1.509044in}{2.221394in}}%
\pgfpathcurveto{\pgfqpoint{1.505137in}{2.225301in}}{\pgfqpoint{1.499838in}{2.227496in}}{\pgfqpoint{1.494313in}{2.227496in}}%
\pgfpathcurveto{\pgfqpoint{1.488788in}{2.227496in}}{\pgfqpoint{1.483488in}{2.225301in}}{\pgfqpoint{1.479581in}{2.221394in}}%
\pgfpathcurveto{\pgfqpoint{1.475675in}{2.217487in}}{\pgfqpoint{1.473479in}{2.212188in}}{\pgfqpoint{1.473479in}{2.206663in}}%
\pgfpathcurveto{\pgfqpoint{1.473479in}{2.201138in}}{\pgfqpoint{1.475675in}{2.195838in}}{\pgfqpoint{1.479581in}{2.191931in}}%
\pgfpathcurveto{\pgfqpoint{1.483488in}{2.188025in}}{\pgfqpoint{1.488788in}{2.185829in}}{\pgfqpoint{1.494313in}{2.185829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415982in}{2.186038in}}%
\pgfpathcurveto{\pgfqpoint{1.421507in}{2.186038in}}{\pgfqpoint{1.426806in}{2.188233in}}{\pgfqpoint{1.430713in}{2.192140in}}%
\pgfpathcurveto{\pgfqpoint{1.434620in}{2.196047in}}{\pgfqpoint{1.436815in}{2.201346in}}{\pgfqpoint{1.436815in}{2.206871in}}%
\pgfpathcurveto{\pgfqpoint{1.436815in}{2.212396in}}{\pgfqpoint{1.434620in}{2.217696in}}{\pgfqpoint{1.430713in}{2.221603in}}%
\pgfpathcurveto{\pgfqpoint{1.426806in}{2.225510in}}{\pgfqpoint{1.421507in}{2.227705in}}{\pgfqpoint{1.415982in}{2.227705in}}%
\pgfpathcurveto{\pgfqpoint{1.410457in}{2.227705in}}{\pgfqpoint{1.405157in}{2.225510in}}{\pgfqpoint{1.401250in}{2.221603in}}%
\pgfpathcurveto{\pgfqpoint{1.397344in}{2.217696in}}{\pgfqpoint{1.395148in}{2.212396in}}{\pgfqpoint{1.395148in}{2.206871in}}%
\pgfpathcurveto{\pgfqpoint{1.395148in}{2.201346in}}{\pgfqpoint{1.397344in}{2.196047in}}{\pgfqpoint{1.401250in}{2.192140in}}%
\pgfpathcurveto{\pgfqpoint{1.405157in}{2.188233in}}{\pgfqpoint{1.410457in}{2.186038in}}{\pgfqpoint{1.415982in}{2.186038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486151in}{2.225652in}}%
\pgfpathcurveto{\pgfqpoint{1.491676in}{2.225652in}}{\pgfqpoint{1.496975in}{2.227847in}}{\pgfqpoint{1.500882in}{2.231754in}}%
\pgfpathcurveto{\pgfqpoint{1.504789in}{2.235660in}}{\pgfqpoint{1.506984in}{2.240960in}}{\pgfqpoint{1.506984in}{2.246485in}}%
\pgfpathcurveto{\pgfqpoint{1.506984in}{2.252010in}}{\pgfqpoint{1.504789in}{2.257310in}}{\pgfqpoint{1.500882in}{2.261216in}}%
\pgfpathcurveto{\pgfqpoint{1.496975in}{2.265123in}}{\pgfqpoint{1.491676in}{2.267318in}}{\pgfqpoint{1.486151in}{2.267318in}}%
\pgfpathcurveto{\pgfqpoint{1.480626in}{2.267318in}}{\pgfqpoint{1.475326in}{2.265123in}}{\pgfqpoint{1.471420in}{2.261216in}}%
\pgfpathcurveto{\pgfqpoint{1.467513in}{2.257310in}}{\pgfqpoint{1.465318in}{2.252010in}}{\pgfqpoint{1.465318in}{2.246485in}}%
\pgfpathcurveto{\pgfqpoint{1.465318in}{2.240960in}}{\pgfqpoint{1.467513in}{2.235660in}}{\pgfqpoint{1.471420in}{2.231754in}}%
\pgfpathcurveto{\pgfqpoint{1.475326in}{2.227847in}}{\pgfqpoint{1.480626in}{2.225652in}}{\pgfqpoint{1.486151in}{2.225652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108329in}{2.195797in}}%
\pgfpathcurveto{\pgfqpoint{1.113854in}{2.195797in}}{\pgfqpoint{1.119154in}{2.197992in}}{\pgfqpoint{1.123061in}{2.201899in}}%
\pgfpathcurveto{\pgfqpoint{1.126967in}{2.205806in}}{\pgfqpoint{1.129163in}{2.211105in}}{\pgfqpoint{1.129163in}{2.216631in}}%
\pgfpathcurveto{\pgfqpoint{1.129163in}{2.222156in}}{\pgfqpoint{1.126967in}{2.227455in}}{\pgfqpoint{1.123061in}{2.231362in}}%
\pgfpathcurveto{\pgfqpoint{1.119154in}{2.235269in}}{\pgfqpoint{1.113854in}{2.237464in}}{\pgfqpoint{1.108329in}{2.237464in}}%
\pgfpathcurveto{\pgfqpoint{1.102804in}{2.237464in}}{\pgfqpoint{1.097505in}{2.235269in}}{\pgfqpoint{1.093598in}{2.231362in}}%
\pgfpathcurveto{\pgfqpoint{1.089691in}{2.227455in}}{\pgfqpoint{1.087496in}{2.222156in}}{\pgfqpoint{1.087496in}{2.216631in}}%
\pgfpathcurveto{\pgfqpoint{1.087496in}{2.211105in}}{\pgfqpoint{1.089691in}{2.205806in}}{\pgfqpoint{1.093598in}{2.201899in}}%
\pgfpathcurveto{\pgfqpoint{1.097505in}{2.197992in}}{\pgfqpoint{1.102804in}{2.195797in}}{\pgfqpoint{1.108329in}{2.195797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{2.231138in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{2.231138in}}{\pgfqpoint{0.976158in}{2.233333in}}{\pgfqpoint{0.980065in}{2.237240in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{2.241147in}}{\pgfqpoint{0.986167in}{2.246447in}}{\pgfqpoint{0.986167in}{2.251972in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{2.257497in}}{\pgfqpoint{0.983972in}{2.262796in}}{\pgfqpoint{0.980065in}{2.266703in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{2.270610in}}{\pgfqpoint{0.970858in}{2.272805in}}{\pgfqpoint{0.965333in}{2.272805in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{2.272805in}}{\pgfqpoint{0.954509in}{2.270610in}}{\pgfqpoint{0.950602in}{2.266703in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{2.262796in}}{\pgfqpoint{0.944500in}{2.257497in}}{\pgfqpoint{0.944500in}{2.251972in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{2.246447in}}{\pgfqpoint{0.946695in}{2.241147in}}{\pgfqpoint{0.950602in}{2.237240in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{2.233333in}}{\pgfqpoint{0.959808in}{2.231138in}}{\pgfqpoint{0.965333in}{2.231138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159364in}{2.240896in}}%
\pgfpathcurveto{\pgfqpoint{1.164889in}{2.240896in}}{\pgfqpoint{1.170189in}{2.243091in}}{\pgfqpoint{1.174095in}{2.246998in}}%
\pgfpathcurveto{\pgfqpoint{1.178002in}{2.250905in}}{\pgfqpoint{1.180197in}{2.256205in}}{\pgfqpoint{1.180197in}{2.261730in}}%
\pgfpathcurveto{\pgfqpoint{1.180197in}{2.267255in}}{\pgfqpoint{1.178002in}{2.272554in}}{\pgfqpoint{1.174095in}{2.276461in}}%
\pgfpathcurveto{\pgfqpoint{1.170189in}{2.280368in}}{\pgfqpoint{1.164889in}{2.282563in}}{\pgfqpoint{1.159364in}{2.282563in}}%
\pgfpathcurveto{\pgfqpoint{1.153839in}{2.282563in}}{\pgfqpoint{1.148539in}{2.280368in}}{\pgfqpoint{1.144633in}{2.276461in}}%
\pgfpathcurveto{\pgfqpoint{1.140726in}{2.272554in}}{\pgfqpoint{1.138531in}{2.267255in}}{\pgfqpoint{1.138531in}{2.261730in}}%
\pgfpathcurveto{\pgfqpoint{1.138531in}{2.256205in}}{\pgfqpoint{1.140726in}{2.250905in}}{\pgfqpoint{1.144633in}{2.246998in}}%
\pgfpathcurveto{\pgfqpoint{1.148539in}{2.243091in}}{\pgfqpoint{1.153839in}{2.240896in}}{\pgfqpoint{1.159364in}{2.240896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374661in}{2.265684in}}%
\pgfpathcurveto{\pgfqpoint{1.380186in}{2.265684in}}{\pgfqpoint{1.385485in}{2.267879in}}{\pgfqpoint{1.389392in}{2.271786in}}%
\pgfpathcurveto{\pgfqpoint{1.393299in}{2.275693in}}{\pgfqpoint{1.395494in}{2.280992in}}{\pgfqpoint{1.395494in}{2.286518in}}%
\pgfpathcurveto{\pgfqpoint{1.395494in}{2.292043in}}{\pgfqpoint{1.393299in}{2.297342in}}{\pgfqpoint{1.389392in}{2.301249in}}%
\pgfpathcurveto{\pgfqpoint{1.385485in}{2.305156in}}{\pgfqpoint{1.380186in}{2.307351in}}{\pgfqpoint{1.374661in}{2.307351in}}%
\pgfpathcurveto{\pgfqpoint{1.369135in}{2.307351in}}{\pgfqpoint{1.363836in}{2.305156in}}{\pgfqpoint{1.359929in}{2.301249in}}%
\pgfpathcurveto{\pgfqpoint{1.356022in}{2.297342in}}{\pgfqpoint{1.353827in}{2.292043in}}{\pgfqpoint{1.353827in}{2.286518in}}%
\pgfpathcurveto{\pgfqpoint{1.353827in}{2.280992in}}{\pgfqpoint{1.356022in}{2.275693in}}{\pgfqpoint{1.359929in}{2.271786in}}%
\pgfpathcurveto{\pgfqpoint{1.363836in}{2.267879in}}{\pgfqpoint{1.369135in}{2.265684in}}{\pgfqpoint{1.374661in}{2.265684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264629in}{2.231830in}}%
\pgfpathcurveto{\pgfqpoint{1.270154in}{2.231830in}}{\pgfqpoint{1.275453in}{2.234025in}}{\pgfqpoint{1.279360in}{2.237932in}}%
\pgfpathcurveto{\pgfqpoint{1.283267in}{2.241839in}}{\pgfqpoint{1.285462in}{2.247138in}}{\pgfqpoint{1.285462in}{2.252664in}}%
\pgfpathcurveto{\pgfqpoint{1.285462in}{2.258189in}}{\pgfqpoint{1.283267in}{2.263488in}}{\pgfqpoint{1.279360in}{2.267395in}}%
\pgfpathcurveto{\pgfqpoint{1.275453in}{2.271302in}}{\pgfqpoint{1.270154in}{2.273497in}}{\pgfqpoint{1.264629in}{2.273497in}}%
\pgfpathcurveto{\pgfqpoint{1.259104in}{2.273497in}}{\pgfqpoint{1.253804in}{2.271302in}}{\pgfqpoint{1.249897in}{2.267395in}}%
\pgfpathcurveto{\pgfqpoint{1.245991in}{2.263488in}}{\pgfqpoint{1.243795in}{2.258189in}}{\pgfqpoint{1.243795in}{2.252664in}}%
\pgfpathcurveto{\pgfqpoint{1.243795in}{2.247138in}}{\pgfqpoint{1.245991in}{2.241839in}}{\pgfqpoint{1.249897in}{2.237932in}}%
\pgfpathcurveto{\pgfqpoint{1.253804in}{2.234025in}}{\pgfqpoint{1.259104in}{2.231830in}}{\pgfqpoint{1.264629in}{2.231830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063465in}{2.244125in}}%
\pgfpathcurveto{\pgfqpoint{1.068990in}{2.244125in}}{\pgfqpoint{1.074290in}{2.246320in}}{\pgfqpoint{1.078196in}{2.250227in}}%
\pgfpathcurveto{\pgfqpoint{1.082103in}{2.254134in}}{\pgfqpoint{1.084298in}{2.259433in}}{\pgfqpoint{1.084298in}{2.264958in}}%
\pgfpathcurveto{\pgfqpoint{1.084298in}{2.270484in}}{\pgfqpoint{1.082103in}{2.275783in}}{\pgfqpoint{1.078196in}{2.279690in}}%
\pgfpathcurveto{\pgfqpoint{1.074290in}{2.283597in}}{\pgfqpoint{1.068990in}{2.285792in}}{\pgfqpoint{1.063465in}{2.285792in}}%
\pgfpathcurveto{\pgfqpoint{1.057940in}{2.285792in}}{\pgfqpoint{1.052640in}{2.283597in}}{\pgfqpoint{1.048734in}{2.279690in}}%
\pgfpathcurveto{\pgfqpoint{1.044827in}{2.275783in}}{\pgfqpoint{1.042632in}{2.270484in}}{\pgfqpoint{1.042632in}{2.264958in}}%
\pgfpathcurveto{\pgfqpoint{1.042632in}{2.259433in}}{\pgfqpoint{1.044827in}{2.254134in}}{\pgfqpoint{1.048734in}{2.250227in}}%
\pgfpathcurveto{\pgfqpoint{1.052640in}{2.246320in}}{\pgfqpoint{1.057940in}{2.244125in}}{\pgfqpoint{1.063465in}{2.244125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429105in}{2.271971in}}%
\pgfpathcurveto{\pgfqpoint{1.434630in}{2.271971in}}{\pgfqpoint{1.439929in}{2.274166in}}{\pgfqpoint{1.443836in}{2.278073in}}%
\pgfpathcurveto{\pgfqpoint{1.447743in}{2.281980in}}{\pgfqpoint{1.449938in}{2.287279in}}{\pgfqpoint{1.449938in}{2.292804in}}%
\pgfpathcurveto{\pgfqpoint{1.449938in}{2.298329in}}{\pgfqpoint{1.447743in}{2.303629in}}{\pgfqpoint{1.443836in}{2.307536in}}%
\pgfpathcurveto{\pgfqpoint{1.439929in}{2.311442in}}{\pgfqpoint{1.434630in}{2.313638in}}{\pgfqpoint{1.429105in}{2.313638in}}%
\pgfpathcurveto{\pgfqpoint{1.423580in}{2.313638in}}{\pgfqpoint{1.418280in}{2.311442in}}{\pgfqpoint{1.414373in}{2.307536in}}%
\pgfpathcurveto{\pgfqpoint{1.410466in}{2.303629in}}{\pgfqpoint{1.408271in}{2.298329in}}{\pgfqpoint{1.408271in}{2.292804in}}%
\pgfpathcurveto{\pgfqpoint{1.408271in}{2.287279in}}{\pgfqpoint{1.410466in}{2.281980in}}{\pgfqpoint{1.414373in}{2.278073in}}%
\pgfpathcurveto{\pgfqpoint{1.418280in}{2.274166in}}{\pgfqpoint{1.423580in}{2.271971in}}{\pgfqpoint{1.429105in}{2.271971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409777in}{2.246295in}}%
\pgfpathcurveto{\pgfqpoint{1.415302in}{2.246295in}}{\pgfqpoint{1.420601in}{2.248491in}}{\pgfqpoint{1.424508in}{2.252397in}}%
\pgfpathcurveto{\pgfqpoint{1.428415in}{2.256304in}}{\pgfqpoint{1.430610in}{2.261604in}}{\pgfqpoint{1.430610in}{2.267129in}}%
\pgfpathcurveto{\pgfqpoint{1.430610in}{2.272654in}}{\pgfqpoint{1.428415in}{2.277953in}}{\pgfqpoint{1.424508in}{2.281860in}}%
\pgfpathcurveto{\pgfqpoint{1.420601in}{2.285767in}}{\pgfqpoint{1.415302in}{2.287962in}}{\pgfqpoint{1.409777in}{2.287962in}}%
\pgfpathcurveto{\pgfqpoint{1.404252in}{2.287962in}}{\pgfqpoint{1.398952in}{2.285767in}}{\pgfqpoint{1.395045in}{2.281860in}}%
\pgfpathcurveto{\pgfqpoint{1.391139in}{2.277953in}}{\pgfqpoint{1.388944in}{2.272654in}}{\pgfqpoint{1.388944in}{2.267129in}}%
\pgfpathcurveto{\pgfqpoint{1.388944in}{2.261604in}}{\pgfqpoint{1.391139in}{2.256304in}}{\pgfqpoint{1.395045in}{2.252397in}}%
\pgfpathcurveto{\pgfqpoint{1.398952in}{2.248491in}}{\pgfqpoint{1.404252in}{2.246295in}}{\pgfqpoint{1.409777in}{2.246295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291678in}{2.252129in}}%
\pgfpathcurveto{\pgfqpoint{1.297203in}{2.252129in}}{\pgfqpoint{1.302502in}{2.254324in}}{\pgfqpoint{1.306409in}{2.258231in}}%
\pgfpathcurveto{\pgfqpoint{1.310316in}{2.262138in}}{\pgfqpoint{1.312511in}{2.267438in}}{\pgfqpoint{1.312511in}{2.272963in}}%
\pgfpathcurveto{\pgfqpoint{1.312511in}{2.278488in}}{\pgfqpoint{1.310316in}{2.283787in}}{\pgfqpoint{1.306409in}{2.287694in}}%
\pgfpathcurveto{\pgfqpoint{1.302502in}{2.291601in}}{\pgfqpoint{1.297203in}{2.293796in}}{\pgfqpoint{1.291678in}{2.293796in}}%
\pgfpathcurveto{\pgfqpoint{1.286153in}{2.293796in}}{\pgfqpoint{1.280853in}{2.291601in}}{\pgfqpoint{1.276946in}{2.287694in}}%
\pgfpathcurveto{\pgfqpoint{1.273039in}{2.283787in}}{\pgfqpoint{1.270844in}{2.278488in}}{\pgfqpoint{1.270844in}{2.272963in}}%
\pgfpathcurveto{\pgfqpoint{1.270844in}{2.267438in}}{\pgfqpoint{1.273039in}{2.262138in}}{\pgfqpoint{1.276946in}{2.258231in}}%
\pgfpathcurveto{\pgfqpoint{1.280853in}{2.254324in}}{\pgfqpoint{1.286153in}{2.252129in}}{\pgfqpoint{1.291678in}{2.252129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321895in}{2.197510in}}%
\pgfpathcurveto{\pgfqpoint{1.327420in}{2.197510in}}{\pgfqpoint{1.332719in}{2.199705in}}{\pgfqpoint{1.336626in}{2.203612in}}%
\pgfpathcurveto{\pgfqpoint{1.340533in}{2.207519in}}{\pgfqpoint{1.342728in}{2.212818in}}{\pgfqpoint{1.342728in}{2.218343in}}%
\pgfpathcurveto{\pgfqpoint{1.342728in}{2.223868in}}{\pgfqpoint{1.340533in}{2.229168in}}{\pgfqpoint{1.336626in}{2.233075in}}%
\pgfpathcurveto{\pgfqpoint{1.332719in}{2.236981in}}{\pgfqpoint{1.327420in}{2.239177in}}{\pgfqpoint{1.321895in}{2.239177in}}%
\pgfpathcurveto{\pgfqpoint{1.316370in}{2.239177in}}{\pgfqpoint{1.311070in}{2.236981in}}{\pgfqpoint{1.307163in}{2.233075in}}%
\pgfpathcurveto{\pgfqpoint{1.303256in}{2.229168in}}{\pgfqpoint{1.301061in}{2.223868in}}{\pgfqpoint{1.301061in}{2.218343in}}%
\pgfpathcurveto{\pgfqpoint{1.301061in}{2.212818in}}{\pgfqpoint{1.303256in}{2.207519in}}{\pgfqpoint{1.307163in}{2.203612in}}%
\pgfpathcurveto{\pgfqpoint{1.311070in}{2.199705in}}{\pgfqpoint{1.316370in}{2.197510in}}{\pgfqpoint{1.321895in}{2.197510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436033in}{2.239816in}}%
\pgfpathcurveto{\pgfqpoint{1.441558in}{2.239816in}}{\pgfqpoint{1.446857in}{2.242011in}}{\pgfqpoint{1.450764in}{2.245918in}}%
\pgfpathcurveto{\pgfqpoint{1.454671in}{2.249825in}}{\pgfqpoint{1.456866in}{2.255124in}}{\pgfqpoint{1.456866in}{2.260650in}}%
\pgfpathcurveto{\pgfqpoint{1.456866in}{2.266175in}}{\pgfqpoint{1.454671in}{2.271474in}}{\pgfqpoint{1.450764in}{2.275381in}}%
\pgfpathcurveto{\pgfqpoint{1.446857in}{2.279288in}}{\pgfqpoint{1.441558in}{2.281483in}}{\pgfqpoint{1.436033in}{2.281483in}}%
\pgfpathcurveto{\pgfqpoint{1.430507in}{2.281483in}}{\pgfqpoint{1.425208in}{2.279288in}}{\pgfqpoint{1.421301in}{2.275381in}}%
\pgfpathcurveto{\pgfqpoint{1.417394in}{2.271474in}}{\pgfqpoint{1.415199in}{2.266175in}}{\pgfqpoint{1.415199in}{2.260650in}}%
\pgfpathcurveto{\pgfqpoint{1.415199in}{2.255124in}}{\pgfqpoint{1.417394in}{2.249825in}}{\pgfqpoint{1.421301in}{2.245918in}}%
\pgfpathcurveto{\pgfqpoint{1.425208in}{2.242011in}}{\pgfqpoint{1.430507in}{2.239816in}}{\pgfqpoint{1.436033in}{2.239816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524530in}{2.214879in}}%
\pgfpathcurveto{\pgfqpoint{1.530055in}{2.214879in}}{\pgfqpoint{1.535354in}{2.217074in}}{\pgfqpoint{1.539261in}{2.220981in}}%
\pgfpathcurveto{\pgfqpoint{1.543168in}{2.224888in}}{\pgfqpoint{1.545363in}{2.230187in}}{\pgfqpoint{1.545363in}{2.235712in}}%
\pgfpathcurveto{\pgfqpoint{1.545363in}{2.241237in}}{\pgfqpoint{1.543168in}{2.246537in}}{\pgfqpoint{1.539261in}{2.250444in}}%
\pgfpathcurveto{\pgfqpoint{1.535354in}{2.254351in}}{\pgfqpoint{1.530055in}{2.256546in}}{\pgfqpoint{1.524530in}{2.256546in}}%
\pgfpathcurveto{\pgfqpoint{1.519005in}{2.256546in}}{\pgfqpoint{1.513705in}{2.254351in}}{\pgfqpoint{1.509799in}{2.250444in}}%
\pgfpathcurveto{\pgfqpoint{1.505892in}{2.246537in}}{\pgfqpoint{1.503697in}{2.241237in}}{\pgfqpoint{1.503697in}{2.235712in}}%
\pgfpathcurveto{\pgfqpoint{1.503697in}{2.230187in}}{\pgfqpoint{1.505892in}{2.224888in}}{\pgfqpoint{1.509799in}{2.220981in}}%
\pgfpathcurveto{\pgfqpoint{1.513705in}{2.217074in}}{\pgfqpoint{1.519005in}{2.214879in}}{\pgfqpoint{1.524530in}{2.214879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153474in}{2.220010in}}%
\pgfpathcurveto{\pgfqpoint{1.159000in}{2.220010in}}{\pgfqpoint{1.164299in}{2.222206in}}{\pgfqpoint{1.168206in}{2.226112in}}%
\pgfpathcurveto{\pgfqpoint{1.172113in}{2.230019in}}{\pgfqpoint{1.174308in}{2.235319in}}{\pgfqpoint{1.174308in}{2.240844in}}%
\pgfpathcurveto{\pgfqpoint{1.174308in}{2.246369in}}{\pgfqpoint{1.172113in}{2.251668in}}{\pgfqpoint{1.168206in}{2.255575in}}%
\pgfpathcurveto{\pgfqpoint{1.164299in}{2.259482in}}{\pgfqpoint{1.159000in}{2.261677in}}{\pgfqpoint{1.153474in}{2.261677in}}%
\pgfpathcurveto{\pgfqpoint{1.147949in}{2.261677in}}{\pgfqpoint{1.142650in}{2.259482in}}{\pgfqpoint{1.138743in}{2.255575in}}%
\pgfpathcurveto{\pgfqpoint{1.134836in}{2.251668in}}{\pgfqpoint{1.132641in}{2.246369in}}{\pgfqpoint{1.132641in}{2.240844in}}%
\pgfpathcurveto{\pgfqpoint{1.132641in}{2.235319in}}{\pgfqpoint{1.134836in}{2.230019in}}{\pgfqpoint{1.138743in}{2.226112in}}%
\pgfpathcurveto{\pgfqpoint{1.142650in}{2.222206in}}{\pgfqpoint{1.147949in}{2.220010in}}{\pgfqpoint{1.153474in}{2.220010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321504in}{2.247197in}}%
\pgfpathcurveto{\pgfqpoint{1.327029in}{2.247197in}}{\pgfqpoint{1.332328in}{2.249392in}}{\pgfqpoint{1.336235in}{2.253299in}}%
\pgfpathcurveto{\pgfqpoint{1.340142in}{2.257205in}}{\pgfqpoint{1.342337in}{2.262505in}}{\pgfqpoint{1.342337in}{2.268030in}}%
\pgfpathcurveto{\pgfqpoint{1.342337in}{2.273555in}}{\pgfqpoint{1.340142in}{2.278855in}}{\pgfqpoint{1.336235in}{2.282761in}}%
\pgfpathcurveto{\pgfqpoint{1.332328in}{2.286668in}}{\pgfqpoint{1.327029in}{2.288863in}}{\pgfqpoint{1.321504in}{2.288863in}}%
\pgfpathcurveto{\pgfqpoint{1.315979in}{2.288863in}}{\pgfqpoint{1.310679in}{2.286668in}}{\pgfqpoint{1.306772in}{2.282761in}}%
\pgfpathcurveto{\pgfqpoint{1.302866in}{2.278855in}}{\pgfqpoint{1.300670in}{2.273555in}}{\pgfqpoint{1.300670in}{2.268030in}}%
\pgfpathcurveto{\pgfqpoint{1.300670in}{2.262505in}}{\pgfqpoint{1.302866in}{2.257205in}}{\pgfqpoint{1.306772in}{2.253299in}}%
\pgfpathcurveto{\pgfqpoint{1.310679in}{2.249392in}}{\pgfqpoint{1.315979in}{2.247197in}}{\pgfqpoint{1.321504in}{2.247197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123448in}{2.241827in}}%
\pgfpathcurveto{\pgfqpoint{1.128973in}{2.241827in}}{\pgfqpoint{1.134272in}{2.244022in}}{\pgfqpoint{1.138179in}{2.247929in}}%
\pgfpathcurveto{\pgfqpoint{1.142086in}{2.251836in}}{\pgfqpoint{1.144281in}{2.257136in}}{\pgfqpoint{1.144281in}{2.262661in}}%
\pgfpathcurveto{\pgfqpoint{1.144281in}{2.268186in}}{\pgfqpoint{1.142086in}{2.273485in}}{\pgfqpoint{1.138179in}{2.277392in}}%
\pgfpathcurveto{\pgfqpoint{1.134272in}{2.281299in}}{\pgfqpoint{1.128973in}{2.283494in}}{\pgfqpoint{1.123448in}{2.283494in}}%
\pgfpathcurveto{\pgfqpoint{1.117922in}{2.283494in}}{\pgfqpoint{1.112623in}{2.281299in}}{\pgfqpoint{1.108716in}{2.277392in}}%
\pgfpathcurveto{\pgfqpoint{1.104809in}{2.273485in}}{\pgfqpoint{1.102614in}{2.268186in}}{\pgfqpoint{1.102614in}{2.262661in}}%
\pgfpathcurveto{\pgfqpoint{1.102614in}{2.257136in}}{\pgfqpoint{1.104809in}{2.251836in}}{\pgfqpoint{1.108716in}{2.247929in}}%
\pgfpathcurveto{\pgfqpoint{1.112623in}{2.244022in}}{\pgfqpoint{1.117922in}{2.241827in}}{\pgfqpoint{1.123448in}{2.241827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257697in}{2.215353in}}%
\pgfpathcurveto{\pgfqpoint{1.263222in}{2.215353in}}{\pgfqpoint{1.268522in}{2.217548in}}{\pgfqpoint{1.272428in}{2.221455in}}%
\pgfpathcurveto{\pgfqpoint{1.276335in}{2.225362in}}{\pgfqpoint{1.278530in}{2.230662in}}{\pgfqpoint{1.278530in}{2.236187in}}%
\pgfpathcurveto{\pgfqpoint{1.278530in}{2.241712in}}{\pgfqpoint{1.276335in}{2.247011in}}{\pgfqpoint{1.272428in}{2.250918in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{2.254825in}}{\pgfqpoint{1.263222in}{2.257020in}}{\pgfqpoint{1.257697in}{2.257020in}}%
\pgfpathcurveto{\pgfqpoint{1.252172in}{2.257020in}}{\pgfqpoint{1.246872in}{2.254825in}}{\pgfqpoint{1.242966in}{2.250918in}}%
\pgfpathcurveto{\pgfqpoint{1.239059in}{2.247011in}}{\pgfqpoint{1.236864in}{2.241712in}}{\pgfqpoint{1.236864in}{2.236187in}}%
\pgfpathcurveto{\pgfqpoint{1.236864in}{2.230662in}}{\pgfqpoint{1.239059in}{2.225362in}}{\pgfqpoint{1.242966in}{2.221455in}}%
\pgfpathcurveto{\pgfqpoint{1.246872in}{2.217548in}}{\pgfqpoint{1.252172in}{2.215353in}}{\pgfqpoint{1.257697in}{2.215353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203553in}{2.189545in}}%
\pgfpathcurveto{\pgfqpoint{1.209078in}{2.189545in}}{\pgfqpoint{1.214378in}{2.191740in}}{\pgfqpoint{1.218284in}{2.195647in}}%
\pgfpathcurveto{\pgfqpoint{1.222191in}{2.199554in}}{\pgfqpoint{1.224386in}{2.204854in}}{\pgfqpoint{1.224386in}{2.210379in}}%
\pgfpathcurveto{\pgfqpoint{1.224386in}{2.215904in}}{\pgfqpoint{1.222191in}{2.221203in}}{\pgfqpoint{1.218284in}{2.225110in}}%
\pgfpathcurveto{\pgfqpoint{1.214378in}{2.229017in}}{\pgfqpoint{1.209078in}{2.231212in}}{\pgfqpoint{1.203553in}{2.231212in}}%
\pgfpathcurveto{\pgfqpoint{1.198028in}{2.231212in}}{\pgfqpoint{1.192728in}{2.229017in}}{\pgfqpoint{1.188822in}{2.225110in}}%
\pgfpathcurveto{\pgfqpoint{1.184915in}{2.221203in}}{\pgfqpoint{1.182720in}{2.215904in}}{\pgfqpoint{1.182720in}{2.210379in}}%
\pgfpathcurveto{\pgfqpoint{1.182720in}{2.204854in}}{\pgfqpoint{1.184915in}{2.199554in}}{\pgfqpoint{1.188822in}{2.195647in}}%
\pgfpathcurveto{\pgfqpoint{1.192728in}{2.191740in}}{\pgfqpoint{1.198028in}{2.189545in}}{\pgfqpoint{1.203553in}{2.189545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048724in}{2.236175in}}%
\pgfpathcurveto{\pgfqpoint{1.054249in}{2.236175in}}{\pgfqpoint{1.059548in}{2.238370in}}{\pgfqpoint{1.063455in}{2.242277in}}%
\pgfpathcurveto{\pgfqpoint{1.067362in}{2.246183in}}{\pgfqpoint{1.069557in}{2.251483in}}{\pgfqpoint{1.069557in}{2.257008in}}%
\pgfpathcurveto{\pgfqpoint{1.069557in}{2.262533in}}{\pgfqpoint{1.067362in}{2.267833in}}{\pgfqpoint{1.063455in}{2.271739in}}%
\pgfpathcurveto{\pgfqpoint{1.059548in}{2.275646in}}{\pgfqpoint{1.054249in}{2.277841in}}{\pgfqpoint{1.048724in}{2.277841in}}%
\pgfpathcurveto{\pgfqpoint{1.043198in}{2.277841in}}{\pgfqpoint{1.037899in}{2.275646in}}{\pgfqpoint{1.033992in}{2.271739in}}%
\pgfpathcurveto{\pgfqpoint{1.030085in}{2.267833in}}{\pgfqpoint{1.027890in}{2.262533in}}{\pgfqpoint{1.027890in}{2.257008in}}%
\pgfpathcurveto{\pgfqpoint{1.027890in}{2.251483in}}{\pgfqpoint{1.030085in}{2.246183in}}{\pgfqpoint{1.033992in}{2.242277in}}%
\pgfpathcurveto{\pgfqpoint{1.037899in}{2.238370in}}{\pgfqpoint{1.043198in}{2.236175in}}{\pgfqpoint{1.048724in}{2.236175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261356in}{2.209973in}}%
\pgfpathcurveto{\pgfqpoint{1.266881in}{2.209973in}}{\pgfqpoint{1.272181in}{2.212168in}}{\pgfqpoint{1.276087in}{2.216075in}}%
\pgfpathcurveto{\pgfqpoint{1.279994in}{2.219982in}}{\pgfqpoint{1.282189in}{2.225281in}}{\pgfqpoint{1.282189in}{2.230806in}}%
\pgfpathcurveto{\pgfqpoint{1.282189in}{2.236331in}}{\pgfqpoint{1.279994in}{2.241631in}}{\pgfqpoint{1.276087in}{2.245538in}}%
\pgfpathcurveto{\pgfqpoint{1.272181in}{2.249444in}}{\pgfqpoint{1.266881in}{2.251640in}}{\pgfqpoint{1.261356in}{2.251640in}}%
\pgfpathcurveto{\pgfqpoint{1.255831in}{2.251640in}}{\pgfqpoint{1.250532in}{2.249444in}}{\pgfqpoint{1.246625in}{2.245538in}}%
\pgfpathcurveto{\pgfqpoint{1.242718in}{2.241631in}}{\pgfqpoint{1.240523in}{2.236331in}}{\pgfqpoint{1.240523in}{2.230806in}}%
\pgfpathcurveto{\pgfqpoint{1.240523in}{2.225281in}}{\pgfqpoint{1.242718in}{2.219982in}}{\pgfqpoint{1.246625in}{2.216075in}}%
\pgfpathcurveto{\pgfqpoint{1.250532in}{2.212168in}}{\pgfqpoint{1.255831in}{2.209973in}}{\pgfqpoint{1.261356in}{2.209973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{2.186926in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{2.186926in}}{\pgfqpoint{1.637491in}{2.189121in}}{\pgfqpoint{1.641398in}{2.193028in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{2.196935in}}{\pgfqpoint{1.647500in}{2.202234in}}{\pgfqpoint{1.647500in}{2.207759in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{2.213285in}}{\pgfqpoint{1.645305in}{2.218584in}}{\pgfqpoint{1.641398in}{2.222491in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{2.226398in}}{\pgfqpoint{1.632192in}{2.228593in}}{\pgfqpoint{1.626667in}{2.228593in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{2.228593in}}{\pgfqpoint{1.615842in}{2.226398in}}{\pgfqpoint{1.611935in}{2.222491in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{2.218584in}}{\pgfqpoint{1.605833in}{2.213285in}}{\pgfqpoint{1.605833in}{2.207759in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{2.202234in}}{\pgfqpoint{1.608028in}{2.196935in}}{\pgfqpoint{1.611935in}{2.193028in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{2.189121in}}{\pgfqpoint{1.621142in}{2.186926in}}{\pgfqpoint{1.626667in}{2.186926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408038in}{2.194532in}}%
\pgfpathcurveto{\pgfqpoint{1.413563in}{2.194532in}}{\pgfqpoint{1.418863in}{2.196728in}}{\pgfqpoint{1.422769in}{2.200634in}}%
\pgfpathcurveto{\pgfqpoint{1.426676in}{2.204541in}}{\pgfqpoint{1.428871in}{2.209841in}}{\pgfqpoint{1.428871in}{2.215366in}}%
\pgfpathcurveto{\pgfqpoint{1.428871in}{2.220891in}}{\pgfqpoint{1.426676in}{2.226190in}}{\pgfqpoint{1.422769in}{2.230097in}}%
\pgfpathcurveto{\pgfqpoint{1.418863in}{2.234004in}}{\pgfqpoint{1.413563in}{2.236199in}}{\pgfqpoint{1.408038in}{2.236199in}}%
\pgfpathcurveto{\pgfqpoint{1.402513in}{2.236199in}}{\pgfqpoint{1.397213in}{2.234004in}}{\pgfqpoint{1.393307in}{2.230097in}}%
\pgfpathcurveto{\pgfqpoint{1.389400in}{2.226190in}}{\pgfqpoint{1.387205in}{2.220891in}}{\pgfqpoint{1.387205in}{2.215366in}}%
\pgfpathcurveto{\pgfqpoint{1.387205in}{2.209841in}}{\pgfqpoint{1.389400in}{2.204541in}}{\pgfqpoint{1.393307in}{2.200634in}}%
\pgfpathcurveto{\pgfqpoint{1.397213in}{2.196728in}}{\pgfqpoint{1.402513in}{2.194532in}}{\pgfqpoint{1.408038in}{2.194532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166957in}{2.230249in}}%
\pgfpathcurveto{\pgfqpoint{1.172483in}{2.230249in}}{\pgfqpoint{1.177782in}{2.232444in}}{\pgfqpoint{1.181689in}{2.236350in}}%
\pgfpathcurveto{\pgfqpoint{1.185596in}{2.240257in}}{\pgfqpoint{1.187791in}{2.245557in}}{\pgfqpoint{1.187791in}{2.251082in}}%
\pgfpathcurveto{\pgfqpoint{1.187791in}{2.256607in}}{\pgfqpoint{1.185596in}{2.261906in}}{\pgfqpoint{1.181689in}{2.265813in}}%
\pgfpathcurveto{\pgfqpoint{1.177782in}{2.269720in}}{\pgfqpoint{1.172483in}{2.271915in}}{\pgfqpoint{1.166957in}{2.271915in}}%
\pgfpathcurveto{\pgfqpoint{1.161432in}{2.271915in}}{\pgfqpoint{1.156133in}{2.269720in}}{\pgfqpoint{1.152226in}{2.265813in}}%
\pgfpathcurveto{\pgfqpoint{1.148319in}{2.261906in}}{\pgfqpoint{1.146124in}{2.256607in}}{\pgfqpoint{1.146124in}{2.251082in}}%
\pgfpathcurveto{\pgfqpoint{1.146124in}{2.245557in}}{\pgfqpoint{1.148319in}{2.240257in}}{\pgfqpoint{1.152226in}{2.236350in}}%
\pgfpathcurveto{\pgfqpoint{1.156133in}{2.232444in}}{\pgfqpoint{1.161432in}{2.230249in}}{\pgfqpoint{1.166957in}{2.230249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495525in}{2.235850in}}%
\pgfpathcurveto{\pgfqpoint{1.501050in}{2.235850in}}{\pgfqpoint{1.506350in}{2.238045in}}{\pgfqpoint{1.510256in}{2.241952in}}%
\pgfpathcurveto{\pgfqpoint{1.514163in}{2.245859in}}{\pgfqpoint{1.516358in}{2.251158in}}{\pgfqpoint{1.516358in}{2.256684in}}%
\pgfpathcurveto{\pgfqpoint{1.516358in}{2.262209in}}{\pgfqpoint{1.514163in}{2.267508in}}{\pgfqpoint{1.510256in}{2.271415in}}%
\pgfpathcurveto{\pgfqpoint{1.506350in}{2.275322in}}{\pgfqpoint{1.501050in}{2.277517in}}{\pgfqpoint{1.495525in}{2.277517in}}%
\pgfpathcurveto{\pgfqpoint{1.490000in}{2.277517in}}{\pgfqpoint{1.484700in}{2.275322in}}{\pgfqpoint{1.480794in}{2.271415in}}%
\pgfpathcurveto{\pgfqpoint{1.476887in}{2.267508in}}{\pgfqpoint{1.474692in}{2.262209in}}{\pgfqpoint{1.474692in}{2.256684in}}%
\pgfpathcurveto{\pgfqpoint{1.474692in}{2.251158in}}{\pgfqpoint{1.476887in}{2.245859in}}{\pgfqpoint{1.480794in}{2.241952in}}%
\pgfpathcurveto{\pgfqpoint{1.484700in}{2.238045in}}{\pgfqpoint{1.490000in}{2.235850in}}{\pgfqpoint{1.495525in}{2.235850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404985in}{2.176635in}}%
\pgfpathcurveto{\pgfqpoint{1.410510in}{2.176635in}}{\pgfqpoint{1.415810in}{2.178830in}}{\pgfqpoint{1.419717in}{2.182737in}}%
\pgfpathcurveto{\pgfqpoint{1.423623in}{2.186643in}}{\pgfqpoint{1.425818in}{2.191943in}}{\pgfqpoint{1.425818in}{2.197468in}}%
\pgfpathcurveto{\pgfqpoint{1.425818in}{2.202993in}}{\pgfqpoint{1.423623in}{2.208293in}}{\pgfqpoint{1.419717in}{2.212199in}}%
\pgfpathcurveto{\pgfqpoint{1.415810in}{2.216106in}}{\pgfqpoint{1.410510in}{2.218301in}}{\pgfqpoint{1.404985in}{2.218301in}}%
\pgfpathcurveto{\pgfqpoint{1.399460in}{2.218301in}}{\pgfqpoint{1.394161in}{2.216106in}}{\pgfqpoint{1.390254in}{2.212199in}}%
\pgfpathcurveto{\pgfqpoint{1.386347in}{2.208293in}}{\pgfqpoint{1.384152in}{2.202993in}}{\pgfqpoint{1.384152in}{2.197468in}}%
\pgfpathcurveto{\pgfqpoint{1.384152in}{2.191943in}}{\pgfqpoint{1.386347in}{2.186643in}}{\pgfqpoint{1.390254in}{2.182737in}}%
\pgfpathcurveto{\pgfqpoint{1.394161in}{2.178830in}}{\pgfqpoint{1.399460in}{2.176635in}}{\pgfqpoint{1.404985in}{2.176635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212040in}{2.194364in}}%
\pgfpathcurveto{\pgfqpoint{1.217565in}{2.194364in}}{\pgfqpoint{1.222865in}{2.196559in}}{\pgfqpoint{1.226772in}{2.200466in}}%
\pgfpathcurveto{\pgfqpoint{1.230679in}{2.204373in}}{\pgfqpoint{1.232874in}{2.209672in}}{\pgfqpoint{1.232874in}{2.215197in}}%
\pgfpathcurveto{\pgfqpoint{1.232874in}{2.220722in}}{\pgfqpoint{1.230679in}{2.226022in}}{\pgfqpoint{1.226772in}{2.229929in}}%
\pgfpathcurveto{\pgfqpoint{1.222865in}{2.233836in}}{\pgfqpoint{1.217565in}{2.236031in}}{\pgfqpoint{1.212040in}{2.236031in}}%
\pgfpathcurveto{\pgfqpoint{1.206515in}{2.236031in}}{\pgfqpoint{1.201216in}{2.233836in}}{\pgfqpoint{1.197309in}{2.229929in}}%
\pgfpathcurveto{\pgfqpoint{1.193402in}{2.226022in}}{\pgfqpoint{1.191207in}{2.220722in}}{\pgfqpoint{1.191207in}{2.215197in}}%
\pgfpathcurveto{\pgfqpoint{1.191207in}{2.209672in}}{\pgfqpoint{1.193402in}{2.204373in}}{\pgfqpoint{1.197309in}{2.200466in}}%
\pgfpathcurveto{\pgfqpoint{1.201216in}{2.196559in}}{\pgfqpoint{1.206515in}{2.194364in}}{\pgfqpoint{1.212040in}{2.194364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440132in}{2.197051in}}%
\pgfpathcurveto{\pgfqpoint{1.445657in}{2.197051in}}{\pgfqpoint{1.450956in}{2.199246in}}{\pgfqpoint{1.454863in}{2.203153in}}%
\pgfpathcurveto{\pgfqpoint{1.458770in}{2.207060in}}{\pgfqpoint{1.460965in}{2.212360in}}{\pgfqpoint{1.460965in}{2.217885in}}%
\pgfpathcurveto{\pgfqpoint{1.460965in}{2.223410in}}{\pgfqpoint{1.458770in}{2.228709in}}{\pgfqpoint{1.454863in}{2.232616in}}%
\pgfpathcurveto{\pgfqpoint{1.450956in}{2.236523in}}{\pgfqpoint{1.445657in}{2.238718in}}{\pgfqpoint{1.440132in}{2.238718in}}%
\pgfpathcurveto{\pgfqpoint{1.434607in}{2.238718in}}{\pgfqpoint{1.429307in}{2.236523in}}{\pgfqpoint{1.425400in}{2.232616in}}%
\pgfpathcurveto{\pgfqpoint{1.421493in}{2.228709in}}{\pgfqpoint{1.419298in}{2.223410in}}{\pgfqpoint{1.419298in}{2.217885in}}%
\pgfpathcurveto{\pgfqpoint{1.419298in}{2.212360in}}{\pgfqpoint{1.421493in}{2.207060in}}{\pgfqpoint{1.425400in}{2.203153in}}%
\pgfpathcurveto{\pgfqpoint{1.429307in}{2.199246in}}{\pgfqpoint{1.434607in}{2.197051in}}{\pgfqpoint{1.440132in}{2.197051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421916in}{2.197636in}}%
\pgfpathcurveto{\pgfqpoint{1.427441in}{2.197636in}}{\pgfqpoint{1.432740in}{2.199831in}}{\pgfqpoint{1.436647in}{2.203738in}}%
\pgfpathcurveto{\pgfqpoint{1.440554in}{2.207645in}}{\pgfqpoint{1.442749in}{2.212944in}}{\pgfqpoint{1.442749in}{2.218469in}}%
\pgfpathcurveto{\pgfqpoint{1.442749in}{2.223994in}}{\pgfqpoint{1.440554in}{2.229294in}}{\pgfqpoint{1.436647in}{2.233201in}}%
\pgfpathcurveto{\pgfqpoint{1.432740in}{2.237107in}}{\pgfqpoint{1.427441in}{2.239303in}}{\pgfqpoint{1.421916in}{2.239303in}}%
\pgfpathcurveto{\pgfqpoint{1.416391in}{2.239303in}}{\pgfqpoint{1.411091in}{2.237107in}}{\pgfqpoint{1.407185in}{2.233201in}}%
\pgfpathcurveto{\pgfqpoint{1.403278in}{2.229294in}}{\pgfqpoint{1.401083in}{2.223994in}}{\pgfqpoint{1.401083in}{2.218469in}}%
\pgfpathcurveto{\pgfqpoint{1.401083in}{2.212944in}}{\pgfqpoint{1.403278in}{2.207645in}}{\pgfqpoint{1.407185in}{2.203738in}}%
\pgfpathcurveto{\pgfqpoint{1.411091in}{2.199831in}}{\pgfqpoint{1.416391in}{2.197636in}}{\pgfqpoint{1.421916in}{2.197636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415746in}{2.234420in}}%
\pgfpathcurveto{\pgfqpoint{1.421271in}{2.234420in}}{\pgfqpoint{1.426571in}{2.236615in}}{\pgfqpoint{1.430478in}{2.240522in}}%
\pgfpathcurveto{\pgfqpoint{1.434384in}{2.244429in}}{\pgfqpoint{1.436580in}{2.249729in}}{\pgfqpoint{1.436580in}{2.255254in}}%
\pgfpathcurveto{\pgfqpoint{1.436580in}{2.260779in}}{\pgfqpoint{1.434384in}{2.266078in}}{\pgfqpoint{1.430478in}{2.269985in}}%
\pgfpathcurveto{\pgfqpoint{1.426571in}{2.273892in}}{\pgfqpoint{1.421271in}{2.276087in}}{\pgfqpoint{1.415746in}{2.276087in}}%
\pgfpathcurveto{\pgfqpoint{1.410221in}{2.276087in}}{\pgfqpoint{1.404922in}{2.273892in}}{\pgfqpoint{1.401015in}{2.269985in}}%
\pgfpathcurveto{\pgfqpoint{1.397108in}{2.266078in}}{\pgfqpoint{1.394913in}{2.260779in}}{\pgfqpoint{1.394913in}{2.255254in}}%
\pgfpathcurveto{\pgfqpoint{1.394913in}{2.249729in}}{\pgfqpoint{1.397108in}{2.244429in}}{\pgfqpoint{1.401015in}{2.240522in}}%
\pgfpathcurveto{\pgfqpoint{1.404922in}{2.236615in}}{\pgfqpoint{1.410221in}{2.234420in}}{\pgfqpoint{1.415746in}{2.234420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290091in}{2.219965in}}%
\pgfpathcurveto{\pgfqpoint{1.295617in}{2.219965in}}{\pgfqpoint{1.300916in}{2.222160in}}{\pgfqpoint{1.304823in}{2.226067in}}%
\pgfpathcurveto{\pgfqpoint{1.308730in}{2.229973in}}{\pgfqpoint{1.310925in}{2.235273in}}{\pgfqpoint{1.310925in}{2.240798in}}%
\pgfpathcurveto{\pgfqpoint{1.310925in}{2.246323in}}{\pgfqpoint{1.308730in}{2.251623in}}{\pgfqpoint{1.304823in}{2.255529in}}%
\pgfpathcurveto{\pgfqpoint{1.300916in}{2.259436in}}{\pgfqpoint{1.295617in}{2.261631in}}{\pgfqpoint{1.290091in}{2.261631in}}%
\pgfpathcurveto{\pgfqpoint{1.284566in}{2.261631in}}{\pgfqpoint{1.279267in}{2.259436in}}{\pgfqpoint{1.275360in}{2.255529in}}%
\pgfpathcurveto{\pgfqpoint{1.271453in}{2.251623in}}{\pgfqpoint{1.269258in}{2.246323in}}{\pgfqpoint{1.269258in}{2.240798in}}%
\pgfpathcurveto{\pgfqpoint{1.269258in}{2.235273in}}{\pgfqpoint{1.271453in}{2.229973in}}{\pgfqpoint{1.275360in}{2.226067in}}%
\pgfpathcurveto{\pgfqpoint{1.279267in}{2.222160in}}{\pgfqpoint{1.284566in}{2.219965in}}{\pgfqpoint{1.290091in}{2.219965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223607in}{2.179021in}}%
\pgfpathcurveto{\pgfqpoint{1.229132in}{2.179021in}}{\pgfqpoint{1.234432in}{2.181217in}}{\pgfqpoint{1.238339in}{2.185123in}}%
\pgfpathcurveto{\pgfqpoint{1.242246in}{2.189030in}}{\pgfqpoint{1.244441in}{2.194330in}}{\pgfqpoint{1.244441in}{2.199855in}}%
\pgfpathcurveto{\pgfqpoint{1.244441in}{2.205380in}}{\pgfqpoint{1.242246in}{2.210679in}}{\pgfqpoint{1.238339in}{2.214586in}}%
\pgfpathcurveto{\pgfqpoint{1.234432in}{2.218493in}}{\pgfqpoint{1.229132in}{2.220688in}}{\pgfqpoint{1.223607in}{2.220688in}}%
\pgfpathcurveto{\pgfqpoint{1.218082in}{2.220688in}}{\pgfqpoint{1.212783in}{2.218493in}}{\pgfqpoint{1.208876in}{2.214586in}}%
\pgfpathcurveto{\pgfqpoint{1.204969in}{2.210679in}}{\pgfqpoint{1.202774in}{2.205380in}}{\pgfqpoint{1.202774in}{2.199855in}}%
\pgfpathcurveto{\pgfqpoint{1.202774in}{2.194330in}}{\pgfqpoint{1.204969in}{2.189030in}}{\pgfqpoint{1.208876in}{2.185123in}}%
\pgfpathcurveto{\pgfqpoint{1.212783in}{2.181217in}}{\pgfqpoint{1.218082in}{2.179021in}}{\pgfqpoint{1.223607in}{2.179021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316904in}{2.218400in}}%
\pgfpathcurveto{\pgfqpoint{1.322429in}{2.218400in}}{\pgfqpoint{1.327728in}{2.220595in}}{\pgfqpoint{1.331635in}{2.224502in}}%
\pgfpathcurveto{\pgfqpoint{1.335542in}{2.228409in}}{\pgfqpoint{1.337737in}{2.233708in}}{\pgfqpoint{1.337737in}{2.239233in}}%
\pgfpathcurveto{\pgfqpoint{1.337737in}{2.244758in}}{\pgfqpoint{1.335542in}{2.250058in}}{\pgfqpoint{1.331635in}{2.253965in}}%
\pgfpathcurveto{\pgfqpoint{1.327728in}{2.257872in}}{\pgfqpoint{1.322429in}{2.260067in}}{\pgfqpoint{1.316904in}{2.260067in}}%
\pgfpathcurveto{\pgfqpoint{1.311379in}{2.260067in}}{\pgfqpoint{1.306079in}{2.257872in}}{\pgfqpoint{1.302172in}{2.253965in}}%
\pgfpathcurveto{\pgfqpoint{1.298265in}{2.250058in}}{\pgfqpoint{1.296070in}{2.244758in}}{\pgfqpoint{1.296070in}{2.239233in}}%
\pgfpathcurveto{\pgfqpoint{1.296070in}{2.233708in}}{\pgfqpoint{1.298265in}{2.228409in}}{\pgfqpoint{1.302172in}{2.224502in}}%
\pgfpathcurveto{\pgfqpoint{1.306079in}{2.220595in}}{\pgfqpoint{1.311379in}{2.218400in}}{\pgfqpoint{1.316904in}{2.218400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101846in}{2.235056in}}%
\pgfpathcurveto{\pgfqpoint{1.107371in}{2.235056in}}{\pgfqpoint{1.112671in}{2.237251in}}{\pgfqpoint{1.116578in}{2.241158in}}%
\pgfpathcurveto{\pgfqpoint{1.120485in}{2.245065in}}{\pgfqpoint{1.122680in}{2.250364in}}{\pgfqpoint{1.122680in}{2.255890in}}%
\pgfpathcurveto{\pgfqpoint{1.122680in}{2.261415in}}{\pgfqpoint{1.120485in}{2.266714in}}{\pgfqpoint{1.116578in}{2.270621in}}%
\pgfpathcurveto{\pgfqpoint{1.112671in}{2.274528in}}{\pgfqpoint{1.107371in}{2.276723in}}{\pgfqpoint{1.101846in}{2.276723in}}%
\pgfpathcurveto{\pgfqpoint{1.096321in}{2.276723in}}{\pgfqpoint{1.091022in}{2.274528in}}{\pgfqpoint{1.087115in}{2.270621in}}%
\pgfpathcurveto{\pgfqpoint{1.083208in}{2.266714in}}{\pgfqpoint{1.081013in}{2.261415in}}{\pgfqpoint{1.081013in}{2.255890in}}%
\pgfpathcurveto{\pgfqpoint{1.081013in}{2.250364in}}{\pgfqpoint{1.083208in}{2.245065in}}{\pgfqpoint{1.087115in}{2.241158in}}%
\pgfpathcurveto{\pgfqpoint{1.091022in}{2.237251in}}{\pgfqpoint{1.096321in}{2.235056in}}{\pgfqpoint{1.101846in}{2.235056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281926in}{2.199755in}}%
\pgfpathcurveto{\pgfqpoint{1.287451in}{2.199755in}}{\pgfqpoint{1.292751in}{2.201950in}}{\pgfqpoint{1.296658in}{2.205856in}}%
\pgfpathcurveto{\pgfqpoint{1.300564in}{2.209763in}}{\pgfqpoint{1.302759in}{2.215063in}}{\pgfqpoint{1.302759in}{2.220588in}}%
\pgfpathcurveto{\pgfqpoint{1.302759in}{2.226113in}}{\pgfqpoint{1.300564in}{2.231412in}}{\pgfqpoint{1.296658in}{2.235319in}}%
\pgfpathcurveto{\pgfqpoint{1.292751in}{2.239226in}}{\pgfqpoint{1.287451in}{2.241421in}}{\pgfqpoint{1.281926in}{2.241421in}}%
\pgfpathcurveto{\pgfqpoint{1.276401in}{2.241421in}}{\pgfqpoint{1.271102in}{2.239226in}}{\pgfqpoint{1.267195in}{2.235319in}}%
\pgfpathcurveto{\pgfqpoint{1.263288in}{2.231412in}}{\pgfqpoint{1.261093in}{2.226113in}}{\pgfqpoint{1.261093in}{2.220588in}}%
\pgfpathcurveto{\pgfqpoint{1.261093in}{2.215063in}}{\pgfqpoint{1.263288in}{2.209763in}}{\pgfqpoint{1.267195in}{2.205856in}}%
\pgfpathcurveto{\pgfqpoint{1.271102in}{2.201950in}}{\pgfqpoint{1.276401in}{2.199755in}}{\pgfqpoint{1.281926in}{2.199755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325558in}{2.191665in}}%
\pgfpathcurveto{\pgfqpoint{1.331083in}{2.191665in}}{\pgfqpoint{1.336382in}{2.193860in}}{\pgfqpoint{1.340289in}{2.197767in}}%
\pgfpathcurveto{\pgfqpoint{1.344196in}{2.201673in}}{\pgfqpoint{1.346391in}{2.206973in}}{\pgfqpoint{1.346391in}{2.212498in}}%
\pgfpathcurveto{\pgfqpoint{1.346391in}{2.218023in}}{\pgfqpoint{1.344196in}{2.223323in}}{\pgfqpoint{1.340289in}{2.227229in}}%
\pgfpathcurveto{\pgfqpoint{1.336382in}{2.231136in}}{\pgfqpoint{1.331083in}{2.233331in}}{\pgfqpoint{1.325558in}{2.233331in}}%
\pgfpathcurveto{\pgfqpoint{1.320032in}{2.233331in}}{\pgfqpoint{1.314733in}{2.231136in}}{\pgfqpoint{1.310826in}{2.227229in}}%
\pgfpathcurveto{\pgfqpoint{1.306919in}{2.223323in}}{\pgfqpoint{1.304724in}{2.218023in}}{\pgfqpoint{1.304724in}{2.212498in}}%
\pgfpathcurveto{\pgfqpoint{1.304724in}{2.206973in}}{\pgfqpoint{1.306919in}{2.201673in}}{\pgfqpoint{1.310826in}{2.197767in}}%
\pgfpathcurveto{\pgfqpoint{1.314733in}{2.193860in}}{\pgfqpoint{1.320032in}{2.191665in}}{\pgfqpoint{1.325558in}{2.191665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279146in}{2.210901in}}%
\pgfpathcurveto{\pgfqpoint{1.284671in}{2.210901in}}{\pgfqpoint{1.289970in}{2.213097in}}{\pgfqpoint{1.293877in}{2.217003in}}%
\pgfpathcurveto{\pgfqpoint{1.297784in}{2.220910in}}{\pgfqpoint{1.299979in}{2.226210in}}{\pgfqpoint{1.299979in}{2.231735in}}%
\pgfpathcurveto{\pgfqpoint{1.299979in}{2.237260in}}{\pgfqpoint{1.297784in}{2.242559in}}{\pgfqpoint{1.293877in}{2.246466in}}%
\pgfpathcurveto{\pgfqpoint{1.289970in}{2.250373in}}{\pgfqpoint{1.284671in}{2.252568in}}{\pgfqpoint{1.279146in}{2.252568in}}%
\pgfpathcurveto{\pgfqpoint{1.273621in}{2.252568in}}{\pgfqpoint{1.268321in}{2.250373in}}{\pgfqpoint{1.264414in}{2.246466in}}%
\pgfpathcurveto{\pgfqpoint{1.260507in}{2.242559in}}{\pgfqpoint{1.258312in}{2.237260in}}{\pgfqpoint{1.258312in}{2.231735in}}%
\pgfpathcurveto{\pgfqpoint{1.258312in}{2.226210in}}{\pgfqpoint{1.260507in}{2.220910in}}{\pgfqpoint{1.264414in}{2.217003in}}%
\pgfpathcurveto{\pgfqpoint{1.268321in}{2.213097in}}{\pgfqpoint{1.273621in}{2.210901in}}{\pgfqpoint{1.279146in}{2.210901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263772in}{2.195941in}}%
\pgfpathcurveto{\pgfqpoint{1.269297in}{2.195941in}}{\pgfqpoint{1.274596in}{2.198136in}}{\pgfqpoint{1.278503in}{2.202042in}}%
\pgfpathcurveto{\pgfqpoint{1.282410in}{2.205949in}}{\pgfqpoint{1.284605in}{2.211249in}}{\pgfqpoint{1.284605in}{2.216774in}}%
\pgfpathcurveto{\pgfqpoint{1.284605in}{2.222299in}}{\pgfqpoint{1.282410in}{2.227598in}}{\pgfqpoint{1.278503in}{2.231505in}}%
\pgfpathcurveto{\pgfqpoint{1.274596in}{2.235412in}}{\pgfqpoint{1.269297in}{2.237607in}}{\pgfqpoint{1.263772in}{2.237607in}}%
\pgfpathcurveto{\pgfqpoint{1.258247in}{2.237607in}}{\pgfqpoint{1.252947in}{2.235412in}}{\pgfqpoint{1.249040in}{2.231505in}}%
\pgfpathcurveto{\pgfqpoint{1.245133in}{2.227598in}}{\pgfqpoint{1.242938in}{2.222299in}}{\pgfqpoint{1.242938in}{2.216774in}}%
\pgfpathcurveto{\pgfqpoint{1.242938in}{2.211249in}}{\pgfqpoint{1.245133in}{2.205949in}}{\pgfqpoint{1.249040in}{2.202042in}}%
\pgfpathcurveto{\pgfqpoint{1.252947in}{2.198136in}}{\pgfqpoint{1.258247in}{2.195941in}}{\pgfqpoint{1.263772in}{2.195941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469353in}{2.205825in}}%
\pgfpathcurveto{\pgfqpoint{1.474878in}{2.205825in}}{\pgfqpoint{1.480177in}{2.208020in}}{\pgfqpoint{1.484084in}{2.211927in}}%
\pgfpathcurveto{\pgfqpoint{1.487991in}{2.215834in}}{\pgfqpoint{1.490186in}{2.221133in}}{\pgfqpoint{1.490186in}{2.226659in}}%
\pgfpathcurveto{\pgfqpoint{1.490186in}{2.232184in}}{\pgfqpoint{1.487991in}{2.237483in}}{\pgfqpoint{1.484084in}{2.241390in}}%
\pgfpathcurveto{\pgfqpoint{1.480177in}{2.245297in}}{\pgfqpoint{1.474878in}{2.247492in}}{\pgfqpoint{1.469353in}{2.247492in}}%
\pgfpathcurveto{\pgfqpoint{1.463828in}{2.247492in}}{\pgfqpoint{1.458528in}{2.245297in}}{\pgfqpoint{1.454621in}{2.241390in}}%
\pgfpathcurveto{\pgfqpoint{1.450714in}{2.237483in}}{\pgfqpoint{1.448519in}{2.232184in}}{\pgfqpoint{1.448519in}{2.226659in}}%
\pgfpathcurveto{\pgfqpoint{1.448519in}{2.221133in}}{\pgfqpoint{1.450714in}{2.215834in}}{\pgfqpoint{1.454621in}{2.211927in}}%
\pgfpathcurveto{\pgfqpoint{1.458528in}{2.208020in}}{\pgfqpoint{1.463828in}{2.205825in}}{\pgfqpoint{1.469353in}{2.205825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287983in}{2.194730in}}%
\pgfpathcurveto{\pgfqpoint{1.293508in}{2.194730in}}{\pgfqpoint{1.298807in}{2.196925in}}{\pgfqpoint{1.302714in}{2.200832in}}%
\pgfpathcurveto{\pgfqpoint{1.306621in}{2.204738in}}{\pgfqpoint{1.308816in}{2.210038in}}{\pgfqpoint{1.308816in}{2.215563in}}%
\pgfpathcurveto{\pgfqpoint{1.308816in}{2.221088in}}{\pgfqpoint{1.306621in}{2.226388in}}{\pgfqpoint{1.302714in}{2.230294in}}%
\pgfpathcurveto{\pgfqpoint{1.298807in}{2.234201in}}{\pgfqpoint{1.293508in}{2.236396in}}{\pgfqpoint{1.287983in}{2.236396in}}%
\pgfpathcurveto{\pgfqpoint{1.282458in}{2.236396in}}{\pgfqpoint{1.277158in}{2.234201in}}{\pgfqpoint{1.273251in}{2.230294in}}%
\pgfpathcurveto{\pgfqpoint{1.269345in}{2.226388in}}{\pgfqpoint{1.267149in}{2.221088in}}{\pgfqpoint{1.267149in}{2.215563in}}%
\pgfpathcurveto{\pgfqpoint{1.267149in}{2.210038in}}{\pgfqpoint{1.269345in}{2.204738in}}{\pgfqpoint{1.273251in}{2.200832in}}%
\pgfpathcurveto{\pgfqpoint{1.277158in}{2.196925in}}{\pgfqpoint{1.282458in}{2.194730in}}{\pgfqpoint{1.287983in}{2.194730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092048in}{2.221580in}}%
\pgfpathcurveto{\pgfqpoint{1.097573in}{2.221580in}}{\pgfqpoint{1.102873in}{2.223775in}}{\pgfqpoint{1.106779in}{2.227682in}}%
\pgfpathcurveto{\pgfqpoint{1.110686in}{2.231588in}}{\pgfqpoint{1.112881in}{2.236888in}}{\pgfqpoint{1.112881in}{2.242413in}}%
\pgfpathcurveto{\pgfqpoint{1.112881in}{2.247938in}}{\pgfqpoint{1.110686in}{2.253238in}}{\pgfqpoint{1.106779in}{2.257144in}}%
\pgfpathcurveto{\pgfqpoint{1.102873in}{2.261051in}}{\pgfqpoint{1.097573in}{2.263246in}}{\pgfqpoint{1.092048in}{2.263246in}}%
\pgfpathcurveto{\pgfqpoint{1.086523in}{2.263246in}}{\pgfqpoint{1.081223in}{2.261051in}}{\pgfqpoint{1.077317in}{2.257144in}}%
\pgfpathcurveto{\pgfqpoint{1.073410in}{2.253238in}}{\pgfqpoint{1.071215in}{2.247938in}}{\pgfqpoint{1.071215in}{2.242413in}}%
\pgfpathcurveto{\pgfqpoint{1.071215in}{2.236888in}}{\pgfqpoint{1.073410in}{2.231588in}}{\pgfqpoint{1.077317in}{2.227682in}}%
\pgfpathcurveto{\pgfqpoint{1.081223in}{2.223775in}}{\pgfqpoint{1.086523in}{2.221580in}}{\pgfqpoint{1.092048in}{2.221580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{2.254983in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{2.254983in}}{\pgfqpoint{1.637491in}{2.257179in}}{\pgfqpoint{1.641398in}{2.261085in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{2.264992in}}{\pgfqpoint{1.647500in}{2.270292in}}{\pgfqpoint{1.647500in}{2.275817in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{2.281342in}}{\pgfqpoint{1.645305in}{2.286641in}}{\pgfqpoint{1.641398in}{2.290548in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{2.294455in}}{\pgfqpoint{1.632192in}{2.296650in}}{\pgfqpoint{1.626667in}{2.296650in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{2.296650in}}{\pgfqpoint{1.615842in}{2.294455in}}{\pgfqpoint{1.611935in}{2.290548in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{2.286641in}}{\pgfqpoint{1.605833in}{2.281342in}}{\pgfqpoint{1.605833in}{2.275817in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{2.270292in}}{\pgfqpoint{1.608028in}{2.264992in}}{\pgfqpoint{1.611935in}{2.261085in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{2.257179in}}{\pgfqpoint{1.621142in}{2.254983in}}{\pgfqpoint{1.626667in}{2.254983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504375in}{2.181562in}}%
\pgfpathcurveto{\pgfqpoint{1.509900in}{2.181562in}}{\pgfqpoint{1.515200in}{2.183757in}}{\pgfqpoint{1.519107in}{2.187664in}}%
\pgfpathcurveto{\pgfqpoint{1.523013in}{2.191570in}}{\pgfqpoint{1.525209in}{2.196870in}}{\pgfqpoint{1.525209in}{2.202395in}}%
\pgfpathcurveto{\pgfqpoint{1.525209in}{2.207920in}}{\pgfqpoint{1.523013in}{2.213220in}}{\pgfqpoint{1.519107in}{2.217126in}}%
\pgfpathcurveto{\pgfqpoint{1.515200in}{2.221033in}}{\pgfqpoint{1.509900in}{2.223228in}}{\pgfqpoint{1.504375in}{2.223228in}}%
\pgfpathcurveto{\pgfqpoint{1.498850in}{2.223228in}}{\pgfqpoint{1.493551in}{2.221033in}}{\pgfqpoint{1.489644in}{2.217126in}}%
\pgfpathcurveto{\pgfqpoint{1.485737in}{2.213220in}}{\pgfqpoint{1.483542in}{2.207920in}}{\pgfqpoint{1.483542in}{2.202395in}}%
\pgfpathcurveto{\pgfqpoint{1.483542in}{2.196870in}}{\pgfqpoint{1.485737in}{2.191570in}}{\pgfqpoint{1.489644in}{2.187664in}}%
\pgfpathcurveto{\pgfqpoint{1.493551in}{2.183757in}}{\pgfqpoint{1.498850in}{2.181562in}}{\pgfqpoint{1.504375in}{2.181562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248699in}{2.247490in}}%
\pgfpathcurveto{\pgfqpoint{1.254224in}{2.247490in}}{\pgfqpoint{1.259523in}{2.249685in}}{\pgfqpoint{1.263430in}{2.253592in}}%
\pgfpathcurveto{\pgfqpoint{1.267337in}{2.257499in}}{\pgfqpoint{1.269532in}{2.262798in}}{\pgfqpoint{1.269532in}{2.268323in}}%
\pgfpathcurveto{\pgfqpoint{1.269532in}{2.273849in}}{\pgfqpoint{1.267337in}{2.279148in}}{\pgfqpoint{1.263430in}{2.283055in}}%
\pgfpathcurveto{\pgfqpoint{1.259523in}{2.286962in}}{\pgfqpoint{1.254224in}{2.289157in}}{\pgfqpoint{1.248699in}{2.289157in}}%
\pgfpathcurveto{\pgfqpoint{1.243174in}{2.289157in}}{\pgfqpoint{1.237874in}{2.286962in}}{\pgfqpoint{1.233967in}{2.283055in}}%
\pgfpathcurveto{\pgfqpoint{1.230060in}{2.279148in}}{\pgfqpoint{1.227865in}{2.273849in}}{\pgfqpoint{1.227865in}{2.268323in}}%
\pgfpathcurveto{\pgfqpoint{1.227865in}{2.262798in}}{\pgfqpoint{1.230060in}{2.257499in}}{\pgfqpoint{1.233967in}{2.253592in}}%
\pgfpathcurveto{\pgfqpoint{1.237874in}{2.249685in}}{\pgfqpoint{1.243174in}{2.247490in}}{\pgfqpoint{1.248699in}{2.247490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471994in}{2.280461in}}%
\pgfpathcurveto{\pgfqpoint{1.477519in}{2.280461in}}{\pgfqpoint{1.482819in}{2.282657in}}{\pgfqpoint{1.486726in}{2.286563in}}%
\pgfpathcurveto{\pgfqpoint{1.490632in}{2.290470in}}{\pgfqpoint{1.492827in}{2.295770in}}{\pgfqpoint{1.492827in}{2.301295in}}%
\pgfpathcurveto{\pgfqpoint{1.492827in}{2.306820in}}{\pgfqpoint{1.490632in}{2.312119in}}{\pgfqpoint{1.486726in}{2.316026in}}%
\pgfpathcurveto{\pgfqpoint{1.482819in}{2.319933in}}{\pgfqpoint{1.477519in}{2.322128in}}{\pgfqpoint{1.471994in}{2.322128in}}%
\pgfpathcurveto{\pgfqpoint{1.466469in}{2.322128in}}{\pgfqpoint{1.461170in}{2.319933in}}{\pgfqpoint{1.457263in}{2.316026in}}%
\pgfpathcurveto{\pgfqpoint{1.453356in}{2.312119in}}{\pgfqpoint{1.451161in}{2.306820in}}{\pgfqpoint{1.451161in}{2.301295in}}%
\pgfpathcurveto{\pgfqpoint{1.451161in}{2.295770in}}{\pgfqpoint{1.453356in}{2.290470in}}{\pgfqpoint{1.457263in}{2.286563in}}%
\pgfpathcurveto{\pgfqpoint{1.461170in}{2.282657in}}{\pgfqpoint{1.466469in}{2.280461in}}{\pgfqpoint{1.471994in}{2.280461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082219in}{2.246135in}}%
\pgfpathcurveto{\pgfqpoint{1.087744in}{2.246135in}}{\pgfqpoint{1.093043in}{2.248330in}}{\pgfqpoint{1.096950in}{2.252237in}}%
\pgfpathcurveto{\pgfqpoint{1.100857in}{2.256144in}}{\pgfqpoint{1.103052in}{2.261443in}}{\pgfqpoint{1.103052in}{2.266968in}}%
\pgfpathcurveto{\pgfqpoint{1.103052in}{2.272493in}}{\pgfqpoint{1.100857in}{2.277793in}}{\pgfqpoint{1.096950in}{2.281700in}}%
\pgfpathcurveto{\pgfqpoint{1.093043in}{2.285606in}}{\pgfqpoint{1.087744in}{2.287801in}}{\pgfqpoint{1.082219in}{2.287801in}}%
\pgfpathcurveto{\pgfqpoint{1.076694in}{2.287801in}}{\pgfqpoint{1.071394in}{2.285606in}}{\pgfqpoint{1.067487in}{2.281700in}}%
\pgfpathcurveto{\pgfqpoint{1.063580in}{2.277793in}}{\pgfqpoint{1.061385in}{2.272493in}}{\pgfqpoint{1.061385in}{2.266968in}}%
\pgfpathcurveto{\pgfqpoint{1.061385in}{2.261443in}}{\pgfqpoint{1.063580in}{2.256144in}}{\pgfqpoint{1.067487in}{2.252237in}}%
\pgfpathcurveto{\pgfqpoint{1.071394in}{2.248330in}}{\pgfqpoint{1.076694in}{2.246135in}}{\pgfqpoint{1.082219in}{2.246135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347527in}{2.226365in}}%
\pgfpathcurveto{\pgfqpoint{1.353052in}{2.226365in}}{\pgfqpoint{1.358352in}{2.228560in}}{\pgfqpoint{1.362258in}{2.232467in}}%
\pgfpathcurveto{\pgfqpoint{1.366165in}{2.236374in}}{\pgfqpoint{1.368360in}{2.241673in}}{\pgfqpoint{1.368360in}{2.247199in}}%
\pgfpathcurveto{\pgfqpoint{1.368360in}{2.252724in}}{\pgfqpoint{1.366165in}{2.258023in}}{\pgfqpoint{1.362258in}{2.261930in}}%
\pgfpathcurveto{\pgfqpoint{1.358352in}{2.265837in}}{\pgfqpoint{1.353052in}{2.268032in}}{\pgfqpoint{1.347527in}{2.268032in}}%
\pgfpathcurveto{\pgfqpoint{1.342002in}{2.268032in}}{\pgfqpoint{1.336702in}{2.265837in}}{\pgfqpoint{1.332796in}{2.261930in}}%
\pgfpathcurveto{\pgfqpoint{1.328889in}{2.258023in}}{\pgfqpoint{1.326694in}{2.252724in}}{\pgfqpoint{1.326694in}{2.247199in}}%
\pgfpathcurveto{\pgfqpoint{1.326694in}{2.241673in}}{\pgfqpoint{1.328889in}{2.236374in}}{\pgfqpoint{1.332796in}{2.232467in}}%
\pgfpathcurveto{\pgfqpoint{1.336702in}{2.228560in}}{\pgfqpoint{1.342002in}{2.226365in}}{\pgfqpoint{1.347527in}{2.226365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206732in}{2.199319in}}%
\pgfpathcurveto{\pgfqpoint{1.212257in}{2.199319in}}{\pgfqpoint{1.217557in}{2.201515in}}{\pgfqpoint{1.221464in}{2.205421in}}%
\pgfpathcurveto{\pgfqpoint{1.225370in}{2.209328in}}{\pgfqpoint{1.227566in}{2.214628in}}{\pgfqpoint{1.227566in}{2.220153in}}%
\pgfpathcurveto{\pgfqpoint{1.227566in}{2.225678in}}{\pgfqpoint{1.225370in}{2.230977in}}{\pgfqpoint{1.221464in}{2.234884in}}%
\pgfpathcurveto{\pgfqpoint{1.217557in}{2.238791in}}{\pgfqpoint{1.212257in}{2.240986in}}{\pgfqpoint{1.206732in}{2.240986in}}%
\pgfpathcurveto{\pgfqpoint{1.201207in}{2.240986in}}{\pgfqpoint{1.195908in}{2.238791in}}{\pgfqpoint{1.192001in}{2.234884in}}%
\pgfpathcurveto{\pgfqpoint{1.188094in}{2.230977in}}{\pgfqpoint{1.185899in}{2.225678in}}{\pgfqpoint{1.185899in}{2.220153in}}%
\pgfpathcurveto{\pgfqpoint{1.185899in}{2.214628in}}{\pgfqpoint{1.188094in}{2.209328in}}{\pgfqpoint{1.192001in}{2.205421in}}%
\pgfpathcurveto{\pgfqpoint{1.195908in}{2.201515in}}{\pgfqpoint{1.201207in}{2.199319in}}{\pgfqpoint{1.206732in}{2.199319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283119in}{2.225960in}}%
\pgfpathcurveto{\pgfqpoint{1.288645in}{2.225960in}}{\pgfqpoint{1.293944in}{2.228155in}}{\pgfqpoint{1.297851in}{2.232062in}}%
\pgfpathcurveto{\pgfqpoint{1.301758in}{2.235968in}}{\pgfqpoint{1.303953in}{2.241268in}}{\pgfqpoint{1.303953in}{2.246793in}}%
\pgfpathcurveto{\pgfqpoint{1.303953in}{2.252318in}}{\pgfqpoint{1.301758in}{2.257618in}}{\pgfqpoint{1.297851in}{2.261524in}}%
\pgfpathcurveto{\pgfqpoint{1.293944in}{2.265431in}}{\pgfqpoint{1.288645in}{2.267626in}}{\pgfqpoint{1.283119in}{2.267626in}}%
\pgfpathcurveto{\pgfqpoint{1.277594in}{2.267626in}}{\pgfqpoint{1.272295in}{2.265431in}}{\pgfqpoint{1.268388in}{2.261524in}}%
\pgfpathcurveto{\pgfqpoint{1.264481in}{2.257618in}}{\pgfqpoint{1.262286in}{2.252318in}}{\pgfqpoint{1.262286in}{2.246793in}}%
\pgfpathcurveto{\pgfqpoint{1.262286in}{2.241268in}}{\pgfqpoint{1.264481in}{2.235968in}}{\pgfqpoint{1.268388in}{2.232062in}}%
\pgfpathcurveto{\pgfqpoint{1.272295in}{2.228155in}}{\pgfqpoint{1.277594in}{2.225960in}}{\pgfqpoint{1.283119in}{2.225960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188407in}{2.230974in}}%
\pgfpathcurveto{\pgfqpoint{1.193932in}{2.230974in}}{\pgfqpoint{1.199231in}{2.233169in}}{\pgfqpoint{1.203138in}{2.237076in}}%
\pgfpathcurveto{\pgfqpoint{1.207045in}{2.240983in}}{\pgfqpoint{1.209240in}{2.246282in}}{\pgfqpoint{1.209240in}{2.251807in}}%
\pgfpathcurveto{\pgfqpoint{1.209240in}{2.257332in}}{\pgfqpoint{1.207045in}{2.262632in}}{\pgfqpoint{1.203138in}{2.266539in}}%
\pgfpathcurveto{\pgfqpoint{1.199231in}{2.270445in}}{\pgfqpoint{1.193932in}{2.272640in}}{\pgfqpoint{1.188407in}{2.272640in}}%
\pgfpathcurveto{\pgfqpoint{1.182881in}{2.272640in}}{\pgfqpoint{1.177582in}{2.270445in}}{\pgfqpoint{1.173675in}{2.266539in}}%
\pgfpathcurveto{\pgfqpoint{1.169768in}{2.262632in}}{\pgfqpoint{1.167573in}{2.257332in}}{\pgfqpoint{1.167573in}{2.251807in}}%
\pgfpathcurveto{\pgfqpoint{1.167573in}{2.246282in}}{\pgfqpoint{1.169768in}{2.240983in}}{\pgfqpoint{1.173675in}{2.237076in}}%
\pgfpathcurveto{\pgfqpoint{1.177582in}{2.233169in}}{\pgfqpoint{1.182881in}{2.230974in}}{\pgfqpoint{1.188407in}{2.230974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421568in}{2.283254in}}%
\pgfpathcurveto{\pgfqpoint{1.427093in}{2.283254in}}{\pgfqpoint{1.432393in}{2.285449in}}{\pgfqpoint{1.436299in}{2.289356in}}%
\pgfpathcurveto{\pgfqpoint{1.440206in}{2.293263in}}{\pgfqpoint{1.442401in}{2.298562in}}{\pgfqpoint{1.442401in}{2.304087in}}%
\pgfpathcurveto{\pgfqpoint{1.442401in}{2.309612in}}{\pgfqpoint{1.440206in}{2.314912in}}{\pgfqpoint{1.436299in}{2.318819in}}%
\pgfpathcurveto{\pgfqpoint{1.432393in}{2.322726in}}{\pgfqpoint{1.427093in}{2.324921in}}{\pgfqpoint{1.421568in}{2.324921in}}%
\pgfpathcurveto{\pgfqpoint{1.416043in}{2.324921in}}{\pgfqpoint{1.410744in}{2.322726in}}{\pgfqpoint{1.406837in}{2.318819in}}%
\pgfpathcurveto{\pgfqpoint{1.402930in}{2.314912in}}{\pgfqpoint{1.400735in}{2.309612in}}{\pgfqpoint{1.400735in}{2.304087in}}%
\pgfpathcurveto{\pgfqpoint{1.400735in}{2.298562in}}{\pgfqpoint{1.402930in}{2.293263in}}{\pgfqpoint{1.406837in}{2.289356in}}%
\pgfpathcurveto{\pgfqpoint{1.410744in}{2.285449in}}{\pgfqpoint{1.416043in}{2.283254in}}{\pgfqpoint{1.421568in}{2.283254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{2.187221in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{2.187221in}}{\pgfqpoint{1.637491in}{2.189416in}}{\pgfqpoint{1.641398in}{2.193323in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{2.197230in}}{\pgfqpoint{1.647500in}{2.202529in}}{\pgfqpoint{1.647500in}{2.208054in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{2.213579in}}{\pgfqpoint{1.645305in}{2.218879in}}{\pgfqpoint{1.641398in}{2.222786in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{2.226693in}}{\pgfqpoint{1.632192in}{2.228888in}}{\pgfqpoint{1.626667in}{2.228888in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{2.228888in}}{\pgfqpoint{1.615842in}{2.226693in}}{\pgfqpoint{1.611935in}{2.222786in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{2.218879in}}{\pgfqpoint{1.605833in}{2.213579in}}{\pgfqpoint{1.605833in}{2.208054in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{2.202529in}}{\pgfqpoint{1.608028in}{2.197230in}}{\pgfqpoint{1.611935in}{2.193323in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{2.189416in}}{\pgfqpoint{1.621142in}{2.187221in}}{\pgfqpoint{1.626667in}{2.187221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432983in}{2.226066in}}%
\pgfpathcurveto{\pgfqpoint{1.438508in}{2.226066in}}{\pgfqpoint{1.443807in}{2.228261in}}{\pgfqpoint{1.447714in}{2.232168in}}%
\pgfpathcurveto{\pgfqpoint{1.451621in}{2.236075in}}{\pgfqpoint{1.453816in}{2.241375in}}{\pgfqpoint{1.453816in}{2.246900in}}%
\pgfpathcurveto{\pgfqpoint{1.453816in}{2.252425in}}{\pgfqpoint{1.451621in}{2.257724in}}{\pgfqpoint{1.447714in}{2.261631in}}%
\pgfpathcurveto{\pgfqpoint{1.443807in}{2.265538in}}{\pgfqpoint{1.438508in}{2.267733in}}{\pgfqpoint{1.432983in}{2.267733in}}%
\pgfpathcurveto{\pgfqpoint{1.427457in}{2.267733in}}{\pgfqpoint{1.422158in}{2.265538in}}{\pgfqpoint{1.418251in}{2.261631in}}%
\pgfpathcurveto{\pgfqpoint{1.414344in}{2.257724in}}{\pgfqpoint{1.412149in}{2.252425in}}{\pgfqpoint{1.412149in}{2.246900in}}%
\pgfpathcurveto{\pgfqpoint{1.412149in}{2.241375in}}{\pgfqpoint{1.414344in}{2.236075in}}{\pgfqpoint{1.418251in}{2.232168in}}%
\pgfpathcurveto{\pgfqpoint{1.422158in}{2.228261in}}{\pgfqpoint{1.427457in}{2.226066in}}{\pgfqpoint{1.432983in}{2.226066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537439in}{2.244695in}}%
\pgfpathcurveto{\pgfqpoint{1.542965in}{2.244695in}}{\pgfqpoint{1.548264in}{2.246891in}}{\pgfqpoint{1.552171in}{2.250797in}}%
\pgfpathcurveto{\pgfqpoint{1.556078in}{2.254704in}}{\pgfqpoint{1.558273in}{2.260004in}}{\pgfqpoint{1.558273in}{2.265529in}}%
\pgfpathcurveto{\pgfqpoint{1.558273in}{2.271054in}}{\pgfqpoint{1.556078in}{2.276353in}}{\pgfqpoint{1.552171in}{2.280260in}}%
\pgfpathcurveto{\pgfqpoint{1.548264in}{2.284167in}}{\pgfqpoint{1.542965in}{2.286362in}}{\pgfqpoint{1.537439in}{2.286362in}}%
\pgfpathcurveto{\pgfqpoint{1.531914in}{2.286362in}}{\pgfqpoint{1.526615in}{2.284167in}}{\pgfqpoint{1.522708in}{2.280260in}}%
\pgfpathcurveto{\pgfqpoint{1.518801in}{2.276353in}}{\pgfqpoint{1.516606in}{2.271054in}}{\pgfqpoint{1.516606in}{2.265529in}}%
\pgfpathcurveto{\pgfqpoint{1.516606in}{2.260004in}}{\pgfqpoint{1.518801in}{2.254704in}}{\pgfqpoint{1.522708in}{2.250797in}}%
\pgfpathcurveto{\pgfqpoint{1.526615in}{2.246891in}}{\pgfqpoint{1.531914in}{2.244695in}}{\pgfqpoint{1.537439in}{2.244695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194851in}{2.201098in}}%
\pgfpathcurveto{\pgfqpoint{1.200377in}{2.201098in}}{\pgfqpoint{1.205676in}{2.203293in}}{\pgfqpoint{1.209583in}{2.207200in}}%
\pgfpathcurveto{\pgfqpoint{1.213490in}{2.211107in}}{\pgfqpoint{1.215685in}{2.216406in}}{\pgfqpoint{1.215685in}{2.221932in}}%
\pgfpathcurveto{\pgfqpoint{1.215685in}{2.227457in}}{\pgfqpoint{1.213490in}{2.232756in}}{\pgfqpoint{1.209583in}{2.236663in}}%
\pgfpathcurveto{\pgfqpoint{1.205676in}{2.240570in}}{\pgfqpoint{1.200377in}{2.242765in}}{\pgfqpoint{1.194851in}{2.242765in}}%
\pgfpathcurveto{\pgfqpoint{1.189326in}{2.242765in}}{\pgfqpoint{1.184027in}{2.240570in}}{\pgfqpoint{1.180120in}{2.236663in}}%
\pgfpathcurveto{\pgfqpoint{1.176213in}{2.232756in}}{\pgfqpoint{1.174018in}{2.227457in}}{\pgfqpoint{1.174018in}{2.221932in}}%
\pgfpathcurveto{\pgfqpoint{1.174018in}{2.216406in}}{\pgfqpoint{1.176213in}{2.211107in}}{\pgfqpoint{1.180120in}{2.207200in}}%
\pgfpathcurveto{\pgfqpoint{1.184027in}{2.203293in}}{\pgfqpoint{1.189326in}{2.201098in}}{\pgfqpoint{1.194851in}{2.201098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545278in}{2.213304in}}%
\pgfpathcurveto{\pgfqpoint{1.550803in}{2.213304in}}{\pgfqpoint{1.556103in}{2.215499in}}{\pgfqpoint{1.560010in}{2.219406in}}%
\pgfpathcurveto{\pgfqpoint{1.563917in}{2.223312in}}{\pgfqpoint{1.566112in}{2.228612in}}{\pgfqpoint{1.566112in}{2.234137in}}%
\pgfpathcurveto{\pgfqpoint{1.566112in}{2.239662in}}{\pgfqpoint{1.563917in}{2.244961in}}{\pgfqpoint{1.560010in}{2.248868in}}%
\pgfpathcurveto{\pgfqpoint{1.556103in}{2.252775in}}{\pgfqpoint{1.550803in}{2.254970in}}{\pgfqpoint{1.545278in}{2.254970in}}%
\pgfpathcurveto{\pgfqpoint{1.539753in}{2.254970in}}{\pgfqpoint{1.534454in}{2.252775in}}{\pgfqpoint{1.530547in}{2.248868in}}%
\pgfpathcurveto{\pgfqpoint{1.526640in}{2.244961in}}{\pgfqpoint{1.524445in}{2.239662in}}{\pgfqpoint{1.524445in}{2.234137in}}%
\pgfpathcurveto{\pgfqpoint{1.524445in}{2.228612in}}{\pgfqpoint{1.526640in}{2.223312in}}{\pgfqpoint{1.530547in}{2.219406in}}%
\pgfpathcurveto{\pgfqpoint{1.534454in}{2.215499in}}{\pgfqpoint{1.539753in}{2.213304in}}{\pgfqpoint{1.545278in}{2.213304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486168in}{2.213562in}}%
\pgfpathcurveto{\pgfqpoint{1.491693in}{2.213562in}}{\pgfqpoint{1.496993in}{2.215757in}}{\pgfqpoint{1.500900in}{2.219664in}}%
\pgfpathcurveto{\pgfqpoint{1.504807in}{2.223570in}}{\pgfqpoint{1.507002in}{2.228870in}}{\pgfqpoint{1.507002in}{2.234395in}}%
\pgfpathcurveto{\pgfqpoint{1.507002in}{2.239920in}}{\pgfqpoint{1.504807in}{2.245220in}}{\pgfqpoint{1.500900in}{2.249126in}}%
\pgfpathcurveto{\pgfqpoint{1.496993in}{2.253033in}}{\pgfqpoint{1.491693in}{2.255228in}}{\pgfqpoint{1.486168in}{2.255228in}}%
\pgfpathcurveto{\pgfqpoint{1.480643in}{2.255228in}}{\pgfqpoint{1.475344in}{2.253033in}}{\pgfqpoint{1.471437in}{2.249126in}}%
\pgfpathcurveto{\pgfqpoint{1.467530in}{2.245220in}}{\pgfqpoint{1.465335in}{2.239920in}}{\pgfqpoint{1.465335in}{2.234395in}}%
\pgfpathcurveto{\pgfqpoint{1.465335in}{2.228870in}}{\pgfqpoint{1.467530in}{2.223570in}}{\pgfqpoint{1.471437in}{2.219664in}}%
\pgfpathcurveto{\pgfqpoint{1.475344in}{2.215757in}}{\pgfqpoint{1.480643in}{2.213562in}}{\pgfqpoint{1.486168in}{2.213562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279839in}{2.199851in}}%
\pgfpathcurveto{\pgfqpoint{1.285364in}{2.199851in}}{\pgfqpoint{1.290664in}{2.202046in}}{\pgfqpoint{1.294571in}{2.205952in}}%
\pgfpathcurveto{\pgfqpoint{1.298477in}{2.209859in}}{\pgfqpoint{1.300672in}{2.215159in}}{\pgfqpoint{1.300672in}{2.220684in}}%
\pgfpathcurveto{\pgfqpoint{1.300672in}{2.226209in}}{\pgfqpoint{1.298477in}{2.231508in}}{\pgfqpoint{1.294571in}{2.235415in}}%
\pgfpathcurveto{\pgfqpoint{1.290664in}{2.239322in}}{\pgfqpoint{1.285364in}{2.241517in}}{\pgfqpoint{1.279839in}{2.241517in}}%
\pgfpathcurveto{\pgfqpoint{1.274314in}{2.241517in}}{\pgfqpoint{1.269015in}{2.239322in}}{\pgfqpoint{1.265108in}{2.235415in}}%
\pgfpathcurveto{\pgfqpoint{1.261201in}{2.231508in}}{\pgfqpoint{1.259006in}{2.226209in}}{\pgfqpoint{1.259006in}{2.220684in}}%
\pgfpathcurveto{\pgfqpoint{1.259006in}{2.215159in}}{\pgfqpoint{1.261201in}{2.209859in}}{\pgfqpoint{1.265108in}{2.205952in}}%
\pgfpathcurveto{\pgfqpoint{1.269015in}{2.202046in}}{\pgfqpoint{1.274314in}{2.199851in}}{\pgfqpoint{1.279839in}{2.199851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035772in}{2.208868in}}%
\pgfpathcurveto{\pgfqpoint{1.041297in}{2.208868in}}{\pgfqpoint{1.046597in}{2.211063in}}{\pgfqpoint{1.050503in}{2.214970in}}%
\pgfpathcurveto{\pgfqpoint{1.054410in}{2.218877in}}{\pgfqpoint{1.056605in}{2.224177in}}{\pgfqpoint{1.056605in}{2.229702in}}%
\pgfpathcurveto{\pgfqpoint{1.056605in}{2.235227in}}{\pgfqpoint{1.054410in}{2.240526in}}{\pgfqpoint{1.050503in}{2.244433in}}%
\pgfpathcurveto{\pgfqpoint{1.046597in}{2.248340in}}{\pgfqpoint{1.041297in}{2.250535in}}{\pgfqpoint{1.035772in}{2.250535in}}%
\pgfpathcurveto{\pgfqpoint{1.030247in}{2.250535in}}{\pgfqpoint{1.024947in}{2.248340in}}{\pgfqpoint{1.021041in}{2.244433in}}%
\pgfpathcurveto{\pgfqpoint{1.017134in}{2.240526in}}{\pgfqpoint{1.014939in}{2.235227in}}{\pgfqpoint{1.014939in}{2.229702in}}%
\pgfpathcurveto{\pgfqpoint{1.014939in}{2.224177in}}{\pgfqpoint{1.017134in}{2.218877in}}{\pgfqpoint{1.021041in}{2.214970in}}%
\pgfpathcurveto{\pgfqpoint{1.024947in}{2.211063in}}{\pgfqpoint{1.030247in}{2.208868in}}{\pgfqpoint{1.035772in}{2.208868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217595in}{2.189902in}}%
\pgfpathcurveto{\pgfqpoint{1.223120in}{2.189902in}}{\pgfqpoint{1.228419in}{2.192097in}}{\pgfqpoint{1.232326in}{2.196004in}}%
\pgfpathcurveto{\pgfqpoint{1.236233in}{2.199911in}}{\pgfqpoint{1.238428in}{2.205210in}}{\pgfqpoint{1.238428in}{2.210735in}}%
\pgfpathcurveto{\pgfqpoint{1.238428in}{2.216260in}}{\pgfqpoint{1.236233in}{2.221560in}}{\pgfqpoint{1.232326in}{2.225466in}}%
\pgfpathcurveto{\pgfqpoint{1.228419in}{2.229373in}}{\pgfqpoint{1.223120in}{2.231568in}}{\pgfqpoint{1.217595in}{2.231568in}}%
\pgfpathcurveto{\pgfqpoint{1.212070in}{2.231568in}}{\pgfqpoint{1.206770in}{2.229373in}}{\pgfqpoint{1.202863in}{2.225466in}}%
\pgfpathcurveto{\pgfqpoint{1.198957in}{2.221560in}}{\pgfqpoint{1.196761in}{2.216260in}}{\pgfqpoint{1.196761in}{2.210735in}}%
\pgfpathcurveto{\pgfqpoint{1.196761in}{2.205210in}}{\pgfqpoint{1.198957in}{2.199911in}}{\pgfqpoint{1.202863in}{2.196004in}}%
\pgfpathcurveto{\pgfqpoint{1.206770in}{2.192097in}}{\pgfqpoint{1.212070in}{2.189902in}}{\pgfqpoint{1.217595in}{2.189902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210265in}{2.216066in}}%
\pgfpathcurveto{\pgfqpoint{1.215790in}{2.216066in}}{\pgfqpoint{1.221089in}{2.218261in}}{\pgfqpoint{1.224996in}{2.222168in}}%
\pgfpathcurveto{\pgfqpoint{1.228903in}{2.226075in}}{\pgfqpoint{1.231098in}{2.231374in}}{\pgfqpoint{1.231098in}{2.236899in}}%
\pgfpathcurveto{\pgfqpoint{1.231098in}{2.242424in}}{\pgfqpoint{1.228903in}{2.247724in}}{\pgfqpoint{1.224996in}{2.251631in}}%
\pgfpathcurveto{\pgfqpoint{1.221089in}{2.255538in}}{\pgfqpoint{1.215790in}{2.257733in}}{\pgfqpoint{1.210265in}{2.257733in}}%
\pgfpathcurveto{\pgfqpoint{1.204740in}{2.257733in}}{\pgfqpoint{1.199440in}{2.255538in}}{\pgfqpoint{1.195533in}{2.251631in}}%
\pgfpathcurveto{\pgfqpoint{1.191627in}{2.247724in}}{\pgfqpoint{1.189431in}{2.242424in}}{\pgfqpoint{1.189431in}{2.236899in}}%
\pgfpathcurveto{\pgfqpoint{1.189431in}{2.231374in}}{\pgfqpoint{1.191627in}{2.226075in}}{\pgfqpoint{1.195533in}{2.222168in}}%
\pgfpathcurveto{\pgfqpoint{1.199440in}{2.218261in}}{\pgfqpoint{1.204740in}{2.216066in}}{\pgfqpoint{1.210265in}{2.216066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242341in}{2.206628in}}%
\pgfpathcurveto{\pgfqpoint{1.247866in}{2.206628in}}{\pgfqpoint{1.253166in}{2.208823in}}{\pgfqpoint{1.257073in}{2.212730in}}%
\pgfpathcurveto{\pgfqpoint{1.260979in}{2.216637in}}{\pgfqpoint{1.263174in}{2.221936in}}{\pgfqpoint{1.263174in}{2.227461in}}%
\pgfpathcurveto{\pgfqpoint{1.263174in}{2.232986in}}{\pgfqpoint{1.260979in}{2.238286in}}{\pgfqpoint{1.257073in}{2.242193in}}%
\pgfpathcurveto{\pgfqpoint{1.253166in}{2.246099in}}{\pgfqpoint{1.247866in}{2.248295in}}{\pgfqpoint{1.242341in}{2.248295in}}%
\pgfpathcurveto{\pgfqpoint{1.236816in}{2.248295in}}{\pgfqpoint{1.231517in}{2.246099in}}{\pgfqpoint{1.227610in}{2.242193in}}%
\pgfpathcurveto{\pgfqpoint{1.223703in}{2.238286in}}{\pgfqpoint{1.221508in}{2.232986in}}{\pgfqpoint{1.221508in}{2.227461in}}%
\pgfpathcurveto{\pgfqpoint{1.221508in}{2.221936in}}{\pgfqpoint{1.223703in}{2.216637in}}{\pgfqpoint{1.227610in}{2.212730in}}%
\pgfpathcurveto{\pgfqpoint{1.231517in}{2.208823in}}{\pgfqpoint{1.236816in}{2.206628in}}{\pgfqpoint{1.242341in}{2.206628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305516in}{2.248665in}}%
\pgfpathcurveto{\pgfqpoint{1.311041in}{2.248665in}}{\pgfqpoint{1.316341in}{2.250860in}}{\pgfqpoint{1.320248in}{2.254767in}}%
\pgfpathcurveto{\pgfqpoint{1.324154in}{2.258674in}}{\pgfqpoint{1.326350in}{2.263974in}}{\pgfqpoint{1.326350in}{2.269499in}}%
\pgfpathcurveto{\pgfqpoint{1.326350in}{2.275024in}}{\pgfqpoint{1.324154in}{2.280323in}}{\pgfqpoint{1.320248in}{2.284230in}}%
\pgfpathcurveto{\pgfqpoint{1.316341in}{2.288137in}}{\pgfqpoint{1.311041in}{2.290332in}}{\pgfqpoint{1.305516in}{2.290332in}}%
\pgfpathcurveto{\pgfqpoint{1.299991in}{2.290332in}}{\pgfqpoint{1.294692in}{2.288137in}}{\pgfqpoint{1.290785in}{2.284230in}}%
\pgfpathcurveto{\pgfqpoint{1.286878in}{2.280323in}}{\pgfqpoint{1.284683in}{2.275024in}}{\pgfqpoint{1.284683in}{2.269499in}}%
\pgfpathcurveto{\pgfqpoint{1.284683in}{2.263974in}}{\pgfqpoint{1.286878in}{2.258674in}}{\pgfqpoint{1.290785in}{2.254767in}}%
\pgfpathcurveto{\pgfqpoint{1.294692in}{2.250860in}}{\pgfqpoint{1.299991in}{2.248665in}}{\pgfqpoint{1.305516in}{2.248665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515892in}{2.244405in}}%
\pgfpathcurveto{\pgfqpoint{1.521417in}{2.244405in}}{\pgfqpoint{1.526717in}{2.246600in}}{\pgfqpoint{1.530624in}{2.250507in}}%
\pgfpathcurveto{\pgfqpoint{1.534530in}{2.254414in}}{\pgfqpoint{1.536726in}{2.259713in}}{\pgfqpoint{1.536726in}{2.265238in}}%
\pgfpathcurveto{\pgfqpoint{1.536726in}{2.270763in}}{\pgfqpoint{1.534530in}{2.276063in}}{\pgfqpoint{1.530624in}{2.279970in}}%
\pgfpathcurveto{\pgfqpoint{1.526717in}{2.283876in}}{\pgfqpoint{1.521417in}{2.286071in}}{\pgfqpoint{1.515892in}{2.286071in}}%
\pgfpathcurveto{\pgfqpoint{1.510367in}{2.286071in}}{\pgfqpoint{1.505068in}{2.283876in}}{\pgfqpoint{1.501161in}{2.279970in}}%
\pgfpathcurveto{\pgfqpoint{1.497254in}{2.276063in}}{\pgfqpoint{1.495059in}{2.270763in}}{\pgfqpoint{1.495059in}{2.265238in}}%
\pgfpathcurveto{\pgfqpoint{1.495059in}{2.259713in}}{\pgfqpoint{1.497254in}{2.254414in}}{\pgfqpoint{1.501161in}{2.250507in}}%
\pgfpathcurveto{\pgfqpoint{1.505068in}{2.246600in}}{\pgfqpoint{1.510367in}{2.244405in}}{\pgfqpoint{1.515892in}{2.244405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345746in}{2.219402in}}%
\pgfpathcurveto{\pgfqpoint{1.351271in}{2.219402in}}{\pgfqpoint{1.356570in}{2.221597in}}{\pgfqpoint{1.360477in}{2.225504in}}%
\pgfpathcurveto{\pgfqpoint{1.364384in}{2.229411in}}{\pgfqpoint{1.366579in}{2.234711in}}{\pgfqpoint{1.366579in}{2.240236in}}%
\pgfpathcurveto{\pgfqpoint{1.366579in}{2.245761in}}{\pgfqpoint{1.364384in}{2.251060in}}{\pgfqpoint{1.360477in}{2.254967in}}%
\pgfpathcurveto{\pgfqpoint{1.356570in}{2.258874in}}{\pgfqpoint{1.351271in}{2.261069in}}{\pgfqpoint{1.345746in}{2.261069in}}%
\pgfpathcurveto{\pgfqpoint{1.340221in}{2.261069in}}{\pgfqpoint{1.334921in}{2.258874in}}{\pgfqpoint{1.331014in}{2.254967in}}%
\pgfpathcurveto{\pgfqpoint{1.327108in}{2.251060in}}{\pgfqpoint{1.324913in}{2.245761in}}{\pgfqpoint{1.324913in}{2.240236in}}%
\pgfpathcurveto{\pgfqpoint{1.324913in}{2.234711in}}{\pgfqpoint{1.327108in}{2.229411in}}{\pgfqpoint{1.331014in}{2.225504in}}%
\pgfpathcurveto{\pgfqpoint{1.334921in}{2.221597in}}{\pgfqpoint{1.340221in}{2.219402in}}{\pgfqpoint{1.345746in}{2.219402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337561in}{2.210395in}}%
\pgfpathcurveto{\pgfqpoint{1.343086in}{2.210395in}}{\pgfqpoint{1.348386in}{2.212590in}}{\pgfqpoint{1.352293in}{2.216497in}}%
\pgfpathcurveto{\pgfqpoint{1.356199in}{2.220403in}}{\pgfqpoint{1.358395in}{2.225703in}}{\pgfqpoint{1.358395in}{2.231228in}}%
\pgfpathcurveto{\pgfqpoint{1.358395in}{2.236753in}}{\pgfqpoint{1.356199in}{2.242053in}}{\pgfqpoint{1.352293in}{2.245959in}}%
\pgfpathcurveto{\pgfqpoint{1.348386in}{2.249866in}}{\pgfqpoint{1.343086in}{2.252061in}}{\pgfqpoint{1.337561in}{2.252061in}}%
\pgfpathcurveto{\pgfqpoint{1.332036in}{2.252061in}}{\pgfqpoint{1.326737in}{2.249866in}}{\pgfqpoint{1.322830in}{2.245959in}}%
\pgfpathcurveto{\pgfqpoint{1.318923in}{2.242053in}}{\pgfqpoint{1.316728in}{2.236753in}}{\pgfqpoint{1.316728in}{2.231228in}}%
\pgfpathcurveto{\pgfqpoint{1.316728in}{2.225703in}}{\pgfqpoint{1.318923in}{2.220403in}}{\pgfqpoint{1.322830in}{2.216497in}}%
\pgfpathcurveto{\pgfqpoint{1.326737in}{2.212590in}}{\pgfqpoint{1.332036in}{2.210395in}}{\pgfqpoint{1.337561in}{2.210395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298652in}{2.178132in}}%
\pgfpathcurveto{\pgfqpoint{1.304177in}{2.178132in}}{\pgfqpoint{1.309476in}{2.180327in}}{\pgfqpoint{1.313383in}{2.184234in}}%
\pgfpathcurveto{\pgfqpoint{1.317290in}{2.188141in}}{\pgfqpoint{1.319485in}{2.193441in}}{\pgfqpoint{1.319485in}{2.198966in}}%
\pgfpathcurveto{\pgfqpoint{1.319485in}{2.204491in}}{\pgfqpoint{1.317290in}{2.209790in}}{\pgfqpoint{1.313383in}{2.213697in}}%
\pgfpathcurveto{\pgfqpoint{1.309476in}{2.217604in}}{\pgfqpoint{1.304177in}{2.219799in}}{\pgfqpoint{1.298652in}{2.219799in}}%
\pgfpathcurveto{\pgfqpoint{1.293127in}{2.219799in}}{\pgfqpoint{1.287827in}{2.217604in}}{\pgfqpoint{1.283920in}{2.213697in}}%
\pgfpathcurveto{\pgfqpoint{1.280014in}{2.209790in}}{\pgfqpoint{1.277818in}{2.204491in}}{\pgfqpoint{1.277818in}{2.198966in}}%
\pgfpathcurveto{\pgfqpoint{1.277818in}{2.193441in}}{\pgfqpoint{1.280014in}{2.188141in}}{\pgfqpoint{1.283920in}{2.184234in}}%
\pgfpathcurveto{\pgfqpoint{1.287827in}{2.180327in}}{\pgfqpoint{1.293127in}{2.178132in}}{\pgfqpoint{1.298652in}{2.178132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104206in}{2.216214in}}%
\pgfpathcurveto{\pgfqpoint{1.109731in}{2.216214in}}{\pgfqpoint{1.115031in}{2.218409in}}{\pgfqpoint{1.118938in}{2.222316in}}%
\pgfpathcurveto{\pgfqpoint{1.122845in}{2.226223in}}{\pgfqpoint{1.125040in}{2.231522in}}{\pgfqpoint{1.125040in}{2.237047in}}%
\pgfpathcurveto{\pgfqpoint{1.125040in}{2.242573in}}{\pgfqpoint{1.122845in}{2.247872in}}{\pgfqpoint{1.118938in}{2.251779in}}%
\pgfpathcurveto{\pgfqpoint{1.115031in}{2.255686in}}{\pgfqpoint{1.109731in}{2.257881in}}{\pgfqpoint{1.104206in}{2.257881in}}%
\pgfpathcurveto{\pgfqpoint{1.098681in}{2.257881in}}{\pgfqpoint{1.093382in}{2.255686in}}{\pgfqpoint{1.089475in}{2.251779in}}%
\pgfpathcurveto{\pgfqpoint{1.085568in}{2.247872in}}{\pgfqpoint{1.083373in}{2.242573in}}{\pgfqpoint{1.083373in}{2.237047in}}%
\pgfpathcurveto{\pgfqpoint{1.083373in}{2.231522in}}{\pgfqpoint{1.085568in}{2.226223in}}{\pgfqpoint{1.089475in}{2.222316in}}%
\pgfpathcurveto{\pgfqpoint{1.093382in}{2.218409in}}{\pgfqpoint{1.098681in}{2.216214in}}{\pgfqpoint{1.104206in}{2.216214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320606in}{2.182843in}}%
\pgfpathcurveto{\pgfqpoint{1.326131in}{2.182843in}}{\pgfqpoint{1.331431in}{2.185038in}}{\pgfqpoint{1.335338in}{2.188945in}}%
\pgfpathcurveto{\pgfqpoint{1.339244in}{2.192852in}}{\pgfqpoint{1.341439in}{2.198151in}}{\pgfqpoint{1.341439in}{2.203676in}}%
\pgfpathcurveto{\pgfqpoint{1.341439in}{2.209202in}}{\pgfqpoint{1.339244in}{2.214501in}}{\pgfqpoint{1.335338in}{2.218408in}}%
\pgfpathcurveto{\pgfqpoint{1.331431in}{2.222315in}}{\pgfqpoint{1.326131in}{2.224510in}}{\pgfqpoint{1.320606in}{2.224510in}}%
\pgfpathcurveto{\pgfqpoint{1.315081in}{2.224510in}}{\pgfqpoint{1.309782in}{2.222315in}}{\pgfqpoint{1.305875in}{2.218408in}}%
\pgfpathcurveto{\pgfqpoint{1.301968in}{2.214501in}}{\pgfqpoint{1.299773in}{2.209202in}}{\pgfqpoint{1.299773in}{2.203676in}}%
\pgfpathcurveto{\pgfqpoint{1.299773in}{2.198151in}}{\pgfqpoint{1.301968in}{2.192852in}}{\pgfqpoint{1.305875in}{2.188945in}}%
\pgfpathcurveto{\pgfqpoint{1.309782in}{2.185038in}}{\pgfqpoint{1.315081in}{2.182843in}}{\pgfqpoint{1.320606in}{2.182843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293851in}{2.219679in}}%
\pgfpathcurveto{\pgfqpoint{1.299376in}{2.219679in}}{\pgfqpoint{1.304676in}{2.221874in}}{\pgfqpoint{1.308582in}{2.225781in}}%
\pgfpathcurveto{\pgfqpoint{1.312489in}{2.229688in}}{\pgfqpoint{1.314684in}{2.234987in}}{\pgfqpoint{1.314684in}{2.240512in}}%
\pgfpathcurveto{\pgfqpoint{1.314684in}{2.246037in}}{\pgfqpoint{1.312489in}{2.251337in}}{\pgfqpoint{1.308582in}{2.255244in}}%
\pgfpathcurveto{\pgfqpoint{1.304676in}{2.259151in}}{\pgfqpoint{1.299376in}{2.261346in}}{\pgfqpoint{1.293851in}{2.261346in}}%
\pgfpathcurveto{\pgfqpoint{1.288326in}{2.261346in}}{\pgfqpoint{1.283026in}{2.259151in}}{\pgfqpoint{1.279120in}{2.255244in}}%
\pgfpathcurveto{\pgfqpoint{1.275213in}{2.251337in}}{\pgfqpoint{1.273018in}{2.246037in}}{\pgfqpoint{1.273018in}{2.240512in}}%
\pgfpathcurveto{\pgfqpoint{1.273018in}{2.234987in}}{\pgfqpoint{1.275213in}{2.229688in}}{\pgfqpoint{1.279120in}{2.225781in}}%
\pgfpathcurveto{\pgfqpoint{1.283026in}{2.221874in}}{\pgfqpoint{1.288326in}{2.219679in}}{\pgfqpoint{1.293851in}{2.219679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207135in}{2.181457in}}%
\pgfpathcurveto{\pgfqpoint{1.212660in}{2.181457in}}{\pgfqpoint{1.217960in}{2.183652in}}{\pgfqpoint{1.221866in}{2.187559in}}%
\pgfpathcurveto{\pgfqpoint{1.225773in}{2.191465in}}{\pgfqpoint{1.227968in}{2.196765in}}{\pgfqpoint{1.227968in}{2.202290in}}%
\pgfpathcurveto{\pgfqpoint{1.227968in}{2.207815in}}{\pgfqpoint{1.225773in}{2.213115in}}{\pgfqpoint{1.221866in}{2.217021in}}%
\pgfpathcurveto{\pgfqpoint{1.217960in}{2.220928in}}{\pgfqpoint{1.212660in}{2.223123in}}{\pgfqpoint{1.207135in}{2.223123in}}%
\pgfpathcurveto{\pgfqpoint{1.201610in}{2.223123in}}{\pgfqpoint{1.196310in}{2.220928in}}{\pgfqpoint{1.192404in}{2.217021in}}%
\pgfpathcurveto{\pgfqpoint{1.188497in}{2.213115in}}{\pgfqpoint{1.186302in}{2.207815in}}{\pgfqpoint{1.186302in}{2.202290in}}%
\pgfpathcurveto{\pgfqpoint{1.186302in}{2.196765in}}{\pgfqpoint{1.188497in}{2.191465in}}{\pgfqpoint{1.192404in}{2.187559in}}%
\pgfpathcurveto{\pgfqpoint{1.196310in}{2.183652in}}{\pgfqpoint{1.201610in}{2.181457in}}{\pgfqpoint{1.207135in}{2.181457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516121in}{2.245901in}}%
\pgfpathcurveto{\pgfqpoint{1.521646in}{2.245901in}}{\pgfqpoint{1.526946in}{2.248096in}}{\pgfqpoint{1.530853in}{2.252003in}}%
\pgfpathcurveto{\pgfqpoint{1.534759in}{2.255910in}}{\pgfqpoint{1.536955in}{2.261209in}}{\pgfqpoint{1.536955in}{2.266734in}}%
\pgfpathcurveto{\pgfqpoint{1.536955in}{2.272259in}}{\pgfqpoint{1.534759in}{2.277559in}}{\pgfqpoint{1.530853in}{2.281466in}}%
\pgfpathcurveto{\pgfqpoint{1.526946in}{2.285373in}}{\pgfqpoint{1.521646in}{2.287568in}}{\pgfqpoint{1.516121in}{2.287568in}}%
\pgfpathcurveto{\pgfqpoint{1.510596in}{2.287568in}}{\pgfqpoint{1.505297in}{2.285373in}}{\pgfqpoint{1.501390in}{2.281466in}}%
\pgfpathcurveto{\pgfqpoint{1.497483in}{2.277559in}}{\pgfqpoint{1.495288in}{2.272259in}}{\pgfqpoint{1.495288in}{2.266734in}}%
\pgfpathcurveto{\pgfqpoint{1.495288in}{2.261209in}}{\pgfqpoint{1.497483in}{2.255910in}}{\pgfqpoint{1.501390in}{2.252003in}}%
\pgfpathcurveto{\pgfqpoint{1.505297in}{2.248096in}}{\pgfqpoint{1.510596in}{2.245901in}}{\pgfqpoint{1.516121in}{2.245901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317050in}{2.212859in}}%
\pgfpathcurveto{\pgfqpoint{1.322575in}{2.212859in}}{\pgfqpoint{1.327875in}{2.215054in}}{\pgfqpoint{1.331781in}{2.218961in}}%
\pgfpathcurveto{\pgfqpoint{1.335688in}{2.222868in}}{\pgfqpoint{1.337883in}{2.228167in}}{\pgfqpoint{1.337883in}{2.233693in}}%
\pgfpathcurveto{\pgfqpoint{1.337883in}{2.239218in}}{\pgfqpoint{1.335688in}{2.244517in}}{\pgfqpoint{1.331781in}{2.248424in}}%
\pgfpathcurveto{\pgfqpoint{1.327875in}{2.252331in}}{\pgfqpoint{1.322575in}{2.254526in}}{\pgfqpoint{1.317050in}{2.254526in}}%
\pgfpathcurveto{\pgfqpoint{1.311525in}{2.254526in}}{\pgfqpoint{1.306226in}{2.252331in}}{\pgfqpoint{1.302319in}{2.248424in}}%
\pgfpathcurveto{\pgfqpoint{1.298412in}{2.244517in}}{\pgfqpoint{1.296217in}{2.239218in}}{\pgfqpoint{1.296217in}{2.233693in}}%
\pgfpathcurveto{\pgfqpoint{1.296217in}{2.228167in}}{\pgfqpoint{1.298412in}{2.222868in}}{\pgfqpoint{1.302319in}{2.218961in}}%
\pgfpathcurveto{\pgfqpoint{1.306226in}{2.215054in}}{\pgfqpoint{1.311525in}{2.212859in}}{\pgfqpoint{1.317050in}{2.212859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379381in}{2.213711in}}%
\pgfpathcurveto{\pgfqpoint{1.384906in}{2.213711in}}{\pgfqpoint{1.390206in}{2.215906in}}{\pgfqpoint{1.394113in}{2.219813in}}%
\pgfpathcurveto{\pgfqpoint{1.398020in}{2.223719in}}{\pgfqpoint{1.400215in}{2.229019in}}{\pgfqpoint{1.400215in}{2.234544in}}%
\pgfpathcurveto{\pgfqpoint{1.400215in}{2.240069in}}{\pgfqpoint{1.398020in}{2.245368in}}{\pgfqpoint{1.394113in}{2.249275in}}%
\pgfpathcurveto{\pgfqpoint{1.390206in}{2.253182in}}{\pgfqpoint{1.384906in}{2.255377in}}{\pgfqpoint{1.379381in}{2.255377in}}%
\pgfpathcurveto{\pgfqpoint{1.373856in}{2.255377in}}{\pgfqpoint{1.368557in}{2.253182in}}{\pgfqpoint{1.364650in}{2.249275in}}%
\pgfpathcurveto{\pgfqpoint{1.360743in}{2.245368in}}{\pgfqpoint{1.358548in}{2.240069in}}{\pgfqpoint{1.358548in}{2.234544in}}%
\pgfpathcurveto{\pgfqpoint{1.358548in}{2.229019in}}{\pgfqpoint{1.360743in}{2.223719in}}{\pgfqpoint{1.364650in}{2.219813in}}%
\pgfpathcurveto{\pgfqpoint{1.368557in}{2.215906in}}{\pgfqpoint{1.373856in}{2.213711in}}{\pgfqpoint{1.379381in}{2.213711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396591in}{2.207592in}}%
\pgfpathcurveto{\pgfqpoint{1.402117in}{2.207592in}}{\pgfqpoint{1.407416in}{2.209787in}}{\pgfqpoint{1.411323in}{2.213694in}}%
\pgfpathcurveto{\pgfqpoint{1.415230in}{2.217601in}}{\pgfqpoint{1.417425in}{2.222900in}}{\pgfqpoint{1.417425in}{2.228425in}}%
\pgfpathcurveto{\pgfqpoint{1.417425in}{2.233950in}}{\pgfqpoint{1.415230in}{2.239250in}}{\pgfqpoint{1.411323in}{2.243157in}}%
\pgfpathcurveto{\pgfqpoint{1.407416in}{2.247063in}}{\pgfqpoint{1.402117in}{2.249258in}}{\pgfqpoint{1.396591in}{2.249258in}}%
\pgfpathcurveto{\pgfqpoint{1.391066in}{2.249258in}}{\pgfqpoint{1.385767in}{2.247063in}}{\pgfqpoint{1.381860in}{2.243157in}}%
\pgfpathcurveto{\pgfqpoint{1.377953in}{2.239250in}}{\pgfqpoint{1.375758in}{2.233950in}}{\pgfqpoint{1.375758in}{2.228425in}}%
\pgfpathcurveto{\pgfqpoint{1.375758in}{2.222900in}}{\pgfqpoint{1.377953in}{2.217601in}}{\pgfqpoint{1.381860in}{2.213694in}}%
\pgfpathcurveto{\pgfqpoint{1.385767in}{2.209787in}}{\pgfqpoint{1.391066in}{2.207592in}}{\pgfqpoint{1.396591in}{2.207592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566245in}{2.186248in}}%
\pgfpathcurveto{\pgfqpoint{1.571770in}{2.186248in}}{\pgfqpoint{1.577070in}{2.188443in}}{\pgfqpoint{1.580976in}{2.192350in}}%
\pgfpathcurveto{\pgfqpoint{1.584883in}{2.196257in}}{\pgfqpoint{1.587078in}{2.201556in}}{\pgfqpoint{1.587078in}{2.207081in}}%
\pgfpathcurveto{\pgfqpoint{1.587078in}{2.212606in}}{\pgfqpoint{1.584883in}{2.217906in}}{\pgfqpoint{1.580976in}{2.221812in}}%
\pgfpathcurveto{\pgfqpoint{1.577070in}{2.225719in}}{\pgfqpoint{1.571770in}{2.227914in}}{\pgfqpoint{1.566245in}{2.227914in}}%
\pgfpathcurveto{\pgfqpoint{1.560720in}{2.227914in}}{\pgfqpoint{1.555421in}{2.225719in}}{\pgfqpoint{1.551514in}{2.221812in}}%
\pgfpathcurveto{\pgfqpoint{1.547607in}{2.217906in}}{\pgfqpoint{1.545412in}{2.212606in}}{\pgfqpoint{1.545412in}{2.207081in}}%
\pgfpathcurveto{\pgfqpoint{1.545412in}{2.201556in}}{\pgfqpoint{1.547607in}{2.196257in}}{\pgfqpoint{1.551514in}{2.192350in}}%
\pgfpathcurveto{\pgfqpoint{1.555421in}{2.188443in}}{\pgfqpoint{1.560720in}{2.186248in}}{\pgfqpoint{1.566245in}{2.186248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400451in}{2.246078in}}%
\pgfpathcurveto{\pgfqpoint{1.405977in}{2.246078in}}{\pgfqpoint{1.411276in}{2.248274in}}{\pgfqpoint{1.415183in}{2.252180in}}%
\pgfpathcurveto{\pgfqpoint{1.419090in}{2.256087in}}{\pgfqpoint{1.421285in}{2.261387in}}{\pgfqpoint{1.421285in}{2.266912in}}%
\pgfpathcurveto{\pgfqpoint{1.421285in}{2.272437in}}{\pgfqpoint{1.419090in}{2.277736in}}{\pgfqpoint{1.415183in}{2.281643in}}%
\pgfpathcurveto{\pgfqpoint{1.411276in}{2.285550in}}{\pgfqpoint{1.405977in}{2.287745in}}{\pgfqpoint{1.400451in}{2.287745in}}%
\pgfpathcurveto{\pgfqpoint{1.394926in}{2.287745in}}{\pgfqpoint{1.389627in}{2.285550in}}{\pgfqpoint{1.385720in}{2.281643in}}%
\pgfpathcurveto{\pgfqpoint{1.381813in}{2.277736in}}{\pgfqpoint{1.379618in}{2.272437in}}{\pgfqpoint{1.379618in}{2.266912in}}%
\pgfpathcurveto{\pgfqpoint{1.379618in}{2.261387in}}{\pgfqpoint{1.381813in}{2.256087in}}{\pgfqpoint{1.385720in}{2.252180in}}%
\pgfpathcurveto{\pgfqpoint{1.389627in}{2.248274in}}{\pgfqpoint{1.394926in}{2.246078in}}{\pgfqpoint{1.400451in}{2.246078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371864in}{2.190833in}}%
\pgfpathcurveto{\pgfqpoint{1.377389in}{2.190833in}}{\pgfqpoint{1.382688in}{2.193028in}}{\pgfqpoint{1.386595in}{2.196935in}}%
\pgfpathcurveto{\pgfqpoint{1.390502in}{2.200842in}}{\pgfqpoint{1.392697in}{2.206141in}}{\pgfqpoint{1.392697in}{2.211666in}}%
\pgfpathcurveto{\pgfqpoint{1.392697in}{2.217192in}}{\pgfqpoint{1.390502in}{2.222491in}}{\pgfqpoint{1.386595in}{2.226398in}}%
\pgfpathcurveto{\pgfqpoint{1.382688in}{2.230305in}}{\pgfqpoint{1.377389in}{2.232500in}}{\pgfqpoint{1.371864in}{2.232500in}}%
\pgfpathcurveto{\pgfqpoint{1.366339in}{2.232500in}}{\pgfqpoint{1.361039in}{2.230305in}}{\pgfqpoint{1.357132in}{2.226398in}}%
\pgfpathcurveto{\pgfqpoint{1.353226in}{2.222491in}}{\pgfqpoint{1.351030in}{2.217192in}}{\pgfqpoint{1.351030in}{2.211666in}}%
\pgfpathcurveto{\pgfqpoint{1.351030in}{2.206141in}}{\pgfqpoint{1.353226in}{2.200842in}}{\pgfqpoint{1.357132in}{2.196935in}}%
\pgfpathcurveto{\pgfqpoint{1.361039in}{2.193028in}}{\pgfqpoint{1.366339in}{2.190833in}}{\pgfqpoint{1.371864in}{2.190833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259698in}{2.220051in}}%
\pgfpathcurveto{\pgfqpoint{1.265223in}{2.220051in}}{\pgfqpoint{1.270522in}{2.222246in}}{\pgfqpoint{1.274429in}{2.226153in}}%
\pgfpathcurveto{\pgfqpoint{1.278336in}{2.230060in}}{\pgfqpoint{1.280531in}{2.235359in}}{\pgfqpoint{1.280531in}{2.240884in}}%
\pgfpathcurveto{\pgfqpoint{1.280531in}{2.246409in}}{\pgfqpoint{1.278336in}{2.251709in}}{\pgfqpoint{1.274429in}{2.255616in}}%
\pgfpathcurveto{\pgfqpoint{1.270522in}{2.259523in}}{\pgfqpoint{1.265223in}{2.261718in}}{\pgfqpoint{1.259698in}{2.261718in}}%
\pgfpathcurveto{\pgfqpoint{1.254173in}{2.261718in}}{\pgfqpoint{1.248873in}{2.259523in}}{\pgfqpoint{1.244966in}{2.255616in}}%
\pgfpathcurveto{\pgfqpoint{1.241059in}{2.251709in}}{\pgfqpoint{1.238864in}{2.246409in}}{\pgfqpoint{1.238864in}{2.240884in}}%
\pgfpathcurveto{\pgfqpoint{1.238864in}{2.235359in}}{\pgfqpoint{1.241059in}{2.230060in}}{\pgfqpoint{1.244966in}{2.226153in}}%
\pgfpathcurveto{\pgfqpoint{1.248873in}{2.222246in}}{\pgfqpoint{1.254173in}{2.220051in}}{\pgfqpoint{1.259698in}{2.220051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256998in}{2.217237in}}%
\pgfpathcurveto{\pgfqpoint{1.262523in}{2.217237in}}{\pgfqpoint{1.267823in}{2.219432in}}{\pgfqpoint{1.271730in}{2.223339in}}%
\pgfpathcurveto{\pgfqpoint{1.275637in}{2.227246in}}{\pgfqpoint{1.277832in}{2.232545in}}{\pgfqpoint{1.277832in}{2.238070in}}%
\pgfpathcurveto{\pgfqpoint{1.277832in}{2.243595in}}{\pgfqpoint{1.275637in}{2.248895in}}{\pgfqpoint{1.271730in}{2.252802in}}%
\pgfpathcurveto{\pgfqpoint{1.267823in}{2.256709in}}{\pgfqpoint{1.262523in}{2.258904in}}{\pgfqpoint{1.256998in}{2.258904in}}%
\pgfpathcurveto{\pgfqpoint{1.251473in}{2.258904in}}{\pgfqpoint{1.246174in}{2.256709in}}{\pgfqpoint{1.242267in}{2.252802in}}%
\pgfpathcurveto{\pgfqpoint{1.238360in}{2.248895in}}{\pgfqpoint{1.236165in}{2.243595in}}{\pgfqpoint{1.236165in}{2.238070in}}%
\pgfpathcurveto{\pgfqpoint{1.236165in}{2.232545in}}{\pgfqpoint{1.238360in}{2.227246in}}{\pgfqpoint{1.242267in}{2.223339in}}%
\pgfpathcurveto{\pgfqpoint{1.246174in}{2.219432in}}{\pgfqpoint{1.251473in}{2.217237in}}{\pgfqpoint{1.256998in}{2.217237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192122in}{2.173410in}}%
\pgfpathcurveto{\pgfqpoint{1.197647in}{2.173410in}}{\pgfqpoint{1.202947in}{2.175605in}}{\pgfqpoint{1.206853in}{2.179512in}}%
\pgfpathcurveto{\pgfqpoint{1.210760in}{2.183419in}}{\pgfqpoint{1.212955in}{2.188719in}}{\pgfqpoint{1.212955in}{2.194244in}}%
\pgfpathcurveto{\pgfqpoint{1.212955in}{2.199769in}}{\pgfqpoint{1.210760in}{2.205068in}}{\pgfqpoint{1.206853in}{2.208975in}}%
\pgfpathcurveto{\pgfqpoint{1.202947in}{2.212882in}}{\pgfqpoint{1.197647in}{2.215077in}}{\pgfqpoint{1.192122in}{2.215077in}}%
\pgfpathcurveto{\pgfqpoint{1.186597in}{2.215077in}}{\pgfqpoint{1.181297in}{2.212882in}}{\pgfqpoint{1.177391in}{2.208975in}}%
\pgfpathcurveto{\pgfqpoint{1.173484in}{2.205068in}}{\pgfqpoint{1.171289in}{2.199769in}}{\pgfqpoint{1.171289in}{2.194244in}}%
\pgfpathcurveto{\pgfqpoint{1.171289in}{2.188719in}}{\pgfqpoint{1.173484in}{2.183419in}}{\pgfqpoint{1.177391in}{2.179512in}}%
\pgfpathcurveto{\pgfqpoint{1.181297in}{2.175605in}}{\pgfqpoint{1.186597in}{2.173410in}}{\pgfqpoint{1.192122in}{2.173410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175172in}{2.185962in}}%
\pgfpathcurveto{\pgfqpoint{1.180697in}{2.185962in}}{\pgfqpoint{1.185997in}{2.188157in}}{\pgfqpoint{1.189903in}{2.192064in}}%
\pgfpathcurveto{\pgfqpoint{1.193810in}{2.195970in}}{\pgfqpoint{1.196005in}{2.201270in}}{\pgfqpoint{1.196005in}{2.206795in}}%
\pgfpathcurveto{\pgfqpoint{1.196005in}{2.212320in}}{\pgfqpoint{1.193810in}{2.217620in}}{\pgfqpoint{1.189903in}{2.221526in}}%
\pgfpathcurveto{\pgfqpoint{1.185997in}{2.225433in}}{\pgfqpoint{1.180697in}{2.227628in}}{\pgfqpoint{1.175172in}{2.227628in}}%
\pgfpathcurveto{\pgfqpoint{1.169647in}{2.227628in}}{\pgfqpoint{1.164348in}{2.225433in}}{\pgfqpoint{1.160441in}{2.221526in}}%
\pgfpathcurveto{\pgfqpoint{1.156534in}{2.217620in}}{\pgfqpoint{1.154339in}{2.212320in}}{\pgfqpoint{1.154339in}{2.206795in}}%
\pgfpathcurveto{\pgfqpoint{1.154339in}{2.201270in}}{\pgfqpoint{1.156534in}{2.195970in}}{\pgfqpoint{1.160441in}{2.192064in}}%
\pgfpathcurveto{\pgfqpoint{1.164348in}{2.188157in}}{\pgfqpoint{1.169647in}{2.185962in}}{\pgfqpoint{1.175172in}{2.185962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617965in}{2.186435in}}%
\pgfpathcurveto{\pgfqpoint{1.623490in}{2.186435in}}{\pgfqpoint{1.628790in}{2.188630in}}{\pgfqpoint{1.632697in}{2.192537in}}%
\pgfpathcurveto{\pgfqpoint{1.636603in}{2.196443in}}{\pgfqpoint{1.638799in}{2.201743in}}{\pgfqpoint{1.638799in}{2.207268in}}%
\pgfpathcurveto{\pgfqpoint{1.638799in}{2.212793in}}{\pgfqpoint{1.636603in}{2.218093in}}{\pgfqpoint{1.632697in}{2.221999in}}%
\pgfpathcurveto{\pgfqpoint{1.628790in}{2.225906in}}{\pgfqpoint{1.623490in}{2.228101in}}{\pgfqpoint{1.617965in}{2.228101in}}%
\pgfpathcurveto{\pgfqpoint{1.612440in}{2.228101in}}{\pgfqpoint{1.607141in}{2.225906in}}{\pgfqpoint{1.603234in}{2.221999in}}%
\pgfpathcurveto{\pgfqpoint{1.599327in}{2.218093in}}{\pgfqpoint{1.597132in}{2.212793in}}{\pgfqpoint{1.597132in}{2.207268in}}%
\pgfpathcurveto{\pgfqpoint{1.597132in}{2.201743in}}{\pgfqpoint{1.599327in}{2.196443in}}{\pgfqpoint{1.603234in}{2.192537in}}%
\pgfpathcurveto{\pgfqpoint{1.607141in}{2.188630in}}{\pgfqpoint{1.612440in}{2.186435in}}{\pgfqpoint{1.617965in}{2.186435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153402in}{2.183635in}}%
\pgfpathcurveto{\pgfqpoint{1.158927in}{2.183635in}}{\pgfqpoint{1.164227in}{2.185830in}}{\pgfqpoint{1.168133in}{2.189737in}}%
\pgfpathcurveto{\pgfqpoint{1.172040in}{2.193643in}}{\pgfqpoint{1.174235in}{2.198943in}}{\pgfqpoint{1.174235in}{2.204468in}}%
\pgfpathcurveto{\pgfqpoint{1.174235in}{2.209993in}}{\pgfqpoint{1.172040in}{2.215293in}}{\pgfqpoint{1.168133in}{2.219199in}}%
\pgfpathcurveto{\pgfqpoint{1.164227in}{2.223106in}}{\pgfqpoint{1.158927in}{2.225301in}}{\pgfqpoint{1.153402in}{2.225301in}}%
\pgfpathcurveto{\pgfqpoint{1.147877in}{2.225301in}}{\pgfqpoint{1.142577in}{2.223106in}}{\pgfqpoint{1.138671in}{2.219199in}}%
\pgfpathcurveto{\pgfqpoint{1.134764in}{2.215293in}}{\pgfqpoint{1.132569in}{2.209993in}}{\pgfqpoint{1.132569in}{2.204468in}}%
\pgfpathcurveto{\pgfqpoint{1.132569in}{2.198943in}}{\pgfqpoint{1.134764in}{2.193643in}}{\pgfqpoint{1.138671in}{2.189737in}}%
\pgfpathcurveto{\pgfqpoint{1.142577in}{2.185830in}}{\pgfqpoint{1.147877in}{2.183635in}}{\pgfqpoint{1.153402in}{2.183635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318728in}{2.216928in}}%
\pgfpathcurveto{\pgfqpoint{1.324253in}{2.216928in}}{\pgfqpoint{1.329553in}{2.219124in}}{\pgfqpoint{1.333460in}{2.223030in}}%
\pgfpathcurveto{\pgfqpoint{1.337366in}{2.226937in}}{\pgfqpoint{1.339562in}{2.232237in}}{\pgfqpoint{1.339562in}{2.237762in}}%
\pgfpathcurveto{\pgfqpoint{1.339562in}{2.243287in}}{\pgfqpoint{1.337366in}{2.248586in}}{\pgfqpoint{1.333460in}{2.252493in}}%
\pgfpathcurveto{\pgfqpoint{1.329553in}{2.256400in}}{\pgfqpoint{1.324253in}{2.258595in}}{\pgfqpoint{1.318728in}{2.258595in}}%
\pgfpathcurveto{\pgfqpoint{1.313203in}{2.258595in}}{\pgfqpoint{1.307904in}{2.256400in}}{\pgfqpoint{1.303997in}{2.252493in}}%
\pgfpathcurveto{\pgfqpoint{1.300090in}{2.248586in}}{\pgfqpoint{1.297895in}{2.243287in}}{\pgfqpoint{1.297895in}{2.237762in}}%
\pgfpathcurveto{\pgfqpoint{1.297895in}{2.232237in}}{\pgfqpoint{1.300090in}{2.226937in}}{\pgfqpoint{1.303997in}{2.223030in}}%
\pgfpathcurveto{\pgfqpoint{1.307904in}{2.219124in}}{\pgfqpoint{1.313203in}{2.216928in}}{\pgfqpoint{1.318728in}{2.216928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444010in}{2.203707in}}%
\pgfpathcurveto{\pgfqpoint{1.449536in}{2.203707in}}{\pgfqpoint{1.454835in}{2.205902in}}{\pgfqpoint{1.458742in}{2.209809in}}%
\pgfpathcurveto{\pgfqpoint{1.462649in}{2.213715in}}{\pgfqpoint{1.464844in}{2.219015in}}{\pgfqpoint{1.464844in}{2.224540in}}%
\pgfpathcurveto{\pgfqpoint{1.464844in}{2.230065in}}{\pgfqpoint{1.462649in}{2.235365in}}{\pgfqpoint{1.458742in}{2.239271in}}%
\pgfpathcurveto{\pgfqpoint{1.454835in}{2.243178in}}{\pgfqpoint{1.449536in}{2.245373in}}{\pgfqpoint{1.444010in}{2.245373in}}%
\pgfpathcurveto{\pgfqpoint{1.438485in}{2.245373in}}{\pgfqpoint{1.433186in}{2.243178in}}{\pgfqpoint{1.429279in}{2.239271in}}%
\pgfpathcurveto{\pgfqpoint{1.425372in}{2.235365in}}{\pgfqpoint{1.423177in}{2.230065in}}{\pgfqpoint{1.423177in}{2.224540in}}%
\pgfpathcurveto{\pgfqpoint{1.423177in}{2.219015in}}{\pgfqpoint{1.425372in}{2.213715in}}{\pgfqpoint{1.429279in}{2.209809in}}%
\pgfpathcurveto{\pgfqpoint{1.433186in}{2.205902in}}{\pgfqpoint{1.438485in}{2.203707in}}{\pgfqpoint{1.444010in}{2.203707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202823in}{2.184770in}}%
\pgfpathcurveto{\pgfqpoint{1.208348in}{2.184770in}}{\pgfqpoint{1.213647in}{2.186965in}}{\pgfqpoint{1.217554in}{2.190871in}}%
\pgfpathcurveto{\pgfqpoint{1.221461in}{2.194778in}}{\pgfqpoint{1.223656in}{2.200078in}}{\pgfqpoint{1.223656in}{2.205603in}}%
\pgfpathcurveto{\pgfqpoint{1.223656in}{2.211128in}}{\pgfqpoint{1.221461in}{2.216427in}}{\pgfqpoint{1.217554in}{2.220334in}}%
\pgfpathcurveto{\pgfqpoint{1.213647in}{2.224241in}}{\pgfqpoint{1.208348in}{2.226436in}}{\pgfqpoint{1.202823in}{2.226436in}}%
\pgfpathcurveto{\pgfqpoint{1.197298in}{2.226436in}}{\pgfqpoint{1.191998in}{2.224241in}}{\pgfqpoint{1.188091in}{2.220334in}}%
\pgfpathcurveto{\pgfqpoint{1.184184in}{2.216427in}}{\pgfqpoint{1.181989in}{2.211128in}}{\pgfqpoint{1.181989in}{2.205603in}}%
\pgfpathcurveto{\pgfqpoint{1.181989in}{2.200078in}}{\pgfqpoint{1.184184in}{2.194778in}}{\pgfqpoint{1.188091in}{2.190871in}}%
\pgfpathcurveto{\pgfqpoint{1.191998in}{2.186965in}}{\pgfqpoint{1.197298in}{2.184770in}}{\pgfqpoint{1.202823in}{2.184770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225699in}{2.219063in}}%
\pgfpathcurveto{\pgfqpoint{1.231224in}{2.219063in}}{\pgfqpoint{1.236524in}{2.221258in}}{\pgfqpoint{1.240431in}{2.225165in}}%
\pgfpathcurveto{\pgfqpoint{1.244337in}{2.229072in}}{\pgfqpoint{1.246532in}{2.234371in}}{\pgfqpoint{1.246532in}{2.239896in}}%
\pgfpathcurveto{\pgfqpoint{1.246532in}{2.245421in}}{\pgfqpoint{1.244337in}{2.250721in}}{\pgfqpoint{1.240431in}{2.254628in}}%
\pgfpathcurveto{\pgfqpoint{1.236524in}{2.258535in}}{\pgfqpoint{1.231224in}{2.260730in}}{\pgfqpoint{1.225699in}{2.260730in}}%
\pgfpathcurveto{\pgfqpoint{1.220174in}{2.260730in}}{\pgfqpoint{1.214875in}{2.258535in}}{\pgfqpoint{1.210968in}{2.254628in}}%
\pgfpathcurveto{\pgfqpoint{1.207061in}{2.250721in}}{\pgfqpoint{1.204866in}{2.245421in}}{\pgfqpoint{1.204866in}{2.239896in}}%
\pgfpathcurveto{\pgfqpoint{1.204866in}{2.234371in}}{\pgfqpoint{1.207061in}{2.229072in}}{\pgfqpoint{1.210968in}{2.225165in}}%
\pgfpathcurveto{\pgfqpoint{1.214875in}{2.221258in}}{\pgfqpoint{1.220174in}{2.219063in}}{\pgfqpoint{1.225699in}{2.219063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217948in}{2.199950in}}%
\pgfpathcurveto{\pgfqpoint{1.223474in}{2.199950in}}{\pgfqpoint{1.228773in}{2.202145in}}{\pgfqpoint{1.232680in}{2.206052in}}%
\pgfpathcurveto{\pgfqpoint{1.236587in}{2.209959in}}{\pgfqpoint{1.238782in}{2.215259in}}{\pgfqpoint{1.238782in}{2.220784in}}%
\pgfpathcurveto{\pgfqpoint{1.238782in}{2.226309in}}{\pgfqpoint{1.236587in}{2.231608in}}{\pgfqpoint{1.232680in}{2.235515in}}%
\pgfpathcurveto{\pgfqpoint{1.228773in}{2.239422in}}{\pgfqpoint{1.223474in}{2.241617in}}{\pgfqpoint{1.217948in}{2.241617in}}%
\pgfpathcurveto{\pgfqpoint{1.212423in}{2.241617in}}{\pgfqpoint{1.207124in}{2.239422in}}{\pgfqpoint{1.203217in}{2.235515in}}%
\pgfpathcurveto{\pgfqpoint{1.199310in}{2.231608in}}{\pgfqpoint{1.197115in}{2.226309in}}{\pgfqpoint{1.197115in}{2.220784in}}%
\pgfpathcurveto{\pgfqpoint{1.197115in}{2.215259in}}{\pgfqpoint{1.199310in}{2.209959in}}{\pgfqpoint{1.203217in}{2.206052in}}%
\pgfpathcurveto{\pgfqpoint{1.207124in}{2.202145in}}{\pgfqpoint{1.212423in}{2.199950in}}{\pgfqpoint{1.217948in}{2.199950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061948in}{2.231433in}}%
\pgfpathcurveto{\pgfqpoint{1.067473in}{2.231433in}}{\pgfqpoint{1.072773in}{2.233628in}}{\pgfqpoint{1.076680in}{2.237535in}}%
\pgfpathcurveto{\pgfqpoint{1.080587in}{2.241442in}}{\pgfqpoint{1.082782in}{2.246741in}}{\pgfqpoint{1.082782in}{2.252266in}}%
\pgfpathcurveto{\pgfqpoint{1.082782in}{2.257791in}}{\pgfqpoint{1.080587in}{2.263091in}}{\pgfqpoint{1.076680in}{2.266998in}}%
\pgfpathcurveto{\pgfqpoint{1.072773in}{2.270904in}}{\pgfqpoint{1.067473in}{2.273100in}}{\pgfqpoint{1.061948in}{2.273100in}}%
\pgfpathcurveto{\pgfqpoint{1.056423in}{2.273100in}}{\pgfqpoint{1.051124in}{2.270904in}}{\pgfqpoint{1.047217in}{2.266998in}}%
\pgfpathcurveto{\pgfqpoint{1.043310in}{2.263091in}}{\pgfqpoint{1.041115in}{2.257791in}}{\pgfqpoint{1.041115in}{2.252266in}}%
\pgfpathcurveto{\pgfqpoint{1.041115in}{2.246741in}}{\pgfqpoint{1.043310in}{2.241442in}}{\pgfqpoint{1.047217in}{2.237535in}}%
\pgfpathcurveto{\pgfqpoint{1.051124in}{2.233628in}}{\pgfqpoint{1.056423in}{2.231433in}}{\pgfqpoint{1.061948in}{2.231433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326997in}{2.183815in}}%
\pgfpathcurveto{\pgfqpoint{1.332522in}{2.183815in}}{\pgfqpoint{1.337821in}{2.186010in}}{\pgfqpoint{1.341728in}{2.189917in}}%
\pgfpathcurveto{\pgfqpoint{1.345635in}{2.193824in}}{\pgfqpoint{1.347830in}{2.199123in}}{\pgfqpoint{1.347830in}{2.204648in}}%
\pgfpathcurveto{\pgfqpoint{1.347830in}{2.210174in}}{\pgfqpoint{1.345635in}{2.215473in}}{\pgfqpoint{1.341728in}{2.219380in}}%
\pgfpathcurveto{\pgfqpoint{1.337821in}{2.223287in}}{\pgfqpoint{1.332522in}{2.225482in}}{\pgfqpoint{1.326997in}{2.225482in}}%
\pgfpathcurveto{\pgfqpoint{1.321472in}{2.225482in}}{\pgfqpoint{1.316172in}{2.223287in}}{\pgfqpoint{1.312265in}{2.219380in}}%
\pgfpathcurveto{\pgfqpoint{1.308358in}{2.215473in}}{\pgfqpoint{1.306163in}{2.210174in}}{\pgfqpoint{1.306163in}{2.204648in}}%
\pgfpathcurveto{\pgfqpoint{1.306163in}{2.199123in}}{\pgfqpoint{1.308358in}{2.193824in}}{\pgfqpoint{1.312265in}{2.189917in}}%
\pgfpathcurveto{\pgfqpoint{1.316172in}{2.186010in}}{\pgfqpoint{1.321472in}{2.183815in}}{\pgfqpoint{1.326997in}{2.183815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385586in}{2.214788in}}%
\pgfpathcurveto{\pgfqpoint{1.391111in}{2.214788in}}{\pgfqpoint{1.396411in}{2.216983in}}{\pgfqpoint{1.400317in}{2.220890in}}%
\pgfpathcurveto{\pgfqpoint{1.404224in}{2.224797in}}{\pgfqpoint{1.406419in}{2.230096in}}{\pgfqpoint{1.406419in}{2.235621in}}%
\pgfpathcurveto{\pgfqpoint{1.406419in}{2.241146in}}{\pgfqpoint{1.404224in}{2.246446in}}{\pgfqpoint{1.400317in}{2.250353in}}%
\pgfpathcurveto{\pgfqpoint{1.396411in}{2.254260in}}{\pgfqpoint{1.391111in}{2.256455in}}{\pgfqpoint{1.385586in}{2.256455in}}%
\pgfpathcurveto{\pgfqpoint{1.380061in}{2.256455in}}{\pgfqpoint{1.374762in}{2.254260in}}{\pgfqpoint{1.370855in}{2.250353in}}%
\pgfpathcurveto{\pgfqpoint{1.366948in}{2.246446in}}{\pgfqpoint{1.364753in}{2.241146in}}{\pgfqpoint{1.364753in}{2.235621in}}%
\pgfpathcurveto{\pgfqpoint{1.364753in}{2.230096in}}{\pgfqpoint{1.366948in}{2.224797in}}{\pgfqpoint{1.370855in}{2.220890in}}%
\pgfpathcurveto{\pgfqpoint{1.374762in}{2.216983in}}{\pgfqpoint{1.380061in}{2.214788in}}{\pgfqpoint{1.385586in}{2.214788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299089in}{2.224827in}}%
\pgfpathcurveto{\pgfqpoint{1.304614in}{2.224827in}}{\pgfqpoint{1.309913in}{2.227022in}}{\pgfqpoint{1.313820in}{2.230929in}}%
\pgfpathcurveto{\pgfqpoint{1.317727in}{2.234836in}}{\pgfqpoint{1.319922in}{2.240135in}}{\pgfqpoint{1.319922in}{2.245660in}}%
\pgfpathcurveto{\pgfqpoint{1.319922in}{2.251186in}}{\pgfqpoint{1.317727in}{2.256485in}}{\pgfqpoint{1.313820in}{2.260392in}}%
\pgfpathcurveto{\pgfqpoint{1.309913in}{2.264299in}}{\pgfqpoint{1.304614in}{2.266494in}}{\pgfqpoint{1.299089in}{2.266494in}}%
\pgfpathcurveto{\pgfqpoint{1.293564in}{2.266494in}}{\pgfqpoint{1.288264in}{2.264299in}}{\pgfqpoint{1.284358in}{2.260392in}}%
\pgfpathcurveto{\pgfqpoint{1.280451in}{2.256485in}}{\pgfqpoint{1.278256in}{2.251186in}}{\pgfqpoint{1.278256in}{2.245660in}}%
\pgfpathcurveto{\pgfqpoint{1.278256in}{2.240135in}}{\pgfqpoint{1.280451in}{2.234836in}}{\pgfqpoint{1.284358in}{2.230929in}}%
\pgfpathcurveto{\pgfqpoint{1.288264in}{2.227022in}}{\pgfqpoint{1.293564in}{2.224827in}}{\pgfqpoint{1.299089in}{2.224827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361684in}{2.163463in}}%
\pgfpathcurveto{\pgfqpoint{1.367209in}{2.163463in}}{\pgfqpoint{1.372509in}{2.165658in}}{\pgfqpoint{1.376415in}{2.169565in}}%
\pgfpathcurveto{\pgfqpoint{1.380322in}{2.173471in}}{\pgfqpoint{1.382517in}{2.178771in}}{\pgfqpoint{1.382517in}{2.184296in}}%
\pgfpathcurveto{\pgfqpoint{1.382517in}{2.189821in}}{\pgfqpoint{1.380322in}{2.195121in}}{\pgfqpoint{1.376415in}{2.199027in}}%
\pgfpathcurveto{\pgfqpoint{1.372509in}{2.202934in}}{\pgfqpoint{1.367209in}{2.205129in}}{\pgfqpoint{1.361684in}{2.205129in}}%
\pgfpathcurveto{\pgfqpoint{1.356159in}{2.205129in}}{\pgfqpoint{1.350859in}{2.202934in}}{\pgfqpoint{1.346953in}{2.199027in}}%
\pgfpathcurveto{\pgfqpoint{1.343046in}{2.195121in}}{\pgfqpoint{1.340851in}{2.189821in}}{\pgfqpoint{1.340851in}{2.184296in}}%
\pgfpathcurveto{\pgfqpoint{1.340851in}{2.178771in}}{\pgfqpoint{1.343046in}{2.173471in}}{\pgfqpoint{1.346953in}{2.169565in}}%
\pgfpathcurveto{\pgfqpoint{1.350859in}{2.165658in}}{\pgfqpoint{1.356159in}{2.163463in}}{\pgfqpoint{1.361684in}{2.163463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303596in}{2.201459in}}%
\pgfpathcurveto{\pgfqpoint{1.309121in}{2.201459in}}{\pgfqpoint{1.314421in}{2.203654in}}{\pgfqpoint{1.318328in}{2.207561in}}%
\pgfpathcurveto{\pgfqpoint{1.322234in}{2.211468in}}{\pgfqpoint{1.324430in}{2.216767in}}{\pgfqpoint{1.324430in}{2.222292in}}%
\pgfpathcurveto{\pgfqpoint{1.324430in}{2.227817in}}{\pgfqpoint{1.322234in}{2.233117in}}{\pgfqpoint{1.318328in}{2.237024in}}%
\pgfpathcurveto{\pgfqpoint{1.314421in}{2.240930in}}{\pgfqpoint{1.309121in}{2.243126in}}{\pgfqpoint{1.303596in}{2.243126in}}%
\pgfpathcurveto{\pgfqpoint{1.298071in}{2.243126in}}{\pgfqpoint{1.292772in}{2.240930in}}{\pgfqpoint{1.288865in}{2.237024in}}%
\pgfpathcurveto{\pgfqpoint{1.284958in}{2.233117in}}{\pgfqpoint{1.282763in}{2.227817in}}{\pgfqpoint{1.282763in}{2.222292in}}%
\pgfpathcurveto{\pgfqpoint{1.282763in}{2.216767in}}{\pgfqpoint{1.284958in}{2.211468in}}{\pgfqpoint{1.288865in}{2.207561in}}%
\pgfpathcurveto{\pgfqpoint{1.292772in}{2.203654in}}{\pgfqpoint{1.298071in}{2.201459in}}{\pgfqpoint{1.303596in}{2.201459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149741in}{2.172139in}}%
\pgfpathcurveto{\pgfqpoint{1.155266in}{2.172139in}}{\pgfqpoint{1.160566in}{2.174335in}}{\pgfqpoint{1.164472in}{2.178241in}}%
\pgfpathcurveto{\pgfqpoint{1.168379in}{2.182148in}}{\pgfqpoint{1.170574in}{2.187448in}}{\pgfqpoint{1.170574in}{2.192973in}}%
\pgfpathcurveto{\pgfqpoint{1.170574in}{2.198498in}}{\pgfqpoint{1.168379in}{2.203797in}}{\pgfqpoint{1.164472in}{2.207704in}}%
\pgfpathcurveto{\pgfqpoint{1.160566in}{2.211611in}}{\pgfqpoint{1.155266in}{2.213806in}}{\pgfqpoint{1.149741in}{2.213806in}}%
\pgfpathcurveto{\pgfqpoint{1.144216in}{2.213806in}}{\pgfqpoint{1.138916in}{2.211611in}}{\pgfqpoint{1.135010in}{2.207704in}}%
\pgfpathcurveto{\pgfqpoint{1.131103in}{2.203797in}}{\pgfqpoint{1.128908in}{2.198498in}}{\pgfqpoint{1.128908in}{2.192973in}}%
\pgfpathcurveto{\pgfqpoint{1.128908in}{2.187448in}}{\pgfqpoint{1.131103in}{2.182148in}}{\pgfqpoint{1.135010in}{2.178241in}}%
\pgfpathcurveto{\pgfqpoint{1.138916in}{2.174335in}}{\pgfqpoint{1.144216in}{2.172139in}}{\pgfqpoint{1.149741in}{2.172139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047663in}{2.212729in}}%
\pgfpathcurveto{\pgfqpoint{1.053188in}{2.212729in}}{\pgfqpoint{1.058488in}{2.214924in}}{\pgfqpoint{1.062394in}{2.218831in}}%
\pgfpathcurveto{\pgfqpoint{1.066301in}{2.222738in}}{\pgfqpoint{1.068496in}{2.228037in}}{\pgfqpoint{1.068496in}{2.233562in}}%
\pgfpathcurveto{\pgfqpoint{1.068496in}{2.239087in}}{\pgfqpoint{1.066301in}{2.244387in}}{\pgfqpoint{1.062394in}{2.248294in}}%
\pgfpathcurveto{\pgfqpoint{1.058488in}{2.252201in}}{\pgfqpoint{1.053188in}{2.254396in}}{\pgfqpoint{1.047663in}{2.254396in}}%
\pgfpathcurveto{\pgfqpoint{1.042138in}{2.254396in}}{\pgfqpoint{1.036838in}{2.252201in}}{\pgfqpoint{1.032932in}{2.248294in}}%
\pgfpathcurveto{\pgfqpoint{1.029025in}{2.244387in}}{\pgfqpoint{1.026830in}{2.239087in}}{\pgfqpoint{1.026830in}{2.233562in}}%
\pgfpathcurveto{\pgfqpoint{1.026830in}{2.228037in}}{\pgfqpoint{1.029025in}{2.222738in}}{\pgfqpoint{1.032932in}{2.218831in}}%
\pgfpathcurveto{\pgfqpoint{1.036838in}{2.214924in}}{\pgfqpoint{1.042138in}{2.212729in}}{\pgfqpoint{1.047663in}{2.212729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424881in}{2.194425in}}%
\pgfpathcurveto{\pgfqpoint{1.430407in}{2.194425in}}{\pgfqpoint{1.435706in}{2.196620in}}{\pgfqpoint{1.439613in}{2.200526in}}%
\pgfpathcurveto{\pgfqpoint{1.443520in}{2.204433in}}{\pgfqpoint{1.445715in}{2.209733in}}{\pgfqpoint{1.445715in}{2.215258in}}%
\pgfpathcurveto{\pgfqpoint{1.445715in}{2.220783in}}{\pgfqpoint{1.443520in}{2.226082in}}{\pgfqpoint{1.439613in}{2.229989in}}%
\pgfpathcurveto{\pgfqpoint{1.435706in}{2.233896in}}{\pgfqpoint{1.430407in}{2.236091in}}{\pgfqpoint{1.424881in}{2.236091in}}%
\pgfpathcurveto{\pgfqpoint{1.419356in}{2.236091in}}{\pgfqpoint{1.414057in}{2.233896in}}{\pgfqpoint{1.410150in}{2.229989in}}%
\pgfpathcurveto{\pgfqpoint{1.406243in}{2.226082in}}{\pgfqpoint{1.404048in}{2.220783in}}{\pgfqpoint{1.404048in}{2.215258in}}%
\pgfpathcurveto{\pgfqpoint{1.404048in}{2.209733in}}{\pgfqpoint{1.406243in}{2.204433in}}{\pgfqpoint{1.410150in}{2.200526in}}%
\pgfpathcurveto{\pgfqpoint{1.414057in}{2.196620in}}{\pgfqpoint{1.419356in}{2.194425in}}{\pgfqpoint{1.424881in}{2.194425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196365in}{2.184217in}}%
\pgfpathcurveto{\pgfqpoint{1.201890in}{2.184217in}}{\pgfqpoint{1.207190in}{2.186412in}}{\pgfqpoint{1.211096in}{2.190319in}}%
\pgfpathcurveto{\pgfqpoint{1.215003in}{2.194226in}}{\pgfqpoint{1.217198in}{2.199525in}}{\pgfqpoint{1.217198in}{2.205050in}}%
\pgfpathcurveto{\pgfqpoint{1.217198in}{2.210575in}}{\pgfqpoint{1.215003in}{2.215875in}}{\pgfqpoint{1.211096in}{2.219782in}}%
\pgfpathcurveto{\pgfqpoint{1.207190in}{2.223688in}}{\pgfqpoint{1.201890in}{2.225884in}}{\pgfqpoint{1.196365in}{2.225884in}}%
\pgfpathcurveto{\pgfqpoint{1.190840in}{2.225884in}}{\pgfqpoint{1.185541in}{2.223688in}}{\pgfqpoint{1.181634in}{2.219782in}}%
\pgfpathcurveto{\pgfqpoint{1.177727in}{2.215875in}}{\pgfqpoint{1.175532in}{2.210575in}}{\pgfqpoint{1.175532in}{2.205050in}}%
\pgfpathcurveto{\pgfqpoint{1.175532in}{2.199525in}}{\pgfqpoint{1.177727in}{2.194226in}}{\pgfqpoint{1.181634in}{2.190319in}}%
\pgfpathcurveto{\pgfqpoint{1.185541in}{2.186412in}}{\pgfqpoint{1.190840in}{2.184217in}}{\pgfqpoint{1.196365in}{2.184217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286927in}{2.217665in}}%
\pgfpathcurveto{\pgfqpoint{1.292453in}{2.217665in}}{\pgfqpoint{1.297752in}{2.219860in}}{\pgfqpoint{1.301659in}{2.223767in}}%
\pgfpathcurveto{\pgfqpoint{1.305566in}{2.227674in}}{\pgfqpoint{1.307761in}{2.232973in}}{\pgfqpoint{1.307761in}{2.238498in}}%
\pgfpathcurveto{\pgfqpoint{1.307761in}{2.244023in}}{\pgfqpoint{1.305566in}{2.249323in}}{\pgfqpoint{1.301659in}{2.253230in}}%
\pgfpathcurveto{\pgfqpoint{1.297752in}{2.257136in}}{\pgfqpoint{1.292453in}{2.259332in}}{\pgfqpoint{1.286927in}{2.259332in}}%
\pgfpathcurveto{\pgfqpoint{1.281402in}{2.259332in}}{\pgfqpoint{1.276103in}{2.257136in}}{\pgfqpoint{1.272196in}{2.253230in}}%
\pgfpathcurveto{\pgfqpoint{1.268289in}{2.249323in}}{\pgfqpoint{1.266094in}{2.244023in}}{\pgfqpoint{1.266094in}{2.238498in}}%
\pgfpathcurveto{\pgfqpoint{1.266094in}{2.232973in}}{\pgfqpoint{1.268289in}{2.227674in}}{\pgfqpoint{1.272196in}{2.223767in}}%
\pgfpathcurveto{\pgfqpoint{1.276103in}{2.219860in}}{\pgfqpoint{1.281402in}{2.217665in}}{\pgfqpoint{1.286927in}{2.217665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179889in}{2.167835in}}%
\pgfpathcurveto{\pgfqpoint{1.185414in}{2.167835in}}{\pgfqpoint{1.190713in}{2.170030in}}{\pgfqpoint{1.194620in}{2.173937in}}%
\pgfpathcurveto{\pgfqpoint{1.198527in}{2.177843in}}{\pgfqpoint{1.200722in}{2.183143in}}{\pgfqpoint{1.200722in}{2.188668in}}%
\pgfpathcurveto{\pgfqpoint{1.200722in}{2.194193in}}{\pgfqpoint{1.198527in}{2.199493in}}{\pgfqpoint{1.194620in}{2.203399in}}%
\pgfpathcurveto{\pgfqpoint{1.190713in}{2.207306in}}{\pgfqpoint{1.185414in}{2.209501in}}{\pgfqpoint{1.179889in}{2.209501in}}%
\pgfpathcurveto{\pgfqpoint{1.174364in}{2.209501in}}{\pgfqpoint{1.169064in}{2.207306in}}{\pgfqpoint{1.165157in}{2.203399in}}%
\pgfpathcurveto{\pgfqpoint{1.161251in}{2.199493in}}{\pgfqpoint{1.159055in}{2.194193in}}{\pgfqpoint{1.159055in}{2.188668in}}%
\pgfpathcurveto{\pgfqpoint{1.159055in}{2.183143in}}{\pgfqpoint{1.161251in}{2.177843in}}{\pgfqpoint{1.165157in}{2.173937in}}%
\pgfpathcurveto{\pgfqpoint{1.169064in}{2.170030in}}{\pgfqpoint{1.174364in}{2.167835in}}{\pgfqpoint{1.179889in}{2.167835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215682in}{2.172480in}}%
\pgfpathcurveto{\pgfqpoint{1.221207in}{2.172480in}}{\pgfqpoint{1.226507in}{2.174675in}}{\pgfqpoint{1.230414in}{2.178582in}}%
\pgfpathcurveto{\pgfqpoint{1.234320in}{2.182488in}}{\pgfqpoint{1.236515in}{2.187788in}}{\pgfqpoint{1.236515in}{2.193313in}}%
\pgfpathcurveto{\pgfqpoint{1.236515in}{2.198838in}}{\pgfqpoint{1.234320in}{2.204138in}}{\pgfqpoint{1.230414in}{2.208044in}}%
\pgfpathcurveto{\pgfqpoint{1.226507in}{2.211951in}}{\pgfqpoint{1.221207in}{2.214146in}}{\pgfqpoint{1.215682in}{2.214146in}}%
\pgfpathcurveto{\pgfqpoint{1.210157in}{2.214146in}}{\pgfqpoint{1.204858in}{2.211951in}}{\pgfqpoint{1.200951in}{2.208044in}}%
\pgfpathcurveto{\pgfqpoint{1.197044in}{2.204138in}}{\pgfqpoint{1.194849in}{2.198838in}}{\pgfqpoint{1.194849in}{2.193313in}}%
\pgfpathcurveto{\pgfqpoint{1.194849in}{2.187788in}}{\pgfqpoint{1.197044in}{2.182488in}}{\pgfqpoint{1.200951in}{2.178582in}}%
\pgfpathcurveto{\pgfqpoint{1.204858in}{2.174675in}}{\pgfqpoint{1.210157in}{2.172480in}}{\pgfqpoint{1.215682in}{2.172480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284930in}{2.186034in}}%
\pgfpathcurveto{\pgfqpoint{1.290455in}{2.186034in}}{\pgfqpoint{1.295754in}{2.188229in}}{\pgfqpoint{1.299661in}{2.192136in}}%
\pgfpathcurveto{\pgfqpoint{1.303568in}{2.196043in}}{\pgfqpoint{1.305763in}{2.201342in}}{\pgfqpoint{1.305763in}{2.206867in}}%
\pgfpathcurveto{\pgfqpoint{1.305763in}{2.212393in}}{\pgfqpoint{1.303568in}{2.217692in}}{\pgfqpoint{1.299661in}{2.221599in}}%
\pgfpathcurveto{\pgfqpoint{1.295754in}{2.225506in}}{\pgfqpoint{1.290455in}{2.227701in}}{\pgfqpoint{1.284930in}{2.227701in}}%
\pgfpathcurveto{\pgfqpoint{1.279405in}{2.227701in}}{\pgfqpoint{1.274105in}{2.225506in}}{\pgfqpoint{1.270198in}{2.221599in}}%
\pgfpathcurveto{\pgfqpoint{1.266291in}{2.217692in}}{\pgfqpoint{1.264096in}{2.212393in}}{\pgfqpoint{1.264096in}{2.206867in}}%
\pgfpathcurveto{\pgfqpoint{1.264096in}{2.201342in}}{\pgfqpoint{1.266291in}{2.196043in}}{\pgfqpoint{1.270198in}{2.192136in}}%
\pgfpathcurveto{\pgfqpoint{1.274105in}{2.188229in}}{\pgfqpoint{1.279405in}{2.186034in}}{\pgfqpoint{1.284930in}{2.186034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345468in}{2.189495in}}%
\pgfpathcurveto{\pgfqpoint{1.350993in}{2.189495in}}{\pgfqpoint{1.356292in}{2.191690in}}{\pgfqpoint{1.360199in}{2.195597in}}%
\pgfpathcurveto{\pgfqpoint{1.364106in}{2.199504in}}{\pgfqpoint{1.366301in}{2.204803in}}{\pgfqpoint{1.366301in}{2.210328in}}%
\pgfpathcurveto{\pgfqpoint{1.366301in}{2.215853in}}{\pgfqpoint{1.364106in}{2.221153in}}{\pgfqpoint{1.360199in}{2.225059in}}%
\pgfpathcurveto{\pgfqpoint{1.356292in}{2.228966in}}{\pgfqpoint{1.350993in}{2.231161in}}{\pgfqpoint{1.345468in}{2.231161in}}%
\pgfpathcurveto{\pgfqpoint{1.339942in}{2.231161in}}{\pgfqpoint{1.334643in}{2.228966in}}{\pgfqpoint{1.330736in}{2.225059in}}%
\pgfpathcurveto{\pgfqpoint{1.326829in}{2.221153in}}{\pgfqpoint{1.324634in}{2.215853in}}{\pgfqpoint{1.324634in}{2.210328in}}%
\pgfpathcurveto{\pgfqpoint{1.324634in}{2.204803in}}{\pgfqpoint{1.326829in}{2.199504in}}{\pgfqpoint{1.330736in}{2.195597in}}%
\pgfpathcurveto{\pgfqpoint{1.334643in}{2.191690in}}{\pgfqpoint{1.339942in}{2.189495in}}{\pgfqpoint{1.345468in}{2.189495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288452in}{2.214807in}}%
\pgfpathcurveto{\pgfqpoint{1.293977in}{2.214807in}}{\pgfqpoint{1.299277in}{2.217002in}}{\pgfqpoint{1.303184in}{2.220909in}}%
\pgfpathcurveto{\pgfqpoint{1.307091in}{2.224816in}}{\pgfqpoint{1.309286in}{2.230115in}}{\pgfqpoint{1.309286in}{2.235640in}}%
\pgfpathcurveto{\pgfqpoint{1.309286in}{2.241165in}}{\pgfqpoint{1.307091in}{2.246465in}}{\pgfqpoint{1.303184in}{2.250372in}}%
\pgfpathcurveto{\pgfqpoint{1.299277in}{2.254279in}}{\pgfqpoint{1.293977in}{2.256474in}}{\pgfqpoint{1.288452in}{2.256474in}}%
\pgfpathcurveto{\pgfqpoint{1.282927in}{2.256474in}}{\pgfqpoint{1.277628in}{2.254279in}}{\pgfqpoint{1.273721in}{2.250372in}}%
\pgfpathcurveto{\pgfqpoint{1.269814in}{2.246465in}}{\pgfqpoint{1.267619in}{2.241165in}}{\pgfqpoint{1.267619in}{2.235640in}}%
\pgfpathcurveto{\pgfqpoint{1.267619in}{2.230115in}}{\pgfqpoint{1.269814in}{2.224816in}}{\pgfqpoint{1.273721in}{2.220909in}}%
\pgfpathcurveto{\pgfqpoint{1.277628in}{2.217002in}}{\pgfqpoint{1.282927in}{2.214807in}}{\pgfqpoint{1.288452in}{2.214807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223039in}{2.176256in}}%
\pgfpathcurveto{\pgfqpoint{1.228564in}{2.176256in}}{\pgfqpoint{1.233863in}{2.178451in}}{\pgfqpoint{1.237770in}{2.182358in}}%
\pgfpathcurveto{\pgfqpoint{1.241677in}{2.186264in}}{\pgfqpoint{1.243872in}{2.191564in}}{\pgfqpoint{1.243872in}{2.197089in}}%
\pgfpathcurveto{\pgfqpoint{1.243872in}{2.202614in}}{\pgfqpoint{1.241677in}{2.207914in}}{\pgfqpoint{1.237770in}{2.211820in}}%
\pgfpathcurveto{\pgfqpoint{1.233863in}{2.215727in}}{\pgfqpoint{1.228564in}{2.217922in}}{\pgfqpoint{1.223039in}{2.217922in}}%
\pgfpathcurveto{\pgfqpoint{1.217514in}{2.217922in}}{\pgfqpoint{1.212214in}{2.215727in}}{\pgfqpoint{1.208307in}{2.211820in}}%
\pgfpathcurveto{\pgfqpoint{1.204401in}{2.207914in}}{\pgfqpoint{1.202206in}{2.202614in}}{\pgfqpoint{1.202206in}{2.197089in}}%
\pgfpathcurveto{\pgfqpoint{1.202206in}{2.191564in}}{\pgfqpoint{1.204401in}{2.186264in}}{\pgfqpoint{1.208307in}{2.182358in}}%
\pgfpathcurveto{\pgfqpoint{1.212214in}{2.178451in}}{\pgfqpoint{1.217514in}{2.176256in}}{\pgfqpoint{1.223039in}{2.176256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272175in}{2.186253in}}%
\pgfpathcurveto{\pgfqpoint{1.277700in}{2.186253in}}{\pgfqpoint{1.283000in}{2.188448in}}{\pgfqpoint{1.286907in}{2.192355in}}%
\pgfpathcurveto{\pgfqpoint{1.290814in}{2.196262in}}{\pgfqpoint{1.293009in}{2.201561in}}{\pgfqpoint{1.293009in}{2.207086in}}%
\pgfpathcurveto{\pgfqpoint{1.293009in}{2.212611in}}{\pgfqpoint{1.290814in}{2.217911in}}{\pgfqpoint{1.286907in}{2.221818in}}%
\pgfpathcurveto{\pgfqpoint{1.283000in}{2.225725in}}{\pgfqpoint{1.277700in}{2.227920in}}{\pgfqpoint{1.272175in}{2.227920in}}%
\pgfpathcurveto{\pgfqpoint{1.266650in}{2.227920in}}{\pgfqpoint{1.261351in}{2.225725in}}{\pgfqpoint{1.257444in}{2.221818in}}%
\pgfpathcurveto{\pgfqpoint{1.253537in}{2.217911in}}{\pgfqpoint{1.251342in}{2.212611in}}{\pgfqpoint{1.251342in}{2.207086in}}%
\pgfpathcurveto{\pgfqpoint{1.251342in}{2.201561in}}{\pgfqpoint{1.253537in}{2.196262in}}{\pgfqpoint{1.257444in}{2.192355in}}%
\pgfpathcurveto{\pgfqpoint{1.261351in}{2.188448in}}{\pgfqpoint{1.266650in}{2.186253in}}{\pgfqpoint{1.272175in}{2.186253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134009in}{2.208416in}}%
\pgfpathcurveto{\pgfqpoint{1.139534in}{2.208416in}}{\pgfqpoint{1.144833in}{2.210612in}}{\pgfqpoint{1.148740in}{2.214518in}}%
\pgfpathcurveto{\pgfqpoint{1.152647in}{2.218425in}}{\pgfqpoint{1.154842in}{2.223725in}}{\pgfqpoint{1.154842in}{2.229250in}}%
\pgfpathcurveto{\pgfqpoint{1.154842in}{2.234775in}}{\pgfqpoint{1.152647in}{2.240074in}}{\pgfqpoint{1.148740in}{2.243981in}}%
\pgfpathcurveto{\pgfqpoint{1.144833in}{2.247888in}}{\pgfqpoint{1.139534in}{2.250083in}}{\pgfqpoint{1.134009in}{2.250083in}}%
\pgfpathcurveto{\pgfqpoint{1.128484in}{2.250083in}}{\pgfqpoint{1.123184in}{2.247888in}}{\pgfqpoint{1.119278in}{2.243981in}}%
\pgfpathcurveto{\pgfqpoint{1.115371in}{2.240074in}}{\pgfqpoint{1.113176in}{2.234775in}}{\pgfqpoint{1.113176in}{2.229250in}}%
\pgfpathcurveto{\pgfqpoint{1.113176in}{2.223725in}}{\pgfqpoint{1.115371in}{2.218425in}}{\pgfqpoint{1.119278in}{2.214518in}}%
\pgfpathcurveto{\pgfqpoint{1.123184in}{2.210612in}}{\pgfqpoint{1.128484in}{2.208416in}}{\pgfqpoint{1.134009in}{2.208416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328417in}{2.204652in}}%
\pgfpathcurveto{\pgfqpoint{1.333942in}{2.204652in}}{\pgfqpoint{1.339241in}{2.206847in}}{\pgfqpoint{1.343148in}{2.210754in}}%
\pgfpathcurveto{\pgfqpoint{1.347055in}{2.214661in}}{\pgfqpoint{1.349250in}{2.219960in}}{\pgfqpoint{1.349250in}{2.225485in}}%
\pgfpathcurveto{\pgfqpoint{1.349250in}{2.231010in}}{\pgfqpoint{1.347055in}{2.236310in}}{\pgfqpoint{1.343148in}{2.240217in}}%
\pgfpathcurveto{\pgfqpoint{1.339241in}{2.244123in}}{\pgfqpoint{1.333942in}{2.246319in}}{\pgfqpoint{1.328417in}{2.246319in}}%
\pgfpathcurveto{\pgfqpoint{1.322892in}{2.246319in}}{\pgfqpoint{1.317592in}{2.244123in}}{\pgfqpoint{1.313685in}{2.240217in}}%
\pgfpathcurveto{\pgfqpoint{1.309778in}{2.236310in}}{\pgfqpoint{1.307583in}{2.231010in}}{\pgfqpoint{1.307583in}{2.225485in}}%
\pgfpathcurveto{\pgfqpoint{1.307583in}{2.219960in}}{\pgfqpoint{1.309778in}{2.214661in}}{\pgfqpoint{1.313685in}{2.210754in}}%
\pgfpathcurveto{\pgfqpoint{1.317592in}{2.206847in}}{\pgfqpoint{1.322892in}{2.204652in}}{\pgfqpoint{1.328417in}{2.204652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074124in}{2.242963in}}%
\pgfpathcurveto{\pgfqpoint{1.079649in}{2.242963in}}{\pgfqpoint{1.084948in}{2.245158in}}{\pgfqpoint{1.088855in}{2.249065in}}%
\pgfpathcurveto{\pgfqpoint{1.092762in}{2.252972in}}{\pgfqpoint{1.094957in}{2.258271in}}{\pgfqpoint{1.094957in}{2.263796in}}%
\pgfpathcurveto{\pgfqpoint{1.094957in}{2.269321in}}{\pgfqpoint{1.092762in}{2.274621in}}{\pgfqpoint{1.088855in}{2.278528in}}%
\pgfpathcurveto{\pgfqpoint{1.084948in}{2.282435in}}{\pgfqpoint{1.079649in}{2.284630in}}{\pgfqpoint{1.074124in}{2.284630in}}%
\pgfpathcurveto{\pgfqpoint{1.068599in}{2.284630in}}{\pgfqpoint{1.063299in}{2.282435in}}{\pgfqpoint{1.059392in}{2.278528in}}%
\pgfpathcurveto{\pgfqpoint{1.055486in}{2.274621in}}{\pgfqpoint{1.053290in}{2.269321in}}{\pgfqpoint{1.053290in}{2.263796in}}%
\pgfpathcurveto{\pgfqpoint{1.053290in}{2.258271in}}{\pgfqpoint{1.055486in}{2.252972in}}{\pgfqpoint{1.059392in}{2.249065in}}%
\pgfpathcurveto{\pgfqpoint{1.063299in}{2.245158in}}{\pgfqpoint{1.068599in}{2.242963in}}{\pgfqpoint{1.074124in}{2.242963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146725in}{2.215118in}}%
\pgfpathcurveto{\pgfqpoint{1.152250in}{2.215118in}}{\pgfqpoint{1.157549in}{2.217313in}}{\pgfqpoint{1.161456in}{2.221220in}}%
\pgfpathcurveto{\pgfqpoint{1.165363in}{2.225127in}}{\pgfqpoint{1.167558in}{2.230427in}}{\pgfqpoint{1.167558in}{2.235952in}}%
\pgfpathcurveto{\pgfqpoint{1.167558in}{2.241477in}}{\pgfqpoint{1.165363in}{2.246776in}}{\pgfqpoint{1.161456in}{2.250683in}}%
\pgfpathcurveto{\pgfqpoint{1.157549in}{2.254590in}}{\pgfqpoint{1.152250in}{2.256785in}}{\pgfqpoint{1.146725in}{2.256785in}}%
\pgfpathcurveto{\pgfqpoint{1.141200in}{2.256785in}}{\pgfqpoint{1.135900in}{2.254590in}}{\pgfqpoint{1.131993in}{2.250683in}}%
\pgfpathcurveto{\pgfqpoint{1.128086in}{2.246776in}}{\pgfqpoint{1.125891in}{2.241477in}}{\pgfqpoint{1.125891in}{2.235952in}}%
\pgfpathcurveto{\pgfqpoint{1.125891in}{2.230427in}}{\pgfqpoint{1.128086in}{2.225127in}}{\pgfqpoint{1.131993in}{2.221220in}}%
\pgfpathcurveto{\pgfqpoint{1.135900in}{2.217313in}}{\pgfqpoint{1.141200in}{2.215118in}}{\pgfqpoint{1.146725in}{2.215118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372729in}{2.209910in}}%
\pgfpathcurveto{\pgfqpoint{1.378254in}{2.209910in}}{\pgfqpoint{1.383554in}{2.212106in}}{\pgfqpoint{1.387461in}{2.216012in}}%
\pgfpathcurveto{\pgfqpoint{1.391367in}{2.219919in}}{\pgfqpoint{1.393563in}{2.225219in}}{\pgfqpoint{1.393563in}{2.230744in}}%
\pgfpathcurveto{\pgfqpoint{1.393563in}{2.236269in}}{\pgfqpoint{1.391367in}{2.241568in}}{\pgfqpoint{1.387461in}{2.245475in}}%
\pgfpathcurveto{\pgfqpoint{1.383554in}{2.249382in}}{\pgfqpoint{1.378254in}{2.251577in}}{\pgfqpoint{1.372729in}{2.251577in}}%
\pgfpathcurveto{\pgfqpoint{1.367204in}{2.251577in}}{\pgfqpoint{1.361905in}{2.249382in}}{\pgfqpoint{1.357998in}{2.245475in}}%
\pgfpathcurveto{\pgfqpoint{1.354091in}{2.241568in}}{\pgfqpoint{1.351896in}{2.236269in}}{\pgfqpoint{1.351896in}{2.230744in}}%
\pgfpathcurveto{\pgfqpoint{1.351896in}{2.225219in}}{\pgfqpoint{1.354091in}{2.219919in}}{\pgfqpoint{1.357998in}{2.216012in}}%
\pgfpathcurveto{\pgfqpoint{1.361905in}{2.212106in}}{\pgfqpoint{1.367204in}{2.209910in}}{\pgfqpoint{1.372729in}{2.209910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208895in}{2.215509in}}%
\pgfpathcurveto{\pgfqpoint{1.214420in}{2.215509in}}{\pgfqpoint{1.219719in}{2.217704in}}{\pgfqpoint{1.223626in}{2.221611in}}%
\pgfpathcurveto{\pgfqpoint{1.227533in}{2.225518in}}{\pgfqpoint{1.229728in}{2.230817in}}{\pgfqpoint{1.229728in}{2.236342in}}%
\pgfpathcurveto{\pgfqpoint{1.229728in}{2.241867in}}{\pgfqpoint{1.227533in}{2.247167in}}{\pgfqpoint{1.223626in}{2.251074in}}%
\pgfpathcurveto{\pgfqpoint{1.219719in}{2.254980in}}{\pgfqpoint{1.214420in}{2.257176in}}{\pgfqpoint{1.208895in}{2.257176in}}%
\pgfpathcurveto{\pgfqpoint{1.203370in}{2.257176in}}{\pgfqpoint{1.198070in}{2.254980in}}{\pgfqpoint{1.194163in}{2.251074in}}%
\pgfpathcurveto{\pgfqpoint{1.190256in}{2.247167in}}{\pgfqpoint{1.188061in}{2.241867in}}{\pgfqpoint{1.188061in}{2.236342in}}%
\pgfpathcurveto{\pgfqpoint{1.188061in}{2.230817in}}{\pgfqpoint{1.190256in}{2.225518in}}{\pgfqpoint{1.194163in}{2.221611in}}%
\pgfpathcurveto{\pgfqpoint{1.198070in}{2.217704in}}{\pgfqpoint{1.203370in}{2.215509in}}{\pgfqpoint{1.208895in}{2.215509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183436in}{2.167957in}}%
\pgfpathcurveto{\pgfqpoint{1.188961in}{2.167957in}}{\pgfqpoint{1.194260in}{2.170152in}}{\pgfqpoint{1.198167in}{2.174059in}}%
\pgfpathcurveto{\pgfqpoint{1.202074in}{2.177966in}}{\pgfqpoint{1.204269in}{2.183265in}}{\pgfqpoint{1.204269in}{2.188790in}}%
\pgfpathcurveto{\pgfqpoint{1.204269in}{2.194316in}}{\pgfqpoint{1.202074in}{2.199615in}}{\pgfqpoint{1.198167in}{2.203522in}}%
\pgfpathcurveto{\pgfqpoint{1.194260in}{2.207429in}}{\pgfqpoint{1.188961in}{2.209624in}}{\pgfqpoint{1.183436in}{2.209624in}}%
\pgfpathcurveto{\pgfqpoint{1.177911in}{2.209624in}}{\pgfqpoint{1.172611in}{2.207429in}}{\pgfqpoint{1.168704in}{2.203522in}}%
\pgfpathcurveto{\pgfqpoint{1.164797in}{2.199615in}}{\pgfqpoint{1.162602in}{2.194316in}}{\pgfqpoint{1.162602in}{2.188790in}}%
\pgfpathcurveto{\pgfqpoint{1.162602in}{2.183265in}}{\pgfqpoint{1.164797in}{2.177966in}}{\pgfqpoint{1.168704in}{2.174059in}}%
\pgfpathcurveto{\pgfqpoint{1.172611in}{2.170152in}}{\pgfqpoint{1.177911in}{2.167957in}}{\pgfqpoint{1.183436in}{2.167957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269185in}{2.171344in}}%
\pgfpathcurveto{\pgfqpoint{1.274710in}{2.171344in}}{\pgfqpoint{1.280009in}{2.173539in}}{\pgfqpoint{1.283916in}{2.177446in}}%
\pgfpathcurveto{\pgfqpoint{1.287823in}{2.181353in}}{\pgfqpoint{1.290018in}{2.186652in}}{\pgfqpoint{1.290018in}{2.192178in}}%
\pgfpathcurveto{\pgfqpoint{1.290018in}{2.197703in}}{\pgfqpoint{1.287823in}{2.203002in}}{\pgfqpoint{1.283916in}{2.206909in}}%
\pgfpathcurveto{\pgfqpoint{1.280009in}{2.210816in}}{\pgfqpoint{1.274710in}{2.213011in}}{\pgfqpoint{1.269185in}{2.213011in}}%
\pgfpathcurveto{\pgfqpoint{1.263660in}{2.213011in}}{\pgfqpoint{1.258360in}{2.210816in}}{\pgfqpoint{1.254453in}{2.206909in}}%
\pgfpathcurveto{\pgfqpoint{1.250547in}{2.203002in}}{\pgfqpoint{1.248351in}{2.197703in}}{\pgfqpoint{1.248351in}{2.192178in}}%
\pgfpathcurveto{\pgfqpoint{1.248351in}{2.186652in}}{\pgfqpoint{1.250547in}{2.181353in}}{\pgfqpoint{1.254453in}{2.177446in}}%
\pgfpathcurveto{\pgfqpoint{1.258360in}{2.173539in}}{\pgfqpoint{1.263660in}{2.171344in}}{\pgfqpoint{1.269185in}{2.171344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439231in}{2.170907in}}%
\pgfpathcurveto{\pgfqpoint{1.444756in}{2.170907in}}{\pgfqpoint{1.450056in}{2.173102in}}{\pgfqpoint{1.453963in}{2.177009in}}%
\pgfpathcurveto{\pgfqpoint{1.457870in}{2.180916in}}{\pgfqpoint{1.460065in}{2.186216in}}{\pgfqpoint{1.460065in}{2.191741in}}%
\pgfpathcurveto{\pgfqpoint{1.460065in}{2.197266in}}{\pgfqpoint{1.457870in}{2.202565in}}{\pgfqpoint{1.453963in}{2.206472in}}%
\pgfpathcurveto{\pgfqpoint{1.450056in}{2.210379in}}{\pgfqpoint{1.444756in}{2.212574in}}{\pgfqpoint{1.439231in}{2.212574in}}%
\pgfpathcurveto{\pgfqpoint{1.433706in}{2.212574in}}{\pgfqpoint{1.428407in}{2.210379in}}{\pgfqpoint{1.424500in}{2.206472in}}%
\pgfpathcurveto{\pgfqpoint{1.420593in}{2.202565in}}{\pgfqpoint{1.418398in}{2.197266in}}{\pgfqpoint{1.418398in}{2.191741in}}%
\pgfpathcurveto{\pgfqpoint{1.418398in}{2.186216in}}{\pgfqpoint{1.420593in}{2.180916in}}{\pgfqpoint{1.424500in}{2.177009in}}%
\pgfpathcurveto{\pgfqpoint{1.428407in}{2.173102in}}{\pgfqpoint{1.433706in}{2.170907in}}{\pgfqpoint{1.439231in}{2.170907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335509in}{2.196026in}}%
\pgfpathcurveto{\pgfqpoint{1.341034in}{2.196026in}}{\pgfqpoint{1.346334in}{2.198221in}}{\pgfqpoint{1.350241in}{2.202128in}}%
\pgfpathcurveto{\pgfqpoint{1.354147in}{2.206034in}}{\pgfqpoint{1.356342in}{2.211334in}}{\pgfqpoint{1.356342in}{2.216859in}}%
\pgfpathcurveto{\pgfqpoint{1.356342in}{2.222384in}}{\pgfqpoint{1.354147in}{2.227683in}}{\pgfqpoint{1.350241in}{2.231590in}}%
\pgfpathcurveto{\pgfqpoint{1.346334in}{2.235497in}}{\pgfqpoint{1.341034in}{2.237692in}}{\pgfqpoint{1.335509in}{2.237692in}}%
\pgfpathcurveto{\pgfqpoint{1.329984in}{2.237692in}}{\pgfqpoint{1.324685in}{2.235497in}}{\pgfqpoint{1.320778in}{2.231590in}}%
\pgfpathcurveto{\pgfqpoint{1.316871in}{2.227683in}}{\pgfqpoint{1.314676in}{2.222384in}}{\pgfqpoint{1.314676in}{2.216859in}}%
\pgfpathcurveto{\pgfqpoint{1.314676in}{2.211334in}}{\pgfqpoint{1.316871in}{2.206034in}}{\pgfqpoint{1.320778in}{2.202128in}}%
\pgfpathcurveto{\pgfqpoint{1.324685in}{2.198221in}}{\pgfqpoint{1.329984in}{2.196026in}}{\pgfqpoint{1.335509in}{2.196026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048579in}{2.165587in}}%
\pgfpathcurveto{\pgfqpoint{1.054104in}{2.165587in}}{\pgfqpoint{1.059404in}{2.167782in}}{\pgfqpoint{1.063311in}{2.171689in}}%
\pgfpathcurveto{\pgfqpoint{1.067217in}{2.175596in}}{\pgfqpoint{1.069412in}{2.180895in}}{\pgfqpoint{1.069412in}{2.186420in}}%
\pgfpathcurveto{\pgfqpoint{1.069412in}{2.191946in}}{\pgfqpoint{1.067217in}{2.197245in}}{\pgfqpoint{1.063311in}{2.201152in}}%
\pgfpathcurveto{\pgfqpoint{1.059404in}{2.205059in}}{\pgfqpoint{1.054104in}{2.207254in}}{\pgfqpoint{1.048579in}{2.207254in}}%
\pgfpathcurveto{\pgfqpoint{1.043054in}{2.207254in}}{\pgfqpoint{1.037755in}{2.205059in}}{\pgfqpoint{1.033848in}{2.201152in}}%
\pgfpathcurveto{\pgfqpoint{1.029941in}{2.197245in}}{\pgfqpoint{1.027746in}{2.191946in}}{\pgfqpoint{1.027746in}{2.186420in}}%
\pgfpathcurveto{\pgfqpoint{1.027746in}{2.180895in}}{\pgfqpoint{1.029941in}{2.175596in}}{\pgfqpoint{1.033848in}{2.171689in}}%
\pgfpathcurveto{\pgfqpoint{1.037755in}{2.167782in}}{\pgfqpoint{1.043054in}{2.165587in}}{\pgfqpoint{1.048579in}{2.165587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263639in}{2.161005in}}%
\pgfpathcurveto{\pgfqpoint{1.269164in}{2.161005in}}{\pgfqpoint{1.274463in}{2.163200in}}{\pgfqpoint{1.278370in}{2.167107in}}%
\pgfpathcurveto{\pgfqpoint{1.282277in}{2.171014in}}{\pgfqpoint{1.284472in}{2.176313in}}{\pgfqpoint{1.284472in}{2.181839in}}%
\pgfpathcurveto{\pgfqpoint{1.284472in}{2.187364in}}{\pgfqpoint{1.282277in}{2.192663in}}{\pgfqpoint{1.278370in}{2.196570in}}%
\pgfpathcurveto{\pgfqpoint{1.274463in}{2.200477in}}{\pgfqpoint{1.269164in}{2.202672in}}{\pgfqpoint{1.263639in}{2.202672in}}%
\pgfpathcurveto{\pgfqpoint{1.258114in}{2.202672in}}{\pgfqpoint{1.252814in}{2.200477in}}{\pgfqpoint{1.248908in}{2.196570in}}%
\pgfpathcurveto{\pgfqpoint{1.245001in}{2.192663in}}{\pgfqpoint{1.242806in}{2.187364in}}{\pgfqpoint{1.242806in}{2.181839in}}%
\pgfpathcurveto{\pgfqpoint{1.242806in}{2.176313in}}{\pgfqpoint{1.245001in}{2.171014in}}{\pgfqpoint{1.248908in}{2.167107in}}%
\pgfpathcurveto{\pgfqpoint{1.252814in}{2.163200in}}{\pgfqpoint{1.258114in}{2.161005in}}{\pgfqpoint{1.263639in}{2.161005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261543in}{2.171456in}}%
\pgfpathcurveto{\pgfqpoint{1.267068in}{2.171456in}}{\pgfqpoint{1.272367in}{2.173651in}}{\pgfqpoint{1.276274in}{2.177558in}}%
\pgfpathcurveto{\pgfqpoint{1.280181in}{2.181465in}}{\pgfqpoint{1.282376in}{2.186764in}}{\pgfqpoint{1.282376in}{2.192289in}}%
\pgfpathcurveto{\pgfqpoint{1.282376in}{2.197815in}}{\pgfqpoint{1.280181in}{2.203114in}}{\pgfqpoint{1.276274in}{2.207021in}}%
\pgfpathcurveto{\pgfqpoint{1.272367in}{2.210928in}}{\pgfqpoint{1.267068in}{2.213123in}}{\pgfqpoint{1.261543in}{2.213123in}}%
\pgfpathcurveto{\pgfqpoint{1.256018in}{2.213123in}}{\pgfqpoint{1.250718in}{2.210928in}}{\pgfqpoint{1.246811in}{2.207021in}}%
\pgfpathcurveto{\pgfqpoint{1.242905in}{2.203114in}}{\pgfqpoint{1.240709in}{2.197815in}}{\pgfqpoint{1.240709in}{2.192289in}}%
\pgfpathcurveto{\pgfqpoint{1.240709in}{2.186764in}}{\pgfqpoint{1.242905in}{2.181465in}}{\pgfqpoint{1.246811in}{2.177558in}}%
\pgfpathcurveto{\pgfqpoint{1.250718in}{2.173651in}}{\pgfqpoint{1.256018in}{2.171456in}}{\pgfqpoint{1.261543in}{2.171456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346725in}{2.191415in}}%
\pgfpathcurveto{\pgfqpoint{1.352250in}{2.191415in}}{\pgfqpoint{1.357550in}{2.193610in}}{\pgfqpoint{1.361456in}{2.197517in}}%
\pgfpathcurveto{\pgfqpoint{1.365363in}{2.201423in}}{\pgfqpoint{1.367558in}{2.206723in}}{\pgfqpoint{1.367558in}{2.212248in}}%
\pgfpathcurveto{\pgfqpoint{1.367558in}{2.217773in}}{\pgfqpoint{1.365363in}{2.223073in}}{\pgfqpoint{1.361456in}{2.226979in}}%
\pgfpathcurveto{\pgfqpoint{1.357550in}{2.230886in}}{\pgfqpoint{1.352250in}{2.233081in}}{\pgfqpoint{1.346725in}{2.233081in}}%
\pgfpathcurveto{\pgfqpoint{1.341200in}{2.233081in}}{\pgfqpoint{1.335900in}{2.230886in}}{\pgfqpoint{1.331994in}{2.226979in}}%
\pgfpathcurveto{\pgfqpoint{1.328087in}{2.223073in}}{\pgfqpoint{1.325892in}{2.217773in}}{\pgfqpoint{1.325892in}{2.212248in}}%
\pgfpathcurveto{\pgfqpoint{1.325892in}{2.206723in}}{\pgfqpoint{1.328087in}{2.201423in}}{\pgfqpoint{1.331994in}{2.197517in}}%
\pgfpathcurveto{\pgfqpoint{1.335900in}{2.193610in}}{\pgfqpoint{1.341200in}{2.191415in}}{\pgfqpoint{1.346725in}{2.191415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299091in}{2.153592in}}%
\pgfpathcurveto{\pgfqpoint{1.304616in}{2.153592in}}{\pgfqpoint{1.309915in}{2.155787in}}{\pgfqpoint{1.313822in}{2.159694in}}%
\pgfpathcurveto{\pgfqpoint{1.317729in}{2.163601in}}{\pgfqpoint{1.319924in}{2.168901in}}{\pgfqpoint{1.319924in}{2.174426in}}%
\pgfpathcurveto{\pgfqpoint{1.319924in}{2.179951in}}{\pgfqpoint{1.317729in}{2.185250in}}{\pgfqpoint{1.313822in}{2.189157in}}%
\pgfpathcurveto{\pgfqpoint{1.309915in}{2.193064in}}{\pgfqpoint{1.304616in}{2.195259in}}{\pgfqpoint{1.299091in}{2.195259in}}%
\pgfpathcurveto{\pgfqpoint{1.293566in}{2.195259in}}{\pgfqpoint{1.288266in}{2.193064in}}{\pgfqpoint{1.284359in}{2.189157in}}%
\pgfpathcurveto{\pgfqpoint{1.280453in}{2.185250in}}{\pgfqpoint{1.278257in}{2.179951in}}{\pgfqpoint{1.278257in}{2.174426in}}%
\pgfpathcurveto{\pgfqpoint{1.278257in}{2.168901in}}{\pgfqpoint{1.280453in}{2.163601in}}{\pgfqpoint{1.284359in}{2.159694in}}%
\pgfpathcurveto{\pgfqpoint{1.288266in}{2.155787in}}{\pgfqpoint{1.293566in}{2.153592in}}{\pgfqpoint{1.299091in}{2.153592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321345in}{2.164933in}}%
\pgfpathcurveto{\pgfqpoint{1.326870in}{2.164933in}}{\pgfqpoint{1.332170in}{2.167129in}}{\pgfqpoint{1.336077in}{2.171035in}}%
\pgfpathcurveto{\pgfqpoint{1.339984in}{2.174942in}}{\pgfqpoint{1.342179in}{2.180242in}}{\pgfqpoint{1.342179in}{2.185767in}}%
\pgfpathcurveto{\pgfqpoint{1.342179in}{2.191292in}}{\pgfqpoint{1.339984in}{2.196591in}}{\pgfqpoint{1.336077in}{2.200498in}}%
\pgfpathcurveto{\pgfqpoint{1.332170in}{2.204405in}}{\pgfqpoint{1.326870in}{2.206600in}}{\pgfqpoint{1.321345in}{2.206600in}}%
\pgfpathcurveto{\pgfqpoint{1.315820in}{2.206600in}}{\pgfqpoint{1.310521in}{2.204405in}}{\pgfqpoint{1.306614in}{2.200498in}}%
\pgfpathcurveto{\pgfqpoint{1.302707in}{2.196591in}}{\pgfqpoint{1.300512in}{2.191292in}}{\pgfqpoint{1.300512in}{2.185767in}}%
\pgfpathcurveto{\pgfqpoint{1.300512in}{2.180242in}}{\pgfqpoint{1.302707in}{2.174942in}}{\pgfqpoint{1.306614in}{2.171035in}}%
\pgfpathcurveto{\pgfqpoint{1.310521in}{2.167129in}}{\pgfqpoint{1.315820in}{2.164933in}}{\pgfqpoint{1.321345in}{2.164933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210098in}{2.185995in}}%
\pgfpathcurveto{\pgfqpoint{1.215623in}{2.185995in}}{\pgfqpoint{1.220923in}{2.188190in}}{\pgfqpoint{1.224830in}{2.192097in}}%
\pgfpathcurveto{\pgfqpoint{1.228736in}{2.196004in}}{\pgfqpoint{1.230932in}{2.201304in}}{\pgfqpoint{1.230932in}{2.206829in}}%
\pgfpathcurveto{\pgfqpoint{1.230932in}{2.212354in}}{\pgfqpoint{1.228736in}{2.217653in}}{\pgfqpoint{1.224830in}{2.221560in}}%
\pgfpathcurveto{\pgfqpoint{1.220923in}{2.225467in}}{\pgfqpoint{1.215623in}{2.227662in}}{\pgfqpoint{1.210098in}{2.227662in}}%
\pgfpathcurveto{\pgfqpoint{1.204573in}{2.227662in}}{\pgfqpoint{1.199274in}{2.225467in}}{\pgfqpoint{1.195367in}{2.221560in}}%
\pgfpathcurveto{\pgfqpoint{1.191460in}{2.217653in}}{\pgfqpoint{1.189265in}{2.212354in}}{\pgfqpoint{1.189265in}{2.206829in}}%
\pgfpathcurveto{\pgfqpoint{1.189265in}{2.201304in}}{\pgfqpoint{1.191460in}{2.196004in}}{\pgfqpoint{1.195367in}{2.192097in}}%
\pgfpathcurveto{\pgfqpoint{1.199274in}{2.188190in}}{\pgfqpoint{1.204573in}{2.185995in}}{\pgfqpoint{1.210098in}{2.185995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332282in}{2.170897in}}%
\pgfpathcurveto{\pgfqpoint{1.337807in}{2.170897in}}{\pgfqpoint{1.343106in}{2.173093in}}{\pgfqpoint{1.347013in}{2.176999in}}%
\pgfpathcurveto{\pgfqpoint{1.350920in}{2.180906in}}{\pgfqpoint{1.353115in}{2.186206in}}{\pgfqpoint{1.353115in}{2.191731in}}%
\pgfpathcurveto{\pgfqpoint{1.353115in}{2.197256in}}{\pgfqpoint{1.350920in}{2.202555in}}{\pgfqpoint{1.347013in}{2.206462in}}%
\pgfpathcurveto{\pgfqpoint{1.343106in}{2.210369in}}{\pgfqpoint{1.337807in}{2.212564in}}{\pgfqpoint{1.332282in}{2.212564in}}%
\pgfpathcurveto{\pgfqpoint{1.326756in}{2.212564in}}{\pgfqpoint{1.321457in}{2.210369in}}{\pgfqpoint{1.317550in}{2.206462in}}%
\pgfpathcurveto{\pgfqpoint{1.313643in}{2.202555in}}{\pgfqpoint{1.311448in}{2.197256in}}{\pgfqpoint{1.311448in}{2.191731in}}%
\pgfpathcurveto{\pgfqpoint{1.311448in}{2.186206in}}{\pgfqpoint{1.313643in}{2.180906in}}{\pgfqpoint{1.317550in}{2.176999in}}%
\pgfpathcurveto{\pgfqpoint{1.321457in}{2.173093in}}{\pgfqpoint{1.326756in}{2.170897in}}{\pgfqpoint{1.332282in}{2.170897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278124in}{2.201758in}}%
\pgfpathcurveto{\pgfqpoint{1.283649in}{2.201758in}}{\pgfqpoint{1.288948in}{2.203953in}}{\pgfqpoint{1.292855in}{2.207860in}}%
\pgfpathcurveto{\pgfqpoint{1.296762in}{2.211766in}}{\pgfqpoint{1.298957in}{2.217066in}}{\pgfqpoint{1.298957in}{2.222591in}}%
\pgfpathcurveto{\pgfqpoint{1.298957in}{2.228116in}}{\pgfqpoint{1.296762in}{2.233415in}}{\pgfqpoint{1.292855in}{2.237322in}}%
\pgfpathcurveto{\pgfqpoint{1.288948in}{2.241229in}}{\pgfqpoint{1.283649in}{2.243424in}}{\pgfqpoint{1.278124in}{2.243424in}}%
\pgfpathcurveto{\pgfqpoint{1.272599in}{2.243424in}}{\pgfqpoint{1.267299in}{2.241229in}}{\pgfqpoint{1.263392in}{2.237322in}}%
\pgfpathcurveto{\pgfqpoint{1.259486in}{2.233415in}}{\pgfqpoint{1.257290in}{2.228116in}}{\pgfqpoint{1.257290in}{2.222591in}}%
\pgfpathcurveto{\pgfqpoint{1.257290in}{2.217066in}}{\pgfqpoint{1.259486in}{2.211766in}}{\pgfqpoint{1.263392in}{2.207860in}}%
\pgfpathcurveto{\pgfqpoint{1.267299in}{2.203953in}}{\pgfqpoint{1.272599in}{2.201758in}}{\pgfqpoint{1.278124in}{2.201758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345187in}{2.172844in}}%
\pgfpathcurveto{\pgfqpoint{1.350712in}{2.172844in}}{\pgfqpoint{1.356011in}{2.175039in}}{\pgfqpoint{1.359918in}{2.178946in}}%
\pgfpathcurveto{\pgfqpoint{1.363825in}{2.182853in}}{\pgfqpoint{1.366020in}{2.188152in}}{\pgfqpoint{1.366020in}{2.193677in}}%
\pgfpathcurveto{\pgfqpoint{1.366020in}{2.199202in}}{\pgfqpoint{1.363825in}{2.204502in}}{\pgfqpoint{1.359918in}{2.208409in}}%
\pgfpathcurveto{\pgfqpoint{1.356011in}{2.212315in}}{\pgfqpoint{1.350712in}{2.214510in}}{\pgfqpoint{1.345187in}{2.214510in}}%
\pgfpathcurveto{\pgfqpoint{1.339662in}{2.214510in}}{\pgfqpoint{1.334362in}{2.212315in}}{\pgfqpoint{1.330455in}{2.208409in}}%
\pgfpathcurveto{\pgfqpoint{1.326549in}{2.204502in}}{\pgfqpoint{1.324353in}{2.199202in}}{\pgfqpoint{1.324353in}{2.193677in}}%
\pgfpathcurveto{\pgfqpoint{1.324353in}{2.188152in}}{\pgfqpoint{1.326549in}{2.182853in}}{\pgfqpoint{1.330455in}{2.178946in}}%
\pgfpathcurveto{\pgfqpoint{1.334362in}{2.175039in}}{\pgfqpoint{1.339662in}{2.172844in}}{\pgfqpoint{1.345187in}{2.172844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315641in}{2.162451in}}%
\pgfpathcurveto{\pgfqpoint{1.321166in}{2.162451in}}{\pgfqpoint{1.326465in}{2.164646in}}{\pgfqpoint{1.330372in}{2.168553in}}%
\pgfpathcurveto{\pgfqpoint{1.334279in}{2.172460in}}{\pgfqpoint{1.336474in}{2.177759in}}{\pgfqpoint{1.336474in}{2.183284in}}%
\pgfpathcurveto{\pgfqpoint{1.336474in}{2.188809in}}{\pgfqpoint{1.334279in}{2.194109in}}{\pgfqpoint{1.330372in}{2.198016in}}%
\pgfpathcurveto{\pgfqpoint{1.326465in}{2.201922in}}{\pgfqpoint{1.321166in}{2.204118in}}{\pgfqpoint{1.315641in}{2.204118in}}%
\pgfpathcurveto{\pgfqpoint{1.310116in}{2.204118in}}{\pgfqpoint{1.304816in}{2.201922in}}{\pgfqpoint{1.300909in}{2.198016in}}%
\pgfpathcurveto{\pgfqpoint{1.297002in}{2.194109in}}{\pgfqpoint{1.294807in}{2.188809in}}{\pgfqpoint{1.294807in}{2.183284in}}%
\pgfpathcurveto{\pgfqpoint{1.294807in}{2.177759in}}{\pgfqpoint{1.297002in}{2.172460in}}{\pgfqpoint{1.300909in}{2.168553in}}%
\pgfpathcurveto{\pgfqpoint{1.304816in}{2.164646in}}{\pgfqpoint{1.310116in}{2.162451in}}{\pgfqpoint{1.315641in}{2.162451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{2.145734in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{2.145734in}}{\pgfqpoint{0.976158in}{2.147929in}}{\pgfqpoint{0.980065in}{2.151836in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{2.155743in}}{\pgfqpoint{0.986167in}{2.161043in}}{\pgfqpoint{0.986167in}{2.166568in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{2.172093in}}{\pgfqpoint{0.983972in}{2.177392in}}{\pgfqpoint{0.980065in}{2.181299in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{2.185206in}}{\pgfqpoint{0.970858in}{2.187401in}}{\pgfqpoint{0.965333in}{2.187401in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{2.187401in}}{\pgfqpoint{0.954509in}{2.185206in}}{\pgfqpoint{0.950602in}{2.181299in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{2.177392in}}{\pgfqpoint{0.944500in}{2.172093in}}{\pgfqpoint{0.944500in}{2.166568in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{2.161043in}}{\pgfqpoint{0.946695in}{2.155743in}}{\pgfqpoint{0.950602in}{2.151836in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{2.147929in}}{\pgfqpoint{0.959808in}{2.145734in}}{\pgfqpoint{0.965333in}{2.145734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122027in}{2.164254in}}%
\pgfpathcurveto{\pgfqpoint{1.127552in}{2.164254in}}{\pgfqpoint{1.132852in}{2.166449in}}{\pgfqpoint{1.136759in}{2.170356in}}%
\pgfpathcurveto{\pgfqpoint{1.140666in}{2.174263in}}{\pgfqpoint{1.142861in}{2.179562in}}{\pgfqpoint{1.142861in}{2.185087in}}%
\pgfpathcurveto{\pgfqpoint{1.142861in}{2.190612in}}{\pgfqpoint{1.140666in}{2.195912in}}{\pgfqpoint{1.136759in}{2.199819in}}%
\pgfpathcurveto{\pgfqpoint{1.132852in}{2.203725in}}{\pgfqpoint{1.127552in}{2.205921in}}{\pgfqpoint{1.122027in}{2.205921in}}%
\pgfpathcurveto{\pgfqpoint{1.116502in}{2.205921in}}{\pgfqpoint{1.111203in}{2.203725in}}{\pgfqpoint{1.107296in}{2.199819in}}%
\pgfpathcurveto{\pgfqpoint{1.103389in}{2.195912in}}{\pgfqpoint{1.101194in}{2.190612in}}{\pgfqpoint{1.101194in}{2.185087in}}%
\pgfpathcurveto{\pgfqpoint{1.101194in}{2.179562in}}{\pgfqpoint{1.103389in}{2.174263in}}{\pgfqpoint{1.107296in}{2.170356in}}%
\pgfpathcurveto{\pgfqpoint{1.111203in}{2.166449in}}{\pgfqpoint{1.116502in}{2.164254in}}{\pgfqpoint{1.122027in}{2.164254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037484in}{2.214667in}}%
\pgfpathcurveto{\pgfqpoint{1.043009in}{2.214667in}}{\pgfqpoint{1.048308in}{2.216862in}}{\pgfqpoint{1.052215in}{2.220769in}}%
\pgfpathcurveto{\pgfqpoint{1.056122in}{2.224676in}}{\pgfqpoint{1.058317in}{2.229975in}}{\pgfqpoint{1.058317in}{2.235500in}}%
\pgfpathcurveto{\pgfqpoint{1.058317in}{2.241025in}}{\pgfqpoint{1.056122in}{2.246325in}}{\pgfqpoint{1.052215in}{2.250232in}}%
\pgfpathcurveto{\pgfqpoint{1.048308in}{2.254138in}}{\pgfqpoint{1.043009in}{2.256333in}}{\pgfqpoint{1.037484in}{2.256333in}}%
\pgfpathcurveto{\pgfqpoint{1.031959in}{2.256333in}}{\pgfqpoint{1.026659in}{2.254138in}}{\pgfqpoint{1.022752in}{2.250232in}}%
\pgfpathcurveto{\pgfqpoint{1.018845in}{2.246325in}}{\pgfqpoint{1.016650in}{2.241025in}}{\pgfqpoint{1.016650in}{2.235500in}}%
\pgfpathcurveto{\pgfqpoint{1.016650in}{2.229975in}}{\pgfqpoint{1.018845in}{2.224676in}}{\pgfqpoint{1.022752in}{2.220769in}}%
\pgfpathcurveto{\pgfqpoint{1.026659in}{2.216862in}}{\pgfqpoint{1.031959in}{2.214667in}}{\pgfqpoint{1.037484in}{2.214667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297255in}{2.202104in}}%
\pgfpathcurveto{\pgfqpoint{1.302780in}{2.202104in}}{\pgfqpoint{1.308079in}{2.204299in}}{\pgfqpoint{1.311986in}{2.208206in}}%
\pgfpathcurveto{\pgfqpoint{1.315893in}{2.212113in}}{\pgfqpoint{1.318088in}{2.217412in}}{\pgfqpoint{1.318088in}{2.222937in}}%
\pgfpathcurveto{\pgfqpoint{1.318088in}{2.228462in}}{\pgfqpoint{1.315893in}{2.233762in}}{\pgfqpoint{1.311986in}{2.237669in}}%
\pgfpathcurveto{\pgfqpoint{1.308079in}{2.241575in}}{\pgfqpoint{1.302780in}{2.243771in}}{\pgfqpoint{1.297255in}{2.243771in}}%
\pgfpathcurveto{\pgfqpoint{1.291730in}{2.243771in}}{\pgfqpoint{1.286430in}{2.241575in}}{\pgfqpoint{1.282523in}{2.237669in}}%
\pgfpathcurveto{\pgfqpoint{1.278616in}{2.233762in}}{\pgfqpoint{1.276421in}{2.228462in}}{\pgfqpoint{1.276421in}{2.222937in}}%
\pgfpathcurveto{\pgfqpoint{1.276421in}{2.217412in}}{\pgfqpoint{1.278616in}{2.212113in}}{\pgfqpoint{1.282523in}{2.208206in}}%
\pgfpathcurveto{\pgfqpoint{1.286430in}{2.204299in}}{\pgfqpoint{1.291730in}{2.202104in}}{\pgfqpoint{1.297255in}{2.202104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310518in}{2.172519in}}%
\pgfpathcurveto{\pgfqpoint{1.316043in}{2.172519in}}{\pgfqpoint{1.321342in}{2.174714in}}{\pgfqpoint{1.325249in}{2.178621in}}%
\pgfpathcurveto{\pgfqpoint{1.329156in}{2.182527in}}{\pgfqpoint{1.331351in}{2.187827in}}{\pgfqpoint{1.331351in}{2.193352in}}%
\pgfpathcurveto{\pgfqpoint{1.331351in}{2.198877in}}{\pgfqpoint{1.329156in}{2.204177in}}{\pgfqpoint{1.325249in}{2.208083in}}%
\pgfpathcurveto{\pgfqpoint{1.321342in}{2.211990in}}{\pgfqpoint{1.316043in}{2.214185in}}{\pgfqpoint{1.310518in}{2.214185in}}%
\pgfpathcurveto{\pgfqpoint{1.304993in}{2.214185in}}{\pgfqpoint{1.299693in}{2.211990in}}{\pgfqpoint{1.295786in}{2.208083in}}%
\pgfpathcurveto{\pgfqpoint{1.291880in}{2.204177in}}{\pgfqpoint{1.289684in}{2.198877in}}{\pgfqpoint{1.289684in}{2.193352in}}%
\pgfpathcurveto{\pgfqpoint{1.289684in}{2.187827in}}{\pgfqpoint{1.291880in}{2.182527in}}{\pgfqpoint{1.295786in}{2.178621in}}%
\pgfpathcurveto{\pgfqpoint{1.299693in}{2.174714in}}{\pgfqpoint{1.304993in}{2.172519in}}{\pgfqpoint{1.310518in}{2.172519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417720in}{2.178743in}}%
\pgfpathcurveto{\pgfqpoint{1.423245in}{2.178743in}}{\pgfqpoint{1.428545in}{2.180938in}}{\pgfqpoint{1.432452in}{2.184845in}}%
\pgfpathcurveto{\pgfqpoint{1.436358in}{2.188752in}}{\pgfqpoint{1.438554in}{2.194051in}}{\pgfqpoint{1.438554in}{2.199576in}}%
\pgfpathcurveto{\pgfqpoint{1.438554in}{2.205102in}}{\pgfqpoint{1.436358in}{2.210401in}}{\pgfqpoint{1.432452in}{2.214308in}}%
\pgfpathcurveto{\pgfqpoint{1.428545in}{2.218215in}}{\pgfqpoint{1.423245in}{2.220410in}}{\pgfqpoint{1.417720in}{2.220410in}}%
\pgfpathcurveto{\pgfqpoint{1.412195in}{2.220410in}}{\pgfqpoint{1.406896in}{2.218215in}}{\pgfqpoint{1.402989in}{2.214308in}}%
\pgfpathcurveto{\pgfqpoint{1.399082in}{2.210401in}}{\pgfqpoint{1.396887in}{2.205102in}}{\pgfqpoint{1.396887in}{2.199576in}}%
\pgfpathcurveto{\pgfqpoint{1.396887in}{2.194051in}}{\pgfqpoint{1.399082in}{2.188752in}}{\pgfqpoint{1.402989in}{2.184845in}}%
\pgfpathcurveto{\pgfqpoint{1.406896in}{2.180938in}}{\pgfqpoint{1.412195in}{2.178743in}}{\pgfqpoint{1.417720in}{2.178743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392963in}{2.223504in}}%
\pgfpathcurveto{\pgfqpoint{1.398488in}{2.223504in}}{\pgfqpoint{1.403788in}{2.225699in}}{\pgfqpoint{1.407695in}{2.229606in}}%
\pgfpathcurveto{\pgfqpoint{1.411601in}{2.233513in}}{\pgfqpoint{1.413796in}{2.238812in}}{\pgfqpoint{1.413796in}{2.244337in}}%
\pgfpathcurveto{\pgfqpoint{1.413796in}{2.249863in}}{\pgfqpoint{1.411601in}{2.255162in}}{\pgfqpoint{1.407695in}{2.259069in}}%
\pgfpathcurveto{\pgfqpoint{1.403788in}{2.262976in}}{\pgfqpoint{1.398488in}{2.265171in}}{\pgfqpoint{1.392963in}{2.265171in}}%
\pgfpathcurveto{\pgfqpoint{1.387438in}{2.265171in}}{\pgfqpoint{1.382139in}{2.262976in}}{\pgfqpoint{1.378232in}{2.259069in}}%
\pgfpathcurveto{\pgfqpoint{1.374325in}{2.255162in}}{\pgfqpoint{1.372130in}{2.249863in}}{\pgfqpoint{1.372130in}{2.244337in}}%
\pgfpathcurveto{\pgfqpoint{1.372130in}{2.238812in}}{\pgfqpoint{1.374325in}{2.233513in}}{\pgfqpoint{1.378232in}{2.229606in}}%
\pgfpathcurveto{\pgfqpoint{1.382139in}{2.225699in}}{\pgfqpoint{1.387438in}{2.223504in}}{\pgfqpoint{1.392963in}{2.223504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307586in}{2.164907in}}%
\pgfpathcurveto{\pgfqpoint{1.313111in}{2.164907in}}{\pgfqpoint{1.318411in}{2.167102in}}{\pgfqpoint{1.322318in}{2.171009in}}%
\pgfpathcurveto{\pgfqpoint{1.326225in}{2.174916in}}{\pgfqpoint{1.328420in}{2.180215in}}{\pgfqpoint{1.328420in}{2.185740in}}%
\pgfpathcurveto{\pgfqpoint{1.328420in}{2.191265in}}{\pgfqpoint{1.326225in}{2.196565in}}{\pgfqpoint{1.322318in}{2.200472in}}%
\pgfpathcurveto{\pgfqpoint{1.318411in}{2.204378in}}{\pgfqpoint{1.313111in}{2.206574in}}{\pgfqpoint{1.307586in}{2.206574in}}%
\pgfpathcurveto{\pgfqpoint{1.302061in}{2.206574in}}{\pgfqpoint{1.296762in}{2.204378in}}{\pgfqpoint{1.292855in}{2.200472in}}%
\pgfpathcurveto{\pgfqpoint{1.288948in}{2.196565in}}{\pgfqpoint{1.286753in}{2.191265in}}{\pgfqpoint{1.286753in}{2.185740in}}%
\pgfpathcurveto{\pgfqpoint{1.286753in}{2.180215in}}{\pgfqpoint{1.288948in}{2.174916in}}{\pgfqpoint{1.292855in}{2.171009in}}%
\pgfpathcurveto{\pgfqpoint{1.296762in}{2.167102in}}{\pgfqpoint{1.302061in}{2.164907in}}{\pgfqpoint{1.307586in}{2.164907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372866in}{2.163434in}}%
\pgfpathcurveto{\pgfqpoint{1.378391in}{2.163434in}}{\pgfqpoint{1.383691in}{2.165630in}}{\pgfqpoint{1.387598in}{2.169536in}}%
\pgfpathcurveto{\pgfqpoint{1.391505in}{2.173443in}}{\pgfqpoint{1.393700in}{2.178743in}}{\pgfqpoint{1.393700in}{2.184268in}}%
\pgfpathcurveto{\pgfqpoint{1.393700in}{2.189793in}}{\pgfqpoint{1.391505in}{2.195092in}}{\pgfqpoint{1.387598in}{2.198999in}}%
\pgfpathcurveto{\pgfqpoint{1.383691in}{2.202906in}}{\pgfqpoint{1.378391in}{2.205101in}}{\pgfqpoint{1.372866in}{2.205101in}}%
\pgfpathcurveto{\pgfqpoint{1.367341in}{2.205101in}}{\pgfqpoint{1.362042in}{2.202906in}}{\pgfqpoint{1.358135in}{2.198999in}}%
\pgfpathcurveto{\pgfqpoint{1.354228in}{2.195092in}}{\pgfqpoint{1.352033in}{2.189793in}}{\pgfqpoint{1.352033in}{2.184268in}}%
\pgfpathcurveto{\pgfqpoint{1.352033in}{2.178743in}}{\pgfqpoint{1.354228in}{2.173443in}}{\pgfqpoint{1.358135in}{2.169536in}}%
\pgfpathcurveto{\pgfqpoint{1.362042in}{2.165630in}}{\pgfqpoint{1.367341in}{2.163434in}}{\pgfqpoint{1.372866in}{2.163434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351801in}{2.180464in}}%
\pgfpathcurveto{\pgfqpoint{1.357326in}{2.180464in}}{\pgfqpoint{1.362626in}{2.182659in}}{\pgfqpoint{1.366533in}{2.186566in}}%
\pgfpathcurveto{\pgfqpoint{1.370439in}{2.190472in}}{\pgfqpoint{1.372635in}{2.195772in}}{\pgfqpoint{1.372635in}{2.201297in}}%
\pgfpathcurveto{\pgfqpoint{1.372635in}{2.206822in}}{\pgfqpoint{1.370439in}{2.212122in}}{\pgfqpoint{1.366533in}{2.216028in}}%
\pgfpathcurveto{\pgfqpoint{1.362626in}{2.219935in}}{\pgfqpoint{1.357326in}{2.222130in}}{\pgfqpoint{1.351801in}{2.222130in}}%
\pgfpathcurveto{\pgfqpoint{1.346276in}{2.222130in}}{\pgfqpoint{1.340977in}{2.219935in}}{\pgfqpoint{1.337070in}{2.216028in}}%
\pgfpathcurveto{\pgfqpoint{1.333163in}{2.212122in}}{\pgfqpoint{1.330968in}{2.206822in}}{\pgfqpoint{1.330968in}{2.201297in}}%
\pgfpathcurveto{\pgfqpoint{1.330968in}{2.195772in}}{\pgfqpoint{1.333163in}{2.190472in}}{\pgfqpoint{1.337070in}{2.186566in}}%
\pgfpathcurveto{\pgfqpoint{1.340977in}{2.182659in}}{\pgfqpoint{1.346276in}{2.180464in}}{\pgfqpoint{1.351801in}{2.180464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264667in}{2.168345in}}%
\pgfpathcurveto{\pgfqpoint{1.270192in}{2.168345in}}{\pgfqpoint{1.275491in}{2.170540in}}{\pgfqpoint{1.279398in}{2.174447in}}%
\pgfpathcurveto{\pgfqpoint{1.283305in}{2.178353in}}{\pgfqpoint{1.285500in}{2.183653in}}{\pgfqpoint{1.285500in}{2.189178in}}%
\pgfpathcurveto{\pgfqpoint{1.285500in}{2.194703in}}{\pgfqpoint{1.283305in}{2.200003in}}{\pgfqpoint{1.279398in}{2.203909in}}%
\pgfpathcurveto{\pgfqpoint{1.275491in}{2.207816in}}{\pgfqpoint{1.270192in}{2.210011in}}{\pgfqpoint{1.264667in}{2.210011in}}%
\pgfpathcurveto{\pgfqpoint{1.259142in}{2.210011in}}{\pgfqpoint{1.253842in}{2.207816in}}{\pgfqpoint{1.249935in}{2.203909in}}%
\pgfpathcurveto{\pgfqpoint{1.246029in}{2.200003in}}{\pgfqpoint{1.243833in}{2.194703in}}{\pgfqpoint{1.243833in}{2.189178in}}%
\pgfpathcurveto{\pgfqpoint{1.243833in}{2.183653in}}{\pgfqpoint{1.246029in}{2.178353in}}{\pgfqpoint{1.249935in}{2.174447in}}%
\pgfpathcurveto{\pgfqpoint{1.253842in}{2.170540in}}{\pgfqpoint{1.259142in}{2.168345in}}{\pgfqpoint{1.264667in}{2.168345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349301in}{2.147679in}}%
\pgfpathcurveto{\pgfqpoint{1.354826in}{2.147679in}}{\pgfqpoint{1.360126in}{2.149875in}}{\pgfqpoint{1.364032in}{2.153781in}}%
\pgfpathcurveto{\pgfqpoint{1.367939in}{2.157688in}}{\pgfqpoint{1.370134in}{2.162988in}}{\pgfqpoint{1.370134in}{2.168513in}}%
\pgfpathcurveto{\pgfqpoint{1.370134in}{2.174038in}}{\pgfqpoint{1.367939in}{2.179337in}}{\pgfqpoint{1.364032in}{2.183244in}}%
\pgfpathcurveto{\pgfqpoint{1.360126in}{2.187151in}}{\pgfqpoint{1.354826in}{2.189346in}}{\pgfqpoint{1.349301in}{2.189346in}}%
\pgfpathcurveto{\pgfqpoint{1.343776in}{2.189346in}}{\pgfqpoint{1.338476in}{2.187151in}}{\pgfqpoint{1.334570in}{2.183244in}}%
\pgfpathcurveto{\pgfqpoint{1.330663in}{2.179337in}}{\pgfqpoint{1.328468in}{2.174038in}}{\pgfqpoint{1.328468in}{2.168513in}}%
\pgfpathcurveto{\pgfqpoint{1.328468in}{2.162988in}}{\pgfqpoint{1.330663in}{2.157688in}}{\pgfqpoint{1.334570in}{2.153781in}}%
\pgfpathcurveto{\pgfqpoint{1.338476in}{2.149875in}}{\pgfqpoint{1.343776in}{2.147679in}}{\pgfqpoint{1.349301in}{2.147679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319641in}{2.171869in}}%
\pgfpathcurveto{\pgfqpoint{1.325167in}{2.171869in}}{\pgfqpoint{1.330466in}{2.174064in}}{\pgfqpoint{1.334373in}{2.177971in}}%
\pgfpathcurveto{\pgfqpoint{1.338280in}{2.181877in}}{\pgfqpoint{1.340475in}{2.187177in}}{\pgfqpoint{1.340475in}{2.192702in}}%
\pgfpathcurveto{\pgfqpoint{1.340475in}{2.198227in}}{\pgfqpoint{1.338280in}{2.203527in}}{\pgfqpoint{1.334373in}{2.207433in}}%
\pgfpathcurveto{\pgfqpoint{1.330466in}{2.211340in}}{\pgfqpoint{1.325167in}{2.213535in}}{\pgfqpoint{1.319641in}{2.213535in}}%
\pgfpathcurveto{\pgfqpoint{1.314116in}{2.213535in}}{\pgfqpoint{1.308817in}{2.211340in}}{\pgfqpoint{1.304910in}{2.207433in}}%
\pgfpathcurveto{\pgfqpoint{1.301003in}{2.203527in}}{\pgfqpoint{1.298808in}{2.198227in}}{\pgfqpoint{1.298808in}{2.192702in}}%
\pgfpathcurveto{\pgfqpoint{1.298808in}{2.187177in}}{\pgfqpoint{1.301003in}{2.181877in}}{\pgfqpoint{1.304910in}{2.177971in}}%
\pgfpathcurveto{\pgfqpoint{1.308817in}{2.174064in}}{\pgfqpoint{1.314116in}{2.171869in}}{\pgfqpoint{1.319641in}{2.171869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399667in}{2.184705in}}%
\pgfpathcurveto{\pgfqpoint{1.405192in}{2.184705in}}{\pgfqpoint{1.410491in}{2.186900in}}{\pgfqpoint{1.414398in}{2.190807in}}%
\pgfpathcurveto{\pgfqpoint{1.418305in}{2.194714in}}{\pgfqpoint{1.420500in}{2.200014in}}{\pgfqpoint{1.420500in}{2.205539in}}%
\pgfpathcurveto{\pgfqpoint{1.420500in}{2.211064in}}{\pgfqpoint{1.418305in}{2.216363in}}{\pgfqpoint{1.414398in}{2.220270in}}%
\pgfpathcurveto{\pgfqpoint{1.410491in}{2.224177in}}{\pgfqpoint{1.405192in}{2.226372in}}{\pgfqpoint{1.399667in}{2.226372in}}%
\pgfpathcurveto{\pgfqpoint{1.394142in}{2.226372in}}{\pgfqpoint{1.388842in}{2.224177in}}{\pgfqpoint{1.384936in}{2.220270in}}%
\pgfpathcurveto{\pgfqpoint{1.381029in}{2.216363in}}{\pgfqpoint{1.378834in}{2.211064in}}{\pgfqpoint{1.378834in}{2.205539in}}%
\pgfpathcurveto{\pgfqpoint{1.378834in}{2.200014in}}{\pgfqpoint{1.381029in}{2.194714in}}{\pgfqpoint{1.384936in}{2.190807in}}%
\pgfpathcurveto{\pgfqpoint{1.388842in}{2.186900in}}{\pgfqpoint{1.394142in}{2.184705in}}{\pgfqpoint{1.399667in}{2.184705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387189in}{2.152418in}}%
\pgfpathcurveto{\pgfqpoint{1.392714in}{2.152418in}}{\pgfqpoint{1.398014in}{2.154613in}}{\pgfqpoint{1.401920in}{2.158520in}}%
\pgfpathcurveto{\pgfqpoint{1.405827in}{2.162427in}}{\pgfqpoint{1.408022in}{2.167726in}}{\pgfqpoint{1.408022in}{2.173251in}}%
\pgfpathcurveto{\pgfqpoint{1.408022in}{2.178776in}}{\pgfqpoint{1.405827in}{2.184076in}}{\pgfqpoint{1.401920in}{2.187983in}}%
\pgfpathcurveto{\pgfqpoint{1.398014in}{2.191890in}}{\pgfqpoint{1.392714in}{2.194085in}}{\pgfqpoint{1.387189in}{2.194085in}}%
\pgfpathcurveto{\pgfqpoint{1.381664in}{2.194085in}}{\pgfqpoint{1.376365in}{2.191890in}}{\pgfqpoint{1.372458in}{2.187983in}}%
\pgfpathcurveto{\pgfqpoint{1.368551in}{2.184076in}}{\pgfqpoint{1.366356in}{2.178776in}}{\pgfqpoint{1.366356in}{2.173251in}}%
\pgfpathcurveto{\pgfqpoint{1.366356in}{2.167726in}}{\pgfqpoint{1.368551in}{2.162427in}}{\pgfqpoint{1.372458in}{2.158520in}}%
\pgfpathcurveto{\pgfqpoint{1.376365in}{2.154613in}}{\pgfqpoint{1.381664in}{2.152418in}}{\pgfqpoint{1.387189in}{2.152418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324317in}{2.144482in}}%
\pgfpathcurveto{\pgfqpoint{1.329842in}{2.144482in}}{\pgfqpoint{1.335142in}{2.146678in}}{\pgfqpoint{1.339049in}{2.150584in}}%
\pgfpathcurveto{\pgfqpoint{1.342956in}{2.154491in}}{\pgfqpoint{1.345151in}{2.159791in}}{\pgfqpoint{1.345151in}{2.165316in}}%
\pgfpathcurveto{\pgfqpoint{1.345151in}{2.170841in}}{\pgfqpoint{1.342956in}{2.176140in}}{\pgfqpoint{1.339049in}{2.180047in}}%
\pgfpathcurveto{\pgfqpoint{1.335142in}{2.183954in}}{\pgfqpoint{1.329842in}{2.186149in}}{\pgfqpoint{1.324317in}{2.186149in}}%
\pgfpathcurveto{\pgfqpoint{1.318792in}{2.186149in}}{\pgfqpoint{1.313493in}{2.183954in}}{\pgfqpoint{1.309586in}{2.180047in}}%
\pgfpathcurveto{\pgfqpoint{1.305679in}{2.176140in}}{\pgfqpoint{1.303484in}{2.170841in}}{\pgfqpoint{1.303484in}{2.165316in}}%
\pgfpathcurveto{\pgfqpoint{1.303484in}{2.159791in}}{\pgfqpoint{1.305679in}{2.154491in}}{\pgfqpoint{1.309586in}{2.150584in}}%
\pgfpathcurveto{\pgfqpoint{1.313493in}{2.146678in}}{\pgfqpoint{1.318792in}{2.144482in}}{\pgfqpoint{1.324317in}{2.144482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368854in}{2.157120in}}%
\pgfpathcurveto{\pgfqpoint{1.374379in}{2.157120in}}{\pgfqpoint{1.379679in}{2.159315in}}{\pgfqpoint{1.383585in}{2.163222in}}%
\pgfpathcurveto{\pgfqpoint{1.387492in}{2.167128in}}{\pgfqpoint{1.389687in}{2.172428in}}{\pgfqpoint{1.389687in}{2.177953in}}%
\pgfpathcurveto{\pgfqpoint{1.389687in}{2.183478in}}{\pgfqpoint{1.387492in}{2.188778in}}{\pgfqpoint{1.383585in}{2.192684in}}%
\pgfpathcurveto{\pgfqpoint{1.379679in}{2.196591in}}{\pgfqpoint{1.374379in}{2.198786in}}{\pgfqpoint{1.368854in}{2.198786in}}%
\pgfpathcurveto{\pgfqpoint{1.363329in}{2.198786in}}{\pgfqpoint{1.358029in}{2.196591in}}{\pgfqpoint{1.354123in}{2.192684in}}%
\pgfpathcurveto{\pgfqpoint{1.350216in}{2.188778in}}{\pgfqpoint{1.348021in}{2.183478in}}{\pgfqpoint{1.348021in}{2.177953in}}%
\pgfpathcurveto{\pgfqpoint{1.348021in}{2.172428in}}{\pgfqpoint{1.350216in}{2.167128in}}{\pgfqpoint{1.354123in}{2.163222in}}%
\pgfpathcurveto{\pgfqpoint{1.358029in}{2.159315in}}{\pgfqpoint{1.363329in}{2.157120in}}{\pgfqpoint{1.368854in}{2.157120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366427in}{2.227910in}}%
\pgfpathcurveto{\pgfqpoint{1.371952in}{2.227910in}}{\pgfqpoint{1.377252in}{2.230105in}}{\pgfqpoint{1.381158in}{2.234012in}}%
\pgfpathcurveto{\pgfqpoint{1.385065in}{2.237919in}}{\pgfqpoint{1.387260in}{2.243218in}}{\pgfqpoint{1.387260in}{2.248743in}}%
\pgfpathcurveto{\pgfqpoint{1.387260in}{2.254268in}}{\pgfqpoint{1.385065in}{2.259568in}}{\pgfqpoint{1.381158in}{2.263475in}}%
\pgfpathcurveto{\pgfqpoint{1.377252in}{2.267381in}}{\pgfqpoint{1.371952in}{2.269577in}}{\pgfqpoint{1.366427in}{2.269577in}}%
\pgfpathcurveto{\pgfqpoint{1.360902in}{2.269577in}}{\pgfqpoint{1.355602in}{2.267381in}}{\pgfqpoint{1.351696in}{2.263475in}}%
\pgfpathcurveto{\pgfqpoint{1.347789in}{2.259568in}}{\pgfqpoint{1.345594in}{2.254268in}}{\pgfqpoint{1.345594in}{2.248743in}}%
\pgfpathcurveto{\pgfqpoint{1.345594in}{2.243218in}}{\pgfqpoint{1.347789in}{2.237919in}}{\pgfqpoint{1.351696in}{2.234012in}}%
\pgfpathcurveto{\pgfqpoint{1.355602in}{2.230105in}}{\pgfqpoint{1.360902in}{2.227910in}}{\pgfqpoint{1.366427in}{2.227910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273183in}{2.149417in}}%
\pgfpathcurveto{\pgfqpoint{1.278708in}{2.149417in}}{\pgfqpoint{1.284007in}{2.151612in}}{\pgfqpoint{1.287914in}{2.155519in}}%
\pgfpathcurveto{\pgfqpoint{1.291821in}{2.159426in}}{\pgfqpoint{1.294016in}{2.164725in}}{\pgfqpoint{1.294016in}{2.170250in}}%
\pgfpathcurveto{\pgfqpoint{1.294016in}{2.175775in}}{\pgfqpoint{1.291821in}{2.181075in}}{\pgfqpoint{1.287914in}{2.184981in}}%
\pgfpathcurveto{\pgfqpoint{1.284007in}{2.188888in}}{\pgfqpoint{1.278708in}{2.191083in}}{\pgfqpoint{1.273183in}{2.191083in}}%
\pgfpathcurveto{\pgfqpoint{1.267658in}{2.191083in}}{\pgfqpoint{1.262358in}{2.188888in}}{\pgfqpoint{1.258451in}{2.184981in}}%
\pgfpathcurveto{\pgfqpoint{1.254545in}{2.181075in}}{\pgfqpoint{1.252350in}{2.175775in}}{\pgfqpoint{1.252350in}{2.170250in}}%
\pgfpathcurveto{\pgfqpoint{1.252350in}{2.164725in}}{\pgfqpoint{1.254545in}{2.159426in}}{\pgfqpoint{1.258451in}{2.155519in}}%
\pgfpathcurveto{\pgfqpoint{1.262358in}{2.151612in}}{\pgfqpoint{1.267658in}{2.149417in}}{\pgfqpoint{1.273183in}{2.149417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449306in}{2.157998in}}%
\pgfpathcurveto{\pgfqpoint{1.454831in}{2.157998in}}{\pgfqpoint{1.460131in}{2.160193in}}{\pgfqpoint{1.464037in}{2.164100in}}%
\pgfpathcurveto{\pgfqpoint{1.467944in}{2.168006in}}{\pgfqpoint{1.470139in}{2.173306in}}{\pgfqpoint{1.470139in}{2.178831in}}%
\pgfpathcurveto{\pgfqpoint{1.470139in}{2.184356in}}{\pgfqpoint{1.467944in}{2.189656in}}{\pgfqpoint{1.464037in}{2.193562in}}%
\pgfpathcurveto{\pgfqpoint{1.460131in}{2.197469in}}{\pgfqpoint{1.454831in}{2.199664in}}{\pgfqpoint{1.449306in}{2.199664in}}%
\pgfpathcurveto{\pgfqpoint{1.443781in}{2.199664in}}{\pgfqpoint{1.438481in}{2.197469in}}{\pgfqpoint{1.434575in}{2.193562in}}%
\pgfpathcurveto{\pgfqpoint{1.430668in}{2.189656in}}{\pgfqpoint{1.428473in}{2.184356in}}{\pgfqpoint{1.428473in}{2.178831in}}%
\pgfpathcurveto{\pgfqpoint{1.428473in}{2.173306in}}{\pgfqpoint{1.430668in}{2.168006in}}{\pgfqpoint{1.434575in}{2.164100in}}%
\pgfpathcurveto{\pgfqpoint{1.438481in}{2.160193in}}{\pgfqpoint{1.443781in}{2.157998in}}{\pgfqpoint{1.449306in}{2.157998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357427in}{2.161815in}}%
\pgfpathcurveto{\pgfqpoint{1.362952in}{2.161815in}}{\pgfqpoint{1.368251in}{2.164010in}}{\pgfqpoint{1.372158in}{2.167917in}}%
\pgfpathcurveto{\pgfqpoint{1.376065in}{2.171824in}}{\pgfqpoint{1.378260in}{2.177124in}}{\pgfqpoint{1.378260in}{2.182649in}}%
\pgfpathcurveto{\pgfqpoint{1.378260in}{2.188174in}}{\pgfqpoint{1.376065in}{2.193473in}}{\pgfqpoint{1.372158in}{2.197380in}}%
\pgfpathcurveto{\pgfqpoint{1.368251in}{2.201287in}}{\pgfqpoint{1.362952in}{2.203482in}}{\pgfqpoint{1.357427in}{2.203482in}}%
\pgfpathcurveto{\pgfqpoint{1.351901in}{2.203482in}}{\pgfqpoint{1.346602in}{2.201287in}}{\pgfqpoint{1.342695in}{2.197380in}}%
\pgfpathcurveto{\pgfqpoint{1.338788in}{2.193473in}}{\pgfqpoint{1.336593in}{2.188174in}}{\pgfqpoint{1.336593in}{2.182649in}}%
\pgfpathcurveto{\pgfqpoint{1.336593in}{2.177124in}}{\pgfqpoint{1.338788in}{2.171824in}}{\pgfqpoint{1.342695in}{2.167917in}}%
\pgfpathcurveto{\pgfqpoint{1.346602in}{2.164010in}}{\pgfqpoint{1.351901in}{2.161815in}}{\pgfqpoint{1.357427in}{2.161815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280700in}{2.163848in}}%
\pgfpathcurveto{\pgfqpoint{1.286225in}{2.163848in}}{\pgfqpoint{1.291524in}{2.166043in}}{\pgfqpoint{1.295431in}{2.169950in}}%
\pgfpathcurveto{\pgfqpoint{1.299338in}{2.173857in}}{\pgfqpoint{1.301533in}{2.179156in}}{\pgfqpoint{1.301533in}{2.184681in}}%
\pgfpathcurveto{\pgfqpoint{1.301533in}{2.190206in}}{\pgfqpoint{1.299338in}{2.195506in}}{\pgfqpoint{1.295431in}{2.199413in}}%
\pgfpathcurveto{\pgfqpoint{1.291524in}{2.203319in}}{\pgfqpoint{1.286225in}{2.205515in}}{\pgfqpoint{1.280700in}{2.205515in}}%
\pgfpathcurveto{\pgfqpoint{1.275175in}{2.205515in}}{\pgfqpoint{1.269875in}{2.203319in}}{\pgfqpoint{1.265968in}{2.199413in}}%
\pgfpathcurveto{\pgfqpoint{1.262061in}{2.195506in}}{\pgfqpoint{1.259866in}{2.190206in}}{\pgfqpoint{1.259866in}{2.184681in}}%
\pgfpathcurveto{\pgfqpoint{1.259866in}{2.179156in}}{\pgfqpoint{1.262061in}{2.173857in}}{\pgfqpoint{1.265968in}{2.169950in}}%
\pgfpathcurveto{\pgfqpoint{1.269875in}{2.166043in}}{\pgfqpoint{1.275175in}{2.163848in}}{\pgfqpoint{1.280700in}{2.163848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360264in}{2.154604in}}%
\pgfpathcurveto{\pgfqpoint{1.365789in}{2.154604in}}{\pgfqpoint{1.371088in}{2.156799in}}{\pgfqpoint{1.374995in}{2.160706in}}%
\pgfpathcurveto{\pgfqpoint{1.378902in}{2.164613in}}{\pgfqpoint{1.381097in}{2.169912in}}{\pgfqpoint{1.381097in}{2.175437in}}%
\pgfpathcurveto{\pgfqpoint{1.381097in}{2.180962in}}{\pgfqpoint{1.378902in}{2.186262in}}{\pgfqpoint{1.374995in}{2.190169in}}%
\pgfpathcurveto{\pgfqpoint{1.371088in}{2.194075in}}{\pgfqpoint{1.365789in}{2.196271in}}{\pgfqpoint{1.360264in}{2.196271in}}%
\pgfpathcurveto{\pgfqpoint{1.354739in}{2.196271in}}{\pgfqpoint{1.349439in}{2.194075in}}{\pgfqpoint{1.345532in}{2.190169in}}%
\pgfpathcurveto{\pgfqpoint{1.341625in}{2.186262in}}{\pgfqpoint{1.339430in}{2.180962in}}{\pgfqpoint{1.339430in}{2.175437in}}%
\pgfpathcurveto{\pgfqpoint{1.339430in}{2.169912in}}{\pgfqpoint{1.341625in}{2.164613in}}{\pgfqpoint{1.345532in}{2.160706in}}%
\pgfpathcurveto{\pgfqpoint{1.349439in}{2.156799in}}{\pgfqpoint{1.354739in}{2.154604in}}{\pgfqpoint{1.360264in}{2.154604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330943in}{2.139471in}}%
\pgfpathcurveto{\pgfqpoint{1.336468in}{2.139471in}}{\pgfqpoint{1.341767in}{2.141666in}}{\pgfqpoint{1.345674in}{2.145573in}}%
\pgfpathcurveto{\pgfqpoint{1.349581in}{2.149480in}}{\pgfqpoint{1.351776in}{2.154779in}}{\pgfqpoint{1.351776in}{2.160304in}}%
\pgfpathcurveto{\pgfqpoint{1.351776in}{2.165829in}}{\pgfqpoint{1.349581in}{2.171129in}}{\pgfqpoint{1.345674in}{2.175036in}}%
\pgfpathcurveto{\pgfqpoint{1.341767in}{2.178942in}}{\pgfqpoint{1.336468in}{2.181137in}}{\pgfqpoint{1.330943in}{2.181137in}}%
\pgfpathcurveto{\pgfqpoint{1.325418in}{2.181137in}}{\pgfqpoint{1.320118in}{2.178942in}}{\pgfqpoint{1.316211in}{2.175036in}}%
\pgfpathcurveto{\pgfqpoint{1.312305in}{2.171129in}}{\pgfqpoint{1.310109in}{2.165829in}}{\pgfqpoint{1.310109in}{2.160304in}}%
\pgfpathcurveto{\pgfqpoint{1.310109in}{2.154779in}}{\pgfqpoint{1.312305in}{2.149480in}}{\pgfqpoint{1.316211in}{2.145573in}}%
\pgfpathcurveto{\pgfqpoint{1.320118in}{2.141666in}}{\pgfqpoint{1.325418in}{2.139471in}}{\pgfqpoint{1.330943in}{2.139471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394900in}{2.186425in}}%
\pgfpathcurveto{\pgfqpoint{1.400425in}{2.186425in}}{\pgfqpoint{1.405725in}{2.188620in}}{\pgfqpoint{1.409631in}{2.192527in}}%
\pgfpathcurveto{\pgfqpoint{1.413538in}{2.196434in}}{\pgfqpoint{1.415733in}{2.201733in}}{\pgfqpoint{1.415733in}{2.207259in}}%
\pgfpathcurveto{\pgfqpoint{1.415733in}{2.212784in}}{\pgfqpoint{1.413538in}{2.218083in}}{\pgfqpoint{1.409631in}{2.221990in}}%
\pgfpathcurveto{\pgfqpoint{1.405725in}{2.225897in}}{\pgfqpoint{1.400425in}{2.228092in}}{\pgfqpoint{1.394900in}{2.228092in}}%
\pgfpathcurveto{\pgfqpoint{1.389375in}{2.228092in}}{\pgfqpoint{1.384075in}{2.225897in}}{\pgfqpoint{1.380169in}{2.221990in}}%
\pgfpathcurveto{\pgfqpoint{1.376262in}{2.218083in}}{\pgfqpoint{1.374067in}{2.212784in}}{\pgfqpoint{1.374067in}{2.207259in}}%
\pgfpathcurveto{\pgfqpoint{1.374067in}{2.201733in}}{\pgfqpoint{1.376262in}{2.196434in}}{\pgfqpoint{1.380169in}{2.192527in}}%
\pgfpathcurveto{\pgfqpoint{1.384075in}{2.188620in}}{\pgfqpoint{1.389375in}{2.186425in}}{\pgfqpoint{1.394900in}{2.186425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464375in}{2.176953in}}%
\pgfpathcurveto{\pgfqpoint{1.469900in}{2.176953in}}{\pgfqpoint{1.475200in}{2.179148in}}{\pgfqpoint{1.479107in}{2.183055in}}%
\pgfpathcurveto{\pgfqpoint{1.483014in}{2.186962in}}{\pgfqpoint{1.485209in}{2.192261in}}{\pgfqpoint{1.485209in}{2.197786in}}%
\pgfpathcurveto{\pgfqpoint{1.485209in}{2.203312in}}{\pgfqpoint{1.483014in}{2.208611in}}{\pgfqpoint{1.479107in}{2.212518in}}%
\pgfpathcurveto{\pgfqpoint{1.475200in}{2.216425in}}{\pgfqpoint{1.469900in}{2.218620in}}{\pgfqpoint{1.464375in}{2.218620in}}%
\pgfpathcurveto{\pgfqpoint{1.458850in}{2.218620in}}{\pgfqpoint{1.453551in}{2.216425in}}{\pgfqpoint{1.449644in}{2.212518in}}%
\pgfpathcurveto{\pgfqpoint{1.445737in}{2.208611in}}{\pgfqpoint{1.443542in}{2.203312in}}{\pgfqpoint{1.443542in}{2.197786in}}%
\pgfpathcurveto{\pgfqpoint{1.443542in}{2.192261in}}{\pgfqpoint{1.445737in}{2.186962in}}{\pgfqpoint{1.449644in}{2.183055in}}%
\pgfpathcurveto{\pgfqpoint{1.453551in}{2.179148in}}{\pgfqpoint{1.458850in}{2.176953in}}{\pgfqpoint{1.464375in}{2.176953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355698in}{2.161256in}}%
\pgfpathcurveto{\pgfqpoint{1.361223in}{2.161256in}}{\pgfqpoint{1.366522in}{2.163451in}}{\pgfqpoint{1.370429in}{2.167358in}}%
\pgfpathcurveto{\pgfqpoint{1.374336in}{2.171265in}}{\pgfqpoint{1.376531in}{2.176564in}}{\pgfqpoint{1.376531in}{2.182090in}}%
\pgfpathcurveto{\pgfqpoint{1.376531in}{2.187615in}}{\pgfqpoint{1.374336in}{2.192914in}}{\pgfqpoint{1.370429in}{2.196821in}}%
\pgfpathcurveto{\pgfqpoint{1.366522in}{2.200728in}}{\pgfqpoint{1.361223in}{2.202923in}}{\pgfqpoint{1.355698in}{2.202923in}}%
\pgfpathcurveto{\pgfqpoint{1.350172in}{2.202923in}}{\pgfqpoint{1.344873in}{2.200728in}}{\pgfqpoint{1.340966in}{2.196821in}}%
\pgfpathcurveto{\pgfqpoint{1.337059in}{2.192914in}}{\pgfqpoint{1.334864in}{2.187615in}}{\pgfqpoint{1.334864in}{2.182090in}}%
\pgfpathcurveto{\pgfqpoint{1.334864in}{2.176564in}}{\pgfqpoint{1.337059in}{2.171265in}}{\pgfqpoint{1.340966in}{2.167358in}}%
\pgfpathcurveto{\pgfqpoint{1.344873in}{2.163451in}}{\pgfqpoint{1.350172in}{2.161256in}}{\pgfqpoint{1.355698in}{2.161256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326054in}{2.187870in}}%
\pgfpathcurveto{\pgfqpoint{1.331579in}{2.187870in}}{\pgfqpoint{1.336879in}{2.190065in}}{\pgfqpoint{1.340785in}{2.193972in}}%
\pgfpathcurveto{\pgfqpoint{1.344692in}{2.197879in}}{\pgfqpoint{1.346887in}{2.203179in}}{\pgfqpoint{1.346887in}{2.208704in}}%
\pgfpathcurveto{\pgfqpoint{1.346887in}{2.214229in}}{\pgfqpoint{1.344692in}{2.219528in}}{\pgfqpoint{1.340785in}{2.223435in}}%
\pgfpathcurveto{\pgfqpoint{1.336879in}{2.227342in}}{\pgfqpoint{1.331579in}{2.229537in}}{\pgfqpoint{1.326054in}{2.229537in}}%
\pgfpathcurveto{\pgfqpoint{1.320529in}{2.229537in}}{\pgfqpoint{1.315229in}{2.227342in}}{\pgfqpoint{1.311323in}{2.223435in}}%
\pgfpathcurveto{\pgfqpoint{1.307416in}{2.219528in}}{\pgfqpoint{1.305221in}{2.214229in}}{\pgfqpoint{1.305221in}{2.208704in}}%
\pgfpathcurveto{\pgfqpoint{1.305221in}{2.203179in}}{\pgfqpoint{1.307416in}{2.197879in}}{\pgfqpoint{1.311323in}{2.193972in}}%
\pgfpathcurveto{\pgfqpoint{1.315229in}{2.190065in}}{\pgfqpoint{1.320529in}{2.187870in}}{\pgfqpoint{1.326054in}{2.187870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352780in}{2.206112in}}%
\pgfpathcurveto{\pgfqpoint{1.358305in}{2.206112in}}{\pgfqpoint{1.363605in}{2.208307in}}{\pgfqpoint{1.367511in}{2.212214in}}%
\pgfpathcurveto{\pgfqpoint{1.371418in}{2.216121in}}{\pgfqpoint{1.373613in}{2.221420in}}{\pgfqpoint{1.373613in}{2.226946in}}%
\pgfpathcurveto{\pgfqpoint{1.373613in}{2.232471in}}{\pgfqpoint{1.371418in}{2.237770in}}{\pgfqpoint{1.367511in}{2.241677in}}%
\pgfpathcurveto{\pgfqpoint{1.363605in}{2.245584in}}{\pgfqpoint{1.358305in}{2.247779in}}{\pgfqpoint{1.352780in}{2.247779in}}%
\pgfpathcurveto{\pgfqpoint{1.347255in}{2.247779in}}{\pgfqpoint{1.341955in}{2.245584in}}{\pgfqpoint{1.338049in}{2.241677in}}%
\pgfpathcurveto{\pgfqpoint{1.334142in}{2.237770in}}{\pgfqpoint{1.331947in}{2.232471in}}{\pgfqpoint{1.331947in}{2.226946in}}%
\pgfpathcurveto{\pgfqpoint{1.331947in}{2.221420in}}{\pgfqpoint{1.334142in}{2.216121in}}{\pgfqpoint{1.338049in}{2.212214in}}%
\pgfpathcurveto{\pgfqpoint{1.341955in}{2.208307in}}{\pgfqpoint{1.347255in}{2.206112in}}{\pgfqpoint{1.352780in}{2.206112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298023in}{2.162216in}}%
\pgfpathcurveto{\pgfqpoint{1.303548in}{2.162216in}}{\pgfqpoint{1.308847in}{2.164411in}}{\pgfqpoint{1.312754in}{2.168318in}}%
\pgfpathcurveto{\pgfqpoint{1.316661in}{2.172225in}}{\pgfqpoint{1.318856in}{2.177524in}}{\pgfqpoint{1.318856in}{2.183049in}}%
\pgfpathcurveto{\pgfqpoint{1.318856in}{2.188574in}}{\pgfqpoint{1.316661in}{2.193874in}}{\pgfqpoint{1.312754in}{2.197781in}}%
\pgfpathcurveto{\pgfqpoint{1.308847in}{2.201688in}}{\pgfqpoint{1.303548in}{2.203883in}}{\pgfqpoint{1.298023in}{2.203883in}}%
\pgfpathcurveto{\pgfqpoint{1.292498in}{2.203883in}}{\pgfqpoint{1.287198in}{2.201688in}}{\pgfqpoint{1.283291in}{2.197781in}}%
\pgfpathcurveto{\pgfqpoint{1.279385in}{2.193874in}}{\pgfqpoint{1.277189in}{2.188574in}}{\pgfqpoint{1.277189in}{2.183049in}}%
\pgfpathcurveto{\pgfqpoint{1.277189in}{2.177524in}}{\pgfqpoint{1.279385in}{2.172225in}}{\pgfqpoint{1.283291in}{2.168318in}}%
\pgfpathcurveto{\pgfqpoint{1.287198in}{2.164411in}}{\pgfqpoint{1.292498in}{2.162216in}}{\pgfqpoint{1.298023in}{2.162216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345830in}{2.154017in}}%
\pgfpathcurveto{\pgfqpoint{1.351355in}{2.154017in}}{\pgfqpoint{1.356654in}{2.156212in}}{\pgfqpoint{1.360561in}{2.160119in}}%
\pgfpathcurveto{\pgfqpoint{1.364468in}{2.164026in}}{\pgfqpoint{1.366663in}{2.169325in}}{\pgfqpoint{1.366663in}{2.174850in}}%
\pgfpathcurveto{\pgfqpoint{1.366663in}{2.180375in}}{\pgfqpoint{1.364468in}{2.185675in}}{\pgfqpoint{1.360561in}{2.189582in}}%
\pgfpathcurveto{\pgfqpoint{1.356654in}{2.193488in}}{\pgfqpoint{1.351355in}{2.195684in}}{\pgfqpoint{1.345830in}{2.195684in}}%
\pgfpathcurveto{\pgfqpoint{1.340305in}{2.195684in}}{\pgfqpoint{1.335005in}{2.193488in}}{\pgfqpoint{1.331098in}{2.189582in}}%
\pgfpathcurveto{\pgfqpoint{1.327192in}{2.185675in}}{\pgfqpoint{1.324996in}{2.180375in}}{\pgfqpoint{1.324996in}{2.174850in}}%
\pgfpathcurveto{\pgfqpoint{1.324996in}{2.169325in}}{\pgfqpoint{1.327192in}{2.164026in}}{\pgfqpoint{1.331098in}{2.160119in}}%
\pgfpathcurveto{\pgfqpoint{1.335005in}{2.156212in}}{\pgfqpoint{1.340305in}{2.154017in}}{\pgfqpoint{1.345830in}{2.154017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335799in}{2.219284in}}%
\pgfpathcurveto{\pgfqpoint{1.341324in}{2.219284in}}{\pgfqpoint{1.346624in}{2.221479in}}{\pgfqpoint{1.350531in}{2.225386in}}%
\pgfpathcurveto{\pgfqpoint{1.354437in}{2.229292in}}{\pgfqpoint{1.356633in}{2.234592in}}{\pgfqpoint{1.356633in}{2.240117in}}%
\pgfpathcurveto{\pgfqpoint{1.356633in}{2.245642in}}{\pgfqpoint{1.354437in}{2.250942in}}{\pgfqpoint{1.350531in}{2.254848in}}%
\pgfpathcurveto{\pgfqpoint{1.346624in}{2.258755in}}{\pgfqpoint{1.341324in}{2.260950in}}{\pgfqpoint{1.335799in}{2.260950in}}%
\pgfpathcurveto{\pgfqpoint{1.330274in}{2.260950in}}{\pgfqpoint{1.324975in}{2.258755in}}{\pgfqpoint{1.321068in}{2.254848in}}%
\pgfpathcurveto{\pgfqpoint{1.317161in}{2.250942in}}{\pgfqpoint{1.314966in}{2.245642in}}{\pgfqpoint{1.314966in}{2.240117in}}%
\pgfpathcurveto{\pgfqpoint{1.314966in}{2.234592in}}{\pgfqpoint{1.317161in}{2.229292in}}{\pgfqpoint{1.321068in}{2.225386in}}%
\pgfpathcurveto{\pgfqpoint{1.324975in}{2.221479in}}{\pgfqpoint{1.330274in}{2.219284in}}{\pgfqpoint{1.335799in}{2.219284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326562in}{2.213281in}}%
\pgfpathcurveto{\pgfqpoint{1.332087in}{2.213281in}}{\pgfqpoint{1.337387in}{2.215476in}}{\pgfqpoint{1.341293in}{2.219382in}}%
\pgfpathcurveto{\pgfqpoint{1.345200in}{2.223289in}}{\pgfqpoint{1.347395in}{2.228589in}}{\pgfqpoint{1.347395in}{2.234114in}}%
\pgfpathcurveto{\pgfqpoint{1.347395in}{2.239639in}}{\pgfqpoint{1.345200in}{2.244938in}}{\pgfqpoint{1.341293in}{2.248845in}}%
\pgfpathcurveto{\pgfqpoint{1.337387in}{2.252752in}}{\pgfqpoint{1.332087in}{2.254947in}}{\pgfqpoint{1.326562in}{2.254947in}}%
\pgfpathcurveto{\pgfqpoint{1.321037in}{2.254947in}}{\pgfqpoint{1.315738in}{2.252752in}}{\pgfqpoint{1.311831in}{2.248845in}}%
\pgfpathcurveto{\pgfqpoint{1.307924in}{2.244938in}}{\pgfqpoint{1.305729in}{2.239639in}}{\pgfqpoint{1.305729in}{2.234114in}}%
\pgfpathcurveto{\pgfqpoint{1.305729in}{2.228589in}}{\pgfqpoint{1.307924in}{2.223289in}}{\pgfqpoint{1.311831in}{2.219382in}}%
\pgfpathcurveto{\pgfqpoint{1.315738in}{2.215476in}}{\pgfqpoint{1.321037in}{2.213281in}}{\pgfqpoint{1.326562in}{2.213281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359401in}{2.207508in}}%
\pgfpathcurveto{\pgfqpoint{1.364926in}{2.207508in}}{\pgfqpoint{1.370226in}{2.209703in}}{\pgfqpoint{1.374133in}{2.213610in}}%
\pgfpathcurveto{\pgfqpoint{1.378040in}{2.217517in}}{\pgfqpoint{1.380235in}{2.222817in}}{\pgfqpoint{1.380235in}{2.228342in}}%
\pgfpathcurveto{\pgfqpoint{1.380235in}{2.233867in}}{\pgfqpoint{1.378040in}{2.239166in}}{\pgfqpoint{1.374133in}{2.243073in}}%
\pgfpathcurveto{\pgfqpoint{1.370226in}{2.246980in}}{\pgfqpoint{1.364926in}{2.249175in}}{\pgfqpoint{1.359401in}{2.249175in}}%
\pgfpathcurveto{\pgfqpoint{1.353876in}{2.249175in}}{\pgfqpoint{1.348577in}{2.246980in}}{\pgfqpoint{1.344670in}{2.243073in}}%
\pgfpathcurveto{\pgfqpoint{1.340763in}{2.239166in}}{\pgfqpoint{1.338568in}{2.233867in}}{\pgfqpoint{1.338568in}{2.228342in}}%
\pgfpathcurveto{\pgfqpoint{1.338568in}{2.222817in}}{\pgfqpoint{1.340763in}{2.217517in}}{\pgfqpoint{1.344670in}{2.213610in}}%
\pgfpathcurveto{\pgfqpoint{1.348577in}{2.209703in}}{\pgfqpoint{1.353876in}{2.207508in}}{\pgfqpoint{1.359401in}{2.207508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397826in}{2.239548in}}%
\pgfpathcurveto{\pgfqpoint{1.403351in}{2.239548in}}{\pgfqpoint{1.408650in}{2.241743in}}{\pgfqpoint{1.412557in}{2.245650in}}%
\pgfpathcurveto{\pgfqpoint{1.416464in}{2.249556in}}{\pgfqpoint{1.418659in}{2.254856in}}{\pgfqpoint{1.418659in}{2.260381in}}%
\pgfpathcurveto{\pgfqpoint{1.418659in}{2.265906in}}{\pgfqpoint{1.416464in}{2.271206in}}{\pgfqpoint{1.412557in}{2.275112in}}%
\pgfpathcurveto{\pgfqpoint{1.408650in}{2.279019in}}{\pgfqpoint{1.403351in}{2.281214in}}{\pgfqpoint{1.397826in}{2.281214in}}%
\pgfpathcurveto{\pgfqpoint{1.392301in}{2.281214in}}{\pgfqpoint{1.387001in}{2.279019in}}{\pgfqpoint{1.383095in}{2.275112in}}%
\pgfpathcurveto{\pgfqpoint{1.379188in}{2.271206in}}{\pgfqpoint{1.376993in}{2.265906in}}{\pgfqpoint{1.376993in}{2.260381in}}%
\pgfpathcurveto{\pgfqpoint{1.376993in}{2.254856in}}{\pgfqpoint{1.379188in}{2.249556in}}{\pgfqpoint{1.383095in}{2.245650in}}%
\pgfpathcurveto{\pgfqpoint{1.387001in}{2.241743in}}{\pgfqpoint{1.392301in}{2.239548in}}{\pgfqpoint{1.397826in}{2.239548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403876in}{2.202848in}}%
\pgfpathcurveto{\pgfqpoint{1.409401in}{2.202848in}}{\pgfqpoint{1.414701in}{2.205044in}}{\pgfqpoint{1.418607in}{2.208950in}}%
\pgfpathcurveto{\pgfqpoint{1.422514in}{2.212857in}}{\pgfqpoint{1.424709in}{2.218157in}}{\pgfqpoint{1.424709in}{2.223682in}}%
\pgfpathcurveto{\pgfqpoint{1.424709in}{2.229207in}}{\pgfqpoint{1.422514in}{2.234506in}}{\pgfqpoint{1.418607in}{2.238413in}}%
\pgfpathcurveto{\pgfqpoint{1.414701in}{2.242320in}}{\pgfqpoint{1.409401in}{2.244515in}}{\pgfqpoint{1.403876in}{2.244515in}}%
\pgfpathcurveto{\pgfqpoint{1.398351in}{2.244515in}}{\pgfqpoint{1.393051in}{2.242320in}}{\pgfqpoint{1.389145in}{2.238413in}}%
\pgfpathcurveto{\pgfqpoint{1.385238in}{2.234506in}}{\pgfqpoint{1.383043in}{2.229207in}}{\pgfqpoint{1.383043in}{2.223682in}}%
\pgfpathcurveto{\pgfqpoint{1.383043in}{2.218157in}}{\pgfqpoint{1.385238in}{2.212857in}}{\pgfqpoint{1.389145in}{2.208950in}}%
\pgfpathcurveto{\pgfqpoint{1.393051in}{2.205044in}}{\pgfqpoint{1.398351in}{2.202848in}}{\pgfqpoint{1.403876in}{2.202848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457710in}{2.199437in}}%
\pgfpathcurveto{\pgfqpoint{1.463236in}{2.199437in}}{\pgfqpoint{1.468535in}{2.201632in}}{\pgfqpoint{1.472442in}{2.205539in}}%
\pgfpathcurveto{\pgfqpoint{1.476349in}{2.209445in}}{\pgfqpoint{1.478544in}{2.214745in}}{\pgfqpoint{1.478544in}{2.220270in}}%
\pgfpathcurveto{\pgfqpoint{1.478544in}{2.225795in}}{\pgfqpoint{1.476349in}{2.231095in}}{\pgfqpoint{1.472442in}{2.235001in}}%
\pgfpathcurveto{\pgfqpoint{1.468535in}{2.238908in}}{\pgfqpoint{1.463236in}{2.241103in}}{\pgfqpoint{1.457710in}{2.241103in}}%
\pgfpathcurveto{\pgfqpoint{1.452185in}{2.241103in}}{\pgfqpoint{1.446886in}{2.238908in}}{\pgfqpoint{1.442979in}{2.235001in}}%
\pgfpathcurveto{\pgfqpoint{1.439072in}{2.231095in}}{\pgfqpoint{1.436877in}{2.225795in}}{\pgfqpoint{1.436877in}{2.220270in}}%
\pgfpathcurveto{\pgfqpoint{1.436877in}{2.214745in}}{\pgfqpoint{1.439072in}{2.209445in}}{\pgfqpoint{1.442979in}{2.205539in}}%
\pgfpathcurveto{\pgfqpoint{1.446886in}{2.201632in}}{\pgfqpoint{1.452185in}{2.199437in}}{\pgfqpoint{1.457710in}{2.199437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355715in}{2.197935in}}%
\pgfpathcurveto{\pgfqpoint{1.361240in}{2.197935in}}{\pgfqpoint{1.366539in}{2.200130in}}{\pgfqpoint{1.370446in}{2.204037in}}%
\pgfpathcurveto{\pgfqpoint{1.374353in}{2.207944in}}{\pgfqpoint{1.376548in}{2.213243in}}{\pgfqpoint{1.376548in}{2.218768in}}%
\pgfpathcurveto{\pgfqpoint{1.376548in}{2.224293in}}{\pgfqpoint{1.374353in}{2.229593in}}{\pgfqpoint{1.370446in}{2.233500in}}%
\pgfpathcurveto{\pgfqpoint{1.366539in}{2.237407in}}{\pgfqpoint{1.361240in}{2.239602in}}{\pgfqpoint{1.355715in}{2.239602in}}%
\pgfpathcurveto{\pgfqpoint{1.350190in}{2.239602in}}{\pgfqpoint{1.344890in}{2.237407in}}{\pgfqpoint{1.340983in}{2.233500in}}%
\pgfpathcurveto{\pgfqpoint{1.337077in}{2.229593in}}{\pgfqpoint{1.334881in}{2.224293in}}{\pgfqpoint{1.334881in}{2.218768in}}%
\pgfpathcurveto{\pgfqpoint{1.334881in}{2.213243in}}{\pgfqpoint{1.337077in}{2.207944in}}{\pgfqpoint{1.340983in}{2.204037in}}%
\pgfpathcurveto{\pgfqpoint{1.344890in}{2.200130in}}{\pgfqpoint{1.350190in}{2.197935in}}{\pgfqpoint{1.355715in}{2.197935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330328in}{2.207737in}}%
\pgfpathcurveto{\pgfqpoint{1.335853in}{2.207737in}}{\pgfqpoint{1.341153in}{2.209932in}}{\pgfqpoint{1.345060in}{2.213839in}}%
\pgfpathcurveto{\pgfqpoint{1.348967in}{2.217746in}}{\pgfqpoint{1.351162in}{2.223045in}}{\pgfqpoint{1.351162in}{2.228570in}}%
\pgfpathcurveto{\pgfqpoint{1.351162in}{2.234095in}}{\pgfqpoint{1.348967in}{2.239395in}}{\pgfqpoint{1.345060in}{2.243302in}}%
\pgfpathcurveto{\pgfqpoint{1.341153in}{2.247209in}}{\pgfqpoint{1.335853in}{2.249404in}}{\pgfqpoint{1.330328in}{2.249404in}}%
\pgfpathcurveto{\pgfqpoint{1.324803in}{2.249404in}}{\pgfqpoint{1.319504in}{2.247209in}}{\pgfqpoint{1.315597in}{2.243302in}}%
\pgfpathcurveto{\pgfqpoint{1.311690in}{2.239395in}}{\pgfqpoint{1.309495in}{2.234095in}}{\pgfqpoint{1.309495in}{2.228570in}}%
\pgfpathcurveto{\pgfqpoint{1.309495in}{2.223045in}}{\pgfqpoint{1.311690in}{2.217746in}}{\pgfqpoint{1.315597in}{2.213839in}}%
\pgfpathcurveto{\pgfqpoint{1.319504in}{2.209932in}}{\pgfqpoint{1.324803in}{2.207737in}}{\pgfqpoint{1.330328in}{2.207737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380610in}{2.207286in}}%
\pgfpathcurveto{\pgfqpoint{1.386135in}{2.207286in}}{\pgfqpoint{1.391434in}{2.209481in}}{\pgfqpoint{1.395341in}{2.213388in}}%
\pgfpathcurveto{\pgfqpoint{1.399248in}{2.217294in}}{\pgfqpoint{1.401443in}{2.222594in}}{\pgfqpoint{1.401443in}{2.228119in}}%
\pgfpathcurveto{\pgfqpoint{1.401443in}{2.233644in}}{\pgfqpoint{1.399248in}{2.238944in}}{\pgfqpoint{1.395341in}{2.242850in}}%
\pgfpathcurveto{\pgfqpoint{1.391434in}{2.246757in}}{\pgfqpoint{1.386135in}{2.248952in}}{\pgfqpoint{1.380610in}{2.248952in}}%
\pgfpathcurveto{\pgfqpoint{1.375085in}{2.248952in}}{\pgfqpoint{1.369785in}{2.246757in}}{\pgfqpoint{1.365878in}{2.242850in}}%
\pgfpathcurveto{\pgfqpoint{1.361972in}{2.238944in}}{\pgfqpoint{1.359776in}{2.233644in}}{\pgfqpoint{1.359776in}{2.228119in}}%
\pgfpathcurveto{\pgfqpoint{1.359776in}{2.222594in}}{\pgfqpoint{1.361972in}{2.217294in}}{\pgfqpoint{1.365878in}{2.213388in}}%
\pgfpathcurveto{\pgfqpoint{1.369785in}{2.209481in}}{\pgfqpoint{1.375085in}{2.207286in}}{\pgfqpoint{1.380610in}{2.207286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317795in}{2.222102in}}%
\pgfpathcurveto{\pgfqpoint{1.323321in}{2.222102in}}{\pgfqpoint{1.328620in}{2.224297in}}{\pgfqpoint{1.332527in}{2.228204in}}%
\pgfpathcurveto{\pgfqpoint{1.336434in}{2.232111in}}{\pgfqpoint{1.338629in}{2.237410in}}{\pgfqpoint{1.338629in}{2.242935in}}%
\pgfpathcurveto{\pgfqpoint{1.338629in}{2.248460in}}{\pgfqpoint{1.336434in}{2.253760in}}{\pgfqpoint{1.332527in}{2.257667in}}%
\pgfpathcurveto{\pgfqpoint{1.328620in}{2.261573in}}{\pgfqpoint{1.323321in}{2.263769in}}{\pgfqpoint{1.317795in}{2.263769in}}%
\pgfpathcurveto{\pgfqpoint{1.312270in}{2.263769in}}{\pgfqpoint{1.306971in}{2.261573in}}{\pgfqpoint{1.303064in}{2.257667in}}%
\pgfpathcurveto{\pgfqpoint{1.299157in}{2.253760in}}{\pgfqpoint{1.296962in}{2.248460in}}{\pgfqpoint{1.296962in}{2.242935in}}%
\pgfpathcurveto{\pgfqpoint{1.296962in}{2.237410in}}{\pgfqpoint{1.299157in}{2.232111in}}{\pgfqpoint{1.303064in}{2.228204in}}%
\pgfpathcurveto{\pgfqpoint{1.306971in}{2.224297in}}{\pgfqpoint{1.312270in}{2.222102in}}{\pgfqpoint{1.317795in}{2.222102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377238in}{2.210554in}}%
\pgfpathcurveto{\pgfqpoint{1.382763in}{2.210554in}}{\pgfqpoint{1.388063in}{2.212749in}}{\pgfqpoint{1.391970in}{2.216656in}}%
\pgfpathcurveto{\pgfqpoint{1.395876in}{2.220563in}}{\pgfqpoint{1.398072in}{2.225863in}}{\pgfqpoint{1.398072in}{2.231388in}}%
\pgfpathcurveto{\pgfqpoint{1.398072in}{2.236913in}}{\pgfqpoint{1.395876in}{2.242212in}}{\pgfqpoint{1.391970in}{2.246119in}}%
\pgfpathcurveto{\pgfqpoint{1.388063in}{2.250026in}}{\pgfqpoint{1.382763in}{2.252221in}}{\pgfqpoint{1.377238in}{2.252221in}}%
\pgfpathcurveto{\pgfqpoint{1.371713in}{2.252221in}}{\pgfqpoint{1.366414in}{2.250026in}}{\pgfqpoint{1.362507in}{2.246119in}}%
\pgfpathcurveto{\pgfqpoint{1.358600in}{2.242212in}}{\pgfqpoint{1.356405in}{2.236913in}}{\pgfqpoint{1.356405in}{2.231388in}}%
\pgfpathcurveto{\pgfqpoint{1.356405in}{2.225863in}}{\pgfqpoint{1.358600in}{2.220563in}}{\pgfqpoint{1.362507in}{2.216656in}}%
\pgfpathcurveto{\pgfqpoint{1.366414in}{2.212749in}}{\pgfqpoint{1.371713in}{2.210554in}}{\pgfqpoint{1.377238in}{2.210554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306472in}{2.189228in}}%
\pgfpathcurveto{\pgfqpoint{1.311997in}{2.189228in}}{\pgfqpoint{1.317296in}{2.191424in}}{\pgfqpoint{1.321203in}{2.195330in}}%
\pgfpathcurveto{\pgfqpoint{1.325110in}{2.199237in}}{\pgfqpoint{1.327305in}{2.204537in}}{\pgfqpoint{1.327305in}{2.210062in}}%
\pgfpathcurveto{\pgfqpoint{1.327305in}{2.215587in}}{\pgfqpoint{1.325110in}{2.220886in}}{\pgfqpoint{1.321203in}{2.224793in}}%
\pgfpathcurveto{\pgfqpoint{1.317296in}{2.228700in}}{\pgfqpoint{1.311997in}{2.230895in}}{\pgfqpoint{1.306472in}{2.230895in}}%
\pgfpathcurveto{\pgfqpoint{1.300947in}{2.230895in}}{\pgfqpoint{1.295647in}{2.228700in}}{\pgfqpoint{1.291740in}{2.224793in}}%
\pgfpathcurveto{\pgfqpoint{1.287833in}{2.220886in}}{\pgfqpoint{1.285638in}{2.215587in}}{\pgfqpoint{1.285638in}{2.210062in}}%
\pgfpathcurveto{\pgfqpoint{1.285638in}{2.204537in}}{\pgfqpoint{1.287833in}{2.199237in}}{\pgfqpoint{1.291740in}{2.195330in}}%
\pgfpathcurveto{\pgfqpoint{1.295647in}{2.191424in}}{\pgfqpoint{1.300947in}{2.189228in}}{\pgfqpoint{1.306472in}{2.189228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381910in}{2.197965in}}%
\pgfpathcurveto{\pgfqpoint{1.387435in}{2.197965in}}{\pgfqpoint{1.392735in}{2.200160in}}{\pgfqpoint{1.396642in}{2.204067in}}%
\pgfpathcurveto{\pgfqpoint{1.400548in}{2.207974in}}{\pgfqpoint{1.402743in}{2.213273in}}{\pgfqpoint{1.402743in}{2.218798in}}%
\pgfpathcurveto{\pgfqpoint{1.402743in}{2.224323in}}{\pgfqpoint{1.400548in}{2.229623in}}{\pgfqpoint{1.396642in}{2.233530in}}%
\pgfpathcurveto{\pgfqpoint{1.392735in}{2.237436in}}{\pgfqpoint{1.387435in}{2.239632in}}{\pgfqpoint{1.381910in}{2.239632in}}%
\pgfpathcurveto{\pgfqpoint{1.376385in}{2.239632in}}{\pgfqpoint{1.371086in}{2.237436in}}{\pgfqpoint{1.367179in}{2.233530in}}%
\pgfpathcurveto{\pgfqpoint{1.363272in}{2.229623in}}{\pgfqpoint{1.361077in}{2.224323in}}{\pgfqpoint{1.361077in}{2.218798in}}%
\pgfpathcurveto{\pgfqpoint{1.361077in}{2.213273in}}{\pgfqpoint{1.363272in}{2.207974in}}{\pgfqpoint{1.367179in}{2.204067in}}%
\pgfpathcurveto{\pgfqpoint{1.371086in}{2.200160in}}{\pgfqpoint{1.376385in}{2.197965in}}{\pgfqpoint{1.381910in}{2.197965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331895in}{2.218970in}}%
\pgfpathcurveto{\pgfqpoint{1.337420in}{2.218970in}}{\pgfqpoint{1.342719in}{2.221165in}}{\pgfqpoint{1.346626in}{2.225072in}}%
\pgfpathcurveto{\pgfqpoint{1.350533in}{2.228978in}}{\pgfqpoint{1.352728in}{2.234278in}}{\pgfqpoint{1.352728in}{2.239803in}}%
\pgfpathcurveto{\pgfqpoint{1.352728in}{2.245328in}}{\pgfqpoint{1.350533in}{2.250628in}}{\pgfqpoint{1.346626in}{2.254534in}}%
\pgfpathcurveto{\pgfqpoint{1.342719in}{2.258441in}}{\pgfqpoint{1.337420in}{2.260636in}}{\pgfqpoint{1.331895in}{2.260636in}}%
\pgfpathcurveto{\pgfqpoint{1.326370in}{2.260636in}}{\pgfqpoint{1.321070in}{2.258441in}}{\pgfqpoint{1.317163in}{2.254534in}}%
\pgfpathcurveto{\pgfqpoint{1.313257in}{2.250628in}}{\pgfqpoint{1.311061in}{2.245328in}}{\pgfqpoint{1.311061in}{2.239803in}}%
\pgfpathcurveto{\pgfqpoint{1.311061in}{2.234278in}}{\pgfqpoint{1.313257in}{2.228978in}}{\pgfqpoint{1.317163in}{2.225072in}}%
\pgfpathcurveto{\pgfqpoint{1.321070in}{2.221165in}}{\pgfqpoint{1.326370in}{2.218970in}}{\pgfqpoint{1.331895in}{2.218970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419952in}{2.230505in}}%
\pgfpathcurveto{\pgfqpoint{1.425477in}{2.230505in}}{\pgfqpoint{1.430777in}{2.232701in}}{\pgfqpoint{1.434684in}{2.236607in}}%
\pgfpathcurveto{\pgfqpoint{1.438590in}{2.240514in}}{\pgfqpoint{1.440786in}{2.245814in}}{\pgfqpoint{1.440786in}{2.251339in}}%
\pgfpathcurveto{\pgfqpoint{1.440786in}{2.256864in}}{\pgfqpoint{1.438590in}{2.262163in}}{\pgfqpoint{1.434684in}{2.266070in}}%
\pgfpathcurveto{\pgfqpoint{1.430777in}{2.269977in}}{\pgfqpoint{1.425477in}{2.272172in}}{\pgfqpoint{1.419952in}{2.272172in}}%
\pgfpathcurveto{\pgfqpoint{1.414427in}{2.272172in}}{\pgfqpoint{1.409128in}{2.269977in}}{\pgfqpoint{1.405221in}{2.266070in}}%
\pgfpathcurveto{\pgfqpoint{1.401314in}{2.262163in}}{\pgfqpoint{1.399119in}{2.256864in}}{\pgfqpoint{1.399119in}{2.251339in}}%
\pgfpathcurveto{\pgfqpoint{1.399119in}{2.245814in}}{\pgfqpoint{1.401314in}{2.240514in}}{\pgfqpoint{1.405221in}{2.236607in}}%
\pgfpathcurveto{\pgfqpoint{1.409128in}{2.232701in}}{\pgfqpoint{1.414427in}{2.230505in}}{\pgfqpoint{1.419952in}{2.230505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343342in}{2.199941in}}%
\pgfpathcurveto{\pgfqpoint{1.348867in}{2.199941in}}{\pgfqpoint{1.354167in}{2.202137in}}{\pgfqpoint{1.358074in}{2.206043in}}%
\pgfpathcurveto{\pgfqpoint{1.361980in}{2.209950in}}{\pgfqpoint{1.364176in}{2.215250in}}{\pgfqpoint{1.364176in}{2.220775in}}%
\pgfpathcurveto{\pgfqpoint{1.364176in}{2.226300in}}{\pgfqpoint{1.361980in}{2.231599in}}{\pgfqpoint{1.358074in}{2.235506in}}%
\pgfpathcurveto{\pgfqpoint{1.354167in}{2.239413in}}{\pgfqpoint{1.348867in}{2.241608in}}{\pgfqpoint{1.343342in}{2.241608in}}%
\pgfpathcurveto{\pgfqpoint{1.337817in}{2.241608in}}{\pgfqpoint{1.332518in}{2.239413in}}{\pgfqpoint{1.328611in}{2.235506in}}%
\pgfpathcurveto{\pgfqpoint{1.324704in}{2.231599in}}{\pgfqpoint{1.322509in}{2.226300in}}{\pgfqpoint{1.322509in}{2.220775in}}%
\pgfpathcurveto{\pgfqpoint{1.322509in}{2.215250in}}{\pgfqpoint{1.324704in}{2.209950in}}{\pgfqpoint{1.328611in}{2.206043in}}%
\pgfpathcurveto{\pgfqpoint{1.332518in}{2.202137in}}{\pgfqpoint{1.337817in}{2.199941in}}{\pgfqpoint{1.343342in}{2.199941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320195in}{2.212567in}}%
\pgfpathcurveto{\pgfqpoint{1.325720in}{2.212567in}}{\pgfqpoint{1.331020in}{2.214763in}}{\pgfqpoint{1.334926in}{2.218669in}}%
\pgfpathcurveto{\pgfqpoint{1.338833in}{2.222576in}}{\pgfqpoint{1.341028in}{2.227876in}}{\pgfqpoint{1.341028in}{2.233401in}}%
\pgfpathcurveto{\pgfqpoint{1.341028in}{2.238926in}}{\pgfqpoint{1.338833in}{2.244225in}}{\pgfqpoint{1.334926in}{2.248132in}}%
\pgfpathcurveto{\pgfqpoint{1.331020in}{2.252039in}}{\pgfqpoint{1.325720in}{2.254234in}}{\pgfqpoint{1.320195in}{2.254234in}}%
\pgfpathcurveto{\pgfqpoint{1.314670in}{2.254234in}}{\pgfqpoint{1.309370in}{2.252039in}}{\pgfqpoint{1.305464in}{2.248132in}}%
\pgfpathcurveto{\pgfqpoint{1.301557in}{2.244225in}}{\pgfqpoint{1.299362in}{2.238926in}}{\pgfqpoint{1.299362in}{2.233401in}}%
\pgfpathcurveto{\pgfqpoint{1.299362in}{2.227876in}}{\pgfqpoint{1.301557in}{2.222576in}}{\pgfqpoint{1.305464in}{2.218669in}}%
\pgfpathcurveto{\pgfqpoint{1.309370in}{2.214763in}}{\pgfqpoint{1.314670in}{2.212567in}}{\pgfqpoint{1.320195in}{2.212567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278114in}{2.192566in}}%
\pgfpathcurveto{\pgfqpoint{1.283639in}{2.192566in}}{\pgfqpoint{1.288939in}{2.194762in}}{\pgfqpoint{1.292845in}{2.198668in}}%
\pgfpathcurveto{\pgfqpoint{1.296752in}{2.202575in}}{\pgfqpoint{1.298947in}{2.207875in}}{\pgfqpoint{1.298947in}{2.213400in}}%
\pgfpathcurveto{\pgfqpoint{1.298947in}{2.218925in}}{\pgfqpoint{1.296752in}{2.224224in}}{\pgfqpoint{1.292845in}{2.228131in}}%
\pgfpathcurveto{\pgfqpoint{1.288939in}{2.232038in}}{\pgfqpoint{1.283639in}{2.234233in}}{\pgfqpoint{1.278114in}{2.234233in}}%
\pgfpathcurveto{\pgfqpoint{1.272589in}{2.234233in}}{\pgfqpoint{1.267289in}{2.232038in}}{\pgfqpoint{1.263383in}{2.228131in}}%
\pgfpathcurveto{\pgfqpoint{1.259476in}{2.224224in}}{\pgfqpoint{1.257281in}{2.218925in}}{\pgfqpoint{1.257281in}{2.213400in}}%
\pgfpathcurveto{\pgfqpoint{1.257281in}{2.207875in}}{\pgfqpoint{1.259476in}{2.202575in}}{\pgfqpoint{1.263383in}{2.198668in}}%
\pgfpathcurveto{\pgfqpoint{1.267289in}{2.194762in}}{\pgfqpoint{1.272589in}{2.192566in}}{\pgfqpoint{1.278114in}{2.192566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336578in}{2.220348in}}%
\pgfpathcurveto{\pgfqpoint{1.342103in}{2.220348in}}{\pgfqpoint{1.347403in}{2.222544in}}{\pgfqpoint{1.351310in}{2.226450in}}%
\pgfpathcurveto{\pgfqpoint{1.355217in}{2.230357in}}{\pgfqpoint{1.357412in}{2.235657in}}{\pgfqpoint{1.357412in}{2.241182in}}%
\pgfpathcurveto{\pgfqpoint{1.357412in}{2.246707in}}{\pgfqpoint{1.355217in}{2.252006in}}{\pgfqpoint{1.351310in}{2.255913in}}%
\pgfpathcurveto{\pgfqpoint{1.347403in}{2.259820in}}{\pgfqpoint{1.342103in}{2.262015in}}{\pgfqpoint{1.336578in}{2.262015in}}%
\pgfpathcurveto{\pgfqpoint{1.331053in}{2.262015in}}{\pgfqpoint{1.325754in}{2.259820in}}{\pgfqpoint{1.321847in}{2.255913in}}%
\pgfpathcurveto{\pgfqpoint{1.317940in}{2.252006in}}{\pgfqpoint{1.315745in}{2.246707in}}{\pgfqpoint{1.315745in}{2.241182in}}%
\pgfpathcurveto{\pgfqpoint{1.315745in}{2.235657in}}{\pgfqpoint{1.317940in}{2.230357in}}{\pgfqpoint{1.321847in}{2.226450in}}%
\pgfpathcurveto{\pgfqpoint{1.325754in}{2.222544in}}{\pgfqpoint{1.331053in}{2.220348in}}{\pgfqpoint{1.336578in}{2.220348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251807in}{2.187257in}}%
\pgfpathcurveto{\pgfqpoint{1.257332in}{2.187257in}}{\pgfqpoint{1.262632in}{2.189452in}}{\pgfqpoint{1.266539in}{2.193358in}}%
\pgfpathcurveto{\pgfqpoint{1.270445in}{2.197265in}}{\pgfqpoint{1.272641in}{2.202565in}}{\pgfqpoint{1.272641in}{2.208090in}}%
\pgfpathcurveto{\pgfqpoint{1.272641in}{2.213615in}}{\pgfqpoint{1.270445in}{2.218914in}}{\pgfqpoint{1.266539in}{2.222821in}}%
\pgfpathcurveto{\pgfqpoint{1.262632in}{2.226728in}}{\pgfqpoint{1.257332in}{2.228923in}}{\pgfqpoint{1.251807in}{2.228923in}}%
\pgfpathcurveto{\pgfqpoint{1.246282in}{2.228923in}}{\pgfqpoint{1.240983in}{2.226728in}}{\pgfqpoint{1.237076in}{2.222821in}}%
\pgfpathcurveto{\pgfqpoint{1.233169in}{2.218914in}}{\pgfqpoint{1.230974in}{2.213615in}}{\pgfqpoint{1.230974in}{2.208090in}}%
\pgfpathcurveto{\pgfqpoint{1.230974in}{2.202565in}}{\pgfqpoint{1.233169in}{2.197265in}}{\pgfqpoint{1.237076in}{2.193358in}}%
\pgfpathcurveto{\pgfqpoint{1.240983in}{2.189452in}}{\pgfqpoint{1.246282in}{2.187257in}}{\pgfqpoint{1.251807in}{2.187257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236543in}{2.207773in}}%
\pgfpathcurveto{\pgfqpoint{1.242069in}{2.207773in}}{\pgfqpoint{1.247368in}{2.209969in}}{\pgfqpoint{1.251275in}{2.213875in}}%
\pgfpathcurveto{\pgfqpoint{1.255182in}{2.217782in}}{\pgfqpoint{1.257377in}{2.223082in}}{\pgfqpoint{1.257377in}{2.228607in}}%
\pgfpathcurveto{\pgfqpoint{1.257377in}{2.234132in}}{\pgfqpoint{1.255182in}{2.239431in}}{\pgfqpoint{1.251275in}{2.243338in}}%
\pgfpathcurveto{\pgfqpoint{1.247368in}{2.247245in}}{\pgfqpoint{1.242069in}{2.249440in}}{\pgfqpoint{1.236543in}{2.249440in}}%
\pgfpathcurveto{\pgfqpoint{1.231018in}{2.249440in}}{\pgfqpoint{1.225719in}{2.247245in}}{\pgfqpoint{1.221812in}{2.243338in}}%
\pgfpathcurveto{\pgfqpoint{1.217905in}{2.239431in}}{\pgfqpoint{1.215710in}{2.234132in}}{\pgfqpoint{1.215710in}{2.228607in}}%
\pgfpathcurveto{\pgfqpoint{1.215710in}{2.223082in}}{\pgfqpoint{1.217905in}{2.217782in}}{\pgfqpoint{1.221812in}{2.213875in}}%
\pgfpathcurveto{\pgfqpoint{1.225719in}{2.209969in}}{\pgfqpoint{1.231018in}{2.207773in}}{\pgfqpoint{1.236543in}{2.207773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322072in}{2.208344in}}%
\pgfpathcurveto{\pgfqpoint{1.327597in}{2.208344in}}{\pgfqpoint{1.332897in}{2.210539in}}{\pgfqpoint{1.336803in}{2.214446in}}%
\pgfpathcurveto{\pgfqpoint{1.340710in}{2.218352in}}{\pgfqpoint{1.342905in}{2.223652in}}{\pgfqpoint{1.342905in}{2.229177in}}%
\pgfpathcurveto{\pgfqpoint{1.342905in}{2.234702in}}{\pgfqpoint{1.340710in}{2.240002in}}{\pgfqpoint{1.336803in}{2.243908in}}%
\pgfpathcurveto{\pgfqpoint{1.332897in}{2.247815in}}{\pgfqpoint{1.327597in}{2.250010in}}{\pgfqpoint{1.322072in}{2.250010in}}%
\pgfpathcurveto{\pgfqpoint{1.316547in}{2.250010in}}{\pgfqpoint{1.311247in}{2.247815in}}{\pgfqpoint{1.307341in}{2.243908in}}%
\pgfpathcurveto{\pgfqpoint{1.303434in}{2.240002in}}{\pgfqpoint{1.301239in}{2.234702in}}{\pgfqpoint{1.301239in}{2.229177in}}%
\pgfpathcurveto{\pgfqpoint{1.301239in}{2.223652in}}{\pgfqpoint{1.303434in}{2.218352in}}{\pgfqpoint{1.307341in}{2.214446in}}%
\pgfpathcurveto{\pgfqpoint{1.311247in}{2.210539in}}{\pgfqpoint{1.316547in}{2.208344in}}{\pgfqpoint{1.322072in}{2.208344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301050in}{2.217702in}}%
\pgfpathcurveto{\pgfqpoint{1.306575in}{2.217702in}}{\pgfqpoint{1.311875in}{2.219897in}}{\pgfqpoint{1.315781in}{2.223804in}}%
\pgfpathcurveto{\pgfqpoint{1.319688in}{2.227711in}}{\pgfqpoint{1.321883in}{2.233010in}}{\pgfqpoint{1.321883in}{2.238535in}}%
\pgfpathcurveto{\pgfqpoint{1.321883in}{2.244060in}}{\pgfqpoint{1.319688in}{2.249360in}}{\pgfqpoint{1.315781in}{2.253267in}}%
\pgfpathcurveto{\pgfqpoint{1.311875in}{2.257173in}}{\pgfqpoint{1.306575in}{2.259368in}}{\pgfqpoint{1.301050in}{2.259368in}}%
\pgfpathcurveto{\pgfqpoint{1.295525in}{2.259368in}}{\pgfqpoint{1.290225in}{2.257173in}}{\pgfqpoint{1.286319in}{2.253267in}}%
\pgfpathcurveto{\pgfqpoint{1.282412in}{2.249360in}}{\pgfqpoint{1.280217in}{2.244060in}}{\pgfqpoint{1.280217in}{2.238535in}}%
\pgfpathcurveto{\pgfqpoint{1.280217in}{2.233010in}}{\pgfqpoint{1.282412in}{2.227711in}}{\pgfqpoint{1.286319in}{2.223804in}}%
\pgfpathcurveto{\pgfqpoint{1.290225in}{2.219897in}}{\pgfqpoint{1.295525in}{2.217702in}}{\pgfqpoint{1.301050in}{2.217702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372638in}{2.185646in}}%
\pgfpathcurveto{\pgfqpoint{1.378163in}{2.185646in}}{\pgfqpoint{1.383463in}{2.187841in}}{\pgfqpoint{1.387369in}{2.191748in}}%
\pgfpathcurveto{\pgfqpoint{1.391276in}{2.195655in}}{\pgfqpoint{1.393471in}{2.200954in}}{\pgfqpoint{1.393471in}{2.206479in}}%
\pgfpathcurveto{\pgfqpoint{1.393471in}{2.212004in}}{\pgfqpoint{1.391276in}{2.217304in}}{\pgfqpoint{1.387369in}{2.221210in}}%
\pgfpathcurveto{\pgfqpoint{1.383463in}{2.225117in}}{\pgfqpoint{1.378163in}{2.227312in}}{\pgfqpoint{1.372638in}{2.227312in}}%
\pgfpathcurveto{\pgfqpoint{1.367113in}{2.227312in}}{\pgfqpoint{1.361813in}{2.225117in}}{\pgfqpoint{1.357907in}{2.221210in}}%
\pgfpathcurveto{\pgfqpoint{1.354000in}{2.217304in}}{\pgfqpoint{1.351805in}{2.212004in}}{\pgfqpoint{1.351805in}{2.206479in}}%
\pgfpathcurveto{\pgfqpoint{1.351805in}{2.200954in}}{\pgfqpoint{1.354000in}{2.195655in}}{\pgfqpoint{1.357907in}{2.191748in}}%
\pgfpathcurveto{\pgfqpoint{1.361813in}{2.187841in}}{\pgfqpoint{1.367113in}{2.185646in}}{\pgfqpoint{1.372638in}{2.185646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387359in}{2.193237in}}%
\pgfpathcurveto{\pgfqpoint{1.392884in}{2.193237in}}{\pgfqpoint{1.398183in}{2.195432in}}{\pgfqpoint{1.402090in}{2.199339in}}%
\pgfpathcurveto{\pgfqpoint{1.405997in}{2.203246in}}{\pgfqpoint{1.408192in}{2.208545in}}{\pgfqpoint{1.408192in}{2.214070in}}%
\pgfpathcurveto{\pgfqpoint{1.408192in}{2.219595in}}{\pgfqpoint{1.405997in}{2.224895in}}{\pgfqpoint{1.402090in}{2.228802in}}%
\pgfpathcurveto{\pgfqpoint{1.398183in}{2.232709in}}{\pgfqpoint{1.392884in}{2.234904in}}{\pgfqpoint{1.387359in}{2.234904in}}%
\pgfpathcurveto{\pgfqpoint{1.381833in}{2.234904in}}{\pgfqpoint{1.376534in}{2.232709in}}{\pgfqpoint{1.372627in}{2.228802in}}%
\pgfpathcurveto{\pgfqpoint{1.368720in}{2.224895in}}{\pgfqpoint{1.366525in}{2.219595in}}{\pgfqpoint{1.366525in}{2.214070in}}%
\pgfpathcurveto{\pgfqpoint{1.366525in}{2.208545in}}{\pgfqpoint{1.368720in}{2.203246in}}{\pgfqpoint{1.372627in}{2.199339in}}%
\pgfpathcurveto{\pgfqpoint{1.376534in}{2.195432in}}{\pgfqpoint{1.381833in}{2.193237in}}{\pgfqpoint{1.387359in}{2.193237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352915in}{2.178077in}}%
\pgfpathcurveto{\pgfqpoint{1.358440in}{2.178077in}}{\pgfqpoint{1.363740in}{2.180272in}}{\pgfqpoint{1.367647in}{2.184179in}}%
\pgfpathcurveto{\pgfqpoint{1.371553in}{2.188086in}}{\pgfqpoint{1.373749in}{2.193385in}}{\pgfqpoint{1.373749in}{2.198910in}}%
\pgfpathcurveto{\pgfqpoint{1.373749in}{2.204435in}}{\pgfqpoint{1.371553in}{2.209735in}}{\pgfqpoint{1.367647in}{2.213642in}}%
\pgfpathcurveto{\pgfqpoint{1.363740in}{2.217548in}}{\pgfqpoint{1.358440in}{2.219744in}}{\pgfqpoint{1.352915in}{2.219744in}}%
\pgfpathcurveto{\pgfqpoint{1.347390in}{2.219744in}}{\pgfqpoint{1.342091in}{2.217548in}}{\pgfqpoint{1.338184in}{2.213642in}}%
\pgfpathcurveto{\pgfqpoint{1.334277in}{2.209735in}}{\pgfqpoint{1.332082in}{2.204435in}}{\pgfqpoint{1.332082in}{2.198910in}}%
\pgfpathcurveto{\pgfqpoint{1.332082in}{2.193385in}}{\pgfqpoint{1.334277in}{2.188086in}}{\pgfqpoint{1.338184in}{2.184179in}}%
\pgfpathcurveto{\pgfqpoint{1.342091in}{2.180272in}}{\pgfqpoint{1.347390in}{2.178077in}}{\pgfqpoint{1.352915in}{2.178077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386644in}{2.213943in}}%
\pgfpathcurveto{\pgfqpoint{1.392169in}{2.213943in}}{\pgfqpoint{1.397468in}{2.216138in}}{\pgfqpoint{1.401375in}{2.220045in}}%
\pgfpathcurveto{\pgfqpoint{1.405282in}{2.223952in}}{\pgfqpoint{1.407477in}{2.229251in}}{\pgfqpoint{1.407477in}{2.234776in}}%
\pgfpathcurveto{\pgfqpoint{1.407477in}{2.240301in}}{\pgfqpoint{1.405282in}{2.245601in}}{\pgfqpoint{1.401375in}{2.249508in}}%
\pgfpathcurveto{\pgfqpoint{1.397468in}{2.253414in}}{\pgfqpoint{1.392169in}{2.255610in}}{\pgfqpoint{1.386644in}{2.255610in}}%
\pgfpathcurveto{\pgfqpoint{1.381119in}{2.255610in}}{\pgfqpoint{1.375819in}{2.253414in}}{\pgfqpoint{1.371912in}{2.249508in}}%
\pgfpathcurveto{\pgfqpoint{1.368006in}{2.245601in}}{\pgfqpoint{1.365811in}{2.240301in}}{\pgfqpoint{1.365811in}{2.234776in}}%
\pgfpathcurveto{\pgfqpoint{1.365811in}{2.229251in}}{\pgfqpoint{1.368006in}{2.223952in}}{\pgfqpoint{1.371912in}{2.220045in}}%
\pgfpathcurveto{\pgfqpoint{1.375819in}{2.216138in}}{\pgfqpoint{1.381119in}{2.213943in}}{\pgfqpoint{1.386644in}{2.213943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401740in}{2.216741in}}%
\pgfpathcurveto{\pgfqpoint{1.407265in}{2.216741in}}{\pgfqpoint{1.412565in}{2.218936in}}{\pgfqpoint{1.416471in}{2.222843in}}%
\pgfpathcurveto{\pgfqpoint{1.420378in}{2.226750in}}{\pgfqpoint{1.422573in}{2.232049in}}{\pgfqpoint{1.422573in}{2.237574in}}%
\pgfpathcurveto{\pgfqpoint{1.422573in}{2.243100in}}{\pgfqpoint{1.420378in}{2.248399in}}{\pgfqpoint{1.416471in}{2.252306in}}%
\pgfpathcurveto{\pgfqpoint{1.412565in}{2.256213in}}{\pgfqpoint{1.407265in}{2.258408in}}{\pgfqpoint{1.401740in}{2.258408in}}%
\pgfpathcurveto{\pgfqpoint{1.396215in}{2.258408in}}{\pgfqpoint{1.390916in}{2.256213in}}{\pgfqpoint{1.387009in}{2.252306in}}%
\pgfpathcurveto{\pgfqpoint{1.383102in}{2.248399in}}{\pgfqpoint{1.380907in}{2.243100in}}{\pgfqpoint{1.380907in}{2.237574in}}%
\pgfpathcurveto{\pgfqpoint{1.380907in}{2.232049in}}{\pgfqpoint{1.383102in}{2.226750in}}{\pgfqpoint{1.387009in}{2.222843in}}%
\pgfpathcurveto{\pgfqpoint{1.390916in}{2.218936in}}{\pgfqpoint{1.396215in}{2.216741in}}{\pgfqpoint{1.401740in}{2.216741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379856in}{2.195061in}}%
\pgfpathcurveto{\pgfqpoint{1.385381in}{2.195061in}}{\pgfqpoint{1.390681in}{2.197256in}}{\pgfqpoint{1.394587in}{2.201163in}}%
\pgfpathcurveto{\pgfqpoint{1.398494in}{2.205070in}}{\pgfqpoint{1.400689in}{2.210370in}}{\pgfqpoint{1.400689in}{2.215895in}}%
\pgfpathcurveto{\pgfqpoint{1.400689in}{2.221420in}}{\pgfqpoint{1.398494in}{2.226719in}}{\pgfqpoint{1.394587in}{2.230626in}}%
\pgfpathcurveto{\pgfqpoint{1.390681in}{2.234533in}}{\pgfqpoint{1.385381in}{2.236728in}}{\pgfqpoint{1.379856in}{2.236728in}}%
\pgfpathcurveto{\pgfqpoint{1.374331in}{2.236728in}}{\pgfqpoint{1.369032in}{2.234533in}}{\pgfqpoint{1.365125in}{2.230626in}}%
\pgfpathcurveto{\pgfqpoint{1.361218in}{2.226719in}}{\pgfqpoint{1.359023in}{2.221420in}}{\pgfqpoint{1.359023in}{2.215895in}}%
\pgfpathcurveto{\pgfqpoint{1.359023in}{2.210370in}}{\pgfqpoint{1.361218in}{2.205070in}}{\pgfqpoint{1.365125in}{2.201163in}}%
\pgfpathcurveto{\pgfqpoint{1.369032in}{2.197256in}}{\pgfqpoint{1.374331in}{2.195061in}}{\pgfqpoint{1.379856in}{2.195061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372414in}{2.190020in}}%
\pgfpathcurveto{\pgfqpoint{1.377939in}{2.190020in}}{\pgfqpoint{1.383238in}{2.192215in}}{\pgfqpoint{1.387145in}{2.196122in}}%
\pgfpathcurveto{\pgfqpoint{1.391052in}{2.200029in}}{\pgfqpoint{1.393247in}{2.205328in}}{\pgfqpoint{1.393247in}{2.210853in}}%
\pgfpathcurveto{\pgfqpoint{1.393247in}{2.216378in}}{\pgfqpoint{1.391052in}{2.221678in}}{\pgfqpoint{1.387145in}{2.225585in}}%
\pgfpathcurveto{\pgfqpoint{1.383238in}{2.229491in}}{\pgfqpoint{1.377939in}{2.231686in}}{\pgfqpoint{1.372414in}{2.231686in}}%
\pgfpathcurveto{\pgfqpoint{1.366889in}{2.231686in}}{\pgfqpoint{1.361589in}{2.229491in}}{\pgfqpoint{1.357682in}{2.225585in}}%
\pgfpathcurveto{\pgfqpoint{1.353776in}{2.221678in}}{\pgfqpoint{1.351581in}{2.216378in}}{\pgfqpoint{1.351581in}{2.210853in}}%
\pgfpathcurveto{\pgfqpoint{1.351581in}{2.205328in}}{\pgfqpoint{1.353776in}{2.200029in}}{\pgfqpoint{1.357682in}{2.196122in}}%
\pgfpathcurveto{\pgfqpoint{1.361589in}{2.192215in}}{\pgfqpoint{1.366889in}{2.190020in}}{\pgfqpoint{1.372414in}{2.190020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344878in}{2.194599in}}%
\pgfpathcurveto{\pgfqpoint{1.350403in}{2.194599in}}{\pgfqpoint{1.355702in}{2.196794in}}{\pgfqpoint{1.359609in}{2.200701in}}%
\pgfpathcurveto{\pgfqpoint{1.363516in}{2.204608in}}{\pgfqpoint{1.365711in}{2.209908in}}{\pgfqpoint{1.365711in}{2.215433in}}%
\pgfpathcurveto{\pgfqpoint{1.365711in}{2.220958in}}{\pgfqpoint{1.363516in}{2.226257in}}{\pgfqpoint{1.359609in}{2.230164in}}%
\pgfpathcurveto{\pgfqpoint{1.355702in}{2.234071in}}{\pgfqpoint{1.350403in}{2.236266in}}{\pgfqpoint{1.344878in}{2.236266in}}%
\pgfpathcurveto{\pgfqpoint{1.339353in}{2.236266in}}{\pgfqpoint{1.334053in}{2.234071in}}{\pgfqpoint{1.330146in}{2.230164in}}%
\pgfpathcurveto{\pgfqpoint{1.326240in}{2.226257in}}{\pgfqpoint{1.324044in}{2.220958in}}{\pgfqpoint{1.324044in}{2.215433in}}%
\pgfpathcurveto{\pgfqpoint{1.324044in}{2.209908in}}{\pgfqpoint{1.326240in}{2.204608in}}{\pgfqpoint{1.330146in}{2.200701in}}%
\pgfpathcurveto{\pgfqpoint{1.334053in}{2.196794in}}{\pgfqpoint{1.339353in}{2.194599in}}{\pgfqpoint{1.344878in}{2.194599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364845in}{2.191094in}}%
\pgfpathcurveto{\pgfqpoint{1.370370in}{2.191094in}}{\pgfqpoint{1.375669in}{2.193289in}}{\pgfqpoint{1.379576in}{2.197196in}}%
\pgfpathcurveto{\pgfqpoint{1.383483in}{2.201102in}}{\pgfqpoint{1.385678in}{2.206402in}}{\pgfqpoint{1.385678in}{2.211927in}}%
\pgfpathcurveto{\pgfqpoint{1.385678in}{2.217452in}}{\pgfqpoint{1.383483in}{2.222752in}}{\pgfqpoint{1.379576in}{2.226658in}}%
\pgfpathcurveto{\pgfqpoint{1.375669in}{2.230565in}}{\pgfqpoint{1.370370in}{2.232760in}}{\pgfqpoint{1.364845in}{2.232760in}}%
\pgfpathcurveto{\pgfqpoint{1.359320in}{2.232760in}}{\pgfqpoint{1.354020in}{2.230565in}}{\pgfqpoint{1.350113in}{2.226658in}}%
\pgfpathcurveto{\pgfqpoint{1.346207in}{2.222752in}}{\pgfqpoint{1.344011in}{2.217452in}}{\pgfqpoint{1.344011in}{2.211927in}}%
\pgfpathcurveto{\pgfqpoint{1.344011in}{2.206402in}}{\pgfqpoint{1.346207in}{2.201102in}}{\pgfqpoint{1.350113in}{2.197196in}}%
\pgfpathcurveto{\pgfqpoint{1.354020in}{2.193289in}}{\pgfqpoint{1.359320in}{2.191094in}}{\pgfqpoint{1.364845in}{2.191094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398433in}{2.179120in}}%
\pgfpathcurveto{\pgfqpoint{1.403958in}{2.179120in}}{\pgfqpoint{1.409257in}{2.181315in}}{\pgfqpoint{1.413164in}{2.185222in}}%
\pgfpathcurveto{\pgfqpoint{1.417071in}{2.189129in}}{\pgfqpoint{1.419266in}{2.194428in}}{\pgfqpoint{1.419266in}{2.199954in}}%
\pgfpathcurveto{\pgfqpoint{1.419266in}{2.205479in}}{\pgfqpoint{1.417071in}{2.210778in}}{\pgfqpoint{1.413164in}{2.214685in}}%
\pgfpathcurveto{\pgfqpoint{1.409257in}{2.218592in}}{\pgfqpoint{1.403958in}{2.220787in}}{\pgfqpoint{1.398433in}{2.220787in}}%
\pgfpathcurveto{\pgfqpoint{1.392908in}{2.220787in}}{\pgfqpoint{1.387608in}{2.218592in}}{\pgfqpoint{1.383701in}{2.214685in}}%
\pgfpathcurveto{\pgfqpoint{1.379794in}{2.210778in}}{\pgfqpoint{1.377599in}{2.205479in}}{\pgfqpoint{1.377599in}{2.199954in}}%
\pgfpathcurveto{\pgfqpoint{1.377599in}{2.194428in}}{\pgfqpoint{1.379794in}{2.189129in}}{\pgfqpoint{1.383701in}{2.185222in}}%
\pgfpathcurveto{\pgfqpoint{1.387608in}{2.181315in}}{\pgfqpoint{1.392908in}{2.179120in}}{\pgfqpoint{1.398433in}{2.179120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424475in}{2.200795in}}%
\pgfpathcurveto{\pgfqpoint{1.430000in}{2.200795in}}{\pgfqpoint{1.435300in}{2.202990in}}{\pgfqpoint{1.439207in}{2.206897in}}%
\pgfpathcurveto{\pgfqpoint{1.443113in}{2.210804in}}{\pgfqpoint{1.445309in}{2.216103in}}{\pgfqpoint{1.445309in}{2.221628in}}%
\pgfpathcurveto{\pgfqpoint{1.445309in}{2.227153in}}{\pgfqpoint{1.443113in}{2.232453in}}{\pgfqpoint{1.439207in}{2.236360in}}%
\pgfpathcurveto{\pgfqpoint{1.435300in}{2.240267in}}{\pgfqpoint{1.430000in}{2.242462in}}{\pgfqpoint{1.424475in}{2.242462in}}%
\pgfpathcurveto{\pgfqpoint{1.418950in}{2.242462in}}{\pgfqpoint{1.413651in}{2.240267in}}{\pgfqpoint{1.409744in}{2.236360in}}%
\pgfpathcurveto{\pgfqpoint{1.405837in}{2.232453in}}{\pgfqpoint{1.403642in}{2.227153in}}{\pgfqpoint{1.403642in}{2.221628in}}%
\pgfpathcurveto{\pgfqpoint{1.403642in}{2.216103in}}{\pgfqpoint{1.405837in}{2.210804in}}{\pgfqpoint{1.409744in}{2.206897in}}%
\pgfpathcurveto{\pgfqpoint{1.413651in}{2.202990in}}{\pgfqpoint{1.418950in}{2.200795in}}{\pgfqpoint{1.424475in}{2.200795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370594in}{2.176844in}}%
\pgfpathcurveto{\pgfqpoint{1.376119in}{2.176844in}}{\pgfqpoint{1.381418in}{2.179039in}}{\pgfqpoint{1.385325in}{2.182946in}}%
\pgfpathcurveto{\pgfqpoint{1.389232in}{2.186853in}}{\pgfqpoint{1.391427in}{2.192152in}}{\pgfqpoint{1.391427in}{2.197678in}}%
\pgfpathcurveto{\pgfqpoint{1.391427in}{2.203203in}}{\pgfqpoint{1.389232in}{2.208502in}}{\pgfqpoint{1.385325in}{2.212409in}}%
\pgfpathcurveto{\pgfqpoint{1.381418in}{2.216316in}}{\pgfqpoint{1.376119in}{2.218511in}}{\pgfqpoint{1.370594in}{2.218511in}}%
\pgfpathcurveto{\pgfqpoint{1.365069in}{2.218511in}}{\pgfqpoint{1.359769in}{2.216316in}}{\pgfqpoint{1.355862in}{2.212409in}}%
\pgfpathcurveto{\pgfqpoint{1.351955in}{2.208502in}}{\pgfqpoint{1.349760in}{2.203203in}}{\pgfqpoint{1.349760in}{2.197678in}}%
\pgfpathcurveto{\pgfqpoint{1.349760in}{2.192152in}}{\pgfqpoint{1.351955in}{2.186853in}}{\pgfqpoint{1.355862in}{2.182946in}}%
\pgfpathcurveto{\pgfqpoint{1.359769in}{2.179039in}}{\pgfqpoint{1.365069in}{2.176844in}}{\pgfqpoint{1.370594in}{2.176844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412704in}{2.231259in}}%
\pgfpathcurveto{\pgfqpoint{1.418229in}{2.231259in}}{\pgfqpoint{1.423529in}{2.233454in}}{\pgfqpoint{1.427436in}{2.237361in}}%
\pgfpathcurveto{\pgfqpoint{1.431342in}{2.241268in}}{\pgfqpoint{1.433537in}{2.246567in}}{\pgfqpoint{1.433537in}{2.252092in}}%
\pgfpathcurveto{\pgfqpoint{1.433537in}{2.257617in}}{\pgfqpoint{1.431342in}{2.262917in}}{\pgfqpoint{1.427436in}{2.266824in}}%
\pgfpathcurveto{\pgfqpoint{1.423529in}{2.270730in}}{\pgfqpoint{1.418229in}{2.272926in}}{\pgfqpoint{1.412704in}{2.272926in}}%
\pgfpathcurveto{\pgfqpoint{1.407179in}{2.272926in}}{\pgfqpoint{1.401880in}{2.270730in}}{\pgfqpoint{1.397973in}{2.266824in}}%
\pgfpathcurveto{\pgfqpoint{1.394066in}{2.262917in}}{\pgfqpoint{1.391871in}{2.257617in}}{\pgfqpoint{1.391871in}{2.252092in}}%
\pgfpathcurveto{\pgfqpoint{1.391871in}{2.246567in}}{\pgfqpoint{1.394066in}{2.241268in}}{\pgfqpoint{1.397973in}{2.237361in}}%
\pgfpathcurveto{\pgfqpoint{1.401880in}{2.233454in}}{\pgfqpoint{1.407179in}{2.231259in}}{\pgfqpoint{1.412704in}{2.231259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371338in}{2.180216in}}%
\pgfpathcurveto{\pgfqpoint{1.376863in}{2.180216in}}{\pgfqpoint{1.382163in}{2.182411in}}{\pgfqpoint{1.386069in}{2.186318in}}%
\pgfpathcurveto{\pgfqpoint{1.389976in}{2.190224in}}{\pgfqpoint{1.392171in}{2.195524in}}{\pgfqpoint{1.392171in}{2.201049in}}%
\pgfpathcurveto{\pgfqpoint{1.392171in}{2.206574in}}{\pgfqpoint{1.389976in}{2.211874in}}{\pgfqpoint{1.386069in}{2.215780in}}%
\pgfpathcurveto{\pgfqpoint{1.382163in}{2.219687in}}{\pgfqpoint{1.376863in}{2.221882in}}{\pgfqpoint{1.371338in}{2.221882in}}%
\pgfpathcurveto{\pgfqpoint{1.365813in}{2.221882in}}{\pgfqpoint{1.360513in}{2.219687in}}{\pgfqpoint{1.356607in}{2.215780in}}%
\pgfpathcurveto{\pgfqpoint{1.352700in}{2.211874in}}{\pgfqpoint{1.350505in}{2.206574in}}{\pgfqpoint{1.350505in}{2.201049in}}%
\pgfpathcurveto{\pgfqpoint{1.350505in}{2.195524in}}{\pgfqpoint{1.352700in}{2.190224in}}{\pgfqpoint{1.356607in}{2.186318in}}%
\pgfpathcurveto{\pgfqpoint{1.360513in}{2.182411in}}{\pgfqpoint{1.365813in}{2.180216in}}{\pgfqpoint{1.371338in}{2.180216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376452in}{2.198011in}}%
\pgfpathcurveto{\pgfqpoint{1.381977in}{2.198011in}}{\pgfqpoint{1.387277in}{2.200206in}}{\pgfqpoint{1.391184in}{2.204113in}}%
\pgfpathcurveto{\pgfqpoint{1.395090in}{2.208020in}}{\pgfqpoint{1.397286in}{2.213319in}}{\pgfqpoint{1.397286in}{2.218844in}}%
\pgfpathcurveto{\pgfqpoint{1.397286in}{2.224369in}}{\pgfqpoint{1.395090in}{2.229669in}}{\pgfqpoint{1.391184in}{2.233576in}}%
\pgfpathcurveto{\pgfqpoint{1.387277in}{2.237483in}}{\pgfqpoint{1.381977in}{2.239678in}}{\pgfqpoint{1.376452in}{2.239678in}}%
\pgfpathcurveto{\pgfqpoint{1.370927in}{2.239678in}}{\pgfqpoint{1.365628in}{2.237483in}}{\pgfqpoint{1.361721in}{2.233576in}}%
\pgfpathcurveto{\pgfqpoint{1.357814in}{2.229669in}}{\pgfqpoint{1.355619in}{2.224369in}}{\pgfqpoint{1.355619in}{2.218844in}}%
\pgfpathcurveto{\pgfqpoint{1.355619in}{2.213319in}}{\pgfqpoint{1.357814in}{2.208020in}}{\pgfqpoint{1.361721in}{2.204113in}}%
\pgfpathcurveto{\pgfqpoint{1.365628in}{2.200206in}}{\pgfqpoint{1.370927in}{2.198011in}}{\pgfqpoint{1.376452in}{2.198011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358631in}{2.181067in}}%
\pgfpathcurveto{\pgfqpoint{1.364156in}{2.181067in}}{\pgfqpoint{1.369455in}{2.183262in}}{\pgfqpoint{1.373362in}{2.187169in}}%
\pgfpathcurveto{\pgfqpoint{1.377269in}{2.191076in}}{\pgfqpoint{1.379464in}{2.196376in}}{\pgfqpoint{1.379464in}{2.201901in}}%
\pgfpathcurveto{\pgfqpoint{1.379464in}{2.207426in}}{\pgfqpoint{1.377269in}{2.212725in}}{\pgfqpoint{1.373362in}{2.216632in}}%
\pgfpathcurveto{\pgfqpoint{1.369455in}{2.220539in}}{\pgfqpoint{1.364156in}{2.222734in}}{\pgfqpoint{1.358631in}{2.222734in}}%
\pgfpathcurveto{\pgfqpoint{1.353106in}{2.222734in}}{\pgfqpoint{1.347806in}{2.220539in}}{\pgfqpoint{1.343899in}{2.216632in}}%
\pgfpathcurveto{\pgfqpoint{1.339993in}{2.212725in}}{\pgfqpoint{1.337797in}{2.207426in}}{\pgfqpoint{1.337797in}{2.201901in}}%
\pgfpathcurveto{\pgfqpoint{1.337797in}{2.196376in}}{\pgfqpoint{1.339993in}{2.191076in}}{\pgfqpoint{1.343899in}{2.187169in}}%
\pgfpathcurveto{\pgfqpoint{1.347806in}{2.183262in}}{\pgfqpoint{1.353106in}{2.181067in}}{\pgfqpoint{1.358631in}{2.181067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389298in}{2.184136in}}%
\pgfpathcurveto{\pgfqpoint{1.394823in}{2.184136in}}{\pgfqpoint{1.400122in}{2.186331in}}{\pgfqpoint{1.404029in}{2.190238in}}%
\pgfpathcurveto{\pgfqpoint{1.407936in}{2.194145in}}{\pgfqpoint{1.410131in}{2.199444in}}{\pgfqpoint{1.410131in}{2.204969in}}%
\pgfpathcurveto{\pgfqpoint{1.410131in}{2.210494in}}{\pgfqpoint{1.407936in}{2.215794in}}{\pgfqpoint{1.404029in}{2.219701in}}%
\pgfpathcurveto{\pgfqpoint{1.400122in}{2.223607in}}{\pgfqpoint{1.394823in}{2.225802in}}{\pgfqpoint{1.389298in}{2.225802in}}%
\pgfpathcurveto{\pgfqpoint{1.383773in}{2.225802in}}{\pgfqpoint{1.378473in}{2.223607in}}{\pgfqpoint{1.374566in}{2.219701in}}%
\pgfpathcurveto{\pgfqpoint{1.370660in}{2.215794in}}{\pgfqpoint{1.368465in}{2.210494in}}{\pgfqpoint{1.368465in}{2.204969in}}%
\pgfpathcurveto{\pgfqpoint{1.368465in}{2.199444in}}{\pgfqpoint{1.370660in}{2.194145in}}{\pgfqpoint{1.374566in}{2.190238in}}%
\pgfpathcurveto{\pgfqpoint{1.378473in}{2.186331in}}{\pgfqpoint{1.383773in}{2.184136in}}{\pgfqpoint{1.389298in}{2.184136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401621in}{2.205917in}}%
\pgfpathcurveto{\pgfqpoint{1.407146in}{2.205917in}}{\pgfqpoint{1.412446in}{2.208112in}}{\pgfqpoint{1.416353in}{2.212019in}}%
\pgfpathcurveto{\pgfqpoint{1.420260in}{2.215926in}}{\pgfqpoint{1.422455in}{2.221226in}}{\pgfqpoint{1.422455in}{2.226751in}}%
\pgfpathcurveto{\pgfqpoint{1.422455in}{2.232276in}}{\pgfqpoint{1.420260in}{2.237575in}}{\pgfqpoint{1.416353in}{2.241482in}}%
\pgfpathcurveto{\pgfqpoint{1.412446in}{2.245389in}}{\pgfqpoint{1.407146in}{2.247584in}}{\pgfqpoint{1.401621in}{2.247584in}}%
\pgfpathcurveto{\pgfqpoint{1.396096in}{2.247584in}}{\pgfqpoint{1.390797in}{2.245389in}}{\pgfqpoint{1.386890in}{2.241482in}}%
\pgfpathcurveto{\pgfqpoint{1.382983in}{2.237575in}}{\pgfqpoint{1.380788in}{2.232276in}}{\pgfqpoint{1.380788in}{2.226751in}}%
\pgfpathcurveto{\pgfqpoint{1.380788in}{2.221226in}}{\pgfqpoint{1.382983in}{2.215926in}}{\pgfqpoint{1.386890in}{2.212019in}}%
\pgfpathcurveto{\pgfqpoint{1.390797in}{2.208112in}}{\pgfqpoint{1.396096in}{2.205917in}}{\pgfqpoint{1.401621in}{2.205917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424796in}{2.173867in}}%
\pgfpathcurveto{\pgfqpoint{1.430321in}{2.173867in}}{\pgfqpoint{1.435620in}{2.176062in}}{\pgfqpoint{1.439527in}{2.179969in}}%
\pgfpathcurveto{\pgfqpoint{1.443434in}{2.183876in}}{\pgfqpoint{1.445629in}{2.189175in}}{\pgfqpoint{1.445629in}{2.194700in}}%
\pgfpathcurveto{\pgfqpoint{1.445629in}{2.200225in}}{\pgfqpoint{1.443434in}{2.205525in}}{\pgfqpoint{1.439527in}{2.209431in}}%
\pgfpathcurveto{\pgfqpoint{1.435620in}{2.213338in}}{\pgfqpoint{1.430321in}{2.215533in}}{\pgfqpoint{1.424796in}{2.215533in}}%
\pgfpathcurveto{\pgfqpoint{1.419271in}{2.215533in}}{\pgfqpoint{1.413971in}{2.213338in}}{\pgfqpoint{1.410064in}{2.209431in}}%
\pgfpathcurveto{\pgfqpoint{1.406157in}{2.205525in}}{\pgfqpoint{1.403962in}{2.200225in}}{\pgfqpoint{1.403962in}{2.194700in}}%
\pgfpathcurveto{\pgfqpoint{1.403962in}{2.189175in}}{\pgfqpoint{1.406157in}{2.183876in}}{\pgfqpoint{1.410064in}{2.179969in}}%
\pgfpathcurveto{\pgfqpoint{1.413971in}{2.176062in}}{\pgfqpoint{1.419271in}{2.173867in}}{\pgfqpoint{1.424796in}{2.173867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368201in}{2.176287in}}%
\pgfpathcurveto{\pgfqpoint{1.373726in}{2.176287in}}{\pgfqpoint{1.379026in}{2.178482in}}{\pgfqpoint{1.382933in}{2.182389in}}%
\pgfpathcurveto{\pgfqpoint{1.386839in}{2.186295in}}{\pgfqpoint{1.389035in}{2.191595in}}{\pgfqpoint{1.389035in}{2.197120in}}%
\pgfpathcurveto{\pgfqpoint{1.389035in}{2.202645in}}{\pgfqpoint{1.386839in}{2.207945in}}{\pgfqpoint{1.382933in}{2.211851in}}%
\pgfpathcurveto{\pgfqpoint{1.379026in}{2.215758in}}{\pgfqpoint{1.373726in}{2.217953in}}{\pgfqpoint{1.368201in}{2.217953in}}%
\pgfpathcurveto{\pgfqpoint{1.362676in}{2.217953in}}{\pgfqpoint{1.357377in}{2.215758in}}{\pgfqpoint{1.353470in}{2.211851in}}%
\pgfpathcurveto{\pgfqpoint{1.349563in}{2.207945in}}{\pgfqpoint{1.347368in}{2.202645in}}{\pgfqpoint{1.347368in}{2.197120in}}%
\pgfpathcurveto{\pgfqpoint{1.347368in}{2.191595in}}{\pgfqpoint{1.349563in}{2.186295in}}{\pgfqpoint{1.353470in}{2.182389in}}%
\pgfpathcurveto{\pgfqpoint{1.357377in}{2.178482in}}{\pgfqpoint{1.362676in}{2.176287in}}{\pgfqpoint{1.368201in}{2.176287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395546in}{2.176993in}}%
\pgfpathcurveto{\pgfqpoint{1.401071in}{2.176993in}}{\pgfqpoint{1.406371in}{2.179188in}}{\pgfqpoint{1.410278in}{2.183095in}}%
\pgfpathcurveto{\pgfqpoint{1.414184in}{2.187002in}}{\pgfqpoint{1.416380in}{2.192301in}}{\pgfqpoint{1.416380in}{2.197826in}}%
\pgfpathcurveto{\pgfqpoint{1.416380in}{2.203351in}}{\pgfqpoint{1.414184in}{2.208651in}}{\pgfqpoint{1.410278in}{2.212558in}}%
\pgfpathcurveto{\pgfqpoint{1.406371in}{2.216464in}}{\pgfqpoint{1.401071in}{2.218660in}}{\pgfqpoint{1.395546in}{2.218660in}}%
\pgfpathcurveto{\pgfqpoint{1.390021in}{2.218660in}}{\pgfqpoint{1.384722in}{2.216464in}}{\pgfqpoint{1.380815in}{2.212558in}}%
\pgfpathcurveto{\pgfqpoint{1.376908in}{2.208651in}}{\pgfqpoint{1.374713in}{2.203351in}}{\pgfqpoint{1.374713in}{2.197826in}}%
\pgfpathcurveto{\pgfqpoint{1.374713in}{2.192301in}}{\pgfqpoint{1.376908in}{2.187002in}}{\pgfqpoint{1.380815in}{2.183095in}}%
\pgfpathcurveto{\pgfqpoint{1.384722in}{2.179188in}}{\pgfqpoint{1.390021in}{2.176993in}}{\pgfqpoint{1.395546in}{2.176993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413589in}{2.171599in}}%
\pgfpathcurveto{\pgfqpoint{1.419114in}{2.171599in}}{\pgfqpoint{1.424414in}{2.173794in}}{\pgfqpoint{1.428321in}{2.177701in}}%
\pgfpathcurveto{\pgfqpoint{1.432227in}{2.181608in}}{\pgfqpoint{1.434422in}{2.186907in}}{\pgfqpoint{1.434422in}{2.192433in}}%
\pgfpathcurveto{\pgfqpoint{1.434422in}{2.197958in}}{\pgfqpoint{1.432227in}{2.203257in}}{\pgfqpoint{1.428321in}{2.207164in}}%
\pgfpathcurveto{\pgfqpoint{1.424414in}{2.211071in}}{\pgfqpoint{1.419114in}{2.213266in}}{\pgfqpoint{1.413589in}{2.213266in}}%
\pgfpathcurveto{\pgfqpoint{1.408064in}{2.213266in}}{\pgfqpoint{1.402765in}{2.211071in}}{\pgfqpoint{1.398858in}{2.207164in}}%
\pgfpathcurveto{\pgfqpoint{1.394951in}{2.203257in}}{\pgfqpoint{1.392756in}{2.197958in}}{\pgfqpoint{1.392756in}{2.192433in}}%
\pgfpathcurveto{\pgfqpoint{1.392756in}{2.186907in}}{\pgfqpoint{1.394951in}{2.181608in}}{\pgfqpoint{1.398858in}{2.177701in}}%
\pgfpathcurveto{\pgfqpoint{1.402765in}{2.173794in}}{\pgfqpoint{1.408064in}{2.171599in}}{\pgfqpoint{1.413589in}{2.171599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405596in}{2.187200in}}%
\pgfpathcurveto{\pgfqpoint{1.411121in}{2.187200in}}{\pgfqpoint{1.416420in}{2.189395in}}{\pgfqpoint{1.420327in}{2.193302in}}%
\pgfpathcurveto{\pgfqpoint{1.424234in}{2.197209in}}{\pgfqpoint{1.426429in}{2.202509in}}{\pgfqpoint{1.426429in}{2.208034in}}%
\pgfpathcurveto{\pgfqpoint{1.426429in}{2.213559in}}{\pgfqpoint{1.424234in}{2.218858in}}{\pgfqpoint{1.420327in}{2.222765in}}%
\pgfpathcurveto{\pgfqpoint{1.416420in}{2.226672in}}{\pgfqpoint{1.411121in}{2.228867in}}{\pgfqpoint{1.405596in}{2.228867in}}%
\pgfpathcurveto{\pgfqpoint{1.400070in}{2.228867in}}{\pgfqpoint{1.394771in}{2.226672in}}{\pgfqpoint{1.390864in}{2.222765in}}%
\pgfpathcurveto{\pgfqpoint{1.386957in}{2.218858in}}{\pgfqpoint{1.384762in}{2.213559in}}{\pgfqpoint{1.384762in}{2.208034in}}%
\pgfpathcurveto{\pgfqpoint{1.384762in}{2.202509in}}{\pgfqpoint{1.386957in}{2.197209in}}{\pgfqpoint{1.390864in}{2.193302in}}%
\pgfpathcurveto{\pgfqpoint{1.394771in}{2.189395in}}{\pgfqpoint{1.400070in}{2.187200in}}{\pgfqpoint{1.405596in}{2.187200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381549in}{2.180614in}}%
\pgfpathcurveto{\pgfqpoint{1.387074in}{2.180614in}}{\pgfqpoint{1.392374in}{2.182810in}}{\pgfqpoint{1.396281in}{2.186716in}}%
\pgfpathcurveto{\pgfqpoint{1.400187in}{2.190623in}}{\pgfqpoint{1.402382in}{2.195923in}}{\pgfqpoint{1.402382in}{2.201448in}}%
\pgfpathcurveto{\pgfqpoint{1.402382in}{2.206973in}}{\pgfqpoint{1.400187in}{2.212272in}}{\pgfqpoint{1.396281in}{2.216179in}}%
\pgfpathcurveto{\pgfqpoint{1.392374in}{2.220086in}}{\pgfqpoint{1.387074in}{2.222281in}}{\pgfqpoint{1.381549in}{2.222281in}}%
\pgfpathcurveto{\pgfqpoint{1.376024in}{2.222281in}}{\pgfqpoint{1.370725in}{2.220086in}}{\pgfqpoint{1.366818in}{2.216179in}}%
\pgfpathcurveto{\pgfqpoint{1.362911in}{2.212272in}}{\pgfqpoint{1.360716in}{2.206973in}}{\pgfqpoint{1.360716in}{2.201448in}}%
\pgfpathcurveto{\pgfqpoint{1.360716in}{2.195923in}}{\pgfqpoint{1.362911in}{2.190623in}}{\pgfqpoint{1.366818in}{2.186716in}}%
\pgfpathcurveto{\pgfqpoint{1.370725in}{2.182810in}}{\pgfqpoint{1.376024in}{2.180614in}}{\pgfqpoint{1.381549in}{2.180614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376172in}{2.189918in}}%
\pgfpathcurveto{\pgfqpoint{1.381697in}{2.189918in}}{\pgfqpoint{1.386997in}{2.192113in}}{\pgfqpoint{1.390904in}{2.196020in}}%
\pgfpathcurveto{\pgfqpoint{1.394811in}{2.199927in}}{\pgfqpoint{1.397006in}{2.205226in}}{\pgfqpoint{1.397006in}{2.210751in}}%
\pgfpathcurveto{\pgfqpoint{1.397006in}{2.216277in}}{\pgfqpoint{1.394811in}{2.221576in}}{\pgfqpoint{1.390904in}{2.225483in}}%
\pgfpathcurveto{\pgfqpoint{1.386997in}{2.229390in}}{\pgfqpoint{1.381697in}{2.231585in}}{\pgfqpoint{1.376172in}{2.231585in}}%
\pgfpathcurveto{\pgfqpoint{1.370647in}{2.231585in}}{\pgfqpoint{1.365348in}{2.229390in}}{\pgfqpoint{1.361441in}{2.225483in}}%
\pgfpathcurveto{\pgfqpoint{1.357534in}{2.221576in}}{\pgfqpoint{1.355339in}{2.216277in}}{\pgfqpoint{1.355339in}{2.210751in}}%
\pgfpathcurveto{\pgfqpoint{1.355339in}{2.205226in}}{\pgfqpoint{1.357534in}{2.199927in}}{\pgfqpoint{1.361441in}{2.196020in}}%
\pgfpathcurveto{\pgfqpoint{1.365348in}{2.192113in}}{\pgfqpoint{1.370647in}{2.189918in}}{\pgfqpoint{1.376172in}{2.189918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350948in}{2.220556in}}%
\pgfpathcurveto{\pgfqpoint{1.356474in}{2.220556in}}{\pgfqpoint{1.361773in}{2.222751in}}{\pgfqpoint{1.365680in}{2.226658in}}%
\pgfpathcurveto{\pgfqpoint{1.369587in}{2.230565in}}{\pgfqpoint{1.371782in}{2.235864in}}{\pgfqpoint{1.371782in}{2.241390in}}%
\pgfpathcurveto{\pgfqpoint{1.371782in}{2.246915in}}{\pgfqpoint{1.369587in}{2.252214in}}{\pgfqpoint{1.365680in}{2.256121in}}%
\pgfpathcurveto{\pgfqpoint{1.361773in}{2.260028in}}{\pgfqpoint{1.356474in}{2.262223in}}{\pgfqpoint{1.350948in}{2.262223in}}%
\pgfpathcurveto{\pgfqpoint{1.345423in}{2.262223in}}{\pgfqpoint{1.340124in}{2.260028in}}{\pgfqpoint{1.336217in}{2.256121in}}%
\pgfpathcurveto{\pgfqpoint{1.332310in}{2.252214in}}{\pgfqpoint{1.330115in}{2.246915in}}{\pgfqpoint{1.330115in}{2.241390in}}%
\pgfpathcurveto{\pgfqpoint{1.330115in}{2.235864in}}{\pgfqpoint{1.332310in}{2.230565in}}{\pgfqpoint{1.336217in}{2.226658in}}%
\pgfpathcurveto{\pgfqpoint{1.340124in}{2.222751in}}{\pgfqpoint{1.345423in}{2.220556in}}{\pgfqpoint{1.350948in}{2.220556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378870in}{2.204386in}}%
\pgfpathcurveto{\pgfqpoint{1.384395in}{2.204386in}}{\pgfqpoint{1.389694in}{2.206581in}}{\pgfqpoint{1.393601in}{2.210488in}}%
\pgfpathcurveto{\pgfqpoint{1.397508in}{2.214394in}}{\pgfqpoint{1.399703in}{2.219694in}}{\pgfqpoint{1.399703in}{2.225219in}}%
\pgfpathcurveto{\pgfqpoint{1.399703in}{2.230744in}}{\pgfqpoint{1.397508in}{2.236044in}}{\pgfqpoint{1.393601in}{2.239950in}}%
\pgfpathcurveto{\pgfqpoint{1.389694in}{2.243857in}}{\pgfqpoint{1.384395in}{2.246052in}}{\pgfqpoint{1.378870in}{2.246052in}}%
\pgfpathcurveto{\pgfqpoint{1.373345in}{2.246052in}}{\pgfqpoint{1.368045in}{2.243857in}}{\pgfqpoint{1.364138in}{2.239950in}}%
\pgfpathcurveto{\pgfqpoint{1.360231in}{2.236044in}}{\pgfqpoint{1.358036in}{2.230744in}}{\pgfqpoint{1.358036in}{2.225219in}}%
\pgfpathcurveto{\pgfqpoint{1.358036in}{2.219694in}}{\pgfqpoint{1.360231in}{2.214394in}}{\pgfqpoint{1.364138in}{2.210488in}}%
\pgfpathcurveto{\pgfqpoint{1.368045in}{2.206581in}}{\pgfqpoint{1.373345in}{2.204386in}}{\pgfqpoint{1.378870in}{2.204386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356719in}{2.190415in}}%
\pgfpathcurveto{\pgfqpoint{1.362244in}{2.190415in}}{\pgfqpoint{1.367543in}{2.192611in}}{\pgfqpoint{1.371450in}{2.196517in}}%
\pgfpathcurveto{\pgfqpoint{1.375357in}{2.200424in}}{\pgfqpoint{1.377552in}{2.205724in}}{\pgfqpoint{1.377552in}{2.211249in}}%
\pgfpathcurveto{\pgfqpoint{1.377552in}{2.216774in}}{\pgfqpoint{1.375357in}{2.222073in}}{\pgfqpoint{1.371450in}{2.225980in}}%
\pgfpathcurveto{\pgfqpoint{1.367543in}{2.229887in}}{\pgfqpoint{1.362244in}{2.232082in}}{\pgfqpoint{1.356719in}{2.232082in}}%
\pgfpathcurveto{\pgfqpoint{1.351194in}{2.232082in}}{\pgfqpoint{1.345894in}{2.229887in}}{\pgfqpoint{1.341987in}{2.225980in}}%
\pgfpathcurveto{\pgfqpoint{1.338081in}{2.222073in}}{\pgfqpoint{1.335885in}{2.216774in}}{\pgfqpoint{1.335885in}{2.211249in}}%
\pgfpathcurveto{\pgfqpoint{1.335885in}{2.205724in}}{\pgfqpoint{1.338081in}{2.200424in}}{\pgfqpoint{1.341987in}{2.196517in}}%
\pgfpathcurveto{\pgfqpoint{1.345894in}{2.192611in}}{\pgfqpoint{1.351194in}{2.190415in}}{\pgfqpoint{1.356719in}{2.190415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368553in}{2.176215in}}%
\pgfpathcurveto{\pgfqpoint{1.374078in}{2.176215in}}{\pgfqpoint{1.379378in}{2.178410in}}{\pgfqpoint{1.383285in}{2.182317in}}%
\pgfpathcurveto{\pgfqpoint{1.387192in}{2.186224in}}{\pgfqpoint{1.389387in}{2.191523in}}{\pgfqpoint{1.389387in}{2.197048in}}%
\pgfpathcurveto{\pgfqpoint{1.389387in}{2.202573in}}{\pgfqpoint{1.387192in}{2.207873in}}{\pgfqpoint{1.383285in}{2.211780in}}%
\pgfpathcurveto{\pgfqpoint{1.379378in}{2.215686in}}{\pgfqpoint{1.374078in}{2.217882in}}{\pgfqpoint{1.368553in}{2.217882in}}%
\pgfpathcurveto{\pgfqpoint{1.363028in}{2.217882in}}{\pgfqpoint{1.357729in}{2.215686in}}{\pgfqpoint{1.353822in}{2.211780in}}%
\pgfpathcurveto{\pgfqpoint{1.349915in}{2.207873in}}{\pgfqpoint{1.347720in}{2.202573in}}{\pgfqpoint{1.347720in}{2.197048in}}%
\pgfpathcurveto{\pgfqpoint{1.347720in}{2.191523in}}{\pgfqpoint{1.349915in}{2.186224in}}{\pgfqpoint{1.353822in}{2.182317in}}%
\pgfpathcurveto{\pgfqpoint{1.357729in}{2.178410in}}{\pgfqpoint{1.363028in}{2.176215in}}{\pgfqpoint{1.368553in}{2.176215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360916in}{2.182770in}}%
\pgfpathcurveto{\pgfqpoint{1.366441in}{2.182770in}}{\pgfqpoint{1.371740in}{2.184965in}}{\pgfqpoint{1.375647in}{2.188872in}}%
\pgfpathcurveto{\pgfqpoint{1.379554in}{2.192778in}}{\pgfqpoint{1.381749in}{2.198078in}}{\pgfqpoint{1.381749in}{2.203603in}}%
\pgfpathcurveto{\pgfqpoint{1.381749in}{2.209128in}}{\pgfqpoint{1.379554in}{2.214427in}}{\pgfqpoint{1.375647in}{2.218334in}}%
\pgfpathcurveto{\pgfqpoint{1.371740in}{2.222241in}}{\pgfqpoint{1.366441in}{2.224436in}}{\pgfqpoint{1.360916in}{2.224436in}}%
\pgfpathcurveto{\pgfqpoint{1.355391in}{2.224436in}}{\pgfqpoint{1.350091in}{2.222241in}}{\pgfqpoint{1.346184in}{2.218334in}}%
\pgfpathcurveto{\pgfqpoint{1.342278in}{2.214427in}}{\pgfqpoint{1.340082in}{2.209128in}}{\pgfqpoint{1.340082in}{2.203603in}}%
\pgfpathcurveto{\pgfqpoint{1.340082in}{2.198078in}}{\pgfqpoint{1.342278in}{2.192778in}}{\pgfqpoint{1.346184in}{2.188872in}}%
\pgfpathcurveto{\pgfqpoint{1.350091in}{2.184965in}}{\pgfqpoint{1.355391in}{2.182770in}}{\pgfqpoint{1.360916in}{2.182770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395216in}{2.171487in}}%
\pgfpathcurveto{\pgfqpoint{1.400741in}{2.171487in}}{\pgfqpoint{1.406040in}{2.173683in}}{\pgfqpoint{1.409947in}{2.177589in}}%
\pgfpathcurveto{\pgfqpoint{1.413854in}{2.181496in}}{\pgfqpoint{1.416049in}{2.186796in}}{\pgfqpoint{1.416049in}{2.192321in}}%
\pgfpathcurveto{\pgfqpoint{1.416049in}{2.197846in}}{\pgfqpoint{1.413854in}{2.203145in}}{\pgfqpoint{1.409947in}{2.207052in}}%
\pgfpathcurveto{\pgfqpoint{1.406040in}{2.210959in}}{\pgfqpoint{1.400741in}{2.213154in}}{\pgfqpoint{1.395216in}{2.213154in}}%
\pgfpathcurveto{\pgfqpoint{1.389691in}{2.213154in}}{\pgfqpoint{1.384391in}{2.210959in}}{\pgfqpoint{1.380484in}{2.207052in}}%
\pgfpathcurveto{\pgfqpoint{1.376577in}{2.203145in}}{\pgfqpoint{1.374382in}{2.197846in}}{\pgfqpoint{1.374382in}{2.192321in}}%
\pgfpathcurveto{\pgfqpoint{1.374382in}{2.186796in}}{\pgfqpoint{1.376577in}{2.181496in}}{\pgfqpoint{1.380484in}{2.177589in}}%
\pgfpathcurveto{\pgfqpoint{1.384391in}{2.173683in}}{\pgfqpoint{1.389691in}{2.171487in}}{\pgfqpoint{1.395216in}{2.171487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371074in}{2.160479in}}%
\pgfpathcurveto{\pgfqpoint{1.376599in}{2.160479in}}{\pgfqpoint{1.381898in}{2.162674in}}{\pgfqpoint{1.385805in}{2.166581in}}%
\pgfpathcurveto{\pgfqpoint{1.389712in}{2.170488in}}{\pgfqpoint{1.391907in}{2.175787in}}{\pgfqpoint{1.391907in}{2.181313in}}%
\pgfpathcurveto{\pgfqpoint{1.391907in}{2.186838in}}{\pgfqpoint{1.389712in}{2.192137in}}{\pgfqpoint{1.385805in}{2.196044in}}%
\pgfpathcurveto{\pgfqpoint{1.381898in}{2.199951in}}{\pgfqpoint{1.376599in}{2.202146in}}{\pgfqpoint{1.371074in}{2.202146in}}%
\pgfpathcurveto{\pgfqpoint{1.365549in}{2.202146in}}{\pgfqpoint{1.360249in}{2.199951in}}{\pgfqpoint{1.356342in}{2.196044in}}%
\pgfpathcurveto{\pgfqpoint{1.352435in}{2.192137in}}{\pgfqpoint{1.350240in}{2.186838in}}{\pgfqpoint{1.350240in}{2.181313in}}%
\pgfpathcurveto{\pgfqpoint{1.350240in}{2.175787in}}{\pgfqpoint{1.352435in}{2.170488in}}{\pgfqpoint{1.356342in}{2.166581in}}%
\pgfpathcurveto{\pgfqpoint{1.360249in}{2.162674in}}{\pgfqpoint{1.365549in}{2.160479in}}{\pgfqpoint{1.371074in}{2.160479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417708in}{2.168597in}}%
\pgfpathcurveto{\pgfqpoint{1.423233in}{2.168597in}}{\pgfqpoint{1.428533in}{2.170792in}}{\pgfqpoint{1.432439in}{2.174699in}}%
\pgfpathcurveto{\pgfqpoint{1.436346in}{2.178606in}}{\pgfqpoint{1.438541in}{2.183905in}}{\pgfqpoint{1.438541in}{2.189430in}}%
\pgfpathcurveto{\pgfqpoint{1.438541in}{2.194956in}}{\pgfqpoint{1.436346in}{2.200255in}}{\pgfqpoint{1.432439in}{2.204162in}}%
\pgfpathcurveto{\pgfqpoint{1.428533in}{2.208069in}}{\pgfqpoint{1.423233in}{2.210264in}}{\pgfqpoint{1.417708in}{2.210264in}}%
\pgfpathcurveto{\pgfqpoint{1.412183in}{2.210264in}}{\pgfqpoint{1.406883in}{2.208069in}}{\pgfqpoint{1.402977in}{2.204162in}}%
\pgfpathcurveto{\pgfqpoint{1.399070in}{2.200255in}}{\pgfqpoint{1.396875in}{2.194956in}}{\pgfqpoint{1.396875in}{2.189430in}}%
\pgfpathcurveto{\pgfqpoint{1.396875in}{2.183905in}}{\pgfqpoint{1.399070in}{2.178606in}}{\pgfqpoint{1.402977in}{2.174699in}}%
\pgfpathcurveto{\pgfqpoint{1.406883in}{2.170792in}}{\pgfqpoint{1.412183in}{2.168597in}}{\pgfqpoint{1.417708in}{2.168597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397993in}{2.176746in}}%
\pgfpathcurveto{\pgfqpoint{1.403518in}{2.176746in}}{\pgfqpoint{1.408818in}{2.178941in}}{\pgfqpoint{1.412724in}{2.182848in}}%
\pgfpathcurveto{\pgfqpoint{1.416631in}{2.186755in}}{\pgfqpoint{1.418826in}{2.192054in}}{\pgfqpoint{1.418826in}{2.197579in}}%
\pgfpathcurveto{\pgfqpoint{1.418826in}{2.203104in}}{\pgfqpoint{1.416631in}{2.208404in}}{\pgfqpoint{1.412724in}{2.212311in}}%
\pgfpathcurveto{\pgfqpoint{1.408818in}{2.216217in}}{\pgfqpoint{1.403518in}{2.218412in}}{\pgfqpoint{1.397993in}{2.218412in}}%
\pgfpathcurveto{\pgfqpoint{1.392468in}{2.218412in}}{\pgfqpoint{1.387168in}{2.216217in}}{\pgfqpoint{1.383262in}{2.212311in}}%
\pgfpathcurveto{\pgfqpoint{1.379355in}{2.208404in}}{\pgfqpoint{1.377160in}{2.203104in}}{\pgfqpoint{1.377160in}{2.197579in}}%
\pgfpathcurveto{\pgfqpoint{1.377160in}{2.192054in}}{\pgfqpoint{1.379355in}{2.186755in}}{\pgfqpoint{1.383262in}{2.182848in}}%
\pgfpathcurveto{\pgfqpoint{1.387168in}{2.178941in}}{\pgfqpoint{1.392468in}{2.176746in}}{\pgfqpoint{1.397993in}{2.176746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427406in}{2.195112in}}%
\pgfpathcurveto{\pgfqpoint{1.432932in}{2.195112in}}{\pgfqpoint{1.438231in}{2.197307in}}{\pgfqpoint{1.442138in}{2.201214in}}%
\pgfpathcurveto{\pgfqpoint{1.446045in}{2.205120in}}{\pgfqpoint{1.448240in}{2.210420in}}{\pgfqpoint{1.448240in}{2.215945in}}%
\pgfpathcurveto{\pgfqpoint{1.448240in}{2.221470in}}{\pgfqpoint{1.446045in}{2.226769in}}{\pgfqpoint{1.442138in}{2.230676in}}%
\pgfpathcurveto{\pgfqpoint{1.438231in}{2.234583in}}{\pgfqpoint{1.432932in}{2.236778in}}{\pgfqpoint{1.427406in}{2.236778in}}%
\pgfpathcurveto{\pgfqpoint{1.421881in}{2.236778in}}{\pgfqpoint{1.416582in}{2.234583in}}{\pgfqpoint{1.412675in}{2.230676in}}%
\pgfpathcurveto{\pgfqpoint{1.408768in}{2.226769in}}{\pgfqpoint{1.406573in}{2.221470in}}{\pgfqpoint{1.406573in}{2.215945in}}%
\pgfpathcurveto{\pgfqpoint{1.406573in}{2.210420in}}{\pgfqpoint{1.408768in}{2.205120in}}{\pgfqpoint{1.412675in}{2.201214in}}%
\pgfpathcurveto{\pgfqpoint{1.416582in}{2.197307in}}{\pgfqpoint{1.421881in}{2.195112in}}{\pgfqpoint{1.427406in}{2.195112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390546in}{2.175083in}}%
\pgfpathcurveto{\pgfqpoint{1.396071in}{2.175083in}}{\pgfqpoint{1.401371in}{2.177278in}}{\pgfqpoint{1.405278in}{2.181185in}}%
\pgfpathcurveto{\pgfqpoint{1.409184in}{2.185092in}}{\pgfqpoint{1.411380in}{2.190392in}}{\pgfqpoint{1.411380in}{2.195917in}}%
\pgfpathcurveto{\pgfqpoint{1.411380in}{2.201442in}}{\pgfqpoint{1.409184in}{2.206741in}}{\pgfqpoint{1.405278in}{2.210648in}}%
\pgfpathcurveto{\pgfqpoint{1.401371in}{2.214555in}}{\pgfqpoint{1.396071in}{2.216750in}}{\pgfqpoint{1.390546in}{2.216750in}}%
\pgfpathcurveto{\pgfqpoint{1.385021in}{2.216750in}}{\pgfqpoint{1.379722in}{2.214555in}}{\pgfqpoint{1.375815in}{2.210648in}}%
\pgfpathcurveto{\pgfqpoint{1.371908in}{2.206741in}}{\pgfqpoint{1.369713in}{2.201442in}}{\pgfqpoint{1.369713in}{2.195917in}}%
\pgfpathcurveto{\pgfqpoint{1.369713in}{2.190392in}}{\pgfqpoint{1.371908in}{2.185092in}}{\pgfqpoint{1.375815in}{2.181185in}}%
\pgfpathcurveto{\pgfqpoint{1.379722in}{2.177278in}}{\pgfqpoint{1.385021in}{2.175083in}}{\pgfqpoint{1.390546in}{2.175083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438043in}{2.147743in}}%
\pgfpathcurveto{\pgfqpoint{1.443568in}{2.147743in}}{\pgfqpoint{1.448868in}{2.149938in}}{\pgfqpoint{1.452774in}{2.153845in}}%
\pgfpathcurveto{\pgfqpoint{1.456681in}{2.157751in}}{\pgfqpoint{1.458876in}{2.163051in}}{\pgfqpoint{1.458876in}{2.168576in}}%
\pgfpathcurveto{\pgfqpoint{1.458876in}{2.174101in}}{\pgfqpoint{1.456681in}{2.179401in}}{\pgfqpoint{1.452774in}{2.183307in}}%
\pgfpathcurveto{\pgfqpoint{1.448868in}{2.187214in}}{\pgfqpoint{1.443568in}{2.189409in}}{\pgfqpoint{1.438043in}{2.189409in}}%
\pgfpathcurveto{\pgfqpoint{1.432518in}{2.189409in}}{\pgfqpoint{1.427218in}{2.187214in}}{\pgfqpoint{1.423312in}{2.183307in}}%
\pgfpathcurveto{\pgfqpoint{1.419405in}{2.179401in}}{\pgfqpoint{1.417210in}{2.174101in}}{\pgfqpoint{1.417210in}{2.168576in}}%
\pgfpathcurveto{\pgfqpoint{1.417210in}{2.163051in}}{\pgfqpoint{1.419405in}{2.157751in}}{\pgfqpoint{1.423312in}{2.153845in}}%
\pgfpathcurveto{\pgfqpoint{1.427218in}{2.149938in}}{\pgfqpoint{1.432518in}{2.147743in}}{\pgfqpoint{1.438043in}{2.147743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400432in}{2.193998in}}%
\pgfpathcurveto{\pgfqpoint{1.405957in}{2.193998in}}{\pgfqpoint{1.411257in}{2.196193in}}{\pgfqpoint{1.415163in}{2.200100in}}%
\pgfpathcurveto{\pgfqpoint{1.419070in}{2.204007in}}{\pgfqpoint{1.421265in}{2.209306in}}{\pgfqpoint{1.421265in}{2.214831in}}%
\pgfpathcurveto{\pgfqpoint{1.421265in}{2.220356in}}{\pgfqpoint{1.419070in}{2.225656in}}{\pgfqpoint{1.415163in}{2.229563in}}%
\pgfpathcurveto{\pgfqpoint{1.411257in}{2.233469in}}{\pgfqpoint{1.405957in}{2.235665in}}{\pgfqpoint{1.400432in}{2.235665in}}%
\pgfpathcurveto{\pgfqpoint{1.394907in}{2.235665in}}{\pgfqpoint{1.389607in}{2.233469in}}{\pgfqpoint{1.385701in}{2.229563in}}%
\pgfpathcurveto{\pgfqpoint{1.381794in}{2.225656in}}{\pgfqpoint{1.379599in}{2.220356in}}{\pgfqpoint{1.379599in}{2.214831in}}%
\pgfpathcurveto{\pgfqpoint{1.379599in}{2.209306in}}{\pgfqpoint{1.381794in}{2.204007in}}{\pgfqpoint{1.385701in}{2.200100in}}%
\pgfpathcurveto{\pgfqpoint{1.389607in}{2.196193in}}{\pgfqpoint{1.394907in}{2.193998in}}{\pgfqpoint{1.400432in}{2.193998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384607in}{2.177012in}}%
\pgfpathcurveto{\pgfqpoint{1.390132in}{2.177012in}}{\pgfqpoint{1.395432in}{2.179207in}}{\pgfqpoint{1.399339in}{2.183114in}}%
\pgfpathcurveto{\pgfqpoint{1.403246in}{2.187020in}}{\pgfqpoint{1.405441in}{2.192320in}}{\pgfqpoint{1.405441in}{2.197845in}}%
\pgfpathcurveto{\pgfqpoint{1.405441in}{2.203370in}}{\pgfqpoint{1.403246in}{2.208670in}}{\pgfqpoint{1.399339in}{2.212576in}}%
\pgfpathcurveto{\pgfqpoint{1.395432in}{2.216483in}}{\pgfqpoint{1.390132in}{2.218678in}}{\pgfqpoint{1.384607in}{2.218678in}}%
\pgfpathcurveto{\pgfqpoint{1.379082in}{2.218678in}}{\pgfqpoint{1.373783in}{2.216483in}}{\pgfqpoint{1.369876in}{2.212576in}}%
\pgfpathcurveto{\pgfqpoint{1.365969in}{2.208670in}}{\pgfqpoint{1.363774in}{2.203370in}}{\pgfqpoint{1.363774in}{2.197845in}}%
\pgfpathcurveto{\pgfqpoint{1.363774in}{2.192320in}}{\pgfqpoint{1.365969in}{2.187020in}}{\pgfqpoint{1.369876in}{2.183114in}}%
\pgfpathcurveto{\pgfqpoint{1.373783in}{2.179207in}}{\pgfqpoint{1.379082in}{2.177012in}}{\pgfqpoint{1.384607in}{2.177012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391790in}{2.160355in}}%
\pgfpathcurveto{\pgfqpoint{1.397315in}{2.160355in}}{\pgfqpoint{1.402614in}{2.162550in}}{\pgfqpoint{1.406521in}{2.166457in}}%
\pgfpathcurveto{\pgfqpoint{1.410428in}{2.170364in}}{\pgfqpoint{1.412623in}{2.175664in}}{\pgfqpoint{1.412623in}{2.181189in}}%
\pgfpathcurveto{\pgfqpoint{1.412623in}{2.186714in}}{\pgfqpoint{1.410428in}{2.192013in}}{\pgfqpoint{1.406521in}{2.195920in}}%
\pgfpathcurveto{\pgfqpoint{1.402614in}{2.199827in}}{\pgfqpoint{1.397315in}{2.202022in}}{\pgfqpoint{1.391790in}{2.202022in}}%
\pgfpathcurveto{\pgfqpoint{1.386264in}{2.202022in}}{\pgfqpoint{1.380965in}{2.199827in}}{\pgfqpoint{1.377058in}{2.195920in}}%
\pgfpathcurveto{\pgfqpoint{1.373151in}{2.192013in}}{\pgfqpoint{1.370956in}{2.186714in}}{\pgfqpoint{1.370956in}{2.181189in}}%
\pgfpathcurveto{\pgfqpoint{1.370956in}{2.175664in}}{\pgfqpoint{1.373151in}{2.170364in}}{\pgfqpoint{1.377058in}{2.166457in}}%
\pgfpathcurveto{\pgfqpoint{1.380965in}{2.162550in}}{\pgfqpoint{1.386264in}{2.160355in}}{\pgfqpoint{1.391790in}{2.160355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393643in}{2.155607in}}%
\pgfpathcurveto{\pgfqpoint{1.399168in}{2.155607in}}{\pgfqpoint{1.404467in}{2.157803in}}{\pgfqpoint{1.408374in}{2.161709in}}%
\pgfpathcurveto{\pgfqpoint{1.412281in}{2.165616in}}{\pgfqpoint{1.414476in}{2.170916in}}{\pgfqpoint{1.414476in}{2.176441in}}%
\pgfpathcurveto{\pgfqpoint{1.414476in}{2.181966in}}{\pgfqpoint{1.412281in}{2.187265in}}{\pgfqpoint{1.408374in}{2.191172in}}%
\pgfpathcurveto{\pgfqpoint{1.404467in}{2.195079in}}{\pgfqpoint{1.399168in}{2.197274in}}{\pgfqpoint{1.393643in}{2.197274in}}%
\pgfpathcurveto{\pgfqpoint{1.388118in}{2.197274in}}{\pgfqpoint{1.382818in}{2.195079in}}{\pgfqpoint{1.378911in}{2.191172in}}%
\pgfpathcurveto{\pgfqpoint{1.375004in}{2.187265in}}{\pgfqpoint{1.372809in}{2.181966in}}{\pgfqpoint{1.372809in}{2.176441in}}%
\pgfpathcurveto{\pgfqpoint{1.372809in}{2.170916in}}{\pgfqpoint{1.375004in}{2.165616in}}{\pgfqpoint{1.378911in}{2.161709in}}%
\pgfpathcurveto{\pgfqpoint{1.382818in}{2.157803in}}{\pgfqpoint{1.388118in}{2.155607in}}{\pgfqpoint{1.393643in}{2.155607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399381in}{2.147736in}}%
\pgfpathcurveto{\pgfqpoint{1.404906in}{2.147736in}}{\pgfqpoint{1.410205in}{2.149931in}}{\pgfqpoint{1.414112in}{2.153838in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{2.157744in}}{\pgfqpoint{1.420214in}{2.163044in}}{\pgfqpoint{1.420214in}{2.168569in}}%
\pgfpathcurveto{\pgfqpoint{1.420214in}{2.174094in}}{\pgfqpoint{1.418019in}{2.179394in}}{\pgfqpoint{1.414112in}{2.183300in}}%
\pgfpathcurveto{\pgfqpoint{1.410205in}{2.187207in}}{\pgfqpoint{1.404906in}{2.189402in}}{\pgfqpoint{1.399381in}{2.189402in}}%
\pgfpathcurveto{\pgfqpoint{1.393856in}{2.189402in}}{\pgfqpoint{1.388556in}{2.187207in}}{\pgfqpoint{1.384649in}{2.183300in}}%
\pgfpathcurveto{\pgfqpoint{1.380742in}{2.179394in}}{\pgfqpoint{1.378547in}{2.174094in}}{\pgfqpoint{1.378547in}{2.168569in}}%
\pgfpathcurveto{\pgfqpoint{1.378547in}{2.163044in}}{\pgfqpoint{1.380742in}{2.157744in}}{\pgfqpoint{1.384649in}{2.153838in}}%
\pgfpathcurveto{\pgfqpoint{1.388556in}{2.149931in}}{\pgfqpoint{1.393856in}{2.147736in}}{\pgfqpoint{1.399381in}{2.147736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376750in}{2.189586in}}%
\pgfpathcurveto{\pgfqpoint{1.382275in}{2.189586in}}{\pgfqpoint{1.387574in}{2.191781in}}{\pgfqpoint{1.391481in}{2.195688in}}%
\pgfpathcurveto{\pgfqpoint{1.395388in}{2.199595in}}{\pgfqpoint{1.397583in}{2.204895in}}{\pgfqpoint{1.397583in}{2.210420in}}%
\pgfpathcurveto{\pgfqpoint{1.397583in}{2.215945in}}{\pgfqpoint{1.395388in}{2.221244in}}{\pgfqpoint{1.391481in}{2.225151in}}%
\pgfpathcurveto{\pgfqpoint{1.387574in}{2.229058in}}{\pgfqpoint{1.382275in}{2.231253in}}{\pgfqpoint{1.376750in}{2.231253in}}%
\pgfpathcurveto{\pgfqpoint{1.371225in}{2.231253in}}{\pgfqpoint{1.365925in}{2.229058in}}{\pgfqpoint{1.362018in}{2.225151in}}%
\pgfpathcurveto{\pgfqpoint{1.358111in}{2.221244in}}{\pgfqpoint{1.355916in}{2.215945in}}{\pgfqpoint{1.355916in}{2.210420in}}%
\pgfpathcurveto{\pgfqpoint{1.355916in}{2.204895in}}{\pgfqpoint{1.358111in}{2.199595in}}{\pgfqpoint{1.362018in}{2.195688in}}%
\pgfpathcurveto{\pgfqpoint{1.365925in}{2.191781in}}{\pgfqpoint{1.371225in}{2.189586in}}{\pgfqpoint{1.376750in}{2.189586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415438in}{2.185937in}}%
\pgfpathcurveto{\pgfqpoint{1.420963in}{2.185937in}}{\pgfqpoint{1.426263in}{2.188132in}}{\pgfqpoint{1.430170in}{2.192039in}}%
\pgfpathcurveto{\pgfqpoint{1.434076in}{2.195946in}}{\pgfqpoint{1.436272in}{2.201245in}}{\pgfqpoint{1.436272in}{2.206770in}}%
\pgfpathcurveto{\pgfqpoint{1.436272in}{2.212295in}}{\pgfqpoint{1.434076in}{2.217595in}}{\pgfqpoint{1.430170in}{2.221501in}}%
\pgfpathcurveto{\pgfqpoint{1.426263in}{2.225408in}}{\pgfqpoint{1.420963in}{2.227603in}}{\pgfqpoint{1.415438in}{2.227603in}}%
\pgfpathcurveto{\pgfqpoint{1.409913in}{2.227603in}}{\pgfqpoint{1.404614in}{2.225408in}}{\pgfqpoint{1.400707in}{2.221501in}}%
\pgfpathcurveto{\pgfqpoint{1.396800in}{2.217595in}}{\pgfqpoint{1.394605in}{2.212295in}}{\pgfqpoint{1.394605in}{2.206770in}}%
\pgfpathcurveto{\pgfqpoint{1.394605in}{2.201245in}}{\pgfqpoint{1.396800in}{2.195946in}}{\pgfqpoint{1.400707in}{2.192039in}}%
\pgfpathcurveto{\pgfqpoint{1.404614in}{2.188132in}}{\pgfqpoint{1.409913in}{2.185937in}}{\pgfqpoint{1.415438in}{2.185937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385622in}{2.193242in}}%
\pgfpathcurveto{\pgfqpoint{1.391148in}{2.193242in}}{\pgfqpoint{1.396447in}{2.195437in}}{\pgfqpoint{1.400354in}{2.199343in}}%
\pgfpathcurveto{\pgfqpoint{1.404261in}{2.203250in}}{\pgfqpoint{1.406456in}{2.208550in}}{\pgfqpoint{1.406456in}{2.214075in}}%
\pgfpathcurveto{\pgfqpoint{1.406456in}{2.219600in}}{\pgfqpoint{1.404261in}{2.224899in}}{\pgfqpoint{1.400354in}{2.228806in}}%
\pgfpathcurveto{\pgfqpoint{1.396447in}{2.232713in}}{\pgfqpoint{1.391148in}{2.234908in}}{\pgfqpoint{1.385622in}{2.234908in}}%
\pgfpathcurveto{\pgfqpoint{1.380097in}{2.234908in}}{\pgfqpoint{1.374798in}{2.232713in}}{\pgfqpoint{1.370891in}{2.228806in}}%
\pgfpathcurveto{\pgfqpoint{1.366984in}{2.224899in}}{\pgfqpoint{1.364789in}{2.219600in}}{\pgfqpoint{1.364789in}{2.214075in}}%
\pgfpathcurveto{\pgfqpoint{1.364789in}{2.208550in}}{\pgfqpoint{1.366984in}{2.203250in}}{\pgfqpoint{1.370891in}{2.199343in}}%
\pgfpathcurveto{\pgfqpoint{1.374798in}{2.195437in}}{\pgfqpoint{1.380097in}{2.193242in}}{\pgfqpoint{1.385622in}{2.193242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408863in}{2.160684in}}%
\pgfpathcurveto{\pgfqpoint{1.414388in}{2.160684in}}{\pgfqpoint{1.419688in}{2.162879in}}{\pgfqpoint{1.423595in}{2.166786in}}%
\pgfpathcurveto{\pgfqpoint{1.427501in}{2.170693in}}{\pgfqpoint{1.429696in}{2.175992in}}{\pgfqpoint{1.429696in}{2.181517in}}%
\pgfpathcurveto{\pgfqpoint{1.429696in}{2.187042in}}{\pgfqpoint{1.427501in}{2.192342in}}{\pgfqpoint{1.423595in}{2.196249in}}%
\pgfpathcurveto{\pgfqpoint{1.419688in}{2.200155in}}{\pgfqpoint{1.414388in}{2.202351in}}{\pgfqpoint{1.408863in}{2.202351in}}%
\pgfpathcurveto{\pgfqpoint{1.403338in}{2.202351in}}{\pgfqpoint{1.398039in}{2.200155in}}{\pgfqpoint{1.394132in}{2.196249in}}%
\pgfpathcurveto{\pgfqpoint{1.390225in}{2.192342in}}{\pgfqpoint{1.388030in}{2.187042in}}{\pgfqpoint{1.388030in}{2.181517in}}%
\pgfpathcurveto{\pgfqpoint{1.388030in}{2.175992in}}{\pgfqpoint{1.390225in}{2.170693in}}{\pgfqpoint{1.394132in}{2.166786in}}%
\pgfpathcurveto{\pgfqpoint{1.398039in}{2.162879in}}{\pgfqpoint{1.403338in}{2.160684in}}{\pgfqpoint{1.408863in}{2.160684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374206in}{2.176707in}}%
\pgfpathcurveto{\pgfqpoint{1.379731in}{2.176707in}}{\pgfqpoint{1.385030in}{2.178903in}}{\pgfqpoint{1.388937in}{2.182809in}}%
\pgfpathcurveto{\pgfqpoint{1.392844in}{2.186716in}}{\pgfqpoint{1.395039in}{2.192016in}}{\pgfqpoint{1.395039in}{2.197541in}}%
\pgfpathcurveto{\pgfqpoint{1.395039in}{2.203066in}}{\pgfqpoint{1.392844in}{2.208365in}}{\pgfqpoint{1.388937in}{2.212272in}}%
\pgfpathcurveto{\pgfqpoint{1.385030in}{2.216179in}}{\pgfqpoint{1.379731in}{2.218374in}}{\pgfqpoint{1.374206in}{2.218374in}}%
\pgfpathcurveto{\pgfqpoint{1.368681in}{2.218374in}}{\pgfqpoint{1.363381in}{2.216179in}}{\pgfqpoint{1.359474in}{2.212272in}}%
\pgfpathcurveto{\pgfqpoint{1.355567in}{2.208365in}}{\pgfqpoint{1.353372in}{2.203066in}}{\pgfqpoint{1.353372in}{2.197541in}}%
\pgfpathcurveto{\pgfqpoint{1.353372in}{2.192016in}}{\pgfqpoint{1.355567in}{2.186716in}}{\pgfqpoint{1.359474in}{2.182809in}}%
\pgfpathcurveto{\pgfqpoint{1.363381in}{2.178903in}}{\pgfqpoint{1.368681in}{2.176707in}}{\pgfqpoint{1.374206in}{2.176707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366838in}{2.216720in}}%
\pgfpathcurveto{\pgfqpoint{1.372363in}{2.216720in}}{\pgfqpoint{1.377663in}{2.218915in}}{\pgfqpoint{1.381570in}{2.222822in}}%
\pgfpathcurveto{\pgfqpoint{1.385476in}{2.226729in}}{\pgfqpoint{1.387672in}{2.232028in}}{\pgfqpoint{1.387672in}{2.237553in}}%
\pgfpathcurveto{\pgfqpoint{1.387672in}{2.243078in}}{\pgfqpoint{1.385476in}{2.248378in}}{\pgfqpoint{1.381570in}{2.252285in}}%
\pgfpathcurveto{\pgfqpoint{1.377663in}{2.256191in}}{\pgfqpoint{1.372363in}{2.258387in}}{\pgfqpoint{1.366838in}{2.258387in}}%
\pgfpathcurveto{\pgfqpoint{1.361313in}{2.258387in}}{\pgfqpoint{1.356014in}{2.256191in}}{\pgfqpoint{1.352107in}{2.252285in}}%
\pgfpathcurveto{\pgfqpoint{1.348200in}{2.248378in}}{\pgfqpoint{1.346005in}{2.243078in}}{\pgfqpoint{1.346005in}{2.237553in}}%
\pgfpathcurveto{\pgfqpoint{1.346005in}{2.232028in}}{\pgfqpoint{1.348200in}{2.226729in}}{\pgfqpoint{1.352107in}{2.222822in}}%
\pgfpathcurveto{\pgfqpoint{1.356014in}{2.218915in}}{\pgfqpoint{1.361313in}{2.216720in}}{\pgfqpoint{1.366838in}{2.216720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364360in}{2.154978in}}%
\pgfpathcurveto{\pgfqpoint{1.369885in}{2.154978in}}{\pgfqpoint{1.375185in}{2.157173in}}{\pgfqpoint{1.379091in}{2.161080in}}%
\pgfpathcurveto{\pgfqpoint{1.382998in}{2.164987in}}{\pgfqpoint{1.385193in}{2.170286in}}{\pgfqpoint{1.385193in}{2.175811in}}%
\pgfpathcurveto{\pgfqpoint{1.385193in}{2.181336in}}{\pgfqpoint{1.382998in}{2.186636in}}{\pgfqpoint{1.379091in}{2.190543in}}%
\pgfpathcurveto{\pgfqpoint{1.375185in}{2.194449in}}{\pgfqpoint{1.369885in}{2.196644in}}{\pgfqpoint{1.364360in}{2.196644in}}%
\pgfpathcurveto{\pgfqpoint{1.358835in}{2.196644in}}{\pgfqpoint{1.353535in}{2.194449in}}{\pgfqpoint{1.349629in}{2.190543in}}%
\pgfpathcurveto{\pgfqpoint{1.345722in}{2.186636in}}{\pgfqpoint{1.343527in}{2.181336in}}{\pgfqpoint{1.343527in}{2.175811in}}%
\pgfpathcurveto{\pgfqpoint{1.343527in}{2.170286in}}{\pgfqpoint{1.345722in}{2.164987in}}{\pgfqpoint{1.349629in}{2.161080in}}%
\pgfpathcurveto{\pgfqpoint{1.353535in}{2.157173in}}{\pgfqpoint{1.358835in}{2.154978in}}{\pgfqpoint{1.364360in}{2.154978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357097in}{2.160680in}}%
\pgfpathcurveto{\pgfqpoint{1.362622in}{2.160680in}}{\pgfqpoint{1.367922in}{2.162876in}}{\pgfqpoint{1.371828in}{2.166782in}}%
\pgfpathcurveto{\pgfqpoint{1.375735in}{2.170689in}}{\pgfqpoint{1.377930in}{2.175989in}}{\pgfqpoint{1.377930in}{2.181514in}}%
\pgfpathcurveto{\pgfqpoint{1.377930in}{2.187039in}}{\pgfqpoint{1.375735in}{2.192338in}}{\pgfqpoint{1.371828in}{2.196245in}}%
\pgfpathcurveto{\pgfqpoint{1.367922in}{2.200152in}}{\pgfqpoint{1.362622in}{2.202347in}}{\pgfqpoint{1.357097in}{2.202347in}}%
\pgfpathcurveto{\pgfqpoint{1.351572in}{2.202347in}}{\pgfqpoint{1.346272in}{2.200152in}}{\pgfqpoint{1.342366in}{2.196245in}}%
\pgfpathcurveto{\pgfqpoint{1.338459in}{2.192338in}}{\pgfqpoint{1.336264in}{2.187039in}}{\pgfqpoint{1.336264in}{2.181514in}}%
\pgfpathcurveto{\pgfqpoint{1.336264in}{2.175989in}}{\pgfqpoint{1.338459in}{2.170689in}}{\pgfqpoint{1.342366in}{2.166782in}}%
\pgfpathcurveto{\pgfqpoint{1.346272in}{2.162876in}}{\pgfqpoint{1.351572in}{2.160680in}}{\pgfqpoint{1.357097in}{2.160680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398334in}{2.154935in}}%
\pgfpathcurveto{\pgfqpoint{1.403859in}{2.154935in}}{\pgfqpoint{1.409158in}{2.157130in}}{\pgfqpoint{1.413065in}{2.161037in}}%
\pgfpathcurveto{\pgfqpoint{1.416972in}{2.164944in}}{\pgfqpoint{1.419167in}{2.170243in}}{\pgfqpoint{1.419167in}{2.175768in}}%
\pgfpathcurveto{\pgfqpoint{1.419167in}{2.181293in}}{\pgfqpoint{1.416972in}{2.186593in}}{\pgfqpoint{1.413065in}{2.190500in}}%
\pgfpathcurveto{\pgfqpoint{1.409158in}{2.194406in}}{\pgfqpoint{1.403859in}{2.196602in}}{\pgfqpoint{1.398334in}{2.196602in}}%
\pgfpathcurveto{\pgfqpoint{1.392809in}{2.196602in}}{\pgfqpoint{1.387509in}{2.194406in}}{\pgfqpoint{1.383602in}{2.190500in}}%
\pgfpathcurveto{\pgfqpoint{1.379696in}{2.186593in}}{\pgfqpoint{1.377501in}{2.181293in}}{\pgfqpoint{1.377501in}{2.175768in}}%
\pgfpathcurveto{\pgfqpoint{1.377501in}{2.170243in}}{\pgfqpoint{1.379696in}{2.164944in}}{\pgfqpoint{1.383602in}{2.161037in}}%
\pgfpathcurveto{\pgfqpoint{1.387509in}{2.157130in}}{\pgfqpoint{1.392809in}{2.154935in}}{\pgfqpoint{1.398334in}{2.154935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386613in}{2.171463in}}%
\pgfpathcurveto{\pgfqpoint{1.392138in}{2.171463in}}{\pgfqpoint{1.397438in}{2.173658in}}{\pgfqpoint{1.401344in}{2.177565in}}%
\pgfpathcurveto{\pgfqpoint{1.405251in}{2.181471in}}{\pgfqpoint{1.407446in}{2.186771in}}{\pgfqpoint{1.407446in}{2.192296in}}%
\pgfpathcurveto{\pgfqpoint{1.407446in}{2.197821in}}{\pgfqpoint{1.405251in}{2.203121in}}{\pgfqpoint{1.401344in}{2.207027in}}%
\pgfpathcurveto{\pgfqpoint{1.397438in}{2.210934in}}{\pgfqpoint{1.392138in}{2.213129in}}{\pgfqpoint{1.386613in}{2.213129in}}%
\pgfpathcurveto{\pgfqpoint{1.381088in}{2.213129in}}{\pgfqpoint{1.375789in}{2.210934in}}{\pgfqpoint{1.371882in}{2.207027in}}%
\pgfpathcurveto{\pgfqpoint{1.367975in}{2.203121in}}{\pgfqpoint{1.365780in}{2.197821in}}{\pgfqpoint{1.365780in}{2.192296in}}%
\pgfpathcurveto{\pgfqpoint{1.365780in}{2.186771in}}{\pgfqpoint{1.367975in}{2.181471in}}{\pgfqpoint{1.371882in}{2.177565in}}%
\pgfpathcurveto{\pgfqpoint{1.375789in}{2.173658in}}{\pgfqpoint{1.381088in}{2.171463in}}{\pgfqpoint{1.386613in}{2.171463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413081in}{2.146790in}}%
\pgfpathcurveto{\pgfqpoint{1.418606in}{2.146790in}}{\pgfqpoint{1.423906in}{2.148985in}}{\pgfqpoint{1.427813in}{2.152892in}}%
\pgfpathcurveto{\pgfqpoint{1.431720in}{2.156798in}}{\pgfqpoint{1.433915in}{2.162098in}}{\pgfqpoint{1.433915in}{2.167623in}}%
\pgfpathcurveto{\pgfqpoint{1.433915in}{2.173148in}}{\pgfqpoint{1.431720in}{2.178448in}}{\pgfqpoint{1.427813in}{2.182354in}}%
\pgfpathcurveto{\pgfqpoint{1.423906in}{2.186261in}}{\pgfqpoint{1.418606in}{2.188456in}}{\pgfqpoint{1.413081in}{2.188456in}}%
\pgfpathcurveto{\pgfqpoint{1.407556in}{2.188456in}}{\pgfqpoint{1.402257in}{2.186261in}}{\pgfqpoint{1.398350in}{2.182354in}}%
\pgfpathcurveto{\pgfqpoint{1.394443in}{2.178448in}}{\pgfqpoint{1.392248in}{2.173148in}}{\pgfqpoint{1.392248in}{2.167623in}}%
\pgfpathcurveto{\pgfqpoint{1.392248in}{2.162098in}}{\pgfqpoint{1.394443in}{2.156798in}}{\pgfqpoint{1.398350in}{2.152892in}}%
\pgfpathcurveto{\pgfqpoint{1.402257in}{2.148985in}}{\pgfqpoint{1.407556in}{2.146790in}}{\pgfqpoint{1.413081in}{2.146790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393451in}{2.150561in}}%
\pgfpathcurveto{\pgfqpoint{1.398976in}{2.150561in}}{\pgfqpoint{1.404275in}{2.152756in}}{\pgfqpoint{1.408182in}{2.156662in}}%
\pgfpathcurveto{\pgfqpoint{1.412089in}{2.160569in}}{\pgfqpoint{1.414284in}{2.165869in}}{\pgfqpoint{1.414284in}{2.171394in}}%
\pgfpathcurveto{\pgfqpoint{1.414284in}{2.176919in}}{\pgfqpoint{1.412089in}{2.182218in}}{\pgfqpoint{1.408182in}{2.186125in}}%
\pgfpathcurveto{\pgfqpoint{1.404275in}{2.190032in}}{\pgfqpoint{1.398976in}{2.192227in}}{\pgfqpoint{1.393451in}{2.192227in}}%
\pgfpathcurveto{\pgfqpoint{1.387926in}{2.192227in}}{\pgfqpoint{1.382626in}{2.190032in}}{\pgfqpoint{1.378719in}{2.186125in}}%
\pgfpathcurveto{\pgfqpoint{1.374813in}{2.182218in}}{\pgfqpoint{1.372617in}{2.176919in}}{\pgfqpoint{1.372617in}{2.171394in}}%
\pgfpathcurveto{\pgfqpoint{1.372617in}{2.165869in}}{\pgfqpoint{1.374813in}{2.160569in}}{\pgfqpoint{1.378719in}{2.156662in}}%
\pgfpathcurveto{\pgfqpoint{1.382626in}{2.152756in}}{\pgfqpoint{1.387926in}{2.150561in}}{\pgfqpoint{1.393451in}{2.150561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421337in}{2.168219in}}%
\pgfpathcurveto{\pgfqpoint{1.426862in}{2.168219in}}{\pgfqpoint{1.432162in}{2.170415in}}{\pgfqpoint{1.436069in}{2.174321in}}%
\pgfpathcurveto{\pgfqpoint{1.439975in}{2.178228in}}{\pgfqpoint{1.442171in}{2.183528in}}{\pgfqpoint{1.442171in}{2.189053in}}%
\pgfpathcurveto{\pgfqpoint{1.442171in}{2.194578in}}{\pgfqpoint{1.439975in}{2.199877in}}{\pgfqpoint{1.436069in}{2.203784in}}%
\pgfpathcurveto{\pgfqpoint{1.432162in}{2.207691in}}{\pgfqpoint{1.426862in}{2.209886in}}{\pgfqpoint{1.421337in}{2.209886in}}%
\pgfpathcurveto{\pgfqpoint{1.415812in}{2.209886in}}{\pgfqpoint{1.410513in}{2.207691in}}{\pgfqpoint{1.406606in}{2.203784in}}%
\pgfpathcurveto{\pgfqpoint{1.402699in}{2.199877in}}{\pgfqpoint{1.400504in}{2.194578in}}{\pgfqpoint{1.400504in}{2.189053in}}%
\pgfpathcurveto{\pgfqpoint{1.400504in}{2.183528in}}{\pgfqpoint{1.402699in}{2.178228in}}{\pgfqpoint{1.406606in}{2.174321in}}%
\pgfpathcurveto{\pgfqpoint{1.410513in}{2.170415in}}{\pgfqpoint{1.415812in}{2.168219in}}{\pgfqpoint{1.421337in}{2.168219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382173in}{2.193521in}}%
\pgfpathcurveto{\pgfqpoint{1.387698in}{2.193521in}}{\pgfqpoint{1.392997in}{2.195717in}}{\pgfqpoint{1.396904in}{2.199623in}}%
\pgfpathcurveto{\pgfqpoint{1.400811in}{2.203530in}}{\pgfqpoint{1.403006in}{2.208830in}}{\pgfqpoint{1.403006in}{2.214355in}}%
\pgfpathcurveto{\pgfqpoint{1.403006in}{2.219880in}}{\pgfqpoint{1.400811in}{2.225179in}}{\pgfqpoint{1.396904in}{2.229086in}}%
\pgfpathcurveto{\pgfqpoint{1.392997in}{2.232993in}}{\pgfqpoint{1.387698in}{2.235188in}}{\pgfqpoint{1.382173in}{2.235188in}}%
\pgfpathcurveto{\pgfqpoint{1.376648in}{2.235188in}}{\pgfqpoint{1.371348in}{2.232993in}}{\pgfqpoint{1.367441in}{2.229086in}}%
\pgfpathcurveto{\pgfqpoint{1.363535in}{2.225179in}}{\pgfqpoint{1.361340in}{2.219880in}}{\pgfqpoint{1.361340in}{2.214355in}}%
\pgfpathcurveto{\pgfqpoint{1.361340in}{2.208830in}}{\pgfqpoint{1.363535in}{2.203530in}}{\pgfqpoint{1.367441in}{2.199623in}}%
\pgfpathcurveto{\pgfqpoint{1.371348in}{2.195717in}}{\pgfqpoint{1.376648in}{2.193521in}}{\pgfqpoint{1.382173in}{2.193521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368920in}{2.139171in}}%
\pgfpathcurveto{\pgfqpoint{1.374445in}{2.139171in}}{\pgfqpoint{1.379745in}{2.141366in}}{\pgfqpoint{1.383651in}{2.145273in}}%
\pgfpathcurveto{\pgfqpoint{1.387558in}{2.149180in}}{\pgfqpoint{1.389753in}{2.154479in}}{\pgfqpoint{1.389753in}{2.160004in}}%
\pgfpathcurveto{\pgfqpoint{1.389753in}{2.165530in}}{\pgfqpoint{1.387558in}{2.170829in}}{\pgfqpoint{1.383651in}{2.174736in}}%
\pgfpathcurveto{\pgfqpoint{1.379745in}{2.178643in}}{\pgfqpoint{1.374445in}{2.180838in}}{\pgfqpoint{1.368920in}{2.180838in}}%
\pgfpathcurveto{\pgfqpoint{1.363395in}{2.180838in}}{\pgfqpoint{1.358095in}{2.178643in}}{\pgfqpoint{1.354189in}{2.174736in}}%
\pgfpathcurveto{\pgfqpoint{1.350282in}{2.170829in}}{\pgfqpoint{1.348087in}{2.165530in}}{\pgfqpoint{1.348087in}{2.160004in}}%
\pgfpathcurveto{\pgfqpoint{1.348087in}{2.154479in}}{\pgfqpoint{1.350282in}{2.149180in}}{\pgfqpoint{1.354189in}{2.145273in}}%
\pgfpathcurveto{\pgfqpoint{1.358095in}{2.141366in}}{\pgfqpoint{1.363395in}{2.139171in}}{\pgfqpoint{1.368920in}{2.139171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406791in}{2.175572in}}%
\pgfpathcurveto{\pgfqpoint{1.412316in}{2.175572in}}{\pgfqpoint{1.417615in}{2.177767in}}{\pgfqpoint{1.421522in}{2.181673in}}%
\pgfpathcurveto{\pgfqpoint{1.425429in}{2.185580in}}{\pgfqpoint{1.427624in}{2.190880in}}{\pgfqpoint{1.427624in}{2.196405in}}%
\pgfpathcurveto{\pgfqpoint{1.427624in}{2.201930in}}{\pgfqpoint{1.425429in}{2.207229in}}{\pgfqpoint{1.421522in}{2.211136in}}%
\pgfpathcurveto{\pgfqpoint{1.417615in}{2.215043in}}{\pgfqpoint{1.412316in}{2.217238in}}{\pgfqpoint{1.406791in}{2.217238in}}%
\pgfpathcurveto{\pgfqpoint{1.401266in}{2.217238in}}{\pgfqpoint{1.395966in}{2.215043in}}{\pgfqpoint{1.392059in}{2.211136in}}%
\pgfpathcurveto{\pgfqpoint{1.388153in}{2.207229in}}{\pgfqpoint{1.385957in}{2.201930in}}{\pgfqpoint{1.385957in}{2.196405in}}%
\pgfpathcurveto{\pgfqpoint{1.385957in}{2.190880in}}{\pgfqpoint{1.388153in}{2.185580in}}{\pgfqpoint{1.392059in}{2.181673in}}%
\pgfpathcurveto{\pgfqpoint{1.395966in}{2.177767in}}{\pgfqpoint{1.401266in}{2.175572in}}{\pgfqpoint{1.406791in}{2.175572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353519in}{2.148663in}}%
\pgfpathcurveto{\pgfqpoint{1.359044in}{2.148663in}}{\pgfqpoint{1.364344in}{2.150858in}}{\pgfqpoint{1.368251in}{2.154765in}}%
\pgfpathcurveto{\pgfqpoint{1.372158in}{2.158672in}}{\pgfqpoint{1.374353in}{2.163971in}}{\pgfqpoint{1.374353in}{2.169497in}}%
\pgfpathcurveto{\pgfqpoint{1.374353in}{2.175022in}}{\pgfqpoint{1.372158in}{2.180321in}}{\pgfqpoint{1.368251in}{2.184228in}}%
\pgfpathcurveto{\pgfqpoint{1.364344in}{2.188135in}}{\pgfqpoint{1.359044in}{2.190330in}}{\pgfqpoint{1.353519in}{2.190330in}}%
\pgfpathcurveto{\pgfqpoint{1.347994in}{2.190330in}}{\pgfqpoint{1.342695in}{2.188135in}}{\pgfqpoint{1.338788in}{2.184228in}}%
\pgfpathcurveto{\pgfqpoint{1.334881in}{2.180321in}}{\pgfqpoint{1.332686in}{2.175022in}}{\pgfqpoint{1.332686in}{2.169497in}}%
\pgfpathcurveto{\pgfqpoint{1.332686in}{2.163971in}}{\pgfqpoint{1.334881in}{2.158672in}}{\pgfqpoint{1.338788in}{2.154765in}}%
\pgfpathcurveto{\pgfqpoint{1.342695in}{2.150858in}}{\pgfqpoint{1.347994in}{2.148663in}}{\pgfqpoint{1.353519in}{2.148663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400885in}{2.194823in}}%
\pgfpathcurveto{\pgfqpoint{1.406410in}{2.194823in}}{\pgfqpoint{1.411710in}{2.197018in}}{\pgfqpoint{1.415617in}{2.200925in}}%
\pgfpathcurveto{\pgfqpoint{1.419524in}{2.204832in}}{\pgfqpoint{1.421719in}{2.210131in}}{\pgfqpoint{1.421719in}{2.215656in}}%
\pgfpathcurveto{\pgfqpoint{1.421719in}{2.221181in}}{\pgfqpoint{1.419524in}{2.226481in}}{\pgfqpoint{1.415617in}{2.230388in}}%
\pgfpathcurveto{\pgfqpoint{1.411710in}{2.234294in}}{\pgfqpoint{1.406410in}{2.236489in}}{\pgfqpoint{1.400885in}{2.236489in}}%
\pgfpathcurveto{\pgfqpoint{1.395360in}{2.236489in}}{\pgfqpoint{1.390061in}{2.234294in}}{\pgfqpoint{1.386154in}{2.230388in}}%
\pgfpathcurveto{\pgfqpoint{1.382247in}{2.226481in}}{\pgfqpoint{1.380052in}{2.221181in}}{\pgfqpoint{1.380052in}{2.215656in}}%
\pgfpathcurveto{\pgfqpoint{1.380052in}{2.210131in}}{\pgfqpoint{1.382247in}{2.204832in}}{\pgfqpoint{1.386154in}{2.200925in}}%
\pgfpathcurveto{\pgfqpoint{1.390061in}{2.197018in}}{\pgfqpoint{1.395360in}{2.194823in}}{\pgfqpoint{1.400885in}{2.194823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385558in}{2.143910in}}%
\pgfpathcurveto{\pgfqpoint{1.391083in}{2.143910in}}{\pgfqpoint{1.396383in}{2.146105in}}{\pgfqpoint{1.400290in}{2.150012in}}%
\pgfpathcurveto{\pgfqpoint{1.404196in}{2.153919in}}{\pgfqpoint{1.406392in}{2.159219in}}{\pgfqpoint{1.406392in}{2.164744in}}%
\pgfpathcurveto{\pgfqpoint{1.406392in}{2.170269in}}{\pgfqpoint{1.404196in}{2.175568in}}{\pgfqpoint{1.400290in}{2.179475in}}%
\pgfpathcurveto{\pgfqpoint{1.396383in}{2.183382in}}{\pgfqpoint{1.391083in}{2.185577in}}{\pgfqpoint{1.385558in}{2.185577in}}%
\pgfpathcurveto{\pgfqpoint{1.380033in}{2.185577in}}{\pgfqpoint{1.374734in}{2.183382in}}{\pgfqpoint{1.370827in}{2.179475in}}%
\pgfpathcurveto{\pgfqpoint{1.366920in}{2.175568in}}{\pgfqpoint{1.364725in}{2.170269in}}{\pgfqpoint{1.364725in}{2.164744in}}%
\pgfpathcurveto{\pgfqpoint{1.364725in}{2.159219in}}{\pgfqpoint{1.366920in}{2.153919in}}{\pgfqpoint{1.370827in}{2.150012in}}%
\pgfpathcurveto{\pgfqpoint{1.374734in}{2.146105in}}{\pgfqpoint{1.380033in}{2.143910in}}{\pgfqpoint{1.385558in}{2.143910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372480in}{2.151476in}}%
\pgfpathcurveto{\pgfqpoint{1.378005in}{2.151476in}}{\pgfqpoint{1.383305in}{2.153671in}}{\pgfqpoint{1.387212in}{2.157578in}}%
\pgfpathcurveto{\pgfqpoint{1.391118in}{2.161485in}}{\pgfqpoint{1.393314in}{2.166785in}}{\pgfqpoint{1.393314in}{2.172310in}}%
\pgfpathcurveto{\pgfqpoint{1.393314in}{2.177835in}}{\pgfqpoint{1.391118in}{2.183134in}}{\pgfqpoint{1.387212in}{2.187041in}}%
\pgfpathcurveto{\pgfqpoint{1.383305in}{2.190948in}}{\pgfqpoint{1.378005in}{2.193143in}}{\pgfqpoint{1.372480in}{2.193143in}}%
\pgfpathcurveto{\pgfqpoint{1.366955in}{2.193143in}}{\pgfqpoint{1.361656in}{2.190948in}}{\pgfqpoint{1.357749in}{2.187041in}}%
\pgfpathcurveto{\pgfqpoint{1.353842in}{2.183134in}}{\pgfqpoint{1.351647in}{2.177835in}}{\pgfqpoint{1.351647in}{2.172310in}}%
\pgfpathcurveto{\pgfqpoint{1.351647in}{2.166785in}}{\pgfqpoint{1.353842in}{2.161485in}}{\pgfqpoint{1.357749in}{2.157578in}}%
\pgfpathcurveto{\pgfqpoint{1.361656in}{2.153671in}}{\pgfqpoint{1.366955in}{2.151476in}}{\pgfqpoint{1.372480in}{2.151476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407115in}{2.145258in}}%
\pgfpathcurveto{\pgfqpoint{1.412640in}{2.145258in}}{\pgfqpoint{1.417940in}{2.147454in}}{\pgfqpoint{1.421846in}{2.151360in}}%
\pgfpathcurveto{\pgfqpoint{1.425753in}{2.155267in}}{\pgfqpoint{1.427948in}{2.160567in}}{\pgfqpoint{1.427948in}{2.166092in}}%
\pgfpathcurveto{\pgfqpoint{1.427948in}{2.171617in}}{\pgfqpoint{1.425753in}{2.176916in}}{\pgfqpoint{1.421846in}{2.180823in}}%
\pgfpathcurveto{\pgfqpoint{1.417940in}{2.184730in}}{\pgfqpoint{1.412640in}{2.186925in}}{\pgfqpoint{1.407115in}{2.186925in}}%
\pgfpathcurveto{\pgfqpoint{1.401590in}{2.186925in}}{\pgfqpoint{1.396290in}{2.184730in}}{\pgfqpoint{1.392384in}{2.180823in}}%
\pgfpathcurveto{\pgfqpoint{1.388477in}{2.176916in}}{\pgfqpoint{1.386282in}{2.171617in}}{\pgfqpoint{1.386282in}{2.166092in}}%
\pgfpathcurveto{\pgfqpoint{1.386282in}{2.160567in}}{\pgfqpoint{1.388477in}{2.155267in}}{\pgfqpoint{1.392384in}{2.151360in}}%
\pgfpathcurveto{\pgfqpoint{1.396290in}{2.147454in}}{\pgfqpoint{1.401590in}{2.145258in}}{\pgfqpoint{1.407115in}{2.145258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401186in}{2.182154in}}%
\pgfpathcurveto{\pgfqpoint{1.406711in}{2.182154in}}{\pgfqpoint{1.412010in}{2.184349in}}{\pgfqpoint{1.415917in}{2.188256in}}%
\pgfpathcurveto{\pgfqpoint{1.419824in}{2.192163in}}{\pgfqpoint{1.422019in}{2.197462in}}{\pgfqpoint{1.422019in}{2.202987in}}%
\pgfpathcurveto{\pgfqpoint{1.422019in}{2.208512in}}{\pgfqpoint{1.419824in}{2.213812in}}{\pgfqpoint{1.415917in}{2.217719in}}%
\pgfpathcurveto{\pgfqpoint{1.412010in}{2.221625in}}{\pgfqpoint{1.406711in}{2.223821in}}{\pgfqpoint{1.401186in}{2.223821in}}%
\pgfpathcurveto{\pgfqpoint{1.395661in}{2.223821in}}{\pgfqpoint{1.390361in}{2.221625in}}{\pgfqpoint{1.386454in}{2.217719in}}%
\pgfpathcurveto{\pgfqpoint{1.382547in}{2.213812in}}{\pgfqpoint{1.380352in}{2.208512in}}{\pgfqpoint{1.380352in}{2.202987in}}%
\pgfpathcurveto{\pgfqpoint{1.380352in}{2.197462in}}{\pgfqpoint{1.382547in}{2.192163in}}{\pgfqpoint{1.386454in}{2.188256in}}%
\pgfpathcurveto{\pgfqpoint{1.390361in}{2.184349in}}{\pgfqpoint{1.395661in}{2.182154in}}{\pgfqpoint{1.401186in}{2.182154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396061in}{2.209427in}}%
\pgfpathcurveto{\pgfqpoint{1.401586in}{2.209427in}}{\pgfqpoint{1.406886in}{2.211622in}}{\pgfqpoint{1.410793in}{2.215529in}}%
\pgfpathcurveto{\pgfqpoint{1.414700in}{2.219436in}}{\pgfqpoint{1.416895in}{2.224735in}}{\pgfqpoint{1.416895in}{2.230260in}}%
\pgfpathcurveto{\pgfqpoint{1.416895in}{2.235785in}}{\pgfqpoint{1.414700in}{2.241085in}}{\pgfqpoint{1.410793in}{2.244992in}}%
\pgfpathcurveto{\pgfqpoint{1.406886in}{2.248898in}}{\pgfqpoint{1.401586in}{2.251094in}}{\pgfqpoint{1.396061in}{2.251094in}}%
\pgfpathcurveto{\pgfqpoint{1.390536in}{2.251094in}}{\pgfqpoint{1.385237in}{2.248898in}}{\pgfqpoint{1.381330in}{2.244992in}}%
\pgfpathcurveto{\pgfqpoint{1.377423in}{2.241085in}}{\pgfqpoint{1.375228in}{2.235785in}}{\pgfqpoint{1.375228in}{2.230260in}}%
\pgfpathcurveto{\pgfqpoint{1.375228in}{2.224735in}}{\pgfqpoint{1.377423in}{2.219436in}}{\pgfqpoint{1.381330in}{2.215529in}}%
\pgfpathcurveto{\pgfqpoint{1.385237in}{2.211622in}}{\pgfqpoint{1.390536in}{2.209427in}}{\pgfqpoint{1.396061in}{2.209427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376516in}{2.164862in}}%
\pgfpathcurveto{\pgfqpoint{1.382041in}{2.164862in}}{\pgfqpoint{1.387341in}{2.167057in}}{\pgfqpoint{1.391248in}{2.170964in}}%
\pgfpathcurveto{\pgfqpoint{1.395155in}{2.174871in}}{\pgfqpoint{1.397350in}{2.180170in}}{\pgfqpoint{1.397350in}{2.185695in}}%
\pgfpathcurveto{\pgfqpoint{1.397350in}{2.191220in}}{\pgfqpoint{1.395155in}{2.196520in}}{\pgfqpoint{1.391248in}{2.200427in}}%
\pgfpathcurveto{\pgfqpoint{1.387341in}{2.204334in}}{\pgfqpoint{1.382041in}{2.206529in}}{\pgfqpoint{1.376516in}{2.206529in}}%
\pgfpathcurveto{\pgfqpoint{1.370991in}{2.206529in}}{\pgfqpoint{1.365692in}{2.204334in}}{\pgfqpoint{1.361785in}{2.200427in}}%
\pgfpathcurveto{\pgfqpoint{1.357878in}{2.196520in}}{\pgfqpoint{1.355683in}{2.191220in}}{\pgfqpoint{1.355683in}{2.185695in}}%
\pgfpathcurveto{\pgfqpoint{1.355683in}{2.180170in}}{\pgfqpoint{1.357878in}{2.174871in}}{\pgfqpoint{1.361785in}{2.170964in}}%
\pgfpathcurveto{\pgfqpoint{1.365692in}{2.167057in}}{\pgfqpoint{1.370991in}{2.164862in}}{\pgfqpoint{1.376516in}{2.164862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417479in}{2.157632in}}%
\pgfpathcurveto{\pgfqpoint{1.423004in}{2.157632in}}{\pgfqpoint{1.428303in}{2.159827in}}{\pgfqpoint{1.432210in}{2.163734in}}%
\pgfpathcurveto{\pgfqpoint{1.436117in}{2.167641in}}{\pgfqpoint{1.438312in}{2.172940in}}{\pgfqpoint{1.438312in}{2.178465in}}%
\pgfpathcurveto{\pgfqpoint{1.438312in}{2.183990in}}{\pgfqpoint{1.436117in}{2.189290in}}{\pgfqpoint{1.432210in}{2.193197in}}%
\pgfpathcurveto{\pgfqpoint{1.428303in}{2.197103in}}{\pgfqpoint{1.423004in}{2.199299in}}{\pgfqpoint{1.417479in}{2.199299in}}%
\pgfpathcurveto{\pgfqpoint{1.411954in}{2.199299in}}{\pgfqpoint{1.406654in}{2.197103in}}{\pgfqpoint{1.402747in}{2.193197in}}%
\pgfpathcurveto{\pgfqpoint{1.398841in}{2.189290in}}{\pgfqpoint{1.396645in}{2.183990in}}{\pgfqpoint{1.396645in}{2.178465in}}%
\pgfpathcurveto{\pgfqpoint{1.396645in}{2.172940in}}{\pgfqpoint{1.398841in}{2.167641in}}{\pgfqpoint{1.402747in}{2.163734in}}%
\pgfpathcurveto{\pgfqpoint{1.406654in}{2.159827in}}{\pgfqpoint{1.411954in}{2.157632in}}{\pgfqpoint{1.417479in}{2.157632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358280in}{2.135923in}}%
\pgfpathcurveto{\pgfqpoint{1.363805in}{2.135923in}}{\pgfqpoint{1.369104in}{2.138118in}}{\pgfqpoint{1.373011in}{2.142025in}}%
\pgfpathcurveto{\pgfqpoint{1.376918in}{2.145931in}}{\pgfqpoint{1.379113in}{2.151231in}}{\pgfqpoint{1.379113in}{2.156756in}}%
\pgfpathcurveto{\pgfqpoint{1.379113in}{2.162281in}}{\pgfqpoint{1.376918in}{2.167581in}}{\pgfqpoint{1.373011in}{2.171487in}}%
\pgfpathcurveto{\pgfqpoint{1.369104in}{2.175394in}}{\pgfqpoint{1.363805in}{2.177589in}}{\pgfqpoint{1.358280in}{2.177589in}}%
\pgfpathcurveto{\pgfqpoint{1.352755in}{2.177589in}}{\pgfqpoint{1.347455in}{2.175394in}}{\pgfqpoint{1.343548in}{2.171487in}}%
\pgfpathcurveto{\pgfqpoint{1.339642in}{2.167581in}}{\pgfqpoint{1.337447in}{2.162281in}}{\pgfqpoint{1.337447in}{2.156756in}}%
\pgfpathcurveto{\pgfqpoint{1.337447in}{2.151231in}}{\pgfqpoint{1.339642in}{2.145931in}}{\pgfqpoint{1.343548in}{2.142025in}}%
\pgfpathcurveto{\pgfqpoint{1.347455in}{2.138118in}}{\pgfqpoint{1.352755in}{2.135923in}}{\pgfqpoint{1.358280in}{2.135923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401184in}{2.133119in}}%
\pgfpathcurveto{\pgfqpoint{1.406709in}{2.133119in}}{\pgfqpoint{1.412008in}{2.135315in}}{\pgfqpoint{1.415915in}{2.139221in}}%
\pgfpathcurveto{\pgfqpoint{1.419822in}{2.143128in}}{\pgfqpoint{1.422017in}{2.148428in}}{\pgfqpoint{1.422017in}{2.153953in}}%
\pgfpathcurveto{\pgfqpoint{1.422017in}{2.159478in}}{\pgfqpoint{1.419822in}{2.164777in}}{\pgfqpoint{1.415915in}{2.168684in}}%
\pgfpathcurveto{\pgfqpoint{1.412008in}{2.172591in}}{\pgfqpoint{1.406709in}{2.174786in}}{\pgfqpoint{1.401184in}{2.174786in}}%
\pgfpathcurveto{\pgfqpoint{1.395659in}{2.174786in}}{\pgfqpoint{1.390359in}{2.172591in}}{\pgfqpoint{1.386452in}{2.168684in}}%
\pgfpathcurveto{\pgfqpoint{1.382546in}{2.164777in}}{\pgfqpoint{1.380350in}{2.159478in}}{\pgfqpoint{1.380350in}{2.153953in}}%
\pgfpathcurveto{\pgfqpoint{1.380350in}{2.148428in}}{\pgfqpoint{1.382546in}{2.143128in}}{\pgfqpoint{1.386452in}{2.139221in}}%
\pgfpathcurveto{\pgfqpoint{1.390359in}{2.135315in}}{\pgfqpoint{1.395659in}{2.133119in}}{\pgfqpoint{1.401184in}{2.133119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398727in}{2.166833in}}%
\pgfpathcurveto{\pgfqpoint{1.404252in}{2.166833in}}{\pgfqpoint{1.409551in}{2.169028in}}{\pgfqpoint{1.413458in}{2.172935in}}%
\pgfpathcurveto{\pgfqpoint{1.417365in}{2.176842in}}{\pgfqpoint{1.419560in}{2.182141in}}{\pgfqpoint{1.419560in}{2.187666in}}%
\pgfpathcurveto{\pgfqpoint{1.419560in}{2.193191in}}{\pgfqpoint{1.417365in}{2.198491in}}{\pgfqpoint{1.413458in}{2.202398in}}%
\pgfpathcurveto{\pgfqpoint{1.409551in}{2.206304in}}{\pgfqpoint{1.404252in}{2.208499in}}{\pgfqpoint{1.398727in}{2.208499in}}%
\pgfpathcurveto{\pgfqpoint{1.393202in}{2.208499in}}{\pgfqpoint{1.387902in}{2.206304in}}{\pgfqpoint{1.383995in}{2.202398in}}%
\pgfpathcurveto{\pgfqpoint{1.380089in}{2.198491in}}{\pgfqpoint{1.377893in}{2.193191in}}{\pgfqpoint{1.377893in}{2.187666in}}%
\pgfpathcurveto{\pgfqpoint{1.377893in}{2.182141in}}{\pgfqpoint{1.380089in}{2.176842in}}{\pgfqpoint{1.383995in}{2.172935in}}%
\pgfpathcurveto{\pgfqpoint{1.387902in}{2.169028in}}{\pgfqpoint{1.393202in}{2.166833in}}{\pgfqpoint{1.398727in}{2.166833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395166in}{2.166486in}}%
\pgfpathcurveto{\pgfqpoint{1.400691in}{2.166486in}}{\pgfqpoint{1.405990in}{2.168681in}}{\pgfqpoint{1.409897in}{2.172588in}}%
\pgfpathcurveto{\pgfqpoint{1.413804in}{2.176494in}}{\pgfqpoint{1.415999in}{2.181794in}}{\pgfqpoint{1.415999in}{2.187319in}}%
\pgfpathcurveto{\pgfqpoint{1.415999in}{2.192844in}}{\pgfqpoint{1.413804in}{2.198144in}}{\pgfqpoint{1.409897in}{2.202050in}}%
\pgfpathcurveto{\pgfqpoint{1.405990in}{2.205957in}}{\pgfqpoint{1.400691in}{2.208152in}}{\pgfqpoint{1.395166in}{2.208152in}}%
\pgfpathcurveto{\pgfqpoint{1.389641in}{2.208152in}}{\pgfqpoint{1.384341in}{2.205957in}}{\pgfqpoint{1.380434in}{2.202050in}}%
\pgfpathcurveto{\pgfqpoint{1.376528in}{2.198144in}}{\pgfqpoint{1.374332in}{2.192844in}}{\pgfqpoint{1.374332in}{2.187319in}}%
\pgfpathcurveto{\pgfqpoint{1.374332in}{2.181794in}}{\pgfqpoint{1.376528in}{2.176494in}}{\pgfqpoint{1.380434in}{2.172588in}}%
\pgfpathcurveto{\pgfqpoint{1.384341in}{2.168681in}}{\pgfqpoint{1.389641in}{2.166486in}}{\pgfqpoint{1.395166in}{2.166486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396915in}{2.153597in}}%
\pgfpathcurveto{\pgfqpoint{1.402440in}{2.153597in}}{\pgfqpoint{1.407739in}{2.155792in}}{\pgfqpoint{1.411646in}{2.159699in}}%
\pgfpathcurveto{\pgfqpoint{1.415553in}{2.163606in}}{\pgfqpoint{1.417748in}{2.168905in}}{\pgfqpoint{1.417748in}{2.174430in}}%
\pgfpathcurveto{\pgfqpoint{1.417748in}{2.179955in}}{\pgfqpoint{1.415553in}{2.185255in}}{\pgfqpoint{1.411646in}{2.189162in}}%
\pgfpathcurveto{\pgfqpoint{1.407739in}{2.193069in}}{\pgfqpoint{1.402440in}{2.195264in}}{\pgfqpoint{1.396915in}{2.195264in}}%
\pgfpathcurveto{\pgfqpoint{1.391390in}{2.195264in}}{\pgfqpoint{1.386090in}{2.193069in}}{\pgfqpoint{1.382183in}{2.189162in}}%
\pgfpathcurveto{\pgfqpoint{1.378277in}{2.185255in}}{\pgfqpoint{1.376082in}{2.179955in}}{\pgfqpoint{1.376082in}{2.174430in}}%
\pgfpathcurveto{\pgfqpoint{1.376082in}{2.168905in}}{\pgfqpoint{1.378277in}{2.163606in}}{\pgfqpoint{1.382183in}{2.159699in}}%
\pgfpathcurveto{\pgfqpoint{1.386090in}{2.155792in}}{\pgfqpoint{1.391390in}{2.153597in}}{\pgfqpoint{1.396915in}{2.153597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406031in}{2.181969in}}%
\pgfpathcurveto{\pgfqpoint{1.411556in}{2.181969in}}{\pgfqpoint{1.416855in}{2.184164in}}{\pgfqpoint{1.420762in}{2.188070in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{2.191977in}}{\pgfqpoint{1.426864in}{2.197277in}}{\pgfqpoint{1.426864in}{2.202802in}}%
\pgfpathcurveto{\pgfqpoint{1.426864in}{2.208327in}}{\pgfqpoint{1.424669in}{2.213626in}}{\pgfqpoint{1.420762in}{2.217533in}}%
\pgfpathcurveto{\pgfqpoint{1.416855in}{2.221440in}}{\pgfqpoint{1.411556in}{2.223635in}}{\pgfqpoint{1.406031in}{2.223635in}}%
\pgfpathcurveto{\pgfqpoint{1.400505in}{2.223635in}}{\pgfqpoint{1.395206in}{2.221440in}}{\pgfqpoint{1.391299in}{2.217533in}}%
\pgfpathcurveto{\pgfqpoint{1.387392in}{2.213626in}}{\pgfqpoint{1.385197in}{2.208327in}}{\pgfqpoint{1.385197in}{2.202802in}}%
\pgfpathcurveto{\pgfqpoint{1.385197in}{2.197277in}}{\pgfqpoint{1.387392in}{2.191977in}}{\pgfqpoint{1.391299in}{2.188070in}}%
\pgfpathcurveto{\pgfqpoint{1.395206in}{2.184164in}}{\pgfqpoint{1.400505in}{2.181969in}}{\pgfqpoint{1.406031in}{2.181969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377886in}{2.150048in}}%
\pgfpathcurveto{\pgfqpoint{1.383412in}{2.150048in}}{\pgfqpoint{1.388711in}{2.152244in}}{\pgfqpoint{1.392618in}{2.156150in}}%
\pgfpathcurveto{\pgfqpoint{1.396525in}{2.160057in}}{\pgfqpoint{1.398720in}{2.165357in}}{\pgfqpoint{1.398720in}{2.170882in}}%
\pgfpathcurveto{\pgfqpoint{1.398720in}{2.176407in}}{\pgfqpoint{1.396525in}{2.181706in}}{\pgfqpoint{1.392618in}{2.185613in}}%
\pgfpathcurveto{\pgfqpoint{1.388711in}{2.189520in}}{\pgfqpoint{1.383412in}{2.191715in}}{\pgfqpoint{1.377886in}{2.191715in}}%
\pgfpathcurveto{\pgfqpoint{1.372361in}{2.191715in}}{\pgfqpoint{1.367062in}{2.189520in}}{\pgfqpoint{1.363155in}{2.185613in}}%
\pgfpathcurveto{\pgfqpoint{1.359248in}{2.181706in}}{\pgfqpoint{1.357053in}{2.176407in}}{\pgfqpoint{1.357053in}{2.170882in}}%
\pgfpathcurveto{\pgfqpoint{1.357053in}{2.165357in}}{\pgfqpoint{1.359248in}{2.160057in}}{\pgfqpoint{1.363155in}{2.156150in}}%
\pgfpathcurveto{\pgfqpoint{1.367062in}{2.152244in}}{\pgfqpoint{1.372361in}{2.150048in}}{\pgfqpoint{1.377886in}{2.150048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403836in}{2.199650in}}%
\pgfpathcurveto{\pgfqpoint{1.409361in}{2.199650in}}{\pgfqpoint{1.414660in}{2.201845in}}{\pgfqpoint{1.418567in}{2.205752in}}%
\pgfpathcurveto{\pgfqpoint{1.422474in}{2.209659in}}{\pgfqpoint{1.424669in}{2.214959in}}{\pgfqpoint{1.424669in}{2.220484in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{2.226009in}}{\pgfqpoint{1.422474in}{2.231308in}}{\pgfqpoint{1.418567in}{2.235215in}}%
\pgfpathcurveto{\pgfqpoint{1.414660in}{2.239122in}}{\pgfqpoint{1.409361in}{2.241317in}}{\pgfqpoint{1.403836in}{2.241317in}}%
\pgfpathcurveto{\pgfqpoint{1.398311in}{2.241317in}}{\pgfqpoint{1.393011in}{2.239122in}}{\pgfqpoint{1.389104in}{2.235215in}}%
\pgfpathcurveto{\pgfqpoint{1.385198in}{2.231308in}}{\pgfqpoint{1.383002in}{2.226009in}}{\pgfqpoint{1.383002in}{2.220484in}}%
\pgfpathcurveto{\pgfqpoint{1.383002in}{2.214959in}}{\pgfqpoint{1.385198in}{2.209659in}}{\pgfqpoint{1.389104in}{2.205752in}}%
\pgfpathcurveto{\pgfqpoint{1.393011in}{2.201845in}}{\pgfqpoint{1.398311in}{2.199650in}}{\pgfqpoint{1.403836in}{2.199650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414258in}{2.152261in}}%
\pgfpathcurveto{\pgfqpoint{1.419783in}{2.152261in}}{\pgfqpoint{1.425083in}{2.154456in}}{\pgfqpoint{1.428990in}{2.158363in}}%
\pgfpathcurveto{\pgfqpoint{1.432897in}{2.162269in}}{\pgfqpoint{1.435092in}{2.167569in}}{\pgfqpoint{1.435092in}{2.173094in}}%
\pgfpathcurveto{\pgfqpoint{1.435092in}{2.178619in}}{\pgfqpoint{1.432897in}{2.183919in}}{\pgfqpoint{1.428990in}{2.187825in}}%
\pgfpathcurveto{\pgfqpoint{1.425083in}{2.191732in}}{\pgfqpoint{1.419783in}{2.193927in}}{\pgfqpoint{1.414258in}{2.193927in}}%
\pgfpathcurveto{\pgfqpoint{1.408733in}{2.193927in}}{\pgfqpoint{1.403434in}{2.191732in}}{\pgfqpoint{1.399527in}{2.187825in}}%
\pgfpathcurveto{\pgfqpoint{1.395620in}{2.183919in}}{\pgfqpoint{1.393425in}{2.178619in}}{\pgfqpoint{1.393425in}{2.173094in}}%
\pgfpathcurveto{\pgfqpoint{1.393425in}{2.167569in}}{\pgfqpoint{1.395620in}{2.162269in}}{\pgfqpoint{1.399527in}{2.158363in}}%
\pgfpathcurveto{\pgfqpoint{1.403434in}{2.154456in}}{\pgfqpoint{1.408733in}{2.152261in}}{\pgfqpoint{1.414258in}{2.152261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383902in}{2.161435in}}%
\pgfpathcurveto{\pgfqpoint{1.389427in}{2.161435in}}{\pgfqpoint{1.394726in}{2.163630in}}{\pgfqpoint{1.398633in}{2.167537in}}%
\pgfpathcurveto{\pgfqpoint{1.402540in}{2.171444in}}{\pgfqpoint{1.404735in}{2.176743in}}{\pgfqpoint{1.404735in}{2.182268in}}%
\pgfpathcurveto{\pgfqpoint{1.404735in}{2.187793in}}{\pgfqpoint{1.402540in}{2.193093in}}{\pgfqpoint{1.398633in}{2.197000in}}%
\pgfpathcurveto{\pgfqpoint{1.394726in}{2.200906in}}{\pgfqpoint{1.389427in}{2.203101in}}{\pgfqpoint{1.383902in}{2.203101in}}%
\pgfpathcurveto{\pgfqpoint{1.378377in}{2.203101in}}{\pgfqpoint{1.373077in}{2.200906in}}{\pgfqpoint{1.369170in}{2.197000in}}%
\pgfpathcurveto{\pgfqpoint{1.365264in}{2.193093in}}{\pgfqpoint{1.363068in}{2.187793in}}{\pgfqpoint{1.363068in}{2.182268in}}%
\pgfpathcurveto{\pgfqpoint{1.363068in}{2.176743in}}{\pgfqpoint{1.365264in}{2.171444in}}{\pgfqpoint{1.369170in}{2.167537in}}%
\pgfpathcurveto{\pgfqpoint{1.373077in}{2.163630in}}{\pgfqpoint{1.378377in}{2.161435in}}{\pgfqpoint{1.383902in}{2.161435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420270in}{2.173192in}}%
\pgfpathcurveto{\pgfqpoint{1.425795in}{2.173192in}}{\pgfqpoint{1.431095in}{2.175387in}}{\pgfqpoint{1.435002in}{2.179294in}}%
\pgfpathcurveto{\pgfqpoint{1.438909in}{2.183201in}}{\pgfqpoint{1.441104in}{2.188500in}}{\pgfqpoint{1.441104in}{2.194025in}}%
\pgfpathcurveto{\pgfqpoint{1.441104in}{2.199550in}}{\pgfqpoint{1.438909in}{2.204850in}}{\pgfqpoint{1.435002in}{2.208757in}}%
\pgfpathcurveto{\pgfqpoint{1.431095in}{2.212663in}}{\pgfqpoint{1.425795in}{2.214858in}}{\pgfqpoint{1.420270in}{2.214858in}}%
\pgfpathcurveto{\pgfqpoint{1.414745in}{2.214858in}}{\pgfqpoint{1.409446in}{2.212663in}}{\pgfqpoint{1.405539in}{2.208757in}}%
\pgfpathcurveto{\pgfqpoint{1.401632in}{2.204850in}}{\pgfqpoint{1.399437in}{2.199550in}}{\pgfqpoint{1.399437in}{2.194025in}}%
\pgfpathcurveto{\pgfqpoint{1.399437in}{2.188500in}}{\pgfqpoint{1.401632in}{2.183201in}}{\pgfqpoint{1.405539in}{2.179294in}}%
\pgfpathcurveto{\pgfqpoint{1.409446in}{2.175387in}}{\pgfqpoint{1.414745in}{2.173192in}}{\pgfqpoint{1.420270in}{2.173192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400423in}{2.162836in}}%
\pgfpathcurveto{\pgfqpoint{1.405948in}{2.162836in}}{\pgfqpoint{1.411248in}{2.165031in}}{\pgfqpoint{1.415154in}{2.168938in}}%
\pgfpathcurveto{\pgfqpoint{1.419061in}{2.172845in}}{\pgfqpoint{1.421256in}{2.178144in}}{\pgfqpoint{1.421256in}{2.183669in}}%
\pgfpathcurveto{\pgfqpoint{1.421256in}{2.189194in}}{\pgfqpoint{1.419061in}{2.194494in}}{\pgfqpoint{1.415154in}{2.198401in}}%
\pgfpathcurveto{\pgfqpoint{1.411248in}{2.202307in}}{\pgfqpoint{1.405948in}{2.204503in}}{\pgfqpoint{1.400423in}{2.204503in}}%
\pgfpathcurveto{\pgfqpoint{1.394898in}{2.204503in}}{\pgfqpoint{1.389598in}{2.202307in}}{\pgfqpoint{1.385692in}{2.198401in}}%
\pgfpathcurveto{\pgfqpoint{1.381785in}{2.194494in}}{\pgfqpoint{1.379590in}{2.189194in}}{\pgfqpoint{1.379590in}{2.183669in}}%
\pgfpathcurveto{\pgfqpoint{1.379590in}{2.178144in}}{\pgfqpoint{1.381785in}{2.172845in}}{\pgfqpoint{1.385692in}{2.168938in}}%
\pgfpathcurveto{\pgfqpoint{1.389598in}{2.165031in}}{\pgfqpoint{1.394898in}{2.162836in}}{\pgfqpoint{1.400423in}{2.162836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381967in}{2.158011in}}%
\pgfpathcurveto{\pgfqpoint{1.387492in}{2.158011in}}{\pgfqpoint{1.392791in}{2.160206in}}{\pgfqpoint{1.396698in}{2.164113in}}%
\pgfpathcurveto{\pgfqpoint{1.400605in}{2.168019in}}{\pgfqpoint{1.402800in}{2.173319in}}{\pgfqpoint{1.402800in}{2.178844in}}%
\pgfpathcurveto{\pgfqpoint{1.402800in}{2.184369in}}{\pgfqpoint{1.400605in}{2.189669in}}{\pgfqpoint{1.396698in}{2.193575in}}%
\pgfpathcurveto{\pgfqpoint{1.392791in}{2.197482in}}{\pgfqpoint{1.387492in}{2.199677in}}{\pgfqpoint{1.381967in}{2.199677in}}%
\pgfpathcurveto{\pgfqpoint{1.376442in}{2.199677in}}{\pgfqpoint{1.371142in}{2.197482in}}{\pgfqpoint{1.367235in}{2.193575in}}%
\pgfpathcurveto{\pgfqpoint{1.363329in}{2.189669in}}{\pgfqpoint{1.361133in}{2.184369in}}{\pgfqpoint{1.361133in}{2.178844in}}%
\pgfpathcurveto{\pgfqpoint{1.361133in}{2.173319in}}{\pgfqpoint{1.363329in}{2.168019in}}{\pgfqpoint{1.367235in}{2.164113in}}%
\pgfpathcurveto{\pgfqpoint{1.371142in}{2.160206in}}{\pgfqpoint{1.376442in}{2.158011in}}{\pgfqpoint{1.381967in}{2.158011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417207in}{2.146641in}}%
\pgfpathcurveto{\pgfqpoint{1.422732in}{2.146641in}}{\pgfqpoint{1.428032in}{2.148836in}}{\pgfqpoint{1.431939in}{2.152743in}}%
\pgfpathcurveto{\pgfqpoint{1.435845in}{2.156650in}}{\pgfqpoint{1.438041in}{2.161949in}}{\pgfqpoint{1.438041in}{2.167475in}}%
\pgfpathcurveto{\pgfqpoint{1.438041in}{2.173000in}}{\pgfqpoint{1.435845in}{2.178299in}}{\pgfqpoint{1.431939in}{2.182206in}}%
\pgfpathcurveto{\pgfqpoint{1.428032in}{2.186113in}}{\pgfqpoint{1.422732in}{2.188308in}}{\pgfqpoint{1.417207in}{2.188308in}}%
\pgfpathcurveto{\pgfqpoint{1.411682in}{2.188308in}}{\pgfqpoint{1.406383in}{2.186113in}}{\pgfqpoint{1.402476in}{2.182206in}}%
\pgfpathcurveto{\pgfqpoint{1.398569in}{2.178299in}}{\pgfqpoint{1.396374in}{2.173000in}}{\pgfqpoint{1.396374in}{2.167475in}}%
\pgfpathcurveto{\pgfqpoint{1.396374in}{2.161949in}}{\pgfqpoint{1.398569in}{2.156650in}}{\pgfqpoint{1.402476in}{2.152743in}}%
\pgfpathcurveto{\pgfqpoint{1.406383in}{2.148836in}}{\pgfqpoint{1.411682in}{2.146641in}}{\pgfqpoint{1.417207in}{2.146641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417235in}{2.204386in}}%
\pgfpathcurveto{\pgfqpoint{1.422760in}{2.204386in}}{\pgfqpoint{1.428059in}{2.206581in}}{\pgfqpoint{1.431966in}{2.210488in}}%
\pgfpathcurveto{\pgfqpoint{1.435873in}{2.214395in}}{\pgfqpoint{1.438068in}{2.219694in}}{\pgfqpoint{1.438068in}{2.225220in}}%
\pgfpathcurveto{\pgfqpoint{1.438068in}{2.230745in}}{\pgfqpoint{1.435873in}{2.236044in}}{\pgfqpoint{1.431966in}{2.239951in}}%
\pgfpathcurveto{\pgfqpoint{1.428059in}{2.243858in}}{\pgfqpoint{1.422760in}{2.246053in}}{\pgfqpoint{1.417235in}{2.246053in}}%
\pgfpathcurveto{\pgfqpoint{1.411710in}{2.246053in}}{\pgfqpoint{1.406410in}{2.243858in}}{\pgfqpoint{1.402503in}{2.239951in}}%
\pgfpathcurveto{\pgfqpoint{1.398597in}{2.236044in}}{\pgfqpoint{1.396401in}{2.230745in}}{\pgfqpoint{1.396401in}{2.225220in}}%
\pgfpathcurveto{\pgfqpoint{1.396401in}{2.219694in}}{\pgfqpoint{1.398597in}{2.214395in}}{\pgfqpoint{1.402503in}{2.210488in}}%
\pgfpathcurveto{\pgfqpoint{1.406410in}{2.206581in}}{\pgfqpoint{1.411710in}{2.204386in}}{\pgfqpoint{1.417235in}{2.204386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399921in}{2.234511in}}%
\pgfpathcurveto{\pgfqpoint{1.405446in}{2.234511in}}{\pgfqpoint{1.410746in}{2.236707in}}{\pgfqpoint{1.414653in}{2.240613in}}%
\pgfpathcurveto{\pgfqpoint{1.418560in}{2.244520in}}{\pgfqpoint{1.420755in}{2.249820in}}{\pgfqpoint{1.420755in}{2.255345in}}%
\pgfpathcurveto{\pgfqpoint{1.420755in}{2.260870in}}{\pgfqpoint{1.418560in}{2.266169in}}{\pgfqpoint{1.414653in}{2.270076in}}%
\pgfpathcurveto{\pgfqpoint{1.410746in}{2.273983in}}{\pgfqpoint{1.405446in}{2.276178in}}{\pgfqpoint{1.399921in}{2.276178in}}%
\pgfpathcurveto{\pgfqpoint{1.394396in}{2.276178in}}{\pgfqpoint{1.389097in}{2.273983in}}{\pgfqpoint{1.385190in}{2.270076in}}%
\pgfpathcurveto{\pgfqpoint{1.381283in}{2.266169in}}{\pgfqpoint{1.379088in}{2.260870in}}{\pgfqpoint{1.379088in}{2.255345in}}%
\pgfpathcurveto{\pgfqpoint{1.379088in}{2.249820in}}{\pgfqpoint{1.381283in}{2.244520in}}{\pgfqpoint{1.385190in}{2.240613in}}%
\pgfpathcurveto{\pgfqpoint{1.389097in}{2.236707in}}{\pgfqpoint{1.394396in}{2.234511in}}{\pgfqpoint{1.399921in}{2.234511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409400in}{2.204983in}}%
\pgfpathcurveto{\pgfqpoint{1.414925in}{2.204983in}}{\pgfqpoint{1.420224in}{2.207178in}}{\pgfqpoint{1.424131in}{2.211085in}}%
\pgfpathcurveto{\pgfqpoint{1.428038in}{2.214992in}}{\pgfqpoint{1.430233in}{2.220291in}}{\pgfqpoint{1.430233in}{2.225816in}}%
\pgfpathcurveto{\pgfqpoint{1.430233in}{2.231341in}}{\pgfqpoint{1.428038in}{2.236641in}}{\pgfqpoint{1.424131in}{2.240547in}}%
\pgfpathcurveto{\pgfqpoint{1.420224in}{2.244454in}}{\pgfqpoint{1.414925in}{2.246649in}}{\pgfqpoint{1.409400in}{2.246649in}}%
\pgfpathcurveto{\pgfqpoint{1.403875in}{2.246649in}}{\pgfqpoint{1.398575in}{2.244454in}}{\pgfqpoint{1.394668in}{2.240547in}}%
\pgfpathcurveto{\pgfqpoint{1.390761in}{2.236641in}}{\pgfqpoint{1.388566in}{2.231341in}}{\pgfqpoint{1.388566in}{2.225816in}}%
\pgfpathcurveto{\pgfqpoint{1.388566in}{2.220291in}}{\pgfqpoint{1.390761in}{2.214992in}}{\pgfqpoint{1.394668in}{2.211085in}}%
\pgfpathcurveto{\pgfqpoint{1.398575in}{2.207178in}}{\pgfqpoint{1.403875in}{2.204983in}}{\pgfqpoint{1.409400in}{2.204983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368885in}{2.227265in}}%
\pgfpathcurveto{\pgfqpoint{1.374410in}{2.227265in}}{\pgfqpoint{1.379710in}{2.229460in}}{\pgfqpoint{1.383617in}{2.233367in}}%
\pgfpathcurveto{\pgfqpoint{1.387524in}{2.237273in}}{\pgfqpoint{1.389719in}{2.242573in}}{\pgfqpoint{1.389719in}{2.248098in}}%
\pgfpathcurveto{\pgfqpoint{1.389719in}{2.253623in}}{\pgfqpoint{1.387524in}{2.258923in}}{\pgfqpoint{1.383617in}{2.262829in}}%
\pgfpathcurveto{\pgfqpoint{1.379710in}{2.266736in}}{\pgfqpoint{1.374410in}{2.268931in}}{\pgfqpoint{1.368885in}{2.268931in}}%
\pgfpathcurveto{\pgfqpoint{1.363360in}{2.268931in}}{\pgfqpoint{1.358061in}{2.266736in}}{\pgfqpoint{1.354154in}{2.262829in}}%
\pgfpathcurveto{\pgfqpoint{1.350247in}{2.258923in}}{\pgfqpoint{1.348052in}{2.253623in}}{\pgfqpoint{1.348052in}{2.248098in}}%
\pgfpathcurveto{\pgfqpoint{1.348052in}{2.242573in}}{\pgfqpoint{1.350247in}{2.237273in}}{\pgfqpoint{1.354154in}{2.233367in}}%
\pgfpathcurveto{\pgfqpoint{1.358061in}{2.229460in}}{\pgfqpoint{1.363360in}{2.227265in}}{\pgfqpoint{1.368885in}{2.227265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377031in}{2.163346in}}%
\pgfpathcurveto{\pgfqpoint{1.382556in}{2.163346in}}{\pgfqpoint{1.387856in}{2.165541in}}{\pgfqpoint{1.391763in}{2.169448in}}%
\pgfpathcurveto{\pgfqpoint{1.395669in}{2.173354in}}{\pgfqpoint{1.397865in}{2.178654in}}{\pgfqpoint{1.397865in}{2.184179in}}%
\pgfpathcurveto{\pgfqpoint{1.397865in}{2.189704in}}{\pgfqpoint{1.395669in}{2.195004in}}{\pgfqpoint{1.391763in}{2.198910in}}%
\pgfpathcurveto{\pgfqpoint{1.387856in}{2.202817in}}{\pgfqpoint{1.382556in}{2.205012in}}{\pgfqpoint{1.377031in}{2.205012in}}%
\pgfpathcurveto{\pgfqpoint{1.371506in}{2.205012in}}{\pgfqpoint{1.366207in}{2.202817in}}{\pgfqpoint{1.362300in}{2.198910in}}%
\pgfpathcurveto{\pgfqpoint{1.358393in}{2.195004in}}{\pgfqpoint{1.356198in}{2.189704in}}{\pgfqpoint{1.356198in}{2.184179in}}%
\pgfpathcurveto{\pgfqpoint{1.356198in}{2.178654in}}{\pgfqpoint{1.358393in}{2.173354in}}{\pgfqpoint{1.362300in}{2.169448in}}%
\pgfpathcurveto{\pgfqpoint{1.366207in}{2.165541in}}{\pgfqpoint{1.371506in}{2.163346in}}{\pgfqpoint{1.377031in}{2.163346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414867in}{2.176156in}}%
\pgfpathcurveto{\pgfqpoint{1.420392in}{2.176156in}}{\pgfqpoint{1.425692in}{2.178351in}}{\pgfqpoint{1.429599in}{2.182258in}}%
\pgfpathcurveto{\pgfqpoint{1.433505in}{2.186165in}}{\pgfqpoint{1.435701in}{2.191464in}}{\pgfqpoint{1.435701in}{2.196989in}}%
\pgfpathcurveto{\pgfqpoint{1.435701in}{2.202514in}}{\pgfqpoint{1.433505in}{2.207814in}}{\pgfqpoint{1.429599in}{2.211721in}}%
\pgfpathcurveto{\pgfqpoint{1.425692in}{2.215627in}}{\pgfqpoint{1.420392in}{2.217823in}}{\pgfqpoint{1.414867in}{2.217823in}}%
\pgfpathcurveto{\pgfqpoint{1.409342in}{2.217823in}}{\pgfqpoint{1.404043in}{2.215627in}}{\pgfqpoint{1.400136in}{2.211721in}}%
\pgfpathcurveto{\pgfqpoint{1.396229in}{2.207814in}}{\pgfqpoint{1.394034in}{2.202514in}}{\pgfqpoint{1.394034in}{2.196989in}}%
\pgfpathcurveto{\pgfqpoint{1.394034in}{2.191464in}}{\pgfqpoint{1.396229in}{2.186165in}}{\pgfqpoint{1.400136in}{2.182258in}}%
\pgfpathcurveto{\pgfqpoint{1.404043in}{2.178351in}}{\pgfqpoint{1.409342in}{2.176156in}}{\pgfqpoint{1.414867in}{2.176156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353060in}{2.178165in}}%
\pgfpathcurveto{\pgfqpoint{1.358585in}{2.178165in}}{\pgfqpoint{1.363885in}{2.180360in}}{\pgfqpoint{1.367792in}{2.184267in}}%
\pgfpathcurveto{\pgfqpoint{1.371698in}{2.188174in}}{\pgfqpoint{1.373893in}{2.193473in}}{\pgfqpoint{1.373893in}{2.198998in}}%
\pgfpathcurveto{\pgfqpoint{1.373893in}{2.204523in}}{\pgfqpoint{1.371698in}{2.209823in}}{\pgfqpoint{1.367792in}{2.213730in}}%
\pgfpathcurveto{\pgfqpoint{1.363885in}{2.217636in}}{\pgfqpoint{1.358585in}{2.219831in}}{\pgfqpoint{1.353060in}{2.219831in}}%
\pgfpathcurveto{\pgfqpoint{1.347535in}{2.219831in}}{\pgfqpoint{1.342236in}{2.217636in}}{\pgfqpoint{1.338329in}{2.213730in}}%
\pgfpathcurveto{\pgfqpoint{1.334422in}{2.209823in}}{\pgfqpoint{1.332227in}{2.204523in}}{\pgfqpoint{1.332227in}{2.198998in}}%
\pgfpathcurveto{\pgfqpoint{1.332227in}{2.193473in}}{\pgfqpoint{1.334422in}{2.188174in}}{\pgfqpoint{1.338329in}{2.184267in}}%
\pgfpathcurveto{\pgfqpoint{1.342236in}{2.180360in}}{\pgfqpoint{1.347535in}{2.178165in}}{\pgfqpoint{1.353060in}{2.178165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391601in}{2.196357in}}%
\pgfpathcurveto{\pgfqpoint{1.397126in}{2.196357in}}{\pgfqpoint{1.402426in}{2.198552in}}{\pgfqpoint{1.406332in}{2.202459in}}%
\pgfpathcurveto{\pgfqpoint{1.410239in}{2.206366in}}{\pgfqpoint{1.412434in}{2.211665in}}{\pgfqpoint{1.412434in}{2.217191in}}%
\pgfpathcurveto{\pgfqpoint{1.412434in}{2.222716in}}{\pgfqpoint{1.410239in}{2.228015in}}{\pgfqpoint{1.406332in}{2.231922in}}%
\pgfpathcurveto{\pgfqpoint{1.402426in}{2.235829in}}{\pgfqpoint{1.397126in}{2.238024in}}{\pgfqpoint{1.391601in}{2.238024in}}%
\pgfpathcurveto{\pgfqpoint{1.386076in}{2.238024in}}{\pgfqpoint{1.380776in}{2.235829in}}{\pgfqpoint{1.376870in}{2.231922in}}%
\pgfpathcurveto{\pgfqpoint{1.372963in}{2.228015in}}{\pgfqpoint{1.370768in}{2.222716in}}{\pgfqpoint{1.370768in}{2.217191in}}%
\pgfpathcurveto{\pgfqpoint{1.370768in}{2.211665in}}{\pgfqpoint{1.372963in}{2.206366in}}{\pgfqpoint{1.376870in}{2.202459in}}%
\pgfpathcurveto{\pgfqpoint{1.380776in}{2.198552in}}{\pgfqpoint{1.386076in}{2.196357in}}{\pgfqpoint{1.391601in}{2.196357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382984in}{2.190597in}}%
\pgfpathcurveto{\pgfqpoint{1.388510in}{2.190597in}}{\pgfqpoint{1.393809in}{2.192792in}}{\pgfqpoint{1.397716in}{2.196699in}}%
\pgfpathcurveto{\pgfqpoint{1.401623in}{2.200606in}}{\pgfqpoint{1.403818in}{2.205906in}}{\pgfqpoint{1.403818in}{2.211431in}}%
\pgfpathcurveto{\pgfqpoint{1.403818in}{2.216956in}}{\pgfqpoint{1.401623in}{2.222255in}}{\pgfqpoint{1.397716in}{2.226162in}}%
\pgfpathcurveto{\pgfqpoint{1.393809in}{2.230069in}}{\pgfqpoint{1.388510in}{2.232264in}}{\pgfqpoint{1.382984in}{2.232264in}}%
\pgfpathcurveto{\pgfqpoint{1.377459in}{2.232264in}}{\pgfqpoint{1.372160in}{2.230069in}}{\pgfqpoint{1.368253in}{2.226162in}}%
\pgfpathcurveto{\pgfqpoint{1.364346in}{2.222255in}}{\pgfqpoint{1.362151in}{2.216956in}}{\pgfqpoint{1.362151in}{2.211431in}}%
\pgfpathcurveto{\pgfqpoint{1.362151in}{2.205906in}}{\pgfqpoint{1.364346in}{2.200606in}}{\pgfqpoint{1.368253in}{2.196699in}}%
\pgfpathcurveto{\pgfqpoint{1.372160in}{2.192792in}}{\pgfqpoint{1.377459in}{2.190597in}}{\pgfqpoint{1.382984in}{2.190597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401487in}{2.182127in}}%
\pgfpathcurveto{\pgfqpoint{1.407012in}{2.182127in}}{\pgfqpoint{1.412311in}{2.184322in}}{\pgfqpoint{1.416218in}{2.188229in}}%
\pgfpathcurveto{\pgfqpoint{1.420125in}{2.192136in}}{\pgfqpoint{1.422320in}{2.197435in}}{\pgfqpoint{1.422320in}{2.202960in}}%
\pgfpathcurveto{\pgfqpoint{1.422320in}{2.208485in}}{\pgfqpoint{1.420125in}{2.213785in}}{\pgfqpoint{1.416218in}{2.217691in}}%
\pgfpathcurveto{\pgfqpoint{1.412311in}{2.221598in}}{\pgfqpoint{1.407012in}{2.223793in}}{\pgfqpoint{1.401487in}{2.223793in}}%
\pgfpathcurveto{\pgfqpoint{1.395962in}{2.223793in}}{\pgfqpoint{1.390662in}{2.221598in}}{\pgfqpoint{1.386755in}{2.217691in}}%
\pgfpathcurveto{\pgfqpoint{1.382848in}{2.213785in}}{\pgfqpoint{1.380653in}{2.208485in}}{\pgfqpoint{1.380653in}{2.202960in}}%
\pgfpathcurveto{\pgfqpoint{1.380653in}{2.197435in}}{\pgfqpoint{1.382848in}{2.192136in}}{\pgfqpoint{1.386755in}{2.188229in}}%
\pgfpathcurveto{\pgfqpoint{1.390662in}{2.184322in}}{\pgfqpoint{1.395962in}{2.182127in}}{\pgfqpoint{1.401487in}{2.182127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388346in}{2.220884in}}%
\pgfpathcurveto{\pgfqpoint{1.393871in}{2.220884in}}{\pgfqpoint{1.399171in}{2.223079in}}{\pgfqpoint{1.403078in}{2.226986in}}%
\pgfpathcurveto{\pgfqpoint{1.406985in}{2.230893in}}{\pgfqpoint{1.409180in}{2.236192in}}{\pgfqpoint{1.409180in}{2.241717in}}%
\pgfpathcurveto{\pgfqpoint{1.409180in}{2.247242in}}{\pgfqpoint{1.406985in}{2.252542in}}{\pgfqpoint{1.403078in}{2.256448in}}%
\pgfpathcurveto{\pgfqpoint{1.399171in}{2.260355in}}{\pgfqpoint{1.393871in}{2.262550in}}{\pgfqpoint{1.388346in}{2.262550in}}%
\pgfpathcurveto{\pgfqpoint{1.382821in}{2.262550in}}{\pgfqpoint{1.377522in}{2.260355in}}{\pgfqpoint{1.373615in}{2.256448in}}%
\pgfpathcurveto{\pgfqpoint{1.369708in}{2.252542in}}{\pgfqpoint{1.367513in}{2.247242in}}{\pgfqpoint{1.367513in}{2.241717in}}%
\pgfpathcurveto{\pgfqpoint{1.367513in}{2.236192in}}{\pgfqpoint{1.369708in}{2.230893in}}{\pgfqpoint{1.373615in}{2.226986in}}%
\pgfpathcurveto{\pgfqpoint{1.377522in}{2.223079in}}{\pgfqpoint{1.382821in}{2.220884in}}{\pgfqpoint{1.388346in}{2.220884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383448in}{2.182538in}}%
\pgfpathcurveto{\pgfqpoint{1.388973in}{2.182538in}}{\pgfqpoint{1.394272in}{2.184733in}}{\pgfqpoint{1.398179in}{2.188640in}}%
\pgfpathcurveto{\pgfqpoint{1.402086in}{2.192547in}}{\pgfqpoint{1.404281in}{2.197846in}}{\pgfqpoint{1.404281in}{2.203372in}}%
\pgfpathcurveto{\pgfqpoint{1.404281in}{2.208897in}}{\pgfqpoint{1.402086in}{2.214196in}}{\pgfqpoint{1.398179in}{2.218103in}}%
\pgfpathcurveto{\pgfqpoint{1.394272in}{2.222010in}}{\pgfqpoint{1.388973in}{2.224205in}}{\pgfqpoint{1.383448in}{2.224205in}}%
\pgfpathcurveto{\pgfqpoint{1.377922in}{2.224205in}}{\pgfqpoint{1.372623in}{2.222010in}}{\pgfqpoint{1.368716in}{2.218103in}}%
\pgfpathcurveto{\pgfqpoint{1.364809in}{2.214196in}}{\pgfqpoint{1.362614in}{2.208897in}}{\pgfqpoint{1.362614in}{2.203372in}}%
\pgfpathcurveto{\pgfqpoint{1.362614in}{2.197846in}}{\pgfqpoint{1.364809in}{2.192547in}}{\pgfqpoint{1.368716in}{2.188640in}}%
\pgfpathcurveto{\pgfqpoint{1.372623in}{2.184733in}}{\pgfqpoint{1.377922in}{2.182538in}}{\pgfqpoint{1.383448in}{2.182538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383128in}{2.182835in}}%
\pgfpathcurveto{\pgfqpoint{1.388653in}{2.182835in}}{\pgfqpoint{1.393953in}{2.185031in}}{\pgfqpoint{1.397860in}{2.188937in}}%
\pgfpathcurveto{\pgfqpoint{1.401767in}{2.192844in}}{\pgfqpoint{1.403962in}{2.198144in}}{\pgfqpoint{1.403962in}{2.203669in}}%
\pgfpathcurveto{\pgfqpoint{1.403962in}{2.209194in}}{\pgfqpoint{1.401767in}{2.214493in}}{\pgfqpoint{1.397860in}{2.218400in}}%
\pgfpathcurveto{\pgfqpoint{1.393953in}{2.222307in}}{\pgfqpoint{1.388653in}{2.224502in}}{\pgfqpoint{1.383128in}{2.224502in}}%
\pgfpathcurveto{\pgfqpoint{1.377603in}{2.224502in}}{\pgfqpoint{1.372304in}{2.222307in}}{\pgfqpoint{1.368397in}{2.218400in}}%
\pgfpathcurveto{\pgfqpoint{1.364490in}{2.214493in}}{\pgfqpoint{1.362295in}{2.209194in}}{\pgfqpoint{1.362295in}{2.203669in}}%
\pgfpathcurveto{\pgfqpoint{1.362295in}{2.198144in}}{\pgfqpoint{1.364490in}{2.192844in}}{\pgfqpoint{1.368397in}{2.188937in}}%
\pgfpathcurveto{\pgfqpoint{1.372304in}{2.185031in}}{\pgfqpoint{1.377603in}{2.182835in}}{\pgfqpoint{1.383128in}{2.182835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393576in}{2.192621in}}%
\pgfpathcurveto{\pgfqpoint{1.399101in}{2.192621in}}{\pgfqpoint{1.404400in}{2.194816in}}{\pgfqpoint{1.408307in}{2.198723in}}%
\pgfpathcurveto{\pgfqpoint{1.412214in}{2.202630in}}{\pgfqpoint{1.414409in}{2.207929in}}{\pgfqpoint{1.414409in}{2.213454in}}%
\pgfpathcurveto{\pgfqpoint{1.414409in}{2.218979in}}{\pgfqpoint{1.412214in}{2.224279in}}{\pgfqpoint{1.408307in}{2.228186in}}%
\pgfpathcurveto{\pgfqpoint{1.404400in}{2.232092in}}{\pgfqpoint{1.399101in}{2.234288in}}{\pgfqpoint{1.393576in}{2.234288in}}%
\pgfpathcurveto{\pgfqpoint{1.388051in}{2.234288in}}{\pgfqpoint{1.382751in}{2.232092in}}{\pgfqpoint{1.378844in}{2.228186in}}%
\pgfpathcurveto{\pgfqpoint{1.374938in}{2.224279in}}{\pgfqpoint{1.372743in}{2.218979in}}{\pgfqpoint{1.372743in}{2.213454in}}%
\pgfpathcurveto{\pgfqpoint{1.372743in}{2.207929in}}{\pgfqpoint{1.374938in}{2.202630in}}{\pgfqpoint{1.378844in}{2.198723in}}%
\pgfpathcurveto{\pgfqpoint{1.382751in}{2.194816in}}{\pgfqpoint{1.388051in}{2.192621in}}{\pgfqpoint{1.393576in}{2.192621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377550in}{2.181857in}}%
\pgfpathcurveto{\pgfqpoint{1.383075in}{2.181857in}}{\pgfqpoint{1.388375in}{2.184052in}}{\pgfqpoint{1.392282in}{2.187959in}}%
\pgfpathcurveto{\pgfqpoint{1.396188in}{2.191866in}}{\pgfqpoint{1.398384in}{2.197165in}}{\pgfqpoint{1.398384in}{2.202691in}}%
\pgfpathcurveto{\pgfqpoint{1.398384in}{2.208216in}}{\pgfqpoint{1.396188in}{2.213515in}}{\pgfqpoint{1.392282in}{2.217422in}}%
\pgfpathcurveto{\pgfqpoint{1.388375in}{2.221329in}}{\pgfqpoint{1.383075in}{2.223524in}}{\pgfqpoint{1.377550in}{2.223524in}}%
\pgfpathcurveto{\pgfqpoint{1.372025in}{2.223524in}}{\pgfqpoint{1.366726in}{2.221329in}}{\pgfqpoint{1.362819in}{2.217422in}}%
\pgfpathcurveto{\pgfqpoint{1.358912in}{2.213515in}}{\pgfqpoint{1.356717in}{2.208216in}}{\pgfqpoint{1.356717in}{2.202691in}}%
\pgfpathcurveto{\pgfqpoint{1.356717in}{2.197165in}}{\pgfqpoint{1.358912in}{2.191866in}}{\pgfqpoint{1.362819in}{2.187959in}}%
\pgfpathcurveto{\pgfqpoint{1.366726in}{2.184052in}}{\pgfqpoint{1.372025in}{2.181857in}}{\pgfqpoint{1.377550in}{2.181857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367799in}{2.207835in}}%
\pgfpathcurveto{\pgfqpoint{1.373324in}{2.207835in}}{\pgfqpoint{1.378623in}{2.210030in}}{\pgfqpoint{1.382530in}{2.213937in}}%
\pgfpathcurveto{\pgfqpoint{1.386437in}{2.217844in}}{\pgfqpoint{1.388632in}{2.223144in}}{\pgfqpoint{1.388632in}{2.228669in}}%
\pgfpathcurveto{\pgfqpoint{1.388632in}{2.234194in}}{\pgfqpoint{1.386437in}{2.239493in}}{\pgfqpoint{1.382530in}{2.243400in}}%
\pgfpathcurveto{\pgfqpoint{1.378623in}{2.247307in}}{\pgfqpoint{1.373324in}{2.249502in}}{\pgfqpoint{1.367799in}{2.249502in}}%
\pgfpathcurveto{\pgfqpoint{1.362273in}{2.249502in}}{\pgfqpoint{1.356974in}{2.247307in}}{\pgfqpoint{1.353067in}{2.243400in}}%
\pgfpathcurveto{\pgfqpoint{1.349160in}{2.239493in}}{\pgfqpoint{1.346965in}{2.234194in}}{\pgfqpoint{1.346965in}{2.228669in}}%
\pgfpathcurveto{\pgfqpoint{1.346965in}{2.223144in}}{\pgfqpoint{1.349160in}{2.217844in}}{\pgfqpoint{1.353067in}{2.213937in}}%
\pgfpathcurveto{\pgfqpoint{1.356974in}{2.210030in}}{\pgfqpoint{1.362273in}{2.207835in}}{\pgfqpoint{1.367799in}{2.207835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401995in}{2.175113in}}%
\pgfpathcurveto{\pgfqpoint{1.407520in}{2.175113in}}{\pgfqpoint{1.412820in}{2.177308in}}{\pgfqpoint{1.416726in}{2.181215in}}%
\pgfpathcurveto{\pgfqpoint{1.420633in}{2.185122in}}{\pgfqpoint{1.422828in}{2.190421in}}{\pgfqpoint{1.422828in}{2.195946in}}%
\pgfpathcurveto{\pgfqpoint{1.422828in}{2.201471in}}{\pgfqpoint{1.420633in}{2.206771in}}{\pgfqpoint{1.416726in}{2.210678in}}%
\pgfpathcurveto{\pgfqpoint{1.412820in}{2.214584in}}{\pgfqpoint{1.407520in}{2.216779in}}{\pgfqpoint{1.401995in}{2.216779in}}%
\pgfpathcurveto{\pgfqpoint{1.396470in}{2.216779in}}{\pgfqpoint{1.391171in}{2.214584in}}{\pgfqpoint{1.387264in}{2.210678in}}%
\pgfpathcurveto{\pgfqpoint{1.383357in}{2.206771in}}{\pgfqpoint{1.381162in}{2.201471in}}{\pgfqpoint{1.381162in}{2.195946in}}%
\pgfpathcurveto{\pgfqpoint{1.381162in}{2.190421in}}{\pgfqpoint{1.383357in}{2.185122in}}{\pgfqpoint{1.387264in}{2.181215in}}%
\pgfpathcurveto{\pgfqpoint{1.391171in}{2.177308in}}{\pgfqpoint{1.396470in}{2.175113in}}{\pgfqpoint{1.401995in}{2.175113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436931in}{2.205343in}}%
\pgfpathcurveto{\pgfqpoint{1.442456in}{2.205343in}}{\pgfqpoint{1.447755in}{2.207538in}}{\pgfqpoint{1.451662in}{2.211445in}}%
\pgfpathcurveto{\pgfqpoint{1.455569in}{2.215352in}}{\pgfqpoint{1.457764in}{2.220651in}}{\pgfqpoint{1.457764in}{2.226176in}}%
\pgfpathcurveto{\pgfqpoint{1.457764in}{2.231701in}}{\pgfqpoint{1.455569in}{2.237001in}}{\pgfqpoint{1.451662in}{2.240908in}}%
\pgfpathcurveto{\pgfqpoint{1.447755in}{2.244815in}}{\pgfqpoint{1.442456in}{2.247010in}}{\pgfqpoint{1.436931in}{2.247010in}}%
\pgfpathcurveto{\pgfqpoint{1.431406in}{2.247010in}}{\pgfqpoint{1.426106in}{2.244815in}}{\pgfqpoint{1.422199in}{2.240908in}}%
\pgfpathcurveto{\pgfqpoint{1.418293in}{2.237001in}}{\pgfqpoint{1.416098in}{2.231701in}}{\pgfqpoint{1.416098in}{2.226176in}}%
\pgfpathcurveto{\pgfqpoint{1.416098in}{2.220651in}}{\pgfqpoint{1.418293in}{2.215352in}}{\pgfqpoint{1.422199in}{2.211445in}}%
\pgfpathcurveto{\pgfqpoint{1.426106in}{2.207538in}}{\pgfqpoint{1.431406in}{2.205343in}}{\pgfqpoint{1.436931in}{2.205343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386142in}{2.169673in}}%
\pgfpathcurveto{\pgfqpoint{1.391667in}{2.169673in}}{\pgfqpoint{1.396967in}{2.171868in}}{\pgfqpoint{1.400873in}{2.175775in}}%
\pgfpathcurveto{\pgfqpoint{1.404780in}{2.179682in}}{\pgfqpoint{1.406975in}{2.184981in}}{\pgfqpoint{1.406975in}{2.190506in}}%
\pgfpathcurveto{\pgfqpoint{1.406975in}{2.196031in}}{\pgfqpoint{1.404780in}{2.201331in}}{\pgfqpoint{1.400873in}{2.205238in}}%
\pgfpathcurveto{\pgfqpoint{1.396967in}{2.209144in}}{\pgfqpoint{1.391667in}{2.211339in}}{\pgfqpoint{1.386142in}{2.211339in}}%
\pgfpathcurveto{\pgfqpoint{1.380617in}{2.211339in}}{\pgfqpoint{1.375317in}{2.209144in}}{\pgfqpoint{1.371411in}{2.205238in}}%
\pgfpathcurveto{\pgfqpoint{1.367504in}{2.201331in}}{\pgfqpoint{1.365309in}{2.196031in}}{\pgfqpoint{1.365309in}{2.190506in}}%
\pgfpathcurveto{\pgfqpoint{1.365309in}{2.184981in}}{\pgfqpoint{1.367504in}{2.179682in}}{\pgfqpoint{1.371411in}{2.175775in}}%
\pgfpathcurveto{\pgfqpoint{1.375317in}{2.171868in}}{\pgfqpoint{1.380617in}{2.169673in}}{\pgfqpoint{1.386142in}{2.169673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384814in}{2.187328in}}%
\pgfpathcurveto{\pgfqpoint{1.390339in}{2.187328in}}{\pgfqpoint{1.395639in}{2.189523in}}{\pgfqpoint{1.399545in}{2.193430in}}%
\pgfpathcurveto{\pgfqpoint{1.403452in}{2.197337in}}{\pgfqpoint{1.405647in}{2.202636in}}{\pgfqpoint{1.405647in}{2.208161in}}%
\pgfpathcurveto{\pgfqpoint{1.405647in}{2.213686in}}{\pgfqpoint{1.403452in}{2.218986in}}{\pgfqpoint{1.399545in}{2.222893in}}%
\pgfpathcurveto{\pgfqpoint{1.395639in}{2.226800in}}{\pgfqpoint{1.390339in}{2.228995in}}{\pgfqpoint{1.384814in}{2.228995in}}%
\pgfpathcurveto{\pgfqpoint{1.379289in}{2.228995in}}{\pgfqpoint{1.373989in}{2.226800in}}{\pgfqpoint{1.370083in}{2.222893in}}%
\pgfpathcurveto{\pgfqpoint{1.366176in}{2.218986in}}{\pgfqpoint{1.363981in}{2.213686in}}{\pgfqpoint{1.363981in}{2.208161in}}%
\pgfpathcurveto{\pgfqpoint{1.363981in}{2.202636in}}{\pgfqpoint{1.366176in}{2.197337in}}{\pgfqpoint{1.370083in}{2.193430in}}%
\pgfpathcurveto{\pgfqpoint{1.373989in}{2.189523in}}{\pgfqpoint{1.379289in}{2.187328in}}{\pgfqpoint{1.384814in}{2.187328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425371in}{2.185656in}}%
\pgfpathcurveto{\pgfqpoint{1.430897in}{2.185656in}}{\pgfqpoint{1.436196in}{2.187851in}}{\pgfqpoint{1.440103in}{2.191758in}}%
\pgfpathcurveto{\pgfqpoint{1.444010in}{2.195665in}}{\pgfqpoint{1.446205in}{2.200964in}}{\pgfqpoint{1.446205in}{2.206489in}}%
\pgfpathcurveto{\pgfqpoint{1.446205in}{2.212014in}}{\pgfqpoint{1.444010in}{2.217314in}}{\pgfqpoint{1.440103in}{2.221221in}}%
\pgfpathcurveto{\pgfqpoint{1.436196in}{2.225127in}}{\pgfqpoint{1.430897in}{2.227323in}}{\pgfqpoint{1.425371in}{2.227323in}}%
\pgfpathcurveto{\pgfqpoint{1.419846in}{2.227323in}}{\pgfqpoint{1.414547in}{2.225127in}}{\pgfqpoint{1.410640in}{2.221221in}}%
\pgfpathcurveto{\pgfqpoint{1.406733in}{2.217314in}}{\pgfqpoint{1.404538in}{2.212014in}}{\pgfqpoint{1.404538in}{2.206489in}}%
\pgfpathcurveto{\pgfqpoint{1.404538in}{2.200964in}}{\pgfqpoint{1.406733in}{2.195665in}}{\pgfqpoint{1.410640in}{2.191758in}}%
\pgfpathcurveto{\pgfqpoint{1.414547in}{2.187851in}}{\pgfqpoint{1.419846in}{2.185656in}}{\pgfqpoint{1.425371in}{2.185656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374523in}{2.202982in}}%
\pgfpathcurveto{\pgfqpoint{1.380048in}{2.202982in}}{\pgfqpoint{1.385348in}{2.205177in}}{\pgfqpoint{1.389254in}{2.209084in}}%
\pgfpathcurveto{\pgfqpoint{1.393161in}{2.212991in}}{\pgfqpoint{1.395356in}{2.218290in}}{\pgfqpoint{1.395356in}{2.223815in}}%
\pgfpathcurveto{\pgfqpoint{1.395356in}{2.229340in}}{\pgfqpoint{1.393161in}{2.234640in}}{\pgfqpoint{1.389254in}{2.238547in}}%
\pgfpathcurveto{\pgfqpoint{1.385348in}{2.242453in}}{\pgfqpoint{1.380048in}{2.244649in}}{\pgfqpoint{1.374523in}{2.244649in}}%
\pgfpathcurveto{\pgfqpoint{1.368998in}{2.244649in}}{\pgfqpoint{1.363698in}{2.242453in}}{\pgfqpoint{1.359792in}{2.238547in}}%
\pgfpathcurveto{\pgfqpoint{1.355885in}{2.234640in}}{\pgfqpoint{1.353690in}{2.229340in}}{\pgfqpoint{1.353690in}{2.223815in}}%
\pgfpathcurveto{\pgfqpoint{1.353690in}{2.218290in}}{\pgfqpoint{1.355885in}{2.212991in}}{\pgfqpoint{1.359792in}{2.209084in}}%
\pgfpathcurveto{\pgfqpoint{1.363698in}{2.205177in}}{\pgfqpoint{1.368998in}{2.202982in}}{\pgfqpoint{1.374523in}{2.202982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381556in}{2.150190in}}%
\pgfpathcurveto{\pgfqpoint{1.387081in}{2.150190in}}{\pgfqpoint{1.392380in}{2.152385in}}{\pgfqpoint{1.396287in}{2.156292in}}%
\pgfpathcurveto{\pgfqpoint{1.400194in}{2.160198in}}{\pgfqpoint{1.402389in}{2.165498in}}{\pgfqpoint{1.402389in}{2.171023in}}%
\pgfpathcurveto{\pgfqpoint{1.402389in}{2.176548in}}{\pgfqpoint{1.400194in}{2.181848in}}{\pgfqpoint{1.396287in}{2.185754in}}%
\pgfpathcurveto{\pgfqpoint{1.392380in}{2.189661in}}{\pgfqpoint{1.387081in}{2.191856in}}{\pgfqpoint{1.381556in}{2.191856in}}%
\pgfpathcurveto{\pgfqpoint{1.376030in}{2.191856in}}{\pgfqpoint{1.370731in}{2.189661in}}{\pgfqpoint{1.366824in}{2.185754in}}%
\pgfpathcurveto{\pgfqpoint{1.362917in}{2.181848in}}{\pgfqpoint{1.360722in}{2.176548in}}{\pgfqpoint{1.360722in}{2.171023in}}%
\pgfpathcurveto{\pgfqpoint{1.360722in}{2.165498in}}{\pgfqpoint{1.362917in}{2.160198in}}{\pgfqpoint{1.366824in}{2.156292in}}%
\pgfpathcurveto{\pgfqpoint{1.370731in}{2.152385in}}{\pgfqpoint{1.376030in}{2.150190in}}{\pgfqpoint{1.381556in}{2.150190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415370in}{2.207716in}}%
\pgfpathcurveto{\pgfqpoint{1.420895in}{2.207716in}}{\pgfqpoint{1.426194in}{2.209911in}}{\pgfqpoint{1.430101in}{2.213818in}}%
\pgfpathcurveto{\pgfqpoint{1.434008in}{2.217725in}}{\pgfqpoint{1.436203in}{2.223025in}}{\pgfqpoint{1.436203in}{2.228550in}}%
\pgfpathcurveto{\pgfqpoint{1.436203in}{2.234075in}}{\pgfqpoint{1.434008in}{2.239374in}}{\pgfqpoint{1.430101in}{2.243281in}}%
\pgfpathcurveto{\pgfqpoint{1.426194in}{2.247188in}}{\pgfqpoint{1.420895in}{2.249383in}}{\pgfqpoint{1.415370in}{2.249383in}}%
\pgfpathcurveto{\pgfqpoint{1.409845in}{2.249383in}}{\pgfqpoint{1.404545in}{2.247188in}}{\pgfqpoint{1.400638in}{2.243281in}}%
\pgfpathcurveto{\pgfqpoint{1.396731in}{2.239374in}}{\pgfqpoint{1.394536in}{2.234075in}}{\pgfqpoint{1.394536in}{2.228550in}}%
\pgfpathcurveto{\pgfqpoint{1.394536in}{2.223025in}}{\pgfqpoint{1.396731in}{2.217725in}}{\pgfqpoint{1.400638in}{2.213818in}}%
\pgfpathcurveto{\pgfqpoint{1.404545in}{2.209911in}}{\pgfqpoint{1.409845in}{2.207716in}}{\pgfqpoint{1.415370in}{2.207716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357499in}{2.159475in}}%
\pgfpathcurveto{\pgfqpoint{1.363024in}{2.159475in}}{\pgfqpoint{1.368323in}{2.161670in}}{\pgfqpoint{1.372230in}{2.165577in}}%
\pgfpathcurveto{\pgfqpoint{1.376137in}{2.169484in}}{\pgfqpoint{1.378332in}{2.174783in}}{\pgfqpoint{1.378332in}{2.180308in}}%
\pgfpathcurveto{\pgfqpoint{1.378332in}{2.185833in}}{\pgfqpoint{1.376137in}{2.191133in}}{\pgfqpoint{1.372230in}{2.195040in}}%
\pgfpathcurveto{\pgfqpoint{1.368323in}{2.198947in}}{\pgfqpoint{1.363024in}{2.201142in}}{\pgfqpoint{1.357499in}{2.201142in}}%
\pgfpathcurveto{\pgfqpoint{1.351974in}{2.201142in}}{\pgfqpoint{1.346674in}{2.198947in}}{\pgfqpoint{1.342767in}{2.195040in}}%
\pgfpathcurveto{\pgfqpoint{1.338861in}{2.191133in}}{\pgfqpoint{1.336666in}{2.185833in}}{\pgfqpoint{1.336666in}{2.180308in}}%
\pgfpathcurveto{\pgfqpoint{1.336666in}{2.174783in}}{\pgfqpoint{1.338861in}{2.169484in}}{\pgfqpoint{1.342767in}{2.165577in}}%
\pgfpathcurveto{\pgfqpoint{1.346674in}{2.161670in}}{\pgfqpoint{1.351974in}{2.159475in}}{\pgfqpoint{1.357499in}{2.159475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378753in}{2.145341in}}%
\pgfpathcurveto{\pgfqpoint{1.384278in}{2.145341in}}{\pgfqpoint{1.389578in}{2.147536in}}{\pgfqpoint{1.393485in}{2.151443in}}%
\pgfpathcurveto{\pgfqpoint{1.397391in}{2.155350in}}{\pgfqpoint{1.399587in}{2.160649in}}{\pgfqpoint{1.399587in}{2.166175in}}%
\pgfpathcurveto{\pgfqpoint{1.399587in}{2.171700in}}{\pgfqpoint{1.397391in}{2.176999in}}{\pgfqpoint{1.393485in}{2.180906in}}%
\pgfpathcurveto{\pgfqpoint{1.389578in}{2.184813in}}{\pgfqpoint{1.384278in}{2.187008in}}{\pgfqpoint{1.378753in}{2.187008in}}%
\pgfpathcurveto{\pgfqpoint{1.373228in}{2.187008in}}{\pgfqpoint{1.367929in}{2.184813in}}{\pgfqpoint{1.364022in}{2.180906in}}%
\pgfpathcurveto{\pgfqpoint{1.360115in}{2.176999in}}{\pgfqpoint{1.357920in}{2.171700in}}{\pgfqpoint{1.357920in}{2.166175in}}%
\pgfpathcurveto{\pgfqpoint{1.357920in}{2.160649in}}{\pgfqpoint{1.360115in}{2.155350in}}{\pgfqpoint{1.364022in}{2.151443in}}%
\pgfpathcurveto{\pgfqpoint{1.367929in}{2.147536in}}{\pgfqpoint{1.373228in}{2.145341in}}{\pgfqpoint{1.378753in}{2.145341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373019in}{2.159503in}}%
\pgfpathcurveto{\pgfqpoint{1.378544in}{2.159503in}}{\pgfqpoint{1.383844in}{2.161698in}}{\pgfqpoint{1.387751in}{2.165605in}}%
\pgfpathcurveto{\pgfqpoint{1.391657in}{2.169512in}}{\pgfqpoint{1.393853in}{2.174811in}}{\pgfqpoint{1.393853in}{2.180336in}}%
\pgfpathcurveto{\pgfqpoint{1.393853in}{2.185862in}}{\pgfqpoint{1.391657in}{2.191161in}}{\pgfqpoint{1.387751in}{2.195068in}}%
\pgfpathcurveto{\pgfqpoint{1.383844in}{2.198975in}}{\pgfqpoint{1.378544in}{2.201170in}}{\pgfqpoint{1.373019in}{2.201170in}}%
\pgfpathcurveto{\pgfqpoint{1.367494in}{2.201170in}}{\pgfqpoint{1.362195in}{2.198975in}}{\pgfqpoint{1.358288in}{2.195068in}}%
\pgfpathcurveto{\pgfqpoint{1.354381in}{2.191161in}}{\pgfqpoint{1.352186in}{2.185862in}}{\pgfqpoint{1.352186in}{2.180336in}}%
\pgfpathcurveto{\pgfqpoint{1.352186in}{2.174811in}}{\pgfqpoint{1.354381in}{2.169512in}}{\pgfqpoint{1.358288in}{2.165605in}}%
\pgfpathcurveto{\pgfqpoint{1.362195in}{2.161698in}}{\pgfqpoint{1.367494in}{2.159503in}}{\pgfqpoint{1.373019in}{2.159503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343055in}{2.197303in}}%
\pgfpathcurveto{\pgfqpoint{1.348580in}{2.197303in}}{\pgfqpoint{1.353879in}{2.199498in}}{\pgfqpoint{1.357786in}{2.203405in}}%
\pgfpathcurveto{\pgfqpoint{1.361693in}{2.207312in}}{\pgfqpoint{1.363888in}{2.212612in}}{\pgfqpoint{1.363888in}{2.218137in}}%
\pgfpathcurveto{\pgfqpoint{1.363888in}{2.223662in}}{\pgfqpoint{1.361693in}{2.228961in}}{\pgfqpoint{1.357786in}{2.232868in}}%
\pgfpathcurveto{\pgfqpoint{1.353879in}{2.236775in}}{\pgfqpoint{1.348580in}{2.238970in}}{\pgfqpoint{1.343055in}{2.238970in}}%
\pgfpathcurveto{\pgfqpoint{1.337530in}{2.238970in}}{\pgfqpoint{1.332230in}{2.236775in}}{\pgfqpoint{1.328323in}{2.232868in}}%
\pgfpathcurveto{\pgfqpoint{1.324417in}{2.228961in}}{\pgfqpoint{1.322221in}{2.223662in}}{\pgfqpoint{1.322221in}{2.218137in}}%
\pgfpathcurveto{\pgfqpoint{1.322221in}{2.212612in}}{\pgfqpoint{1.324417in}{2.207312in}}{\pgfqpoint{1.328323in}{2.203405in}}%
\pgfpathcurveto{\pgfqpoint{1.332230in}{2.199498in}}{\pgfqpoint{1.337530in}{2.197303in}}{\pgfqpoint{1.343055in}{2.197303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376326in}{2.189015in}}%
\pgfpathcurveto{\pgfqpoint{1.381851in}{2.189015in}}{\pgfqpoint{1.387150in}{2.191210in}}{\pgfqpoint{1.391057in}{2.195117in}}%
\pgfpathcurveto{\pgfqpoint{1.394964in}{2.199023in}}{\pgfqpoint{1.397159in}{2.204323in}}{\pgfqpoint{1.397159in}{2.209848in}}%
\pgfpathcurveto{\pgfqpoint{1.397159in}{2.215373in}}{\pgfqpoint{1.394964in}{2.220673in}}{\pgfqpoint{1.391057in}{2.224579in}}%
\pgfpathcurveto{\pgfqpoint{1.387150in}{2.228486in}}{\pgfqpoint{1.381851in}{2.230681in}}{\pgfqpoint{1.376326in}{2.230681in}}%
\pgfpathcurveto{\pgfqpoint{1.370800in}{2.230681in}}{\pgfqpoint{1.365501in}{2.228486in}}{\pgfqpoint{1.361594in}{2.224579in}}%
\pgfpathcurveto{\pgfqpoint{1.357687in}{2.220673in}}{\pgfqpoint{1.355492in}{2.215373in}}{\pgfqpoint{1.355492in}{2.209848in}}%
\pgfpathcurveto{\pgfqpoint{1.355492in}{2.204323in}}{\pgfqpoint{1.357687in}{2.199023in}}{\pgfqpoint{1.361594in}{2.195117in}}%
\pgfpathcurveto{\pgfqpoint{1.365501in}{2.191210in}}{\pgfqpoint{1.370800in}{2.189015in}}{\pgfqpoint{1.376326in}{2.189015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394351in}{2.135671in}}%
\pgfpathcurveto{\pgfqpoint{1.399876in}{2.135671in}}{\pgfqpoint{1.405175in}{2.137866in}}{\pgfqpoint{1.409082in}{2.141772in}}%
\pgfpathcurveto{\pgfqpoint{1.412989in}{2.145679in}}{\pgfqpoint{1.415184in}{2.150979in}}{\pgfqpoint{1.415184in}{2.156504in}}%
\pgfpathcurveto{\pgfqpoint{1.415184in}{2.162029in}}{\pgfqpoint{1.412989in}{2.167328in}}{\pgfqpoint{1.409082in}{2.171235in}}%
\pgfpathcurveto{\pgfqpoint{1.405175in}{2.175142in}}{\pgfqpoint{1.399876in}{2.177337in}}{\pgfqpoint{1.394351in}{2.177337in}}%
\pgfpathcurveto{\pgfqpoint{1.388826in}{2.177337in}}{\pgfqpoint{1.383526in}{2.175142in}}{\pgfqpoint{1.379619in}{2.171235in}}%
\pgfpathcurveto{\pgfqpoint{1.375713in}{2.167328in}}{\pgfqpoint{1.373517in}{2.162029in}}{\pgfqpoint{1.373517in}{2.156504in}}%
\pgfpathcurveto{\pgfqpoint{1.373517in}{2.150979in}}{\pgfqpoint{1.375713in}{2.145679in}}{\pgfqpoint{1.379619in}{2.141772in}}%
\pgfpathcurveto{\pgfqpoint{1.383526in}{2.137866in}}{\pgfqpoint{1.388826in}{2.135671in}}{\pgfqpoint{1.394351in}{2.135671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399824in}{2.191008in}}%
\pgfpathcurveto{\pgfqpoint{1.405349in}{2.191008in}}{\pgfqpoint{1.410649in}{2.193203in}}{\pgfqpoint{1.414556in}{2.197110in}}%
\pgfpathcurveto{\pgfqpoint{1.418462in}{2.201017in}}{\pgfqpoint{1.420658in}{2.206317in}}{\pgfqpoint{1.420658in}{2.211842in}}%
\pgfpathcurveto{\pgfqpoint{1.420658in}{2.217367in}}{\pgfqpoint{1.418462in}{2.222666in}}{\pgfqpoint{1.414556in}{2.226573in}}%
\pgfpathcurveto{\pgfqpoint{1.410649in}{2.230480in}}{\pgfqpoint{1.405349in}{2.232675in}}{\pgfqpoint{1.399824in}{2.232675in}}%
\pgfpathcurveto{\pgfqpoint{1.394299in}{2.232675in}}{\pgfqpoint{1.389000in}{2.230480in}}{\pgfqpoint{1.385093in}{2.226573in}}%
\pgfpathcurveto{\pgfqpoint{1.381186in}{2.222666in}}{\pgfqpoint{1.378991in}{2.217367in}}{\pgfqpoint{1.378991in}{2.211842in}}%
\pgfpathcurveto{\pgfqpoint{1.378991in}{2.206317in}}{\pgfqpoint{1.381186in}{2.201017in}}{\pgfqpoint{1.385093in}{2.197110in}}%
\pgfpathcurveto{\pgfqpoint{1.389000in}{2.193203in}}{\pgfqpoint{1.394299in}{2.191008in}}{\pgfqpoint{1.399824in}{2.191008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330817in}{2.158816in}}%
\pgfpathcurveto{\pgfqpoint{1.336342in}{2.158816in}}{\pgfqpoint{1.341641in}{2.161011in}}{\pgfqpoint{1.345548in}{2.164918in}}%
\pgfpathcurveto{\pgfqpoint{1.349455in}{2.168825in}}{\pgfqpoint{1.351650in}{2.174125in}}{\pgfqpoint{1.351650in}{2.179650in}}%
\pgfpathcurveto{\pgfqpoint{1.351650in}{2.185175in}}{\pgfqpoint{1.349455in}{2.190474in}}{\pgfqpoint{1.345548in}{2.194381in}}%
\pgfpathcurveto{\pgfqpoint{1.341641in}{2.198288in}}{\pgfqpoint{1.336342in}{2.200483in}}{\pgfqpoint{1.330817in}{2.200483in}}%
\pgfpathcurveto{\pgfqpoint{1.325292in}{2.200483in}}{\pgfqpoint{1.319992in}{2.198288in}}{\pgfqpoint{1.316085in}{2.194381in}}%
\pgfpathcurveto{\pgfqpoint{1.312179in}{2.190474in}}{\pgfqpoint{1.309983in}{2.185175in}}{\pgfqpoint{1.309983in}{2.179650in}}%
\pgfpathcurveto{\pgfqpoint{1.309983in}{2.174125in}}{\pgfqpoint{1.312179in}{2.168825in}}{\pgfqpoint{1.316085in}{2.164918in}}%
\pgfpathcurveto{\pgfqpoint{1.319992in}{2.161011in}}{\pgfqpoint{1.325292in}{2.158816in}}{\pgfqpoint{1.330817in}{2.158816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443072in}{2.142269in}}%
\pgfpathcurveto{\pgfqpoint{1.448597in}{2.142269in}}{\pgfqpoint{1.453897in}{2.144464in}}{\pgfqpoint{1.457804in}{2.148371in}}%
\pgfpathcurveto{\pgfqpoint{1.461710in}{2.152278in}}{\pgfqpoint{1.463905in}{2.157577in}}{\pgfqpoint{1.463905in}{2.163102in}}%
\pgfpathcurveto{\pgfqpoint{1.463905in}{2.168627in}}{\pgfqpoint{1.461710in}{2.173927in}}{\pgfqpoint{1.457804in}{2.177834in}}%
\pgfpathcurveto{\pgfqpoint{1.453897in}{2.181740in}}{\pgfqpoint{1.448597in}{2.183935in}}{\pgfqpoint{1.443072in}{2.183935in}}%
\pgfpathcurveto{\pgfqpoint{1.437547in}{2.183935in}}{\pgfqpoint{1.432248in}{2.181740in}}{\pgfqpoint{1.428341in}{2.177834in}}%
\pgfpathcurveto{\pgfqpoint{1.424434in}{2.173927in}}{\pgfqpoint{1.422239in}{2.168627in}}{\pgfqpoint{1.422239in}{2.163102in}}%
\pgfpathcurveto{\pgfqpoint{1.422239in}{2.157577in}}{\pgfqpoint{1.424434in}{2.152278in}}{\pgfqpoint{1.428341in}{2.148371in}}%
\pgfpathcurveto{\pgfqpoint{1.432248in}{2.144464in}}{\pgfqpoint{1.437547in}{2.142269in}}{\pgfqpoint{1.443072in}{2.142269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404132in}{2.171316in}}%
\pgfpathcurveto{\pgfqpoint{1.409657in}{2.171316in}}{\pgfqpoint{1.414956in}{2.173511in}}{\pgfqpoint{1.418863in}{2.177418in}}%
\pgfpathcurveto{\pgfqpoint{1.422770in}{2.181324in}}{\pgfqpoint{1.424965in}{2.186624in}}{\pgfqpoint{1.424965in}{2.192149in}}%
\pgfpathcurveto{\pgfqpoint{1.424965in}{2.197674in}}{\pgfqpoint{1.422770in}{2.202974in}}{\pgfqpoint{1.418863in}{2.206880in}}%
\pgfpathcurveto{\pgfqpoint{1.414956in}{2.210787in}}{\pgfqpoint{1.409657in}{2.212982in}}{\pgfqpoint{1.404132in}{2.212982in}}%
\pgfpathcurveto{\pgfqpoint{1.398607in}{2.212982in}}{\pgfqpoint{1.393307in}{2.210787in}}{\pgfqpoint{1.389400in}{2.206880in}}%
\pgfpathcurveto{\pgfqpoint{1.385493in}{2.202974in}}{\pgfqpoint{1.383298in}{2.197674in}}{\pgfqpoint{1.383298in}{2.192149in}}%
\pgfpathcurveto{\pgfqpoint{1.383298in}{2.186624in}}{\pgfqpoint{1.385493in}{2.181324in}}{\pgfqpoint{1.389400in}{2.177418in}}%
\pgfpathcurveto{\pgfqpoint{1.393307in}{2.173511in}}{\pgfqpoint{1.398607in}{2.171316in}}{\pgfqpoint{1.404132in}{2.171316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400156in}{2.198357in}}%
\pgfpathcurveto{\pgfqpoint{1.405681in}{2.198357in}}{\pgfqpoint{1.410981in}{2.200552in}}{\pgfqpoint{1.414887in}{2.204459in}}%
\pgfpathcurveto{\pgfqpoint{1.418794in}{2.208366in}}{\pgfqpoint{1.420989in}{2.213665in}}{\pgfqpoint{1.420989in}{2.219191in}}%
\pgfpathcurveto{\pgfqpoint{1.420989in}{2.224716in}}{\pgfqpoint{1.418794in}{2.230015in}}{\pgfqpoint{1.414887in}{2.233922in}}%
\pgfpathcurveto{\pgfqpoint{1.410981in}{2.237829in}}{\pgfqpoint{1.405681in}{2.240024in}}{\pgfqpoint{1.400156in}{2.240024in}}%
\pgfpathcurveto{\pgfqpoint{1.394631in}{2.240024in}}{\pgfqpoint{1.389331in}{2.237829in}}{\pgfqpoint{1.385425in}{2.233922in}}%
\pgfpathcurveto{\pgfqpoint{1.381518in}{2.230015in}}{\pgfqpoint{1.379323in}{2.224716in}}{\pgfqpoint{1.379323in}{2.219191in}}%
\pgfpathcurveto{\pgfqpoint{1.379323in}{2.213665in}}{\pgfqpoint{1.381518in}{2.208366in}}{\pgfqpoint{1.385425in}{2.204459in}}%
\pgfpathcurveto{\pgfqpoint{1.389331in}{2.200552in}}{\pgfqpoint{1.394631in}{2.198357in}}{\pgfqpoint{1.400156in}{2.198357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354753in}{2.145764in}}%
\pgfpathcurveto{\pgfqpoint{1.360279in}{2.145764in}}{\pgfqpoint{1.365578in}{2.147959in}}{\pgfqpoint{1.369485in}{2.151866in}}%
\pgfpathcurveto{\pgfqpoint{1.373392in}{2.155772in}}{\pgfqpoint{1.375587in}{2.161072in}}{\pgfqpoint{1.375587in}{2.166597in}}%
\pgfpathcurveto{\pgfqpoint{1.375587in}{2.172122in}}{\pgfqpoint{1.373392in}{2.177421in}}{\pgfqpoint{1.369485in}{2.181328in}}%
\pgfpathcurveto{\pgfqpoint{1.365578in}{2.185235in}}{\pgfqpoint{1.360279in}{2.187430in}}{\pgfqpoint{1.354753in}{2.187430in}}%
\pgfpathcurveto{\pgfqpoint{1.349228in}{2.187430in}}{\pgfqpoint{1.343929in}{2.185235in}}{\pgfqpoint{1.340022in}{2.181328in}}%
\pgfpathcurveto{\pgfqpoint{1.336115in}{2.177421in}}{\pgfqpoint{1.333920in}{2.172122in}}{\pgfqpoint{1.333920in}{2.166597in}}%
\pgfpathcurveto{\pgfqpoint{1.333920in}{2.161072in}}{\pgfqpoint{1.336115in}{2.155772in}}{\pgfqpoint{1.340022in}{2.151866in}}%
\pgfpathcurveto{\pgfqpoint{1.343929in}{2.147959in}}{\pgfqpoint{1.349228in}{2.145764in}}{\pgfqpoint{1.354753in}{2.145764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421920in}{2.168840in}}%
\pgfpathcurveto{\pgfqpoint{1.427445in}{2.168840in}}{\pgfqpoint{1.432745in}{2.171035in}}{\pgfqpoint{1.436651in}{2.174942in}}%
\pgfpathcurveto{\pgfqpoint{1.440558in}{2.178848in}}{\pgfqpoint{1.442753in}{2.184148in}}{\pgfqpoint{1.442753in}{2.189673in}}%
\pgfpathcurveto{\pgfqpoint{1.442753in}{2.195198in}}{\pgfqpoint{1.440558in}{2.200498in}}{\pgfqpoint{1.436651in}{2.204404in}}%
\pgfpathcurveto{\pgfqpoint{1.432745in}{2.208311in}}{\pgfqpoint{1.427445in}{2.210506in}}{\pgfqpoint{1.421920in}{2.210506in}}%
\pgfpathcurveto{\pgfqpoint{1.416395in}{2.210506in}}{\pgfqpoint{1.411096in}{2.208311in}}{\pgfqpoint{1.407189in}{2.204404in}}%
\pgfpathcurveto{\pgfqpoint{1.403282in}{2.200498in}}{\pgfqpoint{1.401087in}{2.195198in}}{\pgfqpoint{1.401087in}{2.189673in}}%
\pgfpathcurveto{\pgfqpoint{1.401087in}{2.184148in}}{\pgfqpoint{1.403282in}{2.178848in}}{\pgfqpoint{1.407189in}{2.174942in}}%
\pgfpathcurveto{\pgfqpoint{1.411096in}{2.171035in}}{\pgfqpoint{1.416395in}{2.168840in}}{\pgfqpoint{1.421920in}{2.168840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405814in}{2.173022in}}%
\pgfpathcurveto{\pgfqpoint{1.411339in}{2.173022in}}{\pgfqpoint{1.416638in}{2.175217in}}{\pgfqpoint{1.420545in}{2.179124in}}%
\pgfpathcurveto{\pgfqpoint{1.424452in}{2.183031in}}{\pgfqpoint{1.426647in}{2.188330in}}{\pgfqpoint{1.426647in}{2.193855in}}%
\pgfpathcurveto{\pgfqpoint{1.426647in}{2.199380in}}{\pgfqpoint{1.424452in}{2.204680in}}{\pgfqpoint{1.420545in}{2.208587in}}%
\pgfpathcurveto{\pgfqpoint{1.416638in}{2.212494in}}{\pgfqpoint{1.411339in}{2.214689in}}{\pgfqpoint{1.405814in}{2.214689in}}%
\pgfpathcurveto{\pgfqpoint{1.400288in}{2.214689in}}{\pgfqpoint{1.394989in}{2.212494in}}{\pgfqpoint{1.391082in}{2.208587in}}%
\pgfpathcurveto{\pgfqpoint{1.387175in}{2.204680in}}{\pgfqpoint{1.384980in}{2.199380in}}{\pgfqpoint{1.384980in}{2.193855in}}%
\pgfpathcurveto{\pgfqpoint{1.384980in}{2.188330in}}{\pgfqpoint{1.387175in}{2.183031in}}{\pgfqpoint{1.391082in}{2.179124in}}%
\pgfpathcurveto{\pgfqpoint{1.394989in}{2.175217in}}{\pgfqpoint{1.400288in}{2.173022in}}{\pgfqpoint{1.405814in}{2.173022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393014in}{2.183683in}}%
\pgfpathcurveto{\pgfqpoint{1.398539in}{2.183683in}}{\pgfqpoint{1.403838in}{2.185879in}}{\pgfqpoint{1.407745in}{2.189785in}}%
\pgfpathcurveto{\pgfqpoint{1.411652in}{2.193692in}}{\pgfqpoint{1.413847in}{2.198992in}}{\pgfqpoint{1.413847in}{2.204517in}}%
\pgfpathcurveto{\pgfqpoint{1.413847in}{2.210042in}}{\pgfqpoint{1.411652in}{2.215341in}}{\pgfqpoint{1.407745in}{2.219248in}}%
\pgfpathcurveto{\pgfqpoint{1.403838in}{2.223155in}}{\pgfqpoint{1.398539in}{2.225350in}}{\pgfqpoint{1.393014in}{2.225350in}}%
\pgfpathcurveto{\pgfqpoint{1.387489in}{2.225350in}}{\pgfqpoint{1.382189in}{2.223155in}}{\pgfqpoint{1.378282in}{2.219248in}}%
\pgfpathcurveto{\pgfqpoint{1.374375in}{2.215341in}}{\pgfqpoint{1.372180in}{2.210042in}}{\pgfqpoint{1.372180in}{2.204517in}}%
\pgfpathcurveto{\pgfqpoint{1.372180in}{2.198992in}}{\pgfqpoint{1.374375in}{2.193692in}}{\pgfqpoint{1.378282in}{2.189785in}}%
\pgfpathcurveto{\pgfqpoint{1.382189in}{2.185879in}}{\pgfqpoint{1.387489in}{2.183683in}}{\pgfqpoint{1.393014in}{2.183683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417578in}{2.147249in}}%
\pgfpathcurveto{\pgfqpoint{1.423103in}{2.147249in}}{\pgfqpoint{1.428403in}{2.149445in}}{\pgfqpoint{1.432310in}{2.153351in}}%
\pgfpathcurveto{\pgfqpoint{1.436217in}{2.157258in}}{\pgfqpoint{1.438412in}{2.162558in}}{\pgfqpoint{1.438412in}{2.168083in}}%
\pgfpathcurveto{\pgfqpoint{1.438412in}{2.173608in}}{\pgfqpoint{1.436217in}{2.178907in}}{\pgfqpoint{1.432310in}{2.182814in}}%
\pgfpathcurveto{\pgfqpoint{1.428403in}{2.186721in}}{\pgfqpoint{1.423103in}{2.188916in}}{\pgfqpoint{1.417578in}{2.188916in}}%
\pgfpathcurveto{\pgfqpoint{1.412053in}{2.188916in}}{\pgfqpoint{1.406754in}{2.186721in}}{\pgfqpoint{1.402847in}{2.182814in}}%
\pgfpathcurveto{\pgfqpoint{1.398940in}{2.178907in}}{\pgfqpoint{1.396745in}{2.173608in}}{\pgfqpoint{1.396745in}{2.168083in}}%
\pgfpathcurveto{\pgfqpoint{1.396745in}{2.162558in}}{\pgfqpoint{1.398940in}{2.157258in}}{\pgfqpoint{1.402847in}{2.153351in}}%
\pgfpathcurveto{\pgfqpoint{1.406754in}{2.149445in}}{\pgfqpoint{1.412053in}{2.147249in}}{\pgfqpoint{1.417578in}{2.147249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378025in}{2.134752in}}%
\pgfpathcurveto{\pgfqpoint{1.383550in}{2.134752in}}{\pgfqpoint{1.388850in}{2.136947in}}{\pgfqpoint{1.392757in}{2.140854in}}%
\pgfpathcurveto{\pgfqpoint{1.396663in}{2.144761in}}{\pgfqpoint{1.398859in}{2.150060in}}{\pgfqpoint{1.398859in}{2.155585in}}%
\pgfpathcurveto{\pgfqpoint{1.398859in}{2.161110in}}{\pgfqpoint{1.396663in}{2.166410in}}{\pgfqpoint{1.392757in}{2.170317in}}%
\pgfpathcurveto{\pgfqpoint{1.388850in}{2.174224in}}{\pgfqpoint{1.383550in}{2.176419in}}{\pgfqpoint{1.378025in}{2.176419in}}%
\pgfpathcurveto{\pgfqpoint{1.372500in}{2.176419in}}{\pgfqpoint{1.367201in}{2.174224in}}{\pgfqpoint{1.363294in}{2.170317in}}%
\pgfpathcurveto{\pgfqpoint{1.359387in}{2.166410in}}{\pgfqpoint{1.357192in}{2.161110in}}{\pgfqpoint{1.357192in}{2.155585in}}%
\pgfpathcurveto{\pgfqpoint{1.357192in}{2.150060in}}{\pgfqpoint{1.359387in}{2.144761in}}{\pgfqpoint{1.363294in}{2.140854in}}%
\pgfpathcurveto{\pgfqpoint{1.367201in}{2.136947in}}{\pgfqpoint{1.372500in}{2.134752in}}{\pgfqpoint{1.378025in}{2.134752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382690in}{2.195133in}}%
\pgfpathcurveto{\pgfqpoint{1.388215in}{2.195133in}}{\pgfqpoint{1.393515in}{2.197328in}}{\pgfqpoint{1.397422in}{2.201235in}}%
\pgfpathcurveto{\pgfqpoint{1.401329in}{2.205142in}}{\pgfqpoint{1.403524in}{2.210441in}}{\pgfqpoint{1.403524in}{2.215967in}}%
\pgfpathcurveto{\pgfqpoint{1.403524in}{2.221492in}}{\pgfqpoint{1.401329in}{2.226791in}}{\pgfqpoint{1.397422in}{2.230698in}}%
\pgfpathcurveto{\pgfqpoint{1.393515in}{2.234605in}}{\pgfqpoint{1.388215in}{2.236800in}}{\pgfqpoint{1.382690in}{2.236800in}}%
\pgfpathcurveto{\pgfqpoint{1.377165in}{2.236800in}}{\pgfqpoint{1.371866in}{2.234605in}}{\pgfqpoint{1.367959in}{2.230698in}}%
\pgfpathcurveto{\pgfqpoint{1.364052in}{2.226791in}}{\pgfqpoint{1.361857in}{2.221492in}}{\pgfqpoint{1.361857in}{2.215967in}}%
\pgfpathcurveto{\pgfqpoint{1.361857in}{2.210441in}}{\pgfqpoint{1.364052in}{2.205142in}}{\pgfqpoint{1.367959in}{2.201235in}}%
\pgfpathcurveto{\pgfqpoint{1.371866in}{2.197328in}}{\pgfqpoint{1.377165in}{2.195133in}}{\pgfqpoint{1.382690in}{2.195133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380491in}{2.183025in}}%
\pgfpathcurveto{\pgfqpoint{1.386016in}{2.183025in}}{\pgfqpoint{1.391316in}{2.185220in}}{\pgfqpoint{1.395222in}{2.189127in}}%
\pgfpathcurveto{\pgfqpoint{1.399129in}{2.193034in}}{\pgfqpoint{1.401324in}{2.198333in}}{\pgfqpoint{1.401324in}{2.203858in}}%
\pgfpathcurveto{\pgfqpoint{1.401324in}{2.209383in}}{\pgfqpoint{1.399129in}{2.214683in}}{\pgfqpoint{1.395222in}{2.218590in}}%
\pgfpathcurveto{\pgfqpoint{1.391316in}{2.222496in}}{\pgfqpoint{1.386016in}{2.224691in}}{\pgfqpoint{1.380491in}{2.224691in}}%
\pgfpathcurveto{\pgfqpoint{1.374966in}{2.224691in}}{\pgfqpoint{1.369666in}{2.222496in}}{\pgfqpoint{1.365760in}{2.218590in}}%
\pgfpathcurveto{\pgfqpoint{1.361853in}{2.214683in}}{\pgfqpoint{1.359658in}{2.209383in}}{\pgfqpoint{1.359658in}{2.203858in}}%
\pgfpathcurveto{\pgfqpoint{1.359658in}{2.198333in}}{\pgfqpoint{1.361853in}{2.193034in}}{\pgfqpoint{1.365760in}{2.189127in}}%
\pgfpathcurveto{\pgfqpoint{1.369666in}{2.185220in}}{\pgfqpoint{1.374966in}{2.183025in}}{\pgfqpoint{1.380491in}{2.183025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396360in}{2.144870in}}%
\pgfpathcurveto{\pgfqpoint{1.401885in}{2.144870in}}{\pgfqpoint{1.407185in}{2.147066in}}{\pgfqpoint{1.411092in}{2.150972in}}%
\pgfpathcurveto{\pgfqpoint{1.414998in}{2.154879in}}{\pgfqpoint{1.417193in}{2.160179in}}{\pgfqpoint{1.417193in}{2.165704in}}%
\pgfpathcurveto{\pgfqpoint{1.417193in}{2.171229in}}{\pgfqpoint{1.414998in}{2.176528in}}{\pgfqpoint{1.411092in}{2.180435in}}%
\pgfpathcurveto{\pgfqpoint{1.407185in}{2.184342in}}{\pgfqpoint{1.401885in}{2.186537in}}{\pgfqpoint{1.396360in}{2.186537in}}%
\pgfpathcurveto{\pgfqpoint{1.390835in}{2.186537in}}{\pgfqpoint{1.385536in}{2.184342in}}{\pgfqpoint{1.381629in}{2.180435in}}%
\pgfpathcurveto{\pgfqpoint{1.377722in}{2.176528in}}{\pgfqpoint{1.375527in}{2.171229in}}{\pgfqpoint{1.375527in}{2.165704in}}%
\pgfpathcurveto{\pgfqpoint{1.375527in}{2.160179in}}{\pgfqpoint{1.377722in}{2.154879in}}{\pgfqpoint{1.381629in}{2.150972in}}%
\pgfpathcurveto{\pgfqpoint{1.385536in}{2.147066in}}{\pgfqpoint{1.390835in}{2.144870in}}{\pgfqpoint{1.396360in}{2.144870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441397in}{2.181019in}}%
\pgfpathcurveto{\pgfqpoint{1.446922in}{2.181019in}}{\pgfqpoint{1.452221in}{2.183214in}}{\pgfqpoint{1.456128in}{2.187121in}}%
\pgfpathcurveto{\pgfqpoint{1.460035in}{2.191028in}}{\pgfqpoint{1.462230in}{2.196327in}}{\pgfqpoint{1.462230in}{2.201852in}}%
\pgfpathcurveto{\pgfqpoint{1.462230in}{2.207377in}}{\pgfqpoint{1.460035in}{2.212677in}}{\pgfqpoint{1.456128in}{2.216584in}}%
\pgfpathcurveto{\pgfqpoint{1.452221in}{2.220490in}}{\pgfqpoint{1.446922in}{2.222686in}}{\pgfqpoint{1.441397in}{2.222686in}}%
\pgfpathcurveto{\pgfqpoint{1.435872in}{2.222686in}}{\pgfqpoint{1.430572in}{2.220490in}}{\pgfqpoint{1.426665in}{2.216584in}}%
\pgfpathcurveto{\pgfqpoint{1.422759in}{2.212677in}}{\pgfqpoint{1.420564in}{2.207377in}}{\pgfqpoint{1.420564in}{2.201852in}}%
\pgfpathcurveto{\pgfqpoint{1.420564in}{2.196327in}}{\pgfqpoint{1.422759in}{2.191028in}}{\pgfqpoint{1.426665in}{2.187121in}}%
\pgfpathcurveto{\pgfqpoint{1.430572in}{2.183214in}}{\pgfqpoint{1.435872in}{2.181019in}}{\pgfqpoint{1.441397in}{2.181019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374639in}{2.154104in}}%
\pgfpathcurveto{\pgfqpoint{1.380164in}{2.154104in}}{\pgfqpoint{1.385464in}{2.156300in}}{\pgfqpoint{1.389371in}{2.160206in}}%
\pgfpathcurveto{\pgfqpoint{1.393277in}{2.164113in}}{\pgfqpoint{1.395472in}{2.169413in}}{\pgfqpoint{1.395472in}{2.174938in}}%
\pgfpathcurveto{\pgfqpoint{1.395472in}{2.180463in}}{\pgfqpoint{1.393277in}{2.185762in}}{\pgfqpoint{1.389371in}{2.189669in}}%
\pgfpathcurveto{\pgfqpoint{1.385464in}{2.193576in}}{\pgfqpoint{1.380164in}{2.195771in}}{\pgfqpoint{1.374639in}{2.195771in}}%
\pgfpathcurveto{\pgfqpoint{1.369114in}{2.195771in}}{\pgfqpoint{1.363815in}{2.193576in}}{\pgfqpoint{1.359908in}{2.189669in}}%
\pgfpathcurveto{\pgfqpoint{1.356001in}{2.185762in}}{\pgfqpoint{1.353806in}{2.180463in}}{\pgfqpoint{1.353806in}{2.174938in}}%
\pgfpathcurveto{\pgfqpoint{1.353806in}{2.169413in}}{\pgfqpoint{1.356001in}{2.164113in}}{\pgfqpoint{1.359908in}{2.160206in}}%
\pgfpathcurveto{\pgfqpoint{1.363815in}{2.156300in}}{\pgfqpoint{1.369114in}{2.154104in}}{\pgfqpoint{1.374639in}{2.154104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407640in}{2.168697in}}%
\pgfpathcurveto{\pgfqpoint{1.413166in}{2.168697in}}{\pgfqpoint{1.418465in}{2.170892in}}{\pgfqpoint{1.422372in}{2.174799in}}%
\pgfpathcurveto{\pgfqpoint{1.426279in}{2.178706in}}{\pgfqpoint{1.428474in}{2.184006in}}{\pgfqpoint{1.428474in}{2.189531in}}%
\pgfpathcurveto{\pgfqpoint{1.428474in}{2.195056in}}{\pgfqpoint{1.426279in}{2.200355in}}{\pgfqpoint{1.422372in}{2.204262in}}%
\pgfpathcurveto{\pgfqpoint{1.418465in}{2.208169in}}{\pgfqpoint{1.413166in}{2.210364in}}{\pgfqpoint{1.407640in}{2.210364in}}%
\pgfpathcurveto{\pgfqpoint{1.402115in}{2.210364in}}{\pgfqpoint{1.396816in}{2.208169in}}{\pgfqpoint{1.392909in}{2.204262in}}%
\pgfpathcurveto{\pgfqpoint{1.389002in}{2.200355in}}{\pgfqpoint{1.386807in}{2.195056in}}{\pgfqpoint{1.386807in}{2.189531in}}%
\pgfpathcurveto{\pgfqpoint{1.386807in}{2.184006in}}{\pgfqpoint{1.389002in}{2.178706in}}{\pgfqpoint{1.392909in}{2.174799in}}%
\pgfpathcurveto{\pgfqpoint{1.396816in}{2.170892in}}{\pgfqpoint{1.402115in}{2.168697in}}{\pgfqpoint{1.407640in}{2.168697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363968in}{2.140554in}}%
\pgfpathcurveto{\pgfqpoint{1.369493in}{2.140554in}}{\pgfqpoint{1.374793in}{2.142749in}}{\pgfqpoint{1.378699in}{2.146656in}}%
\pgfpathcurveto{\pgfqpoint{1.382606in}{2.150563in}}{\pgfqpoint{1.384801in}{2.155863in}}{\pgfqpoint{1.384801in}{2.161388in}}%
\pgfpathcurveto{\pgfqpoint{1.384801in}{2.166913in}}{\pgfqpoint{1.382606in}{2.172212in}}{\pgfqpoint{1.378699in}{2.176119in}}%
\pgfpathcurveto{\pgfqpoint{1.374793in}{2.180026in}}{\pgfqpoint{1.369493in}{2.182221in}}{\pgfqpoint{1.363968in}{2.182221in}}%
\pgfpathcurveto{\pgfqpoint{1.358443in}{2.182221in}}{\pgfqpoint{1.353143in}{2.180026in}}{\pgfqpoint{1.349237in}{2.176119in}}%
\pgfpathcurveto{\pgfqpoint{1.345330in}{2.172212in}}{\pgfqpoint{1.343135in}{2.166913in}}{\pgfqpoint{1.343135in}{2.161388in}}%
\pgfpathcurveto{\pgfqpoint{1.343135in}{2.155863in}}{\pgfqpoint{1.345330in}{2.150563in}}{\pgfqpoint{1.349237in}{2.146656in}}%
\pgfpathcurveto{\pgfqpoint{1.353143in}{2.142749in}}{\pgfqpoint{1.358443in}{2.140554in}}{\pgfqpoint{1.363968in}{2.140554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378767in}{2.173020in}}%
\pgfpathcurveto{\pgfqpoint{1.384292in}{2.173020in}}{\pgfqpoint{1.389591in}{2.175215in}}{\pgfqpoint{1.393498in}{2.179122in}}%
\pgfpathcurveto{\pgfqpoint{1.397405in}{2.183029in}}{\pgfqpoint{1.399600in}{2.188328in}}{\pgfqpoint{1.399600in}{2.193853in}}%
\pgfpathcurveto{\pgfqpoint{1.399600in}{2.199378in}}{\pgfqpoint{1.397405in}{2.204678in}}{\pgfqpoint{1.393498in}{2.208585in}}%
\pgfpathcurveto{\pgfqpoint{1.389591in}{2.212492in}}{\pgfqpoint{1.384292in}{2.214687in}}{\pgfqpoint{1.378767in}{2.214687in}}%
\pgfpathcurveto{\pgfqpoint{1.373242in}{2.214687in}}{\pgfqpoint{1.367942in}{2.212492in}}{\pgfqpoint{1.364035in}{2.208585in}}%
\pgfpathcurveto{\pgfqpoint{1.360128in}{2.204678in}}{\pgfqpoint{1.357933in}{2.199378in}}{\pgfqpoint{1.357933in}{2.193853in}}%
\pgfpathcurveto{\pgfqpoint{1.357933in}{2.188328in}}{\pgfqpoint{1.360128in}{2.183029in}}{\pgfqpoint{1.364035in}{2.179122in}}%
\pgfpathcurveto{\pgfqpoint{1.367942in}{2.175215in}}{\pgfqpoint{1.373242in}{2.173020in}}{\pgfqpoint{1.378767in}{2.173020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350749in}{2.148131in}}%
\pgfpathcurveto{\pgfqpoint{1.356274in}{2.148131in}}{\pgfqpoint{1.361574in}{2.150326in}}{\pgfqpoint{1.365481in}{2.154233in}}%
\pgfpathcurveto{\pgfqpoint{1.369388in}{2.158140in}}{\pgfqpoint{1.371583in}{2.163439in}}{\pgfqpoint{1.371583in}{2.168964in}}%
\pgfpathcurveto{\pgfqpoint{1.371583in}{2.174489in}}{\pgfqpoint{1.369388in}{2.179789in}}{\pgfqpoint{1.365481in}{2.183696in}}%
\pgfpathcurveto{\pgfqpoint{1.361574in}{2.187602in}}{\pgfqpoint{1.356274in}{2.189798in}}{\pgfqpoint{1.350749in}{2.189798in}}%
\pgfpathcurveto{\pgfqpoint{1.345224in}{2.189798in}}{\pgfqpoint{1.339925in}{2.187602in}}{\pgfqpoint{1.336018in}{2.183696in}}%
\pgfpathcurveto{\pgfqpoint{1.332111in}{2.179789in}}{\pgfqpoint{1.329916in}{2.174489in}}{\pgfqpoint{1.329916in}{2.168964in}}%
\pgfpathcurveto{\pgfqpoint{1.329916in}{2.163439in}}{\pgfqpoint{1.332111in}{2.158140in}}{\pgfqpoint{1.336018in}{2.154233in}}%
\pgfpathcurveto{\pgfqpoint{1.339925in}{2.150326in}}{\pgfqpoint{1.345224in}{2.148131in}}{\pgfqpoint{1.350749in}{2.148131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395597in}{2.162597in}}%
\pgfpathcurveto{\pgfqpoint{1.401122in}{2.162597in}}{\pgfqpoint{1.406421in}{2.164792in}}{\pgfqpoint{1.410328in}{2.168699in}}%
\pgfpathcurveto{\pgfqpoint{1.414235in}{2.172606in}}{\pgfqpoint{1.416430in}{2.177905in}}{\pgfqpoint{1.416430in}{2.183430in}}%
\pgfpathcurveto{\pgfqpoint{1.416430in}{2.188955in}}{\pgfqpoint{1.414235in}{2.194255in}}{\pgfqpoint{1.410328in}{2.198162in}}%
\pgfpathcurveto{\pgfqpoint{1.406421in}{2.202068in}}{\pgfqpoint{1.401122in}{2.204263in}}{\pgfqpoint{1.395597in}{2.204263in}}%
\pgfpathcurveto{\pgfqpoint{1.390072in}{2.204263in}}{\pgfqpoint{1.384772in}{2.202068in}}{\pgfqpoint{1.380866in}{2.198162in}}%
\pgfpathcurveto{\pgfqpoint{1.376959in}{2.194255in}}{\pgfqpoint{1.374764in}{2.188955in}}{\pgfqpoint{1.374764in}{2.183430in}}%
\pgfpathcurveto{\pgfqpoint{1.374764in}{2.177905in}}{\pgfqpoint{1.376959in}{2.172606in}}{\pgfqpoint{1.380866in}{2.168699in}}%
\pgfpathcurveto{\pgfqpoint{1.384772in}{2.164792in}}{\pgfqpoint{1.390072in}{2.162597in}}{\pgfqpoint{1.395597in}{2.162597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375157in}{2.154960in}}%
\pgfpathcurveto{\pgfqpoint{1.380682in}{2.154960in}}{\pgfqpoint{1.385982in}{2.157155in}}{\pgfqpoint{1.389889in}{2.161062in}}%
\pgfpathcurveto{\pgfqpoint{1.393796in}{2.164969in}}{\pgfqpoint{1.395991in}{2.170268in}}{\pgfqpoint{1.395991in}{2.175793in}}%
\pgfpathcurveto{\pgfqpoint{1.395991in}{2.181318in}}{\pgfqpoint{1.393796in}{2.186618in}}{\pgfqpoint{1.389889in}{2.190525in}}%
\pgfpathcurveto{\pgfqpoint{1.385982in}{2.194432in}}{\pgfqpoint{1.380682in}{2.196627in}}{\pgfqpoint{1.375157in}{2.196627in}}%
\pgfpathcurveto{\pgfqpoint{1.369632in}{2.196627in}}{\pgfqpoint{1.364333in}{2.194432in}}{\pgfqpoint{1.360426in}{2.190525in}}%
\pgfpathcurveto{\pgfqpoint{1.356519in}{2.186618in}}{\pgfqpoint{1.354324in}{2.181318in}}{\pgfqpoint{1.354324in}{2.175793in}}%
\pgfpathcurveto{\pgfqpoint{1.354324in}{2.170268in}}{\pgfqpoint{1.356519in}{2.164969in}}{\pgfqpoint{1.360426in}{2.161062in}}%
\pgfpathcurveto{\pgfqpoint{1.364333in}{2.157155in}}{\pgfqpoint{1.369632in}{2.154960in}}{\pgfqpoint{1.375157in}{2.154960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439763in}{2.143984in}}%
\pgfpathcurveto{\pgfqpoint{1.445288in}{2.143984in}}{\pgfqpoint{1.450588in}{2.146179in}}{\pgfqpoint{1.454494in}{2.150086in}}%
\pgfpathcurveto{\pgfqpoint{1.458401in}{2.153993in}}{\pgfqpoint{1.460596in}{2.159292in}}{\pgfqpoint{1.460596in}{2.164817in}}%
\pgfpathcurveto{\pgfqpoint{1.460596in}{2.170342in}}{\pgfqpoint{1.458401in}{2.175642in}}{\pgfqpoint{1.454494in}{2.179549in}}%
\pgfpathcurveto{\pgfqpoint{1.450588in}{2.183456in}}{\pgfqpoint{1.445288in}{2.185651in}}{\pgfqpoint{1.439763in}{2.185651in}}%
\pgfpathcurveto{\pgfqpoint{1.434238in}{2.185651in}}{\pgfqpoint{1.428938in}{2.183456in}}{\pgfqpoint{1.425032in}{2.179549in}}%
\pgfpathcurveto{\pgfqpoint{1.421125in}{2.175642in}}{\pgfqpoint{1.418930in}{2.170342in}}{\pgfqpoint{1.418930in}{2.164817in}}%
\pgfpathcurveto{\pgfqpoint{1.418930in}{2.159292in}}{\pgfqpoint{1.421125in}{2.153993in}}{\pgfqpoint{1.425032in}{2.150086in}}%
\pgfpathcurveto{\pgfqpoint{1.428938in}{2.146179in}}{\pgfqpoint{1.434238in}{2.143984in}}{\pgfqpoint{1.439763in}{2.143984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361377in}{2.166162in}}%
\pgfpathcurveto{\pgfqpoint{1.366902in}{2.166162in}}{\pgfqpoint{1.372202in}{2.168357in}}{\pgfqpoint{1.376108in}{2.172264in}}%
\pgfpathcurveto{\pgfqpoint{1.380015in}{2.176171in}}{\pgfqpoint{1.382210in}{2.181470in}}{\pgfqpoint{1.382210in}{2.186995in}}%
\pgfpathcurveto{\pgfqpoint{1.382210in}{2.192520in}}{\pgfqpoint{1.380015in}{2.197820in}}{\pgfqpoint{1.376108in}{2.201727in}}%
\pgfpathcurveto{\pgfqpoint{1.372202in}{2.205634in}}{\pgfqpoint{1.366902in}{2.207829in}}{\pgfqpoint{1.361377in}{2.207829in}}%
\pgfpathcurveto{\pgfqpoint{1.355852in}{2.207829in}}{\pgfqpoint{1.350552in}{2.205634in}}{\pgfqpoint{1.346646in}{2.201727in}}%
\pgfpathcurveto{\pgfqpoint{1.342739in}{2.197820in}}{\pgfqpoint{1.340544in}{2.192520in}}{\pgfqpoint{1.340544in}{2.186995in}}%
\pgfpathcurveto{\pgfqpoint{1.340544in}{2.181470in}}{\pgfqpoint{1.342739in}{2.176171in}}{\pgfqpoint{1.346646in}{2.172264in}}%
\pgfpathcurveto{\pgfqpoint{1.350552in}{2.168357in}}{\pgfqpoint{1.355852in}{2.166162in}}{\pgfqpoint{1.361377in}{2.166162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400834in}{2.163857in}}%
\pgfpathcurveto{\pgfqpoint{1.406359in}{2.163857in}}{\pgfqpoint{1.411658in}{2.166052in}}{\pgfqpoint{1.415565in}{2.169958in}}%
\pgfpathcurveto{\pgfqpoint{1.419472in}{2.173865in}}{\pgfqpoint{1.421667in}{2.179165in}}{\pgfqpoint{1.421667in}{2.184690in}}%
\pgfpathcurveto{\pgfqpoint{1.421667in}{2.190215in}}{\pgfqpoint{1.419472in}{2.195514in}}{\pgfqpoint{1.415565in}{2.199421in}}%
\pgfpathcurveto{\pgfqpoint{1.411658in}{2.203328in}}{\pgfqpoint{1.406359in}{2.205523in}}{\pgfqpoint{1.400834in}{2.205523in}}%
\pgfpathcurveto{\pgfqpoint{1.395308in}{2.205523in}}{\pgfqpoint{1.390009in}{2.203328in}}{\pgfqpoint{1.386102in}{2.199421in}}%
\pgfpathcurveto{\pgfqpoint{1.382195in}{2.195514in}}{\pgfqpoint{1.380000in}{2.190215in}}{\pgfqpoint{1.380000in}{2.184690in}}%
\pgfpathcurveto{\pgfqpoint{1.380000in}{2.179165in}}{\pgfqpoint{1.382195in}{2.173865in}}{\pgfqpoint{1.386102in}{2.169958in}}%
\pgfpathcurveto{\pgfqpoint{1.390009in}{2.166052in}}{\pgfqpoint{1.395308in}{2.163857in}}{\pgfqpoint{1.400834in}{2.163857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369777in}{2.187646in}}%
\pgfpathcurveto{\pgfqpoint{1.375302in}{2.187646in}}{\pgfqpoint{1.380601in}{2.189841in}}{\pgfqpoint{1.384508in}{2.193748in}}%
\pgfpathcurveto{\pgfqpoint{1.388415in}{2.197655in}}{\pgfqpoint{1.390610in}{2.202955in}}{\pgfqpoint{1.390610in}{2.208480in}}%
\pgfpathcurveto{\pgfqpoint{1.390610in}{2.214005in}}{\pgfqpoint{1.388415in}{2.219304in}}{\pgfqpoint{1.384508in}{2.223211in}}%
\pgfpathcurveto{\pgfqpoint{1.380601in}{2.227118in}}{\pgfqpoint{1.375302in}{2.229313in}}{\pgfqpoint{1.369777in}{2.229313in}}%
\pgfpathcurveto{\pgfqpoint{1.364252in}{2.229313in}}{\pgfqpoint{1.358952in}{2.227118in}}{\pgfqpoint{1.355045in}{2.223211in}}%
\pgfpathcurveto{\pgfqpoint{1.351138in}{2.219304in}}{\pgfqpoint{1.348943in}{2.214005in}}{\pgfqpoint{1.348943in}{2.208480in}}%
\pgfpathcurveto{\pgfqpoint{1.348943in}{2.202955in}}{\pgfqpoint{1.351138in}{2.197655in}}{\pgfqpoint{1.355045in}{2.193748in}}%
\pgfpathcurveto{\pgfqpoint{1.358952in}{2.189841in}}{\pgfqpoint{1.364252in}{2.187646in}}{\pgfqpoint{1.369777in}{2.187646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409381in}{2.141923in}}%
\pgfpathcurveto{\pgfqpoint{1.414906in}{2.141923in}}{\pgfqpoint{1.420206in}{2.144118in}}{\pgfqpoint{1.424113in}{2.148025in}}%
\pgfpathcurveto{\pgfqpoint{1.428020in}{2.151932in}}{\pgfqpoint{1.430215in}{2.157231in}}{\pgfqpoint{1.430215in}{2.162756in}}%
\pgfpathcurveto{\pgfqpoint{1.430215in}{2.168281in}}{\pgfqpoint{1.428020in}{2.173581in}}{\pgfqpoint{1.424113in}{2.177488in}}%
\pgfpathcurveto{\pgfqpoint{1.420206in}{2.181394in}}{\pgfqpoint{1.414906in}{2.183590in}}{\pgfqpoint{1.409381in}{2.183590in}}%
\pgfpathcurveto{\pgfqpoint{1.403856in}{2.183590in}}{\pgfqpoint{1.398557in}{2.181394in}}{\pgfqpoint{1.394650in}{2.177488in}}%
\pgfpathcurveto{\pgfqpoint{1.390743in}{2.173581in}}{\pgfqpoint{1.388548in}{2.168281in}}{\pgfqpoint{1.388548in}{2.162756in}}%
\pgfpathcurveto{\pgfqpoint{1.388548in}{2.157231in}}{\pgfqpoint{1.390743in}{2.151932in}}{\pgfqpoint{1.394650in}{2.148025in}}%
\pgfpathcurveto{\pgfqpoint{1.398557in}{2.144118in}}{\pgfqpoint{1.403856in}{2.141923in}}{\pgfqpoint{1.409381in}{2.141923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373507in}{2.159524in}}%
\pgfpathcurveto{\pgfqpoint{1.379032in}{2.159524in}}{\pgfqpoint{1.384332in}{2.161719in}}{\pgfqpoint{1.388239in}{2.165626in}}%
\pgfpathcurveto{\pgfqpoint{1.392146in}{2.169533in}}{\pgfqpoint{1.394341in}{2.174832in}}{\pgfqpoint{1.394341in}{2.180357in}}%
\pgfpathcurveto{\pgfqpoint{1.394341in}{2.185882in}}{\pgfqpoint{1.392146in}{2.191182in}}{\pgfqpoint{1.388239in}{2.195089in}}%
\pgfpathcurveto{\pgfqpoint{1.384332in}{2.198996in}}{\pgfqpoint{1.379032in}{2.201191in}}{\pgfqpoint{1.373507in}{2.201191in}}%
\pgfpathcurveto{\pgfqpoint{1.367982in}{2.201191in}}{\pgfqpoint{1.362683in}{2.198996in}}{\pgfqpoint{1.358776in}{2.195089in}}%
\pgfpathcurveto{\pgfqpoint{1.354869in}{2.191182in}}{\pgfqpoint{1.352674in}{2.185882in}}{\pgfqpoint{1.352674in}{2.180357in}}%
\pgfpathcurveto{\pgfqpoint{1.352674in}{2.174832in}}{\pgfqpoint{1.354869in}{2.169533in}}{\pgfqpoint{1.358776in}{2.165626in}}%
\pgfpathcurveto{\pgfqpoint{1.362683in}{2.161719in}}{\pgfqpoint{1.367982in}{2.159524in}}{\pgfqpoint{1.373507in}{2.159524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349340in}{2.145958in}}%
\pgfpathcurveto{\pgfqpoint{1.354865in}{2.145958in}}{\pgfqpoint{1.360164in}{2.148153in}}{\pgfqpoint{1.364071in}{2.152060in}}%
\pgfpathcurveto{\pgfqpoint{1.367978in}{2.155967in}}{\pgfqpoint{1.370173in}{2.161266in}}{\pgfqpoint{1.370173in}{2.166791in}}%
\pgfpathcurveto{\pgfqpoint{1.370173in}{2.172316in}}{\pgfqpoint{1.367978in}{2.177616in}}{\pgfqpoint{1.364071in}{2.181523in}}%
\pgfpathcurveto{\pgfqpoint{1.360164in}{2.185430in}}{\pgfqpoint{1.354865in}{2.187625in}}{\pgfqpoint{1.349340in}{2.187625in}}%
\pgfpathcurveto{\pgfqpoint{1.343815in}{2.187625in}}{\pgfqpoint{1.338515in}{2.185430in}}{\pgfqpoint{1.334608in}{2.181523in}}%
\pgfpathcurveto{\pgfqpoint{1.330702in}{2.177616in}}{\pgfqpoint{1.328506in}{2.172316in}}{\pgfqpoint{1.328506in}{2.166791in}}%
\pgfpathcurveto{\pgfqpoint{1.328506in}{2.161266in}}{\pgfqpoint{1.330702in}{2.155967in}}{\pgfqpoint{1.334608in}{2.152060in}}%
\pgfpathcurveto{\pgfqpoint{1.338515in}{2.148153in}}{\pgfqpoint{1.343815in}{2.145958in}}{\pgfqpoint{1.349340in}{2.145958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403035in}{2.151407in}}%
\pgfpathcurveto{\pgfqpoint{1.408560in}{2.151407in}}{\pgfqpoint{1.413860in}{2.153602in}}{\pgfqpoint{1.417766in}{2.157509in}}%
\pgfpathcurveto{\pgfqpoint{1.421673in}{2.161416in}}{\pgfqpoint{1.423868in}{2.166716in}}{\pgfqpoint{1.423868in}{2.172241in}}%
\pgfpathcurveto{\pgfqpoint{1.423868in}{2.177766in}}{\pgfqpoint{1.421673in}{2.183065in}}{\pgfqpoint{1.417766in}{2.186972in}}%
\pgfpathcurveto{\pgfqpoint{1.413860in}{2.190879in}}{\pgfqpoint{1.408560in}{2.193074in}}{\pgfqpoint{1.403035in}{2.193074in}}%
\pgfpathcurveto{\pgfqpoint{1.397510in}{2.193074in}}{\pgfqpoint{1.392210in}{2.190879in}}{\pgfqpoint{1.388304in}{2.186972in}}%
\pgfpathcurveto{\pgfqpoint{1.384397in}{2.183065in}}{\pgfqpoint{1.382202in}{2.177766in}}{\pgfqpoint{1.382202in}{2.172241in}}%
\pgfpathcurveto{\pgfqpoint{1.382202in}{2.166716in}}{\pgfqpoint{1.384397in}{2.161416in}}{\pgfqpoint{1.388304in}{2.157509in}}%
\pgfpathcurveto{\pgfqpoint{1.392210in}{2.153602in}}{\pgfqpoint{1.397510in}{2.151407in}}{\pgfqpoint{1.403035in}{2.151407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355122in}{2.140224in}}%
\pgfpathcurveto{\pgfqpoint{1.360647in}{2.140224in}}{\pgfqpoint{1.365946in}{2.142419in}}{\pgfqpoint{1.369853in}{2.146326in}}%
\pgfpathcurveto{\pgfqpoint{1.373760in}{2.150233in}}{\pgfqpoint{1.375955in}{2.155532in}}{\pgfqpoint{1.375955in}{2.161057in}}%
\pgfpathcurveto{\pgfqpoint{1.375955in}{2.166582in}}{\pgfqpoint{1.373760in}{2.171882in}}{\pgfqpoint{1.369853in}{2.175789in}}%
\pgfpathcurveto{\pgfqpoint{1.365946in}{2.179696in}}{\pgfqpoint{1.360647in}{2.181891in}}{\pgfqpoint{1.355122in}{2.181891in}}%
\pgfpathcurveto{\pgfqpoint{1.349597in}{2.181891in}}{\pgfqpoint{1.344297in}{2.179696in}}{\pgfqpoint{1.340390in}{2.175789in}}%
\pgfpathcurveto{\pgfqpoint{1.336484in}{2.171882in}}{\pgfqpoint{1.334288in}{2.166582in}}{\pgfqpoint{1.334288in}{2.161057in}}%
\pgfpathcurveto{\pgfqpoint{1.334288in}{2.155532in}}{\pgfqpoint{1.336484in}{2.150233in}}{\pgfqpoint{1.340390in}{2.146326in}}%
\pgfpathcurveto{\pgfqpoint{1.344297in}{2.142419in}}{\pgfqpoint{1.349597in}{2.140224in}}{\pgfqpoint{1.355122in}{2.140224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393456in}{2.189906in}}%
\pgfpathcurveto{\pgfqpoint{1.398981in}{2.189906in}}{\pgfqpoint{1.404281in}{2.192101in}}{\pgfqpoint{1.408188in}{2.196008in}}%
\pgfpathcurveto{\pgfqpoint{1.412095in}{2.199914in}}{\pgfqpoint{1.414290in}{2.205214in}}{\pgfqpoint{1.414290in}{2.210739in}}%
\pgfpathcurveto{\pgfqpoint{1.414290in}{2.216264in}}{\pgfqpoint{1.412095in}{2.221564in}}{\pgfqpoint{1.408188in}{2.225470in}}%
\pgfpathcurveto{\pgfqpoint{1.404281in}{2.229377in}}{\pgfqpoint{1.398981in}{2.231572in}}{\pgfqpoint{1.393456in}{2.231572in}}%
\pgfpathcurveto{\pgfqpoint{1.387931in}{2.231572in}}{\pgfqpoint{1.382632in}{2.229377in}}{\pgfqpoint{1.378725in}{2.225470in}}%
\pgfpathcurveto{\pgfqpoint{1.374818in}{2.221564in}}{\pgfqpoint{1.372623in}{2.216264in}}{\pgfqpoint{1.372623in}{2.210739in}}%
\pgfpathcurveto{\pgfqpoint{1.372623in}{2.205214in}}{\pgfqpoint{1.374818in}{2.199914in}}{\pgfqpoint{1.378725in}{2.196008in}}%
\pgfpathcurveto{\pgfqpoint{1.382632in}{2.192101in}}{\pgfqpoint{1.387931in}{2.189906in}}{\pgfqpoint{1.393456in}{2.189906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400672in}{2.163745in}}%
\pgfpathcurveto{\pgfqpoint{1.406197in}{2.163745in}}{\pgfqpoint{1.411497in}{2.165940in}}{\pgfqpoint{1.415404in}{2.169847in}}%
\pgfpathcurveto{\pgfqpoint{1.419311in}{2.173753in}}{\pgfqpoint{1.421506in}{2.179053in}}{\pgfqpoint{1.421506in}{2.184578in}}%
\pgfpathcurveto{\pgfqpoint{1.421506in}{2.190103in}}{\pgfqpoint{1.419311in}{2.195403in}}{\pgfqpoint{1.415404in}{2.199309in}}%
\pgfpathcurveto{\pgfqpoint{1.411497in}{2.203216in}}{\pgfqpoint{1.406197in}{2.205411in}}{\pgfqpoint{1.400672in}{2.205411in}}%
\pgfpathcurveto{\pgfqpoint{1.395147in}{2.205411in}}{\pgfqpoint{1.389848in}{2.203216in}}{\pgfqpoint{1.385941in}{2.199309in}}%
\pgfpathcurveto{\pgfqpoint{1.382034in}{2.195403in}}{\pgfqpoint{1.379839in}{2.190103in}}{\pgfqpoint{1.379839in}{2.184578in}}%
\pgfpathcurveto{\pgfqpoint{1.379839in}{2.179053in}}{\pgfqpoint{1.382034in}{2.173753in}}{\pgfqpoint{1.385941in}{2.169847in}}%
\pgfpathcurveto{\pgfqpoint{1.389848in}{2.165940in}}{\pgfqpoint{1.395147in}{2.163745in}}{\pgfqpoint{1.400672in}{2.163745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341682in}{2.163139in}}%
\pgfpathcurveto{\pgfqpoint{1.347207in}{2.163139in}}{\pgfqpoint{1.352506in}{2.165334in}}{\pgfqpoint{1.356413in}{2.169241in}}%
\pgfpathcurveto{\pgfqpoint{1.360320in}{2.173148in}}{\pgfqpoint{1.362515in}{2.178447in}}{\pgfqpoint{1.362515in}{2.183973in}}%
\pgfpathcurveto{\pgfqpoint{1.362515in}{2.189498in}}{\pgfqpoint{1.360320in}{2.194797in}}{\pgfqpoint{1.356413in}{2.198704in}}%
\pgfpathcurveto{\pgfqpoint{1.352506in}{2.202611in}}{\pgfqpoint{1.347207in}{2.204806in}}{\pgfqpoint{1.341682in}{2.204806in}}%
\pgfpathcurveto{\pgfqpoint{1.336157in}{2.204806in}}{\pgfqpoint{1.330857in}{2.202611in}}{\pgfqpoint{1.326950in}{2.198704in}}%
\pgfpathcurveto{\pgfqpoint{1.323044in}{2.194797in}}{\pgfqpoint{1.320848in}{2.189498in}}{\pgfqpoint{1.320848in}{2.183973in}}%
\pgfpathcurveto{\pgfqpoint{1.320848in}{2.178447in}}{\pgfqpoint{1.323044in}{2.173148in}}{\pgfqpoint{1.326950in}{2.169241in}}%
\pgfpathcurveto{\pgfqpoint{1.330857in}{2.165334in}}{\pgfqpoint{1.336157in}{2.163139in}}{\pgfqpoint{1.341682in}{2.163139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423927in}{2.200901in}}%
\pgfpathcurveto{\pgfqpoint{1.429452in}{2.200901in}}{\pgfqpoint{1.434751in}{2.203096in}}{\pgfqpoint{1.438658in}{2.207002in}}%
\pgfpathcurveto{\pgfqpoint{1.442565in}{2.210909in}}{\pgfqpoint{1.444760in}{2.216209in}}{\pgfqpoint{1.444760in}{2.221734in}}%
\pgfpathcurveto{\pgfqpoint{1.444760in}{2.227259in}}{\pgfqpoint{1.442565in}{2.232558in}}{\pgfqpoint{1.438658in}{2.236465in}}%
\pgfpathcurveto{\pgfqpoint{1.434751in}{2.240372in}}{\pgfqpoint{1.429452in}{2.242567in}}{\pgfqpoint{1.423927in}{2.242567in}}%
\pgfpathcurveto{\pgfqpoint{1.418401in}{2.242567in}}{\pgfqpoint{1.413102in}{2.240372in}}{\pgfqpoint{1.409195in}{2.236465in}}%
\pgfpathcurveto{\pgfqpoint{1.405288in}{2.232558in}}{\pgfqpoint{1.403093in}{2.227259in}}{\pgfqpoint{1.403093in}{2.221734in}}%
\pgfpathcurveto{\pgfqpoint{1.403093in}{2.216209in}}{\pgfqpoint{1.405288in}{2.210909in}}{\pgfqpoint{1.409195in}{2.207002in}}%
\pgfpathcurveto{\pgfqpoint{1.413102in}{2.203096in}}{\pgfqpoint{1.418401in}{2.200901in}}{\pgfqpoint{1.423927in}{2.200901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389225in}{2.129417in}}%
\pgfpathcurveto{\pgfqpoint{1.394750in}{2.129417in}}{\pgfqpoint{1.400050in}{2.131612in}}{\pgfqpoint{1.403957in}{2.135519in}}%
\pgfpathcurveto{\pgfqpoint{1.407864in}{2.139426in}}{\pgfqpoint{1.410059in}{2.144725in}}{\pgfqpoint{1.410059in}{2.150250in}}%
\pgfpathcurveto{\pgfqpoint{1.410059in}{2.155775in}}{\pgfqpoint{1.407864in}{2.161075in}}{\pgfqpoint{1.403957in}{2.164981in}}%
\pgfpathcurveto{\pgfqpoint{1.400050in}{2.168888in}}{\pgfqpoint{1.394750in}{2.171083in}}{\pgfqpoint{1.389225in}{2.171083in}}%
\pgfpathcurveto{\pgfqpoint{1.383700in}{2.171083in}}{\pgfqpoint{1.378401in}{2.168888in}}{\pgfqpoint{1.374494in}{2.164981in}}%
\pgfpathcurveto{\pgfqpoint{1.370587in}{2.161075in}}{\pgfqpoint{1.368392in}{2.155775in}}{\pgfqpoint{1.368392in}{2.150250in}}%
\pgfpathcurveto{\pgfqpoint{1.368392in}{2.144725in}}{\pgfqpoint{1.370587in}{2.139426in}}{\pgfqpoint{1.374494in}{2.135519in}}%
\pgfpathcurveto{\pgfqpoint{1.378401in}{2.131612in}}{\pgfqpoint{1.383700in}{2.129417in}}{\pgfqpoint{1.389225in}{2.129417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348057in}{2.168676in}}%
\pgfpathcurveto{\pgfqpoint{1.353582in}{2.168676in}}{\pgfqpoint{1.358882in}{2.170871in}}{\pgfqpoint{1.362788in}{2.174778in}}%
\pgfpathcurveto{\pgfqpoint{1.366695in}{2.178685in}}{\pgfqpoint{1.368890in}{2.183984in}}{\pgfqpoint{1.368890in}{2.189509in}}%
\pgfpathcurveto{\pgfqpoint{1.368890in}{2.195035in}}{\pgfqpoint{1.366695in}{2.200334in}}{\pgfqpoint{1.362788in}{2.204241in}}%
\pgfpathcurveto{\pgfqpoint{1.358882in}{2.208148in}}{\pgfqpoint{1.353582in}{2.210343in}}{\pgfqpoint{1.348057in}{2.210343in}}%
\pgfpathcurveto{\pgfqpoint{1.342532in}{2.210343in}}{\pgfqpoint{1.337232in}{2.208148in}}{\pgfqpoint{1.333326in}{2.204241in}}%
\pgfpathcurveto{\pgfqpoint{1.329419in}{2.200334in}}{\pgfqpoint{1.327224in}{2.195035in}}{\pgfqpoint{1.327224in}{2.189509in}}%
\pgfpathcurveto{\pgfqpoint{1.327224in}{2.183984in}}{\pgfqpoint{1.329419in}{2.178685in}}{\pgfqpoint{1.333326in}{2.174778in}}%
\pgfpathcurveto{\pgfqpoint{1.337232in}{2.170871in}}{\pgfqpoint{1.342532in}{2.168676in}}{\pgfqpoint{1.348057in}{2.168676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412528in}{2.165081in}}%
\pgfpathcurveto{\pgfqpoint{1.418053in}{2.165081in}}{\pgfqpoint{1.423353in}{2.167276in}}{\pgfqpoint{1.427260in}{2.171183in}}%
\pgfpathcurveto{\pgfqpoint{1.431166in}{2.175090in}}{\pgfqpoint{1.433361in}{2.180389in}}{\pgfqpoint{1.433361in}{2.185914in}}%
\pgfpathcurveto{\pgfqpoint{1.433361in}{2.191439in}}{\pgfqpoint{1.431166in}{2.196739in}}{\pgfqpoint{1.427260in}{2.200646in}}%
\pgfpathcurveto{\pgfqpoint{1.423353in}{2.204552in}}{\pgfqpoint{1.418053in}{2.206748in}}{\pgfqpoint{1.412528in}{2.206748in}}%
\pgfpathcurveto{\pgfqpoint{1.407003in}{2.206748in}}{\pgfqpoint{1.401704in}{2.204552in}}{\pgfqpoint{1.397797in}{2.200646in}}%
\pgfpathcurveto{\pgfqpoint{1.393890in}{2.196739in}}{\pgfqpoint{1.391695in}{2.191439in}}{\pgfqpoint{1.391695in}{2.185914in}}%
\pgfpathcurveto{\pgfqpoint{1.391695in}{2.180389in}}{\pgfqpoint{1.393890in}{2.175090in}}{\pgfqpoint{1.397797in}{2.171183in}}%
\pgfpathcurveto{\pgfqpoint{1.401704in}{2.167276in}}{\pgfqpoint{1.407003in}{2.165081in}}{\pgfqpoint{1.412528in}{2.165081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379090in}{2.138412in}}%
\pgfpathcurveto{\pgfqpoint{1.384615in}{2.138412in}}{\pgfqpoint{1.389915in}{2.140607in}}{\pgfqpoint{1.393822in}{2.144513in}}%
\pgfpathcurveto{\pgfqpoint{1.397729in}{2.148420in}}{\pgfqpoint{1.399924in}{2.153720in}}{\pgfqpoint{1.399924in}{2.159245in}}%
\pgfpathcurveto{\pgfqpoint{1.399924in}{2.164770in}}{\pgfqpoint{1.397729in}{2.170069in}}{\pgfqpoint{1.393822in}{2.173976in}}%
\pgfpathcurveto{\pgfqpoint{1.389915in}{2.177883in}}{\pgfqpoint{1.384615in}{2.180078in}}{\pgfqpoint{1.379090in}{2.180078in}}%
\pgfpathcurveto{\pgfqpoint{1.373565in}{2.180078in}}{\pgfqpoint{1.368266in}{2.177883in}}{\pgfqpoint{1.364359in}{2.173976in}}%
\pgfpathcurveto{\pgfqpoint{1.360452in}{2.170069in}}{\pgfqpoint{1.358257in}{2.164770in}}{\pgfqpoint{1.358257in}{2.159245in}}%
\pgfpathcurveto{\pgfqpoint{1.358257in}{2.153720in}}{\pgfqpoint{1.360452in}{2.148420in}}{\pgfqpoint{1.364359in}{2.144513in}}%
\pgfpathcurveto{\pgfqpoint{1.368266in}{2.140607in}}{\pgfqpoint{1.373565in}{2.138412in}}{\pgfqpoint{1.379090in}{2.138412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398982in}{2.157677in}}%
\pgfpathcurveto{\pgfqpoint{1.404507in}{2.157677in}}{\pgfqpoint{1.409807in}{2.159872in}}{\pgfqpoint{1.413714in}{2.163779in}}%
\pgfpathcurveto{\pgfqpoint{1.417620in}{2.167686in}}{\pgfqpoint{1.419815in}{2.172985in}}{\pgfqpoint{1.419815in}{2.178510in}}%
\pgfpathcurveto{\pgfqpoint{1.419815in}{2.184036in}}{\pgfqpoint{1.417620in}{2.189335in}}{\pgfqpoint{1.413714in}{2.193242in}}%
\pgfpathcurveto{\pgfqpoint{1.409807in}{2.197149in}}{\pgfqpoint{1.404507in}{2.199344in}}{\pgfqpoint{1.398982in}{2.199344in}}%
\pgfpathcurveto{\pgfqpoint{1.393457in}{2.199344in}}{\pgfqpoint{1.388158in}{2.197149in}}{\pgfqpoint{1.384251in}{2.193242in}}%
\pgfpathcurveto{\pgfqpoint{1.380344in}{2.189335in}}{\pgfqpoint{1.378149in}{2.184036in}}{\pgfqpoint{1.378149in}{2.178510in}}%
\pgfpathcurveto{\pgfqpoint{1.378149in}{2.172985in}}{\pgfqpoint{1.380344in}{2.167686in}}{\pgfqpoint{1.384251in}{2.163779in}}%
\pgfpathcurveto{\pgfqpoint{1.388158in}{2.159872in}}{\pgfqpoint{1.393457in}{2.157677in}}{\pgfqpoint{1.398982in}{2.157677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412459in}{2.177947in}}%
\pgfpathcurveto{\pgfqpoint{1.417984in}{2.177947in}}{\pgfqpoint{1.423284in}{2.180142in}}{\pgfqpoint{1.427190in}{2.184049in}}%
\pgfpathcurveto{\pgfqpoint{1.431097in}{2.187956in}}{\pgfqpoint{1.433292in}{2.193256in}}{\pgfqpoint{1.433292in}{2.198781in}}%
\pgfpathcurveto{\pgfqpoint{1.433292in}{2.204306in}}{\pgfqpoint{1.431097in}{2.209605in}}{\pgfqpoint{1.427190in}{2.213512in}}%
\pgfpathcurveto{\pgfqpoint{1.423284in}{2.217419in}}{\pgfqpoint{1.417984in}{2.219614in}}{\pgfqpoint{1.412459in}{2.219614in}}%
\pgfpathcurveto{\pgfqpoint{1.406934in}{2.219614in}}{\pgfqpoint{1.401634in}{2.217419in}}{\pgfqpoint{1.397728in}{2.213512in}}%
\pgfpathcurveto{\pgfqpoint{1.393821in}{2.209605in}}{\pgfqpoint{1.391626in}{2.204306in}}{\pgfqpoint{1.391626in}{2.198781in}}%
\pgfpathcurveto{\pgfqpoint{1.391626in}{2.193256in}}{\pgfqpoint{1.393821in}{2.187956in}}{\pgfqpoint{1.397728in}{2.184049in}}%
\pgfpathcurveto{\pgfqpoint{1.401634in}{2.180142in}}{\pgfqpoint{1.406934in}{2.177947in}}{\pgfqpoint{1.412459in}{2.177947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421339in}{2.123556in}}%
\pgfpathcurveto{\pgfqpoint{1.426864in}{2.123556in}}{\pgfqpoint{1.432163in}{2.125751in}}{\pgfqpoint{1.436070in}{2.129658in}}%
\pgfpathcurveto{\pgfqpoint{1.439977in}{2.133565in}}{\pgfqpoint{1.442172in}{2.138865in}}{\pgfqpoint{1.442172in}{2.144390in}}%
\pgfpathcurveto{\pgfqpoint{1.442172in}{2.149915in}}{\pgfqpoint{1.439977in}{2.155214in}}{\pgfqpoint{1.436070in}{2.159121in}}%
\pgfpathcurveto{\pgfqpoint{1.432163in}{2.163028in}}{\pgfqpoint{1.426864in}{2.165223in}}{\pgfqpoint{1.421339in}{2.165223in}}%
\pgfpathcurveto{\pgfqpoint{1.415814in}{2.165223in}}{\pgfqpoint{1.410514in}{2.163028in}}{\pgfqpoint{1.406607in}{2.159121in}}%
\pgfpathcurveto{\pgfqpoint{1.402701in}{2.155214in}}{\pgfqpoint{1.400506in}{2.149915in}}{\pgfqpoint{1.400506in}{2.144390in}}%
\pgfpathcurveto{\pgfqpoint{1.400506in}{2.138865in}}{\pgfqpoint{1.402701in}{2.133565in}}{\pgfqpoint{1.406607in}{2.129658in}}%
\pgfpathcurveto{\pgfqpoint{1.410514in}{2.125751in}}{\pgfqpoint{1.415814in}{2.123556in}}{\pgfqpoint{1.421339in}{2.123556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431910in}{2.173821in}}%
\pgfpathcurveto{\pgfqpoint{1.437435in}{2.173821in}}{\pgfqpoint{1.442734in}{2.176016in}}{\pgfqpoint{1.446641in}{2.179923in}}%
\pgfpathcurveto{\pgfqpoint{1.450548in}{2.183830in}}{\pgfqpoint{1.452743in}{2.189130in}}{\pgfqpoint{1.452743in}{2.194655in}}%
\pgfpathcurveto{\pgfqpoint{1.452743in}{2.200180in}}{\pgfqpoint{1.450548in}{2.205479in}}{\pgfqpoint{1.446641in}{2.209386in}}%
\pgfpathcurveto{\pgfqpoint{1.442734in}{2.213293in}}{\pgfqpoint{1.437435in}{2.215488in}}{\pgfqpoint{1.431910in}{2.215488in}}%
\pgfpathcurveto{\pgfqpoint{1.426384in}{2.215488in}}{\pgfqpoint{1.421085in}{2.213293in}}{\pgfqpoint{1.417178in}{2.209386in}}%
\pgfpathcurveto{\pgfqpoint{1.413271in}{2.205479in}}{\pgfqpoint{1.411076in}{2.200180in}}{\pgfqpoint{1.411076in}{2.194655in}}%
\pgfpathcurveto{\pgfqpoint{1.411076in}{2.189130in}}{\pgfqpoint{1.413271in}{2.183830in}}{\pgfqpoint{1.417178in}{2.179923in}}%
\pgfpathcurveto{\pgfqpoint{1.421085in}{2.176016in}}{\pgfqpoint{1.426384in}{2.173821in}}{\pgfqpoint{1.431910in}{2.173821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382032in}{2.161801in}}%
\pgfpathcurveto{\pgfqpoint{1.387557in}{2.161801in}}{\pgfqpoint{1.392856in}{2.163997in}}{\pgfqpoint{1.396763in}{2.167903in}}%
\pgfpathcurveto{\pgfqpoint{1.400670in}{2.171810in}}{\pgfqpoint{1.402865in}{2.177110in}}{\pgfqpoint{1.402865in}{2.182635in}}%
\pgfpathcurveto{\pgfqpoint{1.402865in}{2.188160in}}{\pgfqpoint{1.400670in}{2.193459in}}{\pgfqpoint{1.396763in}{2.197366in}}%
\pgfpathcurveto{\pgfqpoint{1.392856in}{2.201273in}}{\pgfqpoint{1.387557in}{2.203468in}}{\pgfqpoint{1.382032in}{2.203468in}}%
\pgfpathcurveto{\pgfqpoint{1.376506in}{2.203468in}}{\pgfqpoint{1.371207in}{2.201273in}}{\pgfqpoint{1.367300in}{2.197366in}}%
\pgfpathcurveto{\pgfqpoint{1.363393in}{2.193459in}}{\pgfqpoint{1.361198in}{2.188160in}}{\pgfqpoint{1.361198in}{2.182635in}}%
\pgfpathcurveto{\pgfqpoint{1.361198in}{2.177110in}}{\pgfqpoint{1.363393in}{2.171810in}}{\pgfqpoint{1.367300in}{2.167903in}}%
\pgfpathcurveto{\pgfqpoint{1.371207in}{2.163997in}}{\pgfqpoint{1.376506in}{2.161801in}}{\pgfqpoint{1.382032in}{2.161801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350513in}{2.125931in}}%
\pgfpathcurveto{\pgfqpoint{1.356038in}{2.125931in}}{\pgfqpoint{1.361338in}{2.128126in}}{\pgfqpoint{1.365245in}{2.132033in}}%
\pgfpathcurveto{\pgfqpoint{1.369152in}{2.135940in}}{\pgfqpoint{1.371347in}{2.141240in}}{\pgfqpoint{1.371347in}{2.146765in}}%
\pgfpathcurveto{\pgfqpoint{1.371347in}{2.152290in}}{\pgfqpoint{1.369152in}{2.157589in}}{\pgfqpoint{1.365245in}{2.161496in}}%
\pgfpathcurveto{\pgfqpoint{1.361338in}{2.165403in}}{\pgfqpoint{1.356038in}{2.167598in}}{\pgfqpoint{1.350513in}{2.167598in}}%
\pgfpathcurveto{\pgfqpoint{1.344988in}{2.167598in}}{\pgfqpoint{1.339689in}{2.165403in}}{\pgfqpoint{1.335782in}{2.161496in}}%
\pgfpathcurveto{\pgfqpoint{1.331875in}{2.157589in}}{\pgfqpoint{1.329680in}{2.152290in}}{\pgfqpoint{1.329680in}{2.146765in}}%
\pgfpathcurveto{\pgfqpoint{1.329680in}{2.141240in}}{\pgfqpoint{1.331875in}{2.135940in}}{\pgfqpoint{1.335782in}{2.132033in}}%
\pgfpathcurveto{\pgfqpoint{1.339689in}{2.128126in}}{\pgfqpoint{1.344988in}{2.125931in}}{\pgfqpoint{1.350513in}{2.125931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419582in}{2.161777in}}%
\pgfpathcurveto{\pgfqpoint{1.425107in}{2.161777in}}{\pgfqpoint{1.430406in}{2.163972in}}{\pgfqpoint{1.434313in}{2.167879in}}%
\pgfpathcurveto{\pgfqpoint{1.438220in}{2.171786in}}{\pgfqpoint{1.440415in}{2.177085in}}{\pgfqpoint{1.440415in}{2.182610in}}%
\pgfpathcurveto{\pgfqpoint{1.440415in}{2.188136in}}{\pgfqpoint{1.438220in}{2.193435in}}{\pgfqpoint{1.434313in}{2.197342in}}%
\pgfpathcurveto{\pgfqpoint{1.430406in}{2.201249in}}{\pgfqpoint{1.425107in}{2.203444in}}{\pgfqpoint{1.419582in}{2.203444in}}%
\pgfpathcurveto{\pgfqpoint{1.414057in}{2.203444in}}{\pgfqpoint{1.408757in}{2.201249in}}{\pgfqpoint{1.404850in}{2.197342in}}%
\pgfpathcurveto{\pgfqpoint{1.400944in}{2.193435in}}{\pgfqpoint{1.398748in}{2.188136in}}{\pgfqpoint{1.398748in}{2.182610in}}%
\pgfpathcurveto{\pgfqpoint{1.398748in}{2.177085in}}{\pgfqpoint{1.400944in}{2.171786in}}{\pgfqpoint{1.404850in}{2.167879in}}%
\pgfpathcurveto{\pgfqpoint{1.408757in}{2.163972in}}{\pgfqpoint{1.414057in}{2.161777in}}{\pgfqpoint{1.419582in}{2.161777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379373in}{2.189751in}}%
\pgfpathcurveto{\pgfqpoint{1.384899in}{2.189751in}}{\pgfqpoint{1.390198in}{2.191946in}}{\pgfqpoint{1.394105in}{2.195853in}}%
\pgfpathcurveto{\pgfqpoint{1.398012in}{2.199760in}}{\pgfqpoint{1.400207in}{2.205059in}}{\pgfqpoint{1.400207in}{2.210585in}}%
\pgfpathcurveto{\pgfqpoint{1.400207in}{2.216110in}}{\pgfqpoint{1.398012in}{2.221409in}}{\pgfqpoint{1.394105in}{2.225316in}}%
\pgfpathcurveto{\pgfqpoint{1.390198in}{2.229223in}}{\pgfqpoint{1.384899in}{2.231418in}}{\pgfqpoint{1.379373in}{2.231418in}}%
\pgfpathcurveto{\pgfqpoint{1.373848in}{2.231418in}}{\pgfqpoint{1.368549in}{2.229223in}}{\pgfqpoint{1.364642in}{2.225316in}}%
\pgfpathcurveto{\pgfqpoint{1.360735in}{2.221409in}}{\pgfqpoint{1.358540in}{2.216110in}}{\pgfqpoint{1.358540in}{2.210585in}}%
\pgfpathcurveto{\pgfqpoint{1.358540in}{2.205059in}}{\pgfqpoint{1.360735in}{2.199760in}}{\pgfqpoint{1.364642in}{2.195853in}}%
\pgfpathcurveto{\pgfqpoint{1.368549in}{2.191946in}}{\pgfqpoint{1.373848in}{2.189751in}}{\pgfqpoint{1.379373in}{2.189751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366593in}{2.176768in}}%
\pgfpathcurveto{\pgfqpoint{1.372118in}{2.176768in}}{\pgfqpoint{1.377417in}{2.178963in}}{\pgfqpoint{1.381324in}{2.182870in}}%
\pgfpathcurveto{\pgfqpoint{1.385231in}{2.186776in}}{\pgfqpoint{1.387426in}{2.192076in}}{\pgfqpoint{1.387426in}{2.197601in}}%
\pgfpathcurveto{\pgfqpoint{1.387426in}{2.203126in}}{\pgfqpoint{1.385231in}{2.208426in}}{\pgfqpoint{1.381324in}{2.212332in}}%
\pgfpathcurveto{\pgfqpoint{1.377417in}{2.216239in}}{\pgfqpoint{1.372118in}{2.218434in}}{\pgfqpoint{1.366593in}{2.218434in}}%
\pgfpathcurveto{\pgfqpoint{1.361068in}{2.218434in}}{\pgfqpoint{1.355768in}{2.216239in}}{\pgfqpoint{1.351861in}{2.212332in}}%
\pgfpathcurveto{\pgfqpoint{1.347954in}{2.208426in}}{\pgfqpoint{1.345759in}{2.203126in}}{\pgfqpoint{1.345759in}{2.197601in}}%
\pgfpathcurveto{\pgfqpoint{1.345759in}{2.192076in}}{\pgfqpoint{1.347954in}{2.186776in}}{\pgfqpoint{1.351861in}{2.182870in}}%
\pgfpathcurveto{\pgfqpoint{1.355768in}{2.178963in}}{\pgfqpoint{1.361068in}{2.176768in}}{\pgfqpoint{1.366593in}{2.176768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384024in}{2.108767in}}%
\pgfpathcurveto{\pgfqpoint{1.389549in}{2.108767in}}{\pgfqpoint{1.394849in}{2.110962in}}{\pgfqpoint{1.398756in}{2.114869in}}%
\pgfpathcurveto{\pgfqpoint{1.402662in}{2.118775in}}{\pgfqpoint{1.404858in}{2.124075in}}{\pgfqpoint{1.404858in}{2.129600in}}%
\pgfpathcurveto{\pgfqpoint{1.404858in}{2.135125in}}{\pgfqpoint{1.402662in}{2.140425in}}{\pgfqpoint{1.398756in}{2.144331in}}%
\pgfpathcurveto{\pgfqpoint{1.394849in}{2.148238in}}{\pgfqpoint{1.389549in}{2.150433in}}{\pgfqpoint{1.384024in}{2.150433in}}%
\pgfpathcurveto{\pgfqpoint{1.378499in}{2.150433in}}{\pgfqpoint{1.373200in}{2.148238in}}{\pgfqpoint{1.369293in}{2.144331in}}%
\pgfpathcurveto{\pgfqpoint{1.365386in}{2.140425in}}{\pgfqpoint{1.363191in}{2.135125in}}{\pgfqpoint{1.363191in}{2.129600in}}%
\pgfpathcurveto{\pgfqpoint{1.363191in}{2.124075in}}{\pgfqpoint{1.365386in}{2.118775in}}{\pgfqpoint{1.369293in}{2.114869in}}%
\pgfpathcurveto{\pgfqpoint{1.373200in}{2.110962in}}{\pgfqpoint{1.378499in}{2.108767in}}{\pgfqpoint{1.384024in}{2.108767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363414in}{2.151949in}}%
\pgfpathcurveto{\pgfqpoint{1.368939in}{2.151949in}}{\pgfqpoint{1.374238in}{2.154144in}}{\pgfqpoint{1.378145in}{2.158051in}}%
\pgfpathcurveto{\pgfqpoint{1.382052in}{2.161958in}}{\pgfqpoint{1.384247in}{2.167257in}}{\pgfqpoint{1.384247in}{2.172782in}}%
\pgfpathcurveto{\pgfqpoint{1.384247in}{2.178307in}}{\pgfqpoint{1.382052in}{2.183607in}}{\pgfqpoint{1.378145in}{2.187514in}}%
\pgfpathcurveto{\pgfqpoint{1.374238in}{2.191421in}}{\pgfqpoint{1.368939in}{2.193616in}}{\pgfqpoint{1.363414in}{2.193616in}}%
\pgfpathcurveto{\pgfqpoint{1.357889in}{2.193616in}}{\pgfqpoint{1.352589in}{2.191421in}}{\pgfqpoint{1.348682in}{2.187514in}}%
\pgfpathcurveto{\pgfqpoint{1.344776in}{2.183607in}}{\pgfqpoint{1.342580in}{2.178307in}}{\pgfqpoint{1.342580in}{2.172782in}}%
\pgfpathcurveto{\pgfqpoint{1.342580in}{2.167257in}}{\pgfqpoint{1.344776in}{2.161958in}}{\pgfqpoint{1.348682in}{2.158051in}}%
\pgfpathcurveto{\pgfqpoint{1.352589in}{2.154144in}}{\pgfqpoint{1.357889in}{2.151949in}}{\pgfqpoint{1.363414in}{2.151949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361739in}{2.145262in}}%
\pgfpathcurveto{\pgfqpoint{1.367264in}{2.145262in}}{\pgfqpoint{1.372564in}{2.147457in}}{\pgfqpoint{1.376471in}{2.151364in}}%
\pgfpathcurveto{\pgfqpoint{1.380377in}{2.155271in}}{\pgfqpoint{1.382573in}{2.160570in}}{\pgfqpoint{1.382573in}{2.166095in}}%
\pgfpathcurveto{\pgfqpoint{1.382573in}{2.171620in}}{\pgfqpoint{1.380377in}{2.176920in}}{\pgfqpoint{1.376471in}{2.180827in}}%
\pgfpathcurveto{\pgfqpoint{1.372564in}{2.184733in}}{\pgfqpoint{1.367264in}{2.186928in}}{\pgfqpoint{1.361739in}{2.186928in}}%
\pgfpathcurveto{\pgfqpoint{1.356214in}{2.186928in}}{\pgfqpoint{1.350915in}{2.184733in}}{\pgfqpoint{1.347008in}{2.180827in}}%
\pgfpathcurveto{\pgfqpoint{1.343101in}{2.176920in}}{\pgfqpoint{1.340906in}{2.171620in}}{\pgfqpoint{1.340906in}{2.166095in}}%
\pgfpathcurveto{\pgfqpoint{1.340906in}{2.160570in}}{\pgfqpoint{1.343101in}{2.155271in}}{\pgfqpoint{1.347008in}{2.151364in}}%
\pgfpathcurveto{\pgfqpoint{1.350915in}{2.147457in}}{\pgfqpoint{1.356214in}{2.145262in}}{\pgfqpoint{1.361739in}{2.145262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366408in}{2.133476in}}%
\pgfpathcurveto{\pgfqpoint{1.371933in}{2.133476in}}{\pgfqpoint{1.377233in}{2.135671in}}{\pgfqpoint{1.381139in}{2.139578in}}%
\pgfpathcurveto{\pgfqpoint{1.385046in}{2.143485in}}{\pgfqpoint{1.387241in}{2.148784in}}{\pgfqpoint{1.387241in}{2.154309in}}%
\pgfpathcurveto{\pgfqpoint{1.387241in}{2.159835in}}{\pgfqpoint{1.385046in}{2.165134in}}{\pgfqpoint{1.381139in}{2.169041in}}%
\pgfpathcurveto{\pgfqpoint{1.377233in}{2.172948in}}{\pgfqpoint{1.371933in}{2.175143in}}{\pgfqpoint{1.366408in}{2.175143in}}%
\pgfpathcurveto{\pgfqpoint{1.360883in}{2.175143in}}{\pgfqpoint{1.355583in}{2.172948in}}{\pgfqpoint{1.351677in}{2.169041in}}%
\pgfpathcurveto{\pgfqpoint{1.347770in}{2.165134in}}{\pgfqpoint{1.345575in}{2.159835in}}{\pgfqpoint{1.345575in}{2.154309in}}%
\pgfpathcurveto{\pgfqpoint{1.345575in}{2.148784in}}{\pgfqpoint{1.347770in}{2.143485in}}{\pgfqpoint{1.351677in}{2.139578in}}%
\pgfpathcurveto{\pgfqpoint{1.355583in}{2.135671in}}{\pgfqpoint{1.360883in}{2.133476in}}{\pgfqpoint{1.366408in}{2.133476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332214in}{2.147597in}}%
\pgfpathcurveto{\pgfqpoint{1.337739in}{2.147597in}}{\pgfqpoint{1.343039in}{2.149792in}}{\pgfqpoint{1.346945in}{2.153699in}}%
\pgfpathcurveto{\pgfqpoint{1.350852in}{2.157606in}}{\pgfqpoint{1.353047in}{2.162905in}}{\pgfqpoint{1.353047in}{2.168430in}}%
\pgfpathcurveto{\pgfqpoint{1.353047in}{2.173955in}}{\pgfqpoint{1.350852in}{2.179255in}}{\pgfqpoint{1.346945in}{2.183162in}}%
\pgfpathcurveto{\pgfqpoint{1.343039in}{2.187068in}}{\pgfqpoint{1.337739in}{2.189264in}}{\pgfqpoint{1.332214in}{2.189264in}}%
\pgfpathcurveto{\pgfqpoint{1.326689in}{2.189264in}}{\pgfqpoint{1.321389in}{2.187068in}}{\pgfqpoint{1.317483in}{2.183162in}}%
\pgfpathcurveto{\pgfqpoint{1.313576in}{2.179255in}}{\pgfqpoint{1.311381in}{2.173955in}}{\pgfqpoint{1.311381in}{2.168430in}}%
\pgfpathcurveto{\pgfqpoint{1.311381in}{2.162905in}}{\pgfqpoint{1.313576in}{2.157606in}}{\pgfqpoint{1.317483in}{2.153699in}}%
\pgfpathcurveto{\pgfqpoint{1.321389in}{2.149792in}}{\pgfqpoint{1.326689in}{2.147597in}}{\pgfqpoint{1.332214in}{2.147597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414244in}{2.121632in}}%
\pgfpathcurveto{\pgfqpoint{1.419769in}{2.121632in}}{\pgfqpoint{1.425068in}{2.123828in}}{\pgfqpoint{1.428975in}{2.127734in}}%
\pgfpathcurveto{\pgfqpoint{1.432882in}{2.131641in}}{\pgfqpoint{1.435077in}{2.136941in}}{\pgfqpoint{1.435077in}{2.142466in}}%
\pgfpathcurveto{\pgfqpoint{1.435077in}{2.147991in}}{\pgfqpoint{1.432882in}{2.153290in}}{\pgfqpoint{1.428975in}{2.157197in}}%
\pgfpathcurveto{\pgfqpoint{1.425068in}{2.161104in}}{\pgfqpoint{1.419769in}{2.163299in}}{\pgfqpoint{1.414244in}{2.163299in}}%
\pgfpathcurveto{\pgfqpoint{1.408718in}{2.163299in}}{\pgfqpoint{1.403419in}{2.161104in}}{\pgfqpoint{1.399512in}{2.157197in}}%
\pgfpathcurveto{\pgfqpoint{1.395605in}{2.153290in}}{\pgfqpoint{1.393410in}{2.147991in}}{\pgfqpoint{1.393410in}{2.142466in}}%
\pgfpathcurveto{\pgfqpoint{1.393410in}{2.136941in}}{\pgfqpoint{1.395605in}{2.131641in}}{\pgfqpoint{1.399512in}{2.127734in}}%
\pgfpathcurveto{\pgfqpoint{1.403419in}{2.123828in}}{\pgfqpoint{1.408718in}{2.121632in}}{\pgfqpoint{1.414244in}{2.121632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414860in}{2.130504in}}%
\pgfpathcurveto{\pgfqpoint{1.420385in}{2.130504in}}{\pgfqpoint{1.425685in}{2.132699in}}{\pgfqpoint{1.429591in}{2.136606in}}%
\pgfpathcurveto{\pgfqpoint{1.433498in}{2.140513in}}{\pgfqpoint{1.435693in}{2.145812in}}{\pgfqpoint{1.435693in}{2.151337in}}%
\pgfpathcurveto{\pgfqpoint{1.435693in}{2.156863in}}{\pgfqpoint{1.433498in}{2.162162in}}{\pgfqpoint{1.429591in}{2.166069in}}%
\pgfpathcurveto{\pgfqpoint{1.425685in}{2.169976in}}{\pgfqpoint{1.420385in}{2.172171in}}{\pgfqpoint{1.414860in}{2.172171in}}%
\pgfpathcurveto{\pgfqpoint{1.409335in}{2.172171in}}{\pgfqpoint{1.404035in}{2.169976in}}{\pgfqpoint{1.400129in}{2.166069in}}%
\pgfpathcurveto{\pgfqpoint{1.396222in}{2.162162in}}{\pgfqpoint{1.394027in}{2.156863in}}{\pgfqpoint{1.394027in}{2.151337in}}%
\pgfpathcurveto{\pgfqpoint{1.394027in}{2.145812in}}{\pgfqpoint{1.396222in}{2.140513in}}{\pgfqpoint{1.400129in}{2.136606in}}%
\pgfpathcurveto{\pgfqpoint{1.404035in}{2.132699in}}{\pgfqpoint{1.409335in}{2.130504in}}{\pgfqpoint{1.414860in}{2.130504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361147in}{2.147838in}}%
\pgfpathcurveto{\pgfqpoint{1.366672in}{2.147838in}}{\pgfqpoint{1.371971in}{2.150033in}}{\pgfqpoint{1.375878in}{2.153940in}}%
\pgfpathcurveto{\pgfqpoint{1.379785in}{2.157847in}}{\pgfqpoint{1.381980in}{2.163146in}}{\pgfqpoint{1.381980in}{2.168671in}}%
\pgfpathcurveto{\pgfqpoint{1.381980in}{2.174196in}}{\pgfqpoint{1.379785in}{2.179496in}}{\pgfqpoint{1.375878in}{2.183403in}}%
\pgfpathcurveto{\pgfqpoint{1.371971in}{2.187309in}}{\pgfqpoint{1.366672in}{2.189505in}}{\pgfqpoint{1.361147in}{2.189505in}}%
\pgfpathcurveto{\pgfqpoint{1.355622in}{2.189505in}}{\pgfqpoint{1.350322in}{2.187309in}}{\pgfqpoint{1.346416in}{2.183403in}}%
\pgfpathcurveto{\pgfqpoint{1.342509in}{2.179496in}}{\pgfqpoint{1.340314in}{2.174196in}}{\pgfqpoint{1.340314in}{2.168671in}}%
\pgfpathcurveto{\pgfqpoint{1.340314in}{2.163146in}}{\pgfqpoint{1.342509in}{2.157847in}}{\pgfqpoint{1.346416in}{2.153940in}}%
\pgfpathcurveto{\pgfqpoint{1.350322in}{2.150033in}}{\pgfqpoint{1.355622in}{2.147838in}}{\pgfqpoint{1.361147in}{2.147838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418184in}{2.151379in}}%
\pgfpathcurveto{\pgfqpoint{1.423709in}{2.151379in}}{\pgfqpoint{1.429009in}{2.153574in}}{\pgfqpoint{1.432916in}{2.157481in}}%
\pgfpathcurveto{\pgfqpoint{1.436822in}{2.161388in}}{\pgfqpoint{1.439017in}{2.166688in}}{\pgfqpoint{1.439017in}{2.172213in}}%
\pgfpathcurveto{\pgfqpoint{1.439017in}{2.177738in}}{\pgfqpoint{1.436822in}{2.183037in}}{\pgfqpoint{1.432916in}{2.186944in}}%
\pgfpathcurveto{\pgfqpoint{1.429009in}{2.190851in}}{\pgfqpoint{1.423709in}{2.193046in}}{\pgfqpoint{1.418184in}{2.193046in}}%
\pgfpathcurveto{\pgfqpoint{1.412659in}{2.193046in}}{\pgfqpoint{1.407360in}{2.190851in}}{\pgfqpoint{1.403453in}{2.186944in}}%
\pgfpathcurveto{\pgfqpoint{1.399546in}{2.183037in}}{\pgfqpoint{1.397351in}{2.177738in}}{\pgfqpoint{1.397351in}{2.172213in}}%
\pgfpathcurveto{\pgfqpoint{1.397351in}{2.166688in}}{\pgfqpoint{1.399546in}{2.161388in}}{\pgfqpoint{1.403453in}{2.157481in}}%
\pgfpathcurveto{\pgfqpoint{1.407360in}{2.153574in}}{\pgfqpoint{1.412659in}{2.151379in}}{\pgfqpoint{1.418184in}{2.151379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367308in}{2.159300in}}%
\pgfpathcurveto{\pgfqpoint{1.372833in}{2.159300in}}{\pgfqpoint{1.378132in}{2.161495in}}{\pgfqpoint{1.382039in}{2.165402in}}%
\pgfpathcurveto{\pgfqpoint{1.385946in}{2.169308in}}{\pgfqpoint{1.388141in}{2.174608in}}{\pgfqpoint{1.388141in}{2.180133in}}%
\pgfpathcurveto{\pgfqpoint{1.388141in}{2.185658in}}{\pgfqpoint{1.385946in}{2.190958in}}{\pgfqpoint{1.382039in}{2.194864in}}%
\pgfpathcurveto{\pgfqpoint{1.378132in}{2.198771in}}{\pgfqpoint{1.372833in}{2.200966in}}{\pgfqpoint{1.367308in}{2.200966in}}%
\pgfpathcurveto{\pgfqpoint{1.361783in}{2.200966in}}{\pgfqpoint{1.356483in}{2.198771in}}{\pgfqpoint{1.352576in}{2.194864in}}%
\pgfpathcurveto{\pgfqpoint{1.348669in}{2.190958in}}{\pgfqpoint{1.346474in}{2.185658in}}{\pgfqpoint{1.346474in}{2.180133in}}%
\pgfpathcurveto{\pgfqpoint{1.346474in}{2.174608in}}{\pgfqpoint{1.348669in}{2.169308in}}{\pgfqpoint{1.352576in}{2.165402in}}%
\pgfpathcurveto{\pgfqpoint{1.356483in}{2.161495in}}{\pgfqpoint{1.361783in}{2.159300in}}{\pgfqpoint{1.367308in}{2.159300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389539in}{2.121211in}}%
\pgfpathcurveto{\pgfqpoint{1.395064in}{2.121211in}}{\pgfqpoint{1.400364in}{2.123406in}}{\pgfqpoint{1.404271in}{2.127313in}}%
\pgfpathcurveto{\pgfqpoint{1.408178in}{2.131220in}}{\pgfqpoint{1.410373in}{2.136520in}}{\pgfqpoint{1.410373in}{2.142045in}}%
\pgfpathcurveto{\pgfqpoint{1.410373in}{2.147570in}}{\pgfqpoint{1.408178in}{2.152869in}}{\pgfqpoint{1.404271in}{2.156776in}}%
\pgfpathcurveto{\pgfqpoint{1.400364in}{2.160683in}}{\pgfqpoint{1.395064in}{2.162878in}}{\pgfqpoint{1.389539in}{2.162878in}}%
\pgfpathcurveto{\pgfqpoint{1.384014in}{2.162878in}}{\pgfqpoint{1.378715in}{2.160683in}}{\pgfqpoint{1.374808in}{2.156776in}}%
\pgfpathcurveto{\pgfqpoint{1.370901in}{2.152869in}}{\pgfqpoint{1.368706in}{2.147570in}}{\pgfqpoint{1.368706in}{2.142045in}}%
\pgfpathcurveto{\pgfqpoint{1.368706in}{2.136520in}}{\pgfqpoint{1.370901in}{2.131220in}}{\pgfqpoint{1.374808in}{2.127313in}}%
\pgfpathcurveto{\pgfqpoint{1.378715in}{2.123406in}}{\pgfqpoint{1.384014in}{2.121211in}}{\pgfqpoint{1.389539in}{2.121211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381289in}{2.157833in}}%
\pgfpathcurveto{\pgfqpoint{1.386814in}{2.157833in}}{\pgfqpoint{1.392113in}{2.160028in}}{\pgfqpoint{1.396020in}{2.163935in}}%
\pgfpathcurveto{\pgfqpoint{1.399927in}{2.167842in}}{\pgfqpoint{1.402122in}{2.173141in}}{\pgfqpoint{1.402122in}{2.178667in}}%
\pgfpathcurveto{\pgfqpoint{1.402122in}{2.184192in}}{\pgfqpoint{1.399927in}{2.189491in}}{\pgfqpoint{1.396020in}{2.193398in}}%
\pgfpathcurveto{\pgfqpoint{1.392113in}{2.197305in}}{\pgfqpoint{1.386814in}{2.199500in}}{\pgfqpoint{1.381289in}{2.199500in}}%
\pgfpathcurveto{\pgfqpoint{1.375764in}{2.199500in}}{\pgfqpoint{1.370464in}{2.197305in}}{\pgfqpoint{1.366557in}{2.193398in}}%
\pgfpathcurveto{\pgfqpoint{1.362651in}{2.189491in}}{\pgfqpoint{1.360455in}{2.184192in}}{\pgfqpoint{1.360455in}{2.178667in}}%
\pgfpathcurveto{\pgfqpoint{1.360455in}{2.173141in}}{\pgfqpoint{1.362651in}{2.167842in}}{\pgfqpoint{1.366557in}{2.163935in}}%
\pgfpathcurveto{\pgfqpoint{1.370464in}{2.160028in}}{\pgfqpoint{1.375764in}{2.157833in}}{\pgfqpoint{1.381289in}{2.157833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372803in}{2.128681in}}%
\pgfpathcurveto{\pgfqpoint{1.378328in}{2.128681in}}{\pgfqpoint{1.383628in}{2.130877in}}{\pgfqpoint{1.387534in}{2.134783in}}%
\pgfpathcurveto{\pgfqpoint{1.391441in}{2.138690in}}{\pgfqpoint{1.393636in}{2.143990in}}{\pgfqpoint{1.393636in}{2.149515in}}%
\pgfpathcurveto{\pgfqpoint{1.393636in}{2.155040in}}{\pgfqpoint{1.391441in}{2.160339in}}{\pgfqpoint{1.387534in}{2.164246in}}%
\pgfpathcurveto{\pgfqpoint{1.383628in}{2.168153in}}{\pgfqpoint{1.378328in}{2.170348in}}{\pgfqpoint{1.372803in}{2.170348in}}%
\pgfpathcurveto{\pgfqpoint{1.367278in}{2.170348in}}{\pgfqpoint{1.361979in}{2.168153in}}{\pgfqpoint{1.358072in}{2.164246in}}%
\pgfpathcurveto{\pgfqpoint{1.354165in}{2.160339in}}{\pgfqpoint{1.351970in}{2.155040in}}{\pgfqpoint{1.351970in}{2.149515in}}%
\pgfpathcurveto{\pgfqpoint{1.351970in}{2.143990in}}{\pgfqpoint{1.354165in}{2.138690in}}{\pgfqpoint{1.358072in}{2.134783in}}%
\pgfpathcurveto{\pgfqpoint{1.361979in}{2.130877in}}{\pgfqpoint{1.367278in}{2.128681in}}{\pgfqpoint{1.372803in}{2.128681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345586in}{2.128950in}}%
\pgfpathcurveto{\pgfqpoint{1.351111in}{2.128950in}}{\pgfqpoint{1.356411in}{2.131145in}}{\pgfqpoint{1.360317in}{2.135052in}}%
\pgfpathcurveto{\pgfqpoint{1.364224in}{2.138959in}}{\pgfqpoint{1.366419in}{2.144259in}}{\pgfqpoint{1.366419in}{2.149784in}}%
\pgfpathcurveto{\pgfqpoint{1.366419in}{2.155309in}}{\pgfqpoint{1.364224in}{2.160608in}}{\pgfqpoint{1.360317in}{2.164515in}}%
\pgfpathcurveto{\pgfqpoint{1.356411in}{2.168422in}}{\pgfqpoint{1.351111in}{2.170617in}}{\pgfqpoint{1.345586in}{2.170617in}}%
\pgfpathcurveto{\pgfqpoint{1.340061in}{2.170617in}}{\pgfqpoint{1.334762in}{2.168422in}}{\pgfqpoint{1.330855in}{2.164515in}}%
\pgfpathcurveto{\pgfqpoint{1.326948in}{2.160608in}}{\pgfqpoint{1.324753in}{2.155309in}}{\pgfqpoint{1.324753in}{2.149784in}}%
\pgfpathcurveto{\pgfqpoint{1.324753in}{2.144259in}}{\pgfqpoint{1.326948in}{2.138959in}}{\pgfqpoint{1.330855in}{2.135052in}}%
\pgfpathcurveto{\pgfqpoint{1.334762in}{2.131145in}}{\pgfqpoint{1.340061in}{2.128950in}}{\pgfqpoint{1.345586in}{2.128950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429210in}{2.117286in}}%
\pgfpathcurveto{\pgfqpoint{1.434735in}{2.117286in}}{\pgfqpoint{1.440034in}{2.119481in}}{\pgfqpoint{1.443941in}{2.123387in}}%
\pgfpathcurveto{\pgfqpoint{1.447848in}{2.127294in}}{\pgfqpoint{1.450043in}{2.132594in}}{\pgfqpoint{1.450043in}{2.138119in}}%
\pgfpathcurveto{\pgfqpoint{1.450043in}{2.143644in}}{\pgfqpoint{1.447848in}{2.148943in}}{\pgfqpoint{1.443941in}{2.152850in}}%
\pgfpathcurveto{\pgfqpoint{1.440034in}{2.156757in}}{\pgfqpoint{1.434735in}{2.158952in}}{\pgfqpoint{1.429210in}{2.158952in}}%
\pgfpathcurveto{\pgfqpoint{1.423685in}{2.158952in}}{\pgfqpoint{1.418385in}{2.156757in}}{\pgfqpoint{1.414478in}{2.152850in}}%
\pgfpathcurveto{\pgfqpoint{1.410571in}{2.148943in}}{\pgfqpoint{1.408376in}{2.143644in}}{\pgfqpoint{1.408376in}{2.138119in}}%
\pgfpathcurveto{\pgfqpoint{1.408376in}{2.132594in}}{\pgfqpoint{1.410571in}{2.127294in}}{\pgfqpoint{1.414478in}{2.123387in}}%
\pgfpathcurveto{\pgfqpoint{1.418385in}{2.119481in}}{\pgfqpoint{1.423685in}{2.117286in}}{\pgfqpoint{1.429210in}{2.117286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378294in}{2.151800in}}%
\pgfpathcurveto{\pgfqpoint{1.383819in}{2.151800in}}{\pgfqpoint{1.389119in}{2.153995in}}{\pgfqpoint{1.393026in}{2.157902in}}%
\pgfpathcurveto{\pgfqpoint{1.396933in}{2.161809in}}{\pgfqpoint{1.399128in}{2.167108in}}{\pgfqpoint{1.399128in}{2.172633in}}%
\pgfpathcurveto{\pgfqpoint{1.399128in}{2.178158in}}{\pgfqpoint{1.396933in}{2.183458in}}{\pgfqpoint{1.393026in}{2.187365in}}%
\pgfpathcurveto{\pgfqpoint{1.389119in}{2.191271in}}{\pgfqpoint{1.383819in}{2.193467in}}{\pgfqpoint{1.378294in}{2.193467in}}%
\pgfpathcurveto{\pgfqpoint{1.372769in}{2.193467in}}{\pgfqpoint{1.367470in}{2.191271in}}{\pgfqpoint{1.363563in}{2.187365in}}%
\pgfpathcurveto{\pgfqpoint{1.359656in}{2.183458in}}{\pgfqpoint{1.357461in}{2.178158in}}{\pgfqpoint{1.357461in}{2.172633in}}%
\pgfpathcurveto{\pgfqpoint{1.357461in}{2.167108in}}{\pgfqpoint{1.359656in}{2.161809in}}{\pgfqpoint{1.363563in}{2.157902in}}%
\pgfpathcurveto{\pgfqpoint{1.367470in}{2.153995in}}{\pgfqpoint{1.372769in}{2.151800in}}{\pgfqpoint{1.378294in}{2.151800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384173in}{2.150019in}}%
\pgfpathcurveto{\pgfqpoint{1.389698in}{2.150019in}}{\pgfqpoint{1.394997in}{2.152214in}}{\pgfqpoint{1.398904in}{2.156121in}}%
\pgfpathcurveto{\pgfqpoint{1.402811in}{2.160028in}}{\pgfqpoint{1.405006in}{2.165328in}}{\pgfqpoint{1.405006in}{2.170853in}}%
\pgfpathcurveto{\pgfqpoint{1.405006in}{2.176378in}}{\pgfqpoint{1.402811in}{2.181677in}}{\pgfqpoint{1.398904in}{2.185584in}}%
\pgfpathcurveto{\pgfqpoint{1.394997in}{2.189491in}}{\pgfqpoint{1.389698in}{2.191686in}}{\pgfqpoint{1.384173in}{2.191686in}}%
\pgfpathcurveto{\pgfqpoint{1.378648in}{2.191686in}}{\pgfqpoint{1.373348in}{2.189491in}}{\pgfqpoint{1.369441in}{2.185584in}}%
\pgfpathcurveto{\pgfqpoint{1.365535in}{2.181677in}}{\pgfqpoint{1.363340in}{2.176378in}}{\pgfqpoint{1.363340in}{2.170853in}}%
\pgfpathcurveto{\pgfqpoint{1.363340in}{2.165328in}}{\pgfqpoint{1.365535in}{2.160028in}}{\pgfqpoint{1.369441in}{2.156121in}}%
\pgfpathcurveto{\pgfqpoint{1.373348in}{2.152214in}}{\pgfqpoint{1.378648in}{2.150019in}}{\pgfqpoint{1.384173in}{2.150019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369811in}{2.156609in}}%
\pgfpathcurveto{\pgfqpoint{1.375336in}{2.156609in}}{\pgfqpoint{1.380636in}{2.158804in}}{\pgfqpoint{1.384543in}{2.162711in}}%
\pgfpathcurveto{\pgfqpoint{1.388449in}{2.166617in}}{\pgfqpoint{1.390644in}{2.171917in}}{\pgfqpoint{1.390644in}{2.177442in}}%
\pgfpathcurveto{\pgfqpoint{1.390644in}{2.182967in}}{\pgfqpoint{1.388449in}{2.188266in}}{\pgfqpoint{1.384543in}{2.192173in}}%
\pgfpathcurveto{\pgfqpoint{1.380636in}{2.196080in}}{\pgfqpoint{1.375336in}{2.198275in}}{\pgfqpoint{1.369811in}{2.198275in}}%
\pgfpathcurveto{\pgfqpoint{1.364286in}{2.198275in}}{\pgfqpoint{1.358987in}{2.196080in}}{\pgfqpoint{1.355080in}{2.192173in}}%
\pgfpathcurveto{\pgfqpoint{1.351173in}{2.188266in}}{\pgfqpoint{1.348978in}{2.182967in}}{\pgfqpoint{1.348978in}{2.177442in}}%
\pgfpathcurveto{\pgfqpoint{1.348978in}{2.171917in}}{\pgfqpoint{1.351173in}{2.166617in}}{\pgfqpoint{1.355080in}{2.162711in}}%
\pgfpathcurveto{\pgfqpoint{1.358987in}{2.158804in}}{\pgfqpoint{1.364286in}{2.156609in}}{\pgfqpoint{1.369811in}{2.156609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370512in}{2.123413in}}%
\pgfpathcurveto{\pgfqpoint{1.376037in}{2.123413in}}{\pgfqpoint{1.381337in}{2.125608in}}{\pgfqpoint{1.385243in}{2.129515in}}%
\pgfpathcurveto{\pgfqpoint{1.389150in}{2.133422in}}{\pgfqpoint{1.391345in}{2.138721in}}{\pgfqpoint{1.391345in}{2.144246in}}%
\pgfpathcurveto{\pgfqpoint{1.391345in}{2.149771in}}{\pgfqpoint{1.389150in}{2.155071in}}{\pgfqpoint{1.385243in}{2.158978in}}%
\pgfpathcurveto{\pgfqpoint{1.381337in}{2.162884in}}{\pgfqpoint{1.376037in}{2.165079in}}{\pgfqpoint{1.370512in}{2.165079in}}%
\pgfpathcurveto{\pgfqpoint{1.364987in}{2.165079in}}{\pgfqpoint{1.359687in}{2.162884in}}{\pgfqpoint{1.355781in}{2.158978in}}%
\pgfpathcurveto{\pgfqpoint{1.351874in}{2.155071in}}{\pgfqpoint{1.349679in}{2.149771in}}{\pgfqpoint{1.349679in}{2.144246in}}%
\pgfpathcurveto{\pgfqpoint{1.349679in}{2.138721in}}{\pgfqpoint{1.351874in}{2.133422in}}{\pgfqpoint{1.355781in}{2.129515in}}%
\pgfpathcurveto{\pgfqpoint{1.359687in}{2.125608in}}{\pgfqpoint{1.364987in}{2.123413in}}{\pgfqpoint{1.370512in}{2.123413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439759in}{2.135372in}}%
\pgfpathcurveto{\pgfqpoint{1.445284in}{2.135372in}}{\pgfqpoint{1.450583in}{2.137567in}}{\pgfqpoint{1.454490in}{2.141474in}}%
\pgfpathcurveto{\pgfqpoint{1.458397in}{2.145380in}}{\pgfqpoint{1.460592in}{2.150680in}}{\pgfqpoint{1.460592in}{2.156205in}}%
\pgfpathcurveto{\pgfqpoint{1.460592in}{2.161730in}}{\pgfqpoint{1.458397in}{2.167030in}}{\pgfqpoint{1.454490in}{2.170936in}}%
\pgfpathcurveto{\pgfqpoint{1.450583in}{2.174843in}}{\pgfqpoint{1.445284in}{2.177038in}}{\pgfqpoint{1.439759in}{2.177038in}}%
\pgfpathcurveto{\pgfqpoint{1.434234in}{2.177038in}}{\pgfqpoint{1.428934in}{2.174843in}}{\pgfqpoint{1.425028in}{2.170936in}}%
\pgfpathcurveto{\pgfqpoint{1.421121in}{2.167030in}}{\pgfqpoint{1.418926in}{2.161730in}}{\pgfqpoint{1.418926in}{2.156205in}}%
\pgfpathcurveto{\pgfqpoint{1.418926in}{2.150680in}}{\pgfqpoint{1.421121in}{2.145380in}}{\pgfqpoint{1.425028in}{2.141474in}}%
\pgfpathcurveto{\pgfqpoint{1.428934in}{2.137567in}}{\pgfqpoint{1.434234in}{2.135372in}}{\pgfqpoint{1.439759in}{2.135372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396761in}{2.134434in}}%
\pgfpathcurveto{\pgfqpoint{1.402286in}{2.134434in}}{\pgfqpoint{1.407585in}{2.136629in}}{\pgfqpoint{1.411492in}{2.140536in}}%
\pgfpathcurveto{\pgfqpoint{1.415399in}{2.144442in}}{\pgfqpoint{1.417594in}{2.149742in}}{\pgfqpoint{1.417594in}{2.155267in}}%
\pgfpathcurveto{\pgfqpoint{1.417594in}{2.160792in}}{\pgfqpoint{1.415399in}{2.166091in}}{\pgfqpoint{1.411492in}{2.169998in}}%
\pgfpathcurveto{\pgfqpoint{1.407585in}{2.173905in}}{\pgfqpoint{1.402286in}{2.176100in}}{\pgfqpoint{1.396761in}{2.176100in}}%
\pgfpathcurveto{\pgfqpoint{1.391235in}{2.176100in}}{\pgfqpoint{1.385936in}{2.173905in}}{\pgfqpoint{1.382029in}{2.169998in}}%
\pgfpathcurveto{\pgfqpoint{1.378122in}{2.166091in}}{\pgfqpoint{1.375927in}{2.160792in}}{\pgfqpoint{1.375927in}{2.155267in}}%
\pgfpathcurveto{\pgfqpoint{1.375927in}{2.149742in}}{\pgfqpoint{1.378122in}{2.144442in}}{\pgfqpoint{1.382029in}{2.140536in}}%
\pgfpathcurveto{\pgfqpoint{1.385936in}{2.136629in}}{\pgfqpoint{1.391235in}{2.134434in}}{\pgfqpoint{1.396761in}{2.134434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470608in}{2.137984in}}%
\pgfpathcurveto{\pgfqpoint{1.476133in}{2.137984in}}{\pgfqpoint{1.481433in}{2.140179in}}{\pgfqpoint{1.485340in}{2.144086in}}%
\pgfpathcurveto{\pgfqpoint{1.489247in}{2.147993in}}{\pgfqpoint{1.491442in}{2.153293in}}{\pgfqpoint{1.491442in}{2.158818in}}%
\pgfpathcurveto{\pgfqpoint{1.491442in}{2.164343in}}{\pgfqpoint{1.489247in}{2.169642in}}{\pgfqpoint{1.485340in}{2.173549in}}%
\pgfpathcurveto{\pgfqpoint{1.481433in}{2.177456in}}{\pgfqpoint{1.476133in}{2.179651in}}{\pgfqpoint{1.470608in}{2.179651in}}%
\pgfpathcurveto{\pgfqpoint{1.465083in}{2.179651in}}{\pgfqpoint{1.459784in}{2.177456in}}{\pgfqpoint{1.455877in}{2.173549in}}%
\pgfpathcurveto{\pgfqpoint{1.451970in}{2.169642in}}{\pgfqpoint{1.449775in}{2.164343in}}{\pgfqpoint{1.449775in}{2.158818in}}%
\pgfpathcurveto{\pgfqpoint{1.449775in}{2.153293in}}{\pgfqpoint{1.451970in}{2.147993in}}{\pgfqpoint{1.455877in}{2.144086in}}%
\pgfpathcurveto{\pgfqpoint{1.459784in}{2.140179in}}{\pgfqpoint{1.465083in}{2.137984in}}{\pgfqpoint{1.470608in}{2.137984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388549in}{2.134371in}}%
\pgfpathcurveto{\pgfqpoint{1.394075in}{2.134371in}}{\pgfqpoint{1.399374in}{2.136566in}}{\pgfqpoint{1.403281in}{2.140473in}}%
\pgfpathcurveto{\pgfqpoint{1.407188in}{2.144380in}}{\pgfqpoint{1.409383in}{2.149679in}}{\pgfqpoint{1.409383in}{2.155204in}}%
\pgfpathcurveto{\pgfqpoint{1.409383in}{2.160730in}}{\pgfqpoint{1.407188in}{2.166029in}}{\pgfqpoint{1.403281in}{2.169936in}}%
\pgfpathcurveto{\pgfqpoint{1.399374in}{2.173843in}}{\pgfqpoint{1.394075in}{2.176038in}}{\pgfqpoint{1.388549in}{2.176038in}}%
\pgfpathcurveto{\pgfqpoint{1.383024in}{2.176038in}}{\pgfqpoint{1.377725in}{2.173843in}}{\pgfqpoint{1.373818in}{2.169936in}}%
\pgfpathcurveto{\pgfqpoint{1.369911in}{2.166029in}}{\pgfqpoint{1.367716in}{2.160730in}}{\pgfqpoint{1.367716in}{2.155204in}}%
\pgfpathcurveto{\pgfqpoint{1.367716in}{2.149679in}}{\pgfqpoint{1.369911in}{2.144380in}}{\pgfqpoint{1.373818in}{2.140473in}}%
\pgfpathcurveto{\pgfqpoint{1.377725in}{2.136566in}}{\pgfqpoint{1.383024in}{2.134371in}}{\pgfqpoint{1.388549in}{2.134371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421471in}{2.171854in}}%
\pgfpathcurveto{\pgfqpoint{1.426996in}{2.171854in}}{\pgfqpoint{1.432296in}{2.174049in}}{\pgfqpoint{1.436203in}{2.177956in}}%
\pgfpathcurveto{\pgfqpoint{1.440109in}{2.181863in}}{\pgfqpoint{1.442305in}{2.187163in}}{\pgfqpoint{1.442305in}{2.192688in}}%
\pgfpathcurveto{\pgfqpoint{1.442305in}{2.198213in}}{\pgfqpoint{1.440109in}{2.203512in}}{\pgfqpoint{1.436203in}{2.207419in}}%
\pgfpathcurveto{\pgfqpoint{1.432296in}{2.211326in}}{\pgfqpoint{1.426996in}{2.213521in}}{\pgfqpoint{1.421471in}{2.213521in}}%
\pgfpathcurveto{\pgfqpoint{1.415946in}{2.213521in}}{\pgfqpoint{1.410647in}{2.211326in}}{\pgfqpoint{1.406740in}{2.207419in}}%
\pgfpathcurveto{\pgfqpoint{1.402833in}{2.203512in}}{\pgfqpoint{1.400638in}{2.198213in}}{\pgfqpoint{1.400638in}{2.192688in}}%
\pgfpathcurveto{\pgfqpoint{1.400638in}{2.187163in}}{\pgfqpoint{1.402833in}{2.181863in}}{\pgfqpoint{1.406740in}{2.177956in}}%
\pgfpathcurveto{\pgfqpoint{1.410647in}{2.174049in}}{\pgfqpoint{1.415946in}{2.171854in}}{\pgfqpoint{1.421471in}{2.171854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386671in}{2.133551in}}%
\pgfpathcurveto{\pgfqpoint{1.392196in}{2.133551in}}{\pgfqpoint{1.397496in}{2.135746in}}{\pgfqpoint{1.401402in}{2.139653in}}%
\pgfpathcurveto{\pgfqpoint{1.405309in}{2.143560in}}{\pgfqpoint{1.407504in}{2.148860in}}{\pgfqpoint{1.407504in}{2.154385in}}%
\pgfpathcurveto{\pgfqpoint{1.407504in}{2.159910in}}{\pgfqpoint{1.405309in}{2.165209in}}{\pgfqpoint{1.401402in}{2.169116in}}%
\pgfpathcurveto{\pgfqpoint{1.397496in}{2.173023in}}{\pgfqpoint{1.392196in}{2.175218in}}{\pgfqpoint{1.386671in}{2.175218in}}%
\pgfpathcurveto{\pgfqpoint{1.381146in}{2.175218in}}{\pgfqpoint{1.375847in}{2.173023in}}{\pgfqpoint{1.371940in}{2.169116in}}%
\pgfpathcurveto{\pgfqpoint{1.368033in}{2.165209in}}{\pgfqpoint{1.365838in}{2.159910in}}{\pgfqpoint{1.365838in}{2.154385in}}%
\pgfpathcurveto{\pgfqpoint{1.365838in}{2.148860in}}{\pgfqpoint{1.368033in}{2.143560in}}{\pgfqpoint{1.371940in}{2.139653in}}%
\pgfpathcurveto{\pgfqpoint{1.375847in}{2.135746in}}{\pgfqpoint{1.381146in}{2.133551in}}{\pgfqpoint{1.386671in}{2.133551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373078in}{2.134875in}}%
\pgfpathcurveto{\pgfqpoint{1.378603in}{2.134875in}}{\pgfqpoint{1.383903in}{2.137070in}}{\pgfqpoint{1.387810in}{2.140977in}}%
\pgfpathcurveto{\pgfqpoint{1.391716in}{2.144883in}}{\pgfqpoint{1.393912in}{2.150183in}}{\pgfqpoint{1.393912in}{2.155708in}}%
\pgfpathcurveto{\pgfqpoint{1.393912in}{2.161233in}}{\pgfqpoint{1.391716in}{2.166533in}}{\pgfqpoint{1.387810in}{2.170439in}}%
\pgfpathcurveto{\pgfqpoint{1.383903in}{2.174346in}}{\pgfqpoint{1.378603in}{2.176541in}}{\pgfqpoint{1.373078in}{2.176541in}}%
\pgfpathcurveto{\pgfqpoint{1.367553in}{2.176541in}}{\pgfqpoint{1.362254in}{2.174346in}}{\pgfqpoint{1.358347in}{2.170439in}}%
\pgfpathcurveto{\pgfqpoint{1.354440in}{2.166533in}}{\pgfqpoint{1.352245in}{2.161233in}}{\pgfqpoint{1.352245in}{2.155708in}}%
\pgfpathcurveto{\pgfqpoint{1.352245in}{2.150183in}}{\pgfqpoint{1.354440in}{2.144883in}}{\pgfqpoint{1.358347in}{2.140977in}}%
\pgfpathcurveto{\pgfqpoint{1.362254in}{2.137070in}}{\pgfqpoint{1.367553in}{2.134875in}}{\pgfqpoint{1.373078in}{2.134875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370052in}{2.174421in}}%
\pgfpathcurveto{\pgfqpoint{1.375577in}{2.174421in}}{\pgfqpoint{1.380876in}{2.176616in}}{\pgfqpoint{1.384783in}{2.180523in}}%
\pgfpathcurveto{\pgfqpoint{1.388690in}{2.184430in}}{\pgfqpoint{1.390885in}{2.189729in}}{\pgfqpoint{1.390885in}{2.195254in}}%
\pgfpathcurveto{\pgfqpoint{1.390885in}{2.200779in}}{\pgfqpoint{1.388690in}{2.206079in}}{\pgfqpoint{1.384783in}{2.209986in}}%
\pgfpathcurveto{\pgfqpoint{1.380876in}{2.213892in}}{\pgfqpoint{1.375577in}{2.216088in}}{\pgfqpoint{1.370052in}{2.216088in}}%
\pgfpathcurveto{\pgfqpoint{1.364527in}{2.216088in}}{\pgfqpoint{1.359227in}{2.213892in}}{\pgfqpoint{1.355320in}{2.209986in}}%
\pgfpathcurveto{\pgfqpoint{1.351414in}{2.206079in}}{\pgfqpoint{1.349218in}{2.200779in}}{\pgfqpoint{1.349218in}{2.195254in}}%
\pgfpathcurveto{\pgfqpoint{1.349218in}{2.189729in}}{\pgfqpoint{1.351414in}{2.184430in}}{\pgfqpoint{1.355320in}{2.180523in}}%
\pgfpathcurveto{\pgfqpoint{1.359227in}{2.176616in}}{\pgfqpoint{1.364527in}{2.174421in}}{\pgfqpoint{1.370052in}{2.174421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401587in}{2.161333in}}%
\pgfpathcurveto{\pgfqpoint{1.407112in}{2.161333in}}{\pgfqpoint{1.412412in}{2.163529in}}{\pgfqpoint{1.416319in}{2.167435in}}%
\pgfpathcurveto{\pgfqpoint{1.420225in}{2.171342in}}{\pgfqpoint{1.422420in}{2.176642in}}{\pgfqpoint{1.422420in}{2.182167in}}%
\pgfpathcurveto{\pgfqpoint{1.422420in}{2.187692in}}{\pgfqpoint{1.420225in}{2.192991in}}{\pgfqpoint{1.416319in}{2.196898in}}%
\pgfpathcurveto{\pgfqpoint{1.412412in}{2.200805in}}{\pgfqpoint{1.407112in}{2.203000in}}{\pgfqpoint{1.401587in}{2.203000in}}%
\pgfpathcurveto{\pgfqpoint{1.396062in}{2.203000in}}{\pgfqpoint{1.390763in}{2.200805in}}{\pgfqpoint{1.386856in}{2.196898in}}%
\pgfpathcurveto{\pgfqpoint{1.382949in}{2.192991in}}{\pgfqpoint{1.380754in}{2.187692in}}{\pgfqpoint{1.380754in}{2.182167in}}%
\pgfpathcurveto{\pgfqpoint{1.380754in}{2.176642in}}{\pgfqpoint{1.382949in}{2.171342in}}{\pgfqpoint{1.386856in}{2.167435in}}%
\pgfpathcurveto{\pgfqpoint{1.390763in}{2.163529in}}{\pgfqpoint{1.396062in}{2.161333in}}{\pgfqpoint{1.401587in}{2.161333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410669in}{2.146212in}}%
\pgfpathcurveto{\pgfqpoint{1.416194in}{2.146212in}}{\pgfqpoint{1.421494in}{2.148407in}}{\pgfqpoint{1.425401in}{2.152314in}}%
\pgfpathcurveto{\pgfqpoint{1.429307in}{2.156220in}}{\pgfqpoint{1.431503in}{2.161520in}}{\pgfqpoint{1.431503in}{2.167045in}}%
\pgfpathcurveto{\pgfqpoint{1.431503in}{2.172570in}}{\pgfqpoint{1.429307in}{2.177869in}}{\pgfqpoint{1.425401in}{2.181776in}}%
\pgfpathcurveto{\pgfqpoint{1.421494in}{2.185683in}}{\pgfqpoint{1.416194in}{2.187878in}}{\pgfqpoint{1.410669in}{2.187878in}}%
\pgfpathcurveto{\pgfqpoint{1.405144in}{2.187878in}}{\pgfqpoint{1.399845in}{2.185683in}}{\pgfqpoint{1.395938in}{2.181776in}}%
\pgfpathcurveto{\pgfqpoint{1.392031in}{2.177869in}}{\pgfqpoint{1.389836in}{2.172570in}}{\pgfqpoint{1.389836in}{2.167045in}}%
\pgfpathcurveto{\pgfqpoint{1.389836in}{2.161520in}}{\pgfqpoint{1.392031in}{2.156220in}}{\pgfqpoint{1.395938in}{2.152314in}}%
\pgfpathcurveto{\pgfqpoint{1.399845in}{2.148407in}}{\pgfqpoint{1.405144in}{2.146212in}}{\pgfqpoint{1.410669in}{2.146212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419677in}{2.145261in}}%
\pgfpathcurveto{\pgfqpoint{1.425202in}{2.145261in}}{\pgfqpoint{1.430501in}{2.147456in}}{\pgfqpoint{1.434408in}{2.151363in}}%
\pgfpathcurveto{\pgfqpoint{1.438315in}{2.155270in}}{\pgfqpoint{1.440510in}{2.160569in}}{\pgfqpoint{1.440510in}{2.166094in}}%
\pgfpathcurveto{\pgfqpoint{1.440510in}{2.171619in}}{\pgfqpoint{1.438315in}{2.176919in}}{\pgfqpoint{1.434408in}{2.180826in}}%
\pgfpathcurveto{\pgfqpoint{1.430501in}{2.184733in}}{\pgfqpoint{1.425202in}{2.186928in}}{\pgfqpoint{1.419677in}{2.186928in}}%
\pgfpathcurveto{\pgfqpoint{1.414152in}{2.186928in}}{\pgfqpoint{1.408852in}{2.184733in}}{\pgfqpoint{1.404945in}{2.180826in}}%
\pgfpathcurveto{\pgfqpoint{1.401038in}{2.176919in}}{\pgfqpoint{1.398843in}{2.171619in}}{\pgfqpoint{1.398843in}{2.166094in}}%
\pgfpathcurveto{\pgfqpoint{1.398843in}{2.160569in}}{\pgfqpoint{1.401038in}{2.155270in}}{\pgfqpoint{1.404945in}{2.151363in}}%
\pgfpathcurveto{\pgfqpoint{1.408852in}{2.147456in}}{\pgfqpoint{1.414152in}{2.145261in}}{\pgfqpoint{1.419677in}{2.145261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417639in}{2.149767in}}%
\pgfpathcurveto{\pgfqpoint{1.423164in}{2.149767in}}{\pgfqpoint{1.428463in}{2.151962in}}{\pgfqpoint{1.432370in}{2.155869in}}%
\pgfpathcurveto{\pgfqpoint{1.436277in}{2.159776in}}{\pgfqpoint{1.438472in}{2.165075in}}{\pgfqpoint{1.438472in}{2.170601in}}%
\pgfpathcurveto{\pgfqpoint{1.438472in}{2.176126in}}{\pgfqpoint{1.436277in}{2.181425in}}{\pgfqpoint{1.432370in}{2.185332in}}%
\pgfpathcurveto{\pgfqpoint{1.428463in}{2.189239in}}{\pgfqpoint{1.423164in}{2.191434in}}{\pgfqpoint{1.417639in}{2.191434in}}%
\pgfpathcurveto{\pgfqpoint{1.412114in}{2.191434in}}{\pgfqpoint{1.406814in}{2.189239in}}{\pgfqpoint{1.402907in}{2.185332in}}%
\pgfpathcurveto{\pgfqpoint{1.399001in}{2.181425in}}{\pgfqpoint{1.396805in}{2.176126in}}{\pgfqpoint{1.396805in}{2.170601in}}%
\pgfpathcurveto{\pgfqpoint{1.396805in}{2.165075in}}{\pgfqpoint{1.399001in}{2.159776in}}{\pgfqpoint{1.402907in}{2.155869in}}%
\pgfpathcurveto{\pgfqpoint{1.406814in}{2.151962in}}{\pgfqpoint{1.412114in}{2.149767in}}{\pgfqpoint{1.417639in}{2.149767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401736in}{2.130451in}}%
\pgfpathcurveto{\pgfqpoint{1.407261in}{2.130451in}}{\pgfqpoint{1.412561in}{2.132646in}}{\pgfqpoint{1.416468in}{2.136553in}}%
\pgfpathcurveto{\pgfqpoint{1.420374in}{2.140459in}}{\pgfqpoint{1.422569in}{2.145759in}}{\pgfqpoint{1.422569in}{2.151284in}}%
\pgfpathcurveto{\pgfqpoint{1.422569in}{2.156809in}}{\pgfqpoint{1.420374in}{2.162109in}}{\pgfqpoint{1.416468in}{2.166015in}}%
\pgfpathcurveto{\pgfqpoint{1.412561in}{2.169922in}}{\pgfqpoint{1.407261in}{2.172117in}}{\pgfqpoint{1.401736in}{2.172117in}}%
\pgfpathcurveto{\pgfqpoint{1.396211in}{2.172117in}}{\pgfqpoint{1.390912in}{2.169922in}}{\pgfqpoint{1.387005in}{2.166015in}}%
\pgfpathcurveto{\pgfqpoint{1.383098in}{2.162109in}}{\pgfqpoint{1.380903in}{2.156809in}}{\pgfqpoint{1.380903in}{2.151284in}}%
\pgfpathcurveto{\pgfqpoint{1.380903in}{2.145759in}}{\pgfqpoint{1.383098in}{2.140459in}}{\pgfqpoint{1.387005in}{2.136553in}}%
\pgfpathcurveto{\pgfqpoint{1.390912in}{2.132646in}}{\pgfqpoint{1.396211in}{2.130451in}}{\pgfqpoint{1.401736in}{2.130451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380738in}{2.132380in}}%
\pgfpathcurveto{\pgfqpoint{1.386263in}{2.132380in}}{\pgfqpoint{1.391562in}{2.134575in}}{\pgfqpoint{1.395469in}{2.138482in}}%
\pgfpathcurveto{\pgfqpoint{1.399376in}{2.142389in}}{\pgfqpoint{1.401571in}{2.147688in}}{\pgfqpoint{1.401571in}{2.153213in}}%
\pgfpathcurveto{\pgfqpoint{1.401571in}{2.158738in}}{\pgfqpoint{1.399376in}{2.164038in}}{\pgfqpoint{1.395469in}{2.167945in}}%
\pgfpathcurveto{\pgfqpoint{1.391562in}{2.171851in}}{\pgfqpoint{1.386263in}{2.174047in}}{\pgfqpoint{1.380738in}{2.174047in}}%
\pgfpathcurveto{\pgfqpoint{1.375213in}{2.174047in}}{\pgfqpoint{1.369913in}{2.171851in}}{\pgfqpoint{1.366006in}{2.167945in}}%
\pgfpathcurveto{\pgfqpoint{1.362100in}{2.164038in}}{\pgfqpoint{1.359904in}{2.158738in}}{\pgfqpoint{1.359904in}{2.153213in}}%
\pgfpathcurveto{\pgfqpoint{1.359904in}{2.147688in}}{\pgfqpoint{1.362100in}{2.142389in}}{\pgfqpoint{1.366006in}{2.138482in}}%
\pgfpathcurveto{\pgfqpoint{1.369913in}{2.134575in}}{\pgfqpoint{1.375213in}{2.132380in}}{\pgfqpoint{1.380738in}{2.132380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397090in}{2.156170in}}%
\pgfpathcurveto{\pgfqpoint{1.402615in}{2.156170in}}{\pgfqpoint{1.407915in}{2.158365in}}{\pgfqpoint{1.411821in}{2.162272in}}%
\pgfpathcurveto{\pgfqpoint{1.415728in}{2.166179in}}{\pgfqpoint{1.417923in}{2.171478in}}{\pgfqpoint{1.417923in}{2.177003in}}%
\pgfpathcurveto{\pgfqpoint{1.417923in}{2.182528in}}{\pgfqpoint{1.415728in}{2.187828in}}{\pgfqpoint{1.411821in}{2.191735in}}%
\pgfpathcurveto{\pgfqpoint{1.407915in}{2.195641in}}{\pgfqpoint{1.402615in}{2.197837in}}{\pgfqpoint{1.397090in}{2.197837in}}%
\pgfpathcurveto{\pgfqpoint{1.391565in}{2.197837in}}{\pgfqpoint{1.386265in}{2.195641in}}{\pgfqpoint{1.382359in}{2.191735in}}%
\pgfpathcurveto{\pgfqpoint{1.378452in}{2.187828in}}{\pgfqpoint{1.376257in}{2.182528in}}{\pgfqpoint{1.376257in}{2.177003in}}%
\pgfpathcurveto{\pgfqpoint{1.376257in}{2.171478in}}{\pgfqpoint{1.378452in}{2.166179in}}{\pgfqpoint{1.382359in}{2.162272in}}%
\pgfpathcurveto{\pgfqpoint{1.386265in}{2.158365in}}{\pgfqpoint{1.391565in}{2.156170in}}{\pgfqpoint{1.397090in}{2.156170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347417in}{2.131490in}}%
\pgfpathcurveto{\pgfqpoint{1.352942in}{2.131490in}}{\pgfqpoint{1.358241in}{2.133685in}}{\pgfqpoint{1.362148in}{2.137592in}}%
\pgfpathcurveto{\pgfqpoint{1.366055in}{2.141499in}}{\pgfqpoint{1.368250in}{2.146799in}}{\pgfqpoint{1.368250in}{2.152324in}}%
\pgfpathcurveto{\pgfqpoint{1.368250in}{2.157849in}}{\pgfqpoint{1.366055in}{2.163148in}}{\pgfqpoint{1.362148in}{2.167055in}}%
\pgfpathcurveto{\pgfqpoint{1.358241in}{2.170962in}}{\pgfqpoint{1.352942in}{2.173157in}}{\pgfqpoint{1.347417in}{2.173157in}}%
\pgfpathcurveto{\pgfqpoint{1.341892in}{2.173157in}}{\pgfqpoint{1.336592in}{2.170962in}}{\pgfqpoint{1.332685in}{2.167055in}}%
\pgfpathcurveto{\pgfqpoint{1.328779in}{2.163148in}}{\pgfqpoint{1.326584in}{2.157849in}}{\pgfqpoint{1.326584in}{2.152324in}}%
\pgfpathcurveto{\pgfqpoint{1.326584in}{2.146799in}}{\pgfqpoint{1.328779in}{2.141499in}}{\pgfqpoint{1.332685in}{2.137592in}}%
\pgfpathcurveto{\pgfqpoint{1.336592in}{2.133685in}}{\pgfqpoint{1.341892in}{2.131490in}}{\pgfqpoint{1.347417in}{2.131490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421146in}{2.130139in}}%
\pgfpathcurveto{\pgfqpoint{1.426671in}{2.130139in}}{\pgfqpoint{1.431971in}{2.132334in}}{\pgfqpoint{1.435877in}{2.136241in}}%
\pgfpathcurveto{\pgfqpoint{1.439784in}{2.140148in}}{\pgfqpoint{1.441979in}{2.145447in}}{\pgfqpoint{1.441979in}{2.150972in}}%
\pgfpathcurveto{\pgfqpoint{1.441979in}{2.156497in}}{\pgfqpoint{1.439784in}{2.161797in}}{\pgfqpoint{1.435877in}{2.165704in}}%
\pgfpathcurveto{\pgfqpoint{1.431971in}{2.169610in}}{\pgfqpoint{1.426671in}{2.171805in}}{\pgfqpoint{1.421146in}{2.171805in}}%
\pgfpathcurveto{\pgfqpoint{1.415621in}{2.171805in}}{\pgfqpoint{1.410321in}{2.169610in}}{\pgfqpoint{1.406415in}{2.165704in}}%
\pgfpathcurveto{\pgfqpoint{1.402508in}{2.161797in}}{\pgfqpoint{1.400313in}{2.156497in}}{\pgfqpoint{1.400313in}{2.150972in}}%
\pgfpathcurveto{\pgfqpoint{1.400313in}{2.145447in}}{\pgfqpoint{1.402508in}{2.140148in}}{\pgfqpoint{1.406415in}{2.136241in}}%
\pgfpathcurveto{\pgfqpoint{1.410321in}{2.132334in}}{\pgfqpoint{1.415621in}{2.130139in}}{\pgfqpoint{1.421146in}{2.130139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379240in}{2.223405in}}%
\pgfpathcurveto{\pgfqpoint{1.384765in}{2.223405in}}{\pgfqpoint{1.390064in}{2.225600in}}{\pgfqpoint{1.393971in}{2.229507in}}%
\pgfpathcurveto{\pgfqpoint{1.397878in}{2.233414in}}{\pgfqpoint{1.400073in}{2.238713in}}{\pgfqpoint{1.400073in}{2.244238in}}%
\pgfpathcurveto{\pgfqpoint{1.400073in}{2.249763in}}{\pgfqpoint{1.397878in}{2.255063in}}{\pgfqpoint{1.393971in}{2.258970in}}%
\pgfpathcurveto{\pgfqpoint{1.390064in}{2.262876in}}{\pgfqpoint{1.384765in}{2.265072in}}{\pgfqpoint{1.379240in}{2.265072in}}%
\pgfpathcurveto{\pgfqpoint{1.373715in}{2.265072in}}{\pgfqpoint{1.368415in}{2.262876in}}{\pgfqpoint{1.364508in}{2.258970in}}%
\pgfpathcurveto{\pgfqpoint{1.360601in}{2.255063in}}{\pgfqpoint{1.358406in}{2.249763in}}{\pgfqpoint{1.358406in}{2.244238in}}%
\pgfpathcurveto{\pgfqpoint{1.358406in}{2.238713in}}{\pgfqpoint{1.360601in}{2.233414in}}{\pgfqpoint{1.364508in}{2.229507in}}%
\pgfpathcurveto{\pgfqpoint{1.368415in}{2.225600in}}{\pgfqpoint{1.373715in}{2.223405in}}{\pgfqpoint{1.379240in}{2.223405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369511in}{2.162437in}}%
\pgfpathcurveto{\pgfqpoint{1.375036in}{2.162437in}}{\pgfqpoint{1.380335in}{2.164632in}}{\pgfqpoint{1.384242in}{2.168539in}}%
\pgfpathcurveto{\pgfqpoint{1.388149in}{2.172446in}}{\pgfqpoint{1.390344in}{2.177745in}}{\pgfqpoint{1.390344in}{2.183270in}}%
\pgfpathcurveto{\pgfqpoint{1.390344in}{2.188796in}}{\pgfqpoint{1.388149in}{2.194095in}}{\pgfqpoint{1.384242in}{2.198002in}}%
\pgfpathcurveto{\pgfqpoint{1.380335in}{2.201909in}}{\pgfqpoint{1.375036in}{2.204104in}}{\pgfqpoint{1.369511in}{2.204104in}}%
\pgfpathcurveto{\pgfqpoint{1.363986in}{2.204104in}}{\pgfqpoint{1.358686in}{2.201909in}}{\pgfqpoint{1.354779in}{2.198002in}}%
\pgfpathcurveto{\pgfqpoint{1.350873in}{2.194095in}}{\pgfqpoint{1.348677in}{2.188796in}}{\pgfqpoint{1.348677in}{2.183270in}}%
\pgfpathcurveto{\pgfqpoint{1.348677in}{2.177745in}}{\pgfqpoint{1.350873in}{2.172446in}}{\pgfqpoint{1.354779in}{2.168539in}}%
\pgfpathcurveto{\pgfqpoint{1.358686in}{2.164632in}}{\pgfqpoint{1.363986in}{2.162437in}}{\pgfqpoint{1.369511in}{2.162437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335525in}{2.139707in}}%
\pgfpathcurveto{\pgfqpoint{1.341050in}{2.139707in}}{\pgfqpoint{1.346349in}{2.141902in}}{\pgfqpoint{1.350256in}{2.145809in}}%
\pgfpathcurveto{\pgfqpoint{1.354163in}{2.149716in}}{\pgfqpoint{1.356358in}{2.155015in}}{\pgfqpoint{1.356358in}{2.160540in}}%
\pgfpathcurveto{\pgfqpoint{1.356358in}{2.166065in}}{\pgfqpoint{1.354163in}{2.171365in}}{\pgfqpoint{1.350256in}{2.175272in}}%
\pgfpathcurveto{\pgfqpoint{1.346349in}{2.179179in}}{\pgfqpoint{1.341050in}{2.181374in}}{\pgfqpoint{1.335525in}{2.181374in}}%
\pgfpathcurveto{\pgfqpoint{1.329999in}{2.181374in}}{\pgfqpoint{1.324700in}{2.179179in}}{\pgfqpoint{1.320793in}{2.175272in}}%
\pgfpathcurveto{\pgfqpoint{1.316886in}{2.171365in}}{\pgfqpoint{1.314691in}{2.166065in}}{\pgfqpoint{1.314691in}{2.160540in}}%
\pgfpathcurveto{\pgfqpoint{1.314691in}{2.155015in}}{\pgfqpoint{1.316886in}{2.149716in}}{\pgfqpoint{1.320793in}{2.145809in}}%
\pgfpathcurveto{\pgfqpoint{1.324700in}{2.141902in}}{\pgfqpoint{1.329999in}{2.139707in}}{\pgfqpoint{1.335525in}{2.139707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439582in}{2.169934in}}%
\pgfpathcurveto{\pgfqpoint{1.445107in}{2.169934in}}{\pgfqpoint{1.450407in}{2.172129in}}{\pgfqpoint{1.454313in}{2.176036in}}%
\pgfpathcurveto{\pgfqpoint{1.458220in}{2.179943in}}{\pgfqpoint{1.460415in}{2.185242in}}{\pgfqpoint{1.460415in}{2.190767in}}%
\pgfpathcurveto{\pgfqpoint{1.460415in}{2.196292in}}{\pgfqpoint{1.458220in}{2.201592in}}{\pgfqpoint{1.454313in}{2.205499in}}%
\pgfpathcurveto{\pgfqpoint{1.450407in}{2.209405in}}{\pgfqpoint{1.445107in}{2.211601in}}{\pgfqpoint{1.439582in}{2.211601in}}%
\pgfpathcurveto{\pgfqpoint{1.434057in}{2.211601in}}{\pgfqpoint{1.428757in}{2.209405in}}{\pgfqpoint{1.424851in}{2.205499in}}%
\pgfpathcurveto{\pgfqpoint{1.420944in}{2.201592in}}{\pgfqpoint{1.418749in}{2.196292in}}{\pgfqpoint{1.418749in}{2.190767in}}%
\pgfpathcurveto{\pgfqpoint{1.418749in}{2.185242in}}{\pgfqpoint{1.420944in}{2.179943in}}{\pgfqpoint{1.424851in}{2.176036in}}%
\pgfpathcurveto{\pgfqpoint{1.428757in}{2.172129in}}{\pgfqpoint{1.434057in}{2.169934in}}{\pgfqpoint{1.439582in}{2.169934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370642in}{2.138948in}}%
\pgfpathcurveto{\pgfqpoint{1.376167in}{2.138948in}}{\pgfqpoint{1.381466in}{2.141143in}}{\pgfqpoint{1.385373in}{2.145050in}}%
\pgfpathcurveto{\pgfqpoint{1.389280in}{2.148957in}}{\pgfqpoint{1.391475in}{2.154257in}}{\pgfqpoint{1.391475in}{2.159782in}}%
\pgfpathcurveto{\pgfqpoint{1.391475in}{2.165307in}}{\pgfqpoint{1.389280in}{2.170606in}}{\pgfqpoint{1.385373in}{2.174513in}}%
\pgfpathcurveto{\pgfqpoint{1.381466in}{2.178420in}}{\pgfqpoint{1.376167in}{2.180615in}}{\pgfqpoint{1.370642in}{2.180615in}}%
\pgfpathcurveto{\pgfqpoint{1.365117in}{2.180615in}}{\pgfqpoint{1.359817in}{2.178420in}}{\pgfqpoint{1.355910in}{2.174513in}}%
\pgfpathcurveto{\pgfqpoint{1.352003in}{2.170606in}}{\pgfqpoint{1.349808in}{2.165307in}}{\pgfqpoint{1.349808in}{2.159782in}}%
\pgfpathcurveto{\pgfqpoint{1.349808in}{2.154257in}}{\pgfqpoint{1.352003in}{2.148957in}}{\pgfqpoint{1.355910in}{2.145050in}}%
\pgfpathcurveto{\pgfqpoint{1.359817in}{2.141143in}}{\pgfqpoint{1.365117in}{2.138948in}}{\pgfqpoint{1.370642in}{2.138948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370558in}{2.198686in}}%
\pgfpathcurveto{\pgfqpoint{1.376083in}{2.198686in}}{\pgfqpoint{1.381383in}{2.200881in}}{\pgfqpoint{1.385289in}{2.204787in}}%
\pgfpathcurveto{\pgfqpoint{1.389196in}{2.208694in}}{\pgfqpoint{1.391391in}{2.213994in}}{\pgfqpoint{1.391391in}{2.219519in}}%
\pgfpathcurveto{\pgfqpoint{1.391391in}{2.225044in}}{\pgfqpoint{1.389196in}{2.230343in}}{\pgfqpoint{1.385289in}{2.234250in}}%
\pgfpathcurveto{\pgfqpoint{1.381383in}{2.238157in}}{\pgfqpoint{1.376083in}{2.240352in}}{\pgfqpoint{1.370558in}{2.240352in}}%
\pgfpathcurveto{\pgfqpoint{1.365033in}{2.240352in}}{\pgfqpoint{1.359733in}{2.238157in}}{\pgfqpoint{1.355827in}{2.234250in}}%
\pgfpathcurveto{\pgfqpoint{1.351920in}{2.230343in}}{\pgfqpoint{1.349725in}{2.225044in}}{\pgfqpoint{1.349725in}{2.219519in}}%
\pgfpathcurveto{\pgfqpoint{1.349725in}{2.213994in}}{\pgfqpoint{1.351920in}{2.208694in}}{\pgfqpoint{1.355827in}{2.204787in}}%
\pgfpathcurveto{\pgfqpoint{1.359733in}{2.200881in}}{\pgfqpoint{1.365033in}{2.198686in}}{\pgfqpoint{1.370558in}{2.198686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398584in}{2.163734in}}%
\pgfpathcurveto{\pgfqpoint{1.404109in}{2.163734in}}{\pgfqpoint{1.409409in}{2.165929in}}{\pgfqpoint{1.413316in}{2.169836in}}%
\pgfpathcurveto{\pgfqpoint{1.417223in}{2.173743in}}{\pgfqpoint{1.419418in}{2.179042in}}{\pgfqpoint{1.419418in}{2.184567in}}%
\pgfpathcurveto{\pgfqpoint{1.419418in}{2.190092in}}{\pgfqpoint{1.417223in}{2.195392in}}{\pgfqpoint{1.413316in}{2.199299in}}%
\pgfpathcurveto{\pgfqpoint{1.409409in}{2.203206in}}{\pgfqpoint{1.404109in}{2.205401in}}{\pgfqpoint{1.398584in}{2.205401in}}%
\pgfpathcurveto{\pgfqpoint{1.393059in}{2.205401in}}{\pgfqpoint{1.387760in}{2.203206in}}{\pgfqpoint{1.383853in}{2.199299in}}%
\pgfpathcurveto{\pgfqpoint{1.379946in}{2.195392in}}{\pgfqpoint{1.377751in}{2.190092in}}{\pgfqpoint{1.377751in}{2.184567in}}%
\pgfpathcurveto{\pgfqpoint{1.377751in}{2.179042in}}{\pgfqpoint{1.379946in}{2.173743in}}{\pgfqpoint{1.383853in}{2.169836in}}%
\pgfpathcurveto{\pgfqpoint{1.387760in}{2.165929in}}{\pgfqpoint{1.393059in}{2.163734in}}{\pgfqpoint{1.398584in}{2.163734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420789in}{2.163700in}}%
\pgfpathcurveto{\pgfqpoint{1.426315in}{2.163700in}}{\pgfqpoint{1.431614in}{2.165895in}}{\pgfqpoint{1.435521in}{2.169802in}}%
\pgfpathcurveto{\pgfqpoint{1.439428in}{2.173708in}}{\pgfqpoint{1.441623in}{2.179008in}}{\pgfqpoint{1.441623in}{2.184533in}}%
\pgfpathcurveto{\pgfqpoint{1.441623in}{2.190058in}}{\pgfqpoint{1.439428in}{2.195358in}}{\pgfqpoint{1.435521in}{2.199264in}}%
\pgfpathcurveto{\pgfqpoint{1.431614in}{2.203171in}}{\pgfqpoint{1.426315in}{2.205366in}}{\pgfqpoint{1.420789in}{2.205366in}}%
\pgfpathcurveto{\pgfqpoint{1.415264in}{2.205366in}}{\pgfqpoint{1.409965in}{2.203171in}}{\pgfqpoint{1.406058in}{2.199264in}}%
\pgfpathcurveto{\pgfqpoint{1.402151in}{2.195358in}}{\pgfqpoint{1.399956in}{2.190058in}}{\pgfqpoint{1.399956in}{2.184533in}}%
\pgfpathcurveto{\pgfqpoint{1.399956in}{2.179008in}}{\pgfqpoint{1.402151in}{2.173708in}}{\pgfqpoint{1.406058in}{2.169802in}}%
\pgfpathcurveto{\pgfqpoint{1.409965in}{2.165895in}}{\pgfqpoint{1.415264in}{2.163700in}}{\pgfqpoint{1.420789in}{2.163700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387114in}{2.151283in}}%
\pgfpathcurveto{\pgfqpoint{1.392639in}{2.151283in}}{\pgfqpoint{1.397939in}{2.153479in}}{\pgfqpoint{1.401846in}{2.157385in}}%
\pgfpathcurveto{\pgfqpoint{1.405753in}{2.161292in}}{\pgfqpoint{1.407948in}{2.166592in}}{\pgfqpoint{1.407948in}{2.172117in}}%
\pgfpathcurveto{\pgfqpoint{1.407948in}{2.177642in}}{\pgfqpoint{1.405753in}{2.182941in}}{\pgfqpoint{1.401846in}{2.186848in}}%
\pgfpathcurveto{\pgfqpoint{1.397939in}{2.190755in}}{\pgfqpoint{1.392639in}{2.192950in}}{\pgfqpoint{1.387114in}{2.192950in}}%
\pgfpathcurveto{\pgfqpoint{1.381589in}{2.192950in}}{\pgfqpoint{1.376290in}{2.190755in}}{\pgfqpoint{1.372383in}{2.186848in}}%
\pgfpathcurveto{\pgfqpoint{1.368476in}{2.182941in}}{\pgfqpoint{1.366281in}{2.177642in}}{\pgfqpoint{1.366281in}{2.172117in}}%
\pgfpathcurveto{\pgfqpoint{1.366281in}{2.166592in}}{\pgfqpoint{1.368476in}{2.161292in}}{\pgfqpoint{1.372383in}{2.157385in}}%
\pgfpathcurveto{\pgfqpoint{1.376290in}{2.153479in}}{\pgfqpoint{1.381589in}{2.151283in}}{\pgfqpoint{1.387114in}{2.151283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380584in}{2.162102in}}%
\pgfpathcurveto{\pgfqpoint{1.386109in}{2.162102in}}{\pgfqpoint{1.391408in}{2.164297in}}{\pgfqpoint{1.395315in}{2.168204in}}%
\pgfpathcurveto{\pgfqpoint{1.399222in}{2.172111in}}{\pgfqpoint{1.401417in}{2.177410in}}{\pgfqpoint{1.401417in}{2.182935in}}%
\pgfpathcurveto{\pgfqpoint{1.401417in}{2.188460in}}{\pgfqpoint{1.399222in}{2.193760in}}{\pgfqpoint{1.395315in}{2.197667in}}%
\pgfpathcurveto{\pgfqpoint{1.391408in}{2.201573in}}{\pgfqpoint{1.386109in}{2.203769in}}{\pgfqpoint{1.380584in}{2.203769in}}%
\pgfpathcurveto{\pgfqpoint{1.375059in}{2.203769in}}{\pgfqpoint{1.369759in}{2.201573in}}{\pgfqpoint{1.365852in}{2.197667in}}%
\pgfpathcurveto{\pgfqpoint{1.361946in}{2.193760in}}{\pgfqpoint{1.359750in}{2.188460in}}{\pgfqpoint{1.359750in}{2.182935in}}%
\pgfpathcurveto{\pgfqpoint{1.359750in}{2.177410in}}{\pgfqpoint{1.361946in}{2.172111in}}{\pgfqpoint{1.365852in}{2.168204in}}%
\pgfpathcurveto{\pgfqpoint{1.369759in}{2.164297in}}{\pgfqpoint{1.375059in}{2.162102in}}{\pgfqpoint{1.380584in}{2.162102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378156in}{2.161038in}}%
\pgfpathcurveto{\pgfqpoint{1.383681in}{2.161038in}}{\pgfqpoint{1.388981in}{2.163233in}}{\pgfqpoint{1.392887in}{2.167140in}}%
\pgfpathcurveto{\pgfqpoint{1.396794in}{2.171046in}}{\pgfqpoint{1.398989in}{2.176346in}}{\pgfqpoint{1.398989in}{2.181871in}}%
\pgfpathcurveto{\pgfqpoint{1.398989in}{2.187396in}}{\pgfqpoint{1.396794in}{2.192696in}}{\pgfqpoint{1.392887in}{2.196602in}}%
\pgfpathcurveto{\pgfqpoint{1.388981in}{2.200509in}}{\pgfqpoint{1.383681in}{2.202704in}}{\pgfqpoint{1.378156in}{2.202704in}}%
\pgfpathcurveto{\pgfqpoint{1.372631in}{2.202704in}}{\pgfqpoint{1.367331in}{2.200509in}}{\pgfqpoint{1.363425in}{2.196602in}}%
\pgfpathcurveto{\pgfqpoint{1.359518in}{2.192696in}}{\pgfqpoint{1.357323in}{2.187396in}}{\pgfqpoint{1.357323in}{2.181871in}}%
\pgfpathcurveto{\pgfqpoint{1.357323in}{2.176346in}}{\pgfqpoint{1.359518in}{2.171046in}}{\pgfqpoint{1.363425in}{2.167140in}}%
\pgfpathcurveto{\pgfqpoint{1.367331in}{2.163233in}}{\pgfqpoint{1.372631in}{2.161038in}}{\pgfqpoint{1.378156in}{2.161038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373478in}{2.142638in}}%
\pgfpathcurveto{\pgfqpoint{1.379003in}{2.142638in}}{\pgfqpoint{1.384303in}{2.144834in}}{\pgfqpoint{1.388209in}{2.148740in}}%
\pgfpathcurveto{\pgfqpoint{1.392116in}{2.152647in}}{\pgfqpoint{1.394311in}{2.157947in}}{\pgfqpoint{1.394311in}{2.163472in}}%
\pgfpathcurveto{\pgfqpoint{1.394311in}{2.168997in}}{\pgfqpoint{1.392116in}{2.174296in}}{\pgfqpoint{1.388209in}{2.178203in}}%
\pgfpathcurveto{\pgfqpoint{1.384303in}{2.182110in}}{\pgfqpoint{1.379003in}{2.184305in}}{\pgfqpoint{1.373478in}{2.184305in}}%
\pgfpathcurveto{\pgfqpoint{1.367953in}{2.184305in}}{\pgfqpoint{1.362653in}{2.182110in}}{\pgfqpoint{1.358747in}{2.178203in}}%
\pgfpathcurveto{\pgfqpoint{1.354840in}{2.174296in}}{\pgfqpoint{1.352645in}{2.168997in}}{\pgfqpoint{1.352645in}{2.163472in}}%
\pgfpathcurveto{\pgfqpoint{1.352645in}{2.157947in}}{\pgfqpoint{1.354840in}{2.152647in}}{\pgfqpoint{1.358747in}{2.148740in}}%
\pgfpathcurveto{\pgfqpoint{1.362653in}{2.144834in}}{\pgfqpoint{1.367953in}{2.142638in}}{\pgfqpoint{1.373478in}{2.142638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391115in}{2.139264in}}%
\pgfpathcurveto{\pgfqpoint{1.396640in}{2.139264in}}{\pgfqpoint{1.401939in}{2.141459in}}{\pgfqpoint{1.405846in}{2.145366in}}%
\pgfpathcurveto{\pgfqpoint{1.409753in}{2.149272in}}{\pgfqpoint{1.411948in}{2.154572in}}{\pgfqpoint{1.411948in}{2.160097in}}%
\pgfpathcurveto{\pgfqpoint{1.411948in}{2.165622in}}{\pgfqpoint{1.409753in}{2.170922in}}{\pgfqpoint{1.405846in}{2.174828in}}%
\pgfpathcurveto{\pgfqpoint{1.401939in}{2.178735in}}{\pgfqpoint{1.396640in}{2.180930in}}{\pgfqpoint{1.391115in}{2.180930in}}%
\pgfpathcurveto{\pgfqpoint{1.385590in}{2.180930in}}{\pgfqpoint{1.380290in}{2.178735in}}{\pgfqpoint{1.376383in}{2.174828in}}%
\pgfpathcurveto{\pgfqpoint{1.372477in}{2.170922in}}{\pgfqpoint{1.370281in}{2.165622in}}{\pgfqpoint{1.370281in}{2.160097in}}%
\pgfpathcurveto{\pgfqpoint{1.370281in}{2.154572in}}{\pgfqpoint{1.372477in}{2.149272in}}{\pgfqpoint{1.376383in}{2.145366in}}%
\pgfpathcurveto{\pgfqpoint{1.380290in}{2.141459in}}{\pgfqpoint{1.385590in}{2.139264in}}{\pgfqpoint{1.391115in}{2.139264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409160in}{2.136268in}}%
\pgfpathcurveto{\pgfqpoint{1.414686in}{2.136268in}}{\pgfqpoint{1.419985in}{2.138463in}}{\pgfqpoint{1.423892in}{2.142370in}}%
\pgfpathcurveto{\pgfqpoint{1.427799in}{2.146277in}}{\pgfqpoint{1.429994in}{2.151577in}}{\pgfqpoint{1.429994in}{2.157102in}}%
\pgfpathcurveto{\pgfqpoint{1.429994in}{2.162627in}}{\pgfqpoint{1.427799in}{2.167926in}}{\pgfqpoint{1.423892in}{2.171833in}}%
\pgfpathcurveto{\pgfqpoint{1.419985in}{2.175740in}}{\pgfqpoint{1.414686in}{2.177935in}}{\pgfqpoint{1.409160in}{2.177935in}}%
\pgfpathcurveto{\pgfqpoint{1.403635in}{2.177935in}}{\pgfqpoint{1.398336in}{2.175740in}}{\pgfqpoint{1.394429in}{2.171833in}}%
\pgfpathcurveto{\pgfqpoint{1.390522in}{2.167926in}}{\pgfqpoint{1.388327in}{2.162627in}}{\pgfqpoint{1.388327in}{2.157102in}}%
\pgfpathcurveto{\pgfqpoint{1.388327in}{2.151577in}}{\pgfqpoint{1.390522in}{2.146277in}}{\pgfqpoint{1.394429in}{2.142370in}}%
\pgfpathcurveto{\pgfqpoint{1.398336in}{2.138463in}}{\pgfqpoint{1.403635in}{2.136268in}}{\pgfqpoint{1.409160in}{2.136268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385306in}{2.157489in}}%
\pgfpathcurveto{\pgfqpoint{1.390831in}{2.157489in}}{\pgfqpoint{1.396130in}{2.159684in}}{\pgfqpoint{1.400037in}{2.163591in}}%
\pgfpathcurveto{\pgfqpoint{1.403944in}{2.167498in}}{\pgfqpoint{1.406139in}{2.172797in}}{\pgfqpoint{1.406139in}{2.178323in}}%
\pgfpathcurveto{\pgfqpoint{1.406139in}{2.183848in}}{\pgfqpoint{1.403944in}{2.189147in}}{\pgfqpoint{1.400037in}{2.193054in}}%
\pgfpathcurveto{\pgfqpoint{1.396130in}{2.196961in}}{\pgfqpoint{1.390831in}{2.199156in}}{\pgfqpoint{1.385306in}{2.199156in}}%
\pgfpathcurveto{\pgfqpoint{1.379781in}{2.199156in}}{\pgfqpoint{1.374481in}{2.196961in}}{\pgfqpoint{1.370574in}{2.193054in}}%
\pgfpathcurveto{\pgfqpoint{1.366667in}{2.189147in}}{\pgfqpoint{1.364472in}{2.183848in}}{\pgfqpoint{1.364472in}{2.178323in}}%
\pgfpathcurveto{\pgfqpoint{1.364472in}{2.172797in}}{\pgfqpoint{1.366667in}{2.167498in}}{\pgfqpoint{1.370574in}{2.163591in}}%
\pgfpathcurveto{\pgfqpoint{1.374481in}{2.159684in}}{\pgfqpoint{1.379781in}{2.157489in}}{\pgfqpoint{1.385306in}{2.157489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413015in}{2.148229in}}%
\pgfpathcurveto{\pgfqpoint{1.418540in}{2.148229in}}{\pgfqpoint{1.423839in}{2.150424in}}{\pgfqpoint{1.427746in}{2.154330in}}%
\pgfpathcurveto{\pgfqpoint{1.431653in}{2.158237in}}{\pgfqpoint{1.433848in}{2.163537in}}{\pgfqpoint{1.433848in}{2.169062in}}%
\pgfpathcurveto{\pgfqpoint{1.433848in}{2.174587in}}{\pgfqpoint{1.431653in}{2.179886in}}{\pgfqpoint{1.427746in}{2.183793in}}%
\pgfpathcurveto{\pgfqpoint{1.423839in}{2.187700in}}{\pgfqpoint{1.418540in}{2.189895in}}{\pgfqpoint{1.413015in}{2.189895in}}%
\pgfpathcurveto{\pgfqpoint{1.407490in}{2.189895in}}{\pgfqpoint{1.402190in}{2.187700in}}{\pgfqpoint{1.398283in}{2.183793in}}%
\pgfpathcurveto{\pgfqpoint{1.394376in}{2.179886in}}{\pgfqpoint{1.392181in}{2.174587in}}{\pgfqpoint{1.392181in}{2.169062in}}%
\pgfpathcurveto{\pgfqpoint{1.392181in}{2.163537in}}{\pgfqpoint{1.394376in}{2.158237in}}{\pgfqpoint{1.398283in}{2.154330in}}%
\pgfpathcurveto{\pgfqpoint{1.402190in}{2.150424in}}{\pgfqpoint{1.407490in}{2.148229in}}{\pgfqpoint{1.413015in}{2.148229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395817in}{2.140375in}}%
\pgfpathcurveto{\pgfqpoint{1.401342in}{2.140375in}}{\pgfqpoint{1.406642in}{2.142570in}}{\pgfqpoint{1.410549in}{2.146476in}}%
\pgfpathcurveto{\pgfqpoint{1.414455in}{2.150383in}}{\pgfqpoint{1.416650in}{2.155683in}}{\pgfqpoint{1.416650in}{2.161208in}}%
\pgfpathcurveto{\pgfqpoint{1.416650in}{2.166733in}}{\pgfqpoint{1.414455in}{2.172032in}}{\pgfqpoint{1.410549in}{2.175939in}}%
\pgfpathcurveto{\pgfqpoint{1.406642in}{2.179846in}}{\pgfqpoint{1.401342in}{2.182041in}}{\pgfqpoint{1.395817in}{2.182041in}}%
\pgfpathcurveto{\pgfqpoint{1.390292in}{2.182041in}}{\pgfqpoint{1.384993in}{2.179846in}}{\pgfqpoint{1.381086in}{2.175939in}}%
\pgfpathcurveto{\pgfqpoint{1.377179in}{2.172032in}}{\pgfqpoint{1.374984in}{2.166733in}}{\pgfqpoint{1.374984in}{2.161208in}}%
\pgfpathcurveto{\pgfqpoint{1.374984in}{2.155683in}}{\pgfqpoint{1.377179in}{2.150383in}}{\pgfqpoint{1.381086in}{2.146476in}}%
\pgfpathcurveto{\pgfqpoint{1.384993in}{2.142570in}}{\pgfqpoint{1.390292in}{2.140375in}}{\pgfqpoint{1.395817in}{2.140375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377680in}{2.139386in}}%
\pgfpathcurveto{\pgfqpoint{1.383205in}{2.139386in}}{\pgfqpoint{1.388505in}{2.141581in}}{\pgfqpoint{1.392412in}{2.145487in}}%
\pgfpathcurveto{\pgfqpoint{1.396318in}{2.149394in}}{\pgfqpoint{1.398514in}{2.154694in}}{\pgfqpoint{1.398514in}{2.160219in}}%
\pgfpathcurveto{\pgfqpoint{1.398514in}{2.165744in}}{\pgfqpoint{1.396318in}{2.171043in}}{\pgfqpoint{1.392412in}{2.174950in}}%
\pgfpathcurveto{\pgfqpoint{1.388505in}{2.178857in}}{\pgfqpoint{1.383205in}{2.181052in}}{\pgfqpoint{1.377680in}{2.181052in}}%
\pgfpathcurveto{\pgfqpoint{1.372155in}{2.181052in}}{\pgfqpoint{1.366856in}{2.178857in}}{\pgfqpoint{1.362949in}{2.174950in}}%
\pgfpathcurveto{\pgfqpoint{1.359042in}{2.171043in}}{\pgfqpoint{1.356847in}{2.165744in}}{\pgfqpoint{1.356847in}{2.160219in}}%
\pgfpathcurveto{\pgfqpoint{1.356847in}{2.154694in}}{\pgfqpoint{1.359042in}{2.149394in}}{\pgfqpoint{1.362949in}{2.145487in}}%
\pgfpathcurveto{\pgfqpoint{1.366856in}{2.141581in}}{\pgfqpoint{1.372155in}{2.139386in}}{\pgfqpoint{1.377680in}{2.139386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351570in}{2.170834in}}%
\pgfpathcurveto{\pgfqpoint{1.357095in}{2.170834in}}{\pgfqpoint{1.362395in}{2.173029in}}{\pgfqpoint{1.366302in}{2.176936in}}%
\pgfpathcurveto{\pgfqpoint{1.370209in}{2.180843in}}{\pgfqpoint{1.372404in}{2.186142in}}{\pgfqpoint{1.372404in}{2.191667in}}%
\pgfpathcurveto{\pgfqpoint{1.372404in}{2.197193in}}{\pgfqpoint{1.370209in}{2.202492in}}{\pgfqpoint{1.366302in}{2.206399in}}%
\pgfpathcurveto{\pgfqpoint{1.362395in}{2.210306in}}{\pgfqpoint{1.357095in}{2.212501in}}{\pgfqpoint{1.351570in}{2.212501in}}%
\pgfpathcurveto{\pgfqpoint{1.346045in}{2.212501in}}{\pgfqpoint{1.340746in}{2.210306in}}{\pgfqpoint{1.336839in}{2.206399in}}%
\pgfpathcurveto{\pgfqpoint{1.332932in}{2.202492in}}{\pgfqpoint{1.330737in}{2.197193in}}{\pgfqpoint{1.330737in}{2.191667in}}%
\pgfpathcurveto{\pgfqpoint{1.330737in}{2.186142in}}{\pgfqpoint{1.332932in}{2.180843in}}{\pgfqpoint{1.336839in}{2.176936in}}%
\pgfpathcurveto{\pgfqpoint{1.340746in}{2.173029in}}{\pgfqpoint{1.346045in}{2.170834in}}{\pgfqpoint{1.351570in}{2.170834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431943in}{2.139694in}}%
\pgfpathcurveto{\pgfqpoint{1.437468in}{2.139694in}}{\pgfqpoint{1.442768in}{2.141889in}}{\pgfqpoint{1.446675in}{2.145796in}}%
\pgfpathcurveto{\pgfqpoint{1.450581in}{2.149703in}}{\pgfqpoint{1.452776in}{2.155002in}}{\pgfqpoint{1.452776in}{2.160527in}}%
\pgfpathcurveto{\pgfqpoint{1.452776in}{2.166052in}}{\pgfqpoint{1.450581in}{2.171352in}}{\pgfqpoint{1.446675in}{2.175259in}}%
\pgfpathcurveto{\pgfqpoint{1.442768in}{2.179165in}}{\pgfqpoint{1.437468in}{2.181361in}}{\pgfqpoint{1.431943in}{2.181361in}}%
\pgfpathcurveto{\pgfqpoint{1.426418in}{2.181361in}}{\pgfqpoint{1.421119in}{2.179165in}}{\pgfqpoint{1.417212in}{2.175259in}}%
\pgfpathcurveto{\pgfqpoint{1.413305in}{2.171352in}}{\pgfqpoint{1.411110in}{2.166052in}}{\pgfqpoint{1.411110in}{2.160527in}}%
\pgfpathcurveto{\pgfqpoint{1.411110in}{2.155002in}}{\pgfqpoint{1.413305in}{2.149703in}}{\pgfqpoint{1.417212in}{2.145796in}}%
\pgfpathcurveto{\pgfqpoint{1.421119in}{2.141889in}}{\pgfqpoint{1.426418in}{2.139694in}}{\pgfqpoint{1.431943in}{2.139694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390939in}{2.134781in}}%
\pgfpathcurveto{\pgfqpoint{1.396465in}{2.134781in}}{\pgfqpoint{1.401764in}{2.136976in}}{\pgfqpoint{1.405671in}{2.140883in}}%
\pgfpathcurveto{\pgfqpoint{1.409578in}{2.144790in}}{\pgfqpoint{1.411773in}{2.150089in}}{\pgfqpoint{1.411773in}{2.155614in}}%
\pgfpathcurveto{\pgfqpoint{1.411773in}{2.161140in}}{\pgfqpoint{1.409578in}{2.166439in}}{\pgfqpoint{1.405671in}{2.170346in}}%
\pgfpathcurveto{\pgfqpoint{1.401764in}{2.174253in}}{\pgfqpoint{1.396465in}{2.176448in}}{\pgfqpoint{1.390939in}{2.176448in}}%
\pgfpathcurveto{\pgfqpoint{1.385414in}{2.176448in}}{\pgfqpoint{1.380115in}{2.174253in}}{\pgfqpoint{1.376208in}{2.170346in}}%
\pgfpathcurveto{\pgfqpoint{1.372301in}{2.166439in}}{\pgfqpoint{1.370106in}{2.161140in}}{\pgfqpoint{1.370106in}{2.155614in}}%
\pgfpathcurveto{\pgfqpoint{1.370106in}{2.150089in}}{\pgfqpoint{1.372301in}{2.144790in}}{\pgfqpoint{1.376208in}{2.140883in}}%
\pgfpathcurveto{\pgfqpoint{1.380115in}{2.136976in}}{\pgfqpoint{1.385414in}{2.134781in}}{\pgfqpoint{1.390939in}{2.134781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416944in}{2.118326in}}%
\pgfpathcurveto{\pgfqpoint{1.422469in}{2.118326in}}{\pgfqpoint{1.427769in}{2.120521in}}{\pgfqpoint{1.431676in}{2.124428in}}%
\pgfpathcurveto{\pgfqpoint{1.435582in}{2.128334in}}{\pgfqpoint{1.437778in}{2.133634in}}{\pgfqpoint{1.437778in}{2.139159in}}%
\pgfpathcurveto{\pgfqpoint{1.437778in}{2.144684in}}{\pgfqpoint{1.435582in}{2.149984in}}{\pgfqpoint{1.431676in}{2.153890in}}%
\pgfpathcurveto{\pgfqpoint{1.427769in}{2.157797in}}{\pgfqpoint{1.422469in}{2.159992in}}{\pgfqpoint{1.416944in}{2.159992in}}%
\pgfpathcurveto{\pgfqpoint{1.411419in}{2.159992in}}{\pgfqpoint{1.406120in}{2.157797in}}{\pgfqpoint{1.402213in}{2.153890in}}%
\pgfpathcurveto{\pgfqpoint{1.398306in}{2.149984in}}{\pgfqpoint{1.396111in}{2.144684in}}{\pgfqpoint{1.396111in}{2.139159in}}%
\pgfpathcurveto{\pgfqpoint{1.396111in}{2.133634in}}{\pgfqpoint{1.398306in}{2.128334in}}{\pgfqpoint{1.402213in}{2.124428in}}%
\pgfpathcurveto{\pgfqpoint{1.406120in}{2.120521in}}{\pgfqpoint{1.411419in}{2.118326in}}{\pgfqpoint{1.416944in}{2.118326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420319in}{2.147503in}}%
\pgfpathcurveto{\pgfqpoint{1.425845in}{2.147503in}}{\pgfqpoint{1.431144in}{2.149698in}}{\pgfqpoint{1.435051in}{2.153605in}}%
\pgfpathcurveto{\pgfqpoint{1.438958in}{2.157512in}}{\pgfqpoint{1.441153in}{2.162812in}}{\pgfqpoint{1.441153in}{2.168337in}}%
\pgfpathcurveto{\pgfqpoint{1.441153in}{2.173862in}}{\pgfqpoint{1.438958in}{2.179161in}}{\pgfqpoint{1.435051in}{2.183068in}}%
\pgfpathcurveto{\pgfqpoint{1.431144in}{2.186975in}}{\pgfqpoint{1.425845in}{2.189170in}}{\pgfqpoint{1.420319in}{2.189170in}}%
\pgfpathcurveto{\pgfqpoint{1.414794in}{2.189170in}}{\pgfqpoint{1.409495in}{2.186975in}}{\pgfqpoint{1.405588in}{2.183068in}}%
\pgfpathcurveto{\pgfqpoint{1.401681in}{2.179161in}}{\pgfqpoint{1.399486in}{2.173862in}}{\pgfqpoint{1.399486in}{2.168337in}}%
\pgfpathcurveto{\pgfqpoint{1.399486in}{2.162812in}}{\pgfqpoint{1.401681in}{2.157512in}}{\pgfqpoint{1.405588in}{2.153605in}}%
\pgfpathcurveto{\pgfqpoint{1.409495in}{2.149698in}}{\pgfqpoint{1.414794in}{2.147503in}}{\pgfqpoint{1.420319in}{2.147503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363894in}{2.145294in}}%
\pgfpathcurveto{\pgfqpoint{1.369419in}{2.145294in}}{\pgfqpoint{1.374718in}{2.147489in}}{\pgfqpoint{1.378625in}{2.151396in}}%
\pgfpathcurveto{\pgfqpoint{1.382532in}{2.155302in}}{\pgfqpoint{1.384727in}{2.160602in}}{\pgfqpoint{1.384727in}{2.166127in}}%
\pgfpathcurveto{\pgfqpoint{1.384727in}{2.171652in}}{\pgfqpoint{1.382532in}{2.176952in}}{\pgfqpoint{1.378625in}{2.180858in}}%
\pgfpathcurveto{\pgfqpoint{1.374718in}{2.184765in}}{\pgfqpoint{1.369419in}{2.186960in}}{\pgfqpoint{1.363894in}{2.186960in}}%
\pgfpathcurveto{\pgfqpoint{1.358369in}{2.186960in}}{\pgfqpoint{1.353069in}{2.184765in}}{\pgfqpoint{1.349162in}{2.180858in}}%
\pgfpathcurveto{\pgfqpoint{1.345255in}{2.176952in}}{\pgfqpoint{1.343060in}{2.171652in}}{\pgfqpoint{1.343060in}{2.166127in}}%
\pgfpathcurveto{\pgfqpoint{1.343060in}{2.160602in}}{\pgfqpoint{1.345255in}{2.155302in}}{\pgfqpoint{1.349162in}{2.151396in}}%
\pgfpathcurveto{\pgfqpoint{1.353069in}{2.147489in}}{\pgfqpoint{1.358369in}{2.145294in}}{\pgfqpoint{1.363894in}{2.145294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365102in}{2.146788in}}%
\pgfpathcurveto{\pgfqpoint{1.370627in}{2.146788in}}{\pgfqpoint{1.375927in}{2.148983in}}{\pgfqpoint{1.379834in}{2.152890in}}%
\pgfpathcurveto{\pgfqpoint{1.383740in}{2.156797in}}{\pgfqpoint{1.385935in}{2.162096in}}{\pgfqpoint{1.385935in}{2.167621in}}%
\pgfpathcurveto{\pgfqpoint{1.385935in}{2.173147in}}{\pgfqpoint{1.383740in}{2.178446in}}{\pgfqpoint{1.379834in}{2.182353in}}%
\pgfpathcurveto{\pgfqpoint{1.375927in}{2.186260in}}{\pgfqpoint{1.370627in}{2.188455in}}{\pgfqpoint{1.365102in}{2.188455in}}%
\pgfpathcurveto{\pgfqpoint{1.359577in}{2.188455in}}{\pgfqpoint{1.354278in}{2.186260in}}{\pgfqpoint{1.350371in}{2.182353in}}%
\pgfpathcurveto{\pgfqpoint{1.346464in}{2.178446in}}{\pgfqpoint{1.344269in}{2.173147in}}{\pgfqpoint{1.344269in}{2.167621in}}%
\pgfpathcurveto{\pgfqpoint{1.344269in}{2.162096in}}{\pgfqpoint{1.346464in}{2.156797in}}{\pgfqpoint{1.350371in}{2.152890in}}%
\pgfpathcurveto{\pgfqpoint{1.354278in}{2.148983in}}{\pgfqpoint{1.359577in}{2.146788in}}{\pgfqpoint{1.365102in}{2.146788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330810in}{2.138543in}}%
\pgfpathcurveto{\pgfqpoint{1.336335in}{2.138543in}}{\pgfqpoint{1.341634in}{2.140738in}}{\pgfqpoint{1.345541in}{2.144645in}}%
\pgfpathcurveto{\pgfqpoint{1.349448in}{2.148552in}}{\pgfqpoint{1.351643in}{2.153851in}}{\pgfqpoint{1.351643in}{2.159376in}}%
\pgfpathcurveto{\pgfqpoint{1.351643in}{2.164901in}}{\pgfqpoint{1.349448in}{2.170201in}}{\pgfqpoint{1.345541in}{2.174108in}}%
\pgfpathcurveto{\pgfqpoint{1.341634in}{2.178015in}}{\pgfqpoint{1.336335in}{2.180210in}}{\pgfqpoint{1.330810in}{2.180210in}}%
\pgfpathcurveto{\pgfqpoint{1.325285in}{2.180210in}}{\pgfqpoint{1.319985in}{2.178015in}}{\pgfqpoint{1.316078in}{2.174108in}}%
\pgfpathcurveto{\pgfqpoint{1.312171in}{2.170201in}}{\pgfqpoint{1.309976in}{2.164901in}}{\pgfqpoint{1.309976in}{2.159376in}}%
\pgfpathcurveto{\pgfqpoint{1.309976in}{2.153851in}}{\pgfqpoint{1.312171in}{2.148552in}}{\pgfqpoint{1.316078in}{2.144645in}}%
\pgfpathcurveto{\pgfqpoint{1.319985in}{2.140738in}}{\pgfqpoint{1.325285in}{2.138543in}}{\pgfqpoint{1.330810in}{2.138543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397303in}{2.133606in}}%
\pgfpathcurveto{\pgfqpoint{1.402828in}{2.133606in}}{\pgfqpoint{1.408128in}{2.135801in}}{\pgfqpoint{1.412034in}{2.139708in}}%
\pgfpathcurveto{\pgfqpoint{1.415941in}{2.143615in}}{\pgfqpoint{1.418136in}{2.148915in}}{\pgfqpoint{1.418136in}{2.154440in}}%
\pgfpathcurveto{\pgfqpoint{1.418136in}{2.159965in}}{\pgfqpoint{1.415941in}{2.165264in}}{\pgfqpoint{1.412034in}{2.169171in}}%
\pgfpathcurveto{\pgfqpoint{1.408128in}{2.173078in}}{\pgfqpoint{1.402828in}{2.175273in}}{\pgfqpoint{1.397303in}{2.175273in}}%
\pgfpathcurveto{\pgfqpoint{1.391778in}{2.175273in}}{\pgfqpoint{1.386478in}{2.173078in}}{\pgfqpoint{1.382572in}{2.169171in}}%
\pgfpathcurveto{\pgfqpoint{1.378665in}{2.165264in}}{\pgfqpoint{1.376470in}{2.159965in}}{\pgfqpoint{1.376470in}{2.154440in}}%
\pgfpathcurveto{\pgfqpoint{1.376470in}{2.148915in}}{\pgfqpoint{1.378665in}{2.143615in}}{\pgfqpoint{1.382572in}{2.139708in}}%
\pgfpathcurveto{\pgfqpoint{1.386478in}{2.135801in}}{\pgfqpoint{1.391778in}{2.133606in}}{\pgfqpoint{1.397303in}{2.133606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369988in}{2.138647in}}%
\pgfpathcurveto{\pgfqpoint{1.375513in}{2.138647in}}{\pgfqpoint{1.380813in}{2.140842in}}{\pgfqpoint{1.384719in}{2.144749in}}%
\pgfpathcurveto{\pgfqpoint{1.388626in}{2.148656in}}{\pgfqpoint{1.390821in}{2.153955in}}{\pgfqpoint{1.390821in}{2.159480in}}%
\pgfpathcurveto{\pgfqpoint{1.390821in}{2.165005in}}{\pgfqpoint{1.388626in}{2.170305in}}{\pgfqpoint{1.384719in}{2.174212in}}%
\pgfpathcurveto{\pgfqpoint{1.380813in}{2.178118in}}{\pgfqpoint{1.375513in}{2.180314in}}{\pgfqpoint{1.369988in}{2.180314in}}%
\pgfpathcurveto{\pgfqpoint{1.364463in}{2.180314in}}{\pgfqpoint{1.359163in}{2.178118in}}{\pgfqpoint{1.355257in}{2.174212in}}%
\pgfpathcurveto{\pgfqpoint{1.351350in}{2.170305in}}{\pgfqpoint{1.349155in}{2.165005in}}{\pgfqpoint{1.349155in}{2.159480in}}%
\pgfpathcurveto{\pgfqpoint{1.349155in}{2.153955in}}{\pgfqpoint{1.351350in}{2.148656in}}{\pgfqpoint{1.355257in}{2.144749in}}%
\pgfpathcurveto{\pgfqpoint{1.359163in}{2.140842in}}{\pgfqpoint{1.364463in}{2.138647in}}{\pgfqpoint{1.369988in}{2.138647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401855in}{2.135119in}}%
\pgfpathcurveto{\pgfqpoint{1.407380in}{2.135119in}}{\pgfqpoint{1.412679in}{2.137315in}}{\pgfqpoint{1.416586in}{2.141221in}}%
\pgfpathcurveto{\pgfqpoint{1.420493in}{2.145128in}}{\pgfqpoint{1.422688in}{2.150428in}}{\pgfqpoint{1.422688in}{2.155953in}}%
\pgfpathcurveto{\pgfqpoint{1.422688in}{2.161478in}}{\pgfqpoint{1.420493in}{2.166777in}}{\pgfqpoint{1.416586in}{2.170684in}}%
\pgfpathcurveto{\pgfqpoint{1.412679in}{2.174591in}}{\pgfqpoint{1.407380in}{2.176786in}}{\pgfqpoint{1.401855in}{2.176786in}}%
\pgfpathcurveto{\pgfqpoint{1.396330in}{2.176786in}}{\pgfqpoint{1.391030in}{2.174591in}}{\pgfqpoint{1.387123in}{2.170684in}}%
\pgfpathcurveto{\pgfqpoint{1.383216in}{2.166777in}}{\pgfqpoint{1.381021in}{2.161478in}}{\pgfqpoint{1.381021in}{2.155953in}}%
\pgfpathcurveto{\pgfqpoint{1.381021in}{2.150428in}}{\pgfqpoint{1.383216in}{2.145128in}}{\pgfqpoint{1.387123in}{2.141221in}}%
\pgfpathcurveto{\pgfqpoint{1.391030in}{2.137315in}}{\pgfqpoint{1.396330in}{2.135119in}}{\pgfqpoint{1.401855in}{2.135119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377515in}{2.153039in}}%
\pgfpathcurveto{\pgfqpoint{1.383040in}{2.153039in}}{\pgfqpoint{1.388339in}{2.155234in}}{\pgfqpoint{1.392246in}{2.159141in}}%
\pgfpathcurveto{\pgfqpoint{1.396153in}{2.163047in}}{\pgfqpoint{1.398348in}{2.168347in}}{\pgfqpoint{1.398348in}{2.173872in}}%
\pgfpathcurveto{\pgfqpoint{1.398348in}{2.179397in}}{\pgfqpoint{1.396153in}{2.184697in}}{\pgfqpoint{1.392246in}{2.188603in}}%
\pgfpathcurveto{\pgfqpoint{1.388339in}{2.192510in}}{\pgfqpoint{1.383040in}{2.194705in}}{\pgfqpoint{1.377515in}{2.194705in}}%
\pgfpathcurveto{\pgfqpoint{1.371990in}{2.194705in}}{\pgfqpoint{1.366690in}{2.192510in}}{\pgfqpoint{1.362783in}{2.188603in}}%
\pgfpathcurveto{\pgfqpoint{1.358877in}{2.184697in}}{\pgfqpoint{1.356681in}{2.179397in}}{\pgfqpoint{1.356681in}{2.173872in}}%
\pgfpathcurveto{\pgfqpoint{1.356681in}{2.168347in}}{\pgfqpoint{1.358877in}{2.163047in}}{\pgfqpoint{1.362783in}{2.159141in}}%
\pgfpathcurveto{\pgfqpoint{1.366690in}{2.155234in}}{\pgfqpoint{1.371990in}{2.153039in}}{\pgfqpoint{1.377515in}{2.153039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438720in}{2.135216in}}%
\pgfpathcurveto{\pgfqpoint{1.444245in}{2.135216in}}{\pgfqpoint{1.449545in}{2.137411in}}{\pgfqpoint{1.453452in}{2.141318in}}%
\pgfpathcurveto{\pgfqpoint{1.457359in}{2.145225in}}{\pgfqpoint{1.459554in}{2.150524in}}{\pgfqpoint{1.459554in}{2.156049in}}%
\pgfpathcurveto{\pgfqpoint{1.459554in}{2.161574in}}{\pgfqpoint{1.457359in}{2.166874in}}{\pgfqpoint{1.453452in}{2.170781in}}%
\pgfpathcurveto{\pgfqpoint{1.449545in}{2.174688in}}{\pgfqpoint{1.444245in}{2.176883in}}{\pgfqpoint{1.438720in}{2.176883in}}%
\pgfpathcurveto{\pgfqpoint{1.433195in}{2.176883in}}{\pgfqpoint{1.427896in}{2.174688in}}{\pgfqpoint{1.423989in}{2.170781in}}%
\pgfpathcurveto{\pgfqpoint{1.420082in}{2.166874in}}{\pgfqpoint{1.417887in}{2.161574in}}{\pgfqpoint{1.417887in}{2.156049in}}%
\pgfpathcurveto{\pgfqpoint{1.417887in}{2.150524in}}{\pgfqpoint{1.420082in}{2.145225in}}{\pgfqpoint{1.423989in}{2.141318in}}%
\pgfpathcurveto{\pgfqpoint{1.427896in}{2.137411in}}{\pgfqpoint{1.433195in}{2.135216in}}{\pgfqpoint{1.438720in}{2.135216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348053in}{2.124942in}}%
\pgfpathcurveto{\pgfqpoint{1.353578in}{2.124942in}}{\pgfqpoint{1.358878in}{2.127137in}}{\pgfqpoint{1.362785in}{2.131043in}}%
\pgfpathcurveto{\pgfqpoint{1.366692in}{2.134950in}}{\pgfqpoint{1.368887in}{2.140250in}}{\pgfqpoint{1.368887in}{2.145775in}}%
\pgfpathcurveto{\pgfqpoint{1.368887in}{2.151300in}}{\pgfqpoint{1.366692in}{2.156599in}}{\pgfqpoint{1.362785in}{2.160506in}}%
\pgfpathcurveto{\pgfqpoint{1.358878in}{2.164413in}}{\pgfqpoint{1.353578in}{2.166608in}}{\pgfqpoint{1.348053in}{2.166608in}}%
\pgfpathcurveto{\pgfqpoint{1.342528in}{2.166608in}}{\pgfqpoint{1.337229in}{2.164413in}}{\pgfqpoint{1.333322in}{2.160506in}}%
\pgfpathcurveto{\pgfqpoint{1.329415in}{2.156599in}}{\pgfqpoint{1.327220in}{2.151300in}}{\pgfqpoint{1.327220in}{2.145775in}}%
\pgfpathcurveto{\pgfqpoint{1.327220in}{2.140250in}}{\pgfqpoint{1.329415in}{2.134950in}}{\pgfqpoint{1.333322in}{2.131043in}}%
\pgfpathcurveto{\pgfqpoint{1.337229in}{2.127137in}}{\pgfqpoint{1.342528in}{2.124942in}}{\pgfqpoint{1.348053in}{2.124942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387467in}{2.139389in}}%
\pgfpathcurveto{\pgfqpoint{1.392992in}{2.139389in}}{\pgfqpoint{1.398292in}{2.141585in}}{\pgfqpoint{1.402199in}{2.145491in}}%
\pgfpathcurveto{\pgfqpoint{1.406105in}{2.149398in}}{\pgfqpoint{1.408301in}{2.154698in}}{\pgfqpoint{1.408301in}{2.160223in}}%
\pgfpathcurveto{\pgfqpoint{1.408301in}{2.165748in}}{\pgfqpoint{1.406105in}{2.171047in}}{\pgfqpoint{1.402199in}{2.174954in}}%
\pgfpathcurveto{\pgfqpoint{1.398292in}{2.178861in}}{\pgfqpoint{1.392992in}{2.181056in}}{\pgfqpoint{1.387467in}{2.181056in}}%
\pgfpathcurveto{\pgfqpoint{1.381942in}{2.181056in}}{\pgfqpoint{1.376643in}{2.178861in}}{\pgfqpoint{1.372736in}{2.174954in}}%
\pgfpathcurveto{\pgfqpoint{1.368829in}{2.171047in}}{\pgfqpoint{1.366634in}{2.165748in}}{\pgfqpoint{1.366634in}{2.160223in}}%
\pgfpathcurveto{\pgfqpoint{1.366634in}{2.154698in}}{\pgfqpoint{1.368829in}{2.149398in}}{\pgfqpoint{1.372736in}{2.145491in}}%
\pgfpathcurveto{\pgfqpoint{1.376643in}{2.141585in}}{\pgfqpoint{1.381942in}{2.139389in}}{\pgfqpoint{1.387467in}{2.139389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349649in}{2.140950in}}%
\pgfpathcurveto{\pgfqpoint{1.355175in}{2.140950in}}{\pgfqpoint{1.360474in}{2.143145in}}{\pgfqpoint{1.364381in}{2.147052in}}%
\pgfpathcurveto{\pgfqpoint{1.368288in}{2.150959in}}{\pgfqpoint{1.370483in}{2.156259in}}{\pgfqpoint{1.370483in}{2.161784in}}%
\pgfpathcurveto{\pgfqpoint{1.370483in}{2.167309in}}{\pgfqpoint{1.368288in}{2.172608in}}{\pgfqpoint{1.364381in}{2.176515in}}%
\pgfpathcurveto{\pgfqpoint{1.360474in}{2.180422in}}{\pgfqpoint{1.355175in}{2.182617in}}{\pgfqpoint{1.349649in}{2.182617in}}%
\pgfpathcurveto{\pgfqpoint{1.344124in}{2.182617in}}{\pgfqpoint{1.338825in}{2.180422in}}{\pgfqpoint{1.334918in}{2.176515in}}%
\pgfpathcurveto{\pgfqpoint{1.331011in}{2.172608in}}{\pgfqpoint{1.328816in}{2.167309in}}{\pgfqpoint{1.328816in}{2.161784in}}%
\pgfpathcurveto{\pgfqpoint{1.328816in}{2.156259in}}{\pgfqpoint{1.331011in}{2.150959in}}{\pgfqpoint{1.334918in}{2.147052in}}%
\pgfpathcurveto{\pgfqpoint{1.338825in}{2.143145in}}{\pgfqpoint{1.344124in}{2.140950in}}{\pgfqpoint{1.349649in}{2.140950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399743in}{2.122873in}}%
\pgfpathcurveto{\pgfqpoint{1.405269in}{2.122873in}}{\pgfqpoint{1.410568in}{2.125069in}}{\pgfqpoint{1.414475in}{2.128975in}}%
\pgfpathcurveto{\pgfqpoint{1.418382in}{2.132882in}}{\pgfqpoint{1.420577in}{2.138182in}}{\pgfqpoint{1.420577in}{2.143707in}}%
\pgfpathcurveto{\pgfqpoint{1.420577in}{2.149232in}}{\pgfqpoint{1.418382in}{2.154531in}}{\pgfqpoint{1.414475in}{2.158438in}}%
\pgfpathcurveto{\pgfqpoint{1.410568in}{2.162345in}}{\pgfqpoint{1.405269in}{2.164540in}}{\pgfqpoint{1.399743in}{2.164540in}}%
\pgfpathcurveto{\pgfqpoint{1.394218in}{2.164540in}}{\pgfqpoint{1.388919in}{2.162345in}}{\pgfqpoint{1.385012in}{2.158438in}}%
\pgfpathcurveto{\pgfqpoint{1.381105in}{2.154531in}}{\pgfqpoint{1.378910in}{2.149232in}}{\pgfqpoint{1.378910in}{2.143707in}}%
\pgfpathcurveto{\pgfqpoint{1.378910in}{2.138182in}}{\pgfqpoint{1.381105in}{2.132882in}}{\pgfqpoint{1.385012in}{2.128975in}}%
\pgfpathcurveto{\pgfqpoint{1.388919in}{2.125069in}}{\pgfqpoint{1.394218in}{2.122873in}}{\pgfqpoint{1.399743in}{2.122873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417520in}{2.140539in}}%
\pgfpathcurveto{\pgfqpoint{1.423046in}{2.140539in}}{\pgfqpoint{1.428345in}{2.142735in}}{\pgfqpoint{1.432252in}{2.146641in}}%
\pgfpathcurveto{\pgfqpoint{1.436159in}{2.150548in}}{\pgfqpoint{1.438354in}{2.155848in}}{\pgfqpoint{1.438354in}{2.161373in}}%
\pgfpathcurveto{\pgfqpoint{1.438354in}{2.166898in}}{\pgfqpoint{1.436159in}{2.172197in}}{\pgfqpoint{1.432252in}{2.176104in}}%
\pgfpathcurveto{\pgfqpoint{1.428345in}{2.180011in}}{\pgfqpoint{1.423046in}{2.182206in}}{\pgfqpoint{1.417520in}{2.182206in}}%
\pgfpathcurveto{\pgfqpoint{1.411995in}{2.182206in}}{\pgfqpoint{1.406696in}{2.180011in}}{\pgfqpoint{1.402789in}{2.176104in}}%
\pgfpathcurveto{\pgfqpoint{1.398882in}{2.172197in}}{\pgfqpoint{1.396687in}{2.166898in}}{\pgfqpoint{1.396687in}{2.161373in}}%
\pgfpathcurveto{\pgfqpoint{1.396687in}{2.155848in}}{\pgfqpoint{1.398882in}{2.150548in}}{\pgfqpoint{1.402789in}{2.146641in}}%
\pgfpathcurveto{\pgfqpoint{1.406696in}{2.142735in}}{\pgfqpoint{1.411995in}{2.140539in}}{\pgfqpoint{1.417520in}{2.140539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434607in}{2.133968in}}%
\pgfpathcurveto{\pgfqpoint{1.440132in}{2.133968in}}{\pgfqpoint{1.445431in}{2.136163in}}{\pgfqpoint{1.449338in}{2.140070in}}%
\pgfpathcurveto{\pgfqpoint{1.453245in}{2.143977in}}{\pgfqpoint{1.455440in}{2.149276in}}{\pgfqpoint{1.455440in}{2.154802in}}%
\pgfpathcurveto{\pgfqpoint{1.455440in}{2.160327in}}{\pgfqpoint{1.453245in}{2.165626in}}{\pgfqpoint{1.449338in}{2.169533in}}%
\pgfpathcurveto{\pgfqpoint{1.445431in}{2.173440in}}{\pgfqpoint{1.440132in}{2.175635in}}{\pgfqpoint{1.434607in}{2.175635in}}%
\pgfpathcurveto{\pgfqpoint{1.429081in}{2.175635in}}{\pgfqpoint{1.423782in}{2.173440in}}{\pgfqpoint{1.419875in}{2.169533in}}%
\pgfpathcurveto{\pgfqpoint{1.415968in}{2.165626in}}{\pgfqpoint{1.413773in}{2.160327in}}{\pgfqpoint{1.413773in}{2.154802in}}%
\pgfpathcurveto{\pgfqpoint{1.413773in}{2.149276in}}{\pgfqpoint{1.415968in}{2.143977in}}{\pgfqpoint{1.419875in}{2.140070in}}%
\pgfpathcurveto{\pgfqpoint{1.423782in}{2.136163in}}{\pgfqpoint{1.429081in}{2.133968in}}{\pgfqpoint{1.434607in}{2.133968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413677in}{2.138314in}}%
\pgfpathcurveto{\pgfqpoint{1.419202in}{2.138314in}}{\pgfqpoint{1.424502in}{2.140509in}}{\pgfqpoint{1.428409in}{2.144416in}}%
\pgfpathcurveto{\pgfqpoint{1.432315in}{2.148322in}}{\pgfqpoint{1.434510in}{2.153622in}}{\pgfqpoint{1.434510in}{2.159147in}}%
\pgfpathcurveto{\pgfqpoint{1.434510in}{2.164672in}}{\pgfqpoint{1.432315in}{2.169972in}}{\pgfqpoint{1.428409in}{2.173878in}}%
\pgfpathcurveto{\pgfqpoint{1.424502in}{2.177785in}}{\pgfqpoint{1.419202in}{2.179980in}}{\pgfqpoint{1.413677in}{2.179980in}}%
\pgfpathcurveto{\pgfqpoint{1.408152in}{2.179980in}}{\pgfqpoint{1.402853in}{2.177785in}}{\pgfqpoint{1.398946in}{2.173878in}}%
\pgfpathcurveto{\pgfqpoint{1.395039in}{2.169972in}}{\pgfqpoint{1.392844in}{2.164672in}}{\pgfqpoint{1.392844in}{2.159147in}}%
\pgfpathcurveto{\pgfqpoint{1.392844in}{2.153622in}}{\pgfqpoint{1.395039in}{2.148322in}}{\pgfqpoint{1.398946in}{2.144416in}}%
\pgfpathcurveto{\pgfqpoint{1.402853in}{2.140509in}}{\pgfqpoint{1.408152in}{2.138314in}}{\pgfqpoint{1.413677in}{2.138314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424670in}{2.170301in}}%
\pgfpathcurveto{\pgfqpoint{1.430195in}{2.170301in}}{\pgfqpoint{1.435495in}{2.172497in}}{\pgfqpoint{1.439402in}{2.176403in}}%
\pgfpathcurveto{\pgfqpoint{1.443309in}{2.180310in}}{\pgfqpoint{1.445504in}{2.185610in}}{\pgfqpoint{1.445504in}{2.191135in}}%
\pgfpathcurveto{\pgfqpoint{1.445504in}{2.196660in}}{\pgfqpoint{1.443309in}{2.201959in}}{\pgfqpoint{1.439402in}{2.205866in}}%
\pgfpathcurveto{\pgfqpoint{1.435495in}{2.209773in}}{\pgfqpoint{1.430195in}{2.211968in}}{\pgfqpoint{1.424670in}{2.211968in}}%
\pgfpathcurveto{\pgfqpoint{1.419145in}{2.211968in}}{\pgfqpoint{1.413846in}{2.209773in}}{\pgfqpoint{1.409939in}{2.205866in}}%
\pgfpathcurveto{\pgfqpoint{1.406032in}{2.201959in}}{\pgfqpoint{1.403837in}{2.196660in}}{\pgfqpoint{1.403837in}{2.191135in}}%
\pgfpathcurveto{\pgfqpoint{1.403837in}{2.185610in}}{\pgfqpoint{1.406032in}{2.180310in}}{\pgfqpoint{1.409939in}{2.176403in}}%
\pgfpathcurveto{\pgfqpoint{1.413846in}{2.172497in}}{\pgfqpoint{1.419145in}{2.170301in}}{\pgfqpoint{1.424670in}{2.170301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382275in}{2.181000in}}%
\pgfpathcurveto{\pgfqpoint{1.387800in}{2.181000in}}{\pgfqpoint{1.393100in}{2.183195in}}{\pgfqpoint{1.397006in}{2.187102in}}%
\pgfpathcurveto{\pgfqpoint{1.400913in}{2.191009in}}{\pgfqpoint{1.403108in}{2.196308in}}{\pgfqpoint{1.403108in}{2.201833in}}%
\pgfpathcurveto{\pgfqpoint{1.403108in}{2.207358in}}{\pgfqpoint{1.400913in}{2.212658in}}{\pgfqpoint{1.397006in}{2.216565in}}%
\pgfpathcurveto{\pgfqpoint{1.393100in}{2.220471in}}{\pgfqpoint{1.387800in}{2.222667in}}{\pgfqpoint{1.382275in}{2.222667in}}%
\pgfpathcurveto{\pgfqpoint{1.376750in}{2.222667in}}{\pgfqpoint{1.371450in}{2.220471in}}{\pgfqpoint{1.367544in}{2.216565in}}%
\pgfpathcurveto{\pgfqpoint{1.363637in}{2.212658in}}{\pgfqpoint{1.361442in}{2.207358in}}{\pgfqpoint{1.361442in}{2.201833in}}%
\pgfpathcurveto{\pgfqpoint{1.361442in}{2.196308in}}{\pgfqpoint{1.363637in}{2.191009in}}{\pgfqpoint{1.367544in}{2.187102in}}%
\pgfpathcurveto{\pgfqpoint{1.371450in}{2.183195in}}{\pgfqpoint{1.376750in}{2.181000in}}{\pgfqpoint{1.382275in}{2.181000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415207in}{2.164964in}}%
\pgfpathcurveto{\pgfqpoint{1.420732in}{2.164964in}}{\pgfqpoint{1.426032in}{2.167159in}}{\pgfqpoint{1.429938in}{2.171066in}}%
\pgfpathcurveto{\pgfqpoint{1.433845in}{2.174973in}}{\pgfqpoint{1.436040in}{2.180272in}}{\pgfqpoint{1.436040in}{2.185797in}}%
\pgfpathcurveto{\pgfqpoint{1.436040in}{2.191322in}}{\pgfqpoint{1.433845in}{2.196622in}}{\pgfqpoint{1.429938in}{2.200529in}}%
\pgfpathcurveto{\pgfqpoint{1.426032in}{2.204435in}}{\pgfqpoint{1.420732in}{2.206631in}}{\pgfqpoint{1.415207in}{2.206631in}}%
\pgfpathcurveto{\pgfqpoint{1.409682in}{2.206631in}}{\pgfqpoint{1.404383in}{2.204435in}}{\pgfqpoint{1.400476in}{2.200529in}}%
\pgfpathcurveto{\pgfqpoint{1.396569in}{2.196622in}}{\pgfqpoint{1.394374in}{2.191322in}}{\pgfqpoint{1.394374in}{2.185797in}}%
\pgfpathcurveto{\pgfqpoint{1.394374in}{2.180272in}}{\pgfqpoint{1.396569in}{2.174973in}}{\pgfqpoint{1.400476in}{2.171066in}}%
\pgfpathcurveto{\pgfqpoint{1.404383in}{2.167159in}}{\pgfqpoint{1.409682in}{2.164964in}}{\pgfqpoint{1.415207in}{2.164964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390250in}{2.171275in}}%
\pgfpathcurveto{\pgfqpoint{1.395775in}{2.171275in}}{\pgfqpoint{1.401074in}{2.173470in}}{\pgfqpoint{1.404981in}{2.177377in}}%
\pgfpathcurveto{\pgfqpoint{1.408888in}{2.181284in}}{\pgfqpoint{1.411083in}{2.186584in}}{\pgfqpoint{1.411083in}{2.192109in}}%
\pgfpathcurveto{\pgfqpoint{1.411083in}{2.197634in}}{\pgfqpoint{1.408888in}{2.202933in}}{\pgfqpoint{1.404981in}{2.206840in}}%
\pgfpathcurveto{\pgfqpoint{1.401074in}{2.210747in}}{\pgfqpoint{1.395775in}{2.212942in}}{\pgfqpoint{1.390250in}{2.212942in}}%
\pgfpathcurveto{\pgfqpoint{1.384725in}{2.212942in}}{\pgfqpoint{1.379425in}{2.210747in}}{\pgfqpoint{1.375518in}{2.206840in}}%
\pgfpathcurveto{\pgfqpoint{1.371612in}{2.202933in}}{\pgfqpoint{1.369417in}{2.197634in}}{\pgfqpoint{1.369417in}{2.192109in}}%
\pgfpathcurveto{\pgfqpoint{1.369417in}{2.186584in}}{\pgfqpoint{1.371612in}{2.181284in}}{\pgfqpoint{1.375518in}{2.177377in}}%
\pgfpathcurveto{\pgfqpoint{1.379425in}{2.173470in}}{\pgfqpoint{1.384725in}{2.171275in}}{\pgfqpoint{1.390250in}{2.171275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387879in}{2.168422in}}%
\pgfpathcurveto{\pgfqpoint{1.393405in}{2.168422in}}{\pgfqpoint{1.398704in}{2.170617in}}{\pgfqpoint{1.402611in}{2.174524in}}%
\pgfpathcurveto{\pgfqpoint{1.406518in}{2.178431in}}{\pgfqpoint{1.408713in}{2.183730in}}{\pgfqpoint{1.408713in}{2.189255in}}%
\pgfpathcurveto{\pgfqpoint{1.408713in}{2.194780in}}{\pgfqpoint{1.406518in}{2.200080in}}{\pgfqpoint{1.402611in}{2.203987in}}%
\pgfpathcurveto{\pgfqpoint{1.398704in}{2.207893in}}{\pgfqpoint{1.393405in}{2.210089in}}{\pgfqpoint{1.387879in}{2.210089in}}%
\pgfpathcurveto{\pgfqpoint{1.382354in}{2.210089in}}{\pgfqpoint{1.377055in}{2.207893in}}{\pgfqpoint{1.373148in}{2.203987in}}%
\pgfpathcurveto{\pgfqpoint{1.369241in}{2.200080in}}{\pgfqpoint{1.367046in}{2.194780in}}{\pgfqpoint{1.367046in}{2.189255in}}%
\pgfpathcurveto{\pgfqpoint{1.367046in}{2.183730in}}{\pgfqpoint{1.369241in}{2.178431in}}{\pgfqpoint{1.373148in}{2.174524in}}%
\pgfpathcurveto{\pgfqpoint{1.377055in}{2.170617in}}{\pgfqpoint{1.382354in}{2.168422in}}{\pgfqpoint{1.387879in}{2.168422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371149in}{2.141574in}}%
\pgfpathcurveto{\pgfqpoint{1.376674in}{2.141574in}}{\pgfqpoint{1.381974in}{2.143769in}}{\pgfqpoint{1.385881in}{2.147676in}}%
\pgfpathcurveto{\pgfqpoint{1.389788in}{2.151583in}}{\pgfqpoint{1.391983in}{2.156882in}}{\pgfqpoint{1.391983in}{2.162407in}}%
\pgfpathcurveto{\pgfqpoint{1.391983in}{2.167932in}}{\pgfqpoint{1.389788in}{2.173232in}}{\pgfqpoint{1.385881in}{2.177139in}}%
\pgfpathcurveto{\pgfqpoint{1.381974in}{2.181046in}}{\pgfqpoint{1.376674in}{2.183241in}}{\pgfqpoint{1.371149in}{2.183241in}}%
\pgfpathcurveto{\pgfqpoint{1.365624in}{2.183241in}}{\pgfqpoint{1.360325in}{2.181046in}}{\pgfqpoint{1.356418in}{2.177139in}}%
\pgfpathcurveto{\pgfqpoint{1.352511in}{2.173232in}}{\pgfqpoint{1.350316in}{2.167932in}}{\pgfqpoint{1.350316in}{2.162407in}}%
\pgfpathcurveto{\pgfqpoint{1.350316in}{2.156882in}}{\pgfqpoint{1.352511in}{2.151583in}}{\pgfqpoint{1.356418in}{2.147676in}}%
\pgfpathcurveto{\pgfqpoint{1.360325in}{2.143769in}}{\pgfqpoint{1.365624in}{2.141574in}}{\pgfqpoint{1.371149in}{2.141574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420468in}{2.235539in}}%
\pgfpathcurveto{\pgfqpoint{1.425993in}{2.235539in}}{\pgfqpoint{1.431292in}{2.237734in}}{\pgfqpoint{1.435199in}{2.241641in}}%
\pgfpathcurveto{\pgfqpoint{1.439106in}{2.245548in}}{\pgfqpoint{1.441301in}{2.250847in}}{\pgfqpoint{1.441301in}{2.256373in}}%
\pgfpathcurveto{\pgfqpoint{1.441301in}{2.261898in}}{\pgfqpoint{1.439106in}{2.267197in}}{\pgfqpoint{1.435199in}{2.271104in}}%
\pgfpathcurveto{\pgfqpoint{1.431292in}{2.275011in}}{\pgfqpoint{1.425993in}{2.277206in}}{\pgfqpoint{1.420468in}{2.277206in}}%
\pgfpathcurveto{\pgfqpoint{1.414943in}{2.277206in}}{\pgfqpoint{1.409643in}{2.275011in}}{\pgfqpoint{1.405736in}{2.271104in}}%
\pgfpathcurveto{\pgfqpoint{1.401829in}{2.267197in}}{\pgfqpoint{1.399634in}{2.261898in}}{\pgfqpoint{1.399634in}{2.256373in}}%
\pgfpathcurveto{\pgfqpoint{1.399634in}{2.250847in}}{\pgfqpoint{1.401829in}{2.245548in}}{\pgfqpoint{1.405736in}{2.241641in}}%
\pgfpathcurveto{\pgfqpoint{1.409643in}{2.237734in}}{\pgfqpoint{1.414943in}{2.235539in}}{\pgfqpoint{1.420468in}{2.235539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373765in}{2.173123in}}%
\pgfpathcurveto{\pgfqpoint{1.379290in}{2.173123in}}{\pgfqpoint{1.384590in}{2.175318in}}{\pgfqpoint{1.388496in}{2.179225in}}%
\pgfpathcurveto{\pgfqpoint{1.392403in}{2.183132in}}{\pgfqpoint{1.394598in}{2.188431in}}{\pgfqpoint{1.394598in}{2.193956in}}%
\pgfpathcurveto{\pgfqpoint{1.394598in}{2.199482in}}{\pgfqpoint{1.392403in}{2.204781in}}{\pgfqpoint{1.388496in}{2.208688in}}%
\pgfpathcurveto{\pgfqpoint{1.384590in}{2.212595in}}{\pgfqpoint{1.379290in}{2.214790in}}{\pgfqpoint{1.373765in}{2.214790in}}%
\pgfpathcurveto{\pgfqpoint{1.368240in}{2.214790in}}{\pgfqpoint{1.362940in}{2.212595in}}{\pgfqpoint{1.359034in}{2.208688in}}%
\pgfpathcurveto{\pgfqpoint{1.355127in}{2.204781in}}{\pgfqpoint{1.352932in}{2.199482in}}{\pgfqpoint{1.352932in}{2.193956in}}%
\pgfpathcurveto{\pgfqpoint{1.352932in}{2.188431in}}{\pgfqpoint{1.355127in}{2.183132in}}{\pgfqpoint{1.359034in}{2.179225in}}%
\pgfpathcurveto{\pgfqpoint{1.362940in}{2.175318in}}{\pgfqpoint{1.368240in}{2.173123in}}{\pgfqpoint{1.373765in}{2.173123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383656in}{2.150443in}}%
\pgfpathcurveto{\pgfqpoint{1.389181in}{2.150443in}}{\pgfqpoint{1.394480in}{2.152638in}}{\pgfqpoint{1.398387in}{2.156544in}}%
\pgfpathcurveto{\pgfqpoint{1.402294in}{2.160451in}}{\pgfqpoint{1.404489in}{2.165751in}}{\pgfqpoint{1.404489in}{2.171276in}}%
\pgfpathcurveto{\pgfqpoint{1.404489in}{2.176801in}}{\pgfqpoint{1.402294in}{2.182100in}}{\pgfqpoint{1.398387in}{2.186007in}}%
\pgfpathcurveto{\pgfqpoint{1.394480in}{2.189914in}}{\pgfqpoint{1.389181in}{2.192109in}}{\pgfqpoint{1.383656in}{2.192109in}}%
\pgfpathcurveto{\pgfqpoint{1.378130in}{2.192109in}}{\pgfqpoint{1.372831in}{2.189914in}}{\pgfqpoint{1.368924in}{2.186007in}}%
\pgfpathcurveto{\pgfqpoint{1.365017in}{2.182100in}}{\pgfqpoint{1.362822in}{2.176801in}}{\pgfqpoint{1.362822in}{2.171276in}}%
\pgfpathcurveto{\pgfqpoint{1.362822in}{2.165751in}}{\pgfqpoint{1.365017in}{2.160451in}}{\pgfqpoint{1.368924in}{2.156544in}}%
\pgfpathcurveto{\pgfqpoint{1.372831in}{2.152638in}}{\pgfqpoint{1.378130in}{2.150443in}}{\pgfqpoint{1.383656in}{2.150443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345643in}{2.149395in}}%
\pgfpathcurveto{\pgfqpoint{1.351168in}{2.149395in}}{\pgfqpoint{1.356468in}{2.151590in}}{\pgfqpoint{1.360375in}{2.155497in}}%
\pgfpathcurveto{\pgfqpoint{1.364281in}{2.159404in}}{\pgfqpoint{1.366476in}{2.164703in}}{\pgfqpoint{1.366476in}{2.170228in}}%
\pgfpathcurveto{\pgfqpoint{1.366476in}{2.175754in}}{\pgfqpoint{1.364281in}{2.181053in}}{\pgfqpoint{1.360375in}{2.184960in}}%
\pgfpathcurveto{\pgfqpoint{1.356468in}{2.188867in}}{\pgfqpoint{1.351168in}{2.191062in}}{\pgfqpoint{1.345643in}{2.191062in}}%
\pgfpathcurveto{\pgfqpoint{1.340118in}{2.191062in}}{\pgfqpoint{1.334819in}{2.188867in}}{\pgfqpoint{1.330912in}{2.184960in}}%
\pgfpathcurveto{\pgfqpoint{1.327005in}{2.181053in}}{\pgfqpoint{1.324810in}{2.175754in}}{\pgfqpoint{1.324810in}{2.170228in}}%
\pgfpathcurveto{\pgfqpoint{1.324810in}{2.164703in}}{\pgfqpoint{1.327005in}{2.159404in}}{\pgfqpoint{1.330912in}{2.155497in}}%
\pgfpathcurveto{\pgfqpoint{1.334819in}{2.151590in}}{\pgfqpoint{1.340118in}{2.149395in}}{\pgfqpoint{1.345643in}{2.149395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412951in}{2.150895in}}%
\pgfpathcurveto{\pgfqpoint{1.418477in}{2.150895in}}{\pgfqpoint{1.423776in}{2.153090in}}{\pgfqpoint{1.427683in}{2.156997in}}%
\pgfpathcurveto{\pgfqpoint{1.431590in}{2.160904in}}{\pgfqpoint{1.433785in}{2.166203in}}{\pgfqpoint{1.433785in}{2.171729in}}%
\pgfpathcurveto{\pgfqpoint{1.433785in}{2.177254in}}{\pgfqpoint{1.431590in}{2.182553in}}{\pgfqpoint{1.427683in}{2.186460in}}%
\pgfpathcurveto{\pgfqpoint{1.423776in}{2.190367in}}{\pgfqpoint{1.418477in}{2.192562in}}{\pgfqpoint{1.412951in}{2.192562in}}%
\pgfpathcurveto{\pgfqpoint{1.407426in}{2.192562in}}{\pgfqpoint{1.402127in}{2.190367in}}{\pgfqpoint{1.398220in}{2.186460in}}%
\pgfpathcurveto{\pgfqpoint{1.394313in}{2.182553in}}{\pgfqpoint{1.392118in}{2.177254in}}{\pgfqpoint{1.392118in}{2.171729in}}%
\pgfpathcurveto{\pgfqpoint{1.392118in}{2.166203in}}{\pgfqpoint{1.394313in}{2.160904in}}{\pgfqpoint{1.398220in}{2.156997in}}%
\pgfpathcurveto{\pgfqpoint{1.402127in}{2.153090in}}{\pgfqpoint{1.407426in}{2.150895in}}{\pgfqpoint{1.412951in}{2.150895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407535in}{2.115186in}}%
\pgfpathcurveto{\pgfqpoint{1.413060in}{2.115186in}}{\pgfqpoint{1.418359in}{2.117381in}}{\pgfqpoint{1.422266in}{2.121288in}}%
\pgfpathcurveto{\pgfqpoint{1.426173in}{2.125194in}}{\pgfqpoint{1.428368in}{2.130494in}}{\pgfqpoint{1.428368in}{2.136019in}}%
\pgfpathcurveto{\pgfqpoint{1.428368in}{2.141544in}}{\pgfqpoint{1.426173in}{2.146844in}}{\pgfqpoint{1.422266in}{2.150750in}}%
\pgfpathcurveto{\pgfqpoint{1.418359in}{2.154657in}}{\pgfqpoint{1.413060in}{2.156852in}}{\pgfqpoint{1.407535in}{2.156852in}}%
\pgfpathcurveto{\pgfqpoint{1.402010in}{2.156852in}}{\pgfqpoint{1.396710in}{2.154657in}}{\pgfqpoint{1.392803in}{2.150750in}}%
\pgfpathcurveto{\pgfqpoint{1.388897in}{2.146844in}}{\pgfqpoint{1.386701in}{2.141544in}}{\pgfqpoint{1.386701in}{2.136019in}}%
\pgfpathcurveto{\pgfqpoint{1.386701in}{2.130494in}}{\pgfqpoint{1.388897in}{2.125194in}}{\pgfqpoint{1.392803in}{2.121288in}}%
\pgfpathcurveto{\pgfqpoint{1.396710in}{2.117381in}}{\pgfqpoint{1.402010in}{2.115186in}}{\pgfqpoint{1.407535in}{2.115186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366349in}{2.188639in}}%
\pgfpathcurveto{\pgfqpoint{1.371874in}{2.188639in}}{\pgfqpoint{1.377174in}{2.190834in}}{\pgfqpoint{1.381080in}{2.194741in}}%
\pgfpathcurveto{\pgfqpoint{1.384987in}{2.198648in}}{\pgfqpoint{1.387182in}{2.203947in}}{\pgfqpoint{1.387182in}{2.209473in}}%
\pgfpathcurveto{\pgfqpoint{1.387182in}{2.214998in}}{\pgfqpoint{1.384987in}{2.220297in}}{\pgfqpoint{1.381080in}{2.224204in}}%
\pgfpathcurveto{\pgfqpoint{1.377174in}{2.228111in}}{\pgfqpoint{1.371874in}{2.230306in}}{\pgfqpoint{1.366349in}{2.230306in}}%
\pgfpathcurveto{\pgfqpoint{1.360824in}{2.230306in}}{\pgfqpoint{1.355525in}{2.228111in}}{\pgfqpoint{1.351618in}{2.224204in}}%
\pgfpathcurveto{\pgfqpoint{1.347711in}{2.220297in}}{\pgfqpoint{1.345516in}{2.214998in}}{\pgfqpoint{1.345516in}{2.209473in}}%
\pgfpathcurveto{\pgfqpoint{1.345516in}{2.203947in}}{\pgfqpoint{1.347711in}{2.198648in}}{\pgfqpoint{1.351618in}{2.194741in}}%
\pgfpathcurveto{\pgfqpoint{1.355525in}{2.190834in}}{\pgfqpoint{1.360824in}{2.188639in}}{\pgfqpoint{1.366349in}{2.188639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399033in}{2.129642in}}%
\pgfpathcurveto{\pgfqpoint{1.404558in}{2.129642in}}{\pgfqpoint{1.409858in}{2.131837in}}{\pgfqpoint{1.413765in}{2.135744in}}%
\pgfpathcurveto{\pgfqpoint{1.417672in}{2.139650in}}{\pgfqpoint{1.419867in}{2.144950in}}{\pgfqpoint{1.419867in}{2.150475in}}%
\pgfpathcurveto{\pgfqpoint{1.419867in}{2.156000in}}{\pgfqpoint{1.417672in}{2.161300in}}{\pgfqpoint{1.413765in}{2.165206in}}%
\pgfpathcurveto{\pgfqpoint{1.409858in}{2.169113in}}{\pgfqpoint{1.404558in}{2.171308in}}{\pgfqpoint{1.399033in}{2.171308in}}%
\pgfpathcurveto{\pgfqpoint{1.393508in}{2.171308in}}{\pgfqpoint{1.388209in}{2.169113in}}{\pgfqpoint{1.384302in}{2.165206in}}%
\pgfpathcurveto{\pgfqpoint{1.380395in}{2.161300in}}{\pgfqpoint{1.378200in}{2.156000in}}{\pgfqpoint{1.378200in}{2.150475in}}%
\pgfpathcurveto{\pgfqpoint{1.378200in}{2.144950in}}{\pgfqpoint{1.380395in}{2.139650in}}{\pgfqpoint{1.384302in}{2.135744in}}%
\pgfpathcurveto{\pgfqpoint{1.388209in}{2.131837in}}{\pgfqpoint{1.393508in}{2.129642in}}{\pgfqpoint{1.399033in}{2.129642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420768in}{2.143921in}}%
\pgfpathcurveto{\pgfqpoint{1.426293in}{2.143921in}}{\pgfqpoint{1.431593in}{2.146116in}}{\pgfqpoint{1.435500in}{2.150023in}}%
\pgfpathcurveto{\pgfqpoint{1.439406in}{2.153929in}}{\pgfqpoint{1.441602in}{2.159229in}}{\pgfqpoint{1.441602in}{2.164754in}}%
\pgfpathcurveto{\pgfqpoint{1.441602in}{2.170279in}}{\pgfqpoint{1.439406in}{2.175579in}}{\pgfqpoint{1.435500in}{2.179485in}}%
\pgfpathcurveto{\pgfqpoint{1.431593in}{2.183392in}}{\pgfqpoint{1.426293in}{2.185587in}}{\pgfqpoint{1.420768in}{2.185587in}}%
\pgfpathcurveto{\pgfqpoint{1.415243in}{2.185587in}}{\pgfqpoint{1.409944in}{2.183392in}}{\pgfqpoint{1.406037in}{2.179485in}}%
\pgfpathcurveto{\pgfqpoint{1.402130in}{2.175579in}}{\pgfqpoint{1.399935in}{2.170279in}}{\pgfqpoint{1.399935in}{2.164754in}}%
\pgfpathcurveto{\pgfqpoint{1.399935in}{2.159229in}}{\pgfqpoint{1.402130in}{2.153929in}}{\pgfqpoint{1.406037in}{2.150023in}}%
\pgfpathcurveto{\pgfqpoint{1.409944in}{2.146116in}}{\pgfqpoint{1.415243in}{2.143921in}}{\pgfqpoint{1.420768in}{2.143921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413819in}{2.122268in}}%
\pgfpathcurveto{\pgfqpoint{1.419344in}{2.122268in}}{\pgfqpoint{1.424644in}{2.124463in}}{\pgfqpoint{1.428551in}{2.128370in}}%
\pgfpathcurveto{\pgfqpoint{1.432457in}{2.132277in}}{\pgfqpoint{1.434653in}{2.137576in}}{\pgfqpoint{1.434653in}{2.143102in}}%
\pgfpathcurveto{\pgfqpoint{1.434653in}{2.148627in}}{\pgfqpoint{1.432457in}{2.153926in}}{\pgfqpoint{1.428551in}{2.157833in}}%
\pgfpathcurveto{\pgfqpoint{1.424644in}{2.161740in}}{\pgfqpoint{1.419344in}{2.163935in}}{\pgfqpoint{1.413819in}{2.163935in}}%
\pgfpathcurveto{\pgfqpoint{1.408294in}{2.163935in}}{\pgfqpoint{1.402995in}{2.161740in}}{\pgfqpoint{1.399088in}{2.157833in}}%
\pgfpathcurveto{\pgfqpoint{1.395181in}{2.153926in}}{\pgfqpoint{1.392986in}{2.148627in}}{\pgfqpoint{1.392986in}{2.143102in}}%
\pgfpathcurveto{\pgfqpoint{1.392986in}{2.137576in}}{\pgfqpoint{1.395181in}{2.132277in}}{\pgfqpoint{1.399088in}{2.128370in}}%
\pgfpathcurveto{\pgfqpoint{1.402995in}{2.124463in}}{\pgfqpoint{1.408294in}{2.122268in}}{\pgfqpoint{1.413819in}{2.122268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377575in}{2.124617in}}%
\pgfpathcurveto{\pgfqpoint{1.383100in}{2.124617in}}{\pgfqpoint{1.388399in}{2.126812in}}{\pgfqpoint{1.392306in}{2.130719in}}%
\pgfpathcurveto{\pgfqpoint{1.396213in}{2.134625in}}{\pgfqpoint{1.398408in}{2.139925in}}{\pgfqpoint{1.398408in}{2.145450in}}%
\pgfpathcurveto{\pgfqpoint{1.398408in}{2.150975in}}{\pgfqpoint{1.396213in}{2.156274in}}{\pgfqpoint{1.392306in}{2.160181in}}%
\pgfpathcurveto{\pgfqpoint{1.388399in}{2.164088in}}{\pgfqpoint{1.383100in}{2.166283in}}{\pgfqpoint{1.377575in}{2.166283in}}%
\pgfpathcurveto{\pgfqpoint{1.372050in}{2.166283in}}{\pgfqpoint{1.366750in}{2.164088in}}{\pgfqpoint{1.362843in}{2.160181in}}%
\pgfpathcurveto{\pgfqpoint{1.358937in}{2.156274in}}{\pgfqpoint{1.356741in}{2.150975in}}{\pgfqpoint{1.356741in}{2.145450in}}%
\pgfpathcurveto{\pgfqpoint{1.356741in}{2.139925in}}{\pgfqpoint{1.358937in}{2.134625in}}{\pgfqpoint{1.362843in}{2.130719in}}%
\pgfpathcurveto{\pgfqpoint{1.366750in}{2.126812in}}{\pgfqpoint{1.372050in}{2.124617in}}{\pgfqpoint{1.377575in}{2.124617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744444in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont force}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.745600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259392in}{2.218856in}}%
\pgfpathcurveto{\pgfqpoint{2.264917in}{2.218856in}}{\pgfqpoint{2.270216in}{2.221051in}}{\pgfqpoint{2.274123in}{2.224958in}}%
\pgfpathcurveto{\pgfqpoint{2.278030in}{2.228865in}}{\pgfqpoint{2.280225in}{2.234165in}}{\pgfqpoint{2.280225in}{2.239690in}}%
\pgfpathcurveto{\pgfqpoint{2.280225in}{2.245215in}}{\pgfqpoint{2.278030in}{2.250514in}}{\pgfqpoint{2.274123in}{2.254421in}}%
\pgfpathcurveto{\pgfqpoint{2.270216in}{2.258328in}}{\pgfqpoint{2.264917in}{2.260523in}}{\pgfqpoint{2.259392in}{2.260523in}}%
\pgfpathcurveto{\pgfqpoint{2.253867in}{2.260523in}}{\pgfqpoint{2.248567in}{2.258328in}}{\pgfqpoint{2.244660in}{2.254421in}}%
\pgfpathcurveto{\pgfqpoint{2.240753in}{2.250514in}}{\pgfqpoint{2.238558in}{2.245215in}}{\pgfqpoint{2.238558in}{2.239690in}}%
\pgfpathcurveto{\pgfqpoint{2.238558in}{2.234165in}}{\pgfqpoint{2.240753in}{2.228865in}}{\pgfqpoint{2.244660in}{2.224958in}}%
\pgfpathcurveto{\pgfqpoint{2.248567in}{2.221051in}}{\pgfqpoint{2.253867in}{2.218856in}}{\pgfqpoint{2.259392in}{2.218856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472515in}{2.224713in}}%
\pgfpathcurveto{\pgfqpoint{2.478040in}{2.224713in}}{\pgfqpoint{2.483339in}{2.226908in}}{\pgfqpoint{2.487246in}{2.230815in}}%
\pgfpathcurveto{\pgfqpoint{2.491153in}{2.234722in}}{\pgfqpoint{2.493348in}{2.240021in}}{\pgfqpoint{2.493348in}{2.245547in}}%
\pgfpathcurveto{\pgfqpoint{2.493348in}{2.251072in}}{\pgfqpoint{2.491153in}{2.256371in}}{\pgfqpoint{2.487246in}{2.260278in}}%
\pgfpathcurveto{\pgfqpoint{2.483339in}{2.264185in}}{\pgfqpoint{2.478040in}{2.266380in}}{\pgfqpoint{2.472515in}{2.266380in}}%
\pgfpathcurveto{\pgfqpoint{2.466990in}{2.266380in}}{\pgfqpoint{2.461690in}{2.264185in}}{\pgfqpoint{2.457783in}{2.260278in}}%
\pgfpathcurveto{\pgfqpoint{2.453876in}{2.256371in}}{\pgfqpoint{2.451681in}{2.251072in}}{\pgfqpoint{2.451681in}{2.245547in}}%
\pgfpathcurveto{\pgfqpoint{2.451681in}{2.240021in}}{\pgfqpoint{2.453876in}{2.234722in}}{\pgfqpoint{2.457783in}{2.230815in}}%
\pgfpathcurveto{\pgfqpoint{2.461690in}{2.226908in}}{\pgfqpoint{2.466990in}{2.224713in}}{\pgfqpoint{2.472515in}{2.224713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085280in}{2.251739in}}%
\pgfpathcurveto{\pgfqpoint{2.090805in}{2.251739in}}{\pgfqpoint{2.096105in}{2.253934in}}{\pgfqpoint{2.100012in}{2.257841in}}%
\pgfpathcurveto{\pgfqpoint{2.103919in}{2.261748in}}{\pgfqpoint{2.106114in}{2.267047in}}{\pgfqpoint{2.106114in}{2.272572in}}%
\pgfpathcurveto{\pgfqpoint{2.106114in}{2.278097in}}{\pgfqpoint{2.103919in}{2.283397in}}{\pgfqpoint{2.100012in}{2.287304in}}%
\pgfpathcurveto{\pgfqpoint{2.096105in}{2.291210in}}{\pgfqpoint{2.090805in}{2.293406in}}{\pgfqpoint{2.085280in}{2.293406in}}%
\pgfpathcurveto{\pgfqpoint{2.079755in}{2.293406in}}{\pgfqpoint{2.074456in}{2.291210in}}{\pgfqpoint{2.070549in}{2.287304in}}%
\pgfpathcurveto{\pgfqpoint{2.066642in}{2.283397in}}{\pgfqpoint{2.064447in}{2.278097in}}{\pgfqpoint{2.064447in}{2.272572in}}%
\pgfpathcurveto{\pgfqpoint{2.064447in}{2.267047in}}{\pgfqpoint{2.066642in}{2.261748in}}{\pgfqpoint{2.070549in}{2.257841in}}%
\pgfpathcurveto{\pgfqpoint{2.074456in}{2.253934in}}{\pgfqpoint{2.079755in}{2.251739in}}{\pgfqpoint{2.085280in}{2.251739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139870in}{2.262110in}}%
\pgfpathcurveto{\pgfqpoint{2.145396in}{2.262110in}}{\pgfqpoint{2.150695in}{2.264306in}}{\pgfqpoint{2.154602in}{2.268212in}}%
\pgfpathcurveto{\pgfqpoint{2.158509in}{2.272119in}}{\pgfqpoint{2.160704in}{2.277419in}}{\pgfqpoint{2.160704in}{2.282944in}}%
\pgfpathcurveto{\pgfqpoint{2.160704in}{2.288469in}}{\pgfqpoint{2.158509in}{2.293768in}}{\pgfqpoint{2.154602in}{2.297675in}}%
\pgfpathcurveto{\pgfqpoint{2.150695in}{2.301582in}}{\pgfqpoint{2.145396in}{2.303777in}}{\pgfqpoint{2.139870in}{2.303777in}}%
\pgfpathcurveto{\pgfqpoint{2.134345in}{2.303777in}}{\pgfqpoint{2.129046in}{2.301582in}}{\pgfqpoint{2.125139in}{2.297675in}}%
\pgfpathcurveto{\pgfqpoint{2.121232in}{2.293768in}}{\pgfqpoint{2.119037in}{2.288469in}}{\pgfqpoint{2.119037in}{2.282944in}}%
\pgfpathcurveto{\pgfqpoint{2.119037in}{2.277419in}}{\pgfqpoint{2.121232in}{2.272119in}}{\pgfqpoint{2.125139in}{2.268212in}}%
\pgfpathcurveto{\pgfqpoint{2.129046in}{2.264306in}}{\pgfqpoint{2.134345in}{2.262110in}}{\pgfqpoint{2.139870in}{2.262110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191626in}{2.276069in}}%
\pgfpathcurveto{\pgfqpoint{2.197151in}{2.276069in}}{\pgfqpoint{2.202450in}{2.278264in}}{\pgfqpoint{2.206357in}{2.282171in}}%
\pgfpathcurveto{\pgfqpoint{2.210264in}{2.286078in}}{\pgfqpoint{2.212459in}{2.291377in}}{\pgfqpoint{2.212459in}{2.296902in}}%
\pgfpathcurveto{\pgfqpoint{2.212459in}{2.302427in}}{\pgfqpoint{2.210264in}{2.307727in}}{\pgfqpoint{2.206357in}{2.311634in}}%
\pgfpathcurveto{\pgfqpoint{2.202450in}{2.315541in}}{\pgfqpoint{2.197151in}{2.317736in}}{\pgfqpoint{2.191626in}{2.317736in}}%
\pgfpathcurveto{\pgfqpoint{2.186101in}{2.317736in}}{\pgfqpoint{2.180801in}{2.315541in}}{\pgfqpoint{2.176894in}{2.311634in}}%
\pgfpathcurveto{\pgfqpoint{2.172988in}{2.307727in}}{\pgfqpoint{2.170792in}{2.302427in}}{\pgfqpoint{2.170792in}{2.296902in}}%
\pgfpathcurveto{\pgfqpoint{2.170792in}{2.291377in}}{\pgfqpoint{2.172988in}{2.286078in}}{\pgfqpoint{2.176894in}{2.282171in}}%
\pgfpathcurveto{\pgfqpoint{2.180801in}{2.278264in}}{\pgfqpoint{2.186101in}{2.276069in}}{\pgfqpoint{2.191626in}{2.276069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063834in}{2.239999in}}%
\pgfpathcurveto{\pgfqpoint{2.069359in}{2.239999in}}{\pgfqpoint{2.074659in}{2.242194in}}{\pgfqpoint{2.078565in}{2.246101in}}%
\pgfpathcurveto{\pgfqpoint{2.082472in}{2.250008in}}{\pgfqpoint{2.084667in}{2.255307in}}{\pgfqpoint{2.084667in}{2.260832in}}%
\pgfpathcurveto{\pgfqpoint{2.084667in}{2.266357in}}{\pgfqpoint{2.082472in}{2.271657in}}{\pgfqpoint{2.078565in}{2.275564in}}%
\pgfpathcurveto{\pgfqpoint{2.074659in}{2.279471in}}{\pgfqpoint{2.069359in}{2.281666in}}{\pgfqpoint{2.063834in}{2.281666in}}%
\pgfpathcurveto{\pgfqpoint{2.058309in}{2.281666in}}{\pgfqpoint{2.053010in}{2.279471in}}{\pgfqpoint{2.049103in}{2.275564in}}%
\pgfpathcurveto{\pgfqpoint{2.045196in}{2.271657in}}{\pgfqpoint{2.043001in}{2.266357in}}{\pgfqpoint{2.043001in}{2.260832in}}%
\pgfpathcurveto{\pgfqpoint{2.043001in}{2.255307in}}{\pgfqpoint{2.045196in}{2.250008in}}{\pgfqpoint{2.049103in}{2.246101in}}%
\pgfpathcurveto{\pgfqpoint{2.053010in}{2.242194in}}{\pgfqpoint{2.058309in}{2.239999in}}{\pgfqpoint{2.063834in}{2.239999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.218705in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.218705in}}{\pgfqpoint{1.968158in}{2.220900in}}{\pgfqpoint{1.972065in}{2.224807in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.228714in}}{\pgfqpoint{1.978167in}{2.234013in}}{\pgfqpoint{1.978167in}{2.239538in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.245063in}}{\pgfqpoint{1.975972in}{2.250363in}}{\pgfqpoint{1.972065in}{2.254269in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.258176in}}{\pgfqpoint{1.962858in}{2.260371in}}{\pgfqpoint{1.957333in}{2.260371in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.260371in}}{\pgfqpoint{1.946509in}{2.258176in}}{\pgfqpoint{1.942602in}{2.254269in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.250363in}}{\pgfqpoint{1.936500in}{2.245063in}}{\pgfqpoint{1.936500in}{2.239538in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.234013in}}{\pgfqpoint{1.938695in}{2.228714in}}{\pgfqpoint{1.942602in}{2.224807in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.220900in}}{\pgfqpoint{1.951808in}{2.218705in}}{\pgfqpoint{1.957333in}{2.218705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324669in}{2.284783in}}%
\pgfpathcurveto{\pgfqpoint{2.330195in}{2.284783in}}{\pgfqpoint{2.335494in}{2.286978in}}{\pgfqpoint{2.339401in}{2.290885in}}%
\pgfpathcurveto{\pgfqpoint{2.343308in}{2.294792in}}{\pgfqpoint{2.345503in}{2.300092in}}{\pgfqpoint{2.345503in}{2.305617in}}%
\pgfpathcurveto{\pgfqpoint{2.345503in}{2.311142in}}{\pgfqpoint{2.343308in}{2.316441in}}{\pgfqpoint{2.339401in}{2.320348in}}%
\pgfpathcurveto{\pgfqpoint{2.335494in}{2.324255in}}{\pgfqpoint{2.330195in}{2.326450in}}{\pgfqpoint{2.324669in}{2.326450in}}%
\pgfpathcurveto{\pgfqpoint{2.319144in}{2.326450in}}{\pgfqpoint{2.313845in}{2.324255in}}{\pgfqpoint{2.309938in}{2.320348in}}%
\pgfpathcurveto{\pgfqpoint{2.306031in}{2.316441in}}{\pgfqpoint{2.303836in}{2.311142in}}{\pgfqpoint{2.303836in}{2.305617in}}%
\pgfpathcurveto{\pgfqpoint{2.303836in}{2.300092in}}{\pgfqpoint{2.306031in}{2.294792in}}{\pgfqpoint{2.309938in}{2.290885in}}%
\pgfpathcurveto{\pgfqpoint{2.313845in}{2.286978in}}{\pgfqpoint{2.319144in}{2.284783in}}{\pgfqpoint{2.324669in}{2.284783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522828in}{2.258559in}}%
\pgfpathcurveto{\pgfqpoint{2.528353in}{2.258559in}}{\pgfqpoint{2.533653in}{2.260755in}}{\pgfqpoint{2.537560in}{2.264661in}}%
\pgfpathcurveto{\pgfqpoint{2.541466in}{2.268568in}}{\pgfqpoint{2.543662in}{2.273868in}}{\pgfqpoint{2.543662in}{2.279393in}}%
\pgfpathcurveto{\pgfqpoint{2.543662in}{2.284918in}}{\pgfqpoint{2.541466in}{2.290217in}}{\pgfqpoint{2.537560in}{2.294124in}}%
\pgfpathcurveto{\pgfqpoint{2.533653in}{2.298031in}}{\pgfqpoint{2.528353in}{2.300226in}}{\pgfqpoint{2.522828in}{2.300226in}}%
\pgfpathcurveto{\pgfqpoint{2.517303in}{2.300226in}}{\pgfqpoint{2.512004in}{2.298031in}}{\pgfqpoint{2.508097in}{2.294124in}}%
\pgfpathcurveto{\pgfqpoint{2.504190in}{2.290217in}}{\pgfqpoint{2.501995in}{2.284918in}}{\pgfqpoint{2.501995in}{2.279393in}}%
\pgfpathcurveto{\pgfqpoint{2.501995in}{2.273868in}}{\pgfqpoint{2.504190in}{2.268568in}}{\pgfqpoint{2.508097in}{2.264661in}}%
\pgfpathcurveto{\pgfqpoint{2.512004in}{2.260755in}}{\pgfqpoint{2.517303in}{2.258559in}}{\pgfqpoint{2.522828in}{2.258559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166522in}{2.171412in}}%
\pgfpathcurveto{\pgfqpoint{2.172047in}{2.171412in}}{\pgfqpoint{2.177346in}{2.173607in}}{\pgfqpoint{2.181253in}{2.177514in}}%
\pgfpathcurveto{\pgfqpoint{2.185160in}{2.181420in}}{\pgfqpoint{2.187355in}{2.186720in}}{\pgfqpoint{2.187355in}{2.192245in}}%
\pgfpathcurveto{\pgfqpoint{2.187355in}{2.197770in}}{\pgfqpoint{2.185160in}{2.203070in}}{\pgfqpoint{2.181253in}{2.206976in}}%
\pgfpathcurveto{\pgfqpoint{2.177346in}{2.210883in}}{\pgfqpoint{2.172047in}{2.213078in}}{\pgfqpoint{2.166522in}{2.213078in}}%
\pgfpathcurveto{\pgfqpoint{2.160997in}{2.213078in}}{\pgfqpoint{2.155697in}{2.210883in}}{\pgfqpoint{2.151790in}{2.206976in}}%
\pgfpathcurveto{\pgfqpoint{2.147883in}{2.203070in}}{\pgfqpoint{2.145688in}{2.197770in}}{\pgfqpoint{2.145688in}{2.192245in}}%
\pgfpathcurveto{\pgfqpoint{2.145688in}{2.186720in}}{\pgfqpoint{2.147883in}{2.181420in}}{\pgfqpoint{2.151790in}{2.177514in}}%
\pgfpathcurveto{\pgfqpoint{2.155697in}{2.173607in}}{\pgfqpoint{2.160997in}{2.171412in}}{\pgfqpoint{2.166522in}{2.171412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435451in}{2.256197in}}%
\pgfpathcurveto{\pgfqpoint{2.440976in}{2.256197in}}{\pgfqpoint{2.446276in}{2.258392in}}{\pgfqpoint{2.450183in}{2.262299in}}%
\pgfpathcurveto{\pgfqpoint{2.454090in}{2.266206in}}{\pgfqpoint{2.456285in}{2.271506in}}{\pgfqpoint{2.456285in}{2.277031in}}%
\pgfpathcurveto{\pgfqpoint{2.456285in}{2.282556in}}{\pgfqpoint{2.454090in}{2.287855in}}{\pgfqpoint{2.450183in}{2.291762in}}%
\pgfpathcurveto{\pgfqpoint{2.446276in}{2.295669in}}{\pgfqpoint{2.440976in}{2.297864in}}{\pgfqpoint{2.435451in}{2.297864in}}%
\pgfpathcurveto{\pgfqpoint{2.429926in}{2.297864in}}{\pgfqpoint{2.424627in}{2.295669in}}{\pgfqpoint{2.420720in}{2.291762in}}%
\pgfpathcurveto{\pgfqpoint{2.416813in}{2.287855in}}{\pgfqpoint{2.414618in}{2.282556in}}{\pgfqpoint{2.414618in}{2.277031in}}%
\pgfpathcurveto{\pgfqpoint{2.414618in}{2.271506in}}{\pgfqpoint{2.416813in}{2.266206in}}{\pgfqpoint{2.420720in}{2.262299in}}%
\pgfpathcurveto{\pgfqpoint{2.424627in}{2.258392in}}{\pgfqpoint{2.429926in}{2.256197in}}{\pgfqpoint{2.435451in}{2.256197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077406in}{2.206836in}}%
\pgfpathcurveto{\pgfqpoint{2.082931in}{2.206836in}}{\pgfqpoint{2.088230in}{2.209032in}}{\pgfqpoint{2.092137in}{2.212938in}}%
\pgfpathcurveto{\pgfqpoint{2.096044in}{2.216845in}}{\pgfqpoint{2.098239in}{2.222145in}}{\pgfqpoint{2.098239in}{2.227670in}}%
\pgfpathcurveto{\pgfqpoint{2.098239in}{2.233195in}}{\pgfqpoint{2.096044in}{2.238494in}}{\pgfqpoint{2.092137in}{2.242401in}}%
\pgfpathcurveto{\pgfqpoint{2.088230in}{2.246308in}}{\pgfqpoint{2.082931in}{2.248503in}}{\pgfqpoint{2.077406in}{2.248503in}}%
\pgfpathcurveto{\pgfqpoint{2.071881in}{2.248503in}}{\pgfqpoint{2.066581in}{2.246308in}}{\pgfqpoint{2.062674in}{2.242401in}}%
\pgfpathcurveto{\pgfqpoint{2.058768in}{2.238494in}}{\pgfqpoint{2.056572in}{2.233195in}}{\pgfqpoint{2.056572in}{2.227670in}}%
\pgfpathcurveto{\pgfqpoint{2.056572in}{2.222145in}}{\pgfqpoint{2.058768in}{2.216845in}}{\pgfqpoint{2.062674in}{2.212938in}}%
\pgfpathcurveto{\pgfqpoint{2.066581in}{2.209032in}}{\pgfqpoint{2.071881in}{2.206836in}}{\pgfqpoint{2.077406in}{2.206836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058247in}{2.254237in}}%
\pgfpathcurveto{\pgfqpoint{2.063772in}{2.254237in}}{\pgfqpoint{2.069071in}{2.256432in}}{\pgfqpoint{2.072978in}{2.260339in}}%
\pgfpathcurveto{\pgfqpoint{2.076885in}{2.264245in}}{\pgfqpoint{2.079080in}{2.269545in}}{\pgfqpoint{2.079080in}{2.275070in}}%
\pgfpathcurveto{\pgfqpoint{2.079080in}{2.280595in}}{\pgfqpoint{2.076885in}{2.285894in}}{\pgfqpoint{2.072978in}{2.289801in}}%
\pgfpathcurveto{\pgfqpoint{2.069071in}{2.293708in}}{\pgfqpoint{2.063772in}{2.295903in}}{\pgfqpoint{2.058247in}{2.295903in}}%
\pgfpathcurveto{\pgfqpoint{2.052722in}{2.295903in}}{\pgfqpoint{2.047422in}{2.293708in}}{\pgfqpoint{2.043515in}{2.289801in}}%
\pgfpathcurveto{\pgfqpoint{2.039608in}{2.285894in}}{\pgfqpoint{2.037413in}{2.280595in}}{\pgfqpoint{2.037413in}{2.275070in}}%
\pgfpathcurveto{\pgfqpoint{2.037413in}{2.269545in}}{\pgfqpoint{2.039608in}{2.264245in}}{\pgfqpoint{2.043515in}{2.260339in}}%
\pgfpathcurveto{\pgfqpoint{2.047422in}{2.256432in}}{\pgfqpoint{2.052722in}{2.254237in}}{\pgfqpoint{2.058247in}{2.254237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220733in}{2.260069in}}%
\pgfpathcurveto{\pgfqpoint{2.226258in}{2.260069in}}{\pgfqpoint{2.231557in}{2.262264in}}{\pgfqpoint{2.235464in}{2.266171in}}%
\pgfpathcurveto{\pgfqpoint{2.239371in}{2.270078in}}{\pgfqpoint{2.241566in}{2.275377in}}{\pgfqpoint{2.241566in}{2.280902in}}%
\pgfpathcurveto{\pgfqpoint{2.241566in}{2.286427in}}{\pgfqpoint{2.239371in}{2.291727in}}{\pgfqpoint{2.235464in}{2.295634in}}%
\pgfpathcurveto{\pgfqpoint{2.231557in}{2.299541in}}{\pgfqpoint{2.226258in}{2.301736in}}{\pgfqpoint{2.220733in}{2.301736in}}%
\pgfpathcurveto{\pgfqpoint{2.215208in}{2.301736in}}{\pgfqpoint{2.209908in}{2.299541in}}{\pgfqpoint{2.206001in}{2.295634in}}%
\pgfpathcurveto{\pgfqpoint{2.202095in}{2.291727in}}{\pgfqpoint{2.199900in}{2.286427in}}{\pgfqpoint{2.199900in}{2.280902in}}%
\pgfpathcurveto{\pgfqpoint{2.199900in}{2.275377in}}{\pgfqpoint{2.202095in}{2.270078in}}{\pgfqpoint{2.206001in}{2.266171in}}%
\pgfpathcurveto{\pgfqpoint{2.209908in}{2.262264in}}{\pgfqpoint{2.215208in}{2.260069in}}{\pgfqpoint{2.220733in}{2.260069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019414in}{2.185333in}}%
\pgfpathcurveto{\pgfqpoint{2.024939in}{2.185333in}}{\pgfqpoint{2.030239in}{2.187528in}}{\pgfqpoint{2.034146in}{2.191435in}}%
\pgfpathcurveto{\pgfqpoint{2.038053in}{2.195342in}}{\pgfqpoint{2.040248in}{2.200641in}}{\pgfqpoint{2.040248in}{2.206166in}}%
\pgfpathcurveto{\pgfqpoint{2.040248in}{2.211691in}}{\pgfqpoint{2.038053in}{2.216991in}}{\pgfqpoint{2.034146in}{2.220898in}}%
\pgfpathcurveto{\pgfqpoint{2.030239in}{2.224804in}}{\pgfqpoint{2.024939in}{2.227000in}}{\pgfqpoint{2.019414in}{2.227000in}}%
\pgfpathcurveto{\pgfqpoint{2.013889in}{2.227000in}}{\pgfqpoint{2.008590in}{2.224804in}}{\pgfqpoint{2.004683in}{2.220898in}}%
\pgfpathcurveto{\pgfqpoint{2.000776in}{2.216991in}}{\pgfqpoint{1.998581in}{2.211691in}}{\pgfqpoint{1.998581in}{2.206166in}}%
\pgfpathcurveto{\pgfqpoint{1.998581in}{2.200641in}}{\pgfqpoint{2.000776in}{2.195342in}}{\pgfqpoint{2.004683in}{2.191435in}}%
\pgfpathcurveto{\pgfqpoint{2.008590in}{2.187528in}}{\pgfqpoint{2.013889in}{2.185333in}}{\pgfqpoint{2.019414in}{2.185333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450569in}{2.251626in}}%
\pgfpathcurveto{\pgfqpoint{2.456094in}{2.251626in}}{\pgfqpoint{2.461394in}{2.253821in}}{\pgfqpoint{2.465300in}{2.257728in}}%
\pgfpathcurveto{\pgfqpoint{2.469207in}{2.261635in}}{\pgfqpoint{2.471402in}{2.266934in}}{\pgfqpoint{2.471402in}{2.272459in}}%
\pgfpathcurveto{\pgfqpoint{2.471402in}{2.277984in}}{\pgfqpoint{2.469207in}{2.283284in}}{\pgfqpoint{2.465300in}{2.287191in}}%
\pgfpathcurveto{\pgfqpoint{2.461394in}{2.291097in}}{\pgfqpoint{2.456094in}{2.293293in}}{\pgfqpoint{2.450569in}{2.293293in}}%
\pgfpathcurveto{\pgfqpoint{2.445044in}{2.293293in}}{\pgfqpoint{2.439744in}{2.291097in}}{\pgfqpoint{2.435838in}{2.287191in}}%
\pgfpathcurveto{\pgfqpoint{2.431931in}{2.283284in}}{\pgfqpoint{2.429736in}{2.277984in}}{\pgfqpoint{2.429736in}{2.272459in}}%
\pgfpathcurveto{\pgfqpoint{2.429736in}{2.266934in}}{\pgfqpoint{2.431931in}{2.261635in}}{\pgfqpoint{2.435838in}{2.257728in}}%
\pgfpathcurveto{\pgfqpoint{2.439744in}{2.253821in}}{\pgfqpoint{2.445044in}{2.251626in}}{\pgfqpoint{2.450569in}{2.251626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440043in}{2.264441in}}%
\pgfpathcurveto{\pgfqpoint{2.445568in}{2.264441in}}{\pgfqpoint{2.450867in}{2.266636in}}{\pgfqpoint{2.454774in}{2.270543in}}%
\pgfpathcurveto{\pgfqpoint{2.458681in}{2.274450in}}{\pgfqpoint{2.460876in}{2.279749in}}{\pgfqpoint{2.460876in}{2.285274in}}%
\pgfpathcurveto{\pgfqpoint{2.460876in}{2.290799in}}{\pgfqpoint{2.458681in}{2.296099in}}{\pgfqpoint{2.454774in}{2.300006in}}%
\pgfpathcurveto{\pgfqpoint{2.450867in}{2.303913in}}{\pgfqpoint{2.445568in}{2.306108in}}{\pgfqpoint{2.440043in}{2.306108in}}%
\pgfpathcurveto{\pgfqpoint{2.434517in}{2.306108in}}{\pgfqpoint{2.429218in}{2.303913in}}{\pgfqpoint{2.425311in}{2.300006in}}%
\pgfpathcurveto{\pgfqpoint{2.421404in}{2.296099in}}{\pgfqpoint{2.419209in}{2.290799in}}{\pgfqpoint{2.419209in}{2.285274in}}%
\pgfpathcurveto{\pgfqpoint{2.419209in}{2.279749in}}{\pgfqpoint{2.421404in}{2.274450in}}{\pgfqpoint{2.425311in}{2.270543in}}%
\pgfpathcurveto{\pgfqpoint{2.429218in}{2.266636in}}{\pgfqpoint{2.434517in}{2.264441in}}{\pgfqpoint{2.440043in}{2.264441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.601567in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.601567in}}{\pgfqpoint{2.629491in}{2.603762in}}{\pgfqpoint{2.633398in}{2.607669in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.611575in}}{\pgfqpoint{2.639500in}{2.616875in}}{\pgfqpoint{2.639500in}{2.622400in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.627925in}}{\pgfqpoint{2.637305in}{2.633225in}}{\pgfqpoint{2.633398in}{2.637131in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.641038in}}{\pgfqpoint{2.624192in}{2.643233in}}{\pgfqpoint{2.618667in}{2.643233in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.643233in}}{\pgfqpoint{2.607842in}{2.641038in}}{\pgfqpoint{2.603935in}{2.637131in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.633225in}}{\pgfqpoint{2.597833in}{2.627925in}}{\pgfqpoint{2.597833in}{2.622400in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.616875in}}{\pgfqpoint{2.600028in}{2.611575in}}{\pgfqpoint{2.603935in}{2.607669in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.603762in}}{\pgfqpoint{2.613142in}{2.601567in}}{\pgfqpoint{2.618667in}{2.601567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988910in}{2.180903in}}%
\pgfpathcurveto{\pgfqpoint{1.994435in}{2.180903in}}{\pgfqpoint{1.999735in}{2.183098in}}{\pgfqpoint{2.003642in}{2.187005in}}%
\pgfpathcurveto{\pgfqpoint{2.007548in}{2.190912in}}{\pgfqpoint{2.009743in}{2.196211in}}{\pgfqpoint{2.009743in}{2.201736in}}%
\pgfpathcurveto{\pgfqpoint{2.009743in}{2.207262in}}{\pgfqpoint{2.007548in}{2.212561in}}{\pgfqpoint{2.003642in}{2.216468in}}%
\pgfpathcurveto{\pgfqpoint{1.999735in}{2.220375in}}{\pgfqpoint{1.994435in}{2.222570in}}{\pgfqpoint{1.988910in}{2.222570in}}%
\pgfpathcurveto{\pgfqpoint{1.983385in}{2.222570in}}{\pgfqpoint{1.978086in}{2.220375in}}{\pgfqpoint{1.974179in}{2.216468in}}%
\pgfpathcurveto{\pgfqpoint{1.970272in}{2.212561in}}{\pgfqpoint{1.968077in}{2.207262in}}{\pgfqpoint{1.968077in}{2.201736in}}%
\pgfpathcurveto{\pgfqpoint{1.968077in}{2.196211in}}{\pgfqpoint{1.970272in}{2.190912in}}{\pgfqpoint{1.974179in}{2.187005in}}%
\pgfpathcurveto{\pgfqpoint{1.978086in}{2.183098in}}{\pgfqpoint{1.983385in}{2.180903in}}{\pgfqpoint{1.988910in}{2.180903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601331in}{2.226998in}}%
\pgfpathcurveto{\pgfqpoint{2.606856in}{2.226998in}}{\pgfqpoint{2.612156in}{2.229193in}}{\pgfqpoint{2.616062in}{2.233100in}}%
\pgfpathcurveto{\pgfqpoint{2.619969in}{2.237007in}}{\pgfqpoint{2.622164in}{2.242307in}}{\pgfqpoint{2.622164in}{2.247832in}}%
\pgfpathcurveto{\pgfqpoint{2.622164in}{2.253357in}}{\pgfqpoint{2.619969in}{2.258656in}}{\pgfqpoint{2.616062in}{2.262563in}}%
\pgfpathcurveto{\pgfqpoint{2.612156in}{2.266470in}}{\pgfqpoint{2.606856in}{2.268665in}}{\pgfqpoint{2.601331in}{2.268665in}}%
\pgfpathcurveto{\pgfqpoint{2.595806in}{2.268665in}}{\pgfqpoint{2.590506in}{2.266470in}}{\pgfqpoint{2.586600in}{2.262563in}}%
\pgfpathcurveto{\pgfqpoint{2.582693in}{2.258656in}}{\pgfqpoint{2.580498in}{2.253357in}}{\pgfqpoint{2.580498in}{2.247832in}}%
\pgfpathcurveto{\pgfqpoint{2.580498in}{2.242307in}}{\pgfqpoint{2.582693in}{2.237007in}}{\pgfqpoint{2.586600in}{2.233100in}}%
\pgfpathcurveto{\pgfqpoint{2.590506in}{2.229193in}}{\pgfqpoint{2.595806in}{2.226998in}}{\pgfqpoint{2.601331in}{2.226998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191739in}{2.205875in}}%
\pgfpathcurveto{\pgfqpoint{2.197264in}{2.205875in}}{\pgfqpoint{2.202563in}{2.208070in}}{\pgfqpoint{2.206470in}{2.211977in}}%
\pgfpathcurveto{\pgfqpoint{2.210377in}{2.215884in}}{\pgfqpoint{2.212572in}{2.221183in}}{\pgfqpoint{2.212572in}{2.226708in}}%
\pgfpathcurveto{\pgfqpoint{2.212572in}{2.232234in}}{\pgfqpoint{2.210377in}{2.237533in}}{\pgfqpoint{2.206470in}{2.241440in}}%
\pgfpathcurveto{\pgfqpoint{2.202563in}{2.245347in}}{\pgfqpoint{2.197264in}{2.247542in}}{\pgfqpoint{2.191739in}{2.247542in}}%
\pgfpathcurveto{\pgfqpoint{2.186214in}{2.247542in}}{\pgfqpoint{2.180914in}{2.245347in}}{\pgfqpoint{2.177007in}{2.241440in}}%
\pgfpathcurveto{\pgfqpoint{2.173101in}{2.237533in}}{\pgfqpoint{2.170906in}{2.232234in}}{\pgfqpoint{2.170906in}{2.226708in}}%
\pgfpathcurveto{\pgfqpoint{2.170906in}{2.221183in}}{\pgfqpoint{2.173101in}{2.215884in}}{\pgfqpoint{2.177007in}{2.211977in}}%
\pgfpathcurveto{\pgfqpoint{2.180914in}{2.208070in}}{\pgfqpoint{2.186214in}{2.205875in}}{\pgfqpoint{2.191739in}{2.205875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273075in}{2.216727in}}%
\pgfpathcurveto{\pgfqpoint{2.278600in}{2.216727in}}{\pgfqpoint{2.283900in}{2.218922in}}{\pgfqpoint{2.287806in}{2.222829in}}%
\pgfpathcurveto{\pgfqpoint{2.291713in}{2.226735in}}{\pgfqpoint{2.293908in}{2.232035in}}{\pgfqpoint{2.293908in}{2.237560in}}%
\pgfpathcurveto{\pgfqpoint{2.293908in}{2.243085in}}{\pgfqpoint{2.291713in}{2.248385in}}{\pgfqpoint{2.287806in}{2.252291in}}%
\pgfpathcurveto{\pgfqpoint{2.283900in}{2.256198in}}{\pgfqpoint{2.278600in}{2.258393in}}{\pgfqpoint{2.273075in}{2.258393in}}%
\pgfpathcurveto{\pgfqpoint{2.267550in}{2.258393in}}{\pgfqpoint{2.262250in}{2.256198in}}{\pgfqpoint{2.258344in}{2.252291in}}%
\pgfpathcurveto{\pgfqpoint{2.254437in}{2.248385in}}{\pgfqpoint{2.252242in}{2.243085in}}{\pgfqpoint{2.252242in}{2.237560in}}%
\pgfpathcurveto{\pgfqpoint{2.252242in}{2.232035in}}{\pgfqpoint{2.254437in}{2.226735in}}{\pgfqpoint{2.258344in}{2.222829in}}%
\pgfpathcurveto{\pgfqpoint{2.262250in}{2.218922in}}{\pgfqpoint{2.267550in}{2.216727in}}{\pgfqpoint{2.273075in}{2.216727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230696in}{2.179145in}}%
\pgfpathcurveto{\pgfqpoint{2.236222in}{2.179145in}}{\pgfqpoint{2.241521in}{2.181341in}}{\pgfqpoint{2.245428in}{2.185247in}}%
\pgfpathcurveto{\pgfqpoint{2.249335in}{2.189154in}}{\pgfqpoint{2.251530in}{2.194454in}}{\pgfqpoint{2.251530in}{2.199979in}}%
\pgfpathcurveto{\pgfqpoint{2.251530in}{2.205504in}}{\pgfqpoint{2.249335in}{2.210803in}}{\pgfqpoint{2.245428in}{2.214710in}}%
\pgfpathcurveto{\pgfqpoint{2.241521in}{2.218617in}}{\pgfqpoint{2.236222in}{2.220812in}}{\pgfqpoint{2.230696in}{2.220812in}}%
\pgfpathcurveto{\pgfqpoint{2.225171in}{2.220812in}}{\pgfqpoint{2.219872in}{2.218617in}}{\pgfqpoint{2.215965in}{2.214710in}}%
\pgfpathcurveto{\pgfqpoint{2.212058in}{2.210803in}}{\pgfqpoint{2.209863in}{2.205504in}}{\pgfqpoint{2.209863in}{2.199979in}}%
\pgfpathcurveto{\pgfqpoint{2.209863in}{2.194454in}}{\pgfqpoint{2.212058in}{2.189154in}}{\pgfqpoint{2.215965in}{2.185247in}}%
\pgfpathcurveto{\pgfqpoint{2.219872in}{2.181341in}}{\pgfqpoint{2.225171in}{2.179145in}}{\pgfqpoint{2.230696in}{2.179145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019593in}{2.259432in}}%
\pgfpathcurveto{\pgfqpoint{2.025118in}{2.259432in}}{\pgfqpoint{2.030418in}{2.261627in}}{\pgfqpoint{2.034324in}{2.265534in}}%
\pgfpathcurveto{\pgfqpoint{2.038231in}{2.269441in}}{\pgfqpoint{2.040426in}{2.274740in}}{\pgfqpoint{2.040426in}{2.280265in}}%
\pgfpathcurveto{\pgfqpoint{2.040426in}{2.285790in}}{\pgfqpoint{2.038231in}{2.291090in}}{\pgfqpoint{2.034324in}{2.294997in}}%
\pgfpathcurveto{\pgfqpoint{2.030418in}{2.298904in}}{\pgfqpoint{2.025118in}{2.301099in}}{\pgfqpoint{2.019593in}{2.301099in}}%
\pgfpathcurveto{\pgfqpoint{2.014068in}{2.301099in}}{\pgfqpoint{2.008768in}{2.298904in}}{\pgfqpoint{2.004862in}{2.294997in}}%
\pgfpathcurveto{\pgfqpoint{2.000955in}{2.291090in}}{\pgfqpoint{1.998760in}{2.285790in}}{\pgfqpoint{1.998760in}{2.280265in}}%
\pgfpathcurveto{\pgfqpoint{1.998760in}{2.274740in}}{\pgfqpoint{2.000955in}{2.269441in}}{\pgfqpoint{2.004862in}{2.265534in}}%
\pgfpathcurveto{\pgfqpoint{2.008768in}{2.261627in}}{\pgfqpoint{2.014068in}{2.259432in}}{\pgfqpoint{2.019593in}{2.259432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290276in}{2.166473in}}%
\pgfpathcurveto{\pgfqpoint{2.295801in}{2.166473in}}{\pgfqpoint{2.301101in}{2.168668in}}{\pgfqpoint{2.305007in}{2.172575in}}%
\pgfpathcurveto{\pgfqpoint{2.308914in}{2.176481in}}{\pgfqpoint{2.311109in}{2.181781in}}{\pgfqpoint{2.311109in}{2.187306in}}%
\pgfpathcurveto{\pgfqpoint{2.311109in}{2.192831in}}{\pgfqpoint{2.308914in}{2.198131in}}{\pgfqpoint{2.305007in}{2.202037in}}%
\pgfpathcurveto{\pgfqpoint{2.301101in}{2.205944in}}{\pgfqpoint{2.295801in}{2.208139in}}{\pgfqpoint{2.290276in}{2.208139in}}%
\pgfpathcurveto{\pgfqpoint{2.284751in}{2.208139in}}{\pgfqpoint{2.279451in}{2.205944in}}{\pgfqpoint{2.275545in}{2.202037in}}%
\pgfpathcurveto{\pgfqpoint{2.271638in}{2.198131in}}{\pgfqpoint{2.269443in}{2.192831in}}{\pgfqpoint{2.269443in}{2.187306in}}%
\pgfpathcurveto{\pgfqpoint{2.269443in}{2.181781in}}{\pgfqpoint{2.271638in}{2.176481in}}{\pgfqpoint{2.275545in}{2.172575in}}%
\pgfpathcurveto{\pgfqpoint{2.279451in}{2.168668in}}{\pgfqpoint{2.284751in}{2.166473in}}{\pgfqpoint{2.290276in}{2.166473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139624in}{2.175968in}}%
\pgfpathcurveto{\pgfqpoint{2.145149in}{2.175968in}}{\pgfqpoint{2.150448in}{2.178163in}}{\pgfqpoint{2.154355in}{2.182070in}}%
\pgfpathcurveto{\pgfqpoint{2.158262in}{2.185977in}}{\pgfqpoint{2.160457in}{2.191276in}}{\pgfqpoint{2.160457in}{2.196801in}}%
\pgfpathcurveto{\pgfqpoint{2.160457in}{2.202326in}}{\pgfqpoint{2.158262in}{2.207626in}}{\pgfqpoint{2.154355in}{2.211533in}}%
\pgfpathcurveto{\pgfqpoint{2.150448in}{2.215439in}}{\pgfqpoint{2.145149in}{2.217634in}}{\pgfqpoint{2.139624in}{2.217634in}}%
\pgfpathcurveto{\pgfqpoint{2.134099in}{2.217634in}}{\pgfqpoint{2.128799in}{2.215439in}}{\pgfqpoint{2.124892in}{2.211533in}}%
\pgfpathcurveto{\pgfqpoint{2.120986in}{2.207626in}}{\pgfqpoint{2.118790in}{2.202326in}}{\pgfqpoint{2.118790in}{2.196801in}}%
\pgfpathcurveto{\pgfqpoint{2.118790in}{2.191276in}}{\pgfqpoint{2.120986in}{2.185977in}}{\pgfqpoint{2.124892in}{2.182070in}}%
\pgfpathcurveto{\pgfqpoint{2.128799in}{2.178163in}}{\pgfqpoint{2.134099in}{2.175968in}}{\pgfqpoint{2.139624in}{2.175968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402316in}{2.180103in}}%
\pgfpathcurveto{\pgfqpoint{2.407841in}{2.180103in}}{\pgfqpoint{2.413141in}{2.182298in}}{\pgfqpoint{2.417047in}{2.186205in}}%
\pgfpathcurveto{\pgfqpoint{2.420954in}{2.190112in}}{\pgfqpoint{2.423149in}{2.195412in}}{\pgfqpoint{2.423149in}{2.200937in}}%
\pgfpathcurveto{\pgfqpoint{2.423149in}{2.206462in}}{\pgfqpoint{2.420954in}{2.211761in}}{\pgfqpoint{2.417047in}{2.215668in}}%
\pgfpathcurveto{\pgfqpoint{2.413141in}{2.219575in}}{\pgfqpoint{2.407841in}{2.221770in}}{\pgfqpoint{2.402316in}{2.221770in}}%
\pgfpathcurveto{\pgfqpoint{2.396791in}{2.221770in}}{\pgfqpoint{2.391492in}{2.219575in}}{\pgfqpoint{2.387585in}{2.215668in}}%
\pgfpathcurveto{\pgfqpoint{2.383678in}{2.211761in}}{\pgfqpoint{2.381483in}{2.206462in}}{\pgfqpoint{2.381483in}{2.200937in}}%
\pgfpathcurveto{\pgfqpoint{2.381483in}{2.195412in}}{\pgfqpoint{2.383678in}{2.190112in}}{\pgfqpoint{2.387585in}{2.186205in}}%
\pgfpathcurveto{\pgfqpoint{2.391492in}{2.182298in}}{\pgfqpoint{2.396791in}{2.180103in}}{\pgfqpoint{2.402316in}{2.180103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379757in}{2.199868in}}%
\pgfpathcurveto{\pgfqpoint{2.385282in}{2.199868in}}{\pgfqpoint{2.390582in}{2.202063in}}{\pgfqpoint{2.394489in}{2.205970in}}%
\pgfpathcurveto{\pgfqpoint{2.398396in}{2.209877in}}{\pgfqpoint{2.400591in}{2.215177in}}{\pgfqpoint{2.400591in}{2.220702in}}%
\pgfpathcurveto{\pgfqpoint{2.400591in}{2.226227in}}{\pgfqpoint{2.398396in}{2.231526in}}{\pgfqpoint{2.394489in}{2.235433in}}%
\pgfpathcurveto{\pgfqpoint{2.390582in}{2.239340in}}{\pgfqpoint{2.385282in}{2.241535in}}{\pgfqpoint{2.379757in}{2.241535in}}%
\pgfpathcurveto{\pgfqpoint{2.374232in}{2.241535in}}{\pgfqpoint{2.368933in}{2.239340in}}{\pgfqpoint{2.365026in}{2.235433in}}%
\pgfpathcurveto{\pgfqpoint{2.361119in}{2.231526in}}{\pgfqpoint{2.358924in}{2.226227in}}{\pgfqpoint{2.358924in}{2.220702in}}%
\pgfpathcurveto{\pgfqpoint{2.358924in}{2.215177in}}{\pgfqpoint{2.361119in}{2.209877in}}{\pgfqpoint{2.365026in}{2.205970in}}%
\pgfpathcurveto{\pgfqpoint{2.368933in}{2.202063in}}{\pgfqpoint{2.374232in}{2.199868in}}{\pgfqpoint{2.379757in}{2.199868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.214060in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.214060in}}{\pgfqpoint{1.968158in}{2.216255in}}{\pgfqpoint{1.972065in}{2.220162in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.224069in}}{\pgfqpoint{1.978167in}{2.229368in}}{\pgfqpoint{1.978167in}{2.234893in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.240418in}}{\pgfqpoint{1.975972in}{2.245718in}}{\pgfqpoint{1.972065in}{2.249624in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.253531in}}{\pgfqpoint{1.962858in}{2.255726in}}{\pgfqpoint{1.957333in}{2.255726in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.255726in}}{\pgfqpoint{1.946509in}{2.253531in}}{\pgfqpoint{1.942602in}{2.249624in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.245718in}}{\pgfqpoint{1.936500in}{2.240418in}}{\pgfqpoint{1.936500in}{2.234893in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.229368in}}{\pgfqpoint{1.938695in}{2.224069in}}{\pgfqpoint{1.942602in}{2.220162in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.216255in}}{\pgfqpoint{1.951808in}{2.214060in}}{\pgfqpoint{1.957333in}{2.214060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127491in}{2.157458in}}%
\pgfpathcurveto{\pgfqpoint{2.133016in}{2.157458in}}{\pgfqpoint{2.138316in}{2.159653in}}{\pgfqpoint{2.142223in}{2.163560in}}%
\pgfpathcurveto{\pgfqpoint{2.146129in}{2.167467in}}{\pgfqpoint{2.148324in}{2.172766in}}{\pgfqpoint{2.148324in}{2.178291in}}%
\pgfpathcurveto{\pgfqpoint{2.148324in}{2.183816in}}{\pgfqpoint{2.146129in}{2.189116in}}{\pgfqpoint{2.142223in}{2.193023in}}%
\pgfpathcurveto{\pgfqpoint{2.138316in}{2.196929in}}{\pgfqpoint{2.133016in}{2.199125in}}{\pgfqpoint{2.127491in}{2.199125in}}%
\pgfpathcurveto{\pgfqpoint{2.121966in}{2.199125in}}{\pgfqpoint{2.116667in}{2.196929in}}{\pgfqpoint{2.112760in}{2.193023in}}%
\pgfpathcurveto{\pgfqpoint{2.108853in}{2.189116in}}{\pgfqpoint{2.106658in}{2.183816in}}{\pgfqpoint{2.106658in}{2.178291in}}%
\pgfpathcurveto{\pgfqpoint{2.106658in}{2.172766in}}{\pgfqpoint{2.108853in}{2.167467in}}{\pgfqpoint{2.112760in}{2.163560in}}%
\pgfpathcurveto{\pgfqpoint{2.116667in}{2.159653in}}{\pgfqpoint{2.121966in}{2.157458in}}{\pgfqpoint{2.127491in}{2.157458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545521in}{2.226562in}}%
\pgfpathcurveto{\pgfqpoint{2.551046in}{2.226562in}}{\pgfqpoint{2.556346in}{2.228757in}}{\pgfqpoint{2.560252in}{2.232664in}}%
\pgfpathcurveto{\pgfqpoint{2.564159in}{2.236571in}}{\pgfqpoint{2.566354in}{2.241870in}}{\pgfqpoint{2.566354in}{2.247396in}}%
\pgfpathcurveto{\pgfqpoint{2.566354in}{2.252921in}}{\pgfqpoint{2.564159in}{2.258220in}}{\pgfqpoint{2.560252in}{2.262127in}}%
\pgfpathcurveto{\pgfqpoint{2.556346in}{2.266034in}}{\pgfqpoint{2.551046in}{2.268229in}}{\pgfqpoint{2.545521in}{2.268229in}}%
\pgfpathcurveto{\pgfqpoint{2.539996in}{2.268229in}}{\pgfqpoint{2.534696in}{2.266034in}}{\pgfqpoint{2.530790in}{2.262127in}}%
\pgfpathcurveto{\pgfqpoint{2.526883in}{2.258220in}}{\pgfqpoint{2.524688in}{2.252921in}}{\pgfqpoint{2.524688in}{2.247396in}}%
\pgfpathcurveto{\pgfqpoint{2.524688in}{2.241870in}}{\pgfqpoint{2.526883in}{2.236571in}}{\pgfqpoint{2.530790in}{2.232664in}}%
\pgfpathcurveto{\pgfqpoint{2.534696in}{2.228757in}}{\pgfqpoint{2.539996in}{2.226562in}}{\pgfqpoint{2.545521in}{2.226562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.224055in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.224055in}}{\pgfqpoint{1.968158in}{2.226250in}}{\pgfqpoint{1.972065in}{2.230157in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.234064in}}{\pgfqpoint{1.978167in}{2.239363in}}{\pgfqpoint{1.978167in}{2.244888in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.250413in}}{\pgfqpoint{1.975972in}{2.255713in}}{\pgfqpoint{1.972065in}{2.259620in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.263526in}}{\pgfqpoint{1.962858in}{2.265721in}}{\pgfqpoint{1.957333in}{2.265721in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.265721in}}{\pgfqpoint{1.946509in}{2.263526in}}{\pgfqpoint{1.942602in}{2.259620in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.255713in}}{\pgfqpoint{1.936500in}{2.250413in}}{\pgfqpoint{1.936500in}{2.244888in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.239363in}}{\pgfqpoint{1.938695in}{2.234064in}}{\pgfqpoint{1.942602in}{2.230157in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.226250in}}{\pgfqpoint{1.951808in}{2.224055in}}{\pgfqpoint{1.957333in}{2.224055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105474in}{2.187015in}}%
\pgfpathcurveto{\pgfqpoint{2.110999in}{2.187015in}}{\pgfqpoint{2.116298in}{2.189210in}}{\pgfqpoint{2.120205in}{2.193117in}}%
\pgfpathcurveto{\pgfqpoint{2.124112in}{2.197023in}}{\pgfqpoint{2.126307in}{2.202323in}}{\pgfqpoint{2.126307in}{2.207848in}}%
\pgfpathcurveto{\pgfqpoint{2.126307in}{2.213373in}}{\pgfqpoint{2.124112in}{2.218673in}}{\pgfqpoint{2.120205in}{2.222579in}}%
\pgfpathcurveto{\pgfqpoint{2.116298in}{2.226486in}}{\pgfqpoint{2.110999in}{2.228681in}}{\pgfqpoint{2.105474in}{2.228681in}}%
\pgfpathcurveto{\pgfqpoint{2.099949in}{2.228681in}}{\pgfqpoint{2.094649in}{2.226486in}}{\pgfqpoint{2.090742in}{2.222579in}}%
\pgfpathcurveto{\pgfqpoint{2.086835in}{2.218673in}}{\pgfqpoint{2.084640in}{2.213373in}}{\pgfqpoint{2.084640in}{2.207848in}}%
\pgfpathcurveto{\pgfqpoint{2.084640in}{2.202323in}}{\pgfqpoint{2.086835in}{2.197023in}}{\pgfqpoint{2.090742in}{2.193117in}}%
\pgfpathcurveto{\pgfqpoint{2.094649in}{2.189210in}}{\pgfqpoint{2.099949in}{2.187015in}}{\pgfqpoint{2.105474in}{2.187015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324786in}{2.243519in}}%
\pgfpathcurveto{\pgfqpoint{2.330311in}{2.243519in}}{\pgfqpoint{2.335610in}{2.245714in}}{\pgfqpoint{2.339517in}{2.249621in}}%
\pgfpathcurveto{\pgfqpoint{2.343424in}{2.253527in}}{\pgfqpoint{2.345619in}{2.258827in}}{\pgfqpoint{2.345619in}{2.264352in}}%
\pgfpathcurveto{\pgfqpoint{2.345619in}{2.269877in}}{\pgfqpoint{2.343424in}{2.275177in}}{\pgfqpoint{2.339517in}{2.279083in}}%
\pgfpathcurveto{\pgfqpoint{2.335610in}{2.282990in}}{\pgfqpoint{2.330311in}{2.285185in}}{\pgfqpoint{2.324786in}{2.285185in}}%
\pgfpathcurveto{\pgfqpoint{2.319261in}{2.285185in}}{\pgfqpoint{2.313961in}{2.282990in}}{\pgfqpoint{2.310054in}{2.279083in}}%
\pgfpathcurveto{\pgfqpoint{2.306148in}{2.275177in}}{\pgfqpoint{2.303952in}{2.269877in}}{\pgfqpoint{2.303952in}{2.264352in}}%
\pgfpathcurveto{\pgfqpoint{2.303952in}{2.258827in}}{\pgfqpoint{2.306148in}{2.253527in}}{\pgfqpoint{2.310054in}{2.249621in}}%
\pgfpathcurveto{\pgfqpoint{2.313961in}{2.245714in}}{\pgfqpoint{2.319261in}{2.243519in}}{\pgfqpoint{2.324786in}{2.243519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.218546in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.218546in}}{\pgfqpoint{1.968158in}{2.220741in}}{\pgfqpoint{1.972065in}{2.224648in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.228554in}}{\pgfqpoint{1.978167in}{2.233854in}}{\pgfqpoint{1.978167in}{2.239379in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.244904in}}{\pgfqpoint{1.975972in}{2.250204in}}{\pgfqpoint{1.972065in}{2.254110in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.258017in}}{\pgfqpoint{1.962858in}{2.260212in}}{\pgfqpoint{1.957333in}{2.260212in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.260212in}}{\pgfqpoint{1.946509in}{2.258017in}}{\pgfqpoint{1.942602in}{2.254110in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.250204in}}{\pgfqpoint{1.936500in}{2.244904in}}{\pgfqpoint{1.936500in}{2.239379in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.233854in}}{\pgfqpoint{1.938695in}{2.228554in}}{\pgfqpoint{1.942602in}{2.224648in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.220741in}}{\pgfqpoint{1.951808in}{2.218546in}}{\pgfqpoint{1.957333in}{2.218546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159777in}{2.198512in}}%
\pgfpathcurveto{\pgfqpoint{2.165302in}{2.198512in}}{\pgfqpoint{2.170601in}{2.200707in}}{\pgfqpoint{2.174508in}{2.204614in}}%
\pgfpathcurveto{\pgfqpoint{2.178415in}{2.208521in}}{\pgfqpoint{2.180610in}{2.213820in}}{\pgfqpoint{2.180610in}{2.219345in}}%
\pgfpathcurveto{\pgfqpoint{2.180610in}{2.224870in}}{\pgfqpoint{2.178415in}{2.230170in}}{\pgfqpoint{2.174508in}{2.234076in}}%
\pgfpathcurveto{\pgfqpoint{2.170601in}{2.237983in}}{\pgfqpoint{2.165302in}{2.240178in}}{\pgfqpoint{2.159777in}{2.240178in}}%
\pgfpathcurveto{\pgfqpoint{2.154252in}{2.240178in}}{\pgfqpoint{2.148952in}{2.237983in}}{\pgfqpoint{2.145045in}{2.234076in}}%
\pgfpathcurveto{\pgfqpoint{2.141138in}{2.230170in}}{\pgfqpoint{2.138943in}{2.224870in}}{\pgfqpoint{2.138943in}{2.219345in}}%
\pgfpathcurveto{\pgfqpoint{2.138943in}{2.213820in}}{\pgfqpoint{2.141138in}{2.208521in}}{\pgfqpoint{2.145045in}{2.204614in}}%
\pgfpathcurveto{\pgfqpoint{2.148952in}{2.200707in}}{\pgfqpoint{2.154252in}{2.198512in}}{\pgfqpoint{2.159777in}{2.198512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163544in}{2.229188in}}%
\pgfpathcurveto{\pgfqpoint{2.169069in}{2.229188in}}{\pgfqpoint{2.174369in}{2.231383in}}{\pgfqpoint{2.178275in}{2.235290in}}%
\pgfpathcurveto{\pgfqpoint{2.182182in}{2.239197in}}{\pgfqpoint{2.184377in}{2.244496in}}{\pgfqpoint{2.184377in}{2.250021in}}%
\pgfpathcurveto{\pgfqpoint{2.184377in}{2.255546in}}{\pgfqpoint{2.182182in}{2.260846in}}{\pgfqpoint{2.178275in}{2.264753in}}%
\pgfpathcurveto{\pgfqpoint{2.174369in}{2.268660in}}{\pgfqpoint{2.169069in}{2.270855in}}{\pgfqpoint{2.163544in}{2.270855in}}%
\pgfpathcurveto{\pgfqpoint{2.158019in}{2.270855in}}{\pgfqpoint{2.152720in}{2.268660in}}{\pgfqpoint{2.148813in}{2.264753in}}%
\pgfpathcurveto{\pgfqpoint{2.144906in}{2.260846in}}{\pgfqpoint{2.142711in}{2.255546in}}{\pgfqpoint{2.142711in}{2.250021in}}%
\pgfpathcurveto{\pgfqpoint{2.142711in}{2.244496in}}{\pgfqpoint{2.144906in}{2.239197in}}{\pgfqpoint{2.148813in}{2.235290in}}%
\pgfpathcurveto{\pgfqpoint{2.152720in}{2.231383in}}{\pgfqpoint{2.158019in}{2.229188in}}{\pgfqpoint{2.163544in}{2.229188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052264in}{2.227508in}}%
\pgfpathcurveto{\pgfqpoint{2.057789in}{2.227508in}}{\pgfqpoint{2.063088in}{2.229703in}}{\pgfqpoint{2.066995in}{2.233610in}}%
\pgfpathcurveto{\pgfqpoint{2.070902in}{2.237516in}}{\pgfqpoint{2.073097in}{2.242816in}}{\pgfqpoint{2.073097in}{2.248341in}}%
\pgfpathcurveto{\pgfqpoint{2.073097in}{2.253866in}}{\pgfqpoint{2.070902in}{2.259166in}}{\pgfqpoint{2.066995in}{2.263072in}}%
\pgfpathcurveto{\pgfqpoint{2.063088in}{2.266979in}}{\pgfqpoint{2.057789in}{2.269174in}}{\pgfqpoint{2.052264in}{2.269174in}}%
\pgfpathcurveto{\pgfqpoint{2.046739in}{2.269174in}}{\pgfqpoint{2.041439in}{2.266979in}}{\pgfqpoint{2.037532in}{2.263072in}}%
\pgfpathcurveto{\pgfqpoint{2.033626in}{2.259166in}}{\pgfqpoint{2.031431in}{2.253866in}}{\pgfqpoint{2.031431in}{2.248341in}}%
\pgfpathcurveto{\pgfqpoint{2.031431in}{2.242816in}}{\pgfqpoint{2.033626in}{2.237516in}}{\pgfqpoint{2.037532in}{2.233610in}}%
\pgfpathcurveto{\pgfqpoint{2.041439in}{2.229703in}}{\pgfqpoint{2.046739in}{2.227508in}}{\pgfqpoint{2.052264in}{2.227508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224712in}{2.240890in}}%
\pgfpathcurveto{\pgfqpoint{2.230237in}{2.240890in}}{\pgfqpoint{2.235537in}{2.243085in}}{\pgfqpoint{2.239443in}{2.246992in}}%
\pgfpathcurveto{\pgfqpoint{2.243350in}{2.250899in}}{\pgfqpoint{2.245545in}{2.256198in}}{\pgfqpoint{2.245545in}{2.261723in}}%
\pgfpathcurveto{\pgfqpoint{2.245545in}{2.267248in}}{\pgfqpoint{2.243350in}{2.272548in}}{\pgfqpoint{2.239443in}{2.276455in}}%
\pgfpathcurveto{\pgfqpoint{2.235537in}{2.280362in}}{\pgfqpoint{2.230237in}{2.282557in}}{\pgfqpoint{2.224712in}{2.282557in}}%
\pgfpathcurveto{\pgfqpoint{2.219187in}{2.282557in}}{\pgfqpoint{2.213887in}{2.280362in}}{\pgfqpoint{2.209981in}{2.276455in}}%
\pgfpathcurveto{\pgfqpoint{2.206074in}{2.272548in}}{\pgfqpoint{2.203879in}{2.267248in}}{\pgfqpoint{2.203879in}{2.261723in}}%
\pgfpathcurveto{\pgfqpoint{2.203879in}{2.256198in}}{\pgfqpoint{2.206074in}{2.250899in}}{\pgfqpoint{2.209981in}{2.246992in}}%
\pgfpathcurveto{\pgfqpoint{2.213887in}{2.243085in}}{\pgfqpoint{2.219187in}{2.240890in}}{\pgfqpoint{2.224712in}{2.240890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.169440in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.169440in}}{\pgfqpoint{2.629491in}{2.171635in}}{\pgfqpoint{2.633398in}{2.175542in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.179449in}}{\pgfqpoint{2.639500in}{2.184748in}}{\pgfqpoint{2.639500in}{2.190273in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.195798in}}{\pgfqpoint{2.637305in}{2.201098in}}{\pgfqpoint{2.633398in}{2.205005in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.208912in}}{\pgfqpoint{2.624192in}{2.211107in}}{\pgfqpoint{2.618667in}{2.211107in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.211107in}}{\pgfqpoint{2.607842in}{2.208912in}}{\pgfqpoint{2.603935in}{2.205005in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.201098in}}{\pgfqpoint{2.597833in}{2.195798in}}{\pgfqpoint{2.597833in}{2.190273in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.184748in}}{\pgfqpoint{2.600028in}{2.179449in}}{\pgfqpoint{2.603935in}{2.175542in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.171635in}}{\pgfqpoint{2.613142in}{2.169440in}}{\pgfqpoint{2.618667in}{2.169440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597892in}{2.224414in}}%
\pgfpathcurveto{\pgfqpoint{2.603417in}{2.224414in}}{\pgfqpoint{2.608717in}{2.226609in}}{\pgfqpoint{2.612624in}{2.230516in}}%
\pgfpathcurveto{\pgfqpoint{2.616530in}{2.234423in}}{\pgfqpoint{2.618726in}{2.239723in}}{\pgfqpoint{2.618726in}{2.245248in}}%
\pgfpathcurveto{\pgfqpoint{2.618726in}{2.250773in}}{\pgfqpoint{2.616530in}{2.256072in}}{\pgfqpoint{2.612624in}{2.259979in}}%
\pgfpathcurveto{\pgfqpoint{2.608717in}{2.263886in}}{\pgfqpoint{2.603417in}{2.266081in}}{\pgfqpoint{2.597892in}{2.266081in}}%
\pgfpathcurveto{\pgfqpoint{2.592367in}{2.266081in}}{\pgfqpoint{2.587068in}{2.263886in}}{\pgfqpoint{2.583161in}{2.259979in}}%
\pgfpathcurveto{\pgfqpoint{2.579254in}{2.256072in}}{\pgfqpoint{2.577059in}{2.250773in}}{\pgfqpoint{2.577059in}{2.245248in}}%
\pgfpathcurveto{\pgfqpoint{2.577059in}{2.239723in}}{\pgfqpoint{2.579254in}{2.234423in}}{\pgfqpoint{2.583161in}{2.230516in}}%
\pgfpathcurveto{\pgfqpoint{2.587068in}{2.226609in}}{\pgfqpoint{2.592367in}{2.224414in}}{\pgfqpoint{2.597892in}{2.224414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418766in}{2.226507in}}%
\pgfpathcurveto{\pgfqpoint{2.424291in}{2.226507in}}{\pgfqpoint{2.429591in}{2.228702in}}{\pgfqpoint{2.433497in}{2.232609in}}%
\pgfpathcurveto{\pgfqpoint{2.437404in}{2.236516in}}{\pgfqpoint{2.439599in}{2.241815in}}{\pgfqpoint{2.439599in}{2.247340in}}%
\pgfpathcurveto{\pgfqpoint{2.439599in}{2.252865in}}{\pgfqpoint{2.437404in}{2.258165in}}{\pgfqpoint{2.433497in}{2.262072in}}%
\pgfpathcurveto{\pgfqpoint{2.429591in}{2.265979in}}{\pgfqpoint{2.424291in}{2.268174in}}{\pgfqpoint{2.418766in}{2.268174in}}%
\pgfpathcurveto{\pgfqpoint{2.413241in}{2.268174in}}{\pgfqpoint{2.407941in}{2.265979in}}{\pgfqpoint{2.404035in}{2.262072in}}%
\pgfpathcurveto{\pgfqpoint{2.400128in}{2.258165in}}{\pgfqpoint{2.397933in}{2.252865in}}{\pgfqpoint{2.397933in}{2.247340in}}%
\pgfpathcurveto{\pgfqpoint{2.397933in}{2.241815in}}{\pgfqpoint{2.400128in}{2.236516in}}{\pgfqpoint{2.404035in}{2.232609in}}%
\pgfpathcurveto{\pgfqpoint{2.407941in}{2.228702in}}{\pgfqpoint{2.413241in}{2.226507in}}{\pgfqpoint{2.418766in}{2.226507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207975in}{2.206882in}}%
\pgfpathcurveto{\pgfqpoint{2.213501in}{2.206882in}}{\pgfqpoint{2.218800in}{2.209077in}}{\pgfqpoint{2.222707in}{2.212984in}}%
\pgfpathcurveto{\pgfqpoint{2.226614in}{2.216890in}}{\pgfqpoint{2.228809in}{2.222190in}}{\pgfqpoint{2.228809in}{2.227715in}}%
\pgfpathcurveto{\pgfqpoint{2.228809in}{2.233240in}}{\pgfqpoint{2.226614in}{2.238540in}}{\pgfqpoint{2.222707in}{2.242446in}}%
\pgfpathcurveto{\pgfqpoint{2.218800in}{2.246353in}}{\pgfqpoint{2.213501in}{2.248548in}}{\pgfqpoint{2.207975in}{2.248548in}}%
\pgfpathcurveto{\pgfqpoint{2.202450in}{2.248548in}}{\pgfqpoint{2.197151in}{2.246353in}}{\pgfqpoint{2.193244in}{2.242446in}}%
\pgfpathcurveto{\pgfqpoint{2.189337in}{2.238540in}}{\pgfqpoint{2.187142in}{2.233240in}}{\pgfqpoint{2.187142in}{2.227715in}}%
\pgfpathcurveto{\pgfqpoint{2.187142in}{2.222190in}}{\pgfqpoint{2.189337in}{2.216890in}}{\pgfqpoint{2.193244in}{2.212984in}}%
\pgfpathcurveto{\pgfqpoint{2.197151in}{2.209077in}}{\pgfqpoint{2.202450in}{2.206882in}}{\pgfqpoint{2.207975in}{2.206882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112780in}{2.226533in}}%
\pgfpathcurveto{\pgfqpoint{2.118305in}{2.226533in}}{\pgfqpoint{2.123604in}{2.228728in}}{\pgfqpoint{2.127511in}{2.232635in}}%
\pgfpathcurveto{\pgfqpoint{2.131418in}{2.236541in}}{\pgfqpoint{2.133613in}{2.241841in}}{\pgfqpoint{2.133613in}{2.247366in}}%
\pgfpathcurveto{\pgfqpoint{2.133613in}{2.252891in}}{\pgfqpoint{2.131418in}{2.258191in}}{\pgfqpoint{2.127511in}{2.262097in}}%
\pgfpathcurveto{\pgfqpoint{2.123604in}{2.266004in}}{\pgfqpoint{2.118305in}{2.268199in}}{\pgfqpoint{2.112780in}{2.268199in}}%
\pgfpathcurveto{\pgfqpoint{2.107255in}{2.268199in}}{\pgfqpoint{2.101955in}{2.266004in}}{\pgfqpoint{2.098048in}{2.262097in}}%
\pgfpathcurveto{\pgfqpoint{2.094141in}{2.258191in}}{\pgfqpoint{2.091946in}{2.252891in}}{\pgfqpoint{2.091946in}{2.247366in}}%
\pgfpathcurveto{\pgfqpoint{2.091946in}{2.241841in}}{\pgfqpoint{2.094141in}{2.236541in}}{\pgfqpoint{2.098048in}{2.232635in}}%
\pgfpathcurveto{\pgfqpoint{2.101955in}{2.228728in}}{\pgfqpoint{2.107255in}{2.226533in}}{\pgfqpoint{2.112780in}{2.226533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094190in}{2.232650in}}%
\pgfpathcurveto{\pgfqpoint{2.099715in}{2.232650in}}{\pgfqpoint{2.105014in}{2.234845in}}{\pgfqpoint{2.108921in}{2.238752in}}%
\pgfpathcurveto{\pgfqpoint{2.112828in}{2.242659in}}{\pgfqpoint{2.115023in}{2.247958in}}{\pgfqpoint{2.115023in}{2.253483in}}%
\pgfpathcurveto{\pgfqpoint{2.115023in}{2.259008in}}{\pgfqpoint{2.112828in}{2.264308in}}{\pgfqpoint{2.108921in}{2.268215in}}%
\pgfpathcurveto{\pgfqpoint{2.105014in}{2.272122in}}{\pgfqpoint{2.099715in}{2.274317in}}{\pgfqpoint{2.094190in}{2.274317in}}%
\pgfpathcurveto{\pgfqpoint{2.088665in}{2.274317in}}{\pgfqpoint{2.083365in}{2.272122in}}{\pgfqpoint{2.079458in}{2.268215in}}%
\pgfpathcurveto{\pgfqpoint{2.075551in}{2.264308in}}{\pgfqpoint{2.073356in}{2.259008in}}{\pgfqpoint{2.073356in}{2.253483in}}%
\pgfpathcurveto{\pgfqpoint{2.073356in}{2.247958in}}{\pgfqpoint{2.075551in}{2.242659in}}{\pgfqpoint{2.079458in}{2.238752in}}%
\pgfpathcurveto{\pgfqpoint{2.083365in}{2.234845in}}{\pgfqpoint{2.088665in}{2.232650in}}{\pgfqpoint{2.094190in}{2.232650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583362in}{2.213589in}}%
\pgfpathcurveto{\pgfqpoint{2.588887in}{2.213589in}}{\pgfqpoint{2.594187in}{2.215784in}}{\pgfqpoint{2.598094in}{2.219691in}}%
\pgfpathcurveto{\pgfqpoint{2.602001in}{2.223597in}}{\pgfqpoint{2.604196in}{2.228897in}}{\pgfqpoint{2.604196in}{2.234422in}}%
\pgfpathcurveto{\pgfqpoint{2.604196in}{2.239947in}}{\pgfqpoint{2.602001in}{2.245247in}}{\pgfqpoint{2.598094in}{2.249153in}}%
\pgfpathcurveto{\pgfqpoint{2.594187in}{2.253060in}}{\pgfqpoint{2.588887in}{2.255255in}}{\pgfqpoint{2.583362in}{2.255255in}}%
\pgfpathcurveto{\pgfqpoint{2.577837in}{2.255255in}}{\pgfqpoint{2.572538in}{2.253060in}}{\pgfqpoint{2.568631in}{2.249153in}}%
\pgfpathcurveto{\pgfqpoint{2.564724in}{2.245247in}}{\pgfqpoint{2.562529in}{2.239947in}}{\pgfqpoint{2.562529in}{2.234422in}}%
\pgfpathcurveto{\pgfqpoint{2.562529in}{2.228897in}}{\pgfqpoint{2.564724in}{2.223597in}}{\pgfqpoint{2.568631in}{2.219691in}}%
\pgfpathcurveto{\pgfqpoint{2.572538in}{2.215784in}}{\pgfqpoint{2.577837in}{2.213589in}}{\pgfqpoint{2.583362in}{2.213589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272650in}{2.290806in}}%
\pgfpathcurveto{\pgfqpoint{2.278175in}{2.290806in}}{\pgfqpoint{2.283475in}{2.293001in}}{\pgfqpoint{2.287381in}{2.296908in}}%
\pgfpathcurveto{\pgfqpoint{2.291288in}{2.300815in}}{\pgfqpoint{2.293483in}{2.306115in}}{\pgfqpoint{2.293483in}{2.311640in}}%
\pgfpathcurveto{\pgfqpoint{2.293483in}{2.317165in}}{\pgfqpoint{2.291288in}{2.322464in}}{\pgfqpoint{2.287381in}{2.326371in}}%
\pgfpathcurveto{\pgfqpoint{2.283475in}{2.330278in}}{\pgfqpoint{2.278175in}{2.332473in}}{\pgfqpoint{2.272650in}{2.332473in}}%
\pgfpathcurveto{\pgfqpoint{2.267125in}{2.332473in}}{\pgfqpoint{2.261825in}{2.330278in}}{\pgfqpoint{2.257919in}{2.326371in}}%
\pgfpathcurveto{\pgfqpoint{2.254012in}{2.322464in}}{\pgfqpoint{2.251817in}{2.317165in}}{\pgfqpoint{2.251817in}{2.311640in}}%
\pgfpathcurveto{\pgfqpoint{2.251817in}{2.306115in}}{\pgfqpoint{2.254012in}{2.300815in}}{\pgfqpoint{2.257919in}{2.296908in}}%
\pgfpathcurveto{\pgfqpoint{2.261825in}{2.293001in}}{\pgfqpoint{2.267125in}{2.290806in}}{\pgfqpoint{2.272650in}{2.290806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273128in}{2.163548in}}%
\pgfpathcurveto{\pgfqpoint{2.278653in}{2.163548in}}{\pgfqpoint{2.283953in}{2.165743in}}{\pgfqpoint{2.287860in}{2.169650in}}%
\pgfpathcurveto{\pgfqpoint{2.291767in}{2.173557in}}{\pgfqpoint{2.293962in}{2.178856in}}{\pgfqpoint{2.293962in}{2.184381in}}%
\pgfpathcurveto{\pgfqpoint{2.293962in}{2.189906in}}{\pgfqpoint{2.291767in}{2.195206in}}{\pgfqpoint{2.287860in}{2.199113in}}%
\pgfpathcurveto{\pgfqpoint{2.283953in}{2.203020in}}{\pgfqpoint{2.278653in}{2.205215in}}{\pgfqpoint{2.273128in}{2.205215in}}%
\pgfpathcurveto{\pgfqpoint{2.267603in}{2.205215in}}{\pgfqpoint{2.262304in}{2.203020in}}{\pgfqpoint{2.258397in}{2.199113in}}%
\pgfpathcurveto{\pgfqpoint{2.254490in}{2.195206in}}{\pgfqpoint{2.252295in}{2.189906in}}{\pgfqpoint{2.252295in}{2.184381in}}%
\pgfpathcurveto{\pgfqpoint{2.252295in}{2.178856in}}{\pgfqpoint{2.254490in}{2.173557in}}{\pgfqpoint{2.258397in}{2.169650in}}%
\pgfpathcurveto{\pgfqpoint{2.262304in}{2.165743in}}{\pgfqpoint{2.267603in}{2.163548in}}{\pgfqpoint{2.273128in}{2.163548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442802in}{2.212064in}}%
\pgfpathcurveto{\pgfqpoint{2.448327in}{2.212064in}}{\pgfqpoint{2.453627in}{2.214259in}}{\pgfqpoint{2.457534in}{2.218166in}}%
\pgfpathcurveto{\pgfqpoint{2.461440in}{2.222073in}}{\pgfqpoint{2.463635in}{2.227372in}}{\pgfqpoint{2.463635in}{2.232897in}}%
\pgfpathcurveto{\pgfqpoint{2.463635in}{2.238422in}}{\pgfqpoint{2.461440in}{2.243722in}}{\pgfqpoint{2.457534in}{2.247629in}}%
\pgfpathcurveto{\pgfqpoint{2.453627in}{2.251535in}}{\pgfqpoint{2.448327in}{2.253730in}}{\pgfqpoint{2.442802in}{2.253730in}}%
\pgfpathcurveto{\pgfqpoint{2.437277in}{2.253730in}}{\pgfqpoint{2.431978in}{2.251535in}}{\pgfqpoint{2.428071in}{2.247629in}}%
\pgfpathcurveto{\pgfqpoint{2.424164in}{2.243722in}}{\pgfqpoint{2.421969in}{2.238422in}}{\pgfqpoint{2.421969in}{2.232897in}}%
\pgfpathcurveto{\pgfqpoint{2.421969in}{2.227372in}}{\pgfqpoint{2.424164in}{2.222073in}}{\pgfqpoint{2.428071in}{2.218166in}}%
\pgfpathcurveto{\pgfqpoint{2.431978in}{2.214259in}}{\pgfqpoint{2.437277in}{2.212064in}}{\pgfqpoint{2.442802in}{2.212064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175055in}{2.195011in}}%
\pgfpathcurveto{\pgfqpoint{2.180580in}{2.195011in}}{\pgfqpoint{2.185879in}{2.197206in}}{\pgfqpoint{2.189786in}{2.201113in}}%
\pgfpathcurveto{\pgfqpoint{2.193693in}{2.205020in}}{\pgfqpoint{2.195888in}{2.210320in}}{\pgfqpoint{2.195888in}{2.215845in}}%
\pgfpathcurveto{\pgfqpoint{2.195888in}{2.221370in}}{\pgfqpoint{2.193693in}{2.226669in}}{\pgfqpoint{2.189786in}{2.230576in}}%
\pgfpathcurveto{\pgfqpoint{2.185879in}{2.234483in}}{\pgfqpoint{2.180580in}{2.236678in}}{\pgfqpoint{2.175055in}{2.236678in}}%
\pgfpathcurveto{\pgfqpoint{2.169530in}{2.236678in}}{\pgfqpoint{2.164230in}{2.234483in}}{\pgfqpoint{2.160323in}{2.230576in}}%
\pgfpathcurveto{\pgfqpoint{2.156416in}{2.226669in}}{\pgfqpoint{2.154221in}{2.221370in}}{\pgfqpoint{2.154221in}{2.215845in}}%
\pgfpathcurveto{\pgfqpoint{2.154221in}{2.210320in}}{\pgfqpoint{2.156416in}{2.205020in}}{\pgfqpoint{2.160323in}{2.201113in}}%
\pgfpathcurveto{\pgfqpoint{2.164230in}{2.197206in}}{\pgfqpoint{2.169530in}{2.195011in}}{\pgfqpoint{2.175055in}{2.195011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170479in}{2.221352in}}%
\pgfpathcurveto{\pgfqpoint{2.176004in}{2.221352in}}{\pgfqpoint{2.181304in}{2.223547in}}{\pgfqpoint{2.185210in}{2.227454in}}%
\pgfpathcurveto{\pgfqpoint{2.189117in}{2.231361in}}{\pgfqpoint{2.191312in}{2.236660in}}{\pgfqpoint{2.191312in}{2.242185in}}%
\pgfpathcurveto{\pgfqpoint{2.191312in}{2.247710in}}{\pgfqpoint{2.189117in}{2.253010in}}{\pgfqpoint{2.185210in}{2.256917in}}%
\pgfpathcurveto{\pgfqpoint{2.181304in}{2.260824in}}{\pgfqpoint{2.176004in}{2.263019in}}{\pgfqpoint{2.170479in}{2.263019in}}%
\pgfpathcurveto{\pgfqpoint{2.164954in}{2.263019in}}{\pgfqpoint{2.159654in}{2.260824in}}{\pgfqpoint{2.155748in}{2.256917in}}%
\pgfpathcurveto{\pgfqpoint{2.151841in}{2.253010in}}{\pgfqpoint{2.149646in}{2.247710in}}{\pgfqpoint{2.149646in}{2.242185in}}%
\pgfpathcurveto{\pgfqpoint{2.149646in}{2.236660in}}{\pgfqpoint{2.151841in}{2.231361in}}{\pgfqpoint{2.155748in}{2.227454in}}%
\pgfpathcurveto{\pgfqpoint{2.159654in}{2.223547in}}{\pgfqpoint{2.164954in}{2.221352in}}{\pgfqpoint{2.170479in}{2.221352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291570in}{2.202798in}}%
\pgfpathcurveto{\pgfqpoint{2.297095in}{2.202798in}}{\pgfqpoint{2.302395in}{2.204994in}}{\pgfqpoint{2.306302in}{2.208900in}}%
\pgfpathcurveto{\pgfqpoint{2.310208in}{2.212807in}}{\pgfqpoint{2.312404in}{2.218107in}}{\pgfqpoint{2.312404in}{2.223632in}}%
\pgfpathcurveto{\pgfqpoint{2.312404in}{2.229157in}}{\pgfqpoint{2.310208in}{2.234456in}}{\pgfqpoint{2.306302in}{2.238363in}}%
\pgfpathcurveto{\pgfqpoint{2.302395in}{2.242270in}}{\pgfqpoint{2.297095in}{2.244465in}}{\pgfqpoint{2.291570in}{2.244465in}}%
\pgfpathcurveto{\pgfqpoint{2.286045in}{2.244465in}}{\pgfqpoint{2.280746in}{2.242270in}}{\pgfqpoint{2.276839in}{2.238363in}}%
\pgfpathcurveto{\pgfqpoint{2.272932in}{2.234456in}}{\pgfqpoint{2.270737in}{2.229157in}}{\pgfqpoint{2.270737in}{2.223632in}}%
\pgfpathcurveto{\pgfqpoint{2.270737in}{2.218107in}}{\pgfqpoint{2.272932in}{2.212807in}}{\pgfqpoint{2.276839in}{2.208900in}}%
\pgfpathcurveto{\pgfqpoint{2.280746in}{2.204994in}}{\pgfqpoint{2.286045in}{2.202798in}}{\pgfqpoint{2.291570in}{2.202798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.224561in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.224561in}}{\pgfqpoint{2.629491in}{2.226756in}}{\pgfqpoint{2.633398in}{2.230663in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.234570in}}{\pgfqpoint{2.639500in}{2.239869in}}{\pgfqpoint{2.639500in}{2.245394in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.250919in}}{\pgfqpoint{2.637305in}{2.256219in}}{\pgfqpoint{2.633398in}{2.260126in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.264033in}}{\pgfqpoint{2.624192in}{2.266228in}}{\pgfqpoint{2.618667in}{2.266228in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.266228in}}{\pgfqpoint{2.607842in}{2.264033in}}{\pgfqpoint{2.603935in}{2.260126in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.256219in}}{\pgfqpoint{2.597833in}{2.250919in}}{\pgfqpoint{2.597833in}{2.245394in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.239869in}}{\pgfqpoint{2.600028in}{2.234570in}}{\pgfqpoint{2.603935in}{2.230663in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.226756in}}{\pgfqpoint{2.613142in}{2.224561in}}{\pgfqpoint{2.618667in}{2.224561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114170in}{2.179981in}}%
\pgfpathcurveto{\pgfqpoint{2.119695in}{2.179981in}}{\pgfqpoint{2.124995in}{2.182176in}}{\pgfqpoint{2.128902in}{2.186083in}}%
\pgfpathcurveto{\pgfqpoint{2.132808in}{2.189990in}}{\pgfqpoint{2.135004in}{2.195289in}}{\pgfqpoint{2.135004in}{2.200814in}}%
\pgfpathcurveto{\pgfqpoint{2.135004in}{2.206339in}}{\pgfqpoint{2.132808in}{2.211639in}}{\pgfqpoint{2.128902in}{2.215546in}}%
\pgfpathcurveto{\pgfqpoint{2.124995in}{2.219453in}}{\pgfqpoint{2.119695in}{2.221648in}}{\pgfqpoint{2.114170in}{2.221648in}}%
\pgfpathcurveto{\pgfqpoint{2.108645in}{2.221648in}}{\pgfqpoint{2.103346in}{2.219453in}}{\pgfqpoint{2.099439in}{2.215546in}}%
\pgfpathcurveto{\pgfqpoint{2.095532in}{2.211639in}}{\pgfqpoint{2.093337in}{2.206339in}}{\pgfqpoint{2.093337in}{2.200814in}}%
\pgfpathcurveto{\pgfqpoint{2.093337in}{2.195289in}}{\pgfqpoint{2.095532in}{2.189990in}}{\pgfqpoint{2.099439in}{2.186083in}}%
\pgfpathcurveto{\pgfqpoint{2.103346in}{2.182176in}}{\pgfqpoint{2.108645in}{2.179981in}}{\pgfqpoint{2.114170in}{2.179981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175350in}{2.237133in}}%
\pgfpathcurveto{\pgfqpoint{2.180875in}{2.237133in}}{\pgfqpoint{2.186174in}{2.239328in}}{\pgfqpoint{2.190081in}{2.243235in}}%
\pgfpathcurveto{\pgfqpoint{2.193988in}{2.247142in}}{\pgfqpoint{2.196183in}{2.252441in}}{\pgfqpoint{2.196183in}{2.257966in}}%
\pgfpathcurveto{\pgfqpoint{2.196183in}{2.263491in}}{\pgfqpoint{2.193988in}{2.268791in}}{\pgfqpoint{2.190081in}{2.272698in}}%
\pgfpathcurveto{\pgfqpoint{2.186174in}{2.276604in}}{\pgfqpoint{2.180875in}{2.278799in}}{\pgfqpoint{2.175350in}{2.278799in}}%
\pgfpathcurveto{\pgfqpoint{2.169825in}{2.278799in}}{\pgfqpoint{2.164525in}{2.276604in}}{\pgfqpoint{2.160618in}{2.272698in}}%
\pgfpathcurveto{\pgfqpoint{2.156711in}{2.268791in}}{\pgfqpoint{2.154516in}{2.263491in}}{\pgfqpoint{2.154516in}{2.257966in}}%
\pgfpathcurveto{\pgfqpoint{2.154516in}{2.252441in}}{\pgfqpoint{2.156711in}{2.247142in}}{\pgfqpoint{2.160618in}{2.243235in}}%
\pgfpathcurveto{\pgfqpoint{2.164525in}{2.239328in}}{\pgfqpoint{2.169825in}{2.237133in}}{\pgfqpoint{2.175350in}{2.237133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136700in}{2.188727in}}%
\pgfpathcurveto{\pgfqpoint{2.142225in}{2.188727in}}{\pgfqpoint{2.147524in}{2.190922in}}{\pgfqpoint{2.151431in}{2.194829in}}%
\pgfpathcurveto{\pgfqpoint{2.155338in}{2.198736in}}{\pgfqpoint{2.157533in}{2.204035in}}{\pgfqpoint{2.157533in}{2.209560in}}%
\pgfpathcurveto{\pgfqpoint{2.157533in}{2.215085in}}{\pgfqpoint{2.155338in}{2.220385in}}{\pgfqpoint{2.151431in}{2.224292in}}%
\pgfpathcurveto{\pgfqpoint{2.147524in}{2.228199in}}{\pgfqpoint{2.142225in}{2.230394in}}{\pgfqpoint{2.136700in}{2.230394in}}%
\pgfpathcurveto{\pgfqpoint{2.131175in}{2.230394in}}{\pgfqpoint{2.125875in}{2.228199in}}{\pgfqpoint{2.121968in}{2.224292in}}%
\pgfpathcurveto{\pgfqpoint{2.118061in}{2.220385in}}{\pgfqpoint{2.115866in}{2.215085in}}{\pgfqpoint{2.115866in}{2.209560in}}%
\pgfpathcurveto{\pgfqpoint{2.115866in}{2.204035in}}{\pgfqpoint{2.118061in}{2.198736in}}{\pgfqpoint{2.121968in}{2.194829in}}%
\pgfpathcurveto{\pgfqpoint{2.125875in}{2.190922in}}{\pgfqpoint{2.131175in}{2.188727in}}{\pgfqpoint{2.136700in}{2.188727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275047in}{2.221544in}}%
\pgfpathcurveto{\pgfqpoint{2.280572in}{2.221544in}}{\pgfqpoint{2.285872in}{2.223739in}}{\pgfqpoint{2.289779in}{2.227646in}}%
\pgfpathcurveto{\pgfqpoint{2.293686in}{2.231553in}}{\pgfqpoint{2.295881in}{2.236852in}}{\pgfqpoint{2.295881in}{2.242377in}}%
\pgfpathcurveto{\pgfqpoint{2.295881in}{2.247902in}}{\pgfqpoint{2.293686in}{2.253202in}}{\pgfqpoint{2.289779in}{2.257108in}}%
\pgfpathcurveto{\pgfqpoint{2.285872in}{2.261015in}}{\pgfqpoint{2.280572in}{2.263210in}}{\pgfqpoint{2.275047in}{2.263210in}}%
\pgfpathcurveto{\pgfqpoint{2.269522in}{2.263210in}}{\pgfqpoint{2.264223in}{2.261015in}}{\pgfqpoint{2.260316in}{2.257108in}}%
\pgfpathcurveto{\pgfqpoint{2.256409in}{2.253202in}}{\pgfqpoint{2.254214in}{2.247902in}}{\pgfqpoint{2.254214in}{2.242377in}}%
\pgfpathcurveto{\pgfqpoint{2.254214in}{2.236852in}}{\pgfqpoint{2.256409in}{2.231553in}}{\pgfqpoint{2.260316in}{2.227646in}}%
\pgfpathcurveto{\pgfqpoint{2.264223in}{2.223739in}}{\pgfqpoint{2.269522in}{2.221544in}}{\pgfqpoint{2.275047in}{2.221544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303207in}{2.200682in}}%
\pgfpathcurveto{\pgfqpoint{2.308732in}{2.200682in}}{\pgfqpoint{2.314032in}{2.202877in}}{\pgfqpoint{2.317939in}{2.206784in}}%
\pgfpathcurveto{\pgfqpoint{2.321845in}{2.210691in}}{\pgfqpoint{2.324041in}{2.215990in}}{\pgfqpoint{2.324041in}{2.221515in}}%
\pgfpathcurveto{\pgfqpoint{2.324041in}{2.227040in}}{\pgfqpoint{2.321845in}{2.232340in}}{\pgfqpoint{2.317939in}{2.236247in}}%
\pgfpathcurveto{\pgfqpoint{2.314032in}{2.240153in}}{\pgfqpoint{2.308732in}{2.242349in}}{\pgfqpoint{2.303207in}{2.242349in}}%
\pgfpathcurveto{\pgfqpoint{2.297682in}{2.242349in}}{\pgfqpoint{2.292383in}{2.240153in}}{\pgfqpoint{2.288476in}{2.236247in}}%
\pgfpathcurveto{\pgfqpoint{2.284569in}{2.232340in}}{\pgfqpoint{2.282374in}{2.227040in}}{\pgfqpoint{2.282374in}{2.221515in}}%
\pgfpathcurveto{\pgfqpoint{2.282374in}{2.215990in}}{\pgfqpoint{2.284569in}{2.210691in}}{\pgfqpoint{2.288476in}{2.206784in}}%
\pgfpathcurveto{\pgfqpoint{2.292383in}{2.202877in}}{\pgfqpoint{2.297682in}{2.200682in}}{\pgfqpoint{2.303207in}{2.200682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532902in}{2.174544in}}%
\pgfpathcurveto{\pgfqpoint{2.538427in}{2.174544in}}{\pgfqpoint{2.543727in}{2.176739in}}{\pgfqpoint{2.547634in}{2.180646in}}%
\pgfpathcurveto{\pgfqpoint{2.551540in}{2.184553in}}{\pgfqpoint{2.553736in}{2.189852in}}{\pgfqpoint{2.553736in}{2.195377in}}%
\pgfpathcurveto{\pgfqpoint{2.553736in}{2.200902in}}{\pgfqpoint{2.551540in}{2.206202in}}{\pgfqpoint{2.547634in}{2.210109in}}%
\pgfpathcurveto{\pgfqpoint{2.543727in}{2.214015in}}{\pgfqpoint{2.538427in}{2.216211in}}{\pgfqpoint{2.532902in}{2.216211in}}%
\pgfpathcurveto{\pgfqpoint{2.527377in}{2.216211in}}{\pgfqpoint{2.522078in}{2.214015in}}{\pgfqpoint{2.518171in}{2.210109in}}%
\pgfpathcurveto{\pgfqpoint{2.514264in}{2.206202in}}{\pgfqpoint{2.512069in}{2.200902in}}{\pgfqpoint{2.512069in}{2.195377in}}%
\pgfpathcurveto{\pgfqpoint{2.512069in}{2.189852in}}{\pgfqpoint{2.514264in}{2.184553in}}{\pgfqpoint{2.518171in}{2.180646in}}%
\pgfpathcurveto{\pgfqpoint{2.522078in}{2.176739in}}{\pgfqpoint{2.527377in}{2.174544in}}{\pgfqpoint{2.532902in}{2.174544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400463in}{2.247614in}}%
\pgfpathcurveto{\pgfqpoint{2.405988in}{2.247614in}}{\pgfqpoint{2.411288in}{2.249809in}}{\pgfqpoint{2.415194in}{2.253716in}}%
\pgfpathcurveto{\pgfqpoint{2.419101in}{2.257623in}}{\pgfqpoint{2.421296in}{2.262922in}}{\pgfqpoint{2.421296in}{2.268447in}}%
\pgfpathcurveto{\pgfqpoint{2.421296in}{2.273972in}}{\pgfqpoint{2.419101in}{2.279272in}}{\pgfqpoint{2.415194in}{2.283179in}}%
\pgfpathcurveto{\pgfqpoint{2.411288in}{2.287086in}}{\pgfqpoint{2.405988in}{2.289281in}}{\pgfqpoint{2.400463in}{2.289281in}}%
\pgfpathcurveto{\pgfqpoint{2.394938in}{2.289281in}}{\pgfqpoint{2.389639in}{2.287086in}}{\pgfqpoint{2.385732in}{2.283179in}}%
\pgfpathcurveto{\pgfqpoint{2.381825in}{2.279272in}}{\pgfqpoint{2.379630in}{2.273972in}}{\pgfqpoint{2.379630in}{2.268447in}}%
\pgfpathcurveto{\pgfqpoint{2.379630in}{2.262922in}}{\pgfqpoint{2.381825in}{2.257623in}}{\pgfqpoint{2.385732in}{2.253716in}}%
\pgfpathcurveto{\pgfqpoint{2.389639in}{2.249809in}}{\pgfqpoint{2.394938in}{2.247614in}}{\pgfqpoint{2.400463in}{2.247614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.237360in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.237360in}}{\pgfqpoint{1.968158in}{2.239555in}}{\pgfqpoint{1.972065in}{2.243462in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.247369in}}{\pgfqpoint{1.978167in}{2.252668in}}{\pgfqpoint{1.978167in}{2.258193in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.263718in}}{\pgfqpoint{1.975972in}{2.269018in}}{\pgfqpoint{1.972065in}{2.272925in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.276831in}}{\pgfqpoint{1.962858in}{2.279027in}}{\pgfqpoint{1.957333in}{2.279027in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.279027in}}{\pgfqpoint{1.946509in}{2.276831in}}{\pgfqpoint{1.942602in}{2.272925in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.269018in}}{\pgfqpoint{1.936500in}{2.263718in}}{\pgfqpoint{1.936500in}{2.258193in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.252668in}}{\pgfqpoint{1.938695in}{2.247369in}}{\pgfqpoint{1.942602in}{2.243462in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.239555in}}{\pgfqpoint{1.951808in}{2.237360in}}{\pgfqpoint{1.957333in}{2.237360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247732in}{2.231794in}}%
\pgfpathcurveto{\pgfqpoint{2.253258in}{2.231794in}}{\pgfqpoint{2.258557in}{2.233990in}}{\pgfqpoint{2.262464in}{2.237896in}}%
\pgfpathcurveto{\pgfqpoint{2.266371in}{2.241803in}}{\pgfqpoint{2.268566in}{2.247103in}}{\pgfqpoint{2.268566in}{2.252628in}}%
\pgfpathcurveto{\pgfqpoint{2.268566in}{2.258153in}}{\pgfqpoint{2.266371in}{2.263452in}}{\pgfqpoint{2.262464in}{2.267359in}}%
\pgfpathcurveto{\pgfqpoint{2.258557in}{2.271266in}}{\pgfqpoint{2.253258in}{2.273461in}}{\pgfqpoint{2.247732in}{2.273461in}}%
\pgfpathcurveto{\pgfqpoint{2.242207in}{2.273461in}}{\pgfqpoint{2.236908in}{2.271266in}}{\pgfqpoint{2.233001in}{2.267359in}}%
\pgfpathcurveto{\pgfqpoint{2.229094in}{2.263452in}}{\pgfqpoint{2.226899in}{2.258153in}}{\pgfqpoint{2.226899in}{2.252628in}}%
\pgfpathcurveto{\pgfqpoint{2.226899in}{2.247103in}}{\pgfqpoint{2.229094in}{2.241803in}}{\pgfqpoint{2.233001in}{2.237896in}}%
\pgfpathcurveto{\pgfqpoint{2.236908in}{2.233990in}}{\pgfqpoint{2.242207in}{2.231794in}}{\pgfqpoint{2.247732in}{2.231794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985041in}{2.224681in}}%
\pgfpathcurveto{\pgfqpoint{1.990567in}{2.224681in}}{\pgfqpoint{1.995866in}{2.226876in}}{\pgfqpoint{1.999773in}{2.230783in}}%
\pgfpathcurveto{\pgfqpoint{2.003680in}{2.234690in}}{\pgfqpoint{2.005875in}{2.239990in}}{\pgfqpoint{2.005875in}{2.245515in}}%
\pgfpathcurveto{\pgfqpoint{2.005875in}{2.251040in}}{\pgfqpoint{2.003680in}{2.256339in}}{\pgfqpoint{1.999773in}{2.260246in}}%
\pgfpathcurveto{\pgfqpoint{1.995866in}{2.264153in}}{\pgfqpoint{1.990567in}{2.266348in}}{\pgfqpoint{1.985041in}{2.266348in}}%
\pgfpathcurveto{\pgfqpoint{1.979516in}{2.266348in}}{\pgfqpoint{1.974217in}{2.264153in}}{\pgfqpoint{1.970310in}{2.260246in}}%
\pgfpathcurveto{\pgfqpoint{1.966403in}{2.256339in}}{\pgfqpoint{1.964208in}{2.251040in}}{\pgfqpoint{1.964208in}{2.245515in}}%
\pgfpathcurveto{\pgfqpoint{1.964208in}{2.239990in}}{\pgfqpoint{1.966403in}{2.234690in}}{\pgfqpoint{1.970310in}{2.230783in}}%
\pgfpathcurveto{\pgfqpoint{1.974217in}{2.226876in}}{\pgfqpoint{1.979516in}{2.224681in}}{\pgfqpoint{1.985041in}{2.224681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070474in}{2.186178in}}%
\pgfpathcurveto{\pgfqpoint{2.075999in}{2.186178in}}{\pgfqpoint{2.081299in}{2.188373in}}{\pgfqpoint{2.085205in}{2.192280in}}%
\pgfpathcurveto{\pgfqpoint{2.089112in}{2.196187in}}{\pgfqpoint{2.091307in}{2.201486in}}{\pgfqpoint{2.091307in}{2.207011in}}%
\pgfpathcurveto{\pgfqpoint{2.091307in}{2.212536in}}{\pgfqpoint{2.089112in}{2.217836in}}{\pgfqpoint{2.085205in}{2.221743in}}%
\pgfpathcurveto{\pgfqpoint{2.081299in}{2.225650in}}{\pgfqpoint{2.075999in}{2.227845in}}{\pgfqpoint{2.070474in}{2.227845in}}%
\pgfpathcurveto{\pgfqpoint{2.064949in}{2.227845in}}{\pgfqpoint{2.059650in}{2.225650in}}{\pgfqpoint{2.055743in}{2.221743in}}%
\pgfpathcurveto{\pgfqpoint{2.051836in}{2.217836in}}{\pgfqpoint{2.049641in}{2.212536in}}{\pgfqpoint{2.049641in}{2.207011in}}%
\pgfpathcurveto{\pgfqpoint{2.049641in}{2.201486in}}{\pgfqpoint{2.051836in}{2.196187in}}{\pgfqpoint{2.055743in}{2.192280in}}%
\pgfpathcurveto{\pgfqpoint{2.059650in}{2.188373in}}{\pgfqpoint{2.064949in}{2.186178in}}{\pgfqpoint{2.070474in}{2.186178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.230013in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.230013in}}{\pgfqpoint{2.629491in}{2.232208in}}{\pgfqpoint{2.633398in}{2.236114in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.240021in}}{\pgfqpoint{2.639500in}{2.245321in}}{\pgfqpoint{2.639500in}{2.250846in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.256371in}}{\pgfqpoint{2.637305in}{2.261670in}}{\pgfqpoint{2.633398in}{2.265577in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.269484in}}{\pgfqpoint{2.624192in}{2.271679in}}{\pgfqpoint{2.618667in}{2.271679in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.271679in}}{\pgfqpoint{2.607842in}{2.269484in}}{\pgfqpoint{2.603935in}{2.265577in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.261670in}}{\pgfqpoint{2.597833in}{2.256371in}}{\pgfqpoint{2.597833in}{2.250846in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.245321in}}{\pgfqpoint{2.600028in}{2.240021in}}{\pgfqpoint{2.603935in}{2.236114in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.232208in}}{\pgfqpoint{2.613142in}{2.230013in}}{\pgfqpoint{2.618667in}{2.230013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379033in}{2.237019in}}%
\pgfpathcurveto{\pgfqpoint{2.384559in}{2.237019in}}{\pgfqpoint{2.389858in}{2.239214in}}{\pgfqpoint{2.393765in}{2.243121in}}%
\pgfpathcurveto{\pgfqpoint{2.397672in}{2.247028in}}{\pgfqpoint{2.399867in}{2.252327in}}{\pgfqpoint{2.399867in}{2.257853in}}%
\pgfpathcurveto{\pgfqpoint{2.399867in}{2.263378in}}{\pgfqpoint{2.397672in}{2.268677in}}{\pgfqpoint{2.393765in}{2.272584in}}%
\pgfpathcurveto{\pgfqpoint{2.389858in}{2.276491in}}{\pgfqpoint{2.384559in}{2.278686in}}{\pgfqpoint{2.379033in}{2.278686in}}%
\pgfpathcurveto{\pgfqpoint{2.373508in}{2.278686in}}{\pgfqpoint{2.368209in}{2.276491in}}{\pgfqpoint{2.364302in}{2.272584in}}%
\pgfpathcurveto{\pgfqpoint{2.360395in}{2.268677in}}{\pgfqpoint{2.358200in}{2.263378in}}{\pgfqpoint{2.358200in}{2.257853in}}%
\pgfpathcurveto{\pgfqpoint{2.358200in}{2.252327in}}{\pgfqpoint{2.360395in}{2.247028in}}{\pgfqpoint{2.364302in}{2.243121in}}%
\pgfpathcurveto{\pgfqpoint{2.368209in}{2.239214in}}{\pgfqpoint{2.373508in}{2.237019in}}{\pgfqpoint{2.379033in}{2.237019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355358in}{2.241108in}}%
\pgfpathcurveto{\pgfqpoint{2.360884in}{2.241108in}}{\pgfqpoint{2.366183in}{2.243304in}}{\pgfqpoint{2.370090in}{2.247210in}}%
\pgfpathcurveto{\pgfqpoint{2.373997in}{2.251117in}}{\pgfqpoint{2.376192in}{2.256417in}}{\pgfqpoint{2.376192in}{2.261942in}}%
\pgfpathcurveto{\pgfqpoint{2.376192in}{2.267467in}}{\pgfqpoint{2.373997in}{2.272766in}}{\pgfqpoint{2.370090in}{2.276673in}}%
\pgfpathcurveto{\pgfqpoint{2.366183in}{2.280580in}}{\pgfqpoint{2.360884in}{2.282775in}}{\pgfqpoint{2.355358in}{2.282775in}}%
\pgfpathcurveto{\pgfqpoint{2.349833in}{2.282775in}}{\pgfqpoint{2.344534in}{2.280580in}}{\pgfqpoint{2.340627in}{2.276673in}}%
\pgfpathcurveto{\pgfqpoint{2.336720in}{2.272766in}}{\pgfqpoint{2.334525in}{2.267467in}}{\pgfqpoint{2.334525in}{2.261942in}}%
\pgfpathcurveto{\pgfqpoint{2.334525in}{2.256417in}}{\pgfqpoint{2.336720in}{2.251117in}}{\pgfqpoint{2.340627in}{2.247210in}}%
\pgfpathcurveto{\pgfqpoint{2.344534in}{2.243304in}}{\pgfqpoint{2.349833in}{2.241108in}}{\pgfqpoint{2.355358in}{2.241108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179725in}{2.185829in}}%
\pgfpathcurveto{\pgfqpoint{2.185250in}{2.185829in}}{\pgfqpoint{2.190550in}{2.188025in}}{\pgfqpoint{2.194457in}{2.191931in}}%
\pgfpathcurveto{\pgfqpoint{2.198364in}{2.195838in}}{\pgfqpoint{2.200559in}{2.201138in}}{\pgfqpoint{2.200559in}{2.206663in}}%
\pgfpathcurveto{\pgfqpoint{2.200559in}{2.212188in}}{\pgfqpoint{2.198364in}{2.217487in}}{\pgfqpoint{2.194457in}{2.221394in}}%
\pgfpathcurveto{\pgfqpoint{2.190550in}{2.225301in}}{\pgfqpoint{2.185250in}{2.227496in}}{\pgfqpoint{2.179725in}{2.227496in}}%
\pgfpathcurveto{\pgfqpoint{2.174200in}{2.227496in}}{\pgfqpoint{2.168901in}{2.225301in}}{\pgfqpoint{2.164994in}{2.221394in}}%
\pgfpathcurveto{\pgfqpoint{2.161087in}{2.217487in}}{\pgfqpoint{2.158892in}{2.212188in}}{\pgfqpoint{2.158892in}{2.206663in}}%
\pgfpathcurveto{\pgfqpoint{2.158892in}{2.201138in}}{\pgfqpoint{2.161087in}{2.195838in}}{\pgfqpoint{2.164994in}{2.191931in}}%
\pgfpathcurveto{\pgfqpoint{2.168901in}{2.188025in}}{\pgfqpoint{2.174200in}{2.185829in}}{\pgfqpoint{2.179725in}{2.185829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418250in}{2.186038in}}%
\pgfpathcurveto{\pgfqpoint{2.423775in}{2.186038in}}{\pgfqpoint{2.429075in}{2.188233in}}{\pgfqpoint{2.432981in}{2.192140in}}%
\pgfpathcurveto{\pgfqpoint{2.436888in}{2.196047in}}{\pgfqpoint{2.439083in}{2.201346in}}{\pgfqpoint{2.439083in}{2.206871in}}%
\pgfpathcurveto{\pgfqpoint{2.439083in}{2.212396in}}{\pgfqpoint{2.436888in}{2.217696in}}{\pgfqpoint{2.432981in}{2.221603in}}%
\pgfpathcurveto{\pgfqpoint{2.429075in}{2.225510in}}{\pgfqpoint{2.423775in}{2.227705in}}{\pgfqpoint{2.418250in}{2.227705in}}%
\pgfpathcurveto{\pgfqpoint{2.412725in}{2.227705in}}{\pgfqpoint{2.407426in}{2.225510in}}{\pgfqpoint{2.403519in}{2.221603in}}%
\pgfpathcurveto{\pgfqpoint{2.399612in}{2.217696in}}{\pgfqpoint{2.397417in}{2.212396in}}{\pgfqpoint{2.397417in}{2.206871in}}%
\pgfpathcurveto{\pgfqpoint{2.397417in}{2.201346in}}{\pgfqpoint{2.399612in}{2.196047in}}{\pgfqpoint{2.403519in}{2.192140in}}%
\pgfpathcurveto{\pgfqpoint{2.407426in}{2.188233in}}{\pgfqpoint{2.412725in}{2.186038in}}{\pgfqpoint{2.418250in}{2.186038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.225652in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.225652in}}{\pgfqpoint{1.968158in}{2.227847in}}{\pgfqpoint{1.972065in}{2.231754in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.235660in}}{\pgfqpoint{1.978167in}{2.240960in}}{\pgfqpoint{1.978167in}{2.246485in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.252010in}}{\pgfqpoint{1.975972in}{2.257310in}}{\pgfqpoint{1.972065in}{2.261216in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.265123in}}{\pgfqpoint{1.962858in}{2.267318in}}{\pgfqpoint{1.957333in}{2.267318in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.267318in}}{\pgfqpoint{1.946509in}{2.265123in}}{\pgfqpoint{1.942602in}{2.261216in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.257310in}}{\pgfqpoint{1.936500in}{2.252010in}}{\pgfqpoint{1.936500in}{2.246485in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.240960in}}{\pgfqpoint{1.938695in}{2.235660in}}{\pgfqpoint{1.942602in}{2.231754in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.227847in}}{\pgfqpoint{1.951808in}{2.225652in}}{\pgfqpoint{1.957333in}{2.225652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047393in}{2.195797in}}%
\pgfpathcurveto{\pgfqpoint{2.052918in}{2.195797in}}{\pgfqpoint{2.058218in}{2.197992in}}{\pgfqpoint{2.062124in}{2.201899in}}%
\pgfpathcurveto{\pgfqpoint{2.066031in}{2.205806in}}{\pgfqpoint{2.068226in}{2.211105in}}{\pgfqpoint{2.068226in}{2.216631in}}%
\pgfpathcurveto{\pgfqpoint{2.068226in}{2.222156in}}{\pgfqpoint{2.066031in}{2.227455in}}{\pgfqpoint{2.062124in}{2.231362in}}%
\pgfpathcurveto{\pgfqpoint{2.058218in}{2.235269in}}{\pgfqpoint{2.052918in}{2.237464in}}{\pgfqpoint{2.047393in}{2.237464in}}%
\pgfpathcurveto{\pgfqpoint{2.041868in}{2.237464in}}{\pgfqpoint{2.036568in}{2.235269in}}{\pgfqpoint{2.032662in}{2.231362in}}%
\pgfpathcurveto{\pgfqpoint{2.028755in}{2.227455in}}{\pgfqpoint{2.026560in}{2.222156in}}{\pgfqpoint{2.026560in}{2.216631in}}%
\pgfpathcurveto{\pgfqpoint{2.026560in}{2.211105in}}{\pgfqpoint{2.028755in}{2.205806in}}{\pgfqpoint{2.032662in}{2.201899in}}%
\pgfpathcurveto{\pgfqpoint{2.036568in}{2.197992in}}{\pgfqpoint{2.041868in}{2.195797in}}{\pgfqpoint{2.047393in}{2.195797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528998in}{2.231138in}}%
\pgfpathcurveto{\pgfqpoint{2.534523in}{2.231138in}}{\pgfqpoint{2.539823in}{2.233333in}}{\pgfqpoint{2.543729in}{2.237240in}}%
\pgfpathcurveto{\pgfqpoint{2.547636in}{2.241147in}}{\pgfqpoint{2.549831in}{2.246447in}}{\pgfqpoint{2.549831in}{2.251972in}}%
\pgfpathcurveto{\pgfqpoint{2.549831in}{2.257497in}}{\pgfqpoint{2.547636in}{2.262796in}}{\pgfqpoint{2.543729in}{2.266703in}}%
\pgfpathcurveto{\pgfqpoint{2.539823in}{2.270610in}}{\pgfqpoint{2.534523in}{2.272805in}}{\pgfqpoint{2.528998in}{2.272805in}}%
\pgfpathcurveto{\pgfqpoint{2.523473in}{2.272805in}}{\pgfqpoint{2.518173in}{2.270610in}}{\pgfqpoint{2.514267in}{2.266703in}}%
\pgfpathcurveto{\pgfqpoint{2.510360in}{2.262796in}}{\pgfqpoint{2.508165in}{2.257497in}}{\pgfqpoint{2.508165in}{2.251972in}}%
\pgfpathcurveto{\pgfqpoint{2.508165in}{2.246447in}}{\pgfqpoint{2.510360in}{2.241147in}}{\pgfqpoint{2.514267in}{2.237240in}}%
\pgfpathcurveto{\pgfqpoint{2.518173in}{2.233333in}}{\pgfqpoint{2.523473in}{2.231138in}}{\pgfqpoint{2.528998in}{2.231138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.240896in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.240896in}}{\pgfqpoint{2.629491in}{2.243091in}}{\pgfqpoint{2.633398in}{2.246998in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.250905in}}{\pgfqpoint{2.639500in}{2.256205in}}{\pgfqpoint{2.639500in}{2.261730in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.267255in}}{\pgfqpoint{2.637305in}{2.272554in}}{\pgfqpoint{2.633398in}{2.276461in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.280368in}}{\pgfqpoint{2.624192in}{2.282563in}}{\pgfqpoint{2.618667in}{2.282563in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.282563in}}{\pgfqpoint{2.607842in}{2.280368in}}{\pgfqpoint{2.603935in}{2.276461in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.272554in}}{\pgfqpoint{2.597833in}{2.267255in}}{\pgfqpoint{2.597833in}{2.261730in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.256205in}}{\pgfqpoint{2.600028in}{2.250905in}}{\pgfqpoint{2.603935in}{2.246998in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.243091in}}{\pgfqpoint{2.613142in}{2.240896in}}{\pgfqpoint{2.618667in}{2.240896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015292in}{2.265684in}}%
\pgfpathcurveto{\pgfqpoint{2.020817in}{2.265684in}}{\pgfqpoint{2.026117in}{2.267879in}}{\pgfqpoint{2.030024in}{2.271786in}}%
\pgfpathcurveto{\pgfqpoint{2.033930in}{2.275693in}}{\pgfqpoint{2.036126in}{2.280992in}}{\pgfqpoint{2.036126in}{2.286518in}}%
\pgfpathcurveto{\pgfqpoint{2.036126in}{2.292043in}}{\pgfqpoint{2.033930in}{2.297342in}}{\pgfqpoint{2.030024in}{2.301249in}}%
\pgfpathcurveto{\pgfqpoint{2.026117in}{2.305156in}}{\pgfqpoint{2.020817in}{2.307351in}}{\pgfqpoint{2.015292in}{2.307351in}}%
\pgfpathcurveto{\pgfqpoint{2.009767in}{2.307351in}}{\pgfqpoint{2.004468in}{2.305156in}}{\pgfqpoint{2.000561in}{2.301249in}}%
\pgfpathcurveto{\pgfqpoint{1.996654in}{2.297342in}}{\pgfqpoint{1.994459in}{2.292043in}}{\pgfqpoint{1.994459in}{2.286518in}}%
\pgfpathcurveto{\pgfqpoint{1.994459in}{2.280992in}}{\pgfqpoint{1.996654in}{2.275693in}}{\pgfqpoint{2.000561in}{2.271786in}}%
\pgfpathcurveto{\pgfqpoint{2.004468in}{2.267879in}}{\pgfqpoint{2.009767in}{2.265684in}}{\pgfqpoint{2.015292in}{2.265684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196916in}{2.231830in}}%
\pgfpathcurveto{\pgfqpoint{2.202441in}{2.231830in}}{\pgfqpoint{2.207740in}{2.234025in}}{\pgfqpoint{2.211647in}{2.237932in}}%
\pgfpathcurveto{\pgfqpoint{2.215554in}{2.241839in}}{\pgfqpoint{2.217749in}{2.247138in}}{\pgfqpoint{2.217749in}{2.252664in}}%
\pgfpathcurveto{\pgfqpoint{2.217749in}{2.258189in}}{\pgfqpoint{2.215554in}{2.263488in}}{\pgfqpoint{2.211647in}{2.267395in}}%
\pgfpathcurveto{\pgfqpoint{2.207740in}{2.271302in}}{\pgfqpoint{2.202441in}{2.273497in}}{\pgfqpoint{2.196916in}{2.273497in}}%
\pgfpathcurveto{\pgfqpoint{2.191391in}{2.273497in}}{\pgfqpoint{2.186091in}{2.271302in}}{\pgfqpoint{2.182184in}{2.267395in}}%
\pgfpathcurveto{\pgfqpoint{2.178277in}{2.263488in}}{\pgfqpoint{2.176082in}{2.258189in}}{\pgfqpoint{2.176082in}{2.252664in}}%
\pgfpathcurveto{\pgfqpoint{2.176082in}{2.247138in}}{\pgfqpoint{2.178277in}{2.241839in}}{\pgfqpoint{2.182184in}{2.237932in}}%
\pgfpathcurveto{\pgfqpoint{2.186091in}{2.234025in}}{\pgfqpoint{2.191391in}{2.231830in}}{\pgfqpoint{2.196916in}{2.231830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201187in}{2.244125in}}%
\pgfpathcurveto{\pgfqpoint{2.206712in}{2.244125in}}{\pgfqpoint{2.212012in}{2.246320in}}{\pgfqpoint{2.215918in}{2.250227in}}%
\pgfpathcurveto{\pgfqpoint{2.219825in}{2.254134in}}{\pgfqpoint{2.222020in}{2.259433in}}{\pgfqpoint{2.222020in}{2.264958in}}%
\pgfpathcurveto{\pgfqpoint{2.222020in}{2.270484in}}{\pgfqpoint{2.219825in}{2.275783in}}{\pgfqpoint{2.215918in}{2.279690in}}%
\pgfpathcurveto{\pgfqpoint{2.212012in}{2.283597in}}{\pgfqpoint{2.206712in}{2.285792in}}{\pgfqpoint{2.201187in}{2.285792in}}%
\pgfpathcurveto{\pgfqpoint{2.195662in}{2.285792in}}{\pgfqpoint{2.190363in}{2.283597in}}{\pgfqpoint{2.186456in}{2.279690in}}%
\pgfpathcurveto{\pgfqpoint{2.182549in}{2.275783in}}{\pgfqpoint{2.180354in}{2.270484in}}{\pgfqpoint{2.180354in}{2.264958in}}%
\pgfpathcurveto{\pgfqpoint{2.180354in}{2.259433in}}{\pgfqpoint{2.182549in}{2.254134in}}{\pgfqpoint{2.186456in}{2.250227in}}%
\pgfpathcurveto{\pgfqpoint{2.190363in}{2.246320in}}{\pgfqpoint{2.195662in}{2.244125in}}{\pgfqpoint{2.201187in}{2.244125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164312in}{2.271971in}}%
\pgfpathcurveto{\pgfqpoint{2.169837in}{2.271971in}}{\pgfqpoint{2.175136in}{2.274166in}}{\pgfqpoint{2.179043in}{2.278073in}}%
\pgfpathcurveto{\pgfqpoint{2.182950in}{2.281980in}}{\pgfqpoint{2.185145in}{2.287279in}}{\pgfqpoint{2.185145in}{2.292804in}}%
\pgfpathcurveto{\pgfqpoint{2.185145in}{2.298329in}}{\pgfqpoint{2.182950in}{2.303629in}}{\pgfqpoint{2.179043in}{2.307536in}}%
\pgfpathcurveto{\pgfqpoint{2.175136in}{2.311442in}}{\pgfqpoint{2.169837in}{2.313638in}}{\pgfqpoint{2.164312in}{2.313638in}}%
\pgfpathcurveto{\pgfqpoint{2.158787in}{2.313638in}}{\pgfqpoint{2.153487in}{2.311442in}}{\pgfqpoint{2.149580in}{2.307536in}}%
\pgfpathcurveto{\pgfqpoint{2.145673in}{2.303629in}}{\pgfqpoint{2.143478in}{2.298329in}}{\pgfqpoint{2.143478in}{2.292804in}}%
\pgfpathcurveto{\pgfqpoint{2.143478in}{2.287279in}}{\pgfqpoint{2.145673in}{2.281980in}}{\pgfqpoint{2.149580in}{2.278073in}}%
\pgfpathcurveto{\pgfqpoint{2.153487in}{2.274166in}}{\pgfqpoint{2.158787in}{2.271971in}}{\pgfqpoint{2.164312in}{2.271971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349235in}{2.246295in}}%
\pgfpathcurveto{\pgfqpoint{2.354760in}{2.246295in}}{\pgfqpoint{2.360060in}{2.248491in}}{\pgfqpoint{2.363966in}{2.252397in}}%
\pgfpathcurveto{\pgfqpoint{2.367873in}{2.256304in}}{\pgfqpoint{2.370068in}{2.261604in}}{\pgfqpoint{2.370068in}{2.267129in}}%
\pgfpathcurveto{\pgfqpoint{2.370068in}{2.272654in}}{\pgfqpoint{2.367873in}{2.277953in}}{\pgfqpoint{2.363966in}{2.281860in}}%
\pgfpathcurveto{\pgfqpoint{2.360060in}{2.285767in}}{\pgfqpoint{2.354760in}{2.287962in}}{\pgfqpoint{2.349235in}{2.287962in}}%
\pgfpathcurveto{\pgfqpoint{2.343710in}{2.287962in}}{\pgfqpoint{2.338410in}{2.285767in}}{\pgfqpoint{2.334504in}{2.281860in}}%
\pgfpathcurveto{\pgfqpoint{2.330597in}{2.277953in}}{\pgfqpoint{2.328402in}{2.272654in}}{\pgfqpoint{2.328402in}{2.267129in}}%
\pgfpathcurveto{\pgfqpoint{2.328402in}{2.261604in}}{\pgfqpoint{2.330597in}{2.256304in}}{\pgfqpoint{2.334504in}{2.252397in}}%
\pgfpathcurveto{\pgfqpoint{2.338410in}{2.248491in}}{\pgfqpoint{2.343710in}{2.246295in}}{\pgfqpoint{2.349235in}{2.246295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092172in}{2.252129in}}%
\pgfpathcurveto{\pgfqpoint{2.097697in}{2.252129in}}{\pgfqpoint{2.102997in}{2.254324in}}{\pgfqpoint{2.106903in}{2.258231in}}%
\pgfpathcurveto{\pgfqpoint{2.110810in}{2.262138in}}{\pgfqpoint{2.113005in}{2.267438in}}{\pgfqpoint{2.113005in}{2.272963in}}%
\pgfpathcurveto{\pgfqpoint{2.113005in}{2.278488in}}{\pgfqpoint{2.110810in}{2.283787in}}{\pgfqpoint{2.106903in}{2.287694in}}%
\pgfpathcurveto{\pgfqpoint{2.102997in}{2.291601in}}{\pgfqpoint{2.097697in}{2.293796in}}{\pgfqpoint{2.092172in}{2.293796in}}%
\pgfpathcurveto{\pgfqpoint{2.086647in}{2.293796in}}{\pgfqpoint{2.081347in}{2.291601in}}{\pgfqpoint{2.077441in}{2.287694in}}%
\pgfpathcurveto{\pgfqpoint{2.073534in}{2.283787in}}{\pgfqpoint{2.071339in}{2.278488in}}{\pgfqpoint{2.071339in}{2.272963in}}%
\pgfpathcurveto{\pgfqpoint{2.071339in}{2.267438in}}{\pgfqpoint{2.073534in}{2.262138in}}{\pgfqpoint{2.077441in}{2.258231in}}%
\pgfpathcurveto{\pgfqpoint{2.081347in}{2.254324in}}{\pgfqpoint{2.086647in}{2.252129in}}{\pgfqpoint{2.092172in}{2.252129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147876in}{2.197510in}}%
\pgfpathcurveto{\pgfqpoint{2.153401in}{2.197510in}}{\pgfqpoint{2.158701in}{2.199705in}}{\pgfqpoint{2.162608in}{2.203612in}}%
\pgfpathcurveto{\pgfqpoint{2.166515in}{2.207519in}}{\pgfqpoint{2.168710in}{2.212818in}}{\pgfqpoint{2.168710in}{2.218343in}}%
\pgfpathcurveto{\pgfqpoint{2.168710in}{2.223868in}}{\pgfqpoint{2.166515in}{2.229168in}}{\pgfqpoint{2.162608in}{2.233075in}}%
\pgfpathcurveto{\pgfqpoint{2.158701in}{2.236981in}}{\pgfqpoint{2.153401in}{2.239177in}}{\pgfqpoint{2.147876in}{2.239177in}}%
\pgfpathcurveto{\pgfqpoint{2.142351in}{2.239177in}}{\pgfqpoint{2.137052in}{2.236981in}}{\pgfqpoint{2.133145in}{2.233075in}}%
\pgfpathcurveto{\pgfqpoint{2.129238in}{2.229168in}}{\pgfqpoint{2.127043in}{2.223868in}}{\pgfqpoint{2.127043in}{2.218343in}}%
\pgfpathcurveto{\pgfqpoint{2.127043in}{2.212818in}}{\pgfqpoint{2.129238in}{2.207519in}}{\pgfqpoint{2.133145in}{2.203612in}}%
\pgfpathcurveto{\pgfqpoint{2.137052in}{2.199705in}}{\pgfqpoint{2.142351in}{2.197510in}}{\pgfqpoint{2.147876in}{2.197510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455477in}{2.239816in}}%
\pgfpathcurveto{\pgfqpoint{2.461002in}{2.239816in}}{\pgfqpoint{2.466302in}{2.242011in}}{\pgfqpoint{2.470209in}{2.245918in}}%
\pgfpathcurveto{\pgfqpoint{2.474116in}{2.249825in}}{\pgfqpoint{2.476311in}{2.255124in}}{\pgfqpoint{2.476311in}{2.260650in}}%
\pgfpathcurveto{\pgfqpoint{2.476311in}{2.266175in}}{\pgfqpoint{2.474116in}{2.271474in}}{\pgfqpoint{2.470209in}{2.275381in}}%
\pgfpathcurveto{\pgfqpoint{2.466302in}{2.279288in}}{\pgfqpoint{2.461002in}{2.281483in}}{\pgfqpoint{2.455477in}{2.281483in}}%
\pgfpathcurveto{\pgfqpoint{2.449952in}{2.281483in}}{\pgfqpoint{2.444653in}{2.279288in}}{\pgfqpoint{2.440746in}{2.275381in}}%
\pgfpathcurveto{\pgfqpoint{2.436839in}{2.271474in}}{\pgfqpoint{2.434644in}{2.266175in}}{\pgfqpoint{2.434644in}{2.260650in}}%
\pgfpathcurveto{\pgfqpoint{2.434644in}{2.255124in}}{\pgfqpoint{2.436839in}{2.249825in}}{\pgfqpoint{2.440746in}{2.245918in}}%
\pgfpathcurveto{\pgfqpoint{2.444653in}{2.242011in}}{\pgfqpoint{2.449952in}{2.239816in}}{\pgfqpoint{2.455477in}{2.239816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308675in}{2.214879in}}%
\pgfpathcurveto{\pgfqpoint{2.314200in}{2.214879in}}{\pgfqpoint{2.319500in}{2.217074in}}{\pgfqpoint{2.323407in}{2.220981in}}%
\pgfpathcurveto{\pgfqpoint{2.327313in}{2.224888in}}{\pgfqpoint{2.329509in}{2.230187in}}{\pgfqpoint{2.329509in}{2.235712in}}%
\pgfpathcurveto{\pgfqpoint{2.329509in}{2.241237in}}{\pgfqpoint{2.327313in}{2.246537in}}{\pgfqpoint{2.323407in}{2.250444in}}%
\pgfpathcurveto{\pgfqpoint{2.319500in}{2.254351in}}{\pgfqpoint{2.314200in}{2.256546in}}{\pgfqpoint{2.308675in}{2.256546in}}%
\pgfpathcurveto{\pgfqpoint{2.303150in}{2.256546in}}{\pgfqpoint{2.297851in}{2.254351in}}{\pgfqpoint{2.293944in}{2.250444in}}%
\pgfpathcurveto{\pgfqpoint{2.290037in}{2.246537in}}{\pgfqpoint{2.287842in}{2.241237in}}{\pgfqpoint{2.287842in}{2.235712in}}%
\pgfpathcurveto{\pgfqpoint{2.287842in}{2.230187in}}{\pgfqpoint{2.290037in}{2.224888in}}{\pgfqpoint{2.293944in}{2.220981in}}%
\pgfpathcurveto{\pgfqpoint{2.297851in}{2.217074in}}{\pgfqpoint{2.303150in}{2.214879in}}{\pgfqpoint{2.308675in}{2.214879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985217in}{2.220010in}}%
\pgfpathcurveto{\pgfqpoint{1.990742in}{2.220010in}}{\pgfqpoint{1.996042in}{2.222206in}}{\pgfqpoint{1.999949in}{2.226112in}}%
\pgfpathcurveto{\pgfqpoint{2.003855in}{2.230019in}}{\pgfqpoint{2.006051in}{2.235319in}}{\pgfqpoint{2.006051in}{2.240844in}}%
\pgfpathcurveto{\pgfqpoint{2.006051in}{2.246369in}}{\pgfqpoint{2.003855in}{2.251668in}}{\pgfqpoint{1.999949in}{2.255575in}}%
\pgfpathcurveto{\pgfqpoint{1.996042in}{2.259482in}}{\pgfqpoint{1.990742in}{2.261677in}}{\pgfqpoint{1.985217in}{2.261677in}}%
\pgfpathcurveto{\pgfqpoint{1.979692in}{2.261677in}}{\pgfqpoint{1.974393in}{2.259482in}}{\pgfqpoint{1.970486in}{2.255575in}}%
\pgfpathcurveto{\pgfqpoint{1.966579in}{2.251668in}}{\pgfqpoint{1.964384in}{2.246369in}}{\pgfqpoint{1.964384in}{2.240844in}}%
\pgfpathcurveto{\pgfqpoint{1.964384in}{2.235319in}}{\pgfqpoint{1.966579in}{2.230019in}}{\pgfqpoint{1.970486in}{2.226112in}}%
\pgfpathcurveto{\pgfqpoint{1.974393in}{2.222206in}}{\pgfqpoint{1.979692in}{2.220010in}}{\pgfqpoint{1.985217in}{2.220010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317488in}{2.247197in}}%
\pgfpathcurveto{\pgfqpoint{2.323013in}{2.247197in}}{\pgfqpoint{2.328312in}{2.249392in}}{\pgfqpoint{2.332219in}{2.253299in}}%
\pgfpathcurveto{\pgfqpoint{2.336126in}{2.257205in}}{\pgfqpoint{2.338321in}{2.262505in}}{\pgfqpoint{2.338321in}{2.268030in}}%
\pgfpathcurveto{\pgfqpoint{2.338321in}{2.273555in}}{\pgfqpoint{2.336126in}{2.278855in}}{\pgfqpoint{2.332219in}{2.282761in}}%
\pgfpathcurveto{\pgfqpoint{2.328312in}{2.286668in}}{\pgfqpoint{2.323013in}{2.288863in}}{\pgfqpoint{2.317488in}{2.288863in}}%
\pgfpathcurveto{\pgfqpoint{2.311963in}{2.288863in}}{\pgfqpoint{2.306663in}{2.286668in}}{\pgfqpoint{2.302756in}{2.282761in}}%
\pgfpathcurveto{\pgfqpoint{2.298850in}{2.278855in}}{\pgfqpoint{2.296654in}{2.273555in}}{\pgfqpoint{2.296654in}{2.268030in}}%
\pgfpathcurveto{\pgfqpoint{2.296654in}{2.262505in}}{\pgfqpoint{2.298850in}{2.257205in}}{\pgfqpoint{2.302756in}{2.253299in}}%
\pgfpathcurveto{\pgfqpoint{2.306663in}{2.249392in}}{\pgfqpoint{2.311963in}{2.247197in}}{\pgfqpoint{2.317488in}{2.247197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231039in}{2.241827in}}%
\pgfpathcurveto{\pgfqpoint{2.236564in}{2.241827in}}{\pgfqpoint{2.241863in}{2.244022in}}{\pgfqpoint{2.245770in}{2.247929in}}%
\pgfpathcurveto{\pgfqpoint{2.249677in}{2.251836in}}{\pgfqpoint{2.251872in}{2.257136in}}{\pgfqpoint{2.251872in}{2.262661in}}%
\pgfpathcurveto{\pgfqpoint{2.251872in}{2.268186in}}{\pgfqpoint{2.249677in}{2.273485in}}{\pgfqpoint{2.245770in}{2.277392in}}%
\pgfpathcurveto{\pgfqpoint{2.241863in}{2.281299in}}{\pgfqpoint{2.236564in}{2.283494in}}{\pgfqpoint{2.231039in}{2.283494in}}%
\pgfpathcurveto{\pgfqpoint{2.225513in}{2.283494in}}{\pgfqpoint{2.220214in}{2.281299in}}{\pgfqpoint{2.216307in}{2.277392in}}%
\pgfpathcurveto{\pgfqpoint{2.212400in}{2.273485in}}{\pgfqpoint{2.210205in}{2.268186in}}{\pgfqpoint{2.210205in}{2.262661in}}%
\pgfpathcurveto{\pgfqpoint{2.210205in}{2.257136in}}{\pgfqpoint{2.212400in}{2.251836in}}{\pgfqpoint{2.216307in}{2.247929in}}%
\pgfpathcurveto{\pgfqpoint{2.220214in}{2.244022in}}{\pgfqpoint{2.225513in}{2.241827in}}{\pgfqpoint{2.231039in}{2.241827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292430in}{2.215353in}}%
\pgfpathcurveto{\pgfqpoint{2.297955in}{2.215353in}}{\pgfqpoint{2.303255in}{2.217548in}}{\pgfqpoint{2.307162in}{2.221455in}}%
\pgfpathcurveto{\pgfqpoint{2.311068in}{2.225362in}}{\pgfqpoint{2.313264in}{2.230662in}}{\pgfqpoint{2.313264in}{2.236187in}}%
\pgfpathcurveto{\pgfqpoint{2.313264in}{2.241712in}}{\pgfqpoint{2.311068in}{2.247011in}}{\pgfqpoint{2.307162in}{2.250918in}}%
\pgfpathcurveto{\pgfqpoint{2.303255in}{2.254825in}}{\pgfqpoint{2.297955in}{2.257020in}}{\pgfqpoint{2.292430in}{2.257020in}}%
\pgfpathcurveto{\pgfqpoint{2.286905in}{2.257020in}}{\pgfqpoint{2.281606in}{2.254825in}}{\pgfqpoint{2.277699in}{2.250918in}}%
\pgfpathcurveto{\pgfqpoint{2.273792in}{2.247011in}}{\pgfqpoint{2.271597in}{2.241712in}}{\pgfqpoint{2.271597in}{2.236187in}}%
\pgfpathcurveto{\pgfqpoint{2.271597in}{2.230662in}}{\pgfqpoint{2.273792in}{2.225362in}}{\pgfqpoint{2.277699in}{2.221455in}}%
\pgfpathcurveto{\pgfqpoint{2.281606in}{2.217548in}}{\pgfqpoint{2.286905in}{2.215353in}}{\pgfqpoint{2.292430in}{2.215353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.189545in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.189545in}}{\pgfqpoint{1.968158in}{2.191740in}}{\pgfqpoint{1.972065in}{2.195647in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.199554in}}{\pgfqpoint{1.978167in}{2.204854in}}{\pgfqpoint{1.978167in}{2.210379in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.215904in}}{\pgfqpoint{1.975972in}{2.221203in}}{\pgfqpoint{1.972065in}{2.225110in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.229017in}}{\pgfqpoint{1.962858in}{2.231212in}}{\pgfqpoint{1.957333in}{2.231212in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.231212in}}{\pgfqpoint{1.946509in}{2.229017in}}{\pgfqpoint{1.942602in}{2.225110in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.221203in}}{\pgfqpoint{1.936500in}{2.215904in}}{\pgfqpoint{1.936500in}{2.210379in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.204854in}}{\pgfqpoint{1.938695in}{2.199554in}}{\pgfqpoint{1.942602in}{2.195647in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.191740in}}{\pgfqpoint{1.951808in}{2.189545in}}{\pgfqpoint{1.957333in}{2.189545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256287in}{2.236175in}}%
\pgfpathcurveto{\pgfqpoint{2.261812in}{2.236175in}}{\pgfqpoint{2.267111in}{2.238370in}}{\pgfqpoint{2.271018in}{2.242277in}}%
\pgfpathcurveto{\pgfqpoint{2.274925in}{2.246183in}}{\pgfqpoint{2.277120in}{2.251483in}}{\pgfqpoint{2.277120in}{2.257008in}}%
\pgfpathcurveto{\pgfqpoint{2.277120in}{2.262533in}}{\pgfqpoint{2.274925in}{2.267833in}}{\pgfqpoint{2.271018in}{2.271739in}}%
\pgfpathcurveto{\pgfqpoint{2.267111in}{2.275646in}}{\pgfqpoint{2.261812in}{2.277841in}}{\pgfqpoint{2.256287in}{2.277841in}}%
\pgfpathcurveto{\pgfqpoint{2.250762in}{2.277841in}}{\pgfqpoint{2.245462in}{2.275646in}}{\pgfqpoint{2.241555in}{2.271739in}}%
\pgfpathcurveto{\pgfqpoint{2.237648in}{2.267833in}}{\pgfqpoint{2.235453in}{2.262533in}}{\pgfqpoint{2.235453in}{2.257008in}}%
\pgfpathcurveto{\pgfqpoint{2.235453in}{2.251483in}}{\pgfqpoint{2.237648in}{2.246183in}}{\pgfqpoint{2.241555in}{2.242277in}}%
\pgfpathcurveto{\pgfqpoint{2.245462in}{2.238370in}}{\pgfqpoint{2.250762in}{2.236175in}}{\pgfqpoint{2.256287in}{2.236175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357546in}{2.209973in}}%
\pgfpathcurveto{\pgfqpoint{2.363071in}{2.209973in}}{\pgfqpoint{2.368370in}{2.212168in}}{\pgfqpoint{2.372277in}{2.216075in}}%
\pgfpathcurveto{\pgfqpoint{2.376184in}{2.219982in}}{\pgfqpoint{2.378379in}{2.225281in}}{\pgfqpoint{2.378379in}{2.230806in}}%
\pgfpathcurveto{\pgfqpoint{2.378379in}{2.236331in}}{\pgfqpoint{2.376184in}{2.241631in}}{\pgfqpoint{2.372277in}{2.245538in}}%
\pgfpathcurveto{\pgfqpoint{2.368370in}{2.249444in}}{\pgfqpoint{2.363071in}{2.251640in}}{\pgfqpoint{2.357546in}{2.251640in}}%
\pgfpathcurveto{\pgfqpoint{2.352021in}{2.251640in}}{\pgfqpoint{2.346721in}{2.249444in}}{\pgfqpoint{2.342814in}{2.245538in}}%
\pgfpathcurveto{\pgfqpoint{2.338907in}{2.241631in}}{\pgfqpoint{2.336712in}{2.236331in}}{\pgfqpoint{2.336712in}{2.230806in}}%
\pgfpathcurveto{\pgfqpoint{2.336712in}{2.225281in}}{\pgfqpoint{2.338907in}{2.219982in}}{\pgfqpoint{2.342814in}{2.216075in}}%
\pgfpathcurveto{\pgfqpoint{2.346721in}{2.212168in}}{\pgfqpoint{2.352021in}{2.209973in}}{\pgfqpoint{2.357546in}{2.209973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533099in}{2.186926in}}%
\pgfpathcurveto{\pgfqpoint{2.538624in}{2.186926in}}{\pgfqpoint{2.543924in}{2.189121in}}{\pgfqpoint{2.547831in}{2.193028in}}%
\pgfpathcurveto{\pgfqpoint{2.551737in}{2.196935in}}{\pgfqpoint{2.553933in}{2.202234in}}{\pgfqpoint{2.553933in}{2.207759in}}%
\pgfpathcurveto{\pgfqpoint{2.553933in}{2.213285in}}{\pgfqpoint{2.551737in}{2.218584in}}{\pgfqpoint{2.547831in}{2.222491in}}%
\pgfpathcurveto{\pgfqpoint{2.543924in}{2.226398in}}{\pgfqpoint{2.538624in}{2.228593in}}{\pgfqpoint{2.533099in}{2.228593in}}%
\pgfpathcurveto{\pgfqpoint{2.527574in}{2.228593in}}{\pgfqpoint{2.522275in}{2.226398in}}{\pgfqpoint{2.518368in}{2.222491in}}%
\pgfpathcurveto{\pgfqpoint{2.514461in}{2.218584in}}{\pgfqpoint{2.512266in}{2.213285in}}{\pgfqpoint{2.512266in}{2.207759in}}%
\pgfpathcurveto{\pgfqpoint{2.512266in}{2.202234in}}{\pgfqpoint{2.514461in}{2.196935in}}{\pgfqpoint{2.518368in}{2.193028in}}%
\pgfpathcurveto{\pgfqpoint{2.522275in}{2.189121in}}{\pgfqpoint{2.527574in}{2.186926in}}{\pgfqpoint{2.533099in}{2.186926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040326in}{2.194532in}}%
\pgfpathcurveto{\pgfqpoint{2.045851in}{2.194532in}}{\pgfqpoint{2.051151in}{2.196728in}}{\pgfqpoint{2.055058in}{2.200634in}}%
\pgfpathcurveto{\pgfqpoint{2.058964in}{2.204541in}}{\pgfqpoint{2.061159in}{2.209841in}}{\pgfqpoint{2.061159in}{2.215366in}}%
\pgfpathcurveto{\pgfqpoint{2.061159in}{2.220891in}}{\pgfqpoint{2.058964in}{2.226190in}}{\pgfqpoint{2.055058in}{2.230097in}}%
\pgfpathcurveto{\pgfqpoint{2.051151in}{2.234004in}}{\pgfqpoint{2.045851in}{2.236199in}}{\pgfqpoint{2.040326in}{2.236199in}}%
\pgfpathcurveto{\pgfqpoint{2.034801in}{2.236199in}}{\pgfqpoint{2.029502in}{2.234004in}}{\pgfqpoint{2.025595in}{2.230097in}}%
\pgfpathcurveto{\pgfqpoint{2.021688in}{2.226190in}}{\pgfqpoint{2.019493in}{2.220891in}}{\pgfqpoint{2.019493in}{2.215366in}}%
\pgfpathcurveto{\pgfqpoint{2.019493in}{2.209841in}}{\pgfqpoint{2.021688in}{2.204541in}}{\pgfqpoint{2.025595in}{2.200634in}}%
\pgfpathcurveto{\pgfqpoint{2.029502in}{2.196728in}}{\pgfqpoint{2.034801in}{2.194532in}}{\pgfqpoint{2.040326in}{2.194532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384050in}{2.230249in}}%
\pgfpathcurveto{\pgfqpoint{2.389575in}{2.230249in}}{\pgfqpoint{2.394874in}{2.232444in}}{\pgfqpoint{2.398781in}{2.236350in}}%
\pgfpathcurveto{\pgfqpoint{2.402688in}{2.240257in}}{\pgfqpoint{2.404883in}{2.245557in}}{\pgfqpoint{2.404883in}{2.251082in}}%
\pgfpathcurveto{\pgfqpoint{2.404883in}{2.256607in}}{\pgfqpoint{2.402688in}{2.261906in}}{\pgfqpoint{2.398781in}{2.265813in}}%
\pgfpathcurveto{\pgfqpoint{2.394874in}{2.269720in}}{\pgfqpoint{2.389575in}{2.271915in}}{\pgfqpoint{2.384050in}{2.271915in}}%
\pgfpathcurveto{\pgfqpoint{2.378525in}{2.271915in}}{\pgfqpoint{2.373225in}{2.269720in}}{\pgfqpoint{2.369318in}{2.265813in}}%
\pgfpathcurveto{\pgfqpoint{2.365411in}{2.261906in}}{\pgfqpoint{2.363216in}{2.256607in}}{\pgfqpoint{2.363216in}{2.251082in}}%
\pgfpathcurveto{\pgfqpoint{2.363216in}{2.245557in}}{\pgfqpoint{2.365411in}{2.240257in}}{\pgfqpoint{2.369318in}{2.236350in}}%
\pgfpathcurveto{\pgfqpoint{2.373225in}{2.232444in}}{\pgfqpoint{2.378525in}{2.230249in}}{\pgfqpoint{2.384050in}{2.230249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.235850in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.235850in}}{\pgfqpoint{2.629491in}{2.238045in}}{\pgfqpoint{2.633398in}{2.241952in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.245859in}}{\pgfqpoint{2.639500in}{2.251158in}}{\pgfqpoint{2.639500in}{2.256684in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.262209in}}{\pgfqpoint{2.637305in}{2.267508in}}{\pgfqpoint{2.633398in}{2.271415in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.275322in}}{\pgfqpoint{2.624192in}{2.277517in}}{\pgfqpoint{2.618667in}{2.277517in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.277517in}}{\pgfqpoint{2.607842in}{2.275322in}}{\pgfqpoint{2.603935in}{2.271415in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.267508in}}{\pgfqpoint{2.597833in}{2.262209in}}{\pgfqpoint{2.597833in}{2.256684in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.251158in}}{\pgfqpoint{2.600028in}{2.245859in}}{\pgfqpoint{2.603935in}{2.241952in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.238045in}}{\pgfqpoint{2.613142in}{2.235850in}}{\pgfqpoint{2.618667in}{2.235850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.176635in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.176635in}}{\pgfqpoint{1.968158in}{2.178830in}}{\pgfqpoint{1.972065in}{2.182737in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.186643in}}{\pgfqpoint{1.978167in}{2.191943in}}{\pgfqpoint{1.978167in}{2.197468in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.202993in}}{\pgfqpoint{1.975972in}{2.208293in}}{\pgfqpoint{1.972065in}{2.212199in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.216106in}}{\pgfqpoint{1.962858in}{2.218301in}}{\pgfqpoint{1.957333in}{2.218301in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.218301in}}{\pgfqpoint{1.946509in}{2.216106in}}{\pgfqpoint{1.942602in}{2.212199in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.208293in}}{\pgfqpoint{1.936500in}{2.202993in}}{\pgfqpoint{1.936500in}{2.197468in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.191943in}}{\pgfqpoint{1.938695in}{2.186643in}}{\pgfqpoint{1.942602in}{2.182737in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.178830in}}{\pgfqpoint{1.951808in}{2.176635in}}{\pgfqpoint{1.957333in}{2.176635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589248in}{2.194364in}}%
\pgfpathcurveto{\pgfqpoint{2.594773in}{2.194364in}}{\pgfqpoint{2.600072in}{2.196559in}}{\pgfqpoint{2.603979in}{2.200466in}}%
\pgfpathcurveto{\pgfqpoint{2.607886in}{2.204373in}}{\pgfqpoint{2.610081in}{2.209672in}}{\pgfqpoint{2.610081in}{2.215197in}}%
\pgfpathcurveto{\pgfqpoint{2.610081in}{2.220722in}}{\pgfqpoint{2.607886in}{2.226022in}}{\pgfqpoint{2.603979in}{2.229929in}}%
\pgfpathcurveto{\pgfqpoint{2.600072in}{2.233836in}}{\pgfqpoint{2.594773in}{2.236031in}}{\pgfqpoint{2.589248in}{2.236031in}}%
\pgfpathcurveto{\pgfqpoint{2.583723in}{2.236031in}}{\pgfqpoint{2.578423in}{2.233836in}}{\pgfqpoint{2.574516in}{2.229929in}}%
\pgfpathcurveto{\pgfqpoint{2.570609in}{2.226022in}}{\pgfqpoint{2.568414in}{2.220722in}}{\pgfqpoint{2.568414in}{2.215197in}}%
\pgfpathcurveto{\pgfqpoint{2.568414in}{2.209672in}}{\pgfqpoint{2.570609in}{2.204373in}}{\pgfqpoint{2.574516in}{2.200466in}}%
\pgfpathcurveto{\pgfqpoint{2.578423in}{2.196559in}}{\pgfqpoint{2.583723in}{2.194364in}}{\pgfqpoint{2.589248in}{2.194364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350440in}{2.197051in}}%
\pgfpathcurveto{\pgfqpoint{2.355965in}{2.197051in}}{\pgfqpoint{2.361265in}{2.199246in}}{\pgfqpoint{2.365171in}{2.203153in}}%
\pgfpathcurveto{\pgfqpoint{2.369078in}{2.207060in}}{\pgfqpoint{2.371273in}{2.212360in}}{\pgfqpoint{2.371273in}{2.217885in}}%
\pgfpathcurveto{\pgfqpoint{2.371273in}{2.223410in}}{\pgfqpoint{2.369078in}{2.228709in}}{\pgfqpoint{2.365171in}{2.232616in}}%
\pgfpathcurveto{\pgfqpoint{2.361265in}{2.236523in}}{\pgfqpoint{2.355965in}{2.238718in}}{\pgfqpoint{2.350440in}{2.238718in}}%
\pgfpathcurveto{\pgfqpoint{2.344915in}{2.238718in}}{\pgfqpoint{2.339615in}{2.236523in}}{\pgfqpoint{2.335709in}{2.232616in}}%
\pgfpathcurveto{\pgfqpoint{2.331802in}{2.228709in}}{\pgfqpoint{2.329607in}{2.223410in}}{\pgfqpoint{2.329607in}{2.217885in}}%
\pgfpathcurveto{\pgfqpoint{2.329607in}{2.212360in}}{\pgfqpoint{2.331802in}{2.207060in}}{\pgfqpoint{2.335709in}{2.203153in}}%
\pgfpathcurveto{\pgfqpoint{2.339615in}{2.199246in}}{\pgfqpoint{2.344915in}{2.197051in}}{\pgfqpoint{2.350440in}{2.197051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324795in}{2.197636in}}%
\pgfpathcurveto{\pgfqpoint{2.330320in}{2.197636in}}{\pgfqpoint{2.335619in}{2.199831in}}{\pgfqpoint{2.339526in}{2.203738in}}%
\pgfpathcurveto{\pgfqpoint{2.343433in}{2.207645in}}{\pgfqpoint{2.345628in}{2.212944in}}{\pgfqpoint{2.345628in}{2.218469in}}%
\pgfpathcurveto{\pgfqpoint{2.345628in}{2.223994in}}{\pgfqpoint{2.343433in}{2.229294in}}{\pgfqpoint{2.339526in}{2.233201in}}%
\pgfpathcurveto{\pgfqpoint{2.335619in}{2.237107in}}{\pgfqpoint{2.330320in}{2.239303in}}{\pgfqpoint{2.324795in}{2.239303in}}%
\pgfpathcurveto{\pgfqpoint{2.319270in}{2.239303in}}{\pgfqpoint{2.313970in}{2.237107in}}{\pgfqpoint{2.310063in}{2.233201in}}%
\pgfpathcurveto{\pgfqpoint{2.306156in}{2.229294in}}{\pgfqpoint{2.303961in}{2.223994in}}{\pgfqpoint{2.303961in}{2.218469in}}%
\pgfpathcurveto{\pgfqpoint{2.303961in}{2.212944in}}{\pgfqpoint{2.306156in}{2.207645in}}{\pgfqpoint{2.310063in}{2.203738in}}%
\pgfpathcurveto{\pgfqpoint{2.313970in}{2.199831in}}{\pgfqpoint{2.319270in}{2.197636in}}{\pgfqpoint{2.324795in}{2.197636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.234420in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.234420in}}{\pgfqpoint{2.629491in}{2.236615in}}{\pgfqpoint{2.633398in}{2.240522in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.244429in}}{\pgfqpoint{2.639500in}{2.249729in}}{\pgfqpoint{2.639500in}{2.255254in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.260779in}}{\pgfqpoint{2.637305in}{2.266078in}}{\pgfqpoint{2.633398in}{2.269985in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.273892in}}{\pgfqpoint{2.624192in}{2.276087in}}{\pgfqpoint{2.618667in}{2.276087in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.276087in}}{\pgfqpoint{2.607842in}{2.273892in}}{\pgfqpoint{2.603935in}{2.269985in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.266078in}}{\pgfqpoint{2.597833in}{2.260779in}}{\pgfqpoint{2.597833in}{2.255254in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.249729in}}{\pgfqpoint{2.600028in}{2.244429in}}{\pgfqpoint{2.603935in}{2.240522in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.236615in}}{\pgfqpoint{2.613142in}{2.234420in}}{\pgfqpoint{2.618667in}{2.234420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987370in}{2.219965in}}%
\pgfpathcurveto{\pgfqpoint{1.992895in}{2.219965in}}{\pgfqpoint{1.998194in}{2.222160in}}{\pgfqpoint{2.002101in}{2.226067in}}%
\pgfpathcurveto{\pgfqpoint{2.006008in}{2.229973in}}{\pgfqpoint{2.008203in}{2.235273in}}{\pgfqpoint{2.008203in}{2.240798in}}%
\pgfpathcurveto{\pgfqpoint{2.008203in}{2.246323in}}{\pgfqpoint{2.006008in}{2.251623in}}{\pgfqpoint{2.002101in}{2.255529in}}%
\pgfpathcurveto{\pgfqpoint{1.998194in}{2.259436in}}{\pgfqpoint{1.992895in}{2.261631in}}{\pgfqpoint{1.987370in}{2.261631in}}%
\pgfpathcurveto{\pgfqpoint{1.981845in}{2.261631in}}{\pgfqpoint{1.976545in}{2.259436in}}{\pgfqpoint{1.972638in}{2.255529in}}%
\pgfpathcurveto{\pgfqpoint{1.968732in}{2.251623in}}{\pgfqpoint{1.966537in}{2.246323in}}{\pgfqpoint{1.966537in}{2.240798in}}%
\pgfpathcurveto{\pgfqpoint{1.966537in}{2.235273in}}{\pgfqpoint{1.968732in}{2.229973in}}{\pgfqpoint{1.972638in}{2.226067in}}%
\pgfpathcurveto{\pgfqpoint{1.976545in}{2.222160in}}{\pgfqpoint{1.981845in}{2.219965in}}{\pgfqpoint{1.987370in}{2.219965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990749in}{2.179021in}}%
\pgfpathcurveto{\pgfqpoint{1.996274in}{2.179021in}}{\pgfqpoint{2.001574in}{2.181217in}}{\pgfqpoint{2.005481in}{2.185123in}}%
\pgfpathcurveto{\pgfqpoint{2.009388in}{2.189030in}}{\pgfqpoint{2.011583in}{2.194330in}}{\pgfqpoint{2.011583in}{2.199855in}}%
\pgfpathcurveto{\pgfqpoint{2.011583in}{2.205380in}}{\pgfqpoint{2.009388in}{2.210679in}}{\pgfqpoint{2.005481in}{2.214586in}}%
\pgfpathcurveto{\pgfqpoint{2.001574in}{2.218493in}}{\pgfqpoint{1.996274in}{2.220688in}}{\pgfqpoint{1.990749in}{2.220688in}}%
\pgfpathcurveto{\pgfqpoint{1.985224in}{2.220688in}}{\pgfqpoint{1.979925in}{2.218493in}}{\pgfqpoint{1.976018in}{2.214586in}}%
\pgfpathcurveto{\pgfqpoint{1.972111in}{2.210679in}}{\pgfqpoint{1.969916in}{2.205380in}}{\pgfqpoint{1.969916in}{2.199855in}}%
\pgfpathcurveto{\pgfqpoint{1.969916in}{2.194330in}}{\pgfqpoint{1.972111in}{2.189030in}}{\pgfqpoint{1.976018in}{2.185123in}}%
\pgfpathcurveto{\pgfqpoint{1.979925in}{2.181217in}}{\pgfqpoint{1.985224in}{2.179021in}}{\pgfqpoint{1.990749in}{2.179021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478107in}{2.218400in}}%
\pgfpathcurveto{\pgfqpoint{2.483632in}{2.218400in}}{\pgfqpoint{2.488931in}{2.220595in}}{\pgfqpoint{2.492838in}{2.224502in}}%
\pgfpathcurveto{\pgfqpoint{2.496745in}{2.228409in}}{\pgfqpoint{2.498940in}{2.233708in}}{\pgfqpoint{2.498940in}{2.239233in}}%
\pgfpathcurveto{\pgfqpoint{2.498940in}{2.244758in}}{\pgfqpoint{2.496745in}{2.250058in}}{\pgfqpoint{2.492838in}{2.253965in}}%
\pgfpathcurveto{\pgfqpoint{2.488931in}{2.257872in}}{\pgfqpoint{2.483632in}{2.260067in}}{\pgfqpoint{2.478107in}{2.260067in}}%
\pgfpathcurveto{\pgfqpoint{2.472582in}{2.260067in}}{\pgfqpoint{2.467282in}{2.257872in}}{\pgfqpoint{2.463375in}{2.253965in}}%
\pgfpathcurveto{\pgfqpoint{2.459469in}{2.250058in}}{\pgfqpoint{2.457274in}{2.244758in}}{\pgfqpoint{2.457274in}{2.239233in}}%
\pgfpathcurveto{\pgfqpoint{2.457274in}{2.233708in}}{\pgfqpoint{2.459469in}{2.228409in}}{\pgfqpoint{2.463375in}{2.224502in}}%
\pgfpathcurveto{\pgfqpoint{2.467282in}{2.220595in}}{\pgfqpoint{2.472582in}{2.218400in}}{\pgfqpoint{2.478107in}{2.218400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.235056in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.235056in}}{\pgfqpoint{2.629491in}{2.237251in}}{\pgfqpoint{2.633398in}{2.241158in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.245065in}}{\pgfqpoint{2.639500in}{2.250364in}}{\pgfqpoint{2.639500in}{2.255890in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.261415in}}{\pgfqpoint{2.637305in}{2.266714in}}{\pgfqpoint{2.633398in}{2.270621in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.274528in}}{\pgfqpoint{2.624192in}{2.276723in}}{\pgfqpoint{2.618667in}{2.276723in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.276723in}}{\pgfqpoint{2.607842in}{2.274528in}}{\pgfqpoint{2.603935in}{2.270621in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.266714in}}{\pgfqpoint{2.597833in}{2.261415in}}{\pgfqpoint{2.597833in}{2.255890in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.250364in}}{\pgfqpoint{2.600028in}{2.245065in}}{\pgfqpoint{2.603935in}{2.241158in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.237251in}}{\pgfqpoint{2.613142in}{2.235056in}}{\pgfqpoint{2.618667in}{2.235056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376866in}{2.199755in}}%
\pgfpathcurveto{\pgfqpoint{2.382391in}{2.199755in}}{\pgfqpoint{2.387691in}{2.201950in}}{\pgfqpoint{2.391598in}{2.205856in}}%
\pgfpathcurveto{\pgfqpoint{2.395504in}{2.209763in}}{\pgfqpoint{2.397700in}{2.215063in}}{\pgfqpoint{2.397700in}{2.220588in}}%
\pgfpathcurveto{\pgfqpoint{2.397700in}{2.226113in}}{\pgfqpoint{2.395504in}{2.231412in}}{\pgfqpoint{2.391598in}{2.235319in}}%
\pgfpathcurveto{\pgfqpoint{2.387691in}{2.239226in}}{\pgfqpoint{2.382391in}{2.241421in}}{\pgfqpoint{2.376866in}{2.241421in}}%
\pgfpathcurveto{\pgfqpoint{2.371341in}{2.241421in}}{\pgfqpoint{2.366042in}{2.239226in}}{\pgfqpoint{2.362135in}{2.235319in}}%
\pgfpathcurveto{\pgfqpoint{2.358228in}{2.231412in}}{\pgfqpoint{2.356033in}{2.226113in}}{\pgfqpoint{2.356033in}{2.220588in}}%
\pgfpathcurveto{\pgfqpoint{2.356033in}{2.215063in}}{\pgfqpoint{2.358228in}{2.209763in}}{\pgfqpoint{2.362135in}{2.205856in}}%
\pgfpathcurveto{\pgfqpoint{2.366042in}{2.201950in}}{\pgfqpoint{2.371341in}{2.199755in}}{\pgfqpoint{2.376866in}{2.199755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414906in}{2.191665in}}%
\pgfpathcurveto{\pgfqpoint{2.420431in}{2.191665in}}{\pgfqpoint{2.425731in}{2.193860in}}{\pgfqpoint{2.429638in}{2.197767in}}%
\pgfpathcurveto{\pgfqpoint{2.433545in}{2.201673in}}{\pgfqpoint{2.435740in}{2.206973in}}{\pgfqpoint{2.435740in}{2.212498in}}%
\pgfpathcurveto{\pgfqpoint{2.435740in}{2.218023in}}{\pgfqpoint{2.433545in}{2.223323in}}{\pgfqpoint{2.429638in}{2.227229in}}%
\pgfpathcurveto{\pgfqpoint{2.425731in}{2.231136in}}{\pgfqpoint{2.420431in}{2.233331in}}{\pgfqpoint{2.414906in}{2.233331in}}%
\pgfpathcurveto{\pgfqpoint{2.409381in}{2.233331in}}{\pgfqpoint{2.404082in}{2.231136in}}{\pgfqpoint{2.400175in}{2.227229in}}%
\pgfpathcurveto{\pgfqpoint{2.396268in}{2.223323in}}{\pgfqpoint{2.394073in}{2.218023in}}{\pgfqpoint{2.394073in}{2.212498in}}%
\pgfpathcurveto{\pgfqpoint{2.394073in}{2.206973in}}{\pgfqpoint{2.396268in}{2.201673in}}{\pgfqpoint{2.400175in}{2.197767in}}%
\pgfpathcurveto{\pgfqpoint{2.404082in}{2.193860in}}{\pgfqpoint{2.409381in}{2.191665in}}{\pgfqpoint{2.414906in}{2.191665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131973in}{2.210901in}}%
\pgfpathcurveto{\pgfqpoint{2.137498in}{2.210901in}}{\pgfqpoint{2.142797in}{2.213097in}}{\pgfqpoint{2.146704in}{2.217003in}}%
\pgfpathcurveto{\pgfqpoint{2.150611in}{2.220910in}}{\pgfqpoint{2.152806in}{2.226210in}}{\pgfqpoint{2.152806in}{2.231735in}}%
\pgfpathcurveto{\pgfqpoint{2.152806in}{2.237260in}}{\pgfqpoint{2.150611in}{2.242559in}}{\pgfqpoint{2.146704in}{2.246466in}}%
\pgfpathcurveto{\pgfqpoint{2.142797in}{2.250373in}}{\pgfqpoint{2.137498in}{2.252568in}}{\pgfqpoint{2.131973in}{2.252568in}}%
\pgfpathcurveto{\pgfqpoint{2.126447in}{2.252568in}}{\pgfqpoint{2.121148in}{2.250373in}}{\pgfqpoint{2.117241in}{2.246466in}}%
\pgfpathcurveto{\pgfqpoint{2.113334in}{2.242559in}}{\pgfqpoint{2.111139in}{2.237260in}}{\pgfqpoint{2.111139in}{2.231735in}}%
\pgfpathcurveto{\pgfqpoint{2.111139in}{2.226210in}}{\pgfqpoint{2.113334in}{2.220910in}}{\pgfqpoint{2.117241in}{2.217003in}}%
\pgfpathcurveto{\pgfqpoint{2.121148in}{2.213097in}}{\pgfqpoint{2.126447in}{2.210901in}}{\pgfqpoint{2.131973in}{2.210901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250112in}{2.195941in}}%
\pgfpathcurveto{\pgfqpoint{2.255637in}{2.195941in}}{\pgfqpoint{2.260936in}{2.198136in}}{\pgfqpoint{2.264843in}{2.202042in}}%
\pgfpathcurveto{\pgfqpoint{2.268750in}{2.205949in}}{\pgfqpoint{2.270945in}{2.211249in}}{\pgfqpoint{2.270945in}{2.216774in}}%
\pgfpathcurveto{\pgfqpoint{2.270945in}{2.222299in}}{\pgfqpoint{2.268750in}{2.227598in}}{\pgfqpoint{2.264843in}{2.231505in}}%
\pgfpathcurveto{\pgfqpoint{2.260936in}{2.235412in}}{\pgfqpoint{2.255637in}{2.237607in}}{\pgfqpoint{2.250112in}{2.237607in}}%
\pgfpathcurveto{\pgfqpoint{2.244587in}{2.237607in}}{\pgfqpoint{2.239287in}{2.235412in}}{\pgfqpoint{2.235380in}{2.231505in}}%
\pgfpathcurveto{\pgfqpoint{2.231473in}{2.227598in}}{\pgfqpoint{2.229278in}{2.222299in}}{\pgfqpoint{2.229278in}{2.216774in}}%
\pgfpathcurveto{\pgfqpoint{2.229278in}{2.211249in}}{\pgfqpoint{2.231473in}{2.205949in}}{\pgfqpoint{2.235380in}{2.202042in}}%
\pgfpathcurveto{\pgfqpoint{2.239287in}{2.198136in}}{\pgfqpoint{2.244587in}{2.195941in}}{\pgfqpoint{2.250112in}{2.195941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272063in}{2.205825in}}%
\pgfpathcurveto{\pgfqpoint{2.277588in}{2.205825in}}{\pgfqpoint{2.282887in}{2.208020in}}{\pgfqpoint{2.286794in}{2.211927in}}%
\pgfpathcurveto{\pgfqpoint{2.290701in}{2.215834in}}{\pgfqpoint{2.292896in}{2.221133in}}{\pgfqpoint{2.292896in}{2.226659in}}%
\pgfpathcurveto{\pgfqpoint{2.292896in}{2.232184in}}{\pgfqpoint{2.290701in}{2.237483in}}{\pgfqpoint{2.286794in}{2.241390in}}%
\pgfpathcurveto{\pgfqpoint{2.282887in}{2.245297in}}{\pgfqpoint{2.277588in}{2.247492in}}{\pgfqpoint{2.272063in}{2.247492in}}%
\pgfpathcurveto{\pgfqpoint{2.266538in}{2.247492in}}{\pgfqpoint{2.261238in}{2.245297in}}{\pgfqpoint{2.257331in}{2.241390in}}%
\pgfpathcurveto{\pgfqpoint{2.253424in}{2.237483in}}{\pgfqpoint{2.251229in}{2.232184in}}{\pgfqpoint{2.251229in}{2.226659in}}%
\pgfpathcurveto{\pgfqpoint{2.251229in}{2.221133in}}{\pgfqpoint{2.253424in}{2.215834in}}{\pgfqpoint{2.257331in}{2.211927in}}%
\pgfpathcurveto{\pgfqpoint{2.261238in}{2.208020in}}{\pgfqpoint{2.266538in}{2.205825in}}{\pgfqpoint{2.272063in}{2.205825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253372in}{2.194730in}}%
\pgfpathcurveto{\pgfqpoint{2.258897in}{2.194730in}}{\pgfqpoint{2.264196in}{2.196925in}}{\pgfqpoint{2.268103in}{2.200832in}}%
\pgfpathcurveto{\pgfqpoint{2.272010in}{2.204738in}}{\pgfqpoint{2.274205in}{2.210038in}}{\pgfqpoint{2.274205in}{2.215563in}}%
\pgfpathcurveto{\pgfqpoint{2.274205in}{2.221088in}}{\pgfqpoint{2.272010in}{2.226388in}}{\pgfqpoint{2.268103in}{2.230294in}}%
\pgfpathcurveto{\pgfqpoint{2.264196in}{2.234201in}}{\pgfqpoint{2.258897in}{2.236396in}}{\pgfqpoint{2.253372in}{2.236396in}}%
\pgfpathcurveto{\pgfqpoint{2.247847in}{2.236396in}}{\pgfqpoint{2.242547in}{2.234201in}}{\pgfqpoint{2.238640in}{2.230294in}}%
\pgfpathcurveto{\pgfqpoint{2.234733in}{2.226388in}}{\pgfqpoint{2.232538in}{2.221088in}}{\pgfqpoint{2.232538in}{2.215563in}}%
\pgfpathcurveto{\pgfqpoint{2.232538in}{2.210038in}}{\pgfqpoint{2.234733in}{2.204738in}}{\pgfqpoint{2.238640in}{2.200832in}}%
\pgfpathcurveto{\pgfqpoint{2.242547in}{2.196925in}}{\pgfqpoint{2.247847in}{2.194730in}}{\pgfqpoint{2.253372in}{2.194730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454135in}{2.221580in}}%
\pgfpathcurveto{\pgfqpoint{2.459660in}{2.221580in}}{\pgfqpoint{2.464959in}{2.223775in}}{\pgfqpoint{2.468866in}{2.227682in}}%
\pgfpathcurveto{\pgfqpoint{2.472773in}{2.231588in}}{\pgfqpoint{2.474968in}{2.236888in}}{\pgfqpoint{2.474968in}{2.242413in}}%
\pgfpathcurveto{\pgfqpoint{2.474968in}{2.247938in}}{\pgfqpoint{2.472773in}{2.253238in}}{\pgfqpoint{2.468866in}{2.257144in}}%
\pgfpathcurveto{\pgfqpoint{2.464959in}{2.261051in}}{\pgfqpoint{2.459660in}{2.263246in}}{\pgfqpoint{2.454135in}{2.263246in}}%
\pgfpathcurveto{\pgfqpoint{2.448610in}{2.263246in}}{\pgfqpoint{2.443310in}{2.261051in}}{\pgfqpoint{2.439403in}{2.257144in}}%
\pgfpathcurveto{\pgfqpoint{2.435496in}{2.253238in}}{\pgfqpoint{2.433301in}{2.247938in}}{\pgfqpoint{2.433301in}{2.242413in}}%
\pgfpathcurveto{\pgfqpoint{2.433301in}{2.236888in}}{\pgfqpoint{2.435496in}{2.231588in}}{\pgfqpoint{2.439403in}{2.227682in}}%
\pgfpathcurveto{\pgfqpoint{2.443310in}{2.223775in}}{\pgfqpoint{2.448610in}{2.221580in}}{\pgfqpoint{2.454135in}{2.221580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342545in}{2.254983in}}%
\pgfpathcurveto{\pgfqpoint{2.348070in}{2.254983in}}{\pgfqpoint{2.353369in}{2.257179in}}{\pgfqpoint{2.357276in}{2.261085in}}%
\pgfpathcurveto{\pgfqpoint{2.361183in}{2.264992in}}{\pgfqpoint{2.363378in}{2.270292in}}{\pgfqpoint{2.363378in}{2.275817in}}%
\pgfpathcurveto{\pgfqpoint{2.363378in}{2.281342in}}{\pgfqpoint{2.361183in}{2.286641in}}{\pgfqpoint{2.357276in}{2.290548in}}%
\pgfpathcurveto{\pgfqpoint{2.353369in}{2.294455in}}{\pgfqpoint{2.348070in}{2.296650in}}{\pgfqpoint{2.342545in}{2.296650in}}%
\pgfpathcurveto{\pgfqpoint{2.337019in}{2.296650in}}{\pgfqpoint{2.331720in}{2.294455in}}{\pgfqpoint{2.327813in}{2.290548in}}%
\pgfpathcurveto{\pgfqpoint{2.323906in}{2.286641in}}{\pgfqpoint{2.321711in}{2.281342in}}{\pgfqpoint{2.321711in}{2.275817in}}%
\pgfpathcurveto{\pgfqpoint{2.321711in}{2.270292in}}{\pgfqpoint{2.323906in}{2.264992in}}{\pgfqpoint{2.327813in}{2.261085in}}%
\pgfpathcurveto{\pgfqpoint{2.331720in}{2.257179in}}{\pgfqpoint{2.337019in}{2.254983in}}{\pgfqpoint{2.342545in}{2.254983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203685in}{2.181562in}}%
\pgfpathcurveto{\pgfqpoint{2.209210in}{2.181562in}}{\pgfqpoint{2.214509in}{2.183757in}}{\pgfqpoint{2.218416in}{2.187664in}}%
\pgfpathcurveto{\pgfqpoint{2.222323in}{2.191570in}}{\pgfqpoint{2.224518in}{2.196870in}}{\pgfqpoint{2.224518in}{2.202395in}}%
\pgfpathcurveto{\pgfqpoint{2.224518in}{2.207920in}}{\pgfqpoint{2.222323in}{2.213220in}}{\pgfqpoint{2.218416in}{2.217126in}}%
\pgfpathcurveto{\pgfqpoint{2.214509in}{2.221033in}}{\pgfqpoint{2.209210in}{2.223228in}}{\pgfqpoint{2.203685in}{2.223228in}}%
\pgfpathcurveto{\pgfqpoint{2.198160in}{2.223228in}}{\pgfqpoint{2.192860in}{2.221033in}}{\pgfqpoint{2.188953in}{2.217126in}}%
\pgfpathcurveto{\pgfqpoint{2.185047in}{2.213220in}}{\pgfqpoint{2.182851in}{2.207920in}}{\pgfqpoint{2.182851in}{2.202395in}}%
\pgfpathcurveto{\pgfqpoint{2.182851in}{2.196870in}}{\pgfqpoint{2.185047in}{2.191570in}}{\pgfqpoint{2.188953in}{2.187664in}}%
\pgfpathcurveto{\pgfqpoint{2.192860in}{2.183757in}}{\pgfqpoint{2.198160in}{2.181562in}}{\pgfqpoint{2.203685in}{2.181562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396910in}{2.247490in}}%
\pgfpathcurveto{\pgfqpoint{2.402435in}{2.247490in}}{\pgfqpoint{2.407735in}{2.249685in}}{\pgfqpoint{2.411642in}{2.253592in}}%
\pgfpathcurveto{\pgfqpoint{2.415549in}{2.257499in}}{\pgfqpoint{2.417744in}{2.262798in}}{\pgfqpoint{2.417744in}{2.268323in}}%
\pgfpathcurveto{\pgfqpoint{2.417744in}{2.273849in}}{\pgfqpoint{2.415549in}{2.279148in}}{\pgfqpoint{2.411642in}{2.283055in}}%
\pgfpathcurveto{\pgfqpoint{2.407735in}{2.286962in}}{\pgfqpoint{2.402435in}{2.289157in}}{\pgfqpoint{2.396910in}{2.289157in}}%
\pgfpathcurveto{\pgfqpoint{2.391385in}{2.289157in}}{\pgfqpoint{2.386086in}{2.286962in}}{\pgfqpoint{2.382179in}{2.283055in}}%
\pgfpathcurveto{\pgfqpoint{2.378272in}{2.279148in}}{\pgfqpoint{2.376077in}{2.273849in}}{\pgfqpoint{2.376077in}{2.268323in}}%
\pgfpathcurveto{\pgfqpoint{2.376077in}{2.262798in}}{\pgfqpoint{2.378272in}{2.257499in}}{\pgfqpoint{2.382179in}{2.253592in}}%
\pgfpathcurveto{\pgfqpoint{2.386086in}{2.249685in}}{\pgfqpoint{2.391385in}{2.247490in}}{\pgfqpoint{2.396910in}{2.247490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094942in}{2.280461in}}%
\pgfpathcurveto{\pgfqpoint{2.100467in}{2.280461in}}{\pgfqpoint{2.105766in}{2.282657in}}{\pgfqpoint{2.109673in}{2.286563in}}%
\pgfpathcurveto{\pgfqpoint{2.113580in}{2.290470in}}{\pgfqpoint{2.115775in}{2.295770in}}{\pgfqpoint{2.115775in}{2.301295in}}%
\pgfpathcurveto{\pgfqpoint{2.115775in}{2.306820in}}{\pgfqpoint{2.113580in}{2.312119in}}{\pgfqpoint{2.109673in}{2.316026in}}%
\pgfpathcurveto{\pgfqpoint{2.105766in}{2.319933in}}{\pgfqpoint{2.100467in}{2.322128in}}{\pgfqpoint{2.094942in}{2.322128in}}%
\pgfpathcurveto{\pgfqpoint{2.089416in}{2.322128in}}{\pgfqpoint{2.084117in}{2.319933in}}{\pgfqpoint{2.080210in}{2.316026in}}%
\pgfpathcurveto{\pgfqpoint{2.076303in}{2.312119in}}{\pgfqpoint{2.074108in}{2.306820in}}{\pgfqpoint{2.074108in}{2.301295in}}%
\pgfpathcurveto{\pgfqpoint{2.074108in}{2.295770in}}{\pgfqpoint{2.076303in}{2.290470in}}{\pgfqpoint{2.080210in}{2.286563in}}%
\pgfpathcurveto{\pgfqpoint{2.084117in}{2.282657in}}{\pgfqpoint{2.089416in}{2.280461in}}{\pgfqpoint{2.094942in}{2.280461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.246135in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.246135in}}{\pgfqpoint{2.629491in}{2.248330in}}{\pgfqpoint{2.633398in}{2.252237in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.256144in}}{\pgfqpoint{2.639500in}{2.261443in}}{\pgfqpoint{2.639500in}{2.266968in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.272493in}}{\pgfqpoint{2.637305in}{2.277793in}}{\pgfqpoint{2.633398in}{2.281700in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.285606in}}{\pgfqpoint{2.624192in}{2.287801in}}{\pgfqpoint{2.618667in}{2.287801in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.287801in}}{\pgfqpoint{2.607842in}{2.285606in}}{\pgfqpoint{2.603935in}{2.281700in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.277793in}}{\pgfqpoint{2.597833in}{2.272493in}}{\pgfqpoint{2.597833in}{2.266968in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.261443in}}{\pgfqpoint{2.600028in}{2.256144in}}{\pgfqpoint{2.603935in}{2.252237in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.248330in}}{\pgfqpoint{2.613142in}{2.246135in}}{\pgfqpoint{2.618667in}{2.246135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401703in}{2.226365in}}%
\pgfpathcurveto{\pgfqpoint{2.407228in}{2.226365in}}{\pgfqpoint{2.412527in}{2.228560in}}{\pgfqpoint{2.416434in}{2.232467in}}%
\pgfpathcurveto{\pgfqpoint{2.420341in}{2.236374in}}{\pgfqpoint{2.422536in}{2.241673in}}{\pgfqpoint{2.422536in}{2.247199in}}%
\pgfpathcurveto{\pgfqpoint{2.422536in}{2.252724in}}{\pgfqpoint{2.420341in}{2.258023in}}{\pgfqpoint{2.416434in}{2.261930in}}%
\pgfpathcurveto{\pgfqpoint{2.412527in}{2.265837in}}{\pgfqpoint{2.407228in}{2.268032in}}{\pgfqpoint{2.401703in}{2.268032in}}%
\pgfpathcurveto{\pgfqpoint{2.396177in}{2.268032in}}{\pgfqpoint{2.390878in}{2.265837in}}{\pgfqpoint{2.386971in}{2.261930in}}%
\pgfpathcurveto{\pgfqpoint{2.383064in}{2.258023in}}{\pgfqpoint{2.380869in}{2.252724in}}{\pgfqpoint{2.380869in}{2.247199in}}%
\pgfpathcurveto{\pgfqpoint{2.380869in}{2.241673in}}{\pgfqpoint{2.383064in}{2.236374in}}{\pgfqpoint{2.386971in}{2.232467in}}%
\pgfpathcurveto{\pgfqpoint{2.390878in}{2.228560in}}{\pgfqpoint{2.396177in}{2.226365in}}{\pgfqpoint{2.401703in}{2.226365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.199319in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.199319in}}{\pgfqpoint{2.629491in}{2.201515in}}{\pgfqpoint{2.633398in}{2.205421in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.209328in}}{\pgfqpoint{2.639500in}{2.214628in}}{\pgfqpoint{2.639500in}{2.220153in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.225678in}}{\pgfqpoint{2.637305in}{2.230977in}}{\pgfqpoint{2.633398in}{2.234884in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.238791in}}{\pgfqpoint{2.624192in}{2.240986in}}{\pgfqpoint{2.618667in}{2.240986in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.240986in}}{\pgfqpoint{2.607842in}{2.238791in}}{\pgfqpoint{2.603935in}{2.234884in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.230977in}}{\pgfqpoint{2.597833in}{2.225678in}}{\pgfqpoint{2.597833in}{2.220153in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.214628in}}{\pgfqpoint{2.600028in}{2.209328in}}{\pgfqpoint{2.603935in}{2.205421in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.201515in}}{\pgfqpoint{2.613142in}{2.199319in}}{\pgfqpoint{2.618667in}{2.199319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.225960in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.225960in}}{\pgfqpoint{2.629491in}{2.228155in}}{\pgfqpoint{2.633398in}{2.232062in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.235968in}}{\pgfqpoint{2.639500in}{2.241268in}}{\pgfqpoint{2.639500in}{2.246793in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.252318in}}{\pgfqpoint{2.637305in}{2.257618in}}{\pgfqpoint{2.633398in}{2.261524in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.265431in}}{\pgfqpoint{2.624192in}{2.267626in}}{\pgfqpoint{2.618667in}{2.267626in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.267626in}}{\pgfqpoint{2.607842in}{2.265431in}}{\pgfqpoint{2.603935in}{2.261524in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.257618in}}{\pgfqpoint{2.597833in}{2.252318in}}{\pgfqpoint{2.597833in}{2.246793in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.241268in}}{\pgfqpoint{2.600028in}{2.235968in}}{\pgfqpoint{2.603935in}{2.232062in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.228155in}}{\pgfqpoint{2.613142in}{2.225960in}}{\pgfqpoint{2.618667in}{2.225960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.230974in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.230974in}}{\pgfqpoint{2.629491in}{2.233169in}}{\pgfqpoint{2.633398in}{2.237076in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.240983in}}{\pgfqpoint{2.639500in}{2.246282in}}{\pgfqpoint{2.639500in}{2.251807in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.257332in}}{\pgfqpoint{2.637305in}{2.262632in}}{\pgfqpoint{2.633398in}{2.266539in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.270445in}}{\pgfqpoint{2.624192in}{2.272640in}}{\pgfqpoint{2.618667in}{2.272640in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.272640in}}{\pgfqpoint{2.607842in}{2.270445in}}{\pgfqpoint{2.603935in}{2.266539in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.262632in}}{\pgfqpoint{2.597833in}{2.257332in}}{\pgfqpoint{2.597833in}{2.251807in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.246282in}}{\pgfqpoint{2.600028in}{2.240983in}}{\pgfqpoint{2.603935in}{2.237076in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.233169in}}{\pgfqpoint{2.613142in}{2.230974in}}{\pgfqpoint{2.618667in}{2.230974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553688in}{2.283254in}}%
\pgfpathcurveto{\pgfqpoint{2.559213in}{2.283254in}}{\pgfqpoint{2.564513in}{2.285449in}}{\pgfqpoint{2.568420in}{2.289356in}}%
\pgfpathcurveto{\pgfqpoint{2.572326in}{2.293263in}}{\pgfqpoint{2.574522in}{2.298562in}}{\pgfqpoint{2.574522in}{2.304087in}}%
\pgfpathcurveto{\pgfqpoint{2.574522in}{2.309612in}}{\pgfqpoint{2.572326in}{2.314912in}}{\pgfqpoint{2.568420in}{2.318819in}}%
\pgfpathcurveto{\pgfqpoint{2.564513in}{2.322726in}}{\pgfqpoint{2.559213in}{2.324921in}}{\pgfqpoint{2.553688in}{2.324921in}}%
\pgfpathcurveto{\pgfqpoint{2.548163in}{2.324921in}}{\pgfqpoint{2.542864in}{2.322726in}}{\pgfqpoint{2.538957in}{2.318819in}}%
\pgfpathcurveto{\pgfqpoint{2.535050in}{2.314912in}}{\pgfqpoint{2.532855in}{2.309612in}}{\pgfqpoint{2.532855in}{2.304087in}}%
\pgfpathcurveto{\pgfqpoint{2.532855in}{2.298562in}}{\pgfqpoint{2.535050in}{2.293263in}}{\pgfqpoint{2.538957in}{2.289356in}}%
\pgfpathcurveto{\pgfqpoint{2.542864in}{2.285449in}}{\pgfqpoint{2.548163in}{2.283254in}}{\pgfqpoint{2.553688in}{2.283254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128345in}{2.187221in}}%
\pgfpathcurveto{\pgfqpoint{2.133870in}{2.187221in}}{\pgfqpoint{2.139169in}{2.189416in}}{\pgfqpoint{2.143076in}{2.193323in}}%
\pgfpathcurveto{\pgfqpoint{2.146983in}{2.197230in}}{\pgfqpoint{2.149178in}{2.202529in}}{\pgfqpoint{2.149178in}{2.208054in}}%
\pgfpathcurveto{\pgfqpoint{2.149178in}{2.213579in}}{\pgfqpoint{2.146983in}{2.218879in}}{\pgfqpoint{2.143076in}{2.222786in}}%
\pgfpathcurveto{\pgfqpoint{2.139169in}{2.226693in}}{\pgfqpoint{2.133870in}{2.228888in}}{\pgfqpoint{2.128345in}{2.228888in}}%
\pgfpathcurveto{\pgfqpoint{2.122820in}{2.228888in}}{\pgfqpoint{2.117520in}{2.226693in}}{\pgfqpoint{2.113613in}{2.222786in}}%
\pgfpathcurveto{\pgfqpoint{2.109707in}{2.218879in}}{\pgfqpoint{2.107511in}{2.213579in}}{\pgfqpoint{2.107511in}{2.208054in}}%
\pgfpathcurveto{\pgfqpoint{2.107511in}{2.202529in}}{\pgfqpoint{2.109707in}{2.197230in}}{\pgfqpoint{2.113613in}{2.193323in}}%
\pgfpathcurveto{\pgfqpoint{2.117520in}{2.189416in}}{\pgfqpoint{2.122820in}{2.187221in}}{\pgfqpoint{2.128345in}{2.187221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514756in}{2.226066in}}%
\pgfpathcurveto{\pgfqpoint{2.520281in}{2.226066in}}{\pgfqpoint{2.525580in}{2.228261in}}{\pgfqpoint{2.529487in}{2.232168in}}%
\pgfpathcurveto{\pgfqpoint{2.533394in}{2.236075in}}{\pgfqpoint{2.535589in}{2.241375in}}{\pgfqpoint{2.535589in}{2.246900in}}%
\pgfpathcurveto{\pgfqpoint{2.535589in}{2.252425in}}{\pgfqpoint{2.533394in}{2.257724in}}{\pgfqpoint{2.529487in}{2.261631in}}%
\pgfpathcurveto{\pgfqpoint{2.525580in}{2.265538in}}{\pgfqpoint{2.520281in}{2.267733in}}{\pgfqpoint{2.514756in}{2.267733in}}%
\pgfpathcurveto{\pgfqpoint{2.509230in}{2.267733in}}{\pgfqpoint{2.503931in}{2.265538in}}{\pgfqpoint{2.500024in}{2.261631in}}%
\pgfpathcurveto{\pgfqpoint{2.496117in}{2.257724in}}{\pgfqpoint{2.493922in}{2.252425in}}{\pgfqpoint{2.493922in}{2.246900in}}%
\pgfpathcurveto{\pgfqpoint{2.493922in}{2.241375in}}{\pgfqpoint{2.496117in}{2.236075in}}{\pgfqpoint{2.500024in}{2.232168in}}%
\pgfpathcurveto{\pgfqpoint{2.503931in}{2.228261in}}{\pgfqpoint{2.509230in}{2.226066in}}{\pgfqpoint{2.514756in}{2.226066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.244695in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.244695in}}{\pgfqpoint{2.629491in}{2.246891in}}{\pgfqpoint{2.633398in}{2.250797in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.254704in}}{\pgfqpoint{2.639500in}{2.260004in}}{\pgfqpoint{2.639500in}{2.265529in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.271054in}}{\pgfqpoint{2.637305in}{2.276353in}}{\pgfqpoint{2.633398in}{2.280260in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.284167in}}{\pgfqpoint{2.624192in}{2.286362in}}{\pgfqpoint{2.618667in}{2.286362in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.286362in}}{\pgfqpoint{2.607842in}{2.284167in}}{\pgfqpoint{2.603935in}{2.280260in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.276353in}}{\pgfqpoint{2.597833in}{2.271054in}}{\pgfqpoint{2.597833in}{2.265529in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.260004in}}{\pgfqpoint{2.600028in}{2.254704in}}{\pgfqpoint{2.603935in}{2.250797in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.246891in}}{\pgfqpoint{2.613142in}{2.244695in}}{\pgfqpoint{2.618667in}{2.244695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533036in}{2.201098in}}%
\pgfpathcurveto{\pgfqpoint{2.538561in}{2.201098in}}{\pgfqpoint{2.543861in}{2.203293in}}{\pgfqpoint{2.547767in}{2.207200in}}%
\pgfpathcurveto{\pgfqpoint{2.551674in}{2.211107in}}{\pgfqpoint{2.553869in}{2.216406in}}{\pgfqpoint{2.553869in}{2.221932in}}%
\pgfpathcurveto{\pgfqpoint{2.553869in}{2.227457in}}{\pgfqpoint{2.551674in}{2.232756in}}{\pgfqpoint{2.547767in}{2.236663in}}%
\pgfpathcurveto{\pgfqpoint{2.543861in}{2.240570in}}{\pgfqpoint{2.538561in}{2.242765in}}{\pgfqpoint{2.533036in}{2.242765in}}%
\pgfpathcurveto{\pgfqpoint{2.527511in}{2.242765in}}{\pgfqpoint{2.522211in}{2.240570in}}{\pgfqpoint{2.518305in}{2.236663in}}%
\pgfpathcurveto{\pgfqpoint{2.514398in}{2.232756in}}{\pgfqpoint{2.512203in}{2.227457in}}{\pgfqpoint{2.512203in}{2.221932in}}%
\pgfpathcurveto{\pgfqpoint{2.512203in}{2.216406in}}{\pgfqpoint{2.514398in}{2.211107in}}{\pgfqpoint{2.518305in}{2.207200in}}%
\pgfpathcurveto{\pgfqpoint{2.522211in}{2.203293in}}{\pgfqpoint{2.527511in}{2.201098in}}{\pgfqpoint{2.533036in}{2.201098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424624in}{2.213304in}}%
\pgfpathcurveto{\pgfqpoint{2.430149in}{2.213304in}}{\pgfqpoint{2.435449in}{2.215499in}}{\pgfqpoint{2.439355in}{2.219406in}}%
\pgfpathcurveto{\pgfqpoint{2.443262in}{2.223312in}}{\pgfqpoint{2.445457in}{2.228612in}}{\pgfqpoint{2.445457in}{2.234137in}}%
\pgfpathcurveto{\pgfqpoint{2.445457in}{2.239662in}}{\pgfqpoint{2.443262in}{2.244961in}}{\pgfqpoint{2.439355in}{2.248868in}}%
\pgfpathcurveto{\pgfqpoint{2.435449in}{2.252775in}}{\pgfqpoint{2.430149in}{2.254970in}}{\pgfqpoint{2.424624in}{2.254970in}}%
\pgfpathcurveto{\pgfqpoint{2.419099in}{2.254970in}}{\pgfqpoint{2.413799in}{2.252775in}}{\pgfqpoint{2.409893in}{2.248868in}}%
\pgfpathcurveto{\pgfqpoint{2.405986in}{2.244961in}}{\pgfqpoint{2.403791in}{2.239662in}}{\pgfqpoint{2.403791in}{2.234137in}}%
\pgfpathcurveto{\pgfqpoint{2.403791in}{2.228612in}}{\pgfqpoint{2.405986in}{2.223312in}}{\pgfqpoint{2.409893in}{2.219406in}}%
\pgfpathcurveto{\pgfqpoint{2.413799in}{2.215499in}}{\pgfqpoint{2.419099in}{2.213304in}}{\pgfqpoint{2.424624in}{2.213304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441085in}{2.213562in}}%
\pgfpathcurveto{\pgfqpoint{2.446610in}{2.213562in}}{\pgfqpoint{2.451909in}{2.215757in}}{\pgfqpoint{2.455816in}{2.219664in}}%
\pgfpathcurveto{\pgfqpoint{2.459723in}{2.223570in}}{\pgfqpoint{2.461918in}{2.228870in}}{\pgfqpoint{2.461918in}{2.234395in}}%
\pgfpathcurveto{\pgfqpoint{2.461918in}{2.239920in}}{\pgfqpoint{2.459723in}{2.245220in}}{\pgfqpoint{2.455816in}{2.249126in}}%
\pgfpathcurveto{\pgfqpoint{2.451909in}{2.253033in}}{\pgfqpoint{2.446610in}{2.255228in}}{\pgfqpoint{2.441085in}{2.255228in}}%
\pgfpathcurveto{\pgfqpoint{2.435560in}{2.255228in}}{\pgfqpoint{2.430260in}{2.253033in}}{\pgfqpoint{2.426353in}{2.249126in}}%
\pgfpathcurveto{\pgfqpoint{2.422446in}{2.245220in}}{\pgfqpoint{2.420251in}{2.239920in}}{\pgfqpoint{2.420251in}{2.234395in}}%
\pgfpathcurveto{\pgfqpoint{2.420251in}{2.228870in}}{\pgfqpoint{2.422446in}{2.223570in}}{\pgfqpoint{2.426353in}{2.219664in}}%
\pgfpathcurveto{\pgfqpoint{2.430260in}{2.215757in}}{\pgfqpoint{2.435560in}{2.213562in}}{\pgfqpoint{2.441085in}{2.213562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569272in}{2.199851in}}%
\pgfpathcurveto{\pgfqpoint{2.574797in}{2.199851in}}{\pgfqpoint{2.580096in}{2.202046in}}{\pgfqpoint{2.584003in}{2.205952in}}%
\pgfpathcurveto{\pgfqpoint{2.587910in}{2.209859in}}{\pgfqpoint{2.590105in}{2.215159in}}{\pgfqpoint{2.590105in}{2.220684in}}%
\pgfpathcurveto{\pgfqpoint{2.590105in}{2.226209in}}{\pgfqpoint{2.587910in}{2.231508in}}{\pgfqpoint{2.584003in}{2.235415in}}%
\pgfpathcurveto{\pgfqpoint{2.580096in}{2.239322in}}{\pgfqpoint{2.574797in}{2.241517in}}{\pgfqpoint{2.569272in}{2.241517in}}%
\pgfpathcurveto{\pgfqpoint{2.563746in}{2.241517in}}{\pgfqpoint{2.558447in}{2.239322in}}{\pgfqpoint{2.554540in}{2.235415in}}%
\pgfpathcurveto{\pgfqpoint{2.550633in}{2.231508in}}{\pgfqpoint{2.548438in}{2.226209in}}{\pgfqpoint{2.548438in}{2.220684in}}%
\pgfpathcurveto{\pgfqpoint{2.548438in}{2.215159in}}{\pgfqpoint{2.550633in}{2.209859in}}{\pgfqpoint{2.554540in}{2.205952in}}%
\pgfpathcurveto{\pgfqpoint{2.558447in}{2.202046in}}{\pgfqpoint{2.563746in}{2.199851in}}{\pgfqpoint{2.569272in}{2.199851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427536in}{2.208868in}}%
\pgfpathcurveto{\pgfqpoint{2.433061in}{2.208868in}}{\pgfqpoint{2.438361in}{2.211063in}}{\pgfqpoint{2.442268in}{2.214970in}}%
\pgfpathcurveto{\pgfqpoint{2.446174in}{2.218877in}}{\pgfqpoint{2.448369in}{2.224177in}}{\pgfqpoint{2.448369in}{2.229702in}}%
\pgfpathcurveto{\pgfqpoint{2.448369in}{2.235227in}}{\pgfqpoint{2.446174in}{2.240526in}}{\pgfqpoint{2.442268in}{2.244433in}}%
\pgfpathcurveto{\pgfqpoint{2.438361in}{2.248340in}}{\pgfqpoint{2.433061in}{2.250535in}}{\pgfqpoint{2.427536in}{2.250535in}}%
\pgfpathcurveto{\pgfqpoint{2.422011in}{2.250535in}}{\pgfqpoint{2.416712in}{2.248340in}}{\pgfqpoint{2.412805in}{2.244433in}}%
\pgfpathcurveto{\pgfqpoint{2.408898in}{2.240526in}}{\pgfqpoint{2.406703in}{2.235227in}}{\pgfqpoint{2.406703in}{2.229702in}}%
\pgfpathcurveto{\pgfqpoint{2.406703in}{2.224177in}}{\pgfqpoint{2.408898in}{2.218877in}}{\pgfqpoint{2.412805in}{2.214970in}}%
\pgfpathcurveto{\pgfqpoint{2.416712in}{2.211063in}}{\pgfqpoint{2.422011in}{2.208868in}}{\pgfqpoint{2.427536in}{2.208868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473465in}{2.189902in}}%
\pgfpathcurveto{\pgfqpoint{2.478990in}{2.189902in}}{\pgfqpoint{2.484290in}{2.192097in}}{\pgfqpoint{2.488197in}{2.196004in}}%
\pgfpathcurveto{\pgfqpoint{2.492104in}{2.199911in}}{\pgfqpoint{2.494299in}{2.205210in}}{\pgfqpoint{2.494299in}{2.210735in}}%
\pgfpathcurveto{\pgfqpoint{2.494299in}{2.216260in}}{\pgfqpoint{2.492104in}{2.221560in}}{\pgfqpoint{2.488197in}{2.225466in}}%
\pgfpathcurveto{\pgfqpoint{2.484290in}{2.229373in}}{\pgfqpoint{2.478990in}{2.231568in}}{\pgfqpoint{2.473465in}{2.231568in}}%
\pgfpathcurveto{\pgfqpoint{2.467940in}{2.231568in}}{\pgfqpoint{2.462641in}{2.229373in}}{\pgfqpoint{2.458734in}{2.225466in}}%
\pgfpathcurveto{\pgfqpoint{2.454827in}{2.221560in}}{\pgfqpoint{2.452632in}{2.216260in}}{\pgfqpoint{2.452632in}{2.210735in}}%
\pgfpathcurveto{\pgfqpoint{2.452632in}{2.205210in}}{\pgfqpoint{2.454827in}{2.199911in}}{\pgfqpoint{2.458734in}{2.196004in}}%
\pgfpathcurveto{\pgfqpoint{2.462641in}{2.192097in}}{\pgfqpoint{2.467940in}{2.189902in}}{\pgfqpoint{2.473465in}{2.189902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.216066in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.216066in}}{\pgfqpoint{2.629491in}{2.218261in}}{\pgfqpoint{2.633398in}{2.222168in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.226075in}}{\pgfqpoint{2.639500in}{2.231374in}}{\pgfqpoint{2.639500in}{2.236899in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.242424in}}{\pgfqpoint{2.637305in}{2.247724in}}{\pgfqpoint{2.633398in}{2.251631in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.255538in}}{\pgfqpoint{2.624192in}{2.257733in}}{\pgfqpoint{2.618667in}{2.257733in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.257733in}}{\pgfqpoint{2.607842in}{2.255538in}}{\pgfqpoint{2.603935in}{2.251631in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.247724in}}{\pgfqpoint{2.597833in}{2.242424in}}{\pgfqpoint{2.597833in}{2.236899in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.231374in}}{\pgfqpoint{2.600028in}{2.226075in}}{\pgfqpoint{2.603935in}{2.222168in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.218261in}}{\pgfqpoint{2.613142in}{2.216066in}}{\pgfqpoint{2.618667in}{2.216066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216230in}{2.206628in}}%
\pgfpathcurveto{\pgfqpoint{2.221755in}{2.206628in}}{\pgfqpoint{2.227054in}{2.208823in}}{\pgfqpoint{2.230961in}{2.212730in}}%
\pgfpathcurveto{\pgfqpoint{2.234868in}{2.216637in}}{\pgfqpoint{2.237063in}{2.221936in}}{\pgfqpoint{2.237063in}{2.227461in}}%
\pgfpathcurveto{\pgfqpoint{2.237063in}{2.232986in}}{\pgfqpoint{2.234868in}{2.238286in}}{\pgfqpoint{2.230961in}{2.242193in}}%
\pgfpathcurveto{\pgfqpoint{2.227054in}{2.246099in}}{\pgfqpoint{2.221755in}{2.248295in}}{\pgfqpoint{2.216230in}{2.248295in}}%
\pgfpathcurveto{\pgfqpoint{2.210705in}{2.248295in}}{\pgfqpoint{2.205405in}{2.246099in}}{\pgfqpoint{2.201498in}{2.242193in}}%
\pgfpathcurveto{\pgfqpoint{2.197591in}{2.238286in}}{\pgfqpoint{2.195396in}{2.232986in}}{\pgfqpoint{2.195396in}{2.227461in}}%
\pgfpathcurveto{\pgfqpoint{2.195396in}{2.221936in}}{\pgfqpoint{2.197591in}{2.216637in}}{\pgfqpoint{2.201498in}{2.212730in}}%
\pgfpathcurveto{\pgfqpoint{2.205405in}{2.208823in}}{\pgfqpoint{2.210705in}{2.206628in}}{\pgfqpoint{2.216230in}{2.206628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.248665in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.248665in}}{\pgfqpoint{2.629491in}{2.250860in}}{\pgfqpoint{2.633398in}{2.254767in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.258674in}}{\pgfqpoint{2.639500in}{2.263974in}}{\pgfqpoint{2.639500in}{2.269499in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.275024in}}{\pgfqpoint{2.637305in}{2.280323in}}{\pgfqpoint{2.633398in}{2.284230in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.288137in}}{\pgfqpoint{2.624192in}{2.290332in}}{\pgfqpoint{2.618667in}{2.290332in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.290332in}}{\pgfqpoint{2.607842in}{2.288137in}}{\pgfqpoint{2.603935in}{2.284230in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.280323in}}{\pgfqpoint{2.597833in}{2.275024in}}{\pgfqpoint{2.597833in}{2.269499in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.263974in}}{\pgfqpoint{2.600028in}{2.258674in}}{\pgfqpoint{2.603935in}{2.254767in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.250860in}}{\pgfqpoint{2.613142in}{2.248665in}}{\pgfqpoint{2.618667in}{2.248665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507519in}{2.244405in}}%
\pgfpathcurveto{\pgfqpoint{2.513044in}{2.244405in}}{\pgfqpoint{2.518344in}{2.246600in}}{\pgfqpoint{2.522250in}{2.250507in}}%
\pgfpathcurveto{\pgfqpoint{2.526157in}{2.254414in}}{\pgfqpoint{2.528352in}{2.259713in}}{\pgfqpoint{2.528352in}{2.265238in}}%
\pgfpathcurveto{\pgfqpoint{2.528352in}{2.270763in}}{\pgfqpoint{2.526157in}{2.276063in}}{\pgfqpoint{2.522250in}{2.279970in}}%
\pgfpathcurveto{\pgfqpoint{2.518344in}{2.283876in}}{\pgfqpoint{2.513044in}{2.286071in}}{\pgfqpoint{2.507519in}{2.286071in}}%
\pgfpathcurveto{\pgfqpoint{2.501994in}{2.286071in}}{\pgfqpoint{2.496694in}{2.283876in}}{\pgfqpoint{2.492788in}{2.279970in}}%
\pgfpathcurveto{\pgfqpoint{2.488881in}{2.276063in}}{\pgfqpoint{2.486686in}{2.270763in}}{\pgfqpoint{2.486686in}{2.265238in}}%
\pgfpathcurveto{\pgfqpoint{2.486686in}{2.259713in}}{\pgfqpoint{2.488881in}{2.254414in}}{\pgfqpoint{2.492788in}{2.250507in}}%
\pgfpathcurveto{\pgfqpoint{2.496694in}{2.246600in}}{\pgfqpoint{2.501994in}{2.244405in}}{\pgfqpoint{2.507519in}{2.244405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.219402in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.219402in}}{\pgfqpoint{2.629491in}{2.221597in}}{\pgfqpoint{2.633398in}{2.225504in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.229411in}}{\pgfqpoint{2.639500in}{2.234711in}}{\pgfqpoint{2.639500in}{2.240236in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.245761in}}{\pgfqpoint{2.637305in}{2.251060in}}{\pgfqpoint{2.633398in}{2.254967in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.258874in}}{\pgfqpoint{2.624192in}{2.261069in}}{\pgfqpoint{2.618667in}{2.261069in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.261069in}}{\pgfqpoint{2.607842in}{2.258874in}}{\pgfqpoint{2.603935in}{2.254967in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.251060in}}{\pgfqpoint{2.597833in}{2.245761in}}{\pgfqpoint{2.597833in}{2.240236in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.234711in}}{\pgfqpoint{2.600028in}{2.229411in}}{\pgfqpoint{2.603935in}{2.225504in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.221597in}}{\pgfqpoint{2.613142in}{2.219402in}}{\pgfqpoint{2.618667in}{2.219402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528384in}{2.210395in}}%
\pgfpathcurveto{\pgfqpoint{2.533909in}{2.210395in}}{\pgfqpoint{2.539208in}{2.212590in}}{\pgfqpoint{2.543115in}{2.216497in}}%
\pgfpathcurveto{\pgfqpoint{2.547022in}{2.220403in}}{\pgfqpoint{2.549217in}{2.225703in}}{\pgfqpoint{2.549217in}{2.231228in}}%
\pgfpathcurveto{\pgfqpoint{2.549217in}{2.236753in}}{\pgfqpoint{2.547022in}{2.242053in}}{\pgfqpoint{2.543115in}{2.245959in}}%
\pgfpathcurveto{\pgfqpoint{2.539208in}{2.249866in}}{\pgfqpoint{2.533909in}{2.252061in}}{\pgfqpoint{2.528384in}{2.252061in}}%
\pgfpathcurveto{\pgfqpoint{2.522858in}{2.252061in}}{\pgfqpoint{2.517559in}{2.249866in}}{\pgfqpoint{2.513652in}{2.245959in}}%
\pgfpathcurveto{\pgfqpoint{2.509745in}{2.242053in}}{\pgfqpoint{2.507550in}{2.236753in}}{\pgfqpoint{2.507550in}{2.231228in}}%
\pgfpathcurveto{\pgfqpoint{2.507550in}{2.225703in}}{\pgfqpoint{2.509745in}{2.220403in}}{\pgfqpoint{2.513652in}{2.216497in}}%
\pgfpathcurveto{\pgfqpoint{2.517559in}{2.212590in}}{\pgfqpoint{2.522858in}{2.210395in}}{\pgfqpoint{2.528384in}{2.210395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208208in}{2.178132in}}%
\pgfpathcurveto{\pgfqpoint{2.213733in}{2.178132in}}{\pgfqpoint{2.219033in}{2.180327in}}{\pgfqpoint{2.222939in}{2.184234in}}%
\pgfpathcurveto{\pgfqpoint{2.226846in}{2.188141in}}{\pgfqpoint{2.229041in}{2.193441in}}{\pgfqpoint{2.229041in}{2.198966in}}%
\pgfpathcurveto{\pgfqpoint{2.229041in}{2.204491in}}{\pgfqpoint{2.226846in}{2.209790in}}{\pgfqpoint{2.222939in}{2.213697in}}%
\pgfpathcurveto{\pgfqpoint{2.219033in}{2.217604in}}{\pgfqpoint{2.213733in}{2.219799in}}{\pgfqpoint{2.208208in}{2.219799in}}%
\pgfpathcurveto{\pgfqpoint{2.202683in}{2.219799in}}{\pgfqpoint{2.197384in}{2.217604in}}{\pgfqpoint{2.193477in}{2.213697in}}%
\pgfpathcurveto{\pgfqpoint{2.189570in}{2.209790in}}{\pgfqpoint{2.187375in}{2.204491in}}{\pgfqpoint{2.187375in}{2.198966in}}%
\pgfpathcurveto{\pgfqpoint{2.187375in}{2.193441in}}{\pgfqpoint{2.189570in}{2.188141in}}{\pgfqpoint{2.193477in}{2.184234in}}%
\pgfpathcurveto{\pgfqpoint{2.197384in}{2.180327in}}{\pgfqpoint{2.202683in}{2.178132in}}{\pgfqpoint{2.208208in}{2.178132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.216214in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.216214in}}{\pgfqpoint{2.629491in}{2.218409in}}{\pgfqpoint{2.633398in}{2.222316in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.226223in}}{\pgfqpoint{2.639500in}{2.231522in}}{\pgfqpoint{2.639500in}{2.237047in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.242573in}}{\pgfqpoint{2.637305in}{2.247872in}}{\pgfqpoint{2.633398in}{2.251779in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.255686in}}{\pgfqpoint{2.624192in}{2.257881in}}{\pgfqpoint{2.618667in}{2.257881in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.257881in}}{\pgfqpoint{2.607842in}{2.255686in}}{\pgfqpoint{2.603935in}{2.251779in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.247872in}}{\pgfqpoint{2.597833in}{2.242573in}}{\pgfqpoint{2.597833in}{2.237047in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.231522in}}{\pgfqpoint{2.600028in}{2.226223in}}{\pgfqpoint{2.603935in}{2.222316in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.218409in}}{\pgfqpoint{2.613142in}{2.216214in}}{\pgfqpoint{2.618667in}{2.216214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543423in}{2.182843in}}%
\pgfpathcurveto{\pgfqpoint{2.548948in}{2.182843in}}{\pgfqpoint{2.554248in}{2.185038in}}{\pgfqpoint{2.558155in}{2.188945in}}%
\pgfpathcurveto{\pgfqpoint{2.562061in}{2.192852in}}{\pgfqpoint{2.564257in}{2.198151in}}{\pgfqpoint{2.564257in}{2.203676in}}%
\pgfpathcurveto{\pgfqpoint{2.564257in}{2.209202in}}{\pgfqpoint{2.562061in}{2.214501in}}{\pgfqpoint{2.558155in}{2.218408in}}%
\pgfpathcurveto{\pgfqpoint{2.554248in}{2.222315in}}{\pgfqpoint{2.548948in}{2.224510in}}{\pgfqpoint{2.543423in}{2.224510in}}%
\pgfpathcurveto{\pgfqpoint{2.537898in}{2.224510in}}{\pgfqpoint{2.532599in}{2.222315in}}{\pgfqpoint{2.528692in}{2.218408in}}%
\pgfpathcurveto{\pgfqpoint{2.524785in}{2.214501in}}{\pgfqpoint{2.522590in}{2.209202in}}{\pgfqpoint{2.522590in}{2.203676in}}%
\pgfpathcurveto{\pgfqpoint{2.522590in}{2.198151in}}{\pgfqpoint{2.524785in}{2.192852in}}{\pgfqpoint{2.528692in}{2.188945in}}%
\pgfpathcurveto{\pgfqpoint{2.532599in}{2.185038in}}{\pgfqpoint{2.537898in}{2.182843in}}{\pgfqpoint{2.543423in}{2.182843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.219679in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.219679in}}{\pgfqpoint{2.629491in}{2.221874in}}{\pgfqpoint{2.633398in}{2.225781in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.229688in}}{\pgfqpoint{2.639500in}{2.234987in}}{\pgfqpoint{2.639500in}{2.240512in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.246037in}}{\pgfqpoint{2.637305in}{2.251337in}}{\pgfqpoint{2.633398in}{2.255244in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.259151in}}{\pgfqpoint{2.624192in}{2.261346in}}{\pgfqpoint{2.618667in}{2.261346in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.261346in}}{\pgfqpoint{2.607842in}{2.259151in}}{\pgfqpoint{2.603935in}{2.255244in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.251337in}}{\pgfqpoint{2.597833in}{2.246037in}}{\pgfqpoint{2.597833in}{2.240512in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.234987in}}{\pgfqpoint{2.600028in}{2.229688in}}{\pgfqpoint{2.603935in}{2.225781in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.221874in}}{\pgfqpoint{2.613142in}{2.219679in}}{\pgfqpoint{2.618667in}{2.219679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.181457in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.181457in}}{\pgfqpoint{2.629491in}{2.183652in}}{\pgfqpoint{2.633398in}{2.187559in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.191465in}}{\pgfqpoint{2.639500in}{2.196765in}}{\pgfqpoint{2.639500in}{2.202290in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.207815in}}{\pgfqpoint{2.637305in}{2.213115in}}{\pgfqpoint{2.633398in}{2.217021in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.220928in}}{\pgfqpoint{2.624192in}{2.223123in}}{\pgfqpoint{2.618667in}{2.223123in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.223123in}}{\pgfqpoint{2.607842in}{2.220928in}}{\pgfqpoint{2.603935in}{2.217021in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.213115in}}{\pgfqpoint{2.597833in}{2.207815in}}{\pgfqpoint{2.597833in}{2.202290in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.196765in}}{\pgfqpoint{2.600028in}{2.191465in}}{\pgfqpoint{2.603935in}{2.187559in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.183652in}}{\pgfqpoint{2.613142in}{2.181457in}}{\pgfqpoint{2.618667in}{2.181457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315983in}{2.245901in}}%
\pgfpathcurveto{\pgfqpoint{2.321508in}{2.245901in}}{\pgfqpoint{2.326808in}{2.248096in}}{\pgfqpoint{2.330715in}{2.252003in}}%
\pgfpathcurveto{\pgfqpoint{2.334621in}{2.255910in}}{\pgfqpoint{2.336817in}{2.261209in}}{\pgfqpoint{2.336817in}{2.266734in}}%
\pgfpathcurveto{\pgfqpoint{2.336817in}{2.272259in}}{\pgfqpoint{2.334621in}{2.277559in}}{\pgfqpoint{2.330715in}{2.281466in}}%
\pgfpathcurveto{\pgfqpoint{2.326808in}{2.285373in}}{\pgfqpoint{2.321508in}{2.287568in}}{\pgfqpoint{2.315983in}{2.287568in}}%
\pgfpathcurveto{\pgfqpoint{2.310458in}{2.287568in}}{\pgfqpoint{2.305159in}{2.285373in}}{\pgfqpoint{2.301252in}{2.281466in}}%
\pgfpathcurveto{\pgfqpoint{2.297345in}{2.277559in}}{\pgfqpoint{2.295150in}{2.272259in}}{\pgfqpoint{2.295150in}{2.266734in}}%
\pgfpathcurveto{\pgfqpoint{2.295150in}{2.261209in}}{\pgfqpoint{2.297345in}{2.255910in}}{\pgfqpoint{2.301252in}{2.252003in}}%
\pgfpathcurveto{\pgfqpoint{2.305159in}{2.248096in}}{\pgfqpoint{2.310458in}{2.245901in}}{\pgfqpoint{2.315983in}{2.245901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419459in}{2.212859in}}%
\pgfpathcurveto{\pgfqpoint{2.424984in}{2.212859in}}{\pgfqpoint{2.430283in}{2.215054in}}{\pgfqpoint{2.434190in}{2.218961in}}%
\pgfpathcurveto{\pgfqpoint{2.438097in}{2.222868in}}{\pgfqpoint{2.440292in}{2.228167in}}{\pgfqpoint{2.440292in}{2.233693in}}%
\pgfpathcurveto{\pgfqpoint{2.440292in}{2.239218in}}{\pgfqpoint{2.438097in}{2.244517in}}{\pgfqpoint{2.434190in}{2.248424in}}%
\pgfpathcurveto{\pgfqpoint{2.430283in}{2.252331in}}{\pgfqpoint{2.424984in}{2.254526in}}{\pgfqpoint{2.419459in}{2.254526in}}%
\pgfpathcurveto{\pgfqpoint{2.413934in}{2.254526in}}{\pgfqpoint{2.408634in}{2.252331in}}{\pgfqpoint{2.404727in}{2.248424in}}%
\pgfpathcurveto{\pgfqpoint{2.400821in}{2.244517in}}{\pgfqpoint{2.398625in}{2.239218in}}{\pgfqpoint{2.398625in}{2.233693in}}%
\pgfpathcurveto{\pgfqpoint{2.398625in}{2.228167in}}{\pgfqpoint{2.400821in}{2.222868in}}{\pgfqpoint{2.404727in}{2.218961in}}%
\pgfpathcurveto{\pgfqpoint{2.408634in}{2.215054in}}{\pgfqpoint{2.413934in}{2.212859in}}{\pgfqpoint{2.419459in}{2.212859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410363in}{2.213711in}}%
\pgfpathcurveto{\pgfqpoint{2.415888in}{2.213711in}}{\pgfqpoint{2.421187in}{2.215906in}}{\pgfqpoint{2.425094in}{2.219813in}}%
\pgfpathcurveto{\pgfqpoint{2.429001in}{2.223719in}}{\pgfqpoint{2.431196in}{2.229019in}}{\pgfqpoint{2.431196in}{2.234544in}}%
\pgfpathcurveto{\pgfqpoint{2.431196in}{2.240069in}}{\pgfqpoint{2.429001in}{2.245368in}}{\pgfqpoint{2.425094in}{2.249275in}}%
\pgfpathcurveto{\pgfqpoint{2.421187in}{2.253182in}}{\pgfqpoint{2.415888in}{2.255377in}}{\pgfqpoint{2.410363in}{2.255377in}}%
\pgfpathcurveto{\pgfqpoint{2.404838in}{2.255377in}}{\pgfqpoint{2.399538in}{2.253182in}}{\pgfqpoint{2.395631in}{2.249275in}}%
\pgfpathcurveto{\pgfqpoint{2.391725in}{2.245368in}}{\pgfqpoint{2.389529in}{2.240069in}}{\pgfqpoint{2.389529in}{2.234544in}}%
\pgfpathcurveto{\pgfqpoint{2.389529in}{2.229019in}}{\pgfqpoint{2.391725in}{2.223719in}}{\pgfqpoint{2.395631in}{2.219813in}}%
\pgfpathcurveto{\pgfqpoint{2.399538in}{2.215906in}}{\pgfqpoint{2.404838in}{2.213711in}}{\pgfqpoint{2.410363in}{2.213711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282312in}{2.207592in}}%
\pgfpathcurveto{\pgfqpoint{2.287837in}{2.207592in}}{\pgfqpoint{2.293136in}{2.209787in}}{\pgfqpoint{2.297043in}{2.213694in}}%
\pgfpathcurveto{\pgfqpoint{2.300950in}{2.217601in}}{\pgfqpoint{2.303145in}{2.222900in}}{\pgfqpoint{2.303145in}{2.228425in}}%
\pgfpathcurveto{\pgfqpoint{2.303145in}{2.233950in}}{\pgfqpoint{2.300950in}{2.239250in}}{\pgfqpoint{2.297043in}{2.243157in}}%
\pgfpathcurveto{\pgfqpoint{2.293136in}{2.247063in}}{\pgfqpoint{2.287837in}{2.249258in}}{\pgfqpoint{2.282312in}{2.249258in}}%
\pgfpathcurveto{\pgfqpoint{2.276787in}{2.249258in}}{\pgfqpoint{2.271487in}{2.247063in}}{\pgfqpoint{2.267580in}{2.243157in}}%
\pgfpathcurveto{\pgfqpoint{2.263673in}{2.239250in}}{\pgfqpoint{2.261478in}{2.233950in}}{\pgfqpoint{2.261478in}{2.228425in}}%
\pgfpathcurveto{\pgfqpoint{2.261478in}{2.222900in}}{\pgfqpoint{2.263673in}{2.217601in}}{\pgfqpoint{2.267580in}{2.213694in}}%
\pgfpathcurveto{\pgfqpoint{2.271487in}{2.209787in}}{\pgfqpoint{2.276787in}{2.207592in}}{\pgfqpoint{2.282312in}{2.207592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578622in}{2.186248in}}%
\pgfpathcurveto{\pgfqpoint{2.584147in}{2.186248in}}{\pgfqpoint{2.589446in}{2.188443in}}{\pgfqpoint{2.593353in}{2.192350in}}%
\pgfpathcurveto{\pgfqpoint{2.597260in}{2.196257in}}{\pgfqpoint{2.599455in}{2.201556in}}{\pgfqpoint{2.599455in}{2.207081in}}%
\pgfpathcurveto{\pgfqpoint{2.599455in}{2.212606in}}{\pgfqpoint{2.597260in}{2.217906in}}{\pgfqpoint{2.593353in}{2.221812in}}%
\pgfpathcurveto{\pgfqpoint{2.589446in}{2.225719in}}{\pgfqpoint{2.584147in}{2.227914in}}{\pgfqpoint{2.578622in}{2.227914in}}%
\pgfpathcurveto{\pgfqpoint{2.573097in}{2.227914in}}{\pgfqpoint{2.567797in}{2.225719in}}{\pgfqpoint{2.563890in}{2.221812in}}%
\pgfpathcurveto{\pgfqpoint{2.559984in}{2.217906in}}{\pgfqpoint{2.557788in}{2.212606in}}{\pgfqpoint{2.557788in}{2.207081in}}%
\pgfpathcurveto{\pgfqpoint{2.557788in}{2.201556in}}{\pgfqpoint{2.559984in}{2.196257in}}{\pgfqpoint{2.563890in}{2.192350in}}%
\pgfpathcurveto{\pgfqpoint{2.567797in}{2.188443in}}{\pgfqpoint{2.573097in}{2.186248in}}{\pgfqpoint{2.578622in}{2.186248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.246078in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.246078in}}{\pgfqpoint{2.629491in}{2.248274in}}{\pgfqpoint{2.633398in}{2.252180in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.256087in}}{\pgfqpoint{2.639500in}{2.261387in}}{\pgfqpoint{2.639500in}{2.266912in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.272437in}}{\pgfqpoint{2.637305in}{2.277736in}}{\pgfqpoint{2.633398in}{2.281643in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.285550in}}{\pgfqpoint{2.624192in}{2.287745in}}{\pgfqpoint{2.618667in}{2.287745in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.287745in}}{\pgfqpoint{2.607842in}{2.285550in}}{\pgfqpoint{2.603935in}{2.281643in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.277736in}}{\pgfqpoint{2.597833in}{2.272437in}}{\pgfqpoint{2.597833in}{2.266912in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.261387in}}{\pgfqpoint{2.600028in}{2.256087in}}{\pgfqpoint{2.603935in}{2.252180in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.248274in}}{\pgfqpoint{2.613142in}{2.246078in}}{\pgfqpoint{2.618667in}{2.246078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418993in}{2.190833in}}%
\pgfpathcurveto{\pgfqpoint{2.424518in}{2.190833in}}{\pgfqpoint{2.429818in}{2.193028in}}{\pgfqpoint{2.433725in}{2.196935in}}%
\pgfpathcurveto{\pgfqpoint{2.437632in}{2.200842in}}{\pgfqpoint{2.439827in}{2.206141in}}{\pgfqpoint{2.439827in}{2.211666in}}%
\pgfpathcurveto{\pgfqpoint{2.439827in}{2.217192in}}{\pgfqpoint{2.437632in}{2.222491in}}{\pgfqpoint{2.433725in}{2.226398in}}%
\pgfpathcurveto{\pgfqpoint{2.429818in}{2.230305in}}{\pgfqpoint{2.424518in}{2.232500in}}{\pgfqpoint{2.418993in}{2.232500in}}%
\pgfpathcurveto{\pgfqpoint{2.413468in}{2.232500in}}{\pgfqpoint{2.408169in}{2.230305in}}{\pgfqpoint{2.404262in}{2.226398in}}%
\pgfpathcurveto{\pgfqpoint{2.400355in}{2.222491in}}{\pgfqpoint{2.398160in}{2.217192in}}{\pgfqpoint{2.398160in}{2.211666in}}%
\pgfpathcurveto{\pgfqpoint{2.398160in}{2.206141in}}{\pgfqpoint{2.400355in}{2.200842in}}{\pgfqpoint{2.404262in}{2.196935in}}%
\pgfpathcurveto{\pgfqpoint{2.408169in}{2.193028in}}{\pgfqpoint{2.413468in}{2.190833in}}{\pgfqpoint{2.418993in}{2.190833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.220051in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.220051in}}{\pgfqpoint{2.629491in}{2.222246in}}{\pgfqpoint{2.633398in}{2.226153in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.230060in}}{\pgfqpoint{2.639500in}{2.235359in}}{\pgfqpoint{2.639500in}{2.240884in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.246409in}}{\pgfqpoint{2.637305in}{2.251709in}}{\pgfqpoint{2.633398in}{2.255616in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.259523in}}{\pgfqpoint{2.624192in}{2.261718in}}{\pgfqpoint{2.618667in}{2.261718in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.261718in}}{\pgfqpoint{2.607842in}{2.259523in}}{\pgfqpoint{2.603935in}{2.255616in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.251709in}}{\pgfqpoint{2.597833in}{2.246409in}}{\pgfqpoint{2.597833in}{2.240884in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.235359in}}{\pgfqpoint{2.600028in}{2.230060in}}{\pgfqpoint{2.603935in}{2.226153in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.222246in}}{\pgfqpoint{2.613142in}{2.220051in}}{\pgfqpoint{2.618667in}{2.220051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599195in}{2.217237in}}%
\pgfpathcurveto{\pgfqpoint{2.604720in}{2.217237in}}{\pgfqpoint{2.610019in}{2.219432in}}{\pgfqpoint{2.613926in}{2.223339in}}%
\pgfpathcurveto{\pgfqpoint{2.617833in}{2.227246in}}{\pgfqpoint{2.620028in}{2.232545in}}{\pgfqpoint{2.620028in}{2.238070in}}%
\pgfpathcurveto{\pgfqpoint{2.620028in}{2.243595in}}{\pgfqpoint{2.617833in}{2.248895in}}{\pgfqpoint{2.613926in}{2.252802in}}%
\pgfpathcurveto{\pgfqpoint{2.610019in}{2.256709in}}{\pgfqpoint{2.604720in}{2.258904in}}{\pgfqpoint{2.599195in}{2.258904in}}%
\pgfpathcurveto{\pgfqpoint{2.593670in}{2.258904in}}{\pgfqpoint{2.588370in}{2.256709in}}{\pgfqpoint{2.584463in}{2.252802in}}%
\pgfpathcurveto{\pgfqpoint{2.580556in}{2.248895in}}{\pgfqpoint{2.578361in}{2.243595in}}{\pgfqpoint{2.578361in}{2.238070in}}%
\pgfpathcurveto{\pgfqpoint{2.578361in}{2.232545in}}{\pgfqpoint{2.580556in}{2.227246in}}{\pgfqpoint{2.584463in}{2.223339in}}%
\pgfpathcurveto{\pgfqpoint{2.588370in}{2.219432in}}{\pgfqpoint{2.593670in}{2.217237in}}{\pgfqpoint{2.599195in}{2.217237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415978in}{2.173410in}}%
\pgfpathcurveto{\pgfqpoint{2.421503in}{2.173410in}}{\pgfqpoint{2.426803in}{2.175605in}}{\pgfqpoint{2.430710in}{2.179512in}}%
\pgfpathcurveto{\pgfqpoint{2.434616in}{2.183419in}}{\pgfqpoint{2.436812in}{2.188719in}}{\pgfqpoint{2.436812in}{2.194244in}}%
\pgfpathcurveto{\pgfqpoint{2.436812in}{2.199769in}}{\pgfqpoint{2.434616in}{2.205068in}}{\pgfqpoint{2.430710in}{2.208975in}}%
\pgfpathcurveto{\pgfqpoint{2.426803in}{2.212882in}}{\pgfqpoint{2.421503in}{2.215077in}}{\pgfqpoint{2.415978in}{2.215077in}}%
\pgfpathcurveto{\pgfqpoint{2.410453in}{2.215077in}}{\pgfqpoint{2.405154in}{2.212882in}}{\pgfqpoint{2.401247in}{2.208975in}}%
\pgfpathcurveto{\pgfqpoint{2.397340in}{2.205068in}}{\pgfqpoint{2.395145in}{2.199769in}}{\pgfqpoint{2.395145in}{2.194244in}}%
\pgfpathcurveto{\pgfqpoint{2.395145in}{2.188719in}}{\pgfqpoint{2.397340in}{2.183419in}}{\pgfqpoint{2.401247in}{2.179512in}}%
\pgfpathcurveto{\pgfqpoint{2.405154in}{2.175605in}}{\pgfqpoint{2.410453in}{2.173410in}}{\pgfqpoint{2.415978in}{2.173410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273482in}{2.185962in}}%
\pgfpathcurveto{\pgfqpoint{2.279007in}{2.185962in}}{\pgfqpoint{2.284307in}{2.188157in}}{\pgfqpoint{2.288213in}{2.192064in}}%
\pgfpathcurveto{\pgfqpoint{2.292120in}{2.195970in}}{\pgfqpoint{2.294315in}{2.201270in}}{\pgfqpoint{2.294315in}{2.206795in}}%
\pgfpathcurveto{\pgfqpoint{2.294315in}{2.212320in}}{\pgfqpoint{2.292120in}{2.217620in}}{\pgfqpoint{2.288213in}{2.221526in}}%
\pgfpathcurveto{\pgfqpoint{2.284307in}{2.225433in}}{\pgfqpoint{2.279007in}{2.227628in}}{\pgfqpoint{2.273482in}{2.227628in}}%
\pgfpathcurveto{\pgfqpoint{2.267957in}{2.227628in}}{\pgfqpoint{2.262657in}{2.225433in}}{\pgfqpoint{2.258751in}{2.221526in}}%
\pgfpathcurveto{\pgfqpoint{2.254844in}{2.217620in}}{\pgfqpoint{2.252649in}{2.212320in}}{\pgfqpoint{2.252649in}{2.206795in}}%
\pgfpathcurveto{\pgfqpoint{2.252649in}{2.201270in}}{\pgfqpoint{2.254844in}{2.195970in}}{\pgfqpoint{2.258751in}{2.192064in}}%
\pgfpathcurveto{\pgfqpoint{2.262657in}{2.188157in}}{\pgfqpoint{2.267957in}{2.185962in}}{\pgfqpoint{2.273482in}{2.185962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168197in}{2.186435in}}%
\pgfpathcurveto{\pgfqpoint{2.173722in}{2.186435in}}{\pgfqpoint{2.179021in}{2.188630in}}{\pgfqpoint{2.182928in}{2.192537in}}%
\pgfpathcurveto{\pgfqpoint{2.186835in}{2.196443in}}{\pgfqpoint{2.189030in}{2.201743in}}{\pgfqpoint{2.189030in}{2.207268in}}%
\pgfpathcurveto{\pgfqpoint{2.189030in}{2.212793in}}{\pgfqpoint{2.186835in}{2.218093in}}{\pgfqpoint{2.182928in}{2.221999in}}%
\pgfpathcurveto{\pgfqpoint{2.179021in}{2.225906in}}{\pgfqpoint{2.173722in}{2.228101in}}{\pgfqpoint{2.168197in}{2.228101in}}%
\pgfpathcurveto{\pgfqpoint{2.162672in}{2.228101in}}{\pgfqpoint{2.157372in}{2.225906in}}{\pgfqpoint{2.153465in}{2.221999in}}%
\pgfpathcurveto{\pgfqpoint{2.149558in}{2.218093in}}{\pgfqpoint{2.147363in}{2.212793in}}{\pgfqpoint{2.147363in}{2.207268in}}%
\pgfpathcurveto{\pgfqpoint{2.147363in}{2.201743in}}{\pgfqpoint{2.149558in}{2.196443in}}{\pgfqpoint{2.153465in}{2.192537in}}%
\pgfpathcurveto{\pgfqpoint{2.157372in}{2.188630in}}{\pgfqpoint{2.162672in}{2.186435in}}{\pgfqpoint{2.168197in}{2.186435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.183635in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.183635in}}{\pgfqpoint{2.629491in}{2.185830in}}{\pgfqpoint{2.633398in}{2.189737in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.193643in}}{\pgfqpoint{2.639500in}{2.198943in}}{\pgfqpoint{2.639500in}{2.204468in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.209993in}}{\pgfqpoint{2.637305in}{2.215293in}}{\pgfqpoint{2.633398in}{2.219199in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.223106in}}{\pgfqpoint{2.624192in}{2.225301in}}{\pgfqpoint{2.618667in}{2.225301in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.225301in}}{\pgfqpoint{2.607842in}{2.223106in}}{\pgfqpoint{2.603935in}{2.219199in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.215293in}}{\pgfqpoint{2.597833in}{2.209993in}}{\pgfqpoint{2.597833in}{2.204468in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.198943in}}{\pgfqpoint{2.600028in}{2.193643in}}{\pgfqpoint{2.603935in}{2.189737in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.185830in}}{\pgfqpoint{2.613142in}{2.183635in}}{\pgfqpoint{2.618667in}{2.183635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232643in}{2.216928in}}%
\pgfpathcurveto{\pgfqpoint{2.238168in}{2.216928in}}{\pgfqpoint{2.243468in}{2.219124in}}{\pgfqpoint{2.247374in}{2.223030in}}%
\pgfpathcurveto{\pgfqpoint{2.251281in}{2.226937in}}{\pgfqpoint{2.253476in}{2.232237in}}{\pgfqpoint{2.253476in}{2.237762in}}%
\pgfpathcurveto{\pgfqpoint{2.253476in}{2.243287in}}{\pgfqpoint{2.251281in}{2.248586in}}{\pgfqpoint{2.247374in}{2.252493in}}%
\pgfpathcurveto{\pgfqpoint{2.243468in}{2.256400in}}{\pgfqpoint{2.238168in}{2.258595in}}{\pgfqpoint{2.232643in}{2.258595in}}%
\pgfpathcurveto{\pgfqpoint{2.227118in}{2.258595in}}{\pgfqpoint{2.221818in}{2.256400in}}{\pgfqpoint{2.217912in}{2.252493in}}%
\pgfpathcurveto{\pgfqpoint{2.214005in}{2.248586in}}{\pgfqpoint{2.211810in}{2.243287in}}{\pgfqpoint{2.211810in}{2.237762in}}%
\pgfpathcurveto{\pgfqpoint{2.211810in}{2.232237in}}{\pgfqpoint{2.214005in}{2.226937in}}{\pgfqpoint{2.217912in}{2.223030in}}%
\pgfpathcurveto{\pgfqpoint{2.221818in}{2.219124in}}{\pgfqpoint{2.227118in}{2.216928in}}{\pgfqpoint{2.232643in}{2.216928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236958in}{2.203707in}}%
\pgfpathcurveto{\pgfqpoint{2.242483in}{2.203707in}}{\pgfqpoint{2.247783in}{2.205902in}}{\pgfqpoint{2.251690in}{2.209809in}}%
\pgfpathcurveto{\pgfqpoint{2.255596in}{2.213715in}}{\pgfqpoint{2.257792in}{2.219015in}}{\pgfqpoint{2.257792in}{2.224540in}}%
\pgfpathcurveto{\pgfqpoint{2.257792in}{2.230065in}}{\pgfqpoint{2.255596in}{2.235365in}}{\pgfqpoint{2.251690in}{2.239271in}}%
\pgfpathcurveto{\pgfqpoint{2.247783in}{2.243178in}}{\pgfqpoint{2.242483in}{2.245373in}}{\pgfqpoint{2.236958in}{2.245373in}}%
\pgfpathcurveto{\pgfqpoint{2.231433in}{2.245373in}}{\pgfqpoint{2.226134in}{2.243178in}}{\pgfqpoint{2.222227in}{2.239271in}}%
\pgfpathcurveto{\pgfqpoint{2.218320in}{2.235365in}}{\pgfqpoint{2.216125in}{2.230065in}}{\pgfqpoint{2.216125in}{2.224540in}}%
\pgfpathcurveto{\pgfqpoint{2.216125in}{2.219015in}}{\pgfqpoint{2.218320in}{2.213715in}}{\pgfqpoint{2.222227in}{2.209809in}}%
\pgfpathcurveto{\pgfqpoint{2.226134in}{2.205902in}}{\pgfqpoint{2.231433in}{2.203707in}}{\pgfqpoint{2.236958in}{2.203707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475867in}{2.184770in}}%
\pgfpathcurveto{\pgfqpoint{2.481392in}{2.184770in}}{\pgfqpoint{2.486691in}{2.186965in}}{\pgfqpoint{2.490598in}{2.190871in}}%
\pgfpathcurveto{\pgfqpoint{2.494505in}{2.194778in}}{\pgfqpoint{2.496700in}{2.200078in}}{\pgfqpoint{2.496700in}{2.205603in}}%
\pgfpathcurveto{\pgfqpoint{2.496700in}{2.211128in}}{\pgfqpoint{2.494505in}{2.216427in}}{\pgfqpoint{2.490598in}{2.220334in}}%
\pgfpathcurveto{\pgfqpoint{2.486691in}{2.224241in}}{\pgfqpoint{2.481392in}{2.226436in}}{\pgfqpoint{2.475867in}{2.226436in}}%
\pgfpathcurveto{\pgfqpoint{2.470342in}{2.226436in}}{\pgfqpoint{2.465042in}{2.224241in}}{\pgfqpoint{2.461135in}{2.220334in}}%
\pgfpathcurveto{\pgfqpoint{2.457229in}{2.216427in}}{\pgfqpoint{2.455033in}{2.211128in}}{\pgfqpoint{2.455033in}{2.205603in}}%
\pgfpathcurveto{\pgfqpoint{2.455033in}{2.200078in}}{\pgfqpoint{2.457229in}{2.194778in}}{\pgfqpoint{2.461135in}{2.190871in}}%
\pgfpathcurveto{\pgfqpoint{2.465042in}{2.186965in}}{\pgfqpoint{2.470342in}{2.184770in}}{\pgfqpoint{2.475867in}{2.184770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567562in}{2.219063in}}%
\pgfpathcurveto{\pgfqpoint{2.573087in}{2.219063in}}{\pgfqpoint{2.578386in}{2.221258in}}{\pgfqpoint{2.582293in}{2.225165in}}%
\pgfpathcurveto{\pgfqpoint{2.586200in}{2.229072in}}{\pgfqpoint{2.588395in}{2.234371in}}{\pgfqpoint{2.588395in}{2.239896in}}%
\pgfpathcurveto{\pgfqpoint{2.588395in}{2.245421in}}{\pgfqpoint{2.586200in}{2.250721in}}{\pgfqpoint{2.582293in}{2.254628in}}%
\pgfpathcurveto{\pgfqpoint{2.578386in}{2.258535in}}{\pgfqpoint{2.573087in}{2.260730in}}{\pgfqpoint{2.567562in}{2.260730in}}%
\pgfpathcurveto{\pgfqpoint{2.562037in}{2.260730in}}{\pgfqpoint{2.556737in}{2.258535in}}{\pgfqpoint{2.552830in}{2.254628in}}%
\pgfpathcurveto{\pgfqpoint{2.548924in}{2.250721in}}{\pgfqpoint{2.546729in}{2.245421in}}{\pgfqpoint{2.546729in}{2.239896in}}%
\pgfpathcurveto{\pgfqpoint{2.546729in}{2.234371in}}{\pgfqpoint{2.548924in}{2.229072in}}{\pgfqpoint{2.552830in}{2.225165in}}%
\pgfpathcurveto{\pgfqpoint{2.556737in}{2.221258in}}{\pgfqpoint{2.562037in}{2.219063in}}{\pgfqpoint{2.567562in}{2.219063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537642in}{2.199950in}}%
\pgfpathcurveto{\pgfqpoint{2.543167in}{2.199950in}}{\pgfqpoint{2.548466in}{2.202145in}}{\pgfqpoint{2.552373in}{2.206052in}}%
\pgfpathcurveto{\pgfqpoint{2.556280in}{2.209959in}}{\pgfqpoint{2.558475in}{2.215259in}}{\pgfqpoint{2.558475in}{2.220784in}}%
\pgfpathcurveto{\pgfqpoint{2.558475in}{2.226309in}}{\pgfqpoint{2.556280in}{2.231608in}}{\pgfqpoint{2.552373in}{2.235515in}}%
\pgfpathcurveto{\pgfqpoint{2.548466in}{2.239422in}}{\pgfqpoint{2.543167in}{2.241617in}}{\pgfqpoint{2.537642in}{2.241617in}}%
\pgfpathcurveto{\pgfqpoint{2.532117in}{2.241617in}}{\pgfqpoint{2.526817in}{2.239422in}}{\pgfqpoint{2.522910in}{2.235515in}}%
\pgfpathcurveto{\pgfqpoint{2.519004in}{2.231608in}}{\pgfqpoint{2.516808in}{2.226309in}}{\pgfqpoint{2.516808in}{2.220784in}}%
\pgfpathcurveto{\pgfqpoint{2.516808in}{2.215259in}}{\pgfqpoint{2.519004in}{2.209959in}}{\pgfqpoint{2.522910in}{2.206052in}}%
\pgfpathcurveto{\pgfqpoint{2.526817in}{2.202145in}}{\pgfqpoint{2.532117in}{2.199950in}}{\pgfqpoint{2.537642in}{2.199950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.231433in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.231433in}}{\pgfqpoint{2.629491in}{2.233628in}}{\pgfqpoint{2.633398in}{2.237535in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.241442in}}{\pgfqpoint{2.639500in}{2.246741in}}{\pgfqpoint{2.639500in}{2.252266in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.257791in}}{\pgfqpoint{2.637305in}{2.263091in}}{\pgfqpoint{2.633398in}{2.266998in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.270904in}}{\pgfqpoint{2.624192in}{2.273100in}}{\pgfqpoint{2.618667in}{2.273100in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.273100in}}{\pgfqpoint{2.607842in}{2.270904in}}{\pgfqpoint{2.603935in}{2.266998in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.263091in}}{\pgfqpoint{2.597833in}{2.257791in}}{\pgfqpoint{2.597833in}{2.252266in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.246741in}}{\pgfqpoint{2.600028in}{2.241442in}}{\pgfqpoint{2.603935in}{2.237535in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.233628in}}{\pgfqpoint{2.613142in}{2.231433in}}{\pgfqpoint{2.618667in}{2.231433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437028in}{2.183815in}}%
\pgfpathcurveto{\pgfqpoint{2.442553in}{2.183815in}}{\pgfqpoint{2.447852in}{2.186010in}}{\pgfqpoint{2.451759in}{2.189917in}}%
\pgfpathcurveto{\pgfqpoint{2.455666in}{2.193824in}}{\pgfqpoint{2.457861in}{2.199123in}}{\pgfqpoint{2.457861in}{2.204648in}}%
\pgfpathcurveto{\pgfqpoint{2.457861in}{2.210174in}}{\pgfqpoint{2.455666in}{2.215473in}}{\pgfqpoint{2.451759in}{2.219380in}}%
\pgfpathcurveto{\pgfqpoint{2.447852in}{2.223287in}}{\pgfqpoint{2.442553in}{2.225482in}}{\pgfqpoint{2.437028in}{2.225482in}}%
\pgfpathcurveto{\pgfqpoint{2.431503in}{2.225482in}}{\pgfqpoint{2.426203in}{2.223287in}}{\pgfqpoint{2.422296in}{2.219380in}}%
\pgfpathcurveto{\pgfqpoint{2.418389in}{2.215473in}}{\pgfqpoint{2.416194in}{2.210174in}}{\pgfqpoint{2.416194in}{2.204648in}}%
\pgfpathcurveto{\pgfqpoint{2.416194in}{2.199123in}}{\pgfqpoint{2.418389in}{2.193824in}}{\pgfqpoint{2.422296in}{2.189917in}}%
\pgfpathcurveto{\pgfqpoint{2.426203in}{2.186010in}}{\pgfqpoint{2.431503in}{2.183815in}}{\pgfqpoint{2.437028in}{2.183815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.214788in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.214788in}}{\pgfqpoint{2.629491in}{2.216983in}}{\pgfqpoint{2.633398in}{2.220890in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.224797in}}{\pgfqpoint{2.639500in}{2.230096in}}{\pgfqpoint{2.639500in}{2.235621in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.241146in}}{\pgfqpoint{2.637305in}{2.246446in}}{\pgfqpoint{2.633398in}{2.250353in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.254260in}}{\pgfqpoint{2.624192in}{2.256455in}}{\pgfqpoint{2.618667in}{2.256455in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.256455in}}{\pgfqpoint{2.607842in}{2.254260in}}{\pgfqpoint{2.603935in}{2.250353in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.246446in}}{\pgfqpoint{2.597833in}{2.241146in}}{\pgfqpoint{2.597833in}{2.235621in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.230096in}}{\pgfqpoint{2.600028in}{2.224797in}}{\pgfqpoint{2.603935in}{2.220890in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.216983in}}{\pgfqpoint{2.613142in}{2.214788in}}{\pgfqpoint{2.618667in}{2.214788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.224827in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.224827in}}{\pgfqpoint{2.629491in}{2.227022in}}{\pgfqpoint{2.633398in}{2.230929in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.234836in}}{\pgfqpoint{2.639500in}{2.240135in}}{\pgfqpoint{2.639500in}{2.245660in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.251186in}}{\pgfqpoint{2.637305in}{2.256485in}}{\pgfqpoint{2.633398in}{2.260392in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.264299in}}{\pgfqpoint{2.624192in}{2.266494in}}{\pgfqpoint{2.618667in}{2.266494in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.266494in}}{\pgfqpoint{2.607842in}{2.264299in}}{\pgfqpoint{2.603935in}{2.260392in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.256485in}}{\pgfqpoint{2.597833in}{2.251186in}}{\pgfqpoint{2.597833in}{2.245660in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.240135in}}{\pgfqpoint{2.600028in}{2.234836in}}{\pgfqpoint{2.603935in}{2.230929in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.227022in}}{\pgfqpoint{2.613142in}{2.224827in}}{\pgfqpoint{2.618667in}{2.224827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223908in}{2.163463in}}%
\pgfpathcurveto{\pgfqpoint{2.229433in}{2.163463in}}{\pgfqpoint{2.234733in}{2.165658in}}{\pgfqpoint{2.238640in}{2.169565in}}%
\pgfpathcurveto{\pgfqpoint{2.242546in}{2.173471in}}{\pgfqpoint{2.244741in}{2.178771in}}{\pgfqpoint{2.244741in}{2.184296in}}%
\pgfpathcurveto{\pgfqpoint{2.244741in}{2.189821in}}{\pgfqpoint{2.242546in}{2.195121in}}{\pgfqpoint{2.238640in}{2.199027in}}%
\pgfpathcurveto{\pgfqpoint{2.234733in}{2.202934in}}{\pgfqpoint{2.229433in}{2.205129in}}{\pgfqpoint{2.223908in}{2.205129in}}%
\pgfpathcurveto{\pgfqpoint{2.218383in}{2.205129in}}{\pgfqpoint{2.213084in}{2.202934in}}{\pgfqpoint{2.209177in}{2.199027in}}%
\pgfpathcurveto{\pgfqpoint{2.205270in}{2.195121in}}{\pgfqpoint{2.203075in}{2.189821in}}{\pgfqpoint{2.203075in}{2.184296in}}%
\pgfpathcurveto{\pgfqpoint{2.203075in}{2.178771in}}{\pgfqpoint{2.205270in}{2.173471in}}{\pgfqpoint{2.209177in}{2.169565in}}%
\pgfpathcurveto{\pgfqpoint{2.213084in}{2.165658in}}{\pgfqpoint{2.218383in}{2.163463in}}{\pgfqpoint{2.223908in}{2.163463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461358in}{2.201459in}}%
\pgfpathcurveto{\pgfqpoint{2.466883in}{2.201459in}}{\pgfqpoint{2.472182in}{2.203654in}}{\pgfqpoint{2.476089in}{2.207561in}}%
\pgfpathcurveto{\pgfqpoint{2.479996in}{2.211468in}}{\pgfqpoint{2.482191in}{2.216767in}}{\pgfqpoint{2.482191in}{2.222292in}}%
\pgfpathcurveto{\pgfqpoint{2.482191in}{2.227817in}}{\pgfqpoint{2.479996in}{2.233117in}}{\pgfqpoint{2.476089in}{2.237024in}}%
\pgfpathcurveto{\pgfqpoint{2.472182in}{2.240930in}}{\pgfqpoint{2.466883in}{2.243126in}}{\pgfqpoint{2.461358in}{2.243126in}}%
\pgfpathcurveto{\pgfqpoint{2.455833in}{2.243126in}}{\pgfqpoint{2.450533in}{2.240930in}}{\pgfqpoint{2.446626in}{2.237024in}}%
\pgfpathcurveto{\pgfqpoint{2.442719in}{2.233117in}}{\pgfqpoint{2.440524in}{2.227817in}}{\pgfqpoint{2.440524in}{2.222292in}}%
\pgfpathcurveto{\pgfqpoint{2.440524in}{2.216767in}}{\pgfqpoint{2.442719in}{2.211468in}}{\pgfqpoint{2.446626in}{2.207561in}}%
\pgfpathcurveto{\pgfqpoint{2.450533in}{2.203654in}}{\pgfqpoint{2.455833in}{2.201459in}}{\pgfqpoint{2.461358in}{2.201459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.172139in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.172139in}}{\pgfqpoint{2.629491in}{2.174335in}}{\pgfqpoint{2.633398in}{2.178241in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.182148in}}{\pgfqpoint{2.639500in}{2.187448in}}{\pgfqpoint{2.639500in}{2.192973in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.198498in}}{\pgfqpoint{2.637305in}{2.203797in}}{\pgfqpoint{2.633398in}{2.207704in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.211611in}}{\pgfqpoint{2.624192in}{2.213806in}}{\pgfqpoint{2.618667in}{2.213806in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.213806in}}{\pgfqpoint{2.607842in}{2.211611in}}{\pgfqpoint{2.603935in}{2.207704in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.203797in}}{\pgfqpoint{2.597833in}{2.198498in}}{\pgfqpoint{2.597833in}{2.192973in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.187448in}}{\pgfqpoint{2.600028in}{2.182148in}}{\pgfqpoint{2.603935in}{2.178241in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.174335in}}{\pgfqpoint{2.613142in}{2.172139in}}{\pgfqpoint{2.618667in}{2.172139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.212729in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.212729in}}{\pgfqpoint{2.629491in}{2.214924in}}{\pgfqpoint{2.633398in}{2.218831in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.222738in}}{\pgfqpoint{2.639500in}{2.228037in}}{\pgfqpoint{2.639500in}{2.233562in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.239087in}}{\pgfqpoint{2.637305in}{2.244387in}}{\pgfqpoint{2.633398in}{2.248294in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.252201in}}{\pgfqpoint{2.624192in}{2.254396in}}{\pgfqpoint{2.618667in}{2.254396in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.254396in}}{\pgfqpoint{2.607842in}{2.252201in}}{\pgfqpoint{2.603935in}{2.248294in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.244387in}}{\pgfqpoint{2.597833in}{2.239087in}}{\pgfqpoint{2.597833in}{2.233562in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.228037in}}{\pgfqpoint{2.600028in}{2.222738in}}{\pgfqpoint{2.603935in}{2.218831in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.214924in}}{\pgfqpoint{2.613142in}{2.212729in}}{\pgfqpoint{2.618667in}{2.212729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587179in}{2.194425in}}%
\pgfpathcurveto{\pgfqpoint{2.592704in}{2.194425in}}{\pgfqpoint{2.598003in}{2.196620in}}{\pgfqpoint{2.601910in}{2.200526in}}%
\pgfpathcurveto{\pgfqpoint{2.605817in}{2.204433in}}{\pgfqpoint{2.608012in}{2.209733in}}{\pgfqpoint{2.608012in}{2.215258in}}%
\pgfpathcurveto{\pgfqpoint{2.608012in}{2.220783in}}{\pgfqpoint{2.605817in}{2.226082in}}{\pgfqpoint{2.601910in}{2.229989in}}%
\pgfpathcurveto{\pgfqpoint{2.598003in}{2.233896in}}{\pgfqpoint{2.592704in}{2.236091in}}{\pgfqpoint{2.587179in}{2.236091in}}%
\pgfpathcurveto{\pgfqpoint{2.581654in}{2.236091in}}{\pgfqpoint{2.576354in}{2.233896in}}{\pgfqpoint{2.572447in}{2.229989in}}%
\pgfpathcurveto{\pgfqpoint{2.568540in}{2.226082in}}{\pgfqpoint{2.566345in}{2.220783in}}{\pgfqpoint{2.566345in}{2.215258in}}%
\pgfpathcurveto{\pgfqpoint{2.566345in}{2.209733in}}{\pgfqpoint{2.568540in}{2.204433in}}{\pgfqpoint{2.572447in}{2.200526in}}%
\pgfpathcurveto{\pgfqpoint{2.576354in}{2.196620in}}{\pgfqpoint{2.581654in}{2.194425in}}{\pgfqpoint{2.587179in}{2.194425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544440in}{2.184217in}}%
\pgfpathcurveto{\pgfqpoint{2.549965in}{2.184217in}}{\pgfqpoint{2.555265in}{2.186412in}}{\pgfqpoint{2.559172in}{2.190319in}}%
\pgfpathcurveto{\pgfqpoint{2.563079in}{2.194226in}}{\pgfqpoint{2.565274in}{2.199525in}}{\pgfqpoint{2.565274in}{2.205050in}}%
\pgfpathcurveto{\pgfqpoint{2.565274in}{2.210575in}}{\pgfqpoint{2.563079in}{2.215875in}}{\pgfqpoint{2.559172in}{2.219782in}}%
\pgfpathcurveto{\pgfqpoint{2.555265in}{2.223688in}}{\pgfqpoint{2.549965in}{2.225884in}}{\pgfqpoint{2.544440in}{2.225884in}}%
\pgfpathcurveto{\pgfqpoint{2.538915in}{2.225884in}}{\pgfqpoint{2.533616in}{2.223688in}}{\pgfqpoint{2.529709in}{2.219782in}}%
\pgfpathcurveto{\pgfqpoint{2.525802in}{2.215875in}}{\pgfqpoint{2.523607in}{2.210575in}}{\pgfqpoint{2.523607in}{2.205050in}}%
\pgfpathcurveto{\pgfqpoint{2.523607in}{2.199525in}}{\pgfqpoint{2.525802in}{2.194226in}}{\pgfqpoint{2.529709in}{2.190319in}}%
\pgfpathcurveto{\pgfqpoint{2.533616in}{2.186412in}}{\pgfqpoint{2.538915in}{2.184217in}}{\pgfqpoint{2.544440in}{2.184217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573931in}{2.217665in}}%
\pgfpathcurveto{\pgfqpoint{2.579456in}{2.217665in}}{\pgfqpoint{2.584756in}{2.219860in}}{\pgfqpoint{2.588663in}{2.223767in}}%
\pgfpathcurveto{\pgfqpoint{2.592570in}{2.227674in}}{\pgfqpoint{2.594765in}{2.232973in}}{\pgfqpoint{2.594765in}{2.238498in}}%
\pgfpathcurveto{\pgfqpoint{2.594765in}{2.244023in}}{\pgfqpoint{2.592570in}{2.249323in}}{\pgfqpoint{2.588663in}{2.253230in}}%
\pgfpathcurveto{\pgfqpoint{2.584756in}{2.257136in}}{\pgfqpoint{2.579456in}{2.259332in}}{\pgfqpoint{2.573931in}{2.259332in}}%
\pgfpathcurveto{\pgfqpoint{2.568406in}{2.259332in}}{\pgfqpoint{2.563107in}{2.257136in}}{\pgfqpoint{2.559200in}{2.253230in}}%
\pgfpathcurveto{\pgfqpoint{2.555293in}{2.249323in}}{\pgfqpoint{2.553098in}{2.244023in}}{\pgfqpoint{2.553098in}{2.238498in}}%
\pgfpathcurveto{\pgfqpoint{2.553098in}{2.232973in}}{\pgfqpoint{2.555293in}{2.227674in}}{\pgfqpoint{2.559200in}{2.223767in}}%
\pgfpathcurveto{\pgfqpoint{2.563107in}{2.219860in}}{\pgfqpoint{2.568406in}{2.217665in}}{\pgfqpoint{2.573931in}{2.217665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526563in}{2.167835in}}%
\pgfpathcurveto{\pgfqpoint{2.532088in}{2.167835in}}{\pgfqpoint{2.537388in}{2.170030in}}{\pgfqpoint{2.541295in}{2.173937in}}%
\pgfpathcurveto{\pgfqpoint{2.545201in}{2.177843in}}{\pgfqpoint{2.547397in}{2.183143in}}{\pgfqpoint{2.547397in}{2.188668in}}%
\pgfpathcurveto{\pgfqpoint{2.547397in}{2.194193in}}{\pgfqpoint{2.545201in}{2.199493in}}{\pgfqpoint{2.541295in}{2.203399in}}%
\pgfpathcurveto{\pgfqpoint{2.537388in}{2.207306in}}{\pgfqpoint{2.532088in}{2.209501in}}{\pgfqpoint{2.526563in}{2.209501in}}%
\pgfpathcurveto{\pgfqpoint{2.521038in}{2.209501in}}{\pgfqpoint{2.515739in}{2.207306in}}{\pgfqpoint{2.511832in}{2.203399in}}%
\pgfpathcurveto{\pgfqpoint{2.507925in}{2.199493in}}{\pgfqpoint{2.505730in}{2.194193in}}{\pgfqpoint{2.505730in}{2.188668in}}%
\pgfpathcurveto{\pgfqpoint{2.505730in}{2.183143in}}{\pgfqpoint{2.507925in}{2.177843in}}{\pgfqpoint{2.511832in}{2.173937in}}%
\pgfpathcurveto{\pgfqpoint{2.515739in}{2.170030in}}{\pgfqpoint{2.521038in}{2.167835in}}{\pgfqpoint{2.526563in}{2.167835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599104in}{2.172480in}}%
\pgfpathcurveto{\pgfqpoint{2.604629in}{2.172480in}}{\pgfqpoint{2.609929in}{2.174675in}}{\pgfqpoint{2.613836in}{2.178582in}}%
\pgfpathcurveto{\pgfqpoint{2.617743in}{2.182488in}}{\pgfqpoint{2.619938in}{2.187788in}}{\pgfqpoint{2.619938in}{2.193313in}}%
\pgfpathcurveto{\pgfqpoint{2.619938in}{2.198838in}}{\pgfqpoint{2.617743in}{2.204138in}}{\pgfqpoint{2.613836in}{2.208044in}}%
\pgfpathcurveto{\pgfqpoint{2.609929in}{2.211951in}}{\pgfqpoint{2.604629in}{2.214146in}}{\pgfqpoint{2.599104in}{2.214146in}}%
\pgfpathcurveto{\pgfqpoint{2.593579in}{2.214146in}}{\pgfqpoint{2.588280in}{2.211951in}}{\pgfqpoint{2.584373in}{2.208044in}}%
\pgfpathcurveto{\pgfqpoint{2.580466in}{2.204138in}}{\pgfqpoint{2.578271in}{2.198838in}}{\pgfqpoint{2.578271in}{2.193313in}}%
\pgfpathcurveto{\pgfqpoint{2.578271in}{2.187788in}}{\pgfqpoint{2.580466in}{2.182488in}}{\pgfqpoint{2.584373in}{2.178582in}}%
\pgfpathcurveto{\pgfqpoint{2.588280in}{2.174675in}}{\pgfqpoint{2.593579in}{2.172480in}}{\pgfqpoint{2.599104in}{2.172480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464670in}{2.186034in}}%
\pgfpathcurveto{\pgfqpoint{2.470195in}{2.186034in}}{\pgfqpoint{2.475494in}{2.188229in}}{\pgfqpoint{2.479401in}{2.192136in}}%
\pgfpathcurveto{\pgfqpoint{2.483308in}{2.196043in}}{\pgfqpoint{2.485503in}{2.201342in}}{\pgfqpoint{2.485503in}{2.206867in}}%
\pgfpathcurveto{\pgfqpoint{2.485503in}{2.212393in}}{\pgfqpoint{2.483308in}{2.217692in}}{\pgfqpoint{2.479401in}{2.221599in}}%
\pgfpathcurveto{\pgfqpoint{2.475494in}{2.225506in}}{\pgfqpoint{2.470195in}{2.227701in}}{\pgfqpoint{2.464670in}{2.227701in}}%
\pgfpathcurveto{\pgfqpoint{2.459145in}{2.227701in}}{\pgfqpoint{2.453845in}{2.225506in}}{\pgfqpoint{2.449938in}{2.221599in}}%
\pgfpathcurveto{\pgfqpoint{2.446031in}{2.217692in}}{\pgfqpoint{2.443836in}{2.212393in}}{\pgfqpoint{2.443836in}{2.206867in}}%
\pgfpathcurveto{\pgfqpoint{2.443836in}{2.201342in}}{\pgfqpoint{2.446031in}{2.196043in}}{\pgfqpoint{2.449938in}{2.192136in}}%
\pgfpathcurveto{\pgfqpoint{2.453845in}{2.188229in}}{\pgfqpoint{2.459145in}{2.186034in}}{\pgfqpoint{2.464670in}{2.186034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411309in}{2.189495in}}%
\pgfpathcurveto{\pgfqpoint{2.416834in}{2.189495in}}{\pgfqpoint{2.422134in}{2.191690in}}{\pgfqpoint{2.426041in}{2.195597in}}%
\pgfpathcurveto{\pgfqpoint{2.429947in}{2.199504in}}{\pgfqpoint{2.432143in}{2.204803in}}{\pgfqpoint{2.432143in}{2.210328in}}%
\pgfpathcurveto{\pgfqpoint{2.432143in}{2.215853in}}{\pgfqpoint{2.429947in}{2.221153in}}{\pgfqpoint{2.426041in}{2.225059in}}%
\pgfpathcurveto{\pgfqpoint{2.422134in}{2.228966in}}{\pgfqpoint{2.416834in}{2.231161in}}{\pgfqpoint{2.411309in}{2.231161in}}%
\pgfpathcurveto{\pgfqpoint{2.405784in}{2.231161in}}{\pgfqpoint{2.400485in}{2.228966in}}{\pgfqpoint{2.396578in}{2.225059in}}%
\pgfpathcurveto{\pgfqpoint{2.392671in}{2.221153in}}{\pgfqpoint{2.390476in}{2.215853in}}{\pgfqpoint{2.390476in}{2.210328in}}%
\pgfpathcurveto{\pgfqpoint{2.390476in}{2.204803in}}{\pgfqpoint{2.392671in}{2.199504in}}{\pgfqpoint{2.396578in}{2.195597in}}%
\pgfpathcurveto{\pgfqpoint{2.400485in}{2.191690in}}{\pgfqpoint{2.405784in}{2.189495in}}{\pgfqpoint{2.411309in}{2.189495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.214807in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.214807in}}{\pgfqpoint{2.629491in}{2.217002in}}{\pgfqpoint{2.633398in}{2.220909in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.224816in}}{\pgfqpoint{2.639500in}{2.230115in}}{\pgfqpoint{2.639500in}{2.235640in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.241165in}}{\pgfqpoint{2.637305in}{2.246465in}}{\pgfqpoint{2.633398in}{2.250372in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.254279in}}{\pgfqpoint{2.624192in}{2.256474in}}{\pgfqpoint{2.618667in}{2.256474in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.256474in}}{\pgfqpoint{2.607842in}{2.254279in}}{\pgfqpoint{2.603935in}{2.250372in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.246465in}}{\pgfqpoint{2.597833in}{2.241165in}}{\pgfqpoint{2.597833in}{2.235640in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.230115in}}{\pgfqpoint{2.600028in}{2.224816in}}{\pgfqpoint{2.603935in}{2.220909in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.217002in}}{\pgfqpoint{2.613142in}{2.214807in}}{\pgfqpoint{2.618667in}{2.214807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.176256in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.176256in}}{\pgfqpoint{2.629491in}{2.178451in}}{\pgfqpoint{2.633398in}{2.182358in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.186264in}}{\pgfqpoint{2.639500in}{2.191564in}}{\pgfqpoint{2.639500in}{2.197089in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.202614in}}{\pgfqpoint{2.637305in}{2.207914in}}{\pgfqpoint{2.633398in}{2.211820in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.215727in}}{\pgfqpoint{2.624192in}{2.217922in}}{\pgfqpoint{2.618667in}{2.217922in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.217922in}}{\pgfqpoint{2.607842in}{2.215727in}}{\pgfqpoint{2.603935in}{2.211820in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.207914in}}{\pgfqpoint{2.597833in}{2.202614in}}{\pgfqpoint{2.597833in}{2.197089in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.191564in}}{\pgfqpoint{2.600028in}{2.186264in}}{\pgfqpoint{2.603935in}{2.182358in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.178451in}}{\pgfqpoint{2.613142in}{2.176256in}}{\pgfqpoint{2.618667in}{2.176256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426204in}{2.186253in}}%
\pgfpathcurveto{\pgfqpoint{2.431729in}{2.186253in}}{\pgfqpoint{2.437029in}{2.188448in}}{\pgfqpoint{2.440936in}{2.192355in}}%
\pgfpathcurveto{\pgfqpoint{2.444842in}{2.196262in}}{\pgfqpoint{2.447037in}{2.201561in}}{\pgfqpoint{2.447037in}{2.207086in}}%
\pgfpathcurveto{\pgfqpoint{2.447037in}{2.212611in}}{\pgfqpoint{2.444842in}{2.217911in}}{\pgfqpoint{2.440936in}{2.221818in}}%
\pgfpathcurveto{\pgfqpoint{2.437029in}{2.225725in}}{\pgfqpoint{2.431729in}{2.227920in}}{\pgfqpoint{2.426204in}{2.227920in}}%
\pgfpathcurveto{\pgfqpoint{2.420679in}{2.227920in}}{\pgfqpoint{2.415380in}{2.225725in}}{\pgfqpoint{2.411473in}{2.221818in}}%
\pgfpathcurveto{\pgfqpoint{2.407566in}{2.217911in}}{\pgfqpoint{2.405371in}{2.212611in}}{\pgfqpoint{2.405371in}{2.207086in}}%
\pgfpathcurveto{\pgfqpoint{2.405371in}{2.201561in}}{\pgfqpoint{2.407566in}{2.196262in}}{\pgfqpoint{2.411473in}{2.192355in}}%
\pgfpathcurveto{\pgfqpoint{2.415380in}{2.188448in}}{\pgfqpoint{2.420679in}{2.186253in}}{\pgfqpoint{2.426204in}{2.186253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319215in}{2.208416in}}%
\pgfpathcurveto{\pgfqpoint{2.324740in}{2.208416in}}{\pgfqpoint{2.330039in}{2.210612in}}{\pgfqpoint{2.333946in}{2.214518in}}%
\pgfpathcurveto{\pgfqpoint{2.337853in}{2.218425in}}{\pgfqpoint{2.340048in}{2.223725in}}{\pgfqpoint{2.340048in}{2.229250in}}%
\pgfpathcurveto{\pgfqpoint{2.340048in}{2.234775in}}{\pgfqpoint{2.337853in}{2.240074in}}{\pgfqpoint{2.333946in}{2.243981in}}%
\pgfpathcurveto{\pgfqpoint{2.330039in}{2.247888in}}{\pgfqpoint{2.324740in}{2.250083in}}{\pgfqpoint{2.319215in}{2.250083in}}%
\pgfpathcurveto{\pgfqpoint{2.313690in}{2.250083in}}{\pgfqpoint{2.308390in}{2.247888in}}{\pgfqpoint{2.304483in}{2.243981in}}%
\pgfpathcurveto{\pgfqpoint{2.300576in}{2.240074in}}{\pgfqpoint{2.298381in}{2.234775in}}{\pgfqpoint{2.298381in}{2.229250in}}%
\pgfpathcurveto{\pgfqpoint{2.298381in}{2.223725in}}{\pgfqpoint{2.300576in}{2.218425in}}{\pgfqpoint{2.304483in}{2.214518in}}%
\pgfpathcurveto{\pgfqpoint{2.308390in}{2.210612in}}{\pgfqpoint{2.313690in}{2.208416in}}{\pgfqpoint{2.319215in}{2.208416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267788in}{2.204652in}}%
\pgfpathcurveto{\pgfqpoint{2.273313in}{2.204652in}}{\pgfqpoint{2.278613in}{2.206847in}}{\pgfqpoint{2.282520in}{2.210754in}}%
\pgfpathcurveto{\pgfqpoint{2.286426in}{2.214661in}}{\pgfqpoint{2.288622in}{2.219960in}}{\pgfqpoint{2.288622in}{2.225485in}}%
\pgfpathcurveto{\pgfqpoint{2.288622in}{2.231010in}}{\pgfqpoint{2.286426in}{2.236310in}}{\pgfqpoint{2.282520in}{2.240217in}}%
\pgfpathcurveto{\pgfqpoint{2.278613in}{2.244123in}}{\pgfqpoint{2.273313in}{2.246319in}}{\pgfqpoint{2.267788in}{2.246319in}}%
\pgfpathcurveto{\pgfqpoint{2.262263in}{2.246319in}}{\pgfqpoint{2.256964in}{2.244123in}}{\pgfqpoint{2.253057in}{2.240217in}}%
\pgfpathcurveto{\pgfqpoint{2.249150in}{2.236310in}}{\pgfqpoint{2.246955in}{2.231010in}}{\pgfqpoint{2.246955in}{2.225485in}}%
\pgfpathcurveto{\pgfqpoint{2.246955in}{2.219960in}}{\pgfqpoint{2.249150in}{2.214661in}}{\pgfqpoint{2.253057in}{2.210754in}}%
\pgfpathcurveto{\pgfqpoint{2.256964in}{2.206847in}}{\pgfqpoint{2.262263in}{2.204652in}}{\pgfqpoint{2.267788in}{2.204652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.242963in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.242963in}}{\pgfqpoint{2.629491in}{2.245158in}}{\pgfqpoint{2.633398in}{2.249065in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.252972in}}{\pgfqpoint{2.639500in}{2.258271in}}{\pgfqpoint{2.639500in}{2.263796in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.269321in}}{\pgfqpoint{2.637305in}{2.274621in}}{\pgfqpoint{2.633398in}{2.278528in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.282435in}}{\pgfqpoint{2.624192in}{2.284630in}}{\pgfqpoint{2.618667in}{2.284630in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.284630in}}{\pgfqpoint{2.607842in}{2.282435in}}{\pgfqpoint{2.603935in}{2.278528in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.274621in}}{\pgfqpoint{2.597833in}{2.269321in}}{\pgfqpoint{2.597833in}{2.263796in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.258271in}}{\pgfqpoint{2.600028in}{2.252972in}}{\pgfqpoint{2.603935in}{2.249065in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.245158in}}{\pgfqpoint{2.613142in}{2.242963in}}{\pgfqpoint{2.618667in}{2.242963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.215118in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.215118in}}{\pgfqpoint{2.629491in}{2.217313in}}{\pgfqpoint{2.633398in}{2.221220in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.225127in}}{\pgfqpoint{2.639500in}{2.230427in}}{\pgfqpoint{2.639500in}{2.235952in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.241477in}}{\pgfqpoint{2.637305in}{2.246776in}}{\pgfqpoint{2.633398in}{2.250683in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.254590in}}{\pgfqpoint{2.624192in}{2.256785in}}{\pgfqpoint{2.618667in}{2.256785in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.256785in}}{\pgfqpoint{2.607842in}{2.254590in}}{\pgfqpoint{2.603935in}{2.250683in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.246776in}}{\pgfqpoint{2.597833in}{2.241477in}}{\pgfqpoint{2.597833in}{2.235952in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.230427in}}{\pgfqpoint{2.600028in}{2.225127in}}{\pgfqpoint{2.603935in}{2.221220in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.217313in}}{\pgfqpoint{2.613142in}{2.215118in}}{\pgfqpoint{2.618667in}{2.215118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081843in}{2.209910in}}%
\pgfpathcurveto{\pgfqpoint{2.087368in}{2.209910in}}{\pgfqpoint{2.092668in}{2.212106in}}{\pgfqpoint{2.096574in}{2.216012in}}%
\pgfpathcurveto{\pgfqpoint{2.100481in}{2.219919in}}{\pgfqpoint{2.102676in}{2.225219in}}{\pgfqpoint{2.102676in}{2.230744in}}%
\pgfpathcurveto{\pgfqpoint{2.102676in}{2.236269in}}{\pgfqpoint{2.100481in}{2.241568in}}{\pgfqpoint{2.096574in}{2.245475in}}%
\pgfpathcurveto{\pgfqpoint{2.092668in}{2.249382in}}{\pgfqpoint{2.087368in}{2.251577in}}{\pgfqpoint{2.081843in}{2.251577in}}%
\pgfpathcurveto{\pgfqpoint{2.076318in}{2.251577in}}{\pgfqpoint{2.071019in}{2.249382in}}{\pgfqpoint{2.067112in}{2.245475in}}%
\pgfpathcurveto{\pgfqpoint{2.063205in}{2.241568in}}{\pgfqpoint{2.061010in}{2.236269in}}{\pgfqpoint{2.061010in}{2.230744in}}%
\pgfpathcurveto{\pgfqpoint{2.061010in}{2.225219in}}{\pgfqpoint{2.063205in}{2.219919in}}{\pgfqpoint{2.067112in}{2.216012in}}%
\pgfpathcurveto{\pgfqpoint{2.071019in}{2.212106in}}{\pgfqpoint{2.076318in}{2.209910in}}{\pgfqpoint{2.081843in}{2.209910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210310in}{2.215509in}}%
\pgfpathcurveto{\pgfqpoint{2.215835in}{2.215509in}}{\pgfqpoint{2.221135in}{2.217704in}}{\pgfqpoint{2.225042in}{2.221611in}}%
\pgfpathcurveto{\pgfqpoint{2.228948in}{2.225518in}}{\pgfqpoint{2.231144in}{2.230817in}}{\pgfqpoint{2.231144in}{2.236342in}}%
\pgfpathcurveto{\pgfqpoint{2.231144in}{2.241867in}}{\pgfqpoint{2.228948in}{2.247167in}}{\pgfqpoint{2.225042in}{2.251074in}}%
\pgfpathcurveto{\pgfqpoint{2.221135in}{2.254980in}}{\pgfqpoint{2.215835in}{2.257176in}}{\pgfqpoint{2.210310in}{2.257176in}}%
\pgfpathcurveto{\pgfqpoint{2.204785in}{2.257176in}}{\pgfqpoint{2.199486in}{2.254980in}}{\pgfqpoint{2.195579in}{2.251074in}}%
\pgfpathcurveto{\pgfqpoint{2.191672in}{2.247167in}}{\pgfqpoint{2.189477in}{2.241867in}}{\pgfqpoint{2.189477in}{2.236342in}}%
\pgfpathcurveto{\pgfqpoint{2.189477in}{2.230817in}}{\pgfqpoint{2.191672in}{2.225518in}}{\pgfqpoint{2.195579in}{2.221611in}}%
\pgfpathcurveto{\pgfqpoint{2.199486in}{2.217704in}}{\pgfqpoint{2.204785in}{2.215509in}}{\pgfqpoint{2.210310in}{2.215509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458914in}{2.167957in}}%
\pgfpathcurveto{\pgfqpoint{2.464439in}{2.167957in}}{\pgfqpoint{2.469739in}{2.170152in}}{\pgfqpoint{2.473646in}{2.174059in}}%
\pgfpathcurveto{\pgfqpoint{2.477552in}{2.177966in}}{\pgfqpoint{2.479748in}{2.183265in}}{\pgfqpoint{2.479748in}{2.188790in}}%
\pgfpathcurveto{\pgfqpoint{2.479748in}{2.194316in}}{\pgfqpoint{2.477552in}{2.199615in}}{\pgfqpoint{2.473646in}{2.203522in}}%
\pgfpathcurveto{\pgfqpoint{2.469739in}{2.207429in}}{\pgfqpoint{2.464439in}{2.209624in}}{\pgfqpoint{2.458914in}{2.209624in}}%
\pgfpathcurveto{\pgfqpoint{2.453389in}{2.209624in}}{\pgfqpoint{2.448090in}{2.207429in}}{\pgfqpoint{2.444183in}{2.203522in}}%
\pgfpathcurveto{\pgfqpoint{2.440276in}{2.199615in}}{\pgfqpoint{2.438081in}{2.194316in}}{\pgfqpoint{2.438081in}{2.188790in}}%
\pgfpathcurveto{\pgfqpoint{2.438081in}{2.183265in}}{\pgfqpoint{2.440276in}{2.177966in}}{\pgfqpoint{2.444183in}{2.174059in}}%
\pgfpathcurveto{\pgfqpoint{2.448090in}{2.170152in}}{\pgfqpoint{2.453389in}{2.167957in}}{\pgfqpoint{2.458914in}{2.167957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538305in}{2.171344in}}%
\pgfpathcurveto{\pgfqpoint{2.543830in}{2.171344in}}{\pgfqpoint{2.549130in}{2.173539in}}{\pgfqpoint{2.553036in}{2.177446in}}%
\pgfpathcurveto{\pgfqpoint{2.556943in}{2.181353in}}{\pgfqpoint{2.559138in}{2.186652in}}{\pgfqpoint{2.559138in}{2.192178in}}%
\pgfpathcurveto{\pgfqpoint{2.559138in}{2.197703in}}{\pgfqpoint{2.556943in}{2.203002in}}{\pgfqpoint{2.553036in}{2.206909in}}%
\pgfpathcurveto{\pgfqpoint{2.549130in}{2.210816in}}{\pgfqpoint{2.543830in}{2.213011in}}{\pgfqpoint{2.538305in}{2.213011in}}%
\pgfpathcurveto{\pgfqpoint{2.532780in}{2.213011in}}{\pgfqpoint{2.527480in}{2.210816in}}{\pgfqpoint{2.523574in}{2.206909in}}%
\pgfpathcurveto{\pgfqpoint{2.519667in}{2.203002in}}{\pgfqpoint{2.517472in}{2.197703in}}{\pgfqpoint{2.517472in}{2.192178in}}%
\pgfpathcurveto{\pgfqpoint{2.517472in}{2.186652in}}{\pgfqpoint{2.519667in}{2.181353in}}{\pgfqpoint{2.523574in}{2.177446in}}%
\pgfpathcurveto{\pgfqpoint{2.527480in}{2.173539in}}{\pgfqpoint{2.532780in}{2.171344in}}{\pgfqpoint{2.538305in}{2.171344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210963in}{2.170907in}}%
\pgfpathcurveto{\pgfqpoint{2.216488in}{2.170907in}}{\pgfqpoint{2.221787in}{2.173102in}}{\pgfqpoint{2.225694in}{2.177009in}}%
\pgfpathcurveto{\pgfqpoint{2.229601in}{2.180916in}}{\pgfqpoint{2.231796in}{2.186216in}}{\pgfqpoint{2.231796in}{2.191741in}}%
\pgfpathcurveto{\pgfqpoint{2.231796in}{2.197266in}}{\pgfqpoint{2.229601in}{2.202565in}}{\pgfqpoint{2.225694in}{2.206472in}}%
\pgfpathcurveto{\pgfqpoint{2.221787in}{2.210379in}}{\pgfqpoint{2.216488in}{2.212574in}}{\pgfqpoint{2.210963in}{2.212574in}}%
\pgfpathcurveto{\pgfqpoint{2.205438in}{2.212574in}}{\pgfqpoint{2.200138in}{2.210379in}}{\pgfqpoint{2.196232in}{2.206472in}}%
\pgfpathcurveto{\pgfqpoint{2.192325in}{2.202565in}}{\pgfqpoint{2.190130in}{2.197266in}}{\pgfqpoint{2.190130in}{2.191741in}}%
\pgfpathcurveto{\pgfqpoint{2.190130in}{2.186216in}}{\pgfqpoint{2.192325in}{2.180916in}}{\pgfqpoint{2.196232in}{2.177009in}}%
\pgfpathcurveto{\pgfqpoint{2.200138in}{2.173102in}}{\pgfqpoint{2.205438in}{2.170907in}}{\pgfqpoint{2.210963in}{2.170907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215496in}{2.196026in}}%
\pgfpathcurveto{\pgfqpoint{2.221021in}{2.196026in}}{\pgfqpoint{2.226321in}{2.198221in}}{\pgfqpoint{2.230227in}{2.202128in}}%
\pgfpathcurveto{\pgfqpoint{2.234134in}{2.206034in}}{\pgfqpoint{2.236329in}{2.211334in}}{\pgfqpoint{2.236329in}{2.216859in}}%
\pgfpathcurveto{\pgfqpoint{2.236329in}{2.222384in}}{\pgfqpoint{2.234134in}{2.227683in}}{\pgfqpoint{2.230227in}{2.231590in}}%
\pgfpathcurveto{\pgfqpoint{2.226321in}{2.235497in}}{\pgfqpoint{2.221021in}{2.237692in}}{\pgfqpoint{2.215496in}{2.237692in}}%
\pgfpathcurveto{\pgfqpoint{2.209971in}{2.237692in}}{\pgfqpoint{2.204671in}{2.235497in}}{\pgfqpoint{2.200765in}{2.231590in}}%
\pgfpathcurveto{\pgfqpoint{2.196858in}{2.227683in}}{\pgfqpoint{2.194663in}{2.222384in}}{\pgfqpoint{2.194663in}{2.216859in}}%
\pgfpathcurveto{\pgfqpoint{2.194663in}{2.211334in}}{\pgfqpoint{2.196858in}{2.206034in}}{\pgfqpoint{2.200765in}{2.202128in}}%
\pgfpathcurveto{\pgfqpoint{2.204671in}{2.198221in}}{\pgfqpoint{2.209971in}{2.196026in}}{\pgfqpoint{2.215496in}{2.196026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455267in}{2.165587in}}%
\pgfpathcurveto{\pgfqpoint{2.460792in}{2.165587in}}{\pgfqpoint{2.466092in}{2.167782in}}{\pgfqpoint{2.469999in}{2.171689in}}%
\pgfpathcurveto{\pgfqpoint{2.473906in}{2.175596in}}{\pgfqpoint{2.476101in}{2.180895in}}{\pgfqpoint{2.476101in}{2.186420in}}%
\pgfpathcurveto{\pgfqpoint{2.476101in}{2.191946in}}{\pgfqpoint{2.473906in}{2.197245in}}{\pgfqpoint{2.469999in}{2.201152in}}%
\pgfpathcurveto{\pgfqpoint{2.466092in}{2.205059in}}{\pgfqpoint{2.460792in}{2.207254in}}{\pgfqpoint{2.455267in}{2.207254in}}%
\pgfpathcurveto{\pgfqpoint{2.449742in}{2.207254in}}{\pgfqpoint{2.444443in}{2.205059in}}{\pgfqpoint{2.440536in}{2.201152in}}%
\pgfpathcurveto{\pgfqpoint{2.436629in}{2.197245in}}{\pgfqpoint{2.434434in}{2.191946in}}{\pgfqpoint{2.434434in}{2.186420in}}%
\pgfpathcurveto{\pgfqpoint{2.434434in}{2.180895in}}{\pgfqpoint{2.436629in}{2.175596in}}{\pgfqpoint{2.440536in}{2.171689in}}%
\pgfpathcurveto{\pgfqpoint{2.444443in}{2.167782in}}{\pgfqpoint{2.449742in}{2.165587in}}{\pgfqpoint{2.455267in}{2.165587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507971in}{2.161005in}}%
\pgfpathcurveto{\pgfqpoint{2.513496in}{2.161005in}}{\pgfqpoint{2.518796in}{2.163200in}}{\pgfqpoint{2.522703in}{2.167107in}}%
\pgfpathcurveto{\pgfqpoint{2.526610in}{2.171014in}}{\pgfqpoint{2.528805in}{2.176313in}}{\pgfqpoint{2.528805in}{2.181839in}}%
\pgfpathcurveto{\pgfqpoint{2.528805in}{2.187364in}}{\pgfqpoint{2.526610in}{2.192663in}}{\pgfqpoint{2.522703in}{2.196570in}}%
\pgfpathcurveto{\pgfqpoint{2.518796in}{2.200477in}}{\pgfqpoint{2.513496in}{2.202672in}}{\pgfqpoint{2.507971in}{2.202672in}}%
\pgfpathcurveto{\pgfqpoint{2.502446in}{2.202672in}}{\pgfqpoint{2.497147in}{2.200477in}}{\pgfqpoint{2.493240in}{2.196570in}}%
\pgfpathcurveto{\pgfqpoint{2.489333in}{2.192663in}}{\pgfqpoint{2.487138in}{2.187364in}}{\pgfqpoint{2.487138in}{2.181839in}}%
\pgfpathcurveto{\pgfqpoint{2.487138in}{2.176313in}}{\pgfqpoint{2.489333in}{2.171014in}}{\pgfqpoint{2.493240in}{2.167107in}}%
\pgfpathcurveto{\pgfqpoint{2.497147in}{2.163200in}}{\pgfqpoint{2.502446in}{2.161005in}}{\pgfqpoint{2.507971in}{2.161005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299423in}{2.171456in}}%
\pgfpathcurveto{\pgfqpoint{2.304948in}{2.171456in}}{\pgfqpoint{2.310248in}{2.173651in}}{\pgfqpoint{2.314155in}{2.177558in}}%
\pgfpathcurveto{\pgfqpoint{2.318061in}{2.181465in}}{\pgfqpoint{2.320257in}{2.186764in}}{\pgfqpoint{2.320257in}{2.192289in}}%
\pgfpathcurveto{\pgfqpoint{2.320257in}{2.197815in}}{\pgfqpoint{2.318061in}{2.203114in}}{\pgfqpoint{2.314155in}{2.207021in}}%
\pgfpathcurveto{\pgfqpoint{2.310248in}{2.210928in}}{\pgfqpoint{2.304948in}{2.213123in}}{\pgfqpoint{2.299423in}{2.213123in}}%
\pgfpathcurveto{\pgfqpoint{2.293898in}{2.213123in}}{\pgfqpoint{2.288599in}{2.210928in}}{\pgfqpoint{2.284692in}{2.207021in}}%
\pgfpathcurveto{\pgfqpoint{2.280785in}{2.203114in}}{\pgfqpoint{2.278590in}{2.197815in}}{\pgfqpoint{2.278590in}{2.192289in}}%
\pgfpathcurveto{\pgfqpoint{2.278590in}{2.186764in}}{\pgfqpoint{2.280785in}{2.181465in}}{\pgfqpoint{2.284692in}{2.177558in}}%
\pgfpathcurveto{\pgfqpoint{2.288599in}{2.173651in}}{\pgfqpoint{2.293898in}{2.171456in}}{\pgfqpoint{2.299423in}{2.171456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112028in}{2.191415in}}%
\pgfpathcurveto{\pgfqpoint{2.117553in}{2.191415in}}{\pgfqpoint{2.122852in}{2.193610in}}{\pgfqpoint{2.126759in}{2.197517in}}%
\pgfpathcurveto{\pgfqpoint{2.130666in}{2.201423in}}{\pgfqpoint{2.132861in}{2.206723in}}{\pgfqpoint{2.132861in}{2.212248in}}%
\pgfpathcurveto{\pgfqpoint{2.132861in}{2.217773in}}{\pgfqpoint{2.130666in}{2.223073in}}{\pgfqpoint{2.126759in}{2.226979in}}%
\pgfpathcurveto{\pgfqpoint{2.122852in}{2.230886in}}{\pgfqpoint{2.117553in}{2.233081in}}{\pgfqpoint{2.112028in}{2.233081in}}%
\pgfpathcurveto{\pgfqpoint{2.106502in}{2.233081in}}{\pgfqpoint{2.101203in}{2.230886in}}{\pgfqpoint{2.097296in}{2.226979in}}%
\pgfpathcurveto{\pgfqpoint{2.093389in}{2.223073in}}{\pgfqpoint{2.091194in}{2.217773in}}{\pgfqpoint{2.091194in}{2.212248in}}%
\pgfpathcurveto{\pgfqpoint{2.091194in}{2.206723in}}{\pgfqpoint{2.093389in}{2.201423in}}{\pgfqpoint{2.097296in}{2.197517in}}%
\pgfpathcurveto{\pgfqpoint{2.101203in}{2.193610in}}{\pgfqpoint{2.106502in}{2.191415in}}{\pgfqpoint{2.112028in}{2.191415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350764in}{2.153592in}}%
\pgfpathcurveto{\pgfqpoint{2.356289in}{2.153592in}}{\pgfqpoint{2.361589in}{2.155787in}}{\pgfqpoint{2.365496in}{2.159694in}}%
\pgfpathcurveto{\pgfqpoint{2.369403in}{2.163601in}}{\pgfqpoint{2.371598in}{2.168901in}}{\pgfqpoint{2.371598in}{2.174426in}}%
\pgfpathcurveto{\pgfqpoint{2.371598in}{2.179951in}}{\pgfqpoint{2.369403in}{2.185250in}}{\pgfqpoint{2.365496in}{2.189157in}}%
\pgfpathcurveto{\pgfqpoint{2.361589in}{2.193064in}}{\pgfqpoint{2.356289in}{2.195259in}}{\pgfqpoint{2.350764in}{2.195259in}}%
\pgfpathcurveto{\pgfqpoint{2.345239in}{2.195259in}}{\pgfqpoint{2.339940in}{2.193064in}}{\pgfqpoint{2.336033in}{2.189157in}}%
\pgfpathcurveto{\pgfqpoint{2.332126in}{2.185250in}}{\pgfqpoint{2.329931in}{2.179951in}}{\pgfqpoint{2.329931in}{2.174426in}}%
\pgfpathcurveto{\pgfqpoint{2.329931in}{2.168901in}}{\pgfqpoint{2.332126in}{2.163601in}}{\pgfqpoint{2.336033in}{2.159694in}}%
\pgfpathcurveto{\pgfqpoint{2.339940in}{2.155787in}}{\pgfqpoint{2.345239in}{2.153592in}}{\pgfqpoint{2.350764in}{2.153592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458265in}{2.164933in}}%
\pgfpathcurveto{\pgfqpoint{2.463791in}{2.164933in}}{\pgfqpoint{2.469090in}{2.167129in}}{\pgfqpoint{2.472997in}{2.171035in}}%
\pgfpathcurveto{\pgfqpoint{2.476904in}{2.174942in}}{\pgfqpoint{2.479099in}{2.180242in}}{\pgfqpoint{2.479099in}{2.185767in}}%
\pgfpathcurveto{\pgfqpoint{2.479099in}{2.191292in}}{\pgfqpoint{2.476904in}{2.196591in}}{\pgfqpoint{2.472997in}{2.200498in}}%
\pgfpathcurveto{\pgfqpoint{2.469090in}{2.204405in}}{\pgfqpoint{2.463791in}{2.206600in}}{\pgfqpoint{2.458265in}{2.206600in}}%
\pgfpathcurveto{\pgfqpoint{2.452740in}{2.206600in}}{\pgfqpoint{2.447441in}{2.204405in}}{\pgfqpoint{2.443534in}{2.200498in}}%
\pgfpathcurveto{\pgfqpoint{2.439627in}{2.196591in}}{\pgfqpoint{2.437432in}{2.191292in}}{\pgfqpoint{2.437432in}{2.185767in}}%
\pgfpathcurveto{\pgfqpoint{2.437432in}{2.180242in}}{\pgfqpoint{2.439627in}{2.174942in}}{\pgfqpoint{2.443534in}{2.171035in}}%
\pgfpathcurveto{\pgfqpoint{2.447441in}{2.167129in}}{\pgfqpoint{2.452740in}{2.164933in}}{\pgfqpoint{2.458265in}{2.164933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603631in}{2.185995in}}%
\pgfpathcurveto{\pgfqpoint{2.609156in}{2.185995in}}{\pgfqpoint{2.614456in}{2.188190in}}{\pgfqpoint{2.618362in}{2.192097in}}%
\pgfpathcurveto{\pgfqpoint{2.622269in}{2.196004in}}{\pgfqpoint{2.624464in}{2.201304in}}{\pgfqpoint{2.624464in}{2.206829in}}%
\pgfpathcurveto{\pgfqpoint{2.624464in}{2.212354in}}{\pgfqpoint{2.622269in}{2.217653in}}{\pgfqpoint{2.618362in}{2.221560in}}%
\pgfpathcurveto{\pgfqpoint{2.614456in}{2.225467in}}{\pgfqpoint{2.609156in}{2.227662in}}{\pgfqpoint{2.603631in}{2.227662in}}%
\pgfpathcurveto{\pgfqpoint{2.598106in}{2.227662in}}{\pgfqpoint{2.592806in}{2.225467in}}{\pgfqpoint{2.588900in}{2.221560in}}%
\pgfpathcurveto{\pgfqpoint{2.584993in}{2.217653in}}{\pgfqpoint{2.582798in}{2.212354in}}{\pgfqpoint{2.582798in}{2.206829in}}%
\pgfpathcurveto{\pgfqpoint{2.582798in}{2.201304in}}{\pgfqpoint{2.584993in}{2.196004in}}{\pgfqpoint{2.588900in}{2.192097in}}%
\pgfpathcurveto{\pgfqpoint{2.592806in}{2.188190in}}{\pgfqpoint{2.598106in}{2.185995in}}{\pgfqpoint{2.603631in}{2.185995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539870in}{2.170897in}}%
\pgfpathcurveto{\pgfqpoint{2.545395in}{2.170897in}}{\pgfqpoint{2.550694in}{2.173093in}}{\pgfqpoint{2.554601in}{2.176999in}}%
\pgfpathcurveto{\pgfqpoint{2.558508in}{2.180906in}}{\pgfqpoint{2.560703in}{2.186206in}}{\pgfqpoint{2.560703in}{2.191731in}}%
\pgfpathcurveto{\pgfqpoint{2.560703in}{2.197256in}}{\pgfqpoint{2.558508in}{2.202555in}}{\pgfqpoint{2.554601in}{2.206462in}}%
\pgfpathcurveto{\pgfqpoint{2.550694in}{2.210369in}}{\pgfqpoint{2.545395in}{2.212564in}}{\pgfqpoint{2.539870in}{2.212564in}}%
\pgfpathcurveto{\pgfqpoint{2.534345in}{2.212564in}}{\pgfqpoint{2.529045in}{2.210369in}}{\pgfqpoint{2.525138in}{2.206462in}}%
\pgfpathcurveto{\pgfqpoint{2.521232in}{2.202555in}}{\pgfqpoint{2.519036in}{2.197256in}}{\pgfqpoint{2.519036in}{2.191731in}}%
\pgfpathcurveto{\pgfqpoint{2.519036in}{2.186206in}}{\pgfqpoint{2.521232in}{2.180906in}}{\pgfqpoint{2.525138in}{2.176999in}}%
\pgfpathcurveto{\pgfqpoint{2.529045in}{2.173093in}}{\pgfqpoint{2.534345in}{2.170897in}}{\pgfqpoint{2.539870in}{2.170897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.201758in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.201758in}}{\pgfqpoint{2.629491in}{2.203953in}}{\pgfqpoint{2.633398in}{2.207860in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.211766in}}{\pgfqpoint{2.639500in}{2.217066in}}{\pgfqpoint{2.639500in}{2.222591in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.228116in}}{\pgfqpoint{2.637305in}{2.233415in}}{\pgfqpoint{2.633398in}{2.237322in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.241229in}}{\pgfqpoint{2.624192in}{2.243424in}}{\pgfqpoint{2.618667in}{2.243424in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.243424in}}{\pgfqpoint{2.607842in}{2.241229in}}{\pgfqpoint{2.603935in}{2.237322in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.233415in}}{\pgfqpoint{2.597833in}{2.228116in}}{\pgfqpoint{2.597833in}{2.222591in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.217066in}}{\pgfqpoint{2.600028in}{2.211766in}}{\pgfqpoint{2.603935in}{2.207860in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.203953in}}{\pgfqpoint{2.613142in}{2.201758in}}{\pgfqpoint{2.618667in}{2.201758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373824in}{2.172844in}}%
\pgfpathcurveto{\pgfqpoint{2.379349in}{2.172844in}}{\pgfqpoint{2.384649in}{2.175039in}}{\pgfqpoint{2.388555in}{2.178946in}}%
\pgfpathcurveto{\pgfqpoint{2.392462in}{2.182853in}}{\pgfqpoint{2.394657in}{2.188152in}}{\pgfqpoint{2.394657in}{2.193677in}}%
\pgfpathcurveto{\pgfqpoint{2.394657in}{2.199202in}}{\pgfqpoint{2.392462in}{2.204502in}}{\pgfqpoint{2.388555in}{2.208409in}}%
\pgfpathcurveto{\pgfqpoint{2.384649in}{2.212315in}}{\pgfqpoint{2.379349in}{2.214510in}}{\pgfqpoint{2.373824in}{2.214510in}}%
\pgfpathcurveto{\pgfqpoint{2.368299in}{2.214510in}}{\pgfqpoint{2.362999in}{2.212315in}}{\pgfqpoint{2.359093in}{2.208409in}}%
\pgfpathcurveto{\pgfqpoint{2.355186in}{2.204502in}}{\pgfqpoint{2.352991in}{2.199202in}}{\pgfqpoint{2.352991in}{2.193677in}}%
\pgfpathcurveto{\pgfqpoint{2.352991in}{2.188152in}}{\pgfqpoint{2.355186in}{2.182853in}}{\pgfqpoint{2.359093in}{2.178946in}}%
\pgfpathcurveto{\pgfqpoint{2.362999in}{2.175039in}}{\pgfqpoint{2.368299in}{2.172844in}}{\pgfqpoint{2.373824in}{2.172844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186030in}{2.162451in}}%
\pgfpathcurveto{\pgfqpoint{2.191555in}{2.162451in}}{\pgfqpoint{2.196854in}{2.164646in}}{\pgfqpoint{2.200761in}{2.168553in}}%
\pgfpathcurveto{\pgfqpoint{2.204668in}{2.172460in}}{\pgfqpoint{2.206863in}{2.177759in}}{\pgfqpoint{2.206863in}{2.183284in}}%
\pgfpathcurveto{\pgfqpoint{2.206863in}{2.188809in}}{\pgfqpoint{2.204668in}{2.194109in}}{\pgfqpoint{2.200761in}{2.198016in}}%
\pgfpathcurveto{\pgfqpoint{2.196854in}{2.201922in}}{\pgfqpoint{2.191555in}{2.204118in}}{\pgfqpoint{2.186030in}{2.204118in}}%
\pgfpathcurveto{\pgfqpoint{2.180505in}{2.204118in}}{\pgfqpoint{2.175205in}{2.201922in}}{\pgfqpoint{2.171298in}{2.198016in}}%
\pgfpathcurveto{\pgfqpoint{2.167391in}{2.194109in}}{\pgfqpoint{2.165196in}{2.188809in}}{\pgfqpoint{2.165196in}{2.183284in}}%
\pgfpathcurveto{\pgfqpoint{2.165196in}{2.177759in}}{\pgfqpoint{2.167391in}{2.172460in}}{\pgfqpoint{2.171298in}{2.168553in}}%
\pgfpathcurveto{\pgfqpoint{2.175205in}{2.164646in}}{\pgfqpoint{2.180505in}{2.162451in}}{\pgfqpoint{2.186030in}{2.162451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093745in}{2.145734in}}%
\pgfpathcurveto{\pgfqpoint{2.099270in}{2.145734in}}{\pgfqpoint{2.104570in}{2.147929in}}{\pgfqpoint{2.108476in}{2.151836in}}%
\pgfpathcurveto{\pgfqpoint{2.112383in}{2.155743in}}{\pgfqpoint{2.114578in}{2.161043in}}{\pgfqpoint{2.114578in}{2.166568in}}%
\pgfpathcurveto{\pgfqpoint{2.114578in}{2.172093in}}{\pgfqpoint{2.112383in}{2.177392in}}{\pgfqpoint{2.108476in}{2.181299in}}%
\pgfpathcurveto{\pgfqpoint{2.104570in}{2.185206in}}{\pgfqpoint{2.099270in}{2.187401in}}{\pgfqpoint{2.093745in}{2.187401in}}%
\pgfpathcurveto{\pgfqpoint{2.088220in}{2.187401in}}{\pgfqpoint{2.082921in}{2.185206in}}{\pgfqpoint{2.079014in}{2.181299in}}%
\pgfpathcurveto{\pgfqpoint{2.075107in}{2.177392in}}{\pgfqpoint{2.072912in}{2.172093in}}{\pgfqpoint{2.072912in}{2.166568in}}%
\pgfpathcurveto{\pgfqpoint{2.072912in}{2.161043in}}{\pgfqpoint{2.075107in}{2.155743in}}{\pgfqpoint{2.079014in}{2.151836in}}%
\pgfpathcurveto{\pgfqpoint{2.082921in}{2.147929in}}{\pgfqpoint{2.088220in}{2.145734in}}{\pgfqpoint{2.093745in}{2.145734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.164254in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.164254in}}{\pgfqpoint{2.629491in}{2.166449in}}{\pgfqpoint{2.633398in}{2.170356in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.174263in}}{\pgfqpoint{2.639500in}{2.179562in}}{\pgfqpoint{2.639500in}{2.185087in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.190612in}}{\pgfqpoint{2.637305in}{2.195912in}}{\pgfqpoint{2.633398in}{2.199819in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.203725in}}{\pgfqpoint{2.624192in}{2.205921in}}{\pgfqpoint{2.618667in}{2.205921in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.205921in}}{\pgfqpoint{2.607842in}{2.203725in}}{\pgfqpoint{2.603935in}{2.199819in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.195912in}}{\pgfqpoint{2.597833in}{2.190612in}}{\pgfqpoint{2.597833in}{2.185087in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.179562in}}{\pgfqpoint{2.600028in}{2.174263in}}{\pgfqpoint{2.603935in}{2.170356in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.166449in}}{\pgfqpoint{2.613142in}{2.164254in}}{\pgfqpoint{2.618667in}{2.164254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.214667in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.214667in}}{\pgfqpoint{2.629491in}{2.216862in}}{\pgfqpoint{2.633398in}{2.220769in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.224676in}}{\pgfqpoint{2.639500in}{2.229975in}}{\pgfqpoint{2.639500in}{2.235500in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.241025in}}{\pgfqpoint{2.637305in}{2.246325in}}{\pgfqpoint{2.633398in}{2.250232in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.254138in}}{\pgfqpoint{2.624192in}{2.256333in}}{\pgfqpoint{2.618667in}{2.256333in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.256333in}}{\pgfqpoint{2.607842in}{2.254138in}}{\pgfqpoint{2.603935in}{2.250232in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.246325in}}{\pgfqpoint{2.597833in}{2.241025in}}{\pgfqpoint{2.597833in}{2.235500in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.229975in}}{\pgfqpoint{2.600028in}{2.224676in}}{\pgfqpoint{2.603935in}{2.220769in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.216862in}}{\pgfqpoint{2.613142in}{2.214667in}}{\pgfqpoint{2.618667in}{2.214667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377659in}{2.202104in}}%
\pgfpathcurveto{\pgfqpoint{2.383184in}{2.202104in}}{\pgfqpoint{2.388484in}{2.204299in}}{\pgfqpoint{2.392391in}{2.208206in}}%
\pgfpathcurveto{\pgfqpoint{2.396297in}{2.212113in}}{\pgfqpoint{2.398493in}{2.217412in}}{\pgfqpoint{2.398493in}{2.222937in}}%
\pgfpathcurveto{\pgfqpoint{2.398493in}{2.228462in}}{\pgfqpoint{2.396297in}{2.233762in}}{\pgfqpoint{2.392391in}{2.237669in}}%
\pgfpathcurveto{\pgfqpoint{2.388484in}{2.241575in}}{\pgfqpoint{2.383184in}{2.243771in}}{\pgfqpoint{2.377659in}{2.243771in}}%
\pgfpathcurveto{\pgfqpoint{2.372134in}{2.243771in}}{\pgfqpoint{2.366835in}{2.241575in}}{\pgfqpoint{2.362928in}{2.237669in}}%
\pgfpathcurveto{\pgfqpoint{2.359021in}{2.233762in}}{\pgfqpoint{2.356826in}{2.228462in}}{\pgfqpoint{2.356826in}{2.222937in}}%
\pgfpathcurveto{\pgfqpoint{2.356826in}{2.217412in}}{\pgfqpoint{2.359021in}{2.212113in}}{\pgfqpoint{2.362928in}{2.208206in}}%
\pgfpathcurveto{\pgfqpoint{2.366835in}{2.204299in}}{\pgfqpoint{2.372134in}{2.202104in}}{\pgfqpoint{2.377659in}{2.202104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207843in}{2.172519in}}%
\pgfpathcurveto{\pgfqpoint{2.213368in}{2.172519in}}{\pgfqpoint{2.218667in}{2.174714in}}{\pgfqpoint{2.222574in}{2.178621in}}%
\pgfpathcurveto{\pgfqpoint{2.226481in}{2.182527in}}{\pgfqpoint{2.228676in}{2.187827in}}{\pgfqpoint{2.228676in}{2.193352in}}%
\pgfpathcurveto{\pgfqpoint{2.228676in}{2.198877in}}{\pgfqpoint{2.226481in}{2.204177in}}{\pgfqpoint{2.222574in}{2.208083in}}%
\pgfpathcurveto{\pgfqpoint{2.218667in}{2.211990in}}{\pgfqpoint{2.213368in}{2.214185in}}{\pgfqpoint{2.207843in}{2.214185in}}%
\pgfpathcurveto{\pgfqpoint{2.202318in}{2.214185in}}{\pgfqpoint{2.197018in}{2.211990in}}{\pgfqpoint{2.193111in}{2.208083in}}%
\pgfpathcurveto{\pgfqpoint{2.189204in}{2.204177in}}{\pgfqpoint{2.187009in}{2.198877in}}{\pgfqpoint{2.187009in}{2.193352in}}%
\pgfpathcurveto{\pgfqpoint{2.187009in}{2.187827in}}{\pgfqpoint{2.189204in}{2.182527in}}{\pgfqpoint{2.193111in}{2.178621in}}%
\pgfpathcurveto{\pgfqpoint{2.197018in}{2.174714in}}{\pgfqpoint{2.202318in}{2.172519in}}{\pgfqpoint{2.207843in}{2.172519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289754in}{2.178743in}}%
\pgfpathcurveto{\pgfqpoint{2.295279in}{2.178743in}}{\pgfqpoint{2.300578in}{2.180938in}}{\pgfqpoint{2.304485in}{2.184845in}}%
\pgfpathcurveto{\pgfqpoint{2.308392in}{2.188752in}}{\pgfqpoint{2.310587in}{2.194051in}}{\pgfqpoint{2.310587in}{2.199576in}}%
\pgfpathcurveto{\pgfqpoint{2.310587in}{2.205102in}}{\pgfqpoint{2.308392in}{2.210401in}}{\pgfqpoint{2.304485in}{2.214308in}}%
\pgfpathcurveto{\pgfqpoint{2.300578in}{2.218215in}}{\pgfqpoint{2.295279in}{2.220410in}}{\pgfqpoint{2.289754in}{2.220410in}}%
\pgfpathcurveto{\pgfqpoint{2.284229in}{2.220410in}}{\pgfqpoint{2.278929in}{2.218215in}}{\pgfqpoint{2.275022in}{2.214308in}}%
\pgfpathcurveto{\pgfqpoint{2.271116in}{2.210401in}}{\pgfqpoint{2.268920in}{2.205102in}}{\pgfqpoint{2.268920in}{2.199576in}}%
\pgfpathcurveto{\pgfqpoint{2.268920in}{2.194051in}}{\pgfqpoint{2.271116in}{2.188752in}}{\pgfqpoint{2.275022in}{2.184845in}}%
\pgfpathcurveto{\pgfqpoint{2.278929in}{2.180938in}}{\pgfqpoint{2.284229in}{2.178743in}}{\pgfqpoint{2.289754in}{2.178743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462732in}{2.223504in}}%
\pgfpathcurveto{\pgfqpoint{2.468257in}{2.223504in}}{\pgfqpoint{2.473556in}{2.225699in}}{\pgfqpoint{2.477463in}{2.229606in}}%
\pgfpathcurveto{\pgfqpoint{2.481370in}{2.233513in}}{\pgfqpoint{2.483565in}{2.238812in}}{\pgfqpoint{2.483565in}{2.244337in}}%
\pgfpathcurveto{\pgfqpoint{2.483565in}{2.249863in}}{\pgfqpoint{2.481370in}{2.255162in}}{\pgfqpoint{2.477463in}{2.259069in}}%
\pgfpathcurveto{\pgfqpoint{2.473556in}{2.262976in}}{\pgfqpoint{2.468257in}{2.265171in}}{\pgfqpoint{2.462732in}{2.265171in}}%
\pgfpathcurveto{\pgfqpoint{2.457207in}{2.265171in}}{\pgfqpoint{2.451907in}{2.262976in}}{\pgfqpoint{2.448000in}{2.259069in}}%
\pgfpathcurveto{\pgfqpoint{2.444094in}{2.255162in}}{\pgfqpoint{2.441899in}{2.249863in}}{\pgfqpoint{2.441899in}{2.244337in}}%
\pgfpathcurveto{\pgfqpoint{2.441899in}{2.238812in}}{\pgfqpoint{2.444094in}{2.233513in}}{\pgfqpoint{2.448000in}{2.229606in}}%
\pgfpathcurveto{\pgfqpoint{2.451907in}{2.225699in}}{\pgfqpoint{2.457207in}{2.223504in}}{\pgfqpoint{2.462732in}{2.223504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397163in}{2.164907in}}%
\pgfpathcurveto{\pgfqpoint{2.402688in}{2.164907in}}{\pgfqpoint{2.407988in}{2.167102in}}{\pgfqpoint{2.411895in}{2.171009in}}%
\pgfpathcurveto{\pgfqpoint{2.415801in}{2.174916in}}{\pgfqpoint{2.417996in}{2.180215in}}{\pgfqpoint{2.417996in}{2.185740in}}%
\pgfpathcurveto{\pgfqpoint{2.417996in}{2.191265in}}{\pgfqpoint{2.415801in}{2.196565in}}{\pgfqpoint{2.411895in}{2.200472in}}%
\pgfpathcurveto{\pgfqpoint{2.407988in}{2.204378in}}{\pgfqpoint{2.402688in}{2.206574in}}{\pgfqpoint{2.397163in}{2.206574in}}%
\pgfpathcurveto{\pgfqpoint{2.391638in}{2.206574in}}{\pgfqpoint{2.386339in}{2.204378in}}{\pgfqpoint{2.382432in}{2.200472in}}%
\pgfpathcurveto{\pgfqpoint{2.378525in}{2.196565in}}{\pgfqpoint{2.376330in}{2.191265in}}{\pgfqpoint{2.376330in}{2.185740in}}%
\pgfpathcurveto{\pgfqpoint{2.376330in}{2.180215in}}{\pgfqpoint{2.378525in}{2.174916in}}{\pgfqpoint{2.382432in}{2.171009in}}%
\pgfpathcurveto{\pgfqpoint{2.386339in}{2.167102in}}{\pgfqpoint{2.391638in}{2.164907in}}{\pgfqpoint{2.397163in}{2.164907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260970in}{2.163434in}}%
\pgfpathcurveto{\pgfqpoint{2.266495in}{2.163434in}}{\pgfqpoint{2.271795in}{2.165630in}}{\pgfqpoint{2.275702in}{2.169536in}}%
\pgfpathcurveto{\pgfqpoint{2.279608in}{2.173443in}}{\pgfqpoint{2.281804in}{2.178743in}}{\pgfqpoint{2.281804in}{2.184268in}}%
\pgfpathcurveto{\pgfqpoint{2.281804in}{2.189793in}}{\pgfqpoint{2.279608in}{2.195092in}}{\pgfqpoint{2.275702in}{2.198999in}}%
\pgfpathcurveto{\pgfqpoint{2.271795in}{2.202906in}}{\pgfqpoint{2.266495in}{2.205101in}}{\pgfqpoint{2.260970in}{2.205101in}}%
\pgfpathcurveto{\pgfqpoint{2.255445in}{2.205101in}}{\pgfqpoint{2.250146in}{2.202906in}}{\pgfqpoint{2.246239in}{2.198999in}}%
\pgfpathcurveto{\pgfqpoint{2.242332in}{2.195092in}}{\pgfqpoint{2.240137in}{2.189793in}}{\pgfqpoint{2.240137in}{2.184268in}}%
\pgfpathcurveto{\pgfqpoint{2.240137in}{2.178743in}}{\pgfqpoint{2.242332in}{2.173443in}}{\pgfqpoint{2.246239in}{2.169536in}}%
\pgfpathcurveto{\pgfqpoint{2.250146in}{2.165630in}}{\pgfqpoint{2.255445in}{2.163434in}}{\pgfqpoint{2.260970in}{2.163434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318945in}{2.180464in}}%
\pgfpathcurveto{\pgfqpoint{2.324470in}{2.180464in}}{\pgfqpoint{2.329769in}{2.182659in}}{\pgfqpoint{2.333676in}{2.186566in}}%
\pgfpathcurveto{\pgfqpoint{2.337583in}{2.190472in}}{\pgfqpoint{2.339778in}{2.195772in}}{\pgfqpoint{2.339778in}{2.201297in}}%
\pgfpathcurveto{\pgfqpoint{2.339778in}{2.206822in}}{\pgfqpoint{2.337583in}{2.212122in}}{\pgfqpoint{2.333676in}{2.216028in}}%
\pgfpathcurveto{\pgfqpoint{2.329769in}{2.219935in}}{\pgfqpoint{2.324470in}{2.222130in}}{\pgfqpoint{2.318945in}{2.222130in}}%
\pgfpathcurveto{\pgfqpoint{2.313420in}{2.222130in}}{\pgfqpoint{2.308120in}{2.219935in}}{\pgfqpoint{2.304213in}{2.216028in}}%
\pgfpathcurveto{\pgfqpoint{2.300307in}{2.212122in}}{\pgfqpoint{2.298111in}{2.206822in}}{\pgfqpoint{2.298111in}{2.201297in}}%
\pgfpathcurveto{\pgfqpoint{2.298111in}{2.195772in}}{\pgfqpoint{2.300307in}{2.190472in}}{\pgfqpoint{2.304213in}{2.186566in}}%
\pgfpathcurveto{\pgfqpoint{2.308120in}{2.182659in}}{\pgfqpoint{2.313420in}{2.180464in}}{\pgfqpoint{2.318945in}{2.180464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202313in}{2.168345in}}%
\pgfpathcurveto{\pgfqpoint{2.207838in}{2.168345in}}{\pgfqpoint{2.213138in}{2.170540in}}{\pgfqpoint{2.217044in}{2.174447in}}%
\pgfpathcurveto{\pgfqpoint{2.220951in}{2.178353in}}{\pgfqpoint{2.223146in}{2.183653in}}{\pgfqpoint{2.223146in}{2.189178in}}%
\pgfpathcurveto{\pgfqpoint{2.223146in}{2.194703in}}{\pgfqpoint{2.220951in}{2.200003in}}{\pgfqpoint{2.217044in}{2.203909in}}%
\pgfpathcurveto{\pgfqpoint{2.213138in}{2.207816in}}{\pgfqpoint{2.207838in}{2.210011in}}{\pgfqpoint{2.202313in}{2.210011in}}%
\pgfpathcurveto{\pgfqpoint{2.196788in}{2.210011in}}{\pgfqpoint{2.191489in}{2.207816in}}{\pgfqpoint{2.187582in}{2.203909in}}%
\pgfpathcurveto{\pgfqpoint{2.183675in}{2.200003in}}{\pgfqpoint{2.181480in}{2.194703in}}{\pgfqpoint{2.181480in}{2.189178in}}%
\pgfpathcurveto{\pgfqpoint{2.181480in}{2.183653in}}{\pgfqpoint{2.183675in}{2.178353in}}{\pgfqpoint{2.187582in}{2.174447in}}%
\pgfpathcurveto{\pgfqpoint{2.191489in}{2.170540in}}{\pgfqpoint{2.196788in}{2.168345in}}{\pgfqpoint{2.202313in}{2.168345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288988in}{2.147679in}}%
\pgfpathcurveto{\pgfqpoint{2.294513in}{2.147679in}}{\pgfqpoint{2.299813in}{2.149875in}}{\pgfqpoint{2.303720in}{2.153781in}}%
\pgfpathcurveto{\pgfqpoint{2.307627in}{2.157688in}}{\pgfqpoint{2.309822in}{2.162988in}}{\pgfqpoint{2.309822in}{2.168513in}}%
\pgfpathcurveto{\pgfqpoint{2.309822in}{2.174038in}}{\pgfqpoint{2.307627in}{2.179337in}}{\pgfqpoint{2.303720in}{2.183244in}}%
\pgfpathcurveto{\pgfqpoint{2.299813in}{2.187151in}}{\pgfqpoint{2.294513in}{2.189346in}}{\pgfqpoint{2.288988in}{2.189346in}}%
\pgfpathcurveto{\pgfqpoint{2.283463in}{2.189346in}}{\pgfqpoint{2.278164in}{2.187151in}}{\pgfqpoint{2.274257in}{2.183244in}}%
\pgfpathcurveto{\pgfqpoint{2.270350in}{2.179337in}}{\pgfqpoint{2.268155in}{2.174038in}}{\pgfqpoint{2.268155in}{2.168513in}}%
\pgfpathcurveto{\pgfqpoint{2.268155in}{2.162988in}}{\pgfqpoint{2.270350in}{2.157688in}}{\pgfqpoint{2.274257in}{2.153781in}}%
\pgfpathcurveto{\pgfqpoint{2.278164in}{2.149875in}}{\pgfqpoint{2.283463in}{2.147679in}}{\pgfqpoint{2.288988in}{2.147679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227671in}{2.171869in}}%
\pgfpathcurveto{\pgfqpoint{2.233196in}{2.171869in}}{\pgfqpoint{2.238496in}{2.174064in}}{\pgfqpoint{2.242403in}{2.177971in}}%
\pgfpathcurveto{\pgfqpoint{2.246309in}{2.181877in}}{\pgfqpoint{2.248504in}{2.187177in}}{\pgfqpoint{2.248504in}{2.192702in}}%
\pgfpathcurveto{\pgfqpoint{2.248504in}{2.198227in}}{\pgfqpoint{2.246309in}{2.203527in}}{\pgfqpoint{2.242403in}{2.207433in}}%
\pgfpathcurveto{\pgfqpoint{2.238496in}{2.211340in}}{\pgfqpoint{2.233196in}{2.213535in}}{\pgfqpoint{2.227671in}{2.213535in}}%
\pgfpathcurveto{\pgfqpoint{2.222146in}{2.213535in}}{\pgfqpoint{2.216847in}{2.211340in}}{\pgfqpoint{2.212940in}{2.207433in}}%
\pgfpathcurveto{\pgfqpoint{2.209033in}{2.203527in}}{\pgfqpoint{2.206838in}{2.198227in}}{\pgfqpoint{2.206838in}{2.192702in}}%
\pgfpathcurveto{\pgfqpoint{2.206838in}{2.187177in}}{\pgfqpoint{2.209033in}{2.181877in}}{\pgfqpoint{2.212940in}{2.177971in}}%
\pgfpathcurveto{\pgfqpoint{2.216847in}{2.174064in}}{\pgfqpoint{2.222146in}{2.171869in}}{\pgfqpoint{2.227671in}{2.171869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350141in}{2.184705in}}%
\pgfpathcurveto{\pgfqpoint{2.355666in}{2.184705in}}{\pgfqpoint{2.360965in}{2.186900in}}{\pgfqpoint{2.364872in}{2.190807in}}%
\pgfpathcurveto{\pgfqpoint{2.368779in}{2.194714in}}{\pgfqpoint{2.370974in}{2.200014in}}{\pgfqpoint{2.370974in}{2.205539in}}%
\pgfpathcurveto{\pgfqpoint{2.370974in}{2.211064in}}{\pgfqpoint{2.368779in}{2.216363in}}{\pgfqpoint{2.364872in}{2.220270in}}%
\pgfpathcurveto{\pgfqpoint{2.360965in}{2.224177in}}{\pgfqpoint{2.355666in}{2.226372in}}{\pgfqpoint{2.350141in}{2.226372in}}%
\pgfpathcurveto{\pgfqpoint{2.344616in}{2.226372in}}{\pgfqpoint{2.339316in}{2.224177in}}{\pgfqpoint{2.335409in}{2.220270in}}%
\pgfpathcurveto{\pgfqpoint{2.331502in}{2.216363in}}{\pgfqpoint{2.329307in}{2.211064in}}{\pgfqpoint{2.329307in}{2.205539in}}%
\pgfpathcurveto{\pgfqpoint{2.329307in}{2.200014in}}{\pgfqpoint{2.331502in}{2.194714in}}{\pgfqpoint{2.335409in}{2.190807in}}%
\pgfpathcurveto{\pgfqpoint{2.339316in}{2.186900in}}{\pgfqpoint{2.344616in}{2.184705in}}{\pgfqpoint{2.350141in}{2.184705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274471in}{2.152418in}}%
\pgfpathcurveto{\pgfqpoint{2.279996in}{2.152418in}}{\pgfqpoint{2.285296in}{2.154613in}}{\pgfqpoint{2.289203in}{2.158520in}}%
\pgfpathcurveto{\pgfqpoint{2.293109in}{2.162427in}}{\pgfqpoint{2.295304in}{2.167726in}}{\pgfqpoint{2.295304in}{2.173251in}}%
\pgfpathcurveto{\pgfqpoint{2.295304in}{2.178776in}}{\pgfqpoint{2.293109in}{2.184076in}}{\pgfqpoint{2.289203in}{2.187983in}}%
\pgfpathcurveto{\pgfqpoint{2.285296in}{2.191890in}}{\pgfqpoint{2.279996in}{2.194085in}}{\pgfqpoint{2.274471in}{2.194085in}}%
\pgfpathcurveto{\pgfqpoint{2.268946in}{2.194085in}}{\pgfqpoint{2.263647in}{2.191890in}}{\pgfqpoint{2.259740in}{2.187983in}}%
\pgfpathcurveto{\pgfqpoint{2.255833in}{2.184076in}}{\pgfqpoint{2.253638in}{2.178776in}}{\pgfqpoint{2.253638in}{2.173251in}}%
\pgfpathcurveto{\pgfqpoint{2.253638in}{2.167726in}}{\pgfqpoint{2.255833in}{2.162427in}}{\pgfqpoint{2.259740in}{2.158520in}}%
\pgfpathcurveto{\pgfqpoint{2.263647in}{2.154613in}}{\pgfqpoint{2.268946in}{2.152418in}}{\pgfqpoint{2.274471in}{2.152418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502470in}{2.144482in}}%
\pgfpathcurveto{\pgfqpoint{2.507995in}{2.144482in}}{\pgfqpoint{2.513295in}{2.146678in}}{\pgfqpoint{2.517202in}{2.150584in}}%
\pgfpathcurveto{\pgfqpoint{2.521109in}{2.154491in}}{\pgfqpoint{2.523304in}{2.159791in}}{\pgfqpoint{2.523304in}{2.165316in}}%
\pgfpathcurveto{\pgfqpoint{2.523304in}{2.170841in}}{\pgfqpoint{2.521109in}{2.176140in}}{\pgfqpoint{2.517202in}{2.180047in}}%
\pgfpathcurveto{\pgfqpoint{2.513295in}{2.183954in}}{\pgfqpoint{2.507995in}{2.186149in}}{\pgfqpoint{2.502470in}{2.186149in}}%
\pgfpathcurveto{\pgfqpoint{2.496945in}{2.186149in}}{\pgfqpoint{2.491646in}{2.183954in}}{\pgfqpoint{2.487739in}{2.180047in}}%
\pgfpathcurveto{\pgfqpoint{2.483832in}{2.176140in}}{\pgfqpoint{2.481637in}{2.170841in}}{\pgfqpoint{2.481637in}{2.165316in}}%
\pgfpathcurveto{\pgfqpoint{2.481637in}{2.159791in}}{\pgfqpoint{2.483832in}{2.154491in}}{\pgfqpoint{2.487739in}{2.150584in}}%
\pgfpathcurveto{\pgfqpoint{2.491646in}{2.146678in}}{\pgfqpoint{2.496945in}{2.144482in}}{\pgfqpoint{2.502470in}{2.144482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097976in}{2.157120in}}%
\pgfpathcurveto{\pgfqpoint{2.103501in}{2.157120in}}{\pgfqpoint{2.108801in}{2.159315in}}{\pgfqpoint{2.112708in}{2.163222in}}%
\pgfpathcurveto{\pgfqpoint{2.116614in}{2.167128in}}{\pgfqpoint{2.118810in}{2.172428in}}{\pgfqpoint{2.118810in}{2.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.118810in}{2.183478in}}{\pgfqpoint{2.116614in}{2.188778in}}{\pgfqpoint{2.112708in}{2.192684in}}%
\pgfpathcurveto{\pgfqpoint{2.108801in}{2.196591in}}{\pgfqpoint{2.103501in}{2.198786in}}{\pgfqpoint{2.097976in}{2.198786in}}%
\pgfpathcurveto{\pgfqpoint{2.092451in}{2.198786in}}{\pgfqpoint{2.087152in}{2.196591in}}{\pgfqpoint{2.083245in}{2.192684in}}%
\pgfpathcurveto{\pgfqpoint{2.079338in}{2.188778in}}{\pgfqpoint{2.077143in}{2.183478in}}{\pgfqpoint{2.077143in}{2.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.077143in}{2.172428in}}{\pgfqpoint{2.079338in}{2.167128in}}{\pgfqpoint{2.083245in}{2.163222in}}%
\pgfpathcurveto{\pgfqpoint{2.087152in}{2.159315in}}{\pgfqpoint{2.092451in}{2.157120in}}{\pgfqpoint{2.097976in}{2.157120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441139in}{2.227910in}}%
\pgfpathcurveto{\pgfqpoint{2.446664in}{2.227910in}}{\pgfqpoint{2.451964in}{2.230105in}}{\pgfqpoint{2.455870in}{2.234012in}}%
\pgfpathcurveto{\pgfqpoint{2.459777in}{2.237919in}}{\pgfqpoint{2.461972in}{2.243218in}}{\pgfqpoint{2.461972in}{2.248743in}}%
\pgfpathcurveto{\pgfqpoint{2.461972in}{2.254268in}}{\pgfqpoint{2.459777in}{2.259568in}}{\pgfqpoint{2.455870in}{2.263475in}}%
\pgfpathcurveto{\pgfqpoint{2.451964in}{2.267381in}}{\pgfqpoint{2.446664in}{2.269577in}}{\pgfqpoint{2.441139in}{2.269577in}}%
\pgfpathcurveto{\pgfqpoint{2.435614in}{2.269577in}}{\pgfqpoint{2.430314in}{2.267381in}}{\pgfqpoint{2.426408in}{2.263475in}}%
\pgfpathcurveto{\pgfqpoint{2.422501in}{2.259568in}}{\pgfqpoint{2.420306in}{2.254268in}}{\pgfqpoint{2.420306in}{2.248743in}}%
\pgfpathcurveto{\pgfqpoint{2.420306in}{2.243218in}}{\pgfqpoint{2.422501in}{2.237919in}}{\pgfqpoint{2.426408in}{2.234012in}}%
\pgfpathcurveto{\pgfqpoint{2.430314in}{2.230105in}}{\pgfqpoint{2.435614in}{2.227910in}}{\pgfqpoint{2.441139in}{2.227910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493124in}{2.149417in}}%
\pgfpathcurveto{\pgfqpoint{2.498649in}{2.149417in}}{\pgfqpoint{2.503948in}{2.151612in}}{\pgfqpoint{2.507855in}{2.155519in}}%
\pgfpathcurveto{\pgfqpoint{2.511762in}{2.159426in}}{\pgfqpoint{2.513957in}{2.164725in}}{\pgfqpoint{2.513957in}{2.170250in}}%
\pgfpathcurveto{\pgfqpoint{2.513957in}{2.175775in}}{\pgfqpoint{2.511762in}{2.181075in}}{\pgfqpoint{2.507855in}{2.184981in}}%
\pgfpathcurveto{\pgfqpoint{2.503948in}{2.188888in}}{\pgfqpoint{2.498649in}{2.191083in}}{\pgfqpoint{2.493124in}{2.191083in}}%
\pgfpathcurveto{\pgfqpoint{2.487599in}{2.191083in}}{\pgfqpoint{2.482299in}{2.188888in}}{\pgfqpoint{2.478392in}{2.184981in}}%
\pgfpathcurveto{\pgfqpoint{2.474485in}{2.181075in}}{\pgfqpoint{2.472290in}{2.175775in}}{\pgfqpoint{2.472290in}{2.170250in}}%
\pgfpathcurveto{\pgfqpoint{2.472290in}{2.164725in}}{\pgfqpoint{2.474485in}{2.159426in}}{\pgfqpoint{2.478392in}{2.155519in}}%
\pgfpathcurveto{\pgfqpoint{2.482299in}{2.151612in}}{\pgfqpoint{2.487599in}{2.149417in}}{\pgfqpoint{2.493124in}{2.149417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109467in}{2.157998in}}%
\pgfpathcurveto{\pgfqpoint{2.114992in}{2.157998in}}{\pgfqpoint{2.120291in}{2.160193in}}{\pgfqpoint{2.124198in}{2.164100in}}%
\pgfpathcurveto{\pgfqpoint{2.128105in}{2.168006in}}{\pgfqpoint{2.130300in}{2.173306in}}{\pgfqpoint{2.130300in}{2.178831in}}%
\pgfpathcurveto{\pgfqpoint{2.130300in}{2.184356in}}{\pgfqpoint{2.128105in}{2.189656in}}{\pgfqpoint{2.124198in}{2.193562in}}%
\pgfpathcurveto{\pgfqpoint{2.120291in}{2.197469in}}{\pgfqpoint{2.114992in}{2.199664in}}{\pgfqpoint{2.109467in}{2.199664in}}%
\pgfpathcurveto{\pgfqpoint{2.103942in}{2.199664in}}{\pgfqpoint{2.098642in}{2.197469in}}{\pgfqpoint{2.094735in}{2.193562in}}%
\pgfpathcurveto{\pgfqpoint{2.090829in}{2.189656in}}{\pgfqpoint{2.088633in}{2.184356in}}{\pgfqpoint{2.088633in}{2.178831in}}%
\pgfpathcurveto{\pgfqpoint{2.088633in}{2.173306in}}{\pgfqpoint{2.090829in}{2.168006in}}{\pgfqpoint{2.094735in}{2.164100in}}%
\pgfpathcurveto{\pgfqpoint{2.098642in}{2.160193in}}{\pgfqpoint{2.103942in}{2.157998in}}{\pgfqpoint{2.109467in}{2.157998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243101in}{2.161815in}}%
\pgfpathcurveto{\pgfqpoint{2.248626in}{2.161815in}}{\pgfqpoint{2.253925in}{2.164010in}}{\pgfqpoint{2.257832in}{2.167917in}}%
\pgfpathcurveto{\pgfqpoint{2.261739in}{2.171824in}}{\pgfqpoint{2.263934in}{2.177124in}}{\pgfqpoint{2.263934in}{2.182649in}}%
\pgfpathcurveto{\pgfqpoint{2.263934in}{2.188174in}}{\pgfqpoint{2.261739in}{2.193473in}}{\pgfqpoint{2.257832in}{2.197380in}}%
\pgfpathcurveto{\pgfqpoint{2.253925in}{2.201287in}}{\pgfqpoint{2.248626in}{2.203482in}}{\pgfqpoint{2.243101in}{2.203482in}}%
\pgfpathcurveto{\pgfqpoint{2.237576in}{2.203482in}}{\pgfqpoint{2.232276in}{2.201287in}}{\pgfqpoint{2.228369in}{2.197380in}}%
\pgfpathcurveto{\pgfqpoint{2.224462in}{2.193473in}}{\pgfqpoint{2.222267in}{2.188174in}}{\pgfqpoint{2.222267in}{2.182649in}}%
\pgfpathcurveto{\pgfqpoint{2.222267in}{2.177124in}}{\pgfqpoint{2.224462in}{2.171824in}}{\pgfqpoint{2.228369in}{2.167917in}}%
\pgfpathcurveto{\pgfqpoint{2.232276in}{2.164010in}}{\pgfqpoint{2.237576in}{2.161815in}}{\pgfqpoint{2.243101in}{2.161815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228528in}{2.163848in}}%
\pgfpathcurveto{\pgfqpoint{2.234053in}{2.163848in}}{\pgfqpoint{2.239353in}{2.166043in}}{\pgfqpoint{2.243259in}{2.169950in}}%
\pgfpathcurveto{\pgfqpoint{2.247166in}{2.173857in}}{\pgfqpoint{2.249361in}{2.179156in}}{\pgfqpoint{2.249361in}{2.184681in}}%
\pgfpathcurveto{\pgfqpoint{2.249361in}{2.190206in}}{\pgfqpoint{2.247166in}{2.195506in}}{\pgfqpoint{2.243259in}{2.199413in}}%
\pgfpathcurveto{\pgfqpoint{2.239353in}{2.203319in}}{\pgfqpoint{2.234053in}{2.205515in}}{\pgfqpoint{2.228528in}{2.205515in}}%
\pgfpathcurveto{\pgfqpoint{2.223003in}{2.205515in}}{\pgfqpoint{2.217703in}{2.203319in}}{\pgfqpoint{2.213797in}{2.199413in}}%
\pgfpathcurveto{\pgfqpoint{2.209890in}{2.195506in}}{\pgfqpoint{2.207695in}{2.190206in}}{\pgfqpoint{2.207695in}{2.184681in}}%
\pgfpathcurveto{\pgfqpoint{2.207695in}{2.179156in}}{\pgfqpoint{2.209890in}{2.173857in}}{\pgfqpoint{2.213797in}{2.169950in}}%
\pgfpathcurveto{\pgfqpoint{2.217703in}{2.166043in}}{\pgfqpoint{2.223003in}{2.163848in}}{\pgfqpoint{2.228528in}{2.163848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363393in}{2.154604in}}%
\pgfpathcurveto{\pgfqpoint{2.368918in}{2.154604in}}{\pgfqpoint{2.374218in}{2.156799in}}{\pgfqpoint{2.378124in}{2.160706in}}%
\pgfpathcurveto{\pgfqpoint{2.382031in}{2.164613in}}{\pgfqpoint{2.384226in}{2.169912in}}{\pgfqpoint{2.384226in}{2.175437in}}%
\pgfpathcurveto{\pgfqpoint{2.384226in}{2.180962in}}{\pgfqpoint{2.382031in}{2.186262in}}{\pgfqpoint{2.378124in}{2.190169in}}%
\pgfpathcurveto{\pgfqpoint{2.374218in}{2.194075in}}{\pgfqpoint{2.368918in}{2.196271in}}{\pgfqpoint{2.363393in}{2.196271in}}%
\pgfpathcurveto{\pgfqpoint{2.357868in}{2.196271in}}{\pgfqpoint{2.352568in}{2.194075in}}{\pgfqpoint{2.348662in}{2.190169in}}%
\pgfpathcurveto{\pgfqpoint{2.344755in}{2.186262in}}{\pgfqpoint{2.342560in}{2.180962in}}{\pgfqpoint{2.342560in}{2.175437in}}%
\pgfpathcurveto{\pgfqpoint{2.342560in}{2.169912in}}{\pgfqpoint{2.344755in}{2.164613in}}{\pgfqpoint{2.348662in}{2.160706in}}%
\pgfpathcurveto{\pgfqpoint{2.352568in}{2.156799in}}{\pgfqpoint{2.357868in}{2.154604in}}{\pgfqpoint{2.363393in}{2.154604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293728in}{2.139471in}}%
\pgfpathcurveto{\pgfqpoint{2.299253in}{2.139471in}}{\pgfqpoint{2.304553in}{2.141666in}}{\pgfqpoint{2.308459in}{2.145573in}}%
\pgfpathcurveto{\pgfqpoint{2.312366in}{2.149480in}}{\pgfqpoint{2.314561in}{2.154779in}}{\pgfqpoint{2.314561in}{2.160304in}}%
\pgfpathcurveto{\pgfqpoint{2.314561in}{2.165829in}}{\pgfqpoint{2.312366in}{2.171129in}}{\pgfqpoint{2.308459in}{2.175036in}}%
\pgfpathcurveto{\pgfqpoint{2.304553in}{2.178942in}}{\pgfqpoint{2.299253in}{2.181137in}}{\pgfqpoint{2.293728in}{2.181137in}}%
\pgfpathcurveto{\pgfqpoint{2.288203in}{2.181137in}}{\pgfqpoint{2.282903in}{2.178942in}}{\pgfqpoint{2.278997in}{2.175036in}}%
\pgfpathcurveto{\pgfqpoint{2.275090in}{2.171129in}}{\pgfqpoint{2.272895in}{2.165829in}}{\pgfqpoint{2.272895in}{2.160304in}}%
\pgfpathcurveto{\pgfqpoint{2.272895in}{2.154779in}}{\pgfqpoint{2.275090in}{2.149480in}}{\pgfqpoint{2.278997in}{2.145573in}}%
\pgfpathcurveto{\pgfqpoint{2.282903in}{2.141666in}}{\pgfqpoint{2.288203in}{2.139471in}}{\pgfqpoint{2.293728in}{2.139471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118296in}{2.186425in}}%
\pgfpathcurveto{\pgfqpoint{2.123821in}{2.186425in}}{\pgfqpoint{2.129120in}{2.188620in}}{\pgfqpoint{2.133027in}{2.192527in}}%
\pgfpathcurveto{\pgfqpoint{2.136934in}{2.196434in}}{\pgfqpoint{2.139129in}{2.201733in}}{\pgfqpoint{2.139129in}{2.207259in}}%
\pgfpathcurveto{\pgfqpoint{2.139129in}{2.212784in}}{\pgfqpoint{2.136934in}{2.218083in}}{\pgfqpoint{2.133027in}{2.221990in}}%
\pgfpathcurveto{\pgfqpoint{2.129120in}{2.225897in}}{\pgfqpoint{2.123821in}{2.228092in}}{\pgfqpoint{2.118296in}{2.228092in}}%
\pgfpathcurveto{\pgfqpoint{2.112771in}{2.228092in}}{\pgfqpoint{2.107471in}{2.225897in}}{\pgfqpoint{2.103564in}{2.221990in}}%
\pgfpathcurveto{\pgfqpoint{2.099657in}{2.218083in}}{\pgfqpoint{2.097462in}{2.212784in}}{\pgfqpoint{2.097462in}{2.207259in}}%
\pgfpathcurveto{\pgfqpoint{2.097462in}{2.201733in}}{\pgfqpoint{2.099657in}{2.196434in}}{\pgfqpoint{2.103564in}{2.192527in}}%
\pgfpathcurveto{\pgfqpoint{2.107471in}{2.188620in}}{\pgfqpoint{2.112771in}{2.186425in}}{\pgfqpoint{2.118296in}{2.186425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172399in}{2.176953in}}%
\pgfpathcurveto{\pgfqpoint{2.177924in}{2.176953in}}{\pgfqpoint{2.183223in}{2.179148in}}{\pgfqpoint{2.187130in}{2.183055in}}%
\pgfpathcurveto{\pgfqpoint{2.191037in}{2.186962in}}{\pgfqpoint{2.193232in}{2.192261in}}{\pgfqpoint{2.193232in}{2.197786in}}%
\pgfpathcurveto{\pgfqpoint{2.193232in}{2.203312in}}{\pgfqpoint{2.191037in}{2.208611in}}{\pgfqpoint{2.187130in}{2.212518in}}%
\pgfpathcurveto{\pgfqpoint{2.183223in}{2.216425in}}{\pgfqpoint{2.177924in}{2.218620in}}{\pgfqpoint{2.172399in}{2.218620in}}%
\pgfpathcurveto{\pgfqpoint{2.166874in}{2.218620in}}{\pgfqpoint{2.161574in}{2.216425in}}{\pgfqpoint{2.157667in}{2.212518in}}%
\pgfpathcurveto{\pgfqpoint{2.153760in}{2.208611in}}{\pgfqpoint{2.151565in}{2.203312in}}{\pgfqpoint{2.151565in}{2.197786in}}%
\pgfpathcurveto{\pgfqpoint{2.151565in}{2.192261in}}{\pgfqpoint{2.153760in}{2.186962in}}{\pgfqpoint{2.157667in}{2.183055in}}%
\pgfpathcurveto{\pgfqpoint{2.161574in}{2.179148in}}{\pgfqpoint{2.166874in}{2.176953in}}{\pgfqpoint{2.172399in}{2.176953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183056in}{2.161256in}}%
\pgfpathcurveto{\pgfqpoint{2.188581in}{2.161256in}}{\pgfqpoint{2.193881in}{2.163451in}}{\pgfqpoint{2.197788in}{2.167358in}}%
\pgfpathcurveto{\pgfqpoint{2.201695in}{2.171265in}}{\pgfqpoint{2.203890in}{2.176564in}}{\pgfqpoint{2.203890in}{2.182090in}}%
\pgfpathcurveto{\pgfqpoint{2.203890in}{2.187615in}}{\pgfqpoint{2.201695in}{2.192914in}}{\pgfqpoint{2.197788in}{2.196821in}}%
\pgfpathcurveto{\pgfqpoint{2.193881in}{2.200728in}}{\pgfqpoint{2.188581in}{2.202923in}}{\pgfqpoint{2.183056in}{2.202923in}}%
\pgfpathcurveto{\pgfqpoint{2.177531in}{2.202923in}}{\pgfqpoint{2.172232in}{2.200728in}}{\pgfqpoint{2.168325in}{2.196821in}}%
\pgfpathcurveto{\pgfqpoint{2.164418in}{2.192914in}}{\pgfqpoint{2.162223in}{2.187615in}}{\pgfqpoint{2.162223in}{2.182090in}}%
\pgfpathcurveto{\pgfqpoint{2.162223in}{2.176564in}}{\pgfqpoint{2.164418in}{2.171265in}}{\pgfqpoint{2.168325in}{2.167358in}}%
\pgfpathcurveto{\pgfqpoint{2.172232in}{2.163451in}}{\pgfqpoint{2.177531in}{2.161256in}}{\pgfqpoint{2.183056in}{2.161256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317035in}{2.187870in}}%
\pgfpathcurveto{\pgfqpoint{2.322560in}{2.187870in}}{\pgfqpoint{2.327859in}{2.190065in}}{\pgfqpoint{2.331766in}{2.193972in}}%
\pgfpathcurveto{\pgfqpoint{2.335673in}{2.197879in}}{\pgfqpoint{2.337868in}{2.203179in}}{\pgfqpoint{2.337868in}{2.208704in}}%
\pgfpathcurveto{\pgfqpoint{2.337868in}{2.214229in}}{\pgfqpoint{2.335673in}{2.219528in}}{\pgfqpoint{2.331766in}{2.223435in}}%
\pgfpathcurveto{\pgfqpoint{2.327859in}{2.227342in}}{\pgfqpoint{2.322560in}{2.229537in}}{\pgfqpoint{2.317035in}{2.229537in}}%
\pgfpathcurveto{\pgfqpoint{2.311510in}{2.229537in}}{\pgfqpoint{2.306210in}{2.227342in}}{\pgfqpoint{2.302303in}{2.223435in}}%
\pgfpathcurveto{\pgfqpoint{2.298396in}{2.219528in}}{\pgfqpoint{2.296201in}{2.214229in}}{\pgfqpoint{2.296201in}{2.208704in}}%
\pgfpathcurveto{\pgfqpoint{2.296201in}{2.203179in}}{\pgfqpoint{2.298396in}{2.197879in}}{\pgfqpoint{2.302303in}{2.193972in}}%
\pgfpathcurveto{\pgfqpoint{2.306210in}{2.190065in}}{\pgfqpoint{2.311510in}{2.187870in}}{\pgfqpoint{2.317035in}{2.187870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199195in}{2.206112in}}%
\pgfpathcurveto{\pgfqpoint{2.204721in}{2.206112in}}{\pgfqpoint{2.210020in}{2.208307in}}{\pgfqpoint{2.213927in}{2.212214in}}%
\pgfpathcurveto{\pgfqpoint{2.217834in}{2.216121in}}{\pgfqpoint{2.220029in}{2.221420in}}{\pgfqpoint{2.220029in}{2.226946in}}%
\pgfpathcurveto{\pgfqpoint{2.220029in}{2.232471in}}{\pgfqpoint{2.217834in}{2.237770in}}{\pgfqpoint{2.213927in}{2.241677in}}%
\pgfpathcurveto{\pgfqpoint{2.210020in}{2.245584in}}{\pgfqpoint{2.204721in}{2.247779in}}{\pgfqpoint{2.199195in}{2.247779in}}%
\pgfpathcurveto{\pgfqpoint{2.193670in}{2.247779in}}{\pgfqpoint{2.188371in}{2.245584in}}{\pgfqpoint{2.184464in}{2.241677in}}%
\pgfpathcurveto{\pgfqpoint{2.180557in}{2.237770in}}{\pgfqpoint{2.178362in}{2.232471in}}{\pgfqpoint{2.178362in}{2.226946in}}%
\pgfpathcurveto{\pgfqpoint{2.178362in}{2.221420in}}{\pgfqpoint{2.180557in}{2.216121in}}{\pgfqpoint{2.184464in}{2.212214in}}%
\pgfpathcurveto{\pgfqpoint{2.188371in}{2.208307in}}{\pgfqpoint{2.193670in}{2.206112in}}{\pgfqpoint{2.199195in}{2.206112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495483in}{2.162216in}}%
\pgfpathcurveto{\pgfqpoint{2.501008in}{2.162216in}}{\pgfqpoint{2.506308in}{2.164411in}}{\pgfqpoint{2.510215in}{2.168318in}}%
\pgfpathcurveto{\pgfqpoint{2.514121in}{2.172225in}}{\pgfqpoint{2.516317in}{2.177524in}}{\pgfqpoint{2.516317in}{2.183049in}}%
\pgfpathcurveto{\pgfqpoint{2.516317in}{2.188574in}}{\pgfqpoint{2.514121in}{2.193874in}}{\pgfqpoint{2.510215in}{2.197781in}}%
\pgfpathcurveto{\pgfqpoint{2.506308in}{2.201688in}}{\pgfqpoint{2.501008in}{2.203883in}}{\pgfqpoint{2.495483in}{2.203883in}}%
\pgfpathcurveto{\pgfqpoint{2.489958in}{2.203883in}}{\pgfqpoint{2.484659in}{2.201688in}}{\pgfqpoint{2.480752in}{2.197781in}}%
\pgfpathcurveto{\pgfqpoint{2.476845in}{2.193874in}}{\pgfqpoint{2.474650in}{2.188574in}}{\pgfqpoint{2.474650in}{2.183049in}}%
\pgfpathcurveto{\pgfqpoint{2.474650in}{2.177524in}}{\pgfqpoint{2.476845in}{2.172225in}}{\pgfqpoint{2.480752in}{2.168318in}}%
\pgfpathcurveto{\pgfqpoint{2.484659in}{2.164411in}}{\pgfqpoint{2.489958in}{2.162216in}}{\pgfqpoint{2.495483in}{2.162216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262753in}{2.154017in}}%
\pgfpathcurveto{\pgfqpoint{2.268278in}{2.154017in}}{\pgfqpoint{2.273577in}{2.156212in}}{\pgfqpoint{2.277484in}{2.160119in}}%
\pgfpathcurveto{\pgfqpoint{2.281391in}{2.164026in}}{\pgfqpoint{2.283586in}{2.169325in}}{\pgfqpoint{2.283586in}{2.174850in}}%
\pgfpathcurveto{\pgfqpoint{2.283586in}{2.180375in}}{\pgfqpoint{2.281391in}{2.185675in}}{\pgfqpoint{2.277484in}{2.189582in}}%
\pgfpathcurveto{\pgfqpoint{2.273577in}{2.193488in}}{\pgfqpoint{2.268278in}{2.195684in}}{\pgfqpoint{2.262753in}{2.195684in}}%
\pgfpathcurveto{\pgfqpoint{2.257228in}{2.195684in}}{\pgfqpoint{2.251928in}{2.193488in}}{\pgfqpoint{2.248021in}{2.189582in}}%
\pgfpathcurveto{\pgfqpoint{2.244115in}{2.185675in}}{\pgfqpoint{2.241919in}{2.180375in}}{\pgfqpoint{2.241919in}{2.174850in}}%
\pgfpathcurveto{\pgfqpoint{2.241919in}{2.169325in}}{\pgfqpoint{2.244115in}{2.164026in}}{\pgfqpoint{2.248021in}{2.160119in}}%
\pgfpathcurveto{\pgfqpoint{2.251928in}{2.156212in}}{\pgfqpoint{2.257228in}{2.154017in}}{\pgfqpoint{2.262753in}{2.154017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131629in}{2.219284in}}%
\pgfpathcurveto{\pgfqpoint{2.137154in}{2.219284in}}{\pgfqpoint{2.142453in}{2.221479in}}{\pgfqpoint{2.146360in}{2.225386in}}%
\pgfpathcurveto{\pgfqpoint{2.150267in}{2.229292in}}{\pgfqpoint{2.152462in}{2.234592in}}{\pgfqpoint{2.152462in}{2.240117in}}%
\pgfpathcurveto{\pgfqpoint{2.152462in}{2.245642in}}{\pgfqpoint{2.150267in}{2.250942in}}{\pgfqpoint{2.146360in}{2.254848in}}%
\pgfpathcurveto{\pgfqpoint{2.142453in}{2.258755in}}{\pgfqpoint{2.137154in}{2.260950in}}{\pgfqpoint{2.131629in}{2.260950in}}%
\pgfpathcurveto{\pgfqpoint{2.126104in}{2.260950in}}{\pgfqpoint{2.120804in}{2.258755in}}{\pgfqpoint{2.116897in}{2.254848in}}%
\pgfpathcurveto{\pgfqpoint{2.112991in}{2.250942in}}{\pgfqpoint{2.110795in}{2.245642in}}{\pgfqpoint{2.110795in}{2.240117in}}%
\pgfpathcurveto{\pgfqpoint{2.110795in}{2.234592in}}{\pgfqpoint{2.112991in}{2.229292in}}{\pgfqpoint{2.116897in}{2.225386in}}%
\pgfpathcurveto{\pgfqpoint{2.120804in}{2.221479in}}{\pgfqpoint{2.126104in}{2.219284in}}{\pgfqpoint{2.131629in}{2.219284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317302in}{2.213281in}}%
\pgfpathcurveto{\pgfqpoint{2.322827in}{2.213281in}}{\pgfqpoint{2.328127in}{2.215476in}}{\pgfqpoint{2.332033in}{2.219382in}}%
\pgfpathcurveto{\pgfqpoint{2.335940in}{2.223289in}}{\pgfqpoint{2.338135in}{2.228589in}}{\pgfqpoint{2.338135in}{2.234114in}}%
\pgfpathcurveto{\pgfqpoint{2.338135in}{2.239639in}}{\pgfqpoint{2.335940in}{2.244938in}}{\pgfqpoint{2.332033in}{2.248845in}}%
\pgfpathcurveto{\pgfqpoint{2.328127in}{2.252752in}}{\pgfqpoint{2.322827in}{2.254947in}}{\pgfqpoint{2.317302in}{2.254947in}}%
\pgfpathcurveto{\pgfqpoint{2.311777in}{2.254947in}}{\pgfqpoint{2.306478in}{2.252752in}}{\pgfqpoint{2.302571in}{2.248845in}}%
\pgfpathcurveto{\pgfqpoint{2.298664in}{2.244938in}}{\pgfqpoint{2.296469in}{2.239639in}}{\pgfqpoint{2.296469in}{2.234114in}}%
\pgfpathcurveto{\pgfqpoint{2.296469in}{2.228589in}}{\pgfqpoint{2.298664in}{2.223289in}}{\pgfqpoint{2.302571in}{2.219382in}}%
\pgfpathcurveto{\pgfqpoint{2.306478in}{2.215476in}}{\pgfqpoint{2.311777in}{2.213281in}}{\pgfqpoint{2.317302in}{2.213281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517709in}{2.207508in}}%
\pgfpathcurveto{\pgfqpoint{2.523234in}{2.207508in}}{\pgfqpoint{2.528533in}{2.209703in}}{\pgfqpoint{2.532440in}{2.213610in}}%
\pgfpathcurveto{\pgfqpoint{2.536347in}{2.217517in}}{\pgfqpoint{2.538542in}{2.222817in}}{\pgfqpoint{2.538542in}{2.228342in}}%
\pgfpathcurveto{\pgfqpoint{2.538542in}{2.233867in}}{\pgfqpoint{2.536347in}{2.239166in}}{\pgfqpoint{2.532440in}{2.243073in}}%
\pgfpathcurveto{\pgfqpoint{2.528533in}{2.246980in}}{\pgfqpoint{2.523234in}{2.249175in}}{\pgfqpoint{2.517709in}{2.249175in}}%
\pgfpathcurveto{\pgfqpoint{2.512184in}{2.249175in}}{\pgfqpoint{2.506884in}{2.246980in}}{\pgfqpoint{2.502977in}{2.243073in}}%
\pgfpathcurveto{\pgfqpoint{2.499070in}{2.239166in}}{\pgfqpoint{2.496875in}{2.233867in}}{\pgfqpoint{2.496875in}{2.228342in}}%
\pgfpathcurveto{\pgfqpoint{2.496875in}{2.222817in}}{\pgfqpoint{2.499070in}{2.217517in}}{\pgfqpoint{2.502977in}{2.213610in}}%
\pgfpathcurveto{\pgfqpoint{2.506884in}{2.209703in}}{\pgfqpoint{2.512184in}{2.207508in}}{\pgfqpoint{2.517709in}{2.207508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279721in}{2.239548in}}%
\pgfpathcurveto{\pgfqpoint{2.285246in}{2.239548in}}{\pgfqpoint{2.290546in}{2.241743in}}{\pgfqpoint{2.294453in}{2.245650in}}%
\pgfpathcurveto{\pgfqpoint{2.298360in}{2.249556in}}{\pgfqpoint{2.300555in}{2.254856in}}{\pgfqpoint{2.300555in}{2.260381in}}%
\pgfpathcurveto{\pgfqpoint{2.300555in}{2.265906in}}{\pgfqpoint{2.298360in}{2.271206in}}{\pgfqpoint{2.294453in}{2.275112in}}%
\pgfpathcurveto{\pgfqpoint{2.290546in}{2.279019in}}{\pgfqpoint{2.285246in}{2.281214in}}{\pgfqpoint{2.279721in}{2.281214in}}%
\pgfpathcurveto{\pgfqpoint{2.274196in}{2.281214in}}{\pgfqpoint{2.268897in}{2.279019in}}{\pgfqpoint{2.264990in}{2.275112in}}%
\pgfpathcurveto{\pgfqpoint{2.261083in}{2.271206in}}{\pgfqpoint{2.258888in}{2.265906in}}{\pgfqpoint{2.258888in}{2.260381in}}%
\pgfpathcurveto{\pgfqpoint{2.258888in}{2.254856in}}{\pgfqpoint{2.261083in}{2.249556in}}{\pgfqpoint{2.264990in}{2.245650in}}%
\pgfpathcurveto{\pgfqpoint{2.268897in}{2.241743in}}{\pgfqpoint{2.274196in}{2.239548in}}{\pgfqpoint{2.279721in}{2.239548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146261in}{2.202848in}}%
\pgfpathcurveto{\pgfqpoint{2.151786in}{2.202848in}}{\pgfqpoint{2.157086in}{2.205044in}}{\pgfqpoint{2.160993in}{2.208950in}}%
\pgfpathcurveto{\pgfqpoint{2.164900in}{2.212857in}}{\pgfqpoint{2.167095in}{2.218157in}}{\pgfqpoint{2.167095in}{2.223682in}}%
\pgfpathcurveto{\pgfqpoint{2.167095in}{2.229207in}}{\pgfqpoint{2.164900in}{2.234506in}}{\pgfqpoint{2.160993in}{2.238413in}}%
\pgfpathcurveto{\pgfqpoint{2.157086in}{2.242320in}}{\pgfqpoint{2.151786in}{2.244515in}}{\pgfqpoint{2.146261in}{2.244515in}}%
\pgfpathcurveto{\pgfqpoint{2.140736in}{2.244515in}}{\pgfqpoint{2.135437in}{2.242320in}}{\pgfqpoint{2.131530in}{2.238413in}}%
\pgfpathcurveto{\pgfqpoint{2.127623in}{2.234506in}}{\pgfqpoint{2.125428in}{2.229207in}}{\pgfqpoint{2.125428in}{2.223682in}}%
\pgfpathcurveto{\pgfqpoint{2.125428in}{2.218157in}}{\pgfqpoint{2.127623in}{2.212857in}}{\pgfqpoint{2.131530in}{2.208950in}}%
\pgfpathcurveto{\pgfqpoint{2.135437in}{2.205044in}}{\pgfqpoint{2.140736in}{2.202848in}}{\pgfqpoint{2.146261in}{2.202848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100531in}{2.199437in}}%
\pgfpathcurveto{\pgfqpoint{2.106056in}{2.199437in}}{\pgfqpoint{2.111356in}{2.201632in}}{\pgfqpoint{2.115263in}{2.205539in}}%
\pgfpathcurveto{\pgfqpoint{2.119169in}{2.209445in}}{\pgfqpoint{2.121365in}{2.214745in}}{\pgfqpoint{2.121365in}{2.220270in}}%
\pgfpathcurveto{\pgfqpoint{2.121365in}{2.225795in}}{\pgfqpoint{2.119169in}{2.231095in}}{\pgfqpoint{2.115263in}{2.235001in}}%
\pgfpathcurveto{\pgfqpoint{2.111356in}{2.238908in}}{\pgfqpoint{2.106056in}{2.241103in}}{\pgfqpoint{2.100531in}{2.241103in}}%
\pgfpathcurveto{\pgfqpoint{2.095006in}{2.241103in}}{\pgfqpoint{2.089707in}{2.238908in}}{\pgfqpoint{2.085800in}{2.235001in}}%
\pgfpathcurveto{\pgfqpoint{2.081893in}{2.231095in}}{\pgfqpoint{2.079698in}{2.225795in}}{\pgfqpoint{2.079698in}{2.220270in}}%
\pgfpathcurveto{\pgfqpoint{2.079698in}{2.214745in}}{\pgfqpoint{2.081893in}{2.209445in}}{\pgfqpoint{2.085800in}{2.205539in}}%
\pgfpathcurveto{\pgfqpoint{2.089707in}{2.201632in}}{\pgfqpoint{2.095006in}{2.199437in}}{\pgfqpoint{2.100531in}{2.199437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413087in}{2.197935in}}%
\pgfpathcurveto{\pgfqpoint{2.418612in}{2.197935in}}{\pgfqpoint{2.423912in}{2.200130in}}{\pgfqpoint{2.427819in}{2.204037in}}%
\pgfpathcurveto{\pgfqpoint{2.431726in}{2.207944in}}{\pgfqpoint{2.433921in}{2.213243in}}{\pgfqpoint{2.433921in}{2.218768in}}%
\pgfpathcurveto{\pgfqpoint{2.433921in}{2.224293in}}{\pgfqpoint{2.431726in}{2.229593in}}{\pgfqpoint{2.427819in}{2.233500in}}%
\pgfpathcurveto{\pgfqpoint{2.423912in}{2.237407in}}{\pgfqpoint{2.418612in}{2.239602in}}{\pgfqpoint{2.413087in}{2.239602in}}%
\pgfpathcurveto{\pgfqpoint{2.407562in}{2.239602in}}{\pgfqpoint{2.402263in}{2.237407in}}{\pgfqpoint{2.398356in}{2.233500in}}%
\pgfpathcurveto{\pgfqpoint{2.394449in}{2.229593in}}{\pgfqpoint{2.392254in}{2.224293in}}{\pgfqpoint{2.392254in}{2.218768in}}%
\pgfpathcurveto{\pgfqpoint{2.392254in}{2.213243in}}{\pgfqpoint{2.394449in}{2.207944in}}{\pgfqpoint{2.398356in}{2.204037in}}%
\pgfpathcurveto{\pgfqpoint{2.402263in}{2.200130in}}{\pgfqpoint{2.407562in}{2.197935in}}{\pgfqpoint{2.413087in}{2.197935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543588in}{2.207737in}}%
\pgfpathcurveto{\pgfqpoint{2.549113in}{2.207737in}}{\pgfqpoint{2.554413in}{2.209932in}}{\pgfqpoint{2.558319in}{2.213839in}}%
\pgfpathcurveto{\pgfqpoint{2.562226in}{2.217746in}}{\pgfqpoint{2.564421in}{2.223045in}}{\pgfqpoint{2.564421in}{2.228570in}}%
\pgfpathcurveto{\pgfqpoint{2.564421in}{2.234095in}}{\pgfqpoint{2.562226in}{2.239395in}}{\pgfqpoint{2.558319in}{2.243302in}}%
\pgfpathcurveto{\pgfqpoint{2.554413in}{2.247209in}}{\pgfqpoint{2.549113in}{2.249404in}}{\pgfqpoint{2.543588in}{2.249404in}}%
\pgfpathcurveto{\pgfqpoint{2.538063in}{2.249404in}}{\pgfqpoint{2.532763in}{2.247209in}}{\pgfqpoint{2.528857in}{2.243302in}}%
\pgfpathcurveto{\pgfqpoint{2.524950in}{2.239395in}}{\pgfqpoint{2.522755in}{2.234095in}}{\pgfqpoint{2.522755in}{2.228570in}}%
\pgfpathcurveto{\pgfqpoint{2.522755in}{2.223045in}}{\pgfqpoint{2.524950in}{2.217746in}}{\pgfqpoint{2.528857in}{2.213839in}}%
\pgfpathcurveto{\pgfqpoint{2.532763in}{2.209932in}}{\pgfqpoint{2.538063in}{2.207737in}}{\pgfqpoint{2.543588in}{2.207737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299294in}{2.207286in}}%
\pgfpathcurveto{\pgfqpoint{2.304819in}{2.207286in}}{\pgfqpoint{2.310118in}{2.209481in}}{\pgfqpoint{2.314025in}{2.213388in}}%
\pgfpathcurveto{\pgfqpoint{2.317932in}{2.217294in}}{\pgfqpoint{2.320127in}{2.222594in}}{\pgfqpoint{2.320127in}{2.228119in}}%
\pgfpathcurveto{\pgfqpoint{2.320127in}{2.233644in}}{\pgfqpoint{2.317932in}{2.238944in}}{\pgfqpoint{2.314025in}{2.242850in}}%
\pgfpathcurveto{\pgfqpoint{2.310118in}{2.246757in}}{\pgfqpoint{2.304819in}{2.248952in}}{\pgfqpoint{2.299294in}{2.248952in}}%
\pgfpathcurveto{\pgfqpoint{2.293769in}{2.248952in}}{\pgfqpoint{2.288469in}{2.246757in}}{\pgfqpoint{2.284562in}{2.242850in}}%
\pgfpathcurveto{\pgfqpoint{2.280656in}{2.238944in}}{\pgfqpoint{2.278460in}{2.233644in}}{\pgfqpoint{2.278460in}{2.228119in}}%
\pgfpathcurveto{\pgfqpoint{2.278460in}{2.222594in}}{\pgfqpoint{2.280656in}{2.217294in}}{\pgfqpoint{2.284562in}{2.213388in}}%
\pgfpathcurveto{\pgfqpoint{2.288469in}{2.209481in}}{\pgfqpoint{2.293769in}{2.207286in}}{\pgfqpoint{2.299294in}{2.207286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328080in}{2.222102in}}%
\pgfpathcurveto{\pgfqpoint{2.333605in}{2.222102in}}{\pgfqpoint{2.338905in}{2.224297in}}{\pgfqpoint{2.342812in}{2.228204in}}%
\pgfpathcurveto{\pgfqpoint{2.346718in}{2.232111in}}{\pgfqpoint{2.348914in}{2.237410in}}{\pgfqpoint{2.348914in}{2.242935in}}%
\pgfpathcurveto{\pgfqpoint{2.348914in}{2.248460in}}{\pgfqpoint{2.346718in}{2.253760in}}{\pgfqpoint{2.342812in}{2.257667in}}%
\pgfpathcurveto{\pgfqpoint{2.338905in}{2.261573in}}{\pgfqpoint{2.333605in}{2.263769in}}{\pgfqpoint{2.328080in}{2.263769in}}%
\pgfpathcurveto{\pgfqpoint{2.322555in}{2.263769in}}{\pgfqpoint{2.317256in}{2.261573in}}{\pgfqpoint{2.313349in}{2.257667in}}%
\pgfpathcurveto{\pgfqpoint{2.309442in}{2.253760in}}{\pgfqpoint{2.307247in}{2.248460in}}{\pgfqpoint{2.307247in}{2.242935in}}%
\pgfpathcurveto{\pgfqpoint{2.307247in}{2.237410in}}{\pgfqpoint{2.309442in}{2.232111in}}{\pgfqpoint{2.313349in}{2.228204in}}%
\pgfpathcurveto{\pgfqpoint{2.317256in}{2.224297in}}{\pgfqpoint{2.322555in}{2.222102in}}{\pgfqpoint{2.328080in}{2.222102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222901in}{2.210554in}}%
\pgfpathcurveto{\pgfqpoint{2.228426in}{2.210554in}}{\pgfqpoint{2.233726in}{2.212749in}}{\pgfqpoint{2.237633in}{2.216656in}}%
\pgfpathcurveto{\pgfqpoint{2.241540in}{2.220563in}}{\pgfqpoint{2.243735in}{2.225863in}}{\pgfqpoint{2.243735in}{2.231388in}}%
\pgfpathcurveto{\pgfqpoint{2.243735in}{2.236913in}}{\pgfqpoint{2.241540in}{2.242212in}}{\pgfqpoint{2.237633in}{2.246119in}}%
\pgfpathcurveto{\pgfqpoint{2.233726in}{2.250026in}}{\pgfqpoint{2.228426in}{2.252221in}}{\pgfqpoint{2.222901in}{2.252221in}}%
\pgfpathcurveto{\pgfqpoint{2.217376in}{2.252221in}}{\pgfqpoint{2.212077in}{2.250026in}}{\pgfqpoint{2.208170in}{2.246119in}}%
\pgfpathcurveto{\pgfqpoint{2.204263in}{2.242212in}}{\pgfqpoint{2.202068in}{2.236913in}}{\pgfqpoint{2.202068in}{2.231388in}}%
\pgfpathcurveto{\pgfqpoint{2.202068in}{2.225863in}}{\pgfqpoint{2.204263in}{2.220563in}}{\pgfqpoint{2.208170in}{2.216656in}}%
\pgfpathcurveto{\pgfqpoint{2.212077in}{2.212749in}}{\pgfqpoint{2.217376in}{2.210554in}}{\pgfqpoint{2.222901in}{2.210554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399047in}{2.189228in}}%
\pgfpathcurveto{\pgfqpoint{2.404572in}{2.189228in}}{\pgfqpoint{2.409871in}{2.191424in}}{\pgfqpoint{2.413778in}{2.195330in}}%
\pgfpathcurveto{\pgfqpoint{2.417685in}{2.199237in}}{\pgfqpoint{2.419880in}{2.204537in}}{\pgfqpoint{2.419880in}{2.210062in}}%
\pgfpathcurveto{\pgfqpoint{2.419880in}{2.215587in}}{\pgfqpoint{2.417685in}{2.220886in}}{\pgfqpoint{2.413778in}{2.224793in}}%
\pgfpathcurveto{\pgfqpoint{2.409871in}{2.228700in}}{\pgfqpoint{2.404572in}{2.230895in}}{\pgfqpoint{2.399047in}{2.230895in}}%
\pgfpathcurveto{\pgfqpoint{2.393522in}{2.230895in}}{\pgfqpoint{2.388222in}{2.228700in}}{\pgfqpoint{2.384315in}{2.224793in}}%
\pgfpathcurveto{\pgfqpoint{2.380409in}{2.220886in}}{\pgfqpoint{2.378214in}{2.215587in}}{\pgfqpoint{2.378214in}{2.210062in}}%
\pgfpathcurveto{\pgfqpoint{2.378214in}{2.204537in}}{\pgfqpoint{2.380409in}{2.199237in}}{\pgfqpoint{2.384315in}{2.195330in}}%
\pgfpathcurveto{\pgfqpoint{2.388222in}{2.191424in}}{\pgfqpoint{2.393522in}{2.189228in}}{\pgfqpoint{2.399047in}{2.189228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335539in}{2.197965in}}%
\pgfpathcurveto{\pgfqpoint{2.341064in}{2.197965in}}{\pgfqpoint{2.346364in}{2.200160in}}{\pgfqpoint{2.350271in}{2.204067in}}%
\pgfpathcurveto{\pgfqpoint{2.354178in}{2.207974in}}{\pgfqpoint{2.356373in}{2.213273in}}{\pgfqpoint{2.356373in}{2.218798in}}%
\pgfpathcurveto{\pgfqpoint{2.356373in}{2.224323in}}{\pgfqpoint{2.354178in}{2.229623in}}{\pgfqpoint{2.350271in}{2.233530in}}%
\pgfpathcurveto{\pgfqpoint{2.346364in}{2.237436in}}{\pgfqpoint{2.341064in}{2.239632in}}{\pgfqpoint{2.335539in}{2.239632in}}%
\pgfpathcurveto{\pgfqpoint{2.330014in}{2.239632in}}{\pgfqpoint{2.324715in}{2.237436in}}{\pgfqpoint{2.320808in}{2.233530in}}%
\pgfpathcurveto{\pgfqpoint{2.316901in}{2.229623in}}{\pgfqpoint{2.314706in}{2.224323in}}{\pgfqpoint{2.314706in}{2.218798in}}%
\pgfpathcurveto{\pgfqpoint{2.314706in}{2.213273in}}{\pgfqpoint{2.316901in}{2.207974in}}{\pgfqpoint{2.320808in}{2.204067in}}%
\pgfpathcurveto{\pgfqpoint{2.324715in}{2.200160in}}{\pgfqpoint{2.330014in}{2.197965in}}{\pgfqpoint{2.335539in}{2.197965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345933in}{2.218970in}}%
\pgfpathcurveto{\pgfqpoint{2.351458in}{2.218970in}}{\pgfqpoint{2.356758in}{2.221165in}}{\pgfqpoint{2.360664in}{2.225072in}}%
\pgfpathcurveto{\pgfqpoint{2.364571in}{2.228978in}}{\pgfqpoint{2.366766in}{2.234278in}}{\pgfqpoint{2.366766in}{2.239803in}}%
\pgfpathcurveto{\pgfqpoint{2.366766in}{2.245328in}}{\pgfqpoint{2.364571in}{2.250628in}}{\pgfqpoint{2.360664in}{2.254534in}}%
\pgfpathcurveto{\pgfqpoint{2.356758in}{2.258441in}}{\pgfqpoint{2.351458in}{2.260636in}}{\pgfqpoint{2.345933in}{2.260636in}}%
\pgfpathcurveto{\pgfqpoint{2.340408in}{2.260636in}}{\pgfqpoint{2.335108in}{2.258441in}}{\pgfqpoint{2.331202in}{2.254534in}}%
\pgfpathcurveto{\pgfqpoint{2.327295in}{2.250628in}}{\pgfqpoint{2.325100in}{2.245328in}}{\pgfqpoint{2.325100in}{2.239803in}}%
\pgfpathcurveto{\pgfqpoint{2.325100in}{2.234278in}}{\pgfqpoint{2.327295in}{2.228978in}}{\pgfqpoint{2.331202in}{2.225072in}}%
\pgfpathcurveto{\pgfqpoint{2.335108in}{2.221165in}}{\pgfqpoint{2.340408in}{2.218970in}}{\pgfqpoint{2.345933in}{2.218970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372484in}{2.230505in}}%
\pgfpathcurveto{\pgfqpoint{2.378009in}{2.230505in}}{\pgfqpoint{2.383309in}{2.232701in}}{\pgfqpoint{2.387216in}{2.236607in}}%
\pgfpathcurveto{\pgfqpoint{2.391123in}{2.240514in}}{\pgfqpoint{2.393318in}{2.245814in}}{\pgfqpoint{2.393318in}{2.251339in}}%
\pgfpathcurveto{\pgfqpoint{2.393318in}{2.256864in}}{\pgfqpoint{2.391123in}{2.262163in}}{\pgfqpoint{2.387216in}{2.266070in}}%
\pgfpathcurveto{\pgfqpoint{2.383309in}{2.269977in}}{\pgfqpoint{2.378009in}{2.272172in}}{\pgfqpoint{2.372484in}{2.272172in}}%
\pgfpathcurveto{\pgfqpoint{2.366959in}{2.272172in}}{\pgfqpoint{2.361660in}{2.269977in}}{\pgfqpoint{2.357753in}{2.266070in}}%
\pgfpathcurveto{\pgfqpoint{2.353846in}{2.262163in}}{\pgfqpoint{2.351651in}{2.256864in}}{\pgfqpoint{2.351651in}{2.251339in}}%
\pgfpathcurveto{\pgfqpoint{2.351651in}{2.245814in}}{\pgfqpoint{2.353846in}{2.240514in}}{\pgfqpoint{2.357753in}{2.236607in}}%
\pgfpathcurveto{\pgfqpoint{2.361660in}{2.232701in}}{\pgfqpoint{2.366959in}{2.230505in}}{\pgfqpoint{2.372484in}{2.230505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500668in}{2.199941in}}%
\pgfpathcurveto{\pgfqpoint{2.506193in}{2.199941in}}{\pgfqpoint{2.511492in}{2.202137in}}{\pgfqpoint{2.515399in}{2.206043in}}%
\pgfpathcurveto{\pgfqpoint{2.519306in}{2.209950in}}{\pgfqpoint{2.521501in}{2.215250in}}{\pgfqpoint{2.521501in}{2.220775in}}%
\pgfpathcurveto{\pgfqpoint{2.521501in}{2.226300in}}{\pgfqpoint{2.519306in}{2.231599in}}{\pgfqpoint{2.515399in}{2.235506in}}%
\pgfpathcurveto{\pgfqpoint{2.511492in}{2.239413in}}{\pgfqpoint{2.506193in}{2.241608in}}{\pgfqpoint{2.500668in}{2.241608in}}%
\pgfpathcurveto{\pgfqpoint{2.495143in}{2.241608in}}{\pgfqpoint{2.489843in}{2.239413in}}{\pgfqpoint{2.485936in}{2.235506in}}%
\pgfpathcurveto{\pgfqpoint{2.482030in}{2.231599in}}{\pgfqpoint{2.479834in}{2.226300in}}{\pgfqpoint{2.479834in}{2.220775in}}%
\pgfpathcurveto{\pgfqpoint{2.479834in}{2.215250in}}{\pgfqpoint{2.482030in}{2.209950in}}{\pgfqpoint{2.485936in}{2.206043in}}%
\pgfpathcurveto{\pgfqpoint{2.489843in}{2.202137in}}{\pgfqpoint{2.495143in}{2.199941in}}{\pgfqpoint{2.500668in}{2.199941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{2.212567in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{2.212567in}}{\pgfqpoint{2.629491in}{2.214763in}}{\pgfqpoint{2.633398in}{2.218669in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{2.222576in}}{\pgfqpoint{2.639500in}{2.227876in}}{\pgfqpoint{2.639500in}{2.233401in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{2.238926in}}{\pgfqpoint{2.637305in}{2.244225in}}{\pgfqpoint{2.633398in}{2.248132in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{2.252039in}}{\pgfqpoint{2.624192in}{2.254234in}}{\pgfqpoint{2.618667in}{2.254234in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{2.254234in}}{\pgfqpoint{2.607842in}{2.252039in}}{\pgfqpoint{2.603935in}{2.248132in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{2.244225in}}{\pgfqpoint{2.597833in}{2.238926in}}{\pgfqpoint{2.597833in}{2.233401in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{2.227876in}}{\pgfqpoint{2.600028in}{2.222576in}}{\pgfqpoint{2.603935in}{2.218669in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{2.214763in}}{\pgfqpoint{2.613142in}{2.212567in}}{\pgfqpoint{2.618667in}{2.212567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539654in}{2.192566in}}%
\pgfpathcurveto{\pgfqpoint{2.545179in}{2.192566in}}{\pgfqpoint{2.550479in}{2.194762in}}{\pgfqpoint{2.554386in}{2.198668in}}%
\pgfpathcurveto{\pgfqpoint{2.558292in}{2.202575in}}{\pgfqpoint{2.560487in}{2.207875in}}{\pgfqpoint{2.560487in}{2.213400in}}%
\pgfpathcurveto{\pgfqpoint{2.560487in}{2.218925in}}{\pgfqpoint{2.558292in}{2.224224in}}{\pgfqpoint{2.554386in}{2.228131in}}%
\pgfpathcurveto{\pgfqpoint{2.550479in}{2.232038in}}{\pgfqpoint{2.545179in}{2.234233in}}{\pgfqpoint{2.539654in}{2.234233in}}%
\pgfpathcurveto{\pgfqpoint{2.534129in}{2.234233in}}{\pgfqpoint{2.528830in}{2.232038in}}{\pgfqpoint{2.524923in}{2.228131in}}%
\pgfpathcurveto{\pgfqpoint{2.521016in}{2.224224in}}{\pgfqpoint{2.518821in}{2.218925in}}{\pgfqpoint{2.518821in}{2.213400in}}%
\pgfpathcurveto{\pgfqpoint{2.518821in}{2.207875in}}{\pgfqpoint{2.521016in}{2.202575in}}{\pgfqpoint{2.524923in}{2.198668in}}%
\pgfpathcurveto{\pgfqpoint{2.528830in}{2.194762in}}{\pgfqpoint{2.534129in}{2.192566in}}{\pgfqpoint{2.539654in}{2.192566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339818in}{2.220348in}}%
\pgfpathcurveto{\pgfqpoint{2.345343in}{2.220348in}}{\pgfqpoint{2.350642in}{2.222544in}}{\pgfqpoint{2.354549in}{2.226450in}}%
\pgfpathcurveto{\pgfqpoint{2.358456in}{2.230357in}}{\pgfqpoint{2.360651in}{2.235657in}}{\pgfqpoint{2.360651in}{2.241182in}}%
\pgfpathcurveto{\pgfqpoint{2.360651in}{2.246707in}}{\pgfqpoint{2.358456in}{2.252006in}}{\pgfqpoint{2.354549in}{2.255913in}}%
\pgfpathcurveto{\pgfqpoint{2.350642in}{2.259820in}}{\pgfqpoint{2.345343in}{2.262015in}}{\pgfqpoint{2.339818in}{2.262015in}}%
\pgfpathcurveto{\pgfqpoint{2.334292in}{2.262015in}}{\pgfqpoint{2.328993in}{2.259820in}}{\pgfqpoint{2.325086in}{2.255913in}}%
\pgfpathcurveto{\pgfqpoint{2.321179in}{2.252006in}}{\pgfqpoint{2.318984in}{2.246707in}}{\pgfqpoint{2.318984in}{2.241182in}}%
\pgfpathcurveto{\pgfqpoint{2.318984in}{2.235657in}}{\pgfqpoint{2.321179in}{2.230357in}}{\pgfqpoint{2.325086in}{2.226450in}}%
\pgfpathcurveto{\pgfqpoint{2.328993in}{2.222544in}}{\pgfqpoint{2.334292in}{2.220348in}}{\pgfqpoint{2.339818in}{2.220348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505524in}{2.187257in}}%
\pgfpathcurveto{\pgfqpoint{2.511049in}{2.187257in}}{\pgfqpoint{2.516349in}{2.189452in}}{\pgfqpoint{2.520255in}{2.193358in}}%
\pgfpathcurveto{\pgfqpoint{2.524162in}{2.197265in}}{\pgfqpoint{2.526357in}{2.202565in}}{\pgfqpoint{2.526357in}{2.208090in}}%
\pgfpathcurveto{\pgfqpoint{2.526357in}{2.213615in}}{\pgfqpoint{2.524162in}{2.218914in}}{\pgfqpoint{2.520255in}{2.222821in}}%
\pgfpathcurveto{\pgfqpoint{2.516349in}{2.226728in}}{\pgfqpoint{2.511049in}{2.228923in}}{\pgfqpoint{2.505524in}{2.228923in}}%
\pgfpathcurveto{\pgfqpoint{2.499999in}{2.228923in}}{\pgfqpoint{2.494699in}{2.226728in}}{\pgfqpoint{2.490793in}{2.222821in}}%
\pgfpathcurveto{\pgfqpoint{2.486886in}{2.218914in}}{\pgfqpoint{2.484691in}{2.213615in}}{\pgfqpoint{2.484691in}{2.208090in}}%
\pgfpathcurveto{\pgfqpoint{2.484691in}{2.202565in}}{\pgfqpoint{2.486886in}{2.197265in}}{\pgfqpoint{2.490793in}{2.193358in}}%
\pgfpathcurveto{\pgfqpoint{2.494699in}{2.189452in}}{\pgfqpoint{2.499999in}{2.187257in}}{\pgfqpoint{2.505524in}{2.187257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484371in}{2.207773in}}%
\pgfpathcurveto{\pgfqpoint{2.489896in}{2.207773in}}{\pgfqpoint{2.495196in}{2.209969in}}{\pgfqpoint{2.499103in}{2.213875in}}%
\pgfpathcurveto{\pgfqpoint{2.503010in}{2.217782in}}{\pgfqpoint{2.505205in}{2.223082in}}{\pgfqpoint{2.505205in}{2.228607in}}%
\pgfpathcurveto{\pgfqpoint{2.505205in}{2.234132in}}{\pgfqpoint{2.503010in}{2.239431in}}{\pgfqpoint{2.499103in}{2.243338in}}%
\pgfpathcurveto{\pgfqpoint{2.495196in}{2.247245in}}{\pgfqpoint{2.489896in}{2.249440in}}{\pgfqpoint{2.484371in}{2.249440in}}%
\pgfpathcurveto{\pgfqpoint{2.478846in}{2.249440in}}{\pgfqpoint{2.473547in}{2.247245in}}{\pgfqpoint{2.469640in}{2.243338in}}%
\pgfpathcurveto{\pgfqpoint{2.465733in}{2.239431in}}{\pgfqpoint{2.463538in}{2.234132in}}{\pgfqpoint{2.463538in}{2.228607in}}%
\pgfpathcurveto{\pgfqpoint{2.463538in}{2.223082in}}{\pgfqpoint{2.465733in}{2.217782in}}{\pgfqpoint{2.469640in}{2.213875in}}%
\pgfpathcurveto{\pgfqpoint{2.473547in}{2.209969in}}{\pgfqpoint{2.478846in}{2.207773in}}{\pgfqpoint{2.484371in}{2.207773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318519in}{2.208344in}}%
\pgfpathcurveto{\pgfqpoint{2.324044in}{2.208344in}}{\pgfqpoint{2.329343in}{2.210539in}}{\pgfqpoint{2.333250in}{2.214446in}}%
\pgfpathcurveto{\pgfqpoint{2.337157in}{2.218352in}}{\pgfqpoint{2.339352in}{2.223652in}}{\pgfqpoint{2.339352in}{2.229177in}}%
\pgfpathcurveto{\pgfqpoint{2.339352in}{2.234702in}}{\pgfqpoint{2.337157in}{2.240002in}}{\pgfqpoint{2.333250in}{2.243908in}}%
\pgfpathcurveto{\pgfqpoint{2.329343in}{2.247815in}}{\pgfqpoint{2.324044in}{2.250010in}}{\pgfqpoint{2.318519in}{2.250010in}}%
\pgfpathcurveto{\pgfqpoint{2.312993in}{2.250010in}}{\pgfqpoint{2.307694in}{2.247815in}}{\pgfqpoint{2.303787in}{2.243908in}}%
\pgfpathcurveto{\pgfqpoint{2.299880in}{2.240002in}}{\pgfqpoint{2.297685in}{2.234702in}}{\pgfqpoint{2.297685in}{2.229177in}}%
\pgfpathcurveto{\pgfqpoint{2.297685in}{2.223652in}}{\pgfqpoint{2.299880in}{2.218352in}}{\pgfqpoint{2.303787in}{2.214446in}}%
\pgfpathcurveto{\pgfqpoint{2.307694in}{2.210539in}}{\pgfqpoint{2.312993in}{2.208344in}}{\pgfqpoint{2.318519in}{2.208344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504486in}{2.217702in}}%
\pgfpathcurveto{\pgfqpoint{2.510011in}{2.217702in}}{\pgfqpoint{2.515311in}{2.219897in}}{\pgfqpoint{2.519218in}{2.223804in}}%
\pgfpathcurveto{\pgfqpoint{2.523124in}{2.227711in}}{\pgfqpoint{2.525319in}{2.233010in}}{\pgfqpoint{2.525319in}{2.238535in}}%
\pgfpathcurveto{\pgfqpoint{2.525319in}{2.244060in}}{\pgfqpoint{2.523124in}{2.249360in}}{\pgfqpoint{2.519218in}{2.253267in}}%
\pgfpathcurveto{\pgfqpoint{2.515311in}{2.257173in}}{\pgfqpoint{2.510011in}{2.259368in}}{\pgfqpoint{2.504486in}{2.259368in}}%
\pgfpathcurveto{\pgfqpoint{2.498961in}{2.259368in}}{\pgfqpoint{2.493662in}{2.257173in}}{\pgfqpoint{2.489755in}{2.253267in}}%
\pgfpathcurveto{\pgfqpoint{2.485848in}{2.249360in}}{\pgfqpoint{2.483653in}{2.244060in}}{\pgfqpoint{2.483653in}{2.238535in}}%
\pgfpathcurveto{\pgfqpoint{2.483653in}{2.233010in}}{\pgfqpoint{2.485848in}{2.227711in}}{\pgfqpoint{2.489755in}{2.223804in}}%
\pgfpathcurveto{\pgfqpoint{2.493662in}{2.219897in}}{\pgfqpoint{2.498961in}{2.217702in}}{\pgfqpoint{2.504486in}{2.217702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331901in}{2.185646in}}%
\pgfpathcurveto{\pgfqpoint{2.337426in}{2.185646in}}{\pgfqpoint{2.342726in}{2.187841in}}{\pgfqpoint{2.346632in}{2.191748in}}%
\pgfpathcurveto{\pgfqpoint{2.350539in}{2.195655in}}{\pgfqpoint{2.352734in}{2.200954in}}{\pgfqpoint{2.352734in}{2.206479in}}%
\pgfpathcurveto{\pgfqpoint{2.352734in}{2.212004in}}{\pgfqpoint{2.350539in}{2.217304in}}{\pgfqpoint{2.346632in}{2.221210in}}%
\pgfpathcurveto{\pgfqpoint{2.342726in}{2.225117in}}{\pgfqpoint{2.337426in}{2.227312in}}{\pgfqpoint{2.331901in}{2.227312in}}%
\pgfpathcurveto{\pgfqpoint{2.326376in}{2.227312in}}{\pgfqpoint{2.321076in}{2.225117in}}{\pgfqpoint{2.317170in}{2.221210in}}%
\pgfpathcurveto{\pgfqpoint{2.313263in}{2.217304in}}{\pgfqpoint{2.311068in}{2.212004in}}{\pgfqpoint{2.311068in}{2.206479in}}%
\pgfpathcurveto{\pgfqpoint{2.311068in}{2.200954in}}{\pgfqpoint{2.313263in}{2.195655in}}{\pgfqpoint{2.317170in}{2.191748in}}%
\pgfpathcurveto{\pgfqpoint{2.321076in}{2.187841in}}{\pgfqpoint{2.326376in}{2.185646in}}{\pgfqpoint{2.331901in}{2.185646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126101in}{2.193237in}}%
\pgfpathcurveto{\pgfqpoint{2.131626in}{2.193237in}}{\pgfqpoint{2.136926in}{2.195432in}}{\pgfqpoint{2.140833in}{2.199339in}}%
\pgfpathcurveto{\pgfqpoint{2.144739in}{2.203246in}}{\pgfqpoint{2.146935in}{2.208545in}}{\pgfqpoint{2.146935in}{2.214070in}}%
\pgfpathcurveto{\pgfqpoint{2.146935in}{2.219595in}}{\pgfqpoint{2.144739in}{2.224895in}}{\pgfqpoint{2.140833in}{2.228802in}}%
\pgfpathcurveto{\pgfqpoint{2.136926in}{2.232709in}}{\pgfqpoint{2.131626in}{2.234904in}}{\pgfqpoint{2.126101in}{2.234904in}}%
\pgfpathcurveto{\pgfqpoint{2.120576in}{2.234904in}}{\pgfqpoint{2.115277in}{2.232709in}}{\pgfqpoint{2.111370in}{2.228802in}}%
\pgfpathcurveto{\pgfqpoint{2.107463in}{2.224895in}}{\pgfqpoint{2.105268in}{2.219595in}}{\pgfqpoint{2.105268in}{2.214070in}}%
\pgfpathcurveto{\pgfqpoint{2.105268in}{2.208545in}}{\pgfqpoint{2.107463in}{2.203246in}}{\pgfqpoint{2.111370in}{2.199339in}}%
\pgfpathcurveto{\pgfqpoint{2.115277in}{2.195432in}}{\pgfqpoint{2.120576in}{2.193237in}}{\pgfqpoint{2.126101in}{2.193237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334913in}{2.178077in}}%
\pgfpathcurveto{\pgfqpoint{2.340438in}{2.178077in}}{\pgfqpoint{2.345737in}{2.180272in}}{\pgfqpoint{2.349644in}{2.184179in}}%
\pgfpathcurveto{\pgfqpoint{2.353551in}{2.188086in}}{\pgfqpoint{2.355746in}{2.193385in}}{\pgfqpoint{2.355746in}{2.198910in}}%
\pgfpathcurveto{\pgfqpoint{2.355746in}{2.204435in}}{\pgfqpoint{2.353551in}{2.209735in}}{\pgfqpoint{2.349644in}{2.213642in}}%
\pgfpathcurveto{\pgfqpoint{2.345737in}{2.217548in}}{\pgfqpoint{2.340438in}{2.219744in}}{\pgfqpoint{2.334913in}{2.219744in}}%
\pgfpathcurveto{\pgfqpoint{2.329388in}{2.219744in}}{\pgfqpoint{2.324088in}{2.217548in}}{\pgfqpoint{2.320181in}{2.213642in}}%
\pgfpathcurveto{\pgfqpoint{2.316275in}{2.209735in}}{\pgfqpoint{2.314079in}{2.204435in}}{\pgfqpoint{2.314079in}{2.198910in}}%
\pgfpathcurveto{\pgfqpoint{2.314079in}{2.193385in}}{\pgfqpoint{2.316275in}{2.188086in}}{\pgfqpoint{2.320181in}{2.184179in}}%
\pgfpathcurveto{\pgfqpoint{2.324088in}{2.180272in}}{\pgfqpoint{2.329388in}{2.178077in}}{\pgfqpoint{2.334913in}{2.178077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225438in}{2.213943in}}%
\pgfpathcurveto{\pgfqpoint{2.230963in}{2.213943in}}{\pgfqpoint{2.236263in}{2.216138in}}{\pgfqpoint{2.240169in}{2.220045in}}%
\pgfpathcurveto{\pgfqpoint{2.244076in}{2.223952in}}{\pgfqpoint{2.246271in}{2.229251in}}{\pgfqpoint{2.246271in}{2.234776in}}%
\pgfpathcurveto{\pgfqpoint{2.246271in}{2.240301in}}{\pgfqpoint{2.244076in}{2.245601in}}{\pgfqpoint{2.240169in}{2.249508in}}%
\pgfpathcurveto{\pgfqpoint{2.236263in}{2.253414in}}{\pgfqpoint{2.230963in}{2.255610in}}{\pgfqpoint{2.225438in}{2.255610in}}%
\pgfpathcurveto{\pgfqpoint{2.219913in}{2.255610in}}{\pgfqpoint{2.214614in}{2.253414in}}{\pgfqpoint{2.210707in}{2.249508in}}%
\pgfpathcurveto{\pgfqpoint{2.206800in}{2.245601in}}{\pgfqpoint{2.204605in}{2.240301in}}{\pgfqpoint{2.204605in}{2.234776in}}%
\pgfpathcurveto{\pgfqpoint{2.204605in}{2.229251in}}{\pgfqpoint{2.206800in}{2.223952in}}{\pgfqpoint{2.210707in}{2.220045in}}%
\pgfpathcurveto{\pgfqpoint{2.214614in}{2.216138in}}{\pgfqpoint{2.219913in}{2.213943in}}{\pgfqpoint{2.225438in}{2.213943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332007in}{2.216741in}}%
\pgfpathcurveto{\pgfqpoint{2.337532in}{2.216741in}}{\pgfqpoint{2.342832in}{2.218936in}}{\pgfqpoint{2.346738in}{2.222843in}}%
\pgfpathcurveto{\pgfqpoint{2.350645in}{2.226750in}}{\pgfqpoint{2.352840in}{2.232049in}}{\pgfqpoint{2.352840in}{2.237574in}}%
\pgfpathcurveto{\pgfqpoint{2.352840in}{2.243100in}}{\pgfqpoint{2.350645in}{2.248399in}}{\pgfqpoint{2.346738in}{2.252306in}}%
\pgfpathcurveto{\pgfqpoint{2.342832in}{2.256213in}}{\pgfqpoint{2.337532in}{2.258408in}}{\pgfqpoint{2.332007in}{2.258408in}}%
\pgfpathcurveto{\pgfqpoint{2.326482in}{2.258408in}}{\pgfqpoint{2.321182in}{2.256213in}}{\pgfqpoint{2.317276in}{2.252306in}}%
\pgfpathcurveto{\pgfqpoint{2.313369in}{2.248399in}}{\pgfqpoint{2.311174in}{2.243100in}}{\pgfqpoint{2.311174in}{2.237574in}}%
\pgfpathcurveto{\pgfqpoint{2.311174in}{2.232049in}}{\pgfqpoint{2.313369in}{2.226750in}}{\pgfqpoint{2.317276in}{2.222843in}}%
\pgfpathcurveto{\pgfqpoint{2.321182in}{2.218936in}}{\pgfqpoint{2.326482in}{2.216741in}}{\pgfqpoint{2.332007in}{2.216741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281868in}{2.195061in}}%
\pgfpathcurveto{\pgfqpoint{2.287393in}{2.195061in}}{\pgfqpoint{2.292693in}{2.197256in}}{\pgfqpoint{2.296599in}{2.201163in}}%
\pgfpathcurveto{\pgfqpoint{2.300506in}{2.205070in}}{\pgfqpoint{2.302701in}{2.210370in}}{\pgfqpoint{2.302701in}{2.215895in}}%
\pgfpathcurveto{\pgfqpoint{2.302701in}{2.221420in}}{\pgfqpoint{2.300506in}{2.226719in}}{\pgfqpoint{2.296599in}{2.230626in}}%
\pgfpathcurveto{\pgfqpoint{2.292693in}{2.234533in}}{\pgfqpoint{2.287393in}{2.236728in}}{\pgfqpoint{2.281868in}{2.236728in}}%
\pgfpathcurveto{\pgfqpoint{2.276343in}{2.236728in}}{\pgfqpoint{2.271043in}{2.234533in}}{\pgfqpoint{2.267137in}{2.230626in}}%
\pgfpathcurveto{\pgfqpoint{2.263230in}{2.226719in}}{\pgfqpoint{2.261035in}{2.221420in}}{\pgfqpoint{2.261035in}{2.215895in}}%
\pgfpathcurveto{\pgfqpoint{2.261035in}{2.210370in}}{\pgfqpoint{2.263230in}{2.205070in}}{\pgfqpoint{2.267137in}{2.201163in}}%
\pgfpathcurveto{\pgfqpoint{2.271043in}{2.197256in}}{\pgfqpoint{2.276343in}{2.195061in}}{\pgfqpoint{2.281868in}{2.195061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132788in}{2.190020in}}%
\pgfpathcurveto{\pgfqpoint{2.138313in}{2.190020in}}{\pgfqpoint{2.143613in}{2.192215in}}{\pgfqpoint{2.147520in}{2.196122in}}%
\pgfpathcurveto{\pgfqpoint{2.151426in}{2.200029in}}{\pgfqpoint{2.153622in}{2.205328in}}{\pgfqpoint{2.153622in}{2.210853in}}%
\pgfpathcurveto{\pgfqpoint{2.153622in}{2.216378in}}{\pgfqpoint{2.151426in}{2.221678in}}{\pgfqpoint{2.147520in}{2.225585in}}%
\pgfpathcurveto{\pgfqpoint{2.143613in}{2.229491in}}{\pgfqpoint{2.138313in}{2.231686in}}{\pgfqpoint{2.132788in}{2.231686in}}%
\pgfpathcurveto{\pgfqpoint{2.127263in}{2.231686in}}{\pgfqpoint{2.121964in}{2.229491in}}{\pgfqpoint{2.118057in}{2.225585in}}%
\pgfpathcurveto{\pgfqpoint{2.114150in}{2.221678in}}{\pgfqpoint{2.111955in}{2.216378in}}{\pgfqpoint{2.111955in}{2.210853in}}%
\pgfpathcurveto{\pgfqpoint{2.111955in}{2.205328in}}{\pgfqpoint{2.114150in}{2.200029in}}{\pgfqpoint{2.118057in}{2.196122in}}%
\pgfpathcurveto{\pgfqpoint{2.121964in}{2.192215in}}{\pgfqpoint{2.127263in}{2.190020in}}{\pgfqpoint{2.132788in}{2.190020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309462in}{2.194599in}}%
\pgfpathcurveto{\pgfqpoint{2.314987in}{2.194599in}}{\pgfqpoint{2.320286in}{2.196794in}}{\pgfqpoint{2.324193in}{2.200701in}}%
\pgfpathcurveto{\pgfqpoint{2.328100in}{2.204608in}}{\pgfqpoint{2.330295in}{2.209908in}}{\pgfqpoint{2.330295in}{2.215433in}}%
\pgfpathcurveto{\pgfqpoint{2.330295in}{2.220958in}}{\pgfqpoint{2.328100in}{2.226257in}}{\pgfqpoint{2.324193in}{2.230164in}}%
\pgfpathcurveto{\pgfqpoint{2.320286in}{2.234071in}}{\pgfqpoint{2.314987in}{2.236266in}}{\pgfqpoint{2.309462in}{2.236266in}}%
\pgfpathcurveto{\pgfqpoint{2.303937in}{2.236266in}}{\pgfqpoint{2.298637in}{2.234071in}}{\pgfqpoint{2.294730in}{2.230164in}}%
\pgfpathcurveto{\pgfqpoint{2.290824in}{2.226257in}}{\pgfqpoint{2.288629in}{2.220958in}}{\pgfqpoint{2.288629in}{2.215433in}}%
\pgfpathcurveto{\pgfqpoint{2.288629in}{2.209908in}}{\pgfqpoint{2.290824in}{2.204608in}}{\pgfqpoint{2.294730in}{2.200701in}}%
\pgfpathcurveto{\pgfqpoint{2.298637in}{2.196794in}}{\pgfqpoint{2.303937in}{2.194599in}}{\pgfqpoint{2.309462in}{2.194599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204352in}{2.191094in}}%
\pgfpathcurveto{\pgfqpoint{2.209877in}{2.191094in}}{\pgfqpoint{2.215177in}{2.193289in}}{\pgfqpoint{2.219084in}{2.197196in}}%
\pgfpathcurveto{\pgfqpoint{2.222990in}{2.201102in}}{\pgfqpoint{2.225186in}{2.206402in}}{\pgfqpoint{2.225186in}{2.211927in}}%
\pgfpathcurveto{\pgfqpoint{2.225186in}{2.217452in}}{\pgfqpoint{2.222990in}{2.222752in}}{\pgfqpoint{2.219084in}{2.226658in}}%
\pgfpathcurveto{\pgfqpoint{2.215177in}{2.230565in}}{\pgfqpoint{2.209877in}{2.232760in}}{\pgfqpoint{2.204352in}{2.232760in}}%
\pgfpathcurveto{\pgfqpoint{2.198827in}{2.232760in}}{\pgfqpoint{2.193528in}{2.230565in}}{\pgfqpoint{2.189621in}{2.226658in}}%
\pgfpathcurveto{\pgfqpoint{2.185714in}{2.222752in}}{\pgfqpoint{2.183519in}{2.217452in}}{\pgfqpoint{2.183519in}{2.211927in}}%
\pgfpathcurveto{\pgfqpoint{2.183519in}{2.206402in}}{\pgfqpoint{2.185714in}{2.201102in}}{\pgfqpoint{2.189621in}{2.197196in}}%
\pgfpathcurveto{\pgfqpoint{2.193528in}{2.193289in}}{\pgfqpoint{2.198827in}{2.191094in}}{\pgfqpoint{2.204352in}{2.191094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267307in}{2.179120in}}%
\pgfpathcurveto{\pgfqpoint{2.272832in}{2.179120in}}{\pgfqpoint{2.278132in}{2.181315in}}{\pgfqpoint{2.282039in}{2.185222in}}%
\pgfpathcurveto{\pgfqpoint{2.285945in}{2.189129in}}{\pgfqpoint{2.288141in}{2.194428in}}{\pgfqpoint{2.288141in}{2.199954in}}%
\pgfpathcurveto{\pgfqpoint{2.288141in}{2.205479in}}{\pgfqpoint{2.285945in}{2.210778in}}{\pgfqpoint{2.282039in}{2.214685in}}%
\pgfpathcurveto{\pgfqpoint{2.278132in}{2.218592in}}{\pgfqpoint{2.272832in}{2.220787in}}{\pgfqpoint{2.267307in}{2.220787in}}%
\pgfpathcurveto{\pgfqpoint{2.261782in}{2.220787in}}{\pgfqpoint{2.256483in}{2.218592in}}{\pgfqpoint{2.252576in}{2.214685in}}%
\pgfpathcurveto{\pgfqpoint{2.248669in}{2.210778in}}{\pgfqpoint{2.246474in}{2.205479in}}{\pgfqpoint{2.246474in}{2.199954in}}%
\pgfpathcurveto{\pgfqpoint{2.246474in}{2.194428in}}{\pgfqpoint{2.248669in}{2.189129in}}{\pgfqpoint{2.252576in}{2.185222in}}%
\pgfpathcurveto{\pgfqpoint{2.256483in}{2.181315in}}{\pgfqpoint{2.261782in}{2.179120in}}{\pgfqpoint{2.267307in}{2.179120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329154in}{2.200795in}}%
\pgfpathcurveto{\pgfqpoint{2.334679in}{2.200795in}}{\pgfqpoint{2.339979in}{2.202990in}}{\pgfqpoint{2.343886in}{2.206897in}}%
\pgfpathcurveto{\pgfqpoint{2.347793in}{2.210804in}}{\pgfqpoint{2.349988in}{2.216103in}}{\pgfqpoint{2.349988in}{2.221628in}}%
\pgfpathcurveto{\pgfqpoint{2.349988in}{2.227153in}}{\pgfqpoint{2.347793in}{2.232453in}}{\pgfqpoint{2.343886in}{2.236360in}}%
\pgfpathcurveto{\pgfqpoint{2.339979in}{2.240267in}}{\pgfqpoint{2.334679in}{2.242462in}}{\pgfqpoint{2.329154in}{2.242462in}}%
\pgfpathcurveto{\pgfqpoint{2.323629in}{2.242462in}}{\pgfqpoint{2.318330in}{2.240267in}}{\pgfqpoint{2.314423in}{2.236360in}}%
\pgfpathcurveto{\pgfqpoint{2.310516in}{2.232453in}}{\pgfqpoint{2.308321in}{2.227153in}}{\pgfqpoint{2.308321in}{2.221628in}}%
\pgfpathcurveto{\pgfqpoint{2.308321in}{2.216103in}}{\pgfqpoint{2.310516in}{2.210804in}}{\pgfqpoint{2.314423in}{2.206897in}}%
\pgfpathcurveto{\pgfqpoint{2.318330in}{2.202990in}}{\pgfqpoint{2.323629in}{2.200795in}}{\pgfqpoint{2.329154in}{2.200795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247088in}{2.176844in}}%
\pgfpathcurveto{\pgfqpoint{2.252613in}{2.176844in}}{\pgfqpoint{2.257913in}{2.179039in}}{\pgfqpoint{2.261820in}{2.182946in}}%
\pgfpathcurveto{\pgfqpoint{2.265726in}{2.186853in}}{\pgfqpoint{2.267922in}{2.192152in}}{\pgfqpoint{2.267922in}{2.197678in}}%
\pgfpathcurveto{\pgfqpoint{2.267922in}{2.203203in}}{\pgfqpoint{2.265726in}{2.208502in}}{\pgfqpoint{2.261820in}{2.212409in}}%
\pgfpathcurveto{\pgfqpoint{2.257913in}{2.216316in}}{\pgfqpoint{2.252613in}{2.218511in}}{\pgfqpoint{2.247088in}{2.218511in}}%
\pgfpathcurveto{\pgfqpoint{2.241563in}{2.218511in}}{\pgfqpoint{2.236264in}{2.216316in}}{\pgfqpoint{2.232357in}{2.212409in}}%
\pgfpathcurveto{\pgfqpoint{2.228450in}{2.208502in}}{\pgfqpoint{2.226255in}{2.203203in}}{\pgfqpoint{2.226255in}{2.197678in}}%
\pgfpathcurveto{\pgfqpoint{2.226255in}{2.192152in}}{\pgfqpoint{2.228450in}{2.186853in}}{\pgfqpoint{2.232357in}{2.182946in}}%
\pgfpathcurveto{\pgfqpoint{2.236264in}{2.179039in}}{\pgfqpoint{2.241563in}{2.176844in}}{\pgfqpoint{2.247088in}{2.176844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146624in}{2.231259in}}%
\pgfpathcurveto{\pgfqpoint{2.152149in}{2.231259in}}{\pgfqpoint{2.157448in}{2.233454in}}{\pgfqpoint{2.161355in}{2.237361in}}%
\pgfpathcurveto{\pgfqpoint{2.165262in}{2.241268in}}{\pgfqpoint{2.167457in}{2.246567in}}{\pgfqpoint{2.167457in}{2.252092in}}%
\pgfpathcurveto{\pgfqpoint{2.167457in}{2.257617in}}{\pgfqpoint{2.165262in}{2.262917in}}{\pgfqpoint{2.161355in}{2.266824in}}%
\pgfpathcurveto{\pgfqpoint{2.157448in}{2.270730in}}{\pgfqpoint{2.152149in}{2.272926in}}{\pgfqpoint{2.146624in}{2.272926in}}%
\pgfpathcurveto{\pgfqpoint{2.141098in}{2.272926in}}{\pgfqpoint{2.135799in}{2.270730in}}{\pgfqpoint{2.131892in}{2.266824in}}%
\pgfpathcurveto{\pgfqpoint{2.127985in}{2.262917in}}{\pgfqpoint{2.125790in}{2.257617in}}{\pgfqpoint{2.125790in}{2.252092in}}%
\pgfpathcurveto{\pgfqpoint{2.125790in}{2.246567in}}{\pgfqpoint{2.127985in}{2.241268in}}{\pgfqpoint{2.131892in}{2.237361in}}%
\pgfpathcurveto{\pgfqpoint{2.135799in}{2.233454in}}{\pgfqpoint{2.141098in}{2.231259in}}{\pgfqpoint{2.146624in}{2.231259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248836in}{2.180216in}}%
\pgfpathcurveto{\pgfqpoint{2.254361in}{2.180216in}}{\pgfqpoint{2.259661in}{2.182411in}}{\pgfqpoint{2.263568in}{2.186318in}}%
\pgfpathcurveto{\pgfqpoint{2.267474in}{2.190224in}}{\pgfqpoint{2.269670in}{2.195524in}}{\pgfqpoint{2.269670in}{2.201049in}}%
\pgfpathcurveto{\pgfqpoint{2.269670in}{2.206574in}}{\pgfqpoint{2.267474in}{2.211874in}}{\pgfqpoint{2.263568in}{2.215780in}}%
\pgfpathcurveto{\pgfqpoint{2.259661in}{2.219687in}}{\pgfqpoint{2.254361in}{2.221882in}}{\pgfqpoint{2.248836in}{2.221882in}}%
\pgfpathcurveto{\pgfqpoint{2.243311in}{2.221882in}}{\pgfqpoint{2.238012in}{2.219687in}}{\pgfqpoint{2.234105in}{2.215780in}}%
\pgfpathcurveto{\pgfqpoint{2.230198in}{2.211874in}}{\pgfqpoint{2.228003in}{2.206574in}}{\pgfqpoint{2.228003in}{2.201049in}}%
\pgfpathcurveto{\pgfqpoint{2.228003in}{2.195524in}}{\pgfqpoint{2.230198in}{2.190224in}}{\pgfqpoint{2.234105in}{2.186318in}}%
\pgfpathcurveto{\pgfqpoint{2.238012in}{2.182411in}}{\pgfqpoint{2.243311in}{2.180216in}}{\pgfqpoint{2.248836in}{2.180216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345543in}{2.198011in}}%
\pgfpathcurveto{\pgfqpoint{2.351068in}{2.198011in}}{\pgfqpoint{2.356367in}{2.200206in}}{\pgfqpoint{2.360274in}{2.204113in}}%
\pgfpathcurveto{\pgfqpoint{2.364181in}{2.208020in}}{\pgfqpoint{2.366376in}{2.213319in}}{\pgfqpoint{2.366376in}{2.218844in}}%
\pgfpathcurveto{\pgfqpoint{2.366376in}{2.224369in}}{\pgfqpoint{2.364181in}{2.229669in}}{\pgfqpoint{2.360274in}{2.233576in}}%
\pgfpathcurveto{\pgfqpoint{2.356367in}{2.237483in}}{\pgfqpoint{2.351068in}{2.239678in}}{\pgfqpoint{2.345543in}{2.239678in}}%
\pgfpathcurveto{\pgfqpoint{2.340018in}{2.239678in}}{\pgfqpoint{2.334718in}{2.237483in}}{\pgfqpoint{2.330811in}{2.233576in}}%
\pgfpathcurveto{\pgfqpoint{2.326905in}{2.229669in}}{\pgfqpoint{2.324710in}{2.224369in}}{\pgfqpoint{2.324710in}{2.218844in}}%
\pgfpathcurveto{\pgfqpoint{2.324710in}{2.213319in}}{\pgfqpoint{2.326905in}{2.208020in}}{\pgfqpoint{2.330811in}{2.204113in}}%
\pgfpathcurveto{\pgfqpoint{2.334718in}{2.200206in}}{\pgfqpoint{2.340018in}{2.198011in}}{\pgfqpoint{2.345543in}{2.198011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308522in}{2.181067in}}%
\pgfpathcurveto{\pgfqpoint{2.314047in}{2.181067in}}{\pgfqpoint{2.319346in}{2.183262in}}{\pgfqpoint{2.323253in}{2.187169in}}%
\pgfpathcurveto{\pgfqpoint{2.327160in}{2.191076in}}{\pgfqpoint{2.329355in}{2.196376in}}{\pgfqpoint{2.329355in}{2.201901in}}%
\pgfpathcurveto{\pgfqpoint{2.329355in}{2.207426in}}{\pgfqpoint{2.327160in}{2.212725in}}{\pgfqpoint{2.323253in}{2.216632in}}%
\pgfpathcurveto{\pgfqpoint{2.319346in}{2.220539in}}{\pgfqpoint{2.314047in}{2.222734in}}{\pgfqpoint{2.308522in}{2.222734in}}%
\pgfpathcurveto{\pgfqpoint{2.302996in}{2.222734in}}{\pgfqpoint{2.297697in}{2.220539in}}{\pgfqpoint{2.293790in}{2.216632in}}%
\pgfpathcurveto{\pgfqpoint{2.289883in}{2.212725in}}{\pgfqpoint{2.287688in}{2.207426in}}{\pgfqpoint{2.287688in}{2.201901in}}%
\pgfpathcurveto{\pgfqpoint{2.287688in}{2.196376in}}{\pgfqpoint{2.289883in}{2.191076in}}{\pgfqpoint{2.293790in}{2.187169in}}%
\pgfpathcurveto{\pgfqpoint{2.297697in}{2.183262in}}{\pgfqpoint{2.302996in}{2.181067in}}{\pgfqpoint{2.308522in}{2.181067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191701in}{2.184136in}}%
\pgfpathcurveto{\pgfqpoint{2.197226in}{2.184136in}}{\pgfqpoint{2.202526in}{2.186331in}}{\pgfqpoint{2.206432in}{2.190238in}}%
\pgfpathcurveto{\pgfqpoint{2.210339in}{2.194145in}}{\pgfqpoint{2.212534in}{2.199444in}}{\pgfqpoint{2.212534in}{2.204969in}}%
\pgfpathcurveto{\pgfqpoint{2.212534in}{2.210494in}}{\pgfqpoint{2.210339in}{2.215794in}}{\pgfqpoint{2.206432in}{2.219701in}}%
\pgfpathcurveto{\pgfqpoint{2.202526in}{2.223607in}}{\pgfqpoint{2.197226in}{2.225802in}}{\pgfqpoint{2.191701in}{2.225802in}}%
\pgfpathcurveto{\pgfqpoint{2.186176in}{2.225802in}}{\pgfqpoint{2.180876in}{2.223607in}}{\pgfqpoint{2.176970in}{2.219701in}}%
\pgfpathcurveto{\pgfqpoint{2.173063in}{2.215794in}}{\pgfqpoint{2.170868in}{2.210494in}}{\pgfqpoint{2.170868in}{2.204969in}}%
\pgfpathcurveto{\pgfqpoint{2.170868in}{2.199444in}}{\pgfqpoint{2.173063in}{2.194145in}}{\pgfqpoint{2.176970in}{2.190238in}}%
\pgfpathcurveto{\pgfqpoint{2.180876in}{2.186331in}}{\pgfqpoint{2.186176in}{2.184136in}}{\pgfqpoint{2.191701in}{2.184136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196397in}{2.205917in}}%
\pgfpathcurveto{\pgfqpoint{2.201922in}{2.205917in}}{\pgfqpoint{2.207222in}{2.208112in}}{\pgfqpoint{2.211129in}{2.212019in}}%
\pgfpathcurveto{\pgfqpoint{2.215036in}{2.215926in}}{\pgfqpoint{2.217231in}{2.221226in}}{\pgfqpoint{2.217231in}{2.226751in}}%
\pgfpathcurveto{\pgfqpoint{2.217231in}{2.232276in}}{\pgfqpoint{2.215036in}{2.237575in}}{\pgfqpoint{2.211129in}{2.241482in}}%
\pgfpathcurveto{\pgfqpoint{2.207222in}{2.245389in}}{\pgfqpoint{2.201922in}{2.247584in}}{\pgfqpoint{2.196397in}{2.247584in}}%
\pgfpathcurveto{\pgfqpoint{2.190872in}{2.247584in}}{\pgfqpoint{2.185573in}{2.245389in}}{\pgfqpoint{2.181666in}{2.241482in}}%
\pgfpathcurveto{\pgfqpoint{2.177759in}{2.237575in}}{\pgfqpoint{2.175564in}{2.232276in}}{\pgfqpoint{2.175564in}{2.226751in}}%
\pgfpathcurveto{\pgfqpoint{2.175564in}{2.221226in}}{\pgfqpoint{2.177759in}{2.215926in}}{\pgfqpoint{2.181666in}{2.212019in}}%
\pgfpathcurveto{\pgfqpoint{2.185573in}{2.208112in}}{\pgfqpoint{2.190872in}{2.205917in}}{\pgfqpoint{2.196397in}{2.205917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204540in}{2.173867in}}%
\pgfpathcurveto{\pgfqpoint{2.210065in}{2.173867in}}{\pgfqpoint{2.215364in}{2.176062in}}{\pgfqpoint{2.219271in}{2.179969in}}%
\pgfpathcurveto{\pgfqpoint{2.223178in}{2.183876in}}{\pgfqpoint{2.225373in}{2.189175in}}{\pgfqpoint{2.225373in}{2.194700in}}%
\pgfpathcurveto{\pgfqpoint{2.225373in}{2.200225in}}{\pgfqpoint{2.223178in}{2.205525in}}{\pgfqpoint{2.219271in}{2.209431in}}%
\pgfpathcurveto{\pgfqpoint{2.215364in}{2.213338in}}{\pgfqpoint{2.210065in}{2.215533in}}{\pgfqpoint{2.204540in}{2.215533in}}%
\pgfpathcurveto{\pgfqpoint{2.199015in}{2.215533in}}{\pgfqpoint{2.193715in}{2.213338in}}{\pgfqpoint{2.189808in}{2.209431in}}%
\pgfpathcurveto{\pgfqpoint{2.185901in}{2.205525in}}{\pgfqpoint{2.183706in}{2.200225in}}{\pgfqpoint{2.183706in}{2.194700in}}%
\pgfpathcurveto{\pgfqpoint{2.183706in}{2.189175in}}{\pgfqpoint{2.185901in}{2.183876in}}{\pgfqpoint{2.189808in}{2.179969in}}%
\pgfpathcurveto{\pgfqpoint{2.193715in}{2.176062in}}{\pgfqpoint{2.199015in}{2.173867in}}{\pgfqpoint{2.204540in}{2.173867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291696in}{2.176287in}}%
\pgfpathcurveto{\pgfqpoint{2.297221in}{2.176287in}}{\pgfqpoint{2.302521in}{2.178482in}}{\pgfqpoint{2.306427in}{2.182389in}}%
\pgfpathcurveto{\pgfqpoint{2.310334in}{2.186295in}}{\pgfqpoint{2.312529in}{2.191595in}}{\pgfqpoint{2.312529in}{2.197120in}}%
\pgfpathcurveto{\pgfqpoint{2.312529in}{2.202645in}}{\pgfqpoint{2.310334in}{2.207945in}}{\pgfqpoint{2.306427in}{2.211851in}}%
\pgfpathcurveto{\pgfqpoint{2.302521in}{2.215758in}}{\pgfqpoint{2.297221in}{2.217953in}}{\pgfqpoint{2.291696in}{2.217953in}}%
\pgfpathcurveto{\pgfqpoint{2.286171in}{2.217953in}}{\pgfqpoint{2.280872in}{2.215758in}}{\pgfqpoint{2.276965in}{2.211851in}}%
\pgfpathcurveto{\pgfqpoint{2.273058in}{2.207945in}}{\pgfqpoint{2.270863in}{2.202645in}}{\pgfqpoint{2.270863in}{2.197120in}}%
\pgfpathcurveto{\pgfqpoint{2.270863in}{2.191595in}}{\pgfqpoint{2.273058in}{2.186295in}}{\pgfqpoint{2.276965in}{2.182389in}}%
\pgfpathcurveto{\pgfqpoint{2.280872in}{2.178482in}}{\pgfqpoint{2.286171in}{2.176287in}}{\pgfqpoint{2.291696in}{2.176287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284397in}{2.176993in}}%
\pgfpathcurveto{\pgfqpoint{2.289922in}{2.176993in}}{\pgfqpoint{2.295222in}{2.179188in}}{\pgfqpoint{2.299129in}{2.183095in}}%
\pgfpathcurveto{\pgfqpoint{2.303035in}{2.187002in}}{\pgfqpoint{2.305231in}{2.192301in}}{\pgfqpoint{2.305231in}{2.197826in}}%
\pgfpathcurveto{\pgfqpoint{2.305231in}{2.203351in}}{\pgfqpoint{2.303035in}{2.208651in}}{\pgfqpoint{2.299129in}{2.212558in}}%
\pgfpathcurveto{\pgfqpoint{2.295222in}{2.216464in}}{\pgfqpoint{2.289922in}{2.218660in}}{\pgfqpoint{2.284397in}{2.218660in}}%
\pgfpathcurveto{\pgfqpoint{2.278872in}{2.218660in}}{\pgfqpoint{2.273573in}{2.216464in}}{\pgfqpoint{2.269666in}{2.212558in}}%
\pgfpathcurveto{\pgfqpoint{2.265759in}{2.208651in}}{\pgfqpoint{2.263564in}{2.203351in}}{\pgfqpoint{2.263564in}{2.197826in}}%
\pgfpathcurveto{\pgfqpoint{2.263564in}{2.192301in}}{\pgfqpoint{2.265759in}{2.187002in}}{\pgfqpoint{2.269666in}{2.183095in}}%
\pgfpathcurveto{\pgfqpoint{2.273573in}{2.179188in}}{\pgfqpoint{2.278872in}{2.176993in}}{\pgfqpoint{2.284397in}{2.176993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234124in}{2.171599in}}%
\pgfpathcurveto{\pgfqpoint{2.239649in}{2.171599in}}{\pgfqpoint{2.244948in}{2.173794in}}{\pgfqpoint{2.248855in}{2.177701in}}%
\pgfpathcurveto{\pgfqpoint{2.252762in}{2.181608in}}{\pgfqpoint{2.254957in}{2.186907in}}{\pgfqpoint{2.254957in}{2.192433in}}%
\pgfpathcurveto{\pgfqpoint{2.254957in}{2.197958in}}{\pgfqpoint{2.252762in}{2.203257in}}{\pgfqpoint{2.248855in}{2.207164in}}%
\pgfpathcurveto{\pgfqpoint{2.244948in}{2.211071in}}{\pgfqpoint{2.239649in}{2.213266in}}{\pgfqpoint{2.234124in}{2.213266in}}%
\pgfpathcurveto{\pgfqpoint{2.228599in}{2.213266in}}{\pgfqpoint{2.223299in}{2.211071in}}{\pgfqpoint{2.219392in}{2.207164in}}%
\pgfpathcurveto{\pgfqpoint{2.215485in}{2.203257in}}{\pgfqpoint{2.213290in}{2.197958in}}{\pgfqpoint{2.213290in}{2.192433in}}%
\pgfpathcurveto{\pgfqpoint{2.213290in}{2.186907in}}{\pgfqpoint{2.215485in}{2.181608in}}{\pgfqpoint{2.219392in}{2.177701in}}%
\pgfpathcurveto{\pgfqpoint{2.223299in}{2.173794in}}{\pgfqpoint{2.228599in}{2.171599in}}{\pgfqpoint{2.234124in}{2.171599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268362in}{2.187200in}}%
\pgfpathcurveto{\pgfqpoint{2.273887in}{2.187200in}}{\pgfqpoint{2.279186in}{2.189395in}}{\pgfqpoint{2.283093in}{2.193302in}}%
\pgfpathcurveto{\pgfqpoint{2.287000in}{2.197209in}}{\pgfqpoint{2.289195in}{2.202509in}}{\pgfqpoint{2.289195in}{2.208034in}}%
\pgfpathcurveto{\pgfqpoint{2.289195in}{2.213559in}}{\pgfqpoint{2.287000in}{2.218858in}}{\pgfqpoint{2.283093in}{2.222765in}}%
\pgfpathcurveto{\pgfqpoint{2.279186in}{2.226672in}}{\pgfqpoint{2.273887in}{2.228867in}}{\pgfqpoint{2.268362in}{2.228867in}}%
\pgfpathcurveto{\pgfqpoint{2.262837in}{2.228867in}}{\pgfqpoint{2.257537in}{2.226672in}}{\pgfqpoint{2.253630in}{2.222765in}}%
\pgfpathcurveto{\pgfqpoint{2.249723in}{2.218858in}}{\pgfqpoint{2.247528in}{2.213559in}}{\pgfqpoint{2.247528in}{2.208034in}}%
\pgfpathcurveto{\pgfqpoint{2.247528in}{2.202509in}}{\pgfqpoint{2.249723in}{2.197209in}}{\pgfqpoint{2.253630in}{2.193302in}}%
\pgfpathcurveto{\pgfqpoint{2.257537in}{2.189395in}}{\pgfqpoint{2.262837in}{2.187200in}}{\pgfqpoint{2.268362in}{2.187200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197898in}{2.180614in}}%
\pgfpathcurveto{\pgfqpoint{2.203423in}{2.180614in}}{\pgfqpoint{2.208722in}{2.182810in}}{\pgfqpoint{2.212629in}{2.186716in}}%
\pgfpathcurveto{\pgfqpoint{2.216536in}{2.190623in}}{\pgfqpoint{2.218731in}{2.195923in}}{\pgfqpoint{2.218731in}{2.201448in}}%
\pgfpathcurveto{\pgfqpoint{2.218731in}{2.206973in}}{\pgfqpoint{2.216536in}{2.212272in}}{\pgfqpoint{2.212629in}{2.216179in}}%
\pgfpathcurveto{\pgfqpoint{2.208722in}{2.220086in}}{\pgfqpoint{2.203423in}{2.222281in}}{\pgfqpoint{2.197898in}{2.222281in}}%
\pgfpathcurveto{\pgfqpoint{2.192373in}{2.222281in}}{\pgfqpoint{2.187073in}{2.220086in}}{\pgfqpoint{2.183166in}{2.216179in}}%
\pgfpathcurveto{\pgfqpoint{2.179260in}{2.212272in}}{\pgfqpoint{2.177064in}{2.206973in}}{\pgfqpoint{2.177064in}{2.201448in}}%
\pgfpathcurveto{\pgfqpoint{2.177064in}{2.195923in}}{\pgfqpoint{2.179260in}{2.190623in}}{\pgfqpoint{2.183166in}{2.186716in}}%
\pgfpathcurveto{\pgfqpoint{2.187073in}{2.182810in}}{\pgfqpoint{2.192373in}{2.180614in}}{\pgfqpoint{2.197898in}{2.180614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444258in}{2.189918in}}%
\pgfpathcurveto{\pgfqpoint{2.449783in}{2.189918in}}{\pgfqpoint{2.455082in}{2.192113in}}{\pgfqpoint{2.458989in}{2.196020in}}%
\pgfpathcurveto{\pgfqpoint{2.462896in}{2.199927in}}{\pgfqpoint{2.465091in}{2.205226in}}{\pgfqpoint{2.465091in}{2.210751in}}%
\pgfpathcurveto{\pgfqpoint{2.465091in}{2.216277in}}{\pgfqpoint{2.462896in}{2.221576in}}{\pgfqpoint{2.458989in}{2.225483in}}%
\pgfpathcurveto{\pgfqpoint{2.455082in}{2.229390in}}{\pgfqpoint{2.449783in}{2.231585in}}{\pgfqpoint{2.444258in}{2.231585in}}%
\pgfpathcurveto{\pgfqpoint{2.438732in}{2.231585in}}{\pgfqpoint{2.433433in}{2.229390in}}{\pgfqpoint{2.429526in}{2.225483in}}%
\pgfpathcurveto{\pgfqpoint{2.425619in}{2.221576in}}{\pgfqpoint{2.423424in}{2.216277in}}{\pgfqpoint{2.423424in}{2.210751in}}%
\pgfpathcurveto{\pgfqpoint{2.423424in}{2.205226in}}{\pgfqpoint{2.425619in}{2.199927in}}{\pgfqpoint{2.429526in}{2.196020in}}%
\pgfpathcurveto{\pgfqpoint{2.433433in}{2.192113in}}{\pgfqpoint{2.438732in}{2.189918in}}{\pgfqpoint{2.444258in}{2.189918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309366in}{2.220556in}}%
\pgfpathcurveto{\pgfqpoint{2.314891in}{2.220556in}}{\pgfqpoint{2.320190in}{2.222751in}}{\pgfqpoint{2.324097in}{2.226658in}}%
\pgfpathcurveto{\pgfqpoint{2.328004in}{2.230565in}}{\pgfqpoint{2.330199in}{2.235864in}}{\pgfqpoint{2.330199in}{2.241390in}}%
\pgfpathcurveto{\pgfqpoint{2.330199in}{2.246915in}}{\pgfqpoint{2.328004in}{2.252214in}}{\pgfqpoint{2.324097in}{2.256121in}}%
\pgfpathcurveto{\pgfqpoint{2.320190in}{2.260028in}}{\pgfqpoint{2.314891in}{2.262223in}}{\pgfqpoint{2.309366in}{2.262223in}}%
\pgfpathcurveto{\pgfqpoint{2.303841in}{2.262223in}}{\pgfqpoint{2.298541in}{2.260028in}}{\pgfqpoint{2.294634in}{2.256121in}}%
\pgfpathcurveto{\pgfqpoint{2.290727in}{2.252214in}}{\pgfqpoint{2.288532in}{2.246915in}}{\pgfqpoint{2.288532in}{2.241390in}}%
\pgfpathcurveto{\pgfqpoint{2.288532in}{2.235864in}}{\pgfqpoint{2.290727in}{2.230565in}}{\pgfqpoint{2.294634in}{2.226658in}}%
\pgfpathcurveto{\pgfqpoint{2.298541in}{2.222751in}}{\pgfqpoint{2.303841in}{2.220556in}}{\pgfqpoint{2.309366in}{2.220556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293448in}{2.204386in}}%
\pgfpathcurveto{\pgfqpoint{2.298973in}{2.204386in}}{\pgfqpoint{2.304272in}{2.206581in}}{\pgfqpoint{2.308179in}{2.210488in}}%
\pgfpathcurveto{\pgfqpoint{2.312086in}{2.214394in}}{\pgfqpoint{2.314281in}{2.219694in}}{\pgfqpoint{2.314281in}{2.225219in}}%
\pgfpathcurveto{\pgfqpoint{2.314281in}{2.230744in}}{\pgfqpoint{2.312086in}{2.236044in}}{\pgfqpoint{2.308179in}{2.239950in}}%
\pgfpathcurveto{\pgfqpoint{2.304272in}{2.243857in}}{\pgfqpoint{2.298973in}{2.246052in}}{\pgfqpoint{2.293448in}{2.246052in}}%
\pgfpathcurveto{\pgfqpoint{2.287922in}{2.246052in}}{\pgfqpoint{2.282623in}{2.243857in}}{\pgfqpoint{2.278716in}{2.239950in}}%
\pgfpathcurveto{\pgfqpoint{2.274809in}{2.236044in}}{\pgfqpoint{2.272614in}{2.230744in}}{\pgfqpoint{2.272614in}{2.225219in}}%
\pgfpathcurveto{\pgfqpoint{2.272614in}{2.219694in}}{\pgfqpoint{2.274809in}{2.214394in}}{\pgfqpoint{2.278716in}{2.210488in}}%
\pgfpathcurveto{\pgfqpoint{2.282623in}{2.206581in}}{\pgfqpoint{2.287922in}{2.204386in}}{\pgfqpoint{2.293448in}{2.204386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363093in}{2.190415in}}%
\pgfpathcurveto{\pgfqpoint{2.368618in}{2.190415in}}{\pgfqpoint{2.373918in}{2.192611in}}{\pgfqpoint{2.377824in}{2.196517in}}%
\pgfpathcurveto{\pgfqpoint{2.381731in}{2.200424in}}{\pgfqpoint{2.383926in}{2.205724in}}{\pgfqpoint{2.383926in}{2.211249in}}%
\pgfpathcurveto{\pgfqpoint{2.383926in}{2.216774in}}{\pgfqpoint{2.381731in}{2.222073in}}{\pgfqpoint{2.377824in}{2.225980in}}%
\pgfpathcurveto{\pgfqpoint{2.373918in}{2.229887in}}{\pgfqpoint{2.368618in}{2.232082in}}{\pgfqpoint{2.363093in}{2.232082in}}%
\pgfpathcurveto{\pgfqpoint{2.357568in}{2.232082in}}{\pgfqpoint{2.352268in}{2.229887in}}{\pgfqpoint{2.348362in}{2.225980in}}%
\pgfpathcurveto{\pgfqpoint{2.344455in}{2.222073in}}{\pgfqpoint{2.342260in}{2.216774in}}{\pgfqpoint{2.342260in}{2.211249in}}%
\pgfpathcurveto{\pgfqpoint{2.342260in}{2.205724in}}{\pgfqpoint{2.344455in}{2.200424in}}{\pgfqpoint{2.348362in}{2.196517in}}%
\pgfpathcurveto{\pgfqpoint{2.352268in}{2.192611in}}{\pgfqpoint{2.357568in}{2.190415in}}{\pgfqpoint{2.363093in}{2.190415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307503in}{2.176215in}}%
\pgfpathcurveto{\pgfqpoint{2.313028in}{2.176215in}}{\pgfqpoint{2.318328in}{2.178410in}}{\pgfqpoint{2.322234in}{2.182317in}}%
\pgfpathcurveto{\pgfqpoint{2.326141in}{2.186224in}}{\pgfqpoint{2.328336in}{2.191523in}}{\pgfqpoint{2.328336in}{2.197048in}}%
\pgfpathcurveto{\pgfqpoint{2.328336in}{2.202573in}}{\pgfqpoint{2.326141in}{2.207873in}}{\pgfqpoint{2.322234in}{2.211780in}}%
\pgfpathcurveto{\pgfqpoint{2.318328in}{2.215686in}}{\pgfqpoint{2.313028in}{2.217882in}}{\pgfqpoint{2.307503in}{2.217882in}}%
\pgfpathcurveto{\pgfqpoint{2.301978in}{2.217882in}}{\pgfqpoint{2.296678in}{2.215686in}}{\pgfqpoint{2.292772in}{2.211780in}}%
\pgfpathcurveto{\pgfqpoint{2.288865in}{2.207873in}}{\pgfqpoint{2.286670in}{2.202573in}}{\pgfqpoint{2.286670in}{2.197048in}}%
\pgfpathcurveto{\pgfqpoint{2.286670in}{2.191523in}}{\pgfqpoint{2.288865in}{2.186224in}}{\pgfqpoint{2.292772in}{2.182317in}}%
\pgfpathcurveto{\pgfqpoint{2.296678in}{2.178410in}}{\pgfqpoint{2.301978in}{2.176215in}}{\pgfqpoint{2.307503in}{2.176215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305324in}{2.182770in}}%
\pgfpathcurveto{\pgfqpoint{2.310849in}{2.182770in}}{\pgfqpoint{2.316149in}{2.184965in}}{\pgfqpoint{2.320055in}{2.188872in}}%
\pgfpathcurveto{\pgfqpoint{2.323962in}{2.192778in}}{\pgfqpoint{2.326157in}{2.198078in}}{\pgfqpoint{2.326157in}{2.203603in}}%
\pgfpathcurveto{\pgfqpoint{2.326157in}{2.209128in}}{\pgfqpoint{2.323962in}{2.214427in}}{\pgfqpoint{2.320055in}{2.218334in}}%
\pgfpathcurveto{\pgfqpoint{2.316149in}{2.222241in}}{\pgfqpoint{2.310849in}{2.224436in}}{\pgfqpoint{2.305324in}{2.224436in}}%
\pgfpathcurveto{\pgfqpoint{2.299799in}{2.224436in}}{\pgfqpoint{2.294500in}{2.222241in}}{\pgfqpoint{2.290593in}{2.218334in}}%
\pgfpathcurveto{\pgfqpoint{2.286686in}{2.214427in}}{\pgfqpoint{2.284491in}{2.209128in}}{\pgfqpoint{2.284491in}{2.203603in}}%
\pgfpathcurveto{\pgfqpoint{2.284491in}{2.198078in}}{\pgfqpoint{2.286686in}{2.192778in}}{\pgfqpoint{2.290593in}{2.188872in}}%
\pgfpathcurveto{\pgfqpoint{2.294500in}{2.184965in}}{\pgfqpoint{2.299799in}{2.182770in}}{\pgfqpoint{2.305324in}{2.182770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202197in}{2.171487in}}%
\pgfpathcurveto{\pgfqpoint{2.207722in}{2.171487in}}{\pgfqpoint{2.213021in}{2.173683in}}{\pgfqpoint{2.216928in}{2.177589in}}%
\pgfpathcurveto{\pgfqpoint{2.220835in}{2.181496in}}{\pgfqpoint{2.223030in}{2.186796in}}{\pgfqpoint{2.223030in}{2.192321in}}%
\pgfpathcurveto{\pgfqpoint{2.223030in}{2.197846in}}{\pgfqpoint{2.220835in}{2.203145in}}{\pgfqpoint{2.216928in}{2.207052in}}%
\pgfpathcurveto{\pgfqpoint{2.213021in}{2.210959in}}{\pgfqpoint{2.207722in}{2.213154in}}{\pgfqpoint{2.202197in}{2.213154in}}%
\pgfpathcurveto{\pgfqpoint{2.196672in}{2.213154in}}{\pgfqpoint{2.191372in}{2.210959in}}{\pgfqpoint{2.187465in}{2.207052in}}%
\pgfpathcurveto{\pgfqpoint{2.183558in}{2.203145in}}{\pgfqpoint{2.181363in}{2.197846in}}{\pgfqpoint{2.181363in}{2.192321in}}%
\pgfpathcurveto{\pgfqpoint{2.181363in}{2.186796in}}{\pgfqpoint{2.183558in}{2.181496in}}{\pgfqpoint{2.187465in}{2.177589in}}%
\pgfpathcurveto{\pgfqpoint{2.191372in}{2.173683in}}{\pgfqpoint{2.196672in}{2.171487in}}{\pgfqpoint{2.202197in}{2.171487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324148in}{2.160479in}}%
\pgfpathcurveto{\pgfqpoint{2.329673in}{2.160479in}}{\pgfqpoint{2.334972in}{2.162674in}}{\pgfqpoint{2.338879in}{2.166581in}}%
\pgfpathcurveto{\pgfqpoint{2.342786in}{2.170488in}}{\pgfqpoint{2.344981in}{2.175787in}}{\pgfqpoint{2.344981in}{2.181313in}}%
\pgfpathcurveto{\pgfqpoint{2.344981in}{2.186838in}}{\pgfqpoint{2.342786in}{2.192137in}}{\pgfqpoint{2.338879in}{2.196044in}}%
\pgfpathcurveto{\pgfqpoint{2.334972in}{2.199951in}}{\pgfqpoint{2.329673in}{2.202146in}}{\pgfqpoint{2.324148in}{2.202146in}}%
\pgfpathcurveto{\pgfqpoint{2.318623in}{2.202146in}}{\pgfqpoint{2.313323in}{2.199951in}}{\pgfqpoint{2.309416in}{2.196044in}}%
\pgfpathcurveto{\pgfqpoint{2.305510in}{2.192137in}}{\pgfqpoint{2.303314in}{2.186838in}}{\pgfqpoint{2.303314in}{2.181313in}}%
\pgfpathcurveto{\pgfqpoint{2.303314in}{2.175787in}}{\pgfqpoint{2.305510in}{2.170488in}}{\pgfqpoint{2.309416in}{2.166581in}}%
\pgfpathcurveto{\pgfqpoint{2.313323in}{2.162674in}}{\pgfqpoint{2.318623in}{2.160479in}}{\pgfqpoint{2.324148in}{2.160479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209422in}{2.168597in}}%
\pgfpathcurveto{\pgfqpoint{2.214947in}{2.168597in}}{\pgfqpoint{2.220247in}{2.170792in}}{\pgfqpoint{2.224153in}{2.174699in}}%
\pgfpathcurveto{\pgfqpoint{2.228060in}{2.178606in}}{\pgfqpoint{2.230255in}{2.183905in}}{\pgfqpoint{2.230255in}{2.189430in}}%
\pgfpathcurveto{\pgfqpoint{2.230255in}{2.194956in}}{\pgfqpoint{2.228060in}{2.200255in}}{\pgfqpoint{2.224153in}{2.204162in}}%
\pgfpathcurveto{\pgfqpoint{2.220247in}{2.208069in}}{\pgfqpoint{2.214947in}{2.210264in}}{\pgfqpoint{2.209422in}{2.210264in}}%
\pgfpathcurveto{\pgfqpoint{2.203897in}{2.210264in}}{\pgfqpoint{2.198597in}{2.208069in}}{\pgfqpoint{2.194691in}{2.204162in}}%
\pgfpathcurveto{\pgfqpoint{2.190784in}{2.200255in}}{\pgfqpoint{2.188589in}{2.194956in}}{\pgfqpoint{2.188589in}{2.189430in}}%
\pgfpathcurveto{\pgfqpoint{2.188589in}{2.183905in}}{\pgfqpoint{2.190784in}{2.178606in}}{\pgfqpoint{2.194691in}{2.174699in}}%
\pgfpathcurveto{\pgfqpoint{2.198597in}{2.170792in}}{\pgfqpoint{2.203897in}{2.168597in}}{\pgfqpoint{2.209422in}{2.168597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118906in}{2.176746in}}%
\pgfpathcurveto{\pgfqpoint{2.124431in}{2.176746in}}{\pgfqpoint{2.129730in}{2.178941in}}{\pgfqpoint{2.133637in}{2.182848in}}%
\pgfpathcurveto{\pgfqpoint{2.137544in}{2.186755in}}{\pgfqpoint{2.139739in}{2.192054in}}{\pgfqpoint{2.139739in}{2.197579in}}%
\pgfpathcurveto{\pgfqpoint{2.139739in}{2.203104in}}{\pgfqpoint{2.137544in}{2.208404in}}{\pgfqpoint{2.133637in}{2.212311in}}%
\pgfpathcurveto{\pgfqpoint{2.129730in}{2.216217in}}{\pgfqpoint{2.124431in}{2.218412in}}{\pgfqpoint{2.118906in}{2.218412in}}%
\pgfpathcurveto{\pgfqpoint{2.113381in}{2.218412in}}{\pgfqpoint{2.108081in}{2.216217in}}{\pgfqpoint{2.104174in}{2.212311in}}%
\pgfpathcurveto{\pgfqpoint{2.100268in}{2.208404in}}{\pgfqpoint{2.098073in}{2.203104in}}{\pgfqpoint{2.098073in}{2.197579in}}%
\pgfpathcurveto{\pgfqpoint{2.098073in}{2.192054in}}{\pgfqpoint{2.100268in}{2.186755in}}{\pgfqpoint{2.104174in}{2.182848in}}%
\pgfpathcurveto{\pgfqpoint{2.108081in}{2.178941in}}{\pgfqpoint{2.113381in}{2.176746in}}{\pgfqpoint{2.118906in}{2.176746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132997in}{2.195112in}}%
\pgfpathcurveto{\pgfqpoint{2.138522in}{2.195112in}}{\pgfqpoint{2.143822in}{2.197307in}}{\pgfqpoint{2.147728in}{2.201214in}}%
\pgfpathcurveto{\pgfqpoint{2.151635in}{2.205120in}}{\pgfqpoint{2.153830in}{2.210420in}}{\pgfqpoint{2.153830in}{2.215945in}}%
\pgfpathcurveto{\pgfqpoint{2.153830in}{2.221470in}}{\pgfqpoint{2.151635in}{2.226769in}}{\pgfqpoint{2.147728in}{2.230676in}}%
\pgfpathcurveto{\pgfqpoint{2.143822in}{2.234583in}}{\pgfqpoint{2.138522in}{2.236778in}}{\pgfqpoint{2.132997in}{2.236778in}}%
\pgfpathcurveto{\pgfqpoint{2.127472in}{2.236778in}}{\pgfqpoint{2.122172in}{2.234583in}}{\pgfqpoint{2.118266in}{2.230676in}}%
\pgfpathcurveto{\pgfqpoint{2.114359in}{2.226769in}}{\pgfqpoint{2.112164in}{2.221470in}}{\pgfqpoint{2.112164in}{2.215945in}}%
\pgfpathcurveto{\pgfqpoint{2.112164in}{2.210420in}}{\pgfqpoint{2.114359in}{2.205120in}}{\pgfqpoint{2.118266in}{2.201214in}}%
\pgfpathcurveto{\pgfqpoint{2.122172in}{2.197307in}}{\pgfqpoint{2.127472in}{2.195112in}}{\pgfqpoint{2.132997in}{2.195112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290807in}{2.175083in}}%
\pgfpathcurveto{\pgfqpoint{2.296332in}{2.175083in}}{\pgfqpoint{2.301631in}{2.177278in}}{\pgfqpoint{2.305538in}{2.181185in}}%
\pgfpathcurveto{\pgfqpoint{2.309445in}{2.185092in}}{\pgfqpoint{2.311640in}{2.190392in}}{\pgfqpoint{2.311640in}{2.195917in}}%
\pgfpathcurveto{\pgfqpoint{2.311640in}{2.201442in}}{\pgfqpoint{2.309445in}{2.206741in}}{\pgfqpoint{2.305538in}{2.210648in}}%
\pgfpathcurveto{\pgfqpoint{2.301631in}{2.214555in}}{\pgfqpoint{2.296332in}{2.216750in}}{\pgfqpoint{2.290807in}{2.216750in}}%
\pgfpathcurveto{\pgfqpoint{2.285282in}{2.216750in}}{\pgfqpoint{2.279982in}{2.214555in}}{\pgfqpoint{2.276075in}{2.210648in}}%
\pgfpathcurveto{\pgfqpoint{2.272169in}{2.206741in}}{\pgfqpoint{2.269973in}{2.201442in}}{\pgfqpoint{2.269973in}{2.195917in}}%
\pgfpathcurveto{\pgfqpoint{2.269973in}{2.190392in}}{\pgfqpoint{2.272169in}{2.185092in}}{\pgfqpoint{2.276075in}{2.181185in}}%
\pgfpathcurveto{\pgfqpoint{2.279982in}{2.177278in}}{\pgfqpoint{2.285282in}{2.175083in}}{\pgfqpoint{2.290807in}{2.175083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235991in}{2.147743in}}%
\pgfpathcurveto{\pgfqpoint{2.241516in}{2.147743in}}{\pgfqpoint{2.246815in}{2.149938in}}{\pgfqpoint{2.250722in}{2.153845in}}%
\pgfpathcurveto{\pgfqpoint{2.254629in}{2.157751in}}{\pgfqpoint{2.256824in}{2.163051in}}{\pgfqpoint{2.256824in}{2.168576in}}%
\pgfpathcurveto{\pgfqpoint{2.256824in}{2.174101in}}{\pgfqpoint{2.254629in}{2.179401in}}{\pgfqpoint{2.250722in}{2.183307in}}%
\pgfpathcurveto{\pgfqpoint{2.246815in}{2.187214in}}{\pgfqpoint{2.241516in}{2.189409in}}{\pgfqpoint{2.235991in}{2.189409in}}%
\pgfpathcurveto{\pgfqpoint{2.230466in}{2.189409in}}{\pgfqpoint{2.225166in}{2.187214in}}{\pgfqpoint{2.221259in}{2.183307in}}%
\pgfpathcurveto{\pgfqpoint{2.217353in}{2.179401in}}{\pgfqpoint{2.215157in}{2.174101in}}{\pgfqpoint{2.215157in}{2.168576in}}%
\pgfpathcurveto{\pgfqpoint{2.215157in}{2.163051in}}{\pgfqpoint{2.217353in}{2.157751in}}{\pgfqpoint{2.221259in}{2.153845in}}%
\pgfpathcurveto{\pgfqpoint{2.225166in}{2.149938in}}{\pgfqpoint{2.230466in}{2.147743in}}{\pgfqpoint{2.235991in}{2.147743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107618in}{2.193998in}}%
\pgfpathcurveto{\pgfqpoint{2.113143in}{2.193998in}}{\pgfqpoint{2.118443in}{2.196193in}}{\pgfqpoint{2.122350in}{2.200100in}}%
\pgfpathcurveto{\pgfqpoint{2.126256in}{2.204007in}}{\pgfqpoint{2.128451in}{2.209306in}}{\pgfqpoint{2.128451in}{2.214831in}}%
\pgfpathcurveto{\pgfqpoint{2.128451in}{2.220356in}}{\pgfqpoint{2.126256in}{2.225656in}}{\pgfqpoint{2.122350in}{2.229563in}}%
\pgfpathcurveto{\pgfqpoint{2.118443in}{2.233469in}}{\pgfqpoint{2.113143in}{2.235665in}}{\pgfqpoint{2.107618in}{2.235665in}}%
\pgfpathcurveto{\pgfqpoint{2.102093in}{2.235665in}}{\pgfqpoint{2.096794in}{2.233469in}}{\pgfqpoint{2.092887in}{2.229563in}}%
\pgfpathcurveto{\pgfqpoint{2.088980in}{2.225656in}}{\pgfqpoint{2.086785in}{2.220356in}}{\pgfqpoint{2.086785in}{2.214831in}}%
\pgfpathcurveto{\pgfqpoint{2.086785in}{2.209306in}}{\pgfqpoint{2.088980in}{2.204007in}}{\pgfqpoint{2.092887in}{2.200100in}}%
\pgfpathcurveto{\pgfqpoint{2.096794in}{2.196193in}}{\pgfqpoint{2.102093in}{2.193998in}}{\pgfqpoint{2.107618in}{2.193998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327414in}{2.177012in}}%
\pgfpathcurveto{\pgfqpoint{2.332939in}{2.177012in}}{\pgfqpoint{2.338239in}{2.179207in}}{\pgfqpoint{2.342146in}{2.183114in}}%
\pgfpathcurveto{\pgfqpoint{2.346052in}{2.187020in}}{\pgfqpoint{2.348248in}{2.192320in}}{\pgfqpoint{2.348248in}{2.197845in}}%
\pgfpathcurveto{\pgfqpoint{2.348248in}{2.203370in}}{\pgfqpoint{2.346052in}{2.208670in}}{\pgfqpoint{2.342146in}{2.212576in}}%
\pgfpathcurveto{\pgfqpoint{2.338239in}{2.216483in}}{\pgfqpoint{2.332939in}{2.218678in}}{\pgfqpoint{2.327414in}{2.218678in}}%
\pgfpathcurveto{\pgfqpoint{2.321889in}{2.218678in}}{\pgfqpoint{2.316590in}{2.216483in}}{\pgfqpoint{2.312683in}{2.212576in}}%
\pgfpathcurveto{\pgfqpoint{2.308776in}{2.208670in}}{\pgfqpoint{2.306581in}{2.203370in}}{\pgfqpoint{2.306581in}{2.197845in}}%
\pgfpathcurveto{\pgfqpoint{2.306581in}{2.192320in}}{\pgfqpoint{2.308776in}{2.187020in}}{\pgfqpoint{2.312683in}{2.183114in}}%
\pgfpathcurveto{\pgfqpoint{2.316590in}{2.179207in}}{\pgfqpoint{2.321889in}{2.177012in}}{\pgfqpoint{2.327414in}{2.177012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259099in}{2.160355in}}%
\pgfpathcurveto{\pgfqpoint{2.264624in}{2.160355in}}{\pgfqpoint{2.269924in}{2.162550in}}{\pgfqpoint{2.273830in}{2.166457in}}%
\pgfpathcurveto{\pgfqpoint{2.277737in}{2.170364in}}{\pgfqpoint{2.279932in}{2.175664in}}{\pgfqpoint{2.279932in}{2.181189in}}%
\pgfpathcurveto{\pgfqpoint{2.279932in}{2.186714in}}{\pgfqpoint{2.277737in}{2.192013in}}{\pgfqpoint{2.273830in}{2.195920in}}%
\pgfpathcurveto{\pgfqpoint{2.269924in}{2.199827in}}{\pgfqpoint{2.264624in}{2.202022in}}{\pgfqpoint{2.259099in}{2.202022in}}%
\pgfpathcurveto{\pgfqpoint{2.253574in}{2.202022in}}{\pgfqpoint{2.248274in}{2.199827in}}{\pgfqpoint{2.244368in}{2.195920in}}%
\pgfpathcurveto{\pgfqpoint{2.240461in}{2.192013in}}{\pgfqpoint{2.238266in}{2.186714in}}{\pgfqpoint{2.238266in}{2.181189in}}%
\pgfpathcurveto{\pgfqpoint{2.238266in}{2.175664in}}{\pgfqpoint{2.240461in}{2.170364in}}{\pgfqpoint{2.244368in}{2.166457in}}%
\pgfpathcurveto{\pgfqpoint{2.248274in}{2.162550in}}{\pgfqpoint{2.253574in}{2.160355in}}{\pgfqpoint{2.259099in}{2.160355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072359in}{2.155607in}}%
\pgfpathcurveto{\pgfqpoint{2.077884in}{2.155607in}}{\pgfqpoint{2.083184in}{2.157803in}}{\pgfqpoint{2.087090in}{2.161709in}}%
\pgfpathcurveto{\pgfqpoint{2.090997in}{2.165616in}}{\pgfqpoint{2.093192in}{2.170916in}}{\pgfqpoint{2.093192in}{2.176441in}}%
\pgfpathcurveto{\pgfqpoint{2.093192in}{2.181966in}}{\pgfqpoint{2.090997in}{2.187265in}}{\pgfqpoint{2.087090in}{2.191172in}}%
\pgfpathcurveto{\pgfqpoint{2.083184in}{2.195079in}}{\pgfqpoint{2.077884in}{2.197274in}}{\pgfqpoint{2.072359in}{2.197274in}}%
\pgfpathcurveto{\pgfqpoint{2.066834in}{2.197274in}}{\pgfqpoint{2.061535in}{2.195079in}}{\pgfqpoint{2.057628in}{2.191172in}}%
\pgfpathcurveto{\pgfqpoint{2.053721in}{2.187265in}}{\pgfqpoint{2.051526in}{2.181966in}}{\pgfqpoint{2.051526in}{2.176441in}}%
\pgfpathcurveto{\pgfqpoint{2.051526in}{2.170916in}}{\pgfqpoint{2.053721in}{2.165616in}}{\pgfqpoint{2.057628in}{2.161709in}}%
\pgfpathcurveto{\pgfqpoint{2.061535in}{2.157803in}}{\pgfqpoint{2.066834in}{2.155607in}}{\pgfqpoint{2.072359in}{2.155607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241896in}{2.147736in}}%
\pgfpathcurveto{\pgfqpoint{2.247421in}{2.147736in}}{\pgfqpoint{2.252720in}{2.149931in}}{\pgfqpoint{2.256627in}{2.153838in}}%
\pgfpathcurveto{\pgfqpoint{2.260534in}{2.157744in}}{\pgfqpoint{2.262729in}{2.163044in}}{\pgfqpoint{2.262729in}{2.168569in}}%
\pgfpathcurveto{\pgfqpoint{2.262729in}{2.174094in}}{\pgfqpoint{2.260534in}{2.179394in}}{\pgfqpoint{2.256627in}{2.183300in}}%
\pgfpathcurveto{\pgfqpoint{2.252720in}{2.187207in}}{\pgfqpoint{2.247421in}{2.189402in}}{\pgfqpoint{2.241896in}{2.189402in}}%
\pgfpathcurveto{\pgfqpoint{2.236371in}{2.189402in}}{\pgfqpoint{2.231071in}{2.187207in}}{\pgfqpoint{2.227164in}{2.183300in}}%
\pgfpathcurveto{\pgfqpoint{2.223258in}{2.179394in}}{\pgfqpoint{2.221062in}{2.174094in}}{\pgfqpoint{2.221062in}{2.168569in}}%
\pgfpathcurveto{\pgfqpoint{2.221062in}{2.163044in}}{\pgfqpoint{2.223258in}{2.157744in}}{\pgfqpoint{2.227164in}{2.153838in}}%
\pgfpathcurveto{\pgfqpoint{2.231071in}{2.149931in}}{\pgfqpoint{2.236371in}{2.147736in}}{\pgfqpoint{2.241896in}{2.147736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272951in}{2.189586in}}%
\pgfpathcurveto{\pgfqpoint{2.278476in}{2.189586in}}{\pgfqpoint{2.283776in}{2.191781in}}{\pgfqpoint{2.287683in}{2.195688in}}%
\pgfpathcurveto{\pgfqpoint{2.291589in}{2.199595in}}{\pgfqpoint{2.293784in}{2.204895in}}{\pgfqpoint{2.293784in}{2.210420in}}%
\pgfpathcurveto{\pgfqpoint{2.293784in}{2.215945in}}{\pgfqpoint{2.291589in}{2.221244in}}{\pgfqpoint{2.287683in}{2.225151in}}%
\pgfpathcurveto{\pgfqpoint{2.283776in}{2.229058in}}{\pgfqpoint{2.278476in}{2.231253in}}{\pgfqpoint{2.272951in}{2.231253in}}%
\pgfpathcurveto{\pgfqpoint{2.267426in}{2.231253in}}{\pgfqpoint{2.262127in}{2.229058in}}{\pgfqpoint{2.258220in}{2.225151in}}%
\pgfpathcurveto{\pgfqpoint{2.254313in}{2.221244in}}{\pgfqpoint{2.252118in}{2.215945in}}{\pgfqpoint{2.252118in}{2.210420in}}%
\pgfpathcurveto{\pgfqpoint{2.252118in}{2.204895in}}{\pgfqpoint{2.254313in}{2.199595in}}{\pgfqpoint{2.258220in}{2.195688in}}%
\pgfpathcurveto{\pgfqpoint{2.262127in}{2.191781in}}{\pgfqpoint{2.267426in}{2.189586in}}{\pgfqpoint{2.272951in}{2.189586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091046in}{2.185937in}}%
\pgfpathcurveto{\pgfqpoint{2.096571in}{2.185937in}}{\pgfqpoint{2.101870in}{2.188132in}}{\pgfqpoint{2.105777in}{2.192039in}}%
\pgfpathcurveto{\pgfqpoint{2.109684in}{2.195946in}}{\pgfqpoint{2.111879in}{2.201245in}}{\pgfqpoint{2.111879in}{2.206770in}}%
\pgfpathcurveto{\pgfqpoint{2.111879in}{2.212295in}}{\pgfqpoint{2.109684in}{2.217595in}}{\pgfqpoint{2.105777in}{2.221501in}}%
\pgfpathcurveto{\pgfqpoint{2.101870in}{2.225408in}}{\pgfqpoint{2.096571in}{2.227603in}}{\pgfqpoint{2.091046in}{2.227603in}}%
\pgfpathcurveto{\pgfqpoint{2.085520in}{2.227603in}}{\pgfqpoint{2.080221in}{2.225408in}}{\pgfqpoint{2.076314in}{2.221501in}}%
\pgfpathcurveto{\pgfqpoint{2.072407in}{2.217595in}}{\pgfqpoint{2.070212in}{2.212295in}}{\pgfqpoint{2.070212in}{2.206770in}}%
\pgfpathcurveto{\pgfqpoint{2.070212in}{2.201245in}}{\pgfqpoint{2.072407in}{2.195946in}}{\pgfqpoint{2.076314in}{2.192039in}}%
\pgfpathcurveto{\pgfqpoint{2.080221in}{2.188132in}}{\pgfqpoint{2.085520in}{2.185937in}}{\pgfqpoint{2.091046in}{2.185937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224848in}{2.193242in}}%
\pgfpathcurveto{\pgfqpoint{2.230373in}{2.193242in}}{\pgfqpoint{2.235673in}{2.195437in}}{\pgfqpoint{2.239580in}{2.199343in}}%
\pgfpathcurveto{\pgfqpoint{2.243487in}{2.203250in}}{\pgfqpoint{2.245682in}{2.208550in}}{\pgfqpoint{2.245682in}{2.214075in}}%
\pgfpathcurveto{\pgfqpoint{2.245682in}{2.219600in}}{\pgfqpoint{2.243487in}{2.224899in}}{\pgfqpoint{2.239580in}{2.228806in}}%
\pgfpathcurveto{\pgfqpoint{2.235673in}{2.232713in}}{\pgfqpoint{2.230373in}{2.234908in}}{\pgfqpoint{2.224848in}{2.234908in}}%
\pgfpathcurveto{\pgfqpoint{2.219323in}{2.234908in}}{\pgfqpoint{2.214024in}{2.232713in}}{\pgfqpoint{2.210117in}{2.228806in}}%
\pgfpathcurveto{\pgfqpoint{2.206210in}{2.224899in}}{\pgfqpoint{2.204015in}{2.219600in}}{\pgfqpoint{2.204015in}{2.214075in}}%
\pgfpathcurveto{\pgfqpoint{2.204015in}{2.208550in}}{\pgfqpoint{2.206210in}{2.203250in}}{\pgfqpoint{2.210117in}{2.199343in}}%
\pgfpathcurveto{\pgfqpoint{2.214024in}{2.195437in}}{\pgfqpoint{2.219323in}{2.193242in}}{\pgfqpoint{2.224848in}{2.193242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376847in}{2.160684in}}%
\pgfpathcurveto{\pgfqpoint{2.382372in}{2.160684in}}{\pgfqpoint{2.387672in}{2.162879in}}{\pgfqpoint{2.391579in}{2.166786in}}%
\pgfpathcurveto{\pgfqpoint{2.395485in}{2.170693in}}{\pgfqpoint{2.397681in}{2.175992in}}{\pgfqpoint{2.397681in}{2.181517in}}%
\pgfpathcurveto{\pgfqpoint{2.397681in}{2.187042in}}{\pgfqpoint{2.395485in}{2.192342in}}{\pgfqpoint{2.391579in}{2.196249in}}%
\pgfpathcurveto{\pgfqpoint{2.387672in}{2.200155in}}{\pgfqpoint{2.382372in}{2.202351in}}{\pgfqpoint{2.376847in}{2.202351in}}%
\pgfpathcurveto{\pgfqpoint{2.371322in}{2.202351in}}{\pgfqpoint{2.366023in}{2.200155in}}{\pgfqpoint{2.362116in}{2.196249in}}%
\pgfpathcurveto{\pgfqpoint{2.358209in}{2.192342in}}{\pgfqpoint{2.356014in}{2.187042in}}{\pgfqpoint{2.356014in}{2.181517in}}%
\pgfpathcurveto{\pgfqpoint{2.356014in}{2.175992in}}{\pgfqpoint{2.358209in}{2.170693in}}{\pgfqpoint{2.362116in}{2.166786in}}%
\pgfpathcurveto{\pgfqpoint{2.366023in}{2.162879in}}{\pgfqpoint{2.371322in}{2.160684in}}{\pgfqpoint{2.376847in}{2.160684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379981in}{2.176707in}}%
\pgfpathcurveto{\pgfqpoint{2.385506in}{2.176707in}}{\pgfqpoint{2.390806in}{2.178903in}}{\pgfqpoint{2.394712in}{2.182809in}}%
\pgfpathcurveto{\pgfqpoint{2.398619in}{2.186716in}}{\pgfqpoint{2.400814in}{2.192016in}}{\pgfqpoint{2.400814in}{2.197541in}}%
\pgfpathcurveto{\pgfqpoint{2.400814in}{2.203066in}}{\pgfqpoint{2.398619in}{2.208365in}}{\pgfqpoint{2.394712in}{2.212272in}}%
\pgfpathcurveto{\pgfqpoint{2.390806in}{2.216179in}}{\pgfqpoint{2.385506in}{2.218374in}}{\pgfqpoint{2.379981in}{2.218374in}}%
\pgfpathcurveto{\pgfqpoint{2.374456in}{2.218374in}}{\pgfqpoint{2.369157in}{2.216179in}}{\pgfqpoint{2.365250in}{2.212272in}}%
\pgfpathcurveto{\pgfqpoint{2.361343in}{2.208365in}}{\pgfqpoint{2.359148in}{2.203066in}}{\pgfqpoint{2.359148in}{2.197541in}}%
\pgfpathcurveto{\pgfqpoint{2.359148in}{2.192016in}}{\pgfqpoint{2.361343in}{2.186716in}}{\pgfqpoint{2.365250in}{2.182809in}}%
\pgfpathcurveto{\pgfqpoint{2.369157in}{2.178903in}}{\pgfqpoint{2.374456in}{2.176707in}}{\pgfqpoint{2.379981in}{2.176707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351625in}{2.216720in}}%
\pgfpathcurveto{\pgfqpoint{2.357150in}{2.216720in}}{\pgfqpoint{2.362450in}{2.218915in}}{\pgfqpoint{2.366356in}{2.222822in}}%
\pgfpathcurveto{\pgfqpoint{2.370263in}{2.226729in}}{\pgfqpoint{2.372458in}{2.232028in}}{\pgfqpoint{2.372458in}{2.237553in}}%
\pgfpathcurveto{\pgfqpoint{2.372458in}{2.243078in}}{\pgfqpoint{2.370263in}{2.248378in}}{\pgfqpoint{2.366356in}{2.252285in}}%
\pgfpathcurveto{\pgfqpoint{2.362450in}{2.256191in}}{\pgfqpoint{2.357150in}{2.258387in}}{\pgfqpoint{2.351625in}{2.258387in}}%
\pgfpathcurveto{\pgfqpoint{2.346100in}{2.258387in}}{\pgfqpoint{2.340800in}{2.256191in}}{\pgfqpoint{2.336894in}{2.252285in}}%
\pgfpathcurveto{\pgfqpoint{2.332987in}{2.248378in}}{\pgfqpoint{2.330792in}{2.243078in}}{\pgfqpoint{2.330792in}{2.237553in}}%
\pgfpathcurveto{\pgfqpoint{2.330792in}{2.232028in}}{\pgfqpoint{2.332987in}{2.226729in}}{\pgfqpoint{2.336894in}{2.222822in}}%
\pgfpathcurveto{\pgfqpoint{2.340800in}{2.218915in}}{\pgfqpoint{2.346100in}{2.216720in}}{\pgfqpoint{2.351625in}{2.216720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327975in}{2.154978in}}%
\pgfpathcurveto{\pgfqpoint{2.333500in}{2.154978in}}{\pgfqpoint{2.338800in}{2.157173in}}{\pgfqpoint{2.342707in}{2.161080in}}%
\pgfpathcurveto{\pgfqpoint{2.346613in}{2.164987in}}{\pgfqpoint{2.348809in}{2.170286in}}{\pgfqpoint{2.348809in}{2.175811in}}%
\pgfpathcurveto{\pgfqpoint{2.348809in}{2.181336in}}{\pgfqpoint{2.346613in}{2.186636in}}{\pgfqpoint{2.342707in}{2.190543in}}%
\pgfpathcurveto{\pgfqpoint{2.338800in}{2.194449in}}{\pgfqpoint{2.333500in}{2.196644in}}{\pgfqpoint{2.327975in}{2.196644in}}%
\pgfpathcurveto{\pgfqpoint{2.322450in}{2.196644in}}{\pgfqpoint{2.317151in}{2.194449in}}{\pgfqpoint{2.313244in}{2.190543in}}%
\pgfpathcurveto{\pgfqpoint{2.309337in}{2.186636in}}{\pgfqpoint{2.307142in}{2.181336in}}{\pgfqpoint{2.307142in}{2.175811in}}%
\pgfpathcurveto{\pgfqpoint{2.307142in}{2.170286in}}{\pgfqpoint{2.309337in}{2.164987in}}{\pgfqpoint{2.313244in}{2.161080in}}%
\pgfpathcurveto{\pgfqpoint{2.317151in}{2.157173in}}{\pgfqpoint{2.322450in}{2.154978in}}{\pgfqpoint{2.327975in}{2.154978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276743in}{2.160680in}}%
\pgfpathcurveto{\pgfqpoint{2.282268in}{2.160680in}}{\pgfqpoint{2.287568in}{2.162876in}}{\pgfqpoint{2.291474in}{2.166782in}}%
\pgfpathcurveto{\pgfqpoint{2.295381in}{2.170689in}}{\pgfqpoint{2.297576in}{2.175989in}}{\pgfqpoint{2.297576in}{2.181514in}}%
\pgfpathcurveto{\pgfqpoint{2.297576in}{2.187039in}}{\pgfqpoint{2.295381in}{2.192338in}}{\pgfqpoint{2.291474in}{2.196245in}}%
\pgfpathcurveto{\pgfqpoint{2.287568in}{2.200152in}}{\pgfqpoint{2.282268in}{2.202347in}}{\pgfqpoint{2.276743in}{2.202347in}}%
\pgfpathcurveto{\pgfqpoint{2.271218in}{2.202347in}}{\pgfqpoint{2.265919in}{2.200152in}}{\pgfqpoint{2.262012in}{2.196245in}}%
\pgfpathcurveto{\pgfqpoint{2.258105in}{2.192338in}}{\pgfqpoint{2.255910in}{2.187039in}}{\pgfqpoint{2.255910in}{2.181514in}}%
\pgfpathcurveto{\pgfqpoint{2.255910in}{2.175989in}}{\pgfqpoint{2.258105in}{2.170689in}}{\pgfqpoint{2.262012in}{2.166782in}}%
\pgfpathcurveto{\pgfqpoint{2.265919in}{2.162876in}}{\pgfqpoint{2.271218in}{2.160680in}}{\pgfqpoint{2.276743in}{2.160680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252544in}{2.154935in}}%
\pgfpathcurveto{\pgfqpoint{2.258069in}{2.154935in}}{\pgfqpoint{2.263368in}{2.157130in}}{\pgfqpoint{2.267275in}{2.161037in}}%
\pgfpathcurveto{\pgfqpoint{2.271182in}{2.164944in}}{\pgfqpoint{2.273377in}{2.170243in}}{\pgfqpoint{2.273377in}{2.175768in}}%
\pgfpathcurveto{\pgfqpoint{2.273377in}{2.181293in}}{\pgfqpoint{2.271182in}{2.186593in}}{\pgfqpoint{2.267275in}{2.190500in}}%
\pgfpathcurveto{\pgfqpoint{2.263368in}{2.194406in}}{\pgfqpoint{2.258069in}{2.196602in}}{\pgfqpoint{2.252544in}{2.196602in}}%
\pgfpathcurveto{\pgfqpoint{2.247019in}{2.196602in}}{\pgfqpoint{2.241719in}{2.194406in}}{\pgfqpoint{2.237812in}{2.190500in}}%
\pgfpathcurveto{\pgfqpoint{2.233906in}{2.186593in}}{\pgfqpoint{2.231711in}{2.181293in}}{\pgfqpoint{2.231711in}{2.175768in}}%
\pgfpathcurveto{\pgfqpoint{2.231711in}{2.170243in}}{\pgfqpoint{2.233906in}{2.164944in}}{\pgfqpoint{2.237812in}{2.161037in}}%
\pgfpathcurveto{\pgfqpoint{2.241719in}{2.157130in}}{\pgfqpoint{2.247019in}{2.154935in}}{\pgfqpoint{2.252544in}{2.154935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152119in}{2.171463in}}%
\pgfpathcurveto{\pgfqpoint{2.157644in}{2.171463in}}{\pgfqpoint{2.162944in}{2.173658in}}{\pgfqpoint{2.166851in}{2.177565in}}%
\pgfpathcurveto{\pgfqpoint{2.170758in}{2.181471in}}{\pgfqpoint{2.172953in}{2.186771in}}{\pgfqpoint{2.172953in}{2.192296in}}%
\pgfpathcurveto{\pgfqpoint{2.172953in}{2.197821in}}{\pgfqpoint{2.170758in}{2.203121in}}{\pgfqpoint{2.166851in}{2.207027in}}%
\pgfpathcurveto{\pgfqpoint{2.162944in}{2.210934in}}{\pgfqpoint{2.157644in}{2.213129in}}{\pgfqpoint{2.152119in}{2.213129in}}%
\pgfpathcurveto{\pgfqpoint{2.146594in}{2.213129in}}{\pgfqpoint{2.141295in}{2.210934in}}{\pgfqpoint{2.137388in}{2.207027in}}%
\pgfpathcurveto{\pgfqpoint{2.133481in}{2.203121in}}{\pgfqpoint{2.131286in}{2.197821in}}{\pgfqpoint{2.131286in}{2.192296in}}%
\pgfpathcurveto{\pgfqpoint{2.131286in}{2.186771in}}{\pgfqpoint{2.133481in}{2.181471in}}{\pgfqpoint{2.137388in}{2.177565in}}%
\pgfpathcurveto{\pgfqpoint{2.141295in}{2.173658in}}{\pgfqpoint{2.146594in}{2.171463in}}{\pgfqpoint{2.152119in}{2.171463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.146790in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.146790in}}{\pgfqpoint{1.968158in}{2.148985in}}{\pgfqpoint{1.972065in}{2.152892in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.156798in}}{\pgfqpoint{1.978167in}{2.162098in}}{\pgfqpoint{1.978167in}{2.167623in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.173148in}}{\pgfqpoint{1.975972in}{2.178448in}}{\pgfqpoint{1.972065in}{2.182354in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.186261in}}{\pgfqpoint{1.962858in}{2.188456in}}{\pgfqpoint{1.957333in}{2.188456in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.188456in}}{\pgfqpoint{1.946509in}{2.186261in}}{\pgfqpoint{1.942602in}{2.182354in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.178448in}}{\pgfqpoint{1.936500in}{2.173148in}}{\pgfqpoint{1.936500in}{2.167623in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.162098in}}{\pgfqpoint{1.938695in}{2.156798in}}{\pgfqpoint{1.942602in}{2.152892in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.148985in}}{\pgfqpoint{1.951808in}{2.146790in}}{\pgfqpoint{1.957333in}{2.146790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146479in}{2.150561in}}%
\pgfpathcurveto{\pgfqpoint{2.152004in}{2.150561in}}{\pgfqpoint{2.157304in}{2.152756in}}{\pgfqpoint{2.161210in}{2.156662in}}%
\pgfpathcurveto{\pgfqpoint{2.165117in}{2.160569in}}{\pgfqpoint{2.167312in}{2.165869in}}{\pgfqpoint{2.167312in}{2.171394in}}%
\pgfpathcurveto{\pgfqpoint{2.167312in}{2.176919in}}{\pgfqpoint{2.165117in}{2.182218in}}{\pgfqpoint{2.161210in}{2.186125in}}%
\pgfpathcurveto{\pgfqpoint{2.157304in}{2.190032in}}{\pgfqpoint{2.152004in}{2.192227in}}{\pgfqpoint{2.146479in}{2.192227in}}%
\pgfpathcurveto{\pgfqpoint{2.140954in}{2.192227in}}{\pgfqpoint{2.135654in}{2.190032in}}{\pgfqpoint{2.131748in}{2.186125in}}%
\pgfpathcurveto{\pgfqpoint{2.127841in}{2.182218in}}{\pgfqpoint{2.125646in}{2.176919in}}{\pgfqpoint{2.125646in}{2.171394in}}%
\pgfpathcurveto{\pgfqpoint{2.125646in}{2.165869in}}{\pgfqpoint{2.127841in}{2.160569in}}{\pgfqpoint{2.131748in}{2.156662in}}%
\pgfpathcurveto{\pgfqpoint{2.135654in}{2.152756in}}{\pgfqpoint{2.140954in}{2.150561in}}{\pgfqpoint{2.146479in}{2.150561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107963in}{2.168219in}}%
\pgfpathcurveto{\pgfqpoint{2.113488in}{2.168219in}}{\pgfqpoint{2.118788in}{2.170415in}}{\pgfqpoint{2.122695in}{2.174321in}}%
\pgfpathcurveto{\pgfqpoint{2.126601in}{2.178228in}}{\pgfqpoint{2.128797in}{2.183528in}}{\pgfqpoint{2.128797in}{2.189053in}}%
\pgfpathcurveto{\pgfqpoint{2.128797in}{2.194578in}}{\pgfqpoint{2.126601in}{2.199877in}}{\pgfqpoint{2.122695in}{2.203784in}}%
\pgfpathcurveto{\pgfqpoint{2.118788in}{2.207691in}}{\pgfqpoint{2.113488in}{2.209886in}}{\pgfqpoint{2.107963in}{2.209886in}}%
\pgfpathcurveto{\pgfqpoint{2.102438in}{2.209886in}}{\pgfqpoint{2.097139in}{2.207691in}}{\pgfqpoint{2.093232in}{2.203784in}}%
\pgfpathcurveto{\pgfqpoint{2.089325in}{2.199877in}}{\pgfqpoint{2.087130in}{2.194578in}}{\pgfqpoint{2.087130in}{2.189053in}}%
\pgfpathcurveto{\pgfqpoint{2.087130in}{2.183528in}}{\pgfqpoint{2.089325in}{2.178228in}}{\pgfqpoint{2.093232in}{2.174321in}}%
\pgfpathcurveto{\pgfqpoint{2.097139in}{2.170415in}}{\pgfqpoint{2.102438in}{2.168219in}}{\pgfqpoint{2.107963in}{2.168219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198138in}{2.193521in}}%
\pgfpathcurveto{\pgfqpoint{2.203663in}{2.193521in}}{\pgfqpoint{2.208962in}{2.195717in}}{\pgfqpoint{2.212869in}{2.199623in}}%
\pgfpathcurveto{\pgfqpoint{2.216776in}{2.203530in}}{\pgfqpoint{2.218971in}{2.208830in}}{\pgfqpoint{2.218971in}{2.214355in}}%
\pgfpathcurveto{\pgfqpoint{2.218971in}{2.219880in}}{\pgfqpoint{2.216776in}{2.225179in}}{\pgfqpoint{2.212869in}{2.229086in}}%
\pgfpathcurveto{\pgfqpoint{2.208962in}{2.232993in}}{\pgfqpoint{2.203663in}{2.235188in}}{\pgfqpoint{2.198138in}{2.235188in}}%
\pgfpathcurveto{\pgfqpoint{2.192613in}{2.235188in}}{\pgfqpoint{2.187313in}{2.232993in}}{\pgfqpoint{2.183406in}{2.229086in}}%
\pgfpathcurveto{\pgfqpoint{2.179499in}{2.225179in}}{\pgfqpoint{2.177304in}{2.219880in}}{\pgfqpoint{2.177304in}{2.214355in}}%
\pgfpathcurveto{\pgfqpoint{2.177304in}{2.208830in}}{\pgfqpoint{2.179499in}{2.203530in}}{\pgfqpoint{2.183406in}{2.199623in}}%
\pgfpathcurveto{\pgfqpoint{2.187313in}{2.195717in}}{\pgfqpoint{2.192613in}{2.193521in}}{\pgfqpoint{2.198138in}{2.193521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193288in}{2.139171in}}%
\pgfpathcurveto{\pgfqpoint{2.198813in}{2.139171in}}{\pgfqpoint{2.204113in}{2.141366in}}{\pgfqpoint{2.208020in}{2.145273in}}%
\pgfpathcurveto{\pgfqpoint{2.211926in}{2.149180in}}{\pgfqpoint{2.214122in}{2.154479in}}{\pgfqpoint{2.214122in}{2.160004in}}%
\pgfpathcurveto{\pgfqpoint{2.214122in}{2.165530in}}{\pgfqpoint{2.211926in}{2.170829in}}{\pgfqpoint{2.208020in}{2.174736in}}%
\pgfpathcurveto{\pgfqpoint{2.204113in}{2.178643in}}{\pgfqpoint{2.198813in}{2.180838in}}{\pgfqpoint{2.193288in}{2.180838in}}%
\pgfpathcurveto{\pgfqpoint{2.187763in}{2.180838in}}{\pgfqpoint{2.182464in}{2.178643in}}{\pgfqpoint{2.178557in}{2.174736in}}%
\pgfpathcurveto{\pgfqpoint{2.174650in}{2.170829in}}{\pgfqpoint{2.172455in}{2.165530in}}{\pgfqpoint{2.172455in}{2.160004in}}%
\pgfpathcurveto{\pgfqpoint{2.172455in}{2.154479in}}{\pgfqpoint{2.174650in}{2.149180in}}{\pgfqpoint{2.178557in}{2.145273in}}%
\pgfpathcurveto{\pgfqpoint{2.182464in}{2.141366in}}{\pgfqpoint{2.187763in}{2.139171in}}{\pgfqpoint{2.193288in}{2.139171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127642in}{2.175572in}}%
\pgfpathcurveto{\pgfqpoint{2.133167in}{2.175572in}}{\pgfqpoint{2.138466in}{2.177767in}}{\pgfqpoint{2.142373in}{2.181673in}}%
\pgfpathcurveto{\pgfqpoint{2.146280in}{2.185580in}}{\pgfqpoint{2.148475in}{2.190880in}}{\pgfqpoint{2.148475in}{2.196405in}}%
\pgfpathcurveto{\pgfqpoint{2.148475in}{2.201930in}}{\pgfqpoint{2.146280in}{2.207229in}}{\pgfqpoint{2.142373in}{2.211136in}}%
\pgfpathcurveto{\pgfqpoint{2.138466in}{2.215043in}}{\pgfqpoint{2.133167in}{2.217238in}}{\pgfqpoint{2.127642in}{2.217238in}}%
\pgfpathcurveto{\pgfqpoint{2.122116in}{2.217238in}}{\pgfqpoint{2.116817in}{2.215043in}}{\pgfqpoint{2.112910in}{2.211136in}}%
\pgfpathcurveto{\pgfqpoint{2.109003in}{2.207229in}}{\pgfqpoint{2.106808in}{2.201930in}}{\pgfqpoint{2.106808in}{2.196405in}}%
\pgfpathcurveto{\pgfqpoint{2.106808in}{2.190880in}}{\pgfqpoint{2.109003in}{2.185580in}}{\pgfqpoint{2.112910in}{2.181673in}}%
\pgfpathcurveto{\pgfqpoint{2.116817in}{2.177767in}}{\pgfqpoint{2.122116in}{2.175572in}}{\pgfqpoint{2.127642in}{2.175572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288156in}{2.148663in}}%
\pgfpathcurveto{\pgfqpoint{2.293682in}{2.148663in}}{\pgfqpoint{2.298981in}{2.150858in}}{\pgfqpoint{2.302888in}{2.154765in}}%
\pgfpathcurveto{\pgfqpoint{2.306795in}{2.158672in}}{\pgfqpoint{2.308990in}{2.163971in}}{\pgfqpoint{2.308990in}{2.169497in}}%
\pgfpathcurveto{\pgfqpoint{2.308990in}{2.175022in}}{\pgfqpoint{2.306795in}{2.180321in}}{\pgfqpoint{2.302888in}{2.184228in}}%
\pgfpathcurveto{\pgfqpoint{2.298981in}{2.188135in}}{\pgfqpoint{2.293682in}{2.190330in}}{\pgfqpoint{2.288156in}{2.190330in}}%
\pgfpathcurveto{\pgfqpoint{2.282631in}{2.190330in}}{\pgfqpoint{2.277332in}{2.188135in}}{\pgfqpoint{2.273425in}{2.184228in}}%
\pgfpathcurveto{\pgfqpoint{2.269518in}{2.180321in}}{\pgfqpoint{2.267323in}{2.175022in}}{\pgfqpoint{2.267323in}{2.169497in}}%
\pgfpathcurveto{\pgfqpoint{2.267323in}{2.163971in}}{\pgfqpoint{2.269518in}{2.158672in}}{\pgfqpoint{2.273425in}{2.154765in}}%
\pgfpathcurveto{\pgfqpoint{2.277332in}{2.150858in}}{\pgfqpoint{2.282631in}{2.148663in}}{\pgfqpoint{2.288156in}{2.148663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132251in}{2.194823in}}%
\pgfpathcurveto{\pgfqpoint{2.137776in}{2.194823in}}{\pgfqpoint{2.143076in}{2.197018in}}{\pgfqpoint{2.146982in}{2.200925in}}%
\pgfpathcurveto{\pgfqpoint{2.150889in}{2.204832in}}{\pgfqpoint{2.153084in}{2.210131in}}{\pgfqpoint{2.153084in}{2.215656in}}%
\pgfpathcurveto{\pgfqpoint{2.153084in}{2.221181in}}{\pgfqpoint{2.150889in}{2.226481in}}{\pgfqpoint{2.146982in}{2.230388in}}%
\pgfpathcurveto{\pgfqpoint{2.143076in}{2.234294in}}{\pgfqpoint{2.137776in}{2.236489in}}{\pgfqpoint{2.132251in}{2.236489in}}%
\pgfpathcurveto{\pgfqpoint{2.126726in}{2.236489in}}{\pgfqpoint{2.121426in}{2.234294in}}{\pgfqpoint{2.117520in}{2.230388in}}%
\pgfpathcurveto{\pgfqpoint{2.113613in}{2.226481in}}{\pgfqpoint{2.111418in}{2.221181in}}{\pgfqpoint{2.111418in}{2.215656in}}%
\pgfpathcurveto{\pgfqpoint{2.111418in}{2.210131in}}{\pgfqpoint{2.113613in}{2.204832in}}{\pgfqpoint{2.117520in}{2.200925in}}%
\pgfpathcurveto{\pgfqpoint{2.121426in}{2.197018in}}{\pgfqpoint{2.126726in}{2.194823in}}{\pgfqpoint{2.132251in}{2.194823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210999in}{2.143910in}}%
\pgfpathcurveto{\pgfqpoint{2.216524in}{2.143910in}}{\pgfqpoint{2.221823in}{2.146105in}}{\pgfqpoint{2.225730in}{2.150012in}}%
\pgfpathcurveto{\pgfqpoint{2.229637in}{2.153919in}}{\pgfqpoint{2.231832in}{2.159219in}}{\pgfqpoint{2.231832in}{2.164744in}}%
\pgfpathcurveto{\pgfqpoint{2.231832in}{2.170269in}}{\pgfqpoint{2.229637in}{2.175568in}}{\pgfqpoint{2.225730in}{2.179475in}}%
\pgfpathcurveto{\pgfqpoint{2.221823in}{2.183382in}}{\pgfqpoint{2.216524in}{2.185577in}}{\pgfqpoint{2.210999in}{2.185577in}}%
\pgfpathcurveto{\pgfqpoint{2.205474in}{2.185577in}}{\pgfqpoint{2.200174in}{2.183382in}}{\pgfqpoint{2.196267in}{2.179475in}}%
\pgfpathcurveto{\pgfqpoint{2.192361in}{2.175568in}}{\pgfqpoint{2.190165in}{2.170269in}}{\pgfqpoint{2.190165in}{2.164744in}}%
\pgfpathcurveto{\pgfqpoint{2.190165in}{2.159219in}}{\pgfqpoint{2.192361in}{2.153919in}}{\pgfqpoint{2.196267in}{2.150012in}}%
\pgfpathcurveto{\pgfqpoint{2.200174in}{2.146105in}}{\pgfqpoint{2.205474in}{2.143910in}}{\pgfqpoint{2.210999in}{2.143910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292054in}{2.151476in}}%
\pgfpathcurveto{\pgfqpoint{2.297579in}{2.151476in}}{\pgfqpoint{2.302878in}{2.153671in}}{\pgfqpoint{2.306785in}{2.157578in}}%
\pgfpathcurveto{\pgfqpoint{2.310692in}{2.161485in}}{\pgfqpoint{2.312887in}{2.166785in}}{\pgfqpoint{2.312887in}{2.172310in}}%
\pgfpathcurveto{\pgfqpoint{2.312887in}{2.177835in}}{\pgfqpoint{2.310692in}{2.183134in}}{\pgfqpoint{2.306785in}{2.187041in}}%
\pgfpathcurveto{\pgfqpoint{2.302878in}{2.190948in}}{\pgfqpoint{2.297579in}{2.193143in}}{\pgfqpoint{2.292054in}{2.193143in}}%
\pgfpathcurveto{\pgfqpoint{2.286529in}{2.193143in}}{\pgfqpoint{2.281229in}{2.190948in}}{\pgfqpoint{2.277322in}{2.187041in}}%
\pgfpathcurveto{\pgfqpoint{2.273416in}{2.183134in}}{\pgfqpoint{2.271221in}{2.177835in}}{\pgfqpoint{2.271221in}{2.172310in}}%
\pgfpathcurveto{\pgfqpoint{2.271221in}{2.166785in}}{\pgfqpoint{2.273416in}{2.161485in}}{\pgfqpoint{2.277322in}{2.157578in}}%
\pgfpathcurveto{\pgfqpoint{2.281229in}{2.153671in}}{\pgfqpoint{2.286529in}{2.151476in}}{\pgfqpoint{2.292054in}{2.151476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169097in}{2.145258in}}%
\pgfpathcurveto{\pgfqpoint{2.174622in}{2.145258in}}{\pgfqpoint{2.179922in}{2.147454in}}{\pgfqpoint{2.183828in}{2.151360in}}%
\pgfpathcurveto{\pgfqpoint{2.187735in}{2.155267in}}{\pgfqpoint{2.189930in}{2.160567in}}{\pgfqpoint{2.189930in}{2.166092in}}%
\pgfpathcurveto{\pgfqpoint{2.189930in}{2.171617in}}{\pgfqpoint{2.187735in}{2.176916in}}{\pgfqpoint{2.183828in}{2.180823in}}%
\pgfpathcurveto{\pgfqpoint{2.179922in}{2.184730in}}{\pgfqpoint{2.174622in}{2.186925in}}{\pgfqpoint{2.169097in}{2.186925in}}%
\pgfpathcurveto{\pgfqpoint{2.163572in}{2.186925in}}{\pgfqpoint{2.158272in}{2.184730in}}{\pgfqpoint{2.154366in}{2.180823in}}%
\pgfpathcurveto{\pgfqpoint{2.150459in}{2.176916in}}{\pgfqpoint{2.148264in}{2.171617in}}{\pgfqpoint{2.148264in}{2.166092in}}%
\pgfpathcurveto{\pgfqpoint{2.148264in}{2.160567in}}{\pgfqpoint{2.150459in}{2.155267in}}{\pgfqpoint{2.154366in}{2.151360in}}%
\pgfpathcurveto{\pgfqpoint{2.158272in}{2.147454in}}{\pgfqpoint{2.163572in}{2.145258in}}{\pgfqpoint{2.169097in}{2.145258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123695in}{2.182154in}}%
\pgfpathcurveto{\pgfqpoint{2.129220in}{2.182154in}}{\pgfqpoint{2.134520in}{2.184349in}}{\pgfqpoint{2.138426in}{2.188256in}}%
\pgfpathcurveto{\pgfqpoint{2.142333in}{2.192163in}}{\pgfqpoint{2.144528in}{2.197462in}}{\pgfqpoint{2.144528in}{2.202987in}}%
\pgfpathcurveto{\pgfqpoint{2.144528in}{2.208512in}}{\pgfqpoint{2.142333in}{2.213812in}}{\pgfqpoint{2.138426in}{2.217719in}}%
\pgfpathcurveto{\pgfqpoint{2.134520in}{2.221625in}}{\pgfqpoint{2.129220in}{2.223821in}}{\pgfqpoint{2.123695in}{2.223821in}}%
\pgfpathcurveto{\pgfqpoint{2.118170in}{2.223821in}}{\pgfqpoint{2.112870in}{2.221625in}}{\pgfqpoint{2.108964in}{2.217719in}}%
\pgfpathcurveto{\pgfqpoint{2.105057in}{2.213812in}}{\pgfqpoint{2.102862in}{2.208512in}}{\pgfqpoint{2.102862in}{2.202987in}}%
\pgfpathcurveto{\pgfqpoint{2.102862in}{2.197462in}}{\pgfqpoint{2.105057in}{2.192163in}}{\pgfqpoint{2.108964in}{2.188256in}}%
\pgfpathcurveto{\pgfqpoint{2.112870in}{2.184349in}}{\pgfqpoint{2.118170in}{2.182154in}}{\pgfqpoint{2.123695in}{2.182154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099965in}{2.209427in}}%
\pgfpathcurveto{\pgfqpoint{2.105490in}{2.209427in}}{\pgfqpoint{2.110789in}{2.211622in}}{\pgfqpoint{2.114696in}{2.215529in}}%
\pgfpathcurveto{\pgfqpoint{2.118603in}{2.219436in}}{\pgfqpoint{2.120798in}{2.224735in}}{\pgfqpoint{2.120798in}{2.230260in}}%
\pgfpathcurveto{\pgfqpoint{2.120798in}{2.235785in}}{\pgfqpoint{2.118603in}{2.241085in}}{\pgfqpoint{2.114696in}{2.244992in}}%
\pgfpathcurveto{\pgfqpoint{2.110789in}{2.248898in}}{\pgfqpoint{2.105490in}{2.251094in}}{\pgfqpoint{2.099965in}{2.251094in}}%
\pgfpathcurveto{\pgfqpoint{2.094440in}{2.251094in}}{\pgfqpoint{2.089140in}{2.248898in}}{\pgfqpoint{2.085233in}{2.244992in}}%
\pgfpathcurveto{\pgfqpoint{2.081327in}{2.241085in}}{\pgfqpoint{2.079131in}{2.235785in}}{\pgfqpoint{2.079131in}{2.230260in}}%
\pgfpathcurveto{\pgfqpoint{2.079131in}{2.224735in}}{\pgfqpoint{2.081327in}{2.219436in}}{\pgfqpoint{2.085233in}{2.215529in}}%
\pgfpathcurveto{\pgfqpoint{2.089140in}{2.211622in}}{\pgfqpoint{2.094440in}{2.209427in}}{\pgfqpoint{2.099965in}{2.209427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247720in}{2.164862in}}%
\pgfpathcurveto{\pgfqpoint{2.253245in}{2.164862in}}{\pgfqpoint{2.258545in}{2.167057in}}{\pgfqpoint{2.262452in}{2.170964in}}%
\pgfpathcurveto{\pgfqpoint{2.266358in}{2.174871in}}{\pgfqpoint{2.268553in}{2.180170in}}{\pgfqpoint{2.268553in}{2.185695in}}%
\pgfpathcurveto{\pgfqpoint{2.268553in}{2.191220in}}{\pgfqpoint{2.266358in}{2.196520in}}{\pgfqpoint{2.262452in}{2.200427in}}%
\pgfpathcurveto{\pgfqpoint{2.258545in}{2.204334in}}{\pgfqpoint{2.253245in}{2.206529in}}{\pgfqpoint{2.247720in}{2.206529in}}%
\pgfpathcurveto{\pgfqpoint{2.242195in}{2.206529in}}{\pgfqpoint{2.236896in}{2.204334in}}{\pgfqpoint{2.232989in}{2.200427in}}%
\pgfpathcurveto{\pgfqpoint{2.229082in}{2.196520in}}{\pgfqpoint{2.226887in}{2.191220in}}{\pgfqpoint{2.226887in}{2.185695in}}%
\pgfpathcurveto{\pgfqpoint{2.226887in}{2.180170in}}{\pgfqpoint{2.229082in}{2.174871in}}{\pgfqpoint{2.232989in}{2.170964in}}%
\pgfpathcurveto{\pgfqpoint{2.236896in}{2.167057in}}{\pgfqpoint{2.242195in}{2.164862in}}{\pgfqpoint{2.247720in}{2.164862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044169in}{2.157632in}}%
\pgfpathcurveto{\pgfqpoint{2.049694in}{2.157632in}}{\pgfqpoint{2.054994in}{2.159827in}}{\pgfqpoint{2.058900in}{2.163734in}}%
\pgfpathcurveto{\pgfqpoint{2.062807in}{2.167641in}}{\pgfqpoint{2.065002in}{2.172940in}}{\pgfqpoint{2.065002in}{2.178465in}}%
\pgfpathcurveto{\pgfqpoint{2.065002in}{2.183990in}}{\pgfqpoint{2.062807in}{2.189290in}}{\pgfqpoint{2.058900in}{2.193197in}}%
\pgfpathcurveto{\pgfqpoint{2.054994in}{2.197103in}}{\pgfqpoint{2.049694in}{2.199299in}}{\pgfqpoint{2.044169in}{2.199299in}}%
\pgfpathcurveto{\pgfqpoint{2.038644in}{2.199299in}}{\pgfqpoint{2.033344in}{2.197103in}}{\pgfqpoint{2.029438in}{2.193197in}}%
\pgfpathcurveto{\pgfqpoint{2.025531in}{2.189290in}}{\pgfqpoint{2.023336in}{2.183990in}}{\pgfqpoint{2.023336in}{2.178465in}}%
\pgfpathcurveto{\pgfqpoint{2.023336in}{2.172940in}}{\pgfqpoint{2.025531in}{2.167641in}}{\pgfqpoint{2.029438in}{2.163734in}}%
\pgfpathcurveto{\pgfqpoint{2.033344in}{2.159827in}}{\pgfqpoint{2.038644in}{2.157632in}}{\pgfqpoint{2.044169in}{2.157632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340010in}{2.135923in}}%
\pgfpathcurveto{\pgfqpoint{2.345535in}{2.135923in}}{\pgfqpoint{2.350835in}{2.138118in}}{\pgfqpoint{2.354741in}{2.142025in}}%
\pgfpathcurveto{\pgfqpoint{2.358648in}{2.145931in}}{\pgfqpoint{2.360843in}{2.151231in}}{\pgfqpoint{2.360843in}{2.156756in}}%
\pgfpathcurveto{\pgfqpoint{2.360843in}{2.162281in}}{\pgfqpoint{2.358648in}{2.167581in}}{\pgfqpoint{2.354741in}{2.171487in}}%
\pgfpathcurveto{\pgfqpoint{2.350835in}{2.175394in}}{\pgfqpoint{2.345535in}{2.177589in}}{\pgfqpoint{2.340010in}{2.177589in}}%
\pgfpathcurveto{\pgfqpoint{2.334485in}{2.177589in}}{\pgfqpoint{2.329185in}{2.175394in}}{\pgfqpoint{2.325279in}{2.171487in}}%
\pgfpathcurveto{\pgfqpoint{2.321372in}{2.167581in}}{\pgfqpoint{2.319177in}{2.162281in}}{\pgfqpoint{2.319177in}{2.156756in}}%
\pgfpathcurveto{\pgfqpoint{2.319177in}{2.151231in}}{\pgfqpoint{2.321372in}{2.145931in}}{\pgfqpoint{2.325279in}{2.142025in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{2.138118in}}{\pgfqpoint{2.334485in}{2.135923in}}{\pgfqpoint{2.340010in}{2.135923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102923in}{2.133119in}}%
\pgfpathcurveto{\pgfqpoint{2.108448in}{2.133119in}}{\pgfqpoint{2.113748in}{2.135315in}}{\pgfqpoint{2.117655in}{2.139221in}}%
\pgfpathcurveto{\pgfqpoint{2.121562in}{2.143128in}}{\pgfqpoint{2.123757in}{2.148428in}}{\pgfqpoint{2.123757in}{2.153953in}}%
\pgfpathcurveto{\pgfqpoint{2.123757in}{2.159478in}}{\pgfqpoint{2.121562in}{2.164777in}}{\pgfqpoint{2.117655in}{2.168684in}}%
\pgfpathcurveto{\pgfqpoint{2.113748in}{2.172591in}}{\pgfqpoint{2.108448in}{2.174786in}}{\pgfqpoint{2.102923in}{2.174786in}}%
\pgfpathcurveto{\pgfqpoint{2.097398in}{2.174786in}}{\pgfqpoint{2.092099in}{2.172591in}}{\pgfqpoint{2.088192in}{2.168684in}}%
\pgfpathcurveto{\pgfqpoint{2.084285in}{2.164777in}}{\pgfqpoint{2.082090in}{2.159478in}}{\pgfqpoint{2.082090in}{2.153953in}}%
\pgfpathcurveto{\pgfqpoint{2.082090in}{2.148428in}}{\pgfqpoint{2.084285in}{2.143128in}}{\pgfqpoint{2.088192in}{2.139221in}}%
\pgfpathcurveto{\pgfqpoint{2.092099in}{2.135315in}}{\pgfqpoint{2.097398in}{2.133119in}}{\pgfqpoint{2.102923in}{2.133119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206757in}{2.166833in}}%
\pgfpathcurveto{\pgfqpoint{2.212282in}{2.166833in}}{\pgfqpoint{2.217581in}{2.169028in}}{\pgfqpoint{2.221488in}{2.172935in}}%
\pgfpathcurveto{\pgfqpoint{2.225395in}{2.176842in}}{\pgfqpoint{2.227590in}{2.182141in}}{\pgfqpoint{2.227590in}{2.187666in}}%
\pgfpathcurveto{\pgfqpoint{2.227590in}{2.193191in}}{\pgfqpoint{2.225395in}{2.198491in}}{\pgfqpoint{2.221488in}{2.202398in}}%
\pgfpathcurveto{\pgfqpoint{2.217581in}{2.206304in}}{\pgfqpoint{2.212282in}{2.208499in}}{\pgfqpoint{2.206757in}{2.208499in}}%
\pgfpathcurveto{\pgfqpoint{2.201232in}{2.208499in}}{\pgfqpoint{2.195932in}{2.206304in}}{\pgfqpoint{2.192025in}{2.202398in}}%
\pgfpathcurveto{\pgfqpoint{2.188119in}{2.198491in}}{\pgfqpoint{2.185923in}{2.193191in}}{\pgfqpoint{2.185923in}{2.187666in}}%
\pgfpathcurveto{\pgfqpoint{2.185923in}{2.182141in}}{\pgfqpoint{2.188119in}{2.176842in}}{\pgfqpoint{2.192025in}{2.172935in}}%
\pgfpathcurveto{\pgfqpoint{2.195932in}{2.169028in}}{\pgfqpoint{2.201232in}{2.166833in}}{\pgfqpoint{2.206757in}{2.166833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119988in}{2.166486in}}%
\pgfpathcurveto{\pgfqpoint{2.125513in}{2.166486in}}{\pgfqpoint{2.130812in}{2.168681in}}{\pgfqpoint{2.134719in}{2.172588in}}%
\pgfpathcurveto{\pgfqpoint{2.138626in}{2.176494in}}{\pgfqpoint{2.140821in}{2.181794in}}{\pgfqpoint{2.140821in}{2.187319in}}%
\pgfpathcurveto{\pgfqpoint{2.140821in}{2.192844in}}{\pgfqpoint{2.138626in}{2.198144in}}{\pgfqpoint{2.134719in}{2.202050in}}%
\pgfpathcurveto{\pgfqpoint{2.130812in}{2.205957in}}{\pgfqpoint{2.125513in}{2.208152in}}{\pgfqpoint{2.119988in}{2.208152in}}%
\pgfpathcurveto{\pgfqpoint{2.114463in}{2.208152in}}{\pgfqpoint{2.109163in}{2.205957in}}{\pgfqpoint{2.105257in}{2.202050in}}%
\pgfpathcurveto{\pgfqpoint{2.101350in}{2.198144in}}{\pgfqpoint{2.099155in}{2.192844in}}{\pgfqpoint{2.099155in}{2.187319in}}%
\pgfpathcurveto{\pgfqpoint{2.099155in}{2.181794in}}{\pgfqpoint{2.101350in}{2.176494in}}{\pgfqpoint{2.105257in}{2.172588in}}%
\pgfpathcurveto{\pgfqpoint{2.109163in}{2.168681in}}{\pgfqpoint{2.114463in}{2.166486in}}{\pgfqpoint{2.119988in}{2.166486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097520in}{2.153597in}}%
\pgfpathcurveto{\pgfqpoint{2.103045in}{2.153597in}}{\pgfqpoint{2.108345in}{2.155792in}}{\pgfqpoint{2.112251in}{2.159699in}}%
\pgfpathcurveto{\pgfqpoint{2.116158in}{2.163606in}}{\pgfqpoint{2.118353in}{2.168905in}}{\pgfqpoint{2.118353in}{2.174430in}}%
\pgfpathcurveto{\pgfqpoint{2.118353in}{2.179955in}}{\pgfqpoint{2.116158in}{2.185255in}}{\pgfqpoint{2.112251in}{2.189162in}}%
\pgfpathcurveto{\pgfqpoint{2.108345in}{2.193069in}}{\pgfqpoint{2.103045in}{2.195264in}}{\pgfqpoint{2.097520in}{2.195264in}}%
\pgfpathcurveto{\pgfqpoint{2.091995in}{2.195264in}}{\pgfqpoint{2.086696in}{2.193069in}}{\pgfqpoint{2.082789in}{2.189162in}}%
\pgfpathcurveto{\pgfqpoint{2.078882in}{2.185255in}}{\pgfqpoint{2.076687in}{2.179955in}}{\pgfqpoint{2.076687in}{2.174430in}}%
\pgfpathcurveto{\pgfqpoint{2.076687in}{2.168905in}}{\pgfqpoint{2.078882in}{2.163606in}}{\pgfqpoint{2.082789in}{2.159699in}}%
\pgfpathcurveto{\pgfqpoint{2.086696in}{2.155792in}}{\pgfqpoint{2.091995in}{2.153597in}}{\pgfqpoint{2.097520in}{2.153597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052077in}{2.181969in}}%
\pgfpathcurveto{\pgfqpoint{2.057602in}{2.181969in}}{\pgfqpoint{2.062902in}{2.184164in}}{\pgfqpoint{2.066808in}{2.188070in}}%
\pgfpathcurveto{\pgfqpoint{2.070715in}{2.191977in}}{\pgfqpoint{2.072910in}{2.197277in}}{\pgfqpoint{2.072910in}{2.202802in}}%
\pgfpathcurveto{\pgfqpoint{2.072910in}{2.208327in}}{\pgfqpoint{2.070715in}{2.213626in}}{\pgfqpoint{2.066808in}{2.217533in}}%
\pgfpathcurveto{\pgfqpoint{2.062902in}{2.221440in}}{\pgfqpoint{2.057602in}{2.223635in}}{\pgfqpoint{2.052077in}{2.223635in}}%
\pgfpathcurveto{\pgfqpoint{2.046552in}{2.223635in}}{\pgfqpoint{2.041253in}{2.221440in}}{\pgfqpoint{2.037346in}{2.217533in}}%
\pgfpathcurveto{\pgfqpoint{2.033439in}{2.213626in}}{\pgfqpoint{2.031244in}{2.208327in}}{\pgfqpoint{2.031244in}{2.202802in}}%
\pgfpathcurveto{\pgfqpoint{2.031244in}{2.197277in}}{\pgfqpoint{2.033439in}{2.191977in}}{\pgfqpoint{2.037346in}{2.188070in}}%
\pgfpathcurveto{\pgfqpoint{2.041253in}{2.184164in}}{\pgfqpoint{2.046552in}{2.181969in}}{\pgfqpoint{2.052077in}{2.181969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276746in}{2.150048in}}%
\pgfpathcurveto{\pgfqpoint{2.282271in}{2.150048in}}{\pgfqpoint{2.287570in}{2.152244in}}{\pgfqpoint{2.291477in}{2.156150in}}%
\pgfpathcurveto{\pgfqpoint{2.295384in}{2.160057in}}{\pgfqpoint{2.297579in}{2.165357in}}{\pgfqpoint{2.297579in}{2.170882in}}%
\pgfpathcurveto{\pgfqpoint{2.297579in}{2.176407in}}{\pgfqpoint{2.295384in}{2.181706in}}{\pgfqpoint{2.291477in}{2.185613in}}%
\pgfpathcurveto{\pgfqpoint{2.287570in}{2.189520in}}{\pgfqpoint{2.282271in}{2.191715in}}{\pgfqpoint{2.276746in}{2.191715in}}%
\pgfpathcurveto{\pgfqpoint{2.271221in}{2.191715in}}{\pgfqpoint{2.265921in}{2.189520in}}{\pgfqpoint{2.262014in}{2.185613in}}%
\pgfpathcurveto{\pgfqpoint{2.258108in}{2.181706in}}{\pgfqpoint{2.255912in}{2.176407in}}{\pgfqpoint{2.255912in}{2.170882in}}%
\pgfpathcurveto{\pgfqpoint{2.255912in}{2.165357in}}{\pgfqpoint{2.258108in}{2.160057in}}{\pgfqpoint{2.262014in}{2.156150in}}%
\pgfpathcurveto{\pgfqpoint{2.265921in}{2.152244in}}{\pgfqpoint{2.271221in}{2.150048in}}{\pgfqpoint{2.276746in}{2.150048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206298in}{2.199650in}}%
\pgfpathcurveto{\pgfqpoint{2.211823in}{2.199650in}}{\pgfqpoint{2.217122in}{2.201845in}}{\pgfqpoint{2.221029in}{2.205752in}}%
\pgfpathcurveto{\pgfqpoint{2.224936in}{2.209659in}}{\pgfqpoint{2.227131in}{2.214959in}}{\pgfqpoint{2.227131in}{2.220484in}}%
\pgfpathcurveto{\pgfqpoint{2.227131in}{2.226009in}}{\pgfqpoint{2.224936in}{2.231308in}}{\pgfqpoint{2.221029in}{2.235215in}}%
\pgfpathcurveto{\pgfqpoint{2.217122in}{2.239122in}}{\pgfqpoint{2.211823in}{2.241317in}}{\pgfqpoint{2.206298in}{2.241317in}}%
\pgfpathcurveto{\pgfqpoint{2.200773in}{2.241317in}}{\pgfqpoint{2.195473in}{2.239122in}}{\pgfqpoint{2.191566in}{2.235215in}}%
\pgfpathcurveto{\pgfqpoint{2.187659in}{2.231308in}}{\pgfqpoint{2.185464in}{2.226009in}}{\pgfqpoint{2.185464in}{2.220484in}}%
\pgfpathcurveto{\pgfqpoint{2.185464in}{2.214959in}}{\pgfqpoint{2.187659in}{2.209659in}}{\pgfqpoint{2.191566in}{2.205752in}}%
\pgfpathcurveto{\pgfqpoint{2.195473in}{2.201845in}}{\pgfqpoint{2.200773in}{2.199650in}}{\pgfqpoint{2.206298in}{2.199650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014764in}{2.152261in}}%
\pgfpathcurveto{\pgfqpoint{2.020289in}{2.152261in}}{\pgfqpoint{2.025589in}{2.154456in}}{\pgfqpoint{2.029496in}{2.158363in}}%
\pgfpathcurveto{\pgfqpoint{2.033403in}{2.162269in}}{\pgfqpoint{2.035598in}{2.167569in}}{\pgfqpoint{2.035598in}{2.173094in}}%
\pgfpathcurveto{\pgfqpoint{2.035598in}{2.178619in}}{\pgfqpoint{2.033403in}{2.183919in}}{\pgfqpoint{2.029496in}{2.187825in}}%
\pgfpathcurveto{\pgfqpoint{2.025589in}{2.191732in}}{\pgfqpoint{2.020289in}{2.193927in}}{\pgfqpoint{2.014764in}{2.193927in}}%
\pgfpathcurveto{\pgfqpoint{2.009239in}{2.193927in}}{\pgfqpoint{2.003940in}{2.191732in}}{\pgfqpoint{2.000033in}{2.187825in}}%
\pgfpathcurveto{\pgfqpoint{1.996126in}{2.183919in}}{\pgfqpoint{1.993931in}{2.178619in}}{\pgfqpoint{1.993931in}{2.173094in}}%
\pgfpathcurveto{\pgfqpoint{1.993931in}{2.167569in}}{\pgfqpoint{1.996126in}{2.162269in}}{\pgfqpoint{2.000033in}{2.158363in}}%
\pgfpathcurveto{\pgfqpoint{2.003940in}{2.154456in}}{\pgfqpoint{2.009239in}{2.152261in}}{\pgfqpoint{2.014764in}{2.152261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230244in}{2.161435in}}%
\pgfpathcurveto{\pgfqpoint{2.235769in}{2.161435in}}{\pgfqpoint{2.241069in}{2.163630in}}{\pgfqpoint{2.244976in}{2.167537in}}%
\pgfpathcurveto{\pgfqpoint{2.248883in}{2.171444in}}{\pgfqpoint{2.251078in}{2.176743in}}{\pgfqpoint{2.251078in}{2.182268in}}%
\pgfpathcurveto{\pgfqpoint{2.251078in}{2.187793in}}{\pgfqpoint{2.248883in}{2.193093in}}{\pgfqpoint{2.244976in}{2.197000in}}%
\pgfpathcurveto{\pgfqpoint{2.241069in}{2.200906in}}{\pgfqpoint{2.235769in}{2.203101in}}{\pgfqpoint{2.230244in}{2.203101in}}%
\pgfpathcurveto{\pgfqpoint{2.224719in}{2.203101in}}{\pgfqpoint{2.219420in}{2.200906in}}{\pgfqpoint{2.215513in}{2.197000in}}%
\pgfpathcurveto{\pgfqpoint{2.211606in}{2.193093in}}{\pgfqpoint{2.209411in}{2.187793in}}{\pgfqpoint{2.209411in}{2.182268in}}%
\pgfpathcurveto{\pgfqpoint{2.209411in}{2.176743in}}{\pgfqpoint{2.211606in}{2.171444in}}{\pgfqpoint{2.215513in}{2.167537in}}%
\pgfpathcurveto{\pgfqpoint{2.219420in}{2.163630in}}{\pgfqpoint{2.224719in}{2.161435in}}{\pgfqpoint{2.230244in}{2.161435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122593in}{2.173192in}}%
\pgfpathcurveto{\pgfqpoint{2.128118in}{2.173192in}}{\pgfqpoint{2.133418in}{2.175387in}}{\pgfqpoint{2.137325in}{2.179294in}}%
\pgfpathcurveto{\pgfqpoint{2.141231in}{2.183201in}}{\pgfqpoint{2.143427in}{2.188500in}}{\pgfqpoint{2.143427in}{2.194025in}}%
\pgfpathcurveto{\pgfqpoint{2.143427in}{2.199550in}}{\pgfqpoint{2.141231in}{2.204850in}}{\pgfqpoint{2.137325in}{2.208757in}}%
\pgfpathcurveto{\pgfqpoint{2.133418in}{2.212663in}}{\pgfqpoint{2.128118in}{2.214858in}}{\pgfqpoint{2.122593in}{2.214858in}}%
\pgfpathcurveto{\pgfqpoint{2.117068in}{2.214858in}}{\pgfqpoint{2.111769in}{2.212663in}}{\pgfqpoint{2.107862in}{2.208757in}}%
\pgfpathcurveto{\pgfqpoint{2.103955in}{2.204850in}}{\pgfqpoint{2.101760in}{2.199550in}}{\pgfqpoint{2.101760in}{2.194025in}}%
\pgfpathcurveto{\pgfqpoint{2.101760in}{2.188500in}}{\pgfqpoint{2.103955in}{2.183201in}}{\pgfqpoint{2.107862in}{2.179294in}}%
\pgfpathcurveto{\pgfqpoint{2.111769in}{2.175387in}}{\pgfqpoint{2.117068in}{2.173192in}}{\pgfqpoint{2.122593in}{2.173192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068002in}{2.162836in}}%
\pgfpathcurveto{\pgfqpoint{2.073527in}{2.162836in}}{\pgfqpoint{2.078827in}{2.165031in}}{\pgfqpoint{2.082734in}{2.168938in}}%
\pgfpathcurveto{\pgfqpoint{2.086641in}{2.172845in}}{\pgfqpoint{2.088836in}{2.178144in}}{\pgfqpoint{2.088836in}{2.183669in}}%
\pgfpathcurveto{\pgfqpoint{2.088836in}{2.189194in}}{\pgfqpoint{2.086641in}{2.194494in}}{\pgfqpoint{2.082734in}{2.198401in}}%
\pgfpathcurveto{\pgfqpoint{2.078827in}{2.202307in}}{\pgfqpoint{2.073527in}{2.204503in}}{\pgfqpoint{2.068002in}{2.204503in}}%
\pgfpathcurveto{\pgfqpoint{2.062477in}{2.204503in}}{\pgfqpoint{2.057178in}{2.202307in}}{\pgfqpoint{2.053271in}{2.198401in}}%
\pgfpathcurveto{\pgfqpoint{2.049364in}{2.194494in}}{\pgfqpoint{2.047169in}{2.189194in}}{\pgfqpoint{2.047169in}{2.183669in}}%
\pgfpathcurveto{\pgfqpoint{2.047169in}{2.178144in}}{\pgfqpoint{2.049364in}{2.172845in}}{\pgfqpoint{2.053271in}{2.168938in}}%
\pgfpathcurveto{\pgfqpoint{2.057178in}{2.165031in}}{\pgfqpoint{2.062477in}{2.162836in}}{\pgfqpoint{2.068002in}{2.162836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329367in}{2.158011in}}%
\pgfpathcurveto{\pgfqpoint{2.334892in}{2.158011in}}{\pgfqpoint{2.340192in}{2.160206in}}{\pgfqpoint{2.344098in}{2.164113in}}%
\pgfpathcurveto{\pgfqpoint{2.348005in}{2.168019in}}{\pgfqpoint{2.350200in}{2.173319in}}{\pgfqpoint{2.350200in}{2.178844in}}%
\pgfpathcurveto{\pgfqpoint{2.350200in}{2.184369in}}{\pgfqpoint{2.348005in}{2.189669in}}{\pgfqpoint{2.344098in}{2.193575in}}%
\pgfpathcurveto{\pgfqpoint{2.340192in}{2.197482in}}{\pgfqpoint{2.334892in}{2.199677in}}{\pgfqpoint{2.329367in}{2.199677in}}%
\pgfpathcurveto{\pgfqpoint{2.323842in}{2.199677in}}{\pgfqpoint{2.318542in}{2.197482in}}{\pgfqpoint{2.314636in}{2.193575in}}%
\pgfpathcurveto{\pgfqpoint{2.310729in}{2.189669in}}{\pgfqpoint{2.308534in}{2.184369in}}{\pgfqpoint{2.308534in}{2.178844in}}%
\pgfpathcurveto{\pgfqpoint{2.308534in}{2.173319in}}{\pgfqpoint{2.310729in}{2.168019in}}{\pgfqpoint{2.314636in}{2.164113in}}%
\pgfpathcurveto{\pgfqpoint{2.318542in}{2.160206in}}{\pgfqpoint{2.323842in}{2.158011in}}{\pgfqpoint{2.329367in}{2.158011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087937in}{2.146641in}}%
\pgfpathcurveto{\pgfqpoint{2.093462in}{2.146641in}}{\pgfqpoint{2.098762in}{2.148836in}}{\pgfqpoint{2.102669in}{2.152743in}}%
\pgfpathcurveto{\pgfqpoint{2.106576in}{2.156650in}}{\pgfqpoint{2.108771in}{2.161949in}}{\pgfqpoint{2.108771in}{2.167475in}}%
\pgfpathcurveto{\pgfqpoint{2.108771in}{2.173000in}}{\pgfqpoint{2.106576in}{2.178299in}}{\pgfqpoint{2.102669in}{2.182206in}}%
\pgfpathcurveto{\pgfqpoint{2.098762in}{2.186113in}}{\pgfqpoint{2.093462in}{2.188308in}}{\pgfqpoint{2.087937in}{2.188308in}}%
\pgfpathcurveto{\pgfqpoint{2.082412in}{2.188308in}}{\pgfqpoint{2.077113in}{2.186113in}}{\pgfqpoint{2.073206in}{2.182206in}}%
\pgfpathcurveto{\pgfqpoint{2.069299in}{2.178299in}}{\pgfqpoint{2.067104in}{2.173000in}}{\pgfqpoint{2.067104in}{2.167475in}}%
\pgfpathcurveto{\pgfqpoint{2.067104in}{2.161949in}}{\pgfqpoint{2.069299in}{2.156650in}}{\pgfqpoint{2.073206in}{2.152743in}}%
\pgfpathcurveto{\pgfqpoint{2.077113in}{2.148836in}}{\pgfqpoint{2.082412in}{2.146641in}}{\pgfqpoint{2.087937in}{2.146641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063905in}{2.204386in}}%
\pgfpathcurveto{\pgfqpoint{2.069430in}{2.204386in}}{\pgfqpoint{2.074729in}{2.206581in}}{\pgfqpoint{2.078636in}{2.210488in}}%
\pgfpathcurveto{\pgfqpoint{2.082543in}{2.214395in}}{\pgfqpoint{2.084738in}{2.219694in}}{\pgfqpoint{2.084738in}{2.225220in}}%
\pgfpathcurveto{\pgfqpoint{2.084738in}{2.230745in}}{\pgfqpoint{2.082543in}{2.236044in}}{\pgfqpoint{2.078636in}{2.239951in}}%
\pgfpathcurveto{\pgfqpoint{2.074729in}{2.243858in}}{\pgfqpoint{2.069430in}{2.246053in}}{\pgfqpoint{2.063905in}{2.246053in}}%
\pgfpathcurveto{\pgfqpoint{2.058380in}{2.246053in}}{\pgfqpoint{2.053080in}{2.243858in}}{\pgfqpoint{2.049174in}{2.239951in}}%
\pgfpathcurveto{\pgfqpoint{2.045267in}{2.236044in}}{\pgfqpoint{2.043072in}{2.230745in}}{\pgfqpoint{2.043072in}{2.225220in}}%
\pgfpathcurveto{\pgfqpoint{2.043072in}{2.219694in}}{\pgfqpoint{2.045267in}{2.214395in}}{\pgfqpoint{2.049174in}{2.210488in}}%
\pgfpathcurveto{\pgfqpoint{2.053080in}{2.206581in}}{\pgfqpoint{2.058380in}{2.204386in}}{\pgfqpoint{2.063905in}{2.204386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209296in}{2.234511in}}%
\pgfpathcurveto{\pgfqpoint{2.214821in}{2.234511in}}{\pgfqpoint{2.220120in}{2.236707in}}{\pgfqpoint{2.224027in}{2.240613in}}%
\pgfpathcurveto{\pgfqpoint{2.227934in}{2.244520in}}{\pgfqpoint{2.230129in}{2.249820in}}{\pgfqpoint{2.230129in}{2.255345in}}%
\pgfpathcurveto{\pgfqpoint{2.230129in}{2.260870in}}{\pgfqpoint{2.227934in}{2.266169in}}{\pgfqpoint{2.224027in}{2.270076in}}%
\pgfpathcurveto{\pgfqpoint{2.220120in}{2.273983in}}{\pgfqpoint{2.214821in}{2.276178in}}{\pgfqpoint{2.209296in}{2.276178in}}%
\pgfpathcurveto{\pgfqpoint{2.203771in}{2.276178in}}{\pgfqpoint{2.198471in}{2.273983in}}{\pgfqpoint{2.194564in}{2.270076in}}%
\pgfpathcurveto{\pgfqpoint{2.190658in}{2.266169in}}{\pgfqpoint{2.188462in}{2.260870in}}{\pgfqpoint{2.188462in}{2.255345in}}%
\pgfpathcurveto{\pgfqpoint{2.188462in}{2.249820in}}{\pgfqpoint{2.190658in}{2.244520in}}{\pgfqpoint{2.194564in}{2.240613in}}%
\pgfpathcurveto{\pgfqpoint{2.198471in}{2.236707in}}{\pgfqpoint{2.203771in}{2.234511in}}{\pgfqpoint{2.209296in}{2.234511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222217in}{2.204983in}}%
\pgfpathcurveto{\pgfqpoint{2.227742in}{2.204983in}}{\pgfqpoint{2.233042in}{2.207178in}}{\pgfqpoint{2.236949in}{2.211085in}}%
\pgfpathcurveto{\pgfqpoint{2.240856in}{2.214992in}}{\pgfqpoint{2.243051in}{2.220291in}}{\pgfqpoint{2.243051in}{2.225816in}}%
\pgfpathcurveto{\pgfqpoint{2.243051in}{2.231341in}}{\pgfqpoint{2.240856in}{2.236641in}}{\pgfqpoint{2.236949in}{2.240547in}}%
\pgfpathcurveto{\pgfqpoint{2.233042in}{2.244454in}}{\pgfqpoint{2.227742in}{2.246649in}}{\pgfqpoint{2.222217in}{2.246649in}}%
\pgfpathcurveto{\pgfqpoint{2.216692in}{2.246649in}}{\pgfqpoint{2.211393in}{2.244454in}}{\pgfqpoint{2.207486in}{2.240547in}}%
\pgfpathcurveto{\pgfqpoint{2.203579in}{2.236641in}}{\pgfqpoint{2.201384in}{2.231341in}}{\pgfqpoint{2.201384in}{2.225816in}}%
\pgfpathcurveto{\pgfqpoint{2.201384in}{2.220291in}}{\pgfqpoint{2.203579in}{2.214992in}}{\pgfqpoint{2.207486in}{2.211085in}}%
\pgfpathcurveto{\pgfqpoint{2.211393in}{2.207178in}}{\pgfqpoint{2.216692in}{2.204983in}}{\pgfqpoint{2.222217in}{2.204983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270386in}{2.227265in}}%
\pgfpathcurveto{\pgfqpoint{2.275911in}{2.227265in}}{\pgfqpoint{2.281211in}{2.229460in}}{\pgfqpoint{2.285118in}{2.233367in}}%
\pgfpathcurveto{\pgfqpoint{2.289025in}{2.237273in}}{\pgfqpoint{2.291220in}{2.242573in}}{\pgfqpoint{2.291220in}{2.248098in}}%
\pgfpathcurveto{\pgfqpoint{2.291220in}{2.253623in}}{\pgfqpoint{2.289025in}{2.258923in}}{\pgfqpoint{2.285118in}{2.262829in}}%
\pgfpathcurveto{\pgfqpoint{2.281211in}{2.266736in}}{\pgfqpoint{2.275911in}{2.268931in}}{\pgfqpoint{2.270386in}{2.268931in}}%
\pgfpathcurveto{\pgfqpoint{2.264861in}{2.268931in}}{\pgfqpoint{2.259562in}{2.266736in}}{\pgfqpoint{2.255655in}{2.262829in}}%
\pgfpathcurveto{\pgfqpoint{2.251748in}{2.258923in}}{\pgfqpoint{2.249553in}{2.253623in}}{\pgfqpoint{2.249553in}{2.248098in}}%
\pgfpathcurveto{\pgfqpoint{2.249553in}{2.242573in}}{\pgfqpoint{2.251748in}{2.237273in}}{\pgfqpoint{2.255655in}{2.233367in}}%
\pgfpathcurveto{\pgfqpoint{2.259562in}{2.229460in}}{\pgfqpoint{2.264861in}{2.227265in}}{\pgfqpoint{2.270386in}{2.227265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207366in}{2.163346in}}%
\pgfpathcurveto{\pgfqpoint{2.212891in}{2.163346in}}{\pgfqpoint{2.218191in}{2.165541in}}{\pgfqpoint{2.222098in}{2.169448in}}%
\pgfpathcurveto{\pgfqpoint{2.226004in}{2.173354in}}{\pgfqpoint{2.228200in}{2.178654in}}{\pgfqpoint{2.228200in}{2.184179in}}%
\pgfpathcurveto{\pgfqpoint{2.228200in}{2.189704in}}{\pgfqpoint{2.226004in}{2.195004in}}{\pgfqpoint{2.222098in}{2.198910in}}%
\pgfpathcurveto{\pgfqpoint{2.218191in}{2.202817in}}{\pgfqpoint{2.212891in}{2.205012in}}{\pgfqpoint{2.207366in}{2.205012in}}%
\pgfpathcurveto{\pgfqpoint{2.201841in}{2.205012in}}{\pgfqpoint{2.196542in}{2.202817in}}{\pgfqpoint{2.192635in}{2.198910in}}%
\pgfpathcurveto{\pgfqpoint{2.188728in}{2.195004in}}{\pgfqpoint{2.186533in}{2.189704in}}{\pgfqpoint{2.186533in}{2.184179in}}%
\pgfpathcurveto{\pgfqpoint{2.186533in}{2.178654in}}{\pgfqpoint{2.188728in}{2.173354in}}{\pgfqpoint{2.192635in}{2.169448in}}%
\pgfpathcurveto{\pgfqpoint{2.196542in}{2.165541in}}{\pgfqpoint{2.201841in}{2.163346in}}{\pgfqpoint{2.207366in}{2.163346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175185in}{2.176156in}}%
\pgfpathcurveto{\pgfqpoint{2.180710in}{2.176156in}}{\pgfqpoint{2.186009in}{2.178351in}}{\pgfqpoint{2.189916in}{2.182258in}}%
\pgfpathcurveto{\pgfqpoint{2.193823in}{2.186165in}}{\pgfqpoint{2.196018in}{2.191464in}}{\pgfqpoint{2.196018in}{2.196989in}}%
\pgfpathcurveto{\pgfqpoint{2.196018in}{2.202514in}}{\pgfqpoint{2.193823in}{2.207814in}}{\pgfqpoint{2.189916in}{2.211721in}}%
\pgfpathcurveto{\pgfqpoint{2.186009in}{2.215627in}}{\pgfqpoint{2.180710in}{2.217823in}}{\pgfqpoint{2.175185in}{2.217823in}}%
\pgfpathcurveto{\pgfqpoint{2.169660in}{2.217823in}}{\pgfqpoint{2.164360in}{2.215627in}}{\pgfqpoint{2.160453in}{2.211721in}}%
\pgfpathcurveto{\pgfqpoint{2.156547in}{2.207814in}}{\pgfqpoint{2.154351in}{2.202514in}}{\pgfqpoint{2.154351in}{2.196989in}}%
\pgfpathcurveto{\pgfqpoint{2.154351in}{2.191464in}}{\pgfqpoint{2.156547in}{2.186165in}}{\pgfqpoint{2.160453in}{2.182258in}}%
\pgfpathcurveto{\pgfqpoint{2.164360in}{2.178351in}}{\pgfqpoint{2.169660in}{2.176156in}}{\pgfqpoint{2.175185in}{2.176156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274426in}{2.178165in}}%
\pgfpathcurveto{\pgfqpoint{2.279951in}{2.178165in}}{\pgfqpoint{2.285251in}{2.180360in}}{\pgfqpoint{2.289158in}{2.184267in}}%
\pgfpathcurveto{\pgfqpoint{2.293064in}{2.188174in}}{\pgfqpoint{2.295260in}{2.193473in}}{\pgfqpoint{2.295260in}{2.198998in}}%
\pgfpathcurveto{\pgfqpoint{2.295260in}{2.204523in}}{\pgfqpoint{2.293064in}{2.209823in}}{\pgfqpoint{2.289158in}{2.213730in}}%
\pgfpathcurveto{\pgfqpoint{2.285251in}{2.217636in}}{\pgfqpoint{2.279951in}{2.219831in}}{\pgfqpoint{2.274426in}{2.219831in}}%
\pgfpathcurveto{\pgfqpoint{2.268901in}{2.219831in}}{\pgfqpoint{2.263602in}{2.217636in}}{\pgfqpoint{2.259695in}{2.213730in}}%
\pgfpathcurveto{\pgfqpoint{2.255788in}{2.209823in}}{\pgfqpoint{2.253593in}{2.204523in}}{\pgfqpoint{2.253593in}{2.198998in}}%
\pgfpathcurveto{\pgfqpoint{2.253593in}{2.193473in}}{\pgfqpoint{2.255788in}{2.188174in}}{\pgfqpoint{2.259695in}{2.184267in}}%
\pgfpathcurveto{\pgfqpoint{2.263602in}{2.180360in}}{\pgfqpoint{2.268901in}{2.178165in}}{\pgfqpoint{2.274426in}{2.178165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224660in}{2.196357in}}%
\pgfpathcurveto{\pgfqpoint{2.230186in}{2.196357in}}{\pgfqpoint{2.235485in}{2.198552in}}{\pgfqpoint{2.239392in}{2.202459in}}%
\pgfpathcurveto{\pgfqpoint{2.243299in}{2.206366in}}{\pgfqpoint{2.245494in}{2.211665in}}{\pgfqpoint{2.245494in}{2.217191in}}%
\pgfpathcurveto{\pgfqpoint{2.245494in}{2.222716in}}{\pgfqpoint{2.243299in}{2.228015in}}{\pgfqpoint{2.239392in}{2.231922in}}%
\pgfpathcurveto{\pgfqpoint{2.235485in}{2.235829in}}{\pgfqpoint{2.230186in}{2.238024in}}{\pgfqpoint{2.224660in}{2.238024in}}%
\pgfpathcurveto{\pgfqpoint{2.219135in}{2.238024in}}{\pgfqpoint{2.213836in}{2.235829in}}{\pgfqpoint{2.209929in}{2.231922in}}%
\pgfpathcurveto{\pgfqpoint{2.206022in}{2.228015in}}{\pgfqpoint{2.203827in}{2.222716in}}{\pgfqpoint{2.203827in}{2.217191in}}%
\pgfpathcurveto{\pgfqpoint{2.203827in}{2.211665in}}{\pgfqpoint{2.206022in}{2.206366in}}{\pgfqpoint{2.209929in}{2.202459in}}%
\pgfpathcurveto{\pgfqpoint{2.213836in}{2.198552in}}{\pgfqpoint{2.219135in}{2.196357in}}{\pgfqpoint{2.224660in}{2.196357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157046in}{2.190597in}}%
\pgfpathcurveto{\pgfqpoint{2.162571in}{2.190597in}}{\pgfqpoint{2.167871in}{2.192792in}}{\pgfqpoint{2.171778in}{2.196699in}}%
\pgfpathcurveto{\pgfqpoint{2.175685in}{2.200606in}}{\pgfqpoint{2.177880in}{2.205906in}}{\pgfqpoint{2.177880in}{2.211431in}}%
\pgfpathcurveto{\pgfqpoint{2.177880in}{2.216956in}}{\pgfqpoint{2.175685in}{2.222255in}}{\pgfqpoint{2.171778in}{2.226162in}}%
\pgfpathcurveto{\pgfqpoint{2.167871in}{2.230069in}}{\pgfqpoint{2.162571in}{2.232264in}}{\pgfqpoint{2.157046in}{2.232264in}}%
\pgfpathcurveto{\pgfqpoint{2.151521in}{2.232264in}}{\pgfqpoint{2.146222in}{2.230069in}}{\pgfqpoint{2.142315in}{2.226162in}}%
\pgfpathcurveto{\pgfqpoint{2.138408in}{2.222255in}}{\pgfqpoint{2.136213in}{2.216956in}}{\pgfqpoint{2.136213in}{2.211431in}}%
\pgfpathcurveto{\pgfqpoint{2.136213in}{2.205906in}}{\pgfqpoint{2.138408in}{2.200606in}}{\pgfqpoint{2.142315in}{2.196699in}}%
\pgfpathcurveto{\pgfqpoint{2.146222in}{2.192792in}}{\pgfqpoint{2.151521in}{2.190597in}}{\pgfqpoint{2.157046in}{2.190597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154590in}{2.182127in}}%
\pgfpathcurveto{\pgfqpoint{2.160115in}{2.182127in}}{\pgfqpoint{2.165414in}{2.184322in}}{\pgfqpoint{2.169321in}{2.188229in}}%
\pgfpathcurveto{\pgfqpoint{2.173228in}{2.192136in}}{\pgfqpoint{2.175423in}{2.197435in}}{\pgfqpoint{2.175423in}{2.202960in}}%
\pgfpathcurveto{\pgfqpoint{2.175423in}{2.208485in}}{\pgfqpoint{2.173228in}{2.213785in}}{\pgfqpoint{2.169321in}{2.217691in}}%
\pgfpathcurveto{\pgfqpoint{2.165414in}{2.221598in}}{\pgfqpoint{2.160115in}{2.223793in}}{\pgfqpoint{2.154590in}{2.223793in}}%
\pgfpathcurveto{\pgfqpoint{2.149064in}{2.223793in}}{\pgfqpoint{2.143765in}{2.221598in}}{\pgfqpoint{2.139858in}{2.217691in}}%
\pgfpathcurveto{\pgfqpoint{2.135951in}{2.213785in}}{\pgfqpoint{2.133756in}{2.208485in}}{\pgfqpoint{2.133756in}{2.202960in}}%
\pgfpathcurveto{\pgfqpoint{2.133756in}{2.197435in}}{\pgfqpoint{2.135951in}{2.192136in}}{\pgfqpoint{2.139858in}{2.188229in}}%
\pgfpathcurveto{\pgfqpoint{2.143765in}{2.184322in}}{\pgfqpoint{2.149064in}{2.182127in}}{\pgfqpoint{2.154590in}{2.182127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175754in}{2.220884in}}%
\pgfpathcurveto{\pgfqpoint{2.181279in}{2.220884in}}{\pgfqpoint{2.186578in}{2.223079in}}{\pgfqpoint{2.190485in}{2.226986in}}%
\pgfpathcurveto{\pgfqpoint{2.194392in}{2.230893in}}{\pgfqpoint{2.196587in}{2.236192in}}{\pgfqpoint{2.196587in}{2.241717in}}%
\pgfpathcurveto{\pgfqpoint{2.196587in}{2.247242in}}{\pgfqpoint{2.194392in}{2.252542in}}{\pgfqpoint{2.190485in}{2.256448in}}%
\pgfpathcurveto{\pgfqpoint{2.186578in}{2.260355in}}{\pgfqpoint{2.181279in}{2.262550in}}{\pgfqpoint{2.175754in}{2.262550in}}%
\pgfpathcurveto{\pgfqpoint{2.170229in}{2.262550in}}{\pgfqpoint{2.164929in}{2.260355in}}{\pgfqpoint{2.161022in}{2.256448in}}%
\pgfpathcurveto{\pgfqpoint{2.157115in}{2.252542in}}{\pgfqpoint{2.154920in}{2.247242in}}{\pgfqpoint{2.154920in}{2.241717in}}%
\pgfpathcurveto{\pgfqpoint{2.154920in}{2.236192in}}{\pgfqpoint{2.157115in}{2.230893in}}{\pgfqpoint{2.161022in}{2.226986in}}%
\pgfpathcurveto{\pgfqpoint{2.164929in}{2.223079in}}{\pgfqpoint{2.170229in}{2.220884in}}{\pgfqpoint{2.175754in}{2.220884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165854in}{2.182538in}}%
\pgfpathcurveto{\pgfqpoint{2.171379in}{2.182538in}}{\pgfqpoint{2.176678in}{2.184733in}}{\pgfqpoint{2.180585in}{2.188640in}}%
\pgfpathcurveto{\pgfqpoint{2.184492in}{2.192547in}}{\pgfqpoint{2.186687in}{2.197846in}}{\pgfqpoint{2.186687in}{2.203372in}}%
\pgfpathcurveto{\pgfqpoint{2.186687in}{2.208897in}}{\pgfqpoint{2.184492in}{2.214196in}}{\pgfqpoint{2.180585in}{2.218103in}}%
\pgfpathcurveto{\pgfqpoint{2.176678in}{2.222010in}}{\pgfqpoint{2.171379in}{2.224205in}}{\pgfqpoint{2.165854in}{2.224205in}}%
\pgfpathcurveto{\pgfqpoint{2.160329in}{2.224205in}}{\pgfqpoint{2.155029in}{2.222010in}}{\pgfqpoint{2.151122in}{2.218103in}}%
\pgfpathcurveto{\pgfqpoint{2.147215in}{2.214196in}}{\pgfqpoint{2.145020in}{2.208897in}}{\pgfqpoint{2.145020in}{2.203372in}}%
\pgfpathcurveto{\pgfqpoint{2.145020in}{2.197846in}}{\pgfqpoint{2.147215in}{2.192547in}}{\pgfqpoint{2.151122in}{2.188640in}}%
\pgfpathcurveto{\pgfqpoint{2.155029in}{2.184733in}}{\pgfqpoint{2.160329in}{2.182538in}}{\pgfqpoint{2.165854in}{2.182538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326113in}{2.182835in}}%
\pgfpathcurveto{\pgfqpoint{2.331638in}{2.182835in}}{\pgfqpoint{2.336938in}{2.185031in}}{\pgfqpoint{2.340845in}{2.188937in}}%
\pgfpathcurveto{\pgfqpoint{2.344751in}{2.192844in}}{\pgfqpoint{2.346947in}{2.198144in}}{\pgfqpoint{2.346947in}{2.203669in}}%
\pgfpathcurveto{\pgfqpoint{2.346947in}{2.209194in}}{\pgfqpoint{2.344751in}{2.214493in}}{\pgfqpoint{2.340845in}{2.218400in}}%
\pgfpathcurveto{\pgfqpoint{2.336938in}{2.222307in}}{\pgfqpoint{2.331638in}{2.224502in}}{\pgfqpoint{2.326113in}{2.224502in}}%
\pgfpathcurveto{\pgfqpoint{2.320588in}{2.224502in}}{\pgfqpoint{2.315289in}{2.222307in}}{\pgfqpoint{2.311382in}{2.218400in}}%
\pgfpathcurveto{\pgfqpoint{2.307475in}{2.214493in}}{\pgfqpoint{2.305280in}{2.209194in}}{\pgfqpoint{2.305280in}{2.203669in}}%
\pgfpathcurveto{\pgfqpoint{2.305280in}{2.198144in}}{\pgfqpoint{2.307475in}{2.192844in}}{\pgfqpoint{2.311382in}{2.188937in}}%
\pgfpathcurveto{\pgfqpoint{2.315289in}{2.185031in}}{\pgfqpoint{2.320588in}{2.182835in}}{\pgfqpoint{2.326113in}{2.182835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198485in}{2.192621in}}%
\pgfpathcurveto{\pgfqpoint{2.204010in}{2.192621in}}{\pgfqpoint{2.209309in}{2.194816in}}{\pgfqpoint{2.213216in}{2.198723in}}%
\pgfpathcurveto{\pgfqpoint{2.217123in}{2.202630in}}{\pgfqpoint{2.219318in}{2.207929in}}{\pgfqpoint{2.219318in}{2.213454in}}%
\pgfpathcurveto{\pgfqpoint{2.219318in}{2.218979in}}{\pgfqpoint{2.217123in}{2.224279in}}{\pgfqpoint{2.213216in}{2.228186in}}%
\pgfpathcurveto{\pgfqpoint{2.209309in}{2.232092in}}{\pgfqpoint{2.204010in}{2.234288in}}{\pgfqpoint{2.198485in}{2.234288in}}%
\pgfpathcurveto{\pgfqpoint{2.192960in}{2.234288in}}{\pgfqpoint{2.187660in}{2.232092in}}{\pgfqpoint{2.183753in}{2.228186in}}%
\pgfpathcurveto{\pgfqpoint{2.179847in}{2.224279in}}{\pgfqpoint{2.177651in}{2.218979in}}{\pgfqpoint{2.177651in}{2.213454in}}%
\pgfpathcurveto{\pgfqpoint{2.177651in}{2.207929in}}{\pgfqpoint{2.179847in}{2.202630in}}{\pgfqpoint{2.183753in}{2.198723in}}%
\pgfpathcurveto{\pgfqpoint{2.187660in}{2.194816in}}{\pgfqpoint{2.192960in}{2.192621in}}{\pgfqpoint{2.198485in}{2.192621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243340in}{2.181857in}}%
\pgfpathcurveto{\pgfqpoint{2.248865in}{2.181857in}}{\pgfqpoint{2.254165in}{2.184052in}}{\pgfqpoint{2.258072in}{2.187959in}}%
\pgfpathcurveto{\pgfqpoint{2.261978in}{2.191866in}}{\pgfqpoint{2.264173in}{2.197165in}}{\pgfqpoint{2.264173in}{2.202691in}}%
\pgfpathcurveto{\pgfqpoint{2.264173in}{2.208216in}}{\pgfqpoint{2.261978in}{2.213515in}}{\pgfqpoint{2.258072in}{2.217422in}}%
\pgfpathcurveto{\pgfqpoint{2.254165in}{2.221329in}}{\pgfqpoint{2.248865in}{2.223524in}}{\pgfqpoint{2.243340in}{2.223524in}}%
\pgfpathcurveto{\pgfqpoint{2.237815in}{2.223524in}}{\pgfqpoint{2.232516in}{2.221329in}}{\pgfqpoint{2.228609in}{2.217422in}}%
\pgfpathcurveto{\pgfqpoint{2.224702in}{2.213515in}}{\pgfqpoint{2.222507in}{2.208216in}}{\pgfqpoint{2.222507in}{2.202691in}}%
\pgfpathcurveto{\pgfqpoint{2.222507in}{2.197165in}}{\pgfqpoint{2.224702in}{2.191866in}}{\pgfqpoint{2.228609in}{2.187959in}}%
\pgfpathcurveto{\pgfqpoint{2.232516in}{2.184052in}}{\pgfqpoint{2.237815in}{2.181857in}}{\pgfqpoint{2.243340in}{2.181857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298300in}{2.207835in}}%
\pgfpathcurveto{\pgfqpoint{2.303826in}{2.207835in}}{\pgfqpoint{2.309125in}{2.210030in}}{\pgfqpoint{2.313032in}{2.213937in}}%
\pgfpathcurveto{\pgfqpoint{2.316939in}{2.217844in}}{\pgfqpoint{2.319134in}{2.223144in}}{\pgfqpoint{2.319134in}{2.228669in}}%
\pgfpathcurveto{\pgfqpoint{2.319134in}{2.234194in}}{\pgfqpoint{2.316939in}{2.239493in}}{\pgfqpoint{2.313032in}{2.243400in}}%
\pgfpathcurveto{\pgfqpoint{2.309125in}{2.247307in}}{\pgfqpoint{2.303826in}{2.249502in}}{\pgfqpoint{2.298300in}{2.249502in}}%
\pgfpathcurveto{\pgfqpoint{2.292775in}{2.249502in}}{\pgfqpoint{2.287476in}{2.247307in}}{\pgfqpoint{2.283569in}{2.243400in}}%
\pgfpathcurveto{\pgfqpoint{2.279662in}{2.239493in}}{\pgfqpoint{2.277467in}{2.234194in}}{\pgfqpoint{2.277467in}{2.228669in}}%
\pgfpathcurveto{\pgfqpoint{2.277467in}{2.223144in}}{\pgfqpoint{2.279662in}{2.217844in}}{\pgfqpoint{2.283569in}{2.213937in}}%
\pgfpathcurveto{\pgfqpoint{2.287476in}{2.210030in}}{\pgfqpoint{2.292775in}{2.207835in}}{\pgfqpoint{2.298300in}{2.207835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149335in}{2.175113in}}%
\pgfpathcurveto{\pgfqpoint{2.154860in}{2.175113in}}{\pgfqpoint{2.160160in}{2.177308in}}{\pgfqpoint{2.164066in}{2.181215in}}%
\pgfpathcurveto{\pgfqpoint{2.167973in}{2.185122in}}{\pgfqpoint{2.170168in}{2.190421in}}{\pgfqpoint{2.170168in}{2.195946in}}%
\pgfpathcurveto{\pgfqpoint{2.170168in}{2.201471in}}{\pgfqpoint{2.167973in}{2.206771in}}{\pgfqpoint{2.164066in}{2.210678in}}%
\pgfpathcurveto{\pgfqpoint{2.160160in}{2.214584in}}{\pgfqpoint{2.154860in}{2.216779in}}{\pgfqpoint{2.149335in}{2.216779in}}%
\pgfpathcurveto{\pgfqpoint{2.143810in}{2.216779in}}{\pgfqpoint{2.138510in}{2.214584in}}{\pgfqpoint{2.134604in}{2.210678in}}%
\pgfpathcurveto{\pgfqpoint{2.130697in}{2.206771in}}{\pgfqpoint{2.128502in}{2.201471in}}{\pgfqpoint{2.128502in}{2.195946in}}%
\pgfpathcurveto{\pgfqpoint{2.128502in}{2.190421in}}{\pgfqpoint{2.130697in}{2.185122in}}{\pgfqpoint{2.134604in}{2.181215in}}%
\pgfpathcurveto{\pgfqpoint{2.138510in}{2.177308in}}{\pgfqpoint{2.143810in}{2.175113in}}{\pgfqpoint{2.149335in}{2.175113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962577in}{2.205343in}}%
\pgfpathcurveto{\pgfqpoint{1.968102in}{2.205343in}}{\pgfqpoint{1.973402in}{2.207538in}}{\pgfqpoint{1.977309in}{2.211445in}}%
\pgfpathcurveto{\pgfqpoint{1.981216in}{2.215352in}}{\pgfqpoint{1.983411in}{2.220651in}}{\pgfqpoint{1.983411in}{2.226176in}}%
\pgfpathcurveto{\pgfqpoint{1.983411in}{2.231701in}}{\pgfqpoint{1.981216in}{2.237001in}}{\pgfqpoint{1.977309in}{2.240908in}}%
\pgfpathcurveto{\pgfqpoint{1.973402in}{2.244815in}}{\pgfqpoint{1.968102in}{2.247010in}}{\pgfqpoint{1.962577in}{2.247010in}}%
\pgfpathcurveto{\pgfqpoint{1.957052in}{2.247010in}}{\pgfqpoint{1.951753in}{2.244815in}}{\pgfqpoint{1.947846in}{2.240908in}}%
\pgfpathcurveto{\pgfqpoint{1.943939in}{2.237001in}}{\pgfqpoint{1.941744in}{2.231701in}}{\pgfqpoint{1.941744in}{2.226176in}}%
\pgfpathcurveto{\pgfqpoint{1.941744in}{2.220651in}}{\pgfqpoint{1.943939in}{2.215352in}}{\pgfqpoint{1.947846in}{2.211445in}}%
\pgfpathcurveto{\pgfqpoint{1.951753in}{2.207538in}}{\pgfqpoint{1.957052in}{2.205343in}}{\pgfqpoint{1.962577in}{2.205343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249257in}{2.169673in}}%
\pgfpathcurveto{\pgfqpoint{2.254782in}{2.169673in}}{\pgfqpoint{2.260081in}{2.171868in}}{\pgfqpoint{2.263988in}{2.175775in}}%
\pgfpathcurveto{\pgfqpoint{2.267895in}{2.179682in}}{\pgfqpoint{2.270090in}{2.184981in}}{\pgfqpoint{2.270090in}{2.190506in}}%
\pgfpathcurveto{\pgfqpoint{2.270090in}{2.196031in}}{\pgfqpoint{2.267895in}{2.201331in}}{\pgfqpoint{2.263988in}{2.205238in}}%
\pgfpathcurveto{\pgfqpoint{2.260081in}{2.209144in}}{\pgfqpoint{2.254782in}{2.211339in}}{\pgfqpoint{2.249257in}{2.211339in}}%
\pgfpathcurveto{\pgfqpoint{2.243732in}{2.211339in}}{\pgfqpoint{2.238432in}{2.209144in}}{\pgfqpoint{2.234525in}{2.205238in}}%
\pgfpathcurveto{\pgfqpoint{2.230619in}{2.201331in}}{\pgfqpoint{2.228423in}{2.196031in}}{\pgfqpoint{2.228423in}{2.190506in}}%
\pgfpathcurveto{\pgfqpoint{2.228423in}{2.184981in}}{\pgfqpoint{2.230619in}{2.179682in}}{\pgfqpoint{2.234525in}{2.175775in}}%
\pgfpathcurveto{\pgfqpoint{2.238432in}{2.171868in}}{\pgfqpoint{2.243732in}{2.169673in}}{\pgfqpoint{2.249257in}{2.169673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173644in}{2.187328in}}%
\pgfpathcurveto{\pgfqpoint{2.179169in}{2.187328in}}{\pgfqpoint{2.184468in}{2.189523in}}{\pgfqpoint{2.188375in}{2.193430in}}%
\pgfpathcurveto{\pgfqpoint{2.192282in}{2.197337in}}{\pgfqpoint{2.194477in}{2.202636in}}{\pgfqpoint{2.194477in}{2.208161in}}%
\pgfpathcurveto{\pgfqpoint{2.194477in}{2.213686in}}{\pgfqpoint{2.192282in}{2.218986in}}{\pgfqpoint{2.188375in}{2.222893in}}%
\pgfpathcurveto{\pgfqpoint{2.184468in}{2.226800in}}{\pgfqpoint{2.179169in}{2.228995in}}{\pgfqpoint{2.173644in}{2.228995in}}%
\pgfpathcurveto{\pgfqpoint{2.168119in}{2.228995in}}{\pgfqpoint{2.162819in}{2.226800in}}{\pgfqpoint{2.158912in}{2.222893in}}%
\pgfpathcurveto{\pgfqpoint{2.155005in}{2.218986in}}{\pgfqpoint{2.152810in}{2.213686in}}{\pgfqpoint{2.152810in}{2.208161in}}%
\pgfpathcurveto{\pgfqpoint{2.152810in}{2.202636in}}{\pgfqpoint{2.155005in}{2.197337in}}{\pgfqpoint{2.158912in}{2.193430in}}%
\pgfpathcurveto{\pgfqpoint{2.162819in}{2.189523in}}{\pgfqpoint{2.168119in}{2.187328in}}{\pgfqpoint{2.173644in}{2.187328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084770in}{2.185656in}}%
\pgfpathcurveto{\pgfqpoint{2.090296in}{2.185656in}}{\pgfqpoint{2.095595in}{2.187851in}}{\pgfqpoint{2.099502in}{2.191758in}}%
\pgfpathcurveto{\pgfqpoint{2.103409in}{2.195665in}}{\pgfqpoint{2.105604in}{2.200964in}}{\pgfqpoint{2.105604in}{2.206489in}}%
\pgfpathcurveto{\pgfqpoint{2.105604in}{2.212014in}}{\pgfqpoint{2.103409in}{2.217314in}}{\pgfqpoint{2.099502in}{2.221221in}}%
\pgfpathcurveto{\pgfqpoint{2.095595in}{2.225127in}}{\pgfqpoint{2.090296in}{2.227323in}}{\pgfqpoint{2.084770in}{2.227323in}}%
\pgfpathcurveto{\pgfqpoint{2.079245in}{2.227323in}}{\pgfqpoint{2.073946in}{2.225127in}}{\pgfqpoint{2.070039in}{2.221221in}}%
\pgfpathcurveto{\pgfqpoint{2.066132in}{2.217314in}}{\pgfqpoint{2.063937in}{2.212014in}}{\pgfqpoint{2.063937in}{2.206489in}}%
\pgfpathcurveto{\pgfqpoint{2.063937in}{2.200964in}}{\pgfqpoint{2.066132in}{2.195665in}}{\pgfqpoint{2.070039in}{2.191758in}}%
\pgfpathcurveto{\pgfqpoint{2.073946in}{2.187851in}}{\pgfqpoint{2.079245in}{2.185656in}}{\pgfqpoint{2.084770in}{2.185656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261632in}{2.202982in}}%
\pgfpathcurveto{\pgfqpoint{2.267157in}{2.202982in}}{\pgfqpoint{2.272456in}{2.205177in}}{\pgfqpoint{2.276363in}{2.209084in}}%
\pgfpathcurveto{\pgfqpoint{2.280270in}{2.212991in}}{\pgfqpoint{2.282465in}{2.218290in}}{\pgfqpoint{2.282465in}{2.223815in}}%
\pgfpathcurveto{\pgfqpoint{2.282465in}{2.229340in}}{\pgfqpoint{2.280270in}{2.234640in}}{\pgfqpoint{2.276363in}{2.238547in}}%
\pgfpathcurveto{\pgfqpoint{2.272456in}{2.242453in}}{\pgfqpoint{2.267157in}{2.244649in}}{\pgfqpoint{2.261632in}{2.244649in}}%
\pgfpathcurveto{\pgfqpoint{2.256107in}{2.244649in}}{\pgfqpoint{2.250807in}{2.242453in}}{\pgfqpoint{2.246900in}{2.238547in}}%
\pgfpathcurveto{\pgfqpoint{2.242994in}{2.234640in}}{\pgfqpoint{2.240798in}{2.229340in}}{\pgfqpoint{2.240798in}{2.223815in}}%
\pgfpathcurveto{\pgfqpoint{2.240798in}{2.218290in}}{\pgfqpoint{2.242994in}{2.212991in}}{\pgfqpoint{2.246900in}{2.209084in}}%
\pgfpathcurveto{\pgfqpoint{2.250807in}{2.205177in}}{\pgfqpoint{2.256107in}{2.202982in}}{\pgfqpoint{2.261632in}{2.202982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249852in}{2.150190in}}%
\pgfpathcurveto{\pgfqpoint{2.255377in}{2.150190in}}{\pgfqpoint{2.260677in}{2.152385in}}{\pgfqpoint{2.264584in}{2.156292in}}%
\pgfpathcurveto{\pgfqpoint{2.268490in}{2.160198in}}{\pgfqpoint{2.270686in}{2.165498in}}{\pgfqpoint{2.270686in}{2.171023in}}%
\pgfpathcurveto{\pgfqpoint{2.270686in}{2.176548in}}{\pgfqpoint{2.268490in}{2.181848in}}{\pgfqpoint{2.264584in}{2.185754in}}%
\pgfpathcurveto{\pgfqpoint{2.260677in}{2.189661in}}{\pgfqpoint{2.255377in}{2.191856in}}{\pgfqpoint{2.249852in}{2.191856in}}%
\pgfpathcurveto{\pgfqpoint{2.244327in}{2.191856in}}{\pgfqpoint{2.239028in}{2.189661in}}{\pgfqpoint{2.235121in}{2.185754in}}%
\pgfpathcurveto{\pgfqpoint{2.231214in}{2.181848in}}{\pgfqpoint{2.229019in}{2.176548in}}{\pgfqpoint{2.229019in}{2.171023in}}%
\pgfpathcurveto{\pgfqpoint{2.229019in}{2.165498in}}{\pgfqpoint{2.231214in}{2.160198in}}{\pgfqpoint{2.235121in}{2.156292in}}%
\pgfpathcurveto{\pgfqpoint{2.239028in}{2.152385in}}{\pgfqpoint{2.244327in}{2.150190in}}{\pgfqpoint{2.249852in}{2.150190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018393in}{2.207716in}}%
\pgfpathcurveto{\pgfqpoint{2.023918in}{2.207716in}}{\pgfqpoint{2.029217in}{2.209911in}}{\pgfqpoint{2.033124in}{2.213818in}}%
\pgfpathcurveto{\pgfqpoint{2.037031in}{2.217725in}}{\pgfqpoint{2.039226in}{2.223025in}}{\pgfqpoint{2.039226in}{2.228550in}}%
\pgfpathcurveto{\pgfqpoint{2.039226in}{2.234075in}}{\pgfqpoint{2.037031in}{2.239374in}}{\pgfqpoint{2.033124in}{2.243281in}}%
\pgfpathcurveto{\pgfqpoint{2.029217in}{2.247188in}}{\pgfqpoint{2.023918in}{2.249383in}}{\pgfqpoint{2.018393in}{2.249383in}}%
\pgfpathcurveto{\pgfqpoint{2.012868in}{2.249383in}}{\pgfqpoint{2.007568in}{2.247188in}}{\pgfqpoint{2.003661in}{2.243281in}}%
\pgfpathcurveto{\pgfqpoint{1.999755in}{2.239374in}}{\pgfqpoint{1.997559in}{2.234075in}}{\pgfqpoint{1.997559in}{2.228550in}}%
\pgfpathcurveto{\pgfqpoint{1.997559in}{2.223025in}}{\pgfqpoint{1.999755in}{2.217725in}}{\pgfqpoint{2.003661in}{2.213818in}}%
\pgfpathcurveto{\pgfqpoint{2.007568in}{2.209911in}}{\pgfqpoint{2.012868in}{2.207716in}}{\pgfqpoint{2.018393in}{2.207716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354347in}{2.159475in}}%
\pgfpathcurveto{\pgfqpoint{2.359872in}{2.159475in}}{\pgfqpoint{2.365171in}{2.161670in}}{\pgfqpoint{2.369078in}{2.165577in}}%
\pgfpathcurveto{\pgfqpoint{2.372985in}{2.169484in}}{\pgfqpoint{2.375180in}{2.174783in}}{\pgfqpoint{2.375180in}{2.180308in}}%
\pgfpathcurveto{\pgfqpoint{2.375180in}{2.185833in}}{\pgfqpoint{2.372985in}{2.191133in}}{\pgfqpoint{2.369078in}{2.195040in}}%
\pgfpathcurveto{\pgfqpoint{2.365171in}{2.198947in}}{\pgfqpoint{2.359872in}{2.201142in}}{\pgfqpoint{2.354347in}{2.201142in}}%
\pgfpathcurveto{\pgfqpoint{2.348822in}{2.201142in}}{\pgfqpoint{2.343522in}{2.198947in}}{\pgfqpoint{2.339615in}{2.195040in}}%
\pgfpathcurveto{\pgfqpoint{2.335709in}{2.191133in}}{\pgfqpoint{2.333514in}{2.185833in}}{\pgfqpoint{2.333514in}{2.180308in}}%
\pgfpathcurveto{\pgfqpoint{2.333514in}{2.174783in}}{\pgfqpoint{2.335709in}{2.169484in}}{\pgfqpoint{2.339615in}{2.165577in}}%
\pgfpathcurveto{\pgfqpoint{2.343522in}{2.161670in}}{\pgfqpoint{2.348822in}{2.159475in}}{\pgfqpoint{2.354347in}{2.159475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149365in}{2.145341in}}%
\pgfpathcurveto{\pgfqpoint{2.154890in}{2.145341in}}{\pgfqpoint{2.160189in}{2.147536in}}{\pgfqpoint{2.164096in}{2.151443in}}%
\pgfpathcurveto{\pgfqpoint{2.168003in}{2.155350in}}{\pgfqpoint{2.170198in}{2.160649in}}{\pgfqpoint{2.170198in}{2.166175in}}%
\pgfpathcurveto{\pgfqpoint{2.170198in}{2.171700in}}{\pgfqpoint{2.168003in}{2.176999in}}{\pgfqpoint{2.164096in}{2.180906in}}%
\pgfpathcurveto{\pgfqpoint{2.160189in}{2.184813in}}{\pgfqpoint{2.154890in}{2.187008in}}{\pgfqpoint{2.149365in}{2.187008in}}%
\pgfpathcurveto{\pgfqpoint{2.143840in}{2.187008in}}{\pgfqpoint{2.138540in}{2.184813in}}{\pgfqpoint{2.134633in}{2.180906in}}%
\pgfpathcurveto{\pgfqpoint{2.130727in}{2.176999in}}{\pgfqpoint{2.128531in}{2.171700in}}{\pgfqpoint{2.128531in}{2.166175in}}%
\pgfpathcurveto{\pgfqpoint{2.128531in}{2.160649in}}{\pgfqpoint{2.130727in}{2.155350in}}{\pgfqpoint{2.134633in}{2.151443in}}%
\pgfpathcurveto{\pgfqpoint{2.138540in}{2.147536in}}{\pgfqpoint{2.143840in}{2.145341in}}{\pgfqpoint{2.149365in}{2.145341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301902in}{2.159503in}}%
\pgfpathcurveto{\pgfqpoint{2.307427in}{2.159503in}}{\pgfqpoint{2.312726in}{2.161698in}}{\pgfqpoint{2.316633in}{2.165605in}}%
\pgfpathcurveto{\pgfqpoint{2.320540in}{2.169512in}}{\pgfqpoint{2.322735in}{2.174811in}}{\pgfqpoint{2.322735in}{2.180336in}}%
\pgfpathcurveto{\pgfqpoint{2.322735in}{2.185862in}}{\pgfqpoint{2.320540in}{2.191161in}}{\pgfqpoint{2.316633in}{2.195068in}}%
\pgfpathcurveto{\pgfqpoint{2.312726in}{2.198975in}}{\pgfqpoint{2.307427in}{2.201170in}}{\pgfqpoint{2.301902in}{2.201170in}}%
\pgfpathcurveto{\pgfqpoint{2.296377in}{2.201170in}}{\pgfqpoint{2.291077in}{2.198975in}}{\pgfqpoint{2.287170in}{2.195068in}}%
\pgfpathcurveto{\pgfqpoint{2.283263in}{2.191161in}}{\pgfqpoint{2.281068in}{2.185862in}}{\pgfqpoint{2.281068in}{2.180336in}}%
\pgfpathcurveto{\pgfqpoint{2.281068in}{2.174811in}}{\pgfqpoint{2.283263in}{2.169512in}}{\pgfqpoint{2.287170in}{2.165605in}}%
\pgfpathcurveto{\pgfqpoint{2.291077in}{2.161698in}}{\pgfqpoint{2.296377in}{2.159503in}}{\pgfqpoint{2.301902in}{2.159503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418256in}{2.197303in}}%
\pgfpathcurveto{\pgfqpoint{2.423782in}{2.197303in}}{\pgfqpoint{2.429081in}{2.199498in}}{\pgfqpoint{2.432988in}{2.203405in}}%
\pgfpathcurveto{\pgfqpoint{2.436895in}{2.207312in}}{\pgfqpoint{2.439090in}{2.212612in}}{\pgfqpoint{2.439090in}{2.218137in}}%
\pgfpathcurveto{\pgfqpoint{2.439090in}{2.223662in}}{\pgfqpoint{2.436895in}{2.228961in}}{\pgfqpoint{2.432988in}{2.232868in}}%
\pgfpathcurveto{\pgfqpoint{2.429081in}{2.236775in}}{\pgfqpoint{2.423782in}{2.238970in}}{\pgfqpoint{2.418256in}{2.238970in}}%
\pgfpathcurveto{\pgfqpoint{2.412731in}{2.238970in}}{\pgfqpoint{2.407432in}{2.236775in}}{\pgfqpoint{2.403525in}{2.232868in}}%
\pgfpathcurveto{\pgfqpoint{2.399618in}{2.228961in}}{\pgfqpoint{2.397423in}{2.223662in}}{\pgfqpoint{2.397423in}{2.218137in}}%
\pgfpathcurveto{\pgfqpoint{2.397423in}{2.212612in}}{\pgfqpoint{2.399618in}{2.207312in}}{\pgfqpoint{2.403525in}{2.203405in}}%
\pgfpathcurveto{\pgfqpoint{2.407432in}{2.199498in}}{\pgfqpoint{2.412731in}{2.197303in}}{\pgfqpoint{2.418256in}{2.197303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295467in}{2.189015in}}%
\pgfpathcurveto{\pgfqpoint{2.300992in}{2.189015in}}{\pgfqpoint{2.306291in}{2.191210in}}{\pgfqpoint{2.310198in}{2.195117in}}%
\pgfpathcurveto{\pgfqpoint{2.314105in}{2.199023in}}{\pgfqpoint{2.316300in}{2.204323in}}{\pgfqpoint{2.316300in}{2.209848in}}%
\pgfpathcurveto{\pgfqpoint{2.316300in}{2.215373in}}{\pgfqpoint{2.314105in}{2.220673in}}{\pgfqpoint{2.310198in}{2.224579in}}%
\pgfpathcurveto{\pgfqpoint{2.306291in}{2.228486in}}{\pgfqpoint{2.300992in}{2.230681in}}{\pgfqpoint{2.295467in}{2.230681in}}%
\pgfpathcurveto{\pgfqpoint{2.289941in}{2.230681in}}{\pgfqpoint{2.284642in}{2.228486in}}{\pgfqpoint{2.280735in}{2.224579in}}%
\pgfpathcurveto{\pgfqpoint{2.276828in}{2.220673in}}{\pgfqpoint{2.274633in}{2.215373in}}{\pgfqpoint{2.274633in}{2.209848in}}%
\pgfpathcurveto{\pgfqpoint{2.274633in}{2.204323in}}{\pgfqpoint{2.276828in}{2.199023in}}{\pgfqpoint{2.280735in}{2.195117in}}%
\pgfpathcurveto{\pgfqpoint{2.284642in}{2.191210in}}{\pgfqpoint{2.289941in}{2.189015in}}{\pgfqpoint{2.295467in}{2.189015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219059in}{2.135671in}}%
\pgfpathcurveto{\pgfqpoint{2.224584in}{2.135671in}}{\pgfqpoint{2.229884in}{2.137866in}}{\pgfqpoint{2.233790in}{2.141772in}}%
\pgfpathcurveto{\pgfqpoint{2.237697in}{2.145679in}}{\pgfqpoint{2.239892in}{2.150979in}}{\pgfqpoint{2.239892in}{2.156504in}}%
\pgfpathcurveto{\pgfqpoint{2.239892in}{2.162029in}}{\pgfqpoint{2.237697in}{2.167328in}}{\pgfqpoint{2.233790in}{2.171235in}}%
\pgfpathcurveto{\pgfqpoint{2.229884in}{2.175142in}}{\pgfqpoint{2.224584in}{2.177337in}}{\pgfqpoint{2.219059in}{2.177337in}}%
\pgfpathcurveto{\pgfqpoint{2.213534in}{2.177337in}}{\pgfqpoint{2.208234in}{2.175142in}}{\pgfqpoint{2.204328in}{2.171235in}}%
\pgfpathcurveto{\pgfqpoint{2.200421in}{2.167328in}}{\pgfqpoint{2.198226in}{2.162029in}}{\pgfqpoint{2.198226in}{2.156504in}}%
\pgfpathcurveto{\pgfqpoint{2.198226in}{2.150979in}}{\pgfqpoint{2.200421in}{2.145679in}}{\pgfqpoint{2.204328in}{2.141772in}}%
\pgfpathcurveto{\pgfqpoint{2.208234in}{2.137866in}}{\pgfqpoint{2.213534in}{2.135671in}}{\pgfqpoint{2.219059in}{2.135671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127603in}{2.191008in}}%
\pgfpathcurveto{\pgfqpoint{2.133128in}{2.191008in}}{\pgfqpoint{2.138428in}{2.193203in}}{\pgfqpoint{2.142335in}{2.197110in}}%
\pgfpathcurveto{\pgfqpoint{2.146241in}{2.201017in}}{\pgfqpoint{2.148437in}{2.206317in}}{\pgfqpoint{2.148437in}{2.211842in}}%
\pgfpathcurveto{\pgfqpoint{2.148437in}{2.217367in}}{\pgfqpoint{2.146241in}{2.222666in}}{\pgfqpoint{2.142335in}{2.226573in}}%
\pgfpathcurveto{\pgfqpoint{2.138428in}{2.230480in}}{\pgfqpoint{2.133128in}{2.232675in}}{\pgfqpoint{2.127603in}{2.232675in}}%
\pgfpathcurveto{\pgfqpoint{2.122078in}{2.232675in}}{\pgfqpoint{2.116779in}{2.230480in}}{\pgfqpoint{2.112872in}{2.226573in}}%
\pgfpathcurveto{\pgfqpoint{2.108965in}{2.222666in}}{\pgfqpoint{2.106770in}{2.217367in}}{\pgfqpoint{2.106770in}{2.211842in}}%
\pgfpathcurveto{\pgfqpoint{2.106770in}{2.206317in}}{\pgfqpoint{2.108965in}{2.201017in}}{\pgfqpoint{2.112872in}{2.197110in}}%
\pgfpathcurveto{\pgfqpoint{2.116779in}{2.193203in}}{\pgfqpoint{2.122078in}{2.191008in}}{\pgfqpoint{2.127603in}{2.191008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353759in}{2.158816in}}%
\pgfpathcurveto{\pgfqpoint{2.359284in}{2.158816in}}{\pgfqpoint{2.364583in}{2.161011in}}{\pgfqpoint{2.368490in}{2.164918in}}%
\pgfpathcurveto{\pgfqpoint{2.372397in}{2.168825in}}{\pgfqpoint{2.374592in}{2.174125in}}{\pgfqpoint{2.374592in}{2.179650in}}%
\pgfpathcurveto{\pgfqpoint{2.374592in}{2.185175in}}{\pgfqpoint{2.372397in}{2.190474in}}{\pgfqpoint{2.368490in}{2.194381in}}%
\pgfpathcurveto{\pgfqpoint{2.364583in}{2.198288in}}{\pgfqpoint{2.359284in}{2.200483in}}{\pgfqpoint{2.353759in}{2.200483in}}%
\pgfpathcurveto{\pgfqpoint{2.348234in}{2.200483in}}{\pgfqpoint{2.342934in}{2.198288in}}{\pgfqpoint{2.339027in}{2.194381in}}%
\pgfpathcurveto{\pgfqpoint{2.335120in}{2.190474in}}{\pgfqpoint{2.332925in}{2.185175in}}{\pgfqpoint{2.332925in}{2.179650in}}%
\pgfpathcurveto{\pgfqpoint{2.332925in}{2.174125in}}{\pgfqpoint{2.335120in}{2.168825in}}{\pgfqpoint{2.339027in}{2.164918in}}%
\pgfpathcurveto{\pgfqpoint{2.342934in}{2.161011in}}{\pgfqpoint{2.348234in}{2.158816in}}{\pgfqpoint{2.353759in}{2.158816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.142269in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.142269in}}{\pgfqpoint{1.968158in}{2.144464in}}{\pgfqpoint{1.972065in}{2.148371in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.152278in}}{\pgfqpoint{1.978167in}{2.157577in}}{\pgfqpoint{1.978167in}{2.163102in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.168627in}}{\pgfqpoint{1.975972in}{2.173927in}}{\pgfqpoint{1.972065in}{2.177834in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.181740in}}{\pgfqpoint{1.962858in}{2.183935in}}{\pgfqpoint{1.957333in}{2.183935in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.183935in}}{\pgfqpoint{1.946509in}{2.181740in}}{\pgfqpoint{1.942602in}{2.177834in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.173927in}}{\pgfqpoint{1.936500in}{2.168627in}}{\pgfqpoint{1.936500in}{2.163102in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.157577in}}{\pgfqpoint{1.938695in}{2.152278in}}{\pgfqpoint{1.942602in}{2.148371in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.144464in}}{\pgfqpoint{1.951808in}{2.142269in}}{\pgfqpoint{1.957333in}{2.142269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179400in}{2.171316in}}%
\pgfpathcurveto{\pgfqpoint{2.184925in}{2.171316in}}{\pgfqpoint{2.190225in}{2.173511in}}{\pgfqpoint{2.194131in}{2.177418in}}%
\pgfpathcurveto{\pgfqpoint{2.198038in}{2.181324in}}{\pgfqpoint{2.200233in}{2.186624in}}{\pgfqpoint{2.200233in}{2.192149in}}%
\pgfpathcurveto{\pgfqpoint{2.200233in}{2.197674in}}{\pgfqpoint{2.198038in}{2.202974in}}{\pgfqpoint{2.194131in}{2.206880in}}%
\pgfpathcurveto{\pgfqpoint{2.190225in}{2.210787in}}{\pgfqpoint{2.184925in}{2.212982in}}{\pgfqpoint{2.179400in}{2.212982in}}%
\pgfpathcurveto{\pgfqpoint{2.173875in}{2.212982in}}{\pgfqpoint{2.168575in}{2.210787in}}{\pgfqpoint{2.164669in}{2.206880in}}%
\pgfpathcurveto{\pgfqpoint{2.160762in}{2.202974in}}{\pgfqpoint{2.158567in}{2.197674in}}{\pgfqpoint{2.158567in}{2.192149in}}%
\pgfpathcurveto{\pgfqpoint{2.158567in}{2.186624in}}{\pgfqpoint{2.160762in}{2.181324in}}{\pgfqpoint{2.164669in}{2.177418in}}%
\pgfpathcurveto{\pgfqpoint{2.168575in}{2.173511in}}{\pgfqpoint{2.173875in}{2.171316in}}{\pgfqpoint{2.179400in}{2.171316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157386in}{2.198357in}}%
\pgfpathcurveto{\pgfqpoint{2.162911in}{2.198357in}}{\pgfqpoint{2.168211in}{2.200552in}}{\pgfqpoint{2.172117in}{2.204459in}}%
\pgfpathcurveto{\pgfqpoint{2.176024in}{2.208366in}}{\pgfqpoint{2.178219in}{2.213665in}}{\pgfqpoint{2.178219in}{2.219191in}}%
\pgfpathcurveto{\pgfqpoint{2.178219in}{2.224716in}}{\pgfqpoint{2.176024in}{2.230015in}}{\pgfqpoint{2.172117in}{2.233922in}}%
\pgfpathcurveto{\pgfqpoint{2.168211in}{2.237829in}}{\pgfqpoint{2.162911in}{2.240024in}}{\pgfqpoint{2.157386in}{2.240024in}}%
\pgfpathcurveto{\pgfqpoint{2.151861in}{2.240024in}}{\pgfqpoint{2.146561in}{2.237829in}}{\pgfqpoint{2.142655in}{2.233922in}}%
\pgfpathcurveto{\pgfqpoint{2.138748in}{2.230015in}}{\pgfqpoint{2.136553in}{2.224716in}}{\pgfqpoint{2.136553in}{2.219191in}}%
\pgfpathcurveto{\pgfqpoint{2.136553in}{2.213665in}}{\pgfqpoint{2.138748in}{2.208366in}}{\pgfqpoint{2.142655in}{2.204459in}}%
\pgfpathcurveto{\pgfqpoint{2.146561in}{2.200552in}}{\pgfqpoint{2.151861in}{2.198357in}}{\pgfqpoint{2.157386in}{2.198357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351844in}{2.145764in}}%
\pgfpathcurveto{\pgfqpoint{2.357369in}{2.145764in}}{\pgfqpoint{2.362669in}{2.147959in}}{\pgfqpoint{2.366575in}{2.151866in}}%
\pgfpathcurveto{\pgfqpoint{2.370482in}{2.155772in}}{\pgfqpoint{2.372677in}{2.161072in}}{\pgfqpoint{2.372677in}{2.166597in}}%
\pgfpathcurveto{\pgfqpoint{2.372677in}{2.172122in}}{\pgfqpoint{2.370482in}{2.177421in}}{\pgfqpoint{2.366575in}{2.181328in}}%
\pgfpathcurveto{\pgfqpoint{2.362669in}{2.185235in}}{\pgfqpoint{2.357369in}{2.187430in}}{\pgfqpoint{2.351844in}{2.187430in}}%
\pgfpathcurveto{\pgfqpoint{2.346319in}{2.187430in}}{\pgfqpoint{2.341019in}{2.185235in}}{\pgfqpoint{2.337113in}{2.181328in}}%
\pgfpathcurveto{\pgfqpoint{2.333206in}{2.177421in}}{\pgfqpoint{2.331011in}{2.172122in}}{\pgfqpoint{2.331011in}{2.166597in}}%
\pgfpathcurveto{\pgfqpoint{2.331011in}{2.161072in}}{\pgfqpoint{2.333206in}{2.155772in}}{\pgfqpoint{2.337113in}{2.151866in}}%
\pgfpathcurveto{\pgfqpoint{2.341019in}{2.147959in}}{\pgfqpoint{2.346319in}{2.145764in}}{\pgfqpoint{2.351844in}{2.145764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088891in}{2.168840in}}%
\pgfpathcurveto{\pgfqpoint{2.094416in}{2.168840in}}{\pgfqpoint{2.099715in}{2.171035in}}{\pgfqpoint{2.103622in}{2.174942in}}%
\pgfpathcurveto{\pgfqpoint{2.107529in}{2.178848in}}{\pgfqpoint{2.109724in}{2.184148in}}{\pgfqpoint{2.109724in}{2.189673in}}%
\pgfpathcurveto{\pgfqpoint{2.109724in}{2.195198in}}{\pgfqpoint{2.107529in}{2.200498in}}{\pgfqpoint{2.103622in}{2.204404in}}%
\pgfpathcurveto{\pgfqpoint{2.099715in}{2.208311in}}{\pgfqpoint{2.094416in}{2.210506in}}{\pgfqpoint{2.088891in}{2.210506in}}%
\pgfpathcurveto{\pgfqpoint{2.083366in}{2.210506in}}{\pgfqpoint{2.078066in}{2.208311in}}{\pgfqpoint{2.074159in}{2.204404in}}%
\pgfpathcurveto{\pgfqpoint{2.070252in}{2.200498in}}{\pgfqpoint{2.068057in}{2.195198in}}{\pgfqpoint{2.068057in}{2.189673in}}%
\pgfpathcurveto{\pgfqpoint{2.068057in}{2.184148in}}{\pgfqpoint{2.070252in}{2.178848in}}{\pgfqpoint{2.074159in}{2.174942in}}%
\pgfpathcurveto{\pgfqpoint{2.078066in}{2.171035in}}{\pgfqpoint{2.083366in}{2.168840in}}{\pgfqpoint{2.088891in}{2.168840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033275in}{2.173022in}}%
\pgfpathcurveto{\pgfqpoint{2.038800in}{2.173022in}}{\pgfqpoint{2.044099in}{2.175217in}}{\pgfqpoint{2.048006in}{2.179124in}}%
\pgfpathcurveto{\pgfqpoint{2.051913in}{2.183031in}}{\pgfqpoint{2.054108in}{2.188330in}}{\pgfqpoint{2.054108in}{2.193855in}}%
\pgfpathcurveto{\pgfqpoint{2.054108in}{2.199380in}}{\pgfqpoint{2.051913in}{2.204680in}}{\pgfqpoint{2.048006in}{2.208587in}}%
\pgfpathcurveto{\pgfqpoint{2.044099in}{2.212494in}}{\pgfqpoint{2.038800in}{2.214689in}}{\pgfqpoint{2.033275in}{2.214689in}}%
\pgfpathcurveto{\pgfqpoint{2.027750in}{2.214689in}}{\pgfqpoint{2.022450in}{2.212494in}}{\pgfqpoint{2.018543in}{2.208587in}}%
\pgfpathcurveto{\pgfqpoint{2.014637in}{2.204680in}}{\pgfqpoint{2.012441in}{2.199380in}}{\pgfqpoint{2.012441in}{2.193855in}}%
\pgfpathcurveto{\pgfqpoint{2.012441in}{2.188330in}}{\pgfqpoint{2.014637in}{2.183031in}}{\pgfqpoint{2.018543in}{2.179124in}}%
\pgfpathcurveto{\pgfqpoint{2.022450in}{2.175217in}}{\pgfqpoint{2.027750in}{2.173022in}}{\pgfqpoint{2.033275in}{2.173022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126706in}{2.183683in}}%
\pgfpathcurveto{\pgfqpoint{2.132232in}{2.183683in}}{\pgfqpoint{2.137531in}{2.185879in}}{\pgfqpoint{2.141438in}{2.189785in}}%
\pgfpathcurveto{\pgfqpoint{2.145345in}{2.193692in}}{\pgfqpoint{2.147540in}{2.198992in}}{\pgfqpoint{2.147540in}{2.204517in}}%
\pgfpathcurveto{\pgfqpoint{2.147540in}{2.210042in}}{\pgfqpoint{2.145345in}{2.215341in}}{\pgfqpoint{2.141438in}{2.219248in}}%
\pgfpathcurveto{\pgfqpoint{2.137531in}{2.223155in}}{\pgfqpoint{2.132232in}{2.225350in}}{\pgfqpoint{2.126706in}{2.225350in}}%
\pgfpathcurveto{\pgfqpoint{2.121181in}{2.225350in}}{\pgfqpoint{2.115882in}{2.223155in}}{\pgfqpoint{2.111975in}{2.219248in}}%
\pgfpathcurveto{\pgfqpoint{2.108068in}{2.215341in}}{\pgfqpoint{2.105873in}{2.210042in}}{\pgfqpoint{2.105873in}{2.204517in}}%
\pgfpathcurveto{\pgfqpoint{2.105873in}{2.198992in}}{\pgfqpoint{2.108068in}{2.193692in}}{\pgfqpoint{2.111975in}{2.189785in}}%
\pgfpathcurveto{\pgfqpoint{2.115882in}{2.185879in}}{\pgfqpoint{2.121181in}{2.183683in}}{\pgfqpoint{2.126706in}{2.183683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.147249in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.147249in}}{\pgfqpoint{1.968158in}{2.149445in}}{\pgfqpoint{1.972065in}{2.153351in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.157258in}}{\pgfqpoint{1.978167in}{2.162558in}}{\pgfqpoint{1.978167in}{2.168083in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.173608in}}{\pgfqpoint{1.975972in}{2.178907in}}{\pgfqpoint{1.972065in}{2.182814in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.186721in}}{\pgfqpoint{1.962858in}{2.188916in}}{\pgfqpoint{1.957333in}{2.188916in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.188916in}}{\pgfqpoint{1.946509in}{2.186721in}}{\pgfqpoint{1.942602in}{2.182814in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.178907in}}{\pgfqpoint{1.936500in}{2.173608in}}{\pgfqpoint{1.936500in}{2.168083in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.162558in}}{\pgfqpoint{1.938695in}{2.157258in}}{\pgfqpoint{1.942602in}{2.153351in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.149445in}}{\pgfqpoint{1.951808in}{2.147249in}}{\pgfqpoint{1.957333in}{2.147249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209193in}{2.134752in}}%
\pgfpathcurveto{\pgfqpoint{2.214718in}{2.134752in}}{\pgfqpoint{2.220017in}{2.136947in}}{\pgfqpoint{2.223924in}{2.140854in}}%
\pgfpathcurveto{\pgfqpoint{2.227831in}{2.144761in}}{\pgfqpoint{2.230026in}{2.150060in}}{\pgfqpoint{2.230026in}{2.155585in}}%
\pgfpathcurveto{\pgfqpoint{2.230026in}{2.161110in}}{\pgfqpoint{2.227831in}{2.166410in}}{\pgfqpoint{2.223924in}{2.170317in}}%
\pgfpathcurveto{\pgfqpoint{2.220017in}{2.174224in}}{\pgfqpoint{2.214718in}{2.176419in}}{\pgfqpoint{2.209193in}{2.176419in}}%
\pgfpathcurveto{\pgfqpoint{2.203668in}{2.176419in}}{\pgfqpoint{2.198368in}{2.174224in}}{\pgfqpoint{2.194461in}{2.170317in}}%
\pgfpathcurveto{\pgfqpoint{2.190555in}{2.166410in}}{\pgfqpoint{2.188359in}{2.161110in}}{\pgfqpoint{2.188359in}{2.155585in}}%
\pgfpathcurveto{\pgfqpoint{2.188359in}{2.150060in}}{\pgfqpoint{2.190555in}{2.144761in}}{\pgfqpoint{2.194461in}{2.140854in}}%
\pgfpathcurveto{\pgfqpoint{2.198368in}{2.136947in}}{\pgfqpoint{2.203668in}{2.134752in}}{\pgfqpoint{2.209193in}{2.134752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193170in}{2.195133in}}%
\pgfpathcurveto{\pgfqpoint{2.198695in}{2.195133in}}{\pgfqpoint{2.203995in}{2.197328in}}{\pgfqpoint{2.207902in}{2.201235in}}%
\pgfpathcurveto{\pgfqpoint{2.211809in}{2.205142in}}{\pgfqpoint{2.214004in}{2.210441in}}{\pgfqpoint{2.214004in}{2.215967in}}%
\pgfpathcurveto{\pgfqpoint{2.214004in}{2.221492in}}{\pgfqpoint{2.211809in}{2.226791in}}{\pgfqpoint{2.207902in}{2.230698in}}%
\pgfpathcurveto{\pgfqpoint{2.203995in}{2.234605in}}{\pgfqpoint{2.198695in}{2.236800in}}{\pgfqpoint{2.193170in}{2.236800in}}%
\pgfpathcurveto{\pgfqpoint{2.187645in}{2.236800in}}{\pgfqpoint{2.182346in}{2.234605in}}{\pgfqpoint{2.178439in}{2.230698in}}%
\pgfpathcurveto{\pgfqpoint{2.174532in}{2.226791in}}{\pgfqpoint{2.172337in}{2.221492in}}{\pgfqpoint{2.172337in}{2.215967in}}%
\pgfpathcurveto{\pgfqpoint{2.172337in}{2.210441in}}{\pgfqpoint{2.174532in}{2.205142in}}{\pgfqpoint{2.178439in}{2.201235in}}%
\pgfpathcurveto{\pgfqpoint{2.182346in}{2.197328in}}{\pgfqpoint{2.187645in}{2.195133in}}{\pgfqpoint{2.193170in}{2.195133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206315in}{2.183025in}}%
\pgfpathcurveto{\pgfqpoint{2.211840in}{2.183025in}}{\pgfqpoint{2.217140in}{2.185220in}}{\pgfqpoint{2.221047in}{2.189127in}}%
\pgfpathcurveto{\pgfqpoint{2.224953in}{2.193034in}}{\pgfqpoint{2.227149in}{2.198333in}}{\pgfqpoint{2.227149in}{2.203858in}}%
\pgfpathcurveto{\pgfqpoint{2.227149in}{2.209383in}}{\pgfqpoint{2.224953in}{2.214683in}}{\pgfqpoint{2.221047in}{2.218590in}}%
\pgfpathcurveto{\pgfqpoint{2.217140in}{2.222496in}}{\pgfqpoint{2.211840in}{2.224691in}}{\pgfqpoint{2.206315in}{2.224691in}}%
\pgfpathcurveto{\pgfqpoint{2.200790in}{2.224691in}}{\pgfqpoint{2.195491in}{2.222496in}}{\pgfqpoint{2.191584in}{2.218590in}}%
\pgfpathcurveto{\pgfqpoint{2.187677in}{2.214683in}}{\pgfqpoint{2.185482in}{2.209383in}}{\pgfqpoint{2.185482in}{2.203858in}}%
\pgfpathcurveto{\pgfqpoint{2.185482in}{2.198333in}}{\pgfqpoint{2.187677in}{2.193034in}}{\pgfqpoint{2.191584in}{2.189127in}}%
\pgfpathcurveto{\pgfqpoint{2.195491in}{2.185220in}}{\pgfqpoint{2.200790in}{2.183025in}}{\pgfqpoint{2.206315in}{2.183025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102522in}{2.144870in}}%
\pgfpathcurveto{\pgfqpoint{2.108047in}{2.144870in}}{\pgfqpoint{2.113347in}{2.147066in}}{\pgfqpoint{2.117254in}{2.150972in}}%
\pgfpathcurveto{\pgfqpoint{2.121161in}{2.154879in}}{\pgfqpoint{2.123356in}{2.160179in}}{\pgfqpoint{2.123356in}{2.165704in}}%
\pgfpathcurveto{\pgfqpoint{2.123356in}{2.171229in}}{\pgfqpoint{2.121161in}{2.176528in}}{\pgfqpoint{2.117254in}{2.180435in}}%
\pgfpathcurveto{\pgfqpoint{2.113347in}{2.184342in}}{\pgfqpoint{2.108047in}{2.186537in}}{\pgfqpoint{2.102522in}{2.186537in}}%
\pgfpathcurveto{\pgfqpoint{2.096997in}{2.186537in}}{\pgfqpoint{2.091698in}{2.184342in}}{\pgfqpoint{2.087791in}{2.180435in}}%
\pgfpathcurveto{\pgfqpoint{2.083884in}{2.176528in}}{\pgfqpoint{2.081689in}{2.171229in}}{\pgfqpoint{2.081689in}{2.165704in}}%
\pgfpathcurveto{\pgfqpoint{2.081689in}{2.160179in}}{\pgfqpoint{2.083884in}{2.154879in}}{\pgfqpoint{2.087791in}{2.150972in}}%
\pgfpathcurveto{\pgfqpoint{2.091698in}{2.147066in}}{\pgfqpoint{2.096997in}{2.144870in}}{\pgfqpoint{2.102522in}{2.144870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016938in}{2.181019in}}%
\pgfpathcurveto{\pgfqpoint{2.022463in}{2.181019in}}{\pgfqpoint{2.027762in}{2.183214in}}{\pgfqpoint{2.031669in}{2.187121in}}%
\pgfpathcurveto{\pgfqpoint{2.035576in}{2.191028in}}{\pgfqpoint{2.037771in}{2.196327in}}{\pgfqpoint{2.037771in}{2.201852in}}%
\pgfpathcurveto{\pgfqpoint{2.037771in}{2.207377in}}{\pgfqpoint{2.035576in}{2.212677in}}{\pgfqpoint{2.031669in}{2.216584in}}%
\pgfpathcurveto{\pgfqpoint{2.027762in}{2.220490in}}{\pgfqpoint{2.022463in}{2.222686in}}{\pgfqpoint{2.016938in}{2.222686in}}%
\pgfpathcurveto{\pgfqpoint{2.011413in}{2.222686in}}{\pgfqpoint{2.006113in}{2.220490in}}{\pgfqpoint{2.002206in}{2.216584in}}%
\pgfpathcurveto{\pgfqpoint{1.998299in}{2.212677in}}{\pgfqpoint{1.996104in}{2.207377in}}{\pgfqpoint{1.996104in}{2.201852in}}%
\pgfpathcurveto{\pgfqpoint{1.996104in}{2.196327in}}{\pgfqpoint{1.998299in}{2.191028in}}{\pgfqpoint{2.002206in}{2.187121in}}%
\pgfpathcurveto{\pgfqpoint{2.006113in}{2.183214in}}{\pgfqpoint{2.011413in}{2.181019in}}{\pgfqpoint{2.016938in}{2.181019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267690in}{2.154104in}}%
\pgfpathcurveto{\pgfqpoint{2.273215in}{2.154104in}}{\pgfqpoint{2.278514in}{2.156300in}}{\pgfqpoint{2.282421in}{2.160206in}}%
\pgfpathcurveto{\pgfqpoint{2.286328in}{2.164113in}}{\pgfqpoint{2.288523in}{2.169413in}}{\pgfqpoint{2.288523in}{2.174938in}}%
\pgfpathcurveto{\pgfqpoint{2.288523in}{2.180463in}}{\pgfqpoint{2.286328in}{2.185762in}}{\pgfqpoint{2.282421in}{2.189669in}}%
\pgfpathcurveto{\pgfqpoint{2.278514in}{2.193576in}}{\pgfqpoint{2.273215in}{2.195771in}}{\pgfqpoint{2.267690in}{2.195771in}}%
\pgfpathcurveto{\pgfqpoint{2.262165in}{2.195771in}}{\pgfqpoint{2.256865in}{2.193576in}}{\pgfqpoint{2.252958in}{2.189669in}}%
\pgfpathcurveto{\pgfqpoint{2.249052in}{2.185762in}}{\pgfqpoint{2.246857in}{2.180463in}}{\pgfqpoint{2.246857in}{2.174938in}}%
\pgfpathcurveto{\pgfqpoint{2.246857in}{2.169413in}}{\pgfqpoint{2.249052in}{2.164113in}}{\pgfqpoint{2.252958in}{2.160206in}}%
\pgfpathcurveto{\pgfqpoint{2.256865in}{2.156300in}}{\pgfqpoint{2.262165in}{2.154104in}}{\pgfqpoint{2.267690in}{2.154104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963380in}{2.168697in}}%
\pgfpathcurveto{\pgfqpoint{1.968905in}{2.168697in}}{\pgfqpoint{1.974204in}{2.170892in}}{\pgfqpoint{1.978111in}{2.174799in}}%
\pgfpathcurveto{\pgfqpoint{1.982018in}{2.178706in}}{\pgfqpoint{1.984213in}{2.184006in}}{\pgfqpoint{1.984213in}{2.189531in}}%
\pgfpathcurveto{\pgfqpoint{1.984213in}{2.195056in}}{\pgfqpoint{1.982018in}{2.200355in}}{\pgfqpoint{1.978111in}{2.204262in}}%
\pgfpathcurveto{\pgfqpoint{1.974204in}{2.208169in}}{\pgfqpoint{1.968905in}{2.210364in}}{\pgfqpoint{1.963380in}{2.210364in}}%
\pgfpathcurveto{\pgfqpoint{1.957855in}{2.210364in}}{\pgfqpoint{1.952555in}{2.208169in}}{\pgfqpoint{1.948648in}{2.204262in}}%
\pgfpathcurveto{\pgfqpoint{1.944742in}{2.200355in}}{\pgfqpoint{1.942546in}{2.195056in}}{\pgfqpoint{1.942546in}{2.189531in}}%
\pgfpathcurveto{\pgfqpoint{1.942546in}{2.184006in}}{\pgfqpoint{1.944742in}{2.178706in}}{\pgfqpoint{1.948648in}{2.174799in}}%
\pgfpathcurveto{\pgfqpoint{1.952555in}{2.170892in}}{\pgfqpoint{1.957855in}{2.168697in}}{\pgfqpoint{1.963380in}{2.168697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259507in}{2.140554in}}%
\pgfpathcurveto{\pgfqpoint{2.265033in}{2.140554in}}{\pgfqpoint{2.270332in}{2.142749in}}{\pgfqpoint{2.274239in}{2.146656in}}%
\pgfpathcurveto{\pgfqpoint{2.278146in}{2.150563in}}{\pgfqpoint{2.280341in}{2.155863in}}{\pgfqpoint{2.280341in}{2.161388in}}%
\pgfpathcurveto{\pgfqpoint{2.280341in}{2.166913in}}{\pgfqpoint{2.278146in}{2.172212in}}{\pgfqpoint{2.274239in}{2.176119in}}%
\pgfpathcurveto{\pgfqpoint{2.270332in}{2.180026in}}{\pgfqpoint{2.265033in}{2.182221in}}{\pgfqpoint{2.259507in}{2.182221in}}%
\pgfpathcurveto{\pgfqpoint{2.253982in}{2.182221in}}{\pgfqpoint{2.248683in}{2.180026in}}{\pgfqpoint{2.244776in}{2.176119in}}%
\pgfpathcurveto{\pgfqpoint{2.240869in}{2.172212in}}{\pgfqpoint{2.238674in}{2.166913in}}{\pgfqpoint{2.238674in}{2.161388in}}%
\pgfpathcurveto{\pgfqpoint{2.238674in}{2.155863in}}{\pgfqpoint{2.240869in}{2.150563in}}{\pgfqpoint{2.244776in}{2.146656in}}%
\pgfpathcurveto{\pgfqpoint{2.248683in}{2.142749in}}{\pgfqpoint{2.253982in}{2.140554in}}{\pgfqpoint{2.259507in}{2.140554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235410in}{2.173020in}}%
\pgfpathcurveto{\pgfqpoint{2.240935in}{2.173020in}}{\pgfqpoint{2.246235in}{2.175215in}}{\pgfqpoint{2.250142in}{2.179122in}}%
\pgfpathcurveto{\pgfqpoint{2.254049in}{2.183029in}}{\pgfqpoint{2.256244in}{2.188328in}}{\pgfqpoint{2.256244in}{2.193853in}}%
\pgfpathcurveto{\pgfqpoint{2.256244in}{2.199378in}}{\pgfqpoint{2.254049in}{2.204678in}}{\pgfqpoint{2.250142in}{2.208585in}}%
\pgfpathcurveto{\pgfqpoint{2.246235in}{2.212492in}}{\pgfqpoint{2.240935in}{2.214687in}}{\pgfqpoint{2.235410in}{2.214687in}}%
\pgfpathcurveto{\pgfqpoint{2.229885in}{2.214687in}}{\pgfqpoint{2.224586in}{2.212492in}}{\pgfqpoint{2.220679in}{2.208585in}}%
\pgfpathcurveto{\pgfqpoint{2.216772in}{2.204678in}}{\pgfqpoint{2.214577in}{2.199378in}}{\pgfqpoint{2.214577in}{2.193853in}}%
\pgfpathcurveto{\pgfqpoint{2.214577in}{2.188328in}}{\pgfqpoint{2.216772in}{2.183029in}}{\pgfqpoint{2.220679in}{2.179122in}}%
\pgfpathcurveto{\pgfqpoint{2.224586in}{2.175215in}}{\pgfqpoint{2.229885in}{2.173020in}}{\pgfqpoint{2.235410in}{2.173020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359178in}{2.148131in}}%
\pgfpathcurveto{\pgfqpoint{2.364703in}{2.148131in}}{\pgfqpoint{2.370003in}{2.150326in}}{\pgfqpoint{2.373910in}{2.154233in}}%
\pgfpathcurveto{\pgfqpoint{2.377816in}{2.158140in}}{\pgfqpoint{2.380012in}{2.163439in}}{\pgfqpoint{2.380012in}{2.168964in}}%
\pgfpathcurveto{\pgfqpoint{2.380012in}{2.174489in}}{\pgfqpoint{2.377816in}{2.179789in}}{\pgfqpoint{2.373910in}{2.183696in}}%
\pgfpathcurveto{\pgfqpoint{2.370003in}{2.187602in}}{\pgfqpoint{2.364703in}{2.189798in}}{\pgfqpoint{2.359178in}{2.189798in}}%
\pgfpathcurveto{\pgfqpoint{2.353653in}{2.189798in}}{\pgfqpoint{2.348354in}{2.187602in}}{\pgfqpoint{2.344447in}{2.183696in}}%
\pgfpathcurveto{\pgfqpoint{2.340540in}{2.179789in}}{\pgfqpoint{2.338345in}{2.174489in}}{\pgfqpoint{2.338345in}{2.168964in}}%
\pgfpathcurveto{\pgfqpoint{2.338345in}{2.163439in}}{\pgfqpoint{2.340540in}{2.158140in}}{\pgfqpoint{2.344447in}{2.154233in}}%
\pgfpathcurveto{\pgfqpoint{2.348354in}{2.150326in}}{\pgfqpoint{2.353653in}{2.148131in}}{\pgfqpoint{2.359178in}{2.148131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114613in}{2.162597in}}%
\pgfpathcurveto{\pgfqpoint{2.120138in}{2.162597in}}{\pgfqpoint{2.125437in}{2.164792in}}{\pgfqpoint{2.129344in}{2.168699in}}%
\pgfpathcurveto{\pgfqpoint{2.133251in}{2.172606in}}{\pgfqpoint{2.135446in}{2.177905in}}{\pgfqpoint{2.135446in}{2.183430in}}%
\pgfpathcurveto{\pgfqpoint{2.135446in}{2.188955in}}{\pgfqpoint{2.133251in}{2.194255in}}{\pgfqpoint{2.129344in}{2.198162in}}%
\pgfpathcurveto{\pgfqpoint{2.125437in}{2.202068in}}{\pgfqpoint{2.120138in}{2.204263in}}{\pgfqpoint{2.114613in}{2.204263in}}%
\pgfpathcurveto{\pgfqpoint{2.109088in}{2.204263in}}{\pgfqpoint{2.103788in}{2.202068in}}{\pgfqpoint{2.099881in}{2.198162in}}%
\pgfpathcurveto{\pgfqpoint{2.095974in}{2.194255in}}{\pgfqpoint{2.093779in}{2.188955in}}{\pgfqpoint{2.093779in}{2.183430in}}%
\pgfpathcurveto{\pgfqpoint{2.093779in}{2.177905in}}{\pgfqpoint{2.095974in}{2.172606in}}{\pgfqpoint{2.099881in}{2.168699in}}%
\pgfpathcurveto{\pgfqpoint{2.103788in}{2.164792in}}{\pgfqpoint{2.109088in}{2.162597in}}{\pgfqpoint{2.114613in}{2.162597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190524in}{2.154960in}}%
\pgfpathcurveto{\pgfqpoint{2.196049in}{2.154960in}}{\pgfqpoint{2.201349in}{2.157155in}}{\pgfqpoint{2.205256in}{2.161062in}}%
\pgfpathcurveto{\pgfqpoint{2.209162in}{2.164969in}}{\pgfqpoint{2.211358in}{2.170268in}}{\pgfqpoint{2.211358in}{2.175793in}}%
\pgfpathcurveto{\pgfqpoint{2.211358in}{2.181318in}}{\pgfqpoint{2.209162in}{2.186618in}}{\pgfqpoint{2.205256in}{2.190525in}}%
\pgfpathcurveto{\pgfqpoint{2.201349in}{2.194432in}}{\pgfqpoint{2.196049in}{2.196627in}}{\pgfqpoint{2.190524in}{2.196627in}}%
\pgfpathcurveto{\pgfqpoint{2.184999in}{2.196627in}}{\pgfqpoint{2.179700in}{2.194432in}}{\pgfqpoint{2.175793in}{2.190525in}}%
\pgfpathcurveto{\pgfqpoint{2.171886in}{2.186618in}}{\pgfqpoint{2.169691in}{2.181318in}}{\pgfqpoint{2.169691in}{2.175793in}}%
\pgfpathcurveto{\pgfqpoint{2.169691in}{2.170268in}}{\pgfqpoint{2.171886in}{2.164969in}}{\pgfqpoint{2.175793in}{2.161062in}}%
\pgfpathcurveto{\pgfqpoint{2.179700in}{2.157155in}}{\pgfqpoint{2.184999in}{2.154960in}}{\pgfqpoint{2.190524in}{2.154960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.143984in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.143984in}}{\pgfqpoint{1.968158in}{2.146179in}}{\pgfqpoint{1.972065in}{2.150086in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.153993in}}{\pgfqpoint{1.978167in}{2.159292in}}{\pgfqpoint{1.978167in}{2.164817in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.170342in}}{\pgfqpoint{1.975972in}{2.175642in}}{\pgfqpoint{1.972065in}{2.179549in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.183456in}}{\pgfqpoint{1.962858in}{2.185651in}}{\pgfqpoint{1.957333in}{2.185651in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.185651in}}{\pgfqpoint{1.946509in}{2.183456in}}{\pgfqpoint{1.942602in}{2.179549in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.175642in}}{\pgfqpoint{1.936500in}{2.170342in}}{\pgfqpoint{1.936500in}{2.164817in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.159292in}}{\pgfqpoint{1.938695in}{2.153993in}}{\pgfqpoint{1.942602in}{2.150086in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.146179in}}{\pgfqpoint{1.951808in}{2.143984in}}{\pgfqpoint{1.957333in}{2.143984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198227in}{2.166162in}}%
\pgfpathcurveto{\pgfqpoint{2.203752in}{2.166162in}}{\pgfqpoint{2.209051in}{2.168357in}}{\pgfqpoint{2.212958in}{2.172264in}}%
\pgfpathcurveto{\pgfqpoint{2.216865in}{2.176171in}}{\pgfqpoint{2.219060in}{2.181470in}}{\pgfqpoint{2.219060in}{2.186995in}}%
\pgfpathcurveto{\pgfqpoint{2.219060in}{2.192520in}}{\pgfqpoint{2.216865in}{2.197820in}}{\pgfqpoint{2.212958in}{2.201727in}}%
\pgfpathcurveto{\pgfqpoint{2.209051in}{2.205634in}}{\pgfqpoint{2.203752in}{2.207829in}}{\pgfqpoint{2.198227in}{2.207829in}}%
\pgfpathcurveto{\pgfqpoint{2.192702in}{2.207829in}}{\pgfqpoint{2.187402in}{2.205634in}}{\pgfqpoint{2.183495in}{2.201727in}}%
\pgfpathcurveto{\pgfqpoint{2.179589in}{2.197820in}}{\pgfqpoint{2.177394in}{2.192520in}}{\pgfqpoint{2.177394in}{2.186995in}}%
\pgfpathcurveto{\pgfqpoint{2.177394in}{2.181470in}}{\pgfqpoint{2.179589in}{2.176171in}}{\pgfqpoint{2.183495in}{2.172264in}}%
\pgfpathcurveto{\pgfqpoint{2.187402in}{2.168357in}}{\pgfqpoint{2.192702in}{2.166162in}}{\pgfqpoint{2.198227in}{2.166162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151651in}{2.163857in}}%
\pgfpathcurveto{\pgfqpoint{2.157176in}{2.163857in}}{\pgfqpoint{2.162475in}{2.166052in}}{\pgfqpoint{2.166382in}{2.169958in}}%
\pgfpathcurveto{\pgfqpoint{2.170289in}{2.173865in}}{\pgfqpoint{2.172484in}{2.179165in}}{\pgfqpoint{2.172484in}{2.184690in}}%
\pgfpathcurveto{\pgfqpoint{2.172484in}{2.190215in}}{\pgfqpoint{2.170289in}{2.195514in}}{\pgfqpoint{2.166382in}{2.199421in}}%
\pgfpathcurveto{\pgfqpoint{2.162475in}{2.203328in}}{\pgfqpoint{2.157176in}{2.205523in}}{\pgfqpoint{2.151651in}{2.205523in}}%
\pgfpathcurveto{\pgfqpoint{2.146126in}{2.205523in}}{\pgfqpoint{2.140826in}{2.203328in}}{\pgfqpoint{2.136919in}{2.199421in}}%
\pgfpathcurveto{\pgfqpoint{2.133012in}{2.195514in}}{\pgfqpoint{2.130817in}{2.190215in}}{\pgfqpoint{2.130817in}{2.184690in}}%
\pgfpathcurveto{\pgfqpoint{2.130817in}{2.179165in}}{\pgfqpoint{2.133012in}{2.173865in}}{\pgfqpoint{2.136919in}{2.169958in}}%
\pgfpathcurveto{\pgfqpoint{2.140826in}{2.166052in}}{\pgfqpoint{2.146126in}{2.163857in}}{\pgfqpoint{2.151651in}{2.163857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347913in}{2.187646in}}%
\pgfpathcurveto{\pgfqpoint{2.353438in}{2.187646in}}{\pgfqpoint{2.358737in}{2.189841in}}{\pgfqpoint{2.362644in}{2.193748in}}%
\pgfpathcurveto{\pgfqpoint{2.366551in}{2.197655in}}{\pgfqpoint{2.368746in}{2.202955in}}{\pgfqpoint{2.368746in}{2.208480in}}%
\pgfpathcurveto{\pgfqpoint{2.368746in}{2.214005in}}{\pgfqpoint{2.366551in}{2.219304in}}{\pgfqpoint{2.362644in}{2.223211in}}%
\pgfpathcurveto{\pgfqpoint{2.358737in}{2.227118in}}{\pgfqpoint{2.353438in}{2.229313in}}{\pgfqpoint{2.347913in}{2.229313in}}%
\pgfpathcurveto{\pgfqpoint{2.342388in}{2.229313in}}{\pgfqpoint{2.337088in}{2.227118in}}{\pgfqpoint{2.333181in}{2.223211in}}%
\pgfpathcurveto{\pgfqpoint{2.329275in}{2.219304in}}{\pgfqpoint{2.327080in}{2.214005in}}{\pgfqpoint{2.327080in}{2.208480in}}%
\pgfpathcurveto{\pgfqpoint{2.327080in}{2.202955in}}{\pgfqpoint{2.329275in}{2.197655in}}{\pgfqpoint{2.333181in}{2.193748in}}%
\pgfpathcurveto{\pgfqpoint{2.337088in}{2.189841in}}{\pgfqpoint{2.342388in}{2.187646in}}{\pgfqpoint{2.347913in}{2.187646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995134in}{2.141923in}}%
\pgfpathcurveto{\pgfqpoint{2.000659in}{2.141923in}}{\pgfqpoint{2.005958in}{2.144118in}}{\pgfqpoint{2.009865in}{2.148025in}}%
\pgfpathcurveto{\pgfqpoint{2.013772in}{2.151932in}}{\pgfqpoint{2.015967in}{2.157231in}}{\pgfqpoint{2.015967in}{2.162756in}}%
\pgfpathcurveto{\pgfqpoint{2.015967in}{2.168281in}}{\pgfqpoint{2.013772in}{2.173581in}}{\pgfqpoint{2.009865in}{2.177488in}}%
\pgfpathcurveto{\pgfqpoint{2.005958in}{2.181394in}}{\pgfqpoint{2.000659in}{2.183590in}}{\pgfqpoint{1.995134in}{2.183590in}}%
\pgfpathcurveto{\pgfqpoint{1.989609in}{2.183590in}}{\pgfqpoint{1.984309in}{2.181394in}}{\pgfqpoint{1.980402in}{2.177488in}}%
\pgfpathcurveto{\pgfqpoint{1.976496in}{2.173581in}}{\pgfqpoint{1.974301in}{2.168281in}}{\pgfqpoint{1.974301in}{2.162756in}}%
\pgfpathcurveto{\pgfqpoint{1.974301in}{2.157231in}}{\pgfqpoint{1.976496in}{2.151932in}}{\pgfqpoint{1.980402in}{2.148025in}}%
\pgfpathcurveto{\pgfqpoint{1.984309in}{2.144118in}}{\pgfqpoint{1.989609in}{2.141923in}}{\pgfqpoint{1.995134in}{2.141923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194982in}{2.159524in}}%
\pgfpathcurveto{\pgfqpoint{2.200508in}{2.159524in}}{\pgfqpoint{2.205807in}{2.161719in}}{\pgfqpoint{2.209714in}{2.165626in}}%
\pgfpathcurveto{\pgfqpoint{2.213621in}{2.169533in}}{\pgfqpoint{2.215816in}{2.174832in}}{\pgfqpoint{2.215816in}{2.180357in}}%
\pgfpathcurveto{\pgfqpoint{2.215816in}{2.185882in}}{\pgfqpoint{2.213621in}{2.191182in}}{\pgfqpoint{2.209714in}{2.195089in}}%
\pgfpathcurveto{\pgfqpoint{2.205807in}{2.198996in}}{\pgfqpoint{2.200508in}{2.201191in}}{\pgfqpoint{2.194982in}{2.201191in}}%
\pgfpathcurveto{\pgfqpoint{2.189457in}{2.201191in}}{\pgfqpoint{2.184158in}{2.198996in}}{\pgfqpoint{2.180251in}{2.195089in}}%
\pgfpathcurveto{\pgfqpoint{2.176344in}{2.191182in}}{\pgfqpoint{2.174149in}{2.185882in}}{\pgfqpoint{2.174149in}{2.180357in}}%
\pgfpathcurveto{\pgfqpoint{2.174149in}{2.174832in}}{\pgfqpoint{2.176344in}{2.169533in}}{\pgfqpoint{2.180251in}{2.165626in}}%
\pgfpathcurveto{\pgfqpoint{2.184158in}{2.161719in}}{\pgfqpoint{2.189457in}{2.159524in}}{\pgfqpoint{2.194982in}{2.159524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392611in}{2.145958in}}%
\pgfpathcurveto{\pgfqpoint{2.398136in}{2.145958in}}{\pgfqpoint{2.403436in}{2.148153in}}{\pgfqpoint{2.407342in}{2.152060in}}%
\pgfpathcurveto{\pgfqpoint{2.411249in}{2.155967in}}{\pgfqpoint{2.413444in}{2.161266in}}{\pgfqpoint{2.413444in}{2.166791in}}%
\pgfpathcurveto{\pgfqpoint{2.413444in}{2.172316in}}{\pgfqpoint{2.411249in}{2.177616in}}{\pgfqpoint{2.407342in}{2.181523in}}%
\pgfpathcurveto{\pgfqpoint{2.403436in}{2.185430in}}{\pgfqpoint{2.398136in}{2.187625in}}{\pgfqpoint{2.392611in}{2.187625in}}%
\pgfpathcurveto{\pgfqpoint{2.387086in}{2.187625in}}{\pgfqpoint{2.381786in}{2.185430in}}{\pgfqpoint{2.377880in}{2.181523in}}%
\pgfpathcurveto{\pgfqpoint{2.373973in}{2.177616in}}{\pgfqpoint{2.371778in}{2.172316in}}{\pgfqpoint{2.371778in}{2.166791in}}%
\pgfpathcurveto{\pgfqpoint{2.371778in}{2.161266in}}{\pgfqpoint{2.373973in}{2.155967in}}{\pgfqpoint{2.377880in}{2.152060in}}%
\pgfpathcurveto{\pgfqpoint{2.381786in}{2.148153in}}{\pgfqpoint{2.387086in}{2.145958in}}{\pgfqpoint{2.392611in}{2.145958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119966in}{2.151407in}}%
\pgfpathcurveto{\pgfqpoint{2.125491in}{2.151407in}}{\pgfqpoint{2.130791in}{2.153602in}}{\pgfqpoint{2.134698in}{2.157509in}}%
\pgfpathcurveto{\pgfqpoint{2.138604in}{2.161416in}}{\pgfqpoint{2.140800in}{2.166716in}}{\pgfqpoint{2.140800in}{2.172241in}}%
\pgfpathcurveto{\pgfqpoint{2.140800in}{2.177766in}}{\pgfqpoint{2.138604in}{2.183065in}}{\pgfqpoint{2.134698in}{2.186972in}}%
\pgfpathcurveto{\pgfqpoint{2.130791in}{2.190879in}}{\pgfqpoint{2.125491in}{2.193074in}}{\pgfqpoint{2.119966in}{2.193074in}}%
\pgfpathcurveto{\pgfqpoint{2.114441in}{2.193074in}}{\pgfqpoint{2.109142in}{2.190879in}}{\pgfqpoint{2.105235in}{2.186972in}}%
\pgfpathcurveto{\pgfqpoint{2.101328in}{2.183065in}}{\pgfqpoint{2.099133in}{2.177766in}}{\pgfqpoint{2.099133in}{2.172241in}}%
\pgfpathcurveto{\pgfqpoint{2.099133in}{2.166716in}}{\pgfqpoint{2.101328in}{2.161416in}}{\pgfqpoint{2.105235in}{2.157509in}}%
\pgfpathcurveto{\pgfqpoint{2.109142in}{2.153602in}}{\pgfqpoint{2.114441in}{2.151407in}}{\pgfqpoint{2.119966in}{2.151407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175277in}{2.140224in}}%
\pgfpathcurveto{\pgfqpoint{2.180802in}{2.140224in}}{\pgfqpoint{2.186102in}{2.142419in}}{\pgfqpoint{2.190009in}{2.146326in}}%
\pgfpathcurveto{\pgfqpoint{2.193916in}{2.150233in}}{\pgfqpoint{2.196111in}{2.155532in}}{\pgfqpoint{2.196111in}{2.161057in}}%
\pgfpathcurveto{\pgfqpoint{2.196111in}{2.166582in}}{\pgfqpoint{2.193916in}{2.171882in}}{\pgfqpoint{2.190009in}{2.175789in}}%
\pgfpathcurveto{\pgfqpoint{2.186102in}{2.179696in}}{\pgfqpoint{2.180802in}{2.181891in}}{\pgfqpoint{2.175277in}{2.181891in}}%
\pgfpathcurveto{\pgfqpoint{2.169752in}{2.181891in}}{\pgfqpoint{2.164453in}{2.179696in}}{\pgfqpoint{2.160546in}{2.175789in}}%
\pgfpathcurveto{\pgfqpoint{2.156639in}{2.171882in}}{\pgfqpoint{2.154444in}{2.166582in}}{\pgfqpoint{2.154444in}{2.161057in}}%
\pgfpathcurveto{\pgfqpoint{2.154444in}{2.155532in}}{\pgfqpoint{2.156639in}{2.150233in}}{\pgfqpoint{2.160546in}{2.146326in}}%
\pgfpathcurveto{\pgfqpoint{2.164453in}{2.142419in}}{\pgfqpoint{2.169752in}{2.140224in}}{\pgfqpoint{2.175277in}{2.140224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115699in}{2.189906in}}%
\pgfpathcurveto{\pgfqpoint{2.121224in}{2.189906in}}{\pgfqpoint{2.126523in}{2.192101in}}{\pgfqpoint{2.130430in}{2.196008in}}%
\pgfpathcurveto{\pgfqpoint{2.134337in}{2.199914in}}{\pgfqpoint{2.136532in}{2.205214in}}{\pgfqpoint{2.136532in}{2.210739in}}%
\pgfpathcurveto{\pgfqpoint{2.136532in}{2.216264in}}{\pgfqpoint{2.134337in}{2.221564in}}{\pgfqpoint{2.130430in}{2.225470in}}%
\pgfpathcurveto{\pgfqpoint{2.126523in}{2.229377in}}{\pgfqpoint{2.121224in}{2.231572in}}{\pgfqpoint{2.115699in}{2.231572in}}%
\pgfpathcurveto{\pgfqpoint{2.110173in}{2.231572in}}{\pgfqpoint{2.104874in}{2.229377in}}{\pgfqpoint{2.100967in}{2.225470in}}%
\pgfpathcurveto{\pgfqpoint{2.097060in}{2.221564in}}{\pgfqpoint{2.094865in}{2.216264in}}{\pgfqpoint{2.094865in}{2.210739in}}%
\pgfpathcurveto{\pgfqpoint{2.094865in}{2.205214in}}{\pgfqpoint{2.097060in}{2.199914in}}{\pgfqpoint{2.100967in}{2.196008in}}%
\pgfpathcurveto{\pgfqpoint{2.104874in}{2.192101in}}{\pgfqpoint{2.110173in}{2.189906in}}{\pgfqpoint{2.115699in}{2.189906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134958in}{2.163745in}}%
\pgfpathcurveto{\pgfqpoint{2.140484in}{2.163745in}}{\pgfqpoint{2.145783in}{2.165940in}}{\pgfqpoint{2.149690in}{2.169847in}}%
\pgfpathcurveto{\pgfqpoint{2.153597in}{2.173753in}}{\pgfqpoint{2.155792in}{2.179053in}}{\pgfqpoint{2.155792in}{2.184578in}}%
\pgfpathcurveto{\pgfqpoint{2.155792in}{2.190103in}}{\pgfqpoint{2.153597in}{2.195403in}}{\pgfqpoint{2.149690in}{2.199309in}}%
\pgfpathcurveto{\pgfqpoint{2.145783in}{2.203216in}}{\pgfqpoint{2.140484in}{2.205411in}}{\pgfqpoint{2.134958in}{2.205411in}}%
\pgfpathcurveto{\pgfqpoint{2.129433in}{2.205411in}}{\pgfqpoint{2.124134in}{2.203216in}}{\pgfqpoint{2.120227in}{2.199309in}}%
\pgfpathcurveto{\pgfqpoint{2.116320in}{2.195403in}}{\pgfqpoint{2.114125in}{2.190103in}}{\pgfqpoint{2.114125in}{2.184578in}}%
\pgfpathcurveto{\pgfqpoint{2.114125in}{2.179053in}}{\pgfqpoint{2.116320in}{2.173753in}}{\pgfqpoint{2.120227in}{2.169847in}}%
\pgfpathcurveto{\pgfqpoint{2.124134in}{2.165940in}}{\pgfqpoint{2.129433in}{2.163745in}}{\pgfqpoint{2.134958in}{2.163745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345581in}{2.163139in}}%
\pgfpathcurveto{\pgfqpoint{2.351106in}{2.163139in}}{\pgfqpoint{2.356406in}{2.165334in}}{\pgfqpoint{2.360313in}{2.169241in}}%
\pgfpathcurveto{\pgfqpoint{2.364220in}{2.173148in}}{\pgfqpoint{2.366415in}{2.178447in}}{\pgfqpoint{2.366415in}{2.183973in}}%
\pgfpathcurveto{\pgfqpoint{2.366415in}{2.189498in}}{\pgfqpoint{2.364220in}{2.194797in}}{\pgfqpoint{2.360313in}{2.198704in}}%
\pgfpathcurveto{\pgfqpoint{2.356406in}{2.202611in}}{\pgfqpoint{2.351106in}{2.204806in}}{\pgfqpoint{2.345581in}{2.204806in}}%
\pgfpathcurveto{\pgfqpoint{2.340056in}{2.204806in}}{\pgfqpoint{2.334757in}{2.202611in}}{\pgfqpoint{2.330850in}{2.198704in}}%
\pgfpathcurveto{\pgfqpoint{2.326943in}{2.194797in}}{\pgfqpoint{2.324748in}{2.189498in}}{\pgfqpoint{2.324748in}{2.183973in}}%
\pgfpathcurveto{\pgfqpoint{2.324748in}{2.178447in}}{\pgfqpoint{2.326943in}{2.173148in}}{\pgfqpoint{2.330850in}{2.169241in}}%
\pgfpathcurveto{\pgfqpoint{2.334757in}{2.165334in}}{\pgfqpoint{2.340056in}{2.163139in}}{\pgfqpoint{2.345581in}{2.163139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980041in}{2.200901in}}%
\pgfpathcurveto{\pgfqpoint{1.985566in}{2.200901in}}{\pgfqpoint{1.990866in}{2.203096in}}{\pgfqpoint{1.994772in}{2.207002in}}%
\pgfpathcurveto{\pgfqpoint{1.998679in}{2.210909in}}{\pgfqpoint{2.000874in}{2.216209in}}{\pgfqpoint{2.000874in}{2.221734in}}%
\pgfpathcurveto{\pgfqpoint{2.000874in}{2.227259in}}{\pgfqpoint{1.998679in}{2.232558in}}{\pgfqpoint{1.994772in}{2.236465in}}%
\pgfpathcurveto{\pgfqpoint{1.990866in}{2.240372in}}{\pgfqpoint{1.985566in}{2.242567in}}{\pgfqpoint{1.980041in}{2.242567in}}%
\pgfpathcurveto{\pgfqpoint{1.974516in}{2.242567in}}{\pgfqpoint{1.969216in}{2.240372in}}{\pgfqpoint{1.965310in}{2.236465in}}%
\pgfpathcurveto{\pgfqpoint{1.961403in}{2.232558in}}{\pgfqpoint{1.959208in}{2.227259in}}{\pgfqpoint{1.959208in}{2.221734in}}%
\pgfpathcurveto{\pgfqpoint{1.959208in}{2.216209in}}{\pgfqpoint{1.961403in}{2.210909in}}{\pgfqpoint{1.965310in}{2.207002in}}%
\pgfpathcurveto{\pgfqpoint{1.969216in}{2.203096in}}{\pgfqpoint{1.974516in}{2.200901in}}{\pgfqpoint{1.980041in}{2.200901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125327in}{2.129417in}}%
\pgfpathcurveto{\pgfqpoint{2.130852in}{2.129417in}}{\pgfqpoint{2.136151in}{2.131612in}}{\pgfqpoint{2.140058in}{2.135519in}}%
\pgfpathcurveto{\pgfqpoint{2.143965in}{2.139426in}}{\pgfqpoint{2.146160in}{2.144725in}}{\pgfqpoint{2.146160in}{2.150250in}}%
\pgfpathcurveto{\pgfqpoint{2.146160in}{2.155775in}}{\pgfqpoint{2.143965in}{2.161075in}}{\pgfqpoint{2.140058in}{2.164981in}}%
\pgfpathcurveto{\pgfqpoint{2.136151in}{2.168888in}}{\pgfqpoint{2.130852in}{2.171083in}}{\pgfqpoint{2.125327in}{2.171083in}}%
\pgfpathcurveto{\pgfqpoint{2.119802in}{2.171083in}}{\pgfqpoint{2.114502in}{2.168888in}}{\pgfqpoint{2.110595in}{2.164981in}}%
\pgfpathcurveto{\pgfqpoint{2.106689in}{2.161075in}}{\pgfqpoint{2.104493in}{2.155775in}}{\pgfqpoint{2.104493in}{2.150250in}}%
\pgfpathcurveto{\pgfqpoint{2.104493in}{2.144725in}}{\pgfqpoint{2.106689in}{2.139426in}}{\pgfqpoint{2.110595in}{2.135519in}}%
\pgfpathcurveto{\pgfqpoint{2.114502in}{2.131612in}}{\pgfqpoint{2.119802in}{2.129417in}}{\pgfqpoint{2.125327in}{2.129417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273336in}{2.168676in}}%
\pgfpathcurveto{\pgfqpoint{2.278861in}{2.168676in}}{\pgfqpoint{2.284161in}{2.170871in}}{\pgfqpoint{2.288068in}{2.174778in}}%
\pgfpathcurveto{\pgfqpoint{2.291974in}{2.178685in}}{\pgfqpoint{2.294169in}{2.183984in}}{\pgfqpoint{2.294169in}{2.189509in}}%
\pgfpathcurveto{\pgfqpoint{2.294169in}{2.195035in}}{\pgfqpoint{2.291974in}{2.200334in}}{\pgfqpoint{2.288068in}{2.204241in}}%
\pgfpathcurveto{\pgfqpoint{2.284161in}{2.208148in}}{\pgfqpoint{2.278861in}{2.210343in}}{\pgfqpoint{2.273336in}{2.210343in}}%
\pgfpathcurveto{\pgfqpoint{2.267811in}{2.210343in}}{\pgfqpoint{2.262512in}{2.208148in}}{\pgfqpoint{2.258605in}{2.204241in}}%
\pgfpathcurveto{\pgfqpoint{2.254698in}{2.200334in}}{\pgfqpoint{2.252503in}{2.195035in}}{\pgfqpoint{2.252503in}{2.189509in}}%
\pgfpathcurveto{\pgfqpoint{2.252503in}{2.183984in}}{\pgfqpoint{2.254698in}{2.178685in}}{\pgfqpoint{2.258605in}{2.174778in}}%
\pgfpathcurveto{\pgfqpoint{2.262512in}{2.170871in}}{\pgfqpoint{2.267811in}{2.168676in}}{\pgfqpoint{2.273336in}{2.168676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962626in}{2.165081in}}%
\pgfpathcurveto{\pgfqpoint{1.968151in}{2.165081in}}{\pgfqpoint{1.973450in}{2.167276in}}{\pgfqpoint{1.977357in}{2.171183in}}%
\pgfpathcurveto{\pgfqpoint{1.981264in}{2.175090in}}{\pgfqpoint{1.983459in}{2.180389in}}{\pgfqpoint{1.983459in}{2.185914in}}%
\pgfpathcurveto{\pgfqpoint{1.983459in}{2.191439in}}{\pgfqpoint{1.981264in}{2.196739in}}{\pgfqpoint{1.977357in}{2.200646in}}%
\pgfpathcurveto{\pgfqpoint{1.973450in}{2.204552in}}{\pgfqpoint{1.968151in}{2.206748in}}{\pgfqpoint{1.962626in}{2.206748in}}%
\pgfpathcurveto{\pgfqpoint{1.957101in}{2.206748in}}{\pgfqpoint{1.951801in}{2.204552in}}{\pgfqpoint{1.947894in}{2.200646in}}%
\pgfpathcurveto{\pgfqpoint{1.943987in}{2.196739in}}{\pgfqpoint{1.941792in}{2.191439in}}{\pgfqpoint{1.941792in}{2.185914in}}%
\pgfpathcurveto{\pgfqpoint{1.941792in}{2.180389in}}{\pgfqpoint{1.943987in}{2.175090in}}{\pgfqpoint{1.947894in}{2.171183in}}%
\pgfpathcurveto{\pgfqpoint{1.951801in}{2.167276in}}{\pgfqpoint{1.957101in}{2.165081in}}{\pgfqpoint{1.962626in}{2.165081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144740in}{2.138412in}}%
\pgfpathcurveto{\pgfqpoint{2.150265in}{2.138412in}}{\pgfqpoint{2.155565in}{2.140607in}}{\pgfqpoint{2.159472in}{2.144513in}}%
\pgfpathcurveto{\pgfqpoint{2.163378in}{2.148420in}}{\pgfqpoint{2.165574in}{2.153720in}}{\pgfqpoint{2.165574in}{2.159245in}}%
\pgfpathcurveto{\pgfqpoint{2.165574in}{2.164770in}}{\pgfqpoint{2.163378in}{2.170069in}}{\pgfqpoint{2.159472in}{2.173976in}}%
\pgfpathcurveto{\pgfqpoint{2.155565in}{2.177883in}}{\pgfqpoint{2.150265in}{2.180078in}}{\pgfqpoint{2.144740in}{2.180078in}}%
\pgfpathcurveto{\pgfqpoint{2.139215in}{2.180078in}}{\pgfqpoint{2.133916in}{2.177883in}}{\pgfqpoint{2.130009in}{2.173976in}}%
\pgfpathcurveto{\pgfqpoint{2.126102in}{2.170069in}}{\pgfqpoint{2.123907in}{2.164770in}}{\pgfqpoint{2.123907in}{2.159245in}}%
\pgfpathcurveto{\pgfqpoint{2.123907in}{2.153720in}}{\pgfqpoint{2.126102in}{2.148420in}}{\pgfqpoint{2.130009in}{2.144513in}}%
\pgfpathcurveto{\pgfqpoint{2.133916in}{2.140607in}}{\pgfqpoint{2.139215in}{2.138412in}}{\pgfqpoint{2.144740in}{2.138412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189978in}{2.157677in}}%
\pgfpathcurveto{\pgfqpoint{2.195503in}{2.157677in}}{\pgfqpoint{2.200802in}{2.159872in}}{\pgfqpoint{2.204709in}{2.163779in}}%
\pgfpathcurveto{\pgfqpoint{2.208616in}{2.167686in}}{\pgfqpoint{2.210811in}{2.172985in}}{\pgfqpoint{2.210811in}{2.178510in}}%
\pgfpathcurveto{\pgfqpoint{2.210811in}{2.184036in}}{\pgfqpoint{2.208616in}{2.189335in}}{\pgfqpoint{2.204709in}{2.193242in}}%
\pgfpathcurveto{\pgfqpoint{2.200802in}{2.197149in}}{\pgfqpoint{2.195503in}{2.199344in}}{\pgfqpoint{2.189978in}{2.199344in}}%
\pgfpathcurveto{\pgfqpoint{2.184453in}{2.199344in}}{\pgfqpoint{2.179153in}{2.197149in}}{\pgfqpoint{2.175246in}{2.193242in}}%
\pgfpathcurveto{\pgfqpoint{2.171340in}{2.189335in}}{\pgfqpoint{2.169144in}{2.184036in}}{\pgfqpoint{2.169144in}{2.178510in}}%
\pgfpathcurveto{\pgfqpoint{2.169144in}{2.172985in}}{\pgfqpoint{2.171340in}{2.167686in}}{\pgfqpoint{2.175246in}{2.163779in}}%
\pgfpathcurveto{\pgfqpoint{2.179153in}{2.159872in}}{\pgfqpoint{2.184453in}{2.157677in}}{\pgfqpoint{2.189978in}{2.157677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094235in}{2.177947in}}%
\pgfpathcurveto{\pgfqpoint{2.099760in}{2.177947in}}{\pgfqpoint{2.105060in}{2.180142in}}{\pgfqpoint{2.108966in}{2.184049in}}%
\pgfpathcurveto{\pgfqpoint{2.112873in}{2.187956in}}{\pgfqpoint{2.115068in}{2.193256in}}{\pgfqpoint{2.115068in}{2.198781in}}%
\pgfpathcurveto{\pgfqpoint{2.115068in}{2.204306in}}{\pgfqpoint{2.112873in}{2.209605in}}{\pgfqpoint{2.108966in}{2.213512in}}%
\pgfpathcurveto{\pgfqpoint{2.105060in}{2.217419in}}{\pgfqpoint{2.099760in}{2.219614in}}{\pgfqpoint{2.094235in}{2.219614in}}%
\pgfpathcurveto{\pgfqpoint{2.088710in}{2.219614in}}{\pgfqpoint{2.083410in}{2.217419in}}{\pgfqpoint{2.079504in}{2.213512in}}%
\pgfpathcurveto{\pgfqpoint{2.075597in}{2.209605in}}{\pgfqpoint{2.073402in}{2.204306in}}{\pgfqpoint{2.073402in}{2.198781in}}%
\pgfpathcurveto{\pgfqpoint{2.073402in}{2.193256in}}{\pgfqpoint{2.075597in}{2.187956in}}{\pgfqpoint{2.079504in}{2.184049in}}%
\pgfpathcurveto{\pgfqpoint{2.083410in}{2.180142in}}{\pgfqpoint{2.088710in}{2.177947in}}{\pgfqpoint{2.094235in}{2.177947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022491in}{2.123556in}}%
\pgfpathcurveto{\pgfqpoint{2.028016in}{2.123556in}}{\pgfqpoint{2.033316in}{2.125751in}}{\pgfqpoint{2.037223in}{2.129658in}}%
\pgfpathcurveto{\pgfqpoint{2.041130in}{2.133565in}}{\pgfqpoint{2.043325in}{2.138865in}}{\pgfqpoint{2.043325in}{2.144390in}}%
\pgfpathcurveto{\pgfqpoint{2.043325in}{2.149915in}}{\pgfqpoint{2.041130in}{2.155214in}}{\pgfqpoint{2.037223in}{2.159121in}}%
\pgfpathcurveto{\pgfqpoint{2.033316in}{2.163028in}}{\pgfqpoint{2.028016in}{2.165223in}}{\pgfqpoint{2.022491in}{2.165223in}}%
\pgfpathcurveto{\pgfqpoint{2.016966in}{2.165223in}}{\pgfqpoint{2.011667in}{2.163028in}}{\pgfqpoint{2.007760in}{2.159121in}}%
\pgfpathcurveto{\pgfqpoint{2.003853in}{2.155214in}}{\pgfqpoint{2.001658in}{2.149915in}}{\pgfqpoint{2.001658in}{2.144390in}}%
\pgfpathcurveto{\pgfqpoint{2.001658in}{2.138865in}}{\pgfqpoint{2.003853in}{2.133565in}}{\pgfqpoint{2.007760in}{2.129658in}}%
\pgfpathcurveto{\pgfqpoint{2.011667in}{2.125751in}}{\pgfqpoint{2.016966in}{2.123556in}}{\pgfqpoint{2.022491in}{2.123556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.173821in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.173821in}}{\pgfqpoint{1.968158in}{2.176016in}}{\pgfqpoint{1.972065in}{2.179923in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.183830in}}{\pgfqpoint{1.978167in}{2.189130in}}{\pgfqpoint{1.978167in}{2.194655in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.200180in}}{\pgfqpoint{1.975972in}{2.205479in}}{\pgfqpoint{1.972065in}{2.209386in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.213293in}}{\pgfqpoint{1.962858in}{2.215488in}}{\pgfqpoint{1.957333in}{2.215488in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.215488in}}{\pgfqpoint{1.946509in}{2.213293in}}{\pgfqpoint{1.942602in}{2.209386in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.205479in}}{\pgfqpoint{1.936500in}{2.200180in}}{\pgfqpoint{1.936500in}{2.194655in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.189130in}}{\pgfqpoint{1.938695in}{2.183830in}}{\pgfqpoint{1.942602in}{2.179923in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.176016in}}{\pgfqpoint{1.951808in}{2.173821in}}{\pgfqpoint{1.957333in}{2.173821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180659in}{2.161801in}}%
\pgfpathcurveto{\pgfqpoint{2.186184in}{2.161801in}}{\pgfqpoint{2.191484in}{2.163997in}}{\pgfqpoint{2.195391in}{2.167903in}}%
\pgfpathcurveto{\pgfqpoint{2.199298in}{2.171810in}}{\pgfqpoint{2.201493in}{2.177110in}}{\pgfqpoint{2.201493in}{2.182635in}}%
\pgfpathcurveto{\pgfqpoint{2.201493in}{2.188160in}}{\pgfqpoint{2.199298in}{2.193459in}}{\pgfqpoint{2.195391in}{2.197366in}}%
\pgfpathcurveto{\pgfqpoint{2.191484in}{2.201273in}}{\pgfqpoint{2.186184in}{2.203468in}}{\pgfqpoint{2.180659in}{2.203468in}}%
\pgfpathcurveto{\pgfqpoint{2.175134in}{2.203468in}}{\pgfqpoint{2.169835in}{2.201273in}}{\pgfqpoint{2.165928in}{2.197366in}}%
\pgfpathcurveto{\pgfqpoint{2.162021in}{2.193459in}}{\pgfqpoint{2.159826in}{2.188160in}}{\pgfqpoint{2.159826in}{2.182635in}}%
\pgfpathcurveto{\pgfqpoint{2.159826in}{2.177110in}}{\pgfqpoint{2.162021in}{2.171810in}}{\pgfqpoint{2.165928in}{2.167903in}}%
\pgfpathcurveto{\pgfqpoint{2.169835in}{2.163997in}}{\pgfqpoint{2.175134in}{2.161801in}}{\pgfqpoint{2.180659in}{2.161801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224918in}{2.125931in}}%
\pgfpathcurveto{\pgfqpoint{2.230443in}{2.125931in}}{\pgfqpoint{2.235743in}{2.128126in}}{\pgfqpoint{2.239649in}{2.132033in}}%
\pgfpathcurveto{\pgfqpoint{2.243556in}{2.135940in}}{\pgfqpoint{2.245751in}{2.141240in}}{\pgfqpoint{2.245751in}{2.146765in}}%
\pgfpathcurveto{\pgfqpoint{2.245751in}{2.152290in}}{\pgfqpoint{2.243556in}{2.157589in}}{\pgfqpoint{2.239649in}{2.161496in}}%
\pgfpathcurveto{\pgfqpoint{2.235743in}{2.165403in}}{\pgfqpoint{2.230443in}{2.167598in}}{\pgfqpoint{2.224918in}{2.167598in}}%
\pgfpathcurveto{\pgfqpoint{2.219393in}{2.167598in}}{\pgfqpoint{2.214093in}{2.165403in}}{\pgfqpoint{2.210187in}{2.161496in}}%
\pgfpathcurveto{\pgfqpoint{2.206280in}{2.157589in}}{\pgfqpoint{2.204085in}{2.152290in}}{\pgfqpoint{2.204085in}{2.146765in}}%
\pgfpathcurveto{\pgfqpoint{2.204085in}{2.141240in}}{\pgfqpoint{2.206280in}{2.135940in}}{\pgfqpoint{2.210187in}{2.132033in}}%
\pgfpathcurveto{\pgfqpoint{2.214093in}{2.128126in}}{\pgfqpoint{2.219393in}{2.125931in}}{\pgfqpoint{2.224918in}{2.125931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044549in}{2.161777in}}%
\pgfpathcurveto{\pgfqpoint{2.050074in}{2.161777in}}{\pgfqpoint{2.055374in}{2.163972in}}{\pgfqpoint{2.059280in}{2.167879in}}%
\pgfpathcurveto{\pgfqpoint{2.063187in}{2.171786in}}{\pgfqpoint{2.065382in}{2.177085in}}{\pgfqpoint{2.065382in}{2.182610in}}%
\pgfpathcurveto{\pgfqpoint{2.065382in}{2.188136in}}{\pgfqpoint{2.063187in}{2.193435in}}{\pgfqpoint{2.059280in}{2.197342in}}%
\pgfpathcurveto{\pgfqpoint{2.055374in}{2.201249in}}{\pgfqpoint{2.050074in}{2.203444in}}{\pgfqpoint{2.044549in}{2.203444in}}%
\pgfpathcurveto{\pgfqpoint{2.039024in}{2.203444in}}{\pgfqpoint{2.033724in}{2.201249in}}{\pgfqpoint{2.029818in}{2.197342in}}%
\pgfpathcurveto{\pgfqpoint{2.025911in}{2.193435in}}{\pgfqpoint{2.023716in}{2.188136in}}{\pgfqpoint{2.023716in}{2.182610in}}%
\pgfpathcurveto{\pgfqpoint{2.023716in}{2.177085in}}{\pgfqpoint{2.025911in}{2.171786in}}{\pgfqpoint{2.029818in}{2.167879in}}%
\pgfpathcurveto{\pgfqpoint{2.033724in}{2.163972in}}{\pgfqpoint{2.039024in}{2.161777in}}{\pgfqpoint{2.044549in}{2.161777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171447in}{2.189751in}}%
\pgfpathcurveto{\pgfqpoint{2.176972in}{2.189751in}}{\pgfqpoint{2.182272in}{2.191946in}}{\pgfqpoint{2.186179in}{2.195853in}}%
\pgfpathcurveto{\pgfqpoint{2.190086in}{2.199760in}}{\pgfqpoint{2.192281in}{2.205059in}}{\pgfqpoint{2.192281in}{2.210585in}}%
\pgfpathcurveto{\pgfqpoint{2.192281in}{2.216110in}}{\pgfqpoint{2.190086in}{2.221409in}}{\pgfqpoint{2.186179in}{2.225316in}}%
\pgfpathcurveto{\pgfqpoint{2.182272in}{2.229223in}}{\pgfqpoint{2.176972in}{2.231418in}}{\pgfqpoint{2.171447in}{2.231418in}}%
\pgfpathcurveto{\pgfqpoint{2.165922in}{2.231418in}}{\pgfqpoint{2.160623in}{2.229223in}}{\pgfqpoint{2.156716in}{2.225316in}}%
\pgfpathcurveto{\pgfqpoint{2.152809in}{2.221409in}}{\pgfqpoint{2.150614in}{2.216110in}}{\pgfqpoint{2.150614in}{2.210585in}}%
\pgfpathcurveto{\pgfqpoint{2.150614in}{2.205059in}}{\pgfqpoint{2.152809in}{2.199760in}}{\pgfqpoint{2.156716in}{2.195853in}}%
\pgfpathcurveto{\pgfqpoint{2.160623in}{2.191946in}}{\pgfqpoint{2.165922in}{2.189751in}}{\pgfqpoint{2.171447in}{2.189751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316914in}{2.176768in}}%
\pgfpathcurveto{\pgfqpoint{2.322439in}{2.176768in}}{\pgfqpoint{2.327738in}{2.178963in}}{\pgfqpoint{2.331645in}{2.182870in}}%
\pgfpathcurveto{\pgfqpoint{2.335552in}{2.186776in}}{\pgfqpoint{2.337747in}{2.192076in}}{\pgfqpoint{2.337747in}{2.197601in}}%
\pgfpathcurveto{\pgfqpoint{2.337747in}{2.203126in}}{\pgfqpoint{2.335552in}{2.208426in}}{\pgfqpoint{2.331645in}{2.212332in}}%
\pgfpathcurveto{\pgfqpoint{2.327738in}{2.216239in}}{\pgfqpoint{2.322439in}{2.218434in}}{\pgfqpoint{2.316914in}{2.218434in}}%
\pgfpathcurveto{\pgfqpoint{2.311389in}{2.218434in}}{\pgfqpoint{2.306089in}{2.216239in}}{\pgfqpoint{2.302182in}{2.212332in}}%
\pgfpathcurveto{\pgfqpoint{2.298276in}{2.208426in}}{\pgfqpoint{2.296080in}{2.203126in}}{\pgfqpoint{2.296080in}{2.197601in}}%
\pgfpathcurveto{\pgfqpoint{2.296080in}{2.192076in}}{\pgfqpoint{2.298276in}{2.186776in}}{\pgfqpoint{2.302182in}{2.182870in}}%
\pgfpathcurveto{\pgfqpoint{2.306089in}{2.178963in}}{\pgfqpoint{2.311389in}{2.176768in}}{\pgfqpoint{2.316914in}{2.176768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208038in}{2.108767in}}%
\pgfpathcurveto{\pgfqpoint{2.213563in}{2.108767in}}{\pgfqpoint{2.218862in}{2.110962in}}{\pgfqpoint{2.222769in}{2.114869in}}%
\pgfpathcurveto{\pgfqpoint{2.226676in}{2.118775in}}{\pgfqpoint{2.228871in}{2.124075in}}{\pgfqpoint{2.228871in}{2.129600in}}%
\pgfpathcurveto{\pgfqpoint{2.228871in}{2.135125in}}{\pgfqpoint{2.226676in}{2.140425in}}{\pgfqpoint{2.222769in}{2.144331in}}%
\pgfpathcurveto{\pgfqpoint{2.218862in}{2.148238in}}{\pgfqpoint{2.213563in}{2.150433in}}{\pgfqpoint{2.208038in}{2.150433in}}%
\pgfpathcurveto{\pgfqpoint{2.202513in}{2.150433in}}{\pgfqpoint{2.197213in}{2.148238in}}{\pgfqpoint{2.193306in}{2.144331in}}%
\pgfpathcurveto{\pgfqpoint{2.189399in}{2.140425in}}{\pgfqpoint{2.187204in}{2.135125in}}{\pgfqpoint{2.187204in}{2.129600in}}%
\pgfpathcurveto{\pgfqpoint{2.187204in}{2.124075in}}{\pgfqpoint{2.189399in}{2.118775in}}{\pgfqpoint{2.193306in}{2.114869in}}%
\pgfpathcurveto{\pgfqpoint{2.197213in}{2.110962in}}{\pgfqpoint{2.202513in}{2.108767in}}{\pgfqpoint{2.208038in}{2.108767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194730in}{2.151949in}}%
\pgfpathcurveto{\pgfqpoint{2.200255in}{2.151949in}}{\pgfqpoint{2.205555in}{2.154144in}}{\pgfqpoint{2.209462in}{2.158051in}}%
\pgfpathcurveto{\pgfqpoint{2.213369in}{2.161958in}}{\pgfqpoint{2.215564in}{2.167257in}}{\pgfqpoint{2.215564in}{2.172782in}}%
\pgfpathcurveto{\pgfqpoint{2.215564in}{2.178307in}}{\pgfqpoint{2.213369in}{2.183607in}}{\pgfqpoint{2.209462in}{2.187514in}}%
\pgfpathcurveto{\pgfqpoint{2.205555in}{2.191421in}}{\pgfqpoint{2.200255in}{2.193616in}}{\pgfqpoint{2.194730in}{2.193616in}}%
\pgfpathcurveto{\pgfqpoint{2.189205in}{2.193616in}}{\pgfqpoint{2.183906in}{2.191421in}}{\pgfqpoint{2.179999in}{2.187514in}}%
\pgfpathcurveto{\pgfqpoint{2.176092in}{2.183607in}}{\pgfqpoint{2.173897in}{2.178307in}}{\pgfqpoint{2.173897in}{2.172782in}}%
\pgfpathcurveto{\pgfqpoint{2.173897in}{2.167257in}}{\pgfqpoint{2.176092in}{2.161958in}}{\pgfqpoint{2.179999in}{2.158051in}}%
\pgfpathcurveto{\pgfqpoint{2.183906in}{2.154144in}}{\pgfqpoint{2.189205in}{2.151949in}}{\pgfqpoint{2.194730in}{2.151949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304314in}{2.145262in}}%
\pgfpathcurveto{\pgfqpoint{2.309839in}{2.145262in}}{\pgfqpoint{2.315138in}{2.147457in}}{\pgfqpoint{2.319045in}{2.151364in}}%
\pgfpathcurveto{\pgfqpoint{2.322952in}{2.155271in}}{\pgfqpoint{2.325147in}{2.160570in}}{\pgfqpoint{2.325147in}{2.166095in}}%
\pgfpathcurveto{\pgfqpoint{2.325147in}{2.171620in}}{\pgfqpoint{2.322952in}{2.176920in}}{\pgfqpoint{2.319045in}{2.180827in}}%
\pgfpathcurveto{\pgfqpoint{2.315138in}{2.184733in}}{\pgfqpoint{2.309839in}{2.186928in}}{\pgfqpoint{2.304314in}{2.186928in}}%
\pgfpathcurveto{\pgfqpoint{2.298789in}{2.186928in}}{\pgfqpoint{2.293489in}{2.184733in}}{\pgfqpoint{2.289582in}{2.180827in}}%
\pgfpathcurveto{\pgfqpoint{2.285676in}{2.176920in}}{\pgfqpoint{2.283480in}{2.171620in}}{\pgfqpoint{2.283480in}{2.166095in}}%
\pgfpathcurveto{\pgfqpoint{2.283480in}{2.160570in}}{\pgfqpoint{2.285676in}{2.155271in}}{\pgfqpoint{2.289582in}{2.151364in}}%
\pgfpathcurveto{\pgfqpoint{2.293489in}{2.147457in}}{\pgfqpoint{2.298789in}{2.145262in}}{\pgfqpoint{2.304314in}{2.145262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213422in}{2.133476in}}%
\pgfpathcurveto{\pgfqpoint{2.218947in}{2.133476in}}{\pgfqpoint{2.224246in}{2.135671in}}{\pgfqpoint{2.228153in}{2.139578in}}%
\pgfpathcurveto{\pgfqpoint{2.232060in}{2.143485in}}{\pgfqpoint{2.234255in}{2.148784in}}{\pgfqpoint{2.234255in}{2.154309in}}%
\pgfpathcurveto{\pgfqpoint{2.234255in}{2.159835in}}{\pgfqpoint{2.232060in}{2.165134in}}{\pgfqpoint{2.228153in}{2.169041in}}%
\pgfpathcurveto{\pgfqpoint{2.224246in}{2.172948in}}{\pgfqpoint{2.218947in}{2.175143in}}{\pgfqpoint{2.213422in}{2.175143in}}%
\pgfpathcurveto{\pgfqpoint{2.207897in}{2.175143in}}{\pgfqpoint{2.202597in}{2.172948in}}{\pgfqpoint{2.198690in}{2.169041in}}%
\pgfpathcurveto{\pgfqpoint{2.194784in}{2.165134in}}{\pgfqpoint{2.192588in}{2.159835in}}{\pgfqpoint{2.192588in}{2.154309in}}%
\pgfpathcurveto{\pgfqpoint{2.192588in}{2.148784in}}{\pgfqpoint{2.194784in}{2.143485in}}{\pgfqpoint{2.198690in}{2.139578in}}%
\pgfpathcurveto{\pgfqpoint{2.202597in}{2.135671in}}{\pgfqpoint{2.207897in}{2.133476in}}{\pgfqpoint{2.213422in}{2.133476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399707in}{2.147597in}}%
\pgfpathcurveto{\pgfqpoint{2.405232in}{2.147597in}}{\pgfqpoint{2.410532in}{2.149792in}}{\pgfqpoint{2.414439in}{2.153699in}}%
\pgfpathcurveto{\pgfqpoint{2.418345in}{2.157606in}}{\pgfqpoint{2.420541in}{2.162905in}}{\pgfqpoint{2.420541in}{2.168430in}}%
\pgfpathcurveto{\pgfqpoint{2.420541in}{2.173955in}}{\pgfqpoint{2.418345in}{2.179255in}}{\pgfqpoint{2.414439in}{2.183162in}}%
\pgfpathcurveto{\pgfqpoint{2.410532in}{2.187068in}}{\pgfqpoint{2.405232in}{2.189264in}}{\pgfqpoint{2.399707in}{2.189264in}}%
\pgfpathcurveto{\pgfqpoint{2.394182in}{2.189264in}}{\pgfqpoint{2.388883in}{2.187068in}}{\pgfqpoint{2.384976in}{2.183162in}}%
\pgfpathcurveto{\pgfqpoint{2.381069in}{2.179255in}}{\pgfqpoint{2.378874in}{2.173955in}}{\pgfqpoint{2.378874in}{2.168430in}}%
\pgfpathcurveto{\pgfqpoint{2.378874in}{2.162905in}}{\pgfqpoint{2.381069in}{2.157606in}}{\pgfqpoint{2.384976in}{2.153699in}}%
\pgfpathcurveto{\pgfqpoint{2.388883in}{2.149792in}}{\pgfqpoint{2.394182in}{2.147597in}}{\pgfqpoint{2.399707in}{2.147597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005894in}{2.121632in}}%
\pgfpathcurveto{\pgfqpoint{2.011419in}{2.121632in}}{\pgfqpoint{2.016719in}{2.123828in}}{\pgfqpoint{2.020626in}{2.127734in}}%
\pgfpathcurveto{\pgfqpoint{2.024533in}{2.131641in}}{\pgfqpoint{2.026728in}{2.136941in}}{\pgfqpoint{2.026728in}{2.142466in}}%
\pgfpathcurveto{\pgfqpoint{2.026728in}{2.147991in}}{\pgfqpoint{2.024533in}{2.153290in}}{\pgfqpoint{2.020626in}{2.157197in}}%
\pgfpathcurveto{\pgfqpoint{2.016719in}{2.161104in}}{\pgfqpoint{2.011419in}{2.163299in}}{\pgfqpoint{2.005894in}{2.163299in}}%
\pgfpathcurveto{\pgfqpoint{2.000369in}{2.163299in}}{\pgfqpoint{1.995070in}{2.161104in}}{\pgfqpoint{1.991163in}{2.157197in}}%
\pgfpathcurveto{\pgfqpoint{1.987256in}{2.153290in}}{\pgfqpoint{1.985061in}{2.147991in}}{\pgfqpoint{1.985061in}{2.142466in}}%
\pgfpathcurveto{\pgfqpoint{1.985061in}{2.136941in}}{\pgfqpoint{1.987256in}{2.131641in}}{\pgfqpoint{1.991163in}{2.127734in}}%
\pgfpathcurveto{\pgfqpoint{1.995070in}{2.123828in}}{\pgfqpoint{2.000369in}{2.121632in}}{\pgfqpoint{2.005894in}{2.121632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970657in}{2.130504in}}%
\pgfpathcurveto{\pgfqpoint{1.976182in}{2.130504in}}{\pgfqpoint{1.981481in}{2.132699in}}{\pgfqpoint{1.985388in}{2.136606in}}%
\pgfpathcurveto{\pgfqpoint{1.989295in}{2.140513in}}{\pgfqpoint{1.991490in}{2.145812in}}{\pgfqpoint{1.991490in}{2.151337in}}%
\pgfpathcurveto{\pgfqpoint{1.991490in}{2.156863in}}{\pgfqpoint{1.989295in}{2.162162in}}{\pgfqpoint{1.985388in}{2.166069in}}%
\pgfpathcurveto{\pgfqpoint{1.981481in}{2.169976in}}{\pgfqpoint{1.976182in}{2.172171in}}{\pgfqpoint{1.970657in}{2.172171in}}%
\pgfpathcurveto{\pgfqpoint{1.965132in}{2.172171in}}{\pgfqpoint{1.959832in}{2.169976in}}{\pgfqpoint{1.955925in}{2.166069in}}%
\pgfpathcurveto{\pgfqpoint{1.952019in}{2.162162in}}{\pgfqpoint{1.949823in}{2.156863in}}{\pgfqpoint{1.949823in}{2.151337in}}%
\pgfpathcurveto{\pgfqpoint{1.949823in}{2.145812in}}{\pgfqpoint{1.952019in}{2.140513in}}{\pgfqpoint{1.955925in}{2.136606in}}%
\pgfpathcurveto{\pgfqpoint{1.959832in}{2.132699in}}{\pgfqpoint{1.965132in}{2.130504in}}{\pgfqpoint{1.970657in}{2.130504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353479in}{2.147838in}}%
\pgfpathcurveto{\pgfqpoint{2.359004in}{2.147838in}}{\pgfqpoint{2.364303in}{2.150033in}}{\pgfqpoint{2.368210in}{2.153940in}}%
\pgfpathcurveto{\pgfqpoint{2.372117in}{2.157847in}}{\pgfqpoint{2.374312in}{2.163146in}}{\pgfqpoint{2.374312in}{2.168671in}}%
\pgfpathcurveto{\pgfqpoint{2.374312in}{2.174196in}}{\pgfqpoint{2.372117in}{2.179496in}}{\pgfqpoint{2.368210in}{2.183403in}}%
\pgfpathcurveto{\pgfqpoint{2.364303in}{2.187309in}}{\pgfqpoint{2.359004in}{2.189505in}}{\pgfqpoint{2.353479in}{2.189505in}}%
\pgfpathcurveto{\pgfqpoint{2.347954in}{2.189505in}}{\pgfqpoint{2.342654in}{2.187309in}}{\pgfqpoint{2.338747in}{2.183403in}}%
\pgfpathcurveto{\pgfqpoint{2.334840in}{2.179496in}}{\pgfqpoint{2.332645in}{2.174196in}}{\pgfqpoint{2.332645in}{2.168671in}}%
\pgfpathcurveto{\pgfqpoint{2.332645in}{2.163146in}}{\pgfqpoint{2.334840in}{2.157847in}}{\pgfqpoint{2.338747in}{2.153940in}}%
\pgfpathcurveto{\pgfqpoint{2.342654in}{2.150033in}}{\pgfqpoint{2.347954in}{2.147838in}}{\pgfqpoint{2.353479in}{2.147838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012693in}{2.151379in}}%
\pgfpathcurveto{\pgfqpoint{2.018218in}{2.151379in}}{\pgfqpoint{2.023517in}{2.153574in}}{\pgfqpoint{2.027424in}{2.157481in}}%
\pgfpathcurveto{\pgfqpoint{2.031331in}{2.161388in}}{\pgfqpoint{2.033526in}{2.166688in}}{\pgfqpoint{2.033526in}{2.172213in}}%
\pgfpathcurveto{\pgfqpoint{2.033526in}{2.177738in}}{\pgfqpoint{2.031331in}{2.183037in}}{\pgfqpoint{2.027424in}{2.186944in}}%
\pgfpathcurveto{\pgfqpoint{2.023517in}{2.190851in}}{\pgfqpoint{2.018218in}{2.193046in}}{\pgfqpoint{2.012693in}{2.193046in}}%
\pgfpathcurveto{\pgfqpoint{2.007167in}{2.193046in}}{\pgfqpoint{2.001868in}{2.190851in}}{\pgfqpoint{1.997961in}{2.186944in}}%
\pgfpathcurveto{\pgfqpoint{1.994054in}{2.183037in}}{\pgfqpoint{1.991859in}{2.177738in}}{\pgfqpoint{1.991859in}{2.172213in}}%
\pgfpathcurveto{\pgfqpoint{1.991859in}{2.166688in}}{\pgfqpoint{1.994054in}{2.161388in}}{\pgfqpoint{1.997961in}{2.157481in}}%
\pgfpathcurveto{\pgfqpoint{2.001868in}{2.153574in}}{\pgfqpoint{2.007167in}{2.151379in}}{\pgfqpoint{2.012693in}{2.151379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303164in}{2.159300in}}%
\pgfpathcurveto{\pgfqpoint{2.308689in}{2.159300in}}{\pgfqpoint{2.313989in}{2.161495in}}{\pgfqpoint{2.317896in}{2.165402in}}%
\pgfpathcurveto{\pgfqpoint{2.321802in}{2.169308in}}{\pgfqpoint{2.323998in}{2.174608in}}{\pgfqpoint{2.323998in}{2.180133in}}%
\pgfpathcurveto{\pgfqpoint{2.323998in}{2.185658in}}{\pgfqpoint{2.321802in}{2.190958in}}{\pgfqpoint{2.317896in}{2.194864in}}%
\pgfpathcurveto{\pgfqpoint{2.313989in}{2.198771in}}{\pgfqpoint{2.308689in}{2.200966in}}{\pgfqpoint{2.303164in}{2.200966in}}%
\pgfpathcurveto{\pgfqpoint{2.297639in}{2.200966in}}{\pgfqpoint{2.292340in}{2.198771in}}{\pgfqpoint{2.288433in}{2.194864in}}%
\pgfpathcurveto{\pgfqpoint{2.284526in}{2.190958in}}{\pgfqpoint{2.282331in}{2.185658in}}{\pgfqpoint{2.282331in}{2.180133in}}%
\pgfpathcurveto{\pgfqpoint{2.282331in}{2.174608in}}{\pgfqpoint{2.284526in}{2.169308in}}{\pgfqpoint{2.288433in}{2.165402in}}%
\pgfpathcurveto{\pgfqpoint{2.292340in}{2.161495in}}{\pgfqpoint{2.297639in}{2.159300in}}{\pgfqpoint{2.303164in}{2.159300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188115in}{2.121211in}}%
\pgfpathcurveto{\pgfqpoint{2.193641in}{2.121211in}}{\pgfqpoint{2.198940in}{2.123406in}}{\pgfqpoint{2.202847in}{2.127313in}}%
\pgfpathcurveto{\pgfqpoint{2.206754in}{2.131220in}}{\pgfqpoint{2.208949in}{2.136520in}}{\pgfqpoint{2.208949in}{2.142045in}}%
\pgfpathcurveto{\pgfqpoint{2.208949in}{2.147570in}}{\pgfqpoint{2.206754in}{2.152869in}}{\pgfqpoint{2.202847in}{2.156776in}}%
\pgfpathcurveto{\pgfqpoint{2.198940in}{2.160683in}}{\pgfqpoint{2.193641in}{2.162878in}}{\pgfqpoint{2.188115in}{2.162878in}}%
\pgfpathcurveto{\pgfqpoint{2.182590in}{2.162878in}}{\pgfqpoint{2.177291in}{2.160683in}}{\pgfqpoint{2.173384in}{2.156776in}}%
\pgfpathcurveto{\pgfqpoint{2.169477in}{2.152869in}}{\pgfqpoint{2.167282in}{2.147570in}}{\pgfqpoint{2.167282in}{2.142045in}}%
\pgfpathcurveto{\pgfqpoint{2.167282in}{2.136520in}}{\pgfqpoint{2.169477in}{2.131220in}}{\pgfqpoint{2.173384in}{2.127313in}}%
\pgfpathcurveto{\pgfqpoint{2.177291in}{2.123406in}}{\pgfqpoint{2.182590in}{2.121211in}}{\pgfqpoint{2.188115in}{2.121211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139244in}{2.157833in}}%
\pgfpathcurveto{\pgfqpoint{2.144769in}{2.157833in}}{\pgfqpoint{2.150068in}{2.160028in}}{\pgfqpoint{2.153975in}{2.163935in}}%
\pgfpathcurveto{\pgfqpoint{2.157882in}{2.167842in}}{\pgfqpoint{2.160077in}{2.173141in}}{\pgfqpoint{2.160077in}{2.178667in}}%
\pgfpathcurveto{\pgfqpoint{2.160077in}{2.184192in}}{\pgfqpoint{2.157882in}{2.189491in}}{\pgfqpoint{2.153975in}{2.193398in}}%
\pgfpathcurveto{\pgfqpoint{2.150068in}{2.197305in}}{\pgfqpoint{2.144769in}{2.199500in}}{\pgfqpoint{2.139244in}{2.199500in}}%
\pgfpathcurveto{\pgfqpoint{2.133719in}{2.199500in}}{\pgfqpoint{2.128419in}{2.197305in}}{\pgfqpoint{2.124513in}{2.193398in}}%
\pgfpathcurveto{\pgfqpoint{2.120606in}{2.189491in}}{\pgfqpoint{2.118411in}{2.184192in}}{\pgfqpoint{2.118411in}{2.178667in}}%
\pgfpathcurveto{\pgfqpoint{2.118411in}{2.173141in}}{\pgfqpoint{2.120606in}{2.167842in}}{\pgfqpoint{2.124513in}{2.163935in}}%
\pgfpathcurveto{\pgfqpoint{2.128419in}{2.160028in}}{\pgfqpoint{2.133719in}{2.157833in}}{\pgfqpoint{2.139244in}{2.157833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307811in}{2.128681in}}%
\pgfpathcurveto{\pgfqpoint{2.313336in}{2.128681in}}{\pgfqpoint{2.318636in}{2.130877in}}{\pgfqpoint{2.322542in}{2.134783in}}%
\pgfpathcurveto{\pgfqpoint{2.326449in}{2.138690in}}{\pgfqpoint{2.328644in}{2.143990in}}{\pgfqpoint{2.328644in}{2.149515in}}%
\pgfpathcurveto{\pgfqpoint{2.328644in}{2.155040in}}{\pgfqpoint{2.326449in}{2.160339in}}{\pgfqpoint{2.322542in}{2.164246in}}%
\pgfpathcurveto{\pgfqpoint{2.318636in}{2.168153in}}{\pgfqpoint{2.313336in}{2.170348in}}{\pgfqpoint{2.307811in}{2.170348in}}%
\pgfpathcurveto{\pgfqpoint{2.302286in}{2.170348in}}{\pgfqpoint{2.296986in}{2.168153in}}{\pgfqpoint{2.293080in}{2.164246in}}%
\pgfpathcurveto{\pgfqpoint{2.289173in}{2.160339in}}{\pgfqpoint{2.286978in}{2.155040in}}{\pgfqpoint{2.286978in}{2.149515in}}%
\pgfpathcurveto{\pgfqpoint{2.286978in}{2.143990in}}{\pgfqpoint{2.289173in}{2.138690in}}{\pgfqpoint{2.293080in}{2.134783in}}%
\pgfpathcurveto{\pgfqpoint{2.296986in}{2.130877in}}{\pgfqpoint{2.302286in}{2.128681in}}{\pgfqpoint{2.307811in}{2.128681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465386in}{2.128950in}}%
\pgfpathcurveto{\pgfqpoint{2.470911in}{2.128950in}}{\pgfqpoint{2.476210in}{2.131145in}}{\pgfqpoint{2.480117in}{2.135052in}}%
\pgfpathcurveto{\pgfqpoint{2.484024in}{2.138959in}}{\pgfqpoint{2.486219in}{2.144259in}}{\pgfqpoint{2.486219in}{2.149784in}}%
\pgfpathcurveto{\pgfqpoint{2.486219in}{2.155309in}}{\pgfqpoint{2.484024in}{2.160608in}}{\pgfqpoint{2.480117in}{2.164515in}}%
\pgfpathcurveto{\pgfqpoint{2.476210in}{2.168422in}}{\pgfqpoint{2.470911in}{2.170617in}}{\pgfqpoint{2.465386in}{2.170617in}}%
\pgfpathcurveto{\pgfqpoint{2.459861in}{2.170617in}}{\pgfqpoint{2.454561in}{2.168422in}}{\pgfqpoint{2.450654in}{2.164515in}}%
\pgfpathcurveto{\pgfqpoint{2.446748in}{2.160608in}}{\pgfqpoint{2.444552in}{2.155309in}}{\pgfqpoint{2.444552in}{2.149784in}}%
\pgfpathcurveto{\pgfqpoint{2.444552in}{2.144259in}}{\pgfqpoint{2.446748in}{2.138959in}}{\pgfqpoint{2.450654in}{2.135052in}}%
\pgfpathcurveto{\pgfqpoint{2.454561in}{2.131145in}}{\pgfqpoint{2.459861in}{2.128950in}}{\pgfqpoint{2.465386in}{2.128950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.117286in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.117286in}}{\pgfqpoint{1.968158in}{2.119481in}}{\pgfqpoint{1.972065in}{2.123387in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.127294in}}{\pgfqpoint{1.978167in}{2.132594in}}{\pgfqpoint{1.978167in}{2.138119in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.143644in}}{\pgfqpoint{1.975972in}{2.148943in}}{\pgfqpoint{1.972065in}{2.152850in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.156757in}}{\pgfqpoint{1.962858in}{2.158952in}}{\pgfqpoint{1.957333in}{2.158952in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.158952in}}{\pgfqpoint{1.946509in}{2.156757in}}{\pgfqpoint{1.942602in}{2.152850in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.148943in}}{\pgfqpoint{1.936500in}{2.143644in}}{\pgfqpoint{1.936500in}{2.138119in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.132594in}}{\pgfqpoint{1.938695in}{2.127294in}}{\pgfqpoint{1.942602in}{2.123387in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.119481in}}{\pgfqpoint{1.951808in}{2.117286in}}{\pgfqpoint{1.957333in}{2.117286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120036in}{2.151800in}}%
\pgfpathcurveto{\pgfqpoint{2.125561in}{2.151800in}}{\pgfqpoint{2.130861in}{2.153995in}}{\pgfqpoint{2.134767in}{2.157902in}}%
\pgfpathcurveto{\pgfqpoint{2.138674in}{2.161809in}}{\pgfqpoint{2.140869in}{2.167108in}}{\pgfqpoint{2.140869in}{2.172633in}}%
\pgfpathcurveto{\pgfqpoint{2.140869in}{2.178158in}}{\pgfqpoint{2.138674in}{2.183458in}}{\pgfqpoint{2.134767in}{2.187365in}}%
\pgfpathcurveto{\pgfqpoint{2.130861in}{2.191271in}}{\pgfqpoint{2.125561in}{2.193467in}}{\pgfqpoint{2.120036in}{2.193467in}}%
\pgfpathcurveto{\pgfqpoint{2.114511in}{2.193467in}}{\pgfqpoint{2.109212in}{2.191271in}}{\pgfqpoint{2.105305in}{2.187365in}}%
\pgfpathcurveto{\pgfqpoint{2.101398in}{2.183458in}}{\pgfqpoint{2.099203in}{2.178158in}}{\pgfqpoint{2.099203in}{2.172633in}}%
\pgfpathcurveto{\pgfqpoint{2.099203in}{2.167108in}}{\pgfqpoint{2.101398in}{2.161809in}}{\pgfqpoint{2.105305in}{2.157902in}}%
\pgfpathcurveto{\pgfqpoint{2.109212in}{2.153995in}}{\pgfqpoint{2.114511in}{2.151800in}}{\pgfqpoint{2.120036in}{2.151800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110594in}{2.150019in}}%
\pgfpathcurveto{\pgfqpoint{2.116119in}{2.150019in}}{\pgfqpoint{2.121418in}{2.152214in}}{\pgfqpoint{2.125325in}{2.156121in}}%
\pgfpathcurveto{\pgfqpoint{2.129232in}{2.160028in}}{\pgfqpoint{2.131427in}{2.165328in}}{\pgfqpoint{2.131427in}{2.170853in}}%
\pgfpathcurveto{\pgfqpoint{2.131427in}{2.176378in}}{\pgfqpoint{2.129232in}{2.181677in}}{\pgfqpoint{2.125325in}{2.185584in}}%
\pgfpathcurveto{\pgfqpoint{2.121418in}{2.189491in}}{\pgfqpoint{2.116119in}{2.191686in}}{\pgfqpoint{2.110594in}{2.191686in}}%
\pgfpathcurveto{\pgfqpoint{2.105069in}{2.191686in}}{\pgfqpoint{2.099769in}{2.189491in}}{\pgfqpoint{2.095862in}{2.185584in}}%
\pgfpathcurveto{\pgfqpoint{2.091956in}{2.181677in}}{\pgfqpoint{2.089760in}{2.176378in}}{\pgfqpoint{2.089760in}{2.170853in}}%
\pgfpathcurveto{\pgfqpoint{2.089760in}{2.165328in}}{\pgfqpoint{2.091956in}{2.160028in}}{\pgfqpoint{2.095862in}{2.156121in}}%
\pgfpathcurveto{\pgfqpoint{2.099769in}{2.152214in}}{\pgfqpoint{2.105069in}{2.150019in}}{\pgfqpoint{2.110594in}{2.150019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211279in}{2.156609in}}%
\pgfpathcurveto{\pgfqpoint{2.216804in}{2.156609in}}{\pgfqpoint{2.222103in}{2.158804in}}{\pgfqpoint{2.226010in}{2.162711in}}%
\pgfpathcurveto{\pgfqpoint{2.229917in}{2.166617in}}{\pgfqpoint{2.232112in}{2.171917in}}{\pgfqpoint{2.232112in}{2.177442in}}%
\pgfpathcurveto{\pgfqpoint{2.232112in}{2.182967in}}{\pgfqpoint{2.229917in}{2.188266in}}{\pgfqpoint{2.226010in}{2.192173in}}%
\pgfpathcurveto{\pgfqpoint{2.222103in}{2.196080in}}{\pgfqpoint{2.216804in}{2.198275in}}{\pgfqpoint{2.211279in}{2.198275in}}%
\pgfpathcurveto{\pgfqpoint{2.205754in}{2.198275in}}{\pgfqpoint{2.200454in}{2.196080in}}{\pgfqpoint{2.196547in}{2.192173in}}%
\pgfpathcurveto{\pgfqpoint{2.192641in}{2.188266in}}{\pgfqpoint{2.190445in}{2.182967in}}{\pgfqpoint{2.190445in}{2.177442in}}%
\pgfpathcurveto{\pgfqpoint{2.190445in}{2.171917in}}{\pgfqpoint{2.192641in}{2.166617in}}{\pgfqpoint{2.196547in}{2.162711in}}%
\pgfpathcurveto{\pgfqpoint{2.200454in}{2.158804in}}{\pgfqpoint{2.205754in}{2.156609in}}{\pgfqpoint{2.211279in}{2.156609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111684in}{2.123413in}}%
\pgfpathcurveto{\pgfqpoint{2.117209in}{2.123413in}}{\pgfqpoint{2.122509in}{2.125608in}}{\pgfqpoint{2.126415in}{2.129515in}}%
\pgfpathcurveto{\pgfqpoint{2.130322in}{2.133422in}}{\pgfqpoint{2.132517in}{2.138721in}}{\pgfqpoint{2.132517in}{2.144246in}}%
\pgfpathcurveto{\pgfqpoint{2.132517in}{2.149771in}}{\pgfqpoint{2.130322in}{2.155071in}}{\pgfqpoint{2.126415in}{2.158978in}}%
\pgfpathcurveto{\pgfqpoint{2.122509in}{2.162884in}}{\pgfqpoint{2.117209in}{2.165079in}}{\pgfqpoint{2.111684in}{2.165079in}}%
\pgfpathcurveto{\pgfqpoint{2.106159in}{2.165079in}}{\pgfqpoint{2.100859in}{2.162884in}}{\pgfqpoint{2.096953in}{2.158978in}}%
\pgfpathcurveto{\pgfqpoint{2.093046in}{2.155071in}}{\pgfqpoint{2.090851in}{2.149771in}}{\pgfqpoint{2.090851in}{2.144246in}}%
\pgfpathcurveto{\pgfqpoint{2.090851in}{2.138721in}}{\pgfqpoint{2.093046in}{2.133422in}}{\pgfqpoint{2.096953in}{2.129515in}}%
\pgfpathcurveto{\pgfqpoint{2.100859in}{2.125608in}}{\pgfqpoint{2.106159in}{2.123413in}}{\pgfqpoint{2.111684in}{2.123413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972550in}{2.135372in}}%
\pgfpathcurveto{\pgfqpoint{1.978075in}{2.135372in}}{\pgfqpoint{1.983375in}{2.137567in}}{\pgfqpoint{1.987282in}{2.141474in}}%
\pgfpathcurveto{\pgfqpoint{1.991188in}{2.145380in}}{\pgfqpoint{1.993384in}{2.150680in}}{\pgfqpoint{1.993384in}{2.156205in}}%
\pgfpathcurveto{\pgfqpoint{1.993384in}{2.161730in}}{\pgfqpoint{1.991188in}{2.167030in}}{\pgfqpoint{1.987282in}{2.170936in}}%
\pgfpathcurveto{\pgfqpoint{1.983375in}{2.174843in}}{\pgfqpoint{1.978075in}{2.177038in}}{\pgfqpoint{1.972550in}{2.177038in}}%
\pgfpathcurveto{\pgfqpoint{1.967025in}{2.177038in}}{\pgfqpoint{1.961726in}{2.174843in}}{\pgfqpoint{1.957819in}{2.170936in}}%
\pgfpathcurveto{\pgfqpoint{1.953912in}{2.167030in}}{\pgfqpoint{1.951717in}{2.161730in}}{\pgfqpoint{1.951717in}{2.156205in}}%
\pgfpathcurveto{\pgfqpoint{1.951717in}{2.150680in}}{\pgfqpoint{1.953912in}{2.145380in}}{\pgfqpoint{1.957819in}{2.141474in}}%
\pgfpathcurveto{\pgfqpoint{1.961726in}{2.137567in}}{\pgfqpoint{1.967025in}{2.135372in}}{\pgfqpoint{1.972550in}{2.135372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043858in}{2.134434in}}%
\pgfpathcurveto{\pgfqpoint{2.049383in}{2.134434in}}{\pgfqpoint{2.054683in}{2.136629in}}{\pgfqpoint{2.058590in}{2.140536in}}%
\pgfpathcurveto{\pgfqpoint{2.062497in}{2.144442in}}{\pgfqpoint{2.064692in}{2.149742in}}{\pgfqpoint{2.064692in}{2.155267in}}%
\pgfpathcurveto{\pgfqpoint{2.064692in}{2.160792in}}{\pgfqpoint{2.062497in}{2.166091in}}{\pgfqpoint{2.058590in}{2.169998in}}%
\pgfpathcurveto{\pgfqpoint{2.054683in}{2.173905in}}{\pgfqpoint{2.049383in}{2.176100in}}{\pgfqpoint{2.043858in}{2.176100in}}%
\pgfpathcurveto{\pgfqpoint{2.038333in}{2.176100in}}{\pgfqpoint{2.033034in}{2.173905in}}{\pgfqpoint{2.029127in}{2.169998in}}%
\pgfpathcurveto{\pgfqpoint{2.025220in}{2.166091in}}{\pgfqpoint{2.023025in}{2.160792in}}{\pgfqpoint{2.023025in}{2.155267in}}%
\pgfpathcurveto{\pgfqpoint{2.023025in}{2.149742in}}{\pgfqpoint{2.025220in}{2.144442in}}{\pgfqpoint{2.029127in}{2.140536in}}%
\pgfpathcurveto{\pgfqpoint{2.033034in}{2.136629in}}{\pgfqpoint{2.038333in}{2.134434in}}{\pgfqpoint{2.043858in}{2.134434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.137984in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.137984in}}{\pgfqpoint{1.968158in}{2.140179in}}{\pgfqpoint{1.972065in}{2.144086in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.147993in}}{\pgfqpoint{1.978167in}{2.153293in}}{\pgfqpoint{1.978167in}{2.158818in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.164343in}}{\pgfqpoint{1.975972in}{2.169642in}}{\pgfqpoint{1.972065in}{2.173549in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.177456in}}{\pgfqpoint{1.962858in}{2.179651in}}{\pgfqpoint{1.957333in}{2.179651in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.179651in}}{\pgfqpoint{1.946509in}{2.177456in}}{\pgfqpoint{1.942602in}{2.173549in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.169642in}}{\pgfqpoint{1.936500in}{2.164343in}}{\pgfqpoint{1.936500in}{2.158818in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.153293in}}{\pgfqpoint{1.938695in}{2.147993in}}{\pgfqpoint{1.942602in}{2.144086in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.140179in}}{\pgfqpoint{1.951808in}{2.137984in}}{\pgfqpoint{1.957333in}{2.137984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095481in}{2.134371in}}%
\pgfpathcurveto{\pgfqpoint{2.101006in}{2.134371in}}{\pgfqpoint{2.106306in}{2.136566in}}{\pgfqpoint{2.110212in}{2.140473in}}%
\pgfpathcurveto{\pgfqpoint{2.114119in}{2.144380in}}{\pgfqpoint{2.116314in}{2.149679in}}{\pgfqpoint{2.116314in}{2.155204in}}%
\pgfpathcurveto{\pgfqpoint{2.116314in}{2.160730in}}{\pgfqpoint{2.114119in}{2.166029in}}{\pgfqpoint{2.110212in}{2.169936in}}%
\pgfpathcurveto{\pgfqpoint{2.106306in}{2.173843in}}{\pgfqpoint{2.101006in}{2.176038in}}{\pgfqpoint{2.095481in}{2.176038in}}%
\pgfpathcurveto{\pgfqpoint{2.089956in}{2.176038in}}{\pgfqpoint{2.084657in}{2.173843in}}{\pgfqpoint{2.080750in}{2.169936in}}%
\pgfpathcurveto{\pgfqpoint{2.076843in}{2.166029in}}{\pgfqpoint{2.074648in}{2.160730in}}{\pgfqpoint{2.074648in}{2.155204in}}%
\pgfpathcurveto{\pgfqpoint{2.074648in}{2.149679in}}{\pgfqpoint{2.076843in}{2.144380in}}{\pgfqpoint{2.080750in}{2.140473in}}%
\pgfpathcurveto{\pgfqpoint{2.084657in}{2.136566in}}{\pgfqpoint{2.089956in}{2.134371in}}{\pgfqpoint{2.095481in}{2.134371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003763in}{2.171854in}}%
\pgfpathcurveto{\pgfqpoint{2.009288in}{2.171854in}}{\pgfqpoint{2.014588in}{2.174049in}}{\pgfqpoint{2.018494in}{2.177956in}}%
\pgfpathcurveto{\pgfqpoint{2.022401in}{2.181863in}}{\pgfqpoint{2.024596in}{2.187163in}}{\pgfqpoint{2.024596in}{2.192688in}}%
\pgfpathcurveto{\pgfqpoint{2.024596in}{2.198213in}}{\pgfqpoint{2.022401in}{2.203512in}}{\pgfqpoint{2.018494in}{2.207419in}}%
\pgfpathcurveto{\pgfqpoint{2.014588in}{2.211326in}}{\pgfqpoint{2.009288in}{2.213521in}}{\pgfqpoint{2.003763in}{2.213521in}}%
\pgfpathcurveto{\pgfqpoint{1.998238in}{2.213521in}}{\pgfqpoint{1.992938in}{2.211326in}}{\pgfqpoint{1.989032in}{2.207419in}}%
\pgfpathcurveto{\pgfqpoint{1.985125in}{2.203512in}}{\pgfqpoint{1.982930in}{2.198213in}}{\pgfqpoint{1.982930in}{2.192688in}}%
\pgfpathcurveto{\pgfqpoint{1.982930in}{2.187163in}}{\pgfqpoint{1.985125in}{2.181863in}}{\pgfqpoint{1.989032in}{2.177956in}}%
\pgfpathcurveto{\pgfqpoint{1.992938in}{2.174049in}}{\pgfqpoint{1.998238in}{2.171854in}}{\pgfqpoint{2.003763in}{2.171854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041287in}{2.133551in}}%
\pgfpathcurveto{\pgfqpoint{2.046812in}{2.133551in}}{\pgfqpoint{2.052111in}{2.135746in}}{\pgfqpoint{2.056018in}{2.139653in}}%
\pgfpathcurveto{\pgfqpoint{2.059925in}{2.143560in}}{\pgfqpoint{2.062120in}{2.148860in}}{\pgfqpoint{2.062120in}{2.154385in}}%
\pgfpathcurveto{\pgfqpoint{2.062120in}{2.159910in}}{\pgfqpoint{2.059925in}{2.165209in}}{\pgfqpoint{2.056018in}{2.169116in}}%
\pgfpathcurveto{\pgfqpoint{2.052111in}{2.173023in}}{\pgfqpoint{2.046812in}{2.175218in}}{\pgfqpoint{2.041287in}{2.175218in}}%
\pgfpathcurveto{\pgfqpoint{2.035762in}{2.175218in}}{\pgfqpoint{2.030462in}{2.173023in}}{\pgfqpoint{2.026555in}{2.169116in}}%
\pgfpathcurveto{\pgfqpoint{2.022649in}{2.165209in}}{\pgfqpoint{2.020453in}{2.159910in}}{\pgfqpoint{2.020453in}{2.154385in}}%
\pgfpathcurveto{\pgfqpoint{2.020453in}{2.148860in}}{\pgfqpoint{2.022649in}{2.143560in}}{\pgfqpoint{2.026555in}{2.139653in}}%
\pgfpathcurveto{\pgfqpoint{2.030462in}{2.135746in}}{\pgfqpoint{2.035762in}{2.133551in}}{\pgfqpoint{2.041287in}{2.133551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182226in}{2.134875in}}%
\pgfpathcurveto{\pgfqpoint{2.187751in}{2.134875in}}{\pgfqpoint{2.193050in}{2.137070in}}{\pgfqpoint{2.196957in}{2.140977in}}%
\pgfpathcurveto{\pgfqpoint{2.200864in}{2.144883in}}{\pgfqpoint{2.203059in}{2.150183in}}{\pgfqpoint{2.203059in}{2.155708in}}%
\pgfpathcurveto{\pgfqpoint{2.203059in}{2.161233in}}{\pgfqpoint{2.200864in}{2.166533in}}{\pgfqpoint{2.196957in}{2.170439in}}%
\pgfpathcurveto{\pgfqpoint{2.193050in}{2.174346in}}{\pgfqpoint{2.187751in}{2.176541in}}{\pgfqpoint{2.182226in}{2.176541in}}%
\pgfpathcurveto{\pgfqpoint{2.176701in}{2.176541in}}{\pgfqpoint{2.171401in}{2.174346in}}{\pgfqpoint{2.167494in}{2.170439in}}%
\pgfpathcurveto{\pgfqpoint{2.163588in}{2.166533in}}{\pgfqpoint{2.161392in}{2.161233in}}{\pgfqpoint{2.161392in}{2.155708in}}%
\pgfpathcurveto{\pgfqpoint{2.161392in}{2.150183in}}{\pgfqpoint{2.163588in}{2.144883in}}{\pgfqpoint{2.167494in}{2.140977in}}%
\pgfpathcurveto{\pgfqpoint{2.171401in}{2.137070in}}{\pgfqpoint{2.176701in}{2.134875in}}{\pgfqpoint{2.182226in}{2.134875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176311in}{2.174421in}}%
\pgfpathcurveto{\pgfqpoint{2.181836in}{2.174421in}}{\pgfqpoint{2.187135in}{2.176616in}}{\pgfqpoint{2.191042in}{2.180523in}}%
\pgfpathcurveto{\pgfqpoint{2.194949in}{2.184430in}}{\pgfqpoint{2.197144in}{2.189729in}}{\pgfqpoint{2.197144in}{2.195254in}}%
\pgfpathcurveto{\pgfqpoint{2.197144in}{2.200779in}}{\pgfqpoint{2.194949in}{2.206079in}}{\pgfqpoint{2.191042in}{2.209986in}}%
\pgfpathcurveto{\pgfqpoint{2.187135in}{2.213892in}}{\pgfqpoint{2.181836in}{2.216088in}}{\pgfqpoint{2.176311in}{2.216088in}}%
\pgfpathcurveto{\pgfqpoint{2.170786in}{2.216088in}}{\pgfqpoint{2.165486in}{2.213892in}}{\pgfqpoint{2.161579in}{2.209986in}}%
\pgfpathcurveto{\pgfqpoint{2.157672in}{2.206079in}}{\pgfqpoint{2.155477in}{2.200779in}}{\pgfqpoint{2.155477in}{2.195254in}}%
\pgfpathcurveto{\pgfqpoint{2.155477in}{2.189729in}}{\pgfqpoint{2.157672in}{2.184430in}}{\pgfqpoint{2.161579in}{2.180523in}}%
\pgfpathcurveto{\pgfqpoint{2.165486in}{2.176616in}}{\pgfqpoint{2.170786in}{2.174421in}}{\pgfqpoint{2.176311in}{2.174421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023648in}{2.161333in}}%
\pgfpathcurveto{\pgfqpoint{2.029174in}{2.161333in}}{\pgfqpoint{2.034473in}{2.163529in}}{\pgfqpoint{2.038380in}{2.167435in}}%
\pgfpathcurveto{\pgfqpoint{2.042287in}{2.171342in}}{\pgfqpoint{2.044482in}{2.176642in}}{\pgfqpoint{2.044482in}{2.182167in}}%
\pgfpathcurveto{\pgfqpoint{2.044482in}{2.187692in}}{\pgfqpoint{2.042287in}{2.192991in}}{\pgfqpoint{2.038380in}{2.196898in}}%
\pgfpathcurveto{\pgfqpoint{2.034473in}{2.200805in}}{\pgfqpoint{2.029174in}{2.203000in}}{\pgfqpoint{2.023648in}{2.203000in}}%
\pgfpathcurveto{\pgfqpoint{2.018123in}{2.203000in}}{\pgfqpoint{2.012824in}{2.200805in}}{\pgfqpoint{2.008917in}{2.196898in}}%
\pgfpathcurveto{\pgfqpoint{2.005010in}{2.192991in}}{\pgfqpoint{2.002815in}{2.187692in}}{\pgfqpoint{2.002815in}{2.182167in}}%
\pgfpathcurveto{\pgfqpoint{2.002815in}{2.176642in}}{\pgfqpoint{2.005010in}{2.171342in}}{\pgfqpoint{2.008917in}{2.167435in}}%
\pgfpathcurveto{\pgfqpoint{2.012824in}{2.163529in}}{\pgfqpoint{2.018123in}{2.161333in}}{\pgfqpoint{2.023648in}{2.161333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963341in}{2.146212in}}%
\pgfpathcurveto{\pgfqpoint{1.968866in}{2.146212in}}{\pgfqpoint{1.974165in}{2.148407in}}{\pgfqpoint{1.978072in}{2.152314in}}%
\pgfpathcurveto{\pgfqpoint{1.981979in}{2.156220in}}{\pgfqpoint{1.984174in}{2.161520in}}{\pgfqpoint{1.984174in}{2.167045in}}%
\pgfpathcurveto{\pgfqpoint{1.984174in}{2.172570in}}{\pgfqpoint{1.981979in}{2.177869in}}{\pgfqpoint{1.978072in}{2.181776in}}%
\pgfpathcurveto{\pgfqpoint{1.974165in}{2.185683in}}{\pgfqpoint{1.968866in}{2.187878in}}{\pgfqpoint{1.963341in}{2.187878in}}%
\pgfpathcurveto{\pgfqpoint{1.957816in}{2.187878in}}{\pgfqpoint{1.952516in}{2.185683in}}{\pgfqpoint{1.948609in}{2.181776in}}%
\pgfpathcurveto{\pgfqpoint{1.944703in}{2.177869in}}{\pgfqpoint{1.942507in}{2.172570in}}{\pgfqpoint{1.942507in}{2.167045in}}%
\pgfpathcurveto{\pgfqpoint{1.942507in}{2.161520in}}{\pgfqpoint{1.944703in}{2.156220in}}{\pgfqpoint{1.948609in}{2.152314in}}%
\pgfpathcurveto{\pgfqpoint{1.952516in}{2.148407in}}{\pgfqpoint{1.957816in}{2.146212in}}{\pgfqpoint{1.963341in}{2.146212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067770in}{2.145261in}}%
\pgfpathcurveto{\pgfqpoint{2.073295in}{2.145261in}}{\pgfqpoint{2.078594in}{2.147456in}}{\pgfqpoint{2.082501in}{2.151363in}}%
\pgfpathcurveto{\pgfqpoint{2.086408in}{2.155270in}}{\pgfqpoint{2.088603in}{2.160569in}}{\pgfqpoint{2.088603in}{2.166094in}}%
\pgfpathcurveto{\pgfqpoint{2.088603in}{2.171619in}}{\pgfqpoint{2.086408in}{2.176919in}}{\pgfqpoint{2.082501in}{2.180826in}}%
\pgfpathcurveto{\pgfqpoint{2.078594in}{2.184733in}}{\pgfqpoint{2.073295in}{2.186928in}}{\pgfqpoint{2.067770in}{2.186928in}}%
\pgfpathcurveto{\pgfqpoint{2.062245in}{2.186928in}}{\pgfqpoint{2.056945in}{2.184733in}}{\pgfqpoint{2.053038in}{2.180826in}}%
\pgfpathcurveto{\pgfqpoint{2.049131in}{2.176919in}}{\pgfqpoint{2.046936in}{2.171619in}}{\pgfqpoint{2.046936in}{2.166094in}}%
\pgfpathcurveto{\pgfqpoint{2.046936in}{2.160569in}}{\pgfqpoint{2.049131in}{2.155270in}}{\pgfqpoint{2.053038in}{2.151363in}}%
\pgfpathcurveto{\pgfqpoint{2.056945in}{2.147456in}}{\pgfqpoint{2.062245in}{2.145261in}}{\pgfqpoint{2.067770in}{2.145261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025541in}{2.149767in}}%
\pgfpathcurveto{\pgfqpoint{2.031066in}{2.149767in}}{\pgfqpoint{2.036366in}{2.151962in}}{\pgfqpoint{2.040272in}{2.155869in}}%
\pgfpathcurveto{\pgfqpoint{2.044179in}{2.159776in}}{\pgfqpoint{2.046374in}{2.165075in}}{\pgfqpoint{2.046374in}{2.170601in}}%
\pgfpathcurveto{\pgfqpoint{2.046374in}{2.176126in}}{\pgfqpoint{2.044179in}{2.181425in}}{\pgfqpoint{2.040272in}{2.185332in}}%
\pgfpathcurveto{\pgfqpoint{2.036366in}{2.189239in}}{\pgfqpoint{2.031066in}{2.191434in}}{\pgfqpoint{2.025541in}{2.191434in}}%
\pgfpathcurveto{\pgfqpoint{2.020016in}{2.191434in}}{\pgfqpoint{2.014716in}{2.189239in}}{\pgfqpoint{2.010810in}{2.185332in}}%
\pgfpathcurveto{\pgfqpoint{2.006903in}{2.181425in}}{\pgfqpoint{2.004708in}{2.176126in}}{\pgfqpoint{2.004708in}{2.170601in}}%
\pgfpathcurveto{\pgfqpoint{2.004708in}{2.165075in}}{\pgfqpoint{2.006903in}{2.159776in}}{\pgfqpoint{2.010810in}{2.155869in}}%
\pgfpathcurveto{\pgfqpoint{2.014716in}{2.151962in}}{\pgfqpoint{2.020016in}{2.149767in}}{\pgfqpoint{2.025541in}{2.149767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052087in}{2.130451in}}%
\pgfpathcurveto{\pgfqpoint{2.057612in}{2.130451in}}{\pgfqpoint{2.062912in}{2.132646in}}{\pgfqpoint{2.066819in}{2.136553in}}%
\pgfpathcurveto{\pgfqpoint{2.070725in}{2.140459in}}{\pgfqpoint{2.072921in}{2.145759in}}{\pgfqpoint{2.072921in}{2.151284in}}%
\pgfpathcurveto{\pgfqpoint{2.072921in}{2.156809in}}{\pgfqpoint{2.070725in}{2.162109in}}{\pgfqpoint{2.066819in}{2.166015in}}%
\pgfpathcurveto{\pgfqpoint{2.062912in}{2.169922in}}{\pgfqpoint{2.057612in}{2.172117in}}{\pgfqpoint{2.052087in}{2.172117in}}%
\pgfpathcurveto{\pgfqpoint{2.046562in}{2.172117in}}{\pgfqpoint{2.041263in}{2.169922in}}{\pgfqpoint{2.037356in}{2.166015in}}%
\pgfpathcurveto{\pgfqpoint{2.033449in}{2.162109in}}{\pgfqpoint{2.031254in}{2.156809in}}{\pgfqpoint{2.031254in}{2.151284in}}%
\pgfpathcurveto{\pgfqpoint{2.031254in}{2.145759in}}{\pgfqpoint{2.033449in}{2.140459in}}{\pgfqpoint{2.037356in}{2.136553in}}%
\pgfpathcurveto{\pgfqpoint{2.041263in}{2.132646in}}{\pgfqpoint{2.046562in}{2.130451in}}{\pgfqpoint{2.052087in}{2.130451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235774in}{2.132380in}}%
\pgfpathcurveto{\pgfqpoint{2.241299in}{2.132380in}}{\pgfqpoint{2.246598in}{2.134575in}}{\pgfqpoint{2.250505in}{2.138482in}}%
\pgfpathcurveto{\pgfqpoint{2.254412in}{2.142389in}}{\pgfqpoint{2.256607in}{2.147688in}}{\pgfqpoint{2.256607in}{2.153213in}}%
\pgfpathcurveto{\pgfqpoint{2.256607in}{2.158738in}}{\pgfqpoint{2.254412in}{2.164038in}}{\pgfqpoint{2.250505in}{2.167945in}}%
\pgfpathcurveto{\pgfqpoint{2.246598in}{2.171851in}}{\pgfqpoint{2.241299in}{2.174047in}}{\pgfqpoint{2.235774in}{2.174047in}}%
\pgfpathcurveto{\pgfqpoint{2.230249in}{2.174047in}}{\pgfqpoint{2.224949in}{2.171851in}}{\pgfqpoint{2.221043in}{2.167945in}}%
\pgfpathcurveto{\pgfqpoint{2.217136in}{2.164038in}}{\pgfqpoint{2.214941in}{2.158738in}}{\pgfqpoint{2.214941in}{2.153213in}}%
\pgfpathcurveto{\pgfqpoint{2.214941in}{2.147688in}}{\pgfqpoint{2.217136in}{2.142389in}}{\pgfqpoint{2.221043in}{2.138482in}}%
\pgfpathcurveto{\pgfqpoint{2.224949in}{2.134575in}}{\pgfqpoint{2.230249in}{2.132380in}}{\pgfqpoint{2.235774in}{2.132380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078119in}{2.156170in}}%
\pgfpathcurveto{\pgfqpoint{2.083644in}{2.156170in}}{\pgfqpoint{2.088944in}{2.158365in}}{\pgfqpoint{2.092851in}{2.162272in}}%
\pgfpathcurveto{\pgfqpoint{2.096758in}{2.166179in}}{\pgfqpoint{2.098953in}{2.171478in}}{\pgfqpoint{2.098953in}{2.177003in}}%
\pgfpathcurveto{\pgfqpoint{2.098953in}{2.182528in}}{\pgfqpoint{2.096758in}{2.187828in}}{\pgfqpoint{2.092851in}{2.191735in}}%
\pgfpathcurveto{\pgfqpoint{2.088944in}{2.195641in}}{\pgfqpoint{2.083644in}{2.197837in}}{\pgfqpoint{2.078119in}{2.197837in}}%
\pgfpathcurveto{\pgfqpoint{2.072594in}{2.197837in}}{\pgfqpoint{2.067295in}{2.195641in}}{\pgfqpoint{2.063388in}{2.191735in}}%
\pgfpathcurveto{\pgfqpoint{2.059481in}{2.187828in}}{\pgfqpoint{2.057286in}{2.182528in}}{\pgfqpoint{2.057286in}{2.177003in}}%
\pgfpathcurveto{\pgfqpoint{2.057286in}{2.171478in}}{\pgfqpoint{2.059481in}{2.166179in}}{\pgfqpoint{2.063388in}{2.162272in}}%
\pgfpathcurveto{\pgfqpoint{2.067295in}{2.158365in}}{\pgfqpoint{2.072594in}{2.156170in}}{\pgfqpoint{2.078119in}{2.156170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531354in}{2.131490in}}%
\pgfpathcurveto{\pgfqpoint{2.536879in}{2.131490in}}{\pgfqpoint{2.542178in}{2.133685in}}{\pgfqpoint{2.546085in}{2.137592in}}%
\pgfpathcurveto{\pgfqpoint{2.549992in}{2.141499in}}{\pgfqpoint{2.552187in}{2.146799in}}{\pgfqpoint{2.552187in}{2.152324in}}%
\pgfpathcurveto{\pgfqpoint{2.552187in}{2.157849in}}{\pgfqpoint{2.549992in}{2.163148in}}{\pgfqpoint{2.546085in}{2.167055in}}%
\pgfpathcurveto{\pgfqpoint{2.542178in}{2.170962in}}{\pgfqpoint{2.536879in}{2.173157in}}{\pgfqpoint{2.531354in}{2.173157in}}%
\pgfpathcurveto{\pgfqpoint{2.525829in}{2.173157in}}{\pgfqpoint{2.520529in}{2.170962in}}{\pgfqpoint{2.516622in}{2.167055in}}%
\pgfpathcurveto{\pgfqpoint{2.512716in}{2.163148in}}{\pgfqpoint{2.510520in}{2.157849in}}{\pgfqpoint{2.510520in}{2.152324in}}%
\pgfpathcurveto{\pgfqpoint{2.510520in}{2.146799in}}{\pgfqpoint{2.512716in}{2.141499in}}{\pgfqpoint{2.516622in}{2.137592in}}%
\pgfpathcurveto{\pgfqpoint{2.520529in}{2.133685in}}{\pgfqpoint{2.525829in}{2.131490in}}{\pgfqpoint{2.531354in}{2.131490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.130139in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.130139in}}{\pgfqpoint{1.968158in}{2.132334in}}{\pgfqpoint{1.972065in}{2.136241in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.140148in}}{\pgfqpoint{1.978167in}{2.145447in}}{\pgfqpoint{1.978167in}{2.150972in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.156497in}}{\pgfqpoint{1.975972in}{2.161797in}}{\pgfqpoint{1.972065in}{2.165704in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.169610in}}{\pgfqpoint{1.962858in}{2.171805in}}{\pgfqpoint{1.957333in}{2.171805in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.171805in}}{\pgfqpoint{1.946509in}{2.169610in}}{\pgfqpoint{1.942602in}{2.165704in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.161797in}}{\pgfqpoint{1.936500in}{2.156497in}}{\pgfqpoint{1.936500in}{2.150972in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.145447in}}{\pgfqpoint{1.938695in}{2.140148in}}{\pgfqpoint{1.942602in}{2.136241in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.132334in}}{\pgfqpoint{1.951808in}{2.130139in}}{\pgfqpoint{1.957333in}{2.130139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226555in}{2.223405in}}%
\pgfpathcurveto{\pgfqpoint{2.232080in}{2.223405in}}{\pgfqpoint{2.237380in}{2.225600in}}{\pgfqpoint{2.241287in}{2.229507in}}%
\pgfpathcurveto{\pgfqpoint{2.245193in}{2.233414in}}{\pgfqpoint{2.247389in}{2.238713in}}{\pgfqpoint{2.247389in}{2.244238in}}%
\pgfpathcurveto{\pgfqpoint{2.247389in}{2.249763in}}{\pgfqpoint{2.245193in}{2.255063in}}{\pgfqpoint{2.241287in}{2.258970in}}%
\pgfpathcurveto{\pgfqpoint{2.237380in}{2.262876in}}{\pgfqpoint{2.232080in}{2.265072in}}{\pgfqpoint{2.226555in}{2.265072in}}%
\pgfpathcurveto{\pgfqpoint{2.221030in}{2.265072in}}{\pgfqpoint{2.215731in}{2.262876in}}{\pgfqpoint{2.211824in}{2.258970in}}%
\pgfpathcurveto{\pgfqpoint{2.207917in}{2.255063in}}{\pgfqpoint{2.205722in}{2.249763in}}{\pgfqpoint{2.205722in}{2.244238in}}%
\pgfpathcurveto{\pgfqpoint{2.205722in}{2.238713in}}{\pgfqpoint{2.207917in}{2.233414in}}{\pgfqpoint{2.211824in}{2.229507in}}%
\pgfpathcurveto{\pgfqpoint{2.215731in}{2.225600in}}{\pgfqpoint{2.221030in}{2.223405in}}{\pgfqpoint{2.226555in}{2.223405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099653in}{2.162437in}}%
\pgfpathcurveto{\pgfqpoint{2.105178in}{2.162437in}}{\pgfqpoint{2.110477in}{2.164632in}}{\pgfqpoint{2.114384in}{2.168539in}}%
\pgfpathcurveto{\pgfqpoint{2.118291in}{2.172446in}}{\pgfqpoint{2.120486in}{2.177745in}}{\pgfqpoint{2.120486in}{2.183270in}}%
\pgfpathcurveto{\pgfqpoint{2.120486in}{2.188796in}}{\pgfqpoint{2.118291in}{2.194095in}}{\pgfqpoint{2.114384in}{2.198002in}}%
\pgfpathcurveto{\pgfqpoint{2.110477in}{2.201909in}}{\pgfqpoint{2.105178in}{2.204104in}}{\pgfqpoint{2.099653in}{2.204104in}}%
\pgfpathcurveto{\pgfqpoint{2.094127in}{2.204104in}}{\pgfqpoint{2.088828in}{2.201909in}}{\pgfqpoint{2.084921in}{2.198002in}}%
\pgfpathcurveto{\pgfqpoint{2.081014in}{2.194095in}}{\pgfqpoint{2.078819in}{2.188796in}}{\pgfqpoint{2.078819in}{2.183270in}}%
\pgfpathcurveto{\pgfqpoint{2.078819in}{2.177745in}}{\pgfqpoint{2.081014in}{2.172446in}}{\pgfqpoint{2.084921in}{2.168539in}}%
\pgfpathcurveto{\pgfqpoint{2.088828in}{2.164632in}}{\pgfqpoint{2.094127in}{2.162437in}}{\pgfqpoint{2.099653in}{2.162437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383250in}{2.139707in}}%
\pgfpathcurveto{\pgfqpoint{2.388775in}{2.139707in}}{\pgfqpoint{2.394074in}{2.141902in}}{\pgfqpoint{2.397981in}{2.145809in}}%
\pgfpathcurveto{\pgfqpoint{2.401888in}{2.149716in}}{\pgfqpoint{2.404083in}{2.155015in}}{\pgfqpoint{2.404083in}{2.160540in}}%
\pgfpathcurveto{\pgfqpoint{2.404083in}{2.166065in}}{\pgfqpoint{2.401888in}{2.171365in}}{\pgfqpoint{2.397981in}{2.175272in}}%
\pgfpathcurveto{\pgfqpoint{2.394074in}{2.179179in}}{\pgfqpoint{2.388775in}{2.181374in}}{\pgfqpoint{2.383250in}{2.181374in}}%
\pgfpathcurveto{\pgfqpoint{2.377725in}{2.181374in}}{\pgfqpoint{2.372425in}{2.179179in}}{\pgfqpoint{2.368518in}{2.175272in}}%
\pgfpathcurveto{\pgfqpoint{2.364612in}{2.171365in}}{\pgfqpoint{2.362416in}{2.166065in}}{\pgfqpoint{2.362416in}{2.160540in}}%
\pgfpathcurveto{\pgfqpoint{2.362416in}{2.155015in}}{\pgfqpoint{2.364612in}{2.149716in}}{\pgfqpoint{2.368518in}{2.145809in}}%
\pgfpathcurveto{\pgfqpoint{2.372425in}{2.141902in}}{\pgfqpoint{2.377725in}{2.139707in}}{\pgfqpoint{2.383250in}{2.139707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.169934in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.169934in}}{\pgfqpoint{1.968158in}{2.172129in}}{\pgfqpoint{1.972065in}{2.176036in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.179943in}}{\pgfqpoint{1.978167in}{2.185242in}}{\pgfqpoint{1.978167in}{2.190767in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.196292in}}{\pgfqpoint{1.975972in}{2.201592in}}{\pgfqpoint{1.972065in}{2.205499in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.209405in}}{\pgfqpoint{1.962858in}{2.211601in}}{\pgfqpoint{1.957333in}{2.211601in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.211601in}}{\pgfqpoint{1.946509in}{2.209405in}}{\pgfqpoint{1.942602in}{2.205499in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.201592in}}{\pgfqpoint{1.936500in}{2.196292in}}{\pgfqpoint{1.936500in}{2.190767in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.185242in}}{\pgfqpoint{1.938695in}{2.179943in}}{\pgfqpoint{1.942602in}{2.176036in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.172129in}}{\pgfqpoint{1.951808in}{2.169934in}}{\pgfqpoint{1.957333in}{2.169934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200971in}{2.138948in}}%
\pgfpathcurveto{\pgfqpoint{2.206496in}{2.138948in}}{\pgfqpoint{2.211796in}{2.141143in}}{\pgfqpoint{2.215703in}{2.145050in}}%
\pgfpathcurveto{\pgfqpoint{2.219610in}{2.148957in}}{\pgfqpoint{2.221805in}{2.154257in}}{\pgfqpoint{2.221805in}{2.159782in}}%
\pgfpathcurveto{\pgfqpoint{2.221805in}{2.165307in}}{\pgfqpoint{2.219610in}{2.170606in}}{\pgfqpoint{2.215703in}{2.174513in}}%
\pgfpathcurveto{\pgfqpoint{2.211796in}{2.178420in}}{\pgfqpoint{2.206496in}{2.180615in}}{\pgfqpoint{2.200971in}{2.180615in}}%
\pgfpathcurveto{\pgfqpoint{2.195446in}{2.180615in}}{\pgfqpoint{2.190147in}{2.178420in}}{\pgfqpoint{2.186240in}{2.174513in}}%
\pgfpathcurveto{\pgfqpoint{2.182333in}{2.170606in}}{\pgfqpoint{2.180138in}{2.165307in}}{\pgfqpoint{2.180138in}{2.159782in}}%
\pgfpathcurveto{\pgfqpoint{2.180138in}{2.154257in}}{\pgfqpoint{2.182333in}{2.148957in}}{\pgfqpoint{2.186240in}{2.145050in}}%
\pgfpathcurveto{\pgfqpoint{2.190147in}{2.141143in}}{\pgfqpoint{2.195446in}{2.138948in}}{\pgfqpoint{2.200971in}{2.138948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129706in}{2.198686in}}%
\pgfpathcurveto{\pgfqpoint{2.135231in}{2.198686in}}{\pgfqpoint{2.140530in}{2.200881in}}{\pgfqpoint{2.144437in}{2.204787in}}%
\pgfpathcurveto{\pgfqpoint{2.148344in}{2.208694in}}{\pgfqpoint{2.150539in}{2.213994in}}{\pgfqpoint{2.150539in}{2.219519in}}%
\pgfpathcurveto{\pgfqpoint{2.150539in}{2.225044in}}{\pgfqpoint{2.148344in}{2.230343in}}{\pgfqpoint{2.144437in}{2.234250in}}%
\pgfpathcurveto{\pgfqpoint{2.140530in}{2.238157in}}{\pgfqpoint{2.135231in}{2.240352in}}{\pgfqpoint{2.129706in}{2.240352in}}%
\pgfpathcurveto{\pgfqpoint{2.124181in}{2.240352in}}{\pgfqpoint{2.118881in}{2.238157in}}{\pgfqpoint{2.114975in}{2.234250in}}%
\pgfpathcurveto{\pgfqpoint{2.111068in}{2.230343in}}{\pgfqpoint{2.108873in}{2.225044in}}{\pgfqpoint{2.108873in}{2.219519in}}%
\pgfpathcurveto{\pgfqpoint{2.108873in}{2.213994in}}{\pgfqpoint{2.111068in}{2.208694in}}{\pgfqpoint{2.114975in}{2.204787in}}%
\pgfpathcurveto{\pgfqpoint{2.118881in}{2.200881in}}{\pgfqpoint{2.124181in}{2.198686in}}{\pgfqpoint{2.129706in}{2.198686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010418in}{2.163734in}}%
\pgfpathcurveto{\pgfqpoint{2.015943in}{2.163734in}}{\pgfqpoint{2.021243in}{2.165929in}}{\pgfqpoint{2.025149in}{2.169836in}}%
\pgfpathcurveto{\pgfqpoint{2.029056in}{2.173743in}}{\pgfqpoint{2.031251in}{2.179042in}}{\pgfqpoint{2.031251in}{2.184567in}}%
\pgfpathcurveto{\pgfqpoint{2.031251in}{2.190092in}}{\pgfqpoint{2.029056in}{2.195392in}}{\pgfqpoint{2.025149in}{2.199299in}}%
\pgfpathcurveto{\pgfqpoint{2.021243in}{2.203206in}}{\pgfqpoint{2.015943in}{2.205401in}}{\pgfqpoint{2.010418in}{2.205401in}}%
\pgfpathcurveto{\pgfqpoint{2.004893in}{2.205401in}}{\pgfqpoint{1.999593in}{2.203206in}}{\pgfqpoint{1.995687in}{2.199299in}}%
\pgfpathcurveto{\pgfqpoint{1.991780in}{2.195392in}}{\pgfqpoint{1.989585in}{2.190092in}}{\pgfqpoint{1.989585in}{2.184567in}}%
\pgfpathcurveto{\pgfqpoint{1.989585in}{2.179042in}}{\pgfqpoint{1.991780in}{2.173743in}}{\pgfqpoint{1.995687in}{2.169836in}}%
\pgfpathcurveto{\pgfqpoint{1.999593in}{2.165929in}}{\pgfqpoint{2.004893in}{2.163734in}}{\pgfqpoint{2.010418in}{2.163734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084205in}{2.163700in}}%
\pgfpathcurveto{\pgfqpoint{2.089730in}{2.163700in}}{\pgfqpoint{2.095029in}{2.165895in}}{\pgfqpoint{2.098936in}{2.169802in}}%
\pgfpathcurveto{\pgfqpoint{2.102843in}{2.173708in}}{\pgfqpoint{2.105038in}{2.179008in}}{\pgfqpoint{2.105038in}{2.184533in}}%
\pgfpathcurveto{\pgfqpoint{2.105038in}{2.190058in}}{\pgfqpoint{2.102843in}{2.195358in}}{\pgfqpoint{2.098936in}{2.199264in}}%
\pgfpathcurveto{\pgfqpoint{2.095029in}{2.203171in}}{\pgfqpoint{2.089730in}{2.205366in}}{\pgfqpoint{2.084205in}{2.205366in}}%
\pgfpathcurveto{\pgfqpoint{2.078680in}{2.205366in}}{\pgfqpoint{2.073380in}{2.203171in}}{\pgfqpoint{2.069473in}{2.199264in}}%
\pgfpathcurveto{\pgfqpoint{2.065567in}{2.195358in}}{\pgfqpoint{2.063371in}{2.190058in}}{\pgfqpoint{2.063371in}{2.184533in}}%
\pgfpathcurveto{\pgfqpoint{2.063371in}{2.179008in}}{\pgfqpoint{2.065567in}{2.173708in}}{\pgfqpoint{2.069473in}{2.169802in}}%
\pgfpathcurveto{\pgfqpoint{2.073380in}{2.165895in}}{\pgfqpoint{2.078680in}{2.163700in}}{\pgfqpoint{2.084205in}{2.163700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144759in}{2.151283in}}%
\pgfpathcurveto{\pgfqpoint{2.150284in}{2.151283in}}{\pgfqpoint{2.155583in}{2.153479in}}{\pgfqpoint{2.159490in}{2.157385in}}%
\pgfpathcurveto{\pgfqpoint{2.163397in}{2.161292in}}{\pgfqpoint{2.165592in}{2.166592in}}{\pgfqpoint{2.165592in}{2.172117in}}%
\pgfpathcurveto{\pgfqpoint{2.165592in}{2.177642in}}{\pgfqpoint{2.163397in}{2.182941in}}{\pgfqpoint{2.159490in}{2.186848in}}%
\pgfpathcurveto{\pgfqpoint{2.155583in}{2.190755in}}{\pgfqpoint{2.150284in}{2.192950in}}{\pgfqpoint{2.144759in}{2.192950in}}%
\pgfpathcurveto{\pgfqpoint{2.139234in}{2.192950in}}{\pgfqpoint{2.133934in}{2.190755in}}{\pgfqpoint{2.130027in}{2.186848in}}%
\pgfpathcurveto{\pgfqpoint{2.126121in}{2.182941in}}{\pgfqpoint{2.123925in}{2.177642in}}{\pgfqpoint{2.123925in}{2.172117in}}%
\pgfpathcurveto{\pgfqpoint{2.123925in}{2.166592in}}{\pgfqpoint{2.126121in}{2.161292in}}{\pgfqpoint{2.130027in}{2.157385in}}%
\pgfpathcurveto{\pgfqpoint{2.133934in}{2.153479in}}{\pgfqpoint{2.139234in}{2.151283in}}{\pgfqpoint{2.144759in}{2.151283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106391in}{2.162102in}}%
\pgfpathcurveto{\pgfqpoint{2.111916in}{2.162102in}}{\pgfqpoint{2.117216in}{2.164297in}}{\pgfqpoint{2.121123in}{2.168204in}}%
\pgfpathcurveto{\pgfqpoint{2.125029in}{2.172111in}}{\pgfqpoint{2.127225in}{2.177410in}}{\pgfqpoint{2.127225in}{2.182935in}}%
\pgfpathcurveto{\pgfqpoint{2.127225in}{2.188460in}}{\pgfqpoint{2.125029in}{2.193760in}}{\pgfqpoint{2.121123in}{2.197667in}}%
\pgfpathcurveto{\pgfqpoint{2.117216in}{2.201573in}}{\pgfqpoint{2.111916in}{2.203769in}}{\pgfqpoint{2.106391in}{2.203769in}}%
\pgfpathcurveto{\pgfqpoint{2.100866in}{2.203769in}}{\pgfqpoint{2.095567in}{2.201573in}}{\pgfqpoint{2.091660in}{2.197667in}}%
\pgfpathcurveto{\pgfqpoint{2.087753in}{2.193760in}}{\pgfqpoint{2.085558in}{2.188460in}}{\pgfqpoint{2.085558in}{2.182935in}}%
\pgfpathcurveto{\pgfqpoint{2.085558in}{2.177410in}}{\pgfqpoint{2.087753in}{2.172111in}}{\pgfqpoint{2.091660in}{2.168204in}}%
\pgfpathcurveto{\pgfqpoint{2.095567in}{2.164297in}}{\pgfqpoint{2.100866in}{2.162102in}}{\pgfqpoint{2.106391in}{2.162102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053087in}{2.161038in}}%
\pgfpathcurveto{\pgfqpoint{2.058612in}{2.161038in}}{\pgfqpoint{2.063911in}{2.163233in}}{\pgfqpoint{2.067818in}{2.167140in}}%
\pgfpathcurveto{\pgfqpoint{2.071725in}{2.171046in}}{\pgfqpoint{2.073920in}{2.176346in}}{\pgfqpoint{2.073920in}{2.181871in}}%
\pgfpathcurveto{\pgfqpoint{2.073920in}{2.187396in}}{\pgfqpoint{2.071725in}{2.192696in}}{\pgfqpoint{2.067818in}{2.196602in}}%
\pgfpathcurveto{\pgfqpoint{2.063911in}{2.200509in}}{\pgfqpoint{2.058612in}{2.202704in}}{\pgfqpoint{2.053087in}{2.202704in}}%
\pgfpathcurveto{\pgfqpoint{2.047561in}{2.202704in}}{\pgfqpoint{2.042262in}{2.200509in}}{\pgfqpoint{2.038355in}{2.196602in}}%
\pgfpathcurveto{\pgfqpoint{2.034448in}{2.192696in}}{\pgfqpoint{2.032253in}{2.187396in}}{\pgfqpoint{2.032253in}{2.181871in}}%
\pgfpathcurveto{\pgfqpoint{2.032253in}{2.176346in}}{\pgfqpoint{2.034448in}{2.171046in}}{\pgfqpoint{2.038355in}{2.167140in}}%
\pgfpathcurveto{\pgfqpoint{2.042262in}{2.163233in}}{\pgfqpoint{2.047561in}{2.161038in}}{\pgfqpoint{2.053087in}{2.161038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160131in}{2.142638in}}%
\pgfpathcurveto{\pgfqpoint{2.165656in}{2.142638in}}{\pgfqpoint{2.170956in}{2.144834in}}{\pgfqpoint{2.174863in}{2.148740in}}%
\pgfpathcurveto{\pgfqpoint{2.178769in}{2.152647in}}{\pgfqpoint{2.180965in}{2.157947in}}{\pgfqpoint{2.180965in}{2.163472in}}%
\pgfpathcurveto{\pgfqpoint{2.180965in}{2.168997in}}{\pgfqpoint{2.178769in}{2.174296in}}{\pgfqpoint{2.174863in}{2.178203in}}%
\pgfpathcurveto{\pgfqpoint{2.170956in}{2.182110in}}{\pgfqpoint{2.165656in}{2.184305in}}{\pgfqpoint{2.160131in}{2.184305in}}%
\pgfpathcurveto{\pgfqpoint{2.154606in}{2.184305in}}{\pgfqpoint{2.149307in}{2.182110in}}{\pgfqpoint{2.145400in}{2.178203in}}%
\pgfpathcurveto{\pgfqpoint{2.141493in}{2.174296in}}{\pgfqpoint{2.139298in}{2.168997in}}{\pgfqpoint{2.139298in}{2.163472in}}%
\pgfpathcurveto{\pgfqpoint{2.139298in}{2.157947in}}{\pgfqpoint{2.141493in}{2.152647in}}{\pgfqpoint{2.145400in}{2.148740in}}%
\pgfpathcurveto{\pgfqpoint{2.149307in}{2.144834in}}{\pgfqpoint{2.154606in}{2.142638in}}{\pgfqpoint{2.160131in}{2.142638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077122in}{2.139264in}}%
\pgfpathcurveto{\pgfqpoint{2.082647in}{2.139264in}}{\pgfqpoint{2.087946in}{2.141459in}}{\pgfqpoint{2.091853in}{2.145366in}}%
\pgfpathcurveto{\pgfqpoint{2.095760in}{2.149272in}}{\pgfqpoint{2.097955in}{2.154572in}}{\pgfqpoint{2.097955in}{2.160097in}}%
\pgfpathcurveto{\pgfqpoint{2.097955in}{2.165622in}}{\pgfqpoint{2.095760in}{2.170922in}}{\pgfqpoint{2.091853in}{2.174828in}}%
\pgfpathcurveto{\pgfqpoint{2.087946in}{2.178735in}}{\pgfqpoint{2.082647in}{2.180930in}}{\pgfqpoint{2.077122in}{2.180930in}}%
\pgfpathcurveto{\pgfqpoint{2.071597in}{2.180930in}}{\pgfqpoint{2.066297in}{2.178735in}}{\pgfqpoint{2.062390in}{2.174828in}}%
\pgfpathcurveto{\pgfqpoint{2.058483in}{2.170922in}}{\pgfqpoint{2.056288in}{2.165622in}}{\pgfqpoint{2.056288in}{2.160097in}}%
\pgfpathcurveto{\pgfqpoint{2.056288in}{2.154572in}}{\pgfqpoint{2.058483in}{2.149272in}}{\pgfqpoint{2.062390in}{2.145366in}}%
\pgfpathcurveto{\pgfqpoint{2.066297in}{2.141459in}}{\pgfqpoint{2.071597in}{2.139264in}}{\pgfqpoint{2.077122in}{2.139264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025917in}{2.136268in}}%
\pgfpathcurveto{\pgfqpoint{2.031442in}{2.136268in}}{\pgfqpoint{2.036741in}{2.138463in}}{\pgfqpoint{2.040648in}{2.142370in}}%
\pgfpathcurveto{\pgfqpoint{2.044555in}{2.146277in}}{\pgfqpoint{2.046750in}{2.151577in}}{\pgfqpoint{2.046750in}{2.157102in}}%
\pgfpathcurveto{\pgfqpoint{2.046750in}{2.162627in}}{\pgfqpoint{2.044555in}{2.167926in}}{\pgfqpoint{2.040648in}{2.171833in}}%
\pgfpathcurveto{\pgfqpoint{2.036741in}{2.175740in}}{\pgfqpoint{2.031442in}{2.177935in}}{\pgfqpoint{2.025917in}{2.177935in}}%
\pgfpathcurveto{\pgfqpoint{2.020392in}{2.177935in}}{\pgfqpoint{2.015092in}{2.175740in}}{\pgfqpoint{2.011185in}{2.171833in}}%
\pgfpathcurveto{\pgfqpoint{2.007279in}{2.167926in}}{\pgfqpoint{2.005083in}{2.162627in}}{\pgfqpoint{2.005083in}{2.157102in}}%
\pgfpathcurveto{\pgfqpoint{2.005083in}{2.151577in}}{\pgfqpoint{2.007279in}{2.146277in}}{\pgfqpoint{2.011185in}{2.142370in}}%
\pgfpathcurveto{\pgfqpoint{2.015092in}{2.138463in}}{\pgfqpoint{2.020392in}{2.136268in}}{\pgfqpoint{2.025917in}{2.136268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221103in}{2.157489in}}%
\pgfpathcurveto{\pgfqpoint{2.226628in}{2.157489in}}{\pgfqpoint{2.231928in}{2.159684in}}{\pgfqpoint{2.235834in}{2.163591in}}%
\pgfpathcurveto{\pgfqpoint{2.239741in}{2.167498in}}{\pgfqpoint{2.241936in}{2.172797in}}{\pgfqpoint{2.241936in}{2.178323in}}%
\pgfpathcurveto{\pgfqpoint{2.241936in}{2.183848in}}{\pgfqpoint{2.239741in}{2.189147in}}{\pgfqpoint{2.235834in}{2.193054in}}%
\pgfpathcurveto{\pgfqpoint{2.231928in}{2.196961in}}{\pgfqpoint{2.226628in}{2.199156in}}{\pgfqpoint{2.221103in}{2.199156in}}%
\pgfpathcurveto{\pgfqpoint{2.215578in}{2.199156in}}{\pgfqpoint{2.210278in}{2.196961in}}{\pgfqpoint{2.206372in}{2.193054in}}%
\pgfpathcurveto{\pgfqpoint{2.202465in}{2.189147in}}{\pgfqpoint{2.200270in}{2.183848in}}{\pgfqpoint{2.200270in}{2.178323in}}%
\pgfpathcurveto{\pgfqpoint{2.200270in}{2.172797in}}{\pgfqpoint{2.202465in}{2.167498in}}{\pgfqpoint{2.206372in}{2.163591in}}%
\pgfpathcurveto{\pgfqpoint{2.210278in}{2.159684in}}{\pgfqpoint{2.215578in}{2.157489in}}{\pgfqpoint{2.221103in}{2.157489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.148229in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.148229in}}{\pgfqpoint{1.968158in}{2.150424in}}{\pgfqpoint{1.972065in}{2.154330in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.158237in}}{\pgfqpoint{1.978167in}{2.163537in}}{\pgfqpoint{1.978167in}{2.169062in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.174587in}}{\pgfqpoint{1.975972in}{2.179886in}}{\pgfqpoint{1.972065in}{2.183793in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.187700in}}{\pgfqpoint{1.962858in}{2.189895in}}{\pgfqpoint{1.957333in}{2.189895in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.189895in}}{\pgfqpoint{1.946509in}{2.187700in}}{\pgfqpoint{1.942602in}{2.183793in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.179886in}}{\pgfqpoint{1.936500in}{2.174587in}}{\pgfqpoint{1.936500in}{2.169062in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.163537in}}{\pgfqpoint{1.938695in}{2.158237in}}{\pgfqpoint{1.942602in}{2.154330in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.150424in}}{\pgfqpoint{1.951808in}{2.148229in}}{\pgfqpoint{1.957333in}{2.148229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088231in}{2.140375in}}%
\pgfpathcurveto{\pgfqpoint{2.093756in}{2.140375in}}{\pgfqpoint{2.099055in}{2.142570in}}{\pgfqpoint{2.102962in}{2.146476in}}%
\pgfpathcurveto{\pgfqpoint{2.106869in}{2.150383in}}{\pgfqpoint{2.109064in}{2.155683in}}{\pgfqpoint{2.109064in}{2.161208in}}%
\pgfpathcurveto{\pgfqpoint{2.109064in}{2.166733in}}{\pgfqpoint{2.106869in}{2.172032in}}{\pgfqpoint{2.102962in}{2.175939in}}%
\pgfpathcurveto{\pgfqpoint{2.099055in}{2.179846in}}{\pgfqpoint{2.093756in}{2.182041in}}{\pgfqpoint{2.088231in}{2.182041in}}%
\pgfpathcurveto{\pgfqpoint{2.082706in}{2.182041in}}{\pgfqpoint{2.077406in}{2.179846in}}{\pgfqpoint{2.073499in}{2.175939in}}%
\pgfpathcurveto{\pgfqpoint{2.069593in}{2.172032in}}{\pgfqpoint{2.067397in}{2.166733in}}{\pgfqpoint{2.067397in}{2.161208in}}%
\pgfpathcurveto{\pgfqpoint{2.067397in}{2.155683in}}{\pgfqpoint{2.069593in}{2.150383in}}{\pgfqpoint{2.073499in}{2.146476in}}%
\pgfpathcurveto{\pgfqpoint{2.077406in}{2.142570in}}{\pgfqpoint{2.082706in}{2.140375in}}{\pgfqpoint{2.088231in}{2.140375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120724in}{2.139386in}}%
\pgfpathcurveto{\pgfqpoint{2.126249in}{2.139386in}}{\pgfqpoint{2.131548in}{2.141581in}}{\pgfqpoint{2.135455in}{2.145487in}}%
\pgfpathcurveto{\pgfqpoint{2.139362in}{2.149394in}}{\pgfqpoint{2.141557in}{2.154694in}}{\pgfqpoint{2.141557in}{2.160219in}}%
\pgfpathcurveto{\pgfqpoint{2.141557in}{2.165744in}}{\pgfqpoint{2.139362in}{2.171043in}}{\pgfqpoint{2.135455in}{2.174950in}}%
\pgfpathcurveto{\pgfqpoint{2.131548in}{2.178857in}}{\pgfqpoint{2.126249in}{2.181052in}}{\pgfqpoint{2.120724in}{2.181052in}}%
\pgfpathcurveto{\pgfqpoint{2.115198in}{2.181052in}}{\pgfqpoint{2.109899in}{2.178857in}}{\pgfqpoint{2.105992in}{2.174950in}}%
\pgfpathcurveto{\pgfqpoint{2.102085in}{2.171043in}}{\pgfqpoint{2.099890in}{2.165744in}}{\pgfqpoint{2.099890in}{2.160219in}}%
\pgfpathcurveto{\pgfqpoint{2.099890in}{2.154694in}}{\pgfqpoint{2.102085in}{2.149394in}}{\pgfqpoint{2.105992in}{2.145487in}}%
\pgfpathcurveto{\pgfqpoint{2.109899in}{2.141581in}}{\pgfqpoint{2.115198in}{2.139386in}}{\pgfqpoint{2.120724in}{2.139386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133784in}{2.170834in}}%
\pgfpathcurveto{\pgfqpoint{2.139309in}{2.170834in}}{\pgfqpoint{2.144609in}{2.173029in}}{\pgfqpoint{2.148515in}{2.176936in}}%
\pgfpathcurveto{\pgfqpoint{2.152422in}{2.180843in}}{\pgfqpoint{2.154617in}{2.186142in}}{\pgfqpoint{2.154617in}{2.191667in}}%
\pgfpathcurveto{\pgfqpoint{2.154617in}{2.197193in}}{\pgfqpoint{2.152422in}{2.202492in}}{\pgfqpoint{2.148515in}{2.206399in}}%
\pgfpathcurveto{\pgfqpoint{2.144609in}{2.210306in}}{\pgfqpoint{2.139309in}{2.212501in}}{\pgfqpoint{2.133784in}{2.212501in}}%
\pgfpathcurveto{\pgfqpoint{2.128259in}{2.212501in}}{\pgfqpoint{2.122959in}{2.210306in}}{\pgfqpoint{2.119053in}{2.206399in}}%
\pgfpathcurveto{\pgfqpoint{2.115146in}{2.202492in}}{\pgfqpoint{2.112951in}{2.197193in}}{\pgfqpoint{2.112951in}{2.191667in}}%
\pgfpathcurveto{\pgfqpoint{2.112951in}{2.186142in}}{\pgfqpoint{2.115146in}{2.180843in}}{\pgfqpoint{2.119053in}{2.176936in}}%
\pgfpathcurveto{\pgfqpoint{2.122959in}{2.173029in}}{\pgfqpoint{2.128259in}{2.170834in}}{\pgfqpoint{2.133784in}{2.170834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.139694in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.139694in}}{\pgfqpoint{1.968158in}{2.141889in}}{\pgfqpoint{1.972065in}{2.145796in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.149703in}}{\pgfqpoint{1.978167in}{2.155002in}}{\pgfqpoint{1.978167in}{2.160527in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.166052in}}{\pgfqpoint{1.975972in}{2.171352in}}{\pgfqpoint{1.972065in}{2.175259in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.179165in}}{\pgfqpoint{1.962858in}{2.181361in}}{\pgfqpoint{1.957333in}{2.181361in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.181361in}}{\pgfqpoint{1.946509in}{2.179165in}}{\pgfqpoint{1.942602in}{2.175259in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.171352in}}{\pgfqpoint{1.936500in}{2.166052in}}{\pgfqpoint{1.936500in}{2.160527in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.155002in}}{\pgfqpoint{1.938695in}{2.149703in}}{\pgfqpoint{1.942602in}{2.145796in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.141889in}}{\pgfqpoint{1.951808in}{2.139694in}}{\pgfqpoint{1.957333in}{2.139694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068427in}{2.134781in}}%
\pgfpathcurveto{\pgfqpoint{2.073952in}{2.134781in}}{\pgfqpoint{2.079251in}{2.136976in}}{\pgfqpoint{2.083158in}{2.140883in}}%
\pgfpathcurveto{\pgfqpoint{2.087065in}{2.144790in}}{\pgfqpoint{2.089260in}{2.150089in}}{\pgfqpoint{2.089260in}{2.155614in}}%
\pgfpathcurveto{\pgfqpoint{2.089260in}{2.161140in}}{\pgfqpoint{2.087065in}{2.166439in}}{\pgfqpoint{2.083158in}{2.170346in}}%
\pgfpathcurveto{\pgfqpoint{2.079251in}{2.174253in}}{\pgfqpoint{2.073952in}{2.176448in}}{\pgfqpoint{2.068427in}{2.176448in}}%
\pgfpathcurveto{\pgfqpoint{2.062901in}{2.176448in}}{\pgfqpoint{2.057602in}{2.174253in}}{\pgfqpoint{2.053695in}{2.170346in}}%
\pgfpathcurveto{\pgfqpoint{2.049788in}{2.166439in}}{\pgfqpoint{2.047593in}{2.161140in}}{\pgfqpoint{2.047593in}{2.155614in}}%
\pgfpathcurveto{\pgfqpoint{2.047593in}{2.150089in}}{\pgfqpoint{2.049788in}{2.144790in}}{\pgfqpoint{2.053695in}{2.140883in}}%
\pgfpathcurveto{\pgfqpoint{2.057602in}{2.136976in}}{\pgfqpoint{2.062901in}{2.134781in}}{\pgfqpoint{2.068427in}{2.134781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010223in}{2.118326in}}%
\pgfpathcurveto{\pgfqpoint{2.015748in}{2.118326in}}{\pgfqpoint{2.021047in}{2.120521in}}{\pgfqpoint{2.024954in}{2.124428in}}%
\pgfpathcurveto{\pgfqpoint{2.028861in}{2.128334in}}{\pgfqpoint{2.031056in}{2.133634in}}{\pgfqpoint{2.031056in}{2.139159in}}%
\pgfpathcurveto{\pgfqpoint{2.031056in}{2.144684in}}{\pgfqpoint{2.028861in}{2.149984in}}{\pgfqpoint{2.024954in}{2.153890in}}%
\pgfpathcurveto{\pgfqpoint{2.021047in}{2.157797in}}{\pgfqpoint{2.015748in}{2.159992in}}{\pgfqpoint{2.010223in}{2.159992in}}%
\pgfpathcurveto{\pgfqpoint{2.004698in}{2.159992in}}{\pgfqpoint{1.999398in}{2.157797in}}{\pgfqpoint{1.995491in}{2.153890in}}%
\pgfpathcurveto{\pgfqpoint{1.991584in}{2.149984in}}{\pgfqpoint{1.989389in}{2.144684in}}{\pgfqpoint{1.989389in}{2.139159in}}%
\pgfpathcurveto{\pgfqpoint{1.989389in}{2.133634in}}{\pgfqpoint{1.991584in}{2.128334in}}{\pgfqpoint{1.995491in}{2.124428in}}%
\pgfpathcurveto{\pgfqpoint{1.999398in}{2.120521in}}{\pgfqpoint{2.004698in}{2.118326in}}{\pgfqpoint{2.010223in}{2.118326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033174in}{2.147503in}}%
\pgfpathcurveto{\pgfqpoint{2.038699in}{2.147503in}}{\pgfqpoint{2.043998in}{2.149698in}}{\pgfqpoint{2.047905in}{2.153605in}}%
\pgfpathcurveto{\pgfqpoint{2.051812in}{2.157512in}}{\pgfqpoint{2.054007in}{2.162812in}}{\pgfqpoint{2.054007in}{2.168337in}}%
\pgfpathcurveto{\pgfqpoint{2.054007in}{2.173862in}}{\pgfqpoint{2.051812in}{2.179161in}}{\pgfqpoint{2.047905in}{2.183068in}}%
\pgfpathcurveto{\pgfqpoint{2.043998in}{2.186975in}}{\pgfqpoint{2.038699in}{2.189170in}}{\pgfqpoint{2.033174in}{2.189170in}}%
\pgfpathcurveto{\pgfqpoint{2.027649in}{2.189170in}}{\pgfqpoint{2.022349in}{2.186975in}}{\pgfqpoint{2.018442in}{2.183068in}}%
\pgfpathcurveto{\pgfqpoint{2.014535in}{2.179161in}}{\pgfqpoint{2.012340in}{2.173862in}}{\pgfqpoint{2.012340in}{2.168337in}}%
\pgfpathcurveto{\pgfqpoint{2.012340in}{2.162812in}}{\pgfqpoint{2.014535in}{2.157512in}}{\pgfqpoint{2.018442in}{2.153605in}}%
\pgfpathcurveto{\pgfqpoint{2.022349in}{2.149698in}}{\pgfqpoint{2.027649in}{2.147503in}}{\pgfqpoint{2.033174in}{2.147503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173069in}{2.145294in}}%
\pgfpathcurveto{\pgfqpoint{2.178594in}{2.145294in}}{\pgfqpoint{2.183894in}{2.147489in}}{\pgfqpoint{2.187801in}{2.151396in}}%
\pgfpathcurveto{\pgfqpoint{2.191708in}{2.155302in}}{\pgfqpoint{2.193903in}{2.160602in}}{\pgfqpoint{2.193903in}{2.166127in}}%
\pgfpathcurveto{\pgfqpoint{2.193903in}{2.171652in}}{\pgfqpoint{2.191708in}{2.176952in}}{\pgfqpoint{2.187801in}{2.180858in}}%
\pgfpathcurveto{\pgfqpoint{2.183894in}{2.184765in}}{\pgfqpoint{2.178594in}{2.186960in}}{\pgfqpoint{2.173069in}{2.186960in}}%
\pgfpathcurveto{\pgfqpoint{2.167544in}{2.186960in}}{\pgfqpoint{2.162245in}{2.184765in}}{\pgfqpoint{2.158338in}{2.180858in}}%
\pgfpathcurveto{\pgfqpoint{2.154431in}{2.176952in}}{\pgfqpoint{2.152236in}{2.171652in}}{\pgfqpoint{2.152236in}{2.166127in}}%
\pgfpathcurveto{\pgfqpoint{2.152236in}{2.160602in}}{\pgfqpoint{2.154431in}{2.155302in}}{\pgfqpoint{2.158338in}{2.151396in}}%
\pgfpathcurveto{\pgfqpoint{2.162245in}{2.147489in}}{\pgfqpoint{2.167544in}{2.145294in}}{\pgfqpoint{2.173069in}{2.145294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075694in}{2.146788in}}%
\pgfpathcurveto{\pgfqpoint{2.081219in}{2.146788in}}{\pgfqpoint{2.086519in}{2.148983in}}{\pgfqpoint{2.090425in}{2.152890in}}%
\pgfpathcurveto{\pgfqpoint{2.094332in}{2.156797in}}{\pgfqpoint{2.096527in}{2.162096in}}{\pgfqpoint{2.096527in}{2.167621in}}%
\pgfpathcurveto{\pgfqpoint{2.096527in}{2.173147in}}{\pgfqpoint{2.094332in}{2.178446in}}{\pgfqpoint{2.090425in}{2.182353in}}%
\pgfpathcurveto{\pgfqpoint{2.086519in}{2.186260in}}{\pgfqpoint{2.081219in}{2.188455in}}{\pgfqpoint{2.075694in}{2.188455in}}%
\pgfpathcurveto{\pgfqpoint{2.070169in}{2.188455in}}{\pgfqpoint{2.064870in}{2.186260in}}{\pgfqpoint{2.060963in}{2.182353in}}%
\pgfpathcurveto{\pgfqpoint{2.057056in}{2.178446in}}{\pgfqpoint{2.054861in}{2.173147in}}{\pgfqpoint{2.054861in}{2.167621in}}%
\pgfpathcurveto{\pgfqpoint{2.054861in}{2.162096in}}{\pgfqpoint{2.057056in}{2.156797in}}{\pgfqpoint{2.060963in}{2.152890in}}%
\pgfpathcurveto{\pgfqpoint{2.064870in}{2.148983in}}{\pgfqpoint{2.070169in}{2.146788in}}{\pgfqpoint{2.075694in}{2.146788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426821in}{2.138543in}}%
\pgfpathcurveto{\pgfqpoint{2.432346in}{2.138543in}}{\pgfqpoint{2.437645in}{2.140738in}}{\pgfqpoint{2.441552in}{2.144645in}}%
\pgfpathcurveto{\pgfqpoint{2.445459in}{2.148552in}}{\pgfqpoint{2.447654in}{2.153851in}}{\pgfqpoint{2.447654in}{2.159376in}}%
\pgfpathcurveto{\pgfqpoint{2.447654in}{2.164901in}}{\pgfqpoint{2.445459in}{2.170201in}}{\pgfqpoint{2.441552in}{2.174108in}}%
\pgfpathcurveto{\pgfqpoint{2.437645in}{2.178015in}}{\pgfqpoint{2.432346in}{2.180210in}}{\pgfqpoint{2.426821in}{2.180210in}}%
\pgfpathcurveto{\pgfqpoint{2.421296in}{2.180210in}}{\pgfqpoint{2.415996in}{2.178015in}}{\pgfqpoint{2.412089in}{2.174108in}}%
\pgfpathcurveto{\pgfqpoint{2.408183in}{2.170201in}}{\pgfqpoint{2.405987in}{2.164901in}}{\pgfqpoint{2.405987in}{2.159376in}}%
\pgfpathcurveto{\pgfqpoint{2.405987in}{2.153851in}}{\pgfqpoint{2.408183in}{2.148552in}}{\pgfqpoint{2.412089in}{2.144645in}}%
\pgfpathcurveto{\pgfqpoint{2.415996in}{2.140738in}}{\pgfqpoint{2.421296in}{2.138543in}}{\pgfqpoint{2.426821in}{2.138543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088273in}{2.133606in}}%
\pgfpathcurveto{\pgfqpoint{2.093798in}{2.133606in}}{\pgfqpoint{2.099098in}{2.135801in}}{\pgfqpoint{2.103005in}{2.139708in}}%
\pgfpathcurveto{\pgfqpoint{2.106911in}{2.143615in}}{\pgfqpoint{2.109107in}{2.148915in}}{\pgfqpoint{2.109107in}{2.154440in}}%
\pgfpathcurveto{\pgfqpoint{2.109107in}{2.159965in}}{\pgfqpoint{2.106911in}{2.165264in}}{\pgfqpoint{2.103005in}{2.169171in}}%
\pgfpathcurveto{\pgfqpoint{2.099098in}{2.173078in}}{\pgfqpoint{2.093798in}{2.175273in}}{\pgfqpoint{2.088273in}{2.175273in}}%
\pgfpathcurveto{\pgfqpoint{2.082748in}{2.175273in}}{\pgfqpoint{2.077449in}{2.173078in}}{\pgfqpoint{2.073542in}{2.169171in}}%
\pgfpathcurveto{\pgfqpoint{2.069635in}{2.165264in}}{\pgfqpoint{2.067440in}{2.159965in}}{\pgfqpoint{2.067440in}{2.154440in}}%
\pgfpathcurveto{\pgfqpoint{2.067440in}{2.148915in}}{\pgfqpoint{2.069635in}{2.143615in}}{\pgfqpoint{2.073542in}{2.139708in}}%
\pgfpathcurveto{\pgfqpoint{2.077449in}{2.135801in}}{\pgfqpoint{2.082748in}{2.133606in}}{\pgfqpoint{2.088273in}{2.133606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058781in}{2.138647in}}%
\pgfpathcurveto{\pgfqpoint{2.064306in}{2.138647in}}{\pgfqpoint{2.069606in}{2.140842in}}{\pgfqpoint{2.073513in}{2.144749in}}%
\pgfpathcurveto{\pgfqpoint{2.077419in}{2.148656in}}{\pgfqpoint{2.079614in}{2.153955in}}{\pgfqpoint{2.079614in}{2.159480in}}%
\pgfpathcurveto{\pgfqpoint{2.079614in}{2.165005in}}{\pgfqpoint{2.077419in}{2.170305in}}{\pgfqpoint{2.073513in}{2.174212in}}%
\pgfpathcurveto{\pgfqpoint{2.069606in}{2.178118in}}{\pgfqpoint{2.064306in}{2.180314in}}{\pgfqpoint{2.058781in}{2.180314in}}%
\pgfpathcurveto{\pgfqpoint{2.053256in}{2.180314in}}{\pgfqpoint{2.047957in}{2.178118in}}{\pgfqpoint{2.044050in}{2.174212in}}%
\pgfpathcurveto{\pgfqpoint{2.040143in}{2.170305in}}{\pgfqpoint{2.037948in}{2.165005in}}{\pgfqpoint{2.037948in}{2.159480in}}%
\pgfpathcurveto{\pgfqpoint{2.037948in}{2.153955in}}{\pgfqpoint{2.040143in}{2.148656in}}{\pgfqpoint{2.044050in}{2.144749in}}%
\pgfpathcurveto{\pgfqpoint{2.047957in}{2.140842in}}{\pgfqpoint{2.053256in}{2.138647in}}{\pgfqpoint{2.058781in}{2.138647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127496in}{2.135119in}}%
\pgfpathcurveto{\pgfqpoint{2.133021in}{2.135119in}}{\pgfqpoint{2.138321in}{2.137315in}}{\pgfqpoint{2.142228in}{2.141221in}}%
\pgfpathcurveto{\pgfqpoint{2.146135in}{2.145128in}}{\pgfqpoint{2.148330in}{2.150428in}}{\pgfqpoint{2.148330in}{2.155953in}}%
\pgfpathcurveto{\pgfqpoint{2.148330in}{2.161478in}}{\pgfqpoint{2.146135in}{2.166777in}}{\pgfqpoint{2.142228in}{2.170684in}}%
\pgfpathcurveto{\pgfqpoint{2.138321in}{2.174591in}}{\pgfqpoint{2.133021in}{2.176786in}}{\pgfqpoint{2.127496in}{2.176786in}}%
\pgfpathcurveto{\pgfqpoint{2.121971in}{2.176786in}}{\pgfqpoint{2.116672in}{2.174591in}}{\pgfqpoint{2.112765in}{2.170684in}}%
\pgfpathcurveto{\pgfqpoint{2.108858in}{2.166777in}}{\pgfqpoint{2.106663in}{2.161478in}}{\pgfqpoint{2.106663in}{2.155953in}}%
\pgfpathcurveto{\pgfqpoint{2.106663in}{2.150428in}}{\pgfqpoint{2.108858in}{2.145128in}}{\pgfqpoint{2.112765in}{2.141221in}}%
\pgfpathcurveto{\pgfqpoint{2.116672in}{2.137315in}}{\pgfqpoint{2.121971in}{2.135119in}}{\pgfqpoint{2.127496in}{2.135119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026018in}{2.153039in}}%
\pgfpathcurveto{\pgfqpoint{2.031543in}{2.153039in}}{\pgfqpoint{2.036842in}{2.155234in}}{\pgfqpoint{2.040749in}{2.159141in}}%
\pgfpathcurveto{\pgfqpoint{2.044656in}{2.163047in}}{\pgfqpoint{2.046851in}{2.168347in}}{\pgfqpoint{2.046851in}{2.173872in}}%
\pgfpathcurveto{\pgfqpoint{2.046851in}{2.179397in}}{\pgfqpoint{2.044656in}{2.184697in}}{\pgfqpoint{2.040749in}{2.188603in}}%
\pgfpathcurveto{\pgfqpoint{2.036842in}{2.192510in}}{\pgfqpoint{2.031543in}{2.194705in}}{\pgfqpoint{2.026018in}{2.194705in}}%
\pgfpathcurveto{\pgfqpoint{2.020493in}{2.194705in}}{\pgfqpoint{2.015193in}{2.192510in}}{\pgfqpoint{2.011286in}{2.188603in}}%
\pgfpathcurveto{\pgfqpoint{2.007380in}{2.184697in}}{\pgfqpoint{2.005185in}{2.179397in}}{\pgfqpoint{2.005185in}{2.173872in}}%
\pgfpathcurveto{\pgfqpoint{2.005185in}{2.168347in}}{\pgfqpoint{2.007380in}{2.163047in}}{\pgfqpoint{2.011286in}{2.159141in}}%
\pgfpathcurveto{\pgfqpoint{2.015193in}{2.155234in}}{\pgfqpoint{2.020493in}{2.153039in}}{\pgfqpoint{2.026018in}{2.153039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976740in}{2.135216in}}%
\pgfpathcurveto{\pgfqpoint{1.982265in}{2.135216in}}{\pgfqpoint{1.987564in}{2.137411in}}{\pgfqpoint{1.991471in}{2.141318in}}%
\pgfpathcurveto{\pgfqpoint{1.995378in}{2.145225in}}{\pgfqpoint{1.997573in}{2.150524in}}{\pgfqpoint{1.997573in}{2.156049in}}%
\pgfpathcurveto{\pgfqpoint{1.997573in}{2.161574in}}{\pgfqpoint{1.995378in}{2.166874in}}{\pgfqpoint{1.991471in}{2.170781in}}%
\pgfpathcurveto{\pgfqpoint{1.987564in}{2.174688in}}{\pgfqpoint{1.982265in}{2.176883in}}{\pgfqpoint{1.976740in}{2.176883in}}%
\pgfpathcurveto{\pgfqpoint{1.971215in}{2.176883in}}{\pgfqpoint{1.965915in}{2.174688in}}{\pgfqpoint{1.962008in}{2.170781in}}%
\pgfpathcurveto{\pgfqpoint{1.958102in}{2.166874in}}{\pgfqpoint{1.955907in}{2.161574in}}{\pgfqpoint{1.955907in}{2.156049in}}%
\pgfpathcurveto{\pgfqpoint{1.955907in}{2.150524in}}{\pgfqpoint{1.958102in}{2.145225in}}{\pgfqpoint{1.962008in}{2.141318in}}%
\pgfpathcurveto{\pgfqpoint{1.965915in}{2.137411in}}{\pgfqpoint{1.971215in}{2.135216in}}{\pgfqpoint{1.976740in}{2.135216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133826in}{2.124942in}}%
\pgfpathcurveto{\pgfqpoint{2.139351in}{2.124942in}}{\pgfqpoint{2.144650in}{2.127137in}}{\pgfqpoint{2.148557in}{2.131043in}}%
\pgfpathcurveto{\pgfqpoint{2.152464in}{2.134950in}}{\pgfqpoint{2.154659in}{2.140250in}}{\pgfqpoint{2.154659in}{2.145775in}}%
\pgfpathcurveto{\pgfqpoint{2.154659in}{2.151300in}}{\pgfqpoint{2.152464in}{2.156599in}}{\pgfqpoint{2.148557in}{2.160506in}}%
\pgfpathcurveto{\pgfqpoint{2.144650in}{2.164413in}}{\pgfqpoint{2.139351in}{2.166608in}}{\pgfqpoint{2.133826in}{2.166608in}}%
\pgfpathcurveto{\pgfqpoint{2.128301in}{2.166608in}}{\pgfqpoint{2.123001in}{2.164413in}}{\pgfqpoint{2.119094in}{2.160506in}}%
\pgfpathcurveto{\pgfqpoint{2.115187in}{2.156599in}}{\pgfqpoint{2.112992in}{2.151300in}}{\pgfqpoint{2.112992in}{2.145775in}}%
\pgfpathcurveto{\pgfqpoint{2.112992in}{2.140250in}}{\pgfqpoint{2.115187in}{2.134950in}}{\pgfqpoint{2.119094in}{2.131043in}}%
\pgfpathcurveto{\pgfqpoint{2.123001in}{2.127137in}}{\pgfqpoint{2.128301in}{2.124942in}}{\pgfqpoint{2.133826in}{2.124942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128713in}{2.139389in}}%
\pgfpathcurveto{\pgfqpoint{2.134238in}{2.139389in}}{\pgfqpoint{2.139537in}{2.141585in}}{\pgfqpoint{2.143444in}{2.145491in}}%
\pgfpathcurveto{\pgfqpoint{2.147351in}{2.149398in}}{\pgfqpoint{2.149546in}{2.154698in}}{\pgfqpoint{2.149546in}{2.160223in}}%
\pgfpathcurveto{\pgfqpoint{2.149546in}{2.165748in}}{\pgfqpoint{2.147351in}{2.171047in}}{\pgfqpoint{2.143444in}{2.174954in}}%
\pgfpathcurveto{\pgfqpoint{2.139537in}{2.178861in}}{\pgfqpoint{2.134238in}{2.181056in}}{\pgfqpoint{2.128713in}{2.181056in}}%
\pgfpathcurveto{\pgfqpoint{2.123188in}{2.181056in}}{\pgfqpoint{2.117888in}{2.178861in}}{\pgfqpoint{2.113981in}{2.174954in}}%
\pgfpathcurveto{\pgfqpoint{2.110074in}{2.171047in}}{\pgfqpoint{2.107879in}{2.165748in}}{\pgfqpoint{2.107879in}{2.160223in}}%
\pgfpathcurveto{\pgfqpoint{2.107879in}{2.154698in}}{\pgfqpoint{2.110074in}{2.149398in}}{\pgfqpoint{2.113981in}{2.145491in}}%
\pgfpathcurveto{\pgfqpoint{2.117888in}{2.141585in}}{\pgfqpoint{2.123188in}{2.139389in}}{\pgfqpoint{2.128713in}{2.139389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067396in}{2.140950in}}%
\pgfpathcurveto{\pgfqpoint{2.072921in}{2.140950in}}{\pgfqpoint{2.078220in}{2.143145in}}{\pgfqpoint{2.082127in}{2.147052in}}%
\pgfpathcurveto{\pgfqpoint{2.086034in}{2.150959in}}{\pgfqpoint{2.088229in}{2.156259in}}{\pgfqpoint{2.088229in}{2.161784in}}%
\pgfpathcurveto{\pgfqpoint{2.088229in}{2.167309in}}{\pgfqpoint{2.086034in}{2.172608in}}{\pgfqpoint{2.082127in}{2.176515in}}%
\pgfpathcurveto{\pgfqpoint{2.078220in}{2.180422in}}{\pgfqpoint{2.072921in}{2.182617in}}{\pgfqpoint{2.067396in}{2.182617in}}%
\pgfpathcurveto{\pgfqpoint{2.061871in}{2.182617in}}{\pgfqpoint{2.056571in}{2.180422in}}{\pgfqpoint{2.052664in}{2.176515in}}%
\pgfpathcurveto{\pgfqpoint{2.048758in}{2.172608in}}{\pgfqpoint{2.046562in}{2.167309in}}{\pgfqpoint{2.046562in}{2.161784in}}%
\pgfpathcurveto{\pgfqpoint{2.046562in}{2.156259in}}{\pgfqpoint{2.048758in}{2.150959in}}{\pgfqpoint{2.052664in}{2.147052in}}%
\pgfpathcurveto{\pgfqpoint{2.056571in}{2.143145in}}{\pgfqpoint{2.061871in}{2.140950in}}{\pgfqpoint{2.067396in}{2.140950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068770in}{2.122873in}}%
\pgfpathcurveto{\pgfqpoint{2.074295in}{2.122873in}}{\pgfqpoint{2.079595in}{2.125069in}}{\pgfqpoint{2.083502in}{2.128975in}}%
\pgfpathcurveto{\pgfqpoint{2.087408in}{2.132882in}}{\pgfqpoint{2.089604in}{2.138182in}}{\pgfqpoint{2.089604in}{2.143707in}}%
\pgfpathcurveto{\pgfqpoint{2.089604in}{2.149232in}}{\pgfqpoint{2.087408in}{2.154531in}}{\pgfqpoint{2.083502in}{2.158438in}}%
\pgfpathcurveto{\pgfqpoint{2.079595in}{2.162345in}}{\pgfqpoint{2.074295in}{2.164540in}}{\pgfqpoint{2.068770in}{2.164540in}}%
\pgfpathcurveto{\pgfqpoint{2.063245in}{2.164540in}}{\pgfqpoint{2.057946in}{2.162345in}}{\pgfqpoint{2.054039in}{2.158438in}}%
\pgfpathcurveto{\pgfqpoint{2.050132in}{2.154531in}}{\pgfqpoint{2.047937in}{2.149232in}}{\pgfqpoint{2.047937in}{2.143707in}}%
\pgfpathcurveto{\pgfqpoint{2.047937in}{2.138182in}}{\pgfqpoint{2.050132in}{2.132882in}}{\pgfqpoint{2.054039in}{2.128975in}}%
\pgfpathcurveto{\pgfqpoint{2.057946in}{2.125069in}}{\pgfqpoint{2.063245in}{2.122873in}}{\pgfqpoint{2.068770in}{2.122873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.140539in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.140539in}}{\pgfqpoint{1.968158in}{2.142735in}}{\pgfqpoint{1.972065in}{2.146641in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.150548in}}{\pgfqpoint{1.978167in}{2.155848in}}{\pgfqpoint{1.978167in}{2.161373in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.166898in}}{\pgfqpoint{1.975972in}{2.172197in}}{\pgfqpoint{1.972065in}{2.176104in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.180011in}}{\pgfqpoint{1.962858in}{2.182206in}}{\pgfqpoint{1.957333in}{2.182206in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.182206in}}{\pgfqpoint{1.946509in}{2.180011in}}{\pgfqpoint{1.942602in}{2.176104in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.172197in}}{\pgfqpoint{1.936500in}{2.166898in}}{\pgfqpoint{1.936500in}{2.161373in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.155848in}}{\pgfqpoint{1.938695in}{2.150548in}}{\pgfqpoint{1.942602in}{2.146641in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.142735in}}{\pgfqpoint{1.951808in}{2.140539in}}{\pgfqpoint{1.957333in}{2.140539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066188in}{2.133968in}}%
\pgfpathcurveto{\pgfqpoint{2.071713in}{2.133968in}}{\pgfqpoint{2.077012in}{2.136163in}}{\pgfqpoint{2.080919in}{2.140070in}}%
\pgfpathcurveto{\pgfqpoint{2.084826in}{2.143977in}}{\pgfqpoint{2.087021in}{2.149276in}}{\pgfqpoint{2.087021in}{2.154802in}}%
\pgfpathcurveto{\pgfqpoint{2.087021in}{2.160327in}}{\pgfqpoint{2.084826in}{2.165626in}}{\pgfqpoint{2.080919in}{2.169533in}}%
\pgfpathcurveto{\pgfqpoint{2.077012in}{2.173440in}}{\pgfqpoint{2.071713in}{2.175635in}}{\pgfqpoint{2.066188in}{2.175635in}}%
\pgfpathcurveto{\pgfqpoint{2.060663in}{2.175635in}}{\pgfqpoint{2.055363in}{2.173440in}}{\pgfqpoint{2.051456in}{2.169533in}}%
\pgfpathcurveto{\pgfqpoint{2.047549in}{2.165626in}}{\pgfqpoint{2.045354in}{2.160327in}}{\pgfqpoint{2.045354in}{2.154802in}}%
\pgfpathcurveto{\pgfqpoint{2.045354in}{2.149276in}}{\pgfqpoint{2.047549in}{2.143977in}}{\pgfqpoint{2.051456in}{2.140070in}}%
\pgfpathcurveto{\pgfqpoint{2.055363in}{2.136163in}}{\pgfqpoint{2.060663in}{2.133968in}}{\pgfqpoint{2.066188in}{2.133968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991928in}{2.138314in}}%
\pgfpathcurveto{\pgfqpoint{1.997453in}{2.138314in}}{\pgfqpoint{2.002752in}{2.140509in}}{\pgfqpoint{2.006659in}{2.144416in}}%
\pgfpathcurveto{\pgfqpoint{2.010566in}{2.148322in}}{\pgfqpoint{2.012761in}{2.153622in}}{\pgfqpoint{2.012761in}{2.159147in}}%
\pgfpathcurveto{\pgfqpoint{2.012761in}{2.164672in}}{\pgfqpoint{2.010566in}{2.169972in}}{\pgfqpoint{2.006659in}{2.173878in}}%
\pgfpathcurveto{\pgfqpoint{2.002752in}{2.177785in}}{\pgfqpoint{1.997453in}{2.179980in}}{\pgfqpoint{1.991928in}{2.179980in}}%
\pgfpathcurveto{\pgfqpoint{1.986402in}{2.179980in}}{\pgfqpoint{1.981103in}{2.177785in}}{\pgfqpoint{1.977196in}{2.173878in}}%
\pgfpathcurveto{\pgfqpoint{1.973289in}{2.169972in}}{\pgfqpoint{1.971094in}{2.164672in}}{\pgfqpoint{1.971094in}{2.159147in}}%
\pgfpathcurveto{\pgfqpoint{1.971094in}{2.153622in}}{\pgfqpoint{1.973289in}{2.148322in}}{\pgfqpoint{1.977196in}{2.144416in}}%
\pgfpathcurveto{\pgfqpoint{1.981103in}{2.140509in}}{\pgfqpoint{1.986402in}{2.138314in}}{\pgfqpoint{1.991928in}{2.138314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005620in}{2.170301in}}%
\pgfpathcurveto{\pgfqpoint{2.011145in}{2.170301in}}{\pgfqpoint{2.016445in}{2.172497in}}{\pgfqpoint{2.020352in}{2.176403in}}%
\pgfpathcurveto{\pgfqpoint{2.024259in}{2.180310in}}{\pgfqpoint{2.026454in}{2.185610in}}{\pgfqpoint{2.026454in}{2.191135in}}%
\pgfpathcurveto{\pgfqpoint{2.026454in}{2.196660in}}{\pgfqpoint{2.024259in}{2.201959in}}{\pgfqpoint{2.020352in}{2.205866in}}%
\pgfpathcurveto{\pgfqpoint{2.016445in}{2.209773in}}{\pgfqpoint{2.011145in}{2.211968in}}{\pgfqpoint{2.005620in}{2.211968in}}%
\pgfpathcurveto{\pgfqpoint{2.000095in}{2.211968in}}{\pgfqpoint{1.994796in}{2.209773in}}{\pgfqpoint{1.990889in}{2.205866in}}%
\pgfpathcurveto{\pgfqpoint{1.986982in}{2.201959in}}{\pgfqpoint{1.984787in}{2.196660in}}{\pgfqpoint{1.984787in}{2.191135in}}%
\pgfpathcurveto{\pgfqpoint{1.984787in}{2.185610in}}{\pgfqpoint{1.986982in}{2.180310in}}{\pgfqpoint{1.990889in}{2.176403in}}%
\pgfpathcurveto{\pgfqpoint{1.994796in}{2.172497in}}{\pgfqpoint{2.000095in}{2.170301in}}{\pgfqpoint{2.005620in}{2.170301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122949in}{2.181000in}}%
\pgfpathcurveto{\pgfqpoint{2.128474in}{2.181000in}}{\pgfqpoint{2.133774in}{2.183195in}}{\pgfqpoint{2.137680in}{2.187102in}}%
\pgfpathcurveto{\pgfqpoint{2.141587in}{2.191009in}}{\pgfqpoint{2.143782in}{2.196308in}}{\pgfqpoint{2.143782in}{2.201833in}}%
\pgfpathcurveto{\pgfqpoint{2.143782in}{2.207358in}}{\pgfqpoint{2.141587in}{2.212658in}}{\pgfqpoint{2.137680in}{2.216565in}}%
\pgfpathcurveto{\pgfqpoint{2.133774in}{2.220471in}}{\pgfqpoint{2.128474in}{2.222667in}}{\pgfqpoint{2.122949in}{2.222667in}}%
\pgfpathcurveto{\pgfqpoint{2.117424in}{2.222667in}}{\pgfqpoint{2.112124in}{2.220471in}}{\pgfqpoint{2.108218in}{2.216565in}}%
\pgfpathcurveto{\pgfqpoint{2.104311in}{2.212658in}}{\pgfqpoint{2.102116in}{2.207358in}}{\pgfqpoint{2.102116in}{2.201833in}}%
\pgfpathcurveto{\pgfqpoint{2.102116in}{2.196308in}}{\pgfqpoint{2.104311in}{2.191009in}}{\pgfqpoint{2.108218in}{2.187102in}}%
\pgfpathcurveto{\pgfqpoint{2.112124in}{2.183195in}}{\pgfqpoint{2.117424in}{2.181000in}}{\pgfqpoint{2.122949in}{2.181000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972302in}{2.164964in}}%
\pgfpathcurveto{\pgfqpoint{1.977827in}{2.164964in}}{\pgfqpoint{1.983127in}{2.167159in}}{\pgfqpoint{1.987033in}{2.171066in}}%
\pgfpathcurveto{\pgfqpoint{1.990940in}{2.174973in}}{\pgfqpoint{1.993135in}{2.180272in}}{\pgfqpoint{1.993135in}{2.185797in}}%
\pgfpathcurveto{\pgfqpoint{1.993135in}{2.191322in}}{\pgfqpoint{1.990940in}{2.196622in}}{\pgfqpoint{1.987033in}{2.200529in}}%
\pgfpathcurveto{\pgfqpoint{1.983127in}{2.204435in}}{\pgfqpoint{1.977827in}{2.206631in}}{\pgfqpoint{1.972302in}{2.206631in}}%
\pgfpathcurveto{\pgfqpoint{1.966777in}{2.206631in}}{\pgfqpoint{1.961477in}{2.204435in}}{\pgfqpoint{1.957571in}{2.200529in}}%
\pgfpathcurveto{\pgfqpoint{1.953664in}{2.196622in}}{\pgfqpoint{1.951469in}{2.191322in}}{\pgfqpoint{1.951469in}{2.185797in}}%
\pgfpathcurveto{\pgfqpoint{1.951469in}{2.180272in}}{\pgfqpoint{1.953664in}{2.174973in}}{\pgfqpoint{1.957571in}{2.171066in}}%
\pgfpathcurveto{\pgfqpoint{1.961477in}{2.167159in}}{\pgfqpoint{1.966777in}{2.164964in}}{\pgfqpoint{1.972302in}{2.164964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125093in}{2.171275in}}%
\pgfpathcurveto{\pgfqpoint{2.130618in}{2.171275in}}{\pgfqpoint{2.135917in}{2.173470in}}{\pgfqpoint{2.139824in}{2.177377in}}%
\pgfpathcurveto{\pgfqpoint{2.143731in}{2.181284in}}{\pgfqpoint{2.145926in}{2.186584in}}{\pgfqpoint{2.145926in}{2.192109in}}%
\pgfpathcurveto{\pgfqpoint{2.145926in}{2.197634in}}{\pgfqpoint{2.143731in}{2.202933in}}{\pgfqpoint{2.139824in}{2.206840in}}%
\pgfpathcurveto{\pgfqpoint{2.135917in}{2.210747in}}{\pgfqpoint{2.130618in}{2.212942in}}{\pgfqpoint{2.125093in}{2.212942in}}%
\pgfpathcurveto{\pgfqpoint{2.119568in}{2.212942in}}{\pgfqpoint{2.114268in}{2.210747in}}{\pgfqpoint{2.110361in}{2.206840in}}%
\pgfpathcurveto{\pgfqpoint{2.106455in}{2.202933in}}{\pgfqpoint{2.104259in}{2.197634in}}{\pgfqpoint{2.104259in}{2.192109in}}%
\pgfpathcurveto{\pgfqpoint{2.104259in}{2.186584in}}{\pgfqpoint{2.106455in}{2.181284in}}{\pgfqpoint{2.110361in}{2.177377in}}%
\pgfpathcurveto{\pgfqpoint{2.114268in}{2.173470in}}{\pgfqpoint{2.119568in}{2.171275in}}{\pgfqpoint{2.125093in}{2.171275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126653in}{2.168422in}}%
\pgfpathcurveto{\pgfqpoint{2.132178in}{2.168422in}}{\pgfqpoint{2.137477in}{2.170617in}}{\pgfqpoint{2.141384in}{2.174524in}}%
\pgfpathcurveto{\pgfqpoint{2.145291in}{2.178431in}}{\pgfqpoint{2.147486in}{2.183730in}}{\pgfqpoint{2.147486in}{2.189255in}}%
\pgfpathcurveto{\pgfqpoint{2.147486in}{2.194780in}}{\pgfqpoint{2.145291in}{2.200080in}}{\pgfqpoint{2.141384in}{2.203987in}}%
\pgfpathcurveto{\pgfqpoint{2.137477in}{2.207893in}}{\pgfqpoint{2.132178in}{2.210089in}}{\pgfqpoint{2.126653in}{2.210089in}}%
\pgfpathcurveto{\pgfqpoint{2.121128in}{2.210089in}}{\pgfqpoint{2.115828in}{2.207893in}}{\pgfqpoint{2.111921in}{2.203987in}}%
\pgfpathcurveto{\pgfqpoint{2.108015in}{2.200080in}}{\pgfqpoint{2.105819in}{2.194780in}}{\pgfqpoint{2.105819in}{2.189255in}}%
\pgfpathcurveto{\pgfqpoint{2.105819in}{2.183730in}}{\pgfqpoint{2.108015in}{2.178431in}}{\pgfqpoint{2.111921in}{2.174524in}}%
\pgfpathcurveto{\pgfqpoint{2.115828in}{2.170617in}}{\pgfqpoint{2.121128in}{2.168422in}}{\pgfqpoint{2.126653in}{2.168422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129795in}{2.141574in}}%
\pgfpathcurveto{\pgfqpoint{2.135320in}{2.141574in}}{\pgfqpoint{2.140619in}{2.143769in}}{\pgfqpoint{2.144526in}{2.147676in}}%
\pgfpathcurveto{\pgfqpoint{2.148433in}{2.151583in}}{\pgfqpoint{2.150628in}{2.156882in}}{\pgfqpoint{2.150628in}{2.162407in}}%
\pgfpathcurveto{\pgfqpoint{2.150628in}{2.167932in}}{\pgfqpoint{2.148433in}{2.173232in}}{\pgfqpoint{2.144526in}{2.177139in}}%
\pgfpathcurveto{\pgfqpoint{2.140619in}{2.181046in}}{\pgfqpoint{2.135320in}{2.183241in}}{\pgfqpoint{2.129795in}{2.183241in}}%
\pgfpathcurveto{\pgfqpoint{2.124269in}{2.183241in}}{\pgfqpoint{2.118970in}{2.181046in}}{\pgfqpoint{2.115063in}{2.177139in}}%
\pgfpathcurveto{\pgfqpoint{2.111156in}{2.173232in}}{\pgfqpoint{2.108961in}{2.167932in}}{\pgfqpoint{2.108961in}{2.162407in}}%
\pgfpathcurveto{\pgfqpoint{2.108961in}{2.156882in}}{\pgfqpoint{2.111156in}{2.151583in}}{\pgfqpoint{2.115063in}{2.147676in}}%
\pgfpathcurveto{\pgfqpoint{2.118970in}{2.143769in}}{\pgfqpoint{2.124269in}{2.141574in}}{\pgfqpoint{2.129795in}{2.141574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.235539in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.235539in}}{\pgfqpoint{1.968158in}{2.237734in}}{\pgfqpoint{1.972065in}{2.241641in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.245548in}}{\pgfqpoint{1.978167in}{2.250847in}}{\pgfqpoint{1.978167in}{2.256373in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.261898in}}{\pgfqpoint{1.975972in}{2.267197in}}{\pgfqpoint{1.972065in}{2.271104in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.275011in}}{\pgfqpoint{1.962858in}{2.277206in}}{\pgfqpoint{1.957333in}{2.277206in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.277206in}}{\pgfqpoint{1.946509in}{2.275011in}}{\pgfqpoint{1.942602in}{2.271104in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.267197in}}{\pgfqpoint{1.936500in}{2.261898in}}{\pgfqpoint{1.936500in}{2.256373in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.250847in}}{\pgfqpoint{1.938695in}{2.245548in}}{\pgfqpoint{1.942602in}{2.241641in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.237734in}}{\pgfqpoint{1.951808in}{2.235539in}}{\pgfqpoint{1.957333in}{2.235539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015540in}{2.173123in}}%
\pgfpathcurveto{\pgfqpoint{2.021065in}{2.173123in}}{\pgfqpoint{2.026364in}{2.175318in}}{\pgfqpoint{2.030271in}{2.179225in}}%
\pgfpathcurveto{\pgfqpoint{2.034178in}{2.183132in}}{\pgfqpoint{2.036373in}{2.188431in}}{\pgfqpoint{2.036373in}{2.193956in}}%
\pgfpathcurveto{\pgfqpoint{2.036373in}{2.199482in}}{\pgfqpoint{2.034178in}{2.204781in}}{\pgfqpoint{2.030271in}{2.208688in}}%
\pgfpathcurveto{\pgfqpoint{2.026364in}{2.212595in}}{\pgfqpoint{2.021065in}{2.214790in}}{\pgfqpoint{2.015540in}{2.214790in}}%
\pgfpathcurveto{\pgfqpoint{2.010015in}{2.214790in}}{\pgfqpoint{2.004715in}{2.212595in}}{\pgfqpoint{2.000808in}{2.208688in}}%
\pgfpathcurveto{\pgfqpoint{1.996901in}{2.204781in}}{\pgfqpoint{1.994706in}{2.199482in}}{\pgfqpoint{1.994706in}{2.193956in}}%
\pgfpathcurveto{\pgfqpoint{1.994706in}{2.188431in}}{\pgfqpoint{1.996901in}{2.183132in}}{\pgfqpoint{2.000808in}{2.179225in}}%
\pgfpathcurveto{\pgfqpoint{2.004715in}{2.175318in}}{\pgfqpoint{2.010015in}{2.173123in}}{\pgfqpoint{2.015540in}{2.173123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182846in}{2.150443in}}%
\pgfpathcurveto{\pgfqpoint{2.188371in}{2.150443in}}{\pgfqpoint{2.193670in}{2.152638in}}{\pgfqpoint{2.197577in}{2.156544in}}%
\pgfpathcurveto{\pgfqpoint{2.201484in}{2.160451in}}{\pgfqpoint{2.203679in}{2.165751in}}{\pgfqpoint{2.203679in}{2.171276in}}%
\pgfpathcurveto{\pgfqpoint{2.203679in}{2.176801in}}{\pgfqpoint{2.201484in}{2.182100in}}{\pgfqpoint{2.197577in}{2.186007in}}%
\pgfpathcurveto{\pgfqpoint{2.193670in}{2.189914in}}{\pgfqpoint{2.188371in}{2.192109in}}{\pgfqpoint{2.182846in}{2.192109in}}%
\pgfpathcurveto{\pgfqpoint{2.177320in}{2.192109in}}{\pgfqpoint{2.172021in}{2.189914in}}{\pgfqpoint{2.168114in}{2.186007in}}%
\pgfpathcurveto{\pgfqpoint{2.164207in}{2.182100in}}{\pgfqpoint{2.162012in}{2.176801in}}{\pgfqpoint{2.162012in}{2.171276in}}%
\pgfpathcurveto{\pgfqpoint{2.162012in}{2.165751in}}{\pgfqpoint{2.164207in}{2.160451in}}{\pgfqpoint{2.168114in}{2.156544in}}%
\pgfpathcurveto{\pgfqpoint{2.172021in}{2.152638in}}{\pgfqpoint{2.177320in}{2.150443in}}{\pgfqpoint{2.182846in}{2.150443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252576in}{2.149395in}}%
\pgfpathcurveto{\pgfqpoint{2.258101in}{2.149395in}}{\pgfqpoint{2.263401in}{2.151590in}}{\pgfqpoint{2.267308in}{2.155497in}}%
\pgfpathcurveto{\pgfqpoint{2.271214in}{2.159404in}}{\pgfqpoint{2.273410in}{2.164703in}}{\pgfqpoint{2.273410in}{2.170228in}}%
\pgfpathcurveto{\pgfqpoint{2.273410in}{2.175754in}}{\pgfqpoint{2.271214in}{2.181053in}}{\pgfqpoint{2.267308in}{2.184960in}}%
\pgfpathcurveto{\pgfqpoint{2.263401in}{2.188867in}}{\pgfqpoint{2.258101in}{2.191062in}}{\pgfqpoint{2.252576in}{2.191062in}}%
\pgfpathcurveto{\pgfqpoint{2.247051in}{2.191062in}}{\pgfqpoint{2.241752in}{2.188867in}}{\pgfqpoint{2.237845in}{2.184960in}}%
\pgfpathcurveto{\pgfqpoint{2.233938in}{2.181053in}}{\pgfqpoint{2.231743in}{2.175754in}}{\pgfqpoint{2.231743in}{2.170228in}}%
\pgfpathcurveto{\pgfqpoint{2.231743in}{2.164703in}}{\pgfqpoint{2.233938in}{2.159404in}}{\pgfqpoint{2.237845in}{2.155497in}}%
\pgfpathcurveto{\pgfqpoint{2.241752in}{2.151590in}}{\pgfqpoint{2.247051in}{2.149395in}}{\pgfqpoint{2.252576in}{2.149395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{2.150895in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{2.150895in}}{\pgfqpoint{1.968158in}{2.153090in}}{\pgfqpoint{1.972065in}{2.156997in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{2.160904in}}{\pgfqpoint{1.978167in}{2.166203in}}{\pgfqpoint{1.978167in}{2.171729in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{2.177254in}}{\pgfqpoint{1.975972in}{2.182553in}}{\pgfqpoint{1.972065in}{2.186460in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{2.190367in}}{\pgfqpoint{1.962858in}{2.192562in}}{\pgfqpoint{1.957333in}{2.192562in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{2.192562in}}{\pgfqpoint{1.946509in}{2.190367in}}{\pgfqpoint{1.942602in}{2.186460in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{2.182553in}}{\pgfqpoint{1.936500in}{2.177254in}}{\pgfqpoint{1.936500in}{2.171729in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{2.166203in}}{\pgfqpoint{1.938695in}{2.160904in}}{\pgfqpoint{1.942602in}{2.156997in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{2.153090in}}{\pgfqpoint{1.951808in}{2.150895in}}{\pgfqpoint{1.957333in}{2.150895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979203in}{2.115186in}}%
\pgfpathcurveto{\pgfqpoint{1.984728in}{2.115186in}}{\pgfqpoint{1.990028in}{2.117381in}}{\pgfqpoint{1.993935in}{2.121288in}}%
\pgfpathcurveto{\pgfqpoint{1.997842in}{2.125194in}}{\pgfqpoint{2.000037in}{2.130494in}}{\pgfqpoint{2.000037in}{2.136019in}}%
\pgfpathcurveto{\pgfqpoint{2.000037in}{2.141544in}}{\pgfqpoint{1.997842in}{2.146844in}}{\pgfqpoint{1.993935in}{2.150750in}}%
\pgfpathcurveto{\pgfqpoint{1.990028in}{2.154657in}}{\pgfqpoint{1.984728in}{2.156852in}}{\pgfqpoint{1.979203in}{2.156852in}}%
\pgfpathcurveto{\pgfqpoint{1.973678in}{2.156852in}}{\pgfqpoint{1.968379in}{2.154657in}}{\pgfqpoint{1.964472in}{2.150750in}}%
\pgfpathcurveto{\pgfqpoint{1.960565in}{2.146844in}}{\pgfqpoint{1.958370in}{2.141544in}}{\pgfqpoint{1.958370in}{2.136019in}}%
\pgfpathcurveto{\pgfqpoint{1.958370in}{2.130494in}}{\pgfqpoint{1.960565in}{2.125194in}}{\pgfqpoint{1.964472in}{2.121288in}}%
\pgfpathcurveto{\pgfqpoint{1.968379in}{2.117381in}}{\pgfqpoint{1.973678in}{2.115186in}}{\pgfqpoint{1.979203in}{2.115186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389086in}{2.188639in}}%
\pgfpathcurveto{\pgfqpoint{2.394611in}{2.188639in}}{\pgfqpoint{2.399910in}{2.190834in}}{\pgfqpoint{2.403817in}{2.194741in}}%
\pgfpathcurveto{\pgfqpoint{2.407724in}{2.198648in}}{\pgfqpoint{2.409919in}{2.203947in}}{\pgfqpoint{2.409919in}{2.209473in}}%
\pgfpathcurveto{\pgfqpoint{2.409919in}{2.214998in}}{\pgfqpoint{2.407724in}{2.220297in}}{\pgfqpoint{2.403817in}{2.224204in}}%
\pgfpathcurveto{\pgfqpoint{2.399910in}{2.228111in}}{\pgfqpoint{2.394611in}{2.230306in}}{\pgfqpoint{2.389086in}{2.230306in}}%
\pgfpathcurveto{\pgfqpoint{2.383561in}{2.230306in}}{\pgfqpoint{2.378261in}{2.228111in}}{\pgfqpoint{2.374354in}{2.224204in}}%
\pgfpathcurveto{\pgfqpoint{2.370448in}{2.220297in}}{\pgfqpoint{2.368253in}{2.214998in}}{\pgfqpoint{2.368253in}{2.209473in}}%
\pgfpathcurveto{\pgfqpoint{2.368253in}{2.203947in}}{\pgfqpoint{2.370448in}{2.198648in}}{\pgfqpoint{2.374354in}{2.194741in}}%
\pgfpathcurveto{\pgfqpoint{2.378261in}{2.190834in}}{\pgfqpoint{2.383561in}{2.188639in}}{\pgfqpoint{2.389086in}{2.188639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125553in}{2.129642in}}%
\pgfpathcurveto{\pgfqpoint{2.131078in}{2.129642in}}{\pgfqpoint{2.136377in}{2.131837in}}{\pgfqpoint{2.140284in}{2.135744in}}%
\pgfpathcurveto{\pgfqpoint{2.144191in}{2.139650in}}{\pgfqpoint{2.146386in}{2.144950in}}{\pgfqpoint{2.146386in}{2.150475in}}%
\pgfpathcurveto{\pgfqpoint{2.146386in}{2.156000in}}{\pgfqpoint{2.144191in}{2.161300in}}{\pgfqpoint{2.140284in}{2.165206in}}%
\pgfpathcurveto{\pgfqpoint{2.136377in}{2.169113in}}{\pgfqpoint{2.131078in}{2.171308in}}{\pgfqpoint{2.125553in}{2.171308in}}%
\pgfpathcurveto{\pgfqpoint{2.120028in}{2.171308in}}{\pgfqpoint{2.114728in}{2.169113in}}{\pgfqpoint{2.110821in}{2.165206in}}%
\pgfpathcurveto{\pgfqpoint{2.106915in}{2.161300in}}{\pgfqpoint{2.104719in}{2.156000in}}{\pgfqpoint{2.104719in}{2.150475in}}%
\pgfpathcurveto{\pgfqpoint{2.104719in}{2.144950in}}{\pgfqpoint{2.106915in}{2.139650in}}{\pgfqpoint{2.110821in}{2.135744in}}%
\pgfpathcurveto{\pgfqpoint{2.114728in}{2.131837in}}{\pgfqpoint{2.120028in}{2.129642in}}{\pgfqpoint{2.125553in}{2.129642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994052in}{2.143921in}}%
\pgfpathcurveto{\pgfqpoint{1.999578in}{2.143921in}}{\pgfqpoint{2.004877in}{2.146116in}}{\pgfqpoint{2.008784in}{2.150023in}}%
\pgfpathcurveto{\pgfqpoint{2.012691in}{2.153929in}}{\pgfqpoint{2.014886in}{2.159229in}}{\pgfqpoint{2.014886in}{2.164754in}}%
\pgfpathcurveto{\pgfqpoint{2.014886in}{2.170279in}}{\pgfqpoint{2.012691in}{2.175579in}}{\pgfqpoint{2.008784in}{2.179485in}}%
\pgfpathcurveto{\pgfqpoint{2.004877in}{2.183392in}}{\pgfqpoint{1.999578in}{2.185587in}}{\pgfqpoint{1.994052in}{2.185587in}}%
\pgfpathcurveto{\pgfqpoint{1.988527in}{2.185587in}}{\pgfqpoint{1.983228in}{2.183392in}}{\pgfqpoint{1.979321in}{2.179485in}}%
\pgfpathcurveto{\pgfqpoint{1.975414in}{2.175579in}}{\pgfqpoint{1.973219in}{2.170279in}}{\pgfqpoint{1.973219in}{2.164754in}}%
\pgfpathcurveto{\pgfqpoint{1.973219in}{2.159229in}}{\pgfqpoint{1.975414in}{2.153929in}}{\pgfqpoint{1.979321in}{2.150023in}}%
\pgfpathcurveto{\pgfqpoint{1.983228in}{2.146116in}}{\pgfqpoint{1.988527in}{2.143921in}}{\pgfqpoint{1.994052in}{2.143921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999277in}{2.122268in}}%
\pgfpathcurveto{\pgfqpoint{2.004802in}{2.122268in}}{\pgfqpoint{2.010101in}{2.124463in}}{\pgfqpoint{2.014008in}{2.128370in}}%
\pgfpathcurveto{\pgfqpoint{2.017915in}{2.132277in}}{\pgfqpoint{2.020110in}{2.137576in}}{\pgfqpoint{2.020110in}{2.143102in}}%
\pgfpathcurveto{\pgfqpoint{2.020110in}{2.148627in}}{\pgfqpoint{2.017915in}{2.153926in}}{\pgfqpoint{2.014008in}{2.157833in}}%
\pgfpathcurveto{\pgfqpoint{2.010101in}{2.161740in}}{\pgfqpoint{2.004802in}{2.163935in}}{\pgfqpoint{1.999277in}{2.163935in}}%
\pgfpathcurveto{\pgfqpoint{1.993751in}{2.163935in}}{\pgfqpoint{1.988452in}{2.161740in}}{\pgfqpoint{1.984545in}{2.157833in}}%
\pgfpathcurveto{\pgfqpoint{1.980638in}{2.153926in}}{\pgfqpoint{1.978443in}{2.148627in}}{\pgfqpoint{1.978443in}{2.143102in}}%
\pgfpathcurveto{\pgfqpoint{1.978443in}{2.137576in}}{\pgfqpoint{1.980638in}{2.132277in}}{\pgfqpoint{1.984545in}{2.128370in}}%
\pgfpathcurveto{\pgfqpoint{1.988452in}{2.124463in}}{\pgfqpoint{1.993751in}{2.122268in}}{\pgfqpoint{1.999277in}{2.122268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150527in}{2.124617in}}%
\pgfpathcurveto{\pgfqpoint{2.156052in}{2.124617in}}{\pgfqpoint{2.161351in}{2.126812in}}{\pgfqpoint{2.165258in}{2.130719in}}%
\pgfpathcurveto{\pgfqpoint{2.169165in}{2.134625in}}{\pgfqpoint{2.171360in}{2.139925in}}{\pgfqpoint{2.171360in}{2.145450in}}%
\pgfpathcurveto{\pgfqpoint{2.171360in}{2.150975in}}{\pgfqpoint{2.169165in}{2.156274in}}{\pgfqpoint{2.165258in}{2.160181in}}%
\pgfpathcurveto{\pgfqpoint{2.161351in}{2.164088in}}{\pgfqpoint{2.156052in}{2.166283in}}{\pgfqpoint{2.150527in}{2.166283in}}%
\pgfpathcurveto{\pgfqpoint{2.145002in}{2.166283in}}{\pgfqpoint{2.139702in}{2.164088in}}{\pgfqpoint{2.135795in}{2.160181in}}%
\pgfpathcurveto{\pgfqpoint{2.131889in}{2.156274in}}{\pgfqpoint{2.129693in}{2.150975in}}{\pgfqpoint{2.129693in}{2.145450in}}%
\pgfpathcurveto{\pgfqpoint{2.129693in}{2.139925in}}{\pgfqpoint{2.131889in}{2.134625in}}{\pgfqpoint{2.135795in}{2.130719in}}%
\pgfpathcurveto{\pgfqpoint{2.139702in}{2.126812in}}{\pgfqpoint{2.145002in}{2.124617in}}{\pgfqpoint{2.150527in}{2.124617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.745600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254626in}{2.218856in}}%
\pgfpathcurveto{\pgfqpoint{3.260152in}{2.218856in}}{\pgfqpoint{3.265451in}{2.221051in}}{\pgfqpoint{3.269358in}{2.224958in}}%
\pgfpathcurveto{\pgfqpoint{3.273265in}{2.228865in}}{\pgfqpoint{3.275460in}{2.234165in}}{\pgfqpoint{3.275460in}{2.239690in}}%
\pgfpathcurveto{\pgfqpoint{3.275460in}{2.245215in}}{\pgfqpoint{3.273265in}{2.250514in}}{\pgfqpoint{3.269358in}{2.254421in}}%
\pgfpathcurveto{\pgfqpoint{3.265451in}{2.258328in}}{\pgfqpoint{3.260152in}{2.260523in}}{\pgfqpoint{3.254626in}{2.260523in}}%
\pgfpathcurveto{\pgfqpoint{3.249101in}{2.260523in}}{\pgfqpoint{3.243802in}{2.258328in}}{\pgfqpoint{3.239895in}{2.254421in}}%
\pgfpathcurveto{\pgfqpoint{3.235988in}{2.250514in}}{\pgfqpoint{3.233793in}{2.245215in}}{\pgfqpoint{3.233793in}{2.239690in}}%
\pgfpathcurveto{\pgfqpoint{3.233793in}{2.234165in}}{\pgfqpoint{3.235988in}{2.228865in}}{\pgfqpoint{3.239895in}{2.224958in}}%
\pgfpathcurveto{\pgfqpoint{3.243802in}{2.221051in}}{\pgfqpoint{3.249101in}{2.218856in}}{\pgfqpoint{3.254626in}{2.218856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105444in}{2.224713in}}%
\pgfpathcurveto{\pgfqpoint{3.110969in}{2.224713in}}{\pgfqpoint{3.116269in}{2.226908in}}{\pgfqpoint{3.120176in}{2.230815in}}%
\pgfpathcurveto{\pgfqpoint{3.124082in}{2.234722in}}{\pgfqpoint{3.126278in}{2.240021in}}{\pgfqpoint{3.126278in}{2.245547in}}%
\pgfpathcurveto{\pgfqpoint{3.126278in}{2.251072in}}{\pgfqpoint{3.124082in}{2.256371in}}{\pgfqpoint{3.120176in}{2.260278in}}%
\pgfpathcurveto{\pgfqpoint{3.116269in}{2.264185in}}{\pgfqpoint{3.110969in}{2.266380in}}{\pgfqpoint{3.105444in}{2.266380in}}%
\pgfpathcurveto{\pgfqpoint{3.099919in}{2.266380in}}{\pgfqpoint{3.094620in}{2.264185in}}{\pgfqpoint{3.090713in}{2.260278in}}%
\pgfpathcurveto{\pgfqpoint{3.086806in}{2.256371in}}{\pgfqpoint{3.084611in}{2.251072in}}{\pgfqpoint{3.084611in}{2.245547in}}%
\pgfpathcurveto{\pgfqpoint{3.084611in}{2.240021in}}{\pgfqpoint{3.086806in}{2.234722in}}{\pgfqpoint{3.090713in}{2.230815in}}%
\pgfpathcurveto{\pgfqpoint{3.094620in}{2.226908in}}{\pgfqpoint{3.099919in}{2.224713in}}{\pgfqpoint{3.105444in}{2.224713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.251739in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.251739in}}{\pgfqpoint{2.960158in}{2.253934in}}{\pgfqpoint{2.964065in}{2.257841in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.261748in}}{\pgfqpoint{2.970167in}{2.267047in}}{\pgfqpoint{2.970167in}{2.272572in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.278097in}}{\pgfqpoint{2.967972in}{2.283397in}}{\pgfqpoint{2.964065in}{2.287304in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.291210in}}{\pgfqpoint{2.954858in}{2.293406in}}{\pgfqpoint{2.949333in}{2.293406in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.293406in}}{\pgfqpoint{2.938509in}{2.291210in}}{\pgfqpoint{2.934602in}{2.287304in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.283397in}}{\pgfqpoint{2.928500in}{2.278097in}}{\pgfqpoint{2.928500in}{2.272572in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.267047in}}{\pgfqpoint{2.930695in}{2.261748in}}{\pgfqpoint{2.934602in}{2.257841in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.253934in}}{\pgfqpoint{2.943808in}{2.251739in}}{\pgfqpoint{2.949333in}{2.251739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110040in}{2.262110in}}%
\pgfpathcurveto{\pgfqpoint{3.115565in}{2.262110in}}{\pgfqpoint{3.120865in}{2.264306in}}{\pgfqpoint{3.124772in}{2.268212in}}%
\pgfpathcurveto{\pgfqpoint{3.128679in}{2.272119in}}{\pgfqpoint{3.130874in}{2.277419in}}{\pgfqpoint{3.130874in}{2.282944in}}%
\pgfpathcurveto{\pgfqpoint{3.130874in}{2.288469in}}{\pgfqpoint{3.128679in}{2.293768in}}{\pgfqpoint{3.124772in}{2.297675in}}%
\pgfpathcurveto{\pgfqpoint{3.120865in}{2.301582in}}{\pgfqpoint{3.115565in}{2.303777in}}{\pgfqpoint{3.110040in}{2.303777in}}%
\pgfpathcurveto{\pgfqpoint{3.104515in}{2.303777in}}{\pgfqpoint{3.099216in}{2.301582in}}{\pgfqpoint{3.095309in}{2.297675in}}%
\pgfpathcurveto{\pgfqpoint{3.091402in}{2.293768in}}{\pgfqpoint{3.089207in}{2.288469in}}{\pgfqpoint{3.089207in}{2.282944in}}%
\pgfpathcurveto{\pgfqpoint{3.089207in}{2.277419in}}{\pgfqpoint{3.091402in}{2.272119in}}{\pgfqpoint{3.095309in}{2.268212in}}%
\pgfpathcurveto{\pgfqpoint{3.099216in}{2.264306in}}{\pgfqpoint{3.104515in}{2.262110in}}{\pgfqpoint{3.110040in}{2.262110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008893in}{2.276069in}}%
\pgfpathcurveto{\pgfqpoint{3.014418in}{2.276069in}}{\pgfqpoint{3.019718in}{2.278264in}}{\pgfqpoint{3.023624in}{2.282171in}}%
\pgfpathcurveto{\pgfqpoint{3.027531in}{2.286078in}}{\pgfqpoint{3.029726in}{2.291377in}}{\pgfqpoint{3.029726in}{2.296902in}}%
\pgfpathcurveto{\pgfqpoint{3.029726in}{2.302427in}}{\pgfqpoint{3.027531in}{2.307727in}}{\pgfqpoint{3.023624in}{2.311634in}}%
\pgfpathcurveto{\pgfqpoint{3.019718in}{2.315541in}}{\pgfqpoint{3.014418in}{2.317736in}}{\pgfqpoint{3.008893in}{2.317736in}}%
\pgfpathcurveto{\pgfqpoint{3.003368in}{2.317736in}}{\pgfqpoint{2.998069in}{2.315541in}}{\pgfqpoint{2.994162in}{2.311634in}}%
\pgfpathcurveto{\pgfqpoint{2.990255in}{2.307727in}}{\pgfqpoint{2.988060in}{2.302427in}}{\pgfqpoint{2.988060in}{2.296902in}}%
\pgfpathcurveto{\pgfqpoint{2.988060in}{2.291377in}}{\pgfqpoint{2.990255in}{2.286078in}}{\pgfqpoint{2.994162in}{2.282171in}}%
\pgfpathcurveto{\pgfqpoint{2.998069in}{2.278264in}}{\pgfqpoint{3.003368in}{2.276069in}}{\pgfqpoint{3.008893in}{2.276069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.239999in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.239999in}}{\pgfqpoint{2.960158in}{2.242194in}}{\pgfqpoint{2.964065in}{2.246101in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.250008in}}{\pgfqpoint{2.970167in}{2.255307in}}{\pgfqpoint{2.970167in}{2.260832in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.266357in}}{\pgfqpoint{2.967972in}{2.271657in}}{\pgfqpoint{2.964065in}{2.275564in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.279471in}}{\pgfqpoint{2.954858in}{2.281666in}}{\pgfqpoint{2.949333in}{2.281666in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.281666in}}{\pgfqpoint{2.938509in}{2.279471in}}{\pgfqpoint{2.934602in}{2.275564in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.271657in}}{\pgfqpoint{2.928500in}{2.266357in}}{\pgfqpoint{2.928500in}{2.260832in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.255307in}}{\pgfqpoint{2.930695in}{2.250008in}}{\pgfqpoint{2.934602in}{2.246101in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.242194in}}{\pgfqpoint{2.943808in}{2.239999in}}{\pgfqpoint{2.949333in}{2.239999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.218705in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.218705in}}{\pgfqpoint{2.960158in}{2.220900in}}{\pgfqpoint{2.964065in}{2.224807in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.228714in}}{\pgfqpoint{2.970167in}{2.234013in}}{\pgfqpoint{2.970167in}{2.239538in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.245063in}}{\pgfqpoint{2.967972in}{2.250363in}}{\pgfqpoint{2.964065in}{2.254269in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.258176in}}{\pgfqpoint{2.954858in}{2.260371in}}{\pgfqpoint{2.949333in}{2.260371in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.260371in}}{\pgfqpoint{2.938509in}{2.258176in}}{\pgfqpoint{2.934602in}{2.254269in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.250363in}}{\pgfqpoint{2.928500in}{2.245063in}}{\pgfqpoint{2.928500in}{2.239538in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.234013in}}{\pgfqpoint{2.930695in}{2.228714in}}{\pgfqpoint{2.934602in}{2.224807in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.220900in}}{\pgfqpoint{2.943808in}{2.218705in}}{\pgfqpoint{2.949333in}{2.218705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297604in}{2.284783in}}%
\pgfpathcurveto{\pgfqpoint{3.303129in}{2.284783in}}{\pgfqpoint{3.308429in}{2.286978in}}{\pgfqpoint{3.312335in}{2.290885in}}%
\pgfpathcurveto{\pgfqpoint{3.316242in}{2.294792in}}{\pgfqpoint{3.318437in}{2.300092in}}{\pgfqpoint{3.318437in}{2.305617in}}%
\pgfpathcurveto{\pgfqpoint{3.318437in}{2.311142in}}{\pgfqpoint{3.316242in}{2.316441in}}{\pgfqpoint{3.312335in}{2.320348in}}%
\pgfpathcurveto{\pgfqpoint{3.308429in}{2.324255in}}{\pgfqpoint{3.303129in}{2.326450in}}{\pgfqpoint{3.297604in}{2.326450in}}%
\pgfpathcurveto{\pgfqpoint{3.292079in}{2.326450in}}{\pgfqpoint{3.286780in}{2.324255in}}{\pgfqpoint{3.282873in}{2.320348in}}%
\pgfpathcurveto{\pgfqpoint{3.278966in}{2.316441in}}{\pgfqpoint{3.276771in}{2.311142in}}{\pgfqpoint{3.276771in}{2.305617in}}%
\pgfpathcurveto{\pgfqpoint{3.276771in}{2.300092in}}{\pgfqpoint{3.278966in}{2.294792in}}{\pgfqpoint{3.282873in}{2.290885in}}%
\pgfpathcurveto{\pgfqpoint{3.286780in}{2.286978in}}{\pgfqpoint{3.292079in}{2.284783in}}{\pgfqpoint{3.297604in}{2.284783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127526in}{2.258559in}}%
\pgfpathcurveto{\pgfqpoint{3.133051in}{2.258559in}}{\pgfqpoint{3.138351in}{2.260755in}}{\pgfqpoint{3.142258in}{2.264661in}}%
\pgfpathcurveto{\pgfqpoint{3.146165in}{2.268568in}}{\pgfqpoint{3.148360in}{2.273868in}}{\pgfqpoint{3.148360in}{2.279393in}}%
\pgfpathcurveto{\pgfqpoint{3.148360in}{2.284918in}}{\pgfqpoint{3.146165in}{2.290217in}}{\pgfqpoint{3.142258in}{2.294124in}}%
\pgfpathcurveto{\pgfqpoint{3.138351in}{2.298031in}}{\pgfqpoint{3.133051in}{2.300226in}}{\pgfqpoint{3.127526in}{2.300226in}}%
\pgfpathcurveto{\pgfqpoint{3.122001in}{2.300226in}}{\pgfqpoint{3.116702in}{2.298031in}}{\pgfqpoint{3.112795in}{2.294124in}}%
\pgfpathcurveto{\pgfqpoint{3.108888in}{2.290217in}}{\pgfqpoint{3.106693in}{2.284918in}}{\pgfqpoint{3.106693in}{2.279393in}}%
\pgfpathcurveto{\pgfqpoint{3.106693in}{2.273868in}}{\pgfqpoint{3.108888in}{2.268568in}}{\pgfqpoint{3.112795in}{2.264661in}}%
\pgfpathcurveto{\pgfqpoint{3.116702in}{2.260755in}}{\pgfqpoint{3.122001in}{2.258559in}}{\pgfqpoint{3.127526in}{2.258559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086750in}{2.171412in}}%
\pgfpathcurveto{\pgfqpoint{3.092275in}{2.171412in}}{\pgfqpoint{3.097574in}{2.173607in}}{\pgfqpoint{3.101481in}{2.177514in}}%
\pgfpathcurveto{\pgfqpoint{3.105388in}{2.181420in}}{\pgfqpoint{3.107583in}{2.186720in}}{\pgfqpoint{3.107583in}{2.192245in}}%
\pgfpathcurveto{\pgfqpoint{3.107583in}{2.197770in}}{\pgfqpoint{3.105388in}{2.203070in}}{\pgfqpoint{3.101481in}{2.206976in}}%
\pgfpathcurveto{\pgfqpoint{3.097574in}{2.210883in}}{\pgfqpoint{3.092275in}{2.213078in}}{\pgfqpoint{3.086750in}{2.213078in}}%
\pgfpathcurveto{\pgfqpoint{3.081225in}{2.213078in}}{\pgfqpoint{3.075925in}{2.210883in}}{\pgfqpoint{3.072018in}{2.206976in}}%
\pgfpathcurveto{\pgfqpoint{3.068112in}{2.203070in}}{\pgfqpoint{3.065916in}{2.197770in}}{\pgfqpoint{3.065916in}{2.192245in}}%
\pgfpathcurveto{\pgfqpoint{3.065916in}{2.186720in}}{\pgfqpoint{3.068112in}{2.181420in}}{\pgfqpoint{3.072018in}{2.177514in}}%
\pgfpathcurveto{\pgfqpoint{3.075925in}{2.173607in}}{\pgfqpoint{3.081225in}{2.171412in}}{\pgfqpoint{3.086750in}{2.171412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080544in}{2.256197in}}%
\pgfpathcurveto{\pgfqpoint{3.086069in}{2.256197in}}{\pgfqpoint{3.091369in}{2.258392in}}{\pgfqpoint{3.095275in}{2.262299in}}%
\pgfpathcurveto{\pgfqpoint{3.099182in}{2.266206in}}{\pgfqpoint{3.101377in}{2.271506in}}{\pgfqpoint{3.101377in}{2.277031in}}%
\pgfpathcurveto{\pgfqpoint{3.101377in}{2.282556in}}{\pgfqpoint{3.099182in}{2.287855in}}{\pgfqpoint{3.095275in}{2.291762in}}%
\pgfpathcurveto{\pgfqpoint{3.091369in}{2.295669in}}{\pgfqpoint{3.086069in}{2.297864in}}{\pgfqpoint{3.080544in}{2.297864in}}%
\pgfpathcurveto{\pgfqpoint{3.075019in}{2.297864in}}{\pgfqpoint{3.069719in}{2.295669in}}{\pgfqpoint{3.065813in}{2.291762in}}%
\pgfpathcurveto{\pgfqpoint{3.061906in}{2.287855in}}{\pgfqpoint{3.059711in}{2.282556in}}{\pgfqpoint{3.059711in}{2.277031in}}%
\pgfpathcurveto{\pgfqpoint{3.059711in}{2.271506in}}{\pgfqpoint{3.061906in}{2.266206in}}{\pgfqpoint{3.065813in}{2.262299in}}%
\pgfpathcurveto{\pgfqpoint{3.069719in}{2.258392in}}{\pgfqpoint{3.075019in}{2.256197in}}{\pgfqpoint{3.080544in}{2.256197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069235in}{2.206836in}}%
\pgfpathcurveto{\pgfqpoint{3.074760in}{2.206836in}}{\pgfqpoint{3.080059in}{2.209032in}}{\pgfqpoint{3.083966in}{2.212938in}}%
\pgfpathcurveto{\pgfqpoint{3.087873in}{2.216845in}}{\pgfqpoint{3.090068in}{2.222145in}}{\pgfqpoint{3.090068in}{2.227670in}}%
\pgfpathcurveto{\pgfqpoint{3.090068in}{2.233195in}}{\pgfqpoint{3.087873in}{2.238494in}}{\pgfqpoint{3.083966in}{2.242401in}}%
\pgfpathcurveto{\pgfqpoint{3.080059in}{2.246308in}}{\pgfqpoint{3.074760in}{2.248503in}}{\pgfqpoint{3.069235in}{2.248503in}}%
\pgfpathcurveto{\pgfqpoint{3.063710in}{2.248503in}}{\pgfqpoint{3.058410in}{2.246308in}}{\pgfqpoint{3.054503in}{2.242401in}}%
\pgfpathcurveto{\pgfqpoint{3.050596in}{2.238494in}}{\pgfqpoint{3.048401in}{2.233195in}}{\pgfqpoint{3.048401in}{2.227670in}}%
\pgfpathcurveto{\pgfqpoint{3.048401in}{2.222145in}}{\pgfqpoint{3.050596in}{2.216845in}}{\pgfqpoint{3.054503in}{2.212938in}}%
\pgfpathcurveto{\pgfqpoint{3.058410in}{2.209032in}}{\pgfqpoint{3.063710in}{2.206836in}}{\pgfqpoint{3.069235in}{2.206836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093245in}{2.254237in}}%
\pgfpathcurveto{\pgfqpoint{3.098770in}{2.254237in}}{\pgfqpoint{3.104070in}{2.256432in}}{\pgfqpoint{3.107976in}{2.260339in}}%
\pgfpathcurveto{\pgfqpoint{3.111883in}{2.264245in}}{\pgfqpoint{3.114078in}{2.269545in}}{\pgfqpoint{3.114078in}{2.275070in}}%
\pgfpathcurveto{\pgfqpoint{3.114078in}{2.280595in}}{\pgfqpoint{3.111883in}{2.285894in}}{\pgfqpoint{3.107976in}{2.289801in}}%
\pgfpathcurveto{\pgfqpoint{3.104070in}{2.293708in}}{\pgfqpoint{3.098770in}{2.295903in}}{\pgfqpoint{3.093245in}{2.295903in}}%
\pgfpathcurveto{\pgfqpoint{3.087720in}{2.295903in}}{\pgfqpoint{3.082420in}{2.293708in}}{\pgfqpoint{3.078514in}{2.289801in}}%
\pgfpathcurveto{\pgfqpoint{3.074607in}{2.285894in}}{\pgfqpoint{3.072412in}{2.280595in}}{\pgfqpoint{3.072412in}{2.275070in}}%
\pgfpathcurveto{\pgfqpoint{3.072412in}{2.269545in}}{\pgfqpoint{3.074607in}{2.264245in}}{\pgfqpoint{3.078514in}{2.260339in}}%
\pgfpathcurveto{\pgfqpoint{3.082420in}{2.256432in}}{\pgfqpoint{3.087720in}{2.254237in}}{\pgfqpoint{3.093245in}{2.254237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205374in}{2.260069in}}%
\pgfpathcurveto{\pgfqpoint{3.210899in}{2.260069in}}{\pgfqpoint{3.216198in}{2.262264in}}{\pgfqpoint{3.220105in}{2.266171in}}%
\pgfpathcurveto{\pgfqpoint{3.224012in}{2.270078in}}{\pgfqpoint{3.226207in}{2.275377in}}{\pgfqpoint{3.226207in}{2.280902in}}%
\pgfpathcurveto{\pgfqpoint{3.226207in}{2.286427in}}{\pgfqpoint{3.224012in}{2.291727in}}{\pgfqpoint{3.220105in}{2.295634in}}%
\pgfpathcurveto{\pgfqpoint{3.216198in}{2.299541in}}{\pgfqpoint{3.210899in}{2.301736in}}{\pgfqpoint{3.205374in}{2.301736in}}%
\pgfpathcurveto{\pgfqpoint{3.199848in}{2.301736in}}{\pgfqpoint{3.194549in}{2.299541in}}{\pgfqpoint{3.190642in}{2.295634in}}%
\pgfpathcurveto{\pgfqpoint{3.186735in}{2.291727in}}{\pgfqpoint{3.184540in}{2.286427in}}{\pgfqpoint{3.184540in}{2.280902in}}%
\pgfpathcurveto{\pgfqpoint{3.184540in}{2.275377in}}{\pgfqpoint{3.186735in}{2.270078in}}{\pgfqpoint{3.190642in}{2.266171in}}%
\pgfpathcurveto{\pgfqpoint{3.194549in}{2.262264in}}{\pgfqpoint{3.199848in}{2.260069in}}{\pgfqpoint{3.205374in}{2.260069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.185333in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.185333in}}{\pgfqpoint{2.960158in}{2.187528in}}{\pgfqpoint{2.964065in}{2.191435in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.195342in}}{\pgfqpoint{2.970167in}{2.200641in}}{\pgfqpoint{2.970167in}{2.206166in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.211691in}}{\pgfqpoint{2.967972in}{2.216991in}}{\pgfqpoint{2.964065in}{2.220898in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.224804in}}{\pgfqpoint{2.954858in}{2.227000in}}{\pgfqpoint{2.949333in}{2.227000in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.227000in}}{\pgfqpoint{2.938509in}{2.224804in}}{\pgfqpoint{2.934602in}{2.220898in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.216991in}}{\pgfqpoint{2.928500in}{2.211691in}}{\pgfqpoint{2.928500in}{2.206166in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.200641in}}{\pgfqpoint{2.930695in}{2.195342in}}{\pgfqpoint{2.934602in}{2.191435in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.187528in}}{\pgfqpoint{2.943808in}{2.185333in}}{\pgfqpoint{2.949333in}{2.185333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996784in}{2.251626in}}%
\pgfpathcurveto{\pgfqpoint{3.002309in}{2.251626in}}{\pgfqpoint{3.007609in}{2.253821in}}{\pgfqpoint{3.011515in}{2.257728in}}%
\pgfpathcurveto{\pgfqpoint{3.015422in}{2.261635in}}{\pgfqpoint{3.017617in}{2.266934in}}{\pgfqpoint{3.017617in}{2.272459in}}%
\pgfpathcurveto{\pgfqpoint{3.017617in}{2.277984in}}{\pgfqpoint{3.015422in}{2.283284in}}{\pgfqpoint{3.011515in}{2.287191in}}%
\pgfpathcurveto{\pgfqpoint{3.007609in}{2.291097in}}{\pgfqpoint{3.002309in}{2.293293in}}{\pgfqpoint{2.996784in}{2.293293in}}%
\pgfpathcurveto{\pgfqpoint{2.991259in}{2.293293in}}{\pgfqpoint{2.985959in}{2.291097in}}{\pgfqpoint{2.982053in}{2.287191in}}%
\pgfpathcurveto{\pgfqpoint{2.978146in}{2.283284in}}{\pgfqpoint{2.975951in}{2.277984in}}{\pgfqpoint{2.975951in}{2.272459in}}%
\pgfpathcurveto{\pgfqpoint{2.975951in}{2.266934in}}{\pgfqpoint{2.978146in}{2.261635in}}{\pgfqpoint{2.982053in}{2.257728in}}%
\pgfpathcurveto{\pgfqpoint{2.985959in}{2.253821in}}{\pgfqpoint{2.991259in}{2.251626in}}{\pgfqpoint{2.996784in}{2.251626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022487in}{2.264441in}}%
\pgfpathcurveto{\pgfqpoint{3.028013in}{2.264441in}}{\pgfqpoint{3.033312in}{2.266636in}}{\pgfqpoint{3.037219in}{2.270543in}}%
\pgfpathcurveto{\pgfqpoint{3.041126in}{2.274450in}}{\pgfqpoint{3.043321in}{2.279749in}}{\pgfqpoint{3.043321in}{2.285274in}}%
\pgfpathcurveto{\pgfqpoint{3.043321in}{2.290799in}}{\pgfqpoint{3.041126in}{2.296099in}}{\pgfqpoint{3.037219in}{2.300006in}}%
\pgfpathcurveto{\pgfqpoint{3.033312in}{2.303913in}}{\pgfqpoint{3.028013in}{2.306108in}}{\pgfqpoint{3.022487in}{2.306108in}}%
\pgfpathcurveto{\pgfqpoint{3.016962in}{2.306108in}}{\pgfqpoint{3.011663in}{2.303913in}}{\pgfqpoint{3.007756in}{2.300006in}}%
\pgfpathcurveto{\pgfqpoint{3.003849in}{2.296099in}}{\pgfqpoint{3.001654in}{2.290799in}}{\pgfqpoint{3.001654in}{2.285274in}}%
\pgfpathcurveto{\pgfqpoint{3.001654in}{2.279749in}}{\pgfqpoint{3.003849in}{2.274450in}}{\pgfqpoint{3.007756in}{2.270543in}}%
\pgfpathcurveto{\pgfqpoint{3.011663in}{2.266636in}}{\pgfqpoint{3.016962in}{2.264441in}}{\pgfqpoint{3.022487in}{2.264441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030292in}{2.601567in}}%
\pgfpathcurveto{\pgfqpoint{3.035817in}{2.601567in}}{\pgfqpoint{3.041117in}{2.603762in}}{\pgfqpoint{3.045024in}{2.607669in}}%
\pgfpathcurveto{\pgfqpoint{3.048930in}{2.611575in}}{\pgfqpoint{3.051126in}{2.616875in}}{\pgfqpoint{3.051126in}{2.622400in}}%
\pgfpathcurveto{\pgfqpoint{3.051126in}{2.627925in}}{\pgfqpoint{3.048930in}{2.633225in}}{\pgfqpoint{3.045024in}{2.637131in}}%
\pgfpathcurveto{\pgfqpoint{3.041117in}{2.641038in}}{\pgfqpoint{3.035817in}{2.643233in}}{\pgfqpoint{3.030292in}{2.643233in}}%
\pgfpathcurveto{\pgfqpoint{3.024767in}{2.643233in}}{\pgfqpoint{3.019468in}{2.641038in}}{\pgfqpoint{3.015561in}{2.637131in}}%
\pgfpathcurveto{\pgfqpoint{3.011654in}{2.633225in}}{\pgfqpoint{3.009459in}{2.627925in}}{\pgfqpoint{3.009459in}{2.622400in}}%
\pgfpathcurveto{\pgfqpoint{3.009459in}{2.616875in}}{\pgfqpoint{3.011654in}{2.611575in}}{\pgfqpoint{3.015561in}{2.607669in}}%
\pgfpathcurveto{\pgfqpoint{3.019468in}{2.603762in}}{\pgfqpoint{3.024767in}{2.601567in}}{\pgfqpoint{3.030292in}{2.601567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.180903in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.180903in}}{\pgfqpoint{2.960158in}{2.183098in}}{\pgfqpoint{2.964065in}{2.187005in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.190912in}}{\pgfqpoint{2.970167in}{2.196211in}}{\pgfqpoint{2.970167in}{2.201736in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.207262in}}{\pgfqpoint{2.967972in}{2.212561in}}{\pgfqpoint{2.964065in}{2.216468in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.220375in}}{\pgfqpoint{2.954858in}{2.222570in}}{\pgfqpoint{2.949333in}{2.222570in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.222570in}}{\pgfqpoint{2.938509in}{2.220375in}}{\pgfqpoint{2.934602in}{2.216468in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.212561in}}{\pgfqpoint{2.928500in}{2.207262in}}{\pgfqpoint{2.928500in}{2.201736in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.196211in}}{\pgfqpoint{2.930695in}{2.190912in}}{\pgfqpoint{2.934602in}{2.187005in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.183098in}}{\pgfqpoint{2.943808in}{2.180903in}}{\pgfqpoint{2.949333in}{2.180903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444939in}{2.226998in}}%
\pgfpathcurveto{\pgfqpoint{3.450464in}{2.226998in}}{\pgfqpoint{3.455764in}{2.229193in}}{\pgfqpoint{3.459671in}{2.233100in}}%
\pgfpathcurveto{\pgfqpoint{3.463578in}{2.237007in}}{\pgfqpoint{3.465773in}{2.242307in}}{\pgfqpoint{3.465773in}{2.247832in}}%
\pgfpathcurveto{\pgfqpoint{3.465773in}{2.253357in}}{\pgfqpoint{3.463578in}{2.258656in}}{\pgfqpoint{3.459671in}{2.262563in}}%
\pgfpathcurveto{\pgfqpoint{3.455764in}{2.266470in}}{\pgfqpoint{3.450464in}{2.268665in}}{\pgfqpoint{3.444939in}{2.268665in}}%
\pgfpathcurveto{\pgfqpoint{3.439414in}{2.268665in}}{\pgfqpoint{3.434115in}{2.266470in}}{\pgfqpoint{3.430208in}{2.262563in}}%
\pgfpathcurveto{\pgfqpoint{3.426301in}{2.258656in}}{\pgfqpoint{3.424106in}{2.253357in}}{\pgfqpoint{3.424106in}{2.247832in}}%
\pgfpathcurveto{\pgfqpoint{3.424106in}{2.242307in}}{\pgfqpoint{3.426301in}{2.237007in}}{\pgfqpoint{3.430208in}{2.233100in}}%
\pgfpathcurveto{\pgfqpoint{3.434115in}{2.229193in}}{\pgfqpoint{3.439414in}{2.226998in}}{\pgfqpoint{3.444939in}{2.226998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.205875in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.205875in}}{\pgfqpoint{2.960158in}{2.208070in}}{\pgfqpoint{2.964065in}{2.211977in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.215884in}}{\pgfqpoint{2.970167in}{2.221183in}}{\pgfqpoint{2.970167in}{2.226708in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.232234in}}{\pgfqpoint{2.967972in}{2.237533in}}{\pgfqpoint{2.964065in}{2.241440in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.245347in}}{\pgfqpoint{2.954858in}{2.247542in}}{\pgfqpoint{2.949333in}{2.247542in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.247542in}}{\pgfqpoint{2.938509in}{2.245347in}}{\pgfqpoint{2.934602in}{2.241440in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.237533in}}{\pgfqpoint{2.928500in}{2.232234in}}{\pgfqpoint{2.928500in}{2.226708in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.221183in}}{\pgfqpoint{2.930695in}{2.215884in}}{\pgfqpoint{2.934602in}{2.211977in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.208070in}}{\pgfqpoint{2.943808in}{2.205875in}}{\pgfqpoint{2.949333in}{2.205875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313070in}{2.216727in}}%
\pgfpathcurveto{\pgfqpoint{3.318595in}{2.216727in}}{\pgfqpoint{3.323894in}{2.218922in}}{\pgfqpoint{3.327801in}{2.222829in}}%
\pgfpathcurveto{\pgfqpoint{3.331708in}{2.226735in}}{\pgfqpoint{3.333903in}{2.232035in}}{\pgfqpoint{3.333903in}{2.237560in}}%
\pgfpathcurveto{\pgfqpoint{3.333903in}{2.243085in}}{\pgfqpoint{3.331708in}{2.248385in}}{\pgfqpoint{3.327801in}{2.252291in}}%
\pgfpathcurveto{\pgfqpoint{3.323894in}{2.256198in}}{\pgfqpoint{3.318595in}{2.258393in}}{\pgfqpoint{3.313070in}{2.258393in}}%
\pgfpathcurveto{\pgfqpoint{3.307545in}{2.258393in}}{\pgfqpoint{3.302245in}{2.256198in}}{\pgfqpoint{3.298338in}{2.252291in}}%
\pgfpathcurveto{\pgfqpoint{3.294432in}{2.248385in}}{\pgfqpoint{3.292236in}{2.243085in}}{\pgfqpoint{3.292236in}{2.237560in}}%
\pgfpathcurveto{\pgfqpoint{3.292236in}{2.232035in}}{\pgfqpoint{3.294432in}{2.226735in}}{\pgfqpoint{3.298338in}{2.222829in}}%
\pgfpathcurveto{\pgfqpoint{3.302245in}{2.218922in}}{\pgfqpoint{3.307545in}{2.216727in}}{\pgfqpoint{3.313070in}{2.216727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.179145in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.179145in}}{\pgfqpoint{2.960158in}{2.181341in}}{\pgfqpoint{2.964065in}{2.185247in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.189154in}}{\pgfqpoint{2.970167in}{2.194454in}}{\pgfqpoint{2.970167in}{2.199979in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.205504in}}{\pgfqpoint{2.967972in}{2.210803in}}{\pgfqpoint{2.964065in}{2.214710in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.218617in}}{\pgfqpoint{2.954858in}{2.220812in}}{\pgfqpoint{2.949333in}{2.220812in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.220812in}}{\pgfqpoint{2.938509in}{2.218617in}}{\pgfqpoint{2.934602in}{2.214710in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.210803in}}{\pgfqpoint{2.928500in}{2.205504in}}{\pgfqpoint{2.928500in}{2.199979in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.194454in}}{\pgfqpoint{2.930695in}{2.189154in}}{\pgfqpoint{2.934602in}{2.185247in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.181341in}}{\pgfqpoint{2.943808in}{2.179145in}}{\pgfqpoint{2.949333in}{2.179145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437969in}{2.259432in}}%
\pgfpathcurveto{\pgfqpoint{3.443494in}{2.259432in}}{\pgfqpoint{3.448793in}{2.261627in}}{\pgfqpoint{3.452700in}{2.265534in}}%
\pgfpathcurveto{\pgfqpoint{3.456607in}{2.269441in}}{\pgfqpoint{3.458802in}{2.274740in}}{\pgfqpoint{3.458802in}{2.280265in}}%
\pgfpathcurveto{\pgfqpoint{3.458802in}{2.285790in}}{\pgfqpoint{3.456607in}{2.291090in}}{\pgfqpoint{3.452700in}{2.294997in}}%
\pgfpathcurveto{\pgfqpoint{3.448793in}{2.298904in}}{\pgfqpoint{3.443494in}{2.301099in}}{\pgfqpoint{3.437969in}{2.301099in}}%
\pgfpathcurveto{\pgfqpoint{3.432444in}{2.301099in}}{\pgfqpoint{3.427144in}{2.298904in}}{\pgfqpoint{3.423237in}{2.294997in}}%
\pgfpathcurveto{\pgfqpoint{3.419331in}{2.291090in}}{\pgfqpoint{3.417135in}{2.285790in}}{\pgfqpoint{3.417135in}{2.280265in}}%
\pgfpathcurveto{\pgfqpoint{3.417135in}{2.274740in}}{\pgfqpoint{3.419331in}{2.269441in}}{\pgfqpoint{3.423237in}{2.265534in}}%
\pgfpathcurveto{\pgfqpoint{3.427144in}{2.261627in}}{\pgfqpoint{3.432444in}{2.259432in}}{\pgfqpoint{3.437969in}{2.259432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017436in}{2.166473in}}%
\pgfpathcurveto{\pgfqpoint{3.022961in}{2.166473in}}{\pgfqpoint{3.028260in}{2.168668in}}{\pgfqpoint{3.032167in}{2.172575in}}%
\pgfpathcurveto{\pgfqpoint{3.036074in}{2.176481in}}{\pgfqpoint{3.038269in}{2.181781in}}{\pgfqpoint{3.038269in}{2.187306in}}%
\pgfpathcurveto{\pgfqpoint{3.038269in}{2.192831in}}{\pgfqpoint{3.036074in}{2.198131in}}{\pgfqpoint{3.032167in}{2.202037in}}%
\pgfpathcurveto{\pgfqpoint{3.028260in}{2.205944in}}{\pgfqpoint{3.022961in}{2.208139in}}{\pgfqpoint{3.017436in}{2.208139in}}%
\pgfpathcurveto{\pgfqpoint{3.011911in}{2.208139in}}{\pgfqpoint{3.006611in}{2.205944in}}{\pgfqpoint{3.002704in}{2.202037in}}%
\pgfpathcurveto{\pgfqpoint{2.998798in}{2.198131in}}{\pgfqpoint{2.996603in}{2.192831in}}{\pgfqpoint{2.996603in}{2.187306in}}%
\pgfpathcurveto{\pgfqpoint{2.996603in}{2.181781in}}{\pgfqpoint{2.998798in}{2.176481in}}{\pgfqpoint{3.002704in}{2.172575in}}%
\pgfpathcurveto{\pgfqpoint{3.006611in}{2.168668in}}{\pgfqpoint{3.011911in}{2.166473in}}{\pgfqpoint{3.017436in}{2.166473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.175968in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.175968in}}{\pgfqpoint{2.960158in}{2.178163in}}{\pgfqpoint{2.964065in}{2.182070in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.185977in}}{\pgfqpoint{2.970167in}{2.191276in}}{\pgfqpoint{2.970167in}{2.196801in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.202326in}}{\pgfqpoint{2.967972in}{2.207626in}}{\pgfqpoint{2.964065in}{2.211533in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.215439in}}{\pgfqpoint{2.954858in}{2.217634in}}{\pgfqpoint{2.949333in}{2.217634in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.217634in}}{\pgfqpoint{2.938509in}{2.215439in}}{\pgfqpoint{2.934602in}{2.211533in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.207626in}}{\pgfqpoint{2.928500in}{2.202326in}}{\pgfqpoint{2.928500in}{2.196801in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.191276in}}{\pgfqpoint{2.930695in}{2.185977in}}{\pgfqpoint{2.934602in}{2.182070in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.178163in}}{\pgfqpoint{2.943808in}{2.175968in}}{\pgfqpoint{2.949333in}{2.175968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.180103in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.180103in}}{\pgfqpoint{2.960158in}{2.182298in}}{\pgfqpoint{2.964065in}{2.186205in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.190112in}}{\pgfqpoint{2.970167in}{2.195412in}}{\pgfqpoint{2.970167in}{2.200937in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.206462in}}{\pgfqpoint{2.967972in}{2.211761in}}{\pgfqpoint{2.964065in}{2.215668in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.219575in}}{\pgfqpoint{2.954858in}{2.221770in}}{\pgfqpoint{2.949333in}{2.221770in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.221770in}}{\pgfqpoint{2.938509in}{2.219575in}}{\pgfqpoint{2.934602in}{2.215668in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.211761in}}{\pgfqpoint{2.928500in}{2.206462in}}{\pgfqpoint{2.928500in}{2.200937in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.195412in}}{\pgfqpoint{2.930695in}{2.190112in}}{\pgfqpoint{2.934602in}{2.186205in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.182298in}}{\pgfqpoint{2.943808in}{2.180103in}}{\pgfqpoint{2.949333in}{2.180103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050067in}{2.199868in}}%
\pgfpathcurveto{\pgfqpoint{3.055592in}{2.199868in}}{\pgfqpoint{3.060892in}{2.202063in}}{\pgfqpoint{3.064798in}{2.205970in}}%
\pgfpathcurveto{\pgfqpoint{3.068705in}{2.209877in}}{\pgfqpoint{3.070900in}{2.215177in}}{\pgfqpoint{3.070900in}{2.220702in}}%
\pgfpathcurveto{\pgfqpoint{3.070900in}{2.226227in}}{\pgfqpoint{3.068705in}{2.231526in}}{\pgfqpoint{3.064798in}{2.235433in}}%
\pgfpathcurveto{\pgfqpoint{3.060892in}{2.239340in}}{\pgfqpoint{3.055592in}{2.241535in}}{\pgfqpoint{3.050067in}{2.241535in}}%
\pgfpathcurveto{\pgfqpoint{3.044542in}{2.241535in}}{\pgfqpoint{3.039242in}{2.239340in}}{\pgfqpoint{3.035336in}{2.235433in}}%
\pgfpathcurveto{\pgfqpoint{3.031429in}{2.231526in}}{\pgfqpoint{3.029234in}{2.226227in}}{\pgfqpoint{3.029234in}{2.220702in}}%
\pgfpathcurveto{\pgfqpoint{3.029234in}{2.215177in}}{\pgfqpoint{3.031429in}{2.209877in}}{\pgfqpoint{3.035336in}{2.205970in}}%
\pgfpathcurveto{\pgfqpoint{3.039242in}{2.202063in}}{\pgfqpoint{3.044542in}{2.199868in}}{\pgfqpoint{3.050067in}{2.199868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040741in}{2.214060in}}%
\pgfpathcurveto{\pgfqpoint{3.046267in}{2.214060in}}{\pgfqpoint{3.051566in}{2.216255in}}{\pgfqpoint{3.055473in}{2.220162in}}%
\pgfpathcurveto{\pgfqpoint{3.059380in}{2.224069in}}{\pgfqpoint{3.061575in}{2.229368in}}{\pgfqpoint{3.061575in}{2.234893in}}%
\pgfpathcurveto{\pgfqpoint{3.061575in}{2.240418in}}{\pgfqpoint{3.059380in}{2.245718in}}{\pgfqpoint{3.055473in}{2.249624in}}%
\pgfpathcurveto{\pgfqpoint{3.051566in}{2.253531in}}{\pgfqpoint{3.046267in}{2.255726in}}{\pgfqpoint{3.040741in}{2.255726in}}%
\pgfpathcurveto{\pgfqpoint{3.035216in}{2.255726in}}{\pgfqpoint{3.029917in}{2.253531in}}{\pgfqpoint{3.026010in}{2.249624in}}%
\pgfpathcurveto{\pgfqpoint{3.022103in}{2.245718in}}{\pgfqpoint{3.019908in}{2.240418in}}{\pgfqpoint{3.019908in}{2.234893in}}%
\pgfpathcurveto{\pgfqpoint{3.019908in}{2.229368in}}{\pgfqpoint{3.022103in}{2.224069in}}{\pgfqpoint{3.026010in}{2.220162in}}%
\pgfpathcurveto{\pgfqpoint{3.029917in}{2.216255in}}{\pgfqpoint{3.035216in}{2.214060in}}{\pgfqpoint{3.040741in}{2.214060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024362in}{2.157458in}}%
\pgfpathcurveto{\pgfqpoint{3.029888in}{2.157458in}}{\pgfqpoint{3.035187in}{2.159653in}}{\pgfqpoint{3.039094in}{2.163560in}}%
\pgfpathcurveto{\pgfqpoint{3.043001in}{2.167467in}}{\pgfqpoint{3.045196in}{2.172766in}}{\pgfqpoint{3.045196in}{2.178291in}}%
\pgfpathcurveto{\pgfqpoint{3.045196in}{2.183816in}}{\pgfqpoint{3.043001in}{2.189116in}}{\pgfqpoint{3.039094in}{2.193023in}}%
\pgfpathcurveto{\pgfqpoint{3.035187in}{2.196929in}}{\pgfqpoint{3.029888in}{2.199125in}}{\pgfqpoint{3.024362in}{2.199125in}}%
\pgfpathcurveto{\pgfqpoint{3.018837in}{2.199125in}}{\pgfqpoint{3.013538in}{2.196929in}}{\pgfqpoint{3.009631in}{2.193023in}}%
\pgfpathcurveto{\pgfqpoint{3.005724in}{2.189116in}}{\pgfqpoint{3.003529in}{2.183816in}}{\pgfqpoint{3.003529in}{2.178291in}}%
\pgfpathcurveto{\pgfqpoint{3.003529in}{2.172766in}}{\pgfqpoint{3.005724in}{2.167467in}}{\pgfqpoint{3.009631in}{2.163560in}}%
\pgfpathcurveto{\pgfqpoint{3.013538in}{2.159653in}}{\pgfqpoint{3.018837in}{2.157458in}}{\pgfqpoint{3.024362in}{2.157458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991425in}{2.226562in}}%
\pgfpathcurveto{\pgfqpoint{2.996950in}{2.226562in}}{\pgfqpoint{3.002250in}{2.228757in}}{\pgfqpoint{3.006157in}{2.232664in}}%
\pgfpathcurveto{\pgfqpoint{3.010063in}{2.236571in}}{\pgfqpoint{3.012258in}{2.241870in}}{\pgfqpoint{3.012258in}{2.247396in}}%
\pgfpathcurveto{\pgfqpoint{3.012258in}{2.252921in}}{\pgfqpoint{3.010063in}{2.258220in}}{\pgfqpoint{3.006157in}{2.262127in}}%
\pgfpathcurveto{\pgfqpoint{3.002250in}{2.266034in}}{\pgfqpoint{2.996950in}{2.268229in}}{\pgfqpoint{2.991425in}{2.268229in}}%
\pgfpathcurveto{\pgfqpoint{2.985900in}{2.268229in}}{\pgfqpoint{2.980601in}{2.266034in}}{\pgfqpoint{2.976694in}{2.262127in}}%
\pgfpathcurveto{\pgfqpoint{2.972787in}{2.258220in}}{\pgfqpoint{2.970592in}{2.252921in}}{\pgfqpoint{2.970592in}{2.247396in}}%
\pgfpathcurveto{\pgfqpoint{2.970592in}{2.241870in}}{\pgfqpoint{2.972787in}{2.236571in}}{\pgfqpoint{2.976694in}{2.232664in}}%
\pgfpathcurveto{\pgfqpoint{2.980601in}{2.228757in}}{\pgfqpoint{2.985900in}{2.226562in}}{\pgfqpoint{2.991425in}{2.226562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101186in}{2.224055in}}%
\pgfpathcurveto{\pgfqpoint{3.106712in}{2.224055in}}{\pgfqpoint{3.112011in}{2.226250in}}{\pgfqpoint{3.115918in}{2.230157in}}%
\pgfpathcurveto{\pgfqpoint{3.119825in}{2.234064in}}{\pgfqpoint{3.122020in}{2.239363in}}{\pgfqpoint{3.122020in}{2.244888in}}%
\pgfpathcurveto{\pgfqpoint{3.122020in}{2.250413in}}{\pgfqpoint{3.119825in}{2.255713in}}{\pgfqpoint{3.115918in}{2.259620in}}%
\pgfpathcurveto{\pgfqpoint{3.112011in}{2.263526in}}{\pgfqpoint{3.106712in}{2.265721in}}{\pgfqpoint{3.101186in}{2.265721in}}%
\pgfpathcurveto{\pgfqpoint{3.095661in}{2.265721in}}{\pgfqpoint{3.090362in}{2.263526in}}{\pgfqpoint{3.086455in}{2.259620in}}%
\pgfpathcurveto{\pgfqpoint{3.082548in}{2.255713in}}{\pgfqpoint{3.080353in}{2.250413in}}{\pgfqpoint{3.080353in}{2.244888in}}%
\pgfpathcurveto{\pgfqpoint{3.080353in}{2.239363in}}{\pgfqpoint{3.082548in}{2.234064in}}{\pgfqpoint{3.086455in}{2.230157in}}%
\pgfpathcurveto{\pgfqpoint{3.090362in}{2.226250in}}{\pgfqpoint{3.095661in}{2.224055in}}{\pgfqpoint{3.101186in}{2.224055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056938in}{2.187015in}}%
\pgfpathcurveto{\pgfqpoint{3.062463in}{2.187015in}}{\pgfqpoint{3.067763in}{2.189210in}}{\pgfqpoint{3.071669in}{2.193117in}}%
\pgfpathcurveto{\pgfqpoint{3.075576in}{2.197023in}}{\pgfqpoint{3.077771in}{2.202323in}}{\pgfqpoint{3.077771in}{2.207848in}}%
\pgfpathcurveto{\pgfqpoint{3.077771in}{2.213373in}}{\pgfqpoint{3.075576in}{2.218673in}}{\pgfqpoint{3.071669in}{2.222579in}}%
\pgfpathcurveto{\pgfqpoint{3.067763in}{2.226486in}}{\pgfqpoint{3.062463in}{2.228681in}}{\pgfqpoint{3.056938in}{2.228681in}}%
\pgfpathcurveto{\pgfqpoint{3.051413in}{2.228681in}}{\pgfqpoint{3.046113in}{2.226486in}}{\pgfqpoint{3.042207in}{2.222579in}}%
\pgfpathcurveto{\pgfqpoint{3.038300in}{2.218673in}}{\pgfqpoint{3.036105in}{2.213373in}}{\pgfqpoint{3.036105in}{2.207848in}}%
\pgfpathcurveto{\pgfqpoint{3.036105in}{2.202323in}}{\pgfqpoint{3.038300in}{2.197023in}}{\pgfqpoint{3.042207in}{2.193117in}}%
\pgfpathcurveto{\pgfqpoint{3.046113in}{2.189210in}}{\pgfqpoint{3.051413in}{2.187015in}}{\pgfqpoint{3.056938in}{2.187015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169701in}{2.243519in}}%
\pgfpathcurveto{\pgfqpoint{3.175226in}{2.243519in}}{\pgfqpoint{3.180525in}{2.245714in}}{\pgfqpoint{3.184432in}{2.249621in}}%
\pgfpathcurveto{\pgfqpoint{3.188339in}{2.253527in}}{\pgfqpoint{3.190534in}{2.258827in}}{\pgfqpoint{3.190534in}{2.264352in}}%
\pgfpathcurveto{\pgfqpoint{3.190534in}{2.269877in}}{\pgfqpoint{3.188339in}{2.275177in}}{\pgfqpoint{3.184432in}{2.279083in}}%
\pgfpathcurveto{\pgfqpoint{3.180525in}{2.282990in}}{\pgfqpoint{3.175226in}{2.285185in}}{\pgfqpoint{3.169701in}{2.285185in}}%
\pgfpathcurveto{\pgfqpoint{3.164176in}{2.285185in}}{\pgfqpoint{3.158876in}{2.282990in}}{\pgfqpoint{3.154969in}{2.279083in}}%
\pgfpathcurveto{\pgfqpoint{3.151063in}{2.275177in}}{\pgfqpoint{3.148867in}{2.269877in}}{\pgfqpoint{3.148867in}{2.264352in}}%
\pgfpathcurveto{\pgfqpoint{3.148867in}{2.258827in}}{\pgfqpoint{3.151063in}{2.253527in}}{\pgfqpoint{3.154969in}{2.249621in}}%
\pgfpathcurveto{\pgfqpoint{3.158876in}{2.245714in}}{\pgfqpoint{3.164176in}{2.243519in}}{\pgfqpoint{3.169701in}{2.243519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022878in}{2.218546in}}%
\pgfpathcurveto{\pgfqpoint{3.028403in}{2.218546in}}{\pgfqpoint{3.033703in}{2.220741in}}{\pgfqpoint{3.037610in}{2.224648in}}%
\pgfpathcurveto{\pgfqpoint{3.041517in}{2.228554in}}{\pgfqpoint{3.043712in}{2.233854in}}{\pgfqpoint{3.043712in}{2.239379in}}%
\pgfpathcurveto{\pgfqpoint{3.043712in}{2.244904in}}{\pgfqpoint{3.041517in}{2.250204in}}{\pgfqpoint{3.037610in}{2.254110in}}%
\pgfpathcurveto{\pgfqpoint{3.033703in}{2.258017in}}{\pgfqpoint{3.028403in}{2.260212in}}{\pgfqpoint{3.022878in}{2.260212in}}%
\pgfpathcurveto{\pgfqpoint{3.017353in}{2.260212in}}{\pgfqpoint{3.012054in}{2.258017in}}{\pgfqpoint{3.008147in}{2.254110in}}%
\pgfpathcurveto{\pgfqpoint{3.004240in}{2.250204in}}{\pgfqpoint{3.002045in}{2.244904in}}{\pgfqpoint{3.002045in}{2.239379in}}%
\pgfpathcurveto{\pgfqpoint{3.002045in}{2.233854in}}{\pgfqpoint{3.004240in}{2.228554in}}{\pgfqpoint{3.008147in}{2.224648in}}%
\pgfpathcurveto{\pgfqpoint{3.012054in}{2.220741in}}{\pgfqpoint{3.017353in}{2.218546in}}{\pgfqpoint{3.022878in}{2.218546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990031in}{2.198512in}}%
\pgfpathcurveto{\pgfqpoint{2.995556in}{2.198512in}}{\pgfqpoint{3.000856in}{2.200707in}}{\pgfqpoint{3.004763in}{2.204614in}}%
\pgfpathcurveto{\pgfqpoint{3.008669in}{2.208521in}}{\pgfqpoint{3.010864in}{2.213820in}}{\pgfqpoint{3.010864in}{2.219345in}}%
\pgfpathcurveto{\pgfqpoint{3.010864in}{2.224870in}}{\pgfqpoint{3.008669in}{2.230170in}}{\pgfqpoint{3.004763in}{2.234076in}}%
\pgfpathcurveto{\pgfqpoint{3.000856in}{2.237983in}}{\pgfqpoint{2.995556in}{2.240178in}}{\pgfqpoint{2.990031in}{2.240178in}}%
\pgfpathcurveto{\pgfqpoint{2.984506in}{2.240178in}}{\pgfqpoint{2.979207in}{2.237983in}}{\pgfqpoint{2.975300in}{2.234076in}}%
\pgfpathcurveto{\pgfqpoint{2.971393in}{2.230170in}}{\pgfqpoint{2.969198in}{2.224870in}}{\pgfqpoint{2.969198in}{2.219345in}}%
\pgfpathcurveto{\pgfqpoint{2.969198in}{2.213820in}}{\pgfqpoint{2.971393in}{2.208521in}}{\pgfqpoint{2.975300in}{2.204614in}}%
\pgfpathcurveto{\pgfqpoint{2.979207in}{2.200707in}}{\pgfqpoint{2.984506in}{2.198512in}}{\pgfqpoint{2.990031in}{2.198512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.229188in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.229188in}}{\pgfqpoint{2.960158in}{2.231383in}}{\pgfqpoint{2.964065in}{2.235290in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.239197in}}{\pgfqpoint{2.970167in}{2.244496in}}{\pgfqpoint{2.970167in}{2.250021in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.255546in}}{\pgfqpoint{2.967972in}{2.260846in}}{\pgfqpoint{2.964065in}{2.264753in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.268660in}}{\pgfqpoint{2.954858in}{2.270855in}}{\pgfqpoint{2.949333in}{2.270855in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.270855in}}{\pgfqpoint{2.938509in}{2.268660in}}{\pgfqpoint{2.934602in}{2.264753in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.260846in}}{\pgfqpoint{2.928500in}{2.255546in}}{\pgfqpoint{2.928500in}{2.250021in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.244496in}}{\pgfqpoint{2.930695in}{2.239197in}}{\pgfqpoint{2.934602in}{2.235290in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.231383in}}{\pgfqpoint{2.943808in}{2.229188in}}{\pgfqpoint{2.949333in}{2.229188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047349in}{2.227508in}}%
\pgfpathcurveto{\pgfqpoint{3.052874in}{2.227508in}}{\pgfqpoint{3.058174in}{2.229703in}}{\pgfqpoint{3.062081in}{2.233610in}}%
\pgfpathcurveto{\pgfqpoint{3.065988in}{2.237516in}}{\pgfqpoint{3.068183in}{2.242816in}}{\pgfqpoint{3.068183in}{2.248341in}}%
\pgfpathcurveto{\pgfqpoint{3.068183in}{2.253866in}}{\pgfqpoint{3.065988in}{2.259166in}}{\pgfqpoint{3.062081in}{2.263072in}}%
\pgfpathcurveto{\pgfqpoint{3.058174in}{2.266979in}}{\pgfqpoint{3.052874in}{2.269174in}}{\pgfqpoint{3.047349in}{2.269174in}}%
\pgfpathcurveto{\pgfqpoint{3.041824in}{2.269174in}}{\pgfqpoint{3.036525in}{2.266979in}}{\pgfqpoint{3.032618in}{2.263072in}}%
\pgfpathcurveto{\pgfqpoint{3.028711in}{2.259166in}}{\pgfqpoint{3.026516in}{2.253866in}}{\pgfqpoint{3.026516in}{2.248341in}}%
\pgfpathcurveto{\pgfqpoint{3.026516in}{2.242816in}}{\pgfqpoint{3.028711in}{2.237516in}}{\pgfqpoint{3.032618in}{2.233610in}}%
\pgfpathcurveto{\pgfqpoint{3.036525in}{2.229703in}}{\pgfqpoint{3.041824in}{2.227508in}}{\pgfqpoint{3.047349in}{2.227508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610667in}{2.240890in}}%
\pgfpathcurveto{\pgfqpoint{3.616192in}{2.240890in}}{\pgfqpoint{3.621491in}{2.243085in}}{\pgfqpoint{3.625398in}{2.246992in}}%
\pgfpathcurveto{\pgfqpoint{3.629305in}{2.250899in}}{\pgfqpoint{3.631500in}{2.256198in}}{\pgfqpoint{3.631500in}{2.261723in}}%
\pgfpathcurveto{\pgfqpoint{3.631500in}{2.267248in}}{\pgfqpoint{3.629305in}{2.272548in}}{\pgfqpoint{3.625398in}{2.276455in}}%
\pgfpathcurveto{\pgfqpoint{3.621491in}{2.280362in}}{\pgfqpoint{3.616192in}{2.282557in}}{\pgfqpoint{3.610667in}{2.282557in}}%
\pgfpathcurveto{\pgfqpoint{3.605142in}{2.282557in}}{\pgfqpoint{3.599842in}{2.280362in}}{\pgfqpoint{3.595935in}{2.276455in}}%
\pgfpathcurveto{\pgfqpoint{3.592028in}{2.272548in}}{\pgfqpoint{3.589833in}{2.267248in}}{\pgfqpoint{3.589833in}{2.261723in}}%
\pgfpathcurveto{\pgfqpoint{3.589833in}{2.256198in}}{\pgfqpoint{3.592028in}{2.250899in}}{\pgfqpoint{3.595935in}{2.246992in}}%
\pgfpathcurveto{\pgfqpoint{3.599842in}{2.243085in}}{\pgfqpoint{3.605142in}{2.240890in}}{\pgfqpoint{3.610667in}{2.240890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.169440in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.169440in}}{\pgfqpoint{2.960158in}{2.171635in}}{\pgfqpoint{2.964065in}{2.175542in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.179449in}}{\pgfqpoint{2.970167in}{2.184748in}}{\pgfqpoint{2.970167in}{2.190273in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.195798in}}{\pgfqpoint{2.967972in}{2.201098in}}{\pgfqpoint{2.964065in}{2.205005in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.208912in}}{\pgfqpoint{2.954858in}{2.211107in}}{\pgfqpoint{2.949333in}{2.211107in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.211107in}}{\pgfqpoint{2.938509in}{2.208912in}}{\pgfqpoint{2.934602in}{2.205005in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.201098in}}{\pgfqpoint{2.928500in}{2.195798in}}{\pgfqpoint{2.928500in}{2.190273in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.184748in}}{\pgfqpoint{2.930695in}{2.179449in}}{\pgfqpoint{2.934602in}{2.175542in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.171635in}}{\pgfqpoint{2.943808in}{2.169440in}}{\pgfqpoint{2.949333in}{2.169440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.224414in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.224414in}}{\pgfqpoint{2.960158in}{2.226609in}}{\pgfqpoint{2.964065in}{2.230516in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.234423in}}{\pgfqpoint{2.970167in}{2.239723in}}{\pgfqpoint{2.970167in}{2.245248in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.250773in}}{\pgfqpoint{2.967972in}{2.256072in}}{\pgfqpoint{2.964065in}{2.259979in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.263886in}}{\pgfqpoint{2.954858in}{2.266081in}}{\pgfqpoint{2.949333in}{2.266081in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.266081in}}{\pgfqpoint{2.938509in}{2.263886in}}{\pgfqpoint{2.934602in}{2.259979in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.256072in}}{\pgfqpoint{2.928500in}{2.250773in}}{\pgfqpoint{2.928500in}{2.245248in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.239723in}}{\pgfqpoint{2.930695in}{2.234423in}}{\pgfqpoint{2.934602in}{2.230516in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.226609in}}{\pgfqpoint{2.943808in}{2.224414in}}{\pgfqpoint{2.949333in}{2.224414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167432in}{2.226507in}}%
\pgfpathcurveto{\pgfqpoint{3.172957in}{2.226507in}}{\pgfqpoint{3.178256in}{2.228702in}}{\pgfqpoint{3.182163in}{2.232609in}}%
\pgfpathcurveto{\pgfqpoint{3.186070in}{2.236516in}}{\pgfqpoint{3.188265in}{2.241815in}}{\pgfqpoint{3.188265in}{2.247340in}}%
\pgfpathcurveto{\pgfqpoint{3.188265in}{2.252865in}}{\pgfqpoint{3.186070in}{2.258165in}}{\pgfqpoint{3.182163in}{2.262072in}}%
\pgfpathcurveto{\pgfqpoint{3.178256in}{2.265979in}}{\pgfqpoint{3.172957in}{2.268174in}}{\pgfqpoint{3.167432in}{2.268174in}}%
\pgfpathcurveto{\pgfqpoint{3.161907in}{2.268174in}}{\pgfqpoint{3.156607in}{2.265979in}}{\pgfqpoint{3.152700in}{2.262072in}}%
\pgfpathcurveto{\pgfqpoint{3.148793in}{2.258165in}}{\pgfqpoint{3.146598in}{2.252865in}}{\pgfqpoint{3.146598in}{2.247340in}}%
\pgfpathcurveto{\pgfqpoint{3.146598in}{2.241815in}}{\pgfqpoint{3.148793in}{2.236516in}}{\pgfqpoint{3.152700in}{2.232609in}}%
\pgfpathcurveto{\pgfqpoint{3.156607in}{2.228702in}}{\pgfqpoint{3.161907in}{2.226507in}}{\pgfqpoint{3.167432in}{2.226507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.206882in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.206882in}}{\pgfqpoint{2.960158in}{2.209077in}}{\pgfqpoint{2.964065in}{2.212984in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.216890in}}{\pgfqpoint{2.970167in}{2.222190in}}{\pgfqpoint{2.970167in}{2.227715in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.233240in}}{\pgfqpoint{2.967972in}{2.238540in}}{\pgfqpoint{2.964065in}{2.242446in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.246353in}}{\pgfqpoint{2.954858in}{2.248548in}}{\pgfqpoint{2.949333in}{2.248548in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.248548in}}{\pgfqpoint{2.938509in}{2.246353in}}{\pgfqpoint{2.934602in}{2.242446in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.238540in}}{\pgfqpoint{2.928500in}{2.233240in}}{\pgfqpoint{2.928500in}{2.227715in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.222190in}}{\pgfqpoint{2.930695in}{2.216890in}}{\pgfqpoint{2.934602in}{2.212984in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.209077in}}{\pgfqpoint{2.943808in}{2.206882in}}{\pgfqpoint{2.949333in}{2.206882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.226533in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.226533in}}{\pgfqpoint{2.960158in}{2.228728in}}{\pgfqpoint{2.964065in}{2.232635in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.236541in}}{\pgfqpoint{2.970167in}{2.241841in}}{\pgfqpoint{2.970167in}{2.247366in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.252891in}}{\pgfqpoint{2.967972in}{2.258191in}}{\pgfqpoint{2.964065in}{2.262097in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.266004in}}{\pgfqpoint{2.954858in}{2.268199in}}{\pgfqpoint{2.949333in}{2.268199in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.268199in}}{\pgfqpoint{2.938509in}{2.266004in}}{\pgfqpoint{2.934602in}{2.262097in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.258191in}}{\pgfqpoint{2.928500in}{2.252891in}}{\pgfqpoint{2.928500in}{2.247366in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.241841in}}{\pgfqpoint{2.930695in}{2.236541in}}{\pgfqpoint{2.934602in}{2.232635in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.228728in}}{\pgfqpoint{2.943808in}{2.226533in}}{\pgfqpoint{2.949333in}{2.226533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134120in}{2.232650in}}%
\pgfpathcurveto{\pgfqpoint{3.139645in}{2.232650in}}{\pgfqpoint{3.144944in}{2.234845in}}{\pgfqpoint{3.148851in}{2.238752in}}%
\pgfpathcurveto{\pgfqpoint{3.152758in}{2.242659in}}{\pgfqpoint{3.154953in}{2.247958in}}{\pgfqpoint{3.154953in}{2.253483in}}%
\pgfpathcurveto{\pgfqpoint{3.154953in}{2.259008in}}{\pgfqpoint{3.152758in}{2.264308in}}{\pgfqpoint{3.148851in}{2.268215in}}%
\pgfpathcurveto{\pgfqpoint{3.144944in}{2.272122in}}{\pgfqpoint{3.139645in}{2.274317in}}{\pgfqpoint{3.134120in}{2.274317in}}%
\pgfpathcurveto{\pgfqpoint{3.128595in}{2.274317in}}{\pgfqpoint{3.123295in}{2.272122in}}{\pgfqpoint{3.119388in}{2.268215in}}%
\pgfpathcurveto{\pgfqpoint{3.115482in}{2.264308in}}{\pgfqpoint{3.113286in}{2.259008in}}{\pgfqpoint{3.113286in}{2.253483in}}%
\pgfpathcurveto{\pgfqpoint{3.113286in}{2.247958in}}{\pgfqpoint{3.115482in}{2.242659in}}{\pgfqpoint{3.119388in}{2.238752in}}%
\pgfpathcurveto{\pgfqpoint{3.123295in}{2.234845in}}{\pgfqpoint{3.128595in}{2.232650in}}{\pgfqpoint{3.134120in}{2.232650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.213589in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.213589in}}{\pgfqpoint{2.960158in}{2.215784in}}{\pgfqpoint{2.964065in}{2.219691in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.223597in}}{\pgfqpoint{2.970167in}{2.228897in}}{\pgfqpoint{2.970167in}{2.234422in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.239947in}}{\pgfqpoint{2.967972in}{2.245247in}}{\pgfqpoint{2.964065in}{2.249153in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.253060in}}{\pgfqpoint{2.954858in}{2.255255in}}{\pgfqpoint{2.949333in}{2.255255in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.255255in}}{\pgfqpoint{2.938509in}{2.253060in}}{\pgfqpoint{2.934602in}{2.249153in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.245247in}}{\pgfqpoint{2.928500in}{2.239947in}}{\pgfqpoint{2.928500in}{2.234422in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.228897in}}{\pgfqpoint{2.930695in}{2.223597in}}{\pgfqpoint{2.934602in}{2.219691in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.215784in}}{\pgfqpoint{2.943808in}{2.213589in}}{\pgfqpoint{2.949333in}{2.213589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353089in}{2.290806in}}%
\pgfpathcurveto{\pgfqpoint{3.358614in}{2.290806in}}{\pgfqpoint{3.363914in}{2.293001in}}{\pgfqpoint{3.367820in}{2.296908in}}%
\pgfpathcurveto{\pgfqpoint{3.371727in}{2.300815in}}{\pgfqpoint{3.373922in}{2.306115in}}{\pgfqpoint{3.373922in}{2.311640in}}%
\pgfpathcurveto{\pgfqpoint{3.373922in}{2.317165in}}{\pgfqpoint{3.371727in}{2.322464in}}{\pgfqpoint{3.367820in}{2.326371in}}%
\pgfpathcurveto{\pgfqpoint{3.363914in}{2.330278in}}{\pgfqpoint{3.358614in}{2.332473in}}{\pgfqpoint{3.353089in}{2.332473in}}%
\pgfpathcurveto{\pgfqpoint{3.347564in}{2.332473in}}{\pgfqpoint{3.342264in}{2.330278in}}{\pgfqpoint{3.338358in}{2.326371in}}%
\pgfpathcurveto{\pgfqpoint{3.334451in}{2.322464in}}{\pgfqpoint{3.332256in}{2.317165in}}{\pgfqpoint{3.332256in}{2.311640in}}%
\pgfpathcurveto{\pgfqpoint{3.332256in}{2.306115in}}{\pgfqpoint{3.334451in}{2.300815in}}{\pgfqpoint{3.338358in}{2.296908in}}%
\pgfpathcurveto{\pgfqpoint{3.342264in}{2.293001in}}{\pgfqpoint{3.347564in}{2.290806in}}{\pgfqpoint{3.353089in}{2.290806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.163548in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.163548in}}{\pgfqpoint{2.960158in}{2.165743in}}{\pgfqpoint{2.964065in}{2.169650in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.173557in}}{\pgfqpoint{2.970167in}{2.178856in}}{\pgfqpoint{2.970167in}{2.184381in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.189906in}}{\pgfqpoint{2.967972in}{2.195206in}}{\pgfqpoint{2.964065in}{2.199113in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.203020in}}{\pgfqpoint{2.954858in}{2.205215in}}{\pgfqpoint{2.949333in}{2.205215in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.205215in}}{\pgfqpoint{2.938509in}{2.203020in}}{\pgfqpoint{2.934602in}{2.199113in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.195206in}}{\pgfqpoint{2.928500in}{2.189906in}}{\pgfqpoint{2.928500in}{2.184381in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.178856in}}{\pgfqpoint{2.930695in}{2.173557in}}{\pgfqpoint{2.934602in}{2.169650in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.165743in}}{\pgfqpoint{2.943808in}{2.163548in}}{\pgfqpoint{2.949333in}{2.163548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278680in}{2.212064in}}%
\pgfpathcurveto{\pgfqpoint{3.284205in}{2.212064in}}{\pgfqpoint{3.289505in}{2.214259in}}{\pgfqpoint{3.293411in}{2.218166in}}%
\pgfpathcurveto{\pgfqpoint{3.297318in}{2.222073in}}{\pgfqpoint{3.299513in}{2.227372in}}{\pgfqpoint{3.299513in}{2.232897in}}%
\pgfpathcurveto{\pgfqpoint{3.299513in}{2.238422in}}{\pgfqpoint{3.297318in}{2.243722in}}{\pgfqpoint{3.293411in}{2.247629in}}%
\pgfpathcurveto{\pgfqpoint{3.289505in}{2.251535in}}{\pgfqpoint{3.284205in}{2.253730in}}{\pgfqpoint{3.278680in}{2.253730in}}%
\pgfpathcurveto{\pgfqpoint{3.273155in}{2.253730in}}{\pgfqpoint{3.267855in}{2.251535in}}{\pgfqpoint{3.263949in}{2.247629in}}%
\pgfpathcurveto{\pgfqpoint{3.260042in}{2.243722in}}{\pgfqpoint{3.257847in}{2.238422in}}{\pgfqpoint{3.257847in}{2.232897in}}%
\pgfpathcurveto{\pgfqpoint{3.257847in}{2.227372in}}{\pgfqpoint{3.260042in}{2.222073in}}{\pgfqpoint{3.263949in}{2.218166in}}%
\pgfpathcurveto{\pgfqpoint{3.267855in}{2.214259in}}{\pgfqpoint{3.273155in}{2.212064in}}{\pgfqpoint{3.278680in}{2.212064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302389in}{2.195011in}}%
\pgfpathcurveto{\pgfqpoint{3.307914in}{2.195011in}}{\pgfqpoint{3.313214in}{2.197206in}}{\pgfqpoint{3.317121in}{2.201113in}}%
\pgfpathcurveto{\pgfqpoint{3.321027in}{2.205020in}}{\pgfqpoint{3.323223in}{2.210320in}}{\pgfqpoint{3.323223in}{2.215845in}}%
\pgfpathcurveto{\pgfqpoint{3.323223in}{2.221370in}}{\pgfqpoint{3.321027in}{2.226669in}}{\pgfqpoint{3.317121in}{2.230576in}}%
\pgfpathcurveto{\pgfqpoint{3.313214in}{2.234483in}}{\pgfqpoint{3.307914in}{2.236678in}}{\pgfqpoint{3.302389in}{2.236678in}}%
\pgfpathcurveto{\pgfqpoint{3.296864in}{2.236678in}}{\pgfqpoint{3.291565in}{2.234483in}}{\pgfqpoint{3.287658in}{2.230576in}}%
\pgfpathcurveto{\pgfqpoint{3.283751in}{2.226669in}}{\pgfqpoint{3.281556in}{2.221370in}}{\pgfqpoint{3.281556in}{2.215845in}}%
\pgfpathcurveto{\pgfqpoint{3.281556in}{2.210320in}}{\pgfqpoint{3.283751in}{2.205020in}}{\pgfqpoint{3.287658in}{2.201113in}}%
\pgfpathcurveto{\pgfqpoint{3.291565in}{2.197206in}}{\pgfqpoint{3.296864in}{2.195011in}}{\pgfqpoint{3.302389in}{2.195011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959918in}{2.221352in}}%
\pgfpathcurveto{\pgfqpoint{2.965443in}{2.221352in}}{\pgfqpoint{2.970743in}{2.223547in}}{\pgfqpoint{2.974650in}{2.227454in}}%
\pgfpathcurveto{\pgfqpoint{2.978556in}{2.231361in}}{\pgfqpoint{2.980752in}{2.236660in}}{\pgfqpoint{2.980752in}{2.242185in}}%
\pgfpathcurveto{\pgfqpoint{2.980752in}{2.247710in}}{\pgfqpoint{2.978556in}{2.253010in}}{\pgfqpoint{2.974650in}{2.256917in}}%
\pgfpathcurveto{\pgfqpoint{2.970743in}{2.260824in}}{\pgfqpoint{2.965443in}{2.263019in}}{\pgfqpoint{2.959918in}{2.263019in}}%
\pgfpathcurveto{\pgfqpoint{2.954393in}{2.263019in}}{\pgfqpoint{2.949094in}{2.260824in}}{\pgfqpoint{2.945187in}{2.256917in}}%
\pgfpathcurveto{\pgfqpoint{2.941280in}{2.253010in}}{\pgfqpoint{2.939085in}{2.247710in}}{\pgfqpoint{2.939085in}{2.242185in}}%
\pgfpathcurveto{\pgfqpoint{2.939085in}{2.236660in}}{\pgfqpoint{2.941280in}{2.231361in}}{\pgfqpoint{2.945187in}{2.227454in}}%
\pgfpathcurveto{\pgfqpoint{2.949094in}{2.223547in}}{\pgfqpoint{2.954393in}{2.221352in}}{\pgfqpoint{2.959918in}{2.221352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992776in}{2.202798in}}%
\pgfpathcurveto{\pgfqpoint{2.998301in}{2.202798in}}{\pgfqpoint{3.003601in}{2.204994in}}{\pgfqpoint{3.007508in}{2.208900in}}%
\pgfpathcurveto{\pgfqpoint{3.011414in}{2.212807in}}{\pgfqpoint{3.013609in}{2.218107in}}{\pgfqpoint{3.013609in}{2.223632in}}%
\pgfpathcurveto{\pgfqpoint{3.013609in}{2.229157in}}{\pgfqpoint{3.011414in}{2.234456in}}{\pgfqpoint{3.007508in}{2.238363in}}%
\pgfpathcurveto{\pgfqpoint{3.003601in}{2.242270in}}{\pgfqpoint{2.998301in}{2.244465in}}{\pgfqpoint{2.992776in}{2.244465in}}%
\pgfpathcurveto{\pgfqpoint{2.987251in}{2.244465in}}{\pgfqpoint{2.981952in}{2.242270in}}{\pgfqpoint{2.978045in}{2.238363in}}%
\pgfpathcurveto{\pgfqpoint{2.974138in}{2.234456in}}{\pgfqpoint{2.971943in}{2.229157in}}{\pgfqpoint{2.971943in}{2.223632in}}%
\pgfpathcurveto{\pgfqpoint{2.971943in}{2.218107in}}{\pgfqpoint{2.974138in}{2.212807in}}{\pgfqpoint{2.978045in}{2.208900in}}%
\pgfpathcurveto{\pgfqpoint{2.981952in}{2.204994in}}{\pgfqpoint{2.987251in}{2.202798in}}{\pgfqpoint{2.992776in}{2.202798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972999in}{2.224561in}}%
\pgfpathcurveto{\pgfqpoint{2.978524in}{2.224561in}}{\pgfqpoint{2.983824in}{2.226756in}}{\pgfqpoint{2.987730in}{2.230663in}}%
\pgfpathcurveto{\pgfqpoint{2.991637in}{2.234570in}}{\pgfqpoint{2.993832in}{2.239869in}}{\pgfqpoint{2.993832in}{2.245394in}}%
\pgfpathcurveto{\pgfqpoint{2.993832in}{2.250919in}}{\pgfqpoint{2.991637in}{2.256219in}}{\pgfqpoint{2.987730in}{2.260126in}}%
\pgfpathcurveto{\pgfqpoint{2.983824in}{2.264033in}}{\pgfqpoint{2.978524in}{2.266228in}}{\pgfqpoint{2.972999in}{2.266228in}}%
\pgfpathcurveto{\pgfqpoint{2.967474in}{2.266228in}}{\pgfqpoint{2.962174in}{2.264033in}}{\pgfqpoint{2.958268in}{2.260126in}}%
\pgfpathcurveto{\pgfqpoint{2.954361in}{2.256219in}}{\pgfqpoint{2.952166in}{2.250919in}}{\pgfqpoint{2.952166in}{2.245394in}}%
\pgfpathcurveto{\pgfqpoint{2.952166in}{2.239869in}}{\pgfqpoint{2.954361in}{2.234570in}}{\pgfqpoint{2.958268in}{2.230663in}}%
\pgfpathcurveto{\pgfqpoint{2.962174in}{2.226756in}}{\pgfqpoint{2.967474in}{2.224561in}}{\pgfqpoint{2.972999in}{2.224561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988871in}{2.179981in}}%
\pgfpathcurveto{\pgfqpoint{2.994396in}{2.179981in}}{\pgfqpoint{2.999695in}{2.182176in}}{\pgfqpoint{3.003602in}{2.186083in}}%
\pgfpathcurveto{\pgfqpoint{3.007509in}{2.189990in}}{\pgfqpoint{3.009704in}{2.195289in}}{\pgfqpoint{3.009704in}{2.200814in}}%
\pgfpathcurveto{\pgfqpoint{3.009704in}{2.206339in}}{\pgfqpoint{3.007509in}{2.211639in}}{\pgfqpoint{3.003602in}{2.215546in}}%
\pgfpathcurveto{\pgfqpoint{2.999695in}{2.219453in}}{\pgfqpoint{2.994396in}{2.221648in}}{\pgfqpoint{2.988871in}{2.221648in}}%
\pgfpathcurveto{\pgfqpoint{2.983345in}{2.221648in}}{\pgfqpoint{2.978046in}{2.219453in}}{\pgfqpoint{2.974139in}{2.215546in}}%
\pgfpathcurveto{\pgfqpoint{2.970232in}{2.211639in}}{\pgfqpoint{2.968037in}{2.206339in}}{\pgfqpoint{2.968037in}{2.200814in}}%
\pgfpathcurveto{\pgfqpoint{2.968037in}{2.195289in}}{\pgfqpoint{2.970232in}{2.189990in}}{\pgfqpoint{2.974139in}{2.186083in}}%
\pgfpathcurveto{\pgfqpoint{2.978046in}{2.182176in}}{\pgfqpoint{2.983345in}{2.179981in}}{\pgfqpoint{2.988871in}{2.179981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033242in}{2.237133in}}%
\pgfpathcurveto{\pgfqpoint{3.038767in}{2.237133in}}{\pgfqpoint{3.044067in}{2.239328in}}{\pgfqpoint{3.047974in}{2.243235in}}%
\pgfpathcurveto{\pgfqpoint{3.051881in}{2.247142in}}{\pgfqpoint{3.054076in}{2.252441in}}{\pgfqpoint{3.054076in}{2.257966in}}%
\pgfpathcurveto{\pgfqpoint{3.054076in}{2.263491in}}{\pgfqpoint{3.051881in}{2.268791in}}{\pgfqpoint{3.047974in}{2.272698in}}%
\pgfpathcurveto{\pgfqpoint{3.044067in}{2.276604in}}{\pgfqpoint{3.038767in}{2.278799in}}{\pgfqpoint{3.033242in}{2.278799in}}%
\pgfpathcurveto{\pgfqpoint{3.027717in}{2.278799in}}{\pgfqpoint{3.022418in}{2.276604in}}{\pgfqpoint{3.018511in}{2.272698in}}%
\pgfpathcurveto{\pgfqpoint{3.014604in}{2.268791in}}{\pgfqpoint{3.012409in}{2.263491in}}{\pgfqpoint{3.012409in}{2.257966in}}%
\pgfpathcurveto{\pgfqpoint{3.012409in}{2.252441in}}{\pgfqpoint{3.014604in}{2.247142in}}{\pgfqpoint{3.018511in}{2.243235in}}%
\pgfpathcurveto{\pgfqpoint{3.022418in}{2.239328in}}{\pgfqpoint{3.027717in}{2.237133in}}{\pgfqpoint{3.033242in}{2.237133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015878in}{2.188727in}}%
\pgfpathcurveto{\pgfqpoint{3.021403in}{2.188727in}}{\pgfqpoint{3.026702in}{2.190922in}}{\pgfqpoint{3.030609in}{2.194829in}}%
\pgfpathcurveto{\pgfqpoint{3.034516in}{2.198736in}}{\pgfqpoint{3.036711in}{2.204035in}}{\pgfqpoint{3.036711in}{2.209560in}}%
\pgfpathcurveto{\pgfqpoint{3.036711in}{2.215085in}}{\pgfqpoint{3.034516in}{2.220385in}}{\pgfqpoint{3.030609in}{2.224292in}}%
\pgfpathcurveto{\pgfqpoint{3.026702in}{2.228199in}}{\pgfqpoint{3.021403in}{2.230394in}}{\pgfqpoint{3.015878in}{2.230394in}}%
\pgfpathcurveto{\pgfqpoint{3.010353in}{2.230394in}}{\pgfqpoint{3.005053in}{2.228199in}}{\pgfqpoint{3.001146in}{2.224292in}}%
\pgfpathcurveto{\pgfqpoint{2.997239in}{2.220385in}}{\pgfqpoint{2.995044in}{2.215085in}}{\pgfqpoint{2.995044in}{2.209560in}}%
\pgfpathcurveto{\pgfqpoint{2.995044in}{2.204035in}}{\pgfqpoint{2.997239in}{2.198736in}}{\pgfqpoint{3.001146in}{2.194829in}}%
\pgfpathcurveto{\pgfqpoint{3.005053in}{2.190922in}}{\pgfqpoint{3.010353in}{2.188727in}}{\pgfqpoint{3.015878in}{2.188727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040594in}{2.221544in}}%
\pgfpathcurveto{\pgfqpoint{3.046119in}{2.221544in}}{\pgfqpoint{3.051419in}{2.223739in}}{\pgfqpoint{3.055325in}{2.227646in}}%
\pgfpathcurveto{\pgfqpoint{3.059232in}{2.231553in}}{\pgfqpoint{3.061427in}{2.236852in}}{\pgfqpoint{3.061427in}{2.242377in}}%
\pgfpathcurveto{\pgfqpoint{3.061427in}{2.247902in}}{\pgfqpoint{3.059232in}{2.253202in}}{\pgfqpoint{3.055325in}{2.257108in}}%
\pgfpathcurveto{\pgfqpoint{3.051419in}{2.261015in}}{\pgfqpoint{3.046119in}{2.263210in}}{\pgfqpoint{3.040594in}{2.263210in}}%
\pgfpathcurveto{\pgfqpoint{3.035069in}{2.263210in}}{\pgfqpoint{3.029769in}{2.261015in}}{\pgfqpoint{3.025863in}{2.257108in}}%
\pgfpathcurveto{\pgfqpoint{3.021956in}{2.253202in}}{\pgfqpoint{3.019761in}{2.247902in}}{\pgfqpoint{3.019761in}{2.242377in}}%
\pgfpathcurveto{\pgfqpoint{3.019761in}{2.236852in}}{\pgfqpoint{3.021956in}{2.231553in}}{\pgfqpoint{3.025863in}{2.227646in}}%
\pgfpathcurveto{\pgfqpoint{3.029769in}{2.223739in}}{\pgfqpoint{3.035069in}{2.221544in}}{\pgfqpoint{3.040594in}{2.221544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960829in}{2.200682in}}%
\pgfpathcurveto{\pgfqpoint{2.966354in}{2.200682in}}{\pgfqpoint{2.971654in}{2.202877in}}{\pgfqpoint{2.975561in}{2.206784in}}%
\pgfpathcurveto{\pgfqpoint{2.979468in}{2.210691in}}{\pgfqpoint{2.981663in}{2.215990in}}{\pgfqpoint{2.981663in}{2.221515in}}%
\pgfpathcurveto{\pgfqpoint{2.981663in}{2.227040in}}{\pgfqpoint{2.979468in}{2.232340in}}{\pgfqpoint{2.975561in}{2.236247in}}%
\pgfpathcurveto{\pgfqpoint{2.971654in}{2.240153in}}{\pgfqpoint{2.966354in}{2.242349in}}{\pgfqpoint{2.960829in}{2.242349in}}%
\pgfpathcurveto{\pgfqpoint{2.955304in}{2.242349in}}{\pgfqpoint{2.950005in}{2.240153in}}{\pgfqpoint{2.946098in}{2.236247in}}%
\pgfpathcurveto{\pgfqpoint{2.942191in}{2.232340in}}{\pgfqpoint{2.939996in}{2.227040in}}{\pgfqpoint{2.939996in}{2.221515in}}%
\pgfpathcurveto{\pgfqpoint{2.939996in}{2.215990in}}{\pgfqpoint{2.942191in}{2.210691in}}{\pgfqpoint{2.946098in}{2.206784in}}%
\pgfpathcurveto{\pgfqpoint{2.950005in}{2.202877in}}{\pgfqpoint{2.955304in}{2.200682in}}{\pgfqpoint{2.960829in}{2.200682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954896in}{2.174544in}}%
\pgfpathcurveto{\pgfqpoint{2.960421in}{2.174544in}}{\pgfqpoint{2.965721in}{2.176739in}}{\pgfqpoint{2.969628in}{2.180646in}}%
\pgfpathcurveto{\pgfqpoint{2.973534in}{2.184553in}}{\pgfqpoint{2.975730in}{2.189852in}}{\pgfqpoint{2.975730in}{2.195377in}}%
\pgfpathcurveto{\pgfqpoint{2.975730in}{2.200902in}}{\pgfqpoint{2.973534in}{2.206202in}}{\pgfqpoint{2.969628in}{2.210109in}}%
\pgfpathcurveto{\pgfqpoint{2.965721in}{2.214015in}}{\pgfqpoint{2.960421in}{2.216211in}}{\pgfqpoint{2.954896in}{2.216211in}}%
\pgfpathcurveto{\pgfqpoint{2.949371in}{2.216211in}}{\pgfqpoint{2.944072in}{2.214015in}}{\pgfqpoint{2.940165in}{2.210109in}}%
\pgfpathcurveto{\pgfqpoint{2.936258in}{2.206202in}}{\pgfqpoint{2.934063in}{2.200902in}}{\pgfqpoint{2.934063in}{2.195377in}}%
\pgfpathcurveto{\pgfqpoint{2.934063in}{2.189852in}}{\pgfqpoint{2.936258in}{2.184553in}}{\pgfqpoint{2.940165in}{2.180646in}}%
\pgfpathcurveto{\pgfqpoint{2.944072in}{2.176739in}}{\pgfqpoint{2.949371in}{2.174544in}}{\pgfqpoint{2.954896in}{2.174544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.247614in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.247614in}}{\pgfqpoint{2.960158in}{2.249809in}}{\pgfqpoint{2.964065in}{2.253716in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.257623in}}{\pgfqpoint{2.970167in}{2.262922in}}{\pgfqpoint{2.970167in}{2.268447in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.273972in}}{\pgfqpoint{2.967972in}{2.279272in}}{\pgfqpoint{2.964065in}{2.283179in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.287086in}}{\pgfqpoint{2.954858in}{2.289281in}}{\pgfqpoint{2.949333in}{2.289281in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.289281in}}{\pgfqpoint{2.938509in}{2.287086in}}{\pgfqpoint{2.934602in}{2.283179in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.279272in}}{\pgfqpoint{2.928500in}{2.273972in}}{\pgfqpoint{2.928500in}{2.268447in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.262922in}}{\pgfqpoint{2.930695in}{2.257623in}}{\pgfqpoint{2.934602in}{2.253716in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.249809in}}{\pgfqpoint{2.943808in}{2.247614in}}{\pgfqpoint{2.949333in}{2.247614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024835in}{2.237360in}}%
\pgfpathcurveto{\pgfqpoint{3.030361in}{2.237360in}}{\pgfqpoint{3.035660in}{2.239555in}}{\pgfqpoint{3.039567in}{2.243462in}}%
\pgfpathcurveto{\pgfqpoint{3.043474in}{2.247369in}}{\pgfqpoint{3.045669in}{2.252668in}}{\pgfqpoint{3.045669in}{2.258193in}}%
\pgfpathcurveto{\pgfqpoint{3.045669in}{2.263718in}}{\pgfqpoint{3.043474in}{2.269018in}}{\pgfqpoint{3.039567in}{2.272925in}}%
\pgfpathcurveto{\pgfqpoint{3.035660in}{2.276831in}}{\pgfqpoint{3.030361in}{2.279027in}}{\pgfqpoint{3.024835in}{2.279027in}}%
\pgfpathcurveto{\pgfqpoint{3.019310in}{2.279027in}}{\pgfqpoint{3.014011in}{2.276831in}}{\pgfqpoint{3.010104in}{2.272925in}}%
\pgfpathcurveto{\pgfqpoint{3.006197in}{2.269018in}}{\pgfqpoint{3.004002in}{2.263718in}}{\pgfqpoint{3.004002in}{2.258193in}}%
\pgfpathcurveto{\pgfqpoint{3.004002in}{2.252668in}}{\pgfqpoint{3.006197in}{2.247369in}}{\pgfqpoint{3.010104in}{2.243462in}}%
\pgfpathcurveto{\pgfqpoint{3.014011in}{2.239555in}}{\pgfqpoint{3.019310in}{2.237360in}}{\pgfqpoint{3.024835in}{2.237360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957677in}{2.231794in}}%
\pgfpathcurveto{\pgfqpoint{2.963202in}{2.231794in}}{\pgfqpoint{2.968501in}{2.233990in}}{\pgfqpoint{2.972408in}{2.237896in}}%
\pgfpathcurveto{\pgfqpoint{2.976315in}{2.241803in}}{\pgfqpoint{2.978510in}{2.247103in}}{\pgfqpoint{2.978510in}{2.252628in}}%
\pgfpathcurveto{\pgfqpoint{2.978510in}{2.258153in}}{\pgfqpoint{2.976315in}{2.263452in}}{\pgfqpoint{2.972408in}{2.267359in}}%
\pgfpathcurveto{\pgfqpoint{2.968501in}{2.271266in}}{\pgfqpoint{2.963202in}{2.273461in}}{\pgfqpoint{2.957677in}{2.273461in}}%
\pgfpathcurveto{\pgfqpoint{2.952152in}{2.273461in}}{\pgfqpoint{2.946852in}{2.271266in}}{\pgfqpoint{2.942945in}{2.267359in}}%
\pgfpathcurveto{\pgfqpoint{2.939039in}{2.263452in}}{\pgfqpoint{2.936843in}{2.258153in}}{\pgfqpoint{2.936843in}{2.252628in}}%
\pgfpathcurveto{\pgfqpoint{2.936843in}{2.247103in}}{\pgfqpoint{2.939039in}{2.241803in}}{\pgfqpoint{2.942945in}{2.237896in}}%
\pgfpathcurveto{\pgfqpoint{2.946852in}{2.233990in}}{\pgfqpoint{2.952152in}{2.231794in}}{\pgfqpoint{2.957677in}{2.231794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008531in}{2.224681in}}%
\pgfpathcurveto{\pgfqpoint{3.014056in}{2.224681in}}{\pgfqpoint{3.019355in}{2.226876in}}{\pgfqpoint{3.023262in}{2.230783in}}%
\pgfpathcurveto{\pgfqpoint{3.027169in}{2.234690in}}{\pgfqpoint{3.029364in}{2.239990in}}{\pgfqpoint{3.029364in}{2.245515in}}%
\pgfpathcurveto{\pgfqpoint{3.029364in}{2.251040in}}{\pgfqpoint{3.027169in}{2.256339in}}{\pgfqpoint{3.023262in}{2.260246in}}%
\pgfpathcurveto{\pgfqpoint{3.019355in}{2.264153in}}{\pgfqpoint{3.014056in}{2.266348in}}{\pgfqpoint{3.008531in}{2.266348in}}%
\pgfpathcurveto{\pgfqpoint{3.003006in}{2.266348in}}{\pgfqpoint{2.997706in}{2.264153in}}{\pgfqpoint{2.993799in}{2.260246in}}%
\pgfpathcurveto{\pgfqpoint{2.989892in}{2.256339in}}{\pgfqpoint{2.987697in}{2.251040in}}{\pgfqpoint{2.987697in}{2.245515in}}%
\pgfpathcurveto{\pgfqpoint{2.987697in}{2.239990in}}{\pgfqpoint{2.989892in}{2.234690in}}{\pgfqpoint{2.993799in}{2.230783in}}%
\pgfpathcurveto{\pgfqpoint{2.997706in}{2.226876in}}{\pgfqpoint{3.003006in}{2.224681in}}{\pgfqpoint{3.008531in}{2.224681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.186178in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.186178in}}{\pgfqpoint{2.960158in}{2.188373in}}{\pgfqpoint{2.964065in}{2.192280in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.196187in}}{\pgfqpoint{2.970167in}{2.201486in}}{\pgfqpoint{2.970167in}{2.207011in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.212536in}}{\pgfqpoint{2.967972in}{2.217836in}}{\pgfqpoint{2.964065in}{2.221743in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.225650in}}{\pgfqpoint{2.954858in}{2.227845in}}{\pgfqpoint{2.949333in}{2.227845in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.227845in}}{\pgfqpoint{2.938509in}{2.225650in}}{\pgfqpoint{2.934602in}{2.221743in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.217836in}}{\pgfqpoint{2.928500in}{2.212536in}}{\pgfqpoint{2.928500in}{2.207011in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.201486in}}{\pgfqpoint{2.930695in}{2.196187in}}{\pgfqpoint{2.934602in}{2.192280in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.188373in}}{\pgfqpoint{2.943808in}{2.186178in}}{\pgfqpoint{2.949333in}{2.186178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950848in}{2.230013in}}%
\pgfpathcurveto{\pgfqpoint{2.956373in}{2.230013in}}{\pgfqpoint{2.961672in}{2.232208in}}{\pgfqpoint{2.965579in}{2.236114in}}%
\pgfpathcurveto{\pgfqpoint{2.969486in}{2.240021in}}{\pgfqpoint{2.971681in}{2.245321in}}{\pgfqpoint{2.971681in}{2.250846in}}%
\pgfpathcurveto{\pgfqpoint{2.971681in}{2.256371in}}{\pgfqpoint{2.969486in}{2.261670in}}{\pgfqpoint{2.965579in}{2.265577in}}%
\pgfpathcurveto{\pgfqpoint{2.961672in}{2.269484in}}{\pgfqpoint{2.956373in}{2.271679in}}{\pgfqpoint{2.950848in}{2.271679in}}%
\pgfpathcurveto{\pgfqpoint{2.945323in}{2.271679in}}{\pgfqpoint{2.940023in}{2.269484in}}{\pgfqpoint{2.936116in}{2.265577in}}%
\pgfpathcurveto{\pgfqpoint{2.932209in}{2.261670in}}{\pgfqpoint{2.930014in}{2.256371in}}{\pgfqpoint{2.930014in}{2.250846in}}%
\pgfpathcurveto{\pgfqpoint{2.930014in}{2.245321in}}{\pgfqpoint{2.932209in}{2.240021in}}{\pgfqpoint{2.936116in}{2.236114in}}%
\pgfpathcurveto{\pgfqpoint{2.940023in}{2.232208in}}{\pgfqpoint{2.945323in}{2.230013in}}{\pgfqpoint{2.950848in}{2.230013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982262in}{2.237019in}}%
\pgfpathcurveto{\pgfqpoint{2.987787in}{2.237019in}}{\pgfqpoint{2.993087in}{2.239214in}}{\pgfqpoint{2.996994in}{2.243121in}}%
\pgfpathcurveto{\pgfqpoint{3.000900in}{2.247028in}}{\pgfqpoint{3.003096in}{2.252327in}}{\pgfqpoint{3.003096in}{2.257853in}}%
\pgfpathcurveto{\pgfqpoint{3.003096in}{2.263378in}}{\pgfqpoint{3.000900in}{2.268677in}}{\pgfqpoint{2.996994in}{2.272584in}}%
\pgfpathcurveto{\pgfqpoint{2.993087in}{2.276491in}}{\pgfqpoint{2.987787in}{2.278686in}}{\pgfqpoint{2.982262in}{2.278686in}}%
\pgfpathcurveto{\pgfqpoint{2.976737in}{2.278686in}}{\pgfqpoint{2.971438in}{2.276491in}}{\pgfqpoint{2.967531in}{2.272584in}}%
\pgfpathcurveto{\pgfqpoint{2.963624in}{2.268677in}}{\pgfqpoint{2.961429in}{2.263378in}}{\pgfqpoint{2.961429in}{2.257853in}}%
\pgfpathcurveto{\pgfqpoint{2.961429in}{2.252327in}}{\pgfqpoint{2.963624in}{2.247028in}}{\pgfqpoint{2.967531in}{2.243121in}}%
\pgfpathcurveto{\pgfqpoint{2.971438in}{2.239214in}}{\pgfqpoint{2.976737in}{2.237019in}}{\pgfqpoint{2.982262in}{2.237019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.241108in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.241108in}}{\pgfqpoint{2.960158in}{2.243304in}}{\pgfqpoint{2.964065in}{2.247210in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.251117in}}{\pgfqpoint{2.970167in}{2.256417in}}{\pgfqpoint{2.970167in}{2.261942in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.267467in}}{\pgfqpoint{2.967972in}{2.272766in}}{\pgfqpoint{2.964065in}{2.276673in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.280580in}}{\pgfqpoint{2.954858in}{2.282775in}}{\pgfqpoint{2.949333in}{2.282775in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.282775in}}{\pgfqpoint{2.938509in}{2.280580in}}{\pgfqpoint{2.934602in}{2.276673in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.272766in}}{\pgfqpoint{2.928500in}{2.267467in}}{\pgfqpoint{2.928500in}{2.261942in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.256417in}}{\pgfqpoint{2.930695in}{2.251117in}}{\pgfqpoint{2.934602in}{2.247210in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.243304in}}{\pgfqpoint{2.943808in}{2.241108in}}{\pgfqpoint{2.949333in}{2.241108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957328in}{2.185829in}}%
\pgfpathcurveto{\pgfqpoint{2.962853in}{2.185829in}}{\pgfqpoint{2.968153in}{2.188025in}}{\pgfqpoint{2.972060in}{2.191931in}}%
\pgfpathcurveto{\pgfqpoint{2.975967in}{2.195838in}}{\pgfqpoint{2.978162in}{2.201138in}}{\pgfqpoint{2.978162in}{2.206663in}}%
\pgfpathcurveto{\pgfqpoint{2.978162in}{2.212188in}}{\pgfqpoint{2.975967in}{2.217487in}}{\pgfqpoint{2.972060in}{2.221394in}}%
\pgfpathcurveto{\pgfqpoint{2.968153in}{2.225301in}}{\pgfqpoint{2.962853in}{2.227496in}}{\pgfqpoint{2.957328in}{2.227496in}}%
\pgfpathcurveto{\pgfqpoint{2.951803in}{2.227496in}}{\pgfqpoint{2.946504in}{2.225301in}}{\pgfqpoint{2.942597in}{2.221394in}}%
\pgfpathcurveto{\pgfqpoint{2.938690in}{2.217487in}}{\pgfqpoint{2.936495in}{2.212188in}}{\pgfqpoint{2.936495in}{2.206663in}}%
\pgfpathcurveto{\pgfqpoint{2.936495in}{2.201138in}}{\pgfqpoint{2.938690in}{2.195838in}}{\pgfqpoint{2.942597in}{2.191931in}}%
\pgfpathcurveto{\pgfqpoint{2.946504in}{2.188025in}}{\pgfqpoint{2.951803in}{2.185829in}}{\pgfqpoint{2.957328in}{2.185829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970533in}{2.186038in}}%
\pgfpathcurveto{\pgfqpoint{2.976058in}{2.186038in}}{\pgfqpoint{2.981357in}{2.188233in}}{\pgfqpoint{2.985264in}{2.192140in}}%
\pgfpathcurveto{\pgfqpoint{2.989171in}{2.196047in}}{\pgfqpoint{2.991366in}{2.201346in}}{\pgfqpoint{2.991366in}{2.206871in}}%
\pgfpathcurveto{\pgfqpoint{2.991366in}{2.212396in}}{\pgfqpoint{2.989171in}{2.217696in}}{\pgfqpoint{2.985264in}{2.221603in}}%
\pgfpathcurveto{\pgfqpoint{2.981357in}{2.225510in}}{\pgfqpoint{2.976058in}{2.227705in}}{\pgfqpoint{2.970533in}{2.227705in}}%
\pgfpathcurveto{\pgfqpoint{2.965007in}{2.227705in}}{\pgfqpoint{2.959708in}{2.225510in}}{\pgfqpoint{2.955801in}{2.221603in}}%
\pgfpathcurveto{\pgfqpoint{2.951894in}{2.217696in}}{\pgfqpoint{2.949699in}{2.212396in}}{\pgfqpoint{2.949699in}{2.206871in}}%
\pgfpathcurveto{\pgfqpoint{2.949699in}{2.201346in}}{\pgfqpoint{2.951894in}{2.196047in}}{\pgfqpoint{2.955801in}{2.192140in}}%
\pgfpathcurveto{\pgfqpoint{2.959708in}{2.188233in}}{\pgfqpoint{2.965007in}{2.186038in}}{\pgfqpoint{2.970533in}{2.186038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045938in}{2.225652in}}%
\pgfpathcurveto{\pgfqpoint{3.051463in}{2.225652in}}{\pgfqpoint{3.056762in}{2.227847in}}{\pgfqpoint{3.060669in}{2.231754in}}%
\pgfpathcurveto{\pgfqpoint{3.064576in}{2.235660in}}{\pgfqpoint{3.066771in}{2.240960in}}{\pgfqpoint{3.066771in}{2.246485in}}%
\pgfpathcurveto{\pgfqpoint{3.066771in}{2.252010in}}{\pgfqpoint{3.064576in}{2.257310in}}{\pgfqpoint{3.060669in}{2.261216in}}%
\pgfpathcurveto{\pgfqpoint{3.056762in}{2.265123in}}{\pgfqpoint{3.051463in}{2.267318in}}{\pgfqpoint{3.045938in}{2.267318in}}%
\pgfpathcurveto{\pgfqpoint{3.040413in}{2.267318in}}{\pgfqpoint{3.035113in}{2.265123in}}{\pgfqpoint{3.031206in}{2.261216in}}%
\pgfpathcurveto{\pgfqpoint{3.027300in}{2.257310in}}{\pgfqpoint{3.025105in}{2.252010in}}{\pgfqpoint{3.025105in}{2.246485in}}%
\pgfpathcurveto{\pgfqpoint{3.025105in}{2.240960in}}{\pgfqpoint{3.027300in}{2.235660in}}{\pgfqpoint{3.031206in}{2.231754in}}%
\pgfpathcurveto{\pgfqpoint{3.035113in}{2.227847in}}{\pgfqpoint{3.040413in}{2.225652in}}{\pgfqpoint{3.045938in}{2.225652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956372in}{2.195797in}}%
\pgfpathcurveto{\pgfqpoint{2.961897in}{2.195797in}}{\pgfqpoint{2.967196in}{2.197992in}}{\pgfqpoint{2.971103in}{2.201899in}}%
\pgfpathcurveto{\pgfqpoint{2.975010in}{2.205806in}}{\pgfqpoint{2.977205in}{2.211105in}}{\pgfqpoint{2.977205in}{2.216631in}}%
\pgfpathcurveto{\pgfqpoint{2.977205in}{2.222156in}}{\pgfqpoint{2.975010in}{2.227455in}}{\pgfqpoint{2.971103in}{2.231362in}}%
\pgfpathcurveto{\pgfqpoint{2.967196in}{2.235269in}}{\pgfqpoint{2.961897in}{2.237464in}}{\pgfqpoint{2.956372in}{2.237464in}}%
\pgfpathcurveto{\pgfqpoint{2.950847in}{2.237464in}}{\pgfqpoint{2.945547in}{2.235269in}}{\pgfqpoint{2.941640in}{2.231362in}}%
\pgfpathcurveto{\pgfqpoint{2.937734in}{2.227455in}}{\pgfqpoint{2.935538in}{2.222156in}}{\pgfqpoint{2.935538in}{2.216631in}}%
\pgfpathcurveto{\pgfqpoint{2.935538in}{2.211105in}}{\pgfqpoint{2.937734in}{2.205806in}}{\pgfqpoint{2.941640in}{2.201899in}}%
\pgfpathcurveto{\pgfqpoint{2.945547in}{2.197992in}}{\pgfqpoint{2.950847in}{2.195797in}}{\pgfqpoint{2.956372in}{2.195797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961601in}{2.231138in}}%
\pgfpathcurveto{\pgfqpoint{2.967126in}{2.231138in}}{\pgfqpoint{2.972426in}{2.233333in}}{\pgfqpoint{2.976333in}{2.237240in}}%
\pgfpathcurveto{\pgfqpoint{2.980239in}{2.241147in}}{\pgfqpoint{2.982435in}{2.246447in}}{\pgfqpoint{2.982435in}{2.251972in}}%
\pgfpathcurveto{\pgfqpoint{2.982435in}{2.257497in}}{\pgfqpoint{2.980239in}{2.262796in}}{\pgfqpoint{2.976333in}{2.266703in}}%
\pgfpathcurveto{\pgfqpoint{2.972426in}{2.270610in}}{\pgfqpoint{2.967126in}{2.272805in}}{\pgfqpoint{2.961601in}{2.272805in}}%
\pgfpathcurveto{\pgfqpoint{2.956076in}{2.272805in}}{\pgfqpoint{2.950777in}{2.270610in}}{\pgfqpoint{2.946870in}{2.266703in}}%
\pgfpathcurveto{\pgfqpoint{2.942963in}{2.262796in}}{\pgfqpoint{2.940768in}{2.257497in}}{\pgfqpoint{2.940768in}{2.251972in}}%
\pgfpathcurveto{\pgfqpoint{2.940768in}{2.246447in}}{\pgfqpoint{2.942963in}{2.241147in}}{\pgfqpoint{2.946870in}{2.237240in}}%
\pgfpathcurveto{\pgfqpoint{2.950777in}{2.233333in}}{\pgfqpoint{2.956076in}{2.231138in}}{\pgfqpoint{2.961601in}{2.231138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959314in}{2.240896in}}%
\pgfpathcurveto{\pgfqpoint{2.964839in}{2.240896in}}{\pgfqpoint{2.970138in}{2.243091in}}{\pgfqpoint{2.974045in}{2.246998in}}%
\pgfpathcurveto{\pgfqpoint{2.977952in}{2.250905in}}{\pgfqpoint{2.980147in}{2.256205in}}{\pgfqpoint{2.980147in}{2.261730in}}%
\pgfpathcurveto{\pgfqpoint{2.980147in}{2.267255in}}{\pgfqpoint{2.977952in}{2.272554in}}{\pgfqpoint{2.974045in}{2.276461in}}%
\pgfpathcurveto{\pgfqpoint{2.970138in}{2.280368in}}{\pgfqpoint{2.964839in}{2.282563in}}{\pgfqpoint{2.959314in}{2.282563in}}%
\pgfpathcurveto{\pgfqpoint{2.953789in}{2.282563in}}{\pgfqpoint{2.948489in}{2.280368in}}{\pgfqpoint{2.944582in}{2.276461in}}%
\pgfpathcurveto{\pgfqpoint{2.940676in}{2.272554in}}{\pgfqpoint{2.938481in}{2.267255in}}{\pgfqpoint{2.938481in}{2.261730in}}%
\pgfpathcurveto{\pgfqpoint{2.938481in}{2.256205in}}{\pgfqpoint{2.940676in}{2.250905in}}{\pgfqpoint{2.944582in}{2.246998in}}%
\pgfpathcurveto{\pgfqpoint{2.948489in}{2.243091in}}{\pgfqpoint{2.953789in}{2.240896in}}{\pgfqpoint{2.959314in}{2.240896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006329in}{2.265684in}}%
\pgfpathcurveto{\pgfqpoint{3.011854in}{2.265684in}}{\pgfqpoint{3.017154in}{2.267879in}}{\pgfqpoint{3.021061in}{2.271786in}}%
\pgfpathcurveto{\pgfqpoint{3.024968in}{2.275693in}}{\pgfqpoint{3.027163in}{2.280992in}}{\pgfqpoint{3.027163in}{2.286518in}}%
\pgfpathcurveto{\pgfqpoint{3.027163in}{2.292043in}}{\pgfqpoint{3.024968in}{2.297342in}}{\pgfqpoint{3.021061in}{2.301249in}}%
\pgfpathcurveto{\pgfqpoint{3.017154in}{2.305156in}}{\pgfqpoint{3.011854in}{2.307351in}}{\pgfqpoint{3.006329in}{2.307351in}}%
\pgfpathcurveto{\pgfqpoint{3.000804in}{2.307351in}}{\pgfqpoint{2.995505in}{2.305156in}}{\pgfqpoint{2.991598in}{2.301249in}}%
\pgfpathcurveto{\pgfqpoint{2.987691in}{2.297342in}}{\pgfqpoint{2.985496in}{2.292043in}}{\pgfqpoint{2.985496in}{2.286518in}}%
\pgfpathcurveto{\pgfqpoint{2.985496in}{2.280992in}}{\pgfqpoint{2.987691in}{2.275693in}}{\pgfqpoint{2.991598in}{2.271786in}}%
\pgfpathcurveto{\pgfqpoint{2.995505in}{2.267879in}}{\pgfqpoint{3.000804in}{2.265684in}}{\pgfqpoint{3.006329in}{2.265684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968413in}{2.231830in}}%
\pgfpathcurveto{\pgfqpoint{2.973938in}{2.231830in}}{\pgfqpoint{2.979237in}{2.234025in}}{\pgfqpoint{2.983144in}{2.237932in}}%
\pgfpathcurveto{\pgfqpoint{2.987051in}{2.241839in}}{\pgfqpoint{2.989246in}{2.247138in}}{\pgfqpoint{2.989246in}{2.252664in}}%
\pgfpathcurveto{\pgfqpoint{2.989246in}{2.258189in}}{\pgfqpoint{2.987051in}{2.263488in}}{\pgfqpoint{2.983144in}{2.267395in}}%
\pgfpathcurveto{\pgfqpoint{2.979237in}{2.271302in}}{\pgfqpoint{2.973938in}{2.273497in}}{\pgfqpoint{2.968413in}{2.273497in}}%
\pgfpathcurveto{\pgfqpoint{2.962888in}{2.273497in}}{\pgfqpoint{2.957588in}{2.271302in}}{\pgfqpoint{2.953681in}{2.267395in}}%
\pgfpathcurveto{\pgfqpoint{2.949775in}{2.263488in}}{\pgfqpoint{2.947579in}{2.258189in}}{\pgfqpoint{2.947579in}{2.252664in}}%
\pgfpathcurveto{\pgfqpoint{2.947579in}{2.247138in}}{\pgfqpoint{2.949775in}{2.241839in}}{\pgfqpoint{2.953681in}{2.237932in}}%
\pgfpathcurveto{\pgfqpoint{2.957588in}{2.234025in}}{\pgfqpoint{2.962888in}{2.231830in}}{\pgfqpoint{2.968413in}{2.231830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018539in}{2.244125in}}%
\pgfpathcurveto{\pgfqpoint{3.024064in}{2.244125in}}{\pgfqpoint{3.029363in}{2.246320in}}{\pgfqpoint{3.033270in}{2.250227in}}%
\pgfpathcurveto{\pgfqpoint{3.037177in}{2.254134in}}{\pgfqpoint{3.039372in}{2.259433in}}{\pgfqpoint{3.039372in}{2.264958in}}%
\pgfpathcurveto{\pgfqpoint{3.039372in}{2.270484in}}{\pgfqpoint{3.037177in}{2.275783in}}{\pgfqpoint{3.033270in}{2.279690in}}%
\pgfpathcurveto{\pgfqpoint{3.029363in}{2.283597in}}{\pgfqpoint{3.024064in}{2.285792in}}{\pgfqpoint{3.018539in}{2.285792in}}%
\pgfpathcurveto{\pgfqpoint{3.013014in}{2.285792in}}{\pgfqpoint{3.007714in}{2.283597in}}{\pgfqpoint{3.003807in}{2.279690in}}%
\pgfpathcurveto{\pgfqpoint{2.999901in}{2.275783in}}{\pgfqpoint{2.997706in}{2.270484in}}{\pgfqpoint{2.997706in}{2.264958in}}%
\pgfpathcurveto{\pgfqpoint{2.997706in}{2.259433in}}{\pgfqpoint{2.999901in}{2.254134in}}{\pgfqpoint{3.003807in}{2.250227in}}%
\pgfpathcurveto{\pgfqpoint{3.007714in}{2.246320in}}{\pgfqpoint{3.013014in}{2.244125in}}{\pgfqpoint{3.018539in}{2.244125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999285in}{2.271971in}}%
\pgfpathcurveto{\pgfqpoint{3.004811in}{2.271971in}}{\pgfqpoint{3.010110in}{2.274166in}}{\pgfqpoint{3.014017in}{2.278073in}}%
\pgfpathcurveto{\pgfqpoint{3.017924in}{2.281980in}}{\pgfqpoint{3.020119in}{2.287279in}}{\pgfqpoint{3.020119in}{2.292804in}}%
\pgfpathcurveto{\pgfqpoint{3.020119in}{2.298329in}}{\pgfqpoint{3.017924in}{2.303629in}}{\pgfqpoint{3.014017in}{2.307536in}}%
\pgfpathcurveto{\pgfqpoint{3.010110in}{2.311442in}}{\pgfqpoint{3.004811in}{2.313638in}}{\pgfqpoint{2.999285in}{2.313638in}}%
\pgfpathcurveto{\pgfqpoint{2.993760in}{2.313638in}}{\pgfqpoint{2.988461in}{2.311442in}}{\pgfqpoint{2.984554in}{2.307536in}}%
\pgfpathcurveto{\pgfqpoint{2.980647in}{2.303629in}}{\pgfqpoint{2.978452in}{2.298329in}}{\pgfqpoint{2.978452in}{2.292804in}}%
\pgfpathcurveto{\pgfqpoint{2.978452in}{2.287279in}}{\pgfqpoint{2.980647in}{2.281980in}}{\pgfqpoint{2.984554in}{2.278073in}}%
\pgfpathcurveto{\pgfqpoint{2.988461in}{2.274166in}}{\pgfqpoint{2.993760in}{2.271971in}}{\pgfqpoint{2.999285in}{2.271971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002213in}{2.246295in}}%
\pgfpathcurveto{\pgfqpoint{3.007738in}{2.246295in}}{\pgfqpoint{3.013038in}{2.248491in}}{\pgfqpoint{3.016944in}{2.252397in}}%
\pgfpathcurveto{\pgfqpoint{3.020851in}{2.256304in}}{\pgfqpoint{3.023046in}{2.261604in}}{\pgfqpoint{3.023046in}{2.267129in}}%
\pgfpathcurveto{\pgfqpoint{3.023046in}{2.272654in}}{\pgfqpoint{3.020851in}{2.277953in}}{\pgfqpoint{3.016944in}{2.281860in}}%
\pgfpathcurveto{\pgfqpoint{3.013038in}{2.285767in}}{\pgfqpoint{3.007738in}{2.287962in}}{\pgfqpoint{3.002213in}{2.287962in}}%
\pgfpathcurveto{\pgfqpoint{2.996688in}{2.287962in}}{\pgfqpoint{2.991389in}{2.285767in}}{\pgfqpoint{2.987482in}{2.281860in}}%
\pgfpathcurveto{\pgfqpoint{2.983575in}{2.277953in}}{\pgfqpoint{2.981380in}{2.272654in}}{\pgfqpoint{2.981380in}{2.267129in}}%
\pgfpathcurveto{\pgfqpoint{2.981380in}{2.261604in}}{\pgfqpoint{2.983575in}{2.256304in}}{\pgfqpoint{2.987482in}{2.252397in}}%
\pgfpathcurveto{\pgfqpoint{2.991389in}{2.248491in}}{\pgfqpoint{2.996688in}{2.246295in}}{\pgfqpoint{3.002213in}{2.246295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990126in}{2.252129in}}%
\pgfpathcurveto{\pgfqpoint{2.995651in}{2.252129in}}{\pgfqpoint{3.000950in}{2.254324in}}{\pgfqpoint{3.004857in}{2.258231in}}%
\pgfpathcurveto{\pgfqpoint{3.008764in}{2.262138in}}{\pgfqpoint{3.010959in}{2.267438in}}{\pgfqpoint{3.010959in}{2.272963in}}%
\pgfpathcurveto{\pgfqpoint{3.010959in}{2.278488in}}{\pgfqpoint{3.008764in}{2.283787in}}{\pgfqpoint{3.004857in}{2.287694in}}%
\pgfpathcurveto{\pgfqpoint{3.000950in}{2.291601in}}{\pgfqpoint{2.995651in}{2.293796in}}{\pgfqpoint{2.990126in}{2.293796in}}%
\pgfpathcurveto{\pgfqpoint{2.984601in}{2.293796in}}{\pgfqpoint{2.979301in}{2.291601in}}{\pgfqpoint{2.975394in}{2.287694in}}%
\pgfpathcurveto{\pgfqpoint{2.971487in}{2.283787in}}{\pgfqpoint{2.969292in}{2.278488in}}{\pgfqpoint{2.969292in}{2.272963in}}%
\pgfpathcurveto{\pgfqpoint{2.969292in}{2.267438in}}{\pgfqpoint{2.971487in}{2.262138in}}{\pgfqpoint{2.975394in}{2.258231in}}%
\pgfpathcurveto{\pgfqpoint{2.979301in}{2.254324in}}{\pgfqpoint{2.984601in}{2.252129in}}{\pgfqpoint{2.990126in}{2.252129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030002in}{2.197510in}}%
\pgfpathcurveto{\pgfqpoint{3.035528in}{2.197510in}}{\pgfqpoint{3.040827in}{2.199705in}}{\pgfqpoint{3.044734in}{2.203612in}}%
\pgfpathcurveto{\pgfqpoint{3.048641in}{2.207519in}}{\pgfqpoint{3.050836in}{2.212818in}}{\pgfqpoint{3.050836in}{2.218343in}}%
\pgfpathcurveto{\pgfqpoint{3.050836in}{2.223868in}}{\pgfqpoint{3.048641in}{2.229168in}}{\pgfqpoint{3.044734in}{2.233075in}}%
\pgfpathcurveto{\pgfqpoint{3.040827in}{2.236981in}}{\pgfqpoint{3.035528in}{2.239177in}}{\pgfqpoint{3.030002in}{2.239177in}}%
\pgfpathcurveto{\pgfqpoint{3.024477in}{2.239177in}}{\pgfqpoint{3.019178in}{2.236981in}}{\pgfqpoint{3.015271in}{2.233075in}}%
\pgfpathcurveto{\pgfqpoint{3.011364in}{2.229168in}}{\pgfqpoint{3.009169in}{2.223868in}}{\pgfqpoint{3.009169in}{2.218343in}}%
\pgfpathcurveto{\pgfqpoint{3.009169in}{2.212818in}}{\pgfqpoint{3.011364in}{2.207519in}}{\pgfqpoint{3.015271in}{2.203612in}}%
\pgfpathcurveto{\pgfqpoint{3.019178in}{2.199705in}}{\pgfqpoint{3.024477in}{2.197510in}}{\pgfqpoint{3.030002in}{2.197510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033724in}{2.239816in}}%
\pgfpathcurveto{\pgfqpoint{3.039249in}{2.239816in}}{\pgfqpoint{3.044548in}{2.242011in}}{\pgfqpoint{3.048455in}{2.245918in}}%
\pgfpathcurveto{\pgfqpoint{3.052362in}{2.249825in}}{\pgfqpoint{3.054557in}{2.255124in}}{\pgfqpoint{3.054557in}{2.260650in}}%
\pgfpathcurveto{\pgfqpoint{3.054557in}{2.266175in}}{\pgfqpoint{3.052362in}{2.271474in}}{\pgfqpoint{3.048455in}{2.275381in}}%
\pgfpathcurveto{\pgfqpoint{3.044548in}{2.279288in}}{\pgfqpoint{3.039249in}{2.281483in}}{\pgfqpoint{3.033724in}{2.281483in}}%
\pgfpathcurveto{\pgfqpoint{3.028199in}{2.281483in}}{\pgfqpoint{3.022899in}{2.279288in}}{\pgfqpoint{3.018992in}{2.275381in}}%
\pgfpathcurveto{\pgfqpoint{3.015085in}{2.271474in}}{\pgfqpoint{3.012890in}{2.266175in}}{\pgfqpoint{3.012890in}{2.260650in}}%
\pgfpathcurveto{\pgfqpoint{3.012890in}{2.255124in}}{\pgfqpoint{3.015085in}{2.249825in}}{\pgfqpoint{3.018992in}{2.245918in}}%
\pgfpathcurveto{\pgfqpoint{3.022899in}{2.242011in}}{\pgfqpoint{3.028199in}{2.239816in}}{\pgfqpoint{3.033724in}{2.239816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005938in}{2.214879in}}%
\pgfpathcurveto{\pgfqpoint{3.011463in}{2.214879in}}{\pgfqpoint{3.016762in}{2.217074in}}{\pgfqpoint{3.020669in}{2.220981in}}%
\pgfpathcurveto{\pgfqpoint{3.024576in}{2.224888in}}{\pgfqpoint{3.026771in}{2.230187in}}{\pgfqpoint{3.026771in}{2.235712in}}%
\pgfpathcurveto{\pgfqpoint{3.026771in}{2.241237in}}{\pgfqpoint{3.024576in}{2.246537in}}{\pgfqpoint{3.020669in}{2.250444in}}%
\pgfpathcurveto{\pgfqpoint{3.016762in}{2.254351in}}{\pgfqpoint{3.011463in}{2.256546in}}{\pgfqpoint{3.005938in}{2.256546in}}%
\pgfpathcurveto{\pgfqpoint{3.000413in}{2.256546in}}{\pgfqpoint{2.995113in}{2.254351in}}{\pgfqpoint{2.991206in}{2.250444in}}%
\pgfpathcurveto{\pgfqpoint{2.987299in}{2.246537in}}{\pgfqpoint{2.985104in}{2.241237in}}{\pgfqpoint{2.985104in}{2.235712in}}%
\pgfpathcurveto{\pgfqpoint{2.985104in}{2.230187in}}{\pgfqpoint{2.987299in}{2.224888in}}{\pgfqpoint{2.991206in}{2.220981in}}%
\pgfpathcurveto{\pgfqpoint{2.995113in}{2.217074in}}{\pgfqpoint{3.000413in}{2.214879in}}{\pgfqpoint{3.005938in}{2.214879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044766in}{2.220010in}}%
\pgfpathcurveto{\pgfqpoint{3.050291in}{2.220010in}}{\pgfqpoint{3.055591in}{2.222206in}}{\pgfqpoint{3.059497in}{2.226112in}}%
\pgfpathcurveto{\pgfqpoint{3.063404in}{2.230019in}}{\pgfqpoint{3.065599in}{2.235319in}}{\pgfqpoint{3.065599in}{2.240844in}}%
\pgfpathcurveto{\pgfqpoint{3.065599in}{2.246369in}}{\pgfqpoint{3.063404in}{2.251668in}}{\pgfqpoint{3.059497in}{2.255575in}}%
\pgfpathcurveto{\pgfqpoint{3.055591in}{2.259482in}}{\pgfqpoint{3.050291in}{2.261677in}}{\pgfqpoint{3.044766in}{2.261677in}}%
\pgfpathcurveto{\pgfqpoint{3.039241in}{2.261677in}}{\pgfqpoint{3.033941in}{2.259482in}}{\pgfqpoint{3.030035in}{2.255575in}}%
\pgfpathcurveto{\pgfqpoint{3.026128in}{2.251668in}}{\pgfqpoint{3.023933in}{2.246369in}}{\pgfqpoint{3.023933in}{2.240844in}}%
\pgfpathcurveto{\pgfqpoint{3.023933in}{2.235319in}}{\pgfqpoint{3.026128in}{2.230019in}}{\pgfqpoint{3.030035in}{2.226112in}}%
\pgfpathcurveto{\pgfqpoint{3.033941in}{2.222206in}}{\pgfqpoint{3.039241in}{2.220010in}}{\pgfqpoint{3.044766in}{2.220010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965412in}{2.247197in}}%
\pgfpathcurveto{\pgfqpoint{2.970937in}{2.247197in}}{\pgfqpoint{2.976237in}{2.249392in}}{\pgfqpoint{2.980144in}{2.253299in}}%
\pgfpathcurveto{\pgfqpoint{2.984050in}{2.257205in}}{\pgfqpoint{2.986246in}{2.262505in}}{\pgfqpoint{2.986246in}{2.268030in}}%
\pgfpathcurveto{\pgfqpoint{2.986246in}{2.273555in}}{\pgfqpoint{2.984050in}{2.278855in}}{\pgfqpoint{2.980144in}{2.282761in}}%
\pgfpathcurveto{\pgfqpoint{2.976237in}{2.286668in}}{\pgfqpoint{2.970937in}{2.288863in}}{\pgfqpoint{2.965412in}{2.288863in}}%
\pgfpathcurveto{\pgfqpoint{2.959887in}{2.288863in}}{\pgfqpoint{2.954588in}{2.286668in}}{\pgfqpoint{2.950681in}{2.282761in}}%
\pgfpathcurveto{\pgfqpoint{2.946774in}{2.278855in}}{\pgfqpoint{2.944579in}{2.273555in}}{\pgfqpoint{2.944579in}{2.268030in}}%
\pgfpathcurveto{\pgfqpoint{2.944579in}{2.262505in}}{\pgfqpoint{2.946774in}{2.257205in}}{\pgfqpoint{2.950681in}{2.253299in}}%
\pgfpathcurveto{\pgfqpoint{2.954588in}{2.249392in}}{\pgfqpoint{2.959887in}{2.247197in}}{\pgfqpoint{2.965412in}{2.247197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986199in}{2.241827in}}%
\pgfpathcurveto{\pgfqpoint{2.991724in}{2.241827in}}{\pgfqpoint{2.997023in}{2.244022in}}{\pgfqpoint{3.000930in}{2.247929in}}%
\pgfpathcurveto{\pgfqpoint{3.004837in}{2.251836in}}{\pgfqpoint{3.007032in}{2.257136in}}{\pgfqpoint{3.007032in}{2.262661in}}%
\pgfpathcurveto{\pgfqpoint{3.007032in}{2.268186in}}{\pgfqpoint{3.004837in}{2.273485in}}{\pgfqpoint{3.000930in}{2.277392in}}%
\pgfpathcurveto{\pgfqpoint{2.997023in}{2.281299in}}{\pgfqpoint{2.991724in}{2.283494in}}{\pgfqpoint{2.986199in}{2.283494in}}%
\pgfpathcurveto{\pgfqpoint{2.980674in}{2.283494in}}{\pgfqpoint{2.975374in}{2.281299in}}{\pgfqpoint{2.971467in}{2.277392in}}%
\pgfpathcurveto{\pgfqpoint{2.967561in}{2.273485in}}{\pgfqpoint{2.965365in}{2.268186in}}{\pgfqpoint{2.965365in}{2.262661in}}%
\pgfpathcurveto{\pgfqpoint{2.965365in}{2.257136in}}{\pgfqpoint{2.967561in}{2.251836in}}{\pgfqpoint{2.971467in}{2.247929in}}%
\pgfpathcurveto{\pgfqpoint{2.975374in}{2.244022in}}{\pgfqpoint{2.980674in}{2.241827in}}{\pgfqpoint{2.986199in}{2.241827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985332in}{2.215353in}}%
\pgfpathcurveto{\pgfqpoint{2.990857in}{2.215353in}}{\pgfqpoint{2.996156in}{2.217548in}}{\pgfqpoint{3.000063in}{2.221455in}}%
\pgfpathcurveto{\pgfqpoint{3.003970in}{2.225362in}}{\pgfqpoint{3.006165in}{2.230662in}}{\pgfqpoint{3.006165in}{2.236187in}}%
\pgfpathcurveto{\pgfqpoint{3.006165in}{2.241712in}}{\pgfqpoint{3.003970in}{2.247011in}}{\pgfqpoint{3.000063in}{2.250918in}}%
\pgfpathcurveto{\pgfqpoint{2.996156in}{2.254825in}}{\pgfqpoint{2.990857in}{2.257020in}}{\pgfqpoint{2.985332in}{2.257020in}}%
\pgfpathcurveto{\pgfqpoint{2.979807in}{2.257020in}}{\pgfqpoint{2.974507in}{2.254825in}}{\pgfqpoint{2.970600in}{2.250918in}}%
\pgfpathcurveto{\pgfqpoint{2.966694in}{2.247011in}}{\pgfqpoint{2.964498in}{2.241712in}}{\pgfqpoint{2.964498in}{2.236187in}}%
\pgfpathcurveto{\pgfqpoint{2.964498in}{2.230662in}}{\pgfqpoint{2.966694in}{2.225362in}}{\pgfqpoint{2.970600in}{2.221455in}}%
\pgfpathcurveto{\pgfqpoint{2.974507in}{2.217548in}}{\pgfqpoint{2.979807in}{2.215353in}}{\pgfqpoint{2.985332in}{2.215353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968126in}{2.189545in}}%
\pgfpathcurveto{\pgfqpoint{2.973651in}{2.189545in}}{\pgfqpoint{2.978950in}{2.191740in}}{\pgfqpoint{2.982857in}{2.195647in}}%
\pgfpathcurveto{\pgfqpoint{2.986764in}{2.199554in}}{\pgfqpoint{2.988959in}{2.204854in}}{\pgfqpoint{2.988959in}{2.210379in}}%
\pgfpathcurveto{\pgfqpoint{2.988959in}{2.215904in}}{\pgfqpoint{2.986764in}{2.221203in}}{\pgfqpoint{2.982857in}{2.225110in}}%
\pgfpathcurveto{\pgfqpoint{2.978950in}{2.229017in}}{\pgfqpoint{2.973651in}{2.231212in}}{\pgfqpoint{2.968126in}{2.231212in}}%
\pgfpathcurveto{\pgfqpoint{2.962601in}{2.231212in}}{\pgfqpoint{2.957301in}{2.229017in}}{\pgfqpoint{2.953394in}{2.225110in}}%
\pgfpathcurveto{\pgfqpoint{2.949488in}{2.221203in}}{\pgfqpoint{2.947293in}{2.215904in}}{\pgfqpoint{2.947293in}{2.210379in}}%
\pgfpathcurveto{\pgfqpoint{2.947293in}{2.204854in}}{\pgfqpoint{2.949488in}{2.199554in}}{\pgfqpoint{2.953394in}{2.195647in}}%
\pgfpathcurveto{\pgfqpoint{2.957301in}{2.191740in}}{\pgfqpoint{2.962601in}{2.189545in}}{\pgfqpoint{2.968126in}{2.189545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988720in}{2.236175in}}%
\pgfpathcurveto{\pgfqpoint{2.994245in}{2.236175in}}{\pgfqpoint{2.999544in}{2.238370in}}{\pgfqpoint{3.003451in}{2.242277in}}%
\pgfpathcurveto{\pgfqpoint{3.007358in}{2.246183in}}{\pgfqpoint{3.009553in}{2.251483in}}{\pgfqpoint{3.009553in}{2.257008in}}%
\pgfpathcurveto{\pgfqpoint{3.009553in}{2.262533in}}{\pgfqpoint{3.007358in}{2.267833in}}{\pgfqpoint{3.003451in}{2.271739in}}%
\pgfpathcurveto{\pgfqpoint{2.999544in}{2.275646in}}{\pgfqpoint{2.994245in}{2.277841in}}{\pgfqpoint{2.988720in}{2.277841in}}%
\pgfpathcurveto{\pgfqpoint{2.983195in}{2.277841in}}{\pgfqpoint{2.977895in}{2.275646in}}{\pgfqpoint{2.973988in}{2.271739in}}%
\pgfpathcurveto{\pgfqpoint{2.970081in}{2.267833in}}{\pgfqpoint{2.967886in}{2.262533in}}{\pgfqpoint{2.967886in}{2.257008in}}%
\pgfpathcurveto{\pgfqpoint{2.967886in}{2.251483in}}{\pgfqpoint{2.970081in}{2.246183in}}{\pgfqpoint{2.973988in}{2.242277in}}%
\pgfpathcurveto{\pgfqpoint{2.977895in}{2.238370in}}{\pgfqpoint{2.983195in}{2.236175in}}{\pgfqpoint{2.988720in}{2.236175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011144in}{2.209973in}}%
\pgfpathcurveto{\pgfqpoint{3.016669in}{2.209973in}}{\pgfqpoint{3.021968in}{2.212168in}}{\pgfqpoint{3.025875in}{2.216075in}}%
\pgfpathcurveto{\pgfqpoint{3.029782in}{2.219982in}}{\pgfqpoint{3.031977in}{2.225281in}}{\pgfqpoint{3.031977in}{2.230806in}}%
\pgfpathcurveto{\pgfqpoint{3.031977in}{2.236331in}}{\pgfqpoint{3.029782in}{2.241631in}}{\pgfqpoint{3.025875in}{2.245538in}}%
\pgfpathcurveto{\pgfqpoint{3.021968in}{2.249444in}}{\pgfqpoint{3.016669in}{2.251640in}}{\pgfqpoint{3.011144in}{2.251640in}}%
\pgfpathcurveto{\pgfqpoint{3.005619in}{2.251640in}}{\pgfqpoint{3.000319in}{2.249444in}}{\pgfqpoint{2.996412in}{2.245538in}}%
\pgfpathcurveto{\pgfqpoint{2.992506in}{2.241631in}}{\pgfqpoint{2.990311in}{2.236331in}}{\pgfqpoint{2.990311in}{2.230806in}}%
\pgfpathcurveto{\pgfqpoint{2.990311in}{2.225281in}}{\pgfqpoint{2.992506in}{2.219982in}}{\pgfqpoint{2.996412in}{2.216075in}}%
\pgfpathcurveto{\pgfqpoint{3.000319in}{2.212168in}}{\pgfqpoint{3.005619in}{2.209973in}}{\pgfqpoint{3.011144in}{2.209973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974757in}{2.186926in}}%
\pgfpathcurveto{\pgfqpoint{2.980283in}{2.186926in}}{\pgfqpoint{2.985582in}{2.189121in}}{\pgfqpoint{2.989489in}{2.193028in}}%
\pgfpathcurveto{\pgfqpoint{2.993396in}{2.196935in}}{\pgfqpoint{2.995591in}{2.202234in}}{\pgfqpoint{2.995591in}{2.207759in}}%
\pgfpathcurveto{\pgfqpoint{2.995591in}{2.213285in}}{\pgfqpoint{2.993396in}{2.218584in}}{\pgfqpoint{2.989489in}{2.222491in}}%
\pgfpathcurveto{\pgfqpoint{2.985582in}{2.226398in}}{\pgfqpoint{2.980283in}{2.228593in}}{\pgfqpoint{2.974757in}{2.228593in}}%
\pgfpathcurveto{\pgfqpoint{2.969232in}{2.228593in}}{\pgfqpoint{2.963933in}{2.226398in}}{\pgfqpoint{2.960026in}{2.222491in}}%
\pgfpathcurveto{\pgfqpoint{2.956119in}{2.218584in}}{\pgfqpoint{2.953924in}{2.213285in}}{\pgfqpoint{2.953924in}{2.207759in}}%
\pgfpathcurveto{\pgfqpoint{2.953924in}{2.202234in}}{\pgfqpoint{2.956119in}{2.196935in}}{\pgfqpoint{2.960026in}{2.193028in}}%
\pgfpathcurveto{\pgfqpoint{2.963933in}{2.189121in}}{\pgfqpoint{2.969232in}{2.186926in}}{\pgfqpoint{2.974757in}{2.186926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052499in}{2.194532in}}%
\pgfpathcurveto{\pgfqpoint{3.058024in}{2.194532in}}{\pgfqpoint{3.063324in}{2.196728in}}{\pgfqpoint{3.067230in}{2.200634in}}%
\pgfpathcurveto{\pgfqpoint{3.071137in}{2.204541in}}{\pgfqpoint{3.073332in}{2.209841in}}{\pgfqpoint{3.073332in}{2.215366in}}%
\pgfpathcurveto{\pgfqpoint{3.073332in}{2.220891in}}{\pgfqpoint{3.071137in}{2.226190in}}{\pgfqpoint{3.067230in}{2.230097in}}%
\pgfpathcurveto{\pgfqpoint{3.063324in}{2.234004in}}{\pgfqpoint{3.058024in}{2.236199in}}{\pgfqpoint{3.052499in}{2.236199in}}%
\pgfpathcurveto{\pgfqpoint{3.046974in}{2.236199in}}{\pgfqpoint{3.041674in}{2.234004in}}{\pgfqpoint{3.037768in}{2.230097in}}%
\pgfpathcurveto{\pgfqpoint{3.033861in}{2.226190in}}{\pgfqpoint{3.031666in}{2.220891in}}{\pgfqpoint{3.031666in}{2.215366in}}%
\pgfpathcurveto{\pgfqpoint{3.031666in}{2.209841in}}{\pgfqpoint{3.033861in}{2.204541in}}{\pgfqpoint{3.037768in}{2.200634in}}%
\pgfpathcurveto{\pgfqpoint{3.041674in}{2.196728in}}{\pgfqpoint{3.046974in}{2.194532in}}{\pgfqpoint{3.052499in}{2.194532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961636in}{2.230249in}}%
\pgfpathcurveto{\pgfqpoint{2.967161in}{2.230249in}}{\pgfqpoint{2.972461in}{2.232444in}}{\pgfqpoint{2.976368in}{2.236350in}}%
\pgfpathcurveto{\pgfqpoint{2.980275in}{2.240257in}}{\pgfqpoint{2.982470in}{2.245557in}}{\pgfqpoint{2.982470in}{2.251082in}}%
\pgfpathcurveto{\pgfqpoint{2.982470in}{2.256607in}}{\pgfqpoint{2.980275in}{2.261906in}}{\pgfqpoint{2.976368in}{2.265813in}}%
\pgfpathcurveto{\pgfqpoint{2.972461in}{2.269720in}}{\pgfqpoint{2.967161in}{2.271915in}}{\pgfqpoint{2.961636in}{2.271915in}}%
\pgfpathcurveto{\pgfqpoint{2.956111in}{2.271915in}}{\pgfqpoint{2.950812in}{2.269720in}}{\pgfqpoint{2.946905in}{2.265813in}}%
\pgfpathcurveto{\pgfqpoint{2.942998in}{2.261906in}}{\pgfqpoint{2.940803in}{2.256607in}}{\pgfqpoint{2.940803in}{2.251082in}}%
\pgfpathcurveto{\pgfqpoint{2.940803in}{2.245557in}}{\pgfqpoint{2.942998in}{2.240257in}}{\pgfqpoint{2.946905in}{2.236350in}}%
\pgfpathcurveto{\pgfqpoint{2.950812in}{2.232444in}}{\pgfqpoint{2.956111in}{2.230249in}}{\pgfqpoint{2.961636in}{2.230249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976067in}{2.235850in}}%
\pgfpathcurveto{\pgfqpoint{2.981592in}{2.235850in}}{\pgfqpoint{2.986892in}{2.238045in}}{\pgfqpoint{2.990799in}{2.241952in}}%
\pgfpathcurveto{\pgfqpoint{2.994705in}{2.245859in}}{\pgfqpoint{2.996901in}{2.251158in}}{\pgfqpoint{2.996901in}{2.256684in}}%
\pgfpathcurveto{\pgfqpoint{2.996901in}{2.262209in}}{\pgfqpoint{2.994705in}{2.267508in}}{\pgfqpoint{2.990799in}{2.271415in}}%
\pgfpathcurveto{\pgfqpoint{2.986892in}{2.275322in}}{\pgfqpoint{2.981592in}{2.277517in}}{\pgfqpoint{2.976067in}{2.277517in}}%
\pgfpathcurveto{\pgfqpoint{2.970542in}{2.277517in}}{\pgfqpoint{2.965243in}{2.275322in}}{\pgfqpoint{2.961336in}{2.271415in}}%
\pgfpathcurveto{\pgfqpoint{2.957429in}{2.267508in}}{\pgfqpoint{2.955234in}{2.262209in}}{\pgfqpoint{2.955234in}{2.256684in}}%
\pgfpathcurveto{\pgfqpoint{2.955234in}{2.251158in}}{\pgfqpoint{2.957429in}{2.245859in}}{\pgfqpoint{2.961336in}{2.241952in}}%
\pgfpathcurveto{\pgfqpoint{2.965243in}{2.238045in}}{\pgfqpoint{2.970542in}{2.235850in}}{\pgfqpoint{2.976067in}{2.235850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099978in}{2.176635in}}%
\pgfpathcurveto{\pgfqpoint{3.105503in}{2.176635in}}{\pgfqpoint{3.110802in}{2.178830in}}{\pgfqpoint{3.114709in}{2.182737in}}%
\pgfpathcurveto{\pgfqpoint{3.118616in}{2.186643in}}{\pgfqpoint{3.120811in}{2.191943in}}{\pgfqpoint{3.120811in}{2.197468in}}%
\pgfpathcurveto{\pgfqpoint{3.120811in}{2.202993in}}{\pgfqpoint{3.118616in}{2.208293in}}{\pgfqpoint{3.114709in}{2.212199in}}%
\pgfpathcurveto{\pgfqpoint{3.110802in}{2.216106in}}{\pgfqpoint{3.105503in}{2.218301in}}{\pgfqpoint{3.099978in}{2.218301in}}%
\pgfpathcurveto{\pgfqpoint{3.094453in}{2.218301in}}{\pgfqpoint{3.089153in}{2.216106in}}{\pgfqpoint{3.085246in}{2.212199in}}%
\pgfpathcurveto{\pgfqpoint{3.081340in}{2.208293in}}{\pgfqpoint{3.079144in}{2.202993in}}{\pgfqpoint{3.079144in}{2.197468in}}%
\pgfpathcurveto{\pgfqpoint{3.079144in}{2.191943in}}{\pgfqpoint{3.081340in}{2.186643in}}{\pgfqpoint{3.085246in}{2.182737in}}%
\pgfpathcurveto{\pgfqpoint{3.089153in}{2.178830in}}{\pgfqpoint{3.094453in}{2.176635in}}{\pgfqpoint{3.099978in}{2.176635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.194364in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.194364in}}{\pgfqpoint{2.960158in}{2.196559in}}{\pgfqpoint{2.964065in}{2.200466in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.204373in}}{\pgfqpoint{2.970167in}{2.209672in}}{\pgfqpoint{2.970167in}{2.215197in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.220722in}}{\pgfqpoint{2.967972in}{2.226022in}}{\pgfqpoint{2.964065in}{2.229929in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.233836in}}{\pgfqpoint{2.954858in}{2.236031in}}{\pgfqpoint{2.949333in}{2.236031in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.236031in}}{\pgfqpoint{2.938509in}{2.233836in}}{\pgfqpoint{2.934602in}{2.229929in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.226022in}}{\pgfqpoint{2.928500in}{2.220722in}}{\pgfqpoint{2.928500in}{2.215197in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.209672in}}{\pgfqpoint{2.930695in}{2.204373in}}{\pgfqpoint{2.934602in}{2.200466in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.196559in}}{\pgfqpoint{2.943808in}{2.194364in}}{\pgfqpoint{2.949333in}{2.194364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966882in}{2.197051in}}%
\pgfpathcurveto{\pgfqpoint{2.972407in}{2.197051in}}{\pgfqpoint{2.977707in}{2.199246in}}{\pgfqpoint{2.981613in}{2.203153in}}%
\pgfpathcurveto{\pgfqpoint{2.985520in}{2.207060in}}{\pgfqpoint{2.987715in}{2.212360in}}{\pgfqpoint{2.987715in}{2.217885in}}%
\pgfpathcurveto{\pgfqpoint{2.987715in}{2.223410in}}{\pgfqpoint{2.985520in}{2.228709in}}{\pgfqpoint{2.981613in}{2.232616in}}%
\pgfpathcurveto{\pgfqpoint{2.977707in}{2.236523in}}{\pgfqpoint{2.972407in}{2.238718in}}{\pgfqpoint{2.966882in}{2.238718in}}%
\pgfpathcurveto{\pgfqpoint{2.961357in}{2.238718in}}{\pgfqpoint{2.956057in}{2.236523in}}{\pgfqpoint{2.952151in}{2.232616in}}%
\pgfpathcurveto{\pgfqpoint{2.948244in}{2.228709in}}{\pgfqpoint{2.946049in}{2.223410in}}{\pgfqpoint{2.946049in}{2.217885in}}%
\pgfpathcurveto{\pgfqpoint{2.946049in}{2.212360in}}{\pgfqpoint{2.948244in}{2.207060in}}{\pgfqpoint{2.952151in}{2.203153in}}%
\pgfpathcurveto{\pgfqpoint{2.956057in}{2.199246in}}{\pgfqpoint{2.961357in}{2.197051in}}{\pgfqpoint{2.966882in}{2.197051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034494in}{2.197636in}}%
\pgfpathcurveto{\pgfqpoint{3.040019in}{2.197636in}}{\pgfqpoint{3.045318in}{2.199831in}}{\pgfqpoint{3.049225in}{2.203738in}}%
\pgfpathcurveto{\pgfqpoint{3.053132in}{2.207645in}}{\pgfqpoint{3.055327in}{2.212944in}}{\pgfqpoint{3.055327in}{2.218469in}}%
\pgfpathcurveto{\pgfqpoint{3.055327in}{2.223994in}}{\pgfqpoint{3.053132in}{2.229294in}}{\pgfqpoint{3.049225in}{2.233201in}}%
\pgfpathcurveto{\pgfqpoint{3.045318in}{2.237107in}}{\pgfqpoint{3.040019in}{2.239303in}}{\pgfqpoint{3.034494in}{2.239303in}}%
\pgfpathcurveto{\pgfqpoint{3.028969in}{2.239303in}}{\pgfqpoint{3.023669in}{2.237107in}}{\pgfqpoint{3.019762in}{2.233201in}}%
\pgfpathcurveto{\pgfqpoint{3.015855in}{2.229294in}}{\pgfqpoint{3.013660in}{2.223994in}}{\pgfqpoint{3.013660in}{2.218469in}}%
\pgfpathcurveto{\pgfqpoint{3.013660in}{2.212944in}}{\pgfqpoint{3.015855in}{2.207645in}}{\pgfqpoint{3.019762in}{2.203738in}}%
\pgfpathcurveto{\pgfqpoint{3.023669in}{2.199831in}}{\pgfqpoint{3.028969in}{2.197636in}}{\pgfqpoint{3.034494in}{2.197636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.234420in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.234420in}}{\pgfqpoint{2.960158in}{2.236615in}}{\pgfqpoint{2.964065in}{2.240522in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.244429in}}{\pgfqpoint{2.970167in}{2.249729in}}{\pgfqpoint{2.970167in}{2.255254in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.260779in}}{\pgfqpoint{2.967972in}{2.266078in}}{\pgfqpoint{2.964065in}{2.269985in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.273892in}}{\pgfqpoint{2.954858in}{2.276087in}}{\pgfqpoint{2.949333in}{2.276087in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.276087in}}{\pgfqpoint{2.938509in}{2.273892in}}{\pgfqpoint{2.934602in}{2.269985in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.266078in}}{\pgfqpoint{2.928500in}{2.260779in}}{\pgfqpoint{2.928500in}{2.255254in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.249729in}}{\pgfqpoint{2.930695in}{2.244429in}}{\pgfqpoint{2.934602in}{2.240522in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.236615in}}{\pgfqpoint{2.943808in}{2.234420in}}{\pgfqpoint{2.949333in}{2.234420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023168in}{2.219965in}}%
\pgfpathcurveto{\pgfqpoint{3.028693in}{2.219965in}}{\pgfqpoint{3.033993in}{2.222160in}}{\pgfqpoint{3.037899in}{2.226067in}}%
\pgfpathcurveto{\pgfqpoint{3.041806in}{2.229973in}}{\pgfqpoint{3.044001in}{2.235273in}}{\pgfqpoint{3.044001in}{2.240798in}}%
\pgfpathcurveto{\pgfqpoint{3.044001in}{2.246323in}}{\pgfqpoint{3.041806in}{2.251623in}}{\pgfqpoint{3.037899in}{2.255529in}}%
\pgfpathcurveto{\pgfqpoint{3.033993in}{2.259436in}}{\pgfqpoint{3.028693in}{2.261631in}}{\pgfqpoint{3.023168in}{2.261631in}}%
\pgfpathcurveto{\pgfqpoint{3.017643in}{2.261631in}}{\pgfqpoint{3.012344in}{2.259436in}}{\pgfqpoint{3.008437in}{2.255529in}}%
\pgfpathcurveto{\pgfqpoint{3.004530in}{2.251623in}}{\pgfqpoint{3.002335in}{2.246323in}}{\pgfqpoint{3.002335in}{2.240798in}}%
\pgfpathcurveto{\pgfqpoint{3.002335in}{2.235273in}}{\pgfqpoint{3.004530in}{2.229973in}}{\pgfqpoint{3.008437in}{2.226067in}}%
\pgfpathcurveto{\pgfqpoint{3.012344in}{2.222160in}}{\pgfqpoint{3.017643in}{2.219965in}}{\pgfqpoint{3.023168in}{2.219965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026613in}{2.179021in}}%
\pgfpathcurveto{\pgfqpoint{3.032138in}{2.179021in}}{\pgfqpoint{3.037437in}{2.181217in}}{\pgfqpoint{3.041344in}{2.185123in}}%
\pgfpathcurveto{\pgfqpoint{3.045251in}{2.189030in}}{\pgfqpoint{3.047446in}{2.194330in}}{\pgfqpoint{3.047446in}{2.199855in}}%
\pgfpathcurveto{\pgfqpoint{3.047446in}{2.205380in}}{\pgfqpoint{3.045251in}{2.210679in}}{\pgfqpoint{3.041344in}{2.214586in}}%
\pgfpathcurveto{\pgfqpoint{3.037437in}{2.218493in}}{\pgfqpoint{3.032138in}{2.220688in}}{\pgfqpoint{3.026613in}{2.220688in}}%
\pgfpathcurveto{\pgfqpoint{3.021088in}{2.220688in}}{\pgfqpoint{3.015788in}{2.218493in}}{\pgfqpoint{3.011881in}{2.214586in}}%
\pgfpathcurveto{\pgfqpoint{3.007975in}{2.210679in}}{\pgfqpoint{3.005779in}{2.205380in}}{\pgfqpoint{3.005779in}{2.199855in}}%
\pgfpathcurveto{\pgfqpoint{3.005779in}{2.194330in}}{\pgfqpoint{3.007975in}{2.189030in}}{\pgfqpoint{3.011881in}{2.185123in}}%
\pgfpathcurveto{\pgfqpoint{3.015788in}{2.181217in}}{\pgfqpoint{3.021088in}{2.179021in}}{\pgfqpoint{3.026613in}{2.179021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957007in}{2.218400in}}%
\pgfpathcurveto{\pgfqpoint{2.962532in}{2.218400in}}{\pgfqpoint{2.967831in}{2.220595in}}{\pgfqpoint{2.971738in}{2.224502in}}%
\pgfpathcurveto{\pgfqpoint{2.975645in}{2.228409in}}{\pgfqpoint{2.977840in}{2.233708in}}{\pgfqpoint{2.977840in}{2.239233in}}%
\pgfpathcurveto{\pgfqpoint{2.977840in}{2.244758in}}{\pgfqpoint{2.975645in}{2.250058in}}{\pgfqpoint{2.971738in}{2.253965in}}%
\pgfpathcurveto{\pgfqpoint{2.967831in}{2.257872in}}{\pgfqpoint{2.962532in}{2.260067in}}{\pgfqpoint{2.957007in}{2.260067in}}%
\pgfpathcurveto{\pgfqpoint{2.951482in}{2.260067in}}{\pgfqpoint{2.946182in}{2.257872in}}{\pgfqpoint{2.942275in}{2.253965in}}%
\pgfpathcurveto{\pgfqpoint{2.938368in}{2.250058in}}{\pgfqpoint{2.936173in}{2.244758in}}{\pgfqpoint{2.936173in}{2.239233in}}%
\pgfpathcurveto{\pgfqpoint{2.936173in}{2.233708in}}{\pgfqpoint{2.938368in}{2.228409in}}{\pgfqpoint{2.942275in}{2.224502in}}%
\pgfpathcurveto{\pgfqpoint{2.946182in}{2.220595in}}{\pgfqpoint{2.951482in}{2.218400in}}{\pgfqpoint{2.957007in}{2.218400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.235056in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.235056in}}{\pgfqpoint{2.960158in}{2.237251in}}{\pgfqpoint{2.964065in}{2.241158in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.245065in}}{\pgfqpoint{2.970167in}{2.250364in}}{\pgfqpoint{2.970167in}{2.255890in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.261415in}}{\pgfqpoint{2.967972in}{2.266714in}}{\pgfqpoint{2.964065in}{2.270621in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.274528in}}{\pgfqpoint{2.954858in}{2.276723in}}{\pgfqpoint{2.949333in}{2.276723in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.276723in}}{\pgfqpoint{2.938509in}{2.274528in}}{\pgfqpoint{2.934602in}{2.270621in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.266714in}}{\pgfqpoint{2.928500in}{2.261415in}}{\pgfqpoint{2.928500in}{2.255890in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.250364in}}{\pgfqpoint{2.930695in}{2.245065in}}{\pgfqpoint{2.934602in}{2.241158in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.237251in}}{\pgfqpoint{2.943808in}{2.235056in}}{\pgfqpoint{2.949333in}{2.235056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953640in}{2.199755in}}%
\pgfpathcurveto{\pgfqpoint{2.959165in}{2.199755in}}{\pgfqpoint{2.964464in}{2.201950in}}{\pgfqpoint{2.968371in}{2.205856in}}%
\pgfpathcurveto{\pgfqpoint{2.972278in}{2.209763in}}{\pgfqpoint{2.974473in}{2.215063in}}{\pgfqpoint{2.974473in}{2.220588in}}%
\pgfpathcurveto{\pgfqpoint{2.974473in}{2.226113in}}{\pgfqpoint{2.972278in}{2.231412in}}{\pgfqpoint{2.968371in}{2.235319in}}%
\pgfpathcurveto{\pgfqpoint{2.964464in}{2.239226in}}{\pgfqpoint{2.959165in}{2.241421in}}{\pgfqpoint{2.953640in}{2.241421in}}%
\pgfpathcurveto{\pgfqpoint{2.948115in}{2.241421in}}{\pgfqpoint{2.942815in}{2.239226in}}{\pgfqpoint{2.938908in}{2.235319in}}%
\pgfpathcurveto{\pgfqpoint{2.935001in}{2.231412in}}{\pgfqpoint{2.932806in}{2.226113in}}{\pgfqpoint{2.932806in}{2.220588in}}%
\pgfpathcurveto{\pgfqpoint{2.932806in}{2.215063in}}{\pgfqpoint{2.935001in}{2.209763in}}{\pgfqpoint{2.938908in}{2.205856in}}%
\pgfpathcurveto{\pgfqpoint{2.942815in}{2.201950in}}{\pgfqpoint{2.948115in}{2.199755in}}{\pgfqpoint{2.953640in}{2.199755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959075in}{2.191665in}}%
\pgfpathcurveto{\pgfqpoint{2.964600in}{2.191665in}}{\pgfqpoint{2.969900in}{2.193860in}}{\pgfqpoint{2.973807in}{2.197767in}}%
\pgfpathcurveto{\pgfqpoint{2.977713in}{2.201673in}}{\pgfqpoint{2.979909in}{2.206973in}}{\pgfqpoint{2.979909in}{2.212498in}}%
\pgfpathcurveto{\pgfqpoint{2.979909in}{2.218023in}}{\pgfqpoint{2.977713in}{2.223323in}}{\pgfqpoint{2.973807in}{2.227229in}}%
\pgfpathcurveto{\pgfqpoint{2.969900in}{2.231136in}}{\pgfqpoint{2.964600in}{2.233331in}}{\pgfqpoint{2.959075in}{2.233331in}}%
\pgfpathcurveto{\pgfqpoint{2.953550in}{2.233331in}}{\pgfqpoint{2.948251in}{2.231136in}}{\pgfqpoint{2.944344in}{2.227229in}}%
\pgfpathcurveto{\pgfqpoint{2.940437in}{2.223323in}}{\pgfqpoint{2.938242in}{2.218023in}}{\pgfqpoint{2.938242in}{2.212498in}}%
\pgfpathcurveto{\pgfqpoint{2.938242in}{2.206973in}}{\pgfqpoint{2.940437in}{2.201673in}}{\pgfqpoint{2.944344in}{2.197767in}}%
\pgfpathcurveto{\pgfqpoint{2.948251in}{2.193860in}}{\pgfqpoint{2.953550in}{2.191665in}}{\pgfqpoint{2.959075in}{2.191665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958192in}{2.210901in}}%
\pgfpathcurveto{\pgfqpoint{2.963717in}{2.210901in}}{\pgfqpoint{2.969016in}{2.213097in}}{\pgfqpoint{2.972923in}{2.217003in}}%
\pgfpathcurveto{\pgfqpoint{2.976830in}{2.220910in}}{\pgfqpoint{2.979025in}{2.226210in}}{\pgfqpoint{2.979025in}{2.231735in}}%
\pgfpathcurveto{\pgfqpoint{2.979025in}{2.237260in}}{\pgfqpoint{2.976830in}{2.242559in}}{\pgfqpoint{2.972923in}{2.246466in}}%
\pgfpathcurveto{\pgfqpoint{2.969016in}{2.250373in}}{\pgfqpoint{2.963717in}{2.252568in}}{\pgfqpoint{2.958192in}{2.252568in}}%
\pgfpathcurveto{\pgfqpoint{2.952667in}{2.252568in}}{\pgfqpoint{2.947367in}{2.250373in}}{\pgfqpoint{2.943460in}{2.246466in}}%
\pgfpathcurveto{\pgfqpoint{2.939553in}{2.242559in}}{\pgfqpoint{2.937358in}{2.237260in}}{\pgfqpoint{2.937358in}{2.231735in}}%
\pgfpathcurveto{\pgfqpoint{2.937358in}{2.226210in}}{\pgfqpoint{2.939553in}{2.220910in}}{\pgfqpoint{2.943460in}{2.217003in}}%
\pgfpathcurveto{\pgfqpoint{2.947367in}{2.213097in}}{\pgfqpoint{2.952667in}{2.210901in}}{\pgfqpoint{2.958192in}{2.210901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960565in}{2.195941in}}%
\pgfpathcurveto{\pgfqpoint{2.966090in}{2.195941in}}{\pgfqpoint{2.971390in}{2.198136in}}{\pgfqpoint{2.975297in}{2.202042in}}%
\pgfpathcurveto{\pgfqpoint{2.979204in}{2.205949in}}{\pgfqpoint{2.981399in}{2.211249in}}{\pgfqpoint{2.981399in}{2.216774in}}%
\pgfpathcurveto{\pgfqpoint{2.981399in}{2.222299in}}{\pgfqpoint{2.979204in}{2.227598in}}{\pgfqpoint{2.975297in}{2.231505in}}%
\pgfpathcurveto{\pgfqpoint{2.971390in}{2.235412in}}{\pgfqpoint{2.966090in}{2.237607in}}{\pgfqpoint{2.960565in}{2.237607in}}%
\pgfpathcurveto{\pgfqpoint{2.955040in}{2.237607in}}{\pgfqpoint{2.949741in}{2.235412in}}{\pgfqpoint{2.945834in}{2.231505in}}%
\pgfpathcurveto{\pgfqpoint{2.941927in}{2.227598in}}{\pgfqpoint{2.939732in}{2.222299in}}{\pgfqpoint{2.939732in}{2.216774in}}%
\pgfpathcurveto{\pgfqpoint{2.939732in}{2.211249in}}{\pgfqpoint{2.941927in}{2.205949in}}{\pgfqpoint{2.945834in}{2.202042in}}%
\pgfpathcurveto{\pgfqpoint{2.949741in}{2.198136in}}{\pgfqpoint{2.955040in}{2.195941in}}{\pgfqpoint{2.960565in}{2.195941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955779in}{2.205825in}}%
\pgfpathcurveto{\pgfqpoint{2.961304in}{2.205825in}}{\pgfqpoint{2.966603in}{2.208020in}}{\pgfqpoint{2.970510in}{2.211927in}}%
\pgfpathcurveto{\pgfqpoint{2.974417in}{2.215834in}}{\pgfqpoint{2.976612in}{2.221133in}}{\pgfqpoint{2.976612in}{2.226659in}}%
\pgfpathcurveto{\pgfqpoint{2.976612in}{2.232184in}}{\pgfqpoint{2.974417in}{2.237483in}}{\pgfqpoint{2.970510in}{2.241390in}}%
\pgfpathcurveto{\pgfqpoint{2.966603in}{2.245297in}}{\pgfqpoint{2.961304in}{2.247492in}}{\pgfqpoint{2.955779in}{2.247492in}}%
\pgfpathcurveto{\pgfqpoint{2.950254in}{2.247492in}}{\pgfqpoint{2.944954in}{2.245297in}}{\pgfqpoint{2.941047in}{2.241390in}}%
\pgfpathcurveto{\pgfqpoint{2.937141in}{2.237483in}}{\pgfqpoint{2.934945in}{2.232184in}}{\pgfqpoint{2.934945in}{2.226659in}}%
\pgfpathcurveto{\pgfqpoint{2.934945in}{2.221133in}}{\pgfqpoint{2.937141in}{2.215834in}}{\pgfqpoint{2.941047in}{2.211927in}}%
\pgfpathcurveto{\pgfqpoint{2.944954in}{2.208020in}}{\pgfqpoint{2.950254in}{2.205825in}}{\pgfqpoint{2.955779in}{2.205825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950955in}{2.194730in}}%
\pgfpathcurveto{\pgfqpoint{2.956480in}{2.194730in}}{\pgfqpoint{2.961779in}{2.196925in}}{\pgfqpoint{2.965686in}{2.200832in}}%
\pgfpathcurveto{\pgfqpoint{2.969593in}{2.204738in}}{\pgfqpoint{2.971788in}{2.210038in}}{\pgfqpoint{2.971788in}{2.215563in}}%
\pgfpathcurveto{\pgfqpoint{2.971788in}{2.221088in}}{\pgfqpoint{2.969593in}{2.226388in}}{\pgfqpoint{2.965686in}{2.230294in}}%
\pgfpathcurveto{\pgfqpoint{2.961779in}{2.234201in}}{\pgfqpoint{2.956480in}{2.236396in}}{\pgfqpoint{2.950955in}{2.236396in}}%
\pgfpathcurveto{\pgfqpoint{2.945430in}{2.236396in}}{\pgfqpoint{2.940130in}{2.234201in}}{\pgfqpoint{2.936223in}{2.230294in}}%
\pgfpathcurveto{\pgfqpoint{2.932316in}{2.226388in}}{\pgfqpoint{2.930121in}{2.221088in}}{\pgfqpoint{2.930121in}{2.215563in}}%
\pgfpathcurveto{\pgfqpoint{2.930121in}{2.210038in}}{\pgfqpoint{2.932316in}{2.204738in}}{\pgfqpoint{2.936223in}{2.200832in}}%
\pgfpathcurveto{\pgfqpoint{2.940130in}{2.196925in}}{\pgfqpoint{2.945430in}{2.194730in}}{\pgfqpoint{2.950955in}{2.194730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.221580in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.221580in}}{\pgfqpoint{2.960158in}{2.223775in}}{\pgfqpoint{2.964065in}{2.227682in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.231588in}}{\pgfqpoint{2.970167in}{2.236888in}}{\pgfqpoint{2.970167in}{2.242413in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.247938in}}{\pgfqpoint{2.967972in}{2.253238in}}{\pgfqpoint{2.964065in}{2.257144in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.261051in}}{\pgfqpoint{2.954858in}{2.263246in}}{\pgfqpoint{2.949333in}{2.263246in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.263246in}}{\pgfqpoint{2.938509in}{2.261051in}}{\pgfqpoint{2.934602in}{2.257144in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.253238in}}{\pgfqpoint{2.928500in}{2.247938in}}{\pgfqpoint{2.928500in}{2.242413in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.236888in}}{\pgfqpoint{2.930695in}{2.231588in}}{\pgfqpoint{2.934602in}{2.227682in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.223775in}}{\pgfqpoint{2.943808in}{2.221580in}}{\pgfqpoint{2.949333in}{2.221580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949907in}{2.254983in}}%
\pgfpathcurveto{\pgfqpoint{2.955432in}{2.254983in}}{\pgfqpoint{2.960731in}{2.257179in}}{\pgfqpoint{2.964638in}{2.261085in}}%
\pgfpathcurveto{\pgfqpoint{2.968545in}{2.264992in}}{\pgfqpoint{2.970740in}{2.270292in}}{\pgfqpoint{2.970740in}{2.275817in}}%
\pgfpathcurveto{\pgfqpoint{2.970740in}{2.281342in}}{\pgfqpoint{2.968545in}{2.286641in}}{\pgfqpoint{2.964638in}{2.290548in}}%
\pgfpathcurveto{\pgfqpoint{2.960731in}{2.294455in}}{\pgfqpoint{2.955432in}{2.296650in}}{\pgfqpoint{2.949907in}{2.296650in}}%
\pgfpathcurveto{\pgfqpoint{2.944382in}{2.296650in}}{\pgfqpoint{2.939082in}{2.294455in}}{\pgfqpoint{2.935175in}{2.290548in}}%
\pgfpathcurveto{\pgfqpoint{2.931268in}{2.286641in}}{\pgfqpoint{2.929073in}{2.281342in}}{\pgfqpoint{2.929073in}{2.275817in}}%
\pgfpathcurveto{\pgfqpoint{2.929073in}{2.270292in}}{\pgfqpoint{2.931268in}{2.264992in}}{\pgfqpoint{2.935175in}{2.261085in}}%
\pgfpathcurveto{\pgfqpoint{2.939082in}{2.257179in}}{\pgfqpoint{2.944382in}{2.254983in}}{\pgfqpoint{2.949907in}{2.254983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964160in}{2.181562in}}%
\pgfpathcurveto{\pgfqpoint{2.969685in}{2.181562in}}{\pgfqpoint{2.974984in}{2.183757in}}{\pgfqpoint{2.978891in}{2.187664in}}%
\pgfpathcurveto{\pgfqpoint{2.982798in}{2.191570in}}{\pgfqpoint{2.984993in}{2.196870in}}{\pgfqpoint{2.984993in}{2.202395in}}%
\pgfpathcurveto{\pgfqpoint{2.984993in}{2.207920in}}{\pgfqpoint{2.982798in}{2.213220in}}{\pgfqpoint{2.978891in}{2.217126in}}%
\pgfpathcurveto{\pgfqpoint{2.974984in}{2.221033in}}{\pgfqpoint{2.969685in}{2.223228in}}{\pgfqpoint{2.964160in}{2.223228in}}%
\pgfpathcurveto{\pgfqpoint{2.958635in}{2.223228in}}{\pgfqpoint{2.953335in}{2.221033in}}{\pgfqpoint{2.949428in}{2.217126in}}%
\pgfpathcurveto{\pgfqpoint{2.945522in}{2.213220in}}{\pgfqpoint{2.943326in}{2.207920in}}{\pgfqpoint{2.943326in}{2.202395in}}%
\pgfpathcurveto{\pgfqpoint{2.943326in}{2.196870in}}{\pgfqpoint{2.945522in}{2.191570in}}{\pgfqpoint{2.949428in}{2.187664in}}%
\pgfpathcurveto{\pgfqpoint{2.953335in}{2.183757in}}{\pgfqpoint{2.958635in}{2.181562in}}{\pgfqpoint{2.964160in}{2.181562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.247490in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.247490in}}{\pgfqpoint{2.960158in}{2.249685in}}{\pgfqpoint{2.964065in}{2.253592in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.257499in}}{\pgfqpoint{2.970167in}{2.262798in}}{\pgfqpoint{2.970167in}{2.268323in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.273849in}}{\pgfqpoint{2.967972in}{2.279148in}}{\pgfqpoint{2.964065in}{2.283055in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.286962in}}{\pgfqpoint{2.954858in}{2.289157in}}{\pgfqpoint{2.949333in}{2.289157in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.289157in}}{\pgfqpoint{2.938509in}{2.286962in}}{\pgfqpoint{2.934602in}{2.283055in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.279148in}}{\pgfqpoint{2.928500in}{2.273849in}}{\pgfqpoint{2.928500in}{2.268323in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.262798in}}{\pgfqpoint{2.930695in}{2.257499in}}{\pgfqpoint{2.934602in}{2.253592in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.249685in}}{\pgfqpoint{2.943808in}{2.247490in}}{\pgfqpoint{2.949333in}{2.247490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.280461in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.280461in}}{\pgfqpoint{2.960158in}{2.282657in}}{\pgfqpoint{2.964065in}{2.286563in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.290470in}}{\pgfqpoint{2.970167in}{2.295770in}}{\pgfqpoint{2.970167in}{2.301295in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.306820in}}{\pgfqpoint{2.967972in}{2.312119in}}{\pgfqpoint{2.964065in}{2.316026in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.319933in}}{\pgfqpoint{2.954858in}{2.322128in}}{\pgfqpoint{2.949333in}{2.322128in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.322128in}}{\pgfqpoint{2.938509in}{2.319933in}}{\pgfqpoint{2.934602in}{2.316026in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.312119in}}{\pgfqpoint{2.928500in}{2.306820in}}{\pgfqpoint{2.928500in}{2.301295in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.295770in}}{\pgfqpoint{2.930695in}{2.290470in}}{\pgfqpoint{2.934602in}{2.286563in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.282657in}}{\pgfqpoint{2.943808in}{2.280461in}}{\pgfqpoint{2.949333in}{2.280461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.246135in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.246135in}}{\pgfqpoint{2.960158in}{2.248330in}}{\pgfqpoint{2.964065in}{2.252237in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.256144in}}{\pgfqpoint{2.970167in}{2.261443in}}{\pgfqpoint{2.970167in}{2.266968in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.272493in}}{\pgfqpoint{2.967972in}{2.277793in}}{\pgfqpoint{2.964065in}{2.281700in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.285606in}}{\pgfqpoint{2.954858in}{2.287801in}}{\pgfqpoint{2.949333in}{2.287801in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.287801in}}{\pgfqpoint{2.938509in}{2.285606in}}{\pgfqpoint{2.934602in}{2.281700in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.277793in}}{\pgfqpoint{2.928500in}{2.272493in}}{\pgfqpoint{2.928500in}{2.266968in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.261443in}}{\pgfqpoint{2.930695in}{2.256144in}}{\pgfqpoint{2.934602in}{2.252237in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.248330in}}{\pgfqpoint{2.943808in}{2.246135in}}{\pgfqpoint{2.949333in}{2.246135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950253in}{2.226365in}}%
\pgfpathcurveto{\pgfqpoint{2.955778in}{2.226365in}}{\pgfqpoint{2.961078in}{2.228560in}}{\pgfqpoint{2.964985in}{2.232467in}}%
\pgfpathcurveto{\pgfqpoint{2.968891in}{2.236374in}}{\pgfqpoint{2.971086in}{2.241673in}}{\pgfqpoint{2.971086in}{2.247199in}}%
\pgfpathcurveto{\pgfqpoint{2.971086in}{2.252724in}}{\pgfqpoint{2.968891in}{2.258023in}}{\pgfqpoint{2.964985in}{2.261930in}}%
\pgfpathcurveto{\pgfqpoint{2.961078in}{2.265837in}}{\pgfqpoint{2.955778in}{2.268032in}}{\pgfqpoint{2.950253in}{2.268032in}}%
\pgfpathcurveto{\pgfqpoint{2.944728in}{2.268032in}}{\pgfqpoint{2.939429in}{2.265837in}}{\pgfqpoint{2.935522in}{2.261930in}}%
\pgfpathcurveto{\pgfqpoint{2.931615in}{2.258023in}}{\pgfqpoint{2.929420in}{2.252724in}}{\pgfqpoint{2.929420in}{2.247199in}}%
\pgfpathcurveto{\pgfqpoint{2.929420in}{2.241673in}}{\pgfqpoint{2.931615in}{2.236374in}}{\pgfqpoint{2.935522in}{2.232467in}}%
\pgfpathcurveto{\pgfqpoint{2.939429in}{2.228560in}}{\pgfqpoint{2.944728in}{2.226365in}}{\pgfqpoint{2.950253in}{2.226365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952220in}{2.199319in}}%
\pgfpathcurveto{\pgfqpoint{2.957745in}{2.199319in}}{\pgfqpoint{2.963044in}{2.201515in}}{\pgfqpoint{2.966951in}{2.205421in}}%
\pgfpathcurveto{\pgfqpoint{2.970858in}{2.209328in}}{\pgfqpoint{2.973053in}{2.214628in}}{\pgfqpoint{2.973053in}{2.220153in}}%
\pgfpathcurveto{\pgfqpoint{2.973053in}{2.225678in}}{\pgfqpoint{2.970858in}{2.230977in}}{\pgfqpoint{2.966951in}{2.234884in}}%
\pgfpathcurveto{\pgfqpoint{2.963044in}{2.238791in}}{\pgfqpoint{2.957745in}{2.240986in}}{\pgfqpoint{2.952220in}{2.240986in}}%
\pgfpathcurveto{\pgfqpoint{2.946695in}{2.240986in}}{\pgfqpoint{2.941395in}{2.238791in}}{\pgfqpoint{2.937488in}{2.234884in}}%
\pgfpathcurveto{\pgfqpoint{2.933582in}{2.230977in}}{\pgfqpoint{2.931386in}{2.225678in}}{\pgfqpoint{2.931386in}{2.220153in}}%
\pgfpathcurveto{\pgfqpoint{2.931386in}{2.214628in}}{\pgfqpoint{2.933582in}{2.209328in}}{\pgfqpoint{2.937488in}{2.205421in}}%
\pgfpathcurveto{\pgfqpoint{2.941395in}{2.201515in}}{\pgfqpoint{2.946695in}{2.199319in}}{\pgfqpoint{2.952220in}{2.199319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.225960in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.225960in}}{\pgfqpoint{2.960158in}{2.228155in}}{\pgfqpoint{2.964065in}{2.232062in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.235968in}}{\pgfqpoint{2.970167in}{2.241268in}}{\pgfqpoint{2.970167in}{2.246793in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.252318in}}{\pgfqpoint{2.967972in}{2.257618in}}{\pgfqpoint{2.964065in}{2.261524in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.265431in}}{\pgfqpoint{2.954858in}{2.267626in}}{\pgfqpoint{2.949333in}{2.267626in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.267626in}}{\pgfqpoint{2.938509in}{2.265431in}}{\pgfqpoint{2.934602in}{2.261524in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.257618in}}{\pgfqpoint{2.928500in}{2.252318in}}{\pgfqpoint{2.928500in}{2.246793in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.241268in}}{\pgfqpoint{2.930695in}{2.235968in}}{\pgfqpoint{2.934602in}{2.232062in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.228155in}}{\pgfqpoint{2.943808in}{2.225960in}}{\pgfqpoint{2.949333in}{2.225960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.230974in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.230974in}}{\pgfqpoint{2.960158in}{2.233169in}}{\pgfqpoint{2.964065in}{2.237076in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.240983in}}{\pgfqpoint{2.970167in}{2.246282in}}{\pgfqpoint{2.970167in}{2.251807in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.257332in}}{\pgfqpoint{2.967972in}{2.262632in}}{\pgfqpoint{2.964065in}{2.266539in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.270445in}}{\pgfqpoint{2.954858in}{2.272640in}}{\pgfqpoint{2.949333in}{2.272640in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.272640in}}{\pgfqpoint{2.938509in}{2.270445in}}{\pgfqpoint{2.934602in}{2.266539in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.262632in}}{\pgfqpoint{2.928500in}{2.257332in}}{\pgfqpoint{2.928500in}{2.251807in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.246282in}}{\pgfqpoint{2.930695in}{2.240983in}}{\pgfqpoint{2.934602in}{2.237076in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.233169in}}{\pgfqpoint{2.943808in}{2.230974in}}{\pgfqpoint{2.949333in}{2.230974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.283254in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.283254in}}{\pgfqpoint{2.960158in}{2.285449in}}{\pgfqpoint{2.964065in}{2.289356in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.293263in}}{\pgfqpoint{2.970167in}{2.298562in}}{\pgfqpoint{2.970167in}{2.304087in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.309612in}}{\pgfqpoint{2.967972in}{2.314912in}}{\pgfqpoint{2.964065in}{2.318819in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.322726in}}{\pgfqpoint{2.954858in}{2.324921in}}{\pgfqpoint{2.949333in}{2.324921in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.324921in}}{\pgfqpoint{2.938509in}{2.322726in}}{\pgfqpoint{2.934602in}{2.318819in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.314912in}}{\pgfqpoint{2.928500in}{2.309612in}}{\pgfqpoint{2.928500in}{2.304087in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.298562in}}{\pgfqpoint{2.930695in}{2.293263in}}{\pgfqpoint{2.934602in}{2.289356in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.285449in}}{\pgfqpoint{2.943808in}{2.283254in}}{\pgfqpoint{2.949333in}{2.283254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956413in}{2.187221in}}%
\pgfpathcurveto{\pgfqpoint{2.961938in}{2.187221in}}{\pgfqpoint{2.967238in}{2.189416in}}{\pgfqpoint{2.971145in}{2.193323in}}%
\pgfpathcurveto{\pgfqpoint{2.975051in}{2.197230in}}{\pgfqpoint{2.977247in}{2.202529in}}{\pgfqpoint{2.977247in}{2.208054in}}%
\pgfpathcurveto{\pgfqpoint{2.977247in}{2.213579in}}{\pgfqpoint{2.975051in}{2.218879in}}{\pgfqpoint{2.971145in}{2.222786in}}%
\pgfpathcurveto{\pgfqpoint{2.967238in}{2.226693in}}{\pgfqpoint{2.961938in}{2.228888in}}{\pgfqpoint{2.956413in}{2.228888in}}%
\pgfpathcurveto{\pgfqpoint{2.950888in}{2.228888in}}{\pgfqpoint{2.945589in}{2.226693in}}{\pgfqpoint{2.941682in}{2.222786in}}%
\pgfpathcurveto{\pgfqpoint{2.937775in}{2.218879in}}{\pgfqpoint{2.935580in}{2.213579in}}{\pgfqpoint{2.935580in}{2.208054in}}%
\pgfpathcurveto{\pgfqpoint{2.935580in}{2.202529in}}{\pgfqpoint{2.937775in}{2.197230in}}{\pgfqpoint{2.941682in}{2.193323in}}%
\pgfpathcurveto{\pgfqpoint{2.945589in}{2.189416in}}{\pgfqpoint{2.950888in}{2.187221in}}{\pgfqpoint{2.956413in}{2.187221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.226066in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.226066in}}{\pgfqpoint{2.960158in}{2.228261in}}{\pgfqpoint{2.964065in}{2.232168in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.236075in}}{\pgfqpoint{2.970167in}{2.241375in}}{\pgfqpoint{2.970167in}{2.246900in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.252425in}}{\pgfqpoint{2.967972in}{2.257724in}}{\pgfqpoint{2.964065in}{2.261631in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.265538in}}{\pgfqpoint{2.954858in}{2.267733in}}{\pgfqpoint{2.949333in}{2.267733in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.267733in}}{\pgfqpoint{2.938509in}{2.265538in}}{\pgfqpoint{2.934602in}{2.261631in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.257724in}}{\pgfqpoint{2.928500in}{2.252425in}}{\pgfqpoint{2.928500in}{2.246900in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.241375in}}{\pgfqpoint{2.930695in}{2.236075in}}{\pgfqpoint{2.934602in}{2.232168in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.228261in}}{\pgfqpoint{2.943808in}{2.226066in}}{\pgfqpoint{2.949333in}{2.226066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949656in}{2.244695in}}%
\pgfpathcurveto{\pgfqpoint{2.955181in}{2.244695in}}{\pgfqpoint{2.960480in}{2.246891in}}{\pgfqpoint{2.964387in}{2.250797in}}%
\pgfpathcurveto{\pgfqpoint{2.968294in}{2.254704in}}{\pgfqpoint{2.970489in}{2.260004in}}{\pgfqpoint{2.970489in}{2.265529in}}%
\pgfpathcurveto{\pgfqpoint{2.970489in}{2.271054in}}{\pgfqpoint{2.968294in}{2.276353in}}{\pgfqpoint{2.964387in}{2.280260in}}%
\pgfpathcurveto{\pgfqpoint{2.960480in}{2.284167in}}{\pgfqpoint{2.955181in}{2.286362in}}{\pgfqpoint{2.949656in}{2.286362in}}%
\pgfpathcurveto{\pgfqpoint{2.944131in}{2.286362in}}{\pgfqpoint{2.938831in}{2.284167in}}{\pgfqpoint{2.934924in}{2.280260in}}%
\pgfpathcurveto{\pgfqpoint{2.931018in}{2.276353in}}{\pgfqpoint{2.928823in}{2.271054in}}{\pgfqpoint{2.928823in}{2.265529in}}%
\pgfpathcurveto{\pgfqpoint{2.928823in}{2.260004in}}{\pgfqpoint{2.931018in}{2.254704in}}{\pgfqpoint{2.934924in}{2.250797in}}%
\pgfpathcurveto{\pgfqpoint{2.938831in}{2.246891in}}{\pgfqpoint{2.944131in}{2.244695in}}{\pgfqpoint{2.949656in}{2.244695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.201098in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.201098in}}{\pgfqpoint{2.960158in}{2.203293in}}{\pgfqpoint{2.964065in}{2.207200in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.211107in}}{\pgfqpoint{2.970167in}{2.216406in}}{\pgfqpoint{2.970167in}{2.221932in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.227457in}}{\pgfqpoint{2.967972in}{2.232756in}}{\pgfqpoint{2.964065in}{2.236663in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.240570in}}{\pgfqpoint{2.954858in}{2.242765in}}{\pgfqpoint{2.949333in}{2.242765in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.242765in}}{\pgfqpoint{2.938509in}{2.240570in}}{\pgfqpoint{2.934602in}{2.236663in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.232756in}}{\pgfqpoint{2.928500in}{2.227457in}}{\pgfqpoint{2.928500in}{2.221932in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.216406in}}{\pgfqpoint{2.930695in}{2.211107in}}{\pgfqpoint{2.934602in}{2.207200in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.203293in}}{\pgfqpoint{2.943808in}{2.201098in}}{\pgfqpoint{2.949333in}{2.201098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954636in}{2.213304in}}%
\pgfpathcurveto{\pgfqpoint{2.960161in}{2.213304in}}{\pgfqpoint{2.965461in}{2.215499in}}{\pgfqpoint{2.969367in}{2.219406in}}%
\pgfpathcurveto{\pgfqpoint{2.973274in}{2.223312in}}{\pgfqpoint{2.975469in}{2.228612in}}{\pgfqpoint{2.975469in}{2.234137in}}%
\pgfpathcurveto{\pgfqpoint{2.975469in}{2.239662in}}{\pgfqpoint{2.973274in}{2.244961in}}{\pgfqpoint{2.969367in}{2.248868in}}%
\pgfpathcurveto{\pgfqpoint{2.965461in}{2.252775in}}{\pgfqpoint{2.960161in}{2.254970in}}{\pgfqpoint{2.954636in}{2.254970in}}%
\pgfpathcurveto{\pgfqpoint{2.949111in}{2.254970in}}{\pgfqpoint{2.943811in}{2.252775in}}{\pgfqpoint{2.939905in}{2.248868in}}%
\pgfpathcurveto{\pgfqpoint{2.935998in}{2.244961in}}{\pgfqpoint{2.933803in}{2.239662in}}{\pgfqpoint{2.933803in}{2.234137in}}%
\pgfpathcurveto{\pgfqpoint{2.933803in}{2.228612in}}{\pgfqpoint{2.935998in}{2.223312in}}{\pgfqpoint{2.939905in}{2.219406in}}%
\pgfpathcurveto{\pgfqpoint{2.943811in}{2.215499in}}{\pgfqpoint{2.949111in}{2.213304in}}{\pgfqpoint{2.954636in}{2.213304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952565in}{2.213562in}}%
\pgfpathcurveto{\pgfqpoint{2.958090in}{2.213562in}}{\pgfqpoint{2.963389in}{2.215757in}}{\pgfqpoint{2.967296in}{2.219664in}}%
\pgfpathcurveto{\pgfqpoint{2.971203in}{2.223570in}}{\pgfqpoint{2.973398in}{2.228870in}}{\pgfqpoint{2.973398in}{2.234395in}}%
\pgfpathcurveto{\pgfqpoint{2.973398in}{2.239920in}}{\pgfqpoint{2.971203in}{2.245220in}}{\pgfqpoint{2.967296in}{2.249126in}}%
\pgfpathcurveto{\pgfqpoint{2.963389in}{2.253033in}}{\pgfqpoint{2.958090in}{2.255228in}}{\pgfqpoint{2.952565in}{2.255228in}}%
\pgfpathcurveto{\pgfqpoint{2.947040in}{2.255228in}}{\pgfqpoint{2.941740in}{2.253033in}}{\pgfqpoint{2.937833in}{2.249126in}}%
\pgfpathcurveto{\pgfqpoint{2.933926in}{2.245220in}}{\pgfqpoint{2.931731in}{2.239920in}}{\pgfqpoint{2.931731in}{2.234395in}}%
\pgfpathcurveto{\pgfqpoint{2.931731in}{2.228870in}}{\pgfqpoint{2.933926in}{2.223570in}}{\pgfqpoint{2.937833in}{2.219664in}}%
\pgfpathcurveto{\pgfqpoint{2.941740in}{2.215757in}}{\pgfqpoint{2.947040in}{2.213562in}}{\pgfqpoint{2.952565in}{2.213562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962458in}{2.199851in}}%
\pgfpathcurveto{\pgfqpoint{2.967983in}{2.199851in}}{\pgfqpoint{2.973282in}{2.202046in}}{\pgfqpoint{2.977189in}{2.205952in}}%
\pgfpathcurveto{\pgfqpoint{2.981096in}{2.209859in}}{\pgfqpoint{2.983291in}{2.215159in}}{\pgfqpoint{2.983291in}{2.220684in}}%
\pgfpathcurveto{\pgfqpoint{2.983291in}{2.226209in}}{\pgfqpoint{2.981096in}{2.231508in}}{\pgfqpoint{2.977189in}{2.235415in}}%
\pgfpathcurveto{\pgfqpoint{2.973282in}{2.239322in}}{\pgfqpoint{2.967983in}{2.241517in}}{\pgfqpoint{2.962458in}{2.241517in}}%
\pgfpathcurveto{\pgfqpoint{2.956933in}{2.241517in}}{\pgfqpoint{2.951633in}{2.239322in}}{\pgfqpoint{2.947726in}{2.235415in}}%
\pgfpathcurveto{\pgfqpoint{2.943820in}{2.231508in}}{\pgfqpoint{2.941624in}{2.226209in}}{\pgfqpoint{2.941624in}{2.220684in}}%
\pgfpathcurveto{\pgfqpoint{2.941624in}{2.215159in}}{\pgfqpoint{2.943820in}{2.209859in}}{\pgfqpoint{2.947726in}{2.205952in}}%
\pgfpathcurveto{\pgfqpoint{2.951633in}{2.202046in}}{\pgfqpoint{2.956933in}{2.199851in}}{\pgfqpoint{2.962458in}{2.199851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.208868in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.208868in}}{\pgfqpoint{2.960158in}{2.211063in}}{\pgfqpoint{2.964065in}{2.214970in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.218877in}}{\pgfqpoint{2.970167in}{2.224177in}}{\pgfqpoint{2.970167in}{2.229702in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.235227in}}{\pgfqpoint{2.967972in}{2.240526in}}{\pgfqpoint{2.964065in}{2.244433in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.248340in}}{\pgfqpoint{2.954858in}{2.250535in}}{\pgfqpoint{2.949333in}{2.250535in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.250535in}}{\pgfqpoint{2.938509in}{2.248340in}}{\pgfqpoint{2.934602in}{2.244433in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.240526in}}{\pgfqpoint{2.928500in}{2.235227in}}{\pgfqpoint{2.928500in}{2.229702in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.224177in}}{\pgfqpoint{2.930695in}{2.218877in}}{\pgfqpoint{2.934602in}{2.214970in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.211063in}}{\pgfqpoint{2.943808in}{2.208868in}}{\pgfqpoint{2.949333in}{2.208868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957628in}{2.189902in}}%
\pgfpathcurveto{\pgfqpoint{2.963153in}{2.189902in}}{\pgfqpoint{2.968453in}{2.192097in}}{\pgfqpoint{2.972359in}{2.196004in}}%
\pgfpathcurveto{\pgfqpoint{2.976266in}{2.199911in}}{\pgfqpoint{2.978461in}{2.205210in}}{\pgfqpoint{2.978461in}{2.210735in}}%
\pgfpathcurveto{\pgfqpoint{2.978461in}{2.216260in}}{\pgfqpoint{2.976266in}{2.221560in}}{\pgfqpoint{2.972359in}{2.225466in}}%
\pgfpathcurveto{\pgfqpoint{2.968453in}{2.229373in}}{\pgfqpoint{2.963153in}{2.231568in}}{\pgfqpoint{2.957628in}{2.231568in}}%
\pgfpathcurveto{\pgfqpoint{2.952103in}{2.231568in}}{\pgfqpoint{2.946803in}{2.229373in}}{\pgfqpoint{2.942897in}{2.225466in}}%
\pgfpathcurveto{\pgfqpoint{2.938990in}{2.221560in}}{\pgfqpoint{2.936795in}{2.216260in}}{\pgfqpoint{2.936795in}{2.210735in}}%
\pgfpathcurveto{\pgfqpoint{2.936795in}{2.205210in}}{\pgfqpoint{2.938990in}{2.199911in}}{\pgfqpoint{2.942897in}{2.196004in}}%
\pgfpathcurveto{\pgfqpoint{2.946803in}{2.192097in}}{\pgfqpoint{2.952103in}{2.189902in}}{\pgfqpoint{2.957628in}{2.189902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949579in}{2.216066in}}%
\pgfpathcurveto{\pgfqpoint{2.955104in}{2.216066in}}{\pgfqpoint{2.960404in}{2.218261in}}{\pgfqpoint{2.964311in}{2.222168in}}%
\pgfpathcurveto{\pgfqpoint{2.968217in}{2.226075in}}{\pgfqpoint{2.970413in}{2.231374in}}{\pgfqpoint{2.970413in}{2.236899in}}%
\pgfpathcurveto{\pgfqpoint{2.970413in}{2.242424in}}{\pgfqpoint{2.968217in}{2.247724in}}{\pgfqpoint{2.964311in}{2.251631in}}%
\pgfpathcurveto{\pgfqpoint{2.960404in}{2.255538in}}{\pgfqpoint{2.955104in}{2.257733in}}{\pgfqpoint{2.949579in}{2.257733in}}%
\pgfpathcurveto{\pgfqpoint{2.944054in}{2.257733in}}{\pgfqpoint{2.938755in}{2.255538in}}{\pgfqpoint{2.934848in}{2.251631in}}%
\pgfpathcurveto{\pgfqpoint{2.930941in}{2.247724in}}{\pgfqpoint{2.928746in}{2.242424in}}{\pgfqpoint{2.928746in}{2.236899in}}%
\pgfpathcurveto{\pgfqpoint{2.928746in}{2.231374in}}{\pgfqpoint{2.930941in}{2.226075in}}{\pgfqpoint{2.934848in}{2.222168in}}%
\pgfpathcurveto{\pgfqpoint{2.938755in}{2.218261in}}{\pgfqpoint{2.944054in}{2.216066in}}{\pgfqpoint{2.949579in}{2.216066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957484in}{2.206628in}}%
\pgfpathcurveto{\pgfqpoint{2.963009in}{2.206628in}}{\pgfqpoint{2.968308in}{2.208823in}}{\pgfqpoint{2.972215in}{2.212730in}}%
\pgfpathcurveto{\pgfqpoint{2.976122in}{2.216637in}}{\pgfqpoint{2.978317in}{2.221936in}}{\pgfqpoint{2.978317in}{2.227461in}}%
\pgfpathcurveto{\pgfqpoint{2.978317in}{2.232986in}}{\pgfqpoint{2.976122in}{2.238286in}}{\pgfqpoint{2.972215in}{2.242193in}}%
\pgfpathcurveto{\pgfqpoint{2.968308in}{2.246099in}}{\pgfqpoint{2.963009in}{2.248295in}}{\pgfqpoint{2.957484in}{2.248295in}}%
\pgfpathcurveto{\pgfqpoint{2.951959in}{2.248295in}}{\pgfqpoint{2.946659in}{2.246099in}}{\pgfqpoint{2.942752in}{2.242193in}}%
\pgfpathcurveto{\pgfqpoint{2.938846in}{2.238286in}}{\pgfqpoint{2.936650in}{2.232986in}}{\pgfqpoint{2.936650in}{2.227461in}}%
\pgfpathcurveto{\pgfqpoint{2.936650in}{2.221936in}}{\pgfqpoint{2.938846in}{2.216637in}}{\pgfqpoint{2.942752in}{2.212730in}}%
\pgfpathcurveto{\pgfqpoint{2.946659in}{2.208823in}}{\pgfqpoint{2.951959in}{2.206628in}}{\pgfqpoint{2.957484in}{2.206628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952100in}{2.248665in}}%
\pgfpathcurveto{\pgfqpoint{2.957625in}{2.248665in}}{\pgfqpoint{2.962925in}{2.250860in}}{\pgfqpoint{2.966832in}{2.254767in}}%
\pgfpathcurveto{\pgfqpoint{2.970739in}{2.258674in}}{\pgfqpoint{2.972934in}{2.263974in}}{\pgfqpoint{2.972934in}{2.269499in}}%
\pgfpathcurveto{\pgfqpoint{2.972934in}{2.275024in}}{\pgfqpoint{2.970739in}{2.280323in}}{\pgfqpoint{2.966832in}{2.284230in}}%
\pgfpathcurveto{\pgfqpoint{2.962925in}{2.288137in}}{\pgfqpoint{2.957625in}{2.290332in}}{\pgfqpoint{2.952100in}{2.290332in}}%
\pgfpathcurveto{\pgfqpoint{2.946575in}{2.290332in}}{\pgfqpoint{2.941276in}{2.288137in}}{\pgfqpoint{2.937369in}{2.284230in}}%
\pgfpathcurveto{\pgfqpoint{2.933462in}{2.280323in}}{\pgfqpoint{2.931267in}{2.275024in}}{\pgfqpoint{2.931267in}{2.269499in}}%
\pgfpathcurveto{\pgfqpoint{2.931267in}{2.263974in}}{\pgfqpoint{2.933462in}{2.258674in}}{\pgfqpoint{2.937369in}{2.254767in}}%
\pgfpathcurveto{\pgfqpoint{2.941276in}{2.250860in}}{\pgfqpoint{2.946575in}{2.248665in}}{\pgfqpoint{2.952100in}{2.248665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.244405in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.244405in}}{\pgfqpoint{2.960158in}{2.246600in}}{\pgfqpoint{2.964065in}{2.250507in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.254414in}}{\pgfqpoint{2.970167in}{2.259713in}}{\pgfqpoint{2.970167in}{2.265238in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.270763in}}{\pgfqpoint{2.967972in}{2.276063in}}{\pgfqpoint{2.964065in}{2.279970in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.283876in}}{\pgfqpoint{2.954858in}{2.286071in}}{\pgfqpoint{2.949333in}{2.286071in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.286071in}}{\pgfqpoint{2.938509in}{2.283876in}}{\pgfqpoint{2.934602in}{2.279970in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.276063in}}{\pgfqpoint{2.928500in}{2.270763in}}{\pgfqpoint{2.928500in}{2.265238in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.259713in}}{\pgfqpoint{2.930695in}{2.254414in}}{\pgfqpoint{2.934602in}{2.250507in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.246600in}}{\pgfqpoint{2.943808in}{2.244405in}}{\pgfqpoint{2.949333in}{2.244405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.219402in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.219402in}}{\pgfqpoint{2.960158in}{2.221597in}}{\pgfqpoint{2.964065in}{2.225504in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.229411in}}{\pgfqpoint{2.970167in}{2.234711in}}{\pgfqpoint{2.970167in}{2.240236in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.245761in}}{\pgfqpoint{2.967972in}{2.251060in}}{\pgfqpoint{2.964065in}{2.254967in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.258874in}}{\pgfqpoint{2.954858in}{2.261069in}}{\pgfqpoint{2.949333in}{2.261069in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.261069in}}{\pgfqpoint{2.938509in}{2.258874in}}{\pgfqpoint{2.934602in}{2.254967in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.251060in}}{\pgfqpoint{2.928500in}{2.245761in}}{\pgfqpoint{2.928500in}{2.240236in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.234711in}}{\pgfqpoint{2.930695in}{2.229411in}}{\pgfqpoint{2.934602in}{2.225504in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.221597in}}{\pgfqpoint{2.943808in}{2.219402in}}{\pgfqpoint{2.949333in}{2.219402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951473in}{2.210395in}}%
\pgfpathcurveto{\pgfqpoint{2.956998in}{2.210395in}}{\pgfqpoint{2.962298in}{2.212590in}}{\pgfqpoint{2.966204in}{2.216497in}}%
\pgfpathcurveto{\pgfqpoint{2.970111in}{2.220403in}}{\pgfqpoint{2.972306in}{2.225703in}}{\pgfqpoint{2.972306in}{2.231228in}}%
\pgfpathcurveto{\pgfqpoint{2.972306in}{2.236753in}}{\pgfqpoint{2.970111in}{2.242053in}}{\pgfqpoint{2.966204in}{2.245959in}}%
\pgfpathcurveto{\pgfqpoint{2.962298in}{2.249866in}}{\pgfqpoint{2.956998in}{2.252061in}}{\pgfqpoint{2.951473in}{2.252061in}}%
\pgfpathcurveto{\pgfqpoint{2.945948in}{2.252061in}}{\pgfqpoint{2.940648in}{2.249866in}}{\pgfqpoint{2.936742in}{2.245959in}}%
\pgfpathcurveto{\pgfqpoint{2.932835in}{2.242053in}}{\pgfqpoint{2.930640in}{2.236753in}}{\pgfqpoint{2.930640in}{2.231228in}}%
\pgfpathcurveto{\pgfqpoint{2.930640in}{2.225703in}}{\pgfqpoint{2.932835in}{2.220403in}}{\pgfqpoint{2.936742in}{2.216497in}}%
\pgfpathcurveto{\pgfqpoint{2.940648in}{2.212590in}}{\pgfqpoint{2.945948in}{2.210395in}}{\pgfqpoint{2.951473in}{2.210395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.178132in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.178132in}}{\pgfqpoint{2.960158in}{2.180327in}}{\pgfqpoint{2.964065in}{2.184234in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.188141in}}{\pgfqpoint{2.970167in}{2.193441in}}{\pgfqpoint{2.970167in}{2.198966in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.204491in}}{\pgfqpoint{2.967972in}{2.209790in}}{\pgfqpoint{2.964065in}{2.213697in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.217604in}}{\pgfqpoint{2.954858in}{2.219799in}}{\pgfqpoint{2.949333in}{2.219799in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.219799in}}{\pgfqpoint{2.938509in}{2.217604in}}{\pgfqpoint{2.934602in}{2.213697in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.209790in}}{\pgfqpoint{2.928500in}{2.204491in}}{\pgfqpoint{2.928500in}{2.198966in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.193441in}}{\pgfqpoint{2.930695in}{2.188141in}}{\pgfqpoint{2.934602in}{2.184234in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.180327in}}{\pgfqpoint{2.943808in}{2.178132in}}{\pgfqpoint{2.949333in}{2.178132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.216214in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.216214in}}{\pgfqpoint{2.960158in}{2.218409in}}{\pgfqpoint{2.964065in}{2.222316in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.226223in}}{\pgfqpoint{2.970167in}{2.231522in}}{\pgfqpoint{2.970167in}{2.237047in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.242573in}}{\pgfqpoint{2.967972in}{2.247872in}}{\pgfqpoint{2.964065in}{2.251779in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.255686in}}{\pgfqpoint{2.954858in}{2.257881in}}{\pgfqpoint{2.949333in}{2.257881in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.257881in}}{\pgfqpoint{2.938509in}{2.255686in}}{\pgfqpoint{2.934602in}{2.251779in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.247872in}}{\pgfqpoint{2.928500in}{2.242573in}}{\pgfqpoint{2.928500in}{2.237047in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.231522in}}{\pgfqpoint{2.930695in}{2.226223in}}{\pgfqpoint{2.934602in}{2.222316in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.218409in}}{\pgfqpoint{2.943808in}{2.216214in}}{\pgfqpoint{2.949333in}{2.216214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954002in}{2.182843in}}%
\pgfpathcurveto{\pgfqpoint{2.959527in}{2.182843in}}{\pgfqpoint{2.964827in}{2.185038in}}{\pgfqpoint{2.968734in}{2.188945in}}%
\pgfpathcurveto{\pgfqpoint{2.972640in}{2.192852in}}{\pgfqpoint{2.974836in}{2.198151in}}{\pgfqpoint{2.974836in}{2.203676in}}%
\pgfpathcurveto{\pgfqpoint{2.974836in}{2.209202in}}{\pgfqpoint{2.972640in}{2.214501in}}{\pgfqpoint{2.968734in}{2.218408in}}%
\pgfpathcurveto{\pgfqpoint{2.964827in}{2.222315in}}{\pgfqpoint{2.959527in}{2.224510in}}{\pgfqpoint{2.954002in}{2.224510in}}%
\pgfpathcurveto{\pgfqpoint{2.948477in}{2.224510in}}{\pgfqpoint{2.943178in}{2.222315in}}{\pgfqpoint{2.939271in}{2.218408in}}%
\pgfpathcurveto{\pgfqpoint{2.935364in}{2.214501in}}{\pgfqpoint{2.933169in}{2.209202in}}{\pgfqpoint{2.933169in}{2.203676in}}%
\pgfpathcurveto{\pgfqpoint{2.933169in}{2.198151in}}{\pgfqpoint{2.935364in}{2.192852in}}{\pgfqpoint{2.939271in}{2.188945in}}%
\pgfpathcurveto{\pgfqpoint{2.943178in}{2.185038in}}{\pgfqpoint{2.948477in}{2.182843in}}{\pgfqpoint{2.954002in}{2.182843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.219679in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.219679in}}{\pgfqpoint{2.960158in}{2.221874in}}{\pgfqpoint{2.964065in}{2.225781in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.229688in}}{\pgfqpoint{2.970167in}{2.234987in}}{\pgfqpoint{2.970167in}{2.240512in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.246037in}}{\pgfqpoint{2.967972in}{2.251337in}}{\pgfqpoint{2.964065in}{2.255244in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.259151in}}{\pgfqpoint{2.954858in}{2.261346in}}{\pgfqpoint{2.949333in}{2.261346in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.261346in}}{\pgfqpoint{2.938509in}{2.259151in}}{\pgfqpoint{2.934602in}{2.255244in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.251337in}}{\pgfqpoint{2.928500in}{2.246037in}}{\pgfqpoint{2.928500in}{2.240512in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.234987in}}{\pgfqpoint{2.930695in}{2.229688in}}{\pgfqpoint{2.934602in}{2.225781in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.221874in}}{\pgfqpoint{2.943808in}{2.219679in}}{\pgfqpoint{2.949333in}{2.219679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950191in}{2.181457in}}%
\pgfpathcurveto{\pgfqpoint{2.955716in}{2.181457in}}{\pgfqpoint{2.961016in}{2.183652in}}{\pgfqpoint{2.964923in}{2.187559in}}%
\pgfpathcurveto{\pgfqpoint{2.968829in}{2.191465in}}{\pgfqpoint{2.971025in}{2.196765in}}{\pgfqpoint{2.971025in}{2.202290in}}%
\pgfpathcurveto{\pgfqpoint{2.971025in}{2.207815in}}{\pgfqpoint{2.968829in}{2.213115in}}{\pgfqpoint{2.964923in}{2.217021in}}%
\pgfpathcurveto{\pgfqpoint{2.961016in}{2.220928in}}{\pgfqpoint{2.955716in}{2.223123in}}{\pgfqpoint{2.950191in}{2.223123in}}%
\pgfpathcurveto{\pgfqpoint{2.944666in}{2.223123in}}{\pgfqpoint{2.939367in}{2.220928in}}{\pgfqpoint{2.935460in}{2.217021in}}%
\pgfpathcurveto{\pgfqpoint{2.931553in}{2.213115in}}{\pgfqpoint{2.929358in}{2.207815in}}{\pgfqpoint{2.929358in}{2.202290in}}%
\pgfpathcurveto{\pgfqpoint{2.929358in}{2.196765in}}{\pgfqpoint{2.931553in}{2.191465in}}{\pgfqpoint{2.935460in}{2.187559in}}%
\pgfpathcurveto{\pgfqpoint{2.939367in}{2.183652in}}{\pgfqpoint{2.944666in}{2.181457in}}{\pgfqpoint{2.950191in}{2.181457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.245901in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.245901in}}{\pgfqpoint{2.960158in}{2.248096in}}{\pgfqpoint{2.964065in}{2.252003in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.255910in}}{\pgfqpoint{2.970167in}{2.261209in}}{\pgfqpoint{2.970167in}{2.266734in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.272259in}}{\pgfqpoint{2.967972in}{2.277559in}}{\pgfqpoint{2.964065in}{2.281466in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.285373in}}{\pgfqpoint{2.954858in}{2.287568in}}{\pgfqpoint{2.949333in}{2.287568in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.287568in}}{\pgfqpoint{2.938509in}{2.285373in}}{\pgfqpoint{2.934602in}{2.281466in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.277559in}}{\pgfqpoint{2.928500in}{2.272259in}}{\pgfqpoint{2.928500in}{2.266734in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.261209in}}{\pgfqpoint{2.930695in}{2.255910in}}{\pgfqpoint{2.934602in}{2.252003in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.248096in}}{\pgfqpoint{2.943808in}{2.245901in}}{\pgfqpoint{2.949333in}{2.245901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.212859in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.212859in}}{\pgfqpoint{2.960158in}{2.215054in}}{\pgfqpoint{2.964065in}{2.218961in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.222868in}}{\pgfqpoint{2.970167in}{2.228167in}}{\pgfqpoint{2.970167in}{2.233693in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.239218in}}{\pgfqpoint{2.967972in}{2.244517in}}{\pgfqpoint{2.964065in}{2.248424in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.252331in}}{\pgfqpoint{2.954858in}{2.254526in}}{\pgfqpoint{2.949333in}{2.254526in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.254526in}}{\pgfqpoint{2.938509in}{2.252331in}}{\pgfqpoint{2.934602in}{2.248424in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.244517in}}{\pgfqpoint{2.928500in}{2.239218in}}{\pgfqpoint{2.928500in}{2.233693in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.228167in}}{\pgfqpoint{2.930695in}{2.222868in}}{\pgfqpoint{2.934602in}{2.218961in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.215054in}}{\pgfqpoint{2.943808in}{2.212859in}}{\pgfqpoint{2.949333in}{2.212859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950196in}{2.213711in}}%
\pgfpathcurveto{\pgfqpoint{2.955721in}{2.213711in}}{\pgfqpoint{2.961020in}{2.215906in}}{\pgfqpoint{2.964927in}{2.219813in}}%
\pgfpathcurveto{\pgfqpoint{2.968834in}{2.223719in}}{\pgfqpoint{2.971029in}{2.229019in}}{\pgfqpoint{2.971029in}{2.234544in}}%
\pgfpathcurveto{\pgfqpoint{2.971029in}{2.240069in}}{\pgfqpoint{2.968834in}{2.245368in}}{\pgfqpoint{2.964927in}{2.249275in}}%
\pgfpathcurveto{\pgfqpoint{2.961020in}{2.253182in}}{\pgfqpoint{2.955721in}{2.255377in}}{\pgfqpoint{2.950196in}{2.255377in}}%
\pgfpathcurveto{\pgfqpoint{2.944671in}{2.255377in}}{\pgfqpoint{2.939371in}{2.253182in}}{\pgfqpoint{2.935464in}{2.249275in}}%
\pgfpathcurveto{\pgfqpoint{2.931558in}{2.245368in}}{\pgfqpoint{2.929362in}{2.240069in}}{\pgfqpoint{2.929362in}{2.234544in}}%
\pgfpathcurveto{\pgfqpoint{2.929362in}{2.229019in}}{\pgfqpoint{2.931558in}{2.223719in}}{\pgfqpoint{2.935464in}{2.219813in}}%
\pgfpathcurveto{\pgfqpoint{2.939371in}{2.215906in}}{\pgfqpoint{2.944671in}{2.213711in}}{\pgfqpoint{2.950196in}{2.213711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.207592in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.207592in}}{\pgfqpoint{2.960158in}{2.209787in}}{\pgfqpoint{2.964065in}{2.213694in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.217601in}}{\pgfqpoint{2.970167in}{2.222900in}}{\pgfqpoint{2.970167in}{2.228425in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.233950in}}{\pgfqpoint{2.967972in}{2.239250in}}{\pgfqpoint{2.964065in}{2.243157in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.247063in}}{\pgfqpoint{2.954858in}{2.249258in}}{\pgfqpoint{2.949333in}{2.249258in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.249258in}}{\pgfqpoint{2.938509in}{2.247063in}}{\pgfqpoint{2.934602in}{2.243157in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.239250in}}{\pgfqpoint{2.928500in}{2.233950in}}{\pgfqpoint{2.928500in}{2.228425in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.222900in}}{\pgfqpoint{2.930695in}{2.217601in}}{\pgfqpoint{2.934602in}{2.213694in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.209787in}}{\pgfqpoint{2.943808in}{2.207592in}}{\pgfqpoint{2.949333in}{2.207592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.186248in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.186248in}}{\pgfqpoint{2.960158in}{2.188443in}}{\pgfqpoint{2.964065in}{2.192350in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.196257in}}{\pgfqpoint{2.970167in}{2.201556in}}{\pgfqpoint{2.970167in}{2.207081in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.212606in}}{\pgfqpoint{2.967972in}{2.217906in}}{\pgfqpoint{2.964065in}{2.221812in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.225719in}}{\pgfqpoint{2.954858in}{2.227914in}}{\pgfqpoint{2.949333in}{2.227914in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.227914in}}{\pgfqpoint{2.938509in}{2.225719in}}{\pgfqpoint{2.934602in}{2.221812in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.217906in}}{\pgfqpoint{2.928500in}{2.212606in}}{\pgfqpoint{2.928500in}{2.207081in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.201556in}}{\pgfqpoint{2.930695in}{2.196257in}}{\pgfqpoint{2.934602in}{2.192350in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.188443in}}{\pgfqpoint{2.943808in}{2.186248in}}{\pgfqpoint{2.949333in}{2.186248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.246078in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.246078in}}{\pgfqpoint{2.960158in}{2.248274in}}{\pgfqpoint{2.964065in}{2.252180in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.256087in}}{\pgfqpoint{2.970167in}{2.261387in}}{\pgfqpoint{2.970167in}{2.266912in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.272437in}}{\pgfqpoint{2.967972in}{2.277736in}}{\pgfqpoint{2.964065in}{2.281643in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.285550in}}{\pgfqpoint{2.954858in}{2.287745in}}{\pgfqpoint{2.949333in}{2.287745in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.287745in}}{\pgfqpoint{2.938509in}{2.285550in}}{\pgfqpoint{2.934602in}{2.281643in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.277736in}}{\pgfqpoint{2.928500in}{2.272437in}}{\pgfqpoint{2.928500in}{2.266912in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.261387in}}{\pgfqpoint{2.930695in}{2.256087in}}{\pgfqpoint{2.934602in}{2.252180in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.248274in}}{\pgfqpoint{2.943808in}{2.246078in}}{\pgfqpoint{2.949333in}{2.246078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.190833in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.190833in}}{\pgfqpoint{2.960158in}{2.193028in}}{\pgfqpoint{2.964065in}{2.196935in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.200842in}}{\pgfqpoint{2.970167in}{2.206141in}}{\pgfqpoint{2.970167in}{2.211666in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.217192in}}{\pgfqpoint{2.967972in}{2.222491in}}{\pgfqpoint{2.964065in}{2.226398in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.230305in}}{\pgfqpoint{2.954858in}{2.232500in}}{\pgfqpoint{2.949333in}{2.232500in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.232500in}}{\pgfqpoint{2.938509in}{2.230305in}}{\pgfqpoint{2.934602in}{2.226398in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.222491in}}{\pgfqpoint{2.928500in}{2.217192in}}{\pgfqpoint{2.928500in}{2.211666in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.206141in}}{\pgfqpoint{2.930695in}{2.200842in}}{\pgfqpoint{2.934602in}{2.196935in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.193028in}}{\pgfqpoint{2.943808in}{2.190833in}}{\pgfqpoint{2.949333in}{2.190833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.220051in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.220051in}}{\pgfqpoint{2.960158in}{2.222246in}}{\pgfqpoint{2.964065in}{2.226153in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.230060in}}{\pgfqpoint{2.970167in}{2.235359in}}{\pgfqpoint{2.970167in}{2.240884in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.246409in}}{\pgfqpoint{2.967972in}{2.251709in}}{\pgfqpoint{2.964065in}{2.255616in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.259523in}}{\pgfqpoint{2.954858in}{2.261718in}}{\pgfqpoint{2.949333in}{2.261718in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.261718in}}{\pgfqpoint{2.938509in}{2.259523in}}{\pgfqpoint{2.934602in}{2.255616in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.251709in}}{\pgfqpoint{2.928500in}{2.246409in}}{\pgfqpoint{2.928500in}{2.240884in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.235359in}}{\pgfqpoint{2.930695in}{2.230060in}}{\pgfqpoint{2.934602in}{2.226153in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.222246in}}{\pgfqpoint{2.943808in}{2.220051in}}{\pgfqpoint{2.949333in}{2.220051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.217237in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.217237in}}{\pgfqpoint{2.960158in}{2.219432in}}{\pgfqpoint{2.964065in}{2.223339in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.227246in}}{\pgfqpoint{2.970167in}{2.232545in}}{\pgfqpoint{2.970167in}{2.238070in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.243595in}}{\pgfqpoint{2.967972in}{2.248895in}}{\pgfqpoint{2.964065in}{2.252802in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.256709in}}{\pgfqpoint{2.954858in}{2.258904in}}{\pgfqpoint{2.949333in}{2.258904in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.258904in}}{\pgfqpoint{2.938509in}{2.256709in}}{\pgfqpoint{2.934602in}{2.252802in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.248895in}}{\pgfqpoint{2.928500in}{2.243595in}}{\pgfqpoint{2.928500in}{2.238070in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.232545in}}{\pgfqpoint{2.930695in}{2.227246in}}{\pgfqpoint{2.934602in}{2.223339in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.219432in}}{\pgfqpoint{2.943808in}{2.217237in}}{\pgfqpoint{2.949333in}{2.217237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954549in}{2.173410in}}%
\pgfpathcurveto{\pgfqpoint{2.960074in}{2.173410in}}{\pgfqpoint{2.965373in}{2.175605in}}{\pgfqpoint{2.969280in}{2.179512in}}%
\pgfpathcurveto{\pgfqpoint{2.973187in}{2.183419in}}{\pgfqpoint{2.975382in}{2.188719in}}{\pgfqpoint{2.975382in}{2.194244in}}%
\pgfpathcurveto{\pgfqpoint{2.975382in}{2.199769in}}{\pgfqpoint{2.973187in}{2.205068in}}{\pgfqpoint{2.969280in}{2.208975in}}%
\pgfpathcurveto{\pgfqpoint{2.965373in}{2.212882in}}{\pgfqpoint{2.960074in}{2.215077in}}{\pgfqpoint{2.954549in}{2.215077in}}%
\pgfpathcurveto{\pgfqpoint{2.949024in}{2.215077in}}{\pgfqpoint{2.943724in}{2.212882in}}{\pgfqpoint{2.939817in}{2.208975in}}%
\pgfpathcurveto{\pgfqpoint{2.935911in}{2.205068in}}{\pgfqpoint{2.933715in}{2.199769in}}{\pgfqpoint{2.933715in}{2.194244in}}%
\pgfpathcurveto{\pgfqpoint{2.933715in}{2.188719in}}{\pgfqpoint{2.935911in}{2.183419in}}{\pgfqpoint{2.939817in}{2.179512in}}%
\pgfpathcurveto{\pgfqpoint{2.943724in}{2.175605in}}{\pgfqpoint{2.949024in}{2.173410in}}{\pgfqpoint{2.954549in}{2.173410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.185962in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.185962in}}{\pgfqpoint{2.960158in}{2.188157in}}{\pgfqpoint{2.964065in}{2.192064in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.195970in}}{\pgfqpoint{2.970167in}{2.201270in}}{\pgfqpoint{2.970167in}{2.206795in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.212320in}}{\pgfqpoint{2.967972in}{2.217620in}}{\pgfqpoint{2.964065in}{2.221526in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.225433in}}{\pgfqpoint{2.954858in}{2.227628in}}{\pgfqpoint{2.949333in}{2.227628in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.227628in}}{\pgfqpoint{2.938509in}{2.225433in}}{\pgfqpoint{2.934602in}{2.221526in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.217620in}}{\pgfqpoint{2.928500in}{2.212320in}}{\pgfqpoint{2.928500in}{2.206795in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.201270in}}{\pgfqpoint{2.930695in}{2.195970in}}{\pgfqpoint{2.934602in}{2.192064in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.188157in}}{\pgfqpoint{2.943808in}{2.185962in}}{\pgfqpoint{2.949333in}{2.185962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.186435in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.186435in}}{\pgfqpoint{2.960158in}{2.188630in}}{\pgfqpoint{2.964065in}{2.192537in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.196443in}}{\pgfqpoint{2.970167in}{2.201743in}}{\pgfqpoint{2.970167in}{2.207268in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.212793in}}{\pgfqpoint{2.967972in}{2.218093in}}{\pgfqpoint{2.964065in}{2.221999in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.225906in}}{\pgfqpoint{2.954858in}{2.228101in}}{\pgfqpoint{2.949333in}{2.228101in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.228101in}}{\pgfqpoint{2.938509in}{2.225906in}}{\pgfqpoint{2.934602in}{2.221999in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.218093in}}{\pgfqpoint{2.928500in}{2.212793in}}{\pgfqpoint{2.928500in}{2.207268in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.201743in}}{\pgfqpoint{2.930695in}{2.196443in}}{\pgfqpoint{2.934602in}{2.192537in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.188630in}}{\pgfqpoint{2.943808in}{2.186435in}}{\pgfqpoint{2.949333in}{2.186435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.183635in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.183635in}}{\pgfqpoint{2.960158in}{2.185830in}}{\pgfqpoint{2.964065in}{2.189737in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.193643in}}{\pgfqpoint{2.970167in}{2.198943in}}{\pgfqpoint{2.970167in}{2.204468in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.209993in}}{\pgfqpoint{2.967972in}{2.215293in}}{\pgfqpoint{2.964065in}{2.219199in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.223106in}}{\pgfqpoint{2.954858in}{2.225301in}}{\pgfqpoint{2.949333in}{2.225301in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.225301in}}{\pgfqpoint{2.938509in}{2.223106in}}{\pgfqpoint{2.934602in}{2.219199in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.215293in}}{\pgfqpoint{2.928500in}{2.209993in}}{\pgfqpoint{2.928500in}{2.204468in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.198943in}}{\pgfqpoint{2.930695in}{2.193643in}}{\pgfqpoint{2.934602in}{2.189737in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.185830in}}{\pgfqpoint{2.943808in}{2.183635in}}{\pgfqpoint{2.949333in}{2.183635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.216928in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.216928in}}{\pgfqpoint{2.960158in}{2.219124in}}{\pgfqpoint{2.964065in}{2.223030in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.226937in}}{\pgfqpoint{2.970167in}{2.232237in}}{\pgfqpoint{2.970167in}{2.237762in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.243287in}}{\pgfqpoint{2.967972in}{2.248586in}}{\pgfqpoint{2.964065in}{2.252493in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.256400in}}{\pgfqpoint{2.954858in}{2.258595in}}{\pgfqpoint{2.949333in}{2.258595in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.258595in}}{\pgfqpoint{2.938509in}{2.256400in}}{\pgfqpoint{2.934602in}{2.252493in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.248586in}}{\pgfqpoint{2.928500in}{2.243287in}}{\pgfqpoint{2.928500in}{2.237762in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.232237in}}{\pgfqpoint{2.930695in}{2.226937in}}{\pgfqpoint{2.934602in}{2.223030in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.219124in}}{\pgfqpoint{2.943808in}{2.216928in}}{\pgfqpoint{2.949333in}{2.216928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.203707in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.203707in}}{\pgfqpoint{2.960158in}{2.205902in}}{\pgfqpoint{2.964065in}{2.209809in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.213715in}}{\pgfqpoint{2.970167in}{2.219015in}}{\pgfqpoint{2.970167in}{2.224540in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.230065in}}{\pgfqpoint{2.967972in}{2.235365in}}{\pgfqpoint{2.964065in}{2.239271in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.243178in}}{\pgfqpoint{2.954858in}{2.245373in}}{\pgfqpoint{2.949333in}{2.245373in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.245373in}}{\pgfqpoint{2.938509in}{2.243178in}}{\pgfqpoint{2.934602in}{2.239271in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.235365in}}{\pgfqpoint{2.928500in}{2.230065in}}{\pgfqpoint{2.928500in}{2.224540in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.219015in}}{\pgfqpoint{2.930695in}{2.213715in}}{\pgfqpoint{2.934602in}{2.209809in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.205902in}}{\pgfqpoint{2.943808in}{2.203707in}}{\pgfqpoint{2.949333in}{2.203707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.184770in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.184770in}}{\pgfqpoint{2.960158in}{2.186965in}}{\pgfqpoint{2.964065in}{2.190871in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.194778in}}{\pgfqpoint{2.970167in}{2.200078in}}{\pgfqpoint{2.970167in}{2.205603in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.211128in}}{\pgfqpoint{2.967972in}{2.216427in}}{\pgfqpoint{2.964065in}{2.220334in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.224241in}}{\pgfqpoint{2.954858in}{2.226436in}}{\pgfqpoint{2.949333in}{2.226436in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.226436in}}{\pgfqpoint{2.938509in}{2.224241in}}{\pgfqpoint{2.934602in}{2.220334in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.216427in}}{\pgfqpoint{2.928500in}{2.211128in}}{\pgfqpoint{2.928500in}{2.205603in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.200078in}}{\pgfqpoint{2.930695in}{2.194778in}}{\pgfqpoint{2.934602in}{2.190871in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.186965in}}{\pgfqpoint{2.943808in}{2.184770in}}{\pgfqpoint{2.949333in}{2.184770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949479in}{2.219063in}}%
\pgfpathcurveto{\pgfqpoint{2.955004in}{2.219063in}}{\pgfqpoint{2.960304in}{2.221258in}}{\pgfqpoint{2.964211in}{2.225165in}}%
\pgfpathcurveto{\pgfqpoint{2.968117in}{2.229072in}}{\pgfqpoint{2.970312in}{2.234371in}}{\pgfqpoint{2.970312in}{2.239896in}}%
\pgfpathcurveto{\pgfqpoint{2.970312in}{2.245421in}}{\pgfqpoint{2.968117in}{2.250721in}}{\pgfqpoint{2.964211in}{2.254628in}}%
\pgfpathcurveto{\pgfqpoint{2.960304in}{2.258535in}}{\pgfqpoint{2.955004in}{2.260730in}}{\pgfqpoint{2.949479in}{2.260730in}}%
\pgfpathcurveto{\pgfqpoint{2.943954in}{2.260730in}}{\pgfqpoint{2.938655in}{2.258535in}}{\pgfqpoint{2.934748in}{2.254628in}}%
\pgfpathcurveto{\pgfqpoint{2.930841in}{2.250721in}}{\pgfqpoint{2.928646in}{2.245421in}}{\pgfqpoint{2.928646in}{2.239896in}}%
\pgfpathcurveto{\pgfqpoint{2.928646in}{2.234371in}}{\pgfqpoint{2.930841in}{2.229072in}}{\pgfqpoint{2.934748in}{2.225165in}}%
\pgfpathcurveto{\pgfqpoint{2.938655in}{2.221258in}}{\pgfqpoint{2.943954in}{2.219063in}}{\pgfqpoint{2.949479in}{2.219063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951978in}{2.199950in}}%
\pgfpathcurveto{\pgfqpoint{2.957503in}{2.199950in}}{\pgfqpoint{2.962803in}{2.202145in}}{\pgfqpoint{2.966709in}{2.206052in}}%
\pgfpathcurveto{\pgfqpoint{2.970616in}{2.209959in}}{\pgfqpoint{2.972811in}{2.215259in}}{\pgfqpoint{2.972811in}{2.220784in}}%
\pgfpathcurveto{\pgfqpoint{2.972811in}{2.226309in}}{\pgfqpoint{2.970616in}{2.231608in}}{\pgfqpoint{2.966709in}{2.235515in}}%
\pgfpathcurveto{\pgfqpoint{2.962803in}{2.239422in}}{\pgfqpoint{2.957503in}{2.241617in}}{\pgfqpoint{2.951978in}{2.241617in}}%
\pgfpathcurveto{\pgfqpoint{2.946453in}{2.241617in}}{\pgfqpoint{2.941154in}{2.239422in}}{\pgfqpoint{2.937247in}{2.235515in}}%
\pgfpathcurveto{\pgfqpoint{2.933340in}{2.231608in}}{\pgfqpoint{2.931145in}{2.226309in}}{\pgfqpoint{2.931145in}{2.220784in}}%
\pgfpathcurveto{\pgfqpoint{2.931145in}{2.215259in}}{\pgfqpoint{2.933340in}{2.209959in}}{\pgfqpoint{2.937247in}{2.206052in}}%
\pgfpathcurveto{\pgfqpoint{2.941154in}{2.202145in}}{\pgfqpoint{2.946453in}{2.199950in}}{\pgfqpoint{2.951978in}{2.199950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959376in}{2.231433in}}%
\pgfpathcurveto{\pgfqpoint{2.964901in}{2.231433in}}{\pgfqpoint{2.970201in}{2.233628in}}{\pgfqpoint{2.974107in}{2.237535in}}%
\pgfpathcurveto{\pgfqpoint{2.978014in}{2.241442in}}{\pgfqpoint{2.980209in}{2.246741in}}{\pgfqpoint{2.980209in}{2.252266in}}%
\pgfpathcurveto{\pgfqpoint{2.980209in}{2.257791in}}{\pgfqpoint{2.978014in}{2.263091in}}{\pgfqpoint{2.974107in}{2.266998in}}%
\pgfpathcurveto{\pgfqpoint{2.970201in}{2.270904in}}{\pgfqpoint{2.964901in}{2.273100in}}{\pgfqpoint{2.959376in}{2.273100in}}%
\pgfpathcurveto{\pgfqpoint{2.953851in}{2.273100in}}{\pgfqpoint{2.948551in}{2.270904in}}{\pgfqpoint{2.944645in}{2.266998in}}%
\pgfpathcurveto{\pgfqpoint{2.940738in}{2.263091in}}{\pgfqpoint{2.938543in}{2.257791in}}{\pgfqpoint{2.938543in}{2.252266in}}%
\pgfpathcurveto{\pgfqpoint{2.938543in}{2.246741in}}{\pgfqpoint{2.940738in}{2.241442in}}{\pgfqpoint{2.944645in}{2.237535in}}%
\pgfpathcurveto{\pgfqpoint{2.948551in}{2.233628in}}{\pgfqpoint{2.953851in}{2.231433in}}{\pgfqpoint{2.959376in}{2.231433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.183815in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.183815in}}{\pgfqpoint{2.960158in}{2.186010in}}{\pgfqpoint{2.964065in}{2.189917in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.193824in}}{\pgfqpoint{2.970167in}{2.199123in}}{\pgfqpoint{2.970167in}{2.204648in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.210174in}}{\pgfqpoint{2.967972in}{2.215473in}}{\pgfqpoint{2.964065in}{2.219380in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.223287in}}{\pgfqpoint{2.954858in}{2.225482in}}{\pgfqpoint{2.949333in}{2.225482in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.225482in}}{\pgfqpoint{2.938509in}{2.223287in}}{\pgfqpoint{2.934602in}{2.219380in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.215473in}}{\pgfqpoint{2.928500in}{2.210174in}}{\pgfqpoint{2.928500in}{2.204648in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.199123in}}{\pgfqpoint{2.930695in}{2.193824in}}{\pgfqpoint{2.934602in}{2.189917in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.186010in}}{\pgfqpoint{2.943808in}{2.183815in}}{\pgfqpoint{2.949333in}{2.183815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950205in}{2.214788in}}%
\pgfpathcurveto{\pgfqpoint{2.955730in}{2.214788in}}{\pgfqpoint{2.961029in}{2.216983in}}{\pgfqpoint{2.964936in}{2.220890in}}%
\pgfpathcurveto{\pgfqpoint{2.968843in}{2.224797in}}{\pgfqpoint{2.971038in}{2.230096in}}{\pgfqpoint{2.971038in}{2.235621in}}%
\pgfpathcurveto{\pgfqpoint{2.971038in}{2.241146in}}{\pgfqpoint{2.968843in}{2.246446in}}{\pgfqpoint{2.964936in}{2.250353in}}%
\pgfpathcurveto{\pgfqpoint{2.961029in}{2.254260in}}{\pgfqpoint{2.955730in}{2.256455in}}{\pgfqpoint{2.950205in}{2.256455in}}%
\pgfpathcurveto{\pgfqpoint{2.944680in}{2.256455in}}{\pgfqpoint{2.939380in}{2.254260in}}{\pgfqpoint{2.935473in}{2.250353in}}%
\pgfpathcurveto{\pgfqpoint{2.931567in}{2.246446in}}{\pgfqpoint{2.929371in}{2.241146in}}{\pgfqpoint{2.929371in}{2.235621in}}%
\pgfpathcurveto{\pgfqpoint{2.929371in}{2.230096in}}{\pgfqpoint{2.931567in}{2.224797in}}{\pgfqpoint{2.935473in}{2.220890in}}%
\pgfpathcurveto{\pgfqpoint{2.939380in}{2.216983in}}{\pgfqpoint{2.944680in}{2.214788in}}{\pgfqpoint{2.950205in}{2.214788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952905in}{2.224827in}}%
\pgfpathcurveto{\pgfqpoint{2.958430in}{2.224827in}}{\pgfqpoint{2.963730in}{2.227022in}}{\pgfqpoint{2.967637in}{2.230929in}}%
\pgfpathcurveto{\pgfqpoint{2.971543in}{2.234836in}}{\pgfqpoint{2.973738in}{2.240135in}}{\pgfqpoint{2.973738in}{2.245660in}}%
\pgfpathcurveto{\pgfqpoint{2.973738in}{2.251186in}}{\pgfqpoint{2.971543in}{2.256485in}}{\pgfqpoint{2.967637in}{2.260392in}}%
\pgfpathcurveto{\pgfqpoint{2.963730in}{2.264299in}}{\pgfqpoint{2.958430in}{2.266494in}}{\pgfqpoint{2.952905in}{2.266494in}}%
\pgfpathcurveto{\pgfqpoint{2.947380in}{2.266494in}}{\pgfqpoint{2.942081in}{2.264299in}}{\pgfqpoint{2.938174in}{2.260392in}}%
\pgfpathcurveto{\pgfqpoint{2.934267in}{2.256485in}}{\pgfqpoint{2.932072in}{2.251186in}}{\pgfqpoint{2.932072in}{2.245660in}}%
\pgfpathcurveto{\pgfqpoint{2.932072in}{2.240135in}}{\pgfqpoint{2.934267in}{2.234836in}}{\pgfqpoint{2.938174in}{2.230929in}}%
\pgfpathcurveto{\pgfqpoint{2.942081in}{2.227022in}}{\pgfqpoint{2.947380in}{2.224827in}}{\pgfqpoint{2.952905in}{2.224827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957136in}{2.163463in}}%
\pgfpathcurveto{\pgfqpoint{2.962661in}{2.163463in}}{\pgfqpoint{2.967961in}{2.165658in}}{\pgfqpoint{2.971867in}{2.169565in}}%
\pgfpathcurveto{\pgfqpoint{2.975774in}{2.173471in}}{\pgfqpoint{2.977969in}{2.178771in}}{\pgfqpoint{2.977969in}{2.184296in}}%
\pgfpathcurveto{\pgfqpoint{2.977969in}{2.189821in}}{\pgfqpoint{2.975774in}{2.195121in}}{\pgfqpoint{2.971867in}{2.199027in}}%
\pgfpathcurveto{\pgfqpoint{2.967961in}{2.202934in}}{\pgfqpoint{2.962661in}{2.205129in}}{\pgfqpoint{2.957136in}{2.205129in}}%
\pgfpathcurveto{\pgfqpoint{2.951611in}{2.205129in}}{\pgfqpoint{2.946311in}{2.202934in}}{\pgfqpoint{2.942405in}{2.199027in}}%
\pgfpathcurveto{\pgfqpoint{2.938498in}{2.195121in}}{\pgfqpoint{2.936303in}{2.189821in}}{\pgfqpoint{2.936303in}{2.184296in}}%
\pgfpathcurveto{\pgfqpoint{2.936303in}{2.178771in}}{\pgfqpoint{2.938498in}{2.173471in}}{\pgfqpoint{2.942405in}{2.169565in}}%
\pgfpathcurveto{\pgfqpoint{2.946311in}{2.165658in}}{\pgfqpoint{2.951611in}{2.163463in}}{\pgfqpoint{2.957136in}{2.163463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.201459in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.201459in}}{\pgfqpoint{2.960158in}{2.203654in}}{\pgfqpoint{2.964065in}{2.207561in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.211468in}}{\pgfqpoint{2.970167in}{2.216767in}}{\pgfqpoint{2.970167in}{2.222292in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.227817in}}{\pgfqpoint{2.967972in}{2.233117in}}{\pgfqpoint{2.964065in}{2.237024in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.240930in}}{\pgfqpoint{2.954858in}{2.243126in}}{\pgfqpoint{2.949333in}{2.243126in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.243126in}}{\pgfqpoint{2.938509in}{2.240930in}}{\pgfqpoint{2.934602in}{2.237024in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.233117in}}{\pgfqpoint{2.928500in}{2.227817in}}{\pgfqpoint{2.928500in}{2.222292in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.216767in}}{\pgfqpoint{2.930695in}{2.211468in}}{\pgfqpoint{2.934602in}{2.207561in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.203654in}}{\pgfqpoint{2.943808in}{2.201459in}}{\pgfqpoint{2.949333in}{2.201459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952219in}{2.172139in}}%
\pgfpathcurveto{\pgfqpoint{2.957744in}{2.172139in}}{\pgfqpoint{2.963044in}{2.174335in}}{\pgfqpoint{2.966951in}{2.178241in}}%
\pgfpathcurveto{\pgfqpoint{2.970857in}{2.182148in}}{\pgfqpoint{2.973053in}{2.187448in}}{\pgfqpoint{2.973053in}{2.192973in}}%
\pgfpathcurveto{\pgfqpoint{2.973053in}{2.198498in}}{\pgfqpoint{2.970857in}{2.203797in}}{\pgfqpoint{2.966951in}{2.207704in}}%
\pgfpathcurveto{\pgfqpoint{2.963044in}{2.211611in}}{\pgfqpoint{2.957744in}{2.213806in}}{\pgfqpoint{2.952219in}{2.213806in}}%
\pgfpathcurveto{\pgfqpoint{2.946694in}{2.213806in}}{\pgfqpoint{2.941395in}{2.211611in}}{\pgfqpoint{2.937488in}{2.207704in}}%
\pgfpathcurveto{\pgfqpoint{2.933581in}{2.203797in}}{\pgfqpoint{2.931386in}{2.198498in}}{\pgfqpoint{2.931386in}{2.192973in}}%
\pgfpathcurveto{\pgfqpoint{2.931386in}{2.187448in}}{\pgfqpoint{2.933581in}{2.182148in}}{\pgfqpoint{2.937488in}{2.178241in}}%
\pgfpathcurveto{\pgfqpoint{2.941395in}{2.174335in}}{\pgfqpoint{2.946694in}{2.172139in}}{\pgfqpoint{2.952219in}{2.172139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.212729in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.212729in}}{\pgfqpoint{2.960158in}{2.214924in}}{\pgfqpoint{2.964065in}{2.218831in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.222738in}}{\pgfqpoint{2.970167in}{2.228037in}}{\pgfqpoint{2.970167in}{2.233562in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.239087in}}{\pgfqpoint{2.967972in}{2.244387in}}{\pgfqpoint{2.964065in}{2.248294in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.252201in}}{\pgfqpoint{2.954858in}{2.254396in}}{\pgfqpoint{2.949333in}{2.254396in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.254396in}}{\pgfqpoint{2.938509in}{2.252201in}}{\pgfqpoint{2.934602in}{2.248294in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.244387in}}{\pgfqpoint{2.928500in}{2.239087in}}{\pgfqpoint{2.928500in}{2.233562in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.228037in}}{\pgfqpoint{2.930695in}{2.222738in}}{\pgfqpoint{2.934602in}{2.218831in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.214924in}}{\pgfqpoint{2.943808in}{2.212729in}}{\pgfqpoint{2.949333in}{2.212729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959434in}{2.194425in}}%
\pgfpathcurveto{\pgfqpoint{2.964959in}{2.194425in}}{\pgfqpoint{2.970259in}{2.196620in}}{\pgfqpoint{2.974165in}{2.200526in}}%
\pgfpathcurveto{\pgfqpoint{2.978072in}{2.204433in}}{\pgfqpoint{2.980267in}{2.209733in}}{\pgfqpoint{2.980267in}{2.215258in}}%
\pgfpathcurveto{\pgfqpoint{2.980267in}{2.220783in}}{\pgfqpoint{2.978072in}{2.226082in}}{\pgfqpoint{2.974165in}{2.229989in}}%
\pgfpathcurveto{\pgfqpoint{2.970259in}{2.233896in}}{\pgfqpoint{2.964959in}{2.236091in}}{\pgfqpoint{2.959434in}{2.236091in}}%
\pgfpathcurveto{\pgfqpoint{2.953909in}{2.236091in}}{\pgfqpoint{2.948609in}{2.233896in}}{\pgfqpoint{2.944703in}{2.229989in}}%
\pgfpathcurveto{\pgfqpoint{2.940796in}{2.226082in}}{\pgfqpoint{2.938601in}{2.220783in}}{\pgfqpoint{2.938601in}{2.215258in}}%
\pgfpathcurveto{\pgfqpoint{2.938601in}{2.209733in}}{\pgfqpoint{2.940796in}{2.204433in}}{\pgfqpoint{2.944703in}{2.200526in}}%
\pgfpathcurveto{\pgfqpoint{2.948609in}{2.196620in}}{\pgfqpoint{2.953909in}{2.194425in}}{\pgfqpoint{2.959434in}{2.194425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.184217in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.184217in}}{\pgfqpoint{2.960158in}{2.186412in}}{\pgfqpoint{2.964065in}{2.190319in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.194226in}}{\pgfqpoint{2.970167in}{2.199525in}}{\pgfqpoint{2.970167in}{2.205050in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.210575in}}{\pgfqpoint{2.967972in}{2.215875in}}{\pgfqpoint{2.964065in}{2.219782in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.223688in}}{\pgfqpoint{2.954858in}{2.225884in}}{\pgfqpoint{2.949333in}{2.225884in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.225884in}}{\pgfqpoint{2.938509in}{2.223688in}}{\pgfqpoint{2.934602in}{2.219782in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.215875in}}{\pgfqpoint{2.928500in}{2.210575in}}{\pgfqpoint{2.928500in}{2.205050in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.199525in}}{\pgfqpoint{2.930695in}{2.194226in}}{\pgfqpoint{2.934602in}{2.190319in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.186412in}}{\pgfqpoint{2.943808in}{2.184217in}}{\pgfqpoint{2.949333in}{2.184217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.217665in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.217665in}}{\pgfqpoint{2.960158in}{2.219860in}}{\pgfqpoint{2.964065in}{2.223767in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.227674in}}{\pgfqpoint{2.970167in}{2.232973in}}{\pgfqpoint{2.970167in}{2.238498in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.244023in}}{\pgfqpoint{2.967972in}{2.249323in}}{\pgfqpoint{2.964065in}{2.253230in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.257136in}}{\pgfqpoint{2.954858in}{2.259332in}}{\pgfqpoint{2.949333in}{2.259332in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.259332in}}{\pgfqpoint{2.938509in}{2.257136in}}{\pgfqpoint{2.934602in}{2.253230in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.249323in}}{\pgfqpoint{2.928500in}{2.244023in}}{\pgfqpoint{2.928500in}{2.238498in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.232973in}}{\pgfqpoint{2.930695in}{2.227674in}}{\pgfqpoint{2.934602in}{2.223767in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.219860in}}{\pgfqpoint{2.943808in}{2.217665in}}{\pgfqpoint{2.949333in}{2.217665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951770in}{2.167835in}}%
\pgfpathcurveto{\pgfqpoint{2.957295in}{2.167835in}}{\pgfqpoint{2.962594in}{2.170030in}}{\pgfqpoint{2.966501in}{2.173937in}}%
\pgfpathcurveto{\pgfqpoint{2.970408in}{2.177843in}}{\pgfqpoint{2.972603in}{2.183143in}}{\pgfqpoint{2.972603in}{2.188668in}}%
\pgfpathcurveto{\pgfqpoint{2.972603in}{2.194193in}}{\pgfqpoint{2.970408in}{2.199493in}}{\pgfqpoint{2.966501in}{2.203399in}}%
\pgfpathcurveto{\pgfqpoint{2.962594in}{2.207306in}}{\pgfqpoint{2.957295in}{2.209501in}}{\pgfqpoint{2.951770in}{2.209501in}}%
\pgfpathcurveto{\pgfqpoint{2.946245in}{2.209501in}}{\pgfqpoint{2.940945in}{2.207306in}}{\pgfqpoint{2.937038in}{2.203399in}}%
\pgfpathcurveto{\pgfqpoint{2.933132in}{2.199493in}}{\pgfqpoint{2.930937in}{2.194193in}}{\pgfqpoint{2.930937in}{2.188668in}}%
\pgfpathcurveto{\pgfqpoint{2.930937in}{2.183143in}}{\pgfqpoint{2.933132in}{2.177843in}}{\pgfqpoint{2.937038in}{2.173937in}}%
\pgfpathcurveto{\pgfqpoint{2.940945in}{2.170030in}}{\pgfqpoint{2.946245in}{2.167835in}}{\pgfqpoint{2.951770in}{2.167835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954168in}{2.172480in}}%
\pgfpathcurveto{\pgfqpoint{2.959693in}{2.172480in}}{\pgfqpoint{2.964993in}{2.174675in}}{\pgfqpoint{2.968899in}{2.178582in}}%
\pgfpathcurveto{\pgfqpoint{2.972806in}{2.182488in}}{\pgfqpoint{2.975001in}{2.187788in}}{\pgfqpoint{2.975001in}{2.193313in}}%
\pgfpathcurveto{\pgfqpoint{2.975001in}{2.198838in}}{\pgfqpoint{2.972806in}{2.204138in}}{\pgfqpoint{2.968899in}{2.208044in}}%
\pgfpathcurveto{\pgfqpoint{2.964993in}{2.211951in}}{\pgfqpoint{2.959693in}{2.214146in}}{\pgfqpoint{2.954168in}{2.214146in}}%
\pgfpathcurveto{\pgfqpoint{2.948643in}{2.214146in}}{\pgfqpoint{2.943344in}{2.211951in}}{\pgfqpoint{2.939437in}{2.208044in}}%
\pgfpathcurveto{\pgfqpoint{2.935530in}{2.204138in}}{\pgfqpoint{2.933335in}{2.198838in}}{\pgfqpoint{2.933335in}{2.193313in}}%
\pgfpathcurveto{\pgfqpoint{2.933335in}{2.187788in}}{\pgfqpoint{2.935530in}{2.182488in}}{\pgfqpoint{2.939437in}{2.178582in}}%
\pgfpathcurveto{\pgfqpoint{2.943344in}{2.174675in}}{\pgfqpoint{2.948643in}{2.172480in}}{\pgfqpoint{2.954168in}{2.172480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956987in}{2.186034in}}%
\pgfpathcurveto{\pgfqpoint{2.962512in}{2.186034in}}{\pgfqpoint{2.967812in}{2.188229in}}{\pgfqpoint{2.971718in}{2.192136in}}%
\pgfpathcurveto{\pgfqpoint{2.975625in}{2.196043in}}{\pgfqpoint{2.977820in}{2.201342in}}{\pgfqpoint{2.977820in}{2.206867in}}%
\pgfpathcurveto{\pgfqpoint{2.977820in}{2.212393in}}{\pgfqpoint{2.975625in}{2.217692in}}{\pgfqpoint{2.971718in}{2.221599in}}%
\pgfpathcurveto{\pgfqpoint{2.967812in}{2.225506in}}{\pgfqpoint{2.962512in}{2.227701in}}{\pgfqpoint{2.956987in}{2.227701in}}%
\pgfpathcurveto{\pgfqpoint{2.951462in}{2.227701in}}{\pgfqpoint{2.946162in}{2.225506in}}{\pgfqpoint{2.942256in}{2.221599in}}%
\pgfpathcurveto{\pgfqpoint{2.938349in}{2.217692in}}{\pgfqpoint{2.936154in}{2.212393in}}{\pgfqpoint{2.936154in}{2.206867in}}%
\pgfpathcurveto{\pgfqpoint{2.936154in}{2.201342in}}{\pgfqpoint{2.938349in}{2.196043in}}{\pgfqpoint{2.942256in}{2.192136in}}%
\pgfpathcurveto{\pgfqpoint{2.946162in}{2.188229in}}{\pgfqpoint{2.951462in}{2.186034in}}{\pgfqpoint{2.956987in}{2.186034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.189495in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.189495in}}{\pgfqpoint{2.960158in}{2.191690in}}{\pgfqpoint{2.964065in}{2.195597in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.199504in}}{\pgfqpoint{2.970167in}{2.204803in}}{\pgfqpoint{2.970167in}{2.210328in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.215853in}}{\pgfqpoint{2.967972in}{2.221153in}}{\pgfqpoint{2.964065in}{2.225059in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.228966in}}{\pgfqpoint{2.954858in}{2.231161in}}{\pgfqpoint{2.949333in}{2.231161in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.231161in}}{\pgfqpoint{2.938509in}{2.228966in}}{\pgfqpoint{2.934602in}{2.225059in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.221153in}}{\pgfqpoint{2.928500in}{2.215853in}}{\pgfqpoint{2.928500in}{2.210328in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.204803in}}{\pgfqpoint{2.930695in}{2.199504in}}{\pgfqpoint{2.934602in}{2.195597in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.191690in}}{\pgfqpoint{2.943808in}{2.189495in}}{\pgfqpoint{2.949333in}{2.189495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.214807in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.214807in}}{\pgfqpoint{2.960158in}{2.217002in}}{\pgfqpoint{2.964065in}{2.220909in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.224816in}}{\pgfqpoint{2.970167in}{2.230115in}}{\pgfqpoint{2.970167in}{2.235640in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.241165in}}{\pgfqpoint{2.967972in}{2.246465in}}{\pgfqpoint{2.964065in}{2.250372in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.254279in}}{\pgfqpoint{2.954858in}{2.256474in}}{\pgfqpoint{2.949333in}{2.256474in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.256474in}}{\pgfqpoint{2.938509in}{2.254279in}}{\pgfqpoint{2.934602in}{2.250372in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.246465in}}{\pgfqpoint{2.928500in}{2.241165in}}{\pgfqpoint{2.928500in}{2.235640in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.230115in}}{\pgfqpoint{2.930695in}{2.224816in}}{\pgfqpoint{2.934602in}{2.220909in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.217002in}}{\pgfqpoint{2.943808in}{2.214807in}}{\pgfqpoint{2.949333in}{2.214807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.176256in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.176256in}}{\pgfqpoint{2.960158in}{2.178451in}}{\pgfqpoint{2.964065in}{2.182358in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.186264in}}{\pgfqpoint{2.970167in}{2.191564in}}{\pgfqpoint{2.970167in}{2.197089in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.202614in}}{\pgfqpoint{2.967972in}{2.207914in}}{\pgfqpoint{2.964065in}{2.211820in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.215727in}}{\pgfqpoint{2.954858in}{2.217922in}}{\pgfqpoint{2.949333in}{2.217922in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.217922in}}{\pgfqpoint{2.938509in}{2.215727in}}{\pgfqpoint{2.934602in}{2.211820in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.207914in}}{\pgfqpoint{2.928500in}{2.202614in}}{\pgfqpoint{2.928500in}{2.197089in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.191564in}}{\pgfqpoint{2.930695in}{2.186264in}}{\pgfqpoint{2.934602in}{2.182358in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.178451in}}{\pgfqpoint{2.943808in}{2.176256in}}{\pgfqpoint{2.949333in}{2.176256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949792in}{2.186253in}}%
\pgfpathcurveto{\pgfqpoint{2.955317in}{2.186253in}}{\pgfqpoint{2.960616in}{2.188448in}}{\pgfqpoint{2.964523in}{2.192355in}}%
\pgfpathcurveto{\pgfqpoint{2.968430in}{2.196262in}}{\pgfqpoint{2.970625in}{2.201561in}}{\pgfqpoint{2.970625in}{2.207086in}}%
\pgfpathcurveto{\pgfqpoint{2.970625in}{2.212611in}}{\pgfqpoint{2.968430in}{2.217911in}}{\pgfqpoint{2.964523in}{2.221818in}}%
\pgfpathcurveto{\pgfqpoint{2.960616in}{2.225725in}}{\pgfqpoint{2.955317in}{2.227920in}}{\pgfqpoint{2.949792in}{2.227920in}}%
\pgfpathcurveto{\pgfqpoint{2.944266in}{2.227920in}}{\pgfqpoint{2.938967in}{2.225725in}}{\pgfqpoint{2.935060in}{2.221818in}}%
\pgfpathcurveto{\pgfqpoint{2.931153in}{2.217911in}}{\pgfqpoint{2.928958in}{2.212611in}}{\pgfqpoint{2.928958in}{2.207086in}}%
\pgfpathcurveto{\pgfqpoint{2.928958in}{2.201561in}}{\pgfqpoint{2.931153in}{2.196262in}}{\pgfqpoint{2.935060in}{2.192355in}}%
\pgfpathcurveto{\pgfqpoint{2.938967in}{2.188448in}}{\pgfqpoint{2.944266in}{2.186253in}}{\pgfqpoint{2.949792in}{2.186253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.208416in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.208416in}}{\pgfqpoint{2.960158in}{2.210612in}}{\pgfqpoint{2.964065in}{2.214518in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.218425in}}{\pgfqpoint{2.970167in}{2.223725in}}{\pgfqpoint{2.970167in}{2.229250in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.234775in}}{\pgfqpoint{2.967972in}{2.240074in}}{\pgfqpoint{2.964065in}{2.243981in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.247888in}}{\pgfqpoint{2.954858in}{2.250083in}}{\pgfqpoint{2.949333in}{2.250083in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.250083in}}{\pgfqpoint{2.938509in}{2.247888in}}{\pgfqpoint{2.934602in}{2.243981in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.240074in}}{\pgfqpoint{2.928500in}{2.234775in}}{\pgfqpoint{2.928500in}{2.229250in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.223725in}}{\pgfqpoint{2.930695in}{2.218425in}}{\pgfqpoint{2.934602in}{2.214518in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.210612in}}{\pgfqpoint{2.943808in}{2.208416in}}{\pgfqpoint{2.949333in}{2.208416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.204652in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.204652in}}{\pgfqpoint{2.960158in}{2.206847in}}{\pgfqpoint{2.964065in}{2.210754in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.214661in}}{\pgfqpoint{2.970167in}{2.219960in}}{\pgfqpoint{2.970167in}{2.225485in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.231010in}}{\pgfqpoint{2.967972in}{2.236310in}}{\pgfqpoint{2.964065in}{2.240217in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.244123in}}{\pgfqpoint{2.954858in}{2.246319in}}{\pgfqpoint{2.949333in}{2.246319in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.246319in}}{\pgfqpoint{2.938509in}{2.244123in}}{\pgfqpoint{2.934602in}{2.240217in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.236310in}}{\pgfqpoint{2.928500in}{2.231010in}}{\pgfqpoint{2.928500in}{2.225485in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.219960in}}{\pgfqpoint{2.930695in}{2.214661in}}{\pgfqpoint{2.934602in}{2.210754in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.206847in}}{\pgfqpoint{2.943808in}{2.204652in}}{\pgfqpoint{2.949333in}{2.204652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950731in}{2.242963in}}%
\pgfpathcurveto{\pgfqpoint{2.956256in}{2.242963in}}{\pgfqpoint{2.961555in}{2.245158in}}{\pgfqpoint{2.965462in}{2.249065in}}%
\pgfpathcurveto{\pgfqpoint{2.969369in}{2.252972in}}{\pgfqpoint{2.971564in}{2.258271in}}{\pgfqpoint{2.971564in}{2.263796in}}%
\pgfpathcurveto{\pgfqpoint{2.971564in}{2.269321in}}{\pgfqpoint{2.969369in}{2.274621in}}{\pgfqpoint{2.965462in}{2.278528in}}%
\pgfpathcurveto{\pgfqpoint{2.961555in}{2.282435in}}{\pgfqpoint{2.956256in}{2.284630in}}{\pgfqpoint{2.950731in}{2.284630in}}%
\pgfpathcurveto{\pgfqpoint{2.945206in}{2.284630in}}{\pgfqpoint{2.939906in}{2.282435in}}{\pgfqpoint{2.935999in}{2.278528in}}%
\pgfpathcurveto{\pgfqpoint{2.932093in}{2.274621in}}{\pgfqpoint{2.929898in}{2.269321in}}{\pgfqpoint{2.929898in}{2.263796in}}%
\pgfpathcurveto{\pgfqpoint{2.929898in}{2.258271in}}{\pgfqpoint{2.932093in}{2.252972in}}{\pgfqpoint{2.935999in}{2.249065in}}%
\pgfpathcurveto{\pgfqpoint{2.939906in}{2.245158in}}{\pgfqpoint{2.945206in}{2.242963in}}{\pgfqpoint{2.950731in}{2.242963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965212in}{2.215118in}}%
\pgfpathcurveto{\pgfqpoint{2.970738in}{2.215118in}}{\pgfqpoint{2.976037in}{2.217313in}}{\pgfqpoint{2.979944in}{2.221220in}}%
\pgfpathcurveto{\pgfqpoint{2.983851in}{2.225127in}}{\pgfqpoint{2.986046in}{2.230427in}}{\pgfqpoint{2.986046in}{2.235952in}}%
\pgfpathcurveto{\pgfqpoint{2.986046in}{2.241477in}}{\pgfqpoint{2.983851in}{2.246776in}}{\pgfqpoint{2.979944in}{2.250683in}}%
\pgfpathcurveto{\pgfqpoint{2.976037in}{2.254590in}}{\pgfqpoint{2.970738in}{2.256785in}}{\pgfqpoint{2.965212in}{2.256785in}}%
\pgfpathcurveto{\pgfqpoint{2.959687in}{2.256785in}}{\pgfqpoint{2.954388in}{2.254590in}}{\pgfqpoint{2.950481in}{2.250683in}}%
\pgfpathcurveto{\pgfqpoint{2.946574in}{2.246776in}}{\pgfqpoint{2.944379in}{2.241477in}}{\pgfqpoint{2.944379in}{2.235952in}}%
\pgfpathcurveto{\pgfqpoint{2.944379in}{2.230427in}}{\pgfqpoint{2.946574in}{2.225127in}}{\pgfqpoint{2.950481in}{2.221220in}}%
\pgfpathcurveto{\pgfqpoint{2.954388in}{2.217313in}}{\pgfqpoint{2.959687in}{2.215118in}}{\pgfqpoint{2.965212in}{2.215118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.209910in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.209910in}}{\pgfqpoint{2.960158in}{2.212106in}}{\pgfqpoint{2.964065in}{2.216012in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.219919in}}{\pgfqpoint{2.970167in}{2.225219in}}{\pgfqpoint{2.970167in}{2.230744in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.236269in}}{\pgfqpoint{2.967972in}{2.241568in}}{\pgfqpoint{2.964065in}{2.245475in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.249382in}}{\pgfqpoint{2.954858in}{2.251577in}}{\pgfqpoint{2.949333in}{2.251577in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.251577in}}{\pgfqpoint{2.938509in}{2.249382in}}{\pgfqpoint{2.934602in}{2.245475in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.241568in}}{\pgfqpoint{2.928500in}{2.236269in}}{\pgfqpoint{2.928500in}{2.230744in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.225219in}}{\pgfqpoint{2.930695in}{2.219919in}}{\pgfqpoint{2.934602in}{2.216012in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.212106in}}{\pgfqpoint{2.943808in}{2.209910in}}{\pgfqpoint{2.949333in}{2.209910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.215509in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.215509in}}{\pgfqpoint{2.960158in}{2.217704in}}{\pgfqpoint{2.964065in}{2.221611in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.225518in}}{\pgfqpoint{2.970167in}{2.230817in}}{\pgfqpoint{2.970167in}{2.236342in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.241867in}}{\pgfqpoint{2.967972in}{2.247167in}}{\pgfqpoint{2.964065in}{2.251074in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.254980in}}{\pgfqpoint{2.954858in}{2.257176in}}{\pgfqpoint{2.949333in}{2.257176in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.257176in}}{\pgfqpoint{2.938509in}{2.254980in}}{\pgfqpoint{2.934602in}{2.251074in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.247167in}}{\pgfqpoint{2.928500in}{2.241867in}}{\pgfqpoint{2.928500in}{2.236342in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.230817in}}{\pgfqpoint{2.930695in}{2.225518in}}{\pgfqpoint{2.934602in}{2.221611in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.217704in}}{\pgfqpoint{2.943808in}{2.215509in}}{\pgfqpoint{2.949333in}{2.215509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.167957in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.167957in}}{\pgfqpoint{2.960158in}{2.170152in}}{\pgfqpoint{2.964065in}{2.174059in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.177966in}}{\pgfqpoint{2.970167in}{2.183265in}}{\pgfqpoint{2.970167in}{2.188790in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.194316in}}{\pgfqpoint{2.967972in}{2.199615in}}{\pgfqpoint{2.964065in}{2.203522in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.207429in}}{\pgfqpoint{2.954858in}{2.209624in}}{\pgfqpoint{2.949333in}{2.209624in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.209624in}}{\pgfqpoint{2.938509in}{2.207429in}}{\pgfqpoint{2.934602in}{2.203522in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.199615in}}{\pgfqpoint{2.928500in}{2.194316in}}{\pgfqpoint{2.928500in}{2.188790in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.183265in}}{\pgfqpoint{2.930695in}{2.177966in}}{\pgfqpoint{2.934602in}{2.174059in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.170152in}}{\pgfqpoint{2.943808in}{2.167957in}}{\pgfqpoint{2.949333in}{2.167957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962546in}{2.171344in}}%
\pgfpathcurveto{\pgfqpoint{2.968072in}{2.171344in}}{\pgfqpoint{2.973371in}{2.173539in}}{\pgfqpoint{2.977278in}{2.177446in}}%
\pgfpathcurveto{\pgfqpoint{2.981185in}{2.181353in}}{\pgfqpoint{2.983380in}{2.186652in}}{\pgfqpoint{2.983380in}{2.192178in}}%
\pgfpathcurveto{\pgfqpoint{2.983380in}{2.197703in}}{\pgfqpoint{2.981185in}{2.203002in}}{\pgfqpoint{2.977278in}{2.206909in}}%
\pgfpathcurveto{\pgfqpoint{2.973371in}{2.210816in}}{\pgfqpoint{2.968072in}{2.213011in}}{\pgfqpoint{2.962546in}{2.213011in}}%
\pgfpathcurveto{\pgfqpoint{2.957021in}{2.213011in}}{\pgfqpoint{2.951722in}{2.210816in}}{\pgfqpoint{2.947815in}{2.206909in}}%
\pgfpathcurveto{\pgfqpoint{2.943908in}{2.203002in}}{\pgfqpoint{2.941713in}{2.197703in}}{\pgfqpoint{2.941713in}{2.192178in}}%
\pgfpathcurveto{\pgfqpoint{2.941713in}{2.186652in}}{\pgfqpoint{2.943908in}{2.181353in}}{\pgfqpoint{2.947815in}{2.177446in}}%
\pgfpathcurveto{\pgfqpoint{2.951722in}{2.173539in}}{\pgfqpoint{2.957021in}{2.171344in}}{\pgfqpoint{2.962546in}{2.171344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955391in}{2.170907in}}%
\pgfpathcurveto{\pgfqpoint{2.960916in}{2.170907in}}{\pgfqpoint{2.966216in}{2.173102in}}{\pgfqpoint{2.970123in}{2.177009in}}%
\pgfpathcurveto{\pgfqpoint{2.974030in}{2.180916in}}{\pgfqpoint{2.976225in}{2.186216in}}{\pgfqpoint{2.976225in}{2.191741in}}%
\pgfpathcurveto{\pgfqpoint{2.976225in}{2.197266in}}{\pgfqpoint{2.974030in}{2.202565in}}{\pgfqpoint{2.970123in}{2.206472in}}%
\pgfpathcurveto{\pgfqpoint{2.966216in}{2.210379in}}{\pgfqpoint{2.960916in}{2.212574in}}{\pgfqpoint{2.955391in}{2.212574in}}%
\pgfpathcurveto{\pgfqpoint{2.949866in}{2.212574in}}{\pgfqpoint{2.944567in}{2.210379in}}{\pgfqpoint{2.940660in}{2.206472in}}%
\pgfpathcurveto{\pgfqpoint{2.936753in}{2.202565in}}{\pgfqpoint{2.934558in}{2.197266in}}{\pgfqpoint{2.934558in}{2.191741in}}%
\pgfpathcurveto{\pgfqpoint{2.934558in}{2.186216in}}{\pgfqpoint{2.936753in}{2.180916in}}{\pgfqpoint{2.940660in}{2.177009in}}%
\pgfpathcurveto{\pgfqpoint{2.944567in}{2.173102in}}{\pgfqpoint{2.949866in}{2.170907in}}{\pgfqpoint{2.955391in}{2.170907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.196026in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.196026in}}{\pgfqpoint{2.960158in}{2.198221in}}{\pgfqpoint{2.964065in}{2.202128in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.206034in}}{\pgfqpoint{2.970167in}{2.211334in}}{\pgfqpoint{2.970167in}{2.216859in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.222384in}}{\pgfqpoint{2.967972in}{2.227683in}}{\pgfqpoint{2.964065in}{2.231590in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.235497in}}{\pgfqpoint{2.954858in}{2.237692in}}{\pgfqpoint{2.949333in}{2.237692in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.237692in}}{\pgfqpoint{2.938509in}{2.235497in}}{\pgfqpoint{2.934602in}{2.231590in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.227683in}}{\pgfqpoint{2.928500in}{2.222384in}}{\pgfqpoint{2.928500in}{2.216859in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.211334in}}{\pgfqpoint{2.930695in}{2.206034in}}{\pgfqpoint{2.934602in}{2.202128in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.198221in}}{\pgfqpoint{2.943808in}{2.196026in}}{\pgfqpoint{2.949333in}{2.196026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.165587in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.165587in}}{\pgfqpoint{2.960158in}{2.167782in}}{\pgfqpoint{2.964065in}{2.171689in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.175596in}}{\pgfqpoint{2.970167in}{2.180895in}}{\pgfqpoint{2.970167in}{2.186420in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.191946in}}{\pgfqpoint{2.967972in}{2.197245in}}{\pgfqpoint{2.964065in}{2.201152in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.205059in}}{\pgfqpoint{2.954858in}{2.207254in}}{\pgfqpoint{2.949333in}{2.207254in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.207254in}}{\pgfqpoint{2.938509in}{2.205059in}}{\pgfqpoint{2.934602in}{2.201152in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.197245in}}{\pgfqpoint{2.928500in}{2.191946in}}{\pgfqpoint{2.928500in}{2.186420in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.180895in}}{\pgfqpoint{2.930695in}{2.175596in}}{\pgfqpoint{2.934602in}{2.171689in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.167782in}}{\pgfqpoint{2.943808in}{2.165587in}}{\pgfqpoint{2.949333in}{2.165587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.161005in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.161005in}}{\pgfqpoint{2.960158in}{2.163200in}}{\pgfqpoint{2.964065in}{2.167107in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.171014in}}{\pgfqpoint{2.970167in}{2.176313in}}{\pgfqpoint{2.970167in}{2.181839in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.187364in}}{\pgfqpoint{2.967972in}{2.192663in}}{\pgfqpoint{2.964065in}{2.196570in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.200477in}}{\pgfqpoint{2.954858in}{2.202672in}}{\pgfqpoint{2.949333in}{2.202672in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.202672in}}{\pgfqpoint{2.938509in}{2.200477in}}{\pgfqpoint{2.934602in}{2.196570in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.192663in}}{\pgfqpoint{2.928500in}{2.187364in}}{\pgfqpoint{2.928500in}{2.181839in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.176313in}}{\pgfqpoint{2.930695in}{2.171014in}}{\pgfqpoint{2.934602in}{2.167107in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.163200in}}{\pgfqpoint{2.943808in}{2.161005in}}{\pgfqpoint{2.949333in}{2.161005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953399in}{2.171456in}}%
\pgfpathcurveto{\pgfqpoint{2.958924in}{2.171456in}}{\pgfqpoint{2.964224in}{2.173651in}}{\pgfqpoint{2.968130in}{2.177558in}}%
\pgfpathcurveto{\pgfqpoint{2.972037in}{2.181465in}}{\pgfqpoint{2.974232in}{2.186764in}}{\pgfqpoint{2.974232in}{2.192289in}}%
\pgfpathcurveto{\pgfqpoint{2.974232in}{2.197815in}}{\pgfqpoint{2.972037in}{2.203114in}}{\pgfqpoint{2.968130in}{2.207021in}}%
\pgfpathcurveto{\pgfqpoint{2.964224in}{2.210928in}}{\pgfqpoint{2.958924in}{2.213123in}}{\pgfqpoint{2.953399in}{2.213123in}}%
\pgfpathcurveto{\pgfqpoint{2.947874in}{2.213123in}}{\pgfqpoint{2.942574in}{2.210928in}}{\pgfqpoint{2.938668in}{2.207021in}}%
\pgfpathcurveto{\pgfqpoint{2.934761in}{2.203114in}}{\pgfqpoint{2.932566in}{2.197815in}}{\pgfqpoint{2.932566in}{2.192289in}}%
\pgfpathcurveto{\pgfqpoint{2.932566in}{2.186764in}}{\pgfqpoint{2.934761in}{2.181465in}}{\pgfqpoint{2.938668in}{2.177558in}}%
\pgfpathcurveto{\pgfqpoint{2.942574in}{2.173651in}}{\pgfqpoint{2.947874in}{2.171456in}}{\pgfqpoint{2.953399in}{2.171456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.191415in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.191415in}}{\pgfqpoint{2.960158in}{2.193610in}}{\pgfqpoint{2.964065in}{2.197517in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.201423in}}{\pgfqpoint{2.970167in}{2.206723in}}{\pgfqpoint{2.970167in}{2.212248in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.217773in}}{\pgfqpoint{2.967972in}{2.223073in}}{\pgfqpoint{2.964065in}{2.226979in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.230886in}}{\pgfqpoint{2.954858in}{2.233081in}}{\pgfqpoint{2.949333in}{2.233081in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.233081in}}{\pgfqpoint{2.938509in}{2.230886in}}{\pgfqpoint{2.934602in}{2.226979in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.223073in}}{\pgfqpoint{2.928500in}{2.217773in}}{\pgfqpoint{2.928500in}{2.212248in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.206723in}}{\pgfqpoint{2.930695in}{2.201423in}}{\pgfqpoint{2.934602in}{2.197517in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.193610in}}{\pgfqpoint{2.943808in}{2.191415in}}{\pgfqpoint{2.949333in}{2.191415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.153592in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.153592in}}{\pgfqpoint{2.960158in}{2.155787in}}{\pgfqpoint{2.964065in}{2.159694in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.163601in}}{\pgfqpoint{2.970167in}{2.168901in}}{\pgfqpoint{2.970167in}{2.174426in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.179951in}}{\pgfqpoint{2.967972in}{2.185250in}}{\pgfqpoint{2.964065in}{2.189157in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.193064in}}{\pgfqpoint{2.954858in}{2.195259in}}{\pgfqpoint{2.949333in}{2.195259in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.195259in}}{\pgfqpoint{2.938509in}{2.193064in}}{\pgfqpoint{2.934602in}{2.189157in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.185250in}}{\pgfqpoint{2.928500in}{2.179951in}}{\pgfqpoint{2.928500in}{2.174426in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.168901in}}{\pgfqpoint{2.930695in}{2.163601in}}{\pgfqpoint{2.934602in}{2.159694in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.155787in}}{\pgfqpoint{2.943808in}{2.153592in}}{\pgfqpoint{2.949333in}{2.153592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955586in}{2.164933in}}%
\pgfpathcurveto{\pgfqpoint{2.961111in}{2.164933in}}{\pgfqpoint{2.966410in}{2.167129in}}{\pgfqpoint{2.970317in}{2.171035in}}%
\pgfpathcurveto{\pgfqpoint{2.974224in}{2.174942in}}{\pgfqpoint{2.976419in}{2.180242in}}{\pgfqpoint{2.976419in}{2.185767in}}%
\pgfpathcurveto{\pgfqpoint{2.976419in}{2.191292in}}{\pgfqpoint{2.974224in}{2.196591in}}{\pgfqpoint{2.970317in}{2.200498in}}%
\pgfpathcurveto{\pgfqpoint{2.966410in}{2.204405in}}{\pgfqpoint{2.961111in}{2.206600in}}{\pgfqpoint{2.955586in}{2.206600in}}%
\pgfpathcurveto{\pgfqpoint{2.950061in}{2.206600in}}{\pgfqpoint{2.944761in}{2.204405in}}{\pgfqpoint{2.940854in}{2.200498in}}%
\pgfpathcurveto{\pgfqpoint{2.936947in}{2.196591in}}{\pgfqpoint{2.934752in}{2.191292in}}{\pgfqpoint{2.934752in}{2.185767in}}%
\pgfpathcurveto{\pgfqpoint{2.934752in}{2.180242in}}{\pgfqpoint{2.936947in}{2.174942in}}{\pgfqpoint{2.940854in}{2.171035in}}%
\pgfpathcurveto{\pgfqpoint{2.944761in}{2.167129in}}{\pgfqpoint{2.950061in}{2.164933in}}{\pgfqpoint{2.955586in}{2.164933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.185995in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.185995in}}{\pgfqpoint{2.960158in}{2.188190in}}{\pgfqpoint{2.964065in}{2.192097in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.196004in}}{\pgfqpoint{2.970167in}{2.201304in}}{\pgfqpoint{2.970167in}{2.206829in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.212354in}}{\pgfqpoint{2.967972in}{2.217653in}}{\pgfqpoint{2.964065in}{2.221560in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.225467in}}{\pgfqpoint{2.954858in}{2.227662in}}{\pgfqpoint{2.949333in}{2.227662in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.227662in}}{\pgfqpoint{2.938509in}{2.225467in}}{\pgfqpoint{2.934602in}{2.221560in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.217653in}}{\pgfqpoint{2.928500in}{2.212354in}}{\pgfqpoint{2.928500in}{2.206829in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.201304in}}{\pgfqpoint{2.930695in}{2.196004in}}{\pgfqpoint{2.934602in}{2.192097in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.188190in}}{\pgfqpoint{2.943808in}{2.185995in}}{\pgfqpoint{2.949333in}{2.185995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950392in}{2.170897in}}%
\pgfpathcurveto{\pgfqpoint{2.955917in}{2.170897in}}{\pgfqpoint{2.961216in}{2.173093in}}{\pgfqpoint{2.965123in}{2.176999in}}%
\pgfpathcurveto{\pgfqpoint{2.969030in}{2.180906in}}{\pgfqpoint{2.971225in}{2.186206in}}{\pgfqpoint{2.971225in}{2.191731in}}%
\pgfpathcurveto{\pgfqpoint{2.971225in}{2.197256in}}{\pgfqpoint{2.969030in}{2.202555in}}{\pgfqpoint{2.965123in}{2.206462in}}%
\pgfpathcurveto{\pgfqpoint{2.961216in}{2.210369in}}{\pgfqpoint{2.955917in}{2.212564in}}{\pgfqpoint{2.950392in}{2.212564in}}%
\pgfpathcurveto{\pgfqpoint{2.944867in}{2.212564in}}{\pgfqpoint{2.939567in}{2.210369in}}{\pgfqpoint{2.935660in}{2.206462in}}%
\pgfpathcurveto{\pgfqpoint{2.931753in}{2.202555in}}{\pgfqpoint{2.929558in}{2.197256in}}{\pgfqpoint{2.929558in}{2.191731in}}%
\pgfpathcurveto{\pgfqpoint{2.929558in}{2.186206in}}{\pgfqpoint{2.931753in}{2.180906in}}{\pgfqpoint{2.935660in}{2.176999in}}%
\pgfpathcurveto{\pgfqpoint{2.939567in}{2.173093in}}{\pgfqpoint{2.944867in}{2.170897in}}{\pgfqpoint{2.950392in}{2.170897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.201758in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.201758in}}{\pgfqpoint{2.960158in}{2.203953in}}{\pgfqpoint{2.964065in}{2.207860in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.211766in}}{\pgfqpoint{2.970167in}{2.217066in}}{\pgfqpoint{2.970167in}{2.222591in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.228116in}}{\pgfqpoint{2.967972in}{2.233415in}}{\pgfqpoint{2.964065in}{2.237322in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.241229in}}{\pgfqpoint{2.954858in}{2.243424in}}{\pgfqpoint{2.949333in}{2.243424in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.243424in}}{\pgfqpoint{2.938509in}{2.241229in}}{\pgfqpoint{2.934602in}{2.237322in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.233415in}}{\pgfqpoint{2.928500in}{2.228116in}}{\pgfqpoint{2.928500in}{2.222591in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.217066in}}{\pgfqpoint{2.930695in}{2.211766in}}{\pgfqpoint{2.934602in}{2.207860in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.203953in}}{\pgfqpoint{2.943808in}{2.201758in}}{\pgfqpoint{2.949333in}{2.201758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953940in}{2.172844in}}%
\pgfpathcurveto{\pgfqpoint{2.959465in}{2.172844in}}{\pgfqpoint{2.964765in}{2.175039in}}{\pgfqpoint{2.968672in}{2.178946in}}%
\pgfpathcurveto{\pgfqpoint{2.972578in}{2.182853in}}{\pgfqpoint{2.974773in}{2.188152in}}{\pgfqpoint{2.974773in}{2.193677in}}%
\pgfpathcurveto{\pgfqpoint{2.974773in}{2.199202in}}{\pgfqpoint{2.972578in}{2.204502in}}{\pgfqpoint{2.968672in}{2.208409in}}%
\pgfpathcurveto{\pgfqpoint{2.964765in}{2.212315in}}{\pgfqpoint{2.959465in}{2.214510in}}{\pgfqpoint{2.953940in}{2.214510in}}%
\pgfpathcurveto{\pgfqpoint{2.948415in}{2.214510in}}{\pgfqpoint{2.943116in}{2.212315in}}{\pgfqpoint{2.939209in}{2.208409in}}%
\pgfpathcurveto{\pgfqpoint{2.935302in}{2.204502in}}{\pgfqpoint{2.933107in}{2.199202in}}{\pgfqpoint{2.933107in}{2.193677in}}%
\pgfpathcurveto{\pgfqpoint{2.933107in}{2.188152in}}{\pgfqpoint{2.935302in}{2.182853in}}{\pgfqpoint{2.939209in}{2.178946in}}%
\pgfpathcurveto{\pgfqpoint{2.943116in}{2.175039in}}{\pgfqpoint{2.948415in}{2.172844in}}{\pgfqpoint{2.953940in}{2.172844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954822in}{2.162451in}}%
\pgfpathcurveto{\pgfqpoint{2.960347in}{2.162451in}}{\pgfqpoint{2.965647in}{2.164646in}}{\pgfqpoint{2.969554in}{2.168553in}}%
\pgfpathcurveto{\pgfqpoint{2.973461in}{2.172460in}}{\pgfqpoint{2.975656in}{2.177759in}}{\pgfqpoint{2.975656in}{2.183284in}}%
\pgfpathcurveto{\pgfqpoint{2.975656in}{2.188809in}}{\pgfqpoint{2.973461in}{2.194109in}}{\pgfqpoint{2.969554in}{2.198016in}}%
\pgfpathcurveto{\pgfqpoint{2.965647in}{2.201922in}}{\pgfqpoint{2.960347in}{2.204118in}}{\pgfqpoint{2.954822in}{2.204118in}}%
\pgfpathcurveto{\pgfqpoint{2.949297in}{2.204118in}}{\pgfqpoint{2.943998in}{2.201922in}}{\pgfqpoint{2.940091in}{2.198016in}}%
\pgfpathcurveto{\pgfqpoint{2.936184in}{2.194109in}}{\pgfqpoint{2.933989in}{2.188809in}}{\pgfqpoint{2.933989in}{2.183284in}}%
\pgfpathcurveto{\pgfqpoint{2.933989in}{2.177759in}}{\pgfqpoint{2.936184in}{2.172460in}}{\pgfqpoint{2.940091in}{2.168553in}}%
\pgfpathcurveto{\pgfqpoint{2.943998in}{2.164646in}}{\pgfqpoint{2.949297in}{2.162451in}}{\pgfqpoint{2.954822in}{2.162451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960243in}{2.145734in}}%
\pgfpathcurveto{\pgfqpoint{2.965768in}{2.145734in}}{\pgfqpoint{2.971067in}{2.147929in}}{\pgfqpoint{2.974974in}{2.151836in}}%
\pgfpathcurveto{\pgfqpoint{2.978881in}{2.155743in}}{\pgfqpoint{2.981076in}{2.161043in}}{\pgfqpoint{2.981076in}{2.166568in}}%
\pgfpathcurveto{\pgfqpoint{2.981076in}{2.172093in}}{\pgfqpoint{2.978881in}{2.177392in}}{\pgfqpoint{2.974974in}{2.181299in}}%
\pgfpathcurveto{\pgfqpoint{2.971067in}{2.185206in}}{\pgfqpoint{2.965768in}{2.187401in}}{\pgfqpoint{2.960243in}{2.187401in}}%
\pgfpathcurveto{\pgfqpoint{2.954718in}{2.187401in}}{\pgfqpoint{2.949418in}{2.185206in}}{\pgfqpoint{2.945511in}{2.181299in}}%
\pgfpathcurveto{\pgfqpoint{2.941604in}{2.177392in}}{\pgfqpoint{2.939409in}{2.172093in}}{\pgfqpoint{2.939409in}{2.166568in}}%
\pgfpathcurveto{\pgfqpoint{2.939409in}{2.161043in}}{\pgfqpoint{2.941604in}{2.155743in}}{\pgfqpoint{2.945511in}{2.151836in}}%
\pgfpathcurveto{\pgfqpoint{2.949418in}{2.147929in}}{\pgfqpoint{2.954718in}{2.145734in}}{\pgfqpoint{2.960243in}{2.145734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950617in}{2.164254in}}%
\pgfpathcurveto{\pgfqpoint{2.956142in}{2.164254in}}{\pgfqpoint{2.961441in}{2.166449in}}{\pgfqpoint{2.965348in}{2.170356in}}%
\pgfpathcurveto{\pgfqpoint{2.969255in}{2.174263in}}{\pgfqpoint{2.971450in}{2.179562in}}{\pgfqpoint{2.971450in}{2.185087in}}%
\pgfpathcurveto{\pgfqpoint{2.971450in}{2.190612in}}{\pgfqpoint{2.969255in}{2.195912in}}{\pgfqpoint{2.965348in}{2.199819in}}%
\pgfpathcurveto{\pgfqpoint{2.961441in}{2.203725in}}{\pgfqpoint{2.956142in}{2.205921in}}{\pgfqpoint{2.950617in}{2.205921in}}%
\pgfpathcurveto{\pgfqpoint{2.945092in}{2.205921in}}{\pgfqpoint{2.939792in}{2.203725in}}{\pgfqpoint{2.935885in}{2.199819in}}%
\pgfpathcurveto{\pgfqpoint{2.931979in}{2.195912in}}{\pgfqpoint{2.929783in}{2.190612in}}{\pgfqpoint{2.929783in}{2.185087in}}%
\pgfpathcurveto{\pgfqpoint{2.929783in}{2.179562in}}{\pgfqpoint{2.931979in}{2.174263in}}{\pgfqpoint{2.935885in}{2.170356in}}%
\pgfpathcurveto{\pgfqpoint{2.939792in}{2.166449in}}{\pgfqpoint{2.945092in}{2.164254in}}{\pgfqpoint{2.950617in}{2.164254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.214667in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.214667in}}{\pgfqpoint{2.960158in}{2.216862in}}{\pgfqpoint{2.964065in}{2.220769in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.224676in}}{\pgfqpoint{2.970167in}{2.229975in}}{\pgfqpoint{2.970167in}{2.235500in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.241025in}}{\pgfqpoint{2.967972in}{2.246325in}}{\pgfqpoint{2.964065in}{2.250232in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.254138in}}{\pgfqpoint{2.954858in}{2.256333in}}{\pgfqpoint{2.949333in}{2.256333in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.256333in}}{\pgfqpoint{2.938509in}{2.254138in}}{\pgfqpoint{2.934602in}{2.250232in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.246325in}}{\pgfqpoint{2.928500in}{2.241025in}}{\pgfqpoint{2.928500in}{2.235500in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.229975in}}{\pgfqpoint{2.930695in}{2.224676in}}{\pgfqpoint{2.934602in}{2.220769in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.216862in}}{\pgfqpoint{2.943808in}{2.214667in}}{\pgfqpoint{2.949333in}{2.214667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950980in}{2.202104in}}%
\pgfpathcurveto{\pgfqpoint{2.956505in}{2.202104in}}{\pgfqpoint{2.961805in}{2.204299in}}{\pgfqpoint{2.965712in}{2.208206in}}%
\pgfpathcurveto{\pgfqpoint{2.969619in}{2.212113in}}{\pgfqpoint{2.971814in}{2.217412in}}{\pgfqpoint{2.971814in}{2.222937in}}%
\pgfpathcurveto{\pgfqpoint{2.971814in}{2.228462in}}{\pgfqpoint{2.969619in}{2.233762in}}{\pgfqpoint{2.965712in}{2.237669in}}%
\pgfpathcurveto{\pgfqpoint{2.961805in}{2.241575in}}{\pgfqpoint{2.956505in}{2.243771in}}{\pgfqpoint{2.950980in}{2.243771in}}%
\pgfpathcurveto{\pgfqpoint{2.945455in}{2.243771in}}{\pgfqpoint{2.940156in}{2.241575in}}{\pgfqpoint{2.936249in}{2.237669in}}%
\pgfpathcurveto{\pgfqpoint{2.932342in}{2.233762in}}{\pgfqpoint{2.930147in}{2.228462in}}{\pgfqpoint{2.930147in}{2.222937in}}%
\pgfpathcurveto{\pgfqpoint{2.930147in}{2.217412in}}{\pgfqpoint{2.932342in}{2.212113in}}{\pgfqpoint{2.936249in}{2.208206in}}%
\pgfpathcurveto{\pgfqpoint{2.940156in}{2.204299in}}{\pgfqpoint{2.945455in}{2.202104in}}{\pgfqpoint{2.950980in}{2.202104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950400in}{2.172519in}}%
\pgfpathcurveto{\pgfqpoint{2.955925in}{2.172519in}}{\pgfqpoint{2.961225in}{2.174714in}}{\pgfqpoint{2.965132in}{2.178621in}}%
\pgfpathcurveto{\pgfqpoint{2.969039in}{2.182527in}}{\pgfqpoint{2.971234in}{2.187827in}}{\pgfqpoint{2.971234in}{2.193352in}}%
\pgfpathcurveto{\pgfqpoint{2.971234in}{2.198877in}}{\pgfqpoint{2.969039in}{2.204177in}}{\pgfqpoint{2.965132in}{2.208083in}}%
\pgfpathcurveto{\pgfqpoint{2.961225in}{2.211990in}}{\pgfqpoint{2.955925in}{2.214185in}}{\pgfqpoint{2.950400in}{2.214185in}}%
\pgfpathcurveto{\pgfqpoint{2.944875in}{2.214185in}}{\pgfqpoint{2.939576in}{2.211990in}}{\pgfqpoint{2.935669in}{2.208083in}}%
\pgfpathcurveto{\pgfqpoint{2.931762in}{2.204177in}}{\pgfqpoint{2.929567in}{2.198877in}}{\pgfqpoint{2.929567in}{2.193352in}}%
\pgfpathcurveto{\pgfqpoint{2.929567in}{2.187827in}}{\pgfqpoint{2.931762in}{2.182527in}}{\pgfqpoint{2.935669in}{2.178621in}}%
\pgfpathcurveto{\pgfqpoint{2.939576in}{2.174714in}}{\pgfqpoint{2.944875in}{2.172519in}}{\pgfqpoint{2.950400in}{2.172519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956576in}{2.178743in}}%
\pgfpathcurveto{\pgfqpoint{2.962101in}{2.178743in}}{\pgfqpoint{2.967401in}{2.180938in}}{\pgfqpoint{2.971308in}{2.184845in}}%
\pgfpathcurveto{\pgfqpoint{2.975215in}{2.188752in}}{\pgfqpoint{2.977410in}{2.194051in}}{\pgfqpoint{2.977410in}{2.199576in}}%
\pgfpathcurveto{\pgfqpoint{2.977410in}{2.205102in}}{\pgfqpoint{2.975215in}{2.210401in}}{\pgfqpoint{2.971308in}{2.214308in}}%
\pgfpathcurveto{\pgfqpoint{2.967401in}{2.218215in}}{\pgfqpoint{2.962101in}{2.220410in}}{\pgfqpoint{2.956576in}{2.220410in}}%
\pgfpathcurveto{\pgfqpoint{2.951051in}{2.220410in}}{\pgfqpoint{2.945752in}{2.218215in}}{\pgfqpoint{2.941845in}{2.214308in}}%
\pgfpathcurveto{\pgfqpoint{2.937938in}{2.210401in}}{\pgfqpoint{2.935743in}{2.205102in}}{\pgfqpoint{2.935743in}{2.199576in}}%
\pgfpathcurveto{\pgfqpoint{2.935743in}{2.194051in}}{\pgfqpoint{2.937938in}{2.188752in}}{\pgfqpoint{2.941845in}{2.184845in}}%
\pgfpathcurveto{\pgfqpoint{2.945752in}{2.180938in}}{\pgfqpoint{2.951051in}{2.178743in}}{\pgfqpoint{2.956576in}{2.178743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.223504in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.223504in}}{\pgfqpoint{2.960158in}{2.225699in}}{\pgfqpoint{2.964065in}{2.229606in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.233513in}}{\pgfqpoint{2.970167in}{2.238812in}}{\pgfqpoint{2.970167in}{2.244337in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.249863in}}{\pgfqpoint{2.967972in}{2.255162in}}{\pgfqpoint{2.964065in}{2.259069in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.262976in}}{\pgfqpoint{2.954858in}{2.265171in}}{\pgfqpoint{2.949333in}{2.265171in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.265171in}}{\pgfqpoint{2.938509in}{2.262976in}}{\pgfqpoint{2.934602in}{2.259069in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.255162in}}{\pgfqpoint{2.928500in}{2.249863in}}{\pgfqpoint{2.928500in}{2.244337in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.238812in}}{\pgfqpoint{2.930695in}{2.233513in}}{\pgfqpoint{2.934602in}{2.229606in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.225699in}}{\pgfqpoint{2.943808in}{2.223504in}}{\pgfqpoint{2.949333in}{2.223504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953310in}{2.164907in}}%
\pgfpathcurveto{\pgfqpoint{2.958835in}{2.164907in}}{\pgfqpoint{2.964134in}{2.167102in}}{\pgfqpoint{2.968041in}{2.171009in}}%
\pgfpathcurveto{\pgfqpoint{2.971948in}{2.174916in}}{\pgfqpoint{2.974143in}{2.180215in}}{\pgfqpoint{2.974143in}{2.185740in}}%
\pgfpathcurveto{\pgfqpoint{2.974143in}{2.191265in}}{\pgfqpoint{2.971948in}{2.196565in}}{\pgfqpoint{2.968041in}{2.200472in}}%
\pgfpathcurveto{\pgfqpoint{2.964134in}{2.204378in}}{\pgfqpoint{2.958835in}{2.206574in}}{\pgfqpoint{2.953310in}{2.206574in}}%
\pgfpathcurveto{\pgfqpoint{2.947785in}{2.206574in}}{\pgfqpoint{2.942485in}{2.204378in}}{\pgfqpoint{2.938578in}{2.200472in}}%
\pgfpathcurveto{\pgfqpoint{2.934671in}{2.196565in}}{\pgfqpoint{2.932476in}{2.191265in}}{\pgfqpoint{2.932476in}{2.185740in}}%
\pgfpathcurveto{\pgfqpoint{2.932476in}{2.180215in}}{\pgfqpoint{2.934671in}{2.174916in}}{\pgfqpoint{2.938578in}{2.171009in}}%
\pgfpathcurveto{\pgfqpoint{2.942485in}{2.167102in}}{\pgfqpoint{2.947785in}{2.164907in}}{\pgfqpoint{2.953310in}{2.164907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.163434in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.163434in}}{\pgfqpoint{2.960158in}{2.165630in}}{\pgfqpoint{2.964065in}{2.169536in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.173443in}}{\pgfqpoint{2.970167in}{2.178743in}}{\pgfqpoint{2.970167in}{2.184268in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.189793in}}{\pgfqpoint{2.967972in}{2.195092in}}{\pgfqpoint{2.964065in}{2.198999in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.202906in}}{\pgfqpoint{2.954858in}{2.205101in}}{\pgfqpoint{2.949333in}{2.205101in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.205101in}}{\pgfqpoint{2.938509in}{2.202906in}}{\pgfqpoint{2.934602in}{2.198999in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.195092in}}{\pgfqpoint{2.928500in}{2.189793in}}{\pgfqpoint{2.928500in}{2.184268in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.178743in}}{\pgfqpoint{2.930695in}{2.173443in}}{\pgfqpoint{2.934602in}{2.169536in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.165630in}}{\pgfqpoint{2.943808in}{2.163434in}}{\pgfqpoint{2.949333in}{2.163434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.180464in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.180464in}}{\pgfqpoint{2.960158in}{2.182659in}}{\pgfqpoint{2.964065in}{2.186566in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.190472in}}{\pgfqpoint{2.970167in}{2.195772in}}{\pgfqpoint{2.970167in}{2.201297in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.206822in}}{\pgfqpoint{2.967972in}{2.212122in}}{\pgfqpoint{2.964065in}{2.216028in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.219935in}}{\pgfqpoint{2.954858in}{2.222130in}}{\pgfqpoint{2.949333in}{2.222130in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.222130in}}{\pgfqpoint{2.938509in}{2.219935in}}{\pgfqpoint{2.934602in}{2.216028in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.212122in}}{\pgfqpoint{2.928500in}{2.206822in}}{\pgfqpoint{2.928500in}{2.201297in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.195772in}}{\pgfqpoint{2.930695in}{2.190472in}}{\pgfqpoint{2.934602in}{2.186566in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.182659in}}{\pgfqpoint{2.943808in}{2.180464in}}{\pgfqpoint{2.949333in}{2.180464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.168345in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.168345in}}{\pgfqpoint{2.960158in}{2.170540in}}{\pgfqpoint{2.964065in}{2.174447in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.178353in}}{\pgfqpoint{2.970167in}{2.183653in}}{\pgfqpoint{2.970167in}{2.189178in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.194703in}}{\pgfqpoint{2.967972in}{2.200003in}}{\pgfqpoint{2.964065in}{2.203909in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.207816in}}{\pgfqpoint{2.954858in}{2.210011in}}{\pgfqpoint{2.949333in}{2.210011in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.210011in}}{\pgfqpoint{2.938509in}{2.207816in}}{\pgfqpoint{2.934602in}{2.203909in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.200003in}}{\pgfqpoint{2.928500in}{2.194703in}}{\pgfqpoint{2.928500in}{2.189178in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.183653in}}{\pgfqpoint{2.930695in}{2.178353in}}{\pgfqpoint{2.934602in}{2.174447in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.170540in}}{\pgfqpoint{2.943808in}{2.168345in}}{\pgfqpoint{2.949333in}{2.168345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.147679in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.147679in}}{\pgfqpoint{2.960158in}{2.149875in}}{\pgfqpoint{2.964065in}{2.153781in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.157688in}}{\pgfqpoint{2.970167in}{2.162988in}}{\pgfqpoint{2.970167in}{2.168513in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.174038in}}{\pgfqpoint{2.967972in}{2.179337in}}{\pgfqpoint{2.964065in}{2.183244in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.187151in}}{\pgfqpoint{2.954858in}{2.189346in}}{\pgfqpoint{2.949333in}{2.189346in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.189346in}}{\pgfqpoint{2.938509in}{2.187151in}}{\pgfqpoint{2.934602in}{2.183244in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.179337in}}{\pgfqpoint{2.928500in}{2.174038in}}{\pgfqpoint{2.928500in}{2.168513in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.162988in}}{\pgfqpoint{2.930695in}{2.157688in}}{\pgfqpoint{2.934602in}{2.153781in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.149875in}}{\pgfqpoint{2.943808in}{2.147679in}}{\pgfqpoint{2.949333in}{2.147679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960626in}{2.171869in}}%
\pgfpathcurveto{\pgfqpoint{2.966151in}{2.171869in}}{\pgfqpoint{2.971451in}{2.174064in}}{\pgfqpoint{2.975358in}{2.177971in}}%
\pgfpathcurveto{\pgfqpoint{2.979264in}{2.181877in}}{\pgfqpoint{2.981460in}{2.187177in}}{\pgfqpoint{2.981460in}{2.192702in}}%
\pgfpathcurveto{\pgfqpoint{2.981460in}{2.198227in}}{\pgfqpoint{2.979264in}{2.203527in}}{\pgfqpoint{2.975358in}{2.207433in}}%
\pgfpathcurveto{\pgfqpoint{2.971451in}{2.211340in}}{\pgfqpoint{2.966151in}{2.213535in}}{\pgfqpoint{2.960626in}{2.213535in}}%
\pgfpathcurveto{\pgfqpoint{2.955101in}{2.213535in}}{\pgfqpoint{2.949802in}{2.211340in}}{\pgfqpoint{2.945895in}{2.207433in}}%
\pgfpathcurveto{\pgfqpoint{2.941988in}{2.203527in}}{\pgfqpoint{2.939793in}{2.198227in}}{\pgfqpoint{2.939793in}{2.192702in}}%
\pgfpathcurveto{\pgfqpoint{2.939793in}{2.187177in}}{\pgfqpoint{2.941988in}{2.181877in}}{\pgfqpoint{2.945895in}{2.177971in}}%
\pgfpathcurveto{\pgfqpoint{2.949802in}{2.174064in}}{\pgfqpoint{2.955101in}{2.171869in}}{\pgfqpoint{2.960626in}{2.171869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.184705in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.184705in}}{\pgfqpoint{2.960158in}{2.186900in}}{\pgfqpoint{2.964065in}{2.190807in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.194714in}}{\pgfqpoint{2.970167in}{2.200014in}}{\pgfqpoint{2.970167in}{2.205539in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.211064in}}{\pgfqpoint{2.967972in}{2.216363in}}{\pgfqpoint{2.964065in}{2.220270in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.224177in}}{\pgfqpoint{2.954858in}{2.226372in}}{\pgfqpoint{2.949333in}{2.226372in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.226372in}}{\pgfqpoint{2.938509in}{2.224177in}}{\pgfqpoint{2.934602in}{2.220270in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.216363in}}{\pgfqpoint{2.928500in}{2.211064in}}{\pgfqpoint{2.928500in}{2.205539in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.200014in}}{\pgfqpoint{2.930695in}{2.194714in}}{\pgfqpoint{2.934602in}{2.190807in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.186900in}}{\pgfqpoint{2.943808in}{2.184705in}}{\pgfqpoint{2.949333in}{2.184705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.152418in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.152418in}}{\pgfqpoint{2.960158in}{2.154613in}}{\pgfqpoint{2.964065in}{2.158520in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.162427in}}{\pgfqpoint{2.970167in}{2.167726in}}{\pgfqpoint{2.970167in}{2.173251in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.178776in}}{\pgfqpoint{2.967972in}{2.184076in}}{\pgfqpoint{2.964065in}{2.187983in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.191890in}}{\pgfqpoint{2.954858in}{2.194085in}}{\pgfqpoint{2.949333in}{2.194085in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.194085in}}{\pgfqpoint{2.938509in}{2.191890in}}{\pgfqpoint{2.934602in}{2.187983in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.184076in}}{\pgfqpoint{2.928500in}{2.178776in}}{\pgfqpoint{2.928500in}{2.173251in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.167726in}}{\pgfqpoint{2.930695in}{2.162427in}}{\pgfqpoint{2.934602in}{2.158520in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.154613in}}{\pgfqpoint{2.943808in}{2.152418in}}{\pgfqpoint{2.949333in}{2.152418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962810in}{2.144482in}}%
\pgfpathcurveto{\pgfqpoint{2.968335in}{2.144482in}}{\pgfqpoint{2.973634in}{2.146678in}}{\pgfqpoint{2.977541in}{2.150584in}}%
\pgfpathcurveto{\pgfqpoint{2.981448in}{2.154491in}}{\pgfqpoint{2.983643in}{2.159791in}}{\pgfqpoint{2.983643in}{2.165316in}}%
\pgfpathcurveto{\pgfqpoint{2.983643in}{2.170841in}}{\pgfqpoint{2.981448in}{2.176140in}}{\pgfqpoint{2.977541in}{2.180047in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{2.183954in}}{\pgfqpoint{2.968335in}{2.186149in}}{\pgfqpoint{2.962810in}{2.186149in}}%
\pgfpathcurveto{\pgfqpoint{2.957285in}{2.186149in}}{\pgfqpoint{2.951985in}{2.183954in}}{\pgfqpoint{2.948078in}{2.180047in}}%
\pgfpathcurveto{\pgfqpoint{2.944172in}{2.176140in}}{\pgfqpoint{2.941976in}{2.170841in}}{\pgfqpoint{2.941976in}{2.165316in}}%
\pgfpathcurveto{\pgfqpoint{2.941976in}{2.159791in}}{\pgfqpoint{2.944172in}{2.154491in}}{\pgfqpoint{2.948078in}{2.150584in}}%
\pgfpathcurveto{\pgfqpoint{2.951985in}{2.146678in}}{\pgfqpoint{2.957285in}{2.144482in}}{\pgfqpoint{2.962810in}{2.144482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951680in}{2.157120in}}%
\pgfpathcurveto{\pgfqpoint{2.957205in}{2.157120in}}{\pgfqpoint{2.962504in}{2.159315in}}{\pgfqpoint{2.966411in}{2.163222in}}%
\pgfpathcurveto{\pgfqpoint{2.970318in}{2.167128in}}{\pgfqpoint{2.972513in}{2.172428in}}{\pgfqpoint{2.972513in}{2.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.972513in}{2.183478in}}{\pgfqpoint{2.970318in}{2.188778in}}{\pgfqpoint{2.966411in}{2.192684in}}%
\pgfpathcurveto{\pgfqpoint{2.962504in}{2.196591in}}{\pgfqpoint{2.957205in}{2.198786in}}{\pgfqpoint{2.951680in}{2.198786in}}%
\pgfpathcurveto{\pgfqpoint{2.946155in}{2.198786in}}{\pgfqpoint{2.940855in}{2.196591in}}{\pgfqpoint{2.936948in}{2.192684in}}%
\pgfpathcurveto{\pgfqpoint{2.933042in}{2.188778in}}{\pgfqpoint{2.930846in}{2.183478in}}{\pgfqpoint{2.930846in}{2.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.930846in}{2.172428in}}{\pgfqpoint{2.933042in}{2.167128in}}{\pgfqpoint{2.936948in}{2.163222in}}%
\pgfpathcurveto{\pgfqpoint{2.940855in}{2.159315in}}{\pgfqpoint{2.946155in}{2.157120in}}{\pgfqpoint{2.951680in}{2.157120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955589in}{2.227910in}}%
\pgfpathcurveto{\pgfqpoint{2.961114in}{2.227910in}}{\pgfqpoint{2.966414in}{2.230105in}}{\pgfqpoint{2.970320in}{2.234012in}}%
\pgfpathcurveto{\pgfqpoint{2.974227in}{2.237919in}}{\pgfqpoint{2.976422in}{2.243218in}}{\pgfqpoint{2.976422in}{2.248743in}}%
\pgfpathcurveto{\pgfqpoint{2.976422in}{2.254268in}}{\pgfqpoint{2.974227in}{2.259568in}}{\pgfqpoint{2.970320in}{2.263475in}}%
\pgfpathcurveto{\pgfqpoint{2.966414in}{2.267381in}}{\pgfqpoint{2.961114in}{2.269577in}}{\pgfqpoint{2.955589in}{2.269577in}}%
\pgfpathcurveto{\pgfqpoint{2.950064in}{2.269577in}}{\pgfqpoint{2.944764in}{2.267381in}}{\pgfqpoint{2.940858in}{2.263475in}}%
\pgfpathcurveto{\pgfqpoint{2.936951in}{2.259568in}}{\pgfqpoint{2.934756in}{2.254268in}}{\pgfqpoint{2.934756in}{2.248743in}}%
\pgfpathcurveto{\pgfqpoint{2.934756in}{2.243218in}}{\pgfqpoint{2.936951in}{2.237919in}}{\pgfqpoint{2.940858in}{2.234012in}}%
\pgfpathcurveto{\pgfqpoint{2.944764in}{2.230105in}}{\pgfqpoint{2.950064in}{2.227910in}}{\pgfqpoint{2.955589in}{2.227910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956045in}{2.149417in}}%
\pgfpathcurveto{\pgfqpoint{2.961570in}{2.149417in}}{\pgfqpoint{2.966870in}{2.151612in}}{\pgfqpoint{2.970777in}{2.155519in}}%
\pgfpathcurveto{\pgfqpoint{2.974684in}{2.159426in}}{\pgfqpoint{2.976879in}{2.164725in}}{\pgfqpoint{2.976879in}{2.170250in}}%
\pgfpathcurveto{\pgfqpoint{2.976879in}{2.175775in}}{\pgfqpoint{2.974684in}{2.181075in}}{\pgfqpoint{2.970777in}{2.184981in}}%
\pgfpathcurveto{\pgfqpoint{2.966870in}{2.188888in}}{\pgfqpoint{2.961570in}{2.191083in}}{\pgfqpoint{2.956045in}{2.191083in}}%
\pgfpathcurveto{\pgfqpoint{2.950520in}{2.191083in}}{\pgfqpoint{2.945221in}{2.188888in}}{\pgfqpoint{2.941314in}{2.184981in}}%
\pgfpathcurveto{\pgfqpoint{2.937407in}{2.181075in}}{\pgfqpoint{2.935212in}{2.175775in}}{\pgfqpoint{2.935212in}{2.170250in}}%
\pgfpathcurveto{\pgfqpoint{2.935212in}{2.164725in}}{\pgfqpoint{2.937407in}{2.159426in}}{\pgfqpoint{2.941314in}{2.155519in}}%
\pgfpathcurveto{\pgfqpoint{2.945221in}{2.151612in}}{\pgfqpoint{2.950520in}{2.149417in}}{\pgfqpoint{2.956045in}{2.149417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949816in}{2.157998in}}%
\pgfpathcurveto{\pgfqpoint{2.955341in}{2.157998in}}{\pgfqpoint{2.960641in}{2.160193in}}{\pgfqpoint{2.964548in}{2.164100in}}%
\pgfpathcurveto{\pgfqpoint{2.968455in}{2.168006in}}{\pgfqpoint{2.970650in}{2.173306in}}{\pgfqpoint{2.970650in}{2.178831in}}%
\pgfpathcurveto{\pgfqpoint{2.970650in}{2.184356in}}{\pgfqpoint{2.968455in}{2.189656in}}{\pgfqpoint{2.964548in}{2.193562in}}%
\pgfpathcurveto{\pgfqpoint{2.960641in}{2.197469in}}{\pgfqpoint{2.955341in}{2.199664in}}{\pgfqpoint{2.949816in}{2.199664in}}%
\pgfpathcurveto{\pgfqpoint{2.944291in}{2.199664in}}{\pgfqpoint{2.938992in}{2.197469in}}{\pgfqpoint{2.935085in}{2.193562in}}%
\pgfpathcurveto{\pgfqpoint{2.931178in}{2.189656in}}{\pgfqpoint{2.928983in}{2.184356in}}{\pgfqpoint{2.928983in}{2.178831in}}%
\pgfpathcurveto{\pgfqpoint{2.928983in}{2.173306in}}{\pgfqpoint{2.931178in}{2.168006in}}{\pgfqpoint{2.935085in}{2.164100in}}%
\pgfpathcurveto{\pgfqpoint{2.938992in}{2.160193in}}{\pgfqpoint{2.944291in}{2.157998in}}{\pgfqpoint{2.949816in}{2.157998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954178in}{2.161815in}}%
\pgfpathcurveto{\pgfqpoint{2.959703in}{2.161815in}}{\pgfqpoint{2.965003in}{2.164010in}}{\pgfqpoint{2.968910in}{2.167917in}}%
\pgfpathcurveto{\pgfqpoint{2.972817in}{2.171824in}}{\pgfqpoint{2.975012in}{2.177124in}}{\pgfqpoint{2.975012in}{2.182649in}}%
\pgfpathcurveto{\pgfqpoint{2.975012in}{2.188174in}}{\pgfqpoint{2.972817in}{2.193473in}}{\pgfqpoint{2.968910in}{2.197380in}}%
\pgfpathcurveto{\pgfqpoint{2.965003in}{2.201287in}}{\pgfqpoint{2.959703in}{2.203482in}}{\pgfqpoint{2.954178in}{2.203482in}}%
\pgfpathcurveto{\pgfqpoint{2.948653in}{2.203482in}}{\pgfqpoint{2.943354in}{2.201287in}}{\pgfqpoint{2.939447in}{2.197380in}}%
\pgfpathcurveto{\pgfqpoint{2.935540in}{2.193473in}}{\pgfqpoint{2.933345in}{2.188174in}}{\pgfqpoint{2.933345in}{2.182649in}}%
\pgfpathcurveto{\pgfqpoint{2.933345in}{2.177124in}}{\pgfqpoint{2.935540in}{2.171824in}}{\pgfqpoint{2.939447in}{2.167917in}}%
\pgfpathcurveto{\pgfqpoint{2.943354in}{2.164010in}}{\pgfqpoint{2.948653in}{2.161815in}}{\pgfqpoint{2.954178in}{2.161815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.163848in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.163848in}}{\pgfqpoint{2.960158in}{2.166043in}}{\pgfqpoint{2.964065in}{2.169950in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.173857in}}{\pgfqpoint{2.970167in}{2.179156in}}{\pgfqpoint{2.970167in}{2.184681in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.190206in}}{\pgfqpoint{2.967972in}{2.195506in}}{\pgfqpoint{2.964065in}{2.199413in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.203319in}}{\pgfqpoint{2.954858in}{2.205515in}}{\pgfqpoint{2.949333in}{2.205515in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.205515in}}{\pgfqpoint{2.938509in}{2.203319in}}{\pgfqpoint{2.934602in}{2.199413in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.195506in}}{\pgfqpoint{2.928500in}{2.190206in}}{\pgfqpoint{2.928500in}{2.184681in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.179156in}}{\pgfqpoint{2.930695in}{2.173857in}}{\pgfqpoint{2.934602in}{2.169950in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.166043in}}{\pgfqpoint{2.943808in}{2.163848in}}{\pgfqpoint{2.949333in}{2.163848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.154604in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.154604in}}{\pgfqpoint{2.960158in}{2.156799in}}{\pgfqpoint{2.964065in}{2.160706in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.164613in}}{\pgfqpoint{2.970167in}{2.169912in}}{\pgfqpoint{2.970167in}{2.175437in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.180962in}}{\pgfqpoint{2.967972in}{2.186262in}}{\pgfqpoint{2.964065in}{2.190169in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.194075in}}{\pgfqpoint{2.954858in}{2.196271in}}{\pgfqpoint{2.949333in}{2.196271in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.196271in}}{\pgfqpoint{2.938509in}{2.194075in}}{\pgfqpoint{2.934602in}{2.190169in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.186262in}}{\pgfqpoint{2.928500in}{2.180962in}}{\pgfqpoint{2.928500in}{2.175437in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.169912in}}{\pgfqpoint{2.930695in}{2.164613in}}{\pgfqpoint{2.934602in}{2.160706in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.156799in}}{\pgfqpoint{2.943808in}{2.154604in}}{\pgfqpoint{2.949333in}{2.154604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.139471in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.139471in}}{\pgfqpoint{2.960158in}{2.141666in}}{\pgfqpoint{2.964065in}{2.145573in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.149480in}}{\pgfqpoint{2.970167in}{2.154779in}}{\pgfqpoint{2.970167in}{2.160304in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.165829in}}{\pgfqpoint{2.967972in}{2.171129in}}{\pgfqpoint{2.964065in}{2.175036in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.178942in}}{\pgfqpoint{2.954858in}{2.181137in}}{\pgfqpoint{2.949333in}{2.181137in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.181137in}}{\pgfqpoint{2.938509in}{2.178942in}}{\pgfqpoint{2.934602in}{2.175036in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.171129in}}{\pgfqpoint{2.928500in}{2.165829in}}{\pgfqpoint{2.928500in}{2.160304in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.154779in}}{\pgfqpoint{2.930695in}{2.149480in}}{\pgfqpoint{2.934602in}{2.145573in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.141666in}}{\pgfqpoint{2.943808in}{2.139471in}}{\pgfqpoint{2.949333in}{2.139471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.186425in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.186425in}}{\pgfqpoint{2.960158in}{2.188620in}}{\pgfqpoint{2.964065in}{2.192527in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.196434in}}{\pgfqpoint{2.970167in}{2.201733in}}{\pgfqpoint{2.970167in}{2.207259in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.212784in}}{\pgfqpoint{2.967972in}{2.218083in}}{\pgfqpoint{2.964065in}{2.221990in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.225897in}}{\pgfqpoint{2.954858in}{2.228092in}}{\pgfqpoint{2.949333in}{2.228092in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.228092in}}{\pgfqpoint{2.938509in}{2.225897in}}{\pgfqpoint{2.934602in}{2.221990in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.218083in}}{\pgfqpoint{2.928500in}{2.212784in}}{\pgfqpoint{2.928500in}{2.207259in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.201733in}}{\pgfqpoint{2.930695in}{2.196434in}}{\pgfqpoint{2.934602in}{2.192527in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.188620in}}{\pgfqpoint{2.943808in}{2.186425in}}{\pgfqpoint{2.949333in}{2.186425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950329in}{2.176953in}}%
\pgfpathcurveto{\pgfqpoint{2.955854in}{2.176953in}}{\pgfqpoint{2.961154in}{2.179148in}}{\pgfqpoint{2.965061in}{2.183055in}}%
\pgfpathcurveto{\pgfqpoint{2.968967in}{2.186962in}}{\pgfqpoint{2.971163in}{2.192261in}}{\pgfqpoint{2.971163in}{2.197786in}}%
\pgfpathcurveto{\pgfqpoint{2.971163in}{2.203312in}}{\pgfqpoint{2.968967in}{2.208611in}}{\pgfqpoint{2.965061in}{2.212518in}}%
\pgfpathcurveto{\pgfqpoint{2.961154in}{2.216425in}}{\pgfqpoint{2.955854in}{2.218620in}}{\pgfqpoint{2.950329in}{2.218620in}}%
\pgfpathcurveto{\pgfqpoint{2.944804in}{2.218620in}}{\pgfqpoint{2.939505in}{2.216425in}}{\pgfqpoint{2.935598in}{2.212518in}}%
\pgfpathcurveto{\pgfqpoint{2.931691in}{2.208611in}}{\pgfqpoint{2.929496in}{2.203312in}}{\pgfqpoint{2.929496in}{2.197786in}}%
\pgfpathcurveto{\pgfqpoint{2.929496in}{2.192261in}}{\pgfqpoint{2.931691in}{2.186962in}}{\pgfqpoint{2.935598in}{2.183055in}}%
\pgfpathcurveto{\pgfqpoint{2.939505in}{2.179148in}}{\pgfqpoint{2.944804in}{2.176953in}}{\pgfqpoint{2.950329in}{2.176953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.161256in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.161256in}}{\pgfqpoint{2.960158in}{2.163451in}}{\pgfqpoint{2.964065in}{2.167358in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.171265in}}{\pgfqpoint{2.970167in}{2.176564in}}{\pgfqpoint{2.970167in}{2.182090in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.187615in}}{\pgfqpoint{2.967972in}{2.192914in}}{\pgfqpoint{2.964065in}{2.196821in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.200728in}}{\pgfqpoint{2.954858in}{2.202923in}}{\pgfqpoint{2.949333in}{2.202923in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.202923in}}{\pgfqpoint{2.938509in}{2.200728in}}{\pgfqpoint{2.934602in}{2.196821in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.192914in}}{\pgfqpoint{2.928500in}{2.187615in}}{\pgfqpoint{2.928500in}{2.182090in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.176564in}}{\pgfqpoint{2.930695in}{2.171265in}}{\pgfqpoint{2.934602in}{2.167358in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.163451in}}{\pgfqpoint{2.943808in}{2.161256in}}{\pgfqpoint{2.949333in}{2.161256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.187870in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.187870in}}{\pgfqpoint{2.960158in}{2.190065in}}{\pgfqpoint{2.964065in}{2.193972in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.197879in}}{\pgfqpoint{2.970167in}{2.203179in}}{\pgfqpoint{2.970167in}{2.208704in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.214229in}}{\pgfqpoint{2.967972in}{2.219528in}}{\pgfqpoint{2.964065in}{2.223435in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.227342in}}{\pgfqpoint{2.954858in}{2.229537in}}{\pgfqpoint{2.949333in}{2.229537in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.229537in}}{\pgfqpoint{2.938509in}{2.227342in}}{\pgfqpoint{2.934602in}{2.223435in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.219528in}}{\pgfqpoint{2.928500in}{2.214229in}}{\pgfqpoint{2.928500in}{2.208704in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.203179in}}{\pgfqpoint{2.930695in}{2.197879in}}{\pgfqpoint{2.934602in}{2.193972in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.190065in}}{\pgfqpoint{2.943808in}{2.187870in}}{\pgfqpoint{2.949333in}{2.187870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963562in}{2.206112in}}%
\pgfpathcurveto{\pgfqpoint{2.969087in}{2.206112in}}{\pgfqpoint{2.974387in}{2.208307in}}{\pgfqpoint{2.978294in}{2.212214in}}%
\pgfpathcurveto{\pgfqpoint{2.982200in}{2.216121in}}{\pgfqpoint{2.984396in}{2.221420in}}{\pgfqpoint{2.984396in}{2.226946in}}%
\pgfpathcurveto{\pgfqpoint{2.984396in}{2.232471in}}{\pgfqpoint{2.982200in}{2.237770in}}{\pgfqpoint{2.978294in}{2.241677in}}%
\pgfpathcurveto{\pgfqpoint{2.974387in}{2.245584in}}{\pgfqpoint{2.969087in}{2.247779in}}{\pgfqpoint{2.963562in}{2.247779in}}%
\pgfpathcurveto{\pgfqpoint{2.958037in}{2.247779in}}{\pgfqpoint{2.952738in}{2.245584in}}{\pgfqpoint{2.948831in}{2.241677in}}%
\pgfpathcurveto{\pgfqpoint{2.944924in}{2.237770in}}{\pgfqpoint{2.942729in}{2.232471in}}{\pgfqpoint{2.942729in}{2.226946in}}%
\pgfpathcurveto{\pgfqpoint{2.942729in}{2.221420in}}{\pgfqpoint{2.944924in}{2.216121in}}{\pgfqpoint{2.948831in}{2.212214in}}%
\pgfpathcurveto{\pgfqpoint{2.952738in}{2.208307in}}{\pgfqpoint{2.958037in}{2.206112in}}{\pgfqpoint{2.963562in}{2.206112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958920in}{2.162216in}}%
\pgfpathcurveto{\pgfqpoint{2.964445in}{2.162216in}}{\pgfqpoint{2.969745in}{2.164411in}}{\pgfqpoint{2.973652in}{2.168318in}}%
\pgfpathcurveto{\pgfqpoint{2.977558in}{2.172225in}}{\pgfqpoint{2.979754in}{2.177524in}}{\pgfqpoint{2.979754in}{2.183049in}}%
\pgfpathcurveto{\pgfqpoint{2.979754in}{2.188574in}}{\pgfqpoint{2.977558in}{2.193874in}}{\pgfqpoint{2.973652in}{2.197781in}}%
\pgfpathcurveto{\pgfqpoint{2.969745in}{2.201688in}}{\pgfqpoint{2.964445in}{2.203883in}}{\pgfqpoint{2.958920in}{2.203883in}}%
\pgfpathcurveto{\pgfqpoint{2.953395in}{2.203883in}}{\pgfqpoint{2.948096in}{2.201688in}}{\pgfqpoint{2.944189in}{2.197781in}}%
\pgfpathcurveto{\pgfqpoint{2.940282in}{2.193874in}}{\pgfqpoint{2.938087in}{2.188574in}}{\pgfqpoint{2.938087in}{2.183049in}}%
\pgfpathcurveto{\pgfqpoint{2.938087in}{2.177524in}}{\pgfqpoint{2.940282in}{2.172225in}}{\pgfqpoint{2.944189in}{2.168318in}}%
\pgfpathcurveto{\pgfqpoint{2.948096in}{2.164411in}}{\pgfqpoint{2.953395in}{2.162216in}}{\pgfqpoint{2.958920in}{2.162216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.154017in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.154017in}}{\pgfqpoint{2.960158in}{2.156212in}}{\pgfqpoint{2.964065in}{2.160119in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.164026in}}{\pgfqpoint{2.970167in}{2.169325in}}{\pgfqpoint{2.970167in}{2.174850in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.180375in}}{\pgfqpoint{2.967972in}{2.185675in}}{\pgfqpoint{2.964065in}{2.189582in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.193488in}}{\pgfqpoint{2.954858in}{2.195684in}}{\pgfqpoint{2.949333in}{2.195684in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.195684in}}{\pgfqpoint{2.938509in}{2.193488in}}{\pgfqpoint{2.934602in}{2.189582in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.185675in}}{\pgfqpoint{2.928500in}{2.180375in}}{\pgfqpoint{2.928500in}{2.174850in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.169325in}}{\pgfqpoint{2.930695in}{2.164026in}}{\pgfqpoint{2.934602in}{2.160119in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.156212in}}{\pgfqpoint{2.943808in}{2.154017in}}{\pgfqpoint{2.949333in}{2.154017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956115in}{2.219284in}}%
\pgfpathcurveto{\pgfqpoint{2.961640in}{2.219284in}}{\pgfqpoint{2.966940in}{2.221479in}}{\pgfqpoint{2.970846in}{2.225386in}}%
\pgfpathcurveto{\pgfqpoint{2.974753in}{2.229292in}}{\pgfqpoint{2.976948in}{2.234592in}}{\pgfqpoint{2.976948in}{2.240117in}}%
\pgfpathcurveto{\pgfqpoint{2.976948in}{2.245642in}}{\pgfqpoint{2.974753in}{2.250942in}}{\pgfqpoint{2.970846in}{2.254848in}}%
\pgfpathcurveto{\pgfqpoint{2.966940in}{2.258755in}}{\pgfqpoint{2.961640in}{2.260950in}}{\pgfqpoint{2.956115in}{2.260950in}}%
\pgfpathcurveto{\pgfqpoint{2.950590in}{2.260950in}}{\pgfqpoint{2.945290in}{2.258755in}}{\pgfqpoint{2.941384in}{2.254848in}}%
\pgfpathcurveto{\pgfqpoint{2.937477in}{2.250942in}}{\pgfqpoint{2.935282in}{2.245642in}}{\pgfqpoint{2.935282in}{2.240117in}}%
\pgfpathcurveto{\pgfqpoint{2.935282in}{2.234592in}}{\pgfqpoint{2.937477in}{2.229292in}}{\pgfqpoint{2.941384in}{2.225386in}}%
\pgfpathcurveto{\pgfqpoint{2.945290in}{2.221479in}}{\pgfqpoint{2.950590in}{2.219284in}}{\pgfqpoint{2.956115in}{2.219284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.213281in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.213281in}}{\pgfqpoint{2.960158in}{2.215476in}}{\pgfqpoint{2.964065in}{2.219382in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.223289in}}{\pgfqpoint{2.970167in}{2.228589in}}{\pgfqpoint{2.970167in}{2.234114in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.239639in}}{\pgfqpoint{2.967972in}{2.244938in}}{\pgfqpoint{2.964065in}{2.248845in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.252752in}}{\pgfqpoint{2.954858in}{2.254947in}}{\pgfqpoint{2.949333in}{2.254947in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.254947in}}{\pgfqpoint{2.938509in}{2.252752in}}{\pgfqpoint{2.934602in}{2.248845in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.244938in}}{\pgfqpoint{2.928500in}{2.239639in}}{\pgfqpoint{2.928500in}{2.234114in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.228589in}}{\pgfqpoint{2.930695in}{2.223289in}}{\pgfqpoint{2.934602in}{2.219382in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.215476in}}{\pgfqpoint{2.943808in}{2.213281in}}{\pgfqpoint{2.949333in}{2.213281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960150in}{2.207508in}}%
\pgfpathcurveto{\pgfqpoint{2.965675in}{2.207508in}}{\pgfqpoint{2.970975in}{2.209703in}}{\pgfqpoint{2.974882in}{2.213610in}}%
\pgfpathcurveto{\pgfqpoint{2.978788in}{2.217517in}}{\pgfqpoint{2.980983in}{2.222817in}}{\pgfqpoint{2.980983in}{2.228342in}}%
\pgfpathcurveto{\pgfqpoint{2.980983in}{2.233867in}}{\pgfqpoint{2.978788in}{2.239166in}}{\pgfqpoint{2.974882in}{2.243073in}}%
\pgfpathcurveto{\pgfqpoint{2.970975in}{2.246980in}}{\pgfqpoint{2.965675in}{2.249175in}}{\pgfqpoint{2.960150in}{2.249175in}}%
\pgfpathcurveto{\pgfqpoint{2.954625in}{2.249175in}}{\pgfqpoint{2.949326in}{2.246980in}}{\pgfqpoint{2.945419in}{2.243073in}}%
\pgfpathcurveto{\pgfqpoint{2.941512in}{2.239166in}}{\pgfqpoint{2.939317in}{2.233867in}}{\pgfqpoint{2.939317in}{2.228342in}}%
\pgfpathcurveto{\pgfqpoint{2.939317in}{2.222817in}}{\pgfqpoint{2.941512in}{2.217517in}}{\pgfqpoint{2.945419in}{2.213610in}}%
\pgfpathcurveto{\pgfqpoint{2.949326in}{2.209703in}}{\pgfqpoint{2.954625in}{2.207508in}}{\pgfqpoint{2.960150in}{2.207508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.239548in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.239548in}}{\pgfqpoint{2.960158in}{2.241743in}}{\pgfqpoint{2.964065in}{2.245650in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.249556in}}{\pgfqpoint{2.970167in}{2.254856in}}{\pgfqpoint{2.970167in}{2.260381in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.265906in}}{\pgfqpoint{2.967972in}{2.271206in}}{\pgfqpoint{2.964065in}{2.275112in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.279019in}}{\pgfqpoint{2.954858in}{2.281214in}}{\pgfqpoint{2.949333in}{2.281214in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.281214in}}{\pgfqpoint{2.938509in}{2.279019in}}{\pgfqpoint{2.934602in}{2.275112in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.271206in}}{\pgfqpoint{2.928500in}{2.265906in}}{\pgfqpoint{2.928500in}{2.260381in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.254856in}}{\pgfqpoint{2.930695in}{2.249556in}}{\pgfqpoint{2.934602in}{2.245650in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.241743in}}{\pgfqpoint{2.943808in}{2.239548in}}{\pgfqpoint{2.949333in}{2.239548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.202848in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.202848in}}{\pgfqpoint{2.960158in}{2.205044in}}{\pgfqpoint{2.964065in}{2.208950in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.212857in}}{\pgfqpoint{2.970167in}{2.218157in}}{\pgfqpoint{2.970167in}{2.223682in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.229207in}}{\pgfqpoint{2.967972in}{2.234506in}}{\pgfqpoint{2.964065in}{2.238413in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.242320in}}{\pgfqpoint{2.954858in}{2.244515in}}{\pgfqpoint{2.949333in}{2.244515in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.244515in}}{\pgfqpoint{2.938509in}{2.242320in}}{\pgfqpoint{2.934602in}{2.238413in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.234506in}}{\pgfqpoint{2.928500in}{2.229207in}}{\pgfqpoint{2.928500in}{2.223682in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.218157in}}{\pgfqpoint{2.930695in}{2.212857in}}{\pgfqpoint{2.934602in}{2.208950in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.205044in}}{\pgfqpoint{2.943808in}{2.202848in}}{\pgfqpoint{2.949333in}{2.202848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.199437in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.199437in}}{\pgfqpoint{2.960158in}{2.201632in}}{\pgfqpoint{2.964065in}{2.205539in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.209445in}}{\pgfqpoint{2.970167in}{2.214745in}}{\pgfqpoint{2.970167in}{2.220270in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.225795in}}{\pgfqpoint{2.967972in}{2.231095in}}{\pgfqpoint{2.964065in}{2.235001in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.238908in}}{\pgfqpoint{2.954858in}{2.241103in}}{\pgfqpoint{2.949333in}{2.241103in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.241103in}}{\pgfqpoint{2.938509in}{2.238908in}}{\pgfqpoint{2.934602in}{2.235001in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.231095in}}{\pgfqpoint{2.928500in}{2.225795in}}{\pgfqpoint{2.928500in}{2.220270in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.214745in}}{\pgfqpoint{2.930695in}{2.209445in}}{\pgfqpoint{2.934602in}{2.205539in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.201632in}}{\pgfqpoint{2.943808in}{2.199437in}}{\pgfqpoint{2.949333in}{2.199437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.197935in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.197935in}}{\pgfqpoint{2.960158in}{2.200130in}}{\pgfqpoint{2.964065in}{2.204037in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.207944in}}{\pgfqpoint{2.970167in}{2.213243in}}{\pgfqpoint{2.970167in}{2.218768in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.224293in}}{\pgfqpoint{2.967972in}{2.229593in}}{\pgfqpoint{2.964065in}{2.233500in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.237407in}}{\pgfqpoint{2.954858in}{2.239602in}}{\pgfqpoint{2.949333in}{2.239602in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.239602in}}{\pgfqpoint{2.938509in}{2.237407in}}{\pgfqpoint{2.934602in}{2.233500in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.229593in}}{\pgfqpoint{2.928500in}{2.224293in}}{\pgfqpoint{2.928500in}{2.218768in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.213243in}}{\pgfqpoint{2.930695in}{2.207944in}}{\pgfqpoint{2.934602in}{2.204037in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.200130in}}{\pgfqpoint{2.943808in}{2.197935in}}{\pgfqpoint{2.949333in}{2.197935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960534in}{2.207737in}}%
\pgfpathcurveto{\pgfqpoint{2.966059in}{2.207737in}}{\pgfqpoint{2.971359in}{2.209932in}}{\pgfqpoint{2.975266in}{2.213839in}}%
\pgfpathcurveto{\pgfqpoint{2.979173in}{2.217746in}}{\pgfqpoint{2.981368in}{2.223045in}}{\pgfqpoint{2.981368in}{2.228570in}}%
\pgfpathcurveto{\pgfqpoint{2.981368in}{2.234095in}}{\pgfqpoint{2.979173in}{2.239395in}}{\pgfqpoint{2.975266in}{2.243302in}}%
\pgfpathcurveto{\pgfqpoint{2.971359in}{2.247209in}}{\pgfqpoint{2.966059in}{2.249404in}}{\pgfqpoint{2.960534in}{2.249404in}}%
\pgfpathcurveto{\pgfqpoint{2.955009in}{2.249404in}}{\pgfqpoint{2.949710in}{2.247209in}}{\pgfqpoint{2.945803in}{2.243302in}}%
\pgfpathcurveto{\pgfqpoint{2.941896in}{2.239395in}}{\pgfqpoint{2.939701in}{2.234095in}}{\pgfqpoint{2.939701in}{2.228570in}}%
\pgfpathcurveto{\pgfqpoint{2.939701in}{2.223045in}}{\pgfqpoint{2.941896in}{2.217746in}}{\pgfqpoint{2.945803in}{2.213839in}}%
\pgfpathcurveto{\pgfqpoint{2.949710in}{2.209932in}}{\pgfqpoint{2.955009in}{2.207737in}}{\pgfqpoint{2.960534in}{2.207737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952435in}{2.207286in}}%
\pgfpathcurveto{\pgfqpoint{2.957960in}{2.207286in}}{\pgfqpoint{2.963260in}{2.209481in}}{\pgfqpoint{2.967167in}{2.213388in}}%
\pgfpathcurveto{\pgfqpoint{2.971073in}{2.217294in}}{\pgfqpoint{2.973269in}{2.222594in}}{\pgfqpoint{2.973269in}{2.228119in}}%
\pgfpathcurveto{\pgfqpoint{2.973269in}{2.233644in}}{\pgfqpoint{2.971073in}{2.238944in}}{\pgfqpoint{2.967167in}{2.242850in}}%
\pgfpathcurveto{\pgfqpoint{2.963260in}{2.246757in}}{\pgfqpoint{2.957960in}{2.248952in}}{\pgfqpoint{2.952435in}{2.248952in}}%
\pgfpathcurveto{\pgfqpoint{2.946910in}{2.248952in}}{\pgfqpoint{2.941611in}{2.246757in}}{\pgfqpoint{2.937704in}{2.242850in}}%
\pgfpathcurveto{\pgfqpoint{2.933797in}{2.238944in}}{\pgfqpoint{2.931602in}{2.233644in}}{\pgfqpoint{2.931602in}{2.228119in}}%
\pgfpathcurveto{\pgfqpoint{2.931602in}{2.222594in}}{\pgfqpoint{2.933797in}{2.217294in}}{\pgfqpoint{2.937704in}{2.213388in}}%
\pgfpathcurveto{\pgfqpoint{2.941611in}{2.209481in}}{\pgfqpoint{2.946910in}{2.207286in}}{\pgfqpoint{2.952435in}{2.207286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.222102in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.222102in}}{\pgfqpoint{2.960158in}{2.224297in}}{\pgfqpoint{2.964065in}{2.228204in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.232111in}}{\pgfqpoint{2.970167in}{2.237410in}}{\pgfqpoint{2.970167in}{2.242935in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.248460in}}{\pgfqpoint{2.967972in}{2.253760in}}{\pgfqpoint{2.964065in}{2.257667in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.261573in}}{\pgfqpoint{2.954858in}{2.263769in}}{\pgfqpoint{2.949333in}{2.263769in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.263769in}}{\pgfqpoint{2.938509in}{2.261573in}}{\pgfqpoint{2.934602in}{2.257667in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.253760in}}{\pgfqpoint{2.928500in}{2.248460in}}{\pgfqpoint{2.928500in}{2.242935in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.237410in}}{\pgfqpoint{2.930695in}{2.232111in}}{\pgfqpoint{2.934602in}{2.228204in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.224297in}}{\pgfqpoint{2.943808in}{2.222102in}}{\pgfqpoint{2.949333in}{2.222102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964370in}{2.210554in}}%
\pgfpathcurveto{\pgfqpoint{2.969895in}{2.210554in}}{\pgfqpoint{2.975194in}{2.212749in}}{\pgfqpoint{2.979101in}{2.216656in}}%
\pgfpathcurveto{\pgfqpoint{2.983008in}{2.220563in}}{\pgfqpoint{2.985203in}{2.225863in}}{\pgfqpoint{2.985203in}{2.231388in}}%
\pgfpathcurveto{\pgfqpoint{2.985203in}{2.236913in}}{\pgfqpoint{2.983008in}{2.242212in}}{\pgfqpoint{2.979101in}{2.246119in}}%
\pgfpathcurveto{\pgfqpoint{2.975194in}{2.250026in}}{\pgfqpoint{2.969895in}{2.252221in}}{\pgfqpoint{2.964370in}{2.252221in}}%
\pgfpathcurveto{\pgfqpoint{2.958844in}{2.252221in}}{\pgfqpoint{2.953545in}{2.250026in}}{\pgfqpoint{2.949638in}{2.246119in}}%
\pgfpathcurveto{\pgfqpoint{2.945731in}{2.242212in}}{\pgfqpoint{2.943536in}{2.236913in}}{\pgfqpoint{2.943536in}{2.231388in}}%
\pgfpathcurveto{\pgfqpoint{2.943536in}{2.225863in}}{\pgfqpoint{2.945731in}{2.220563in}}{\pgfqpoint{2.949638in}{2.216656in}}%
\pgfpathcurveto{\pgfqpoint{2.953545in}{2.212749in}}{\pgfqpoint{2.958844in}{2.210554in}}{\pgfqpoint{2.964370in}{2.210554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.189228in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.189228in}}{\pgfqpoint{2.960158in}{2.191424in}}{\pgfqpoint{2.964065in}{2.195330in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.199237in}}{\pgfqpoint{2.970167in}{2.204537in}}{\pgfqpoint{2.970167in}{2.210062in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.215587in}}{\pgfqpoint{2.967972in}{2.220886in}}{\pgfqpoint{2.964065in}{2.224793in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.228700in}}{\pgfqpoint{2.954858in}{2.230895in}}{\pgfqpoint{2.949333in}{2.230895in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.230895in}}{\pgfqpoint{2.938509in}{2.228700in}}{\pgfqpoint{2.934602in}{2.224793in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.220886in}}{\pgfqpoint{2.928500in}{2.215587in}}{\pgfqpoint{2.928500in}{2.210062in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.204537in}}{\pgfqpoint{2.930695in}{2.199237in}}{\pgfqpoint{2.934602in}{2.195330in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.191424in}}{\pgfqpoint{2.943808in}{2.189228in}}{\pgfqpoint{2.949333in}{2.189228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963296in}{2.197965in}}%
\pgfpathcurveto{\pgfqpoint{2.968821in}{2.197965in}}{\pgfqpoint{2.974121in}{2.200160in}}{\pgfqpoint{2.978027in}{2.204067in}}%
\pgfpathcurveto{\pgfqpoint{2.981934in}{2.207974in}}{\pgfqpoint{2.984129in}{2.213273in}}{\pgfqpoint{2.984129in}{2.218798in}}%
\pgfpathcurveto{\pgfqpoint{2.984129in}{2.224323in}}{\pgfqpoint{2.981934in}{2.229623in}}{\pgfqpoint{2.978027in}{2.233530in}}%
\pgfpathcurveto{\pgfqpoint{2.974121in}{2.237436in}}{\pgfqpoint{2.968821in}{2.239632in}}{\pgfqpoint{2.963296in}{2.239632in}}%
\pgfpathcurveto{\pgfqpoint{2.957771in}{2.239632in}}{\pgfqpoint{2.952471in}{2.237436in}}{\pgfqpoint{2.948565in}{2.233530in}}%
\pgfpathcurveto{\pgfqpoint{2.944658in}{2.229623in}}{\pgfqpoint{2.942463in}{2.224323in}}{\pgfqpoint{2.942463in}{2.218798in}}%
\pgfpathcurveto{\pgfqpoint{2.942463in}{2.213273in}}{\pgfqpoint{2.944658in}{2.207974in}}{\pgfqpoint{2.948565in}{2.204067in}}%
\pgfpathcurveto{\pgfqpoint{2.952471in}{2.200160in}}{\pgfqpoint{2.957771in}{2.197965in}}{\pgfqpoint{2.963296in}{2.197965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.218970in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.218970in}}{\pgfqpoint{2.960158in}{2.221165in}}{\pgfqpoint{2.964065in}{2.225072in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.228978in}}{\pgfqpoint{2.970167in}{2.234278in}}{\pgfqpoint{2.970167in}{2.239803in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.245328in}}{\pgfqpoint{2.967972in}{2.250628in}}{\pgfqpoint{2.964065in}{2.254534in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.258441in}}{\pgfqpoint{2.954858in}{2.260636in}}{\pgfqpoint{2.949333in}{2.260636in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.260636in}}{\pgfqpoint{2.938509in}{2.258441in}}{\pgfqpoint{2.934602in}{2.254534in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.250628in}}{\pgfqpoint{2.928500in}{2.245328in}}{\pgfqpoint{2.928500in}{2.239803in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.234278in}}{\pgfqpoint{2.930695in}{2.228978in}}{\pgfqpoint{2.934602in}{2.225072in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.221165in}}{\pgfqpoint{2.943808in}{2.218970in}}{\pgfqpoint{2.949333in}{2.218970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.230505in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.230505in}}{\pgfqpoint{2.960158in}{2.232701in}}{\pgfqpoint{2.964065in}{2.236607in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.240514in}}{\pgfqpoint{2.970167in}{2.245814in}}{\pgfqpoint{2.970167in}{2.251339in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.256864in}}{\pgfqpoint{2.967972in}{2.262163in}}{\pgfqpoint{2.964065in}{2.266070in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.269977in}}{\pgfqpoint{2.954858in}{2.272172in}}{\pgfqpoint{2.949333in}{2.272172in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.272172in}}{\pgfqpoint{2.938509in}{2.269977in}}{\pgfqpoint{2.934602in}{2.266070in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.262163in}}{\pgfqpoint{2.928500in}{2.256864in}}{\pgfqpoint{2.928500in}{2.251339in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.245814in}}{\pgfqpoint{2.930695in}{2.240514in}}{\pgfqpoint{2.934602in}{2.236607in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.232701in}}{\pgfqpoint{2.943808in}{2.230505in}}{\pgfqpoint{2.949333in}{2.230505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.199941in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.199941in}}{\pgfqpoint{2.960158in}{2.202137in}}{\pgfqpoint{2.964065in}{2.206043in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.209950in}}{\pgfqpoint{2.970167in}{2.215250in}}{\pgfqpoint{2.970167in}{2.220775in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.226300in}}{\pgfqpoint{2.967972in}{2.231599in}}{\pgfqpoint{2.964065in}{2.235506in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.239413in}}{\pgfqpoint{2.954858in}{2.241608in}}{\pgfqpoint{2.949333in}{2.241608in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.241608in}}{\pgfqpoint{2.938509in}{2.239413in}}{\pgfqpoint{2.934602in}{2.235506in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.231599in}}{\pgfqpoint{2.928500in}{2.226300in}}{\pgfqpoint{2.928500in}{2.220775in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.215250in}}{\pgfqpoint{2.930695in}{2.209950in}}{\pgfqpoint{2.934602in}{2.206043in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.202137in}}{\pgfqpoint{2.943808in}{2.199941in}}{\pgfqpoint{2.949333in}{2.199941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949932in}{2.212567in}}%
\pgfpathcurveto{\pgfqpoint{2.955457in}{2.212567in}}{\pgfqpoint{2.960757in}{2.214763in}}{\pgfqpoint{2.964664in}{2.218669in}}%
\pgfpathcurveto{\pgfqpoint{2.968570in}{2.222576in}}{\pgfqpoint{2.970765in}{2.227876in}}{\pgfqpoint{2.970765in}{2.233401in}}%
\pgfpathcurveto{\pgfqpoint{2.970765in}{2.238926in}}{\pgfqpoint{2.968570in}{2.244225in}}{\pgfqpoint{2.964664in}{2.248132in}}%
\pgfpathcurveto{\pgfqpoint{2.960757in}{2.252039in}}{\pgfqpoint{2.955457in}{2.254234in}}{\pgfqpoint{2.949932in}{2.254234in}}%
\pgfpathcurveto{\pgfqpoint{2.944407in}{2.254234in}}{\pgfqpoint{2.939108in}{2.252039in}}{\pgfqpoint{2.935201in}{2.248132in}}%
\pgfpathcurveto{\pgfqpoint{2.931294in}{2.244225in}}{\pgfqpoint{2.929099in}{2.238926in}}{\pgfqpoint{2.929099in}{2.233401in}}%
\pgfpathcurveto{\pgfqpoint{2.929099in}{2.227876in}}{\pgfqpoint{2.931294in}{2.222576in}}{\pgfqpoint{2.935201in}{2.218669in}}%
\pgfpathcurveto{\pgfqpoint{2.939108in}{2.214763in}}{\pgfqpoint{2.944407in}{2.212567in}}{\pgfqpoint{2.949932in}{2.212567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957638in}{2.192566in}}%
\pgfpathcurveto{\pgfqpoint{2.963163in}{2.192566in}}{\pgfqpoint{2.968463in}{2.194762in}}{\pgfqpoint{2.972369in}{2.198668in}}%
\pgfpathcurveto{\pgfqpoint{2.976276in}{2.202575in}}{\pgfqpoint{2.978471in}{2.207875in}}{\pgfqpoint{2.978471in}{2.213400in}}%
\pgfpathcurveto{\pgfqpoint{2.978471in}{2.218925in}}{\pgfqpoint{2.976276in}{2.224224in}}{\pgfqpoint{2.972369in}{2.228131in}}%
\pgfpathcurveto{\pgfqpoint{2.968463in}{2.232038in}}{\pgfqpoint{2.963163in}{2.234233in}}{\pgfqpoint{2.957638in}{2.234233in}}%
\pgfpathcurveto{\pgfqpoint{2.952113in}{2.234233in}}{\pgfqpoint{2.946813in}{2.232038in}}{\pgfqpoint{2.942907in}{2.228131in}}%
\pgfpathcurveto{\pgfqpoint{2.939000in}{2.224224in}}{\pgfqpoint{2.936805in}{2.218925in}}{\pgfqpoint{2.936805in}{2.213400in}}%
\pgfpathcurveto{\pgfqpoint{2.936805in}{2.207875in}}{\pgfqpoint{2.939000in}{2.202575in}}{\pgfqpoint{2.942907in}{2.198668in}}%
\pgfpathcurveto{\pgfqpoint{2.946813in}{2.194762in}}{\pgfqpoint{2.952113in}{2.192566in}}{\pgfqpoint{2.957638in}{2.192566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.220348in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.220348in}}{\pgfqpoint{2.960158in}{2.222544in}}{\pgfqpoint{2.964065in}{2.226450in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.230357in}}{\pgfqpoint{2.970167in}{2.235657in}}{\pgfqpoint{2.970167in}{2.241182in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.246707in}}{\pgfqpoint{2.967972in}{2.252006in}}{\pgfqpoint{2.964065in}{2.255913in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.259820in}}{\pgfqpoint{2.954858in}{2.262015in}}{\pgfqpoint{2.949333in}{2.262015in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.262015in}}{\pgfqpoint{2.938509in}{2.259820in}}{\pgfqpoint{2.934602in}{2.255913in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.252006in}}{\pgfqpoint{2.928500in}{2.246707in}}{\pgfqpoint{2.928500in}{2.241182in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.235657in}}{\pgfqpoint{2.930695in}{2.230357in}}{\pgfqpoint{2.934602in}{2.226450in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.222544in}}{\pgfqpoint{2.943808in}{2.220348in}}{\pgfqpoint{2.949333in}{2.220348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956213in}{2.187257in}}%
\pgfpathcurveto{\pgfqpoint{2.961738in}{2.187257in}}{\pgfqpoint{2.967038in}{2.189452in}}{\pgfqpoint{2.970945in}{2.193358in}}%
\pgfpathcurveto{\pgfqpoint{2.974852in}{2.197265in}}{\pgfqpoint{2.977047in}{2.202565in}}{\pgfqpoint{2.977047in}{2.208090in}}%
\pgfpathcurveto{\pgfqpoint{2.977047in}{2.213615in}}{\pgfqpoint{2.974852in}{2.218914in}}{\pgfqpoint{2.970945in}{2.222821in}}%
\pgfpathcurveto{\pgfqpoint{2.967038in}{2.226728in}}{\pgfqpoint{2.961738in}{2.228923in}}{\pgfqpoint{2.956213in}{2.228923in}}%
\pgfpathcurveto{\pgfqpoint{2.950688in}{2.228923in}}{\pgfqpoint{2.945389in}{2.226728in}}{\pgfqpoint{2.941482in}{2.222821in}}%
\pgfpathcurveto{\pgfqpoint{2.937575in}{2.218914in}}{\pgfqpoint{2.935380in}{2.213615in}}{\pgfqpoint{2.935380in}{2.208090in}}%
\pgfpathcurveto{\pgfqpoint{2.935380in}{2.202565in}}{\pgfqpoint{2.937575in}{2.197265in}}{\pgfqpoint{2.941482in}{2.193358in}}%
\pgfpathcurveto{\pgfqpoint{2.945389in}{2.189452in}}{\pgfqpoint{2.950688in}{2.187257in}}{\pgfqpoint{2.956213in}{2.187257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951941in}{2.207773in}}%
\pgfpathcurveto{\pgfqpoint{2.957466in}{2.207773in}}{\pgfqpoint{2.962765in}{2.209969in}}{\pgfqpoint{2.966672in}{2.213875in}}%
\pgfpathcurveto{\pgfqpoint{2.970579in}{2.217782in}}{\pgfqpoint{2.972774in}{2.223082in}}{\pgfqpoint{2.972774in}{2.228607in}}%
\pgfpathcurveto{\pgfqpoint{2.972774in}{2.234132in}}{\pgfqpoint{2.970579in}{2.239431in}}{\pgfqpoint{2.966672in}{2.243338in}}%
\pgfpathcurveto{\pgfqpoint{2.962765in}{2.247245in}}{\pgfqpoint{2.957466in}{2.249440in}}{\pgfqpoint{2.951941in}{2.249440in}}%
\pgfpathcurveto{\pgfqpoint{2.946416in}{2.249440in}}{\pgfqpoint{2.941116in}{2.247245in}}{\pgfqpoint{2.937209in}{2.243338in}}%
\pgfpathcurveto{\pgfqpoint{2.933303in}{2.239431in}}{\pgfqpoint{2.931108in}{2.234132in}}{\pgfqpoint{2.931108in}{2.228607in}}%
\pgfpathcurveto{\pgfqpoint{2.931108in}{2.223082in}}{\pgfqpoint{2.933303in}{2.217782in}}{\pgfqpoint{2.937209in}{2.213875in}}%
\pgfpathcurveto{\pgfqpoint{2.941116in}{2.209969in}}{\pgfqpoint{2.946416in}{2.207773in}}{\pgfqpoint{2.951941in}{2.207773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957484in}{2.208344in}}%
\pgfpathcurveto{\pgfqpoint{2.963009in}{2.208344in}}{\pgfqpoint{2.968309in}{2.210539in}}{\pgfqpoint{2.972215in}{2.214446in}}%
\pgfpathcurveto{\pgfqpoint{2.976122in}{2.218352in}}{\pgfqpoint{2.978317in}{2.223652in}}{\pgfqpoint{2.978317in}{2.229177in}}%
\pgfpathcurveto{\pgfqpoint{2.978317in}{2.234702in}}{\pgfqpoint{2.976122in}{2.240002in}}{\pgfqpoint{2.972215in}{2.243908in}}%
\pgfpathcurveto{\pgfqpoint{2.968309in}{2.247815in}}{\pgfqpoint{2.963009in}{2.250010in}}{\pgfqpoint{2.957484in}{2.250010in}}%
\pgfpathcurveto{\pgfqpoint{2.951959in}{2.250010in}}{\pgfqpoint{2.946659in}{2.247815in}}{\pgfqpoint{2.942753in}{2.243908in}}%
\pgfpathcurveto{\pgfqpoint{2.938846in}{2.240002in}}{\pgfqpoint{2.936651in}{2.234702in}}{\pgfqpoint{2.936651in}{2.229177in}}%
\pgfpathcurveto{\pgfqpoint{2.936651in}{2.223652in}}{\pgfqpoint{2.938846in}{2.218352in}}{\pgfqpoint{2.942753in}{2.214446in}}%
\pgfpathcurveto{\pgfqpoint{2.946659in}{2.210539in}}{\pgfqpoint{2.951959in}{2.208344in}}{\pgfqpoint{2.957484in}{2.208344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.217702in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.217702in}}{\pgfqpoint{2.960158in}{2.219897in}}{\pgfqpoint{2.964065in}{2.223804in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.227711in}}{\pgfqpoint{2.970167in}{2.233010in}}{\pgfqpoint{2.970167in}{2.238535in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.244060in}}{\pgfqpoint{2.967972in}{2.249360in}}{\pgfqpoint{2.964065in}{2.253267in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.257173in}}{\pgfqpoint{2.954858in}{2.259368in}}{\pgfqpoint{2.949333in}{2.259368in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.259368in}}{\pgfqpoint{2.938509in}{2.257173in}}{\pgfqpoint{2.934602in}{2.253267in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.249360in}}{\pgfqpoint{2.928500in}{2.244060in}}{\pgfqpoint{2.928500in}{2.238535in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.233010in}}{\pgfqpoint{2.930695in}{2.227711in}}{\pgfqpoint{2.934602in}{2.223804in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.219897in}}{\pgfqpoint{2.943808in}{2.217702in}}{\pgfqpoint{2.949333in}{2.217702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.185646in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.185646in}}{\pgfqpoint{2.960158in}{2.187841in}}{\pgfqpoint{2.964065in}{2.191748in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.195655in}}{\pgfqpoint{2.970167in}{2.200954in}}{\pgfqpoint{2.970167in}{2.206479in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.212004in}}{\pgfqpoint{2.967972in}{2.217304in}}{\pgfqpoint{2.964065in}{2.221210in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.225117in}}{\pgfqpoint{2.954858in}{2.227312in}}{\pgfqpoint{2.949333in}{2.227312in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.227312in}}{\pgfqpoint{2.938509in}{2.225117in}}{\pgfqpoint{2.934602in}{2.221210in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.217304in}}{\pgfqpoint{2.928500in}{2.212004in}}{\pgfqpoint{2.928500in}{2.206479in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.200954in}}{\pgfqpoint{2.930695in}{2.195655in}}{\pgfqpoint{2.934602in}{2.191748in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.187841in}}{\pgfqpoint{2.943808in}{2.185646in}}{\pgfqpoint{2.949333in}{2.185646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953945in}{2.193237in}}%
\pgfpathcurveto{\pgfqpoint{2.959470in}{2.193237in}}{\pgfqpoint{2.964770in}{2.195432in}}{\pgfqpoint{2.968677in}{2.199339in}}%
\pgfpathcurveto{\pgfqpoint{2.972584in}{2.203246in}}{\pgfqpoint{2.974779in}{2.208545in}}{\pgfqpoint{2.974779in}{2.214070in}}%
\pgfpathcurveto{\pgfqpoint{2.974779in}{2.219595in}}{\pgfqpoint{2.972584in}{2.224895in}}{\pgfqpoint{2.968677in}{2.228802in}}%
\pgfpathcurveto{\pgfqpoint{2.964770in}{2.232709in}}{\pgfqpoint{2.959470in}{2.234904in}}{\pgfqpoint{2.953945in}{2.234904in}}%
\pgfpathcurveto{\pgfqpoint{2.948420in}{2.234904in}}{\pgfqpoint{2.943121in}{2.232709in}}{\pgfqpoint{2.939214in}{2.228802in}}%
\pgfpathcurveto{\pgfqpoint{2.935307in}{2.224895in}}{\pgfqpoint{2.933112in}{2.219595in}}{\pgfqpoint{2.933112in}{2.214070in}}%
\pgfpathcurveto{\pgfqpoint{2.933112in}{2.208545in}}{\pgfqpoint{2.935307in}{2.203246in}}{\pgfqpoint{2.939214in}{2.199339in}}%
\pgfpathcurveto{\pgfqpoint{2.943121in}{2.195432in}}{\pgfqpoint{2.948420in}{2.193237in}}{\pgfqpoint{2.953945in}{2.193237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951294in}{2.178077in}}%
\pgfpathcurveto{\pgfqpoint{2.956819in}{2.178077in}}{\pgfqpoint{2.962118in}{2.180272in}}{\pgfqpoint{2.966025in}{2.184179in}}%
\pgfpathcurveto{\pgfqpoint{2.969932in}{2.188086in}}{\pgfqpoint{2.972127in}{2.193385in}}{\pgfqpoint{2.972127in}{2.198910in}}%
\pgfpathcurveto{\pgfqpoint{2.972127in}{2.204435in}}{\pgfqpoint{2.969932in}{2.209735in}}{\pgfqpoint{2.966025in}{2.213642in}}%
\pgfpathcurveto{\pgfqpoint{2.962118in}{2.217548in}}{\pgfqpoint{2.956819in}{2.219744in}}{\pgfqpoint{2.951294in}{2.219744in}}%
\pgfpathcurveto{\pgfqpoint{2.945769in}{2.219744in}}{\pgfqpoint{2.940469in}{2.217548in}}{\pgfqpoint{2.936562in}{2.213642in}}%
\pgfpathcurveto{\pgfqpoint{2.932655in}{2.209735in}}{\pgfqpoint{2.930460in}{2.204435in}}{\pgfqpoint{2.930460in}{2.198910in}}%
\pgfpathcurveto{\pgfqpoint{2.930460in}{2.193385in}}{\pgfqpoint{2.932655in}{2.188086in}}{\pgfqpoint{2.936562in}{2.184179in}}%
\pgfpathcurveto{\pgfqpoint{2.940469in}{2.180272in}}{\pgfqpoint{2.945769in}{2.178077in}}{\pgfqpoint{2.951294in}{2.178077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967185in}{2.213943in}}%
\pgfpathcurveto{\pgfqpoint{2.972710in}{2.213943in}}{\pgfqpoint{2.978010in}{2.216138in}}{\pgfqpoint{2.981916in}{2.220045in}}%
\pgfpathcurveto{\pgfqpoint{2.985823in}{2.223952in}}{\pgfqpoint{2.988018in}{2.229251in}}{\pgfqpoint{2.988018in}{2.234776in}}%
\pgfpathcurveto{\pgfqpoint{2.988018in}{2.240301in}}{\pgfqpoint{2.985823in}{2.245601in}}{\pgfqpoint{2.981916in}{2.249508in}}%
\pgfpathcurveto{\pgfqpoint{2.978010in}{2.253414in}}{\pgfqpoint{2.972710in}{2.255610in}}{\pgfqpoint{2.967185in}{2.255610in}}%
\pgfpathcurveto{\pgfqpoint{2.961660in}{2.255610in}}{\pgfqpoint{2.956360in}{2.253414in}}{\pgfqpoint{2.952454in}{2.249508in}}%
\pgfpathcurveto{\pgfqpoint{2.948547in}{2.245601in}}{\pgfqpoint{2.946352in}{2.240301in}}{\pgfqpoint{2.946352in}{2.234776in}}%
\pgfpathcurveto{\pgfqpoint{2.946352in}{2.229251in}}{\pgfqpoint{2.948547in}{2.223952in}}{\pgfqpoint{2.952454in}{2.220045in}}%
\pgfpathcurveto{\pgfqpoint{2.956360in}{2.216138in}}{\pgfqpoint{2.961660in}{2.213943in}}{\pgfqpoint{2.967185in}{2.213943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951085in}{2.216741in}}%
\pgfpathcurveto{\pgfqpoint{2.956610in}{2.216741in}}{\pgfqpoint{2.961909in}{2.218936in}}{\pgfqpoint{2.965816in}{2.222843in}}%
\pgfpathcurveto{\pgfqpoint{2.969723in}{2.226750in}}{\pgfqpoint{2.971918in}{2.232049in}}{\pgfqpoint{2.971918in}{2.237574in}}%
\pgfpathcurveto{\pgfqpoint{2.971918in}{2.243100in}}{\pgfqpoint{2.969723in}{2.248399in}}{\pgfqpoint{2.965816in}{2.252306in}}%
\pgfpathcurveto{\pgfqpoint{2.961909in}{2.256213in}}{\pgfqpoint{2.956610in}{2.258408in}}{\pgfqpoint{2.951085in}{2.258408in}}%
\pgfpathcurveto{\pgfqpoint{2.945560in}{2.258408in}}{\pgfqpoint{2.940260in}{2.256213in}}{\pgfqpoint{2.936353in}{2.252306in}}%
\pgfpathcurveto{\pgfqpoint{2.932447in}{2.248399in}}{\pgfqpoint{2.930251in}{2.243100in}}{\pgfqpoint{2.930251in}{2.237574in}}%
\pgfpathcurveto{\pgfqpoint{2.930251in}{2.232049in}}{\pgfqpoint{2.932447in}{2.226750in}}{\pgfqpoint{2.936353in}{2.222843in}}%
\pgfpathcurveto{\pgfqpoint{2.940260in}{2.218936in}}{\pgfqpoint{2.945560in}{2.216741in}}{\pgfqpoint{2.951085in}{2.216741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953414in}{2.195061in}}%
\pgfpathcurveto{\pgfqpoint{2.958939in}{2.195061in}}{\pgfqpoint{2.964239in}{2.197256in}}{\pgfqpoint{2.968146in}{2.201163in}}%
\pgfpathcurveto{\pgfqpoint{2.972052in}{2.205070in}}{\pgfqpoint{2.974247in}{2.210370in}}{\pgfqpoint{2.974247in}{2.215895in}}%
\pgfpathcurveto{\pgfqpoint{2.974247in}{2.221420in}}{\pgfqpoint{2.972052in}{2.226719in}}{\pgfqpoint{2.968146in}{2.230626in}}%
\pgfpathcurveto{\pgfqpoint{2.964239in}{2.234533in}}{\pgfqpoint{2.958939in}{2.236728in}}{\pgfqpoint{2.953414in}{2.236728in}}%
\pgfpathcurveto{\pgfqpoint{2.947889in}{2.236728in}}{\pgfqpoint{2.942590in}{2.234533in}}{\pgfqpoint{2.938683in}{2.230626in}}%
\pgfpathcurveto{\pgfqpoint{2.934776in}{2.226719in}}{\pgfqpoint{2.932581in}{2.221420in}}{\pgfqpoint{2.932581in}{2.215895in}}%
\pgfpathcurveto{\pgfqpoint{2.932581in}{2.210370in}}{\pgfqpoint{2.934776in}{2.205070in}}{\pgfqpoint{2.938683in}{2.201163in}}%
\pgfpathcurveto{\pgfqpoint{2.942590in}{2.197256in}}{\pgfqpoint{2.947889in}{2.195061in}}{\pgfqpoint{2.953414in}{2.195061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.190020in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.190020in}}{\pgfqpoint{2.960158in}{2.192215in}}{\pgfqpoint{2.964065in}{2.196122in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.200029in}}{\pgfqpoint{2.970167in}{2.205328in}}{\pgfqpoint{2.970167in}{2.210853in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.216378in}}{\pgfqpoint{2.967972in}{2.221678in}}{\pgfqpoint{2.964065in}{2.225585in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.229491in}}{\pgfqpoint{2.954858in}{2.231686in}}{\pgfqpoint{2.949333in}{2.231686in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.231686in}}{\pgfqpoint{2.938509in}{2.229491in}}{\pgfqpoint{2.934602in}{2.225585in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.221678in}}{\pgfqpoint{2.928500in}{2.216378in}}{\pgfqpoint{2.928500in}{2.210853in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.205328in}}{\pgfqpoint{2.930695in}{2.200029in}}{\pgfqpoint{2.934602in}{2.196122in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.192215in}}{\pgfqpoint{2.943808in}{2.190020in}}{\pgfqpoint{2.949333in}{2.190020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.194599in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.194599in}}{\pgfqpoint{2.960158in}{2.196794in}}{\pgfqpoint{2.964065in}{2.200701in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.204608in}}{\pgfqpoint{2.970167in}{2.209908in}}{\pgfqpoint{2.970167in}{2.215433in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.220958in}}{\pgfqpoint{2.967972in}{2.226257in}}{\pgfqpoint{2.964065in}{2.230164in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.234071in}}{\pgfqpoint{2.954858in}{2.236266in}}{\pgfqpoint{2.949333in}{2.236266in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.236266in}}{\pgfqpoint{2.938509in}{2.234071in}}{\pgfqpoint{2.934602in}{2.230164in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.226257in}}{\pgfqpoint{2.928500in}{2.220958in}}{\pgfqpoint{2.928500in}{2.215433in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.209908in}}{\pgfqpoint{2.930695in}{2.204608in}}{\pgfqpoint{2.934602in}{2.200701in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.196794in}}{\pgfqpoint{2.943808in}{2.194599in}}{\pgfqpoint{2.949333in}{2.194599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.191094in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.191094in}}{\pgfqpoint{2.960158in}{2.193289in}}{\pgfqpoint{2.964065in}{2.197196in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.201102in}}{\pgfqpoint{2.970167in}{2.206402in}}{\pgfqpoint{2.970167in}{2.211927in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.217452in}}{\pgfqpoint{2.967972in}{2.222752in}}{\pgfqpoint{2.964065in}{2.226658in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.230565in}}{\pgfqpoint{2.954858in}{2.232760in}}{\pgfqpoint{2.949333in}{2.232760in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.232760in}}{\pgfqpoint{2.938509in}{2.230565in}}{\pgfqpoint{2.934602in}{2.226658in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.222752in}}{\pgfqpoint{2.928500in}{2.217452in}}{\pgfqpoint{2.928500in}{2.211927in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.206402in}}{\pgfqpoint{2.930695in}{2.201102in}}{\pgfqpoint{2.934602in}{2.197196in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.193289in}}{\pgfqpoint{2.943808in}{2.191094in}}{\pgfqpoint{2.949333in}{2.191094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953652in}{2.179120in}}%
\pgfpathcurveto{\pgfqpoint{2.959177in}{2.179120in}}{\pgfqpoint{2.964477in}{2.181315in}}{\pgfqpoint{2.968383in}{2.185222in}}%
\pgfpathcurveto{\pgfqpoint{2.972290in}{2.189129in}}{\pgfqpoint{2.974485in}{2.194428in}}{\pgfqpoint{2.974485in}{2.199954in}}%
\pgfpathcurveto{\pgfqpoint{2.974485in}{2.205479in}}{\pgfqpoint{2.972290in}{2.210778in}}{\pgfqpoint{2.968383in}{2.214685in}}%
\pgfpathcurveto{\pgfqpoint{2.964477in}{2.218592in}}{\pgfqpoint{2.959177in}{2.220787in}}{\pgfqpoint{2.953652in}{2.220787in}}%
\pgfpathcurveto{\pgfqpoint{2.948127in}{2.220787in}}{\pgfqpoint{2.942828in}{2.218592in}}{\pgfqpoint{2.938921in}{2.214685in}}%
\pgfpathcurveto{\pgfqpoint{2.935014in}{2.210778in}}{\pgfqpoint{2.932819in}{2.205479in}}{\pgfqpoint{2.932819in}{2.199954in}}%
\pgfpathcurveto{\pgfqpoint{2.932819in}{2.194428in}}{\pgfqpoint{2.935014in}{2.189129in}}{\pgfqpoint{2.938921in}{2.185222in}}%
\pgfpathcurveto{\pgfqpoint{2.942828in}{2.181315in}}{\pgfqpoint{2.948127in}{2.179120in}}{\pgfqpoint{2.953652in}{2.179120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951323in}{2.200795in}}%
\pgfpathcurveto{\pgfqpoint{2.956848in}{2.200795in}}{\pgfqpoint{2.962148in}{2.202990in}}{\pgfqpoint{2.966055in}{2.206897in}}%
\pgfpathcurveto{\pgfqpoint{2.969962in}{2.210804in}}{\pgfqpoint{2.972157in}{2.216103in}}{\pgfqpoint{2.972157in}{2.221628in}}%
\pgfpathcurveto{\pgfqpoint{2.972157in}{2.227153in}}{\pgfqpoint{2.969962in}{2.232453in}}{\pgfqpoint{2.966055in}{2.236360in}}%
\pgfpathcurveto{\pgfqpoint{2.962148in}{2.240267in}}{\pgfqpoint{2.956848in}{2.242462in}}{\pgfqpoint{2.951323in}{2.242462in}}%
\pgfpathcurveto{\pgfqpoint{2.945798in}{2.242462in}}{\pgfqpoint{2.940499in}{2.240267in}}{\pgfqpoint{2.936592in}{2.236360in}}%
\pgfpathcurveto{\pgfqpoint{2.932685in}{2.232453in}}{\pgfqpoint{2.930490in}{2.227153in}}{\pgfqpoint{2.930490in}{2.221628in}}%
\pgfpathcurveto{\pgfqpoint{2.930490in}{2.216103in}}{\pgfqpoint{2.932685in}{2.210804in}}{\pgfqpoint{2.936592in}{2.206897in}}%
\pgfpathcurveto{\pgfqpoint{2.940499in}{2.202990in}}{\pgfqpoint{2.945798in}{2.200795in}}{\pgfqpoint{2.951323in}{2.200795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.176844in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.176844in}}{\pgfqpoint{2.960158in}{2.179039in}}{\pgfqpoint{2.964065in}{2.182946in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.186853in}}{\pgfqpoint{2.970167in}{2.192152in}}{\pgfqpoint{2.970167in}{2.197678in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.203203in}}{\pgfqpoint{2.967972in}{2.208502in}}{\pgfqpoint{2.964065in}{2.212409in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.216316in}}{\pgfqpoint{2.954858in}{2.218511in}}{\pgfqpoint{2.949333in}{2.218511in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.218511in}}{\pgfqpoint{2.938509in}{2.216316in}}{\pgfqpoint{2.934602in}{2.212409in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.208502in}}{\pgfqpoint{2.928500in}{2.203203in}}{\pgfqpoint{2.928500in}{2.197678in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.192152in}}{\pgfqpoint{2.930695in}{2.186853in}}{\pgfqpoint{2.934602in}{2.182946in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.179039in}}{\pgfqpoint{2.943808in}{2.176844in}}{\pgfqpoint{2.949333in}{2.176844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956308in}{2.231259in}}%
\pgfpathcurveto{\pgfqpoint{2.961833in}{2.231259in}}{\pgfqpoint{2.967132in}{2.233454in}}{\pgfqpoint{2.971039in}{2.237361in}}%
\pgfpathcurveto{\pgfqpoint{2.974946in}{2.241268in}}{\pgfqpoint{2.977141in}{2.246567in}}{\pgfqpoint{2.977141in}{2.252092in}}%
\pgfpathcurveto{\pgfqpoint{2.977141in}{2.257617in}}{\pgfqpoint{2.974946in}{2.262917in}}{\pgfqpoint{2.971039in}{2.266824in}}%
\pgfpathcurveto{\pgfqpoint{2.967132in}{2.270730in}}{\pgfqpoint{2.961833in}{2.272926in}}{\pgfqpoint{2.956308in}{2.272926in}}%
\pgfpathcurveto{\pgfqpoint{2.950783in}{2.272926in}}{\pgfqpoint{2.945483in}{2.270730in}}{\pgfqpoint{2.941576in}{2.266824in}}%
\pgfpathcurveto{\pgfqpoint{2.937670in}{2.262917in}}{\pgfqpoint{2.935474in}{2.257617in}}{\pgfqpoint{2.935474in}{2.252092in}}%
\pgfpathcurveto{\pgfqpoint{2.935474in}{2.246567in}}{\pgfqpoint{2.937670in}{2.241268in}}{\pgfqpoint{2.941576in}{2.237361in}}%
\pgfpathcurveto{\pgfqpoint{2.945483in}{2.233454in}}{\pgfqpoint{2.950783in}{2.231259in}}{\pgfqpoint{2.956308in}{2.231259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.180216in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.180216in}}{\pgfqpoint{2.960158in}{2.182411in}}{\pgfqpoint{2.964065in}{2.186318in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.190224in}}{\pgfqpoint{2.970167in}{2.195524in}}{\pgfqpoint{2.970167in}{2.201049in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.206574in}}{\pgfqpoint{2.967972in}{2.211874in}}{\pgfqpoint{2.964065in}{2.215780in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.219687in}}{\pgfqpoint{2.954858in}{2.221882in}}{\pgfqpoint{2.949333in}{2.221882in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.221882in}}{\pgfqpoint{2.938509in}{2.219687in}}{\pgfqpoint{2.934602in}{2.215780in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.211874in}}{\pgfqpoint{2.928500in}{2.206574in}}{\pgfqpoint{2.928500in}{2.201049in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.195524in}}{\pgfqpoint{2.930695in}{2.190224in}}{\pgfqpoint{2.934602in}{2.186318in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.182411in}}{\pgfqpoint{2.943808in}{2.180216in}}{\pgfqpoint{2.949333in}{2.180216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949694in}{2.198011in}}%
\pgfpathcurveto{\pgfqpoint{2.955219in}{2.198011in}}{\pgfqpoint{2.960518in}{2.200206in}}{\pgfqpoint{2.964425in}{2.204113in}}%
\pgfpathcurveto{\pgfqpoint{2.968332in}{2.208020in}}{\pgfqpoint{2.970527in}{2.213319in}}{\pgfqpoint{2.970527in}{2.218844in}}%
\pgfpathcurveto{\pgfqpoint{2.970527in}{2.224369in}}{\pgfqpoint{2.968332in}{2.229669in}}{\pgfqpoint{2.964425in}{2.233576in}}%
\pgfpathcurveto{\pgfqpoint{2.960518in}{2.237483in}}{\pgfqpoint{2.955219in}{2.239678in}}{\pgfqpoint{2.949694in}{2.239678in}}%
\pgfpathcurveto{\pgfqpoint{2.944169in}{2.239678in}}{\pgfqpoint{2.938869in}{2.237483in}}{\pgfqpoint{2.934962in}{2.233576in}}%
\pgfpathcurveto{\pgfqpoint{2.931055in}{2.229669in}}{\pgfqpoint{2.928860in}{2.224369in}}{\pgfqpoint{2.928860in}{2.218844in}}%
\pgfpathcurveto{\pgfqpoint{2.928860in}{2.213319in}}{\pgfqpoint{2.931055in}{2.208020in}}{\pgfqpoint{2.934962in}{2.204113in}}%
\pgfpathcurveto{\pgfqpoint{2.938869in}{2.200206in}}{\pgfqpoint{2.944169in}{2.198011in}}{\pgfqpoint{2.949694in}{2.198011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950656in}{2.181067in}}%
\pgfpathcurveto{\pgfqpoint{2.956181in}{2.181067in}}{\pgfqpoint{2.961481in}{2.183262in}}{\pgfqpoint{2.965387in}{2.187169in}}%
\pgfpathcurveto{\pgfqpoint{2.969294in}{2.191076in}}{\pgfqpoint{2.971489in}{2.196376in}}{\pgfqpoint{2.971489in}{2.201901in}}%
\pgfpathcurveto{\pgfqpoint{2.971489in}{2.207426in}}{\pgfqpoint{2.969294in}{2.212725in}}{\pgfqpoint{2.965387in}{2.216632in}}%
\pgfpathcurveto{\pgfqpoint{2.961481in}{2.220539in}}{\pgfqpoint{2.956181in}{2.222734in}}{\pgfqpoint{2.950656in}{2.222734in}}%
\pgfpathcurveto{\pgfqpoint{2.945131in}{2.222734in}}{\pgfqpoint{2.939831in}{2.220539in}}{\pgfqpoint{2.935925in}{2.216632in}}%
\pgfpathcurveto{\pgfqpoint{2.932018in}{2.212725in}}{\pgfqpoint{2.929823in}{2.207426in}}{\pgfqpoint{2.929823in}{2.201901in}}%
\pgfpathcurveto{\pgfqpoint{2.929823in}{2.196376in}}{\pgfqpoint{2.932018in}{2.191076in}}{\pgfqpoint{2.935925in}{2.187169in}}%
\pgfpathcurveto{\pgfqpoint{2.939831in}{2.183262in}}{\pgfqpoint{2.945131in}{2.181067in}}{\pgfqpoint{2.950656in}{2.181067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953341in}{2.184136in}}%
\pgfpathcurveto{\pgfqpoint{2.958867in}{2.184136in}}{\pgfqpoint{2.964166in}{2.186331in}}{\pgfqpoint{2.968073in}{2.190238in}}%
\pgfpathcurveto{\pgfqpoint{2.971980in}{2.194145in}}{\pgfqpoint{2.974175in}{2.199444in}}{\pgfqpoint{2.974175in}{2.204969in}}%
\pgfpathcurveto{\pgfqpoint{2.974175in}{2.210494in}}{\pgfqpoint{2.971980in}{2.215794in}}{\pgfqpoint{2.968073in}{2.219701in}}%
\pgfpathcurveto{\pgfqpoint{2.964166in}{2.223607in}}{\pgfqpoint{2.958867in}{2.225802in}}{\pgfqpoint{2.953341in}{2.225802in}}%
\pgfpathcurveto{\pgfqpoint{2.947816in}{2.225802in}}{\pgfqpoint{2.942517in}{2.223607in}}{\pgfqpoint{2.938610in}{2.219701in}}%
\pgfpathcurveto{\pgfqpoint{2.934703in}{2.215794in}}{\pgfqpoint{2.932508in}{2.210494in}}{\pgfqpoint{2.932508in}{2.204969in}}%
\pgfpathcurveto{\pgfqpoint{2.932508in}{2.199444in}}{\pgfqpoint{2.934703in}{2.194145in}}{\pgfqpoint{2.938610in}{2.190238in}}%
\pgfpathcurveto{\pgfqpoint{2.942517in}{2.186331in}}{\pgfqpoint{2.947816in}{2.184136in}}{\pgfqpoint{2.953341in}{2.184136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.205917in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.205917in}}{\pgfqpoint{2.960158in}{2.208112in}}{\pgfqpoint{2.964065in}{2.212019in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.215926in}}{\pgfqpoint{2.970167in}{2.221226in}}{\pgfqpoint{2.970167in}{2.226751in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.232276in}}{\pgfqpoint{2.967972in}{2.237575in}}{\pgfqpoint{2.964065in}{2.241482in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.245389in}}{\pgfqpoint{2.954858in}{2.247584in}}{\pgfqpoint{2.949333in}{2.247584in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.247584in}}{\pgfqpoint{2.938509in}{2.245389in}}{\pgfqpoint{2.934602in}{2.241482in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.237575in}}{\pgfqpoint{2.928500in}{2.232276in}}{\pgfqpoint{2.928500in}{2.226751in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.221226in}}{\pgfqpoint{2.930695in}{2.215926in}}{\pgfqpoint{2.934602in}{2.212019in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.208112in}}{\pgfqpoint{2.943808in}{2.205917in}}{\pgfqpoint{2.949333in}{2.205917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.173867in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.173867in}}{\pgfqpoint{2.960158in}{2.176062in}}{\pgfqpoint{2.964065in}{2.179969in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.183876in}}{\pgfqpoint{2.970167in}{2.189175in}}{\pgfqpoint{2.970167in}{2.194700in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.200225in}}{\pgfqpoint{2.967972in}{2.205525in}}{\pgfqpoint{2.964065in}{2.209431in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.213338in}}{\pgfqpoint{2.954858in}{2.215533in}}{\pgfqpoint{2.949333in}{2.215533in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.215533in}}{\pgfqpoint{2.938509in}{2.213338in}}{\pgfqpoint{2.934602in}{2.209431in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.205525in}}{\pgfqpoint{2.928500in}{2.200225in}}{\pgfqpoint{2.928500in}{2.194700in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.189175in}}{\pgfqpoint{2.930695in}{2.183876in}}{\pgfqpoint{2.934602in}{2.179969in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.176062in}}{\pgfqpoint{2.943808in}{2.173867in}}{\pgfqpoint{2.949333in}{2.173867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950971in}{2.176287in}}%
\pgfpathcurveto{\pgfqpoint{2.956496in}{2.176287in}}{\pgfqpoint{2.961795in}{2.178482in}}{\pgfqpoint{2.965702in}{2.182389in}}%
\pgfpathcurveto{\pgfqpoint{2.969609in}{2.186295in}}{\pgfqpoint{2.971804in}{2.191595in}}{\pgfqpoint{2.971804in}{2.197120in}}%
\pgfpathcurveto{\pgfqpoint{2.971804in}{2.202645in}}{\pgfqpoint{2.969609in}{2.207945in}}{\pgfqpoint{2.965702in}{2.211851in}}%
\pgfpathcurveto{\pgfqpoint{2.961795in}{2.215758in}}{\pgfqpoint{2.956496in}{2.217953in}}{\pgfqpoint{2.950971in}{2.217953in}}%
\pgfpathcurveto{\pgfqpoint{2.945446in}{2.217953in}}{\pgfqpoint{2.940146in}{2.215758in}}{\pgfqpoint{2.936239in}{2.211851in}}%
\pgfpathcurveto{\pgfqpoint{2.932333in}{2.207945in}}{\pgfqpoint{2.930137in}{2.202645in}}{\pgfqpoint{2.930137in}{2.197120in}}%
\pgfpathcurveto{\pgfqpoint{2.930137in}{2.191595in}}{\pgfqpoint{2.932333in}{2.186295in}}{\pgfqpoint{2.936239in}{2.182389in}}%
\pgfpathcurveto{\pgfqpoint{2.940146in}{2.178482in}}{\pgfqpoint{2.945446in}{2.176287in}}{\pgfqpoint{2.950971in}{2.176287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955363in}{2.176993in}}%
\pgfpathcurveto{\pgfqpoint{2.960888in}{2.176993in}}{\pgfqpoint{2.966187in}{2.179188in}}{\pgfqpoint{2.970094in}{2.183095in}}%
\pgfpathcurveto{\pgfqpoint{2.974001in}{2.187002in}}{\pgfqpoint{2.976196in}{2.192301in}}{\pgfqpoint{2.976196in}{2.197826in}}%
\pgfpathcurveto{\pgfqpoint{2.976196in}{2.203351in}}{\pgfqpoint{2.974001in}{2.208651in}}{\pgfqpoint{2.970094in}{2.212558in}}%
\pgfpathcurveto{\pgfqpoint{2.966187in}{2.216464in}}{\pgfqpoint{2.960888in}{2.218660in}}{\pgfqpoint{2.955363in}{2.218660in}}%
\pgfpathcurveto{\pgfqpoint{2.949837in}{2.218660in}}{\pgfqpoint{2.944538in}{2.216464in}}{\pgfqpoint{2.940631in}{2.212558in}}%
\pgfpathcurveto{\pgfqpoint{2.936724in}{2.208651in}}{\pgfqpoint{2.934529in}{2.203351in}}{\pgfqpoint{2.934529in}{2.197826in}}%
\pgfpathcurveto{\pgfqpoint{2.934529in}{2.192301in}}{\pgfqpoint{2.936724in}{2.187002in}}{\pgfqpoint{2.940631in}{2.183095in}}%
\pgfpathcurveto{\pgfqpoint{2.944538in}{2.179188in}}{\pgfqpoint{2.949837in}{2.176993in}}{\pgfqpoint{2.955363in}{2.176993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.171599in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.171599in}}{\pgfqpoint{2.960158in}{2.173794in}}{\pgfqpoint{2.964065in}{2.177701in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.181608in}}{\pgfqpoint{2.970167in}{2.186907in}}{\pgfqpoint{2.970167in}{2.192433in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.197958in}}{\pgfqpoint{2.967972in}{2.203257in}}{\pgfqpoint{2.964065in}{2.207164in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.211071in}}{\pgfqpoint{2.954858in}{2.213266in}}{\pgfqpoint{2.949333in}{2.213266in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.213266in}}{\pgfqpoint{2.938509in}{2.211071in}}{\pgfqpoint{2.934602in}{2.207164in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.203257in}}{\pgfqpoint{2.928500in}{2.197958in}}{\pgfqpoint{2.928500in}{2.192433in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.186907in}}{\pgfqpoint{2.930695in}{2.181608in}}{\pgfqpoint{2.934602in}{2.177701in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.173794in}}{\pgfqpoint{2.943808in}{2.171599in}}{\pgfqpoint{2.949333in}{2.171599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953694in}{2.187200in}}%
\pgfpathcurveto{\pgfqpoint{2.959219in}{2.187200in}}{\pgfqpoint{2.964519in}{2.189395in}}{\pgfqpoint{2.968426in}{2.193302in}}%
\pgfpathcurveto{\pgfqpoint{2.972332in}{2.197209in}}{\pgfqpoint{2.974528in}{2.202509in}}{\pgfqpoint{2.974528in}{2.208034in}}%
\pgfpathcurveto{\pgfqpoint{2.974528in}{2.213559in}}{\pgfqpoint{2.972332in}{2.218858in}}{\pgfqpoint{2.968426in}{2.222765in}}%
\pgfpathcurveto{\pgfqpoint{2.964519in}{2.226672in}}{\pgfqpoint{2.959219in}{2.228867in}}{\pgfqpoint{2.953694in}{2.228867in}}%
\pgfpathcurveto{\pgfqpoint{2.948169in}{2.228867in}}{\pgfqpoint{2.942870in}{2.226672in}}{\pgfqpoint{2.938963in}{2.222765in}}%
\pgfpathcurveto{\pgfqpoint{2.935056in}{2.218858in}}{\pgfqpoint{2.932861in}{2.213559in}}{\pgfqpoint{2.932861in}{2.208034in}}%
\pgfpathcurveto{\pgfqpoint{2.932861in}{2.202509in}}{\pgfqpoint{2.935056in}{2.197209in}}{\pgfqpoint{2.938963in}{2.193302in}}%
\pgfpathcurveto{\pgfqpoint{2.942870in}{2.189395in}}{\pgfqpoint{2.948169in}{2.187200in}}{\pgfqpoint{2.953694in}{2.187200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.180614in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.180614in}}{\pgfqpoint{2.960158in}{2.182810in}}{\pgfqpoint{2.964065in}{2.186716in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.190623in}}{\pgfqpoint{2.970167in}{2.195923in}}{\pgfqpoint{2.970167in}{2.201448in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.206973in}}{\pgfqpoint{2.967972in}{2.212272in}}{\pgfqpoint{2.964065in}{2.216179in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.220086in}}{\pgfqpoint{2.954858in}{2.222281in}}{\pgfqpoint{2.949333in}{2.222281in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.222281in}}{\pgfqpoint{2.938509in}{2.220086in}}{\pgfqpoint{2.934602in}{2.216179in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.212272in}}{\pgfqpoint{2.928500in}{2.206973in}}{\pgfqpoint{2.928500in}{2.201448in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.195923in}}{\pgfqpoint{2.930695in}{2.190623in}}{\pgfqpoint{2.934602in}{2.186716in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.182810in}}{\pgfqpoint{2.943808in}{2.180614in}}{\pgfqpoint{2.949333in}{2.180614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958182in}{2.189918in}}%
\pgfpathcurveto{\pgfqpoint{2.963707in}{2.189918in}}{\pgfqpoint{2.969006in}{2.192113in}}{\pgfqpoint{2.972913in}{2.196020in}}%
\pgfpathcurveto{\pgfqpoint{2.976820in}{2.199927in}}{\pgfqpoint{2.979015in}{2.205226in}}{\pgfqpoint{2.979015in}{2.210751in}}%
\pgfpathcurveto{\pgfqpoint{2.979015in}{2.216277in}}{\pgfqpoint{2.976820in}{2.221576in}}{\pgfqpoint{2.972913in}{2.225483in}}%
\pgfpathcurveto{\pgfqpoint{2.969006in}{2.229390in}}{\pgfqpoint{2.963707in}{2.231585in}}{\pgfqpoint{2.958182in}{2.231585in}}%
\pgfpathcurveto{\pgfqpoint{2.952657in}{2.231585in}}{\pgfqpoint{2.947357in}{2.229390in}}{\pgfqpoint{2.943450in}{2.225483in}}%
\pgfpathcurveto{\pgfqpoint{2.939544in}{2.221576in}}{\pgfqpoint{2.937349in}{2.216277in}}{\pgfqpoint{2.937349in}{2.210751in}}%
\pgfpathcurveto{\pgfqpoint{2.937349in}{2.205226in}}{\pgfqpoint{2.939544in}{2.199927in}}{\pgfqpoint{2.943450in}{2.196020in}}%
\pgfpathcurveto{\pgfqpoint{2.947357in}{2.192113in}}{\pgfqpoint{2.952657in}{2.189918in}}{\pgfqpoint{2.958182in}{2.189918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960104in}{2.220556in}}%
\pgfpathcurveto{\pgfqpoint{2.965629in}{2.220556in}}{\pgfqpoint{2.970928in}{2.222751in}}{\pgfqpoint{2.974835in}{2.226658in}}%
\pgfpathcurveto{\pgfqpoint{2.978742in}{2.230565in}}{\pgfqpoint{2.980937in}{2.235864in}}{\pgfqpoint{2.980937in}{2.241390in}}%
\pgfpathcurveto{\pgfqpoint{2.980937in}{2.246915in}}{\pgfqpoint{2.978742in}{2.252214in}}{\pgfqpoint{2.974835in}{2.256121in}}%
\pgfpathcurveto{\pgfqpoint{2.970928in}{2.260028in}}{\pgfqpoint{2.965629in}{2.262223in}}{\pgfqpoint{2.960104in}{2.262223in}}%
\pgfpathcurveto{\pgfqpoint{2.954579in}{2.262223in}}{\pgfqpoint{2.949279in}{2.260028in}}{\pgfqpoint{2.945372in}{2.256121in}}%
\pgfpathcurveto{\pgfqpoint{2.941466in}{2.252214in}}{\pgfqpoint{2.939270in}{2.246915in}}{\pgfqpoint{2.939270in}{2.241390in}}%
\pgfpathcurveto{\pgfqpoint{2.939270in}{2.235864in}}{\pgfqpoint{2.941466in}{2.230565in}}{\pgfqpoint{2.945372in}{2.226658in}}%
\pgfpathcurveto{\pgfqpoint{2.949279in}{2.222751in}}{\pgfqpoint{2.954579in}{2.220556in}}{\pgfqpoint{2.960104in}{2.220556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950269in}{2.204386in}}%
\pgfpathcurveto{\pgfqpoint{2.955794in}{2.204386in}}{\pgfqpoint{2.961094in}{2.206581in}}{\pgfqpoint{2.965001in}{2.210488in}}%
\pgfpathcurveto{\pgfqpoint{2.968907in}{2.214394in}}{\pgfqpoint{2.971103in}{2.219694in}}{\pgfqpoint{2.971103in}{2.225219in}}%
\pgfpathcurveto{\pgfqpoint{2.971103in}{2.230744in}}{\pgfqpoint{2.968907in}{2.236044in}}{\pgfqpoint{2.965001in}{2.239950in}}%
\pgfpathcurveto{\pgfqpoint{2.961094in}{2.243857in}}{\pgfqpoint{2.955794in}{2.246052in}}{\pgfqpoint{2.950269in}{2.246052in}}%
\pgfpathcurveto{\pgfqpoint{2.944744in}{2.246052in}}{\pgfqpoint{2.939445in}{2.243857in}}{\pgfqpoint{2.935538in}{2.239950in}}%
\pgfpathcurveto{\pgfqpoint{2.931631in}{2.236044in}}{\pgfqpoint{2.929436in}{2.230744in}}{\pgfqpoint{2.929436in}{2.225219in}}%
\pgfpathcurveto{\pgfqpoint{2.929436in}{2.219694in}}{\pgfqpoint{2.931631in}{2.214394in}}{\pgfqpoint{2.935538in}{2.210488in}}%
\pgfpathcurveto{\pgfqpoint{2.939445in}{2.206581in}}{\pgfqpoint{2.944744in}{2.204386in}}{\pgfqpoint{2.950269in}{2.204386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952636in}{2.190415in}}%
\pgfpathcurveto{\pgfqpoint{2.958161in}{2.190415in}}{\pgfqpoint{2.963461in}{2.192611in}}{\pgfqpoint{2.967368in}{2.196517in}}%
\pgfpathcurveto{\pgfqpoint{2.971274in}{2.200424in}}{\pgfqpoint{2.973470in}{2.205724in}}{\pgfqpoint{2.973470in}{2.211249in}}%
\pgfpathcurveto{\pgfqpoint{2.973470in}{2.216774in}}{\pgfqpoint{2.971274in}{2.222073in}}{\pgfqpoint{2.967368in}{2.225980in}}%
\pgfpathcurveto{\pgfqpoint{2.963461in}{2.229887in}}{\pgfqpoint{2.958161in}{2.232082in}}{\pgfqpoint{2.952636in}{2.232082in}}%
\pgfpathcurveto{\pgfqpoint{2.947111in}{2.232082in}}{\pgfqpoint{2.941812in}{2.229887in}}{\pgfqpoint{2.937905in}{2.225980in}}%
\pgfpathcurveto{\pgfqpoint{2.933998in}{2.222073in}}{\pgfqpoint{2.931803in}{2.216774in}}{\pgfqpoint{2.931803in}{2.211249in}}%
\pgfpathcurveto{\pgfqpoint{2.931803in}{2.205724in}}{\pgfqpoint{2.933998in}{2.200424in}}{\pgfqpoint{2.937905in}{2.196517in}}%
\pgfpathcurveto{\pgfqpoint{2.941812in}{2.192611in}}{\pgfqpoint{2.947111in}{2.190415in}}{\pgfqpoint{2.952636in}{2.190415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952584in}{2.176215in}}%
\pgfpathcurveto{\pgfqpoint{2.958109in}{2.176215in}}{\pgfqpoint{2.963409in}{2.178410in}}{\pgfqpoint{2.967316in}{2.182317in}}%
\pgfpathcurveto{\pgfqpoint{2.971223in}{2.186224in}}{\pgfqpoint{2.973418in}{2.191523in}}{\pgfqpoint{2.973418in}{2.197048in}}%
\pgfpathcurveto{\pgfqpoint{2.973418in}{2.202573in}}{\pgfqpoint{2.971223in}{2.207873in}}{\pgfqpoint{2.967316in}{2.211780in}}%
\pgfpathcurveto{\pgfqpoint{2.963409in}{2.215686in}}{\pgfqpoint{2.958109in}{2.217882in}}{\pgfqpoint{2.952584in}{2.217882in}}%
\pgfpathcurveto{\pgfqpoint{2.947059in}{2.217882in}}{\pgfqpoint{2.941760in}{2.215686in}}{\pgfqpoint{2.937853in}{2.211780in}}%
\pgfpathcurveto{\pgfqpoint{2.933946in}{2.207873in}}{\pgfqpoint{2.931751in}{2.202573in}}{\pgfqpoint{2.931751in}{2.197048in}}%
\pgfpathcurveto{\pgfqpoint{2.931751in}{2.191523in}}{\pgfqpoint{2.933946in}{2.186224in}}{\pgfqpoint{2.937853in}{2.182317in}}%
\pgfpathcurveto{\pgfqpoint{2.941760in}{2.178410in}}{\pgfqpoint{2.947059in}{2.176215in}}{\pgfqpoint{2.952584in}{2.176215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.182770in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.182770in}}{\pgfqpoint{2.960158in}{2.184965in}}{\pgfqpoint{2.964065in}{2.188872in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.192778in}}{\pgfqpoint{2.970167in}{2.198078in}}{\pgfqpoint{2.970167in}{2.203603in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.209128in}}{\pgfqpoint{2.967972in}{2.214427in}}{\pgfqpoint{2.964065in}{2.218334in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.222241in}}{\pgfqpoint{2.954858in}{2.224436in}}{\pgfqpoint{2.949333in}{2.224436in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.224436in}}{\pgfqpoint{2.938509in}{2.222241in}}{\pgfqpoint{2.934602in}{2.218334in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.214427in}}{\pgfqpoint{2.928500in}{2.209128in}}{\pgfqpoint{2.928500in}{2.203603in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.198078in}}{\pgfqpoint{2.930695in}{2.192778in}}{\pgfqpoint{2.934602in}{2.188872in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.184965in}}{\pgfqpoint{2.943808in}{2.182770in}}{\pgfqpoint{2.949333in}{2.182770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.171487in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.171487in}}{\pgfqpoint{2.960158in}{2.173683in}}{\pgfqpoint{2.964065in}{2.177589in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.181496in}}{\pgfqpoint{2.970167in}{2.186796in}}{\pgfqpoint{2.970167in}{2.192321in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.197846in}}{\pgfqpoint{2.967972in}{2.203145in}}{\pgfqpoint{2.964065in}{2.207052in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.210959in}}{\pgfqpoint{2.954858in}{2.213154in}}{\pgfqpoint{2.949333in}{2.213154in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.213154in}}{\pgfqpoint{2.938509in}{2.210959in}}{\pgfqpoint{2.934602in}{2.207052in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.203145in}}{\pgfqpoint{2.928500in}{2.197846in}}{\pgfqpoint{2.928500in}{2.192321in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.186796in}}{\pgfqpoint{2.930695in}{2.181496in}}{\pgfqpoint{2.934602in}{2.177589in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.173683in}}{\pgfqpoint{2.943808in}{2.171487in}}{\pgfqpoint{2.949333in}{2.171487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.160479in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.160479in}}{\pgfqpoint{2.960158in}{2.162674in}}{\pgfqpoint{2.964065in}{2.166581in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.170488in}}{\pgfqpoint{2.970167in}{2.175787in}}{\pgfqpoint{2.970167in}{2.181313in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.186838in}}{\pgfqpoint{2.967972in}{2.192137in}}{\pgfqpoint{2.964065in}{2.196044in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.199951in}}{\pgfqpoint{2.954858in}{2.202146in}}{\pgfqpoint{2.949333in}{2.202146in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.202146in}}{\pgfqpoint{2.938509in}{2.199951in}}{\pgfqpoint{2.934602in}{2.196044in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.192137in}}{\pgfqpoint{2.928500in}{2.186838in}}{\pgfqpoint{2.928500in}{2.181313in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.175787in}}{\pgfqpoint{2.930695in}{2.170488in}}{\pgfqpoint{2.934602in}{2.166581in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.162674in}}{\pgfqpoint{2.943808in}{2.160479in}}{\pgfqpoint{2.949333in}{2.160479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.168597in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.168597in}}{\pgfqpoint{2.960158in}{2.170792in}}{\pgfqpoint{2.964065in}{2.174699in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.178606in}}{\pgfqpoint{2.970167in}{2.183905in}}{\pgfqpoint{2.970167in}{2.189430in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.194956in}}{\pgfqpoint{2.967972in}{2.200255in}}{\pgfqpoint{2.964065in}{2.204162in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.208069in}}{\pgfqpoint{2.954858in}{2.210264in}}{\pgfqpoint{2.949333in}{2.210264in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.210264in}}{\pgfqpoint{2.938509in}{2.208069in}}{\pgfqpoint{2.934602in}{2.204162in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.200255in}}{\pgfqpoint{2.928500in}{2.194956in}}{\pgfqpoint{2.928500in}{2.189430in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.183905in}}{\pgfqpoint{2.930695in}{2.178606in}}{\pgfqpoint{2.934602in}{2.174699in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.170792in}}{\pgfqpoint{2.943808in}{2.168597in}}{\pgfqpoint{2.949333in}{2.168597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963688in}{2.176746in}}%
\pgfpathcurveto{\pgfqpoint{2.969214in}{2.176746in}}{\pgfqpoint{2.974513in}{2.178941in}}{\pgfqpoint{2.978420in}{2.182848in}}%
\pgfpathcurveto{\pgfqpoint{2.982327in}{2.186755in}}{\pgfqpoint{2.984522in}{2.192054in}}{\pgfqpoint{2.984522in}{2.197579in}}%
\pgfpathcurveto{\pgfqpoint{2.984522in}{2.203104in}}{\pgfqpoint{2.982327in}{2.208404in}}{\pgfqpoint{2.978420in}{2.212311in}}%
\pgfpathcurveto{\pgfqpoint{2.974513in}{2.216217in}}{\pgfqpoint{2.969214in}{2.218412in}}{\pgfqpoint{2.963688in}{2.218412in}}%
\pgfpathcurveto{\pgfqpoint{2.958163in}{2.218412in}}{\pgfqpoint{2.952864in}{2.216217in}}{\pgfqpoint{2.948957in}{2.212311in}}%
\pgfpathcurveto{\pgfqpoint{2.945050in}{2.208404in}}{\pgfqpoint{2.942855in}{2.203104in}}{\pgfqpoint{2.942855in}{2.197579in}}%
\pgfpathcurveto{\pgfqpoint{2.942855in}{2.192054in}}{\pgfqpoint{2.945050in}{2.186755in}}{\pgfqpoint{2.948957in}{2.182848in}}%
\pgfpathcurveto{\pgfqpoint{2.952864in}{2.178941in}}{\pgfqpoint{2.958163in}{2.176746in}}{\pgfqpoint{2.963688in}{2.176746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.195112in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.195112in}}{\pgfqpoint{2.960158in}{2.197307in}}{\pgfqpoint{2.964065in}{2.201214in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.205120in}}{\pgfqpoint{2.970167in}{2.210420in}}{\pgfqpoint{2.970167in}{2.215945in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.221470in}}{\pgfqpoint{2.967972in}{2.226769in}}{\pgfqpoint{2.964065in}{2.230676in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.234583in}}{\pgfqpoint{2.954858in}{2.236778in}}{\pgfqpoint{2.949333in}{2.236778in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.236778in}}{\pgfqpoint{2.938509in}{2.234583in}}{\pgfqpoint{2.934602in}{2.230676in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.226769in}}{\pgfqpoint{2.928500in}{2.221470in}}{\pgfqpoint{2.928500in}{2.215945in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.210420in}}{\pgfqpoint{2.930695in}{2.205120in}}{\pgfqpoint{2.934602in}{2.201214in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.197307in}}{\pgfqpoint{2.943808in}{2.195112in}}{\pgfqpoint{2.949333in}{2.195112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950283in}{2.175083in}}%
\pgfpathcurveto{\pgfqpoint{2.955808in}{2.175083in}}{\pgfqpoint{2.961108in}{2.177278in}}{\pgfqpoint{2.965015in}{2.181185in}}%
\pgfpathcurveto{\pgfqpoint{2.968922in}{2.185092in}}{\pgfqpoint{2.971117in}{2.190392in}}{\pgfqpoint{2.971117in}{2.195917in}}%
\pgfpathcurveto{\pgfqpoint{2.971117in}{2.201442in}}{\pgfqpoint{2.968922in}{2.206741in}}{\pgfqpoint{2.965015in}{2.210648in}}%
\pgfpathcurveto{\pgfqpoint{2.961108in}{2.214555in}}{\pgfqpoint{2.955808in}{2.216750in}}{\pgfqpoint{2.950283in}{2.216750in}}%
\pgfpathcurveto{\pgfqpoint{2.944758in}{2.216750in}}{\pgfqpoint{2.939459in}{2.214555in}}{\pgfqpoint{2.935552in}{2.210648in}}%
\pgfpathcurveto{\pgfqpoint{2.931645in}{2.206741in}}{\pgfqpoint{2.929450in}{2.201442in}}{\pgfqpoint{2.929450in}{2.195917in}}%
\pgfpathcurveto{\pgfqpoint{2.929450in}{2.190392in}}{\pgfqpoint{2.931645in}{2.185092in}}{\pgfqpoint{2.935552in}{2.181185in}}%
\pgfpathcurveto{\pgfqpoint{2.939459in}{2.177278in}}{\pgfqpoint{2.944758in}{2.175083in}}{\pgfqpoint{2.950283in}{2.175083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.147743in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.147743in}}{\pgfqpoint{2.960158in}{2.149938in}}{\pgfqpoint{2.964065in}{2.153845in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.157751in}}{\pgfqpoint{2.970167in}{2.163051in}}{\pgfqpoint{2.970167in}{2.168576in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.174101in}}{\pgfqpoint{2.967972in}{2.179401in}}{\pgfqpoint{2.964065in}{2.183307in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.187214in}}{\pgfqpoint{2.954858in}{2.189409in}}{\pgfqpoint{2.949333in}{2.189409in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.189409in}}{\pgfqpoint{2.938509in}{2.187214in}}{\pgfqpoint{2.934602in}{2.183307in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.179401in}}{\pgfqpoint{2.928500in}{2.174101in}}{\pgfqpoint{2.928500in}{2.168576in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.163051in}}{\pgfqpoint{2.930695in}{2.157751in}}{\pgfqpoint{2.934602in}{2.153845in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.149938in}}{\pgfqpoint{2.943808in}{2.147743in}}{\pgfqpoint{2.949333in}{2.147743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951640in}{2.193998in}}%
\pgfpathcurveto{\pgfqpoint{2.957165in}{2.193998in}}{\pgfqpoint{2.962465in}{2.196193in}}{\pgfqpoint{2.966372in}{2.200100in}}%
\pgfpathcurveto{\pgfqpoint{2.970279in}{2.204007in}}{\pgfqpoint{2.972474in}{2.209306in}}{\pgfqpoint{2.972474in}{2.214831in}}%
\pgfpathcurveto{\pgfqpoint{2.972474in}{2.220356in}}{\pgfqpoint{2.970279in}{2.225656in}}{\pgfqpoint{2.966372in}{2.229563in}}%
\pgfpathcurveto{\pgfqpoint{2.962465in}{2.233469in}}{\pgfqpoint{2.957165in}{2.235665in}}{\pgfqpoint{2.951640in}{2.235665in}}%
\pgfpathcurveto{\pgfqpoint{2.946115in}{2.235665in}}{\pgfqpoint{2.940816in}{2.233469in}}{\pgfqpoint{2.936909in}{2.229563in}}%
\pgfpathcurveto{\pgfqpoint{2.933002in}{2.225656in}}{\pgfqpoint{2.930807in}{2.220356in}}{\pgfqpoint{2.930807in}{2.214831in}}%
\pgfpathcurveto{\pgfqpoint{2.930807in}{2.209306in}}{\pgfqpoint{2.933002in}{2.204007in}}{\pgfqpoint{2.936909in}{2.200100in}}%
\pgfpathcurveto{\pgfqpoint{2.940816in}{2.196193in}}{\pgfqpoint{2.946115in}{2.193998in}}{\pgfqpoint{2.951640in}{2.193998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.177012in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.177012in}}{\pgfqpoint{2.960158in}{2.179207in}}{\pgfqpoint{2.964065in}{2.183114in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.187020in}}{\pgfqpoint{2.970167in}{2.192320in}}{\pgfqpoint{2.970167in}{2.197845in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.203370in}}{\pgfqpoint{2.967972in}{2.208670in}}{\pgfqpoint{2.964065in}{2.212576in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.216483in}}{\pgfqpoint{2.954858in}{2.218678in}}{\pgfqpoint{2.949333in}{2.218678in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.218678in}}{\pgfqpoint{2.938509in}{2.216483in}}{\pgfqpoint{2.934602in}{2.212576in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.208670in}}{\pgfqpoint{2.928500in}{2.203370in}}{\pgfqpoint{2.928500in}{2.197845in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.192320in}}{\pgfqpoint{2.930695in}{2.187020in}}{\pgfqpoint{2.934602in}{2.183114in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.179207in}}{\pgfqpoint{2.943808in}{2.177012in}}{\pgfqpoint{2.949333in}{2.177012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956809in}{2.160355in}}%
\pgfpathcurveto{\pgfqpoint{2.962334in}{2.160355in}}{\pgfqpoint{2.967634in}{2.162550in}}{\pgfqpoint{2.971540in}{2.166457in}}%
\pgfpathcurveto{\pgfqpoint{2.975447in}{2.170364in}}{\pgfqpoint{2.977642in}{2.175664in}}{\pgfqpoint{2.977642in}{2.181189in}}%
\pgfpathcurveto{\pgfqpoint{2.977642in}{2.186714in}}{\pgfqpoint{2.975447in}{2.192013in}}{\pgfqpoint{2.971540in}{2.195920in}}%
\pgfpathcurveto{\pgfqpoint{2.967634in}{2.199827in}}{\pgfqpoint{2.962334in}{2.202022in}}{\pgfqpoint{2.956809in}{2.202022in}}%
\pgfpathcurveto{\pgfqpoint{2.951284in}{2.202022in}}{\pgfqpoint{2.945984in}{2.199827in}}{\pgfqpoint{2.942078in}{2.195920in}}%
\pgfpathcurveto{\pgfqpoint{2.938171in}{2.192013in}}{\pgfqpoint{2.935976in}{2.186714in}}{\pgfqpoint{2.935976in}{2.181189in}}%
\pgfpathcurveto{\pgfqpoint{2.935976in}{2.175664in}}{\pgfqpoint{2.938171in}{2.170364in}}{\pgfqpoint{2.942078in}{2.166457in}}%
\pgfpathcurveto{\pgfqpoint{2.945984in}{2.162550in}}{\pgfqpoint{2.951284in}{2.160355in}}{\pgfqpoint{2.956809in}{2.160355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.155607in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.155607in}}{\pgfqpoint{2.960158in}{2.157803in}}{\pgfqpoint{2.964065in}{2.161709in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.165616in}}{\pgfqpoint{2.970167in}{2.170916in}}{\pgfqpoint{2.970167in}{2.176441in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.181966in}}{\pgfqpoint{2.967972in}{2.187265in}}{\pgfqpoint{2.964065in}{2.191172in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.195079in}}{\pgfqpoint{2.954858in}{2.197274in}}{\pgfqpoint{2.949333in}{2.197274in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.197274in}}{\pgfqpoint{2.938509in}{2.195079in}}{\pgfqpoint{2.934602in}{2.191172in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.187265in}}{\pgfqpoint{2.928500in}{2.181966in}}{\pgfqpoint{2.928500in}{2.176441in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.170916in}}{\pgfqpoint{2.930695in}{2.165616in}}{\pgfqpoint{2.934602in}{2.161709in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.157803in}}{\pgfqpoint{2.943808in}{2.155607in}}{\pgfqpoint{2.949333in}{2.155607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.147736in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.147736in}}{\pgfqpoint{2.960158in}{2.149931in}}{\pgfqpoint{2.964065in}{2.153838in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.157744in}}{\pgfqpoint{2.970167in}{2.163044in}}{\pgfqpoint{2.970167in}{2.168569in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.174094in}}{\pgfqpoint{2.967972in}{2.179394in}}{\pgfqpoint{2.964065in}{2.183300in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.187207in}}{\pgfqpoint{2.954858in}{2.189402in}}{\pgfqpoint{2.949333in}{2.189402in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.189402in}}{\pgfqpoint{2.938509in}{2.187207in}}{\pgfqpoint{2.934602in}{2.183300in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.179394in}}{\pgfqpoint{2.928500in}{2.174094in}}{\pgfqpoint{2.928500in}{2.168569in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.163044in}}{\pgfqpoint{2.930695in}{2.157744in}}{\pgfqpoint{2.934602in}{2.153838in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.149931in}}{\pgfqpoint{2.943808in}{2.147736in}}{\pgfqpoint{2.949333in}{2.147736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.189586in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.189586in}}{\pgfqpoint{2.960158in}{2.191781in}}{\pgfqpoint{2.964065in}{2.195688in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.199595in}}{\pgfqpoint{2.970167in}{2.204895in}}{\pgfqpoint{2.970167in}{2.210420in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.215945in}}{\pgfqpoint{2.967972in}{2.221244in}}{\pgfqpoint{2.964065in}{2.225151in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.229058in}}{\pgfqpoint{2.954858in}{2.231253in}}{\pgfqpoint{2.949333in}{2.231253in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.231253in}}{\pgfqpoint{2.938509in}{2.229058in}}{\pgfqpoint{2.934602in}{2.225151in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.221244in}}{\pgfqpoint{2.928500in}{2.215945in}}{\pgfqpoint{2.928500in}{2.210420in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.204895in}}{\pgfqpoint{2.930695in}{2.199595in}}{\pgfqpoint{2.934602in}{2.195688in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.191781in}}{\pgfqpoint{2.943808in}{2.189586in}}{\pgfqpoint{2.949333in}{2.189586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950743in}{2.185937in}}%
\pgfpathcurveto{\pgfqpoint{2.956268in}{2.185937in}}{\pgfqpoint{2.961568in}{2.188132in}}{\pgfqpoint{2.965475in}{2.192039in}}%
\pgfpathcurveto{\pgfqpoint{2.969381in}{2.195946in}}{\pgfqpoint{2.971577in}{2.201245in}}{\pgfqpoint{2.971577in}{2.206770in}}%
\pgfpathcurveto{\pgfqpoint{2.971577in}{2.212295in}}{\pgfqpoint{2.969381in}{2.217595in}}{\pgfqpoint{2.965475in}{2.221501in}}%
\pgfpathcurveto{\pgfqpoint{2.961568in}{2.225408in}}{\pgfqpoint{2.956268in}{2.227603in}}{\pgfqpoint{2.950743in}{2.227603in}}%
\pgfpathcurveto{\pgfqpoint{2.945218in}{2.227603in}}{\pgfqpoint{2.939919in}{2.225408in}}{\pgfqpoint{2.936012in}{2.221501in}}%
\pgfpathcurveto{\pgfqpoint{2.932105in}{2.217595in}}{\pgfqpoint{2.929910in}{2.212295in}}{\pgfqpoint{2.929910in}{2.206770in}}%
\pgfpathcurveto{\pgfqpoint{2.929910in}{2.201245in}}{\pgfqpoint{2.932105in}{2.195946in}}{\pgfqpoint{2.936012in}{2.192039in}}%
\pgfpathcurveto{\pgfqpoint{2.939919in}{2.188132in}}{\pgfqpoint{2.945218in}{2.185937in}}{\pgfqpoint{2.950743in}{2.185937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949484in}{2.193242in}}%
\pgfpathcurveto{\pgfqpoint{2.955009in}{2.193242in}}{\pgfqpoint{2.960309in}{2.195437in}}{\pgfqpoint{2.964216in}{2.199343in}}%
\pgfpathcurveto{\pgfqpoint{2.968123in}{2.203250in}}{\pgfqpoint{2.970318in}{2.208550in}}{\pgfqpoint{2.970318in}{2.214075in}}%
\pgfpathcurveto{\pgfqpoint{2.970318in}{2.219600in}}{\pgfqpoint{2.968123in}{2.224899in}}{\pgfqpoint{2.964216in}{2.228806in}}%
\pgfpathcurveto{\pgfqpoint{2.960309in}{2.232713in}}{\pgfqpoint{2.955009in}{2.234908in}}{\pgfqpoint{2.949484in}{2.234908in}}%
\pgfpathcurveto{\pgfqpoint{2.943959in}{2.234908in}}{\pgfqpoint{2.938660in}{2.232713in}}{\pgfqpoint{2.934753in}{2.228806in}}%
\pgfpathcurveto{\pgfqpoint{2.930846in}{2.224899in}}{\pgfqpoint{2.928651in}{2.219600in}}{\pgfqpoint{2.928651in}{2.214075in}}%
\pgfpathcurveto{\pgfqpoint{2.928651in}{2.208550in}}{\pgfqpoint{2.930846in}{2.203250in}}{\pgfqpoint{2.934753in}{2.199343in}}%
\pgfpathcurveto{\pgfqpoint{2.938660in}{2.195437in}}{\pgfqpoint{2.943959in}{2.193242in}}{\pgfqpoint{2.949484in}{2.193242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.160684in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.160684in}}{\pgfqpoint{2.960158in}{2.162879in}}{\pgfqpoint{2.964065in}{2.166786in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.170693in}}{\pgfqpoint{2.970167in}{2.175992in}}{\pgfqpoint{2.970167in}{2.181517in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.187042in}}{\pgfqpoint{2.967972in}{2.192342in}}{\pgfqpoint{2.964065in}{2.196249in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.200155in}}{\pgfqpoint{2.954858in}{2.202351in}}{\pgfqpoint{2.949333in}{2.202351in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.202351in}}{\pgfqpoint{2.938509in}{2.200155in}}{\pgfqpoint{2.934602in}{2.196249in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.192342in}}{\pgfqpoint{2.928500in}{2.187042in}}{\pgfqpoint{2.928500in}{2.181517in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.175992in}}{\pgfqpoint{2.930695in}{2.170693in}}{\pgfqpoint{2.934602in}{2.166786in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.162879in}}{\pgfqpoint{2.943808in}{2.160684in}}{\pgfqpoint{2.949333in}{2.160684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949780in}{2.176707in}}%
\pgfpathcurveto{\pgfqpoint{2.955305in}{2.176707in}}{\pgfqpoint{2.960605in}{2.178903in}}{\pgfqpoint{2.964511in}{2.182809in}}%
\pgfpathcurveto{\pgfqpoint{2.968418in}{2.186716in}}{\pgfqpoint{2.970613in}{2.192016in}}{\pgfqpoint{2.970613in}{2.197541in}}%
\pgfpathcurveto{\pgfqpoint{2.970613in}{2.203066in}}{\pgfqpoint{2.968418in}{2.208365in}}{\pgfqpoint{2.964511in}{2.212272in}}%
\pgfpathcurveto{\pgfqpoint{2.960605in}{2.216179in}}{\pgfqpoint{2.955305in}{2.218374in}}{\pgfqpoint{2.949780in}{2.218374in}}%
\pgfpathcurveto{\pgfqpoint{2.944255in}{2.218374in}}{\pgfqpoint{2.938955in}{2.216179in}}{\pgfqpoint{2.935049in}{2.212272in}}%
\pgfpathcurveto{\pgfqpoint{2.931142in}{2.208365in}}{\pgfqpoint{2.928947in}{2.203066in}}{\pgfqpoint{2.928947in}{2.197541in}}%
\pgfpathcurveto{\pgfqpoint{2.928947in}{2.192016in}}{\pgfqpoint{2.931142in}{2.186716in}}{\pgfqpoint{2.935049in}{2.182809in}}%
\pgfpathcurveto{\pgfqpoint{2.938955in}{2.178903in}}{\pgfqpoint{2.944255in}{2.176707in}}{\pgfqpoint{2.949780in}{2.176707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957020in}{2.216720in}}%
\pgfpathcurveto{\pgfqpoint{2.962545in}{2.216720in}}{\pgfqpoint{2.967845in}{2.218915in}}{\pgfqpoint{2.971751in}{2.222822in}}%
\pgfpathcurveto{\pgfqpoint{2.975658in}{2.226729in}}{\pgfqpoint{2.977853in}{2.232028in}}{\pgfqpoint{2.977853in}{2.237553in}}%
\pgfpathcurveto{\pgfqpoint{2.977853in}{2.243078in}}{\pgfqpoint{2.975658in}{2.248378in}}{\pgfqpoint{2.971751in}{2.252285in}}%
\pgfpathcurveto{\pgfqpoint{2.967845in}{2.256191in}}{\pgfqpoint{2.962545in}{2.258387in}}{\pgfqpoint{2.957020in}{2.258387in}}%
\pgfpathcurveto{\pgfqpoint{2.951495in}{2.258387in}}{\pgfqpoint{2.946195in}{2.256191in}}{\pgfqpoint{2.942289in}{2.252285in}}%
\pgfpathcurveto{\pgfqpoint{2.938382in}{2.248378in}}{\pgfqpoint{2.936187in}{2.243078in}}{\pgfqpoint{2.936187in}{2.237553in}}%
\pgfpathcurveto{\pgfqpoint{2.936187in}{2.232028in}}{\pgfqpoint{2.938382in}{2.226729in}}{\pgfqpoint{2.942289in}{2.222822in}}%
\pgfpathcurveto{\pgfqpoint{2.946195in}{2.218915in}}{\pgfqpoint{2.951495in}{2.216720in}}{\pgfqpoint{2.957020in}{2.216720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.154978in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.154978in}}{\pgfqpoint{2.960158in}{2.157173in}}{\pgfqpoint{2.964065in}{2.161080in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.164987in}}{\pgfqpoint{2.970167in}{2.170286in}}{\pgfqpoint{2.970167in}{2.175811in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.181336in}}{\pgfqpoint{2.967972in}{2.186636in}}{\pgfqpoint{2.964065in}{2.190543in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.194449in}}{\pgfqpoint{2.954858in}{2.196644in}}{\pgfqpoint{2.949333in}{2.196644in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.196644in}}{\pgfqpoint{2.938509in}{2.194449in}}{\pgfqpoint{2.934602in}{2.190543in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.186636in}}{\pgfqpoint{2.928500in}{2.181336in}}{\pgfqpoint{2.928500in}{2.175811in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.170286in}}{\pgfqpoint{2.930695in}{2.164987in}}{\pgfqpoint{2.934602in}{2.161080in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.157173in}}{\pgfqpoint{2.943808in}{2.154978in}}{\pgfqpoint{2.949333in}{2.154978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952915in}{2.160680in}}%
\pgfpathcurveto{\pgfqpoint{2.958440in}{2.160680in}}{\pgfqpoint{2.963740in}{2.162876in}}{\pgfqpoint{2.967647in}{2.166782in}}%
\pgfpathcurveto{\pgfqpoint{2.971553in}{2.170689in}}{\pgfqpoint{2.973749in}{2.175989in}}{\pgfqpoint{2.973749in}{2.181514in}}%
\pgfpathcurveto{\pgfqpoint{2.973749in}{2.187039in}}{\pgfqpoint{2.971553in}{2.192338in}}{\pgfqpoint{2.967647in}{2.196245in}}%
\pgfpathcurveto{\pgfqpoint{2.963740in}{2.200152in}}{\pgfqpoint{2.958440in}{2.202347in}}{\pgfqpoint{2.952915in}{2.202347in}}%
\pgfpathcurveto{\pgfqpoint{2.947390in}{2.202347in}}{\pgfqpoint{2.942091in}{2.200152in}}{\pgfqpoint{2.938184in}{2.196245in}}%
\pgfpathcurveto{\pgfqpoint{2.934277in}{2.192338in}}{\pgfqpoint{2.932082in}{2.187039in}}{\pgfqpoint{2.932082in}{2.181514in}}%
\pgfpathcurveto{\pgfqpoint{2.932082in}{2.175989in}}{\pgfqpoint{2.934277in}{2.170689in}}{\pgfqpoint{2.938184in}{2.166782in}}%
\pgfpathcurveto{\pgfqpoint{2.942091in}{2.162876in}}{\pgfqpoint{2.947390in}{2.160680in}}{\pgfqpoint{2.952915in}{2.160680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958199in}{2.154935in}}%
\pgfpathcurveto{\pgfqpoint{2.963724in}{2.154935in}}{\pgfqpoint{2.969023in}{2.157130in}}{\pgfqpoint{2.972930in}{2.161037in}}%
\pgfpathcurveto{\pgfqpoint{2.976837in}{2.164944in}}{\pgfqpoint{2.979032in}{2.170243in}}{\pgfqpoint{2.979032in}{2.175768in}}%
\pgfpathcurveto{\pgfqpoint{2.979032in}{2.181293in}}{\pgfqpoint{2.976837in}{2.186593in}}{\pgfqpoint{2.972930in}{2.190500in}}%
\pgfpathcurveto{\pgfqpoint{2.969023in}{2.194406in}}{\pgfqpoint{2.963724in}{2.196602in}}{\pgfqpoint{2.958199in}{2.196602in}}%
\pgfpathcurveto{\pgfqpoint{2.952674in}{2.196602in}}{\pgfqpoint{2.947374in}{2.194406in}}{\pgfqpoint{2.943467in}{2.190500in}}%
\pgfpathcurveto{\pgfqpoint{2.939561in}{2.186593in}}{\pgfqpoint{2.937365in}{2.181293in}}{\pgfqpoint{2.937365in}{2.175768in}}%
\pgfpathcurveto{\pgfqpoint{2.937365in}{2.170243in}}{\pgfqpoint{2.939561in}{2.164944in}}{\pgfqpoint{2.943467in}{2.161037in}}%
\pgfpathcurveto{\pgfqpoint{2.947374in}{2.157130in}}{\pgfqpoint{2.952674in}{2.154935in}}{\pgfqpoint{2.958199in}{2.154935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.171463in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.171463in}}{\pgfqpoint{2.960158in}{2.173658in}}{\pgfqpoint{2.964065in}{2.177565in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.181471in}}{\pgfqpoint{2.970167in}{2.186771in}}{\pgfqpoint{2.970167in}{2.192296in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.197821in}}{\pgfqpoint{2.967972in}{2.203121in}}{\pgfqpoint{2.964065in}{2.207027in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.210934in}}{\pgfqpoint{2.954858in}{2.213129in}}{\pgfqpoint{2.949333in}{2.213129in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.213129in}}{\pgfqpoint{2.938509in}{2.210934in}}{\pgfqpoint{2.934602in}{2.207027in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.203121in}}{\pgfqpoint{2.928500in}{2.197821in}}{\pgfqpoint{2.928500in}{2.192296in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.186771in}}{\pgfqpoint{2.930695in}{2.181471in}}{\pgfqpoint{2.934602in}{2.177565in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.173658in}}{\pgfqpoint{2.943808in}{2.171463in}}{\pgfqpoint{2.949333in}{2.171463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955032in}{2.146790in}}%
\pgfpathcurveto{\pgfqpoint{2.960557in}{2.146790in}}{\pgfqpoint{2.965857in}{2.148985in}}{\pgfqpoint{2.969764in}{2.152892in}}%
\pgfpathcurveto{\pgfqpoint{2.973670in}{2.156798in}}{\pgfqpoint{2.975865in}{2.162098in}}{\pgfqpoint{2.975865in}{2.167623in}}%
\pgfpathcurveto{\pgfqpoint{2.975865in}{2.173148in}}{\pgfqpoint{2.973670in}{2.178448in}}{\pgfqpoint{2.969764in}{2.182354in}}%
\pgfpathcurveto{\pgfqpoint{2.965857in}{2.186261in}}{\pgfqpoint{2.960557in}{2.188456in}}{\pgfqpoint{2.955032in}{2.188456in}}%
\pgfpathcurveto{\pgfqpoint{2.949507in}{2.188456in}}{\pgfqpoint{2.944208in}{2.186261in}}{\pgfqpoint{2.940301in}{2.182354in}}%
\pgfpathcurveto{\pgfqpoint{2.936394in}{2.178448in}}{\pgfqpoint{2.934199in}{2.173148in}}{\pgfqpoint{2.934199in}{2.167623in}}%
\pgfpathcurveto{\pgfqpoint{2.934199in}{2.162098in}}{\pgfqpoint{2.936394in}{2.156798in}}{\pgfqpoint{2.940301in}{2.152892in}}%
\pgfpathcurveto{\pgfqpoint{2.944208in}{2.148985in}}{\pgfqpoint{2.949507in}{2.146790in}}{\pgfqpoint{2.955032in}{2.146790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961777in}{2.150561in}}%
\pgfpathcurveto{\pgfqpoint{2.967302in}{2.150561in}}{\pgfqpoint{2.972601in}{2.152756in}}{\pgfqpoint{2.976508in}{2.156662in}}%
\pgfpathcurveto{\pgfqpoint{2.980415in}{2.160569in}}{\pgfqpoint{2.982610in}{2.165869in}}{\pgfqpoint{2.982610in}{2.171394in}}%
\pgfpathcurveto{\pgfqpoint{2.982610in}{2.176919in}}{\pgfqpoint{2.980415in}{2.182218in}}{\pgfqpoint{2.976508in}{2.186125in}}%
\pgfpathcurveto{\pgfqpoint{2.972601in}{2.190032in}}{\pgfqpoint{2.967302in}{2.192227in}}{\pgfqpoint{2.961777in}{2.192227in}}%
\pgfpathcurveto{\pgfqpoint{2.956252in}{2.192227in}}{\pgfqpoint{2.950952in}{2.190032in}}{\pgfqpoint{2.947045in}{2.186125in}}%
\pgfpathcurveto{\pgfqpoint{2.943138in}{2.182218in}}{\pgfqpoint{2.940943in}{2.176919in}}{\pgfqpoint{2.940943in}{2.171394in}}%
\pgfpathcurveto{\pgfqpoint{2.940943in}{2.165869in}}{\pgfqpoint{2.943138in}{2.160569in}}{\pgfqpoint{2.947045in}{2.156662in}}%
\pgfpathcurveto{\pgfqpoint{2.950952in}{2.152756in}}{\pgfqpoint{2.956252in}{2.150561in}}{\pgfqpoint{2.961777in}{2.150561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.168219in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.168219in}}{\pgfqpoint{2.960158in}{2.170415in}}{\pgfqpoint{2.964065in}{2.174321in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.178228in}}{\pgfqpoint{2.970167in}{2.183528in}}{\pgfqpoint{2.970167in}{2.189053in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.194578in}}{\pgfqpoint{2.967972in}{2.199877in}}{\pgfqpoint{2.964065in}{2.203784in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.207691in}}{\pgfqpoint{2.954858in}{2.209886in}}{\pgfqpoint{2.949333in}{2.209886in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.209886in}}{\pgfqpoint{2.938509in}{2.207691in}}{\pgfqpoint{2.934602in}{2.203784in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.199877in}}{\pgfqpoint{2.928500in}{2.194578in}}{\pgfqpoint{2.928500in}{2.189053in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.183528in}}{\pgfqpoint{2.930695in}{2.178228in}}{\pgfqpoint{2.934602in}{2.174321in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.170415in}}{\pgfqpoint{2.943808in}{2.168219in}}{\pgfqpoint{2.949333in}{2.168219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.193521in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.193521in}}{\pgfqpoint{2.960158in}{2.195717in}}{\pgfqpoint{2.964065in}{2.199623in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.203530in}}{\pgfqpoint{2.970167in}{2.208830in}}{\pgfqpoint{2.970167in}{2.214355in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.219880in}}{\pgfqpoint{2.967972in}{2.225179in}}{\pgfqpoint{2.964065in}{2.229086in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.232993in}}{\pgfqpoint{2.954858in}{2.235188in}}{\pgfqpoint{2.949333in}{2.235188in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.235188in}}{\pgfqpoint{2.938509in}{2.232993in}}{\pgfqpoint{2.934602in}{2.229086in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.225179in}}{\pgfqpoint{2.928500in}{2.219880in}}{\pgfqpoint{2.928500in}{2.214355in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.208830in}}{\pgfqpoint{2.930695in}{2.203530in}}{\pgfqpoint{2.934602in}{2.199623in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.195717in}}{\pgfqpoint{2.943808in}{2.193521in}}{\pgfqpoint{2.949333in}{2.193521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954622in}{2.139171in}}%
\pgfpathcurveto{\pgfqpoint{2.960148in}{2.139171in}}{\pgfqpoint{2.965447in}{2.141366in}}{\pgfqpoint{2.969354in}{2.145273in}}%
\pgfpathcurveto{\pgfqpoint{2.973261in}{2.149180in}}{\pgfqpoint{2.975456in}{2.154479in}}{\pgfqpoint{2.975456in}{2.160004in}}%
\pgfpathcurveto{\pgfqpoint{2.975456in}{2.165530in}}{\pgfqpoint{2.973261in}{2.170829in}}{\pgfqpoint{2.969354in}{2.174736in}}%
\pgfpathcurveto{\pgfqpoint{2.965447in}{2.178643in}}{\pgfqpoint{2.960148in}{2.180838in}}{\pgfqpoint{2.954622in}{2.180838in}}%
\pgfpathcurveto{\pgfqpoint{2.949097in}{2.180838in}}{\pgfqpoint{2.943798in}{2.178643in}}{\pgfqpoint{2.939891in}{2.174736in}}%
\pgfpathcurveto{\pgfqpoint{2.935984in}{2.170829in}}{\pgfqpoint{2.933789in}{2.165530in}}{\pgfqpoint{2.933789in}{2.160004in}}%
\pgfpathcurveto{\pgfqpoint{2.933789in}{2.154479in}}{\pgfqpoint{2.935984in}{2.149180in}}{\pgfqpoint{2.939891in}{2.145273in}}%
\pgfpathcurveto{\pgfqpoint{2.943798in}{2.141366in}}{\pgfqpoint{2.949097in}{2.139171in}}{\pgfqpoint{2.954622in}{2.139171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952083in}{2.175572in}}%
\pgfpathcurveto{\pgfqpoint{2.957608in}{2.175572in}}{\pgfqpoint{2.962908in}{2.177767in}}{\pgfqpoint{2.966815in}{2.181673in}}%
\pgfpathcurveto{\pgfqpoint{2.970722in}{2.185580in}}{\pgfqpoint{2.972917in}{2.190880in}}{\pgfqpoint{2.972917in}{2.196405in}}%
\pgfpathcurveto{\pgfqpoint{2.972917in}{2.201930in}}{\pgfqpoint{2.970722in}{2.207229in}}{\pgfqpoint{2.966815in}{2.211136in}}%
\pgfpathcurveto{\pgfqpoint{2.962908in}{2.215043in}}{\pgfqpoint{2.957608in}{2.217238in}}{\pgfqpoint{2.952083in}{2.217238in}}%
\pgfpathcurveto{\pgfqpoint{2.946558in}{2.217238in}}{\pgfqpoint{2.941259in}{2.215043in}}{\pgfqpoint{2.937352in}{2.211136in}}%
\pgfpathcurveto{\pgfqpoint{2.933445in}{2.207229in}}{\pgfqpoint{2.931250in}{2.201930in}}{\pgfqpoint{2.931250in}{2.196405in}}%
\pgfpathcurveto{\pgfqpoint{2.931250in}{2.190880in}}{\pgfqpoint{2.933445in}{2.185580in}}{\pgfqpoint{2.937352in}{2.181673in}}%
\pgfpathcurveto{\pgfqpoint{2.941259in}{2.177767in}}{\pgfqpoint{2.946558in}{2.175572in}}{\pgfqpoint{2.952083in}{2.175572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.148663in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.148663in}}{\pgfqpoint{2.960158in}{2.150858in}}{\pgfqpoint{2.964065in}{2.154765in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.158672in}}{\pgfqpoint{2.970167in}{2.163971in}}{\pgfqpoint{2.970167in}{2.169497in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.175022in}}{\pgfqpoint{2.967972in}{2.180321in}}{\pgfqpoint{2.964065in}{2.184228in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.188135in}}{\pgfqpoint{2.954858in}{2.190330in}}{\pgfqpoint{2.949333in}{2.190330in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.190330in}}{\pgfqpoint{2.938509in}{2.188135in}}{\pgfqpoint{2.934602in}{2.184228in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.180321in}}{\pgfqpoint{2.928500in}{2.175022in}}{\pgfqpoint{2.928500in}{2.169497in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.163971in}}{\pgfqpoint{2.930695in}{2.158672in}}{\pgfqpoint{2.934602in}{2.154765in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.150858in}}{\pgfqpoint{2.943808in}{2.148663in}}{\pgfqpoint{2.949333in}{2.148663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953256in}{2.194823in}}%
\pgfpathcurveto{\pgfqpoint{2.958781in}{2.194823in}}{\pgfqpoint{2.964081in}{2.197018in}}{\pgfqpoint{2.967987in}{2.200925in}}%
\pgfpathcurveto{\pgfqpoint{2.971894in}{2.204832in}}{\pgfqpoint{2.974089in}{2.210131in}}{\pgfqpoint{2.974089in}{2.215656in}}%
\pgfpathcurveto{\pgfqpoint{2.974089in}{2.221181in}}{\pgfqpoint{2.971894in}{2.226481in}}{\pgfqpoint{2.967987in}{2.230388in}}%
\pgfpathcurveto{\pgfqpoint{2.964081in}{2.234294in}}{\pgfqpoint{2.958781in}{2.236489in}}{\pgfqpoint{2.953256in}{2.236489in}}%
\pgfpathcurveto{\pgfqpoint{2.947731in}{2.236489in}}{\pgfqpoint{2.942431in}{2.234294in}}{\pgfqpoint{2.938525in}{2.230388in}}%
\pgfpathcurveto{\pgfqpoint{2.934618in}{2.226481in}}{\pgfqpoint{2.932423in}{2.221181in}}{\pgfqpoint{2.932423in}{2.215656in}}%
\pgfpathcurveto{\pgfqpoint{2.932423in}{2.210131in}}{\pgfqpoint{2.934618in}{2.204832in}}{\pgfqpoint{2.938525in}{2.200925in}}%
\pgfpathcurveto{\pgfqpoint{2.942431in}{2.197018in}}{\pgfqpoint{2.947731in}{2.194823in}}{\pgfqpoint{2.953256in}{2.194823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.143910in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.143910in}}{\pgfqpoint{2.960158in}{2.146105in}}{\pgfqpoint{2.964065in}{2.150012in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.153919in}}{\pgfqpoint{2.970167in}{2.159219in}}{\pgfqpoint{2.970167in}{2.164744in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.170269in}}{\pgfqpoint{2.967972in}{2.175568in}}{\pgfqpoint{2.964065in}{2.179475in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.183382in}}{\pgfqpoint{2.954858in}{2.185577in}}{\pgfqpoint{2.949333in}{2.185577in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.185577in}}{\pgfqpoint{2.938509in}{2.183382in}}{\pgfqpoint{2.934602in}{2.179475in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.175568in}}{\pgfqpoint{2.928500in}{2.170269in}}{\pgfqpoint{2.928500in}{2.164744in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.159219in}}{\pgfqpoint{2.930695in}{2.153919in}}{\pgfqpoint{2.934602in}{2.150012in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.146105in}}{\pgfqpoint{2.943808in}{2.143910in}}{\pgfqpoint{2.949333in}{2.143910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955111in}{2.151476in}}%
\pgfpathcurveto{\pgfqpoint{2.960636in}{2.151476in}}{\pgfqpoint{2.965935in}{2.153671in}}{\pgfqpoint{2.969842in}{2.157578in}}%
\pgfpathcurveto{\pgfqpoint{2.973749in}{2.161485in}}{\pgfqpoint{2.975944in}{2.166785in}}{\pgfqpoint{2.975944in}{2.172310in}}%
\pgfpathcurveto{\pgfqpoint{2.975944in}{2.177835in}}{\pgfqpoint{2.973749in}{2.183134in}}{\pgfqpoint{2.969842in}{2.187041in}}%
\pgfpathcurveto{\pgfqpoint{2.965935in}{2.190948in}}{\pgfqpoint{2.960636in}{2.193143in}}{\pgfqpoint{2.955111in}{2.193143in}}%
\pgfpathcurveto{\pgfqpoint{2.949586in}{2.193143in}}{\pgfqpoint{2.944286in}{2.190948in}}{\pgfqpoint{2.940380in}{2.187041in}}%
\pgfpathcurveto{\pgfqpoint{2.936473in}{2.183134in}}{\pgfqpoint{2.934278in}{2.177835in}}{\pgfqpoint{2.934278in}{2.172310in}}%
\pgfpathcurveto{\pgfqpoint{2.934278in}{2.166785in}}{\pgfqpoint{2.936473in}{2.161485in}}{\pgfqpoint{2.940380in}{2.157578in}}%
\pgfpathcurveto{\pgfqpoint{2.944286in}{2.153671in}}{\pgfqpoint{2.949586in}{2.151476in}}{\pgfqpoint{2.955111in}{2.151476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953900in}{2.145258in}}%
\pgfpathcurveto{\pgfqpoint{2.959425in}{2.145258in}}{\pgfqpoint{2.964724in}{2.147454in}}{\pgfqpoint{2.968631in}{2.151360in}}%
\pgfpathcurveto{\pgfqpoint{2.972538in}{2.155267in}}{\pgfqpoint{2.974733in}{2.160567in}}{\pgfqpoint{2.974733in}{2.166092in}}%
\pgfpathcurveto{\pgfqpoint{2.974733in}{2.171617in}}{\pgfqpoint{2.972538in}{2.176916in}}{\pgfqpoint{2.968631in}{2.180823in}}%
\pgfpathcurveto{\pgfqpoint{2.964724in}{2.184730in}}{\pgfqpoint{2.959425in}{2.186925in}}{\pgfqpoint{2.953900in}{2.186925in}}%
\pgfpathcurveto{\pgfqpoint{2.948375in}{2.186925in}}{\pgfqpoint{2.943075in}{2.184730in}}{\pgfqpoint{2.939168in}{2.180823in}}%
\pgfpathcurveto{\pgfqpoint{2.935262in}{2.176916in}}{\pgfqpoint{2.933066in}{2.171617in}}{\pgfqpoint{2.933066in}{2.166092in}}%
\pgfpathcurveto{\pgfqpoint{2.933066in}{2.160567in}}{\pgfqpoint{2.935262in}{2.155267in}}{\pgfqpoint{2.939168in}{2.151360in}}%
\pgfpathcurveto{\pgfqpoint{2.943075in}{2.147454in}}{\pgfqpoint{2.948375in}{2.145258in}}{\pgfqpoint{2.953900in}{2.145258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.182154in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.182154in}}{\pgfqpoint{2.960158in}{2.184349in}}{\pgfqpoint{2.964065in}{2.188256in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.192163in}}{\pgfqpoint{2.970167in}{2.197462in}}{\pgfqpoint{2.970167in}{2.202987in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.208512in}}{\pgfqpoint{2.967972in}{2.213812in}}{\pgfqpoint{2.964065in}{2.217719in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.221625in}}{\pgfqpoint{2.954858in}{2.223821in}}{\pgfqpoint{2.949333in}{2.223821in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.223821in}}{\pgfqpoint{2.938509in}{2.221625in}}{\pgfqpoint{2.934602in}{2.217719in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.213812in}}{\pgfqpoint{2.928500in}{2.208512in}}{\pgfqpoint{2.928500in}{2.202987in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.197462in}}{\pgfqpoint{2.930695in}{2.192163in}}{\pgfqpoint{2.934602in}{2.188256in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.184349in}}{\pgfqpoint{2.943808in}{2.182154in}}{\pgfqpoint{2.949333in}{2.182154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.209427in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.209427in}}{\pgfqpoint{2.960158in}{2.211622in}}{\pgfqpoint{2.964065in}{2.215529in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.219436in}}{\pgfqpoint{2.970167in}{2.224735in}}{\pgfqpoint{2.970167in}{2.230260in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.235785in}}{\pgfqpoint{2.967972in}{2.241085in}}{\pgfqpoint{2.964065in}{2.244992in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.248898in}}{\pgfqpoint{2.954858in}{2.251094in}}{\pgfqpoint{2.949333in}{2.251094in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.251094in}}{\pgfqpoint{2.938509in}{2.248898in}}{\pgfqpoint{2.934602in}{2.244992in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.241085in}}{\pgfqpoint{2.928500in}{2.235785in}}{\pgfqpoint{2.928500in}{2.230260in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.224735in}}{\pgfqpoint{2.930695in}{2.219436in}}{\pgfqpoint{2.934602in}{2.215529in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.211622in}}{\pgfqpoint{2.943808in}{2.209427in}}{\pgfqpoint{2.949333in}{2.209427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950162in}{2.164862in}}%
\pgfpathcurveto{\pgfqpoint{2.955687in}{2.164862in}}{\pgfqpoint{2.960986in}{2.167057in}}{\pgfqpoint{2.964893in}{2.170964in}}%
\pgfpathcurveto{\pgfqpoint{2.968800in}{2.174871in}}{\pgfqpoint{2.970995in}{2.180170in}}{\pgfqpoint{2.970995in}{2.185695in}}%
\pgfpathcurveto{\pgfqpoint{2.970995in}{2.191220in}}{\pgfqpoint{2.968800in}{2.196520in}}{\pgfqpoint{2.964893in}{2.200427in}}%
\pgfpathcurveto{\pgfqpoint{2.960986in}{2.204334in}}{\pgfqpoint{2.955687in}{2.206529in}}{\pgfqpoint{2.950162in}{2.206529in}}%
\pgfpathcurveto{\pgfqpoint{2.944637in}{2.206529in}}{\pgfqpoint{2.939337in}{2.204334in}}{\pgfqpoint{2.935430in}{2.200427in}}%
\pgfpathcurveto{\pgfqpoint{2.931524in}{2.196520in}}{\pgfqpoint{2.929328in}{2.191220in}}{\pgfqpoint{2.929328in}{2.185695in}}%
\pgfpathcurveto{\pgfqpoint{2.929328in}{2.180170in}}{\pgfqpoint{2.931524in}{2.174871in}}{\pgfqpoint{2.935430in}{2.170964in}}%
\pgfpathcurveto{\pgfqpoint{2.939337in}{2.167057in}}{\pgfqpoint{2.944637in}{2.164862in}}{\pgfqpoint{2.950162in}{2.164862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967879in}{2.157632in}}%
\pgfpathcurveto{\pgfqpoint{2.973404in}{2.157632in}}{\pgfqpoint{2.978703in}{2.159827in}}{\pgfqpoint{2.982610in}{2.163734in}}%
\pgfpathcurveto{\pgfqpoint{2.986517in}{2.167641in}}{\pgfqpoint{2.988712in}{2.172940in}}{\pgfqpoint{2.988712in}{2.178465in}}%
\pgfpathcurveto{\pgfqpoint{2.988712in}{2.183990in}}{\pgfqpoint{2.986517in}{2.189290in}}{\pgfqpoint{2.982610in}{2.193197in}}%
\pgfpathcurveto{\pgfqpoint{2.978703in}{2.197103in}}{\pgfqpoint{2.973404in}{2.199299in}}{\pgfqpoint{2.967879in}{2.199299in}}%
\pgfpathcurveto{\pgfqpoint{2.962354in}{2.199299in}}{\pgfqpoint{2.957054in}{2.197103in}}{\pgfqpoint{2.953148in}{2.193197in}}%
\pgfpathcurveto{\pgfqpoint{2.949241in}{2.189290in}}{\pgfqpoint{2.947046in}{2.183990in}}{\pgfqpoint{2.947046in}{2.178465in}}%
\pgfpathcurveto{\pgfqpoint{2.947046in}{2.172940in}}{\pgfqpoint{2.949241in}{2.167641in}}{\pgfqpoint{2.953148in}{2.163734in}}%
\pgfpathcurveto{\pgfqpoint{2.957054in}{2.159827in}}{\pgfqpoint{2.962354in}{2.157632in}}{\pgfqpoint{2.967879in}{2.157632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960380in}{2.135923in}}%
\pgfpathcurveto{\pgfqpoint{2.965905in}{2.135923in}}{\pgfqpoint{2.971205in}{2.138118in}}{\pgfqpoint{2.975112in}{2.142025in}}%
\pgfpathcurveto{\pgfqpoint{2.979018in}{2.145931in}}{\pgfqpoint{2.981213in}{2.151231in}}{\pgfqpoint{2.981213in}{2.156756in}}%
\pgfpathcurveto{\pgfqpoint{2.981213in}{2.162281in}}{\pgfqpoint{2.979018in}{2.167581in}}{\pgfqpoint{2.975112in}{2.171487in}}%
\pgfpathcurveto{\pgfqpoint{2.971205in}{2.175394in}}{\pgfqpoint{2.965905in}{2.177589in}}{\pgfqpoint{2.960380in}{2.177589in}}%
\pgfpathcurveto{\pgfqpoint{2.954855in}{2.177589in}}{\pgfqpoint{2.949556in}{2.175394in}}{\pgfqpoint{2.945649in}{2.171487in}}%
\pgfpathcurveto{\pgfqpoint{2.941742in}{2.167581in}}{\pgfqpoint{2.939547in}{2.162281in}}{\pgfqpoint{2.939547in}{2.156756in}}%
\pgfpathcurveto{\pgfqpoint{2.939547in}{2.151231in}}{\pgfqpoint{2.941742in}{2.145931in}}{\pgfqpoint{2.945649in}{2.142025in}}%
\pgfpathcurveto{\pgfqpoint{2.949556in}{2.138118in}}{\pgfqpoint{2.954855in}{2.135923in}}{\pgfqpoint{2.960380in}{2.135923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949834in}{2.133119in}}%
\pgfpathcurveto{\pgfqpoint{2.955359in}{2.133119in}}{\pgfqpoint{2.960659in}{2.135315in}}{\pgfqpoint{2.964565in}{2.139221in}}%
\pgfpathcurveto{\pgfqpoint{2.968472in}{2.143128in}}{\pgfqpoint{2.970667in}{2.148428in}}{\pgfqpoint{2.970667in}{2.153953in}}%
\pgfpathcurveto{\pgfqpoint{2.970667in}{2.159478in}}{\pgfqpoint{2.968472in}{2.164777in}}{\pgfqpoint{2.964565in}{2.168684in}}%
\pgfpathcurveto{\pgfqpoint{2.960659in}{2.172591in}}{\pgfqpoint{2.955359in}{2.174786in}}{\pgfqpoint{2.949834in}{2.174786in}}%
\pgfpathcurveto{\pgfqpoint{2.944309in}{2.174786in}}{\pgfqpoint{2.939009in}{2.172591in}}{\pgfqpoint{2.935103in}{2.168684in}}%
\pgfpathcurveto{\pgfqpoint{2.931196in}{2.164777in}}{\pgfqpoint{2.929001in}{2.159478in}}{\pgfqpoint{2.929001in}{2.153953in}}%
\pgfpathcurveto{\pgfqpoint{2.929001in}{2.148428in}}{\pgfqpoint{2.931196in}{2.143128in}}{\pgfqpoint{2.935103in}{2.139221in}}%
\pgfpathcurveto{\pgfqpoint{2.939009in}{2.135315in}}{\pgfqpoint{2.944309in}{2.133119in}}{\pgfqpoint{2.949834in}{2.133119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.166833in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.166833in}}{\pgfqpoint{2.960158in}{2.169028in}}{\pgfqpoint{2.964065in}{2.172935in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.176842in}}{\pgfqpoint{2.970167in}{2.182141in}}{\pgfqpoint{2.970167in}{2.187666in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.193191in}}{\pgfqpoint{2.967972in}{2.198491in}}{\pgfqpoint{2.964065in}{2.202398in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.206304in}}{\pgfqpoint{2.954858in}{2.208499in}}{\pgfqpoint{2.949333in}{2.208499in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.208499in}}{\pgfqpoint{2.938509in}{2.206304in}}{\pgfqpoint{2.934602in}{2.202398in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.198491in}}{\pgfqpoint{2.928500in}{2.193191in}}{\pgfqpoint{2.928500in}{2.187666in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.182141in}}{\pgfqpoint{2.930695in}{2.176842in}}{\pgfqpoint{2.934602in}{2.172935in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.169028in}}{\pgfqpoint{2.943808in}{2.166833in}}{\pgfqpoint{2.949333in}{2.166833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.166486in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.166486in}}{\pgfqpoint{2.960158in}{2.168681in}}{\pgfqpoint{2.964065in}{2.172588in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.176494in}}{\pgfqpoint{2.970167in}{2.181794in}}{\pgfqpoint{2.970167in}{2.187319in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.192844in}}{\pgfqpoint{2.967972in}{2.198144in}}{\pgfqpoint{2.964065in}{2.202050in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.205957in}}{\pgfqpoint{2.954858in}{2.208152in}}{\pgfqpoint{2.949333in}{2.208152in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.208152in}}{\pgfqpoint{2.938509in}{2.205957in}}{\pgfqpoint{2.934602in}{2.202050in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.198144in}}{\pgfqpoint{2.928500in}{2.192844in}}{\pgfqpoint{2.928500in}{2.187319in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.181794in}}{\pgfqpoint{2.930695in}{2.176494in}}{\pgfqpoint{2.934602in}{2.172588in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.168681in}}{\pgfqpoint{2.943808in}{2.166486in}}{\pgfqpoint{2.949333in}{2.166486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951273in}{2.153597in}}%
\pgfpathcurveto{\pgfqpoint{2.956798in}{2.153597in}}{\pgfqpoint{2.962098in}{2.155792in}}{\pgfqpoint{2.966005in}{2.159699in}}%
\pgfpathcurveto{\pgfqpoint{2.969911in}{2.163606in}}{\pgfqpoint{2.972107in}{2.168905in}}{\pgfqpoint{2.972107in}{2.174430in}}%
\pgfpathcurveto{\pgfqpoint{2.972107in}{2.179955in}}{\pgfqpoint{2.969911in}{2.185255in}}{\pgfqpoint{2.966005in}{2.189162in}}%
\pgfpathcurveto{\pgfqpoint{2.962098in}{2.193069in}}{\pgfqpoint{2.956798in}{2.195264in}}{\pgfqpoint{2.951273in}{2.195264in}}%
\pgfpathcurveto{\pgfqpoint{2.945748in}{2.195264in}}{\pgfqpoint{2.940449in}{2.193069in}}{\pgfqpoint{2.936542in}{2.189162in}}%
\pgfpathcurveto{\pgfqpoint{2.932635in}{2.185255in}}{\pgfqpoint{2.930440in}{2.179955in}}{\pgfqpoint{2.930440in}{2.174430in}}%
\pgfpathcurveto{\pgfqpoint{2.930440in}{2.168905in}}{\pgfqpoint{2.932635in}{2.163606in}}{\pgfqpoint{2.936542in}{2.159699in}}%
\pgfpathcurveto{\pgfqpoint{2.940449in}{2.155792in}}{\pgfqpoint{2.945748in}{2.153597in}}{\pgfqpoint{2.951273in}{2.153597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.181969in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.181969in}}{\pgfqpoint{2.960158in}{2.184164in}}{\pgfqpoint{2.964065in}{2.188070in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.191977in}}{\pgfqpoint{2.970167in}{2.197277in}}{\pgfqpoint{2.970167in}{2.202802in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.208327in}}{\pgfqpoint{2.967972in}{2.213626in}}{\pgfqpoint{2.964065in}{2.217533in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.221440in}}{\pgfqpoint{2.954858in}{2.223635in}}{\pgfqpoint{2.949333in}{2.223635in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.223635in}}{\pgfqpoint{2.938509in}{2.221440in}}{\pgfqpoint{2.934602in}{2.217533in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.213626in}}{\pgfqpoint{2.928500in}{2.208327in}}{\pgfqpoint{2.928500in}{2.202802in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.197277in}}{\pgfqpoint{2.930695in}{2.191977in}}{\pgfqpoint{2.934602in}{2.188070in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.184164in}}{\pgfqpoint{2.943808in}{2.181969in}}{\pgfqpoint{2.949333in}{2.181969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950490in}{2.150048in}}%
\pgfpathcurveto{\pgfqpoint{2.956016in}{2.150048in}}{\pgfqpoint{2.961315in}{2.152244in}}{\pgfqpoint{2.965222in}{2.156150in}}%
\pgfpathcurveto{\pgfqpoint{2.969129in}{2.160057in}}{\pgfqpoint{2.971324in}{2.165357in}}{\pgfqpoint{2.971324in}{2.170882in}}%
\pgfpathcurveto{\pgfqpoint{2.971324in}{2.176407in}}{\pgfqpoint{2.969129in}{2.181706in}}{\pgfqpoint{2.965222in}{2.185613in}}%
\pgfpathcurveto{\pgfqpoint{2.961315in}{2.189520in}}{\pgfqpoint{2.956016in}{2.191715in}}{\pgfqpoint{2.950490in}{2.191715in}}%
\pgfpathcurveto{\pgfqpoint{2.944965in}{2.191715in}}{\pgfqpoint{2.939666in}{2.189520in}}{\pgfqpoint{2.935759in}{2.185613in}}%
\pgfpathcurveto{\pgfqpoint{2.931852in}{2.181706in}}{\pgfqpoint{2.929657in}{2.176407in}}{\pgfqpoint{2.929657in}{2.170882in}}%
\pgfpathcurveto{\pgfqpoint{2.929657in}{2.165357in}}{\pgfqpoint{2.931852in}{2.160057in}}{\pgfqpoint{2.935759in}{2.156150in}}%
\pgfpathcurveto{\pgfqpoint{2.939666in}{2.152244in}}{\pgfqpoint{2.944965in}{2.150048in}}{\pgfqpoint{2.950490in}{2.150048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959093in}{2.199650in}}%
\pgfpathcurveto{\pgfqpoint{2.964618in}{2.199650in}}{\pgfqpoint{2.969918in}{2.201845in}}{\pgfqpoint{2.973825in}{2.205752in}}%
\pgfpathcurveto{\pgfqpoint{2.977731in}{2.209659in}}{\pgfqpoint{2.979927in}{2.214959in}}{\pgfqpoint{2.979927in}{2.220484in}}%
\pgfpathcurveto{\pgfqpoint{2.979927in}{2.226009in}}{\pgfqpoint{2.977731in}{2.231308in}}{\pgfqpoint{2.973825in}{2.235215in}}%
\pgfpathcurveto{\pgfqpoint{2.969918in}{2.239122in}}{\pgfqpoint{2.964618in}{2.241317in}}{\pgfqpoint{2.959093in}{2.241317in}}%
\pgfpathcurveto{\pgfqpoint{2.953568in}{2.241317in}}{\pgfqpoint{2.948269in}{2.239122in}}{\pgfqpoint{2.944362in}{2.235215in}}%
\pgfpathcurveto{\pgfqpoint{2.940455in}{2.231308in}}{\pgfqpoint{2.938260in}{2.226009in}}{\pgfqpoint{2.938260in}{2.220484in}}%
\pgfpathcurveto{\pgfqpoint{2.938260in}{2.214959in}}{\pgfqpoint{2.940455in}{2.209659in}}{\pgfqpoint{2.944362in}{2.205752in}}%
\pgfpathcurveto{\pgfqpoint{2.948269in}{2.201845in}}{\pgfqpoint{2.953568in}{2.199650in}}{\pgfqpoint{2.959093in}{2.199650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950306in}{2.152261in}}%
\pgfpathcurveto{\pgfqpoint{2.955832in}{2.152261in}}{\pgfqpoint{2.961131in}{2.154456in}}{\pgfqpoint{2.965038in}{2.158363in}}%
\pgfpathcurveto{\pgfqpoint{2.968945in}{2.162269in}}{\pgfqpoint{2.971140in}{2.167569in}}{\pgfqpoint{2.971140in}{2.173094in}}%
\pgfpathcurveto{\pgfqpoint{2.971140in}{2.178619in}}{\pgfqpoint{2.968945in}{2.183919in}}{\pgfqpoint{2.965038in}{2.187825in}}%
\pgfpathcurveto{\pgfqpoint{2.961131in}{2.191732in}}{\pgfqpoint{2.955832in}{2.193927in}}{\pgfqpoint{2.950306in}{2.193927in}}%
\pgfpathcurveto{\pgfqpoint{2.944781in}{2.193927in}}{\pgfqpoint{2.939482in}{2.191732in}}{\pgfqpoint{2.935575in}{2.187825in}}%
\pgfpathcurveto{\pgfqpoint{2.931668in}{2.183919in}}{\pgfqpoint{2.929473in}{2.178619in}}{\pgfqpoint{2.929473in}{2.173094in}}%
\pgfpathcurveto{\pgfqpoint{2.929473in}{2.167569in}}{\pgfqpoint{2.931668in}{2.162269in}}{\pgfqpoint{2.935575in}{2.158363in}}%
\pgfpathcurveto{\pgfqpoint{2.939482in}{2.154456in}}{\pgfqpoint{2.944781in}{2.152261in}}{\pgfqpoint{2.950306in}{2.152261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955007in}{2.161435in}}%
\pgfpathcurveto{\pgfqpoint{2.960532in}{2.161435in}}{\pgfqpoint{2.965831in}{2.163630in}}{\pgfqpoint{2.969738in}{2.167537in}}%
\pgfpathcurveto{\pgfqpoint{2.973645in}{2.171444in}}{\pgfqpoint{2.975840in}{2.176743in}}{\pgfqpoint{2.975840in}{2.182268in}}%
\pgfpathcurveto{\pgfqpoint{2.975840in}{2.187793in}}{\pgfqpoint{2.973645in}{2.193093in}}{\pgfqpoint{2.969738in}{2.197000in}}%
\pgfpathcurveto{\pgfqpoint{2.965831in}{2.200906in}}{\pgfqpoint{2.960532in}{2.203101in}}{\pgfqpoint{2.955007in}{2.203101in}}%
\pgfpathcurveto{\pgfqpoint{2.949482in}{2.203101in}}{\pgfqpoint{2.944182in}{2.200906in}}{\pgfqpoint{2.940275in}{2.197000in}}%
\pgfpathcurveto{\pgfqpoint{2.936369in}{2.193093in}}{\pgfqpoint{2.934173in}{2.187793in}}{\pgfqpoint{2.934173in}{2.182268in}}%
\pgfpathcurveto{\pgfqpoint{2.934173in}{2.176743in}}{\pgfqpoint{2.936369in}{2.171444in}}{\pgfqpoint{2.940275in}{2.167537in}}%
\pgfpathcurveto{\pgfqpoint{2.944182in}{2.163630in}}{\pgfqpoint{2.949482in}{2.161435in}}{\pgfqpoint{2.955007in}{2.161435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952536in}{2.173192in}}%
\pgfpathcurveto{\pgfqpoint{2.958061in}{2.173192in}}{\pgfqpoint{2.963360in}{2.175387in}}{\pgfqpoint{2.967267in}{2.179294in}}%
\pgfpathcurveto{\pgfqpoint{2.971174in}{2.183201in}}{\pgfqpoint{2.973369in}{2.188500in}}{\pgfqpoint{2.973369in}{2.194025in}}%
\pgfpathcurveto{\pgfqpoint{2.973369in}{2.199550in}}{\pgfqpoint{2.971174in}{2.204850in}}{\pgfqpoint{2.967267in}{2.208757in}}%
\pgfpathcurveto{\pgfqpoint{2.963360in}{2.212663in}}{\pgfqpoint{2.958061in}{2.214858in}}{\pgfqpoint{2.952536in}{2.214858in}}%
\pgfpathcurveto{\pgfqpoint{2.947010in}{2.214858in}}{\pgfqpoint{2.941711in}{2.212663in}}{\pgfqpoint{2.937804in}{2.208757in}}%
\pgfpathcurveto{\pgfqpoint{2.933897in}{2.204850in}}{\pgfqpoint{2.931702in}{2.199550in}}{\pgfqpoint{2.931702in}{2.194025in}}%
\pgfpathcurveto{\pgfqpoint{2.931702in}{2.188500in}}{\pgfqpoint{2.933897in}{2.183201in}}{\pgfqpoint{2.937804in}{2.179294in}}%
\pgfpathcurveto{\pgfqpoint{2.941711in}{2.175387in}}{\pgfqpoint{2.947010in}{2.173192in}}{\pgfqpoint{2.952536in}{2.173192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.162836in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.162836in}}{\pgfqpoint{2.960158in}{2.165031in}}{\pgfqpoint{2.964065in}{2.168938in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.172845in}}{\pgfqpoint{2.970167in}{2.178144in}}{\pgfqpoint{2.970167in}{2.183669in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.189194in}}{\pgfqpoint{2.967972in}{2.194494in}}{\pgfqpoint{2.964065in}{2.198401in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.202307in}}{\pgfqpoint{2.954858in}{2.204503in}}{\pgfqpoint{2.949333in}{2.204503in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.204503in}}{\pgfqpoint{2.938509in}{2.202307in}}{\pgfqpoint{2.934602in}{2.198401in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.194494in}}{\pgfqpoint{2.928500in}{2.189194in}}{\pgfqpoint{2.928500in}{2.183669in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.178144in}}{\pgfqpoint{2.930695in}{2.172845in}}{\pgfqpoint{2.934602in}{2.168938in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.165031in}}{\pgfqpoint{2.943808in}{2.162836in}}{\pgfqpoint{2.949333in}{2.162836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953615in}{2.158011in}}%
\pgfpathcurveto{\pgfqpoint{2.959140in}{2.158011in}}{\pgfqpoint{2.964440in}{2.160206in}}{\pgfqpoint{2.968346in}{2.164113in}}%
\pgfpathcurveto{\pgfqpoint{2.972253in}{2.168019in}}{\pgfqpoint{2.974448in}{2.173319in}}{\pgfqpoint{2.974448in}{2.178844in}}%
\pgfpathcurveto{\pgfqpoint{2.974448in}{2.184369in}}{\pgfqpoint{2.972253in}{2.189669in}}{\pgfqpoint{2.968346in}{2.193575in}}%
\pgfpathcurveto{\pgfqpoint{2.964440in}{2.197482in}}{\pgfqpoint{2.959140in}{2.199677in}}{\pgfqpoint{2.953615in}{2.199677in}}%
\pgfpathcurveto{\pgfqpoint{2.948090in}{2.199677in}}{\pgfqpoint{2.942790in}{2.197482in}}{\pgfqpoint{2.938884in}{2.193575in}}%
\pgfpathcurveto{\pgfqpoint{2.934977in}{2.189669in}}{\pgfqpoint{2.932782in}{2.184369in}}{\pgfqpoint{2.932782in}{2.178844in}}%
\pgfpathcurveto{\pgfqpoint{2.932782in}{2.173319in}}{\pgfqpoint{2.934977in}{2.168019in}}{\pgfqpoint{2.938884in}{2.164113in}}%
\pgfpathcurveto{\pgfqpoint{2.942790in}{2.160206in}}{\pgfqpoint{2.948090in}{2.158011in}}{\pgfqpoint{2.953615in}{2.158011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963157in}{2.146641in}}%
\pgfpathcurveto{\pgfqpoint{2.968682in}{2.146641in}}{\pgfqpoint{2.973982in}{2.148836in}}{\pgfqpoint{2.977888in}{2.152743in}}%
\pgfpathcurveto{\pgfqpoint{2.981795in}{2.156650in}}{\pgfqpoint{2.983990in}{2.161949in}}{\pgfqpoint{2.983990in}{2.167475in}}%
\pgfpathcurveto{\pgfqpoint{2.983990in}{2.173000in}}{\pgfqpoint{2.981795in}{2.178299in}}{\pgfqpoint{2.977888in}{2.182206in}}%
\pgfpathcurveto{\pgfqpoint{2.973982in}{2.186113in}}{\pgfqpoint{2.968682in}{2.188308in}}{\pgfqpoint{2.963157in}{2.188308in}}%
\pgfpathcurveto{\pgfqpoint{2.957632in}{2.188308in}}{\pgfqpoint{2.952332in}{2.186113in}}{\pgfqpoint{2.948426in}{2.182206in}}%
\pgfpathcurveto{\pgfqpoint{2.944519in}{2.178299in}}{\pgfqpoint{2.942324in}{2.173000in}}{\pgfqpoint{2.942324in}{2.167475in}}%
\pgfpathcurveto{\pgfqpoint{2.942324in}{2.161949in}}{\pgfqpoint{2.944519in}{2.156650in}}{\pgfqpoint{2.948426in}{2.152743in}}%
\pgfpathcurveto{\pgfqpoint{2.952332in}{2.148836in}}{\pgfqpoint{2.957632in}{2.146641in}}{\pgfqpoint{2.963157in}{2.146641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.204386in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.204386in}}{\pgfqpoint{2.960158in}{2.206581in}}{\pgfqpoint{2.964065in}{2.210488in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.214395in}}{\pgfqpoint{2.970167in}{2.219694in}}{\pgfqpoint{2.970167in}{2.225220in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.230745in}}{\pgfqpoint{2.967972in}{2.236044in}}{\pgfqpoint{2.964065in}{2.239951in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.243858in}}{\pgfqpoint{2.954858in}{2.246053in}}{\pgfqpoint{2.949333in}{2.246053in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.246053in}}{\pgfqpoint{2.938509in}{2.243858in}}{\pgfqpoint{2.934602in}{2.239951in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.236044in}}{\pgfqpoint{2.928500in}{2.230745in}}{\pgfqpoint{2.928500in}{2.225220in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.219694in}}{\pgfqpoint{2.930695in}{2.214395in}}{\pgfqpoint{2.934602in}{2.210488in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.206581in}}{\pgfqpoint{2.943808in}{2.204386in}}{\pgfqpoint{2.949333in}{2.204386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.234511in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.234511in}}{\pgfqpoint{2.960158in}{2.236707in}}{\pgfqpoint{2.964065in}{2.240613in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.244520in}}{\pgfqpoint{2.970167in}{2.249820in}}{\pgfqpoint{2.970167in}{2.255345in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.260870in}}{\pgfqpoint{2.967972in}{2.266169in}}{\pgfqpoint{2.964065in}{2.270076in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.273983in}}{\pgfqpoint{2.954858in}{2.276178in}}{\pgfqpoint{2.949333in}{2.276178in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.276178in}}{\pgfqpoint{2.938509in}{2.273983in}}{\pgfqpoint{2.934602in}{2.270076in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.266169in}}{\pgfqpoint{2.928500in}{2.260870in}}{\pgfqpoint{2.928500in}{2.255345in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.249820in}}{\pgfqpoint{2.930695in}{2.244520in}}{\pgfqpoint{2.934602in}{2.240613in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.236707in}}{\pgfqpoint{2.943808in}{2.234511in}}{\pgfqpoint{2.949333in}{2.234511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957818in}{2.204983in}}%
\pgfpathcurveto{\pgfqpoint{2.963343in}{2.204983in}}{\pgfqpoint{2.968642in}{2.207178in}}{\pgfqpoint{2.972549in}{2.211085in}}%
\pgfpathcurveto{\pgfqpoint{2.976456in}{2.214992in}}{\pgfqpoint{2.978651in}{2.220291in}}{\pgfqpoint{2.978651in}{2.225816in}}%
\pgfpathcurveto{\pgfqpoint{2.978651in}{2.231341in}}{\pgfqpoint{2.976456in}{2.236641in}}{\pgfqpoint{2.972549in}{2.240547in}}%
\pgfpathcurveto{\pgfqpoint{2.968642in}{2.244454in}}{\pgfqpoint{2.963343in}{2.246649in}}{\pgfqpoint{2.957818in}{2.246649in}}%
\pgfpathcurveto{\pgfqpoint{2.952292in}{2.246649in}}{\pgfqpoint{2.946993in}{2.244454in}}{\pgfqpoint{2.943086in}{2.240547in}}%
\pgfpathcurveto{\pgfqpoint{2.939179in}{2.236641in}}{\pgfqpoint{2.936984in}{2.231341in}}{\pgfqpoint{2.936984in}{2.225816in}}%
\pgfpathcurveto{\pgfqpoint{2.936984in}{2.220291in}}{\pgfqpoint{2.939179in}{2.214992in}}{\pgfqpoint{2.943086in}{2.211085in}}%
\pgfpathcurveto{\pgfqpoint{2.946993in}{2.207178in}}{\pgfqpoint{2.952292in}{2.204983in}}{\pgfqpoint{2.957818in}{2.204983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.227265in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.227265in}}{\pgfqpoint{2.960158in}{2.229460in}}{\pgfqpoint{2.964065in}{2.233367in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.237273in}}{\pgfqpoint{2.970167in}{2.242573in}}{\pgfqpoint{2.970167in}{2.248098in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.253623in}}{\pgfqpoint{2.967972in}{2.258923in}}{\pgfqpoint{2.964065in}{2.262829in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.266736in}}{\pgfqpoint{2.954858in}{2.268931in}}{\pgfqpoint{2.949333in}{2.268931in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.268931in}}{\pgfqpoint{2.938509in}{2.266736in}}{\pgfqpoint{2.934602in}{2.262829in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.258923in}}{\pgfqpoint{2.928500in}{2.253623in}}{\pgfqpoint{2.928500in}{2.248098in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.242573in}}{\pgfqpoint{2.930695in}{2.237273in}}{\pgfqpoint{2.934602in}{2.233367in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.229460in}}{\pgfqpoint{2.943808in}{2.227265in}}{\pgfqpoint{2.949333in}{2.227265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.163346in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.163346in}}{\pgfqpoint{2.960158in}{2.165541in}}{\pgfqpoint{2.964065in}{2.169448in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.173354in}}{\pgfqpoint{2.970167in}{2.178654in}}{\pgfqpoint{2.970167in}{2.184179in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.189704in}}{\pgfqpoint{2.967972in}{2.195004in}}{\pgfqpoint{2.964065in}{2.198910in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.202817in}}{\pgfqpoint{2.954858in}{2.205012in}}{\pgfqpoint{2.949333in}{2.205012in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.205012in}}{\pgfqpoint{2.938509in}{2.202817in}}{\pgfqpoint{2.934602in}{2.198910in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.195004in}}{\pgfqpoint{2.928500in}{2.189704in}}{\pgfqpoint{2.928500in}{2.184179in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.178654in}}{\pgfqpoint{2.930695in}{2.173354in}}{\pgfqpoint{2.934602in}{2.169448in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.165541in}}{\pgfqpoint{2.943808in}{2.163346in}}{\pgfqpoint{2.949333in}{2.163346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958937in}{2.176156in}}%
\pgfpathcurveto{\pgfqpoint{2.964463in}{2.176156in}}{\pgfqpoint{2.969762in}{2.178351in}}{\pgfqpoint{2.973669in}{2.182258in}}%
\pgfpathcurveto{\pgfqpoint{2.977576in}{2.186165in}}{\pgfqpoint{2.979771in}{2.191464in}}{\pgfqpoint{2.979771in}{2.196989in}}%
\pgfpathcurveto{\pgfqpoint{2.979771in}{2.202514in}}{\pgfqpoint{2.977576in}{2.207814in}}{\pgfqpoint{2.973669in}{2.211721in}}%
\pgfpathcurveto{\pgfqpoint{2.969762in}{2.215627in}}{\pgfqpoint{2.964463in}{2.217823in}}{\pgfqpoint{2.958937in}{2.217823in}}%
\pgfpathcurveto{\pgfqpoint{2.953412in}{2.217823in}}{\pgfqpoint{2.948113in}{2.215627in}}{\pgfqpoint{2.944206in}{2.211721in}}%
\pgfpathcurveto{\pgfqpoint{2.940299in}{2.207814in}}{\pgfqpoint{2.938104in}{2.202514in}}{\pgfqpoint{2.938104in}{2.196989in}}%
\pgfpathcurveto{\pgfqpoint{2.938104in}{2.191464in}}{\pgfqpoint{2.940299in}{2.186165in}}{\pgfqpoint{2.944206in}{2.182258in}}%
\pgfpathcurveto{\pgfqpoint{2.948113in}{2.178351in}}{\pgfqpoint{2.953412in}{2.176156in}}{\pgfqpoint{2.958937in}{2.176156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.178165in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.178165in}}{\pgfqpoint{2.960158in}{2.180360in}}{\pgfqpoint{2.964065in}{2.184267in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.188174in}}{\pgfqpoint{2.970167in}{2.193473in}}{\pgfqpoint{2.970167in}{2.198998in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.204523in}}{\pgfqpoint{2.967972in}{2.209823in}}{\pgfqpoint{2.964065in}{2.213730in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.217636in}}{\pgfqpoint{2.954858in}{2.219831in}}{\pgfqpoint{2.949333in}{2.219831in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.219831in}}{\pgfqpoint{2.938509in}{2.217636in}}{\pgfqpoint{2.934602in}{2.213730in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.209823in}}{\pgfqpoint{2.928500in}{2.204523in}}{\pgfqpoint{2.928500in}{2.198998in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.193473in}}{\pgfqpoint{2.930695in}{2.188174in}}{\pgfqpoint{2.934602in}{2.184267in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.180360in}}{\pgfqpoint{2.943808in}{2.178165in}}{\pgfqpoint{2.949333in}{2.178165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951399in}{2.196357in}}%
\pgfpathcurveto{\pgfqpoint{2.956924in}{2.196357in}}{\pgfqpoint{2.962224in}{2.198552in}}{\pgfqpoint{2.966131in}{2.202459in}}%
\pgfpathcurveto{\pgfqpoint{2.970037in}{2.206366in}}{\pgfqpoint{2.972232in}{2.211665in}}{\pgfqpoint{2.972232in}{2.217191in}}%
\pgfpathcurveto{\pgfqpoint{2.972232in}{2.222716in}}{\pgfqpoint{2.970037in}{2.228015in}}{\pgfqpoint{2.966131in}{2.231922in}}%
\pgfpathcurveto{\pgfqpoint{2.962224in}{2.235829in}}{\pgfqpoint{2.956924in}{2.238024in}}{\pgfqpoint{2.951399in}{2.238024in}}%
\pgfpathcurveto{\pgfqpoint{2.945874in}{2.238024in}}{\pgfqpoint{2.940575in}{2.235829in}}{\pgfqpoint{2.936668in}{2.231922in}}%
\pgfpathcurveto{\pgfqpoint{2.932761in}{2.228015in}}{\pgfqpoint{2.930566in}{2.222716in}}{\pgfqpoint{2.930566in}{2.217191in}}%
\pgfpathcurveto{\pgfqpoint{2.930566in}{2.211665in}}{\pgfqpoint{2.932761in}{2.206366in}}{\pgfqpoint{2.936668in}{2.202459in}}%
\pgfpathcurveto{\pgfqpoint{2.940575in}{2.198552in}}{\pgfqpoint{2.945874in}{2.196357in}}{\pgfqpoint{2.951399in}{2.196357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.190597in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.190597in}}{\pgfqpoint{2.960158in}{2.192792in}}{\pgfqpoint{2.964065in}{2.196699in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.200606in}}{\pgfqpoint{2.970167in}{2.205906in}}{\pgfqpoint{2.970167in}{2.211431in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.216956in}}{\pgfqpoint{2.967972in}{2.222255in}}{\pgfqpoint{2.964065in}{2.226162in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.230069in}}{\pgfqpoint{2.954858in}{2.232264in}}{\pgfqpoint{2.949333in}{2.232264in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.232264in}}{\pgfqpoint{2.938509in}{2.230069in}}{\pgfqpoint{2.934602in}{2.226162in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.222255in}}{\pgfqpoint{2.928500in}{2.216956in}}{\pgfqpoint{2.928500in}{2.211431in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.205906in}}{\pgfqpoint{2.930695in}{2.200606in}}{\pgfqpoint{2.934602in}{2.196699in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.192792in}}{\pgfqpoint{2.943808in}{2.190597in}}{\pgfqpoint{2.949333in}{2.190597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954446in}{2.182127in}}%
\pgfpathcurveto{\pgfqpoint{2.959971in}{2.182127in}}{\pgfqpoint{2.965271in}{2.184322in}}{\pgfqpoint{2.969178in}{2.188229in}}%
\pgfpathcurveto{\pgfqpoint{2.973085in}{2.192136in}}{\pgfqpoint{2.975280in}{2.197435in}}{\pgfqpoint{2.975280in}{2.202960in}}%
\pgfpathcurveto{\pgfqpoint{2.975280in}{2.208485in}}{\pgfqpoint{2.973085in}{2.213785in}}{\pgfqpoint{2.969178in}{2.217691in}}%
\pgfpathcurveto{\pgfqpoint{2.965271in}{2.221598in}}{\pgfqpoint{2.959971in}{2.223793in}}{\pgfqpoint{2.954446in}{2.223793in}}%
\pgfpathcurveto{\pgfqpoint{2.948921in}{2.223793in}}{\pgfqpoint{2.943622in}{2.221598in}}{\pgfqpoint{2.939715in}{2.217691in}}%
\pgfpathcurveto{\pgfqpoint{2.935808in}{2.213785in}}{\pgfqpoint{2.933613in}{2.208485in}}{\pgfqpoint{2.933613in}{2.202960in}}%
\pgfpathcurveto{\pgfqpoint{2.933613in}{2.197435in}}{\pgfqpoint{2.935808in}{2.192136in}}{\pgfqpoint{2.939715in}{2.188229in}}%
\pgfpathcurveto{\pgfqpoint{2.943622in}{2.184322in}}{\pgfqpoint{2.948921in}{2.182127in}}{\pgfqpoint{2.954446in}{2.182127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951343in}{2.220884in}}%
\pgfpathcurveto{\pgfqpoint{2.956868in}{2.220884in}}{\pgfqpoint{2.962167in}{2.223079in}}{\pgfqpoint{2.966074in}{2.226986in}}%
\pgfpathcurveto{\pgfqpoint{2.969981in}{2.230893in}}{\pgfqpoint{2.972176in}{2.236192in}}{\pgfqpoint{2.972176in}{2.241717in}}%
\pgfpathcurveto{\pgfqpoint{2.972176in}{2.247242in}}{\pgfqpoint{2.969981in}{2.252542in}}{\pgfqpoint{2.966074in}{2.256448in}}%
\pgfpathcurveto{\pgfqpoint{2.962167in}{2.260355in}}{\pgfqpoint{2.956868in}{2.262550in}}{\pgfqpoint{2.951343in}{2.262550in}}%
\pgfpathcurveto{\pgfqpoint{2.945818in}{2.262550in}}{\pgfqpoint{2.940518in}{2.260355in}}{\pgfqpoint{2.936611in}{2.256448in}}%
\pgfpathcurveto{\pgfqpoint{2.932705in}{2.252542in}}{\pgfqpoint{2.930510in}{2.247242in}}{\pgfqpoint{2.930510in}{2.241717in}}%
\pgfpathcurveto{\pgfqpoint{2.930510in}{2.236192in}}{\pgfqpoint{2.932705in}{2.230893in}}{\pgfqpoint{2.936611in}{2.226986in}}%
\pgfpathcurveto{\pgfqpoint{2.940518in}{2.223079in}}{\pgfqpoint{2.945818in}{2.220884in}}{\pgfqpoint{2.951343in}{2.220884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.182538in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.182538in}}{\pgfqpoint{2.960158in}{2.184733in}}{\pgfqpoint{2.964065in}{2.188640in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.192547in}}{\pgfqpoint{2.970167in}{2.197846in}}{\pgfqpoint{2.970167in}{2.203372in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.208897in}}{\pgfqpoint{2.967972in}{2.214196in}}{\pgfqpoint{2.964065in}{2.218103in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.222010in}}{\pgfqpoint{2.954858in}{2.224205in}}{\pgfqpoint{2.949333in}{2.224205in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.224205in}}{\pgfqpoint{2.938509in}{2.222010in}}{\pgfqpoint{2.934602in}{2.218103in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.214196in}}{\pgfqpoint{2.928500in}{2.208897in}}{\pgfqpoint{2.928500in}{2.203372in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.197846in}}{\pgfqpoint{2.930695in}{2.192547in}}{\pgfqpoint{2.934602in}{2.188640in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.184733in}}{\pgfqpoint{2.943808in}{2.182538in}}{\pgfqpoint{2.949333in}{2.182538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.182835in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.182835in}}{\pgfqpoint{2.960158in}{2.185031in}}{\pgfqpoint{2.964065in}{2.188937in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.192844in}}{\pgfqpoint{2.970167in}{2.198144in}}{\pgfqpoint{2.970167in}{2.203669in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.209194in}}{\pgfqpoint{2.967972in}{2.214493in}}{\pgfqpoint{2.964065in}{2.218400in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.222307in}}{\pgfqpoint{2.954858in}{2.224502in}}{\pgfqpoint{2.949333in}{2.224502in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.224502in}}{\pgfqpoint{2.938509in}{2.222307in}}{\pgfqpoint{2.934602in}{2.218400in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.214493in}}{\pgfqpoint{2.928500in}{2.209194in}}{\pgfqpoint{2.928500in}{2.203669in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.198144in}}{\pgfqpoint{2.930695in}{2.192844in}}{\pgfqpoint{2.934602in}{2.188937in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.185031in}}{\pgfqpoint{2.943808in}{2.182835in}}{\pgfqpoint{2.949333in}{2.182835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.192621in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.192621in}}{\pgfqpoint{2.960158in}{2.194816in}}{\pgfqpoint{2.964065in}{2.198723in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.202630in}}{\pgfqpoint{2.970167in}{2.207929in}}{\pgfqpoint{2.970167in}{2.213454in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.218979in}}{\pgfqpoint{2.967972in}{2.224279in}}{\pgfqpoint{2.964065in}{2.228186in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.232092in}}{\pgfqpoint{2.954858in}{2.234288in}}{\pgfqpoint{2.949333in}{2.234288in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.234288in}}{\pgfqpoint{2.938509in}{2.232092in}}{\pgfqpoint{2.934602in}{2.228186in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.224279in}}{\pgfqpoint{2.928500in}{2.218979in}}{\pgfqpoint{2.928500in}{2.213454in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.207929in}}{\pgfqpoint{2.930695in}{2.202630in}}{\pgfqpoint{2.934602in}{2.198723in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.194816in}}{\pgfqpoint{2.943808in}{2.192621in}}{\pgfqpoint{2.949333in}{2.192621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955779in}{2.181857in}}%
\pgfpathcurveto{\pgfqpoint{2.961304in}{2.181857in}}{\pgfqpoint{2.966604in}{2.184052in}}{\pgfqpoint{2.970511in}{2.187959in}}%
\pgfpathcurveto{\pgfqpoint{2.974418in}{2.191866in}}{\pgfqpoint{2.976613in}{2.197165in}}{\pgfqpoint{2.976613in}{2.202691in}}%
\pgfpathcurveto{\pgfqpoint{2.976613in}{2.208216in}}{\pgfqpoint{2.974418in}{2.213515in}}{\pgfqpoint{2.970511in}{2.217422in}}%
\pgfpathcurveto{\pgfqpoint{2.966604in}{2.221329in}}{\pgfqpoint{2.961304in}{2.223524in}}{\pgfqpoint{2.955779in}{2.223524in}}%
\pgfpathcurveto{\pgfqpoint{2.950254in}{2.223524in}}{\pgfqpoint{2.944955in}{2.221329in}}{\pgfqpoint{2.941048in}{2.217422in}}%
\pgfpathcurveto{\pgfqpoint{2.937141in}{2.213515in}}{\pgfqpoint{2.934946in}{2.208216in}}{\pgfqpoint{2.934946in}{2.202691in}}%
\pgfpathcurveto{\pgfqpoint{2.934946in}{2.197165in}}{\pgfqpoint{2.937141in}{2.191866in}}{\pgfqpoint{2.941048in}{2.187959in}}%
\pgfpathcurveto{\pgfqpoint{2.944955in}{2.184052in}}{\pgfqpoint{2.950254in}{2.181857in}}{\pgfqpoint{2.955779in}{2.181857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.207835in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.207835in}}{\pgfqpoint{2.960158in}{2.210030in}}{\pgfqpoint{2.964065in}{2.213937in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.217844in}}{\pgfqpoint{2.970167in}{2.223144in}}{\pgfqpoint{2.970167in}{2.228669in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.234194in}}{\pgfqpoint{2.967972in}{2.239493in}}{\pgfqpoint{2.964065in}{2.243400in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.247307in}}{\pgfqpoint{2.954858in}{2.249502in}}{\pgfqpoint{2.949333in}{2.249502in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.249502in}}{\pgfqpoint{2.938509in}{2.247307in}}{\pgfqpoint{2.934602in}{2.243400in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.239493in}}{\pgfqpoint{2.928500in}{2.234194in}}{\pgfqpoint{2.928500in}{2.228669in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.223144in}}{\pgfqpoint{2.930695in}{2.217844in}}{\pgfqpoint{2.934602in}{2.213937in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.210030in}}{\pgfqpoint{2.943808in}{2.207835in}}{\pgfqpoint{2.949333in}{2.207835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952316in}{2.175113in}}%
\pgfpathcurveto{\pgfqpoint{2.957841in}{2.175113in}}{\pgfqpoint{2.963141in}{2.177308in}}{\pgfqpoint{2.967048in}{2.181215in}}%
\pgfpathcurveto{\pgfqpoint{2.970955in}{2.185122in}}{\pgfqpoint{2.973150in}{2.190421in}}{\pgfqpoint{2.973150in}{2.195946in}}%
\pgfpathcurveto{\pgfqpoint{2.973150in}{2.201471in}}{\pgfqpoint{2.970955in}{2.206771in}}{\pgfqpoint{2.967048in}{2.210678in}}%
\pgfpathcurveto{\pgfqpoint{2.963141in}{2.214584in}}{\pgfqpoint{2.957841in}{2.216779in}}{\pgfqpoint{2.952316in}{2.216779in}}%
\pgfpathcurveto{\pgfqpoint{2.946791in}{2.216779in}}{\pgfqpoint{2.941492in}{2.214584in}}{\pgfqpoint{2.937585in}{2.210678in}}%
\pgfpathcurveto{\pgfqpoint{2.933678in}{2.206771in}}{\pgfqpoint{2.931483in}{2.201471in}}{\pgfqpoint{2.931483in}{2.195946in}}%
\pgfpathcurveto{\pgfqpoint{2.931483in}{2.190421in}}{\pgfqpoint{2.933678in}{2.185122in}}{\pgfqpoint{2.937585in}{2.181215in}}%
\pgfpathcurveto{\pgfqpoint{2.941492in}{2.177308in}}{\pgfqpoint{2.946791in}{2.175113in}}{\pgfqpoint{2.952316in}{2.175113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954201in}{2.205343in}}%
\pgfpathcurveto{\pgfqpoint{2.959726in}{2.205343in}}{\pgfqpoint{2.965026in}{2.207538in}}{\pgfqpoint{2.968933in}{2.211445in}}%
\pgfpathcurveto{\pgfqpoint{2.972839in}{2.215352in}}{\pgfqpoint{2.975035in}{2.220651in}}{\pgfqpoint{2.975035in}{2.226176in}}%
\pgfpathcurveto{\pgfqpoint{2.975035in}{2.231701in}}{\pgfqpoint{2.972839in}{2.237001in}}{\pgfqpoint{2.968933in}{2.240908in}}%
\pgfpathcurveto{\pgfqpoint{2.965026in}{2.244815in}}{\pgfqpoint{2.959726in}{2.247010in}}{\pgfqpoint{2.954201in}{2.247010in}}%
\pgfpathcurveto{\pgfqpoint{2.948676in}{2.247010in}}{\pgfqpoint{2.943377in}{2.244815in}}{\pgfqpoint{2.939470in}{2.240908in}}%
\pgfpathcurveto{\pgfqpoint{2.935563in}{2.237001in}}{\pgfqpoint{2.933368in}{2.231701in}}{\pgfqpoint{2.933368in}{2.226176in}}%
\pgfpathcurveto{\pgfqpoint{2.933368in}{2.220651in}}{\pgfqpoint{2.935563in}{2.215352in}}{\pgfqpoint{2.939470in}{2.211445in}}%
\pgfpathcurveto{\pgfqpoint{2.943377in}{2.207538in}}{\pgfqpoint{2.948676in}{2.205343in}}{\pgfqpoint{2.954201in}{2.205343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953579in}{2.169673in}}%
\pgfpathcurveto{\pgfqpoint{2.959104in}{2.169673in}}{\pgfqpoint{2.964403in}{2.171868in}}{\pgfqpoint{2.968310in}{2.175775in}}%
\pgfpathcurveto{\pgfqpoint{2.972217in}{2.179682in}}{\pgfqpoint{2.974412in}{2.184981in}}{\pgfqpoint{2.974412in}{2.190506in}}%
\pgfpathcurveto{\pgfqpoint{2.974412in}{2.196031in}}{\pgfqpoint{2.972217in}{2.201331in}}{\pgfqpoint{2.968310in}{2.205238in}}%
\pgfpathcurveto{\pgfqpoint{2.964403in}{2.209144in}}{\pgfqpoint{2.959104in}{2.211339in}}{\pgfqpoint{2.953579in}{2.211339in}}%
\pgfpathcurveto{\pgfqpoint{2.948054in}{2.211339in}}{\pgfqpoint{2.942754in}{2.209144in}}{\pgfqpoint{2.938848in}{2.205238in}}%
\pgfpathcurveto{\pgfqpoint{2.934941in}{2.201331in}}{\pgfqpoint{2.932746in}{2.196031in}}{\pgfqpoint{2.932746in}{2.190506in}}%
\pgfpathcurveto{\pgfqpoint{2.932746in}{2.184981in}}{\pgfqpoint{2.934941in}{2.179682in}}{\pgfqpoint{2.938848in}{2.175775in}}%
\pgfpathcurveto{\pgfqpoint{2.942754in}{2.171868in}}{\pgfqpoint{2.948054in}{2.169673in}}{\pgfqpoint{2.953579in}{2.169673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959529in}{2.187328in}}%
\pgfpathcurveto{\pgfqpoint{2.965054in}{2.187328in}}{\pgfqpoint{2.970354in}{2.189523in}}{\pgfqpoint{2.974261in}{2.193430in}}%
\pgfpathcurveto{\pgfqpoint{2.978167in}{2.197337in}}{\pgfqpoint{2.980362in}{2.202636in}}{\pgfqpoint{2.980362in}{2.208161in}}%
\pgfpathcurveto{\pgfqpoint{2.980362in}{2.213686in}}{\pgfqpoint{2.978167in}{2.218986in}}{\pgfqpoint{2.974261in}{2.222893in}}%
\pgfpathcurveto{\pgfqpoint{2.970354in}{2.226800in}}{\pgfqpoint{2.965054in}{2.228995in}}{\pgfqpoint{2.959529in}{2.228995in}}%
\pgfpathcurveto{\pgfqpoint{2.954004in}{2.228995in}}{\pgfqpoint{2.948705in}{2.226800in}}{\pgfqpoint{2.944798in}{2.222893in}}%
\pgfpathcurveto{\pgfqpoint{2.940891in}{2.218986in}}{\pgfqpoint{2.938696in}{2.213686in}}{\pgfqpoint{2.938696in}{2.208161in}}%
\pgfpathcurveto{\pgfqpoint{2.938696in}{2.202636in}}{\pgfqpoint{2.940891in}{2.197337in}}{\pgfqpoint{2.944798in}{2.193430in}}%
\pgfpathcurveto{\pgfqpoint{2.948705in}{2.189523in}}{\pgfqpoint{2.954004in}{2.187328in}}{\pgfqpoint{2.959529in}{2.187328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.185656in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.185656in}}{\pgfqpoint{2.960158in}{2.187851in}}{\pgfqpoint{2.964065in}{2.191758in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.195665in}}{\pgfqpoint{2.970167in}{2.200964in}}{\pgfqpoint{2.970167in}{2.206489in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.212014in}}{\pgfqpoint{2.967972in}{2.217314in}}{\pgfqpoint{2.964065in}{2.221221in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.225127in}}{\pgfqpoint{2.954858in}{2.227323in}}{\pgfqpoint{2.949333in}{2.227323in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.227323in}}{\pgfqpoint{2.938509in}{2.225127in}}{\pgfqpoint{2.934602in}{2.221221in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.217314in}}{\pgfqpoint{2.928500in}{2.212014in}}{\pgfqpoint{2.928500in}{2.206489in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.200964in}}{\pgfqpoint{2.930695in}{2.195665in}}{\pgfqpoint{2.934602in}{2.191758in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.187851in}}{\pgfqpoint{2.943808in}{2.185656in}}{\pgfqpoint{2.949333in}{2.185656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.202982in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.202982in}}{\pgfqpoint{2.960158in}{2.205177in}}{\pgfqpoint{2.964065in}{2.209084in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.212991in}}{\pgfqpoint{2.970167in}{2.218290in}}{\pgfqpoint{2.970167in}{2.223815in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.229340in}}{\pgfqpoint{2.967972in}{2.234640in}}{\pgfqpoint{2.964065in}{2.238547in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.242453in}}{\pgfqpoint{2.954858in}{2.244649in}}{\pgfqpoint{2.949333in}{2.244649in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.244649in}}{\pgfqpoint{2.938509in}{2.242453in}}{\pgfqpoint{2.934602in}{2.238547in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.234640in}}{\pgfqpoint{2.928500in}{2.229340in}}{\pgfqpoint{2.928500in}{2.223815in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.218290in}}{\pgfqpoint{2.930695in}{2.212991in}}{\pgfqpoint{2.934602in}{2.209084in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.205177in}}{\pgfqpoint{2.943808in}{2.202982in}}{\pgfqpoint{2.949333in}{2.202982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.150190in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.150190in}}{\pgfqpoint{2.960158in}{2.152385in}}{\pgfqpoint{2.964065in}{2.156292in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.160198in}}{\pgfqpoint{2.970167in}{2.165498in}}{\pgfqpoint{2.970167in}{2.171023in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.176548in}}{\pgfqpoint{2.967972in}{2.181848in}}{\pgfqpoint{2.964065in}{2.185754in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.189661in}}{\pgfqpoint{2.954858in}{2.191856in}}{\pgfqpoint{2.949333in}{2.191856in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.191856in}}{\pgfqpoint{2.938509in}{2.189661in}}{\pgfqpoint{2.934602in}{2.185754in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.181848in}}{\pgfqpoint{2.928500in}{2.176548in}}{\pgfqpoint{2.928500in}{2.171023in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.165498in}}{\pgfqpoint{2.930695in}{2.160198in}}{\pgfqpoint{2.934602in}{2.156292in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.152385in}}{\pgfqpoint{2.943808in}{2.150190in}}{\pgfqpoint{2.949333in}{2.150190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.207716in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.207716in}}{\pgfqpoint{2.960158in}{2.209911in}}{\pgfqpoint{2.964065in}{2.213818in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.217725in}}{\pgfqpoint{2.970167in}{2.223025in}}{\pgfqpoint{2.970167in}{2.228550in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.234075in}}{\pgfqpoint{2.967972in}{2.239374in}}{\pgfqpoint{2.964065in}{2.243281in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.247188in}}{\pgfqpoint{2.954858in}{2.249383in}}{\pgfqpoint{2.949333in}{2.249383in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.249383in}}{\pgfqpoint{2.938509in}{2.247188in}}{\pgfqpoint{2.934602in}{2.243281in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.239374in}}{\pgfqpoint{2.928500in}{2.234075in}}{\pgfqpoint{2.928500in}{2.228550in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.223025in}}{\pgfqpoint{2.930695in}{2.217725in}}{\pgfqpoint{2.934602in}{2.213818in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.209911in}}{\pgfqpoint{2.943808in}{2.207716in}}{\pgfqpoint{2.949333in}{2.207716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950911in}{2.159475in}}%
\pgfpathcurveto{\pgfqpoint{2.956436in}{2.159475in}}{\pgfqpoint{2.961735in}{2.161670in}}{\pgfqpoint{2.965642in}{2.165577in}}%
\pgfpathcurveto{\pgfqpoint{2.969549in}{2.169484in}}{\pgfqpoint{2.971744in}{2.174783in}}{\pgfqpoint{2.971744in}{2.180308in}}%
\pgfpathcurveto{\pgfqpoint{2.971744in}{2.185833in}}{\pgfqpoint{2.969549in}{2.191133in}}{\pgfqpoint{2.965642in}{2.195040in}}%
\pgfpathcurveto{\pgfqpoint{2.961735in}{2.198947in}}{\pgfqpoint{2.956436in}{2.201142in}}{\pgfqpoint{2.950911in}{2.201142in}}%
\pgfpathcurveto{\pgfqpoint{2.945386in}{2.201142in}}{\pgfqpoint{2.940086in}{2.198947in}}{\pgfqpoint{2.936179in}{2.195040in}}%
\pgfpathcurveto{\pgfqpoint{2.932273in}{2.191133in}}{\pgfqpoint{2.930077in}{2.185833in}}{\pgfqpoint{2.930077in}{2.180308in}}%
\pgfpathcurveto{\pgfqpoint{2.930077in}{2.174783in}}{\pgfqpoint{2.932273in}{2.169484in}}{\pgfqpoint{2.936179in}{2.165577in}}%
\pgfpathcurveto{\pgfqpoint{2.940086in}{2.161670in}}{\pgfqpoint{2.945386in}{2.159475in}}{\pgfqpoint{2.950911in}{2.159475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.145341in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.145341in}}{\pgfqpoint{2.960158in}{2.147536in}}{\pgfqpoint{2.964065in}{2.151443in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.155350in}}{\pgfqpoint{2.970167in}{2.160649in}}{\pgfqpoint{2.970167in}{2.166175in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.171700in}}{\pgfqpoint{2.967972in}{2.176999in}}{\pgfqpoint{2.964065in}{2.180906in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.184813in}}{\pgfqpoint{2.954858in}{2.187008in}}{\pgfqpoint{2.949333in}{2.187008in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.187008in}}{\pgfqpoint{2.938509in}{2.184813in}}{\pgfqpoint{2.934602in}{2.180906in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.176999in}}{\pgfqpoint{2.928500in}{2.171700in}}{\pgfqpoint{2.928500in}{2.166175in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.160649in}}{\pgfqpoint{2.930695in}{2.155350in}}{\pgfqpoint{2.934602in}{2.151443in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.147536in}}{\pgfqpoint{2.943808in}{2.145341in}}{\pgfqpoint{2.949333in}{2.145341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949862in}{2.159503in}}%
\pgfpathcurveto{\pgfqpoint{2.955387in}{2.159503in}}{\pgfqpoint{2.960687in}{2.161698in}}{\pgfqpoint{2.964594in}{2.165605in}}%
\pgfpathcurveto{\pgfqpoint{2.968501in}{2.169512in}}{\pgfqpoint{2.970696in}{2.174811in}}{\pgfqpoint{2.970696in}{2.180336in}}%
\pgfpathcurveto{\pgfqpoint{2.970696in}{2.185862in}}{\pgfqpoint{2.968501in}{2.191161in}}{\pgfqpoint{2.964594in}{2.195068in}}%
\pgfpathcurveto{\pgfqpoint{2.960687in}{2.198975in}}{\pgfqpoint{2.955387in}{2.201170in}}{\pgfqpoint{2.949862in}{2.201170in}}%
\pgfpathcurveto{\pgfqpoint{2.944337in}{2.201170in}}{\pgfqpoint{2.939038in}{2.198975in}}{\pgfqpoint{2.935131in}{2.195068in}}%
\pgfpathcurveto{\pgfqpoint{2.931224in}{2.191161in}}{\pgfqpoint{2.929029in}{2.185862in}}{\pgfqpoint{2.929029in}{2.180336in}}%
\pgfpathcurveto{\pgfqpoint{2.929029in}{2.174811in}}{\pgfqpoint{2.931224in}{2.169512in}}{\pgfqpoint{2.935131in}{2.165605in}}%
\pgfpathcurveto{\pgfqpoint{2.939038in}{2.161698in}}{\pgfqpoint{2.944337in}{2.159503in}}{\pgfqpoint{2.949862in}{2.159503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.197303in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.197303in}}{\pgfqpoint{2.960158in}{2.199498in}}{\pgfqpoint{2.964065in}{2.203405in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.207312in}}{\pgfqpoint{2.970167in}{2.212612in}}{\pgfqpoint{2.970167in}{2.218137in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.223662in}}{\pgfqpoint{2.967972in}{2.228961in}}{\pgfqpoint{2.964065in}{2.232868in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.236775in}}{\pgfqpoint{2.954858in}{2.238970in}}{\pgfqpoint{2.949333in}{2.238970in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.238970in}}{\pgfqpoint{2.938509in}{2.236775in}}{\pgfqpoint{2.934602in}{2.232868in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.228961in}}{\pgfqpoint{2.928500in}{2.223662in}}{\pgfqpoint{2.928500in}{2.218137in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.212612in}}{\pgfqpoint{2.930695in}{2.207312in}}{\pgfqpoint{2.934602in}{2.203405in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.199498in}}{\pgfqpoint{2.943808in}{2.197303in}}{\pgfqpoint{2.949333in}{2.197303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955801in}{2.189015in}}%
\pgfpathcurveto{\pgfqpoint{2.961326in}{2.189015in}}{\pgfqpoint{2.966626in}{2.191210in}}{\pgfqpoint{2.970533in}{2.195117in}}%
\pgfpathcurveto{\pgfqpoint{2.974439in}{2.199023in}}{\pgfqpoint{2.976635in}{2.204323in}}{\pgfqpoint{2.976635in}{2.209848in}}%
\pgfpathcurveto{\pgfqpoint{2.976635in}{2.215373in}}{\pgfqpoint{2.974439in}{2.220673in}}{\pgfqpoint{2.970533in}{2.224579in}}%
\pgfpathcurveto{\pgfqpoint{2.966626in}{2.228486in}}{\pgfqpoint{2.961326in}{2.230681in}}{\pgfqpoint{2.955801in}{2.230681in}}%
\pgfpathcurveto{\pgfqpoint{2.950276in}{2.230681in}}{\pgfqpoint{2.944977in}{2.228486in}}{\pgfqpoint{2.941070in}{2.224579in}}%
\pgfpathcurveto{\pgfqpoint{2.937163in}{2.220673in}}{\pgfqpoint{2.934968in}{2.215373in}}{\pgfqpoint{2.934968in}{2.209848in}}%
\pgfpathcurveto{\pgfqpoint{2.934968in}{2.204323in}}{\pgfqpoint{2.937163in}{2.199023in}}{\pgfqpoint{2.941070in}{2.195117in}}%
\pgfpathcurveto{\pgfqpoint{2.944977in}{2.191210in}}{\pgfqpoint{2.950276in}{2.189015in}}{\pgfqpoint{2.955801in}{2.189015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950930in}{2.135671in}}%
\pgfpathcurveto{\pgfqpoint{2.956455in}{2.135671in}}{\pgfqpoint{2.961754in}{2.137866in}}{\pgfqpoint{2.965661in}{2.141772in}}%
\pgfpathcurveto{\pgfqpoint{2.969568in}{2.145679in}}{\pgfqpoint{2.971763in}{2.150979in}}{\pgfqpoint{2.971763in}{2.156504in}}%
\pgfpathcurveto{\pgfqpoint{2.971763in}{2.162029in}}{\pgfqpoint{2.969568in}{2.167328in}}{\pgfqpoint{2.965661in}{2.171235in}}%
\pgfpathcurveto{\pgfqpoint{2.961754in}{2.175142in}}{\pgfqpoint{2.956455in}{2.177337in}}{\pgfqpoint{2.950930in}{2.177337in}}%
\pgfpathcurveto{\pgfqpoint{2.945405in}{2.177337in}}{\pgfqpoint{2.940105in}{2.175142in}}{\pgfqpoint{2.936198in}{2.171235in}}%
\pgfpathcurveto{\pgfqpoint{2.932292in}{2.167328in}}{\pgfqpoint{2.930096in}{2.162029in}}{\pgfqpoint{2.930096in}{2.156504in}}%
\pgfpathcurveto{\pgfqpoint{2.930096in}{2.150979in}}{\pgfqpoint{2.932292in}{2.145679in}}{\pgfqpoint{2.936198in}{2.141772in}}%
\pgfpathcurveto{\pgfqpoint{2.940105in}{2.137866in}}{\pgfqpoint{2.945405in}{2.135671in}}{\pgfqpoint{2.950930in}{2.135671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950333in}{2.191008in}}%
\pgfpathcurveto{\pgfqpoint{2.955858in}{2.191008in}}{\pgfqpoint{2.961157in}{2.193203in}}{\pgfqpoint{2.965064in}{2.197110in}}%
\pgfpathcurveto{\pgfqpoint{2.968971in}{2.201017in}}{\pgfqpoint{2.971166in}{2.206317in}}{\pgfqpoint{2.971166in}{2.211842in}}%
\pgfpathcurveto{\pgfqpoint{2.971166in}{2.217367in}}{\pgfqpoint{2.968971in}{2.222666in}}{\pgfqpoint{2.965064in}{2.226573in}}%
\pgfpathcurveto{\pgfqpoint{2.961157in}{2.230480in}}{\pgfqpoint{2.955858in}{2.232675in}}{\pgfqpoint{2.950333in}{2.232675in}}%
\pgfpathcurveto{\pgfqpoint{2.944808in}{2.232675in}}{\pgfqpoint{2.939508in}{2.230480in}}{\pgfqpoint{2.935601in}{2.226573in}}%
\pgfpathcurveto{\pgfqpoint{2.931695in}{2.222666in}}{\pgfqpoint{2.929500in}{2.217367in}}{\pgfqpoint{2.929500in}{2.211842in}}%
\pgfpathcurveto{\pgfqpoint{2.929500in}{2.206317in}}{\pgfqpoint{2.931695in}{2.201017in}}{\pgfqpoint{2.935601in}{2.197110in}}%
\pgfpathcurveto{\pgfqpoint{2.939508in}{2.193203in}}{\pgfqpoint{2.944808in}{2.191008in}}{\pgfqpoint{2.950333in}{2.191008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954535in}{2.158816in}}%
\pgfpathcurveto{\pgfqpoint{2.960060in}{2.158816in}}{\pgfqpoint{2.965360in}{2.161011in}}{\pgfqpoint{2.969266in}{2.164918in}}%
\pgfpathcurveto{\pgfqpoint{2.973173in}{2.168825in}}{\pgfqpoint{2.975368in}{2.174125in}}{\pgfqpoint{2.975368in}{2.179650in}}%
\pgfpathcurveto{\pgfqpoint{2.975368in}{2.185175in}}{\pgfqpoint{2.973173in}{2.190474in}}{\pgfqpoint{2.969266in}{2.194381in}}%
\pgfpathcurveto{\pgfqpoint{2.965360in}{2.198288in}}{\pgfqpoint{2.960060in}{2.200483in}}{\pgfqpoint{2.954535in}{2.200483in}}%
\pgfpathcurveto{\pgfqpoint{2.949010in}{2.200483in}}{\pgfqpoint{2.943710in}{2.198288in}}{\pgfqpoint{2.939804in}{2.194381in}}%
\pgfpathcurveto{\pgfqpoint{2.935897in}{2.190474in}}{\pgfqpoint{2.933702in}{2.185175in}}{\pgfqpoint{2.933702in}{2.179650in}}%
\pgfpathcurveto{\pgfqpoint{2.933702in}{2.174125in}}{\pgfqpoint{2.935897in}{2.168825in}}{\pgfqpoint{2.939804in}{2.164918in}}%
\pgfpathcurveto{\pgfqpoint{2.943710in}{2.161011in}}{\pgfqpoint{2.949010in}{2.158816in}}{\pgfqpoint{2.954535in}{2.158816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.142269in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.142269in}}{\pgfqpoint{2.960158in}{2.144464in}}{\pgfqpoint{2.964065in}{2.148371in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.152278in}}{\pgfqpoint{2.970167in}{2.157577in}}{\pgfqpoint{2.970167in}{2.163102in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.168627in}}{\pgfqpoint{2.967972in}{2.173927in}}{\pgfqpoint{2.964065in}{2.177834in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.181740in}}{\pgfqpoint{2.954858in}{2.183935in}}{\pgfqpoint{2.949333in}{2.183935in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.183935in}}{\pgfqpoint{2.938509in}{2.181740in}}{\pgfqpoint{2.934602in}{2.177834in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.173927in}}{\pgfqpoint{2.928500in}{2.168627in}}{\pgfqpoint{2.928500in}{2.163102in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.157577in}}{\pgfqpoint{2.930695in}{2.152278in}}{\pgfqpoint{2.934602in}{2.148371in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.144464in}}{\pgfqpoint{2.943808in}{2.142269in}}{\pgfqpoint{2.949333in}{2.142269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.171316in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.171316in}}{\pgfqpoint{2.960158in}{2.173511in}}{\pgfqpoint{2.964065in}{2.177418in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.181324in}}{\pgfqpoint{2.970167in}{2.186624in}}{\pgfqpoint{2.970167in}{2.192149in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.197674in}}{\pgfqpoint{2.967972in}{2.202974in}}{\pgfqpoint{2.964065in}{2.206880in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.210787in}}{\pgfqpoint{2.954858in}{2.212982in}}{\pgfqpoint{2.949333in}{2.212982in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.212982in}}{\pgfqpoint{2.938509in}{2.210787in}}{\pgfqpoint{2.934602in}{2.206880in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.202974in}}{\pgfqpoint{2.928500in}{2.197674in}}{\pgfqpoint{2.928500in}{2.192149in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.186624in}}{\pgfqpoint{2.930695in}{2.181324in}}{\pgfqpoint{2.934602in}{2.177418in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.173511in}}{\pgfqpoint{2.943808in}{2.171316in}}{\pgfqpoint{2.949333in}{2.171316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.198357in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.198357in}}{\pgfqpoint{2.960158in}{2.200552in}}{\pgfqpoint{2.964065in}{2.204459in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.208366in}}{\pgfqpoint{2.970167in}{2.213665in}}{\pgfqpoint{2.970167in}{2.219191in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.224716in}}{\pgfqpoint{2.967972in}{2.230015in}}{\pgfqpoint{2.964065in}{2.233922in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.237829in}}{\pgfqpoint{2.954858in}{2.240024in}}{\pgfqpoint{2.949333in}{2.240024in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.240024in}}{\pgfqpoint{2.938509in}{2.237829in}}{\pgfqpoint{2.934602in}{2.233922in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.230015in}}{\pgfqpoint{2.928500in}{2.224716in}}{\pgfqpoint{2.928500in}{2.219191in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.213665in}}{\pgfqpoint{2.930695in}{2.208366in}}{\pgfqpoint{2.934602in}{2.204459in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.200552in}}{\pgfqpoint{2.943808in}{2.198357in}}{\pgfqpoint{2.949333in}{2.198357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.145764in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.145764in}}{\pgfqpoint{2.960158in}{2.147959in}}{\pgfqpoint{2.964065in}{2.151866in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.155772in}}{\pgfqpoint{2.970167in}{2.161072in}}{\pgfqpoint{2.970167in}{2.166597in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.172122in}}{\pgfqpoint{2.967972in}{2.177421in}}{\pgfqpoint{2.964065in}{2.181328in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.185235in}}{\pgfqpoint{2.954858in}{2.187430in}}{\pgfqpoint{2.949333in}{2.187430in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.187430in}}{\pgfqpoint{2.938509in}{2.185235in}}{\pgfqpoint{2.934602in}{2.181328in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.177421in}}{\pgfqpoint{2.928500in}{2.172122in}}{\pgfqpoint{2.928500in}{2.166597in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.161072in}}{\pgfqpoint{2.930695in}{2.155772in}}{\pgfqpoint{2.934602in}{2.151866in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.147959in}}{\pgfqpoint{2.943808in}{2.145764in}}{\pgfqpoint{2.949333in}{2.145764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957668in}{2.168840in}}%
\pgfpathcurveto{\pgfqpoint{2.963193in}{2.168840in}}{\pgfqpoint{2.968492in}{2.171035in}}{\pgfqpoint{2.972399in}{2.174942in}}%
\pgfpathcurveto{\pgfqpoint{2.976306in}{2.178848in}}{\pgfqpoint{2.978501in}{2.184148in}}{\pgfqpoint{2.978501in}{2.189673in}}%
\pgfpathcurveto{\pgfqpoint{2.978501in}{2.195198in}}{\pgfqpoint{2.976306in}{2.200498in}}{\pgfqpoint{2.972399in}{2.204404in}}%
\pgfpathcurveto{\pgfqpoint{2.968492in}{2.208311in}}{\pgfqpoint{2.963193in}{2.210506in}}{\pgfqpoint{2.957668in}{2.210506in}}%
\pgfpathcurveto{\pgfqpoint{2.952143in}{2.210506in}}{\pgfqpoint{2.946843in}{2.208311in}}{\pgfqpoint{2.942936in}{2.204404in}}%
\pgfpathcurveto{\pgfqpoint{2.939030in}{2.200498in}}{\pgfqpoint{2.936834in}{2.195198in}}{\pgfqpoint{2.936834in}{2.189673in}}%
\pgfpathcurveto{\pgfqpoint{2.936834in}{2.184148in}}{\pgfqpoint{2.939030in}{2.178848in}}{\pgfqpoint{2.942936in}{2.174942in}}%
\pgfpathcurveto{\pgfqpoint{2.946843in}{2.171035in}}{\pgfqpoint{2.952143in}{2.168840in}}{\pgfqpoint{2.957668in}{2.168840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952898in}{2.173022in}}%
\pgfpathcurveto{\pgfqpoint{2.958423in}{2.173022in}}{\pgfqpoint{2.963722in}{2.175217in}}{\pgfqpoint{2.967629in}{2.179124in}}%
\pgfpathcurveto{\pgfqpoint{2.971536in}{2.183031in}}{\pgfqpoint{2.973731in}{2.188330in}}{\pgfqpoint{2.973731in}{2.193855in}}%
\pgfpathcurveto{\pgfqpoint{2.973731in}{2.199380in}}{\pgfqpoint{2.971536in}{2.204680in}}{\pgfqpoint{2.967629in}{2.208587in}}%
\pgfpathcurveto{\pgfqpoint{2.963722in}{2.212494in}}{\pgfqpoint{2.958423in}{2.214689in}}{\pgfqpoint{2.952898in}{2.214689in}}%
\pgfpathcurveto{\pgfqpoint{2.947373in}{2.214689in}}{\pgfqpoint{2.942073in}{2.212494in}}{\pgfqpoint{2.938166in}{2.208587in}}%
\pgfpathcurveto{\pgfqpoint{2.934260in}{2.204680in}}{\pgfqpoint{2.932064in}{2.199380in}}{\pgfqpoint{2.932064in}{2.193855in}}%
\pgfpathcurveto{\pgfqpoint{2.932064in}{2.188330in}}{\pgfqpoint{2.934260in}{2.183031in}}{\pgfqpoint{2.938166in}{2.179124in}}%
\pgfpathcurveto{\pgfqpoint{2.942073in}{2.175217in}}{\pgfqpoint{2.947373in}{2.173022in}}{\pgfqpoint{2.952898in}{2.173022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.183683in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.183683in}}{\pgfqpoint{2.960158in}{2.185879in}}{\pgfqpoint{2.964065in}{2.189785in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.193692in}}{\pgfqpoint{2.970167in}{2.198992in}}{\pgfqpoint{2.970167in}{2.204517in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.210042in}}{\pgfqpoint{2.967972in}{2.215341in}}{\pgfqpoint{2.964065in}{2.219248in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.223155in}}{\pgfqpoint{2.954858in}{2.225350in}}{\pgfqpoint{2.949333in}{2.225350in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.225350in}}{\pgfqpoint{2.938509in}{2.223155in}}{\pgfqpoint{2.934602in}{2.219248in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.215341in}}{\pgfqpoint{2.928500in}{2.210042in}}{\pgfqpoint{2.928500in}{2.204517in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.198992in}}{\pgfqpoint{2.930695in}{2.193692in}}{\pgfqpoint{2.934602in}{2.189785in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.185879in}}{\pgfqpoint{2.943808in}{2.183683in}}{\pgfqpoint{2.949333in}{2.183683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963035in}{2.147249in}}%
\pgfpathcurveto{\pgfqpoint{2.968560in}{2.147249in}}{\pgfqpoint{2.973859in}{2.149445in}}{\pgfqpoint{2.977766in}{2.153351in}}%
\pgfpathcurveto{\pgfqpoint{2.981673in}{2.157258in}}{\pgfqpoint{2.983868in}{2.162558in}}{\pgfqpoint{2.983868in}{2.168083in}}%
\pgfpathcurveto{\pgfqpoint{2.983868in}{2.173608in}}{\pgfqpoint{2.981673in}{2.178907in}}{\pgfqpoint{2.977766in}{2.182814in}}%
\pgfpathcurveto{\pgfqpoint{2.973859in}{2.186721in}}{\pgfqpoint{2.968560in}{2.188916in}}{\pgfqpoint{2.963035in}{2.188916in}}%
\pgfpathcurveto{\pgfqpoint{2.957510in}{2.188916in}}{\pgfqpoint{2.952210in}{2.186721in}}{\pgfqpoint{2.948303in}{2.182814in}}%
\pgfpathcurveto{\pgfqpoint{2.944396in}{2.178907in}}{\pgfqpoint{2.942201in}{2.173608in}}{\pgfqpoint{2.942201in}{2.168083in}}%
\pgfpathcurveto{\pgfqpoint{2.942201in}{2.162558in}}{\pgfqpoint{2.944396in}{2.157258in}}{\pgfqpoint{2.948303in}{2.153351in}}%
\pgfpathcurveto{\pgfqpoint{2.952210in}{2.149445in}}{\pgfqpoint{2.957510in}{2.147249in}}{\pgfqpoint{2.963035in}{2.147249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957645in}{2.134752in}}%
\pgfpathcurveto{\pgfqpoint{2.963170in}{2.134752in}}{\pgfqpoint{2.968469in}{2.136947in}}{\pgfqpoint{2.972376in}{2.140854in}}%
\pgfpathcurveto{\pgfqpoint{2.976283in}{2.144761in}}{\pgfqpoint{2.978478in}{2.150060in}}{\pgfqpoint{2.978478in}{2.155585in}}%
\pgfpathcurveto{\pgfqpoint{2.978478in}{2.161110in}}{\pgfqpoint{2.976283in}{2.166410in}}{\pgfqpoint{2.972376in}{2.170317in}}%
\pgfpathcurveto{\pgfqpoint{2.968469in}{2.174224in}}{\pgfqpoint{2.963170in}{2.176419in}}{\pgfqpoint{2.957645in}{2.176419in}}%
\pgfpathcurveto{\pgfqpoint{2.952120in}{2.176419in}}{\pgfqpoint{2.946820in}{2.174224in}}{\pgfqpoint{2.942913in}{2.170317in}}%
\pgfpathcurveto{\pgfqpoint{2.939007in}{2.166410in}}{\pgfqpoint{2.936811in}{2.161110in}}{\pgfqpoint{2.936811in}{2.155585in}}%
\pgfpathcurveto{\pgfqpoint{2.936811in}{2.150060in}}{\pgfqpoint{2.939007in}{2.144761in}}{\pgfqpoint{2.942913in}{2.140854in}}%
\pgfpathcurveto{\pgfqpoint{2.946820in}{2.136947in}}{\pgfqpoint{2.952120in}{2.134752in}}{\pgfqpoint{2.957645in}{2.134752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954376in}{2.195133in}}%
\pgfpathcurveto{\pgfqpoint{2.959901in}{2.195133in}}{\pgfqpoint{2.965200in}{2.197328in}}{\pgfqpoint{2.969107in}{2.201235in}}%
\pgfpathcurveto{\pgfqpoint{2.973014in}{2.205142in}}{\pgfqpoint{2.975209in}{2.210441in}}{\pgfqpoint{2.975209in}{2.215967in}}%
\pgfpathcurveto{\pgfqpoint{2.975209in}{2.221492in}}{\pgfqpoint{2.973014in}{2.226791in}}{\pgfqpoint{2.969107in}{2.230698in}}%
\pgfpathcurveto{\pgfqpoint{2.965200in}{2.234605in}}{\pgfqpoint{2.959901in}{2.236800in}}{\pgfqpoint{2.954376in}{2.236800in}}%
\pgfpathcurveto{\pgfqpoint{2.948851in}{2.236800in}}{\pgfqpoint{2.943551in}{2.234605in}}{\pgfqpoint{2.939644in}{2.230698in}}%
\pgfpathcurveto{\pgfqpoint{2.935738in}{2.226791in}}{\pgfqpoint{2.933543in}{2.221492in}}{\pgfqpoint{2.933543in}{2.215967in}}%
\pgfpathcurveto{\pgfqpoint{2.933543in}{2.210441in}}{\pgfqpoint{2.935738in}{2.205142in}}{\pgfqpoint{2.939644in}{2.201235in}}%
\pgfpathcurveto{\pgfqpoint{2.943551in}{2.197328in}}{\pgfqpoint{2.948851in}{2.195133in}}{\pgfqpoint{2.954376in}{2.195133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962455in}{2.183025in}}%
\pgfpathcurveto{\pgfqpoint{2.967980in}{2.183025in}}{\pgfqpoint{2.973279in}{2.185220in}}{\pgfqpoint{2.977186in}{2.189127in}}%
\pgfpathcurveto{\pgfqpoint{2.981093in}{2.193034in}}{\pgfqpoint{2.983288in}{2.198333in}}{\pgfqpoint{2.983288in}{2.203858in}}%
\pgfpathcurveto{\pgfqpoint{2.983288in}{2.209383in}}{\pgfqpoint{2.981093in}{2.214683in}}{\pgfqpoint{2.977186in}{2.218590in}}%
\pgfpathcurveto{\pgfqpoint{2.973279in}{2.222496in}}{\pgfqpoint{2.967980in}{2.224691in}}{\pgfqpoint{2.962455in}{2.224691in}}%
\pgfpathcurveto{\pgfqpoint{2.956930in}{2.224691in}}{\pgfqpoint{2.951630in}{2.222496in}}{\pgfqpoint{2.947723in}{2.218590in}}%
\pgfpathcurveto{\pgfqpoint{2.943817in}{2.214683in}}{\pgfqpoint{2.941621in}{2.209383in}}{\pgfqpoint{2.941621in}{2.203858in}}%
\pgfpathcurveto{\pgfqpoint{2.941621in}{2.198333in}}{\pgfqpoint{2.943817in}{2.193034in}}{\pgfqpoint{2.947723in}{2.189127in}}%
\pgfpathcurveto{\pgfqpoint{2.951630in}{2.185220in}}{\pgfqpoint{2.956930in}{2.183025in}}{\pgfqpoint{2.962455in}{2.183025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956435in}{2.144870in}}%
\pgfpathcurveto{\pgfqpoint{2.961960in}{2.144870in}}{\pgfqpoint{2.967259in}{2.147066in}}{\pgfqpoint{2.971166in}{2.150972in}}%
\pgfpathcurveto{\pgfqpoint{2.975073in}{2.154879in}}{\pgfqpoint{2.977268in}{2.160179in}}{\pgfqpoint{2.977268in}{2.165704in}}%
\pgfpathcurveto{\pgfqpoint{2.977268in}{2.171229in}}{\pgfqpoint{2.975073in}{2.176528in}}{\pgfqpoint{2.971166in}{2.180435in}}%
\pgfpathcurveto{\pgfqpoint{2.967259in}{2.184342in}}{\pgfqpoint{2.961960in}{2.186537in}}{\pgfqpoint{2.956435in}{2.186537in}}%
\pgfpathcurveto{\pgfqpoint{2.950910in}{2.186537in}}{\pgfqpoint{2.945610in}{2.184342in}}{\pgfqpoint{2.941703in}{2.180435in}}%
\pgfpathcurveto{\pgfqpoint{2.937796in}{2.176528in}}{\pgfqpoint{2.935601in}{2.171229in}}{\pgfqpoint{2.935601in}{2.165704in}}%
\pgfpathcurveto{\pgfqpoint{2.935601in}{2.160179in}}{\pgfqpoint{2.937796in}{2.154879in}}{\pgfqpoint{2.941703in}{2.150972in}}%
\pgfpathcurveto{\pgfqpoint{2.945610in}{2.147066in}}{\pgfqpoint{2.950910in}{2.144870in}}{\pgfqpoint{2.956435in}{2.144870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.181019in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.181019in}}{\pgfqpoint{2.960158in}{2.183214in}}{\pgfqpoint{2.964065in}{2.187121in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.191028in}}{\pgfqpoint{2.970167in}{2.196327in}}{\pgfqpoint{2.970167in}{2.201852in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.207377in}}{\pgfqpoint{2.967972in}{2.212677in}}{\pgfqpoint{2.964065in}{2.216584in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.220490in}}{\pgfqpoint{2.954858in}{2.222686in}}{\pgfqpoint{2.949333in}{2.222686in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.222686in}}{\pgfqpoint{2.938509in}{2.220490in}}{\pgfqpoint{2.934602in}{2.216584in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.212677in}}{\pgfqpoint{2.928500in}{2.207377in}}{\pgfqpoint{2.928500in}{2.201852in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.196327in}}{\pgfqpoint{2.930695in}{2.191028in}}{\pgfqpoint{2.934602in}{2.187121in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.183214in}}{\pgfqpoint{2.943808in}{2.181019in}}{\pgfqpoint{2.949333in}{2.181019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951897in}{2.154104in}}%
\pgfpathcurveto{\pgfqpoint{2.957422in}{2.154104in}}{\pgfqpoint{2.962722in}{2.156300in}}{\pgfqpoint{2.966628in}{2.160206in}}%
\pgfpathcurveto{\pgfqpoint{2.970535in}{2.164113in}}{\pgfqpoint{2.972730in}{2.169413in}}{\pgfqpoint{2.972730in}{2.174938in}}%
\pgfpathcurveto{\pgfqpoint{2.972730in}{2.180463in}}{\pgfqpoint{2.970535in}{2.185762in}}{\pgfqpoint{2.966628in}{2.189669in}}%
\pgfpathcurveto{\pgfqpoint{2.962722in}{2.193576in}}{\pgfqpoint{2.957422in}{2.195771in}}{\pgfqpoint{2.951897in}{2.195771in}}%
\pgfpathcurveto{\pgfqpoint{2.946372in}{2.195771in}}{\pgfqpoint{2.941072in}{2.193576in}}{\pgfqpoint{2.937166in}{2.189669in}}%
\pgfpathcurveto{\pgfqpoint{2.933259in}{2.185762in}}{\pgfqpoint{2.931064in}{2.180463in}}{\pgfqpoint{2.931064in}{2.174938in}}%
\pgfpathcurveto{\pgfqpoint{2.931064in}{2.169413in}}{\pgfqpoint{2.933259in}{2.164113in}}{\pgfqpoint{2.937166in}{2.160206in}}%
\pgfpathcurveto{\pgfqpoint{2.941072in}{2.156300in}}{\pgfqpoint{2.946372in}{2.154104in}}{\pgfqpoint{2.951897in}{2.154104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.168697in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.168697in}}{\pgfqpoint{2.960158in}{2.170892in}}{\pgfqpoint{2.964065in}{2.174799in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.178706in}}{\pgfqpoint{2.970167in}{2.184006in}}{\pgfqpoint{2.970167in}{2.189531in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.195056in}}{\pgfqpoint{2.967972in}{2.200355in}}{\pgfqpoint{2.964065in}{2.204262in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.208169in}}{\pgfqpoint{2.954858in}{2.210364in}}{\pgfqpoint{2.949333in}{2.210364in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.210364in}}{\pgfqpoint{2.938509in}{2.208169in}}{\pgfqpoint{2.934602in}{2.204262in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.200355in}}{\pgfqpoint{2.928500in}{2.195056in}}{\pgfqpoint{2.928500in}{2.189531in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.184006in}}{\pgfqpoint{2.930695in}{2.178706in}}{\pgfqpoint{2.934602in}{2.174799in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.170892in}}{\pgfqpoint{2.943808in}{2.168697in}}{\pgfqpoint{2.949333in}{2.168697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958070in}{2.140554in}}%
\pgfpathcurveto{\pgfqpoint{2.963595in}{2.140554in}}{\pgfqpoint{2.968894in}{2.142749in}}{\pgfqpoint{2.972801in}{2.146656in}}%
\pgfpathcurveto{\pgfqpoint{2.976708in}{2.150563in}}{\pgfqpoint{2.978903in}{2.155863in}}{\pgfqpoint{2.978903in}{2.161388in}}%
\pgfpathcurveto{\pgfqpoint{2.978903in}{2.166913in}}{\pgfqpoint{2.976708in}{2.172212in}}{\pgfqpoint{2.972801in}{2.176119in}}%
\pgfpathcurveto{\pgfqpoint{2.968894in}{2.180026in}}{\pgfqpoint{2.963595in}{2.182221in}}{\pgfqpoint{2.958070in}{2.182221in}}%
\pgfpathcurveto{\pgfqpoint{2.952545in}{2.182221in}}{\pgfqpoint{2.947245in}{2.180026in}}{\pgfqpoint{2.943338in}{2.176119in}}%
\pgfpathcurveto{\pgfqpoint{2.939432in}{2.172212in}}{\pgfqpoint{2.937237in}{2.166913in}}{\pgfqpoint{2.937237in}{2.161388in}}%
\pgfpathcurveto{\pgfqpoint{2.937237in}{2.155863in}}{\pgfqpoint{2.939432in}{2.150563in}}{\pgfqpoint{2.943338in}{2.146656in}}%
\pgfpathcurveto{\pgfqpoint{2.947245in}{2.142749in}}{\pgfqpoint{2.952545in}{2.140554in}}{\pgfqpoint{2.958070in}{2.140554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.173020in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.173020in}}{\pgfqpoint{2.960158in}{2.175215in}}{\pgfqpoint{2.964065in}{2.179122in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.183029in}}{\pgfqpoint{2.970167in}{2.188328in}}{\pgfqpoint{2.970167in}{2.193853in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.199378in}}{\pgfqpoint{2.967972in}{2.204678in}}{\pgfqpoint{2.964065in}{2.208585in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.212492in}}{\pgfqpoint{2.954858in}{2.214687in}}{\pgfqpoint{2.949333in}{2.214687in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.214687in}}{\pgfqpoint{2.938509in}{2.212492in}}{\pgfqpoint{2.934602in}{2.208585in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.204678in}}{\pgfqpoint{2.928500in}{2.199378in}}{\pgfqpoint{2.928500in}{2.193853in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.188328in}}{\pgfqpoint{2.930695in}{2.183029in}}{\pgfqpoint{2.934602in}{2.179122in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.175215in}}{\pgfqpoint{2.943808in}{2.173020in}}{\pgfqpoint{2.949333in}{2.173020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.148131in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.148131in}}{\pgfqpoint{2.960158in}{2.150326in}}{\pgfqpoint{2.964065in}{2.154233in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.158140in}}{\pgfqpoint{2.970167in}{2.163439in}}{\pgfqpoint{2.970167in}{2.168964in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.174489in}}{\pgfqpoint{2.967972in}{2.179789in}}{\pgfqpoint{2.964065in}{2.183696in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.187602in}}{\pgfqpoint{2.954858in}{2.189798in}}{\pgfqpoint{2.949333in}{2.189798in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.189798in}}{\pgfqpoint{2.938509in}{2.187602in}}{\pgfqpoint{2.934602in}{2.183696in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.179789in}}{\pgfqpoint{2.928500in}{2.174489in}}{\pgfqpoint{2.928500in}{2.168964in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.163439in}}{\pgfqpoint{2.930695in}{2.158140in}}{\pgfqpoint{2.934602in}{2.154233in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.150326in}}{\pgfqpoint{2.943808in}{2.148131in}}{\pgfqpoint{2.949333in}{2.148131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952557in}{2.162597in}}%
\pgfpathcurveto{\pgfqpoint{2.958082in}{2.162597in}}{\pgfqpoint{2.963382in}{2.164792in}}{\pgfqpoint{2.967289in}{2.168699in}}%
\pgfpathcurveto{\pgfqpoint{2.971196in}{2.172606in}}{\pgfqpoint{2.973391in}{2.177905in}}{\pgfqpoint{2.973391in}{2.183430in}}%
\pgfpathcurveto{\pgfqpoint{2.973391in}{2.188955in}}{\pgfqpoint{2.971196in}{2.194255in}}{\pgfqpoint{2.967289in}{2.198162in}}%
\pgfpathcurveto{\pgfqpoint{2.963382in}{2.202068in}}{\pgfqpoint{2.958082in}{2.204263in}}{\pgfqpoint{2.952557in}{2.204263in}}%
\pgfpathcurveto{\pgfqpoint{2.947032in}{2.204263in}}{\pgfqpoint{2.941733in}{2.202068in}}{\pgfqpoint{2.937826in}{2.198162in}}%
\pgfpathcurveto{\pgfqpoint{2.933919in}{2.194255in}}{\pgfqpoint{2.931724in}{2.188955in}}{\pgfqpoint{2.931724in}{2.183430in}}%
\pgfpathcurveto{\pgfqpoint{2.931724in}{2.177905in}}{\pgfqpoint{2.933919in}{2.172606in}}{\pgfqpoint{2.937826in}{2.168699in}}%
\pgfpathcurveto{\pgfqpoint{2.941733in}{2.164792in}}{\pgfqpoint{2.947032in}{2.162597in}}{\pgfqpoint{2.952557in}{2.162597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953593in}{2.154960in}}%
\pgfpathcurveto{\pgfqpoint{2.959118in}{2.154960in}}{\pgfqpoint{2.964418in}{2.157155in}}{\pgfqpoint{2.968325in}{2.161062in}}%
\pgfpathcurveto{\pgfqpoint{2.972231in}{2.164969in}}{\pgfqpoint{2.974426in}{2.170268in}}{\pgfqpoint{2.974426in}{2.175793in}}%
\pgfpathcurveto{\pgfqpoint{2.974426in}{2.181318in}}{\pgfqpoint{2.972231in}{2.186618in}}{\pgfqpoint{2.968325in}{2.190525in}}%
\pgfpathcurveto{\pgfqpoint{2.964418in}{2.194432in}}{\pgfqpoint{2.959118in}{2.196627in}}{\pgfqpoint{2.953593in}{2.196627in}}%
\pgfpathcurveto{\pgfqpoint{2.948068in}{2.196627in}}{\pgfqpoint{2.942769in}{2.194432in}}{\pgfqpoint{2.938862in}{2.190525in}}%
\pgfpathcurveto{\pgfqpoint{2.934955in}{2.186618in}}{\pgfqpoint{2.932760in}{2.181318in}}{\pgfqpoint{2.932760in}{2.175793in}}%
\pgfpathcurveto{\pgfqpoint{2.932760in}{2.170268in}}{\pgfqpoint{2.934955in}{2.164969in}}{\pgfqpoint{2.938862in}{2.161062in}}%
\pgfpathcurveto{\pgfqpoint{2.942769in}{2.157155in}}{\pgfqpoint{2.948068in}{2.154960in}}{\pgfqpoint{2.953593in}{2.154960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952870in}{2.143984in}}%
\pgfpathcurveto{\pgfqpoint{2.958395in}{2.143984in}}{\pgfqpoint{2.963695in}{2.146179in}}{\pgfqpoint{2.967602in}{2.150086in}}%
\pgfpathcurveto{\pgfqpoint{2.971508in}{2.153993in}}{\pgfqpoint{2.973704in}{2.159292in}}{\pgfqpoint{2.973704in}{2.164817in}}%
\pgfpathcurveto{\pgfqpoint{2.973704in}{2.170342in}}{\pgfqpoint{2.971508in}{2.175642in}}{\pgfqpoint{2.967602in}{2.179549in}}%
\pgfpathcurveto{\pgfqpoint{2.963695in}{2.183456in}}{\pgfqpoint{2.958395in}{2.185651in}}{\pgfqpoint{2.952870in}{2.185651in}}%
\pgfpathcurveto{\pgfqpoint{2.947345in}{2.185651in}}{\pgfqpoint{2.942046in}{2.183456in}}{\pgfqpoint{2.938139in}{2.179549in}}%
\pgfpathcurveto{\pgfqpoint{2.934232in}{2.175642in}}{\pgfqpoint{2.932037in}{2.170342in}}{\pgfqpoint{2.932037in}{2.164817in}}%
\pgfpathcurveto{\pgfqpoint{2.932037in}{2.159292in}}{\pgfqpoint{2.934232in}{2.153993in}}{\pgfqpoint{2.938139in}{2.150086in}}%
\pgfpathcurveto{\pgfqpoint{2.942046in}{2.146179in}}{\pgfqpoint{2.947345in}{2.143984in}}{\pgfqpoint{2.952870in}{2.143984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958682in}{2.166162in}}%
\pgfpathcurveto{\pgfqpoint{2.964207in}{2.166162in}}{\pgfqpoint{2.969507in}{2.168357in}}{\pgfqpoint{2.973413in}{2.172264in}}%
\pgfpathcurveto{\pgfqpoint{2.977320in}{2.176171in}}{\pgfqpoint{2.979515in}{2.181470in}}{\pgfqpoint{2.979515in}{2.186995in}}%
\pgfpathcurveto{\pgfqpoint{2.979515in}{2.192520in}}{\pgfqpoint{2.977320in}{2.197820in}}{\pgfqpoint{2.973413in}{2.201727in}}%
\pgfpathcurveto{\pgfqpoint{2.969507in}{2.205634in}}{\pgfqpoint{2.964207in}{2.207829in}}{\pgfqpoint{2.958682in}{2.207829in}}%
\pgfpathcurveto{\pgfqpoint{2.953157in}{2.207829in}}{\pgfqpoint{2.947857in}{2.205634in}}{\pgfqpoint{2.943951in}{2.201727in}}%
\pgfpathcurveto{\pgfqpoint{2.940044in}{2.197820in}}{\pgfqpoint{2.937849in}{2.192520in}}{\pgfqpoint{2.937849in}{2.186995in}}%
\pgfpathcurveto{\pgfqpoint{2.937849in}{2.181470in}}{\pgfqpoint{2.940044in}{2.176171in}}{\pgfqpoint{2.943951in}{2.172264in}}%
\pgfpathcurveto{\pgfqpoint{2.947857in}{2.168357in}}{\pgfqpoint{2.953157in}{2.166162in}}{\pgfqpoint{2.958682in}{2.166162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953814in}{2.163857in}}%
\pgfpathcurveto{\pgfqpoint{2.959339in}{2.163857in}}{\pgfqpoint{2.964638in}{2.166052in}}{\pgfqpoint{2.968545in}{2.169958in}}%
\pgfpathcurveto{\pgfqpoint{2.972452in}{2.173865in}}{\pgfqpoint{2.974647in}{2.179165in}}{\pgfqpoint{2.974647in}{2.184690in}}%
\pgfpathcurveto{\pgfqpoint{2.974647in}{2.190215in}}{\pgfqpoint{2.972452in}{2.195514in}}{\pgfqpoint{2.968545in}{2.199421in}}%
\pgfpathcurveto{\pgfqpoint{2.964638in}{2.203328in}}{\pgfqpoint{2.959339in}{2.205523in}}{\pgfqpoint{2.953814in}{2.205523in}}%
\pgfpathcurveto{\pgfqpoint{2.948289in}{2.205523in}}{\pgfqpoint{2.942989in}{2.203328in}}{\pgfqpoint{2.939082in}{2.199421in}}%
\pgfpathcurveto{\pgfqpoint{2.935176in}{2.195514in}}{\pgfqpoint{2.932981in}{2.190215in}}{\pgfqpoint{2.932981in}{2.184690in}}%
\pgfpathcurveto{\pgfqpoint{2.932981in}{2.179165in}}{\pgfqpoint{2.935176in}{2.173865in}}{\pgfqpoint{2.939082in}{2.169958in}}%
\pgfpathcurveto{\pgfqpoint{2.942989in}{2.166052in}}{\pgfqpoint{2.948289in}{2.163857in}}{\pgfqpoint{2.953814in}{2.163857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.187646in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.187646in}}{\pgfqpoint{2.960158in}{2.189841in}}{\pgfqpoint{2.964065in}{2.193748in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.197655in}}{\pgfqpoint{2.970167in}{2.202955in}}{\pgfqpoint{2.970167in}{2.208480in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.214005in}}{\pgfqpoint{2.967972in}{2.219304in}}{\pgfqpoint{2.964065in}{2.223211in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.227118in}}{\pgfqpoint{2.954858in}{2.229313in}}{\pgfqpoint{2.949333in}{2.229313in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.229313in}}{\pgfqpoint{2.938509in}{2.227118in}}{\pgfqpoint{2.934602in}{2.223211in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.219304in}}{\pgfqpoint{2.928500in}{2.214005in}}{\pgfqpoint{2.928500in}{2.208480in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.202955in}}{\pgfqpoint{2.930695in}{2.197655in}}{\pgfqpoint{2.934602in}{2.193748in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.189841in}}{\pgfqpoint{2.943808in}{2.187646in}}{\pgfqpoint{2.949333in}{2.187646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955270in}{2.141923in}}%
\pgfpathcurveto{\pgfqpoint{2.960795in}{2.141923in}}{\pgfqpoint{2.966095in}{2.144118in}}{\pgfqpoint{2.970001in}{2.148025in}}%
\pgfpathcurveto{\pgfqpoint{2.973908in}{2.151932in}}{\pgfqpoint{2.976103in}{2.157231in}}{\pgfqpoint{2.976103in}{2.162756in}}%
\pgfpathcurveto{\pgfqpoint{2.976103in}{2.168281in}}{\pgfqpoint{2.973908in}{2.173581in}}{\pgfqpoint{2.970001in}{2.177488in}}%
\pgfpathcurveto{\pgfqpoint{2.966095in}{2.181394in}}{\pgfqpoint{2.960795in}{2.183590in}}{\pgfqpoint{2.955270in}{2.183590in}}%
\pgfpathcurveto{\pgfqpoint{2.949745in}{2.183590in}}{\pgfqpoint{2.944445in}{2.181394in}}{\pgfqpoint{2.940539in}{2.177488in}}%
\pgfpathcurveto{\pgfqpoint{2.936632in}{2.173581in}}{\pgfqpoint{2.934437in}{2.168281in}}{\pgfqpoint{2.934437in}{2.162756in}}%
\pgfpathcurveto{\pgfqpoint{2.934437in}{2.157231in}}{\pgfqpoint{2.936632in}{2.151932in}}{\pgfqpoint{2.940539in}{2.148025in}}%
\pgfpathcurveto{\pgfqpoint{2.944445in}{2.144118in}}{\pgfqpoint{2.949745in}{2.141923in}}{\pgfqpoint{2.955270in}{2.141923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957816in}{2.159524in}}%
\pgfpathcurveto{\pgfqpoint{2.963341in}{2.159524in}}{\pgfqpoint{2.968641in}{2.161719in}}{\pgfqpoint{2.972547in}{2.165626in}}%
\pgfpathcurveto{\pgfqpoint{2.976454in}{2.169533in}}{\pgfqpoint{2.978649in}{2.174832in}}{\pgfqpoint{2.978649in}{2.180357in}}%
\pgfpathcurveto{\pgfqpoint{2.978649in}{2.185882in}}{\pgfqpoint{2.976454in}{2.191182in}}{\pgfqpoint{2.972547in}{2.195089in}}%
\pgfpathcurveto{\pgfqpoint{2.968641in}{2.198996in}}{\pgfqpoint{2.963341in}{2.201191in}}{\pgfqpoint{2.957816in}{2.201191in}}%
\pgfpathcurveto{\pgfqpoint{2.952291in}{2.201191in}}{\pgfqpoint{2.946991in}{2.198996in}}{\pgfqpoint{2.943085in}{2.195089in}}%
\pgfpathcurveto{\pgfqpoint{2.939178in}{2.191182in}}{\pgfqpoint{2.936983in}{2.185882in}}{\pgfqpoint{2.936983in}{2.180357in}}%
\pgfpathcurveto{\pgfqpoint{2.936983in}{2.174832in}}{\pgfqpoint{2.939178in}{2.169533in}}{\pgfqpoint{2.943085in}{2.165626in}}%
\pgfpathcurveto{\pgfqpoint{2.946991in}{2.161719in}}{\pgfqpoint{2.952291in}{2.159524in}}{\pgfqpoint{2.957816in}{2.159524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.145958in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.145958in}}{\pgfqpoint{2.960158in}{2.148153in}}{\pgfqpoint{2.964065in}{2.152060in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.155967in}}{\pgfqpoint{2.970167in}{2.161266in}}{\pgfqpoint{2.970167in}{2.166791in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.172316in}}{\pgfqpoint{2.967972in}{2.177616in}}{\pgfqpoint{2.964065in}{2.181523in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.185430in}}{\pgfqpoint{2.954858in}{2.187625in}}{\pgfqpoint{2.949333in}{2.187625in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.187625in}}{\pgfqpoint{2.938509in}{2.185430in}}{\pgfqpoint{2.934602in}{2.181523in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.177616in}}{\pgfqpoint{2.928500in}{2.172316in}}{\pgfqpoint{2.928500in}{2.166791in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.161266in}}{\pgfqpoint{2.930695in}{2.155967in}}{\pgfqpoint{2.934602in}{2.152060in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.148153in}}{\pgfqpoint{2.943808in}{2.145958in}}{\pgfqpoint{2.949333in}{2.145958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.151407in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.151407in}}{\pgfqpoint{2.960158in}{2.153602in}}{\pgfqpoint{2.964065in}{2.157509in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.161416in}}{\pgfqpoint{2.970167in}{2.166716in}}{\pgfqpoint{2.970167in}{2.172241in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.177766in}}{\pgfqpoint{2.967972in}{2.183065in}}{\pgfqpoint{2.964065in}{2.186972in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.190879in}}{\pgfqpoint{2.954858in}{2.193074in}}{\pgfqpoint{2.949333in}{2.193074in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.193074in}}{\pgfqpoint{2.938509in}{2.190879in}}{\pgfqpoint{2.934602in}{2.186972in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.183065in}}{\pgfqpoint{2.928500in}{2.177766in}}{\pgfqpoint{2.928500in}{2.172241in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.166716in}}{\pgfqpoint{2.930695in}{2.161416in}}{\pgfqpoint{2.934602in}{2.157509in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.153602in}}{\pgfqpoint{2.943808in}{2.151407in}}{\pgfqpoint{2.949333in}{2.151407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.140224in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.140224in}}{\pgfqpoint{2.960158in}{2.142419in}}{\pgfqpoint{2.964065in}{2.146326in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.150233in}}{\pgfqpoint{2.970167in}{2.155532in}}{\pgfqpoint{2.970167in}{2.161057in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.166582in}}{\pgfqpoint{2.967972in}{2.171882in}}{\pgfqpoint{2.964065in}{2.175789in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.179696in}}{\pgfqpoint{2.954858in}{2.181891in}}{\pgfqpoint{2.949333in}{2.181891in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.181891in}}{\pgfqpoint{2.938509in}{2.179696in}}{\pgfqpoint{2.934602in}{2.175789in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.171882in}}{\pgfqpoint{2.928500in}{2.166582in}}{\pgfqpoint{2.928500in}{2.161057in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.155532in}}{\pgfqpoint{2.930695in}{2.150233in}}{\pgfqpoint{2.934602in}{2.146326in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.142419in}}{\pgfqpoint{2.943808in}{2.140224in}}{\pgfqpoint{2.949333in}{2.140224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.189906in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.189906in}}{\pgfqpoint{2.960158in}{2.192101in}}{\pgfqpoint{2.964065in}{2.196008in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.199914in}}{\pgfqpoint{2.970167in}{2.205214in}}{\pgfqpoint{2.970167in}{2.210739in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.216264in}}{\pgfqpoint{2.967972in}{2.221564in}}{\pgfqpoint{2.964065in}{2.225470in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.229377in}}{\pgfqpoint{2.954858in}{2.231572in}}{\pgfqpoint{2.949333in}{2.231572in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.231572in}}{\pgfqpoint{2.938509in}{2.229377in}}{\pgfqpoint{2.934602in}{2.225470in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.221564in}}{\pgfqpoint{2.928500in}{2.216264in}}{\pgfqpoint{2.928500in}{2.210739in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.205214in}}{\pgfqpoint{2.930695in}{2.199914in}}{\pgfqpoint{2.934602in}{2.196008in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.192101in}}{\pgfqpoint{2.943808in}{2.189906in}}{\pgfqpoint{2.949333in}{2.189906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955507in}{2.163745in}}%
\pgfpathcurveto{\pgfqpoint{2.961032in}{2.163745in}}{\pgfqpoint{2.966332in}{2.165940in}}{\pgfqpoint{2.970239in}{2.169847in}}%
\pgfpathcurveto{\pgfqpoint{2.974145in}{2.173753in}}{\pgfqpoint{2.976341in}{2.179053in}}{\pgfqpoint{2.976341in}{2.184578in}}%
\pgfpathcurveto{\pgfqpoint{2.976341in}{2.190103in}}{\pgfqpoint{2.974145in}{2.195403in}}{\pgfqpoint{2.970239in}{2.199309in}}%
\pgfpathcurveto{\pgfqpoint{2.966332in}{2.203216in}}{\pgfqpoint{2.961032in}{2.205411in}}{\pgfqpoint{2.955507in}{2.205411in}}%
\pgfpathcurveto{\pgfqpoint{2.949982in}{2.205411in}}{\pgfqpoint{2.944683in}{2.203216in}}{\pgfqpoint{2.940776in}{2.199309in}}%
\pgfpathcurveto{\pgfqpoint{2.936869in}{2.195403in}}{\pgfqpoint{2.934674in}{2.190103in}}{\pgfqpoint{2.934674in}{2.184578in}}%
\pgfpathcurveto{\pgfqpoint{2.934674in}{2.179053in}}{\pgfqpoint{2.936869in}{2.173753in}}{\pgfqpoint{2.940776in}{2.169847in}}%
\pgfpathcurveto{\pgfqpoint{2.944683in}{2.165940in}}{\pgfqpoint{2.949982in}{2.163745in}}{\pgfqpoint{2.955507in}{2.163745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950210in}{2.163139in}}%
\pgfpathcurveto{\pgfqpoint{2.955735in}{2.163139in}}{\pgfqpoint{2.961035in}{2.165334in}}{\pgfqpoint{2.964942in}{2.169241in}}%
\pgfpathcurveto{\pgfqpoint{2.968848in}{2.173148in}}{\pgfqpoint{2.971044in}{2.178447in}}{\pgfqpoint{2.971044in}{2.183973in}}%
\pgfpathcurveto{\pgfqpoint{2.971044in}{2.189498in}}{\pgfqpoint{2.968848in}{2.194797in}}{\pgfqpoint{2.964942in}{2.198704in}}%
\pgfpathcurveto{\pgfqpoint{2.961035in}{2.202611in}}{\pgfqpoint{2.955735in}{2.204806in}}{\pgfqpoint{2.950210in}{2.204806in}}%
\pgfpathcurveto{\pgfqpoint{2.944685in}{2.204806in}}{\pgfqpoint{2.939386in}{2.202611in}}{\pgfqpoint{2.935479in}{2.198704in}}%
\pgfpathcurveto{\pgfqpoint{2.931572in}{2.194797in}}{\pgfqpoint{2.929377in}{2.189498in}}{\pgfqpoint{2.929377in}{2.183973in}}%
\pgfpathcurveto{\pgfqpoint{2.929377in}{2.178447in}}{\pgfqpoint{2.931572in}{2.173148in}}{\pgfqpoint{2.935479in}{2.169241in}}%
\pgfpathcurveto{\pgfqpoint{2.939386in}{2.165334in}}{\pgfqpoint{2.944685in}{2.163139in}}{\pgfqpoint{2.950210in}{2.163139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960666in}{2.200901in}}%
\pgfpathcurveto{\pgfqpoint{2.966191in}{2.200901in}}{\pgfqpoint{2.971490in}{2.203096in}}{\pgfqpoint{2.975397in}{2.207002in}}%
\pgfpathcurveto{\pgfqpoint{2.979304in}{2.210909in}}{\pgfqpoint{2.981499in}{2.216209in}}{\pgfqpoint{2.981499in}{2.221734in}}%
\pgfpathcurveto{\pgfqpoint{2.981499in}{2.227259in}}{\pgfqpoint{2.979304in}{2.232558in}}{\pgfqpoint{2.975397in}{2.236465in}}%
\pgfpathcurveto{\pgfqpoint{2.971490in}{2.240372in}}{\pgfqpoint{2.966191in}{2.242567in}}{\pgfqpoint{2.960666in}{2.242567in}}%
\pgfpathcurveto{\pgfqpoint{2.955141in}{2.242567in}}{\pgfqpoint{2.949841in}{2.240372in}}{\pgfqpoint{2.945934in}{2.236465in}}%
\pgfpathcurveto{\pgfqpoint{2.942028in}{2.232558in}}{\pgfqpoint{2.939832in}{2.227259in}}{\pgfqpoint{2.939832in}{2.221734in}}%
\pgfpathcurveto{\pgfqpoint{2.939832in}{2.216209in}}{\pgfqpoint{2.942028in}{2.210909in}}{\pgfqpoint{2.945934in}{2.207002in}}%
\pgfpathcurveto{\pgfqpoint{2.949841in}{2.203096in}}{\pgfqpoint{2.955141in}{2.200901in}}{\pgfqpoint{2.960666in}{2.200901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957711in}{2.129417in}}%
\pgfpathcurveto{\pgfqpoint{2.963236in}{2.129417in}}{\pgfqpoint{2.968536in}{2.131612in}}{\pgfqpoint{2.972442in}{2.135519in}}%
\pgfpathcurveto{\pgfqpoint{2.976349in}{2.139426in}}{\pgfqpoint{2.978544in}{2.144725in}}{\pgfqpoint{2.978544in}{2.150250in}}%
\pgfpathcurveto{\pgfqpoint{2.978544in}{2.155775in}}{\pgfqpoint{2.976349in}{2.161075in}}{\pgfqpoint{2.972442in}{2.164981in}}%
\pgfpathcurveto{\pgfqpoint{2.968536in}{2.168888in}}{\pgfqpoint{2.963236in}{2.171083in}}{\pgfqpoint{2.957711in}{2.171083in}}%
\pgfpathcurveto{\pgfqpoint{2.952186in}{2.171083in}}{\pgfqpoint{2.946886in}{2.168888in}}{\pgfqpoint{2.942980in}{2.164981in}}%
\pgfpathcurveto{\pgfqpoint{2.939073in}{2.161075in}}{\pgfqpoint{2.936878in}{2.155775in}}{\pgfqpoint{2.936878in}{2.150250in}}%
\pgfpathcurveto{\pgfqpoint{2.936878in}{2.144725in}}{\pgfqpoint{2.939073in}{2.139426in}}{\pgfqpoint{2.942980in}{2.135519in}}%
\pgfpathcurveto{\pgfqpoint{2.946886in}{2.131612in}}{\pgfqpoint{2.952186in}{2.129417in}}{\pgfqpoint{2.957711in}{2.129417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953838in}{2.168676in}}%
\pgfpathcurveto{\pgfqpoint{2.959363in}{2.168676in}}{\pgfqpoint{2.964663in}{2.170871in}}{\pgfqpoint{2.968570in}{2.174778in}}%
\pgfpathcurveto{\pgfqpoint{2.972476in}{2.178685in}}{\pgfqpoint{2.974672in}{2.183984in}}{\pgfqpoint{2.974672in}{2.189509in}}%
\pgfpathcurveto{\pgfqpoint{2.974672in}{2.195035in}}{\pgfqpoint{2.972476in}{2.200334in}}{\pgfqpoint{2.968570in}{2.204241in}}%
\pgfpathcurveto{\pgfqpoint{2.964663in}{2.208148in}}{\pgfqpoint{2.959363in}{2.210343in}}{\pgfqpoint{2.953838in}{2.210343in}}%
\pgfpathcurveto{\pgfqpoint{2.948313in}{2.210343in}}{\pgfqpoint{2.943014in}{2.208148in}}{\pgfqpoint{2.939107in}{2.204241in}}%
\pgfpathcurveto{\pgfqpoint{2.935200in}{2.200334in}}{\pgfqpoint{2.933005in}{2.195035in}}{\pgfqpoint{2.933005in}{2.189509in}}%
\pgfpathcurveto{\pgfqpoint{2.933005in}{2.183984in}}{\pgfqpoint{2.935200in}{2.178685in}}{\pgfqpoint{2.939107in}{2.174778in}}%
\pgfpathcurveto{\pgfqpoint{2.943014in}{2.170871in}}{\pgfqpoint{2.948313in}{2.168676in}}{\pgfqpoint{2.953838in}{2.168676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954561in}{2.165081in}}%
\pgfpathcurveto{\pgfqpoint{2.960086in}{2.165081in}}{\pgfqpoint{2.965386in}{2.167276in}}{\pgfqpoint{2.969293in}{2.171183in}}%
\pgfpathcurveto{\pgfqpoint{2.973199in}{2.175090in}}{\pgfqpoint{2.975394in}{2.180389in}}{\pgfqpoint{2.975394in}{2.185914in}}%
\pgfpathcurveto{\pgfqpoint{2.975394in}{2.191439in}}{\pgfqpoint{2.973199in}{2.196739in}}{\pgfqpoint{2.969293in}{2.200646in}}%
\pgfpathcurveto{\pgfqpoint{2.965386in}{2.204552in}}{\pgfqpoint{2.960086in}{2.206748in}}{\pgfqpoint{2.954561in}{2.206748in}}%
\pgfpathcurveto{\pgfqpoint{2.949036in}{2.206748in}}{\pgfqpoint{2.943737in}{2.204552in}}{\pgfqpoint{2.939830in}{2.200646in}}%
\pgfpathcurveto{\pgfqpoint{2.935923in}{2.196739in}}{\pgfqpoint{2.933728in}{2.191439in}}{\pgfqpoint{2.933728in}{2.185914in}}%
\pgfpathcurveto{\pgfqpoint{2.933728in}{2.180389in}}{\pgfqpoint{2.935923in}{2.175090in}}{\pgfqpoint{2.939830in}{2.171183in}}%
\pgfpathcurveto{\pgfqpoint{2.943737in}{2.167276in}}{\pgfqpoint{2.949036in}{2.165081in}}{\pgfqpoint{2.954561in}{2.165081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950043in}{2.138412in}}%
\pgfpathcurveto{\pgfqpoint{2.955568in}{2.138412in}}{\pgfqpoint{2.960867in}{2.140607in}}{\pgfqpoint{2.964774in}{2.144513in}}%
\pgfpathcurveto{\pgfqpoint{2.968681in}{2.148420in}}{\pgfqpoint{2.970876in}{2.153720in}}{\pgfqpoint{2.970876in}{2.159245in}}%
\pgfpathcurveto{\pgfqpoint{2.970876in}{2.164770in}}{\pgfqpoint{2.968681in}{2.170069in}}{\pgfqpoint{2.964774in}{2.173976in}}%
\pgfpathcurveto{\pgfqpoint{2.960867in}{2.177883in}}{\pgfqpoint{2.955568in}{2.180078in}}{\pgfqpoint{2.950043in}{2.180078in}}%
\pgfpathcurveto{\pgfqpoint{2.944518in}{2.180078in}}{\pgfqpoint{2.939218in}{2.177883in}}{\pgfqpoint{2.935311in}{2.173976in}}%
\pgfpathcurveto{\pgfqpoint{2.931405in}{2.170069in}}{\pgfqpoint{2.929209in}{2.164770in}}{\pgfqpoint{2.929209in}{2.159245in}}%
\pgfpathcurveto{\pgfqpoint{2.929209in}{2.153720in}}{\pgfqpoint{2.931405in}{2.148420in}}{\pgfqpoint{2.935311in}{2.144513in}}%
\pgfpathcurveto{\pgfqpoint{2.939218in}{2.140607in}}{\pgfqpoint{2.944518in}{2.138412in}}{\pgfqpoint{2.950043in}{2.138412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952585in}{2.157677in}}%
\pgfpathcurveto{\pgfqpoint{2.958110in}{2.157677in}}{\pgfqpoint{2.963410in}{2.159872in}}{\pgfqpoint{2.967316in}{2.163779in}}%
\pgfpathcurveto{\pgfqpoint{2.971223in}{2.167686in}}{\pgfqpoint{2.973418in}{2.172985in}}{\pgfqpoint{2.973418in}{2.178510in}}%
\pgfpathcurveto{\pgfqpoint{2.973418in}{2.184036in}}{\pgfqpoint{2.971223in}{2.189335in}}{\pgfqpoint{2.967316in}{2.193242in}}%
\pgfpathcurveto{\pgfqpoint{2.963410in}{2.197149in}}{\pgfqpoint{2.958110in}{2.199344in}}{\pgfqpoint{2.952585in}{2.199344in}}%
\pgfpathcurveto{\pgfqpoint{2.947060in}{2.199344in}}{\pgfqpoint{2.941760in}{2.197149in}}{\pgfqpoint{2.937854in}{2.193242in}}%
\pgfpathcurveto{\pgfqpoint{2.933947in}{2.189335in}}{\pgfqpoint{2.931752in}{2.184036in}}{\pgfqpoint{2.931752in}{2.178510in}}%
\pgfpathcurveto{\pgfqpoint{2.931752in}{2.172985in}}{\pgfqpoint{2.933947in}{2.167686in}}{\pgfqpoint{2.937854in}{2.163779in}}%
\pgfpathcurveto{\pgfqpoint{2.941760in}{2.159872in}}{\pgfqpoint{2.947060in}{2.157677in}}{\pgfqpoint{2.952585in}{2.157677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951516in}{2.177947in}}%
\pgfpathcurveto{\pgfqpoint{2.957041in}{2.177947in}}{\pgfqpoint{2.962340in}{2.180142in}}{\pgfqpoint{2.966247in}{2.184049in}}%
\pgfpathcurveto{\pgfqpoint{2.970154in}{2.187956in}}{\pgfqpoint{2.972349in}{2.193256in}}{\pgfqpoint{2.972349in}{2.198781in}}%
\pgfpathcurveto{\pgfqpoint{2.972349in}{2.204306in}}{\pgfqpoint{2.970154in}{2.209605in}}{\pgfqpoint{2.966247in}{2.213512in}}%
\pgfpathcurveto{\pgfqpoint{2.962340in}{2.217419in}}{\pgfqpoint{2.957041in}{2.219614in}}{\pgfqpoint{2.951516in}{2.219614in}}%
\pgfpathcurveto{\pgfqpoint{2.945991in}{2.219614in}}{\pgfqpoint{2.940691in}{2.217419in}}{\pgfqpoint{2.936784in}{2.213512in}}%
\pgfpathcurveto{\pgfqpoint{2.932878in}{2.209605in}}{\pgfqpoint{2.930682in}{2.204306in}}{\pgfqpoint{2.930682in}{2.198781in}}%
\pgfpathcurveto{\pgfqpoint{2.930682in}{2.193256in}}{\pgfqpoint{2.932878in}{2.187956in}}{\pgfqpoint{2.936784in}{2.184049in}}%
\pgfpathcurveto{\pgfqpoint{2.940691in}{2.180142in}}{\pgfqpoint{2.945991in}{2.177947in}}{\pgfqpoint{2.951516in}{2.177947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970980in}{2.123556in}}%
\pgfpathcurveto{\pgfqpoint{2.976505in}{2.123556in}}{\pgfqpoint{2.981805in}{2.125751in}}{\pgfqpoint{2.985711in}{2.129658in}}%
\pgfpathcurveto{\pgfqpoint{2.989618in}{2.133565in}}{\pgfqpoint{2.991813in}{2.138865in}}{\pgfqpoint{2.991813in}{2.144390in}}%
\pgfpathcurveto{\pgfqpoint{2.991813in}{2.149915in}}{\pgfqpoint{2.989618in}{2.155214in}}{\pgfqpoint{2.985711in}{2.159121in}}%
\pgfpathcurveto{\pgfqpoint{2.981805in}{2.163028in}}{\pgfqpoint{2.976505in}{2.165223in}}{\pgfqpoint{2.970980in}{2.165223in}}%
\pgfpathcurveto{\pgfqpoint{2.965455in}{2.165223in}}{\pgfqpoint{2.960155in}{2.163028in}}{\pgfqpoint{2.956249in}{2.159121in}}%
\pgfpathcurveto{\pgfqpoint{2.952342in}{2.155214in}}{\pgfqpoint{2.950147in}{2.149915in}}{\pgfqpoint{2.950147in}{2.144390in}}%
\pgfpathcurveto{\pgfqpoint{2.950147in}{2.138865in}}{\pgfqpoint{2.952342in}{2.133565in}}{\pgfqpoint{2.956249in}{2.129658in}}%
\pgfpathcurveto{\pgfqpoint{2.960155in}{2.125751in}}{\pgfqpoint{2.965455in}{2.123556in}}{\pgfqpoint{2.970980in}{2.123556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.173821in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.173821in}}{\pgfqpoint{2.960158in}{2.176016in}}{\pgfqpoint{2.964065in}{2.179923in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.183830in}}{\pgfqpoint{2.970167in}{2.189130in}}{\pgfqpoint{2.970167in}{2.194655in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.200180in}}{\pgfqpoint{2.967972in}{2.205479in}}{\pgfqpoint{2.964065in}{2.209386in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.213293in}}{\pgfqpoint{2.954858in}{2.215488in}}{\pgfqpoint{2.949333in}{2.215488in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.215488in}}{\pgfqpoint{2.938509in}{2.213293in}}{\pgfqpoint{2.934602in}{2.209386in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.205479in}}{\pgfqpoint{2.928500in}{2.200180in}}{\pgfqpoint{2.928500in}{2.194655in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.189130in}}{\pgfqpoint{2.930695in}{2.183830in}}{\pgfqpoint{2.934602in}{2.179923in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.176016in}}{\pgfqpoint{2.943808in}{2.173821in}}{\pgfqpoint{2.949333in}{2.173821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955607in}{2.161801in}}%
\pgfpathcurveto{\pgfqpoint{2.961132in}{2.161801in}}{\pgfqpoint{2.966431in}{2.163997in}}{\pgfqpoint{2.970338in}{2.167903in}}%
\pgfpathcurveto{\pgfqpoint{2.974245in}{2.171810in}}{\pgfqpoint{2.976440in}{2.177110in}}{\pgfqpoint{2.976440in}{2.182635in}}%
\pgfpathcurveto{\pgfqpoint{2.976440in}{2.188160in}}{\pgfqpoint{2.974245in}{2.193459in}}{\pgfqpoint{2.970338in}{2.197366in}}%
\pgfpathcurveto{\pgfqpoint{2.966431in}{2.201273in}}{\pgfqpoint{2.961132in}{2.203468in}}{\pgfqpoint{2.955607in}{2.203468in}}%
\pgfpathcurveto{\pgfqpoint{2.950082in}{2.203468in}}{\pgfqpoint{2.944782in}{2.201273in}}{\pgfqpoint{2.940875in}{2.197366in}}%
\pgfpathcurveto{\pgfqpoint{2.936968in}{2.193459in}}{\pgfqpoint{2.934773in}{2.188160in}}{\pgfqpoint{2.934773in}{2.182635in}}%
\pgfpathcurveto{\pgfqpoint{2.934773in}{2.177110in}}{\pgfqpoint{2.936968in}{2.171810in}}{\pgfqpoint{2.940875in}{2.167903in}}%
\pgfpathcurveto{\pgfqpoint{2.944782in}{2.163997in}}{\pgfqpoint{2.950082in}{2.161801in}}{\pgfqpoint{2.955607in}{2.161801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.125931in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.125931in}}{\pgfqpoint{2.960158in}{2.128126in}}{\pgfqpoint{2.964065in}{2.132033in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.135940in}}{\pgfqpoint{2.970167in}{2.141240in}}{\pgfqpoint{2.970167in}{2.146765in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.152290in}}{\pgfqpoint{2.967972in}{2.157589in}}{\pgfqpoint{2.964065in}{2.161496in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.165403in}}{\pgfqpoint{2.954858in}{2.167598in}}{\pgfqpoint{2.949333in}{2.167598in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.167598in}}{\pgfqpoint{2.938509in}{2.165403in}}{\pgfqpoint{2.934602in}{2.161496in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.157589in}}{\pgfqpoint{2.928500in}{2.152290in}}{\pgfqpoint{2.928500in}{2.146765in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.141240in}}{\pgfqpoint{2.930695in}{2.135940in}}{\pgfqpoint{2.934602in}{2.132033in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.128126in}}{\pgfqpoint{2.943808in}{2.125931in}}{\pgfqpoint{2.949333in}{2.125931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962461in}{2.161777in}}%
\pgfpathcurveto{\pgfqpoint{2.967986in}{2.161777in}}{\pgfqpoint{2.973286in}{2.163972in}}{\pgfqpoint{2.977193in}{2.167879in}}%
\pgfpathcurveto{\pgfqpoint{2.981099in}{2.171786in}}{\pgfqpoint{2.983294in}{2.177085in}}{\pgfqpoint{2.983294in}{2.182610in}}%
\pgfpathcurveto{\pgfqpoint{2.983294in}{2.188136in}}{\pgfqpoint{2.981099in}{2.193435in}}{\pgfqpoint{2.977193in}{2.197342in}}%
\pgfpathcurveto{\pgfqpoint{2.973286in}{2.201249in}}{\pgfqpoint{2.967986in}{2.203444in}}{\pgfqpoint{2.962461in}{2.203444in}}%
\pgfpathcurveto{\pgfqpoint{2.956936in}{2.203444in}}{\pgfqpoint{2.951637in}{2.201249in}}{\pgfqpoint{2.947730in}{2.197342in}}%
\pgfpathcurveto{\pgfqpoint{2.943823in}{2.193435in}}{\pgfqpoint{2.941628in}{2.188136in}}{\pgfqpoint{2.941628in}{2.182610in}}%
\pgfpathcurveto{\pgfqpoint{2.941628in}{2.177085in}}{\pgfqpoint{2.943823in}{2.171786in}}{\pgfqpoint{2.947730in}{2.167879in}}%
\pgfpathcurveto{\pgfqpoint{2.951637in}{2.163972in}}{\pgfqpoint{2.956936in}{2.161777in}}{\pgfqpoint{2.962461in}{2.161777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.189751in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.189751in}}{\pgfqpoint{2.960158in}{2.191946in}}{\pgfqpoint{2.964065in}{2.195853in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.199760in}}{\pgfqpoint{2.970167in}{2.205059in}}{\pgfqpoint{2.970167in}{2.210585in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.216110in}}{\pgfqpoint{2.967972in}{2.221409in}}{\pgfqpoint{2.964065in}{2.225316in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.229223in}}{\pgfqpoint{2.954858in}{2.231418in}}{\pgfqpoint{2.949333in}{2.231418in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.231418in}}{\pgfqpoint{2.938509in}{2.229223in}}{\pgfqpoint{2.934602in}{2.225316in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.221409in}}{\pgfqpoint{2.928500in}{2.216110in}}{\pgfqpoint{2.928500in}{2.210585in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.205059in}}{\pgfqpoint{2.930695in}{2.199760in}}{\pgfqpoint{2.934602in}{2.195853in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.191946in}}{\pgfqpoint{2.943808in}{2.189751in}}{\pgfqpoint{2.949333in}{2.189751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.176768in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.176768in}}{\pgfqpoint{2.960158in}{2.178963in}}{\pgfqpoint{2.964065in}{2.182870in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.186776in}}{\pgfqpoint{2.970167in}{2.192076in}}{\pgfqpoint{2.970167in}{2.197601in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.203126in}}{\pgfqpoint{2.967972in}{2.208426in}}{\pgfqpoint{2.964065in}{2.212332in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.216239in}}{\pgfqpoint{2.954858in}{2.218434in}}{\pgfqpoint{2.949333in}{2.218434in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.218434in}}{\pgfqpoint{2.938509in}{2.216239in}}{\pgfqpoint{2.934602in}{2.212332in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.208426in}}{\pgfqpoint{2.928500in}{2.203126in}}{\pgfqpoint{2.928500in}{2.197601in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.192076in}}{\pgfqpoint{2.930695in}{2.186776in}}{\pgfqpoint{2.934602in}{2.182870in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.178963in}}{\pgfqpoint{2.943808in}{2.176768in}}{\pgfqpoint{2.949333in}{2.176768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.108767in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.108767in}}{\pgfqpoint{2.960158in}{2.110962in}}{\pgfqpoint{2.964065in}{2.114869in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.118775in}}{\pgfqpoint{2.970167in}{2.124075in}}{\pgfqpoint{2.970167in}{2.129600in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.135125in}}{\pgfqpoint{2.967972in}{2.140425in}}{\pgfqpoint{2.964065in}{2.144331in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.148238in}}{\pgfqpoint{2.954858in}{2.150433in}}{\pgfqpoint{2.949333in}{2.150433in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.150433in}}{\pgfqpoint{2.938509in}{2.148238in}}{\pgfqpoint{2.934602in}{2.144331in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.140425in}}{\pgfqpoint{2.928500in}{2.135125in}}{\pgfqpoint{2.928500in}{2.129600in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.124075in}}{\pgfqpoint{2.930695in}{2.118775in}}{\pgfqpoint{2.934602in}{2.114869in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.110962in}}{\pgfqpoint{2.943808in}{2.108767in}}{\pgfqpoint{2.949333in}{2.108767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951232in}{2.151949in}}%
\pgfpathcurveto{\pgfqpoint{2.956757in}{2.151949in}}{\pgfqpoint{2.962057in}{2.154144in}}{\pgfqpoint{2.965963in}{2.158051in}}%
\pgfpathcurveto{\pgfqpoint{2.969870in}{2.161958in}}{\pgfqpoint{2.972065in}{2.167257in}}{\pgfqpoint{2.972065in}{2.172782in}}%
\pgfpathcurveto{\pgfqpoint{2.972065in}{2.178307in}}{\pgfqpoint{2.969870in}{2.183607in}}{\pgfqpoint{2.965963in}{2.187514in}}%
\pgfpathcurveto{\pgfqpoint{2.962057in}{2.191421in}}{\pgfqpoint{2.956757in}{2.193616in}}{\pgfqpoint{2.951232in}{2.193616in}}%
\pgfpathcurveto{\pgfqpoint{2.945707in}{2.193616in}}{\pgfqpoint{2.940407in}{2.191421in}}{\pgfqpoint{2.936501in}{2.187514in}}%
\pgfpathcurveto{\pgfqpoint{2.932594in}{2.183607in}}{\pgfqpoint{2.930399in}{2.178307in}}{\pgfqpoint{2.930399in}{2.172782in}}%
\pgfpathcurveto{\pgfqpoint{2.930399in}{2.167257in}}{\pgfqpoint{2.932594in}{2.161958in}}{\pgfqpoint{2.936501in}{2.158051in}}%
\pgfpathcurveto{\pgfqpoint{2.940407in}{2.154144in}}{\pgfqpoint{2.945707in}{2.151949in}}{\pgfqpoint{2.951232in}{2.151949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951059in}{2.145262in}}%
\pgfpathcurveto{\pgfqpoint{2.956584in}{2.145262in}}{\pgfqpoint{2.961884in}{2.147457in}}{\pgfqpoint{2.965790in}{2.151364in}}%
\pgfpathcurveto{\pgfqpoint{2.969697in}{2.155271in}}{\pgfqpoint{2.971892in}{2.160570in}}{\pgfqpoint{2.971892in}{2.166095in}}%
\pgfpathcurveto{\pgfqpoint{2.971892in}{2.171620in}}{\pgfqpoint{2.969697in}{2.176920in}}{\pgfqpoint{2.965790in}{2.180827in}}%
\pgfpathcurveto{\pgfqpoint{2.961884in}{2.184733in}}{\pgfqpoint{2.956584in}{2.186928in}}{\pgfqpoint{2.951059in}{2.186928in}}%
\pgfpathcurveto{\pgfqpoint{2.945534in}{2.186928in}}{\pgfqpoint{2.940235in}{2.184733in}}{\pgfqpoint{2.936328in}{2.180827in}}%
\pgfpathcurveto{\pgfqpoint{2.932421in}{2.176920in}}{\pgfqpoint{2.930226in}{2.171620in}}{\pgfqpoint{2.930226in}{2.166095in}}%
\pgfpathcurveto{\pgfqpoint{2.930226in}{2.160570in}}{\pgfqpoint{2.932421in}{2.155271in}}{\pgfqpoint{2.936328in}{2.151364in}}%
\pgfpathcurveto{\pgfqpoint{2.940235in}{2.147457in}}{\pgfqpoint{2.945534in}{2.145262in}}{\pgfqpoint{2.951059in}{2.145262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.133476in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.133476in}}{\pgfqpoint{2.960158in}{2.135671in}}{\pgfqpoint{2.964065in}{2.139578in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.143485in}}{\pgfqpoint{2.970167in}{2.148784in}}{\pgfqpoint{2.970167in}{2.154309in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.159835in}}{\pgfqpoint{2.967972in}{2.165134in}}{\pgfqpoint{2.964065in}{2.169041in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.172948in}}{\pgfqpoint{2.954858in}{2.175143in}}{\pgfqpoint{2.949333in}{2.175143in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.175143in}}{\pgfqpoint{2.938509in}{2.172948in}}{\pgfqpoint{2.934602in}{2.169041in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.165134in}}{\pgfqpoint{2.928500in}{2.159835in}}{\pgfqpoint{2.928500in}{2.154309in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.148784in}}{\pgfqpoint{2.930695in}{2.143485in}}{\pgfqpoint{2.934602in}{2.139578in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.135671in}}{\pgfqpoint{2.943808in}{2.133476in}}{\pgfqpoint{2.949333in}{2.133476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954239in}{2.147597in}}%
\pgfpathcurveto{\pgfqpoint{2.959764in}{2.147597in}}{\pgfqpoint{2.965063in}{2.149792in}}{\pgfqpoint{2.968970in}{2.153699in}}%
\pgfpathcurveto{\pgfqpoint{2.972877in}{2.157606in}}{\pgfqpoint{2.975072in}{2.162905in}}{\pgfqpoint{2.975072in}{2.168430in}}%
\pgfpathcurveto{\pgfqpoint{2.975072in}{2.173955in}}{\pgfqpoint{2.972877in}{2.179255in}}{\pgfqpoint{2.968970in}{2.183162in}}%
\pgfpathcurveto{\pgfqpoint{2.965063in}{2.187068in}}{\pgfqpoint{2.959764in}{2.189264in}}{\pgfqpoint{2.954239in}{2.189264in}}%
\pgfpathcurveto{\pgfqpoint{2.948713in}{2.189264in}}{\pgfqpoint{2.943414in}{2.187068in}}{\pgfqpoint{2.939507in}{2.183162in}}%
\pgfpathcurveto{\pgfqpoint{2.935600in}{2.179255in}}{\pgfqpoint{2.933405in}{2.173955in}}{\pgfqpoint{2.933405in}{2.168430in}}%
\pgfpathcurveto{\pgfqpoint{2.933405in}{2.162905in}}{\pgfqpoint{2.935600in}{2.157606in}}{\pgfqpoint{2.939507in}{2.153699in}}%
\pgfpathcurveto{\pgfqpoint{2.943414in}{2.149792in}}{\pgfqpoint{2.948713in}{2.147597in}}{\pgfqpoint{2.954239in}{2.147597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.121632in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.121632in}}{\pgfqpoint{2.960158in}{2.123828in}}{\pgfqpoint{2.964065in}{2.127734in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.131641in}}{\pgfqpoint{2.970167in}{2.136941in}}{\pgfqpoint{2.970167in}{2.142466in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.147991in}}{\pgfqpoint{2.967972in}{2.153290in}}{\pgfqpoint{2.964065in}{2.157197in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.161104in}}{\pgfqpoint{2.954858in}{2.163299in}}{\pgfqpoint{2.949333in}{2.163299in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.163299in}}{\pgfqpoint{2.938509in}{2.161104in}}{\pgfqpoint{2.934602in}{2.157197in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.153290in}}{\pgfqpoint{2.928500in}{2.147991in}}{\pgfqpoint{2.928500in}{2.142466in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.136941in}}{\pgfqpoint{2.930695in}{2.131641in}}{\pgfqpoint{2.934602in}{2.127734in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.123828in}}{\pgfqpoint{2.943808in}{2.121632in}}{\pgfqpoint{2.949333in}{2.121632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.130504in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.130504in}}{\pgfqpoint{2.960158in}{2.132699in}}{\pgfqpoint{2.964065in}{2.136606in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.140513in}}{\pgfqpoint{2.970167in}{2.145812in}}{\pgfqpoint{2.970167in}{2.151337in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.156863in}}{\pgfqpoint{2.967972in}{2.162162in}}{\pgfqpoint{2.964065in}{2.166069in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.169976in}}{\pgfqpoint{2.954858in}{2.172171in}}{\pgfqpoint{2.949333in}{2.172171in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.172171in}}{\pgfqpoint{2.938509in}{2.169976in}}{\pgfqpoint{2.934602in}{2.166069in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.162162in}}{\pgfqpoint{2.928500in}{2.156863in}}{\pgfqpoint{2.928500in}{2.151337in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.145812in}}{\pgfqpoint{2.930695in}{2.140513in}}{\pgfqpoint{2.934602in}{2.136606in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.132699in}}{\pgfqpoint{2.943808in}{2.130504in}}{\pgfqpoint{2.949333in}{2.130504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.147838in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.147838in}}{\pgfqpoint{2.960158in}{2.150033in}}{\pgfqpoint{2.964065in}{2.153940in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.157847in}}{\pgfqpoint{2.970167in}{2.163146in}}{\pgfqpoint{2.970167in}{2.168671in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.174196in}}{\pgfqpoint{2.967972in}{2.179496in}}{\pgfqpoint{2.964065in}{2.183403in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.187309in}}{\pgfqpoint{2.954858in}{2.189505in}}{\pgfqpoint{2.949333in}{2.189505in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.189505in}}{\pgfqpoint{2.938509in}{2.187309in}}{\pgfqpoint{2.934602in}{2.183403in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.179496in}}{\pgfqpoint{2.928500in}{2.174196in}}{\pgfqpoint{2.928500in}{2.168671in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.163146in}}{\pgfqpoint{2.930695in}{2.157847in}}{\pgfqpoint{2.934602in}{2.153940in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.150033in}}{\pgfqpoint{2.943808in}{2.147838in}}{\pgfqpoint{2.949333in}{2.147838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955280in}{2.151379in}}%
\pgfpathcurveto{\pgfqpoint{2.960805in}{2.151379in}}{\pgfqpoint{2.966105in}{2.153574in}}{\pgfqpoint{2.970012in}{2.157481in}}%
\pgfpathcurveto{\pgfqpoint{2.973919in}{2.161388in}}{\pgfqpoint{2.976114in}{2.166688in}}{\pgfqpoint{2.976114in}{2.172213in}}%
\pgfpathcurveto{\pgfqpoint{2.976114in}{2.177738in}}{\pgfqpoint{2.973919in}{2.183037in}}{\pgfqpoint{2.970012in}{2.186944in}}%
\pgfpathcurveto{\pgfqpoint{2.966105in}{2.190851in}}{\pgfqpoint{2.960805in}{2.193046in}}{\pgfqpoint{2.955280in}{2.193046in}}%
\pgfpathcurveto{\pgfqpoint{2.949755in}{2.193046in}}{\pgfqpoint{2.944456in}{2.190851in}}{\pgfqpoint{2.940549in}{2.186944in}}%
\pgfpathcurveto{\pgfqpoint{2.936642in}{2.183037in}}{\pgfqpoint{2.934447in}{2.177738in}}{\pgfqpoint{2.934447in}{2.172213in}}%
\pgfpathcurveto{\pgfqpoint{2.934447in}{2.166688in}}{\pgfqpoint{2.936642in}{2.161388in}}{\pgfqpoint{2.940549in}{2.157481in}}%
\pgfpathcurveto{\pgfqpoint{2.944456in}{2.153574in}}{\pgfqpoint{2.949755in}{2.151379in}}{\pgfqpoint{2.955280in}{2.151379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.159300in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.159300in}}{\pgfqpoint{2.960158in}{2.161495in}}{\pgfqpoint{2.964065in}{2.165402in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.169308in}}{\pgfqpoint{2.970167in}{2.174608in}}{\pgfqpoint{2.970167in}{2.180133in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.185658in}}{\pgfqpoint{2.967972in}{2.190958in}}{\pgfqpoint{2.964065in}{2.194864in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.198771in}}{\pgfqpoint{2.954858in}{2.200966in}}{\pgfqpoint{2.949333in}{2.200966in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.200966in}}{\pgfqpoint{2.938509in}{2.198771in}}{\pgfqpoint{2.934602in}{2.194864in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.190958in}}{\pgfqpoint{2.928500in}{2.185658in}}{\pgfqpoint{2.928500in}{2.180133in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.174608in}}{\pgfqpoint{2.930695in}{2.169308in}}{\pgfqpoint{2.934602in}{2.165402in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.161495in}}{\pgfqpoint{2.943808in}{2.159300in}}{\pgfqpoint{2.949333in}{2.159300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954012in}{2.121211in}}%
\pgfpathcurveto{\pgfqpoint{2.959537in}{2.121211in}}{\pgfqpoint{2.964837in}{2.123406in}}{\pgfqpoint{2.968744in}{2.127313in}}%
\pgfpathcurveto{\pgfqpoint{2.972651in}{2.131220in}}{\pgfqpoint{2.974846in}{2.136520in}}{\pgfqpoint{2.974846in}{2.142045in}}%
\pgfpathcurveto{\pgfqpoint{2.974846in}{2.147570in}}{\pgfqpoint{2.972651in}{2.152869in}}{\pgfqpoint{2.968744in}{2.156776in}}%
\pgfpathcurveto{\pgfqpoint{2.964837in}{2.160683in}}{\pgfqpoint{2.959537in}{2.162878in}}{\pgfqpoint{2.954012in}{2.162878in}}%
\pgfpathcurveto{\pgfqpoint{2.948487in}{2.162878in}}{\pgfqpoint{2.943188in}{2.160683in}}{\pgfqpoint{2.939281in}{2.156776in}}%
\pgfpathcurveto{\pgfqpoint{2.935374in}{2.152869in}}{\pgfqpoint{2.933179in}{2.147570in}}{\pgfqpoint{2.933179in}{2.142045in}}%
\pgfpathcurveto{\pgfqpoint{2.933179in}{2.136520in}}{\pgfqpoint{2.935374in}{2.131220in}}{\pgfqpoint{2.939281in}{2.127313in}}%
\pgfpathcurveto{\pgfqpoint{2.943188in}{2.123406in}}{\pgfqpoint{2.948487in}{2.121211in}}{\pgfqpoint{2.954012in}{2.121211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.157833in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.157833in}}{\pgfqpoint{2.960158in}{2.160028in}}{\pgfqpoint{2.964065in}{2.163935in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.167842in}}{\pgfqpoint{2.970167in}{2.173141in}}{\pgfqpoint{2.970167in}{2.178667in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.184192in}}{\pgfqpoint{2.967972in}{2.189491in}}{\pgfqpoint{2.964065in}{2.193398in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.197305in}}{\pgfqpoint{2.954858in}{2.199500in}}{\pgfqpoint{2.949333in}{2.199500in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.199500in}}{\pgfqpoint{2.938509in}{2.197305in}}{\pgfqpoint{2.934602in}{2.193398in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.189491in}}{\pgfqpoint{2.928500in}{2.184192in}}{\pgfqpoint{2.928500in}{2.178667in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.173141in}}{\pgfqpoint{2.930695in}{2.167842in}}{\pgfqpoint{2.934602in}{2.163935in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.160028in}}{\pgfqpoint{2.943808in}{2.157833in}}{\pgfqpoint{2.949333in}{2.157833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957521in}{2.128681in}}%
\pgfpathcurveto{\pgfqpoint{2.963047in}{2.128681in}}{\pgfqpoint{2.968346in}{2.130877in}}{\pgfqpoint{2.972253in}{2.134783in}}%
\pgfpathcurveto{\pgfqpoint{2.976160in}{2.138690in}}{\pgfqpoint{2.978355in}{2.143990in}}{\pgfqpoint{2.978355in}{2.149515in}}%
\pgfpathcurveto{\pgfqpoint{2.978355in}{2.155040in}}{\pgfqpoint{2.976160in}{2.160339in}}{\pgfqpoint{2.972253in}{2.164246in}}%
\pgfpathcurveto{\pgfqpoint{2.968346in}{2.168153in}}{\pgfqpoint{2.963047in}{2.170348in}}{\pgfqpoint{2.957521in}{2.170348in}}%
\pgfpathcurveto{\pgfqpoint{2.951996in}{2.170348in}}{\pgfqpoint{2.946697in}{2.168153in}}{\pgfqpoint{2.942790in}{2.164246in}}%
\pgfpathcurveto{\pgfqpoint{2.938883in}{2.160339in}}{\pgfqpoint{2.936688in}{2.155040in}}{\pgfqpoint{2.936688in}{2.149515in}}%
\pgfpathcurveto{\pgfqpoint{2.936688in}{2.143990in}}{\pgfqpoint{2.938883in}{2.138690in}}{\pgfqpoint{2.942790in}{2.134783in}}%
\pgfpathcurveto{\pgfqpoint{2.946697in}{2.130877in}}{\pgfqpoint{2.951996in}{2.128681in}}{\pgfqpoint{2.957521in}{2.128681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949991in}{2.128950in}}%
\pgfpathcurveto{\pgfqpoint{2.955516in}{2.128950in}}{\pgfqpoint{2.960816in}{2.131145in}}{\pgfqpoint{2.964723in}{2.135052in}}%
\pgfpathcurveto{\pgfqpoint{2.968629in}{2.138959in}}{\pgfqpoint{2.970825in}{2.144259in}}{\pgfqpoint{2.970825in}{2.149784in}}%
\pgfpathcurveto{\pgfqpoint{2.970825in}{2.155309in}}{\pgfqpoint{2.968629in}{2.160608in}}{\pgfqpoint{2.964723in}{2.164515in}}%
\pgfpathcurveto{\pgfqpoint{2.960816in}{2.168422in}}{\pgfqpoint{2.955516in}{2.170617in}}{\pgfqpoint{2.949991in}{2.170617in}}%
\pgfpathcurveto{\pgfqpoint{2.944466in}{2.170617in}}{\pgfqpoint{2.939167in}{2.168422in}}{\pgfqpoint{2.935260in}{2.164515in}}%
\pgfpathcurveto{\pgfqpoint{2.931353in}{2.160608in}}{\pgfqpoint{2.929158in}{2.155309in}}{\pgfqpoint{2.929158in}{2.149784in}}%
\pgfpathcurveto{\pgfqpoint{2.929158in}{2.144259in}}{\pgfqpoint{2.931353in}{2.138959in}}{\pgfqpoint{2.935260in}{2.135052in}}%
\pgfpathcurveto{\pgfqpoint{2.939167in}{2.131145in}}{\pgfqpoint{2.944466in}{2.128950in}}{\pgfqpoint{2.949991in}{2.128950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.117286in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.117286in}}{\pgfqpoint{2.960158in}{2.119481in}}{\pgfqpoint{2.964065in}{2.123387in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.127294in}}{\pgfqpoint{2.970167in}{2.132594in}}{\pgfqpoint{2.970167in}{2.138119in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.143644in}}{\pgfqpoint{2.967972in}{2.148943in}}{\pgfqpoint{2.964065in}{2.152850in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.156757in}}{\pgfqpoint{2.954858in}{2.158952in}}{\pgfqpoint{2.949333in}{2.158952in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.158952in}}{\pgfqpoint{2.938509in}{2.156757in}}{\pgfqpoint{2.934602in}{2.152850in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.148943in}}{\pgfqpoint{2.928500in}{2.143644in}}{\pgfqpoint{2.928500in}{2.138119in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.132594in}}{\pgfqpoint{2.930695in}{2.127294in}}{\pgfqpoint{2.934602in}{2.123387in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.119481in}}{\pgfqpoint{2.943808in}{2.117286in}}{\pgfqpoint{2.949333in}{2.117286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.151800in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.151800in}}{\pgfqpoint{2.960158in}{2.153995in}}{\pgfqpoint{2.964065in}{2.157902in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.161809in}}{\pgfqpoint{2.970167in}{2.167108in}}{\pgfqpoint{2.970167in}{2.172633in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.178158in}}{\pgfqpoint{2.967972in}{2.183458in}}{\pgfqpoint{2.964065in}{2.187365in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.191271in}}{\pgfqpoint{2.954858in}{2.193467in}}{\pgfqpoint{2.949333in}{2.193467in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.193467in}}{\pgfqpoint{2.938509in}{2.191271in}}{\pgfqpoint{2.934602in}{2.187365in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.183458in}}{\pgfqpoint{2.928500in}{2.178158in}}{\pgfqpoint{2.928500in}{2.172633in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.167108in}}{\pgfqpoint{2.930695in}{2.161809in}}{\pgfqpoint{2.934602in}{2.157902in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.153995in}}{\pgfqpoint{2.943808in}{2.151800in}}{\pgfqpoint{2.949333in}{2.151800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.150019in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.150019in}}{\pgfqpoint{2.960158in}{2.152214in}}{\pgfqpoint{2.964065in}{2.156121in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.160028in}}{\pgfqpoint{2.970167in}{2.165328in}}{\pgfqpoint{2.970167in}{2.170853in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.176378in}}{\pgfqpoint{2.967972in}{2.181677in}}{\pgfqpoint{2.964065in}{2.185584in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.189491in}}{\pgfqpoint{2.954858in}{2.191686in}}{\pgfqpoint{2.949333in}{2.191686in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.191686in}}{\pgfqpoint{2.938509in}{2.189491in}}{\pgfqpoint{2.934602in}{2.185584in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.181677in}}{\pgfqpoint{2.928500in}{2.176378in}}{\pgfqpoint{2.928500in}{2.170853in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.165328in}}{\pgfqpoint{2.930695in}{2.160028in}}{\pgfqpoint{2.934602in}{2.156121in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.152214in}}{\pgfqpoint{2.943808in}{2.150019in}}{\pgfqpoint{2.949333in}{2.150019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.156609in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.156609in}}{\pgfqpoint{2.960158in}{2.158804in}}{\pgfqpoint{2.964065in}{2.162711in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.166617in}}{\pgfqpoint{2.970167in}{2.171917in}}{\pgfqpoint{2.970167in}{2.177442in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.182967in}}{\pgfqpoint{2.967972in}{2.188266in}}{\pgfqpoint{2.964065in}{2.192173in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.196080in}}{\pgfqpoint{2.954858in}{2.198275in}}{\pgfqpoint{2.949333in}{2.198275in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.198275in}}{\pgfqpoint{2.938509in}{2.196080in}}{\pgfqpoint{2.934602in}{2.192173in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.188266in}}{\pgfqpoint{2.928500in}{2.182967in}}{\pgfqpoint{2.928500in}{2.177442in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.171917in}}{\pgfqpoint{2.930695in}{2.166617in}}{\pgfqpoint{2.934602in}{2.162711in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.158804in}}{\pgfqpoint{2.943808in}{2.156609in}}{\pgfqpoint{2.949333in}{2.156609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.123413in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.123413in}}{\pgfqpoint{2.960158in}{2.125608in}}{\pgfqpoint{2.964065in}{2.129515in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.133422in}}{\pgfqpoint{2.970167in}{2.138721in}}{\pgfqpoint{2.970167in}{2.144246in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.149771in}}{\pgfqpoint{2.967972in}{2.155071in}}{\pgfqpoint{2.964065in}{2.158978in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.162884in}}{\pgfqpoint{2.954858in}{2.165079in}}{\pgfqpoint{2.949333in}{2.165079in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.165079in}}{\pgfqpoint{2.938509in}{2.162884in}}{\pgfqpoint{2.934602in}{2.158978in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.155071in}}{\pgfqpoint{2.928500in}{2.149771in}}{\pgfqpoint{2.928500in}{2.144246in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.138721in}}{\pgfqpoint{2.930695in}{2.133422in}}{\pgfqpoint{2.934602in}{2.129515in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.125608in}}{\pgfqpoint{2.943808in}{2.123413in}}{\pgfqpoint{2.949333in}{2.123413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.135372in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.135372in}}{\pgfqpoint{2.960158in}{2.137567in}}{\pgfqpoint{2.964065in}{2.141474in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.145380in}}{\pgfqpoint{2.970167in}{2.150680in}}{\pgfqpoint{2.970167in}{2.156205in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.161730in}}{\pgfqpoint{2.967972in}{2.167030in}}{\pgfqpoint{2.964065in}{2.170936in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.174843in}}{\pgfqpoint{2.954858in}{2.177038in}}{\pgfqpoint{2.949333in}{2.177038in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.177038in}}{\pgfqpoint{2.938509in}{2.174843in}}{\pgfqpoint{2.934602in}{2.170936in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.167030in}}{\pgfqpoint{2.928500in}{2.161730in}}{\pgfqpoint{2.928500in}{2.156205in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.150680in}}{\pgfqpoint{2.930695in}{2.145380in}}{\pgfqpoint{2.934602in}{2.141474in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.137567in}}{\pgfqpoint{2.943808in}{2.135372in}}{\pgfqpoint{2.949333in}{2.135372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.134434in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.134434in}}{\pgfqpoint{2.960158in}{2.136629in}}{\pgfqpoint{2.964065in}{2.140536in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.144442in}}{\pgfqpoint{2.970167in}{2.149742in}}{\pgfqpoint{2.970167in}{2.155267in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.160792in}}{\pgfqpoint{2.967972in}{2.166091in}}{\pgfqpoint{2.964065in}{2.169998in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.173905in}}{\pgfqpoint{2.954858in}{2.176100in}}{\pgfqpoint{2.949333in}{2.176100in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.176100in}}{\pgfqpoint{2.938509in}{2.173905in}}{\pgfqpoint{2.934602in}{2.169998in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.166091in}}{\pgfqpoint{2.928500in}{2.160792in}}{\pgfqpoint{2.928500in}{2.155267in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.149742in}}{\pgfqpoint{2.930695in}{2.144442in}}{\pgfqpoint{2.934602in}{2.140536in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.136629in}}{\pgfqpoint{2.943808in}{2.134434in}}{\pgfqpoint{2.949333in}{2.134434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959863in}{2.137984in}}%
\pgfpathcurveto{\pgfqpoint{2.965388in}{2.137984in}}{\pgfqpoint{2.970687in}{2.140179in}}{\pgfqpoint{2.974594in}{2.144086in}}%
\pgfpathcurveto{\pgfqpoint{2.978501in}{2.147993in}}{\pgfqpoint{2.980696in}{2.153293in}}{\pgfqpoint{2.980696in}{2.158818in}}%
\pgfpathcurveto{\pgfqpoint{2.980696in}{2.164343in}}{\pgfqpoint{2.978501in}{2.169642in}}{\pgfqpoint{2.974594in}{2.173549in}}%
\pgfpathcurveto{\pgfqpoint{2.970687in}{2.177456in}}{\pgfqpoint{2.965388in}{2.179651in}}{\pgfqpoint{2.959863in}{2.179651in}}%
\pgfpathcurveto{\pgfqpoint{2.954337in}{2.179651in}}{\pgfqpoint{2.949038in}{2.177456in}}{\pgfqpoint{2.945131in}{2.173549in}}%
\pgfpathcurveto{\pgfqpoint{2.941224in}{2.169642in}}{\pgfqpoint{2.939029in}{2.164343in}}{\pgfqpoint{2.939029in}{2.158818in}}%
\pgfpathcurveto{\pgfqpoint{2.939029in}{2.153293in}}{\pgfqpoint{2.941224in}{2.147993in}}{\pgfqpoint{2.945131in}{2.144086in}}%
\pgfpathcurveto{\pgfqpoint{2.949038in}{2.140179in}}{\pgfqpoint{2.954337in}{2.137984in}}{\pgfqpoint{2.959863in}{2.137984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953663in}{2.134371in}}%
\pgfpathcurveto{\pgfqpoint{2.959188in}{2.134371in}}{\pgfqpoint{2.964488in}{2.136566in}}{\pgfqpoint{2.968395in}{2.140473in}}%
\pgfpathcurveto{\pgfqpoint{2.972301in}{2.144380in}}{\pgfqpoint{2.974497in}{2.149679in}}{\pgfqpoint{2.974497in}{2.155204in}}%
\pgfpathcurveto{\pgfqpoint{2.974497in}{2.160730in}}{\pgfqpoint{2.972301in}{2.166029in}}{\pgfqpoint{2.968395in}{2.169936in}}%
\pgfpathcurveto{\pgfqpoint{2.964488in}{2.173843in}}{\pgfqpoint{2.959188in}{2.176038in}}{\pgfqpoint{2.953663in}{2.176038in}}%
\pgfpathcurveto{\pgfqpoint{2.948138in}{2.176038in}}{\pgfqpoint{2.942839in}{2.173843in}}{\pgfqpoint{2.938932in}{2.169936in}}%
\pgfpathcurveto{\pgfqpoint{2.935025in}{2.166029in}}{\pgfqpoint{2.932830in}{2.160730in}}{\pgfqpoint{2.932830in}{2.155204in}}%
\pgfpathcurveto{\pgfqpoint{2.932830in}{2.149679in}}{\pgfqpoint{2.935025in}{2.144380in}}{\pgfqpoint{2.938932in}{2.140473in}}%
\pgfpathcurveto{\pgfqpoint{2.942839in}{2.136566in}}{\pgfqpoint{2.948138in}{2.134371in}}{\pgfqpoint{2.953663in}{2.134371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953561in}{2.171854in}}%
\pgfpathcurveto{\pgfqpoint{2.959086in}{2.171854in}}{\pgfqpoint{2.964385in}{2.174049in}}{\pgfqpoint{2.968292in}{2.177956in}}%
\pgfpathcurveto{\pgfqpoint{2.972199in}{2.181863in}}{\pgfqpoint{2.974394in}{2.187163in}}{\pgfqpoint{2.974394in}{2.192688in}}%
\pgfpathcurveto{\pgfqpoint{2.974394in}{2.198213in}}{\pgfqpoint{2.972199in}{2.203512in}}{\pgfqpoint{2.968292in}{2.207419in}}%
\pgfpathcurveto{\pgfqpoint{2.964385in}{2.211326in}}{\pgfqpoint{2.959086in}{2.213521in}}{\pgfqpoint{2.953561in}{2.213521in}}%
\pgfpathcurveto{\pgfqpoint{2.948036in}{2.213521in}}{\pgfqpoint{2.942736in}{2.211326in}}{\pgfqpoint{2.938829in}{2.207419in}}%
\pgfpathcurveto{\pgfqpoint{2.934922in}{2.203512in}}{\pgfqpoint{2.932727in}{2.198213in}}{\pgfqpoint{2.932727in}{2.192688in}}%
\pgfpathcurveto{\pgfqpoint{2.932727in}{2.187163in}}{\pgfqpoint{2.934922in}{2.181863in}}{\pgfqpoint{2.938829in}{2.177956in}}%
\pgfpathcurveto{\pgfqpoint{2.942736in}{2.174049in}}{\pgfqpoint{2.948036in}{2.171854in}}{\pgfqpoint{2.953561in}{2.171854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.133551in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.133551in}}{\pgfqpoint{2.960158in}{2.135746in}}{\pgfqpoint{2.964065in}{2.139653in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.143560in}}{\pgfqpoint{2.970167in}{2.148860in}}{\pgfqpoint{2.970167in}{2.154385in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.159910in}}{\pgfqpoint{2.967972in}{2.165209in}}{\pgfqpoint{2.964065in}{2.169116in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.173023in}}{\pgfqpoint{2.954858in}{2.175218in}}{\pgfqpoint{2.949333in}{2.175218in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.175218in}}{\pgfqpoint{2.938509in}{2.173023in}}{\pgfqpoint{2.934602in}{2.169116in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.165209in}}{\pgfqpoint{2.928500in}{2.159910in}}{\pgfqpoint{2.928500in}{2.154385in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.148860in}}{\pgfqpoint{2.930695in}{2.143560in}}{\pgfqpoint{2.934602in}{2.139653in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.135746in}}{\pgfqpoint{2.943808in}{2.133551in}}{\pgfqpoint{2.949333in}{2.133551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951310in}{2.134875in}}%
\pgfpathcurveto{\pgfqpoint{2.956835in}{2.134875in}}{\pgfqpoint{2.962135in}{2.137070in}}{\pgfqpoint{2.966041in}{2.140977in}}%
\pgfpathcurveto{\pgfqpoint{2.969948in}{2.144883in}}{\pgfqpoint{2.972143in}{2.150183in}}{\pgfqpoint{2.972143in}{2.155708in}}%
\pgfpathcurveto{\pgfqpoint{2.972143in}{2.161233in}}{\pgfqpoint{2.969948in}{2.166533in}}{\pgfqpoint{2.966041in}{2.170439in}}%
\pgfpathcurveto{\pgfqpoint{2.962135in}{2.174346in}}{\pgfqpoint{2.956835in}{2.176541in}}{\pgfqpoint{2.951310in}{2.176541in}}%
\pgfpathcurveto{\pgfqpoint{2.945785in}{2.176541in}}{\pgfqpoint{2.940485in}{2.174346in}}{\pgfqpoint{2.936579in}{2.170439in}}%
\pgfpathcurveto{\pgfqpoint{2.932672in}{2.166533in}}{\pgfqpoint{2.930477in}{2.161233in}}{\pgfqpoint{2.930477in}{2.155708in}}%
\pgfpathcurveto{\pgfqpoint{2.930477in}{2.150183in}}{\pgfqpoint{2.932672in}{2.144883in}}{\pgfqpoint{2.936579in}{2.140977in}}%
\pgfpathcurveto{\pgfqpoint{2.940485in}{2.137070in}}{\pgfqpoint{2.945785in}{2.134875in}}{\pgfqpoint{2.951310in}{2.134875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949468in}{2.174421in}}%
\pgfpathcurveto{\pgfqpoint{2.954994in}{2.174421in}}{\pgfqpoint{2.960293in}{2.176616in}}{\pgfqpoint{2.964200in}{2.180523in}}%
\pgfpathcurveto{\pgfqpoint{2.968107in}{2.184430in}}{\pgfqpoint{2.970302in}{2.189729in}}{\pgfqpoint{2.970302in}{2.195254in}}%
\pgfpathcurveto{\pgfqpoint{2.970302in}{2.200779in}}{\pgfqpoint{2.968107in}{2.206079in}}{\pgfqpoint{2.964200in}{2.209986in}}%
\pgfpathcurveto{\pgfqpoint{2.960293in}{2.213892in}}{\pgfqpoint{2.954994in}{2.216088in}}{\pgfqpoint{2.949468in}{2.216088in}}%
\pgfpathcurveto{\pgfqpoint{2.943943in}{2.216088in}}{\pgfqpoint{2.938644in}{2.213892in}}{\pgfqpoint{2.934737in}{2.209986in}}%
\pgfpathcurveto{\pgfqpoint{2.930830in}{2.206079in}}{\pgfqpoint{2.928635in}{2.200779in}}{\pgfqpoint{2.928635in}{2.195254in}}%
\pgfpathcurveto{\pgfqpoint{2.928635in}{2.189729in}}{\pgfqpoint{2.930830in}{2.184430in}}{\pgfqpoint{2.934737in}{2.180523in}}%
\pgfpathcurveto{\pgfqpoint{2.938644in}{2.176616in}}{\pgfqpoint{2.943943in}{2.174421in}}{\pgfqpoint{2.949468in}{2.174421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.161333in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.161333in}}{\pgfqpoint{2.960158in}{2.163529in}}{\pgfqpoint{2.964065in}{2.167435in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.171342in}}{\pgfqpoint{2.970167in}{2.176642in}}{\pgfqpoint{2.970167in}{2.182167in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.187692in}}{\pgfqpoint{2.967972in}{2.192991in}}{\pgfqpoint{2.964065in}{2.196898in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.200805in}}{\pgfqpoint{2.954858in}{2.203000in}}{\pgfqpoint{2.949333in}{2.203000in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.203000in}}{\pgfqpoint{2.938509in}{2.200805in}}{\pgfqpoint{2.934602in}{2.196898in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.192991in}}{\pgfqpoint{2.928500in}{2.187692in}}{\pgfqpoint{2.928500in}{2.182167in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.176642in}}{\pgfqpoint{2.930695in}{2.171342in}}{\pgfqpoint{2.934602in}{2.167435in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.163529in}}{\pgfqpoint{2.943808in}{2.161333in}}{\pgfqpoint{2.949333in}{2.161333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.146212in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.146212in}}{\pgfqpoint{2.960158in}{2.148407in}}{\pgfqpoint{2.964065in}{2.152314in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.156220in}}{\pgfqpoint{2.970167in}{2.161520in}}{\pgfqpoint{2.970167in}{2.167045in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.172570in}}{\pgfqpoint{2.967972in}{2.177869in}}{\pgfqpoint{2.964065in}{2.181776in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.185683in}}{\pgfqpoint{2.954858in}{2.187878in}}{\pgfqpoint{2.949333in}{2.187878in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.187878in}}{\pgfqpoint{2.938509in}{2.185683in}}{\pgfqpoint{2.934602in}{2.181776in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.177869in}}{\pgfqpoint{2.928500in}{2.172570in}}{\pgfqpoint{2.928500in}{2.167045in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.161520in}}{\pgfqpoint{2.930695in}{2.156220in}}{\pgfqpoint{2.934602in}{2.152314in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.148407in}}{\pgfqpoint{2.943808in}{2.146212in}}{\pgfqpoint{2.949333in}{2.146212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.145261in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.145261in}}{\pgfqpoint{2.960158in}{2.147456in}}{\pgfqpoint{2.964065in}{2.151363in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.155270in}}{\pgfqpoint{2.970167in}{2.160569in}}{\pgfqpoint{2.970167in}{2.166094in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.171619in}}{\pgfqpoint{2.967972in}{2.176919in}}{\pgfqpoint{2.964065in}{2.180826in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.184733in}}{\pgfqpoint{2.954858in}{2.186928in}}{\pgfqpoint{2.949333in}{2.186928in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.186928in}}{\pgfqpoint{2.938509in}{2.184733in}}{\pgfqpoint{2.934602in}{2.180826in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.176919in}}{\pgfqpoint{2.928500in}{2.171619in}}{\pgfqpoint{2.928500in}{2.166094in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.160569in}}{\pgfqpoint{2.930695in}{2.155270in}}{\pgfqpoint{2.934602in}{2.151363in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.147456in}}{\pgfqpoint{2.943808in}{2.145261in}}{\pgfqpoint{2.949333in}{2.145261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961332in}{2.149767in}}%
\pgfpathcurveto{\pgfqpoint{2.966857in}{2.149767in}}{\pgfqpoint{2.972157in}{2.151962in}}{\pgfqpoint{2.976063in}{2.155869in}}%
\pgfpathcurveto{\pgfqpoint{2.979970in}{2.159776in}}{\pgfqpoint{2.982165in}{2.165075in}}{\pgfqpoint{2.982165in}{2.170601in}}%
\pgfpathcurveto{\pgfqpoint{2.982165in}{2.176126in}}{\pgfqpoint{2.979970in}{2.181425in}}{\pgfqpoint{2.976063in}{2.185332in}}%
\pgfpathcurveto{\pgfqpoint{2.972157in}{2.189239in}}{\pgfqpoint{2.966857in}{2.191434in}}{\pgfqpoint{2.961332in}{2.191434in}}%
\pgfpathcurveto{\pgfqpoint{2.955807in}{2.191434in}}{\pgfqpoint{2.950507in}{2.189239in}}{\pgfqpoint{2.946601in}{2.185332in}}%
\pgfpathcurveto{\pgfqpoint{2.942694in}{2.181425in}}{\pgfqpoint{2.940499in}{2.176126in}}{\pgfqpoint{2.940499in}{2.170601in}}%
\pgfpathcurveto{\pgfqpoint{2.940499in}{2.165075in}}{\pgfqpoint{2.942694in}{2.159776in}}{\pgfqpoint{2.946601in}{2.155869in}}%
\pgfpathcurveto{\pgfqpoint{2.950507in}{2.151962in}}{\pgfqpoint{2.955807in}{2.149767in}}{\pgfqpoint{2.961332in}{2.149767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953478in}{2.130451in}}%
\pgfpathcurveto{\pgfqpoint{2.959003in}{2.130451in}}{\pgfqpoint{2.964303in}{2.132646in}}{\pgfqpoint{2.968210in}{2.136553in}}%
\pgfpathcurveto{\pgfqpoint{2.972116in}{2.140459in}}{\pgfqpoint{2.974312in}{2.145759in}}{\pgfqpoint{2.974312in}{2.151284in}}%
\pgfpathcurveto{\pgfqpoint{2.974312in}{2.156809in}}{\pgfqpoint{2.972116in}{2.162109in}}{\pgfqpoint{2.968210in}{2.166015in}}%
\pgfpathcurveto{\pgfqpoint{2.964303in}{2.169922in}}{\pgfqpoint{2.959003in}{2.172117in}}{\pgfqpoint{2.953478in}{2.172117in}}%
\pgfpathcurveto{\pgfqpoint{2.947953in}{2.172117in}}{\pgfqpoint{2.942654in}{2.169922in}}{\pgfqpoint{2.938747in}{2.166015in}}%
\pgfpathcurveto{\pgfqpoint{2.934840in}{2.162109in}}{\pgfqpoint{2.932645in}{2.156809in}}{\pgfqpoint{2.932645in}{2.151284in}}%
\pgfpathcurveto{\pgfqpoint{2.932645in}{2.145759in}}{\pgfqpoint{2.934840in}{2.140459in}}{\pgfqpoint{2.938747in}{2.136553in}}%
\pgfpathcurveto{\pgfqpoint{2.942654in}{2.132646in}}{\pgfqpoint{2.947953in}{2.130451in}}{\pgfqpoint{2.953478in}{2.130451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956639in}{2.132380in}}%
\pgfpathcurveto{\pgfqpoint{2.962164in}{2.132380in}}{\pgfqpoint{2.967463in}{2.134575in}}{\pgfqpoint{2.971370in}{2.138482in}}%
\pgfpathcurveto{\pgfqpoint{2.975277in}{2.142389in}}{\pgfqpoint{2.977472in}{2.147688in}}{\pgfqpoint{2.977472in}{2.153213in}}%
\pgfpathcurveto{\pgfqpoint{2.977472in}{2.158738in}}{\pgfqpoint{2.975277in}{2.164038in}}{\pgfqpoint{2.971370in}{2.167945in}}%
\pgfpathcurveto{\pgfqpoint{2.967463in}{2.171851in}}{\pgfqpoint{2.962164in}{2.174047in}}{\pgfqpoint{2.956639in}{2.174047in}}%
\pgfpathcurveto{\pgfqpoint{2.951114in}{2.174047in}}{\pgfqpoint{2.945814in}{2.171851in}}{\pgfqpoint{2.941907in}{2.167945in}}%
\pgfpathcurveto{\pgfqpoint{2.938001in}{2.164038in}}{\pgfqpoint{2.935805in}{2.158738in}}{\pgfqpoint{2.935805in}{2.153213in}}%
\pgfpathcurveto{\pgfqpoint{2.935805in}{2.147688in}}{\pgfqpoint{2.938001in}{2.142389in}}{\pgfqpoint{2.941907in}{2.138482in}}%
\pgfpathcurveto{\pgfqpoint{2.945814in}{2.134575in}}{\pgfqpoint{2.951114in}{2.132380in}}{\pgfqpoint{2.956639in}{2.132380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956327in}{2.156170in}}%
\pgfpathcurveto{\pgfqpoint{2.961852in}{2.156170in}}{\pgfqpoint{2.967151in}{2.158365in}}{\pgfqpoint{2.971058in}{2.162272in}}%
\pgfpathcurveto{\pgfqpoint{2.974965in}{2.166179in}}{\pgfqpoint{2.977160in}{2.171478in}}{\pgfqpoint{2.977160in}{2.177003in}}%
\pgfpathcurveto{\pgfqpoint{2.977160in}{2.182528in}}{\pgfqpoint{2.974965in}{2.187828in}}{\pgfqpoint{2.971058in}{2.191735in}}%
\pgfpathcurveto{\pgfqpoint{2.967151in}{2.195641in}}{\pgfqpoint{2.961852in}{2.197837in}}{\pgfqpoint{2.956327in}{2.197837in}}%
\pgfpathcurveto{\pgfqpoint{2.950802in}{2.197837in}}{\pgfqpoint{2.945502in}{2.195641in}}{\pgfqpoint{2.941595in}{2.191735in}}%
\pgfpathcurveto{\pgfqpoint{2.937688in}{2.187828in}}{\pgfqpoint{2.935493in}{2.182528in}}{\pgfqpoint{2.935493in}{2.177003in}}%
\pgfpathcurveto{\pgfqpoint{2.935493in}{2.171478in}}{\pgfqpoint{2.937688in}{2.166179in}}{\pgfqpoint{2.941595in}{2.162272in}}%
\pgfpathcurveto{\pgfqpoint{2.945502in}{2.158365in}}{\pgfqpoint{2.950802in}{2.156170in}}{\pgfqpoint{2.956327in}{2.156170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.131490in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.131490in}}{\pgfqpoint{2.960158in}{2.133685in}}{\pgfqpoint{2.964065in}{2.137592in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.141499in}}{\pgfqpoint{2.970167in}{2.146799in}}{\pgfqpoint{2.970167in}{2.152324in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.157849in}}{\pgfqpoint{2.967972in}{2.163148in}}{\pgfqpoint{2.964065in}{2.167055in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.170962in}}{\pgfqpoint{2.954858in}{2.173157in}}{\pgfqpoint{2.949333in}{2.173157in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.173157in}}{\pgfqpoint{2.938509in}{2.170962in}}{\pgfqpoint{2.934602in}{2.167055in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.163148in}}{\pgfqpoint{2.928500in}{2.157849in}}{\pgfqpoint{2.928500in}{2.152324in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.146799in}}{\pgfqpoint{2.930695in}{2.141499in}}{\pgfqpoint{2.934602in}{2.137592in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.133685in}}{\pgfqpoint{2.943808in}{2.131490in}}{\pgfqpoint{2.949333in}{2.131490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958707in}{2.130139in}}%
\pgfpathcurveto{\pgfqpoint{2.964232in}{2.130139in}}{\pgfqpoint{2.969532in}{2.132334in}}{\pgfqpoint{2.973439in}{2.136241in}}%
\pgfpathcurveto{\pgfqpoint{2.977345in}{2.140148in}}{\pgfqpoint{2.979541in}{2.145447in}}{\pgfqpoint{2.979541in}{2.150972in}}%
\pgfpathcurveto{\pgfqpoint{2.979541in}{2.156497in}}{\pgfqpoint{2.977345in}{2.161797in}}{\pgfqpoint{2.973439in}{2.165704in}}%
\pgfpathcurveto{\pgfqpoint{2.969532in}{2.169610in}}{\pgfqpoint{2.964232in}{2.171805in}}{\pgfqpoint{2.958707in}{2.171805in}}%
\pgfpathcurveto{\pgfqpoint{2.953182in}{2.171805in}}{\pgfqpoint{2.947883in}{2.169610in}}{\pgfqpoint{2.943976in}{2.165704in}}%
\pgfpathcurveto{\pgfqpoint{2.940069in}{2.161797in}}{\pgfqpoint{2.937874in}{2.156497in}}{\pgfqpoint{2.937874in}{2.150972in}}%
\pgfpathcurveto{\pgfqpoint{2.937874in}{2.145447in}}{\pgfqpoint{2.940069in}{2.140148in}}{\pgfqpoint{2.943976in}{2.136241in}}%
\pgfpathcurveto{\pgfqpoint{2.947883in}{2.132334in}}{\pgfqpoint{2.953182in}{2.130139in}}{\pgfqpoint{2.958707in}{2.130139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959688in}{2.223405in}}%
\pgfpathcurveto{\pgfqpoint{2.965213in}{2.223405in}}{\pgfqpoint{2.970512in}{2.225600in}}{\pgfqpoint{2.974419in}{2.229507in}}%
\pgfpathcurveto{\pgfqpoint{2.978326in}{2.233414in}}{\pgfqpoint{2.980521in}{2.238713in}}{\pgfqpoint{2.980521in}{2.244238in}}%
\pgfpathcurveto{\pgfqpoint{2.980521in}{2.249763in}}{\pgfqpoint{2.978326in}{2.255063in}}{\pgfqpoint{2.974419in}{2.258970in}}%
\pgfpathcurveto{\pgfqpoint{2.970512in}{2.262876in}}{\pgfqpoint{2.965213in}{2.265072in}}{\pgfqpoint{2.959688in}{2.265072in}}%
\pgfpathcurveto{\pgfqpoint{2.954163in}{2.265072in}}{\pgfqpoint{2.948863in}{2.262876in}}{\pgfqpoint{2.944957in}{2.258970in}}%
\pgfpathcurveto{\pgfqpoint{2.941050in}{2.255063in}}{\pgfqpoint{2.938855in}{2.249763in}}{\pgfqpoint{2.938855in}{2.244238in}}%
\pgfpathcurveto{\pgfqpoint{2.938855in}{2.238713in}}{\pgfqpoint{2.941050in}{2.233414in}}{\pgfqpoint{2.944957in}{2.229507in}}%
\pgfpathcurveto{\pgfqpoint{2.948863in}{2.225600in}}{\pgfqpoint{2.954163in}{2.223405in}}{\pgfqpoint{2.959688in}{2.223405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951942in}{2.162437in}}%
\pgfpathcurveto{\pgfqpoint{2.957467in}{2.162437in}}{\pgfqpoint{2.962766in}{2.164632in}}{\pgfqpoint{2.966673in}{2.168539in}}%
\pgfpathcurveto{\pgfqpoint{2.970580in}{2.172446in}}{\pgfqpoint{2.972775in}{2.177745in}}{\pgfqpoint{2.972775in}{2.183270in}}%
\pgfpathcurveto{\pgfqpoint{2.972775in}{2.188796in}}{\pgfqpoint{2.970580in}{2.194095in}}{\pgfqpoint{2.966673in}{2.198002in}}%
\pgfpathcurveto{\pgfqpoint{2.962766in}{2.201909in}}{\pgfqpoint{2.957467in}{2.204104in}}{\pgfqpoint{2.951942in}{2.204104in}}%
\pgfpathcurveto{\pgfqpoint{2.946416in}{2.204104in}}{\pgfqpoint{2.941117in}{2.201909in}}{\pgfqpoint{2.937210in}{2.198002in}}%
\pgfpathcurveto{\pgfqpoint{2.933303in}{2.194095in}}{\pgfqpoint{2.931108in}{2.188796in}}{\pgfqpoint{2.931108in}{2.183270in}}%
\pgfpathcurveto{\pgfqpoint{2.931108in}{2.177745in}}{\pgfqpoint{2.933303in}{2.172446in}}{\pgfqpoint{2.937210in}{2.168539in}}%
\pgfpathcurveto{\pgfqpoint{2.941117in}{2.164632in}}{\pgfqpoint{2.946416in}{2.162437in}}{\pgfqpoint{2.951942in}{2.162437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957640in}{2.139707in}}%
\pgfpathcurveto{\pgfqpoint{2.963165in}{2.139707in}}{\pgfqpoint{2.968465in}{2.141902in}}{\pgfqpoint{2.972372in}{2.145809in}}%
\pgfpathcurveto{\pgfqpoint{2.976278in}{2.149716in}}{\pgfqpoint{2.978473in}{2.155015in}}{\pgfqpoint{2.978473in}{2.160540in}}%
\pgfpathcurveto{\pgfqpoint{2.978473in}{2.166065in}}{\pgfqpoint{2.976278in}{2.171365in}}{\pgfqpoint{2.972372in}{2.175272in}}%
\pgfpathcurveto{\pgfqpoint{2.968465in}{2.179179in}}{\pgfqpoint{2.963165in}{2.181374in}}{\pgfqpoint{2.957640in}{2.181374in}}%
\pgfpathcurveto{\pgfqpoint{2.952115in}{2.181374in}}{\pgfqpoint{2.946816in}{2.179179in}}{\pgfqpoint{2.942909in}{2.175272in}}%
\pgfpathcurveto{\pgfqpoint{2.939002in}{2.171365in}}{\pgfqpoint{2.936807in}{2.166065in}}{\pgfqpoint{2.936807in}{2.160540in}}%
\pgfpathcurveto{\pgfqpoint{2.936807in}{2.155015in}}{\pgfqpoint{2.939002in}{2.149716in}}{\pgfqpoint{2.942909in}{2.145809in}}%
\pgfpathcurveto{\pgfqpoint{2.946816in}{2.141902in}}{\pgfqpoint{2.952115in}{2.139707in}}{\pgfqpoint{2.957640in}{2.139707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949894in}{2.169934in}}%
\pgfpathcurveto{\pgfqpoint{2.955419in}{2.169934in}}{\pgfqpoint{2.960719in}{2.172129in}}{\pgfqpoint{2.964625in}{2.176036in}}%
\pgfpathcurveto{\pgfqpoint{2.968532in}{2.179943in}}{\pgfqpoint{2.970727in}{2.185242in}}{\pgfqpoint{2.970727in}{2.190767in}}%
\pgfpathcurveto{\pgfqpoint{2.970727in}{2.196292in}}{\pgfqpoint{2.968532in}{2.201592in}}{\pgfqpoint{2.964625in}{2.205499in}}%
\pgfpathcurveto{\pgfqpoint{2.960719in}{2.209405in}}{\pgfqpoint{2.955419in}{2.211601in}}{\pgfqpoint{2.949894in}{2.211601in}}%
\pgfpathcurveto{\pgfqpoint{2.944369in}{2.211601in}}{\pgfqpoint{2.939069in}{2.209405in}}{\pgfqpoint{2.935163in}{2.205499in}}%
\pgfpathcurveto{\pgfqpoint{2.931256in}{2.201592in}}{\pgfqpoint{2.929061in}{2.196292in}}{\pgfqpoint{2.929061in}{2.190767in}}%
\pgfpathcurveto{\pgfqpoint{2.929061in}{2.185242in}}{\pgfqpoint{2.931256in}{2.179943in}}{\pgfqpoint{2.935163in}{2.176036in}}%
\pgfpathcurveto{\pgfqpoint{2.939069in}{2.172129in}}{\pgfqpoint{2.944369in}{2.169934in}}{\pgfqpoint{2.949894in}{2.169934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.138948in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.138948in}}{\pgfqpoint{2.960158in}{2.141143in}}{\pgfqpoint{2.964065in}{2.145050in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.148957in}}{\pgfqpoint{2.970167in}{2.154257in}}{\pgfqpoint{2.970167in}{2.159782in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.165307in}}{\pgfqpoint{2.967972in}{2.170606in}}{\pgfqpoint{2.964065in}{2.174513in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.178420in}}{\pgfqpoint{2.954858in}{2.180615in}}{\pgfqpoint{2.949333in}{2.180615in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.180615in}}{\pgfqpoint{2.938509in}{2.178420in}}{\pgfqpoint{2.934602in}{2.174513in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.170606in}}{\pgfqpoint{2.928500in}{2.165307in}}{\pgfqpoint{2.928500in}{2.159782in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.154257in}}{\pgfqpoint{2.930695in}{2.148957in}}{\pgfqpoint{2.934602in}{2.145050in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.141143in}}{\pgfqpoint{2.943808in}{2.138948in}}{\pgfqpoint{2.949333in}{2.138948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959133in}{2.198686in}}%
\pgfpathcurveto{\pgfqpoint{2.964658in}{2.198686in}}{\pgfqpoint{2.969957in}{2.200881in}}{\pgfqpoint{2.973864in}{2.204787in}}%
\pgfpathcurveto{\pgfqpoint{2.977771in}{2.208694in}}{\pgfqpoint{2.979966in}{2.213994in}}{\pgfqpoint{2.979966in}{2.219519in}}%
\pgfpathcurveto{\pgfqpoint{2.979966in}{2.225044in}}{\pgfqpoint{2.977771in}{2.230343in}}{\pgfqpoint{2.973864in}{2.234250in}}%
\pgfpathcurveto{\pgfqpoint{2.969957in}{2.238157in}}{\pgfqpoint{2.964658in}{2.240352in}}{\pgfqpoint{2.959133in}{2.240352in}}%
\pgfpathcurveto{\pgfqpoint{2.953608in}{2.240352in}}{\pgfqpoint{2.948308in}{2.238157in}}{\pgfqpoint{2.944401in}{2.234250in}}%
\pgfpathcurveto{\pgfqpoint{2.940495in}{2.230343in}}{\pgfqpoint{2.938300in}{2.225044in}}{\pgfqpoint{2.938300in}{2.219519in}}%
\pgfpathcurveto{\pgfqpoint{2.938300in}{2.213994in}}{\pgfqpoint{2.940495in}{2.208694in}}{\pgfqpoint{2.944401in}{2.204787in}}%
\pgfpathcurveto{\pgfqpoint{2.948308in}{2.200881in}}{\pgfqpoint{2.953608in}{2.198686in}}{\pgfqpoint{2.959133in}{2.198686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.163734in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.163734in}}{\pgfqpoint{2.960158in}{2.165929in}}{\pgfqpoint{2.964065in}{2.169836in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.173743in}}{\pgfqpoint{2.970167in}{2.179042in}}{\pgfqpoint{2.970167in}{2.184567in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.190092in}}{\pgfqpoint{2.967972in}{2.195392in}}{\pgfqpoint{2.964065in}{2.199299in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.203206in}}{\pgfqpoint{2.954858in}{2.205401in}}{\pgfqpoint{2.949333in}{2.205401in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.205401in}}{\pgfqpoint{2.938509in}{2.203206in}}{\pgfqpoint{2.934602in}{2.199299in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.195392in}}{\pgfqpoint{2.928500in}{2.190092in}}{\pgfqpoint{2.928500in}{2.184567in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.179042in}}{\pgfqpoint{2.930695in}{2.173743in}}{\pgfqpoint{2.934602in}{2.169836in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.165929in}}{\pgfqpoint{2.943808in}{2.163734in}}{\pgfqpoint{2.949333in}{2.163734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954127in}{2.163700in}}%
\pgfpathcurveto{\pgfqpoint{2.959652in}{2.163700in}}{\pgfqpoint{2.964952in}{2.165895in}}{\pgfqpoint{2.968859in}{2.169802in}}%
\pgfpathcurveto{\pgfqpoint{2.972765in}{2.173708in}}{\pgfqpoint{2.974960in}{2.179008in}}{\pgfqpoint{2.974960in}{2.184533in}}%
\pgfpathcurveto{\pgfqpoint{2.974960in}{2.190058in}}{\pgfqpoint{2.972765in}{2.195358in}}{\pgfqpoint{2.968859in}{2.199264in}}%
\pgfpathcurveto{\pgfqpoint{2.964952in}{2.203171in}}{\pgfqpoint{2.959652in}{2.205366in}}{\pgfqpoint{2.954127in}{2.205366in}}%
\pgfpathcurveto{\pgfqpoint{2.948602in}{2.205366in}}{\pgfqpoint{2.943303in}{2.203171in}}{\pgfqpoint{2.939396in}{2.199264in}}%
\pgfpathcurveto{\pgfqpoint{2.935489in}{2.195358in}}{\pgfqpoint{2.933294in}{2.190058in}}{\pgfqpoint{2.933294in}{2.184533in}}%
\pgfpathcurveto{\pgfqpoint{2.933294in}{2.179008in}}{\pgfqpoint{2.935489in}{2.173708in}}{\pgfqpoint{2.939396in}{2.169802in}}%
\pgfpathcurveto{\pgfqpoint{2.943303in}{2.165895in}}{\pgfqpoint{2.948602in}{2.163700in}}{\pgfqpoint{2.954127in}{2.163700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957793in}{2.151283in}}%
\pgfpathcurveto{\pgfqpoint{2.963318in}{2.151283in}}{\pgfqpoint{2.968618in}{2.153479in}}{\pgfqpoint{2.972525in}{2.157385in}}%
\pgfpathcurveto{\pgfqpoint{2.976431in}{2.161292in}}{\pgfqpoint{2.978627in}{2.166592in}}{\pgfqpoint{2.978627in}{2.172117in}}%
\pgfpathcurveto{\pgfqpoint{2.978627in}{2.177642in}}{\pgfqpoint{2.976431in}{2.182941in}}{\pgfqpoint{2.972525in}{2.186848in}}%
\pgfpathcurveto{\pgfqpoint{2.968618in}{2.190755in}}{\pgfqpoint{2.963318in}{2.192950in}}{\pgfqpoint{2.957793in}{2.192950in}}%
\pgfpathcurveto{\pgfqpoint{2.952268in}{2.192950in}}{\pgfqpoint{2.946969in}{2.190755in}}{\pgfqpoint{2.943062in}{2.186848in}}%
\pgfpathcurveto{\pgfqpoint{2.939155in}{2.182941in}}{\pgfqpoint{2.936960in}{2.177642in}}{\pgfqpoint{2.936960in}{2.172117in}}%
\pgfpathcurveto{\pgfqpoint{2.936960in}{2.166592in}}{\pgfqpoint{2.939155in}{2.161292in}}{\pgfqpoint{2.943062in}{2.157385in}}%
\pgfpathcurveto{\pgfqpoint{2.946969in}{2.153479in}}{\pgfqpoint{2.952268in}{2.151283in}}{\pgfqpoint{2.957793in}{2.151283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960291in}{2.162102in}}%
\pgfpathcurveto{\pgfqpoint{2.965816in}{2.162102in}}{\pgfqpoint{2.971115in}{2.164297in}}{\pgfqpoint{2.975022in}{2.168204in}}%
\pgfpathcurveto{\pgfqpoint{2.978929in}{2.172111in}}{\pgfqpoint{2.981124in}{2.177410in}}{\pgfqpoint{2.981124in}{2.182935in}}%
\pgfpathcurveto{\pgfqpoint{2.981124in}{2.188460in}}{\pgfqpoint{2.978929in}{2.193760in}}{\pgfqpoint{2.975022in}{2.197667in}}%
\pgfpathcurveto{\pgfqpoint{2.971115in}{2.201573in}}{\pgfqpoint{2.965816in}{2.203769in}}{\pgfqpoint{2.960291in}{2.203769in}}%
\pgfpathcurveto{\pgfqpoint{2.954766in}{2.203769in}}{\pgfqpoint{2.949466in}{2.201573in}}{\pgfqpoint{2.945559in}{2.197667in}}%
\pgfpathcurveto{\pgfqpoint{2.941652in}{2.193760in}}{\pgfqpoint{2.939457in}{2.188460in}}{\pgfqpoint{2.939457in}{2.182935in}}%
\pgfpathcurveto{\pgfqpoint{2.939457in}{2.177410in}}{\pgfqpoint{2.941652in}{2.172111in}}{\pgfqpoint{2.945559in}{2.168204in}}%
\pgfpathcurveto{\pgfqpoint{2.949466in}{2.164297in}}{\pgfqpoint{2.954766in}{2.162102in}}{\pgfqpoint{2.960291in}{2.162102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949733in}{2.161038in}}%
\pgfpathcurveto{\pgfqpoint{2.955258in}{2.161038in}}{\pgfqpoint{2.960558in}{2.163233in}}{\pgfqpoint{2.964464in}{2.167140in}}%
\pgfpathcurveto{\pgfqpoint{2.968371in}{2.171046in}}{\pgfqpoint{2.970566in}{2.176346in}}{\pgfqpoint{2.970566in}{2.181871in}}%
\pgfpathcurveto{\pgfqpoint{2.970566in}{2.187396in}}{\pgfqpoint{2.968371in}{2.192696in}}{\pgfqpoint{2.964464in}{2.196602in}}%
\pgfpathcurveto{\pgfqpoint{2.960558in}{2.200509in}}{\pgfqpoint{2.955258in}{2.202704in}}{\pgfqpoint{2.949733in}{2.202704in}}%
\pgfpathcurveto{\pgfqpoint{2.944208in}{2.202704in}}{\pgfqpoint{2.938908in}{2.200509in}}{\pgfqpoint{2.935002in}{2.196602in}}%
\pgfpathcurveto{\pgfqpoint{2.931095in}{2.192696in}}{\pgfqpoint{2.928900in}{2.187396in}}{\pgfqpoint{2.928900in}{2.181871in}}%
\pgfpathcurveto{\pgfqpoint{2.928900in}{2.176346in}}{\pgfqpoint{2.931095in}{2.171046in}}{\pgfqpoint{2.935002in}{2.167140in}}%
\pgfpathcurveto{\pgfqpoint{2.938908in}{2.163233in}}{\pgfqpoint{2.944208in}{2.161038in}}{\pgfqpoint{2.949733in}{2.161038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.142638in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.142638in}}{\pgfqpoint{2.960158in}{2.144834in}}{\pgfqpoint{2.964065in}{2.148740in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.152647in}}{\pgfqpoint{2.970167in}{2.157947in}}{\pgfqpoint{2.970167in}{2.163472in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.168997in}}{\pgfqpoint{2.967972in}{2.174296in}}{\pgfqpoint{2.964065in}{2.178203in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.182110in}}{\pgfqpoint{2.954858in}{2.184305in}}{\pgfqpoint{2.949333in}{2.184305in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.184305in}}{\pgfqpoint{2.938509in}{2.182110in}}{\pgfqpoint{2.934602in}{2.178203in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.174296in}}{\pgfqpoint{2.928500in}{2.168997in}}{\pgfqpoint{2.928500in}{2.163472in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.157947in}}{\pgfqpoint{2.930695in}{2.152647in}}{\pgfqpoint{2.934602in}{2.148740in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.144834in}}{\pgfqpoint{2.943808in}{2.142638in}}{\pgfqpoint{2.949333in}{2.142638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954848in}{2.139264in}}%
\pgfpathcurveto{\pgfqpoint{2.960373in}{2.139264in}}{\pgfqpoint{2.965672in}{2.141459in}}{\pgfqpoint{2.969579in}{2.145366in}}%
\pgfpathcurveto{\pgfqpoint{2.973486in}{2.149272in}}{\pgfqpoint{2.975681in}{2.154572in}}{\pgfqpoint{2.975681in}{2.160097in}}%
\pgfpathcurveto{\pgfqpoint{2.975681in}{2.165622in}}{\pgfqpoint{2.973486in}{2.170922in}}{\pgfqpoint{2.969579in}{2.174828in}}%
\pgfpathcurveto{\pgfqpoint{2.965672in}{2.178735in}}{\pgfqpoint{2.960373in}{2.180930in}}{\pgfqpoint{2.954848in}{2.180930in}}%
\pgfpathcurveto{\pgfqpoint{2.949323in}{2.180930in}}{\pgfqpoint{2.944023in}{2.178735in}}{\pgfqpoint{2.940116in}{2.174828in}}%
\pgfpathcurveto{\pgfqpoint{2.936210in}{2.170922in}}{\pgfqpoint{2.934014in}{2.165622in}}{\pgfqpoint{2.934014in}{2.160097in}}%
\pgfpathcurveto{\pgfqpoint{2.934014in}{2.154572in}}{\pgfqpoint{2.936210in}{2.149272in}}{\pgfqpoint{2.940116in}{2.145366in}}%
\pgfpathcurveto{\pgfqpoint{2.944023in}{2.141459in}}{\pgfqpoint{2.949323in}{2.139264in}}{\pgfqpoint{2.954848in}{2.139264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951245in}{2.136268in}}%
\pgfpathcurveto{\pgfqpoint{2.956770in}{2.136268in}}{\pgfqpoint{2.962069in}{2.138463in}}{\pgfqpoint{2.965976in}{2.142370in}}%
\pgfpathcurveto{\pgfqpoint{2.969883in}{2.146277in}}{\pgfqpoint{2.972078in}{2.151577in}}{\pgfqpoint{2.972078in}{2.157102in}}%
\pgfpathcurveto{\pgfqpoint{2.972078in}{2.162627in}}{\pgfqpoint{2.969883in}{2.167926in}}{\pgfqpoint{2.965976in}{2.171833in}}%
\pgfpathcurveto{\pgfqpoint{2.962069in}{2.175740in}}{\pgfqpoint{2.956770in}{2.177935in}}{\pgfqpoint{2.951245in}{2.177935in}}%
\pgfpathcurveto{\pgfqpoint{2.945720in}{2.177935in}}{\pgfqpoint{2.940420in}{2.175740in}}{\pgfqpoint{2.936514in}{2.171833in}}%
\pgfpathcurveto{\pgfqpoint{2.932607in}{2.167926in}}{\pgfqpoint{2.930412in}{2.162627in}}{\pgfqpoint{2.930412in}{2.157102in}}%
\pgfpathcurveto{\pgfqpoint{2.930412in}{2.151577in}}{\pgfqpoint{2.932607in}{2.146277in}}{\pgfqpoint{2.936514in}{2.142370in}}%
\pgfpathcurveto{\pgfqpoint{2.940420in}{2.138463in}}{\pgfqpoint{2.945720in}{2.136268in}}{\pgfqpoint{2.951245in}{2.136268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.157489in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.157489in}}{\pgfqpoint{2.960158in}{2.159684in}}{\pgfqpoint{2.964065in}{2.163591in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.167498in}}{\pgfqpoint{2.970167in}{2.172797in}}{\pgfqpoint{2.970167in}{2.178323in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.183848in}}{\pgfqpoint{2.967972in}{2.189147in}}{\pgfqpoint{2.964065in}{2.193054in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.196961in}}{\pgfqpoint{2.954858in}{2.199156in}}{\pgfqpoint{2.949333in}{2.199156in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.199156in}}{\pgfqpoint{2.938509in}{2.196961in}}{\pgfqpoint{2.934602in}{2.193054in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.189147in}}{\pgfqpoint{2.928500in}{2.183848in}}{\pgfqpoint{2.928500in}{2.178323in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.172797in}}{\pgfqpoint{2.930695in}{2.167498in}}{\pgfqpoint{2.934602in}{2.163591in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.159684in}}{\pgfqpoint{2.943808in}{2.157489in}}{\pgfqpoint{2.949333in}{2.157489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.148229in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.148229in}}{\pgfqpoint{2.960158in}{2.150424in}}{\pgfqpoint{2.964065in}{2.154330in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.158237in}}{\pgfqpoint{2.970167in}{2.163537in}}{\pgfqpoint{2.970167in}{2.169062in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.174587in}}{\pgfqpoint{2.967972in}{2.179886in}}{\pgfqpoint{2.964065in}{2.183793in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.187700in}}{\pgfqpoint{2.954858in}{2.189895in}}{\pgfqpoint{2.949333in}{2.189895in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.189895in}}{\pgfqpoint{2.938509in}{2.187700in}}{\pgfqpoint{2.934602in}{2.183793in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.179886in}}{\pgfqpoint{2.928500in}{2.174587in}}{\pgfqpoint{2.928500in}{2.169062in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.163537in}}{\pgfqpoint{2.930695in}{2.158237in}}{\pgfqpoint{2.934602in}{2.154330in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.150424in}}{\pgfqpoint{2.943808in}{2.148229in}}{\pgfqpoint{2.949333in}{2.148229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.140375in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.140375in}}{\pgfqpoint{2.960158in}{2.142570in}}{\pgfqpoint{2.964065in}{2.146476in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.150383in}}{\pgfqpoint{2.970167in}{2.155683in}}{\pgfqpoint{2.970167in}{2.161208in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.166733in}}{\pgfqpoint{2.967972in}{2.172032in}}{\pgfqpoint{2.964065in}{2.175939in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.179846in}}{\pgfqpoint{2.954858in}{2.182041in}}{\pgfqpoint{2.949333in}{2.182041in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.182041in}}{\pgfqpoint{2.938509in}{2.179846in}}{\pgfqpoint{2.934602in}{2.175939in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.172032in}}{\pgfqpoint{2.928500in}{2.166733in}}{\pgfqpoint{2.928500in}{2.161208in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.155683in}}{\pgfqpoint{2.930695in}{2.150383in}}{\pgfqpoint{2.934602in}{2.146476in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.142570in}}{\pgfqpoint{2.943808in}{2.140375in}}{\pgfqpoint{2.949333in}{2.140375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.139386in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.139386in}}{\pgfqpoint{2.960158in}{2.141581in}}{\pgfqpoint{2.964065in}{2.145487in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.149394in}}{\pgfqpoint{2.970167in}{2.154694in}}{\pgfqpoint{2.970167in}{2.160219in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.165744in}}{\pgfqpoint{2.967972in}{2.171043in}}{\pgfqpoint{2.964065in}{2.174950in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.178857in}}{\pgfqpoint{2.954858in}{2.181052in}}{\pgfqpoint{2.949333in}{2.181052in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.181052in}}{\pgfqpoint{2.938509in}{2.178857in}}{\pgfqpoint{2.934602in}{2.174950in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.171043in}}{\pgfqpoint{2.928500in}{2.165744in}}{\pgfqpoint{2.928500in}{2.160219in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.154694in}}{\pgfqpoint{2.930695in}{2.149394in}}{\pgfqpoint{2.934602in}{2.145487in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.141581in}}{\pgfqpoint{2.943808in}{2.139386in}}{\pgfqpoint{2.949333in}{2.139386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.170834in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.170834in}}{\pgfqpoint{2.960158in}{2.173029in}}{\pgfqpoint{2.964065in}{2.176936in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.180843in}}{\pgfqpoint{2.970167in}{2.186142in}}{\pgfqpoint{2.970167in}{2.191667in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.197193in}}{\pgfqpoint{2.967972in}{2.202492in}}{\pgfqpoint{2.964065in}{2.206399in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.210306in}}{\pgfqpoint{2.954858in}{2.212501in}}{\pgfqpoint{2.949333in}{2.212501in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.212501in}}{\pgfqpoint{2.938509in}{2.210306in}}{\pgfqpoint{2.934602in}{2.206399in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.202492in}}{\pgfqpoint{2.928500in}{2.197193in}}{\pgfqpoint{2.928500in}{2.191667in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.186142in}}{\pgfqpoint{2.930695in}{2.180843in}}{\pgfqpoint{2.934602in}{2.176936in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.173029in}}{\pgfqpoint{2.943808in}{2.170834in}}{\pgfqpoint{2.949333in}{2.170834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.139694in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.139694in}}{\pgfqpoint{2.960158in}{2.141889in}}{\pgfqpoint{2.964065in}{2.145796in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.149703in}}{\pgfqpoint{2.970167in}{2.155002in}}{\pgfqpoint{2.970167in}{2.160527in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.166052in}}{\pgfqpoint{2.967972in}{2.171352in}}{\pgfqpoint{2.964065in}{2.175259in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.179165in}}{\pgfqpoint{2.954858in}{2.181361in}}{\pgfqpoint{2.949333in}{2.181361in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.181361in}}{\pgfqpoint{2.938509in}{2.179165in}}{\pgfqpoint{2.934602in}{2.175259in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.171352in}}{\pgfqpoint{2.928500in}{2.166052in}}{\pgfqpoint{2.928500in}{2.160527in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.155002in}}{\pgfqpoint{2.930695in}{2.149703in}}{\pgfqpoint{2.934602in}{2.145796in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.141889in}}{\pgfqpoint{2.943808in}{2.139694in}}{\pgfqpoint{2.949333in}{2.139694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.134781in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.134781in}}{\pgfqpoint{2.960158in}{2.136976in}}{\pgfqpoint{2.964065in}{2.140883in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.144790in}}{\pgfqpoint{2.970167in}{2.150089in}}{\pgfqpoint{2.970167in}{2.155614in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.161140in}}{\pgfqpoint{2.967972in}{2.166439in}}{\pgfqpoint{2.964065in}{2.170346in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.174253in}}{\pgfqpoint{2.954858in}{2.176448in}}{\pgfqpoint{2.949333in}{2.176448in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.176448in}}{\pgfqpoint{2.938509in}{2.174253in}}{\pgfqpoint{2.934602in}{2.170346in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.166439in}}{\pgfqpoint{2.928500in}{2.161140in}}{\pgfqpoint{2.928500in}{2.155614in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.150089in}}{\pgfqpoint{2.930695in}{2.144790in}}{\pgfqpoint{2.934602in}{2.140883in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.136976in}}{\pgfqpoint{2.943808in}{2.134781in}}{\pgfqpoint{2.949333in}{2.134781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958662in}{2.118326in}}%
\pgfpathcurveto{\pgfqpoint{2.964187in}{2.118326in}}{\pgfqpoint{2.969487in}{2.120521in}}{\pgfqpoint{2.973394in}{2.124428in}}%
\pgfpathcurveto{\pgfqpoint{2.977300in}{2.128334in}}{\pgfqpoint{2.979496in}{2.133634in}}{\pgfqpoint{2.979496in}{2.139159in}}%
\pgfpathcurveto{\pgfqpoint{2.979496in}{2.144684in}}{\pgfqpoint{2.977300in}{2.149984in}}{\pgfqpoint{2.973394in}{2.153890in}}%
\pgfpathcurveto{\pgfqpoint{2.969487in}{2.157797in}}{\pgfqpoint{2.964187in}{2.159992in}}{\pgfqpoint{2.958662in}{2.159992in}}%
\pgfpathcurveto{\pgfqpoint{2.953137in}{2.159992in}}{\pgfqpoint{2.947838in}{2.157797in}}{\pgfqpoint{2.943931in}{2.153890in}}%
\pgfpathcurveto{\pgfqpoint{2.940024in}{2.149984in}}{\pgfqpoint{2.937829in}{2.144684in}}{\pgfqpoint{2.937829in}{2.139159in}}%
\pgfpathcurveto{\pgfqpoint{2.937829in}{2.133634in}}{\pgfqpoint{2.940024in}{2.128334in}}{\pgfqpoint{2.943931in}{2.124428in}}%
\pgfpathcurveto{\pgfqpoint{2.947838in}{2.120521in}}{\pgfqpoint{2.953137in}{2.118326in}}{\pgfqpoint{2.958662in}{2.118326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960003in}{2.147503in}}%
\pgfpathcurveto{\pgfqpoint{2.965528in}{2.147503in}}{\pgfqpoint{2.970827in}{2.149698in}}{\pgfqpoint{2.974734in}{2.153605in}}%
\pgfpathcurveto{\pgfqpoint{2.978641in}{2.157512in}}{\pgfqpoint{2.980836in}{2.162812in}}{\pgfqpoint{2.980836in}{2.168337in}}%
\pgfpathcurveto{\pgfqpoint{2.980836in}{2.173862in}}{\pgfqpoint{2.978641in}{2.179161in}}{\pgfqpoint{2.974734in}{2.183068in}}%
\pgfpathcurveto{\pgfqpoint{2.970827in}{2.186975in}}{\pgfqpoint{2.965528in}{2.189170in}}{\pgfqpoint{2.960003in}{2.189170in}}%
\pgfpathcurveto{\pgfqpoint{2.954477in}{2.189170in}}{\pgfqpoint{2.949178in}{2.186975in}}{\pgfqpoint{2.945271in}{2.183068in}}%
\pgfpathcurveto{\pgfqpoint{2.941364in}{2.179161in}}{\pgfqpoint{2.939169in}{2.173862in}}{\pgfqpoint{2.939169in}{2.168337in}}%
\pgfpathcurveto{\pgfqpoint{2.939169in}{2.162812in}}{\pgfqpoint{2.941364in}{2.157512in}}{\pgfqpoint{2.945271in}{2.153605in}}%
\pgfpathcurveto{\pgfqpoint{2.949178in}{2.149698in}}{\pgfqpoint{2.954477in}{2.147503in}}{\pgfqpoint{2.960003in}{2.147503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956893in}{2.145294in}}%
\pgfpathcurveto{\pgfqpoint{2.962418in}{2.145294in}}{\pgfqpoint{2.967718in}{2.147489in}}{\pgfqpoint{2.971624in}{2.151396in}}%
\pgfpathcurveto{\pgfqpoint{2.975531in}{2.155302in}}{\pgfqpoint{2.977726in}{2.160602in}}{\pgfqpoint{2.977726in}{2.166127in}}%
\pgfpathcurveto{\pgfqpoint{2.977726in}{2.171652in}}{\pgfqpoint{2.975531in}{2.176952in}}{\pgfqpoint{2.971624in}{2.180858in}}%
\pgfpathcurveto{\pgfqpoint{2.967718in}{2.184765in}}{\pgfqpoint{2.962418in}{2.186960in}}{\pgfqpoint{2.956893in}{2.186960in}}%
\pgfpathcurveto{\pgfqpoint{2.951368in}{2.186960in}}{\pgfqpoint{2.946069in}{2.184765in}}{\pgfqpoint{2.942162in}{2.180858in}}%
\pgfpathcurveto{\pgfqpoint{2.938255in}{2.176952in}}{\pgfqpoint{2.936060in}{2.171652in}}{\pgfqpoint{2.936060in}{2.166127in}}%
\pgfpathcurveto{\pgfqpoint{2.936060in}{2.160602in}}{\pgfqpoint{2.938255in}{2.155302in}}{\pgfqpoint{2.942162in}{2.151396in}}%
\pgfpathcurveto{\pgfqpoint{2.946069in}{2.147489in}}{\pgfqpoint{2.951368in}{2.145294in}}{\pgfqpoint{2.956893in}{2.145294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957250in}{2.146788in}}%
\pgfpathcurveto{\pgfqpoint{2.962775in}{2.146788in}}{\pgfqpoint{2.968075in}{2.148983in}}{\pgfqpoint{2.971982in}{2.152890in}}%
\pgfpathcurveto{\pgfqpoint{2.975888in}{2.156797in}}{\pgfqpoint{2.978084in}{2.162096in}}{\pgfqpoint{2.978084in}{2.167621in}}%
\pgfpathcurveto{\pgfqpoint{2.978084in}{2.173147in}}{\pgfqpoint{2.975888in}{2.178446in}}{\pgfqpoint{2.971982in}{2.182353in}}%
\pgfpathcurveto{\pgfqpoint{2.968075in}{2.186260in}}{\pgfqpoint{2.962775in}{2.188455in}}{\pgfqpoint{2.957250in}{2.188455in}}%
\pgfpathcurveto{\pgfqpoint{2.951725in}{2.188455in}}{\pgfqpoint{2.946426in}{2.186260in}}{\pgfqpoint{2.942519in}{2.182353in}}%
\pgfpathcurveto{\pgfqpoint{2.938612in}{2.178446in}}{\pgfqpoint{2.936417in}{2.173147in}}{\pgfqpoint{2.936417in}{2.167621in}}%
\pgfpathcurveto{\pgfqpoint{2.936417in}{2.162096in}}{\pgfqpoint{2.938612in}{2.156797in}}{\pgfqpoint{2.942519in}{2.152890in}}%
\pgfpathcurveto{\pgfqpoint{2.946426in}{2.148983in}}{\pgfqpoint{2.951725in}{2.146788in}}{\pgfqpoint{2.957250in}{2.146788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952453in}{2.138543in}}%
\pgfpathcurveto{\pgfqpoint{2.957978in}{2.138543in}}{\pgfqpoint{2.963277in}{2.140738in}}{\pgfqpoint{2.967184in}{2.144645in}}%
\pgfpathcurveto{\pgfqpoint{2.971091in}{2.148552in}}{\pgfqpoint{2.973286in}{2.153851in}}{\pgfqpoint{2.973286in}{2.159376in}}%
\pgfpathcurveto{\pgfqpoint{2.973286in}{2.164901in}}{\pgfqpoint{2.971091in}{2.170201in}}{\pgfqpoint{2.967184in}{2.174108in}}%
\pgfpathcurveto{\pgfqpoint{2.963277in}{2.178015in}}{\pgfqpoint{2.957978in}{2.180210in}}{\pgfqpoint{2.952453in}{2.180210in}}%
\pgfpathcurveto{\pgfqpoint{2.946928in}{2.180210in}}{\pgfqpoint{2.941628in}{2.178015in}}{\pgfqpoint{2.937721in}{2.174108in}}%
\pgfpathcurveto{\pgfqpoint{2.933814in}{2.170201in}}{\pgfqpoint{2.931619in}{2.164901in}}{\pgfqpoint{2.931619in}{2.159376in}}%
\pgfpathcurveto{\pgfqpoint{2.931619in}{2.153851in}}{\pgfqpoint{2.933814in}{2.148552in}}{\pgfqpoint{2.937721in}{2.144645in}}%
\pgfpathcurveto{\pgfqpoint{2.941628in}{2.140738in}}{\pgfqpoint{2.946928in}{2.138543in}}{\pgfqpoint{2.952453in}{2.138543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.133606in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.133606in}}{\pgfqpoint{2.960158in}{2.135801in}}{\pgfqpoint{2.964065in}{2.139708in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.143615in}}{\pgfqpoint{2.970167in}{2.148915in}}{\pgfqpoint{2.970167in}{2.154440in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.159965in}}{\pgfqpoint{2.967972in}{2.165264in}}{\pgfqpoint{2.964065in}{2.169171in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.173078in}}{\pgfqpoint{2.954858in}{2.175273in}}{\pgfqpoint{2.949333in}{2.175273in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.175273in}}{\pgfqpoint{2.938509in}{2.173078in}}{\pgfqpoint{2.934602in}{2.169171in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.165264in}}{\pgfqpoint{2.928500in}{2.159965in}}{\pgfqpoint{2.928500in}{2.154440in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.148915in}}{\pgfqpoint{2.930695in}{2.143615in}}{\pgfqpoint{2.934602in}{2.139708in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.135801in}}{\pgfqpoint{2.943808in}{2.133606in}}{\pgfqpoint{2.949333in}{2.133606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949820in}{2.138647in}}%
\pgfpathcurveto{\pgfqpoint{2.955345in}{2.138647in}}{\pgfqpoint{2.960644in}{2.140842in}}{\pgfqpoint{2.964551in}{2.144749in}}%
\pgfpathcurveto{\pgfqpoint{2.968458in}{2.148656in}}{\pgfqpoint{2.970653in}{2.153955in}}{\pgfqpoint{2.970653in}{2.159480in}}%
\pgfpathcurveto{\pgfqpoint{2.970653in}{2.165005in}}{\pgfqpoint{2.968458in}{2.170305in}}{\pgfqpoint{2.964551in}{2.174212in}}%
\pgfpathcurveto{\pgfqpoint{2.960644in}{2.178118in}}{\pgfqpoint{2.955345in}{2.180314in}}{\pgfqpoint{2.949820in}{2.180314in}}%
\pgfpathcurveto{\pgfqpoint{2.944294in}{2.180314in}}{\pgfqpoint{2.938995in}{2.178118in}}{\pgfqpoint{2.935088in}{2.174212in}}%
\pgfpathcurveto{\pgfqpoint{2.931181in}{2.170305in}}{\pgfqpoint{2.928986in}{2.165005in}}{\pgfqpoint{2.928986in}{2.159480in}}%
\pgfpathcurveto{\pgfqpoint{2.928986in}{2.153955in}}{\pgfqpoint{2.931181in}{2.148656in}}{\pgfqpoint{2.935088in}{2.144749in}}%
\pgfpathcurveto{\pgfqpoint{2.938995in}{2.140842in}}{\pgfqpoint{2.944294in}{2.138647in}}{\pgfqpoint{2.949820in}{2.138647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955418in}{2.135119in}}%
\pgfpathcurveto{\pgfqpoint{2.960943in}{2.135119in}}{\pgfqpoint{2.966242in}{2.137315in}}{\pgfqpoint{2.970149in}{2.141221in}}%
\pgfpathcurveto{\pgfqpoint{2.974056in}{2.145128in}}{\pgfqpoint{2.976251in}{2.150428in}}{\pgfqpoint{2.976251in}{2.155953in}}%
\pgfpathcurveto{\pgfqpoint{2.976251in}{2.161478in}}{\pgfqpoint{2.974056in}{2.166777in}}{\pgfqpoint{2.970149in}{2.170684in}}%
\pgfpathcurveto{\pgfqpoint{2.966242in}{2.174591in}}{\pgfqpoint{2.960943in}{2.176786in}}{\pgfqpoint{2.955418in}{2.176786in}}%
\pgfpathcurveto{\pgfqpoint{2.949893in}{2.176786in}}{\pgfqpoint{2.944593in}{2.174591in}}{\pgfqpoint{2.940686in}{2.170684in}}%
\pgfpathcurveto{\pgfqpoint{2.936780in}{2.166777in}}{\pgfqpoint{2.934584in}{2.161478in}}{\pgfqpoint{2.934584in}{2.155953in}}%
\pgfpathcurveto{\pgfqpoint{2.934584in}{2.150428in}}{\pgfqpoint{2.936780in}{2.145128in}}{\pgfqpoint{2.940686in}{2.141221in}}%
\pgfpathcurveto{\pgfqpoint{2.944593in}{2.137315in}}{\pgfqpoint{2.949893in}{2.135119in}}{\pgfqpoint{2.955418in}{2.135119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.153039in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.153039in}}{\pgfqpoint{2.960158in}{2.155234in}}{\pgfqpoint{2.964065in}{2.159141in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.163047in}}{\pgfqpoint{2.970167in}{2.168347in}}{\pgfqpoint{2.970167in}{2.173872in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.179397in}}{\pgfqpoint{2.967972in}{2.184697in}}{\pgfqpoint{2.964065in}{2.188603in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.192510in}}{\pgfqpoint{2.954858in}{2.194705in}}{\pgfqpoint{2.949333in}{2.194705in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.194705in}}{\pgfqpoint{2.938509in}{2.192510in}}{\pgfqpoint{2.934602in}{2.188603in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.184697in}}{\pgfqpoint{2.928500in}{2.179397in}}{\pgfqpoint{2.928500in}{2.173872in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.168347in}}{\pgfqpoint{2.930695in}{2.163047in}}{\pgfqpoint{2.934602in}{2.159141in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.155234in}}{\pgfqpoint{2.943808in}{2.153039in}}{\pgfqpoint{2.949333in}{2.153039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.135216in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.135216in}}{\pgfqpoint{2.960158in}{2.137411in}}{\pgfqpoint{2.964065in}{2.141318in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.145225in}}{\pgfqpoint{2.970167in}{2.150524in}}{\pgfqpoint{2.970167in}{2.156049in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.161574in}}{\pgfqpoint{2.967972in}{2.166874in}}{\pgfqpoint{2.964065in}{2.170781in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.174688in}}{\pgfqpoint{2.954858in}{2.176883in}}{\pgfqpoint{2.949333in}{2.176883in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.176883in}}{\pgfqpoint{2.938509in}{2.174688in}}{\pgfqpoint{2.934602in}{2.170781in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.166874in}}{\pgfqpoint{2.928500in}{2.161574in}}{\pgfqpoint{2.928500in}{2.156049in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.150524in}}{\pgfqpoint{2.930695in}{2.145225in}}{\pgfqpoint{2.934602in}{2.141318in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.137411in}}{\pgfqpoint{2.943808in}{2.135216in}}{\pgfqpoint{2.949333in}{2.135216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.124942in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.124942in}}{\pgfqpoint{2.960158in}{2.127137in}}{\pgfqpoint{2.964065in}{2.131043in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.134950in}}{\pgfqpoint{2.970167in}{2.140250in}}{\pgfqpoint{2.970167in}{2.145775in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.151300in}}{\pgfqpoint{2.967972in}{2.156599in}}{\pgfqpoint{2.964065in}{2.160506in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.164413in}}{\pgfqpoint{2.954858in}{2.166608in}}{\pgfqpoint{2.949333in}{2.166608in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.166608in}}{\pgfqpoint{2.938509in}{2.164413in}}{\pgfqpoint{2.934602in}{2.160506in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.156599in}}{\pgfqpoint{2.928500in}{2.151300in}}{\pgfqpoint{2.928500in}{2.145775in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.140250in}}{\pgfqpoint{2.930695in}{2.134950in}}{\pgfqpoint{2.934602in}{2.131043in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.127137in}}{\pgfqpoint{2.943808in}{2.124942in}}{\pgfqpoint{2.949333in}{2.124942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.139389in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.139389in}}{\pgfqpoint{2.960158in}{2.141585in}}{\pgfqpoint{2.964065in}{2.145491in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.149398in}}{\pgfqpoint{2.970167in}{2.154698in}}{\pgfqpoint{2.970167in}{2.160223in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.165748in}}{\pgfqpoint{2.967972in}{2.171047in}}{\pgfqpoint{2.964065in}{2.174954in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.178861in}}{\pgfqpoint{2.954858in}{2.181056in}}{\pgfqpoint{2.949333in}{2.181056in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.181056in}}{\pgfqpoint{2.938509in}{2.178861in}}{\pgfqpoint{2.934602in}{2.174954in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.171047in}}{\pgfqpoint{2.928500in}{2.165748in}}{\pgfqpoint{2.928500in}{2.160223in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.154698in}}{\pgfqpoint{2.930695in}{2.149398in}}{\pgfqpoint{2.934602in}{2.145491in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.141585in}}{\pgfqpoint{2.943808in}{2.139389in}}{\pgfqpoint{2.949333in}{2.139389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955284in}{2.140950in}}%
\pgfpathcurveto{\pgfqpoint{2.960809in}{2.140950in}}{\pgfqpoint{2.966109in}{2.143145in}}{\pgfqpoint{2.970016in}{2.147052in}}%
\pgfpathcurveto{\pgfqpoint{2.973923in}{2.150959in}}{\pgfqpoint{2.976118in}{2.156259in}}{\pgfqpoint{2.976118in}{2.161784in}}%
\pgfpathcurveto{\pgfqpoint{2.976118in}{2.167309in}}{\pgfqpoint{2.973923in}{2.172608in}}{\pgfqpoint{2.970016in}{2.176515in}}%
\pgfpathcurveto{\pgfqpoint{2.966109in}{2.180422in}}{\pgfqpoint{2.960809in}{2.182617in}}{\pgfqpoint{2.955284in}{2.182617in}}%
\pgfpathcurveto{\pgfqpoint{2.949759in}{2.182617in}}{\pgfqpoint{2.944460in}{2.180422in}}{\pgfqpoint{2.940553in}{2.176515in}}%
\pgfpathcurveto{\pgfqpoint{2.936646in}{2.172608in}}{\pgfqpoint{2.934451in}{2.167309in}}{\pgfqpoint{2.934451in}{2.161784in}}%
\pgfpathcurveto{\pgfqpoint{2.934451in}{2.156259in}}{\pgfqpoint{2.936646in}{2.150959in}}{\pgfqpoint{2.940553in}{2.147052in}}%
\pgfpathcurveto{\pgfqpoint{2.944460in}{2.143145in}}{\pgfqpoint{2.949759in}{2.140950in}}{\pgfqpoint{2.955284in}{2.140950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955064in}{2.122873in}}%
\pgfpathcurveto{\pgfqpoint{2.960589in}{2.122873in}}{\pgfqpoint{2.965889in}{2.125069in}}{\pgfqpoint{2.969795in}{2.128975in}}%
\pgfpathcurveto{\pgfqpoint{2.973702in}{2.132882in}}{\pgfqpoint{2.975897in}{2.138182in}}{\pgfqpoint{2.975897in}{2.143707in}}%
\pgfpathcurveto{\pgfqpoint{2.975897in}{2.149232in}}{\pgfqpoint{2.973702in}{2.154531in}}{\pgfqpoint{2.969795in}{2.158438in}}%
\pgfpathcurveto{\pgfqpoint{2.965889in}{2.162345in}}{\pgfqpoint{2.960589in}{2.164540in}}{\pgfqpoint{2.955064in}{2.164540in}}%
\pgfpathcurveto{\pgfqpoint{2.949539in}{2.164540in}}{\pgfqpoint{2.944240in}{2.162345in}}{\pgfqpoint{2.940333in}{2.158438in}}%
\pgfpathcurveto{\pgfqpoint{2.936426in}{2.154531in}}{\pgfqpoint{2.934231in}{2.149232in}}{\pgfqpoint{2.934231in}{2.143707in}}%
\pgfpathcurveto{\pgfqpoint{2.934231in}{2.138182in}}{\pgfqpoint{2.936426in}{2.132882in}}{\pgfqpoint{2.940333in}{2.128975in}}%
\pgfpathcurveto{\pgfqpoint{2.944240in}{2.125069in}}{\pgfqpoint{2.949539in}{2.122873in}}{\pgfqpoint{2.955064in}{2.122873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953625in}{2.140539in}}%
\pgfpathcurveto{\pgfqpoint{2.959150in}{2.140539in}}{\pgfqpoint{2.964450in}{2.142735in}}{\pgfqpoint{2.968356in}{2.146641in}}%
\pgfpathcurveto{\pgfqpoint{2.972263in}{2.150548in}}{\pgfqpoint{2.974458in}{2.155848in}}{\pgfqpoint{2.974458in}{2.161373in}}%
\pgfpathcurveto{\pgfqpoint{2.974458in}{2.166898in}}{\pgfqpoint{2.972263in}{2.172197in}}{\pgfqpoint{2.968356in}{2.176104in}}%
\pgfpathcurveto{\pgfqpoint{2.964450in}{2.180011in}}{\pgfqpoint{2.959150in}{2.182206in}}{\pgfqpoint{2.953625in}{2.182206in}}%
\pgfpathcurveto{\pgfqpoint{2.948100in}{2.182206in}}{\pgfqpoint{2.942800in}{2.180011in}}{\pgfqpoint{2.938894in}{2.176104in}}%
\pgfpathcurveto{\pgfqpoint{2.934987in}{2.172197in}}{\pgfqpoint{2.932792in}{2.166898in}}{\pgfqpoint{2.932792in}{2.161373in}}%
\pgfpathcurveto{\pgfqpoint{2.932792in}{2.155848in}}{\pgfqpoint{2.934987in}{2.150548in}}{\pgfqpoint{2.938894in}{2.146641in}}%
\pgfpathcurveto{\pgfqpoint{2.942800in}{2.142735in}}{\pgfqpoint{2.948100in}{2.140539in}}{\pgfqpoint{2.953625in}{2.140539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951965in}{2.133968in}}%
\pgfpathcurveto{\pgfqpoint{2.957490in}{2.133968in}}{\pgfqpoint{2.962789in}{2.136163in}}{\pgfqpoint{2.966696in}{2.140070in}}%
\pgfpathcurveto{\pgfqpoint{2.970603in}{2.143977in}}{\pgfqpoint{2.972798in}{2.149276in}}{\pgfqpoint{2.972798in}{2.154802in}}%
\pgfpathcurveto{\pgfqpoint{2.972798in}{2.160327in}}{\pgfqpoint{2.970603in}{2.165626in}}{\pgfqpoint{2.966696in}{2.169533in}}%
\pgfpathcurveto{\pgfqpoint{2.962789in}{2.173440in}}{\pgfqpoint{2.957490in}{2.175635in}}{\pgfqpoint{2.951965in}{2.175635in}}%
\pgfpathcurveto{\pgfqpoint{2.946440in}{2.175635in}}{\pgfqpoint{2.941140in}{2.173440in}}{\pgfqpoint{2.937233in}{2.169533in}}%
\pgfpathcurveto{\pgfqpoint{2.933327in}{2.165626in}}{\pgfqpoint{2.931132in}{2.160327in}}{\pgfqpoint{2.931132in}{2.154802in}}%
\pgfpathcurveto{\pgfqpoint{2.931132in}{2.149276in}}{\pgfqpoint{2.933327in}{2.143977in}}{\pgfqpoint{2.937233in}{2.140070in}}%
\pgfpathcurveto{\pgfqpoint{2.941140in}{2.136163in}}{\pgfqpoint{2.946440in}{2.133968in}}{\pgfqpoint{2.951965in}{2.133968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950369in}{2.138314in}}%
\pgfpathcurveto{\pgfqpoint{2.955894in}{2.138314in}}{\pgfqpoint{2.961194in}{2.140509in}}{\pgfqpoint{2.965101in}{2.144416in}}%
\pgfpathcurveto{\pgfqpoint{2.969008in}{2.148322in}}{\pgfqpoint{2.971203in}{2.153622in}}{\pgfqpoint{2.971203in}{2.159147in}}%
\pgfpathcurveto{\pgfqpoint{2.971203in}{2.164672in}}{\pgfqpoint{2.969008in}{2.169972in}}{\pgfqpoint{2.965101in}{2.173878in}}%
\pgfpathcurveto{\pgfqpoint{2.961194in}{2.177785in}}{\pgfqpoint{2.955894in}{2.179980in}}{\pgfqpoint{2.950369in}{2.179980in}}%
\pgfpathcurveto{\pgfqpoint{2.944844in}{2.179980in}}{\pgfqpoint{2.939545in}{2.177785in}}{\pgfqpoint{2.935638in}{2.173878in}}%
\pgfpathcurveto{\pgfqpoint{2.931731in}{2.169972in}}{\pgfqpoint{2.929536in}{2.164672in}}{\pgfqpoint{2.929536in}{2.159147in}}%
\pgfpathcurveto{\pgfqpoint{2.929536in}{2.153622in}}{\pgfqpoint{2.931731in}{2.148322in}}{\pgfqpoint{2.935638in}{2.144416in}}%
\pgfpathcurveto{\pgfqpoint{2.939545in}{2.140509in}}{\pgfqpoint{2.944844in}{2.138314in}}{\pgfqpoint{2.950369in}{2.138314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.170301in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.170301in}}{\pgfqpoint{2.960158in}{2.172497in}}{\pgfqpoint{2.964065in}{2.176403in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.180310in}}{\pgfqpoint{2.970167in}{2.185610in}}{\pgfqpoint{2.970167in}{2.191135in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.196660in}}{\pgfqpoint{2.967972in}{2.201959in}}{\pgfqpoint{2.964065in}{2.205866in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.209773in}}{\pgfqpoint{2.954858in}{2.211968in}}{\pgfqpoint{2.949333in}{2.211968in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.211968in}}{\pgfqpoint{2.938509in}{2.209773in}}{\pgfqpoint{2.934602in}{2.205866in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.201959in}}{\pgfqpoint{2.928500in}{2.196660in}}{\pgfqpoint{2.928500in}{2.191135in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.185610in}}{\pgfqpoint{2.930695in}{2.180310in}}{\pgfqpoint{2.934602in}{2.176403in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.172497in}}{\pgfqpoint{2.943808in}{2.170301in}}{\pgfqpoint{2.949333in}{2.170301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957522in}{2.181000in}}%
\pgfpathcurveto{\pgfqpoint{2.963047in}{2.181000in}}{\pgfqpoint{2.968346in}{2.183195in}}{\pgfqpoint{2.972253in}{2.187102in}}%
\pgfpathcurveto{\pgfqpoint{2.976160in}{2.191009in}}{\pgfqpoint{2.978355in}{2.196308in}}{\pgfqpoint{2.978355in}{2.201833in}}%
\pgfpathcurveto{\pgfqpoint{2.978355in}{2.207358in}}{\pgfqpoint{2.976160in}{2.212658in}}{\pgfqpoint{2.972253in}{2.216565in}}%
\pgfpathcurveto{\pgfqpoint{2.968346in}{2.220471in}}{\pgfqpoint{2.963047in}{2.222667in}}{\pgfqpoint{2.957522in}{2.222667in}}%
\pgfpathcurveto{\pgfqpoint{2.951996in}{2.222667in}}{\pgfqpoint{2.946697in}{2.220471in}}{\pgfqpoint{2.942790in}{2.216565in}}%
\pgfpathcurveto{\pgfqpoint{2.938883in}{2.212658in}}{\pgfqpoint{2.936688in}{2.207358in}}{\pgfqpoint{2.936688in}{2.201833in}}%
\pgfpathcurveto{\pgfqpoint{2.936688in}{2.196308in}}{\pgfqpoint{2.938883in}{2.191009in}}{\pgfqpoint{2.942790in}{2.187102in}}%
\pgfpathcurveto{\pgfqpoint{2.946697in}{2.183195in}}{\pgfqpoint{2.951996in}{2.181000in}}{\pgfqpoint{2.957522in}{2.181000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.164964in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.164964in}}{\pgfqpoint{2.960158in}{2.167159in}}{\pgfqpoint{2.964065in}{2.171066in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.174973in}}{\pgfqpoint{2.970167in}{2.180272in}}{\pgfqpoint{2.970167in}{2.185797in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.191322in}}{\pgfqpoint{2.967972in}{2.196622in}}{\pgfqpoint{2.964065in}{2.200529in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.204435in}}{\pgfqpoint{2.954858in}{2.206631in}}{\pgfqpoint{2.949333in}{2.206631in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.206631in}}{\pgfqpoint{2.938509in}{2.204435in}}{\pgfqpoint{2.934602in}{2.200529in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.196622in}}{\pgfqpoint{2.928500in}{2.191322in}}{\pgfqpoint{2.928500in}{2.185797in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.180272in}}{\pgfqpoint{2.930695in}{2.174973in}}{\pgfqpoint{2.934602in}{2.171066in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.167159in}}{\pgfqpoint{2.943808in}{2.164964in}}{\pgfqpoint{2.949333in}{2.164964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964419in}{2.171275in}}%
\pgfpathcurveto{\pgfqpoint{2.969944in}{2.171275in}}{\pgfqpoint{2.975243in}{2.173470in}}{\pgfqpoint{2.979150in}{2.177377in}}%
\pgfpathcurveto{\pgfqpoint{2.983057in}{2.181284in}}{\pgfqpoint{2.985252in}{2.186584in}}{\pgfqpoint{2.985252in}{2.192109in}}%
\pgfpathcurveto{\pgfqpoint{2.985252in}{2.197634in}}{\pgfqpoint{2.983057in}{2.202933in}}{\pgfqpoint{2.979150in}{2.206840in}}%
\pgfpathcurveto{\pgfqpoint{2.975243in}{2.210747in}}{\pgfqpoint{2.969944in}{2.212942in}}{\pgfqpoint{2.964419in}{2.212942in}}%
\pgfpathcurveto{\pgfqpoint{2.958894in}{2.212942in}}{\pgfqpoint{2.953594in}{2.210747in}}{\pgfqpoint{2.949687in}{2.206840in}}%
\pgfpathcurveto{\pgfqpoint{2.945780in}{2.202933in}}{\pgfqpoint{2.943585in}{2.197634in}}{\pgfqpoint{2.943585in}{2.192109in}}%
\pgfpathcurveto{\pgfqpoint{2.943585in}{2.186584in}}{\pgfqpoint{2.945780in}{2.181284in}}{\pgfqpoint{2.949687in}{2.177377in}}%
\pgfpathcurveto{\pgfqpoint{2.953594in}{2.173470in}}{\pgfqpoint{2.958894in}{2.171275in}}{\pgfqpoint{2.964419in}{2.171275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.168422in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.168422in}}{\pgfqpoint{2.960158in}{2.170617in}}{\pgfqpoint{2.964065in}{2.174524in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.178431in}}{\pgfqpoint{2.970167in}{2.183730in}}{\pgfqpoint{2.970167in}{2.189255in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.194780in}}{\pgfqpoint{2.967972in}{2.200080in}}{\pgfqpoint{2.964065in}{2.203987in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.207893in}}{\pgfqpoint{2.954858in}{2.210089in}}{\pgfqpoint{2.949333in}{2.210089in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.210089in}}{\pgfqpoint{2.938509in}{2.207893in}}{\pgfqpoint{2.934602in}{2.203987in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.200080in}}{\pgfqpoint{2.928500in}{2.194780in}}{\pgfqpoint{2.928500in}{2.189255in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.183730in}}{\pgfqpoint{2.930695in}{2.178431in}}{\pgfqpoint{2.934602in}{2.174524in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.170617in}}{\pgfqpoint{2.943808in}{2.168422in}}{\pgfqpoint{2.949333in}{2.168422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.141574in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.141574in}}{\pgfqpoint{2.960158in}{2.143769in}}{\pgfqpoint{2.964065in}{2.147676in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.151583in}}{\pgfqpoint{2.970167in}{2.156882in}}{\pgfqpoint{2.970167in}{2.162407in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.167932in}}{\pgfqpoint{2.967972in}{2.173232in}}{\pgfqpoint{2.964065in}{2.177139in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.181046in}}{\pgfqpoint{2.954858in}{2.183241in}}{\pgfqpoint{2.949333in}{2.183241in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.183241in}}{\pgfqpoint{2.938509in}{2.181046in}}{\pgfqpoint{2.934602in}{2.177139in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.173232in}}{\pgfqpoint{2.928500in}{2.167932in}}{\pgfqpoint{2.928500in}{2.162407in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.156882in}}{\pgfqpoint{2.930695in}{2.151583in}}{\pgfqpoint{2.934602in}{2.147676in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.143769in}}{\pgfqpoint{2.943808in}{2.141574in}}{\pgfqpoint{2.949333in}{2.141574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951140in}{2.235539in}}%
\pgfpathcurveto{\pgfqpoint{2.956665in}{2.235539in}}{\pgfqpoint{2.961965in}{2.237734in}}{\pgfqpoint{2.965872in}{2.241641in}}%
\pgfpathcurveto{\pgfqpoint{2.969778in}{2.245548in}}{\pgfqpoint{2.971974in}{2.250847in}}{\pgfqpoint{2.971974in}{2.256373in}}%
\pgfpathcurveto{\pgfqpoint{2.971974in}{2.261898in}}{\pgfqpoint{2.969778in}{2.267197in}}{\pgfqpoint{2.965872in}{2.271104in}}%
\pgfpathcurveto{\pgfqpoint{2.961965in}{2.275011in}}{\pgfqpoint{2.956665in}{2.277206in}}{\pgfqpoint{2.951140in}{2.277206in}}%
\pgfpathcurveto{\pgfqpoint{2.945615in}{2.277206in}}{\pgfqpoint{2.940316in}{2.275011in}}{\pgfqpoint{2.936409in}{2.271104in}}%
\pgfpathcurveto{\pgfqpoint{2.932502in}{2.267197in}}{\pgfqpoint{2.930307in}{2.261898in}}{\pgfqpoint{2.930307in}{2.256373in}}%
\pgfpathcurveto{\pgfqpoint{2.930307in}{2.250847in}}{\pgfqpoint{2.932502in}{2.245548in}}{\pgfqpoint{2.936409in}{2.241641in}}%
\pgfpathcurveto{\pgfqpoint{2.940316in}{2.237734in}}{\pgfqpoint{2.945615in}{2.235539in}}{\pgfqpoint{2.951140in}{2.235539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963504in}{2.173123in}}%
\pgfpathcurveto{\pgfqpoint{2.969029in}{2.173123in}}{\pgfqpoint{2.974329in}{2.175318in}}{\pgfqpoint{2.978236in}{2.179225in}}%
\pgfpathcurveto{\pgfqpoint{2.982142in}{2.183132in}}{\pgfqpoint{2.984338in}{2.188431in}}{\pgfqpoint{2.984338in}{2.193956in}}%
\pgfpathcurveto{\pgfqpoint{2.984338in}{2.199482in}}{\pgfqpoint{2.982142in}{2.204781in}}{\pgfqpoint{2.978236in}{2.208688in}}%
\pgfpathcurveto{\pgfqpoint{2.974329in}{2.212595in}}{\pgfqpoint{2.969029in}{2.214790in}}{\pgfqpoint{2.963504in}{2.214790in}}%
\pgfpathcurveto{\pgfqpoint{2.957979in}{2.214790in}}{\pgfqpoint{2.952680in}{2.212595in}}{\pgfqpoint{2.948773in}{2.208688in}}%
\pgfpathcurveto{\pgfqpoint{2.944866in}{2.204781in}}{\pgfqpoint{2.942671in}{2.199482in}}{\pgfqpoint{2.942671in}{2.193956in}}%
\pgfpathcurveto{\pgfqpoint{2.942671in}{2.188431in}}{\pgfqpoint{2.944866in}{2.183132in}}{\pgfqpoint{2.948773in}{2.179225in}}%
\pgfpathcurveto{\pgfqpoint{2.952680in}{2.175318in}}{\pgfqpoint{2.957979in}{2.173123in}}{\pgfqpoint{2.963504in}{2.173123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959710in}{2.150443in}}%
\pgfpathcurveto{\pgfqpoint{2.965235in}{2.150443in}}{\pgfqpoint{2.970535in}{2.152638in}}{\pgfqpoint{2.974441in}{2.156544in}}%
\pgfpathcurveto{\pgfqpoint{2.978348in}{2.160451in}}{\pgfqpoint{2.980543in}{2.165751in}}{\pgfqpoint{2.980543in}{2.171276in}}%
\pgfpathcurveto{\pgfqpoint{2.980543in}{2.176801in}}{\pgfqpoint{2.978348in}{2.182100in}}{\pgfqpoint{2.974441in}{2.186007in}}%
\pgfpathcurveto{\pgfqpoint{2.970535in}{2.189914in}}{\pgfqpoint{2.965235in}{2.192109in}}{\pgfqpoint{2.959710in}{2.192109in}}%
\pgfpathcurveto{\pgfqpoint{2.954185in}{2.192109in}}{\pgfqpoint{2.948885in}{2.189914in}}{\pgfqpoint{2.944979in}{2.186007in}}%
\pgfpathcurveto{\pgfqpoint{2.941072in}{2.182100in}}{\pgfqpoint{2.938877in}{2.176801in}}{\pgfqpoint{2.938877in}{2.171276in}}%
\pgfpathcurveto{\pgfqpoint{2.938877in}{2.165751in}}{\pgfqpoint{2.941072in}{2.160451in}}{\pgfqpoint{2.944979in}{2.156544in}}%
\pgfpathcurveto{\pgfqpoint{2.948885in}{2.152638in}}{\pgfqpoint{2.954185in}{2.150443in}}{\pgfqpoint{2.959710in}{2.150443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.149395in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.149395in}}{\pgfqpoint{2.960158in}{2.151590in}}{\pgfqpoint{2.964065in}{2.155497in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.159404in}}{\pgfqpoint{2.970167in}{2.164703in}}{\pgfqpoint{2.970167in}{2.170228in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.175754in}}{\pgfqpoint{2.967972in}{2.181053in}}{\pgfqpoint{2.964065in}{2.184960in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.188867in}}{\pgfqpoint{2.954858in}{2.191062in}}{\pgfqpoint{2.949333in}{2.191062in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.191062in}}{\pgfqpoint{2.938509in}{2.188867in}}{\pgfqpoint{2.934602in}{2.184960in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.181053in}}{\pgfqpoint{2.928500in}{2.175754in}}{\pgfqpoint{2.928500in}{2.170228in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.164703in}}{\pgfqpoint{2.930695in}{2.159404in}}{\pgfqpoint{2.934602in}{2.155497in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.151590in}}{\pgfqpoint{2.943808in}{2.149395in}}{\pgfqpoint{2.949333in}{2.149395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953113in}{2.150895in}}%
\pgfpathcurveto{\pgfqpoint{2.958638in}{2.150895in}}{\pgfqpoint{2.963938in}{2.153090in}}{\pgfqpoint{2.967845in}{2.156997in}}%
\pgfpathcurveto{\pgfqpoint{2.971751in}{2.160904in}}{\pgfqpoint{2.973947in}{2.166203in}}{\pgfqpoint{2.973947in}{2.171729in}}%
\pgfpathcurveto{\pgfqpoint{2.973947in}{2.177254in}}{\pgfqpoint{2.971751in}{2.182553in}}{\pgfqpoint{2.967845in}{2.186460in}}%
\pgfpathcurveto{\pgfqpoint{2.963938in}{2.190367in}}{\pgfqpoint{2.958638in}{2.192562in}}{\pgfqpoint{2.953113in}{2.192562in}}%
\pgfpathcurveto{\pgfqpoint{2.947588in}{2.192562in}}{\pgfqpoint{2.942289in}{2.190367in}}{\pgfqpoint{2.938382in}{2.186460in}}%
\pgfpathcurveto{\pgfqpoint{2.934475in}{2.182553in}}{\pgfqpoint{2.932280in}{2.177254in}}{\pgfqpoint{2.932280in}{2.171729in}}%
\pgfpathcurveto{\pgfqpoint{2.932280in}{2.166203in}}{\pgfqpoint{2.934475in}{2.160904in}}{\pgfqpoint{2.938382in}{2.156997in}}%
\pgfpathcurveto{\pgfqpoint{2.942289in}{2.153090in}}{\pgfqpoint{2.947588in}{2.150895in}}{\pgfqpoint{2.953113in}{2.150895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950491in}{2.115186in}}%
\pgfpathcurveto{\pgfqpoint{2.956016in}{2.115186in}}{\pgfqpoint{2.961315in}{2.117381in}}{\pgfqpoint{2.965222in}{2.121288in}}%
\pgfpathcurveto{\pgfqpoint{2.969129in}{2.125194in}}{\pgfqpoint{2.971324in}{2.130494in}}{\pgfqpoint{2.971324in}{2.136019in}}%
\pgfpathcurveto{\pgfqpoint{2.971324in}{2.141544in}}{\pgfqpoint{2.969129in}{2.146844in}}{\pgfqpoint{2.965222in}{2.150750in}}%
\pgfpathcurveto{\pgfqpoint{2.961315in}{2.154657in}}{\pgfqpoint{2.956016in}{2.156852in}}{\pgfqpoint{2.950491in}{2.156852in}}%
\pgfpathcurveto{\pgfqpoint{2.944966in}{2.156852in}}{\pgfqpoint{2.939666in}{2.154657in}}{\pgfqpoint{2.935759in}{2.150750in}}%
\pgfpathcurveto{\pgfqpoint{2.931853in}{2.146844in}}{\pgfqpoint{2.929657in}{2.141544in}}{\pgfqpoint{2.929657in}{2.136019in}}%
\pgfpathcurveto{\pgfqpoint{2.929657in}{2.130494in}}{\pgfqpoint{2.931853in}{2.125194in}}{\pgfqpoint{2.935759in}{2.121288in}}%
\pgfpathcurveto{\pgfqpoint{2.939666in}{2.117381in}}{\pgfqpoint{2.944966in}{2.115186in}}{\pgfqpoint{2.950491in}{2.115186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961959in}{2.188639in}}%
\pgfpathcurveto{\pgfqpoint{2.967484in}{2.188639in}}{\pgfqpoint{2.972784in}{2.190834in}}{\pgfqpoint{2.976691in}{2.194741in}}%
\pgfpathcurveto{\pgfqpoint{2.980598in}{2.198648in}}{\pgfqpoint{2.982793in}{2.203947in}}{\pgfqpoint{2.982793in}{2.209473in}}%
\pgfpathcurveto{\pgfqpoint{2.982793in}{2.214998in}}{\pgfqpoint{2.980598in}{2.220297in}}{\pgfqpoint{2.976691in}{2.224204in}}%
\pgfpathcurveto{\pgfqpoint{2.972784in}{2.228111in}}{\pgfqpoint{2.967484in}{2.230306in}}{\pgfqpoint{2.961959in}{2.230306in}}%
\pgfpathcurveto{\pgfqpoint{2.956434in}{2.230306in}}{\pgfqpoint{2.951135in}{2.228111in}}{\pgfqpoint{2.947228in}{2.224204in}}%
\pgfpathcurveto{\pgfqpoint{2.943321in}{2.220297in}}{\pgfqpoint{2.941126in}{2.214998in}}{\pgfqpoint{2.941126in}{2.209473in}}%
\pgfpathcurveto{\pgfqpoint{2.941126in}{2.203947in}}{\pgfqpoint{2.943321in}{2.198648in}}{\pgfqpoint{2.947228in}{2.194741in}}%
\pgfpathcurveto{\pgfqpoint{2.951135in}{2.190834in}}{\pgfqpoint{2.956434in}{2.188639in}}{\pgfqpoint{2.961959in}{2.188639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951245in}{2.129642in}}%
\pgfpathcurveto{\pgfqpoint{2.956770in}{2.129642in}}{\pgfqpoint{2.962069in}{2.131837in}}{\pgfqpoint{2.965976in}{2.135744in}}%
\pgfpathcurveto{\pgfqpoint{2.969883in}{2.139650in}}{\pgfqpoint{2.972078in}{2.144950in}}{\pgfqpoint{2.972078in}{2.150475in}}%
\pgfpathcurveto{\pgfqpoint{2.972078in}{2.156000in}}{\pgfqpoint{2.969883in}{2.161300in}}{\pgfqpoint{2.965976in}{2.165206in}}%
\pgfpathcurveto{\pgfqpoint{2.962069in}{2.169113in}}{\pgfqpoint{2.956770in}{2.171308in}}{\pgfqpoint{2.951245in}{2.171308in}}%
\pgfpathcurveto{\pgfqpoint{2.945720in}{2.171308in}}{\pgfqpoint{2.940420in}{2.169113in}}{\pgfqpoint{2.936513in}{2.165206in}}%
\pgfpathcurveto{\pgfqpoint{2.932607in}{2.161300in}}{\pgfqpoint{2.930411in}{2.156000in}}{\pgfqpoint{2.930411in}{2.150475in}}%
\pgfpathcurveto{\pgfqpoint{2.930411in}{2.144950in}}{\pgfqpoint{2.932607in}{2.139650in}}{\pgfqpoint{2.936513in}{2.135744in}}%
\pgfpathcurveto{\pgfqpoint{2.940420in}{2.131837in}}{\pgfqpoint{2.945720in}{2.129642in}}{\pgfqpoint{2.951245in}{2.129642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{2.143921in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{2.143921in}}{\pgfqpoint{2.960158in}{2.146116in}}{\pgfqpoint{2.964065in}{2.150023in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{2.153929in}}{\pgfqpoint{2.970167in}{2.159229in}}{\pgfqpoint{2.970167in}{2.164754in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{2.170279in}}{\pgfqpoint{2.967972in}{2.175579in}}{\pgfqpoint{2.964065in}{2.179485in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{2.183392in}}{\pgfqpoint{2.954858in}{2.185587in}}{\pgfqpoint{2.949333in}{2.185587in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{2.185587in}}{\pgfqpoint{2.938509in}{2.183392in}}{\pgfqpoint{2.934602in}{2.179485in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{2.175579in}}{\pgfqpoint{2.928500in}{2.170279in}}{\pgfqpoint{2.928500in}{2.164754in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.159229in}}{\pgfqpoint{2.930695in}{2.153929in}}{\pgfqpoint{2.934602in}{2.150023in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{2.146116in}}{\pgfqpoint{2.943808in}{2.143921in}}{\pgfqpoint{2.949333in}{2.143921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957483in}{2.122268in}}%
\pgfpathcurveto{\pgfqpoint{2.963008in}{2.122268in}}{\pgfqpoint{2.968308in}{2.124463in}}{\pgfqpoint{2.972215in}{2.128370in}}%
\pgfpathcurveto{\pgfqpoint{2.976122in}{2.132277in}}{\pgfqpoint{2.978317in}{2.137576in}}{\pgfqpoint{2.978317in}{2.143102in}}%
\pgfpathcurveto{\pgfqpoint{2.978317in}{2.148627in}}{\pgfqpoint{2.976122in}{2.153926in}}{\pgfqpoint{2.972215in}{2.157833in}}%
\pgfpathcurveto{\pgfqpoint{2.968308in}{2.161740in}}{\pgfqpoint{2.963008in}{2.163935in}}{\pgfqpoint{2.957483in}{2.163935in}}%
\pgfpathcurveto{\pgfqpoint{2.951958in}{2.163935in}}{\pgfqpoint{2.946659in}{2.161740in}}{\pgfqpoint{2.942752in}{2.157833in}}%
\pgfpathcurveto{\pgfqpoint{2.938845in}{2.153926in}}{\pgfqpoint{2.936650in}{2.148627in}}{\pgfqpoint{2.936650in}{2.143102in}}%
\pgfpathcurveto{\pgfqpoint{2.936650in}{2.137576in}}{\pgfqpoint{2.938845in}{2.132277in}}{\pgfqpoint{2.942752in}{2.128370in}}%
\pgfpathcurveto{\pgfqpoint{2.946659in}{2.124463in}}{\pgfqpoint{2.951958in}{2.122268in}}{\pgfqpoint{2.957483in}{2.122268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954593in}{2.124617in}}%
\pgfpathcurveto{\pgfqpoint{2.960118in}{2.124617in}}{\pgfqpoint{2.965418in}{2.126812in}}{\pgfqpoint{2.969325in}{2.130719in}}%
\pgfpathcurveto{\pgfqpoint{2.973232in}{2.134625in}}{\pgfqpoint{2.975427in}{2.139925in}}{\pgfqpoint{2.975427in}{2.145450in}}%
\pgfpathcurveto{\pgfqpoint{2.975427in}{2.150975in}}{\pgfqpoint{2.973232in}{2.156274in}}{\pgfqpoint{2.969325in}{2.160181in}}%
\pgfpathcurveto{\pgfqpoint{2.965418in}{2.164088in}}{\pgfqpoint{2.960118in}{2.166283in}}{\pgfqpoint{2.954593in}{2.166283in}}%
\pgfpathcurveto{\pgfqpoint{2.949068in}{2.166283in}}{\pgfqpoint{2.943769in}{2.164088in}}{\pgfqpoint{2.939862in}{2.160181in}}%
\pgfpathcurveto{\pgfqpoint{2.935955in}{2.156274in}}{\pgfqpoint{2.933760in}{2.150975in}}{\pgfqpoint{2.933760in}{2.145450in}}%
\pgfpathcurveto{\pgfqpoint{2.933760in}{2.139925in}}{\pgfqpoint{2.935955in}{2.134625in}}{\pgfqpoint{2.939862in}{2.130719in}}%
\pgfpathcurveto{\pgfqpoint{2.943769in}{2.126812in}}{\pgfqpoint{2.949068in}{2.124617in}}{\pgfqpoint{2.954593in}{2.124617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.745600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{2.218856in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{2.218856in}}{\pgfqpoint{3.952158in}{2.221051in}}{\pgfqpoint{3.956065in}{2.224958in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{2.228865in}}{\pgfqpoint{3.962167in}{2.234165in}}{\pgfqpoint{3.962167in}{2.239690in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{2.245215in}}{\pgfqpoint{3.959972in}{2.250514in}}{\pgfqpoint{3.956065in}{2.254421in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{2.258328in}}{\pgfqpoint{3.946858in}{2.260523in}}{\pgfqpoint{3.941333in}{2.260523in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{2.260523in}}{\pgfqpoint{3.930509in}{2.258328in}}{\pgfqpoint{3.926602in}{2.254421in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{2.250514in}}{\pgfqpoint{3.920500in}{2.245215in}}{\pgfqpoint{3.920500in}{2.239690in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{2.234165in}}{\pgfqpoint{3.922695in}{2.228865in}}{\pgfqpoint{3.926602in}{2.224958in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{2.221051in}}{\pgfqpoint{3.935808in}{2.218856in}}{\pgfqpoint{3.941333in}{2.218856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353521in}{2.224713in}}%
\pgfpathcurveto{\pgfqpoint{4.359046in}{2.224713in}}{\pgfqpoint{4.364346in}{2.226908in}}{\pgfqpoint{4.368252in}{2.230815in}}%
\pgfpathcurveto{\pgfqpoint{4.372159in}{2.234722in}}{\pgfqpoint{4.374354in}{2.240021in}}{\pgfqpoint{4.374354in}{2.245547in}}%
\pgfpathcurveto{\pgfqpoint{4.374354in}{2.251072in}}{\pgfqpoint{4.372159in}{2.256371in}}{\pgfqpoint{4.368252in}{2.260278in}}%
\pgfpathcurveto{\pgfqpoint{4.364346in}{2.264185in}}{\pgfqpoint{4.359046in}{2.266380in}}{\pgfqpoint{4.353521in}{2.266380in}}%
\pgfpathcurveto{\pgfqpoint{4.347996in}{2.266380in}}{\pgfqpoint{4.342696in}{2.264185in}}{\pgfqpoint{4.338790in}{2.260278in}}%
\pgfpathcurveto{\pgfqpoint{4.334883in}{2.256371in}}{\pgfqpoint{4.332688in}{2.251072in}}{\pgfqpoint{4.332688in}{2.245547in}}%
\pgfpathcurveto{\pgfqpoint{4.332688in}{2.240021in}}{\pgfqpoint{4.334883in}{2.234722in}}{\pgfqpoint{4.338790in}{2.230815in}}%
\pgfpathcurveto{\pgfqpoint{4.342696in}{2.226908in}}{\pgfqpoint{4.347996in}{2.224713in}}{\pgfqpoint{4.353521in}{2.224713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284551in}{2.251739in}}%
\pgfpathcurveto{\pgfqpoint{4.290076in}{2.251739in}}{\pgfqpoint{4.295376in}{2.253934in}}{\pgfqpoint{4.299283in}{2.257841in}}%
\pgfpathcurveto{\pgfqpoint{4.303189in}{2.261748in}}{\pgfqpoint{4.305384in}{2.267047in}}{\pgfqpoint{4.305384in}{2.272572in}}%
\pgfpathcurveto{\pgfqpoint{4.305384in}{2.278097in}}{\pgfqpoint{4.303189in}{2.283397in}}{\pgfqpoint{4.299283in}{2.287304in}}%
\pgfpathcurveto{\pgfqpoint{4.295376in}{2.291210in}}{\pgfqpoint{4.290076in}{2.293406in}}{\pgfqpoint{4.284551in}{2.293406in}}%
\pgfpathcurveto{\pgfqpoint{4.279026in}{2.293406in}}{\pgfqpoint{4.273727in}{2.291210in}}{\pgfqpoint{4.269820in}{2.287304in}}%
\pgfpathcurveto{\pgfqpoint{4.265913in}{2.283397in}}{\pgfqpoint{4.263718in}{2.278097in}}{\pgfqpoint{4.263718in}{2.272572in}}%
\pgfpathcurveto{\pgfqpoint{4.263718in}{2.267047in}}{\pgfqpoint{4.265913in}{2.261748in}}{\pgfqpoint{4.269820in}{2.257841in}}%
\pgfpathcurveto{\pgfqpoint{4.273727in}{2.253934in}}{\pgfqpoint{4.279026in}{2.251739in}}{\pgfqpoint{4.284551in}{2.251739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223839in}{2.262110in}}%
\pgfpathcurveto{\pgfqpoint{4.229364in}{2.262110in}}{\pgfqpoint{4.234664in}{2.264306in}}{\pgfqpoint{4.238571in}{2.268212in}}%
\pgfpathcurveto{\pgfqpoint{4.242477in}{2.272119in}}{\pgfqpoint{4.244673in}{2.277419in}}{\pgfqpoint{4.244673in}{2.282944in}}%
\pgfpathcurveto{\pgfqpoint{4.244673in}{2.288469in}}{\pgfqpoint{4.242477in}{2.293768in}}{\pgfqpoint{4.238571in}{2.297675in}}%
\pgfpathcurveto{\pgfqpoint{4.234664in}{2.301582in}}{\pgfqpoint{4.229364in}{2.303777in}}{\pgfqpoint{4.223839in}{2.303777in}}%
\pgfpathcurveto{\pgfqpoint{4.218314in}{2.303777in}}{\pgfqpoint{4.213015in}{2.301582in}}{\pgfqpoint{4.209108in}{2.297675in}}%
\pgfpathcurveto{\pgfqpoint{4.205201in}{2.293768in}}{\pgfqpoint{4.203006in}{2.288469in}}{\pgfqpoint{4.203006in}{2.282944in}}%
\pgfpathcurveto{\pgfqpoint{4.203006in}{2.277419in}}{\pgfqpoint{4.205201in}{2.272119in}}{\pgfqpoint{4.209108in}{2.268212in}}%
\pgfpathcurveto{\pgfqpoint{4.213015in}{2.264306in}}{\pgfqpoint{4.218314in}{2.262110in}}{\pgfqpoint{4.223839in}{2.262110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496651in}{2.276069in}}%
\pgfpathcurveto{\pgfqpoint{4.502176in}{2.276069in}}{\pgfqpoint{4.507476in}{2.278264in}}{\pgfqpoint{4.511382in}{2.282171in}}%
\pgfpathcurveto{\pgfqpoint{4.515289in}{2.286078in}}{\pgfqpoint{4.517484in}{2.291377in}}{\pgfqpoint{4.517484in}{2.296902in}}%
\pgfpathcurveto{\pgfqpoint{4.517484in}{2.302427in}}{\pgfqpoint{4.515289in}{2.307727in}}{\pgfqpoint{4.511382in}{2.311634in}}%
\pgfpathcurveto{\pgfqpoint{4.507476in}{2.315541in}}{\pgfqpoint{4.502176in}{2.317736in}}{\pgfqpoint{4.496651in}{2.317736in}}%
\pgfpathcurveto{\pgfqpoint{4.491126in}{2.317736in}}{\pgfqpoint{4.485827in}{2.315541in}}{\pgfqpoint{4.481920in}{2.311634in}}%
\pgfpathcurveto{\pgfqpoint{4.478013in}{2.307727in}}{\pgfqpoint{4.475818in}{2.302427in}}{\pgfqpoint{4.475818in}{2.296902in}}%
\pgfpathcurveto{\pgfqpoint{4.475818in}{2.291377in}}{\pgfqpoint{4.478013in}{2.286078in}}{\pgfqpoint{4.481920in}{2.282171in}}%
\pgfpathcurveto{\pgfqpoint{4.485827in}{2.278264in}}{\pgfqpoint{4.491126in}{2.276069in}}{\pgfqpoint{4.496651in}{2.276069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051500in}{2.239999in}}%
\pgfpathcurveto{\pgfqpoint{4.057025in}{2.239999in}}{\pgfqpoint{4.062325in}{2.242194in}}{\pgfqpoint{4.066231in}{2.246101in}}%
\pgfpathcurveto{\pgfqpoint{4.070138in}{2.250008in}}{\pgfqpoint{4.072333in}{2.255307in}}{\pgfqpoint{4.072333in}{2.260832in}}%
\pgfpathcurveto{\pgfqpoint{4.072333in}{2.266357in}}{\pgfqpoint{4.070138in}{2.271657in}}{\pgfqpoint{4.066231in}{2.275564in}}%
\pgfpathcurveto{\pgfqpoint{4.062325in}{2.279471in}}{\pgfqpoint{4.057025in}{2.281666in}}{\pgfqpoint{4.051500in}{2.281666in}}%
\pgfpathcurveto{\pgfqpoint{4.045975in}{2.281666in}}{\pgfqpoint{4.040675in}{2.279471in}}{\pgfqpoint{4.036769in}{2.275564in}}%
\pgfpathcurveto{\pgfqpoint{4.032862in}{2.271657in}}{\pgfqpoint{4.030667in}{2.266357in}}{\pgfqpoint{4.030667in}{2.260832in}}%
\pgfpathcurveto{\pgfqpoint{4.030667in}{2.255307in}}{\pgfqpoint{4.032862in}{2.250008in}}{\pgfqpoint{4.036769in}{2.246101in}}%
\pgfpathcurveto{\pgfqpoint{4.040675in}{2.242194in}}{\pgfqpoint{4.045975in}{2.239999in}}{\pgfqpoint{4.051500in}{2.239999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{2.218705in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{2.218705in}}{\pgfqpoint{3.952158in}{2.220900in}}{\pgfqpoint{3.956065in}{2.224807in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{2.228714in}}{\pgfqpoint{3.962167in}{2.234013in}}{\pgfqpoint{3.962167in}{2.239538in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{2.245063in}}{\pgfqpoint{3.959972in}{2.250363in}}{\pgfqpoint{3.956065in}{2.254269in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{2.258176in}}{\pgfqpoint{3.946858in}{2.260371in}}{\pgfqpoint{3.941333in}{2.260371in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{2.260371in}}{\pgfqpoint{3.930509in}{2.258176in}}{\pgfqpoint{3.926602in}{2.254269in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{2.250363in}}{\pgfqpoint{3.920500in}{2.245063in}}{\pgfqpoint{3.920500in}{2.239538in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{2.234013in}}{\pgfqpoint{3.922695in}{2.228714in}}{\pgfqpoint{3.926602in}{2.224807in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{2.220900in}}{\pgfqpoint{3.935808in}{2.218705in}}{\pgfqpoint{3.941333in}{2.218705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405303in}{2.284783in}}%
\pgfpathcurveto{\pgfqpoint{4.410828in}{2.284783in}}{\pgfqpoint{4.416127in}{2.286978in}}{\pgfqpoint{4.420034in}{2.290885in}}%
\pgfpathcurveto{\pgfqpoint{4.423941in}{2.294792in}}{\pgfqpoint{4.426136in}{2.300092in}}{\pgfqpoint{4.426136in}{2.305617in}}%
\pgfpathcurveto{\pgfqpoint{4.426136in}{2.311142in}}{\pgfqpoint{4.423941in}{2.316441in}}{\pgfqpoint{4.420034in}{2.320348in}}%
\pgfpathcurveto{\pgfqpoint{4.416127in}{2.324255in}}{\pgfqpoint{4.410828in}{2.326450in}}{\pgfqpoint{4.405303in}{2.326450in}}%
\pgfpathcurveto{\pgfqpoint{4.399778in}{2.326450in}}{\pgfqpoint{4.394478in}{2.324255in}}{\pgfqpoint{4.390571in}{2.320348in}}%
\pgfpathcurveto{\pgfqpoint{4.386664in}{2.316441in}}{\pgfqpoint{4.384469in}{2.311142in}}{\pgfqpoint{4.384469in}{2.305617in}}%
\pgfpathcurveto{\pgfqpoint{4.384469in}{2.300092in}}{\pgfqpoint{4.386664in}{2.294792in}}{\pgfqpoint{4.390571in}{2.290885in}}%
\pgfpathcurveto{\pgfqpoint{4.394478in}{2.286978in}}{\pgfqpoint{4.399778in}{2.284783in}}{\pgfqpoint{4.405303in}{2.284783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{2.258559in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{2.258559in}}{\pgfqpoint{3.952158in}{2.260755in}}{\pgfqpoint{3.956065in}{2.264661in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{2.268568in}}{\pgfqpoint{3.962167in}{2.273868in}}{\pgfqpoint{3.962167in}{2.279393in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{2.284918in}}{\pgfqpoint{3.959972in}{2.290217in}}{\pgfqpoint{3.956065in}{2.294124in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{2.298031in}}{\pgfqpoint{3.946858in}{2.300226in}}{\pgfqpoint{3.941333in}{2.300226in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{2.300226in}}{\pgfqpoint{3.930509in}{2.298031in}}{\pgfqpoint{3.926602in}{2.294124in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{2.290217in}}{\pgfqpoint{3.920500in}{2.284918in}}{\pgfqpoint{3.920500in}{2.279393in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{2.273868in}}{\pgfqpoint{3.922695in}{2.268568in}}{\pgfqpoint{3.926602in}{2.264661in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{2.260755in}}{\pgfqpoint{3.935808in}{2.258559in}}{\pgfqpoint{3.941333in}{2.258559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230620in}{2.171412in}}%
\pgfpathcurveto{\pgfqpoint{4.236145in}{2.171412in}}{\pgfqpoint{4.241444in}{2.173607in}}{\pgfqpoint{4.245351in}{2.177514in}}%
\pgfpathcurveto{\pgfqpoint{4.249258in}{2.181420in}}{\pgfqpoint{4.251453in}{2.186720in}}{\pgfqpoint{4.251453in}{2.192245in}}%
\pgfpathcurveto{\pgfqpoint{4.251453in}{2.197770in}}{\pgfqpoint{4.249258in}{2.203070in}}{\pgfqpoint{4.245351in}{2.206976in}}%
\pgfpathcurveto{\pgfqpoint{4.241444in}{2.210883in}}{\pgfqpoint{4.236145in}{2.213078in}}{\pgfqpoint{4.230620in}{2.213078in}}%
\pgfpathcurveto{\pgfqpoint{4.225094in}{2.213078in}}{\pgfqpoint{4.219795in}{2.210883in}}{\pgfqpoint{4.215888in}{2.206976in}}%
\pgfpathcurveto{\pgfqpoint{4.211981in}{2.203070in}}{\pgfqpoint{4.209786in}{2.197770in}}{\pgfqpoint{4.209786in}{2.192245in}}%
\pgfpathcurveto{\pgfqpoint{4.209786in}{2.186720in}}{\pgfqpoint{4.211981in}{2.181420in}}{\pgfqpoint{4.215888in}{2.177514in}}%
\pgfpathcurveto{\pgfqpoint{4.219795in}{2.173607in}}{\pgfqpoint{4.225094in}{2.171412in}}{\pgfqpoint{4.230620in}{2.171412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269941in}{2.256197in}}%
\pgfpathcurveto{\pgfqpoint{4.275466in}{2.256197in}}{\pgfqpoint{4.280766in}{2.258392in}}{\pgfqpoint{4.284673in}{2.262299in}}%
\pgfpathcurveto{\pgfqpoint{4.288579in}{2.266206in}}{\pgfqpoint{4.290775in}{2.271506in}}{\pgfqpoint{4.290775in}{2.277031in}}%
\pgfpathcurveto{\pgfqpoint{4.290775in}{2.282556in}}{\pgfqpoint{4.288579in}{2.287855in}}{\pgfqpoint{4.284673in}{2.291762in}}%
\pgfpathcurveto{\pgfqpoint{4.280766in}{2.295669in}}{\pgfqpoint{4.275466in}{2.297864in}}{\pgfqpoint{4.269941in}{2.297864in}}%
\pgfpathcurveto{\pgfqpoint{4.264416in}{2.297864in}}{\pgfqpoint{4.259117in}{2.295669in}}{\pgfqpoint{4.255210in}{2.291762in}}%
\pgfpathcurveto{\pgfqpoint{4.251303in}{2.287855in}}{\pgfqpoint{4.249108in}{2.282556in}}{\pgfqpoint{4.249108in}{2.277031in}}%
\pgfpathcurveto{\pgfqpoint{4.249108in}{2.271506in}}{\pgfqpoint{4.251303in}{2.266206in}}{\pgfqpoint{4.255210in}{2.262299in}}%
\pgfpathcurveto{\pgfqpoint{4.259117in}{2.258392in}}{\pgfqpoint{4.264416in}{2.256197in}}{\pgfqpoint{4.269941in}{2.256197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316404in}{2.206836in}}%
\pgfpathcurveto{\pgfqpoint{4.321929in}{2.206836in}}{\pgfqpoint{4.327229in}{2.209032in}}{\pgfqpoint{4.331136in}{2.212938in}}%
\pgfpathcurveto{\pgfqpoint{4.335042in}{2.216845in}}{\pgfqpoint{4.337237in}{2.222145in}}{\pgfqpoint{4.337237in}{2.227670in}}%
\pgfpathcurveto{\pgfqpoint{4.337237in}{2.233195in}}{\pgfqpoint{4.335042in}{2.238494in}}{\pgfqpoint{4.331136in}{2.242401in}}%
\pgfpathcurveto{\pgfqpoint{4.327229in}{2.246308in}}{\pgfqpoint{4.321929in}{2.248503in}}{\pgfqpoint{4.316404in}{2.248503in}}%
\pgfpathcurveto{\pgfqpoint{4.310879in}{2.248503in}}{\pgfqpoint{4.305580in}{2.246308in}}{\pgfqpoint{4.301673in}{2.242401in}}%
\pgfpathcurveto{\pgfqpoint{4.297766in}{2.238494in}}{\pgfqpoint{4.295571in}{2.233195in}}{\pgfqpoint{4.295571in}{2.227670in}}%
\pgfpathcurveto{\pgfqpoint{4.295571in}{2.222145in}}{\pgfqpoint{4.297766in}{2.216845in}}{\pgfqpoint{4.301673in}{2.212938in}}%
\pgfpathcurveto{\pgfqpoint{4.305580in}{2.209032in}}{\pgfqpoint{4.310879in}{2.206836in}}{\pgfqpoint{4.316404in}{2.206836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284317in}{2.254237in}}%
\pgfpathcurveto{\pgfqpoint{4.289842in}{2.254237in}}{\pgfqpoint{4.295142in}{2.256432in}}{\pgfqpoint{4.299049in}{2.260339in}}%
\pgfpathcurveto{\pgfqpoint{4.302955in}{2.264245in}}{\pgfqpoint{4.305150in}{2.269545in}}{\pgfqpoint{4.305150in}{2.275070in}}%
\pgfpathcurveto{\pgfqpoint{4.305150in}{2.280595in}}{\pgfqpoint{4.302955in}{2.285894in}}{\pgfqpoint{4.299049in}{2.289801in}}%
\pgfpathcurveto{\pgfqpoint{4.295142in}{2.293708in}}{\pgfqpoint{4.289842in}{2.295903in}}{\pgfqpoint{4.284317in}{2.295903in}}%
\pgfpathcurveto{\pgfqpoint{4.278792in}{2.295903in}}{\pgfqpoint{4.273493in}{2.293708in}}{\pgfqpoint{4.269586in}{2.289801in}}%
\pgfpathcurveto{\pgfqpoint{4.265679in}{2.285894in}}{\pgfqpoint{4.263484in}{2.280595in}}{\pgfqpoint{4.263484in}{2.275070in}}%
\pgfpathcurveto{\pgfqpoint{4.263484in}{2.269545in}}{\pgfqpoint{4.265679in}{2.264245in}}{\pgfqpoint{4.269586in}{2.260339in}}%
\pgfpathcurveto{\pgfqpoint{4.273493in}{2.256432in}}{\pgfqpoint{4.278792in}{2.254237in}}{\pgfqpoint{4.284317in}{2.254237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223378in}{2.260069in}}%
\pgfpathcurveto{\pgfqpoint{4.228903in}{2.260069in}}{\pgfqpoint{4.234203in}{2.262264in}}{\pgfqpoint{4.238110in}{2.266171in}}%
\pgfpathcurveto{\pgfqpoint{4.242017in}{2.270078in}}{\pgfqpoint{4.244212in}{2.275377in}}{\pgfqpoint{4.244212in}{2.280902in}}%
\pgfpathcurveto{\pgfqpoint{4.244212in}{2.286427in}}{\pgfqpoint{4.242017in}{2.291727in}}{\pgfqpoint{4.238110in}{2.295634in}}%
\pgfpathcurveto{\pgfqpoint{4.234203in}{2.299541in}}{\pgfqpoint{4.228903in}{2.301736in}}{\pgfqpoint{4.223378in}{2.301736in}}%
\pgfpathcurveto{\pgfqpoint{4.217853in}{2.301736in}}{\pgfqpoint{4.212554in}{2.299541in}}{\pgfqpoint{4.208647in}{2.295634in}}%
\pgfpathcurveto{\pgfqpoint{4.204740in}{2.291727in}}{\pgfqpoint{4.202545in}{2.286427in}}{\pgfqpoint{4.202545in}{2.280902in}}%
\pgfpathcurveto{\pgfqpoint{4.202545in}{2.275377in}}{\pgfqpoint{4.204740in}{2.270078in}}{\pgfqpoint{4.208647in}{2.266171in}}%
\pgfpathcurveto{\pgfqpoint{4.212554in}{2.262264in}}{\pgfqpoint{4.217853in}{2.260069in}}{\pgfqpoint{4.223378in}{2.260069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132816in}{2.185333in}}%
\pgfpathcurveto{\pgfqpoint{4.138341in}{2.185333in}}{\pgfqpoint{4.143641in}{2.187528in}}{\pgfqpoint{4.147548in}{2.191435in}}%
\pgfpathcurveto{\pgfqpoint{4.151455in}{2.195342in}}{\pgfqpoint{4.153650in}{2.200641in}}{\pgfqpoint{4.153650in}{2.206166in}}%
\pgfpathcurveto{\pgfqpoint{4.153650in}{2.211691in}}{\pgfqpoint{4.151455in}{2.216991in}}{\pgfqpoint{4.147548in}{2.220898in}}%
\pgfpathcurveto{\pgfqpoint{4.143641in}{2.224804in}}{\pgfqpoint{4.138341in}{2.227000in}}{\pgfqpoint{4.132816in}{2.227000in}}%
\pgfpathcurveto{\pgfqpoint{4.127291in}{2.227000in}}{\pgfqpoint{4.121992in}{2.224804in}}{\pgfqpoint{4.118085in}{2.220898in}}%
\pgfpathcurveto{\pgfqpoint{4.114178in}{2.216991in}}{\pgfqpoint{4.111983in}{2.211691in}}{\pgfqpoint{4.111983in}{2.206166in}}%
\pgfpathcurveto{\pgfqpoint{4.111983in}{2.200641in}}{\pgfqpoint{4.114178in}{2.195342in}}{\pgfqpoint{4.118085in}{2.191435in}}%
\pgfpathcurveto{\pgfqpoint{4.121992in}{2.187528in}}{\pgfqpoint{4.127291in}{2.185333in}}{\pgfqpoint{4.132816in}{2.185333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227741in}{2.251626in}}%
\pgfpathcurveto{\pgfqpoint{4.233266in}{2.251626in}}{\pgfqpoint{4.238566in}{2.253821in}}{\pgfqpoint{4.242473in}{2.257728in}}%
\pgfpathcurveto{\pgfqpoint{4.246380in}{2.261635in}}{\pgfqpoint{4.248575in}{2.266934in}}{\pgfqpoint{4.248575in}{2.272459in}}%
\pgfpathcurveto{\pgfqpoint{4.248575in}{2.277984in}}{\pgfqpoint{4.246380in}{2.283284in}}{\pgfqpoint{4.242473in}{2.287191in}}%
\pgfpathcurveto{\pgfqpoint{4.238566in}{2.291097in}}{\pgfqpoint{4.233266in}{2.293293in}}{\pgfqpoint{4.227741in}{2.293293in}}%
\pgfpathcurveto{\pgfqpoint{4.222216in}{2.293293in}}{\pgfqpoint{4.216917in}{2.291097in}}{\pgfqpoint{4.213010in}{2.287191in}}%
\pgfpathcurveto{\pgfqpoint{4.209103in}{2.283284in}}{\pgfqpoint{4.206908in}{2.277984in}}{\pgfqpoint{4.206908in}{2.272459in}}%
\pgfpathcurveto{\pgfqpoint{4.206908in}{2.266934in}}{\pgfqpoint{4.209103in}{2.261635in}}{\pgfqpoint{4.213010in}{2.257728in}}%
\pgfpathcurveto{\pgfqpoint{4.216917in}{2.253821in}}{\pgfqpoint{4.222216in}{2.251626in}}{\pgfqpoint{4.227741in}{2.251626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232924in}{2.264441in}}%
\pgfpathcurveto{\pgfqpoint{4.238449in}{2.264441in}}{\pgfqpoint{4.243748in}{2.266636in}}{\pgfqpoint{4.247655in}{2.270543in}}%
\pgfpathcurveto{\pgfqpoint{4.251562in}{2.274450in}}{\pgfqpoint{4.253757in}{2.279749in}}{\pgfqpoint{4.253757in}{2.285274in}}%
\pgfpathcurveto{\pgfqpoint{4.253757in}{2.290799in}}{\pgfqpoint{4.251562in}{2.296099in}}{\pgfqpoint{4.247655in}{2.300006in}}%
\pgfpathcurveto{\pgfqpoint{4.243748in}{2.303913in}}{\pgfqpoint{4.238449in}{2.306108in}}{\pgfqpoint{4.232924in}{2.306108in}}%
\pgfpathcurveto{\pgfqpoint{4.227398in}{2.306108in}}{\pgfqpoint{4.222099in}{2.303913in}}{\pgfqpoint{4.218192in}{2.300006in}}%
\pgfpathcurveto{\pgfqpoint{4.214285in}{2.296099in}}{\pgfqpoint{4.212090in}{2.290799in}}{\pgfqpoint{4.212090in}{2.285274in}}%
\pgfpathcurveto{\pgfqpoint{4.212090in}{2.279749in}}{\pgfqpoint{4.214285in}{2.274450in}}{\pgfqpoint{4.218192in}{2.270543in}}%
\pgfpathcurveto{\pgfqpoint{4.222099in}{2.266636in}}{\pgfqpoint{4.227398in}{2.264441in}}{\pgfqpoint{4.232924in}{2.264441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368933in}{2.601567in}}%
\pgfpathcurveto{\pgfqpoint{4.374458in}{2.601567in}}{\pgfqpoint{4.379757in}{2.603762in}}{\pgfqpoint{4.383664in}{2.607669in}}%
\pgfpathcurveto{\pgfqpoint{4.387571in}{2.611575in}}{\pgfqpoint{4.389766in}{2.616875in}}{\pgfqpoint{4.389766in}{2.622400in}}%
\pgfpathcurveto{\pgfqpoint{4.389766in}{2.627925in}}{\pgfqpoint{4.387571in}{2.633225in}}{\pgfqpoint{4.383664in}{2.637131in}}%
\pgfpathcurveto{\pgfqpoint{4.379757in}{2.641038in}}{\pgfqpoint{4.374458in}{2.643233in}}{\pgfqpoint{4.368933in}{2.643233in}}%
\pgfpathcurveto{\pgfqpoint{4.363408in}{2.643233in}}{\pgfqpoint{4.358108in}{2.641038in}}{\pgfqpoint{4.354201in}{2.637131in}}%
\pgfpathcurveto{\pgfqpoint{4.350294in}{2.633225in}}{\pgfqpoint{4.348099in}{2.627925in}}{\pgfqpoint{4.348099in}{2.622400in}}%
\pgfpathcurveto{\pgfqpoint{4.348099in}{2.616875in}}{\pgfqpoint{4.350294in}{2.611575in}}{\pgfqpoint{4.354201in}{2.607669in}}%
\pgfpathcurveto{\pgfqpoint{4.358108in}{2.603762in}}{\pgfqpoint{4.363408in}{2.601567in}}{\pgfqpoint{4.368933in}{2.601567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602667in}{2.180903in}}%
\pgfpathcurveto{\pgfqpoint{4.608192in}{2.180903in}}{\pgfqpoint{4.613491in}{2.183098in}}{\pgfqpoint{4.617398in}{2.187005in}}%
\pgfpathcurveto{\pgfqpoint{4.621305in}{2.190912in}}{\pgfqpoint{4.623500in}{2.196211in}}{\pgfqpoint{4.623500in}{2.201736in}}%
\pgfpathcurveto{\pgfqpoint{4.623500in}{2.207262in}}{\pgfqpoint{4.621305in}{2.212561in}}{\pgfqpoint{4.617398in}{2.216468in}}%
\pgfpathcurveto{\pgfqpoint{4.613491in}{2.220375in}}{\pgfqpoint{4.608192in}{2.222570in}}{\pgfqpoint{4.602667in}{2.222570in}}%
\pgfpathcurveto{\pgfqpoint{4.597142in}{2.222570in}}{\pgfqpoint{4.591842in}{2.220375in}}{\pgfqpoint{4.587935in}{2.216468in}}%
\pgfpathcurveto{\pgfqpoint{4.584028in}{2.212561in}}{\pgfqpoint{4.581833in}{2.207262in}}{\pgfqpoint{4.581833in}{2.201736in}}%
\pgfpathcurveto{\pgfqpoint{4.581833in}{2.196211in}}{\pgfqpoint{4.584028in}{2.190912in}}{\pgfqpoint{4.587935in}{2.187005in}}%
\pgfpathcurveto{\pgfqpoint{4.591842in}{2.183098in}}{\pgfqpoint{4.597142in}{2.180903in}}{\pgfqpoint{4.602667in}{2.180903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052550in}{2.226998in}}%
\pgfpathcurveto{\pgfqpoint{4.058076in}{2.226998in}}{\pgfqpoint{4.063375in}{2.229193in}}{\pgfqpoint{4.067282in}{2.233100in}}%
\pgfpathcurveto{\pgfqpoint{4.071189in}{2.237007in}}{\pgfqpoint{4.073384in}{2.242307in}}{\pgfqpoint{4.073384in}{2.247832in}}%
\pgfpathcurveto{\pgfqpoint{4.073384in}{2.253357in}}{\pgfqpoint{4.071189in}{2.258656in}}{\pgfqpoint{4.067282in}{2.262563in}}%
\pgfpathcurveto{\pgfqpoint{4.063375in}{2.266470in}}{\pgfqpoint{4.058076in}{2.268665in}}{\pgfqpoint{4.052550in}{2.268665in}}%
\pgfpathcurveto{\pgfqpoint{4.047025in}{2.268665in}}{\pgfqpoint{4.041726in}{2.266470in}}{\pgfqpoint{4.037819in}{2.262563in}}%
\pgfpathcurveto{\pgfqpoint{4.033912in}{2.258656in}}{\pgfqpoint{4.031717in}{2.253357in}}{\pgfqpoint{4.031717in}{2.247832in}}%
\pgfpathcurveto{\pgfqpoint{4.031717in}{2.242307in}}{\pgfqpoint{4.033912in}{2.237007in}}{\pgfqpoint{4.037819in}{2.233100in}}%
\pgfpathcurveto{\pgfqpoint{4.041726in}{2.229193in}}{\pgfqpoint{4.047025in}{2.226998in}}{\pgfqpoint{4.052550in}{2.226998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115349in}{2.205875in}}%
\pgfpathcurveto{\pgfqpoint{4.120874in}{2.205875in}}{\pgfqpoint{4.126173in}{2.208070in}}{\pgfqpoint{4.130080in}{2.211977in}}%
\pgfpathcurveto{\pgfqpoint{4.133987in}{2.215884in}}{\pgfqpoint{4.136182in}{2.221183in}}{\pgfqpoint{4.136182in}{2.226708in}}%
\pgfpathcurveto{\pgfqpoint{4.136182in}{2.232234in}}{\pgfqpoint{4.133987in}{2.237533in}}{\pgfqpoint{4.130080in}{2.241440in}}%
\pgfpathcurveto{\pgfqpoint{4.126173in}{2.245347in}}{\pgfqpoint{4.120874in}{2.247542in}}{\pgfqpoint{4.115349in}{2.247542in}}%
\pgfpathcurveto{\pgfqpoint{4.109824in}{2.247542in}}{\pgfqpoint{4.104524in}{2.245347in}}{\pgfqpoint{4.100617in}{2.241440in}}%
\pgfpathcurveto{\pgfqpoint{4.096710in}{2.237533in}}{\pgfqpoint{4.094515in}{2.232234in}}{\pgfqpoint{4.094515in}{2.226708in}}%
\pgfpathcurveto{\pgfqpoint{4.094515in}{2.221183in}}{\pgfqpoint{4.096710in}{2.215884in}}{\pgfqpoint{4.100617in}{2.211977in}}%
\pgfpathcurveto{\pgfqpoint{4.104524in}{2.208070in}}{\pgfqpoint{4.109824in}{2.205875in}}{\pgfqpoint{4.115349in}{2.205875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989820in}{2.216727in}}%
\pgfpathcurveto{\pgfqpoint{3.995345in}{2.216727in}}{\pgfqpoint{4.000645in}{2.218922in}}{\pgfqpoint{4.004552in}{2.222829in}}%
\pgfpathcurveto{\pgfqpoint{4.008459in}{2.226735in}}{\pgfqpoint{4.010654in}{2.232035in}}{\pgfqpoint{4.010654in}{2.237560in}}%
\pgfpathcurveto{\pgfqpoint{4.010654in}{2.243085in}}{\pgfqpoint{4.008459in}{2.248385in}}{\pgfqpoint{4.004552in}{2.252291in}}%
\pgfpathcurveto{\pgfqpoint{4.000645in}{2.256198in}}{\pgfqpoint{3.995345in}{2.258393in}}{\pgfqpoint{3.989820in}{2.258393in}}%
\pgfpathcurveto{\pgfqpoint{3.984295in}{2.258393in}}{\pgfqpoint{3.978996in}{2.256198in}}{\pgfqpoint{3.975089in}{2.252291in}}%
\pgfpathcurveto{\pgfqpoint{3.971182in}{2.248385in}}{\pgfqpoint{3.968987in}{2.243085in}}{\pgfqpoint{3.968987in}{2.237560in}}%
\pgfpathcurveto{\pgfqpoint{3.968987in}{2.232035in}}{\pgfqpoint{3.971182in}{2.226735in}}{\pgfqpoint{3.975089in}{2.222829in}}%
\pgfpathcurveto{\pgfqpoint{3.978996in}{2.218922in}}{\pgfqpoint{3.984295in}{2.216727in}}{\pgfqpoint{3.989820in}{2.216727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{2.179145in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{2.179145in}}{\pgfqpoint{3.952158in}{2.181341in}}{\pgfqpoint{3.956065in}{2.185247in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{2.189154in}}{\pgfqpoint{3.962167in}{2.194454in}}{\pgfqpoint{3.962167in}{2.199979in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{2.205504in}}{\pgfqpoint{3.959972in}{2.210803in}}{\pgfqpoint{3.956065in}{2.214710in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{2.218617in}}{\pgfqpoint{3.946858in}{2.220812in}}{\pgfqpoint{3.941333in}{2.220812in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{2.220812in}}{\pgfqpoint{3.930509in}{2.218617in}}{\pgfqpoint{3.926602in}{2.214710in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{2.210803in}}{\pgfqpoint{3.920500in}{2.205504in}}{\pgfqpoint{3.920500in}{2.199979in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{2.194454in}}{\pgfqpoint{3.922695in}{2.189154in}}{\pgfqpoint{3.926602in}{2.185247in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{2.181341in}}{\pgfqpoint{3.935808in}{2.179145in}}{\pgfqpoint{3.941333in}{2.179145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297700in}{2.259432in}}%
\pgfpathcurveto{\pgfqpoint{4.303225in}{2.259432in}}{\pgfqpoint{4.308524in}{2.261627in}}{\pgfqpoint{4.312431in}{2.265534in}}%
\pgfpathcurveto{\pgfqpoint{4.316338in}{2.269441in}}{\pgfqpoint{4.318533in}{2.274740in}}{\pgfqpoint{4.318533in}{2.280265in}}%
\pgfpathcurveto{\pgfqpoint{4.318533in}{2.285790in}}{\pgfqpoint{4.316338in}{2.291090in}}{\pgfqpoint{4.312431in}{2.294997in}}%
\pgfpathcurveto{\pgfqpoint{4.308524in}{2.298904in}}{\pgfqpoint{4.303225in}{2.301099in}}{\pgfqpoint{4.297700in}{2.301099in}}%
\pgfpathcurveto{\pgfqpoint{4.292175in}{2.301099in}}{\pgfqpoint{4.286875in}{2.298904in}}{\pgfqpoint{4.282968in}{2.294997in}}%
\pgfpathcurveto{\pgfqpoint{4.279062in}{2.291090in}}{\pgfqpoint{4.276866in}{2.285790in}}{\pgfqpoint{4.276866in}{2.280265in}}%
\pgfpathcurveto{\pgfqpoint{4.276866in}{2.274740in}}{\pgfqpoint{4.279062in}{2.269441in}}{\pgfqpoint{4.282968in}{2.265534in}}%
\pgfpathcurveto{\pgfqpoint{4.286875in}{2.261627in}}{\pgfqpoint{4.292175in}{2.259432in}}{\pgfqpoint{4.297700in}{2.259432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324616in}{2.166473in}}%
\pgfpathcurveto{\pgfqpoint{4.330141in}{2.166473in}}{\pgfqpoint{4.335440in}{2.168668in}}{\pgfqpoint{4.339347in}{2.172575in}}%
\pgfpathcurveto{\pgfqpoint{4.343254in}{2.176481in}}{\pgfqpoint{4.345449in}{2.181781in}}{\pgfqpoint{4.345449in}{2.187306in}}%
\pgfpathcurveto{\pgfqpoint{4.345449in}{2.192831in}}{\pgfqpoint{4.343254in}{2.198131in}}{\pgfqpoint{4.339347in}{2.202037in}}%
\pgfpathcurveto{\pgfqpoint{4.335440in}{2.205944in}}{\pgfqpoint{4.330141in}{2.208139in}}{\pgfqpoint{4.324616in}{2.208139in}}%
\pgfpathcurveto{\pgfqpoint{4.319091in}{2.208139in}}{\pgfqpoint{4.313791in}{2.205944in}}{\pgfqpoint{4.309884in}{2.202037in}}%
\pgfpathcurveto{\pgfqpoint{4.305978in}{2.198131in}}{\pgfqpoint{4.303783in}{2.192831in}}{\pgfqpoint{4.303783in}{2.187306in}}%
\pgfpathcurveto{\pgfqpoint{4.303783in}{2.181781in}}{\pgfqpoint{4.305978in}{2.176481in}}{\pgfqpoint{4.309884in}{2.172575in}}%
\pgfpathcurveto{\pgfqpoint{4.313791in}{2.168668in}}{\pgfqpoint{4.319091in}{2.166473in}}{\pgfqpoint{4.324616in}{2.166473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005421in}{2.175968in}}%
\pgfpathcurveto{\pgfqpoint{4.010946in}{2.175968in}}{\pgfqpoint{4.016246in}{2.178163in}}{\pgfqpoint{4.020152in}{2.182070in}}%
\pgfpathcurveto{\pgfqpoint{4.024059in}{2.185977in}}{\pgfqpoint{4.026254in}{2.191276in}}{\pgfqpoint{4.026254in}{2.196801in}}%
\pgfpathcurveto{\pgfqpoint{4.026254in}{2.202326in}}{\pgfqpoint{4.024059in}{2.207626in}}{\pgfqpoint{4.020152in}{2.211533in}}%
\pgfpathcurveto{\pgfqpoint{4.016246in}{2.215439in}}{\pgfqpoint{4.010946in}{2.217634in}}{\pgfqpoint{4.005421in}{2.217634in}}%
\pgfpathcurveto{\pgfqpoint{3.999896in}{2.217634in}}{\pgfqpoint{3.994596in}{2.215439in}}{\pgfqpoint{3.990690in}{2.211533in}}%
\pgfpathcurveto{\pgfqpoint{3.986783in}{2.207626in}}{\pgfqpoint{3.984588in}{2.202326in}}{\pgfqpoint{3.984588in}{2.196801in}}%
\pgfpathcurveto{\pgfqpoint{3.984588in}{2.191276in}}{\pgfqpoint{3.986783in}{2.185977in}}{\pgfqpoint{3.990690in}{2.182070in}}%
\pgfpathcurveto{\pgfqpoint{3.994596in}{2.178163in}}{\pgfqpoint{3.999896in}{2.175968in}}{\pgfqpoint{4.005421in}{2.175968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350963in}{2.180103in}}%
\pgfpathcurveto{\pgfqpoint{4.356488in}{2.180103in}}{\pgfqpoint{4.361788in}{2.182298in}}{\pgfqpoint{4.365694in}{2.186205in}}%
\pgfpathcurveto{\pgfqpoint{4.369601in}{2.190112in}}{\pgfqpoint{4.371796in}{2.195412in}}{\pgfqpoint{4.371796in}{2.200937in}}%
\pgfpathcurveto{\pgfqpoint{4.371796in}{2.206462in}}{\pgfqpoint{4.369601in}{2.211761in}}{\pgfqpoint{4.365694in}{2.215668in}}%
\pgfpathcurveto{\pgfqpoint{4.361788in}{2.219575in}}{\pgfqpoint{4.356488in}{2.221770in}}{\pgfqpoint{4.350963in}{2.221770in}}%
\pgfpathcurveto{\pgfqpoint{4.345438in}{2.221770in}}{\pgfqpoint{4.340138in}{2.219575in}}{\pgfqpoint{4.336232in}{2.215668in}}%
\pgfpathcurveto{\pgfqpoint{4.332325in}{2.211761in}}{\pgfqpoint{4.330130in}{2.206462in}}{\pgfqpoint{4.330130in}{2.200937in}}%
\pgfpathcurveto{\pgfqpoint{4.330130in}{2.195412in}}{\pgfqpoint{4.332325in}{2.190112in}}{\pgfqpoint{4.336232in}{2.186205in}}%
\pgfpathcurveto{\pgfqpoint{4.340138in}{2.182298in}}{\pgfqpoint{4.345438in}{2.180103in}}{\pgfqpoint{4.350963in}{2.180103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185365in}{2.199868in}}%
\pgfpathcurveto{\pgfqpoint{4.190890in}{2.199868in}}{\pgfqpoint{4.196189in}{2.202063in}}{\pgfqpoint{4.200096in}{2.205970in}}%
\pgfpathcurveto{\pgfqpoint{4.204003in}{2.209877in}}{\pgfqpoint{4.206198in}{2.215177in}}{\pgfqpoint{4.206198in}{2.220702in}}%
\pgfpathcurveto{\pgfqpoint{4.206198in}{2.226227in}}{\pgfqpoint{4.204003in}{2.231526in}}{\pgfqpoint{4.200096in}{2.235433in}}%
\pgfpathcurveto{\pgfqpoint{4.196189in}{2.239340in}}{\pgfqpoint{4.190890in}{2.241535in}}{\pgfqpoint{4.185365in}{2.241535in}}%
\pgfpathcurveto{\pgfqpoint{4.179840in}{2.241535in}}{\pgfqpoint{4.174540in}{2.239340in}}{\pgfqpoint{4.170633in}{2.235433in}}%
\pgfpathcurveto{\pgfqpoint{4.166727in}{2.231526in}}{\pgfqpoint{4.164532in}{2.226227in}}{\pgfqpoint{4.164532in}{2.220702in}}%
\pgfpathcurveto{\pgfqpoint{4.164532in}{2.215177in}}{\pgfqpoint{4.166727in}{2.209877in}}{\pgfqpoint{4.170633in}{2.205970in}}%
\pgfpathcurveto{\pgfqpoint{4.174540in}{2.202063in}}{\pgfqpoint{4.179840in}{2.199868in}}{\pgfqpoint{4.185365in}{2.199868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185488in}{2.214060in}}%
\pgfpathcurveto{\pgfqpoint{4.191013in}{2.214060in}}{\pgfqpoint{4.196313in}{2.216255in}}{\pgfqpoint{4.200220in}{2.220162in}}%
\pgfpathcurveto{\pgfqpoint{4.204127in}{2.224069in}}{\pgfqpoint{4.206322in}{2.229368in}}{\pgfqpoint{4.206322in}{2.234893in}}%
\pgfpathcurveto{\pgfqpoint{4.206322in}{2.240418in}}{\pgfqpoint{4.204127in}{2.245718in}}{\pgfqpoint{4.200220in}{2.249624in}}%
\pgfpathcurveto{\pgfqpoint{4.196313in}{2.253531in}}{\pgfqpoint{4.191013in}{2.255726in}}{\pgfqpoint{4.185488in}{2.255726in}}%
\pgfpathcurveto{\pgfqpoint{4.179963in}{2.255726in}}{\pgfqpoint{4.174664in}{2.253531in}}{\pgfqpoint{4.170757in}{2.249624in}}%
\pgfpathcurveto{\pgfqpoint{4.166850in}{2.245718in}}{\pgfqpoint{4.164655in}{2.240418in}}{\pgfqpoint{4.164655in}{2.234893in}}%
\pgfpathcurveto{\pgfqpoint{4.164655in}{2.229368in}}{\pgfqpoint{4.166850in}{2.224069in}}{\pgfqpoint{4.170757in}{2.220162in}}%
\pgfpathcurveto{\pgfqpoint{4.174664in}{2.216255in}}{\pgfqpoint{4.179963in}{2.214060in}}{\pgfqpoint{4.185488in}{2.214060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989967in}{2.157458in}}%
\pgfpathcurveto{\pgfqpoint{3.995492in}{2.157458in}}{\pgfqpoint{4.000792in}{2.159653in}}{\pgfqpoint{4.004699in}{2.163560in}}%
\pgfpathcurveto{\pgfqpoint{4.008605in}{2.167467in}}{\pgfqpoint{4.010801in}{2.172766in}}{\pgfqpoint{4.010801in}{2.178291in}}%
\pgfpathcurveto{\pgfqpoint{4.010801in}{2.183816in}}{\pgfqpoint{4.008605in}{2.189116in}}{\pgfqpoint{4.004699in}{2.193023in}}%
\pgfpathcurveto{\pgfqpoint{4.000792in}{2.196929in}}{\pgfqpoint{3.995492in}{2.199125in}}{\pgfqpoint{3.989967in}{2.199125in}}%
\pgfpathcurveto{\pgfqpoint{3.984442in}{2.199125in}}{\pgfqpoint{3.979143in}{2.196929in}}{\pgfqpoint{3.975236in}{2.193023in}}%
\pgfpathcurveto{\pgfqpoint{3.971329in}{2.189116in}}{\pgfqpoint{3.969134in}{2.183816in}}{\pgfqpoint{3.969134in}{2.178291in}}%
\pgfpathcurveto{\pgfqpoint{3.969134in}{2.172766in}}{\pgfqpoint{3.971329in}{2.167467in}}{\pgfqpoint{3.975236in}{2.163560in}}%
\pgfpathcurveto{\pgfqpoint{3.979143in}{2.159653in}}{\pgfqpoint{3.984442in}{2.157458in}}{\pgfqpoint{3.989967in}{2.157458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363627in}{2.226562in}}%
\pgfpathcurveto{\pgfqpoint{4.369152in}{2.226562in}}{\pgfqpoint{4.374452in}{2.228757in}}{\pgfqpoint{4.378358in}{2.232664in}}%
\pgfpathcurveto{\pgfqpoint{4.382265in}{2.236571in}}{\pgfqpoint{4.384460in}{2.241870in}}{\pgfqpoint{4.384460in}{2.247396in}}%
\pgfpathcurveto{\pgfqpoint{4.384460in}{2.252921in}}{\pgfqpoint{4.382265in}{2.258220in}}{\pgfqpoint{4.378358in}{2.262127in}}%
\pgfpathcurveto{\pgfqpoint{4.374452in}{2.266034in}}{\pgfqpoint{4.369152in}{2.268229in}}{\pgfqpoint{4.363627in}{2.268229in}}%
\pgfpathcurveto{\pgfqpoint{4.358102in}{2.268229in}}{\pgfqpoint{4.352802in}{2.266034in}}{\pgfqpoint{4.348896in}{2.262127in}}%
\pgfpathcurveto{\pgfqpoint{4.344989in}{2.258220in}}{\pgfqpoint{4.342794in}{2.252921in}}{\pgfqpoint{4.342794in}{2.247396in}}%
\pgfpathcurveto{\pgfqpoint{4.342794in}{2.241870in}}{\pgfqpoint{4.344989in}{2.236571in}}{\pgfqpoint{4.348896in}{2.232664in}}%
\pgfpathcurveto{\pgfqpoint{4.352802in}{2.228757in}}{\pgfqpoint{4.358102in}{2.226562in}}{\pgfqpoint{4.363627in}{2.226562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223089in}{2.224055in}}%
\pgfpathcurveto{\pgfqpoint{4.228614in}{2.224055in}}{\pgfqpoint{4.233913in}{2.226250in}}{\pgfqpoint{4.237820in}{2.230157in}}%
\pgfpathcurveto{\pgfqpoint{4.241727in}{2.234064in}}{\pgfqpoint{4.243922in}{2.239363in}}{\pgfqpoint{4.243922in}{2.244888in}}%
\pgfpathcurveto{\pgfqpoint{4.243922in}{2.250413in}}{\pgfqpoint{4.241727in}{2.255713in}}{\pgfqpoint{4.237820in}{2.259620in}}%
\pgfpathcurveto{\pgfqpoint{4.233913in}{2.263526in}}{\pgfqpoint{4.228614in}{2.265721in}}{\pgfqpoint{4.223089in}{2.265721in}}%
\pgfpathcurveto{\pgfqpoint{4.217564in}{2.265721in}}{\pgfqpoint{4.212264in}{2.263526in}}{\pgfqpoint{4.208358in}{2.259620in}}%
\pgfpathcurveto{\pgfqpoint{4.204451in}{2.255713in}}{\pgfqpoint{4.202256in}{2.250413in}}{\pgfqpoint{4.202256in}{2.244888in}}%
\pgfpathcurveto{\pgfqpoint{4.202256in}{2.239363in}}{\pgfqpoint{4.204451in}{2.234064in}}{\pgfqpoint{4.208358in}{2.230157in}}%
\pgfpathcurveto{\pgfqpoint{4.212264in}{2.226250in}}{\pgfqpoint{4.217564in}{2.224055in}}{\pgfqpoint{4.223089in}{2.224055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525895in}{2.187015in}}%
\pgfpathcurveto{\pgfqpoint{4.531420in}{2.187015in}}{\pgfqpoint{4.536720in}{2.189210in}}{\pgfqpoint{4.540626in}{2.193117in}}%
\pgfpathcurveto{\pgfqpoint{4.544533in}{2.197023in}}{\pgfqpoint{4.546728in}{2.202323in}}{\pgfqpoint{4.546728in}{2.207848in}}%
\pgfpathcurveto{\pgfqpoint{4.546728in}{2.213373in}}{\pgfqpoint{4.544533in}{2.218673in}}{\pgfqpoint{4.540626in}{2.222579in}}%
\pgfpathcurveto{\pgfqpoint{4.536720in}{2.226486in}}{\pgfqpoint{4.531420in}{2.228681in}}{\pgfqpoint{4.525895in}{2.228681in}}%
\pgfpathcurveto{\pgfqpoint{4.520370in}{2.228681in}}{\pgfqpoint{4.515070in}{2.226486in}}{\pgfqpoint{4.511164in}{2.222579in}}%
\pgfpathcurveto{\pgfqpoint{4.507257in}{2.218673in}}{\pgfqpoint{4.505062in}{2.213373in}}{\pgfqpoint{4.505062in}{2.207848in}}%
\pgfpathcurveto{\pgfqpoint{4.505062in}{2.202323in}}{\pgfqpoint{4.507257in}{2.197023in}}{\pgfqpoint{4.511164in}{2.193117in}}%
\pgfpathcurveto{\pgfqpoint{4.515070in}{2.189210in}}{\pgfqpoint{4.520370in}{2.187015in}}{\pgfqpoint{4.525895in}{2.187015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412333in}{2.243519in}}%
\pgfpathcurveto{\pgfqpoint{4.417858in}{2.243519in}}{\pgfqpoint{4.423157in}{2.245714in}}{\pgfqpoint{4.427064in}{2.249621in}}%
\pgfpathcurveto{\pgfqpoint{4.430971in}{2.253527in}}{\pgfqpoint{4.433166in}{2.258827in}}{\pgfqpoint{4.433166in}{2.264352in}}%
\pgfpathcurveto{\pgfqpoint{4.433166in}{2.269877in}}{\pgfqpoint{4.430971in}{2.275177in}}{\pgfqpoint{4.427064in}{2.279083in}}%
\pgfpathcurveto{\pgfqpoint{4.423157in}{2.282990in}}{\pgfqpoint{4.417858in}{2.285185in}}{\pgfqpoint{4.412333in}{2.285185in}}%
\pgfpathcurveto{\pgfqpoint{4.406808in}{2.285185in}}{\pgfqpoint{4.401508in}{2.282990in}}{\pgfqpoint{4.397602in}{2.279083in}}%
\pgfpathcurveto{\pgfqpoint{4.393695in}{2.275177in}}{\pgfqpoint{4.391500in}{2.269877in}}{\pgfqpoint{4.391500in}{2.264352in}}%
\pgfpathcurveto{\pgfqpoint{4.391500in}{2.258827in}}{\pgfqpoint{4.393695in}{2.253527in}}{\pgfqpoint{4.397602in}{2.249621in}}%
\pgfpathcurveto{\pgfqpoint{4.401508in}{2.245714in}}{\pgfqpoint{4.406808in}{2.243519in}}{\pgfqpoint{4.412333in}{2.243519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055968in}{2.218546in}}%
\pgfpathcurveto{\pgfqpoint{4.061493in}{2.218546in}}{\pgfqpoint{4.066792in}{2.220741in}}{\pgfqpoint{4.070699in}{2.224648in}}%
\pgfpathcurveto{\pgfqpoint{4.074606in}{2.228554in}}{\pgfqpoint{4.076801in}{2.233854in}}{\pgfqpoint{4.076801in}{2.239379in}}%
\pgfpathcurveto{\pgfqpoint{4.076801in}{2.244904in}}{\pgfqpoint{4.074606in}{2.250204in}}{\pgfqpoint{4.070699in}{2.254110in}}%
\pgfpathcurveto{\pgfqpoint{4.066792in}{2.258017in}}{\pgfqpoint{4.061493in}{2.260212in}}{\pgfqpoint{4.055968in}{2.260212in}}%
\pgfpathcurveto{\pgfqpoint{4.050442in}{2.260212in}}{\pgfqpoint{4.045143in}{2.258017in}}{\pgfqpoint{4.041236in}{2.254110in}}%
\pgfpathcurveto{\pgfqpoint{4.037329in}{2.250204in}}{\pgfqpoint{4.035134in}{2.244904in}}{\pgfqpoint{4.035134in}{2.239379in}}%
\pgfpathcurveto{\pgfqpoint{4.035134in}{2.233854in}}{\pgfqpoint{4.037329in}{2.228554in}}{\pgfqpoint{4.041236in}{2.224648in}}%
\pgfpathcurveto{\pgfqpoint{4.045143in}{2.220741in}}{\pgfqpoint{4.050442in}{2.218546in}}{\pgfqpoint{4.055968in}{2.218546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579966in}{2.198512in}}%
\pgfpathcurveto{\pgfqpoint{4.585491in}{2.198512in}}{\pgfqpoint{4.590790in}{2.200707in}}{\pgfqpoint{4.594697in}{2.204614in}}%
\pgfpathcurveto{\pgfqpoint{4.598604in}{2.208521in}}{\pgfqpoint{4.600799in}{2.213820in}}{\pgfqpoint{4.600799in}{2.219345in}}%
\pgfpathcurveto{\pgfqpoint{4.600799in}{2.224870in}}{\pgfqpoint{4.598604in}{2.230170in}}{\pgfqpoint{4.594697in}{2.234076in}}%
\pgfpathcurveto{\pgfqpoint{4.590790in}{2.237983in}}{\pgfqpoint{4.585491in}{2.240178in}}{\pgfqpoint{4.579966in}{2.240178in}}%
\pgfpathcurveto{\pgfqpoint{4.574440in}{2.240178in}}{\pgfqpoint{4.569141in}{2.237983in}}{\pgfqpoint{4.565234in}{2.234076in}}%
\pgfpathcurveto{\pgfqpoint{4.561327in}{2.230170in}}{\pgfqpoint{4.559132in}{2.224870in}}{\pgfqpoint{4.559132in}{2.219345in}}%
\pgfpathcurveto{\pgfqpoint{4.559132in}{2.213820in}}{\pgfqpoint{4.561327in}{2.208521in}}{\pgfqpoint{4.565234in}{2.204614in}}%
\pgfpathcurveto{\pgfqpoint{4.569141in}{2.200707in}}{\pgfqpoint{4.574440in}{2.198512in}}{\pgfqpoint{4.579966in}{2.198512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{2.229188in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{2.229188in}}{\pgfqpoint{3.952158in}{2.231383in}}{\pgfqpoint{3.956065in}{2.235290in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{2.239197in}}{\pgfqpoint{3.962167in}{2.244496in}}{\pgfqpoint{3.962167in}{2.250021in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{2.255546in}}{\pgfqpoint{3.959972in}{2.260846in}}{\pgfqpoint{3.956065in}{2.264753in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{2.268660in}}{\pgfqpoint{3.946858in}{2.270855in}}{\pgfqpoint{3.941333in}{2.270855in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{2.270855in}}{\pgfqpoint{3.930509in}{2.268660in}}{\pgfqpoint{3.926602in}{2.264753in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{2.260846in}}{\pgfqpoint{3.920500in}{2.255546in}}{\pgfqpoint{3.920500in}{2.250021in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{2.244496in}}{\pgfqpoint{3.922695in}{2.239197in}}{\pgfqpoint{3.926602in}{2.235290in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{2.231383in}}{\pgfqpoint{3.935808in}{2.229188in}}{\pgfqpoint{3.941333in}{2.229188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121033in}{2.227508in}}%
\pgfpathcurveto{\pgfqpoint{4.126558in}{2.227508in}}{\pgfqpoint{4.131858in}{2.229703in}}{\pgfqpoint{4.135765in}{2.233610in}}%
\pgfpathcurveto{\pgfqpoint{4.139672in}{2.237516in}}{\pgfqpoint{4.141867in}{2.242816in}}{\pgfqpoint{4.141867in}{2.248341in}}%
\pgfpathcurveto{\pgfqpoint{4.141867in}{2.253866in}}{\pgfqpoint{4.139672in}{2.259166in}}{\pgfqpoint{4.135765in}{2.263072in}}%
\pgfpathcurveto{\pgfqpoint{4.131858in}{2.266979in}}{\pgfqpoint{4.126558in}{2.269174in}}{\pgfqpoint{4.121033in}{2.269174in}}%
\pgfpathcurveto{\pgfqpoint{4.115508in}{2.269174in}}{\pgfqpoint{4.110209in}{2.266979in}}{\pgfqpoint{4.106302in}{2.263072in}}%
\pgfpathcurveto{\pgfqpoint{4.102395in}{2.259166in}}{\pgfqpoint{4.100200in}{2.253866in}}{\pgfqpoint{4.100200in}{2.248341in}}%
\pgfpathcurveto{\pgfqpoint{4.100200in}{2.242816in}}{\pgfqpoint{4.102395in}{2.237516in}}{\pgfqpoint{4.106302in}{2.233610in}}%
\pgfpathcurveto{\pgfqpoint{4.110209in}{2.229703in}}{\pgfqpoint{4.115508in}{2.227508in}}{\pgfqpoint{4.121033in}{2.227508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256301in}{2.240890in}}%
\pgfpathcurveto{\pgfqpoint{4.261826in}{2.240890in}}{\pgfqpoint{4.267126in}{2.243085in}}{\pgfqpoint{4.271032in}{2.246992in}}%
\pgfpathcurveto{\pgfqpoint{4.274939in}{2.250899in}}{\pgfqpoint{4.277134in}{2.256198in}}{\pgfqpoint{4.277134in}{2.261723in}}%
\pgfpathcurveto{\pgfqpoint{4.277134in}{2.267248in}}{\pgfqpoint{4.274939in}{2.272548in}}{\pgfqpoint{4.271032in}{2.276455in}}%
\pgfpathcurveto{\pgfqpoint{4.267126in}{2.280362in}}{\pgfqpoint{4.261826in}{2.282557in}}{\pgfqpoint{4.256301in}{2.282557in}}%
\pgfpathcurveto{\pgfqpoint{4.250776in}{2.282557in}}{\pgfqpoint{4.245476in}{2.280362in}}{\pgfqpoint{4.241570in}{2.276455in}}%
\pgfpathcurveto{\pgfqpoint{4.237663in}{2.272548in}}{\pgfqpoint{4.235468in}{2.267248in}}{\pgfqpoint{4.235468in}{2.261723in}}%
\pgfpathcurveto{\pgfqpoint{4.235468in}{2.256198in}}{\pgfqpoint{4.237663in}{2.250899in}}{\pgfqpoint{4.241570in}{2.246992in}}%
\pgfpathcurveto{\pgfqpoint{4.245476in}{2.243085in}}{\pgfqpoint{4.250776in}{2.240890in}}{\pgfqpoint{4.256301in}{2.240890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387384in}{2.169440in}}%
\pgfpathcurveto{\pgfqpoint{4.392909in}{2.169440in}}{\pgfqpoint{4.398208in}{2.171635in}}{\pgfqpoint{4.402115in}{2.175542in}}%
\pgfpathcurveto{\pgfqpoint{4.406022in}{2.179449in}}{\pgfqpoint{4.408217in}{2.184748in}}{\pgfqpoint{4.408217in}{2.190273in}}%
\pgfpathcurveto{\pgfqpoint{4.408217in}{2.195798in}}{\pgfqpoint{4.406022in}{2.201098in}}{\pgfqpoint{4.402115in}{2.205005in}}%
\pgfpathcurveto{\pgfqpoint{4.398208in}{2.208912in}}{\pgfqpoint{4.392909in}{2.211107in}}{\pgfqpoint{4.387384in}{2.211107in}}%
\pgfpathcurveto{\pgfqpoint{4.381859in}{2.211107in}}{\pgfqpoint{4.376559in}{2.208912in}}{\pgfqpoint{4.372652in}{2.205005in}}%
\pgfpathcurveto{\pgfqpoint{4.368746in}{2.201098in}}{\pgfqpoint{4.366550in}{2.195798in}}{\pgfqpoint{4.366550in}{2.190273in}}%
\pgfpathcurveto{\pgfqpoint{4.366550in}{2.184748in}}{\pgfqpoint{4.368746in}{2.179449in}}{\pgfqpoint{4.372652in}{2.175542in}}%
\pgfpathcurveto{\pgfqpoint{4.376559in}{2.171635in}}{\pgfqpoint{4.381859in}{2.169440in}}{\pgfqpoint{4.387384in}{2.169440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219234in}{2.224414in}}%
\pgfpathcurveto{\pgfqpoint{4.224759in}{2.224414in}}{\pgfqpoint{4.230059in}{2.226609in}}{\pgfqpoint{4.233966in}{2.230516in}}%
\pgfpathcurveto{\pgfqpoint{4.237873in}{2.234423in}}{\pgfqpoint{4.240068in}{2.239723in}}{\pgfqpoint{4.240068in}{2.245248in}}%
\pgfpathcurveto{\pgfqpoint{4.240068in}{2.250773in}}{\pgfqpoint{4.237873in}{2.256072in}}{\pgfqpoint{4.233966in}{2.259979in}}%
\pgfpathcurveto{\pgfqpoint{4.230059in}{2.263886in}}{\pgfqpoint{4.224759in}{2.266081in}}{\pgfqpoint{4.219234in}{2.266081in}}%
\pgfpathcurveto{\pgfqpoint{4.213709in}{2.266081in}}{\pgfqpoint{4.208410in}{2.263886in}}{\pgfqpoint{4.204503in}{2.259979in}}%
\pgfpathcurveto{\pgfqpoint{4.200596in}{2.256072in}}{\pgfqpoint{4.198401in}{2.250773in}}{\pgfqpoint{4.198401in}{2.245248in}}%
\pgfpathcurveto{\pgfqpoint{4.198401in}{2.239723in}}{\pgfqpoint{4.200596in}{2.234423in}}{\pgfqpoint{4.204503in}{2.230516in}}%
\pgfpathcurveto{\pgfqpoint{4.208410in}{2.226609in}}{\pgfqpoint{4.213709in}{2.224414in}}{\pgfqpoint{4.219234in}{2.224414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396172in}{2.226507in}}%
\pgfpathcurveto{\pgfqpoint{4.401697in}{2.226507in}}{\pgfqpoint{4.406996in}{2.228702in}}{\pgfqpoint{4.410903in}{2.232609in}}%
\pgfpathcurveto{\pgfqpoint{4.414810in}{2.236516in}}{\pgfqpoint{4.417005in}{2.241815in}}{\pgfqpoint{4.417005in}{2.247340in}}%
\pgfpathcurveto{\pgfqpoint{4.417005in}{2.252865in}}{\pgfqpoint{4.414810in}{2.258165in}}{\pgfqpoint{4.410903in}{2.262072in}}%
\pgfpathcurveto{\pgfqpoint{4.406996in}{2.265979in}}{\pgfqpoint{4.401697in}{2.268174in}}{\pgfqpoint{4.396172in}{2.268174in}}%
\pgfpathcurveto{\pgfqpoint{4.390647in}{2.268174in}}{\pgfqpoint{4.385347in}{2.265979in}}{\pgfqpoint{4.381440in}{2.262072in}}%
\pgfpathcurveto{\pgfqpoint{4.377534in}{2.258165in}}{\pgfqpoint{4.375339in}{2.252865in}}{\pgfqpoint{4.375339in}{2.247340in}}%
\pgfpathcurveto{\pgfqpoint{4.375339in}{2.241815in}}{\pgfqpoint{4.377534in}{2.236516in}}{\pgfqpoint{4.381440in}{2.232609in}}%
\pgfpathcurveto{\pgfqpoint{4.385347in}{2.228702in}}{\pgfqpoint{4.390647in}{2.226507in}}{\pgfqpoint{4.396172in}{2.226507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162670in}{2.206882in}}%
\pgfpathcurveto{\pgfqpoint{4.168195in}{2.206882in}}{\pgfqpoint{4.173494in}{2.209077in}}{\pgfqpoint{4.177401in}{2.212984in}}%
\pgfpathcurveto{\pgfqpoint{4.181308in}{2.216890in}}{\pgfqpoint{4.183503in}{2.222190in}}{\pgfqpoint{4.183503in}{2.227715in}}%
\pgfpathcurveto{\pgfqpoint{4.183503in}{2.233240in}}{\pgfqpoint{4.181308in}{2.238540in}}{\pgfqpoint{4.177401in}{2.242446in}}%
\pgfpathcurveto{\pgfqpoint{4.173494in}{2.246353in}}{\pgfqpoint{4.168195in}{2.248548in}}{\pgfqpoint{4.162670in}{2.248548in}}%
\pgfpathcurveto{\pgfqpoint{4.157145in}{2.248548in}}{\pgfqpoint{4.151845in}{2.246353in}}{\pgfqpoint{4.147938in}{2.242446in}}%
\pgfpathcurveto{\pgfqpoint{4.144032in}{2.238540in}}{\pgfqpoint{4.141837in}{2.233240in}}{\pgfqpoint{4.141837in}{2.227715in}}%
\pgfpathcurveto{\pgfqpoint{4.141837in}{2.222190in}}{\pgfqpoint{4.144032in}{2.216890in}}{\pgfqpoint{4.147938in}{2.212984in}}%
\pgfpathcurveto{\pgfqpoint{4.151845in}{2.209077in}}{\pgfqpoint{4.157145in}{2.206882in}}{\pgfqpoint{4.162670in}{2.206882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345824in}{2.226533in}}%
\pgfpathcurveto{\pgfqpoint{4.351349in}{2.226533in}}{\pgfqpoint{4.356649in}{2.228728in}}{\pgfqpoint{4.360555in}{2.232635in}}%
\pgfpathcurveto{\pgfqpoint{4.364462in}{2.236541in}}{\pgfqpoint{4.366657in}{2.241841in}}{\pgfqpoint{4.366657in}{2.247366in}}%
\pgfpathcurveto{\pgfqpoint{4.366657in}{2.252891in}}{\pgfqpoint{4.364462in}{2.258191in}}{\pgfqpoint{4.360555in}{2.262097in}}%
\pgfpathcurveto{\pgfqpoint{4.356649in}{2.266004in}}{\pgfqpoint{4.351349in}{2.268199in}}{\pgfqpoint{4.345824in}{2.268199in}}%
\pgfpathcurveto{\pgfqpoint{4.340299in}{2.268199in}}{\pgfqpoint{4.334999in}{2.266004in}}{\pgfqpoint{4.331093in}{2.262097in}}%
\pgfpathcurveto{\pgfqpoint{4.327186in}{2.258191in}}{\pgfqpoint{4.324991in}{2.252891in}}{\pgfqpoint{4.324991in}{2.247366in}}%
\pgfpathcurveto{\pgfqpoint{4.324991in}{2.241841in}}{\pgfqpoint{4.327186in}{2.236541in}}{\pgfqpoint{4.331093in}{2.232635in}}%
\pgfpathcurveto{\pgfqpoint{4.334999in}{2.228728in}}{\pgfqpoint{4.340299in}{2.226533in}}{\pgfqpoint{4.345824in}{2.226533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174146in}{2.232650in}}%
\pgfpathcurveto{\pgfqpoint{4.179671in}{2.232650in}}{\pgfqpoint{4.184971in}{2.234845in}}{\pgfqpoint{4.188878in}{2.238752in}}%
\pgfpathcurveto{\pgfqpoint{4.192784in}{2.242659in}}{\pgfqpoint{4.194980in}{2.247958in}}{\pgfqpoint{4.194980in}{2.253483in}}%
\pgfpathcurveto{\pgfqpoint{4.194980in}{2.259008in}}{\pgfqpoint{4.192784in}{2.264308in}}{\pgfqpoint{4.188878in}{2.268215in}}%
\pgfpathcurveto{\pgfqpoint{4.184971in}{2.272122in}}{\pgfqpoint{4.179671in}{2.274317in}}{\pgfqpoint{4.174146in}{2.274317in}}%
\pgfpathcurveto{\pgfqpoint{4.168621in}{2.274317in}}{\pgfqpoint{4.163322in}{2.272122in}}{\pgfqpoint{4.159415in}{2.268215in}}%
\pgfpathcurveto{\pgfqpoint{4.155508in}{2.264308in}}{\pgfqpoint{4.153313in}{2.259008in}}{\pgfqpoint{4.153313in}{2.253483in}}%
\pgfpathcurveto{\pgfqpoint{4.153313in}{2.247958in}}{\pgfqpoint{4.155508in}{2.242659in}}{\pgfqpoint{4.159415in}{2.238752in}}%
\pgfpathcurveto{\pgfqpoint{4.163322in}{2.234845in}}{\pgfqpoint{4.168621in}{2.232650in}}{\pgfqpoint{4.174146in}{2.232650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957112in}{2.213589in}}%
\pgfpathcurveto{\pgfqpoint{3.962638in}{2.213589in}}{\pgfqpoint{3.967937in}{2.215784in}}{\pgfqpoint{3.971844in}{2.219691in}}%
\pgfpathcurveto{\pgfqpoint{3.975751in}{2.223597in}}{\pgfqpoint{3.977946in}{2.228897in}}{\pgfqpoint{3.977946in}{2.234422in}}%
\pgfpathcurveto{\pgfqpoint{3.977946in}{2.239947in}}{\pgfqpoint{3.975751in}{2.245247in}}{\pgfqpoint{3.971844in}{2.249153in}}%
\pgfpathcurveto{\pgfqpoint{3.967937in}{2.253060in}}{\pgfqpoint{3.962638in}{2.255255in}}{\pgfqpoint{3.957112in}{2.255255in}}%
\pgfpathcurveto{\pgfqpoint{3.951587in}{2.255255in}}{\pgfqpoint{3.946288in}{2.253060in}}{\pgfqpoint{3.942381in}{2.249153in}}%
\pgfpathcurveto{\pgfqpoint{3.938474in}{2.245247in}}{\pgfqpoint{3.936279in}{2.239947in}}{\pgfqpoint{3.936279in}{2.234422in}}%
\pgfpathcurveto{\pgfqpoint{3.936279in}{2.228897in}}{\pgfqpoint{3.938474in}{2.223597in}}{\pgfqpoint{3.942381in}{2.219691in}}%
\pgfpathcurveto{\pgfqpoint{3.946288in}{2.215784in}}{\pgfqpoint{3.951587in}{2.213589in}}{\pgfqpoint{3.957112in}{2.213589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364089in}{2.290806in}}%
\pgfpathcurveto{\pgfqpoint{4.369614in}{2.290806in}}{\pgfqpoint{4.374914in}{2.293001in}}{\pgfqpoint{4.378821in}{2.296908in}}%
\pgfpathcurveto{\pgfqpoint{4.382728in}{2.300815in}}{\pgfqpoint{4.384923in}{2.306115in}}{\pgfqpoint{4.384923in}{2.311640in}}%
\pgfpathcurveto{\pgfqpoint{4.384923in}{2.317165in}}{\pgfqpoint{4.382728in}{2.322464in}}{\pgfqpoint{4.378821in}{2.326371in}}%
\pgfpathcurveto{\pgfqpoint{4.374914in}{2.330278in}}{\pgfqpoint{4.369614in}{2.332473in}}{\pgfqpoint{4.364089in}{2.332473in}}%
\pgfpathcurveto{\pgfqpoint{4.358564in}{2.332473in}}{\pgfqpoint{4.353265in}{2.330278in}}{\pgfqpoint{4.349358in}{2.326371in}}%
\pgfpathcurveto{\pgfqpoint{4.345451in}{2.322464in}}{\pgfqpoint{4.343256in}{2.317165in}}{\pgfqpoint{4.343256in}{2.311640in}}%
\pgfpathcurveto{\pgfqpoint{4.343256in}{2.306115in}}{\pgfqpoint{4.345451in}{2.300815in}}{\pgfqpoint{4.349358in}{2.296908in}}%
\pgfpathcurveto{\pgfqpoint{4.353265in}{2.293001in}}{\pgfqpoint{4.358564in}{2.290806in}}{\pgfqpoint{4.364089in}{2.290806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110512in}{2.163548in}}%
\pgfpathcurveto{\pgfqpoint{4.116037in}{2.163548in}}{\pgfqpoint{4.121336in}{2.165743in}}{\pgfqpoint{4.125243in}{2.169650in}}%
\pgfpathcurveto{\pgfqpoint{4.129150in}{2.173557in}}{\pgfqpoint{4.131345in}{2.178856in}}{\pgfqpoint{4.131345in}{2.184381in}}%
\pgfpathcurveto{\pgfqpoint{4.131345in}{2.189906in}}{\pgfqpoint{4.129150in}{2.195206in}}{\pgfqpoint{4.125243in}{2.199113in}}%
\pgfpathcurveto{\pgfqpoint{4.121336in}{2.203020in}}{\pgfqpoint{4.116037in}{2.205215in}}{\pgfqpoint{4.110512in}{2.205215in}}%
\pgfpathcurveto{\pgfqpoint{4.104987in}{2.205215in}}{\pgfqpoint{4.099687in}{2.203020in}}{\pgfqpoint{4.095780in}{2.199113in}}%
\pgfpathcurveto{\pgfqpoint{4.091873in}{2.195206in}}{\pgfqpoint{4.089678in}{2.189906in}}{\pgfqpoint{4.089678in}{2.184381in}}%
\pgfpathcurveto{\pgfqpoint{4.089678in}{2.178856in}}{\pgfqpoint{4.091873in}{2.173557in}}{\pgfqpoint{4.095780in}{2.169650in}}%
\pgfpathcurveto{\pgfqpoint{4.099687in}{2.165743in}}{\pgfqpoint{4.104987in}{2.163548in}}{\pgfqpoint{4.110512in}{2.163548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130563in}{2.212064in}}%
\pgfpathcurveto{\pgfqpoint{4.136088in}{2.212064in}}{\pgfqpoint{4.141387in}{2.214259in}}{\pgfqpoint{4.145294in}{2.218166in}}%
\pgfpathcurveto{\pgfqpoint{4.149201in}{2.222073in}}{\pgfqpoint{4.151396in}{2.227372in}}{\pgfqpoint{4.151396in}{2.232897in}}%
\pgfpathcurveto{\pgfqpoint{4.151396in}{2.238422in}}{\pgfqpoint{4.149201in}{2.243722in}}{\pgfqpoint{4.145294in}{2.247629in}}%
\pgfpathcurveto{\pgfqpoint{4.141387in}{2.251535in}}{\pgfqpoint{4.136088in}{2.253730in}}{\pgfqpoint{4.130563in}{2.253730in}}%
\pgfpathcurveto{\pgfqpoint{4.125038in}{2.253730in}}{\pgfqpoint{4.119738in}{2.251535in}}{\pgfqpoint{4.115831in}{2.247629in}}%
\pgfpathcurveto{\pgfqpoint{4.111924in}{2.243722in}}{\pgfqpoint{4.109729in}{2.238422in}}{\pgfqpoint{4.109729in}{2.232897in}}%
\pgfpathcurveto{\pgfqpoint{4.109729in}{2.227372in}}{\pgfqpoint{4.111924in}{2.222073in}}{\pgfqpoint{4.115831in}{2.218166in}}%
\pgfpathcurveto{\pgfqpoint{4.119738in}{2.214259in}}{\pgfqpoint{4.125038in}{2.212064in}}{\pgfqpoint{4.130563in}{2.212064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304820in}{2.195011in}}%
\pgfpathcurveto{\pgfqpoint{4.310345in}{2.195011in}}{\pgfqpoint{4.315645in}{2.197206in}}{\pgfqpoint{4.319552in}{2.201113in}}%
\pgfpathcurveto{\pgfqpoint{4.323458in}{2.205020in}}{\pgfqpoint{4.325653in}{2.210320in}}{\pgfqpoint{4.325653in}{2.215845in}}%
\pgfpathcurveto{\pgfqpoint{4.325653in}{2.221370in}}{\pgfqpoint{4.323458in}{2.226669in}}{\pgfqpoint{4.319552in}{2.230576in}}%
\pgfpathcurveto{\pgfqpoint{4.315645in}{2.234483in}}{\pgfqpoint{4.310345in}{2.236678in}}{\pgfqpoint{4.304820in}{2.236678in}}%
\pgfpathcurveto{\pgfqpoint{4.299295in}{2.236678in}}{\pgfqpoint{4.293996in}{2.234483in}}{\pgfqpoint{4.290089in}{2.230576in}}%
\pgfpathcurveto{\pgfqpoint{4.286182in}{2.226669in}}{\pgfqpoint{4.283987in}{2.221370in}}{\pgfqpoint{4.283987in}{2.215845in}}%
\pgfpathcurveto{\pgfqpoint{4.283987in}{2.210320in}}{\pgfqpoint{4.286182in}{2.205020in}}{\pgfqpoint{4.290089in}{2.201113in}}%
\pgfpathcurveto{\pgfqpoint{4.293996in}{2.197206in}}{\pgfqpoint{4.299295in}{2.195011in}}{\pgfqpoint{4.304820in}{2.195011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192826in}{2.221352in}}%
\pgfpathcurveto{\pgfqpoint{4.198351in}{2.221352in}}{\pgfqpoint{4.203650in}{2.223547in}}{\pgfqpoint{4.207557in}{2.227454in}}%
\pgfpathcurveto{\pgfqpoint{4.211464in}{2.231361in}}{\pgfqpoint{4.213659in}{2.236660in}}{\pgfqpoint{4.213659in}{2.242185in}}%
\pgfpathcurveto{\pgfqpoint{4.213659in}{2.247710in}}{\pgfqpoint{4.211464in}{2.253010in}}{\pgfqpoint{4.207557in}{2.256917in}}%
\pgfpathcurveto{\pgfqpoint{4.203650in}{2.260824in}}{\pgfqpoint{4.198351in}{2.263019in}}{\pgfqpoint{4.192826in}{2.263019in}}%
\pgfpathcurveto{\pgfqpoint{4.187301in}{2.263019in}}{\pgfqpoint{4.182001in}{2.260824in}}{\pgfqpoint{4.178094in}{2.256917in}}%
\pgfpathcurveto{\pgfqpoint{4.174188in}{2.253010in}}{\pgfqpoint{4.171992in}{2.247710in}}{\pgfqpoint{4.171992in}{2.242185in}}%
\pgfpathcurveto{\pgfqpoint{4.171992in}{2.236660in}}{\pgfqpoint{4.174188in}{2.231361in}}{\pgfqpoint{4.178094in}{2.227454in}}%
\pgfpathcurveto{\pgfqpoint{4.182001in}{2.223547in}}{\pgfqpoint{4.187301in}{2.221352in}}{\pgfqpoint{4.192826in}{2.221352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998566in}{2.202798in}}%
\pgfpathcurveto{\pgfqpoint{4.004091in}{2.202798in}}{\pgfqpoint{4.009391in}{2.204994in}}{\pgfqpoint{4.013297in}{2.208900in}}%
\pgfpathcurveto{\pgfqpoint{4.017204in}{2.212807in}}{\pgfqpoint{4.019399in}{2.218107in}}{\pgfqpoint{4.019399in}{2.223632in}}%
\pgfpathcurveto{\pgfqpoint{4.019399in}{2.229157in}}{\pgfqpoint{4.017204in}{2.234456in}}{\pgfqpoint{4.013297in}{2.238363in}}%
\pgfpathcurveto{\pgfqpoint{4.009391in}{2.242270in}}{\pgfqpoint{4.004091in}{2.244465in}}{\pgfqpoint{3.998566in}{2.244465in}}%
\pgfpathcurveto{\pgfqpoint{3.993041in}{2.244465in}}{\pgfqpoint{3.987741in}{2.242270in}}{\pgfqpoint{3.983835in}{2.238363in}}%
\pgfpathcurveto{\pgfqpoint{3.979928in}{2.234456in}}{\pgfqpoint{3.977733in}{2.229157in}}{\pgfqpoint{3.977733in}{2.223632in}}%
\pgfpathcurveto{\pgfqpoint{3.977733in}{2.218107in}}{\pgfqpoint{3.979928in}{2.212807in}}{\pgfqpoint{3.983835in}{2.208900in}}%
\pgfpathcurveto{\pgfqpoint{3.987741in}{2.204994in}}{\pgfqpoint{3.993041in}{2.202798in}}{\pgfqpoint{3.998566in}{2.202798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357965in}{2.224561in}}%
\pgfpathcurveto{\pgfqpoint{4.363490in}{2.224561in}}{\pgfqpoint{4.368790in}{2.226756in}}{\pgfqpoint{4.372696in}{2.230663in}}%
\pgfpathcurveto{\pgfqpoint{4.376603in}{2.234570in}}{\pgfqpoint{4.378798in}{2.239869in}}{\pgfqpoint{4.378798in}{2.245394in}}%
\pgfpathcurveto{\pgfqpoint{4.378798in}{2.250919in}}{\pgfqpoint{4.376603in}{2.256219in}}{\pgfqpoint{4.372696in}{2.260126in}}%
\pgfpathcurveto{\pgfqpoint{4.368790in}{2.264033in}}{\pgfqpoint{4.363490in}{2.266228in}}{\pgfqpoint{4.357965in}{2.266228in}}%
\pgfpathcurveto{\pgfqpoint{4.352440in}{2.266228in}}{\pgfqpoint{4.347140in}{2.264033in}}{\pgfqpoint{4.343234in}{2.260126in}}%
\pgfpathcurveto{\pgfqpoint{4.339327in}{2.256219in}}{\pgfqpoint{4.337132in}{2.250919in}}{\pgfqpoint{4.337132in}{2.245394in}}%
\pgfpathcurveto{\pgfqpoint{4.337132in}{2.239869in}}{\pgfqpoint{4.339327in}{2.234570in}}{\pgfqpoint{4.343234in}{2.230663in}}%
\pgfpathcurveto{\pgfqpoint{4.347140in}{2.226756in}}{\pgfqpoint{4.352440in}{2.224561in}}{\pgfqpoint{4.357965in}{2.224561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{2.179981in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{2.179981in}}{\pgfqpoint{3.952158in}{2.182176in}}{\pgfqpoint{3.956065in}{2.186083in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{2.189990in}}{\pgfqpoint{3.962167in}{2.195289in}}{\pgfqpoint{3.962167in}{2.200814in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{2.206339in}}{\pgfqpoint{3.959972in}{2.211639in}}{\pgfqpoint{3.956065in}{2.215546in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{2.219453in}}{\pgfqpoint{3.946858in}{2.221648in}}{\pgfqpoint{3.941333in}{2.221648in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{2.221648in}}{\pgfqpoint{3.930509in}{2.219453in}}{\pgfqpoint{3.926602in}{2.215546in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{2.211639in}}{\pgfqpoint{3.920500in}{2.206339in}}{\pgfqpoint{3.920500in}{2.200814in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{2.195289in}}{\pgfqpoint{3.922695in}{2.189990in}}{\pgfqpoint{3.926602in}{2.186083in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{2.182176in}}{\pgfqpoint{3.935808in}{2.179981in}}{\pgfqpoint{3.941333in}{2.179981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271669in}{2.237133in}}%
\pgfpathcurveto{\pgfqpoint{4.277194in}{2.237133in}}{\pgfqpoint{4.282493in}{2.239328in}}{\pgfqpoint{4.286400in}{2.243235in}}%
\pgfpathcurveto{\pgfqpoint{4.290307in}{2.247142in}}{\pgfqpoint{4.292502in}{2.252441in}}{\pgfqpoint{4.292502in}{2.257966in}}%
\pgfpathcurveto{\pgfqpoint{4.292502in}{2.263491in}}{\pgfqpoint{4.290307in}{2.268791in}}{\pgfqpoint{4.286400in}{2.272698in}}%
\pgfpathcurveto{\pgfqpoint{4.282493in}{2.276604in}}{\pgfqpoint{4.277194in}{2.278799in}}{\pgfqpoint{4.271669in}{2.278799in}}%
\pgfpathcurveto{\pgfqpoint{4.266144in}{2.278799in}}{\pgfqpoint{4.260844in}{2.276604in}}{\pgfqpoint{4.256937in}{2.272698in}}%
\pgfpathcurveto{\pgfqpoint{4.253031in}{2.268791in}}{\pgfqpoint{4.250835in}{2.263491in}}{\pgfqpoint{4.250835in}{2.257966in}}%
\pgfpathcurveto{\pgfqpoint{4.250835in}{2.252441in}}{\pgfqpoint{4.253031in}{2.247142in}}{\pgfqpoint{4.256937in}{2.243235in}}%
\pgfpathcurveto{\pgfqpoint{4.260844in}{2.239328in}}{\pgfqpoint{4.266144in}{2.237133in}}{\pgfqpoint{4.271669in}{2.237133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{2.188727in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{2.188727in}}{\pgfqpoint{3.952158in}{2.190922in}}{\pgfqpoint{3.956065in}{2.194829in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{2.198736in}}{\pgfqpoint{3.962167in}{2.204035in}}{\pgfqpoint{3.962167in}{2.209560in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{2.215085in}}{\pgfqpoint{3.959972in}{2.220385in}}{\pgfqpoint{3.956065in}{2.224292in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{2.228199in}}{\pgfqpoint{3.946858in}{2.230394in}}{\pgfqpoint{3.941333in}{2.230394in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{2.230394in}}{\pgfqpoint{3.930509in}{2.228199in}}{\pgfqpoint{3.926602in}{2.224292in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{2.220385in}}{\pgfqpoint{3.920500in}{2.215085in}}{\pgfqpoint{3.920500in}{2.209560in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{2.204035in}}{\pgfqpoint{3.922695in}{2.198736in}}{\pgfqpoint{3.926602in}{2.194829in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{2.190922in}}{\pgfqpoint{3.935808in}{2.188727in}}{\pgfqpoint{3.941333in}{2.188727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307534in}{2.221544in}}%
\pgfpathcurveto{\pgfqpoint{4.313059in}{2.221544in}}{\pgfqpoint{4.318358in}{2.223739in}}{\pgfqpoint{4.322265in}{2.227646in}}%
\pgfpathcurveto{\pgfqpoint{4.326172in}{2.231553in}}{\pgfqpoint{4.328367in}{2.236852in}}{\pgfqpoint{4.328367in}{2.242377in}}%
\pgfpathcurveto{\pgfqpoint{4.328367in}{2.247902in}}{\pgfqpoint{4.326172in}{2.253202in}}{\pgfqpoint{4.322265in}{2.257108in}}%
\pgfpathcurveto{\pgfqpoint{4.318358in}{2.261015in}}{\pgfqpoint{4.313059in}{2.263210in}}{\pgfqpoint{4.307534in}{2.263210in}}%
\pgfpathcurveto{\pgfqpoint{4.302008in}{2.263210in}}{\pgfqpoint{4.296709in}{2.261015in}}{\pgfqpoint{4.292802in}{2.257108in}}%
\pgfpathcurveto{\pgfqpoint{4.288895in}{2.253202in}}{\pgfqpoint{4.286700in}{2.247902in}}{\pgfqpoint{4.286700in}{2.242377in}}%
\pgfpathcurveto{\pgfqpoint{4.286700in}{2.236852in}}{\pgfqpoint{4.288895in}{2.231553in}}{\pgfqpoint{4.292802in}{2.227646in}}%
\pgfpathcurveto{\pgfqpoint{4.296709in}{2.223739in}}{\pgfqpoint{4.302008in}{2.221544in}}{\pgfqpoint{4.307534in}{2.221544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171873in}{2.200682in}}%
\pgfpathcurveto{\pgfqpoint{4.177398in}{2.200682in}}{\pgfqpoint{4.182697in}{2.202877in}}{\pgfqpoint{4.186604in}{2.206784in}}%
\pgfpathcurveto{\pgfqpoint{4.190511in}{2.210691in}}{\pgfqpoint{4.192706in}{2.215990in}}{\pgfqpoint{4.192706in}{2.221515in}}%
\pgfpathcurveto{\pgfqpoint{4.192706in}{2.227040in}}{\pgfqpoint{4.190511in}{2.232340in}}{\pgfqpoint{4.186604in}{2.236247in}}%
\pgfpathcurveto{\pgfqpoint{4.182697in}{2.240153in}}{\pgfqpoint{4.177398in}{2.242349in}}{\pgfqpoint{4.171873in}{2.242349in}}%
\pgfpathcurveto{\pgfqpoint{4.166348in}{2.242349in}}{\pgfqpoint{4.161048in}{2.240153in}}{\pgfqpoint{4.157141in}{2.236247in}}%
\pgfpathcurveto{\pgfqpoint{4.153235in}{2.232340in}}{\pgfqpoint{4.151040in}{2.227040in}}{\pgfqpoint{4.151040in}{2.221515in}}%
\pgfpathcurveto{\pgfqpoint{4.151040in}{2.215990in}}{\pgfqpoint{4.153235in}{2.210691in}}{\pgfqpoint{4.157141in}{2.206784in}}%
\pgfpathcurveto{\pgfqpoint{4.161048in}{2.202877in}}{\pgfqpoint{4.166348in}{2.200682in}}{\pgfqpoint{4.171873in}{2.200682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602667in}{2.174544in}}%
\pgfpathcurveto{\pgfqpoint{4.608192in}{2.174544in}}{\pgfqpoint{4.613491in}{2.176739in}}{\pgfqpoint{4.617398in}{2.180646in}}%
\pgfpathcurveto{\pgfqpoint{4.621305in}{2.184553in}}{\pgfqpoint{4.623500in}{2.189852in}}{\pgfqpoint{4.623500in}{2.195377in}}%
\pgfpathcurveto{\pgfqpoint{4.623500in}{2.200902in}}{\pgfqpoint{4.621305in}{2.206202in}}{\pgfqpoint{4.617398in}{2.210109in}}%
\pgfpathcurveto{\pgfqpoint{4.613491in}{2.214015in}}{\pgfqpoint{4.608192in}{2.216211in}}{\pgfqpoint{4.602667in}{2.216211in}}%
\pgfpathcurveto{\pgfqpoint{4.597142in}{2.216211in}}{\pgfqpoint{4.591842in}{2.214015in}}{\pgfqpoint{4.587935in}{2.210109in}}%
\pgfpathcurveto{\pgfqpoint{4.584028in}{2.206202in}}{\pgfqpoint{4.581833in}{2.200902in}}{\pgfqpoint{4.581833in}{2.195377in}}%
\pgfpathcurveto{\pgfqpoint{4.581833in}{2.189852in}}{\pgfqpoint{4.584028in}{2.184553in}}{\pgfqpoint{4.587935in}{2.180646in}}%
\pgfpathcurveto{\pgfqpoint{4.591842in}{2.176739in}}{\pgfqpoint{4.597142in}{2.174544in}}{\pgfqpoint{4.602667in}{2.174544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158436in}{2.247614in}}%
\pgfpathcurveto{\pgfqpoint{4.163961in}{2.247614in}}{\pgfqpoint{4.169261in}{2.249809in}}{\pgfqpoint{4.173168in}{2.253716in}}%
\pgfpathcurveto{\pgfqpoint{4.177075in}{2.257623in}}{\pgfqpoint{4.179270in}{2.262922in}}{\pgfqpoint{4.179270in}{2.268447in}}%
\pgfpathcurveto{\pgfqpoint{4.179270in}{2.273972in}}{\pgfqpoint{4.177075in}{2.279272in}}{\pgfqpoint{4.173168in}{2.283179in}}%
\pgfpathcurveto{\pgfqpoint{4.169261in}{2.287086in}}{\pgfqpoint{4.163961in}{2.289281in}}{\pgfqpoint{4.158436in}{2.289281in}}%
\pgfpathcurveto{\pgfqpoint{4.152911in}{2.289281in}}{\pgfqpoint{4.147612in}{2.287086in}}{\pgfqpoint{4.143705in}{2.283179in}}%
\pgfpathcurveto{\pgfqpoint{4.139798in}{2.279272in}}{\pgfqpoint{4.137603in}{2.273972in}}{\pgfqpoint{4.137603in}{2.268447in}}%
\pgfpathcurveto{\pgfqpoint{4.137603in}{2.262922in}}{\pgfqpoint{4.139798in}{2.257623in}}{\pgfqpoint{4.143705in}{2.253716in}}%
\pgfpathcurveto{\pgfqpoint{4.147612in}{2.249809in}}{\pgfqpoint{4.152911in}{2.247614in}}{\pgfqpoint{4.158436in}{2.247614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243213in}{2.237360in}}%
\pgfpathcurveto{\pgfqpoint{4.248738in}{2.237360in}}{\pgfqpoint{4.254038in}{2.239555in}}{\pgfqpoint{4.257945in}{2.243462in}}%
\pgfpathcurveto{\pgfqpoint{4.261851in}{2.247369in}}{\pgfqpoint{4.264047in}{2.252668in}}{\pgfqpoint{4.264047in}{2.258193in}}%
\pgfpathcurveto{\pgfqpoint{4.264047in}{2.263718in}}{\pgfqpoint{4.261851in}{2.269018in}}{\pgfqpoint{4.257945in}{2.272925in}}%
\pgfpathcurveto{\pgfqpoint{4.254038in}{2.276831in}}{\pgfqpoint{4.248738in}{2.279027in}}{\pgfqpoint{4.243213in}{2.279027in}}%
\pgfpathcurveto{\pgfqpoint{4.237688in}{2.279027in}}{\pgfqpoint{4.232389in}{2.276831in}}{\pgfqpoint{4.228482in}{2.272925in}}%
\pgfpathcurveto{\pgfqpoint{4.224575in}{2.269018in}}{\pgfqpoint{4.222380in}{2.263718in}}{\pgfqpoint{4.222380in}{2.258193in}}%
\pgfpathcurveto{\pgfqpoint{4.222380in}{2.252668in}}{\pgfqpoint{4.224575in}{2.247369in}}{\pgfqpoint{4.228482in}{2.243462in}}%
\pgfpathcurveto{\pgfqpoint{4.232389in}{2.239555in}}{\pgfqpoint{4.237688in}{2.237360in}}{\pgfqpoint{4.243213in}{2.237360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065063in}{2.231794in}}%
\pgfpathcurveto{\pgfqpoint{4.070588in}{2.231794in}}{\pgfqpoint{4.075888in}{2.233990in}}{\pgfqpoint{4.079795in}{2.237896in}}%
\pgfpathcurveto{\pgfqpoint{4.083701in}{2.241803in}}{\pgfqpoint{4.085897in}{2.247103in}}{\pgfqpoint{4.085897in}{2.252628in}}%
\pgfpathcurveto{\pgfqpoint{4.085897in}{2.258153in}}{\pgfqpoint{4.083701in}{2.263452in}}{\pgfqpoint{4.079795in}{2.267359in}}%
\pgfpathcurveto{\pgfqpoint{4.075888in}{2.271266in}}{\pgfqpoint{4.070588in}{2.273461in}}{\pgfqpoint{4.065063in}{2.273461in}}%
\pgfpathcurveto{\pgfqpoint{4.059538in}{2.273461in}}{\pgfqpoint{4.054239in}{2.271266in}}{\pgfqpoint{4.050332in}{2.267359in}}%
\pgfpathcurveto{\pgfqpoint{4.046425in}{2.263452in}}{\pgfqpoint{4.044230in}{2.258153in}}{\pgfqpoint{4.044230in}{2.252628in}}%
\pgfpathcurveto{\pgfqpoint{4.044230in}{2.247103in}}{\pgfqpoint{4.046425in}{2.241803in}}{\pgfqpoint{4.050332in}{2.237896in}}%
\pgfpathcurveto{\pgfqpoint{4.054239in}{2.233990in}}{\pgfqpoint{4.059538in}{2.231794in}}{\pgfqpoint{4.065063in}{2.231794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067069in}{2.224681in}}%
\pgfpathcurveto{\pgfqpoint{4.072594in}{2.224681in}}{\pgfqpoint{4.077893in}{2.226876in}}{\pgfqpoint{4.081800in}{2.230783in}}%
\pgfpathcurveto{\pgfqpoint{4.085707in}{2.234690in}}{\pgfqpoint{4.087902in}{2.239990in}}{\pgfqpoint{4.087902in}{2.245515in}}%
\pgfpathcurveto{\pgfqpoint{4.087902in}{2.251040in}}{\pgfqpoint{4.085707in}{2.256339in}}{\pgfqpoint{4.081800in}{2.260246in}}%
\pgfpathcurveto{\pgfqpoint{4.077893in}{2.264153in}}{\pgfqpoint{4.072594in}{2.266348in}}{\pgfqpoint{4.067069in}{2.266348in}}%
\pgfpathcurveto{\pgfqpoint{4.061543in}{2.266348in}}{\pgfqpoint{4.056244in}{2.264153in}}{\pgfqpoint{4.052337in}{2.260246in}}%
\pgfpathcurveto{\pgfqpoint{4.048430in}{2.256339in}}{\pgfqpoint{4.046235in}{2.251040in}}{\pgfqpoint{4.046235in}{2.245515in}}%
\pgfpathcurveto{\pgfqpoint{4.046235in}{2.239990in}}{\pgfqpoint{4.048430in}{2.234690in}}{\pgfqpoint{4.052337in}{2.230783in}}%
\pgfpathcurveto{\pgfqpoint{4.056244in}{2.226876in}}{\pgfqpoint{4.061543in}{2.224681in}}{\pgfqpoint{4.067069in}{2.224681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016637in}{2.186178in}}%
\pgfpathcurveto{\pgfqpoint{4.022162in}{2.186178in}}{\pgfqpoint{4.027461in}{2.188373in}}{\pgfqpoint{4.031368in}{2.192280in}}%
\pgfpathcurveto{\pgfqpoint{4.035275in}{2.196187in}}{\pgfqpoint{4.037470in}{2.201486in}}{\pgfqpoint{4.037470in}{2.207011in}}%
\pgfpathcurveto{\pgfqpoint{4.037470in}{2.212536in}}{\pgfqpoint{4.035275in}{2.217836in}}{\pgfqpoint{4.031368in}{2.221743in}}%
\pgfpathcurveto{\pgfqpoint{4.027461in}{2.225650in}}{\pgfqpoint{4.022162in}{2.227845in}}{\pgfqpoint{4.016637in}{2.227845in}}%
\pgfpathcurveto{\pgfqpoint{4.011112in}{2.227845in}}{\pgfqpoint{4.005812in}{2.225650in}}{\pgfqpoint{4.001905in}{2.221743in}}%
\pgfpathcurveto{\pgfqpoint{3.997999in}{2.217836in}}{\pgfqpoint{3.995803in}{2.212536in}}{\pgfqpoint{3.995803in}{2.207011in}}%
\pgfpathcurveto{\pgfqpoint{3.995803in}{2.201486in}}{\pgfqpoint{3.997999in}{2.196187in}}{\pgfqpoint{4.001905in}{2.192280in}}%
\pgfpathcurveto{\pgfqpoint{4.005812in}{2.188373in}}{\pgfqpoint{4.011112in}{2.186178in}}{\pgfqpoint{4.016637in}{2.186178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258358in}{2.230013in}}%
\pgfpathcurveto{\pgfqpoint{4.263883in}{2.230013in}}{\pgfqpoint{4.269183in}{2.232208in}}{\pgfqpoint{4.273089in}{2.236114in}}%
\pgfpathcurveto{\pgfqpoint{4.276996in}{2.240021in}}{\pgfqpoint{4.279191in}{2.245321in}}{\pgfqpoint{4.279191in}{2.250846in}}%
\pgfpathcurveto{\pgfqpoint{4.279191in}{2.256371in}}{\pgfqpoint{4.276996in}{2.261670in}}{\pgfqpoint{4.273089in}{2.265577in}}%
\pgfpathcurveto{\pgfqpoint{4.269183in}{2.269484in}}{\pgfqpoint{4.263883in}{2.271679in}}{\pgfqpoint{4.258358in}{2.271679in}}%
\pgfpathcurveto{\pgfqpoint{4.252833in}{2.271679in}}{\pgfqpoint{4.247533in}{2.269484in}}{\pgfqpoint{4.243627in}{2.265577in}}%
\pgfpathcurveto{\pgfqpoint{4.239720in}{2.261670in}}{\pgfqpoint{4.237525in}{2.256371in}}{\pgfqpoint{4.237525in}{2.250846in}}%
\pgfpathcurveto{\pgfqpoint{4.237525in}{2.245321in}}{\pgfqpoint{4.239720in}{2.240021in}}{\pgfqpoint{4.243627in}{2.236114in}}%
\pgfpathcurveto{\pgfqpoint{4.247533in}{2.232208in}}{\pgfqpoint{4.252833in}{2.230013in}}{\pgfqpoint{4.258358in}{2.230013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168441in}{2.237019in}}%
\pgfpathcurveto{\pgfqpoint{4.173966in}{2.237019in}}{\pgfqpoint{4.179266in}{2.239214in}}{\pgfqpoint{4.183173in}{2.243121in}}%
\pgfpathcurveto{\pgfqpoint{4.187079in}{2.247028in}}{\pgfqpoint{4.189275in}{2.252327in}}{\pgfqpoint{4.189275in}{2.257853in}}%
\pgfpathcurveto{\pgfqpoint{4.189275in}{2.263378in}}{\pgfqpoint{4.187079in}{2.268677in}}{\pgfqpoint{4.183173in}{2.272584in}}%
\pgfpathcurveto{\pgfqpoint{4.179266in}{2.276491in}}{\pgfqpoint{4.173966in}{2.278686in}}{\pgfqpoint{4.168441in}{2.278686in}}%
\pgfpathcurveto{\pgfqpoint{4.162916in}{2.278686in}}{\pgfqpoint{4.157617in}{2.276491in}}{\pgfqpoint{4.153710in}{2.272584in}}%
\pgfpathcurveto{\pgfqpoint{4.149803in}{2.268677in}}{\pgfqpoint{4.147608in}{2.263378in}}{\pgfqpoint{4.147608in}{2.257853in}}%
\pgfpathcurveto{\pgfqpoint{4.147608in}{2.252327in}}{\pgfqpoint{4.149803in}{2.247028in}}{\pgfqpoint{4.153710in}{2.243121in}}%
\pgfpathcurveto{\pgfqpoint{4.157617in}{2.239214in}}{\pgfqpoint{4.162916in}{2.237019in}}{\pgfqpoint{4.168441in}{2.237019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230832in}{2.241108in}}%
\pgfpathcurveto{\pgfqpoint{4.236357in}{2.241108in}}{\pgfqpoint{4.241656in}{2.243304in}}{\pgfqpoint{4.245563in}{2.247210in}}%
\pgfpathcurveto{\pgfqpoint{4.249470in}{2.251117in}}{\pgfqpoint{4.251665in}{2.256417in}}{\pgfqpoint{4.251665in}{2.261942in}}%
\pgfpathcurveto{\pgfqpoint{4.251665in}{2.267467in}}{\pgfqpoint{4.249470in}{2.272766in}}{\pgfqpoint{4.245563in}{2.276673in}}%
\pgfpathcurveto{\pgfqpoint{4.241656in}{2.280580in}}{\pgfqpoint{4.236357in}{2.282775in}}{\pgfqpoint{4.230832in}{2.282775in}}%
\pgfpathcurveto{\pgfqpoint{4.225307in}{2.282775in}}{\pgfqpoint{4.220007in}{2.280580in}}{\pgfqpoint{4.216100in}{2.276673in}}%
\pgfpathcurveto{\pgfqpoint{4.212193in}{2.272766in}}{\pgfqpoint{4.209998in}{2.267467in}}{\pgfqpoint{4.209998in}{2.261942in}}%
\pgfpathcurveto{\pgfqpoint{4.209998in}{2.256417in}}{\pgfqpoint{4.212193in}{2.251117in}}{\pgfqpoint{4.216100in}{2.247210in}}%
\pgfpathcurveto{\pgfqpoint{4.220007in}{2.243304in}}{\pgfqpoint{4.225307in}{2.241108in}}{\pgfqpoint{4.230832in}{2.241108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199596in}{2.185829in}}%
\pgfpathcurveto{\pgfqpoint{4.205121in}{2.185829in}}{\pgfqpoint{4.210421in}{2.188025in}}{\pgfqpoint{4.214327in}{2.191931in}}%
\pgfpathcurveto{\pgfqpoint{4.218234in}{2.195838in}}{\pgfqpoint{4.220429in}{2.201138in}}{\pgfqpoint{4.220429in}{2.206663in}}%
\pgfpathcurveto{\pgfqpoint{4.220429in}{2.212188in}}{\pgfqpoint{4.218234in}{2.217487in}}{\pgfqpoint{4.214327in}{2.221394in}}%
\pgfpathcurveto{\pgfqpoint{4.210421in}{2.225301in}}{\pgfqpoint{4.205121in}{2.227496in}}{\pgfqpoint{4.199596in}{2.227496in}}%
\pgfpathcurveto{\pgfqpoint{4.194071in}{2.227496in}}{\pgfqpoint{4.188771in}{2.225301in}}{\pgfqpoint{4.184865in}{2.221394in}}%
\pgfpathcurveto{\pgfqpoint{4.180958in}{2.217487in}}{\pgfqpoint{4.178763in}{2.212188in}}{\pgfqpoint{4.178763in}{2.206663in}}%
\pgfpathcurveto{\pgfqpoint{4.178763in}{2.201138in}}{\pgfqpoint{4.180958in}{2.195838in}}{\pgfqpoint{4.184865in}{2.191931in}}%
\pgfpathcurveto{\pgfqpoint{4.188771in}{2.188025in}}{\pgfqpoint{4.194071in}{2.185829in}}{\pgfqpoint{4.199596in}{2.185829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109050in}{2.186038in}}%
\pgfpathcurveto{\pgfqpoint{4.114575in}{2.186038in}}{\pgfqpoint{4.119875in}{2.188233in}}{\pgfqpoint{4.123781in}{2.192140in}}%
\pgfpathcurveto{\pgfqpoint{4.127688in}{2.196047in}}{\pgfqpoint{4.129883in}{2.201346in}}{\pgfqpoint{4.129883in}{2.206871in}}%
\pgfpathcurveto{\pgfqpoint{4.129883in}{2.212396in}}{\pgfqpoint{4.127688in}{2.217696in}}{\pgfqpoint{4.123781in}{2.221603in}}%
\pgfpathcurveto{\pgfqpoint{4.119875in}{2.225510in}}{\pgfqpoint{4.114575in}{2.227705in}}{\pgfqpoint{4.109050in}{2.227705in}}%
\pgfpathcurveto{\pgfqpoint{4.103525in}{2.227705in}}{\pgfqpoint{4.098226in}{2.225510in}}{\pgfqpoint{4.094319in}{2.221603in}}%
\pgfpathcurveto{\pgfqpoint{4.090412in}{2.217696in}}{\pgfqpoint{4.088217in}{2.212396in}}{\pgfqpoint{4.088217in}{2.206871in}}%
\pgfpathcurveto{\pgfqpoint{4.088217in}{2.201346in}}{\pgfqpoint{4.090412in}{2.196047in}}{\pgfqpoint{4.094319in}{2.192140in}}%
\pgfpathcurveto{\pgfqpoint{4.098226in}{2.188233in}}{\pgfqpoint{4.103525in}{2.186038in}}{\pgfqpoint{4.109050in}{2.186038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009249in}{2.225652in}}%
\pgfpathcurveto{\pgfqpoint{4.014774in}{2.225652in}}{\pgfqpoint{4.020073in}{2.227847in}}{\pgfqpoint{4.023980in}{2.231754in}}%
\pgfpathcurveto{\pgfqpoint{4.027887in}{2.235660in}}{\pgfqpoint{4.030082in}{2.240960in}}{\pgfqpoint{4.030082in}{2.246485in}}%
\pgfpathcurveto{\pgfqpoint{4.030082in}{2.252010in}}{\pgfqpoint{4.027887in}{2.257310in}}{\pgfqpoint{4.023980in}{2.261216in}}%
\pgfpathcurveto{\pgfqpoint{4.020073in}{2.265123in}}{\pgfqpoint{4.014774in}{2.267318in}}{\pgfqpoint{4.009249in}{2.267318in}}%
\pgfpathcurveto{\pgfqpoint{4.003724in}{2.267318in}}{\pgfqpoint{3.998424in}{2.265123in}}{\pgfqpoint{3.994517in}{2.261216in}}%
\pgfpathcurveto{\pgfqpoint{3.990611in}{2.257310in}}{\pgfqpoint{3.988415in}{2.252010in}}{\pgfqpoint{3.988415in}{2.246485in}}%
\pgfpathcurveto{\pgfqpoint{3.988415in}{2.240960in}}{\pgfqpoint{3.990611in}{2.235660in}}{\pgfqpoint{3.994517in}{2.231754in}}%
\pgfpathcurveto{\pgfqpoint{3.998424in}{2.227847in}}{\pgfqpoint{4.003724in}{2.225652in}}{\pgfqpoint{4.009249in}{2.225652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010760in}{2.195797in}}%
\pgfpathcurveto{\pgfqpoint{4.016285in}{2.195797in}}{\pgfqpoint{4.021585in}{2.197992in}}{\pgfqpoint{4.025491in}{2.201899in}}%
\pgfpathcurveto{\pgfqpoint{4.029398in}{2.205806in}}{\pgfqpoint{4.031593in}{2.211105in}}{\pgfqpoint{4.031593in}{2.216631in}}%
\pgfpathcurveto{\pgfqpoint{4.031593in}{2.222156in}}{\pgfqpoint{4.029398in}{2.227455in}}{\pgfqpoint{4.025491in}{2.231362in}}%
\pgfpathcurveto{\pgfqpoint{4.021585in}{2.235269in}}{\pgfqpoint{4.016285in}{2.237464in}}{\pgfqpoint{4.010760in}{2.237464in}}%
\pgfpathcurveto{\pgfqpoint{4.005235in}{2.237464in}}{\pgfqpoint{3.999935in}{2.235269in}}{\pgfqpoint{3.996029in}{2.231362in}}%
\pgfpathcurveto{\pgfqpoint{3.992122in}{2.227455in}}{\pgfqpoint{3.989927in}{2.222156in}}{\pgfqpoint{3.989927in}{2.216631in}}%
\pgfpathcurveto{\pgfqpoint{3.989927in}{2.211105in}}{\pgfqpoint{3.992122in}{2.205806in}}{\pgfqpoint{3.996029in}{2.201899in}}%
\pgfpathcurveto{\pgfqpoint{3.999935in}{2.197992in}}{\pgfqpoint{4.005235in}{2.195797in}}{\pgfqpoint{4.010760in}{2.195797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398960in}{2.231138in}}%
\pgfpathcurveto{\pgfqpoint{4.404485in}{2.231138in}}{\pgfqpoint{4.409785in}{2.233333in}}{\pgfqpoint{4.413692in}{2.237240in}}%
\pgfpathcurveto{\pgfqpoint{4.417599in}{2.241147in}}{\pgfqpoint{4.419794in}{2.246447in}}{\pgfqpoint{4.419794in}{2.251972in}}%
\pgfpathcurveto{\pgfqpoint{4.419794in}{2.257497in}}{\pgfqpoint{4.417599in}{2.262796in}}{\pgfqpoint{4.413692in}{2.266703in}}%
\pgfpathcurveto{\pgfqpoint{4.409785in}{2.270610in}}{\pgfqpoint{4.404485in}{2.272805in}}{\pgfqpoint{4.398960in}{2.272805in}}%
\pgfpathcurveto{\pgfqpoint{4.393435in}{2.272805in}}{\pgfqpoint{4.388136in}{2.270610in}}{\pgfqpoint{4.384229in}{2.266703in}}%
\pgfpathcurveto{\pgfqpoint{4.380322in}{2.262796in}}{\pgfqpoint{4.378127in}{2.257497in}}{\pgfqpoint{4.378127in}{2.251972in}}%
\pgfpathcurveto{\pgfqpoint{4.378127in}{2.246447in}}{\pgfqpoint{4.380322in}{2.241147in}}{\pgfqpoint{4.384229in}{2.237240in}}%
\pgfpathcurveto{\pgfqpoint{4.388136in}{2.233333in}}{\pgfqpoint{4.393435in}{2.231138in}}{\pgfqpoint{4.398960in}{2.231138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461716in}{2.240896in}}%
\pgfpathcurveto{\pgfqpoint{4.467241in}{2.240896in}}{\pgfqpoint{4.472540in}{2.243091in}}{\pgfqpoint{4.476447in}{2.246998in}}%
\pgfpathcurveto{\pgfqpoint{4.480354in}{2.250905in}}{\pgfqpoint{4.482549in}{2.256205in}}{\pgfqpoint{4.482549in}{2.261730in}}%
\pgfpathcurveto{\pgfqpoint{4.482549in}{2.267255in}}{\pgfqpoint{4.480354in}{2.272554in}}{\pgfqpoint{4.476447in}{2.276461in}}%
\pgfpathcurveto{\pgfqpoint{4.472540in}{2.280368in}}{\pgfqpoint{4.467241in}{2.282563in}}{\pgfqpoint{4.461716in}{2.282563in}}%
\pgfpathcurveto{\pgfqpoint{4.456190in}{2.282563in}}{\pgfqpoint{4.450891in}{2.280368in}}{\pgfqpoint{4.446984in}{2.276461in}}%
\pgfpathcurveto{\pgfqpoint{4.443077in}{2.272554in}}{\pgfqpoint{4.440882in}{2.267255in}}{\pgfqpoint{4.440882in}{2.261730in}}%
\pgfpathcurveto{\pgfqpoint{4.440882in}{2.256205in}}{\pgfqpoint{4.443077in}{2.250905in}}{\pgfqpoint{4.446984in}{2.246998in}}%
\pgfpathcurveto{\pgfqpoint{4.450891in}{2.243091in}}{\pgfqpoint{4.456190in}{2.240896in}}{\pgfqpoint{4.461716in}{2.240896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082383in}{2.265684in}}%
\pgfpathcurveto{\pgfqpoint{4.087908in}{2.265684in}}{\pgfqpoint{4.093208in}{2.267879in}}{\pgfqpoint{4.097114in}{2.271786in}}%
\pgfpathcurveto{\pgfqpoint{4.101021in}{2.275693in}}{\pgfqpoint{4.103216in}{2.280992in}}{\pgfqpoint{4.103216in}{2.286518in}}%
\pgfpathcurveto{\pgfqpoint{4.103216in}{2.292043in}}{\pgfqpoint{4.101021in}{2.297342in}}{\pgfqpoint{4.097114in}{2.301249in}}%
\pgfpathcurveto{\pgfqpoint{4.093208in}{2.305156in}}{\pgfqpoint{4.087908in}{2.307351in}}{\pgfqpoint{4.082383in}{2.307351in}}%
\pgfpathcurveto{\pgfqpoint{4.076858in}{2.307351in}}{\pgfqpoint{4.071558in}{2.305156in}}{\pgfqpoint{4.067652in}{2.301249in}}%
\pgfpathcurveto{\pgfqpoint{4.063745in}{2.297342in}}{\pgfqpoint{4.061550in}{2.292043in}}{\pgfqpoint{4.061550in}{2.286518in}}%
\pgfpathcurveto{\pgfqpoint{4.061550in}{2.280992in}}{\pgfqpoint{4.063745in}{2.275693in}}{\pgfqpoint{4.067652in}{2.271786in}}%
\pgfpathcurveto{\pgfqpoint{4.071558in}{2.267879in}}{\pgfqpoint{4.076858in}{2.265684in}}{\pgfqpoint{4.082383in}{2.265684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356362in}{2.231830in}}%
\pgfpathcurveto{\pgfqpoint{4.361887in}{2.231830in}}{\pgfqpoint{4.367186in}{2.234025in}}{\pgfqpoint{4.371093in}{2.237932in}}%
\pgfpathcurveto{\pgfqpoint{4.375000in}{2.241839in}}{\pgfqpoint{4.377195in}{2.247138in}}{\pgfqpoint{4.377195in}{2.252664in}}%
\pgfpathcurveto{\pgfqpoint{4.377195in}{2.258189in}}{\pgfqpoint{4.375000in}{2.263488in}}{\pgfqpoint{4.371093in}{2.267395in}}%
\pgfpathcurveto{\pgfqpoint{4.367186in}{2.271302in}}{\pgfqpoint{4.361887in}{2.273497in}}{\pgfqpoint{4.356362in}{2.273497in}}%
\pgfpathcurveto{\pgfqpoint{4.350836in}{2.273497in}}{\pgfqpoint{4.345537in}{2.271302in}}{\pgfqpoint{4.341630in}{2.267395in}}%
\pgfpathcurveto{\pgfqpoint{4.337723in}{2.263488in}}{\pgfqpoint{4.335528in}{2.258189in}}{\pgfqpoint{4.335528in}{2.252664in}}%
\pgfpathcurveto{\pgfqpoint{4.335528in}{2.247138in}}{\pgfqpoint{4.337723in}{2.241839in}}{\pgfqpoint{4.341630in}{2.237932in}}%
\pgfpathcurveto{\pgfqpoint{4.345537in}{2.234025in}}{\pgfqpoint{4.350836in}{2.231830in}}{\pgfqpoint{4.356362in}{2.231830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491789in}{2.244125in}}%
\pgfpathcurveto{\pgfqpoint{4.497314in}{2.244125in}}{\pgfqpoint{4.502613in}{2.246320in}}{\pgfqpoint{4.506520in}{2.250227in}}%
\pgfpathcurveto{\pgfqpoint{4.510427in}{2.254134in}}{\pgfqpoint{4.512622in}{2.259433in}}{\pgfqpoint{4.512622in}{2.264958in}}%
\pgfpathcurveto{\pgfqpoint{4.512622in}{2.270484in}}{\pgfqpoint{4.510427in}{2.275783in}}{\pgfqpoint{4.506520in}{2.279690in}}%
\pgfpathcurveto{\pgfqpoint{4.502613in}{2.283597in}}{\pgfqpoint{4.497314in}{2.285792in}}{\pgfqpoint{4.491789in}{2.285792in}}%
\pgfpathcurveto{\pgfqpoint{4.486264in}{2.285792in}}{\pgfqpoint{4.480964in}{2.283597in}}{\pgfqpoint{4.477057in}{2.279690in}}%
\pgfpathcurveto{\pgfqpoint{4.473150in}{2.275783in}}{\pgfqpoint{4.470955in}{2.270484in}}{\pgfqpoint{4.470955in}{2.264958in}}%
\pgfpathcurveto{\pgfqpoint{4.470955in}{2.259433in}}{\pgfqpoint{4.473150in}{2.254134in}}{\pgfqpoint{4.477057in}{2.250227in}}%
\pgfpathcurveto{\pgfqpoint{4.480964in}{2.246320in}}{\pgfqpoint{4.486264in}{2.244125in}}{\pgfqpoint{4.491789in}{2.244125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440980in}{2.271971in}}%
\pgfpathcurveto{\pgfqpoint{4.446505in}{2.271971in}}{\pgfqpoint{4.451804in}{2.274166in}}{\pgfqpoint{4.455711in}{2.278073in}}%
\pgfpathcurveto{\pgfqpoint{4.459618in}{2.281980in}}{\pgfqpoint{4.461813in}{2.287279in}}{\pgfqpoint{4.461813in}{2.292804in}}%
\pgfpathcurveto{\pgfqpoint{4.461813in}{2.298329in}}{\pgfqpoint{4.459618in}{2.303629in}}{\pgfqpoint{4.455711in}{2.307536in}}%
\pgfpathcurveto{\pgfqpoint{4.451804in}{2.311442in}}{\pgfqpoint{4.446505in}{2.313638in}}{\pgfqpoint{4.440980in}{2.313638in}}%
\pgfpathcurveto{\pgfqpoint{4.435454in}{2.313638in}}{\pgfqpoint{4.430155in}{2.311442in}}{\pgfqpoint{4.426248in}{2.307536in}}%
\pgfpathcurveto{\pgfqpoint{4.422341in}{2.303629in}}{\pgfqpoint{4.420146in}{2.298329in}}{\pgfqpoint{4.420146in}{2.292804in}}%
\pgfpathcurveto{\pgfqpoint{4.420146in}{2.287279in}}{\pgfqpoint{4.422341in}{2.281980in}}{\pgfqpoint{4.426248in}{2.278073in}}%
\pgfpathcurveto{\pgfqpoint{4.430155in}{2.274166in}}{\pgfqpoint{4.435454in}{2.271971in}}{\pgfqpoint{4.440980in}{2.271971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169477in}{2.246295in}}%
\pgfpathcurveto{\pgfqpoint{4.175002in}{2.246295in}}{\pgfqpoint{4.180301in}{2.248491in}}{\pgfqpoint{4.184208in}{2.252397in}}%
\pgfpathcurveto{\pgfqpoint{4.188115in}{2.256304in}}{\pgfqpoint{4.190310in}{2.261604in}}{\pgfqpoint{4.190310in}{2.267129in}}%
\pgfpathcurveto{\pgfqpoint{4.190310in}{2.272654in}}{\pgfqpoint{4.188115in}{2.277953in}}{\pgfqpoint{4.184208in}{2.281860in}}%
\pgfpathcurveto{\pgfqpoint{4.180301in}{2.285767in}}{\pgfqpoint{4.175002in}{2.287962in}}{\pgfqpoint{4.169477in}{2.287962in}}%
\pgfpathcurveto{\pgfqpoint{4.163952in}{2.287962in}}{\pgfqpoint{4.158652in}{2.285767in}}{\pgfqpoint{4.154746in}{2.281860in}}%
\pgfpathcurveto{\pgfqpoint{4.150839in}{2.277953in}}{\pgfqpoint{4.148644in}{2.272654in}}{\pgfqpoint{4.148644in}{2.267129in}}%
\pgfpathcurveto{\pgfqpoint{4.148644in}{2.261604in}}{\pgfqpoint{4.150839in}{2.256304in}}{\pgfqpoint{4.154746in}{2.252397in}}%
\pgfpathcurveto{\pgfqpoint{4.158652in}{2.248491in}}{\pgfqpoint{4.163952in}{2.246295in}}{\pgfqpoint{4.169477in}{2.246295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380546in}{2.252129in}}%
\pgfpathcurveto{\pgfqpoint{4.386071in}{2.252129in}}{\pgfqpoint{4.391371in}{2.254324in}}{\pgfqpoint{4.395278in}{2.258231in}}%
\pgfpathcurveto{\pgfqpoint{4.399184in}{2.262138in}}{\pgfqpoint{4.401380in}{2.267438in}}{\pgfqpoint{4.401380in}{2.272963in}}%
\pgfpathcurveto{\pgfqpoint{4.401380in}{2.278488in}}{\pgfqpoint{4.399184in}{2.283787in}}{\pgfqpoint{4.395278in}{2.287694in}}%
\pgfpathcurveto{\pgfqpoint{4.391371in}{2.291601in}}{\pgfqpoint{4.386071in}{2.293796in}}{\pgfqpoint{4.380546in}{2.293796in}}%
\pgfpathcurveto{\pgfqpoint{4.375021in}{2.293796in}}{\pgfqpoint{4.369722in}{2.291601in}}{\pgfqpoint{4.365815in}{2.287694in}}%
\pgfpathcurveto{\pgfqpoint{4.361908in}{2.283787in}}{\pgfqpoint{4.359713in}{2.278488in}}{\pgfqpoint{4.359713in}{2.272963in}}%
\pgfpathcurveto{\pgfqpoint{4.359713in}{2.267438in}}{\pgfqpoint{4.361908in}{2.262138in}}{\pgfqpoint{4.365815in}{2.258231in}}%
\pgfpathcurveto{\pgfqpoint{4.369722in}{2.254324in}}{\pgfqpoint{4.375021in}{2.252129in}}{\pgfqpoint{4.380546in}{2.252129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476627in}{2.197510in}}%
\pgfpathcurveto{\pgfqpoint{4.482152in}{2.197510in}}{\pgfqpoint{4.487451in}{2.199705in}}{\pgfqpoint{4.491358in}{2.203612in}}%
\pgfpathcurveto{\pgfqpoint{4.495265in}{2.207519in}}{\pgfqpoint{4.497460in}{2.212818in}}{\pgfqpoint{4.497460in}{2.218343in}}%
\pgfpathcurveto{\pgfqpoint{4.497460in}{2.223868in}}{\pgfqpoint{4.495265in}{2.229168in}}{\pgfqpoint{4.491358in}{2.233075in}}%
\pgfpathcurveto{\pgfqpoint{4.487451in}{2.236981in}}{\pgfqpoint{4.482152in}{2.239177in}}{\pgfqpoint{4.476627in}{2.239177in}}%
\pgfpathcurveto{\pgfqpoint{4.471101in}{2.239177in}}{\pgfqpoint{4.465802in}{2.236981in}}{\pgfqpoint{4.461895in}{2.233075in}}%
\pgfpathcurveto{\pgfqpoint{4.457988in}{2.229168in}}{\pgfqpoint{4.455793in}{2.223868in}}{\pgfqpoint{4.455793in}{2.218343in}}%
\pgfpathcurveto{\pgfqpoint{4.455793in}{2.212818in}}{\pgfqpoint{4.457988in}{2.207519in}}{\pgfqpoint{4.461895in}{2.203612in}}%
\pgfpathcurveto{\pgfqpoint{4.465802in}{2.199705in}}{\pgfqpoint{4.471101in}{2.197510in}}{\pgfqpoint{4.476627in}{2.197510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307869in}{2.239816in}}%
\pgfpathcurveto{\pgfqpoint{4.313394in}{2.239816in}}{\pgfqpoint{4.318694in}{2.242011in}}{\pgfqpoint{4.322600in}{2.245918in}}%
\pgfpathcurveto{\pgfqpoint{4.326507in}{2.249825in}}{\pgfqpoint{4.328702in}{2.255124in}}{\pgfqpoint{4.328702in}{2.260650in}}%
\pgfpathcurveto{\pgfqpoint{4.328702in}{2.266175in}}{\pgfqpoint{4.326507in}{2.271474in}}{\pgfqpoint{4.322600in}{2.275381in}}%
\pgfpathcurveto{\pgfqpoint{4.318694in}{2.279288in}}{\pgfqpoint{4.313394in}{2.281483in}}{\pgfqpoint{4.307869in}{2.281483in}}%
\pgfpathcurveto{\pgfqpoint{4.302344in}{2.281483in}}{\pgfqpoint{4.297044in}{2.279288in}}{\pgfqpoint{4.293138in}{2.275381in}}%
\pgfpathcurveto{\pgfqpoint{4.289231in}{2.271474in}}{\pgfqpoint{4.287036in}{2.266175in}}{\pgfqpoint{4.287036in}{2.260650in}}%
\pgfpathcurveto{\pgfqpoint{4.287036in}{2.255124in}}{\pgfqpoint{4.289231in}{2.249825in}}{\pgfqpoint{4.293138in}{2.245918in}}%
\pgfpathcurveto{\pgfqpoint{4.297044in}{2.242011in}}{\pgfqpoint{4.302344in}{2.239816in}}{\pgfqpoint{4.307869in}{2.239816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257821in}{2.214879in}}%
\pgfpathcurveto{\pgfqpoint{4.263346in}{2.214879in}}{\pgfqpoint{4.268646in}{2.217074in}}{\pgfqpoint{4.272552in}{2.220981in}}%
\pgfpathcurveto{\pgfqpoint{4.276459in}{2.224888in}}{\pgfqpoint{4.278654in}{2.230187in}}{\pgfqpoint{4.278654in}{2.235712in}}%
\pgfpathcurveto{\pgfqpoint{4.278654in}{2.241237in}}{\pgfqpoint{4.276459in}{2.246537in}}{\pgfqpoint{4.272552in}{2.250444in}}%
\pgfpathcurveto{\pgfqpoint{4.268646in}{2.254351in}}{\pgfqpoint{4.263346in}{2.256546in}}{\pgfqpoint{4.257821in}{2.256546in}}%
\pgfpathcurveto{\pgfqpoint{4.252296in}{2.256546in}}{\pgfqpoint{4.246996in}{2.254351in}}{\pgfqpoint{4.243090in}{2.250444in}}%
\pgfpathcurveto{\pgfqpoint{4.239183in}{2.246537in}}{\pgfqpoint{4.236988in}{2.241237in}}{\pgfqpoint{4.236988in}{2.235712in}}%
\pgfpathcurveto{\pgfqpoint{4.236988in}{2.230187in}}{\pgfqpoint{4.239183in}{2.224888in}}{\pgfqpoint{4.243090in}{2.220981in}}%
\pgfpathcurveto{\pgfqpoint{4.246996in}{2.217074in}}{\pgfqpoint{4.252296in}{2.214879in}}{\pgfqpoint{4.257821in}{2.214879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386504in}{2.220010in}}%
\pgfpathcurveto{\pgfqpoint{4.392029in}{2.220010in}}{\pgfqpoint{4.397329in}{2.222206in}}{\pgfqpoint{4.401235in}{2.226112in}}%
\pgfpathcurveto{\pgfqpoint{4.405142in}{2.230019in}}{\pgfqpoint{4.407337in}{2.235319in}}{\pgfqpoint{4.407337in}{2.240844in}}%
\pgfpathcurveto{\pgfqpoint{4.407337in}{2.246369in}}{\pgfqpoint{4.405142in}{2.251668in}}{\pgfqpoint{4.401235in}{2.255575in}}%
\pgfpathcurveto{\pgfqpoint{4.397329in}{2.259482in}}{\pgfqpoint{4.392029in}{2.261677in}}{\pgfqpoint{4.386504in}{2.261677in}}%
\pgfpathcurveto{\pgfqpoint{4.380979in}{2.261677in}}{\pgfqpoint{4.375679in}{2.259482in}}{\pgfqpoint{4.371773in}{2.255575in}}%
\pgfpathcurveto{\pgfqpoint{4.367866in}{2.251668in}}{\pgfqpoint{4.365671in}{2.246369in}}{\pgfqpoint{4.365671in}{2.240844in}}%
\pgfpathcurveto{\pgfqpoint{4.365671in}{2.235319in}}{\pgfqpoint{4.367866in}{2.230019in}}{\pgfqpoint{4.371773in}{2.226112in}}%
\pgfpathcurveto{\pgfqpoint{4.375679in}{2.222206in}}{\pgfqpoint{4.380979in}{2.220010in}}{\pgfqpoint{4.386504in}{2.220010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182193in}{2.247197in}}%
\pgfpathcurveto{\pgfqpoint{4.187718in}{2.247197in}}{\pgfqpoint{4.193017in}{2.249392in}}{\pgfqpoint{4.196924in}{2.253299in}}%
\pgfpathcurveto{\pgfqpoint{4.200831in}{2.257205in}}{\pgfqpoint{4.203026in}{2.262505in}}{\pgfqpoint{4.203026in}{2.268030in}}%
\pgfpathcurveto{\pgfqpoint{4.203026in}{2.273555in}}{\pgfqpoint{4.200831in}{2.278855in}}{\pgfqpoint{4.196924in}{2.282761in}}%
\pgfpathcurveto{\pgfqpoint{4.193017in}{2.286668in}}{\pgfqpoint{4.187718in}{2.288863in}}{\pgfqpoint{4.182193in}{2.288863in}}%
\pgfpathcurveto{\pgfqpoint{4.176668in}{2.288863in}}{\pgfqpoint{4.171368in}{2.286668in}}{\pgfqpoint{4.167461in}{2.282761in}}%
\pgfpathcurveto{\pgfqpoint{4.163555in}{2.278855in}}{\pgfqpoint{4.161360in}{2.273555in}}{\pgfqpoint{4.161360in}{2.268030in}}%
\pgfpathcurveto{\pgfqpoint{4.161360in}{2.262505in}}{\pgfqpoint{4.163555in}{2.257205in}}{\pgfqpoint{4.167461in}{2.253299in}}%
\pgfpathcurveto{\pgfqpoint{4.171368in}{2.249392in}}{\pgfqpoint{4.176668in}{2.247197in}}{\pgfqpoint{4.182193in}{2.247197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197147in}{2.241827in}}%
\pgfpathcurveto{\pgfqpoint{4.202672in}{2.241827in}}{\pgfqpoint{4.207972in}{2.244022in}}{\pgfqpoint{4.211879in}{2.247929in}}%
\pgfpathcurveto{\pgfqpoint{4.215785in}{2.251836in}}{\pgfqpoint{4.217981in}{2.257136in}}{\pgfqpoint{4.217981in}{2.262661in}}%
\pgfpathcurveto{\pgfqpoint{4.217981in}{2.268186in}}{\pgfqpoint{4.215785in}{2.273485in}}{\pgfqpoint{4.211879in}{2.277392in}}%
\pgfpathcurveto{\pgfqpoint{4.207972in}{2.281299in}}{\pgfqpoint{4.202672in}{2.283494in}}{\pgfqpoint{4.197147in}{2.283494in}}%
\pgfpathcurveto{\pgfqpoint{4.191622in}{2.283494in}}{\pgfqpoint{4.186323in}{2.281299in}}{\pgfqpoint{4.182416in}{2.277392in}}%
\pgfpathcurveto{\pgfqpoint{4.178509in}{2.273485in}}{\pgfqpoint{4.176314in}{2.268186in}}{\pgfqpoint{4.176314in}{2.262661in}}%
\pgfpathcurveto{\pgfqpoint{4.176314in}{2.257136in}}{\pgfqpoint{4.178509in}{2.251836in}}{\pgfqpoint{4.182416in}{2.247929in}}%
\pgfpathcurveto{\pgfqpoint{4.186323in}{2.244022in}}{\pgfqpoint{4.191622in}{2.241827in}}{\pgfqpoint{4.197147in}{2.241827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417216in}{2.215353in}}%
\pgfpathcurveto{\pgfqpoint{4.422741in}{2.215353in}}{\pgfqpoint{4.428041in}{2.217548in}}{\pgfqpoint{4.431947in}{2.221455in}}%
\pgfpathcurveto{\pgfqpoint{4.435854in}{2.225362in}}{\pgfqpoint{4.438049in}{2.230662in}}{\pgfqpoint{4.438049in}{2.236187in}}%
\pgfpathcurveto{\pgfqpoint{4.438049in}{2.241712in}}{\pgfqpoint{4.435854in}{2.247011in}}{\pgfqpoint{4.431947in}{2.250918in}}%
\pgfpathcurveto{\pgfqpoint{4.428041in}{2.254825in}}{\pgfqpoint{4.422741in}{2.257020in}}{\pgfqpoint{4.417216in}{2.257020in}}%
\pgfpathcurveto{\pgfqpoint{4.411691in}{2.257020in}}{\pgfqpoint{4.406391in}{2.254825in}}{\pgfqpoint{4.402485in}{2.250918in}}%
\pgfpathcurveto{\pgfqpoint{4.398578in}{2.247011in}}{\pgfqpoint{4.396383in}{2.241712in}}{\pgfqpoint{4.396383in}{2.236187in}}%
\pgfpathcurveto{\pgfqpoint{4.396383in}{2.230662in}}{\pgfqpoint{4.398578in}{2.225362in}}{\pgfqpoint{4.402485in}{2.221455in}}%
\pgfpathcurveto{\pgfqpoint{4.406391in}{2.217548in}}{\pgfqpoint{4.411691in}{2.215353in}}{\pgfqpoint{4.417216in}{2.215353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351280in}{2.189545in}}%
\pgfpathcurveto{\pgfqpoint{4.356805in}{2.189545in}}{\pgfqpoint{4.362105in}{2.191740in}}{\pgfqpoint{4.366012in}{2.195647in}}%
\pgfpathcurveto{\pgfqpoint{4.369919in}{2.199554in}}{\pgfqpoint{4.372114in}{2.204854in}}{\pgfqpoint{4.372114in}{2.210379in}}%
\pgfpathcurveto{\pgfqpoint{4.372114in}{2.215904in}}{\pgfqpoint{4.369919in}{2.221203in}}{\pgfqpoint{4.366012in}{2.225110in}}%
\pgfpathcurveto{\pgfqpoint{4.362105in}{2.229017in}}{\pgfqpoint{4.356805in}{2.231212in}}{\pgfqpoint{4.351280in}{2.231212in}}%
\pgfpathcurveto{\pgfqpoint{4.345755in}{2.231212in}}{\pgfqpoint{4.340456in}{2.229017in}}{\pgfqpoint{4.336549in}{2.225110in}}%
\pgfpathcurveto{\pgfqpoint{4.332642in}{2.221203in}}{\pgfqpoint{4.330447in}{2.215904in}}{\pgfqpoint{4.330447in}{2.210379in}}%
\pgfpathcurveto{\pgfqpoint{4.330447in}{2.204854in}}{\pgfqpoint{4.332642in}{2.199554in}}{\pgfqpoint{4.336549in}{2.195647in}}%
\pgfpathcurveto{\pgfqpoint{4.340456in}{2.191740in}}{\pgfqpoint{4.345755in}{2.189545in}}{\pgfqpoint{4.351280in}{2.189545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424794in}{2.236175in}}%
\pgfpathcurveto{\pgfqpoint{4.430319in}{2.236175in}}{\pgfqpoint{4.435619in}{2.238370in}}{\pgfqpoint{4.439526in}{2.242277in}}%
\pgfpathcurveto{\pgfqpoint{4.443433in}{2.246183in}}{\pgfqpoint{4.445628in}{2.251483in}}{\pgfqpoint{4.445628in}{2.257008in}}%
\pgfpathcurveto{\pgfqpoint{4.445628in}{2.262533in}}{\pgfqpoint{4.443433in}{2.267833in}}{\pgfqpoint{4.439526in}{2.271739in}}%
\pgfpathcurveto{\pgfqpoint{4.435619in}{2.275646in}}{\pgfqpoint{4.430319in}{2.277841in}}{\pgfqpoint{4.424794in}{2.277841in}}%
\pgfpathcurveto{\pgfqpoint{4.419269in}{2.277841in}}{\pgfqpoint{4.413970in}{2.275646in}}{\pgfqpoint{4.410063in}{2.271739in}}%
\pgfpathcurveto{\pgfqpoint{4.406156in}{2.267833in}}{\pgfqpoint{4.403961in}{2.262533in}}{\pgfqpoint{4.403961in}{2.257008in}}%
\pgfpathcurveto{\pgfqpoint{4.403961in}{2.251483in}}{\pgfqpoint{4.406156in}{2.246183in}}{\pgfqpoint{4.410063in}{2.242277in}}%
\pgfpathcurveto{\pgfqpoint{4.413970in}{2.238370in}}{\pgfqpoint{4.419269in}{2.236175in}}{\pgfqpoint{4.424794in}{2.236175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282692in}{2.209973in}}%
\pgfpathcurveto{\pgfqpoint{4.288217in}{2.209973in}}{\pgfqpoint{4.293516in}{2.212168in}}{\pgfqpoint{4.297423in}{2.216075in}}%
\pgfpathcurveto{\pgfqpoint{4.301330in}{2.219982in}}{\pgfqpoint{4.303525in}{2.225281in}}{\pgfqpoint{4.303525in}{2.230806in}}%
\pgfpathcurveto{\pgfqpoint{4.303525in}{2.236331in}}{\pgfqpoint{4.301330in}{2.241631in}}{\pgfqpoint{4.297423in}{2.245538in}}%
\pgfpathcurveto{\pgfqpoint{4.293516in}{2.249444in}}{\pgfqpoint{4.288217in}{2.251640in}}{\pgfqpoint{4.282692in}{2.251640in}}%
\pgfpathcurveto{\pgfqpoint{4.277166in}{2.251640in}}{\pgfqpoint{4.271867in}{2.249444in}}{\pgfqpoint{4.267960in}{2.245538in}}%
\pgfpathcurveto{\pgfqpoint{4.264053in}{2.241631in}}{\pgfqpoint{4.261858in}{2.236331in}}{\pgfqpoint{4.261858in}{2.230806in}}%
\pgfpathcurveto{\pgfqpoint{4.261858in}{2.225281in}}{\pgfqpoint{4.264053in}{2.219982in}}{\pgfqpoint{4.267960in}{2.216075in}}%
\pgfpathcurveto{\pgfqpoint{4.271867in}{2.212168in}}{\pgfqpoint{4.277166in}{2.209973in}}{\pgfqpoint{4.282692in}{2.209973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146078in}{2.186926in}}%
\pgfpathcurveto{\pgfqpoint{4.151603in}{2.186926in}}{\pgfqpoint{4.156903in}{2.189121in}}{\pgfqpoint{4.160809in}{2.193028in}}%
\pgfpathcurveto{\pgfqpoint{4.164716in}{2.196935in}}{\pgfqpoint{4.166911in}{2.202234in}}{\pgfqpoint{4.166911in}{2.207759in}}%
\pgfpathcurveto{\pgfqpoint{4.166911in}{2.213285in}}{\pgfqpoint{4.164716in}{2.218584in}}{\pgfqpoint{4.160809in}{2.222491in}}%
\pgfpathcurveto{\pgfqpoint{4.156903in}{2.226398in}}{\pgfqpoint{4.151603in}{2.228593in}}{\pgfqpoint{4.146078in}{2.228593in}}%
\pgfpathcurveto{\pgfqpoint{4.140553in}{2.228593in}}{\pgfqpoint{4.135253in}{2.226398in}}{\pgfqpoint{4.131347in}{2.222491in}}%
\pgfpathcurveto{\pgfqpoint{4.127440in}{2.218584in}}{\pgfqpoint{4.125245in}{2.213285in}}{\pgfqpoint{4.125245in}{2.207759in}}%
\pgfpathcurveto{\pgfqpoint{4.125245in}{2.202234in}}{\pgfqpoint{4.127440in}{2.196935in}}{\pgfqpoint{4.131347in}{2.193028in}}%
\pgfpathcurveto{\pgfqpoint{4.135253in}{2.189121in}}{\pgfqpoint{4.140553in}{2.186926in}}{\pgfqpoint{4.146078in}{2.186926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093885in}{2.194532in}}%
\pgfpathcurveto{\pgfqpoint{4.099411in}{2.194532in}}{\pgfqpoint{4.104710in}{2.196728in}}{\pgfqpoint{4.108617in}{2.200634in}}%
\pgfpathcurveto{\pgfqpoint{4.112524in}{2.204541in}}{\pgfqpoint{4.114719in}{2.209841in}}{\pgfqpoint{4.114719in}{2.215366in}}%
\pgfpathcurveto{\pgfqpoint{4.114719in}{2.220891in}}{\pgfqpoint{4.112524in}{2.226190in}}{\pgfqpoint{4.108617in}{2.230097in}}%
\pgfpathcurveto{\pgfqpoint{4.104710in}{2.234004in}}{\pgfqpoint{4.099411in}{2.236199in}}{\pgfqpoint{4.093885in}{2.236199in}}%
\pgfpathcurveto{\pgfqpoint{4.088360in}{2.236199in}}{\pgfqpoint{4.083061in}{2.234004in}}{\pgfqpoint{4.079154in}{2.230097in}}%
\pgfpathcurveto{\pgfqpoint{4.075247in}{2.226190in}}{\pgfqpoint{4.073052in}{2.220891in}}{\pgfqpoint{4.073052in}{2.215366in}}%
\pgfpathcurveto{\pgfqpoint{4.073052in}{2.209841in}}{\pgfqpoint{4.075247in}{2.204541in}}{\pgfqpoint{4.079154in}{2.200634in}}%
\pgfpathcurveto{\pgfqpoint{4.083061in}{2.196728in}}{\pgfqpoint{4.088360in}{2.194532in}}{\pgfqpoint{4.093885in}{2.194532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232308in}{2.230249in}}%
\pgfpathcurveto{\pgfqpoint{4.237833in}{2.230249in}}{\pgfqpoint{4.243133in}{2.232444in}}{\pgfqpoint{4.247039in}{2.236350in}}%
\pgfpathcurveto{\pgfqpoint{4.250946in}{2.240257in}}{\pgfqpoint{4.253141in}{2.245557in}}{\pgfqpoint{4.253141in}{2.251082in}}%
\pgfpathcurveto{\pgfqpoint{4.253141in}{2.256607in}}{\pgfqpoint{4.250946in}{2.261906in}}{\pgfqpoint{4.247039in}{2.265813in}}%
\pgfpathcurveto{\pgfqpoint{4.243133in}{2.269720in}}{\pgfqpoint{4.237833in}{2.271915in}}{\pgfqpoint{4.232308in}{2.271915in}}%
\pgfpathcurveto{\pgfqpoint{4.226783in}{2.271915in}}{\pgfqpoint{4.221483in}{2.269720in}}{\pgfqpoint{4.217577in}{2.265813in}}%
\pgfpathcurveto{\pgfqpoint{4.213670in}{2.261906in}}{\pgfqpoint{4.211475in}{2.256607in}}{\pgfqpoint{4.211475in}{2.251082in}}%
\pgfpathcurveto{\pgfqpoint{4.211475in}{2.245557in}}{\pgfqpoint{4.213670in}{2.240257in}}{\pgfqpoint{4.217577in}{2.236350in}}%
\pgfpathcurveto{\pgfqpoint{4.221483in}{2.232444in}}{\pgfqpoint{4.226783in}{2.230249in}}{\pgfqpoint{4.232308in}{2.230249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314461in}{2.235850in}}%
\pgfpathcurveto{\pgfqpoint{4.319986in}{2.235850in}}{\pgfqpoint{4.325286in}{2.238045in}}{\pgfqpoint{4.329193in}{2.241952in}}%
\pgfpathcurveto{\pgfqpoint{4.333100in}{2.245859in}}{\pgfqpoint{4.335295in}{2.251158in}}{\pgfqpoint{4.335295in}{2.256684in}}%
\pgfpathcurveto{\pgfqpoint{4.335295in}{2.262209in}}{\pgfqpoint{4.333100in}{2.267508in}}{\pgfqpoint{4.329193in}{2.271415in}}%
\pgfpathcurveto{\pgfqpoint{4.325286in}{2.275322in}}{\pgfqpoint{4.319986in}{2.277517in}}{\pgfqpoint{4.314461in}{2.277517in}}%
\pgfpathcurveto{\pgfqpoint{4.308936in}{2.277517in}}{\pgfqpoint{4.303637in}{2.275322in}}{\pgfqpoint{4.299730in}{2.271415in}}%
\pgfpathcurveto{\pgfqpoint{4.295823in}{2.267508in}}{\pgfqpoint{4.293628in}{2.262209in}}{\pgfqpoint{4.293628in}{2.256684in}}%
\pgfpathcurveto{\pgfqpoint{4.293628in}{2.251158in}}{\pgfqpoint{4.295823in}{2.245859in}}{\pgfqpoint{4.299730in}{2.241952in}}%
\pgfpathcurveto{\pgfqpoint{4.303637in}{2.238045in}}{\pgfqpoint{4.308936in}{2.235850in}}{\pgfqpoint{4.314461in}{2.235850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085397in}{2.176635in}}%
\pgfpathcurveto{\pgfqpoint{4.090922in}{2.176635in}}{\pgfqpoint{4.096222in}{2.178830in}}{\pgfqpoint{4.100129in}{2.182737in}}%
\pgfpathcurveto{\pgfqpoint{4.104035in}{2.186643in}}{\pgfqpoint{4.106231in}{2.191943in}}{\pgfqpoint{4.106231in}{2.197468in}}%
\pgfpathcurveto{\pgfqpoint{4.106231in}{2.202993in}}{\pgfqpoint{4.104035in}{2.208293in}}{\pgfqpoint{4.100129in}{2.212199in}}%
\pgfpathcurveto{\pgfqpoint{4.096222in}{2.216106in}}{\pgfqpoint{4.090922in}{2.218301in}}{\pgfqpoint{4.085397in}{2.218301in}}%
\pgfpathcurveto{\pgfqpoint{4.079872in}{2.218301in}}{\pgfqpoint{4.074573in}{2.216106in}}{\pgfqpoint{4.070666in}{2.212199in}}%
\pgfpathcurveto{\pgfqpoint{4.066759in}{2.208293in}}{\pgfqpoint{4.064564in}{2.202993in}}{\pgfqpoint{4.064564in}{2.197468in}}%
\pgfpathcurveto{\pgfqpoint{4.064564in}{2.191943in}}{\pgfqpoint{4.066759in}{2.186643in}}{\pgfqpoint{4.070666in}{2.182737in}}%
\pgfpathcurveto{\pgfqpoint{4.074573in}{2.178830in}}{\pgfqpoint{4.079872in}{2.176635in}}{\pgfqpoint{4.085397in}{2.176635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217699in}{2.194364in}}%
\pgfpathcurveto{\pgfqpoint{4.223224in}{2.194364in}}{\pgfqpoint{4.228524in}{2.196559in}}{\pgfqpoint{4.232431in}{2.200466in}}%
\pgfpathcurveto{\pgfqpoint{4.236337in}{2.204373in}}{\pgfqpoint{4.238533in}{2.209672in}}{\pgfqpoint{4.238533in}{2.215197in}}%
\pgfpathcurveto{\pgfqpoint{4.238533in}{2.220722in}}{\pgfqpoint{4.236337in}{2.226022in}}{\pgfqpoint{4.232431in}{2.229929in}}%
\pgfpathcurveto{\pgfqpoint{4.228524in}{2.233836in}}{\pgfqpoint{4.223224in}{2.236031in}}{\pgfqpoint{4.217699in}{2.236031in}}%
\pgfpathcurveto{\pgfqpoint{4.212174in}{2.236031in}}{\pgfqpoint{4.206875in}{2.233836in}}{\pgfqpoint{4.202968in}{2.229929in}}%
\pgfpathcurveto{\pgfqpoint{4.199061in}{2.226022in}}{\pgfqpoint{4.196866in}{2.220722in}}{\pgfqpoint{4.196866in}{2.215197in}}%
\pgfpathcurveto{\pgfqpoint{4.196866in}{2.209672in}}{\pgfqpoint{4.199061in}{2.204373in}}{\pgfqpoint{4.202968in}{2.200466in}}%
\pgfpathcurveto{\pgfqpoint{4.206875in}{2.196559in}}{\pgfqpoint{4.212174in}{2.194364in}}{\pgfqpoint{4.217699in}{2.194364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158311in}{2.197051in}}%
\pgfpathcurveto{\pgfqpoint{4.163836in}{2.197051in}}{\pgfqpoint{4.169135in}{2.199246in}}{\pgfqpoint{4.173042in}{2.203153in}}%
\pgfpathcurveto{\pgfqpoint{4.176949in}{2.207060in}}{\pgfqpoint{4.179144in}{2.212360in}}{\pgfqpoint{4.179144in}{2.217885in}}%
\pgfpathcurveto{\pgfqpoint{4.179144in}{2.223410in}}{\pgfqpoint{4.176949in}{2.228709in}}{\pgfqpoint{4.173042in}{2.232616in}}%
\pgfpathcurveto{\pgfqpoint{4.169135in}{2.236523in}}{\pgfqpoint{4.163836in}{2.238718in}}{\pgfqpoint{4.158311in}{2.238718in}}%
\pgfpathcurveto{\pgfqpoint{4.152786in}{2.238718in}}{\pgfqpoint{4.147486in}{2.236523in}}{\pgfqpoint{4.143580in}{2.232616in}}%
\pgfpathcurveto{\pgfqpoint{4.139673in}{2.228709in}}{\pgfqpoint{4.137478in}{2.223410in}}{\pgfqpoint{4.137478in}{2.217885in}}%
\pgfpathcurveto{\pgfqpoint{4.137478in}{2.212360in}}{\pgfqpoint{4.139673in}{2.207060in}}{\pgfqpoint{4.143580in}{2.203153in}}%
\pgfpathcurveto{\pgfqpoint{4.147486in}{2.199246in}}{\pgfqpoint{4.152786in}{2.197051in}}{\pgfqpoint{4.158311in}{2.197051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173228in}{2.197636in}}%
\pgfpathcurveto{\pgfqpoint{4.178753in}{2.197636in}}{\pgfqpoint{4.184052in}{2.199831in}}{\pgfqpoint{4.187959in}{2.203738in}}%
\pgfpathcurveto{\pgfqpoint{4.191866in}{2.207645in}}{\pgfqpoint{4.194061in}{2.212944in}}{\pgfqpoint{4.194061in}{2.218469in}}%
\pgfpathcurveto{\pgfqpoint{4.194061in}{2.223994in}}{\pgfqpoint{4.191866in}{2.229294in}}{\pgfqpoint{4.187959in}{2.233201in}}%
\pgfpathcurveto{\pgfqpoint{4.184052in}{2.237107in}}{\pgfqpoint{4.178753in}{2.239303in}}{\pgfqpoint{4.173228in}{2.239303in}}%
\pgfpathcurveto{\pgfqpoint{4.167703in}{2.239303in}}{\pgfqpoint{4.162403in}{2.237107in}}{\pgfqpoint{4.158496in}{2.233201in}}%
\pgfpathcurveto{\pgfqpoint{4.154589in}{2.229294in}}{\pgfqpoint{4.152394in}{2.223994in}}{\pgfqpoint{4.152394in}{2.218469in}}%
\pgfpathcurveto{\pgfqpoint{4.152394in}{2.212944in}}{\pgfqpoint{4.154589in}{2.207645in}}{\pgfqpoint{4.158496in}{2.203738in}}%
\pgfpathcurveto{\pgfqpoint{4.162403in}{2.199831in}}{\pgfqpoint{4.167703in}{2.197636in}}{\pgfqpoint{4.173228in}{2.197636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352548in}{2.234420in}}%
\pgfpathcurveto{\pgfqpoint{4.358073in}{2.234420in}}{\pgfqpoint{4.363373in}{2.236615in}}{\pgfqpoint{4.367279in}{2.240522in}}%
\pgfpathcurveto{\pgfqpoint{4.371186in}{2.244429in}}{\pgfqpoint{4.373381in}{2.249729in}}{\pgfqpoint{4.373381in}{2.255254in}}%
\pgfpathcurveto{\pgfqpoint{4.373381in}{2.260779in}}{\pgfqpoint{4.371186in}{2.266078in}}{\pgfqpoint{4.367279in}{2.269985in}}%
\pgfpathcurveto{\pgfqpoint{4.363373in}{2.273892in}}{\pgfqpoint{4.358073in}{2.276087in}}{\pgfqpoint{4.352548in}{2.276087in}}%
\pgfpathcurveto{\pgfqpoint{4.347023in}{2.276087in}}{\pgfqpoint{4.341723in}{2.273892in}}{\pgfqpoint{4.337817in}{2.269985in}}%
\pgfpathcurveto{\pgfqpoint{4.333910in}{2.266078in}}{\pgfqpoint{4.331715in}{2.260779in}}{\pgfqpoint{4.331715in}{2.255254in}}%
\pgfpathcurveto{\pgfqpoint{4.331715in}{2.249729in}}{\pgfqpoint{4.333910in}{2.244429in}}{\pgfqpoint{4.337817in}{2.240522in}}%
\pgfpathcurveto{\pgfqpoint{4.341723in}{2.236615in}}{\pgfqpoint{4.347023in}{2.234420in}}{\pgfqpoint{4.352548in}{2.234420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456635in}{2.219965in}}%
\pgfpathcurveto{\pgfqpoint{4.462160in}{2.219965in}}{\pgfqpoint{4.467459in}{2.222160in}}{\pgfqpoint{4.471366in}{2.226067in}}%
\pgfpathcurveto{\pgfqpoint{4.475273in}{2.229973in}}{\pgfqpoint{4.477468in}{2.235273in}}{\pgfqpoint{4.477468in}{2.240798in}}%
\pgfpathcurveto{\pgfqpoint{4.477468in}{2.246323in}}{\pgfqpoint{4.475273in}{2.251623in}}{\pgfqpoint{4.471366in}{2.255529in}}%
\pgfpathcurveto{\pgfqpoint{4.467459in}{2.259436in}}{\pgfqpoint{4.462160in}{2.261631in}}{\pgfqpoint{4.456635in}{2.261631in}}%
\pgfpathcurveto{\pgfqpoint{4.451110in}{2.261631in}}{\pgfqpoint{4.445810in}{2.259436in}}{\pgfqpoint{4.441903in}{2.255529in}}%
\pgfpathcurveto{\pgfqpoint{4.437997in}{2.251623in}}{\pgfqpoint{4.435802in}{2.246323in}}{\pgfqpoint{4.435802in}{2.240798in}}%
\pgfpathcurveto{\pgfqpoint{4.435802in}{2.235273in}}{\pgfqpoint{4.437997in}{2.229973in}}{\pgfqpoint{4.441903in}{2.226067in}}%
\pgfpathcurveto{\pgfqpoint{4.445810in}{2.222160in}}{\pgfqpoint{4.451110in}{2.219965in}}{\pgfqpoint{4.456635in}{2.219965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082027in}{2.179021in}}%
\pgfpathcurveto{\pgfqpoint{4.087552in}{2.179021in}}{\pgfqpoint{4.092852in}{2.181217in}}{\pgfqpoint{4.096759in}{2.185123in}}%
\pgfpathcurveto{\pgfqpoint{4.100666in}{2.189030in}}{\pgfqpoint{4.102861in}{2.194330in}}{\pgfqpoint{4.102861in}{2.199855in}}%
\pgfpathcurveto{\pgfqpoint{4.102861in}{2.205380in}}{\pgfqpoint{4.100666in}{2.210679in}}{\pgfqpoint{4.096759in}{2.214586in}}%
\pgfpathcurveto{\pgfqpoint{4.092852in}{2.218493in}}{\pgfqpoint{4.087552in}{2.220688in}}{\pgfqpoint{4.082027in}{2.220688in}}%
\pgfpathcurveto{\pgfqpoint{4.076502in}{2.220688in}}{\pgfqpoint{4.071203in}{2.218493in}}{\pgfqpoint{4.067296in}{2.214586in}}%
\pgfpathcurveto{\pgfqpoint{4.063389in}{2.210679in}}{\pgfqpoint{4.061194in}{2.205380in}}{\pgfqpoint{4.061194in}{2.199855in}}%
\pgfpathcurveto{\pgfqpoint{4.061194in}{2.194330in}}{\pgfqpoint{4.063389in}{2.189030in}}{\pgfqpoint{4.067296in}{2.185123in}}%
\pgfpathcurveto{\pgfqpoint{4.071203in}{2.181217in}}{\pgfqpoint{4.076502in}{2.179021in}}{\pgfqpoint{4.082027in}{2.179021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213564in}{2.218400in}}%
\pgfpathcurveto{\pgfqpoint{4.219089in}{2.218400in}}{\pgfqpoint{4.224388in}{2.220595in}}{\pgfqpoint{4.228295in}{2.224502in}}%
\pgfpathcurveto{\pgfqpoint{4.232202in}{2.228409in}}{\pgfqpoint{4.234397in}{2.233708in}}{\pgfqpoint{4.234397in}{2.239233in}}%
\pgfpathcurveto{\pgfqpoint{4.234397in}{2.244758in}}{\pgfqpoint{4.232202in}{2.250058in}}{\pgfqpoint{4.228295in}{2.253965in}}%
\pgfpathcurveto{\pgfqpoint{4.224388in}{2.257872in}}{\pgfqpoint{4.219089in}{2.260067in}}{\pgfqpoint{4.213564in}{2.260067in}}%
\pgfpathcurveto{\pgfqpoint{4.208038in}{2.260067in}}{\pgfqpoint{4.202739in}{2.257872in}}{\pgfqpoint{4.198832in}{2.253965in}}%
\pgfpathcurveto{\pgfqpoint{4.194925in}{2.250058in}}{\pgfqpoint{4.192730in}{2.244758in}}{\pgfqpoint{4.192730in}{2.239233in}}%
\pgfpathcurveto{\pgfqpoint{4.192730in}{2.233708in}}{\pgfqpoint{4.194925in}{2.228409in}}{\pgfqpoint{4.198832in}{2.224502in}}%
\pgfpathcurveto{\pgfqpoint{4.202739in}{2.220595in}}{\pgfqpoint{4.208038in}{2.218400in}}{\pgfqpoint{4.213564in}{2.218400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267069in}{2.235056in}}%
\pgfpathcurveto{\pgfqpoint{4.272594in}{2.235056in}}{\pgfqpoint{4.277893in}{2.237251in}}{\pgfqpoint{4.281800in}{2.241158in}}%
\pgfpathcurveto{\pgfqpoint{4.285707in}{2.245065in}}{\pgfqpoint{4.287902in}{2.250364in}}{\pgfqpoint{4.287902in}{2.255890in}}%
\pgfpathcurveto{\pgfqpoint{4.287902in}{2.261415in}}{\pgfqpoint{4.285707in}{2.266714in}}{\pgfqpoint{4.281800in}{2.270621in}}%
\pgfpathcurveto{\pgfqpoint{4.277893in}{2.274528in}}{\pgfqpoint{4.272594in}{2.276723in}}{\pgfqpoint{4.267069in}{2.276723in}}%
\pgfpathcurveto{\pgfqpoint{4.261544in}{2.276723in}}{\pgfqpoint{4.256244in}{2.274528in}}{\pgfqpoint{4.252337in}{2.270621in}}%
\pgfpathcurveto{\pgfqpoint{4.248430in}{2.266714in}}{\pgfqpoint{4.246235in}{2.261415in}}{\pgfqpoint{4.246235in}{2.255890in}}%
\pgfpathcurveto{\pgfqpoint{4.246235in}{2.250364in}}{\pgfqpoint{4.248430in}{2.245065in}}{\pgfqpoint{4.252337in}{2.241158in}}%
\pgfpathcurveto{\pgfqpoint{4.256244in}{2.237251in}}{\pgfqpoint{4.261544in}{2.235056in}}{\pgfqpoint{4.267069in}{2.235056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145971in}{2.199755in}}%
\pgfpathcurveto{\pgfqpoint{4.151496in}{2.199755in}}{\pgfqpoint{4.156795in}{2.201950in}}{\pgfqpoint{4.160702in}{2.205856in}}%
\pgfpathcurveto{\pgfqpoint{4.164609in}{2.209763in}}{\pgfqpoint{4.166804in}{2.215063in}}{\pgfqpoint{4.166804in}{2.220588in}}%
\pgfpathcurveto{\pgfqpoint{4.166804in}{2.226113in}}{\pgfqpoint{4.164609in}{2.231412in}}{\pgfqpoint{4.160702in}{2.235319in}}%
\pgfpathcurveto{\pgfqpoint{4.156795in}{2.239226in}}{\pgfqpoint{4.151496in}{2.241421in}}{\pgfqpoint{4.145971in}{2.241421in}}%
\pgfpathcurveto{\pgfqpoint{4.140446in}{2.241421in}}{\pgfqpoint{4.135146in}{2.239226in}}{\pgfqpoint{4.131239in}{2.235319in}}%
\pgfpathcurveto{\pgfqpoint{4.127333in}{2.231412in}}{\pgfqpoint{4.125137in}{2.226113in}}{\pgfqpoint{4.125137in}{2.220588in}}%
\pgfpathcurveto{\pgfqpoint{4.125137in}{2.215063in}}{\pgfqpoint{4.127333in}{2.209763in}}{\pgfqpoint{4.131239in}{2.205856in}}%
\pgfpathcurveto{\pgfqpoint{4.135146in}{2.201950in}}{\pgfqpoint{4.140446in}{2.199755in}}{\pgfqpoint{4.145971in}{2.199755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196481in}{2.191665in}}%
\pgfpathcurveto{\pgfqpoint{4.202006in}{2.191665in}}{\pgfqpoint{4.207306in}{2.193860in}}{\pgfqpoint{4.211213in}{2.197767in}}%
\pgfpathcurveto{\pgfqpoint{4.215119in}{2.201673in}}{\pgfqpoint{4.217315in}{2.206973in}}{\pgfqpoint{4.217315in}{2.212498in}}%
\pgfpathcurveto{\pgfqpoint{4.217315in}{2.218023in}}{\pgfqpoint{4.215119in}{2.223323in}}{\pgfqpoint{4.211213in}{2.227229in}}%
\pgfpathcurveto{\pgfqpoint{4.207306in}{2.231136in}}{\pgfqpoint{4.202006in}{2.233331in}}{\pgfqpoint{4.196481in}{2.233331in}}%
\pgfpathcurveto{\pgfqpoint{4.190956in}{2.233331in}}{\pgfqpoint{4.185657in}{2.231136in}}{\pgfqpoint{4.181750in}{2.227229in}}%
\pgfpathcurveto{\pgfqpoint{4.177843in}{2.223323in}}{\pgfqpoint{4.175648in}{2.218023in}}{\pgfqpoint{4.175648in}{2.212498in}}%
\pgfpathcurveto{\pgfqpoint{4.175648in}{2.206973in}}{\pgfqpoint{4.177843in}{2.201673in}}{\pgfqpoint{4.181750in}{2.197767in}}%
\pgfpathcurveto{\pgfqpoint{4.185657in}{2.193860in}}{\pgfqpoint{4.190956in}{2.191665in}}{\pgfqpoint{4.196481in}{2.191665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219515in}{2.210901in}}%
\pgfpathcurveto{\pgfqpoint{4.225040in}{2.210901in}}{\pgfqpoint{4.230340in}{2.213097in}}{\pgfqpoint{4.234247in}{2.217003in}}%
\pgfpathcurveto{\pgfqpoint{4.238154in}{2.220910in}}{\pgfqpoint{4.240349in}{2.226210in}}{\pgfqpoint{4.240349in}{2.231735in}}%
\pgfpathcurveto{\pgfqpoint{4.240349in}{2.237260in}}{\pgfqpoint{4.238154in}{2.242559in}}{\pgfqpoint{4.234247in}{2.246466in}}%
\pgfpathcurveto{\pgfqpoint{4.230340in}{2.250373in}}{\pgfqpoint{4.225040in}{2.252568in}}{\pgfqpoint{4.219515in}{2.252568in}}%
\pgfpathcurveto{\pgfqpoint{4.213990in}{2.252568in}}{\pgfqpoint{4.208691in}{2.250373in}}{\pgfqpoint{4.204784in}{2.246466in}}%
\pgfpathcurveto{\pgfqpoint{4.200877in}{2.242559in}}{\pgfqpoint{4.198682in}{2.237260in}}{\pgfqpoint{4.198682in}{2.231735in}}%
\pgfpathcurveto{\pgfqpoint{4.198682in}{2.226210in}}{\pgfqpoint{4.200877in}{2.220910in}}{\pgfqpoint{4.204784in}{2.217003in}}%
\pgfpathcurveto{\pgfqpoint{4.208691in}{2.213097in}}{\pgfqpoint{4.213990in}{2.210901in}}{\pgfqpoint{4.219515in}{2.210901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189953in}{2.195941in}}%
\pgfpathcurveto{\pgfqpoint{4.195479in}{2.195941in}}{\pgfqpoint{4.200778in}{2.198136in}}{\pgfqpoint{4.204685in}{2.202042in}}%
\pgfpathcurveto{\pgfqpoint{4.208592in}{2.205949in}}{\pgfqpoint{4.210787in}{2.211249in}}{\pgfqpoint{4.210787in}{2.216774in}}%
\pgfpathcurveto{\pgfqpoint{4.210787in}{2.222299in}}{\pgfqpoint{4.208592in}{2.227598in}}{\pgfqpoint{4.204685in}{2.231505in}}%
\pgfpathcurveto{\pgfqpoint{4.200778in}{2.235412in}}{\pgfqpoint{4.195479in}{2.237607in}}{\pgfqpoint{4.189953in}{2.237607in}}%
\pgfpathcurveto{\pgfqpoint{4.184428in}{2.237607in}}{\pgfqpoint{4.179129in}{2.235412in}}{\pgfqpoint{4.175222in}{2.231505in}}%
\pgfpathcurveto{\pgfqpoint{4.171315in}{2.227598in}}{\pgfqpoint{4.169120in}{2.222299in}}{\pgfqpoint{4.169120in}{2.216774in}}%
\pgfpathcurveto{\pgfqpoint{4.169120in}{2.211249in}}{\pgfqpoint{4.171315in}{2.205949in}}{\pgfqpoint{4.175222in}{2.202042in}}%
\pgfpathcurveto{\pgfqpoint{4.179129in}{2.198136in}}{\pgfqpoint{4.184428in}{2.195941in}}{\pgfqpoint{4.189953in}{2.195941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270219in}{2.205825in}}%
\pgfpathcurveto{\pgfqpoint{4.275744in}{2.205825in}}{\pgfqpoint{4.281044in}{2.208020in}}{\pgfqpoint{4.284950in}{2.211927in}}%
\pgfpathcurveto{\pgfqpoint{4.288857in}{2.215834in}}{\pgfqpoint{4.291052in}{2.221133in}}{\pgfqpoint{4.291052in}{2.226659in}}%
\pgfpathcurveto{\pgfqpoint{4.291052in}{2.232184in}}{\pgfqpoint{4.288857in}{2.237483in}}{\pgfqpoint{4.284950in}{2.241390in}}%
\pgfpathcurveto{\pgfqpoint{4.281044in}{2.245297in}}{\pgfqpoint{4.275744in}{2.247492in}}{\pgfqpoint{4.270219in}{2.247492in}}%
\pgfpathcurveto{\pgfqpoint{4.264694in}{2.247492in}}{\pgfqpoint{4.259394in}{2.245297in}}{\pgfqpoint{4.255488in}{2.241390in}}%
\pgfpathcurveto{\pgfqpoint{4.251581in}{2.237483in}}{\pgfqpoint{4.249386in}{2.232184in}}{\pgfqpoint{4.249386in}{2.226659in}}%
\pgfpathcurveto{\pgfqpoint{4.249386in}{2.221133in}}{\pgfqpoint{4.251581in}{2.215834in}}{\pgfqpoint{4.255488in}{2.211927in}}%
\pgfpathcurveto{\pgfqpoint{4.259394in}{2.208020in}}{\pgfqpoint{4.264694in}{2.205825in}}{\pgfqpoint{4.270219in}{2.205825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130073in}{2.194730in}}%
\pgfpathcurveto{\pgfqpoint{4.135598in}{2.194730in}}{\pgfqpoint{4.140897in}{2.196925in}}{\pgfqpoint{4.144804in}{2.200832in}}%
\pgfpathcurveto{\pgfqpoint{4.148711in}{2.204738in}}{\pgfqpoint{4.150906in}{2.210038in}}{\pgfqpoint{4.150906in}{2.215563in}}%
\pgfpathcurveto{\pgfqpoint{4.150906in}{2.221088in}}{\pgfqpoint{4.148711in}{2.226388in}}{\pgfqpoint{4.144804in}{2.230294in}}%
\pgfpathcurveto{\pgfqpoint{4.140897in}{2.234201in}}{\pgfqpoint{4.135598in}{2.236396in}}{\pgfqpoint{4.130073in}{2.236396in}}%
\pgfpathcurveto{\pgfqpoint{4.124548in}{2.236396in}}{\pgfqpoint{4.119248in}{2.234201in}}{\pgfqpoint{4.115341in}{2.230294in}}%
\pgfpathcurveto{\pgfqpoint{4.111434in}{2.226388in}}{\pgfqpoint{4.109239in}{2.221088in}}{\pgfqpoint{4.109239in}{2.215563in}}%
\pgfpathcurveto{\pgfqpoint{4.109239in}{2.210038in}}{\pgfqpoint{4.111434in}{2.204738in}}{\pgfqpoint{4.115341in}{2.200832in}}%
\pgfpathcurveto{\pgfqpoint{4.119248in}{2.196925in}}{\pgfqpoint{4.124548in}{2.194730in}}{\pgfqpoint{4.130073in}{2.194730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263263in}{2.221580in}}%
\pgfpathcurveto{\pgfqpoint{4.268788in}{2.221580in}}{\pgfqpoint{4.274087in}{2.223775in}}{\pgfqpoint{4.277994in}{2.227682in}}%
\pgfpathcurveto{\pgfqpoint{4.281901in}{2.231588in}}{\pgfqpoint{4.284096in}{2.236888in}}{\pgfqpoint{4.284096in}{2.242413in}}%
\pgfpathcurveto{\pgfqpoint{4.284096in}{2.247938in}}{\pgfqpoint{4.281901in}{2.253238in}}{\pgfqpoint{4.277994in}{2.257144in}}%
\pgfpathcurveto{\pgfqpoint{4.274087in}{2.261051in}}{\pgfqpoint{4.268788in}{2.263246in}}{\pgfqpoint{4.263263in}{2.263246in}}%
\pgfpathcurveto{\pgfqpoint{4.257738in}{2.263246in}}{\pgfqpoint{4.252438in}{2.261051in}}{\pgfqpoint{4.248531in}{2.257144in}}%
\pgfpathcurveto{\pgfqpoint{4.244624in}{2.253238in}}{\pgfqpoint{4.242429in}{2.247938in}}{\pgfqpoint{4.242429in}{2.242413in}}%
\pgfpathcurveto{\pgfqpoint{4.242429in}{2.236888in}}{\pgfqpoint{4.244624in}{2.231588in}}{\pgfqpoint{4.248531in}{2.227682in}}%
\pgfpathcurveto{\pgfqpoint{4.252438in}{2.223775in}}{\pgfqpoint{4.257738in}{2.221580in}}{\pgfqpoint{4.263263in}{2.221580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288386in}{2.254983in}}%
\pgfpathcurveto{\pgfqpoint{4.293911in}{2.254983in}}{\pgfqpoint{4.299211in}{2.257179in}}{\pgfqpoint{4.303117in}{2.261085in}}%
\pgfpathcurveto{\pgfqpoint{4.307024in}{2.264992in}}{\pgfqpoint{4.309219in}{2.270292in}}{\pgfqpoint{4.309219in}{2.275817in}}%
\pgfpathcurveto{\pgfqpoint{4.309219in}{2.281342in}}{\pgfqpoint{4.307024in}{2.286641in}}{\pgfqpoint{4.303117in}{2.290548in}}%
\pgfpathcurveto{\pgfqpoint{4.299211in}{2.294455in}}{\pgfqpoint{4.293911in}{2.296650in}}{\pgfqpoint{4.288386in}{2.296650in}}%
\pgfpathcurveto{\pgfqpoint{4.282861in}{2.296650in}}{\pgfqpoint{4.277561in}{2.294455in}}{\pgfqpoint{4.273655in}{2.290548in}}%
\pgfpathcurveto{\pgfqpoint{4.269748in}{2.286641in}}{\pgfqpoint{4.267553in}{2.281342in}}{\pgfqpoint{4.267553in}{2.275817in}}%
\pgfpathcurveto{\pgfqpoint{4.267553in}{2.270292in}}{\pgfqpoint{4.269748in}{2.264992in}}{\pgfqpoint{4.273655in}{2.261085in}}%
\pgfpathcurveto{\pgfqpoint{4.277561in}{2.257179in}}{\pgfqpoint{4.282861in}{2.254983in}}{\pgfqpoint{4.288386in}{2.254983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191256in}{2.181562in}}%
\pgfpathcurveto{\pgfqpoint{4.196781in}{2.181562in}}{\pgfqpoint{4.202081in}{2.183757in}}{\pgfqpoint{4.205987in}{2.187664in}}%
\pgfpathcurveto{\pgfqpoint{4.209894in}{2.191570in}}{\pgfqpoint{4.212089in}{2.196870in}}{\pgfqpoint{4.212089in}{2.202395in}}%
\pgfpathcurveto{\pgfqpoint{4.212089in}{2.207920in}}{\pgfqpoint{4.209894in}{2.213220in}}{\pgfqpoint{4.205987in}{2.217126in}}%
\pgfpathcurveto{\pgfqpoint{4.202081in}{2.221033in}}{\pgfqpoint{4.196781in}{2.223228in}}{\pgfqpoint{4.191256in}{2.223228in}}%
\pgfpathcurveto{\pgfqpoint{4.185731in}{2.223228in}}{\pgfqpoint{4.180431in}{2.221033in}}{\pgfqpoint{4.176525in}{2.217126in}}%
\pgfpathcurveto{\pgfqpoint{4.172618in}{2.213220in}}{\pgfqpoint{4.170423in}{2.207920in}}{\pgfqpoint{4.170423in}{2.202395in}}%
\pgfpathcurveto{\pgfqpoint{4.170423in}{2.196870in}}{\pgfqpoint{4.172618in}{2.191570in}}{\pgfqpoint{4.176525in}{2.187664in}}%
\pgfpathcurveto{\pgfqpoint{4.180431in}{2.183757in}}{\pgfqpoint{4.185731in}{2.181562in}}{\pgfqpoint{4.191256in}{2.181562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185598in}{2.247490in}}%
\pgfpathcurveto{\pgfqpoint{4.191123in}{2.247490in}}{\pgfqpoint{4.196423in}{2.249685in}}{\pgfqpoint{4.200330in}{2.253592in}}%
\pgfpathcurveto{\pgfqpoint{4.204236in}{2.257499in}}{\pgfqpoint{4.206432in}{2.262798in}}{\pgfqpoint{4.206432in}{2.268323in}}%
\pgfpathcurveto{\pgfqpoint{4.206432in}{2.273849in}}{\pgfqpoint{4.204236in}{2.279148in}}{\pgfqpoint{4.200330in}{2.283055in}}%
\pgfpathcurveto{\pgfqpoint{4.196423in}{2.286962in}}{\pgfqpoint{4.191123in}{2.289157in}}{\pgfqpoint{4.185598in}{2.289157in}}%
\pgfpathcurveto{\pgfqpoint{4.180073in}{2.289157in}}{\pgfqpoint{4.174774in}{2.286962in}}{\pgfqpoint{4.170867in}{2.283055in}}%
\pgfpathcurveto{\pgfqpoint{4.166960in}{2.279148in}}{\pgfqpoint{4.164765in}{2.273849in}}{\pgfqpoint{4.164765in}{2.268323in}}%
\pgfpathcurveto{\pgfqpoint{4.164765in}{2.262798in}}{\pgfqpoint{4.166960in}{2.257499in}}{\pgfqpoint{4.170867in}{2.253592in}}%
\pgfpathcurveto{\pgfqpoint{4.174774in}{2.249685in}}{\pgfqpoint{4.180073in}{2.247490in}}{\pgfqpoint{4.185598in}{2.247490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127928in}{2.280461in}}%
\pgfpathcurveto{\pgfqpoint{4.133453in}{2.280461in}}{\pgfqpoint{4.138753in}{2.282657in}}{\pgfqpoint{4.142660in}{2.286563in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{2.290470in}}{\pgfqpoint{4.148761in}{2.295770in}}{\pgfqpoint{4.148761in}{2.301295in}}%
\pgfpathcurveto{\pgfqpoint{4.148761in}{2.306820in}}{\pgfqpoint{4.146566in}{2.312119in}}{\pgfqpoint{4.142660in}{2.316026in}}%
\pgfpathcurveto{\pgfqpoint{4.138753in}{2.319933in}}{\pgfqpoint{4.133453in}{2.322128in}}{\pgfqpoint{4.127928in}{2.322128in}}%
\pgfpathcurveto{\pgfqpoint{4.122403in}{2.322128in}}{\pgfqpoint{4.117104in}{2.319933in}}{\pgfqpoint{4.113197in}{2.316026in}}%
\pgfpathcurveto{\pgfqpoint{4.109290in}{2.312119in}}{\pgfqpoint{4.107095in}{2.306820in}}{\pgfqpoint{4.107095in}{2.301295in}}%
\pgfpathcurveto{\pgfqpoint{4.107095in}{2.295770in}}{\pgfqpoint{4.109290in}{2.290470in}}{\pgfqpoint{4.113197in}{2.286563in}}%
\pgfpathcurveto{\pgfqpoint{4.117104in}{2.282657in}}{\pgfqpoint{4.122403in}{2.280461in}}{\pgfqpoint{4.127928in}{2.280461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257699in}{2.246135in}}%
\pgfpathcurveto{\pgfqpoint{4.263224in}{2.246135in}}{\pgfqpoint{4.268523in}{2.248330in}}{\pgfqpoint{4.272430in}{2.252237in}}%
\pgfpathcurveto{\pgfqpoint{4.276337in}{2.256144in}}{\pgfqpoint{4.278532in}{2.261443in}}{\pgfqpoint{4.278532in}{2.266968in}}%
\pgfpathcurveto{\pgfqpoint{4.278532in}{2.272493in}}{\pgfqpoint{4.276337in}{2.277793in}}{\pgfqpoint{4.272430in}{2.281700in}}%
\pgfpathcurveto{\pgfqpoint{4.268523in}{2.285606in}}{\pgfqpoint{4.263224in}{2.287801in}}{\pgfqpoint{4.257699in}{2.287801in}}%
\pgfpathcurveto{\pgfqpoint{4.252174in}{2.287801in}}{\pgfqpoint{4.246874in}{2.285606in}}{\pgfqpoint{4.242967in}{2.281700in}}%
\pgfpathcurveto{\pgfqpoint{4.239061in}{2.277793in}}{\pgfqpoint{4.236865in}{2.272493in}}{\pgfqpoint{4.236865in}{2.266968in}}%
\pgfpathcurveto{\pgfqpoint{4.236865in}{2.261443in}}{\pgfqpoint{4.239061in}{2.256144in}}{\pgfqpoint{4.242967in}{2.252237in}}%
\pgfpathcurveto{\pgfqpoint{4.246874in}{2.248330in}}{\pgfqpoint{4.252174in}{2.246135in}}{\pgfqpoint{4.257699in}{2.246135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316723in}{2.226365in}}%
\pgfpathcurveto{\pgfqpoint{4.322248in}{2.226365in}}{\pgfqpoint{4.327548in}{2.228560in}}{\pgfqpoint{4.331454in}{2.232467in}}%
\pgfpathcurveto{\pgfqpoint{4.335361in}{2.236374in}}{\pgfqpoint{4.337556in}{2.241673in}}{\pgfqpoint{4.337556in}{2.247199in}}%
\pgfpathcurveto{\pgfqpoint{4.337556in}{2.252724in}}{\pgfqpoint{4.335361in}{2.258023in}}{\pgfqpoint{4.331454in}{2.261930in}}%
\pgfpathcurveto{\pgfqpoint{4.327548in}{2.265837in}}{\pgfqpoint{4.322248in}{2.268032in}}{\pgfqpoint{4.316723in}{2.268032in}}%
\pgfpathcurveto{\pgfqpoint{4.311198in}{2.268032in}}{\pgfqpoint{4.305898in}{2.265837in}}{\pgfqpoint{4.301992in}{2.261930in}}%
\pgfpathcurveto{\pgfqpoint{4.298085in}{2.258023in}}{\pgfqpoint{4.295890in}{2.252724in}}{\pgfqpoint{4.295890in}{2.247199in}}%
\pgfpathcurveto{\pgfqpoint{4.295890in}{2.241673in}}{\pgfqpoint{4.298085in}{2.236374in}}{\pgfqpoint{4.301992in}{2.232467in}}%
\pgfpathcurveto{\pgfqpoint{4.305898in}{2.228560in}}{\pgfqpoint{4.311198in}{2.226365in}}{\pgfqpoint{4.316723in}{2.226365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232340in}{2.199319in}}%
\pgfpathcurveto{\pgfqpoint{4.237865in}{2.199319in}}{\pgfqpoint{4.243165in}{2.201515in}}{\pgfqpoint{4.247071in}{2.205421in}}%
\pgfpathcurveto{\pgfqpoint{4.250978in}{2.209328in}}{\pgfqpoint{4.253173in}{2.214628in}}{\pgfqpoint{4.253173in}{2.220153in}}%
\pgfpathcurveto{\pgfqpoint{4.253173in}{2.225678in}}{\pgfqpoint{4.250978in}{2.230977in}}{\pgfqpoint{4.247071in}{2.234884in}}%
\pgfpathcurveto{\pgfqpoint{4.243165in}{2.238791in}}{\pgfqpoint{4.237865in}{2.240986in}}{\pgfqpoint{4.232340in}{2.240986in}}%
\pgfpathcurveto{\pgfqpoint{4.226815in}{2.240986in}}{\pgfqpoint{4.221515in}{2.238791in}}{\pgfqpoint{4.217609in}{2.234884in}}%
\pgfpathcurveto{\pgfqpoint{4.213702in}{2.230977in}}{\pgfqpoint{4.211507in}{2.225678in}}{\pgfqpoint{4.211507in}{2.220153in}}%
\pgfpathcurveto{\pgfqpoint{4.211507in}{2.214628in}}{\pgfqpoint{4.213702in}{2.209328in}}{\pgfqpoint{4.217609in}{2.205421in}}%
\pgfpathcurveto{\pgfqpoint{4.221515in}{2.201515in}}{\pgfqpoint{4.226815in}{2.199319in}}{\pgfqpoint{4.232340in}{2.199319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311778in}{2.225960in}}%
\pgfpathcurveto{\pgfqpoint{4.317303in}{2.225960in}}{\pgfqpoint{4.322603in}{2.228155in}}{\pgfqpoint{4.326510in}{2.232062in}}%
\pgfpathcurveto{\pgfqpoint{4.330416in}{2.235968in}}{\pgfqpoint{4.332612in}{2.241268in}}{\pgfqpoint{4.332612in}{2.246793in}}%
\pgfpathcurveto{\pgfqpoint{4.332612in}{2.252318in}}{\pgfqpoint{4.330416in}{2.257618in}}{\pgfqpoint{4.326510in}{2.261524in}}%
\pgfpathcurveto{\pgfqpoint{4.322603in}{2.265431in}}{\pgfqpoint{4.317303in}{2.267626in}}{\pgfqpoint{4.311778in}{2.267626in}}%
\pgfpathcurveto{\pgfqpoint{4.306253in}{2.267626in}}{\pgfqpoint{4.300954in}{2.265431in}}{\pgfqpoint{4.297047in}{2.261524in}}%
\pgfpathcurveto{\pgfqpoint{4.293140in}{2.257618in}}{\pgfqpoint{4.290945in}{2.252318in}}{\pgfqpoint{4.290945in}{2.246793in}}%
\pgfpathcurveto{\pgfqpoint{4.290945in}{2.241268in}}{\pgfqpoint{4.293140in}{2.235968in}}{\pgfqpoint{4.297047in}{2.232062in}}%
\pgfpathcurveto{\pgfqpoint{4.300954in}{2.228155in}}{\pgfqpoint{4.306253in}{2.225960in}}{\pgfqpoint{4.311778in}{2.225960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187903in}{2.230974in}}%
\pgfpathcurveto{\pgfqpoint{4.193428in}{2.230974in}}{\pgfqpoint{4.198728in}{2.233169in}}{\pgfqpoint{4.202634in}{2.237076in}}%
\pgfpathcurveto{\pgfqpoint{4.206541in}{2.240983in}}{\pgfqpoint{4.208736in}{2.246282in}}{\pgfqpoint{4.208736in}{2.251807in}}%
\pgfpathcurveto{\pgfqpoint{4.208736in}{2.257332in}}{\pgfqpoint{4.206541in}{2.262632in}}{\pgfqpoint{4.202634in}{2.266539in}}%
\pgfpathcurveto{\pgfqpoint{4.198728in}{2.270445in}}{\pgfqpoint{4.193428in}{2.272640in}}{\pgfqpoint{4.187903in}{2.272640in}}%
\pgfpathcurveto{\pgfqpoint{4.182378in}{2.272640in}}{\pgfqpoint{4.177078in}{2.270445in}}{\pgfqpoint{4.173172in}{2.266539in}}%
\pgfpathcurveto{\pgfqpoint{4.169265in}{2.262632in}}{\pgfqpoint{4.167070in}{2.257332in}}{\pgfqpoint{4.167070in}{2.251807in}}%
\pgfpathcurveto{\pgfqpoint{4.167070in}{2.246282in}}{\pgfqpoint{4.169265in}{2.240983in}}{\pgfqpoint{4.173172in}{2.237076in}}%
\pgfpathcurveto{\pgfqpoint{4.177078in}{2.233169in}}{\pgfqpoint{4.182378in}{2.230974in}}{\pgfqpoint{4.187903in}{2.230974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307076in}{2.283254in}}%
\pgfpathcurveto{\pgfqpoint{4.312601in}{2.283254in}}{\pgfqpoint{4.317900in}{2.285449in}}{\pgfqpoint{4.321807in}{2.289356in}}%
\pgfpathcurveto{\pgfqpoint{4.325714in}{2.293263in}}{\pgfqpoint{4.327909in}{2.298562in}}{\pgfqpoint{4.327909in}{2.304087in}}%
\pgfpathcurveto{\pgfqpoint{4.327909in}{2.309612in}}{\pgfqpoint{4.325714in}{2.314912in}}{\pgfqpoint{4.321807in}{2.318819in}}%
\pgfpathcurveto{\pgfqpoint{4.317900in}{2.322726in}}{\pgfqpoint{4.312601in}{2.324921in}}{\pgfqpoint{4.307076in}{2.324921in}}%
\pgfpathcurveto{\pgfqpoint{4.301551in}{2.324921in}}{\pgfqpoint{4.296251in}{2.322726in}}{\pgfqpoint{4.292344in}{2.318819in}}%
\pgfpathcurveto{\pgfqpoint{4.288437in}{2.314912in}}{\pgfqpoint{4.286242in}{2.309612in}}{\pgfqpoint{4.286242in}{2.304087in}}%
\pgfpathcurveto{\pgfqpoint{4.286242in}{2.298562in}}{\pgfqpoint{4.288437in}{2.293263in}}{\pgfqpoint{4.292344in}{2.289356in}}%
\pgfpathcurveto{\pgfqpoint{4.296251in}{2.285449in}}{\pgfqpoint{4.301551in}{2.283254in}}{\pgfqpoint{4.307076in}{2.283254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202283in}{2.187221in}}%
\pgfpathcurveto{\pgfqpoint{4.207808in}{2.187221in}}{\pgfqpoint{4.213107in}{2.189416in}}{\pgfqpoint{4.217014in}{2.193323in}}%
\pgfpathcurveto{\pgfqpoint{4.220921in}{2.197230in}}{\pgfqpoint{4.223116in}{2.202529in}}{\pgfqpoint{4.223116in}{2.208054in}}%
\pgfpathcurveto{\pgfqpoint{4.223116in}{2.213579in}}{\pgfqpoint{4.220921in}{2.218879in}}{\pgfqpoint{4.217014in}{2.222786in}}%
\pgfpathcurveto{\pgfqpoint{4.213107in}{2.226693in}}{\pgfqpoint{4.207808in}{2.228888in}}{\pgfqpoint{4.202283in}{2.228888in}}%
\pgfpathcurveto{\pgfqpoint{4.196758in}{2.228888in}}{\pgfqpoint{4.191458in}{2.226693in}}{\pgfqpoint{4.187551in}{2.222786in}}%
\pgfpathcurveto{\pgfqpoint{4.183645in}{2.218879in}}{\pgfqpoint{4.181450in}{2.213579in}}{\pgfqpoint{4.181450in}{2.208054in}}%
\pgfpathcurveto{\pgfqpoint{4.181450in}{2.202529in}}{\pgfqpoint{4.183645in}{2.197230in}}{\pgfqpoint{4.187551in}{2.193323in}}%
\pgfpathcurveto{\pgfqpoint{4.191458in}{2.189416in}}{\pgfqpoint{4.196758in}{2.187221in}}{\pgfqpoint{4.202283in}{2.187221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265182in}{2.226066in}}%
\pgfpathcurveto{\pgfqpoint{4.270707in}{2.226066in}}{\pgfqpoint{4.276006in}{2.228261in}}{\pgfqpoint{4.279913in}{2.232168in}}%
\pgfpathcurveto{\pgfqpoint{4.283820in}{2.236075in}}{\pgfqpoint{4.286015in}{2.241375in}}{\pgfqpoint{4.286015in}{2.246900in}}%
\pgfpathcurveto{\pgfqpoint{4.286015in}{2.252425in}}{\pgfqpoint{4.283820in}{2.257724in}}{\pgfqpoint{4.279913in}{2.261631in}}%
\pgfpathcurveto{\pgfqpoint{4.276006in}{2.265538in}}{\pgfqpoint{4.270707in}{2.267733in}}{\pgfqpoint{4.265182in}{2.267733in}}%
\pgfpathcurveto{\pgfqpoint{4.259657in}{2.267733in}}{\pgfqpoint{4.254357in}{2.265538in}}{\pgfqpoint{4.250450in}{2.261631in}}%
\pgfpathcurveto{\pgfqpoint{4.246544in}{2.257724in}}{\pgfqpoint{4.244349in}{2.252425in}}{\pgfqpoint{4.244349in}{2.246900in}}%
\pgfpathcurveto{\pgfqpoint{4.244349in}{2.241375in}}{\pgfqpoint{4.246544in}{2.236075in}}{\pgfqpoint{4.250450in}{2.232168in}}%
\pgfpathcurveto{\pgfqpoint{4.254357in}{2.228261in}}{\pgfqpoint{4.259657in}{2.226066in}}{\pgfqpoint{4.265182in}{2.226066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436813in}{2.244695in}}%
\pgfpathcurveto{\pgfqpoint{4.442338in}{2.244695in}}{\pgfqpoint{4.447638in}{2.246891in}}{\pgfqpoint{4.451545in}{2.250797in}}%
\pgfpathcurveto{\pgfqpoint{4.455452in}{2.254704in}}{\pgfqpoint{4.457647in}{2.260004in}}{\pgfqpoint{4.457647in}{2.265529in}}%
\pgfpathcurveto{\pgfqpoint{4.457647in}{2.271054in}}{\pgfqpoint{4.455452in}{2.276353in}}{\pgfqpoint{4.451545in}{2.280260in}}%
\pgfpathcurveto{\pgfqpoint{4.447638in}{2.284167in}}{\pgfqpoint{4.442338in}{2.286362in}}{\pgfqpoint{4.436813in}{2.286362in}}%
\pgfpathcurveto{\pgfqpoint{4.431288in}{2.286362in}}{\pgfqpoint{4.425989in}{2.284167in}}{\pgfqpoint{4.422082in}{2.280260in}}%
\pgfpathcurveto{\pgfqpoint{4.418175in}{2.276353in}}{\pgfqpoint{4.415980in}{2.271054in}}{\pgfqpoint{4.415980in}{2.265529in}}%
\pgfpathcurveto{\pgfqpoint{4.415980in}{2.260004in}}{\pgfqpoint{4.418175in}{2.254704in}}{\pgfqpoint{4.422082in}{2.250797in}}%
\pgfpathcurveto{\pgfqpoint{4.425989in}{2.246891in}}{\pgfqpoint{4.431288in}{2.244695in}}{\pgfqpoint{4.436813in}{2.244695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259729in}{2.201098in}}%
\pgfpathcurveto{\pgfqpoint{4.265255in}{2.201098in}}{\pgfqpoint{4.270554in}{2.203293in}}{\pgfqpoint{4.274461in}{2.207200in}}%
\pgfpathcurveto{\pgfqpoint{4.278368in}{2.211107in}}{\pgfqpoint{4.280563in}{2.216406in}}{\pgfqpoint{4.280563in}{2.221932in}}%
\pgfpathcurveto{\pgfqpoint{4.280563in}{2.227457in}}{\pgfqpoint{4.278368in}{2.232756in}}{\pgfqpoint{4.274461in}{2.236663in}}%
\pgfpathcurveto{\pgfqpoint{4.270554in}{2.240570in}}{\pgfqpoint{4.265255in}{2.242765in}}{\pgfqpoint{4.259729in}{2.242765in}}%
\pgfpathcurveto{\pgfqpoint{4.254204in}{2.242765in}}{\pgfqpoint{4.248905in}{2.240570in}}{\pgfqpoint{4.244998in}{2.236663in}}%
\pgfpathcurveto{\pgfqpoint{4.241091in}{2.232756in}}{\pgfqpoint{4.238896in}{2.227457in}}{\pgfqpoint{4.238896in}{2.221932in}}%
\pgfpathcurveto{\pgfqpoint{4.238896in}{2.216406in}}{\pgfqpoint{4.241091in}{2.211107in}}{\pgfqpoint{4.244998in}{2.207200in}}%
\pgfpathcurveto{\pgfqpoint{4.248905in}{2.203293in}}{\pgfqpoint{4.254204in}{2.201098in}}{\pgfqpoint{4.259729in}{2.201098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302128in}{2.213304in}}%
\pgfpathcurveto{\pgfqpoint{4.307653in}{2.213304in}}{\pgfqpoint{4.312952in}{2.215499in}}{\pgfqpoint{4.316859in}{2.219406in}}%
\pgfpathcurveto{\pgfqpoint{4.320766in}{2.223312in}}{\pgfqpoint{4.322961in}{2.228612in}}{\pgfqpoint{4.322961in}{2.234137in}}%
\pgfpathcurveto{\pgfqpoint{4.322961in}{2.239662in}}{\pgfqpoint{4.320766in}{2.244961in}}{\pgfqpoint{4.316859in}{2.248868in}}%
\pgfpathcurveto{\pgfqpoint{4.312952in}{2.252775in}}{\pgfqpoint{4.307653in}{2.254970in}}{\pgfqpoint{4.302128in}{2.254970in}}%
\pgfpathcurveto{\pgfqpoint{4.296603in}{2.254970in}}{\pgfqpoint{4.291303in}{2.252775in}}{\pgfqpoint{4.287396in}{2.248868in}}%
\pgfpathcurveto{\pgfqpoint{4.283490in}{2.244961in}}{\pgfqpoint{4.281294in}{2.239662in}}{\pgfqpoint{4.281294in}{2.234137in}}%
\pgfpathcurveto{\pgfqpoint{4.281294in}{2.228612in}}{\pgfqpoint{4.283490in}{2.223312in}}{\pgfqpoint{4.287396in}{2.219406in}}%
\pgfpathcurveto{\pgfqpoint{4.291303in}{2.215499in}}{\pgfqpoint{4.296603in}{2.213304in}}{\pgfqpoint{4.302128in}{2.213304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218239in}{2.213562in}}%
\pgfpathcurveto{\pgfqpoint{4.223764in}{2.213562in}}{\pgfqpoint{4.229064in}{2.215757in}}{\pgfqpoint{4.232971in}{2.219664in}}%
\pgfpathcurveto{\pgfqpoint{4.236877in}{2.223570in}}{\pgfqpoint{4.239073in}{2.228870in}}{\pgfqpoint{4.239073in}{2.234395in}}%
\pgfpathcurveto{\pgfqpoint{4.239073in}{2.239920in}}{\pgfqpoint{4.236877in}{2.245220in}}{\pgfqpoint{4.232971in}{2.249126in}}%
\pgfpathcurveto{\pgfqpoint{4.229064in}{2.253033in}}{\pgfqpoint{4.223764in}{2.255228in}}{\pgfqpoint{4.218239in}{2.255228in}}%
\pgfpathcurveto{\pgfqpoint{4.212714in}{2.255228in}}{\pgfqpoint{4.207415in}{2.253033in}}{\pgfqpoint{4.203508in}{2.249126in}}%
\pgfpathcurveto{\pgfqpoint{4.199601in}{2.245220in}}{\pgfqpoint{4.197406in}{2.239920in}}{\pgfqpoint{4.197406in}{2.234395in}}%
\pgfpathcurveto{\pgfqpoint{4.197406in}{2.228870in}}{\pgfqpoint{4.199601in}{2.223570in}}{\pgfqpoint{4.203508in}{2.219664in}}%
\pgfpathcurveto{\pgfqpoint{4.207415in}{2.215757in}}{\pgfqpoint{4.212714in}{2.213562in}}{\pgfqpoint{4.218239in}{2.213562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292327in}{2.199851in}}%
\pgfpathcurveto{\pgfqpoint{4.297852in}{2.199851in}}{\pgfqpoint{4.303152in}{2.202046in}}{\pgfqpoint{4.307058in}{2.205952in}}%
\pgfpathcurveto{\pgfqpoint{4.310965in}{2.209859in}}{\pgfqpoint{4.313160in}{2.215159in}}{\pgfqpoint{4.313160in}{2.220684in}}%
\pgfpathcurveto{\pgfqpoint{4.313160in}{2.226209in}}{\pgfqpoint{4.310965in}{2.231508in}}{\pgfqpoint{4.307058in}{2.235415in}}%
\pgfpathcurveto{\pgfqpoint{4.303152in}{2.239322in}}{\pgfqpoint{4.297852in}{2.241517in}}{\pgfqpoint{4.292327in}{2.241517in}}%
\pgfpathcurveto{\pgfqpoint{4.286802in}{2.241517in}}{\pgfqpoint{4.281502in}{2.239322in}}{\pgfqpoint{4.277596in}{2.235415in}}%
\pgfpathcurveto{\pgfqpoint{4.273689in}{2.231508in}}{\pgfqpoint{4.271494in}{2.226209in}}{\pgfqpoint{4.271494in}{2.220684in}}%
\pgfpathcurveto{\pgfqpoint{4.271494in}{2.215159in}}{\pgfqpoint{4.273689in}{2.209859in}}{\pgfqpoint{4.277596in}{2.205952in}}%
\pgfpathcurveto{\pgfqpoint{4.281502in}{2.202046in}}{\pgfqpoint{4.286802in}{2.199851in}}{\pgfqpoint{4.292327in}{2.199851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264968in}{2.208868in}}%
\pgfpathcurveto{\pgfqpoint{4.270493in}{2.208868in}}{\pgfqpoint{4.275793in}{2.211063in}}{\pgfqpoint{4.279700in}{2.214970in}}%
\pgfpathcurveto{\pgfqpoint{4.283607in}{2.218877in}}{\pgfqpoint{4.285802in}{2.224177in}}{\pgfqpoint{4.285802in}{2.229702in}}%
\pgfpathcurveto{\pgfqpoint{4.285802in}{2.235227in}}{\pgfqpoint{4.283607in}{2.240526in}}{\pgfqpoint{4.279700in}{2.244433in}}%
\pgfpathcurveto{\pgfqpoint{4.275793in}{2.248340in}}{\pgfqpoint{4.270493in}{2.250535in}}{\pgfqpoint{4.264968in}{2.250535in}}%
\pgfpathcurveto{\pgfqpoint{4.259443in}{2.250535in}}{\pgfqpoint{4.254144in}{2.248340in}}{\pgfqpoint{4.250237in}{2.244433in}}%
\pgfpathcurveto{\pgfqpoint{4.246330in}{2.240526in}}{\pgfqpoint{4.244135in}{2.235227in}}{\pgfqpoint{4.244135in}{2.229702in}}%
\pgfpathcurveto{\pgfqpoint{4.244135in}{2.224177in}}{\pgfqpoint{4.246330in}{2.218877in}}{\pgfqpoint{4.250237in}{2.214970in}}%
\pgfpathcurveto{\pgfqpoint{4.254144in}{2.211063in}}{\pgfqpoint{4.259443in}{2.208868in}}{\pgfqpoint{4.264968in}{2.208868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071897in}{2.189902in}}%
\pgfpathcurveto{\pgfqpoint{4.077422in}{2.189902in}}{\pgfqpoint{4.082722in}{2.192097in}}{\pgfqpoint{4.086629in}{2.196004in}}%
\pgfpathcurveto{\pgfqpoint{4.090536in}{2.199911in}}{\pgfqpoint{4.092731in}{2.205210in}}{\pgfqpoint{4.092731in}{2.210735in}}%
\pgfpathcurveto{\pgfqpoint{4.092731in}{2.216260in}}{\pgfqpoint{4.090536in}{2.221560in}}{\pgfqpoint{4.086629in}{2.225466in}}%
\pgfpathcurveto{\pgfqpoint{4.082722in}{2.229373in}}{\pgfqpoint{4.077422in}{2.231568in}}{\pgfqpoint{4.071897in}{2.231568in}}%
\pgfpathcurveto{\pgfqpoint{4.066372in}{2.231568in}}{\pgfqpoint{4.061073in}{2.229373in}}{\pgfqpoint{4.057166in}{2.225466in}}%
\pgfpathcurveto{\pgfqpoint{4.053259in}{2.221560in}}{\pgfqpoint{4.051064in}{2.216260in}}{\pgfqpoint{4.051064in}{2.210735in}}%
\pgfpathcurveto{\pgfqpoint{4.051064in}{2.205210in}}{\pgfqpoint{4.053259in}{2.199911in}}{\pgfqpoint{4.057166in}{2.196004in}}%
\pgfpathcurveto{\pgfqpoint{4.061073in}{2.192097in}}{\pgfqpoint{4.066372in}{2.189902in}}{\pgfqpoint{4.071897in}{2.189902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169622in}{2.216066in}}%
\pgfpathcurveto{\pgfqpoint{4.175147in}{2.216066in}}{\pgfqpoint{4.180447in}{2.218261in}}{\pgfqpoint{4.184354in}{2.222168in}}%
\pgfpathcurveto{\pgfqpoint{4.188260in}{2.226075in}}{\pgfqpoint{4.190455in}{2.231374in}}{\pgfqpoint{4.190455in}{2.236899in}}%
\pgfpathcurveto{\pgfqpoint{4.190455in}{2.242424in}}{\pgfqpoint{4.188260in}{2.247724in}}{\pgfqpoint{4.184354in}{2.251631in}}%
\pgfpathcurveto{\pgfqpoint{4.180447in}{2.255538in}}{\pgfqpoint{4.175147in}{2.257733in}}{\pgfqpoint{4.169622in}{2.257733in}}%
\pgfpathcurveto{\pgfqpoint{4.164097in}{2.257733in}}{\pgfqpoint{4.158798in}{2.255538in}}{\pgfqpoint{4.154891in}{2.251631in}}%
\pgfpathcurveto{\pgfqpoint{4.150984in}{2.247724in}}{\pgfqpoint{4.148789in}{2.242424in}}{\pgfqpoint{4.148789in}{2.236899in}}%
\pgfpathcurveto{\pgfqpoint{4.148789in}{2.231374in}}{\pgfqpoint{4.150984in}{2.226075in}}{\pgfqpoint{4.154891in}{2.222168in}}%
\pgfpathcurveto{\pgfqpoint{4.158798in}{2.218261in}}{\pgfqpoint{4.164097in}{2.216066in}}{\pgfqpoint{4.169622in}{2.216066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153969in}{2.206628in}}%
\pgfpathcurveto{\pgfqpoint{4.159494in}{2.206628in}}{\pgfqpoint{4.164794in}{2.208823in}}{\pgfqpoint{4.168701in}{2.212730in}}%
\pgfpathcurveto{\pgfqpoint{4.172607in}{2.216637in}}{\pgfqpoint{4.174802in}{2.221936in}}{\pgfqpoint{4.174802in}{2.227461in}}%
\pgfpathcurveto{\pgfqpoint{4.174802in}{2.232986in}}{\pgfqpoint{4.172607in}{2.238286in}}{\pgfqpoint{4.168701in}{2.242193in}}%
\pgfpathcurveto{\pgfqpoint{4.164794in}{2.246099in}}{\pgfqpoint{4.159494in}{2.248295in}}{\pgfqpoint{4.153969in}{2.248295in}}%
\pgfpathcurveto{\pgfqpoint{4.148444in}{2.248295in}}{\pgfqpoint{4.143145in}{2.246099in}}{\pgfqpoint{4.139238in}{2.242193in}}%
\pgfpathcurveto{\pgfqpoint{4.135331in}{2.238286in}}{\pgfqpoint{4.133136in}{2.232986in}}{\pgfqpoint{4.133136in}{2.227461in}}%
\pgfpathcurveto{\pgfqpoint{4.133136in}{2.221936in}}{\pgfqpoint{4.135331in}{2.216637in}}{\pgfqpoint{4.139238in}{2.212730in}}%
\pgfpathcurveto{\pgfqpoint{4.143145in}{2.208823in}}{\pgfqpoint{4.148444in}{2.206628in}}{\pgfqpoint{4.153969in}{2.206628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359945in}{2.248665in}}%
\pgfpathcurveto{\pgfqpoint{4.365470in}{2.248665in}}{\pgfqpoint{4.370770in}{2.250860in}}{\pgfqpoint{4.374677in}{2.254767in}}%
\pgfpathcurveto{\pgfqpoint{4.378584in}{2.258674in}}{\pgfqpoint{4.380779in}{2.263974in}}{\pgfqpoint{4.380779in}{2.269499in}}%
\pgfpathcurveto{\pgfqpoint{4.380779in}{2.275024in}}{\pgfqpoint{4.378584in}{2.280323in}}{\pgfqpoint{4.374677in}{2.284230in}}%
\pgfpathcurveto{\pgfqpoint{4.370770in}{2.288137in}}{\pgfqpoint{4.365470in}{2.290332in}}{\pgfqpoint{4.359945in}{2.290332in}}%
\pgfpathcurveto{\pgfqpoint{4.354420in}{2.290332in}}{\pgfqpoint{4.349121in}{2.288137in}}{\pgfqpoint{4.345214in}{2.284230in}}%
\pgfpathcurveto{\pgfqpoint{4.341307in}{2.280323in}}{\pgfqpoint{4.339112in}{2.275024in}}{\pgfqpoint{4.339112in}{2.269499in}}%
\pgfpathcurveto{\pgfqpoint{4.339112in}{2.263974in}}{\pgfqpoint{4.341307in}{2.258674in}}{\pgfqpoint{4.345214in}{2.254767in}}%
\pgfpathcurveto{\pgfqpoint{4.349121in}{2.250860in}}{\pgfqpoint{4.354420in}{2.248665in}}{\pgfqpoint{4.359945in}{2.248665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386641in}{2.244405in}}%
\pgfpathcurveto{\pgfqpoint{4.392166in}{2.244405in}}{\pgfqpoint{4.397466in}{2.246600in}}{\pgfqpoint{4.401372in}{2.250507in}}%
\pgfpathcurveto{\pgfqpoint{4.405279in}{2.254414in}}{\pgfqpoint{4.407474in}{2.259713in}}{\pgfqpoint{4.407474in}{2.265238in}}%
\pgfpathcurveto{\pgfqpoint{4.407474in}{2.270763in}}{\pgfqpoint{4.405279in}{2.276063in}}{\pgfqpoint{4.401372in}{2.279970in}}%
\pgfpathcurveto{\pgfqpoint{4.397466in}{2.283876in}}{\pgfqpoint{4.392166in}{2.286071in}}{\pgfqpoint{4.386641in}{2.286071in}}%
\pgfpathcurveto{\pgfqpoint{4.381116in}{2.286071in}}{\pgfqpoint{4.375816in}{2.283876in}}{\pgfqpoint{4.371910in}{2.279970in}}%
\pgfpathcurveto{\pgfqpoint{4.368003in}{2.276063in}}{\pgfqpoint{4.365808in}{2.270763in}}{\pgfqpoint{4.365808in}{2.265238in}}%
\pgfpathcurveto{\pgfqpoint{4.365808in}{2.259713in}}{\pgfqpoint{4.368003in}{2.254414in}}{\pgfqpoint{4.371910in}{2.250507in}}%
\pgfpathcurveto{\pgfqpoint{4.375816in}{2.246600in}}{\pgfqpoint{4.381116in}{2.244405in}}{\pgfqpoint{4.386641in}{2.244405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383737in}{2.219402in}}%
\pgfpathcurveto{\pgfqpoint{4.389262in}{2.219402in}}{\pgfqpoint{4.394562in}{2.221597in}}{\pgfqpoint{4.398469in}{2.225504in}}%
\pgfpathcurveto{\pgfqpoint{4.402376in}{2.229411in}}{\pgfqpoint{4.404571in}{2.234711in}}{\pgfqpoint{4.404571in}{2.240236in}}%
\pgfpathcurveto{\pgfqpoint{4.404571in}{2.245761in}}{\pgfqpoint{4.402376in}{2.251060in}}{\pgfqpoint{4.398469in}{2.254967in}}%
\pgfpathcurveto{\pgfqpoint{4.394562in}{2.258874in}}{\pgfqpoint{4.389262in}{2.261069in}}{\pgfqpoint{4.383737in}{2.261069in}}%
\pgfpathcurveto{\pgfqpoint{4.378212in}{2.261069in}}{\pgfqpoint{4.372913in}{2.258874in}}{\pgfqpoint{4.369006in}{2.254967in}}%
\pgfpathcurveto{\pgfqpoint{4.365099in}{2.251060in}}{\pgfqpoint{4.362904in}{2.245761in}}{\pgfqpoint{4.362904in}{2.240236in}}%
\pgfpathcurveto{\pgfqpoint{4.362904in}{2.234711in}}{\pgfqpoint{4.365099in}{2.229411in}}{\pgfqpoint{4.369006in}{2.225504in}}%
\pgfpathcurveto{\pgfqpoint{4.372913in}{2.221597in}}{\pgfqpoint{4.378212in}{2.219402in}}{\pgfqpoint{4.383737in}{2.219402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206672in}{2.210395in}}%
\pgfpathcurveto{\pgfqpoint{4.212197in}{2.210395in}}{\pgfqpoint{4.217497in}{2.212590in}}{\pgfqpoint{4.221404in}{2.216497in}}%
\pgfpathcurveto{\pgfqpoint{4.225311in}{2.220403in}}{\pgfqpoint{4.227506in}{2.225703in}}{\pgfqpoint{4.227506in}{2.231228in}}%
\pgfpathcurveto{\pgfqpoint{4.227506in}{2.236753in}}{\pgfqpoint{4.225311in}{2.242053in}}{\pgfqpoint{4.221404in}{2.245959in}}%
\pgfpathcurveto{\pgfqpoint{4.217497in}{2.249866in}}{\pgfqpoint{4.212197in}{2.252061in}}{\pgfqpoint{4.206672in}{2.252061in}}%
\pgfpathcurveto{\pgfqpoint{4.201147in}{2.252061in}}{\pgfqpoint{4.195848in}{2.249866in}}{\pgfqpoint{4.191941in}{2.245959in}}%
\pgfpathcurveto{\pgfqpoint{4.188034in}{2.242053in}}{\pgfqpoint{4.185839in}{2.236753in}}{\pgfqpoint{4.185839in}{2.231228in}}%
\pgfpathcurveto{\pgfqpoint{4.185839in}{2.225703in}}{\pgfqpoint{4.188034in}{2.220403in}}{\pgfqpoint{4.191941in}{2.216497in}}%
\pgfpathcurveto{\pgfqpoint{4.195848in}{2.212590in}}{\pgfqpoint{4.201147in}{2.210395in}}{\pgfqpoint{4.206672in}{2.210395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212251in}{2.178132in}}%
\pgfpathcurveto{\pgfqpoint{4.217776in}{2.178132in}}{\pgfqpoint{4.223075in}{2.180327in}}{\pgfqpoint{4.226982in}{2.184234in}}%
\pgfpathcurveto{\pgfqpoint{4.230889in}{2.188141in}}{\pgfqpoint{4.233084in}{2.193441in}}{\pgfqpoint{4.233084in}{2.198966in}}%
\pgfpathcurveto{\pgfqpoint{4.233084in}{2.204491in}}{\pgfqpoint{4.230889in}{2.209790in}}{\pgfqpoint{4.226982in}{2.213697in}}%
\pgfpathcurveto{\pgfqpoint{4.223075in}{2.217604in}}{\pgfqpoint{4.217776in}{2.219799in}}{\pgfqpoint{4.212251in}{2.219799in}}%
\pgfpathcurveto{\pgfqpoint{4.206726in}{2.219799in}}{\pgfqpoint{4.201426in}{2.217604in}}{\pgfqpoint{4.197519in}{2.213697in}}%
\pgfpathcurveto{\pgfqpoint{4.193613in}{2.209790in}}{\pgfqpoint{4.191417in}{2.204491in}}{\pgfqpoint{4.191417in}{2.198966in}}%
\pgfpathcurveto{\pgfqpoint{4.191417in}{2.193441in}}{\pgfqpoint{4.193613in}{2.188141in}}{\pgfqpoint{4.197519in}{2.184234in}}%
\pgfpathcurveto{\pgfqpoint{4.201426in}{2.180327in}}{\pgfqpoint{4.206726in}{2.178132in}}{\pgfqpoint{4.212251in}{2.178132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271085in}{2.216214in}}%
\pgfpathcurveto{\pgfqpoint{4.276610in}{2.216214in}}{\pgfqpoint{4.281910in}{2.218409in}}{\pgfqpoint{4.285817in}{2.222316in}}%
\pgfpathcurveto{\pgfqpoint{4.289724in}{2.226223in}}{\pgfqpoint{4.291919in}{2.231522in}}{\pgfqpoint{4.291919in}{2.237047in}}%
\pgfpathcurveto{\pgfqpoint{4.291919in}{2.242573in}}{\pgfqpoint{4.289724in}{2.247872in}}{\pgfqpoint{4.285817in}{2.251779in}}%
\pgfpathcurveto{\pgfqpoint{4.281910in}{2.255686in}}{\pgfqpoint{4.276610in}{2.257881in}}{\pgfqpoint{4.271085in}{2.257881in}}%
\pgfpathcurveto{\pgfqpoint{4.265560in}{2.257881in}}{\pgfqpoint{4.260261in}{2.255686in}}{\pgfqpoint{4.256354in}{2.251779in}}%
\pgfpathcurveto{\pgfqpoint{4.252447in}{2.247872in}}{\pgfqpoint{4.250252in}{2.242573in}}{\pgfqpoint{4.250252in}{2.237047in}}%
\pgfpathcurveto{\pgfqpoint{4.250252in}{2.231522in}}{\pgfqpoint{4.252447in}{2.226223in}}{\pgfqpoint{4.256354in}{2.222316in}}%
\pgfpathcurveto{\pgfqpoint{4.260261in}{2.218409in}}{\pgfqpoint{4.265560in}{2.216214in}}{\pgfqpoint{4.271085in}{2.216214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162766in}{2.182843in}}%
\pgfpathcurveto{\pgfqpoint{4.168291in}{2.182843in}}{\pgfqpoint{4.173590in}{2.185038in}}{\pgfqpoint{4.177497in}{2.188945in}}%
\pgfpathcurveto{\pgfqpoint{4.181404in}{2.192852in}}{\pgfqpoint{4.183599in}{2.198151in}}{\pgfqpoint{4.183599in}{2.203676in}}%
\pgfpathcurveto{\pgfqpoint{4.183599in}{2.209202in}}{\pgfqpoint{4.181404in}{2.214501in}}{\pgfqpoint{4.177497in}{2.218408in}}%
\pgfpathcurveto{\pgfqpoint{4.173590in}{2.222315in}}{\pgfqpoint{4.168291in}{2.224510in}}{\pgfqpoint{4.162766in}{2.224510in}}%
\pgfpathcurveto{\pgfqpoint{4.157241in}{2.224510in}}{\pgfqpoint{4.151941in}{2.222315in}}{\pgfqpoint{4.148034in}{2.218408in}}%
\pgfpathcurveto{\pgfqpoint{4.144128in}{2.214501in}}{\pgfqpoint{4.141932in}{2.209202in}}{\pgfqpoint{4.141932in}{2.203676in}}%
\pgfpathcurveto{\pgfqpoint{4.141932in}{2.198151in}}{\pgfqpoint{4.144128in}{2.192852in}}{\pgfqpoint{4.148034in}{2.188945in}}%
\pgfpathcurveto{\pgfqpoint{4.151941in}{2.185038in}}{\pgfqpoint{4.157241in}{2.182843in}}{\pgfqpoint{4.162766in}{2.182843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218859in}{2.219679in}}%
\pgfpathcurveto{\pgfqpoint{4.224384in}{2.219679in}}{\pgfqpoint{4.229683in}{2.221874in}}{\pgfqpoint{4.233590in}{2.225781in}}%
\pgfpathcurveto{\pgfqpoint{4.237497in}{2.229688in}}{\pgfqpoint{4.239692in}{2.234987in}}{\pgfqpoint{4.239692in}{2.240512in}}%
\pgfpathcurveto{\pgfqpoint{4.239692in}{2.246037in}}{\pgfqpoint{4.237497in}{2.251337in}}{\pgfqpoint{4.233590in}{2.255244in}}%
\pgfpathcurveto{\pgfqpoint{4.229683in}{2.259151in}}{\pgfqpoint{4.224384in}{2.261346in}}{\pgfqpoint{4.218859in}{2.261346in}}%
\pgfpathcurveto{\pgfqpoint{4.213334in}{2.261346in}}{\pgfqpoint{4.208034in}{2.259151in}}{\pgfqpoint{4.204127in}{2.255244in}}%
\pgfpathcurveto{\pgfqpoint{4.200221in}{2.251337in}}{\pgfqpoint{4.198025in}{2.246037in}}{\pgfqpoint{4.198025in}{2.240512in}}%
\pgfpathcurveto{\pgfqpoint{4.198025in}{2.234987in}}{\pgfqpoint{4.200221in}{2.229688in}}{\pgfqpoint{4.204127in}{2.225781in}}%
\pgfpathcurveto{\pgfqpoint{4.208034in}{2.221874in}}{\pgfqpoint{4.213334in}{2.219679in}}{\pgfqpoint{4.218859in}{2.219679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361394in}{2.181457in}}%
\pgfpathcurveto{\pgfqpoint{4.366919in}{2.181457in}}{\pgfqpoint{4.372219in}{2.183652in}}{\pgfqpoint{4.376126in}{2.187559in}}%
\pgfpathcurveto{\pgfqpoint{4.380032in}{2.191465in}}{\pgfqpoint{4.382227in}{2.196765in}}{\pgfqpoint{4.382227in}{2.202290in}}%
\pgfpathcurveto{\pgfqpoint{4.382227in}{2.207815in}}{\pgfqpoint{4.380032in}{2.213115in}}{\pgfqpoint{4.376126in}{2.217021in}}%
\pgfpathcurveto{\pgfqpoint{4.372219in}{2.220928in}}{\pgfqpoint{4.366919in}{2.223123in}}{\pgfqpoint{4.361394in}{2.223123in}}%
\pgfpathcurveto{\pgfqpoint{4.355869in}{2.223123in}}{\pgfqpoint{4.350570in}{2.220928in}}{\pgfqpoint{4.346663in}{2.217021in}}%
\pgfpathcurveto{\pgfqpoint{4.342756in}{2.213115in}}{\pgfqpoint{4.340561in}{2.207815in}}{\pgfqpoint{4.340561in}{2.202290in}}%
\pgfpathcurveto{\pgfqpoint{4.340561in}{2.196765in}}{\pgfqpoint{4.342756in}{2.191465in}}{\pgfqpoint{4.346663in}{2.187559in}}%
\pgfpathcurveto{\pgfqpoint{4.350570in}{2.183652in}}{\pgfqpoint{4.355869in}{2.181457in}}{\pgfqpoint{4.361394in}{2.181457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259847in}{2.245901in}}%
\pgfpathcurveto{\pgfqpoint{4.265372in}{2.245901in}}{\pgfqpoint{4.270672in}{2.248096in}}{\pgfqpoint{4.274579in}{2.252003in}}%
\pgfpathcurveto{\pgfqpoint{4.278486in}{2.255910in}}{\pgfqpoint{4.280681in}{2.261209in}}{\pgfqpoint{4.280681in}{2.266734in}}%
\pgfpathcurveto{\pgfqpoint{4.280681in}{2.272259in}}{\pgfqpoint{4.278486in}{2.277559in}}{\pgfqpoint{4.274579in}{2.281466in}}%
\pgfpathcurveto{\pgfqpoint{4.270672in}{2.285373in}}{\pgfqpoint{4.265372in}{2.287568in}}{\pgfqpoint{4.259847in}{2.287568in}}%
\pgfpathcurveto{\pgfqpoint{4.254322in}{2.287568in}}{\pgfqpoint{4.249023in}{2.285373in}}{\pgfqpoint{4.245116in}{2.281466in}}%
\pgfpathcurveto{\pgfqpoint{4.241209in}{2.277559in}}{\pgfqpoint{4.239014in}{2.272259in}}{\pgfqpoint{4.239014in}{2.266734in}}%
\pgfpathcurveto{\pgfqpoint{4.239014in}{2.261209in}}{\pgfqpoint{4.241209in}{2.255910in}}{\pgfqpoint{4.245116in}{2.252003in}}%
\pgfpathcurveto{\pgfqpoint{4.249023in}{2.248096in}}{\pgfqpoint{4.254322in}{2.245901in}}{\pgfqpoint{4.259847in}{2.245901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203049in}{2.212859in}}%
\pgfpathcurveto{\pgfqpoint{4.208575in}{2.212859in}}{\pgfqpoint{4.213874in}{2.215054in}}{\pgfqpoint{4.217781in}{2.218961in}}%
\pgfpathcurveto{\pgfqpoint{4.221688in}{2.222868in}}{\pgfqpoint{4.223883in}{2.228167in}}{\pgfqpoint{4.223883in}{2.233693in}}%
\pgfpathcurveto{\pgfqpoint{4.223883in}{2.239218in}}{\pgfqpoint{4.221688in}{2.244517in}}{\pgfqpoint{4.217781in}{2.248424in}}%
\pgfpathcurveto{\pgfqpoint{4.213874in}{2.252331in}}{\pgfqpoint{4.208575in}{2.254526in}}{\pgfqpoint{4.203049in}{2.254526in}}%
\pgfpathcurveto{\pgfqpoint{4.197524in}{2.254526in}}{\pgfqpoint{4.192225in}{2.252331in}}{\pgfqpoint{4.188318in}{2.248424in}}%
\pgfpathcurveto{\pgfqpoint{4.184411in}{2.244517in}}{\pgfqpoint{4.182216in}{2.239218in}}{\pgfqpoint{4.182216in}{2.233693in}}%
\pgfpathcurveto{\pgfqpoint{4.182216in}{2.228167in}}{\pgfqpoint{4.184411in}{2.222868in}}{\pgfqpoint{4.188318in}{2.218961in}}%
\pgfpathcurveto{\pgfqpoint{4.192225in}{2.215054in}}{\pgfqpoint{4.197524in}{2.212859in}}{\pgfqpoint{4.203049in}{2.212859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273176in}{2.213711in}}%
\pgfpathcurveto{\pgfqpoint{4.278701in}{2.213711in}}{\pgfqpoint{4.284000in}{2.215906in}}{\pgfqpoint{4.287907in}{2.219813in}}%
\pgfpathcurveto{\pgfqpoint{4.291814in}{2.223719in}}{\pgfqpoint{4.294009in}{2.229019in}}{\pgfqpoint{4.294009in}{2.234544in}}%
\pgfpathcurveto{\pgfqpoint{4.294009in}{2.240069in}}{\pgfqpoint{4.291814in}{2.245368in}}{\pgfqpoint{4.287907in}{2.249275in}}%
\pgfpathcurveto{\pgfqpoint{4.284000in}{2.253182in}}{\pgfqpoint{4.278701in}{2.255377in}}{\pgfqpoint{4.273176in}{2.255377in}}%
\pgfpathcurveto{\pgfqpoint{4.267651in}{2.255377in}}{\pgfqpoint{4.262351in}{2.253182in}}{\pgfqpoint{4.258444in}{2.249275in}}%
\pgfpathcurveto{\pgfqpoint{4.254538in}{2.245368in}}{\pgfqpoint{4.252342in}{2.240069in}}{\pgfqpoint{4.252342in}{2.234544in}}%
\pgfpathcurveto{\pgfqpoint{4.252342in}{2.229019in}}{\pgfqpoint{4.254538in}{2.223719in}}{\pgfqpoint{4.258444in}{2.219813in}}%
\pgfpathcurveto{\pgfqpoint{4.262351in}{2.215906in}}{\pgfqpoint{4.267651in}{2.213711in}}{\pgfqpoint{4.273176in}{2.213711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151559in}{2.207592in}}%
\pgfpathcurveto{\pgfqpoint{4.157084in}{2.207592in}}{\pgfqpoint{4.162383in}{2.209787in}}{\pgfqpoint{4.166290in}{2.213694in}}%
\pgfpathcurveto{\pgfqpoint{4.170197in}{2.217601in}}{\pgfqpoint{4.172392in}{2.222900in}}{\pgfqpoint{4.172392in}{2.228425in}}%
\pgfpathcurveto{\pgfqpoint{4.172392in}{2.233950in}}{\pgfqpoint{4.170197in}{2.239250in}}{\pgfqpoint{4.166290in}{2.243157in}}%
\pgfpathcurveto{\pgfqpoint{4.162383in}{2.247063in}}{\pgfqpoint{4.157084in}{2.249258in}}{\pgfqpoint{4.151559in}{2.249258in}}%
\pgfpathcurveto{\pgfqpoint{4.146034in}{2.249258in}}{\pgfqpoint{4.140734in}{2.247063in}}{\pgfqpoint{4.136827in}{2.243157in}}%
\pgfpathcurveto{\pgfqpoint{4.132921in}{2.239250in}}{\pgfqpoint{4.130725in}{2.233950in}}{\pgfqpoint{4.130725in}{2.228425in}}%
\pgfpathcurveto{\pgfqpoint{4.130725in}{2.222900in}}{\pgfqpoint{4.132921in}{2.217601in}}{\pgfqpoint{4.136827in}{2.213694in}}%
\pgfpathcurveto{\pgfqpoint{4.140734in}{2.209787in}}{\pgfqpoint{4.146034in}{2.207592in}}{\pgfqpoint{4.151559in}{2.207592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340481in}{2.186248in}}%
\pgfpathcurveto{\pgfqpoint{4.346006in}{2.186248in}}{\pgfqpoint{4.351306in}{2.188443in}}{\pgfqpoint{4.355212in}{2.192350in}}%
\pgfpathcurveto{\pgfqpoint{4.359119in}{2.196257in}}{\pgfqpoint{4.361314in}{2.201556in}}{\pgfqpoint{4.361314in}{2.207081in}}%
\pgfpathcurveto{\pgfqpoint{4.361314in}{2.212606in}}{\pgfqpoint{4.359119in}{2.217906in}}{\pgfqpoint{4.355212in}{2.221812in}}%
\pgfpathcurveto{\pgfqpoint{4.351306in}{2.225719in}}{\pgfqpoint{4.346006in}{2.227914in}}{\pgfqpoint{4.340481in}{2.227914in}}%
\pgfpathcurveto{\pgfqpoint{4.334956in}{2.227914in}}{\pgfqpoint{4.329656in}{2.225719in}}{\pgfqpoint{4.325750in}{2.221812in}}%
\pgfpathcurveto{\pgfqpoint{4.321843in}{2.217906in}}{\pgfqpoint{4.319648in}{2.212606in}}{\pgfqpoint{4.319648in}{2.207081in}}%
\pgfpathcurveto{\pgfqpoint{4.319648in}{2.201556in}}{\pgfqpoint{4.321843in}{2.196257in}}{\pgfqpoint{4.325750in}{2.192350in}}%
\pgfpathcurveto{\pgfqpoint{4.329656in}{2.188443in}}{\pgfqpoint{4.334956in}{2.186248in}}{\pgfqpoint{4.340481in}{2.186248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302685in}{2.246078in}}%
\pgfpathcurveto{\pgfqpoint{4.308210in}{2.246078in}}{\pgfqpoint{4.313509in}{2.248274in}}{\pgfqpoint{4.317416in}{2.252180in}}%
\pgfpathcurveto{\pgfqpoint{4.321323in}{2.256087in}}{\pgfqpoint{4.323518in}{2.261387in}}{\pgfqpoint{4.323518in}{2.266912in}}%
\pgfpathcurveto{\pgfqpoint{4.323518in}{2.272437in}}{\pgfqpoint{4.321323in}{2.277736in}}{\pgfqpoint{4.317416in}{2.281643in}}%
\pgfpathcurveto{\pgfqpoint{4.313509in}{2.285550in}}{\pgfqpoint{4.308210in}{2.287745in}}{\pgfqpoint{4.302685in}{2.287745in}}%
\pgfpathcurveto{\pgfqpoint{4.297160in}{2.287745in}}{\pgfqpoint{4.291860in}{2.285550in}}{\pgfqpoint{4.287953in}{2.281643in}}%
\pgfpathcurveto{\pgfqpoint{4.284047in}{2.277736in}}{\pgfqpoint{4.281851in}{2.272437in}}{\pgfqpoint{4.281851in}{2.266912in}}%
\pgfpathcurveto{\pgfqpoint{4.281851in}{2.261387in}}{\pgfqpoint{4.284047in}{2.256087in}}{\pgfqpoint{4.287953in}{2.252180in}}%
\pgfpathcurveto{\pgfqpoint{4.291860in}{2.248274in}}{\pgfqpoint{4.297160in}{2.246078in}}{\pgfqpoint{4.302685in}{2.246078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155231in}{2.190833in}}%
\pgfpathcurveto{\pgfqpoint{4.160756in}{2.190833in}}{\pgfqpoint{4.166056in}{2.193028in}}{\pgfqpoint{4.169963in}{2.196935in}}%
\pgfpathcurveto{\pgfqpoint{4.173870in}{2.200842in}}{\pgfqpoint{4.176065in}{2.206141in}}{\pgfqpoint{4.176065in}{2.211666in}}%
\pgfpathcurveto{\pgfqpoint{4.176065in}{2.217192in}}{\pgfqpoint{4.173870in}{2.222491in}}{\pgfqpoint{4.169963in}{2.226398in}}%
\pgfpathcurveto{\pgfqpoint{4.166056in}{2.230305in}}{\pgfqpoint{4.160756in}{2.232500in}}{\pgfqpoint{4.155231in}{2.232500in}}%
\pgfpathcurveto{\pgfqpoint{4.149706in}{2.232500in}}{\pgfqpoint{4.144407in}{2.230305in}}{\pgfqpoint{4.140500in}{2.226398in}}%
\pgfpathcurveto{\pgfqpoint{4.136593in}{2.222491in}}{\pgfqpoint{4.134398in}{2.217192in}}{\pgfqpoint{4.134398in}{2.211666in}}%
\pgfpathcurveto{\pgfqpoint{4.134398in}{2.206141in}}{\pgfqpoint{4.136593in}{2.200842in}}{\pgfqpoint{4.140500in}{2.196935in}}%
\pgfpathcurveto{\pgfqpoint{4.144407in}{2.193028in}}{\pgfqpoint{4.149706in}{2.190833in}}{\pgfqpoint{4.155231in}{2.190833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249013in}{2.220051in}}%
\pgfpathcurveto{\pgfqpoint{4.254538in}{2.220051in}}{\pgfqpoint{4.259838in}{2.222246in}}{\pgfqpoint{4.263744in}{2.226153in}}%
\pgfpathcurveto{\pgfqpoint{4.267651in}{2.230060in}}{\pgfqpoint{4.269846in}{2.235359in}}{\pgfqpoint{4.269846in}{2.240884in}}%
\pgfpathcurveto{\pgfqpoint{4.269846in}{2.246409in}}{\pgfqpoint{4.267651in}{2.251709in}}{\pgfqpoint{4.263744in}{2.255616in}}%
\pgfpathcurveto{\pgfqpoint{4.259838in}{2.259523in}}{\pgfqpoint{4.254538in}{2.261718in}}{\pgfqpoint{4.249013in}{2.261718in}}%
\pgfpathcurveto{\pgfqpoint{4.243488in}{2.261718in}}{\pgfqpoint{4.238188in}{2.259523in}}{\pgfqpoint{4.234282in}{2.255616in}}%
\pgfpathcurveto{\pgfqpoint{4.230375in}{2.251709in}}{\pgfqpoint{4.228180in}{2.246409in}}{\pgfqpoint{4.228180in}{2.240884in}}%
\pgfpathcurveto{\pgfqpoint{4.228180in}{2.235359in}}{\pgfqpoint{4.230375in}{2.230060in}}{\pgfqpoint{4.234282in}{2.226153in}}%
\pgfpathcurveto{\pgfqpoint{4.238188in}{2.222246in}}{\pgfqpoint{4.243488in}{2.220051in}}{\pgfqpoint{4.249013in}{2.220051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277924in}{2.217237in}}%
\pgfpathcurveto{\pgfqpoint{4.283449in}{2.217237in}}{\pgfqpoint{4.288748in}{2.219432in}}{\pgfqpoint{4.292655in}{2.223339in}}%
\pgfpathcurveto{\pgfqpoint{4.296562in}{2.227246in}}{\pgfqpoint{4.298757in}{2.232545in}}{\pgfqpoint{4.298757in}{2.238070in}}%
\pgfpathcurveto{\pgfqpoint{4.298757in}{2.243595in}}{\pgfqpoint{4.296562in}{2.248895in}}{\pgfqpoint{4.292655in}{2.252802in}}%
\pgfpathcurveto{\pgfqpoint{4.288748in}{2.256709in}}{\pgfqpoint{4.283449in}{2.258904in}}{\pgfqpoint{4.277924in}{2.258904in}}%
\pgfpathcurveto{\pgfqpoint{4.272399in}{2.258904in}}{\pgfqpoint{4.267099in}{2.256709in}}{\pgfqpoint{4.263192in}{2.252802in}}%
\pgfpathcurveto{\pgfqpoint{4.259286in}{2.248895in}}{\pgfqpoint{4.257090in}{2.243595in}}{\pgfqpoint{4.257090in}{2.238070in}}%
\pgfpathcurveto{\pgfqpoint{4.257090in}{2.232545in}}{\pgfqpoint{4.259286in}{2.227246in}}{\pgfqpoint{4.263192in}{2.223339in}}%
\pgfpathcurveto{\pgfqpoint{4.267099in}{2.219432in}}{\pgfqpoint{4.272399in}{2.217237in}}{\pgfqpoint{4.277924in}{2.217237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148824in}{2.173410in}}%
\pgfpathcurveto{\pgfqpoint{4.154349in}{2.173410in}}{\pgfqpoint{4.159649in}{2.175605in}}{\pgfqpoint{4.163555in}{2.179512in}}%
\pgfpathcurveto{\pgfqpoint{4.167462in}{2.183419in}}{\pgfqpoint{4.169657in}{2.188719in}}{\pgfqpoint{4.169657in}{2.194244in}}%
\pgfpathcurveto{\pgfqpoint{4.169657in}{2.199769in}}{\pgfqpoint{4.167462in}{2.205068in}}{\pgfqpoint{4.163555in}{2.208975in}}%
\pgfpathcurveto{\pgfqpoint{4.159649in}{2.212882in}}{\pgfqpoint{4.154349in}{2.215077in}}{\pgfqpoint{4.148824in}{2.215077in}}%
\pgfpathcurveto{\pgfqpoint{4.143299in}{2.215077in}}{\pgfqpoint{4.138000in}{2.212882in}}{\pgfqpoint{4.134093in}{2.208975in}}%
\pgfpathcurveto{\pgfqpoint{4.130186in}{2.205068in}}{\pgfqpoint{4.127991in}{2.199769in}}{\pgfqpoint{4.127991in}{2.194244in}}%
\pgfpathcurveto{\pgfqpoint{4.127991in}{2.188719in}}{\pgfqpoint{4.130186in}{2.183419in}}{\pgfqpoint{4.134093in}{2.179512in}}%
\pgfpathcurveto{\pgfqpoint{4.138000in}{2.175605in}}{\pgfqpoint{4.143299in}{2.173410in}}{\pgfqpoint{4.148824in}{2.173410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181388in}{2.185962in}}%
\pgfpathcurveto{\pgfqpoint{4.186913in}{2.185962in}}{\pgfqpoint{4.192212in}{2.188157in}}{\pgfqpoint{4.196119in}{2.192064in}}%
\pgfpathcurveto{\pgfqpoint{4.200026in}{2.195970in}}{\pgfqpoint{4.202221in}{2.201270in}}{\pgfqpoint{4.202221in}{2.206795in}}%
\pgfpathcurveto{\pgfqpoint{4.202221in}{2.212320in}}{\pgfqpoint{4.200026in}{2.217620in}}{\pgfqpoint{4.196119in}{2.221526in}}%
\pgfpathcurveto{\pgfqpoint{4.192212in}{2.225433in}}{\pgfqpoint{4.186913in}{2.227628in}}{\pgfqpoint{4.181388in}{2.227628in}}%
\pgfpathcurveto{\pgfqpoint{4.175863in}{2.227628in}}{\pgfqpoint{4.170563in}{2.225433in}}{\pgfqpoint{4.166656in}{2.221526in}}%
\pgfpathcurveto{\pgfqpoint{4.162749in}{2.217620in}}{\pgfqpoint{4.160554in}{2.212320in}}{\pgfqpoint{4.160554in}{2.206795in}}%
\pgfpathcurveto{\pgfqpoint{4.160554in}{2.201270in}}{\pgfqpoint{4.162749in}{2.195970in}}{\pgfqpoint{4.166656in}{2.192064in}}%
\pgfpathcurveto{\pgfqpoint{4.170563in}{2.188157in}}{\pgfqpoint{4.175863in}{2.185962in}}{\pgfqpoint{4.181388in}{2.185962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204152in}{2.186435in}}%
\pgfpathcurveto{\pgfqpoint{4.209677in}{2.186435in}}{\pgfqpoint{4.214977in}{2.188630in}}{\pgfqpoint{4.218884in}{2.192537in}}%
\pgfpathcurveto{\pgfqpoint{4.222790in}{2.196443in}}{\pgfqpoint{4.224986in}{2.201743in}}{\pgfqpoint{4.224986in}{2.207268in}}%
\pgfpathcurveto{\pgfqpoint{4.224986in}{2.212793in}}{\pgfqpoint{4.222790in}{2.218093in}}{\pgfqpoint{4.218884in}{2.221999in}}%
\pgfpathcurveto{\pgfqpoint{4.214977in}{2.225906in}}{\pgfqpoint{4.209677in}{2.228101in}}{\pgfqpoint{4.204152in}{2.228101in}}%
\pgfpathcurveto{\pgfqpoint{4.198627in}{2.228101in}}{\pgfqpoint{4.193328in}{2.225906in}}{\pgfqpoint{4.189421in}{2.221999in}}%
\pgfpathcurveto{\pgfqpoint{4.185514in}{2.218093in}}{\pgfqpoint{4.183319in}{2.212793in}}{\pgfqpoint{4.183319in}{2.207268in}}%
\pgfpathcurveto{\pgfqpoint{4.183319in}{2.201743in}}{\pgfqpoint{4.185514in}{2.196443in}}{\pgfqpoint{4.189421in}{2.192537in}}%
\pgfpathcurveto{\pgfqpoint{4.193328in}{2.188630in}}{\pgfqpoint{4.198627in}{2.186435in}}{\pgfqpoint{4.204152in}{2.186435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264585in}{2.183635in}}%
\pgfpathcurveto{\pgfqpoint{4.270110in}{2.183635in}}{\pgfqpoint{4.275410in}{2.185830in}}{\pgfqpoint{4.279317in}{2.189737in}}%
\pgfpathcurveto{\pgfqpoint{4.283223in}{2.193643in}}{\pgfqpoint{4.285419in}{2.198943in}}{\pgfqpoint{4.285419in}{2.204468in}}%
\pgfpathcurveto{\pgfqpoint{4.285419in}{2.209993in}}{\pgfqpoint{4.283223in}{2.215293in}}{\pgfqpoint{4.279317in}{2.219199in}}%
\pgfpathcurveto{\pgfqpoint{4.275410in}{2.223106in}}{\pgfqpoint{4.270110in}{2.225301in}}{\pgfqpoint{4.264585in}{2.225301in}}%
\pgfpathcurveto{\pgfqpoint{4.259060in}{2.225301in}}{\pgfqpoint{4.253761in}{2.223106in}}{\pgfqpoint{4.249854in}{2.219199in}}%
\pgfpathcurveto{\pgfqpoint{4.245947in}{2.215293in}}{\pgfqpoint{4.243752in}{2.209993in}}{\pgfqpoint{4.243752in}{2.204468in}}%
\pgfpathcurveto{\pgfqpoint{4.243752in}{2.198943in}}{\pgfqpoint{4.245947in}{2.193643in}}{\pgfqpoint{4.249854in}{2.189737in}}%
\pgfpathcurveto{\pgfqpoint{4.253761in}{2.185830in}}{\pgfqpoint{4.259060in}{2.183635in}}{\pgfqpoint{4.264585in}{2.183635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147085in}{2.216928in}}%
\pgfpathcurveto{\pgfqpoint{4.152611in}{2.216928in}}{\pgfqpoint{4.157910in}{2.219124in}}{\pgfqpoint{4.161817in}{2.223030in}}%
\pgfpathcurveto{\pgfqpoint{4.165724in}{2.226937in}}{\pgfqpoint{4.167919in}{2.232237in}}{\pgfqpoint{4.167919in}{2.237762in}}%
\pgfpathcurveto{\pgfqpoint{4.167919in}{2.243287in}}{\pgfqpoint{4.165724in}{2.248586in}}{\pgfqpoint{4.161817in}{2.252493in}}%
\pgfpathcurveto{\pgfqpoint{4.157910in}{2.256400in}}{\pgfqpoint{4.152611in}{2.258595in}}{\pgfqpoint{4.147085in}{2.258595in}}%
\pgfpathcurveto{\pgfqpoint{4.141560in}{2.258595in}}{\pgfqpoint{4.136261in}{2.256400in}}{\pgfqpoint{4.132354in}{2.252493in}}%
\pgfpathcurveto{\pgfqpoint{4.128447in}{2.248586in}}{\pgfqpoint{4.126252in}{2.243287in}}{\pgfqpoint{4.126252in}{2.237762in}}%
\pgfpathcurveto{\pgfqpoint{4.126252in}{2.232237in}}{\pgfqpoint{4.128447in}{2.226937in}}{\pgfqpoint{4.132354in}{2.223030in}}%
\pgfpathcurveto{\pgfqpoint{4.136261in}{2.219124in}}{\pgfqpoint{4.141560in}{2.216928in}}{\pgfqpoint{4.147085in}{2.216928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232992in}{2.203707in}}%
\pgfpathcurveto{\pgfqpoint{4.238517in}{2.203707in}}{\pgfqpoint{4.243816in}{2.205902in}}{\pgfqpoint{4.247723in}{2.209809in}}%
\pgfpathcurveto{\pgfqpoint{4.251630in}{2.213715in}}{\pgfqpoint{4.253825in}{2.219015in}}{\pgfqpoint{4.253825in}{2.224540in}}%
\pgfpathcurveto{\pgfqpoint{4.253825in}{2.230065in}}{\pgfqpoint{4.251630in}{2.235365in}}{\pgfqpoint{4.247723in}{2.239271in}}%
\pgfpathcurveto{\pgfqpoint{4.243816in}{2.243178in}}{\pgfqpoint{4.238517in}{2.245373in}}{\pgfqpoint{4.232992in}{2.245373in}}%
\pgfpathcurveto{\pgfqpoint{4.227467in}{2.245373in}}{\pgfqpoint{4.222167in}{2.243178in}}{\pgfqpoint{4.218260in}{2.239271in}}%
\pgfpathcurveto{\pgfqpoint{4.214353in}{2.235365in}}{\pgfqpoint{4.212158in}{2.230065in}}{\pgfqpoint{4.212158in}{2.224540in}}%
\pgfpathcurveto{\pgfqpoint{4.212158in}{2.219015in}}{\pgfqpoint{4.214353in}{2.213715in}}{\pgfqpoint{4.218260in}{2.209809in}}%
\pgfpathcurveto{\pgfqpoint{4.222167in}{2.205902in}}{\pgfqpoint{4.227467in}{2.203707in}}{\pgfqpoint{4.232992in}{2.203707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279874in}{2.184770in}}%
\pgfpathcurveto{\pgfqpoint{4.285399in}{2.184770in}}{\pgfqpoint{4.290699in}{2.186965in}}{\pgfqpoint{4.294606in}{2.190871in}}%
\pgfpathcurveto{\pgfqpoint{4.298513in}{2.194778in}}{\pgfqpoint{4.300708in}{2.200078in}}{\pgfqpoint{4.300708in}{2.205603in}}%
\pgfpathcurveto{\pgfqpoint{4.300708in}{2.211128in}}{\pgfqpoint{4.298513in}{2.216427in}}{\pgfqpoint{4.294606in}{2.220334in}}%
\pgfpathcurveto{\pgfqpoint{4.290699in}{2.224241in}}{\pgfqpoint{4.285399in}{2.226436in}}{\pgfqpoint{4.279874in}{2.226436in}}%
\pgfpathcurveto{\pgfqpoint{4.274349in}{2.226436in}}{\pgfqpoint{4.269050in}{2.224241in}}{\pgfqpoint{4.265143in}{2.220334in}}%
\pgfpathcurveto{\pgfqpoint{4.261236in}{2.216427in}}{\pgfqpoint{4.259041in}{2.211128in}}{\pgfqpoint{4.259041in}{2.205603in}}%
\pgfpathcurveto{\pgfqpoint{4.259041in}{2.200078in}}{\pgfqpoint{4.261236in}{2.194778in}}{\pgfqpoint{4.265143in}{2.190871in}}%
\pgfpathcurveto{\pgfqpoint{4.269050in}{2.186965in}}{\pgfqpoint{4.274349in}{2.184770in}}{\pgfqpoint{4.279874in}{2.184770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191621in}{2.219063in}}%
\pgfpathcurveto{\pgfqpoint{4.197146in}{2.219063in}}{\pgfqpoint{4.202446in}{2.221258in}}{\pgfqpoint{4.206353in}{2.225165in}}%
\pgfpathcurveto{\pgfqpoint{4.210259in}{2.229072in}}{\pgfqpoint{4.212455in}{2.234371in}}{\pgfqpoint{4.212455in}{2.239896in}}%
\pgfpathcurveto{\pgfqpoint{4.212455in}{2.245421in}}{\pgfqpoint{4.210259in}{2.250721in}}{\pgfqpoint{4.206353in}{2.254628in}}%
\pgfpathcurveto{\pgfqpoint{4.202446in}{2.258535in}}{\pgfqpoint{4.197146in}{2.260730in}}{\pgfqpoint{4.191621in}{2.260730in}}%
\pgfpathcurveto{\pgfqpoint{4.186096in}{2.260730in}}{\pgfqpoint{4.180797in}{2.258535in}}{\pgfqpoint{4.176890in}{2.254628in}}%
\pgfpathcurveto{\pgfqpoint{4.172983in}{2.250721in}}{\pgfqpoint{4.170788in}{2.245421in}}{\pgfqpoint{4.170788in}{2.239896in}}%
\pgfpathcurveto{\pgfqpoint{4.170788in}{2.234371in}}{\pgfqpoint{4.172983in}{2.229072in}}{\pgfqpoint{4.176890in}{2.225165in}}%
\pgfpathcurveto{\pgfqpoint{4.180797in}{2.221258in}}{\pgfqpoint{4.186096in}{2.219063in}}{\pgfqpoint{4.191621in}{2.219063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212006in}{2.199950in}}%
\pgfpathcurveto{\pgfqpoint{4.217531in}{2.199950in}}{\pgfqpoint{4.222831in}{2.202145in}}{\pgfqpoint{4.226738in}{2.206052in}}%
\pgfpathcurveto{\pgfqpoint{4.230645in}{2.209959in}}{\pgfqpoint{4.232840in}{2.215259in}}{\pgfqpoint{4.232840in}{2.220784in}}%
\pgfpathcurveto{\pgfqpoint{4.232840in}{2.226309in}}{\pgfqpoint{4.230645in}{2.231608in}}{\pgfqpoint{4.226738in}{2.235515in}}%
\pgfpathcurveto{\pgfqpoint{4.222831in}{2.239422in}}{\pgfqpoint{4.217531in}{2.241617in}}{\pgfqpoint{4.212006in}{2.241617in}}%
\pgfpathcurveto{\pgfqpoint{4.206481in}{2.241617in}}{\pgfqpoint{4.201182in}{2.239422in}}{\pgfqpoint{4.197275in}{2.235515in}}%
\pgfpathcurveto{\pgfqpoint{4.193368in}{2.231608in}}{\pgfqpoint{4.191173in}{2.226309in}}{\pgfqpoint{4.191173in}{2.220784in}}%
\pgfpathcurveto{\pgfqpoint{4.191173in}{2.215259in}}{\pgfqpoint{4.193368in}{2.209959in}}{\pgfqpoint{4.197275in}{2.206052in}}%
\pgfpathcurveto{\pgfqpoint{4.201182in}{2.202145in}}{\pgfqpoint{4.206481in}{2.199950in}}{\pgfqpoint{4.212006in}{2.199950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321091in}{2.231433in}}%
\pgfpathcurveto{\pgfqpoint{4.326616in}{2.231433in}}{\pgfqpoint{4.331915in}{2.233628in}}{\pgfqpoint{4.335822in}{2.237535in}}%
\pgfpathcurveto{\pgfqpoint{4.339729in}{2.241442in}}{\pgfqpoint{4.341924in}{2.246741in}}{\pgfqpoint{4.341924in}{2.252266in}}%
\pgfpathcurveto{\pgfqpoint{4.341924in}{2.257791in}}{\pgfqpoint{4.339729in}{2.263091in}}{\pgfqpoint{4.335822in}{2.266998in}}%
\pgfpathcurveto{\pgfqpoint{4.331915in}{2.270904in}}{\pgfqpoint{4.326616in}{2.273100in}}{\pgfqpoint{4.321091in}{2.273100in}}%
\pgfpathcurveto{\pgfqpoint{4.315565in}{2.273100in}}{\pgfqpoint{4.310266in}{2.270904in}}{\pgfqpoint{4.306359in}{2.266998in}}%
\pgfpathcurveto{\pgfqpoint{4.302452in}{2.263091in}}{\pgfqpoint{4.300257in}{2.257791in}}{\pgfqpoint{4.300257in}{2.252266in}}%
\pgfpathcurveto{\pgfqpoint{4.300257in}{2.246741in}}{\pgfqpoint{4.302452in}{2.241442in}}{\pgfqpoint{4.306359in}{2.237535in}}%
\pgfpathcurveto{\pgfqpoint{4.310266in}{2.233628in}}{\pgfqpoint{4.315565in}{2.231433in}}{\pgfqpoint{4.321091in}{2.231433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188736in}{2.183815in}}%
\pgfpathcurveto{\pgfqpoint{4.194261in}{2.183815in}}{\pgfqpoint{4.199560in}{2.186010in}}{\pgfqpoint{4.203467in}{2.189917in}}%
\pgfpathcurveto{\pgfqpoint{4.207374in}{2.193824in}}{\pgfqpoint{4.209569in}{2.199123in}}{\pgfqpoint{4.209569in}{2.204648in}}%
\pgfpathcurveto{\pgfqpoint{4.209569in}{2.210174in}}{\pgfqpoint{4.207374in}{2.215473in}}{\pgfqpoint{4.203467in}{2.219380in}}%
\pgfpathcurveto{\pgfqpoint{4.199560in}{2.223287in}}{\pgfqpoint{4.194261in}{2.225482in}}{\pgfqpoint{4.188736in}{2.225482in}}%
\pgfpathcurveto{\pgfqpoint{4.183210in}{2.225482in}}{\pgfqpoint{4.177911in}{2.223287in}}{\pgfqpoint{4.174004in}{2.219380in}}%
\pgfpathcurveto{\pgfqpoint{4.170097in}{2.215473in}}{\pgfqpoint{4.167902in}{2.210174in}}{\pgfqpoint{4.167902in}{2.204648in}}%
\pgfpathcurveto{\pgfqpoint{4.167902in}{2.199123in}}{\pgfqpoint{4.170097in}{2.193824in}}{\pgfqpoint{4.174004in}{2.189917in}}%
\pgfpathcurveto{\pgfqpoint{4.177911in}{2.186010in}}{\pgfqpoint{4.183210in}{2.183815in}}{\pgfqpoint{4.188736in}{2.183815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178773in}{2.214788in}}%
\pgfpathcurveto{\pgfqpoint{4.184298in}{2.214788in}}{\pgfqpoint{4.189597in}{2.216983in}}{\pgfqpoint{4.193504in}{2.220890in}}%
\pgfpathcurveto{\pgfqpoint{4.197411in}{2.224797in}}{\pgfqpoint{4.199606in}{2.230096in}}{\pgfqpoint{4.199606in}{2.235621in}}%
\pgfpathcurveto{\pgfqpoint{4.199606in}{2.241146in}}{\pgfqpoint{4.197411in}{2.246446in}}{\pgfqpoint{4.193504in}{2.250353in}}%
\pgfpathcurveto{\pgfqpoint{4.189597in}{2.254260in}}{\pgfqpoint{4.184298in}{2.256455in}}{\pgfqpoint{4.178773in}{2.256455in}}%
\pgfpathcurveto{\pgfqpoint{4.173248in}{2.256455in}}{\pgfqpoint{4.167948in}{2.254260in}}{\pgfqpoint{4.164041in}{2.250353in}}%
\pgfpathcurveto{\pgfqpoint{4.160134in}{2.246446in}}{\pgfqpoint{4.157939in}{2.241146in}}{\pgfqpoint{4.157939in}{2.235621in}}%
\pgfpathcurveto{\pgfqpoint{4.157939in}{2.230096in}}{\pgfqpoint{4.160134in}{2.224797in}}{\pgfqpoint{4.164041in}{2.220890in}}%
\pgfpathcurveto{\pgfqpoint{4.167948in}{2.216983in}}{\pgfqpoint{4.173248in}{2.214788in}}{\pgfqpoint{4.178773in}{2.214788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308083in}{2.224827in}}%
\pgfpathcurveto{\pgfqpoint{4.313609in}{2.224827in}}{\pgfqpoint{4.318908in}{2.227022in}}{\pgfqpoint{4.322815in}{2.230929in}}%
\pgfpathcurveto{\pgfqpoint{4.326722in}{2.234836in}}{\pgfqpoint{4.328917in}{2.240135in}}{\pgfqpoint{4.328917in}{2.245660in}}%
\pgfpathcurveto{\pgfqpoint{4.328917in}{2.251186in}}{\pgfqpoint{4.326722in}{2.256485in}}{\pgfqpoint{4.322815in}{2.260392in}}%
\pgfpathcurveto{\pgfqpoint{4.318908in}{2.264299in}}{\pgfqpoint{4.313609in}{2.266494in}}{\pgfqpoint{4.308083in}{2.266494in}}%
\pgfpathcurveto{\pgfqpoint{4.302558in}{2.266494in}}{\pgfqpoint{4.297259in}{2.264299in}}{\pgfqpoint{4.293352in}{2.260392in}}%
\pgfpathcurveto{\pgfqpoint{4.289445in}{2.256485in}}{\pgfqpoint{4.287250in}{2.251186in}}{\pgfqpoint{4.287250in}{2.245660in}}%
\pgfpathcurveto{\pgfqpoint{4.287250in}{2.240135in}}{\pgfqpoint{4.289445in}{2.234836in}}{\pgfqpoint{4.293352in}{2.230929in}}%
\pgfpathcurveto{\pgfqpoint{4.297259in}{2.227022in}}{\pgfqpoint{4.302558in}{2.224827in}}{\pgfqpoint{4.308083in}{2.224827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154507in}{2.163463in}}%
\pgfpathcurveto{\pgfqpoint{4.160032in}{2.163463in}}{\pgfqpoint{4.165331in}{2.165658in}}{\pgfqpoint{4.169238in}{2.169565in}}%
\pgfpathcurveto{\pgfqpoint{4.173145in}{2.173471in}}{\pgfqpoint{4.175340in}{2.178771in}}{\pgfqpoint{4.175340in}{2.184296in}}%
\pgfpathcurveto{\pgfqpoint{4.175340in}{2.189821in}}{\pgfqpoint{4.173145in}{2.195121in}}{\pgfqpoint{4.169238in}{2.199027in}}%
\pgfpathcurveto{\pgfqpoint{4.165331in}{2.202934in}}{\pgfqpoint{4.160032in}{2.205129in}}{\pgfqpoint{4.154507in}{2.205129in}}%
\pgfpathcurveto{\pgfqpoint{4.148982in}{2.205129in}}{\pgfqpoint{4.143682in}{2.202934in}}{\pgfqpoint{4.139775in}{2.199027in}}%
\pgfpathcurveto{\pgfqpoint{4.135869in}{2.195121in}}{\pgfqpoint{4.133673in}{2.189821in}}{\pgfqpoint{4.133673in}{2.184296in}}%
\pgfpathcurveto{\pgfqpoint{4.133673in}{2.178771in}}{\pgfqpoint{4.135869in}{2.173471in}}{\pgfqpoint{4.139775in}{2.169565in}}%
\pgfpathcurveto{\pgfqpoint{4.143682in}{2.165658in}}{\pgfqpoint{4.148982in}{2.163463in}}{\pgfqpoint{4.154507in}{2.163463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196070in}{2.201459in}}%
\pgfpathcurveto{\pgfqpoint{4.201595in}{2.201459in}}{\pgfqpoint{4.206894in}{2.203654in}}{\pgfqpoint{4.210801in}{2.207561in}}%
\pgfpathcurveto{\pgfqpoint{4.214708in}{2.211468in}}{\pgfqpoint{4.216903in}{2.216767in}}{\pgfqpoint{4.216903in}{2.222292in}}%
\pgfpathcurveto{\pgfqpoint{4.216903in}{2.227817in}}{\pgfqpoint{4.214708in}{2.233117in}}{\pgfqpoint{4.210801in}{2.237024in}}%
\pgfpathcurveto{\pgfqpoint{4.206894in}{2.240930in}}{\pgfqpoint{4.201595in}{2.243126in}}{\pgfqpoint{4.196070in}{2.243126in}}%
\pgfpathcurveto{\pgfqpoint{4.190545in}{2.243126in}}{\pgfqpoint{4.185245in}{2.240930in}}{\pgfqpoint{4.181338in}{2.237024in}}%
\pgfpathcurveto{\pgfqpoint{4.177431in}{2.233117in}}{\pgfqpoint{4.175236in}{2.227817in}}{\pgfqpoint{4.175236in}{2.222292in}}%
\pgfpathcurveto{\pgfqpoint{4.175236in}{2.216767in}}{\pgfqpoint{4.177431in}{2.211468in}}{\pgfqpoint{4.181338in}{2.207561in}}%
\pgfpathcurveto{\pgfqpoint{4.185245in}{2.203654in}}{\pgfqpoint{4.190545in}{2.201459in}}{\pgfqpoint{4.196070in}{2.201459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220212in}{2.172139in}}%
\pgfpathcurveto{\pgfqpoint{4.225737in}{2.172139in}}{\pgfqpoint{4.231036in}{2.174335in}}{\pgfqpoint{4.234943in}{2.178241in}}%
\pgfpathcurveto{\pgfqpoint{4.238850in}{2.182148in}}{\pgfqpoint{4.241045in}{2.187448in}}{\pgfqpoint{4.241045in}{2.192973in}}%
\pgfpathcurveto{\pgfqpoint{4.241045in}{2.198498in}}{\pgfqpoint{4.238850in}{2.203797in}}{\pgfqpoint{4.234943in}{2.207704in}}%
\pgfpathcurveto{\pgfqpoint{4.231036in}{2.211611in}}{\pgfqpoint{4.225737in}{2.213806in}}{\pgfqpoint{4.220212in}{2.213806in}}%
\pgfpathcurveto{\pgfqpoint{4.214687in}{2.213806in}}{\pgfqpoint{4.209387in}{2.211611in}}{\pgfqpoint{4.205480in}{2.207704in}}%
\pgfpathcurveto{\pgfqpoint{4.201574in}{2.203797in}}{\pgfqpoint{4.199379in}{2.198498in}}{\pgfqpoint{4.199379in}{2.192973in}}%
\pgfpathcurveto{\pgfqpoint{4.199379in}{2.187448in}}{\pgfqpoint{4.201574in}{2.182148in}}{\pgfqpoint{4.205480in}{2.178241in}}%
\pgfpathcurveto{\pgfqpoint{4.209387in}{2.174335in}}{\pgfqpoint{4.214687in}{2.172139in}}{\pgfqpoint{4.220212in}{2.172139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276177in}{2.212729in}}%
\pgfpathcurveto{\pgfqpoint{4.281702in}{2.212729in}}{\pgfqpoint{4.287002in}{2.214924in}}{\pgfqpoint{4.290909in}{2.218831in}}%
\pgfpathcurveto{\pgfqpoint{4.294815in}{2.222738in}}{\pgfqpoint{4.297011in}{2.228037in}}{\pgfqpoint{4.297011in}{2.233562in}}%
\pgfpathcurveto{\pgfqpoint{4.297011in}{2.239087in}}{\pgfqpoint{4.294815in}{2.244387in}}{\pgfqpoint{4.290909in}{2.248294in}}%
\pgfpathcurveto{\pgfqpoint{4.287002in}{2.252201in}}{\pgfqpoint{4.281702in}{2.254396in}}{\pgfqpoint{4.276177in}{2.254396in}}%
\pgfpathcurveto{\pgfqpoint{4.270652in}{2.254396in}}{\pgfqpoint{4.265353in}{2.252201in}}{\pgfqpoint{4.261446in}{2.248294in}}%
\pgfpathcurveto{\pgfqpoint{4.257539in}{2.244387in}}{\pgfqpoint{4.255344in}{2.239087in}}{\pgfqpoint{4.255344in}{2.233562in}}%
\pgfpathcurveto{\pgfqpoint{4.255344in}{2.228037in}}{\pgfqpoint{4.257539in}{2.222738in}}{\pgfqpoint{4.261446in}{2.218831in}}%
\pgfpathcurveto{\pgfqpoint{4.265353in}{2.214924in}}{\pgfqpoint{4.270652in}{2.212729in}}{\pgfqpoint{4.276177in}{2.212729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166741in}{2.194425in}}%
\pgfpathcurveto{\pgfqpoint{4.172266in}{2.194425in}}{\pgfqpoint{4.177566in}{2.196620in}}{\pgfqpoint{4.181473in}{2.200526in}}%
\pgfpathcurveto{\pgfqpoint{4.185379in}{2.204433in}}{\pgfqpoint{4.187575in}{2.209733in}}{\pgfqpoint{4.187575in}{2.215258in}}%
\pgfpathcurveto{\pgfqpoint{4.187575in}{2.220783in}}{\pgfqpoint{4.185379in}{2.226082in}}{\pgfqpoint{4.181473in}{2.229989in}}%
\pgfpathcurveto{\pgfqpoint{4.177566in}{2.233896in}}{\pgfqpoint{4.172266in}{2.236091in}}{\pgfqpoint{4.166741in}{2.236091in}}%
\pgfpathcurveto{\pgfqpoint{4.161216in}{2.236091in}}{\pgfqpoint{4.155917in}{2.233896in}}{\pgfqpoint{4.152010in}{2.229989in}}%
\pgfpathcurveto{\pgfqpoint{4.148103in}{2.226082in}}{\pgfqpoint{4.145908in}{2.220783in}}{\pgfqpoint{4.145908in}{2.215258in}}%
\pgfpathcurveto{\pgfqpoint{4.145908in}{2.209733in}}{\pgfqpoint{4.148103in}{2.204433in}}{\pgfqpoint{4.152010in}{2.200526in}}%
\pgfpathcurveto{\pgfqpoint{4.155917in}{2.196620in}}{\pgfqpoint{4.161216in}{2.194425in}}{\pgfqpoint{4.166741in}{2.194425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116633in}{2.184217in}}%
\pgfpathcurveto{\pgfqpoint{4.122158in}{2.184217in}}{\pgfqpoint{4.127458in}{2.186412in}}{\pgfqpoint{4.131364in}{2.190319in}}%
\pgfpathcurveto{\pgfqpoint{4.135271in}{2.194226in}}{\pgfqpoint{4.137466in}{2.199525in}}{\pgfqpoint{4.137466in}{2.205050in}}%
\pgfpathcurveto{\pgfqpoint{4.137466in}{2.210575in}}{\pgfqpoint{4.135271in}{2.215875in}}{\pgfqpoint{4.131364in}{2.219782in}}%
\pgfpathcurveto{\pgfqpoint{4.127458in}{2.223688in}}{\pgfqpoint{4.122158in}{2.225884in}}{\pgfqpoint{4.116633in}{2.225884in}}%
\pgfpathcurveto{\pgfqpoint{4.111108in}{2.225884in}}{\pgfqpoint{4.105808in}{2.223688in}}{\pgfqpoint{4.101902in}{2.219782in}}%
\pgfpathcurveto{\pgfqpoint{4.097995in}{2.215875in}}{\pgfqpoint{4.095800in}{2.210575in}}{\pgfqpoint{4.095800in}{2.205050in}}%
\pgfpathcurveto{\pgfqpoint{4.095800in}{2.199525in}}{\pgfqpoint{4.097995in}{2.194226in}}{\pgfqpoint{4.101902in}{2.190319in}}%
\pgfpathcurveto{\pgfqpoint{4.105808in}{2.186412in}}{\pgfqpoint{4.111108in}{2.184217in}}{\pgfqpoint{4.116633in}{2.184217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234586in}{2.217665in}}%
\pgfpathcurveto{\pgfqpoint{4.240111in}{2.217665in}}{\pgfqpoint{4.245411in}{2.219860in}}{\pgfqpoint{4.249318in}{2.223767in}}%
\pgfpathcurveto{\pgfqpoint{4.253224in}{2.227674in}}{\pgfqpoint{4.255420in}{2.232973in}}{\pgfqpoint{4.255420in}{2.238498in}}%
\pgfpathcurveto{\pgfqpoint{4.255420in}{2.244023in}}{\pgfqpoint{4.253224in}{2.249323in}}{\pgfqpoint{4.249318in}{2.253230in}}%
\pgfpathcurveto{\pgfqpoint{4.245411in}{2.257136in}}{\pgfqpoint{4.240111in}{2.259332in}}{\pgfqpoint{4.234586in}{2.259332in}}%
\pgfpathcurveto{\pgfqpoint{4.229061in}{2.259332in}}{\pgfqpoint{4.223762in}{2.257136in}}{\pgfqpoint{4.219855in}{2.253230in}}%
\pgfpathcurveto{\pgfqpoint{4.215948in}{2.249323in}}{\pgfqpoint{4.213753in}{2.244023in}}{\pgfqpoint{4.213753in}{2.238498in}}%
\pgfpathcurveto{\pgfqpoint{4.213753in}{2.232973in}}{\pgfqpoint{4.215948in}{2.227674in}}{\pgfqpoint{4.219855in}{2.223767in}}%
\pgfpathcurveto{\pgfqpoint{4.223762in}{2.219860in}}{\pgfqpoint{4.229061in}{2.217665in}}{\pgfqpoint{4.234586in}{2.217665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226461in}{2.167835in}}%
\pgfpathcurveto{\pgfqpoint{4.231986in}{2.167835in}}{\pgfqpoint{4.237286in}{2.170030in}}{\pgfqpoint{4.241193in}{2.173937in}}%
\pgfpathcurveto{\pgfqpoint{4.245099in}{2.177843in}}{\pgfqpoint{4.247294in}{2.183143in}}{\pgfqpoint{4.247294in}{2.188668in}}%
\pgfpathcurveto{\pgfqpoint{4.247294in}{2.194193in}}{\pgfqpoint{4.245099in}{2.199493in}}{\pgfqpoint{4.241193in}{2.203399in}}%
\pgfpathcurveto{\pgfqpoint{4.237286in}{2.207306in}}{\pgfqpoint{4.231986in}{2.209501in}}{\pgfqpoint{4.226461in}{2.209501in}}%
\pgfpathcurveto{\pgfqpoint{4.220936in}{2.209501in}}{\pgfqpoint{4.215637in}{2.207306in}}{\pgfqpoint{4.211730in}{2.203399in}}%
\pgfpathcurveto{\pgfqpoint{4.207823in}{2.199493in}}{\pgfqpoint{4.205628in}{2.194193in}}{\pgfqpoint{4.205628in}{2.188668in}}%
\pgfpathcurveto{\pgfqpoint{4.205628in}{2.183143in}}{\pgfqpoint{4.207823in}{2.177843in}}{\pgfqpoint{4.211730in}{2.173937in}}%
\pgfpathcurveto{\pgfqpoint{4.215637in}{2.170030in}}{\pgfqpoint{4.220936in}{2.167835in}}{\pgfqpoint{4.226461in}{2.167835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255250in}{2.172480in}}%
\pgfpathcurveto{\pgfqpoint{4.260776in}{2.172480in}}{\pgfqpoint{4.266075in}{2.174675in}}{\pgfqpoint{4.269982in}{2.178582in}}%
\pgfpathcurveto{\pgfqpoint{4.273889in}{2.182488in}}{\pgfqpoint{4.276084in}{2.187788in}}{\pgfqpoint{4.276084in}{2.193313in}}%
\pgfpathcurveto{\pgfqpoint{4.276084in}{2.198838in}}{\pgfqpoint{4.273889in}{2.204138in}}{\pgfqpoint{4.269982in}{2.208044in}}%
\pgfpathcurveto{\pgfqpoint{4.266075in}{2.211951in}}{\pgfqpoint{4.260776in}{2.214146in}}{\pgfqpoint{4.255250in}{2.214146in}}%
\pgfpathcurveto{\pgfqpoint{4.249725in}{2.214146in}}{\pgfqpoint{4.244426in}{2.211951in}}{\pgfqpoint{4.240519in}{2.208044in}}%
\pgfpathcurveto{\pgfqpoint{4.236612in}{2.204138in}}{\pgfqpoint{4.234417in}{2.198838in}}{\pgfqpoint{4.234417in}{2.193313in}}%
\pgfpathcurveto{\pgfqpoint{4.234417in}{2.187788in}}{\pgfqpoint{4.236612in}{2.182488in}}{\pgfqpoint{4.240519in}{2.178582in}}%
\pgfpathcurveto{\pgfqpoint{4.244426in}{2.174675in}}{\pgfqpoint{4.249725in}{2.172480in}}{\pgfqpoint{4.255250in}{2.172480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245573in}{2.186034in}}%
\pgfpathcurveto{\pgfqpoint{4.251098in}{2.186034in}}{\pgfqpoint{4.256397in}{2.188229in}}{\pgfqpoint{4.260304in}{2.192136in}}%
\pgfpathcurveto{\pgfqpoint{4.264211in}{2.196043in}}{\pgfqpoint{4.266406in}{2.201342in}}{\pgfqpoint{4.266406in}{2.206867in}}%
\pgfpathcurveto{\pgfqpoint{4.266406in}{2.212393in}}{\pgfqpoint{4.264211in}{2.217692in}}{\pgfqpoint{4.260304in}{2.221599in}}%
\pgfpathcurveto{\pgfqpoint{4.256397in}{2.225506in}}{\pgfqpoint{4.251098in}{2.227701in}}{\pgfqpoint{4.245573in}{2.227701in}}%
\pgfpathcurveto{\pgfqpoint{4.240048in}{2.227701in}}{\pgfqpoint{4.234748in}{2.225506in}}{\pgfqpoint{4.230841in}{2.221599in}}%
\pgfpathcurveto{\pgfqpoint{4.226935in}{2.217692in}}{\pgfqpoint{4.224739in}{2.212393in}}{\pgfqpoint{4.224739in}{2.206867in}}%
\pgfpathcurveto{\pgfqpoint{4.224739in}{2.201342in}}{\pgfqpoint{4.226935in}{2.196043in}}{\pgfqpoint{4.230841in}{2.192136in}}%
\pgfpathcurveto{\pgfqpoint{4.234748in}{2.188229in}}{\pgfqpoint{4.240048in}{2.186034in}}{\pgfqpoint{4.245573in}{2.186034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214441in}{2.189495in}}%
\pgfpathcurveto{\pgfqpoint{4.219966in}{2.189495in}}{\pgfqpoint{4.225266in}{2.191690in}}{\pgfqpoint{4.229173in}{2.195597in}}%
\pgfpathcurveto{\pgfqpoint{4.233079in}{2.199504in}}{\pgfqpoint{4.235274in}{2.204803in}}{\pgfqpoint{4.235274in}{2.210328in}}%
\pgfpathcurveto{\pgfqpoint{4.235274in}{2.215853in}}{\pgfqpoint{4.233079in}{2.221153in}}{\pgfqpoint{4.229173in}{2.225059in}}%
\pgfpathcurveto{\pgfqpoint{4.225266in}{2.228966in}}{\pgfqpoint{4.219966in}{2.231161in}}{\pgfqpoint{4.214441in}{2.231161in}}%
\pgfpathcurveto{\pgfqpoint{4.208916in}{2.231161in}}{\pgfqpoint{4.203617in}{2.228966in}}{\pgfqpoint{4.199710in}{2.225059in}}%
\pgfpathcurveto{\pgfqpoint{4.195803in}{2.221153in}}{\pgfqpoint{4.193608in}{2.215853in}}{\pgfqpoint{4.193608in}{2.210328in}}%
\pgfpathcurveto{\pgfqpoint{4.193608in}{2.204803in}}{\pgfqpoint{4.195803in}{2.199504in}}{\pgfqpoint{4.199710in}{2.195597in}}%
\pgfpathcurveto{\pgfqpoint{4.203617in}{2.191690in}}{\pgfqpoint{4.208916in}{2.189495in}}{\pgfqpoint{4.214441in}{2.189495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204436in}{2.214807in}}%
\pgfpathcurveto{\pgfqpoint{4.209961in}{2.214807in}}{\pgfqpoint{4.215260in}{2.217002in}}{\pgfqpoint{4.219167in}{2.220909in}}%
\pgfpathcurveto{\pgfqpoint{4.223074in}{2.224816in}}{\pgfqpoint{4.225269in}{2.230115in}}{\pgfqpoint{4.225269in}{2.235640in}}%
\pgfpathcurveto{\pgfqpoint{4.225269in}{2.241165in}}{\pgfqpoint{4.223074in}{2.246465in}}{\pgfqpoint{4.219167in}{2.250372in}}%
\pgfpathcurveto{\pgfqpoint{4.215260in}{2.254279in}}{\pgfqpoint{4.209961in}{2.256474in}}{\pgfqpoint{4.204436in}{2.256474in}}%
\pgfpathcurveto{\pgfqpoint{4.198911in}{2.256474in}}{\pgfqpoint{4.193611in}{2.254279in}}{\pgfqpoint{4.189704in}{2.250372in}}%
\pgfpathcurveto{\pgfqpoint{4.185798in}{2.246465in}}{\pgfqpoint{4.183603in}{2.241165in}}{\pgfqpoint{4.183603in}{2.235640in}}%
\pgfpathcurveto{\pgfqpoint{4.183603in}{2.230115in}}{\pgfqpoint{4.185798in}{2.224816in}}{\pgfqpoint{4.189704in}{2.220909in}}%
\pgfpathcurveto{\pgfqpoint{4.193611in}{2.217002in}}{\pgfqpoint{4.198911in}{2.214807in}}{\pgfqpoint{4.204436in}{2.214807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333897in}{2.176256in}}%
\pgfpathcurveto{\pgfqpoint{4.339422in}{2.176256in}}{\pgfqpoint{4.344721in}{2.178451in}}{\pgfqpoint{4.348628in}{2.182358in}}%
\pgfpathcurveto{\pgfqpoint{4.352535in}{2.186264in}}{\pgfqpoint{4.354730in}{2.191564in}}{\pgfqpoint{4.354730in}{2.197089in}}%
\pgfpathcurveto{\pgfqpoint{4.354730in}{2.202614in}}{\pgfqpoint{4.352535in}{2.207914in}}{\pgfqpoint{4.348628in}{2.211820in}}%
\pgfpathcurveto{\pgfqpoint{4.344721in}{2.215727in}}{\pgfqpoint{4.339422in}{2.217922in}}{\pgfqpoint{4.333897in}{2.217922in}}%
\pgfpathcurveto{\pgfqpoint{4.328372in}{2.217922in}}{\pgfqpoint{4.323072in}{2.215727in}}{\pgfqpoint{4.319165in}{2.211820in}}%
\pgfpathcurveto{\pgfqpoint{4.315258in}{2.207914in}}{\pgfqpoint{4.313063in}{2.202614in}}{\pgfqpoint{4.313063in}{2.197089in}}%
\pgfpathcurveto{\pgfqpoint{4.313063in}{2.191564in}}{\pgfqpoint{4.315258in}{2.186264in}}{\pgfqpoint{4.319165in}{2.182358in}}%
\pgfpathcurveto{\pgfqpoint{4.323072in}{2.178451in}}{\pgfqpoint{4.328372in}{2.176256in}}{\pgfqpoint{4.333897in}{2.176256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228721in}{2.186253in}}%
\pgfpathcurveto{\pgfqpoint{4.234246in}{2.186253in}}{\pgfqpoint{4.239545in}{2.188448in}}{\pgfqpoint{4.243452in}{2.192355in}}%
\pgfpathcurveto{\pgfqpoint{4.247359in}{2.196262in}}{\pgfqpoint{4.249554in}{2.201561in}}{\pgfqpoint{4.249554in}{2.207086in}}%
\pgfpathcurveto{\pgfqpoint{4.249554in}{2.212611in}}{\pgfqpoint{4.247359in}{2.217911in}}{\pgfqpoint{4.243452in}{2.221818in}}%
\pgfpathcurveto{\pgfqpoint{4.239545in}{2.225725in}}{\pgfqpoint{4.234246in}{2.227920in}}{\pgfqpoint{4.228721in}{2.227920in}}%
\pgfpathcurveto{\pgfqpoint{4.223195in}{2.227920in}}{\pgfqpoint{4.217896in}{2.225725in}}{\pgfqpoint{4.213989in}{2.221818in}}%
\pgfpathcurveto{\pgfqpoint{4.210082in}{2.217911in}}{\pgfqpoint{4.207887in}{2.212611in}}{\pgfqpoint{4.207887in}{2.207086in}}%
\pgfpathcurveto{\pgfqpoint{4.207887in}{2.201561in}}{\pgfqpoint{4.210082in}{2.196262in}}{\pgfqpoint{4.213989in}{2.192355in}}%
\pgfpathcurveto{\pgfqpoint{4.217896in}{2.188448in}}{\pgfqpoint{4.223195in}{2.186253in}}{\pgfqpoint{4.228721in}{2.186253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155257in}{2.208416in}}%
\pgfpathcurveto{\pgfqpoint{4.160782in}{2.208416in}}{\pgfqpoint{4.166081in}{2.210612in}}{\pgfqpoint{4.169988in}{2.214518in}}%
\pgfpathcurveto{\pgfqpoint{4.173895in}{2.218425in}}{\pgfqpoint{4.176090in}{2.223725in}}{\pgfqpoint{4.176090in}{2.229250in}}%
\pgfpathcurveto{\pgfqpoint{4.176090in}{2.234775in}}{\pgfqpoint{4.173895in}{2.240074in}}{\pgfqpoint{4.169988in}{2.243981in}}%
\pgfpathcurveto{\pgfqpoint{4.166081in}{2.247888in}}{\pgfqpoint{4.160782in}{2.250083in}}{\pgfqpoint{4.155257in}{2.250083in}}%
\pgfpathcurveto{\pgfqpoint{4.149732in}{2.250083in}}{\pgfqpoint{4.144432in}{2.247888in}}{\pgfqpoint{4.140525in}{2.243981in}}%
\pgfpathcurveto{\pgfqpoint{4.136619in}{2.240074in}}{\pgfqpoint{4.134423in}{2.234775in}}{\pgfqpoint{4.134423in}{2.229250in}}%
\pgfpathcurveto{\pgfqpoint{4.134423in}{2.223725in}}{\pgfqpoint{4.136619in}{2.218425in}}{\pgfqpoint{4.140525in}{2.214518in}}%
\pgfpathcurveto{\pgfqpoint{4.144432in}{2.210612in}}{\pgfqpoint{4.149732in}{2.208416in}}{\pgfqpoint{4.155257in}{2.208416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147891in}{2.204652in}}%
\pgfpathcurveto{\pgfqpoint{4.153416in}{2.204652in}}{\pgfqpoint{4.158715in}{2.206847in}}{\pgfqpoint{4.162622in}{2.210754in}}%
\pgfpathcurveto{\pgfqpoint{4.166529in}{2.214661in}}{\pgfqpoint{4.168724in}{2.219960in}}{\pgfqpoint{4.168724in}{2.225485in}}%
\pgfpathcurveto{\pgfqpoint{4.168724in}{2.231010in}}{\pgfqpoint{4.166529in}{2.236310in}}{\pgfqpoint{4.162622in}{2.240217in}}%
\pgfpathcurveto{\pgfqpoint{4.158715in}{2.244123in}}{\pgfqpoint{4.153416in}{2.246319in}}{\pgfqpoint{4.147891in}{2.246319in}}%
\pgfpathcurveto{\pgfqpoint{4.142366in}{2.246319in}}{\pgfqpoint{4.137066in}{2.244123in}}{\pgfqpoint{4.133160in}{2.240217in}}%
\pgfpathcurveto{\pgfqpoint{4.129253in}{2.236310in}}{\pgfqpoint{4.127058in}{2.231010in}}{\pgfqpoint{4.127058in}{2.225485in}}%
\pgfpathcurveto{\pgfqpoint{4.127058in}{2.219960in}}{\pgfqpoint{4.129253in}{2.214661in}}{\pgfqpoint{4.133160in}{2.210754in}}%
\pgfpathcurveto{\pgfqpoint{4.137066in}{2.206847in}}{\pgfqpoint{4.142366in}{2.204652in}}{\pgfqpoint{4.147891in}{2.204652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321197in}{2.242963in}}%
\pgfpathcurveto{\pgfqpoint{4.326722in}{2.242963in}}{\pgfqpoint{4.332021in}{2.245158in}}{\pgfqpoint{4.335928in}{2.249065in}}%
\pgfpathcurveto{\pgfqpoint{4.339835in}{2.252972in}}{\pgfqpoint{4.342030in}{2.258271in}}{\pgfqpoint{4.342030in}{2.263796in}}%
\pgfpathcurveto{\pgfqpoint{4.342030in}{2.269321in}}{\pgfqpoint{4.339835in}{2.274621in}}{\pgfqpoint{4.335928in}{2.278528in}}%
\pgfpathcurveto{\pgfqpoint{4.332021in}{2.282435in}}{\pgfqpoint{4.326722in}{2.284630in}}{\pgfqpoint{4.321197in}{2.284630in}}%
\pgfpathcurveto{\pgfqpoint{4.315672in}{2.284630in}}{\pgfqpoint{4.310372in}{2.282435in}}{\pgfqpoint{4.306465in}{2.278528in}}%
\pgfpathcurveto{\pgfqpoint{4.302558in}{2.274621in}}{\pgfqpoint{4.300363in}{2.269321in}}{\pgfqpoint{4.300363in}{2.263796in}}%
\pgfpathcurveto{\pgfqpoint{4.300363in}{2.258271in}}{\pgfqpoint{4.302558in}{2.252972in}}{\pgfqpoint{4.306465in}{2.249065in}}%
\pgfpathcurveto{\pgfqpoint{4.310372in}{2.245158in}}{\pgfqpoint{4.315672in}{2.242963in}}{\pgfqpoint{4.321197in}{2.242963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230799in}{2.215118in}}%
\pgfpathcurveto{\pgfqpoint{4.236325in}{2.215118in}}{\pgfqpoint{4.241624in}{2.217313in}}{\pgfqpoint{4.245531in}{2.221220in}}%
\pgfpathcurveto{\pgfqpoint{4.249438in}{2.225127in}}{\pgfqpoint{4.251633in}{2.230427in}}{\pgfqpoint{4.251633in}{2.235952in}}%
\pgfpathcurveto{\pgfqpoint{4.251633in}{2.241477in}}{\pgfqpoint{4.249438in}{2.246776in}}{\pgfqpoint{4.245531in}{2.250683in}}%
\pgfpathcurveto{\pgfqpoint{4.241624in}{2.254590in}}{\pgfqpoint{4.236325in}{2.256785in}}{\pgfqpoint{4.230799in}{2.256785in}}%
\pgfpathcurveto{\pgfqpoint{4.225274in}{2.256785in}}{\pgfqpoint{4.219975in}{2.254590in}}{\pgfqpoint{4.216068in}{2.250683in}}%
\pgfpathcurveto{\pgfqpoint{4.212161in}{2.246776in}}{\pgfqpoint{4.209966in}{2.241477in}}{\pgfqpoint{4.209966in}{2.235952in}}%
\pgfpathcurveto{\pgfqpoint{4.209966in}{2.230427in}}{\pgfqpoint{4.212161in}{2.225127in}}{\pgfqpoint{4.216068in}{2.221220in}}%
\pgfpathcurveto{\pgfqpoint{4.219975in}{2.217313in}}{\pgfqpoint{4.225274in}{2.215118in}}{\pgfqpoint{4.230799in}{2.215118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097761in}{2.209910in}}%
\pgfpathcurveto{\pgfqpoint{4.103286in}{2.209910in}}{\pgfqpoint{4.108586in}{2.212106in}}{\pgfqpoint{4.112493in}{2.216012in}}%
\pgfpathcurveto{\pgfqpoint{4.116399in}{2.219919in}}{\pgfqpoint{4.118595in}{2.225219in}}{\pgfqpoint{4.118595in}{2.230744in}}%
\pgfpathcurveto{\pgfqpoint{4.118595in}{2.236269in}}{\pgfqpoint{4.116399in}{2.241568in}}{\pgfqpoint{4.112493in}{2.245475in}}%
\pgfpathcurveto{\pgfqpoint{4.108586in}{2.249382in}}{\pgfqpoint{4.103286in}{2.251577in}}{\pgfqpoint{4.097761in}{2.251577in}}%
\pgfpathcurveto{\pgfqpoint{4.092236in}{2.251577in}}{\pgfqpoint{4.086937in}{2.249382in}}{\pgfqpoint{4.083030in}{2.245475in}}%
\pgfpathcurveto{\pgfqpoint{4.079123in}{2.241568in}}{\pgfqpoint{4.076928in}{2.236269in}}{\pgfqpoint{4.076928in}{2.230744in}}%
\pgfpathcurveto{\pgfqpoint{4.076928in}{2.225219in}}{\pgfqpoint{4.079123in}{2.219919in}}{\pgfqpoint{4.083030in}{2.216012in}}%
\pgfpathcurveto{\pgfqpoint{4.086937in}{2.212106in}}{\pgfqpoint{4.092236in}{2.209910in}}{\pgfqpoint{4.097761in}{2.209910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154621in}{2.215509in}}%
\pgfpathcurveto{\pgfqpoint{4.160147in}{2.215509in}}{\pgfqpoint{4.165446in}{2.217704in}}{\pgfqpoint{4.169353in}{2.221611in}}%
\pgfpathcurveto{\pgfqpoint{4.173260in}{2.225518in}}{\pgfqpoint{4.175455in}{2.230817in}}{\pgfqpoint{4.175455in}{2.236342in}}%
\pgfpathcurveto{\pgfqpoint{4.175455in}{2.241867in}}{\pgfqpoint{4.173260in}{2.247167in}}{\pgfqpoint{4.169353in}{2.251074in}}%
\pgfpathcurveto{\pgfqpoint{4.165446in}{2.254980in}}{\pgfqpoint{4.160147in}{2.257176in}}{\pgfqpoint{4.154621in}{2.257176in}}%
\pgfpathcurveto{\pgfqpoint{4.149096in}{2.257176in}}{\pgfqpoint{4.143797in}{2.254980in}}{\pgfqpoint{4.139890in}{2.251074in}}%
\pgfpathcurveto{\pgfqpoint{4.135983in}{2.247167in}}{\pgfqpoint{4.133788in}{2.241867in}}{\pgfqpoint{4.133788in}{2.236342in}}%
\pgfpathcurveto{\pgfqpoint{4.133788in}{2.230817in}}{\pgfqpoint{4.135983in}{2.225518in}}{\pgfqpoint{4.139890in}{2.221611in}}%
\pgfpathcurveto{\pgfqpoint{4.143797in}{2.217704in}}{\pgfqpoint{4.149096in}{2.215509in}}{\pgfqpoint{4.154621in}{2.215509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212969in}{2.167957in}}%
\pgfpathcurveto{\pgfqpoint{4.218494in}{2.167957in}}{\pgfqpoint{4.223793in}{2.170152in}}{\pgfqpoint{4.227700in}{2.174059in}}%
\pgfpathcurveto{\pgfqpoint{4.231607in}{2.177966in}}{\pgfqpoint{4.233802in}{2.183265in}}{\pgfqpoint{4.233802in}{2.188790in}}%
\pgfpathcurveto{\pgfqpoint{4.233802in}{2.194316in}}{\pgfqpoint{4.231607in}{2.199615in}}{\pgfqpoint{4.227700in}{2.203522in}}%
\pgfpathcurveto{\pgfqpoint{4.223793in}{2.207429in}}{\pgfqpoint{4.218494in}{2.209624in}}{\pgfqpoint{4.212969in}{2.209624in}}%
\pgfpathcurveto{\pgfqpoint{4.207444in}{2.209624in}}{\pgfqpoint{4.202144in}{2.207429in}}{\pgfqpoint{4.198237in}{2.203522in}}%
\pgfpathcurveto{\pgfqpoint{4.194330in}{2.199615in}}{\pgfqpoint{4.192135in}{2.194316in}}{\pgfqpoint{4.192135in}{2.188790in}}%
\pgfpathcurveto{\pgfqpoint{4.192135in}{2.183265in}}{\pgfqpoint{4.194330in}{2.177966in}}{\pgfqpoint{4.198237in}{2.174059in}}%
\pgfpathcurveto{\pgfqpoint{4.202144in}{2.170152in}}{\pgfqpoint{4.207444in}{2.167957in}}{\pgfqpoint{4.212969in}{2.167957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184128in}{2.171344in}}%
\pgfpathcurveto{\pgfqpoint{4.189653in}{2.171344in}}{\pgfqpoint{4.194952in}{2.173539in}}{\pgfqpoint{4.198859in}{2.177446in}}%
\pgfpathcurveto{\pgfqpoint{4.202766in}{2.181353in}}{\pgfqpoint{4.204961in}{2.186652in}}{\pgfqpoint{4.204961in}{2.192178in}}%
\pgfpathcurveto{\pgfqpoint{4.204961in}{2.197703in}}{\pgfqpoint{4.202766in}{2.203002in}}{\pgfqpoint{4.198859in}{2.206909in}}%
\pgfpathcurveto{\pgfqpoint{4.194952in}{2.210816in}}{\pgfqpoint{4.189653in}{2.213011in}}{\pgfqpoint{4.184128in}{2.213011in}}%
\pgfpathcurveto{\pgfqpoint{4.178603in}{2.213011in}}{\pgfqpoint{4.173303in}{2.210816in}}{\pgfqpoint{4.169396in}{2.206909in}}%
\pgfpathcurveto{\pgfqpoint{4.165490in}{2.203002in}}{\pgfqpoint{4.163295in}{2.197703in}}{\pgfqpoint{4.163295in}{2.192178in}}%
\pgfpathcurveto{\pgfqpoint{4.163295in}{2.186652in}}{\pgfqpoint{4.165490in}{2.181353in}}{\pgfqpoint{4.169396in}{2.177446in}}%
\pgfpathcurveto{\pgfqpoint{4.173303in}{2.173539in}}{\pgfqpoint{4.178603in}{2.171344in}}{\pgfqpoint{4.184128in}{2.171344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170553in}{2.170907in}}%
\pgfpathcurveto{\pgfqpoint{4.176078in}{2.170907in}}{\pgfqpoint{4.181377in}{2.173102in}}{\pgfqpoint{4.185284in}{2.177009in}}%
\pgfpathcurveto{\pgfqpoint{4.189191in}{2.180916in}}{\pgfqpoint{4.191386in}{2.186216in}}{\pgfqpoint{4.191386in}{2.191741in}}%
\pgfpathcurveto{\pgfqpoint{4.191386in}{2.197266in}}{\pgfqpoint{4.189191in}{2.202565in}}{\pgfqpoint{4.185284in}{2.206472in}}%
\pgfpathcurveto{\pgfqpoint{4.181377in}{2.210379in}}{\pgfqpoint{4.176078in}{2.212574in}}{\pgfqpoint{4.170553in}{2.212574in}}%
\pgfpathcurveto{\pgfqpoint{4.165028in}{2.212574in}}{\pgfqpoint{4.159728in}{2.210379in}}{\pgfqpoint{4.155821in}{2.206472in}}%
\pgfpathcurveto{\pgfqpoint{4.151914in}{2.202565in}}{\pgfqpoint{4.149719in}{2.197266in}}{\pgfqpoint{4.149719in}{2.191741in}}%
\pgfpathcurveto{\pgfqpoint{4.149719in}{2.186216in}}{\pgfqpoint{4.151914in}{2.180916in}}{\pgfqpoint{4.155821in}{2.177009in}}%
\pgfpathcurveto{\pgfqpoint{4.159728in}{2.173102in}}{\pgfqpoint{4.165028in}{2.170907in}}{\pgfqpoint{4.170553in}{2.170907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175664in}{2.196026in}}%
\pgfpathcurveto{\pgfqpoint{4.181189in}{2.196026in}}{\pgfqpoint{4.186488in}{2.198221in}}{\pgfqpoint{4.190395in}{2.202128in}}%
\pgfpathcurveto{\pgfqpoint{4.194302in}{2.206034in}}{\pgfqpoint{4.196497in}{2.211334in}}{\pgfqpoint{4.196497in}{2.216859in}}%
\pgfpathcurveto{\pgfqpoint{4.196497in}{2.222384in}}{\pgfqpoint{4.194302in}{2.227683in}}{\pgfqpoint{4.190395in}{2.231590in}}%
\pgfpathcurveto{\pgfqpoint{4.186488in}{2.235497in}}{\pgfqpoint{4.181189in}{2.237692in}}{\pgfqpoint{4.175664in}{2.237692in}}%
\pgfpathcurveto{\pgfqpoint{4.170139in}{2.237692in}}{\pgfqpoint{4.164839in}{2.235497in}}{\pgfqpoint{4.160932in}{2.231590in}}%
\pgfpathcurveto{\pgfqpoint{4.157026in}{2.227683in}}{\pgfqpoint{4.154831in}{2.222384in}}{\pgfqpoint{4.154831in}{2.216859in}}%
\pgfpathcurveto{\pgfqpoint{4.154831in}{2.211334in}}{\pgfqpoint{4.157026in}{2.206034in}}{\pgfqpoint{4.160932in}{2.202128in}}%
\pgfpathcurveto{\pgfqpoint{4.164839in}{2.198221in}}{\pgfqpoint{4.170139in}{2.196026in}}{\pgfqpoint{4.175664in}{2.196026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208545in}{2.165587in}}%
\pgfpathcurveto{\pgfqpoint{4.214070in}{2.165587in}}{\pgfqpoint{4.219370in}{2.167782in}}{\pgfqpoint{4.223276in}{2.171689in}}%
\pgfpathcurveto{\pgfqpoint{4.227183in}{2.175596in}}{\pgfqpoint{4.229378in}{2.180895in}}{\pgfqpoint{4.229378in}{2.186420in}}%
\pgfpathcurveto{\pgfqpoint{4.229378in}{2.191946in}}{\pgfqpoint{4.227183in}{2.197245in}}{\pgfqpoint{4.223276in}{2.201152in}}%
\pgfpathcurveto{\pgfqpoint{4.219370in}{2.205059in}}{\pgfqpoint{4.214070in}{2.207254in}}{\pgfqpoint{4.208545in}{2.207254in}}%
\pgfpathcurveto{\pgfqpoint{4.203020in}{2.207254in}}{\pgfqpoint{4.197721in}{2.205059in}}{\pgfqpoint{4.193814in}{2.201152in}}%
\pgfpathcurveto{\pgfqpoint{4.189907in}{2.197245in}}{\pgfqpoint{4.187712in}{2.191946in}}{\pgfqpoint{4.187712in}{2.186420in}}%
\pgfpathcurveto{\pgfqpoint{4.187712in}{2.180895in}}{\pgfqpoint{4.189907in}{2.175596in}}{\pgfqpoint{4.193814in}{2.171689in}}%
\pgfpathcurveto{\pgfqpoint{4.197721in}{2.167782in}}{\pgfqpoint{4.203020in}{2.165587in}}{\pgfqpoint{4.208545in}{2.165587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158741in}{2.161005in}}%
\pgfpathcurveto{\pgfqpoint{4.164266in}{2.161005in}}{\pgfqpoint{4.169566in}{2.163200in}}{\pgfqpoint{4.173473in}{2.167107in}}%
\pgfpathcurveto{\pgfqpoint{4.177380in}{2.171014in}}{\pgfqpoint{4.179575in}{2.176313in}}{\pgfqpoint{4.179575in}{2.181839in}}%
\pgfpathcurveto{\pgfqpoint{4.179575in}{2.187364in}}{\pgfqpoint{4.177380in}{2.192663in}}{\pgfqpoint{4.173473in}{2.196570in}}%
\pgfpathcurveto{\pgfqpoint{4.169566in}{2.200477in}}{\pgfqpoint{4.164266in}{2.202672in}}{\pgfqpoint{4.158741in}{2.202672in}}%
\pgfpathcurveto{\pgfqpoint{4.153216in}{2.202672in}}{\pgfqpoint{4.147917in}{2.200477in}}{\pgfqpoint{4.144010in}{2.196570in}}%
\pgfpathcurveto{\pgfqpoint{4.140103in}{2.192663in}}{\pgfqpoint{4.137908in}{2.187364in}}{\pgfqpoint{4.137908in}{2.181839in}}%
\pgfpathcurveto{\pgfqpoint{4.137908in}{2.176313in}}{\pgfqpoint{4.140103in}{2.171014in}}{\pgfqpoint{4.144010in}{2.167107in}}%
\pgfpathcurveto{\pgfqpoint{4.147917in}{2.163200in}}{\pgfqpoint{4.153216in}{2.161005in}}{\pgfqpoint{4.158741in}{2.161005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163879in}{2.171456in}}%
\pgfpathcurveto{\pgfqpoint{4.169404in}{2.171456in}}{\pgfqpoint{4.174704in}{2.173651in}}{\pgfqpoint{4.178610in}{2.177558in}}%
\pgfpathcurveto{\pgfqpoint{4.182517in}{2.181465in}}{\pgfqpoint{4.184712in}{2.186764in}}{\pgfqpoint{4.184712in}{2.192289in}}%
\pgfpathcurveto{\pgfqpoint{4.184712in}{2.197815in}}{\pgfqpoint{4.182517in}{2.203114in}}{\pgfqpoint{4.178610in}{2.207021in}}%
\pgfpathcurveto{\pgfqpoint{4.174704in}{2.210928in}}{\pgfqpoint{4.169404in}{2.213123in}}{\pgfqpoint{4.163879in}{2.213123in}}%
\pgfpathcurveto{\pgfqpoint{4.158354in}{2.213123in}}{\pgfqpoint{4.153054in}{2.210928in}}{\pgfqpoint{4.149148in}{2.207021in}}%
\pgfpathcurveto{\pgfqpoint{4.145241in}{2.203114in}}{\pgfqpoint{4.143046in}{2.197815in}}{\pgfqpoint{4.143046in}{2.192289in}}%
\pgfpathcurveto{\pgfqpoint{4.143046in}{2.186764in}}{\pgfqpoint{4.145241in}{2.181465in}}{\pgfqpoint{4.149148in}{2.177558in}}%
\pgfpathcurveto{\pgfqpoint{4.153054in}{2.173651in}}{\pgfqpoint{4.158354in}{2.171456in}}{\pgfqpoint{4.163879in}{2.171456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124131in}{2.191415in}}%
\pgfpathcurveto{\pgfqpoint{4.129656in}{2.191415in}}{\pgfqpoint{4.134956in}{2.193610in}}{\pgfqpoint{4.138862in}{2.197517in}}%
\pgfpathcurveto{\pgfqpoint{4.142769in}{2.201423in}}{\pgfqpoint{4.144964in}{2.206723in}}{\pgfqpoint{4.144964in}{2.212248in}}%
\pgfpathcurveto{\pgfqpoint{4.144964in}{2.217773in}}{\pgfqpoint{4.142769in}{2.223073in}}{\pgfqpoint{4.138862in}{2.226979in}}%
\pgfpathcurveto{\pgfqpoint{4.134956in}{2.230886in}}{\pgfqpoint{4.129656in}{2.233081in}}{\pgfqpoint{4.124131in}{2.233081in}}%
\pgfpathcurveto{\pgfqpoint{4.118606in}{2.233081in}}{\pgfqpoint{4.113306in}{2.230886in}}{\pgfqpoint{4.109400in}{2.226979in}}%
\pgfpathcurveto{\pgfqpoint{4.105493in}{2.223073in}}{\pgfqpoint{4.103298in}{2.217773in}}{\pgfqpoint{4.103298in}{2.212248in}}%
\pgfpathcurveto{\pgfqpoint{4.103298in}{2.206723in}}{\pgfqpoint{4.105493in}{2.201423in}}{\pgfqpoint{4.109400in}{2.197517in}}%
\pgfpathcurveto{\pgfqpoint{4.113306in}{2.193610in}}{\pgfqpoint{4.118606in}{2.191415in}}{\pgfqpoint{4.124131in}{2.191415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168429in}{2.153592in}}%
\pgfpathcurveto{\pgfqpoint{4.173954in}{2.153592in}}{\pgfqpoint{4.179254in}{2.155787in}}{\pgfqpoint{4.183161in}{2.159694in}}%
\pgfpathcurveto{\pgfqpoint{4.187067in}{2.163601in}}{\pgfqpoint{4.189263in}{2.168901in}}{\pgfqpoint{4.189263in}{2.174426in}}%
\pgfpathcurveto{\pgfqpoint{4.189263in}{2.179951in}}{\pgfqpoint{4.187067in}{2.185250in}}{\pgfqpoint{4.183161in}{2.189157in}}%
\pgfpathcurveto{\pgfqpoint{4.179254in}{2.193064in}}{\pgfqpoint{4.173954in}{2.195259in}}{\pgfqpoint{4.168429in}{2.195259in}}%
\pgfpathcurveto{\pgfqpoint{4.162904in}{2.195259in}}{\pgfqpoint{4.157605in}{2.193064in}}{\pgfqpoint{4.153698in}{2.189157in}}%
\pgfpathcurveto{\pgfqpoint{4.149791in}{2.185250in}}{\pgfqpoint{4.147596in}{2.179951in}}{\pgfqpoint{4.147596in}{2.174426in}}%
\pgfpathcurveto{\pgfqpoint{4.147596in}{2.168901in}}{\pgfqpoint{4.149791in}{2.163601in}}{\pgfqpoint{4.153698in}{2.159694in}}%
\pgfpathcurveto{\pgfqpoint{4.157605in}{2.155787in}}{\pgfqpoint{4.162904in}{2.153592in}}{\pgfqpoint{4.168429in}{2.153592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176858in}{2.164933in}}%
\pgfpathcurveto{\pgfqpoint{4.182383in}{2.164933in}}{\pgfqpoint{4.187683in}{2.167129in}}{\pgfqpoint{4.191590in}{2.171035in}}%
\pgfpathcurveto{\pgfqpoint{4.195496in}{2.174942in}}{\pgfqpoint{4.197692in}{2.180242in}}{\pgfqpoint{4.197692in}{2.185767in}}%
\pgfpathcurveto{\pgfqpoint{4.197692in}{2.191292in}}{\pgfqpoint{4.195496in}{2.196591in}}{\pgfqpoint{4.191590in}{2.200498in}}%
\pgfpathcurveto{\pgfqpoint{4.187683in}{2.204405in}}{\pgfqpoint{4.182383in}{2.206600in}}{\pgfqpoint{4.176858in}{2.206600in}}%
\pgfpathcurveto{\pgfqpoint{4.171333in}{2.206600in}}{\pgfqpoint{4.166034in}{2.204405in}}{\pgfqpoint{4.162127in}{2.200498in}}%
\pgfpathcurveto{\pgfqpoint{4.158220in}{2.196591in}}{\pgfqpoint{4.156025in}{2.191292in}}{\pgfqpoint{4.156025in}{2.185767in}}%
\pgfpathcurveto{\pgfqpoint{4.156025in}{2.180242in}}{\pgfqpoint{4.158220in}{2.174942in}}{\pgfqpoint{4.162127in}{2.171035in}}%
\pgfpathcurveto{\pgfqpoint{4.166034in}{2.167129in}}{\pgfqpoint{4.171333in}{2.164933in}}{\pgfqpoint{4.176858in}{2.164933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265082in}{2.185995in}}%
\pgfpathcurveto{\pgfqpoint{4.270607in}{2.185995in}}{\pgfqpoint{4.275907in}{2.188190in}}{\pgfqpoint{4.279813in}{2.192097in}}%
\pgfpathcurveto{\pgfqpoint{4.283720in}{2.196004in}}{\pgfqpoint{4.285915in}{2.201304in}}{\pgfqpoint{4.285915in}{2.206829in}}%
\pgfpathcurveto{\pgfqpoint{4.285915in}{2.212354in}}{\pgfqpoint{4.283720in}{2.217653in}}{\pgfqpoint{4.279813in}{2.221560in}}%
\pgfpathcurveto{\pgfqpoint{4.275907in}{2.225467in}}{\pgfqpoint{4.270607in}{2.227662in}}{\pgfqpoint{4.265082in}{2.227662in}}%
\pgfpathcurveto{\pgfqpoint{4.259557in}{2.227662in}}{\pgfqpoint{4.254257in}{2.225467in}}{\pgfqpoint{4.250351in}{2.221560in}}%
\pgfpathcurveto{\pgfqpoint{4.246444in}{2.217653in}}{\pgfqpoint{4.244249in}{2.212354in}}{\pgfqpoint{4.244249in}{2.206829in}}%
\pgfpathcurveto{\pgfqpoint{4.244249in}{2.201304in}}{\pgfqpoint{4.246444in}{2.196004in}}{\pgfqpoint{4.250351in}{2.192097in}}%
\pgfpathcurveto{\pgfqpoint{4.254257in}{2.188190in}}{\pgfqpoint{4.259557in}{2.185995in}}{\pgfqpoint{4.265082in}{2.185995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202078in}{2.170897in}}%
\pgfpathcurveto{\pgfqpoint{4.207603in}{2.170897in}}{\pgfqpoint{4.212902in}{2.173093in}}{\pgfqpoint{4.216809in}{2.176999in}}%
\pgfpathcurveto{\pgfqpoint{4.220716in}{2.180906in}}{\pgfqpoint{4.222911in}{2.186206in}}{\pgfqpoint{4.222911in}{2.191731in}}%
\pgfpathcurveto{\pgfqpoint{4.222911in}{2.197256in}}{\pgfqpoint{4.220716in}{2.202555in}}{\pgfqpoint{4.216809in}{2.206462in}}%
\pgfpathcurveto{\pgfqpoint{4.212902in}{2.210369in}}{\pgfqpoint{4.207603in}{2.212564in}}{\pgfqpoint{4.202078in}{2.212564in}}%
\pgfpathcurveto{\pgfqpoint{4.196553in}{2.212564in}}{\pgfqpoint{4.191253in}{2.210369in}}{\pgfqpoint{4.187346in}{2.206462in}}%
\pgfpathcurveto{\pgfqpoint{4.183440in}{2.202555in}}{\pgfqpoint{4.181244in}{2.197256in}}{\pgfqpoint{4.181244in}{2.191731in}}%
\pgfpathcurveto{\pgfqpoint{4.181244in}{2.186206in}}{\pgfqpoint{4.183440in}{2.180906in}}{\pgfqpoint{4.187346in}{2.176999in}}%
\pgfpathcurveto{\pgfqpoint{4.191253in}{2.173093in}}{\pgfqpoint{4.196553in}{2.170897in}}{\pgfqpoint{4.202078in}{2.170897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202880in}{2.201758in}}%
\pgfpathcurveto{\pgfqpoint{4.208405in}{2.201758in}}{\pgfqpoint{4.213704in}{2.203953in}}{\pgfqpoint{4.217611in}{2.207860in}}%
\pgfpathcurveto{\pgfqpoint{4.221518in}{2.211766in}}{\pgfqpoint{4.223713in}{2.217066in}}{\pgfqpoint{4.223713in}{2.222591in}}%
\pgfpathcurveto{\pgfqpoint{4.223713in}{2.228116in}}{\pgfqpoint{4.221518in}{2.233415in}}{\pgfqpoint{4.217611in}{2.237322in}}%
\pgfpathcurveto{\pgfqpoint{4.213704in}{2.241229in}}{\pgfqpoint{4.208405in}{2.243424in}}{\pgfqpoint{4.202880in}{2.243424in}}%
\pgfpathcurveto{\pgfqpoint{4.197355in}{2.243424in}}{\pgfqpoint{4.192055in}{2.241229in}}{\pgfqpoint{4.188148in}{2.237322in}}%
\pgfpathcurveto{\pgfqpoint{4.184242in}{2.233415in}}{\pgfqpoint{4.182046in}{2.228116in}}{\pgfqpoint{4.182046in}{2.222591in}}%
\pgfpathcurveto{\pgfqpoint{4.182046in}{2.217066in}}{\pgfqpoint{4.184242in}{2.211766in}}{\pgfqpoint{4.188148in}{2.207860in}}%
\pgfpathcurveto{\pgfqpoint{4.192055in}{2.203953in}}{\pgfqpoint{4.197355in}{2.201758in}}{\pgfqpoint{4.202880in}{2.201758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184397in}{2.172844in}}%
\pgfpathcurveto{\pgfqpoint{4.189922in}{2.172844in}}{\pgfqpoint{4.195221in}{2.175039in}}{\pgfqpoint{4.199128in}{2.178946in}}%
\pgfpathcurveto{\pgfqpoint{4.203035in}{2.182853in}}{\pgfqpoint{4.205230in}{2.188152in}}{\pgfqpoint{4.205230in}{2.193677in}}%
\pgfpathcurveto{\pgfqpoint{4.205230in}{2.199202in}}{\pgfqpoint{4.203035in}{2.204502in}}{\pgfqpoint{4.199128in}{2.208409in}}%
\pgfpathcurveto{\pgfqpoint{4.195221in}{2.212315in}}{\pgfqpoint{4.189922in}{2.214510in}}{\pgfqpoint{4.184397in}{2.214510in}}%
\pgfpathcurveto{\pgfqpoint{4.178872in}{2.214510in}}{\pgfqpoint{4.173572in}{2.212315in}}{\pgfqpoint{4.169665in}{2.208409in}}%
\pgfpathcurveto{\pgfqpoint{4.165758in}{2.204502in}}{\pgfqpoint{4.163563in}{2.199202in}}{\pgfqpoint{4.163563in}{2.193677in}}%
\pgfpathcurveto{\pgfqpoint{4.163563in}{2.188152in}}{\pgfqpoint{4.165758in}{2.182853in}}{\pgfqpoint{4.169665in}{2.178946in}}%
\pgfpathcurveto{\pgfqpoint{4.173572in}{2.175039in}}{\pgfqpoint{4.178872in}{2.172844in}}{\pgfqpoint{4.184397in}{2.172844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137392in}{2.162451in}}%
\pgfpathcurveto{\pgfqpoint{4.142917in}{2.162451in}}{\pgfqpoint{4.148216in}{2.164646in}}{\pgfqpoint{4.152123in}{2.168553in}}%
\pgfpathcurveto{\pgfqpoint{4.156030in}{2.172460in}}{\pgfqpoint{4.158225in}{2.177759in}}{\pgfqpoint{4.158225in}{2.183284in}}%
\pgfpathcurveto{\pgfqpoint{4.158225in}{2.188809in}}{\pgfqpoint{4.156030in}{2.194109in}}{\pgfqpoint{4.152123in}{2.198016in}}%
\pgfpathcurveto{\pgfqpoint{4.148216in}{2.201922in}}{\pgfqpoint{4.142917in}{2.204118in}}{\pgfqpoint{4.137392in}{2.204118in}}%
\pgfpathcurveto{\pgfqpoint{4.131867in}{2.204118in}}{\pgfqpoint{4.126567in}{2.201922in}}{\pgfqpoint{4.122660in}{2.198016in}}%
\pgfpathcurveto{\pgfqpoint{4.118754in}{2.194109in}}{\pgfqpoint{4.116558in}{2.188809in}}{\pgfqpoint{4.116558in}{2.183284in}}%
\pgfpathcurveto{\pgfqpoint{4.116558in}{2.177759in}}{\pgfqpoint{4.118754in}{2.172460in}}{\pgfqpoint{4.122660in}{2.168553in}}%
\pgfpathcurveto{\pgfqpoint{4.126567in}{2.164646in}}{\pgfqpoint{4.131867in}{2.162451in}}{\pgfqpoint{4.137392in}{2.162451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119651in}{2.145734in}}%
\pgfpathcurveto{\pgfqpoint{4.125176in}{2.145734in}}{\pgfqpoint{4.130476in}{2.147929in}}{\pgfqpoint{4.134382in}{2.151836in}}%
\pgfpathcurveto{\pgfqpoint{4.138289in}{2.155743in}}{\pgfqpoint{4.140484in}{2.161043in}}{\pgfqpoint{4.140484in}{2.166568in}}%
\pgfpathcurveto{\pgfqpoint{4.140484in}{2.172093in}}{\pgfqpoint{4.138289in}{2.177392in}}{\pgfqpoint{4.134382in}{2.181299in}}%
\pgfpathcurveto{\pgfqpoint{4.130476in}{2.185206in}}{\pgfqpoint{4.125176in}{2.187401in}}{\pgfqpoint{4.119651in}{2.187401in}}%
\pgfpathcurveto{\pgfqpoint{4.114126in}{2.187401in}}{\pgfqpoint{4.108827in}{2.185206in}}{\pgfqpoint{4.104920in}{2.181299in}}%
\pgfpathcurveto{\pgfqpoint{4.101013in}{2.177392in}}{\pgfqpoint{4.098818in}{2.172093in}}{\pgfqpoint{4.098818in}{2.166568in}}%
\pgfpathcurveto{\pgfqpoint{4.098818in}{2.161043in}}{\pgfqpoint{4.101013in}{2.155743in}}{\pgfqpoint{4.104920in}{2.151836in}}%
\pgfpathcurveto{\pgfqpoint{4.108827in}{2.147929in}}{\pgfqpoint{4.114126in}{2.145734in}}{\pgfqpoint{4.119651in}{2.145734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260226in}{2.164254in}}%
\pgfpathcurveto{\pgfqpoint{4.265751in}{2.164254in}}{\pgfqpoint{4.271050in}{2.166449in}}{\pgfqpoint{4.274957in}{2.170356in}}%
\pgfpathcurveto{\pgfqpoint{4.278864in}{2.174263in}}{\pgfqpoint{4.281059in}{2.179562in}}{\pgfqpoint{4.281059in}{2.185087in}}%
\pgfpathcurveto{\pgfqpoint{4.281059in}{2.190612in}}{\pgfqpoint{4.278864in}{2.195912in}}{\pgfqpoint{4.274957in}{2.199819in}}%
\pgfpathcurveto{\pgfqpoint{4.271050in}{2.203725in}}{\pgfqpoint{4.265751in}{2.205921in}}{\pgfqpoint{4.260226in}{2.205921in}}%
\pgfpathcurveto{\pgfqpoint{4.254701in}{2.205921in}}{\pgfqpoint{4.249401in}{2.203725in}}{\pgfqpoint{4.245494in}{2.199819in}}%
\pgfpathcurveto{\pgfqpoint{4.241588in}{2.195912in}}{\pgfqpoint{4.239392in}{2.190612in}}{\pgfqpoint{4.239392in}{2.185087in}}%
\pgfpathcurveto{\pgfqpoint{4.239392in}{2.179562in}}{\pgfqpoint{4.241588in}{2.174263in}}{\pgfqpoint{4.245494in}{2.170356in}}%
\pgfpathcurveto{\pgfqpoint{4.249401in}{2.166449in}}{\pgfqpoint{4.254701in}{2.164254in}}{\pgfqpoint{4.260226in}{2.164254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296678in}{2.214667in}}%
\pgfpathcurveto{\pgfqpoint{4.302203in}{2.214667in}}{\pgfqpoint{4.307502in}{2.216862in}}{\pgfqpoint{4.311409in}{2.220769in}}%
\pgfpathcurveto{\pgfqpoint{4.315316in}{2.224676in}}{\pgfqpoint{4.317511in}{2.229975in}}{\pgfqpoint{4.317511in}{2.235500in}}%
\pgfpathcurveto{\pgfqpoint{4.317511in}{2.241025in}}{\pgfqpoint{4.315316in}{2.246325in}}{\pgfqpoint{4.311409in}{2.250232in}}%
\pgfpathcurveto{\pgfqpoint{4.307502in}{2.254138in}}{\pgfqpoint{4.302203in}{2.256333in}}{\pgfqpoint{4.296678in}{2.256333in}}%
\pgfpathcurveto{\pgfqpoint{4.291153in}{2.256333in}}{\pgfqpoint{4.285853in}{2.254138in}}{\pgfqpoint{4.281946in}{2.250232in}}%
\pgfpathcurveto{\pgfqpoint{4.278040in}{2.246325in}}{\pgfqpoint{4.275844in}{2.241025in}}{\pgfqpoint{4.275844in}{2.235500in}}%
\pgfpathcurveto{\pgfqpoint{4.275844in}{2.229975in}}{\pgfqpoint{4.278040in}{2.224676in}}{\pgfqpoint{4.281946in}{2.220769in}}%
\pgfpathcurveto{\pgfqpoint{4.285853in}{2.216862in}}{\pgfqpoint{4.291153in}{2.214667in}}{\pgfqpoint{4.296678in}{2.214667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216379in}{2.202104in}}%
\pgfpathcurveto{\pgfqpoint{4.221904in}{2.202104in}}{\pgfqpoint{4.227204in}{2.204299in}}{\pgfqpoint{4.231110in}{2.208206in}}%
\pgfpathcurveto{\pgfqpoint{4.235017in}{2.212113in}}{\pgfqpoint{4.237212in}{2.217412in}}{\pgfqpoint{4.237212in}{2.222937in}}%
\pgfpathcurveto{\pgfqpoint{4.237212in}{2.228462in}}{\pgfqpoint{4.235017in}{2.233762in}}{\pgfqpoint{4.231110in}{2.237669in}}%
\pgfpathcurveto{\pgfqpoint{4.227204in}{2.241575in}}{\pgfqpoint{4.221904in}{2.243771in}}{\pgfqpoint{4.216379in}{2.243771in}}%
\pgfpathcurveto{\pgfqpoint{4.210854in}{2.243771in}}{\pgfqpoint{4.205554in}{2.241575in}}{\pgfqpoint{4.201648in}{2.237669in}}%
\pgfpathcurveto{\pgfqpoint{4.197741in}{2.233762in}}{\pgfqpoint{4.195546in}{2.228462in}}{\pgfqpoint{4.195546in}{2.222937in}}%
\pgfpathcurveto{\pgfqpoint{4.195546in}{2.217412in}}{\pgfqpoint{4.197741in}{2.212113in}}{\pgfqpoint{4.201648in}{2.208206in}}%
\pgfpathcurveto{\pgfqpoint{4.205554in}{2.204299in}}{\pgfqpoint{4.210854in}{2.202104in}}{\pgfqpoint{4.216379in}{2.202104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099065in}{2.172519in}}%
\pgfpathcurveto{\pgfqpoint{4.104590in}{2.172519in}}{\pgfqpoint{4.109889in}{2.174714in}}{\pgfqpoint{4.113796in}{2.178621in}}%
\pgfpathcurveto{\pgfqpoint{4.117703in}{2.182527in}}{\pgfqpoint{4.119898in}{2.187827in}}{\pgfqpoint{4.119898in}{2.193352in}}%
\pgfpathcurveto{\pgfqpoint{4.119898in}{2.198877in}}{\pgfqpoint{4.117703in}{2.204177in}}{\pgfqpoint{4.113796in}{2.208083in}}%
\pgfpathcurveto{\pgfqpoint{4.109889in}{2.211990in}}{\pgfqpoint{4.104590in}{2.214185in}}{\pgfqpoint{4.099065in}{2.214185in}}%
\pgfpathcurveto{\pgfqpoint{4.093540in}{2.214185in}}{\pgfqpoint{4.088240in}{2.211990in}}{\pgfqpoint{4.084333in}{2.208083in}}%
\pgfpathcurveto{\pgfqpoint{4.080427in}{2.204177in}}{\pgfqpoint{4.078231in}{2.198877in}}{\pgfqpoint{4.078231in}{2.193352in}}%
\pgfpathcurveto{\pgfqpoint{4.078231in}{2.187827in}}{\pgfqpoint{4.080427in}{2.182527in}}{\pgfqpoint{4.084333in}{2.178621in}}%
\pgfpathcurveto{\pgfqpoint{4.088240in}{2.174714in}}{\pgfqpoint{4.093540in}{2.172519in}}{\pgfqpoint{4.099065in}{2.172519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199752in}{2.178743in}}%
\pgfpathcurveto{\pgfqpoint{4.205277in}{2.178743in}}{\pgfqpoint{4.210577in}{2.180938in}}{\pgfqpoint{4.214483in}{2.184845in}}%
\pgfpathcurveto{\pgfqpoint{4.218390in}{2.188752in}}{\pgfqpoint{4.220585in}{2.194051in}}{\pgfqpoint{4.220585in}{2.199576in}}%
\pgfpathcurveto{\pgfqpoint{4.220585in}{2.205102in}}{\pgfqpoint{4.218390in}{2.210401in}}{\pgfqpoint{4.214483in}{2.214308in}}%
\pgfpathcurveto{\pgfqpoint{4.210577in}{2.218215in}}{\pgfqpoint{4.205277in}{2.220410in}}{\pgfqpoint{4.199752in}{2.220410in}}%
\pgfpathcurveto{\pgfqpoint{4.194227in}{2.220410in}}{\pgfqpoint{4.188928in}{2.218215in}}{\pgfqpoint{4.185021in}{2.214308in}}%
\pgfpathcurveto{\pgfqpoint{4.181114in}{2.210401in}}{\pgfqpoint{4.178919in}{2.205102in}}{\pgfqpoint{4.178919in}{2.199576in}}%
\pgfpathcurveto{\pgfqpoint{4.178919in}{2.194051in}}{\pgfqpoint{4.181114in}{2.188752in}}{\pgfqpoint{4.185021in}{2.184845in}}%
\pgfpathcurveto{\pgfqpoint{4.188928in}{2.180938in}}{\pgfqpoint{4.194227in}{2.178743in}}{\pgfqpoint{4.199752in}{2.178743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247600in}{2.223504in}}%
\pgfpathcurveto{\pgfqpoint{4.253125in}{2.223504in}}{\pgfqpoint{4.258425in}{2.225699in}}{\pgfqpoint{4.262331in}{2.229606in}}%
\pgfpathcurveto{\pgfqpoint{4.266238in}{2.233513in}}{\pgfqpoint{4.268433in}{2.238812in}}{\pgfqpoint{4.268433in}{2.244337in}}%
\pgfpathcurveto{\pgfqpoint{4.268433in}{2.249863in}}{\pgfqpoint{4.266238in}{2.255162in}}{\pgfqpoint{4.262331in}{2.259069in}}%
\pgfpathcurveto{\pgfqpoint{4.258425in}{2.262976in}}{\pgfqpoint{4.253125in}{2.265171in}}{\pgfqpoint{4.247600in}{2.265171in}}%
\pgfpathcurveto{\pgfqpoint{4.242075in}{2.265171in}}{\pgfqpoint{4.236775in}{2.262976in}}{\pgfqpoint{4.232869in}{2.259069in}}%
\pgfpathcurveto{\pgfqpoint{4.228962in}{2.255162in}}{\pgfqpoint{4.226767in}{2.249863in}}{\pgfqpoint{4.226767in}{2.244337in}}%
\pgfpathcurveto{\pgfqpoint{4.226767in}{2.238812in}}{\pgfqpoint{4.228962in}{2.233513in}}{\pgfqpoint{4.232869in}{2.229606in}}%
\pgfpathcurveto{\pgfqpoint{4.236775in}{2.225699in}}{\pgfqpoint{4.242075in}{2.223504in}}{\pgfqpoint{4.247600in}{2.223504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176061in}{2.164907in}}%
\pgfpathcurveto{\pgfqpoint{4.181586in}{2.164907in}}{\pgfqpoint{4.186886in}{2.167102in}}{\pgfqpoint{4.190792in}{2.171009in}}%
\pgfpathcurveto{\pgfqpoint{4.194699in}{2.174916in}}{\pgfqpoint{4.196894in}{2.180215in}}{\pgfqpoint{4.196894in}{2.185740in}}%
\pgfpathcurveto{\pgfqpoint{4.196894in}{2.191265in}}{\pgfqpoint{4.194699in}{2.196565in}}{\pgfqpoint{4.190792in}{2.200472in}}%
\pgfpathcurveto{\pgfqpoint{4.186886in}{2.204378in}}{\pgfqpoint{4.181586in}{2.206574in}}{\pgfqpoint{4.176061in}{2.206574in}}%
\pgfpathcurveto{\pgfqpoint{4.170536in}{2.206574in}}{\pgfqpoint{4.165236in}{2.204378in}}{\pgfqpoint{4.161330in}{2.200472in}}%
\pgfpathcurveto{\pgfqpoint{4.157423in}{2.196565in}}{\pgfqpoint{4.155228in}{2.191265in}}{\pgfqpoint{4.155228in}{2.185740in}}%
\pgfpathcurveto{\pgfqpoint{4.155228in}{2.180215in}}{\pgfqpoint{4.157423in}{2.174916in}}{\pgfqpoint{4.161330in}{2.171009in}}%
\pgfpathcurveto{\pgfqpoint{4.165236in}{2.167102in}}{\pgfqpoint{4.170536in}{2.164907in}}{\pgfqpoint{4.176061in}{2.164907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191564in}{2.163434in}}%
\pgfpathcurveto{\pgfqpoint{4.197089in}{2.163434in}}{\pgfqpoint{4.202389in}{2.165630in}}{\pgfqpoint{4.206296in}{2.169536in}}%
\pgfpathcurveto{\pgfqpoint{4.210203in}{2.173443in}}{\pgfqpoint{4.212398in}{2.178743in}}{\pgfqpoint{4.212398in}{2.184268in}}%
\pgfpathcurveto{\pgfqpoint{4.212398in}{2.189793in}}{\pgfqpoint{4.210203in}{2.195092in}}{\pgfqpoint{4.206296in}{2.198999in}}%
\pgfpathcurveto{\pgfqpoint{4.202389in}{2.202906in}}{\pgfqpoint{4.197089in}{2.205101in}}{\pgfqpoint{4.191564in}{2.205101in}}%
\pgfpathcurveto{\pgfqpoint{4.186039in}{2.205101in}}{\pgfqpoint{4.180740in}{2.202906in}}{\pgfqpoint{4.176833in}{2.198999in}}%
\pgfpathcurveto{\pgfqpoint{4.172926in}{2.195092in}}{\pgfqpoint{4.170731in}{2.189793in}}{\pgfqpoint{4.170731in}{2.184268in}}%
\pgfpathcurveto{\pgfqpoint{4.170731in}{2.178743in}}{\pgfqpoint{4.172926in}{2.173443in}}{\pgfqpoint{4.176833in}{2.169536in}}%
\pgfpathcurveto{\pgfqpoint{4.180740in}{2.165630in}}{\pgfqpoint{4.186039in}{2.163434in}}{\pgfqpoint{4.191564in}{2.163434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174669in}{2.180464in}}%
\pgfpathcurveto{\pgfqpoint{4.180194in}{2.180464in}}{\pgfqpoint{4.185493in}{2.182659in}}{\pgfqpoint{4.189400in}{2.186566in}}%
\pgfpathcurveto{\pgfqpoint{4.193307in}{2.190472in}}{\pgfqpoint{4.195502in}{2.195772in}}{\pgfqpoint{4.195502in}{2.201297in}}%
\pgfpathcurveto{\pgfqpoint{4.195502in}{2.206822in}}{\pgfqpoint{4.193307in}{2.212122in}}{\pgfqpoint{4.189400in}{2.216028in}}%
\pgfpathcurveto{\pgfqpoint{4.185493in}{2.219935in}}{\pgfqpoint{4.180194in}{2.222130in}}{\pgfqpoint{4.174669in}{2.222130in}}%
\pgfpathcurveto{\pgfqpoint{4.169144in}{2.222130in}}{\pgfqpoint{4.163844in}{2.219935in}}{\pgfqpoint{4.159937in}{2.216028in}}%
\pgfpathcurveto{\pgfqpoint{4.156031in}{2.212122in}}{\pgfqpoint{4.153835in}{2.206822in}}{\pgfqpoint{4.153835in}{2.201297in}}%
\pgfpathcurveto{\pgfqpoint{4.153835in}{2.195772in}}{\pgfqpoint{4.156031in}{2.190472in}}{\pgfqpoint{4.159937in}{2.186566in}}%
\pgfpathcurveto{\pgfqpoint{4.163844in}{2.182659in}}{\pgfqpoint{4.169144in}{2.180464in}}{\pgfqpoint{4.174669in}{2.180464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075502in}{2.168345in}}%
\pgfpathcurveto{\pgfqpoint{4.081027in}{2.168345in}}{\pgfqpoint{4.086327in}{2.170540in}}{\pgfqpoint{4.090234in}{2.174447in}}%
\pgfpathcurveto{\pgfqpoint{4.094140in}{2.178353in}}{\pgfqpoint{4.096336in}{2.183653in}}{\pgfqpoint{4.096336in}{2.189178in}}%
\pgfpathcurveto{\pgfqpoint{4.096336in}{2.194703in}}{\pgfqpoint{4.094140in}{2.200003in}}{\pgfqpoint{4.090234in}{2.203909in}}%
\pgfpathcurveto{\pgfqpoint{4.086327in}{2.207816in}}{\pgfqpoint{4.081027in}{2.210011in}}{\pgfqpoint{4.075502in}{2.210011in}}%
\pgfpathcurveto{\pgfqpoint{4.069977in}{2.210011in}}{\pgfqpoint{4.064678in}{2.207816in}}{\pgfqpoint{4.060771in}{2.203909in}}%
\pgfpathcurveto{\pgfqpoint{4.056864in}{2.200003in}}{\pgfqpoint{4.054669in}{2.194703in}}{\pgfqpoint{4.054669in}{2.189178in}}%
\pgfpathcurveto{\pgfqpoint{4.054669in}{2.183653in}}{\pgfqpoint{4.056864in}{2.178353in}}{\pgfqpoint{4.060771in}{2.174447in}}%
\pgfpathcurveto{\pgfqpoint{4.064678in}{2.170540in}}{\pgfqpoint{4.069977in}{2.168345in}}{\pgfqpoint{4.075502in}{2.168345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157784in}{2.147679in}}%
\pgfpathcurveto{\pgfqpoint{4.163309in}{2.147679in}}{\pgfqpoint{4.168609in}{2.149875in}}{\pgfqpoint{4.172516in}{2.153781in}}%
\pgfpathcurveto{\pgfqpoint{4.176423in}{2.157688in}}{\pgfqpoint{4.178618in}{2.162988in}}{\pgfqpoint{4.178618in}{2.168513in}}%
\pgfpathcurveto{\pgfqpoint{4.178618in}{2.174038in}}{\pgfqpoint{4.176423in}{2.179337in}}{\pgfqpoint{4.172516in}{2.183244in}}%
\pgfpathcurveto{\pgfqpoint{4.168609in}{2.187151in}}{\pgfqpoint{4.163309in}{2.189346in}}{\pgfqpoint{4.157784in}{2.189346in}}%
\pgfpathcurveto{\pgfqpoint{4.152259in}{2.189346in}}{\pgfqpoint{4.146960in}{2.187151in}}{\pgfqpoint{4.143053in}{2.183244in}}%
\pgfpathcurveto{\pgfqpoint{4.139146in}{2.179337in}}{\pgfqpoint{4.136951in}{2.174038in}}{\pgfqpoint{4.136951in}{2.168513in}}%
\pgfpathcurveto{\pgfqpoint{4.136951in}{2.162988in}}{\pgfqpoint{4.139146in}{2.157688in}}{\pgfqpoint{4.143053in}{2.153781in}}%
\pgfpathcurveto{\pgfqpoint{4.146960in}{2.149875in}}{\pgfqpoint{4.152259in}{2.147679in}}{\pgfqpoint{4.157784in}{2.147679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134308in}{2.171869in}}%
\pgfpathcurveto{\pgfqpoint{4.139833in}{2.171869in}}{\pgfqpoint{4.145133in}{2.174064in}}{\pgfqpoint{4.149040in}{2.177971in}}%
\pgfpathcurveto{\pgfqpoint{4.152947in}{2.181877in}}{\pgfqpoint{4.155142in}{2.187177in}}{\pgfqpoint{4.155142in}{2.192702in}}%
\pgfpathcurveto{\pgfqpoint{4.155142in}{2.198227in}}{\pgfqpoint{4.152947in}{2.203527in}}{\pgfqpoint{4.149040in}{2.207433in}}%
\pgfpathcurveto{\pgfqpoint{4.145133in}{2.211340in}}{\pgfqpoint{4.139833in}{2.213535in}}{\pgfqpoint{4.134308in}{2.213535in}}%
\pgfpathcurveto{\pgfqpoint{4.128783in}{2.213535in}}{\pgfqpoint{4.123484in}{2.211340in}}{\pgfqpoint{4.119577in}{2.207433in}}%
\pgfpathcurveto{\pgfqpoint{4.115670in}{2.203527in}}{\pgfqpoint{4.113475in}{2.198227in}}{\pgfqpoint{4.113475in}{2.192702in}}%
\pgfpathcurveto{\pgfqpoint{4.113475in}{2.187177in}}{\pgfqpoint{4.115670in}{2.181877in}}{\pgfqpoint{4.119577in}{2.177971in}}%
\pgfpathcurveto{\pgfqpoint{4.123484in}{2.174064in}}{\pgfqpoint{4.128783in}{2.171869in}}{\pgfqpoint{4.134308in}{2.171869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237193in}{2.184705in}}%
\pgfpathcurveto{\pgfqpoint{4.242718in}{2.184705in}}{\pgfqpoint{4.248017in}{2.186900in}}{\pgfqpoint{4.251924in}{2.190807in}}%
\pgfpathcurveto{\pgfqpoint{4.255831in}{2.194714in}}{\pgfqpoint{4.258026in}{2.200014in}}{\pgfqpoint{4.258026in}{2.205539in}}%
\pgfpathcurveto{\pgfqpoint{4.258026in}{2.211064in}}{\pgfqpoint{4.255831in}{2.216363in}}{\pgfqpoint{4.251924in}{2.220270in}}%
\pgfpathcurveto{\pgfqpoint{4.248017in}{2.224177in}}{\pgfqpoint{4.242718in}{2.226372in}}{\pgfqpoint{4.237193in}{2.226372in}}%
\pgfpathcurveto{\pgfqpoint{4.231667in}{2.226372in}}{\pgfqpoint{4.226368in}{2.224177in}}{\pgfqpoint{4.222461in}{2.220270in}}%
\pgfpathcurveto{\pgfqpoint{4.218554in}{2.216363in}}{\pgfqpoint{4.216359in}{2.211064in}}{\pgfqpoint{4.216359in}{2.205539in}}%
\pgfpathcurveto{\pgfqpoint{4.216359in}{2.200014in}}{\pgfqpoint{4.218554in}{2.194714in}}{\pgfqpoint{4.222461in}{2.190807in}}%
\pgfpathcurveto{\pgfqpoint{4.226368in}{2.186900in}}{\pgfqpoint{4.231667in}{2.184705in}}{\pgfqpoint{4.237193in}{2.184705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181795in}{2.152418in}}%
\pgfpathcurveto{\pgfqpoint{4.187320in}{2.152418in}}{\pgfqpoint{4.192619in}{2.154613in}}{\pgfqpoint{4.196526in}{2.158520in}}%
\pgfpathcurveto{\pgfqpoint{4.200433in}{2.162427in}}{\pgfqpoint{4.202628in}{2.167726in}}{\pgfqpoint{4.202628in}{2.173251in}}%
\pgfpathcurveto{\pgfqpoint{4.202628in}{2.178776in}}{\pgfqpoint{4.200433in}{2.184076in}}{\pgfqpoint{4.196526in}{2.187983in}}%
\pgfpathcurveto{\pgfqpoint{4.192619in}{2.191890in}}{\pgfqpoint{4.187320in}{2.194085in}}{\pgfqpoint{4.181795in}{2.194085in}}%
\pgfpathcurveto{\pgfqpoint{4.176270in}{2.194085in}}{\pgfqpoint{4.170970in}{2.191890in}}{\pgfqpoint{4.167063in}{2.187983in}}%
\pgfpathcurveto{\pgfqpoint{4.163157in}{2.184076in}}{\pgfqpoint{4.160962in}{2.178776in}}{\pgfqpoint{4.160962in}{2.173251in}}%
\pgfpathcurveto{\pgfqpoint{4.160962in}{2.167726in}}{\pgfqpoint{4.163157in}{2.162427in}}{\pgfqpoint{4.167063in}{2.158520in}}%
\pgfpathcurveto{\pgfqpoint{4.170970in}{2.154613in}}{\pgfqpoint{4.176270in}{2.152418in}}{\pgfqpoint{4.181795in}{2.152418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201882in}{2.144482in}}%
\pgfpathcurveto{\pgfqpoint{4.207407in}{2.144482in}}{\pgfqpoint{4.212707in}{2.146678in}}{\pgfqpoint{4.216614in}{2.150584in}}%
\pgfpathcurveto{\pgfqpoint{4.220521in}{2.154491in}}{\pgfqpoint{4.222716in}{2.159791in}}{\pgfqpoint{4.222716in}{2.165316in}}%
\pgfpathcurveto{\pgfqpoint{4.222716in}{2.170841in}}{\pgfqpoint{4.220521in}{2.176140in}}{\pgfqpoint{4.216614in}{2.180047in}}%
\pgfpathcurveto{\pgfqpoint{4.212707in}{2.183954in}}{\pgfqpoint{4.207407in}{2.186149in}}{\pgfqpoint{4.201882in}{2.186149in}}%
\pgfpathcurveto{\pgfqpoint{4.196357in}{2.186149in}}{\pgfqpoint{4.191058in}{2.183954in}}{\pgfqpoint{4.187151in}{2.180047in}}%
\pgfpathcurveto{\pgfqpoint{4.183244in}{2.176140in}}{\pgfqpoint{4.181049in}{2.170841in}}{\pgfqpoint{4.181049in}{2.165316in}}%
\pgfpathcurveto{\pgfqpoint{4.181049in}{2.159791in}}{\pgfqpoint{4.183244in}{2.154491in}}{\pgfqpoint{4.187151in}{2.150584in}}%
\pgfpathcurveto{\pgfqpoint{4.191058in}{2.146678in}}{\pgfqpoint{4.196357in}{2.144482in}}{\pgfqpoint{4.201882in}{2.144482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142654in}{2.157120in}}%
\pgfpathcurveto{\pgfqpoint{4.148179in}{2.157120in}}{\pgfqpoint{4.153478in}{2.159315in}}{\pgfqpoint{4.157385in}{2.163222in}}%
\pgfpathcurveto{\pgfqpoint{4.161292in}{2.167128in}}{\pgfqpoint{4.163487in}{2.172428in}}{\pgfqpoint{4.163487in}{2.177953in}}%
\pgfpathcurveto{\pgfqpoint{4.163487in}{2.183478in}}{\pgfqpoint{4.161292in}{2.188778in}}{\pgfqpoint{4.157385in}{2.192684in}}%
\pgfpathcurveto{\pgfqpoint{4.153478in}{2.196591in}}{\pgfqpoint{4.148179in}{2.198786in}}{\pgfqpoint{4.142654in}{2.198786in}}%
\pgfpathcurveto{\pgfqpoint{4.137128in}{2.198786in}}{\pgfqpoint{4.131829in}{2.196591in}}{\pgfqpoint{4.127922in}{2.192684in}}%
\pgfpathcurveto{\pgfqpoint{4.124015in}{2.188778in}}{\pgfqpoint{4.121820in}{2.183478in}}{\pgfqpoint{4.121820in}{2.177953in}}%
\pgfpathcurveto{\pgfqpoint{4.121820in}{2.172428in}}{\pgfqpoint{4.124015in}{2.167128in}}{\pgfqpoint{4.127922in}{2.163222in}}%
\pgfpathcurveto{\pgfqpoint{4.131829in}{2.159315in}}{\pgfqpoint{4.137128in}{2.157120in}}{\pgfqpoint{4.142654in}{2.157120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228559in}{2.227910in}}%
\pgfpathcurveto{\pgfqpoint{4.234084in}{2.227910in}}{\pgfqpoint{4.239384in}{2.230105in}}{\pgfqpoint{4.243291in}{2.234012in}}%
\pgfpathcurveto{\pgfqpoint{4.247197in}{2.237919in}}{\pgfqpoint{4.249392in}{2.243218in}}{\pgfqpoint{4.249392in}{2.248743in}}%
\pgfpathcurveto{\pgfqpoint{4.249392in}{2.254268in}}{\pgfqpoint{4.247197in}{2.259568in}}{\pgfqpoint{4.243291in}{2.263475in}}%
\pgfpathcurveto{\pgfqpoint{4.239384in}{2.267381in}}{\pgfqpoint{4.234084in}{2.269577in}}{\pgfqpoint{4.228559in}{2.269577in}}%
\pgfpathcurveto{\pgfqpoint{4.223034in}{2.269577in}}{\pgfqpoint{4.217735in}{2.267381in}}{\pgfqpoint{4.213828in}{2.263475in}}%
\pgfpathcurveto{\pgfqpoint{4.209921in}{2.259568in}}{\pgfqpoint{4.207726in}{2.254268in}}{\pgfqpoint{4.207726in}{2.248743in}}%
\pgfpathcurveto{\pgfqpoint{4.207726in}{2.243218in}}{\pgfqpoint{4.209921in}{2.237919in}}{\pgfqpoint{4.213828in}{2.234012in}}%
\pgfpathcurveto{\pgfqpoint{4.217735in}{2.230105in}}{\pgfqpoint{4.223034in}{2.227910in}}{\pgfqpoint{4.228559in}{2.227910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141559in}{2.149417in}}%
\pgfpathcurveto{\pgfqpoint{4.147084in}{2.149417in}}{\pgfqpoint{4.152384in}{2.151612in}}{\pgfqpoint{4.156291in}{2.155519in}}%
\pgfpathcurveto{\pgfqpoint{4.160198in}{2.159426in}}{\pgfqpoint{4.162393in}{2.164725in}}{\pgfqpoint{4.162393in}{2.170250in}}%
\pgfpathcurveto{\pgfqpoint{4.162393in}{2.175775in}}{\pgfqpoint{4.160198in}{2.181075in}}{\pgfqpoint{4.156291in}{2.184981in}}%
\pgfpathcurveto{\pgfqpoint{4.152384in}{2.188888in}}{\pgfqpoint{4.147084in}{2.191083in}}{\pgfqpoint{4.141559in}{2.191083in}}%
\pgfpathcurveto{\pgfqpoint{4.136034in}{2.191083in}}{\pgfqpoint{4.130735in}{2.188888in}}{\pgfqpoint{4.126828in}{2.184981in}}%
\pgfpathcurveto{\pgfqpoint{4.122921in}{2.181075in}}{\pgfqpoint{4.120726in}{2.175775in}}{\pgfqpoint{4.120726in}{2.170250in}}%
\pgfpathcurveto{\pgfqpoint{4.120726in}{2.164725in}}{\pgfqpoint{4.122921in}{2.159426in}}{\pgfqpoint{4.126828in}{2.155519in}}%
\pgfpathcurveto{\pgfqpoint{4.130735in}{2.151612in}}{\pgfqpoint{4.136034in}{2.149417in}}{\pgfqpoint{4.141559in}{2.149417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195349in}{2.157998in}}%
\pgfpathcurveto{\pgfqpoint{4.200874in}{2.157998in}}{\pgfqpoint{4.206173in}{2.160193in}}{\pgfqpoint{4.210080in}{2.164100in}}%
\pgfpathcurveto{\pgfqpoint{4.213987in}{2.168006in}}{\pgfqpoint{4.216182in}{2.173306in}}{\pgfqpoint{4.216182in}{2.178831in}}%
\pgfpathcurveto{\pgfqpoint{4.216182in}{2.184356in}}{\pgfqpoint{4.213987in}{2.189656in}}{\pgfqpoint{4.210080in}{2.193562in}}%
\pgfpathcurveto{\pgfqpoint{4.206173in}{2.197469in}}{\pgfqpoint{4.200874in}{2.199664in}}{\pgfqpoint{4.195349in}{2.199664in}}%
\pgfpathcurveto{\pgfqpoint{4.189824in}{2.199664in}}{\pgfqpoint{4.184524in}{2.197469in}}{\pgfqpoint{4.180617in}{2.193562in}}%
\pgfpathcurveto{\pgfqpoint{4.176711in}{2.189656in}}{\pgfqpoint{4.174516in}{2.184356in}}{\pgfqpoint{4.174516in}{2.178831in}}%
\pgfpathcurveto{\pgfqpoint{4.174516in}{2.173306in}}{\pgfqpoint{4.176711in}{2.168006in}}{\pgfqpoint{4.180617in}{2.164100in}}%
\pgfpathcurveto{\pgfqpoint{4.184524in}{2.160193in}}{\pgfqpoint{4.189824in}{2.157998in}}{\pgfqpoint{4.195349in}{2.157998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171759in}{2.161815in}}%
\pgfpathcurveto{\pgfqpoint{4.177284in}{2.161815in}}{\pgfqpoint{4.182584in}{2.164010in}}{\pgfqpoint{4.186491in}{2.167917in}}%
\pgfpathcurveto{\pgfqpoint{4.190398in}{2.171824in}}{\pgfqpoint{4.192593in}{2.177124in}}{\pgfqpoint{4.192593in}{2.182649in}}%
\pgfpathcurveto{\pgfqpoint{4.192593in}{2.188174in}}{\pgfqpoint{4.190398in}{2.193473in}}{\pgfqpoint{4.186491in}{2.197380in}}%
\pgfpathcurveto{\pgfqpoint{4.182584in}{2.201287in}}{\pgfqpoint{4.177284in}{2.203482in}}{\pgfqpoint{4.171759in}{2.203482in}}%
\pgfpathcurveto{\pgfqpoint{4.166234in}{2.203482in}}{\pgfqpoint{4.160935in}{2.201287in}}{\pgfqpoint{4.157028in}{2.197380in}}%
\pgfpathcurveto{\pgfqpoint{4.153121in}{2.193473in}}{\pgfqpoint{4.150926in}{2.188174in}}{\pgfqpoint{4.150926in}{2.182649in}}%
\pgfpathcurveto{\pgfqpoint{4.150926in}{2.177124in}}{\pgfqpoint{4.153121in}{2.171824in}}{\pgfqpoint{4.157028in}{2.167917in}}%
\pgfpathcurveto{\pgfqpoint{4.160935in}{2.164010in}}{\pgfqpoint{4.166234in}{2.161815in}}{\pgfqpoint{4.171759in}{2.161815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136546in}{2.163848in}}%
\pgfpathcurveto{\pgfqpoint{4.142071in}{2.163848in}}{\pgfqpoint{4.147371in}{2.166043in}}{\pgfqpoint{4.151278in}{2.169950in}}%
\pgfpathcurveto{\pgfqpoint{4.155184in}{2.173857in}}{\pgfqpoint{4.157379in}{2.179156in}}{\pgfqpoint{4.157379in}{2.184681in}}%
\pgfpathcurveto{\pgfqpoint{4.157379in}{2.190206in}}{\pgfqpoint{4.155184in}{2.195506in}}{\pgfqpoint{4.151278in}{2.199413in}}%
\pgfpathcurveto{\pgfqpoint{4.147371in}{2.203319in}}{\pgfqpoint{4.142071in}{2.205515in}}{\pgfqpoint{4.136546in}{2.205515in}}%
\pgfpathcurveto{\pgfqpoint{4.131021in}{2.205515in}}{\pgfqpoint{4.125722in}{2.203319in}}{\pgfqpoint{4.121815in}{2.199413in}}%
\pgfpathcurveto{\pgfqpoint{4.117908in}{2.195506in}}{\pgfqpoint{4.115713in}{2.190206in}}{\pgfqpoint{4.115713in}{2.184681in}}%
\pgfpathcurveto{\pgfqpoint{4.115713in}{2.179156in}}{\pgfqpoint{4.117908in}{2.173857in}}{\pgfqpoint{4.121815in}{2.169950in}}%
\pgfpathcurveto{\pgfqpoint{4.125722in}{2.166043in}}{\pgfqpoint{4.131021in}{2.163848in}}{\pgfqpoint{4.136546in}{2.163848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211971in}{2.154604in}}%
\pgfpathcurveto{\pgfqpoint{4.217496in}{2.154604in}}{\pgfqpoint{4.222795in}{2.156799in}}{\pgfqpoint{4.226702in}{2.160706in}}%
\pgfpathcurveto{\pgfqpoint{4.230609in}{2.164613in}}{\pgfqpoint{4.232804in}{2.169912in}}{\pgfqpoint{4.232804in}{2.175437in}}%
\pgfpathcurveto{\pgfqpoint{4.232804in}{2.180962in}}{\pgfqpoint{4.230609in}{2.186262in}}{\pgfqpoint{4.226702in}{2.190169in}}%
\pgfpathcurveto{\pgfqpoint{4.222795in}{2.194075in}}{\pgfqpoint{4.217496in}{2.196271in}}{\pgfqpoint{4.211971in}{2.196271in}}%
\pgfpathcurveto{\pgfqpoint{4.206446in}{2.196271in}}{\pgfqpoint{4.201146in}{2.194075in}}{\pgfqpoint{4.197239in}{2.190169in}}%
\pgfpathcurveto{\pgfqpoint{4.193333in}{2.186262in}}{\pgfqpoint{4.191137in}{2.180962in}}{\pgfqpoint{4.191137in}{2.175437in}}%
\pgfpathcurveto{\pgfqpoint{4.191137in}{2.169912in}}{\pgfqpoint{4.193333in}{2.164613in}}{\pgfqpoint{4.197239in}{2.160706in}}%
\pgfpathcurveto{\pgfqpoint{4.201146in}{2.156799in}}{\pgfqpoint{4.206446in}{2.154604in}}{\pgfqpoint{4.211971in}{2.154604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155307in}{2.139471in}}%
\pgfpathcurveto{\pgfqpoint{4.160832in}{2.139471in}}{\pgfqpoint{4.166132in}{2.141666in}}{\pgfqpoint{4.170039in}{2.145573in}}%
\pgfpathcurveto{\pgfqpoint{4.173946in}{2.149480in}}{\pgfqpoint{4.176141in}{2.154779in}}{\pgfqpoint{4.176141in}{2.160304in}}%
\pgfpathcurveto{\pgfqpoint{4.176141in}{2.165829in}}{\pgfqpoint{4.173946in}{2.171129in}}{\pgfqpoint{4.170039in}{2.175036in}}%
\pgfpathcurveto{\pgfqpoint{4.166132in}{2.178942in}}{\pgfqpoint{4.160832in}{2.181137in}}{\pgfqpoint{4.155307in}{2.181137in}}%
\pgfpathcurveto{\pgfqpoint{4.149782in}{2.181137in}}{\pgfqpoint{4.144483in}{2.178942in}}{\pgfqpoint{4.140576in}{2.175036in}}%
\pgfpathcurveto{\pgfqpoint{4.136669in}{2.171129in}}{\pgfqpoint{4.134474in}{2.165829in}}{\pgfqpoint{4.134474in}{2.160304in}}%
\pgfpathcurveto{\pgfqpoint{4.134474in}{2.154779in}}{\pgfqpoint{4.136669in}{2.149480in}}{\pgfqpoint{4.140576in}{2.145573in}}%
\pgfpathcurveto{\pgfqpoint{4.144483in}{2.141666in}}{\pgfqpoint{4.149782in}{2.139471in}}{\pgfqpoint{4.155307in}{2.139471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163618in}{2.186425in}}%
\pgfpathcurveto{\pgfqpoint{4.169144in}{2.186425in}}{\pgfqpoint{4.174443in}{2.188620in}}{\pgfqpoint{4.178350in}{2.192527in}}%
\pgfpathcurveto{\pgfqpoint{4.182257in}{2.196434in}}{\pgfqpoint{4.184452in}{2.201733in}}{\pgfqpoint{4.184452in}{2.207259in}}%
\pgfpathcurveto{\pgfqpoint{4.184452in}{2.212784in}}{\pgfqpoint{4.182257in}{2.218083in}}{\pgfqpoint{4.178350in}{2.221990in}}%
\pgfpathcurveto{\pgfqpoint{4.174443in}{2.225897in}}{\pgfqpoint{4.169144in}{2.228092in}}{\pgfqpoint{4.163618in}{2.228092in}}%
\pgfpathcurveto{\pgfqpoint{4.158093in}{2.228092in}}{\pgfqpoint{4.152794in}{2.225897in}}{\pgfqpoint{4.148887in}{2.221990in}}%
\pgfpathcurveto{\pgfqpoint{4.144980in}{2.218083in}}{\pgfqpoint{4.142785in}{2.212784in}}{\pgfqpoint{4.142785in}{2.207259in}}%
\pgfpathcurveto{\pgfqpoint{4.142785in}{2.201733in}}{\pgfqpoint{4.144980in}{2.196434in}}{\pgfqpoint{4.148887in}{2.192527in}}%
\pgfpathcurveto{\pgfqpoint{4.152794in}{2.188620in}}{\pgfqpoint{4.158093in}{2.186425in}}{\pgfqpoint{4.163618in}{2.186425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238002in}{2.176953in}}%
\pgfpathcurveto{\pgfqpoint{4.243527in}{2.176953in}}{\pgfqpoint{4.248827in}{2.179148in}}{\pgfqpoint{4.252734in}{2.183055in}}%
\pgfpathcurveto{\pgfqpoint{4.256641in}{2.186962in}}{\pgfqpoint{4.258836in}{2.192261in}}{\pgfqpoint{4.258836in}{2.197786in}}%
\pgfpathcurveto{\pgfqpoint{4.258836in}{2.203312in}}{\pgfqpoint{4.256641in}{2.208611in}}{\pgfqpoint{4.252734in}{2.212518in}}%
\pgfpathcurveto{\pgfqpoint{4.248827in}{2.216425in}}{\pgfqpoint{4.243527in}{2.218620in}}{\pgfqpoint{4.238002in}{2.218620in}}%
\pgfpathcurveto{\pgfqpoint{4.232477in}{2.218620in}}{\pgfqpoint{4.227178in}{2.216425in}}{\pgfqpoint{4.223271in}{2.212518in}}%
\pgfpathcurveto{\pgfqpoint{4.219364in}{2.208611in}}{\pgfqpoint{4.217169in}{2.203312in}}{\pgfqpoint{4.217169in}{2.197786in}}%
\pgfpathcurveto{\pgfqpoint{4.217169in}{2.192261in}}{\pgfqpoint{4.219364in}{2.186962in}}{\pgfqpoint{4.223271in}{2.183055in}}%
\pgfpathcurveto{\pgfqpoint{4.227178in}{2.179148in}}{\pgfqpoint{4.232477in}{2.176953in}}{\pgfqpoint{4.238002in}{2.176953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166364in}{2.161256in}}%
\pgfpathcurveto{\pgfqpoint{4.171889in}{2.161256in}}{\pgfqpoint{4.177189in}{2.163451in}}{\pgfqpoint{4.181096in}{2.167358in}}%
\pgfpathcurveto{\pgfqpoint{4.185002in}{2.171265in}}{\pgfqpoint{4.187197in}{2.176564in}}{\pgfqpoint{4.187197in}{2.182090in}}%
\pgfpathcurveto{\pgfqpoint{4.187197in}{2.187615in}}{\pgfqpoint{4.185002in}{2.192914in}}{\pgfqpoint{4.181096in}{2.196821in}}%
\pgfpathcurveto{\pgfqpoint{4.177189in}{2.200728in}}{\pgfqpoint{4.171889in}{2.202923in}}{\pgfqpoint{4.166364in}{2.202923in}}%
\pgfpathcurveto{\pgfqpoint{4.160839in}{2.202923in}}{\pgfqpoint{4.155540in}{2.200728in}}{\pgfqpoint{4.151633in}{2.196821in}}%
\pgfpathcurveto{\pgfqpoint{4.147726in}{2.192914in}}{\pgfqpoint{4.145531in}{2.187615in}}{\pgfqpoint{4.145531in}{2.182090in}}%
\pgfpathcurveto{\pgfqpoint{4.145531in}{2.176564in}}{\pgfqpoint{4.147726in}{2.171265in}}{\pgfqpoint{4.151633in}{2.167358in}}%
\pgfpathcurveto{\pgfqpoint{4.155540in}{2.163451in}}{\pgfqpoint{4.160839in}{2.161256in}}{\pgfqpoint{4.166364in}{2.161256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169959in}{2.187870in}}%
\pgfpathcurveto{\pgfqpoint{4.175484in}{2.187870in}}{\pgfqpoint{4.180784in}{2.190065in}}{\pgfqpoint{4.184691in}{2.193972in}}%
\pgfpathcurveto{\pgfqpoint{4.188597in}{2.197879in}}{\pgfqpoint{4.190793in}{2.203179in}}{\pgfqpoint{4.190793in}{2.208704in}}%
\pgfpathcurveto{\pgfqpoint{4.190793in}{2.214229in}}{\pgfqpoint{4.188597in}{2.219528in}}{\pgfqpoint{4.184691in}{2.223435in}}%
\pgfpathcurveto{\pgfqpoint{4.180784in}{2.227342in}}{\pgfqpoint{4.175484in}{2.229537in}}{\pgfqpoint{4.169959in}{2.229537in}}%
\pgfpathcurveto{\pgfqpoint{4.164434in}{2.229537in}}{\pgfqpoint{4.159135in}{2.227342in}}{\pgfqpoint{4.155228in}{2.223435in}}%
\pgfpathcurveto{\pgfqpoint{4.151321in}{2.219528in}}{\pgfqpoint{4.149126in}{2.214229in}}{\pgfqpoint{4.149126in}{2.208704in}}%
\pgfpathcurveto{\pgfqpoint{4.149126in}{2.203179in}}{\pgfqpoint{4.151321in}{2.197879in}}{\pgfqpoint{4.155228in}{2.193972in}}%
\pgfpathcurveto{\pgfqpoint{4.159135in}{2.190065in}}{\pgfqpoint{4.164434in}{2.187870in}}{\pgfqpoint{4.169959in}{2.187870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159586in}{2.206112in}}%
\pgfpathcurveto{\pgfqpoint{4.165111in}{2.206112in}}{\pgfqpoint{4.170410in}{2.208307in}}{\pgfqpoint{4.174317in}{2.212214in}}%
\pgfpathcurveto{\pgfqpoint{4.178224in}{2.216121in}}{\pgfqpoint{4.180419in}{2.221420in}}{\pgfqpoint{4.180419in}{2.226946in}}%
\pgfpathcurveto{\pgfqpoint{4.180419in}{2.232471in}}{\pgfqpoint{4.178224in}{2.237770in}}{\pgfqpoint{4.174317in}{2.241677in}}%
\pgfpathcurveto{\pgfqpoint{4.170410in}{2.245584in}}{\pgfqpoint{4.165111in}{2.247779in}}{\pgfqpoint{4.159586in}{2.247779in}}%
\pgfpathcurveto{\pgfqpoint{4.154061in}{2.247779in}}{\pgfqpoint{4.148761in}{2.245584in}}{\pgfqpoint{4.144854in}{2.241677in}}%
\pgfpathcurveto{\pgfqpoint{4.140947in}{2.237770in}}{\pgfqpoint{4.138752in}{2.232471in}}{\pgfqpoint{4.138752in}{2.226946in}}%
\pgfpathcurveto{\pgfqpoint{4.138752in}{2.221420in}}{\pgfqpoint{4.140947in}{2.216121in}}{\pgfqpoint{4.144854in}{2.212214in}}%
\pgfpathcurveto{\pgfqpoint{4.148761in}{2.208307in}}{\pgfqpoint{4.154061in}{2.206112in}}{\pgfqpoint{4.159586in}{2.206112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162230in}{2.162216in}}%
\pgfpathcurveto{\pgfqpoint{4.167755in}{2.162216in}}{\pgfqpoint{4.173055in}{2.164411in}}{\pgfqpoint{4.176962in}{2.168318in}}%
\pgfpathcurveto{\pgfqpoint{4.180868in}{2.172225in}}{\pgfqpoint{4.183063in}{2.177524in}}{\pgfqpoint{4.183063in}{2.183049in}}%
\pgfpathcurveto{\pgfqpoint{4.183063in}{2.188574in}}{\pgfqpoint{4.180868in}{2.193874in}}{\pgfqpoint{4.176962in}{2.197781in}}%
\pgfpathcurveto{\pgfqpoint{4.173055in}{2.201688in}}{\pgfqpoint{4.167755in}{2.203883in}}{\pgfqpoint{4.162230in}{2.203883in}}%
\pgfpathcurveto{\pgfqpoint{4.156705in}{2.203883in}}{\pgfqpoint{4.151406in}{2.201688in}}{\pgfqpoint{4.147499in}{2.197781in}}%
\pgfpathcurveto{\pgfqpoint{4.143592in}{2.193874in}}{\pgfqpoint{4.141397in}{2.188574in}}{\pgfqpoint{4.141397in}{2.183049in}}%
\pgfpathcurveto{\pgfqpoint{4.141397in}{2.177524in}}{\pgfqpoint{4.143592in}{2.172225in}}{\pgfqpoint{4.147499in}{2.168318in}}%
\pgfpathcurveto{\pgfqpoint{4.151406in}{2.164411in}}{\pgfqpoint{4.156705in}{2.162216in}}{\pgfqpoint{4.162230in}{2.162216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209425in}{2.154017in}}%
\pgfpathcurveto{\pgfqpoint{4.214950in}{2.154017in}}{\pgfqpoint{4.220249in}{2.156212in}}{\pgfqpoint{4.224156in}{2.160119in}}%
\pgfpathcurveto{\pgfqpoint{4.228063in}{2.164026in}}{\pgfqpoint{4.230258in}{2.169325in}}{\pgfqpoint{4.230258in}{2.174850in}}%
\pgfpathcurveto{\pgfqpoint{4.230258in}{2.180375in}}{\pgfqpoint{4.228063in}{2.185675in}}{\pgfqpoint{4.224156in}{2.189582in}}%
\pgfpathcurveto{\pgfqpoint{4.220249in}{2.193488in}}{\pgfqpoint{4.214950in}{2.195684in}}{\pgfqpoint{4.209425in}{2.195684in}}%
\pgfpathcurveto{\pgfqpoint{4.203900in}{2.195684in}}{\pgfqpoint{4.198600in}{2.193488in}}{\pgfqpoint{4.194693in}{2.189582in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{2.185675in}}{\pgfqpoint{4.188591in}{2.180375in}}{\pgfqpoint{4.188591in}{2.174850in}}%
\pgfpathcurveto{\pgfqpoint{4.188591in}{2.169325in}}{\pgfqpoint{4.190786in}{2.164026in}}{\pgfqpoint{4.194693in}{2.160119in}}%
\pgfpathcurveto{\pgfqpoint{4.198600in}{2.156212in}}{\pgfqpoint{4.203900in}{2.154017in}}{\pgfqpoint{4.209425in}{2.154017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144682in}{2.219284in}}%
\pgfpathcurveto{\pgfqpoint{4.150207in}{2.219284in}}{\pgfqpoint{4.155506in}{2.221479in}}{\pgfqpoint{4.159413in}{2.225386in}}%
\pgfpathcurveto{\pgfqpoint{4.163320in}{2.229292in}}{\pgfqpoint{4.165515in}{2.234592in}}{\pgfqpoint{4.165515in}{2.240117in}}%
\pgfpathcurveto{\pgfqpoint{4.165515in}{2.245642in}}{\pgfqpoint{4.163320in}{2.250942in}}{\pgfqpoint{4.159413in}{2.254848in}}%
\pgfpathcurveto{\pgfqpoint{4.155506in}{2.258755in}}{\pgfqpoint{4.150207in}{2.260950in}}{\pgfqpoint{4.144682in}{2.260950in}}%
\pgfpathcurveto{\pgfqpoint{4.139157in}{2.260950in}}{\pgfqpoint{4.133857in}{2.258755in}}{\pgfqpoint{4.129950in}{2.254848in}}%
\pgfpathcurveto{\pgfqpoint{4.126044in}{2.250942in}}{\pgfqpoint{4.123848in}{2.245642in}}{\pgfqpoint{4.123848in}{2.240117in}}%
\pgfpathcurveto{\pgfqpoint{4.123848in}{2.234592in}}{\pgfqpoint{4.126044in}{2.229292in}}{\pgfqpoint{4.129950in}{2.225386in}}%
\pgfpathcurveto{\pgfqpoint{4.133857in}{2.221479in}}{\pgfqpoint{4.139157in}{2.219284in}}{\pgfqpoint{4.144682in}{2.219284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183329in}{2.213281in}}%
\pgfpathcurveto{\pgfqpoint{4.188854in}{2.213281in}}{\pgfqpoint{4.194153in}{2.215476in}}{\pgfqpoint{4.198060in}{2.219382in}}%
\pgfpathcurveto{\pgfqpoint{4.201967in}{2.223289in}}{\pgfqpoint{4.204162in}{2.228589in}}{\pgfqpoint{4.204162in}{2.234114in}}%
\pgfpathcurveto{\pgfqpoint{4.204162in}{2.239639in}}{\pgfqpoint{4.201967in}{2.244938in}}{\pgfqpoint{4.198060in}{2.248845in}}%
\pgfpathcurveto{\pgfqpoint{4.194153in}{2.252752in}}{\pgfqpoint{4.188854in}{2.254947in}}{\pgfqpoint{4.183329in}{2.254947in}}%
\pgfpathcurveto{\pgfqpoint{4.177804in}{2.254947in}}{\pgfqpoint{4.172504in}{2.252752in}}{\pgfqpoint{4.168597in}{2.248845in}}%
\pgfpathcurveto{\pgfqpoint{4.164690in}{2.244938in}}{\pgfqpoint{4.162495in}{2.239639in}}{\pgfqpoint{4.162495in}{2.234114in}}%
\pgfpathcurveto{\pgfqpoint{4.162495in}{2.228589in}}{\pgfqpoint{4.164690in}{2.223289in}}{\pgfqpoint{4.168597in}{2.219382in}}%
\pgfpathcurveto{\pgfqpoint{4.172504in}{2.215476in}}{\pgfqpoint{4.177804in}{2.213281in}}{\pgfqpoint{4.183329in}{2.213281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232658in}{2.207508in}}%
\pgfpathcurveto{\pgfqpoint{4.238183in}{2.207508in}}{\pgfqpoint{4.243483in}{2.209703in}}{\pgfqpoint{4.247390in}{2.213610in}}%
\pgfpathcurveto{\pgfqpoint{4.251296in}{2.217517in}}{\pgfqpoint{4.253492in}{2.222817in}}{\pgfqpoint{4.253492in}{2.228342in}}%
\pgfpathcurveto{\pgfqpoint{4.253492in}{2.233867in}}{\pgfqpoint{4.251296in}{2.239166in}}{\pgfqpoint{4.247390in}{2.243073in}}%
\pgfpathcurveto{\pgfqpoint{4.243483in}{2.246980in}}{\pgfqpoint{4.238183in}{2.249175in}}{\pgfqpoint{4.232658in}{2.249175in}}%
\pgfpathcurveto{\pgfqpoint{4.227133in}{2.249175in}}{\pgfqpoint{4.221834in}{2.246980in}}{\pgfqpoint{4.217927in}{2.243073in}}%
\pgfpathcurveto{\pgfqpoint{4.214020in}{2.239166in}}{\pgfqpoint{4.211825in}{2.233867in}}{\pgfqpoint{4.211825in}{2.228342in}}%
\pgfpathcurveto{\pgfqpoint{4.211825in}{2.222817in}}{\pgfqpoint{4.214020in}{2.217517in}}{\pgfqpoint{4.217927in}{2.213610in}}%
\pgfpathcurveto{\pgfqpoint{4.221834in}{2.209703in}}{\pgfqpoint{4.227133in}{2.207508in}}{\pgfqpoint{4.232658in}{2.207508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215711in}{2.239548in}}%
\pgfpathcurveto{\pgfqpoint{4.221236in}{2.239548in}}{\pgfqpoint{4.226535in}{2.241743in}}{\pgfqpoint{4.230442in}{2.245650in}}%
\pgfpathcurveto{\pgfqpoint{4.234349in}{2.249556in}}{\pgfqpoint{4.236544in}{2.254856in}}{\pgfqpoint{4.236544in}{2.260381in}}%
\pgfpathcurveto{\pgfqpoint{4.236544in}{2.265906in}}{\pgfqpoint{4.234349in}{2.271206in}}{\pgfqpoint{4.230442in}{2.275112in}}%
\pgfpathcurveto{\pgfqpoint{4.226535in}{2.279019in}}{\pgfqpoint{4.221236in}{2.281214in}}{\pgfqpoint{4.215711in}{2.281214in}}%
\pgfpathcurveto{\pgfqpoint{4.210186in}{2.281214in}}{\pgfqpoint{4.204886in}{2.279019in}}{\pgfqpoint{4.200979in}{2.275112in}}%
\pgfpathcurveto{\pgfqpoint{4.197072in}{2.271206in}}{\pgfqpoint{4.194877in}{2.265906in}}{\pgfqpoint{4.194877in}{2.260381in}}%
\pgfpathcurveto{\pgfqpoint{4.194877in}{2.254856in}}{\pgfqpoint{4.197072in}{2.249556in}}{\pgfqpoint{4.200979in}{2.245650in}}%
\pgfpathcurveto{\pgfqpoint{4.204886in}{2.241743in}}{\pgfqpoint{4.210186in}{2.239548in}}{\pgfqpoint{4.215711in}{2.239548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170660in}{2.202848in}}%
\pgfpathcurveto{\pgfqpoint{4.176185in}{2.202848in}}{\pgfqpoint{4.181485in}{2.205044in}}{\pgfqpoint{4.185391in}{2.208950in}}%
\pgfpathcurveto{\pgfqpoint{4.189298in}{2.212857in}}{\pgfqpoint{4.191493in}{2.218157in}}{\pgfqpoint{4.191493in}{2.223682in}}%
\pgfpathcurveto{\pgfqpoint{4.191493in}{2.229207in}}{\pgfqpoint{4.189298in}{2.234506in}}{\pgfqpoint{4.185391in}{2.238413in}}%
\pgfpathcurveto{\pgfqpoint{4.181485in}{2.242320in}}{\pgfqpoint{4.176185in}{2.244515in}}{\pgfqpoint{4.170660in}{2.244515in}}%
\pgfpathcurveto{\pgfqpoint{4.165135in}{2.244515in}}{\pgfqpoint{4.159836in}{2.242320in}}{\pgfqpoint{4.155929in}{2.238413in}}%
\pgfpathcurveto{\pgfqpoint{4.152022in}{2.234506in}}{\pgfqpoint{4.149827in}{2.229207in}}{\pgfqpoint{4.149827in}{2.223682in}}%
\pgfpathcurveto{\pgfqpoint{4.149827in}{2.218157in}}{\pgfqpoint{4.152022in}{2.212857in}}{\pgfqpoint{4.155929in}{2.208950in}}%
\pgfpathcurveto{\pgfqpoint{4.159836in}{2.205044in}}{\pgfqpoint{4.165135in}{2.202848in}}{\pgfqpoint{4.170660in}{2.202848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220346in}{2.199437in}}%
\pgfpathcurveto{\pgfqpoint{4.225871in}{2.199437in}}{\pgfqpoint{4.231170in}{2.201632in}}{\pgfqpoint{4.235077in}{2.205539in}}%
\pgfpathcurveto{\pgfqpoint{4.238984in}{2.209445in}}{\pgfqpoint{4.241179in}{2.214745in}}{\pgfqpoint{4.241179in}{2.220270in}}%
\pgfpathcurveto{\pgfqpoint{4.241179in}{2.225795in}}{\pgfqpoint{4.238984in}{2.231095in}}{\pgfqpoint{4.235077in}{2.235001in}}%
\pgfpathcurveto{\pgfqpoint{4.231170in}{2.238908in}}{\pgfqpoint{4.225871in}{2.241103in}}{\pgfqpoint{4.220346in}{2.241103in}}%
\pgfpathcurveto{\pgfqpoint{4.214821in}{2.241103in}}{\pgfqpoint{4.209521in}{2.238908in}}{\pgfqpoint{4.205614in}{2.235001in}}%
\pgfpathcurveto{\pgfqpoint{4.201708in}{2.231095in}}{\pgfqpoint{4.199512in}{2.225795in}}{\pgfqpoint{4.199512in}{2.220270in}}%
\pgfpathcurveto{\pgfqpoint{4.199512in}{2.214745in}}{\pgfqpoint{4.201708in}{2.209445in}}{\pgfqpoint{4.205614in}{2.205539in}}%
\pgfpathcurveto{\pgfqpoint{4.209521in}{2.201632in}}{\pgfqpoint{4.214821in}{2.199437in}}{\pgfqpoint{4.220346in}{2.199437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209332in}{2.197935in}}%
\pgfpathcurveto{\pgfqpoint{4.214857in}{2.197935in}}{\pgfqpoint{4.220156in}{2.200130in}}{\pgfqpoint{4.224063in}{2.204037in}}%
\pgfpathcurveto{\pgfqpoint{4.227970in}{2.207944in}}{\pgfqpoint{4.230165in}{2.213243in}}{\pgfqpoint{4.230165in}{2.218768in}}%
\pgfpathcurveto{\pgfqpoint{4.230165in}{2.224293in}}{\pgfqpoint{4.227970in}{2.229593in}}{\pgfqpoint{4.224063in}{2.233500in}}%
\pgfpathcurveto{\pgfqpoint{4.220156in}{2.237407in}}{\pgfqpoint{4.214857in}{2.239602in}}{\pgfqpoint{4.209332in}{2.239602in}}%
\pgfpathcurveto{\pgfqpoint{4.203807in}{2.239602in}}{\pgfqpoint{4.198507in}{2.237407in}}{\pgfqpoint{4.194600in}{2.233500in}}%
\pgfpathcurveto{\pgfqpoint{4.190694in}{2.229593in}}{\pgfqpoint{4.188498in}{2.224293in}}{\pgfqpoint{4.188498in}{2.218768in}}%
\pgfpathcurveto{\pgfqpoint{4.188498in}{2.213243in}}{\pgfqpoint{4.190694in}{2.207944in}}{\pgfqpoint{4.194600in}{2.204037in}}%
\pgfpathcurveto{\pgfqpoint{4.198507in}{2.200130in}}{\pgfqpoint{4.203807in}{2.197935in}}{\pgfqpoint{4.209332in}{2.197935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212606in}{2.207737in}}%
\pgfpathcurveto{\pgfqpoint{4.218131in}{2.207737in}}{\pgfqpoint{4.223430in}{2.209932in}}{\pgfqpoint{4.227337in}{2.213839in}}%
\pgfpathcurveto{\pgfqpoint{4.231244in}{2.217746in}}{\pgfqpoint{4.233439in}{2.223045in}}{\pgfqpoint{4.233439in}{2.228570in}}%
\pgfpathcurveto{\pgfqpoint{4.233439in}{2.234095in}}{\pgfqpoint{4.231244in}{2.239395in}}{\pgfqpoint{4.227337in}{2.243302in}}%
\pgfpathcurveto{\pgfqpoint{4.223430in}{2.247209in}}{\pgfqpoint{4.218131in}{2.249404in}}{\pgfqpoint{4.212606in}{2.249404in}}%
\pgfpathcurveto{\pgfqpoint{4.207081in}{2.249404in}}{\pgfqpoint{4.201781in}{2.247209in}}{\pgfqpoint{4.197874in}{2.243302in}}%
\pgfpathcurveto{\pgfqpoint{4.193967in}{2.239395in}}{\pgfqpoint{4.191772in}{2.234095in}}{\pgfqpoint{4.191772in}{2.228570in}}%
\pgfpathcurveto{\pgfqpoint{4.191772in}{2.223045in}}{\pgfqpoint{4.193967in}{2.217746in}}{\pgfqpoint{4.197874in}{2.213839in}}%
\pgfpathcurveto{\pgfqpoint{4.201781in}{2.209932in}}{\pgfqpoint{4.207081in}{2.207737in}}{\pgfqpoint{4.212606in}{2.207737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197236in}{2.207286in}}%
\pgfpathcurveto{\pgfqpoint{4.202761in}{2.207286in}}{\pgfqpoint{4.208061in}{2.209481in}}{\pgfqpoint{4.211968in}{2.213388in}}%
\pgfpathcurveto{\pgfqpoint{4.215874in}{2.217294in}}{\pgfqpoint{4.218069in}{2.222594in}}{\pgfqpoint{4.218069in}{2.228119in}}%
\pgfpathcurveto{\pgfqpoint{4.218069in}{2.233644in}}{\pgfqpoint{4.215874in}{2.238944in}}{\pgfqpoint{4.211968in}{2.242850in}}%
\pgfpathcurveto{\pgfqpoint{4.208061in}{2.246757in}}{\pgfqpoint{4.202761in}{2.248952in}}{\pgfqpoint{4.197236in}{2.248952in}}%
\pgfpathcurveto{\pgfqpoint{4.191711in}{2.248952in}}{\pgfqpoint{4.186412in}{2.246757in}}{\pgfqpoint{4.182505in}{2.242850in}}%
\pgfpathcurveto{\pgfqpoint{4.178598in}{2.238944in}}{\pgfqpoint{4.176403in}{2.233644in}}{\pgfqpoint{4.176403in}{2.228119in}}%
\pgfpathcurveto{\pgfqpoint{4.176403in}{2.222594in}}{\pgfqpoint{4.178598in}{2.217294in}}{\pgfqpoint{4.182505in}{2.213388in}}%
\pgfpathcurveto{\pgfqpoint{4.186412in}{2.209481in}}{\pgfqpoint{4.191711in}{2.207286in}}{\pgfqpoint{4.197236in}{2.207286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145019in}{2.222102in}}%
\pgfpathcurveto{\pgfqpoint{4.150544in}{2.222102in}}{\pgfqpoint{4.155844in}{2.224297in}}{\pgfqpoint{4.159751in}{2.228204in}}%
\pgfpathcurveto{\pgfqpoint{4.163657in}{2.232111in}}{\pgfqpoint{4.165853in}{2.237410in}}{\pgfqpoint{4.165853in}{2.242935in}}%
\pgfpathcurveto{\pgfqpoint{4.165853in}{2.248460in}}{\pgfqpoint{4.163657in}{2.253760in}}{\pgfqpoint{4.159751in}{2.257667in}}%
\pgfpathcurveto{\pgfqpoint{4.155844in}{2.261573in}}{\pgfqpoint{4.150544in}{2.263769in}}{\pgfqpoint{4.145019in}{2.263769in}}%
\pgfpathcurveto{\pgfqpoint{4.139494in}{2.263769in}}{\pgfqpoint{4.134195in}{2.261573in}}{\pgfqpoint{4.130288in}{2.257667in}}%
\pgfpathcurveto{\pgfqpoint{4.126381in}{2.253760in}}{\pgfqpoint{4.124186in}{2.248460in}}{\pgfqpoint{4.124186in}{2.242935in}}%
\pgfpathcurveto{\pgfqpoint{4.124186in}{2.237410in}}{\pgfqpoint{4.126381in}{2.232111in}}{\pgfqpoint{4.130288in}{2.228204in}}%
\pgfpathcurveto{\pgfqpoint{4.134195in}{2.224297in}}{\pgfqpoint{4.139494in}{2.222102in}}{\pgfqpoint{4.145019in}{2.222102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159429in}{2.210554in}}%
\pgfpathcurveto{\pgfqpoint{4.164955in}{2.210554in}}{\pgfqpoint{4.170254in}{2.212749in}}{\pgfqpoint{4.174161in}{2.216656in}}%
\pgfpathcurveto{\pgfqpoint{4.178068in}{2.220563in}}{\pgfqpoint{4.180263in}{2.225863in}}{\pgfqpoint{4.180263in}{2.231388in}}%
\pgfpathcurveto{\pgfqpoint{4.180263in}{2.236913in}}{\pgfqpoint{4.178068in}{2.242212in}}{\pgfqpoint{4.174161in}{2.246119in}}%
\pgfpathcurveto{\pgfqpoint{4.170254in}{2.250026in}}{\pgfqpoint{4.164955in}{2.252221in}}{\pgfqpoint{4.159429in}{2.252221in}}%
\pgfpathcurveto{\pgfqpoint{4.153904in}{2.252221in}}{\pgfqpoint{4.148605in}{2.250026in}}{\pgfqpoint{4.144698in}{2.246119in}}%
\pgfpathcurveto{\pgfqpoint{4.140791in}{2.242212in}}{\pgfqpoint{4.138596in}{2.236913in}}{\pgfqpoint{4.138596in}{2.231388in}}%
\pgfpathcurveto{\pgfqpoint{4.138596in}{2.225863in}}{\pgfqpoint{4.140791in}{2.220563in}}{\pgfqpoint{4.144698in}{2.216656in}}%
\pgfpathcurveto{\pgfqpoint{4.148605in}{2.212749in}}{\pgfqpoint{4.153904in}{2.210554in}}{\pgfqpoint{4.159429in}{2.210554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150825in}{2.189228in}}%
\pgfpathcurveto{\pgfqpoint{4.156350in}{2.189228in}}{\pgfqpoint{4.161649in}{2.191424in}}{\pgfqpoint{4.165556in}{2.195330in}}%
\pgfpathcurveto{\pgfqpoint{4.169463in}{2.199237in}}{\pgfqpoint{4.171658in}{2.204537in}}{\pgfqpoint{4.171658in}{2.210062in}}%
\pgfpathcurveto{\pgfqpoint{4.171658in}{2.215587in}}{\pgfqpoint{4.169463in}{2.220886in}}{\pgfqpoint{4.165556in}{2.224793in}}%
\pgfpathcurveto{\pgfqpoint{4.161649in}{2.228700in}}{\pgfqpoint{4.156350in}{2.230895in}}{\pgfqpoint{4.150825in}{2.230895in}}%
\pgfpathcurveto{\pgfqpoint{4.145300in}{2.230895in}}{\pgfqpoint{4.140000in}{2.228700in}}{\pgfqpoint{4.136093in}{2.224793in}}%
\pgfpathcurveto{\pgfqpoint{4.132187in}{2.220886in}}{\pgfqpoint{4.129991in}{2.215587in}}{\pgfqpoint{4.129991in}{2.210062in}}%
\pgfpathcurveto{\pgfqpoint{4.129991in}{2.204537in}}{\pgfqpoint{4.132187in}{2.199237in}}{\pgfqpoint{4.136093in}{2.195330in}}%
\pgfpathcurveto{\pgfqpoint{4.140000in}{2.191424in}}{\pgfqpoint{4.145300in}{2.189228in}}{\pgfqpoint{4.150825in}{2.189228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198552in}{2.197965in}}%
\pgfpathcurveto{\pgfqpoint{4.204077in}{2.197965in}}{\pgfqpoint{4.209376in}{2.200160in}}{\pgfqpoint{4.213283in}{2.204067in}}%
\pgfpathcurveto{\pgfqpoint{4.217190in}{2.207974in}}{\pgfqpoint{4.219385in}{2.213273in}}{\pgfqpoint{4.219385in}{2.218798in}}%
\pgfpathcurveto{\pgfqpoint{4.219385in}{2.224323in}}{\pgfqpoint{4.217190in}{2.229623in}}{\pgfqpoint{4.213283in}{2.233530in}}%
\pgfpathcurveto{\pgfqpoint{4.209376in}{2.237436in}}{\pgfqpoint{4.204077in}{2.239632in}}{\pgfqpoint{4.198552in}{2.239632in}}%
\pgfpathcurveto{\pgfqpoint{4.193027in}{2.239632in}}{\pgfqpoint{4.187727in}{2.237436in}}{\pgfqpoint{4.183820in}{2.233530in}}%
\pgfpathcurveto{\pgfqpoint{4.179913in}{2.229623in}}{\pgfqpoint{4.177718in}{2.224323in}}{\pgfqpoint{4.177718in}{2.218798in}}%
\pgfpathcurveto{\pgfqpoint{4.177718in}{2.213273in}}{\pgfqpoint{4.179913in}{2.207974in}}{\pgfqpoint{4.183820in}{2.204067in}}%
\pgfpathcurveto{\pgfqpoint{4.187727in}{2.200160in}}{\pgfqpoint{4.193027in}{2.197965in}}{\pgfqpoint{4.198552in}{2.197965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191763in}{2.218970in}}%
\pgfpathcurveto{\pgfqpoint{4.197288in}{2.218970in}}{\pgfqpoint{4.202588in}{2.221165in}}{\pgfqpoint{4.206494in}{2.225072in}}%
\pgfpathcurveto{\pgfqpoint{4.210401in}{2.228978in}}{\pgfqpoint{4.212596in}{2.234278in}}{\pgfqpoint{4.212596in}{2.239803in}}%
\pgfpathcurveto{\pgfqpoint{4.212596in}{2.245328in}}{\pgfqpoint{4.210401in}{2.250628in}}{\pgfqpoint{4.206494in}{2.254534in}}%
\pgfpathcurveto{\pgfqpoint{4.202588in}{2.258441in}}{\pgfqpoint{4.197288in}{2.260636in}}{\pgfqpoint{4.191763in}{2.260636in}}%
\pgfpathcurveto{\pgfqpoint{4.186238in}{2.260636in}}{\pgfqpoint{4.180938in}{2.258441in}}{\pgfqpoint{4.177032in}{2.254534in}}%
\pgfpathcurveto{\pgfqpoint{4.173125in}{2.250628in}}{\pgfqpoint{4.170930in}{2.245328in}}{\pgfqpoint{4.170930in}{2.239803in}}%
\pgfpathcurveto{\pgfqpoint{4.170930in}{2.234278in}}{\pgfqpoint{4.173125in}{2.228978in}}{\pgfqpoint{4.177032in}{2.225072in}}%
\pgfpathcurveto{\pgfqpoint{4.180938in}{2.221165in}}{\pgfqpoint{4.186238in}{2.218970in}}{\pgfqpoint{4.191763in}{2.218970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235704in}{2.230505in}}%
\pgfpathcurveto{\pgfqpoint{4.241229in}{2.230505in}}{\pgfqpoint{4.246529in}{2.232701in}}{\pgfqpoint{4.250436in}{2.236607in}}%
\pgfpathcurveto{\pgfqpoint{4.254343in}{2.240514in}}{\pgfqpoint{4.256538in}{2.245814in}}{\pgfqpoint{4.256538in}{2.251339in}}%
\pgfpathcurveto{\pgfqpoint{4.256538in}{2.256864in}}{\pgfqpoint{4.254343in}{2.262163in}}{\pgfqpoint{4.250436in}{2.266070in}}%
\pgfpathcurveto{\pgfqpoint{4.246529in}{2.269977in}}{\pgfqpoint{4.241229in}{2.272172in}}{\pgfqpoint{4.235704in}{2.272172in}}%
\pgfpathcurveto{\pgfqpoint{4.230179in}{2.272172in}}{\pgfqpoint{4.224880in}{2.269977in}}{\pgfqpoint{4.220973in}{2.266070in}}%
\pgfpathcurveto{\pgfqpoint{4.217066in}{2.262163in}}{\pgfqpoint{4.214871in}{2.256864in}}{\pgfqpoint{4.214871in}{2.251339in}}%
\pgfpathcurveto{\pgfqpoint{4.214871in}{2.245814in}}{\pgfqpoint{4.217066in}{2.240514in}}{\pgfqpoint{4.220973in}{2.236607in}}%
\pgfpathcurveto{\pgfqpoint{4.224880in}{2.232701in}}{\pgfqpoint{4.230179in}{2.230505in}}{\pgfqpoint{4.235704in}{2.230505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227376in}{2.199941in}}%
\pgfpathcurveto{\pgfqpoint{4.232901in}{2.199941in}}{\pgfqpoint{4.238201in}{2.202137in}}{\pgfqpoint{4.242108in}{2.206043in}}%
\pgfpathcurveto{\pgfqpoint{4.246014in}{2.209950in}}{\pgfqpoint{4.248210in}{2.215250in}}{\pgfqpoint{4.248210in}{2.220775in}}%
\pgfpathcurveto{\pgfqpoint{4.248210in}{2.226300in}}{\pgfqpoint{4.246014in}{2.231599in}}{\pgfqpoint{4.242108in}{2.235506in}}%
\pgfpathcurveto{\pgfqpoint{4.238201in}{2.239413in}}{\pgfqpoint{4.232901in}{2.241608in}}{\pgfqpoint{4.227376in}{2.241608in}}%
\pgfpathcurveto{\pgfqpoint{4.221851in}{2.241608in}}{\pgfqpoint{4.216552in}{2.239413in}}{\pgfqpoint{4.212645in}{2.235506in}}%
\pgfpathcurveto{\pgfqpoint{4.208738in}{2.231599in}}{\pgfqpoint{4.206543in}{2.226300in}}{\pgfqpoint{4.206543in}{2.220775in}}%
\pgfpathcurveto{\pgfqpoint{4.206543in}{2.215250in}}{\pgfqpoint{4.208738in}{2.209950in}}{\pgfqpoint{4.212645in}{2.206043in}}%
\pgfpathcurveto{\pgfqpoint{4.216552in}{2.202137in}}{\pgfqpoint{4.221851in}{2.199941in}}{\pgfqpoint{4.227376in}{2.199941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221564in}{2.212567in}}%
\pgfpathcurveto{\pgfqpoint{4.227089in}{2.212567in}}{\pgfqpoint{4.232388in}{2.214763in}}{\pgfqpoint{4.236295in}{2.218669in}}%
\pgfpathcurveto{\pgfqpoint{4.240202in}{2.222576in}}{\pgfqpoint{4.242397in}{2.227876in}}{\pgfqpoint{4.242397in}{2.233401in}}%
\pgfpathcurveto{\pgfqpoint{4.242397in}{2.238926in}}{\pgfqpoint{4.240202in}{2.244225in}}{\pgfqpoint{4.236295in}{2.248132in}}%
\pgfpathcurveto{\pgfqpoint{4.232388in}{2.252039in}}{\pgfqpoint{4.227089in}{2.254234in}}{\pgfqpoint{4.221564in}{2.254234in}}%
\pgfpathcurveto{\pgfqpoint{4.216039in}{2.254234in}}{\pgfqpoint{4.210739in}{2.252039in}}{\pgfqpoint{4.206832in}{2.248132in}}%
\pgfpathcurveto{\pgfqpoint{4.202926in}{2.244225in}}{\pgfqpoint{4.200731in}{2.238926in}}{\pgfqpoint{4.200731in}{2.233401in}}%
\pgfpathcurveto{\pgfqpoint{4.200731in}{2.227876in}}{\pgfqpoint{4.202926in}{2.222576in}}{\pgfqpoint{4.206832in}{2.218669in}}%
\pgfpathcurveto{\pgfqpoint{4.210739in}{2.214763in}}{\pgfqpoint{4.216039in}{2.212567in}}{\pgfqpoint{4.221564in}{2.212567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182320in}{2.192566in}}%
\pgfpathcurveto{\pgfqpoint{4.187845in}{2.192566in}}{\pgfqpoint{4.193145in}{2.194762in}}{\pgfqpoint{4.197052in}{2.198668in}}%
\pgfpathcurveto{\pgfqpoint{4.200959in}{2.202575in}}{\pgfqpoint{4.203154in}{2.207875in}}{\pgfqpoint{4.203154in}{2.213400in}}%
\pgfpathcurveto{\pgfqpoint{4.203154in}{2.218925in}}{\pgfqpoint{4.200959in}{2.224224in}}{\pgfqpoint{4.197052in}{2.228131in}}%
\pgfpathcurveto{\pgfqpoint{4.193145in}{2.232038in}}{\pgfqpoint{4.187845in}{2.234233in}}{\pgfqpoint{4.182320in}{2.234233in}}%
\pgfpathcurveto{\pgfqpoint{4.176795in}{2.234233in}}{\pgfqpoint{4.171496in}{2.232038in}}{\pgfqpoint{4.167589in}{2.228131in}}%
\pgfpathcurveto{\pgfqpoint{4.163682in}{2.224224in}}{\pgfqpoint{4.161487in}{2.218925in}}{\pgfqpoint{4.161487in}{2.213400in}}%
\pgfpathcurveto{\pgfqpoint{4.161487in}{2.207875in}}{\pgfqpoint{4.163682in}{2.202575in}}{\pgfqpoint{4.167589in}{2.198668in}}%
\pgfpathcurveto{\pgfqpoint{4.171496in}{2.194762in}}{\pgfqpoint{4.176795in}{2.192566in}}{\pgfqpoint{4.182320in}{2.192566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165006in}{2.220348in}}%
\pgfpathcurveto{\pgfqpoint{4.170531in}{2.220348in}}{\pgfqpoint{4.175830in}{2.222544in}}{\pgfqpoint{4.179737in}{2.226450in}}%
\pgfpathcurveto{\pgfqpoint{4.183644in}{2.230357in}}{\pgfqpoint{4.185839in}{2.235657in}}{\pgfqpoint{4.185839in}{2.241182in}}%
\pgfpathcurveto{\pgfqpoint{4.185839in}{2.246707in}}{\pgfqpoint{4.183644in}{2.252006in}}{\pgfqpoint{4.179737in}{2.255913in}}%
\pgfpathcurveto{\pgfqpoint{4.175830in}{2.259820in}}{\pgfqpoint{4.170531in}{2.262015in}}{\pgfqpoint{4.165006in}{2.262015in}}%
\pgfpathcurveto{\pgfqpoint{4.159481in}{2.262015in}}{\pgfqpoint{4.154181in}{2.259820in}}{\pgfqpoint{4.150275in}{2.255913in}}%
\pgfpathcurveto{\pgfqpoint{4.146368in}{2.252006in}}{\pgfqpoint{4.144173in}{2.246707in}}{\pgfqpoint{4.144173in}{2.241182in}}%
\pgfpathcurveto{\pgfqpoint{4.144173in}{2.235657in}}{\pgfqpoint{4.146368in}{2.230357in}}{\pgfqpoint{4.150275in}{2.226450in}}%
\pgfpathcurveto{\pgfqpoint{4.154181in}{2.222544in}}{\pgfqpoint{4.159481in}{2.220348in}}{\pgfqpoint{4.165006in}{2.220348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157753in}{2.187257in}}%
\pgfpathcurveto{\pgfqpoint{4.163278in}{2.187257in}}{\pgfqpoint{4.168578in}{2.189452in}}{\pgfqpoint{4.172485in}{2.193358in}}%
\pgfpathcurveto{\pgfqpoint{4.176391in}{2.197265in}}{\pgfqpoint{4.178586in}{2.202565in}}{\pgfqpoint{4.178586in}{2.208090in}}%
\pgfpathcurveto{\pgfqpoint{4.178586in}{2.213615in}}{\pgfqpoint{4.176391in}{2.218914in}}{\pgfqpoint{4.172485in}{2.222821in}}%
\pgfpathcurveto{\pgfqpoint{4.168578in}{2.226728in}}{\pgfqpoint{4.163278in}{2.228923in}}{\pgfqpoint{4.157753in}{2.228923in}}%
\pgfpathcurveto{\pgfqpoint{4.152228in}{2.228923in}}{\pgfqpoint{4.146929in}{2.226728in}}{\pgfqpoint{4.143022in}{2.222821in}}%
\pgfpathcurveto{\pgfqpoint{4.139115in}{2.218914in}}{\pgfqpoint{4.136920in}{2.213615in}}{\pgfqpoint{4.136920in}{2.208090in}}%
\pgfpathcurveto{\pgfqpoint{4.136920in}{2.202565in}}{\pgfqpoint{4.139115in}{2.197265in}}{\pgfqpoint{4.143022in}{2.193358in}}%
\pgfpathcurveto{\pgfqpoint{4.146929in}{2.189452in}}{\pgfqpoint{4.152228in}{2.187257in}}{\pgfqpoint{4.157753in}{2.187257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144617in}{2.207773in}}%
\pgfpathcurveto{\pgfqpoint{4.150142in}{2.207773in}}{\pgfqpoint{4.155441in}{2.209969in}}{\pgfqpoint{4.159348in}{2.213875in}}%
\pgfpathcurveto{\pgfqpoint{4.163255in}{2.217782in}}{\pgfqpoint{4.165450in}{2.223082in}}{\pgfqpoint{4.165450in}{2.228607in}}%
\pgfpathcurveto{\pgfqpoint{4.165450in}{2.234132in}}{\pgfqpoint{4.163255in}{2.239431in}}{\pgfqpoint{4.159348in}{2.243338in}}%
\pgfpathcurveto{\pgfqpoint{4.155441in}{2.247245in}}{\pgfqpoint{4.150142in}{2.249440in}}{\pgfqpoint{4.144617in}{2.249440in}}%
\pgfpathcurveto{\pgfqpoint{4.139092in}{2.249440in}}{\pgfqpoint{4.133792in}{2.247245in}}{\pgfqpoint{4.129885in}{2.243338in}}%
\pgfpathcurveto{\pgfqpoint{4.125979in}{2.239431in}}{\pgfqpoint{4.123783in}{2.234132in}}{\pgfqpoint{4.123783in}{2.228607in}}%
\pgfpathcurveto{\pgfqpoint{4.123783in}{2.223082in}}{\pgfqpoint{4.125979in}{2.217782in}}{\pgfqpoint{4.129885in}{2.213875in}}%
\pgfpathcurveto{\pgfqpoint{4.133792in}{2.209969in}}{\pgfqpoint{4.139092in}{2.207773in}}{\pgfqpoint{4.144617in}{2.207773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135072in}{2.208344in}}%
\pgfpathcurveto{\pgfqpoint{4.140597in}{2.208344in}}{\pgfqpoint{4.145897in}{2.210539in}}{\pgfqpoint{4.149803in}{2.214446in}}%
\pgfpathcurveto{\pgfqpoint{4.153710in}{2.218352in}}{\pgfqpoint{4.155905in}{2.223652in}}{\pgfqpoint{4.155905in}{2.229177in}}%
\pgfpathcurveto{\pgfqpoint{4.155905in}{2.234702in}}{\pgfqpoint{4.153710in}{2.240002in}}{\pgfqpoint{4.149803in}{2.243908in}}%
\pgfpathcurveto{\pgfqpoint{4.145897in}{2.247815in}}{\pgfqpoint{4.140597in}{2.250010in}}{\pgfqpoint{4.135072in}{2.250010in}}%
\pgfpathcurveto{\pgfqpoint{4.129547in}{2.250010in}}{\pgfqpoint{4.124247in}{2.247815in}}{\pgfqpoint{4.120341in}{2.243908in}}%
\pgfpathcurveto{\pgfqpoint{4.116434in}{2.240002in}}{\pgfqpoint{4.114239in}{2.234702in}}{\pgfqpoint{4.114239in}{2.229177in}}%
\pgfpathcurveto{\pgfqpoint{4.114239in}{2.223652in}}{\pgfqpoint{4.116434in}{2.218352in}}{\pgfqpoint{4.120341in}{2.214446in}}%
\pgfpathcurveto{\pgfqpoint{4.124247in}{2.210539in}}{\pgfqpoint{4.129547in}{2.208344in}}{\pgfqpoint{4.135072in}{2.208344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177265in}{2.217702in}}%
\pgfpathcurveto{\pgfqpoint{4.182790in}{2.217702in}}{\pgfqpoint{4.188090in}{2.219897in}}{\pgfqpoint{4.191997in}{2.223804in}}%
\pgfpathcurveto{\pgfqpoint{4.195903in}{2.227711in}}{\pgfqpoint{4.198098in}{2.233010in}}{\pgfqpoint{4.198098in}{2.238535in}}%
\pgfpathcurveto{\pgfqpoint{4.198098in}{2.244060in}}{\pgfqpoint{4.195903in}{2.249360in}}{\pgfqpoint{4.191997in}{2.253267in}}%
\pgfpathcurveto{\pgfqpoint{4.188090in}{2.257173in}}{\pgfqpoint{4.182790in}{2.259368in}}{\pgfqpoint{4.177265in}{2.259368in}}%
\pgfpathcurveto{\pgfqpoint{4.171740in}{2.259368in}}{\pgfqpoint{4.166441in}{2.257173in}}{\pgfqpoint{4.162534in}{2.253267in}}%
\pgfpathcurveto{\pgfqpoint{4.158627in}{2.249360in}}{\pgfqpoint{4.156432in}{2.244060in}}{\pgfqpoint{4.156432in}{2.238535in}}%
\pgfpathcurveto{\pgfqpoint{4.156432in}{2.233010in}}{\pgfqpoint{4.158627in}{2.227711in}}{\pgfqpoint{4.162534in}{2.223804in}}%
\pgfpathcurveto{\pgfqpoint{4.166441in}{2.219897in}}{\pgfqpoint{4.171740in}{2.217702in}}{\pgfqpoint{4.177265in}{2.217702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205470in}{2.185646in}}%
\pgfpathcurveto{\pgfqpoint{4.210995in}{2.185646in}}{\pgfqpoint{4.216294in}{2.187841in}}{\pgfqpoint{4.220201in}{2.191748in}}%
\pgfpathcurveto{\pgfqpoint{4.224108in}{2.195655in}}{\pgfqpoint{4.226303in}{2.200954in}}{\pgfqpoint{4.226303in}{2.206479in}}%
\pgfpathcurveto{\pgfqpoint{4.226303in}{2.212004in}}{\pgfqpoint{4.224108in}{2.217304in}}{\pgfqpoint{4.220201in}{2.221210in}}%
\pgfpathcurveto{\pgfqpoint{4.216294in}{2.225117in}}{\pgfqpoint{4.210995in}{2.227312in}}{\pgfqpoint{4.205470in}{2.227312in}}%
\pgfpathcurveto{\pgfqpoint{4.199945in}{2.227312in}}{\pgfqpoint{4.194645in}{2.225117in}}{\pgfqpoint{4.190738in}{2.221210in}}%
\pgfpathcurveto{\pgfqpoint{4.186832in}{2.217304in}}{\pgfqpoint{4.184637in}{2.212004in}}{\pgfqpoint{4.184637in}{2.206479in}}%
\pgfpathcurveto{\pgfqpoint{4.184637in}{2.200954in}}{\pgfqpoint{4.186832in}{2.195655in}}{\pgfqpoint{4.190738in}{2.191748in}}%
\pgfpathcurveto{\pgfqpoint{4.194645in}{2.187841in}}{\pgfqpoint{4.199945in}{2.185646in}}{\pgfqpoint{4.205470in}{2.185646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144753in}{2.193237in}}%
\pgfpathcurveto{\pgfqpoint{4.150278in}{2.193237in}}{\pgfqpoint{4.155577in}{2.195432in}}{\pgfqpoint{4.159484in}{2.199339in}}%
\pgfpathcurveto{\pgfqpoint{4.163391in}{2.203246in}}{\pgfqpoint{4.165586in}{2.208545in}}{\pgfqpoint{4.165586in}{2.214070in}}%
\pgfpathcurveto{\pgfqpoint{4.165586in}{2.219595in}}{\pgfqpoint{4.163391in}{2.224895in}}{\pgfqpoint{4.159484in}{2.228802in}}%
\pgfpathcurveto{\pgfqpoint{4.155577in}{2.232709in}}{\pgfqpoint{4.150278in}{2.234904in}}{\pgfqpoint{4.144753in}{2.234904in}}%
\pgfpathcurveto{\pgfqpoint{4.139228in}{2.234904in}}{\pgfqpoint{4.133928in}{2.232709in}}{\pgfqpoint{4.130021in}{2.228802in}}%
\pgfpathcurveto{\pgfqpoint{4.126115in}{2.224895in}}{\pgfqpoint{4.123919in}{2.219595in}}{\pgfqpoint{4.123919in}{2.214070in}}%
\pgfpathcurveto{\pgfqpoint{4.123919in}{2.208545in}}{\pgfqpoint{4.126115in}{2.203246in}}{\pgfqpoint{4.130021in}{2.199339in}}%
\pgfpathcurveto{\pgfqpoint{4.133928in}{2.195432in}}{\pgfqpoint{4.139228in}{2.193237in}}{\pgfqpoint{4.144753in}{2.193237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195837in}{2.178077in}}%
\pgfpathcurveto{\pgfqpoint{4.201362in}{2.178077in}}{\pgfqpoint{4.206662in}{2.180272in}}{\pgfqpoint{4.210569in}{2.184179in}}%
\pgfpathcurveto{\pgfqpoint{4.214476in}{2.188086in}}{\pgfqpoint{4.216671in}{2.193385in}}{\pgfqpoint{4.216671in}{2.198910in}}%
\pgfpathcurveto{\pgfqpoint{4.216671in}{2.204435in}}{\pgfqpoint{4.214476in}{2.209735in}}{\pgfqpoint{4.210569in}{2.213642in}}%
\pgfpathcurveto{\pgfqpoint{4.206662in}{2.217548in}}{\pgfqpoint{4.201362in}{2.219744in}}{\pgfqpoint{4.195837in}{2.219744in}}%
\pgfpathcurveto{\pgfqpoint{4.190312in}{2.219744in}}{\pgfqpoint{4.185013in}{2.217548in}}{\pgfqpoint{4.181106in}{2.213642in}}%
\pgfpathcurveto{\pgfqpoint{4.177199in}{2.209735in}}{\pgfqpoint{4.175004in}{2.204435in}}{\pgfqpoint{4.175004in}{2.198910in}}%
\pgfpathcurveto{\pgfqpoint{4.175004in}{2.193385in}}{\pgfqpoint{4.177199in}{2.188086in}}{\pgfqpoint{4.181106in}{2.184179in}}%
\pgfpathcurveto{\pgfqpoint{4.185013in}{2.180272in}}{\pgfqpoint{4.190312in}{2.178077in}}{\pgfqpoint{4.195837in}{2.178077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171325in}{2.213943in}}%
\pgfpathcurveto{\pgfqpoint{4.176850in}{2.213943in}}{\pgfqpoint{4.182149in}{2.216138in}}{\pgfqpoint{4.186056in}{2.220045in}}%
\pgfpathcurveto{\pgfqpoint{4.189963in}{2.223952in}}{\pgfqpoint{4.192158in}{2.229251in}}{\pgfqpoint{4.192158in}{2.234776in}}%
\pgfpathcurveto{\pgfqpoint{4.192158in}{2.240301in}}{\pgfqpoint{4.189963in}{2.245601in}}{\pgfqpoint{4.186056in}{2.249508in}}%
\pgfpathcurveto{\pgfqpoint{4.182149in}{2.253414in}}{\pgfqpoint{4.176850in}{2.255610in}}{\pgfqpoint{4.171325in}{2.255610in}}%
\pgfpathcurveto{\pgfqpoint{4.165800in}{2.255610in}}{\pgfqpoint{4.160500in}{2.253414in}}{\pgfqpoint{4.156593in}{2.249508in}}%
\pgfpathcurveto{\pgfqpoint{4.152687in}{2.245601in}}{\pgfqpoint{4.150491in}{2.240301in}}{\pgfqpoint{4.150491in}{2.234776in}}%
\pgfpathcurveto{\pgfqpoint{4.150491in}{2.229251in}}{\pgfqpoint{4.152687in}{2.223952in}}{\pgfqpoint{4.156593in}{2.220045in}}%
\pgfpathcurveto{\pgfqpoint{4.160500in}{2.216138in}}{\pgfqpoint{4.165800in}{2.213943in}}{\pgfqpoint{4.171325in}{2.213943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206872in}{2.216741in}}%
\pgfpathcurveto{\pgfqpoint{4.212397in}{2.216741in}}{\pgfqpoint{4.217697in}{2.218936in}}{\pgfqpoint{4.221604in}{2.222843in}}%
\pgfpathcurveto{\pgfqpoint{4.225511in}{2.226750in}}{\pgfqpoint{4.227706in}{2.232049in}}{\pgfqpoint{4.227706in}{2.237574in}}%
\pgfpathcurveto{\pgfqpoint{4.227706in}{2.243100in}}{\pgfqpoint{4.225511in}{2.248399in}}{\pgfqpoint{4.221604in}{2.252306in}}%
\pgfpathcurveto{\pgfqpoint{4.217697in}{2.256213in}}{\pgfqpoint{4.212397in}{2.258408in}}{\pgfqpoint{4.206872in}{2.258408in}}%
\pgfpathcurveto{\pgfqpoint{4.201347in}{2.258408in}}{\pgfqpoint{4.196048in}{2.256213in}}{\pgfqpoint{4.192141in}{2.252306in}}%
\pgfpathcurveto{\pgfqpoint{4.188234in}{2.248399in}}{\pgfqpoint{4.186039in}{2.243100in}}{\pgfqpoint{4.186039in}{2.237574in}}%
\pgfpathcurveto{\pgfqpoint{4.186039in}{2.232049in}}{\pgfqpoint{4.188234in}{2.226750in}}{\pgfqpoint{4.192141in}{2.222843in}}%
\pgfpathcurveto{\pgfqpoint{4.196048in}{2.218936in}}{\pgfqpoint{4.201347in}{2.216741in}}{\pgfqpoint{4.206872in}{2.216741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179959in}{2.195061in}}%
\pgfpathcurveto{\pgfqpoint{4.185484in}{2.195061in}}{\pgfqpoint{4.190783in}{2.197256in}}{\pgfqpoint{4.194690in}{2.201163in}}%
\pgfpathcurveto{\pgfqpoint{4.198597in}{2.205070in}}{\pgfqpoint{4.200792in}{2.210370in}}{\pgfqpoint{4.200792in}{2.215895in}}%
\pgfpathcurveto{\pgfqpoint{4.200792in}{2.221420in}}{\pgfqpoint{4.198597in}{2.226719in}}{\pgfqpoint{4.194690in}{2.230626in}}%
\pgfpathcurveto{\pgfqpoint{4.190783in}{2.234533in}}{\pgfqpoint{4.185484in}{2.236728in}}{\pgfqpoint{4.179959in}{2.236728in}}%
\pgfpathcurveto{\pgfqpoint{4.174434in}{2.236728in}}{\pgfqpoint{4.169134in}{2.234533in}}{\pgfqpoint{4.165227in}{2.230626in}}%
\pgfpathcurveto{\pgfqpoint{4.161320in}{2.226719in}}{\pgfqpoint{4.159125in}{2.221420in}}{\pgfqpoint{4.159125in}{2.215895in}}%
\pgfpathcurveto{\pgfqpoint{4.159125in}{2.210370in}}{\pgfqpoint{4.161320in}{2.205070in}}{\pgfqpoint{4.165227in}{2.201163in}}%
\pgfpathcurveto{\pgfqpoint{4.169134in}{2.197256in}}{\pgfqpoint{4.174434in}{2.195061in}}{\pgfqpoint{4.179959in}{2.195061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128523in}{2.190020in}}%
\pgfpathcurveto{\pgfqpoint{4.134048in}{2.190020in}}{\pgfqpoint{4.139348in}{2.192215in}}{\pgfqpoint{4.143254in}{2.196122in}}%
\pgfpathcurveto{\pgfqpoint{4.147161in}{2.200029in}}{\pgfqpoint{4.149356in}{2.205328in}}{\pgfqpoint{4.149356in}{2.210853in}}%
\pgfpathcurveto{\pgfqpoint{4.149356in}{2.216378in}}{\pgfqpoint{4.147161in}{2.221678in}}{\pgfqpoint{4.143254in}{2.225585in}}%
\pgfpathcurveto{\pgfqpoint{4.139348in}{2.229491in}}{\pgfqpoint{4.134048in}{2.231686in}}{\pgfqpoint{4.128523in}{2.231686in}}%
\pgfpathcurveto{\pgfqpoint{4.122998in}{2.231686in}}{\pgfqpoint{4.117698in}{2.229491in}}{\pgfqpoint{4.113792in}{2.225585in}}%
\pgfpathcurveto{\pgfqpoint{4.109885in}{2.221678in}}{\pgfqpoint{4.107690in}{2.216378in}}{\pgfqpoint{4.107690in}{2.210853in}}%
\pgfpathcurveto{\pgfqpoint{4.107690in}{2.205328in}}{\pgfqpoint{4.109885in}{2.200029in}}{\pgfqpoint{4.113792in}{2.196122in}}%
\pgfpathcurveto{\pgfqpoint{4.117698in}{2.192215in}}{\pgfqpoint{4.122998in}{2.190020in}}{\pgfqpoint{4.128523in}{2.190020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210081in}{2.194599in}}%
\pgfpathcurveto{\pgfqpoint{4.215606in}{2.194599in}}{\pgfqpoint{4.220906in}{2.196794in}}{\pgfqpoint{4.224813in}{2.200701in}}%
\pgfpathcurveto{\pgfqpoint{4.228719in}{2.204608in}}{\pgfqpoint{4.230914in}{2.209908in}}{\pgfqpoint{4.230914in}{2.215433in}}%
\pgfpathcurveto{\pgfqpoint{4.230914in}{2.220958in}}{\pgfqpoint{4.228719in}{2.226257in}}{\pgfqpoint{4.224813in}{2.230164in}}%
\pgfpathcurveto{\pgfqpoint{4.220906in}{2.234071in}}{\pgfqpoint{4.215606in}{2.236266in}}{\pgfqpoint{4.210081in}{2.236266in}}%
\pgfpathcurveto{\pgfqpoint{4.204556in}{2.236266in}}{\pgfqpoint{4.199257in}{2.234071in}}{\pgfqpoint{4.195350in}{2.230164in}}%
\pgfpathcurveto{\pgfqpoint{4.191443in}{2.226257in}}{\pgfqpoint{4.189248in}{2.220958in}}{\pgfqpoint{4.189248in}{2.215433in}}%
\pgfpathcurveto{\pgfqpoint{4.189248in}{2.209908in}}{\pgfqpoint{4.191443in}{2.204608in}}{\pgfqpoint{4.195350in}{2.200701in}}%
\pgfpathcurveto{\pgfqpoint{4.199257in}{2.196794in}}{\pgfqpoint{4.204556in}{2.194599in}}{\pgfqpoint{4.210081in}{2.194599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156097in}{2.191094in}}%
\pgfpathcurveto{\pgfqpoint{4.161622in}{2.191094in}}{\pgfqpoint{4.166921in}{2.193289in}}{\pgfqpoint{4.170828in}{2.197196in}}%
\pgfpathcurveto{\pgfqpoint{4.174735in}{2.201102in}}{\pgfqpoint{4.176930in}{2.206402in}}{\pgfqpoint{4.176930in}{2.211927in}}%
\pgfpathcurveto{\pgfqpoint{4.176930in}{2.217452in}}{\pgfqpoint{4.174735in}{2.222752in}}{\pgfqpoint{4.170828in}{2.226658in}}%
\pgfpathcurveto{\pgfqpoint{4.166921in}{2.230565in}}{\pgfqpoint{4.161622in}{2.232760in}}{\pgfqpoint{4.156097in}{2.232760in}}%
\pgfpathcurveto{\pgfqpoint{4.150572in}{2.232760in}}{\pgfqpoint{4.145272in}{2.230565in}}{\pgfqpoint{4.141365in}{2.226658in}}%
\pgfpathcurveto{\pgfqpoint{4.137459in}{2.222752in}}{\pgfqpoint{4.135264in}{2.217452in}}{\pgfqpoint{4.135264in}{2.211927in}}%
\pgfpathcurveto{\pgfqpoint{4.135264in}{2.206402in}}{\pgfqpoint{4.137459in}{2.201102in}}{\pgfqpoint{4.141365in}{2.197196in}}%
\pgfpathcurveto{\pgfqpoint{4.145272in}{2.193289in}}{\pgfqpoint{4.150572in}{2.191094in}}{\pgfqpoint{4.156097in}{2.191094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202962in}{2.179120in}}%
\pgfpathcurveto{\pgfqpoint{4.208487in}{2.179120in}}{\pgfqpoint{4.213787in}{2.181315in}}{\pgfqpoint{4.217693in}{2.185222in}}%
\pgfpathcurveto{\pgfqpoint{4.221600in}{2.189129in}}{\pgfqpoint{4.223795in}{2.194428in}}{\pgfqpoint{4.223795in}{2.199954in}}%
\pgfpathcurveto{\pgfqpoint{4.223795in}{2.205479in}}{\pgfqpoint{4.221600in}{2.210778in}}{\pgfqpoint{4.217693in}{2.214685in}}%
\pgfpathcurveto{\pgfqpoint{4.213787in}{2.218592in}}{\pgfqpoint{4.208487in}{2.220787in}}{\pgfqpoint{4.202962in}{2.220787in}}%
\pgfpathcurveto{\pgfqpoint{4.197437in}{2.220787in}}{\pgfqpoint{4.192137in}{2.218592in}}{\pgfqpoint{4.188231in}{2.214685in}}%
\pgfpathcurveto{\pgfqpoint{4.184324in}{2.210778in}}{\pgfqpoint{4.182129in}{2.205479in}}{\pgfqpoint{4.182129in}{2.199954in}}%
\pgfpathcurveto{\pgfqpoint{4.182129in}{2.194428in}}{\pgfqpoint{4.184324in}{2.189129in}}{\pgfqpoint{4.188231in}{2.185222in}}%
\pgfpathcurveto{\pgfqpoint{4.192137in}{2.181315in}}{\pgfqpoint{4.197437in}{2.179120in}}{\pgfqpoint{4.202962in}{2.179120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209894in}{2.200795in}}%
\pgfpathcurveto{\pgfqpoint{4.215420in}{2.200795in}}{\pgfqpoint{4.220719in}{2.202990in}}{\pgfqpoint{4.224626in}{2.206897in}}%
\pgfpathcurveto{\pgfqpoint{4.228533in}{2.210804in}}{\pgfqpoint{4.230728in}{2.216103in}}{\pgfqpoint{4.230728in}{2.221628in}}%
\pgfpathcurveto{\pgfqpoint{4.230728in}{2.227153in}}{\pgfqpoint{4.228533in}{2.232453in}}{\pgfqpoint{4.224626in}{2.236360in}}%
\pgfpathcurveto{\pgfqpoint{4.220719in}{2.240267in}}{\pgfqpoint{4.215420in}{2.242462in}}{\pgfqpoint{4.209894in}{2.242462in}}%
\pgfpathcurveto{\pgfqpoint{4.204369in}{2.242462in}}{\pgfqpoint{4.199070in}{2.240267in}}{\pgfqpoint{4.195163in}{2.236360in}}%
\pgfpathcurveto{\pgfqpoint{4.191256in}{2.232453in}}{\pgfqpoint{4.189061in}{2.227153in}}{\pgfqpoint{4.189061in}{2.221628in}}%
\pgfpathcurveto{\pgfqpoint{4.189061in}{2.216103in}}{\pgfqpoint{4.191256in}{2.210804in}}{\pgfqpoint{4.195163in}{2.206897in}}%
\pgfpathcurveto{\pgfqpoint{4.199070in}{2.202990in}}{\pgfqpoint{4.204369in}{2.200795in}}{\pgfqpoint{4.209894in}{2.200795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163145in}{2.176844in}}%
\pgfpathcurveto{\pgfqpoint{4.168670in}{2.176844in}}{\pgfqpoint{4.173969in}{2.179039in}}{\pgfqpoint{4.177876in}{2.182946in}}%
\pgfpathcurveto{\pgfqpoint{4.181783in}{2.186853in}}{\pgfqpoint{4.183978in}{2.192152in}}{\pgfqpoint{4.183978in}{2.197678in}}%
\pgfpathcurveto{\pgfqpoint{4.183978in}{2.203203in}}{\pgfqpoint{4.181783in}{2.208502in}}{\pgfqpoint{4.177876in}{2.212409in}}%
\pgfpathcurveto{\pgfqpoint{4.173969in}{2.216316in}}{\pgfqpoint{4.168670in}{2.218511in}}{\pgfqpoint{4.163145in}{2.218511in}}%
\pgfpathcurveto{\pgfqpoint{4.157620in}{2.218511in}}{\pgfqpoint{4.152320in}{2.216316in}}{\pgfqpoint{4.148413in}{2.212409in}}%
\pgfpathcurveto{\pgfqpoint{4.144506in}{2.208502in}}{\pgfqpoint{4.142311in}{2.203203in}}{\pgfqpoint{4.142311in}{2.197678in}}%
\pgfpathcurveto{\pgfqpoint{4.142311in}{2.192152in}}{\pgfqpoint{4.144506in}{2.186853in}}{\pgfqpoint{4.148413in}{2.182946in}}%
\pgfpathcurveto{\pgfqpoint{4.152320in}{2.179039in}}{\pgfqpoint{4.157620in}{2.176844in}}{\pgfqpoint{4.163145in}{2.176844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169713in}{2.231259in}}%
\pgfpathcurveto{\pgfqpoint{4.175238in}{2.231259in}}{\pgfqpoint{4.180538in}{2.233454in}}{\pgfqpoint{4.184445in}{2.237361in}}%
\pgfpathcurveto{\pgfqpoint{4.188352in}{2.241268in}}{\pgfqpoint{4.190547in}{2.246567in}}{\pgfqpoint{4.190547in}{2.252092in}}%
\pgfpathcurveto{\pgfqpoint{4.190547in}{2.257617in}}{\pgfqpoint{4.188352in}{2.262917in}}{\pgfqpoint{4.184445in}{2.266824in}}%
\pgfpathcurveto{\pgfqpoint{4.180538in}{2.270730in}}{\pgfqpoint{4.175238in}{2.272926in}}{\pgfqpoint{4.169713in}{2.272926in}}%
\pgfpathcurveto{\pgfqpoint{4.164188in}{2.272926in}}{\pgfqpoint{4.158889in}{2.270730in}}{\pgfqpoint{4.154982in}{2.266824in}}%
\pgfpathcurveto{\pgfqpoint{4.151075in}{2.262917in}}{\pgfqpoint{4.148880in}{2.257617in}}{\pgfqpoint{4.148880in}{2.252092in}}%
\pgfpathcurveto{\pgfqpoint{4.148880in}{2.246567in}}{\pgfqpoint{4.151075in}{2.241268in}}{\pgfqpoint{4.154982in}{2.237361in}}%
\pgfpathcurveto{\pgfqpoint{4.158889in}{2.233454in}}{\pgfqpoint{4.164188in}{2.231259in}}{\pgfqpoint{4.169713in}{2.231259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196302in}{2.180216in}}%
\pgfpathcurveto{\pgfqpoint{4.201828in}{2.180216in}}{\pgfqpoint{4.207127in}{2.182411in}}{\pgfqpoint{4.211034in}{2.186318in}}%
\pgfpathcurveto{\pgfqpoint{4.214941in}{2.190224in}}{\pgfqpoint{4.217136in}{2.195524in}}{\pgfqpoint{4.217136in}{2.201049in}}%
\pgfpathcurveto{\pgfqpoint{4.217136in}{2.206574in}}{\pgfqpoint{4.214941in}{2.211874in}}{\pgfqpoint{4.211034in}{2.215780in}}%
\pgfpathcurveto{\pgfqpoint{4.207127in}{2.219687in}}{\pgfqpoint{4.201828in}{2.221882in}}{\pgfqpoint{4.196302in}{2.221882in}}%
\pgfpathcurveto{\pgfqpoint{4.190777in}{2.221882in}}{\pgfqpoint{4.185478in}{2.219687in}}{\pgfqpoint{4.181571in}{2.215780in}}%
\pgfpathcurveto{\pgfqpoint{4.177664in}{2.211874in}}{\pgfqpoint{4.175469in}{2.206574in}}{\pgfqpoint{4.175469in}{2.201049in}}%
\pgfpathcurveto{\pgfqpoint{4.175469in}{2.195524in}}{\pgfqpoint{4.177664in}{2.190224in}}{\pgfqpoint{4.181571in}{2.186318in}}%
\pgfpathcurveto{\pgfqpoint{4.185478in}{2.182411in}}{\pgfqpoint{4.190777in}{2.180216in}}{\pgfqpoint{4.196302in}{2.180216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201084in}{2.198011in}}%
\pgfpathcurveto{\pgfqpoint{4.206610in}{2.198011in}}{\pgfqpoint{4.211909in}{2.200206in}}{\pgfqpoint{4.215816in}{2.204113in}}%
\pgfpathcurveto{\pgfqpoint{4.219723in}{2.208020in}}{\pgfqpoint{4.221918in}{2.213319in}}{\pgfqpoint{4.221918in}{2.218844in}}%
\pgfpathcurveto{\pgfqpoint{4.221918in}{2.224369in}}{\pgfqpoint{4.219723in}{2.229669in}}{\pgfqpoint{4.215816in}{2.233576in}}%
\pgfpathcurveto{\pgfqpoint{4.211909in}{2.237483in}}{\pgfqpoint{4.206610in}{2.239678in}}{\pgfqpoint{4.201084in}{2.239678in}}%
\pgfpathcurveto{\pgfqpoint{4.195559in}{2.239678in}}{\pgfqpoint{4.190260in}{2.237483in}}{\pgfqpoint{4.186353in}{2.233576in}}%
\pgfpathcurveto{\pgfqpoint{4.182446in}{2.229669in}}{\pgfqpoint{4.180251in}{2.224369in}}{\pgfqpoint{4.180251in}{2.218844in}}%
\pgfpathcurveto{\pgfqpoint{4.180251in}{2.213319in}}{\pgfqpoint{4.182446in}{2.208020in}}{\pgfqpoint{4.186353in}{2.204113in}}%
\pgfpathcurveto{\pgfqpoint{4.190260in}{2.200206in}}{\pgfqpoint{4.195559in}{2.198011in}}{\pgfqpoint{4.201084in}{2.198011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193449in}{2.181067in}}%
\pgfpathcurveto{\pgfqpoint{4.198974in}{2.181067in}}{\pgfqpoint{4.204274in}{2.183262in}}{\pgfqpoint{4.208180in}{2.187169in}}%
\pgfpathcurveto{\pgfqpoint{4.212087in}{2.191076in}}{\pgfqpoint{4.214282in}{2.196376in}}{\pgfqpoint{4.214282in}{2.201901in}}%
\pgfpathcurveto{\pgfqpoint{4.214282in}{2.207426in}}{\pgfqpoint{4.212087in}{2.212725in}}{\pgfqpoint{4.208180in}{2.216632in}}%
\pgfpathcurveto{\pgfqpoint{4.204274in}{2.220539in}}{\pgfqpoint{4.198974in}{2.222734in}}{\pgfqpoint{4.193449in}{2.222734in}}%
\pgfpathcurveto{\pgfqpoint{4.187924in}{2.222734in}}{\pgfqpoint{4.182624in}{2.220539in}}{\pgfqpoint{4.178718in}{2.216632in}}%
\pgfpathcurveto{\pgfqpoint{4.174811in}{2.212725in}}{\pgfqpoint{4.172616in}{2.207426in}}{\pgfqpoint{4.172616in}{2.201901in}}%
\pgfpathcurveto{\pgfqpoint{4.172616in}{2.196376in}}{\pgfqpoint{4.174811in}{2.191076in}}{\pgfqpoint{4.178718in}{2.187169in}}%
\pgfpathcurveto{\pgfqpoint{4.182624in}{2.183262in}}{\pgfqpoint{4.187924in}{2.181067in}}{\pgfqpoint{4.193449in}{2.181067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161507in}{2.184136in}}%
\pgfpathcurveto{\pgfqpoint{4.167032in}{2.184136in}}{\pgfqpoint{4.172332in}{2.186331in}}{\pgfqpoint{4.176238in}{2.190238in}}%
\pgfpathcurveto{\pgfqpoint{4.180145in}{2.194145in}}{\pgfqpoint{4.182340in}{2.199444in}}{\pgfqpoint{4.182340in}{2.204969in}}%
\pgfpathcurveto{\pgfqpoint{4.182340in}{2.210494in}}{\pgfqpoint{4.180145in}{2.215794in}}{\pgfqpoint{4.176238in}{2.219701in}}%
\pgfpathcurveto{\pgfqpoint{4.172332in}{2.223607in}}{\pgfqpoint{4.167032in}{2.225802in}}{\pgfqpoint{4.161507in}{2.225802in}}%
\pgfpathcurveto{\pgfqpoint{4.155982in}{2.225802in}}{\pgfqpoint{4.150683in}{2.223607in}}{\pgfqpoint{4.146776in}{2.219701in}}%
\pgfpathcurveto{\pgfqpoint{4.142869in}{2.215794in}}{\pgfqpoint{4.140674in}{2.210494in}}{\pgfqpoint{4.140674in}{2.204969in}}%
\pgfpathcurveto{\pgfqpoint{4.140674in}{2.199444in}}{\pgfqpoint{4.142869in}{2.194145in}}{\pgfqpoint{4.146776in}{2.190238in}}%
\pgfpathcurveto{\pgfqpoint{4.150683in}{2.186331in}}{\pgfqpoint{4.155982in}{2.184136in}}{\pgfqpoint{4.161507in}{2.184136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194085in}{2.205917in}}%
\pgfpathcurveto{\pgfqpoint{4.199610in}{2.205917in}}{\pgfqpoint{4.204910in}{2.208112in}}{\pgfqpoint{4.208816in}{2.212019in}}%
\pgfpathcurveto{\pgfqpoint{4.212723in}{2.215926in}}{\pgfqpoint{4.214918in}{2.221226in}}{\pgfqpoint{4.214918in}{2.226751in}}%
\pgfpathcurveto{\pgfqpoint{4.214918in}{2.232276in}}{\pgfqpoint{4.212723in}{2.237575in}}{\pgfqpoint{4.208816in}{2.241482in}}%
\pgfpathcurveto{\pgfqpoint{4.204910in}{2.245389in}}{\pgfqpoint{4.199610in}{2.247584in}}{\pgfqpoint{4.194085in}{2.247584in}}%
\pgfpathcurveto{\pgfqpoint{4.188560in}{2.247584in}}{\pgfqpoint{4.183260in}{2.245389in}}{\pgfqpoint{4.179354in}{2.241482in}}%
\pgfpathcurveto{\pgfqpoint{4.175447in}{2.237575in}}{\pgfqpoint{4.173252in}{2.232276in}}{\pgfqpoint{4.173252in}{2.226751in}}%
\pgfpathcurveto{\pgfqpoint{4.173252in}{2.221226in}}{\pgfqpoint{4.175447in}{2.215926in}}{\pgfqpoint{4.179354in}{2.212019in}}%
\pgfpathcurveto{\pgfqpoint{4.183260in}{2.208112in}}{\pgfqpoint{4.188560in}{2.205917in}}{\pgfqpoint{4.194085in}{2.205917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199132in}{2.173867in}}%
\pgfpathcurveto{\pgfqpoint{4.204657in}{2.173867in}}{\pgfqpoint{4.209956in}{2.176062in}}{\pgfqpoint{4.213863in}{2.179969in}}%
\pgfpathcurveto{\pgfqpoint{4.217770in}{2.183876in}}{\pgfqpoint{4.219965in}{2.189175in}}{\pgfqpoint{4.219965in}{2.194700in}}%
\pgfpathcurveto{\pgfqpoint{4.219965in}{2.200225in}}{\pgfqpoint{4.217770in}{2.205525in}}{\pgfqpoint{4.213863in}{2.209431in}}%
\pgfpathcurveto{\pgfqpoint{4.209956in}{2.213338in}}{\pgfqpoint{4.204657in}{2.215533in}}{\pgfqpoint{4.199132in}{2.215533in}}%
\pgfpathcurveto{\pgfqpoint{4.193607in}{2.215533in}}{\pgfqpoint{4.188307in}{2.213338in}}{\pgfqpoint{4.184400in}{2.209431in}}%
\pgfpathcurveto{\pgfqpoint{4.180494in}{2.205525in}}{\pgfqpoint{4.178298in}{2.200225in}}{\pgfqpoint{4.178298in}{2.194700in}}%
\pgfpathcurveto{\pgfqpoint{4.178298in}{2.189175in}}{\pgfqpoint{4.180494in}{2.183876in}}{\pgfqpoint{4.184400in}{2.179969in}}%
\pgfpathcurveto{\pgfqpoint{4.188307in}{2.176062in}}{\pgfqpoint{4.193607in}{2.173867in}}{\pgfqpoint{4.199132in}{2.173867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188327in}{2.176287in}}%
\pgfpathcurveto{\pgfqpoint{4.193852in}{2.176287in}}{\pgfqpoint{4.199152in}{2.178482in}}{\pgfqpoint{4.203058in}{2.182389in}}%
\pgfpathcurveto{\pgfqpoint{4.206965in}{2.186295in}}{\pgfqpoint{4.209160in}{2.191595in}}{\pgfqpoint{4.209160in}{2.197120in}}%
\pgfpathcurveto{\pgfqpoint{4.209160in}{2.202645in}}{\pgfqpoint{4.206965in}{2.207945in}}{\pgfqpoint{4.203058in}{2.211851in}}%
\pgfpathcurveto{\pgfqpoint{4.199152in}{2.215758in}}{\pgfqpoint{4.193852in}{2.217953in}}{\pgfqpoint{4.188327in}{2.217953in}}%
\pgfpathcurveto{\pgfqpoint{4.182802in}{2.217953in}}{\pgfqpoint{4.177502in}{2.215758in}}{\pgfqpoint{4.173596in}{2.211851in}}%
\pgfpathcurveto{\pgfqpoint{4.169689in}{2.207945in}}{\pgfqpoint{4.167494in}{2.202645in}}{\pgfqpoint{4.167494in}{2.197120in}}%
\pgfpathcurveto{\pgfqpoint{4.167494in}{2.191595in}}{\pgfqpoint{4.169689in}{2.186295in}}{\pgfqpoint{4.173596in}{2.182389in}}%
\pgfpathcurveto{\pgfqpoint{4.177502in}{2.178482in}}{\pgfqpoint{4.182802in}{2.176287in}}{\pgfqpoint{4.188327in}{2.176287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216660in}{2.176993in}}%
\pgfpathcurveto{\pgfqpoint{4.222185in}{2.176993in}}{\pgfqpoint{4.227485in}{2.179188in}}{\pgfqpoint{4.231392in}{2.183095in}}%
\pgfpathcurveto{\pgfqpoint{4.235298in}{2.187002in}}{\pgfqpoint{4.237493in}{2.192301in}}{\pgfqpoint{4.237493in}{2.197826in}}%
\pgfpathcurveto{\pgfqpoint{4.237493in}{2.203351in}}{\pgfqpoint{4.235298in}{2.208651in}}{\pgfqpoint{4.231392in}{2.212558in}}%
\pgfpathcurveto{\pgfqpoint{4.227485in}{2.216464in}}{\pgfqpoint{4.222185in}{2.218660in}}{\pgfqpoint{4.216660in}{2.218660in}}%
\pgfpathcurveto{\pgfqpoint{4.211135in}{2.218660in}}{\pgfqpoint{4.205836in}{2.216464in}}{\pgfqpoint{4.201929in}{2.212558in}}%
\pgfpathcurveto{\pgfqpoint{4.198022in}{2.208651in}}{\pgfqpoint{4.195827in}{2.203351in}}{\pgfqpoint{4.195827in}{2.197826in}}%
\pgfpathcurveto{\pgfqpoint{4.195827in}{2.192301in}}{\pgfqpoint{4.198022in}{2.187002in}}{\pgfqpoint{4.201929in}{2.183095in}}%
\pgfpathcurveto{\pgfqpoint{4.205836in}{2.179188in}}{\pgfqpoint{4.211135in}{2.176993in}}{\pgfqpoint{4.216660in}{2.176993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192548in}{2.171599in}}%
\pgfpathcurveto{\pgfqpoint{4.198073in}{2.171599in}}{\pgfqpoint{4.203372in}{2.173794in}}{\pgfqpoint{4.207279in}{2.177701in}}%
\pgfpathcurveto{\pgfqpoint{4.211186in}{2.181608in}}{\pgfqpoint{4.213381in}{2.186907in}}{\pgfqpoint{4.213381in}{2.192433in}}%
\pgfpathcurveto{\pgfqpoint{4.213381in}{2.197958in}}{\pgfqpoint{4.211186in}{2.203257in}}{\pgfqpoint{4.207279in}{2.207164in}}%
\pgfpathcurveto{\pgfqpoint{4.203372in}{2.211071in}}{\pgfqpoint{4.198073in}{2.213266in}}{\pgfqpoint{4.192548in}{2.213266in}}%
\pgfpathcurveto{\pgfqpoint{4.187023in}{2.213266in}}{\pgfqpoint{4.181723in}{2.211071in}}{\pgfqpoint{4.177816in}{2.207164in}}%
\pgfpathcurveto{\pgfqpoint{4.173910in}{2.203257in}}{\pgfqpoint{4.171715in}{2.197958in}}{\pgfqpoint{4.171715in}{2.192433in}}%
\pgfpathcurveto{\pgfqpoint{4.171715in}{2.186907in}}{\pgfqpoint{4.173910in}{2.181608in}}{\pgfqpoint{4.177816in}{2.177701in}}%
\pgfpathcurveto{\pgfqpoint{4.181723in}{2.173794in}}{\pgfqpoint{4.187023in}{2.171599in}}{\pgfqpoint{4.192548in}{2.171599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198746in}{2.187200in}}%
\pgfpathcurveto{\pgfqpoint{4.204271in}{2.187200in}}{\pgfqpoint{4.209570in}{2.189395in}}{\pgfqpoint{4.213477in}{2.193302in}}%
\pgfpathcurveto{\pgfqpoint{4.217384in}{2.197209in}}{\pgfqpoint{4.219579in}{2.202509in}}{\pgfqpoint{4.219579in}{2.208034in}}%
\pgfpathcurveto{\pgfqpoint{4.219579in}{2.213559in}}{\pgfqpoint{4.217384in}{2.218858in}}{\pgfqpoint{4.213477in}{2.222765in}}%
\pgfpathcurveto{\pgfqpoint{4.209570in}{2.226672in}}{\pgfqpoint{4.204271in}{2.228867in}}{\pgfqpoint{4.198746in}{2.228867in}}%
\pgfpathcurveto{\pgfqpoint{4.193221in}{2.228867in}}{\pgfqpoint{4.187921in}{2.226672in}}{\pgfqpoint{4.184014in}{2.222765in}}%
\pgfpathcurveto{\pgfqpoint{4.180108in}{2.218858in}}{\pgfqpoint{4.177912in}{2.213559in}}{\pgfqpoint{4.177912in}{2.208034in}}%
\pgfpathcurveto{\pgfqpoint{4.177912in}{2.202509in}}{\pgfqpoint{4.180108in}{2.197209in}}{\pgfqpoint{4.184014in}{2.193302in}}%
\pgfpathcurveto{\pgfqpoint{4.187921in}{2.189395in}}{\pgfqpoint{4.193221in}{2.187200in}}{\pgfqpoint{4.198746in}{2.187200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176790in}{2.180614in}}%
\pgfpathcurveto{\pgfqpoint{4.182315in}{2.180614in}}{\pgfqpoint{4.187615in}{2.182810in}}{\pgfqpoint{4.191521in}{2.186716in}}%
\pgfpathcurveto{\pgfqpoint{4.195428in}{2.190623in}}{\pgfqpoint{4.197623in}{2.195923in}}{\pgfqpoint{4.197623in}{2.201448in}}%
\pgfpathcurveto{\pgfqpoint{4.197623in}{2.206973in}}{\pgfqpoint{4.195428in}{2.212272in}}{\pgfqpoint{4.191521in}{2.216179in}}%
\pgfpathcurveto{\pgfqpoint{4.187615in}{2.220086in}}{\pgfqpoint{4.182315in}{2.222281in}}{\pgfqpoint{4.176790in}{2.222281in}}%
\pgfpathcurveto{\pgfqpoint{4.171265in}{2.222281in}}{\pgfqpoint{4.165965in}{2.220086in}}{\pgfqpoint{4.162059in}{2.216179in}}%
\pgfpathcurveto{\pgfqpoint{4.158152in}{2.212272in}}{\pgfqpoint{4.155957in}{2.206973in}}{\pgfqpoint{4.155957in}{2.201448in}}%
\pgfpathcurveto{\pgfqpoint{4.155957in}{2.195923in}}{\pgfqpoint{4.158152in}{2.190623in}}{\pgfqpoint{4.162059in}{2.186716in}}%
\pgfpathcurveto{\pgfqpoint{4.165965in}{2.182810in}}{\pgfqpoint{4.171265in}{2.180614in}}{\pgfqpoint{4.176790in}{2.180614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250401in}{2.189918in}}%
\pgfpathcurveto{\pgfqpoint{4.255926in}{2.189918in}}{\pgfqpoint{4.261226in}{2.192113in}}{\pgfqpoint{4.265133in}{2.196020in}}%
\pgfpathcurveto{\pgfqpoint{4.269040in}{2.199927in}}{\pgfqpoint{4.271235in}{2.205226in}}{\pgfqpoint{4.271235in}{2.210751in}}%
\pgfpathcurveto{\pgfqpoint{4.271235in}{2.216277in}}{\pgfqpoint{4.269040in}{2.221576in}}{\pgfqpoint{4.265133in}{2.225483in}}%
\pgfpathcurveto{\pgfqpoint{4.261226in}{2.229390in}}{\pgfqpoint{4.255926in}{2.231585in}}{\pgfqpoint{4.250401in}{2.231585in}}%
\pgfpathcurveto{\pgfqpoint{4.244876in}{2.231585in}}{\pgfqpoint{4.239577in}{2.229390in}}{\pgfqpoint{4.235670in}{2.225483in}}%
\pgfpathcurveto{\pgfqpoint{4.231763in}{2.221576in}}{\pgfqpoint{4.229568in}{2.216277in}}{\pgfqpoint{4.229568in}{2.210751in}}%
\pgfpathcurveto{\pgfqpoint{4.229568in}{2.205226in}}{\pgfqpoint{4.231763in}{2.199927in}}{\pgfqpoint{4.235670in}{2.196020in}}%
\pgfpathcurveto{\pgfqpoint{4.239577in}{2.192113in}}{\pgfqpoint{4.244876in}{2.189918in}}{\pgfqpoint{4.250401in}{2.189918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173293in}{2.220556in}}%
\pgfpathcurveto{\pgfqpoint{4.178818in}{2.220556in}}{\pgfqpoint{4.184118in}{2.222751in}}{\pgfqpoint{4.188025in}{2.226658in}}%
\pgfpathcurveto{\pgfqpoint{4.191932in}{2.230565in}}{\pgfqpoint{4.194127in}{2.235864in}}{\pgfqpoint{4.194127in}{2.241390in}}%
\pgfpathcurveto{\pgfqpoint{4.194127in}{2.246915in}}{\pgfqpoint{4.191932in}{2.252214in}}{\pgfqpoint{4.188025in}{2.256121in}}%
\pgfpathcurveto{\pgfqpoint{4.184118in}{2.260028in}}{\pgfqpoint{4.178818in}{2.262223in}}{\pgfqpoint{4.173293in}{2.262223in}}%
\pgfpathcurveto{\pgfqpoint{4.167768in}{2.262223in}}{\pgfqpoint{4.162469in}{2.260028in}}{\pgfqpoint{4.158562in}{2.256121in}}%
\pgfpathcurveto{\pgfqpoint{4.154655in}{2.252214in}}{\pgfqpoint{4.152460in}{2.246915in}}{\pgfqpoint{4.152460in}{2.241390in}}%
\pgfpathcurveto{\pgfqpoint{4.152460in}{2.235864in}}{\pgfqpoint{4.154655in}{2.230565in}}{\pgfqpoint{4.158562in}{2.226658in}}%
\pgfpathcurveto{\pgfqpoint{4.162469in}{2.222751in}}{\pgfqpoint{4.167768in}{2.220556in}}{\pgfqpoint{4.173293in}{2.220556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205585in}{2.204386in}}%
\pgfpathcurveto{\pgfqpoint{4.211110in}{2.204386in}}{\pgfqpoint{4.216409in}{2.206581in}}{\pgfqpoint{4.220316in}{2.210488in}}%
\pgfpathcurveto{\pgfqpoint{4.224223in}{2.214394in}}{\pgfqpoint{4.226418in}{2.219694in}}{\pgfqpoint{4.226418in}{2.225219in}}%
\pgfpathcurveto{\pgfqpoint{4.226418in}{2.230744in}}{\pgfqpoint{4.224223in}{2.236044in}}{\pgfqpoint{4.220316in}{2.239950in}}%
\pgfpathcurveto{\pgfqpoint{4.216409in}{2.243857in}}{\pgfqpoint{4.211110in}{2.246052in}}{\pgfqpoint{4.205585in}{2.246052in}}%
\pgfpathcurveto{\pgfqpoint{4.200060in}{2.246052in}}{\pgfqpoint{4.194760in}{2.243857in}}{\pgfqpoint{4.190853in}{2.239950in}}%
\pgfpathcurveto{\pgfqpoint{4.186947in}{2.236044in}}{\pgfqpoint{4.184751in}{2.230744in}}{\pgfqpoint{4.184751in}{2.225219in}}%
\pgfpathcurveto{\pgfqpoint{4.184751in}{2.219694in}}{\pgfqpoint{4.186947in}{2.214394in}}{\pgfqpoint{4.190853in}{2.210488in}}%
\pgfpathcurveto{\pgfqpoint{4.194760in}{2.206581in}}{\pgfqpoint{4.200060in}{2.204386in}}{\pgfqpoint{4.205585in}{2.204386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211292in}{2.190415in}}%
\pgfpathcurveto{\pgfqpoint{4.216817in}{2.190415in}}{\pgfqpoint{4.222117in}{2.192611in}}{\pgfqpoint{4.226024in}{2.196517in}}%
\pgfpathcurveto{\pgfqpoint{4.229931in}{2.200424in}}{\pgfqpoint{4.232126in}{2.205724in}}{\pgfqpoint{4.232126in}{2.211249in}}%
\pgfpathcurveto{\pgfqpoint{4.232126in}{2.216774in}}{\pgfqpoint{4.229931in}{2.222073in}}{\pgfqpoint{4.226024in}{2.225980in}}%
\pgfpathcurveto{\pgfqpoint{4.222117in}{2.229887in}}{\pgfqpoint{4.216817in}{2.232082in}}{\pgfqpoint{4.211292in}{2.232082in}}%
\pgfpathcurveto{\pgfqpoint{4.205767in}{2.232082in}}{\pgfqpoint{4.200468in}{2.229887in}}{\pgfqpoint{4.196561in}{2.225980in}}%
\pgfpathcurveto{\pgfqpoint{4.192654in}{2.222073in}}{\pgfqpoint{4.190459in}{2.216774in}}{\pgfqpoint{4.190459in}{2.211249in}}%
\pgfpathcurveto{\pgfqpoint{4.190459in}{2.205724in}}{\pgfqpoint{4.192654in}{2.200424in}}{\pgfqpoint{4.196561in}{2.196517in}}%
\pgfpathcurveto{\pgfqpoint{4.200468in}{2.192611in}}{\pgfqpoint{4.205767in}{2.190415in}}{\pgfqpoint{4.211292in}{2.190415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199060in}{2.176215in}}%
\pgfpathcurveto{\pgfqpoint{4.204585in}{2.176215in}}{\pgfqpoint{4.209884in}{2.178410in}}{\pgfqpoint{4.213791in}{2.182317in}}%
\pgfpathcurveto{\pgfqpoint{4.217698in}{2.186224in}}{\pgfqpoint{4.219893in}{2.191523in}}{\pgfqpoint{4.219893in}{2.197048in}}%
\pgfpathcurveto{\pgfqpoint{4.219893in}{2.202573in}}{\pgfqpoint{4.217698in}{2.207873in}}{\pgfqpoint{4.213791in}{2.211780in}}%
\pgfpathcurveto{\pgfqpoint{4.209884in}{2.215686in}}{\pgfqpoint{4.204585in}{2.217882in}}{\pgfqpoint{4.199060in}{2.217882in}}%
\pgfpathcurveto{\pgfqpoint{4.193535in}{2.217882in}}{\pgfqpoint{4.188235in}{2.215686in}}{\pgfqpoint{4.184328in}{2.211780in}}%
\pgfpathcurveto{\pgfqpoint{4.180422in}{2.207873in}}{\pgfqpoint{4.178226in}{2.202573in}}{\pgfqpoint{4.178226in}{2.197048in}}%
\pgfpathcurveto{\pgfqpoint{4.178226in}{2.191523in}}{\pgfqpoint{4.180422in}{2.186224in}}{\pgfqpoint{4.184328in}{2.182317in}}%
\pgfpathcurveto{\pgfqpoint{4.188235in}{2.178410in}}{\pgfqpoint{4.193535in}{2.176215in}}{\pgfqpoint{4.199060in}{2.176215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189996in}{2.182770in}}%
\pgfpathcurveto{\pgfqpoint{4.195522in}{2.182770in}}{\pgfqpoint{4.200821in}{2.184965in}}{\pgfqpoint{4.204728in}{2.188872in}}%
\pgfpathcurveto{\pgfqpoint{4.208635in}{2.192778in}}{\pgfqpoint{4.210830in}{2.198078in}}{\pgfqpoint{4.210830in}{2.203603in}}%
\pgfpathcurveto{\pgfqpoint{4.210830in}{2.209128in}}{\pgfqpoint{4.208635in}{2.214427in}}{\pgfqpoint{4.204728in}{2.218334in}}%
\pgfpathcurveto{\pgfqpoint{4.200821in}{2.222241in}}{\pgfqpoint{4.195522in}{2.224436in}}{\pgfqpoint{4.189996in}{2.224436in}}%
\pgfpathcurveto{\pgfqpoint{4.184471in}{2.224436in}}{\pgfqpoint{4.179172in}{2.222241in}}{\pgfqpoint{4.175265in}{2.218334in}}%
\pgfpathcurveto{\pgfqpoint{4.171358in}{2.214427in}}{\pgfqpoint{4.169163in}{2.209128in}}{\pgfqpoint{4.169163in}{2.203603in}}%
\pgfpathcurveto{\pgfqpoint{4.169163in}{2.198078in}}{\pgfqpoint{4.171358in}{2.192778in}}{\pgfqpoint{4.175265in}{2.188872in}}%
\pgfpathcurveto{\pgfqpoint{4.179172in}{2.184965in}}{\pgfqpoint{4.184471in}{2.182770in}}{\pgfqpoint{4.189996in}{2.182770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196846in}{2.171487in}}%
\pgfpathcurveto{\pgfqpoint{4.202371in}{2.171487in}}{\pgfqpoint{4.207671in}{2.173683in}}{\pgfqpoint{4.211578in}{2.177589in}}%
\pgfpathcurveto{\pgfqpoint{4.215484in}{2.181496in}}{\pgfqpoint{4.217680in}{2.186796in}}{\pgfqpoint{4.217680in}{2.192321in}}%
\pgfpathcurveto{\pgfqpoint{4.217680in}{2.197846in}}{\pgfqpoint{4.215484in}{2.203145in}}{\pgfqpoint{4.211578in}{2.207052in}}%
\pgfpathcurveto{\pgfqpoint{4.207671in}{2.210959in}}{\pgfqpoint{4.202371in}{2.213154in}}{\pgfqpoint{4.196846in}{2.213154in}}%
\pgfpathcurveto{\pgfqpoint{4.191321in}{2.213154in}}{\pgfqpoint{4.186022in}{2.210959in}}{\pgfqpoint{4.182115in}{2.207052in}}%
\pgfpathcurveto{\pgfqpoint{4.178208in}{2.203145in}}{\pgfqpoint{4.176013in}{2.197846in}}{\pgfqpoint{4.176013in}{2.192321in}}%
\pgfpathcurveto{\pgfqpoint{4.176013in}{2.186796in}}{\pgfqpoint{4.178208in}{2.181496in}}{\pgfqpoint{4.182115in}{2.177589in}}%
\pgfpathcurveto{\pgfqpoint{4.186022in}{2.173683in}}{\pgfqpoint{4.191321in}{2.171487in}}{\pgfqpoint{4.196846in}{2.171487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222394in}{2.160479in}}%
\pgfpathcurveto{\pgfqpoint{4.227919in}{2.160479in}}{\pgfqpoint{4.233219in}{2.162674in}}{\pgfqpoint{4.237126in}{2.166581in}}%
\pgfpathcurveto{\pgfqpoint{4.241032in}{2.170488in}}{\pgfqpoint{4.243227in}{2.175787in}}{\pgfqpoint{4.243227in}{2.181313in}}%
\pgfpathcurveto{\pgfqpoint{4.243227in}{2.186838in}}{\pgfqpoint{4.241032in}{2.192137in}}{\pgfqpoint{4.237126in}{2.196044in}}%
\pgfpathcurveto{\pgfqpoint{4.233219in}{2.199951in}}{\pgfqpoint{4.227919in}{2.202146in}}{\pgfqpoint{4.222394in}{2.202146in}}%
\pgfpathcurveto{\pgfqpoint{4.216869in}{2.202146in}}{\pgfqpoint{4.211570in}{2.199951in}}{\pgfqpoint{4.207663in}{2.196044in}}%
\pgfpathcurveto{\pgfqpoint{4.203756in}{2.192137in}}{\pgfqpoint{4.201561in}{2.186838in}}{\pgfqpoint{4.201561in}{2.181313in}}%
\pgfpathcurveto{\pgfqpoint{4.201561in}{2.175787in}}{\pgfqpoint{4.203756in}{2.170488in}}{\pgfqpoint{4.207663in}{2.166581in}}%
\pgfpathcurveto{\pgfqpoint{4.211570in}{2.162674in}}{\pgfqpoint{4.216869in}{2.160479in}}{\pgfqpoint{4.222394in}{2.160479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205484in}{2.168597in}}%
\pgfpathcurveto{\pgfqpoint{4.211009in}{2.168597in}}{\pgfqpoint{4.216309in}{2.170792in}}{\pgfqpoint{4.220215in}{2.174699in}}%
\pgfpathcurveto{\pgfqpoint{4.224122in}{2.178606in}}{\pgfqpoint{4.226317in}{2.183905in}}{\pgfqpoint{4.226317in}{2.189430in}}%
\pgfpathcurveto{\pgfqpoint{4.226317in}{2.194956in}}{\pgfqpoint{4.224122in}{2.200255in}}{\pgfqpoint{4.220215in}{2.204162in}}%
\pgfpathcurveto{\pgfqpoint{4.216309in}{2.208069in}}{\pgfqpoint{4.211009in}{2.210264in}}{\pgfqpoint{4.205484in}{2.210264in}}%
\pgfpathcurveto{\pgfqpoint{4.199959in}{2.210264in}}{\pgfqpoint{4.194659in}{2.208069in}}{\pgfqpoint{4.190753in}{2.204162in}}%
\pgfpathcurveto{\pgfqpoint{4.186846in}{2.200255in}}{\pgfqpoint{4.184651in}{2.194956in}}{\pgfqpoint{4.184651in}{2.189430in}}%
\pgfpathcurveto{\pgfqpoint{4.184651in}{2.183905in}}{\pgfqpoint{4.186846in}{2.178606in}}{\pgfqpoint{4.190753in}{2.174699in}}%
\pgfpathcurveto{\pgfqpoint{4.194659in}{2.170792in}}{\pgfqpoint{4.199959in}{2.168597in}}{\pgfqpoint{4.205484in}{2.168597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138665in}{2.176746in}}%
\pgfpathcurveto{\pgfqpoint{4.144190in}{2.176746in}}{\pgfqpoint{4.149490in}{2.178941in}}{\pgfqpoint{4.153397in}{2.182848in}}%
\pgfpathcurveto{\pgfqpoint{4.157304in}{2.186755in}}{\pgfqpoint{4.159499in}{2.192054in}}{\pgfqpoint{4.159499in}{2.197579in}}%
\pgfpathcurveto{\pgfqpoint{4.159499in}{2.203104in}}{\pgfqpoint{4.157304in}{2.208404in}}{\pgfqpoint{4.153397in}{2.212311in}}%
\pgfpathcurveto{\pgfqpoint{4.149490in}{2.216217in}}{\pgfqpoint{4.144190in}{2.218412in}}{\pgfqpoint{4.138665in}{2.218412in}}%
\pgfpathcurveto{\pgfqpoint{4.133140in}{2.218412in}}{\pgfqpoint{4.127841in}{2.216217in}}{\pgfqpoint{4.123934in}{2.212311in}}%
\pgfpathcurveto{\pgfqpoint{4.120027in}{2.208404in}}{\pgfqpoint{4.117832in}{2.203104in}}{\pgfqpoint{4.117832in}{2.197579in}}%
\pgfpathcurveto{\pgfqpoint{4.117832in}{2.192054in}}{\pgfqpoint{4.120027in}{2.186755in}}{\pgfqpoint{4.123934in}{2.182848in}}%
\pgfpathcurveto{\pgfqpoint{4.127841in}{2.178941in}}{\pgfqpoint{4.133140in}{2.176746in}}{\pgfqpoint{4.138665in}{2.176746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200562in}{2.195112in}}%
\pgfpathcurveto{\pgfqpoint{4.206087in}{2.195112in}}{\pgfqpoint{4.211386in}{2.197307in}}{\pgfqpoint{4.215293in}{2.201214in}}%
\pgfpathcurveto{\pgfqpoint{4.219200in}{2.205120in}}{\pgfqpoint{4.221395in}{2.210420in}}{\pgfqpoint{4.221395in}{2.215945in}}%
\pgfpathcurveto{\pgfqpoint{4.221395in}{2.221470in}}{\pgfqpoint{4.219200in}{2.226769in}}{\pgfqpoint{4.215293in}{2.230676in}}%
\pgfpathcurveto{\pgfqpoint{4.211386in}{2.234583in}}{\pgfqpoint{4.206087in}{2.236778in}}{\pgfqpoint{4.200562in}{2.236778in}}%
\pgfpathcurveto{\pgfqpoint{4.195037in}{2.236778in}}{\pgfqpoint{4.189737in}{2.234583in}}{\pgfqpoint{4.185830in}{2.230676in}}%
\pgfpathcurveto{\pgfqpoint{4.181924in}{2.226769in}}{\pgfqpoint{4.179729in}{2.221470in}}{\pgfqpoint{4.179729in}{2.215945in}}%
\pgfpathcurveto{\pgfqpoint{4.179729in}{2.210420in}}{\pgfqpoint{4.181924in}{2.205120in}}{\pgfqpoint{4.185830in}{2.201214in}}%
\pgfpathcurveto{\pgfqpoint{4.189737in}{2.197307in}}{\pgfqpoint{4.195037in}{2.195112in}}{\pgfqpoint{4.200562in}{2.195112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221546in}{2.175083in}}%
\pgfpathcurveto{\pgfqpoint{4.227071in}{2.175083in}}{\pgfqpoint{4.232371in}{2.177278in}}{\pgfqpoint{4.236278in}{2.181185in}}%
\pgfpathcurveto{\pgfqpoint{4.240184in}{2.185092in}}{\pgfqpoint{4.242379in}{2.190392in}}{\pgfqpoint{4.242379in}{2.195917in}}%
\pgfpathcurveto{\pgfqpoint{4.242379in}{2.201442in}}{\pgfqpoint{4.240184in}{2.206741in}}{\pgfqpoint{4.236278in}{2.210648in}}%
\pgfpathcurveto{\pgfqpoint{4.232371in}{2.214555in}}{\pgfqpoint{4.227071in}{2.216750in}}{\pgfqpoint{4.221546in}{2.216750in}}%
\pgfpathcurveto{\pgfqpoint{4.216021in}{2.216750in}}{\pgfqpoint{4.210722in}{2.214555in}}{\pgfqpoint{4.206815in}{2.210648in}}%
\pgfpathcurveto{\pgfqpoint{4.202908in}{2.206741in}}{\pgfqpoint{4.200713in}{2.201442in}}{\pgfqpoint{4.200713in}{2.195917in}}%
\pgfpathcurveto{\pgfqpoint{4.200713in}{2.190392in}}{\pgfqpoint{4.202908in}{2.185092in}}{\pgfqpoint{4.206815in}{2.181185in}}%
\pgfpathcurveto{\pgfqpoint{4.210722in}{2.177278in}}{\pgfqpoint{4.216021in}{2.175083in}}{\pgfqpoint{4.221546in}{2.175083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192664in}{2.147743in}}%
\pgfpathcurveto{\pgfqpoint{4.198189in}{2.147743in}}{\pgfqpoint{4.203488in}{2.149938in}}{\pgfqpoint{4.207395in}{2.153845in}}%
\pgfpathcurveto{\pgfqpoint{4.211302in}{2.157751in}}{\pgfqpoint{4.213497in}{2.163051in}}{\pgfqpoint{4.213497in}{2.168576in}}%
\pgfpathcurveto{\pgfqpoint{4.213497in}{2.174101in}}{\pgfqpoint{4.211302in}{2.179401in}}{\pgfqpoint{4.207395in}{2.183307in}}%
\pgfpathcurveto{\pgfqpoint{4.203488in}{2.187214in}}{\pgfqpoint{4.198189in}{2.189409in}}{\pgfqpoint{4.192664in}{2.189409in}}%
\pgfpathcurveto{\pgfqpoint{4.187139in}{2.189409in}}{\pgfqpoint{4.181839in}{2.187214in}}{\pgfqpoint{4.177932in}{2.183307in}}%
\pgfpathcurveto{\pgfqpoint{4.174026in}{2.179401in}}{\pgfqpoint{4.171830in}{2.174101in}}{\pgfqpoint{4.171830in}{2.168576in}}%
\pgfpathcurveto{\pgfqpoint{4.171830in}{2.163051in}}{\pgfqpoint{4.174026in}{2.157751in}}{\pgfqpoint{4.177932in}{2.153845in}}%
\pgfpathcurveto{\pgfqpoint{4.181839in}{2.149938in}}{\pgfqpoint{4.187139in}{2.147743in}}{\pgfqpoint{4.192664in}{2.147743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180049in}{2.193998in}}%
\pgfpathcurveto{\pgfqpoint{4.185574in}{2.193998in}}{\pgfqpoint{4.190874in}{2.196193in}}{\pgfqpoint{4.194781in}{2.200100in}}%
\pgfpathcurveto{\pgfqpoint{4.198688in}{2.204007in}}{\pgfqpoint{4.200883in}{2.209306in}}{\pgfqpoint{4.200883in}{2.214831in}}%
\pgfpathcurveto{\pgfqpoint{4.200883in}{2.220356in}}{\pgfqpoint{4.198688in}{2.225656in}}{\pgfqpoint{4.194781in}{2.229563in}}%
\pgfpathcurveto{\pgfqpoint{4.190874in}{2.233469in}}{\pgfqpoint{4.185574in}{2.235665in}}{\pgfqpoint{4.180049in}{2.235665in}}%
\pgfpathcurveto{\pgfqpoint{4.174524in}{2.235665in}}{\pgfqpoint{4.169225in}{2.233469in}}{\pgfqpoint{4.165318in}{2.229563in}}%
\pgfpathcurveto{\pgfqpoint{4.161411in}{2.225656in}}{\pgfqpoint{4.159216in}{2.220356in}}{\pgfqpoint{4.159216in}{2.214831in}}%
\pgfpathcurveto{\pgfqpoint{4.159216in}{2.209306in}}{\pgfqpoint{4.161411in}{2.204007in}}{\pgfqpoint{4.165318in}{2.200100in}}%
\pgfpathcurveto{\pgfqpoint{4.169225in}{2.196193in}}{\pgfqpoint{4.174524in}{2.193998in}}{\pgfqpoint{4.180049in}{2.193998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216180in}{2.177012in}}%
\pgfpathcurveto{\pgfqpoint{4.221705in}{2.177012in}}{\pgfqpoint{4.227004in}{2.179207in}}{\pgfqpoint{4.230911in}{2.183114in}}%
\pgfpathcurveto{\pgfqpoint{4.234818in}{2.187020in}}{\pgfqpoint{4.237013in}{2.192320in}}{\pgfqpoint{4.237013in}{2.197845in}}%
\pgfpathcurveto{\pgfqpoint{4.237013in}{2.203370in}}{\pgfqpoint{4.234818in}{2.208670in}}{\pgfqpoint{4.230911in}{2.212576in}}%
\pgfpathcurveto{\pgfqpoint{4.227004in}{2.216483in}}{\pgfqpoint{4.221705in}{2.218678in}}{\pgfqpoint{4.216180in}{2.218678in}}%
\pgfpathcurveto{\pgfqpoint{4.210654in}{2.218678in}}{\pgfqpoint{4.205355in}{2.216483in}}{\pgfqpoint{4.201448in}{2.212576in}}%
\pgfpathcurveto{\pgfqpoint{4.197541in}{2.208670in}}{\pgfqpoint{4.195346in}{2.203370in}}{\pgfqpoint{4.195346in}{2.197845in}}%
\pgfpathcurveto{\pgfqpoint{4.195346in}{2.192320in}}{\pgfqpoint{4.197541in}{2.187020in}}{\pgfqpoint{4.201448in}{2.183114in}}%
\pgfpathcurveto{\pgfqpoint{4.205355in}{2.179207in}}{\pgfqpoint{4.210654in}{2.177012in}}{\pgfqpoint{4.216180in}{2.177012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188875in}{2.160355in}}%
\pgfpathcurveto{\pgfqpoint{4.194400in}{2.160355in}}{\pgfqpoint{4.199700in}{2.162550in}}{\pgfqpoint{4.203607in}{2.166457in}}%
\pgfpathcurveto{\pgfqpoint{4.207514in}{2.170364in}}{\pgfqpoint{4.209709in}{2.175664in}}{\pgfqpoint{4.209709in}{2.181189in}}%
\pgfpathcurveto{\pgfqpoint{4.209709in}{2.186714in}}{\pgfqpoint{4.207514in}{2.192013in}}{\pgfqpoint{4.203607in}{2.195920in}}%
\pgfpathcurveto{\pgfqpoint{4.199700in}{2.199827in}}{\pgfqpoint{4.194400in}{2.202022in}}{\pgfqpoint{4.188875in}{2.202022in}}%
\pgfpathcurveto{\pgfqpoint{4.183350in}{2.202022in}}{\pgfqpoint{4.178051in}{2.199827in}}{\pgfqpoint{4.174144in}{2.195920in}}%
\pgfpathcurveto{\pgfqpoint{4.170237in}{2.192013in}}{\pgfqpoint{4.168042in}{2.186714in}}{\pgfqpoint{4.168042in}{2.181189in}}%
\pgfpathcurveto{\pgfqpoint{4.168042in}{2.175664in}}{\pgfqpoint{4.170237in}{2.170364in}}{\pgfqpoint{4.174144in}{2.166457in}}%
\pgfpathcurveto{\pgfqpoint{4.178051in}{2.162550in}}{\pgfqpoint{4.183350in}{2.160355in}}{\pgfqpoint{4.188875in}{2.160355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138554in}{2.155607in}}%
\pgfpathcurveto{\pgfqpoint{4.144079in}{2.155607in}}{\pgfqpoint{4.149379in}{2.157803in}}{\pgfqpoint{4.153286in}{2.161709in}}%
\pgfpathcurveto{\pgfqpoint{4.157192in}{2.165616in}}{\pgfqpoint{4.159388in}{2.170916in}}{\pgfqpoint{4.159388in}{2.176441in}}%
\pgfpathcurveto{\pgfqpoint{4.159388in}{2.181966in}}{\pgfqpoint{4.157192in}{2.187265in}}{\pgfqpoint{4.153286in}{2.191172in}}%
\pgfpathcurveto{\pgfqpoint{4.149379in}{2.195079in}}{\pgfqpoint{4.144079in}{2.197274in}}{\pgfqpoint{4.138554in}{2.197274in}}%
\pgfpathcurveto{\pgfqpoint{4.133029in}{2.197274in}}{\pgfqpoint{4.127730in}{2.195079in}}{\pgfqpoint{4.123823in}{2.191172in}}%
\pgfpathcurveto{\pgfqpoint{4.119916in}{2.187265in}}{\pgfqpoint{4.117721in}{2.181966in}}{\pgfqpoint{4.117721in}{2.176441in}}%
\pgfpathcurveto{\pgfqpoint{4.117721in}{2.170916in}}{\pgfqpoint{4.119916in}{2.165616in}}{\pgfqpoint{4.123823in}{2.161709in}}%
\pgfpathcurveto{\pgfqpoint{4.127730in}{2.157803in}}{\pgfqpoint{4.133029in}{2.155607in}}{\pgfqpoint{4.138554in}{2.155607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197918in}{2.147736in}}%
\pgfpathcurveto{\pgfqpoint{4.203443in}{2.147736in}}{\pgfqpoint{4.208743in}{2.149931in}}{\pgfqpoint{4.212650in}{2.153838in}}%
\pgfpathcurveto{\pgfqpoint{4.216556in}{2.157744in}}{\pgfqpoint{4.218752in}{2.163044in}}{\pgfqpoint{4.218752in}{2.168569in}}%
\pgfpathcurveto{\pgfqpoint{4.218752in}{2.174094in}}{\pgfqpoint{4.216556in}{2.179394in}}{\pgfqpoint{4.212650in}{2.183300in}}%
\pgfpathcurveto{\pgfqpoint{4.208743in}{2.187207in}}{\pgfqpoint{4.203443in}{2.189402in}}{\pgfqpoint{4.197918in}{2.189402in}}%
\pgfpathcurveto{\pgfqpoint{4.192393in}{2.189402in}}{\pgfqpoint{4.187094in}{2.187207in}}{\pgfqpoint{4.183187in}{2.183300in}}%
\pgfpathcurveto{\pgfqpoint{4.179280in}{2.179394in}}{\pgfqpoint{4.177085in}{2.174094in}}{\pgfqpoint{4.177085in}{2.168569in}}%
\pgfpathcurveto{\pgfqpoint{4.177085in}{2.163044in}}{\pgfqpoint{4.179280in}{2.157744in}}{\pgfqpoint{4.183187in}{2.153838in}}%
\pgfpathcurveto{\pgfqpoint{4.187094in}{2.149931in}}{\pgfqpoint{4.192393in}{2.147736in}}{\pgfqpoint{4.197918in}{2.147736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190773in}{2.189586in}}%
\pgfpathcurveto{\pgfqpoint{4.196298in}{2.189586in}}{\pgfqpoint{4.201597in}{2.191781in}}{\pgfqpoint{4.205504in}{2.195688in}}%
\pgfpathcurveto{\pgfqpoint{4.209411in}{2.199595in}}{\pgfqpoint{4.211606in}{2.204895in}}{\pgfqpoint{4.211606in}{2.210420in}}%
\pgfpathcurveto{\pgfqpoint{4.211606in}{2.215945in}}{\pgfqpoint{4.209411in}{2.221244in}}{\pgfqpoint{4.205504in}{2.225151in}}%
\pgfpathcurveto{\pgfqpoint{4.201597in}{2.229058in}}{\pgfqpoint{4.196298in}{2.231253in}}{\pgfqpoint{4.190773in}{2.231253in}}%
\pgfpathcurveto{\pgfqpoint{4.185248in}{2.231253in}}{\pgfqpoint{4.179948in}{2.229058in}}{\pgfqpoint{4.176041in}{2.225151in}}%
\pgfpathcurveto{\pgfqpoint{4.172134in}{2.221244in}}{\pgfqpoint{4.169939in}{2.215945in}}{\pgfqpoint{4.169939in}{2.210420in}}%
\pgfpathcurveto{\pgfqpoint{4.169939in}{2.204895in}}{\pgfqpoint{4.172134in}{2.199595in}}{\pgfqpoint{4.176041in}{2.195688in}}%
\pgfpathcurveto{\pgfqpoint{4.179948in}{2.191781in}}{\pgfqpoint{4.185248in}{2.189586in}}{\pgfqpoint{4.190773in}{2.189586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180645in}{2.185937in}}%
\pgfpathcurveto{\pgfqpoint{4.186170in}{2.185937in}}{\pgfqpoint{4.191470in}{2.188132in}}{\pgfqpoint{4.195376in}{2.192039in}}%
\pgfpathcurveto{\pgfqpoint{4.199283in}{2.195946in}}{\pgfqpoint{4.201478in}{2.201245in}}{\pgfqpoint{4.201478in}{2.206770in}}%
\pgfpathcurveto{\pgfqpoint{4.201478in}{2.212295in}}{\pgfqpoint{4.199283in}{2.217595in}}{\pgfqpoint{4.195376in}{2.221501in}}%
\pgfpathcurveto{\pgfqpoint{4.191470in}{2.225408in}}{\pgfqpoint{4.186170in}{2.227603in}}{\pgfqpoint{4.180645in}{2.227603in}}%
\pgfpathcurveto{\pgfqpoint{4.175120in}{2.227603in}}{\pgfqpoint{4.169820in}{2.225408in}}{\pgfqpoint{4.165914in}{2.221501in}}%
\pgfpathcurveto{\pgfqpoint{4.162007in}{2.217595in}}{\pgfqpoint{4.159812in}{2.212295in}}{\pgfqpoint{4.159812in}{2.206770in}}%
\pgfpathcurveto{\pgfqpoint{4.159812in}{2.201245in}}{\pgfqpoint{4.162007in}{2.195946in}}{\pgfqpoint{4.165914in}{2.192039in}}%
\pgfpathcurveto{\pgfqpoint{4.169820in}{2.188132in}}{\pgfqpoint{4.175120in}{2.185937in}}{\pgfqpoint{4.180645in}{2.185937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182205in}{2.193242in}}%
\pgfpathcurveto{\pgfqpoint{4.187730in}{2.193242in}}{\pgfqpoint{4.193029in}{2.195437in}}{\pgfqpoint{4.196936in}{2.199343in}}%
\pgfpathcurveto{\pgfqpoint{4.200843in}{2.203250in}}{\pgfqpoint{4.203038in}{2.208550in}}{\pgfqpoint{4.203038in}{2.214075in}}%
\pgfpathcurveto{\pgfqpoint{4.203038in}{2.219600in}}{\pgfqpoint{4.200843in}{2.224899in}}{\pgfqpoint{4.196936in}{2.228806in}}%
\pgfpathcurveto{\pgfqpoint{4.193029in}{2.232713in}}{\pgfqpoint{4.187730in}{2.234908in}}{\pgfqpoint{4.182205in}{2.234908in}}%
\pgfpathcurveto{\pgfqpoint{4.176680in}{2.234908in}}{\pgfqpoint{4.171380in}{2.232713in}}{\pgfqpoint{4.167473in}{2.228806in}}%
\pgfpathcurveto{\pgfqpoint{4.163566in}{2.224899in}}{\pgfqpoint{4.161371in}{2.219600in}}{\pgfqpoint{4.161371in}{2.214075in}}%
\pgfpathcurveto{\pgfqpoint{4.161371in}{2.208550in}}{\pgfqpoint{4.163566in}{2.203250in}}{\pgfqpoint{4.167473in}{2.199343in}}%
\pgfpathcurveto{\pgfqpoint{4.171380in}{2.195437in}}{\pgfqpoint{4.176680in}{2.193242in}}{\pgfqpoint{4.182205in}{2.193242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256655in}{2.160684in}}%
\pgfpathcurveto{\pgfqpoint{4.262180in}{2.160684in}}{\pgfqpoint{4.267480in}{2.162879in}}{\pgfqpoint{4.271386in}{2.166786in}}%
\pgfpathcurveto{\pgfqpoint{4.275293in}{2.170693in}}{\pgfqpoint{4.277488in}{2.175992in}}{\pgfqpoint{4.277488in}{2.181517in}}%
\pgfpathcurveto{\pgfqpoint{4.277488in}{2.187042in}}{\pgfqpoint{4.275293in}{2.192342in}}{\pgfqpoint{4.271386in}{2.196249in}}%
\pgfpathcurveto{\pgfqpoint{4.267480in}{2.200155in}}{\pgfqpoint{4.262180in}{2.202351in}}{\pgfqpoint{4.256655in}{2.202351in}}%
\pgfpathcurveto{\pgfqpoint{4.251130in}{2.202351in}}{\pgfqpoint{4.245830in}{2.200155in}}{\pgfqpoint{4.241924in}{2.196249in}}%
\pgfpathcurveto{\pgfqpoint{4.238017in}{2.192342in}}{\pgfqpoint{4.235822in}{2.187042in}}{\pgfqpoint{4.235822in}{2.181517in}}%
\pgfpathcurveto{\pgfqpoint{4.235822in}{2.175992in}}{\pgfqpoint{4.238017in}{2.170693in}}{\pgfqpoint{4.241924in}{2.166786in}}%
\pgfpathcurveto{\pgfqpoint{4.245830in}{2.162879in}}{\pgfqpoint{4.251130in}{2.160684in}}{\pgfqpoint{4.256655in}{2.160684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208975in}{2.176707in}}%
\pgfpathcurveto{\pgfqpoint{4.214500in}{2.176707in}}{\pgfqpoint{4.219799in}{2.178903in}}{\pgfqpoint{4.223706in}{2.182809in}}%
\pgfpathcurveto{\pgfqpoint{4.227613in}{2.186716in}}{\pgfqpoint{4.229808in}{2.192016in}}{\pgfqpoint{4.229808in}{2.197541in}}%
\pgfpathcurveto{\pgfqpoint{4.229808in}{2.203066in}}{\pgfqpoint{4.227613in}{2.208365in}}{\pgfqpoint{4.223706in}{2.212272in}}%
\pgfpathcurveto{\pgfqpoint{4.219799in}{2.216179in}}{\pgfqpoint{4.214500in}{2.218374in}}{\pgfqpoint{4.208975in}{2.218374in}}%
\pgfpathcurveto{\pgfqpoint{4.203450in}{2.218374in}}{\pgfqpoint{4.198150in}{2.216179in}}{\pgfqpoint{4.194243in}{2.212272in}}%
\pgfpathcurveto{\pgfqpoint{4.190337in}{2.208365in}}{\pgfqpoint{4.188141in}{2.203066in}}{\pgfqpoint{4.188141in}{2.197541in}}%
\pgfpathcurveto{\pgfqpoint{4.188141in}{2.192016in}}{\pgfqpoint{4.190337in}{2.186716in}}{\pgfqpoint{4.194243in}{2.182809in}}%
\pgfpathcurveto{\pgfqpoint{4.198150in}{2.178903in}}{\pgfqpoint{4.203450in}{2.176707in}}{\pgfqpoint{4.208975in}{2.176707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210857in}{2.216720in}}%
\pgfpathcurveto{\pgfqpoint{4.216382in}{2.216720in}}{\pgfqpoint{4.221681in}{2.218915in}}{\pgfqpoint{4.225588in}{2.222822in}}%
\pgfpathcurveto{\pgfqpoint{4.229495in}{2.226729in}}{\pgfqpoint{4.231690in}{2.232028in}}{\pgfqpoint{4.231690in}{2.237553in}}%
\pgfpathcurveto{\pgfqpoint{4.231690in}{2.243078in}}{\pgfqpoint{4.229495in}{2.248378in}}{\pgfqpoint{4.225588in}{2.252285in}}%
\pgfpathcurveto{\pgfqpoint{4.221681in}{2.256191in}}{\pgfqpoint{4.216382in}{2.258387in}}{\pgfqpoint{4.210857in}{2.258387in}}%
\pgfpathcurveto{\pgfqpoint{4.205332in}{2.258387in}}{\pgfqpoint{4.200032in}{2.256191in}}{\pgfqpoint{4.196125in}{2.252285in}}%
\pgfpathcurveto{\pgfqpoint{4.192218in}{2.248378in}}{\pgfqpoint{4.190023in}{2.243078in}}{\pgfqpoint{4.190023in}{2.237553in}}%
\pgfpathcurveto{\pgfqpoint{4.190023in}{2.232028in}}{\pgfqpoint{4.192218in}{2.226729in}}{\pgfqpoint{4.196125in}{2.222822in}}%
\pgfpathcurveto{\pgfqpoint{4.200032in}{2.218915in}}{\pgfqpoint{4.205332in}{2.216720in}}{\pgfqpoint{4.210857in}{2.216720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186117in}{2.154978in}}%
\pgfpathcurveto{\pgfqpoint{4.191642in}{2.154978in}}{\pgfqpoint{4.196942in}{2.157173in}}{\pgfqpoint{4.200848in}{2.161080in}}%
\pgfpathcurveto{\pgfqpoint{4.204755in}{2.164987in}}{\pgfqpoint{4.206950in}{2.170286in}}{\pgfqpoint{4.206950in}{2.175811in}}%
\pgfpathcurveto{\pgfqpoint{4.206950in}{2.181336in}}{\pgfqpoint{4.204755in}{2.186636in}}{\pgfqpoint{4.200848in}{2.190543in}}%
\pgfpathcurveto{\pgfqpoint{4.196942in}{2.194449in}}{\pgfqpoint{4.191642in}{2.196644in}}{\pgfqpoint{4.186117in}{2.196644in}}%
\pgfpathcurveto{\pgfqpoint{4.180592in}{2.196644in}}{\pgfqpoint{4.175292in}{2.194449in}}{\pgfqpoint{4.171386in}{2.190543in}}%
\pgfpathcurveto{\pgfqpoint{4.167479in}{2.186636in}}{\pgfqpoint{4.165284in}{2.181336in}}{\pgfqpoint{4.165284in}{2.175811in}}%
\pgfpathcurveto{\pgfqpoint{4.165284in}{2.170286in}}{\pgfqpoint{4.167479in}{2.164987in}}{\pgfqpoint{4.171386in}{2.161080in}}%
\pgfpathcurveto{\pgfqpoint{4.175292in}{2.157173in}}{\pgfqpoint{4.180592in}{2.154978in}}{\pgfqpoint{4.186117in}{2.154978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174745in}{2.160680in}}%
\pgfpathcurveto{\pgfqpoint{4.180270in}{2.160680in}}{\pgfqpoint{4.185570in}{2.162876in}}{\pgfqpoint{4.189477in}{2.166782in}}%
\pgfpathcurveto{\pgfqpoint{4.193384in}{2.170689in}}{\pgfqpoint{4.195579in}{2.175989in}}{\pgfqpoint{4.195579in}{2.181514in}}%
\pgfpathcurveto{\pgfqpoint{4.195579in}{2.187039in}}{\pgfqpoint{4.193384in}{2.192338in}}{\pgfqpoint{4.189477in}{2.196245in}}%
\pgfpathcurveto{\pgfqpoint{4.185570in}{2.200152in}}{\pgfqpoint{4.180270in}{2.202347in}}{\pgfqpoint{4.174745in}{2.202347in}}%
\pgfpathcurveto{\pgfqpoint{4.169220in}{2.202347in}}{\pgfqpoint{4.163921in}{2.200152in}}{\pgfqpoint{4.160014in}{2.196245in}}%
\pgfpathcurveto{\pgfqpoint{4.156107in}{2.192338in}}{\pgfqpoint{4.153912in}{2.187039in}}{\pgfqpoint{4.153912in}{2.181514in}}%
\pgfpathcurveto{\pgfqpoint{4.153912in}{2.175989in}}{\pgfqpoint{4.156107in}{2.170689in}}{\pgfqpoint{4.160014in}{2.166782in}}%
\pgfpathcurveto{\pgfqpoint{4.163921in}{2.162876in}}{\pgfqpoint{4.169220in}{2.160680in}}{\pgfqpoint{4.174745in}{2.160680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200754in}{2.154935in}}%
\pgfpathcurveto{\pgfqpoint{4.206279in}{2.154935in}}{\pgfqpoint{4.211578in}{2.157130in}}{\pgfqpoint{4.215485in}{2.161037in}}%
\pgfpathcurveto{\pgfqpoint{4.219392in}{2.164944in}}{\pgfqpoint{4.221587in}{2.170243in}}{\pgfqpoint{4.221587in}{2.175768in}}%
\pgfpathcurveto{\pgfqpoint{4.221587in}{2.181293in}}{\pgfqpoint{4.219392in}{2.186593in}}{\pgfqpoint{4.215485in}{2.190500in}}%
\pgfpathcurveto{\pgfqpoint{4.211578in}{2.194406in}}{\pgfqpoint{4.206279in}{2.196602in}}{\pgfqpoint{4.200754in}{2.196602in}}%
\pgfpathcurveto{\pgfqpoint{4.195228in}{2.196602in}}{\pgfqpoint{4.189929in}{2.194406in}}{\pgfqpoint{4.186022in}{2.190500in}}%
\pgfpathcurveto{\pgfqpoint{4.182115in}{2.186593in}}{\pgfqpoint{4.179920in}{2.181293in}}{\pgfqpoint{4.179920in}{2.175768in}}%
\pgfpathcurveto{\pgfqpoint{4.179920in}{2.170243in}}{\pgfqpoint{4.182115in}{2.164944in}}{\pgfqpoint{4.186022in}{2.161037in}}%
\pgfpathcurveto{\pgfqpoint{4.189929in}{2.157130in}}{\pgfqpoint{4.195228in}{2.154935in}}{\pgfqpoint{4.200754in}{2.154935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163512in}{2.171463in}}%
\pgfpathcurveto{\pgfqpoint{4.169037in}{2.171463in}}{\pgfqpoint{4.174337in}{2.173658in}}{\pgfqpoint{4.178243in}{2.177565in}}%
\pgfpathcurveto{\pgfqpoint{4.182150in}{2.181471in}}{\pgfqpoint{4.184345in}{2.186771in}}{\pgfqpoint{4.184345in}{2.192296in}}%
\pgfpathcurveto{\pgfqpoint{4.184345in}{2.197821in}}{\pgfqpoint{4.182150in}{2.203121in}}{\pgfqpoint{4.178243in}{2.207027in}}%
\pgfpathcurveto{\pgfqpoint{4.174337in}{2.210934in}}{\pgfqpoint{4.169037in}{2.213129in}}{\pgfqpoint{4.163512in}{2.213129in}}%
\pgfpathcurveto{\pgfqpoint{4.157987in}{2.213129in}}{\pgfqpoint{4.152687in}{2.210934in}}{\pgfqpoint{4.148781in}{2.207027in}}%
\pgfpathcurveto{\pgfqpoint{4.144874in}{2.203121in}}{\pgfqpoint{4.142679in}{2.197821in}}{\pgfqpoint{4.142679in}{2.192296in}}%
\pgfpathcurveto{\pgfqpoint{4.142679in}{2.186771in}}{\pgfqpoint{4.144874in}{2.181471in}}{\pgfqpoint{4.148781in}{2.177565in}}%
\pgfpathcurveto{\pgfqpoint{4.152687in}{2.173658in}}{\pgfqpoint{4.157987in}{2.171463in}}{\pgfqpoint{4.163512in}{2.171463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121537in}{2.146790in}}%
\pgfpathcurveto{\pgfqpoint{4.127062in}{2.146790in}}{\pgfqpoint{4.132361in}{2.148985in}}{\pgfqpoint{4.136268in}{2.152892in}}%
\pgfpathcurveto{\pgfqpoint{4.140175in}{2.156798in}}{\pgfqpoint{4.142370in}{2.162098in}}{\pgfqpoint{4.142370in}{2.167623in}}%
\pgfpathcurveto{\pgfqpoint{4.142370in}{2.173148in}}{\pgfqpoint{4.140175in}{2.178448in}}{\pgfqpoint{4.136268in}{2.182354in}}%
\pgfpathcurveto{\pgfqpoint{4.132361in}{2.186261in}}{\pgfqpoint{4.127062in}{2.188456in}}{\pgfqpoint{4.121537in}{2.188456in}}%
\pgfpathcurveto{\pgfqpoint{4.116012in}{2.188456in}}{\pgfqpoint{4.110712in}{2.186261in}}{\pgfqpoint{4.106806in}{2.182354in}}%
\pgfpathcurveto{\pgfqpoint{4.102899in}{2.178448in}}{\pgfqpoint{4.100704in}{2.173148in}}{\pgfqpoint{4.100704in}{2.167623in}}%
\pgfpathcurveto{\pgfqpoint{4.100704in}{2.162098in}}{\pgfqpoint{4.102899in}{2.156798in}}{\pgfqpoint{4.106806in}{2.152892in}}%
\pgfpathcurveto{\pgfqpoint{4.110712in}{2.148985in}}{\pgfqpoint{4.116012in}{2.146790in}}{\pgfqpoint{4.121537in}{2.146790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197862in}{2.150561in}}%
\pgfpathcurveto{\pgfqpoint{4.203387in}{2.150561in}}{\pgfqpoint{4.208687in}{2.152756in}}{\pgfqpoint{4.212593in}{2.156662in}}%
\pgfpathcurveto{\pgfqpoint{4.216500in}{2.160569in}}{\pgfqpoint{4.218695in}{2.165869in}}{\pgfqpoint{4.218695in}{2.171394in}}%
\pgfpathcurveto{\pgfqpoint{4.218695in}{2.176919in}}{\pgfqpoint{4.216500in}{2.182218in}}{\pgfqpoint{4.212593in}{2.186125in}}%
\pgfpathcurveto{\pgfqpoint{4.208687in}{2.190032in}}{\pgfqpoint{4.203387in}{2.192227in}}{\pgfqpoint{4.197862in}{2.192227in}}%
\pgfpathcurveto{\pgfqpoint{4.192337in}{2.192227in}}{\pgfqpoint{4.187037in}{2.190032in}}{\pgfqpoint{4.183131in}{2.186125in}}%
\pgfpathcurveto{\pgfqpoint{4.179224in}{2.182218in}}{\pgfqpoint{4.177029in}{2.176919in}}{\pgfqpoint{4.177029in}{2.171394in}}%
\pgfpathcurveto{\pgfqpoint{4.177029in}{2.165869in}}{\pgfqpoint{4.179224in}{2.160569in}}{\pgfqpoint{4.183131in}{2.156662in}}%
\pgfpathcurveto{\pgfqpoint{4.187037in}{2.152756in}}{\pgfqpoint{4.192337in}{2.150561in}}{\pgfqpoint{4.197862in}{2.150561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199726in}{2.168219in}}%
\pgfpathcurveto{\pgfqpoint{4.205251in}{2.168219in}}{\pgfqpoint{4.210550in}{2.170415in}}{\pgfqpoint{4.214457in}{2.174321in}}%
\pgfpathcurveto{\pgfqpoint{4.218364in}{2.178228in}}{\pgfqpoint{4.220559in}{2.183528in}}{\pgfqpoint{4.220559in}{2.189053in}}%
\pgfpathcurveto{\pgfqpoint{4.220559in}{2.194578in}}{\pgfqpoint{4.218364in}{2.199877in}}{\pgfqpoint{4.214457in}{2.203784in}}%
\pgfpathcurveto{\pgfqpoint{4.210550in}{2.207691in}}{\pgfqpoint{4.205251in}{2.209886in}}{\pgfqpoint{4.199726in}{2.209886in}}%
\pgfpathcurveto{\pgfqpoint{4.194201in}{2.209886in}}{\pgfqpoint{4.188901in}{2.207691in}}{\pgfqpoint{4.184994in}{2.203784in}}%
\pgfpathcurveto{\pgfqpoint{4.181088in}{2.199877in}}{\pgfqpoint{4.178892in}{2.194578in}}{\pgfqpoint{4.178892in}{2.189053in}}%
\pgfpathcurveto{\pgfqpoint{4.178892in}{2.183528in}}{\pgfqpoint{4.181088in}{2.178228in}}{\pgfqpoint{4.184994in}{2.174321in}}%
\pgfpathcurveto{\pgfqpoint{4.188901in}{2.170415in}}{\pgfqpoint{4.194201in}{2.168219in}}{\pgfqpoint{4.199726in}{2.168219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166597in}{2.193521in}}%
\pgfpathcurveto{\pgfqpoint{4.172122in}{2.193521in}}{\pgfqpoint{4.177422in}{2.195717in}}{\pgfqpoint{4.181329in}{2.199623in}}%
\pgfpathcurveto{\pgfqpoint{4.185235in}{2.203530in}}{\pgfqpoint{4.187431in}{2.208830in}}{\pgfqpoint{4.187431in}{2.214355in}}%
\pgfpathcurveto{\pgfqpoint{4.187431in}{2.219880in}}{\pgfqpoint{4.185235in}{2.225179in}}{\pgfqpoint{4.181329in}{2.229086in}}%
\pgfpathcurveto{\pgfqpoint{4.177422in}{2.232993in}}{\pgfqpoint{4.172122in}{2.235188in}}{\pgfqpoint{4.166597in}{2.235188in}}%
\pgfpathcurveto{\pgfqpoint{4.161072in}{2.235188in}}{\pgfqpoint{4.155773in}{2.232993in}}{\pgfqpoint{4.151866in}{2.229086in}}%
\pgfpathcurveto{\pgfqpoint{4.147959in}{2.225179in}}{\pgfqpoint{4.145764in}{2.219880in}}{\pgfqpoint{4.145764in}{2.214355in}}%
\pgfpathcurveto{\pgfqpoint{4.145764in}{2.208830in}}{\pgfqpoint{4.147959in}{2.203530in}}{\pgfqpoint{4.151866in}{2.199623in}}%
\pgfpathcurveto{\pgfqpoint{4.155773in}{2.195717in}}{\pgfqpoint{4.161072in}{2.193521in}}{\pgfqpoint{4.166597in}{2.193521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150652in}{2.139171in}}%
\pgfpathcurveto{\pgfqpoint{4.156177in}{2.139171in}}{\pgfqpoint{4.161477in}{2.141366in}}{\pgfqpoint{4.165383in}{2.145273in}}%
\pgfpathcurveto{\pgfqpoint{4.169290in}{2.149180in}}{\pgfqpoint{4.171485in}{2.154479in}}{\pgfqpoint{4.171485in}{2.160004in}}%
\pgfpathcurveto{\pgfqpoint{4.171485in}{2.165530in}}{\pgfqpoint{4.169290in}{2.170829in}}{\pgfqpoint{4.165383in}{2.174736in}}%
\pgfpathcurveto{\pgfqpoint{4.161477in}{2.178643in}}{\pgfqpoint{4.156177in}{2.180838in}}{\pgfqpoint{4.150652in}{2.180838in}}%
\pgfpathcurveto{\pgfqpoint{4.145127in}{2.180838in}}{\pgfqpoint{4.139827in}{2.178643in}}{\pgfqpoint{4.135921in}{2.174736in}}%
\pgfpathcurveto{\pgfqpoint{4.132014in}{2.170829in}}{\pgfqpoint{4.129819in}{2.165530in}}{\pgfqpoint{4.129819in}{2.160004in}}%
\pgfpathcurveto{\pgfqpoint{4.129819in}{2.154479in}}{\pgfqpoint{4.132014in}{2.149180in}}{\pgfqpoint{4.135921in}{2.145273in}}%
\pgfpathcurveto{\pgfqpoint{4.139827in}{2.141366in}}{\pgfqpoint{4.145127in}{2.139171in}}{\pgfqpoint{4.150652in}{2.139171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190682in}{2.175572in}}%
\pgfpathcurveto{\pgfqpoint{4.196207in}{2.175572in}}{\pgfqpoint{4.201507in}{2.177767in}}{\pgfqpoint{4.205414in}{2.181673in}}%
\pgfpathcurveto{\pgfqpoint{4.209321in}{2.185580in}}{\pgfqpoint{4.211516in}{2.190880in}}{\pgfqpoint{4.211516in}{2.196405in}}%
\pgfpathcurveto{\pgfqpoint{4.211516in}{2.201930in}}{\pgfqpoint{4.209321in}{2.207229in}}{\pgfqpoint{4.205414in}{2.211136in}}%
\pgfpathcurveto{\pgfqpoint{4.201507in}{2.215043in}}{\pgfqpoint{4.196207in}{2.217238in}}{\pgfqpoint{4.190682in}{2.217238in}}%
\pgfpathcurveto{\pgfqpoint{4.185157in}{2.217238in}}{\pgfqpoint{4.179858in}{2.215043in}}{\pgfqpoint{4.175951in}{2.211136in}}%
\pgfpathcurveto{\pgfqpoint{4.172044in}{2.207229in}}{\pgfqpoint{4.169849in}{2.201930in}}{\pgfqpoint{4.169849in}{2.196405in}}%
\pgfpathcurveto{\pgfqpoint{4.169849in}{2.190880in}}{\pgfqpoint{4.172044in}{2.185580in}}{\pgfqpoint{4.175951in}{2.181673in}}%
\pgfpathcurveto{\pgfqpoint{4.179858in}{2.177767in}}{\pgfqpoint{4.185157in}{2.175572in}}{\pgfqpoint{4.190682in}{2.175572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178544in}{2.148663in}}%
\pgfpathcurveto{\pgfqpoint{4.184069in}{2.148663in}}{\pgfqpoint{4.189368in}{2.150858in}}{\pgfqpoint{4.193275in}{2.154765in}}%
\pgfpathcurveto{\pgfqpoint{4.197182in}{2.158672in}}{\pgfqpoint{4.199377in}{2.163971in}}{\pgfqpoint{4.199377in}{2.169497in}}%
\pgfpathcurveto{\pgfqpoint{4.199377in}{2.175022in}}{\pgfqpoint{4.197182in}{2.180321in}}{\pgfqpoint{4.193275in}{2.184228in}}%
\pgfpathcurveto{\pgfqpoint{4.189368in}{2.188135in}}{\pgfqpoint{4.184069in}{2.190330in}}{\pgfqpoint{4.178544in}{2.190330in}}%
\pgfpathcurveto{\pgfqpoint{4.173019in}{2.190330in}}{\pgfqpoint{4.167719in}{2.188135in}}{\pgfqpoint{4.163812in}{2.184228in}}%
\pgfpathcurveto{\pgfqpoint{4.159906in}{2.180321in}}{\pgfqpoint{4.157711in}{2.175022in}}{\pgfqpoint{4.157711in}{2.169497in}}%
\pgfpathcurveto{\pgfqpoint{4.157711in}{2.163971in}}{\pgfqpoint{4.159906in}{2.158672in}}{\pgfqpoint{4.163812in}{2.154765in}}%
\pgfpathcurveto{\pgfqpoint{4.167719in}{2.150858in}}{\pgfqpoint{4.173019in}{2.148663in}}{\pgfqpoint{4.178544in}{2.148663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177960in}{2.194823in}}%
\pgfpathcurveto{\pgfqpoint{4.183485in}{2.194823in}}{\pgfqpoint{4.188785in}{2.197018in}}{\pgfqpoint{4.192692in}{2.200925in}}%
\pgfpathcurveto{\pgfqpoint{4.196598in}{2.204832in}}{\pgfqpoint{4.198794in}{2.210131in}}{\pgfqpoint{4.198794in}{2.215656in}}%
\pgfpathcurveto{\pgfqpoint{4.198794in}{2.221181in}}{\pgfqpoint{4.196598in}{2.226481in}}{\pgfqpoint{4.192692in}{2.230388in}}%
\pgfpathcurveto{\pgfqpoint{4.188785in}{2.234294in}}{\pgfqpoint{4.183485in}{2.236489in}}{\pgfqpoint{4.177960in}{2.236489in}}%
\pgfpathcurveto{\pgfqpoint{4.172435in}{2.236489in}}{\pgfqpoint{4.167136in}{2.234294in}}{\pgfqpoint{4.163229in}{2.230388in}}%
\pgfpathcurveto{\pgfqpoint{4.159322in}{2.226481in}}{\pgfqpoint{4.157127in}{2.221181in}}{\pgfqpoint{4.157127in}{2.215656in}}%
\pgfpathcurveto{\pgfqpoint{4.157127in}{2.210131in}}{\pgfqpoint{4.159322in}{2.204832in}}{\pgfqpoint{4.163229in}{2.200925in}}%
\pgfpathcurveto{\pgfqpoint{4.167136in}{2.197018in}}{\pgfqpoint{4.172435in}{2.194823in}}{\pgfqpoint{4.177960in}{2.194823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193055in}{2.143910in}}%
\pgfpathcurveto{\pgfqpoint{4.198580in}{2.143910in}}{\pgfqpoint{4.203880in}{2.146105in}}{\pgfqpoint{4.207787in}{2.150012in}}%
\pgfpathcurveto{\pgfqpoint{4.211693in}{2.153919in}}{\pgfqpoint{4.213888in}{2.159219in}}{\pgfqpoint{4.213888in}{2.164744in}}%
\pgfpathcurveto{\pgfqpoint{4.213888in}{2.170269in}}{\pgfqpoint{4.211693in}{2.175568in}}{\pgfqpoint{4.207787in}{2.179475in}}%
\pgfpathcurveto{\pgfqpoint{4.203880in}{2.183382in}}{\pgfqpoint{4.198580in}{2.185577in}}{\pgfqpoint{4.193055in}{2.185577in}}%
\pgfpathcurveto{\pgfqpoint{4.187530in}{2.185577in}}{\pgfqpoint{4.182231in}{2.183382in}}{\pgfqpoint{4.178324in}{2.179475in}}%
\pgfpathcurveto{\pgfqpoint{4.174417in}{2.175568in}}{\pgfqpoint{4.172222in}{2.170269in}}{\pgfqpoint{4.172222in}{2.164744in}}%
\pgfpathcurveto{\pgfqpoint{4.172222in}{2.159219in}}{\pgfqpoint{4.174417in}{2.153919in}}{\pgfqpoint{4.178324in}{2.150012in}}%
\pgfpathcurveto{\pgfqpoint{4.182231in}{2.146105in}}{\pgfqpoint{4.187530in}{2.143910in}}{\pgfqpoint{4.193055in}{2.143910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187751in}{2.151476in}}%
\pgfpathcurveto{\pgfqpoint{4.193276in}{2.151476in}}{\pgfqpoint{4.198576in}{2.153671in}}{\pgfqpoint{4.202483in}{2.157578in}}%
\pgfpathcurveto{\pgfqpoint{4.206390in}{2.161485in}}{\pgfqpoint{4.208585in}{2.166785in}}{\pgfqpoint{4.208585in}{2.172310in}}%
\pgfpathcurveto{\pgfqpoint{4.208585in}{2.177835in}}{\pgfqpoint{4.206390in}{2.183134in}}{\pgfqpoint{4.202483in}{2.187041in}}%
\pgfpathcurveto{\pgfqpoint{4.198576in}{2.190948in}}{\pgfqpoint{4.193276in}{2.193143in}}{\pgfqpoint{4.187751in}{2.193143in}}%
\pgfpathcurveto{\pgfqpoint{4.182226in}{2.193143in}}{\pgfqpoint{4.176927in}{2.190948in}}{\pgfqpoint{4.173020in}{2.187041in}}%
\pgfpathcurveto{\pgfqpoint{4.169113in}{2.183134in}}{\pgfqpoint{4.166918in}{2.177835in}}{\pgfqpoint{4.166918in}{2.172310in}}%
\pgfpathcurveto{\pgfqpoint{4.166918in}{2.166785in}}{\pgfqpoint{4.169113in}{2.161485in}}{\pgfqpoint{4.173020in}{2.157578in}}%
\pgfpathcurveto{\pgfqpoint{4.176927in}{2.153671in}}{\pgfqpoint{4.182226in}{2.151476in}}{\pgfqpoint{4.187751in}{2.151476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183169in}{2.145258in}}%
\pgfpathcurveto{\pgfqpoint{4.188694in}{2.145258in}}{\pgfqpoint{4.193993in}{2.147454in}}{\pgfqpoint{4.197900in}{2.151360in}}%
\pgfpathcurveto{\pgfqpoint{4.201807in}{2.155267in}}{\pgfqpoint{4.204002in}{2.160567in}}{\pgfqpoint{4.204002in}{2.166092in}}%
\pgfpathcurveto{\pgfqpoint{4.204002in}{2.171617in}}{\pgfqpoint{4.201807in}{2.176916in}}{\pgfqpoint{4.197900in}{2.180823in}}%
\pgfpathcurveto{\pgfqpoint{4.193993in}{2.184730in}}{\pgfqpoint{4.188694in}{2.186925in}}{\pgfqpoint{4.183169in}{2.186925in}}%
\pgfpathcurveto{\pgfqpoint{4.177644in}{2.186925in}}{\pgfqpoint{4.172344in}{2.184730in}}{\pgfqpoint{4.168437in}{2.180823in}}%
\pgfpathcurveto{\pgfqpoint{4.164530in}{2.176916in}}{\pgfqpoint{4.162335in}{2.171617in}}{\pgfqpoint{4.162335in}{2.166092in}}%
\pgfpathcurveto{\pgfqpoint{4.162335in}{2.160567in}}{\pgfqpoint{4.164530in}{2.155267in}}{\pgfqpoint{4.168437in}{2.151360in}}%
\pgfpathcurveto{\pgfqpoint{4.172344in}{2.147454in}}{\pgfqpoint{4.177644in}{2.145258in}}{\pgfqpoint{4.183169in}{2.145258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195118in}{2.182154in}}%
\pgfpathcurveto{\pgfqpoint{4.200643in}{2.182154in}}{\pgfqpoint{4.205943in}{2.184349in}}{\pgfqpoint{4.209850in}{2.188256in}}%
\pgfpathcurveto{\pgfqpoint{4.213756in}{2.192163in}}{\pgfqpoint{4.215952in}{2.197462in}}{\pgfqpoint{4.215952in}{2.202987in}}%
\pgfpathcurveto{\pgfqpoint{4.215952in}{2.208512in}}{\pgfqpoint{4.213756in}{2.213812in}}{\pgfqpoint{4.209850in}{2.217719in}}%
\pgfpathcurveto{\pgfqpoint{4.205943in}{2.221625in}}{\pgfqpoint{4.200643in}{2.223821in}}{\pgfqpoint{4.195118in}{2.223821in}}%
\pgfpathcurveto{\pgfqpoint{4.189593in}{2.223821in}}{\pgfqpoint{4.184294in}{2.221625in}}{\pgfqpoint{4.180387in}{2.217719in}}%
\pgfpathcurveto{\pgfqpoint{4.176480in}{2.213812in}}{\pgfqpoint{4.174285in}{2.208512in}}{\pgfqpoint{4.174285in}{2.202987in}}%
\pgfpathcurveto{\pgfqpoint{4.174285in}{2.197462in}}{\pgfqpoint{4.176480in}{2.192163in}}{\pgfqpoint{4.180387in}{2.188256in}}%
\pgfpathcurveto{\pgfqpoint{4.184294in}{2.184349in}}{\pgfqpoint{4.189593in}{2.182154in}}{\pgfqpoint{4.195118in}{2.182154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163206in}{2.209427in}}%
\pgfpathcurveto{\pgfqpoint{4.168731in}{2.209427in}}{\pgfqpoint{4.174031in}{2.211622in}}{\pgfqpoint{4.177937in}{2.215529in}}%
\pgfpathcurveto{\pgfqpoint{4.181844in}{2.219436in}}{\pgfqpoint{4.184039in}{2.224735in}}{\pgfqpoint{4.184039in}{2.230260in}}%
\pgfpathcurveto{\pgfqpoint{4.184039in}{2.235785in}}{\pgfqpoint{4.181844in}{2.241085in}}{\pgfqpoint{4.177937in}{2.244992in}}%
\pgfpathcurveto{\pgfqpoint{4.174031in}{2.248898in}}{\pgfqpoint{4.168731in}{2.251094in}}{\pgfqpoint{4.163206in}{2.251094in}}%
\pgfpathcurveto{\pgfqpoint{4.157681in}{2.251094in}}{\pgfqpoint{4.152381in}{2.248898in}}{\pgfqpoint{4.148475in}{2.244992in}}%
\pgfpathcurveto{\pgfqpoint{4.144568in}{2.241085in}}{\pgfqpoint{4.142373in}{2.235785in}}{\pgfqpoint{4.142373in}{2.230260in}}%
\pgfpathcurveto{\pgfqpoint{4.142373in}{2.224735in}}{\pgfqpoint{4.144568in}{2.219436in}}{\pgfqpoint{4.148475in}{2.215529in}}%
\pgfpathcurveto{\pgfqpoint{4.152381in}{2.211622in}}{\pgfqpoint{4.157681in}{2.209427in}}{\pgfqpoint{4.163206in}{2.209427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177171in}{2.164862in}}%
\pgfpathcurveto{\pgfqpoint{4.182696in}{2.164862in}}{\pgfqpoint{4.187996in}{2.167057in}}{\pgfqpoint{4.191902in}{2.170964in}}%
\pgfpathcurveto{\pgfqpoint{4.195809in}{2.174871in}}{\pgfqpoint{4.198004in}{2.180170in}}{\pgfqpoint{4.198004in}{2.185695in}}%
\pgfpathcurveto{\pgfqpoint{4.198004in}{2.191220in}}{\pgfqpoint{4.195809in}{2.196520in}}{\pgfqpoint{4.191902in}{2.200427in}}%
\pgfpathcurveto{\pgfqpoint{4.187996in}{2.204334in}}{\pgfqpoint{4.182696in}{2.206529in}}{\pgfqpoint{4.177171in}{2.206529in}}%
\pgfpathcurveto{\pgfqpoint{4.171646in}{2.206529in}}{\pgfqpoint{4.166346in}{2.204334in}}{\pgfqpoint{4.162440in}{2.200427in}}%
\pgfpathcurveto{\pgfqpoint{4.158533in}{2.196520in}}{\pgfqpoint{4.156338in}{2.191220in}}{\pgfqpoint{4.156338in}{2.185695in}}%
\pgfpathcurveto{\pgfqpoint{4.156338in}{2.180170in}}{\pgfqpoint{4.158533in}{2.174871in}}{\pgfqpoint{4.162440in}{2.170964in}}%
\pgfpathcurveto{\pgfqpoint{4.166346in}{2.167057in}}{\pgfqpoint{4.171646in}{2.164862in}}{\pgfqpoint{4.177171in}{2.164862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176006in}{2.157632in}}%
\pgfpathcurveto{\pgfqpoint{4.181531in}{2.157632in}}{\pgfqpoint{4.186830in}{2.159827in}}{\pgfqpoint{4.190737in}{2.163734in}}%
\pgfpathcurveto{\pgfqpoint{4.194644in}{2.167641in}}{\pgfqpoint{4.196839in}{2.172940in}}{\pgfqpoint{4.196839in}{2.178465in}}%
\pgfpathcurveto{\pgfqpoint{4.196839in}{2.183990in}}{\pgfqpoint{4.194644in}{2.189290in}}{\pgfqpoint{4.190737in}{2.193197in}}%
\pgfpathcurveto{\pgfqpoint{4.186830in}{2.197103in}}{\pgfqpoint{4.181531in}{2.199299in}}{\pgfqpoint{4.176006in}{2.199299in}}%
\pgfpathcurveto{\pgfqpoint{4.170481in}{2.199299in}}{\pgfqpoint{4.165181in}{2.197103in}}{\pgfqpoint{4.161274in}{2.193197in}}%
\pgfpathcurveto{\pgfqpoint{4.157368in}{2.189290in}}{\pgfqpoint{4.155173in}{2.183990in}}{\pgfqpoint{4.155173in}{2.178465in}}%
\pgfpathcurveto{\pgfqpoint{4.155173in}{2.172940in}}{\pgfqpoint{4.157368in}{2.167641in}}{\pgfqpoint{4.161274in}{2.163734in}}%
\pgfpathcurveto{\pgfqpoint{4.165181in}{2.159827in}}{\pgfqpoint{4.170481in}{2.157632in}}{\pgfqpoint{4.176006in}{2.157632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193724in}{2.135923in}}%
\pgfpathcurveto{\pgfqpoint{4.199249in}{2.135923in}}{\pgfqpoint{4.204549in}{2.138118in}}{\pgfqpoint{4.208456in}{2.142025in}}%
\pgfpathcurveto{\pgfqpoint{4.212362in}{2.145931in}}{\pgfqpoint{4.214558in}{2.151231in}}{\pgfqpoint{4.214558in}{2.156756in}}%
\pgfpathcurveto{\pgfqpoint{4.214558in}{2.162281in}}{\pgfqpoint{4.212362in}{2.167581in}}{\pgfqpoint{4.208456in}{2.171487in}}%
\pgfpathcurveto{\pgfqpoint{4.204549in}{2.175394in}}{\pgfqpoint{4.199249in}{2.177589in}}{\pgfqpoint{4.193724in}{2.177589in}}%
\pgfpathcurveto{\pgfqpoint{4.188199in}{2.177589in}}{\pgfqpoint{4.182900in}{2.175394in}}{\pgfqpoint{4.178993in}{2.171487in}}%
\pgfpathcurveto{\pgfqpoint{4.175086in}{2.167581in}}{\pgfqpoint{4.172891in}{2.162281in}}{\pgfqpoint{4.172891in}{2.156756in}}%
\pgfpathcurveto{\pgfqpoint{4.172891in}{2.151231in}}{\pgfqpoint{4.175086in}{2.145931in}}{\pgfqpoint{4.178993in}{2.142025in}}%
\pgfpathcurveto{\pgfqpoint{4.182900in}{2.138118in}}{\pgfqpoint{4.188199in}{2.135923in}}{\pgfqpoint{4.193724in}{2.135923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150414in}{2.133119in}}%
\pgfpathcurveto{\pgfqpoint{4.155939in}{2.133119in}}{\pgfqpoint{4.161239in}{2.135315in}}{\pgfqpoint{4.165146in}{2.139221in}}%
\pgfpathcurveto{\pgfqpoint{4.169052in}{2.143128in}}{\pgfqpoint{4.171247in}{2.148428in}}{\pgfqpoint{4.171247in}{2.153953in}}%
\pgfpathcurveto{\pgfqpoint{4.171247in}{2.159478in}}{\pgfqpoint{4.169052in}{2.164777in}}{\pgfqpoint{4.165146in}{2.168684in}}%
\pgfpathcurveto{\pgfqpoint{4.161239in}{2.172591in}}{\pgfqpoint{4.155939in}{2.174786in}}{\pgfqpoint{4.150414in}{2.174786in}}%
\pgfpathcurveto{\pgfqpoint{4.144889in}{2.174786in}}{\pgfqpoint{4.139590in}{2.172591in}}{\pgfqpoint{4.135683in}{2.168684in}}%
\pgfpathcurveto{\pgfqpoint{4.131776in}{2.164777in}}{\pgfqpoint{4.129581in}{2.159478in}}{\pgfqpoint{4.129581in}{2.153953in}}%
\pgfpathcurveto{\pgfqpoint{4.129581in}{2.148428in}}{\pgfqpoint{4.131776in}{2.143128in}}{\pgfqpoint{4.135683in}{2.139221in}}%
\pgfpathcurveto{\pgfqpoint{4.139590in}{2.135315in}}{\pgfqpoint{4.144889in}{2.133119in}}{\pgfqpoint{4.150414in}{2.133119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199405in}{2.166833in}}%
\pgfpathcurveto{\pgfqpoint{4.204930in}{2.166833in}}{\pgfqpoint{4.210230in}{2.169028in}}{\pgfqpoint{4.214136in}{2.172935in}}%
\pgfpathcurveto{\pgfqpoint{4.218043in}{2.176842in}}{\pgfqpoint{4.220238in}{2.182141in}}{\pgfqpoint{4.220238in}{2.187666in}}%
\pgfpathcurveto{\pgfqpoint{4.220238in}{2.193191in}}{\pgfqpoint{4.218043in}{2.198491in}}{\pgfqpoint{4.214136in}{2.202398in}}%
\pgfpathcurveto{\pgfqpoint{4.210230in}{2.206304in}}{\pgfqpoint{4.204930in}{2.208499in}}{\pgfqpoint{4.199405in}{2.208499in}}%
\pgfpathcurveto{\pgfqpoint{4.193880in}{2.208499in}}{\pgfqpoint{4.188581in}{2.206304in}}{\pgfqpoint{4.184674in}{2.202398in}}%
\pgfpathcurveto{\pgfqpoint{4.180767in}{2.198491in}}{\pgfqpoint{4.178572in}{2.193191in}}{\pgfqpoint{4.178572in}{2.187666in}}%
\pgfpathcurveto{\pgfqpoint{4.178572in}{2.182141in}}{\pgfqpoint{4.180767in}{2.176842in}}{\pgfqpoint{4.184674in}{2.172935in}}%
\pgfpathcurveto{\pgfqpoint{4.188581in}{2.169028in}}{\pgfqpoint{4.193880in}{2.166833in}}{\pgfqpoint{4.199405in}{2.166833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165975in}{2.166486in}}%
\pgfpathcurveto{\pgfqpoint{4.171500in}{2.166486in}}{\pgfqpoint{4.176800in}{2.168681in}}{\pgfqpoint{4.180707in}{2.172588in}}%
\pgfpathcurveto{\pgfqpoint{4.184614in}{2.176494in}}{\pgfqpoint{4.186809in}{2.181794in}}{\pgfqpoint{4.186809in}{2.187319in}}%
\pgfpathcurveto{\pgfqpoint{4.186809in}{2.192844in}}{\pgfqpoint{4.184614in}{2.198144in}}{\pgfqpoint{4.180707in}{2.202050in}}%
\pgfpathcurveto{\pgfqpoint{4.176800in}{2.205957in}}{\pgfqpoint{4.171500in}{2.208152in}}{\pgfqpoint{4.165975in}{2.208152in}}%
\pgfpathcurveto{\pgfqpoint{4.160450in}{2.208152in}}{\pgfqpoint{4.155151in}{2.205957in}}{\pgfqpoint{4.151244in}{2.202050in}}%
\pgfpathcurveto{\pgfqpoint{4.147337in}{2.198144in}}{\pgfqpoint{4.145142in}{2.192844in}}{\pgfqpoint{4.145142in}{2.187319in}}%
\pgfpathcurveto{\pgfqpoint{4.145142in}{2.181794in}}{\pgfqpoint{4.147337in}{2.176494in}}{\pgfqpoint{4.151244in}{2.172588in}}%
\pgfpathcurveto{\pgfqpoint{4.155151in}{2.168681in}}{\pgfqpoint{4.160450in}{2.166486in}}{\pgfqpoint{4.165975in}{2.166486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146039in}{2.153597in}}%
\pgfpathcurveto{\pgfqpoint{4.151564in}{2.153597in}}{\pgfqpoint{4.156864in}{2.155792in}}{\pgfqpoint{4.160771in}{2.159699in}}%
\pgfpathcurveto{\pgfqpoint{4.164678in}{2.163606in}}{\pgfqpoint{4.166873in}{2.168905in}}{\pgfqpoint{4.166873in}{2.174430in}}%
\pgfpathcurveto{\pgfqpoint{4.166873in}{2.179955in}}{\pgfqpoint{4.164678in}{2.185255in}}{\pgfqpoint{4.160771in}{2.189162in}}%
\pgfpathcurveto{\pgfqpoint{4.156864in}{2.193069in}}{\pgfqpoint{4.151564in}{2.195264in}}{\pgfqpoint{4.146039in}{2.195264in}}%
\pgfpathcurveto{\pgfqpoint{4.140514in}{2.195264in}}{\pgfqpoint{4.135215in}{2.193069in}}{\pgfqpoint{4.131308in}{2.189162in}}%
\pgfpathcurveto{\pgfqpoint{4.127401in}{2.185255in}}{\pgfqpoint{4.125206in}{2.179955in}}{\pgfqpoint{4.125206in}{2.174430in}}%
\pgfpathcurveto{\pgfqpoint{4.125206in}{2.168905in}}{\pgfqpoint{4.127401in}{2.163606in}}{\pgfqpoint{4.131308in}{2.159699in}}%
\pgfpathcurveto{\pgfqpoint{4.135215in}{2.155792in}}{\pgfqpoint{4.140514in}{2.153597in}}{\pgfqpoint{4.146039in}{2.153597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144070in}{2.181969in}}%
\pgfpathcurveto{\pgfqpoint{4.149595in}{2.181969in}}{\pgfqpoint{4.154894in}{2.184164in}}{\pgfqpoint{4.158801in}{2.188070in}}%
\pgfpathcurveto{\pgfqpoint{4.162708in}{2.191977in}}{\pgfqpoint{4.164903in}{2.197277in}}{\pgfqpoint{4.164903in}{2.202802in}}%
\pgfpathcurveto{\pgfqpoint{4.164903in}{2.208327in}}{\pgfqpoint{4.162708in}{2.213626in}}{\pgfqpoint{4.158801in}{2.217533in}}%
\pgfpathcurveto{\pgfqpoint{4.154894in}{2.221440in}}{\pgfqpoint{4.149595in}{2.223635in}}{\pgfqpoint{4.144070in}{2.223635in}}%
\pgfpathcurveto{\pgfqpoint{4.138545in}{2.223635in}}{\pgfqpoint{4.133245in}{2.221440in}}{\pgfqpoint{4.129338in}{2.217533in}}%
\pgfpathcurveto{\pgfqpoint{4.125432in}{2.213626in}}{\pgfqpoint{4.123236in}{2.208327in}}{\pgfqpoint{4.123236in}{2.202802in}}%
\pgfpathcurveto{\pgfqpoint{4.123236in}{2.197277in}}{\pgfqpoint{4.125432in}{2.191977in}}{\pgfqpoint{4.129338in}{2.188070in}}%
\pgfpathcurveto{\pgfqpoint{4.133245in}{2.184164in}}{\pgfqpoint{4.138545in}{2.181969in}}{\pgfqpoint{4.144070in}{2.181969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198598in}{2.150048in}}%
\pgfpathcurveto{\pgfqpoint{4.204123in}{2.150048in}}{\pgfqpoint{4.209423in}{2.152244in}}{\pgfqpoint{4.213329in}{2.156150in}}%
\pgfpathcurveto{\pgfqpoint{4.217236in}{2.160057in}}{\pgfqpoint{4.219431in}{2.165357in}}{\pgfqpoint{4.219431in}{2.170882in}}%
\pgfpathcurveto{\pgfqpoint{4.219431in}{2.176407in}}{\pgfqpoint{4.217236in}{2.181706in}}{\pgfqpoint{4.213329in}{2.185613in}}%
\pgfpathcurveto{\pgfqpoint{4.209423in}{2.189520in}}{\pgfqpoint{4.204123in}{2.191715in}}{\pgfqpoint{4.198598in}{2.191715in}}%
\pgfpathcurveto{\pgfqpoint{4.193073in}{2.191715in}}{\pgfqpoint{4.187774in}{2.189520in}}{\pgfqpoint{4.183867in}{2.185613in}}%
\pgfpathcurveto{\pgfqpoint{4.179960in}{2.181706in}}{\pgfqpoint{4.177765in}{2.176407in}}{\pgfqpoint{4.177765in}{2.170882in}}%
\pgfpathcurveto{\pgfqpoint{4.177765in}{2.165357in}}{\pgfqpoint{4.179960in}{2.160057in}}{\pgfqpoint{4.183867in}{2.156150in}}%
\pgfpathcurveto{\pgfqpoint{4.187774in}{2.152244in}}{\pgfqpoint{4.193073in}{2.150048in}}{\pgfqpoint{4.198598in}{2.150048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192727in}{2.199650in}}%
\pgfpathcurveto{\pgfqpoint{4.198252in}{2.199650in}}{\pgfqpoint{4.203551in}{2.201845in}}{\pgfqpoint{4.207458in}{2.205752in}}%
\pgfpathcurveto{\pgfqpoint{4.211365in}{2.209659in}}{\pgfqpoint{4.213560in}{2.214959in}}{\pgfqpoint{4.213560in}{2.220484in}}%
\pgfpathcurveto{\pgfqpoint{4.213560in}{2.226009in}}{\pgfqpoint{4.211365in}{2.231308in}}{\pgfqpoint{4.207458in}{2.235215in}}%
\pgfpathcurveto{\pgfqpoint{4.203551in}{2.239122in}}{\pgfqpoint{4.198252in}{2.241317in}}{\pgfqpoint{4.192727in}{2.241317in}}%
\pgfpathcurveto{\pgfqpoint{4.187202in}{2.241317in}}{\pgfqpoint{4.181902in}{2.239122in}}{\pgfqpoint{4.177995in}{2.235215in}}%
\pgfpathcurveto{\pgfqpoint{4.174088in}{2.231308in}}{\pgfqpoint{4.171893in}{2.226009in}}{\pgfqpoint{4.171893in}{2.220484in}}%
\pgfpathcurveto{\pgfqpoint{4.171893in}{2.214959in}}{\pgfqpoint{4.174088in}{2.209659in}}{\pgfqpoint{4.177995in}{2.205752in}}%
\pgfpathcurveto{\pgfqpoint{4.181902in}{2.201845in}}{\pgfqpoint{4.187202in}{2.199650in}}{\pgfqpoint{4.192727in}{2.199650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162399in}{2.152261in}}%
\pgfpathcurveto{\pgfqpoint{4.167924in}{2.152261in}}{\pgfqpoint{4.173223in}{2.154456in}}{\pgfqpoint{4.177130in}{2.158363in}}%
\pgfpathcurveto{\pgfqpoint{4.181037in}{2.162269in}}{\pgfqpoint{4.183232in}{2.167569in}}{\pgfqpoint{4.183232in}{2.173094in}}%
\pgfpathcurveto{\pgfqpoint{4.183232in}{2.178619in}}{\pgfqpoint{4.181037in}{2.183919in}}{\pgfqpoint{4.177130in}{2.187825in}}%
\pgfpathcurveto{\pgfqpoint{4.173223in}{2.191732in}}{\pgfqpoint{4.167924in}{2.193927in}}{\pgfqpoint{4.162399in}{2.193927in}}%
\pgfpathcurveto{\pgfqpoint{4.156874in}{2.193927in}}{\pgfqpoint{4.151574in}{2.191732in}}{\pgfqpoint{4.147667in}{2.187825in}}%
\pgfpathcurveto{\pgfqpoint{4.143761in}{2.183919in}}{\pgfqpoint{4.141565in}{2.178619in}}{\pgfqpoint{4.141565in}{2.173094in}}%
\pgfpathcurveto{\pgfqpoint{4.141565in}{2.167569in}}{\pgfqpoint{4.143761in}{2.162269in}}{\pgfqpoint{4.147667in}{2.158363in}}%
\pgfpathcurveto{\pgfqpoint{4.151574in}{2.154456in}}{\pgfqpoint{4.156874in}{2.152261in}}{\pgfqpoint{4.162399in}{2.152261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200759in}{2.161435in}}%
\pgfpathcurveto{\pgfqpoint{4.206284in}{2.161435in}}{\pgfqpoint{4.211584in}{2.163630in}}{\pgfqpoint{4.215491in}{2.167537in}}%
\pgfpathcurveto{\pgfqpoint{4.219398in}{2.171444in}}{\pgfqpoint{4.221593in}{2.176743in}}{\pgfqpoint{4.221593in}{2.182268in}}%
\pgfpathcurveto{\pgfqpoint{4.221593in}{2.187793in}}{\pgfqpoint{4.219398in}{2.193093in}}{\pgfqpoint{4.215491in}{2.197000in}}%
\pgfpathcurveto{\pgfqpoint{4.211584in}{2.200906in}}{\pgfqpoint{4.206284in}{2.203101in}}{\pgfqpoint{4.200759in}{2.203101in}}%
\pgfpathcurveto{\pgfqpoint{4.195234in}{2.203101in}}{\pgfqpoint{4.189935in}{2.200906in}}{\pgfqpoint{4.186028in}{2.197000in}}%
\pgfpathcurveto{\pgfqpoint{4.182121in}{2.193093in}}{\pgfqpoint{4.179926in}{2.187793in}}{\pgfqpoint{4.179926in}{2.182268in}}%
\pgfpathcurveto{\pgfqpoint{4.179926in}{2.176743in}}{\pgfqpoint{4.182121in}{2.171444in}}{\pgfqpoint{4.186028in}{2.167537in}}%
\pgfpathcurveto{\pgfqpoint{4.189935in}{2.163630in}}{\pgfqpoint{4.195234in}{2.161435in}}{\pgfqpoint{4.200759in}{2.161435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203969in}{2.173192in}}%
\pgfpathcurveto{\pgfqpoint{4.209494in}{2.173192in}}{\pgfqpoint{4.214793in}{2.175387in}}{\pgfqpoint{4.218700in}{2.179294in}}%
\pgfpathcurveto{\pgfqpoint{4.222607in}{2.183201in}}{\pgfqpoint{4.224802in}{2.188500in}}{\pgfqpoint{4.224802in}{2.194025in}}%
\pgfpathcurveto{\pgfqpoint{4.224802in}{2.199550in}}{\pgfqpoint{4.222607in}{2.204850in}}{\pgfqpoint{4.218700in}{2.208757in}}%
\pgfpathcurveto{\pgfqpoint{4.214793in}{2.212663in}}{\pgfqpoint{4.209494in}{2.214858in}}{\pgfqpoint{4.203969in}{2.214858in}}%
\pgfpathcurveto{\pgfqpoint{4.198444in}{2.214858in}}{\pgfqpoint{4.193144in}{2.212663in}}{\pgfqpoint{4.189237in}{2.208757in}}%
\pgfpathcurveto{\pgfqpoint{4.185330in}{2.204850in}}{\pgfqpoint{4.183135in}{2.199550in}}{\pgfqpoint{4.183135in}{2.194025in}}%
\pgfpathcurveto{\pgfqpoint{4.183135in}{2.188500in}}{\pgfqpoint{4.185330in}{2.183201in}}{\pgfqpoint{4.189237in}{2.179294in}}%
\pgfpathcurveto{\pgfqpoint{4.193144in}{2.175387in}}{\pgfqpoint{4.198444in}{2.173192in}}{\pgfqpoint{4.203969in}{2.173192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163225in}{2.162836in}}%
\pgfpathcurveto{\pgfqpoint{4.168750in}{2.162836in}}{\pgfqpoint{4.174050in}{2.165031in}}{\pgfqpoint{4.177957in}{2.168938in}}%
\pgfpathcurveto{\pgfqpoint{4.181864in}{2.172845in}}{\pgfqpoint{4.184059in}{2.178144in}}{\pgfqpoint{4.184059in}{2.183669in}}%
\pgfpathcurveto{\pgfqpoint{4.184059in}{2.189194in}}{\pgfqpoint{4.181864in}{2.194494in}}{\pgfqpoint{4.177957in}{2.198401in}}%
\pgfpathcurveto{\pgfqpoint{4.174050in}{2.202307in}}{\pgfqpoint{4.168750in}{2.204503in}}{\pgfqpoint{4.163225in}{2.204503in}}%
\pgfpathcurveto{\pgfqpoint{4.157700in}{2.204503in}}{\pgfqpoint{4.152401in}{2.202307in}}{\pgfqpoint{4.148494in}{2.198401in}}%
\pgfpathcurveto{\pgfqpoint{4.144587in}{2.194494in}}{\pgfqpoint{4.142392in}{2.189194in}}{\pgfqpoint{4.142392in}{2.183669in}}%
\pgfpathcurveto{\pgfqpoint{4.142392in}{2.178144in}}{\pgfqpoint{4.144587in}{2.172845in}}{\pgfqpoint{4.148494in}{2.168938in}}%
\pgfpathcurveto{\pgfqpoint{4.152401in}{2.165031in}}{\pgfqpoint{4.157700in}{2.162836in}}{\pgfqpoint{4.163225in}{2.162836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223283in}{2.158011in}}%
\pgfpathcurveto{\pgfqpoint{4.228808in}{2.158011in}}{\pgfqpoint{4.234108in}{2.160206in}}{\pgfqpoint{4.238015in}{2.164113in}}%
\pgfpathcurveto{\pgfqpoint{4.241922in}{2.168019in}}{\pgfqpoint{4.244117in}{2.173319in}}{\pgfqpoint{4.244117in}{2.178844in}}%
\pgfpathcurveto{\pgfqpoint{4.244117in}{2.184369in}}{\pgfqpoint{4.241922in}{2.189669in}}{\pgfqpoint{4.238015in}{2.193575in}}%
\pgfpathcurveto{\pgfqpoint{4.234108in}{2.197482in}}{\pgfqpoint{4.228808in}{2.199677in}}{\pgfqpoint{4.223283in}{2.199677in}}%
\pgfpathcurveto{\pgfqpoint{4.217758in}{2.199677in}}{\pgfqpoint{4.212459in}{2.197482in}}{\pgfqpoint{4.208552in}{2.193575in}}%
\pgfpathcurveto{\pgfqpoint{4.204645in}{2.189669in}}{\pgfqpoint{4.202450in}{2.184369in}}{\pgfqpoint{4.202450in}{2.178844in}}%
\pgfpathcurveto{\pgfqpoint{4.202450in}{2.173319in}}{\pgfqpoint{4.204645in}{2.168019in}}{\pgfqpoint{4.208552in}{2.164113in}}%
\pgfpathcurveto{\pgfqpoint{4.212459in}{2.160206in}}{\pgfqpoint{4.217758in}{2.158011in}}{\pgfqpoint{4.223283in}{2.158011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175847in}{2.146641in}}%
\pgfpathcurveto{\pgfqpoint{4.181373in}{2.146641in}}{\pgfqpoint{4.186672in}{2.148836in}}{\pgfqpoint{4.190579in}{2.152743in}}%
\pgfpathcurveto{\pgfqpoint{4.194486in}{2.156650in}}{\pgfqpoint{4.196681in}{2.161949in}}{\pgfqpoint{4.196681in}{2.167475in}}%
\pgfpathcurveto{\pgfqpoint{4.196681in}{2.173000in}}{\pgfqpoint{4.194486in}{2.178299in}}{\pgfqpoint{4.190579in}{2.182206in}}%
\pgfpathcurveto{\pgfqpoint{4.186672in}{2.186113in}}{\pgfqpoint{4.181373in}{2.188308in}}{\pgfqpoint{4.175847in}{2.188308in}}%
\pgfpathcurveto{\pgfqpoint{4.170322in}{2.188308in}}{\pgfqpoint{4.165023in}{2.186113in}}{\pgfqpoint{4.161116in}{2.182206in}}%
\pgfpathcurveto{\pgfqpoint{4.157209in}{2.178299in}}{\pgfqpoint{4.155014in}{2.173000in}}{\pgfqpoint{4.155014in}{2.167475in}}%
\pgfpathcurveto{\pgfqpoint{4.155014in}{2.161949in}}{\pgfqpoint{4.157209in}{2.156650in}}{\pgfqpoint{4.161116in}{2.152743in}}%
\pgfpathcurveto{\pgfqpoint{4.165023in}{2.148836in}}{\pgfqpoint{4.170322in}{2.146641in}}{\pgfqpoint{4.175847in}{2.146641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188061in}{2.204386in}}%
\pgfpathcurveto{\pgfqpoint{4.193586in}{2.204386in}}{\pgfqpoint{4.198886in}{2.206581in}}{\pgfqpoint{4.202793in}{2.210488in}}%
\pgfpathcurveto{\pgfqpoint{4.206699in}{2.214395in}}{\pgfqpoint{4.208894in}{2.219694in}}{\pgfqpoint{4.208894in}{2.225220in}}%
\pgfpathcurveto{\pgfqpoint{4.208894in}{2.230745in}}{\pgfqpoint{4.206699in}{2.236044in}}{\pgfqpoint{4.202793in}{2.239951in}}%
\pgfpathcurveto{\pgfqpoint{4.198886in}{2.243858in}}{\pgfqpoint{4.193586in}{2.246053in}}{\pgfqpoint{4.188061in}{2.246053in}}%
\pgfpathcurveto{\pgfqpoint{4.182536in}{2.246053in}}{\pgfqpoint{4.177237in}{2.243858in}}{\pgfqpoint{4.173330in}{2.239951in}}%
\pgfpathcurveto{\pgfqpoint{4.169423in}{2.236044in}}{\pgfqpoint{4.167228in}{2.230745in}}{\pgfqpoint{4.167228in}{2.225220in}}%
\pgfpathcurveto{\pgfqpoint{4.167228in}{2.219694in}}{\pgfqpoint{4.169423in}{2.214395in}}{\pgfqpoint{4.173330in}{2.210488in}}%
\pgfpathcurveto{\pgfqpoint{4.177237in}{2.206581in}}{\pgfqpoint{4.182536in}{2.204386in}}{\pgfqpoint{4.188061in}{2.204386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184088in}{2.234511in}}%
\pgfpathcurveto{\pgfqpoint{4.189613in}{2.234511in}}{\pgfqpoint{4.194913in}{2.236707in}}{\pgfqpoint{4.198819in}{2.240613in}}%
\pgfpathcurveto{\pgfqpoint{4.202726in}{2.244520in}}{\pgfqpoint{4.204921in}{2.249820in}}{\pgfqpoint{4.204921in}{2.255345in}}%
\pgfpathcurveto{\pgfqpoint{4.204921in}{2.260870in}}{\pgfqpoint{4.202726in}{2.266169in}}{\pgfqpoint{4.198819in}{2.270076in}}%
\pgfpathcurveto{\pgfqpoint{4.194913in}{2.273983in}}{\pgfqpoint{4.189613in}{2.276178in}}{\pgfqpoint{4.184088in}{2.276178in}}%
\pgfpathcurveto{\pgfqpoint{4.178563in}{2.276178in}}{\pgfqpoint{4.173263in}{2.273983in}}{\pgfqpoint{4.169357in}{2.270076in}}%
\pgfpathcurveto{\pgfqpoint{4.165450in}{2.266169in}}{\pgfqpoint{4.163255in}{2.260870in}}{\pgfqpoint{4.163255in}{2.255345in}}%
\pgfpathcurveto{\pgfqpoint{4.163255in}{2.249820in}}{\pgfqpoint{4.165450in}{2.244520in}}{\pgfqpoint{4.169357in}{2.240613in}}%
\pgfpathcurveto{\pgfqpoint{4.173263in}{2.236707in}}{\pgfqpoint{4.178563in}{2.234511in}}{\pgfqpoint{4.184088in}{2.234511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232390in}{2.204983in}}%
\pgfpathcurveto{\pgfqpoint{4.237915in}{2.204983in}}{\pgfqpoint{4.243214in}{2.207178in}}{\pgfqpoint{4.247121in}{2.211085in}}%
\pgfpathcurveto{\pgfqpoint{4.251028in}{2.214992in}}{\pgfqpoint{4.253223in}{2.220291in}}{\pgfqpoint{4.253223in}{2.225816in}}%
\pgfpathcurveto{\pgfqpoint{4.253223in}{2.231341in}}{\pgfqpoint{4.251028in}{2.236641in}}{\pgfqpoint{4.247121in}{2.240547in}}%
\pgfpathcurveto{\pgfqpoint{4.243214in}{2.244454in}}{\pgfqpoint{4.237915in}{2.246649in}}{\pgfqpoint{4.232390in}{2.246649in}}%
\pgfpathcurveto{\pgfqpoint{4.226864in}{2.246649in}}{\pgfqpoint{4.221565in}{2.244454in}}{\pgfqpoint{4.217658in}{2.240547in}}%
\pgfpathcurveto{\pgfqpoint{4.213751in}{2.236641in}}{\pgfqpoint{4.211556in}{2.231341in}}{\pgfqpoint{4.211556in}{2.225816in}}%
\pgfpathcurveto{\pgfqpoint{4.211556in}{2.220291in}}{\pgfqpoint{4.213751in}{2.214992in}}{\pgfqpoint{4.217658in}{2.211085in}}%
\pgfpathcurveto{\pgfqpoint{4.221565in}{2.207178in}}{\pgfqpoint{4.226864in}{2.204983in}}{\pgfqpoint{4.232390in}{2.204983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178667in}{2.227265in}}%
\pgfpathcurveto{\pgfqpoint{4.184192in}{2.227265in}}{\pgfqpoint{4.189492in}{2.229460in}}{\pgfqpoint{4.193398in}{2.233367in}}%
\pgfpathcurveto{\pgfqpoint{4.197305in}{2.237273in}}{\pgfqpoint{4.199500in}{2.242573in}}{\pgfqpoint{4.199500in}{2.248098in}}%
\pgfpathcurveto{\pgfqpoint{4.199500in}{2.253623in}}{\pgfqpoint{4.197305in}{2.258923in}}{\pgfqpoint{4.193398in}{2.262829in}}%
\pgfpathcurveto{\pgfqpoint{4.189492in}{2.266736in}}{\pgfqpoint{4.184192in}{2.268931in}}{\pgfqpoint{4.178667in}{2.268931in}}%
\pgfpathcurveto{\pgfqpoint{4.173142in}{2.268931in}}{\pgfqpoint{4.167842in}{2.266736in}}{\pgfqpoint{4.163936in}{2.262829in}}%
\pgfpathcurveto{\pgfqpoint{4.160029in}{2.258923in}}{\pgfqpoint{4.157834in}{2.253623in}}{\pgfqpoint{4.157834in}{2.248098in}}%
\pgfpathcurveto{\pgfqpoint{4.157834in}{2.242573in}}{\pgfqpoint{4.160029in}{2.237273in}}{\pgfqpoint{4.163936in}{2.233367in}}%
\pgfpathcurveto{\pgfqpoint{4.167842in}{2.229460in}}{\pgfqpoint{4.173142in}{2.227265in}}{\pgfqpoint{4.178667in}{2.227265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164137in}{2.163346in}}%
\pgfpathcurveto{\pgfqpoint{4.169662in}{2.163346in}}{\pgfqpoint{4.174962in}{2.165541in}}{\pgfqpoint{4.178869in}{2.169448in}}%
\pgfpathcurveto{\pgfqpoint{4.182775in}{2.173354in}}{\pgfqpoint{4.184971in}{2.178654in}}{\pgfqpoint{4.184971in}{2.184179in}}%
\pgfpathcurveto{\pgfqpoint{4.184971in}{2.189704in}}{\pgfqpoint{4.182775in}{2.195004in}}{\pgfqpoint{4.178869in}{2.198910in}}%
\pgfpathcurveto{\pgfqpoint{4.174962in}{2.202817in}}{\pgfqpoint{4.169662in}{2.205012in}}{\pgfqpoint{4.164137in}{2.205012in}}%
\pgfpathcurveto{\pgfqpoint{4.158612in}{2.205012in}}{\pgfqpoint{4.153313in}{2.202817in}}{\pgfqpoint{4.149406in}{2.198910in}}%
\pgfpathcurveto{\pgfqpoint{4.145499in}{2.195004in}}{\pgfqpoint{4.143304in}{2.189704in}}{\pgfqpoint{4.143304in}{2.184179in}}%
\pgfpathcurveto{\pgfqpoint{4.143304in}{2.178654in}}{\pgfqpoint{4.145499in}{2.173354in}}{\pgfqpoint{4.149406in}{2.169448in}}%
\pgfpathcurveto{\pgfqpoint{4.153313in}{2.165541in}}{\pgfqpoint{4.158612in}{2.163346in}}{\pgfqpoint{4.164137in}{2.163346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208865in}{2.176156in}}%
\pgfpathcurveto{\pgfqpoint{4.214390in}{2.176156in}}{\pgfqpoint{4.219690in}{2.178351in}}{\pgfqpoint{4.223597in}{2.182258in}}%
\pgfpathcurveto{\pgfqpoint{4.227503in}{2.186165in}}{\pgfqpoint{4.229698in}{2.191464in}}{\pgfqpoint{4.229698in}{2.196989in}}%
\pgfpathcurveto{\pgfqpoint{4.229698in}{2.202514in}}{\pgfqpoint{4.227503in}{2.207814in}}{\pgfqpoint{4.223597in}{2.211721in}}%
\pgfpathcurveto{\pgfqpoint{4.219690in}{2.215627in}}{\pgfqpoint{4.214390in}{2.217823in}}{\pgfqpoint{4.208865in}{2.217823in}}%
\pgfpathcurveto{\pgfqpoint{4.203340in}{2.217823in}}{\pgfqpoint{4.198041in}{2.215627in}}{\pgfqpoint{4.194134in}{2.211721in}}%
\pgfpathcurveto{\pgfqpoint{4.190227in}{2.207814in}}{\pgfqpoint{4.188032in}{2.202514in}}{\pgfqpoint{4.188032in}{2.196989in}}%
\pgfpathcurveto{\pgfqpoint{4.188032in}{2.191464in}}{\pgfqpoint{4.190227in}{2.186165in}}{\pgfqpoint{4.194134in}{2.182258in}}%
\pgfpathcurveto{\pgfqpoint{4.198041in}{2.178351in}}{\pgfqpoint{4.203340in}{2.176156in}}{\pgfqpoint{4.208865in}{2.176156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159643in}{2.178165in}}%
\pgfpathcurveto{\pgfqpoint{4.165168in}{2.178165in}}{\pgfqpoint{4.170468in}{2.180360in}}{\pgfqpoint{4.174375in}{2.184267in}}%
\pgfpathcurveto{\pgfqpoint{4.178281in}{2.188174in}}{\pgfqpoint{4.180476in}{2.193473in}}{\pgfqpoint{4.180476in}{2.198998in}}%
\pgfpathcurveto{\pgfqpoint{4.180476in}{2.204523in}}{\pgfqpoint{4.178281in}{2.209823in}}{\pgfqpoint{4.174375in}{2.213730in}}%
\pgfpathcurveto{\pgfqpoint{4.170468in}{2.217636in}}{\pgfqpoint{4.165168in}{2.219831in}}{\pgfqpoint{4.159643in}{2.219831in}}%
\pgfpathcurveto{\pgfqpoint{4.154118in}{2.219831in}}{\pgfqpoint{4.148819in}{2.217636in}}{\pgfqpoint{4.144912in}{2.213730in}}%
\pgfpathcurveto{\pgfqpoint{4.141005in}{2.209823in}}{\pgfqpoint{4.138810in}{2.204523in}}{\pgfqpoint{4.138810in}{2.198998in}}%
\pgfpathcurveto{\pgfqpoint{4.138810in}{2.193473in}}{\pgfqpoint{4.141005in}{2.188174in}}{\pgfqpoint{4.144912in}{2.184267in}}%
\pgfpathcurveto{\pgfqpoint{4.148819in}{2.180360in}}{\pgfqpoint{4.154118in}{2.178165in}}{\pgfqpoint{4.159643in}{2.178165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168593in}{2.196357in}}%
\pgfpathcurveto{\pgfqpoint{4.174118in}{2.196357in}}{\pgfqpoint{4.179417in}{2.198552in}}{\pgfqpoint{4.183324in}{2.202459in}}%
\pgfpathcurveto{\pgfqpoint{4.187231in}{2.206366in}}{\pgfqpoint{4.189426in}{2.211665in}}{\pgfqpoint{4.189426in}{2.217191in}}%
\pgfpathcurveto{\pgfqpoint{4.189426in}{2.222716in}}{\pgfqpoint{4.187231in}{2.228015in}}{\pgfqpoint{4.183324in}{2.231922in}}%
\pgfpathcurveto{\pgfqpoint{4.179417in}{2.235829in}}{\pgfqpoint{4.174118in}{2.238024in}}{\pgfqpoint{4.168593in}{2.238024in}}%
\pgfpathcurveto{\pgfqpoint{4.163067in}{2.238024in}}{\pgfqpoint{4.157768in}{2.235829in}}{\pgfqpoint{4.153861in}{2.231922in}}%
\pgfpathcurveto{\pgfqpoint{4.149954in}{2.228015in}}{\pgfqpoint{4.147759in}{2.222716in}}{\pgfqpoint{4.147759in}{2.217191in}}%
\pgfpathcurveto{\pgfqpoint{4.147759in}{2.211665in}}{\pgfqpoint{4.149954in}{2.206366in}}{\pgfqpoint{4.153861in}{2.202459in}}%
\pgfpathcurveto{\pgfqpoint{4.157768in}{2.198552in}}{\pgfqpoint{4.163067in}{2.196357in}}{\pgfqpoint{4.168593in}{2.196357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140770in}{2.190597in}}%
\pgfpathcurveto{\pgfqpoint{4.146295in}{2.190597in}}{\pgfqpoint{4.151595in}{2.192792in}}{\pgfqpoint{4.155502in}{2.196699in}}%
\pgfpathcurveto{\pgfqpoint{4.159409in}{2.200606in}}{\pgfqpoint{4.161604in}{2.205906in}}{\pgfqpoint{4.161604in}{2.211431in}}%
\pgfpathcurveto{\pgfqpoint{4.161604in}{2.216956in}}{\pgfqpoint{4.159409in}{2.222255in}}{\pgfqpoint{4.155502in}{2.226162in}}%
\pgfpathcurveto{\pgfqpoint{4.151595in}{2.230069in}}{\pgfqpoint{4.146295in}{2.232264in}}{\pgfqpoint{4.140770in}{2.232264in}}%
\pgfpathcurveto{\pgfqpoint{4.135245in}{2.232264in}}{\pgfqpoint{4.129946in}{2.230069in}}{\pgfqpoint{4.126039in}{2.226162in}}%
\pgfpathcurveto{\pgfqpoint{4.122132in}{2.222255in}}{\pgfqpoint{4.119937in}{2.216956in}}{\pgfqpoint{4.119937in}{2.211431in}}%
\pgfpathcurveto{\pgfqpoint{4.119937in}{2.205906in}}{\pgfqpoint{4.122132in}{2.200606in}}{\pgfqpoint{4.126039in}{2.196699in}}%
\pgfpathcurveto{\pgfqpoint{4.129946in}{2.192792in}}{\pgfqpoint{4.135245in}{2.190597in}}{\pgfqpoint{4.140770in}{2.190597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199372in}{2.182127in}}%
\pgfpathcurveto{\pgfqpoint{4.204897in}{2.182127in}}{\pgfqpoint{4.210197in}{2.184322in}}{\pgfqpoint{4.214103in}{2.188229in}}%
\pgfpathcurveto{\pgfqpoint{4.218010in}{2.192136in}}{\pgfqpoint{4.220205in}{2.197435in}}{\pgfqpoint{4.220205in}{2.202960in}}%
\pgfpathcurveto{\pgfqpoint{4.220205in}{2.208485in}}{\pgfqpoint{4.218010in}{2.213785in}}{\pgfqpoint{4.214103in}{2.217691in}}%
\pgfpathcurveto{\pgfqpoint{4.210197in}{2.221598in}}{\pgfqpoint{4.204897in}{2.223793in}}{\pgfqpoint{4.199372in}{2.223793in}}%
\pgfpathcurveto{\pgfqpoint{4.193847in}{2.223793in}}{\pgfqpoint{4.188547in}{2.221598in}}{\pgfqpoint{4.184641in}{2.217691in}}%
\pgfpathcurveto{\pgfqpoint{4.180734in}{2.213785in}}{\pgfqpoint{4.178539in}{2.208485in}}{\pgfqpoint{4.178539in}{2.202960in}}%
\pgfpathcurveto{\pgfqpoint{4.178539in}{2.197435in}}{\pgfqpoint{4.180734in}{2.192136in}}{\pgfqpoint{4.184641in}{2.188229in}}%
\pgfpathcurveto{\pgfqpoint{4.188547in}{2.184322in}}{\pgfqpoint{4.193847in}{2.182127in}}{\pgfqpoint{4.199372in}{2.182127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171950in}{2.220884in}}%
\pgfpathcurveto{\pgfqpoint{4.177475in}{2.220884in}}{\pgfqpoint{4.182775in}{2.223079in}}{\pgfqpoint{4.186681in}{2.226986in}}%
\pgfpathcurveto{\pgfqpoint{4.190588in}{2.230893in}}{\pgfqpoint{4.192783in}{2.236192in}}{\pgfqpoint{4.192783in}{2.241717in}}%
\pgfpathcurveto{\pgfqpoint{4.192783in}{2.247242in}}{\pgfqpoint{4.190588in}{2.252542in}}{\pgfqpoint{4.186681in}{2.256448in}}%
\pgfpathcurveto{\pgfqpoint{4.182775in}{2.260355in}}{\pgfqpoint{4.177475in}{2.262550in}}{\pgfqpoint{4.171950in}{2.262550in}}%
\pgfpathcurveto{\pgfqpoint{4.166425in}{2.262550in}}{\pgfqpoint{4.161125in}{2.260355in}}{\pgfqpoint{4.157219in}{2.256448in}}%
\pgfpathcurveto{\pgfqpoint{4.153312in}{2.252542in}}{\pgfqpoint{4.151117in}{2.247242in}}{\pgfqpoint{4.151117in}{2.241717in}}%
\pgfpathcurveto{\pgfqpoint{4.151117in}{2.236192in}}{\pgfqpoint{4.153312in}{2.230893in}}{\pgfqpoint{4.157219in}{2.226986in}}%
\pgfpathcurveto{\pgfqpoint{4.161125in}{2.223079in}}{\pgfqpoint{4.166425in}{2.220884in}}{\pgfqpoint{4.171950in}{2.220884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158914in}{2.182538in}}%
\pgfpathcurveto{\pgfqpoint{4.164440in}{2.182538in}}{\pgfqpoint{4.169739in}{2.184733in}}{\pgfqpoint{4.173646in}{2.188640in}}%
\pgfpathcurveto{\pgfqpoint{4.177553in}{2.192547in}}{\pgfqpoint{4.179748in}{2.197846in}}{\pgfqpoint{4.179748in}{2.203372in}}%
\pgfpathcurveto{\pgfqpoint{4.179748in}{2.208897in}}{\pgfqpoint{4.177553in}{2.214196in}}{\pgfqpoint{4.173646in}{2.218103in}}%
\pgfpathcurveto{\pgfqpoint{4.169739in}{2.222010in}}{\pgfqpoint{4.164440in}{2.224205in}}{\pgfqpoint{4.158914in}{2.224205in}}%
\pgfpathcurveto{\pgfqpoint{4.153389in}{2.224205in}}{\pgfqpoint{4.148090in}{2.222010in}}{\pgfqpoint{4.144183in}{2.218103in}}%
\pgfpathcurveto{\pgfqpoint{4.140276in}{2.214196in}}{\pgfqpoint{4.138081in}{2.208897in}}{\pgfqpoint{4.138081in}{2.203372in}}%
\pgfpathcurveto{\pgfqpoint{4.138081in}{2.197846in}}{\pgfqpoint{4.140276in}{2.192547in}}{\pgfqpoint{4.144183in}{2.188640in}}%
\pgfpathcurveto{\pgfqpoint{4.148090in}{2.184733in}}{\pgfqpoint{4.153389in}{2.182538in}}{\pgfqpoint{4.158914in}{2.182538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208395in}{2.182835in}}%
\pgfpathcurveto{\pgfqpoint{4.213920in}{2.182835in}}{\pgfqpoint{4.219220in}{2.185031in}}{\pgfqpoint{4.223126in}{2.188937in}}%
\pgfpathcurveto{\pgfqpoint{4.227033in}{2.192844in}}{\pgfqpoint{4.229228in}{2.198144in}}{\pgfqpoint{4.229228in}{2.203669in}}%
\pgfpathcurveto{\pgfqpoint{4.229228in}{2.209194in}}{\pgfqpoint{4.227033in}{2.214493in}}{\pgfqpoint{4.223126in}{2.218400in}}%
\pgfpathcurveto{\pgfqpoint{4.219220in}{2.222307in}}{\pgfqpoint{4.213920in}{2.224502in}}{\pgfqpoint{4.208395in}{2.224502in}}%
\pgfpathcurveto{\pgfqpoint{4.202870in}{2.224502in}}{\pgfqpoint{4.197570in}{2.222307in}}{\pgfqpoint{4.193664in}{2.218400in}}%
\pgfpathcurveto{\pgfqpoint{4.189757in}{2.214493in}}{\pgfqpoint{4.187562in}{2.209194in}}{\pgfqpoint{4.187562in}{2.203669in}}%
\pgfpathcurveto{\pgfqpoint{4.187562in}{2.198144in}}{\pgfqpoint{4.189757in}{2.192844in}}{\pgfqpoint{4.193664in}{2.188937in}}%
\pgfpathcurveto{\pgfqpoint{4.197570in}{2.185031in}}{\pgfqpoint{4.202870in}{2.182835in}}{\pgfqpoint{4.208395in}{2.182835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188798in}{2.192621in}}%
\pgfpathcurveto{\pgfqpoint{4.194323in}{2.192621in}}{\pgfqpoint{4.199623in}{2.194816in}}{\pgfqpoint{4.203530in}{2.198723in}}%
\pgfpathcurveto{\pgfqpoint{4.207437in}{2.202630in}}{\pgfqpoint{4.209632in}{2.207929in}}{\pgfqpoint{4.209632in}{2.213454in}}%
\pgfpathcurveto{\pgfqpoint{4.209632in}{2.218979in}}{\pgfqpoint{4.207437in}{2.224279in}}{\pgfqpoint{4.203530in}{2.228186in}}%
\pgfpathcurveto{\pgfqpoint{4.199623in}{2.232092in}}{\pgfqpoint{4.194323in}{2.234288in}}{\pgfqpoint{4.188798in}{2.234288in}}%
\pgfpathcurveto{\pgfqpoint{4.183273in}{2.234288in}}{\pgfqpoint{4.177974in}{2.232092in}}{\pgfqpoint{4.174067in}{2.228186in}}%
\pgfpathcurveto{\pgfqpoint{4.170160in}{2.224279in}}{\pgfqpoint{4.167965in}{2.218979in}}{\pgfqpoint{4.167965in}{2.213454in}}%
\pgfpathcurveto{\pgfqpoint{4.167965in}{2.207929in}}{\pgfqpoint{4.170160in}{2.202630in}}{\pgfqpoint{4.174067in}{2.198723in}}%
\pgfpathcurveto{\pgfqpoint{4.177974in}{2.194816in}}{\pgfqpoint{4.183273in}{2.192621in}}{\pgfqpoint{4.188798in}{2.192621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188751in}{2.181857in}}%
\pgfpathcurveto{\pgfqpoint{4.194276in}{2.181857in}}{\pgfqpoint{4.199576in}{2.184052in}}{\pgfqpoint{4.203483in}{2.187959in}}%
\pgfpathcurveto{\pgfqpoint{4.207389in}{2.191866in}}{\pgfqpoint{4.209585in}{2.197165in}}{\pgfqpoint{4.209585in}{2.202691in}}%
\pgfpathcurveto{\pgfqpoint{4.209585in}{2.208216in}}{\pgfqpoint{4.207389in}{2.213515in}}{\pgfqpoint{4.203483in}{2.217422in}}%
\pgfpathcurveto{\pgfqpoint{4.199576in}{2.221329in}}{\pgfqpoint{4.194276in}{2.223524in}}{\pgfqpoint{4.188751in}{2.223524in}}%
\pgfpathcurveto{\pgfqpoint{4.183226in}{2.223524in}}{\pgfqpoint{4.177927in}{2.221329in}}{\pgfqpoint{4.174020in}{2.217422in}}%
\pgfpathcurveto{\pgfqpoint{4.170113in}{2.213515in}}{\pgfqpoint{4.167918in}{2.208216in}}{\pgfqpoint{4.167918in}{2.202691in}}%
\pgfpathcurveto{\pgfqpoint{4.167918in}{2.197165in}}{\pgfqpoint{4.170113in}{2.191866in}}{\pgfqpoint{4.174020in}{2.187959in}}%
\pgfpathcurveto{\pgfqpoint{4.177927in}{2.184052in}}{\pgfqpoint{4.183226in}{2.181857in}}{\pgfqpoint{4.188751in}{2.181857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167161in}{2.207835in}}%
\pgfpathcurveto{\pgfqpoint{4.172686in}{2.207835in}}{\pgfqpoint{4.177985in}{2.210030in}}{\pgfqpoint{4.181892in}{2.213937in}}%
\pgfpathcurveto{\pgfqpoint{4.185799in}{2.217844in}}{\pgfqpoint{4.187994in}{2.223144in}}{\pgfqpoint{4.187994in}{2.228669in}}%
\pgfpathcurveto{\pgfqpoint{4.187994in}{2.234194in}}{\pgfqpoint{4.185799in}{2.239493in}}{\pgfqpoint{4.181892in}{2.243400in}}%
\pgfpathcurveto{\pgfqpoint{4.177985in}{2.247307in}}{\pgfqpoint{4.172686in}{2.249502in}}{\pgfqpoint{4.167161in}{2.249502in}}%
\pgfpathcurveto{\pgfqpoint{4.161636in}{2.249502in}}{\pgfqpoint{4.156336in}{2.247307in}}{\pgfqpoint{4.152429in}{2.243400in}}%
\pgfpathcurveto{\pgfqpoint{4.148522in}{2.239493in}}{\pgfqpoint{4.146327in}{2.234194in}}{\pgfqpoint{4.146327in}{2.228669in}}%
\pgfpathcurveto{\pgfqpoint{4.146327in}{2.223144in}}{\pgfqpoint{4.148522in}{2.217844in}}{\pgfqpoint{4.152429in}{2.213937in}}%
\pgfpathcurveto{\pgfqpoint{4.156336in}{2.210030in}}{\pgfqpoint{4.161636in}{2.207835in}}{\pgfqpoint{4.167161in}{2.207835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191391in}{2.175113in}}%
\pgfpathcurveto{\pgfqpoint{4.196916in}{2.175113in}}{\pgfqpoint{4.202216in}{2.177308in}}{\pgfqpoint{4.206122in}{2.181215in}}%
\pgfpathcurveto{\pgfqpoint{4.210029in}{2.185122in}}{\pgfqpoint{4.212224in}{2.190421in}}{\pgfqpoint{4.212224in}{2.195946in}}%
\pgfpathcurveto{\pgfqpoint{4.212224in}{2.201471in}}{\pgfqpoint{4.210029in}{2.206771in}}{\pgfqpoint{4.206122in}{2.210678in}}%
\pgfpathcurveto{\pgfqpoint{4.202216in}{2.214584in}}{\pgfqpoint{4.196916in}{2.216779in}}{\pgfqpoint{4.191391in}{2.216779in}}%
\pgfpathcurveto{\pgfqpoint{4.185866in}{2.216779in}}{\pgfqpoint{4.180567in}{2.214584in}}{\pgfqpoint{4.176660in}{2.210678in}}%
\pgfpathcurveto{\pgfqpoint{4.172753in}{2.206771in}}{\pgfqpoint{4.170558in}{2.201471in}}{\pgfqpoint{4.170558in}{2.195946in}}%
\pgfpathcurveto{\pgfqpoint{4.170558in}{2.190421in}}{\pgfqpoint{4.172753in}{2.185122in}}{\pgfqpoint{4.176660in}{2.181215in}}%
\pgfpathcurveto{\pgfqpoint{4.180567in}{2.177308in}}{\pgfqpoint{4.185866in}{2.175113in}}{\pgfqpoint{4.191391in}{2.175113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160109in}{2.205343in}}%
\pgfpathcurveto{\pgfqpoint{4.165634in}{2.205343in}}{\pgfqpoint{4.170934in}{2.207538in}}{\pgfqpoint{4.174841in}{2.211445in}}%
\pgfpathcurveto{\pgfqpoint{4.178748in}{2.215352in}}{\pgfqpoint{4.180943in}{2.220651in}}{\pgfqpoint{4.180943in}{2.226176in}}%
\pgfpathcurveto{\pgfqpoint{4.180943in}{2.231701in}}{\pgfqpoint{4.178748in}{2.237001in}}{\pgfqpoint{4.174841in}{2.240908in}}%
\pgfpathcurveto{\pgfqpoint{4.170934in}{2.244815in}}{\pgfqpoint{4.165634in}{2.247010in}}{\pgfqpoint{4.160109in}{2.247010in}}%
\pgfpathcurveto{\pgfqpoint{4.154584in}{2.247010in}}{\pgfqpoint{4.149285in}{2.244815in}}{\pgfqpoint{4.145378in}{2.240908in}}%
\pgfpathcurveto{\pgfqpoint{4.141471in}{2.237001in}}{\pgfqpoint{4.139276in}{2.231701in}}{\pgfqpoint{4.139276in}{2.226176in}}%
\pgfpathcurveto{\pgfqpoint{4.139276in}{2.220651in}}{\pgfqpoint{4.141471in}{2.215352in}}{\pgfqpoint{4.145378in}{2.211445in}}%
\pgfpathcurveto{\pgfqpoint{4.149285in}{2.207538in}}{\pgfqpoint{4.154584in}{2.205343in}}{\pgfqpoint{4.160109in}{2.205343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192316in}{2.169673in}}%
\pgfpathcurveto{\pgfqpoint{4.197841in}{2.169673in}}{\pgfqpoint{4.203141in}{2.171868in}}{\pgfqpoint{4.207048in}{2.175775in}}%
\pgfpathcurveto{\pgfqpoint{4.210954in}{2.179682in}}{\pgfqpoint{4.213150in}{2.184981in}}{\pgfqpoint{4.213150in}{2.190506in}}%
\pgfpathcurveto{\pgfqpoint{4.213150in}{2.196031in}}{\pgfqpoint{4.210954in}{2.201331in}}{\pgfqpoint{4.207048in}{2.205238in}}%
\pgfpathcurveto{\pgfqpoint{4.203141in}{2.209144in}}{\pgfqpoint{4.197841in}{2.211339in}}{\pgfqpoint{4.192316in}{2.211339in}}%
\pgfpathcurveto{\pgfqpoint{4.186791in}{2.211339in}}{\pgfqpoint{4.181492in}{2.209144in}}{\pgfqpoint{4.177585in}{2.205238in}}%
\pgfpathcurveto{\pgfqpoint{4.173678in}{2.201331in}}{\pgfqpoint{4.171483in}{2.196031in}}{\pgfqpoint{4.171483in}{2.190506in}}%
\pgfpathcurveto{\pgfqpoint{4.171483in}{2.184981in}}{\pgfqpoint{4.173678in}{2.179682in}}{\pgfqpoint{4.177585in}{2.175775in}}%
\pgfpathcurveto{\pgfqpoint{4.181492in}{2.171868in}}{\pgfqpoint{4.186791in}{2.169673in}}{\pgfqpoint{4.192316in}{2.169673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167376in}{2.187328in}}%
\pgfpathcurveto{\pgfqpoint{4.172901in}{2.187328in}}{\pgfqpoint{4.178201in}{2.189523in}}{\pgfqpoint{4.182107in}{2.193430in}}%
\pgfpathcurveto{\pgfqpoint{4.186014in}{2.197337in}}{\pgfqpoint{4.188209in}{2.202636in}}{\pgfqpoint{4.188209in}{2.208161in}}%
\pgfpathcurveto{\pgfqpoint{4.188209in}{2.213686in}}{\pgfqpoint{4.186014in}{2.218986in}}{\pgfqpoint{4.182107in}{2.222893in}}%
\pgfpathcurveto{\pgfqpoint{4.178201in}{2.226800in}}{\pgfqpoint{4.172901in}{2.228995in}}{\pgfqpoint{4.167376in}{2.228995in}}%
\pgfpathcurveto{\pgfqpoint{4.161851in}{2.228995in}}{\pgfqpoint{4.156551in}{2.226800in}}{\pgfqpoint{4.152645in}{2.222893in}}%
\pgfpathcurveto{\pgfqpoint{4.148738in}{2.218986in}}{\pgfqpoint{4.146543in}{2.213686in}}{\pgfqpoint{4.146543in}{2.208161in}}%
\pgfpathcurveto{\pgfqpoint{4.146543in}{2.202636in}}{\pgfqpoint{4.148738in}{2.197337in}}{\pgfqpoint{4.152645in}{2.193430in}}%
\pgfpathcurveto{\pgfqpoint{4.156551in}{2.189523in}}{\pgfqpoint{4.161851in}{2.187328in}}{\pgfqpoint{4.167376in}{2.187328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194055in}{2.185656in}}%
\pgfpathcurveto{\pgfqpoint{4.199580in}{2.185656in}}{\pgfqpoint{4.204880in}{2.187851in}}{\pgfqpoint{4.208787in}{2.191758in}}%
\pgfpathcurveto{\pgfqpoint{4.212693in}{2.195665in}}{\pgfqpoint{4.214889in}{2.200964in}}{\pgfqpoint{4.214889in}{2.206489in}}%
\pgfpathcurveto{\pgfqpoint{4.214889in}{2.212014in}}{\pgfqpoint{4.212693in}{2.217314in}}{\pgfqpoint{4.208787in}{2.221221in}}%
\pgfpathcurveto{\pgfqpoint{4.204880in}{2.225127in}}{\pgfqpoint{4.199580in}{2.227323in}}{\pgfqpoint{4.194055in}{2.227323in}}%
\pgfpathcurveto{\pgfqpoint{4.188530in}{2.227323in}}{\pgfqpoint{4.183231in}{2.225127in}}{\pgfqpoint{4.179324in}{2.221221in}}%
\pgfpathcurveto{\pgfqpoint{4.175417in}{2.217314in}}{\pgfqpoint{4.173222in}{2.212014in}}{\pgfqpoint{4.173222in}{2.206489in}}%
\pgfpathcurveto{\pgfqpoint{4.173222in}{2.200964in}}{\pgfqpoint{4.175417in}{2.195665in}}{\pgfqpoint{4.179324in}{2.191758in}}%
\pgfpathcurveto{\pgfqpoint{4.183231in}{2.187851in}}{\pgfqpoint{4.188530in}{2.185656in}}{\pgfqpoint{4.194055in}{2.185656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189865in}{2.202982in}}%
\pgfpathcurveto{\pgfqpoint{4.195390in}{2.202982in}}{\pgfqpoint{4.200690in}{2.205177in}}{\pgfqpoint{4.204596in}{2.209084in}}%
\pgfpathcurveto{\pgfqpoint{4.208503in}{2.212991in}}{\pgfqpoint{4.210698in}{2.218290in}}{\pgfqpoint{4.210698in}{2.223815in}}%
\pgfpathcurveto{\pgfqpoint{4.210698in}{2.229340in}}{\pgfqpoint{4.208503in}{2.234640in}}{\pgfqpoint{4.204596in}{2.238547in}}%
\pgfpathcurveto{\pgfqpoint{4.200690in}{2.242453in}}{\pgfqpoint{4.195390in}{2.244649in}}{\pgfqpoint{4.189865in}{2.244649in}}%
\pgfpathcurveto{\pgfqpoint{4.184340in}{2.244649in}}{\pgfqpoint{4.179040in}{2.242453in}}{\pgfqpoint{4.175134in}{2.238547in}}%
\pgfpathcurveto{\pgfqpoint{4.171227in}{2.234640in}}{\pgfqpoint{4.169032in}{2.229340in}}{\pgfqpoint{4.169032in}{2.223815in}}%
\pgfpathcurveto{\pgfqpoint{4.169032in}{2.218290in}}{\pgfqpoint{4.171227in}{2.212991in}}{\pgfqpoint{4.175134in}{2.209084in}}%
\pgfpathcurveto{\pgfqpoint{4.179040in}{2.205177in}}{\pgfqpoint{4.184340in}{2.202982in}}{\pgfqpoint{4.189865in}{2.202982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197764in}{2.150190in}}%
\pgfpathcurveto{\pgfqpoint{4.203289in}{2.150190in}}{\pgfqpoint{4.208589in}{2.152385in}}{\pgfqpoint{4.212495in}{2.156292in}}%
\pgfpathcurveto{\pgfqpoint{4.216402in}{2.160198in}}{\pgfqpoint{4.218597in}{2.165498in}}{\pgfqpoint{4.218597in}{2.171023in}}%
\pgfpathcurveto{\pgfqpoint{4.218597in}{2.176548in}}{\pgfqpoint{4.216402in}{2.181848in}}{\pgfqpoint{4.212495in}{2.185754in}}%
\pgfpathcurveto{\pgfqpoint{4.208589in}{2.189661in}}{\pgfqpoint{4.203289in}{2.191856in}}{\pgfqpoint{4.197764in}{2.191856in}}%
\pgfpathcurveto{\pgfqpoint{4.192239in}{2.191856in}}{\pgfqpoint{4.186939in}{2.189661in}}{\pgfqpoint{4.183033in}{2.185754in}}%
\pgfpathcurveto{\pgfqpoint{4.179126in}{2.181848in}}{\pgfqpoint{4.176931in}{2.176548in}}{\pgfqpoint{4.176931in}{2.171023in}}%
\pgfpathcurveto{\pgfqpoint{4.176931in}{2.165498in}}{\pgfqpoint{4.179126in}{2.160198in}}{\pgfqpoint{4.183033in}{2.156292in}}%
\pgfpathcurveto{\pgfqpoint{4.186939in}{2.152385in}}{\pgfqpoint{4.192239in}{2.150190in}}{\pgfqpoint{4.197764in}{2.150190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142051in}{2.207716in}}%
\pgfpathcurveto{\pgfqpoint{4.147576in}{2.207716in}}{\pgfqpoint{4.152876in}{2.209911in}}{\pgfqpoint{4.156783in}{2.213818in}}%
\pgfpathcurveto{\pgfqpoint{4.160689in}{2.217725in}}{\pgfqpoint{4.162885in}{2.223025in}}{\pgfqpoint{4.162885in}{2.228550in}}%
\pgfpathcurveto{\pgfqpoint{4.162885in}{2.234075in}}{\pgfqpoint{4.160689in}{2.239374in}}{\pgfqpoint{4.156783in}{2.243281in}}%
\pgfpathcurveto{\pgfqpoint{4.152876in}{2.247188in}}{\pgfqpoint{4.147576in}{2.249383in}}{\pgfqpoint{4.142051in}{2.249383in}}%
\pgfpathcurveto{\pgfqpoint{4.136526in}{2.249383in}}{\pgfqpoint{4.131227in}{2.247188in}}{\pgfqpoint{4.127320in}{2.243281in}}%
\pgfpathcurveto{\pgfqpoint{4.123413in}{2.239374in}}{\pgfqpoint{4.121218in}{2.234075in}}{\pgfqpoint{4.121218in}{2.228550in}}%
\pgfpathcurveto{\pgfqpoint{4.121218in}{2.223025in}}{\pgfqpoint{4.123413in}{2.217725in}}{\pgfqpoint{4.127320in}{2.213818in}}%
\pgfpathcurveto{\pgfqpoint{4.131227in}{2.209911in}}{\pgfqpoint{4.136526in}{2.207716in}}{\pgfqpoint{4.142051in}{2.207716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209174in}{2.159475in}}%
\pgfpathcurveto{\pgfqpoint{4.214699in}{2.159475in}}{\pgfqpoint{4.219998in}{2.161670in}}{\pgfqpoint{4.223905in}{2.165577in}}%
\pgfpathcurveto{\pgfqpoint{4.227812in}{2.169484in}}{\pgfqpoint{4.230007in}{2.174783in}}{\pgfqpoint{4.230007in}{2.180308in}}%
\pgfpathcurveto{\pgfqpoint{4.230007in}{2.185833in}}{\pgfqpoint{4.227812in}{2.191133in}}{\pgfqpoint{4.223905in}{2.195040in}}%
\pgfpathcurveto{\pgfqpoint{4.219998in}{2.198947in}}{\pgfqpoint{4.214699in}{2.201142in}}{\pgfqpoint{4.209174in}{2.201142in}}%
\pgfpathcurveto{\pgfqpoint{4.203648in}{2.201142in}}{\pgfqpoint{4.198349in}{2.198947in}}{\pgfqpoint{4.194442in}{2.195040in}}%
\pgfpathcurveto{\pgfqpoint{4.190535in}{2.191133in}}{\pgfqpoint{4.188340in}{2.185833in}}{\pgfqpoint{4.188340in}{2.180308in}}%
\pgfpathcurveto{\pgfqpoint{4.188340in}{2.174783in}}{\pgfqpoint{4.190535in}{2.169484in}}{\pgfqpoint{4.194442in}{2.165577in}}%
\pgfpathcurveto{\pgfqpoint{4.198349in}{2.161670in}}{\pgfqpoint{4.203648in}{2.159475in}}{\pgfqpoint{4.209174in}{2.159475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180899in}{2.145341in}}%
\pgfpathcurveto{\pgfqpoint{4.186424in}{2.145341in}}{\pgfqpoint{4.191723in}{2.147536in}}{\pgfqpoint{4.195630in}{2.151443in}}%
\pgfpathcurveto{\pgfqpoint{4.199537in}{2.155350in}}{\pgfqpoint{4.201732in}{2.160649in}}{\pgfqpoint{4.201732in}{2.166175in}}%
\pgfpathcurveto{\pgfqpoint{4.201732in}{2.171700in}}{\pgfqpoint{4.199537in}{2.176999in}}{\pgfqpoint{4.195630in}{2.180906in}}%
\pgfpathcurveto{\pgfqpoint{4.191723in}{2.184813in}}{\pgfqpoint{4.186424in}{2.187008in}}{\pgfqpoint{4.180899in}{2.187008in}}%
\pgfpathcurveto{\pgfqpoint{4.175374in}{2.187008in}}{\pgfqpoint{4.170074in}{2.184813in}}{\pgfqpoint{4.166167in}{2.180906in}}%
\pgfpathcurveto{\pgfqpoint{4.162261in}{2.176999in}}{\pgfqpoint{4.160065in}{2.171700in}}{\pgfqpoint{4.160065in}{2.166175in}}%
\pgfpathcurveto{\pgfqpoint{4.160065in}{2.160649in}}{\pgfqpoint{4.162261in}{2.155350in}}{\pgfqpoint{4.166167in}{2.151443in}}%
\pgfpathcurveto{\pgfqpoint{4.170074in}{2.147536in}}{\pgfqpoint{4.175374in}{2.145341in}}{\pgfqpoint{4.180899in}{2.145341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184363in}{2.159503in}}%
\pgfpathcurveto{\pgfqpoint{4.189888in}{2.159503in}}{\pgfqpoint{4.195188in}{2.161698in}}{\pgfqpoint{4.199095in}{2.165605in}}%
\pgfpathcurveto{\pgfqpoint{4.203001in}{2.169512in}}{\pgfqpoint{4.205197in}{2.174811in}}{\pgfqpoint{4.205197in}{2.180336in}}%
\pgfpathcurveto{\pgfqpoint{4.205197in}{2.185862in}}{\pgfqpoint{4.203001in}{2.191161in}}{\pgfqpoint{4.199095in}{2.195068in}}%
\pgfpathcurveto{\pgfqpoint{4.195188in}{2.198975in}}{\pgfqpoint{4.189888in}{2.201170in}}{\pgfqpoint{4.184363in}{2.201170in}}%
\pgfpathcurveto{\pgfqpoint{4.178838in}{2.201170in}}{\pgfqpoint{4.173539in}{2.198975in}}{\pgfqpoint{4.169632in}{2.195068in}}%
\pgfpathcurveto{\pgfqpoint{4.165725in}{2.191161in}}{\pgfqpoint{4.163530in}{2.185862in}}{\pgfqpoint{4.163530in}{2.180336in}}%
\pgfpathcurveto{\pgfqpoint{4.163530in}{2.174811in}}{\pgfqpoint{4.165725in}{2.169512in}}{\pgfqpoint{4.169632in}{2.165605in}}%
\pgfpathcurveto{\pgfqpoint{4.173539in}{2.161698in}}{\pgfqpoint{4.178838in}{2.159503in}}{\pgfqpoint{4.184363in}{2.159503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196533in}{2.197303in}}%
\pgfpathcurveto{\pgfqpoint{4.202059in}{2.197303in}}{\pgfqpoint{4.207358in}{2.199498in}}{\pgfqpoint{4.211265in}{2.203405in}}%
\pgfpathcurveto{\pgfqpoint{4.215172in}{2.207312in}}{\pgfqpoint{4.217367in}{2.212612in}}{\pgfqpoint{4.217367in}{2.218137in}}%
\pgfpathcurveto{\pgfqpoint{4.217367in}{2.223662in}}{\pgfqpoint{4.215172in}{2.228961in}}{\pgfqpoint{4.211265in}{2.232868in}}%
\pgfpathcurveto{\pgfqpoint{4.207358in}{2.236775in}}{\pgfqpoint{4.202059in}{2.238970in}}{\pgfqpoint{4.196533in}{2.238970in}}%
\pgfpathcurveto{\pgfqpoint{4.191008in}{2.238970in}}{\pgfqpoint{4.185709in}{2.236775in}}{\pgfqpoint{4.181802in}{2.232868in}}%
\pgfpathcurveto{\pgfqpoint{4.177895in}{2.228961in}}{\pgfqpoint{4.175700in}{2.223662in}}{\pgfqpoint{4.175700in}{2.218137in}}%
\pgfpathcurveto{\pgfqpoint{4.175700in}{2.212612in}}{\pgfqpoint{4.177895in}{2.207312in}}{\pgfqpoint{4.181802in}{2.203405in}}%
\pgfpathcurveto{\pgfqpoint{4.185709in}{2.199498in}}{\pgfqpoint{4.191008in}{2.197303in}}{\pgfqpoint{4.196533in}{2.197303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211909in}{2.189015in}}%
\pgfpathcurveto{\pgfqpoint{4.217434in}{2.189015in}}{\pgfqpoint{4.222733in}{2.191210in}}{\pgfqpoint{4.226640in}{2.195117in}}%
\pgfpathcurveto{\pgfqpoint{4.230547in}{2.199023in}}{\pgfqpoint{4.232742in}{2.204323in}}{\pgfqpoint{4.232742in}{2.209848in}}%
\pgfpathcurveto{\pgfqpoint{4.232742in}{2.215373in}}{\pgfqpoint{4.230547in}{2.220673in}}{\pgfqpoint{4.226640in}{2.224579in}}%
\pgfpathcurveto{\pgfqpoint{4.222733in}{2.228486in}}{\pgfqpoint{4.217434in}{2.230681in}}{\pgfqpoint{4.211909in}{2.230681in}}%
\pgfpathcurveto{\pgfqpoint{4.206384in}{2.230681in}}{\pgfqpoint{4.201084in}{2.228486in}}{\pgfqpoint{4.197177in}{2.224579in}}%
\pgfpathcurveto{\pgfqpoint{4.193270in}{2.220673in}}{\pgfqpoint{4.191075in}{2.215373in}}{\pgfqpoint{4.191075in}{2.209848in}}%
\pgfpathcurveto{\pgfqpoint{4.191075in}{2.204323in}}{\pgfqpoint{4.193270in}{2.199023in}}{\pgfqpoint{4.197177in}{2.195117in}}%
\pgfpathcurveto{\pgfqpoint{4.201084in}{2.191210in}}{\pgfqpoint{4.206384in}{2.189015in}}{\pgfqpoint{4.211909in}{2.189015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211428in}{2.135671in}}%
\pgfpathcurveto{\pgfqpoint{4.216953in}{2.135671in}}{\pgfqpoint{4.222253in}{2.137866in}}{\pgfqpoint{4.226159in}{2.141772in}}%
\pgfpathcurveto{\pgfqpoint{4.230066in}{2.145679in}}{\pgfqpoint{4.232261in}{2.150979in}}{\pgfqpoint{4.232261in}{2.156504in}}%
\pgfpathcurveto{\pgfqpoint{4.232261in}{2.162029in}}{\pgfqpoint{4.230066in}{2.167328in}}{\pgfqpoint{4.226159in}{2.171235in}}%
\pgfpathcurveto{\pgfqpoint{4.222253in}{2.175142in}}{\pgfqpoint{4.216953in}{2.177337in}}{\pgfqpoint{4.211428in}{2.177337in}}%
\pgfpathcurveto{\pgfqpoint{4.205903in}{2.177337in}}{\pgfqpoint{4.200603in}{2.175142in}}{\pgfqpoint{4.196697in}{2.171235in}}%
\pgfpathcurveto{\pgfqpoint{4.192790in}{2.167328in}}{\pgfqpoint{4.190595in}{2.162029in}}{\pgfqpoint{4.190595in}{2.156504in}}%
\pgfpathcurveto{\pgfqpoint{4.190595in}{2.150979in}}{\pgfqpoint{4.192790in}{2.145679in}}{\pgfqpoint{4.196697in}{2.141772in}}%
\pgfpathcurveto{\pgfqpoint{4.200603in}{2.137866in}}{\pgfqpoint{4.205903in}{2.135671in}}{\pgfqpoint{4.211428in}{2.135671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155979in}{2.191008in}}%
\pgfpathcurveto{\pgfqpoint{4.161504in}{2.191008in}}{\pgfqpoint{4.166804in}{2.193203in}}{\pgfqpoint{4.170711in}{2.197110in}}%
\pgfpathcurveto{\pgfqpoint{4.174617in}{2.201017in}}{\pgfqpoint{4.176813in}{2.206317in}}{\pgfqpoint{4.176813in}{2.211842in}}%
\pgfpathcurveto{\pgfqpoint{4.176813in}{2.217367in}}{\pgfqpoint{4.174617in}{2.222666in}}{\pgfqpoint{4.170711in}{2.226573in}}%
\pgfpathcurveto{\pgfqpoint{4.166804in}{2.230480in}}{\pgfqpoint{4.161504in}{2.232675in}}{\pgfqpoint{4.155979in}{2.232675in}}%
\pgfpathcurveto{\pgfqpoint{4.150454in}{2.232675in}}{\pgfqpoint{4.145155in}{2.230480in}}{\pgfqpoint{4.141248in}{2.226573in}}%
\pgfpathcurveto{\pgfqpoint{4.137341in}{2.222666in}}{\pgfqpoint{4.135146in}{2.217367in}}{\pgfqpoint{4.135146in}{2.211842in}}%
\pgfpathcurveto{\pgfqpoint{4.135146in}{2.206317in}}{\pgfqpoint{4.137341in}{2.201017in}}{\pgfqpoint{4.141248in}{2.197110in}}%
\pgfpathcurveto{\pgfqpoint{4.145155in}{2.193203in}}{\pgfqpoint{4.150454in}{2.191008in}}{\pgfqpoint{4.155979in}{2.191008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178508in}{2.158816in}}%
\pgfpathcurveto{\pgfqpoint{4.184033in}{2.158816in}}{\pgfqpoint{4.189333in}{2.161011in}}{\pgfqpoint{4.193240in}{2.164918in}}%
\pgfpathcurveto{\pgfqpoint{4.197146in}{2.168825in}}{\pgfqpoint{4.199341in}{2.174125in}}{\pgfqpoint{4.199341in}{2.179650in}}%
\pgfpathcurveto{\pgfqpoint{4.199341in}{2.185175in}}{\pgfqpoint{4.197146in}{2.190474in}}{\pgfqpoint{4.193240in}{2.194381in}}%
\pgfpathcurveto{\pgfqpoint{4.189333in}{2.198288in}}{\pgfqpoint{4.184033in}{2.200483in}}{\pgfqpoint{4.178508in}{2.200483in}}%
\pgfpathcurveto{\pgfqpoint{4.172983in}{2.200483in}}{\pgfqpoint{4.167684in}{2.198288in}}{\pgfqpoint{4.163777in}{2.194381in}}%
\pgfpathcurveto{\pgfqpoint{4.159870in}{2.190474in}}{\pgfqpoint{4.157675in}{2.185175in}}{\pgfqpoint{4.157675in}{2.179650in}}%
\pgfpathcurveto{\pgfqpoint{4.157675in}{2.174125in}}{\pgfqpoint{4.159870in}{2.168825in}}{\pgfqpoint{4.163777in}{2.164918in}}%
\pgfpathcurveto{\pgfqpoint{4.167684in}{2.161011in}}{\pgfqpoint{4.172983in}{2.158816in}}{\pgfqpoint{4.178508in}{2.158816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152708in}{2.142269in}}%
\pgfpathcurveto{\pgfqpoint{4.158233in}{2.142269in}}{\pgfqpoint{4.163532in}{2.144464in}}{\pgfqpoint{4.167439in}{2.148371in}}%
\pgfpathcurveto{\pgfqpoint{4.171346in}{2.152278in}}{\pgfqpoint{4.173541in}{2.157577in}}{\pgfqpoint{4.173541in}{2.163102in}}%
\pgfpathcurveto{\pgfqpoint{4.173541in}{2.168627in}}{\pgfqpoint{4.171346in}{2.173927in}}{\pgfqpoint{4.167439in}{2.177834in}}%
\pgfpathcurveto{\pgfqpoint{4.163532in}{2.181740in}}{\pgfqpoint{4.158233in}{2.183935in}}{\pgfqpoint{4.152708in}{2.183935in}}%
\pgfpathcurveto{\pgfqpoint{4.147182in}{2.183935in}}{\pgfqpoint{4.141883in}{2.181740in}}{\pgfqpoint{4.137976in}{2.177834in}}%
\pgfpathcurveto{\pgfqpoint{4.134069in}{2.173927in}}{\pgfqpoint{4.131874in}{2.168627in}}{\pgfqpoint{4.131874in}{2.163102in}}%
\pgfpathcurveto{\pgfqpoint{4.131874in}{2.157577in}}{\pgfqpoint{4.134069in}{2.152278in}}{\pgfqpoint{4.137976in}{2.148371in}}%
\pgfpathcurveto{\pgfqpoint{4.141883in}{2.144464in}}{\pgfqpoint{4.147182in}{2.142269in}}{\pgfqpoint{4.152708in}{2.142269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192888in}{2.171316in}}%
\pgfpathcurveto{\pgfqpoint{4.198413in}{2.171316in}}{\pgfqpoint{4.203713in}{2.173511in}}{\pgfqpoint{4.207619in}{2.177418in}}%
\pgfpathcurveto{\pgfqpoint{4.211526in}{2.181324in}}{\pgfqpoint{4.213721in}{2.186624in}}{\pgfqpoint{4.213721in}{2.192149in}}%
\pgfpathcurveto{\pgfqpoint{4.213721in}{2.197674in}}{\pgfqpoint{4.211526in}{2.202974in}}{\pgfqpoint{4.207619in}{2.206880in}}%
\pgfpathcurveto{\pgfqpoint{4.203713in}{2.210787in}}{\pgfqpoint{4.198413in}{2.212982in}}{\pgfqpoint{4.192888in}{2.212982in}}%
\pgfpathcurveto{\pgfqpoint{4.187363in}{2.212982in}}{\pgfqpoint{4.182063in}{2.210787in}}{\pgfqpoint{4.178157in}{2.206880in}}%
\pgfpathcurveto{\pgfqpoint{4.174250in}{2.202974in}}{\pgfqpoint{4.172055in}{2.197674in}}{\pgfqpoint{4.172055in}{2.192149in}}%
\pgfpathcurveto{\pgfqpoint{4.172055in}{2.186624in}}{\pgfqpoint{4.174250in}{2.181324in}}{\pgfqpoint{4.178157in}{2.177418in}}%
\pgfpathcurveto{\pgfqpoint{4.182063in}{2.173511in}}{\pgfqpoint{4.187363in}{2.171316in}}{\pgfqpoint{4.192888in}{2.171316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177765in}{2.198357in}}%
\pgfpathcurveto{\pgfqpoint{4.183290in}{2.198357in}}{\pgfqpoint{4.188590in}{2.200552in}}{\pgfqpoint{4.192497in}{2.204459in}}%
\pgfpathcurveto{\pgfqpoint{4.196403in}{2.208366in}}{\pgfqpoint{4.198599in}{2.213665in}}{\pgfqpoint{4.198599in}{2.219191in}}%
\pgfpathcurveto{\pgfqpoint{4.198599in}{2.224716in}}{\pgfqpoint{4.196403in}{2.230015in}}{\pgfqpoint{4.192497in}{2.233922in}}%
\pgfpathcurveto{\pgfqpoint{4.188590in}{2.237829in}}{\pgfqpoint{4.183290in}{2.240024in}}{\pgfqpoint{4.177765in}{2.240024in}}%
\pgfpathcurveto{\pgfqpoint{4.172240in}{2.240024in}}{\pgfqpoint{4.166941in}{2.237829in}}{\pgfqpoint{4.163034in}{2.233922in}}%
\pgfpathcurveto{\pgfqpoint{4.159127in}{2.230015in}}{\pgfqpoint{4.156932in}{2.224716in}}{\pgfqpoint{4.156932in}{2.219191in}}%
\pgfpathcurveto{\pgfqpoint{4.156932in}{2.213665in}}{\pgfqpoint{4.159127in}{2.208366in}}{\pgfqpoint{4.163034in}{2.204459in}}%
\pgfpathcurveto{\pgfqpoint{4.166941in}{2.200552in}}{\pgfqpoint{4.172240in}{2.198357in}}{\pgfqpoint{4.177765in}{2.198357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194454in}{2.145764in}}%
\pgfpathcurveto{\pgfqpoint{4.199979in}{2.145764in}}{\pgfqpoint{4.205278in}{2.147959in}}{\pgfqpoint{4.209185in}{2.151866in}}%
\pgfpathcurveto{\pgfqpoint{4.213092in}{2.155772in}}{\pgfqpoint{4.215287in}{2.161072in}}{\pgfqpoint{4.215287in}{2.166597in}}%
\pgfpathcurveto{\pgfqpoint{4.215287in}{2.172122in}}{\pgfqpoint{4.213092in}{2.177421in}}{\pgfqpoint{4.209185in}{2.181328in}}%
\pgfpathcurveto{\pgfqpoint{4.205278in}{2.185235in}}{\pgfqpoint{4.199979in}{2.187430in}}{\pgfqpoint{4.194454in}{2.187430in}}%
\pgfpathcurveto{\pgfqpoint{4.188929in}{2.187430in}}{\pgfqpoint{4.183629in}{2.185235in}}{\pgfqpoint{4.179722in}{2.181328in}}%
\pgfpathcurveto{\pgfqpoint{4.175815in}{2.177421in}}{\pgfqpoint{4.173620in}{2.172122in}}{\pgfqpoint{4.173620in}{2.166597in}}%
\pgfpathcurveto{\pgfqpoint{4.173620in}{2.161072in}}{\pgfqpoint{4.175815in}{2.155772in}}{\pgfqpoint{4.179722in}{2.151866in}}%
\pgfpathcurveto{\pgfqpoint{4.183629in}{2.147959in}}{\pgfqpoint{4.188929in}{2.145764in}}{\pgfqpoint{4.194454in}{2.145764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170379in}{2.168840in}}%
\pgfpathcurveto{\pgfqpoint{4.175904in}{2.168840in}}{\pgfqpoint{4.181203in}{2.171035in}}{\pgfqpoint{4.185110in}{2.174942in}}%
\pgfpathcurveto{\pgfqpoint{4.189017in}{2.178848in}}{\pgfqpoint{4.191212in}{2.184148in}}{\pgfqpoint{4.191212in}{2.189673in}}%
\pgfpathcurveto{\pgfqpoint{4.191212in}{2.195198in}}{\pgfqpoint{4.189017in}{2.200498in}}{\pgfqpoint{4.185110in}{2.204404in}}%
\pgfpathcurveto{\pgfqpoint{4.181203in}{2.208311in}}{\pgfqpoint{4.175904in}{2.210506in}}{\pgfqpoint{4.170379in}{2.210506in}}%
\pgfpathcurveto{\pgfqpoint{4.164854in}{2.210506in}}{\pgfqpoint{4.159554in}{2.208311in}}{\pgfqpoint{4.155647in}{2.204404in}}%
\pgfpathcurveto{\pgfqpoint{4.151740in}{2.200498in}}{\pgfqpoint{4.149545in}{2.195198in}}{\pgfqpoint{4.149545in}{2.189673in}}%
\pgfpathcurveto{\pgfqpoint{4.149545in}{2.184148in}}{\pgfqpoint{4.151740in}{2.178848in}}{\pgfqpoint{4.155647in}{2.174942in}}%
\pgfpathcurveto{\pgfqpoint{4.159554in}{2.171035in}}{\pgfqpoint{4.164854in}{2.168840in}}{\pgfqpoint{4.170379in}{2.168840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150204in}{2.173022in}}%
\pgfpathcurveto{\pgfqpoint{4.155729in}{2.173022in}}{\pgfqpoint{4.161028in}{2.175217in}}{\pgfqpoint{4.164935in}{2.179124in}}%
\pgfpathcurveto{\pgfqpoint{4.168842in}{2.183031in}}{\pgfqpoint{4.171037in}{2.188330in}}{\pgfqpoint{4.171037in}{2.193855in}}%
\pgfpathcurveto{\pgfqpoint{4.171037in}{2.199380in}}{\pgfqpoint{4.168842in}{2.204680in}}{\pgfqpoint{4.164935in}{2.208587in}}%
\pgfpathcurveto{\pgfqpoint{4.161028in}{2.212494in}}{\pgfqpoint{4.155729in}{2.214689in}}{\pgfqpoint{4.150204in}{2.214689in}}%
\pgfpathcurveto{\pgfqpoint{4.144678in}{2.214689in}}{\pgfqpoint{4.139379in}{2.212494in}}{\pgfqpoint{4.135472in}{2.208587in}}%
\pgfpathcurveto{\pgfqpoint{4.131565in}{2.204680in}}{\pgfqpoint{4.129370in}{2.199380in}}{\pgfqpoint{4.129370in}{2.193855in}}%
\pgfpathcurveto{\pgfqpoint{4.129370in}{2.188330in}}{\pgfqpoint{4.131565in}{2.183031in}}{\pgfqpoint{4.135472in}{2.179124in}}%
\pgfpathcurveto{\pgfqpoint{4.139379in}{2.175217in}}{\pgfqpoint{4.144678in}{2.173022in}}{\pgfqpoint{4.150204in}{2.173022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149540in}{2.183683in}}%
\pgfpathcurveto{\pgfqpoint{4.155065in}{2.183683in}}{\pgfqpoint{4.160364in}{2.185879in}}{\pgfqpoint{4.164271in}{2.189785in}}%
\pgfpathcurveto{\pgfqpoint{4.168178in}{2.193692in}}{\pgfqpoint{4.170373in}{2.198992in}}{\pgfqpoint{4.170373in}{2.204517in}}%
\pgfpathcurveto{\pgfqpoint{4.170373in}{2.210042in}}{\pgfqpoint{4.168178in}{2.215341in}}{\pgfqpoint{4.164271in}{2.219248in}}%
\pgfpathcurveto{\pgfqpoint{4.160364in}{2.223155in}}{\pgfqpoint{4.155065in}{2.225350in}}{\pgfqpoint{4.149540in}{2.225350in}}%
\pgfpathcurveto{\pgfqpoint{4.144014in}{2.225350in}}{\pgfqpoint{4.138715in}{2.223155in}}{\pgfqpoint{4.134808in}{2.219248in}}%
\pgfpathcurveto{\pgfqpoint{4.130901in}{2.215341in}}{\pgfqpoint{4.128706in}{2.210042in}}{\pgfqpoint{4.128706in}{2.204517in}}%
\pgfpathcurveto{\pgfqpoint{4.128706in}{2.198992in}}{\pgfqpoint{4.130901in}{2.193692in}}{\pgfqpoint{4.134808in}{2.189785in}}%
\pgfpathcurveto{\pgfqpoint{4.138715in}{2.185879in}}{\pgfqpoint{4.144014in}{2.183683in}}{\pgfqpoint{4.149540in}{2.183683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134746in}{2.147249in}}%
\pgfpathcurveto{\pgfqpoint{4.140271in}{2.147249in}}{\pgfqpoint{4.145570in}{2.149445in}}{\pgfqpoint{4.149477in}{2.153351in}}%
\pgfpathcurveto{\pgfqpoint{4.153384in}{2.157258in}}{\pgfqpoint{4.155579in}{2.162558in}}{\pgfqpoint{4.155579in}{2.168083in}}%
\pgfpathcurveto{\pgfqpoint{4.155579in}{2.173608in}}{\pgfqpoint{4.153384in}{2.178907in}}{\pgfqpoint{4.149477in}{2.182814in}}%
\pgfpathcurveto{\pgfqpoint{4.145570in}{2.186721in}}{\pgfqpoint{4.140271in}{2.188916in}}{\pgfqpoint{4.134746in}{2.188916in}}%
\pgfpathcurveto{\pgfqpoint{4.129221in}{2.188916in}}{\pgfqpoint{4.123921in}{2.186721in}}{\pgfqpoint{4.120015in}{2.182814in}}%
\pgfpathcurveto{\pgfqpoint{4.116108in}{2.178907in}}{\pgfqpoint{4.113913in}{2.173608in}}{\pgfqpoint{4.113913in}{2.168083in}}%
\pgfpathcurveto{\pgfqpoint{4.113913in}{2.162558in}}{\pgfqpoint{4.116108in}{2.157258in}}{\pgfqpoint{4.120015in}{2.153351in}}%
\pgfpathcurveto{\pgfqpoint{4.123921in}{2.149445in}}{\pgfqpoint{4.129221in}{2.147249in}}{\pgfqpoint{4.134746in}{2.147249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168951in}{2.134752in}}%
\pgfpathcurveto{\pgfqpoint{4.174476in}{2.134752in}}{\pgfqpoint{4.179775in}{2.136947in}}{\pgfqpoint{4.183682in}{2.140854in}}%
\pgfpathcurveto{\pgfqpoint{4.187589in}{2.144761in}}{\pgfqpoint{4.189784in}{2.150060in}}{\pgfqpoint{4.189784in}{2.155585in}}%
\pgfpathcurveto{\pgfqpoint{4.189784in}{2.161110in}}{\pgfqpoint{4.187589in}{2.166410in}}{\pgfqpoint{4.183682in}{2.170317in}}%
\pgfpathcurveto{\pgfqpoint{4.179775in}{2.174224in}}{\pgfqpoint{4.174476in}{2.176419in}}{\pgfqpoint{4.168951in}{2.176419in}}%
\pgfpathcurveto{\pgfqpoint{4.163426in}{2.176419in}}{\pgfqpoint{4.158126in}{2.174224in}}{\pgfqpoint{4.154219in}{2.170317in}}%
\pgfpathcurveto{\pgfqpoint{4.150313in}{2.166410in}}{\pgfqpoint{4.148118in}{2.161110in}}{\pgfqpoint{4.148118in}{2.155585in}}%
\pgfpathcurveto{\pgfqpoint{4.148118in}{2.150060in}}{\pgfqpoint{4.150313in}{2.144761in}}{\pgfqpoint{4.154219in}{2.140854in}}%
\pgfpathcurveto{\pgfqpoint{4.158126in}{2.136947in}}{\pgfqpoint{4.163426in}{2.134752in}}{\pgfqpoint{4.168951in}{2.134752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166157in}{2.195133in}}%
\pgfpathcurveto{\pgfqpoint{4.171682in}{2.195133in}}{\pgfqpoint{4.176982in}{2.197328in}}{\pgfqpoint{4.180888in}{2.201235in}}%
\pgfpathcurveto{\pgfqpoint{4.184795in}{2.205142in}}{\pgfqpoint{4.186990in}{2.210441in}}{\pgfqpoint{4.186990in}{2.215967in}}%
\pgfpathcurveto{\pgfqpoint{4.186990in}{2.221492in}}{\pgfqpoint{4.184795in}{2.226791in}}{\pgfqpoint{4.180888in}{2.230698in}}%
\pgfpathcurveto{\pgfqpoint{4.176982in}{2.234605in}}{\pgfqpoint{4.171682in}{2.236800in}}{\pgfqpoint{4.166157in}{2.236800in}}%
\pgfpathcurveto{\pgfqpoint{4.160632in}{2.236800in}}{\pgfqpoint{4.155333in}{2.234605in}}{\pgfqpoint{4.151426in}{2.230698in}}%
\pgfpathcurveto{\pgfqpoint{4.147519in}{2.226791in}}{\pgfqpoint{4.145324in}{2.221492in}}{\pgfqpoint{4.145324in}{2.215967in}}%
\pgfpathcurveto{\pgfqpoint{4.145324in}{2.210441in}}{\pgfqpoint{4.147519in}{2.205142in}}{\pgfqpoint{4.151426in}{2.201235in}}%
\pgfpathcurveto{\pgfqpoint{4.155333in}{2.197328in}}{\pgfqpoint{4.160632in}{2.195133in}}{\pgfqpoint{4.166157in}{2.195133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185071in}{2.183025in}}%
\pgfpathcurveto{\pgfqpoint{4.190596in}{2.183025in}}{\pgfqpoint{4.195895in}{2.185220in}}{\pgfqpoint{4.199802in}{2.189127in}}%
\pgfpathcurveto{\pgfqpoint{4.203709in}{2.193034in}}{\pgfqpoint{4.205904in}{2.198333in}}{\pgfqpoint{4.205904in}{2.203858in}}%
\pgfpathcurveto{\pgfqpoint{4.205904in}{2.209383in}}{\pgfqpoint{4.203709in}{2.214683in}}{\pgfqpoint{4.199802in}{2.218590in}}%
\pgfpathcurveto{\pgfqpoint{4.195895in}{2.222496in}}{\pgfqpoint{4.190596in}{2.224691in}}{\pgfqpoint{4.185071in}{2.224691in}}%
\pgfpathcurveto{\pgfqpoint{4.179546in}{2.224691in}}{\pgfqpoint{4.174246in}{2.222496in}}{\pgfqpoint{4.170339in}{2.218590in}}%
\pgfpathcurveto{\pgfqpoint{4.166433in}{2.214683in}}{\pgfqpoint{4.164237in}{2.209383in}}{\pgfqpoint{4.164237in}{2.203858in}}%
\pgfpathcurveto{\pgfqpoint{4.164237in}{2.198333in}}{\pgfqpoint{4.166433in}{2.193034in}}{\pgfqpoint{4.170339in}{2.189127in}}%
\pgfpathcurveto{\pgfqpoint{4.174246in}{2.185220in}}{\pgfqpoint{4.179546in}{2.183025in}}{\pgfqpoint{4.185071in}{2.183025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171255in}{2.144870in}}%
\pgfpathcurveto{\pgfqpoint{4.176780in}{2.144870in}}{\pgfqpoint{4.182079in}{2.147066in}}{\pgfqpoint{4.185986in}{2.150972in}}%
\pgfpathcurveto{\pgfqpoint{4.189893in}{2.154879in}}{\pgfqpoint{4.192088in}{2.160179in}}{\pgfqpoint{4.192088in}{2.165704in}}%
\pgfpathcurveto{\pgfqpoint{4.192088in}{2.171229in}}{\pgfqpoint{4.189893in}{2.176528in}}{\pgfqpoint{4.185986in}{2.180435in}}%
\pgfpathcurveto{\pgfqpoint{4.182079in}{2.184342in}}{\pgfqpoint{4.176780in}{2.186537in}}{\pgfqpoint{4.171255in}{2.186537in}}%
\pgfpathcurveto{\pgfqpoint{4.165730in}{2.186537in}}{\pgfqpoint{4.160430in}{2.184342in}}{\pgfqpoint{4.156523in}{2.180435in}}%
\pgfpathcurveto{\pgfqpoint{4.152617in}{2.176528in}}{\pgfqpoint{4.150421in}{2.171229in}}{\pgfqpoint{4.150421in}{2.165704in}}%
\pgfpathcurveto{\pgfqpoint{4.150421in}{2.160179in}}{\pgfqpoint{4.152617in}{2.154879in}}{\pgfqpoint{4.156523in}{2.150972in}}%
\pgfpathcurveto{\pgfqpoint{4.160430in}{2.147066in}}{\pgfqpoint{4.165730in}{2.144870in}}{\pgfqpoint{4.171255in}{2.144870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173820in}{2.181019in}}%
\pgfpathcurveto{\pgfqpoint{4.179345in}{2.181019in}}{\pgfqpoint{4.184645in}{2.183214in}}{\pgfqpoint{4.188552in}{2.187121in}}%
\pgfpathcurveto{\pgfqpoint{4.192458in}{2.191028in}}{\pgfqpoint{4.194653in}{2.196327in}}{\pgfqpoint{4.194653in}{2.201852in}}%
\pgfpathcurveto{\pgfqpoint{4.194653in}{2.207377in}}{\pgfqpoint{4.192458in}{2.212677in}}{\pgfqpoint{4.188552in}{2.216584in}}%
\pgfpathcurveto{\pgfqpoint{4.184645in}{2.220490in}}{\pgfqpoint{4.179345in}{2.222686in}}{\pgfqpoint{4.173820in}{2.222686in}}%
\pgfpathcurveto{\pgfqpoint{4.168295in}{2.222686in}}{\pgfqpoint{4.162996in}{2.220490in}}{\pgfqpoint{4.159089in}{2.216584in}}%
\pgfpathcurveto{\pgfqpoint{4.155182in}{2.212677in}}{\pgfqpoint{4.152987in}{2.207377in}}{\pgfqpoint{4.152987in}{2.201852in}}%
\pgfpathcurveto{\pgfqpoint{4.152987in}{2.196327in}}{\pgfqpoint{4.155182in}{2.191028in}}{\pgfqpoint{4.159089in}{2.187121in}}%
\pgfpathcurveto{\pgfqpoint{4.162996in}{2.183214in}}{\pgfqpoint{4.168295in}{2.181019in}}{\pgfqpoint{4.173820in}{2.181019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199649in}{2.154104in}}%
\pgfpathcurveto{\pgfqpoint{4.205174in}{2.154104in}}{\pgfqpoint{4.210474in}{2.156300in}}{\pgfqpoint{4.214380in}{2.160206in}}%
\pgfpathcurveto{\pgfqpoint{4.218287in}{2.164113in}}{\pgfqpoint{4.220482in}{2.169413in}}{\pgfqpoint{4.220482in}{2.174938in}}%
\pgfpathcurveto{\pgfqpoint{4.220482in}{2.180463in}}{\pgfqpoint{4.218287in}{2.185762in}}{\pgfqpoint{4.214380in}{2.189669in}}%
\pgfpathcurveto{\pgfqpoint{4.210474in}{2.193576in}}{\pgfqpoint{4.205174in}{2.195771in}}{\pgfqpoint{4.199649in}{2.195771in}}%
\pgfpathcurveto{\pgfqpoint{4.194124in}{2.195771in}}{\pgfqpoint{4.188824in}{2.193576in}}{\pgfqpoint{4.184918in}{2.189669in}}%
\pgfpathcurveto{\pgfqpoint{4.181011in}{2.185762in}}{\pgfqpoint{4.178816in}{2.180463in}}{\pgfqpoint{4.178816in}{2.174938in}}%
\pgfpathcurveto{\pgfqpoint{4.178816in}{2.169413in}}{\pgfqpoint{4.181011in}{2.164113in}}{\pgfqpoint{4.184918in}{2.160206in}}%
\pgfpathcurveto{\pgfqpoint{4.188824in}{2.156300in}}{\pgfqpoint{4.194124in}{2.154104in}}{\pgfqpoint{4.199649in}{2.154104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113990in}{2.168697in}}%
\pgfpathcurveto{\pgfqpoint{4.119515in}{2.168697in}}{\pgfqpoint{4.124814in}{2.170892in}}{\pgfqpoint{4.128721in}{2.174799in}}%
\pgfpathcurveto{\pgfqpoint{4.132628in}{2.178706in}}{\pgfqpoint{4.134823in}{2.184006in}}{\pgfqpoint{4.134823in}{2.189531in}}%
\pgfpathcurveto{\pgfqpoint{4.134823in}{2.195056in}}{\pgfqpoint{4.132628in}{2.200355in}}{\pgfqpoint{4.128721in}{2.204262in}}%
\pgfpathcurveto{\pgfqpoint{4.124814in}{2.208169in}}{\pgfqpoint{4.119515in}{2.210364in}}{\pgfqpoint{4.113990in}{2.210364in}}%
\pgfpathcurveto{\pgfqpoint{4.108465in}{2.210364in}}{\pgfqpoint{4.103165in}{2.208169in}}{\pgfqpoint{4.099258in}{2.204262in}}%
\pgfpathcurveto{\pgfqpoint{4.095352in}{2.200355in}}{\pgfqpoint{4.093156in}{2.195056in}}{\pgfqpoint{4.093156in}{2.189531in}}%
\pgfpathcurveto{\pgfqpoint{4.093156in}{2.184006in}}{\pgfqpoint{4.095352in}{2.178706in}}{\pgfqpoint{4.099258in}{2.174799in}}%
\pgfpathcurveto{\pgfqpoint{4.103165in}{2.170892in}}{\pgfqpoint{4.108465in}{2.168697in}}{\pgfqpoint{4.113990in}{2.168697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169890in}{2.140554in}}%
\pgfpathcurveto{\pgfqpoint{4.175415in}{2.140554in}}{\pgfqpoint{4.180715in}{2.142749in}}{\pgfqpoint{4.184622in}{2.146656in}}%
\pgfpathcurveto{\pgfqpoint{4.188528in}{2.150563in}}{\pgfqpoint{4.190724in}{2.155863in}}{\pgfqpoint{4.190724in}{2.161388in}}%
\pgfpathcurveto{\pgfqpoint{4.190724in}{2.166913in}}{\pgfqpoint{4.188528in}{2.172212in}}{\pgfqpoint{4.184622in}{2.176119in}}%
\pgfpathcurveto{\pgfqpoint{4.180715in}{2.180026in}}{\pgfqpoint{4.175415in}{2.182221in}}{\pgfqpoint{4.169890in}{2.182221in}}%
\pgfpathcurveto{\pgfqpoint{4.164365in}{2.182221in}}{\pgfqpoint{4.159066in}{2.180026in}}{\pgfqpoint{4.155159in}{2.176119in}}%
\pgfpathcurveto{\pgfqpoint{4.151252in}{2.172212in}}{\pgfqpoint{4.149057in}{2.166913in}}{\pgfqpoint{4.149057in}{2.161388in}}%
\pgfpathcurveto{\pgfqpoint{4.149057in}{2.155863in}}{\pgfqpoint{4.151252in}{2.150563in}}{\pgfqpoint{4.155159in}{2.146656in}}%
\pgfpathcurveto{\pgfqpoint{4.159066in}{2.142749in}}{\pgfqpoint{4.164365in}{2.140554in}}{\pgfqpoint{4.169890in}{2.140554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190556in}{2.173020in}}%
\pgfpathcurveto{\pgfqpoint{4.196081in}{2.173020in}}{\pgfqpoint{4.201380in}{2.175215in}}{\pgfqpoint{4.205287in}{2.179122in}}%
\pgfpathcurveto{\pgfqpoint{4.209194in}{2.183029in}}{\pgfqpoint{4.211389in}{2.188328in}}{\pgfqpoint{4.211389in}{2.193853in}}%
\pgfpathcurveto{\pgfqpoint{4.211389in}{2.199378in}}{\pgfqpoint{4.209194in}{2.204678in}}{\pgfqpoint{4.205287in}{2.208585in}}%
\pgfpathcurveto{\pgfqpoint{4.201380in}{2.212492in}}{\pgfqpoint{4.196081in}{2.214687in}}{\pgfqpoint{4.190556in}{2.214687in}}%
\pgfpathcurveto{\pgfqpoint{4.185031in}{2.214687in}}{\pgfqpoint{4.179731in}{2.212492in}}{\pgfqpoint{4.175824in}{2.208585in}}%
\pgfpathcurveto{\pgfqpoint{4.171917in}{2.204678in}}{\pgfqpoint{4.169722in}{2.199378in}}{\pgfqpoint{4.169722in}{2.193853in}}%
\pgfpathcurveto{\pgfqpoint{4.169722in}{2.188328in}}{\pgfqpoint{4.171917in}{2.183029in}}{\pgfqpoint{4.175824in}{2.179122in}}%
\pgfpathcurveto{\pgfqpoint{4.179731in}{2.175215in}}{\pgfqpoint{4.185031in}{2.173020in}}{\pgfqpoint{4.190556in}{2.173020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209893in}{2.148131in}}%
\pgfpathcurveto{\pgfqpoint{4.215418in}{2.148131in}}{\pgfqpoint{4.220717in}{2.150326in}}{\pgfqpoint{4.224624in}{2.154233in}}%
\pgfpathcurveto{\pgfqpoint{4.228531in}{2.158140in}}{\pgfqpoint{4.230726in}{2.163439in}}{\pgfqpoint{4.230726in}{2.168964in}}%
\pgfpathcurveto{\pgfqpoint{4.230726in}{2.174489in}}{\pgfqpoint{4.228531in}{2.179789in}}{\pgfqpoint{4.224624in}{2.183696in}}%
\pgfpathcurveto{\pgfqpoint{4.220717in}{2.187602in}}{\pgfqpoint{4.215418in}{2.189798in}}{\pgfqpoint{4.209893in}{2.189798in}}%
\pgfpathcurveto{\pgfqpoint{4.204367in}{2.189798in}}{\pgfqpoint{4.199068in}{2.187602in}}{\pgfqpoint{4.195161in}{2.183696in}}%
\pgfpathcurveto{\pgfqpoint{4.191254in}{2.179789in}}{\pgfqpoint{4.189059in}{2.174489in}}{\pgfqpoint{4.189059in}{2.168964in}}%
\pgfpathcurveto{\pgfqpoint{4.189059in}{2.163439in}}{\pgfqpoint{4.191254in}{2.158140in}}{\pgfqpoint{4.195161in}{2.154233in}}%
\pgfpathcurveto{\pgfqpoint{4.199068in}{2.150326in}}{\pgfqpoint{4.204367in}{2.148131in}}{\pgfqpoint{4.209893in}{2.148131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167981in}{2.162597in}}%
\pgfpathcurveto{\pgfqpoint{4.173506in}{2.162597in}}{\pgfqpoint{4.178805in}{2.164792in}}{\pgfqpoint{4.182712in}{2.168699in}}%
\pgfpathcurveto{\pgfqpoint{4.186619in}{2.172606in}}{\pgfqpoint{4.188814in}{2.177905in}}{\pgfqpoint{4.188814in}{2.183430in}}%
\pgfpathcurveto{\pgfqpoint{4.188814in}{2.188955in}}{\pgfqpoint{4.186619in}{2.194255in}}{\pgfqpoint{4.182712in}{2.198162in}}%
\pgfpathcurveto{\pgfqpoint{4.178805in}{2.202068in}}{\pgfqpoint{4.173506in}{2.204263in}}{\pgfqpoint{4.167981in}{2.204263in}}%
\pgfpathcurveto{\pgfqpoint{4.162456in}{2.204263in}}{\pgfqpoint{4.157156in}{2.202068in}}{\pgfqpoint{4.153250in}{2.198162in}}%
\pgfpathcurveto{\pgfqpoint{4.149343in}{2.194255in}}{\pgfqpoint{4.147148in}{2.188955in}}{\pgfqpoint{4.147148in}{2.183430in}}%
\pgfpathcurveto{\pgfqpoint{4.147148in}{2.177905in}}{\pgfqpoint{4.149343in}{2.172606in}}{\pgfqpoint{4.153250in}{2.168699in}}%
\pgfpathcurveto{\pgfqpoint{4.157156in}{2.164792in}}{\pgfqpoint{4.162456in}{2.162597in}}{\pgfqpoint{4.167981in}{2.162597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175595in}{2.154960in}}%
\pgfpathcurveto{\pgfqpoint{4.181120in}{2.154960in}}{\pgfqpoint{4.186420in}{2.157155in}}{\pgfqpoint{4.190327in}{2.161062in}}%
\pgfpathcurveto{\pgfqpoint{4.194233in}{2.164969in}}{\pgfqpoint{4.196429in}{2.170268in}}{\pgfqpoint{4.196429in}{2.175793in}}%
\pgfpathcurveto{\pgfqpoint{4.196429in}{2.181318in}}{\pgfqpoint{4.194233in}{2.186618in}}{\pgfqpoint{4.190327in}{2.190525in}}%
\pgfpathcurveto{\pgfqpoint{4.186420in}{2.194432in}}{\pgfqpoint{4.181120in}{2.196627in}}{\pgfqpoint{4.175595in}{2.196627in}}%
\pgfpathcurveto{\pgfqpoint{4.170070in}{2.196627in}}{\pgfqpoint{4.164771in}{2.194432in}}{\pgfqpoint{4.160864in}{2.190525in}}%
\pgfpathcurveto{\pgfqpoint{4.156957in}{2.186618in}}{\pgfqpoint{4.154762in}{2.181318in}}{\pgfqpoint{4.154762in}{2.175793in}}%
\pgfpathcurveto{\pgfqpoint{4.154762in}{2.170268in}}{\pgfqpoint{4.156957in}{2.164969in}}{\pgfqpoint{4.160864in}{2.161062in}}%
\pgfpathcurveto{\pgfqpoint{4.164771in}{2.157155in}}{\pgfqpoint{4.170070in}{2.154960in}}{\pgfqpoint{4.175595in}{2.154960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178619in}{2.143984in}}%
\pgfpathcurveto{\pgfqpoint{4.184144in}{2.143984in}}{\pgfqpoint{4.189444in}{2.146179in}}{\pgfqpoint{4.193351in}{2.150086in}}%
\pgfpathcurveto{\pgfqpoint{4.197257in}{2.153993in}}{\pgfqpoint{4.199453in}{2.159292in}}{\pgfqpoint{4.199453in}{2.164817in}}%
\pgfpathcurveto{\pgfqpoint{4.199453in}{2.170342in}}{\pgfqpoint{4.197257in}{2.175642in}}{\pgfqpoint{4.193351in}{2.179549in}}%
\pgfpathcurveto{\pgfqpoint{4.189444in}{2.183456in}}{\pgfqpoint{4.184144in}{2.185651in}}{\pgfqpoint{4.178619in}{2.185651in}}%
\pgfpathcurveto{\pgfqpoint{4.173094in}{2.185651in}}{\pgfqpoint{4.167795in}{2.183456in}}{\pgfqpoint{4.163888in}{2.179549in}}%
\pgfpathcurveto{\pgfqpoint{4.159981in}{2.175642in}}{\pgfqpoint{4.157786in}{2.170342in}}{\pgfqpoint{4.157786in}{2.164817in}}%
\pgfpathcurveto{\pgfqpoint{4.157786in}{2.159292in}}{\pgfqpoint{4.159981in}{2.153993in}}{\pgfqpoint{4.163888in}{2.150086in}}%
\pgfpathcurveto{\pgfqpoint{4.167795in}{2.146179in}}{\pgfqpoint{4.173094in}{2.143984in}}{\pgfqpoint{4.178619in}{2.143984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167549in}{2.166162in}}%
\pgfpathcurveto{\pgfqpoint{4.173074in}{2.166162in}}{\pgfqpoint{4.178373in}{2.168357in}}{\pgfqpoint{4.182280in}{2.172264in}}%
\pgfpathcurveto{\pgfqpoint{4.186187in}{2.176171in}}{\pgfqpoint{4.188382in}{2.181470in}}{\pgfqpoint{4.188382in}{2.186995in}}%
\pgfpathcurveto{\pgfqpoint{4.188382in}{2.192520in}}{\pgfqpoint{4.186187in}{2.197820in}}{\pgfqpoint{4.182280in}{2.201727in}}%
\pgfpathcurveto{\pgfqpoint{4.178373in}{2.205634in}}{\pgfqpoint{4.173074in}{2.207829in}}{\pgfqpoint{4.167549in}{2.207829in}}%
\pgfpathcurveto{\pgfqpoint{4.162024in}{2.207829in}}{\pgfqpoint{4.156724in}{2.205634in}}{\pgfqpoint{4.152817in}{2.201727in}}%
\pgfpathcurveto{\pgfqpoint{4.148911in}{2.197820in}}{\pgfqpoint{4.146715in}{2.192520in}}{\pgfqpoint{4.146715in}{2.186995in}}%
\pgfpathcurveto{\pgfqpoint{4.146715in}{2.181470in}}{\pgfqpoint{4.148911in}{2.176171in}}{\pgfqpoint{4.152817in}{2.172264in}}%
\pgfpathcurveto{\pgfqpoint{4.156724in}{2.168357in}}{\pgfqpoint{4.162024in}{2.166162in}}{\pgfqpoint{4.167549in}{2.166162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175655in}{2.163857in}}%
\pgfpathcurveto{\pgfqpoint{4.181180in}{2.163857in}}{\pgfqpoint{4.186479in}{2.166052in}}{\pgfqpoint{4.190386in}{2.169958in}}%
\pgfpathcurveto{\pgfqpoint{4.194293in}{2.173865in}}{\pgfqpoint{4.196488in}{2.179165in}}{\pgfqpoint{4.196488in}{2.184690in}}%
\pgfpathcurveto{\pgfqpoint{4.196488in}{2.190215in}}{\pgfqpoint{4.194293in}{2.195514in}}{\pgfqpoint{4.190386in}{2.199421in}}%
\pgfpathcurveto{\pgfqpoint{4.186479in}{2.203328in}}{\pgfqpoint{4.181180in}{2.205523in}}{\pgfqpoint{4.175655in}{2.205523in}}%
\pgfpathcurveto{\pgfqpoint{4.170130in}{2.205523in}}{\pgfqpoint{4.164830in}{2.203328in}}{\pgfqpoint{4.160923in}{2.199421in}}%
\pgfpathcurveto{\pgfqpoint{4.157017in}{2.195514in}}{\pgfqpoint{4.154822in}{2.190215in}}{\pgfqpoint{4.154822in}{2.184690in}}%
\pgfpathcurveto{\pgfqpoint{4.154822in}{2.179165in}}{\pgfqpoint{4.157017in}{2.173865in}}{\pgfqpoint{4.160923in}{2.169958in}}%
\pgfpathcurveto{\pgfqpoint{4.164830in}{2.166052in}}{\pgfqpoint{4.170130in}{2.163857in}}{\pgfqpoint{4.175655in}{2.163857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222772in}{2.187646in}}%
\pgfpathcurveto{\pgfqpoint{4.228297in}{2.187646in}}{\pgfqpoint{4.233597in}{2.189841in}}{\pgfqpoint{4.237504in}{2.193748in}}%
\pgfpathcurveto{\pgfqpoint{4.241411in}{2.197655in}}{\pgfqpoint{4.243606in}{2.202955in}}{\pgfqpoint{4.243606in}{2.208480in}}%
\pgfpathcurveto{\pgfqpoint{4.243606in}{2.214005in}}{\pgfqpoint{4.241411in}{2.219304in}}{\pgfqpoint{4.237504in}{2.223211in}}%
\pgfpathcurveto{\pgfqpoint{4.233597in}{2.227118in}}{\pgfqpoint{4.228297in}{2.229313in}}{\pgfqpoint{4.222772in}{2.229313in}}%
\pgfpathcurveto{\pgfqpoint{4.217247in}{2.229313in}}{\pgfqpoint{4.211948in}{2.227118in}}{\pgfqpoint{4.208041in}{2.223211in}}%
\pgfpathcurveto{\pgfqpoint{4.204134in}{2.219304in}}{\pgfqpoint{4.201939in}{2.214005in}}{\pgfqpoint{4.201939in}{2.208480in}}%
\pgfpathcurveto{\pgfqpoint{4.201939in}{2.202955in}}{\pgfqpoint{4.204134in}{2.197655in}}{\pgfqpoint{4.208041in}{2.193748in}}%
\pgfpathcurveto{\pgfqpoint{4.211948in}{2.189841in}}{\pgfqpoint{4.217247in}{2.187646in}}{\pgfqpoint{4.222772in}{2.187646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149993in}{2.141923in}}%
\pgfpathcurveto{\pgfqpoint{4.155518in}{2.141923in}}{\pgfqpoint{4.160817in}{2.144118in}}{\pgfqpoint{4.164724in}{2.148025in}}%
\pgfpathcurveto{\pgfqpoint{4.168631in}{2.151932in}}{\pgfqpoint{4.170826in}{2.157231in}}{\pgfqpoint{4.170826in}{2.162756in}}%
\pgfpathcurveto{\pgfqpoint{4.170826in}{2.168281in}}{\pgfqpoint{4.168631in}{2.173581in}}{\pgfqpoint{4.164724in}{2.177488in}}%
\pgfpathcurveto{\pgfqpoint{4.160817in}{2.181394in}}{\pgfqpoint{4.155518in}{2.183590in}}{\pgfqpoint{4.149993in}{2.183590in}}%
\pgfpathcurveto{\pgfqpoint{4.144468in}{2.183590in}}{\pgfqpoint{4.139168in}{2.181394in}}{\pgfqpoint{4.135261in}{2.177488in}}%
\pgfpathcurveto{\pgfqpoint{4.131355in}{2.173581in}}{\pgfqpoint{4.129159in}{2.168281in}}{\pgfqpoint{4.129159in}{2.162756in}}%
\pgfpathcurveto{\pgfqpoint{4.129159in}{2.157231in}}{\pgfqpoint{4.131355in}{2.151932in}}{\pgfqpoint{4.135261in}{2.148025in}}%
\pgfpathcurveto{\pgfqpoint{4.139168in}{2.144118in}}{\pgfqpoint{4.144468in}{2.141923in}}{\pgfqpoint{4.149993in}{2.141923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167905in}{2.159524in}}%
\pgfpathcurveto{\pgfqpoint{4.173430in}{2.159524in}}{\pgfqpoint{4.178729in}{2.161719in}}{\pgfqpoint{4.182636in}{2.165626in}}%
\pgfpathcurveto{\pgfqpoint{4.186543in}{2.169533in}}{\pgfqpoint{4.188738in}{2.174832in}}{\pgfqpoint{4.188738in}{2.180357in}}%
\pgfpathcurveto{\pgfqpoint{4.188738in}{2.185882in}}{\pgfqpoint{4.186543in}{2.191182in}}{\pgfqpoint{4.182636in}{2.195089in}}%
\pgfpathcurveto{\pgfqpoint{4.178729in}{2.198996in}}{\pgfqpoint{4.173430in}{2.201191in}}{\pgfqpoint{4.167905in}{2.201191in}}%
\pgfpathcurveto{\pgfqpoint{4.162380in}{2.201191in}}{\pgfqpoint{4.157080in}{2.198996in}}{\pgfqpoint{4.153173in}{2.195089in}}%
\pgfpathcurveto{\pgfqpoint{4.149267in}{2.191182in}}{\pgfqpoint{4.147071in}{2.185882in}}{\pgfqpoint{4.147071in}{2.180357in}}%
\pgfpathcurveto{\pgfqpoint{4.147071in}{2.174832in}}{\pgfqpoint{4.149267in}{2.169533in}}{\pgfqpoint{4.153173in}{2.165626in}}%
\pgfpathcurveto{\pgfqpoint{4.157080in}{2.161719in}}{\pgfqpoint{4.162380in}{2.159524in}}{\pgfqpoint{4.167905in}{2.159524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210011in}{2.145958in}}%
\pgfpathcurveto{\pgfqpoint{4.215536in}{2.145958in}}{\pgfqpoint{4.220835in}{2.148153in}}{\pgfqpoint{4.224742in}{2.152060in}}%
\pgfpathcurveto{\pgfqpoint{4.228649in}{2.155967in}}{\pgfqpoint{4.230844in}{2.161266in}}{\pgfqpoint{4.230844in}{2.166791in}}%
\pgfpathcurveto{\pgfqpoint{4.230844in}{2.172316in}}{\pgfqpoint{4.228649in}{2.177616in}}{\pgfqpoint{4.224742in}{2.181523in}}%
\pgfpathcurveto{\pgfqpoint{4.220835in}{2.185430in}}{\pgfqpoint{4.215536in}{2.187625in}}{\pgfqpoint{4.210011in}{2.187625in}}%
\pgfpathcurveto{\pgfqpoint{4.204486in}{2.187625in}}{\pgfqpoint{4.199186in}{2.185430in}}{\pgfqpoint{4.195280in}{2.181523in}}%
\pgfpathcurveto{\pgfqpoint{4.191373in}{2.177616in}}{\pgfqpoint{4.189178in}{2.172316in}}{\pgfqpoint{4.189178in}{2.166791in}}%
\pgfpathcurveto{\pgfqpoint{4.189178in}{2.161266in}}{\pgfqpoint{4.191373in}{2.155967in}}{\pgfqpoint{4.195280in}{2.152060in}}%
\pgfpathcurveto{\pgfqpoint{4.199186in}{2.148153in}}{\pgfqpoint{4.204486in}{2.145958in}}{\pgfqpoint{4.210011in}{2.145958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202035in}{2.151407in}}%
\pgfpathcurveto{\pgfqpoint{4.207560in}{2.151407in}}{\pgfqpoint{4.212859in}{2.153602in}}{\pgfqpoint{4.216766in}{2.157509in}}%
\pgfpathcurveto{\pgfqpoint{4.220673in}{2.161416in}}{\pgfqpoint{4.222868in}{2.166716in}}{\pgfqpoint{4.222868in}{2.172241in}}%
\pgfpathcurveto{\pgfqpoint{4.222868in}{2.177766in}}{\pgfqpoint{4.220673in}{2.183065in}}{\pgfqpoint{4.216766in}{2.186972in}}%
\pgfpathcurveto{\pgfqpoint{4.212859in}{2.190879in}}{\pgfqpoint{4.207560in}{2.193074in}}{\pgfqpoint{4.202035in}{2.193074in}}%
\pgfpathcurveto{\pgfqpoint{4.196510in}{2.193074in}}{\pgfqpoint{4.191210in}{2.190879in}}{\pgfqpoint{4.187303in}{2.186972in}}%
\pgfpathcurveto{\pgfqpoint{4.183396in}{2.183065in}}{\pgfqpoint{4.181201in}{2.177766in}}{\pgfqpoint{4.181201in}{2.172241in}}%
\pgfpathcurveto{\pgfqpoint{4.181201in}{2.166716in}}{\pgfqpoint{4.183396in}{2.161416in}}{\pgfqpoint{4.187303in}{2.157509in}}%
\pgfpathcurveto{\pgfqpoint{4.191210in}{2.153602in}}{\pgfqpoint{4.196510in}{2.151407in}}{\pgfqpoint{4.202035in}{2.151407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149882in}{2.140224in}}%
\pgfpathcurveto{\pgfqpoint{4.155407in}{2.140224in}}{\pgfqpoint{4.160706in}{2.142419in}}{\pgfqpoint{4.164613in}{2.146326in}}%
\pgfpathcurveto{\pgfqpoint{4.168520in}{2.150233in}}{\pgfqpoint{4.170715in}{2.155532in}}{\pgfqpoint{4.170715in}{2.161057in}}%
\pgfpathcurveto{\pgfqpoint{4.170715in}{2.166582in}}{\pgfqpoint{4.168520in}{2.171882in}}{\pgfqpoint{4.164613in}{2.175789in}}%
\pgfpathcurveto{\pgfqpoint{4.160706in}{2.179696in}}{\pgfqpoint{4.155407in}{2.181891in}}{\pgfqpoint{4.149882in}{2.181891in}}%
\pgfpathcurveto{\pgfqpoint{4.144357in}{2.181891in}}{\pgfqpoint{4.139057in}{2.179696in}}{\pgfqpoint{4.135150in}{2.175789in}}%
\pgfpathcurveto{\pgfqpoint{4.131243in}{2.171882in}}{\pgfqpoint{4.129048in}{2.166582in}}{\pgfqpoint{4.129048in}{2.161057in}}%
\pgfpathcurveto{\pgfqpoint{4.129048in}{2.155532in}}{\pgfqpoint{4.131243in}{2.150233in}}{\pgfqpoint{4.135150in}{2.146326in}}%
\pgfpathcurveto{\pgfqpoint{4.139057in}{2.142419in}}{\pgfqpoint{4.144357in}{2.140224in}}{\pgfqpoint{4.149882in}{2.140224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169224in}{2.189906in}}%
\pgfpathcurveto{\pgfqpoint{4.174749in}{2.189906in}}{\pgfqpoint{4.180048in}{2.192101in}}{\pgfqpoint{4.183955in}{2.196008in}}%
\pgfpathcurveto{\pgfqpoint{4.187862in}{2.199914in}}{\pgfqpoint{4.190057in}{2.205214in}}{\pgfqpoint{4.190057in}{2.210739in}}%
\pgfpathcurveto{\pgfqpoint{4.190057in}{2.216264in}}{\pgfqpoint{4.187862in}{2.221564in}}{\pgfqpoint{4.183955in}{2.225470in}}%
\pgfpathcurveto{\pgfqpoint{4.180048in}{2.229377in}}{\pgfqpoint{4.174749in}{2.231572in}}{\pgfqpoint{4.169224in}{2.231572in}}%
\pgfpathcurveto{\pgfqpoint{4.163699in}{2.231572in}}{\pgfqpoint{4.158399in}{2.229377in}}{\pgfqpoint{4.154492in}{2.225470in}}%
\pgfpathcurveto{\pgfqpoint{4.150585in}{2.221564in}}{\pgfqpoint{4.148390in}{2.216264in}}{\pgfqpoint{4.148390in}{2.210739in}}%
\pgfpathcurveto{\pgfqpoint{4.148390in}{2.205214in}}{\pgfqpoint{4.150585in}{2.199914in}}{\pgfqpoint{4.154492in}{2.196008in}}%
\pgfpathcurveto{\pgfqpoint{4.158399in}{2.192101in}}{\pgfqpoint{4.163699in}{2.189906in}}{\pgfqpoint{4.169224in}{2.189906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170186in}{2.163745in}}%
\pgfpathcurveto{\pgfqpoint{4.175711in}{2.163745in}}{\pgfqpoint{4.181011in}{2.165940in}}{\pgfqpoint{4.184917in}{2.169847in}}%
\pgfpathcurveto{\pgfqpoint{4.188824in}{2.173753in}}{\pgfqpoint{4.191019in}{2.179053in}}{\pgfqpoint{4.191019in}{2.184578in}}%
\pgfpathcurveto{\pgfqpoint{4.191019in}{2.190103in}}{\pgfqpoint{4.188824in}{2.195403in}}{\pgfqpoint{4.184917in}{2.199309in}}%
\pgfpathcurveto{\pgfqpoint{4.181011in}{2.203216in}}{\pgfqpoint{4.175711in}{2.205411in}}{\pgfqpoint{4.170186in}{2.205411in}}%
\pgfpathcurveto{\pgfqpoint{4.164661in}{2.205411in}}{\pgfqpoint{4.159361in}{2.203216in}}{\pgfqpoint{4.155455in}{2.199309in}}%
\pgfpathcurveto{\pgfqpoint{4.151548in}{2.195403in}}{\pgfqpoint{4.149353in}{2.190103in}}{\pgfqpoint{4.149353in}{2.184578in}}%
\pgfpathcurveto{\pgfqpoint{4.149353in}{2.179053in}}{\pgfqpoint{4.151548in}{2.173753in}}{\pgfqpoint{4.155455in}{2.169847in}}%
\pgfpathcurveto{\pgfqpoint{4.159361in}{2.165940in}}{\pgfqpoint{4.164661in}{2.163745in}}{\pgfqpoint{4.170186in}{2.163745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191662in}{2.163139in}}%
\pgfpathcurveto{\pgfqpoint{4.197187in}{2.163139in}}{\pgfqpoint{4.202486in}{2.165334in}}{\pgfqpoint{4.206393in}{2.169241in}}%
\pgfpathcurveto{\pgfqpoint{4.210300in}{2.173148in}}{\pgfqpoint{4.212495in}{2.178447in}}{\pgfqpoint{4.212495in}{2.183973in}}%
\pgfpathcurveto{\pgfqpoint{4.212495in}{2.189498in}}{\pgfqpoint{4.210300in}{2.194797in}}{\pgfqpoint{4.206393in}{2.198704in}}%
\pgfpathcurveto{\pgfqpoint{4.202486in}{2.202611in}}{\pgfqpoint{4.197187in}{2.204806in}}{\pgfqpoint{4.191662in}{2.204806in}}%
\pgfpathcurveto{\pgfqpoint{4.186137in}{2.204806in}}{\pgfqpoint{4.180837in}{2.202611in}}{\pgfqpoint{4.176930in}{2.198704in}}%
\pgfpathcurveto{\pgfqpoint{4.173023in}{2.194797in}}{\pgfqpoint{4.170828in}{2.189498in}}{\pgfqpoint{4.170828in}{2.183973in}}%
\pgfpathcurveto{\pgfqpoint{4.170828in}{2.178447in}}{\pgfqpoint{4.173023in}{2.173148in}}{\pgfqpoint{4.176930in}{2.169241in}}%
\pgfpathcurveto{\pgfqpoint{4.180837in}{2.165334in}}{\pgfqpoint{4.186137in}{2.163139in}}{\pgfqpoint{4.191662in}{2.163139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129417in}{2.200901in}}%
\pgfpathcurveto{\pgfqpoint{4.134942in}{2.200901in}}{\pgfqpoint{4.140242in}{2.203096in}}{\pgfqpoint{4.144148in}{2.207002in}}%
\pgfpathcurveto{\pgfqpoint{4.148055in}{2.210909in}}{\pgfqpoint{4.150250in}{2.216209in}}{\pgfqpoint{4.150250in}{2.221734in}}%
\pgfpathcurveto{\pgfqpoint{4.150250in}{2.227259in}}{\pgfqpoint{4.148055in}{2.232558in}}{\pgfqpoint{4.144148in}{2.236465in}}%
\pgfpathcurveto{\pgfqpoint{4.140242in}{2.240372in}}{\pgfqpoint{4.134942in}{2.242567in}}{\pgfqpoint{4.129417in}{2.242567in}}%
\pgfpathcurveto{\pgfqpoint{4.123892in}{2.242567in}}{\pgfqpoint{4.118593in}{2.240372in}}{\pgfqpoint{4.114686in}{2.236465in}}%
\pgfpathcurveto{\pgfqpoint{4.110779in}{2.232558in}}{\pgfqpoint{4.108584in}{2.227259in}}{\pgfqpoint{4.108584in}{2.221734in}}%
\pgfpathcurveto{\pgfqpoint{4.108584in}{2.216209in}}{\pgfqpoint{4.110779in}{2.210909in}}{\pgfqpoint{4.114686in}{2.207002in}}%
\pgfpathcurveto{\pgfqpoint{4.118593in}{2.203096in}}{\pgfqpoint{4.123892in}{2.200901in}}{\pgfqpoint{4.129417in}{2.200901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167531in}{2.129417in}}%
\pgfpathcurveto{\pgfqpoint{4.173056in}{2.129417in}}{\pgfqpoint{4.178356in}{2.131612in}}{\pgfqpoint{4.182263in}{2.135519in}}%
\pgfpathcurveto{\pgfqpoint{4.186170in}{2.139426in}}{\pgfqpoint{4.188365in}{2.144725in}}{\pgfqpoint{4.188365in}{2.150250in}}%
\pgfpathcurveto{\pgfqpoint{4.188365in}{2.155775in}}{\pgfqpoint{4.186170in}{2.161075in}}{\pgfqpoint{4.182263in}{2.164981in}}%
\pgfpathcurveto{\pgfqpoint{4.178356in}{2.168888in}}{\pgfqpoint{4.173056in}{2.171083in}}{\pgfqpoint{4.167531in}{2.171083in}}%
\pgfpathcurveto{\pgfqpoint{4.162006in}{2.171083in}}{\pgfqpoint{4.156707in}{2.168888in}}{\pgfqpoint{4.152800in}{2.164981in}}%
\pgfpathcurveto{\pgfqpoint{4.148893in}{2.161075in}}{\pgfqpoint{4.146698in}{2.155775in}}{\pgfqpoint{4.146698in}{2.150250in}}%
\pgfpathcurveto{\pgfqpoint{4.146698in}{2.144725in}}{\pgfqpoint{4.148893in}{2.139426in}}{\pgfqpoint{4.152800in}{2.135519in}}%
\pgfpathcurveto{\pgfqpoint{4.156707in}{2.131612in}}{\pgfqpoint{4.162006in}{2.129417in}}{\pgfqpoint{4.167531in}{2.129417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163291in}{2.168676in}}%
\pgfpathcurveto{\pgfqpoint{4.168817in}{2.168676in}}{\pgfqpoint{4.174116in}{2.170871in}}{\pgfqpoint{4.178023in}{2.174778in}}%
\pgfpathcurveto{\pgfqpoint{4.181930in}{2.178685in}}{\pgfqpoint{4.184125in}{2.183984in}}{\pgfqpoint{4.184125in}{2.189509in}}%
\pgfpathcurveto{\pgfqpoint{4.184125in}{2.195035in}}{\pgfqpoint{4.181930in}{2.200334in}}{\pgfqpoint{4.178023in}{2.204241in}}%
\pgfpathcurveto{\pgfqpoint{4.174116in}{2.208148in}}{\pgfqpoint{4.168817in}{2.210343in}}{\pgfqpoint{4.163291in}{2.210343in}}%
\pgfpathcurveto{\pgfqpoint{4.157766in}{2.210343in}}{\pgfqpoint{4.152467in}{2.208148in}}{\pgfqpoint{4.148560in}{2.204241in}}%
\pgfpathcurveto{\pgfqpoint{4.144653in}{2.200334in}}{\pgfqpoint{4.142458in}{2.195035in}}{\pgfqpoint{4.142458in}{2.189509in}}%
\pgfpathcurveto{\pgfqpoint{4.142458in}{2.183984in}}{\pgfqpoint{4.144653in}{2.178685in}}{\pgfqpoint{4.148560in}{2.174778in}}%
\pgfpathcurveto{\pgfqpoint{4.152467in}{2.170871in}}{\pgfqpoint{4.157766in}{2.168676in}}{\pgfqpoint{4.163291in}{2.168676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153533in}{2.165081in}}%
\pgfpathcurveto{\pgfqpoint{4.159058in}{2.165081in}}{\pgfqpoint{4.164358in}{2.167276in}}{\pgfqpoint{4.168265in}{2.171183in}}%
\pgfpathcurveto{\pgfqpoint{4.172171in}{2.175090in}}{\pgfqpoint{4.174367in}{2.180389in}}{\pgfqpoint{4.174367in}{2.185914in}}%
\pgfpathcurveto{\pgfqpoint{4.174367in}{2.191439in}}{\pgfqpoint{4.172171in}{2.196739in}}{\pgfqpoint{4.168265in}{2.200646in}}%
\pgfpathcurveto{\pgfqpoint{4.164358in}{2.204552in}}{\pgfqpoint{4.159058in}{2.206748in}}{\pgfqpoint{4.153533in}{2.206748in}}%
\pgfpathcurveto{\pgfqpoint{4.148008in}{2.206748in}}{\pgfqpoint{4.142709in}{2.204552in}}{\pgfqpoint{4.138802in}{2.200646in}}%
\pgfpathcurveto{\pgfqpoint{4.134895in}{2.196739in}}{\pgfqpoint{4.132700in}{2.191439in}}{\pgfqpoint{4.132700in}{2.185914in}}%
\pgfpathcurveto{\pgfqpoint{4.132700in}{2.180389in}}{\pgfqpoint{4.134895in}{2.175090in}}{\pgfqpoint{4.138802in}{2.171183in}}%
\pgfpathcurveto{\pgfqpoint{4.142709in}{2.167276in}}{\pgfqpoint{4.148008in}{2.165081in}}{\pgfqpoint{4.153533in}{2.165081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159543in}{2.138412in}}%
\pgfpathcurveto{\pgfqpoint{4.165068in}{2.138412in}}{\pgfqpoint{4.170367in}{2.140607in}}{\pgfqpoint{4.174274in}{2.144513in}}%
\pgfpathcurveto{\pgfqpoint{4.178181in}{2.148420in}}{\pgfqpoint{4.180376in}{2.153720in}}{\pgfqpoint{4.180376in}{2.159245in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{2.164770in}}{\pgfqpoint{4.178181in}{2.170069in}}{\pgfqpoint{4.174274in}{2.173976in}}%
\pgfpathcurveto{\pgfqpoint{4.170367in}{2.177883in}}{\pgfqpoint{4.165068in}{2.180078in}}{\pgfqpoint{4.159543in}{2.180078in}}%
\pgfpathcurveto{\pgfqpoint{4.154017in}{2.180078in}}{\pgfqpoint{4.148718in}{2.177883in}}{\pgfqpoint{4.144811in}{2.173976in}}%
\pgfpathcurveto{\pgfqpoint{4.140904in}{2.170069in}}{\pgfqpoint{4.138709in}{2.164770in}}{\pgfqpoint{4.138709in}{2.159245in}}%
\pgfpathcurveto{\pgfqpoint{4.138709in}{2.153720in}}{\pgfqpoint{4.140904in}{2.148420in}}{\pgfqpoint{4.144811in}{2.144513in}}%
\pgfpathcurveto{\pgfqpoint{4.148718in}{2.140607in}}{\pgfqpoint{4.154017in}{2.138412in}}{\pgfqpoint{4.159543in}{2.138412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190567in}{2.157677in}}%
\pgfpathcurveto{\pgfqpoint{4.196092in}{2.157677in}}{\pgfqpoint{4.201391in}{2.159872in}}{\pgfqpoint{4.205298in}{2.163779in}}%
\pgfpathcurveto{\pgfqpoint{4.209205in}{2.167686in}}{\pgfqpoint{4.211400in}{2.172985in}}{\pgfqpoint{4.211400in}{2.178510in}}%
\pgfpathcurveto{\pgfqpoint{4.211400in}{2.184036in}}{\pgfqpoint{4.209205in}{2.189335in}}{\pgfqpoint{4.205298in}{2.193242in}}%
\pgfpathcurveto{\pgfqpoint{4.201391in}{2.197149in}}{\pgfqpoint{4.196092in}{2.199344in}}{\pgfqpoint{4.190567in}{2.199344in}}%
\pgfpathcurveto{\pgfqpoint{4.185042in}{2.199344in}}{\pgfqpoint{4.179742in}{2.197149in}}{\pgfqpoint{4.175835in}{2.193242in}}%
\pgfpathcurveto{\pgfqpoint{4.171929in}{2.189335in}}{\pgfqpoint{4.169733in}{2.184036in}}{\pgfqpoint{4.169733in}{2.178510in}}%
\pgfpathcurveto{\pgfqpoint{4.169733in}{2.172985in}}{\pgfqpoint{4.171929in}{2.167686in}}{\pgfqpoint{4.175835in}{2.163779in}}%
\pgfpathcurveto{\pgfqpoint{4.179742in}{2.159872in}}{\pgfqpoint{4.185042in}{2.157677in}}{\pgfqpoint{4.190567in}{2.157677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193114in}{2.177947in}}%
\pgfpathcurveto{\pgfqpoint{4.198639in}{2.177947in}}{\pgfqpoint{4.203938in}{2.180142in}}{\pgfqpoint{4.207845in}{2.184049in}}%
\pgfpathcurveto{\pgfqpoint{4.211752in}{2.187956in}}{\pgfqpoint{4.213947in}{2.193256in}}{\pgfqpoint{4.213947in}{2.198781in}}%
\pgfpathcurveto{\pgfqpoint{4.213947in}{2.204306in}}{\pgfqpoint{4.211752in}{2.209605in}}{\pgfqpoint{4.207845in}{2.213512in}}%
\pgfpathcurveto{\pgfqpoint{4.203938in}{2.217419in}}{\pgfqpoint{4.198639in}{2.219614in}}{\pgfqpoint{4.193114in}{2.219614in}}%
\pgfpathcurveto{\pgfqpoint{4.187589in}{2.219614in}}{\pgfqpoint{4.182289in}{2.217419in}}{\pgfqpoint{4.178382in}{2.213512in}}%
\pgfpathcurveto{\pgfqpoint{4.174476in}{2.209605in}}{\pgfqpoint{4.172281in}{2.204306in}}{\pgfqpoint{4.172281in}{2.198781in}}%
\pgfpathcurveto{\pgfqpoint{4.172281in}{2.193256in}}{\pgfqpoint{4.174476in}{2.187956in}}{\pgfqpoint{4.178382in}{2.184049in}}%
\pgfpathcurveto{\pgfqpoint{4.182289in}{2.180142in}}{\pgfqpoint{4.187589in}{2.177947in}}{\pgfqpoint{4.193114in}{2.177947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176567in}{2.123556in}}%
\pgfpathcurveto{\pgfqpoint{4.182092in}{2.123556in}}{\pgfqpoint{4.187391in}{2.125751in}}{\pgfqpoint{4.191298in}{2.129658in}}%
\pgfpathcurveto{\pgfqpoint{4.195205in}{2.133565in}}{\pgfqpoint{4.197400in}{2.138865in}}{\pgfqpoint{4.197400in}{2.144390in}}%
\pgfpathcurveto{\pgfqpoint{4.197400in}{2.149915in}}{\pgfqpoint{4.195205in}{2.155214in}}{\pgfqpoint{4.191298in}{2.159121in}}%
\pgfpathcurveto{\pgfqpoint{4.187391in}{2.163028in}}{\pgfqpoint{4.182092in}{2.165223in}}{\pgfqpoint{4.176567in}{2.165223in}}%
\pgfpathcurveto{\pgfqpoint{4.171042in}{2.165223in}}{\pgfqpoint{4.165742in}{2.163028in}}{\pgfqpoint{4.161835in}{2.159121in}}%
\pgfpathcurveto{\pgfqpoint{4.157929in}{2.155214in}}{\pgfqpoint{4.155734in}{2.149915in}}{\pgfqpoint{4.155734in}{2.144390in}}%
\pgfpathcurveto{\pgfqpoint{4.155734in}{2.138865in}}{\pgfqpoint{4.157929in}{2.133565in}}{\pgfqpoint{4.161835in}{2.129658in}}%
\pgfpathcurveto{\pgfqpoint{4.165742in}{2.125751in}}{\pgfqpoint{4.171042in}{2.123556in}}{\pgfqpoint{4.176567in}{2.123556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154628in}{2.173821in}}%
\pgfpathcurveto{\pgfqpoint{4.160153in}{2.173821in}}{\pgfqpoint{4.165453in}{2.176016in}}{\pgfqpoint{4.169359in}{2.179923in}}%
\pgfpathcurveto{\pgfqpoint{4.173266in}{2.183830in}}{\pgfqpoint{4.175461in}{2.189130in}}{\pgfqpoint{4.175461in}{2.194655in}}%
\pgfpathcurveto{\pgfqpoint{4.175461in}{2.200180in}}{\pgfqpoint{4.173266in}{2.205479in}}{\pgfqpoint{4.169359in}{2.209386in}}%
\pgfpathcurveto{\pgfqpoint{4.165453in}{2.213293in}}{\pgfqpoint{4.160153in}{2.215488in}}{\pgfqpoint{4.154628in}{2.215488in}}%
\pgfpathcurveto{\pgfqpoint{4.149103in}{2.215488in}}{\pgfqpoint{4.143803in}{2.213293in}}{\pgfqpoint{4.139897in}{2.209386in}}%
\pgfpathcurveto{\pgfqpoint{4.135990in}{2.205479in}}{\pgfqpoint{4.133795in}{2.200180in}}{\pgfqpoint{4.133795in}{2.194655in}}%
\pgfpathcurveto{\pgfqpoint{4.133795in}{2.189130in}}{\pgfqpoint{4.135990in}{2.183830in}}{\pgfqpoint{4.139897in}{2.179923in}}%
\pgfpathcurveto{\pgfqpoint{4.143803in}{2.176016in}}{\pgfqpoint{4.149103in}{2.173821in}}{\pgfqpoint{4.154628in}{2.173821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201945in}{2.161801in}}%
\pgfpathcurveto{\pgfqpoint{4.207470in}{2.161801in}}{\pgfqpoint{4.212769in}{2.163997in}}{\pgfqpoint{4.216676in}{2.167903in}}%
\pgfpathcurveto{\pgfqpoint{4.220583in}{2.171810in}}{\pgfqpoint{4.222778in}{2.177110in}}{\pgfqpoint{4.222778in}{2.182635in}}%
\pgfpathcurveto{\pgfqpoint{4.222778in}{2.188160in}}{\pgfqpoint{4.220583in}{2.193459in}}{\pgfqpoint{4.216676in}{2.197366in}}%
\pgfpathcurveto{\pgfqpoint{4.212769in}{2.201273in}}{\pgfqpoint{4.207470in}{2.203468in}}{\pgfqpoint{4.201945in}{2.203468in}}%
\pgfpathcurveto{\pgfqpoint{4.196420in}{2.203468in}}{\pgfqpoint{4.191120in}{2.201273in}}{\pgfqpoint{4.187214in}{2.197366in}}%
\pgfpathcurveto{\pgfqpoint{4.183307in}{2.193459in}}{\pgfqpoint{4.181112in}{2.188160in}}{\pgfqpoint{4.181112in}{2.182635in}}%
\pgfpathcurveto{\pgfqpoint{4.181112in}{2.177110in}}{\pgfqpoint{4.183307in}{2.171810in}}{\pgfqpoint{4.187214in}{2.167903in}}%
\pgfpathcurveto{\pgfqpoint{4.191120in}{2.163997in}}{\pgfqpoint{4.196420in}{2.161801in}}{\pgfqpoint{4.201945in}{2.161801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129560in}{2.125931in}}%
\pgfpathcurveto{\pgfqpoint{4.135085in}{2.125931in}}{\pgfqpoint{4.140384in}{2.128126in}}{\pgfqpoint{4.144291in}{2.132033in}}%
\pgfpathcurveto{\pgfqpoint{4.148198in}{2.135940in}}{\pgfqpoint{4.150393in}{2.141240in}}{\pgfqpoint{4.150393in}{2.146765in}}%
\pgfpathcurveto{\pgfqpoint{4.150393in}{2.152290in}}{\pgfqpoint{4.148198in}{2.157589in}}{\pgfqpoint{4.144291in}{2.161496in}}%
\pgfpathcurveto{\pgfqpoint{4.140384in}{2.165403in}}{\pgfqpoint{4.135085in}{2.167598in}}{\pgfqpoint{4.129560in}{2.167598in}}%
\pgfpathcurveto{\pgfqpoint{4.124035in}{2.167598in}}{\pgfqpoint{4.118735in}{2.165403in}}{\pgfqpoint{4.114828in}{2.161496in}}%
\pgfpathcurveto{\pgfqpoint{4.110921in}{2.157589in}}{\pgfqpoint{4.108726in}{2.152290in}}{\pgfqpoint{4.108726in}{2.146765in}}%
\pgfpathcurveto{\pgfqpoint{4.108726in}{2.141240in}}{\pgfqpoint{4.110921in}{2.135940in}}{\pgfqpoint{4.114828in}{2.132033in}}%
\pgfpathcurveto{\pgfqpoint{4.118735in}{2.128126in}}{\pgfqpoint{4.124035in}{2.125931in}}{\pgfqpoint{4.129560in}{2.125931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168194in}{2.161777in}}%
\pgfpathcurveto{\pgfqpoint{4.173719in}{2.161777in}}{\pgfqpoint{4.179018in}{2.163972in}}{\pgfqpoint{4.182925in}{2.167879in}}%
\pgfpathcurveto{\pgfqpoint{4.186832in}{2.171786in}}{\pgfqpoint{4.189027in}{2.177085in}}{\pgfqpoint{4.189027in}{2.182610in}}%
\pgfpathcurveto{\pgfqpoint{4.189027in}{2.188136in}}{\pgfqpoint{4.186832in}{2.193435in}}{\pgfqpoint{4.182925in}{2.197342in}}%
\pgfpathcurveto{\pgfqpoint{4.179018in}{2.201249in}}{\pgfqpoint{4.173719in}{2.203444in}}{\pgfqpoint{4.168194in}{2.203444in}}%
\pgfpathcurveto{\pgfqpoint{4.162669in}{2.203444in}}{\pgfqpoint{4.157369in}{2.201249in}}{\pgfqpoint{4.153462in}{2.197342in}}%
\pgfpathcurveto{\pgfqpoint{4.149555in}{2.193435in}}{\pgfqpoint{4.147360in}{2.188136in}}{\pgfqpoint{4.147360in}{2.182610in}}%
\pgfpathcurveto{\pgfqpoint{4.147360in}{2.177085in}}{\pgfqpoint{4.149555in}{2.171786in}}{\pgfqpoint{4.153462in}{2.167879in}}%
\pgfpathcurveto{\pgfqpoint{4.157369in}{2.163972in}}{\pgfqpoint{4.162669in}{2.161777in}}{\pgfqpoint{4.168194in}{2.161777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139902in}{2.189751in}}%
\pgfpathcurveto{\pgfqpoint{4.145427in}{2.189751in}}{\pgfqpoint{4.150727in}{2.191946in}}{\pgfqpoint{4.154634in}{2.195853in}}%
\pgfpathcurveto{\pgfqpoint{4.158541in}{2.199760in}}{\pgfqpoint{4.160736in}{2.205059in}}{\pgfqpoint{4.160736in}{2.210585in}}%
\pgfpathcurveto{\pgfqpoint{4.160736in}{2.216110in}}{\pgfqpoint{4.158541in}{2.221409in}}{\pgfqpoint{4.154634in}{2.225316in}}%
\pgfpathcurveto{\pgfqpoint{4.150727in}{2.229223in}}{\pgfqpoint{4.145427in}{2.231418in}}{\pgfqpoint{4.139902in}{2.231418in}}%
\pgfpathcurveto{\pgfqpoint{4.134377in}{2.231418in}}{\pgfqpoint{4.129078in}{2.229223in}}{\pgfqpoint{4.125171in}{2.225316in}}%
\pgfpathcurveto{\pgfqpoint{4.121264in}{2.221409in}}{\pgfqpoint{4.119069in}{2.216110in}}{\pgfqpoint{4.119069in}{2.210585in}}%
\pgfpathcurveto{\pgfqpoint{4.119069in}{2.205059in}}{\pgfqpoint{4.121264in}{2.199760in}}{\pgfqpoint{4.125171in}{2.195853in}}%
\pgfpathcurveto{\pgfqpoint{4.129078in}{2.191946in}}{\pgfqpoint{4.134377in}{2.189751in}}{\pgfqpoint{4.139902in}{2.189751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190376in}{2.176768in}}%
\pgfpathcurveto{\pgfqpoint{4.195901in}{2.176768in}}{\pgfqpoint{4.201200in}{2.178963in}}{\pgfqpoint{4.205107in}{2.182870in}}%
\pgfpathcurveto{\pgfqpoint{4.209014in}{2.186776in}}{\pgfqpoint{4.211209in}{2.192076in}}{\pgfqpoint{4.211209in}{2.197601in}}%
\pgfpathcurveto{\pgfqpoint{4.211209in}{2.203126in}}{\pgfqpoint{4.209014in}{2.208426in}}{\pgfqpoint{4.205107in}{2.212332in}}%
\pgfpathcurveto{\pgfqpoint{4.201200in}{2.216239in}}{\pgfqpoint{4.195901in}{2.218434in}}{\pgfqpoint{4.190376in}{2.218434in}}%
\pgfpathcurveto{\pgfqpoint{4.184851in}{2.218434in}}{\pgfqpoint{4.179551in}{2.216239in}}{\pgfqpoint{4.175644in}{2.212332in}}%
\pgfpathcurveto{\pgfqpoint{4.171737in}{2.208426in}}{\pgfqpoint{4.169542in}{2.203126in}}{\pgfqpoint{4.169542in}{2.197601in}}%
\pgfpathcurveto{\pgfqpoint{4.169542in}{2.192076in}}{\pgfqpoint{4.171737in}{2.186776in}}{\pgfqpoint{4.175644in}{2.182870in}}%
\pgfpathcurveto{\pgfqpoint{4.179551in}{2.178963in}}{\pgfqpoint{4.184851in}{2.176768in}}{\pgfqpoint{4.190376in}{2.176768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194862in}{2.108767in}}%
\pgfpathcurveto{\pgfqpoint{4.200387in}{2.108767in}}{\pgfqpoint{4.205686in}{2.110962in}}{\pgfqpoint{4.209593in}{2.114869in}}%
\pgfpathcurveto{\pgfqpoint{4.213500in}{2.118775in}}{\pgfqpoint{4.215695in}{2.124075in}}{\pgfqpoint{4.215695in}{2.129600in}}%
\pgfpathcurveto{\pgfqpoint{4.215695in}{2.135125in}}{\pgfqpoint{4.213500in}{2.140425in}}{\pgfqpoint{4.209593in}{2.144331in}}%
\pgfpathcurveto{\pgfqpoint{4.205686in}{2.148238in}}{\pgfqpoint{4.200387in}{2.150433in}}{\pgfqpoint{4.194862in}{2.150433in}}%
\pgfpathcurveto{\pgfqpoint{4.189337in}{2.150433in}}{\pgfqpoint{4.184037in}{2.148238in}}{\pgfqpoint{4.180130in}{2.144331in}}%
\pgfpathcurveto{\pgfqpoint{4.176224in}{2.140425in}}{\pgfqpoint{4.174028in}{2.135125in}}{\pgfqpoint{4.174028in}{2.129600in}}%
\pgfpathcurveto{\pgfqpoint{4.174028in}{2.124075in}}{\pgfqpoint{4.176224in}{2.118775in}}{\pgfqpoint{4.180130in}{2.114869in}}%
\pgfpathcurveto{\pgfqpoint{4.184037in}{2.110962in}}{\pgfqpoint{4.189337in}{2.108767in}}{\pgfqpoint{4.194862in}{2.108767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154984in}{2.151949in}}%
\pgfpathcurveto{\pgfqpoint{4.160510in}{2.151949in}}{\pgfqpoint{4.165809in}{2.154144in}}{\pgfqpoint{4.169716in}{2.158051in}}%
\pgfpathcurveto{\pgfqpoint{4.173623in}{2.161958in}}{\pgfqpoint{4.175818in}{2.167257in}}{\pgfqpoint{4.175818in}{2.172782in}}%
\pgfpathcurveto{\pgfqpoint{4.175818in}{2.178307in}}{\pgfqpoint{4.173623in}{2.183607in}}{\pgfqpoint{4.169716in}{2.187514in}}%
\pgfpathcurveto{\pgfqpoint{4.165809in}{2.191421in}}{\pgfqpoint{4.160510in}{2.193616in}}{\pgfqpoint{4.154984in}{2.193616in}}%
\pgfpathcurveto{\pgfqpoint{4.149459in}{2.193616in}}{\pgfqpoint{4.144160in}{2.191421in}}{\pgfqpoint{4.140253in}{2.187514in}}%
\pgfpathcurveto{\pgfqpoint{4.136346in}{2.183607in}}{\pgfqpoint{4.134151in}{2.178307in}}{\pgfqpoint{4.134151in}{2.172782in}}%
\pgfpathcurveto{\pgfqpoint{4.134151in}{2.167257in}}{\pgfqpoint{4.136346in}{2.161958in}}{\pgfqpoint{4.140253in}{2.158051in}}%
\pgfpathcurveto{\pgfqpoint{4.144160in}{2.154144in}}{\pgfqpoint{4.149459in}{2.151949in}}{\pgfqpoint{4.154984in}{2.151949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195223in}{2.145262in}}%
\pgfpathcurveto{\pgfqpoint{4.200748in}{2.145262in}}{\pgfqpoint{4.206048in}{2.147457in}}{\pgfqpoint{4.209954in}{2.151364in}}%
\pgfpathcurveto{\pgfqpoint{4.213861in}{2.155271in}}{\pgfqpoint{4.216056in}{2.160570in}}{\pgfqpoint{4.216056in}{2.166095in}}%
\pgfpathcurveto{\pgfqpoint{4.216056in}{2.171620in}}{\pgfqpoint{4.213861in}{2.176920in}}{\pgfqpoint{4.209954in}{2.180827in}}%
\pgfpathcurveto{\pgfqpoint{4.206048in}{2.184733in}}{\pgfqpoint{4.200748in}{2.186928in}}{\pgfqpoint{4.195223in}{2.186928in}}%
\pgfpathcurveto{\pgfqpoint{4.189698in}{2.186928in}}{\pgfqpoint{4.184398in}{2.184733in}}{\pgfqpoint{4.180492in}{2.180827in}}%
\pgfpathcurveto{\pgfqpoint{4.176585in}{2.176920in}}{\pgfqpoint{4.174390in}{2.171620in}}{\pgfqpoint{4.174390in}{2.166095in}}%
\pgfpathcurveto{\pgfqpoint{4.174390in}{2.160570in}}{\pgfqpoint{4.176585in}{2.155271in}}{\pgfqpoint{4.180492in}{2.151364in}}%
\pgfpathcurveto{\pgfqpoint{4.184398in}{2.147457in}}{\pgfqpoint{4.189698in}{2.145262in}}{\pgfqpoint{4.195223in}{2.145262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167023in}{2.133476in}}%
\pgfpathcurveto{\pgfqpoint{4.172548in}{2.133476in}}{\pgfqpoint{4.177848in}{2.135671in}}{\pgfqpoint{4.181755in}{2.139578in}}%
\pgfpathcurveto{\pgfqpoint{4.185662in}{2.143485in}}{\pgfqpoint{4.187857in}{2.148784in}}{\pgfqpoint{4.187857in}{2.154309in}}%
\pgfpathcurveto{\pgfqpoint{4.187857in}{2.159835in}}{\pgfqpoint{4.185662in}{2.165134in}}{\pgfqpoint{4.181755in}{2.169041in}}%
\pgfpathcurveto{\pgfqpoint{4.177848in}{2.172948in}}{\pgfqpoint{4.172548in}{2.175143in}}{\pgfqpoint{4.167023in}{2.175143in}}%
\pgfpathcurveto{\pgfqpoint{4.161498in}{2.175143in}}{\pgfqpoint{4.156199in}{2.172948in}}{\pgfqpoint{4.152292in}{2.169041in}}%
\pgfpathcurveto{\pgfqpoint{4.148385in}{2.165134in}}{\pgfqpoint{4.146190in}{2.159835in}}{\pgfqpoint{4.146190in}{2.154309in}}%
\pgfpathcurveto{\pgfqpoint{4.146190in}{2.148784in}}{\pgfqpoint{4.148385in}{2.143485in}}{\pgfqpoint{4.152292in}{2.139578in}}%
\pgfpathcurveto{\pgfqpoint{4.156199in}{2.135671in}}{\pgfqpoint{4.161498in}{2.133476in}}{\pgfqpoint{4.167023in}{2.133476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204054in}{2.147597in}}%
\pgfpathcurveto{\pgfqpoint{4.209579in}{2.147597in}}{\pgfqpoint{4.214879in}{2.149792in}}{\pgfqpoint{4.218785in}{2.153699in}}%
\pgfpathcurveto{\pgfqpoint{4.222692in}{2.157606in}}{\pgfqpoint{4.224887in}{2.162905in}}{\pgfqpoint{4.224887in}{2.168430in}}%
\pgfpathcurveto{\pgfqpoint{4.224887in}{2.173955in}}{\pgfqpoint{4.222692in}{2.179255in}}{\pgfqpoint{4.218785in}{2.183162in}}%
\pgfpathcurveto{\pgfqpoint{4.214879in}{2.187068in}}{\pgfqpoint{4.209579in}{2.189264in}}{\pgfqpoint{4.204054in}{2.189264in}}%
\pgfpathcurveto{\pgfqpoint{4.198529in}{2.189264in}}{\pgfqpoint{4.193229in}{2.187068in}}{\pgfqpoint{4.189323in}{2.183162in}}%
\pgfpathcurveto{\pgfqpoint{4.185416in}{2.179255in}}{\pgfqpoint{4.183221in}{2.173955in}}{\pgfqpoint{4.183221in}{2.168430in}}%
\pgfpathcurveto{\pgfqpoint{4.183221in}{2.162905in}}{\pgfqpoint{4.185416in}{2.157606in}}{\pgfqpoint{4.189323in}{2.153699in}}%
\pgfpathcurveto{\pgfqpoint{4.193229in}{2.149792in}}{\pgfqpoint{4.198529in}{2.147597in}}{\pgfqpoint{4.204054in}{2.147597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150122in}{2.121632in}}%
\pgfpathcurveto{\pgfqpoint{4.155647in}{2.121632in}}{\pgfqpoint{4.160946in}{2.123828in}}{\pgfqpoint{4.164853in}{2.127734in}}%
\pgfpathcurveto{\pgfqpoint{4.168760in}{2.131641in}}{\pgfqpoint{4.170955in}{2.136941in}}{\pgfqpoint{4.170955in}{2.142466in}}%
\pgfpathcurveto{\pgfqpoint{4.170955in}{2.147991in}}{\pgfqpoint{4.168760in}{2.153290in}}{\pgfqpoint{4.164853in}{2.157197in}}%
\pgfpathcurveto{\pgfqpoint{4.160946in}{2.161104in}}{\pgfqpoint{4.155647in}{2.163299in}}{\pgfqpoint{4.150122in}{2.163299in}}%
\pgfpathcurveto{\pgfqpoint{4.144597in}{2.163299in}}{\pgfqpoint{4.139297in}{2.161104in}}{\pgfqpoint{4.135390in}{2.157197in}}%
\pgfpathcurveto{\pgfqpoint{4.131484in}{2.153290in}}{\pgfqpoint{4.129288in}{2.147991in}}{\pgfqpoint{4.129288in}{2.142466in}}%
\pgfpathcurveto{\pgfqpoint{4.129288in}{2.136941in}}{\pgfqpoint{4.131484in}{2.131641in}}{\pgfqpoint{4.135390in}{2.127734in}}%
\pgfpathcurveto{\pgfqpoint{4.139297in}{2.123828in}}{\pgfqpoint{4.144597in}{2.121632in}}{\pgfqpoint{4.150122in}{2.121632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133592in}{2.130504in}}%
\pgfpathcurveto{\pgfqpoint{4.139117in}{2.130504in}}{\pgfqpoint{4.144417in}{2.132699in}}{\pgfqpoint{4.148324in}{2.136606in}}%
\pgfpathcurveto{\pgfqpoint{4.152231in}{2.140513in}}{\pgfqpoint{4.154426in}{2.145812in}}{\pgfqpoint{4.154426in}{2.151337in}}%
\pgfpathcurveto{\pgfqpoint{4.154426in}{2.156863in}}{\pgfqpoint{4.152231in}{2.162162in}}{\pgfqpoint{4.148324in}{2.166069in}}%
\pgfpathcurveto{\pgfqpoint{4.144417in}{2.169976in}}{\pgfqpoint{4.139117in}{2.172171in}}{\pgfqpoint{4.133592in}{2.172171in}}%
\pgfpathcurveto{\pgfqpoint{4.128067in}{2.172171in}}{\pgfqpoint{4.122768in}{2.169976in}}{\pgfqpoint{4.118861in}{2.166069in}}%
\pgfpathcurveto{\pgfqpoint{4.114954in}{2.162162in}}{\pgfqpoint{4.112759in}{2.156863in}}{\pgfqpoint{4.112759in}{2.151337in}}%
\pgfpathcurveto{\pgfqpoint{4.112759in}{2.145812in}}{\pgfqpoint{4.114954in}{2.140513in}}{\pgfqpoint{4.118861in}{2.136606in}}%
\pgfpathcurveto{\pgfqpoint{4.122768in}{2.132699in}}{\pgfqpoint{4.128067in}{2.130504in}}{\pgfqpoint{4.133592in}{2.130504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239853in}{2.147838in}}%
\pgfpathcurveto{\pgfqpoint{4.245378in}{2.147838in}}{\pgfqpoint{4.250677in}{2.150033in}}{\pgfqpoint{4.254584in}{2.153940in}}%
\pgfpathcurveto{\pgfqpoint{4.258491in}{2.157847in}}{\pgfqpoint{4.260686in}{2.163146in}}{\pgfqpoint{4.260686in}{2.168671in}}%
\pgfpathcurveto{\pgfqpoint{4.260686in}{2.174196in}}{\pgfqpoint{4.258491in}{2.179496in}}{\pgfqpoint{4.254584in}{2.183403in}}%
\pgfpathcurveto{\pgfqpoint{4.250677in}{2.187309in}}{\pgfqpoint{4.245378in}{2.189505in}}{\pgfqpoint{4.239853in}{2.189505in}}%
\pgfpathcurveto{\pgfqpoint{4.234328in}{2.189505in}}{\pgfqpoint{4.229028in}{2.187309in}}{\pgfqpoint{4.225122in}{2.183403in}}%
\pgfpathcurveto{\pgfqpoint{4.221215in}{2.179496in}}{\pgfqpoint{4.219020in}{2.174196in}}{\pgfqpoint{4.219020in}{2.168671in}}%
\pgfpathcurveto{\pgfqpoint{4.219020in}{2.163146in}}{\pgfqpoint{4.221215in}{2.157847in}}{\pgfqpoint{4.225122in}{2.153940in}}%
\pgfpathcurveto{\pgfqpoint{4.229028in}{2.150033in}}{\pgfqpoint{4.234328in}{2.147838in}}{\pgfqpoint{4.239853in}{2.147838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164452in}{2.151379in}}%
\pgfpathcurveto{\pgfqpoint{4.169977in}{2.151379in}}{\pgfqpoint{4.175277in}{2.153574in}}{\pgfqpoint{4.179184in}{2.157481in}}%
\pgfpathcurveto{\pgfqpoint{4.183091in}{2.161388in}}{\pgfqpoint{4.185286in}{2.166688in}}{\pgfqpoint{4.185286in}{2.172213in}}%
\pgfpathcurveto{\pgfqpoint{4.185286in}{2.177738in}}{\pgfqpoint{4.183091in}{2.183037in}}{\pgfqpoint{4.179184in}{2.186944in}}%
\pgfpathcurveto{\pgfqpoint{4.175277in}{2.190851in}}{\pgfqpoint{4.169977in}{2.193046in}}{\pgfqpoint{4.164452in}{2.193046in}}%
\pgfpathcurveto{\pgfqpoint{4.158927in}{2.193046in}}{\pgfqpoint{4.153628in}{2.190851in}}{\pgfqpoint{4.149721in}{2.186944in}}%
\pgfpathcurveto{\pgfqpoint{4.145814in}{2.183037in}}{\pgfqpoint{4.143619in}{2.177738in}}{\pgfqpoint{4.143619in}{2.172213in}}%
\pgfpathcurveto{\pgfqpoint{4.143619in}{2.166688in}}{\pgfqpoint{4.145814in}{2.161388in}}{\pgfqpoint{4.149721in}{2.157481in}}%
\pgfpathcurveto{\pgfqpoint{4.153628in}{2.153574in}}{\pgfqpoint{4.158927in}{2.151379in}}{\pgfqpoint{4.164452in}{2.151379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213453in}{2.159300in}}%
\pgfpathcurveto{\pgfqpoint{4.218978in}{2.159300in}}{\pgfqpoint{4.224278in}{2.161495in}}{\pgfqpoint{4.228184in}{2.165402in}}%
\pgfpathcurveto{\pgfqpoint{4.232091in}{2.169308in}}{\pgfqpoint{4.234286in}{2.174608in}}{\pgfqpoint{4.234286in}{2.180133in}}%
\pgfpathcurveto{\pgfqpoint{4.234286in}{2.185658in}}{\pgfqpoint{4.232091in}{2.190958in}}{\pgfqpoint{4.228184in}{2.194864in}}%
\pgfpathcurveto{\pgfqpoint{4.224278in}{2.198771in}}{\pgfqpoint{4.218978in}{2.200966in}}{\pgfqpoint{4.213453in}{2.200966in}}%
\pgfpathcurveto{\pgfqpoint{4.207928in}{2.200966in}}{\pgfqpoint{4.202628in}{2.198771in}}{\pgfqpoint{4.198722in}{2.194864in}}%
\pgfpathcurveto{\pgfqpoint{4.194815in}{2.190958in}}{\pgfqpoint{4.192620in}{2.185658in}}{\pgfqpoint{4.192620in}{2.180133in}}%
\pgfpathcurveto{\pgfqpoint{4.192620in}{2.174608in}}{\pgfqpoint{4.194815in}{2.169308in}}{\pgfqpoint{4.198722in}{2.165402in}}%
\pgfpathcurveto{\pgfqpoint{4.202628in}{2.161495in}}{\pgfqpoint{4.207928in}{2.159300in}}{\pgfqpoint{4.213453in}{2.159300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178935in}{2.121211in}}%
\pgfpathcurveto{\pgfqpoint{4.184460in}{2.121211in}}{\pgfqpoint{4.189759in}{2.123406in}}{\pgfqpoint{4.193666in}{2.127313in}}%
\pgfpathcurveto{\pgfqpoint{4.197573in}{2.131220in}}{\pgfqpoint{4.199768in}{2.136520in}}{\pgfqpoint{4.199768in}{2.142045in}}%
\pgfpathcurveto{\pgfqpoint{4.199768in}{2.147570in}}{\pgfqpoint{4.197573in}{2.152869in}}{\pgfqpoint{4.193666in}{2.156776in}}%
\pgfpathcurveto{\pgfqpoint{4.189759in}{2.160683in}}{\pgfqpoint{4.184460in}{2.162878in}}{\pgfqpoint{4.178935in}{2.162878in}}%
\pgfpathcurveto{\pgfqpoint{4.173410in}{2.162878in}}{\pgfqpoint{4.168110in}{2.160683in}}{\pgfqpoint{4.164204in}{2.156776in}}%
\pgfpathcurveto{\pgfqpoint{4.160297in}{2.152869in}}{\pgfqpoint{4.158102in}{2.147570in}}{\pgfqpoint{4.158102in}{2.142045in}}%
\pgfpathcurveto{\pgfqpoint{4.158102in}{2.136520in}}{\pgfqpoint{4.160297in}{2.131220in}}{\pgfqpoint{4.164204in}{2.127313in}}%
\pgfpathcurveto{\pgfqpoint{4.168110in}{2.123406in}}{\pgfqpoint{4.173410in}{2.121211in}}{\pgfqpoint{4.178935in}{2.121211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170774in}{2.157833in}}%
\pgfpathcurveto{\pgfqpoint{4.176299in}{2.157833in}}{\pgfqpoint{4.181598in}{2.160028in}}{\pgfqpoint{4.185505in}{2.163935in}}%
\pgfpathcurveto{\pgfqpoint{4.189412in}{2.167842in}}{\pgfqpoint{4.191607in}{2.173141in}}{\pgfqpoint{4.191607in}{2.178667in}}%
\pgfpathcurveto{\pgfqpoint{4.191607in}{2.184192in}}{\pgfqpoint{4.189412in}{2.189491in}}{\pgfqpoint{4.185505in}{2.193398in}}%
\pgfpathcurveto{\pgfqpoint{4.181598in}{2.197305in}}{\pgfqpoint{4.176299in}{2.199500in}}{\pgfqpoint{4.170774in}{2.199500in}}%
\pgfpathcurveto{\pgfqpoint{4.165249in}{2.199500in}}{\pgfqpoint{4.159949in}{2.197305in}}{\pgfqpoint{4.156042in}{2.193398in}}%
\pgfpathcurveto{\pgfqpoint{4.152136in}{2.189491in}}{\pgfqpoint{4.149940in}{2.184192in}}{\pgfqpoint{4.149940in}{2.178667in}}%
\pgfpathcurveto{\pgfqpoint{4.149940in}{2.173141in}}{\pgfqpoint{4.152136in}{2.167842in}}{\pgfqpoint{4.156042in}{2.163935in}}%
\pgfpathcurveto{\pgfqpoint{4.159949in}{2.160028in}}{\pgfqpoint{4.165249in}{2.157833in}}{\pgfqpoint{4.170774in}{2.157833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208949in}{2.128681in}}%
\pgfpathcurveto{\pgfqpoint{4.214474in}{2.128681in}}{\pgfqpoint{4.219773in}{2.130877in}}{\pgfqpoint{4.223680in}{2.134783in}}%
\pgfpathcurveto{\pgfqpoint{4.227587in}{2.138690in}}{\pgfqpoint{4.229782in}{2.143990in}}{\pgfqpoint{4.229782in}{2.149515in}}%
\pgfpathcurveto{\pgfqpoint{4.229782in}{2.155040in}}{\pgfqpoint{4.227587in}{2.160339in}}{\pgfqpoint{4.223680in}{2.164246in}}%
\pgfpathcurveto{\pgfqpoint{4.219773in}{2.168153in}}{\pgfqpoint{4.214474in}{2.170348in}}{\pgfqpoint{4.208949in}{2.170348in}}%
\pgfpathcurveto{\pgfqpoint{4.203424in}{2.170348in}}{\pgfqpoint{4.198124in}{2.168153in}}{\pgfqpoint{4.194217in}{2.164246in}}%
\pgfpathcurveto{\pgfqpoint{4.190311in}{2.160339in}}{\pgfqpoint{4.188115in}{2.155040in}}{\pgfqpoint{4.188115in}{2.149515in}}%
\pgfpathcurveto{\pgfqpoint{4.188115in}{2.143990in}}{\pgfqpoint{4.190311in}{2.138690in}}{\pgfqpoint{4.194217in}{2.134783in}}%
\pgfpathcurveto{\pgfqpoint{4.198124in}{2.130877in}}{\pgfqpoint{4.203424in}{2.128681in}}{\pgfqpoint{4.208949in}{2.128681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272713in}{2.128950in}}%
\pgfpathcurveto{\pgfqpoint{4.278238in}{2.128950in}}{\pgfqpoint{4.283538in}{2.131145in}}{\pgfqpoint{4.287445in}{2.135052in}}%
\pgfpathcurveto{\pgfqpoint{4.291351in}{2.138959in}}{\pgfqpoint{4.293546in}{2.144259in}}{\pgfqpoint{4.293546in}{2.149784in}}%
\pgfpathcurveto{\pgfqpoint{4.293546in}{2.155309in}}{\pgfqpoint{4.291351in}{2.160608in}}{\pgfqpoint{4.287445in}{2.164515in}}%
\pgfpathcurveto{\pgfqpoint{4.283538in}{2.168422in}}{\pgfqpoint{4.278238in}{2.170617in}}{\pgfqpoint{4.272713in}{2.170617in}}%
\pgfpathcurveto{\pgfqpoint{4.267188in}{2.170617in}}{\pgfqpoint{4.261889in}{2.168422in}}{\pgfqpoint{4.257982in}{2.164515in}}%
\pgfpathcurveto{\pgfqpoint{4.254075in}{2.160608in}}{\pgfqpoint{4.251880in}{2.155309in}}{\pgfqpoint{4.251880in}{2.149784in}}%
\pgfpathcurveto{\pgfqpoint{4.251880in}{2.144259in}}{\pgfqpoint{4.254075in}{2.138959in}}{\pgfqpoint{4.257982in}{2.135052in}}%
\pgfpathcurveto{\pgfqpoint{4.261889in}{2.131145in}}{\pgfqpoint{4.267188in}{2.128950in}}{\pgfqpoint{4.272713in}{2.128950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132167in}{2.117286in}}%
\pgfpathcurveto{\pgfqpoint{4.137692in}{2.117286in}}{\pgfqpoint{4.142992in}{2.119481in}}{\pgfqpoint{4.146899in}{2.123387in}}%
\pgfpathcurveto{\pgfqpoint{4.150805in}{2.127294in}}{\pgfqpoint{4.153001in}{2.132594in}}{\pgfqpoint{4.153001in}{2.138119in}}%
\pgfpathcurveto{\pgfqpoint{4.153001in}{2.143644in}}{\pgfqpoint{4.150805in}{2.148943in}}{\pgfqpoint{4.146899in}{2.152850in}}%
\pgfpathcurveto{\pgfqpoint{4.142992in}{2.156757in}}{\pgfqpoint{4.137692in}{2.158952in}}{\pgfqpoint{4.132167in}{2.158952in}}%
\pgfpathcurveto{\pgfqpoint{4.126642in}{2.158952in}}{\pgfqpoint{4.121343in}{2.156757in}}{\pgfqpoint{4.117436in}{2.152850in}}%
\pgfpathcurveto{\pgfqpoint{4.113529in}{2.148943in}}{\pgfqpoint{4.111334in}{2.143644in}}{\pgfqpoint{4.111334in}{2.138119in}}%
\pgfpathcurveto{\pgfqpoint{4.111334in}{2.132594in}}{\pgfqpoint{4.113529in}{2.127294in}}{\pgfqpoint{4.117436in}{2.123387in}}%
\pgfpathcurveto{\pgfqpoint{4.121343in}{2.119481in}}{\pgfqpoint{4.126642in}{2.117286in}}{\pgfqpoint{4.132167in}{2.117286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160015in}{2.151800in}}%
\pgfpathcurveto{\pgfqpoint{4.165540in}{2.151800in}}{\pgfqpoint{4.170840in}{2.153995in}}{\pgfqpoint{4.174747in}{2.157902in}}%
\pgfpathcurveto{\pgfqpoint{4.178653in}{2.161809in}}{\pgfqpoint{4.180848in}{2.167108in}}{\pgfqpoint{4.180848in}{2.172633in}}%
\pgfpathcurveto{\pgfqpoint{4.180848in}{2.178158in}}{\pgfqpoint{4.178653in}{2.183458in}}{\pgfqpoint{4.174747in}{2.187365in}}%
\pgfpathcurveto{\pgfqpoint{4.170840in}{2.191271in}}{\pgfqpoint{4.165540in}{2.193467in}}{\pgfqpoint{4.160015in}{2.193467in}}%
\pgfpathcurveto{\pgfqpoint{4.154490in}{2.193467in}}{\pgfqpoint{4.149191in}{2.191271in}}{\pgfqpoint{4.145284in}{2.187365in}}%
\pgfpathcurveto{\pgfqpoint{4.141377in}{2.183458in}}{\pgfqpoint{4.139182in}{2.178158in}}{\pgfqpoint{4.139182in}{2.172633in}}%
\pgfpathcurveto{\pgfqpoint{4.139182in}{2.167108in}}{\pgfqpoint{4.141377in}{2.161809in}}{\pgfqpoint{4.145284in}{2.157902in}}%
\pgfpathcurveto{\pgfqpoint{4.149191in}{2.153995in}}{\pgfqpoint{4.154490in}{2.151800in}}{\pgfqpoint{4.160015in}{2.151800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149282in}{2.150019in}}%
\pgfpathcurveto{\pgfqpoint{4.154807in}{2.150019in}}{\pgfqpoint{4.160106in}{2.152214in}}{\pgfqpoint{4.164013in}{2.156121in}}%
\pgfpathcurveto{\pgfqpoint{4.167920in}{2.160028in}}{\pgfqpoint{4.170115in}{2.165328in}}{\pgfqpoint{4.170115in}{2.170853in}}%
\pgfpathcurveto{\pgfqpoint{4.170115in}{2.176378in}}{\pgfqpoint{4.167920in}{2.181677in}}{\pgfqpoint{4.164013in}{2.185584in}}%
\pgfpathcurveto{\pgfqpoint{4.160106in}{2.189491in}}{\pgfqpoint{4.154807in}{2.191686in}}{\pgfqpoint{4.149282in}{2.191686in}}%
\pgfpathcurveto{\pgfqpoint{4.143757in}{2.191686in}}{\pgfqpoint{4.138457in}{2.189491in}}{\pgfqpoint{4.134551in}{2.185584in}}%
\pgfpathcurveto{\pgfqpoint{4.130644in}{2.181677in}}{\pgfqpoint{4.128449in}{2.176378in}}{\pgfqpoint{4.128449in}{2.170853in}}%
\pgfpathcurveto{\pgfqpoint{4.128449in}{2.165328in}}{\pgfqpoint{4.130644in}{2.160028in}}{\pgfqpoint{4.134551in}{2.156121in}}%
\pgfpathcurveto{\pgfqpoint{4.138457in}{2.152214in}}{\pgfqpoint{4.143757in}{2.150019in}}{\pgfqpoint{4.149282in}{2.150019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183076in}{2.156609in}}%
\pgfpathcurveto{\pgfqpoint{4.188601in}{2.156609in}}{\pgfqpoint{4.193900in}{2.158804in}}{\pgfqpoint{4.197807in}{2.162711in}}%
\pgfpathcurveto{\pgfqpoint{4.201714in}{2.166617in}}{\pgfqpoint{4.203909in}{2.171917in}}{\pgfqpoint{4.203909in}{2.177442in}}%
\pgfpathcurveto{\pgfqpoint{4.203909in}{2.182967in}}{\pgfqpoint{4.201714in}{2.188266in}}{\pgfqpoint{4.197807in}{2.192173in}}%
\pgfpathcurveto{\pgfqpoint{4.193900in}{2.196080in}}{\pgfqpoint{4.188601in}{2.198275in}}{\pgfqpoint{4.183076in}{2.198275in}}%
\pgfpathcurveto{\pgfqpoint{4.177551in}{2.198275in}}{\pgfqpoint{4.172251in}{2.196080in}}{\pgfqpoint{4.168344in}{2.192173in}}%
\pgfpathcurveto{\pgfqpoint{4.164437in}{2.188266in}}{\pgfqpoint{4.162242in}{2.182967in}}{\pgfqpoint{4.162242in}{2.177442in}}%
\pgfpathcurveto{\pgfqpoint{4.162242in}{2.171917in}}{\pgfqpoint{4.164437in}{2.166617in}}{\pgfqpoint{4.168344in}{2.162711in}}%
\pgfpathcurveto{\pgfqpoint{4.172251in}{2.158804in}}{\pgfqpoint{4.177551in}{2.156609in}}{\pgfqpoint{4.183076in}{2.156609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127448in}{2.123413in}}%
\pgfpathcurveto{\pgfqpoint{4.132973in}{2.123413in}}{\pgfqpoint{4.138272in}{2.125608in}}{\pgfqpoint{4.142179in}{2.129515in}}%
\pgfpathcurveto{\pgfqpoint{4.146086in}{2.133422in}}{\pgfqpoint{4.148281in}{2.138721in}}{\pgfqpoint{4.148281in}{2.144246in}}%
\pgfpathcurveto{\pgfqpoint{4.148281in}{2.149771in}}{\pgfqpoint{4.146086in}{2.155071in}}{\pgfqpoint{4.142179in}{2.158978in}}%
\pgfpathcurveto{\pgfqpoint{4.138272in}{2.162884in}}{\pgfqpoint{4.132973in}{2.165079in}}{\pgfqpoint{4.127448in}{2.165079in}}%
\pgfpathcurveto{\pgfqpoint{4.121923in}{2.165079in}}{\pgfqpoint{4.116623in}{2.162884in}}{\pgfqpoint{4.112716in}{2.158978in}}%
\pgfpathcurveto{\pgfqpoint{4.108810in}{2.155071in}}{\pgfqpoint{4.106614in}{2.149771in}}{\pgfqpoint{4.106614in}{2.144246in}}%
\pgfpathcurveto{\pgfqpoint{4.106614in}{2.138721in}}{\pgfqpoint{4.108810in}{2.133422in}}{\pgfqpoint{4.112716in}{2.129515in}}%
\pgfpathcurveto{\pgfqpoint{4.116623in}{2.125608in}}{\pgfqpoint{4.121923in}{2.123413in}}{\pgfqpoint{4.127448in}{2.123413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174804in}{2.135372in}}%
\pgfpathcurveto{\pgfqpoint{4.180329in}{2.135372in}}{\pgfqpoint{4.185628in}{2.137567in}}{\pgfqpoint{4.189535in}{2.141474in}}%
\pgfpathcurveto{\pgfqpoint{4.193442in}{2.145380in}}{\pgfqpoint{4.195637in}{2.150680in}}{\pgfqpoint{4.195637in}{2.156205in}}%
\pgfpathcurveto{\pgfqpoint{4.195637in}{2.161730in}}{\pgfqpoint{4.193442in}{2.167030in}}{\pgfqpoint{4.189535in}{2.170936in}}%
\pgfpathcurveto{\pgfqpoint{4.185628in}{2.174843in}}{\pgfqpoint{4.180329in}{2.177038in}}{\pgfqpoint{4.174804in}{2.177038in}}%
\pgfpathcurveto{\pgfqpoint{4.169278in}{2.177038in}}{\pgfqpoint{4.163979in}{2.174843in}}{\pgfqpoint{4.160072in}{2.170936in}}%
\pgfpathcurveto{\pgfqpoint{4.156165in}{2.167030in}}{\pgfqpoint{4.153970in}{2.161730in}}{\pgfqpoint{4.153970in}{2.156205in}}%
\pgfpathcurveto{\pgfqpoint{4.153970in}{2.150680in}}{\pgfqpoint{4.156165in}{2.145380in}}{\pgfqpoint{4.160072in}{2.141474in}}%
\pgfpathcurveto{\pgfqpoint{4.163979in}{2.137567in}}{\pgfqpoint{4.169278in}{2.135372in}}{\pgfqpoint{4.174804in}{2.135372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134961in}{2.134434in}}%
\pgfpathcurveto{\pgfqpoint{4.140486in}{2.134434in}}{\pgfqpoint{4.145786in}{2.136629in}}{\pgfqpoint{4.149692in}{2.140536in}}%
\pgfpathcurveto{\pgfqpoint{4.153599in}{2.144442in}}{\pgfqpoint{4.155794in}{2.149742in}}{\pgfqpoint{4.155794in}{2.155267in}}%
\pgfpathcurveto{\pgfqpoint{4.155794in}{2.160792in}}{\pgfqpoint{4.153599in}{2.166091in}}{\pgfqpoint{4.149692in}{2.169998in}}%
\pgfpathcurveto{\pgfqpoint{4.145786in}{2.173905in}}{\pgfqpoint{4.140486in}{2.176100in}}{\pgfqpoint{4.134961in}{2.176100in}}%
\pgfpathcurveto{\pgfqpoint{4.129436in}{2.176100in}}{\pgfqpoint{4.124136in}{2.173905in}}{\pgfqpoint{4.120230in}{2.169998in}}%
\pgfpathcurveto{\pgfqpoint{4.116323in}{2.166091in}}{\pgfqpoint{4.114128in}{2.160792in}}{\pgfqpoint{4.114128in}{2.155267in}}%
\pgfpathcurveto{\pgfqpoint{4.114128in}{2.149742in}}{\pgfqpoint{4.116323in}{2.144442in}}{\pgfqpoint{4.120230in}{2.140536in}}%
\pgfpathcurveto{\pgfqpoint{4.124136in}{2.136629in}}{\pgfqpoint{4.129436in}{2.134434in}}{\pgfqpoint{4.134961in}{2.134434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163345in}{2.137984in}}%
\pgfpathcurveto{\pgfqpoint{4.168870in}{2.137984in}}{\pgfqpoint{4.174169in}{2.140179in}}{\pgfqpoint{4.178076in}{2.144086in}}%
\pgfpathcurveto{\pgfqpoint{4.181983in}{2.147993in}}{\pgfqpoint{4.184178in}{2.153293in}}{\pgfqpoint{4.184178in}{2.158818in}}%
\pgfpathcurveto{\pgfqpoint{4.184178in}{2.164343in}}{\pgfqpoint{4.181983in}{2.169642in}}{\pgfqpoint{4.178076in}{2.173549in}}%
\pgfpathcurveto{\pgfqpoint{4.174169in}{2.177456in}}{\pgfqpoint{4.168870in}{2.179651in}}{\pgfqpoint{4.163345in}{2.179651in}}%
\pgfpathcurveto{\pgfqpoint{4.157820in}{2.179651in}}{\pgfqpoint{4.152520in}{2.177456in}}{\pgfqpoint{4.148613in}{2.173549in}}%
\pgfpathcurveto{\pgfqpoint{4.144707in}{2.169642in}}{\pgfqpoint{4.142511in}{2.164343in}}{\pgfqpoint{4.142511in}{2.158818in}}%
\pgfpathcurveto{\pgfqpoint{4.142511in}{2.153293in}}{\pgfqpoint{4.144707in}{2.147993in}}{\pgfqpoint{4.148613in}{2.144086in}}%
\pgfpathcurveto{\pgfqpoint{4.152520in}{2.140179in}}{\pgfqpoint{4.157820in}{2.137984in}}{\pgfqpoint{4.163345in}{2.137984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181447in}{2.134371in}}%
\pgfpathcurveto{\pgfqpoint{4.186972in}{2.134371in}}{\pgfqpoint{4.192271in}{2.136566in}}{\pgfqpoint{4.196178in}{2.140473in}}%
\pgfpathcurveto{\pgfqpoint{4.200085in}{2.144380in}}{\pgfqpoint{4.202280in}{2.149679in}}{\pgfqpoint{4.202280in}{2.155204in}}%
\pgfpathcurveto{\pgfqpoint{4.202280in}{2.160730in}}{\pgfqpoint{4.200085in}{2.166029in}}{\pgfqpoint{4.196178in}{2.169936in}}%
\pgfpathcurveto{\pgfqpoint{4.192271in}{2.173843in}}{\pgfqpoint{4.186972in}{2.176038in}}{\pgfqpoint{4.181447in}{2.176038in}}%
\pgfpathcurveto{\pgfqpoint{4.175921in}{2.176038in}}{\pgfqpoint{4.170622in}{2.173843in}}{\pgfqpoint{4.166715in}{2.169936in}}%
\pgfpathcurveto{\pgfqpoint{4.162808in}{2.166029in}}{\pgfqpoint{4.160613in}{2.160730in}}{\pgfqpoint{4.160613in}{2.155204in}}%
\pgfpathcurveto{\pgfqpoint{4.160613in}{2.149679in}}{\pgfqpoint{4.162808in}{2.144380in}}{\pgfqpoint{4.166715in}{2.140473in}}%
\pgfpathcurveto{\pgfqpoint{4.170622in}{2.136566in}}{\pgfqpoint{4.175921in}{2.134371in}}{\pgfqpoint{4.181447in}{2.134371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159838in}{2.171854in}}%
\pgfpathcurveto{\pgfqpoint{4.165364in}{2.171854in}}{\pgfqpoint{4.170663in}{2.174049in}}{\pgfqpoint{4.174570in}{2.177956in}}%
\pgfpathcurveto{\pgfqpoint{4.178477in}{2.181863in}}{\pgfqpoint{4.180672in}{2.187163in}}{\pgfqpoint{4.180672in}{2.192688in}}%
\pgfpathcurveto{\pgfqpoint{4.180672in}{2.198213in}}{\pgfqpoint{4.178477in}{2.203512in}}{\pgfqpoint{4.174570in}{2.207419in}}%
\pgfpathcurveto{\pgfqpoint{4.170663in}{2.211326in}}{\pgfqpoint{4.165364in}{2.213521in}}{\pgfqpoint{4.159838in}{2.213521in}}%
\pgfpathcurveto{\pgfqpoint{4.154313in}{2.213521in}}{\pgfqpoint{4.149014in}{2.211326in}}{\pgfqpoint{4.145107in}{2.207419in}}%
\pgfpathcurveto{\pgfqpoint{4.141200in}{2.203512in}}{\pgfqpoint{4.139005in}{2.198213in}}{\pgfqpoint{4.139005in}{2.192688in}}%
\pgfpathcurveto{\pgfqpoint{4.139005in}{2.187163in}}{\pgfqpoint{4.141200in}{2.181863in}}{\pgfqpoint{4.145107in}{2.177956in}}%
\pgfpathcurveto{\pgfqpoint{4.149014in}{2.174049in}}{\pgfqpoint{4.154313in}{2.171854in}}{\pgfqpoint{4.159838in}{2.171854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150378in}{2.133551in}}%
\pgfpathcurveto{\pgfqpoint{4.155903in}{2.133551in}}{\pgfqpoint{4.161203in}{2.135746in}}{\pgfqpoint{4.165109in}{2.139653in}}%
\pgfpathcurveto{\pgfqpoint{4.169016in}{2.143560in}}{\pgfqpoint{4.171211in}{2.148860in}}{\pgfqpoint{4.171211in}{2.154385in}}%
\pgfpathcurveto{\pgfqpoint{4.171211in}{2.159910in}}{\pgfqpoint{4.169016in}{2.165209in}}{\pgfqpoint{4.165109in}{2.169116in}}%
\pgfpathcurveto{\pgfqpoint{4.161203in}{2.173023in}}{\pgfqpoint{4.155903in}{2.175218in}}{\pgfqpoint{4.150378in}{2.175218in}}%
\pgfpathcurveto{\pgfqpoint{4.144853in}{2.175218in}}{\pgfqpoint{4.139553in}{2.173023in}}{\pgfqpoint{4.135647in}{2.169116in}}%
\pgfpathcurveto{\pgfqpoint{4.131740in}{2.165209in}}{\pgfqpoint{4.129545in}{2.159910in}}{\pgfqpoint{4.129545in}{2.154385in}}%
\pgfpathcurveto{\pgfqpoint{4.129545in}{2.148860in}}{\pgfqpoint{4.131740in}{2.143560in}}{\pgfqpoint{4.135647in}{2.139653in}}%
\pgfpathcurveto{\pgfqpoint{4.139553in}{2.135746in}}{\pgfqpoint{4.144853in}{2.133551in}}{\pgfqpoint{4.150378in}{2.133551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153029in}{2.134875in}}%
\pgfpathcurveto{\pgfqpoint{4.158554in}{2.134875in}}{\pgfqpoint{4.163854in}{2.137070in}}{\pgfqpoint{4.167761in}{2.140977in}}%
\pgfpathcurveto{\pgfqpoint{4.171667in}{2.144883in}}{\pgfqpoint{4.173863in}{2.150183in}}{\pgfqpoint{4.173863in}{2.155708in}}%
\pgfpathcurveto{\pgfqpoint{4.173863in}{2.161233in}}{\pgfqpoint{4.171667in}{2.166533in}}{\pgfqpoint{4.167761in}{2.170439in}}%
\pgfpathcurveto{\pgfqpoint{4.163854in}{2.174346in}}{\pgfqpoint{4.158554in}{2.176541in}}{\pgfqpoint{4.153029in}{2.176541in}}%
\pgfpathcurveto{\pgfqpoint{4.147504in}{2.176541in}}{\pgfqpoint{4.142205in}{2.174346in}}{\pgfqpoint{4.138298in}{2.170439in}}%
\pgfpathcurveto{\pgfqpoint{4.134391in}{2.166533in}}{\pgfqpoint{4.132196in}{2.161233in}}{\pgfqpoint{4.132196in}{2.155708in}}%
\pgfpathcurveto{\pgfqpoint{4.132196in}{2.150183in}}{\pgfqpoint{4.134391in}{2.144883in}}{\pgfqpoint{4.138298in}{2.140977in}}%
\pgfpathcurveto{\pgfqpoint{4.142205in}{2.137070in}}{\pgfqpoint{4.147504in}{2.134875in}}{\pgfqpoint{4.153029in}{2.134875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170571in}{2.174421in}}%
\pgfpathcurveto{\pgfqpoint{4.176096in}{2.174421in}}{\pgfqpoint{4.181396in}{2.176616in}}{\pgfqpoint{4.185303in}{2.180523in}}%
\pgfpathcurveto{\pgfqpoint{4.189209in}{2.184430in}}{\pgfqpoint{4.191405in}{2.189729in}}{\pgfqpoint{4.191405in}{2.195254in}}%
\pgfpathcurveto{\pgfqpoint{4.191405in}{2.200779in}}{\pgfqpoint{4.189209in}{2.206079in}}{\pgfqpoint{4.185303in}{2.209986in}}%
\pgfpathcurveto{\pgfqpoint{4.181396in}{2.213892in}}{\pgfqpoint{4.176096in}{2.216088in}}{\pgfqpoint{4.170571in}{2.216088in}}%
\pgfpathcurveto{\pgfqpoint{4.165046in}{2.216088in}}{\pgfqpoint{4.159747in}{2.213892in}}{\pgfqpoint{4.155840in}{2.209986in}}%
\pgfpathcurveto{\pgfqpoint{4.151933in}{2.206079in}}{\pgfqpoint{4.149738in}{2.200779in}}{\pgfqpoint{4.149738in}{2.195254in}}%
\pgfpathcurveto{\pgfqpoint{4.149738in}{2.189729in}}{\pgfqpoint{4.151933in}{2.184430in}}{\pgfqpoint{4.155840in}{2.180523in}}%
\pgfpathcurveto{\pgfqpoint{4.159747in}{2.176616in}}{\pgfqpoint{4.165046in}{2.174421in}}{\pgfqpoint{4.170571in}{2.174421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146943in}{2.161333in}}%
\pgfpathcurveto{\pgfqpoint{4.152469in}{2.161333in}}{\pgfqpoint{4.157768in}{2.163529in}}{\pgfqpoint{4.161675in}{2.167435in}}%
\pgfpathcurveto{\pgfqpoint{4.165582in}{2.171342in}}{\pgfqpoint{4.167777in}{2.176642in}}{\pgfqpoint{4.167777in}{2.182167in}}%
\pgfpathcurveto{\pgfqpoint{4.167777in}{2.187692in}}{\pgfqpoint{4.165582in}{2.192991in}}{\pgfqpoint{4.161675in}{2.196898in}}%
\pgfpathcurveto{\pgfqpoint{4.157768in}{2.200805in}}{\pgfqpoint{4.152469in}{2.203000in}}{\pgfqpoint{4.146943in}{2.203000in}}%
\pgfpathcurveto{\pgfqpoint{4.141418in}{2.203000in}}{\pgfqpoint{4.136119in}{2.200805in}}{\pgfqpoint{4.132212in}{2.196898in}}%
\pgfpathcurveto{\pgfqpoint{4.128305in}{2.192991in}}{\pgfqpoint{4.126110in}{2.187692in}}{\pgfqpoint{4.126110in}{2.182167in}}%
\pgfpathcurveto{\pgfqpoint{4.126110in}{2.176642in}}{\pgfqpoint{4.128305in}{2.171342in}}{\pgfqpoint{4.132212in}{2.167435in}}%
\pgfpathcurveto{\pgfqpoint{4.136119in}{2.163529in}}{\pgfqpoint{4.141418in}{2.161333in}}{\pgfqpoint{4.146943in}{2.161333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128151in}{2.146212in}}%
\pgfpathcurveto{\pgfqpoint{4.133676in}{2.146212in}}{\pgfqpoint{4.138976in}{2.148407in}}{\pgfqpoint{4.142882in}{2.152314in}}%
\pgfpathcurveto{\pgfqpoint{4.146789in}{2.156220in}}{\pgfqpoint{4.148984in}{2.161520in}}{\pgfqpoint{4.148984in}{2.167045in}}%
\pgfpathcurveto{\pgfqpoint{4.148984in}{2.172570in}}{\pgfqpoint{4.146789in}{2.177869in}}{\pgfqpoint{4.142882in}{2.181776in}}%
\pgfpathcurveto{\pgfqpoint{4.138976in}{2.185683in}}{\pgfqpoint{4.133676in}{2.187878in}}{\pgfqpoint{4.128151in}{2.187878in}}%
\pgfpathcurveto{\pgfqpoint{4.122626in}{2.187878in}}{\pgfqpoint{4.117326in}{2.185683in}}{\pgfqpoint{4.113420in}{2.181776in}}%
\pgfpathcurveto{\pgfqpoint{4.109513in}{2.177869in}}{\pgfqpoint{4.107318in}{2.172570in}}{\pgfqpoint{4.107318in}{2.167045in}}%
\pgfpathcurveto{\pgfqpoint{4.107318in}{2.161520in}}{\pgfqpoint{4.109513in}{2.156220in}}{\pgfqpoint{4.113420in}{2.152314in}}%
\pgfpathcurveto{\pgfqpoint{4.117326in}{2.148407in}}{\pgfqpoint{4.122626in}{2.146212in}}{\pgfqpoint{4.128151in}{2.146212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173205in}{2.145261in}}%
\pgfpathcurveto{\pgfqpoint{4.178730in}{2.145261in}}{\pgfqpoint{4.184029in}{2.147456in}}{\pgfqpoint{4.187936in}{2.151363in}}%
\pgfpathcurveto{\pgfqpoint{4.191843in}{2.155270in}}{\pgfqpoint{4.194038in}{2.160569in}}{\pgfqpoint{4.194038in}{2.166094in}}%
\pgfpathcurveto{\pgfqpoint{4.194038in}{2.171619in}}{\pgfqpoint{4.191843in}{2.176919in}}{\pgfqpoint{4.187936in}{2.180826in}}%
\pgfpathcurveto{\pgfqpoint{4.184029in}{2.184733in}}{\pgfqpoint{4.178730in}{2.186928in}}{\pgfqpoint{4.173205in}{2.186928in}}%
\pgfpathcurveto{\pgfqpoint{4.167680in}{2.186928in}}{\pgfqpoint{4.162380in}{2.184733in}}{\pgfqpoint{4.158473in}{2.180826in}}%
\pgfpathcurveto{\pgfqpoint{4.154567in}{2.176919in}}{\pgfqpoint{4.152371in}{2.171619in}}{\pgfqpoint{4.152371in}{2.166094in}}%
\pgfpathcurveto{\pgfqpoint{4.152371in}{2.160569in}}{\pgfqpoint{4.154567in}{2.155270in}}{\pgfqpoint{4.158473in}{2.151363in}}%
\pgfpathcurveto{\pgfqpoint{4.162380in}{2.147456in}}{\pgfqpoint{4.167680in}{2.145261in}}{\pgfqpoint{4.173205in}{2.145261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189365in}{2.149767in}}%
\pgfpathcurveto{\pgfqpoint{4.194890in}{2.149767in}}{\pgfqpoint{4.200190in}{2.151962in}}{\pgfqpoint{4.204096in}{2.155869in}}%
\pgfpathcurveto{\pgfqpoint{4.208003in}{2.159776in}}{\pgfqpoint{4.210198in}{2.165075in}}{\pgfqpoint{4.210198in}{2.170601in}}%
\pgfpathcurveto{\pgfqpoint{4.210198in}{2.176126in}}{\pgfqpoint{4.208003in}{2.181425in}}{\pgfqpoint{4.204096in}{2.185332in}}%
\pgfpathcurveto{\pgfqpoint{4.200190in}{2.189239in}}{\pgfqpoint{4.194890in}{2.191434in}}{\pgfqpoint{4.189365in}{2.191434in}}%
\pgfpathcurveto{\pgfqpoint{4.183840in}{2.191434in}}{\pgfqpoint{4.178540in}{2.189239in}}{\pgfqpoint{4.174634in}{2.185332in}}%
\pgfpathcurveto{\pgfqpoint{4.170727in}{2.181425in}}{\pgfqpoint{4.168532in}{2.176126in}}{\pgfqpoint{4.168532in}{2.170601in}}%
\pgfpathcurveto{\pgfqpoint{4.168532in}{2.165075in}}{\pgfqpoint{4.170727in}{2.159776in}}{\pgfqpoint{4.174634in}{2.155869in}}%
\pgfpathcurveto{\pgfqpoint{4.178540in}{2.151962in}}{\pgfqpoint{4.183840in}{2.149767in}}{\pgfqpoint{4.189365in}{2.149767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166537in}{2.130451in}}%
\pgfpathcurveto{\pgfqpoint{4.172062in}{2.130451in}}{\pgfqpoint{4.177361in}{2.132646in}}{\pgfqpoint{4.181268in}{2.136553in}}%
\pgfpathcurveto{\pgfqpoint{4.185175in}{2.140459in}}{\pgfqpoint{4.187370in}{2.145759in}}{\pgfqpoint{4.187370in}{2.151284in}}%
\pgfpathcurveto{\pgfqpoint{4.187370in}{2.156809in}}{\pgfqpoint{4.185175in}{2.162109in}}{\pgfqpoint{4.181268in}{2.166015in}}%
\pgfpathcurveto{\pgfqpoint{4.177361in}{2.169922in}}{\pgfqpoint{4.172062in}{2.172117in}}{\pgfqpoint{4.166537in}{2.172117in}}%
\pgfpathcurveto{\pgfqpoint{4.161012in}{2.172117in}}{\pgfqpoint{4.155712in}{2.169922in}}{\pgfqpoint{4.151806in}{2.166015in}}%
\pgfpathcurveto{\pgfqpoint{4.147899in}{2.162109in}}{\pgfqpoint{4.145704in}{2.156809in}}{\pgfqpoint{4.145704in}{2.151284in}}%
\pgfpathcurveto{\pgfqpoint{4.145704in}{2.145759in}}{\pgfqpoint{4.147899in}{2.140459in}}{\pgfqpoint{4.151806in}{2.136553in}}%
\pgfpathcurveto{\pgfqpoint{4.155712in}{2.132646in}}{\pgfqpoint{4.161012in}{2.130451in}}{\pgfqpoint{4.166537in}{2.130451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217000in}{2.132380in}}%
\pgfpathcurveto{\pgfqpoint{4.222525in}{2.132380in}}{\pgfqpoint{4.227825in}{2.134575in}}{\pgfqpoint{4.231732in}{2.138482in}}%
\pgfpathcurveto{\pgfqpoint{4.235638in}{2.142389in}}{\pgfqpoint{4.237834in}{2.147688in}}{\pgfqpoint{4.237834in}{2.153213in}}%
\pgfpathcurveto{\pgfqpoint{4.237834in}{2.158738in}}{\pgfqpoint{4.235638in}{2.164038in}}{\pgfqpoint{4.231732in}{2.167945in}}%
\pgfpathcurveto{\pgfqpoint{4.227825in}{2.171851in}}{\pgfqpoint{4.222525in}{2.174047in}}{\pgfqpoint{4.217000in}{2.174047in}}%
\pgfpathcurveto{\pgfqpoint{4.211475in}{2.174047in}}{\pgfqpoint{4.206176in}{2.171851in}}{\pgfqpoint{4.202269in}{2.167945in}}%
\pgfpathcurveto{\pgfqpoint{4.198362in}{2.164038in}}{\pgfqpoint{4.196167in}{2.158738in}}{\pgfqpoint{4.196167in}{2.153213in}}%
\pgfpathcurveto{\pgfqpoint{4.196167in}{2.147688in}}{\pgfqpoint{4.198362in}{2.142389in}}{\pgfqpoint{4.202269in}{2.138482in}}%
\pgfpathcurveto{\pgfqpoint{4.206176in}{2.134575in}}{\pgfqpoint{4.211475in}{2.132380in}}{\pgfqpoint{4.217000in}{2.132380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117992in}{2.156170in}}%
\pgfpathcurveto{\pgfqpoint{4.123517in}{2.156170in}}{\pgfqpoint{4.128816in}{2.158365in}}{\pgfqpoint{4.132723in}{2.162272in}}%
\pgfpathcurveto{\pgfqpoint{4.136630in}{2.166179in}}{\pgfqpoint{4.138825in}{2.171478in}}{\pgfqpoint{4.138825in}{2.177003in}}%
\pgfpathcurveto{\pgfqpoint{4.138825in}{2.182528in}}{\pgfqpoint{4.136630in}{2.187828in}}{\pgfqpoint{4.132723in}{2.191735in}}%
\pgfpathcurveto{\pgfqpoint{4.128816in}{2.195641in}}{\pgfqpoint{4.123517in}{2.197837in}}{\pgfqpoint{4.117992in}{2.197837in}}%
\pgfpathcurveto{\pgfqpoint{4.112467in}{2.197837in}}{\pgfqpoint{4.107167in}{2.195641in}}{\pgfqpoint{4.103260in}{2.191735in}}%
\pgfpathcurveto{\pgfqpoint{4.099353in}{2.187828in}}{\pgfqpoint{4.097158in}{2.182528in}}{\pgfqpoint{4.097158in}{2.177003in}}%
\pgfpathcurveto{\pgfqpoint{4.097158in}{2.171478in}}{\pgfqpoint{4.099353in}{2.166179in}}{\pgfqpoint{4.103260in}{2.162272in}}%
\pgfpathcurveto{\pgfqpoint{4.107167in}{2.158365in}}{\pgfqpoint{4.112467in}{2.156170in}}{\pgfqpoint{4.117992in}{2.156170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275902in}{2.131490in}}%
\pgfpathcurveto{\pgfqpoint{4.281427in}{2.131490in}}{\pgfqpoint{4.286727in}{2.133685in}}{\pgfqpoint{4.290634in}{2.137592in}}%
\pgfpathcurveto{\pgfqpoint{4.294541in}{2.141499in}}{\pgfqpoint{4.296736in}{2.146799in}}{\pgfqpoint{4.296736in}{2.152324in}}%
\pgfpathcurveto{\pgfqpoint{4.296736in}{2.157849in}}{\pgfqpoint{4.294541in}{2.163148in}}{\pgfqpoint{4.290634in}{2.167055in}}%
\pgfpathcurveto{\pgfqpoint{4.286727in}{2.170962in}}{\pgfqpoint{4.281427in}{2.173157in}}{\pgfqpoint{4.275902in}{2.173157in}}%
\pgfpathcurveto{\pgfqpoint{4.270377in}{2.173157in}}{\pgfqpoint{4.265078in}{2.170962in}}{\pgfqpoint{4.261171in}{2.167055in}}%
\pgfpathcurveto{\pgfqpoint{4.257264in}{2.163148in}}{\pgfqpoint{4.255069in}{2.157849in}}{\pgfqpoint{4.255069in}{2.152324in}}%
\pgfpathcurveto{\pgfqpoint{4.255069in}{2.146799in}}{\pgfqpoint{4.257264in}{2.141499in}}{\pgfqpoint{4.261171in}{2.137592in}}%
\pgfpathcurveto{\pgfqpoint{4.265078in}{2.133685in}}{\pgfqpoint{4.270377in}{2.131490in}}{\pgfqpoint{4.275902in}{2.131490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119045in}{2.130139in}}%
\pgfpathcurveto{\pgfqpoint{4.124570in}{2.130139in}}{\pgfqpoint{4.129869in}{2.132334in}}{\pgfqpoint{4.133776in}{2.136241in}}%
\pgfpathcurveto{\pgfqpoint{4.137683in}{2.140148in}}{\pgfqpoint{4.139878in}{2.145447in}}{\pgfqpoint{4.139878in}{2.150972in}}%
\pgfpathcurveto{\pgfqpoint{4.139878in}{2.156497in}}{\pgfqpoint{4.137683in}{2.161797in}}{\pgfqpoint{4.133776in}{2.165704in}}%
\pgfpathcurveto{\pgfqpoint{4.129869in}{2.169610in}}{\pgfqpoint{4.124570in}{2.171805in}}{\pgfqpoint{4.119045in}{2.171805in}}%
\pgfpathcurveto{\pgfqpoint{4.113520in}{2.171805in}}{\pgfqpoint{4.108220in}{2.169610in}}{\pgfqpoint{4.104313in}{2.165704in}}%
\pgfpathcurveto{\pgfqpoint{4.100406in}{2.161797in}}{\pgfqpoint{4.098211in}{2.156497in}}{\pgfqpoint{4.098211in}{2.150972in}}%
\pgfpathcurveto{\pgfqpoint{4.098211in}{2.145447in}}{\pgfqpoint{4.100406in}{2.140148in}}{\pgfqpoint{4.104313in}{2.136241in}}%
\pgfpathcurveto{\pgfqpoint{4.108220in}{2.132334in}}{\pgfqpoint{4.113520in}{2.130139in}}{\pgfqpoint{4.119045in}{2.130139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208162in}{2.223405in}}%
\pgfpathcurveto{\pgfqpoint{4.213687in}{2.223405in}}{\pgfqpoint{4.218986in}{2.225600in}}{\pgfqpoint{4.222893in}{2.229507in}}%
\pgfpathcurveto{\pgfqpoint{4.226800in}{2.233414in}}{\pgfqpoint{4.228995in}{2.238713in}}{\pgfqpoint{4.228995in}{2.244238in}}%
\pgfpathcurveto{\pgfqpoint{4.228995in}{2.249763in}}{\pgfqpoint{4.226800in}{2.255063in}}{\pgfqpoint{4.222893in}{2.258970in}}%
\pgfpathcurveto{\pgfqpoint{4.218986in}{2.262876in}}{\pgfqpoint{4.213687in}{2.265072in}}{\pgfqpoint{4.208162in}{2.265072in}}%
\pgfpathcurveto{\pgfqpoint{4.202637in}{2.265072in}}{\pgfqpoint{4.197337in}{2.262876in}}{\pgfqpoint{4.193430in}{2.258970in}}%
\pgfpathcurveto{\pgfqpoint{4.189523in}{2.255063in}}{\pgfqpoint{4.187328in}{2.249763in}}{\pgfqpoint{4.187328in}{2.244238in}}%
\pgfpathcurveto{\pgfqpoint{4.187328in}{2.238713in}}{\pgfqpoint{4.189523in}{2.233414in}}{\pgfqpoint{4.193430in}{2.229507in}}%
\pgfpathcurveto{\pgfqpoint{4.197337in}{2.225600in}}{\pgfqpoint{4.202637in}{2.223405in}}{\pgfqpoint{4.208162in}{2.223405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126090in}{2.162437in}}%
\pgfpathcurveto{\pgfqpoint{4.131615in}{2.162437in}}{\pgfqpoint{4.136915in}{2.164632in}}{\pgfqpoint{4.140822in}{2.168539in}}%
\pgfpathcurveto{\pgfqpoint{4.144729in}{2.172446in}}{\pgfqpoint{4.146924in}{2.177745in}}{\pgfqpoint{4.146924in}{2.183270in}}%
\pgfpathcurveto{\pgfqpoint{4.146924in}{2.188796in}}{\pgfqpoint{4.144729in}{2.194095in}}{\pgfqpoint{4.140822in}{2.198002in}}%
\pgfpathcurveto{\pgfqpoint{4.136915in}{2.201909in}}{\pgfqpoint{4.131615in}{2.204104in}}{\pgfqpoint{4.126090in}{2.204104in}}%
\pgfpathcurveto{\pgfqpoint{4.120565in}{2.204104in}}{\pgfqpoint{4.115266in}{2.201909in}}{\pgfqpoint{4.111359in}{2.198002in}}%
\pgfpathcurveto{\pgfqpoint{4.107452in}{2.194095in}}{\pgfqpoint{4.105257in}{2.188796in}}{\pgfqpoint{4.105257in}{2.183270in}}%
\pgfpathcurveto{\pgfqpoint{4.105257in}{2.177745in}}{\pgfqpoint{4.107452in}{2.172446in}}{\pgfqpoint{4.111359in}{2.168539in}}%
\pgfpathcurveto{\pgfqpoint{4.115266in}{2.164632in}}{\pgfqpoint{4.120565in}{2.162437in}}{\pgfqpoint{4.126090in}{2.162437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193046in}{2.139707in}}%
\pgfpathcurveto{\pgfqpoint{4.198571in}{2.139707in}}{\pgfqpoint{4.203870in}{2.141902in}}{\pgfqpoint{4.207777in}{2.145809in}}%
\pgfpathcurveto{\pgfqpoint{4.211684in}{2.149716in}}{\pgfqpoint{4.213879in}{2.155015in}}{\pgfqpoint{4.213879in}{2.160540in}}%
\pgfpathcurveto{\pgfqpoint{4.213879in}{2.166065in}}{\pgfqpoint{4.211684in}{2.171365in}}{\pgfqpoint{4.207777in}{2.175272in}}%
\pgfpathcurveto{\pgfqpoint{4.203870in}{2.179179in}}{\pgfqpoint{4.198571in}{2.181374in}}{\pgfqpoint{4.193046in}{2.181374in}}%
\pgfpathcurveto{\pgfqpoint{4.187521in}{2.181374in}}{\pgfqpoint{4.182221in}{2.179179in}}{\pgfqpoint{4.178314in}{2.175272in}}%
\pgfpathcurveto{\pgfqpoint{4.174407in}{2.171365in}}{\pgfqpoint{4.172212in}{2.166065in}}{\pgfqpoint{4.172212in}{2.160540in}}%
\pgfpathcurveto{\pgfqpoint{4.172212in}{2.155015in}}{\pgfqpoint{4.174407in}{2.149716in}}{\pgfqpoint{4.178314in}{2.145809in}}%
\pgfpathcurveto{\pgfqpoint{4.182221in}{2.141902in}}{\pgfqpoint{4.187521in}{2.139707in}}{\pgfqpoint{4.193046in}{2.139707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146522in}{2.169934in}}%
\pgfpathcurveto{\pgfqpoint{4.152047in}{2.169934in}}{\pgfqpoint{4.157347in}{2.172129in}}{\pgfqpoint{4.161253in}{2.176036in}}%
\pgfpathcurveto{\pgfqpoint{4.165160in}{2.179943in}}{\pgfqpoint{4.167355in}{2.185242in}}{\pgfqpoint{4.167355in}{2.190767in}}%
\pgfpathcurveto{\pgfqpoint{4.167355in}{2.196292in}}{\pgfqpoint{4.165160in}{2.201592in}}{\pgfqpoint{4.161253in}{2.205499in}}%
\pgfpathcurveto{\pgfqpoint{4.157347in}{2.209405in}}{\pgfqpoint{4.152047in}{2.211601in}}{\pgfqpoint{4.146522in}{2.211601in}}%
\pgfpathcurveto{\pgfqpoint{4.140997in}{2.211601in}}{\pgfqpoint{4.135697in}{2.209405in}}{\pgfqpoint{4.131791in}{2.205499in}}%
\pgfpathcurveto{\pgfqpoint{4.127884in}{2.201592in}}{\pgfqpoint{4.125689in}{2.196292in}}{\pgfqpoint{4.125689in}{2.190767in}}%
\pgfpathcurveto{\pgfqpoint{4.125689in}{2.185242in}}{\pgfqpoint{4.127884in}{2.179943in}}{\pgfqpoint{4.131791in}{2.176036in}}%
\pgfpathcurveto{\pgfqpoint{4.135697in}{2.172129in}}{\pgfqpoint{4.140997in}{2.169934in}}{\pgfqpoint{4.146522in}{2.169934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159170in}{2.138948in}}%
\pgfpathcurveto{\pgfqpoint{4.164695in}{2.138948in}}{\pgfqpoint{4.169994in}{2.141143in}}{\pgfqpoint{4.173901in}{2.145050in}}%
\pgfpathcurveto{\pgfqpoint{4.177808in}{2.148957in}}{\pgfqpoint{4.180003in}{2.154257in}}{\pgfqpoint{4.180003in}{2.159782in}}%
\pgfpathcurveto{\pgfqpoint{4.180003in}{2.165307in}}{\pgfqpoint{4.177808in}{2.170606in}}{\pgfqpoint{4.173901in}{2.174513in}}%
\pgfpathcurveto{\pgfqpoint{4.169994in}{2.178420in}}{\pgfqpoint{4.164695in}{2.180615in}}{\pgfqpoint{4.159170in}{2.180615in}}%
\pgfpathcurveto{\pgfqpoint{4.153645in}{2.180615in}}{\pgfqpoint{4.148345in}{2.178420in}}{\pgfqpoint{4.144438in}{2.174513in}}%
\pgfpathcurveto{\pgfqpoint{4.140532in}{2.170606in}}{\pgfqpoint{4.138337in}{2.165307in}}{\pgfqpoint{4.138337in}{2.159782in}}%
\pgfpathcurveto{\pgfqpoint{4.138337in}{2.154257in}}{\pgfqpoint{4.140532in}{2.148957in}}{\pgfqpoint{4.144438in}{2.145050in}}%
\pgfpathcurveto{\pgfqpoint{4.148345in}{2.141143in}}{\pgfqpoint{4.153645in}{2.138948in}}{\pgfqpoint{4.159170in}{2.138948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142217in}{2.198686in}}%
\pgfpathcurveto{\pgfqpoint{4.147742in}{2.198686in}}{\pgfqpoint{4.153041in}{2.200881in}}{\pgfqpoint{4.156948in}{2.204787in}}%
\pgfpathcurveto{\pgfqpoint{4.160855in}{2.208694in}}{\pgfqpoint{4.163050in}{2.213994in}}{\pgfqpoint{4.163050in}{2.219519in}}%
\pgfpathcurveto{\pgfqpoint{4.163050in}{2.225044in}}{\pgfqpoint{4.160855in}{2.230343in}}{\pgfqpoint{4.156948in}{2.234250in}}%
\pgfpathcurveto{\pgfqpoint{4.153041in}{2.238157in}}{\pgfqpoint{4.147742in}{2.240352in}}{\pgfqpoint{4.142217in}{2.240352in}}%
\pgfpathcurveto{\pgfqpoint{4.136692in}{2.240352in}}{\pgfqpoint{4.131392in}{2.238157in}}{\pgfqpoint{4.127485in}{2.234250in}}%
\pgfpathcurveto{\pgfqpoint{4.123578in}{2.230343in}}{\pgfqpoint{4.121383in}{2.225044in}}{\pgfqpoint{4.121383in}{2.219519in}}%
\pgfpathcurveto{\pgfqpoint{4.121383in}{2.213994in}}{\pgfqpoint{4.123578in}{2.208694in}}{\pgfqpoint{4.127485in}{2.204787in}}%
\pgfpathcurveto{\pgfqpoint{4.131392in}{2.200881in}}{\pgfqpoint{4.136692in}{2.198686in}}{\pgfqpoint{4.142217in}{2.198686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129977in}{2.163734in}}%
\pgfpathcurveto{\pgfqpoint{4.135502in}{2.163734in}}{\pgfqpoint{4.140802in}{2.165929in}}{\pgfqpoint{4.144708in}{2.169836in}}%
\pgfpathcurveto{\pgfqpoint{4.148615in}{2.173743in}}{\pgfqpoint{4.150810in}{2.179042in}}{\pgfqpoint{4.150810in}{2.184567in}}%
\pgfpathcurveto{\pgfqpoint{4.150810in}{2.190092in}}{\pgfqpoint{4.148615in}{2.195392in}}{\pgfqpoint{4.144708in}{2.199299in}}%
\pgfpathcurveto{\pgfqpoint{4.140802in}{2.203206in}}{\pgfqpoint{4.135502in}{2.205401in}}{\pgfqpoint{4.129977in}{2.205401in}}%
\pgfpathcurveto{\pgfqpoint{4.124452in}{2.205401in}}{\pgfqpoint{4.119152in}{2.203206in}}{\pgfqpoint{4.115246in}{2.199299in}}%
\pgfpathcurveto{\pgfqpoint{4.111339in}{2.195392in}}{\pgfqpoint{4.109144in}{2.190092in}}{\pgfqpoint{4.109144in}{2.184567in}}%
\pgfpathcurveto{\pgfqpoint{4.109144in}{2.179042in}}{\pgfqpoint{4.111339in}{2.173743in}}{\pgfqpoint{4.115246in}{2.169836in}}%
\pgfpathcurveto{\pgfqpoint{4.119152in}{2.165929in}}{\pgfqpoint{4.124452in}{2.163734in}}{\pgfqpoint{4.129977in}{2.163734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169783in}{2.163700in}}%
\pgfpathcurveto{\pgfqpoint{4.175308in}{2.163700in}}{\pgfqpoint{4.180608in}{2.165895in}}{\pgfqpoint{4.184514in}{2.169802in}}%
\pgfpathcurveto{\pgfqpoint{4.188421in}{2.173708in}}{\pgfqpoint{4.190616in}{2.179008in}}{\pgfqpoint{4.190616in}{2.184533in}}%
\pgfpathcurveto{\pgfqpoint{4.190616in}{2.190058in}}{\pgfqpoint{4.188421in}{2.195358in}}{\pgfqpoint{4.184514in}{2.199264in}}%
\pgfpathcurveto{\pgfqpoint{4.180608in}{2.203171in}}{\pgfqpoint{4.175308in}{2.205366in}}{\pgfqpoint{4.169783in}{2.205366in}}%
\pgfpathcurveto{\pgfqpoint{4.164258in}{2.205366in}}{\pgfqpoint{4.158959in}{2.203171in}}{\pgfqpoint{4.155052in}{2.199264in}}%
\pgfpathcurveto{\pgfqpoint{4.151145in}{2.195358in}}{\pgfqpoint{4.148950in}{2.190058in}}{\pgfqpoint{4.148950in}{2.184533in}}%
\pgfpathcurveto{\pgfqpoint{4.148950in}{2.179008in}}{\pgfqpoint{4.151145in}{2.173708in}}{\pgfqpoint{4.155052in}{2.169802in}}%
\pgfpathcurveto{\pgfqpoint{4.158959in}{2.165895in}}{\pgfqpoint{4.164258in}{2.163700in}}{\pgfqpoint{4.169783in}{2.163700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157981in}{2.151283in}}%
\pgfpathcurveto{\pgfqpoint{4.163506in}{2.151283in}}{\pgfqpoint{4.168806in}{2.153479in}}{\pgfqpoint{4.172712in}{2.157385in}}%
\pgfpathcurveto{\pgfqpoint{4.176619in}{2.161292in}}{\pgfqpoint{4.178814in}{2.166592in}}{\pgfqpoint{4.178814in}{2.172117in}}%
\pgfpathcurveto{\pgfqpoint{4.178814in}{2.177642in}}{\pgfqpoint{4.176619in}{2.182941in}}{\pgfqpoint{4.172712in}{2.186848in}}%
\pgfpathcurveto{\pgfqpoint{4.168806in}{2.190755in}}{\pgfqpoint{4.163506in}{2.192950in}}{\pgfqpoint{4.157981in}{2.192950in}}%
\pgfpathcurveto{\pgfqpoint{4.152456in}{2.192950in}}{\pgfqpoint{4.147156in}{2.190755in}}{\pgfqpoint{4.143250in}{2.186848in}}%
\pgfpathcurveto{\pgfqpoint{4.139343in}{2.182941in}}{\pgfqpoint{4.137148in}{2.177642in}}{\pgfqpoint{4.137148in}{2.172117in}}%
\pgfpathcurveto{\pgfqpoint{4.137148in}{2.166592in}}{\pgfqpoint{4.139343in}{2.161292in}}{\pgfqpoint{4.143250in}{2.157385in}}%
\pgfpathcurveto{\pgfqpoint{4.147156in}{2.153479in}}{\pgfqpoint{4.152456in}{2.151283in}}{\pgfqpoint{4.157981in}{2.151283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134040in}{2.162102in}}%
\pgfpathcurveto{\pgfqpoint{4.139565in}{2.162102in}}{\pgfqpoint{4.144864in}{2.164297in}}{\pgfqpoint{4.148771in}{2.168204in}}%
\pgfpathcurveto{\pgfqpoint{4.152678in}{2.172111in}}{\pgfqpoint{4.154873in}{2.177410in}}{\pgfqpoint{4.154873in}{2.182935in}}%
\pgfpathcurveto{\pgfqpoint{4.154873in}{2.188460in}}{\pgfqpoint{4.152678in}{2.193760in}}{\pgfqpoint{4.148771in}{2.197667in}}%
\pgfpathcurveto{\pgfqpoint{4.144864in}{2.201573in}}{\pgfqpoint{4.139565in}{2.203769in}}{\pgfqpoint{4.134040in}{2.203769in}}%
\pgfpathcurveto{\pgfqpoint{4.128515in}{2.203769in}}{\pgfqpoint{4.123215in}{2.201573in}}{\pgfqpoint{4.119308in}{2.197667in}}%
\pgfpathcurveto{\pgfqpoint{4.115402in}{2.193760in}}{\pgfqpoint{4.113206in}{2.188460in}}{\pgfqpoint{4.113206in}{2.182935in}}%
\pgfpathcurveto{\pgfqpoint{4.113206in}{2.177410in}}{\pgfqpoint{4.115402in}{2.172111in}}{\pgfqpoint{4.119308in}{2.168204in}}%
\pgfpathcurveto{\pgfqpoint{4.123215in}{2.164297in}}{\pgfqpoint{4.128515in}{2.162102in}}{\pgfqpoint{4.134040in}{2.162102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129156in}{2.161038in}}%
\pgfpathcurveto{\pgfqpoint{4.134681in}{2.161038in}}{\pgfqpoint{4.139981in}{2.163233in}}{\pgfqpoint{4.143888in}{2.167140in}}%
\pgfpathcurveto{\pgfqpoint{4.147794in}{2.171046in}}{\pgfqpoint{4.149990in}{2.176346in}}{\pgfqpoint{4.149990in}{2.181871in}}%
\pgfpathcurveto{\pgfqpoint{4.149990in}{2.187396in}}{\pgfqpoint{4.147794in}{2.192696in}}{\pgfqpoint{4.143888in}{2.196602in}}%
\pgfpathcurveto{\pgfqpoint{4.139981in}{2.200509in}}{\pgfqpoint{4.134681in}{2.202704in}}{\pgfqpoint{4.129156in}{2.202704in}}%
\pgfpathcurveto{\pgfqpoint{4.123631in}{2.202704in}}{\pgfqpoint{4.118332in}{2.200509in}}{\pgfqpoint{4.114425in}{2.196602in}}%
\pgfpathcurveto{\pgfqpoint{4.110518in}{2.192696in}}{\pgfqpoint{4.108323in}{2.187396in}}{\pgfqpoint{4.108323in}{2.181871in}}%
\pgfpathcurveto{\pgfqpoint{4.108323in}{2.176346in}}{\pgfqpoint{4.110518in}{2.171046in}}{\pgfqpoint{4.114425in}{2.167140in}}%
\pgfpathcurveto{\pgfqpoint{4.118332in}{2.163233in}}{\pgfqpoint{4.123631in}{2.161038in}}{\pgfqpoint{4.129156in}{2.161038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167704in}{2.142638in}}%
\pgfpathcurveto{\pgfqpoint{4.173229in}{2.142638in}}{\pgfqpoint{4.178529in}{2.144834in}}{\pgfqpoint{4.182436in}{2.148740in}}%
\pgfpathcurveto{\pgfqpoint{4.186342in}{2.152647in}}{\pgfqpoint{4.188537in}{2.157947in}}{\pgfqpoint{4.188537in}{2.163472in}}%
\pgfpathcurveto{\pgfqpoint{4.188537in}{2.168997in}}{\pgfqpoint{4.186342in}{2.174296in}}{\pgfqpoint{4.182436in}{2.178203in}}%
\pgfpathcurveto{\pgfqpoint{4.178529in}{2.182110in}}{\pgfqpoint{4.173229in}{2.184305in}}{\pgfqpoint{4.167704in}{2.184305in}}%
\pgfpathcurveto{\pgfqpoint{4.162179in}{2.184305in}}{\pgfqpoint{4.156880in}{2.182110in}}{\pgfqpoint{4.152973in}{2.178203in}}%
\pgfpathcurveto{\pgfqpoint{4.149066in}{2.174296in}}{\pgfqpoint{4.146871in}{2.168997in}}{\pgfqpoint{4.146871in}{2.163472in}}%
\pgfpathcurveto{\pgfqpoint{4.146871in}{2.157947in}}{\pgfqpoint{4.149066in}{2.152647in}}{\pgfqpoint{4.152973in}{2.148740in}}%
\pgfpathcurveto{\pgfqpoint{4.156880in}{2.144834in}}{\pgfqpoint{4.162179in}{2.142638in}}{\pgfqpoint{4.167704in}{2.142638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135171in}{2.139264in}}%
\pgfpathcurveto{\pgfqpoint{4.140696in}{2.139264in}}{\pgfqpoint{4.145996in}{2.141459in}}{\pgfqpoint{4.149902in}{2.145366in}}%
\pgfpathcurveto{\pgfqpoint{4.153809in}{2.149272in}}{\pgfqpoint{4.156004in}{2.154572in}}{\pgfqpoint{4.156004in}{2.160097in}}%
\pgfpathcurveto{\pgfqpoint{4.156004in}{2.165622in}}{\pgfqpoint{4.153809in}{2.170922in}}{\pgfqpoint{4.149902in}{2.174828in}}%
\pgfpathcurveto{\pgfqpoint{4.145996in}{2.178735in}}{\pgfqpoint{4.140696in}{2.180930in}}{\pgfqpoint{4.135171in}{2.180930in}}%
\pgfpathcurveto{\pgfqpoint{4.129646in}{2.180930in}}{\pgfqpoint{4.124346in}{2.178735in}}{\pgfqpoint{4.120440in}{2.174828in}}%
\pgfpathcurveto{\pgfqpoint{4.116533in}{2.170922in}}{\pgfqpoint{4.114338in}{2.165622in}}{\pgfqpoint{4.114338in}{2.160097in}}%
\pgfpathcurveto{\pgfqpoint{4.114338in}{2.154572in}}{\pgfqpoint{4.116533in}{2.149272in}}{\pgfqpoint{4.120440in}{2.145366in}}%
\pgfpathcurveto{\pgfqpoint{4.124346in}{2.141459in}}{\pgfqpoint{4.129646in}{2.139264in}}{\pgfqpoint{4.135171in}{2.139264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144040in}{2.136268in}}%
\pgfpathcurveto{\pgfqpoint{4.149565in}{2.136268in}}{\pgfqpoint{4.154865in}{2.138463in}}{\pgfqpoint{4.158771in}{2.142370in}}%
\pgfpathcurveto{\pgfqpoint{4.162678in}{2.146277in}}{\pgfqpoint{4.164873in}{2.151577in}}{\pgfqpoint{4.164873in}{2.157102in}}%
\pgfpathcurveto{\pgfqpoint{4.164873in}{2.162627in}}{\pgfqpoint{4.162678in}{2.167926in}}{\pgfqpoint{4.158771in}{2.171833in}}%
\pgfpathcurveto{\pgfqpoint{4.154865in}{2.175740in}}{\pgfqpoint{4.149565in}{2.177935in}}{\pgfqpoint{4.144040in}{2.177935in}}%
\pgfpathcurveto{\pgfqpoint{4.138515in}{2.177935in}}{\pgfqpoint{4.133215in}{2.175740in}}{\pgfqpoint{4.129309in}{2.171833in}}%
\pgfpathcurveto{\pgfqpoint{4.125402in}{2.167926in}}{\pgfqpoint{4.123207in}{2.162627in}}{\pgfqpoint{4.123207in}{2.157102in}}%
\pgfpathcurveto{\pgfqpoint{4.123207in}{2.151577in}}{\pgfqpoint{4.125402in}{2.146277in}}{\pgfqpoint{4.129309in}{2.142370in}}%
\pgfpathcurveto{\pgfqpoint{4.133215in}{2.138463in}}{\pgfqpoint{4.138515in}{2.136268in}}{\pgfqpoint{4.144040in}{2.136268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173167in}{2.157489in}}%
\pgfpathcurveto{\pgfqpoint{4.178692in}{2.157489in}}{\pgfqpoint{4.183992in}{2.159684in}}{\pgfqpoint{4.187899in}{2.163591in}}%
\pgfpathcurveto{\pgfqpoint{4.191805in}{2.167498in}}{\pgfqpoint{4.194000in}{2.172797in}}{\pgfqpoint{4.194000in}{2.178323in}}%
\pgfpathcurveto{\pgfqpoint{4.194000in}{2.183848in}}{\pgfqpoint{4.191805in}{2.189147in}}{\pgfqpoint{4.187899in}{2.193054in}}%
\pgfpathcurveto{\pgfqpoint{4.183992in}{2.196961in}}{\pgfqpoint{4.178692in}{2.199156in}}{\pgfqpoint{4.173167in}{2.199156in}}%
\pgfpathcurveto{\pgfqpoint{4.167642in}{2.199156in}}{\pgfqpoint{4.162343in}{2.196961in}}{\pgfqpoint{4.158436in}{2.193054in}}%
\pgfpathcurveto{\pgfqpoint{4.154529in}{2.189147in}}{\pgfqpoint{4.152334in}{2.183848in}}{\pgfqpoint{4.152334in}{2.178323in}}%
\pgfpathcurveto{\pgfqpoint{4.152334in}{2.172797in}}{\pgfqpoint{4.154529in}{2.167498in}}{\pgfqpoint{4.158436in}{2.163591in}}%
\pgfpathcurveto{\pgfqpoint{4.162343in}{2.159684in}}{\pgfqpoint{4.167642in}{2.157489in}}{\pgfqpoint{4.173167in}{2.157489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095390in}{2.148229in}}%
\pgfpathcurveto{\pgfqpoint{4.100915in}{2.148229in}}{\pgfqpoint{4.106214in}{2.150424in}}{\pgfqpoint{4.110121in}{2.154330in}}%
\pgfpathcurveto{\pgfqpoint{4.114028in}{2.158237in}}{\pgfqpoint{4.116223in}{2.163537in}}{\pgfqpoint{4.116223in}{2.169062in}}%
\pgfpathcurveto{\pgfqpoint{4.116223in}{2.174587in}}{\pgfqpoint{4.114028in}{2.179886in}}{\pgfqpoint{4.110121in}{2.183793in}}%
\pgfpathcurveto{\pgfqpoint{4.106214in}{2.187700in}}{\pgfqpoint{4.100915in}{2.189895in}}{\pgfqpoint{4.095390in}{2.189895in}}%
\pgfpathcurveto{\pgfqpoint{4.089865in}{2.189895in}}{\pgfqpoint{4.084565in}{2.187700in}}{\pgfqpoint{4.080658in}{2.183793in}}%
\pgfpathcurveto{\pgfqpoint{4.076752in}{2.179886in}}{\pgfqpoint{4.074557in}{2.174587in}}{\pgfqpoint{4.074557in}{2.169062in}}%
\pgfpathcurveto{\pgfqpoint{4.074557in}{2.163537in}}{\pgfqpoint{4.076752in}{2.158237in}}{\pgfqpoint{4.080658in}{2.154330in}}%
\pgfpathcurveto{\pgfqpoint{4.084565in}{2.150424in}}{\pgfqpoint{4.089865in}{2.148229in}}{\pgfqpoint{4.095390in}{2.148229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155618in}{2.140375in}}%
\pgfpathcurveto{\pgfqpoint{4.161143in}{2.140375in}}{\pgfqpoint{4.166442in}{2.142570in}}{\pgfqpoint{4.170349in}{2.146476in}}%
\pgfpathcurveto{\pgfqpoint{4.174256in}{2.150383in}}{\pgfqpoint{4.176451in}{2.155683in}}{\pgfqpoint{4.176451in}{2.161208in}}%
\pgfpathcurveto{\pgfqpoint{4.176451in}{2.166733in}}{\pgfqpoint{4.174256in}{2.172032in}}{\pgfqpoint{4.170349in}{2.175939in}}%
\pgfpathcurveto{\pgfqpoint{4.166442in}{2.179846in}}{\pgfqpoint{4.161143in}{2.182041in}}{\pgfqpoint{4.155618in}{2.182041in}}%
\pgfpathcurveto{\pgfqpoint{4.150093in}{2.182041in}}{\pgfqpoint{4.144793in}{2.179846in}}{\pgfqpoint{4.140886in}{2.175939in}}%
\pgfpathcurveto{\pgfqpoint{4.136979in}{2.172032in}}{\pgfqpoint{4.134784in}{2.166733in}}{\pgfqpoint{4.134784in}{2.161208in}}%
\pgfpathcurveto{\pgfqpoint{4.134784in}{2.155683in}}{\pgfqpoint{4.136979in}{2.150383in}}{\pgfqpoint{4.140886in}{2.146476in}}%
\pgfpathcurveto{\pgfqpoint{4.144793in}{2.142570in}}{\pgfqpoint{4.150093in}{2.140375in}}{\pgfqpoint{4.155618in}{2.140375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149340in}{2.139386in}}%
\pgfpathcurveto{\pgfqpoint{4.154865in}{2.139386in}}{\pgfqpoint{4.160164in}{2.141581in}}{\pgfqpoint{4.164071in}{2.145487in}}%
\pgfpathcurveto{\pgfqpoint{4.167978in}{2.149394in}}{\pgfqpoint{4.170173in}{2.154694in}}{\pgfqpoint{4.170173in}{2.160219in}}%
\pgfpathcurveto{\pgfqpoint{4.170173in}{2.165744in}}{\pgfqpoint{4.167978in}{2.171043in}}{\pgfqpoint{4.164071in}{2.174950in}}%
\pgfpathcurveto{\pgfqpoint{4.160164in}{2.178857in}}{\pgfqpoint{4.154865in}{2.181052in}}{\pgfqpoint{4.149340in}{2.181052in}}%
\pgfpathcurveto{\pgfqpoint{4.143815in}{2.181052in}}{\pgfqpoint{4.138515in}{2.178857in}}{\pgfqpoint{4.134608in}{2.174950in}}%
\pgfpathcurveto{\pgfqpoint{4.130702in}{2.171043in}}{\pgfqpoint{4.128507in}{2.165744in}}{\pgfqpoint{4.128507in}{2.160219in}}%
\pgfpathcurveto{\pgfqpoint{4.128507in}{2.154694in}}{\pgfqpoint{4.130702in}{2.149394in}}{\pgfqpoint{4.134608in}{2.145487in}}%
\pgfpathcurveto{\pgfqpoint{4.138515in}{2.141581in}}{\pgfqpoint{4.143815in}{2.139386in}}{\pgfqpoint{4.149340in}{2.139386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122613in}{2.170834in}}%
\pgfpathcurveto{\pgfqpoint{4.128138in}{2.170834in}}{\pgfqpoint{4.133437in}{2.173029in}}{\pgfqpoint{4.137344in}{2.176936in}}%
\pgfpathcurveto{\pgfqpoint{4.141251in}{2.180843in}}{\pgfqpoint{4.143446in}{2.186142in}}{\pgfqpoint{4.143446in}{2.191667in}}%
\pgfpathcurveto{\pgfqpoint{4.143446in}{2.197193in}}{\pgfqpoint{4.141251in}{2.202492in}}{\pgfqpoint{4.137344in}{2.206399in}}%
\pgfpathcurveto{\pgfqpoint{4.133437in}{2.210306in}}{\pgfqpoint{4.128138in}{2.212501in}}{\pgfqpoint{4.122613in}{2.212501in}}%
\pgfpathcurveto{\pgfqpoint{4.117087in}{2.212501in}}{\pgfqpoint{4.111788in}{2.210306in}}{\pgfqpoint{4.107881in}{2.206399in}}%
\pgfpathcurveto{\pgfqpoint{4.103974in}{2.202492in}}{\pgfqpoint{4.101779in}{2.197193in}}{\pgfqpoint{4.101779in}{2.191667in}}%
\pgfpathcurveto{\pgfqpoint{4.101779in}{2.186142in}}{\pgfqpoint{4.103974in}{2.180843in}}{\pgfqpoint{4.107881in}{2.176936in}}%
\pgfpathcurveto{\pgfqpoint{4.111788in}{2.173029in}}{\pgfqpoint{4.117087in}{2.170834in}}{\pgfqpoint{4.122613in}{2.170834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125820in}{2.139694in}}%
\pgfpathcurveto{\pgfqpoint{4.131345in}{2.139694in}}{\pgfqpoint{4.136644in}{2.141889in}}{\pgfqpoint{4.140551in}{2.145796in}}%
\pgfpathcurveto{\pgfqpoint{4.144458in}{2.149703in}}{\pgfqpoint{4.146653in}{2.155002in}}{\pgfqpoint{4.146653in}{2.160527in}}%
\pgfpathcurveto{\pgfqpoint{4.146653in}{2.166052in}}{\pgfqpoint{4.144458in}{2.171352in}}{\pgfqpoint{4.140551in}{2.175259in}}%
\pgfpathcurveto{\pgfqpoint{4.136644in}{2.179165in}}{\pgfqpoint{4.131345in}{2.181361in}}{\pgfqpoint{4.125820in}{2.181361in}}%
\pgfpathcurveto{\pgfqpoint{4.120295in}{2.181361in}}{\pgfqpoint{4.114995in}{2.179165in}}{\pgfqpoint{4.111088in}{2.175259in}}%
\pgfpathcurveto{\pgfqpoint{4.107182in}{2.171352in}}{\pgfqpoint{4.104986in}{2.166052in}}{\pgfqpoint{4.104986in}{2.160527in}}%
\pgfpathcurveto{\pgfqpoint{4.104986in}{2.155002in}}{\pgfqpoint{4.107182in}{2.149703in}}{\pgfqpoint{4.111088in}{2.145796in}}%
\pgfpathcurveto{\pgfqpoint{4.114995in}{2.141889in}}{\pgfqpoint{4.120295in}{2.139694in}}{\pgfqpoint{4.125820in}{2.139694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133782in}{2.134781in}}%
\pgfpathcurveto{\pgfqpoint{4.139307in}{2.134781in}}{\pgfqpoint{4.144607in}{2.136976in}}{\pgfqpoint{4.148514in}{2.140883in}}%
\pgfpathcurveto{\pgfqpoint{4.152421in}{2.144790in}}{\pgfqpoint{4.154616in}{2.150089in}}{\pgfqpoint{4.154616in}{2.155614in}}%
\pgfpathcurveto{\pgfqpoint{4.154616in}{2.161140in}}{\pgfqpoint{4.152421in}{2.166439in}}{\pgfqpoint{4.148514in}{2.170346in}}%
\pgfpathcurveto{\pgfqpoint{4.144607in}{2.174253in}}{\pgfqpoint{4.139307in}{2.176448in}}{\pgfqpoint{4.133782in}{2.176448in}}%
\pgfpathcurveto{\pgfqpoint{4.128257in}{2.176448in}}{\pgfqpoint{4.122958in}{2.174253in}}{\pgfqpoint{4.119051in}{2.170346in}}%
\pgfpathcurveto{\pgfqpoint{4.115144in}{2.166439in}}{\pgfqpoint{4.112949in}{2.161140in}}{\pgfqpoint{4.112949in}{2.155614in}}%
\pgfpathcurveto{\pgfqpoint{4.112949in}{2.150089in}}{\pgfqpoint{4.115144in}{2.144790in}}{\pgfqpoint{4.119051in}{2.140883in}}%
\pgfpathcurveto{\pgfqpoint{4.122958in}{2.136976in}}{\pgfqpoint{4.128257in}{2.134781in}}{\pgfqpoint{4.133782in}{2.134781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150197in}{2.118326in}}%
\pgfpathcurveto{\pgfqpoint{4.155722in}{2.118326in}}{\pgfqpoint{4.161022in}{2.120521in}}{\pgfqpoint{4.164929in}{2.124428in}}%
\pgfpathcurveto{\pgfqpoint{4.168835in}{2.128334in}}{\pgfqpoint{4.171030in}{2.133634in}}{\pgfqpoint{4.171030in}{2.139159in}}%
\pgfpathcurveto{\pgfqpoint{4.171030in}{2.144684in}}{\pgfqpoint{4.168835in}{2.149984in}}{\pgfqpoint{4.164929in}{2.153890in}}%
\pgfpathcurveto{\pgfqpoint{4.161022in}{2.157797in}}{\pgfqpoint{4.155722in}{2.159992in}}{\pgfqpoint{4.150197in}{2.159992in}}%
\pgfpathcurveto{\pgfqpoint{4.144672in}{2.159992in}}{\pgfqpoint{4.139373in}{2.157797in}}{\pgfqpoint{4.135466in}{2.153890in}}%
\pgfpathcurveto{\pgfqpoint{4.131559in}{2.149984in}}{\pgfqpoint{4.129364in}{2.144684in}}{\pgfqpoint{4.129364in}{2.139159in}}%
\pgfpathcurveto{\pgfqpoint{4.129364in}{2.133634in}}{\pgfqpoint{4.131559in}{2.128334in}}{\pgfqpoint{4.135466in}{2.124428in}}%
\pgfpathcurveto{\pgfqpoint{4.139373in}{2.120521in}}{\pgfqpoint{4.144672in}{2.118326in}}{\pgfqpoint{4.150197in}{2.118326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154871in}{2.147503in}}%
\pgfpathcurveto{\pgfqpoint{4.160396in}{2.147503in}}{\pgfqpoint{4.165696in}{2.149698in}}{\pgfqpoint{4.169603in}{2.153605in}}%
\pgfpathcurveto{\pgfqpoint{4.173510in}{2.157512in}}{\pgfqpoint{4.175705in}{2.162812in}}{\pgfqpoint{4.175705in}{2.168337in}}%
\pgfpathcurveto{\pgfqpoint{4.175705in}{2.173862in}}{\pgfqpoint{4.173510in}{2.179161in}}{\pgfqpoint{4.169603in}{2.183068in}}%
\pgfpathcurveto{\pgfqpoint{4.165696in}{2.186975in}}{\pgfqpoint{4.160396in}{2.189170in}}{\pgfqpoint{4.154871in}{2.189170in}}%
\pgfpathcurveto{\pgfqpoint{4.149346in}{2.189170in}}{\pgfqpoint{4.144047in}{2.186975in}}{\pgfqpoint{4.140140in}{2.183068in}}%
\pgfpathcurveto{\pgfqpoint{4.136233in}{2.179161in}}{\pgfqpoint{4.134038in}{2.173862in}}{\pgfqpoint{4.134038in}{2.168337in}}%
\pgfpathcurveto{\pgfqpoint{4.134038in}{2.162812in}}{\pgfqpoint{4.136233in}{2.157512in}}{\pgfqpoint{4.140140in}{2.153605in}}%
\pgfpathcurveto{\pgfqpoint{4.144047in}{2.149698in}}{\pgfqpoint{4.149346in}{2.147503in}}{\pgfqpoint{4.154871in}{2.147503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136659in}{2.145294in}}%
\pgfpathcurveto{\pgfqpoint{4.142184in}{2.145294in}}{\pgfqpoint{4.147484in}{2.147489in}}{\pgfqpoint{4.151391in}{2.151396in}}%
\pgfpathcurveto{\pgfqpoint{4.155297in}{2.155302in}}{\pgfqpoint{4.157493in}{2.160602in}}{\pgfqpoint{4.157493in}{2.166127in}}%
\pgfpathcurveto{\pgfqpoint{4.157493in}{2.171652in}}{\pgfqpoint{4.155297in}{2.176952in}}{\pgfqpoint{4.151391in}{2.180858in}}%
\pgfpathcurveto{\pgfqpoint{4.147484in}{2.184765in}}{\pgfqpoint{4.142184in}{2.186960in}}{\pgfqpoint{4.136659in}{2.186960in}}%
\pgfpathcurveto{\pgfqpoint{4.131134in}{2.186960in}}{\pgfqpoint{4.125835in}{2.184765in}}{\pgfqpoint{4.121928in}{2.180858in}}%
\pgfpathcurveto{\pgfqpoint{4.118021in}{2.176952in}}{\pgfqpoint{4.115826in}{2.171652in}}{\pgfqpoint{4.115826in}{2.166127in}}%
\pgfpathcurveto{\pgfqpoint{4.115826in}{2.160602in}}{\pgfqpoint{4.118021in}{2.155302in}}{\pgfqpoint{4.121928in}{2.151396in}}%
\pgfpathcurveto{\pgfqpoint{4.125835in}{2.147489in}}{\pgfqpoint{4.131134in}{2.145294in}}{\pgfqpoint{4.136659in}{2.145294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133195in}{2.146788in}}%
\pgfpathcurveto{\pgfqpoint{4.138720in}{2.146788in}}{\pgfqpoint{4.144019in}{2.148983in}}{\pgfqpoint{4.147926in}{2.152890in}}%
\pgfpathcurveto{\pgfqpoint{4.151833in}{2.156797in}}{\pgfqpoint{4.154028in}{2.162096in}}{\pgfqpoint{4.154028in}{2.167621in}}%
\pgfpathcurveto{\pgfqpoint{4.154028in}{2.173147in}}{\pgfqpoint{4.151833in}{2.178446in}}{\pgfqpoint{4.147926in}{2.182353in}}%
\pgfpathcurveto{\pgfqpoint{4.144019in}{2.186260in}}{\pgfqpoint{4.138720in}{2.188455in}}{\pgfqpoint{4.133195in}{2.188455in}}%
\pgfpathcurveto{\pgfqpoint{4.127670in}{2.188455in}}{\pgfqpoint{4.122370in}{2.186260in}}{\pgfqpoint{4.118463in}{2.182353in}}%
\pgfpathcurveto{\pgfqpoint{4.114556in}{2.178446in}}{\pgfqpoint{4.112361in}{2.173147in}}{\pgfqpoint{4.112361in}{2.167621in}}%
\pgfpathcurveto{\pgfqpoint{4.112361in}{2.162096in}}{\pgfqpoint{4.114556in}{2.156797in}}{\pgfqpoint{4.118463in}{2.152890in}}%
\pgfpathcurveto{\pgfqpoint{4.122370in}{2.148983in}}{\pgfqpoint{4.127670in}{2.146788in}}{\pgfqpoint{4.133195in}{2.146788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170531in}{2.138543in}}%
\pgfpathcurveto{\pgfqpoint{4.176056in}{2.138543in}}{\pgfqpoint{4.181355in}{2.140738in}}{\pgfqpoint{4.185262in}{2.144645in}}%
\pgfpathcurveto{\pgfqpoint{4.189169in}{2.148552in}}{\pgfqpoint{4.191364in}{2.153851in}}{\pgfqpoint{4.191364in}{2.159376in}}%
\pgfpathcurveto{\pgfqpoint{4.191364in}{2.164901in}}{\pgfqpoint{4.189169in}{2.170201in}}{\pgfqpoint{4.185262in}{2.174108in}}%
\pgfpathcurveto{\pgfqpoint{4.181355in}{2.178015in}}{\pgfqpoint{4.176056in}{2.180210in}}{\pgfqpoint{4.170531in}{2.180210in}}%
\pgfpathcurveto{\pgfqpoint{4.165006in}{2.180210in}}{\pgfqpoint{4.159706in}{2.178015in}}{\pgfqpoint{4.155799in}{2.174108in}}%
\pgfpathcurveto{\pgfqpoint{4.151893in}{2.170201in}}{\pgfqpoint{4.149697in}{2.164901in}}{\pgfqpoint{4.149697in}{2.159376in}}%
\pgfpathcurveto{\pgfqpoint{4.149697in}{2.153851in}}{\pgfqpoint{4.151893in}{2.148552in}}{\pgfqpoint{4.155799in}{2.144645in}}%
\pgfpathcurveto{\pgfqpoint{4.159706in}{2.140738in}}{\pgfqpoint{4.165006in}{2.138543in}}{\pgfqpoint{4.170531in}{2.138543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156447in}{2.133606in}}%
\pgfpathcurveto{\pgfqpoint{4.161972in}{2.133606in}}{\pgfqpoint{4.167272in}{2.135801in}}{\pgfqpoint{4.171179in}{2.139708in}}%
\pgfpathcurveto{\pgfqpoint{4.175085in}{2.143615in}}{\pgfqpoint{4.177281in}{2.148915in}}{\pgfqpoint{4.177281in}{2.154440in}}%
\pgfpathcurveto{\pgfqpoint{4.177281in}{2.159965in}}{\pgfqpoint{4.175085in}{2.165264in}}{\pgfqpoint{4.171179in}{2.169171in}}%
\pgfpathcurveto{\pgfqpoint{4.167272in}{2.173078in}}{\pgfqpoint{4.161972in}{2.175273in}}{\pgfqpoint{4.156447in}{2.175273in}}%
\pgfpathcurveto{\pgfqpoint{4.150922in}{2.175273in}}{\pgfqpoint{4.145623in}{2.173078in}}{\pgfqpoint{4.141716in}{2.169171in}}%
\pgfpathcurveto{\pgfqpoint{4.137809in}{2.165264in}}{\pgfqpoint{4.135614in}{2.159965in}}{\pgfqpoint{4.135614in}{2.154440in}}%
\pgfpathcurveto{\pgfqpoint{4.135614in}{2.148915in}}{\pgfqpoint{4.137809in}{2.143615in}}{\pgfqpoint{4.141716in}{2.139708in}}%
\pgfpathcurveto{\pgfqpoint{4.145623in}{2.135801in}}{\pgfqpoint{4.150922in}{2.133606in}}{\pgfqpoint{4.156447in}{2.133606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102108in}{2.138647in}}%
\pgfpathcurveto{\pgfqpoint{4.107633in}{2.138647in}}{\pgfqpoint{4.112933in}{2.140842in}}{\pgfqpoint{4.116840in}{2.144749in}}%
\pgfpathcurveto{\pgfqpoint{4.120746in}{2.148656in}}{\pgfqpoint{4.122942in}{2.153955in}}{\pgfqpoint{4.122942in}{2.159480in}}%
\pgfpathcurveto{\pgfqpoint{4.122942in}{2.165005in}}{\pgfqpoint{4.120746in}{2.170305in}}{\pgfqpoint{4.116840in}{2.174212in}}%
\pgfpathcurveto{\pgfqpoint{4.112933in}{2.178118in}}{\pgfqpoint{4.107633in}{2.180314in}}{\pgfqpoint{4.102108in}{2.180314in}}%
\pgfpathcurveto{\pgfqpoint{4.096583in}{2.180314in}}{\pgfqpoint{4.091284in}{2.178118in}}{\pgfqpoint{4.087377in}{2.174212in}}%
\pgfpathcurveto{\pgfqpoint{4.083470in}{2.170305in}}{\pgfqpoint{4.081275in}{2.165005in}}{\pgfqpoint{4.081275in}{2.159480in}}%
\pgfpathcurveto{\pgfqpoint{4.081275in}{2.153955in}}{\pgfqpoint{4.083470in}{2.148656in}}{\pgfqpoint{4.087377in}{2.144749in}}%
\pgfpathcurveto{\pgfqpoint{4.091284in}{2.140842in}}{\pgfqpoint{4.096583in}{2.138647in}}{\pgfqpoint{4.102108in}{2.138647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165316in}{2.135119in}}%
\pgfpathcurveto{\pgfqpoint{4.170841in}{2.135119in}}{\pgfqpoint{4.176141in}{2.137315in}}{\pgfqpoint{4.180048in}{2.141221in}}%
\pgfpathcurveto{\pgfqpoint{4.183954in}{2.145128in}}{\pgfqpoint{4.186149in}{2.150428in}}{\pgfqpoint{4.186149in}{2.155953in}}%
\pgfpathcurveto{\pgfqpoint{4.186149in}{2.161478in}}{\pgfqpoint{4.183954in}{2.166777in}}{\pgfqpoint{4.180048in}{2.170684in}}%
\pgfpathcurveto{\pgfqpoint{4.176141in}{2.174591in}}{\pgfqpoint{4.170841in}{2.176786in}}{\pgfqpoint{4.165316in}{2.176786in}}%
\pgfpathcurveto{\pgfqpoint{4.159791in}{2.176786in}}{\pgfqpoint{4.154492in}{2.174591in}}{\pgfqpoint{4.150585in}{2.170684in}}%
\pgfpathcurveto{\pgfqpoint{4.146678in}{2.166777in}}{\pgfqpoint{4.144483in}{2.161478in}}{\pgfqpoint{4.144483in}{2.155953in}}%
\pgfpathcurveto{\pgfqpoint{4.144483in}{2.150428in}}{\pgfqpoint{4.146678in}{2.145128in}}{\pgfqpoint{4.150585in}{2.141221in}}%
\pgfpathcurveto{\pgfqpoint{4.154492in}{2.137315in}}{\pgfqpoint{4.159791in}{2.135119in}}{\pgfqpoint{4.165316in}{2.135119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111112in}{2.153039in}}%
\pgfpathcurveto{\pgfqpoint{4.116637in}{2.153039in}}{\pgfqpoint{4.121936in}{2.155234in}}{\pgfqpoint{4.125843in}{2.159141in}}%
\pgfpathcurveto{\pgfqpoint{4.129750in}{2.163047in}}{\pgfqpoint{4.131945in}{2.168347in}}{\pgfqpoint{4.131945in}{2.173872in}}%
\pgfpathcurveto{\pgfqpoint{4.131945in}{2.179397in}}{\pgfqpoint{4.129750in}{2.184697in}}{\pgfqpoint{4.125843in}{2.188603in}}%
\pgfpathcurveto{\pgfqpoint{4.121936in}{2.192510in}}{\pgfqpoint{4.116637in}{2.194705in}}{\pgfqpoint{4.111112in}{2.194705in}}%
\pgfpathcurveto{\pgfqpoint{4.105587in}{2.194705in}}{\pgfqpoint{4.100287in}{2.192510in}}{\pgfqpoint{4.096380in}{2.188603in}}%
\pgfpathcurveto{\pgfqpoint{4.092473in}{2.184697in}}{\pgfqpoint{4.090278in}{2.179397in}}{\pgfqpoint{4.090278in}{2.173872in}}%
\pgfpathcurveto{\pgfqpoint{4.090278in}{2.168347in}}{\pgfqpoint{4.092473in}{2.163047in}}{\pgfqpoint{4.096380in}{2.159141in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{2.155234in}}{\pgfqpoint{4.105587in}{2.153039in}}{\pgfqpoint{4.111112in}{2.153039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150812in}{2.135216in}}%
\pgfpathcurveto{\pgfqpoint{4.156337in}{2.135216in}}{\pgfqpoint{4.161636in}{2.137411in}}{\pgfqpoint{4.165543in}{2.141318in}}%
\pgfpathcurveto{\pgfqpoint{4.169450in}{2.145225in}}{\pgfqpoint{4.171645in}{2.150524in}}{\pgfqpoint{4.171645in}{2.156049in}}%
\pgfpathcurveto{\pgfqpoint{4.171645in}{2.161574in}}{\pgfqpoint{4.169450in}{2.166874in}}{\pgfqpoint{4.165543in}{2.170781in}}%
\pgfpathcurveto{\pgfqpoint{4.161636in}{2.174688in}}{\pgfqpoint{4.156337in}{2.176883in}}{\pgfqpoint{4.150812in}{2.176883in}}%
\pgfpathcurveto{\pgfqpoint{4.145287in}{2.176883in}}{\pgfqpoint{4.139987in}{2.174688in}}{\pgfqpoint{4.136080in}{2.170781in}}%
\pgfpathcurveto{\pgfqpoint{4.132173in}{2.166874in}}{\pgfqpoint{4.129978in}{2.161574in}}{\pgfqpoint{4.129978in}{2.156049in}}%
\pgfpathcurveto{\pgfqpoint{4.129978in}{2.150524in}}{\pgfqpoint{4.132173in}{2.145225in}}{\pgfqpoint{4.136080in}{2.141318in}}%
\pgfpathcurveto{\pgfqpoint{4.139987in}{2.137411in}}{\pgfqpoint{4.145287in}{2.135216in}}{\pgfqpoint{4.150812in}{2.135216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113112in}{2.124942in}}%
\pgfpathcurveto{\pgfqpoint{4.118637in}{2.124942in}}{\pgfqpoint{4.123937in}{2.127137in}}{\pgfqpoint{4.127843in}{2.131043in}}%
\pgfpathcurveto{\pgfqpoint{4.131750in}{2.134950in}}{\pgfqpoint{4.133945in}{2.140250in}}{\pgfqpoint{4.133945in}{2.145775in}}%
\pgfpathcurveto{\pgfqpoint{4.133945in}{2.151300in}}{\pgfqpoint{4.131750in}{2.156599in}}{\pgfqpoint{4.127843in}{2.160506in}}%
\pgfpathcurveto{\pgfqpoint{4.123937in}{2.164413in}}{\pgfqpoint{4.118637in}{2.166608in}}{\pgfqpoint{4.113112in}{2.166608in}}%
\pgfpathcurveto{\pgfqpoint{4.107587in}{2.166608in}}{\pgfqpoint{4.102287in}{2.164413in}}{\pgfqpoint{4.098381in}{2.160506in}}%
\pgfpathcurveto{\pgfqpoint{4.094474in}{2.156599in}}{\pgfqpoint{4.092279in}{2.151300in}}{\pgfqpoint{4.092279in}{2.145775in}}%
\pgfpathcurveto{\pgfqpoint{4.092279in}{2.140250in}}{\pgfqpoint{4.094474in}{2.134950in}}{\pgfqpoint{4.098381in}{2.131043in}}%
\pgfpathcurveto{\pgfqpoint{4.102287in}{2.127137in}}{\pgfqpoint{4.107587in}{2.124942in}}{\pgfqpoint{4.113112in}{2.124942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162125in}{2.139389in}}%
\pgfpathcurveto{\pgfqpoint{4.167650in}{2.139389in}}{\pgfqpoint{4.172949in}{2.141585in}}{\pgfqpoint{4.176856in}{2.145491in}}%
\pgfpathcurveto{\pgfqpoint{4.180763in}{2.149398in}}{\pgfqpoint{4.182958in}{2.154698in}}{\pgfqpoint{4.182958in}{2.160223in}}%
\pgfpathcurveto{\pgfqpoint{4.182958in}{2.165748in}}{\pgfqpoint{4.180763in}{2.171047in}}{\pgfqpoint{4.176856in}{2.174954in}}%
\pgfpathcurveto{\pgfqpoint{4.172949in}{2.178861in}}{\pgfqpoint{4.167650in}{2.181056in}}{\pgfqpoint{4.162125in}{2.181056in}}%
\pgfpathcurveto{\pgfqpoint{4.156600in}{2.181056in}}{\pgfqpoint{4.151300in}{2.178861in}}{\pgfqpoint{4.147393in}{2.174954in}}%
\pgfpathcurveto{\pgfqpoint{4.143486in}{2.171047in}}{\pgfqpoint{4.141291in}{2.165748in}}{\pgfqpoint{4.141291in}{2.160223in}}%
\pgfpathcurveto{\pgfqpoint{4.141291in}{2.154698in}}{\pgfqpoint{4.143486in}{2.149398in}}{\pgfqpoint{4.147393in}{2.145491in}}%
\pgfpathcurveto{\pgfqpoint{4.151300in}{2.141585in}}{\pgfqpoint{4.156600in}{2.139389in}}{\pgfqpoint{4.162125in}{2.139389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104078in}{2.140950in}}%
\pgfpathcurveto{\pgfqpoint{4.109603in}{2.140950in}}{\pgfqpoint{4.114903in}{2.143145in}}{\pgfqpoint{4.118810in}{2.147052in}}%
\pgfpathcurveto{\pgfqpoint{4.122716in}{2.150959in}}{\pgfqpoint{4.124912in}{2.156259in}}{\pgfqpoint{4.124912in}{2.161784in}}%
\pgfpathcurveto{\pgfqpoint{4.124912in}{2.167309in}}{\pgfqpoint{4.122716in}{2.172608in}}{\pgfqpoint{4.118810in}{2.176515in}}%
\pgfpathcurveto{\pgfqpoint{4.114903in}{2.180422in}}{\pgfqpoint{4.109603in}{2.182617in}}{\pgfqpoint{4.104078in}{2.182617in}}%
\pgfpathcurveto{\pgfqpoint{4.098553in}{2.182617in}}{\pgfqpoint{4.093254in}{2.180422in}}{\pgfqpoint{4.089347in}{2.176515in}}%
\pgfpathcurveto{\pgfqpoint{4.085440in}{2.172608in}}{\pgfqpoint{4.083245in}{2.167309in}}{\pgfqpoint{4.083245in}{2.161784in}}%
\pgfpathcurveto{\pgfqpoint{4.083245in}{2.156259in}}{\pgfqpoint{4.085440in}{2.150959in}}{\pgfqpoint{4.089347in}{2.147052in}}%
\pgfpathcurveto{\pgfqpoint{4.093254in}{2.143145in}}{\pgfqpoint{4.098553in}{2.140950in}}{\pgfqpoint{4.104078in}{2.140950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139832in}{2.122873in}}%
\pgfpathcurveto{\pgfqpoint{4.145357in}{2.122873in}}{\pgfqpoint{4.150656in}{2.125069in}}{\pgfqpoint{4.154563in}{2.128975in}}%
\pgfpathcurveto{\pgfqpoint{4.158470in}{2.132882in}}{\pgfqpoint{4.160665in}{2.138182in}}{\pgfqpoint{4.160665in}{2.143707in}}%
\pgfpathcurveto{\pgfqpoint{4.160665in}{2.149232in}}{\pgfqpoint{4.158470in}{2.154531in}}{\pgfqpoint{4.154563in}{2.158438in}}%
\pgfpathcurveto{\pgfqpoint{4.150656in}{2.162345in}}{\pgfqpoint{4.145357in}{2.164540in}}{\pgfqpoint{4.139832in}{2.164540in}}%
\pgfpathcurveto{\pgfqpoint{4.134307in}{2.164540in}}{\pgfqpoint{4.129007in}{2.162345in}}{\pgfqpoint{4.125101in}{2.158438in}}%
\pgfpathcurveto{\pgfqpoint{4.121194in}{2.154531in}}{\pgfqpoint{4.118999in}{2.149232in}}{\pgfqpoint{4.118999in}{2.143707in}}%
\pgfpathcurveto{\pgfqpoint{4.118999in}{2.138182in}}{\pgfqpoint{4.121194in}{2.132882in}}{\pgfqpoint{4.125101in}{2.128975in}}%
\pgfpathcurveto{\pgfqpoint{4.129007in}{2.125069in}}{\pgfqpoint{4.134307in}{2.122873in}}{\pgfqpoint{4.139832in}{2.122873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140694in}{2.140539in}}%
\pgfpathcurveto{\pgfqpoint{4.146219in}{2.140539in}}{\pgfqpoint{4.151518in}{2.142735in}}{\pgfqpoint{4.155425in}{2.146641in}}%
\pgfpathcurveto{\pgfqpoint{4.159332in}{2.150548in}}{\pgfqpoint{4.161527in}{2.155848in}}{\pgfqpoint{4.161527in}{2.161373in}}%
\pgfpathcurveto{\pgfqpoint{4.161527in}{2.166898in}}{\pgfqpoint{4.159332in}{2.172197in}}{\pgfqpoint{4.155425in}{2.176104in}}%
\pgfpathcurveto{\pgfqpoint{4.151518in}{2.180011in}}{\pgfqpoint{4.146219in}{2.182206in}}{\pgfqpoint{4.140694in}{2.182206in}}%
\pgfpathcurveto{\pgfqpoint{4.135169in}{2.182206in}}{\pgfqpoint{4.129869in}{2.180011in}}{\pgfqpoint{4.125962in}{2.176104in}}%
\pgfpathcurveto{\pgfqpoint{4.122055in}{2.172197in}}{\pgfqpoint{4.119860in}{2.166898in}}{\pgfqpoint{4.119860in}{2.161373in}}%
\pgfpathcurveto{\pgfqpoint{4.119860in}{2.155848in}}{\pgfqpoint{4.122055in}{2.150548in}}{\pgfqpoint{4.125962in}{2.146641in}}%
\pgfpathcurveto{\pgfqpoint{4.129869in}{2.142735in}}{\pgfqpoint{4.135169in}{2.140539in}}{\pgfqpoint{4.140694in}{2.140539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158020in}{2.133968in}}%
\pgfpathcurveto{\pgfqpoint{4.163545in}{2.133968in}}{\pgfqpoint{4.168845in}{2.136163in}}{\pgfqpoint{4.172751in}{2.140070in}}%
\pgfpathcurveto{\pgfqpoint{4.176658in}{2.143977in}}{\pgfqpoint{4.178853in}{2.149276in}}{\pgfqpoint{4.178853in}{2.154802in}}%
\pgfpathcurveto{\pgfqpoint{4.178853in}{2.160327in}}{\pgfqpoint{4.176658in}{2.165626in}}{\pgfqpoint{4.172751in}{2.169533in}}%
\pgfpathcurveto{\pgfqpoint{4.168845in}{2.173440in}}{\pgfqpoint{4.163545in}{2.175635in}}{\pgfqpoint{4.158020in}{2.175635in}}%
\pgfpathcurveto{\pgfqpoint{4.152495in}{2.175635in}}{\pgfqpoint{4.147196in}{2.173440in}}{\pgfqpoint{4.143289in}{2.169533in}}%
\pgfpathcurveto{\pgfqpoint{4.139382in}{2.165626in}}{\pgfqpoint{4.137187in}{2.160327in}}{\pgfqpoint{4.137187in}{2.154802in}}%
\pgfpathcurveto{\pgfqpoint{4.137187in}{2.149276in}}{\pgfqpoint{4.139382in}{2.143977in}}{\pgfqpoint{4.143289in}{2.140070in}}%
\pgfpathcurveto{\pgfqpoint{4.147196in}{2.136163in}}{\pgfqpoint{4.152495in}{2.133968in}}{\pgfqpoint{4.158020in}{2.133968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149977in}{2.138314in}}%
\pgfpathcurveto{\pgfqpoint{4.155502in}{2.138314in}}{\pgfqpoint{4.160802in}{2.140509in}}{\pgfqpoint{4.164708in}{2.144416in}}%
\pgfpathcurveto{\pgfqpoint{4.168615in}{2.148322in}}{\pgfqpoint{4.170810in}{2.153622in}}{\pgfqpoint{4.170810in}{2.159147in}}%
\pgfpathcurveto{\pgfqpoint{4.170810in}{2.164672in}}{\pgfqpoint{4.168615in}{2.169972in}}{\pgfqpoint{4.164708in}{2.173878in}}%
\pgfpathcurveto{\pgfqpoint{4.160802in}{2.177785in}}{\pgfqpoint{4.155502in}{2.179980in}}{\pgfqpoint{4.149977in}{2.179980in}}%
\pgfpathcurveto{\pgfqpoint{4.144452in}{2.179980in}}{\pgfqpoint{4.139152in}{2.177785in}}{\pgfqpoint{4.135246in}{2.173878in}}%
\pgfpathcurveto{\pgfqpoint{4.131339in}{2.169972in}}{\pgfqpoint{4.129144in}{2.164672in}}{\pgfqpoint{4.129144in}{2.159147in}}%
\pgfpathcurveto{\pgfqpoint{4.129144in}{2.153622in}}{\pgfqpoint{4.131339in}{2.148322in}}{\pgfqpoint{4.135246in}{2.144416in}}%
\pgfpathcurveto{\pgfqpoint{4.139152in}{2.140509in}}{\pgfqpoint{4.144452in}{2.138314in}}{\pgfqpoint{4.149977in}{2.138314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159543in}{2.170301in}}%
\pgfpathcurveto{\pgfqpoint{4.165068in}{2.170301in}}{\pgfqpoint{4.170368in}{2.172497in}}{\pgfqpoint{4.174274in}{2.176403in}}%
\pgfpathcurveto{\pgfqpoint{4.178181in}{2.180310in}}{\pgfqpoint{4.180376in}{2.185610in}}{\pgfqpoint{4.180376in}{2.191135in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{2.196660in}}{\pgfqpoint{4.178181in}{2.201959in}}{\pgfqpoint{4.174274in}{2.205866in}}%
\pgfpathcurveto{\pgfqpoint{4.170368in}{2.209773in}}{\pgfqpoint{4.165068in}{2.211968in}}{\pgfqpoint{4.159543in}{2.211968in}}%
\pgfpathcurveto{\pgfqpoint{4.154018in}{2.211968in}}{\pgfqpoint{4.148718in}{2.209773in}}{\pgfqpoint{4.144812in}{2.205866in}}%
\pgfpathcurveto{\pgfqpoint{4.140905in}{2.201959in}}{\pgfqpoint{4.138710in}{2.196660in}}{\pgfqpoint{4.138710in}{2.191135in}}%
\pgfpathcurveto{\pgfqpoint{4.138710in}{2.185610in}}{\pgfqpoint{4.140905in}{2.180310in}}{\pgfqpoint{4.144812in}{2.176403in}}%
\pgfpathcurveto{\pgfqpoint{4.148718in}{2.172497in}}{\pgfqpoint{4.154018in}{2.170301in}}{\pgfqpoint{4.159543in}{2.170301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145753in}{2.181000in}}%
\pgfpathcurveto{\pgfqpoint{4.151278in}{2.181000in}}{\pgfqpoint{4.156578in}{2.183195in}}{\pgfqpoint{4.160485in}{2.187102in}}%
\pgfpathcurveto{\pgfqpoint{4.164391in}{2.191009in}}{\pgfqpoint{4.166587in}{2.196308in}}{\pgfqpoint{4.166587in}{2.201833in}}%
\pgfpathcurveto{\pgfqpoint{4.166587in}{2.207358in}}{\pgfqpoint{4.164391in}{2.212658in}}{\pgfqpoint{4.160485in}{2.216565in}}%
\pgfpathcurveto{\pgfqpoint{4.156578in}{2.220471in}}{\pgfqpoint{4.151278in}{2.222667in}}{\pgfqpoint{4.145753in}{2.222667in}}%
\pgfpathcurveto{\pgfqpoint{4.140228in}{2.222667in}}{\pgfqpoint{4.134929in}{2.220471in}}{\pgfqpoint{4.131022in}{2.216565in}}%
\pgfpathcurveto{\pgfqpoint{4.127115in}{2.212658in}}{\pgfqpoint{4.124920in}{2.207358in}}{\pgfqpoint{4.124920in}{2.201833in}}%
\pgfpathcurveto{\pgfqpoint{4.124920in}{2.196308in}}{\pgfqpoint{4.127115in}{2.191009in}}{\pgfqpoint{4.131022in}{2.187102in}}%
\pgfpathcurveto{\pgfqpoint{4.134929in}{2.183195in}}{\pgfqpoint{4.140228in}{2.181000in}}{\pgfqpoint{4.145753in}{2.181000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112756in}{2.164964in}}%
\pgfpathcurveto{\pgfqpoint{4.118281in}{2.164964in}}{\pgfqpoint{4.123580in}{2.167159in}}{\pgfqpoint{4.127487in}{2.171066in}}%
\pgfpathcurveto{\pgfqpoint{4.131394in}{2.174973in}}{\pgfqpoint{4.133589in}{2.180272in}}{\pgfqpoint{4.133589in}{2.185797in}}%
\pgfpathcurveto{\pgfqpoint{4.133589in}{2.191322in}}{\pgfqpoint{4.131394in}{2.196622in}}{\pgfqpoint{4.127487in}{2.200529in}}%
\pgfpathcurveto{\pgfqpoint{4.123580in}{2.204435in}}{\pgfqpoint{4.118281in}{2.206631in}}{\pgfqpoint{4.112756in}{2.206631in}}%
\pgfpathcurveto{\pgfqpoint{4.107231in}{2.206631in}}{\pgfqpoint{4.101931in}{2.204435in}}{\pgfqpoint{4.098024in}{2.200529in}}%
\pgfpathcurveto{\pgfqpoint{4.094118in}{2.196622in}}{\pgfqpoint{4.091923in}{2.191322in}}{\pgfqpoint{4.091923in}{2.185797in}}%
\pgfpathcurveto{\pgfqpoint{4.091923in}{2.180272in}}{\pgfqpoint{4.094118in}{2.174973in}}{\pgfqpoint{4.098024in}{2.171066in}}%
\pgfpathcurveto{\pgfqpoint{4.101931in}{2.167159in}}{\pgfqpoint{4.107231in}{2.164964in}}{\pgfqpoint{4.112756in}{2.164964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163117in}{2.171275in}}%
\pgfpathcurveto{\pgfqpoint{4.168642in}{2.171275in}}{\pgfqpoint{4.173941in}{2.173470in}}{\pgfqpoint{4.177848in}{2.177377in}}%
\pgfpathcurveto{\pgfqpoint{4.181755in}{2.181284in}}{\pgfqpoint{4.183950in}{2.186584in}}{\pgfqpoint{4.183950in}{2.192109in}}%
\pgfpathcurveto{\pgfqpoint{4.183950in}{2.197634in}}{\pgfqpoint{4.181755in}{2.202933in}}{\pgfqpoint{4.177848in}{2.206840in}}%
\pgfpathcurveto{\pgfqpoint{4.173941in}{2.210747in}}{\pgfqpoint{4.168642in}{2.212942in}}{\pgfqpoint{4.163117in}{2.212942in}}%
\pgfpathcurveto{\pgfqpoint{4.157592in}{2.212942in}}{\pgfqpoint{4.152292in}{2.210747in}}{\pgfqpoint{4.148385in}{2.206840in}}%
\pgfpathcurveto{\pgfqpoint{4.144478in}{2.202933in}}{\pgfqpoint{4.142283in}{2.197634in}}{\pgfqpoint{4.142283in}{2.192109in}}%
\pgfpathcurveto{\pgfqpoint{4.142283in}{2.186584in}}{\pgfqpoint{4.144478in}{2.181284in}}{\pgfqpoint{4.148385in}{2.177377in}}%
\pgfpathcurveto{\pgfqpoint{4.152292in}{2.173470in}}{\pgfqpoint{4.157592in}{2.171275in}}{\pgfqpoint{4.163117in}{2.171275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162616in}{2.168422in}}%
\pgfpathcurveto{\pgfqpoint{4.168141in}{2.168422in}}{\pgfqpoint{4.173441in}{2.170617in}}{\pgfqpoint{4.177348in}{2.174524in}}%
\pgfpathcurveto{\pgfqpoint{4.181254in}{2.178431in}}{\pgfqpoint{4.183450in}{2.183730in}}{\pgfqpoint{4.183450in}{2.189255in}}%
\pgfpathcurveto{\pgfqpoint{4.183450in}{2.194780in}}{\pgfqpoint{4.181254in}{2.200080in}}{\pgfqpoint{4.177348in}{2.203987in}}%
\pgfpathcurveto{\pgfqpoint{4.173441in}{2.207893in}}{\pgfqpoint{4.168141in}{2.210089in}}{\pgfqpoint{4.162616in}{2.210089in}}%
\pgfpathcurveto{\pgfqpoint{4.157091in}{2.210089in}}{\pgfqpoint{4.151792in}{2.207893in}}{\pgfqpoint{4.147885in}{2.203987in}}%
\pgfpathcurveto{\pgfqpoint{4.143978in}{2.200080in}}{\pgfqpoint{4.141783in}{2.194780in}}{\pgfqpoint{4.141783in}{2.189255in}}%
\pgfpathcurveto{\pgfqpoint{4.141783in}{2.183730in}}{\pgfqpoint{4.143978in}{2.178431in}}{\pgfqpoint{4.147885in}{2.174524in}}%
\pgfpathcurveto{\pgfqpoint{4.151792in}{2.170617in}}{\pgfqpoint{4.157091in}{2.168422in}}{\pgfqpoint{4.162616in}{2.168422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138224in}{2.141574in}}%
\pgfpathcurveto{\pgfqpoint{4.143749in}{2.141574in}}{\pgfqpoint{4.149049in}{2.143769in}}{\pgfqpoint{4.152955in}{2.147676in}}%
\pgfpathcurveto{\pgfqpoint{4.156862in}{2.151583in}}{\pgfqpoint{4.159057in}{2.156882in}}{\pgfqpoint{4.159057in}{2.162407in}}%
\pgfpathcurveto{\pgfqpoint{4.159057in}{2.167932in}}{\pgfqpoint{4.156862in}{2.173232in}}{\pgfqpoint{4.152955in}{2.177139in}}%
\pgfpathcurveto{\pgfqpoint{4.149049in}{2.181046in}}{\pgfqpoint{4.143749in}{2.183241in}}{\pgfqpoint{4.138224in}{2.183241in}}%
\pgfpathcurveto{\pgfqpoint{4.132699in}{2.183241in}}{\pgfqpoint{4.127399in}{2.181046in}}{\pgfqpoint{4.123493in}{2.177139in}}%
\pgfpathcurveto{\pgfqpoint{4.119586in}{2.173232in}}{\pgfqpoint{4.117391in}{2.167932in}}{\pgfqpoint{4.117391in}{2.162407in}}%
\pgfpathcurveto{\pgfqpoint{4.117391in}{2.156882in}}{\pgfqpoint{4.119586in}{2.151583in}}{\pgfqpoint{4.123493in}{2.147676in}}%
\pgfpathcurveto{\pgfqpoint{4.127399in}{2.143769in}}{\pgfqpoint{4.132699in}{2.141574in}}{\pgfqpoint{4.138224in}{2.141574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134743in}{2.235539in}}%
\pgfpathcurveto{\pgfqpoint{4.140268in}{2.235539in}}{\pgfqpoint{4.145567in}{2.237734in}}{\pgfqpoint{4.149474in}{2.241641in}}%
\pgfpathcurveto{\pgfqpoint{4.153381in}{2.245548in}}{\pgfqpoint{4.155576in}{2.250847in}}{\pgfqpoint{4.155576in}{2.256373in}}%
\pgfpathcurveto{\pgfqpoint{4.155576in}{2.261898in}}{\pgfqpoint{4.153381in}{2.267197in}}{\pgfqpoint{4.149474in}{2.271104in}}%
\pgfpathcurveto{\pgfqpoint{4.145567in}{2.275011in}}{\pgfqpoint{4.140268in}{2.277206in}}{\pgfqpoint{4.134743in}{2.277206in}}%
\pgfpathcurveto{\pgfqpoint{4.129218in}{2.277206in}}{\pgfqpoint{4.123918in}{2.275011in}}{\pgfqpoint{4.120011in}{2.271104in}}%
\pgfpathcurveto{\pgfqpoint{4.116105in}{2.267197in}}{\pgfqpoint{4.113909in}{2.261898in}}{\pgfqpoint{4.113909in}{2.256373in}}%
\pgfpathcurveto{\pgfqpoint{4.113909in}{2.250847in}}{\pgfqpoint{4.116105in}{2.245548in}}{\pgfqpoint{4.120011in}{2.241641in}}%
\pgfpathcurveto{\pgfqpoint{4.123918in}{2.237734in}}{\pgfqpoint{4.129218in}{2.235539in}}{\pgfqpoint{4.134743in}{2.235539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111190in}{2.173123in}}%
\pgfpathcurveto{\pgfqpoint{4.116715in}{2.173123in}}{\pgfqpoint{4.122014in}{2.175318in}}{\pgfqpoint{4.125921in}{2.179225in}}%
\pgfpathcurveto{\pgfqpoint{4.129828in}{2.183132in}}{\pgfqpoint{4.132023in}{2.188431in}}{\pgfqpoint{4.132023in}{2.193956in}}%
\pgfpathcurveto{\pgfqpoint{4.132023in}{2.199482in}}{\pgfqpoint{4.129828in}{2.204781in}}{\pgfqpoint{4.125921in}{2.208688in}}%
\pgfpathcurveto{\pgfqpoint{4.122014in}{2.212595in}}{\pgfqpoint{4.116715in}{2.214790in}}{\pgfqpoint{4.111190in}{2.214790in}}%
\pgfpathcurveto{\pgfqpoint{4.105664in}{2.214790in}}{\pgfqpoint{4.100365in}{2.212595in}}{\pgfqpoint{4.096458in}{2.208688in}}%
\pgfpathcurveto{\pgfqpoint{4.092551in}{2.204781in}}{\pgfqpoint{4.090356in}{2.199482in}}{\pgfqpoint{4.090356in}{2.193956in}}%
\pgfpathcurveto{\pgfqpoint{4.090356in}{2.188431in}}{\pgfqpoint{4.092551in}{2.183132in}}{\pgfqpoint{4.096458in}{2.179225in}}%
\pgfpathcurveto{\pgfqpoint{4.100365in}{2.175318in}}{\pgfqpoint{4.105664in}{2.173123in}}{\pgfqpoint{4.111190in}{2.173123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169902in}{2.150443in}}%
\pgfpathcurveto{\pgfqpoint{4.175427in}{2.150443in}}{\pgfqpoint{4.180727in}{2.152638in}}{\pgfqpoint{4.184634in}{2.156544in}}%
\pgfpathcurveto{\pgfqpoint{4.188541in}{2.160451in}}{\pgfqpoint{4.190736in}{2.165751in}}{\pgfqpoint{4.190736in}{2.171276in}}%
\pgfpathcurveto{\pgfqpoint{4.190736in}{2.176801in}}{\pgfqpoint{4.188541in}{2.182100in}}{\pgfqpoint{4.184634in}{2.186007in}}%
\pgfpathcurveto{\pgfqpoint{4.180727in}{2.189914in}}{\pgfqpoint{4.175427in}{2.192109in}}{\pgfqpoint{4.169902in}{2.192109in}}%
\pgfpathcurveto{\pgfqpoint{4.164377in}{2.192109in}}{\pgfqpoint{4.159078in}{2.189914in}}{\pgfqpoint{4.155171in}{2.186007in}}%
\pgfpathcurveto{\pgfqpoint{4.151264in}{2.182100in}}{\pgfqpoint{4.149069in}{2.176801in}}{\pgfqpoint{4.149069in}{2.171276in}}%
\pgfpathcurveto{\pgfqpoint{4.149069in}{2.165751in}}{\pgfqpoint{4.151264in}{2.160451in}}{\pgfqpoint{4.155171in}{2.156544in}}%
\pgfpathcurveto{\pgfqpoint{4.159078in}{2.152638in}}{\pgfqpoint{4.164377in}{2.150443in}}{\pgfqpoint{4.169902in}{2.150443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155501in}{2.149395in}}%
\pgfpathcurveto{\pgfqpoint{4.161027in}{2.149395in}}{\pgfqpoint{4.166326in}{2.151590in}}{\pgfqpoint{4.170233in}{2.155497in}}%
\pgfpathcurveto{\pgfqpoint{4.174140in}{2.159404in}}{\pgfqpoint{4.176335in}{2.164703in}}{\pgfqpoint{4.176335in}{2.170228in}}%
\pgfpathcurveto{\pgfqpoint{4.176335in}{2.175754in}}{\pgfqpoint{4.174140in}{2.181053in}}{\pgfqpoint{4.170233in}{2.184960in}}%
\pgfpathcurveto{\pgfqpoint{4.166326in}{2.188867in}}{\pgfqpoint{4.161027in}{2.191062in}}{\pgfqpoint{4.155501in}{2.191062in}}%
\pgfpathcurveto{\pgfqpoint{4.149976in}{2.191062in}}{\pgfqpoint{4.144677in}{2.188867in}}{\pgfqpoint{4.140770in}{2.184960in}}%
\pgfpathcurveto{\pgfqpoint{4.136863in}{2.181053in}}{\pgfqpoint{4.134668in}{2.175754in}}{\pgfqpoint{4.134668in}{2.170228in}}%
\pgfpathcurveto{\pgfqpoint{4.134668in}{2.164703in}}{\pgfqpoint{4.136863in}{2.159404in}}{\pgfqpoint{4.140770in}{2.155497in}}%
\pgfpathcurveto{\pgfqpoint{4.144677in}{2.151590in}}{\pgfqpoint{4.149976in}{2.149395in}}{\pgfqpoint{4.155501in}{2.149395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096619in}{2.150895in}}%
\pgfpathcurveto{\pgfqpoint{4.102145in}{2.150895in}}{\pgfqpoint{4.107444in}{2.153090in}}{\pgfqpoint{4.111351in}{2.156997in}}%
\pgfpathcurveto{\pgfqpoint{4.115258in}{2.160904in}}{\pgfqpoint{4.117453in}{2.166203in}}{\pgfqpoint{4.117453in}{2.171729in}}%
\pgfpathcurveto{\pgfqpoint{4.117453in}{2.177254in}}{\pgfqpoint{4.115258in}{2.182553in}}{\pgfqpoint{4.111351in}{2.186460in}}%
\pgfpathcurveto{\pgfqpoint{4.107444in}{2.190367in}}{\pgfqpoint{4.102145in}{2.192562in}}{\pgfqpoint{4.096619in}{2.192562in}}%
\pgfpathcurveto{\pgfqpoint{4.091094in}{2.192562in}}{\pgfqpoint{4.085795in}{2.190367in}}{\pgfqpoint{4.081888in}{2.186460in}}%
\pgfpathcurveto{\pgfqpoint{4.077981in}{2.182553in}}{\pgfqpoint{4.075786in}{2.177254in}}{\pgfqpoint{4.075786in}{2.171729in}}%
\pgfpathcurveto{\pgfqpoint{4.075786in}{2.166203in}}{\pgfqpoint{4.077981in}{2.160904in}}{\pgfqpoint{4.081888in}{2.156997in}}%
\pgfpathcurveto{\pgfqpoint{4.085795in}{2.153090in}}{\pgfqpoint{4.091094in}{2.150895in}}{\pgfqpoint{4.096619in}{2.150895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132025in}{2.115186in}}%
\pgfpathcurveto{\pgfqpoint{4.137551in}{2.115186in}}{\pgfqpoint{4.142850in}{2.117381in}}{\pgfqpoint{4.146757in}{2.121288in}}%
\pgfpathcurveto{\pgfqpoint{4.150664in}{2.125194in}}{\pgfqpoint{4.152859in}{2.130494in}}{\pgfqpoint{4.152859in}{2.136019in}}%
\pgfpathcurveto{\pgfqpoint{4.152859in}{2.141544in}}{\pgfqpoint{4.150664in}{2.146844in}}{\pgfqpoint{4.146757in}{2.150750in}}%
\pgfpathcurveto{\pgfqpoint{4.142850in}{2.154657in}}{\pgfqpoint{4.137551in}{2.156852in}}{\pgfqpoint{4.132025in}{2.156852in}}%
\pgfpathcurveto{\pgfqpoint{4.126500in}{2.156852in}}{\pgfqpoint{4.121201in}{2.154657in}}{\pgfqpoint{4.117294in}{2.150750in}}%
\pgfpathcurveto{\pgfqpoint{4.113387in}{2.146844in}}{\pgfqpoint{4.111192in}{2.141544in}}{\pgfqpoint{4.111192in}{2.136019in}}%
\pgfpathcurveto{\pgfqpoint{4.111192in}{2.130494in}}{\pgfqpoint{4.113387in}{2.125194in}}{\pgfqpoint{4.117294in}{2.121288in}}%
\pgfpathcurveto{\pgfqpoint{4.121201in}{2.117381in}}{\pgfqpoint{4.126500in}{2.115186in}}{\pgfqpoint{4.132025in}{2.115186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208919in}{2.188639in}}%
\pgfpathcurveto{\pgfqpoint{4.214445in}{2.188639in}}{\pgfqpoint{4.219744in}{2.190834in}}{\pgfqpoint{4.223651in}{2.194741in}}%
\pgfpathcurveto{\pgfqpoint{4.227558in}{2.198648in}}{\pgfqpoint{4.229753in}{2.203947in}}{\pgfqpoint{4.229753in}{2.209473in}}%
\pgfpathcurveto{\pgfqpoint{4.229753in}{2.214998in}}{\pgfqpoint{4.227558in}{2.220297in}}{\pgfqpoint{4.223651in}{2.224204in}}%
\pgfpathcurveto{\pgfqpoint{4.219744in}{2.228111in}}{\pgfqpoint{4.214445in}{2.230306in}}{\pgfqpoint{4.208919in}{2.230306in}}%
\pgfpathcurveto{\pgfqpoint{4.203394in}{2.230306in}}{\pgfqpoint{4.198095in}{2.228111in}}{\pgfqpoint{4.194188in}{2.224204in}}%
\pgfpathcurveto{\pgfqpoint{4.190281in}{2.220297in}}{\pgfqpoint{4.188086in}{2.214998in}}{\pgfqpoint{4.188086in}{2.209473in}}%
\pgfpathcurveto{\pgfqpoint{4.188086in}{2.203947in}}{\pgfqpoint{4.190281in}{2.198648in}}{\pgfqpoint{4.194188in}{2.194741in}}%
\pgfpathcurveto{\pgfqpoint{4.198095in}{2.190834in}}{\pgfqpoint{4.203394in}{2.188639in}}{\pgfqpoint{4.208919in}{2.188639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149948in}{2.129642in}}%
\pgfpathcurveto{\pgfqpoint{4.155473in}{2.129642in}}{\pgfqpoint{4.160773in}{2.131837in}}{\pgfqpoint{4.164679in}{2.135744in}}%
\pgfpathcurveto{\pgfqpoint{4.168586in}{2.139650in}}{\pgfqpoint{4.170781in}{2.144950in}}{\pgfqpoint{4.170781in}{2.150475in}}%
\pgfpathcurveto{\pgfqpoint{4.170781in}{2.156000in}}{\pgfqpoint{4.168586in}{2.161300in}}{\pgfqpoint{4.164679in}{2.165206in}}%
\pgfpathcurveto{\pgfqpoint{4.160773in}{2.169113in}}{\pgfqpoint{4.155473in}{2.171308in}}{\pgfqpoint{4.149948in}{2.171308in}}%
\pgfpathcurveto{\pgfqpoint{4.144423in}{2.171308in}}{\pgfqpoint{4.139123in}{2.169113in}}{\pgfqpoint{4.135217in}{2.165206in}}%
\pgfpathcurveto{\pgfqpoint{4.131310in}{2.161300in}}{\pgfqpoint{4.129115in}{2.156000in}}{\pgfqpoint{4.129115in}{2.150475in}}%
\pgfpathcurveto{\pgfqpoint{4.129115in}{2.144950in}}{\pgfqpoint{4.131310in}{2.139650in}}{\pgfqpoint{4.135217in}{2.135744in}}%
\pgfpathcurveto{\pgfqpoint{4.139123in}{2.131837in}}{\pgfqpoint{4.144423in}{2.129642in}}{\pgfqpoint{4.149948in}{2.129642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154743in}{2.143921in}}%
\pgfpathcurveto{\pgfqpoint{4.160268in}{2.143921in}}{\pgfqpoint{4.165567in}{2.146116in}}{\pgfqpoint{4.169474in}{2.150023in}}%
\pgfpathcurveto{\pgfqpoint{4.173381in}{2.153929in}}{\pgfqpoint{4.175576in}{2.159229in}}{\pgfqpoint{4.175576in}{2.164754in}}%
\pgfpathcurveto{\pgfqpoint{4.175576in}{2.170279in}}{\pgfqpoint{4.173381in}{2.175579in}}{\pgfqpoint{4.169474in}{2.179485in}}%
\pgfpathcurveto{\pgfqpoint{4.165567in}{2.183392in}}{\pgfqpoint{4.160268in}{2.185587in}}{\pgfqpoint{4.154743in}{2.185587in}}%
\pgfpathcurveto{\pgfqpoint{4.149218in}{2.185587in}}{\pgfqpoint{4.143918in}{2.183392in}}{\pgfqpoint{4.140012in}{2.179485in}}%
\pgfpathcurveto{\pgfqpoint{4.136105in}{2.175579in}}{\pgfqpoint{4.133910in}{2.170279in}}{\pgfqpoint{4.133910in}{2.164754in}}%
\pgfpathcurveto{\pgfqpoint{4.133910in}{2.159229in}}{\pgfqpoint{4.136105in}{2.153929in}}{\pgfqpoint{4.140012in}{2.150023in}}%
\pgfpathcurveto{\pgfqpoint{4.143918in}{2.146116in}}{\pgfqpoint{4.149218in}{2.143921in}}{\pgfqpoint{4.154743in}{2.143921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141596in}{2.122268in}}%
\pgfpathcurveto{\pgfqpoint{4.147121in}{2.122268in}}{\pgfqpoint{4.152420in}{2.124463in}}{\pgfqpoint{4.156327in}{2.128370in}}%
\pgfpathcurveto{\pgfqpoint{4.160234in}{2.132277in}}{\pgfqpoint{4.162429in}{2.137576in}}{\pgfqpoint{4.162429in}{2.143102in}}%
\pgfpathcurveto{\pgfqpoint{4.162429in}{2.148627in}}{\pgfqpoint{4.160234in}{2.153926in}}{\pgfqpoint{4.156327in}{2.157833in}}%
\pgfpathcurveto{\pgfqpoint{4.152420in}{2.161740in}}{\pgfqpoint{4.147121in}{2.163935in}}{\pgfqpoint{4.141596in}{2.163935in}}%
\pgfpathcurveto{\pgfqpoint{4.136070in}{2.163935in}}{\pgfqpoint{4.130771in}{2.161740in}}{\pgfqpoint{4.126864in}{2.157833in}}%
\pgfpathcurveto{\pgfqpoint{4.122957in}{2.153926in}}{\pgfqpoint{4.120762in}{2.148627in}}{\pgfqpoint{4.120762in}{2.143102in}}%
\pgfpathcurveto{\pgfqpoint{4.120762in}{2.137576in}}{\pgfqpoint{4.122957in}{2.132277in}}{\pgfqpoint{4.126864in}{2.128370in}}%
\pgfpathcurveto{\pgfqpoint{4.130771in}{2.124463in}}{\pgfqpoint{4.136070in}{2.122268in}}{\pgfqpoint{4.141596in}{2.122268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131389in}{2.124617in}}%
\pgfpathcurveto{\pgfqpoint{4.136914in}{2.124617in}}{\pgfqpoint{4.142214in}{2.126812in}}{\pgfqpoint{4.146121in}{2.130719in}}%
\pgfpathcurveto{\pgfqpoint{4.150027in}{2.134625in}}{\pgfqpoint{4.152222in}{2.139925in}}{\pgfqpoint{4.152222in}{2.145450in}}%
\pgfpathcurveto{\pgfqpoint{4.152222in}{2.150975in}}{\pgfqpoint{4.150027in}{2.156274in}}{\pgfqpoint{4.146121in}{2.160181in}}%
\pgfpathcurveto{\pgfqpoint{4.142214in}{2.164088in}}{\pgfqpoint{4.136914in}{2.166283in}}{\pgfqpoint{4.131389in}{2.166283in}}%
\pgfpathcurveto{\pgfqpoint{4.125864in}{2.166283in}}{\pgfqpoint{4.120565in}{2.164088in}}{\pgfqpoint{4.116658in}{2.160181in}}%
\pgfpathcurveto{\pgfqpoint{4.112751in}{2.156274in}}{\pgfqpoint{4.110556in}{2.150975in}}{\pgfqpoint{4.110556in}{2.145450in}}%
\pgfpathcurveto{\pgfqpoint{4.110556in}{2.139925in}}{\pgfqpoint{4.112751in}{2.134625in}}{\pgfqpoint{4.116658in}{2.130719in}}%
\pgfpathcurveto{\pgfqpoint{4.120565in}{2.126812in}}{\pgfqpoint{4.125864in}{2.124617in}}{\pgfqpoint{4.131389in}{2.124617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.745600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148268in}{2.218856in}}%
\pgfpathcurveto{\pgfqpoint{5.153793in}{2.218856in}}{\pgfqpoint{5.159093in}{2.221051in}}{\pgfqpoint{5.163000in}{2.224958in}}%
\pgfpathcurveto{\pgfqpoint{5.166906in}{2.228865in}}{\pgfqpoint{5.169102in}{2.234165in}}{\pgfqpoint{5.169102in}{2.239690in}}%
\pgfpathcurveto{\pgfqpoint{5.169102in}{2.245215in}}{\pgfqpoint{5.166906in}{2.250514in}}{\pgfqpoint{5.163000in}{2.254421in}}%
\pgfpathcurveto{\pgfqpoint{5.159093in}{2.258328in}}{\pgfqpoint{5.153793in}{2.260523in}}{\pgfqpoint{5.148268in}{2.260523in}}%
\pgfpathcurveto{\pgfqpoint{5.142743in}{2.260523in}}{\pgfqpoint{5.137444in}{2.258328in}}{\pgfqpoint{5.133537in}{2.254421in}}%
\pgfpathcurveto{\pgfqpoint{5.129630in}{2.250514in}}{\pgfqpoint{5.127435in}{2.245215in}}{\pgfqpoint{5.127435in}{2.239690in}}%
\pgfpathcurveto{\pgfqpoint{5.127435in}{2.234165in}}{\pgfqpoint{5.129630in}{2.228865in}}{\pgfqpoint{5.133537in}{2.224958in}}%
\pgfpathcurveto{\pgfqpoint{5.137444in}{2.221051in}}{\pgfqpoint{5.142743in}{2.218856in}}{\pgfqpoint{5.148268in}{2.218856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173967in}{2.224713in}}%
\pgfpathcurveto{\pgfqpoint{5.179492in}{2.224713in}}{\pgfqpoint{5.184792in}{2.226908in}}{\pgfqpoint{5.188699in}{2.230815in}}%
\pgfpathcurveto{\pgfqpoint{5.192605in}{2.234722in}}{\pgfqpoint{5.194800in}{2.240021in}}{\pgfqpoint{5.194800in}{2.245547in}}%
\pgfpathcurveto{\pgfqpoint{5.194800in}{2.251072in}}{\pgfqpoint{5.192605in}{2.256371in}}{\pgfqpoint{5.188699in}{2.260278in}}%
\pgfpathcurveto{\pgfqpoint{5.184792in}{2.264185in}}{\pgfqpoint{5.179492in}{2.266380in}}{\pgfqpoint{5.173967in}{2.266380in}}%
\pgfpathcurveto{\pgfqpoint{5.168442in}{2.266380in}}{\pgfqpoint{5.163143in}{2.264185in}}{\pgfqpoint{5.159236in}{2.260278in}}%
\pgfpathcurveto{\pgfqpoint{5.155329in}{2.256371in}}{\pgfqpoint{5.153134in}{2.251072in}}{\pgfqpoint{5.153134in}{2.245547in}}%
\pgfpathcurveto{\pgfqpoint{5.153134in}{2.240021in}}{\pgfqpoint{5.155329in}{2.234722in}}{\pgfqpoint{5.159236in}{2.230815in}}%
\pgfpathcurveto{\pgfqpoint{5.163143in}{2.226908in}}{\pgfqpoint{5.168442in}{2.224713in}}{\pgfqpoint{5.173967in}{2.224713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.251739in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.251739in}}{\pgfqpoint{4.944158in}{2.253934in}}{\pgfqpoint{4.948065in}{2.257841in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.261748in}}{\pgfqpoint{4.954167in}{2.267047in}}{\pgfqpoint{4.954167in}{2.272572in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.278097in}}{\pgfqpoint{4.951972in}{2.283397in}}{\pgfqpoint{4.948065in}{2.287304in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.291210in}}{\pgfqpoint{4.938858in}{2.293406in}}{\pgfqpoint{4.933333in}{2.293406in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.293406in}}{\pgfqpoint{4.922509in}{2.291210in}}{\pgfqpoint{4.918602in}{2.287304in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.283397in}}{\pgfqpoint{4.912500in}{2.278097in}}{\pgfqpoint{4.912500in}{2.272572in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.267047in}}{\pgfqpoint{4.914695in}{2.261748in}}{\pgfqpoint{4.918602in}{2.257841in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.253934in}}{\pgfqpoint{4.927808in}{2.251739in}}{\pgfqpoint{4.933333in}{2.251739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170970in}{2.262110in}}%
\pgfpathcurveto{\pgfqpoint{5.176495in}{2.262110in}}{\pgfqpoint{5.181795in}{2.264306in}}{\pgfqpoint{5.185702in}{2.268212in}}%
\pgfpathcurveto{\pgfqpoint{5.189609in}{2.272119in}}{\pgfqpoint{5.191804in}{2.277419in}}{\pgfqpoint{5.191804in}{2.282944in}}%
\pgfpathcurveto{\pgfqpoint{5.191804in}{2.288469in}}{\pgfqpoint{5.189609in}{2.293768in}}{\pgfqpoint{5.185702in}{2.297675in}}%
\pgfpathcurveto{\pgfqpoint{5.181795in}{2.301582in}}{\pgfqpoint{5.176495in}{2.303777in}}{\pgfqpoint{5.170970in}{2.303777in}}%
\pgfpathcurveto{\pgfqpoint{5.165445in}{2.303777in}}{\pgfqpoint{5.160146in}{2.301582in}}{\pgfqpoint{5.156239in}{2.297675in}}%
\pgfpathcurveto{\pgfqpoint{5.152332in}{2.293768in}}{\pgfqpoint{5.150137in}{2.288469in}}{\pgfqpoint{5.150137in}{2.282944in}}%
\pgfpathcurveto{\pgfqpoint{5.150137in}{2.277419in}}{\pgfqpoint{5.152332in}{2.272119in}}{\pgfqpoint{5.156239in}{2.268212in}}%
\pgfpathcurveto{\pgfqpoint{5.160146in}{2.264306in}}{\pgfqpoint{5.165445in}{2.262110in}}{\pgfqpoint{5.170970in}{2.262110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159551in}{2.276069in}}%
\pgfpathcurveto{\pgfqpoint{5.165077in}{2.276069in}}{\pgfqpoint{5.170376in}{2.278264in}}{\pgfqpoint{5.174283in}{2.282171in}}%
\pgfpathcurveto{\pgfqpoint{5.178190in}{2.286078in}}{\pgfqpoint{5.180385in}{2.291377in}}{\pgfqpoint{5.180385in}{2.296902in}}%
\pgfpathcurveto{\pgfqpoint{5.180385in}{2.302427in}}{\pgfqpoint{5.178190in}{2.307727in}}{\pgfqpoint{5.174283in}{2.311634in}}%
\pgfpathcurveto{\pgfqpoint{5.170376in}{2.315541in}}{\pgfqpoint{5.165077in}{2.317736in}}{\pgfqpoint{5.159551in}{2.317736in}}%
\pgfpathcurveto{\pgfqpoint{5.154026in}{2.317736in}}{\pgfqpoint{5.148727in}{2.315541in}}{\pgfqpoint{5.144820in}{2.311634in}}%
\pgfpathcurveto{\pgfqpoint{5.140913in}{2.307727in}}{\pgfqpoint{5.138718in}{2.302427in}}{\pgfqpoint{5.138718in}{2.296902in}}%
\pgfpathcurveto{\pgfqpoint{5.138718in}{2.291377in}}{\pgfqpoint{5.140913in}{2.286078in}}{\pgfqpoint{5.144820in}{2.282171in}}%
\pgfpathcurveto{\pgfqpoint{5.148727in}{2.278264in}}{\pgfqpoint{5.154026in}{2.276069in}}{\pgfqpoint{5.159551in}{2.276069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408851in}{2.239999in}}%
\pgfpathcurveto{\pgfqpoint{5.414376in}{2.239999in}}{\pgfqpoint{5.419675in}{2.242194in}}{\pgfqpoint{5.423582in}{2.246101in}}%
\pgfpathcurveto{\pgfqpoint{5.427489in}{2.250008in}}{\pgfqpoint{5.429684in}{2.255307in}}{\pgfqpoint{5.429684in}{2.260832in}}%
\pgfpathcurveto{\pgfqpoint{5.429684in}{2.266357in}}{\pgfqpoint{5.427489in}{2.271657in}}{\pgfqpoint{5.423582in}{2.275564in}}%
\pgfpathcurveto{\pgfqpoint{5.419675in}{2.279471in}}{\pgfqpoint{5.414376in}{2.281666in}}{\pgfqpoint{5.408851in}{2.281666in}}%
\pgfpathcurveto{\pgfqpoint{5.403325in}{2.281666in}}{\pgfqpoint{5.398026in}{2.279471in}}{\pgfqpoint{5.394119in}{2.275564in}}%
\pgfpathcurveto{\pgfqpoint{5.390212in}{2.271657in}}{\pgfqpoint{5.388017in}{2.266357in}}{\pgfqpoint{5.388017in}{2.260832in}}%
\pgfpathcurveto{\pgfqpoint{5.388017in}{2.255307in}}{\pgfqpoint{5.390212in}{2.250008in}}{\pgfqpoint{5.394119in}{2.246101in}}%
\pgfpathcurveto{\pgfqpoint{5.398026in}{2.242194in}}{\pgfqpoint{5.403325in}{2.239999in}}{\pgfqpoint{5.408851in}{2.239999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441873in}{2.218705in}}%
\pgfpathcurveto{\pgfqpoint{5.447398in}{2.218705in}}{\pgfqpoint{5.452698in}{2.220900in}}{\pgfqpoint{5.456605in}{2.224807in}}%
\pgfpathcurveto{\pgfqpoint{5.460511in}{2.228714in}}{\pgfqpoint{5.462706in}{2.234013in}}{\pgfqpoint{5.462706in}{2.239538in}}%
\pgfpathcurveto{\pgfqpoint{5.462706in}{2.245063in}}{\pgfqpoint{5.460511in}{2.250363in}}{\pgfqpoint{5.456605in}{2.254269in}}%
\pgfpathcurveto{\pgfqpoint{5.452698in}{2.258176in}}{\pgfqpoint{5.447398in}{2.260371in}}{\pgfqpoint{5.441873in}{2.260371in}}%
\pgfpathcurveto{\pgfqpoint{5.436348in}{2.260371in}}{\pgfqpoint{5.431049in}{2.258176in}}{\pgfqpoint{5.427142in}{2.254269in}}%
\pgfpathcurveto{\pgfqpoint{5.423235in}{2.250363in}}{\pgfqpoint{5.421040in}{2.245063in}}{\pgfqpoint{5.421040in}{2.239538in}}%
\pgfpathcurveto{\pgfqpoint{5.421040in}{2.234013in}}{\pgfqpoint{5.423235in}{2.228714in}}{\pgfqpoint{5.427142in}{2.224807in}}%
\pgfpathcurveto{\pgfqpoint{5.431049in}{2.220900in}}{\pgfqpoint{5.436348in}{2.218705in}}{\pgfqpoint{5.441873in}{2.218705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594667in}{2.284783in}}%
\pgfpathcurveto{\pgfqpoint{5.600192in}{2.284783in}}{\pgfqpoint{5.605491in}{2.286978in}}{\pgfqpoint{5.609398in}{2.290885in}}%
\pgfpathcurveto{\pgfqpoint{5.613305in}{2.294792in}}{\pgfqpoint{5.615500in}{2.300092in}}{\pgfqpoint{5.615500in}{2.305617in}}%
\pgfpathcurveto{\pgfqpoint{5.615500in}{2.311142in}}{\pgfqpoint{5.613305in}{2.316441in}}{\pgfqpoint{5.609398in}{2.320348in}}%
\pgfpathcurveto{\pgfqpoint{5.605491in}{2.324255in}}{\pgfqpoint{5.600192in}{2.326450in}}{\pgfqpoint{5.594667in}{2.326450in}}%
\pgfpathcurveto{\pgfqpoint{5.589142in}{2.326450in}}{\pgfqpoint{5.583842in}{2.324255in}}{\pgfqpoint{5.579935in}{2.320348in}}%
\pgfpathcurveto{\pgfqpoint{5.576028in}{2.316441in}}{\pgfqpoint{5.573833in}{2.311142in}}{\pgfqpoint{5.573833in}{2.305617in}}%
\pgfpathcurveto{\pgfqpoint{5.573833in}{2.300092in}}{\pgfqpoint{5.576028in}{2.294792in}}{\pgfqpoint{5.579935in}{2.290885in}}%
\pgfpathcurveto{\pgfqpoint{5.583842in}{2.286978in}}{\pgfqpoint{5.589142in}{2.284783in}}{\pgfqpoint{5.594667in}{2.284783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395886in}{2.258559in}}%
\pgfpathcurveto{\pgfqpoint{5.401411in}{2.258559in}}{\pgfqpoint{5.406711in}{2.260755in}}{\pgfqpoint{5.410618in}{2.264661in}}%
\pgfpathcurveto{\pgfqpoint{5.414525in}{2.268568in}}{\pgfqpoint{5.416720in}{2.273868in}}{\pgfqpoint{5.416720in}{2.279393in}}%
\pgfpathcurveto{\pgfqpoint{5.416720in}{2.284918in}}{\pgfqpoint{5.414525in}{2.290217in}}{\pgfqpoint{5.410618in}{2.294124in}}%
\pgfpathcurveto{\pgfqpoint{5.406711in}{2.298031in}}{\pgfqpoint{5.401411in}{2.300226in}}{\pgfqpoint{5.395886in}{2.300226in}}%
\pgfpathcurveto{\pgfqpoint{5.390361in}{2.300226in}}{\pgfqpoint{5.385062in}{2.298031in}}{\pgfqpoint{5.381155in}{2.294124in}}%
\pgfpathcurveto{\pgfqpoint{5.377248in}{2.290217in}}{\pgfqpoint{5.375053in}{2.284918in}}{\pgfqpoint{5.375053in}{2.279393in}}%
\pgfpathcurveto{\pgfqpoint{5.375053in}{2.273868in}}{\pgfqpoint{5.377248in}{2.268568in}}{\pgfqpoint{5.381155in}{2.264661in}}%
\pgfpathcurveto{\pgfqpoint{5.385062in}{2.260755in}}{\pgfqpoint{5.390361in}{2.258559in}}{\pgfqpoint{5.395886in}{2.258559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475654in}{2.171412in}}%
\pgfpathcurveto{\pgfqpoint{5.481180in}{2.171412in}}{\pgfqpoint{5.486479in}{2.173607in}}{\pgfqpoint{5.490386in}{2.177514in}}%
\pgfpathcurveto{\pgfqpoint{5.494293in}{2.181420in}}{\pgfqpoint{5.496488in}{2.186720in}}{\pgfqpoint{5.496488in}{2.192245in}}%
\pgfpathcurveto{\pgfqpoint{5.496488in}{2.197770in}}{\pgfqpoint{5.494293in}{2.203070in}}{\pgfqpoint{5.490386in}{2.206976in}}%
\pgfpathcurveto{\pgfqpoint{5.486479in}{2.210883in}}{\pgfqpoint{5.481180in}{2.213078in}}{\pgfqpoint{5.475654in}{2.213078in}}%
\pgfpathcurveto{\pgfqpoint{5.470129in}{2.213078in}}{\pgfqpoint{5.464830in}{2.210883in}}{\pgfqpoint{5.460923in}{2.206976in}}%
\pgfpathcurveto{\pgfqpoint{5.457016in}{2.203070in}}{\pgfqpoint{5.454821in}{2.197770in}}{\pgfqpoint{5.454821in}{2.192245in}}%
\pgfpathcurveto{\pgfqpoint{5.454821in}{2.186720in}}{\pgfqpoint{5.457016in}{2.181420in}}{\pgfqpoint{5.460923in}{2.177514in}}%
\pgfpathcurveto{\pgfqpoint{5.464830in}{2.173607in}}{\pgfqpoint{5.470129in}{2.171412in}}{\pgfqpoint{5.475654in}{2.171412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246572in}{2.256197in}}%
\pgfpathcurveto{\pgfqpoint{5.252097in}{2.256197in}}{\pgfqpoint{5.257396in}{2.258392in}}{\pgfqpoint{5.261303in}{2.262299in}}%
\pgfpathcurveto{\pgfqpoint{5.265210in}{2.266206in}}{\pgfqpoint{5.267405in}{2.271506in}}{\pgfqpoint{5.267405in}{2.277031in}}%
\pgfpathcurveto{\pgfqpoint{5.267405in}{2.282556in}}{\pgfqpoint{5.265210in}{2.287855in}}{\pgfqpoint{5.261303in}{2.291762in}}%
\pgfpathcurveto{\pgfqpoint{5.257396in}{2.295669in}}{\pgfqpoint{5.252097in}{2.297864in}}{\pgfqpoint{5.246572in}{2.297864in}}%
\pgfpathcurveto{\pgfqpoint{5.241046in}{2.297864in}}{\pgfqpoint{5.235747in}{2.295669in}}{\pgfqpoint{5.231840in}{2.291762in}}%
\pgfpathcurveto{\pgfqpoint{5.227933in}{2.287855in}}{\pgfqpoint{5.225738in}{2.282556in}}{\pgfqpoint{5.225738in}{2.277031in}}%
\pgfpathcurveto{\pgfqpoint{5.225738in}{2.271506in}}{\pgfqpoint{5.227933in}{2.266206in}}{\pgfqpoint{5.231840in}{2.262299in}}%
\pgfpathcurveto{\pgfqpoint{5.235747in}{2.258392in}}{\pgfqpoint{5.241046in}{2.256197in}}{\pgfqpoint{5.246572in}{2.256197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548460in}{2.206836in}}%
\pgfpathcurveto{\pgfqpoint{5.553986in}{2.206836in}}{\pgfqpoint{5.559285in}{2.209032in}}{\pgfqpoint{5.563192in}{2.212938in}}%
\pgfpathcurveto{\pgfqpoint{5.567099in}{2.216845in}}{\pgfqpoint{5.569294in}{2.222145in}}{\pgfqpoint{5.569294in}{2.227670in}}%
\pgfpathcurveto{\pgfqpoint{5.569294in}{2.233195in}}{\pgfqpoint{5.567099in}{2.238494in}}{\pgfqpoint{5.563192in}{2.242401in}}%
\pgfpathcurveto{\pgfqpoint{5.559285in}{2.246308in}}{\pgfqpoint{5.553986in}{2.248503in}}{\pgfqpoint{5.548460in}{2.248503in}}%
\pgfpathcurveto{\pgfqpoint{5.542935in}{2.248503in}}{\pgfqpoint{5.537636in}{2.246308in}}{\pgfqpoint{5.533729in}{2.242401in}}%
\pgfpathcurveto{\pgfqpoint{5.529822in}{2.238494in}}{\pgfqpoint{5.527627in}{2.233195in}}{\pgfqpoint{5.527627in}{2.227670in}}%
\pgfpathcurveto{\pgfqpoint{5.527627in}{2.222145in}}{\pgfqpoint{5.529822in}{2.216845in}}{\pgfqpoint{5.533729in}{2.212938in}}%
\pgfpathcurveto{\pgfqpoint{5.537636in}{2.209032in}}{\pgfqpoint{5.542935in}{2.206836in}}{\pgfqpoint{5.548460in}{2.206836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363462in}{2.254237in}}%
\pgfpathcurveto{\pgfqpoint{5.368987in}{2.254237in}}{\pgfqpoint{5.374287in}{2.256432in}}{\pgfqpoint{5.378193in}{2.260339in}}%
\pgfpathcurveto{\pgfqpoint{5.382100in}{2.264245in}}{\pgfqpoint{5.384295in}{2.269545in}}{\pgfqpoint{5.384295in}{2.275070in}}%
\pgfpathcurveto{\pgfqpoint{5.384295in}{2.280595in}}{\pgfqpoint{5.382100in}{2.285894in}}{\pgfqpoint{5.378193in}{2.289801in}}%
\pgfpathcurveto{\pgfqpoint{5.374287in}{2.293708in}}{\pgfqpoint{5.368987in}{2.295903in}}{\pgfqpoint{5.363462in}{2.295903in}}%
\pgfpathcurveto{\pgfqpoint{5.357937in}{2.295903in}}{\pgfqpoint{5.352637in}{2.293708in}}{\pgfqpoint{5.348731in}{2.289801in}}%
\pgfpathcurveto{\pgfqpoint{5.344824in}{2.285894in}}{\pgfqpoint{5.342629in}{2.280595in}}{\pgfqpoint{5.342629in}{2.275070in}}%
\pgfpathcurveto{\pgfqpoint{5.342629in}{2.269545in}}{\pgfqpoint{5.344824in}{2.264245in}}{\pgfqpoint{5.348731in}{2.260339in}}%
\pgfpathcurveto{\pgfqpoint{5.352637in}{2.256432in}}{\pgfqpoint{5.357937in}{2.254237in}}{\pgfqpoint{5.363462in}{2.254237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312685in}{2.260069in}}%
\pgfpathcurveto{\pgfqpoint{5.318210in}{2.260069in}}{\pgfqpoint{5.323510in}{2.262264in}}{\pgfqpoint{5.327417in}{2.266171in}}%
\pgfpathcurveto{\pgfqpoint{5.331323in}{2.270078in}}{\pgfqpoint{5.333519in}{2.275377in}}{\pgfqpoint{5.333519in}{2.280902in}}%
\pgfpathcurveto{\pgfqpoint{5.333519in}{2.286427in}}{\pgfqpoint{5.331323in}{2.291727in}}{\pgfqpoint{5.327417in}{2.295634in}}%
\pgfpathcurveto{\pgfqpoint{5.323510in}{2.299541in}}{\pgfqpoint{5.318210in}{2.301736in}}{\pgfqpoint{5.312685in}{2.301736in}}%
\pgfpathcurveto{\pgfqpoint{5.307160in}{2.301736in}}{\pgfqpoint{5.301861in}{2.299541in}}{\pgfqpoint{5.297954in}{2.295634in}}%
\pgfpathcurveto{\pgfqpoint{5.294047in}{2.291727in}}{\pgfqpoint{5.291852in}{2.286427in}}{\pgfqpoint{5.291852in}{2.280902in}}%
\pgfpathcurveto{\pgfqpoint{5.291852in}{2.275377in}}{\pgfqpoint{5.294047in}{2.270078in}}{\pgfqpoint{5.297954in}{2.266171in}}%
\pgfpathcurveto{\pgfqpoint{5.301861in}{2.262264in}}{\pgfqpoint{5.307160in}{2.260069in}}{\pgfqpoint{5.312685in}{2.260069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312624in}{2.185333in}}%
\pgfpathcurveto{\pgfqpoint{5.318149in}{2.185333in}}{\pgfqpoint{5.323449in}{2.187528in}}{\pgfqpoint{5.327356in}{2.191435in}}%
\pgfpathcurveto{\pgfqpoint{5.331262in}{2.195342in}}{\pgfqpoint{5.333457in}{2.200641in}}{\pgfqpoint{5.333457in}{2.206166in}}%
\pgfpathcurveto{\pgfqpoint{5.333457in}{2.211691in}}{\pgfqpoint{5.331262in}{2.216991in}}{\pgfqpoint{5.327356in}{2.220898in}}%
\pgfpathcurveto{\pgfqpoint{5.323449in}{2.224804in}}{\pgfqpoint{5.318149in}{2.227000in}}{\pgfqpoint{5.312624in}{2.227000in}}%
\pgfpathcurveto{\pgfqpoint{5.307099in}{2.227000in}}{\pgfqpoint{5.301800in}{2.224804in}}{\pgfqpoint{5.297893in}{2.220898in}}%
\pgfpathcurveto{\pgfqpoint{5.293986in}{2.216991in}}{\pgfqpoint{5.291791in}{2.211691in}}{\pgfqpoint{5.291791in}{2.206166in}}%
\pgfpathcurveto{\pgfqpoint{5.291791in}{2.200641in}}{\pgfqpoint{5.293986in}{2.195342in}}{\pgfqpoint{5.297893in}{2.191435in}}%
\pgfpathcurveto{\pgfqpoint{5.301800in}{2.187528in}}{\pgfqpoint{5.307099in}{2.185333in}}{\pgfqpoint{5.312624in}{2.185333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139973in}{2.251626in}}%
\pgfpathcurveto{\pgfqpoint{5.145499in}{2.251626in}}{\pgfqpoint{5.150798in}{2.253821in}}{\pgfqpoint{5.154705in}{2.257728in}}%
\pgfpathcurveto{\pgfqpoint{5.158612in}{2.261635in}}{\pgfqpoint{5.160807in}{2.266934in}}{\pgfqpoint{5.160807in}{2.272459in}}%
\pgfpathcurveto{\pgfqpoint{5.160807in}{2.277984in}}{\pgfqpoint{5.158612in}{2.283284in}}{\pgfqpoint{5.154705in}{2.287191in}}%
\pgfpathcurveto{\pgfqpoint{5.150798in}{2.291097in}}{\pgfqpoint{5.145499in}{2.293293in}}{\pgfqpoint{5.139973in}{2.293293in}}%
\pgfpathcurveto{\pgfqpoint{5.134448in}{2.293293in}}{\pgfqpoint{5.129149in}{2.291097in}}{\pgfqpoint{5.125242in}{2.287191in}}%
\pgfpathcurveto{\pgfqpoint{5.121335in}{2.283284in}}{\pgfqpoint{5.119140in}{2.277984in}}{\pgfqpoint{5.119140in}{2.272459in}}%
\pgfpathcurveto{\pgfqpoint{5.119140in}{2.266934in}}{\pgfqpoint{5.121335in}{2.261635in}}{\pgfqpoint{5.125242in}{2.257728in}}%
\pgfpathcurveto{\pgfqpoint{5.129149in}{2.253821in}}{\pgfqpoint{5.134448in}{2.251626in}}{\pgfqpoint{5.139973in}{2.251626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139375in}{2.264441in}}%
\pgfpathcurveto{\pgfqpoint{5.144900in}{2.264441in}}{\pgfqpoint{5.150200in}{2.266636in}}{\pgfqpoint{5.154107in}{2.270543in}}%
\pgfpathcurveto{\pgfqpoint{5.158014in}{2.274450in}}{\pgfqpoint{5.160209in}{2.279749in}}{\pgfqpoint{5.160209in}{2.285274in}}%
\pgfpathcurveto{\pgfqpoint{5.160209in}{2.290799in}}{\pgfqpoint{5.158014in}{2.296099in}}{\pgfqpoint{5.154107in}{2.300006in}}%
\pgfpathcurveto{\pgfqpoint{5.150200in}{2.303913in}}{\pgfqpoint{5.144900in}{2.306108in}}{\pgfqpoint{5.139375in}{2.306108in}}%
\pgfpathcurveto{\pgfqpoint{5.133850in}{2.306108in}}{\pgfqpoint{5.128551in}{2.303913in}}{\pgfqpoint{5.124644in}{2.300006in}}%
\pgfpathcurveto{\pgfqpoint{5.120737in}{2.296099in}}{\pgfqpoint{5.118542in}{2.290799in}}{\pgfqpoint{5.118542in}{2.285274in}}%
\pgfpathcurveto{\pgfqpoint{5.118542in}{2.279749in}}{\pgfqpoint{5.120737in}{2.274450in}}{\pgfqpoint{5.124644in}{2.270543in}}%
\pgfpathcurveto{\pgfqpoint{5.128551in}{2.266636in}}{\pgfqpoint{5.133850in}{2.264441in}}{\pgfqpoint{5.139375in}{2.264441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064626in}{2.601567in}}%
\pgfpathcurveto{\pgfqpoint{5.070151in}{2.601567in}}{\pgfqpoint{5.075451in}{2.603762in}}{\pgfqpoint{5.079357in}{2.607669in}}%
\pgfpathcurveto{\pgfqpoint{5.083264in}{2.611575in}}{\pgfqpoint{5.085459in}{2.616875in}}{\pgfqpoint{5.085459in}{2.622400in}}%
\pgfpathcurveto{\pgfqpoint{5.085459in}{2.627925in}}{\pgfqpoint{5.083264in}{2.633225in}}{\pgfqpoint{5.079357in}{2.637131in}}%
\pgfpathcurveto{\pgfqpoint{5.075451in}{2.641038in}}{\pgfqpoint{5.070151in}{2.643233in}}{\pgfqpoint{5.064626in}{2.643233in}}%
\pgfpathcurveto{\pgfqpoint{5.059101in}{2.643233in}}{\pgfqpoint{5.053802in}{2.641038in}}{\pgfqpoint{5.049895in}{2.637131in}}%
\pgfpathcurveto{\pgfqpoint{5.045988in}{2.633225in}}{\pgfqpoint{5.043793in}{2.627925in}}{\pgfqpoint{5.043793in}{2.622400in}}%
\pgfpathcurveto{\pgfqpoint{5.043793in}{2.616875in}}{\pgfqpoint{5.045988in}{2.611575in}}{\pgfqpoint{5.049895in}{2.607669in}}%
\pgfpathcurveto{\pgfqpoint{5.053802in}{2.603762in}}{\pgfqpoint{5.059101in}{2.601567in}}{\pgfqpoint{5.064626in}{2.601567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359393in}{2.180903in}}%
\pgfpathcurveto{\pgfqpoint{5.364918in}{2.180903in}}{\pgfqpoint{5.370217in}{2.183098in}}{\pgfqpoint{5.374124in}{2.187005in}}%
\pgfpathcurveto{\pgfqpoint{5.378031in}{2.190912in}}{\pgfqpoint{5.380226in}{2.196211in}}{\pgfqpoint{5.380226in}{2.201736in}}%
\pgfpathcurveto{\pgfqpoint{5.380226in}{2.207262in}}{\pgfqpoint{5.378031in}{2.212561in}}{\pgfqpoint{5.374124in}{2.216468in}}%
\pgfpathcurveto{\pgfqpoint{5.370217in}{2.220375in}}{\pgfqpoint{5.364918in}{2.222570in}}{\pgfqpoint{5.359393in}{2.222570in}}%
\pgfpathcurveto{\pgfqpoint{5.353868in}{2.222570in}}{\pgfqpoint{5.348568in}{2.220375in}}{\pgfqpoint{5.344661in}{2.216468in}}%
\pgfpathcurveto{\pgfqpoint{5.340754in}{2.212561in}}{\pgfqpoint{5.338559in}{2.207262in}}{\pgfqpoint{5.338559in}{2.201736in}}%
\pgfpathcurveto{\pgfqpoint{5.338559in}{2.196211in}}{\pgfqpoint{5.340754in}{2.190912in}}{\pgfqpoint{5.344661in}{2.187005in}}%
\pgfpathcurveto{\pgfqpoint{5.348568in}{2.183098in}}{\pgfqpoint{5.353868in}{2.180903in}}{\pgfqpoint{5.359393in}{2.180903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.466782in}{2.226998in}}%
\pgfpathcurveto{\pgfqpoint{5.472307in}{2.226998in}}{\pgfqpoint{5.477607in}{2.229193in}}{\pgfqpoint{5.481514in}{2.233100in}}%
\pgfpathcurveto{\pgfqpoint{5.485421in}{2.237007in}}{\pgfqpoint{5.487616in}{2.242307in}}{\pgfqpoint{5.487616in}{2.247832in}}%
\pgfpathcurveto{\pgfqpoint{5.487616in}{2.253357in}}{\pgfqpoint{5.485421in}{2.258656in}}{\pgfqpoint{5.481514in}{2.262563in}}%
\pgfpathcurveto{\pgfqpoint{5.477607in}{2.266470in}}{\pgfqpoint{5.472307in}{2.268665in}}{\pgfqpoint{5.466782in}{2.268665in}}%
\pgfpathcurveto{\pgfqpoint{5.461257in}{2.268665in}}{\pgfqpoint{5.455958in}{2.266470in}}{\pgfqpoint{5.452051in}{2.262563in}}%
\pgfpathcurveto{\pgfqpoint{5.448144in}{2.258656in}}{\pgfqpoint{5.445949in}{2.253357in}}{\pgfqpoint{5.445949in}{2.247832in}}%
\pgfpathcurveto{\pgfqpoint{5.445949in}{2.242307in}}{\pgfqpoint{5.448144in}{2.237007in}}{\pgfqpoint{5.452051in}{2.233100in}}%
\pgfpathcurveto{\pgfqpoint{5.455958in}{2.229193in}}{\pgfqpoint{5.461257in}{2.226998in}}{\pgfqpoint{5.466782in}{2.226998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114199in}{2.205875in}}%
\pgfpathcurveto{\pgfqpoint{5.119724in}{2.205875in}}{\pgfqpoint{5.125023in}{2.208070in}}{\pgfqpoint{5.128930in}{2.211977in}}%
\pgfpathcurveto{\pgfqpoint{5.132837in}{2.215884in}}{\pgfqpoint{5.135032in}{2.221183in}}{\pgfqpoint{5.135032in}{2.226708in}}%
\pgfpathcurveto{\pgfqpoint{5.135032in}{2.232234in}}{\pgfqpoint{5.132837in}{2.237533in}}{\pgfqpoint{5.128930in}{2.241440in}}%
\pgfpathcurveto{\pgfqpoint{5.125023in}{2.245347in}}{\pgfqpoint{5.119724in}{2.247542in}}{\pgfqpoint{5.114199in}{2.247542in}}%
\pgfpathcurveto{\pgfqpoint{5.108674in}{2.247542in}}{\pgfqpoint{5.103374in}{2.245347in}}{\pgfqpoint{5.099467in}{2.241440in}}%
\pgfpathcurveto{\pgfqpoint{5.095561in}{2.237533in}}{\pgfqpoint{5.093365in}{2.232234in}}{\pgfqpoint{5.093365in}{2.226708in}}%
\pgfpathcurveto{\pgfqpoint{5.093365in}{2.221183in}}{\pgfqpoint{5.095561in}{2.215884in}}{\pgfqpoint{5.099467in}{2.211977in}}%
\pgfpathcurveto{\pgfqpoint{5.103374in}{2.208070in}}{\pgfqpoint{5.108674in}{2.205875in}}{\pgfqpoint{5.114199in}{2.205875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594667in}{2.216727in}}%
\pgfpathcurveto{\pgfqpoint{5.600192in}{2.216727in}}{\pgfqpoint{5.605491in}{2.218922in}}{\pgfqpoint{5.609398in}{2.222829in}}%
\pgfpathcurveto{\pgfqpoint{5.613305in}{2.226735in}}{\pgfqpoint{5.615500in}{2.232035in}}{\pgfqpoint{5.615500in}{2.237560in}}%
\pgfpathcurveto{\pgfqpoint{5.615500in}{2.243085in}}{\pgfqpoint{5.613305in}{2.248385in}}{\pgfqpoint{5.609398in}{2.252291in}}%
\pgfpathcurveto{\pgfqpoint{5.605491in}{2.256198in}}{\pgfqpoint{5.600192in}{2.258393in}}{\pgfqpoint{5.594667in}{2.258393in}}%
\pgfpathcurveto{\pgfqpoint{5.589142in}{2.258393in}}{\pgfqpoint{5.583842in}{2.256198in}}{\pgfqpoint{5.579935in}{2.252291in}}%
\pgfpathcurveto{\pgfqpoint{5.576028in}{2.248385in}}{\pgfqpoint{5.573833in}{2.243085in}}{\pgfqpoint{5.573833in}{2.237560in}}%
\pgfpathcurveto{\pgfqpoint{5.573833in}{2.232035in}}{\pgfqpoint{5.576028in}{2.226735in}}{\pgfqpoint{5.579935in}{2.222829in}}%
\pgfpathcurveto{\pgfqpoint{5.583842in}{2.218922in}}{\pgfqpoint{5.589142in}{2.216727in}}{\pgfqpoint{5.594667in}{2.216727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241137in}{2.179145in}}%
\pgfpathcurveto{\pgfqpoint{5.246662in}{2.179145in}}{\pgfqpoint{5.251961in}{2.181341in}}{\pgfqpoint{5.255868in}{2.185247in}}%
\pgfpathcurveto{\pgfqpoint{5.259775in}{2.189154in}}{\pgfqpoint{5.261970in}{2.194454in}}{\pgfqpoint{5.261970in}{2.199979in}}%
\pgfpathcurveto{\pgfqpoint{5.261970in}{2.205504in}}{\pgfqpoint{5.259775in}{2.210803in}}{\pgfqpoint{5.255868in}{2.214710in}}%
\pgfpathcurveto{\pgfqpoint{5.251961in}{2.218617in}}{\pgfqpoint{5.246662in}{2.220812in}}{\pgfqpoint{5.241137in}{2.220812in}}%
\pgfpathcurveto{\pgfqpoint{5.235612in}{2.220812in}}{\pgfqpoint{5.230312in}{2.218617in}}{\pgfqpoint{5.226405in}{2.214710in}}%
\pgfpathcurveto{\pgfqpoint{5.222499in}{2.210803in}}{\pgfqpoint{5.220303in}{2.205504in}}{\pgfqpoint{5.220303in}{2.199979in}}%
\pgfpathcurveto{\pgfqpoint{5.220303in}{2.194454in}}{\pgfqpoint{5.222499in}{2.189154in}}{\pgfqpoint{5.226405in}{2.185247in}}%
\pgfpathcurveto{\pgfqpoint{5.230312in}{2.181341in}}{\pgfqpoint{5.235612in}{2.179145in}}{\pgfqpoint{5.241137in}{2.179145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963159in}{2.259432in}}%
\pgfpathcurveto{\pgfqpoint{4.968684in}{2.259432in}}{\pgfqpoint{4.973984in}{2.261627in}}{\pgfqpoint{4.977890in}{2.265534in}}%
\pgfpathcurveto{\pgfqpoint{4.981797in}{2.269441in}}{\pgfqpoint{4.983992in}{2.274740in}}{\pgfqpoint{4.983992in}{2.280265in}}%
\pgfpathcurveto{\pgfqpoint{4.983992in}{2.285790in}}{\pgfqpoint{4.981797in}{2.291090in}}{\pgfqpoint{4.977890in}{2.294997in}}%
\pgfpathcurveto{\pgfqpoint{4.973984in}{2.298904in}}{\pgfqpoint{4.968684in}{2.301099in}}{\pgfqpoint{4.963159in}{2.301099in}}%
\pgfpathcurveto{\pgfqpoint{4.957634in}{2.301099in}}{\pgfqpoint{4.952334in}{2.298904in}}{\pgfqpoint{4.948428in}{2.294997in}}%
\pgfpathcurveto{\pgfqpoint{4.944521in}{2.291090in}}{\pgfqpoint{4.942326in}{2.285790in}}{\pgfqpoint{4.942326in}{2.280265in}}%
\pgfpathcurveto{\pgfqpoint{4.942326in}{2.274740in}}{\pgfqpoint{4.944521in}{2.269441in}}{\pgfqpoint{4.948428in}{2.265534in}}%
\pgfpathcurveto{\pgfqpoint{4.952334in}{2.261627in}}{\pgfqpoint{4.957634in}{2.259432in}}{\pgfqpoint{4.963159in}{2.259432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551073in}{2.166473in}}%
\pgfpathcurveto{\pgfqpoint{5.556598in}{2.166473in}}{\pgfqpoint{5.561898in}{2.168668in}}{\pgfqpoint{5.565804in}{2.172575in}}%
\pgfpathcurveto{\pgfqpoint{5.569711in}{2.176481in}}{\pgfqpoint{5.571906in}{2.181781in}}{\pgfqpoint{5.571906in}{2.187306in}}%
\pgfpathcurveto{\pgfqpoint{5.571906in}{2.192831in}}{\pgfqpoint{5.569711in}{2.198131in}}{\pgfqpoint{5.565804in}{2.202037in}}%
\pgfpathcurveto{\pgfqpoint{5.561898in}{2.205944in}}{\pgfqpoint{5.556598in}{2.208139in}}{\pgfqpoint{5.551073in}{2.208139in}}%
\pgfpathcurveto{\pgfqpoint{5.545548in}{2.208139in}}{\pgfqpoint{5.540248in}{2.205944in}}{\pgfqpoint{5.536342in}{2.202037in}}%
\pgfpathcurveto{\pgfqpoint{5.532435in}{2.198131in}}{\pgfqpoint{5.530240in}{2.192831in}}{\pgfqpoint{5.530240in}{2.187306in}}%
\pgfpathcurveto{\pgfqpoint{5.530240in}{2.181781in}}{\pgfqpoint{5.532435in}{2.176481in}}{\pgfqpoint{5.536342in}{2.172575in}}%
\pgfpathcurveto{\pgfqpoint{5.540248in}{2.168668in}}{\pgfqpoint{5.545548in}{2.166473in}}{\pgfqpoint{5.551073in}{2.166473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149390in}{2.175968in}}%
\pgfpathcurveto{\pgfqpoint{5.154915in}{2.175968in}}{\pgfqpoint{5.160214in}{2.178163in}}{\pgfqpoint{5.164121in}{2.182070in}}%
\pgfpathcurveto{\pgfqpoint{5.168028in}{2.185977in}}{\pgfqpoint{5.170223in}{2.191276in}}{\pgfqpoint{5.170223in}{2.196801in}}%
\pgfpathcurveto{\pgfqpoint{5.170223in}{2.202326in}}{\pgfqpoint{5.168028in}{2.207626in}}{\pgfqpoint{5.164121in}{2.211533in}}%
\pgfpathcurveto{\pgfqpoint{5.160214in}{2.215439in}}{\pgfqpoint{5.154915in}{2.217634in}}{\pgfqpoint{5.149390in}{2.217634in}}%
\pgfpathcurveto{\pgfqpoint{5.143865in}{2.217634in}}{\pgfqpoint{5.138565in}{2.215439in}}{\pgfqpoint{5.134658in}{2.211533in}}%
\pgfpathcurveto{\pgfqpoint{5.130751in}{2.207626in}}{\pgfqpoint{5.128556in}{2.202326in}}{\pgfqpoint{5.128556in}{2.196801in}}%
\pgfpathcurveto{\pgfqpoint{5.128556in}{2.191276in}}{\pgfqpoint{5.130751in}{2.185977in}}{\pgfqpoint{5.134658in}{2.182070in}}%
\pgfpathcurveto{\pgfqpoint{5.138565in}{2.178163in}}{\pgfqpoint{5.143865in}{2.175968in}}{\pgfqpoint{5.149390in}{2.175968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529696in}{2.180103in}}%
\pgfpathcurveto{\pgfqpoint{5.535221in}{2.180103in}}{\pgfqpoint{5.540521in}{2.182298in}}{\pgfqpoint{5.544427in}{2.186205in}}%
\pgfpathcurveto{\pgfqpoint{5.548334in}{2.190112in}}{\pgfqpoint{5.550529in}{2.195412in}}{\pgfqpoint{5.550529in}{2.200937in}}%
\pgfpathcurveto{\pgfqpoint{5.550529in}{2.206462in}}{\pgfqpoint{5.548334in}{2.211761in}}{\pgfqpoint{5.544427in}{2.215668in}}%
\pgfpathcurveto{\pgfqpoint{5.540521in}{2.219575in}}{\pgfqpoint{5.535221in}{2.221770in}}{\pgfqpoint{5.529696in}{2.221770in}}%
\pgfpathcurveto{\pgfqpoint{5.524171in}{2.221770in}}{\pgfqpoint{5.518872in}{2.219575in}}{\pgfqpoint{5.514965in}{2.215668in}}%
\pgfpathcurveto{\pgfqpoint{5.511058in}{2.211761in}}{\pgfqpoint{5.508863in}{2.206462in}}{\pgfqpoint{5.508863in}{2.200937in}}%
\pgfpathcurveto{\pgfqpoint{5.508863in}{2.195412in}}{\pgfqpoint{5.511058in}{2.190112in}}{\pgfqpoint{5.514965in}{2.186205in}}%
\pgfpathcurveto{\pgfqpoint{5.518872in}{2.182298in}}{\pgfqpoint{5.524171in}{2.180103in}}{\pgfqpoint{5.529696in}{2.180103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089594in}{2.199868in}}%
\pgfpathcurveto{\pgfqpoint{5.095119in}{2.199868in}}{\pgfqpoint{5.100419in}{2.202063in}}{\pgfqpoint{5.104326in}{2.205970in}}%
\pgfpathcurveto{\pgfqpoint{5.108232in}{2.209877in}}{\pgfqpoint{5.110427in}{2.215177in}}{\pgfqpoint{5.110427in}{2.220702in}}%
\pgfpathcurveto{\pgfqpoint{5.110427in}{2.226227in}}{\pgfqpoint{5.108232in}{2.231526in}}{\pgfqpoint{5.104326in}{2.235433in}}%
\pgfpathcurveto{\pgfqpoint{5.100419in}{2.239340in}}{\pgfqpoint{5.095119in}{2.241535in}}{\pgfqpoint{5.089594in}{2.241535in}}%
\pgfpathcurveto{\pgfqpoint{5.084069in}{2.241535in}}{\pgfqpoint{5.078770in}{2.239340in}}{\pgfqpoint{5.074863in}{2.235433in}}%
\pgfpathcurveto{\pgfqpoint{5.070956in}{2.231526in}}{\pgfqpoint{5.068761in}{2.226227in}}{\pgfqpoint{5.068761in}{2.220702in}}%
\pgfpathcurveto{\pgfqpoint{5.068761in}{2.215177in}}{\pgfqpoint{5.070956in}{2.209877in}}{\pgfqpoint{5.074863in}{2.205970in}}%
\pgfpathcurveto{\pgfqpoint{5.078770in}{2.202063in}}{\pgfqpoint{5.084069in}{2.199868in}}{\pgfqpoint{5.089594in}{2.199868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973351in}{2.214060in}}%
\pgfpathcurveto{\pgfqpoint{4.978877in}{2.214060in}}{\pgfqpoint{4.984176in}{2.216255in}}{\pgfqpoint{4.988083in}{2.220162in}}%
\pgfpathcurveto{\pgfqpoint{4.991990in}{2.224069in}}{\pgfqpoint{4.994185in}{2.229368in}}{\pgfqpoint{4.994185in}{2.234893in}}%
\pgfpathcurveto{\pgfqpoint{4.994185in}{2.240418in}}{\pgfqpoint{4.991990in}{2.245718in}}{\pgfqpoint{4.988083in}{2.249624in}}%
\pgfpathcurveto{\pgfqpoint{4.984176in}{2.253531in}}{\pgfqpoint{4.978877in}{2.255726in}}{\pgfqpoint{4.973351in}{2.255726in}}%
\pgfpathcurveto{\pgfqpoint{4.967826in}{2.255726in}}{\pgfqpoint{4.962527in}{2.253531in}}{\pgfqpoint{4.958620in}{2.249624in}}%
\pgfpathcurveto{\pgfqpoint{4.954713in}{2.245718in}}{\pgfqpoint{4.952518in}{2.240418in}}{\pgfqpoint{4.952518in}{2.234893in}}%
\pgfpathcurveto{\pgfqpoint{4.952518in}{2.229368in}}{\pgfqpoint{4.954713in}{2.224069in}}{\pgfqpoint{4.958620in}{2.220162in}}%
\pgfpathcurveto{\pgfqpoint{4.962527in}{2.216255in}}{\pgfqpoint{4.967826in}{2.214060in}}{\pgfqpoint{4.973351in}{2.214060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391111in}{2.157458in}}%
\pgfpathcurveto{\pgfqpoint{5.396636in}{2.157458in}}{\pgfqpoint{5.401935in}{2.159653in}}{\pgfqpoint{5.405842in}{2.163560in}}%
\pgfpathcurveto{\pgfqpoint{5.409749in}{2.167467in}}{\pgfqpoint{5.411944in}{2.172766in}}{\pgfqpoint{5.411944in}{2.178291in}}%
\pgfpathcurveto{\pgfqpoint{5.411944in}{2.183816in}}{\pgfqpoint{5.409749in}{2.189116in}}{\pgfqpoint{5.405842in}{2.193023in}}%
\pgfpathcurveto{\pgfqpoint{5.401935in}{2.196929in}}{\pgfqpoint{5.396636in}{2.199125in}}{\pgfqpoint{5.391111in}{2.199125in}}%
\pgfpathcurveto{\pgfqpoint{5.385585in}{2.199125in}}{\pgfqpoint{5.380286in}{2.196929in}}{\pgfqpoint{5.376379in}{2.193023in}}%
\pgfpathcurveto{\pgfqpoint{5.372472in}{2.189116in}}{\pgfqpoint{5.370277in}{2.183816in}}{\pgfqpoint{5.370277in}{2.178291in}}%
\pgfpathcurveto{\pgfqpoint{5.370277in}{2.172766in}}{\pgfqpoint{5.372472in}{2.167467in}}{\pgfqpoint{5.376379in}{2.163560in}}%
\pgfpathcurveto{\pgfqpoint{5.380286in}{2.159653in}}{\pgfqpoint{5.385585in}{2.157458in}}{\pgfqpoint{5.391111in}{2.157458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303762in}{2.226562in}}%
\pgfpathcurveto{\pgfqpoint{5.309287in}{2.226562in}}{\pgfqpoint{5.314587in}{2.228757in}}{\pgfqpoint{5.318493in}{2.232664in}}%
\pgfpathcurveto{\pgfqpoint{5.322400in}{2.236571in}}{\pgfqpoint{5.324595in}{2.241870in}}{\pgfqpoint{5.324595in}{2.247396in}}%
\pgfpathcurveto{\pgfqpoint{5.324595in}{2.252921in}}{\pgfqpoint{5.322400in}{2.258220in}}{\pgfqpoint{5.318493in}{2.262127in}}%
\pgfpathcurveto{\pgfqpoint{5.314587in}{2.266034in}}{\pgfqpoint{5.309287in}{2.268229in}}{\pgfqpoint{5.303762in}{2.268229in}}%
\pgfpathcurveto{\pgfqpoint{5.298237in}{2.268229in}}{\pgfqpoint{5.292937in}{2.266034in}}{\pgfqpoint{5.289031in}{2.262127in}}%
\pgfpathcurveto{\pgfqpoint{5.285124in}{2.258220in}}{\pgfqpoint{5.282929in}{2.252921in}}{\pgfqpoint{5.282929in}{2.247396in}}%
\pgfpathcurveto{\pgfqpoint{5.282929in}{2.241870in}}{\pgfqpoint{5.285124in}{2.236571in}}{\pgfqpoint{5.289031in}{2.232664in}}%
\pgfpathcurveto{\pgfqpoint{5.292937in}{2.228757in}}{\pgfqpoint{5.298237in}{2.226562in}}{\pgfqpoint{5.303762in}{2.226562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209293in}{2.224055in}}%
\pgfpathcurveto{\pgfqpoint{5.214818in}{2.224055in}}{\pgfqpoint{5.220118in}{2.226250in}}{\pgfqpoint{5.224024in}{2.230157in}}%
\pgfpathcurveto{\pgfqpoint{5.227931in}{2.234064in}}{\pgfqpoint{5.230126in}{2.239363in}}{\pgfqpoint{5.230126in}{2.244888in}}%
\pgfpathcurveto{\pgfqpoint{5.230126in}{2.250413in}}{\pgfqpoint{5.227931in}{2.255713in}}{\pgfqpoint{5.224024in}{2.259620in}}%
\pgfpathcurveto{\pgfqpoint{5.220118in}{2.263526in}}{\pgfqpoint{5.214818in}{2.265721in}}{\pgfqpoint{5.209293in}{2.265721in}}%
\pgfpathcurveto{\pgfqpoint{5.203768in}{2.265721in}}{\pgfqpoint{5.198468in}{2.263526in}}{\pgfqpoint{5.194562in}{2.259620in}}%
\pgfpathcurveto{\pgfqpoint{5.190655in}{2.255713in}}{\pgfqpoint{5.188460in}{2.250413in}}{\pgfqpoint{5.188460in}{2.244888in}}%
\pgfpathcurveto{\pgfqpoint{5.188460in}{2.239363in}}{\pgfqpoint{5.190655in}{2.234064in}}{\pgfqpoint{5.194562in}{2.230157in}}%
\pgfpathcurveto{\pgfqpoint{5.198468in}{2.226250in}}{\pgfqpoint{5.203768in}{2.224055in}}{\pgfqpoint{5.209293in}{2.224055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428130in}{2.187015in}}%
\pgfpathcurveto{\pgfqpoint{5.433655in}{2.187015in}}{\pgfqpoint{5.438954in}{2.189210in}}{\pgfqpoint{5.442861in}{2.193117in}}%
\pgfpathcurveto{\pgfqpoint{5.446768in}{2.197023in}}{\pgfqpoint{5.448963in}{2.202323in}}{\pgfqpoint{5.448963in}{2.207848in}}%
\pgfpathcurveto{\pgfqpoint{5.448963in}{2.213373in}}{\pgfqpoint{5.446768in}{2.218673in}}{\pgfqpoint{5.442861in}{2.222579in}}%
\pgfpathcurveto{\pgfqpoint{5.438954in}{2.226486in}}{\pgfqpoint{5.433655in}{2.228681in}}{\pgfqpoint{5.428130in}{2.228681in}}%
\pgfpathcurveto{\pgfqpoint{5.422605in}{2.228681in}}{\pgfqpoint{5.417305in}{2.226486in}}{\pgfqpoint{5.413398in}{2.222579in}}%
\pgfpathcurveto{\pgfqpoint{5.409492in}{2.218673in}}{\pgfqpoint{5.407296in}{2.213373in}}{\pgfqpoint{5.407296in}{2.207848in}}%
\pgfpathcurveto{\pgfqpoint{5.407296in}{2.202323in}}{\pgfqpoint{5.409492in}{2.197023in}}{\pgfqpoint{5.413398in}{2.193117in}}%
\pgfpathcurveto{\pgfqpoint{5.417305in}{2.189210in}}{\pgfqpoint{5.422605in}{2.187015in}}{\pgfqpoint{5.428130in}{2.187015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359505in}{2.243519in}}%
\pgfpathcurveto{\pgfqpoint{5.365030in}{2.243519in}}{\pgfqpoint{5.370330in}{2.245714in}}{\pgfqpoint{5.374237in}{2.249621in}}%
\pgfpathcurveto{\pgfqpoint{5.378143in}{2.253527in}}{\pgfqpoint{5.380339in}{2.258827in}}{\pgfqpoint{5.380339in}{2.264352in}}%
\pgfpathcurveto{\pgfqpoint{5.380339in}{2.269877in}}{\pgfqpoint{5.378143in}{2.275177in}}{\pgfqpoint{5.374237in}{2.279083in}}%
\pgfpathcurveto{\pgfqpoint{5.370330in}{2.282990in}}{\pgfqpoint{5.365030in}{2.285185in}}{\pgfqpoint{5.359505in}{2.285185in}}%
\pgfpathcurveto{\pgfqpoint{5.353980in}{2.285185in}}{\pgfqpoint{5.348681in}{2.282990in}}{\pgfqpoint{5.344774in}{2.279083in}}%
\pgfpathcurveto{\pgfqpoint{5.340867in}{2.275177in}}{\pgfqpoint{5.338672in}{2.269877in}}{\pgfqpoint{5.338672in}{2.264352in}}%
\pgfpathcurveto{\pgfqpoint{5.338672in}{2.258827in}}{\pgfqpoint{5.340867in}{2.253527in}}{\pgfqpoint{5.344774in}{2.249621in}}%
\pgfpathcurveto{\pgfqpoint{5.348681in}{2.245714in}}{\pgfqpoint{5.353980in}{2.243519in}}{\pgfqpoint{5.359505in}{2.243519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972964in}{2.218546in}}%
\pgfpathcurveto{\pgfqpoint{4.978489in}{2.218546in}}{\pgfqpoint{4.983789in}{2.220741in}}{\pgfqpoint{4.987696in}{2.224648in}}%
\pgfpathcurveto{\pgfqpoint{4.991602in}{2.228554in}}{\pgfqpoint{4.993798in}{2.233854in}}{\pgfqpoint{4.993798in}{2.239379in}}%
\pgfpathcurveto{\pgfqpoint{4.993798in}{2.244904in}}{\pgfqpoint{4.991602in}{2.250204in}}{\pgfqpoint{4.987696in}{2.254110in}}%
\pgfpathcurveto{\pgfqpoint{4.983789in}{2.258017in}}{\pgfqpoint{4.978489in}{2.260212in}}{\pgfqpoint{4.972964in}{2.260212in}}%
\pgfpathcurveto{\pgfqpoint{4.967439in}{2.260212in}}{\pgfqpoint{4.962140in}{2.258017in}}{\pgfqpoint{4.958233in}{2.254110in}}%
\pgfpathcurveto{\pgfqpoint{4.954326in}{2.250204in}}{\pgfqpoint{4.952131in}{2.244904in}}{\pgfqpoint{4.952131in}{2.239379in}}%
\pgfpathcurveto{\pgfqpoint{4.952131in}{2.233854in}}{\pgfqpoint{4.954326in}{2.228554in}}{\pgfqpoint{4.958233in}{2.224648in}}%
\pgfpathcurveto{\pgfqpoint{4.962140in}{2.220741in}}{\pgfqpoint{4.967439in}{2.218546in}}{\pgfqpoint{4.972964in}{2.218546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469659in}{2.198512in}}%
\pgfpathcurveto{\pgfqpoint{5.475184in}{2.198512in}}{\pgfqpoint{5.480483in}{2.200707in}}{\pgfqpoint{5.484390in}{2.204614in}}%
\pgfpathcurveto{\pgfqpoint{5.488297in}{2.208521in}}{\pgfqpoint{5.490492in}{2.213820in}}{\pgfqpoint{5.490492in}{2.219345in}}%
\pgfpathcurveto{\pgfqpoint{5.490492in}{2.224870in}}{\pgfqpoint{5.488297in}{2.230170in}}{\pgfqpoint{5.484390in}{2.234076in}}%
\pgfpathcurveto{\pgfqpoint{5.480483in}{2.237983in}}{\pgfqpoint{5.475184in}{2.240178in}}{\pgfqpoint{5.469659in}{2.240178in}}%
\pgfpathcurveto{\pgfqpoint{5.464134in}{2.240178in}}{\pgfqpoint{5.458834in}{2.237983in}}{\pgfqpoint{5.454927in}{2.234076in}}%
\pgfpathcurveto{\pgfqpoint{5.451021in}{2.230170in}}{\pgfqpoint{5.448826in}{2.224870in}}{\pgfqpoint{5.448826in}{2.219345in}}%
\pgfpathcurveto{\pgfqpoint{5.448826in}{2.213820in}}{\pgfqpoint{5.451021in}{2.208521in}}{\pgfqpoint{5.454927in}{2.204614in}}%
\pgfpathcurveto{\pgfqpoint{5.458834in}{2.200707in}}{\pgfqpoint{5.464134in}{2.198512in}}{\pgfqpoint{5.469659in}{2.198512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119216in}{2.229188in}}%
\pgfpathcurveto{\pgfqpoint{5.124741in}{2.229188in}}{\pgfqpoint{5.130040in}{2.231383in}}{\pgfqpoint{5.133947in}{2.235290in}}%
\pgfpathcurveto{\pgfqpoint{5.137854in}{2.239197in}}{\pgfqpoint{5.140049in}{2.244496in}}{\pgfqpoint{5.140049in}{2.250021in}}%
\pgfpathcurveto{\pgfqpoint{5.140049in}{2.255546in}}{\pgfqpoint{5.137854in}{2.260846in}}{\pgfqpoint{5.133947in}{2.264753in}}%
\pgfpathcurveto{\pgfqpoint{5.130040in}{2.268660in}}{\pgfqpoint{5.124741in}{2.270855in}}{\pgfqpoint{5.119216in}{2.270855in}}%
\pgfpathcurveto{\pgfqpoint{5.113691in}{2.270855in}}{\pgfqpoint{5.108391in}{2.268660in}}{\pgfqpoint{5.104484in}{2.264753in}}%
\pgfpathcurveto{\pgfqpoint{5.100578in}{2.260846in}}{\pgfqpoint{5.098383in}{2.255546in}}{\pgfqpoint{5.098383in}{2.250021in}}%
\pgfpathcurveto{\pgfqpoint{5.098383in}{2.244496in}}{\pgfqpoint{5.100578in}{2.239197in}}{\pgfqpoint{5.104484in}{2.235290in}}%
\pgfpathcurveto{\pgfqpoint{5.108391in}{2.231383in}}{\pgfqpoint{5.113691in}{2.229188in}}{\pgfqpoint{5.119216in}{2.229188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402791in}{2.227508in}}%
\pgfpathcurveto{\pgfqpoint{5.408316in}{2.227508in}}{\pgfqpoint{5.413616in}{2.229703in}}{\pgfqpoint{5.417523in}{2.233610in}}%
\pgfpathcurveto{\pgfqpoint{5.421429in}{2.237516in}}{\pgfqpoint{5.423624in}{2.242816in}}{\pgfqpoint{5.423624in}{2.248341in}}%
\pgfpathcurveto{\pgfqpoint{5.423624in}{2.253866in}}{\pgfqpoint{5.421429in}{2.259166in}}{\pgfqpoint{5.417523in}{2.263072in}}%
\pgfpathcurveto{\pgfqpoint{5.413616in}{2.266979in}}{\pgfqpoint{5.408316in}{2.269174in}}{\pgfqpoint{5.402791in}{2.269174in}}%
\pgfpathcurveto{\pgfqpoint{5.397266in}{2.269174in}}{\pgfqpoint{5.391967in}{2.266979in}}{\pgfqpoint{5.388060in}{2.263072in}}%
\pgfpathcurveto{\pgfqpoint{5.384153in}{2.259166in}}{\pgfqpoint{5.381958in}{2.253866in}}{\pgfqpoint{5.381958in}{2.248341in}}%
\pgfpathcurveto{\pgfqpoint{5.381958in}{2.242816in}}{\pgfqpoint{5.384153in}{2.237516in}}{\pgfqpoint{5.388060in}{2.233610in}}%
\pgfpathcurveto{\pgfqpoint{5.391967in}{2.229703in}}{\pgfqpoint{5.397266in}{2.227508in}}{\pgfqpoint{5.402791in}{2.227508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.240890in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.240890in}}{\pgfqpoint{4.944158in}{2.243085in}}{\pgfqpoint{4.948065in}{2.246992in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.250899in}}{\pgfqpoint{4.954167in}{2.256198in}}{\pgfqpoint{4.954167in}{2.261723in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.267248in}}{\pgfqpoint{4.951972in}{2.272548in}}{\pgfqpoint{4.948065in}{2.276455in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.280362in}}{\pgfqpoint{4.938858in}{2.282557in}}{\pgfqpoint{4.933333in}{2.282557in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.282557in}}{\pgfqpoint{4.922509in}{2.280362in}}{\pgfqpoint{4.918602in}{2.276455in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.272548in}}{\pgfqpoint{4.912500in}{2.267248in}}{\pgfqpoint{4.912500in}{2.261723in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.256198in}}{\pgfqpoint{4.914695in}{2.250899in}}{\pgfqpoint{4.918602in}{2.246992in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.243085in}}{\pgfqpoint{4.927808in}{2.240890in}}{\pgfqpoint{4.933333in}{2.240890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135286in}{2.169440in}}%
\pgfpathcurveto{\pgfqpoint{5.140811in}{2.169440in}}{\pgfqpoint{5.146110in}{2.171635in}}{\pgfqpoint{5.150017in}{2.175542in}}%
\pgfpathcurveto{\pgfqpoint{5.153924in}{2.179449in}}{\pgfqpoint{5.156119in}{2.184748in}}{\pgfqpoint{5.156119in}{2.190273in}}%
\pgfpathcurveto{\pgfqpoint{5.156119in}{2.195798in}}{\pgfqpoint{5.153924in}{2.201098in}}{\pgfqpoint{5.150017in}{2.205005in}}%
\pgfpathcurveto{\pgfqpoint{5.146110in}{2.208912in}}{\pgfqpoint{5.140811in}{2.211107in}}{\pgfqpoint{5.135286in}{2.211107in}}%
\pgfpathcurveto{\pgfqpoint{5.129761in}{2.211107in}}{\pgfqpoint{5.124461in}{2.208912in}}{\pgfqpoint{5.120554in}{2.205005in}}%
\pgfpathcurveto{\pgfqpoint{5.116648in}{2.201098in}}{\pgfqpoint{5.114452in}{2.195798in}}{\pgfqpoint{5.114452in}{2.190273in}}%
\pgfpathcurveto{\pgfqpoint{5.114452in}{2.184748in}}{\pgfqpoint{5.116648in}{2.179449in}}{\pgfqpoint{5.120554in}{2.175542in}}%
\pgfpathcurveto{\pgfqpoint{5.124461in}{2.171635in}}{\pgfqpoint{5.129761in}{2.169440in}}{\pgfqpoint{5.135286in}{2.169440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963393in}{2.224414in}}%
\pgfpathcurveto{\pgfqpoint{4.968918in}{2.224414in}}{\pgfqpoint{4.974218in}{2.226609in}}{\pgfqpoint{4.978125in}{2.230516in}}%
\pgfpathcurveto{\pgfqpoint{4.982032in}{2.234423in}}{\pgfqpoint{4.984227in}{2.239723in}}{\pgfqpoint{4.984227in}{2.245248in}}%
\pgfpathcurveto{\pgfqpoint{4.984227in}{2.250773in}}{\pgfqpoint{4.982032in}{2.256072in}}{\pgfqpoint{4.978125in}{2.259979in}}%
\pgfpathcurveto{\pgfqpoint{4.974218in}{2.263886in}}{\pgfqpoint{4.968918in}{2.266081in}}{\pgfqpoint{4.963393in}{2.266081in}}%
\pgfpathcurveto{\pgfqpoint{4.957868in}{2.266081in}}{\pgfqpoint{4.952569in}{2.263886in}}{\pgfqpoint{4.948662in}{2.259979in}}%
\pgfpathcurveto{\pgfqpoint{4.944755in}{2.256072in}}{\pgfqpoint{4.942560in}{2.250773in}}{\pgfqpoint{4.942560in}{2.245248in}}%
\pgfpathcurveto{\pgfqpoint{4.942560in}{2.239723in}}{\pgfqpoint{4.944755in}{2.234423in}}{\pgfqpoint{4.948662in}{2.230516in}}%
\pgfpathcurveto{\pgfqpoint{4.952569in}{2.226609in}}{\pgfqpoint{4.957868in}{2.224414in}}{\pgfqpoint{4.963393in}{2.224414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261568in}{2.226507in}}%
\pgfpathcurveto{\pgfqpoint{5.267093in}{2.226507in}}{\pgfqpoint{5.272393in}{2.228702in}}{\pgfqpoint{5.276300in}{2.232609in}}%
\pgfpathcurveto{\pgfqpoint{5.280207in}{2.236516in}}{\pgfqpoint{5.282402in}{2.241815in}}{\pgfqpoint{5.282402in}{2.247340in}}%
\pgfpathcurveto{\pgfqpoint{5.282402in}{2.252865in}}{\pgfqpoint{5.280207in}{2.258165in}}{\pgfqpoint{5.276300in}{2.262072in}}%
\pgfpathcurveto{\pgfqpoint{5.272393in}{2.265979in}}{\pgfqpoint{5.267093in}{2.268174in}}{\pgfqpoint{5.261568in}{2.268174in}}%
\pgfpathcurveto{\pgfqpoint{5.256043in}{2.268174in}}{\pgfqpoint{5.250744in}{2.265979in}}{\pgfqpoint{5.246837in}{2.262072in}}%
\pgfpathcurveto{\pgfqpoint{5.242930in}{2.258165in}}{\pgfqpoint{5.240735in}{2.252865in}}{\pgfqpoint{5.240735in}{2.247340in}}%
\pgfpathcurveto{\pgfqpoint{5.240735in}{2.241815in}}{\pgfqpoint{5.242930in}{2.236516in}}{\pgfqpoint{5.246837in}{2.232609in}}%
\pgfpathcurveto{\pgfqpoint{5.250744in}{2.228702in}}{\pgfqpoint{5.256043in}{2.226507in}}{\pgfqpoint{5.261568in}{2.226507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307240in}{2.206882in}}%
\pgfpathcurveto{\pgfqpoint{5.312765in}{2.206882in}}{\pgfqpoint{5.318064in}{2.209077in}}{\pgfqpoint{5.321971in}{2.212984in}}%
\pgfpathcurveto{\pgfqpoint{5.325878in}{2.216890in}}{\pgfqpoint{5.328073in}{2.222190in}}{\pgfqpoint{5.328073in}{2.227715in}}%
\pgfpathcurveto{\pgfqpoint{5.328073in}{2.233240in}}{\pgfqpoint{5.325878in}{2.238540in}}{\pgfqpoint{5.321971in}{2.242446in}}%
\pgfpathcurveto{\pgfqpoint{5.318064in}{2.246353in}}{\pgfqpoint{5.312765in}{2.248548in}}{\pgfqpoint{5.307240in}{2.248548in}}%
\pgfpathcurveto{\pgfqpoint{5.301715in}{2.248548in}}{\pgfqpoint{5.296415in}{2.246353in}}{\pgfqpoint{5.292508in}{2.242446in}}%
\pgfpathcurveto{\pgfqpoint{5.288601in}{2.238540in}}{\pgfqpoint{5.286406in}{2.233240in}}{\pgfqpoint{5.286406in}{2.227715in}}%
\pgfpathcurveto{\pgfqpoint{5.286406in}{2.222190in}}{\pgfqpoint{5.288601in}{2.216890in}}{\pgfqpoint{5.292508in}{2.212984in}}%
\pgfpathcurveto{\pgfqpoint{5.296415in}{2.209077in}}{\pgfqpoint{5.301715in}{2.206882in}}{\pgfqpoint{5.307240in}{2.206882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489612in}{2.226533in}}%
\pgfpathcurveto{\pgfqpoint{5.495137in}{2.226533in}}{\pgfqpoint{5.500437in}{2.228728in}}{\pgfqpoint{5.504344in}{2.232635in}}%
\pgfpathcurveto{\pgfqpoint{5.508250in}{2.236541in}}{\pgfqpoint{5.510445in}{2.241841in}}{\pgfqpoint{5.510445in}{2.247366in}}%
\pgfpathcurveto{\pgfqpoint{5.510445in}{2.252891in}}{\pgfqpoint{5.508250in}{2.258191in}}{\pgfqpoint{5.504344in}{2.262097in}}%
\pgfpathcurveto{\pgfqpoint{5.500437in}{2.266004in}}{\pgfqpoint{5.495137in}{2.268199in}}{\pgfqpoint{5.489612in}{2.268199in}}%
\pgfpathcurveto{\pgfqpoint{5.484087in}{2.268199in}}{\pgfqpoint{5.478788in}{2.266004in}}{\pgfqpoint{5.474881in}{2.262097in}}%
\pgfpathcurveto{\pgfqpoint{5.470974in}{2.258191in}}{\pgfqpoint{5.468779in}{2.252891in}}{\pgfqpoint{5.468779in}{2.247366in}}%
\pgfpathcurveto{\pgfqpoint{5.468779in}{2.241841in}}{\pgfqpoint{5.470974in}{2.236541in}}{\pgfqpoint{5.474881in}{2.232635in}}%
\pgfpathcurveto{\pgfqpoint{5.478788in}{2.228728in}}{\pgfqpoint{5.484087in}{2.226533in}}{\pgfqpoint{5.489612in}{2.226533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107679in}{2.232650in}}%
\pgfpathcurveto{\pgfqpoint{5.113205in}{2.232650in}}{\pgfqpoint{5.118504in}{2.234845in}}{\pgfqpoint{5.122411in}{2.238752in}}%
\pgfpathcurveto{\pgfqpoint{5.126318in}{2.242659in}}{\pgfqpoint{5.128513in}{2.247958in}}{\pgfqpoint{5.128513in}{2.253483in}}%
\pgfpathcurveto{\pgfqpoint{5.128513in}{2.259008in}}{\pgfqpoint{5.126318in}{2.264308in}}{\pgfqpoint{5.122411in}{2.268215in}}%
\pgfpathcurveto{\pgfqpoint{5.118504in}{2.272122in}}{\pgfqpoint{5.113205in}{2.274317in}}{\pgfqpoint{5.107679in}{2.274317in}}%
\pgfpathcurveto{\pgfqpoint{5.102154in}{2.274317in}}{\pgfqpoint{5.096855in}{2.272122in}}{\pgfqpoint{5.092948in}{2.268215in}}%
\pgfpathcurveto{\pgfqpoint{5.089041in}{2.264308in}}{\pgfqpoint{5.086846in}{2.259008in}}{\pgfqpoint{5.086846in}{2.253483in}}%
\pgfpathcurveto{\pgfqpoint{5.086846in}{2.247958in}}{\pgfqpoint{5.089041in}{2.242659in}}{\pgfqpoint{5.092948in}{2.238752in}}%
\pgfpathcurveto{\pgfqpoint{5.096855in}{2.234845in}}{\pgfqpoint{5.102154in}{2.232650in}}{\pgfqpoint{5.107679in}{2.232650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391191in}{2.213589in}}%
\pgfpathcurveto{\pgfqpoint{5.396716in}{2.213589in}}{\pgfqpoint{5.402016in}{2.215784in}}{\pgfqpoint{5.405923in}{2.219691in}}%
\pgfpathcurveto{\pgfqpoint{5.409830in}{2.223597in}}{\pgfqpoint{5.412025in}{2.228897in}}{\pgfqpoint{5.412025in}{2.234422in}}%
\pgfpathcurveto{\pgfqpoint{5.412025in}{2.239947in}}{\pgfqpoint{5.409830in}{2.245247in}}{\pgfqpoint{5.405923in}{2.249153in}}%
\pgfpathcurveto{\pgfqpoint{5.402016in}{2.253060in}}{\pgfqpoint{5.396716in}{2.255255in}}{\pgfqpoint{5.391191in}{2.255255in}}%
\pgfpathcurveto{\pgfqpoint{5.385666in}{2.255255in}}{\pgfqpoint{5.380367in}{2.253060in}}{\pgfqpoint{5.376460in}{2.249153in}}%
\pgfpathcurveto{\pgfqpoint{5.372553in}{2.245247in}}{\pgfqpoint{5.370358in}{2.239947in}}{\pgfqpoint{5.370358in}{2.234422in}}%
\pgfpathcurveto{\pgfqpoint{5.370358in}{2.228897in}}{\pgfqpoint{5.372553in}{2.223597in}}{\pgfqpoint{5.376460in}{2.219691in}}%
\pgfpathcurveto{\pgfqpoint{5.380367in}{2.215784in}}{\pgfqpoint{5.385666in}{2.213589in}}{\pgfqpoint{5.391191in}{2.213589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147547in}{2.290806in}}%
\pgfpathcurveto{\pgfqpoint{5.153072in}{2.290806in}}{\pgfqpoint{5.158372in}{2.293001in}}{\pgfqpoint{5.162279in}{2.296908in}}%
\pgfpathcurveto{\pgfqpoint{5.166185in}{2.300815in}}{\pgfqpoint{5.168381in}{2.306115in}}{\pgfqpoint{5.168381in}{2.311640in}}%
\pgfpathcurveto{\pgfqpoint{5.168381in}{2.317165in}}{\pgfqpoint{5.166185in}{2.322464in}}{\pgfqpoint{5.162279in}{2.326371in}}%
\pgfpathcurveto{\pgfqpoint{5.158372in}{2.330278in}}{\pgfqpoint{5.153072in}{2.332473in}}{\pgfqpoint{5.147547in}{2.332473in}}%
\pgfpathcurveto{\pgfqpoint{5.142022in}{2.332473in}}{\pgfqpoint{5.136723in}{2.330278in}}{\pgfqpoint{5.132816in}{2.326371in}}%
\pgfpathcurveto{\pgfqpoint{5.128909in}{2.322464in}}{\pgfqpoint{5.126714in}{2.317165in}}{\pgfqpoint{5.126714in}{2.311640in}}%
\pgfpathcurveto{\pgfqpoint{5.126714in}{2.306115in}}{\pgfqpoint{5.128909in}{2.300815in}}{\pgfqpoint{5.132816in}{2.296908in}}%
\pgfpathcurveto{\pgfqpoint{5.136723in}{2.293001in}}{\pgfqpoint{5.142022in}{2.290806in}}{\pgfqpoint{5.147547in}{2.290806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499189in}{2.163548in}}%
\pgfpathcurveto{\pgfqpoint{5.504714in}{2.163548in}}{\pgfqpoint{5.510013in}{2.165743in}}{\pgfqpoint{5.513920in}{2.169650in}}%
\pgfpathcurveto{\pgfqpoint{5.517827in}{2.173557in}}{\pgfqpoint{5.520022in}{2.178856in}}{\pgfqpoint{5.520022in}{2.184381in}}%
\pgfpathcurveto{\pgfqpoint{5.520022in}{2.189906in}}{\pgfqpoint{5.517827in}{2.195206in}}{\pgfqpoint{5.513920in}{2.199113in}}%
\pgfpathcurveto{\pgfqpoint{5.510013in}{2.203020in}}{\pgfqpoint{5.504714in}{2.205215in}}{\pgfqpoint{5.499189in}{2.205215in}}%
\pgfpathcurveto{\pgfqpoint{5.493664in}{2.205215in}}{\pgfqpoint{5.488364in}{2.203020in}}{\pgfqpoint{5.484457in}{2.199113in}}%
\pgfpathcurveto{\pgfqpoint{5.480550in}{2.195206in}}{\pgfqpoint{5.478355in}{2.189906in}}{\pgfqpoint{5.478355in}{2.184381in}}%
\pgfpathcurveto{\pgfqpoint{5.478355in}{2.178856in}}{\pgfqpoint{5.480550in}{2.173557in}}{\pgfqpoint{5.484457in}{2.169650in}}%
\pgfpathcurveto{\pgfqpoint{5.488364in}{2.165743in}}{\pgfqpoint{5.493664in}{2.163548in}}{\pgfqpoint{5.499189in}{2.163548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459018in}{2.212064in}}%
\pgfpathcurveto{\pgfqpoint{5.464543in}{2.212064in}}{\pgfqpoint{5.469842in}{2.214259in}}{\pgfqpoint{5.473749in}{2.218166in}}%
\pgfpathcurveto{\pgfqpoint{5.477656in}{2.222073in}}{\pgfqpoint{5.479851in}{2.227372in}}{\pgfqpoint{5.479851in}{2.232897in}}%
\pgfpathcurveto{\pgfqpoint{5.479851in}{2.238422in}}{\pgfqpoint{5.477656in}{2.243722in}}{\pgfqpoint{5.473749in}{2.247629in}}%
\pgfpathcurveto{\pgfqpoint{5.469842in}{2.251535in}}{\pgfqpoint{5.464543in}{2.253730in}}{\pgfqpoint{5.459018in}{2.253730in}}%
\pgfpathcurveto{\pgfqpoint{5.453493in}{2.253730in}}{\pgfqpoint{5.448193in}{2.251535in}}{\pgfqpoint{5.444287in}{2.247629in}}%
\pgfpathcurveto{\pgfqpoint{5.440380in}{2.243722in}}{\pgfqpoint{5.438185in}{2.238422in}}{\pgfqpoint{5.438185in}{2.232897in}}%
\pgfpathcurveto{\pgfqpoint{5.438185in}{2.227372in}}{\pgfqpoint{5.440380in}{2.222073in}}{\pgfqpoint{5.444287in}{2.218166in}}%
\pgfpathcurveto{\pgfqpoint{5.448193in}{2.214259in}}{\pgfqpoint{5.453493in}{2.212064in}}{\pgfqpoint{5.459018in}{2.212064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.195011in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.195011in}}{\pgfqpoint{4.944158in}{2.197206in}}{\pgfqpoint{4.948065in}{2.201113in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.205020in}}{\pgfqpoint{4.954167in}{2.210320in}}{\pgfqpoint{4.954167in}{2.215845in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.221370in}}{\pgfqpoint{4.951972in}{2.226669in}}{\pgfqpoint{4.948065in}{2.230576in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.234483in}}{\pgfqpoint{4.938858in}{2.236678in}}{\pgfqpoint{4.933333in}{2.236678in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.236678in}}{\pgfqpoint{4.922509in}{2.234483in}}{\pgfqpoint{4.918602in}{2.230576in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.226669in}}{\pgfqpoint{4.912500in}{2.221370in}}{\pgfqpoint{4.912500in}{2.215845in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.210320in}}{\pgfqpoint{4.914695in}{2.205020in}}{\pgfqpoint{4.918602in}{2.201113in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.197206in}}{\pgfqpoint{4.927808in}{2.195011in}}{\pgfqpoint{4.933333in}{2.195011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.221352in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.221352in}}{\pgfqpoint{4.944158in}{2.223547in}}{\pgfqpoint{4.948065in}{2.227454in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.231361in}}{\pgfqpoint{4.954167in}{2.236660in}}{\pgfqpoint{4.954167in}{2.242185in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.247710in}}{\pgfqpoint{4.951972in}{2.253010in}}{\pgfqpoint{4.948065in}{2.256917in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.260824in}}{\pgfqpoint{4.938858in}{2.263019in}}{\pgfqpoint{4.933333in}{2.263019in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.263019in}}{\pgfqpoint{4.922509in}{2.260824in}}{\pgfqpoint{4.918602in}{2.256917in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.253010in}}{\pgfqpoint{4.912500in}{2.247710in}}{\pgfqpoint{4.912500in}{2.242185in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.236660in}}{\pgfqpoint{4.914695in}{2.231361in}}{\pgfqpoint{4.918602in}{2.227454in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.223547in}}{\pgfqpoint{4.927808in}{2.221352in}}{\pgfqpoint{4.933333in}{2.221352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998505in}{2.202798in}}%
\pgfpathcurveto{\pgfqpoint{5.004030in}{2.202798in}}{\pgfqpoint{5.009330in}{2.204994in}}{\pgfqpoint{5.013236in}{2.208900in}}%
\pgfpathcurveto{\pgfqpoint{5.017143in}{2.212807in}}{\pgfqpoint{5.019338in}{2.218107in}}{\pgfqpoint{5.019338in}{2.223632in}}%
\pgfpathcurveto{\pgfqpoint{5.019338in}{2.229157in}}{\pgfqpoint{5.017143in}{2.234456in}}{\pgfqpoint{5.013236in}{2.238363in}}%
\pgfpathcurveto{\pgfqpoint{5.009330in}{2.242270in}}{\pgfqpoint{5.004030in}{2.244465in}}{\pgfqpoint{4.998505in}{2.244465in}}%
\pgfpathcurveto{\pgfqpoint{4.992980in}{2.244465in}}{\pgfqpoint{4.987680in}{2.242270in}}{\pgfqpoint{4.983774in}{2.238363in}}%
\pgfpathcurveto{\pgfqpoint{4.979867in}{2.234456in}}{\pgfqpoint{4.977672in}{2.229157in}}{\pgfqpoint{4.977672in}{2.223632in}}%
\pgfpathcurveto{\pgfqpoint{4.977672in}{2.218107in}}{\pgfqpoint{4.979867in}{2.212807in}}{\pgfqpoint{4.983774in}{2.208900in}}%
\pgfpathcurveto{\pgfqpoint{4.987680in}{2.204994in}}{\pgfqpoint{4.992980in}{2.202798in}}{\pgfqpoint{4.998505in}{2.202798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079971in}{2.224561in}}%
\pgfpathcurveto{\pgfqpoint{5.085496in}{2.224561in}}{\pgfqpoint{5.090795in}{2.226756in}}{\pgfqpoint{5.094702in}{2.230663in}}%
\pgfpathcurveto{\pgfqpoint{5.098609in}{2.234570in}}{\pgfqpoint{5.100804in}{2.239869in}}{\pgfqpoint{5.100804in}{2.245394in}}%
\pgfpathcurveto{\pgfqpoint{5.100804in}{2.250919in}}{\pgfqpoint{5.098609in}{2.256219in}}{\pgfqpoint{5.094702in}{2.260126in}}%
\pgfpathcurveto{\pgfqpoint{5.090795in}{2.264033in}}{\pgfqpoint{5.085496in}{2.266228in}}{\pgfqpoint{5.079971in}{2.266228in}}%
\pgfpathcurveto{\pgfqpoint{5.074446in}{2.266228in}}{\pgfqpoint{5.069146in}{2.264033in}}{\pgfqpoint{5.065239in}{2.260126in}}%
\pgfpathcurveto{\pgfqpoint{5.061333in}{2.256219in}}{\pgfqpoint{5.059137in}{2.250919in}}{\pgfqpoint{5.059137in}{2.245394in}}%
\pgfpathcurveto{\pgfqpoint{5.059137in}{2.239869in}}{\pgfqpoint{5.061333in}{2.234570in}}{\pgfqpoint{5.065239in}{2.230663in}}%
\pgfpathcurveto{\pgfqpoint{5.069146in}{2.226756in}}{\pgfqpoint{5.074446in}{2.224561in}}{\pgfqpoint{5.079971in}{2.224561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.179981in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.179981in}}{\pgfqpoint{4.944158in}{2.182176in}}{\pgfqpoint{4.948065in}{2.186083in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.189990in}}{\pgfqpoint{4.954167in}{2.195289in}}{\pgfqpoint{4.954167in}{2.200814in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.206339in}}{\pgfqpoint{4.951972in}{2.211639in}}{\pgfqpoint{4.948065in}{2.215546in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.219453in}}{\pgfqpoint{4.938858in}{2.221648in}}{\pgfqpoint{4.933333in}{2.221648in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.221648in}}{\pgfqpoint{4.922509in}{2.219453in}}{\pgfqpoint{4.918602in}{2.215546in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.211639in}}{\pgfqpoint{4.912500in}{2.206339in}}{\pgfqpoint{4.912500in}{2.200814in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.195289in}}{\pgfqpoint{4.914695in}{2.189990in}}{\pgfqpoint{4.918602in}{2.186083in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.182176in}}{\pgfqpoint{4.927808in}{2.179981in}}{\pgfqpoint{4.933333in}{2.179981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078152in}{2.237133in}}%
\pgfpathcurveto{\pgfqpoint{5.083677in}{2.237133in}}{\pgfqpoint{5.088976in}{2.239328in}}{\pgfqpoint{5.092883in}{2.243235in}}%
\pgfpathcurveto{\pgfqpoint{5.096790in}{2.247142in}}{\pgfqpoint{5.098985in}{2.252441in}}{\pgfqpoint{5.098985in}{2.257966in}}%
\pgfpathcurveto{\pgfqpoint{5.098985in}{2.263491in}}{\pgfqpoint{5.096790in}{2.268791in}}{\pgfqpoint{5.092883in}{2.272698in}}%
\pgfpathcurveto{\pgfqpoint{5.088976in}{2.276604in}}{\pgfqpoint{5.083677in}{2.278799in}}{\pgfqpoint{5.078152in}{2.278799in}}%
\pgfpathcurveto{\pgfqpoint{5.072627in}{2.278799in}}{\pgfqpoint{5.067327in}{2.276604in}}{\pgfqpoint{5.063421in}{2.272698in}}%
\pgfpathcurveto{\pgfqpoint{5.059514in}{2.268791in}}{\pgfqpoint{5.057319in}{2.263491in}}{\pgfqpoint{5.057319in}{2.257966in}}%
\pgfpathcurveto{\pgfqpoint{5.057319in}{2.252441in}}{\pgfqpoint{5.059514in}{2.247142in}}{\pgfqpoint{5.063421in}{2.243235in}}%
\pgfpathcurveto{\pgfqpoint{5.067327in}{2.239328in}}{\pgfqpoint{5.072627in}{2.237133in}}{\pgfqpoint{5.078152in}{2.237133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.188727in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.188727in}}{\pgfqpoint{4.944158in}{2.190922in}}{\pgfqpoint{4.948065in}{2.194829in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.198736in}}{\pgfqpoint{4.954167in}{2.204035in}}{\pgfqpoint{4.954167in}{2.209560in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.215085in}}{\pgfqpoint{4.951972in}{2.220385in}}{\pgfqpoint{4.948065in}{2.224292in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.228199in}}{\pgfqpoint{4.938858in}{2.230394in}}{\pgfqpoint{4.933333in}{2.230394in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.230394in}}{\pgfqpoint{4.922509in}{2.228199in}}{\pgfqpoint{4.918602in}{2.224292in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.220385in}}{\pgfqpoint{4.912500in}{2.215085in}}{\pgfqpoint{4.912500in}{2.209560in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.204035in}}{\pgfqpoint{4.914695in}{2.198736in}}{\pgfqpoint{4.918602in}{2.194829in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.190922in}}{\pgfqpoint{4.927808in}{2.188727in}}{\pgfqpoint{4.933333in}{2.188727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209385in}{2.221544in}}%
\pgfpathcurveto{\pgfqpoint{5.214910in}{2.221544in}}{\pgfqpoint{5.220209in}{2.223739in}}{\pgfqpoint{5.224116in}{2.227646in}}%
\pgfpathcurveto{\pgfqpoint{5.228023in}{2.231553in}}{\pgfqpoint{5.230218in}{2.236852in}}{\pgfqpoint{5.230218in}{2.242377in}}%
\pgfpathcurveto{\pgfqpoint{5.230218in}{2.247902in}}{\pgfqpoint{5.228023in}{2.253202in}}{\pgfqpoint{5.224116in}{2.257108in}}%
\pgfpathcurveto{\pgfqpoint{5.220209in}{2.261015in}}{\pgfqpoint{5.214910in}{2.263210in}}{\pgfqpoint{5.209385in}{2.263210in}}%
\pgfpathcurveto{\pgfqpoint{5.203860in}{2.263210in}}{\pgfqpoint{5.198560in}{2.261015in}}{\pgfqpoint{5.194653in}{2.257108in}}%
\pgfpathcurveto{\pgfqpoint{5.190747in}{2.253202in}}{\pgfqpoint{5.188552in}{2.247902in}}{\pgfqpoint{5.188552in}{2.242377in}}%
\pgfpathcurveto{\pgfqpoint{5.188552in}{2.236852in}}{\pgfqpoint{5.190747in}{2.231553in}}{\pgfqpoint{5.194653in}{2.227646in}}%
\pgfpathcurveto{\pgfqpoint{5.198560in}{2.223739in}}{\pgfqpoint{5.203860in}{2.221544in}}{\pgfqpoint{5.209385in}{2.221544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972680in}{2.200682in}}%
\pgfpathcurveto{\pgfqpoint{4.978205in}{2.200682in}}{\pgfqpoint{4.983504in}{2.202877in}}{\pgfqpoint{4.987411in}{2.206784in}}%
\pgfpathcurveto{\pgfqpoint{4.991318in}{2.210691in}}{\pgfqpoint{4.993513in}{2.215990in}}{\pgfqpoint{4.993513in}{2.221515in}}%
\pgfpathcurveto{\pgfqpoint{4.993513in}{2.227040in}}{\pgfqpoint{4.991318in}{2.232340in}}{\pgfqpoint{4.987411in}{2.236247in}}%
\pgfpathcurveto{\pgfqpoint{4.983504in}{2.240153in}}{\pgfqpoint{4.978205in}{2.242349in}}{\pgfqpoint{4.972680in}{2.242349in}}%
\pgfpathcurveto{\pgfqpoint{4.967155in}{2.242349in}}{\pgfqpoint{4.961855in}{2.240153in}}{\pgfqpoint{4.957948in}{2.236247in}}%
\pgfpathcurveto{\pgfqpoint{4.954041in}{2.232340in}}{\pgfqpoint{4.951846in}{2.227040in}}{\pgfqpoint{4.951846in}{2.221515in}}%
\pgfpathcurveto{\pgfqpoint{4.951846in}{2.215990in}}{\pgfqpoint{4.954041in}{2.210691in}}{\pgfqpoint{4.957948in}{2.206784in}}%
\pgfpathcurveto{\pgfqpoint{4.961855in}{2.202877in}}{\pgfqpoint{4.967155in}{2.200682in}}{\pgfqpoint{4.972680in}{2.200682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225493in}{2.174544in}}%
\pgfpathcurveto{\pgfqpoint{5.231018in}{2.174544in}}{\pgfqpoint{5.236318in}{2.176739in}}{\pgfqpoint{5.240225in}{2.180646in}}%
\pgfpathcurveto{\pgfqpoint{5.244132in}{2.184553in}}{\pgfqpoint{5.246327in}{2.189852in}}{\pgfqpoint{5.246327in}{2.195377in}}%
\pgfpathcurveto{\pgfqpoint{5.246327in}{2.200902in}}{\pgfqpoint{5.244132in}{2.206202in}}{\pgfqpoint{5.240225in}{2.210109in}}%
\pgfpathcurveto{\pgfqpoint{5.236318in}{2.214015in}}{\pgfqpoint{5.231018in}{2.216211in}}{\pgfqpoint{5.225493in}{2.216211in}}%
\pgfpathcurveto{\pgfqpoint{5.219968in}{2.216211in}}{\pgfqpoint{5.214669in}{2.214015in}}{\pgfqpoint{5.210762in}{2.210109in}}%
\pgfpathcurveto{\pgfqpoint{5.206855in}{2.206202in}}{\pgfqpoint{5.204660in}{2.200902in}}{\pgfqpoint{5.204660in}{2.195377in}}%
\pgfpathcurveto{\pgfqpoint{5.204660in}{2.189852in}}{\pgfqpoint{5.206855in}{2.184553in}}{\pgfqpoint{5.210762in}{2.180646in}}%
\pgfpathcurveto{\pgfqpoint{5.214669in}{2.176739in}}{\pgfqpoint{5.219968in}{2.174544in}}{\pgfqpoint{5.225493in}{2.174544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.247614in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.247614in}}{\pgfqpoint{4.944158in}{2.249809in}}{\pgfqpoint{4.948065in}{2.253716in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.257623in}}{\pgfqpoint{4.954167in}{2.262922in}}{\pgfqpoint{4.954167in}{2.268447in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.273972in}}{\pgfqpoint{4.951972in}{2.279272in}}{\pgfqpoint{4.948065in}{2.283179in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.287086in}}{\pgfqpoint{4.938858in}{2.289281in}}{\pgfqpoint{4.933333in}{2.289281in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.289281in}}{\pgfqpoint{4.922509in}{2.287086in}}{\pgfqpoint{4.918602in}{2.283179in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.279272in}}{\pgfqpoint{4.912500in}{2.273972in}}{\pgfqpoint{4.912500in}{2.268447in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.262922in}}{\pgfqpoint{4.914695in}{2.257623in}}{\pgfqpoint{4.918602in}{2.253716in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.249809in}}{\pgfqpoint{4.927808in}{2.247614in}}{\pgfqpoint{4.933333in}{2.247614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161463in}{2.237360in}}%
\pgfpathcurveto{\pgfqpoint{5.166988in}{2.237360in}}{\pgfqpoint{5.172287in}{2.239555in}}{\pgfqpoint{5.176194in}{2.243462in}}%
\pgfpathcurveto{\pgfqpoint{5.180101in}{2.247369in}}{\pgfqpoint{5.182296in}{2.252668in}}{\pgfqpoint{5.182296in}{2.258193in}}%
\pgfpathcurveto{\pgfqpoint{5.182296in}{2.263718in}}{\pgfqpoint{5.180101in}{2.269018in}}{\pgfqpoint{5.176194in}{2.272925in}}%
\pgfpathcurveto{\pgfqpoint{5.172287in}{2.276831in}}{\pgfqpoint{5.166988in}{2.279027in}}{\pgfqpoint{5.161463in}{2.279027in}}%
\pgfpathcurveto{\pgfqpoint{5.155938in}{2.279027in}}{\pgfqpoint{5.150638in}{2.276831in}}{\pgfqpoint{5.146731in}{2.272925in}}%
\pgfpathcurveto{\pgfqpoint{5.142825in}{2.269018in}}{\pgfqpoint{5.140629in}{2.263718in}}{\pgfqpoint{5.140629in}{2.258193in}}%
\pgfpathcurveto{\pgfqpoint{5.140629in}{2.252668in}}{\pgfqpoint{5.142825in}{2.247369in}}{\pgfqpoint{5.146731in}{2.243462in}}%
\pgfpathcurveto{\pgfqpoint{5.150638in}{2.239555in}}{\pgfqpoint{5.155938in}{2.237360in}}{\pgfqpoint{5.161463in}{2.237360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.231794in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.231794in}}{\pgfqpoint{4.944158in}{2.233990in}}{\pgfqpoint{4.948065in}{2.237896in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.241803in}}{\pgfqpoint{4.954167in}{2.247103in}}{\pgfqpoint{4.954167in}{2.252628in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.258153in}}{\pgfqpoint{4.951972in}{2.263452in}}{\pgfqpoint{4.948065in}{2.267359in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.271266in}}{\pgfqpoint{4.938858in}{2.273461in}}{\pgfqpoint{4.933333in}{2.273461in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.273461in}}{\pgfqpoint{4.922509in}{2.271266in}}{\pgfqpoint{4.918602in}{2.267359in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.263452in}}{\pgfqpoint{4.912500in}{2.258153in}}{\pgfqpoint{4.912500in}{2.252628in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.247103in}}{\pgfqpoint{4.914695in}{2.241803in}}{\pgfqpoint{4.918602in}{2.237896in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.233990in}}{\pgfqpoint{4.927808in}{2.231794in}}{\pgfqpoint{4.933333in}{2.231794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.224681in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.224681in}}{\pgfqpoint{4.944158in}{2.226876in}}{\pgfqpoint{4.948065in}{2.230783in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.234690in}}{\pgfqpoint{4.954167in}{2.239990in}}{\pgfqpoint{4.954167in}{2.245515in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.251040in}}{\pgfqpoint{4.951972in}{2.256339in}}{\pgfqpoint{4.948065in}{2.260246in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.264153in}}{\pgfqpoint{4.938858in}{2.266348in}}{\pgfqpoint{4.933333in}{2.266348in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.266348in}}{\pgfqpoint{4.922509in}{2.264153in}}{\pgfqpoint{4.918602in}{2.260246in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.256339in}}{\pgfqpoint{4.912500in}{2.251040in}}{\pgfqpoint{4.912500in}{2.245515in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.239990in}}{\pgfqpoint{4.914695in}{2.234690in}}{\pgfqpoint{4.918602in}{2.230783in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.226876in}}{\pgfqpoint{4.927808in}{2.224681in}}{\pgfqpoint{4.933333in}{2.224681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.186178in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.186178in}}{\pgfqpoint{4.944158in}{2.188373in}}{\pgfqpoint{4.948065in}{2.192280in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.196187in}}{\pgfqpoint{4.954167in}{2.201486in}}{\pgfqpoint{4.954167in}{2.207011in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.212536in}}{\pgfqpoint{4.951972in}{2.217836in}}{\pgfqpoint{4.948065in}{2.221743in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.225650in}}{\pgfqpoint{4.938858in}{2.227845in}}{\pgfqpoint{4.933333in}{2.227845in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.227845in}}{\pgfqpoint{4.922509in}{2.225650in}}{\pgfqpoint{4.918602in}{2.221743in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.217836in}}{\pgfqpoint{4.912500in}{2.212536in}}{\pgfqpoint{4.912500in}{2.207011in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.201486in}}{\pgfqpoint{4.914695in}{2.196187in}}{\pgfqpoint{4.918602in}{2.192280in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.188373in}}{\pgfqpoint{4.927808in}{2.186178in}}{\pgfqpoint{4.933333in}{2.186178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012411in}{2.230013in}}%
\pgfpathcurveto{\pgfqpoint{5.017936in}{2.230013in}}{\pgfqpoint{5.023236in}{2.232208in}}{\pgfqpoint{5.027143in}{2.236114in}}%
\pgfpathcurveto{\pgfqpoint{5.031050in}{2.240021in}}{\pgfqpoint{5.033245in}{2.245321in}}{\pgfqpoint{5.033245in}{2.250846in}}%
\pgfpathcurveto{\pgfqpoint{5.033245in}{2.256371in}}{\pgfqpoint{5.031050in}{2.261670in}}{\pgfqpoint{5.027143in}{2.265577in}}%
\pgfpathcurveto{\pgfqpoint{5.023236in}{2.269484in}}{\pgfqpoint{5.017936in}{2.271679in}}{\pgfqpoint{5.012411in}{2.271679in}}%
\pgfpathcurveto{\pgfqpoint{5.006886in}{2.271679in}}{\pgfqpoint{5.001587in}{2.269484in}}{\pgfqpoint{4.997680in}{2.265577in}}%
\pgfpathcurveto{\pgfqpoint{4.993773in}{2.261670in}}{\pgfqpoint{4.991578in}{2.256371in}}{\pgfqpoint{4.991578in}{2.250846in}}%
\pgfpathcurveto{\pgfqpoint{4.991578in}{2.245321in}}{\pgfqpoint{4.993773in}{2.240021in}}{\pgfqpoint{4.997680in}{2.236114in}}%
\pgfpathcurveto{\pgfqpoint{5.001587in}{2.232208in}}{\pgfqpoint{5.006886in}{2.230013in}}{\pgfqpoint{5.012411in}{2.230013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029289in}{2.237019in}}%
\pgfpathcurveto{\pgfqpoint{5.034815in}{2.237019in}}{\pgfqpoint{5.040114in}{2.239214in}}{\pgfqpoint{5.044021in}{2.243121in}}%
\pgfpathcurveto{\pgfqpoint{5.047928in}{2.247028in}}{\pgfqpoint{5.050123in}{2.252327in}}{\pgfqpoint{5.050123in}{2.257853in}}%
\pgfpathcurveto{\pgfqpoint{5.050123in}{2.263378in}}{\pgfqpoint{5.047928in}{2.268677in}}{\pgfqpoint{5.044021in}{2.272584in}}%
\pgfpathcurveto{\pgfqpoint{5.040114in}{2.276491in}}{\pgfqpoint{5.034815in}{2.278686in}}{\pgfqpoint{5.029289in}{2.278686in}}%
\pgfpathcurveto{\pgfqpoint{5.023764in}{2.278686in}}{\pgfqpoint{5.018465in}{2.276491in}}{\pgfqpoint{5.014558in}{2.272584in}}%
\pgfpathcurveto{\pgfqpoint{5.010651in}{2.268677in}}{\pgfqpoint{5.008456in}{2.263378in}}{\pgfqpoint{5.008456in}{2.257853in}}%
\pgfpathcurveto{\pgfqpoint{5.008456in}{2.252327in}}{\pgfqpoint{5.010651in}{2.247028in}}{\pgfqpoint{5.014558in}{2.243121in}}%
\pgfpathcurveto{\pgfqpoint{5.018465in}{2.239214in}}{\pgfqpoint{5.023764in}{2.237019in}}{\pgfqpoint{5.029289in}{2.237019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.241108in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.241108in}}{\pgfqpoint{4.944158in}{2.243304in}}{\pgfqpoint{4.948065in}{2.247210in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.251117in}}{\pgfqpoint{4.954167in}{2.256417in}}{\pgfqpoint{4.954167in}{2.261942in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.267467in}}{\pgfqpoint{4.951972in}{2.272766in}}{\pgfqpoint{4.948065in}{2.276673in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.280580in}}{\pgfqpoint{4.938858in}{2.282775in}}{\pgfqpoint{4.933333in}{2.282775in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.282775in}}{\pgfqpoint{4.922509in}{2.280580in}}{\pgfqpoint{4.918602in}{2.276673in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.272766in}}{\pgfqpoint{4.912500in}{2.267467in}}{\pgfqpoint{4.912500in}{2.261942in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.256417in}}{\pgfqpoint{4.914695in}{2.251117in}}{\pgfqpoint{4.918602in}{2.247210in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.243304in}}{\pgfqpoint{4.927808in}{2.241108in}}{\pgfqpoint{4.933333in}{2.241108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.185829in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.185829in}}{\pgfqpoint{4.944158in}{2.188025in}}{\pgfqpoint{4.948065in}{2.191931in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.195838in}}{\pgfqpoint{4.954167in}{2.201138in}}{\pgfqpoint{4.954167in}{2.206663in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.212188in}}{\pgfqpoint{4.951972in}{2.217487in}}{\pgfqpoint{4.948065in}{2.221394in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.225301in}}{\pgfqpoint{4.938858in}{2.227496in}}{\pgfqpoint{4.933333in}{2.227496in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.227496in}}{\pgfqpoint{4.922509in}{2.225301in}}{\pgfqpoint{4.918602in}{2.221394in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.217487in}}{\pgfqpoint{4.912500in}{2.212188in}}{\pgfqpoint{4.912500in}{2.206663in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.201138in}}{\pgfqpoint{4.914695in}{2.195838in}}{\pgfqpoint{4.918602in}{2.191931in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.188025in}}{\pgfqpoint{4.927808in}{2.185829in}}{\pgfqpoint{4.933333in}{2.185829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976255in}{2.186038in}}%
\pgfpathcurveto{\pgfqpoint{4.981780in}{2.186038in}}{\pgfqpoint{4.987080in}{2.188233in}}{\pgfqpoint{4.990986in}{2.192140in}}%
\pgfpathcurveto{\pgfqpoint{4.994893in}{2.196047in}}{\pgfqpoint{4.997088in}{2.201346in}}{\pgfqpoint{4.997088in}{2.206871in}}%
\pgfpathcurveto{\pgfqpoint{4.997088in}{2.212396in}}{\pgfqpoint{4.994893in}{2.217696in}}{\pgfqpoint{4.990986in}{2.221603in}}%
\pgfpathcurveto{\pgfqpoint{4.987080in}{2.225510in}}{\pgfqpoint{4.981780in}{2.227705in}}{\pgfqpoint{4.976255in}{2.227705in}}%
\pgfpathcurveto{\pgfqpoint{4.970730in}{2.227705in}}{\pgfqpoint{4.965431in}{2.225510in}}{\pgfqpoint{4.961524in}{2.221603in}}%
\pgfpathcurveto{\pgfqpoint{4.957617in}{2.217696in}}{\pgfqpoint{4.955422in}{2.212396in}}{\pgfqpoint{4.955422in}{2.206871in}}%
\pgfpathcurveto{\pgfqpoint{4.955422in}{2.201346in}}{\pgfqpoint{4.957617in}{2.196047in}}{\pgfqpoint{4.961524in}{2.192140in}}%
\pgfpathcurveto{\pgfqpoint{4.965431in}{2.188233in}}{\pgfqpoint{4.970730in}{2.186038in}}{\pgfqpoint{4.976255in}{2.186038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001076in}{2.225652in}}%
\pgfpathcurveto{\pgfqpoint{5.006601in}{2.225652in}}{\pgfqpoint{5.011900in}{2.227847in}}{\pgfqpoint{5.015807in}{2.231754in}}%
\pgfpathcurveto{\pgfqpoint{5.019714in}{2.235660in}}{\pgfqpoint{5.021909in}{2.240960in}}{\pgfqpoint{5.021909in}{2.246485in}}%
\pgfpathcurveto{\pgfqpoint{5.021909in}{2.252010in}}{\pgfqpoint{5.019714in}{2.257310in}}{\pgfqpoint{5.015807in}{2.261216in}}%
\pgfpathcurveto{\pgfqpoint{5.011900in}{2.265123in}}{\pgfqpoint{5.006601in}{2.267318in}}{\pgfqpoint{5.001076in}{2.267318in}}%
\pgfpathcurveto{\pgfqpoint{4.995551in}{2.267318in}}{\pgfqpoint{4.990251in}{2.265123in}}{\pgfqpoint{4.986344in}{2.261216in}}%
\pgfpathcurveto{\pgfqpoint{4.982438in}{2.257310in}}{\pgfqpoint{4.980242in}{2.252010in}}{\pgfqpoint{4.980242in}{2.246485in}}%
\pgfpathcurveto{\pgfqpoint{4.980242in}{2.240960in}}{\pgfqpoint{4.982438in}{2.235660in}}{\pgfqpoint{4.986344in}{2.231754in}}%
\pgfpathcurveto{\pgfqpoint{4.990251in}{2.227847in}}{\pgfqpoint{4.995551in}{2.225652in}}{\pgfqpoint{5.001076in}{2.225652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.195797in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.195797in}}{\pgfqpoint{4.944158in}{2.197992in}}{\pgfqpoint{4.948065in}{2.201899in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.205806in}}{\pgfqpoint{4.954167in}{2.211105in}}{\pgfqpoint{4.954167in}{2.216631in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.222156in}}{\pgfqpoint{4.951972in}{2.227455in}}{\pgfqpoint{4.948065in}{2.231362in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.235269in}}{\pgfqpoint{4.938858in}{2.237464in}}{\pgfqpoint{4.933333in}{2.237464in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.237464in}}{\pgfqpoint{4.922509in}{2.235269in}}{\pgfqpoint{4.918602in}{2.231362in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.227455in}}{\pgfqpoint{4.912500in}{2.222156in}}{\pgfqpoint{4.912500in}{2.216631in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.211105in}}{\pgfqpoint{4.914695in}{2.205806in}}{\pgfqpoint{4.918602in}{2.201899in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.197992in}}{\pgfqpoint{4.927808in}{2.195797in}}{\pgfqpoint{4.933333in}{2.195797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166169in}{2.231138in}}%
\pgfpathcurveto{\pgfqpoint{5.171694in}{2.231138in}}{\pgfqpoint{5.176993in}{2.233333in}}{\pgfqpoint{5.180900in}{2.237240in}}%
\pgfpathcurveto{\pgfqpoint{5.184807in}{2.241147in}}{\pgfqpoint{5.187002in}{2.246447in}}{\pgfqpoint{5.187002in}{2.251972in}}%
\pgfpathcurveto{\pgfqpoint{5.187002in}{2.257497in}}{\pgfqpoint{5.184807in}{2.262796in}}{\pgfqpoint{5.180900in}{2.266703in}}%
\pgfpathcurveto{\pgfqpoint{5.176993in}{2.270610in}}{\pgfqpoint{5.171694in}{2.272805in}}{\pgfqpoint{5.166169in}{2.272805in}}%
\pgfpathcurveto{\pgfqpoint{5.160644in}{2.272805in}}{\pgfqpoint{5.155344in}{2.270610in}}{\pgfqpoint{5.151437in}{2.266703in}}%
\pgfpathcurveto{\pgfqpoint{5.147531in}{2.262796in}}{\pgfqpoint{5.145335in}{2.257497in}}{\pgfqpoint{5.145335in}{2.251972in}}%
\pgfpathcurveto{\pgfqpoint{5.145335in}{2.246447in}}{\pgfqpoint{5.147531in}{2.241147in}}{\pgfqpoint{5.151437in}{2.237240in}}%
\pgfpathcurveto{\pgfqpoint{5.155344in}{2.233333in}}{\pgfqpoint{5.160644in}{2.231138in}}{\pgfqpoint{5.166169in}{2.231138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132354in}{2.240896in}}%
\pgfpathcurveto{\pgfqpoint{5.137880in}{2.240896in}}{\pgfqpoint{5.143179in}{2.243091in}}{\pgfqpoint{5.147086in}{2.246998in}}%
\pgfpathcurveto{\pgfqpoint{5.150993in}{2.250905in}}{\pgfqpoint{5.153188in}{2.256205in}}{\pgfqpoint{5.153188in}{2.261730in}}%
\pgfpathcurveto{\pgfqpoint{5.153188in}{2.267255in}}{\pgfqpoint{5.150993in}{2.272554in}}{\pgfqpoint{5.147086in}{2.276461in}}%
\pgfpathcurveto{\pgfqpoint{5.143179in}{2.280368in}}{\pgfqpoint{5.137880in}{2.282563in}}{\pgfqpoint{5.132354in}{2.282563in}}%
\pgfpathcurveto{\pgfqpoint{5.126829in}{2.282563in}}{\pgfqpoint{5.121530in}{2.280368in}}{\pgfqpoint{5.117623in}{2.276461in}}%
\pgfpathcurveto{\pgfqpoint{5.113716in}{2.272554in}}{\pgfqpoint{5.111521in}{2.267255in}}{\pgfqpoint{5.111521in}{2.261730in}}%
\pgfpathcurveto{\pgfqpoint{5.111521in}{2.256205in}}{\pgfqpoint{5.113716in}{2.250905in}}{\pgfqpoint{5.117623in}{2.246998in}}%
\pgfpathcurveto{\pgfqpoint{5.121530in}{2.243091in}}{\pgfqpoint{5.126829in}{2.240896in}}{\pgfqpoint{5.132354in}{2.240896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.265684in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.265684in}}{\pgfqpoint{4.944158in}{2.267879in}}{\pgfqpoint{4.948065in}{2.271786in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.275693in}}{\pgfqpoint{4.954167in}{2.280992in}}{\pgfqpoint{4.954167in}{2.286518in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.292043in}}{\pgfqpoint{4.951972in}{2.297342in}}{\pgfqpoint{4.948065in}{2.301249in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.305156in}}{\pgfqpoint{4.938858in}{2.307351in}}{\pgfqpoint{4.933333in}{2.307351in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.307351in}}{\pgfqpoint{4.922509in}{2.305156in}}{\pgfqpoint{4.918602in}{2.301249in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.297342in}}{\pgfqpoint{4.912500in}{2.292043in}}{\pgfqpoint{4.912500in}{2.286518in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.280992in}}{\pgfqpoint{4.914695in}{2.275693in}}{\pgfqpoint{4.918602in}{2.271786in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.267879in}}{\pgfqpoint{4.927808in}{2.265684in}}{\pgfqpoint{4.933333in}{2.265684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036422in}{2.231830in}}%
\pgfpathcurveto{\pgfqpoint{5.041947in}{2.231830in}}{\pgfqpoint{5.047247in}{2.234025in}}{\pgfqpoint{5.051154in}{2.237932in}}%
\pgfpathcurveto{\pgfqpoint{5.055061in}{2.241839in}}{\pgfqpoint{5.057256in}{2.247138in}}{\pgfqpoint{5.057256in}{2.252664in}}%
\pgfpathcurveto{\pgfqpoint{5.057256in}{2.258189in}}{\pgfqpoint{5.055061in}{2.263488in}}{\pgfqpoint{5.051154in}{2.267395in}}%
\pgfpathcurveto{\pgfqpoint{5.047247in}{2.271302in}}{\pgfqpoint{5.041947in}{2.273497in}}{\pgfqpoint{5.036422in}{2.273497in}}%
\pgfpathcurveto{\pgfqpoint{5.030897in}{2.273497in}}{\pgfqpoint{5.025598in}{2.271302in}}{\pgfqpoint{5.021691in}{2.267395in}}%
\pgfpathcurveto{\pgfqpoint{5.017784in}{2.263488in}}{\pgfqpoint{5.015589in}{2.258189in}}{\pgfqpoint{5.015589in}{2.252664in}}%
\pgfpathcurveto{\pgfqpoint{5.015589in}{2.247138in}}{\pgfqpoint{5.017784in}{2.241839in}}{\pgfqpoint{5.021691in}{2.237932in}}%
\pgfpathcurveto{\pgfqpoint{5.025598in}{2.234025in}}{\pgfqpoint{5.030897in}{2.231830in}}{\pgfqpoint{5.036422in}{2.231830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214668in}{2.244125in}}%
\pgfpathcurveto{\pgfqpoint{5.220194in}{2.244125in}}{\pgfqpoint{5.225493in}{2.246320in}}{\pgfqpoint{5.229400in}{2.250227in}}%
\pgfpathcurveto{\pgfqpoint{5.233307in}{2.254134in}}{\pgfqpoint{5.235502in}{2.259433in}}{\pgfqpoint{5.235502in}{2.264958in}}%
\pgfpathcurveto{\pgfqpoint{5.235502in}{2.270484in}}{\pgfqpoint{5.233307in}{2.275783in}}{\pgfqpoint{5.229400in}{2.279690in}}%
\pgfpathcurveto{\pgfqpoint{5.225493in}{2.283597in}}{\pgfqpoint{5.220194in}{2.285792in}}{\pgfqpoint{5.214668in}{2.285792in}}%
\pgfpathcurveto{\pgfqpoint{5.209143in}{2.285792in}}{\pgfqpoint{5.203844in}{2.283597in}}{\pgfqpoint{5.199937in}{2.279690in}}%
\pgfpathcurveto{\pgfqpoint{5.196030in}{2.275783in}}{\pgfqpoint{5.193835in}{2.270484in}}{\pgfqpoint{5.193835in}{2.264958in}}%
\pgfpathcurveto{\pgfqpoint{5.193835in}{2.259433in}}{\pgfqpoint{5.196030in}{2.254134in}}{\pgfqpoint{5.199937in}{2.250227in}}%
\pgfpathcurveto{\pgfqpoint{5.203844in}{2.246320in}}{\pgfqpoint{5.209143in}{2.244125in}}{\pgfqpoint{5.214668in}{2.244125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076376in}{2.271971in}}%
\pgfpathcurveto{\pgfqpoint{5.081901in}{2.271971in}}{\pgfqpoint{5.087201in}{2.274166in}}{\pgfqpoint{5.091107in}{2.278073in}}%
\pgfpathcurveto{\pgfqpoint{5.095014in}{2.281980in}}{\pgfqpoint{5.097209in}{2.287279in}}{\pgfqpoint{5.097209in}{2.292804in}}%
\pgfpathcurveto{\pgfqpoint{5.097209in}{2.298329in}}{\pgfqpoint{5.095014in}{2.303629in}}{\pgfqpoint{5.091107in}{2.307536in}}%
\pgfpathcurveto{\pgfqpoint{5.087201in}{2.311442in}}{\pgfqpoint{5.081901in}{2.313638in}}{\pgfqpoint{5.076376in}{2.313638in}}%
\pgfpathcurveto{\pgfqpoint{5.070851in}{2.313638in}}{\pgfqpoint{5.065552in}{2.311442in}}{\pgfqpoint{5.061645in}{2.307536in}}%
\pgfpathcurveto{\pgfqpoint{5.057738in}{2.303629in}}{\pgfqpoint{5.055543in}{2.298329in}}{\pgfqpoint{5.055543in}{2.292804in}}%
\pgfpathcurveto{\pgfqpoint{5.055543in}{2.287279in}}{\pgfqpoint{5.057738in}{2.281980in}}{\pgfqpoint{5.061645in}{2.278073in}}%
\pgfpathcurveto{\pgfqpoint{5.065552in}{2.274166in}}{\pgfqpoint{5.070851in}{2.271971in}}{\pgfqpoint{5.076376in}{2.271971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045426in}{2.246295in}}%
\pgfpathcurveto{\pgfqpoint{5.050951in}{2.246295in}}{\pgfqpoint{5.056251in}{2.248491in}}{\pgfqpoint{5.060158in}{2.252397in}}%
\pgfpathcurveto{\pgfqpoint{5.064065in}{2.256304in}}{\pgfqpoint{5.066260in}{2.261604in}}{\pgfqpoint{5.066260in}{2.267129in}}%
\pgfpathcurveto{\pgfqpoint{5.066260in}{2.272654in}}{\pgfqpoint{5.064065in}{2.277953in}}{\pgfqpoint{5.060158in}{2.281860in}}%
\pgfpathcurveto{\pgfqpoint{5.056251in}{2.285767in}}{\pgfqpoint{5.050951in}{2.287962in}}{\pgfqpoint{5.045426in}{2.287962in}}%
\pgfpathcurveto{\pgfqpoint{5.039901in}{2.287962in}}{\pgfqpoint{5.034602in}{2.285767in}}{\pgfqpoint{5.030695in}{2.281860in}}%
\pgfpathcurveto{\pgfqpoint{5.026788in}{2.277953in}}{\pgfqpoint{5.024593in}{2.272654in}}{\pgfqpoint{5.024593in}{2.267129in}}%
\pgfpathcurveto{\pgfqpoint{5.024593in}{2.261604in}}{\pgfqpoint{5.026788in}{2.256304in}}{\pgfqpoint{5.030695in}{2.252397in}}%
\pgfpathcurveto{\pgfqpoint{5.034602in}{2.248491in}}{\pgfqpoint{5.039901in}{2.246295in}}{\pgfqpoint{5.045426in}{2.246295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050179in}{2.252129in}}%
\pgfpathcurveto{\pgfqpoint{5.055704in}{2.252129in}}{\pgfqpoint{5.061003in}{2.254324in}}{\pgfqpoint{5.064910in}{2.258231in}}%
\pgfpathcurveto{\pgfqpoint{5.068817in}{2.262138in}}{\pgfqpoint{5.071012in}{2.267438in}}{\pgfqpoint{5.071012in}{2.272963in}}%
\pgfpathcurveto{\pgfqpoint{5.071012in}{2.278488in}}{\pgfqpoint{5.068817in}{2.283787in}}{\pgfqpoint{5.064910in}{2.287694in}}%
\pgfpathcurveto{\pgfqpoint{5.061003in}{2.291601in}}{\pgfqpoint{5.055704in}{2.293796in}}{\pgfqpoint{5.050179in}{2.293796in}}%
\pgfpathcurveto{\pgfqpoint{5.044654in}{2.293796in}}{\pgfqpoint{5.039354in}{2.291601in}}{\pgfqpoint{5.035447in}{2.287694in}}%
\pgfpathcurveto{\pgfqpoint{5.031541in}{2.283787in}}{\pgfqpoint{5.029346in}{2.278488in}}{\pgfqpoint{5.029346in}{2.272963in}}%
\pgfpathcurveto{\pgfqpoint{5.029346in}{2.267438in}}{\pgfqpoint{5.031541in}{2.262138in}}{\pgfqpoint{5.035447in}{2.258231in}}%
\pgfpathcurveto{\pgfqpoint{5.039354in}{2.254324in}}{\pgfqpoint{5.044654in}{2.252129in}}{\pgfqpoint{5.050179in}{2.252129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170630in}{2.197510in}}%
\pgfpathcurveto{\pgfqpoint{5.176155in}{2.197510in}}{\pgfqpoint{5.181454in}{2.199705in}}{\pgfqpoint{5.185361in}{2.203612in}}%
\pgfpathcurveto{\pgfqpoint{5.189268in}{2.207519in}}{\pgfqpoint{5.191463in}{2.212818in}}{\pgfqpoint{5.191463in}{2.218343in}}%
\pgfpathcurveto{\pgfqpoint{5.191463in}{2.223868in}}{\pgfqpoint{5.189268in}{2.229168in}}{\pgfqpoint{5.185361in}{2.233075in}}%
\pgfpathcurveto{\pgfqpoint{5.181454in}{2.236981in}}{\pgfqpoint{5.176155in}{2.239177in}}{\pgfqpoint{5.170630in}{2.239177in}}%
\pgfpathcurveto{\pgfqpoint{5.165104in}{2.239177in}}{\pgfqpoint{5.159805in}{2.236981in}}{\pgfqpoint{5.155898in}{2.233075in}}%
\pgfpathcurveto{\pgfqpoint{5.151991in}{2.229168in}}{\pgfqpoint{5.149796in}{2.223868in}}{\pgfqpoint{5.149796in}{2.218343in}}%
\pgfpathcurveto{\pgfqpoint{5.149796in}{2.212818in}}{\pgfqpoint{5.151991in}{2.207519in}}{\pgfqpoint{5.155898in}{2.203612in}}%
\pgfpathcurveto{\pgfqpoint{5.159805in}{2.199705in}}{\pgfqpoint{5.165104in}{2.197510in}}{\pgfqpoint{5.170630in}{2.197510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161537in}{2.239816in}}%
\pgfpathcurveto{\pgfqpoint{5.167062in}{2.239816in}}{\pgfqpoint{5.172361in}{2.242011in}}{\pgfqpoint{5.176268in}{2.245918in}}%
\pgfpathcurveto{\pgfqpoint{5.180175in}{2.249825in}}{\pgfqpoint{5.182370in}{2.255124in}}{\pgfqpoint{5.182370in}{2.260650in}}%
\pgfpathcurveto{\pgfqpoint{5.182370in}{2.266175in}}{\pgfqpoint{5.180175in}{2.271474in}}{\pgfqpoint{5.176268in}{2.275381in}}%
\pgfpathcurveto{\pgfqpoint{5.172361in}{2.279288in}}{\pgfqpoint{5.167062in}{2.281483in}}{\pgfqpoint{5.161537in}{2.281483in}}%
\pgfpathcurveto{\pgfqpoint{5.156012in}{2.281483in}}{\pgfqpoint{5.150712in}{2.279288in}}{\pgfqpoint{5.146805in}{2.275381in}}%
\pgfpathcurveto{\pgfqpoint{5.142898in}{2.271474in}}{\pgfqpoint{5.140703in}{2.266175in}}{\pgfqpoint{5.140703in}{2.260650in}}%
\pgfpathcurveto{\pgfqpoint{5.140703in}{2.255124in}}{\pgfqpoint{5.142898in}{2.249825in}}{\pgfqpoint{5.146805in}{2.245918in}}%
\pgfpathcurveto{\pgfqpoint{5.150712in}{2.242011in}}{\pgfqpoint{5.156012in}{2.239816in}}{\pgfqpoint{5.161537in}{2.239816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039829in}{2.214879in}}%
\pgfpathcurveto{\pgfqpoint{5.045354in}{2.214879in}}{\pgfqpoint{5.050654in}{2.217074in}}{\pgfqpoint{5.054561in}{2.220981in}}%
\pgfpathcurveto{\pgfqpoint{5.058467in}{2.224888in}}{\pgfqpoint{5.060663in}{2.230187in}}{\pgfqpoint{5.060663in}{2.235712in}}%
\pgfpathcurveto{\pgfqpoint{5.060663in}{2.241237in}}{\pgfqpoint{5.058467in}{2.246537in}}{\pgfqpoint{5.054561in}{2.250444in}}%
\pgfpathcurveto{\pgfqpoint{5.050654in}{2.254351in}}{\pgfqpoint{5.045354in}{2.256546in}}{\pgfqpoint{5.039829in}{2.256546in}}%
\pgfpathcurveto{\pgfqpoint{5.034304in}{2.256546in}}{\pgfqpoint{5.029005in}{2.254351in}}{\pgfqpoint{5.025098in}{2.250444in}}%
\pgfpathcurveto{\pgfqpoint{5.021191in}{2.246537in}}{\pgfqpoint{5.018996in}{2.241237in}}{\pgfqpoint{5.018996in}{2.235712in}}%
\pgfpathcurveto{\pgfqpoint{5.018996in}{2.230187in}}{\pgfqpoint{5.021191in}{2.224888in}}{\pgfqpoint{5.025098in}{2.220981in}}%
\pgfpathcurveto{\pgfqpoint{5.029005in}{2.217074in}}{\pgfqpoint{5.034304in}{2.214879in}}{\pgfqpoint{5.039829in}{2.214879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200668in}{2.220010in}}%
\pgfpathcurveto{\pgfqpoint{5.206193in}{2.220010in}}{\pgfqpoint{5.211493in}{2.222206in}}{\pgfqpoint{5.215400in}{2.226112in}}%
\pgfpathcurveto{\pgfqpoint{5.219307in}{2.230019in}}{\pgfqpoint{5.221502in}{2.235319in}}{\pgfqpoint{5.221502in}{2.240844in}}%
\pgfpathcurveto{\pgfqpoint{5.221502in}{2.246369in}}{\pgfqpoint{5.219307in}{2.251668in}}{\pgfqpoint{5.215400in}{2.255575in}}%
\pgfpathcurveto{\pgfqpoint{5.211493in}{2.259482in}}{\pgfqpoint{5.206193in}{2.261677in}}{\pgfqpoint{5.200668in}{2.261677in}}%
\pgfpathcurveto{\pgfqpoint{5.195143in}{2.261677in}}{\pgfqpoint{5.189844in}{2.259482in}}{\pgfqpoint{5.185937in}{2.255575in}}%
\pgfpathcurveto{\pgfqpoint{5.182030in}{2.251668in}}{\pgfqpoint{5.179835in}{2.246369in}}{\pgfqpoint{5.179835in}{2.240844in}}%
\pgfpathcurveto{\pgfqpoint{5.179835in}{2.235319in}}{\pgfqpoint{5.182030in}{2.230019in}}{\pgfqpoint{5.185937in}{2.226112in}}%
\pgfpathcurveto{\pgfqpoint{5.189844in}{2.222206in}}{\pgfqpoint{5.195143in}{2.220010in}}{\pgfqpoint{5.200668in}{2.220010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946848in}{2.247197in}}%
\pgfpathcurveto{\pgfqpoint{4.952373in}{2.247197in}}{\pgfqpoint{4.957672in}{2.249392in}}{\pgfqpoint{4.961579in}{2.253299in}}%
\pgfpathcurveto{\pgfqpoint{4.965486in}{2.257205in}}{\pgfqpoint{4.967681in}{2.262505in}}{\pgfqpoint{4.967681in}{2.268030in}}%
\pgfpathcurveto{\pgfqpoint{4.967681in}{2.273555in}}{\pgfqpoint{4.965486in}{2.278855in}}{\pgfqpoint{4.961579in}{2.282761in}}%
\pgfpathcurveto{\pgfqpoint{4.957672in}{2.286668in}}{\pgfqpoint{4.952373in}{2.288863in}}{\pgfqpoint{4.946848in}{2.288863in}}%
\pgfpathcurveto{\pgfqpoint{4.941322in}{2.288863in}}{\pgfqpoint{4.936023in}{2.286668in}}{\pgfqpoint{4.932116in}{2.282761in}}%
\pgfpathcurveto{\pgfqpoint{4.928209in}{2.278855in}}{\pgfqpoint{4.926014in}{2.273555in}}{\pgfqpoint{4.926014in}{2.268030in}}%
\pgfpathcurveto{\pgfqpoint{4.926014in}{2.262505in}}{\pgfqpoint{4.928209in}{2.257205in}}{\pgfqpoint{4.932116in}{2.253299in}}%
\pgfpathcurveto{\pgfqpoint{4.936023in}{2.249392in}}{\pgfqpoint{4.941322in}{2.247197in}}{\pgfqpoint{4.946848in}{2.247197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041432in}{2.241827in}}%
\pgfpathcurveto{\pgfqpoint{5.046957in}{2.241827in}}{\pgfqpoint{5.052257in}{2.244022in}}{\pgfqpoint{5.056164in}{2.247929in}}%
\pgfpathcurveto{\pgfqpoint{5.060070in}{2.251836in}}{\pgfqpoint{5.062266in}{2.257136in}}{\pgfqpoint{5.062266in}{2.262661in}}%
\pgfpathcurveto{\pgfqpoint{5.062266in}{2.268186in}}{\pgfqpoint{5.060070in}{2.273485in}}{\pgfqpoint{5.056164in}{2.277392in}}%
\pgfpathcurveto{\pgfqpoint{5.052257in}{2.281299in}}{\pgfqpoint{5.046957in}{2.283494in}}{\pgfqpoint{5.041432in}{2.283494in}}%
\pgfpathcurveto{\pgfqpoint{5.035907in}{2.283494in}}{\pgfqpoint{5.030608in}{2.281299in}}{\pgfqpoint{5.026701in}{2.277392in}}%
\pgfpathcurveto{\pgfqpoint{5.022794in}{2.273485in}}{\pgfqpoint{5.020599in}{2.268186in}}{\pgfqpoint{5.020599in}{2.262661in}}%
\pgfpathcurveto{\pgfqpoint{5.020599in}{2.257136in}}{\pgfqpoint{5.022794in}{2.251836in}}{\pgfqpoint{5.026701in}{2.247929in}}%
\pgfpathcurveto{\pgfqpoint{5.030608in}{2.244022in}}{\pgfqpoint{5.035907in}{2.241827in}}{\pgfqpoint{5.041432in}{2.241827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072614in}{2.215353in}}%
\pgfpathcurveto{\pgfqpoint{5.078139in}{2.215353in}}{\pgfqpoint{5.083438in}{2.217548in}}{\pgfqpoint{5.087345in}{2.221455in}}%
\pgfpathcurveto{\pgfqpoint{5.091252in}{2.225362in}}{\pgfqpoint{5.093447in}{2.230662in}}{\pgfqpoint{5.093447in}{2.236187in}}%
\pgfpathcurveto{\pgfqpoint{5.093447in}{2.241712in}}{\pgfqpoint{5.091252in}{2.247011in}}{\pgfqpoint{5.087345in}{2.250918in}}%
\pgfpathcurveto{\pgfqpoint{5.083438in}{2.254825in}}{\pgfqpoint{5.078139in}{2.257020in}}{\pgfqpoint{5.072614in}{2.257020in}}%
\pgfpathcurveto{\pgfqpoint{5.067089in}{2.257020in}}{\pgfqpoint{5.061789in}{2.254825in}}{\pgfqpoint{5.057882in}{2.250918in}}%
\pgfpathcurveto{\pgfqpoint{5.053975in}{2.247011in}}{\pgfqpoint{5.051780in}{2.241712in}}{\pgfqpoint{5.051780in}{2.236187in}}%
\pgfpathcurveto{\pgfqpoint{5.051780in}{2.230662in}}{\pgfqpoint{5.053975in}{2.225362in}}{\pgfqpoint{5.057882in}{2.221455in}}%
\pgfpathcurveto{\pgfqpoint{5.061789in}{2.217548in}}{\pgfqpoint{5.067089in}{2.215353in}}{\pgfqpoint{5.072614in}{2.215353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982386in}{2.189545in}}%
\pgfpathcurveto{\pgfqpoint{4.987911in}{2.189545in}}{\pgfqpoint{4.993211in}{2.191740in}}{\pgfqpoint{4.997118in}{2.195647in}}%
\pgfpathcurveto{\pgfqpoint{5.001024in}{2.199554in}}{\pgfqpoint{5.003220in}{2.204854in}}{\pgfqpoint{5.003220in}{2.210379in}}%
\pgfpathcurveto{\pgfqpoint{5.003220in}{2.215904in}}{\pgfqpoint{5.001024in}{2.221203in}}{\pgfqpoint{4.997118in}{2.225110in}}%
\pgfpathcurveto{\pgfqpoint{4.993211in}{2.229017in}}{\pgfqpoint{4.987911in}{2.231212in}}{\pgfqpoint{4.982386in}{2.231212in}}%
\pgfpathcurveto{\pgfqpoint{4.976861in}{2.231212in}}{\pgfqpoint{4.971562in}{2.229017in}}{\pgfqpoint{4.967655in}{2.225110in}}%
\pgfpathcurveto{\pgfqpoint{4.963748in}{2.221203in}}{\pgfqpoint{4.961553in}{2.215904in}}{\pgfqpoint{4.961553in}{2.210379in}}%
\pgfpathcurveto{\pgfqpoint{4.961553in}{2.204854in}}{\pgfqpoint{4.963748in}{2.199554in}}{\pgfqpoint{4.967655in}{2.195647in}}%
\pgfpathcurveto{\pgfqpoint{4.971562in}{2.191740in}}{\pgfqpoint{4.976861in}{2.189545in}}{\pgfqpoint{4.982386in}{2.189545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148711in}{2.236175in}}%
\pgfpathcurveto{\pgfqpoint{5.154236in}{2.236175in}}{\pgfqpoint{5.159535in}{2.238370in}}{\pgfqpoint{5.163442in}{2.242277in}}%
\pgfpathcurveto{\pgfqpoint{5.167349in}{2.246183in}}{\pgfqpoint{5.169544in}{2.251483in}}{\pgfqpoint{5.169544in}{2.257008in}}%
\pgfpathcurveto{\pgfqpoint{5.169544in}{2.262533in}}{\pgfqpoint{5.167349in}{2.267833in}}{\pgfqpoint{5.163442in}{2.271739in}}%
\pgfpathcurveto{\pgfqpoint{5.159535in}{2.275646in}}{\pgfqpoint{5.154236in}{2.277841in}}{\pgfqpoint{5.148711in}{2.277841in}}%
\pgfpathcurveto{\pgfqpoint{5.143185in}{2.277841in}}{\pgfqpoint{5.137886in}{2.275646in}}{\pgfqpoint{5.133979in}{2.271739in}}%
\pgfpathcurveto{\pgfqpoint{5.130072in}{2.267833in}}{\pgfqpoint{5.127877in}{2.262533in}}{\pgfqpoint{5.127877in}{2.257008in}}%
\pgfpathcurveto{\pgfqpoint{5.127877in}{2.251483in}}{\pgfqpoint{5.130072in}{2.246183in}}{\pgfqpoint{5.133979in}{2.242277in}}%
\pgfpathcurveto{\pgfqpoint{5.137886in}{2.238370in}}{\pgfqpoint{5.143185in}{2.236175in}}{\pgfqpoint{5.148711in}{2.236175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141490in}{2.209973in}}%
\pgfpathcurveto{\pgfqpoint{5.147015in}{2.209973in}}{\pgfqpoint{5.152314in}{2.212168in}}{\pgfqpoint{5.156221in}{2.216075in}}%
\pgfpathcurveto{\pgfqpoint{5.160128in}{2.219982in}}{\pgfqpoint{5.162323in}{2.225281in}}{\pgfqpoint{5.162323in}{2.230806in}}%
\pgfpathcurveto{\pgfqpoint{5.162323in}{2.236331in}}{\pgfqpoint{5.160128in}{2.241631in}}{\pgfqpoint{5.156221in}{2.245538in}}%
\pgfpathcurveto{\pgfqpoint{5.152314in}{2.249444in}}{\pgfqpoint{5.147015in}{2.251640in}}{\pgfqpoint{5.141490in}{2.251640in}}%
\pgfpathcurveto{\pgfqpoint{5.135965in}{2.251640in}}{\pgfqpoint{5.130665in}{2.249444in}}{\pgfqpoint{5.126758in}{2.245538in}}%
\pgfpathcurveto{\pgfqpoint{5.122851in}{2.241631in}}{\pgfqpoint{5.120656in}{2.236331in}}{\pgfqpoint{5.120656in}{2.230806in}}%
\pgfpathcurveto{\pgfqpoint{5.120656in}{2.225281in}}{\pgfqpoint{5.122851in}{2.219982in}}{\pgfqpoint{5.126758in}{2.216075in}}%
\pgfpathcurveto{\pgfqpoint{5.130665in}{2.212168in}}{\pgfqpoint{5.135965in}{2.209973in}}{\pgfqpoint{5.141490in}{2.209973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015264in}{2.186926in}}%
\pgfpathcurveto{\pgfqpoint{5.020790in}{2.186926in}}{\pgfqpoint{5.026089in}{2.189121in}}{\pgfqpoint{5.029996in}{2.193028in}}%
\pgfpathcurveto{\pgfqpoint{5.033903in}{2.196935in}}{\pgfqpoint{5.036098in}{2.202234in}}{\pgfqpoint{5.036098in}{2.207759in}}%
\pgfpathcurveto{\pgfqpoint{5.036098in}{2.213285in}}{\pgfqpoint{5.033903in}{2.218584in}}{\pgfqpoint{5.029996in}{2.222491in}}%
\pgfpathcurveto{\pgfqpoint{5.026089in}{2.226398in}}{\pgfqpoint{5.020790in}{2.228593in}}{\pgfqpoint{5.015264in}{2.228593in}}%
\pgfpathcurveto{\pgfqpoint{5.009739in}{2.228593in}}{\pgfqpoint{5.004440in}{2.226398in}}{\pgfqpoint{5.000533in}{2.222491in}}%
\pgfpathcurveto{\pgfqpoint{4.996626in}{2.218584in}}{\pgfqpoint{4.994431in}{2.213285in}}{\pgfqpoint{4.994431in}{2.207759in}}%
\pgfpathcurveto{\pgfqpoint{4.994431in}{2.202234in}}{\pgfqpoint{4.996626in}{2.196935in}}{\pgfqpoint{5.000533in}{2.193028in}}%
\pgfpathcurveto{\pgfqpoint{5.004440in}{2.189121in}}{\pgfqpoint{5.009739in}{2.186926in}}{\pgfqpoint{5.015264in}{2.186926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064256in}{2.194532in}}%
\pgfpathcurveto{\pgfqpoint{5.069781in}{2.194532in}}{\pgfqpoint{5.075081in}{2.196728in}}{\pgfqpoint{5.078988in}{2.200634in}}%
\pgfpathcurveto{\pgfqpoint{5.082894in}{2.204541in}}{\pgfqpoint{5.085090in}{2.209841in}}{\pgfqpoint{5.085090in}{2.215366in}}%
\pgfpathcurveto{\pgfqpoint{5.085090in}{2.220891in}}{\pgfqpoint{5.082894in}{2.226190in}}{\pgfqpoint{5.078988in}{2.230097in}}%
\pgfpathcurveto{\pgfqpoint{5.075081in}{2.234004in}}{\pgfqpoint{5.069781in}{2.236199in}}{\pgfqpoint{5.064256in}{2.236199in}}%
\pgfpathcurveto{\pgfqpoint{5.058731in}{2.236199in}}{\pgfqpoint{5.053432in}{2.234004in}}{\pgfqpoint{5.049525in}{2.230097in}}%
\pgfpathcurveto{\pgfqpoint{5.045618in}{2.226190in}}{\pgfqpoint{5.043423in}{2.220891in}}{\pgfqpoint{5.043423in}{2.215366in}}%
\pgfpathcurveto{\pgfqpoint{5.043423in}{2.209841in}}{\pgfqpoint{5.045618in}{2.204541in}}{\pgfqpoint{5.049525in}{2.200634in}}%
\pgfpathcurveto{\pgfqpoint{5.053432in}{2.196728in}}{\pgfqpoint{5.058731in}{2.194532in}}{\pgfqpoint{5.064256in}{2.194532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997504in}{2.230249in}}%
\pgfpathcurveto{\pgfqpoint{5.003029in}{2.230249in}}{\pgfqpoint{5.008329in}{2.232444in}}{\pgfqpoint{5.012236in}{2.236350in}}%
\pgfpathcurveto{\pgfqpoint{5.016142in}{2.240257in}}{\pgfqpoint{5.018338in}{2.245557in}}{\pgfqpoint{5.018338in}{2.251082in}}%
\pgfpathcurveto{\pgfqpoint{5.018338in}{2.256607in}}{\pgfqpoint{5.016142in}{2.261906in}}{\pgfqpoint{5.012236in}{2.265813in}}%
\pgfpathcurveto{\pgfqpoint{5.008329in}{2.269720in}}{\pgfqpoint{5.003029in}{2.271915in}}{\pgfqpoint{4.997504in}{2.271915in}}%
\pgfpathcurveto{\pgfqpoint{4.991979in}{2.271915in}}{\pgfqpoint{4.986680in}{2.269720in}}{\pgfqpoint{4.982773in}{2.265813in}}%
\pgfpathcurveto{\pgfqpoint{4.978866in}{2.261906in}}{\pgfqpoint{4.976671in}{2.256607in}}{\pgfqpoint{4.976671in}{2.251082in}}%
\pgfpathcurveto{\pgfqpoint{4.976671in}{2.245557in}}{\pgfqpoint{4.978866in}{2.240257in}}{\pgfqpoint{4.982773in}{2.236350in}}%
\pgfpathcurveto{\pgfqpoint{4.986680in}{2.232444in}}{\pgfqpoint{4.991979in}{2.230249in}}{\pgfqpoint{4.997504in}{2.230249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091905in}{2.235850in}}%
\pgfpathcurveto{\pgfqpoint{5.097431in}{2.235850in}}{\pgfqpoint{5.102730in}{2.238045in}}{\pgfqpoint{5.106637in}{2.241952in}}%
\pgfpathcurveto{\pgfqpoint{5.110544in}{2.245859in}}{\pgfqpoint{5.112739in}{2.251158in}}{\pgfqpoint{5.112739in}{2.256684in}}%
\pgfpathcurveto{\pgfqpoint{5.112739in}{2.262209in}}{\pgfqpoint{5.110544in}{2.267508in}}{\pgfqpoint{5.106637in}{2.271415in}}%
\pgfpathcurveto{\pgfqpoint{5.102730in}{2.275322in}}{\pgfqpoint{5.097431in}{2.277517in}}{\pgfqpoint{5.091905in}{2.277517in}}%
\pgfpathcurveto{\pgfqpoint{5.086380in}{2.277517in}}{\pgfqpoint{5.081081in}{2.275322in}}{\pgfqpoint{5.077174in}{2.271415in}}%
\pgfpathcurveto{\pgfqpoint{5.073267in}{2.267508in}}{\pgfqpoint{5.071072in}{2.262209in}}{\pgfqpoint{5.071072in}{2.256684in}}%
\pgfpathcurveto{\pgfqpoint{5.071072in}{2.251158in}}{\pgfqpoint{5.073267in}{2.245859in}}{\pgfqpoint{5.077174in}{2.241952in}}%
\pgfpathcurveto{\pgfqpoint{5.081081in}{2.238045in}}{\pgfqpoint{5.086380in}{2.235850in}}{\pgfqpoint{5.091905in}{2.235850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169352in}{2.176635in}}%
\pgfpathcurveto{\pgfqpoint{5.174877in}{2.176635in}}{\pgfqpoint{5.180177in}{2.178830in}}{\pgfqpoint{5.184084in}{2.182737in}}%
\pgfpathcurveto{\pgfqpoint{5.187991in}{2.186643in}}{\pgfqpoint{5.190186in}{2.191943in}}{\pgfqpoint{5.190186in}{2.197468in}}%
\pgfpathcurveto{\pgfqpoint{5.190186in}{2.202993in}}{\pgfqpoint{5.187991in}{2.208293in}}{\pgfqpoint{5.184084in}{2.212199in}}%
\pgfpathcurveto{\pgfqpoint{5.180177in}{2.216106in}}{\pgfqpoint{5.174877in}{2.218301in}}{\pgfqpoint{5.169352in}{2.218301in}}%
\pgfpathcurveto{\pgfqpoint{5.163827in}{2.218301in}}{\pgfqpoint{5.158528in}{2.216106in}}{\pgfqpoint{5.154621in}{2.212199in}}%
\pgfpathcurveto{\pgfqpoint{5.150714in}{2.208293in}}{\pgfqpoint{5.148519in}{2.202993in}}{\pgfqpoint{5.148519in}{2.197468in}}%
\pgfpathcurveto{\pgfqpoint{5.148519in}{2.191943in}}{\pgfqpoint{5.150714in}{2.186643in}}{\pgfqpoint{5.154621in}{2.182737in}}%
\pgfpathcurveto{\pgfqpoint{5.158528in}{2.178830in}}{\pgfqpoint{5.163827in}{2.176635in}}{\pgfqpoint{5.169352in}{2.176635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011390in}{2.194364in}}%
\pgfpathcurveto{\pgfqpoint{5.016915in}{2.194364in}}{\pgfqpoint{5.022215in}{2.196559in}}{\pgfqpoint{5.026122in}{2.200466in}}%
\pgfpathcurveto{\pgfqpoint{5.030028in}{2.204373in}}{\pgfqpoint{5.032223in}{2.209672in}}{\pgfqpoint{5.032223in}{2.215197in}}%
\pgfpathcurveto{\pgfqpoint{5.032223in}{2.220722in}}{\pgfqpoint{5.030028in}{2.226022in}}{\pgfqpoint{5.026122in}{2.229929in}}%
\pgfpathcurveto{\pgfqpoint{5.022215in}{2.233836in}}{\pgfqpoint{5.016915in}{2.236031in}}{\pgfqpoint{5.011390in}{2.236031in}}%
\pgfpathcurveto{\pgfqpoint{5.005865in}{2.236031in}}{\pgfqpoint{5.000566in}{2.233836in}}{\pgfqpoint{4.996659in}{2.229929in}}%
\pgfpathcurveto{\pgfqpoint{4.992752in}{2.226022in}}{\pgfqpoint{4.990557in}{2.220722in}}{\pgfqpoint{4.990557in}{2.215197in}}%
\pgfpathcurveto{\pgfqpoint{4.990557in}{2.209672in}}{\pgfqpoint{4.992752in}{2.204373in}}{\pgfqpoint{4.996659in}{2.200466in}}%
\pgfpathcurveto{\pgfqpoint{5.000566in}{2.196559in}}{\pgfqpoint{5.005865in}{2.194364in}}{\pgfqpoint{5.011390in}{2.194364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.197051in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.197051in}}{\pgfqpoint{4.944158in}{2.199246in}}{\pgfqpoint{4.948065in}{2.203153in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.207060in}}{\pgfqpoint{4.954167in}{2.212360in}}{\pgfqpoint{4.954167in}{2.217885in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.223410in}}{\pgfqpoint{4.951972in}{2.228709in}}{\pgfqpoint{4.948065in}{2.232616in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.236523in}}{\pgfqpoint{4.938858in}{2.238718in}}{\pgfqpoint{4.933333in}{2.238718in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.238718in}}{\pgfqpoint{4.922509in}{2.236523in}}{\pgfqpoint{4.918602in}{2.232616in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.228709in}}{\pgfqpoint{4.912500in}{2.223410in}}{\pgfqpoint{4.912500in}{2.217885in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.212360in}}{\pgfqpoint{4.914695in}{2.207060in}}{\pgfqpoint{4.918602in}{2.203153in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.199246in}}{\pgfqpoint{4.927808in}{2.197051in}}{\pgfqpoint{4.933333in}{2.197051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128212in}{2.197636in}}%
\pgfpathcurveto{\pgfqpoint{5.133737in}{2.197636in}}{\pgfqpoint{5.139037in}{2.199831in}}{\pgfqpoint{5.142944in}{2.203738in}}%
\pgfpathcurveto{\pgfqpoint{5.146850in}{2.207645in}}{\pgfqpoint{5.149045in}{2.212944in}}{\pgfqpoint{5.149045in}{2.218469in}}%
\pgfpathcurveto{\pgfqpoint{5.149045in}{2.223994in}}{\pgfqpoint{5.146850in}{2.229294in}}{\pgfqpoint{5.142944in}{2.233201in}}%
\pgfpathcurveto{\pgfqpoint{5.139037in}{2.237107in}}{\pgfqpoint{5.133737in}{2.239303in}}{\pgfqpoint{5.128212in}{2.239303in}}%
\pgfpathcurveto{\pgfqpoint{5.122687in}{2.239303in}}{\pgfqpoint{5.117388in}{2.237107in}}{\pgfqpoint{5.113481in}{2.233201in}}%
\pgfpathcurveto{\pgfqpoint{5.109574in}{2.229294in}}{\pgfqpoint{5.107379in}{2.223994in}}{\pgfqpoint{5.107379in}{2.218469in}}%
\pgfpathcurveto{\pgfqpoint{5.107379in}{2.212944in}}{\pgfqpoint{5.109574in}{2.207645in}}{\pgfqpoint{5.113481in}{2.203738in}}%
\pgfpathcurveto{\pgfqpoint{5.117388in}{2.199831in}}{\pgfqpoint{5.122687in}{2.197636in}}{\pgfqpoint{5.128212in}{2.197636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017993in}{2.234420in}}%
\pgfpathcurveto{\pgfqpoint{5.023519in}{2.234420in}}{\pgfqpoint{5.028818in}{2.236615in}}{\pgfqpoint{5.032725in}{2.240522in}}%
\pgfpathcurveto{\pgfqpoint{5.036632in}{2.244429in}}{\pgfqpoint{5.038827in}{2.249729in}}{\pgfqpoint{5.038827in}{2.255254in}}%
\pgfpathcurveto{\pgfqpoint{5.038827in}{2.260779in}}{\pgfqpoint{5.036632in}{2.266078in}}{\pgfqpoint{5.032725in}{2.269985in}}%
\pgfpathcurveto{\pgfqpoint{5.028818in}{2.273892in}}{\pgfqpoint{5.023519in}{2.276087in}}{\pgfqpoint{5.017993in}{2.276087in}}%
\pgfpathcurveto{\pgfqpoint{5.012468in}{2.276087in}}{\pgfqpoint{5.007169in}{2.273892in}}{\pgfqpoint{5.003262in}{2.269985in}}%
\pgfpathcurveto{\pgfqpoint{4.999355in}{2.266078in}}{\pgfqpoint{4.997160in}{2.260779in}}{\pgfqpoint{4.997160in}{2.255254in}}%
\pgfpathcurveto{\pgfqpoint{4.997160in}{2.249729in}}{\pgfqpoint{4.999355in}{2.244429in}}{\pgfqpoint{5.003262in}{2.240522in}}%
\pgfpathcurveto{\pgfqpoint{5.007169in}{2.236615in}}{\pgfqpoint{5.012468in}{2.234420in}}{\pgfqpoint{5.017993in}{2.234420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137266in}{2.219965in}}%
\pgfpathcurveto{\pgfqpoint{5.142791in}{2.219965in}}{\pgfqpoint{5.148091in}{2.222160in}}{\pgfqpoint{5.151997in}{2.226067in}}%
\pgfpathcurveto{\pgfqpoint{5.155904in}{2.229973in}}{\pgfqpoint{5.158099in}{2.235273in}}{\pgfqpoint{5.158099in}{2.240798in}}%
\pgfpathcurveto{\pgfqpoint{5.158099in}{2.246323in}}{\pgfqpoint{5.155904in}{2.251623in}}{\pgfqpoint{5.151997in}{2.255529in}}%
\pgfpathcurveto{\pgfqpoint{5.148091in}{2.259436in}}{\pgfqpoint{5.142791in}{2.261631in}}{\pgfqpoint{5.137266in}{2.261631in}}%
\pgfpathcurveto{\pgfqpoint{5.131741in}{2.261631in}}{\pgfqpoint{5.126441in}{2.259436in}}{\pgfqpoint{5.122535in}{2.255529in}}%
\pgfpathcurveto{\pgfqpoint{5.118628in}{2.251623in}}{\pgfqpoint{5.116433in}{2.246323in}}{\pgfqpoint{5.116433in}{2.240798in}}%
\pgfpathcurveto{\pgfqpoint{5.116433in}{2.235273in}}{\pgfqpoint{5.118628in}{2.229973in}}{\pgfqpoint{5.122535in}{2.226067in}}%
\pgfpathcurveto{\pgfqpoint{5.126441in}{2.222160in}}{\pgfqpoint{5.131741in}{2.219965in}}{\pgfqpoint{5.137266in}{2.219965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057691in}{2.179021in}}%
\pgfpathcurveto{\pgfqpoint{5.063216in}{2.179021in}}{\pgfqpoint{5.068516in}{2.181217in}}{\pgfqpoint{5.072423in}{2.185123in}}%
\pgfpathcurveto{\pgfqpoint{5.076329in}{2.189030in}}{\pgfqpoint{5.078525in}{2.194330in}}{\pgfqpoint{5.078525in}{2.199855in}}%
\pgfpathcurveto{\pgfqpoint{5.078525in}{2.205380in}}{\pgfqpoint{5.076329in}{2.210679in}}{\pgfqpoint{5.072423in}{2.214586in}}%
\pgfpathcurveto{\pgfqpoint{5.068516in}{2.218493in}}{\pgfqpoint{5.063216in}{2.220688in}}{\pgfqpoint{5.057691in}{2.220688in}}%
\pgfpathcurveto{\pgfqpoint{5.052166in}{2.220688in}}{\pgfqpoint{5.046867in}{2.218493in}}{\pgfqpoint{5.042960in}{2.214586in}}%
\pgfpathcurveto{\pgfqpoint{5.039053in}{2.210679in}}{\pgfqpoint{5.036858in}{2.205380in}}{\pgfqpoint{5.036858in}{2.199855in}}%
\pgfpathcurveto{\pgfqpoint{5.036858in}{2.194330in}}{\pgfqpoint{5.039053in}{2.189030in}}{\pgfqpoint{5.042960in}{2.185123in}}%
\pgfpathcurveto{\pgfqpoint{5.046867in}{2.181217in}}{\pgfqpoint{5.052166in}{2.179021in}}{\pgfqpoint{5.057691in}{2.179021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988694in}{2.218400in}}%
\pgfpathcurveto{\pgfqpoint{4.994219in}{2.218400in}}{\pgfqpoint{4.999519in}{2.220595in}}{\pgfqpoint{5.003426in}{2.224502in}}%
\pgfpathcurveto{\pgfqpoint{5.007333in}{2.228409in}}{\pgfqpoint{5.009528in}{2.233708in}}{\pgfqpoint{5.009528in}{2.239233in}}%
\pgfpathcurveto{\pgfqpoint{5.009528in}{2.244758in}}{\pgfqpoint{5.007333in}{2.250058in}}{\pgfqpoint{5.003426in}{2.253965in}}%
\pgfpathcurveto{\pgfqpoint{4.999519in}{2.257872in}}{\pgfqpoint{4.994219in}{2.260067in}}{\pgfqpoint{4.988694in}{2.260067in}}%
\pgfpathcurveto{\pgfqpoint{4.983169in}{2.260067in}}{\pgfqpoint{4.977870in}{2.257872in}}{\pgfqpoint{4.973963in}{2.253965in}}%
\pgfpathcurveto{\pgfqpoint{4.970056in}{2.250058in}}{\pgfqpoint{4.967861in}{2.244758in}}{\pgfqpoint{4.967861in}{2.239233in}}%
\pgfpathcurveto{\pgfqpoint{4.967861in}{2.233708in}}{\pgfqpoint{4.970056in}{2.228409in}}{\pgfqpoint{4.973963in}{2.224502in}}%
\pgfpathcurveto{\pgfqpoint{4.977870in}{2.220595in}}{\pgfqpoint{4.983169in}{2.218400in}}{\pgfqpoint{4.988694in}{2.218400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001021in}{2.235056in}}%
\pgfpathcurveto{\pgfqpoint{5.006546in}{2.235056in}}{\pgfqpoint{5.011845in}{2.237251in}}{\pgfqpoint{5.015752in}{2.241158in}}%
\pgfpathcurveto{\pgfqpoint{5.019659in}{2.245065in}}{\pgfqpoint{5.021854in}{2.250364in}}{\pgfqpoint{5.021854in}{2.255890in}}%
\pgfpathcurveto{\pgfqpoint{5.021854in}{2.261415in}}{\pgfqpoint{5.019659in}{2.266714in}}{\pgfqpoint{5.015752in}{2.270621in}}%
\pgfpathcurveto{\pgfqpoint{5.011845in}{2.274528in}}{\pgfqpoint{5.006546in}{2.276723in}}{\pgfqpoint{5.001021in}{2.276723in}}%
\pgfpathcurveto{\pgfqpoint{4.995496in}{2.276723in}}{\pgfqpoint{4.990196in}{2.274528in}}{\pgfqpoint{4.986289in}{2.270621in}}%
\pgfpathcurveto{\pgfqpoint{4.982383in}{2.266714in}}{\pgfqpoint{4.980188in}{2.261415in}}{\pgfqpoint{4.980188in}{2.255890in}}%
\pgfpathcurveto{\pgfqpoint{4.980188in}{2.250364in}}{\pgfqpoint{4.982383in}{2.245065in}}{\pgfqpoint{4.986289in}{2.241158in}}%
\pgfpathcurveto{\pgfqpoint{4.990196in}{2.237251in}}{\pgfqpoint{4.995496in}{2.235056in}}{\pgfqpoint{5.001021in}{2.235056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934400in}{2.199755in}}%
\pgfpathcurveto{\pgfqpoint{4.939925in}{2.199755in}}{\pgfqpoint{4.945225in}{2.201950in}}{\pgfqpoint{4.949132in}{2.205856in}}%
\pgfpathcurveto{\pgfqpoint{4.953038in}{2.209763in}}{\pgfqpoint{4.955233in}{2.215063in}}{\pgfqpoint{4.955233in}{2.220588in}}%
\pgfpathcurveto{\pgfqpoint{4.955233in}{2.226113in}}{\pgfqpoint{4.953038in}{2.231412in}}{\pgfqpoint{4.949132in}{2.235319in}}%
\pgfpathcurveto{\pgfqpoint{4.945225in}{2.239226in}}{\pgfqpoint{4.939925in}{2.241421in}}{\pgfqpoint{4.934400in}{2.241421in}}%
\pgfpathcurveto{\pgfqpoint{4.928875in}{2.241421in}}{\pgfqpoint{4.923576in}{2.239226in}}{\pgfqpoint{4.919669in}{2.235319in}}%
\pgfpathcurveto{\pgfqpoint{4.915762in}{2.231412in}}{\pgfqpoint{4.913567in}{2.226113in}}{\pgfqpoint{4.913567in}{2.220588in}}%
\pgfpathcurveto{\pgfqpoint{4.913567in}{2.215063in}}{\pgfqpoint{4.915762in}{2.209763in}}{\pgfqpoint{4.919669in}{2.205856in}}%
\pgfpathcurveto{\pgfqpoint{4.923576in}{2.201950in}}{\pgfqpoint{4.928875in}{2.199755in}}{\pgfqpoint{4.934400in}{2.199755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962104in}{2.191665in}}%
\pgfpathcurveto{\pgfqpoint{4.967629in}{2.191665in}}{\pgfqpoint{4.972928in}{2.193860in}}{\pgfqpoint{4.976835in}{2.197767in}}%
\pgfpathcurveto{\pgfqpoint{4.980742in}{2.201673in}}{\pgfqpoint{4.982937in}{2.206973in}}{\pgfqpoint{4.982937in}{2.212498in}}%
\pgfpathcurveto{\pgfqpoint{4.982937in}{2.218023in}}{\pgfqpoint{4.980742in}{2.223323in}}{\pgfqpoint{4.976835in}{2.227229in}}%
\pgfpathcurveto{\pgfqpoint{4.972928in}{2.231136in}}{\pgfqpoint{4.967629in}{2.233331in}}{\pgfqpoint{4.962104in}{2.233331in}}%
\pgfpathcurveto{\pgfqpoint{4.956579in}{2.233331in}}{\pgfqpoint{4.951279in}{2.231136in}}{\pgfqpoint{4.947373in}{2.227229in}}%
\pgfpathcurveto{\pgfqpoint{4.943466in}{2.223323in}}{\pgfqpoint{4.941271in}{2.218023in}}{\pgfqpoint{4.941271in}{2.212498in}}%
\pgfpathcurveto{\pgfqpoint{4.941271in}{2.206973in}}{\pgfqpoint{4.943466in}{2.201673in}}{\pgfqpoint{4.947373in}{2.197767in}}%
\pgfpathcurveto{\pgfqpoint{4.951279in}{2.193860in}}{\pgfqpoint{4.956579in}{2.191665in}}{\pgfqpoint{4.962104in}{2.191665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.210901in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.210901in}}{\pgfqpoint{4.944158in}{2.213097in}}{\pgfqpoint{4.948065in}{2.217003in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.220910in}}{\pgfqpoint{4.954167in}{2.226210in}}{\pgfqpoint{4.954167in}{2.231735in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.237260in}}{\pgfqpoint{4.951972in}{2.242559in}}{\pgfqpoint{4.948065in}{2.246466in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.250373in}}{\pgfqpoint{4.938858in}{2.252568in}}{\pgfqpoint{4.933333in}{2.252568in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.252568in}}{\pgfqpoint{4.922509in}{2.250373in}}{\pgfqpoint{4.918602in}{2.246466in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.242559in}}{\pgfqpoint{4.912500in}{2.237260in}}{\pgfqpoint{4.912500in}{2.231735in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.226210in}}{\pgfqpoint{4.914695in}{2.220910in}}{\pgfqpoint{4.918602in}{2.217003in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.213097in}}{\pgfqpoint{4.927808in}{2.210901in}}{\pgfqpoint{4.933333in}{2.210901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.195941in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.195941in}}{\pgfqpoint{4.944158in}{2.198136in}}{\pgfqpoint{4.948065in}{2.202042in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.205949in}}{\pgfqpoint{4.954167in}{2.211249in}}{\pgfqpoint{4.954167in}{2.216774in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.222299in}}{\pgfqpoint{4.951972in}{2.227598in}}{\pgfqpoint{4.948065in}{2.231505in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.235412in}}{\pgfqpoint{4.938858in}{2.237607in}}{\pgfqpoint{4.933333in}{2.237607in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.237607in}}{\pgfqpoint{4.922509in}{2.235412in}}{\pgfqpoint{4.918602in}{2.231505in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.227598in}}{\pgfqpoint{4.912500in}{2.222299in}}{\pgfqpoint{4.912500in}{2.216774in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.211249in}}{\pgfqpoint{4.914695in}{2.205949in}}{\pgfqpoint{4.918602in}{2.202042in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.198136in}}{\pgfqpoint{4.927808in}{2.195941in}}{\pgfqpoint{4.933333in}{2.195941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.205825in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.205825in}}{\pgfqpoint{4.944158in}{2.208020in}}{\pgfqpoint{4.948065in}{2.211927in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.215834in}}{\pgfqpoint{4.954167in}{2.221133in}}{\pgfqpoint{4.954167in}{2.226659in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.232184in}}{\pgfqpoint{4.951972in}{2.237483in}}{\pgfqpoint{4.948065in}{2.241390in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.245297in}}{\pgfqpoint{4.938858in}{2.247492in}}{\pgfqpoint{4.933333in}{2.247492in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.247492in}}{\pgfqpoint{4.922509in}{2.245297in}}{\pgfqpoint{4.918602in}{2.241390in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.237483in}}{\pgfqpoint{4.912500in}{2.232184in}}{\pgfqpoint{4.912500in}{2.226659in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.221133in}}{\pgfqpoint{4.914695in}{2.215834in}}{\pgfqpoint{4.918602in}{2.211927in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.208020in}}{\pgfqpoint{4.927808in}{2.205825in}}{\pgfqpoint{4.933333in}{2.205825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.194730in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.194730in}}{\pgfqpoint{4.944158in}{2.196925in}}{\pgfqpoint{4.948065in}{2.200832in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.204738in}}{\pgfqpoint{4.954167in}{2.210038in}}{\pgfqpoint{4.954167in}{2.215563in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.221088in}}{\pgfqpoint{4.951972in}{2.226388in}}{\pgfqpoint{4.948065in}{2.230294in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.234201in}}{\pgfqpoint{4.938858in}{2.236396in}}{\pgfqpoint{4.933333in}{2.236396in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.236396in}}{\pgfqpoint{4.922509in}{2.234201in}}{\pgfqpoint{4.918602in}{2.230294in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.226388in}}{\pgfqpoint{4.912500in}{2.221088in}}{\pgfqpoint{4.912500in}{2.215563in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.210038in}}{\pgfqpoint{4.914695in}{2.204738in}}{\pgfqpoint{4.918602in}{2.200832in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.196925in}}{\pgfqpoint{4.927808in}{2.194730in}}{\pgfqpoint{4.933333in}{2.194730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959924in}{2.221580in}}%
\pgfpathcurveto{\pgfqpoint{4.965449in}{2.221580in}}{\pgfqpoint{4.970749in}{2.223775in}}{\pgfqpoint{4.974655in}{2.227682in}}%
\pgfpathcurveto{\pgfqpoint{4.978562in}{2.231588in}}{\pgfqpoint{4.980757in}{2.236888in}}{\pgfqpoint{4.980757in}{2.242413in}}%
\pgfpathcurveto{\pgfqpoint{4.980757in}{2.247938in}}{\pgfqpoint{4.978562in}{2.253238in}}{\pgfqpoint{4.974655in}{2.257144in}}%
\pgfpathcurveto{\pgfqpoint{4.970749in}{2.261051in}}{\pgfqpoint{4.965449in}{2.263246in}}{\pgfqpoint{4.959924in}{2.263246in}}%
\pgfpathcurveto{\pgfqpoint{4.954399in}{2.263246in}}{\pgfqpoint{4.949100in}{2.261051in}}{\pgfqpoint{4.945193in}{2.257144in}}%
\pgfpathcurveto{\pgfqpoint{4.941286in}{2.253238in}}{\pgfqpoint{4.939091in}{2.247938in}}{\pgfqpoint{4.939091in}{2.242413in}}%
\pgfpathcurveto{\pgfqpoint{4.939091in}{2.236888in}}{\pgfqpoint{4.941286in}{2.231588in}}{\pgfqpoint{4.945193in}{2.227682in}}%
\pgfpathcurveto{\pgfqpoint{4.949100in}{2.223775in}}{\pgfqpoint{4.954399in}{2.221580in}}{\pgfqpoint{4.959924in}{2.221580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944064in}{2.254983in}}%
\pgfpathcurveto{\pgfqpoint{4.949589in}{2.254983in}}{\pgfqpoint{4.954888in}{2.257179in}}{\pgfqpoint{4.958795in}{2.261085in}}%
\pgfpathcurveto{\pgfqpoint{4.962702in}{2.264992in}}{\pgfqpoint{4.964897in}{2.270292in}}{\pgfqpoint{4.964897in}{2.275817in}}%
\pgfpathcurveto{\pgfqpoint{4.964897in}{2.281342in}}{\pgfqpoint{4.962702in}{2.286641in}}{\pgfqpoint{4.958795in}{2.290548in}}%
\pgfpathcurveto{\pgfqpoint{4.954888in}{2.294455in}}{\pgfqpoint{4.949589in}{2.296650in}}{\pgfqpoint{4.944064in}{2.296650in}}%
\pgfpathcurveto{\pgfqpoint{4.938539in}{2.296650in}}{\pgfqpoint{4.933239in}{2.294455in}}{\pgfqpoint{4.929332in}{2.290548in}}%
\pgfpathcurveto{\pgfqpoint{4.925425in}{2.286641in}}{\pgfqpoint{4.923230in}{2.281342in}}{\pgfqpoint{4.923230in}{2.275817in}}%
\pgfpathcurveto{\pgfqpoint{4.923230in}{2.270292in}}{\pgfqpoint{4.925425in}{2.264992in}}{\pgfqpoint{4.929332in}{2.261085in}}%
\pgfpathcurveto{\pgfqpoint{4.933239in}{2.257179in}}{\pgfqpoint{4.938539in}{2.254983in}}{\pgfqpoint{4.944064in}{2.254983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964111in}{2.181562in}}%
\pgfpathcurveto{\pgfqpoint{4.969636in}{2.181562in}}{\pgfqpoint{4.974936in}{2.183757in}}{\pgfqpoint{4.978842in}{2.187664in}}%
\pgfpathcurveto{\pgfqpoint{4.982749in}{2.191570in}}{\pgfqpoint{4.984944in}{2.196870in}}{\pgfqpoint{4.984944in}{2.202395in}}%
\pgfpathcurveto{\pgfqpoint{4.984944in}{2.207920in}}{\pgfqpoint{4.982749in}{2.213220in}}{\pgfqpoint{4.978842in}{2.217126in}}%
\pgfpathcurveto{\pgfqpoint{4.974936in}{2.221033in}}{\pgfqpoint{4.969636in}{2.223228in}}{\pgfqpoint{4.964111in}{2.223228in}}%
\pgfpathcurveto{\pgfqpoint{4.958586in}{2.223228in}}{\pgfqpoint{4.953287in}{2.221033in}}{\pgfqpoint{4.949380in}{2.217126in}}%
\pgfpathcurveto{\pgfqpoint{4.945473in}{2.213220in}}{\pgfqpoint{4.943278in}{2.207920in}}{\pgfqpoint{4.943278in}{2.202395in}}%
\pgfpathcurveto{\pgfqpoint{4.943278in}{2.196870in}}{\pgfqpoint{4.945473in}{2.191570in}}{\pgfqpoint{4.949380in}{2.187664in}}%
\pgfpathcurveto{\pgfqpoint{4.953287in}{2.183757in}}{\pgfqpoint{4.958586in}{2.181562in}}{\pgfqpoint{4.964111in}{2.181562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948365in}{2.247490in}}%
\pgfpathcurveto{\pgfqpoint{4.953890in}{2.247490in}}{\pgfqpoint{4.959190in}{2.249685in}}{\pgfqpoint{4.963097in}{2.253592in}}%
\pgfpathcurveto{\pgfqpoint{4.967004in}{2.257499in}}{\pgfqpoint{4.969199in}{2.262798in}}{\pgfqpoint{4.969199in}{2.268323in}}%
\pgfpathcurveto{\pgfqpoint{4.969199in}{2.273849in}}{\pgfqpoint{4.967004in}{2.279148in}}{\pgfqpoint{4.963097in}{2.283055in}}%
\pgfpathcurveto{\pgfqpoint{4.959190in}{2.286962in}}{\pgfqpoint{4.953890in}{2.289157in}}{\pgfqpoint{4.948365in}{2.289157in}}%
\pgfpathcurveto{\pgfqpoint{4.942840in}{2.289157in}}{\pgfqpoint{4.937541in}{2.286962in}}{\pgfqpoint{4.933634in}{2.283055in}}%
\pgfpathcurveto{\pgfqpoint{4.929727in}{2.279148in}}{\pgfqpoint{4.927532in}{2.273849in}}{\pgfqpoint{4.927532in}{2.268323in}}%
\pgfpathcurveto{\pgfqpoint{4.927532in}{2.262798in}}{\pgfqpoint{4.929727in}{2.257499in}}{\pgfqpoint{4.933634in}{2.253592in}}%
\pgfpathcurveto{\pgfqpoint{4.937541in}{2.249685in}}{\pgfqpoint{4.942840in}{2.247490in}}{\pgfqpoint{4.948365in}{2.247490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.280461in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.280461in}}{\pgfqpoint{4.944158in}{2.282657in}}{\pgfqpoint{4.948065in}{2.286563in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.290470in}}{\pgfqpoint{4.954167in}{2.295770in}}{\pgfqpoint{4.954167in}{2.301295in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.306820in}}{\pgfqpoint{4.951972in}{2.312119in}}{\pgfqpoint{4.948065in}{2.316026in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.319933in}}{\pgfqpoint{4.938858in}{2.322128in}}{\pgfqpoint{4.933333in}{2.322128in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.322128in}}{\pgfqpoint{4.922509in}{2.319933in}}{\pgfqpoint{4.918602in}{2.316026in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.312119in}}{\pgfqpoint{4.912500in}{2.306820in}}{\pgfqpoint{4.912500in}{2.301295in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.295770in}}{\pgfqpoint{4.914695in}{2.290470in}}{\pgfqpoint{4.918602in}{2.286563in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.282657in}}{\pgfqpoint{4.927808in}{2.280461in}}{\pgfqpoint{4.933333in}{2.280461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028849in}{2.246135in}}%
\pgfpathcurveto{\pgfqpoint{5.034374in}{2.246135in}}{\pgfqpoint{5.039673in}{2.248330in}}{\pgfqpoint{5.043580in}{2.252237in}}%
\pgfpathcurveto{\pgfqpoint{5.047487in}{2.256144in}}{\pgfqpoint{5.049682in}{2.261443in}}{\pgfqpoint{5.049682in}{2.266968in}}%
\pgfpathcurveto{\pgfqpoint{5.049682in}{2.272493in}}{\pgfqpoint{5.047487in}{2.277793in}}{\pgfqpoint{5.043580in}{2.281700in}}%
\pgfpathcurveto{\pgfqpoint{5.039673in}{2.285606in}}{\pgfqpoint{5.034374in}{2.287801in}}{\pgfqpoint{5.028849in}{2.287801in}}%
\pgfpathcurveto{\pgfqpoint{5.023324in}{2.287801in}}{\pgfqpoint{5.018024in}{2.285606in}}{\pgfqpoint{5.014117in}{2.281700in}}%
\pgfpathcurveto{\pgfqpoint{5.010211in}{2.277793in}}{\pgfqpoint{5.008015in}{2.272493in}}{\pgfqpoint{5.008015in}{2.266968in}}%
\pgfpathcurveto{\pgfqpoint{5.008015in}{2.261443in}}{\pgfqpoint{5.010211in}{2.256144in}}{\pgfqpoint{5.014117in}{2.252237in}}%
\pgfpathcurveto{\pgfqpoint{5.018024in}{2.248330in}}{\pgfqpoint{5.023324in}{2.246135in}}{\pgfqpoint{5.028849in}{2.246135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956342in}{2.226365in}}%
\pgfpathcurveto{\pgfqpoint{4.961867in}{2.226365in}}{\pgfqpoint{4.967167in}{2.228560in}}{\pgfqpoint{4.971074in}{2.232467in}}%
\pgfpathcurveto{\pgfqpoint{4.974980in}{2.236374in}}{\pgfqpoint{4.977175in}{2.241673in}}{\pgfqpoint{4.977175in}{2.247199in}}%
\pgfpathcurveto{\pgfqpoint{4.977175in}{2.252724in}}{\pgfqpoint{4.974980in}{2.258023in}}{\pgfqpoint{4.971074in}{2.261930in}}%
\pgfpathcurveto{\pgfqpoint{4.967167in}{2.265837in}}{\pgfqpoint{4.961867in}{2.268032in}}{\pgfqpoint{4.956342in}{2.268032in}}%
\pgfpathcurveto{\pgfqpoint{4.950817in}{2.268032in}}{\pgfqpoint{4.945518in}{2.265837in}}{\pgfqpoint{4.941611in}{2.261930in}}%
\pgfpathcurveto{\pgfqpoint{4.937704in}{2.258023in}}{\pgfqpoint{4.935509in}{2.252724in}}{\pgfqpoint{4.935509in}{2.247199in}}%
\pgfpathcurveto{\pgfqpoint{4.935509in}{2.241673in}}{\pgfqpoint{4.937704in}{2.236374in}}{\pgfqpoint{4.941611in}{2.232467in}}%
\pgfpathcurveto{\pgfqpoint{4.945518in}{2.228560in}}{\pgfqpoint{4.950817in}{2.226365in}}{\pgfqpoint{4.956342in}{2.226365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984523in}{2.199319in}}%
\pgfpathcurveto{\pgfqpoint{4.990048in}{2.199319in}}{\pgfqpoint{4.995347in}{2.201515in}}{\pgfqpoint{4.999254in}{2.205421in}}%
\pgfpathcurveto{\pgfqpoint{5.003161in}{2.209328in}}{\pgfqpoint{5.005356in}{2.214628in}}{\pgfqpoint{5.005356in}{2.220153in}}%
\pgfpathcurveto{\pgfqpoint{5.005356in}{2.225678in}}{\pgfqpoint{5.003161in}{2.230977in}}{\pgfqpoint{4.999254in}{2.234884in}}%
\pgfpathcurveto{\pgfqpoint{4.995347in}{2.238791in}}{\pgfqpoint{4.990048in}{2.240986in}}{\pgfqpoint{4.984523in}{2.240986in}}%
\pgfpathcurveto{\pgfqpoint{4.978998in}{2.240986in}}{\pgfqpoint{4.973698in}{2.238791in}}{\pgfqpoint{4.969791in}{2.234884in}}%
\pgfpathcurveto{\pgfqpoint{4.965884in}{2.230977in}}{\pgfqpoint{4.963689in}{2.225678in}}{\pgfqpoint{4.963689in}{2.220153in}}%
\pgfpathcurveto{\pgfqpoint{4.963689in}{2.214628in}}{\pgfqpoint{4.965884in}{2.209328in}}{\pgfqpoint{4.969791in}{2.205421in}}%
\pgfpathcurveto{\pgfqpoint{4.973698in}{2.201515in}}{\pgfqpoint{4.978998in}{2.199319in}}{\pgfqpoint{4.984523in}{2.199319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993797in}{2.225960in}}%
\pgfpathcurveto{\pgfqpoint{4.999322in}{2.225960in}}{\pgfqpoint{5.004622in}{2.228155in}}{\pgfqpoint{5.008529in}{2.232062in}}%
\pgfpathcurveto{\pgfqpoint{5.012435in}{2.235968in}}{\pgfqpoint{5.014630in}{2.241268in}}{\pgfqpoint{5.014630in}{2.246793in}}%
\pgfpathcurveto{\pgfqpoint{5.014630in}{2.252318in}}{\pgfqpoint{5.012435in}{2.257618in}}{\pgfqpoint{5.008529in}{2.261524in}}%
\pgfpathcurveto{\pgfqpoint{5.004622in}{2.265431in}}{\pgfqpoint{4.999322in}{2.267626in}}{\pgfqpoint{4.993797in}{2.267626in}}%
\pgfpathcurveto{\pgfqpoint{4.988272in}{2.267626in}}{\pgfqpoint{4.982973in}{2.265431in}}{\pgfqpoint{4.979066in}{2.261524in}}%
\pgfpathcurveto{\pgfqpoint{4.975159in}{2.257618in}}{\pgfqpoint{4.972964in}{2.252318in}}{\pgfqpoint{4.972964in}{2.246793in}}%
\pgfpathcurveto{\pgfqpoint{4.972964in}{2.241268in}}{\pgfqpoint{4.975159in}{2.235968in}}{\pgfqpoint{4.979066in}{2.232062in}}%
\pgfpathcurveto{\pgfqpoint{4.982973in}{2.228155in}}{\pgfqpoint{4.988272in}{2.225960in}}{\pgfqpoint{4.993797in}{2.225960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977503in}{2.230974in}}%
\pgfpathcurveto{\pgfqpoint{4.983028in}{2.230974in}}{\pgfqpoint{4.988328in}{2.233169in}}{\pgfqpoint{4.992235in}{2.237076in}}%
\pgfpathcurveto{\pgfqpoint{4.996141in}{2.240983in}}{\pgfqpoint{4.998337in}{2.246282in}}{\pgfqpoint{4.998337in}{2.251807in}}%
\pgfpathcurveto{\pgfqpoint{4.998337in}{2.257332in}}{\pgfqpoint{4.996141in}{2.262632in}}{\pgfqpoint{4.992235in}{2.266539in}}%
\pgfpathcurveto{\pgfqpoint{4.988328in}{2.270445in}}{\pgfqpoint{4.983028in}{2.272640in}}{\pgfqpoint{4.977503in}{2.272640in}}%
\pgfpathcurveto{\pgfqpoint{4.971978in}{2.272640in}}{\pgfqpoint{4.966679in}{2.270445in}}{\pgfqpoint{4.962772in}{2.266539in}}%
\pgfpathcurveto{\pgfqpoint{4.958865in}{2.262632in}}{\pgfqpoint{4.956670in}{2.257332in}}{\pgfqpoint{4.956670in}{2.251807in}}%
\pgfpathcurveto{\pgfqpoint{4.956670in}{2.246282in}}{\pgfqpoint{4.958865in}{2.240983in}}{\pgfqpoint{4.962772in}{2.237076in}}%
\pgfpathcurveto{\pgfqpoint{4.966679in}{2.233169in}}{\pgfqpoint{4.971978in}{2.230974in}}{\pgfqpoint{4.977503in}{2.230974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019109in}{2.283254in}}%
\pgfpathcurveto{\pgfqpoint{5.024634in}{2.283254in}}{\pgfqpoint{5.029933in}{2.285449in}}{\pgfqpoint{5.033840in}{2.289356in}}%
\pgfpathcurveto{\pgfqpoint{5.037747in}{2.293263in}}{\pgfqpoint{5.039942in}{2.298562in}}{\pgfqpoint{5.039942in}{2.304087in}}%
\pgfpathcurveto{\pgfqpoint{5.039942in}{2.309612in}}{\pgfqpoint{5.037747in}{2.314912in}}{\pgfqpoint{5.033840in}{2.318819in}}%
\pgfpathcurveto{\pgfqpoint{5.029933in}{2.322726in}}{\pgfqpoint{5.024634in}{2.324921in}}{\pgfqpoint{5.019109in}{2.324921in}}%
\pgfpathcurveto{\pgfqpoint{5.013584in}{2.324921in}}{\pgfqpoint{5.008284in}{2.322726in}}{\pgfqpoint{5.004377in}{2.318819in}}%
\pgfpathcurveto{\pgfqpoint{5.000470in}{2.314912in}}{\pgfqpoint{4.998275in}{2.309612in}}{\pgfqpoint{4.998275in}{2.304087in}}%
\pgfpathcurveto{\pgfqpoint{4.998275in}{2.298562in}}{\pgfqpoint{5.000470in}{2.293263in}}{\pgfqpoint{5.004377in}{2.289356in}}%
\pgfpathcurveto{\pgfqpoint{5.008284in}{2.285449in}}{\pgfqpoint{5.013584in}{2.283254in}}{\pgfqpoint{5.019109in}{2.283254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.187221in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.187221in}}{\pgfqpoint{4.944158in}{2.189416in}}{\pgfqpoint{4.948065in}{2.193323in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.197230in}}{\pgfqpoint{4.954167in}{2.202529in}}{\pgfqpoint{4.954167in}{2.208054in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.213579in}}{\pgfqpoint{4.951972in}{2.218879in}}{\pgfqpoint{4.948065in}{2.222786in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.226693in}}{\pgfqpoint{4.938858in}{2.228888in}}{\pgfqpoint{4.933333in}{2.228888in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.228888in}}{\pgfqpoint{4.922509in}{2.226693in}}{\pgfqpoint{4.918602in}{2.222786in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.218879in}}{\pgfqpoint{4.912500in}{2.213579in}}{\pgfqpoint{4.912500in}{2.208054in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.202529in}}{\pgfqpoint{4.914695in}{2.197230in}}{\pgfqpoint{4.918602in}{2.193323in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.189416in}}{\pgfqpoint{4.927808in}{2.187221in}}{\pgfqpoint{4.933333in}{2.187221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998563in}{2.226066in}}%
\pgfpathcurveto{\pgfqpoint{5.004088in}{2.226066in}}{\pgfqpoint{5.009388in}{2.228261in}}{\pgfqpoint{5.013295in}{2.232168in}}%
\pgfpathcurveto{\pgfqpoint{5.017202in}{2.236075in}}{\pgfqpoint{5.019397in}{2.241375in}}{\pgfqpoint{5.019397in}{2.246900in}}%
\pgfpathcurveto{\pgfqpoint{5.019397in}{2.252425in}}{\pgfqpoint{5.017202in}{2.257724in}}{\pgfqpoint{5.013295in}{2.261631in}}%
\pgfpathcurveto{\pgfqpoint{5.009388in}{2.265538in}}{\pgfqpoint{5.004088in}{2.267733in}}{\pgfqpoint{4.998563in}{2.267733in}}%
\pgfpathcurveto{\pgfqpoint{4.993038in}{2.267733in}}{\pgfqpoint{4.987739in}{2.265538in}}{\pgfqpoint{4.983832in}{2.261631in}}%
\pgfpathcurveto{\pgfqpoint{4.979925in}{2.257724in}}{\pgfqpoint{4.977730in}{2.252425in}}{\pgfqpoint{4.977730in}{2.246900in}}%
\pgfpathcurveto{\pgfqpoint{4.977730in}{2.241375in}}{\pgfqpoint{4.979925in}{2.236075in}}{\pgfqpoint{4.983832in}{2.232168in}}%
\pgfpathcurveto{\pgfqpoint{4.987739in}{2.228261in}}{\pgfqpoint{4.993038in}{2.226066in}}{\pgfqpoint{4.998563in}{2.226066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014464in}{2.244695in}}%
\pgfpathcurveto{\pgfqpoint{5.019989in}{2.244695in}}{\pgfqpoint{5.025288in}{2.246891in}}{\pgfqpoint{5.029195in}{2.250797in}}%
\pgfpathcurveto{\pgfqpoint{5.033102in}{2.254704in}}{\pgfqpoint{5.035297in}{2.260004in}}{\pgfqpoint{5.035297in}{2.265529in}}%
\pgfpathcurveto{\pgfqpoint{5.035297in}{2.271054in}}{\pgfqpoint{5.033102in}{2.276353in}}{\pgfqpoint{5.029195in}{2.280260in}}%
\pgfpathcurveto{\pgfqpoint{5.025288in}{2.284167in}}{\pgfqpoint{5.019989in}{2.286362in}}{\pgfqpoint{5.014464in}{2.286362in}}%
\pgfpathcurveto{\pgfqpoint{5.008939in}{2.286362in}}{\pgfqpoint{5.003639in}{2.284167in}}{\pgfqpoint{4.999732in}{2.280260in}}%
\pgfpathcurveto{\pgfqpoint{4.995825in}{2.276353in}}{\pgfqpoint{4.993630in}{2.271054in}}{\pgfqpoint{4.993630in}{2.265529in}}%
\pgfpathcurveto{\pgfqpoint{4.993630in}{2.260004in}}{\pgfqpoint{4.995825in}{2.254704in}}{\pgfqpoint{4.999732in}{2.250797in}}%
\pgfpathcurveto{\pgfqpoint{5.003639in}{2.246891in}}{\pgfqpoint{5.008939in}{2.244695in}}{\pgfqpoint{5.014464in}{2.244695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955011in}{2.201098in}}%
\pgfpathcurveto{\pgfqpoint{4.960536in}{2.201098in}}{\pgfqpoint{4.965836in}{2.203293in}}{\pgfqpoint{4.969743in}{2.207200in}}%
\pgfpathcurveto{\pgfqpoint{4.973649in}{2.211107in}}{\pgfqpoint{4.975844in}{2.216406in}}{\pgfqpoint{4.975844in}{2.221932in}}%
\pgfpathcurveto{\pgfqpoint{4.975844in}{2.227457in}}{\pgfqpoint{4.973649in}{2.232756in}}{\pgfqpoint{4.969743in}{2.236663in}}%
\pgfpathcurveto{\pgfqpoint{4.965836in}{2.240570in}}{\pgfqpoint{4.960536in}{2.242765in}}{\pgfqpoint{4.955011in}{2.242765in}}%
\pgfpathcurveto{\pgfqpoint{4.949486in}{2.242765in}}{\pgfqpoint{4.944187in}{2.240570in}}{\pgfqpoint{4.940280in}{2.236663in}}%
\pgfpathcurveto{\pgfqpoint{4.936373in}{2.232756in}}{\pgfqpoint{4.934178in}{2.227457in}}{\pgfqpoint{4.934178in}{2.221932in}}%
\pgfpathcurveto{\pgfqpoint{4.934178in}{2.216406in}}{\pgfqpoint{4.936373in}{2.211107in}}{\pgfqpoint{4.940280in}{2.207200in}}%
\pgfpathcurveto{\pgfqpoint{4.944187in}{2.203293in}}{\pgfqpoint{4.949486in}{2.201098in}}{\pgfqpoint{4.955011in}{2.201098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980198in}{2.213304in}}%
\pgfpathcurveto{\pgfqpoint{4.985723in}{2.213304in}}{\pgfqpoint{4.991022in}{2.215499in}}{\pgfqpoint{4.994929in}{2.219406in}}%
\pgfpathcurveto{\pgfqpoint{4.998836in}{2.223312in}}{\pgfqpoint{5.001031in}{2.228612in}}{\pgfqpoint{5.001031in}{2.234137in}}%
\pgfpathcurveto{\pgfqpoint{5.001031in}{2.239662in}}{\pgfqpoint{4.998836in}{2.244961in}}{\pgfqpoint{4.994929in}{2.248868in}}%
\pgfpathcurveto{\pgfqpoint{4.991022in}{2.252775in}}{\pgfqpoint{4.985723in}{2.254970in}}{\pgfqpoint{4.980198in}{2.254970in}}%
\pgfpathcurveto{\pgfqpoint{4.974673in}{2.254970in}}{\pgfqpoint{4.969373in}{2.252775in}}{\pgfqpoint{4.965466in}{2.248868in}}%
\pgfpathcurveto{\pgfqpoint{4.961559in}{2.244961in}}{\pgfqpoint{4.959364in}{2.239662in}}{\pgfqpoint{4.959364in}{2.234137in}}%
\pgfpathcurveto{\pgfqpoint{4.959364in}{2.228612in}}{\pgfqpoint{4.961559in}{2.223312in}}{\pgfqpoint{4.965466in}{2.219406in}}%
\pgfpathcurveto{\pgfqpoint{4.969373in}{2.215499in}}{\pgfqpoint{4.974673in}{2.213304in}}{\pgfqpoint{4.980198in}{2.213304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022631in}{2.213562in}}%
\pgfpathcurveto{\pgfqpoint{5.028156in}{2.213562in}}{\pgfqpoint{5.033455in}{2.215757in}}{\pgfqpoint{5.037362in}{2.219664in}}%
\pgfpathcurveto{\pgfqpoint{5.041269in}{2.223570in}}{\pgfqpoint{5.043464in}{2.228870in}}{\pgfqpoint{5.043464in}{2.234395in}}%
\pgfpathcurveto{\pgfqpoint{5.043464in}{2.239920in}}{\pgfqpoint{5.041269in}{2.245220in}}{\pgfqpoint{5.037362in}{2.249126in}}%
\pgfpathcurveto{\pgfqpoint{5.033455in}{2.253033in}}{\pgfqpoint{5.028156in}{2.255228in}}{\pgfqpoint{5.022631in}{2.255228in}}%
\pgfpathcurveto{\pgfqpoint{5.017106in}{2.255228in}}{\pgfqpoint{5.011806in}{2.253033in}}{\pgfqpoint{5.007899in}{2.249126in}}%
\pgfpathcurveto{\pgfqpoint{5.003992in}{2.245220in}}{\pgfqpoint{5.001797in}{2.239920in}}{\pgfqpoint{5.001797in}{2.234395in}}%
\pgfpathcurveto{\pgfqpoint{5.001797in}{2.228870in}}{\pgfqpoint{5.003992in}{2.223570in}}{\pgfqpoint{5.007899in}{2.219664in}}%
\pgfpathcurveto{\pgfqpoint{5.011806in}{2.215757in}}{\pgfqpoint{5.017106in}{2.213562in}}{\pgfqpoint{5.022631in}{2.213562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985873in}{2.199851in}}%
\pgfpathcurveto{\pgfqpoint{4.991398in}{2.199851in}}{\pgfqpoint{4.996698in}{2.202046in}}{\pgfqpoint{5.000605in}{2.205952in}}%
\pgfpathcurveto{\pgfqpoint{5.004512in}{2.209859in}}{\pgfqpoint{5.006707in}{2.215159in}}{\pgfqpoint{5.006707in}{2.220684in}}%
\pgfpathcurveto{\pgfqpoint{5.006707in}{2.226209in}}{\pgfqpoint{5.004512in}{2.231508in}}{\pgfqpoint{5.000605in}{2.235415in}}%
\pgfpathcurveto{\pgfqpoint{4.996698in}{2.239322in}}{\pgfqpoint{4.991398in}{2.241517in}}{\pgfqpoint{4.985873in}{2.241517in}}%
\pgfpathcurveto{\pgfqpoint{4.980348in}{2.241517in}}{\pgfqpoint{4.975049in}{2.239322in}}{\pgfqpoint{4.971142in}{2.235415in}}%
\pgfpathcurveto{\pgfqpoint{4.967235in}{2.231508in}}{\pgfqpoint{4.965040in}{2.226209in}}{\pgfqpoint{4.965040in}{2.220684in}}%
\pgfpathcurveto{\pgfqpoint{4.965040in}{2.215159in}}{\pgfqpoint{4.967235in}{2.209859in}}{\pgfqpoint{4.971142in}{2.205952in}}%
\pgfpathcurveto{\pgfqpoint{4.975049in}{2.202046in}}{\pgfqpoint{4.980348in}{2.199851in}}{\pgfqpoint{4.985873in}{2.199851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978238in}{2.208868in}}%
\pgfpathcurveto{\pgfqpoint{4.983763in}{2.208868in}}{\pgfqpoint{4.989062in}{2.211063in}}{\pgfqpoint{4.992969in}{2.214970in}}%
\pgfpathcurveto{\pgfqpoint{4.996876in}{2.218877in}}{\pgfqpoint{4.999071in}{2.224177in}}{\pgfqpoint{4.999071in}{2.229702in}}%
\pgfpathcurveto{\pgfqpoint{4.999071in}{2.235227in}}{\pgfqpoint{4.996876in}{2.240526in}}{\pgfqpoint{4.992969in}{2.244433in}}%
\pgfpathcurveto{\pgfqpoint{4.989062in}{2.248340in}}{\pgfqpoint{4.983763in}{2.250535in}}{\pgfqpoint{4.978238in}{2.250535in}}%
\pgfpathcurveto{\pgfqpoint{4.972713in}{2.250535in}}{\pgfqpoint{4.967413in}{2.248340in}}{\pgfqpoint{4.963507in}{2.244433in}}%
\pgfpathcurveto{\pgfqpoint{4.959600in}{2.240526in}}{\pgfqpoint{4.957405in}{2.235227in}}{\pgfqpoint{4.957405in}{2.229702in}}%
\pgfpathcurveto{\pgfqpoint{4.957405in}{2.224177in}}{\pgfqpoint{4.959600in}{2.218877in}}{\pgfqpoint{4.963507in}{2.214970in}}%
\pgfpathcurveto{\pgfqpoint{4.967413in}{2.211063in}}{\pgfqpoint{4.972713in}{2.208868in}}{\pgfqpoint{4.978238in}{2.208868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966699in}{2.189902in}}%
\pgfpathcurveto{\pgfqpoint{4.972224in}{2.189902in}}{\pgfqpoint{4.977524in}{2.192097in}}{\pgfqpoint{4.981431in}{2.196004in}}%
\pgfpathcurveto{\pgfqpoint{4.985338in}{2.199911in}}{\pgfqpoint{4.987533in}{2.205210in}}{\pgfqpoint{4.987533in}{2.210735in}}%
\pgfpathcurveto{\pgfqpoint{4.987533in}{2.216260in}}{\pgfqpoint{4.985338in}{2.221560in}}{\pgfqpoint{4.981431in}{2.225466in}}%
\pgfpathcurveto{\pgfqpoint{4.977524in}{2.229373in}}{\pgfqpoint{4.972224in}{2.231568in}}{\pgfqpoint{4.966699in}{2.231568in}}%
\pgfpathcurveto{\pgfqpoint{4.961174in}{2.231568in}}{\pgfqpoint{4.955875in}{2.229373in}}{\pgfqpoint{4.951968in}{2.225466in}}%
\pgfpathcurveto{\pgfqpoint{4.948061in}{2.221560in}}{\pgfqpoint{4.945866in}{2.216260in}}{\pgfqpoint{4.945866in}{2.210735in}}%
\pgfpathcurveto{\pgfqpoint{4.945866in}{2.205210in}}{\pgfqpoint{4.948061in}{2.199911in}}{\pgfqpoint{4.951968in}{2.196004in}}%
\pgfpathcurveto{\pgfqpoint{4.955875in}{2.192097in}}{\pgfqpoint{4.961174in}{2.189902in}}{\pgfqpoint{4.966699in}{2.189902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997841in}{2.216066in}}%
\pgfpathcurveto{\pgfqpoint{5.003366in}{2.216066in}}{\pgfqpoint{5.008665in}{2.218261in}}{\pgfqpoint{5.012572in}{2.222168in}}%
\pgfpathcurveto{\pgfqpoint{5.016479in}{2.226075in}}{\pgfqpoint{5.018674in}{2.231374in}}{\pgfqpoint{5.018674in}{2.236899in}}%
\pgfpathcurveto{\pgfqpoint{5.018674in}{2.242424in}}{\pgfqpoint{5.016479in}{2.247724in}}{\pgfqpoint{5.012572in}{2.251631in}}%
\pgfpathcurveto{\pgfqpoint{5.008665in}{2.255538in}}{\pgfqpoint{5.003366in}{2.257733in}}{\pgfqpoint{4.997841in}{2.257733in}}%
\pgfpathcurveto{\pgfqpoint{4.992316in}{2.257733in}}{\pgfqpoint{4.987016in}{2.255538in}}{\pgfqpoint{4.983109in}{2.251631in}}%
\pgfpathcurveto{\pgfqpoint{4.979203in}{2.247724in}}{\pgfqpoint{4.977008in}{2.242424in}}{\pgfqpoint{4.977008in}{2.236899in}}%
\pgfpathcurveto{\pgfqpoint{4.977008in}{2.231374in}}{\pgfqpoint{4.979203in}{2.226075in}}{\pgfqpoint{4.983109in}{2.222168in}}%
\pgfpathcurveto{\pgfqpoint{4.987016in}{2.218261in}}{\pgfqpoint{4.992316in}{2.216066in}}{\pgfqpoint{4.997841in}{2.216066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.206628in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.206628in}}{\pgfqpoint{4.944158in}{2.208823in}}{\pgfqpoint{4.948065in}{2.212730in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.216637in}}{\pgfqpoint{4.954167in}{2.221936in}}{\pgfqpoint{4.954167in}{2.227461in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.232986in}}{\pgfqpoint{4.951972in}{2.238286in}}{\pgfqpoint{4.948065in}{2.242193in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.246099in}}{\pgfqpoint{4.938858in}{2.248295in}}{\pgfqpoint{4.933333in}{2.248295in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.248295in}}{\pgfqpoint{4.922509in}{2.246099in}}{\pgfqpoint{4.918602in}{2.242193in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.238286in}}{\pgfqpoint{4.912500in}{2.232986in}}{\pgfqpoint{4.912500in}{2.227461in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.221936in}}{\pgfqpoint{4.914695in}{2.216637in}}{\pgfqpoint{4.918602in}{2.212730in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.208823in}}{\pgfqpoint{4.927808in}{2.206628in}}{\pgfqpoint{4.933333in}{2.206628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035837in}{2.248665in}}%
\pgfpathcurveto{\pgfqpoint{5.041362in}{2.248665in}}{\pgfqpoint{5.046662in}{2.250860in}}{\pgfqpoint{5.050568in}{2.254767in}}%
\pgfpathcurveto{\pgfqpoint{5.054475in}{2.258674in}}{\pgfqpoint{5.056670in}{2.263974in}}{\pgfqpoint{5.056670in}{2.269499in}}%
\pgfpathcurveto{\pgfqpoint{5.056670in}{2.275024in}}{\pgfqpoint{5.054475in}{2.280323in}}{\pgfqpoint{5.050568in}{2.284230in}}%
\pgfpathcurveto{\pgfqpoint{5.046662in}{2.288137in}}{\pgfqpoint{5.041362in}{2.290332in}}{\pgfqpoint{5.035837in}{2.290332in}}%
\pgfpathcurveto{\pgfqpoint{5.030312in}{2.290332in}}{\pgfqpoint{5.025012in}{2.288137in}}{\pgfqpoint{5.021106in}{2.284230in}}%
\pgfpathcurveto{\pgfqpoint{5.017199in}{2.280323in}}{\pgfqpoint{5.015004in}{2.275024in}}{\pgfqpoint{5.015004in}{2.269499in}}%
\pgfpathcurveto{\pgfqpoint{5.015004in}{2.263974in}}{\pgfqpoint{5.017199in}{2.258674in}}{\pgfqpoint{5.021106in}{2.254767in}}%
\pgfpathcurveto{\pgfqpoint{5.025012in}{2.250860in}}{\pgfqpoint{5.030312in}{2.248665in}}{\pgfqpoint{5.035837in}{2.248665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021158in}{2.244405in}}%
\pgfpathcurveto{\pgfqpoint{5.026683in}{2.244405in}}{\pgfqpoint{5.031982in}{2.246600in}}{\pgfqpoint{5.035889in}{2.250507in}}%
\pgfpathcurveto{\pgfqpoint{5.039796in}{2.254414in}}{\pgfqpoint{5.041991in}{2.259713in}}{\pgfqpoint{5.041991in}{2.265238in}}%
\pgfpathcurveto{\pgfqpoint{5.041991in}{2.270763in}}{\pgfqpoint{5.039796in}{2.276063in}}{\pgfqpoint{5.035889in}{2.279970in}}%
\pgfpathcurveto{\pgfqpoint{5.031982in}{2.283876in}}{\pgfqpoint{5.026683in}{2.286071in}}{\pgfqpoint{5.021158in}{2.286071in}}%
\pgfpathcurveto{\pgfqpoint{5.015633in}{2.286071in}}{\pgfqpoint{5.010333in}{2.283876in}}{\pgfqpoint{5.006426in}{2.279970in}}%
\pgfpathcurveto{\pgfqpoint{5.002519in}{2.276063in}}{\pgfqpoint{5.000324in}{2.270763in}}{\pgfqpoint{5.000324in}{2.265238in}}%
\pgfpathcurveto{\pgfqpoint{5.000324in}{2.259713in}}{\pgfqpoint{5.002519in}{2.254414in}}{\pgfqpoint{5.006426in}{2.250507in}}%
\pgfpathcurveto{\pgfqpoint{5.010333in}{2.246600in}}{\pgfqpoint{5.015633in}{2.244405in}}{\pgfqpoint{5.021158in}{2.244405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035925in}{2.219402in}}%
\pgfpathcurveto{\pgfqpoint{5.041450in}{2.219402in}}{\pgfqpoint{5.046750in}{2.221597in}}{\pgfqpoint{5.050657in}{2.225504in}}%
\pgfpathcurveto{\pgfqpoint{5.054564in}{2.229411in}}{\pgfqpoint{5.056759in}{2.234711in}}{\pgfqpoint{5.056759in}{2.240236in}}%
\pgfpathcurveto{\pgfqpoint{5.056759in}{2.245761in}}{\pgfqpoint{5.054564in}{2.251060in}}{\pgfqpoint{5.050657in}{2.254967in}}%
\pgfpathcurveto{\pgfqpoint{5.046750in}{2.258874in}}{\pgfqpoint{5.041450in}{2.261069in}}{\pgfqpoint{5.035925in}{2.261069in}}%
\pgfpathcurveto{\pgfqpoint{5.030400in}{2.261069in}}{\pgfqpoint{5.025101in}{2.258874in}}{\pgfqpoint{5.021194in}{2.254967in}}%
\pgfpathcurveto{\pgfqpoint{5.017287in}{2.251060in}}{\pgfqpoint{5.015092in}{2.245761in}}{\pgfqpoint{5.015092in}{2.240236in}}%
\pgfpathcurveto{\pgfqpoint{5.015092in}{2.234711in}}{\pgfqpoint{5.017287in}{2.229411in}}{\pgfqpoint{5.021194in}{2.225504in}}%
\pgfpathcurveto{\pgfqpoint{5.025101in}{2.221597in}}{\pgfqpoint{5.030400in}{2.219402in}}{\pgfqpoint{5.035925in}{2.219402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993363in}{2.210395in}}%
\pgfpathcurveto{\pgfqpoint{4.998888in}{2.210395in}}{\pgfqpoint{5.004187in}{2.212590in}}{\pgfqpoint{5.008094in}{2.216497in}}%
\pgfpathcurveto{\pgfqpoint{5.012001in}{2.220403in}}{\pgfqpoint{5.014196in}{2.225703in}}{\pgfqpoint{5.014196in}{2.231228in}}%
\pgfpathcurveto{\pgfqpoint{5.014196in}{2.236753in}}{\pgfqpoint{5.012001in}{2.242053in}}{\pgfqpoint{5.008094in}{2.245959in}}%
\pgfpathcurveto{\pgfqpoint{5.004187in}{2.249866in}}{\pgfqpoint{4.998888in}{2.252061in}}{\pgfqpoint{4.993363in}{2.252061in}}%
\pgfpathcurveto{\pgfqpoint{4.987838in}{2.252061in}}{\pgfqpoint{4.982538in}{2.249866in}}{\pgfqpoint{4.978631in}{2.245959in}}%
\pgfpathcurveto{\pgfqpoint{4.974725in}{2.242053in}}{\pgfqpoint{4.972529in}{2.236753in}}{\pgfqpoint{4.972529in}{2.231228in}}%
\pgfpathcurveto{\pgfqpoint{4.972529in}{2.225703in}}{\pgfqpoint{4.974725in}{2.220403in}}{\pgfqpoint{4.978631in}{2.216497in}}%
\pgfpathcurveto{\pgfqpoint{4.982538in}{2.212590in}}{\pgfqpoint{4.987838in}{2.210395in}}{\pgfqpoint{4.993363in}{2.210395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.178132in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.178132in}}{\pgfqpoint{4.944158in}{2.180327in}}{\pgfqpoint{4.948065in}{2.184234in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.188141in}}{\pgfqpoint{4.954167in}{2.193441in}}{\pgfqpoint{4.954167in}{2.198966in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.204491in}}{\pgfqpoint{4.951972in}{2.209790in}}{\pgfqpoint{4.948065in}{2.213697in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.217604in}}{\pgfqpoint{4.938858in}{2.219799in}}{\pgfqpoint{4.933333in}{2.219799in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.219799in}}{\pgfqpoint{4.922509in}{2.217604in}}{\pgfqpoint{4.918602in}{2.213697in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.209790in}}{\pgfqpoint{4.912500in}{2.204491in}}{\pgfqpoint{4.912500in}{2.198966in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.193441in}}{\pgfqpoint{4.914695in}{2.188141in}}{\pgfqpoint{4.918602in}{2.184234in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.180327in}}{\pgfqpoint{4.927808in}{2.178132in}}{\pgfqpoint{4.933333in}{2.178132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000715in}{2.216214in}}%
\pgfpathcurveto{\pgfqpoint{5.006240in}{2.216214in}}{\pgfqpoint{5.011539in}{2.218409in}}{\pgfqpoint{5.015446in}{2.222316in}}%
\pgfpathcurveto{\pgfqpoint{5.019353in}{2.226223in}}{\pgfqpoint{5.021548in}{2.231522in}}{\pgfqpoint{5.021548in}{2.237047in}}%
\pgfpathcurveto{\pgfqpoint{5.021548in}{2.242573in}}{\pgfqpoint{5.019353in}{2.247872in}}{\pgfqpoint{5.015446in}{2.251779in}}%
\pgfpathcurveto{\pgfqpoint{5.011539in}{2.255686in}}{\pgfqpoint{5.006240in}{2.257881in}}{\pgfqpoint{5.000715in}{2.257881in}}%
\pgfpathcurveto{\pgfqpoint{4.995189in}{2.257881in}}{\pgfqpoint{4.989890in}{2.255686in}}{\pgfqpoint{4.985983in}{2.251779in}}%
\pgfpathcurveto{\pgfqpoint{4.982076in}{2.247872in}}{\pgfqpoint{4.979881in}{2.242573in}}{\pgfqpoint{4.979881in}{2.237047in}}%
\pgfpathcurveto{\pgfqpoint{4.979881in}{2.231522in}}{\pgfqpoint{4.982076in}{2.226223in}}{\pgfqpoint{4.985983in}{2.222316in}}%
\pgfpathcurveto{\pgfqpoint{4.989890in}{2.218409in}}{\pgfqpoint{4.995189in}{2.216214in}}{\pgfqpoint{5.000715in}{2.216214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958675in}{2.182843in}}%
\pgfpathcurveto{\pgfqpoint{4.964200in}{2.182843in}}{\pgfqpoint{4.969500in}{2.185038in}}{\pgfqpoint{4.973406in}{2.188945in}}%
\pgfpathcurveto{\pgfqpoint{4.977313in}{2.192852in}}{\pgfqpoint{4.979508in}{2.198151in}}{\pgfqpoint{4.979508in}{2.203676in}}%
\pgfpathcurveto{\pgfqpoint{4.979508in}{2.209202in}}{\pgfqpoint{4.977313in}{2.214501in}}{\pgfqpoint{4.973406in}{2.218408in}}%
\pgfpathcurveto{\pgfqpoint{4.969500in}{2.222315in}}{\pgfqpoint{4.964200in}{2.224510in}}{\pgfqpoint{4.958675in}{2.224510in}}%
\pgfpathcurveto{\pgfqpoint{4.953150in}{2.224510in}}{\pgfqpoint{4.947850in}{2.222315in}}{\pgfqpoint{4.943944in}{2.218408in}}%
\pgfpathcurveto{\pgfqpoint{4.940037in}{2.214501in}}{\pgfqpoint{4.937842in}{2.209202in}}{\pgfqpoint{4.937842in}{2.203676in}}%
\pgfpathcurveto{\pgfqpoint{4.937842in}{2.198151in}}{\pgfqpoint{4.940037in}{2.192852in}}{\pgfqpoint{4.943944in}{2.188945in}}%
\pgfpathcurveto{\pgfqpoint{4.947850in}{2.185038in}}{\pgfqpoint{4.953150in}{2.182843in}}{\pgfqpoint{4.958675in}{2.182843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020216in}{2.219679in}}%
\pgfpathcurveto{\pgfqpoint{5.025741in}{2.219679in}}{\pgfqpoint{5.031040in}{2.221874in}}{\pgfqpoint{5.034947in}{2.225781in}}%
\pgfpathcurveto{\pgfqpoint{5.038854in}{2.229688in}}{\pgfqpoint{5.041049in}{2.234987in}}{\pgfqpoint{5.041049in}{2.240512in}}%
\pgfpathcurveto{\pgfqpoint{5.041049in}{2.246037in}}{\pgfqpoint{5.038854in}{2.251337in}}{\pgfqpoint{5.034947in}{2.255244in}}%
\pgfpathcurveto{\pgfqpoint{5.031040in}{2.259151in}}{\pgfqpoint{5.025741in}{2.261346in}}{\pgfqpoint{5.020216in}{2.261346in}}%
\pgfpathcurveto{\pgfqpoint{5.014691in}{2.261346in}}{\pgfqpoint{5.009391in}{2.259151in}}{\pgfqpoint{5.005484in}{2.255244in}}%
\pgfpathcurveto{\pgfqpoint{5.001578in}{2.251337in}}{\pgfqpoint{4.999382in}{2.246037in}}{\pgfqpoint{4.999382in}{2.240512in}}%
\pgfpathcurveto{\pgfqpoint{4.999382in}{2.234987in}}{\pgfqpoint{5.001578in}{2.229688in}}{\pgfqpoint{5.005484in}{2.225781in}}%
\pgfpathcurveto{\pgfqpoint{5.009391in}{2.221874in}}{\pgfqpoint{5.014691in}{2.219679in}}{\pgfqpoint{5.020216in}{2.219679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060784in}{2.181457in}}%
\pgfpathcurveto{\pgfqpoint{5.066309in}{2.181457in}}{\pgfqpoint{5.071609in}{2.183652in}}{\pgfqpoint{5.075515in}{2.187559in}}%
\pgfpathcurveto{\pgfqpoint{5.079422in}{2.191465in}}{\pgfqpoint{5.081617in}{2.196765in}}{\pgfqpoint{5.081617in}{2.202290in}}%
\pgfpathcurveto{\pgfqpoint{5.081617in}{2.207815in}}{\pgfqpoint{5.079422in}{2.213115in}}{\pgfqpoint{5.075515in}{2.217021in}}%
\pgfpathcurveto{\pgfqpoint{5.071609in}{2.220928in}}{\pgfqpoint{5.066309in}{2.223123in}}{\pgfqpoint{5.060784in}{2.223123in}}%
\pgfpathcurveto{\pgfqpoint{5.055259in}{2.223123in}}{\pgfqpoint{5.049959in}{2.220928in}}{\pgfqpoint{5.046053in}{2.217021in}}%
\pgfpathcurveto{\pgfqpoint{5.042146in}{2.213115in}}{\pgfqpoint{5.039951in}{2.207815in}}{\pgfqpoint{5.039951in}{2.202290in}}%
\pgfpathcurveto{\pgfqpoint{5.039951in}{2.196765in}}{\pgfqpoint{5.042146in}{2.191465in}}{\pgfqpoint{5.046053in}{2.187559in}}%
\pgfpathcurveto{\pgfqpoint{5.049959in}{2.183652in}}{\pgfqpoint{5.055259in}{2.181457in}}{\pgfqpoint{5.060784in}{2.181457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957627in}{2.245901in}}%
\pgfpathcurveto{\pgfqpoint{4.963152in}{2.245901in}}{\pgfqpoint{4.968452in}{2.248096in}}{\pgfqpoint{4.972359in}{2.252003in}}%
\pgfpathcurveto{\pgfqpoint{4.976265in}{2.255910in}}{\pgfqpoint{4.978461in}{2.261209in}}{\pgfqpoint{4.978461in}{2.266734in}}%
\pgfpathcurveto{\pgfqpoint{4.978461in}{2.272259in}}{\pgfqpoint{4.976265in}{2.277559in}}{\pgfqpoint{4.972359in}{2.281466in}}%
\pgfpathcurveto{\pgfqpoint{4.968452in}{2.285373in}}{\pgfqpoint{4.963152in}{2.287568in}}{\pgfqpoint{4.957627in}{2.287568in}}%
\pgfpathcurveto{\pgfqpoint{4.952102in}{2.287568in}}{\pgfqpoint{4.946803in}{2.285373in}}{\pgfqpoint{4.942896in}{2.281466in}}%
\pgfpathcurveto{\pgfqpoint{4.938989in}{2.277559in}}{\pgfqpoint{4.936794in}{2.272259in}}{\pgfqpoint{4.936794in}{2.266734in}}%
\pgfpathcurveto{\pgfqpoint{4.936794in}{2.261209in}}{\pgfqpoint{4.938989in}{2.255910in}}{\pgfqpoint{4.942896in}{2.252003in}}%
\pgfpathcurveto{\pgfqpoint{4.946803in}{2.248096in}}{\pgfqpoint{4.952102in}{2.245901in}}{\pgfqpoint{4.957627in}{2.245901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952779in}{2.212859in}}%
\pgfpathcurveto{\pgfqpoint{4.958305in}{2.212859in}}{\pgfqpoint{4.963604in}{2.215054in}}{\pgfqpoint{4.967511in}{2.218961in}}%
\pgfpathcurveto{\pgfqpoint{4.971418in}{2.222868in}}{\pgfqpoint{4.973613in}{2.228167in}}{\pgfqpoint{4.973613in}{2.233693in}}%
\pgfpathcurveto{\pgfqpoint{4.973613in}{2.239218in}}{\pgfqpoint{4.971418in}{2.244517in}}{\pgfqpoint{4.967511in}{2.248424in}}%
\pgfpathcurveto{\pgfqpoint{4.963604in}{2.252331in}}{\pgfqpoint{4.958305in}{2.254526in}}{\pgfqpoint{4.952779in}{2.254526in}}%
\pgfpathcurveto{\pgfqpoint{4.947254in}{2.254526in}}{\pgfqpoint{4.941955in}{2.252331in}}{\pgfqpoint{4.938048in}{2.248424in}}%
\pgfpathcurveto{\pgfqpoint{4.934141in}{2.244517in}}{\pgfqpoint{4.931946in}{2.239218in}}{\pgfqpoint{4.931946in}{2.233693in}}%
\pgfpathcurveto{\pgfqpoint{4.931946in}{2.228167in}}{\pgfqpoint{4.934141in}{2.222868in}}{\pgfqpoint{4.938048in}{2.218961in}}%
\pgfpathcurveto{\pgfqpoint{4.941955in}{2.215054in}}{\pgfqpoint{4.947254in}{2.212859in}}{\pgfqpoint{4.952779in}{2.212859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990745in}{2.213711in}}%
\pgfpathcurveto{\pgfqpoint{4.996270in}{2.213711in}}{\pgfqpoint{5.001570in}{2.215906in}}{\pgfqpoint{5.005476in}{2.219813in}}%
\pgfpathcurveto{\pgfqpoint{5.009383in}{2.223719in}}{\pgfqpoint{5.011578in}{2.229019in}}{\pgfqpoint{5.011578in}{2.234544in}}%
\pgfpathcurveto{\pgfqpoint{5.011578in}{2.240069in}}{\pgfqpoint{5.009383in}{2.245368in}}{\pgfqpoint{5.005476in}{2.249275in}}%
\pgfpathcurveto{\pgfqpoint{5.001570in}{2.253182in}}{\pgfqpoint{4.996270in}{2.255377in}}{\pgfqpoint{4.990745in}{2.255377in}}%
\pgfpathcurveto{\pgfqpoint{4.985220in}{2.255377in}}{\pgfqpoint{4.979920in}{2.253182in}}{\pgfqpoint{4.976014in}{2.249275in}}%
\pgfpathcurveto{\pgfqpoint{4.972107in}{2.245368in}}{\pgfqpoint{4.969912in}{2.240069in}}{\pgfqpoint{4.969912in}{2.234544in}}%
\pgfpathcurveto{\pgfqpoint{4.969912in}{2.229019in}}{\pgfqpoint{4.972107in}{2.223719in}}{\pgfqpoint{4.976014in}{2.219813in}}%
\pgfpathcurveto{\pgfqpoint{4.979920in}{2.215906in}}{\pgfqpoint{4.985220in}{2.213711in}}{\pgfqpoint{4.990745in}{2.213711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948229in}{2.207592in}}%
\pgfpathcurveto{\pgfqpoint{4.953754in}{2.207592in}}{\pgfqpoint{4.959054in}{2.209787in}}{\pgfqpoint{4.962960in}{2.213694in}}%
\pgfpathcurveto{\pgfqpoint{4.966867in}{2.217601in}}{\pgfqpoint{4.969062in}{2.222900in}}{\pgfqpoint{4.969062in}{2.228425in}}%
\pgfpathcurveto{\pgfqpoint{4.969062in}{2.233950in}}{\pgfqpoint{4.966867in}{2.239250in}}{\pgfqpoint{4.962960in}{2.243157in}}%
\pgfpathcurveto{\pgfqpoint{4.959054in}{2.247063in}}{\pgfqpoint{4.953754in}{2.249258in}}{\pgfqpoint{4.948229in}{2.249258in}}%
\pgfpathcurveto{\pgfqpoint{4.942704in}{2.249258in}}{\pgfqpoint{4.937404in}{2.247063in}}{\pgfqpoint{4.933498in}{2.243157in}}%
\pgfpathcurveto{\pgfqpoint{4.929591in}{2.239250in}}{\pgfqpoint{4.927396in}{2.233950in}}{\pgfqpoint{4.927396in}{2.228425in}}%
\pgfpathcurveto{\pgfqpoint{4.927396in}{2.222900in}}{\pgfqpoint{4.929591in}{2.217601in}}{\pgfqpoint{4.933498in}{2.213694in}}%
\pgfpathcurveto{\pgfqpoint{4.937404in}{2.209787in}}{\pgfqpoint{4.942704in}{2.207592in}}{\pgfqpoint{4.948229in}{2.207592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051707in}{2.186248in}}%
\pgfpathcurveto{\pgfqpoint{5.057232in}{2.186248in}}{\pgfqpoint{5.062531in}{2.188443in}}{\pgfqpoint{5.066438in}{2.192350in}}%
\pgfpathcurveto{\pgfqpoint{5.070345in}{2.196257in}}{\pgfqpoint{5.072540in}{2.201556in}}{\pgfqpoint{5.072540in}{2.207081in}}%
\pgfpathcurveto{\pgfqpoint{5.072540in}{2.212606in}}{\pgfqpoint{5.070345in}{2.217906in}}{\pgfqpoint{5.066438in}{2.221812in}}%
\pgfpathcurveto{\pgfqpoint{5.062531in}{2.225719in}}{\pgfqpoint{5.057232in}{2.227914in}}{\pgfqpoint{5.051707in}{2.227914in}}%
\pgfpathcurveto{\pgfqpoint{5.046182in}{2.227914in}}{\pgfqpoint{5.040882in}{2.225719in}}{\pgfqpoint{5.036975in}{2.221812in}}%
\pgfpathcurveto{\pgfqpoint{5.033068in}{2.217906in}}{\pgfqpoint{5.030873in}{2.212606in}}{\pgfqpoint{5.030873in}{2.207081in}}%
\pgfpathcurveto{\pgfqpoint{5.030873in}{2.201556in}}{\pgfqpoint{5.033068in}{2.196257in}}{\pgfqpoint{5.036975in}{2.192350in}}%
\pgfpathcurveto{\pgfqpoint{5.040882in}{2.188443in}}{\pgfqpoint{5.046182in}{2.186248in}}{\pgfqpoint{5.051707in}{2.186248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055583in}{2.246078in}}%
\pgfpathcurveto{\pgfqpoint{5.061108in}{2.246078in}}{\pgfqpoint{5.066408in}{2.248274in}}{\pgfqpoint{5.070315in}{2.252180in}}%
\pgfpathcurveto{\pgfqpoint{5.074221in}{2.256087in}}{\pgfqpoint{5.076417in}{2.261387in}}{\pgfqpoint{5.076417in}{2.266912in}}%
\pgfpathcurveto{\pgfqpoint{5.076417in}{2.272437in}}{\pgfqpoint{5.074221in}{2.277736in}}{\pgfqpoint{5.070315in}{2.281643in}}%
\pgfpathcurveto{\pgfqpoint{5.066408in}{2.285550in}}{\pgfqpoint{5.061108in}{2.287745in}}{\pgfqpoint{5.055583in}{2.287745in}}%
\pgfpathcurveto{\pgfqpoint{5.050058in}{2.287745in}}{\pgfqpoint{5.044759in}{2.285550in}}{\pgfqpoint{5.040852in}{2.281643in}}%
\pgfpathcurveto{\pgfqpoint{5.036945in}{2.277736in}}{\pgfqpoint{5.034750in}{2.272437in}}{\pgfqpoint{5.034750in}{2.266912in}}%
\pgfpathcurveto{\pgfqpoint{5.034750in}{2.261387in}}{\pgfqpoint{5.036945in}{2.256087in}}{\pgfqpoint{5.040852in}{2.252180in}}%
\pgfpathcurveto{\pgfqpoint{5.044759in}{2.248274in}}{\pgfqpoint{5.050058in}{2.246078in}}{\pgfqpoint{5.055583in}{2.246078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.190833in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.190833in}}{\pgfqpoint{4.944158in}{2.193028in}}{\pgfqpoint{4.948065in}{2.196935in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.200842in}}{\pgfqpoint{4.954167in}{2.206141in}}{\pgfqpoint{4.954167in}{2.211666in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.217192in}}{\pgfqpoint{4.951972in}{2.222491in}}{\pgfqpoint{4.948065in}{2.226398in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.230305in}}{\pgfqpoint{4.938858in}{2.232500in}}{\pgfqpoint{4.933333in}{2.232500in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.232500in}}{\pgfqpoint{4.922509in}{2.230305in}}{\pgfqpoint{4.918602in}{2.226398in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.222491in}}{\pgfqpoint{4.912500in}{2.217192in}}{\pgfqpoint{4.912500in}{2.211666in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.206141in}}{\pgfqpoint{4.914695in}{2.200842in}}{\pgfqpoint{4.918602in}{2.196935in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.193028in}}{\pgfqpoint{4.927808in}{2.190833in}}{\pgfqpoint{4.933333in}{2.190833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010167in}{2.220051in}}%
\pgfpathcurveto{\pgfqpoint{5.015692in}{2.220051in}}{\pgfqpoint{5.020992in}{2.222246in}}{\pgfqpoint{5.024898in}{2.226153in}}%
\pgfpathcurveto{\pgfqpoint{5.028805in}{2.230060in}}{\pgfqpoint{5.031000in}{2.235359in}}{\pgfqpoint{5.031000in}{2.240884in}}%
\pgfpathcurveto{\pgfqpoint{5.031000in}{2.246409in}}{\pgfqpoint{5.028805in}{2.251709in}}{\pgfqpoint{5.024898in}{2.255616in}}%
\pgfpathcurveto{\pgfqpoint{5.020992in}{2.259523in}}{\pgfqpoint{5.015692in}{2.261718in}}{\pgfqpoint{5.010167in}{2.261718in}}%
\pgfpathcurveto{\pgfqpoint{5.004642in}{2.261718in}}{\pgfqpoint{4.999342in}{2.259523in}}{\pgfqpoint{4.995436in}{2.255616in}}%
\pgfpathcurveto{\pgfqpoint{4.991529in}{2.251709in}}{\pgfqpoint{4.989334in}{2.246409in}}{\pgfqpoint{4.989334in}{2.240884in}}%
\pgfpathcurveto{\pgfqpoint{4.989334in}{2.235359in}}{\pgfqpoint{4.991529in}{2.230060in}}{\pgfqpoint{4.995436in}{2.226153in}}%
\pgfpathcurveto{\pgfqpoint{4.999342in}{2.222246in}}{\pgfqpoint{5.004642in}{2.220051in}}{\pgfqpoint{5.010167in}{2.220051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001019in}{2.217237in}}%
\pgfpathcurveto{\pgfqpoint{5.006544in}{2.217237in}}{\pgfqpoint{5.011843in}{2.219432in}}{\pgfqpoint{5.015750in}{2.223339in}}%
\pgfpathcurveto{\pgfqpoint{5.019657in}{2.227246in}}{\pgfqpoint{5.021852in}{2.232545in}}{\pgfqpoint{5.021852in}{2.238070in}}%
\pgfpathcurveto{\pgfqpoint{5.021852in}{2.243595in}}{\pgfqpoint{5.019657in}{2.248895in}}{\pgfqpoint{5.015750in}{2.252802in}}%
\pgfpathcurveto{\pgfqpoint{5.011843in}{2.256709in}}{\pgfqpoint{5.006544in}{2.258904in}}{\pgfqpoint{5.001019in}{2.258904in}}%
\pgfpathcurveto{\pgfqpoint{4.995494in}{2.258904in}}{\pgfqpoint{4.990194in}{2.256709in}}{\pgfqpoint{4.986288in}{2.252802in}}%
\pgfpathcurveto{\pgfqpoint{4.982381in}{2.248895in}}{\pgfqpoint{4.980186in}{2.243595in}}{\pgfqpoint{4.980186in}{2.238070in}}%
\pgfpathcurveto{\pgfqpoint{4.980186in}{2.232545in}}{\pgfqpoint{4.982381in}{2.227246in}}{\pgfqpoint{4.986288in}{2.223339in}}%
\pgfpathcurveto{\pgfqpoint{4.990194in}{2.219432in}}{\pgfqpoint{4.995494in}{2.217237in}}{\pgfqpoint{5.001019in}{2.217237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951860in}{2.173410in}}%
\pgfpathcurveto{\pgfqpoint{4.957385in}{2.173410in}}{\pgfqpoint{4.962684in}{2.175605in}}{\pgfqpoint{4.966591in}{2.179512in}}%
\pgfpathcurveto{\pgfqpoint{4.970498in}{2.183419in}}{\pgfqpoint{4.972693in}{2.188719in}}{\pgfqpoint{4.972693in}{2.194244in}}%
\pgfpathcurveto{\pgfqpoint{4.972693in}{2.199769in}}{\pgfqpoint{4.970498in}{2.205068in}}{\pgfqpoint{4.966591in}{2.208975in}}%
\pgfpathcurveto{\pgfqpoint{4.962684in}{2.212882in}}{\pgfqpoint{4.957385in}{2.215077in}}{\pgfqpoint{4.951860in}{2.215077in}}%
\pgfpathcurveto{\pgfqpoint{4.946335in}{2.215077in}}{\pgfqpoint{4.941035in}{2.212882in}}{\pgfqpoint{4.937128in}{2.208975in}}%
\pgfpathcurveto{\pgfqpoint{4.933222in}{2.205068in}}{\pgfqpoint{4.931027in}{2.199769in}}{\pgfqpoint{4.931027in}{2.194244in}}%
\pgfpathcurveto{\pgfqpoint{4.931027in}{2.188719in}}{\pgfqpoint{4.933222in}{2.183419in}}{\pgfqpoint{4.937128in}{2.179512in}}%
\pgfpathcurveto{\pgfqpoint{4.941035in}{2.175605in}}{\pgfqpoint{4.946335in}{2.173410in}}{\pgfqpoint{4.951860in}{2.173410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.185962in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.185962in}}{\pgfqpoint{4.944158in}{2.188157in}}{\pgfqpoint{4.948065in}{2.192064in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.195970in}}{\pgfqpoint{4.954167in}{2.201270in}}{\pgfqpoint{4.954167in}{2.206795in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.212320in}}{\pgfqpoint{4.951972in}{2.217620in}}{\pgfqpoint{4.948065in}{2.221526in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.225433in}}{\pgfqpoint{4.938858in}{2.227628in}}{\pgfqpoint{4.933333in}{2.227628in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.227628in}}{\pgfqpoint{4.922509in}{2.225433in}}{\pgfqpoint{4.918602in}{2.221526in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.217620in}}{\pgfqpoint{4.912500in}{2.212320in}}{\pgfqpoint{4.912500in}{2.206795in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.201270in}}{\pgfqpoint{4.914695in}{2.195970in}}{\pgfqpoint{4.918602in}{2.192064in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.188157in}}{\pgfqpoint{4.927808in}{2.185962in}}{\pgfqpoint{4.933333in}{2.185962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972022in}{2.186435in}}%
\pgfpathcurveto{\pgfqpoint{4.977547in}{2.186435in}}{\pgfqpoint{4.982846in}{2.188630in}}{\pgfqpoint{4.986753in}{2.192537in}}%
\pgfpathcurveto{\pgfqpoint{4.990660in}{2.196443in}}{\pgfqpoint{4.992855in}{2.201743in}}{\pgfqpoint{4.992855in}{2.207268in}}%
\pgfpathcurveto{\pgfqpoint{4.992855in}{2.212793in}}{\pgfqpoint{4.990660in}{2.218093in}}{\pgfqpoint{4.986753in}{2.221999in}}%
\pgfpathcurveto{\pgfqpoint{4.982846in}{2.225906in}}{\pgfqpoint{4.977547in}{2.228101in}}{\pgfqpoint{4.972022in}{2.228101in}}%
\pgfpathcurveto{\pgfqpoint{4.966497in}{2.228101in}}{\pgfqpoint{4.961197in}{2.225906in}}{\pgfqpoint{4.957291in}{2.221999in}}%
\pgfpathcurveto{\pgfqpoint{4.953384in}{2.218093in}}{\pgfqpoint{4.951189in}{2.212793in}}{\pgfqpoint{4.951189in}{2.207268in}}%
\pgfpathcurveto{\pgfqpoint{4.951189in}{2.201743in}}{\pgfqpoint{4.953384in}{2.196443in}}{\pgfqpoint{4.957291in}{2.192537in}}%
\pgfpathcurveto{\pgfqpoint{4.961197in}{2.188630in}}{\pgfqpoint{4.966497in}{2.186435in}}{\pgfqpoint{4.972022in}{2.186435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014849in}{2.183635in}}%
\pgfpathcurveto{\pgfqpoint{5.020374in}{2.183635in}}{\pgfqpoint{5.025674in}{2.185830in}}{\pgfqpoint{5.029581in}{2.189737in}}%
\pgfpathcurveto{\pgfqpoint{5.033487in}{2.193643in}}{\pgfqpoint{5.035682in}{2.198943in}}{\pgfqpoint{5.035682in}{2.204468in}}%
\pgfpathcurveto{\pgfqpoint{5.035682in}{2.209993in}}{\pgfqpoint{5.033487in}{2.215293in}}{\pgfqpoint{5.029581in}{2.219199in}}%
\pgfpathcurveto{\pgfqpoint{5.025674in}{2.223106in}}{\pgfqpoint{5.020374in}{2.225301in}}{\pgfqpoint{5.014849in}{2.225301in}}%
\pgfpathcurveto{\pgfqpoint{5.009324in}{2.225301in}}{\pgfqpoint{5.004025in}{2.223106in}}{\pgfqpoint{5.000118in}{2.219199in}}%
\pgfpathcurveto{\pgfqpoint{4.996211in}{2.215293in}}{\pgfqpoint{4.994016in}{2.209993in}}{\pgfqpoint{4.994016in}{2.204468in}}%
\pgfpathcurveto{\pgfqpoint{4.994016in}{2.198943in}}{\pgfqpoint{4.996211in}{2.193643in}}{\pgfqpoint{5.000118in}{2.189737in}}%
\pgfpathcurveto{\pgfqpoint{5.004025in}{2.185830in}}{\pgfqpoint{5.009324in}{2.183635in}}{\pgfqpoint{5.014849in}{2.183635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.216928in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.216928in}}{\pgfqpoint{4.944158in}{2.219124in}}{\pgfqpoint{4.948065in}{2.223030in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.226937in}}{\pgfqpoint{4.954167in}{2.232237in}}{\pgfqpoint{4.954167in}{2.237762in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.243287in}}{\pgfqpoint{4.951972in}{2.248586in}}{\pgfqpoint{4.948065in}{2.252493in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.256400in}}{\pgfqpoint{4.938858in}{2.258595in}}{\pgfqpoint{4.933333in}{2.258595in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.258595in}}{\pgfqpoint{4.922509in}{2.256400in}}{\pgfqpoint{4.918602in}{2.252493in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.248586in}}{\pgfqpoint{4.912500in}{2.243287in}}{\pgfqpoint{4.912500in}{2.237762in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.232237in}}{\pgfqpoint{4.914695in}{2.226937in}}{\pgfqpoint{4.918602in}{2.223030in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.219124in}}{\pgfqpoint{4.927808in}{2.216928in}}{\pgfqpoint{4.933333in}{2.216928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970427in}{2.203707in}}%
\pgfpathcurveto{\pgfqpoint{4.975952in}{2.203707in}}{\pgfqpoint{4.981252in}{2.205902in}}{\pgfqpoint{4.985159in}{2.209809in}}%
\pgfpathcurveto{\pgfqpoint{4.989065in}{2.213715in}}{\pgfqpoint{4.991260in}{2.219015in}}{\pgfqpoint{4.991260in}{2.224540in}}%
\pgfpathcurveto{\pgfqpoint{4.991260in}{2.230065in}}{\pgfqpoint{4.989065in}{2.235365in}}{\pgfqpoint{4.985159in}{2.239271in}}%
\pgfpathcurveto{\pgfqpoint{4.981252in}{2.243178in}}{\pgfqpoint{4.975952in}{2.245373in}}{\pgfqpoint{4.970427in}{2.245373in}}%
\pgfpathcurveto{\pgfqpoint{4.964902in}{2.245373in}}{\pgfqpoint{4.959603in}{2.243178in}}{\pgfqpoint{4.955696in}{2.239271in}}%
\pgfpathcurveto{\pgfqpoint{4.951789in}{2.235365in}}{\pgfqpoint{4.949594in}{2.230065in}}{\pgfqpoint{4.949594in}{2.224540in}}%
\pgfpathcurveto{\pgfqpoint{4.949594in}{2.219015in}}{\pgfqpoint{4.951789in}{2.213715in}}{\pgfqpoint{4.955696in}{2.209809in}}%
\pgfpathcurveto{\pgfqpoint{4.959603in}{2.205902in}}{\pgfqpoint{4.964902in}{2.203707in}}{\pgfqpoint{4.970427in}{2.203707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992981in}{2.184770in}}%
\pgfpathcurveto{\pgfqpoint{4.998506in}{2.184770in}}{\pgfqpoint{5.003805in}{2.186965in}}{\pgfqpoint{5.007712in}{2.190871in}}%
\pgfpathcurveto{\pgfqpoint{5.011619in}{2.194778in}}{\pgfqpoint{5.013814in}{2.200078in}}{\pgfqpoint{5.013814in}{2.205603in}}%
\pgfpathcurveto{\pgfqpoint{5.013814in}{2.211128in}}{\pgfqpoint{5.011619in}{2.216427in}}{\pgfqpoint{5.007712in}{2.220334in}}%
\pgfpathcurveto{\pgfqpoint{5.003805in}{2.224241in}}{\pgfqpoint{4.998506in}{2.226436in}}{\pgfqpoint{4.992981in}{2.226436in}}%
\pgfpathcurveto{\pgfqpoint{4.987455in}{2.226436in}}{\pgfqpoint{4.982156in}{2.224241in}}{\pgfqpoint{4.978249in}{2.220334in}}%
\pgfpathcurveto{\pgfqpoint{4.974342in}{2.216427in}}{\pgfqpoint{4.972147in}{2.211128in}}{\pgfqpoint{4.972147in}{2.205603in}}%
\pgfpathcurveto{\pgfqpoint{4.972147in}{2.200078in}}{\pgfqpoint{4.974342in}{2.194778in}}{\pgfqpoint{4.978249in}{2.190871in}}%
\pgfpathcurveto{\pgfqpoint{4.982156in}{2.186965in}}{\pgfqpoint{4.987455in}{2.184770in}}{\pgfqpoint{4.992981in}{2.184770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989974in}{2.219063in}}%
\pgfpathcurveto{\pgfqpoint{4.995499in}{2.219063in}}{\pgfqpoint{5.000799in}{2.221258in}}{\pgfqpoint{5.004706in}{2.225165in}}%
\pgfpathcurveto{\pgfqpoint{5.008612in}{2.229072in}}{\pgfqpoint{5.010808in}{2.234371in}}{\pgfqpoint{5.010808in}{2.239896in}}%
\pgfpathcurveto{\pgfqpoint{5.010808in}{2.245421in}}{\pgfqpoint{5.008612in}{2.250721in}}{\pgfqpoint{5.004706in}{2.254628in}}%
\pgfpathcurveto{\pgfqpoint{5.000799in}{2.258535in}}{\pgfqpoint{4.995499in}{2.260730in}}{\pgfqpoint{4.989974in}{2.260730in}}%
\pgfpathcurveto{\pgfqpoint{4.984449in}{2.260730in}}{\pgfqpoint{4.979150in}{2.258535in}}{\pgfqpoint{4.975243in}{2.254628in}}%
\pgfpathcurveto{\pgfqpoint{4.971336in}{2.250721in}}{\pgfqpoint{4.969141in}{2.245421in}}{\pgfqpoint{4.969141in}{2.239896in}}%
\pgfpathcurveto{\pgfqpoint{4.969141in}{2.234371in}}{\pgfqpoint{4.971336in}{2.229072in}}{\pgfqpoint{4.975243in}{2.225165in}}%
\pgfpathcurveto{\pgfqpoint{4.979150in}{2.221258in}}{\pgfqpoint{4.984449in}{2.219063in}}{\pgfqpoint{4.989974in}{2.219063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976511in}{2.199950in}}%
\pgfpathcurveto{\pgfqpoint{4.982036in}{2.199950in}}{\pgfqpoint{4.987335in}{2.202145in}}{\pgfqpoint{4.991242in}{2.206052in}}%
\pgfpathcurveto{\pgfqpoint{4.995149in}{2.209959in}}{\pgfqpoint{4.997344in}{2.215259in}}{\pgfqpoint{4.997344in}{2.220784in}}%
\pgfpathcurveto{\pgfqpoint{4.997344in}{2.226309in}}{\pgfqpoint{4.995149in}{2.231608in}}{\pgfqpoint{4.991242in}{2.235515in}}%
\pgfpathcurveto{\pgfqpoint{4.987335in}{2.239422in}}{\pgfqpoint{4.982036in}{2.241617in}}{\pgfqpoint{4.976511in}{2.241617in}}%
\pgfpathcurveto{\pgfqpoint{4.970986in}{2.241617in}}{\pgfqpoint{4.965686in}{2.239422in}}{\pgfqpoint{4.961780in}{2.235515in}}%
\pgfpathcurveto{\pgfqpoint{4.957873in}{2.231608in}}{\pgfqpoint{4.955678in}{2.226309in}}{\pgfqpoint{4.955678in}{2.220784in}}%
\pgfpathcurveto{\pgfqpoint{4.955678in}{2.215259in}}{\pgfqpoint{4.957873in}{2.209959in}}{\pgfqpoint{4.961780in}{2.206052in}}%
\pgfpathcurveto{\pgfqpoint{4.965686in}{2.202145in}}{\pgfqpoint{4.970986in}{2.199950in}}{\pgfqpoint{4.976511in}{2.199950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013758in}{2.231433in}}%
\pgfpathcurveto{\pgfqpoint{5.019283in}{2.231433in}}{\pgfqpoint{5.024583in}{2.233628in}}{\pgfqpoint{5.028490in}{2.237535in}}%
\pgfpathcurveto{\pgfqpoint{5.032396in}{2.241442in}}{\pgfqpoint{5.034592in}{2.246741in}}{\pgfqpoint{5.034592in}{2.252266in}}%
\pgfpathcurveto{\pgfqpoint{5.034592in}{2.257791in}}{\pgfqpoint{5.032396in}{2.263091in}}{\pgfqpoint{5.028490in}{2.266998in}}%
\pgfpathcurveto{\pgfqpoint{5.024583in}{2.270904in}}{\pgfqpoint{5.019283in}{2.273100in}}{\pgfqpoint{5.013758in}{2.273100in}}%
\pgfpathcurveto{\pgfqpoint{5.008233in}{2.273100in}}{\pgfqpoint{5.002934in}{2.270904in}}{\pgfqpoint{4.999027in}{2.266998in}}%
\pgfpathcurveto{\pgfqpoint{4.995120in}{2.263091in}}{\pgfqpoint{4.992925in}{2.257791in}}{\pgfqpoint{4.992925in}{2.252266in}}%
\pgfpathcurveto{\pgfqpoint{4.992925in}{2.246741in}}{\pgfqpoint{4.995120in}{2.241442in}}{\pgfqpoint{4.999027in}{2.237535in}}%
\pgfpathcurveto{\pgfqpoint{5.002934in}{2.233628in}}{\pgfqpoint{5.008233in}{2.231433in}}{\pgfqpoint{5.013758in}{2.231433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979469in}{2.183815in}}%
\pgfpathcurveto{\pgfqpoint{4.984994in}{2.183815in}}{\pgfqpoint{4.990293in}{2.186010in}}{\pgfqpoint{4.994200in}{2.189917in}}%
\pgfpathcurveto{\pgfqpoint{4.998107in}{2.193824in}}{\pgfqpoint{5.000302in}{2.199123in}}{\pgfqpoint{5.000302in}{2.204648in}}%
\pgfpathcurveto{\pgfqpoint{5.000302in}{2.210174in}}{\pgfqpoint{4.998107in}{2.215473in}}{\pgfqpoint{4.994200in}{2.219380in}}%
\pgfpathcurveto{\pgfqpoint{4.990293in}{2.223287in}}{\pgfqpoint{4.984994in}{2.225482in}}{\pgfqpoint{4.979469in}{2.225482in}}%
\pgfpathcurveto{\pgfqpoint{4.973944in}{2.225482in}}{\pgfqpoint{4.968644in}{2.223287in}}{\pgfqpoint{4.964737in}{2.219380in}}%
\pgfpathcurveto{\pgfqpoint{4.960831in}{2.215473in}}{\pgfqpoint{4.958636in}{2.210174in}}{\pgfqpoint{4.958636in}{2.204648in}}%
\pgfpathcurveto{\pgfqpoint{4.958636in}{2.199123in}}{\pgfqpoint{4.960831in}{2.193824in}}{\pgfqpoint{4.964737in}{2.189917in}}%
\pgfpathcurveto{\pgfqpoint{4.968644in}{2.186010in}}{\pgfqpoint{4.973944in}{2.183815in}}{\pgfqpoint{4.979469in}{2.183815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998671in}{2.214788in}}%
\pgfpathcurveto{\pgfqpoint{5.004196in}{2.214788in}}{\pgfqpoint{5.009496in}{2.216983in}}{\pgfqpoint{5.013403in}{2.220890in}}%
\pgfpathcurveto{\pgfqpoint{5.017310in}{2.224797in}}{\pgfqpoint{5.019505in}{2.230096in}}{\pgfqpoint{5.019505in}{2.235621in}}%
\pgfpathcurveto{\pgfqpoint{5.019505in}{2.241146in}}{\pgfqpoint{5.017310in}{2.246446in}}{\pgfqpoint{5.013403in}{2.250353in}}%
\pgfpathcurveto{\pgfqpoint{5.009496in}{2.254260in}}{\pgfqpoint{5.004196in}{2.256455in}}{\pgfqpoint{4.998671in}{2.256455in}}%
\pgfpathcurveto{\pgfqpoint{4.993146in}{2.256455in}}{\pgfqpoint{4.987847in}{2.254260in}}{\pgfqpoint{4.983940in}{2.250353in}}%
\pgfpathcurveto{\pgfqpoint{4.980033in}{2.246446in}}{\pgfqpoint{4.977838in}{2.241146in}}{\pgfqpoint{4.977838in}{2.235621in}}%
\pgfpathcurveto{\pgfqpoint{4.977838in}{2.230096in}}{\pgfqpoint{4.980033in}{2.224797in}}{\pgfqpoint{4.983940in}{2.220890in}}%
\pgfpathcurveto{\pgfqpoint{4.987847in}{2.216983in}}{\pgfqpoint{4.993146in}{2.214788in}}{\pgfqpoint{4.998671in}{2.214788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040445in}{2.224827in}}%
\pgfpathcurveto{\pgfqpoint{5.045970in}{2.224827in}}{\pgfqpoint{5.051270in}{2.227022in}}{\pgfqpoint{5.055177in}{2.230929in}}%
\pgfpathcurveto{\pgfqpoint{5.059083in}{2.234836in}}{\pgfqpoint{5.061279in}{2.240135in}}{\pgfqpoint{5.061279in}{2.245660in}}%
\pgfpathcurveto{\pgfqpoint{5.061279in}{2.251186in}}{\pgfqpoint{5.059083in}{2.256485in}}{\pgfqpoint{5.055177in}{2.260392in}}%
\pgfpathcurveto{\pgfqpoint{5.051270in}{2.264299in}}{\pgfqpoint{5.045970in}{2.266494in}}{\pgfqpoint{5.040445in}{2.266494in}}%
\pgfpathcurveto{\pgfqpoint{5.034920in}{2.266494in}}{\pgfqpoint{5.029621in}{2.264299in}}{\pgfqpoint{5.025714in}{2.260392in}}%
\pgfpathcurveto{\pgfqpoint{5.021807in}{2.256485in}}{\pgfqpoint{5.019612in}{2.251186in}}{\pgfqpoint{5.019612in}{2.245660in}}%
\pgfpathcurveto{\pgfqpoint{5.019612in}{2.240135in}}{\pgfqpoint{5.021807in}{2.234836in}}{\pgfqpoint{5.025714in}{2.230929in}}%
\pgfpathcurveto{\pgfqpoint{5.029621in}{2.227022in}}{\pgfqpoint{5.034920in}{2.224827in}}{\pgfqpoint{5.040445in}{2.224827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952848in}{2.163463in}}%
\pgfpathcurveto{\pgfqpoint{4.958373in}{2.163463in}}{\pgfqpoint{4.963672in}{2.165658in}}{\pgfqpoint{4.967579in}{2.169565in}}%
\pgfpathcurveto{\pgfqpoint{4.971486in}{2.173471in}}{\pgfqpoint{4.973681in}{2.178771in}}{\pgfqpoint{4.973681in}{2.184296in}}%
\pgfpathcurveto{\pgfqpoint{4.973681in}{2.189821in}}{\pgfqpoint{4.971486in}{2.195121in}}{\pgfqpoint{4.967579in}{2.199027in}}%
\pgfpathcurveto{\pgfqpoint{4.963672in}{2.202934in}}{\pgfqpoint{4.958373in}{2.205129in}}{\pgfqpoint{4.952848in}{2.205129in}}%
\pgfpathcurveto{\pgfqpoint{4.947323in}{2.205129in}}{\pgfqpoint{4.942023in}{2.202934in}}{\pgfqpoint{4.938116in}{2.199027in}}%
\pgfpathcurveto{\pgfqpoint{4.934209in}{2.195121in}}{\pgfqpoint{4.932014in}{2.189821in}}{\pgfqpoint{4.932014in}{2.184296in}}%
\pgfpathcurveto{\pgfqpoint{4.932014in}{2.178771in}}{\pgfqpoint{4.934209in}{2.173471in}}{\pgfqpoint{4.938116in}{2.169565in}}%
\pgfpathcurveto{\pgfqpoint{4.942023in}{2.165658in}}{\pgfqpoint{4.947323in}{2.163463in}}{\pgfqpoint{4.952848in}{2.163463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990930in}{2.201459in}}%
\pgfpathcurveto{\pgfqpoint{4.996455in}{2.201459in}}{\pgfqpoint{5.001754in}{2.203654in}}{\pgfqpoint{5.005661in}{2.207561in}}%
\pgfpathcurveto{\pgfqpoint{5.009568in}{2.211468in}}{\pgfqpoint{5.011763in}{2.216767in}}{\pgfqpoint{5.011763in}{2.222292in}}%
\pgfpathcurveto{\pgfqpoint{5.011763in}{2.227817in}}{\pgfqpoint{5.009568in}{2.233117in}}{\pgfqpoint{5.005661in}{2.237024in}}%
\pgfpathcurveto{\pgfqpoint{5.001754in}{2.240930in}}{\pgfqpoint{4.996455in}{2.243126in}}{\pgfqpoint{4.990930in}{2.243126in}}%
\pgfpathcurveto{\pgfqpoint{4.985405in}{2.243126in}}{\pgfqpoint{4.980105in}{2.240930in}}{\pgfqpoint{4.976198in}{2.237024in}}%
\pgfpathcurveto{\pgfqpoint{4.972291in}{2.233117in}}{\pgfqpoint{4.970096in}{2.227817in}}{\pgfqpoint{4.970096in}{2.222292in}}%
\pgfpathcurveto{\pgfqpoint{4.970096in}{2.216767in}}{\pgfqpoint{4.972291in}{2.211468in}}{\pgfqpoint{4.976198in}{2.207561in}}%
\pgfpathcurveto{\pgfqpoint{4.980105in}{2.203654in}}{\pgfqpoint{4.985405in}{2.201459in}}{\pgfqpoint{4.990930in}{2.201459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976336in}{2.172139in}}%
\pgfpathcurveto{\pgfqpoint{4.981861in}{2.172139in}}{\pgfqpoint{4.987160in}{2.174335in}}{\pgfqpoint{4.991067in}{2.178241in}}%
\pgfpathcurveto{\pgfqpoint{4.994974in}{2.182148in}}{\pgfqpoint{4.997169in}{2.187448in}}{\pgfqpoint{4.997169in}{2.192973in}}%
\pgfpathcurveto{\pgfqpoint{4.997169in}{2.198498in}}{\pgfqpoint{4.994974in}{2.203797in}}{\pgfqpoint{4.991067in}{2.207704in}}%
\pgfpathcurveto{\pgfqpoint{4.987160in}{2.211611in}}{\pgfqpoint{4.981861in}{2.213806in}}{\pgfqpoint{4.976336in}{2.213806in}}%
\pgfpathcurveto{\pgfqpoint{4.970811in}{2.213806in}}{\pgfqpoint{4.965511in}{2.211611in}}{\pgfqpoint{4.961604in}{2.207704in}}%
\pgfpathcurveto{\pgfqpoint{4.957698in}{2.203797in}}{\pgfqpoint{4.955503in}{2.198498in}}{\pgfqpoint{4.955503in}{2.192973in}}%
\pgfpathcurveto{\pgfqpoint{4.955503in}{2.187448in}}{\pgfqpoint{4.957698in}{2.182148in}}{\pgfqpoint{4.961604in}{2.178241in}}%
\pgfpathcurveto{\pgfqpoint{4.965511in}{2.174335in}}{\pgfqpoint{4.970811in}{2.172139in}}{\pgfqpoint{4.976336in}{2.172139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000171in}{2.212729in}}%
\pgfpathcurveto{\pgfqpoint{5.005696in}{2.212729in}}{\pgfqpoint{5.010995in}{2.214924in}}{\pgfqpoint{5.014902in}{2.218831in}}%
\pgfpathcurveto{\pgfqpoint{5.018809in}{2.222738in}}{\pgfqpoint{5.021004in}{2.228037in}}{\pgfqpoint{5.021004in}{2.233562in}}%
\pgfpathcurveto{\pgfqpoint{5.021004in}{2.239087in}}{\pgfqpoint{5.018809in}{2.244387in}}{\pgfqpoint{5.014902in}{2.248294in}}%
\pgfpathcurveto{\pgfqpoint{5.010995in}{2.252201in}}{\pgfqpoint{5.005696in}{2.254396in}}{\pgfqpoint{5.000171in}{2.254396in}}%
\pgfpathcurveto{\pgfqpoint{4.994646in}{2.254396in}}{\pgfqpoint{4.989346in}{2.252201in}}{\pgfqpoint{4.985439in}{2.248294in}}%
\pgfpathcurveto{\pgfqpoint{4.981533in}{2.244387in}}{\pgfqpoint{4.979337in}{2.239087in}}{\pgfqpoint{4.979337in}{2.233562in}}%
\pgfpathcurveto{\pgfqpoint{4.979337in}{2.228037in}}{\pgfqpoint{4.981533in}{2.222738in}}{\pgfqpoint{4.985439in}{2.218831in}}%
\pgfpathcurveto{\pgfqpoint{4.989346in}{2.214924in}}{\pgfqpoint{4.994646in}{2.212729in}}{\pgfqpoint{5.000171in}{2.212729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010649in}{2.194425in}}%
\pgfpathcurveto{\pgfqpoint{5.016174in}{2.194425in}}{\pgfqpoint{5.021474in}{2.196620in}}{\pgfqpoint{5.025381in}{2.200526in}}%
\pgfpathcurveto{\pgfqpoint{5.029287in}{2.204433in}}{\pgfqpoint{5.031483in}{2.209733in}}{\pgfqpoint{5.031483in}{2.215258in}}%
\pgfpathcurveto{\pgfqpoint{5.031483in}{2.220783in}}{\pgfqpoint{5.029287in}{2.226082in}}{\pgfqpoint{5.025381in}{2.229989in}}%
\pgfpathcurveto{\pgfqpoint{5.021474in}{2.233896in}}{\pgfqpoint{5.016174in}{2.236091in}}{\pgfqpoint{5.010649in}{2.236091in}}%
\pgfpathcurveto{\pgfqpoint{5.005124in}{2.236091in}}{\pgfqpoint{4.999825in}{2.233896in}}{\pgfqpoint{4.995918in}{2.229989in}}%
\pgfpathcurveto{\pgfqpoint{4.992011in}{2.226082in}}{\pgfqpoint{4.989816in}{2.220783in}}{\pgfqpoint{4.989816in}{2.215258in}}%
\pgfpathcurveto{\pgfqpoint{4.989816in}{2.209733in}}{\pgfqpoint{4.992011in}{2.204433in}}{\pgfqpoint{4.995918in}{2.200526in}}%
\pgfpathcurveto{\pgfqpoint{4.999825in}{2.196620in}}{\pgfqpoint{5.005124in}{2.194425in}}{\pgfqpoint{5.010649in}{2.194425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984846in}{2.184217in}}%
\pgfpathcurveto{\pgfqpoint{4.990371in}{2.184217in}}{\pgfqpoint{4.995671in}{2.186412in}}{\pgfqpoint{4.999577in}{2.190319in}}%
\pgfpathcurveto{\pgfqpoint{5.003484in}{2.194226in}}{\pgfqpoint{5.005679in}{2.199525in}}{\pgfqpoint{5.005679in}{2.205050in}}%
\pgfpathcurveto{\pgfqpoint{5.005679in}{2.210575in}}{\pgfqpoint{5.003484in}{2.215875in}}{\pgfqpoint{4.999577in}{2.219782in}}%
\pgfpathcurveto{\pgfqpoint{4.995671in}{2.223688in}}{\pgfqpoint{4.990371in}{2.225884in}}{\pgfqpoint{4.984846in}{2.225884in}}%
\pgfpathcurveto{\pgfqpoint{4.979321in}{2.225884in}}{\pgfqpoint{4.974021in}{2.223688in}}{\pgfqpoint{4.970115in}{2.219782in}}%
\pgfpathcurveto{\pgfqpoint{4.966208in}{2.215875in}}{\pgfqpoint{4.964013in}{2.210575in}}{\pgfqpoint{4.964013in}{2.205050in}}%
\pgfpathcurveto{\pgfqpoint{4.964013in}{2.199525in}}{\pgfqpoint{4.966208in}{2.194226in}}{\pgfqpoint{4.970115in}{2.190319in}}%
\pgfpathcurveto{\pgfqpoint{4.974021in}{2.186412in}}{\pgfqpoint{4.979321in}{2.184217in}}{\pgfqpoint{4.984846in}{2.184217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996483in}{2.217665in}}%
\pgfpathcurveto{\pgfqpoint{5.002008in}{2.217665in}}{\pgfqpoint{5.007308in}{2.219860in}}{\pgfqpoint{5.011214in}{2.223767in}}%
\pgfpathcurveto{\pgfqpoint{5.015121in}{2.227674in}}{\pgfqpoint{5.017316in}{2.232973in}}{\pgfqpoint{5.017316in}{2.238498in}}%
\pgfpathcurveto{\pgfqpoint{5.017316in}{2.244023in}}{\pgfqpoint{5.015121in}{2.249323in}}{\pgfqpoint{5.011214in}{2.253230in}}%
\pgfpathcurveto{\pgfqpoint{5.007308in}{2.257136in}}{\pgfqpoint{5.002008in}{2.259332in}}{\pgfqpoint{4.996483in}{2.259332in}}%
\pgfpathcurveto{\pgfqpoint{4.990958in}{2.259332in}}{\pgfqpoint{4.985659in}{2.257136in}}{\pgfqpoint{4.981752in}{2.253230in}}%
\pgfpathcurveto{\pgfqpoint{4.977845in}{2.249323in}}{\pgfqpoint{4.975650in}{2.244023in}}{\pgfqpoint{4.975650in}{2.238498in}}%
\pgfpathcurveto{\pgfqpoint{4.975650in}{2.232973in}}{\pgfqpoint{4.977845in}{2.227674in}}{\pgfqpoint{4.981752in}{2.223767in}}%
\pgfpathcurveto{\pgfqpoint{4.985659in}{2.219860in}}{\pgfqpoint{4.990958in}{2.217665in}}{\pgfqpoint{4.996483in}{2.217665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967008in}{2.167835in}}%
\pgfpathcurveto{\pgfqpoint{4.972533in}{2.167835in}}{\pgfqpoint{4.977832in}{2.170030in}}{\pgfqpoint{4.981739in}{2.173937in}}%
\pgfpathcurveto{\pgfqpoint{4.985646in}{2.177843in}}{\pgfqpoint{4.987841in}{2.183143in}}{\pgfqpoint{4.987841in}{2.188668in}}%
\pgfpathcurveto{\pgfqpoint{4.987841in}{2.194193in}}{\pgfqpoint{4.985646in}{2.199493in}}{\pgfqpoint{4.981739in}{2.203399in}}%
\pgfpathcurveto{\pgfqpoint{4.977832in}{2.207306in}}{\pgfqpoint{4.972533in}{2.209501in}}{\pgfqpoint{4.967008in}{2.209501in}}%
\pgfpathcurveto{\pgfqpoint{4.961483in}{2.209501in}}{\pgfqpoint{4.956183in}{2.207306in}}{\pgfqpoint{4.952276in}{2.203399in}}%
\pgfpathcurveto{\pgfqpoint{4.948370in}{2.199493in}}{\pgfqpoint{4.946174in}{2.194193in}}{\pgfqpoint{4.946174in}{2.188668in}}%
\pgfpathcurveto{\pgfqpoint{4.946174in}{2.183143in}}{\pgfqpoint{4.948370in}{2.177843in}}{\pgfqpoint{4.952276in}{2.173937in}}%
\pgfpathcurveto{\pgfqpoint{4.956183in}{2.170030in}}{\pgfqpoint{4.961483in}{2.167835in}}{\pgfqpoint{4.967008in}{2.167835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972537in}{2.172480in}}%
\pgfpathcurveto{\pgfqpoint{4.978062in}{2.172480in}}{\pgfqpoint{4.983362in}{2.174675in}}{\pgfqpoint{4.987269in}{2.178582in}}%
\pgfpathcurveto{\pgfqpoint{4.991176in}{2.182488in}}{\pgfqpoint{4.993371in}{2.187788in}}{\pgfqpoint{4.993371in}{2.193313in}}%
\pgfpathcurveto{\pgfqpoint{4.993371in}{2.198838in}}{\pgfqpoint{4.991176in}{2.204138in}}{\pgfqpoint{4.987269in}{2.208044in}}%
\pgfpathcurveto{\pgfqpoint{4.983362in}{2.211951in}}{\pgfqpoint{4.978062in}{2.214146in}}{\pgfqpoint{4.972537in}{2.214146in}}%
\pgfpathcurveto{\pgfqpoint{4.967012in}{2.214146in}}{\pgfqpoint{4.961713in}{2.211951in}}{\pgfqpoint{4.957806in}{2.208044in}}%
\pgfpathcurveto{\pgfqpoint{4.953899in}{2.204138in}}{\pgfqpoint{4.951704in}{2.198838in}}{\pgfqpoint{4.951704in}{2.193313in}}%
\pgfpathcurveto{\pgfqpoint{4.951704in}{2.187788in}}{\pgfqpoint{4.953899in}{2.182488in}}{\pgfqpoint{4.957806in}{2.178582in}}%
\pgfpathcurveto{\pgfqpoint{4.961713in}{2.174675in}}{\pgfqpoint{4.967012in}{2.172480in}}{\pgfqpoint{4.972537in}{2.172480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982509in}{2.186034in}}%
\pgfpathcurveto{\pgfqpoint{4.988034in}{2.186034in}}{\pgfqpoint{4.993334in}{2.188229in}}{\pgfqpoint{4.997241in}{2.192136in}}%
\pgfpathcurveto{\pgfqpoint{5.001148in}{2.196043in}}{\pgfqpoint{5.003343in}{2.201342in}}{\pgfqpoint{5.003343in}{2.206867in}}%
\pgfpathcurveto{\pgfqpoint{5.003343in}{2.212393in}}{\pgfqpoint{5.001148in}{2.217692in}}{\pgfqpoint{4.997241in}{2.221599in}}%
\pgfpathcurveto{\pgfqpoint{4.993334in}{2.225506in}}{\pgfqpoint{4.988034in}{2.227701in}}{\pgfqpoint{4.982509in}{2.227701in}}%
\pgfpathcurveto{\pgfqpoint{4.976984in}{2.227701in}}{\pgfqpoint{4.971685in}{2.225506in}}{\pgfqpoint{4.967778in}{2.221599in}}%
\pgfpathcurveto{\pgfqpoint{4.963871in}{2.217692in}}{\pgfqpoint{4.961676in}{2.212393in}}{\pgfqpoint{4.961676in}{2.206867in}}%
\pgfpathcurveto{\pgfqpoint{4.961676in}{2.201342in}}{\pgfqpoint{4.963871in}{2.196043in}}{\pgfqpoint{4.967778in}{2.192136in}}%
\pgfpathcurveto{\pgfqpoint{4.971685in}{2.188229in}}{\pgfqpoint{4.976984in}{2.186034in}}{\pgfqpoint{4.982509in}{2.186034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976663in}{2.189495in}}%
\pgfpathcurveto{\pgfqpoint{4.982188in}{2.189495in}}{\pgfqpoint{4.987488in}{2.191690in}}{\pgfqpoint{4.991395in}{2.195597in}}%
\pgfpathcurveto{\pgfqpoint{4.995302in}{2.199504in}}{\pgfqpoint{4.997497in}{2.204803in}}{\pgfqpoint{4.997497in}{2.210328in}}%
\pgfpathcurveto{\pgfqpoint{4.997497in}{2.215853in}}{\pgfqpoint{4.995302in}{2.221153in}}{\pgfqpoint{4.991395in}{2.225059in}}%
\pgfpathcurveto{\pgfqpoint{4.987488in}{2.228966in}}{\pgfqpoint{4.982188in}{2.231161in}}{\pgfqpoint{4.976663in}{2.231161in}}%
\pgfpathcurveto{\pgfqpoint{4.971138in}{2.231161in}}{\pgfqpoint{4.965839in}{2.228966in}}{\pgfqpoint{4.961932in}{2.225059in}}%
\pgfpathcurveto{\pgfqpoint{4.958025in}{2.221153in}}{\pgfqpoint{4.955830in}{2.215853in}}{\pgfqpoint{4.955830in}{2.210328in}}%
\pgfpathcurveto{\pgfqpoint{4.955830in}{2.204803in}}{\pgfqpoint{4.958025in}{2.199504in}}{\pgfqpoint{4.961932in}{2.195597in}}%
\pgfpathcurveto{\pgfqpoint{4.965839in}{2.191690in}}{\pgfqpoint{4.971138in}{2.189495in}}{\pgfqpoint{4.976663in}{2.189495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993078in}{2.214807in}}%
\pgfpathcurveto{\pgfqpoint{4.998603in}{2.214807in}}{\pgfqpoint{5.003903in}{2.217002in}}{\pgfqpoint{5.007810in}{2.220909in}}%
\pgfpathcurveto{\pgfqpoint{5.011716in}{2.224816in}}{\pgfqpoint{5.013912in}{2.230115in}}{\pgfqpoint{5.013912in}{2.235640in}}%
\pgfpathcurveto{\pgfqpoint{5.013912in}{2.241165in}}{\pgfqpoint{5.011716in}{2.246465in}}{\pgfqpoint{5.007810in}{2.250372in}}%
\pgfpathcurveto{\pgfqpoint{5.003903in}{2.254279in}}{\pgfqpoint{4.998603in}{2.256474in}}{\pgfqpoint{4.993078in}{2.256474in}}%
\pgfpathcurveto{\pgfqpoint{4.987553in}{2.256474in}}{\pgfqpoint{4.982254in}{2.254279in}}{\pgfqpoint{4.978347in}{2.250372in}}%
\pgfpathcurveto{\pgfqpoint{4.974440in}{2.246465in}}{\pgfqpoint{4.972245in}{2.241165in}}{\pgfqpoint{4.972245in}{2.235640in}}%
\pgfpathcurveto{\pgfqpoint{4.972245in}{2.230115in}}{\pgfqpoint{4.974440in}{2.224816in}}{\pgfqpoint{4.978347in}{2.220909in}}%
\pgfpathcurveto{\pgfqpoint{4.982254in}{2.217002in}}{\pgfqpoint{4.987553in}{2.214807in}}{\pgfqpoint{4.993078in}{2.214807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023572in}{2.176256in}}%
\pgfpathcurveto{\pgfqpoint{5.029097in}{2.176256in}}{\pgfqpoint{5.034397in}{2.178451in}}{\pgfqpoint{5.038303in}{2.182358in}}%
\pgfpathcurveto{\pgfqpoint{5.042210in}{2.186264in}}{\pgfqpoint{5.044405in}{2.191564in}}{\pgfqpoint{5.044405in}{2.197089in}}%
\pgfpathcurveto{\pgfqpoint{5.044405in}{2.202614in}}{\pgfqpoint{5.042210in}{2.207914in}}{\pgfqpoint{5.038303in}{2.211820in}}%
\pgfpathcurveto{\pgfqpoint{5.034397in}{2.215727in}}{\pgfqpoint{5.029097in}{2.217922in}}{\pgfqpoint{5.023572in}{2.217922in}}%
\pgfpathcurveto{\pgfqpoint{5.018047in}{2.217922in}}{\pgfqpoint{5.012747in}{2.215727in}}{\pgfqpoint{5.008841in}{2.211820in}}%
\pgfpathcurveto{\pgfqpoint{5.004934in}{2.207914in}}{\pgfqpoint{5.002739in}{2.202614in}}{\pgfqpoint{5.002739in}{2.197089in}}%
\pgfpathcurveto{\pgfqpoint{5.002739in}{2.191564in}}{\pgfqpoint{5.004934in}{2.186264in}}{\pgfqpoint{5.008841in}{2.182358in}}%
\pgfpathcurveto{\pgfqpoint{5.012747in}{2.178451in}}{\pgfqpoint{5.018047in}{2.176256in}}{\pgfqpoint{5.023572in}{2.176256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963809in}{2.186253in}}%
\pgfpathcurveto{\pgfqpoint{4.969334in}{2.186253in}}{\pgfqpoint{4.974633in}{2.188448in}}{\pgfqpoint{4.978540in}{2.192355in}}%
\pgfpathcurveto{\pgfqpoint{4.982447in}{2.196262in}}{\pgfqpoint{4.984642in}{2.201561in}}{\pgfqpoint{4.984642in}{2.207086in}}%
\pgfpathcurveto{\pgfqpoint{4.984642in}{2.212611in}}{\pgfqpoint{4.982447in}{2.217911in}}{\pgfqpoint{4.978540in}{2.221818in}}%
\pgfpathcurveto{\pgfqpoint{4.974633in}{2.225725in}}{\pgfqpoint{4.969334in}{2.227920in}}{\pgfqpoint{4.963809in}{2.227920in}}%
\pgfpathcurveto{\pgfqpoint{4.958284in}{2.227920in}}{\pgfqpoint{4.952984in}{2.225725in}}{\pgfqpoint{4.949077in}{2.221818in}}%
\pgfpathcurveto{\pgfqpoint{4.945171in}{2.217911in}}{\pgfqpoint{4.942975in}{2.212611in}}{\pgfqpoint{4.942975in}{2.207086in}}%
\pgfpathcurveto{\pgfqpoint{4.942975in}{2.201561in}}{\pgfqpoint{4.945171in}{2.196262in}}{\pgfqpoint{4.949077in}{2.192355in}}%
\pgfpathcurveto{\pgfqpoint{4.952984in}{2.188448in}}{\pgfqpoint{4.958284in}{2.186253in}}{\pgfqpoint{4.963809in}{2.186253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944138in}{2.208416in}}%
\pgfpathcurveto{\pgfqpoint{4.949663in}{2.208416in}}{\pgfqpoint{4.954963in}{2.210612in}}{\pgfqpoint{4.958869in}{2.214518in}}%
\pgfpathcurveto{\pgfqpoint{4.962776in}{2.218425in}}{\pgfqpoint{4.964971in}{2.223725in}}{\pgfqpoint{4.964971in}{2.229250in}}%
\pgfpathcurveto{\pgfqpoint{4.964971in}{2.234775in}}{\pgfqpoint{4.962776in}{2.240074in}}{\pgfqpoint{4.958869in}{2.243981in}}%
\pgfpathcurveto{\pgfqpoint{4.954963in}{2.247888in}}{\pgfqpoint{4.949663in}{2.250083in}}{\pgfqpoint{4.944138in}{2.250083in}}%
\pgfpathcurveto{\pgfqpoint{4.938613in}{2.250083in}}{\pgfqpoint{4.933313in}{2.247888in}}{\pgfqpoint{4.929407in}{2.243981in}}%
\pgfpathcurveto{\pgfqpoint{4.925500in}{2.240074in}}{\pgfqpoint{4.923305in}{2.234775in}}{\pgfqpoint{4.923305in}{2.229250in}}%
\pgfpathcurveto{\pgfqpoint{4.923305in}{2.223725in}}{\pgfqpoint{4.925500in}{2.218425in}}{\pgfqpoint{4.929407in}{2.214518in}}%
\pgfpathcurveto{\pgfqpoint{4.933313in}{2.210612in}}{\pgfqpoint{4.938613in}{2.208416in}}{\pgfqpoint{4.944138in}{2.208416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944942in}{2.204652in}}%
\pgfpathcurveto{\pgfqpoint{4.950467in}{2.204652in}}{\pgfqpoint{4.955766in}{2.206847in}}{\pgfqpoint{4.959673in}{2.210754in}}%
\pgfpathcurveto{\pgfqpoint{4.963580in}{2.214661in}}{\pgfqpoint{4.965775in}{2.219960in}}{\pgfqpoint{4.965775in}{2.225485in}}%
\pgfpathcurveto{\pgfqpoint{4.965775in}{2.231010in}}{\pgfqpoint{4.963580in}{2.236310in}}{\pgfqpoint{4.959673in}{2.240217in}}%
\pgfpathcurveto{\pgfqpoint{4.955766in}{2.244123in}}{\pgfqpoint{4.950467in}{2.246319in}}{\pgfqpoint{4.944942in}{2.246319in}}%
\pgfpathcurveto{\pgfqpoint{4.939416in}{2.246319in}}{\pgfqpoint{4.934117in}{2.244123in}}{\pgfqpoint{4.930210in}{2.240217in}}%
\pgfpathcurveto{\pgfqpoint{4.926303in}{2.236310in}}{\pgfqpoint{4.924108in}{2.231010in}}{\pgfqpoint{4.924108in}{2.225485in}}%
\pgfpathcurveto{\pgfqpoint{4.924108in}{2.219960in}}{\pgfqpoint{4.926303in}{2.214661in}}{\pgfqpoint{4.930210in}{2.210754in}}%
\pgfpathcurveto{\pgfqpoint{4.934117in}{2.206847in}}{\pgfqpoint{4.939416in}{2.204652in}}{\pgfqpoint{4.944942in}{2.204652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016142in}{2.242963in}}%
\pgfpathcurveto{\pgfqpoint{5.021667in}{2.242963in}}{\pgfqpoint{5.026966in}{2.245158in}}{\pgfqpoint{5.030873in}{2.249065in}}%
\pgfpathcurveto{\pgfqpoint{5.034780in}{2.252972in}}{\pgfqpoint{5.036975in}{2.258271in}}{\pgfqpoint{5.036975in}{2.263796in}}%
\pgfpathcurveto{\pgfqpoint{5.036975in}{2.269321in}}{\pgfqpoint{5.034780in}{2.274621in}}{\pgfqpoint{5.030873in}{2.278528in}}%
\pgfpathcurveto{\pgfqpoint{5.026966in}{2.282435in}}{\pgfqpoint{5.021667in}{2.284630in}}{\pgfqpoint{5.016142in}{2.284630in}}%
\pgfpathcurveto{\pgfqpoint{5.010617in}{2.284630in}}{\pgfqpoint{5.005317in}{2.282435in}}{\pgfqpoint{5.001410in}{2.278528in}}%
\pgfpathcurveto{\pgfqpoint{4.997504in}{2.274621in}}{\pgfqpoint{4.995309in}{2.269321in}}{\pgfqpoint{4.995309in}{2.263796in}}%
\pgfpathcurveto{\pgfqpoint{4.995309in}{2.258271in}}{\pgfqpoint{4.997504in}{2.252972in}}{\pgfqpoint{5.001410in}{2.249065in}}%
\pgfpathcurveto{\pgfqpoint{5.005317in}{2.245158in}}{\pgfqpoint{5.010617in}{2.242963in}}{\pgfqpoint{5.016142in}{2.242963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984401in}{2.215118in}}%
\pgfpathcurveto{\pgfqpoint{4.989926in}{2.215118in}}{\pgfqpoint{4.995226in}{2.217313in}}{\pgfqpoint{4.999133in}{2.221220in}}%
\pgfpathcurveto{\pgfqpoint{5.003039in}{2.225127in}}{\pgfqpoint{5.005234in}{2.230427in}}{\pgfqpoint{5.005234in}{2.235952in}}%
\pgfpathcurveto{\pgfqpoint{5.005234in}{2.241477in}}{\pgfqpoint{5.003039in}{2.246776in}}{\pgfqpoint{4.999133in}{2.250683in}}%
\pgfpathcurveto{\pgfqpoint{4.995226in}{2.254590in}}{\pgfqpoint{4.989926in}{2.256785in}}{\pgfqpoint{4.984401in}{2.256785in}}%
\pgfpathcurveto{\pgfqpoint{4.978876in}{2.256785in}}{\pgfqpoint{4.973577in}{2.254590in}}{\pgfqpoint{4.969670in}{2.250683in}}%
\pgfpathcurveto{\pgfqpoint{4.965763in}{2.246776in}}{\pgfqpoint{4.963568in}{2.241477in}}{\pgfqpoint{4.963568in}{2.235952in}}%
\pgfpathcurveto{\pgfqpoint{4.963568in}{2.230427in}}{\pgfqpoint{4.965763in}{2.225127in}}{\pgfqpoint{4.969670in}{2.221220in}}%
\pgfpathcurveto{\pgfqpoint{4.973577in}{2.217313in}}{\pgfqpoint{4.978876in}{2.215118in}}{\pgfqpoint{4.984401in}{2.215118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.209910in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.209910in}}{\pgfqpoint{4.944158in}{2.212106in}}{\pgfqpoint{4.948065in}{2.216012in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.219919in}}{\pgfqpoint{4.954167in}{2.225219in}}{\pgfqpoint{4.954167in}{2.230744in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.236269in}}{\pgfqpoint{4.951972in}{2.241568in}}{\pgfqpoint{4.948065in}{2.245475in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.249382in}}{\pgfqpoint{4.938858in}{2.251577in}}{\pgfqpoint{4.933333in}{2.251577in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.251577in}}{\pgfqpoint{4.922509in}{2.249382in}}{\pgfqpoint{4.918602in}{2.245475in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.241568in}}{\pgfqpoint{4.912500in}{2.236269in}}{\pgfqpoint{4.912500in}{2.230744in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.225219in}}{\pgfqpoint{4.914695in}{2.219919in}}{\pgfqpoint{4.918602in}{2.216012in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.212106in}}{\pgfqpoint{4.927808in}{2.209910in}}{\pgfqpoint{4.933333in}{2.209910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.215509in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.215509in}}{\pgfqpoint{4.944158in}{2.217704in}}{\pgfqpoint{4.948065in}{2.221611in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.225518in}}{\pgfqpoint{4.954167in}{2.230817in}}{\pgfqpoint{4.954167in}{2.236342in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.241867in}}{\pgfqpoint{4.951972in}{2.247167in}}{\pgfqpoint{4.948065in}{2.251074in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.254980in}}{\pgfqpoint{4.938858in}{2.257176in}}{\pgfqpoint{4.933333in}{2.257176in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.257176in}}{\pgfqpoint{4.922509in}{2.254980in}}{\pgfqpoint{4.918602in}{2.251074in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.247167in}}{\pgfqpoint{4.912500in}{2.241867in}}{\pgfqpoint{4.912500in}{2.236342in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.230817in}}{\pgfqpoint{4.914695in}{2.225518in}}{\pgfqpoint{4.918602in}{2.221611in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.217704in}}{\pgfqpoint{4.927808in}{2.215509in}}{\pgfqpoint{4.933333in}{2.215509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974859in}{2.167957in}}%
\pgfpathcurveto{\pgfqpoint{4.980384in}{2.167957in}}{\pgfqpoint{4.985684in}{2.170152in}}{\pgfqpoint{4.989590in}{2.174059in}}%
\pgfpathcurveto{\pgfqpoint{4.993497in}{2.177966in}}{\pgfqpoint{4.995692in}{2.183265in}}{\pgfqpoint{4.995692in}{2.188790in}}%
\pgfpathcurveto{\pgfqpoint{4.995692in}{2.194316in}}{\pgfqpoint{4.993497in}{2.199615in}}{\pgfqpoint{4.989590in}{2.203522in}}%
\pgfpathcurveto{\pgfqpoint{4.985684in}{2.207429in}}{\pgfqpoint{4.980384in}{2.209624in}}{\pgfqpoint{4.974859in}{2.209624in}}%
\pgfpathcurveto{\pgfqpoint{4.969334in}{2.209624in}}{\pgfqpoint{4.964034in}{2.207429in}}{\pgfqpoint{4.960128in}{2.203522in}}%
\pgfpathcurveto{\pgfqpoint{4.956221in}{2.199615in}}{\pgfqpoint{4.954026in}{2.194316in}}{\pgfqpoint{4.954026in}{2.188790in}}%
\pgfpathcurveto{\pgfqpoint{4.954026in}{2.183265in}}{\pgfqpoint{4.956221in}{2.177966in}}{\pgfqpoint{4.960128in}{2.174059in}}%
\pgfpathcurveto{\pgfqpoint{4.964034in}{2.170152in}}{\pgfqpoint{4.969334in}{2.167957in}}{\pgfqpoint{4.974859in}{2.167957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986712in}{2.171344in}}%
\pgfpathcurveto{\pgfqpoint{4.992237in}{2.171344in}}{\pgfqpoint{4.997536in}{2.173539in}}{\pgfqpoint{5.001443in}{2.177446in}}%
\pgfpathcurveto{\pgfqpoint{5.005350in}{2.181353in}}{\pgfqpoint{5.007545in}{2.186652in}}{\pgfqpoint{5.007545in}{2.192178in}}%
\pgfpathcurveto{\pgfqpoint{5.007545in}{2.197703in}}{\pgfqpoint{5.005350in}{2.203002in}}{\pgfqpoint{5.001443in}{2.206909in}}%
\pgfpathcurveto{\pgfqpoint{4.997536in}{2.210816in}}{\pgfqpoint{4.992237in}{2.213011in}}{\pgfqpoint{4.986712in}{2.213011in}}%
\pgfpathcurveto{\pgfqpoint{4.981187in}{2.213011in}}{\pgfqpoint{4.975887in}{2.210816in}}{\pgfqpoint{4.971980in}{2.206909in}}%
\pgfpathcurveto{\pgfqpoint{4.968074in}{2.203002in}}{\pgfqpoint{4.965878in}{2.197703in}}{\pgfqpoint{4.965878in}{2.192178in}}%
\pgfpathcurveto{\pgfqpoint{4.965878in}{2.186652in}}{\pgfqpoint{4.968074in}{2.181353in}}{\pgfqpoint{4.971980in}{2.177446in}}%
\pgfpathcurveto{\pgfqpoint{4.975887in}{2.173539in}}{\pgfqpoint{4.981187in}{2.171344in}}{\pgfqpoint{4.986712in}{2.171344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957981in}{2.170907in}}%
\pgfpathcurveto{\pgfqpoint{4.963506in}{2.170907in}}{\pgfqpoint{4.968805in}{2.173102in}}{\pgfqpoint{4.972712in}{2.177009in}}%
\pgfpathcurveto{\pgfqpoint{4.976619in}{2.180916in}}{\pgfqpoint{4.978814in}{2.186216in}}{\pgfqpoint{4.978814in}{2.191741in}}%
\pgfpathcurveto{\pgfqpoint{4.978814in}{2.197266in}}{\pgfqpoint{4.976619in}{2.202565in}}{\pgfqpoint{4.972712in}{2.206472in}}%
\pgfpathcurveto{\pgfqpoint{4.968805in}{2.210379in}}{\pgfqpoint{4.963506in}{2.212574in}}{\pgfqpoint{4.957981in}{2.212574in}}%
\pgfpathcurveto{\pgfqpoint{4.952455in}{2.212574in}}{\pgfqpoint{4.947156in}{2.210379in}}{\pgfqpoint{4.943249in}{2.206472in}}%
\pgfpathcurveto{\pgfqpoint{4.939342in}{2.202565in}}{\pgfqpoint{4.937147in}{2.197266in}}{\pgfqpoint{4.937147in}{2.191741in}}%
\pgfpathcurveto{\pgfqpoint{4.937147in}{2.186216in}}{\pgfqpoint{4.939342in}{2.180916in}}{\pgfqpoint{4.943249in}{2.177009in}}%
\pgfpathcurveto{\pgfqpoint{4.947156in}{2.173102in}}{\pgfqpoint{4.952455in}{2.170907in}}{\pgfqpoint{4.957981in}{2.170907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955039in}{2.196026in}}%
\pgfpathcurveto{\pgfqpoint{4.960564in}{2.196026in}}{\pgfqpoint{4.965863in}{2.198221in}}{\pgfqpoint{4.969770in}{2.202128in}}%
\pgfpathcurveto{\pgfqpoint{4.973677in}{2.206034in}}{\pgfqpoint{4.975872in}{2.211334in}}{\pgfqpoint{4.975872in}{2.216859in}}%
\pgfpathcurveto{\pgfqpoint{4.975872in}{2.222384in}}{\pgfqpoint{4.973677in}{2.227683in}}{\pgfqpoint{4.969770in}{2.231590in}}%
\pgfpathcurveto{\pgfqpoint{4.965863in}{2.235497in}}{\pgfqpoint{4.960564in}{2.237692in}}{\pgfqpoint{4.955039in}{2.237692in}}%
\pgfpathcurveto{\pgfqpoint{4.949514in}{2.237692in}}{\pgfqpoint{4.944214in}{2.235497in}}{\pgfqpoint{4.940307in}{2.231590in}}%
\pgfpathcurveto{\pgfqpoint{4.936400in}{2.227683in}}{\pgfqpoint{4.934205in}{2.222384in}}{\pgfqpoint{4.934205in}{2.216859in}}%
\pgfpathcurveto{\pgfqpoint{4.934205in}{2.211334in}}{\pgfqpoint{4.936400in}{2.206034in}}{\pgfqpoint{4.940307in}{2.202128in}}%
\pgfpathcurveto{\pgfqpoint{4.944214in}{2.198221in}}{\pgfqpoint{4.949514in}{2.196026in}}{\pgfqpoint{4.955039in}{2.196026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935374in}{2.165587in}}%
\pgfpathcurveto{\pgfqpoint{4.940899in}{2.165587in}}{\pgfqpoint{4.946199in}{2.167782in}}{\pgfqpoint{4.950106in}{2.171689in}}%
\pgfpathcurveto{\pgfqpoint{4.954013in}{2.175596in}}{\pgfqpoint{4.956208in}{2.180895in}}{\pgfqpoint{4.956208in}{2.186420in}}%
\pgfpathcurveto{\pgfqpoint{4.956208in}{2.191946in}}{\pgfqpoint{4.954013in}{2.197245in}}{\pgfqpoint{4.950106in}{2.201152in}}%
\pgfpathcurveto{\pgfqpoint{4.946199in}{2.205059in}}{\pgfqpoint{4.940899in}{2.207254in}}{\pgfqpoint{4.935374in}{2.207254in}}%
\pgfpathcurveto{\pgfqpoint{4.929849in}{2.207254in}}{\pgfqpoint{4.924550in}{2.205059in}}{\pgfqpoint{4.920643in}{2.201152in}}%
\pgfpathcurveto{\pgfqpoint{4.916736in}{2.197245in}}{\pgfqpoint{4.914541in}{2.191946in}}{\pgfqpoint{4.914541in}{2.186420in}}%
\pgfpathcurveto{\pgfqpoint{4.914541in}{2.180895in}}{\pgfqpoint{4.916736in}{2.175596in}}{\pgfqpoint{4.920643in}{2.171689in}}%
\pgfpathcurveto{\pgfqpoint{4.924550in}{2.167782in}}{\pgfqpoint{4.929849in}{2.165587in}}{\pgfqpoint{4.935374in}{2.165587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964018in}{2.161005in}}%
\pgfpathcurveto{\pgfqpoint{4.969543in}{2.161005in}}{\pgfqpoint{4.974843in}{2.163200in}}{\pgfqpoint{4.978750in}{2.167107in}}%
\pgfpathcurveto{\pgfqpoint{4.982656in}{2.171014in}}{\pgfqpoint{4.984852in}{2.176313in}}{\pgfqpoint{4.984852in}{2.181839in}}%
\pgfpathcurveto{\pgfqpoint{4.984852in}{2.187364in}}{\pgfqpoint{4.982656in}{2.192663in}}{\pgfqpoint{4.978750in}{2.196570in}}%
\pgfpathcurveto{\pgfqpoint{4.974843in}{2.200477in}}{\pgfqpoint{4.969543in}{2.202672in}}{\pgfqpoint{4.964018in}{2.202672in}}%
\pgfpathcurveto{\pgfqpoint{4.958493in}{2.202672in}}{\pgfqpoint{4.953194in}{2.200477in}}{\pgfqpoint{4.949287in}{2.196570in}}%
\pgfpathcurveto{\pgfqpoint{4.945380in}{2.192663in}}{\pgfqpoint{4.943185in}{2.187364in}}{\pgfqpoint{4.943185in}{2.181839in}}%
\pgfpathcurveto{\pgfqpoint{4.943185in}{2.176313in}}{\pgfqpoint{4.945380in}{2.171014in}}{\pgfqpoint{4.949287in}{2.167107in}}%
\pgfpathcurveto{\pgfqpoint{4.953194in}{2.163200in}}{\pgfqpoint{4.958493in}{2.161005in}}{\pgfqpoint{4.964018in}{2.161005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940578in}{2.171456in}}%
\pgfpathcurveto{\pgfqpoint{4.946103in}{2.171456in}}{\pgfqpoint{4.951403in}{2.173651in}}{\pgfqpoint{4.955310in}{2.177558in}}%
\pgfpathcurveto{\pgfqpoint{4.959216in}{2.181465in}}{\pgfqpoint{4.961412in}{2.186764in}}{\pgfqpoint{4.961412in}{2.192289in}}%
\pgfpathcurveto{\pgfqpoint{4.961412in}{2.197815in}}{\pgfqpoint{4.959216in}{2.203114in}}{\pgfqpoint{4.955310in}{2.207021in}}%
\pgfpathcurveto{\pgfqpoint{4.951403in}{2.210928in}}{\pgfqpoint{4.946103in}{2.213123in}}{\pgfqpoint{4.940578in}{2.213123in}}%
\pgfpathcurveto{\pgfqpoint{4.935053in}{2.213123in}}{\pgfqpoint{4.929754in}{2.210928in}}{\pgfqpoint{4.925847in}{2.207021in}}%
\pgfpathcurveto{\pgfqpoint{4.921940in}{2.203114in}}{\pgfqpoint{4.919745in}{2.197815in}}{\pgfqpoint{4.919745in}{2.192289in}}%
\pgfpathcurveto{\pgfqpoint{4.919745in}{2.186764in}}{\pgfqpoint{4.921940in}{2.181465in}}{\pgfqpoint{4.925847in}{2.177558in}}%
\pgfpathcurveto{\pgfqpoint{4.929754in}{2.173651in}}{\pgfqpoint{4.935053in}{2.171456in}}{\pgfqpoint{4.940578in}{2.171456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.191415in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.191415in}}{\pgfqpoint{4.944158in}{2.193610in}}{\pgfqpoint{4.948065in}{2.197517in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.201423in}}{\pgfqpoint{4.954167in}{2.206723in}}{\pgfqpoint{4.954167in}{2.212248in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.217773in}}{\pgfqpoint{4.951972in}{2.223073in}}{\pgfqpoint{4.948065in}{2.226979in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.230886in}}{\pgfqpoint{4.938858in}{2.233081in}}{\pgfqpoint{4.933333in}{2.233081in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.233081in}}{\pgfqpoint{4.922509in}{2.230886in}}{\pgfqpoint{4.918602in}{2.226979in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.223073in}}{\pgfqpoint{4.912500in}{2.217773in}}{\pgfqpoint{4.912500in}{2.212248in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.206723in}}{\pgfqpoint{4.914695in}{2.201423in}}{\pgfqpoint{4.918602in}{2.197517in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.193610in}}{\pgfqpoint{4.927808in}{2.191415in}}{\pgfqpoint{4.933333in}{2.191415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947785in}{2.153592in}}%
\pgfpathcurveto{\pgfqpoint{4.953310in}{2.153592in}}{\pgfqpoint{4.958610in}{2.155787in}}{\pgfqpoint{4.962517in}{2.159694in}}%
\pgfpathcurveto{\pgfqpoint{4.966423in}{2.163601in}}{\pgfqpoint{4.968619in}{2.168901in}}{\pgfqpoint{4.968619in}{2.174426in}}%
\pgfpathcurveto{\pgfqpoint{4.968619in}{2.179951in}}{\pgfqpoint{4.966423in}{2.185250in}}{\pgfqpoint{4.962517in}{2.189157in}}%
\pgfpathcurveto{\pgfqpoint{4.958610in}{2.193064in}}{\pgfqpoint{4.953310in}{2.195259in}}{\pgfqpoint{4.947785in}{2.195259in}}%
\pgfpathcurveto{\pgfqpoint{4.942260in}{2.195259in}}{\pgfqpoint{4.936961in}{2.193064in}}{\pgfqpoint{4.933054in}{2.189157in}}%
\pgfpathcurveto{\pgfqpoint{4.929147in}{2.185250in}}{\pgfqpoint{4.926952in}{2.179951in}}{\pgfqpoint{4.926952in}{2.174426in}}%
\pgfpathcurveto{\pgfqpoint{4.926952in}{2.168901in}}{\pgfqpoint{4.929147in}{2.163601in}}{\pgfqpoint{4.933054in}{2.159694in}}%
\pgfpathcurveto{\pgfqpoint{4.936961in}{2.155787in}}{\pgfqpoint{4.942260in}{2.153592in}}{\pgfqpoint{4.947785in}{2.153592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970863in}{2.164933in}}%
\pgfpathcurveto{\pgfqpoint{4.976388in}{2.164933in}}{\pgfqpoint{4.981687in}{2.167129in}}{\pgfqpoint{4.985594in}{2.171035in}}%
\pgfpathcurveto{\pgfqpoint{4.989501in}{2.174942in}}{\pgfqpoint{4.991696in}{2.180242in}}{\pgfqpoint{4.991696in}{2.185767in}}%
\pgfpathcurveto{\pgfqpoint{4.991696in}{2.191292in}}{\pgfqpoint{4.989501in}{2.196591in}}{\pgfqpoint{4.985594in}{2.200498in}}%
\pgfpathcurveto{\pgfqpoint{4.981687in}{2.204405in}}{\pgfqpoint{4.976388in}{2.206600in}}{\pgfqpoint{4.970863in}{2.206600in}}%
\pgfpathcurveto{\pgfqpoint{4.965338in}{2.206600in}}{\pgfqpoint{4.960038in}{2.204405in}}{\pgfqpoint{4.956131in}{2.200498in}}%
\pgfpathcurveto{\pgfqpoint{4.952224in}{2.196591in}}{\pgfqpoint{4.950029in}{2.191292in}}{\pgfqpoint{4.950029in}{2.185767in}}%
\pgfpathcurveto{\pgfqpoint{4.950029in}{2.180242in}}{\pgfqpoint{4.952224in}{2.174942in}}{\pgfqpoint{4.956131in}{2.171035in}}%
\pgfpathcurveto{\pgfqpoint{4.960038in}{2.167129in}}{\pgfqpoint{4.965338in}{2.164933in}}{\pgfqpoint{4.970863in}{2.164933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994258in}{2.185995in}}%
\pgfpathcurveto{\pgfqpoint{4.999783in}{2.185995in}}{\pgfqpoint{5.005083in}{2.188190in}}{\pgfqpoint{5.008990in}{2.192097in}}%
\pgfpathcurveto{\pgfqpoint{5.012897in}{2.196004in}}{\pgfqpoint{5.015092in}{2.201304in}}{\pgfqpoint{5.015092in}{2.206829in}}%
\pgfpathcurveto{\pgfqpoint{5.015092in}{2.212354in}}{\pgfqpoint{5.012897in}{2.217653in}}{\pgfqpoint{5.008990in}{2.221560in}}%
\pgfpathcurveto{\pgfqpoint{5.005083in}{2.225467in}}{\pgfqpoint{4.999783in}{2.227662in}}{\pgfqpoint{4.994258in}{2.227662in}}%
\pgfpathcurveto{\pgfqpoint{4.988733in}{2.227662in}}{\pgfqpoint{4.983434in}{2.225467in}}{\pgfqpoint{4.979527in}{2.221560in}}%
\pgfpathcurveto{\pgfqpoint{4.975620in}{2.217653in}}{\pgfqpoint{4.973425in}{2.212354in}}{\pgfqpoint{4.973425in}{2.206829in}}%
\pgfpathcurveto{\pgfqpoint{4.973425in}{2.201304in}}{\pgfqpoint{4.975620in}{2.196004in}}{\pgfqpoint{4.979527in}{2.192097in}}%
\pgfpathcurveto{\pgfqpoint{4.983434in}{2.188190in}}{\pgfqpoint{4.988733in}{2.185995in}}{\pgfqpoint{4.994258in}{2.185995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998481in}{2.170897in}}%
\pgfpathcurveto{\pgfqpoint{5.004006in}{2.170897in}}{\pgfqpoint{5.009306in}{2.173093in}}{\pgfqpoint{5.013213in}{2.176999in}}%
\pgfpathcurveto{\pgfqpoint{5.017119in}{2.180906in}}{\pgfqpoint{5.019315in}{2.186206in}}{\pgfqpoint{5.019315in}{2.191731in}}%
\pgfpathcurveto{\pgfqpoint{5.019315in}{2.197256in}}{\pgfqpoint{5.017119in}{2.202555in}}{\pgfqpoint{5.013213in}{2.206462in}}%
\pgfpathcurveto{\pgfqpoint{5.009306in}{2.210369in}}{\pgfqpoint{5.004006in}{2.212564in}}{\pgfqpoint{4.998481in}{2.212564in}}%
\pgfpathcurveto{\pgfqpoint{4.992956in}{2.212564in}}{\pgfqpoint{4.987657in}{2.210369in}}{\pgfqpoint{4.983750in}{2.206462in}}%
\pgfpathcurveto{\pgfqpoint{4.979843in}{2.202555in}}{\pgfqpoint{4.977648in}{2.197256in}}{\pgfqpoint{4.977648in}{2.191731in}}%
\pgfpathcurveto{\pgfqpoint{4.977648in}{2.186206in}}{\pgfqpoint{4.979843in}{2.180906in}}{\pgfqpoint{4.983750in}{2.176999in}}%
\pgfpathcurveto{\pgfqpoint{4.987657in}{2.173093in}}{\pgfqpoint{4.992956in}{2.170897in}}{\pgfqpoint{4.998481in}{2.170897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006890in}{2.201758in}}%
\pgfpathcurveto{\pgfqpoint{5.012415in}{2.201758in}}{\pgfqpoint{5.017714in}{2.203953in}}{\pgfqpoint{5.021621in}{2.207860in}}%
\pgfpathcurveto{\pgfqpoint{5.025528in}{2.211766in}}{\pgfqpoint{5.027723in}{2.217066in}}{\pgfqpoint{5.027723in}{2.222591in}}%
\pgfpathcurveto{\pgfqpoint{5.027723in}{2.228116in}}{\pgfqpoint{5.025528in}{2.233415in}}{\pgfqpoint{5.021621in}{2.237322in}}%
\pgfpathcurveto{\pgfqpoint{5.017714in}{2.241229in}}{\pgfqpoint{5.012415in}{2.243424in}}{\pgfqpoint{5.006890in}{2.243424in}}%
\pgfpathcurveto{\pgfqpoint{5.001365in}{2.243424in}}{\pgfqpoint{4.996065in}{2.241229in}}{\pgfqpoint{4.992158in}{2.237322in}}%
\pgfpathcurveto{\pgfqpoint{4.988251in}{2.233415in}}{\pgfqpoint{4.986056in}{2.228116in}}{\pgfqpoint{4.986056in}{2.222591in}}%
\pgfpathcurveto{\pgfqpoint{4.986056in}{2.217066in}}{\pgfqpoint{4.988251in}{2.211766in}}{\pgfqpoint{4.992158in}{2.207860in}}%
\pgfpathcurveto{\pgfqpoint{4.996065in}{2.203953in}}{\pgfqpoint{5.001365in}{2.201758in}}{\pgfqpoint{5.006890in}{2.201758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972028in}{2.172844in}}%
\pgfpathcurveto{\pgfqpoint{4.977553in}{2.172844in}}{\pgfqpoint{4.982852in}{2.175039in}}{\pgfqpoint{4.986759in}{2.178946in}}%
\pgfpathcurveto{\pgfqpoint{4.990666in}{2.182853in}}{\pgfqpoint{4.992861in}{2.188152in}}{\pgfqpoint{4.992861in}{2.193677in}}%
\pgfpathcurveto{\pgfqpoint{4.992861in}{2.199202in}}{\pgfqpoint{4.990666in}{2.204502in}}{\pgfqpoint{4.986759in}{2.208409in}}%
\pgfpathcurveto{\pgfqpoint{4.982852in}{2.212315in}}{\pgfqpoint{4.977553in}{2.214510in}}{\pgfqpoint{4.972028in}{2.214510in}}%
\pgfpathcurveto{\pgfqpoint{4.966503in}{2.214510in}}{\pgfqpoint{4.961203in}{2.212315in}}{\pgfqpoint{4.957296in}{2.208409in}}%
\pgfpathcurveto{\pgfqpoint{4.953390in}{2.204502in}}{\pgfqpoint{4.951195in}{2.199202in}}{\pgfqpoint{4.951195in}{2.193677in}}%
\pgfpathcurveto{\pgfqpoint{4.951195in}{2.188152in}}{\pgfqpoint{4.953390in}{2.182853in}}{\pgfqpoint{4.957296in}{2.178946in}}%
\pgfpathcurveto{\pgfqpoint{4.961203in}{2.175039in}}{\pgfqpoint{4.966503in}{2.172844in}}{\pgfqpoint{4.972028in}{2.172844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.162451in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.162451in}}{\pgfqpoint{4.944158in}{2.164646in}}{\pgfqpoint{4.948065in}{2.168553in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.172460in}}{\pgfqpoint{4.954167in}{2.177759in}}{\pgfqpoint{4.954167in}{2.183284in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.188809in}}{\pgfqpoint{4.951972in}{2.194109in}}{\pgfqpoint{4.948065in}{2.198016in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.201922in}}{\pgfqpoint{4.938858in}{2.204118in}}{\pgfqpoint{4.933333in}{2.204118in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.204118in}}{\pgfqpoint{4.922509in}{2.201922in}}{\pgfqpoint{4.918602in}{2.198016in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.194109in}}{\pgfqpoint{4.912500in}{2.188809in}}{\pgfqpoint{4.912500in}{2.183284in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.177759in}}{\pgfqpoint{4.914695in}{2.172460in}}{\pgfqpoint{4.918602in}{2.168553in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.164646in}}{\pgfqpoint{4.927808in}{2.162451in}}{\pgfqpoint{4.933333in}{2.162451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.145734in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.145734in}}{\pgfqpoint{4.944158in}{2.147929in}}{\pgfqpoint{4.948065in}{2.151836in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.155743in}}{\pgfqpoint{4.954167in}{2.161043in}}{\pgfqpoint{4.954167in}{2.166568in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.172093in}}{\pgfqpoint{4.951972in}{2.177392in}}{\pgfqpoint{4.948065in}{2.181299in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.185206in}}{\pgfqpoint{4.938858in}{2.187401in}}{\pgfqpoint{4.933333in}{2.187401in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.187401in}}{\pgfqpoint{4.922509in}{2.185206in}}{\pgfqpoint{4.918602in}{2.181299in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.177392in}}{\pgfqpoint{4.912500in}{2.172093in}}{\pgfqpoint{4.912500in}{2.166568in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.161043in}}{\pgfqpoint{4.914695in}{2.155743in}}{\pgfqpoint{4.918602in}{2.151836in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.147929in}}{\pgfqpoint{4.927808in}{2.145734in}}{\pgfqpoint{4.933333in}{2.145734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983482in}{2.164254in}}%
\pgfpathcurveto{\pgfqpoint{4.989007in}{2.164254in}}{\pgfqpoint{4.994307in}{2.166449in}}{\pgfqpoint{4.998213in}{2.170356in}}%
\pgfpathcurveto{\pgfqpoint{5.002120in}{2.174263in}}{\pgfqpoint{5.004315in}{2.179562in}}{\pgfqpoint{5.004315in}{2.185087in}}%
\pgfpathcurveto{\pgfqpoint{5.004315in}{2.190612in}}{\pgfqpoint{5.002120in}{2.195912in}}{\pgfqpoint{4.998213in}{2.199819in}}%
\pgfpathcurveto{\pgfqpoint{4.994307in}{2.203725in}}{\pgfqpoint{4.989007in}{2.205921in}}{\pgfqpoint{4.983482in}{2.205921in}}%
\pgfpathcurveto{\pgfqpoint{4.977957in}{2.205921in}}{\pgfqpoint{4.972658in}{2.203725in}}{\pgfqpoint{4.968751in}{2.199819in}}%
\pgfpathcurveto{\pgfqpoint{4.964844in}{2.195912in}}{\pgfqpoint{4.962649in}{2.190612in}}{\pgfqpoint{4.962649in}{2.185087in}}%
\pgfpathcurveto{\pgfqpoint{4.962649in}{2.179562in}}{\pgfqpoint{4.964844in}{2.174263in}}{\pgfqpoint{4.968751in}{2.170356in}}%
\pgfpathcurveto{\pgfqpoint{4.972658in}{2.166449in}}{\pgfqpoint{4.977957in}{2.164254in}}{\pgfqpoint{4.983482in}{2.164254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022538in}{2.214667in}}%
\pgfpathcurveto{\pgfqpoint{5.028063in}{2.214667in}}{\pgfqpoint{5.033363in}{2.216862in}}{\pgfqpoint{5.037269in}{2.220769in}}%
\pgfpathcurveto{\pgfqpoint{5.041176in}{2.224676in}}{\pgfqpoint{5.043371in}{2.229975in}}{\pgfqpoint{5.043371in}{2.235500in}}%
\pgfpathcurveto{\pgfqpoint{5.043371in}{2.241025in}}{\pgfqpoint{5.041176in}{2.246325in}}{\pgfqpoint{5.037269in}{2.250232in}}%
\pgfpathcurveto{\pgfqpoint{5.033363in}{2.254138in}}{\pgfqpoint{5.028063in}{2.256333in}}{\pgfqpoint{5.022538in}{2.256333in}}%
\pgfpathcurveto{\pgfqpoint{5.017013in}{2.256333in}}{\pgfqpoint{5.011713in}{2.254138in}}{\pgfqpoint{5.007807in}{2.250232in}}%
\pgfpathcurveto{\pgfqpoint{5.003900in}{2.246325in}}{\pgfqpoint{5.001705in}{2.241025in}}{\pgfqpoint{5.001705in}{2.235500in}}%
\pgfpathcurveto{\pgfqpoint{5.001705in}{2.229975in}}{\pgfqpoint{5.003900in}{2.224676in}}{\pgfqpoint{5.007807in}{2.220769in}}%
\pgfpathcurveto{\pgfqpoint{5.011713in}{2.216862in}}{\pgfqpoint{5.017013in}{2.214667in}}{\pgfqpoint{5.022538in}{2.214667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975276in}{2.202104in}}%
\pgfpathcurveto{\pgfqpoint{4.980801in}{2.202104in}}{\pgfqpoint{4.986101in}{2.204299in}}{\pgfqpoint{4.990007in}{2.208206in}}%
\pgfpathcurveto{\pgfqpoint{4.993914in}{2.212113in}}{\pgfqpoint{4.996109in}{2.217412in}}{\pgfqpoint{4.996109in}{2.222937in}}%
\pgfpathcurveto{\pgfqpoint{4.996109in}{2.228462in}}{\pgfqpoint{4.993914in}{2.233762in}}{\pgfqpoint{4.990007in}{2.237669in}}%
\pgfpathcurveto{\pgfqpoint{4.986101in}{2.241575in}}{\pgfqpoint{4.980801in}{2.243771in}}{\pgfqpoint{4.975276in}{2.243771in}}%
\pgfpathcurveto{\pgfqpoint{4.969751in}{2.243771in}}{\pgfqpoint{4.964451in}{2.241575in}}{\pgfqpoint{4.960545in}{2.237669in}}%
\pgfpathcurveto{\pgfqpoint{4.956638in}{2.233762in}}{\pgfqpoint{4.954443in}{2.228462in}}{\pgfqpoint{4.954443in}{2.222937in}}%
\pgfpathcurveto{\pgfqpoint{4.954443in}{2.217412in}}{\pgfqpoint{4.956638in}{2.212113in}}{\pgfqpoint{4.960545in}{2.208206in}}%
\pgfpathcurveto{\pgfqpoint{4.964451in}{2.204299in}}{\pgfqpoint{4.969751in}{2.202104in}}{\pgfqpoint{4.975276in}{2.202104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941576in}{2.172519in}}%
\pgfpathcurveto{\pgfqpoint{4.947102in}{2.172519in}}{\pgfqpoint{4.952401in}{2.174714in}}{\pgfqpoint{4.956308in}{2.178621in}}%
\pgfpathcurveto{\pgfqpoint{4.960215in}{2.182527in}}{\pgfqpoint{4.962410in}{2.187827in}}{\pgfqpoint{4.962410in}{2.193352in}}%
\pgfpathcurveto{\pgfqpoint{4.962410in}{2.198877in}}{\pgfqpoint{4.960215in}{2.204177in}}{\pgfqpoint{4.956308in}{2.208083in}}%
\pgfpathcurveto{\pgfqpoint{4.952401in}{2.211990in}}{\pgfqpoint{4.947102in}{2.214185in}}{\pgfqpoint{4.941576in}{2.214185in}}%
\pgfpathcurveto{\pgfqpoint{4.936051in}{2.214185in}}{\pgfqpoint{4.930752in}{2.211990in}}{\pgfqpoint{4.926845in}{2.208083in}}%
\pgfpathcurveto{\pgfqpoint{4.922938in}{2.204177in}}{\pgfqpoint{4.920743in}{2.198877in}}{\pgfqpoint{4.920743in}{2.193352in}}%
\pgfpathcurveto{\pgfqpoint{4.920743in}{2.187827in}}{\pgfqpoint{4.922938in}{2.182527in}}{\pgfqpoint{4.926845in}{2.178621in}}%
\pgfpathcurveto{\pgfqpoint{4.930752in}{2.174714in}}{\pgfqpoint{4.936051in}{2.172519in}}{\pgfqpoint{4.941576in}{2.172519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957918in}{2.178743in}}%
\pgfpathcurveto{\pgfqpoint{4.963443in}{2.178743in}}{\pgfqpoint{4.968742in}{2.180938in}}{\pgfqpoint{4.972649in}{2.184845in}}%
\pgfpathcurveto{\pgfqpoint{4.976556in}{2.188752in}}{\pgfqpoint{4.978751in}{2.194051in}}{\pgfqpoint{4.978751in}{2.199576in}}%
\pgfpathcurveto{\pgfqpoint{4.978751in}{2.205102in}}{\pgfqpoint{4.976556in}{2.210401in}}{\pgfqpoint{4.972649in}{2.214308in}}%
\pgfpathcurveto{\pgfqpoint{4.968742in}{2.218215in}}{\pgfqpoint{4.963443in}{2.220410in}}{\pgfqpoint{4.957918in}{2.220410in}}%
\pgfpathcurveto{\pgfqpoint{4.952393in}{2.220410in}}{\pgfqpoint{4.947093in}{2.218215in}}{\pgfqpoint{4.943186in}{2.214308in}}%
\pgfpathcurveto{\pgfqpoint{4.939280in}{2.210401in}}{\pgfqpoint{4.937084in}{2.205102in}}{\pgfqpoint{4.937084in}{2.199576in}}%
\pgfpathcurveto{\pgfqpoint{4.937084in}{2.194051in}}{\pgfqpoint{4.939280in}{2.188752in}}{\pgfqpoint{4.943186in}{2.184845in}}%
\pgfpathcurveto{\pgfqpoint{4.947093in}{2.180938in}}{\pgfqpoint{4.952393in}{2.178743in}}{\pgfqpoint{4.957918in}{2.178743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995614in}{2.223504in}}%
\pgfpathcurveto{\pgfqpoint{5.001139in}{2.223504in}}{\pgfqpoint{5.006438in}{2.225699in}}{\pgfqpoint{5.010345in}{2.229606in}}%
\pgfpathcurveto{\pgfqpoint{5.014252in}{2.233513in}}{\pgfqpoint{5.016447in}{2.238812in}}{\pgfqpoint{5.016447in}{2.244337in}}%
\pgfpathcurveto{\pgfqpoint{5.016447in}{2.249863in}}{\pgfqpoint{5.014252in}{2.255162in}}{\pgfqpoint{5.010345in}{2.259069in}}%
\pgfpathcurveto{\pgfqpoint{5.006438in}{2.262976in}}{\pgfqpoint{5.001139in}{2.265171in}}{\pgfqpoint{4.995614in}{2.265171in}}%
\pgfpathcurveto{\pgfqpoint{4.990089in}{2.265171in}}{\pgfqpoint{4.984789in}{2.262976in}}{\pgfqpoint{4.980882in}{2.259069in}}%
\pgfpathcurveto{\pgfqpoint{4.976976in}{2.255162in}}{\pgfqpoint{4.974780in}{2.249863in}}{\pgfqpoint{4.974780in}{2.244337in}}%
\pgfpathcurveto{\pgfqpoint{4.974780in}{2.238812in}}{\pgfqpoint{4.976976in}{2.233513in}}{\pgfqpoint{4.980882in}{2.229606in}}%
\pgfpathcurveto{\pgfqpoint{4.984789in}{2.225699in}}{\pgfqpoint{4.990089in}{2.223504in}}{\pgfqpoint{4.995614in}{2.223504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970646in}{2.164907in}}%
\pgfpathcurveto{\pgfqpoint{4.976171in}{2.164907in}}{\pgfqpoint{4.981470in}{2.167102in}}{\pgfqpoint{4.985377in}{2.171009in}}%
\pgfpathcurveto{\pgfqpoint{4.989284in}{2.174916in}}{\pgfqpoint{4.991479in}{2.180215in}}{\pgfqpoint{4.991479in}{2.185740in}}%
\pgfpathcurveto{\pgfqpoint{4.991479in}{2.191265in}}{\pgfqpoint{4.989284in}{2.196565in}}{\pgfqpoint{4.985377in}{2.200472in}}%
\pgfpathcurveto{\pgfqpoint{4.981470in}{2.204378in}}{\pgfqpoint{4.976171in}{2.206574in}}{\pgfqpoint{4.970646in}{2.206574in}}%
\pgfpathcurveto{\pgfqpoint{4.965121in}{2.206574in}}{\pgfqpoint{4.959821in}{2.204378in}}{\pgfqpoint{4.955914in}{2.200472in}}%
\pgfpathcurveto{\pgfqpoint{4.952007in}{2.196565in}}{\pgfqpoint{4.949812in}{2.191265in}}{\pgfqpoint{4.949812in}{2.185740in}}%
\pgfpathcurveto{\pgfqpoint{4.949812in}{2.180215in}}{\pgfqpoint{4.952007in}{2.174916in}}{\pgfqpoint{4.955914in}{2.171009in}}%
\pgfpathcurveto{\pgfqpoint{4.959821in}{2.167102in}}{\pgfqpoint{4.965121in}{2.164907in}}{\pgfqpoint{4.970646in}{2.164907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960233in}{2.163434in}}%
\pgfpathcurveto{\pgfqpoint{4.965758in}{2.163434in}}{\pgfqpoint{4.971057in}{2.165630in}}{\pgfqpoint{4.974964in}{2.169536in}}%
\pgfpathcurveto{\pgfqpoint{4.978871in}{2.173443in}}{\pgfqpoint{4.981066in}{2.178743in}}{\pgfqpoint{4.981066in}{2.184268in}}%
\pgfpathcurveto{\pgfqpoint{4.981066in}{2.189793in}}{\pgfqpoint{4.978871in}{2.195092in}}{\pgfqpoint{4.974964in}{2.198999in}}%
\pgfpathcurveto{\pgfqpoint{4.971057in}{2.202906in}}{\pgfqpoint{4.965758in}{2.205101in}}{\pgfqpoint{4.960233in}{2.205101in}}%
\pgfpathcurveto{\pgfqpoint{4.954707in}{2.205101in}}{\pgfqpoint{4.949408in}{2.202906in}}{\pgfqpoint{4.945501in}{2.198999in}}%
\pgfpathcurveto{\pgfqpoint{4.941594in}{2.195092in}}{\pgfqpoint{4.939399in}{2.189793in}}{\pgfqpoint{4.939399in}{2.184268in}}%
\pgfpathcurveto{\pgfqpoint{4.939399in}{2.178743in}}{\pgfqpoint{4.941594in}{2.173443in}}{\pgfqpoint{4.945501in}{2.169536in}}%
\pgfpathcurveto{\pgfqpoint{4.949408in}{2.165630in}}{\pgfqpoint{4.954707in}{2.163434in}}{\pgfqpoint{4.960233in}{2.163434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968904in}{2.180464in}}%
\pgfpathcurveto{\pgfqpoint{4.974429in}{2.180464in}}{\pgfqpoint{4.979729in}{2.182659in}}{\pgfqpoint{4.983636in}{2.186566in}}%
\pgfpathcurveto{\pgfqpoint{4.987542in}{2.190472in}}{\pgfqpoint{4.989738in}{2.195772in}}{\pgfqpoint{4.989738in}{2.201297in}}%
\pgfpathcurveto{\pgfqpoint{4.989738in}{2.206822in}}{\pgfqpoint{4.987542in}{2.212122in}}{\pgfqpoint{4.983636in}{2.216028in}}%
\pgfpathcurveto{\pgfqpoint{4.979729in}{2.219935in}}{\pgfqpoint{4.974429in}{2.222130in}}{\pgfqpoint{4.968904in}{2.222130in}}%
\pgfpathcurveto{\pgfqpoint{4.963379in}{2.222130in}}{\pgfqpoint{4.958080in}{2.219935in}}{\pgfqpoint{4.954173in}{2.216028in}}%
\pgfpathcurveto{\pgfqpoint{4.950266in}{2.212122in}}{\pgfqpoint{4.948071in}{2.206822in}}{\pgfqpoint{4.948071in}{2.201297in}}%
\pgfpathcurveto{\pgfqpoint{4.948071in}{2.195772in}}{\pgfqpoint{4.950266in}{2.190472in}}{\pgfqpoint{4.954173in}{2.186566in}}%
\pgfpathcurveto{\pgfqpoint{4.958080in}{2.182659in}}{\pgfqpoint{4.963379in}{2.180464in}}{\pgfqpoint{4.968904in}{2.180464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.168345in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.168345in}}{\pgfqpoint{4.944158in}{2.170540in}}{\pgfqpoint{4.948065in}{2.174447in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.178353in}}{\pgfqpoint{4.954167in}{2.183653in}}{\pgfqpoint{4.954167in}{2.189178in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.194703in}}{\pgfqpoint{4.951972in}{2.200003in}}{\pgfqpoint{4.948065in}{2.203909in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.207816in}}{\pgfqpoint{4.938858in}{2.210011in}}{\pgfqpoint{4.933333in}{2.210011in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.210011in}}{\pgfqpoint{4.922509in}{2.207816in}}{\pgfqpoint{4.918602in}{2.203909in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.200003in}}{\pgfqpoint{4.912500in}{2.194703in}}{\pgfqpoint{4.912500in}{2.189178in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.183653in}}{\pgfqpoint{4.914695in}{2.178353in}}{\pgfqpoint{4.918602in}{2.174447in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.170540in}}{\pgfqpoint{4.927808in}{2.168345in}}{\pgfqpoint{4.933333in}{2.168345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957353in}{2.147679in}}%
\pgfpathcurveto{\pgfqpoint{4.962878in}{2.147679in}}{\pgfqpoint{4.968177in}{2.149875in}}{\pgfqpoint{4.972084in}{2.153781in}}%
\pgfpathcurveto{\pgfqpoint{4.975991in}{2.157688in}}{\pgfqpoint{4.978186in}{2.162988in}}{\pgfqpoint{4.978186in}{2.168513in}}%
\pgfpathcurveto{\pgfqpoint{4.978186in}{2.174038in}}{\pgfqpoint{4.975991in}{2.179337in}}{\pgfqpoint{4.972084in}{2.183244in}}%
\pgfpathcurveto{\pgfqpoint{4.968177in}{2.187151in}}{\pgfqpoint{4.962878in}{2.189346in}}{\pgfqpoint{4.957353in}{2.189346in}}%
\pgfpathcurveto{\pgfqpoint{4.951828in}{2.189346in}}{\pgfqpoint{4.946528in}{2.187151in}}{\pgfqpoint{4.942622in}{2.183244in}}%
\pgfpathcurveto{\pgfqpoint{4.938715in}{2.179337in}}{\pgfqpoint{4.936520in}{2.174038in}}{\pgfqpoint{4.936520in}{2.168513in}}%
\pgfpathcurveto{\pgfqpoint{4.936520in}{2.162988in}}{\pgfqpoint{4.938715in}{2.157688in}}{\pgfqpoint{4.942622in}{2.153781in}}%
\pgfpathcurveto{\pgfqpoint{4.946528in}{2.149875in}}{\pgfqpoint{4.951828in}{2.147679in}}{\pgfqpoint{4.957353in}{2.147679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940681in}{2.171869in}}%
\pgfpathcurveto{\pgfqpoint{4.946206in}{2.171869in}}{\pgfqpoint{4.951506in}{2.174064in}}{\pgfqpoint{4.955413in}{2.177971in}}%
\pgfpathcurveto{\pgfqpoint{4.959320in}{2.181877in}}{\pgfqpoint{4.961515in}{2.187177in}}{\pgfqpoint{4.961515in}{2.192702in}}%
\pgfpathcurveto{\pgfqpoint{4.961515in}{2.198227in}}{\pgfqpoint{4.959320in}{2.203527in}}{\pgfqpoint{4.955413in}{2.207433in}}%
\pgfpathcurveto{\pgfqpoint{4.951506in}{2.211340in}}{\pgfqpoint{4.946206in}{2.213535in}}{\pgfqpoint{4.940681in}{2.213535in}}%
\pgfpathcurveto{\pgfqpoint{4.935156in}{2.213535in}}{\pgfqpoint{4.929857in}{2.211340in}}{\pgfqpoint{4.925950in}{2.207433in}}%
\pgfpathcurveto{\pgfqpoint{4.922043in}{2.203527in}}{\pgfqpoint{4.919848in}{2.198227in}}{\pgfqpoint{4.919848in}{2.192702in}}%
\pgfpathcurveto{\pgfqpoint{4.919848in}{2.187177in}}{\pgfqpoint{4.922043in}{2.181877in}}{\pgfqpoint{4.925950in}{2.177971in}}%
\pgfpathcurveto{\pgfqpoint{4.929857in}{2.174064in}}{\pgfqpoint{4.935156in}{2.171869in}}{\pgfqpoint{4.940681in}{2.171869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964009in}{2.184705in}}%
\pgfpathcurveto{\pgfqpoint{4.969534in}{2.184705in}}{\pgfqpoint{4.974833in}{2.186900in}}{\pgfqpoint{4.978740in}{2.190807in}}%
\pgfpathcurveto{\pgfqpoint{4.982647in}{2.194714in}}{\pgfqpoint{4.984842in}{2.200014in}}{\pgfqpoint{4.984842in}{2.205539in}}%
\pgfpathcurveto{\pgfqpoint{4.984842in}{2.211064in}}{\pgfqpoint{4.982647in}{2.216363in}}{\pgfqpoint{4.978740in}{2.220270in}}%
\pgfpathcurveto{\pgfqpoint{4.974833in}{2.224177in}}{\pgfqpoint{4.969534in}{2.226372in}}{\pgfqpoint{4.964009in}{2.226372in}}%
\pgfpathcurveto{\pgfqpoint{4.958483in}{2.226372in}}{\pgfqpoint{4.953184in}{2.224177in}}{\pgfqpoint{4.949277in}{2.220270in}}%
\pgfpathcurveto{\pgfqpoint{4.945370in}{2.216363in}}{\pgfqpoint{4.943175in}{2.211064in}}{\pgfqpoint{4.943175in}{2.205539in}}%
\pgfpathcurveto{\pgfqpoint{4.943175in}{2.200014in}}{\pgfqpoint{4.945370in}{2.194714in}}{\pgfqpoint{4.949277in}{2.190807in}}%
\pgfpathcurveto{\pgfqpoint{4.953184in}{2.186900in}}{\pgfqpoint{4.958483in}{2.184705in}}{\pgfqpoint{4.964009in}{2.184705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960986in}{2.152418in}}%
\pgfpathcurveto{\pgfqpoint{4.966511in}{2.152418in}}{\pgfqpoint{4.971810in}{2.154613in}}{\pgfqpoint{4.975717in}{2.158520in}}%
\pgfpathcurveto{\pgfqpoint{4.979624in}{2.162427in}}{\pgfqpoint{4.981819in}{2.167726in}}{\pgfqpoint{4.981819in}{2.173251in}}%
\pgfpathcurveto{\pgfqpoint{4.981819in}{2.178776in}}{\pgfqpoint{4.979624in}{2.184076in}}{\pgfqpoint{4.975717in}{2.187983in}}%
\pgfpathcurveto{\pgfqpoint{4.971810in}{2.191890in}}{\pgfqpoint{4.966511in}{2.194085in}}{\pgfqpoint{4.960986in}{2.194085in}}%
\pgfpathcurveto{\pgfqpoint{4.955461in}{2.194085in}}{\pgfqpoint{4.950161in}{2.191890in}}{\pgfqpoint{4.946255in}{2.187983in}}%
\pgfpathcurveto{\pgfqpoint{4.942348in}{2.184076in}}{\pgfqpoint{4.940153in}{2.178776in}}{\pgfqpoint{4.940153in}{2.173251in}}%
\pgfpathcurveto{\pgfqpoint{4.940153in}{2.167726in}}{\pgfqpoint{4.942348in}{2.162427in}}{\pgfqpoint{4.946255in}{2.158520in}}%
\pgfpathcurveto{\pgfqpoint{4.950161in}{2.154613in}}{\pgfqpoint{4.955461in}{2.152418in}}{\pgfqpoint{4.960986in}{2.152418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951399in}{2.144482in}}%
\pgfpathcurveto{\pgfqpoint{4.956924in}{2.144482in}}{\pgfqpoint{4.962224in}{2.146678in}}{\pgfqpoint{4.966131in}{2.150584in}}%
\pgfpathcurveto{\pgfqpoint{4.970037in}{2.154491in}}{\pgfqpoint{4.972233in}{2.159791in}}{\pgfqpoint{4.972233in}{2.165316in}}%
\pgfpathcurveto{\pgfqpoint{4.972233in}{2.170841in}}{\pgfqpoint{4.970037in}{2.176140in}}{\pgfqpoint{4.966131in}{2.180047in}}%
\pgfpathcurveto{\pgfqpoint{4.962224in}{2.183954in}}{\pgfqpoint{4.956924in}{2.186149in}}{\pgfqpoint{4.951399in}{2.186149in}}%
\pgfpathcurveto{\pgfqpoint{4.945874in}{2.186149in}}{\pgfqpoint{4.940575in}{2.183954in}}{\pgfqpoint{4.936668in}{2.180047in}}%
\pgfpathcurveto{\pgfqpoint{4.932761in}{2.176140in}}{\pgfqpoint{4.930566in}{2.170841in}}{\pgfqpoint{4.930566in}{2.165316in}}%
\pgfpathcurveto{\pgfqpoint{4.930566in}{2.159791in}}{\pgfqpoint{4.932761in}{2.154491in}}{\pgfqpoint{4.936668in}{2.150584in}}%
\pgfpathcurveto{\pgfqpoint{4.940575in}{2.146678in}}{\pgfqpoint{4.945874in}{2.144482in}}{\pgfqpoint{4.951399in}{2.144482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944923in}{2.157120in}}%
\pgfpathcurveto{\pgfqpoint{4.950448in}{2.157120in}}{\pgfqpoint{4.955748in}{2.159315in}}{\pgfqpoint{4.959655in}{2.163222in}}%
\pgfpathcurveto{\pgfqpoint{4.963562in}{2.167128in}}{\pgfqpoint{4.965757in}{2.172428in}}{\pgfqpoint{4.965757in}{2.177953in}}%
\pgfpathcurveto{\pgfqpoint{4.965757in}{2.183478in}}{\pgfqpoint{4.963562in}{2.188778in}}{\pgfqpoint{4.959655in}{2.192684in}}%
\pgfpathcurveto{\pgfqpoint{4.955748in}{2.196591in}}{\pgfqpoint{4.950448in}{2.198786in}}{\pgfqpoint{4.944923in}{2.198786in}}%
\pgfpathcurveto{\pgfqpoint{4.939398in}{2.198786in}}{\pgfqpoint{4.934099in}{2.196591in}}{\pgfqpoint{4.930192in}{2.192684in}}%
\pgfpathcurveto{\pgfqpoint{4.926285in}{2.188778in}}{\pgfqpoint{4.924090in}{2.183478in}}{\pgfqpoint{4.924090in}{2.177953in}}%
\pgfpathcurveto{\pgfqpoint{4.924090in}{2.172428in}}{\pgfqpoint{4.926285in}{2.167128in}}{\pgfqpoint{4.930192in}{2.163222in}}%
\pgfpathcurveto{\pgfqpoint{4.934099in}{2.159315in}}{\pgfqpoint{4.939398in}{2.157120in}}{\pgfqpoint{4.944923in}{2.157120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982278in}{2.227910in}}%
\pgfpathcurveto{\pgfqpoint{4.987803in}{2.227910in}}{\pgfqpoint{4.993102in}{2.230105in}}{\pgfqpoint{4.997009in}{2.234012in}}%
\pgfpathcurveto{\pgfqpoint{5.000916in}{2.237919in}}{\pgfqpoint{5.003111in}{2.243218in}}{\pgfqpoint{5.003111in}{2.248743in}}%
\pgfpathcurveto{\pgfqpoint{5.003111in}{2.254268in}}{\pgfqpoint{5.000916in}{2.259568in}}{\pgfqpoint{4.997009in}{2.263475in}}%
\pgfpathcurveto{\pgfqpoint{4.993102in}{2.267381in}}{\pgfqpoint{4.987803in}{2.269577in}}{\pgfqpoint{4.982278in}{2.269577in}}%
\pgfpathcurveto{\pgfqpoint{4.976753in}{2.269577in}}{\pgfqpoint{4.971453in}{2.267381in}}{\pgfqpoint{4.967546in}{2.263475in}}%
\pgfpathcurveto{\pgfqpoint{4.963640in}{2.259568in}}{\pgfqpoint{4.961444in}{2.254268in}}{\pgfqpoint{4.961444in}{2.248743in}}%
\pgfpathcurveto{\pgfqpoint{4.961444in}{2.243218in}}{\pgfqpoint{4.963640in}{2.237919in}}{\pgfqpoint{4.967546in}{2.234012in}}%
\pgfpathcurveto{\pgfqpoint{4.971453in}{2.230105in}}{\pgfqpoint{4.976753in}{2.227910in}}{\pgfqpoint{4.982278in}{2.227910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955627in}{2.149417in}}%
\pgfpathcurveto{\pgfqpoint{4.961152in}{2.149417in}}{\pgfqpoint{4.966451in}{2.151612in}}{\pgfqpoint{4.970358in}{2.155519in}}%
\pgfpathcurveto{\pgfqpoint{4.974265in}{2.159426in}}{\pgfqpoint{4.976460in}{2.164725in}}{\pgfqpoint{4.976460in}{2.170250in}}%
\pgfpathcurveto{\pgfqpoint{4.976460in}{2.175775in}}{\pgfqpoint{4.974265in}{2.181075in}}{\pgfqpoint{4.970358in}{2.184981in}}%
\pgfpathcurveto{\pgfqpoint{4.966451in}{2.188888in}}{\pgfqpoint{4.961152in}{2.191083in}}{\pgfqpoint{4.955627in}{2.191083in}}%
\pgfpathcurveto{\pgfqpoint{4.950102in}{2.191083in}}{\pgfqpoint{4.944802in}{2.188888in}}{\pgfqpoint{4.940895in}{2.184981in}}%
\pgfpathcurveto{\pgfqpoint{4.936989in}{2.181075in}}{\pgfqpoint{4.934793in}{2.175775in}}{\pgfqpoint{4.934793in}{2.170250in}}%
\pgfpathcurveto{\pgfqpoint{4.934793in}{2.164725in}}{\pgfqpoint{4.936989in}{2.159426in}}{\pgfqpoint{4.940895in}{2.155519in}}%
\pgfpathcurveto{\pgfqpoint{4.944802in}{2.151612in}}{\pgfqpoint{4.950102in}{2.149417in}}{\pgfqpoint{4.955627in}{2.149417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949022in}{2.157998in}}%
\pgfpathcurveto{\pgfqpoint{4.954547in}{2.157998in}}{\pgfqpoint{4.959846in}{2.160193in}}{\pgfqpoint{4.963753in}{2.164100in}}%
\pgfpathcurveto{\pgfqpoint{4.967660in}{2.168006in}}{\pgfqpoint{4.969855in}{2.173306in}}{\pgfqpoint{4.969855in}{2.178831in}}%
\pgfpathcurveto{\pgfqpoint{4.969855in}{2.184356in}}{\pgfqpoint{4.967660in}{2.189656in}}{\pgfqpoint{4.963753in}{2.193562in}}%
\pgfpathcurveto{\pgfqpoint{4.959846in}{2.197469in}}{\pgfqpoint{4.954547in}{2.199664in}}{\pgfqpoint{4.949022in}{2.199664in}}%
\pgfpathcurveto{\pgfqpoint{4.943497in}{2.199664in}}{\pgfqpoint{4.938197in}{2.197469in}}{\pgfqpoint{4.934290in}{2.193562in}}%
\pgfpathcurveto{\pgfqpoint{4.930384in}{2.189656in}}{\pgfqpoint{4.928188in}{2.184356in}}{\pgfqpoint{4.928188in}{2.178831in}}%
\pgfpathcurveto{\pgfqpoint{4.928188in}{2.173306in}}{\pgfqpoint{4.930384in}{2.168006in}}{\pgfqpoint{4.934290in}{2.164100in}}%
\pgfpathcurveto{\pgfqpoint{4.938197in}{2.160193in}}{\pgfqpoint{4.943497in}{2.157998in}}{\pgfqpoint{4.949022in}{2.157998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948713in}{2.161815in}}%
\pgfpathcurveto{\pgfqpoint{4.954238in}{2.161815in}}{\pgfqpoint{4.959537in}{2.164010in}}{\pgfqpoint{4.963444in}{2.167917in}}%
\pgfpathcurveto{\pgfqpoint{4.967351in}{2.171824in}}{\pgfqpoint{4.969546in}{2.177124in}}{\pgfqpoint{4.969546in}{2.182649in}}%
\pgfpathcurveto{\pgfqpoint{4.969546in}{2.188174in}}{\pgfqpoint{4.967351in}{2.193473in}}{\pgfqpoint{4.963444in}{2.197380in}}%
\pgfpathcurveto{\pgfqpoint{4.959537in}{2.201287in}}{\pgfqpoint{4.954238in}{2.203482in}}{\pgfqpoint{4.948713in}{2.203482in}}%
\pgfpathcurveto{\pgfqpoint{4.943187in}{2.203482in}}{\pgfqpoint{4.937888in}{2.201287in}}{\pgfqpoint{4.933981in}{2.197380in}}%
\pgfpathcurveto{\pgfqpoint{4.930074in}{2.193473in}}{\pgfqpoint{4.927879in}{2.188174in}}{\pgfqpoint{4.927879in}{2.182649in}}%
\pgfpathcurveto{\pgfqpoint{4.927879in}{2.177124in}}{\pgfqpoint{4.930074in}{2.171824in}}{\pgfqpoint{4.933981in}{2.167917in}}%
\pgfpathcurveto{\pgfqpoint{4.937888in}{2.164010in}}{\pgfqpoint{4.943187in}{2.161815in}}{\pgfqpoint{4.948713in}{2.161815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944768in}{2.163848in}}%
\pgfpathcurveto{\pgfqpoint{4.950293in}{2.163848in}}{\pgfqpoint{4.955593in}{2.166043in}}{\pgfqpoint{4.959500in}{2.169950in}}%
\pgfpathcurveto{\pgfqpoint{4.963406in}{2.173857in}}{\pgfqpoint{4.965601in}{2.179156in}}{\pgfqpoint{4.965601in}{2.184681in}}%
\pgfpathcurveto{\pgfqpoint{4.965601in}{2.190206in}}{\pgfqpoint{4.963406in}{2.195506in}}{\pgfqpoint{4.959500in}{2.199413in}}%
\pgfpathcurveto{\pgfqpoint{4.955593in}{2.203319in}}{\pgfqpoint{4.950293in}{2.205515in}}{\pgfqpoint{4.944768in}{2.205515in}}%
\pgfpathcurveto{\pgfqpoint{4.939243in}{2.205515in}}{\pgfqpoint{4.933944in}{2.203319in}}{\pgfqpoint{4.930037in}{2.199413in}}%
\pgfpathcurveto{\pgfqpoint{4.926130in}{2.195506in}}{\pgfqpoint{4.923935in}{2.190206in}}{\pgfqpoint{4.923935in}{2.184681in}}%
\pgfpathcurveto{\pgfqpoint{4.923935in}{2.179156in}}{\pgfqpoint{4.926130in}{2.173857in}}{\pgfqpoint{4.930037in}{2.169950in}}%
\pgfpathcurveto{\pgfqpoint{4.933944in}{2.166043in}}{\pgfqpoint{4.939243in}{2.163848in}}{\pgfqpoint{4.944768in}{2.163848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971629in}{2.154604in}}%
\pgfpathcurveto{\pgfqpoint{4.977154in}{2.154604in}}{\pgfqpoint{4.982454in}{2.156799in}}{\pgfqpoint{4.986360in}{2.160706in}}%
\pgfpathcurveto{\pgfqpoint{4.990267in}{2.164613in}}{\pgfqpoint{4.992462in}{2.169912in}}{\pgfqpoint{4.992462in}{2.175437in}}%
\pgfpathcurveto{\pgfqpoint{4.992462in}{2.180962in}}{\pgfqpoint{4.990267in}{2.186262in}}{\pgfqpoint{4.986360in}{2.190169in}}%
\pgfpathcurveto{\pgfqpoint{4.982454in}{2.194075in}}{\pgfqpoint{4.977154in}{2.196271in}}{\pgfqpoint{4.971629in}{2.196271in}}%
\pgfpathcurveto{\pgfqpoint{4.966104in}{2.196271in}}{\pgfqpoint{4.960804in}{2.194075in}}{\pgfqpoint{4.956898in}{2.190169in}}%
\pgfpathcurveto{\pgfqpoint{4.952991in}{2.186262in}}{\pgfqpoint{4.950796in}{2.180962in}}{\pgfqpoint{4.950796in}{2.175437in}}%
\pgfpathcurveto{\pgfqpoint{4.950796in}{2.169912in}}{\pgfqpoint{4.952991in}{2.164613in}}{\pgfqpoint{4.956898in}{2.160706in}}%
\pgfpathcurveto{\pgfqpoint{4.960804in}{2.156799in}}{\pgfqpoint{4.966104in}{2.154604in}}{\pgfqpoint{4.971629in}{2.154604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950058in}{2.139471in}}%
\pgfpathcurveto{\pgfqpoint{4.955583in}{2.139471in}}{\pgfqpoint{4.960882in}{2.141666in}}{\pgfqpoint{4.964789in}{2.145573in}}%
\pgfpathcurveto{\pgfqpoint{4.968696in}{2.149480in}}{\pgfqpoint{4.970891in}{2.154779in}}{\pgfqpoint{4.970891in}{2.160304in}}%
\pgfpathcurveto{\pgfqpoint{4.970891in}{2.165829in}}{\pgfqpoint{4.968696in}{2.171129in}}{\pgfqpoint{4.964789in}{2.175036in}}%
\pgfpathcurveto{\pgfqpoint{4.960882in}{2.178942in}}{\pgfqpoint{4.955583in}{2.181137in}}{\pgfqpoint{4.950058in}{2.181137in}}%
\pgfpathcurveto{\pgfqpoint{4.944532in}{2.181137in}}{\pgfqpoint{4.939233in}{2.178942in}}{\pgfqpoint{4.935326in}{2.175036in}}%
\pgfpathcurveto{\pgfqpoint{4.931419in}{2.171129in}}{\pgfqpoint{4.929224in}{2.165829in}}{\pgfqpoint{4.929224in}{2.160304in}}%
\pgfpathcurveto{\pgfqpoint{4.929224in}{2.154779in}}{\pgfqpoint{4.931419in}{2.149480in}}{\pgfqpoint{4.935326in}{2.145573in}}%
\pgfpathcurveto{\pgfqpoint{4.939233in}{2.141666in}}{\pgfqpoint{4.944532in}{2.139471in}}{\pgfqpoint{4.950058in}{2.139471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949333in}{2.186425in}}%
\pgfpathcurveto{\pgfqpoint{4.954858in}{2.186425in}}{\pgfqpoint{4.960158in}{2.188620in}}{\pgfqpoint{4.964065in}{2.192527in}}%
\pgfpathcurveto{\pgfqpoint{4.967971in}{2.196434in}}{\pgfqpoint{4.970167in}{2.201733in}}{\pgfqpoint{4.970167in}{2.207259in}}%
\pgfpathcurveto{\pgfqpoint{4.970167in}{2.212784in}}{\pgfqpoint{4.967971in}{2.218083in}}{\pgfqpoint{4.964065in}{2.221990in}}%
\pgfpathcurveto{\pgfqpoint{4.960158in}{2.225897in}}{\pgfqpoint{4.954858in}{2.228092in}}{\pgfqpoint{4.949333in}{2.228092in}}%
\pgfpathcurveto{\pgfqpoint{4.943808in}{2.228092in}}{\pgfqpoint{4.938509in}{2.225897in}}{\pgfqpoint{4.934602in}{2.221990in}}%
\pgfpathcurveto{\pgfqpoint{4.930695in}{2.218083in}}{\pgfqpoint{4.928500in}{2.212784in}}{\pgfqpoint{4.928500in}{2.207259in}}%
\pgfpathcurveto{\pgfqpoint{4.928500in}{2.201733in}}{\pgfqpoint{4.930695in}{2.196434in}}{\pgfqpoint{4.934602in}{2.192527in}}%
\pgfpathcurveto{\pgfqpoint{4.938509in}{2.188620in}}{\pgfqpoint{4.943808in}{2.186425in}}{\pgfqpoint{4.949333in}{2.186425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969080in}{2.176953in}}%
\pgfpathcurveto{\pgfqpoint{4.974605in}{2.176953in}}{\pgfqpoint{4.979905in}{2.179148in}}{\pgfqpoint{4.983812in}{2.183055in}}%
\pgfpathcurveto{\pgfqpoint{4.987719in}{2.186962in}}{\pgfqpoint{4.989914in}{2.192261in}}{\pgfqpoint{4.989914in}{2.197786in}}%
\pgfpathcurveto{\pgfqpoint{4.989914in}{2.203312in}}{\pgfqpoint{4.987719in}{2.208611in}}{\pgfqpoint{4.983812in}{2.212518in}}%
\pgfpathcurveto{\pgfqpoint{4.979905in}{2.216425in}}{\pgfqpoint{4.974605in}{2.218620in}}{\pgfqpoint{4.969080in}{2.218620in}}%
\pgfpathcurveto{\pgfqpoint{4.963555in}{2.218620in}}{\pgfqpoint{4.958256in}{2.216425in}}{\pgfqpoint{4.954349in}{2.212518in}}%
\pgfpathcurveto{\pgfqpoint{4.950442in}{2.208611in}}{\pgfqpoint{4.948247in}{2.203312in}}{\pgfqpoint{4.948247in}{2.197786in}}%
\pgfpathcurveto{\pgfqpoint{4.948247in}{2.192261in}}{\pgfqpoint{4.950442in}{2.186962in}}{\pgfqpoint{4.954349in}{2.183055in}}%
\pgfpathcurveto{\pgfqpoint{4.958256in}{2.179148in}}{\pgfqpoint{4.963555in}{2.176953in}}{\pgfqpoint{4.969080in}{2.176953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944629in}{2.161256in}}%
\pgfpathcurveto{\pgfqpoint{4.950154in}{2.161256in}}{\pgfqpoint{4.955454in}{2.163451in}}{\pgfqpoint{4.959361in}{2.167358in}}%
\pgfpathcurveto{\pgfqpoint{4.963268in}{2.171265in}}{\pgfqpoint{4.965463in}{2.176564in}}{\pgfqpoint{4.965463in}{2.182090in}}%
\pgfpathcurveto{\pgfqpoint{4.965463in}{2.187615in}}{\pgfqpoint{4.963268in}{2.192914in}}{\pgfqpoint{4.959361in}{2.196821in}}%
\pgfpathcurveto{\pgfqpoint{4.955454in}{2.200728in}}{\pgfqpoint{4.950154in}{2.202923in}}{\pgfqpoint{4.944629in}{2.202923in}}%
\pgfpathcurveto{\pgfqpoint{4.939104in}{2.202923in}}{\pgfqpoint{4.933805in}{2.200728in}}{\pgfqpoint{4.929898in}{2.196821in}}%
\pgfpathcurveto{\pgfqpoint{4.925991in}{2.192914in}}{\pgfqpoint{4.923796in}{2.187615in}}{\pgfqpoint{4.923796in}{2.182090in}}%
\pgfpathcurveto{\pgfqpoint{4.923796in}{2.176564in}}{\pgfqpoint{4.925991in}{2.171265in}}{\pgfqpoint{4.929898in}{2.167358in}}%
\pgfpathcurveto{\pgfqpoint{4.933805in}{2.163451in}}{\pgfqpoint{4.939104in}{2.161256in}}{\pgfqpoint{4.944629in}{2.161256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952607in}{2.187870in}}%
\pgfpathcurveto{\pgfqpoint{4.958132in}{2.187870in}}{\pgfqpoint{4.963431in}{2.190065in}}{\pgfqpoint{4.967338in}{2.193972in}}%
\pgfpathcurveto{\pgfqpoint{4.971245in}{2.197879in}}{\pgfqpoint{4.973440in}{2.203179in}}{\pgfqpoint{4.973440in}{2.208704in}}%
\pgfpathcurveto{\pgfqpoint{4.973440in}{2.214229in}}{\pgfqpoint{4.971245in}{2.219528in}}{\pgfqpoint{4.967338in}{2.223435in}}%
\pgfpathcurveto{\pgfqpoint{4.963431in}{2.227342in}}{\pgfqpoint{4.958132in}{2.229537in}}{\pgfqpoint{4.952607in}{2.229537in}}%
\pgfpathcurveto{\pgfqpoint{4.947082in}{2.229537in}}{\pgfqpoint{4.941782in}{2.227342in}}{\pgfqpoint{4.937875in}{2.223435in}}%
\pgfpathcurveto{\pgfqpoint{4.933969in}{2.219528in}}{\pgfqpoint{4.931773in}{2.214229in}}{\pgfqpoint{4.931773in}{2.208704in}}%
\pgfpathcurveto{\pgfqpoint{4.931773in}{2.203179in}}{\pgfqpoint{4.933969in}{2.197879in}}{\pgfqpoint{4.937875in}{2.193972in}}%
\pgfpathcurveto{\pgfqpoint{4.941782in}{2.190065in}}{\pgfqpoint{4.947082in}{2.187870in}}{\pgfqpoint{4.952607in}{2.187870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955550in}{2.206112in}}%
\pgfpathcurveto{\pgfqpoint{4.961075in}{2.206112in}}{\pgfqpoint{4.966375in}{2.208307in}}{\pgfqpoint{4.970282in}{2.212214in}}%
\pgfpathcurveto{\pgfqpoint{4.974188in}{2.216121in}}{\pgfqpoint{4.976384in}{2.221420in}}{\pgfqpoint{4.976384in}{2.226946in}}%
\pgfpathcurveto{\pgfqpoint{4.976384in}{2.232471in}}{\pgfqpoint{4.974188in}{2.237770in}}{\pgfqpoint{4.970282in}{2.241677in}}%
\pgfpathcurveto{\pgfqpoint{4.966375in}{2.245584in}}{\pgfqpoint{4.961075in}{2.247779in}}{\pgfqpoint{4.955550in}{2.247779in}}%
\pgfpathcurveto{\pgfqpoint{4.950025in}{2.247779in}}{\pgfqpoint{4.944726in}{2.245584in}}{\pgfqpoint{4.940819in}{2.241677in}}%
\pgfpathcurveto{\pgfqpoint{4.936912in}{2.237770in}}{\pgfqpoint{4.934717in}{2.232471in}}{\pgfqpoint{4.934717in}{2.226946in}}%
\pgfpathcurveto{\pgfqpoint{4.934717in}{2.221420in}}{\pgfqpoint{4.936912in}{2.216121in}}{\pgfqpoint{4.940819in}{2.212214in}}%
\pgfpathcurveto{\pgfqpoint{4.944726in}{2.208307in}}{\pgfqpoint{4.950025in}{2.206112in}}{\pgfqpoint{4.955550in}{2.206112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986831in}{2.162216in}}%
\pgfpathcurveto{\pgfqpoint{4.992356in}{2.162216in}}{\pgfqpoint{4.997655in}{2.164411in}}{\pgfqpoint{5.001562in}{2.168318in}}%
\pgfpathcurveto{\pgfqpoint{5.005469in}{2.172225in}}{\pgfqpoint{5.007664in}{2.177524in}}{\pgfqpoint{5.007664in}{2.183049in}}%
\pgfpathcurveto{\pgfqpoint{5.007664in}{2.188574in}}{\pgfqpoint{5.005469in}{2.193874in}}{\pgfqpoint{5.001562in}{2.197781in}}%
\pgfpathcurveto{\pgfqpoint{4.997655in}{2.201688in}}{\pgfqpoint{4.992356in}{2.203883in}}{\pgfqpoint{4.986831in}{2.203883in}}%
\pgfpathcurveto{\pgfqpoint{4.981306in}{2.203883in}}{\pgfqpoint{4.976006in}{2.201688in}}{\pgfqpoint{4.972099in}{2.197781in}}%
\pgfpathcurveto{\pgfqpoint{4.968193in}{2.193874in}}{\pgfqpoint{4.965997in}{2.188574in}}{\pgfqpoint{4.965997in}{2.183049in}}%
\pgfpathcurveto{\pgfqpoint{4.965997in}{2.177524in}}{\pgfqpoint{4.968193in}{2.172225in}}{\pgfqpoint{4.972099in}{2.168318in}}%
\pgfpathcurveto{\pgfqpoint{4.976006in}{2.164411in}}{\pgfqpoint{4.981306in}{2.162216in}}{\pgfqpoint{4.986831in}{2.162216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941572in}{2.154017in}}%
\pgfpathcurveto{\pgfqpoint{4.947097in}{2.154017in}}{\pgfqpoint{4.952396in}{2.156212in}}{\pgfqpoint{4.956303in}{2.160119in}}%
\pgfpathcurveto{\pgfqpoint{4.960210in}{2.164026in}}{\pgfqpoint{4.962405in}{2.169325in}}{\pgfqpoint{4.962405in}{2.174850in}}%
\pgfpathcurveto{\pgfqpoint{4.962405in}{2.180375in}}{\pgfqpoint{4.960210in}{2.185675in}}{\pgfqpoint{4.956303in}{2.189582in}}%
\pgfpathcurveto{\pgfqpoint{4.952396in}{2.193488in}}{\pgfqpoint{4.947097in}{2.195684in}}{\pgfqpoint{4.941572in}{2.195684in}}%
\pgfpathcurveto{\pgfqpoint{4.936047in}{2.195684in}}{\pgfqpoint{4.930747in}{2.193488in}}{\pgfqpoint{4.926840in}{2.189582in}}%
\pgfpathcurveto{\pgfqpoint{4.922934in}{2.185675in}}{\pgfqpoint{4.920739in}{2.180375in}}{\pgfqpoint{4.920739in}{2.174850in}}%
\pgfpathcurveto{\pgfqpoint{4.920739in}{2.169325in}}{\pgfqpoint{4.922934in}{2.164026in}}{\pgfqpoint{4.926840in}{2.160119in}}%
\pgfpathcurveto{\pgfqpoint{4.930747in}{2.156212in}}{\pgfqpoint{4.936047in}{2.154017in}}{\pgfqpoint{4.941572in}{2.154017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.219284in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.219284in}}{\pgfqpoint{4.944158in}{2.221479in}}{\pgfqpoint{4.948065in}{2.225386in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.229292in}}{\pgfqpoint{4.954167in}{2.234592in}}{\pgfqpoint{4.954167in}{2.240117in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.245642in}}{\pgfqpoint{4.951972in}{2.250942in}}{\pgfqpoint{4.948065in}{2.254848in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.258755in}}{\pgfqpoint{4.938858in}{2.260950in}}{\pgfqpoint{4.933333in}{2.260950in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.260950in}}{\pgfqpoint{4.922509in}{2.258755in}}{\pgfqpoint{4.918602in}{2.254848in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.250942in}}{\pgfqpoint{4.912500in}{2.245642in}}{\pgfqpoint{4.912500in}{2.240117in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.234592in}}{\pgfqpoint{4.914695in}{2.229292in}}{\pgfqpoint{4.918602in}{2.225386in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.221479in}}{\pgfqpoint{4.927808in}{2.219284in}}{\pgfqpoint{4.933333in}{2.219284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959677in}{2.213281in}}%
\pgfpathcurveto{\pgfqpoint{4.965202in}{2.213281in}}{\pgfqpoint{4.970502in}{2.215476in}}{\pgfqpoint{4.974408in}{2.219382in}}%
\pgfpathcurveto{\pgfqpoint{4.978315in}{2.223289in}}{\pgfqpoint{4.980510in}{2.228589in}}{\pgfqpoint{4.980510in}{2.234114in}}%
\pgfpathcurveto{\pgfqpoint{4.980510in}{2.239639in}}{\pgfqpoint{4.978315in}{2.244938in}}{\pgfqpoint{4.974408in}{2.248845in}}%
\pgfpathcurveto{\pgfqpoint{4.970502in}{2.252752in}}{\pgfqpoint{4.965202in}{2.254947in}}{\pgfqpoint{4.959677in}{2.254947in}}%
\pgfpathcurveto{\pgfqpoint{4.954152in}{2.254947in}}{\pgfqpoint{4.948852in}{2.252752in}}{\pgfqpoint{4.944946in}{2.248845in}}%
\pgfpathcurveto{\pgfqpoint{4.941039in}{2.244938in}}{\pgfqpoint{4.938844in}{2.239639in}}{\pgfqpoint{4.938844in}{2.234114in}}%
\pgfpathcurveto{\pgfqpoint{4.938844in}{2.228589in}}{\pgfqpoint{4.941039in}{2.223289in}}{\pgfqpoint{4.944946in}{2.219382in}}%
\pgfpathcurveto{\pgfqpoint{4.948852in}{2.215476in}}{\pgfqpoint{4.954152in}{2.213281in}}{\pgfqpoint{4.959677in}{2.213281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981782in}{2.207508in}}%
\pgfpathcurveto{\pgfqpoint{4.987307in}{2.207508in}}{\pgfqpoint{4.992607in}{2.209703in}}{\pgfqpoint{4.996514in}{2.213610in}}%
\pgfpathcurveto{\pgfqpoint{5.000420in}{2.217517in}}{\pgfqpoint{5.002616in}{2.222817in}}{\pgfqpoint{5.002616in}{2.228342in}}%
\pgfpathcurveto{\pgfqpoint{5.002616in}{2.233867in}}{\pgfqpoint{5.000420in}{2.239166in}}{\pgfqpoint{4.996514in}{2.243073in}}%
\pgfpathcurveto{\pgfqpoint{4.992607in}{2.246980in}}{\pgfqpoint{4.987307in}{2.249175in}}{\pgfqpoint{4.981782in}{2.249175in}}%
\pgfpathcurveto{\pgfqpoint{4.976257in}{2.249175in}}{\pgfqpoint{4.970958in}{2.246980in}}{\pgfqpoint{4.967051in}{2.243073in}}%
\pgfpathcurveto{\pgfqpoint{4.963144in}{2.239166in}}{\pgfqpoint{4.960949in}{2.233867in}}{\pgfqpoint{4.960949in}{2.228342in}}%
\pgfpathcurveto{\pgfqpoint{4.960949in}{2.222817in}}{\pgfqpoint{4.963144in}{2.217517in}}{\pgfqpoint{4.967051in}{2.213610in}}%
\pgfpathcurveto{\pgfqpoint{4.970958in}{2.209703in}}{\pgfqpoint{4.976257in}{2.207508in}}{\pgfqpoint{4.981782in}{2.207508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964514in}{2.239548in}}%
\pgfpathcurveto{\pgfqpoint{4.970039in}{2.239548in}}{\pgfqpoint{4.975339in}{2.241743in}}{\pgfqpoint{4.979245in}{2.245650in}}%
\pgfpathcurveto{\pgfqpoint{4.983152in}{2.249556in}}{\pgfqpoint{4.985347in}{2.254856in}}{\pgfqpoint{4.985347in}{2.260381in}}%
\pgfpathcurveto{\pgfqpoint{4.985347in}{2.265906in}}{\pgfqpoint{4.983152in}{2.271206in}}{\pgfqpoint{4.979245in}{2.275112in}}%
\pgfpathcurveto{\pgfqpoint{4.975339in}{2.279019in}}{\pgfqpoint{4.970039in}{2.281214in}}{\pgfqpoint{4.964514in}{2.281214in}}%
\pgfpathcurveto{\pgfqpoint{4.958989in}{2.281214in}}{\pgfqpoint{4.953689in}{2.279019in}}{\pgfqpoint{4.949783in}{2.275112in}}%
\pgfpathcurveto{\pgfqpoint{4.945876in}{2.271206in}}{\pgfqpoint{4.943681in}{2.265906in}}{\pgfqpoint{4.943681in}{2.260381in}}%
\pgfpathcurveto{\pgfqpoint{4.943681in}{2.254856in}}{\pgfqpoint{4.945876in}{2.249556in}}{\pgfqpoint{4.949783in}{2.245650in}}%
\pgfpathcurveto{\pgfqpoint{4.953689in}{2.241743in}}{\pgfqpoint{4.958989in}{2.239548in}}{\pgfqpoint{4.964514in}{2.239548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940166in}{2.202848in}}%
\pgfpathcurveto{\pgfqpoint{4.945691in}{2.202848in}}{\pgfqpoint{4.950990in}{2.205044in}}{\pgfqpoint{4.954897in}{2.208950in}}%
\pgfpathcurveto{\pgfqpoint{4.958804in}{2.212857in}}{\pgfqpoint{4.960999in}{2.218157in}}{\pgfqpoint{4.960999in}{2.223682in}}%
\pgfpathcurveto{\pgfqpoint{4.960999in}{2.229207in}}{\pgfqpoint{4.958804in}{2.234506in}}{\pgfqpoint{4.954897in}{2.238413in}}%
\pgfpathcurveto{\pgfqpoint{4.950990in}{2.242320in}}{\pgfqpoint{4.945691in}{2.244515in}}{\pgfqpoint{4.940166in}{2.244515in}}%
\pgfpathcurveto{\pgfqpoint{4.934641in}{2.244515in}}{\pgfqpoint{4.929341in}{2.242320in}}{\pgfqpoint{4.925434in}{2.238413in}}%
\pgfpathcurveto{\pgfqpoint{4.921527in}{2.234506in}}{\pgfqpoint{4.919332in}{2.229207in}}{\pgfqpoint{4.919332in}{2.223682in}}%
\pgfpathcurveto{\pgfqpoint{4.919332in}{2.218157in}}{\pgfqpoint{4.921527in}{2.212857in}}{\pgfqpoint{4.925434in}{2.208950in}}%
\pgfpathcurveto{\pgfqpoint{4.929341in}{2.205044in}}{\pgfqpoint{4.934641in}{2.202848in}}{\pgfqpoint{4.940166in}{2.202848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950792in}{2.199437in}}%
\pgfpathcurveto{\pgfqpoint{4.956317in}{2.199437in}}{\pgfqpoint{4.961617in}{2.201632in}}{\pgfqpoint{4.965524in}{2.205539in}}%
\pgfpathcurveto{\pgfqpoint{4.969430in}{2.209445in}}{\pgfqpoint{4.971625in}{2.214745in}}{\pgfqpoint{4.971625in}{2.220270in}}%
\pgfpathcurveto{\pgfqpoint{4.971625in}{2.225795in}}{\pgfqpoint{4.969430in}{2.231095in}}{\pgfqpoint{4.965524in}{2.235001in}}%
\pgfpathcurveto{\pgfqpoint{4.961617in}{2.238908in}}{\pgfqpoint{4.956317in}{2.241103in}}{\pgfqpoint{4.950792in}{2.241103in}}%
\pgfpathcurveto{\pgfqpoint{4.945267in}{2.241103in}}{\pgfqpoint{4.939968in}{2.238908in}}{\pgfqpoint{4.936061in}{2.235001in}}%
\pgfpathcurveto{\pgfqpoint{4.932154in}{2.231095in}}{\pgfqpoint{4.929959in}{2.225795in}}{\pgfqpoint{4.929959in}{2.220270in}}%
\pgfpathcurveto{\pgfqpoint{4.929959in}{2.214745in}}{\pgfqpoint{4.932154in}{2.209445in}}{\pgfqpoint{4.936061in}{2.205539in}}%
\pgfpathcurveto{\pgfqpoint{4.939968in}{2.201632in}}{\pgfqpoint{4.945267in}{2.199437in}}{\pgfqpoint{4.950792in}{2.199437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978048in}{2.197935in}}%
\pgfpathcurveto{\pgfqpoint{4.983573in}{2.197935in}}{\pgfqpoint{4.988872in}{2.200130in}}{\pgfqpoint{4.992779in}{2.204037in}}%
\pgfpathcurveto{\pgfqpoint{4.996686in}{2.207944in}}{\pgfqpoint{4.998881in}{2.213243in}}{\pgfqpoint{4.998881in}{2.218768in}}%
\pgfpathcurveto{\pgfqpoint{4.998881in}{2.224293in}}{\pgfqpoint{4.996686in}{2.229593in}}{\pgfqpoint{4.992779in}{2.233500in}}%
\pgfpathcurveto{\pgfqpoint{4.988872in}{2.237407in}}{\pgfqpoint{4.983573in}{2.239602in}}{\pgfqpoint{4.978048in}{2.239602in}}%
\pgfpathcurveto{\pgfqpoint{4.972522in}{2.239602in}}{\pgfqpoint{4.967223in}{2.237407in}}{\pgfqpoint{4.963316in}{2.233500in}}%
\pgfpathcurveto{\pgfqpoint{4.959409in}{2.229593in}}{\pgfqpoint{4.957214in}{2.224293in}}{\pgfqpoint{4.957214in}{2.218768in}}%
\pgfpathcurveto{\pgfqpoint{4.957214in}{2.213243in}}{\pgfqpoint{4.959409in}{2.207944in}}{\pgfqpoint{4.963316in}{2.204037in}}%
\pgfpathcurveto{\pgfqpoint{4.967223in}{2.200130in}}{\pgfqpoint{4.972522in}{2.197935in}}{\pgfqpoint{4.978048in}{2.197935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984549in}{2.207737in}}%
\pgfpathcurveto{\pgfqpoint{4.990074in}{2.207737in}}{\pgfqpoint{4.995374in}{2.209932in}}{\pgfqpoint{4.999281in}{2.213839in}}%
\pgfpathcurveto{\pgfqpoint{5.003188in}{2.217746in}}{\pgfqpoint{5.005383in}{2.223045in}}{\pgfqpoint{5.005383in}{2.228570in}}%
\pgfpathcurveto{\pgfqpoint{5.005383in}{2.234095in}}{\pgfqpoint{5.003188in}{2.239395in}}{\pgfqpoint{4.999281in}{2.243302in}}%
\pgfpathcurveto{\pgfqpoint{4.995374in}{2.247209in}}{\pgfqpoint{4.990074in}{2.249404in}}{\pgfqpoint{4.984549in}{2.249404in}}%
\pgfpathcurveto{\pgfqpoint{4.979024in}{2.249404in}}{\pgfqpoint{4.973725in}{2.247209in}}{\pgfqpoint{4.969818in}{2.243302in}}%
\pgfpathcurveto{\pgfqpoint{4.965911in}{2.239395in}}{\pgfqpoint{4.963716in}{2.234095in}}{\pgfqpoint{4.963716in}{2.228570in}}%
\pgfpathcurveto{\pgfqpoint{4.963716in}{2.223045in}}{\pgfqpoint{4.965911in}{2.217746in}}{\pgfqpoint{4.969818in}{2.213839in}}%
\pgfpathcurveto{\pgfqpoint{4.973725in}{2.209932in}}{\pgfqpoint{4.979024in}{2.207737in}}{\pgfqpoint{4.984549in}{2.207737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977900in}{2.207286in}}%
\pgfpathcurveto{\pgfqpoint{4.983425in}{2.207286in}}{\pgfqpoint{4.988724in}{2.209481in}}{\pgfqpoint{4.992631in}{2.213388in}}%
\pgfpathcurveto{\pgfqpoint{4.996538in}{2.217294in}}{\pgfqpoint{4.998733in}{2.222594in}}{\pgfqpoint{4.998733in}{2.228119in}}%
\pgfpathcurveto{\pgfqpoint{4.998733in}{2.233644in}}{\pgfqpoint{4.996538in}{2.238944in}}{\pgfqpoint{4.992631in}{2.242850in}}%
\pgfpathcurveto{\pgfqpoint{4.988724in}{2.246757in}}{\pgfqpoint{4.983425in}{2.248952in}}{\pgfqpoint{4.977900in}{2.248952in}}%
\pgfpathcurveto{\pgfqpoint{4.972375in}{2.248952in}}{\pgfqpoint{4.967075in}{2.246757in}}{\pgfqpoint{4.963169in}{2.242850in}}%
\pgfpathcurveto{\pgfqpoint{4.959262in}{2.238944in}}{\pgfqpoint{4.957067in}{2.233644in}}{\pgfqpoint{4.957067in}{2.228119in}}%
\pgfpathcurveto{\pgfqpoint{4.957067in}{2.222594in}}{\pgfqpoint{4.959262in}{2.217294in}}{\pgfqpoint{4.963169in}{2.213388in}}%
\pgfpathcurveto{\pgfqpoint{4.967075in}{2.209481in}}{\pgfqpoint{4.972375in}{2.207286in}}{\pgfqpoint{4.977900in}{2.207286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975289in}{2.222102in}}%
\pgfpathcurveto{\pgfqpoint{4.980814in}{2.222102in}}{\pgfqpoint{4.986113in}{2.224297in}}{\pgfqpoint{4.990020in}{2.228204in}}%
\pgfpathcurveto{\pgfqpoint{4.993927in}{2.232111in}}{\pgfqpoint{4.996122in}{2.237410in}}{\pgfqpoint{4.996122in}{2.242935in}}%
\pgfpathcurveto{\pgfqpoint{4.996122in}{2.248460in}}{\pgfqpoint{4.993927in}{2.253760in}}{\pgfqpoint{4.990020in}{2.257667in}}%
\pgfpathcurveto{\pgfqpoint{4.986113in}{2.261573in}}{\pgfqpoint{4.980814in}{2.263769in}}{\pgfqpoint{4.975289in}{2.263769in}}%
\pgfpathcurveto{\pgfqpoint{4.969764in}{2.263769in}}{\pgfqpoint{4.964464in}{2.261573in}}{\pgfqpoint{4.960557in}{2.257667in}}%
\pgfpathcurveto{\pgfqpoint{4.956651in}{2.253760in}}{\pgfqpoint{4.954455in}{2.248460in}}{\pgfqpoint{4.954455in}{2.242935in}}%
\pgfpathcurveto{\pgfqpoint{4.954455in}{2.237410in}}{\pgfqpoint{4.956651in}{2.232111in}}{\pgfqpoint{4.960557in}{2.228204in}}%
\pgfpathcurveto{\pgfqpoint{4.964464in}{2.224297in}}{\pgfqpoint{4.969764in}{2.222102in}}{\pgfqpoint{4.975289in}{2.222102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944550in}{2.210554in}}%
\pgfpathcurveto{\pgfqpoint{4.950075in}{2.210554in}}{\pgfqpoint{4.955374in}{2.212749in}}{\pgfqpoint{4.959281in}{2.216656in}}%
\pgfpathcurveto{\pgfqpoint{4.963188in}{2.220563in}}{\pgfqpoint{4.965383in}{2.225863in}}{\pgfqpoint{4.965383in}{2.231388in}}%
\pgfpathcurveto{\pgfqpoint{4.965383in}{2.236913in}}{\pgfqpoint{4.963188in}{2.242212in}}{\pgfqpoint{4.959281in}{2.246119in}}%
\pgfpathcurveto{\pgfqpoint{4.955374in}{2.250026in}}{\pgfqpoint{4.950075in}{2.252221in}}{\pgfqpoint{4.944550in}{2.252221in}}%
\pgfpathcurveto{\pgfqpoint{4.939025in}{2.252221in}}{\pgfqpoint{4.933725in}{2.250026in}}{\pgfqpoint{4.929818in}{2.246119in}}%
\pgfpathcurveto{\pgfqpoint{4.925912in}{2.242212in}}{\pgfqpoint{4.923717in}{2.236913in}}{\pgfqpoint{4.923717in}{2.231388in}}%
\pgfpathcurveto{\pgfqpoint{4.923717in}{2.225863in}}{\pgfqpoint{4.925912in}{2.220563in}}{\pgfqpoint{4.929818in}{2.216656in}}%
\pgfpathcurveto{\pgfqpoint{4.933725in}{2.212749in}}{\pgfqpoint{4.939025in}{2.210554in}}{\pgfqpoint{4.944550in}{2.210554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978504in}{2.189228in}}%
\pgfpathcurveto{\pgfqpoint{4.984029in}{2.189228in}}{\pgfqpoint{4.989329in}{2.191424in}}{\pgfqpoint{4.993236in}{2.195330in}}%
\pgfpathcurveto{\pgfqpoint{4.997143in}{2.199237in}}{\pgfqpoint{4.999338in}{2.204537in}}{\pgfqpoint{4.999338in}{2.210062in}}%
\pgfpathcurveto{\pgfqpoint{4.999338in}{2.215587in}}{\pgfqpoint{4.997143in}{2.220886in}}{\pgfqpoint{4.993236in}{2.224793in}}%
\pgfpathcurveto{\pgfqpoint{4.989329in}{2.228700in}}{\pgfqpoint{4.984029in}{2.230895in}}{\pgfqpoint{4.978504in}{2.230895in}}%
\pgfpathcurveto{\pgfqpoint{4.972979in}{2.230895in}}{\pgfqpoint{4.967680in}{2.228700in}}{\pgfqpoint{4.963773in}{2.224793in}}%
\pgfpathcurveto{\pgfqpoint{4.959866in}{2.220886in}}{\pgfqpoint{4.957671in}{2.215587in}}{\pgfqpoint{4.957671in}{2.210062in}}%
\pgfpathcurveto{\pgfqpoint{4.957671in}{2.204537in}}{\pgfqpoint{4.959866in}{2.199237in}}{\pgfqpoint{4.963773in}{2.195330in}}%
\pgfpathcurveto{\pgfqpoint{4.967680in}{2.191424in}}{\pgfqpoint{4.972979in}{2.189228in}}{\pgfqpoint{4.978504in}{2.189228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971017in}{2.197965in}}%
\pgfpathcurveto{\pgfqpoint{4.976543in}{2.197965in}}{\pgfqpoint{4.981842in}{2.200160in}}{\pgfqpoint{4.985749in}{2.204067in}}%
\pgfpathcurveto{\pgfqpoint{4.989656in}{2.207974in}}{\pgfqpoint{4.991851in}{2.213273in}}{\pgfqpoint{4.991851in}{2.218798in}}%
\pgfpathcurveto{\pgfqpoint{4.991851in}{2.224323in}}{\pgfqpoint{4.989656in}{2.229623in}}{\pgfqpoint{4.985749in}{2.233530in}}%
\pgfpathcurveto{\pgfqpoint{4.981842in}{2.237436in}}{\pgfqpoint{4.976543in}{2.239632in}}{\pgfqpoint{4.971017in}{2.239632in}}%
\pgfpathcurveto{\pgfqpoint{4.965492in}{2.239632in}}{\pgfqpoint{4.960193in}{2.237436in}}{\pgfqpoint{4.956286in}{2.233530in}}%
\pgfpathcurveto{\pgfqpoint{4.952379in}{2.229623in}}{\pgfqpoint{4.950184in}{2.224323in}}{\pgfqpoint{4.950184in}{2.218798in}}%
\pgfpathcurveto{\pgfqpoint{4.950184in}{2.213273in}}{\pgfqpoint{4.952379in}{2.207974in}}{\pgfqpoint{4.956286in}{2.204067in}}%
\pgfpathcurveto{\pgfqpoint{4.960193in}{2.200160in}}{\pgfqpoint{4.965492in}{2.197965in}}{\pgfqpoint{4.971017in}{2.197965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970306in}{2.218970in}}%
\pgfpathcurveto{\pgfqpoint{4.975832in}{2.218970in}}{\pgfqpoint{4.981131in}{2.221165in}}{\pgfqpoint{4.985038in}{2.225072in}}%
\pgfpathcurveto{\pgfqpoint{4.988945in}{2.228978in}}{\pgfqpoint{4.991140in}{2.234278in}}{\pgfqpoint{4.991140in}{2.239803in}}%
\pgfpathcurveto{\pgfqpoint{4.991140in}{2.245328in}}{\pgfqpoint{4.988945in}{2.250628in}}{\pgfqpoint{4.985038in}{2.254534in}}%
\pgfpathcurveto{\pgfqpoint{4.981131in}{2.258441in}}{\pgfqpoint{4.975832in}{2.260636in}}{\pgfqpoint{4.970306in}{2.260636in}}%
\pgfpathcurveto{\pgfqpoint{4.964781in}{2.260636in}}{\pgfqpoint{4.959482in}{2.258441in}}{\pgfqpoint{4.955575in}{2.254534in}}%
\pgfpathcurveto{\pgfqpoint{4.951668in}{2.250628in}}{\pgfqpoint{4.949473in}{2.245328in}}{\pgfqpoint{4.949473in}{2.239803in}}%
\pgfpathcurveto{\pgfqpoint{4.949473in}{2.234278in}}{\pgfqpoint{4.951668in}{2.228978in}}{\pgfqpoint{4.955575in}{2.225072in}}%
\pgfpathcurveto{\pgfqpoint{4.959482in}{2.221165in}}{\pgfqpoint{4.964781in}{2.218970in}}{\pgfqpoint{4.970306in}{2.218970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984744in}{2.230505in}}%
\pgfpathcurveto{\pgfqpoint{4.990270in}{2.230505in}}{\pgfqpoint{4.995569in}{2.232701in}}{\pgfqpoint{4.999476in}{2.236607in}}%
\pgfpathcurveto{\pgfqpoint{5.003383in}{2.240514in}}{\pgfqpoint{5.005578in}{2.245814in}}{\pgfqpoint{5.005578in}{2.251339in}}%
\pgfpathcurveto{\pgfqpoint{5.005578in}{2.256864in}}{\pgfqpoint{5.003383in}{2.262163in}}{\pgfqpoint{4.999476in}{2.266070in}}%
\pgfpathcurveto{\pgfqpoint{4.995569in}{2.269977in}}{\pgfqpoint{4.990270in}{2.272172in}}{\pgfqpoint{4.984744in}{2.272172in}}%
\pgfpathcurveto{\pgfqpoint{4.979219in}{2.272172in}}{\pgfqpoint{4.973920in}{2.269977in}}{\pgfqpoint{4.970013in}{2.266070in}}%
\pgfpathcurveto{\pgfqpoint{4.966106in}{2.262163in}}{\pgfqpoint{4.963911in}{2.256864in}}{\pgfqpoint{4.963911in}{2.251339in}}%
\pgfpathcurveto{\pgfqpoint{4.963911in}{2.245814in}}{\pgfqpoint{4.966106in}{2.240514in}}{\pgfqpoint{4.970013in}{2.236607in}}%
\pgfpathcurveto{\pgfqpoint{4.973920in}{2.232701in}}{\pgfqpoint{4.979219in}{2.230505in}}{\pgfqpoint{4.984744in}{2.230505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986136in}{2.199941in}}%
\pgfpathcurveto{\pgfqpoint{4.991662in}{2.199941in}}{\pgfqpoint{4.996961in}{2.202137in}}{\pgfqpoint{5.000868in}{2.206043in}}%
\pgfpathcurveto{\pgfqpoint{5.004775in}{2.209950in}}{\pgfqpoint{5.006970in}{2.215250in}}{\pgfqpoint{5.006970in}{2.220775in}}%
\pgfpathcurveto{\pgfqpoint{5.006970in}{2.226300in}}{\pgfqpoint{5.004775in}{2.231599in}}{\pgfqpoint{5.000868in}{2.235506in}}%
\pgfpathcurveto{\pgfqpoint{4.996961in}{2.239413in}}{\pgfqpoint{4.991662in}{2.241608in}}{\pgfqpoint{4.986136in}{2.241608in}}%
\pgfpathcurveto{\pgfqpoint{4.980611in}{2.241608in}}{\pgfqpoint{4.975312in}{2.239413in}}{\pgfqpoint{4.971405in}{2.235506in}}%
\pgfpathcurveto{\pgfqpoint{4.967498in}{2.231599in}}{\pgfqpoint{4.965303in}{2.226300in}}{\pgfqpoint{4.965303in}{2.220775in}}%
\pgfpathcurveto{\pgfqpoint{4.965303in}{2.215250in}}{\pgfqpoint{4.967498in}{2.209950in}}{\pgfqpoint{4.971405in}{2.206043in}}%
\pgfpathcurveto{\pgfqpoint{4.975312in}{2.202137in}}{\pgfqpoint{4.980611in}{2.199941in}}{\pgfqpoint{4.986136in}{2.199941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987751in}{2.212567in}}%
\pgfpathcurveto{\pgfqpoint{4.993276in}{2.212567in}}{\pgfqpoint{4.998576in}{2.214763in}}{\pgfqpoint{5.002482in}{2.218669in}}%
\pgfpathcurveto{\pgfqpoint{5.006389in}{2.222576in}}{\pgfqpoint{5.008584in}{2.227876in}}{\pgfqpoint{5.008584in}{2.233401in}}%
\pgfpathcurveto{\pgfqpoint{5.008584in}{2.238926in}}{\pgfqpoint{5.006389in}{2.244225in}}{\pgfqpoint{5.002482in}{2.248132in}}%
\pgfpathcurveto{\pgfqpoint{4.998576in}{2.252039in}}{\pgfqpoint{4.993276in}{2.254234in}}{\pgfqpoint{4.987751in}{2.254234in}}%
\pgfpathcurveto{\pgfqpoint{4.982226in}{2.254234in}}{\pgfqpoint{4.976926in}{2.252039in}}{\pgfqpoint{4.973020in}{2.248132in}}%
\pgfpathcurveto{\pgfqpoint{4.969113in}{2.244225in}}{\pgfqpoint{4.966918in}{2.238926in}}{\pgfqpoint{4.966918in}{2.233401in}}%
\pgfpathcurveto{\pgfqpoint{4.966918in}{2.227876in}}{\pgfqpoint{4.969113in}{2.222576in}}{\pgfqpoint{4.973020in}{2.218669in}}%
\pgfpathcurveto{\pgfqpoint{4.976926in}{2.214763in}}{\pgfqpoint{4.982226in}{2.212567in}}{\pgfqpoint{4.987751in}{2.212567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979686in}{2.192566in}}%
\pgfpathcurveto{\pgfqpoint{4.985211in}{2.192566in}}{\pgfqpoint{4.990510in}{2.194762in}}{\pgfqpoint{4.994417in}{2.198668in}}%
\pgfpathcurveto{\pgfqpoint{4.998324in}{2.202575in}}{\pgfqpoint{5.000519in}{2.207875in}}{\pgfqpoint{5.000519in}{2.213400in}}%
\pgfpathcurveto{\pgfqpoint{5.000519in}{2.218925in}}{\pgfqpoint{4.998324in}{2.224224in}}{\pgfqpoint{4.994417in}{2.228131in}}%
\pgfpathcurveto{\pgfqpoint{4.990510in}{2.232038in}}{\pgfqpoint{4.985211in}{2.234233in}}{\pgfqpoint{4.979686in}{2.234233in}}%
\pgfpathcurveto{\pgfqpoint{4.974160in}{2.234233in}}{\pgfqpoint{4.968861in}{2.232038in}}{\pgfqpoint{4.964954in}{2.228131in}}%
\pgfpathcurveto{\pgfqpoint{4.961047in}{2.224224in}}{\pgfqpoint{4.958852in}{2.218925in}}{\pgfqpoint{4.958852in}{2.213400in}}%
\pgfpathcurveto{\pgfqpoint{4.958852in}{2.207875in}}{\pgfqpoint{4.961047in}{2.202575in}}{\pgfqpoint{4.964954in}{2.198668in}}%
\pgfpathcurveto{\pgfqpoint{4.968861in}{2.194762in}}{\pgfqpoint{4.974160in}{2.192566in}}{\pgfqpoint{4.979686in}{2.192566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963963in}{2.220348in}}%
\pgfpathcurveto{\pgfqpoint{4.969488in}{2.220348in}}{\pgfqpoint{4.974787in}{2.222544in}}{\pgfqpoint{4.978694in}{2.226450in}}%
\pgfpathcurveto{\pgfqpoint{4.982601in}{2.230357in}}{\pgfqpoint{4.984796in}{2.235657in}}{\pgfqpoint{4.984796in}{2.241182in}}%
\pgfpathcurveto{\pgfqpoint{4.984796in}{2.246707in}}{\pgfqpoint{4.982601in}{2.252006in}}{\pgfqpoint{4.978694in}{2.255913in}}%
\pgfpathcurveto{\pgfqpoint{4.974787in}{2.259820in}}{\pgfqpoint{4.969488in}{2.262015in}}{\pgfqpoint{4.963963in}{2.262015in}}%
\pgfpathcurveto{\pgfqpoint{4.958438in}{2.262015in}}{\pgfqpoint{4.953138in}{2.259820in}}{\pgfqpoint{4.949231in}{2.255913in}}%
\pgfpathcurveto{\pgfqpoint{4.945324in}{2.252006in}}{\pgfqpoint{4.943129in}{2.246707in}}{\pgfqpoint{4.943129in}{2.241182in}}%
\pgfpathcurveto{\pgfqpoint{4.943129in}{2.235657in}}{\pgfqpoint{4.945324in}{2.230357in}}{\pgfqpoint{4.949231in}{2.226450in}}%
\pgfpathcurveto{\pgfqpoint{4.953138in}{2.222544in}}{\pgfqpoint{4.958438in}{2.220348in}}{\pgfqpoint{4.963963in}{2.220348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958880in}{2.187257in}}%
\pgfpathcurveto{\pgfqpoint{4.964405in}{2.187257in}}{\pgfqpoint{4.969704in}{2.189452in}}{\pgfqpoint{4.973611in}{2.193358in}}%
\pgfpathcurveto{\pgfqpoint{4.977518in}{2.197265in}}{\pgfqpoint{4.979713in}{2.202565in}}{\pgfqpoint{4.979713in}{2.208090in}}%
\pgfpathcurveto{\pgfqpoint{4.979713in}{2.213615in}}{\pgfqpoint{4.977518in}{2.218914in}}{\pgfqpoint{4.973611in}{2.222821in}}%
\pgfpathcurveto{\pgfqpoint{4.969704in}{2.226728in}}{\pgfqpoint{4.964405in}{2.228923in}}{\pgfqpoint{4.958880in}{2.228923in}}%
\pgfpathcurveto{\pgfqpoint{4.953355in}{2.228923in}}{\pgfqpoint{4.948055in}{2.226728in}}{\pgfqpoint{4.944148in}{2.222821in}}%
\pgfpathcurveto{\pgfqpoint{4.940242in}{2.218914in}}{\pgfqpoint{4.938046in}{2.213615in}}{\pgfqpoint{4.938046in}{2.208090in}}%
\pgfpathcurveto{\pgfqpoint{4.938046in}{2.202565in}}{\pgfqpoint{4.940242in}{2.197265in}}{\pgfqpoint{4.944148in}{2.193358in}}%
\pgfpathcurveto{\pgfqpoint{4.948055in}{2.189452in}}{\pgfqpoint{4.953355in}{2.187257in}}{\pgfqpoint{4.958880in}{2.187257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954192in}{2.207773in}}%
\pgfpathcurveto{\pgfqpoint{4.959717in}{2.207773in}}{\pgfqpoint{4.965017in}{2.209969in}}{\pgfqpoint{4.968924in}{2.213875in}}%
\pgfpathcurveto{\pgfqpoint{4.972831in}{2.217782in}}{\pgfqpoint{4.975026in}{2.223082in}}{\pgfqpoint{4.975026in}{2.228607in}}%
\pgfpathcurveto{\pgfqpoint{4.975026in}{2.234132in}}{\pgfqpoint{4.972831in}{2.239431in}}{\pgfqpoint{4.968924in}{2.243338in}}%
\pgfpathcurveto{\pgfqpoint{4.965017in}{2.247245in}}{\pgfqpoint{4.959717in}{2.249440in}}{\pgfqpoint{4.954192in}{2.249440in}}%
\pgfpathcurveto{\pgfqpoint{4.948667in}{2.249440in}}{\pgfqpoint{4.943368in}{2.247245in}}{\pgfqpoint{4.939461in}{2.243338in}}%
\pgfpathcurveto{\pgfqpoint{4.935554in}{2.239431in}}{\pgfqpoint{4.933359in}{2.234132in}}{\pgfqpoint{4.933359in}{2.228607in}}%
\pgfpathcurveto{\pgfqpoint{4.933359in}{2.223082in}}{\pgfqpoint{4.935554in}{2.217782in}}{\pgfqpoint{4.939461in}{2.213875in}}%
\pgfpathcurveto{\pgfqpoint{4.943368in}{2.209969in}}{\pgfqpoint{4.948667in}{2.207773in}}{\pgfqpoint{4.954192in}{2.207773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961387in}{2.208344in}}%
\pgfpathcurveto{\pgfqpoint{4.966912in}{2.208344in}}{\pgfqpoint{4.972211in}{2.210539in}}{\pgfqpoint{4.976118in}{2.214446in}}%
\pgfpathcurveto{\pgfqpoint{4.980025in}{2.218352in}}{\pgfqpoint{4.982220in}{2.223652in}}{\pgfqpoint{4.982220in}{2.229177in}}%
\pgfpathcurveto{\pgfqpoint{4.982220in}{2.234702in}}{\pgfqpoint{4.980025in}{2.240002in}}{\pgfqpoint{4.976118in}{2.243908in}}%
\pgfpathcurveto{\pgfqpoint{4.972211in}{2.247815in}}{\pgfqpoint{4.966912in}{2.250010in}}{\pgfqpoint{4.961387in}{2.250010in}}%
\pgfpathcurveto{\pgfqpoint{4.955862in}{2.250010in}}{\pgfqpoint{4.950562in}{2.247815in}}{\pgfqpoint{4.946655in}{2.243908in}}%
\pgfpathcurveto{\pgfqpoint{4.942749in}{2.240002in}}{\pgfqpoint{4.940554in}{2.234702in}}{\pgfqpoint{4.940554in}{2.229177in}}%
\pgfpathcurveto{\pgfqpoint{4.940554in}{2.223652in}}{\pgfqpoint{4.942749in}{2.218352in}}{\pgfqpoint{4.946655in}{2.214446in}}%
\pgfpathcurveto{\pgfqpoint{4.950562in}{2.210539in}}{\pgfqpoint{4.955862in}{2.208344in}}{\pgfqpoint{4.961387in}{2.208344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979856in}{2.217702in}}%
\pgfpathcurveto{\pgfqpoint{4.985381in}{2.217702in}}{\pgfqpoint{4.990681in}{2.219897in}}{\pgfqpoint{4.994588in}{2.223804in}}%
\pgfpathcurveto{\pgfqpoint{4.998495in}{2.227711in}}{\pgfqpoint{5.000690in}{2.233010in}}{\pgfqpoint{5.000690in}{2.238535in}}%
\pgfpathcurveto{\pgfqpoint{5.000690in}{2.244060in}}{\pgfqpoint{4.998495in}{2.249360in}}{\pgfqpoint{4.994588in}{2.253267in}}%
\pgfpathcurveto{\pgfqpoint{4.990681in}{2.257173in}}{\pgfqpoint{4.985381in}{2.259368in}}{\pgfqpoint{4.979856in}{2.259368in}}%
\pgfpathcurveto{\pgfqpoint{4.974331in}{2.259368in}}{\pgfqpoint{4.969032in}{2.257173in}}{\pgfqpoint{4.965125in}{2.253267in}}%
\pgfpathcurveto{\pgfqpoint{4.961218in}{2.249360in}}{\pgfqpoint{4.959023in}{2.244060in}}{\pgfqpoint{4.959023in}{2.238535in}}%
\pgfpathcurveto{\pgfqpoint{4.959023in}{2.233010in}}{\pgfqpoint{4.961218in}{2.227711in}}{\pgfqpoint{4.965125in}{2.223804in}}%
\pgfpathcurveto{\pgfqpoint{4.969032in}{2.219897in}}{\pgfqpoint{4.974331in}{2.217702in}}{\pgfqpoint{4.979856in}{2.217702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958653in}{2.185646in}}%
\pgfpathcurveto{\pgfqpoint{4.964178in}{2.185646in}}{\pgfqpoint{4.969477in}{2.187841in}}{\pgfqpoint{4.973384in}{2.191748in}}%
\pgfpathcurveto{\pgfqpoint{4.977291in}{2.195655in}}{\pgfqpoint{4.979486in}{2.200954in}}{\pgfqpoint{4.979486in}{2.206479in}}%
\pgfpathcurveto{\pgfqpoint{4.979486in}{2.212004in}}{\pgfqpoint{4.977291in}{2.217304in}}{\pgfqpoint{4.973384in}{2.221210in}}%
\pgfpathcurveto{\pgfqpoint{4.969477in}{2.225117in}}{\pgfqpoint{4.964178in}{2.227312in}}{\pgfqpoint{4.958653in}{2.227312in}}%
\pgfpathcurveto{\pgfqpoint{4.953127in}{2.227312in}}{\pgfqpoint{4.947828in}{2.225117in}}{\pgfqpoint{4.943921in}{2.221210in}}%
\pgfpathcurveto{\pgfqpoint{4.940014in}{2.217304in}}{\pgfqpoint{4.937819in}{2.212004in}}{\pgfqpoint{4.937819in}{2.206479in}}%
\pgfpathcurveto{\pgfqpoint{4.937819in}{2.200954in}}{\pgfqpoint{4.940014in}{2.195655in}}{\pgfqpoint{4.943921in}{2.191748in}}%
\pgfpathcurveto{\pgfqpoint{4.947828in}{2.187841in}}{\pgfqpoint{4.953127in}{2.185646in}}{\pgfqpoint{4.958653in}{2.185646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.193237in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.193237in}}{\pgfqpoint{4.944158in}{2.195432in}}{\pgfqpoint{4.948065in}{2.199339in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.203246in}}{\pgfqpoint{4.954167in}{2.208545in}}{\pgfqpoint{4.954167in}{2.214070in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.219595in}}{\pgfqpoint{4.951972in}{2.224895in}}{\pgfqpoint{4.948065in}{2.228802in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.232709in}}{\pgfqpoint{4.938858in}{2.234904in}}{\pgfqpoint{4.933333in}{2.234904in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.234904in}}{\pgfqpoint{4.922509in}{2.232709in}}{\pgfqpoint{4.918602in}{2.228802in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.224895in}}{\pgfqpoint{4.912500in}{2.219595in}}{\pgfqpoint{4.912500in}{2.214070in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.208545in}}{\pgfqpoint{4.914695in}{2.203246in}}{\pgfqpoint{4.918602in}{2.199339in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.195432in}}{\pgfqpoint{4.927808in}{2.193237in}}{\pgfqpoint{4.933333in}{2.193237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967577in}{2.178077in}}%
\pgfpathcurveto{\pgfqpoint{4.973102in}{2.178077in}}{\pgfqpoint{4.978401in}{2.180272in}}{\pgfqpoint{4.982308in}{2.184179in}}%
\pgfpathcurveto{\pgfqpoint{4.986215in}{2.188086in}}{\pgfqpoint{4.988410in}{2.193385in}}{\pgfqpoint{4.988410in}{2.198910in}}%
\pgfpathcurveto{\pgfqpoint{4.988410in}{2.204435in}}{\pgfqpoint{4.986215in}{2.209735in}}{\pgfqpoint{4.982308in}{2.213642in}}%
\pgfpathcurveto{\pgfqpoint{4.978401in}{2.217548in}}{\pgfqpoint{4.973102in}{2.219744in}}{\pgfqpoint{4.967577in}{2.219744in}}%
\pgfpathcurveto{\pgfqpoint{4.962052in}{2.219744in}}{\pgfqpoint{4.956752in}{2.217548in}}{\pgfqpoint{4.952845in}{2.213642in}}%
\pgfpathcurveto{\pgfqpoint{4.948939in}{2.209735in}}{\pgfqpoint{4.946743in}{2.204435in}}{\pgfqpoint{4.946743in}{2.198910in}}%
\pgfpathcurveto{\pgfqpoint{4.946743in}{2.193385in}}{\pgfqpoint{4.948939in}{2.188086in}}{\pgfqpoint{4.952845in}{2.184179in}}%
\pgfpathcurveto{\pgfqpoint{4.956752in}{2.180272in}}{\pgfqpoint{4.962052in}{2.178077in}}{\pgfqpoint{4.967577in}{2.178077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941831in}{2.213943in}}%
\pgfpathcurveto{\pgfqpoint{4.947356in}{2.213943in}}{\pgfqpoint{4.952656in}{2.216138in}}{\pgfqpoint{4.956562in}{2.220045in}}%
\pgfpathcurveto{\pgfqpoint{4.960469in}{2.223952in}}{\pgfqpoint{4.962664in}{2.229251in}}{\pgfqpoint{4.962664in}{2.234776in}}%
\pgfpathcurveto{\pgfqpoint{4.962664in}{2.240301in}}{\pgfqpoint{4.960469in}{2.245601in}}{\pgfqpoint{4.956562in}{2.249508in}}%
\pgfpathcurveto{\pgfqpoint{4.952656in}{2.253414in}}{\pgfqpoint{4.947356in}{2.255610in}}{\pgfqpoint{4.941831in}{2.255610in}}%
\pgfpathcurveto{\pgfqpoint{4.936306in}{2.255610in}}{\pgfqpoint{4.931006in}{2.253414in}}{\pgfqpoint{4.927100in}{2.249508in}}%
\pgfpathcurveto{\pgfqpoint{4.923193in}{2.245601in}}{\pgfqpoint{4.920998in}{2.240301in}}{\pgfqpoint{4.920998in}{2.234776in}}%
\pgfpathcurveto{\pgfqpoint{4.920998in}{2.229251in}}{\pgfqpoint{4.923193in}{2.223952in}}{\pgfqpoint{4.927100in}{2.220045in}}%
\pgfpathcurveto{\pgfqpoint{4.931006in}{2.216138in}}{\pgfqpoint{4.936306in}{2.213943in}}{\pgfqpoint{4.941831in}{2.213943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982067in}{2.216741in}}%
\pgfpathcurveto{\pgfqpoint{4.987592in}{2.216741in}}{\pgfqpoint{4.992891in}{2.218936in}}{\pgfqpoint{4.996798in}{2.222843in}}%
\pgfpathcurveto{\pgfqpoint{5.000705in}{2.226750in}}{\pgfqpoint{5.002900in}{2.232049in}}{\pgfqpoint{5.002900in}{2.237574in}}%
\pgfpathcurveto{\pgfqpoint{5.002900in}{2.243100in}}{\pgfqpoint{5.000705in}{2.248399in}}{\pgfqpoint{4.996798in}{2.252306in}}%
\pgfpathcurveto{\pgfqpoint{4.992891in}{2.256213in}}{\pgfqpoint{4.987592in}{2.258408in}}{\pgfqpoint{4.982067in}{2.258408in}}%
\pgfpathcurveto{\pgfqpoint{4.976542in}{2.258408in}}{\pgfqpoint{4.971242in}{2.256213in}}{\pgfqpoint{4.967335in}{2.252306in}}%
\pgfpathcurveto{\pgfqpoint{4.963428in}{2.248399in}}{\pgfqpoint{4.961233in}{2.243100in}}{\pgfqpoint{4.961233in}{2.237574in}}%
\pgfpathcurveto{\pgfqpoint{4.961233in}{2.232049in}}{\pgfqpoint{4.963428in}{2.226750in}}{\pgfqpoint{4.967335in}{2.222843in}}%
\pgfpathcurveto{\pgfqpoint{4.971242in}{2.218936in}}{\pgfqpoint{4.976542in}{2.216741in}}{\pgfqpoint{4.982067in}{2.216741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957223in}{2.195061in}}%
\pgfpathcurveto{\pgfqpoint{4.962748in}{2.195061in}}{\pgfqpoint{4.968047in}{2.197256in}}{\pgfqpoint{4.971954in}{2.201163in}}%
\pgfpathcurveto{\pgfqpoint{4.975861in}{2.205070in}}{\pgfqpoint{4.978056in}{2.210370in}}{\pgfqpoint{4.978056in}{2.215895in}}%
\pgfpathcurveto{\pgfqpoint{4.978056in}{2.221420in}}{\pgfqpoint{4.975861in}{2.226719in}}{\pgfqpoint{4.971954in}{2.230626in}}%
\pgfpathcurveto{\pgfqpoint{4.968047in}{2.234533in}}{\pgfqpoint{4.962748in}{2.236728in}}{\pgfqpoint{4.957223in}{2.236728in}}%
\pgfpathcurveto{\pgfqpoint{4.951698in}{2.236728in}}{\pgfqpoint{4.946398in}{2.234533in}}{\pgfqpoint{4.942491in}{2.230626in}}%
\pgfpathcurveto{\pgfqpoint{4.938585in}{2.226719in}}{\pgfqpoint{4.936390in}{2.221420in}}{\pgfqpoint{4.936390in}{2.215895in}}%
\pgfpathcurveto{\pgfqpoint{4.936390in}{2.210370in}}{\pgfqpoint{4.938585in}{2.205070in}}{\pgfqpoint{4.942491in}{2.201163in}}%
\pgfpathcurveto{\pgfqpoint{4.946398in}{2.197256in}}{\pgfqpoint{4.951698in}{2.195061in}}{\pgfqpoint{4.957223in}{2.195061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956233in}{2.190020in}}%
\pgfpathcurveto{\pgfqpoint{4.961758in}{2.190020in}}{\pgfqpoint{4.967057in}{2.192215in}}{\pgfqpoint{4.970964in}{2.196122in}}%
\pgfpathcurveto{\pgfqpoint{4.974871in}{2.200029in}}{\pgfqpoint{4.977066in}{2.205328in}}{\pgfqpoint{4.977066in}{2.210853in}}%
\pgfpathcurveto{\pgfqpoint{4.977066in}{2.216378in}}{\pgfqpoint{4.974871in}{2.221678in}}{\pgfqpoint{4.970964in}{2.225585in}}%
\pgfpathcurveto{\pgfqpoint{4.967057in}{2.229491in}}{\pgfqpoint{4.961758in}{2.231686in}}{\pgfqpoint{4.956233in}{2.231686in}}%
\pgfpathcurveto{\pgfqpoint{4.950708in}{2.231686in}}{\pgfqpoint{4.945408in}{2.229491in}}{\pgfqpoint{4.941501in}{2.225585in}}%
\pgfpathcurveto{\pgfqpoint{4.937595in}{2.221678in}}{\pgfqpoint{4.935399in}{2.216378in}}{\pgfqpoint{4.935399in}{2.210853in}}%
\pgfpathcurveto{\pgfqpoint{4.935399in}{2.205328in}}{\pgfqpoint{4.937595in}{2.200029in}}{\pgfqpoint{4.941501in}{2.196122in}}%
\pgfpathcurveto{\pgfqpoint{4.945408in}{2.192215in}}{\pgfqpoint{4.950708in}{2.190020in}}{\pgfqpoint{4.956233in}{2.190020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963134in}{2.194599in}}%
\pgfpathcurveto{\pgfqpoint{4.968659in}{2.194599in}}{\pgfqpoint{4.973958in}{2.196794in}}{\pgfqpoint{4.977865in}{2.200701in}}%
\pgfpathcurveto{\pgfqpoint{4.981772in}{2.204608in}}{\pgfqpoint{4.983967in}{2.209908in}}{\pgfqpoint{4.983967in}{2.215433in}}%
\pgfpathcurveto{\pgfqpoint{4.983967in}{2.220958in}}{\pgfqpoint{4.981772in}{2.226257in}}{\pgfqpoint{4.977865in}{2.230164in}}%
\pgfpathcurveto{\pgfqpoint{4.973958in}{2.234071in}}{\pgfqpoint{4.968659in}{2.236266in}}{\pgfqpoint{4.963134in}{2.236266in}}%
\pgfpathcurveto{\pgfqpoint{4.957609in}{2.236266in}}{\pgfqpoint{4.952309in}{2.234071in}}{\pgfqpoint{4.948402in}{2.230164in}}%
\pgfpathcurveto{\pgfqpoint{4.944496in}{2.226257in}}{\pgfqpoint{4.942301in}{2.220958in}}{\pgfqpoint{4.942301in}{2.215433in}}%
\pgfpathcurveto{\pgfqpoint{4.942301in}{2.209908in}}{\pgfqpoint{4.944496in}{2.204608in}}{\pgfqpoint{4.948402in}{2.200701in}}%
\pgfpathcurveto{\pgfqpoint{4.952309in}{2.196794in}}{\pgfqpoint{4.957609in}{2.194599in}}{\pgfqpoint{4.963134in}{2.194599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948622in}{2.191094in}}%
\pgfpathcurveto{\pgfqpoint{4.954147in}{2.191094in}}{\pgfqpoint{4.959447in}{2.193289in}}{\pgfqpoint{4.963354in}{2.197196in}}%
\pgfpathcurveto{\pgfqpoint{4.967260in}{2.201102in}}{\pgfqpoint{4.969455in}{2.206402in}}{\pgfqpoint{4.969455in}{2.211927in}}%
\pgfpathcurveto{\pgfqpoint{4.969455in}{2.217452in}}{\pgfqpoint{4.967260in}{2.222752in}}{\pgfqpoint{4.963354in}{2.226658in}}%
\pgfpathcurveto{\pgfqpoint{4.959447in}{2.230565in}}{\pgfqpoint{4.954147in}{2.232760in}}{\pgfqpoint{4.948622in}{2.232760in}}%
\pgfpathcurveto{\pgfqpoint{4.943097in}{2.232760in}}{\pgfqpoint{4.937798in}{2.230565in}}{\pgfqpoint{4.933891in}{2.226658in}}%
\pgfpathcurveto{\pgfqpoint{4.929984in}{2.222752in}}{\pgfqpoint{4.927789in}{2.217452in}}{\pgfqpoint{4.927789in}{2.211927in}}%
\pgfpathcurveto{\pgfqpoint{4.927789in}{2.206402in}}{\pgfqpoint{4.929984in}{2.201102in}}{\pgfqpoint{4.933891in}{2.197196in}}%
\pgfpathcurveto{\pgfqpoint{4.937798in}{2.193289in}}{\pgfqpoint{4.943097in}{2.191094in}}{\pgfqpoint{4.948622in}{2.191094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938306in}{2.179120in}}%
\pgfpathcurveto{\pgfqpoint{4.943831in}{2.179120in}}{\pgfqpoint{4.949130in}{2.181315in}}{\pgfqpoint{4.953037in}{2.185222in}}%
\pgfpathcurveto{\pgfqpoint{4.956944in}{2.189129in}}{\pgfqpoint{4.959139in}{2.194428in}}{\pgfqpoint{4.959139in}{2.199954in}}%
\pgfpathcurveto{\pgfqpoint{4.959139in}{2.205479in}}{\pgfqpoint{4.956944in}{2.210778in}}{\pgfqpoint{4.953037in}{2.214685in}}%
\pgfpathcurveto{\pgfqpoint{4.949130in}{2.218592in}}{\pgfqpoint{4.943831in}{2.220787in}}{\pgfqpoint{4.938306in}{2.220787in}}%
\pgfpathcurveto{\pgfqpoint{4.932781in}{2.220787in}}{\pgfqpoint{4.927481in}{2.218592in}}{\pgfqpoint{4.923574in}{2.214685in}}%
\pgfpathcurveto{\pgfqpoint{4.919668in}{2.210778in}}{\pgfqpoint{4.917473in}{2.205479in}}{\pgfqpoint{4.917473in}{2.199954in}}%
\pgfpathcurveto{\pgfqpoint{4.917473in}{2.194428in}}{\pgfqpoint{4.919668in}{2.189129in}}{\pgfqpoint{4.923574in}{2.185222in}}%
\pgfpathcurveto{\pgfqpoint{4.927481in}{2.181315in}}{\pgfqpoint{4.932781in}{2.179120in}}{\pgfqpoint{4.938306in}{2.179120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964857in}{2.200795in}}%
\pgfpathcurveto{\pgfqpoint{4.970382in}{2.200795in}}{\pgfqpoint{4.975681in}{2.202990in}}{\pgfqpoint{4.979588in}{2.206897in}}%
\pgfpathcurveto{\pgfqpoint{4.983495in}{2.210804in}}{\pgfqpoint{4.985690in}{2.216103in}}{\pgfqpoint{4.985690in}{2.221628in}}%
\pgfpathcurveto{\pgfqpoint{4.985690in}{2.227153in}}{\pgfqpoint{4.983495in}{2.232453in}}{\pgfqpoint{4.979588in}{2.236360in}}%
\pgfpathcurveto{\pgfqpoint{4.975681in}{2.240267in}}{\pgfqpoint{4.970382in}{2.242462in}}{\pgfqpoint{4.964857in}{2.242462in}}%
\pgfpathcurveto{\pgfqpoint{4.959331in}{2.242462in}}{\pgfqpoint{4.954032in}{2.240267in}}{\pgfqpoint{4.950125in}{2.236360in}}%
\pgfpathcurveto{\pgfqpoint{4.946218in}{2.232453in}}{\pgfqpoint{4.944023in}{2.227153in}}{\pgfqpoint{4.944023in}{2.221628in}}%
\pgfpathcurveto{\pgfqpoint{4.944023in}{2.216103in}}{\pgfqpoint{4.946218in}{2.210804in}}{\pgfqpoint{4.950125in}{2.206897in}}%
\pgfpathcurveto{\pgfqpoint{4.954032in}{2.202990in}}{\pgfqpoint{4.959331in}{2.200795in}}{\pgfqpoint{4.964857in}{2.200795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970779in}{2.176844in}}%
\pgfpathcurveto{\pgfqpoint{4.976304in}{2.176844in}}{\pgfqpoint{4.981603in}{2.179039in}}{\pgfqpoint{4.985510in}{2.182946in}}%
\pgfpathcurveto{\pgfqpoint{4.989417in}{2.186853in}}{\pgfqpoint{4.991612in}{2.192152in}}{\pgfqpoint{4.991612in}{2.197678in}}%
\pgfpathcurveto{\pgfqpoint{4.991612in}{2.203203in}}{\pgfqpoint{4.989417in}{2.208502in}}{\pgfqpoint{4.985510in}{2.212409in}}%
\pgfpathcurveto{\pgfqpoint{4.981603in}{2.216316in}}{\pgfqpoint{4.976304in}{2.218511in}}{\pgfqpoint{4.970779in}{2.218511in}}%
\pgfpathcurveto{\pgfqpoint{4.965254in}{2.218511in}}{\pgfqpoint{4.959954in}{2.216316in}}{\pgfqpoint{4.956047in}{2.212409in}}%
\pgfpathcurveto{\pgfqpoint{4.952141in}{2.208502in}}{\pgfqpoint{4.949945in}{2.203203in}}{\pgfqpoint{4.949945in}{2.197678in}}%
\pgfpathcurveto{\pgfqpoint{4.949945in}{2.192152in}}{\pgfqpoint{4.952141in}{2.186853in}}{\pgfqpoint{4.956047in}{2.182946in}}%
\pgfpathcurveto{\pgfqpoint{4.959954in}{2.179039in}}{\pgfqpoint{4.965254in}{2.176844in}}{\pgfqpoint{4.970779in}{2.176844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.231259in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.231259in}}{\pgfqpoint{4.944158in}{2.233454in}}{\pgfqpoint{4.948065in}{2.237361in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.241268in}}{\pgfqpoint{4.954167in}{2.246567in}}{\pgfqpoint{4.954167in}{2.252092in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.257617in}}{\pgfqpoint{4.951972in}{2.262917in}}{\pgfqpoint{4.948065in}{2.266824in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.270730in}}{\pgfqpoint{4.938858in}{2.272926in}}{\pgfqpoint{4.933333in}{2.272926in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.272926in}}{\pgfqpoint{4.922509in}{2.270730in}}{\pgfqpoint{4.918602in}{2.266824in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.262917in}}{\pgfqpoint{4.912500in}{2.257617in}}{\pgfqpoint{4.912500in}{2.252092in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.246567in}}{\pgfqpoint{4.914695in}{2.241268in}}{\pgfqpoint{4.918602in}{2.237361in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.233454in}}{\pgfqpoint{4.927808in}{2.231259in}}{\pgfqpoint{4.933333in}{2.231259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941965in}{2.180216in}}%
\pgfpathcurveto{\pgfqpoint{4.947490in}{2.180216in}}{\pgfqpoint{4.952789in}{2.182411in}}{\pgfqpoint{4.956696in}{2.186318in}}%
\pgfpathcurveto{\pgfqpoint{4.960603in}{2.190224in}}{\pgfqpoint{4.962798in}{2.195524in}}{\pgfqpoint{4.962798in}{2.201049in}}%
\pgfpathcurveto{\pgfqpoint{4.962798in}{2.206574in}}{\pgfqpoint{4.960603in}{2.211874in}}{\pgfqpoint{4.956696in}{2.215780in}}%
\pgfpathcurveto{\pgfqpoint{4.952789in}{2.219687in}}{\pgfqpoint{4.947490in}{2.221882in}}{\pgfqpoint{4.941965in}{2.221882in}}%
\pgfpathcurveto{\pgfqpoint{4.936440in}{2.221882in}}{\pgfqpoint{4.931140in}{2.219687in}}{\pgfqpoint{4.927233in}{2.215780in}}%
\pgfpathcurveto{\pgfqpoint{4.923327in}{2.211874in}}{\pgfqpoint{4.921132in}{2.206574in}}{\pgfqpoint{4.921132in}{2.201049in}}%
\pgfpathcurveto{\pgfqpoint{4.921132in}{2.195524in}}{\pgfqpoint{4.923327in}{2.190224in}}{\pgfqpoint{4.927233in}{2.186318in}}%
\pgfpathcurveto{\pgfqpoint{4.931140in}{2.182411in}}{\pgfqpoint{4.936440in}{2.180216in}}{\pgfqpoint{4.941965in}{2.180216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961320in}{2.198011in}}%
\pgfpathcurveto{\pgfqpoint{4.966845in}{2.198011in}}{\pgfqpoint{4.972145in}{2.200206in}}{\pgfqpoint{4.976052in}{2.204113in}}%
\pgfpathcurveto{\pgfqpoint{4.979958in}{2.208020in}}{\pgfqpoint{4.982154in}{2.213319in}}{\pgfqpoint{4.982154in}{2.218844in}}%
\pgfpathcurveto{\pgfqpoint{4.982154in}{2.224369in}}{\pgfqpoint{4.979958in}{2.229669in}}{\pgfqpoint{4.976052in}{2.233576in}}%
\pgfpathcurveto{\pgfqpoint{4.972145in}{2.237483in}}{\pgfqpoint{4.966845in}{2.239678in}}{\pgfqpoint{4.961320in}{2.239678in}}%
\pgfpathcurveto{\pgfqpoint{4.955795in}{2.239678in}}{\pgfqpoint{4.950496in}{2.237483in}}{\pgfqpoint{4.946589in}{2.233576in}}%
\pgfpathcurveto{\pgfqpoint{4.942682in}{2.229669in}}{\pgfqpoint{4.940487in}{2.224369in}}{\pgfqpoint{4.940487in}{2.218844in}}%
\pgfpathcurveto{\pgfqpoint{4.940487in}{2.213319in}}{\pgfqpoint{4.942682in}{2.208020in}}{\pgfqpoint{4.946589in}{2.204113in}}%
\pgfpathcurveto{\pgfqpoint{4.950496in}{2.200206in}}{\pgfqpoint{4.955795in}{2.198011in}}{\pgfqpoint{4.961320in}{2.198011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963514in}{2.181067in}}%
\pgfpathcurveto{\pgfqpoint{4.969039in}{2.181067in}}{\pgfqpoint{4.974339in}{2.183262in}}{\pgfqpoint{4.978246in}{2.187169in}}%
\pgfpathcurveto{\pgfqpoint{4.982153in}{2.191076in}}{\pgfqpoint{4.984348in}{2.196376in}}{\pgfqpoint{4.984348in}{2.201901in}}%
\pgfpathcurveto{\pgfqpoint{4.984348in}{2.207426in}}{\pgfqpoint{4.982153in}{2.212725in}}{\pgfqpoint{4.978246in}{2.216632in}}%
\pgfpathcurveto{\pgfqpoint{4.974339in}{2.220539in}}{\pgfqpoint{4.969039in}{2.222734in}}{\pgfqpoint{4.963514in}{2.222734in}}%
\pgfpathcurveto{\pgfqpoint{4.957989in}{2.222734in}}{\pgfqpoint{4.952690in}{2.220539in}}{\pgfqpoint{4.948783in}{2.216632in}}%
\pgfpathcurveto{\pgfqpoint{4.944876in}{2.212725in}}{\pgfqpoint{4.942681in}{2.207426in}}{\pgfqpoint{4.942681in}{2.201901in}}%
\pgfpathcurveto{\pgfqpoint{4.942681in}{2.196376in}}{\pgfqpoint{4.944876in}{2.191076in}}{\pgfqpoint{4.948783in}{2.187169in}}%
\pgfpathcurveto{\pgfqpoint{4.952690in}{2.183262in}}{\pgfqpoint{4.957989in}{2.181067in}}{\pgfqpoint{4.963514in}{2.181067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947530in}{2.184136in}}%
\pgfpathcurveto{\pgfqpoint{4.953056in}{2.184136in}}{\pgfqpoint{4.958355in}{2.186331in}}{\pgfqpoint{4.962262in}{2.190238in}}%
\pgfpathcurveto{\pgfqpoint{4.966169in}{2.194145in}}{\pgfqpoint{4.968364in}{2.199444in}}{\pgfqpoint{4.968364in}{2.204969in}}%
\pgfpathcurveto{\pgfqpoint{4.968364in}{2.210494in}}{\pgfqpoint{4.966169in}{2.215794in}}{\pgfqpoint{4.962262in}{2.219701in}}%
\pgfpathcurveto{\pgfqpoint{4.958355in}{2.223607in}}{\pgfqpoint{4.953056in}{2.225802in}}{\pgfqpoint{4.947530in}{2.225802in}}%
\pgfpathcurveto{\pgfqpoint{4.942005in}{2.225802in}}{\pgfqpoint{4.936706in}{2.223607in}}{\pgfqpoint{4.932799in}{2.219701in}}%
\pgfpathcurveto{\pgfqpoint{4.928892in}{2.215794in}}{\pgfqpoint{4.926697in}{2.210494in}}{\pgfqpoint{4.926697in}{2.204969in}}%
\pgfpathcurveto{\pgfqpoint{4.926697in}{2.199444in}}{\pgfqpoint{4.928892in}{2.194145in}}{\pgfqpoint{4.932799in}{2.190238in}}%
\pgfpathcurveto{\pgfqpoint{4.936706in}{2.186331in}}{\pgfqpoint{4.942005in}{2.184136in}}{\pgfqpoint{4.947530in}{2.184136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939700in}{2.205917in}}%
\pgfpathcurveto{\pgfqpoint{4.945225in}{2.205917in}}{\pgfqpoint{4.950525in}{2.208112in}}{\pgfqpoint{4.954432in}{2.212019in}}%
\pgfpathcurveto{\pgfqpoint{4.958339in}{2.215926in}}{\pgfqpoint{4.960534in}{2.221226in}}{\pgfqpoint{4.960534in}{2.226751in}}%
\pgfpathcurveto{\pgfqpoint{4.960534in}{2.232276in}}{\pgfqpoint{4.958339in}{2.237575in}}{\pgfqpoint{4.954432in}{2.241482in}}%
\pgfpathcurveto{\pgfqpoint{4.950525in}{2.245389in}}{\pgfqpoint{4.945225in}{2.247584in}}{\pgfqpoint{4.939700in}{2.247584in}}%
\pgfpathcurveto{\pgfqpoint{4.934175in}{2.247584in}}{\pgfqpoint{4.928876in}{2.245389in}}{\pgfqpoint{4.924969in}{2.241482in}}%
\pgfpathcurveto{\pgfqpoint{4.921062in}{2.237575in}}{\pgfqpoint{4.918867in}{2.232276in}}{\pgfqpoint{4.918867in}{2.226751in}}%
\pgfpathcurveto{\pgfqpoint{4.918867in}{2.221226in}}{\pgfqpoint{4.921062in}{2.215926in}}{\pgfqpoint{4.924969in}{2.212019in}}%
\pgfpathcurveto{\pgfqpoint{4.928876in}{2.208112in}}{\pgfqpoint{4.934175in}{2.205917in}}{\pgfqpoint{4.939700in}{2.205917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949948in}{2.173867in}}%
\pgfpathcurveto{\pgfqpoint{4.955473in}{2.173867in}}{\pgfqpoint{4.960773in}{2.176062in}}{\pgfqpoint{4.964679in}{2.179969in}}%
\pgfpathcurveto{\pgfqpoint{4.968586in}{2.183876in}}{\pgfqpoint{4.970781in}{2.189175in}}{\pgfqpoint{4.970781in}{2.194700in}}%
\pgfpathcurveto{\pgfqpoint{4.970781in}{2.200225in}}{\pgfqpoint{4.968586in}{2.205525in}}{\pgfqpoint{4.964679in}{2.209431in}}%
\pgfpathcurveto{\pgfqpoint{4.960773in}{2.213338in}}{\pgfqpoint{4.955473in}{2.215533in}}{\pgfqpoint{4.949948in}{2.215533in}}%
\pgfpathcurveto{\pgfqpoint{4.944423in}{2.215533in}}{\pgfqpoint{4.939123in}{2.213338in}}{\pgfqpoint{4.935217in}{2.209431in}}%
\pgfpathcurveto{\pgfqpoint{4.931310in}{2.205525in}}{\pgfqpoint{4.929115in}{2.200225in}}{\pgfqpoint{4.929115in}{2.194700in}}%
\pgfpathcurveto{\pgfqpoint{4.929115in}{2.189175in}}{\pgfqpoint{4.931310in}{2.183876in}}{\pgfqpoint{4.935217in}{2.179969in}}%
\pgfpathcurveto{\pgfqpoint{4.939123in}{2.176062in}}{\pgfqpoint{4.944423in}{2.173867in}}{\pgfqpoint{4.949948in}{2.173867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963596in}{2.176287in}}%
\pgfpathcurveto{\pgfqpoint{4.969121in}{2.176287in}}{\pgfqpoint{4.974421in}{2.178482in}}{\pgfqpoint{4.978328in}{2.182389in}}%
\pgfpathcurveto{\pgfqpoint{4.982234in}{2.186295in}}{\pgfqpoint{4.984430in}{2.191595in}}{\pgfqpoint{4.984430in}{2.197120in}}%
\pgfpathcurveto{\pgfqpoint{4.984430in}{2.202645in}}{\pgfqpoint{4.982234in}{2.207945in}}{\pgfqpoint{4.978328in}{2.211851in}}%
\pgfpathcurveto{\pgfqpoint{4.974421in}{2.215758in}}{\pgfqpoint{4.969121in}{2.217953in}}{\pgfqpoint{4.963596in}{2.217953in}}%
\pgfpathcurveto{\pgfqpoint{4.958071in}{2.217953in}}{\pgfqpoint{4.952772in}{2.215758in}}{\pgfqpoint{4.948865in}{2.211851in}}%
\pgfpathcurveto{\pgfqpoint{4.944958in}{2.207945in}}{\pgfqpoint{4.942763in}{2.202645in}}{\pgfqpoint{4.942763in}{2.197120in}}%
\pgfpathcurveto{\pgfqpoint{4.942763in}{2.191595in}}{\pgfqpoint{4.944958in}{2.186295in}}{\pgfqpoint{4.948865in}{2.182389in}}%
\pgfpathcurveto{\pgfqpoint{4.952772in}{2.178482in}}{\pgfqpoint{4.958071in}{2.176287in}}{\pgfqpoint{4.963596in}{2.176287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973753in}{2.176993in}}%
\pgfpathcurveto{\pgfqpoint{4.979278in}{2.176993in}}{\pgfqpoint{4.984577in}{2.179188in}}{\pgfqpoint{4.988484in}{2.183095in}}%
\pgfpathcurveto{\pgfqpoint{4.992391in}{2.187002in}}{\pgfqpoint{4.994586in}{2.192301in}}{\pgfqpoint{4.994586in}{2.197826in}}%
\pgfpathcurveto{\pgfqpoint{4.994586in}{2.203351in}}{\pgfqpoint{4.992391in}{2.208651in}}{\pgfqpoint{4.988484in}{2.212558in}}%
\pgfpathcurveto{\pgfqpoint{4.984577in}{2.216464in}}{\pgfqpoint{4.979278in}{2.218660in}}{\pgfqpoint{4.973753in}{2.218660in}}%
\pgfpathcurveto{\pgfqpoint{4.968228in}{2.218660in}}{\pgfqpoint{4.962928in}{2.216464in}}{\pgfqpoint{4.959021in}{2.212558in}}%
\pgfpathcurveto{\pgfqpoint{4.955115in}{2.208651in}}{\pgfqpoint{4.952919in}{2.203351in}}{\pgfqpoint{4.952919in}{2.197826in}}%
\pgfpathcurveto{\pgfqpoint{4.952919in}{2.192301in}}{\pgfqpoint{4.955115in}{2.187002in}}{\pgfqpoint{4.959021in}{2.183095in}}%
\pgfpathcurveto{\pgfqpoint{4.962928in}{2.179188in}}{\pgfqpoint{4.968228in}{2.176993in}}{\pgfqpoint{4.973753in}{2.176993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957965in}{2.171599in}}%
\pgfpathcurveto{\pgfqpoint{4.963490in}{2.171599in}}{\pgfqpoint{4.968790in}{2.173794in}}{\pgfqpoint{4.972697in}{2.177701in}}%
\pgfpathcurveto{\pgfqpoint{4.976603in}{2.181608in}}{\pgfqpoint{4.978799in}{2.186907in}}{\pgfqpoint{4.978799in}{2.192433in}}%
\pgfpathcurveto{\pgfqpoint{4.978799in}{2.197958in}}{\pgfqpoint{4.976603in}{2.203257in}}{\pgfqpoint{4.972697in}{2.207164in}}%
\pgfpathcurveto{\pgfqpoint{4.968790in}{2.211071in}}{\pgfqpoint{4.963490in}{2.213266in}}{\pgfqpoint{4.957965in}{2.213266in}}%
\pgfpathcurveto{\pgfqpoint{4.952440in}{2.213266in}}{\pgfqpoint{4.947141in}{2.211071in}}{\pgfqpoint{4.943234in}{2.207164in}}%
\pgfpathcurveto{\pgfqpoint{4.939327in}{2.203257in}}{\pgfqpoint{4.937132in}{2.197958in}}{\pgfqpoint{4.937132in}{2.192433in}}%
\pgfpathcurveto{\pgfqpoint{4.937132in}{2.186907in}}{\pgfqpoint{4.939327in}{2.181608in}}{\pgfqpoint{4.943234in}{2.177701in}}%
\pgfpathcurveto{\pgfqpoint{4.947141in}{2.173794in}}{\pgfqpoint{4.952440in}{2.171599in}}{\pgfqpoint{4.957965in}{2.171599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964601in}{2.187200in}}%
\pgfpathcurveto{\pgfqpoint{4.970126in}{2.187200in}}{\pgfqpoint{4.975425in}{2.189395in}}{\pgfqpoint{4.979332in}{2.193302in}}%
\pgfpathcurveto{\pgfqpoint{4.983239in}{2.197209in}}{\pgfqpoint{4.985434in}{2.202509in}}{\pgfqpoint{4.985434in}{2.208034in}}%
\pgfpathcurveto{\pgfqpoint{4.985434in}{2.213559in}}{\pgfqpoint{4.983239in}{2.218858in}}{\pgfqpoint{4.979332in}{2.222765in}}%
\pgfpathcurveto{\pgfqpoint{4.975425in}{2.226672in}}{\pgfqpoint{4.970126in}{2.228867in}}{\pgfqpoint{4.964601in}{2.228867in}}%
\pgfpathcurveto{\pgfqpoint{4.959076in}{2.228867in}}{\pgfqpoint{4.953776in}{2.226672in}}{\pgfqpoint{4.949869in}{2.222765in}}%
\pgfpathcurveto{\pgfqpoint{4.945963in}{2.218858in}}{\pgfqpoint{4.943768in}{2.213559in}}{\pgfqpoint{4.943768in}{2.208034in}}%
\pgfpathcurveto{\pgfqpoint{4.943768in}{2.202509in}}{\pgfqpoint{4.945963in}{2.197209in}}{\pgfqpoint{4.949869in}{2.193302in}}%
\pgfpathcurveto{\pgfqpoint{4.953776in}{2.189395in}}{\pgfqpoint{4.959076in}{2.187200in}}{\pgfqpoint{4.964601in}{2.187200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957836in}{2.180614in}}%
\pgfpathcurveto{\pgfqpoint{4.963361in}{2.180614in}}{\pgfqpoint{4.968660in}{2.182810in}}{\pgfqpoint{4.972567in}{2.186716in}}%
\pgfpathcurveto{\pgfqpoint{4.976474in}{2.190623in}}{\pgfqpoint{4.978669in}{2.195923in}}{\pgfqpoint{4.978669in}{2.201448in}}%
\pgfpathcurveto{\pgfqpoint{4.978669in}{2.206973in}}{\pgfqpoint{4.976474in}{2.212272in}}{\pgfqpoint{4.972567in}{2.216179in}}%
\pgfpathcurveto{\pgfqpoint{4.968660in}{2.220086in}}{\pgfqpoint{4.963361in}{2.222281in}}{\pgfqpoint{4.957836in}{2.222281in}}%
\pgfpathcurveto{\pgfqpoint{4.952310in}{2.222281in}}{\pgfqpoint{4.947011in}{2.220086in}}{\pgfqpoint{4.943104in}{2.216179in}}%
\pgfpathcurveto{\pgfqpoint{4.939197in}{2.212272in}}{\pgfqpoint{4.937002in}{2.206973in}}{\pgfqpoint{4.937002in}{2.201448in}}%
\pgfpathcurveto{\pgfqpoint{4.937002in}{2.195923in}}{\pgfqpoint{4.939197in}{2.190623in}}{\pgfqpoint{4.943104in}{2.186716in}}%
\pgfpathcurveto{\pgfqpoint{4.947011in}{2.182810in}}{\pgfqpoint{4.952310in}{2.180614in}}{\pgfqpoint{4.957836in}{2.180614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978644in}{2.189918in}}%
\pgfpathcurveto{\pgfqpoint{4.984169in}{2.189918in}}{\pgfqpoint{4.989469in}{2.192113in}}{\pgfqpoint{4.993375in}{2.196020in}}%
\pgfpathcurveto{\pgfqpoint{4.997282in}{2.199927in}}{\pgfqpoint{4.999477in}{2.205226in}}{\pgfqpoint{4.999477in}{2.210751in}}%
\pgfpathcurveto{\pgfqpoint{4.999477in}{2.216277in}}{\pgfqpoint{4.997282in}{2.221576in}}{\pgfqpoint{4.993375in}{2.225483in}}%
\pgfpathcurveto{\pgfqpoint{4.989469in}{2.229390in}}{\pgfqpoint{4.984169in}{2.231585in}}{\pgfqpoint{4.978644in}{2.231585in}}%
\pgfpathcurveto{\pgfqpoint{4.973119in}{2.231585in}}{\pgfqpoint{4.967820in}{2.229390in}}{\pgfqpoint{4.963913in}{2.225483in}}%
\pgfpathcurveto{\pgfqpoint{4.960006in}{2.221576in}}{\pgfqpoint{4.957811in}{2.216277in}}{\pgfqpoint{4.957811in}{2.210751in}}%
\pgfpathcurveto{\pgfqpoint{4.957811in}{2.205226in}}{\pgfqpoint{4.960006in}{2.199927in}}{\pgfqpoint{4.963913in}{2.196020in}}%
\pgfpathcurveto{\pgfqpoint{4.967820in}{2.192113in}}{\pgfqpoint{4.973119in}{2.189918in}}{\pgfqpoint{4.978644in}{2.189918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966097in}{2.220556in}}%
\pgfpathcurveto{\pgfqpoint{4.971622in}{2.220556in}}{\pgfqpoint{4.976922in}{2.222751in}}{\pgfqpoint{4.980829in}{2.226658in}}%
\pgfpathcurveto{\pgfqpoint{4.984735in}{2.230565in}}{\pgfqpoint{4.986931in}{2.235864in}}{\pgfqpoint{4.986931in}{2.241390in}}%
\pgfpathcurveto{\pgfqpoint{4.986931in}{2.246915in}}{\pgfqpoint{4.984735in}{2.252214in}}{\pgfqpoint{4.980829in}{2.256121in}}%
\pgfpathcurveto{\pgfqpoint{4.976922in}{2.260028in}}{\pgfqpoint{4.971622in}{2.262223in}}{\pgfqpoint{4.966097in}{2.262223in}}%
\pgfpathcurveto{\pgfqpoint{4.960572in}{2.262223in}}{\pgfqpoint{4.955273in}{2.260028in}}{\pgfqpoint{4.951366in}{2.256121in}}%
\pgfpathcurveto{\pgfqpoint{4.947459in}{2.252214in}}{\pgfqpoint{4.945264in}{2.246915in}}{\pgfqpoint{4.945264in}{2.241390in}}%
\pgfpathcurveto{\pgfqpoint{4.945264in}{2.235864in}}{\pgfqpoint{4.947459in}{2.230565in}}{\pgfqpoint{4.951366in}{2.226658in}}%
\pgfpathcurveto{\pgfqpoint{4.955273in}{2.222751in}}{\pgfqpoint{4.960572in}{2.220556in}}{\pgfqpoint{4.966097in}{2.220556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967289in}{2.204386in}}%
\pgfpathcurveto{\pgfqpoint{4.972814in}{2.204386in}}{\pgfqpoint{4.978114in}{2.206581in}}{\pgfqpoint{4.982020in}{2.210488in}}%
\pgfpathcurveto{\pgfqpoint{4.985927in}{2.214394in}}{\pgfqpoint{4.988122in}{2.219694in}}{\pgfqpoint{4.988122in}{2.225219in}}%
\pgfpathcurveto{\pgfqpoint{4.988122in}{2.230744in}}{\pgfqpoint{4.985927in}{2.236044in}}{\pgfqpoint{4.982020in}{2.239950in}}%
\pgfpathcurveto{\pgfqpoint{4.978114in}{2.243857in}}{\pgfqpoint{4.972814in}{2.246052in}}{\pgfqpoint{4.967289in}{2.246052in}}%
\pgfpathcurveto{\pgfqpoint{4.961764in}{2.246052in}}{\pgfqpoint{4.956464in}{2.243857in}}{\pgfqpoint{4.952558in}{2.239950in}}%
\pgfpathcurveto{\pgfqpoint{4.948651in}{2.236044in}}{\pgfqpoint{4.946456in}{2.230744in}}{\pgfqpoint{4.946456in}{2.225219in}}%
\pgfpathcurveto{\pgfqpoint{4.946456in}{2.219694in}}{\pgfqpoint{4.948651in}{2.214394in}}{\pgfqpoint{4.952558in}{2.210488in}}%
\pgfpathcurveto{\pgfqpoint{4.956464in}{2.206581in}}{\pgfqpoint{4.961764in}{2.204386in}}{\pgfqpoint{4.967289in}{2.204386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978329in}{2.190415in}}%
\pgfpathcurveto{\pgfqpoint{4.983854in}{2.190415in}}{\pgfqpoint{4.989154in}{2.192611in}}{\pgfqpoint{4.993060in}{2.196517in}}%
\pgfpathcurveto{\pgfqpoint{4.996967in}{2.200424in}}{\pgfqpoint{4.999162in}{2.205724in}}{\pgfqpoint{4.999162in}{2.211249in}}%
\pgfpathcurveto{\pgfqpoint{4.999162in}{2.216774in}}{\pgfqpoint{4.996967in}{2.222073in}}{\pgfqpoint{4.993060in}{2.225980in}}%
\pgfpathcurveto{\pgfqpoint{4.989154in}{2.229887in}}{\pgfqpoint{4.983854in}{2.232082in}}{\pgfqpoint{4.978329in}{2.232082in}}%
\pgfpathcurveto{\pgfqpoint{4.972804in}{2.232082in}}{\pgfqpoint{4.967505in}{2.229887in}}{\pgfqpoint{4.963598in}{2.225980in}}%
\pgfpathcurveto{\pgfqpoint{4.959691in}{2.222073in}}{\pgfqpoint{4.957496in}{2.216774in}}{\pgfqpoint{4.957496in}{2.211249in}}%
\pgfpathcurveto{\pgfqpoint{4.957496in}{2.205724in}}{\pgfqpoint{4.959691in}{2.200424in}}{\pgfqpoint{4.963598in}{2.196517in}}%
\pgfpathcurveto{\pgfqpoint{4.967505in}{2.192611in}}{\pgfqpoint{4.972804in}{2.190415in}}{\pgfqpoint{4.978329in}{2.190415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955426in}{2.176215in}}%
\pgfpathcurveto{\pgfqpoint{4.960951in}{2.176215in}}{\pgfqpoint{4.966250in}{2.178410in}}{\pgfqpoint{4.970157in}{2.182317in}}%
\pgfpathcurveto{\pgfqpoint{4.974064in}{2.186224in}}{\pgfqpoint{4.976259in}{2.191523in}}{\pgfqpoint{4.976259in}{2.197048in}}%
\pgfpathcurveto{\pgfqpoint{4.976259in}{2.202573in}}{\pgfqpoint{4.974064in}{2.207873in}}{\pgfqpoint{4.970157in}{2.211780in}}%
\pgfpathcurveto{\pgfqpoint{4.966250in}{2.215686in}}{\pgfqpoint{4.960951in}{2.217882in}}{\pgfqpoint{4.955426in}{2.217882in}}%
\pgfpathcurveto{\pgfqpoint{4.949901in}{2.217882in}}{\pgfqpoint{4.944601in}{2.215686in}}{\pgfqpoint{4.940694in}{2.211780in}}%
\pgfpathcurveto{\pgfqpoint{4.936787in}{2.207873in}}{\pgfqpoint{4.934592in}{2.202573in}}{\pgfqpoint{4.934592in}{2.197048in}}%
\pgfpathcurveto{\pgfqpoint{4.934592in}{2.191523in}}{\pgfqpoint{4.936787in}{2.186224in}}{\pgfqpoint{4.940694in}{2.182317in}}%
\pgfpathcurveto{\pgfqpoint{4.944601in}{2.178410in}}{\pgfqpoint{4.949901in}{2.176215in}}{\pgfqpoint{4.955426in}{2.176215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953037in}{2.182770in}}%
\pgfpathcurveto{\pgfqpoint{4.958562in}{2.182770in}}{\pgfqpoint{4.963861in}{2.184965in}}{\pgfqpoint{4.967768in}{2.188872in}}%
\pgfpathcurveto{\pgfqpoint{4.971675in}{2.192778in}}{\pgfqpoint{4.973870in}{2.198078in}}{\pgfqpoint{4.973870in}{2.203603in}}%
\pgfpathcurveto{\pgfqpoint{4.973870in}{2.209128in}}{\pgfqpoint{4.971675in}{2.214427in}}{\pgfqpoint{4.967768in}{2.218334in}}%
\pgfpathcurveto{\pgfqpoint{4.963861in}{2.222241in}}{\pgfqpoint{4.958562in}{2.224436in}}{\pgfqpoint{4.953037in}{2.224436in}}%
\pgfpathcurveto{\pgfqpoint{4.947512in}{2.224436in}}{\pgfqpoint{4.942212in}{2.222241in}}{\pgfqpoint{4.938305in}{2.218334in}}%
\pgfpathcurveto{\pgfqpoint{4.934399in}{2.214427in}}{\pgfqpoint{4.932204in}{2.209128in}}{\pgfqpoint{4.932204in}{2.203603in}}%
\pgfpathcurveto{\pgfqpoint{4.932204in}{2.198078in}}{\pgfqpoint{4.934399in}{2.192778in}}{\pgfqpoint{4.938305in}{2.188872in}}%
\pgfpathcurveto{\pgfqpoint{4.942212in}{2.184965in}}{\pgfqpoint{4.947512in}{2.182770in}}{\pgfqpoint{4.953037in}{2.182770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948715in}{2.171487in}}%
\pgfpathcurveto{\pgfqpoint{4.954240in}{2.171487in}}{\pgfqpoint{4.959540in}{2.173683in}}{\pgfqpoint{4.963446in}{2.177589in}}%
\pgfpathcurveto{\pgfqpoint{4.967353in}{2.181496in}}{\pgfqpoint{4.969548in}{2.186796in}}{\pgfqpoint{4.969548in}{2.192321in}}%
\pgfpathcurveto{\pgfqpoint{4.969548in}{2.197846in}}{\pgfqpoint{4.967353in}{2.203145in}}{\pgfqpoint{4.963446in}{2.207052in}}%
\pgfpathcurveto{\pgfqpoint{4.959540in}{2.210959in}}{\pgfqpoint{4.954240in}{2.213154in}}{\pgfqpoint{4.948715in}{2.213154in}}%
\pgfpathcurveto{\pgfqpoint{4.943190in}{2.213154in}}{\pgfqpoint{4.937891in}{2.210959in}}{\pgfqpoint{4.933984in}{2.207052in}}%
\pgfpathcurveto{\pgfqpoint{4.930077in}{2.203145in}}{\pgfqpoint{4.927882in}{2.197846in}}{\pgfqpoint{4.927882in}{2.192321in}}%
\pgfpathcurveto{\pgfqpoint{4.927882in}{2.186796in}}{\pgfqpoint{4.930077in}{2.181496in}}{\pgfqpoint{4.933984in}{2.177589in}}%
\pgfpathcurveto{\pgfqpoint{4.937891in}{2.173683in}}{\pgfqpoint{4.943190in}{2.171487in}}{\pgfqpoint{4.948715in}{2.171487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964245in}{2.160479in}}%
\pgfpathcurveto{\pgfqpoint{4.969770in}{2.160479in}}{\pgfqpoint{4.975070in}{2.162674in}}{\pgfqpoint{4.978977in}{2.166581in}}%
\pgfpathcurveto{\pgfqpoint{4.982883in}{2.170488in}}{\pgfqpoint{4.985079in}{2.175787in}}{\pgfqpoint{4.985079in}{2.181313in}}%
\pgfpathcurveto{\pgfqpoint{4.985079in}{2.186838in}}{\pgfqpoint{4.982883in}{2.192137in}}{\pgfqpoint{4.978977in}{2.196044in}}%
\pgfpathcurveto{\pgfqpoint{4.975070in}{2.199951in}}{\pgfqpoint{4.969770in}{2.202146in}}{\pgfqpoint{4.964245in}{2.202146in}}%
\pgfpathcurveto{\pgfqpoint{4.958720in}{2.202146in}}{\pgfqpoint{4.953421in}{2.199951in}}{\pgfqpoint{4.949514in}{2.196044in}}%
\pgfpathcurveto{\pgfqpoint{4.945607in}{2.192137in}}{\pgfqpoint{4.943412in}{2.186838in}}{\pgfqpoint{4.943412in}{2.181313in}}%
\pgfpathcurveto{\pgfqpoint{4.943412in}{2.175787in}}{\pgfqpoint{4.945607in}{2.170488in}}{\pgfqpoint{4.949514in}{2.166581in}}%
\pgfpathcurveto{\pgfqpoint{4.953421in}{2.162674in}}{\pgfqpoint{4.958720in}{2.160479in}}{\pgfqpoint{4.964245in}{2.160479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957289in}{2.168597in}}%
\pgfpathcurveto{\pgfqpoint{4.962814in}{2.168597in}}{\pgfqpoint{4.968113in}{2.170792in}}{\pgfqpoint{4.972020in}{2.174699in}}%
\pgfpathcurveto{\pgfqpoint{4.975927in}{2.178606in}}{\pgfqpoint{4.978122in}{2.183905in}}{\pgfqpoint{4.978122in}{2.189430in}}%
\pgfpathcurveto{\pgfqpoint{4.978122in}{2.194956in}}{\pgfqpoint{4.975927in}{2.200255in}}{\pgfqpoint{4.972020in}{2.204162in}}%
\pgfpathcurveto{\pgfqpoint{4.968113in}{2.208069in}}{\pgfqpoint{4.962814in}{2.210264in}}{\pgfqpoint{4.957289in}{2.210264in}}%
\pgfpathcurveto{\pgfqpoint{4.951764in}{2.210264in}}{\pgfqpoint{4.946464in}{2.208069in}}{\pgfqpoint{4.942557in}{2.204162in}}%
\pgfpathcurveto{\pgfqpoint{4.938650in}{2.200255in}}{\pgfqpoint{4.936455in}{2.194956in}}{\pgfqpoint{4.936455in}{2.189430in}}%
\pgfpathcurveto{\pgfqpoint{4.936455in}{2.183905in}}{\pgfqpoint{4.938650in}{2.178606in}}{\pgfqpoint{4.942557in}{2.174699in}}%
\pgfpathcurveto{\pgfqpoint{4.946464in}{2.170792in}}{\pgfqpoint{4.951764in}{2.168597in}}{\pgfqpoint{4.957289in}{2.168597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.176746in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.176746in}}{\pgfqpoint{4.944158in}{2.178941in}}{\pgfqpoint{4.948065in}{2.182848in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.186755in}}{\pgfqpoint{4.954167in}{2.192054in}}{\pgfqpoint{4.954167in}{2.197579in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.203104in}}{\pgfqpoint{4.951972in}{2.208404in}}{\pgfqpoint{4.948065in}{2.212311in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.216217in}}{\pgfqpoint{4.938858in}{2.218412in}}{\pgfqpoint{4.933333in}{2.218412in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.218412in}}{\pgfqpoint{4.922509in}{2.216217in}}{\pgfqpoint{4.918602in}{2.212311in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.208404in}}{\pgfqpoint{4.912500in}{2.203104in}}{\pgfqpoint{4.912500in}{2.197579in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.192054in}}{\pgfqpoint{4.914695in}{2.186755in}}{\pgfqpoint{4.918602in}{2.182848in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.178941in}}{\pgfqpoint{4.927808in}{2.176746in}}{\pgfqpoint{4.933333in}{2.176746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936704in}{2.195112in}}%
\pgfpathcurveto{\pgfqpoint{4.942229in}{2.195112in}}{\pgfqpoint{4.947528in}{2.197307in}}{\pgfqpoint{4.951435in}{2.201214in}}%
\pgfpathcurveto{\pgfqpoint{4.955342in}{2.205120in}}{\pgfqpoint{4.957537in}{2.210420in}}{\pgfqpoint{4.957537in}{2.215945in}}%
\pgfpathcurveto{\pgfqpoint{4.957537in}{2.221470in}}{\pgfqpoint{4.955342in}{2.226769in}}{\pgfqpoint{4.951435in}{2.230676in}}%
\pgfpathcurveto{\pgfqpoint{4.947528in}{2.234583in}}{\pgfqpoint{4.942229in}{2.236778in}}{\pgfqpoint{4.936704in}{2.236778in}}%
\pgfpathcurveto{\pgfqpoint{4.931179in}{2.236778in}}{\pgfqpoint{4.925879in}{2.234583in}}{\pgfqpoint{4.921972in}{2.230676in}}%
\pgfpathcurveto{\pgfqpoint{4.918066in}{2.226769in}}{\pgfqpoint{4.915870in}{2.221470in}}{\pgfqpoint{4.915870in}{2.215945in}}%
\pgfpathcurveto{\pgfqpoint{4.915870in}{2.210420in}}{\pgfqpoint{4.918066in}{2.205120in}}{\pgfqpoint{4.921972in}{2.201214in}}%
\pgfpathcurveto{\pgfqpoint{4.925879in}{2.197307in}}{\pgfqpoint{4.931179in}{2.195112in}}{\pgfqpoint{4.936704in}{2.195112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951325in}{2.175083in}}%
\pgfpathcurveto{\pgfqpoint{4.956850in}{2.175083in}}{\pgfqpoint{4.962149in}{2.177278in}}{\pgfqpoint{4.966056in}{2.181185in}}%
\pgfpathcurveto{\pgfqpoint{4.969963in}{2.185092in}}{\pgfqpoint{4.972158in}{2.190392in}}{\pgfqpoint{4.972158in}{2.195917in}}%
\pgfpathcurveto{\pgfqpoint{4.972158in}{2.201442in}}{\pgfqpoint{4.969963in}{2.206741in}}{\pgfqpoint{4.966056in}{2.210648in}}%
\pgfpathcurveto{\pgfqpoint{4.962149in}{2.214555in}}{\pgfqpoint{4.956850in}{2.216750in}}{\pgfqpoint{4.951325in}{2.216750in}}%
\pgfpathcurveto{\pgfqpoint{4.945800in}{2.216750in}}{\pgfqpoint{4.940500in}{2.214555in}}{\pgfqpoint{4.936594in}{2.210648in}}%
\pgfpathcurveto{\pgfqpoint{4.932687in}{2.206741in}}{\pgfqpoint{4.930492in}{2.201442in}}{\pgfqpoint{4.930492in}{2.195917in}}%
\pgfpathcurveto{\pgfqpoint{4.930492in}{2.190392in}}{\pgfqpoint{4.932687in}{2.185092in}}{\pgfqpoint{4.936594in}{2.181185in}}%
\pgfpathcurveto{\pgfqpoint{4.940500in}{2.177278in}}{\pgfqpoint{4.945800in}{2.175083in}}{\pgfqpoint{4.951325in}{2.175083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950810in}{2.147743in}}%
\pgfpathcurveto{\pgfqpoint{4.956335in}{2.147743in}}{\pgfqpoint{4.961634in}{2.149938in}}{\pgfqpoint{4.965541in}{2.153845in}}%
\pgfpathcurveto{\pgfqpoint{4.969448in}{2.157751in}}{\pgfqpoint{4.971643in}{2.163051in}}{\pgfqpoint{4.971643in}{2.168576in}}%
\pgfpathcurveto{\pgfqpoint{4.971643in}{2.174101in}}{\pgfqpoint{4.969448in}{2.179401in}}{\pgfqpoint{4.965541in}{2.183307in}}%
\pgfpathcurveto{\pgfqpoint{4.961634in}{2.187214in}}{\pgfqpoint{4.956335in}{2.189409in}}{\pgfqpoint{4.950810in}{2.189409in}}%
\pgfpathcurveto{\pgfqpoint{4.945285in}{2.189409in}}{\pgfqpoint{4.939985in}{2.187214in}}{\pgfqpoint{4.936078in}{2.183307in}}%
\pgfpathcurveto{\pgfqpoint{4.932172in}{2.179401in}}{\pgfqpoint{4.929976in}{2.174101in}}{\pgfqpoint{4.929976in}{2.168576in}}%
\pgfpathcurveto{\pgfqpoint{4.929976in}{2.163051in}}{\pgfqpoint{4.932172in}{2.157751in}}{\pgfqpoint{4.936078in}{2.153845in}}%
\pgfpathcurveto{\pgfqpoint{4.939985in}{2.149938in}}{\pgfqpoint{4.945285in}{2.147743in}}{\pgfqpoint{4.950810in}{2.147743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.193998in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.193998in}}{\pgfqpoint{4.944158in}{2.196193in}}{\pgfqpoint{4.948065in}{2.200100in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.204007in}}{\pgfqpoint{4.954167in}{2.209306in}}{\pgfqpoint{4.954167in}{2.214831in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.220356in}}{\pgfqpoint{4.951972in}{2.225656in}}{\pgfqpoint{4.948065in}{2.229563in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.233469in}}{\pgfqpoint{4.938858in}{2.235665in}}{\pgfqpoint{4.933333in}{2.235665in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.235665in}}{\pgfqpoint{4.922509in}{2.233469in}}{\pgfqpoint{4.918602in}{2.229563in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.225656in}}{\pgfqpoint{4.912500in}{2.220356in}}{\pgfqpoint{4.912500in}{2.214831in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.209306in}}{\pgfqpoint{4.914695in}{2.204007in}}{\pgfqpoint{4.918602in}{2.200100in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.196193in}}{\pgfqpoint{4.927808in}{2.193998in}}{\pgfqpoint{4.933333in}{2.193998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958194in}{2.177012in}}%
\pgfpathcurveto{\pgfqpoint{4.963720in}{2.177012in}}{\pgfqpoint{4.969019in}{2.179207in}}{\pgfqpoint{4.972926in}{2.183114in}}%
\pgfpathcurveto{\pgfqpoint{4.976833in}{2.187020in}}{\pgfqpoint{4.979028in}{2.192320in}}{\pgfqpoint{4.979028in}{2.197845in}}%
\pgfpathcurveto{\pgfqpoint{4.979028in}{2.203370in}}{\pgfqpoint{4.976833in}{2.208670in}}{\pgfqpoint{4.972926in}{2.212576in}}%
\pgfpathcurveto{\pgfqpoint{4.969019in}{2.216483in}}{\pgfqpoint{4.963720in}{2.218678in}}{\pgfqpoint{4.958194in}{2.218678in}}%
\pgfpathcurveto{\pgfqpoint{4.952669in}{2.218678in}}{\pgfqpoint{4.947370in}{2.216483in}}{\pgfqpoint{4.943463in}{2.212576in}}%
\pgfpathcurveto{\pgfqpoint{4.939556in}{2.208670in}}{\pgfqpoint{4.937361in}{2.203370in}}{\pgfqpoint{4.937361in}{2.197845in}}%
\pgfpathcurveto{\pgfqpoint{4.937361in}{2.192320in}}{\pgfqpoint{4.939556in}{2.187020in}}{\pgfqpoint{4.943463in}{2.183114in}}%
\pgfpathcurveto{\pgfqpoint{4.947370in}{2.179207in}}{\pgfqpoint{4.952669in}{2.177012in}}{\pgfqpoint{4.958194in}{2.177012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955293in}{2.160355in}}%
\pgfpathcurveto{\pgfqpoint{4.960818in}{2.160355in}}{\pgfqpoint{4.966118in}{2.162550in}}{\pgfqpoint{4.970024in}{2.166457in}}%
\pgfpathcurveto{\pgfqpoint{4.973931in}{2.170364in}}{\pgfqpoint{4.976126in}{2.175664in}}{\pgfqpoint{4.976126in}{2.181189in}}%
\pgfpathcurveto{\pgfqpoint{4.976126in}{2.186714in}}{\pgfqpoint{4.973931in}{2.192013in}}{\pgfqpoint{4.970024in}{2.195920in}}%
\pgfpathcurveto{\pgfqpoint{4.966118in}{2.199827in}}{\pgfqpoint{4.960818in}{2.202022in}}{\pgfqpoint{4.955293in}{2.202022in}}%
\pgfpathcurveto{\pgfqpoint{4.949768in}{2.202022in}}{\pgfqpoint{4.944468in}{2.199827in}}{\pgfqpoint{4.940562in}{2.195920in}}%
\pgfpathcurveto{\pgfqpoint{4.936655in}{2.192013in}}{\pgfqpoint{4.934460in}{2.186714in}}{\pgfqpoint{4.934460in}{2.181189in}}%
\pgfpathcurveto{\pgfqpoint{4.934460in}{2.175664in}}{\pgfqpoint{4.936655in}{2.170364in}}{\pgfqpoint{4.940562in}{2.166457in}}%
\pgfpathcurveto{\pgfqpoint{4.944468in}{2.162550in}}{\pgfqpoint{4.949768in}{2.160355in}}{\pgfqpoint{4.955293in}{2.160355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.155607in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.155607in}}{\pgfqpoint{4.944158in}{2.157803in}}{\pgfqpoint{4.948065in}{2.161709in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.165616in}}{\pgfqpoint{4.954167in}{2.170916in}}{\pgfqpoint{4.954167in}{2.176441in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.181966in}}{\pgfqpoint{4.951972in}{2.187265in}}{\pgfqpoint{4.948065in}{2.191172in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.195079in}}{\pgfqpoint{4.938858in}{2.197274in}}{\pgfqpoint{4.933333in}{2.197274in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.197274in}}{\pgfqpoint{4.922509in}{2.195079in}}{\pgfqpoint{4.918602in}{2.191172in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.187265in}}{\pgfqpoint{4.912500in}{2.181966in}}{\pgfqpoint{4.912500in}{2.176441in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.170916in}}{\pgfqpoint{4.914695in}{2.165616in}}{\pgfqpoint{4.918602in}{2.161709in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.157803in}}{\pgfqpoint{4.927808in}{2.155607in}}{\pgfqpoint{4.933333in}{2.155607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957007in}{2.147736in}}%
\pgfpathcurveto{\pgfqpoint{4.962532in}{2.147736in}}{\pgfqpoint{4.967832in}{2.149931in}}{\pgfqpoint{4.971739in}{2.153838in}}%
\pgfpathcurveto{\pgfqpoint{4.975646in}{2.157744in}}{\pgfqpoint{4.977841in}{2.163044in}}{\pgfqpoint{4.977841in}{2.168569in}}%
\pgfpathcurveto{\pgfqpoint{4.977841in}{2.174094in}}{\pgfqpoint{4.975646in}{2.179394in}}{\pgfqpoint{4.971739in}{2.183300in}}%
\pgfpathcurveto{\pgfqpoint{4.967832in}{2.187207in}}{\pgfqpoint{4.962532in}{2.189402in}}{\pgfqpoint{4.957007in}{2.189402in}}%
\pgfpathcurveto{\pgfqpoint{4.951482in}{2.189402in}}{\pgfqpoint{4.946183in}{2.187207in}}{\pgfqpoint{4.942276in}{2.183300in}}%
\pgfpathcurveto{\pgfqpoint{4.938369in}{2.179394in}}{\pgfqpoint{4.936174in}{2.174094in}}{\pgfqpoint{4.936174in}{2.168569in}}%
\pgfpathcurveto{\pgfqpoint{4.936174in}{2.163044in}}{\pgfqpoint{4.938369in}{2.157744in}}{\pgfqpoint{4.942276in}{2.153838in}}%
\pgfpathcurveto{\pgfqpoint{4.946183in}{2.149931in}}{\pgfqpoint{4.951482in}{2.147736in}}{\pgfqpoint{4.957007in}{2.147736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954575in}{2.189586in}}%
\pgfpathcurveto{\pgfqpoint{4.960100in}{2.189586in}}{\pgfqpoint{4.965399in}{2.191781in}}{\pgfqpoint{4.969306in}{2.195688in}}%
\pgfpathcurveto{\pgfqpoint{4.973213in}{2.199595in}}{\pgfqpoint{4.975408in}{2.204895in}}{\pgfqpoint{4.975408in}{2.210420in}}%
\pgfpathcurveto{\pgfqpoint{4.975408in}{2.215945in}}{\pgfqpoint{4.973213in}{2.221244in}}{\pgfqpoint{4.969306in}{2.225151in}}%
\pgfpathcurveto{\pgfqpoint{4.965399in}{2.229058in}}{\pgfqpoint{4.960100in}{2.231253in}}{\pgfqpoint{4.954575in}{2.231253in}}%
\pgfpathcurveto{\pgfqpoint{4.949050in}{2.231253in}}{\pgfqpoint{4.943750in}{2.229058in}}{\pgfqpoint{4.939843in}{2.225151in}}%
\pgfpathcurveto{\pgfqpoint{4.935936in}{2.221244in}}{\pgfqpoint{4.933741in}{2.215945in}}{\pgfqpoint{4.933741in}{2.210420in}}%
\pgfpathcurveto{\pgfqpoint{4.933741in}{2.204895in}}{\pgfqpoint{4.935936in}{2.199595in}}{\pgfqpoint{4.939843in}{2.195688in}}%
\pgfpathcurveto{\pgfqpoint{4.943750in}{2.191781in}}{\pgfqpoint{4.949050in}{2.189586in}}{\pgfqpoint{4.954575in}{2.189586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933533in}{2.185937in}}%
\pgfpathcurveto{\pgfqpoint{4.939058in}{2.185937in}}{\pgfqpoint{4.944357in}{2.188132in}}{\pgfqpoint{4.948264in}{2.192039in}}%
\pgfpathcurveto{\pgfqpoint{4.952171in}{2.195946in}}{\pgfqpoint{4.954366in}{2.201245in}}{\pgfqpoint{4.954366in}{2.206770in}}%
\pgfpathcurveto{\pgfqpoint{4.954366in}{2.212295in}}{\pgfqpoint{4.952171in}{2.217595in}}{\pgfqpoint{4.948264in}{2.221501in}}%
\pgfpathcurveto{\pgfqpoint{4.944357in}{2.225408in}}{\pgfqpoint{4.939058in}{2.227603in}}{\pgfqpoint{4.933533in}{2.227603in}}%
\pgfpathcurveto{\pgfqpoint{4.928008in}{2.227603in}}{\pgfqpoint{4.922708in}{2.225408in}}{\pgfqpoint{4.918801in}{2.221501in}}%
\pgfpathcurveto{\pgfqpoint{4.914894in}{2.217595in}}{\pgfqpoint{4.912699in}{2.212295in}}{\pgfqpoint{4.912699in}{2.206770in}}%
\pgfpathcurveto{\pgfqpoint{4.912699in}{2.201245in}}{\pgfqpoint{4.914894in}{2.195946in}}{\pgfqpoint{4.918801in}{2.192039in}}%
\pgfpathcurveto{\pgfqpoint{4.922708in}{2.188132in}}{\pgfqpoint{4.928008in}{2.185937in}}{\pgfqpoint{4.933533in}{2.185937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955515in}{2.193242in}}%
\pgfpathcurveto{\pgfqpoint{4.961040in}{2.193242in}}{\pgfqpoint{4.966340in}{2.195437in}}{\pgfqpoint{4.970247in}{2.199343in}}%
\pgfpathcurveto{\pgfqpoint{4.974153in}{2.203250in}}{\pgfqpoint{4.976349in}{2.208550in}}{\pgfqpoint{4.976349in}{2.214075in}}%
\pgfpathcurveto{\pgfqpoint{4.976349in}{2.219600in}}{\pgfqpoint{4.974153in}{2.224899in}}{\pgfqpoint{4.970247in}{2.228806in}}%
\pgfpathcurveto{\pgfqpoint{4.966340in}{2.232713in}}{\pgfqpoint{4.961040in}{2.234908in}}{\pgfqpoint{4.955515in}{2.234908in}}%
\pgfpathcurveto{\pgfqpoint{4.949990in}{2.234908in}}{\pgfqpoint{4.944691in}{2.232713in}}{\pgfqpoint{4.940784in}{2.228806in}}%
\pgfpathcurveto{\pgfqpoint{4.936877in}{2.224899in}}{\pgfqpoint{4.934682in}{2.219600in}}{\pgfqpoint{4.934682in}{2.214075in}}%
\pgfpathcurveto{\pgfqpoint{4.934682in}{2.208550in}}{\pgfqpoint{4.936877in}{2.203250in}}{\pgfqpoint{4.940784in}{2.199343in}}%
\pgfpathcurveto{\pgfqpoint{4.944691in}{2.195437in}}{\pgfqpoint{4.949990in}{2.193242in}}{\pgfqpoint{4.955515in}{2.193242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972092in}{2.160684in}}%
\pgfpathcurveto{\pgfqpoint{4.977617in}{2.160684in}}{\pgfqpoint{4.982917in}{2.162879in}}{\pgfqpoint{4.986824in}{2.166786in}}%
\pgfpathcurveto{\pgfqpoint{4.990731in}{2.170693in}}{\pgfqpoint{4.992926in}{2.175992in}}{\pgfqpoint{4.992926in}{2.181517in}}%
\pgfpathcurveto{\pgfqpoint{4.992926in}{2.187042in}}{\pgfqpoint{4.990731in}{2.192342in}}{\pgfqpoint{4.986824in}{2.196249in}}%
\pgfpathcurveto{\pgfqpoint{4.982917in}{2.200155in}}{\pgfqpoint{4.977617in}{2.202351in}}{\pgfqpoint{4.972092in}{2.202351in}}%
\pgfpathcurveto{\pgfqpoint{4.966567in}{2.202351in}}{\pgfqpoint{4.961268in}{2.200155in}}{\pgfqpoint{4.957361in}{2.196249in}}%
\pgfpathcurveto{\pgfqpoint{4.953454in}{2.192342in}}{\pgfqpoint{4.951259in}{2.187042in}}{\pgfqpoint{4.951259in}{2.181517in}}%
\pgfpathcurveto{\pgfqpoint{4.951259in}{2.175992in}}{\pgfqpoint{4.953454in}{2.170693in}}{\pgfqpoint{4.957361in}{2.166786in}}%
\pgfpathcurveto{\pgfqpoint{4.961268in}{2.162879in}}{\pgfqpoint{4.966567in}{2.160684in}}{\pgfqpoint{4.972092in}{2.160684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973807in}{2.176707in}}%
\pgfpathcurveto{\pgfqpoint{4.979332in}{2.176707in}}{\pgfqpoint{4.984631in}{2.178903in}}{\pgfqpoint{4.988538in}{2.182809in}}%
\pgfpathcurveto{\pgfqpoint{4.992445in}{2.186716in}}{\pgfqpoint{4.994640in}{2.192016in}}{\pgfqpoint{4.994640in}{2.197541in}}%
\pgfpathcurveto{\pgfqpoint{4.994640in}{2.203066in}}{\pgfqpoint{4.992445in}{2.208365in}}{\pgfqpoint{4.988538in}{2.212272in}}%
\pgfpathcurveto{\pgfqpoint{4.984631in}{2.216179in}}{\pgfqpoint{4.979332in}{2.218374in}}{\pgfqpoint{4.973807in}{2.218374in}}%
\pgfpathcurveto{\pgfqpoint{4.968281in}{2.218374in}}{\pgfqpoint{4.962982in}{2.216179in}}{\pgfqpoint{4.959075in}{2.212272in}}%
\pgfpathcurveto{\pgfqpoint{4.955168in}{2.208365in}}{\pgfqpoint{4.952973in}{2.203066in}}{\pgfqpoint{4.952973in}{2.197541in}}%
\pgfpathcurveto{\pgfqpoint{4.952973in}{2.192016in}}{\pgfqpoint{4.955168in}{2.186716in}}{\pgfqpoint{4.959075in}{2.182809in}}%
\pgfpathcurveto{\pgfqpoint{4.962982in}{2.178903in}}{\pgfqpoint{4.968281in}{2.176707in}}{\pgfqpoint{4.973807in}{2.176707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969214in}{2.216720in}}%
\pgfpathcurveto{\pgfqpoint{4.974739in}{2.216720in}}{\pgfqpoint{4.980038in}{2.218915in}}{\pgfqpoint{4.983945in}{2.222822in}}%
\pgfpathcurveto{\pgfqpoint{4.987852in}{2.226729in}}{\pgfqpoint{4.990047in}{2.232028in}}{\pgfqpoint{4.990047in}{2.237553in}}%
\pgfpathcurveto{\pgfqpoint{4.990047in}{2.243078in}}{\pgfqpoint{4.987852in}{2.248378in}}{\pgfqpoint{4.983945in}{2.252285in}}%
\pgfpathcurveto{\pgfqpoint{4.980038in}{2.256191in}}{\pgfqpoint{4.974739in}{2.258387in}}{\pgfqpoint{4.969214in}{2.258387in}}%
\pgfpathcurveto{\pgfqpoint{4.963689in}{2.258387in}}{\pgfqpoint{4.958389in}{2.256191in}}{\pgfqpoint{4.954482in}{2.252285in}}%
\pgfpathcurveto{\pgfqpoint{4.950576in}{2.248378in}}{\pgfqpoint{4.948380in}{2.243078in}}{\pgfqpoint{4.948380in}{2.237553in}}%
\pgfpathcurveto{\pgfqpoint{4.948380in}{2.232028in}}{\pgfqpoint{4.950576in}{2.226729in}}{\pgfqpoint{4.954482in}{2.222822in}}%
\pgfpathcurveto{\pgfqpoint{4.958389in}{2.218915in}}{\pgfqpoint{4.963689in}{2.216720in}}{\pgfqpoint{4.969214in}{2.216720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964144in}{2.154978in}}%
\pgfpathcurveto{\pgfqpoint{4.969669in}{2.154978in}}{\pgfqpoint{4.974968in}{2.157173in}}{\pgfqpoint{4.978875in}{2.161080in}}%
\pgfpathcurveto{\pgfqpoint{4.982782in}{2.164987in}}{\pgfqpoint{4.984977in}{2.170286in}}{\pgfqpoint{4.984977in}{2.175811in}}%
\pgfpathcurveto{\pgfqpoint{4.984977in}{2.181336in}}{\pgfqpoint{4.982782in}{2.186636in}}{\pgfqpoint{4.978875in}{2.190543in}}%
\pgfpathcurveto{\pgfqpoint{4.974968in}{2.194449in}}{\pgfqpoint{4.969669in}{2.196644in}}{\pgfqpoint{4.964144in}{2.196644in}}%
\pgfpathcurveto{\pgfqpoint{4.958619in}{2.196644in}}{\pgfqpoint{4.953319in}{2.194449in}}{\pgfqpoint{4.949412in}{2.190543in}}%
\pgfpathcurveto{\pgfqpoint{4.945505in}{2.186636in}}{\pgfqpoint{4.943310in}{2.181336in}}{\pgfqpoint{4.943310in}{2.175811in}}%
\pgfpathcurveto{\pgfqpoint{4.943310in}{2.170286in}}{\pgfqpoint{4.945505in}{2.164987in}}{\pgfqpoint{4.949412in}{2.161080in}}%
\pgfpathcurveto{\pgfqpoint{4.953319in}{2.157173in}}{\pgfqpoint{4.958619in}{2.154978in}}{\pgfqpoint{4.964144in}{2.154978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954948in}{2.160680in}}%
\pgfpathcurveto{\pgfqpoint{4.960473in}{2.160680in}}{\pgfqpoint{4.965773in}{2.162876in}}{\pgfqpoint{4.969680in}{2.166782in}}%
\pgfpathcurveto{\pgfqpoint{4.973586in}{2.170689in}}{\pgfqpoint{4.975782in}{2.175989in}}{\pgfqpoint{4.975782in}{2.181514in}}%
\pgfpathcurveto{\pgfqpoint{4.975782in}{2.187039in}}{\pgfqpoint{4.973586in}{2.192338in}}{\pgfqpoint{4.969680in}{2.196245in}}%
\pgfpathcurveto{\pgfqpoint{4.965773in}{2.200152in}}{\pgfqpoint{4.960473in}{2.202347in}}{\pgfqpoint{4.954948in}{2.202347in}}%
\pgfpathcurveto{\pgfqpoint{4.949423in}{2.202347in}}{\pgfqpoint{4.944124in}{2.200152in}}{\pgfqpoint{4.940217in}{2.196245in}}%
\pgfpathcurveto{\pgfqpoint{4.936310in}{2.192338in}}{\pgfqpoint{4.934115in}{2.187039in}}{\pgfqpoint{4.934115in}{2.181514in}}%
\pgfpathcurveto{\pgfqpoint{4.934115in}{2.175989in}}{\pgfqpoint{4.936310in}{2.170689in}}{\pgfqpoint{4.940217in}{2.166782in}}%
\pgfpathcurveto{\pgfqpoint{4.944124in}{2.162876in}}{\pgfqpoint{4.949423in}{2.160680in}}{\pgfqpoint{4.954948in}{2.160680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953685in}{2.154935in}}%
\pgfpathcurveto{\pgfqpoint{4.959210in}{2.154935in}}{\pgfqpoint{4.964509in}{2.157130in}}{\pgfqpoint{4.968416in}{2.161037in}}%
\pgfpathcurveto{\pgfqpoint{4.972323in}{2.164944in}}{\pgfqpoint{4.974518in}{2.170243in}}{\pgfqpoint{4.974518in}{2.175768in}}%
\pgfpathcurveto{\pgfqpoint{4.974518in}{2.181293in}}{\pgfqpoint{4.972323in}{2.186593in}}{\pgfqpoint{4.968416in}{2.190500in}}%
\pgfpathcurveto{\pgfqpoint{4.964509in}{2.194406in}}{\pgfqpoint{4.959210in}{2.196602in}}{\pgfqpoint{4.953685in}{2.196602in}}%
\pgfpathcurveto{\pgfqpoint{4.948160in}{2.196602in}}{\pgfqpoint{4.942860in}{2.194406in}}{\pgfqpoint{4.938953in}{2.190500in}}%
\pgfpathcurveto{\pgfqpoint{4.935047in}{2.186593in}}{\pgfqpoint{4.932851in}{2.181293in}}{\pgfqpoint{4.932851in}{2.175768in}}%
\pgfpathcurveto{\pgfqpoint{4.932851in}{2.170243in}}{\pgfqpoint{4.935047in}{2.164944in}}{\pgfqpoint{4.938953in}{2.161037in}}%
\pgfpathcurveto{\pgfqpoint{4.942860in}{2.157130in}}{\pgfqpoint{4.948160in}{2.154935in}}{\pgfqpoint{4.953685in}{2.154935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942971in}{2.171463in}}%
\pgfpathcurveto{\pgfqpoint{4.948496in}{2.171463in}}{\pgfqpoint{4.953795in}{2.173658in}}{\pgfqpoint{4.957702in}{2.177565in}}%
\pgfpathcurveto{\pgfqpoint{4.961609in}{2.181471in}}{\pgfqpoint{4.963804in}{2.186771in}}{\pgfqpoint{4.963804in}{2.192296in}}%
\pgfpathcurveto{\pgfqpoint{4.963804in}{2.197821in}}{\pgfqpoint{4.961609in}{2.203121in}}{\pgfqpoint{4.957702in}{2.207027in}}%
\pgfpathcurveto{\pgfqpoint{4.953795in}{2.210934in}}{\pgfqpoint{4.948496in}{2.213129in}}{\pgfqpoint{4.942971in}{2.213129in}}%
\pgfpathcurveto{\pgfqpoint{4.937446in}{2.213129in}}{\pgfqpoint{4.932146in}{2.210934in}}{\pgfqpoint{4.928239in}{2.207027in}}%
\pgfpathcurveto{\pgfqpoint{4.924333in}{2.203121in}}{\pgfqpoint{4.922137in}{2.197821in}}{\pgfqpoint{4.922137in}{2.192296in}}%
\pgfpathcurveto{\pgfqpoint{4.922137in}{2.186771in}}{\pgfqpoint{4.924333in}{2.181471in}}{\pgfqpoint{4.928239in}{2.177565in}}%
\pgfpathcurveto{\pgfqpoint{4.932146in}{2.173658in}}{\pgfqpoint{4.937446in}{2.171463in}}{\pgfqpoint{4.942971in}{2.171463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.146790in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.146790in}}{\pgfqpoint{4.944158in}{2.148985in}}{\pgfqpoint{4.948065in}{2.152892in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.156798in}}{\pgfqpoint{4.954167in}{2.162098in}}{\pgfqpoint{4.954167in}{2.167623in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.173148in}}{\pgfqpoint{4.951972in}{2.178448in}}{\pgfqpoint{4.948065in}{2.182354in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.186261in}}{\pgfqpoint{4.938858in}{2.188456in}}{\pgfqpoint{4.933333in}{2.188456in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.188456in}}{\pgfqpoint{4.922509in}{2.186261in}}{\pgfqpoint{4.918602in}{2.182354in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.178448in}}{\pgfqpoint{4.912500in}{2.173148in}}{\pgfqpoint{4.912500in}{2.167623in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.162098in}}{\pgfqpoint{4.914695in}{2.156798in}}{\pgfqpoint{4.918602in}{2.152892in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.148985in}}{\pgfqpoint{4.927808in}{2.146790in}}{\pgfqpoint{4.933333in}{2.146790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.150561in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.150561in}}{\pgfqpoint{4.944158in}{2.152756in}}{\pgfqpoint{4.948065in}{2.156662in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.160569in}}{\pgfqpoint{4.954167in}{2.165869in}}{\pgfqpoint{4.954167in}{2.171394in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.176919in}}{\pgfqpoint{4.951972in}{2.182218in}}{\pgfqpoint{4.948065in}{2.186125in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.190032in}}{\pgfqpoint{4.938858in}{2.192227in}}{\pgfqpoint{4.933333in}{2.192227in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.192227in}}{\pgfqpoint{4.922509in}{2.190032in}}{\pgfqpoint{4.918602in}{2.186125in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.182218in}}{\pgfqpoint{4.912500in}{2.176919in}}{\pgfqpoint{4.912500in}{2.171394in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.165869in}}{\pgfqpoint{4.914695in}{2.160569in}}{\pgfqpoint{4.918602in}{2.156662in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.152756in}}{\pgfqpoint{4.927808in}{2.150561in}}{\pgfqpoint{4.933333in}{2.150561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.168219in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.168219in}}{\pgfqpoint{4.944158in}{2.170415in}}{\pgfqpoint{4.948065in}{2.174321in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.178228in}}{\pgfqpoint{4.954167in}{2.183528in}}{\pgfqpoint{4.954167in}{2.189053in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.194578in}}{\pgfqpoint{4.951972in}{2.199877in}}{\pgfqpoint{4.948065in}{2.203784in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.207691in}}{\pgfqpoint{4.938858in}{2.209886in}}{\pgfqpoint{4.933333in}{2.209886in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.209886in}}{\pgfqpoint{4.922509in}{2.207691in}}{\pgfqpoint{4.918602in}{2.203784in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.199877in}}{\pgfqpoint{4.912500in}{2.194578in}}{\pgfqpoint{4.912500in}{2.189053in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.183528in}}{\pgfqpoint{4.914695in}{2.178228in}}{\pgfqpoint{4.918602in}{2.174321in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.170415in}}{\pgfqpoint{4.927808in}{2.168219in}}{\pgfqpoint{4.933333in}{2.168219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959622in}{2.193521in}}%
\pgfpathcurveto{\pgfqpoint{4.965147in}{2.193521in}}{\pgfqpoint{4.970446in}{2.195717in}}{\pgfqpoint{4.974353in}{2.199623in}}%
\pgfpathcurveto{\pgfqpoint{4.978260in}{2.203530in}}{\pgfqpoint{4.980455in}{2.208830in}}{\pgfqpoint{4.980455in}{2.214355in}}%
\pgfpathcurveto{\pgfqpoint{4.980455in}{2.219880in}}{\pgfqpoint{4.978260in}{2.225179in}}{\pgfqpoint{4.974353in}{2.229086in}}%
\pgfpathcurveto{\pgfqpoint{4.970446in}{2.232993in}}{\pgfqpoint{4.965147in}{2.235188in}}{\pgfqpoint{4.959622in}{2.235188in}}%
\pgfpathcurveto{\pgfqpoint{4.954097in}{2.235188in}}{\pgfqpoint{4.948797in}{2.232993in}}{\pgfqpoint{4.944890in}{2.229086in}}%
\pgfpathcurveto{\pgfqpoint{4.940984in}{2.225179in}}{\pgfqpoint{4.938789in}{2.219880in}}{\pgfqpoint{4.938789in}{2.214355in}}%
\pgfpathcurveto{\pgfqpoint{4.938789in}{2.208830in}}{\pgfqpoint{4.940984in}{2.203530in}}{\pgfqpoint{4.944890in}{2.199623in}}%
\pgfpathcurveto{\pgfqpoint{4.948797in}{2.195717in}}{\pgfqpoint{4.954097in}{2.193521in}}{\pgfqpoint{4.959622in}{2.193521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955492in}{2.139171in}}%
\pgfpathcurveto{\pgfqpoint{4.961017in}{2.139171in}}{\pgfqpoint{4.966317in}{2.141366in}}{\pgfqpoint{4.970224in}{2.145273in}}%
\pgfpathcurveto{\pgfqpoint{4.974130in}{2.149180in}}{\pgfqpoint{4.976326in}{2.154479in}}{\pgfqpoint{4.976326in}{2.160004in}}%
\pgfpathcurveto{\pgfqpoint{4.976326in}{2.165530in}}{\pgfqpoint{4.974130in}{2.170829in}}{\pgfqpoint{4.970224in}{2.174736in}}%
\pgfpathcurveto{\pgfqpoint{4.966317in}{2.178643in}}{\pgfqpoint{4.961017in}{2.180838in}}{\pgfqpoint{4.955492in}{2.180838in}}%
\pgfpathcurveto{\pgfqpoint{4.949967in}{2.180838in}}{\pgfqpoint{4.944668in}{2.178643in}}{\pgfqpoint{4.940761in}{2.174736in}}%
\pgfpathcurveto{\pgfqpoint{4.936854in}{2.170829in}}{\pgfqpoint{4.934659in}{2.165530in}}{\pgfqpoint{4.934659in}{2.160004in}}%
\pgfpathcurveto{\pgfqpoint{4.934659in}{2.154479in}}{\pgfqpoint{4.936854in}{2.149180in}}{\pgfqpoint{4.940761in}{2.145273in}}%
\pgfpathcurveto{\pgfqpoint{4.944668in}{2.141366in}}{\pgfqpoint{4.949967in}{2.139171in}}{\pgfqpoint{4.955492in}{2.139171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937182in}{2.175572in}}%
\pgfpathcurveto{\pgfqpoint{4.942707in}{2.175572in}}{\pgfqpoint{4.948006in}{2.177767in}}{\pgfqpoint{4.951913in}{2.181673in}}%
\pgfpathcurveto{\pgfqpoint{4.955820in}{2.185580in}}{\pgfqpoint{4.958015in}{2.190880in}}{\pgfqpoint{4.958015in}{2.196405in}}%
\pgfpathcurveto{\pgfqpoint{4.958015in}{2.201930in}}{\pgfqpoint{4.955820in}{2.207229in}}{\pgfqpoint{4.951913in}{2.211136in}}%
\pgfpathcurveto{\pgfqpoint{4.948006in}{2.215043in}}{\pgfqpoint{4.942707in}{2.217238in}}{\pgfqpoint{4.937182in}{2.217238in}}%
\pgfpathcurveto{\pgfqpoint{4.931657in}{2.217238in}}{\pgfqpoint{4.926357in}{2.215043in}}{\pgfqpoint{4.922450in}{2.211136in}}%
\pgfpathcurveto{\pgfqpoint{4.918543in}{2.207229in}}{\pgfqpoint{4.916348in}{2.201930in}}{\pgfqpoint{4.916348in}{2.196405in}}%
\pgfpathcurveto{\pgfqpoint{4.916348in}{2.190880in}}{\pgfqpoint{4.918543in}{2.185580in}}{\pgfqpoint{4.922450in}{2.181673in}}%
\pgfpathcurveto{\pgfqpoint{4.926357in}{2.177767in}}{\pgfqpoint{4.931657in}{2.175572in}}{\pgfqpoint{4.937182in}{2.175572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945690in}{2.148663in}}%
\pgfpathcurveto{\pgfqpoint{4.951215in}{2.148663in}}{\pgfqpoint{4.956515in}{2.150858in}}{\pgfqpoint{4.960421in}{2.154765in}}%
\pgfpathcurveto{\pgfqpoint{4.964328in}{2.158672in}}{\pgfqpoint{4.966523in}{2.163971in}}{\pgfqpoint{4.966523in}{2.169497in}}%
\pgfpathcurveto{\pgfqpoint{4.966523in}{2.175022in}}{\pgfqpoint{4.964328in}{2.180321in}}{\pgfqpoint{4.960421in}{2.184228in}}%
\pgfpathcurveto{\pgfqpoint{4.956515in}{2.188135in}}{\pgfqpoint{4.951215in}{2.190330in}}{\pgfqpoint{4.945690in}{2.190330in}}%
\pgfpathcurveto{\pgfqpoint{4.940165in}{2.190330in}}{\pgfqpoint{4.934865in}{2.188135in}}{\pgfqpoint{4.930959in}{2.184228in}}%
\pgfpathcurveto{\pgfqpoint{4.927052in}{2.180321in}}{\pgfqpoint{4.924857in}{2.175022in}}{\pgfqpoint{4.924857in}{2.169497in}}%
\pgfpathcurveto{\pgfqpoint{4.924857in}{2.163971in}}{\pgfqpoint{4.927052in}{2.158672in}}{\pgfqpoint{4.930959in}{2.154765in}}%
\pgfpathcurveto{\pgfqpoint{4.934865in}{2.150858in}}{\pgfqpoint{4.940165in}{2.148663in}}{\pgfqpoint{4.945690in}{2.148663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941366in}{2.194823in}}%
\pgfpathcurveto{\pgfqpoint{4.946891in}{2.194823in}}{\pgfqpoint{4.952190in}{2.197018in}}{\pgfqpoint{4.956097in}{2.200925in}}%
\pgfpathcurveto{\pgfqpoint{4.960004in}{2.204832in}}{\pgfqpoint{4.962199in}{2.210131in}}{\pgfqpoint{4.962199in}{2.215656in}}%
\pgfpathcurveto{\pgfqpoint{4.962199in}{2.221181in}}{\pgfqpoint{4.960004in}{2.226481in}}{\pgfqpoint{4.956097in}{2.230388in}}%
\pgfpathcurveto{\pgfqpoint{4.952190in}{2.234294in}}{\pgfqpoint{4.946891in}{2.236489in}}{\pgfqpoint{4.941366in}{2.236489in}}%
\pgfpathcurveto{\pgfqpoint{4.935841in}{2.236489in}}{\pgfqpoint{4.930541in}{2.234294in}}{\pgfqpoint{4.926634in}{2.230388in}}%
\pgfpathcurveto{\pgfqpoint{4.922728in}{2.226481in}}{\pgfqpoint{4.920532in}{2.221181in}}{\pgfqpoint{4.920532in}{2.215656in}}%
\pgfpathcurveto{\pgfqpoint{4.920532in}{2.210131in}}{\pgfqpoint{4.922728in}{2.204832in}}{\pgfqpoint{4.926634in}{2.200925in}}%
\pgfpathcurveto{\pgfqpoint{4.930541in}{2.197018in}}{\pgfqpoint{4.935841in}{2.194823in}}{\pgfqpoint{4.941366in}{2.194823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937488in}{2.143910in}}%
\pgfpathcurveto{\pgfqpoint{4.943013in}{2.143910in}}{\pgfqpoint{4.948312in}{2.146105in}}{\pgfqpoint{4.952219in}{2.150012in}}%
\pgfpathcurveto{\pgfqpoint{4.956126in}{2.153919in}}{\pgfqpoint{4.958321in}{2.159219in}}{\pgfqpoint{4.958321in}{2.164744in}}%
\pgfpathcurveto{\pgfqpoint{4.958321in}{2.170269in}}{\pgfqpoint{4.956126in}{2.175568in}}{\pgfqpoint{4.952219in}{2.179475in}}%
\pgfpathcurveto{\pgfqpoint{4.948312in}{2.183382in}}{\pgfqpoint{4.943013in}{2.185577in}}{\pgfqpoint{4.937488in}{2.185577in}}%
\pgfpathcurveto{\pgfqpoint{4.931963in}{2.185577in}}{\pgfqpoint{4.926663in}{2.183382in}}{\pgfqpoint{4.922756in}{2.179475in}}%
\pgfpathcurveto{\pgfqpoint{4.918849in}{2.175568in}}{\pgfqpoint{4.916654in}{2.170269in}}{\pgfqpoint{4.916654in}{2.164744in}}%
\pgfpathcurveto{\pgfqpoint{4.916654in}{2.159219in}}{\pgfqpoint{4.918849in}{2.153919in}}{\pgfqpoint{4.922756in}{2.150012in}}%
\pgfpathcurveto{\pgfqpoint{4.926663in}{2.146105in}}{\pgfqpoint{4.931963in}{2.143910in}}{\pgfqpoint{4.937488in}{2.143910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952761in}{2.151476in}}%
\pgfpathcurveto{\pgfqpoint{4.958286in}{2.151476in}}{\pgfqpoint{4.963585in}{2.153671in}}{\pgfqpoint{4.967492in}{2.157578in}}%
\pgfpathcurveto{\pgfqpoint{4.971399in}{2.161485in}}{\pgfqpoint{4.973594in}{2.166785in}}{\pgfqpoint{4.973594in}{2.172310in}}%
\pgfpathcurveto{\pgfqpoint{4.973594in}{2.177835in}}{\pgfqpoint{4.971399in}{2.183134in}}{\pgfqpoint{4.967492in}{2.187041in}}%
\pgfpathcurveto{\pgfqpoint{4.963585in}{2.190948in}}{\pgfqpoint{4.958286in}{2.193143in}}{\pgfqpoint{4.952761in}{2.193143in}}%
\pgfpathcurveto{\pgfqpoint{4.947236in}{2.193143in}}{\pgfqpoint{4.941936in}{2.190948in}}{\pgfqpoint{4.938029in}{2.187041in}}%
\pgfpathcurveto{\pgfqpoint{4.934123in}{2.183134in}}{\pgfqpoint{4.931927in}{2.177835in}}{\pgfqpoint{4.931927in}{2.172310in}}%
\pgfpathcurveto{\pgfqpoint{4.931927in}{2.166785in}}{\pgfqpoint{4.934123in}{2.161485in}}{\pgfqpoint{4.938029in}{2.157578in}}%
\pgfpathcurveto{\pgfqpoint{4.941936in}{2.153671in}}{\pgfqpoint{4.947236in}{2.151476in}}{\pgfqpoint{4.952761in}{2.151476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.145258in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.145258in}}{\pgfqpoint{4.944158in}{2.147454in}}{\pgfqpoint{4.948065in}{2.151360in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.155267in}}{\pgfqpoint{4.954167in}{2.160567in}}{\pgfqpoint{4.954167in}{2.166092in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.171617in}}{\pgfqpoint{4.951972in}{2.176916in}}{\pgfqpoint{4.948065in}{2.180823in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.184730in}}{\pgfqpoint{4.938858in}{2.186925in}}{\pgfqpoint{4.933333in}{2.186925in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.186925in}}{\pgfqpoint{4.922509in}{2.184730in}}{\pgfqpoint{4.918602in}{2.180823in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.176916in}}{\pgfqpoint{4.912500in}{2.171617in}}{\pgfqpoint{4.912500in}{2.166092in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.160567in}}{\pgfqpoint{4.914695in}{2.155267in}}{\pgfqpoint{4.918602in}{2.151360in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.147454in}}{\pgfqpoint{4.927808in}{2.145258in}}{\pgfqpoint{4.933333in}{2.145258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935629in}{2.182154in}}%
\pgfpathcurveto{\pgfqpoint{4.941154in}{2.182154in}}{\pgfqpoint{4.946454in}{2.184349in}}{\pgfqpoint{4.950361in}{2.188256in}}%
\pgfpathcurveto{\pgfqpoint{4.954268in}{2.192163in}}{\pgfqpoint{4.956463in}{2.197462in}}{\pgfqpoint{4.956463in}{2.202987in}}%
\pgfpathcurveto{\pgfqpoint{4.956463in}{2.208512in}}{\pgfqpoint{4.954268in}{2.213812in}}{\pgfqpoint{4.950361in}{2.217719in}}%
\pgfpathcurveto{\pgfqpoint{4.946454in}{2.221625in}}{\pgfqpoint{4.941154in}{2.223821in}}{\pgfqpoint{4.935629in}{2.223821in}}%
\pgfpathcurveto{\pgfqpoint{4.930104in}{2.223821in}}{\pgfqpoint{4.924805in}{2.221625in}}{\pgfqpoint{4.920898in}{2.217719in}}%
\pgfpathcurveto{\pgfqpoint{4.916991in}{2.213812in}}{\pgfqpoint{4.914796in}{2.208512in}}{\pgfqpoint{4.914796in}{2.202987in}}%
\pgfpathcurveto{\pgfqpoint{4.914796in}{2.197462in}}{\pgfqpoint{4.916991in}{2.192163in}}{\pgfqpoint{4.920898in}{2.188256in}}%
\pgfpathcurveto{\pgfqpoint{4.924805in}{2.184349in}}{\pgfqpoint{4.930104in}{2.182154in}}{\pgfqpoint{4.935629in}{2.182154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943120in}{2.209427in}}%
\pgfpathcurveto{\pgfqpoint{4.948645in}{2.209427in}}{\pgfqpoint{4.953945in}{2.211622in}}{\pgfqpoint{4.957851in}{2.215529in}}%
\pgfpathcurveto{\pgfqpoint{4.961758in}{2.219436in}}{\pgfqpoint{4.963953in}{2.224735in}}{\pgfqpoint{4.963953in}{2.230260in}}%
\pgfpathcurveto{\pgfqpoint{4.963953in}{2.235785in}}{\pgfqpoint{4.961758in}{2.241085in}}{\pgfqpoint{4.957851in}{2.244992in}}%
\pgfpathcurveto{\pgfqpoint{4.953945in}{2.248898in}}{\pgfqpoint{4.948645in}{2.251094in}}{\pgfqpoint{4.943120in}{2.251094in}}%
\pgfpathcurveto{\pgfqpoint{4.937595in}{2.251094in}}{\pgfqpoint{4.932296in}{2.248898in}}{\pgfqpoint{4.928389in}{2.244992in}}%
\pgfpathcurveto{\pgfqpoint{4.924482in}{2.241085in}}{\pgfqpoint{4.922287in}{2.235785in}}{\pgfqpoint{4.922287in}{2.230260in}}%
\pgfpathcurveto{\pgfqpoint{4.922287in}{2.224735in}}{\pgfqpoint{4.924482in}{2.219436in}}{\pgfqpoint{4.928389in}{2.215529in}}%
\pgfpathcurveto{\pgfqpoint{4.932296in}{2.211622in}}{\pgfqpoint{4.937595in}{2.209427in}}{\pgfqpoint{4.943120in}{2.209427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960095in}{2.164862in}}%
\pgfpathcurveto{\pgfqpoint{4.965620in}{2.164862in}}{\pgfqpoint{4.970919in}{2.167057in}}{\pgfqpoint{4.974826in}{2.170964in}}%
\pgfpathcurveto{\pgfqpoint{4.978733in}{2.174871in}}{\pgfqpoint{4.980928in}{2.180170in}}{\pgfqpoint{4.980928in}{2.185695in}}%
\pgfpathcurveto{\pgfqpoint{4.980928in}{2.191220in}}{\pgfqpoint{4.978733in}{2.196520in}}{\pgfqpoint{4.974826in}{2.200427in}}%
\pgfpathcurveto{\pgfqpoint{4.970919in}{2.204334in}}{\pgfqpoint{4.965620in}{2.206529in}}{\pgfqpoint{4.960095in}{2.206529in}}%
\pgfpathcurveto{\pgfqpoint{4.954570in}{2.206529in}}{\pgfqpoint{4.949270in}{2.204334in}}{\pgfqpoint{4.945363in}{2.200427in}}%
\pgfpathcurveto{\pgfqpoint{4.941457in}{2.196520in}}{\pgfqpoint{4.939261in}{2.191220in}}{\pgfqpoint{4.939261in}{2.185695in}}%
\pgfpathcurveto{\pgfqpoint{4.939261in}{2.180170in}}{\pgfqpoint{4.941457in}{2.174871in}}{\pgfqpoint{4.945363in}{2.170964in}}%
\pgfpathcurveto{\pgfqpoint{4.949270in}{2.167057in}}{\pgfqpoint{4.954570in}{2.164862in}}{\pgfqpoint{4.960095in}{2.164862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.157632in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.157632in}}{\pgfqpoint{4.944158in}{2.159827in}}{\pgfqpoint{4.948065in}{2.163734in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.167641in}}{\pgfqpoint{4.954167in}{2.172940in}}{\pgfqpoint{4.954167in}{2.178465in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.183990in}}{\pgfqpoint{4.951972in}{2.189290in}}{\pgfqpoint{4.948065in}{2.193197in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.197103in}}{\pgfqpoint{4.938858in}{2.199299in}}{\pgfqpoint{4.933333in}{2.199299in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.199299in}}{\pgfqpoint{4.922509in}{2.197103in}}{\pgfqpoint{4.918602in}{2.193197in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.189290in}}{\pgfqpoint{4.912500in}{2.183990in}}{\pgfqpoint{4.912500in}{2.178465in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.172940in}}{\pgfqpoint{4.914695in}{2.167641in}}{\pgfqpoint{4.918602in}{2.163734in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.159827in}}{\pgfqpoint{4.927808in}{2.157632in}}{\pgfqpoint{4.933333in}{2.157632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967456in}{2.135923in}}%
\pgfpathcurveto{\pgfqpoint{4.972981in}{2.135923in}}{\pgfqpoint{4.978281in}{2.138118in}}{\pgfqpoint{4.982188in}{2.142025in}}%
\pgfpathcurveto{\pgfqpoint{4.986095in}{2.145931in}}{\pgfqpoint{4.988290in}{2.151231in}}{\pgfqpoint{4.988290in}{2.156756in}}%
\pgfpathcurveto{\pgfqpoint{4.988290in}{2.162281in}}{\pgfqpoint{4.986095in}{2.167581in}}{\pgfqpoint{4.982188in}{2.171487in}}%
\pgfpathcurveto{\pgfqpoint{4.978281in}{2.175394in}}{\pgfqpoint{4.972981in}{2.177589in}}{\pgfqpoint{4.967456in}{2.177589in}}%
\pgfpathcurveto{\pgfqpoint{4.961931in}{2.177589in}}{\pgfqpoint{4.956632in}{2.175394in}}{\pgfqpoint{4.952725in}{2.171487in}}%
\pgfpathcurveto{\pgfqpoint{4.948818in}{2.167581in}}{\pgfqpoint{4.946623in}{2.162281in}}{\pgfqpoint{4.946623in}{2.156756in}}%
\pgfpathcurveto{\pgfqpoint{4.946623in}{2.151231in}}{\pgfqpoint{4.948818in}{2.145931in}}{\pgfqpoint{4.952725in}{2.142025in}}%
\pgfpathcurveto{\pgfqpoint{4.956632in}{2.138118in}}{\pgfqpoint{4.961931in}{2.135923in}}{\pgfqpoint{4.967456in}{2.135923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941754in}{2.133119in}}%
\pgfpathcurveto{\pgfqpoint{4.947279in}{2.133119in}}{\pgfqpoint{4.952579in}{2.135315in}}{\pgfqpoint{4.956486in}{2.139221in}}%
\pgfpathcurveto{\pgfqpoint{4.960392in}{2.143128in}}{\pgfqpoint{4.962588in}{2.148428in}}{\pgfqpoint{4.962588in}{2.153953in}}%
\pgfpathcurveto{\pgfqpoint{4.962588in}{2.159478in}}{\pgfqpoint{4.960392in}{2.164777in}}{\pgfqpoint{4.956486in}{2.168684in}}%
\pgfpathcurveto{\pgfqpoint{4.952579in}{2.172591in}}{\pgfqpoint{4.947279in}{2.174786in}}{\pgfqpoint{4.941754in}{2.174786in}}%
\pgfpathcurveto{\pgfqpoint{4.936229in}{2.174786in}}{\pgfqpoint{4.930930in}{2.172591in}}{\pgfqpoint{4.927023in}{2.168684in}}%
\pgfpathcurveto{\pgfqpoint{4.923116in}{2.164777in}}{\pgfqpoint{4.920921in}{2.159478in}}{\pgfqpoint{4.920921in}{2.153953in}}%
\pgfpathcurveto{\pgfqpoint{4.920921in}{2.148428in}}{\pgfqpoint{4.923116in}{2.143128in}}{\pgfqpoint{4.927023in}{2.139221in}}%
\pgfpathcurveto{\pgfqpoint{4.930930in}{2.135315in}}{\pgfqpoint{4.936229in}{2.133119in}}{\pgfqpoint{4.941754in}{2.133119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950800in}{2.166833in}}%
\pgfpathcurveto{\pgfqpoint{4.956325in}{2.166833in}}{\pgfqpoint{4.961625in}{2.169028in}}{\pgfqpoint{4.965532in}{2.172935in}}%
\pgfpathcurveto{\pgfqpoint{4.969439in}{2.176842in}}{\pgfqpoint{4.971634in}{2.182141in}}{\pgfqpoint{4.971634in}{2.187666in}}%
\pgfpathcurveto{\pgfqpoint{4.971634in}{2.193191in}}{\pgfqpoint{4.969439in}{2.198491in}}{\pgfqpoint{4.965532in}{2.202398in}}%
\pgfpathcurveto{\pgfqpoint{4.961625in}{2.206304in}}{\pgfqpoint{4.956325in}{2.208499in}}{\pgfqpoint{4.950800in}{2.208499in}}%
\pgfpathcurveto{\pgfqpoint{4.945275in}{2.208499in}}{\pgfqpoint{4.939976in}{2.206304in}}{\pgfqpoint{4.936069in}{2.202398in}}%
\pgfpathcurveto{\pgfqpoint{4.932162in}{2.198491in}}{\pgfqpoint{4.929967in}{2.193191in}}{\pgfqpoint{4.929967in}{2.187666in}}%
\pgfpathcurveto{\pgfqpoint{4.929967in}{2.182141in}}{\pgfqpoint{4.932162in}{2.176842in}}{\pgfqpoint{4.936069in}{2.172935in}}%
\pgfpathcurveto{\pgfqpoint{4.939976in}{2.169028in}}{\pgfqpoint{4.945275in}{2.166833in}}{\pgfqpoint{4.950800in}{2.166833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941665in}{2.166486in}}%
\pgfpathcurveto{\pgfqpoint{4.947190in}{2.166486in}}{\pgfqpoint{4.952489in}{2.168681in}}{\pgfqpoint{4.956396in}{2.172588in}}%
\pgfpathcurveto{\pgfqpoint{4.960303in}{2.176494in}}{\pgfqpoint{4.962498in}{2.181794in}}{\pgfqpoint{4.962498in}{2.187319in}}%
\pgfpathcurveto{\pgfqpoint{4.962498in}{2.192844in}}{\pgfqpoint{4.960303in}{2.198144in}}{\pgfqpoint{4.956396in}{2.202050in}}%
\pgfpathcurveto{\pgfqpoint{4.952489in}{2.205957in}}{\pgfqpoint{4.947190in}{2.208152in}}{\pgfqpoint{4.941665in}{2.208152in}}%
\pgfpathcurveto{\pgfqpoint{4.936140in}{2.208152in}}{\pgfqpoint{4.930840in}{2.205957in}}{\pgfqpoint{4.926933in}{2.202050in}}%
\pgfpathcurveto{\pgfqpoint{4.923027in}{2.198144in}}{\pgfqpoint{4.920831in}{2.192844in}}{\pgfqpoint{4.920831in}{2.187319in}}%
\pgfpathcurveto{\pgfqpoint{4.920831in}{2.181794in}}{\pgfqpoint{4.923027in}{2.176494in}}{\pgfqpoint{4.926933in}{2.172588in}}%
\pgfpathcurveto{\pgfqpoint{4.930840in}{2.168681in}}{\pgfqpoint{4.936140in}{2.166486in}}{\pgfqpoint{4.941665in}{2.166486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934605in}{2.153597in}}%
\pgfpathcurveto{\pgfqpoint{4.940130in}{2.153597in}}{\pgfqpoint{4.945430in}{2.155792in}}{\pgfqpoint{4.949337in}{2.159699in}}%
\pgfpathcurveto{\pgfqpoint{4.953243in}{2.163606in}}{\pgfqpoint{4.955439in}{2.168905in}}{\pgfqpoint{4.955439in}{2.174430in}}%
\pgfpathcurveto{\pgfqpoint{4.955439in}{2.179955in}}{\pgfqpoint{4.953243in}{2.185255in}}{\pgfqpoint{4.949337in}{2.189162in}}%
\pgfpathcurveto{\pgfqpoint{4.945430in}{2.193069in}}{\pgfqpoint{4.940130in}{2.195264in}}{\pgfqpoint{4.934605in}{2.195264in}}%
\pgfpathcurveto{\pgfqpoint{4.929080in}{2.195264in}}{\pgfqpoint{4.923781in}{2.193069in}}{\pgfqpoint{4.919874in}{2.189162in}}%
\pgfpathcurveto{\pgfqpoint{4.915967in}{2.185255in}}{\pgfqpoint{4.913772in}{2.179955in}}{\pgfqpoint{4.913772in}{2.174430in}}%
\pgfpathcurveto{\pgfqpoint{4.913772in}{2.168905in}}{\pgfqpoint{4.915967in}{2.163606in}}{\pgfqpoint{4.919874in}{2.159699in}}%
\pgfpathcurveto{\pgfqpoint{4.923781in}{2.155792in}}{\pgfqpoint{4.929080in}{2.153597in}}{\pgfqpoint{4.934605in}{2.153597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.181969in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.181969in}}{\pgfqpoint{4.944158in}{2.184164in}}{\pgfqpoint{4.948065in}{2.188070in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.191977in}}{\pgfqpoint{4.954167in}{2.197277in}}{\pgfqpoint{4.954167in}{2.202802in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.208327in}}{\pgfqpoint{4.951972in}{2.213626in}}{\pgfqpoint{4.948065in}{2.217533in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.221440in}}{\pgfqpoint{4.938858in}{2.223635in}}{\pgfqpoint{4.933333in}{2.223635in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.223635in}}{\pgfqpoint{4.922509in}{2.221440in}}{\pgfqpoint{4.918602in}{2.217533in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.213626in}}{\pgfqpoint{4.912500in}{2.208327in}}{\pgfqpoint{4.912500in}{2.202802in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.197277in}}{\pgfqpoint{4.914695in}{2.191977in}}{\pgfqpoint{4.918602in}{2.188070in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.184164in}}{\pgfqpoint{4.927808in}{2.181969in}}{\pgfqpoint{4.933333in}{2.181969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956142in}{2.150048in}}%
\pgfpathcurveto{\pgfqpoint{4.961667in}{2.150048in}}{\pgfqpoint{4.966966in}{2.152244in}}{\pgfqpoint{4.970873in}{2.156150in}}%
\pgfpathcurveto{\pgfqpoint{4.974780in}{2.160057in}}{\pgfqpoint{4.976975in}{2.165357in}}{\pgfqpoint{4.976975in}{2.170882in}}%
\pgfpathcurveto{\pgfqpoint{4.976975in}{2.176407in}}{\pgfqpoint{4.974780in}{2.181706in}}{\pgfqpoint{4.970873in}{2.185613in}}%
\pgfpathcurveto{\pgfqpoint{4.966966in}{2.189520in}}{\pgfqpoint{4.961667in}{2.191715in}}{\pgfqpoint{4.956142in}{2.191715in}}%
\pgfpathcurveto{\pgfqpoint{4.950617in}{2.191715in}}{\pgfqpoint{4.945317in}{2.189520in}}{\pgfqpoint{4.941410in}{2.185613in}}%
\pgfpathcurveto{\pgfqpoint{4.937504in}{2.181706in}}{\pgfqpoint{4.935308in}{2.176407in}}{\pgfqpoint{4.935308in}{2.170882in}}%
\pgfpathcurveto{\pgfqpoint{4.935308in}{2.165357in}}{\pgfqpoint{4.937504in}{2.160057in}}{\pgfqpoint{4.941410in}{2.156150in}}%
\pgfpathcurveto{\pgfqpoint{4.945317in}{2.152244in}}{\pgfqpoint{4.950617in}{2.150048in}}{\pgfqpoint{4.956142in}{2.150048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937228in}{2.199650in}}%
\pgfpathcurveto{\pgfqpoint{4.942753in}{2.199650in}}{\pgfqpoint{4.948053in}{2.201845in}}{\pgfqpoint{4.951960in}{2.205752in}}%
\pgfpathcurveto{\pgfqpoint{4.955867in}{2.209659in}}{\pgfqpoint{4.958062in}{2.214959in}}{\pgfqpoint{4.958062in}{2.220484in}}%
\pgfpathcurveto{\pgfqpoint{4.958062in}{2.226009in}}{\pgfqpoint{4.955867in}{2.231308in}}{\pgfqpoint{4.951960in}{2.235215in}}%
\pgfpathcurveto{\pgfqpoint{4.948053in}{2.239122in}}{\pgfqpoint{4.942753in}{2.241317in}}{\pgfqpoint{4.937228in}{2.241317in}}%
\pgfpathcurveto{\pgfqpoint{4.931703in}{2.241317in}}{\pgfqpoint{4.926404in}{2.239122in}}{\pgfqpoint{4.922497in}{2.235215in}}%
\pgfpathcurveto{\pgfqpoint{4.918590in}{2.231308in}}{\pgfqpoint{4.916395in}{2.226009in}}{\pgfqpoint{4.916395in}{2.220484in}}%
\pgfpathcurveto{\pgfqpoint{4.916395in}{2.214959in}}{\pgfqpoint{4.918590in}{2.209659in}}{\pgfqpoint{4.922497in}{2.205752in}}%
\pgfpathcurveto{\pgfqpoint{4.926404in}{2.201845in}}{\pgfqpoint{4.931703in}{2.199650in}}{\pgfqpoint{4.937228in}{2.199650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.152261in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.152261in}}{\pgfqpoint{4.944158in}{2.154456in}}{\pgfqpoint{4.948065in}{2.158363in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.162269in}}{\pgfqpoint{4.954167in}{2.167569in}}{\pgfqpoint{4.954167in}{2.173094in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.178619in}}{\pgfqpoint{4.951972in}{2.183919in}}{\pgfqpoint{4.948065in}{2.187825in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.191732in}}{\pgfqpoint{4.938858in}{2.193927in}}{\pgfqpoint{4.933333in}{2.193927in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.193927in}}{\pgfqpoint{4.922509in}{2.191732in}}{\pgfqpoint{4.918602in}{2.187825in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.183919in}}{\pgfqpoint{4.912500in}{2.178619in}}{\pgfqpoint{4.912500in}{2.173094in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.167569in}}{\pgfqpoint{4.914695in}{2.162269in}}{\pgfqpoint{4.918602in}{2.158363in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.154456in}}{\pgfqpoint{4.927808in}{2.152261in}}{\pgfqpoint{4.933333in}{2.152261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954410in}{2.161435in}}%
\pgfpathcurveto{\pgfqpoint{4.959935in}{2.161435in}}{\pgfqpoint{4.965234in}{2.163630in}}{\pgfqpoint{4.969141in}{2.167537in}}%
\pgfpathcurveto{\pgfqpoint{4.973048in}{2.171444in}}{\pgfqpoint{4.975243in}{2.176743in}}{\pgfqpoint{4.975243in}{2.182268in}}%
\pgfpathcurveto{\pgfqpoint{4.975243in}{2.187793in}}{\pgfqpoint{4.973048in}{2.193093in}}{\pgfqpoint{4.969141in}{2.197000in}}%
\pgfpathcurveto{\pgfqpoint{4.965234in}{2.200906in}}{\pgfqpoint{4.959935in}{2.203101in}}{\pgfqpoint{4.954410in}{2.203101in}}%
\pgfpathcurveto{\pgfqpoint{4.948884in}{2.203101in}}{\pgfqpoint{4.943585in}{2.200906in}}{\pgfqpoint{4.939678in}{2.197000in}}%
\pgfpathcurveto{\pgfqpoint{4.935771in}{2.193093in}}{\pgfqpoint{4.933576in}{2.187793in}}{\pgfqpoint{4.933576in}{2.182268in}}%
\pgfpathcurveto{\pgfqpoint{4.933576in}{2.176743in}}{\pgfqpoint{4.935771in}{2.171444in}}{\pgfqpoint{4.939678in}{2.167537in}}%
\pgfpathcurveto{\pgfqpoint{4.943585in}{2.163630in}}{\pgfqpoint{4.948884in}{2.161435in}}{\pgfqpoint{4.954410in}{2.161435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.173192in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.173192in}}{\pgfqpoint{4.944158in}{2.175387in}}{\pgfqpoint{4.948065in}{2.179294in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.183201in}}{\pgfqpoint{4.954167in}{2.188500in}}{\pgfqpoint{4.954167in}{2.194025in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.199550in}}{\pgfqpoint{4.951972in}{2.204850in}}{\pgfqpoint{4.948065in}{2.208757in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.212663in}}{\pgfqpoint{4.938858in}{2.214858in}}{\pgfqpoint{4.933333in}{2.214858in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.214858in}}{\pgfqpoint{4.922509in}{2.212663in}}{\pgfqpoint{4.918602in}{2.208757in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.204850in}}{\pgfqpoint{4.912500in}{2.199550in}}{\pgfqpoint{4.912500in}{2.194025in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.188500in}}{\pgfqpoint{4.914695in}{2.183201in}}{\pgfqpoint{4.918602in}{2.179294in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.175387in}}{\pgfqpoint{4.927808in}{2.173192in}}{\pgfqpoint{4.933333in}{2.173192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949195in}{2.162836in}}%
\pgfpathcurveto{\pgfqpoint{4.954720in}{2.162836in}}{\pgfqpoint{4.960019in}{2.165031in}}{\pgfqpoint{4.963926in}{2.168938in}}%
\pgfpathcurveto{\pgfqpoint{4.967833in}{2.172845in}}{\pgfqpoint{4.970028in}{2.178144in}}{\pgfqpoint{4.970028in}{2.183669in}}%
\pgfpathcurveto{\pgfqpoint{4.970028in}{2.189194in}}{\pgfqpoint{4.967833in}{2.194494in}}{\pgfqpoint{4.963926in}{2.198401in}}%
\pgfpathcurveto{\pgfqpoint{4.960019in}{2.202307in}}{\pgfqpoint{4.954720in}{2.204503in}}{\pgfqpoint{4.949195in}{2.204503in}}%
\pgfpathcurveto{\pgfqpoint{4.943670in}{2.204503in}}{\pgfqpoint{4.938370in}{2.202307in}}{\pgfqpoint{4.934463in}{2.198401in}}%
\pgfpathcurveto{\pgfqpoint{4.930557in}{2.194494in}}{\pgfqpoint{4.928361in}{2.189194in}}{\pgfqpoint{4.928361in}{2.183669in}}%
\pgfpathcurveto{\pgfqpoint{4.928361in}{2.178144in}}{\pgfqpoint{4.930557in}{2.172845in}}{\pgfqpoint{4.934463in}{2.168938in}}%
\pgfpathcurveto{\pgfqpoint{4.938370in}{2.165031in}}{\pgfqpoint{4.943670in}{2.162836in}}{\pgfqpoint{4.949195in}{2.162836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938778in}{2.158011in}}%
\pgfpathcurveto{\pgfqpoint{4.944303in}{2.158011in}}{\pgfqpoint{4.949603in}{2.160206in}}{\pgfqpoint{4.953509in}{2.164113in}}%
\pgfpathcurveto{\pgfqpoint{4.957416in}{2.168019in}}{\pgfqpoint{4.959611in}{2.173319in}}{\pgfqpoint{4.959611in}{2.178844in}}%
\pgfpathcurveto{\pgfqpoint{4.959611in}{2.184369in}}{\pgfqpoint{4.957416in}{2.189669in}}{\pgfqpoint{4.953509in}{2.193575in}}%
\pgfpathcurveto{\pgfqpoint{4.949603in}{2.197482in}}{\pgfqpoint{4.944303in}{2.199677in}}{\pgfqpoint{4.938778in}{2.199677in}}%
\pgfpathcurveto{\pgfqpoint{4.933253in}{2.199677in}}{\pgfqpoint{4.927953in}{2.197482in}}{\pgfqpoint{4.924047in}{2.193575in}}%
\pgfpathcurveto{\pgfqpoint{4.920140in}{2.189669in}}{\pgfqpoint{4.917945in}{2.184369in}}{\pgfqpoint{4.917945in}{2.178844in}}%
\pgfpathcurveto{\pgfqpoint{4.917945in}{2.173319in}}{\pgfqpoint{4.920140in}{2.168019in}}{\pgfqpoint{4.924047in}{2.164113in}}%
\pgfpathcurveto{\pgfqpoint{4.927953in}{2.160206in}}{\pgfqpoint{4.933253in}{2.158011in}}{\pgfqpoint{4.938778in}{2.158011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.146641in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.146641in}}{\pgfqpoint{4.944158in}{2.148836in}}{\pgfqpoint{4.948065in}{2.152743in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.156650in}}{\pgfqpoint{4.954167in}{2.161949in}}{\pgfqpoint{4.954167in}{2.167475in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.173000in}}{\pgfqpoint{4.951972in}{2.178299in}}{\pgfqpoint{4.948065in}{2.182206in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.186113in}}{\pgfqpoint{4.938858in}{2.188308in}}{\pgfqpoint{4.933333in}{2.188308in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.188308in}}{\pgfqpoint{4.922509in}{2.186113in}}{\pgfqpoint{4.918602in}{2.182206in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.178299in}}{\pgfqpoint{4.912500in}{2.173000in}}{\pgfqpoint{4.912500in}{2.167475in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.161949in}}{\pgfqpoint{4.914695in}{2.156650in}}{\pgfqpoint{4.918602in}{2.152743in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.148836in}}{\pgfqpoint{4.927808in}{2.146641in}}{\pgfqpoint{4.933333in}{2.146641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.204386in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.204386in}}{\pgfqpoint{4.944158in}{2.206581in}}{\pgfqpoint{4.948065in}{2.210488in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.214395in}}{\pgfqpoint{4.954167in}{2.219694in}}{\pgfqpoint{4.954167in}{2.225220in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.230745in}}{\pgfqpoint{4.951972in}{2.236044in}}{\pgfqpoint{4.948065in}{2.239951in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.243858in}}{\pgfqpoint{4.938858in}{2.246053in}}{\pgfqpoint{4.933333in}{2.246053in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.246053in}}{\pgfqpoint{4.922509in}{2.243858in}}{\pgfqpoint{4.918602in}{2.239951in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.236044in}}{\pgfqpoint{4.912500in}{2.230745in}}{\pgfqpoint{4.912500in}{2.225220in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.219694in}}{\pgfqpoint{4.914695in}{2.214395in}}{\pgfqpoint{4.918602in}{2.210488in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.206581in}}{\pgfqpoint{4.927808in}{2.204386in}}{\pgfqpoint{4.933333in}{2.204386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941932in}{2.234511in}}%
\pgfpathcurveto{\pgfqpoint{4.947457in}{2.234511in}}{\pgfqpoint{4.952757in}{2.236707in}}{\pgfqpoint{4.956663in}{2.240613in}}%
\pgfpathcurveto{\pgfqpoint{4.960570in}{2.244520in}}{\pgfqpoint{4.962765in}{2.249820in}}{\pgfqpoint{4.962765in}{2.255345in}}%
\pgfpathcurveto{\pgfqpoint{4.962765in}{2.260870in}}{\pgfqpoint{4.960570in}{2.266169in}}{\pgfqpoint{4.956663in}{2.270076in}}%
\pgfpathcurveto{\pgfqpoint{4.952757in}{2.273983in}}{\pgfqpoint{4.947457in}{2.276178in}}{\pgfqpoint{4.941932in}{2.276178in}}%
\pgfpathcurveto{\pgfqpoint{4.936407in}{2.276178in}}{\pgfqpoint{4.931107in}{2.273983in}}{\pgfqpoint{4.927201in}{2.270076in}}%
\pgfpathcurveto{\pgfqpoint{4.923294in}{2.266169in}}{\pgfqpoint{4.921099in}{2.260870in}}{\pgfqpoint{4.921099in}{2.255345in}}%
\pgfpathcurveto{\pgfqpoint{4.921099in}{2.249820in}}{\pgfqpoint{4.923294in}{2.244520in}}{\pgfqpoint{4.927201in}{2.240613in}}%
\pgfpathcurveto{\pgfqpoint{4.931107in}{2.236707in}}{\pgfqpoint{4.936407in}{2.234511in}}{\pgfqpoint{4.941932in}{2.234511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934037in}{2.204983in}}%
\pgfpathcurveto{\pgfqpoint{4.939562in}{2.204983in}}{\pgfqpoint{4.944861in}{2.207178in}}{\pgfqpoint{4.948768in}{2.211085in}}%
\pgfpathcurveto{\pgfqpoint{4.952675in}{2.214992in}}{\pgfqpoint{4.954870in}{2.220291in}}{\pgfqpoint{4.954870in}{2.225816in}}%
\pgfpathcurveto{\pgfqpoint{4.954870in}{2.231341in}}{\pgfqpoint{4.952675in}{2.236641in}}{\pgfqpoint{4.948768in}{2.240547in}}%
\pgfpathcurveto{\pgfqpoint{4.944861in}{2.244454in}}{\pgfqpoint{4.939562in}{2.246649in}}{\pgfqpoint{4.934037in}{2.246649in}}%
\pgfpathcurveto{\pgfqpoint{4.928512in}{2.246649in}}{\pgfqpoint{4.923212in}{2.244454in}}{\pgfqpoint{4.919306in}{2.240547in}}%
\pgfpathcurveto{\pgfqpoint{4.915399in}{2.236641in}}{\pgfqpoint{4.913204in}{2.231341in}}{\pgfqpoint{4.913204in}{2.225816in}}%
\pgfpathcurveto{\pgfqpoint{4.913204in}{2.220291in}}{\pgfqpoint{4.915399in}{2.214992in}}{\pgfqpoint{4.919306in}{2.211085in}}%
\pgfpathcurveto{\pgfqpoint{4.923212in}{2.207178in}}{\pgfqpoint{4.928512in}{2.204983in}}{\pgfqpoint{4.934037in}{2.204983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964190in}{2.227265in}}%
\pgfpathcurveto{\pgfqpoint{4.969715in}{2.227265in}}{\pgfqpoint{4.975014in}{2.229460in}}{\pgfqpoint{4.978921in}{2.233367in}}%
\pgfpathcurveto{\pgfqpoint{4.982828in}{2.237273in}}{\pgfqpoint{4.985023in}{2.242573in}}{\pgfqpoint{4.985023in}{2.248098in}}%
\pgfpathcurveto{\pgfqpoint{4.985023in}{2.253623in}}{\pgfqpoint{4.982828in}{2.258923in}}{\pgfqpoint{4.978921in}{2.262829in}}%
\pgfpathcurveto{\pgfqpoint{4.975014in}{2.266736in}}{\pgfqpoint{4.969715in}{2.268931in}}{\pgfqpoint{4.964190in}{2.268931in}}%
\pgfpathcurveto{\pgfqpoint{4.958665in}{2.268931in}}{\pgfqpoint{4.953365in}{2.266736in}}{\pgfqpoint{4.949458in}{2.262829in}}%
\pgfpathcurveto{\pgfqpoint{4.945552in}{2.258923in}}{\pgfqpoint{4.943356in}{2.253623in}}{\pgfqpoint{4.943356in}{2.248098in}}%
\pgfpathcurveto{\pgfqpoint{4.943356in}{2.242573in}}{\pgfqpoint{4.945552in}{2.237273in}}{\pgfqpoint{4.949458in}{2.233367in}}%
\pgfpathcurveto{\pgfqpoint{4.953365in}{2.229460in}}{\pgfqpoint{4.958665in}{2.227265in}}{\pgfqpoint{4.964190in}{2.227265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956998in}{2.163346in}}%
\pgfpathcurveto{\pgfqpoint{4.962523in}{2.163346in}}{\pgfqpoint{4.967823in}{2.165541in}}{\pgfqpoint{4.971730in}{2.169448in}}%
\pgfpathcurveto{\pgfqpoint{4.975637in}{2.173354in}}{\pgfqpoint{4.977832in}{2.178654in}}{\pgfqpoint{4.977832in}{2.184179in}}%
\pgfpathcurveto{\pgfqpoint{4.977832in}{2.189704in}}{\pgfqpoint{4.975637in}{2.195004in}}{\pgfqpoint{4.971730in}{2.198910in}}%
\pgfpathcurveto{\pgfqpoint{4.967823in}{2.202817in}}{\pgfqpoint{4.962523in}{2.205012in}}{\pgfqpoint{4.956998in}{2.205012in}}%
\pgfpathcurveto{\pgfqpoint{4.951473in}{2.205012in}}{\pgfqpoint{4.946174in}{2.202817in}}{\pgfqpoint{4.942267in}{2.198910in}}%
\pgfpathcurveto{\pgfqpoint{4.938360in}{2.195004in}}{\pgfqpoint{4.936165in}{2.189704in}}{\pgfqpoint{4.936165in}{2.184179in}}%
\pgfpathcurveto{\pgfqpoint{4.936165in}{2.178654in}}{\pgfqpoint{4.938360in}{2.173354in}}{\pgfqpoint{4.942267in}{2.169448in}}%
\pgfpathcurveto{\pgfqpoint{4.946174in}{2.165541in}}{\pgfqpoint{4.951473in}{2.163346in}}{\pgfqpoint{4.956998in}{2.163346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.176156in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.176156in}}{\pgfqpoint{4.944158in}{2.178351in}}{\pgfqpoint{4.948065in}{2.182258in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.186165in}}{\pgfqpoint{4.954167in}{2.191464in}}{\pgfqpoint{4.954167in}{2.196989in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.202514in}}{\pgfqpoint{4.951972in}{2.207814in}}{\pgfqpoint{4.948065in}{2.211721in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.215627in}}{\pgfqpoint{4.938858in}{2.217823in}}{\pgfqpoint{4.933333in}{2.217823in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.217823in}}{\pgfqpoint{4.922509in}{2.215627in}}{\pgfqpoint{4.918602in}{2.211721in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.207814in}}{\pgfqpoint{4.912500in}{2.202514in}}{\pgfqpoint{4.912500in}{2.196989in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.191464in}}{\pgfqpoint{4.914695in}{2.186165in}}{\pgfqpoint{4.918602in}{2.182258in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.178351in}}{\pgfqpoint{4.927808in}{2.176156in}}{\pgfqpoint{4.933333in}{2.176156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969808in}{2.178165in}}%
\pgfpathcurveto{\pgfqpoint{4.975333in}{2.178165in}}{\pgfqpoint{4.980632in}{2.180360in}}{\pgfqpoint{4.984539in}{2.184267in}}%
\pgfpathcurveto{\pgfqpoint{4.988446in}{2.188174in}}{\pgfqpoint{4.990641in}{2.193473in}}{\pgfqpoint{4.990641in}{2.198998in}}%
\pgfpathcurveto{\pgfqpoint{4.990641in}{2.204523in}}{\pgfqpoint{4.988446in}{2.209823in}}{\pgfqpoint{4.984539in}{2.213730in}}%
\pgfpathcurveto{\pgfqpoint{4.980632in}{2.217636in}}{\pgfqpoint{4.975333in}{2.219831in}}{\pgfqpoint{4.969808in}{2.219831in}}%
\pgfpathcurveto{\pgfqpoint{4.964282in}{2.219831in}}{\pgfqpoint{4.958983in}{2.217636in}}{\pgfqpoint{4.955076in}{2.213730in}}%
\pgfpathcurveto{\pgfqpoint{4.951169in}{2.209823in}}{\pgfqpoint{4.948974in}{2.204523in}}{\pgfqpoint{4.948974in}{2.198998in}}%
\pgfpathcurveto{\pgfqpoint{4.948974in}{2.193473in}}{\pgfqpoint{4.951169in}{2.188174in}}{\pgfqpoint{4.955076in}{2.184267in}}%
\pgfpathcurveto{\pgfqpoint{4.958983in}{2.180360in}}{\pgfqpoint{4.964282in}{2.178165in}}{\pgfqpoint{4.969808in}{2.178165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952989in}{2.196357in}}%
\pgfpathcurveto{\pgfqpoint{4.958514in}{2.196357in}}{\pgfqpoint{4.963814in}{2.198552in}}{\pgfqpoint{4.967721in}{2.202459in}}%
\pgfpathcurveto{\pgfqpoint{4.971627in}{2.206366in}}{\pgfqpoint{4.973822in}{2.211665in}}{\pgfqpoint{4.973822in}{2.217191in}}%
\pgfpathcurveto{\pgfqpoint{4.973822in}{2.222716in}}{\pgfqpoint{4.971627in}{2.228015in}}{\pgfqpoint{4.967721in}{2.231922in}}%
\pgfpathcurveto{\pgfqpoint{4.963814in}{2.235829in}}{\pgfqpoint{4.958514in}{2.238024in}}{\pgfqpoint{4.952989in}{2.238024in}}%
\pgfpathcurveto{\pgfqpoint{4.947464in}{2.238024in}}{\pgfqpoint{4.942165in}{2.235829in}}{\pgfqpoint{4.938258in}{2.231922in}}%
\pgfpathcurveto{\pgfqpoint{4.934351in}{2.228015in}}{\pgfqpoint{4.932156in}{2.222716in}}{\pgfqpoint{4.932156in}{2.217191in}}%
\pgfpathcurveto{\pgfqpoint{4.932156in}{2.211665in}}{\pgfqpoint{4.934351in}{2.206366in}}{\pgfqpoint{4.938258in}{2.202459in}}%
\pgfpathcurveto{\pgfqpoint{4.942165in}{2.198552in}}{\pgfqpoint{4.947464in}{2.196357in}}{\pgfqpoint{4.952989in}{2.196357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949482in}{2.190597in}}%
\pgfpathcurveto{\pgfqpoint{4.955007in}{2.190597in}}{\pgfqpoint{4.960307in}{2.192792in}}{\pgfqpoint{4.964213in}{2.196699in}}%
\pgfpathcurveto{\pgfqpoint{4.968120in}{2.200606in}}{\pgfqpoint{4.970315in}{2.205906in}}{\pgfqpoint{4.970315in}{2.211431in}}%
\pgfpathcurveto{\pgfqpoint{4.970315in}{2.216956in}}{\pgfqpoint{4.968120in}{2.222255in}}{\pgfqpoint{4.964213in}{2.226162in}}%
\pgfpathcurveto{\pgfqpoint{4.960307in}{2.230069in}}{\pgfqpoint{4.955007in}{2.232264in}}{\pgfqpoint{4.949482in}{2.232264in}}%
\pgfpathcurveto{\pgfqpoint{4.943957in}{2.232264in}}{\pgfqpoint{4.938657in}{2.230069in}}{\pgfqpoint{4.934751in}{2.226162in}}%
\pgfpathcurveto{\pgfqpoint{4.930844in}{2.222255in}}{\pgfqpoint{4.928649in}{2.216956in}}{\pgfqpoint{4.928649in}{2.211431in}}%
\pgfpathcurveto{\pgfqpoint{4.928649in}{2.205906in}}{\pgfqpoint{4.930844in}{2.200606in}}{\pgfqpoint{4.934751in}{2.196699in}}%
\pgfpathcurveto{\pgfqpoint{4.938657in}{2.192792in}}{\pgfqpoint{4.943957in}{2.190597in}}{\pgfqpoint{4.949482in}{2.190597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939131in}{2.182127in}}%
\pgfpathcurveto{\pgfqpoint{4.944656in}{2.182127in}}{\pgfqpoint{4.949956in}{2.184322in}}{\pgfqpoint{4.953863in}{2.188229in}}%
\pgfpathcurveto{\pgfqpoint{4.957770in}{2.192136in}}{\pgfqpoint{4.959965in}{2.197435in}}{\pgfqpoint{4.959965in}{2.202960in}}%
\pgfpathcurveto{\pgfqpoint{4.959965in}{2.208485in}}{\pgfqpoint{4.957770in}{2.213785in}}{\pgfqpoint{4.953863in}{2.217691in}}%
\pgfpathcurveto{\pgfqpoint{4.949956in}{2.221598in}}{\pgfqpoint{4.944656in}{2.223793in}}{\pgfqpoint{4.939131in}{2.223793in}}%
\pgfpathcurveto{\pgfqpoint{4.933606in}{2.223793in}}{\pgfqpoint{4.928307in}{2.221598in}}{\pgfqpoint{4.924400in}{2.217691in}}%
\pgfpathcurveto{\pgfqpoint{4.920493in}{2.213785in}}{\pgfqpoint{4.918298in}{2.208485in}}{\pgfqpoint{4.918298in}{2.202960in}}%
\pgfpathcurveto{\pgfqpoint{4.918298in}{2.197435in}}{\pgfqpoint{4.920493in}{2.192136in}}{\pgfqpoint{4.924400in}{2.188229in}}%
\pgfpathcurveto{\pgfqpoint{4.928307in}{2.184322in}}{\pgfqpoint{4.933606in}{2.182127in}}{\pgfqpoint{4.939131in}{2.182127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946804in}{2.220884in}}%
\pgfpathcurveto{\pgfqpoint{4.952329in}{2.220884in}}{\pgfqpoint{4.957629in}{2.223079in}}{\pgfqpoint{4.961535in}{2.226986in}}%
\pgfpathcurveto{\pgfqpoint{4.965442in}{2.230893in}}{\pgfqpoint{4.967637in}{2.236192in}}{\pgfqpoint{4.967637in}{2.241717in}}%
\pgfpathcurveto{\pgfqpoint{4.967637in}{2.247242in}}{\pgfqpoint{4.965442in}{2.252542in}}{\pgfqpoint{4.961535in}{2.256448in}}%
\pgfpathcurveto{\pgfqpoint{4.957629in}{2.260355in}}{\pgfqpoint{4.952329in}{2.262550in}}{\pgfqpoint{4.946804in}{2.262550in}}%
\pgfpathcurveto{\pgfqpoint{4.941279in}{2.262550in}}{\pgfqpoint{4.935979in}{2.260355in}}{\pgfqpoint{4.932073in}{2.256448in}}%
\pgfpathcurveto{\pgfqpoint{4.928166in}{2.252542in}}{\pgfqpoint{4.925971in}{2.247242in}}{\pgfqpoint{4.925971in}{2.241717in}}%
\pgfpathcurveto{\pgfqpoint{4.925971in}{2.236192in}}{\pgfqpoint{4.928166in}{2.230893in}}{\pgfqpoint{4.932073in}{2.226986in}}%
\pgfpathcurveto{\pgfqpoint{4.935979in}{2.223079in}}{\pgfqpoint{4.941279in}{2.220884in}}{\pgfqpoint{4.946804in}{2.220884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951434in}{2.182538in}}%
\pgfpathcurveto{\pgfqpoint{4.956959in}{2.182538in}}{\pgfqpoint{4.962259in}{2.184733in}}{\pgfqpoint{4.966165in}{2.188640in}}%
\pgfpathcurveto{\pgfqpoint{4.970072in}{2.192547in}}{\pgfqpoint{4.972267in}{2.197846in}}{\pgfqpoint{4.972267in}{2.203372in}}%
\pgfpathcurveto{\pgfqpoint{4.972267in}{2.208897in}}{\pgfqpoint{4.970072in}{2.214196in}}{\pgfqpoint{4.966165in}{2.218103in}}%
\pgfpathcurveto{\pgfqpoint{4.962259in}{2.222010in}}{\pgfqpoint{4.956959in}{2.224205in}}{\pgfqpoint{4.951434in}{2.224205in}}%
\pgfpathcurveto{\pgfqpoint{4.945909in}{2.224205in}}{\pgfqpoint{4.940609in}{2.222010in}}{\pgfqpoint{4.936703in}{2.218103in}}%
\pgfpathcurveto{\pgfqpoint{4.932796in}{2.214196in}}{\pgfqpoint{4.930601in}{2.208897in}}{\pgfqpoint{4.930601in}{2.203372in}}%
\pgfpathcurveto{\pgfqpoint{4.930601in}{2.197846in}}{\pgfqpoint{4.932796in}{2.192547in}}{\pgfqpoint{4.936703in}{2.188640in}}%
\pgfpathcurveto{\pgfqpoint{4.940609in}{2.184733in}}{\pgfqpoint{4.945909in}{2.182538in}}{\pgfqpoint{4.951434in}{2.182538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952492in}{2.182835in}}%
\pgfpathcurveto{\pgfqpoint{4.958017in}{2.182835in}}{\pgfqpoint{4.963316in}{2.185031in}}{\pgfqpoint{4.967223in}{2.188937in}}%
\pgfpathcurveto{\pgfqpoint{4.971130in}{2.192844in}}{\pgfqpoint{4.973325in}{2.198144in}}{\pgfqpoint{4.973325in}{2.203669in}}%
\pgfpathcurveto{\pgfqpoint{4.973325in}{2.209194in}}{\pgfqpoint{4.971130in}{2.214493in}}{\pgfqpoint{4.967223in}{2.218400in}}%
\pgfpathcurveto{\pgfqpoint{4.963316in}{2.222307in}}{\pgfqpoint{4.958017in}{2.224502in}}{\pgfqpoint{4.952492in}{2.224502in}}%
\pgfpathcurveto{\pgfqpoint{4.946967in}{2.224502in}}{\pgfqpoint{4.941667in}{2.222307in}}{\pgfqpoint{4.937760in}{2.218400in}}%
\pgfpathcurveto{\pgfqpoint{4.933854in}{2.214493in}}{\pgfqpoint{4.931658in}{2.209194in}}{\pgfqpoint{4.931658in}{2.203669in}}%
\pgfpathcurveto{\pgfqpoint{4.931658in}{2.198144in}}{\pgfqpoint{4.933854in}{2.192844in}}{\pgfqpoint{4.937760in}{2.188937in}}%
\pgfpathcurveto{\pgfqpoint{4.941667in}{2.185031in}}{\pgfqpoint{4.946967in}{2.182835in}}{\pgfqpoint{4.952492in}{2.182835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934073in}{2.192621in}}%
\pgfpathcurveto{\pgfqpoint{4.939598in}{2.192621in}}{\pgfqpoint{4.944897in}{2.194816in}}{\pgfqpoint{4.948804in}{2.198723in}}%
\pgfpathcurveto{\pgfqpoint{4.952711in}{2.202630in}}{\pgfqpoint{4.954906in}{2.207929in}}{\pgfqpoint{4.954906in}{2.213454in}}%
\pgfpathcurveto{\pgfqpoint{4.954906in}{2.218979in}}{\pgfqpoint{4.952711in}{2.224279in}}{\pgfqpoint{4.948804in}{2.228186in}}%
\pgfpathcurveto{\pgfqpoint{4.944897in}{2.232092in}}{\pgfqpoint{4.939598in}{2.234288in}}{\pgfqpoint{4.934073in}{2.234288in}}%
\pgfpathcurveto{\pgfqpoint{4.928548in}{2.234288in}}{\pgfqpoint{4.923248in}{2.232092in}}{\pgfqpoint{4.919341in}{2.228186in}}%
\pgfpathcurveto{\pgfqpoint{4.915434in}{2.224279in}}{\pgfqpoint{4.913239in}{2.218979in}}{\pgfqpoint{4.913239in}{2.213454in}}%
\pgfpathcurveto{\pgfqpoint{4.913239in}{2.207929in}}{\pgfqpoint{4.915434in}{2.202630in}}{\pgfqpoint{4.919341in}{2.198723in}}%
\pgfpathcurveto{\pgfqpoint{4.923248in}{2.194816in}}{\pgfqpoint{4.928548in}{2.192621in}}{\pgfqpoint{4.934073in}{2.192621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942424in}{2.181857in}}%
\pgfpathcurveto{\pgfqpoint{4.947949in}{2.181857in}}{\pgfqpoint{4.953248in}{2.184052in}}{\pgfqpoint{4.957155in}{2.187959in}}%
\pgfpathcurveto{\pgfqpoint{4.961062in}{2.191866in}}{\pgfqpoint{4.963257in}{2.197165in}}{\pgfqpoint{4.963257in}{2.202691in}}%
\pgfpathcurveto{\pgfqpoint{4.963257in}{2.208216in}}{\pgfqpoint{4.961062in}{2.213515in}}{\pgfqpoint{4.957155in}{2.217422in}}%
\pgfpathcurveto{\pgfqpoint{4.953248in}{2.221329in}}{\pgfqpoint{4.947949in}{2.223524in}}{\pgfqpoint{4.942424in}{2.223524in}}%
\pgfpathcurveto{\pgfqpoint{4.936899in}{2.223524in}}{\pgfqpoint{4.931599in}{2.221329in}}{\pgfqpoint{4.927692in}{2.217422in}}%
\pgfpathcurveto{\pgfqpoint{4.923785in}{2.213515in}}{\pgfqpoint{4.921590in}{2.208216in}}{\pgfqpoint{4.921590in}{2.202691in}}%
\pgfpathcurveto{\pgfqpoint{4.921590in}{2.197165in}}{\pgfqpoint{4.923785in}{2.191866in}}{\pgfqpoint{4.927692in}{2.187959in}}%
\pgfpathcurveto{\pgfqpoint{4.931599in}{2.184052in}}{\pgfqpoint{4.936899in}{2.181857in}}{\pgfqpoint{4.942424in}{2.181857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954496in}{2.207835in}}%
\pgfpathcurveto{\pgfqpoint{4.960021in}{2.207835in}}{\pgfqpoint{4.965321in}{2.210030in}}{\pgfqpoint{4.969227in}{2.213937in}}%
\pgfpathcurveto{\pgfqpoint{4.973134in}{2.217844in}}{\pgfqpoint{4.975329in}{2.223144in}}{\pgfqpoint{4.975329in}{2.228669in}}%
\pgfpathcurveto{\pgfqpoint{4.975329in}{2.234194in}}{\pgfqpoint{4.973134in}{2.239493in}}{\pgfqpoint{4.969227in}{2.243400in}}%
\pgfpathcurveto{\pgfqpoint{4.965321in}{2.247307in}}{\pgfqpoint{4.960021in}{2.249502in}}{\pgfqpoint{4.954496in}{2.249502in}}%
\pgfpathcurveto{\pgfqpoint{4.948971in}{2.249502in}}{\pgfqpoint{4.943671in}{2.247307in}}{\pgfqpoint{4.939765in}{2.243400in}}%
\pgfpathcurveto{\pgfqpoint{4.935858in}{2.239493in}}{\pgfqpoint{4.933663in}{2.234194in}}{\pgfqpoint{4.933663in}{2.228669in}}%
\pgfpathcurveto{\pgfqpoint{4.933663in}{2.223144in}}{\pgfqpoint{4.935858in}{2.217844in}}{\pgfqpoint{4.939765in}{2.213937in}}%
\pgfpathcurveto{\pgfqpoint{4.943671in}{2.210030in}}{\pgfqpoint{4.948971in}{2.207835in}}{\pgfqpoint{4.954496in}{2.207835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943101in}{2.175113in}}%
\pgfpathcurveto{\pgfqpoint{4.948626in}{2.175113in}}{\pgfqpoint{4.953926in}{2.177308in}}{\pgfqpoint{4.957833in}{2.181215in}}%
\pgfpathcurveto{\pgfqpoint{4.961739in}{2.185122in}}{\pgfqpoint{4.963935in}{2.190421in}}{\pgfqpoint{4.963935in}{2.195946in}}%
\pgfpathcurveto{\pgfqpoint{4.963935in}{2.201471in}}{\pgfqpoint{4.961739in}{2.206771in}}{\pgfqpoint{4.957833in}{2.210678in}}%
\pgfpathcurveto{\pgfqpoint{4.953926in}{2.214584in}}{\pgfqpoint{4.948626in}{2.216779in}}{\pgfqpoint{4.943101in}{2.216779in}}%
\pgfpathcurveto{\pgfqpoint{4.937576in}{2.216779in}}{\pgfqpoint{4.932277in}{2.214584in}}{\pgfqpoint{4.928370in}{2.210678in}}%
\pgfpathcurveto{\pgfqpoint{4.924463in}{2.206771in}}{\pgfqpoint{4.922268in}{2.201471in}}{\pgfqpoint{4.922268in}{2.195946in}}%
\pgfpathcurveto{\pgfqpoint{4.922268in}{2.190421in}}{\pgfqpoint{4.924463in}{2.185122in}}{\pgfqpoint{4.928370in}{2.181215in}}%
\pgfpathcurveto{\pgfqpoint{4.932277in}{2.177308in}}{\pgfqpoint{4.937576in}{2.175113in}}{\pgfqpoint{4.943101in}{2.175113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.205343in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.205343in}}{\pgfqpoint{4.944158in}{2.207538in}}{\pgfqpoint{4.948065in}{2.211445in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.215352in}}{\pgfqpoint{4.954167in}{2.220651in}}{\pgfqpoint{4.954167in}{2.226176in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.231701in}}{\pgfqpoint{4.951972in}{2.237001in}}{\pgfqpoint{4.948065in}{2.240908in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.244815in}}{\pgfqpoint{4.938858in}{2.247010in}}{\pgfqpoint{4.933333in}{2.247010in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.247010in}}{\pgfqpoint{4.922509in}{2.244815in}}{\pgfqpoint{4.918602in}{2.240908in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.237001in}}{\pgfqpoint{4.912500in}{2.231701in}}{\pgfqpoint{4.912500in}{2.226176in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.220651in}}{\pgfqpoint{4.914695in}{2.215352in}}{\pgfqpoint{4.918602in}{2.211445in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.207538in}}{\pgfqpoint{4.927808in}{2.205343in}}{\pgfqpoint{4.933333in}{2.205343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952421in}{2.169673in}}%
\pgfpathcurveto{\pgfqpoint{4.957946in}{2.169673in}}{\pgfqpoint{4.963246in}{2.171868in}}{\pgfqpoint{4.967152in}{2.175775in}}%
\pgfpathcurveto{\pgfqpoint{4.971059in}{2.179682in}}{\pgfqpoint{4.973254in}{2.184981in}}{\pgfqpoint{4.973254in}{2.190506in}}%
\pgfpathcurveto{\pgfqpoint{4.973254in}{2.196031in}}{\pgfqpoint{4.971059in}{2.201331in}}{\pgfqpoint{4.967152in}{2.205238in}}%
\pgfpathcurveto{\pgfqpoint{4.963246in}{2.209144in}}{\pgfqpoint{4.957946in}{2.211339in}}{\pgfqpoint{4.952421in}{2.211339in}}%
\pgfpathcurveto{\pgfqpoint{4.946896in}{2.211339in}}{\pgfqpoint{4.941596in}{2.209144in}}{\pgfqpoint{4.937690in}{2.205238in}}%
\pgfpathcurveto{\pgfqpoint{4.933783in}{2.201331in}}{\pgfqpoint{4.931588in}{2.196031in}}{\pgfqpoint{4.931588in}{2.190506in}}%
\pgfpathcurveto{\pgfqpoint{4.931588in}{2.184981in}}{\pgfqpoint{4.933783in}{2.179682in}}{\pgfqpoint{4.937690in}{2.175775in}}%
\pgfpathcurveto{\pgfqpoint{4.941596in}{2.171868in}}{\pgfqpoint{4.946896in}{2.169673in}}{\pgfqpoint{4.952421in}{2.169673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.187328in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.187328in}}{\pgfqpoint{4.944158in}{2.189523in}}{\pgfqpoint{4.948065in}{2.193430in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.197337in}}{\pgfqpoint{4.954167in}{2.202636in}}{\pgfqpoint{4.954167in}{2.208161in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.213686in}}{\pgfqpoint{4.951972in}{2.218986in}}{\pgfqpoint{4.948065in}{2.222893in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.226800in}}{\pgfqpoint{4.938858in}{2.228995in}}{\pgfqpoint{4.933333in}{2.228995in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.228995in}}{\pgfqpoint{4.922509in}{2.226800in}}{\pgfqpoint{4.918602in}{2.222893in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.218986in}}{\pgfqpoint{4.912500in}{2.213686in}}{\pgfqpoint{4.912500in}{2.208161in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.202636in}}{\pgfqpoint{4.914695in}{2.197337in}}{\pgfqpoint{4.918602in}{2.193430in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.189523in}}{\pgfqpoint{4.927808in}{2.187328in}}{\pgfqpoint{4.933333in}{2.187328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934708in}{2.185656in}}%
\pgfpathcurveto{\pgfqpoint{4.940233in}{2.185656in}}{\pgfqpoint{4.945533in}{2.187851in}}{\pgfqpoint{4.949440in}{2.191758in}}%
\pgfpathcurveto{\pgfqpoint{4.953346in}{2.195665in}}{\pgfqpoint{4.955542in}{2.200964in}}{\pgfqpoint{4.955542in}{2.206489in}}%
\pgfpathcurveto{\pgfqpoint{4.955542in}{2.212014in}}{\pgfqpoint{4.953346in}{2.217314in}}{\pgfqpoint{4.949440in}{2.221221in}}%
\pgfpathcurveto{\pgfqpoint{4.945533in}{2.225127in}}{\pgfqpoint{4.940233in}{2.227323in}}{\pgfqpoint{4.934708in}{2.227323in}}%
\pgfpathcurveto{\pgfqpoint{4.929183in}{2.227323in}}{\pgfqpoint{4.923884in}{2.225127in}}{\pgfqpoint{4.919977in}{2.221221in}}%
\pgfpathcurveto{\pgfqpoint{4.916070in}{2.217314in}}{\pgfqpoint{4.913875in}{2.212014in}}{\pgfqpoint{4.913875in}{2.206489in}}%
\pgfpathcurveto{\pgfqpoint{4.913875in}{2.200964in}}{\pgfqpoint{4.916070in}{2.195665in}}{\pgfqpoint{4.919977in}{2.191758in}}%
\pgfpathcurveto{\pgfqpoint{4.923884in}{2.187851in}}{\pgfqpoint{4.929183in}{2.185656in}}{\pgfqpoint{4.934708in}{2.185656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937597in}{2.202982in}}%
\pgfpathcurveto{\pgfqpoint{4.943122in}{2.202982in}}{\pgfqpoint{4.948421in}{2.205177in}}{\pgfqpoint{4.952328in}{2.209084in}}%
\pgfpathcurveto{\pgfqpoint{4.956235in}{2.212991in}}{\pgfqpoint{4.958430in}{2.218290in}}{\pgfqpoint{4.958430in}{2.223815in}}%
\pgfpathcurveto{\pgfqpoint{4.958430in}{2.229340in}}{\pgfqpoint{4.956235in}{2.234640in}}{\pgfqpoint{4.952328in}{2.238547in}}%
\pgfpathcurveto{\pgfqpoint{4.948421in}{2.242453in}}{\pgfqpoint{4.943122in}{2.244649in}}{\pgfqpoint{4.937597in}{2.244649in}}%
\pgfpathcurveto{\pgfqpoint{4.932072in}{2.244649in}}{\pgfqpoint{4.926772in}{2.242453in}}{\pgfqpoint{4.922865in}{2.238547in}}%
\pgfpathcurveto{\pgfqpoint{4.918958in}{2.234640in}}{\pgfqpoint{4.916763in}{2.229340in}}{\pgfqpoint{4.916763in}{2.223815in}}%
\pgfpathcurveto{\pgfqpoint{4.916763in}{2.218290in}}{\pgfqpoint{4.918958in}{2.212991in}}{\pgfqpoint{4.922865in}{2.209084in}}%
\pgfpathcurveto{\pgfqpoint{4.926772in}{2.205177in}}{\pgfqpoint{4.932072in}{2.202982in}}{\pgfqpoint{4.937597in}{2.202982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943762in}{2.150190in}}%
\pgfpathcurveto{\pgfqpoint{4.949287in}{2.150190in}}{\pgfqpoint{4.954587in}{2.152385in}}{\pgfqpoint{4.958494in}{2.156292in}}%
\pgfpathcurveto{\pgfqpoint{4.962401in}{2.160198in}}{\pgfqpoint{4.964596in}{2.165498in}}{\pgfqpoint{4.964596in}{2.171023in}}%
\pgfpathcurveto{\pgfqpoint{4.964596in}{2.176548in}}{\pgfqpoint{4.962401in}{2.181848in}}{\pgfqpoint{4.958494in}{2.185754in}}%
\pgfpathcurveto{\pgfqpoint{4.954587in}{2.189661in}}{\pgfqpoint{4.949287in}{2.191856in}}{\pgfqpoint{4.943762in}{2.191856in}}%
\pgfpathcurveto{\pgfqpoint{4.938237in}{2.191856in}}{\pgfqpoint{4.932938in}{2.189661in}}{\pgfqpoint{4.929031in}{2.185754in}}%
\pgfpathcurveto{\pgfqpoint{4.925124in}{2.181848in}}{\pgfqpoint{4.922929in}{2.176548in}}{\pgfqpoint{4.922929in}{2.171023in}}%
\pgfpathcurveto{\pgfqpoint{4.922929in}{2.165498in}}{\pgfqpoint{4.925124in}{2.160198in}}{\pgfqpoint{4.929031in}{2.156292in}}%
\pgfpathcurveto{\pgfqpoint{4.932938in}{2.152385in}}{\pgfqpoint{4.938237in}{2.150190in}}{\pgfqpoint{4.943762in}{2.150190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.207716in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.207716in}}{\pgfqpoint{4.944158in}{2.209911in}}{\pgfqpoint{4.948065in}{2.213818in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.217725in}}{\pgfqpoint{4.954167in}{2.223025in}}{\pgfqpoint{4.954167in}{2.228550in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.234075in}}{\pgfqpoint{4.951972in}{2.239374in}}{\pgfqpoint{4.948065in}{2.243281in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.247188in}}{\pgfqpoint{4.938858in}{2.249383in}}{\pgfqpoint{4.933333in}{2.249383in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.249383in}}{\pgfqpoint{4.922509in}{2.247188in}}{\pgfqpoint{4.918602in}{2.243281in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.239374in}}{\pgfqpoint{4.912500in}{2.234075in}}{\pgfqpoint{4.912500in}{2.228550in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.223025in}}{\pgfqpoint{4.914695in}{2.217725in}}{\pgfqpoint{4.918602in}{2.213818in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.209911in}}{\pgfqpoint{4.927808in}{2.207716in}}{\pgfqpoint{4.933333in}{2.207716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954814in}{2.159475in}}%
\pgfpathcurveto{\pgfqpoint{4.960339in}{2.159475in}}{\pgfqpoint{4.965639in}{2.161670in}}{\pgfqpoint{4.969545in}{2.165577in}}%
\pgfpathcurveto{\pgfqpoint{4.973452in}{2.169484in}}{\pgfqpoint{4.975647in}{2.174783in}}{\pgfqpoint{4.975647in}{2.180308in}}%
\pgfpathcurveto{\pgfqpoint{4.975647in}{2.185833in}}{\pgfqpoint{4.973452in}{2.191133in}}{\pgfqpoint{4.969545in}{2.195040in}}%
\pgfpathcurveto{\pgfqpoint{4.965639in}{2.198947in}}{\pgfqpoint{4.960339in}{2.201142in}}{\pgfqpoint{4.954814in}{2.201142in}}%
\pgfpathcurveto{\pgfqpoint{4.949289in}{2.201142in}}{\pgfqpoint{4.943989in}{2.198947in}}{\pgfqpoint{4.940083in}{2.195040in}}%
\pgfpathcurveto{\pgfqpoint{4.936176in}{2.191133in}}{\pgfqpoint{4.933981in}{2.185833in}}{\pgfqpoint{4.933981in}{2.180308in}}%
\pgfpathcurveto{\pgfqpoint{4.933981in}{2.174783in}}{\pgfqpoint{4.936176in}{2.169484in}}{\pgfqpoint{4.940083in}{2.165577in}}%
\pgfpathcurveto{\pgfqpoint{4.943989in}{2.161670in}}{\pgfqpoint{4.949289in}{2.159475in}}{\pgfqpoint{4.954814in}{2.159475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950742in}{2.145341in}}%
\pgfpathcurveto{\pgfqpoint{4.956267in}{2.145341in}}{\pgfqpoint{4.961566in}{2.147536in}}{\pgfqpoint{4.965473in}{2.151443in}}%
\pgfpathcurveto{\pgfqpoint{4.969380in}{2.155350in}}{\pgfqpoint{4.971575in}{2.160649in}}{\pgfqpoint{4.971575in}{2.166175in}}%
\pgfpathcurveto{\pgfqpoint{4.971575in}{2.171700in}}{\pgfqpoint{4.969380in}{2.176999in}}{\pgfqpoint{4.965473in}{2.180906in}}%
\pgfpathcurveto{\pgfqpoint{4.961566in}{2.184813in}}{\pgfqpoint{4.956267in}{2.187008in}}{\pgfqpoint{4.950742in}{2.187008in}}%
\pgfpathcurveto{\pgfqpoint{4.945217in}{2.187008in}}{\pgfqpoint{4.939917in}{2.184813in}}{\pgfqpoint{4.936010in}{2.180906in}}%
\pgfpathcurveto{\pgfqpoint{4.932104in}{2.176999in}}{\pgfqpoint{4.929908in}{2.171700in}}{\pgfqpoint{4.929908in}{2.166175in}}%
\pgfpathcurveto{\pgfqpoint{4.929908in}{2.160649in}}{\pgfqpoint{4.932104in}{2.155350in}}{\pgfqpoint{4.936010in}{2.151443in}}%
\pgfpathcurveto{\pgfqpoint{4.939917in}{2.147536in}}{\pgfqpoint{4.945217in}{2.145341in}}{\pgfqpoint{4.950742in}{2.145341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965315in}{2.159503in}}%
\pgfpathcurveto{\pgfqpoint{4.970840in}{2.159503in}}{\pgfqpoint{4.976140in}{2.161698in}}{\pgfqpoint{4.980047in}{2.165605in}}%
\pgfpathcurveto{\pgfqpoint{4.983953in}{2.169512in}}{\pgfqpoint{4.986149in}{2.174811in}}{\pgfqpoint{4.986149in}{2.180336in}}%
\pgfpathcurveto{\pgfqpoint{4.986149in}{2.185862in}}{\pgfqpoint{4.983953in}{2.191161in}}{\pgfqpoint{4.980047in}{2.195068in}}%
\pgfpathcurveto{\pgfqpoint{4.976140in}{2.198975in}}{\pgfqpoint{4.970840in}{2.201170in}}{\pgfqpoint{4.965315in}{2.201170in}}%
\pgfpathcurveto{\pgfqpoint{4.959790in}{2.201170in}}{\pgfqpoint{4.954491in}{2.198975in}}{\pgfqpoint{4.950584in}{2.195068in}}%
\pgfpathcurveto{\pgfqpoint{4.946677in}{2.191161in}}{\pgfqpoint{4.944482in}{2.185862in}}{\pgfqpoint{4.944482in}{2.180336in}}%
\pgfpathcurveto{\pgfqpoint{4.944482in}{2.174811in}}{\pgfqpoint{4.946677in}{2.169512in}}{\pgfqpoint{4.950584in}{2.165605in}}%
\pgfpathcurveto{\pgfqpoint{4.954491in}{2.161698in}}{\pgfqpoint{4.959790in}{2.159503in}}{\pgfqpoint{4.965315in}{2.159503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938807in}{2.197303in}}%
\pgfpathcurveto{\pgfqpoint{4.944332in}{2.197303in}}{\pgfqpoint{4.949631in}{2.199498in}}{\pgfqpoint{4.953538in}{2.203405in}}%
\pgfpathcurveto{\pgfqpoint{4.957445in}{2.207312in}}{\pgfqpoint{4.959640in}{2.212612in}}{\pgfqpoint{4.959640in}{2.218137in}}%
\pgfpathcurveto{\pgfqpoint{4.959640in}{2.223662in}}{\pgfqpoint{4.957445in}{2.228961in}}{\pgfqpoint{4.953538in}{2.232868in}}%
\pgfpathcurveto{\pgfqpoint{4.949631in}{2.236775in}}{\pgfqpoint{4.944332in}{2.238970in}}{\pgfqpoint{4.938807in}{2.238970in}}%
\pgfpathcurveto{\pgfqpoint{4.933282in}{2.238970in}}{\pgfqpoint{4.927982in}{2.236775in}}{\pgfqpoint{4.924075in}{2.232868in}}%
\pgfpathcurveto{\pgfqpoint{4.920169in}{2.228961in}}{\pgfqpoint{4.917973in}{2.223662in}}{\pgfqpoint{4.917973in}{2.218137in}}%
\pgfpathcurveto{\pgfqpoint{4.917973in}{2.212612in}}{\pgfqpoint{4.920169in}{2.207312in}}{\pgfqpoint{4.924075in}{2.203405in}}%
\pgfpathcurveto{\pgfqpoint{4.927982in}{2.199498in}}{\pgfqpoint{4.933282in}{2.197303in}}{\pgfqpoint{4.938807in}{2.197303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942165in}{2.189015in}}%
\pgfpathcurveto{\pgfqpoint{4.947690in}{2.189015in}}{\pgfqpoint{4.952990in}{2.191210in}}{\pgfqpoint{4.956896in}{2.195117in}}%
\pgfpathcurveto{\pgfqpoint{4.960803in}{2.199023in}}{\pgfqpoint{4.962998in}{2.204323in}}{\pgfqpoint{4.962998in}{2.209848in}}%
\pgfpathcurveto{\pgfqpoint{4.962998in}{2.215373in}}{\pgfqpoint{4.960803in}{2.220673in}}{\pgfqpoint{4.956896in}{2.224579in}}%
\pgfpathcurveto{\pgfqpoint{4.952990in}{2.228486in}}{\pgfqpoint{4.947690in}{2.230681in}}{\pgfqpoint{4.942165in}{2.230681in}}%
\pgfpathcurveto{\pgfqpoint{4.936640in}{2.230681in}}{\pgfqpoint{4.931340in}{2.228486in}}{\pgfqpoint{4.927434in}{2.224579in}}%
\pgfpathcurveto{\pgfqpoint{4.923527in}{2.220673in}}{\pgfqpoint{4.921332in}{2.215373in}}{\pgfqpoint{4.921332in}{2.209848in}}%
\pgfpathcurveto{\pgfqpoint{4.921332in}{2.204323in}}{\pgfqpoint{4.923527in}{2.199023in}}{\pgfqpoint{4.927434in}{2.195117in}}%
\pgfpathcurveto{\pgfqpoint{4.931340in}{2.191210in}}{\pgfqpoint{4.936640in}{2.189015in}}{\pgfqpoint{4.942165in}{2.189015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951544in}{2.135671in}}%
\pgfpathcurveto{\pgfqpoint{4.957069in}{2.135671in}}{\pgfqpoint{4.962368in}{2.137866in}}{\pgfqpoint{4.966275in}{2.141772in}}%
\pgfpathcurveto{\pgfqpoint{4.970182in}{2.145679in}}{\pgfqpoint{4.972377in}{2.150979in}}{\pgfqpoint{4.972377in}{2.156504in}}%
\pgfpathcurveto{\pgfqpoint{4.972377in}{2.162029in}}{\pgfqpoint{4.970182in}{2.167328in}}{\pgfqpoint{4.966275in}{2.171235in}}%
\pgfpathcurveto{\pgfqpoint{4.962368in}{2.175142in}}{\pgfqpoint{4.957069in}{2.177337in}}{\pgfqpoint{4.951544in}{2.177337in}}%
\pgfpathcurveto{\pgfqpoint{4.946019in}{2.177337in}}{\pgfqpoint{4.940719in}{2.175142in}}{\pgfqpoint{4.936813in}{2.171235in}}%
\pgfpathcurveto{\pgfqpoint{4.932906in}{2.167328in}}{\pgfqpoint{4.930711in}{2.162029in}}{\pgfqpoint{4.930711in}{2.156504in}}%
\pgfpathcurveto{\pgfqpoint{4.930711in}{2.150979in}}{\pgfqpoint{4.932906in}{2.145679in}}{\pgfqpoint{4.936813in}{2.141772in}}%
\pgfpathcurveto{\pgfqpoint{4.940719in}{2.137866in}}{\pgfqpoint{4.946019in}{2.135671in}}{\pgfqpoint{4.951544in}{2.135671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933572in}{2.191008in}}%
\pgfpathcurveto{\pgfqpoint{4.939097in}{2.191008in}}{\pgfqpoint{4.944397in}{2.193203in}}{\pgfqpoint{4.948304in}{2.197110in}}%
\pgfpathcurveto{\pgfqpoint{4.952210in}{2.201017in}}{\pgfqpoint{4.954406in}{2.206317in}}{\pgfqpoint{4.954406in}{2.211842in}}%
\pgfpathcurveto{\pgfqpoint{4.954406in}{2.217367in}}{\pgfqpoint{4.952210in}{2.222666in}}{\pgfqpoint{4.948304in}{2.226573in}}%
\pgfpathcurveto{\pgfqpoint{4.944397in}{2.230480in}}{\pgfqpoint{4.939097in}{2.232675in}}{\pgfqpoint{4.933572in}{2.232675in}}%
\pgfpathcurveto{\pgfqpoint{4.928047in}{2.232675in}}{\pgfqpoint{4.922748in}{2.230480in}}{\pgfqpoint{4.918841in}{2.226573in}}%
\pgfpathcurveto{\pgfqpoint{4.914934in}{2.222666in}}{\pgfqpoint{4.912739in}{2.217367in}}{\pgfqpoint{4.912739in}{2.211842in}}%
\pgfpathcurveto{\pgfqpoint{4.912739in}{2.206317in}}{\pgfqpoint{4.914934in}{2.201017in}}{\pgfqpoint{4.918841in}{2.197110in}}%
\pgfpathcurveto{\pgfqpoint{4.922748in}{2.193203in}}{\pgfqpoint{4.928047in}{2.191008in}}{\pgfqpoint{4.933572in}{2.191008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951700in}{2.158816in}}%
\pgfpathcurveto{\pgfqpoint{4.957225in}{2.158816in}}{\pgfqpoint{4.962525in}{2.161011in}}{\pgfqpoint{4.966432in}{2.164918in}}%
\pgfpathcurveto{\pgfqpoint{4.970338in}{2.168825in}}{\pgfqpoint{4.972533in}{2.174125in}}{\pgfqpoint{4.972533in}{2.179650in}}%
\pgfpathcurveto{\pgfqpoint{4.972533in}{2.185175in}}{\pgfqpoint{4.970338in}{2.190474in}}{\pgfqpoint{4.966432in}{2.194381in}}%
\pgfpathcurveto{\pgfqpoint{4.962525in}{2.198288in}}{\pgfqpoint{4.957225in}{2.200483in}}{\pgfqpoint{4.951700in}{2.200483in}}%
\pgfpathcurveto{\pgfqpoint{4.946175in}{2.200483in}}{\pgfqpoint{4.940876in}{2.198288in}}{\pgfqpoint{4.936969in}{2.194381in}}%
\pgfpathcurveto{\pgfqpoint{4.933062in}{2.190474in}}{\pgfqpoint{4.930867in}{2.185175in}}{\pgfqpoint{4.930867in}{2.179650in}}%
\pgfpathcurveto{\pgfqpoint{4.930867in}{2.174125in}}{\pgfqpoint{4.933062in}{2.168825in}}{\pgfqpoint{4.936969in}{2.164918in}}%
\pgfpathcurveto{\pgfqpoint{4.940876in}{2.161011in}}{\pgfqpoint{4.946175in}{2.158816in}}{\pgfqpoint{4.951700in}{2.158816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948158in}{2.142269in}}%
\pgfpathcurveto{\pgfqpoint{4.953683in}{2.142269in}}{\pgfqpoint{4.958982in}{2.144464in}}{\pgfqpoint{4.962889in}{2.148371in}}%
\pgfpathcurveto{\pgfqpoint{4.966796in}{2.152278in}}{\pgfqpoint{4.968991in}{2.157577in}}{\pgfqpoint{4.968991in}{2.163102in}}%
\pgfpathcurveto{\pgfqpoint{4.968991in}{2.168627in}}{\pgfqpoint{4.966796in}{2.173927in}}{\pgfqpoint{4.962889in}{2.177834in}}%
\pgfpathcurveto{\pgfqpoint{4.958982in}{2.181740in}}{\pgfqpoint{4.953683in}{2.183935in}}{\pgfqpoint{4.948158in}{2.183935in}}%
\pgfpathcurveto{\pgfqpoint{4.942632in}{2.183935in}}{\pgfqpoint{4.937333in}{2.181740in}}{\pgfqpoint{4.933426in}{2.177834in}}%
\pgfpathcurveto{\pgfqpoint{4.929519in}{2.173927in}}{\pgfqpoint{4.927324in}{2.168627in}}{\pgfqpoint{4.927324in}{2.163102in}}%
\pgfpathcurveto{\pgfqpoint{4.927324in}{2.157577in}}{\pgfqpoint{4.929519in}{2.152278in}}{\pgfqpoint{4.933426in}{2.148371in}}%
\pgfpathcurveto{\pgfqpoint{4.937333in}{2.144464in}}{\pgfqpoint{4.942632in}{2.142269in}}{\pgfqpoint{4.948158in}{2.142269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945267in}{2.171316in}}%
\pgfpathcurveto{\pgfqpoint{4.950792in}{2.171316in}}{\pgfqpoint{4.956092in}{2.173511in}}{\pgfqpoint{4.959998in}{2.177418in}}%
\pgfpathcurveto{\pgfqpoint{4.963905in}{2.181324in}}{\pgfqpoint{4.966100in}{2.186624in}}{\pgfqpoint{4.966100in}{2.192149in}}%
\pgfpathcurveto{\pgfqpoint{4.966100in}{2.197674in}}{\pgfqpoint{4.963905in}{2.202974in}}{\pgfqpoint{4.959998in}{2.206880in}}%
\pgfpathcurveto{\pgfqpoint{4.956092in}{2.210787in}}{\pgfqpoint{4.950792in}{2.212982in}}{\pgfqpoint{4.945267in}{2.212982in}}%
\pgfpathcurveto{\pgfqpoint{4.939742in}{2.212982in}}{\pgfqpoint{4.934442in}{2.210787in}}{\pgfqpoint{4.930536in}{2.206880in}}%
\pgfpathcurveto{\pgfqpoint{4.926629in}{2.202974in}}{\pgfqpoint{4.924434in}{2.197674in}}{\pgfqpoint{4.924434in}{2.192149in}}%
\pgfpathcurveto{\pgfqpoint{4.924434in}{2.186624in}}{\pgfqpoint{4.926629in}{2.181324in}}{\pgfqpoint{4.930536in}{2.177418in}}%
\pgfpathcurveto{\pgfqpoint{4.934442in}{2.173511in}}{\pgfqpoint{4.939742in}{2.171316in}}{\pgfqpoint{4.945267in}{2.171316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943066in}{2.198357in}}%
\pgfpathcurveto{\pgfqpoint{4.948591in}{2.198357in}}{\pgfqpoint{4.953890in}{2.200552in}}{\pgfqpoint{4.957797in}{2.204459in}}%
\pgfpathcurveto{\pgfqpoint{4.961704in}{2.208366in}}{\pgfqpoint{4.963899in}{2.213665in}}{\pgfqpoint{4.963899in}{2.219191in}}%
\pgfpathcurveto{\pgfqpoint{4.963899in}{2.224716in}}{\pgfqpoint{4.961704in}{2.230015in}}{\pgfqpoint{4.957797in}{2.233922in}}%
\pgfpathcurveto{\pgfqpoint{4.953890in}{2.237829in}}{\pgfqpoint{4.948591in}{2.240024in}}{\pgfqpoint{4.943066in}{2.240024in}}%
\pgfpathcurveto{\pgfqpoint{4.937540in}{2.240024in}}{\pgfqpoint{4.932241in}{2.237829in}}{\pgfqpoint{4.928334in}{2.233922in}}%
\pgfpathcurveto{\pgfqpoint{4.924427in}{2.230015in}}{\pgfqpoint{4.922232in}{2.224716in}}{\pgfqpoint{4.922232in}{2.219191in}}%
\pgfpathcurveto{\pgfqpoint{4.922232in}{2.213665in}}{\pgfqpoint{4.924427in}{2.208366in}}{\pgfqpoint{4.928334in}{2.204459in}}%
\pgfpathcurveto{\pgfqpoint{4.932241in}{2.200552in}}{\pgfqpoint{4.937540in}{2.198357in}}{\pgfqpoint{4.943066in}{2.198357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968703in}{2.145764in}}%
\pgfpathcurveto{\pgfqpoint{4.974228in}{2.145764in}}{\pgfqpoint{4.979527in}{2.147959in}}{\pgfqpoint{4.983434in}{2.151866in}}%
\pgfpathcurveto{\pgfqpoint{4.987341in}{2.155772in}}{\pgfqpoint{4.989536in}{2.161072in}}{\pgfqpoint{4.989536in}{2.166597in}}%
\pgfpathcurveto{\pgfqpoint{4.989536in}{2.172122in}}{\pgfqpoint{4.987341in}{2.177421in}}{\pgfqpoint{4.983434in}{2.181328in}}%
\pgfpathcurveto{\pgfqpoint{4.979527in}{2.185235in}}{\pgfqpoint{4.974228in}{2.187430in}}{\pgfqpoint{4.968703in}{2.187430in}}%
\pgfpathcurveto{\pgfqpoint{4.963177in}{2.187430in}}{\pgfqpoint{4.957878in}{2.185235in}}{\pgfqpoint{4.953971in}{2.181328in}}%
\pgfpathcurveto{\pgfqpoint{4.950064in}{2.177421in}}{\pgfqpoint{4.947869in}{2.172122in}}{\pgfqpoint{4.947869in}{2.166597in}}%
\pgfpathcurveto{\pgfqpoint{4.947869in}{2.161072in}}{\pgfqpoint{4.950064in}{2.155772in}}{\pgfqpoint{4.953971in}{2.151866in}}%
\pgfpathcurveto{\pgfqpoint{4.957878in}{2.147959in}}{\pgfqpoint{4.963177in}{2.145764in}}{\pgfqpoint{4.968703in}{2.145764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958365in}{2.168840in}}%
\pgfpathcurveto{\pgfqpoint{4.963890in}{2.168840in}}{\pgfqpoint{4.969190in}{2.171035in}}{\pgfqpoint{4.973096in}{2.174942in}}%
\pgfpathcurveto{\pgfqpoint{4.977003in}{2.178848in}}{\pgfqpoint{4.979198in}{2.184148in}}{\pgfqpoint{4.979198in}{2.189673in}}%
\pgfpathcurveto{\pgfqpoint{4.979198in}{2.195198in}}{\pgfqpoint{4.977003in}{2.200498in}}{\pgfqpoint{4.973096in}{2.204404in}}%
\pgfpathcurveto{\pgfqpoint{4.969190in}{2.208311in}}{\pgfqpoint{4.963890in}{2.210506in}}{\pgfqpoint{4.958365in}{2.210506in}}%
\pgfpathcurveto{\pgfqpoint{4.952840in}{2.210506in}}{\pgfqpoint{4.947540in}{2.208311in}}{\pgfqpoint{4.943634in}{2.204404in}}%
\pgfpathcurveto{\pgfqpoint{4.939727in}{2.200498in}}{\pgfqpoint{4.937532in}{2.195198in}}{\pgfqpoint{4.937532in}{2.189673in}}%
\pgfpathcurveto{\pgfqpoint{4.937532in}{2.184148in}}{\pgfqpoint{4.939727in}{2.178848in}}{\pgfqpoint{4.943634in}{2.174942in}}%
\pgfpathcurveto{\pgfqpoint{4.947540in}{2.171035in}}{\pgfqpoint{4.952840in}{2.168840in}}{\pgfqpoint{4.958365in}{2.168840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.173022in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.173022in}}{\pgfqpoint{4.944158in}{2.175217in}}{\pgfqpoint{4.948065in}{2.179124in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.183031in}}{\pgfqpoint{4.954167in}{2.188330in}}{\pgfqpoint{4.954167in}{2.193855in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.199380in}}{\pgfqpoint{4.951972in}{2.204680in}}{\pgfqpoint{4.948065in}{2.208587in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.212494in}}{\pgfqpoint{4.938858in}{2.214689in}}{\pgfqpoint{4.933333in}{2.214689in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.214689in}}{\pgfqpoint{4.922509in}{2.212494in}}{\pgfqpoint{4.918602in}{2.208587in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.204680in}}{\pgfqpoint{4.912500in}{2.199380in}}{\pgfqpoint{4.912500in}{2.193855in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.188330in}}{\pgfqpoint{4.914695in}{2.183031in}}{\pgfqpoint{4.918602in}{2.179124in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.175217in}}{\pgfqpoint{4.927808in}{2.173022in}}{\pgfqpoint{4.933333in}{2.173022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936558in}{2.183683in}}%
\pgfpathcurveto{\pgfqpoint{4.942083in}{2.183683in}}{\pgfqpoint{4.947383in}{2.185879in}}{\pgfqpoint{4.951290in}{2.189785in}}%
\pgfpathcurveto{\pgfqpoint{4.955196in}{2.193692in}}{\pgfqpoint{4.957391in}{2.198992in}}{\pgfqpoint{4.957391in}{2.204517in}}%
\pgfpathcurveto{\pgfqpoint{4.957391in}{2.210042in}}{\pgfqpoint{4.955196in}{2.215341in}}{\pgfqpoint{4.951290in}{2.219248in}}%
\pgfpathcurveto{\pgfqpoint{4.947383in}{2.223155in}}{\pgfqpoint{4.942083in}{2.225350in}}{\pgfqpoint{4.936558in}{2.225350in}}%
\pgfpathcurveto{\pgfqpoint{4.931033in}{2.225350in}}{\pgfqpoint{4.925734in}{2.223155in}}{\pgfqpoint{4.921827in}{2.219248in}}%
\pgfpathcurveto{\pgfqpoint{4.917920in}{2.215341in}}{\pgfqpoint{4.915725in}{2.210042in}}{\pgfqpoint{4.915725in}{2.204517in}}%
\pgfpathcurveto{\pgfqpoint{4.915725in}{2.198992in}}{\pgfqpoint{4.917920in}{2.193692in}}{\pgfqpoint{4.921827in}{2.189785in}}%
\pgfpathcurveto{\pgfqpoint{4.925734in}{2.185879in}}{\pgfqpoint{4.931033in}{2.183683in}}{\pgfqpoint{4.936558in}{2.183683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.147249in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.147249in}}{\pgfqpoint{4.944158in}{2.149445in}}{\pgfqpoint{4.948065in}{2.153351in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.157258in}}{\pgfqpoint{4.954167in}{2.162558in}}{\pgfqpoint{4.954167in}{2.168083in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.173608in}}{\pgfqpoint{4.951972in}{2.178907in}}{\pgfqpoint{4.948065in}{2.182814in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.186721in}}{\pgfqpoint{4.938858in}{2.188916in}}{\pgfqpoint{4.933333in}{2.188916in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.188916in}}{\pgfqpoint{4.922509in}{2.186721in}}{\pgfqpoint{4.918602in}{2.182814in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.178907in}}{\pgfqpoint{4.912500in}{2.173608in}}{\pgfqpoint{4.912500in}{2.168083in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.162558in}}{\pgfqpoint{4.914695in}{2.157258in}}{\pgfqpoint{4.918602in}{2.153351in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.149445in}}{\pgfqpoint{4.927808in}{2.147249in}}{\pgfqpoint{4.933333in}{2.147249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951970in}{2.134752in}}%
\pgfpathcurveto{\pgfqpoint{4.957495in}{2.134752in}}{\pgfqpoint{4.962795in}{2.136947in}}{\pgfqpoint{4.966702in}{2.140854in}}%
\pgfpathcurveto{\pgfqpoint{4.970608in}{2.144761in}}{\pgfqpoint{4.972804in}{2.150060in}}{\pgfqpoint{4.972804in}{2.155585in}}%
\pgfpathcurveto{\pgfqpoint{4.972804in}{2.161110in}}{\pgfqpoint{4.970608in}{2.166410in}}{\pgfqpoint{4.966702in}{2.170317in}}%
\pgfpathcurveto{\pgfqpoint{4.962795in}{2.174224in}}{\pgfqpoint{4.957495in}{2.176419in}}{\pgfqpoint{4.951970in}{2.176419in}}%
\pgfpathcurveto{\pgfqpoint{4.946445in}{2.176419in}}{\pgfqpoint{4.941146in}{2.174224in}}{\pgfqpoint{4.937239in}{2.170317in}}%
\pgfpathcurveto{\pgfqpoint{4.933332in}{2.166410in}}{\pgfqpoint{4.931137in}{2.161110in}}{\pgfqpoint{4.931137in}{2.155585in}}%
\pgfpathcurveto{\pgfqpoint{4.931137in}{2.150060in}}{\pgfqpoint{4.933332in}{2.144761in}}{\pgfqpoint{4.937239in}{2.140854in}}%
\pgfpathcurveto{\pgfqpoint{4.941146in}{2.136947in}}{\pgfqpoint{4.946445in}{2.134752in}}{\pgfqpoint{4.951970in}{2.134752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952345in}{2.195133in}}%
\pgfpathcurveto{\pgfqpoint{4.957870in}{2.195133in}}{\pgfqpoint{4.963169in}{2.197328in}}{\pgfqpoint{4.967076in}{2.201235in}}%
\pgfpathcurveto{\pgfqpoint{4.970983in}{2.205142in}}{\pgfqpoint{4.973178in}{2.210441in}}{\pgfqpoint{4.973178in}{2.215967in}}%
\pgfpathcurveto{\pgfqpoint{4.973178in}{2.221492in}}{\pgfqpoint{4.970983in}{2.226791in}}{\pgfqpoint{4.967076in}{2.230698in}}%
\pgfpathcurveto{\pgfqpoint{4.963169in}{2.234605in}}{\pgfqpoint{4.957870in}{2.236800in}}{\pgfqpoint{4.952345in}{2.236800in}}%
\pgfpathcurveto{\pgfqpoint{4.946820in}{2.236800in}}{\pgfqpoint{4.941520in}{2.234605in}}{\pgfqpoint{4.937613in}{2.230698in}}%
\pgfpathcurveto{\pgfqpoint{4.933706in}{2.226791in}}{\pgfqpoint{4.931511in}{2.221492in}}{\pgfqpoint{4.931511in}{2.215967in}}%
\pgfpathcurveto{\pgfqpoint{4.931511in}{2.210441in}}{\pgfqpoint{4.933706in}{2.205142in}}{\pgfqpoint{4.937613in}{2.201235in}}%
\pgfpathcurveto{\pgfqpoint{4.941520in}{2.197328in}}{\pgfqpoint{4.946820in}{2.195133in}}{\pgfqpoint{4.952345in}{2.195133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950341in}{2.183025in}}%
\pgfpathcurveto{\pgfqpoint{4.955866in}{2.183025in}}{\pgfqpoint{4.961165in}{2.185220in}}{\pgfqpoint{4.965072in}{2.189127in}}%
\pgfpathcurveto{\pgfqpoint{4.968979in}{2.193034in}}{\pgfqpoint{4.971174in}{2.198333in}}{\pgfqpoint{4.971174in}{2.203858in}}%
\pgfpathcurveto{\pgfqpoint{4.971174in}{2.209383in}}{\pgfqpoint{4.968979in}{2.214683in}}{\pgfqpoint{4.965072in}{2.218590in}}%
\pgfpathcurveto{\pgfqpoint{4.961165in}{2.222496in}}{\pgfqpoint{4.955866in}{2.224691in}}{\pgfqpoint{4.950341in}{2.224691in}}%
\pgfpathcurveto{\pgfqpoint{4.944816in}{2.224691in}}{\pgfqpoint{4.939516in}{2.222496in}}{\pgfqpoint{4.935609in}{2.218590in}}%
\pgfpathcurveto{\pgfqpoint{4.931703in}{2.214683in}}{\pgfqpoint{4.929507in}{2.209383in}}{\pgfqpoint{4.929507in}{2.203858in}}%
\pgfpathcurveto{\pgfqpoint{4.929507in}{2.198333in}}{\pgfqpoint{4.931703in}{2.193034in}}{\pgfqpoint{4.935609in}{2.189127in}}%
\pgfpathcurveto{\pgfqpoint{4.939516in}{2.185220in}}{\pgfqpoint{4.944816in}{2.183025in}}{\pgfqpoint{4.950341in}{2.183025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959381in}{2.144870in}}%
\pgfpathcurveto{\pgfqpoint{4.964906in}{2.144870in}}{\pgfqpoint{4.970205in}{2.147066in}}{\pgfqpoint{4.974112in}{2.150972in}}%
\pgfpathcurveto{\pgfqpoint{4.978019in}{2.154879in}}{\pgfqpoint{4.980214in}{2.160179in}}{\pgfqpoint{4.980214in}{2.165704in}}%
\pgfpathcurveto{\pgfqpoint{4.980214in}{2.171229in}}{\pgfqpoint{4.978019in}{2.176528in}}{\pgfqpoint{4.974112in}{2.180435in}}%
\pgfpathcurveto{\pgfqpoint{4.970205in}{2.184342in}}{\pgfqpoint{4.964906in}{2.186537in}}{\pgfqpoint{4.959381in}{2.186537in}}%
\pgfpathcurveto{\pgfqpoint{4.953856in}{2.186537in}}{\pgfqpoint{4.948556in}{2.184342in}}{\pgfqpoint{4.944649in}{2.180435in}}%
\pgfpathcurveto{\pgfqpoint{4.940743in}{2.176528in}}{\pgfqpoint{4.938547in}{2.171229in}}{\pgfqpoint{4.938547in}{2.165704in}}%
\pgfpathcurveto{\pgfqpoint{4.938547in}{2.160179in}}{\pgfqpoint{4.940743in}{2.154879in}}{\pgfqpoint{4.944649in}{2.150972in}}%
\pgfpathcurveto{\pgfqpoint{4.948556in}{2.147066in}}{\pgfqpoint{4.953856in}{2.144870in}}{\pgfqpoint{4.959381in}{2.144870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946147in}{2.181019in}}%
\pgfpathcurveto{\pgfqpoint{4.951672in}{2.181019in}}{\pgfqpoint{4.956971in}{2.183214in}}{\pgfqpoint{4.960878in}{2.187121in}}%
\pgfpathcurveto{\pgfqpoint{4.964785in}{2.191028in}}{\pgfqpoint{4.966980in}{2.196327in}}{\pgfqpoint{4.966980in}{2.201852in}}%
\pgfpathcurveto{\pgfqpoint{4.966980in}{2.207377in}}{\pgfqpoint{4.964785in}{2.212677in}}{\pgfqpoint{4.960878in}{2.216584in}}%
\pgfpathcurveto{\pgfqpoint{4.956971in}{2.220490in}}{\pgfqpoint{4.951672in}{2.222686in}}{\pgfqpoint{4.946147in}{2.222686in}}%
\pgfpathcurveto{\pgfqpoint{4.940622in}{2.222686in}}{\pgfqpoint{4.935322in}{2.220490in}}{\pgfqpoint{4.931415in}{2.216584in}}%
\pgfpathcurveto{\pgfqpoint{4.927508in}{2.212677in}}{\pgfqpoint{4.925313in}{2.207377in}}{\pgfqpoint{4.925313in}{2.201852in}}%
\pgfpathcurveto{\pgfqpoint{4.925313in}{2.196327in}}{\pgfqpoint{4.927508in}{2.191028in}}{\pgfqpoint{4.931415in}{2.187121in}}%
\pgfpathcurveto{\pgfqpoint{4.935322in}{2.183214in}}{\pgfqpoint{4.940622in}{2.181019in}}{\pgfqpoint{4.946147in}{2.181019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954817in}{2.154104in}}%
\pgfpathcurveto{\pgfqpoint{4.960342in}{2.154104in}}{\pgfqpoint{4.965642in}{2.156300in}}{\pgfqpoint{4.969549in}{2.160206in}}%
\pgfpathcurveto{\pgfqpoint{4.973455in}{2.164113in}}{\pgfqpoint{4.975650in}{2.169413in}}{\pgfqpoint{4.975650in}{2.174938in}}%
\pgfpathcurveto{\pgfqpoint{4.975650in}{2.180463in}}{\pgfqpoint{4.973455in}{2.185762in}}{\pgfqpoint{4.969549in}{2.189669in}}%
\pgfpathcurveto{\pgfqpoint{4.965642in}{2.193576in}}{\pgfqpoint{4.960342in}{2.195771in}}{\pgfqpoint{4.954817in}{2.195771in}}%
\pgfpathcurveto{\pgfqpoint{4.949292in}{2.195771in}}{\pgfqpoint{4.943993in}{2.193576in}}{\pgfqpoint{4.940086in}{2.189669in}}%
\pgfpathcurveto{\pgfqpoint{4.936179in}{2.185762in}}{\pgfqpoint{4.933984in}{2.180463in}}{\pgfqpoint{4.933984in}{2.174938in}}%
\pgfpathcurveto{\pgfqpoint{4.933984in}{2.169413in}}{\pgfqpoint{4.936179in}{2.164113in}}{\pgfqpoint{4.940086in}{2.160206in}}%
\pgfpathcurveto{\pgfqpoint{4.943993in}{2.156300in}}{\pgfqpoint{4.949292in}{2.154104in}}{\pgfqpoint{4.954817in}{2.154104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.168697in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.168697in}}{\pgfqpoint{4.944158in}{2.170892in}}{\pgfqpoint{4.948065in}{2.174799in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.178706in}}{\pgfqpoint{4.954167in}{2.184006in}}{\pgfqpoint{4.954167in}{2.189531in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.195056in}}{\pgfqpoint{4.951972in}{2.200355in}}{\pgfqpoint{4.948065in}{2.204262in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.208169in}}{\pgfqpoint{4.938858in}{2.210364in}}{\pgfqpoint{4.933333in}{2.210364in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.210364in}}{\pgfqpoint{4.922509in}{2.208169in}}{\pgfqpoint{4.918602in}{2.204262in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.200355in}}{\pgfqpoint{4.912500in}{2.195056in}}{\pgfqpoint{4.912500in}{2.189531in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.184006in}}{\pgfqpoint{4.914695in}{2.178706in}}{\pgfqpoint{4.918602in}{2.174799in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.170892in}}{\pgfqpoint{4.927808in}{2.168697in}}{\pgfqpoint{4.933333in}{2.168697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977510in}{2.140554in}}%
\pgfpathcurveto{\pgfqpoint{4.983035in}{2.140554in}}{\pgfqpoint{4.988335in}{2.142749in}}{\pgfqpoint{4.992242in}{2.146656in}}%
\pgfpathcurveto{\pgfqpoint{4.996149in}{2.150563in}}{\pgfqpoint{4.998344in}{2.155863in}}{\pgfqpoint{4.998344in}{2.161388in}}%
\pgfpathcurveto{\pgfqpoint{4.998344in}{2.166913in}}{\pgfqpoint{4.996149in}{2.172212in}}{\pgfqpoint{4.992242in}{2.176119in}}%
\pgfpathcurveto{\pgfqpoint{4.988335in}{2.180026in}}{\pgfqpoint{4.983035in}{2.182221in}}{\pgfqpoint{4.977510in}{2.182221in}}%
\pgfpathcurveto{\pgfqpoint{4.971985in}{2.182221in}}{\pgfqpoint{4.966686in}{2.180026in}}{\pgfqpoint{4.962779in}{2.176119in}}%
\pgfpathcurveto{\pgfqpoint{4.958872in}{2.172212in}}{\pgfqpoint{4.956677in}{2.166913in}}{\pgfqpoint{4.956677in}{2.161388in}}%
\pgfpathcurveto{\pgfqpoint{4.956677in}{2.155863in}}{\pgfqpoint{4.958872in}{2.150563in}}{\pgfqpoint{4.962779in}{2.146656in}}%
\pgfpathcurveto{\pgfqpoint{4.966686in}{2.142749in}}{\pgfqpoint{4.971985in}{2.140554in}}{\pgfqpoint{4.977510in}{2.140554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946750in}{2.173020in}}%
\pgfpathcurveto{\pgfqpoint{4.952275in}{2.173020in}}{\pgfqpoint{4.957575in}{2.175215in}}{\pgfqpoint{4.961482in}{2.179122in}}%
\pgfpathcurveto{\pgfqpoint{4.965388in}{2.183029in}}{\pgfqpoint{4.967583in}{2.188328in}}{\pgfqpoint{4.967583in}{2.193853in}}%
\pgfpathcurveto{\pgfqpoint{4.967583in}{2.199378in}}{\pgfqpoint{4.965388in}{2.204678in}}{\pgfqpoint{4.961482in}{2.208585in}}%
\pgfpathcurveto{\pgfqpoint{4.957575in}{2.212492in}}{\pgfqpoint{4.952275in}{2.214687in}}{\pgfqpoint{4.946750in}{2.214687in}}%
\pgfpathcurveto{\pgfqpoint{4.941225in}{2.214687in}}{\pgfqpoint{4.935926in}{2.212492in}}{\pgfqpoint{4.932019in}{2.208585in}}%
\pgfpathcurveto{\pgfqpoint{4.928112in}{2.204678in}}{\pgfqpoint{4.925917in}{2.199378in}}{\pgfqpoint{4.925917in}{2.193853in}}%
\pgfpathcurveto{\pgfqpoint{4.925917in}{2.188328in}}{\pgfqpoint{4.928112in}{2.183029in}}{\pgfqpoint{4.932019in}{2.179122in}}%
\pgfpathcurveto{\pgfqpoint{4.935926in}{2.175215in}}{\pgfqpoint{4.941225in}{2.173020in}}{\pgfqpoint{4.946750in}{2.173020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970545in}{2.148131in}}%
\pgfpathcurveto{\pgfqpoint{4.976070in}{2.148131in}}{\pgfqpoint{4.981370in}{2.150326in}}{\pgfqpoint{4.985277in}{2.154233in}}%
\pgfpathcurveto{\pgfqpoint{4.989183in}{2.158140in}}{\pgfqpoint{4.991379in}{2.163439in}}{\pgfqpoint{4.991379in}{2.168964in}}%
\pgfpathcurveto{\pgfqpoint{4.991379in}{2.174489in}}{\pgfqpoint{4.989183in}{2.179789in}}{\pgfqpoint{4.985277in}{2.183696in}}%
\pgfpathcurveto{\pgfqpoint{4.981370in}{2.187602in}}{\pgfqpoint{4.976070in}{2.189798in}}{\pgfqpoint{4.970545in}{2.189798in}}%
\pgfpathcurveto{\pgfqpoint{4.965020in}{2.189798in}}{\pgfqpoint{4.959721in}{2.187602in}}{\pgfqpoint{4.955814in}{2.183696in}}%
\pgfpathcurveto{\pgfqpoint{4.951907in}{2.179789in}}{\pgfqpoint{4.949712in}{2.174489in}}{\pgfqpoint{4.949712in}{2.168964in}}%
\pgfpathcurveto{\pgfqpoint{4.949712in}{2.163439in}}{\pgfqpoint{4.951907in}{2.158140in}}{\pgfqpoint{4.955814in}{2.154233in}}%
\pgfpathcurveto{\pgfqpoint{4.959721in}{2.150326in}}{\pgfqpoint{4.965020in}{2.148131in}}{\pgfqpoint{4.970545in}{2.148131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935673in}{2.162597in}}%
\pgfpathcurveto{\pgfqpoint{4.941198in}{2.162597in}}{\pgfqpoint{4.946498in}{2.164792in}}{\pgfqpoint{4.950404in}{2.168699in}}%
\pgfpathcurveto{\pgfqpoint{4.954311in}{2.172606in}}{\pgfqpoint{4.956506in}{2.177905in}}{\pgfqpoint{4.956506in}{2.183430in}}%
\pgfpathcurveto{\pgfqpoint{4.956506in}{2.188955in}}{\pgfqpoint{4.954311in}{2.194255in}}{\pgfqpoint{4.950404in}{2.198162in}}%
\pgfpathcurveto{\pgfqpoint{4.946498in}{2.202068in}}{\pgfqpoint{4.941198in}{2.204263in}}{\pgfqpoint{4.935673in}{2.204263in}}%
\pgfpathcurveto{\pgfqpoint{4.930148in}{2.204263in}}{\pgfqpoint{4.924849in}{2.202068in}}{\pgfqpoint{4.920942in}{2.198162in}}%
\pgfpathcurveto{\pgfqpoint{4.917035in}{2.194255in}}{\pgfqpoint{4.914840in}{2.188955in}}{\pgfqpoint{4.914840in}{2.183430in}}%
\pgfpathcurveto{\pgfqpoint{4.914840in}{2.177905in}}{\pgfqpoint{4.917035in}{2.172606in}}{\pgfqpoint{4.920942in}{2.168699in}}%
\pgfpathcurveto{\pgfqpoint{4.924849in}{2.164792in}}{\pgfqpoint{4.930148in}{2.162597in}}{\pgfqpoint{4.935673in}{2.162597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938715in}{2.154960in}}%
\pgfpathcurveto{\pgfqpoint{4.944240in}{2.154960in}}{\pgfqpoint{4.949540in}{2.157155in}}{\pgfqpoint{4.953447in}{2.161062in}}%
\pgfpathcurveto{\pgfqpoint{4.957354in}{2.164969in}}{\pgfqpoint{4.959549in}{2.170268in}}{\pgfqpoint{4.959549in}{2.175793in}}%
\pgfpathcurveto{\pgfqpoint{4.959549in}{2.181318in}}{\pgfqpoint{4.957354in}{2.186618in}}{\pgfqpoint{4.953447in}{2.190525in}}%
\pgfpathcurveto{\pgfqpoint{4.949540in}{2.194432in}}{\pgfqpoint{4.944240in}{2.196627in}}{\pgfqpoint{4.938715in}{2.196627in}}%
\pgfpathcurveto{\pgfqpoint{4.933190in}{2.196627in}}{\pgfqpoint{4.927891in}{2.194432in}}{\pgfqpoint{4.923984in}{2.190525in}}%
\pgfpathcurveto{\pgfqpoint{4.920077in}{2.186618in}}{\pgfqpoint{4.917882in}{2.181318in}}{\pgfqpoint{4.917882in}{2.175793in}}%
\pgfpathcurveto{\pgfqpoint{4.917882in}{2.170268in}}{\pgfqpoint{4.920077in}{2.164969in}}{\pgfqpoint{4.923984in}{2.161062in}}%
\pgfpathcurveto{\pgfqpoint{4.927891in}{2.157155in}}{\pgfqpoint{4.933190in}{2.154960in}}{\pgfqpoint{4.938715in}{2.154960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.143984in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.143984in}}{\pgfqpoint{4.944158in}{2.146179in}}{\pgfqpoint{4.948065in}{2.150086in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.153993in}}{\pgfqpoint{4.954167in}{2.159292in}}{\pgfqpoint{4.954167in}{2.164817in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.170342in}}{\pgfqpoint{4.951972in}{2.175642in}}{\pgfqpoint{4.948065in}{2.179549in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.183456in}}{\pgfqpoint{4.938858in}{2.185651in}}{\pgfqpoint{4.933333in}{2.185651in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.185651in}}{\pgfqpoint{4.922509in}{2.183456in}}{\pgfqpoint{4.918602in}{2.179549in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.175642in}}{\pgfqpoint{4.912500in}{2.170342in}}{\pgfqpoint{4.912500in}{2.164817in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.159292in}}{\pgfqpoint{4.914695in}{2.153993in}}{\pgfqpoint{4.918602in}{2.150086in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.146179in}}{\pgfqpoint{4.927808in}{2.143984in}}{\pgfqpoint{4.933333in}{2.143984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942785in}{2.166162in}}%
\pgfpathcurveto{\pgfqpoint{4.948310in}{2.166162in}}{\pgfqpoint{4.953610in}{2.168357in}}{\pgfqpoint{4.957517in}{2.172264in}}%
\pgfpathcurveto{\pgfqpoint{4.961423in}{2.176171in}}{\pgfqpoint{4.963619in}{2.181470in}}{\pgfqpoint{4.963619in}{2.186995in}}%
\pgfpathcurveto{\pgfqpoint{4.963619in}{2.192520in}}{\pgfqpoint{4.961423in}{2.197820in}}{\pgfqpoint{4.957517in}{2.201727in}}%
\pgfpathcurveto{\pgfqpoint{4.953610in}{2.205634in}}{\pgfqpoint{4.948310in}{2.207829in}}{\pgfqpoint{4.942785in}{2.207829in}}%
\pgfpathcurveto{\pgfqpoint{4.937260in}{2.207829in}}{\pgfqpoint{4.931961in}{2.205634in}}{\pgfqpoint{4.928054in}{2.201727in}}%
\pgfpathcurveto{\pgfqpoint{4.924147in}{2.197820in}}{\pgfqpoint{4.921952in}{2.192520in}}{\pgfqpoint{4.921952in}{2.186995in}}%
\pgfpathcurveto{\pgfqpoint{4.921952in}{2.181470in}}{\pgfqpoint{4.924147in}{2.176171in}}{\pgfqpoint{4.928054in}{2.172264in}}%
\pgfpathcurveto{\pgfqpoint{4.931961in}{2.168357in}}{\pgfqpoint{4.937260in}{2.166162in}}{\pgfqpoint{4.942785in}{2.166162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960281in}{2.163857in}}%
\pgfpathcurveto{\pgfqpoint{4.965806in}{2.163857in}}{\pgfqpoint{4.971106in}{2.166052in}}{\pgfqpoint{4.975013in}{2.169958in}}%
\pgfpathcurveto{\pgfqpoint{4.978920in}{2.173865in}}{\pgfqpoint{4.981115in}{2.179165in}}{\pgfqpoint{4.981115in}{2.184690in}}%
\pgfpathcurveto{\pgfqpoint{4.981115in}{2.190215in}}{\pgfqpoint{4.978920in}{2.195514in}}{\pgfqpoint{4.975013in}{2.199421in}}%
\pgfpathcurveto{\pgfqpoint{4.971106in}{2.203328in}}{\pgfqpoint{4.965806in}{2.205523in}}{\pgfqpoint{4.960281in}{2.205523in}}%
\pgfpathcurveto{\pgfqpoint{4.954756in}{2.205523in}}{\pgfqpoint{4.949457in}{2.203328in}}{\pgfqpoint{4.945550in}{2.199421in}}%
\pgfpathcurveto{\pgfqpoint{4.941643in}{2.195514in}}{\pgfqpoint{4.939448in}{2.190215in}}{\pgfqpoint{4.939448in}{2.184690in}}%
\pgfpathcurveto{\pgfqpoint{4.939448in}{2.179165in}}{\pgfqpoint{4.941643in}{2.173865in}}{\pgfqpoint{4.945550in}{2.169958in}}%
\pgfpathcurveto{\pgfqpoint{4.949457in}{2.166052in}}{\pgfqpoint{4.954756in}{2.163857in}}{\pgfqpoint{4.960281in}{2.163857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934114in}{2.187646in}}%
\pgfpathcurveto{\pgfqpoint{4.939639in}{2.187646in}}{\pgfqpoint{4.944939in}{2.189841in}}{\pgfqpoint{4.948846in}{2.193748in}}%
\pgfpathcurveto{\pgfqpoint{4.952752in}{2.197655in}}{\pgfqpoint{4.954948in}{2.202955in}}{\pgfqpoint{4.954948in}{2.208480in}}%
\pgfpathcurveto{\pgfqpoint{4.954948in}{2.214005in}}{\pgfqpoint{4.952752in}{2.219304in}}{\pgfqpoint{4.948846in}{2.223211in}}%
\pgfpathcurveto{\pgfqpoint{4.944939in}{2.227118in}}{\pgfqpoint{4.939639in}{2.229313in}}{\pgfqpoint{4.934114in}{2.229313in}}%
\pgfpathcurveto{\pgfqpoint{4.928589in}{2.229313in}}{\pgfqpoint{4.923290in}{2.227118in}}{\pgfqpoint{4.919383in}{2.223211in}}%
\pgfpathcurveto{\pgfqpoint{4.915476in}{2.219304in}}{\pgfqpoint{4.913281in}{2.214005in}}{\pgfqpoint{4.913281in}{2.208480in}}%
\pgfpathcurveto{\pgfqpoint{4.913281in}{2.202955in}}{\pgfqpoint{4.915476in}{2.197655in}}{\pgfqpoint{4.919383in}{2.193748in}}%
\pgfpathcurveto{\pgfqpoint{4.923290in}{2.189841in}}{\pgfqpoint{4.928589in}{2.187646in}}{\pgfqpoint{4.934114in}{2.187646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.141923in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.141923in}}{\pgfqpoint{4.944158in}{2.144118in}}{\pgfqpoint{4.948065in}{2.148025in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.151932in}}{\pgfqpoint{4.954167in}{2.157231in}}{\pgfqpoint{4.954167in}{2.162756in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.168281in}}{\pgfqpoint{4.951972in}{2.173581in}}{\pgfqpoint{4.948065in}{2.177488in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.181394in}}{\pgfqpoint{4.938858in}{2.183590in}}{\pgfqpoint{4.933333in}{2.183590in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.183590in}}{\pgfqpoint{4.922509in}{2.181394in}}{\pgfqpoint{4.918602in}{2.177488in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.173581in}}{\pgfqpoint{4.912500in}{2.168281in}}{\pgfqpoint{4.912500in}{2.162756in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.157231in}}{\pgfqpoint{4.914695in}{2.151932in}}{\pgfqpoint{4.918602in}{2.148025in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.144118in}}{\pgfqpoint{4.927808in}{2.141923in}}{\pgfqpoint{4.933333in}{2.141923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.159524in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.159524in}}{\pgfqpoint{4.944158in}{2.161719in}}{\pgfqpoint{4.948065in}{2.165626in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.169533in}}{\pgfqpoint{4.954167in}{2.174832in}}{\pgfqpoint{4.954167in}{2.180357in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.185882in}}{\pgfqpoint{4.951972in}{2.191182in}}{\pgfqpoint{4.948065in}{2.195089in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.198996in}}{\pgfqpoint{4.938858in}{2.201191in}}{\pgfqpoint{4.933333in}{2.201191in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.201191in}}{\pgfqpoint{4.922509in}{2.198996in}}{\pgfqpoint{4.918602in}{2.195089in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.191182in}}{\pgfqpoint{4.912500in}{2.185882in}}{\pgfqpoint{4.912500in}{2.180357in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.174832in}}{\pgfqpoint{4.914695in}{2.169533in}}{\pgfqpoint{4.918602in}{2.165626in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.161719in}}{\pgfqpoint{4.927808in}{2.159524in}}{\pgfqpoint{4.933333in}{2.159524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947425in}{2.145958in}}%
\pgfpathcurveto{\pgfqpoint{4.952950in}{2.145958in}}{\pgfqpoint{4.958250in}{2.148153in}}{\pgfqpoint{4.962157in}{2.152060in}}%
\pgfpathcurveto{\pgfqpoint{4.966064in}{2.155967in}}{\pgfqpoint{4.968259in}{2.161266in}}{\pgfqpoint{4.968259in}{2.166791in}}%
\pgfpathcurveto{\pgfqpoint{4.968259in}{2.172316in}}{\pgfqpoint{4.966064in}{2.177616in}}{\pgfqpoint{4.962157in}{2.181523in}}%
\pgfpathcurveto{\pgfqpoint{4.958250in}{2.185430in}}{\pgfqpoint{4.952950in}{2.187625in}}{\pgfqpoint{4.947425in}{2.187625in}}%
\pgfpathcurveto{\pgfqpoint{4.941900in}{2.187625in}}{\pgfqpoint{4.936601in}{2.185430in}}{\pgfqpoint{4.932694in}{2.181523in}}%
\pgfpathcurveto{\pgfqpoint{4.928787in}{2.177616in}}{\pgfqpoint{4.926592in}{2.172316in}}{\pgfqpoint{4.926592in}{2.166791in}}%
\pgfpathcurveto{\pgfqpoint{4.926592in}{2.161266in}}{\pgfqpoint{4.928787in}{2.155967in}}{\pgfqpoint{4.932694in}{2.152060in}}%
\pgfpathcurveto{\pgfqpoint{4.936601in}{2.148153in}}{\pgfqpoint{4.941900in}{2.145958in}}{\pgfqpoint{4.947425in}{2.145958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947694in}{2.151407in}}%
\pgfpathcurveto{\pgfqpoint{4.953219in}{2.151407in}}{\pgfqpoint{4.958519in}{2.153602in}}{\pgfqpoint{4.962426in}{2.157509in}}%
\pgfpathcurveto{\pgfqpoint{4.966333in}{2.161416in}}{\pgfqpoint{4.968528in}{2.166716in}}{\pgfqpoint{4.968528in}{2.172241in}}%
\pgfpathcurveto{\pgfqpoint{4.968528in}{2.177766in}}{\pgfqpoint{4.966333in}{2.183065in}}{\pgfqpoint{4.962426in}{2.186972in}}%
\pgfpathcurveto{\pgfqpoint{4.958519in}{2.190879in}}{\pgfqpoint{4.953219in}{2.193074in}}{\pgfqpoint{4.947694in}{2.193074in}}%
\pgfpathcurveto{\pgfqpoint{4.942169in}{2.193074in}}{\pgfqpoint{4.936870in}{2.190879in}}{\pgfqpoint{4.932963in}{2.186972in}}%
\pgfpathcurveto{\pgfqpoint{4.929056in}{2.183065in}}{\pgfqpoint{4.926861in}{2.177766in}}{\pgfqpoint{4.926861in}{2.172241in}}%
\pgfpathcurveto{\pgfqpoint{4.926861in}{2.166716in}}{\pgfqpoint{4.929056in}{2.161416in}}{\pgfqpoint{4.932963in}{2.157509in}}%
\pgfpathcurveto{\pgfqpoint{4.936870in}{2.153602in}}{\pgfqpoint{4.942169in}{2.151407in}}{\pgfqpoint{4.947694in}{2.151407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.140224in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.140224in}}{\pgfqpoint{4.944158in}{2.142419in}}{\pgfqpoint{4.948065in}{2.146326in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.150233in}}{\pgfqpoint{4.954167in}{2.155532in}}{\pgfqpoint{4.954167in}{2.161057in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.166582in}}{\pgfqpoint{4.951972in}{2.171882in}}{\pgfqpoint{4.948065in}{2.175789in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.179696in}}{\pgfqpoint{4.938858in}{2.181891in}}{\pgfqpoint{4.933333in}{2.181891in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.181891in}}{\pgfqpoint{4.922509in}{2.179696in}}{\pgfqpoint{4.918602in}{2.175789in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.171882in}}{\pgfqpoint{4.912500in}{2.166582in}}{\pgfqpoint{4.912500in}{2.161057in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.155532in}}{\pgfqpoint{4.914695in}{2.150233in}}{\pgfqpoint{4.918602in}{2.146326in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.142419in}}{\pgfqpoint{4.927808in}{2.140224in}}{\pgfqpoint{4.933333in}{2.140224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952553in}{2.189906in}}%
\pgfpathcurveto{\pgfqpoint{4.958078in}{2.189906in}}{\pgfqpoint{4.963378in}{2.192101in}}{\pgfqpoint{4.967284in}{2.196008in}}%
\pgfpathcurveto{\pgfqpoint{4.971191in}{2.199914in}}{\pgfqpoint{4.973386in}{2.205214in}}{\pgfqpoint{4.973386in}{2.210739in}}%
\pgfpathcurveto{\pgfqpoint{4.973386in}{2.216264in}}{\pgfqpoint{4.971191in}{2.221564in}}{\pgfqpoint{4.967284in}{2.225470in}}%
\pgfpathcurveto{\pgfqpoint{4.963378in}{2.229377in}}{\pgfqpoint{4.958078in}{2.231572in}}{\pgfqpoint{4.952553in}{2.231572in}}%
\pgfpathcurveto{\pgfqpoint{4.947028in}{2.231572in}}{\pgfqpoint{4.941728in}{2.229377in}}{\pgfqpoint{4.937822in}{2.225470in}}%
\pgfpathcurveto{\pgfqpoint{4.933915in}{2.221564in}}{\pgfqpoint{4.931720in}{2.216264in}}{\pgfqpoint{4.931720in}{2.210739in}}%
\pgfpathcurveto{\pgfqpoint{4.931720in}{2.205214in}}{\pgfqpoint{4.933915in}{2.199914in}}{\pgfqpoint{4.937822in}{2.196008in}}%
\pgfpathcurveto{\pgfqpoint{4.941728in}{2.192101in}}{\pgfqpoint{4.947028in}{2.189906in}}{\pgfqpoint{4.952553in}{2.189906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940278in}{2.163745in}}%
\pgfpathcurveto{\pgfqpoint{4.945803in}{2.163745in}}{\pgfqpoint{4.951102in}{2.165940in}}{\pgfqpoint{4.955009in}{2.169847in}}%
\pgfpathcurveto{\pgfqpoint{4.958916in}{2.173753in}}{\pgfqpoint{4.961111in}{2.179053in}}{\pgfqpoint{4.961111in}{2.184578in}}%
\pgfpathcurveto{\pgfqpoint{4.961111in}{2.190103in}}{\pgfqpoint{4.958916in}{2.195403in}}{\pgfqpoint{4.955009in}{2.199309in}}%
\pgfpathcurveto{\pgfqpoint{4.951102in}{2.203216in}}{\pgfqpoint{4.945803in}{2.205411in}}{\pgfqpoint{4.940278in}{2.205411in}}%
\pgfpathcurveto{\pgfqpoint{4.934752in}{2.205411in}}{\pgfqpoint{4.929453in}{2.203216in}}{\pgfqpoint{4.925546in}{2.199309in}}%
\pgfpathcurveto{\pgfqpoint{4.921639in}{2.195403in}}{\pgfqpoint{4.919444in}{2.190103in}}{\pgfqpoint{4.919444in}{2.184578in}}%
\pgfpathcurveto{\pgfqpoint{4.919444in}{2.179053in}}{\pgfqpoint{4.921639in}{2.173753in}}{\pgfqpoint{4.925546in}{2.169847in}}%
\pgfpathcurveto{\pgfqpoint{4.929453in}{2.165940in}}{\pgfqpoint{4.934752in}{2.163745in}}{\pgfqpoint{4.940278in}{2.163745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951180in}{2.163139in}}%
\pgfpathcurveto{\pgfqpoint{4.956705in}{2.163139in}}{\pgfqpoint{4.962004in}{2.165334in}}{\pgfqpoint{4.965911in}{2.169241in}}%
\pgfpathcurveto{\pgfqpoint{4.969818in}{2.173148in}}{\pgfqpoint{4.972013in}{2.178447in}}{\pgfqpoint{4.972013in}{2.183973in}}%
\pgfpathcurveto{\pgfqpoint{4.972013in}{2.189498in}}{\pgfqpoint{4.969818in}{2.194797in}}{\pgfqpoint{4.965911in}{2.198704in}}%
\pgfpathcurveto{\pgfqpoint{4.962004in}{2.202611in}}{\pgfqpoint{4.956705in}{2.204806in}}{\pgfqpoint{4.951180in}{2.204806in}}%
\pgfpathcurveto{\pgfqpoint{4.945655in}{2.204806in}}{\pgfqpoint{4.940355in}{2.202611in}}{\pgfqpoint{4.936448in}{2.198704in}}%
\pgfpathcurveto{\pgfqpoint{4.932542in}{2.194797in}}{\pgfqpoint{4.930346in}{2.189498in}}{\pgfqpoint{4.930346in}{2.183973in}}%
\pgfpathcurveto{\pgfqpoint{4.930346in}{2.178447in}}{\pgfqpoint{4.932542in}{2.173148in}}{\pgfqpoint{4.936448in}{2.169241in}}%
\pgfpathcurveto{\pgfqpoint{4.940355in}{2.165334in}}{\pgfqpoint{4.945655in}{2.163139in}}{\pgfqpoint{4.951180in}{2.163139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.200901in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.200901in}}{\pgfqpoint{4.944158in}{2.203096in}}{\pgfqpoint{4.948065in}{2.207002in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.210909in}}{\pgfqpoint{4.954167in}{2.216209in}}{\pgfqpoint{4.954167in}{2.221734in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.227259in}}{\pgfqpoint{4.951972in}{2.232558in}}{\pgfqpoint{4.948065in}{2.236465in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.240372in}}{\pgfqpoint{4.938858in}{2.242567in}}{\pgfqpoint{4.933333in}{2.242567in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.242567in}}{\pgfqpoint{4.922509in}{2.240372in}}{\pgfqpoint{4.918602in}{2.236465in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.232558in}}{\pgfqpoint{4.912500in}{2.227259in}}{\pgfqpoint{4.912500in}{2.221734in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.216209in}}{\pgfqpoint{4.914695in}{2.210909in}}{\pgfqpoint{4.918602in}{2.207002in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.203096in}}{\pgfqpoint{4.927808in}{2.200901in}}{\pgfqpoint{4.933333in}{2.200901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943787in}{2.129417in}}%
\pgfpathcurveto{\pgfqpoint{4.949312in}{2.129417in}}{\pgfqpoint{4.954612in}{2.131612in}}{\pgfqpoint{4.958518in}{2.135519in}}%
\pgfpathcurveto{\pgfqpoint{4.962425in}{2.139426in}}{\pgfqpoint{4.964620in}{2.144725in}}{\pgfqpoint{4.964620in}{2.150250in}}%
\pgfpathcurveto{\pgfqpoint{4.964620in}{2.155775in}}{\pgfqpoint{4.962425in}{2.161075in}}{\pgfqpoint{4.958518in}{2.164981in}}%
\pgfpathcurveto{\pgfqpoint{4.954612in}{2.168888in}}{\pgfqpoint{4.949312in}{2.171083in}}{\pgfqpoint{4.943787in}{2.171083in}}%
\pgfpathcurveto{\pgfqpoint{4.938262in}{2.171083in}}{\pgfqpoint{4.932962in}{2.168888in}}{\pgfqpoint{4.929056in}{2.164981in}}%
\pgfpathcurveto{\pgfqpoint{4.925149in}{2.161075in}}{\pgfqpoint{4.922954in}{2.155775in}}{\pgfqpoint{4.922954in}{2.150250in}}%
\pgfpathcurveto{\pgfqpoint{4.922954in}{2.144725in}}{\pgfqpoint{4.925149in}{2.139426in}}{\pgfqpoint{4.929056in}{2.135519in}}%
\pgfpathcurveto{\pgfqpoint{4.932962in}{2.131612in}}{\pgfqpoint{4.938262in}{2.129417in}}{\pgfqpoint{4.943787in}{2.129417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953137in}{2.168676in}}%
\pgfpathcurveto{\pgfqpoint{4.958662in}{2.168676in}}{\pgfqpoint{4.963961in}{2.170871in}}{\pgfqpoint{4.967868in}{2.174778in}}%
\pgfpathcurveto{\pgfqpoint{4.971775in}{2.178685in}}{\pgfqpoint{4.973970in}{2.183984in}}{\pgfqpoint{4.973970in}{2.189509in}}%
\pgfpathcurveto{\pgfqpoint{4.973970in}{2.195035in}}{\pgfqpoint{4.971775in}{2.200334in}}{\pgfqpoint{4.967868in}{2.204241in}}%
\pgfpathcurveto{\pgfqpoint{4.963961in}{2.208148in}}{\pgfqpoint{4.958662in}{2.210343in}}{\pgfqpoint{4.953137in}{2.210343in}}%
\pgfpathcurveto{\pgfqpoint{4.947612in}{2.210343in}}{\pgfqpoint{4.942312in}{2.208148in}}{\pgfqpoint{4.938405in}{2.204241in}}%
\pgfpathcurveto{\pgfqpoint{4.934499in}{2.200334in}}{\pgfqpoint{4.932303in}{2.195035in}}{\pgfqpoint{4.932303in}{2.189509in}}%
\pgfpathcurveto{\pgfqpoint{4.932303in}{2.183984in}}{\pgfqpoint{4.934499in}{2.178685in}}{\pgfqpoint{4.938405in}{2.174778in}}%
\pgfpathcurveto{\pgfqpoint{4.942312in}{2.170871in}}{\pgfqpoint{4.947612in}{2.168676in}}{\pgfqpoint{4.953137in}{2.168676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.165081in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.165081in}}{\pgfqpoint{4.944158in}{2.167276in}}{\pgfqpoint{4.948065in}{2.171183in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.175090in}}{\pgfqpoint{4.954167in}{2.180389in}}{\pgfqpoint{4.954167in}{2.185914in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.191439in}}{\pgfqpoint{4.951972in}{2.196739in}}{\pgfqpoint{4.948065in}{2.200646in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.204552in}}{\pgfqpoint{4.938858in}{2.206748in}}{\pgfqpoint{4.933333in}{2.206748in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.206748in}}{\pgfqpoint{4.922509in}{2.204552in}}{\pgfqpoint{4.918602in}{2.200646in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.196739in}}{\pgfqpoint{4.912500in}{2.191439in}}{\pgfqpoint{4.912500in}{2.185914in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.180389in}}{\pgfqpoint{4.914695in}{2.175090in}}{\pgfqpoint{4.918602in}{2.171183in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.167276in}}{\pgfqpoint{4.927808in}{2.165081in}}{\pgfqpoint{4.933333in}{2.165081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942287in}{2.138412in}}%
\pgfpathcurveto{\pgfqpoint{4.947812in}{2.138412in}}{\pgfqpoint{4.953111in}{2.140607in}}{\pgfqpoint{4.957018in}{2.144513in}}%
\pgfpathcurveto{\pgfqpoint{4.960925in}{2.148420in}}{\pgfqpoint{4.963120in}{2.153720in}}{\pgfqpoint{4.963120in}{2.159245in}}%
\pgfpathcurveto{\pgfqpoint{4.963120in}{2.164770in}}{\pgfqpoint{4.960925in}{2.170069in}}{\pgfqpoint{4.957018in}{2.173976in}}%
\pgfpathcurveto{\pgfqpoint{4.953111in}{2.177883in}}{\pgfqpoint{4.947812in}{2.180078in}}{\pgfqpoint{4.942287in}{2.180078in}}%
\pgfpathcurveto{\pgfqpoint{4.936762in}{2.180078in}}{\pgfqpoint{4.931462in}{2.177883in}}{\pgfqpoint{4.927555in}{2.173976in}}%
\pgfpathcurveto{\pgfqpoint{4.923649in}{2.170069in}}{\pgfqpoint{4.921453in}{2.164770in}}{\pgfqpoint{4.921453in}{2.159245in}}%
\pgfpathcurveto{\pgfqpoint{4.921453in}{2.153720in}}{\pgfqpoint{4.923649in}{2.148420in}}{\pgfqpoint{4.927555in}{2.144513in}}%
\pgfpathcurveto{\pgfqpoint{4.931462in}{2.140607in}}{\pgfqpoint{4.936762in}{2.138412in}}{\pgfqpoint{4.942287in}{2.138412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939654in}{2.157677in}}%
\pgfpathcurveto{\pgfqpoint{4.945179in}{2.157677in}}{\pgfqpoint{4.950478in}{2.159872in}}{\pgfqpoint{4.954385in}{2.163779in}}%
\pgfpathcurveto{\pgfqpoint{4.958292in}{2.167686in}}{\pgfqpoint{4.960487in}{2.172985in}}{\pgfqpoint{4.960487in}{2.178510in}}%
\pgfpathcurveto{\pgfqpoint{4.960487in}{2.184036in}}{\pgfqpoint{4.958292in}{2.189335in}}{\pgfqpoint{4.954385in}{2.193242in}}%
\pgfpathcurveto{\pgfqpoint{4.950478in}{2.197149in}}{\pgfqpoint{4.945179in}{2.199344in}}{\pgfqpoint{4.939654in}{2.199344in}}%
\pgfpathcurveto{\pgfqpoint{4.934129in}{2.199344in}}{\pgfqpoint{4.928829in}{2.197149in}}{\pgfqpoint{4.924922in}{2.193242in}}%
\pgfpathcurveto{\pgfqpoint{4.921015in}{2.189335in}}{\pgfqpoint{4.918820in}{2.184036in}}{\pgfqpoint{4.918820in}{2.178510in}}%
\pgfpathcurveto{\pgfqpoint{4.918820in}{2.172985in}}{\pgfqpoint{4.921015in}{2.167686in}}{\pgfqpoint{4.924922in}{2.163779in}}%
\pgfpathcurveto{\pgfqpoint{4.928829in}{2.159872in}}{\pgfqpoint{4.934129in}{2.157677in}}{\pgfqpoint{4.939654in}{2.157677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933972in}{2.177947in}}%
\pgfpathcurveto{\pgfqpoint{4.939497in}{2.177947in}}{\pgfqpoint{4.944796in}{2.180142in}}{\pgfqpoint{4.948703in}{2.184049in}}%
\pgfpathcurveto{\pgfqpoint{4.952610in}{2.187956in}}{\pgfqpoint{4.954805in}{2.193256in}}{\pgfqpoint{4.954805in}{2.198781in}}%
\pgfpathcurveto{\pgfqpoint{4.954805in}{2.204306in}}{\pgfqpoint{4.952610in}{2.209605in}}{\pgfqpoint{4.948703in}{2.213512in}}%
\pgfpathcurveto{\pgfqpoint{4.944796in}{2.217419in}}{\pgfqpoint{4.939497in}{2.219614in}}{\pgfqpoint{4.933972in}{2.219614in}}%
\pgfpathcurveto{\pgfqpoint{4.928447in}{2.219614in}}{\pgfqpoint{4.923147in}{2.217419in}}{\pgfqpoint{4.919240in}{2.213512in}}%
\pgfpathcurveto{\pgfqpoint{4.915334in}{2.209605in}}{\pgfqpoint{4.913138in}{2.204306in}}{\pgfqpoint{4.913138in}{2.198781in}}%
\pgfpathcurveto{\pgfqpoint{4.913138in}{2.193256in}}{\pgfqpoint{4.915334in}{2.187956in}}{\pgfqpoint{4.919240in}{2.184049in}}%
\pgfpathcurveto{\pgfqpoint{4.923147in}{2.180142in}}{\pgfqpoint{4.928447in}{2.177947in}}{\pgfqpoint{4.933972in}{2.177947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.123556in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.123556in}}{\pgfqpoint{4.944158in}{2.125751in}}{\pgfqpoint{4.948065in}{2.129658in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.133565in}}{\pgfqpoint{4.954167in}{2.138865in}}{\pgfqpoint{4.954167in}{2.144390in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.149915in}}{\pgfqpoint{4.951972in}{2.155214in}}{\pgfqpoint{4.948065in}{2.159121in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.163028in}}{\pgfqpoint{4.938858in}{2.165223in}}{\pgfqpoint{4.933333in}{2.165223in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.165223in}}{\pgfqpoint{4.922509in}{2.163028in}}{\pgfqpoint{4.918602in}{2.159121in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.155214in}}{\pgfqpoint{4.912500in}{2.149915in}}{\pgfqpoint{4.912500in}{2.144390in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.138865in}}{\pgfqpoint{4.914695in}{2.133565in}}{\pgfqpoint{4.918602in}{2.129658in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.125751in}}{\pgfqpoint{4.927808in}{2.123556in}}{\pgfqpoint{4.933333in}{2.123556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941422in}{2.173821in}}%
\pgfpathcurveto{\pgfqpoint{4.946947in}{2.173821in}}{\pgfqpoint{4.952246in}{2.176016in}}{\pgfqpoint{4.956153in}{2.179923in}}%
\pgfpathcurveto{\pgfqpoint{4.960060in}{2.183830in}}{\pgfqpoint{4.962255in}{2.189130in}}{\pgfqpoint{4.962255in}{2.194655in}}%
\pgfpathcurveto{\pgfqpoint{4.962255in}{2.200180in}}{\pgfqpoint{4.960060in}{2.205479in}}{\pgfqpoint{4.956153in}{2.209386in}}%
\pgfpathcurveto{\pgfqpoint{4.952246in}{2.213293in}}{\pgfqpoint{4.946947in}{2.215488in}}{\pgfqpoint{4.941422in}{2.215488in}}%
\pgfpathcurveto{\pgfqpoint{4.935897in}{2.215488in}}{\pgfqpoint{4.930597in}{2.213293in}}{\pgfqpoint{4.926690in}{2.209386in}}%
\pgfpathcurveto{\pgfqpoint{4.922784in}{2.205479in}}{\pgfqpoint{4.920588in}{2.200180in}}{\pgfqpoint{4.920588in}{2.194655in}}%
\pgfpathcurveto{\pgfqpoint{4.920588in}{2.189130in}}{\pgfqpoint{4.922784in}{2.183830in}}{\pgfqpoint{4.926690in}{2.179923in}}%
\pgfpathcurveto{\pgfqpoint{4.930597in}{2.176016in}}{\pgfqpoint{4.935897in}{2.173821in}}{\pgfqpoint{4.941422in}{2.173821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944223in}{2.161801in}}%
\pgfpathcurveto{\pgfqpoint{4.949748in}{2.161801in}}{\pgfqpoint{4.955048in}{2.163997in}}{\pgfqpoint{4.958954in}{2.167903in}}%
\pgfpathcurveto{\pgfqpoint{4.962861in}{2.171810in}}{\pgfqpoint{4.965056in}{2.177110in}}{\pgfqpoint{4.965056in}{2.182635in}}%
\pgfpathcurveto{\pgfqpoint{4.965056in}{2.188160in}}{\pgfqpoint{4.962861in}{2.193459in}}{\pgfqpoint{4.958954in}{2.197366in}}%
\pgfpathcurveto{\pgfqpoint{4.955048in}{2.201273in}}{\pgfqpoint{4.949748in}{2.203468in}}{\pgfqpoint{4.944223in}{2.203468in}}%
\pgfpathcurveto{\pgfqpoint{4.938698in}{2.203468in}}{\pgfqpoint{4.933398in}{2.201273in}}{\pgfqpoint{4.929492in}{2.197366in}}%
\pgfpathcurveto{\pgfqpoint{4.925585in}{2.193459in}}{\pgfqpoint{4.923390in}{2.188160in}}{\pgfqpoint{4.923390in}{2.182635in}}%
\pgfpathcurveto{\pgfqpoint{4.923390in}{2.177110in}}{\pgfqpoint{4.925585in}{2.171810in}}{\pgfqpoint{4.929492in}{2.167903in}}%
\pgfpathcurveto{\pgfqpoint{4.933398in}{2.163997in}}{\pgfqpoint{4.938698in}{2.161801in}}{\pgfqpoint{4.944223in}{2.161801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948491in}{2.125931in}}%
\pgfpathcurveto{\pgfqpoint{4.954016in}{2.125931in}}{\pgfqpoint{4.959315in}{2.128126in}}{\pgfqpoint{4.963222in}{2.132033in}}%
\pgfpathcurveto{\pgfqpoint{4.967129in}{2.135940in}}{\pgfqpoint{4.969324in}{2.141240in}}{\pgfqpoint{4.969324in}{2.146765in}}%
\pgfpathcurveto{\pgfqpoint{4.969324in}{2.152290in}}{\pgfqpoint{4.967129in}{2.157589in}}{\pgfqpoint{4.963222in}{2.161496in}}%
\pgfpathcurveto{\pgfqpoint{4.959315in}{2.165403in}}{\pgfqpoint{4.954016in}{2.167598in}}{\pgfqpoint{4.948491in}{2.167598in}}%
\pgfpathcurveto{\pgfqpoint{4.942966in}{2.167598in}}{\pgfqpoint{4.937666in}{2.165403in}}{\pgfqpoint{4.933759in}{2.161496in}}%
\pgfpathcurveto{\pgfqpoint{4.929852in}{2.157589in}}{\pgfqpoint{4.927657in}{2.152290in}}{\pgfqpoint{4.927657in}{2.146765in}}%
\pgfpathcurveto{\pgfqpoint{4.927657in}{2.141240in}}{\pgfqpoint{4.929852in}{2.135940in}}{\pgfqpoint{4.933759in}{2.132033in}}%
\pgfpathcurveto{\pgfqpoint{4.937666in}{2.128126in}}{\pgfqpoint{4.942966in}{2.125931in}}{\pgfqpoint{4.948491in}{2.125931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940635in}{2.161777in}}%
\pgfpathcurveto{\pgfqpoint{4.946160in}{2.161777in}}{\pgfqpoint{4.951459in}{2.163972in}}{\pgfqpoint{4.955366in}{2.167879in}}%
\pgfpathcurveto{\pgfqpoint{4.959273in}{2.171786in}}{\pgfqpoint{4.961468in}{2.177085in}}{\pgfqpoint{4.961468in}{2.182610in}}%
\pgfpathcurveto{\pgfqpoint{4.961468in}{2.188136in}}{\pgfqpoint{4.959273in}{2.193435in}}{\pgfqpoint{4.955366in}{2.197342in}}%
\pgfpathcurveto{\pgfqpoint{4.951459in}{2.201249in}}{\pgfqpoint{4.946160in}{2.203444in}}{\pgfqpoint{4.940635in}{2.203444in}}%
\pgfpathcurveto{\pgfqpoint{4.935110in}{2.203444in}}{\pgfqpoint{4.929810in}{2.201249in}}{\pgfqpoint{4.925903in}{2.197342in}}%
\pgfpathcurveto{\pgfqpoint{4.921996in}{2.193435in}}{\pgfqpoint{4.919801in}{2.188136in}}{\pgfqpoint{4.919801in}{2.182610in}}%
\pgfpathcurveto{\pgfqpoint{4.919801in}{2.177085in}}{\pgfqpoint{4.921996in}{2.171786in}}{\pgfqpoint{4.925903in}{2.167879in}}%
\pgfpathcurveto{\pgfqpoint{4.929810in}{2.163972in}}{\pgfqpoint{4.935110in}{2.161777in}}{\pgfqpoint{4.940635in}{2.161777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947837in}{2.189751in}}%
\pgfpathcurveto{\pgfqpoint{4.953362in}{2.189751in}}{\pgfqpoint{4.958661in}{2.191946in}}{\pgfqpoint{4.962568in}{2.195853in}}%
\pgfpathcurveto{\pgfqpoint{4.966475in}{2.199760in}}{\pgfqpoint{4.968670in}{2.205059in}}{\pgfqpoint{4.968670in}{2.210585in}}%
\pgfpathcurveto{\pgfqpoint{4.968670in}{2.216110in}}{\pgfqpoint{4.966475in}{2.221409in}}{\pgfqpoint{4.962568in}{2.225316in}}%
\pgfpathcurveto{\pgfqpoint{4.958661in}{2.229223in}}{\pgfqpoint{4.953362in}{2.231418in}}{\pgfqpoint{4.947837in}{2.231418in}}%
\pgfpathcurveto{\pgfqpoint{4.942312in}{2.231418in}}{\pgfqpoint{4.937012in}{2.229223in}}{\pgfqpoint{4.933105in}{2.225316in}}%
\pgfpathcurveto{\pgfqpoint{4.929199in}{2.221409in}}{\pgfqpoint{4.927003in}{2.216110in}}{\pgfqpoint{4.927003in}{2.210585in}}%
\pgfpathcurveto{\pgfqpoint{4.927003in}{2.205059in}}{\pgfqpoint{4.929199in}{2.199760in}}{\pgfqpoint{4.933105in}{2.195853in}}%
\pgfpathcurveto{\pgfqpoint{4.937012in}{2.191946in}}{\pgfqpoint{4.942312in}{2.189751in}}{\pgfqpoint{4.947837in}{2.189751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950221in}{2.176768in}}%
\pgfpathcurveto{\pgfqpoint{4.955746in}{2.176768in}}{\pgfqpoint{4.961046in}{2.178963in}}{\pgfqpoint{4.964953in}{2.182870in}}%
\pgfpathcurveto{\pgfqpoint{4.968859in}{2.186776in}}{\pgfqpoint{4.971055in}{2.192076in}}{\pgfqpoint{4.971055in}{2.197601in}}%
\pgfpathcurveto{\pgfqpoint{4.971055in}{2.203126in}}{\pgfqpoint{4.968859in}{2.208426in}}{\pgfqpoint{4.964953in}{2.212332in}}%
\pgfpathcurveto{\pgfqpoint{4.961046in}{2.216239in}}{\pgfqpoint{4.955746in}{2.218434in}}{\pgfqpoint{4.950221in}{2.218434in}}%
\pgfpathcurveto{\pgfqpoint{4.944696in}{2.218434in}}{\pgfqpoint{4.939397in}{2.216239in}}{\pgfqpoint{4.935490in}{2.212332in}}%
\pgfpathcurveto{\pgfqpoint{4.931583in}{2.208426in}}{\pgfqpoint{4.929388in}{2.203126in}}{\pgfqpoint{4.929388in}{2.197601in}}%
\pgfpathcurveto{\pgfqpoint{4.929388in}{2.192076in}}{\pgfqpoint{4.931583in}{2.186776in}}{\pgfqpoint{4.935490in}{2.182870in}}%
\pgfpathcurveto{\pgfqpoint{4.939397in}{2.178963in}}{\pgfqpoint{4.944696in}{2.176768in}}{\pgfqpoint{4.950221in}{2.176768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934473in}{2.108767in}}%
\pgfpathcurveto{\pgfqpoint{4.939998in}{2.108767in}}{\pgfqpoint{4.945297in}{2.110962in}}{\pgfqpoint{4.949204in}{2.114869in}}%
\pgfpathcurveto{\pgfqpoint{4.953111in}{2.118775in}}{\pgfqpoint{4.955306in}{2.124075in}}{\pgfqpoint{4.955306in}{2.129600in}}%
\pgfpathcurveto{\pgfqpoint{4.955306in}{2.135125in}}{\pgfqpoint{4.953111in}{2.140425in}}{\pgfqpoint{4.949204in}{2.144331in}}%
\pgfpathcurveto{\pgfqpoint{4.945297in}{2.148238in}}{\pgfqpoint{4.939998in}{2.150433in}}{\pgfqpoint{4.934473in}{2.150433in}}%
\pgfpathcurveto{\pgfqpoint{4.928948in}{2.150433in}}{\pgfqpoint{4.923648in}{2.148238in}}{\pgfqpoint{4.919741in}{2.144331in}}%
\pgfpathcurveto{\pgfqpoint{4.915834in}{2.140425in}}{\pgfqpoint{4.913639in}{2.135125in}}{\pgfqpoint{4.913639in}{2.129600in}}%
\pgfpathcurveto{\pgfqpoint{4.913639in}{2.124075in}}{\pgfqpoint{4.915834in}{2.118775in}}{\pgfqpoint{4.919741in}{2.114869in}}%
\pgfpathcurveto{\pgfqpoint{4.923648in}{2.110962in}}{\pgfqpoint{4.928948in}{2.108767in}}{\pgfqpoint{4.934473in}{2.108767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938159in}{2.151949in}}%
\pgfpathcurveto{\pgfqpoint{4.943684in}{2.151949in}}{\pgfqpoint{4.948983in}{2.154144in}}{\pgfqpoint{4.952890in}{2.158051in}}%
\pgfpathcurveto{\pgfqpoint{4.956797in}{2.161958in}}{\pgfqpoint{4.958992in}{2.167257in}}{\pgfqpoint{4.958992in}{2.172782in}}%
\pgfpathcurveto{\pgfqpoint{4.958992in}{2.178307in}}{\pgfqpoint{4.956797in}{2.183607in}}{\pgfqpoint{4.952890in}{2.187514in}}%
\pgfpathcurveto{\pgfqpoint{4.948983in}{2.191421in}}{\pgfqpoint{4.943684in}{2.193616in}}{\pgfqpoint{4.938159in}{2.193616in}}%
\pgfpathcurveto{\pgfqpoint{4.932634in}{2.193616in}}{\pgfqpoint{4.927334in}{2.191421in}}{\pgfqpoint{4.923427in}{2.187514in}}%
\pgfpathcurveto{\pgfqpoint{4.919521in}{2.183607in}}{\pgfqpoint{4.917326in}{2.178307in}}{\pgfqpoint{4.917326in}{2.172782in}}%
\pgfpathcurveto{\pgfqpoint{4.917326in}{2.167257in}}{\pgfqpoint{4.919521in}{2.161958in}}{\pgfqpoint{4.923427in}{2.158051in}}%
\pgfpathcurveto{\pgfqpoint{4.927334in}{2.154144in}}{\pgfqpoint{4.932634in}{2.151949in}}{\pgfqpoint{4.938159in}{2.151949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947176in}{2.145262in}}%
\pgfpathcurveto{\pgfqpoint{4.952701in}{2.145262in}}{\pgfqpoint{4.958001in}{2.147457in}}{\pgfqpoint{4.961907in}{2.151364in}}%
\pgfpathcurveto{\pgfqpoint{4.965814in}{2.155271in}}{\pgfqpoint{4.968009in}{2.160570in}}{\pgfqpoint{4.968009in}{2.166095in}}%
\pgfpathcurveto{\pgfqpoint{4.968009in}{2.171620in}}{\pgfqpoint{4.965814in}{2.176920in}}{\pgfqpoint{4.961907in}{2.180827in}}%
\pgfpathcurveto{\pgfqpoint{4.958001in}{2.184733in}}{\pgfqpoint{4.952701in}{2.186928in}}{\pgfqpoint{4.947176in}{2.186928in}}%
\pgfpathcurveto{\pgfqpoint{4.941651in}{2.186928in}}{\pgfqpoint{4.936351in}{2.184733in}}{\pgfqpoint{4.932445in}{2.180827in}}%
\pgfpathcurveto{\pgfqpoint{4.928538in}{2.176920in}}{\pgfqpoint{4.926343in}{2.171620in}}{\pgfqpoint{4.926343in}{2.166095in}}%
\pgfpathcurveto{\pgfqpoint{4.926343in}{2.160570in}}{\pgfqpoint{4.928538in}{2.155271in}}{\pgfqpoint{4.932445in}{2.151364in}}%
\pgfpathcurveto{\pgfqpoint{4.936351in}{2.147457in}}{\pgfqpoint{4.941651in}{2.145262in}}{\pgfqpoint{4.947176in}{2.145262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944292in}{2.133476in}}%
\pgfpathcurveto{\pgfqpoint{4.949817in}{2.133476in}}{\pgfqpoint{4.955116in}{2.135671in}}{\pgfqpoint{4.959023in}{2.139578in}}%
\pgfpathcurveto{\pgfqpoint{4.962930in}{2.143485in}}{\pgfqpoint{4.965125in}{2.148784in}}{\pgfqpoint{4.965125in}{2.154309in}}%
\pgfpathcurveto{\pgfqpoint{4.965125in}{2.159835in}}{\pgfqpoint{4.962930in}{2.165134in}}{\pgfqpoint{4.959023in}{2.169041in}}%
\pgfpathcurveto{\pgfqpoint{4.955116in}{2.172948in}}{\pgfqpoint{4.949817in}{2.175143in}}{\pgfqpoint{4.944292in}{2.175143in}}%
\pgfpathcurveto{\pgfqpoint{4.938767in}{2.175143in}}{\pgfqpoint{4.933467in}{2.172948in}}{\pgfqpoint{4.929560in}{2.169041in}}%
\pgfpathcurveto{\pgfqpoint{4.925653in}{2.165134in}}{\pgfqpoint{4.923458in}{2.159835in}}{\pgfqpoint{4.923458in}{2.154309in}}%
\pgfpathcurveto{\pgfqpoint{4.923458in}{2.148784in}}{\pgfqpoint{4.925653in}{2.143485in}}{\pgfqpoint{4.929560in}{2.139578in}}%
\pgfpathcurveto{\pgfqpoint{4.933467in}{2.135671in}}{\pgfqpoint{4.938767in}{2.133476in}}{\pgfqpoint{4.944292in}{2.133476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948663in}{2.147597in}}%
\pgfpathcurveto{\pgfqpoint{4.954188in}{2.147597in}}{\pgfqpoint{4.959488in}{2.149792in}}{\pgfqpoint{4.963395in}{2.153699in}}%
\pgfpathcurveto{\pgfqpoint{4.967302in}{2.157606in}}{\pgfqpoint{4.969497in}{2.162905in}}{\pgfqpoint{4.969497in}{2.168430in}}%
\pgfpathcurveto{\pgfqpoint{4.969497in}{2.173955in}}{\pgfqpoint{4.967302in}{2.179255in}}{\pgfqpoint{4.963395in}{2.183162in}}%
\pgfpathcurveto{\pgfqpoint{4.959488in}{2.187068in}}{\pgfqpoint{4.954188in}{2.189264in}}{\pgfqpoint{4.948663in}{2.189264in}}%
\pgfpathcurveto{\pgfqpoint{4.943138in}{2.189264in}}{\pgfqpoint{4.937839in}{2.187068in}}{\pgfqpoint{4.933932in}{2.183162in}}%
\pgfpathcurveto{\pgfqpoint{4.930025in}{2.179255in}}{\pgfqpoint{4.927830in}{2.173955in}}{\pgfqpoint{4.927830in}{2.168430in}}%
\pgfpathcurveto{\pgfqpoint{4.927830in}{2.162905in}}{\pgfqpoint{4.930025in}{2.157606in}}{\pgfqpoint{4.933932in}{2.153699in}}%
\pgfpathcurveto{\pgfqpoint{4.937839in}{2.149792in}}{\pgfqpoint{4.943138in}{2.147597in}}{\pgfqpoint{4.948663in}{2.147597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.121632in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.121632in}}{\pgfqpoint{4.944158in}{2.123828in}}{\pgfqpoint{4.948065in}{2.127734in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.131641in}}{\pgfqpoint{4.954167in}{2.136941in}}{\pgfqpoint{4.954167in}{2.142466in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.147991in}}{\pgfqpoint{4.951972in}{2.153290in}}{\pgfqpoint{4.948065in}{2.157197in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.161104in}}{\pgfqpoint{4.938858in}{2.163299in}}{\pgfqpoint{4.933333in}{2.163299in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.163299in}}{\pgfqpoint{4.922509in}{2.161104in}}{\pgfqpoint{4.918602in}{2.157197in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.153290in}}{\pgfqpoint{4.912500in}{2.147991in}}{\pgfqpoint{4.912500in}{2.142466in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.136941in}}{\pgfqpoint{4.914695in}{2.131641in}}{\pgfqpoint{4.918602in}{2.127734in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.123828in}}{\pgfqpoint{4.927808in}{2.121632in}}{\pgfqpoint{4.933333in}{2.121632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937459in}{2.130504in}}%
\pgfpathcurveto{\pgfqpoint{4.942984in}{2.130504in}}{\pgfqpoint{4.948284in}{2.132699in}}{\pgfqpoint{4.952191in}{2.136606in}}%
\pgfpathcurveto{\pgfqpoint{4.956098in}{2.140513in}}{\pgfqpoint{4.958293in}{2.145812in}}{\pgfqpoint{4.958293in}{2.151337in}}%
\pgfpathcurveto{\pgfqpoint{4.958293in}{2.156863in}}{\pgfqpoint{4.956098in}{2.162162in}}{\pgfqpoint{4.952191in}{2.166069in}}%
\pgfpathcurveto{\pgfqpoint{4.948284in}{2.169976in}}{\pgfqpoint{4.942984in}{2.172171in}}{\pgfqpoint{4.937459in}{2.172171in}}%
\pgfpathcurveto{\pgfqpoint{4.931934in}{2.172171in}}{\pgfqpoint{4.926635in}{2.169976in}}{\pgfqpoint{4.922728in}{2.166069in}}%
\pgfpathcurveto{\pgfqpoint{4.918821in}{2.162162in}}{\pgfqpoint{4.916626in}{2.156863in}}{\pgfqpoint{4.916626in}{2.151337in}}%
\pgfpathcurveto{\pgfqpoint{4.916626in}{2.145812in}}{\pgfqpoint{4.918821in}{2.140513in}}{\pgfqpoint{4.922728in}{2.136606in}}%
\pgfpathcurveto{\pgfqpoint{4.926635in}{2.132699in}}{\pgfqpoint{4.931934in}{2.130504in}}{\pgfqpoint{4.937459in}{2.130504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967131in}{2.147838in}}%
\pgfpathcurveto{\pgfqpoint{4.972656in}{2.147838in}}{\pgfqpoint{4.977955in}{2.150033in}}{\pgfqpoint{4.981862in}{2.153940in}}%
\pgfpathcurveto{\pgfqpoint{4.985769in}{2.157847in}}{\pgfqpoint{4.987964in}{2.163146in}}{\pgfqpoint{4.987964in}{2.168671in}}%
\pgfpathcurveto{\pgfqpoint{4.987964in}{2.174196in}}{\pgfqpoint{4.985769in}{2.179496in}}{\pgfqpoint{4.981862in}{2.183403in}}%
\pgfpathcurveto{\pgfqpoint{4.977955in}{2.187309in}}{\pgfqpoint{4.972656in}{2.189505in}}{\pgfqpoint{4.967131in}{2.189505in}}%
\pgfpathcurveto{\pgfqpoint{4.961606in}{2.189505in}}{\pgfqpoint{4.956306in}{2.187309in}}{\pgfqpoint{4.952399in}{2.183403in}}%
\pgfpathcurveto{\pgfqpoint{4.948493in}{2.179496in}}{\pgfqpoint{4.946298in}{2.174196in}}{\pgfqpoint{4.946298in}{2.168671in}}%
\pgfpathcurveto{\pgfqpoint{4.946298in}{2.163146in}}{\pgfqpoint{4.948493in}{2.157847in}}{\pgfqpoint{4.952399in}{2.153940in}}%
\pgfpathcurveto{\pgfqpoint{4.956306in}{2.150033in}}{\pgfqpoint{4.961606in}{2.147838in}}{\pgfqpoint{4.967131in}{2.147838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941974in}{2.151379in}}%
\pgfpathcurveto{\pgfqpoint{4.947499in}{2.151379in}}{\pgfqpoint{4.952799in}{2.153574in}}{\pgfqpoint{4.956706in}{2.157481in}}%
\pgfpathcurveto{\pgfqpoint{4.960612in}{2.161388in}}{\pgfqpoint{4.962807in}{2.166688in}}{\pgfqpoint{4.962807in}{2.172213in}}%
\pgfpathcurveto{\pgfqpoint{4.962807in}{2.177738in}}{\pgfqpoint{4.960612in}{2.183037in}}{\pgfqpoint{4.956706in}{2.186944in}}%
\pgfpathcurveto{\pgfqpoint{4.952799in}{2.190851in}}{\pgfqpoint{4.947499in}{2.193046in}}{\pgfqpoint{4.941974in}{2.193046in}}%
\pgfpathcurveto{\pgfqpoint{4.936449in}{2.193046in}}{\pgfqpoint{4.931150in}{2.190851in}}{\pgfqpoint{4.927243in}{2.186944in}}%
\pgfpathcurveto{\pgfqpoint{4.923336in}{2.183037in}}{\pgfqpoint{4.921141in}{2.177738in}}{\pgfqpoint{4.921141in}{2.172213in}}%
\pgfpathcurveto{\pgfqpoint{4.921141in}{2.166688in}}{\pgfqpoint{4.923336in}{2.161388in}}{\pgfqpoint{4.927243in}{2.157481in}}%
\pgfpathcurveto{\pgfqpoint{4.931150in}{2.153574in}}{\pgfqpoint{4.936449in}{2.151379in}}{\pgfqpoint{4.941974in}{2.151379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944529in}{2.159300in}}%
\pgfpathcurveto{\pgfqpoint{4.950054in}{2.159300in}}{\pgfqpoint{4.955354in}{2.161495in}}{\pgfqpoint{4.959261in}{2.165402in}}%
\pgfpathcurveto{\pgfqpoint{4.963168in}{2.169308in}}{\pgfqpoint{4.965363in}{2.174608in}}{\pgfqpoint{4.965363in}{2.180133in}}%
\pgfpathcurveto{\pgfqpoint{4.965363in}{2.185658in}}{\pgfqpoint{4.963168in}{2.190958in}}{\pgfqpoint{4.959261in}{2.194864in}}%
\pgfpathcurveto{\pgfqpoint{4.955354in}{2.198771in}}{\pgfqpoint{4.950054in}{2.200966in}}{\pgfqpoint{4.944529in}{2.200966in}}%
\pgfpathcurveto{\pgfqpoint{4.939004in}{2.200966in}}{\pgfqpoint{4.933705in}{2.198771in}}{\pgfqpoint{4.929798in}{2.194864in}}%
\pgfpathcurveto{\pgfqpoint{4.925891in}{2.190958in}}{\pgfqpoint{4.923696in}{2.185658in}}{\pgfqpoint{4.923696in}{2.180133in}}%
\pgfpathcurveto{\pgfqpoint{4.923696in}{2.174608in}}{\pgfqpoint{4.925891in}{2.169308in}}{\pgfqpoint{4.929798in}{2.165402in}}%
\pgfpathcurveto{\pgfqpoint{4.933705in}{2.161495in}}{\pgfqpoint{4.939004in}{2.159300in}}{\pgfqpoint{4.944529in}{2.159300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938954in}{2.121211in}}%
\pgfpathcurveto{\pgfqpoint{4.944479in}{2.121211in}}{\pgfqpoint{4.949778in}{2.123406in}}{\pgfqpoint{4.953685in}{2.127313in}}%
\pgfpathcurveto{\pgfqpoint{4.957592in}{2.131220in}}{\pgfqpoint{4.959787in}{2.136520in}}{\pgfqpoint{4.959787in}{2.142045in}}%
\pgfpathcurveto{\pgfqpoint{4.959787in}{2.147570in}}{\pgfqpoint{4.957592in}{2.152869in}}{\pgfqpoint{4.953685in}{2.156776in}}%
\pgfpathcurveto{\pgfqpoint{4.949778in}{2.160683in}}{\pgfqpoint{4.944479in}{2.162878in}}{\pgfqpoint{4.938954in}{2.162878in}}%
\pgfpathcurveto{\pgfqpoint{4.933429in}{2.162878in}}{\pgfqpoint{4.928129in}{2.160683in}}{\pgfqpoint{4.924222in}{2.156776in}}%
\pgfpathcurveto{\pgfqpoint{4.920315in}{2.152869in}}{\pgfqpoint{4.918120in}{2.147570in}}{\pgfqpoint{4.918120in}{2.142045in}}%
\pgfpathcurveto{\pgfqpoint{4.918120in}{2.136520in}}{\pgfqpoint{4.920315in}{2.131220in}}{\pgfqpoint{4.924222in}{2.127313in}}%
\pgfpathcurveto{\pgfqpoint{4.928129in}{2.123406in}}{\pgfqpoint{4.933429in}{2.121211in}}{\pgfqpoint{4.938954in}{2.121211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936628in}{2.157833in}}%
\pgfpathcurveto{\pgfqpoint{4.942154in}{2.157833in}}{\pgfqpoint{4.947453in}{2.160028in}}{\pgfqpoint{4.951360in}{2.163935in}}%
\pgfpathcurveto{\pgfqpoint{4.955267in}{2.167842in}}{\pgfqpoint{4.957462in}{2.173141in}}{\pgfqpoint{4.957462in}{2.178667in}}%
\pgfpathcurveto{\pgfqpoint{4.957462in}{2.184192in}}{\pgfqpoint{4.955267in}{2.189491in}}{\pgfqpoint{4.951360in}{2.193398in}}%
\pgfpathcurveto{\pgfqpoint{4.947453in}{2.197305in}}{\pgfqpoint{4.942154in}{2.199500in}}{\pgfqpoint{4.936628in}{2.199500in}}%
\pgfpathcurveto{\pgfqpoint{4.931103in}{2.199500in}}{\pgfqpoint{4.925804in}{2.197305in}}{\pgfqpoint{4.921897in}{2.193398in}}%
\pgfpathcurveto{\pgfqpoint{4.917990in}{2.189491in}}{\pgfqpoint{4.915795in}{2.184192in}}{\pgfqpoint{4.915795in}{2.178667in}}%
\pgfpathcurveto{\pgfqpoint{4.915795in}{2.173141in}}{\pgfqpoint{4.917990in}{2.167842in}}{\pgfqpoint{4.921897in}{2.163935in}}%
\pgfpathcurveto{\pgfqpoint{4.925804in}{2.160028in}}{\pgfqpoint{4.931103in}{2.157833in}}{\pgfqpoint{4.936628in}{2.157833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.128681in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.128681in}}{\pgfqpoint{4.944158in}{2.130877in}}{\pgfqpoint{4.948065in}{2.134783in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.138690in}}{\pgfqpoint{4.954167in}{2.143990in}}{\pgfqpoint{4.954167in}{2.149515in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.155040in}}{\pgfqpoint{4.951972in}{2.160339in}}{\pgfqpoint{4.948065in}{2.164246in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.168153in}}{\pgfqpoint{4.938858in}{2.170348in}}{\pgfqpoint{4.933333in}{2.170348in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.170348in}}{\pgfqpoint{4.922509in}{2.168153in}}{\pgfqpoint{4.918602in}{2.164246in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.160339in}}{\pgfqpoint{4.912500in}{2.155040in}}{\pgfqpoint{4.912500in}{2.149515in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.143990in}}{\pgfqpoint{4.914695in}{2.138690in}}{\pgfqpoint{4.918602in}{2.134783in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.130877in}}{\pgfqpoint{4.927808in}{2.128681in}}{\pgfqpoint{4.933333in}{2.128681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969391in}{2.128950in}}%
\pgfpathcurveto{\pgfqpoint{4.974916in}{2.128950in}}{\pgfqpoint{4.980215in}{2.131145in}}{\pgfqpoint{4.984122in}{2.135052in}}%
\pgfpathcurveto{\pgfqpoint{4.988029in}{2.138959in}}{\pgfqpoint{4.990224in}{2.144259in}}{\pgfqpoint{4.990224in}{2.149784in}}%
\pgfpathcurveto{\pgfqpoint{4.990224in}{2.155309in}}{\pgfqpoint{4.988029in}{2.160608in}}{\pgfqpoint{4.984122in}{2.164515in}}%
\pgfpathcurveto{\pgfqpoint{4.980215in}{2.168422in}}{\pgfqpoint{4.974916in}{2.170617in}}{\pgfqpoint{4.969391in}{2.170617in}}%
\pgfpathcurveto{\pgfqpoint{4.963866in}{2.170617in}}{\pgfqpoint{4.958566in}{2.168422in}}{\pgfqpoint{4.954659in}{2.164515in}}%
\pgfpathcurveto{\pgfqpoint{4.950752in}{2.160608in}}{\pgfqpoint{4.948557in}{2.155309in}}{\pgfqpoint{4.948557in}{2.149784in}}%
\pgfpathcurveto{\pgfqpoint{4.948557in}{2.144259in}}{\pgfqpoint{4.950752in}{2.138959in}}{\pgfqpoint{4.954659in}{2.135052in}}%
\pgfpathcurveto{\pgfqpoint{4.958566in}{2.131145in}}{\pgfqpoint{4.963866in}{2.128950in}}{\pgfqpoint{4.969391in}{2.128950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943619in}{2.117286in}}%
\pgfpathcurveto{\pgfqpoint{4.949144in}{2.117286in}}{\pgfqpoint{4.954443in}{2.119481in}}{\pgfqpoint{4.958350in}{2.123387in}}%
\pgfpathcurveto{\pgfqpoint{4.962257in}{2.127294in}}{\pgfqpoint{4.964452in}{2.132594in}}{\pgfqpoint{4.964452in}{2.138119in}}%
\pgfpathcurveto{\pgfqpoint{4.964452in}{2.143644in}}{\pgfqpoint{4.962257in}{2.148943in}}{\pgfqpoint{4.958350in}{2.152850in}}%
\pgfpathcurveto{\pgfqpoint{4.954443in}{2.156757in}}{\pgfqpoint{4.949144in}{2.158952in}}{\pgfqpoint{4.943619in}{2.158952in}}%
\pgfpathcurveto{\pgfqpoint{4.938094in}{2.158952in}}{\pgfqpoint{4.932794in}{2.156757in}}{\pgfqpoint{4.928887in}{2.152850in}}%
\pgfpathcurveto{\pgfqpoint{4.924980in}{2.148943in}}{\pgfqpoint{4.922785in}{2.143644in}}{\pgfqpoint{4.922785in}{2.138119in}}%
\pgfpathcurveto{\pgfqpoint{4.922785in}{2.132594in}}{\pgfqpoint{4.924980in}{2.127294in}}{\pgfqpoint{4.928887in}{2.123387in}}%
\pgfpathcurveto{\pgfqpoint{4.932794in}{2.119481in}}{\pgfqpoint{4.938094in}{2.117286in}}{\pgfqpoint{4.943619in}{2.117286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946484in}{2.151800in}}%
\pgfpathcurveto{\pgfqpoint{4.952009in}{2.151800in}}{\pgfqpoint{4.957308in}{2.153995in}}{\pgfqpoint{4.961215in}{2.157902in}}%
\pgfpathcurveto{\pgfqpoint{4.965122in}{2.161809in}}{\pgfqpoint{4.967317in}{2.167108in}}{\pgfqpoint{4.967317in}{2.172633in}}%
\pgfpathcurveto{\pgfqpoint{4.967317in}{2.178158in}}{\pgfqpoint{4.965122in}{2.183458in}}{\pgfqpoint{4.961215in}{2.187365in}}%
\pgfpathcurveto{\pgfqpoint{4.957308in}{2.191271in}}{\pgfqpoint{4.952009in}{2.193467in}}{\pgfqpoint{4.946484in}{2.193467in}}%
\pgfpathcurveto{\pgfqpoint{4.940959in}{2.193467in}}{\pgfqpoint{4.935659in}{2.191271in}}{\pgfqpoint{4.931752in}{2.187365in}}%
\pgfpathcurveto{\pgfqpoint{4.927846in}{2.183458in}}{\pgfqpoint{4.925650in}{2.178158in}}{\pgfqpoint{4.925650in}{2.172633in}}%
\pgfpathcurveto{\pgfqpoint{4.925650in}{2.167108in}}{\pgfqpoint{4.927846in}{2.161809in}}{\pgfqpoint{4.931752in}{2.157902in}}%
\pgfpathcurveto{\pgfqpoint{4.935659in}{2.153995in}}{\pgfqpoint{4.940959in}{2.151800in}}{\pgfqpoint{4.946484in}{2.151800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943501in}{2.150019in}}%
\pgfpathcurveto{\pgfqpoint{4.949026in}{2.150019in}}{\pgfqpoint{4.954326in}{2.152214in}}{\pgfqpoint{4.958232in}{2.156121in}}%
\pgfpathcurveto{\pgfqpoint{4.962139in}{2.160028in}}{\pgfqpoint{4.964334in}{2.165328in}}{\pgfqpoint{4.964334in}{2.170853in}}%
\pgfpathcurveto{\pgfqpoint{4.964334in}{2.176378in}}{\pgfqpoint{4.962139in}{2.181677in}}{\pgfqpoint{4.958232in}{2.185584in}}%
\pgfpathcurveto{\pgfqpoint{4.954326in}{2.189491in}}{\pgfqpoint{4.949026in}{2.191686in}}{\pgfqpoint{4.943501in}{2.191686in}}%
\pgfpathcurveto{\pgfqpoint{4.937976in}{2.191686in}}{\pgfqpoint{4.932676in}{2.189491in}}{\pgfqpoint{4.928770in}{2.185584in}}%
\pgfpathcurveto{\pgfqpoint{4.924863in}{2.181677in}}{\pgfqpoint{4.922668in}{2.176378in}}{\pgfqpoint{4.922668in}{2.170853in}}%
\pgfpathcurveto{\pgfqpoint{4.922668in}{2.165328in}}{\pgfqpoint{4.924863in}{2.160028in}}{\pgfqpoint{4.928770in}{2.156121in}}%
\pgfpathcurveto{\pgfqpoint{4.932676in}{2.152214in}}{\pgfqpoint{4.937976in}{2.150019in}}{\pgfqpoint{4.943501in}{2.150019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947449in}{2.156609in}}%
\pgfpathcurveto{\pgfqpoint{4.952974in}{2.156609in}}{\pgfqpoint{4.958274in}{2.158804in}}{\pgfqpoint{4.962181in}{2.162711in}}%
\pgfpathcurveto{\pgfqpoint{4.966088in}{2.166617in}}{\pgfqpoint{4.968283in}{2.171917in}}{\pgfqpoint{4.968283in}{2.177442in}}%
\pgfpathcurveto{\pgfqpoint{4.968283in}{2.182967in}}{\pgfqpoint{4.966088in}{2.188266in}}{\pgfqpoint{4.962181in}{2.192173in}}%
\pgfpathcurveto{\pgfqpoint{4.958274in}{2.196080in}}{\pgfqpoint{4.952974in}{2.198275in}}{\pgfqpoint{4.947449in}{2.198275in}}%
\pgfpathcurveto{\pgfqpoint{4.941924in}{2.198275in}}{\pgfqpoint{4.936625in}{2.196080in}}{\pgfqpoint{4.932718in}{2.192173in}}%
\pgfpathcurveto{\pgfqpoint{4.928811in}{2.188266in}}{\pgfqpoint{4.926616in}{2.182967in}}{\pgfqpoint{4.926616in}{2.177442in}}%
\pgfpathcurveto{\pgfqpoint{4.926616in}{2.171917in}}{\pgfqpoint{4.928811in}{2.166617in}}{\pgfqpoint{4.932718in}{2.162711in}}%
\pgfpathcurveto{\pgfqpoint{4.936625in}{2.158804in}}{\pgfqpoint{4.941924in}{2.156609in}}{\pgfqpoint{4.947449in}{2.156609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939740in}{2.123413in}}%
\pgfpathcurveto{\pgfqpoint{4.945265in}{2.123413in}}{\pgfqpoint{4.950565in}{2.125608in}}{\pgfqpoint{4.954472in}{2.129515in}}%
\pgfpathcurveto{\pgfqpoint{4.958378in}{2.133422in}}{\pgfqpoint{4.960574in}{2.138721in}}{\pgfqpoint{4.960574in}{2.144246in}}%
\pgfpathcurveto{\pgfqpoint{4.960574in}{2.149771in}}{\pgfqpoint{4.958378in}{2.155071in}}{\pgfqpoint{4.954472in}{2.158978in}}%
\pgfpathcurveto{\pgfqpoint{4.950565in}{2.162884in}}{\pgfqpoint{4.945265in}{2.165079in}}{\pgfqpoint{4.939740in}{2.165079in}}%
\pgfpathcurveto{\pgfqpoint{4.934215in}{2.165079in}}{\pgfqpoint{4.928916in}{2.162884in}}{\pgfqpoint{4.925009in}{2.158978in}}%
\pgfpathcurveto{\pgfqpoint{4.921102in}{2.155071in}}{\pgfqpoint{4.918907in}{2.149771in}}{\pgfqpoint{4.918907in}{2.144246in}}%
\pgfpathcurveto{\pgfqpoint{4.918907in}{2.138721in}}{\pgfqpoint{4.921102in}{2.133422in}}{\pgfqpoint{4.925009in}{2.129515in}}%
\pgfpathcurveto{\pgfqpoint{4.928916in}{2.125608in}}{\pgfqpoint{4.934215in}{2.123413in}}{\pgfqpoint{4.939740in}{2.123413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938148in}{2.135372in}}%
\pgfpathcurveto{\pgfqpoint{4.943673in}{2.135372in}}{\pgfqpoint{4.948972in}{2.137567in}}{\pgfqpoint{4.952879in}{2.141474in}}%
\pgfpathcurveto{\pgfqpoint{4.956786in}{2.145380in}}{\pgfqpoint{4.958981in}{2.150680in}}{\pgfqpoint{4.958981in}{2.156205in}}%
\pgfpathcurveto{\pgfqpoint{4.958981in}{2.161730in}}{\pgfqpoint{4.956786in}{2.167030in}}{\pgfqpoint{4.952879in}{2.170936in}}%
\pgfpathcurveto{\pgfqpoint{4.948972in}{2.174843in}}{\pgfqpoint{4.943673in}{2.177038in}}{\pgfqpoint{4.938148in}{2.177038in}}%
\pgfpathcurveto{\pgfqpoint{4.932623in}{2.177038in}}{\pgfqpoint{4.927323in}{2.174843in}}{\pgfqpoint{4.923416in}{2.170936in}}%
\pgfpathcurveto{\pgfqpoint{4.919509in}{2.167030in}}{\pgfqpoint{4.917314in}{2.161730in}}{\pgfqpoint{4.917314in}{2.156205in}}%
\pgfpathcurveto{\pgfqpoint{4.917314in}{2.150680in}}{\pgfqpoint{4.919509in}{2.145380in}}{\pgfqpoint{4.923416in}{2.141474in}}%
\pgfpathcurveto{\pgfqpoint{4.927323in}{2.137567in}}{\pgfqpoint{4.932623in}{2.135372in}}{\pgfqpoint{4.938148in}{2.135372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938106in}{2.134434in}}%
\pgfpathcurveto{\pgfqpoint{4.943631in}{2.134434in}}{\pgfqpoint{4.948930in}{2.136629in}}{\pgfqpoint{4.952837in}{2.140536in}}%
\pgfpathcurveto{\pgfqpoint{4.956744in}{2.144442in}}{\pgfqpoint{4.958939in}{2.149742in}}{\pgfqpoint{4.958939in}{2.155267in}}%
\pgfpathcurveto{\pgfqpoint{4.958939in}{2.160792in}}{\pgfqpoint{4.956744in}{2.166091in}}{\pgfqpoint{4.952837in}{2.169998in}}%
\pgfpathcurveto{\pgfqpoint{4.948930in}{2.173905in}}{\pgfqpoint{4.943631in}{2.176100in}}{\pgfqpoint{4.938106in}{2.176100in}}%
\pgfpathcurveto{\pgfqpoint{4.932580in}{2.176100in}}{\pgfqpoint{4.927281in}{2.173905in}}{\pgfqpoint{4.923374in}{2.169998in}}%
\pgfpathcurveto{\pgfqpoint{4.919467in}{2.166091in}}{\pgfqpoint{4.917272in}{2.160792in}}{\pgfqpoint{4.917272in}{2.155267in}}%
\pgfpathcurveto{\pgfqpoint{4.917272in}{2.149742in}}{\pgfqpoint{4.919467in}{2.144442in}}{\pgfqpoint{4.923374in}{2.140536in}}%
\pgfpathcurveto{\pgfqpoint{4.927281in}{2.136629in}}{\pgfqpoint{4.932580in}{2.134434in}}{\pgfqpoint{4.938106in}{2.134434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.137984in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.137984in}}{\pgfqpoint{4.944158in}{2.140179in}}{\pgfqpoint{4.948065in}{2.144086in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.147993in}}{\pgfqpoint{4.954167in}{2.153293in}}{\pgfqpoint{4.954167in}{2.158818in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.164343in}}{\pgfqpoint{4.951972in}{2.169642in}}{\pgfqpoint{4.948065in}{2.173549in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.177456in}}{\pgfqpoint{4.938858in}{2.179651in}}{\pgfqpoint{4.933333in}{2.179651in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.179651in}}{\pgfqpoint{4.922509in}{2.177456in}}{\pgfqpoint{4.918602in}{2.173549in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.169642in}}{\pgfqpoint{4.912500in}{2.164343in}}{\pgfqpoint{4.912500in}{2.158818in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.153293in}}{\pgfqpoint{4.914695in}{2.147993in}}{\pgfqpoint{4.918602in}{2.144086in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.140179in}}{\pgfqpoint{4.927808in}{2.137984in}}{\pgfqpoint{4.933333in}{2.137984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946753in}{2.134371in}}%
\pgfpathcurveto{\pgfqpoint{4.952278in}{2.134371in}}{\pgfqpoint{4.957577in}{2.136566in}}{\pgfqpoint{4.961484in}{2.140473in}}%
\pgfpathcurveto{\pgfqpoint{4.965391in}{2.144380in}}{\pgfqpoint{4.967586in}{2.149679in}}{\pgfqpoint{4.967586in}{2.155204in}}%
\pgfpathcurveto{\pgfqpoint{4.967586in}{2.160730in}}{\pgfqpoint{4.965391in}{2.166029in}}{\pgfqpoint{4.961484in}{2.169936in}}%
\pgfpathcurveto{\pgfqpoint{4.957577in}{2.173843in}}{\pgfqpoint{4.952278in}{2.176038in}}{\pgfqpoint{4.946753in}{2.176038in}}%
\pgfpathcurveto{\pgfqpoint{4.941228in}{2.176038in}}{\pgfqpoint{4.935928in}{2.173843in}}{\pgfqpoint{4.932021in}{2.169936in}}%
\pgfpathcurveto{\pgfqpoint{4.928114in}{2.166029in}}{\pgfqpoint{4.925919in}{2.160730in}}{\pgfqpoint{4.925919in}{2.155204in}}%
\pgfpathcurveto{\pgfqpoint{4.925919in}{2.149679in}}{\pgfqpoint{4.928114in}{2.144380in}}{\pgfqpoint{4.932021in}{2.140473in}}%
\pgfpathcurveto{\pgfqpoint{4.935928in}{2.136566in}}{\pgfqpoint{4.941228in}{2.134371in}}{\pgfqpoint{4.946753in}{2.134371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.171854in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.171854in}}{\pgfqpoint{4.944158in}{2.174049in}}{\pgfqpoint{4.948065in}{2.177956in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.181863in}}{\pgfqpoint{4.954167in}{2.187163in}}{\pgfqpoint{4.954167in}{2.192688in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.198213in}}{\pgfqpoint{4.951972in}{2.203512in}}{\pgfqpoint{4.948065in}{2.207419in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.211326in}}{\pgfqpoint{4.938858in}{2.213521in}}{\pgfqpoint{4.933333in}{2.213521in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.213521in}}{\pgfqpoint{4.922509in}{2.211326in}}{\pgfqpoint{4.918602in}{2.207419in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.203512in}}{\pgfqpoint{4.912500in}{2.198213in}}{\pgfqpoint{4.912500in}{2.192688in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.187163in}}{\pgfqpoint{4.914695in}{2.181863in}}{\pgfqpoint{4.918602in}{2.177956in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.174049in}}{\pgfqpoint{4.927808in}{2.171854in}}{\pgfqpoint{4.933333in}{2.171854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942407in}{2.133551in}}%
\pgfpathcurveto{\pgfqpoint{4.947932in}{2.133551in}}{\pgfqpoint{4.953232in}{2.135746in}}{\pgfqpoint{4.957138in}{2.139653in}}%
\pgfpathcurveto{\pgfqpoint{4.961045in}{2.143560in}}{\pgfqpoint{4.963240in}{2.148860in}}{\pgfqpoint{4.963240in}{2.154385in}}%
\pgfpathcurveto{\pgfqpoint{4.963240in}{2.159910in}}{\pgfqpoint{4.961045in}{2.165209in}}{\pgfqpoint{4.957138in}{2.169116in}}%
\pgfpathcurveto{\pgfqpoint{4.953232in}{2.173023in}}{\pgfqpoint{4.947932in}{2.175218in}}{\pgfqpoint{4.942407in}{2.175218in}}%
\pgfpathcurveto{\pgfqpoint{4.936882in}{2.175218in}}{\pgfqpoint{4.931582in}{2.173023in}}{\pgfqpoint{4.927676in}{2.169116in}}%
\pgfpathcurveto{\pgfqpoint{4.923769in}{2.165209in}}{\pgfqpoint{4.921574in}{2.159910in}}{\pgfqpoint{4.921574in}{2.154385in}}%
\pgfpathcurveto{\pgfqpoint{4.921574in}{2.148860in}}{\pgfqpoint{4.923769in}{2.143560in}}{\pgfqpoint{4.927676in}{2.139653in}}%
\pgfpathcurveto{\pgfqpoint{4.931582in}{2.135746in}}{\pgfqpoint{4.936882in}{2.133551in}}{\pgfqpoint{4.942407in}{2.133551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.134875in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.134875in}}{\pgfqpoint{4.944158in}{2.137070in}}{\pgfqpoint{4.948065in}{2.140977in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.144883in}}{\pgfqpoint{4.954167in}{2.150183in}}{\pgfqpoint{4.954167in}{2.155708in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.161233in}}{\pgfqpoint{4.951972in}{2.166533in}}{\pgfqpoint{4.948065in}{2.170439in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.174346in}}{\pgfqpoint{4.938858in}{2.176541in}}{\pgfqpoint{4.933333in}{2.176541in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.176541in}}{\pgfqpoint{4.922509in}{2.174346in}}{\pgfqpoint{4.918602in}{2.170439in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.166533in}}{\pgfqpoint{4.912500in}{2.161233in}}{\pgfqpoint{4.912500in}{2.155708in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.150183in}}{\pgfqpoint{4.914695in}{2.144883in}}{\pgfqpoint{4.918602in}{2.140977in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.137070in}}{\pgfqpoint{4.927808in}{2.134875in}}{\pgfqpoint{4.933333in}{2.134875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942905in}{2.174421in}}%
\pgfpathcurveto{\pgfqpoint{4.948431in}{2.174421in}}{\pgfqpoint{4.953730in}{2.176616in}}{\pgfqpoint{4.957637in}{2.180523in}}%
\pgfpathcurveto{\pgfqpoint{4.961544in}{2.184430in}}{\pgfqpoint{4.963739in}{2.189729in}}{\pgfqpoint{4.963739in}{2.195254in}}%
\pgfpathcurveto{\pgfqpoint{4.963739in}{2.200779in}}{\pgfqpoint{4.961544in}{2.206079in}}{\pgfqpoint{4.957637in}{2.209986in}}%
\pgfpathcurveto{\pgfqpoint{4.953730in}{2.213892in}}{\pgfqpoint{4.948431in}{2.216088in}}{\pgfqpoint{4.942905in}{2.216088in}}%
\pgfpathcurveto{\pgfqpoint{4.937380in}{2.216088in}}{\pgfqpoint{4.932081in}{2.213892in}}{\pgfqpoint{4.928174in}{2.209986in}}%
\pgfpathcurveto{\pgfqpoint{4.924267in}{2.206079in}}{\pgfqpoint{4.922072in}{2.200779in}}{\pgfqpoint{4.922072in}{2.195254in}}%
\pgfpathcurveto{\pgfqpoint{4.922072in}{2.189729in}}{\pgfqpoint{4.924267in}{2.184430in}}{\pgfqpoint{4.928174in}{2.180523in}}%
\pgfpathcurveto{\pgfqpoint{4.932081in}{2.176616in}}{\pgfqpoint{4.937380in}{2.174421in}}{\pgfqpoint{4.942905in}{2.174421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941863in}{2.161333in}}%
\pgfpathcurveto{\pgfqpoint{4.947388in}{2.161333in}}{\pgfqpoint{4.952687in}{2.163529in}}{\pgfqpoint{4.956594in}{2.167435in}}%
\pgfpathcurveto{\pgfqpoint{4.960501in}{2.171342in}}{\pgfqpoint{4.962696in}{2.176642in}}{\pgfqpoint{4.962696in}{2.182167in}}%
\pgfpathcurveto{\pgfqpoint{4.962696in}{2.187692in}}{\pgfqpoint{4.960501in}{2.192991in}}{\pgfqpoint{4.956594in}{2.196898in}}%
\pgfpathcurveto{\pgfqpoint{4.952687in}{2.200805in}}{\pgfqpoint{4.947388in}{2.203000in}}{\pgfqpoint{4.941863in}{2.203000in}}%
\pgfpathcurveto{\pgfqpoint{4.936338in}{2.203000in}}{\pgfqpoint{4.931038in}{2.200805in}}{\pgfqpoint{4.927131in}{2.196898in}}%
\pgfpathcurveto{\pgfqpoint{4.923224in}{2.192991in}}{\pgfqpoint{4.921029in}{2.187692in}}{\pgfqpoint{4.921029in}{2.182167in}}%
\pgfpathcurveto{\pgfqpoint{4.921029in}{2.176642in}}{\pgfqpoint{4.923224in}{2.171342in}}{\pgfqpoint{4.927131in}{2.167435in}}%
\pgfpathcurveto{\pgfqpoint{4.931038in}{2.163529in}}{\pgfqpoint{4.936338in}{2.161333in}}{\pgfqpoint{4.941863in}{2.161333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937654in}{2.146212in}}%
\pgfpathcurveto{\pgfqpoint{4.943179in}{2.146212in}}{\pgfqpoint{4.948479in}{2.148407in}}{\pgfqpoint{4.952386in}{2.152314in}}%
\pgfpathcurveto{\pgfqpoint{4.956293in}{2.156220in}}{\pgfqpoint{4.958488in}{2.161520in}}{\pgfqpoint{4.958488in}{2.167045in}}%
\pgfpathcurveto{\pgfqpoint{4.958488in}{2.172570in}}{\pgfqpoint{4.956293in}{2.177869in}}{\pgfqpoint{4.952386in}{2.181776in}}%
\pgfpathcurveto{\pgfqpoint{4.948479in}{2.185683in}}{\pgfqpoint{4.943179in}{2.187878in}}{\pgfqpoint{4.937654in}{2.187878in}}%
\pgfpathcurveto{\pgfqpoint{4.932129in}{2.187878in}}{\pgfqpoint{4.926830in}{2.185683in}}{\pgfqpoint{4.922923in}{2.181776in}}%
\pgfpathcurveto{\pgfqpoint{4.919016in}{2.177869in}}{\pgfqpoint{4.916821in}{2.172570in}}{\pgfqpoint{4.916821in}{2.167045in}}%
\pgfpathcurveto{\pgfqpoint{4.916821in}{2.161520in}}{\pgfqpoint{4.919016in}{2.156220in}}{\pgfqpoint{4.922923in}{2.152314in}}%
\pgfpathcurveto{\pgfqpoint{4.926830in}{2.148407in}}{\pgfqpoint{4.932129in}{2.146212in}}{\pgfqpoint{4.937654in}{2.146212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.145261in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.145261in}}{\pgfqpoint{4.944158in}{2.147456in}}{\pgfqpoint{4.948065in}{2.151363in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.155270in}}{\pgfqpoint{4.954167in}{2.160569in}}{\pgfqpoint{4.954167in}{2.166094in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.171619in}}{\pgfqpoint{4.951972in}{2.176919in}}{\pgfqpoint{4.948065in}{2.180826in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.184733in}}{\pgfqpoint{4.938858in}{2.186928in}}{\pgfqpoint{4.933333in}{2.186928in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.186928in}}{\pgfqpoint{4.922509in}{2.184733in}}{\pgfqpoint{4.918602in}{2.180826in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.176919in}}{\pgfqpoint{4.912500in}{2.171619in}}{\pgfqpoint{4.912500in}{2.166094in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.160569in}}{\pgfqpoint{4.914695in}{2.155270in}}{\pgfqpoint{4.918602in}{2.151363in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.147456in}}{\pgfqpoint{4.927808in}{2.145261in}}{\pgfqpoint{4.933333in}{2.145261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947826in}{2.149767in}}%
\pgfpathcurveto{\pgfqpoint{4.953351in}{2.149767in}}{\pgfqpoint{4.958650in}{2.151962in}}{\pgfqpoint{4.962557in}{2.155869in}}%
\pgfpathcurveto{\pgfqpoint{4.966464in}{2.159776in}}{\pgfqpoint{4.968659in}{2.165075in}}{\pgfqpoint{4.968659in}{2.170601in}}%
\pgfpathcurveto{\pgfqpoint{4.968659in}{2.176126in}}{\pgfqpoint{4.966464in}{2.181425in}}{\pgfqpoint{4.962557in}{2.185332in}}%
\pgfpathcurveto{\pgfqpoint{4.958650in}{2.189239in}}{\pgfqpoint{4.953351in}{2.191434in}}{\pgfqpoint{4.947826in}{2.191434in}}%
\pgfpathcurveto{\pgfqpoint{4.942301in}{2.191434in}}{\pgfqpoint{4.937001in}{2.189239in}}{\pgfqpoint{4.933094in}{2.185332in}}%
\pgfpathcurveto{\pgfqpoint{4.929188in}{2.181425in}}{\pgfqpoint{4.926992in}{2.176126in}}{\pgfqpoint{4.926992in}{2.170601in}}%
\pgfpathcurveto{\pgfqpoint{4.926992in}{2.165075in}}{\pgfqpoint{4.929188in}{2.159776in}}{\pgfqpoint{4.933094in}{2.155869in}}%
\pgfpathcurveto{\pgfqpoint{4.937001in}{2.151962in}}{\pgfqpoint{4.942301in}{2.149767in}}{\pgfqpoint{4.947826in}{2.149767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955122in}{2.130451in}}%
\pgfpathcurveto{\pgfqpoint{4.960647in}{2.130451in}}{\pgfqpoint{4.965946in}{2.132646in}}{\pgfqpoint{4.969853in}{2.136553in}}%
\pgfpathcurveto{\pgfqpoint{4.973760in}{2.140459in}}{\pgfqpoint{4.975955in}{2.145759in}}{\pgfqpoint{4.975955in}{2.151284in}}%
\pgfpathcurveto{\pgfqpoint{4.975955in}{2.156809in}}{\pgfqpoint{4.973760in}{2.162109in}}{\pgfqpoint{4.969853in}{2.166015in}}%
\pgfpathcurveto{\pgfqpoint{4.965946in}{2.169922in}}{\pgfqpoint{4.960647in}{2.172117in}}{\pgfqpoint{4.955122in}{2.172117in}}%
\pgfpathcurveto{\pgfqpoint{4.949597in}{2.172117in}}{\pgfqpoint{4.944297in}{2.169922in}}{\pgfqpoint{4.940390in}{2.166015in}}%
\pgfpathcurveto{\pgfqpoint{4.936483in}{2.162109in}}{\pgfqpoint{4.934288in}{2.156809in}}{\pgfqpoint{4.934288in}{2.151284in}}%
\pgfpathcurveto{\pgfqpoint{4.934288in}{2.145759in}}{\pgfqpoint{4.936483in}{2.140459in}}{\pgfqpoint{4.940390in}{2.136553in}}%
\pgfpathcurveto{\pgfqpoint{4.944297in}{2.132646in}}{\pgfqpoint{4.949597in}{2.130451in}}{\pgfqpoint{4.955122in}{2.130451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942636in}{2.132380in}}%
\pgfpathcurveto{\pgfqpoint{4.948161in}{2.132380in}}{\pgfqpoint{4.953461in}{2.134575in}}{\pgfqpoint{4.957368in}{2.138482in}}%
\pgfpathcurveto{\pgfqpoint{4.961274in}{2.142389in}}{\pgfqpoint{4.963469in}{2.147688in}}{\pgfqpoint{4.963469in}{2.153213in}}%
\pgfpathcurveto{\pgfqpoint{4.963469in}{2.158738in}}{\pgfqpoint{4.961274in}{2.164038in}}{\pgfqpoint{4.957368in}{2.167945in}}%
\pgfpathcurveto{\pgfqpoint{4.953461in}{2.171851in}}{\pgfqpoint{4.948161in}{2.174047in}}{\pgfqpoint{4.942636in}{2.174047in}}%
\pgfpathcurveto{\pgfqpoint{4.937111in}{2.174047in}}{\pgfqpoint{4.931812in}{2.171851in}}{\pgfqpoint{4.927905in}{2.167945in}}%
\pgfpathcurveto{\pgfqpoint{4.923998in}{2.164038in}}{\pgfqpoint{4.921803in}{2.158738in}}{\pgfqpoint{4.921803in}{2.153213in}}%
\pgfpathcurveto{\pgfqpoint{4.921803in}{2.147688in}}{\pgfqpoint{4.923998in}{2.142389in}}{\pgfqpoint{4.927905in}{2.138482in}}%
\pgfpathcurveto{\pgfqpoint{4.931812in}{2.134575in}}{\pgfqpoint{4.937111in}{2.132380in}}{\pgfqpoint{4.942636in}{2.132380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945226in}{2.156170in}}%
\pgfpathcurveto{\pgfqpoint{4.950751in}{2.156170in}}{\pgfqpoint{4.956050in}{2.158365in}}{\pgfqpoint{4.959957in}{2.162272in}}%
\pgfpathcurveto{\pgfqpoint{4.963864in}{2.166179in}}{\pgfqpoint{4.966059in}{2.171478in}}{\pgfqpoint{4.966059in}{2.177003in}}%
\pgfpathcurveto{\pgfqpoint{4.966059in}{2.182528in}}{\pgfqpoint{4.963864in}{2.187828in}}{\pgfqpoint{4.959957in}{2.191735in}}%
\pgfpathcurveto{\pgfqpoint{4.956050in}{2.195641in}}{\pgfqpoint{4.950751in}{2.197837in}}{\pgfqpoint{4.945226in}{2.197837in}}%
\pgfpathcurveto{\pgfqpoint{4.939700in}{2.197837in}}{\pgfqpoint{4.934401in}{2.195641in}}{\pgfqpoint{4.930494in}{2.191735in}}%
\pgfpathcurveto{\pgfqpoint{4.926587in}{2.187828in}}{\pgfqpoint{4.924392in}{2.182528in}}{\pgfqpoint{4.924392in}{2.177003in}}%
\pgfpathcurveto{\pgfqpoint{4.924392in}{2.171478in}}{\pgfqpoint{4.926587in}{2.166179in}}{\pgfqpoint{4.930494in}{2.162272in}}%
\pgfpathcurveto{\pgfqpoint{4.934401in}{2.158365in}}{\pgfqpoint{4.939700in}{2.156170in}}{\pgfqpoint{4.945226in}{2.156170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965502in}{2.131490in}}%
\pgfpathcurveto{\pgfqpoint{4.971027in}{2.131490in}}{\pgfqpoint{4.976327in}{2.133685in}}{\pgfqpoint{4.980234in}{2.137592in}}%
\pgfpathcurveto{\pgfqpoint{4.984140in}{2.141499in}}{\pgfqpoint{4.986336in}{2.146799in}}{\pgfqpoint{4.986336in}{2.152324in}}%
\pgfpathcurveto{\pgfqpoint{4.986336in}{2.157849in}}{\pgfqpoint{4.984140in}{2.163148in}}{\pgfqpoint{4.980234in}{2.167055in}}%
\pgfpathcurveto{\pgfqpoint{4.976327in}{2.170962in}}{\pgfqpoint{4.971027in}{2.173157in}}{\pgfqpoint{4.965502in}{2.173157in}}%
\pgfpathcurveto{\pgfqpoint{4.959977in}{2.173157in}}{\pgfqpoint{4.954678in}{2.170962in}}{\pgfqpoint{4.950771in}{2.167055in}}%
\pgfpathcurveto{\pgfqpoint{4.946864in}{2.163148in}}{\pgfqpoint{4.944669in}{2.157849in}}{\pgfqpoint{4.944669in}{2.152324in}}%
\pgfpathcurveto{\pgfqpoint{4.944669in}{2.146799in}}{\pgfqpoint{4.946864in}{2.141499in}}{\pgfqpoint{4.950771in}{2.137592in}}%
\pgfpathcurveto{\pgfqpoint{4.954678in}{2.133685in}}{\pgfqpoint{4.959977in}{2.131490in}}{\pgfqpoint{4.965502in}{2.131490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940322in}{2.130139in}}%
\pgfpathcurveto{\pgfqpoint{4.945847in}{2.130139in}}{\pgfqpoint{4.951146in}{2.132334in}}{\pgfqpoint{4.955053in}{2.136241in}}%
\pgfpathcurveto{\pgfqpoint{4.958960in}{2.140148in}}{\pgfqpoint{4.961155in}{2.145447in}}{\pgfqpoint{4.961155in}{2.150972in}}%
\pgfpathcurveto{\pgfqpoint{4.961155in}{2.156497in}}{\pgfqpoint{4.958960in}{2.161797in}}{\pgfqpoint{4.955053in}{2.165704in}}%
\pgfpathcurveto{\pgfqpoint{4.951146in}{2.169610in}}{\pgfqpoint{4.945847in}{2.171805in}}{\pgfqpoint{4.940322in}{2.171805in}}%
\pgfpathcurveto{\pgfqpoint{4.934796in}{2.171805in}}{\pgfqpoint{4.929497in}{2.169610in}}{\pgfqpoint{4.925590in}{2.165704in}}%
\pgfpathcurveto{\pgfqpoint{4.921683in}{2.161797in}}{\pgfqpoint{4.919488in}{2.156497in}}{\pgfqpoint{4.919488in}{2.150972in}}%
\pgfpathcurveto{\pgfqpoint{4.919488in}{2.145447in}}{\pgfqpoint{4.921683in}{2.140148in}}{\pgfqpoint{4.925590in}{2.136241in}}%
\pgfpathcurveto{\pgfqpoint{4.929497in}{2.132334in}}{\pgfqpoint{4.934796in}{2.130139in}}{\pgfqpoint{4.940322in}{2.130139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937824in}{2.223405in}}%
\pgfpathcurveto{\pgfqpoint{4.943349in}{2.223405in}}{\pgfqpoint{4.948648in}{2.225600in}}{\pgfqpoint{4.952555in}{2.229507in}}%
\pgfpathcurveto{\pgfqpoint{4.956462in}{2.233414in}}{\pgfqpoint{4.958657in}{2.238713in}}{\pgfqpoint{4.958657in}{2.244238in}}%
\pgfpathcurveto{\pgfqpoint{4.958657in}{2.249763in}}{\pgfqpoint{4.956462in}{2.255063in}}{\pgfqpoint{4.952555in}{2.258970in}}%
\pgfpathcurveto{\pgfqpoint{4.948648in}{2.262876in}}{\pgfqpoint{4.943349in}{2.265072in}}{\pgfqpoint{4.937824in}{2.265072in}}%
\pgfpathcurveto{\pgfqpoint{4.932299in}{2.265072in}}{\pgfqpoint{4.926999in}{2.262876in}}{\pgfqpoint{4.923092in}{2.258970in}}%
\pgfpathcurveto{\pgfqpoint{4.919186in}{2.255063in}}{\pgfqpoint{4.916990in}{2.249763in}}{\pgfqpoint{4.916990in}{2.244238in}}%
\pgfpathcurveto{\pgfqpoint{4.916990in}{2.238713in}}{\pgfqpoint{4.919186in}{2.233414in}}{\pgfqpoint{4.923092in}{2.229507in}}%
\pgfpathcurveto{\pgfqpoint{4.926999in}{2.225600in}}{\pgfqpoint{4.932299in}{2.223405in}}{\pgfqpoint{4.937824in}{2.223405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.162437in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.162437in}}{\pgfqpoint{4.944158in}{2.164632in}}{\pgfqpoint{4.948065in}{2.168539in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.172446in}}{\pgfqpoint{4.954167in}{2.177745in}}{\pgfqpoint{4.954167in}{2.183270in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.188796in}}{\pgfqpoint{4.951972in}{2.194095in}}{\pgfqpoint{4.948065in}{2.198002in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.201909in}}{\pgfqpoint{4.938858in}{2.204104in}}{\pgfqpoint{4.933333in}{2.204104in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.204104in}}{\pgfqpoint{4.922509in}{2.201909in}}{\pgfqpoint{4.918602in}{2.198002in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.194095in}}{\pgfqpoint{4.912500in}{2.188796in}}{\pgfqpoint{4.912500in}{2.183270in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.177745in}}{\pgfqpoint{4.914695in}{2.172446in}}{\pgfqpoint{4.918602in}{2.168539in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.164632in}}{\pgfqpoint{4.927808in}{2.162437in}}{\pgfqpoint{4.933333in}{2.162437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954653in}{2.139707in}}%
\pgfpathcurveto{\pgfqpoint{4.960178in}{2.139707in}}{\pgfqpoint{4.965477in}{2.141902in}}{\pgfqpoint{4.969384in}{2.145809in}}%
\pgfpathcurveto{\pgfqpoint{4.973291in}{2.149716in}}{\pgfqpoint{4.975486in}{2.155015in}}{\pgfqpoint{4.975486in}{2.160540in}}%
\pgfpathcurveto{\pgfqpoint{4.975486in}{2.166065in}}{\pgfqpoint{4.973291in}{2.171365in}}{\pgfqpoint{4.969384in}{2.175272in}}%
\pgfpathcurveto{\pgfqpoint{4.965477in}{2.179179in}}{\pgfqpoint{4.960178in}{2.181374in}}{\pgfqpoint{4.954653in}{2.181374in}}%
\pgfpathcurveto{\pgfqpoint{4.949128in}{2.181374in}}{\pgfqpoint{4.943828in}{2.179179in}}{\pgfqpoint{4.939921in}{2.175272in}}%
\pgfpathcurveto{\pgfqpoint{4.936015in}{2.171365in}}{\pgfqpoint{4.933820in}{2.166065in}}{\pgfqpoint{4.933820in}{2.160540in}}%
\pgfpathcurveto{\pgfqpoint{4.933820in}{2.155015in}}{\pgfqpoint{4.936015in}{2.149716in}}{\pgfqpoint{4.939921in}{2.145809in}}%
\pgfpathcurveto{\pgfqpoint{4.943828in}{2.141902in}}{\pgfqpoint{4.949128in}{2.139707in}}{\pgfqpoint{4.954653in}{2.139707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.169934in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.169934in}}{\pgfqpoint{4.944158in}{2.172129in}}{\pgfqpoint{4.948065in}{2.176036in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.179943in}}{\pgfqpoint{4.954167in}{2.185242in}}{\pgfqpoint{4.954167in}{2.190767in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.196292in}}{\pgfqpoint{4.951972in}{2.201592in}}{\pgfqpoint{4.948065in}{2.205499in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.209405in}}{\pgfqpoint{4.938858in}{2.211601in}}{\pgfqpoint{4.933333in}{2.211601in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.211601in}}{\pgfqpoint{4.922509in}{2.209405in}}{\pgfqpoint{4.918602in}{2.205499in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.201592in}}{\pgfqpoint{4.912500in}{2.196292in}}{\pgfqpoint{4.912500in}{2.190767in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.185242in}}{\pgfqpoint{4.914695in}{2.179943in}}{\pgfqpoint{4.918602in}{2.176036in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.172129in}}{\pgfqpoint{4.927808in}{2.169934in}}{\pgfqpoint{4.933333in}{2.169934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946715in}{2.138948in}}%
\pgfpathcurveto{\pgfqpoint{4.952240in}{2.138948in}}{\pgfqpoint{4.957539in}{2.141143in}}{\pgfqpoint{4.961446in}{2.145050in}}%
\pgfpathcurveto{\pgfqpoint{4.965353in}{2.148957in}}{\pgfqpoint{4.967548in}{2.154257in}}{\pgfqpoint{4.967548in}{2.159782in}}%
\pgfpathcurveto{\pgfqpoint{4.967548in}{2.165307in}}{\pgfqpoint{4.965353in}{2.170606in}}{\pgfqpoint{4.961446in}{2.174513in}}%
\pgfpathcurveto{\pgfqpoint{4.957539in}{2.178420in}}{\pgfqpoint{4.952240in}{2.180615in}}{\pgfqpoint{4.946715in}{2.180615in}}%
\pgfpathcurveto{\pgfqpoint{4.941190in}{2.180615in}}{\pgfqpoint{4.935890in}{2.178420in}}{\pgfqpoint{4.931983in}{2.174513in}}%
\pgfpathcurveto{\pgfqpoint{4.928076in}{2.170606in}}{\pgfqpoint{4.925881in}{2.165307in}}{\pgfqpoint{4.925881in}{2.159782in}}%
\pgfpathcurveto{\pgfqpoint{4.925881in}{2.154257in}}{\pgfqpoint{4.928076in}{2.148957in}}{\pgfqpoint{4.931983in}{2.145050in}}%
\pgfpathcurveto{\pgfqpoint{4.935890in}{2.141143in}}{\pgfqpoint{4.941190in}{2.138948in}}{\pgfqpoint{4.946715in}{2.138948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.198686in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.198686in}}{\pgfqpoint{4.944158in}{2.200881in}}{\pgfqpoint{4.948065in}{2.204787in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.208694in}}{\pgfqpoint{4.954167in}{2.213994in}}{\pgfqpoint{4.954167in}{2.219519in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.225044in}}{\pgfqpoint{4.951972in}{2.230343in}}{\pgfqpoint{4.948065in}{2.234250in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.238157in}}{\pgfqpoint{4.938858in}{2.240352in}}{\pgfqpoint{4.933333in}{2.240352in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.240352in}}{\pgfqpoint{4.922509in}{2.238157in}}{\pgfqpoint{4.918602in}{2.234250in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.230343in}}{\pgfqpoint{4.912500in}{2.225044in}}{\pgfqpoint{4.912500in}{2.219519in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.213994in}}{\pgfqpoint{4.914695in}{2.208694in}}{\pgfqpoint{4.918602in}{2.204787in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.200881in}}{\pgfqpoint{4.927808in}{2.198686in}}{\pgfqpoint{4.933333in}{2.198686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952473in}{2.163734in}}%
\pgfpathcurveto{\pgfqpoint{4.957998in}{2.163734in}}{\pgfqpoint{4.963298in}{2.165929in}}{\pgfqpoint{4.967205in}{2.169836in}}%
\pgfpathcurveto{\pgfqpoint{4.971112in}{2.173743in}}{\pgfqpoint{4.973307in}{2.179042in}}{\pgfqpoint{4.973307in}{2.184567in}}%
\pgfpathcurveto{\pgfqpoint{4.973307in}{2.190092in}}{\pgfqpoint{4.971112in}{2.195392in}}{\pgfqpoint{4.967205in}{2.199299in}}%
\pgfpathcurveto{\pgfqpoint{4.963298in}{2.203206in}}{\pgfqpoint{4.957998in}{2.205401in}}{\pgfqpoint{4.952473in}{2.205401in}}%
\pgfpathcurveto{\pgfqpoint{4.946948in}{2.205401in}}{\pgfqpoint{4.941649in}{2.203206in}}{\pgfqpoint{4.937742in}{2.199299in}}%
\pgfpathcurveto{\pgfqpoint{4.933835in}{2.195392in}}{\pgfqpoint{4.931640in}{2.190092in}}{\pgfqpoint{4.931640in}{2.184567in}}%
\pgfpathcurveto{\pgfqpoint{4.931640in}{2.179042in}}{\pgfqpoint{4.933835in}{2.173743in}}{\pgfqpoint{4.937742in}{2.169836in}}%
\pgfpathcurveto{\pgfqpoint{4.941649in}{2.165929in}}{\pgfqpoint{4.946948in}{2.163734in}}{\pgfqpoint{4.952473in}{2.163734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951442in}{2.163700in}}%
\pgfpathcurveto{\pgfqpoint{4.956967in}{2.163700in}}{\pgfqpoint{4.962267in}{2.165895in}}{\pgfqpoint{4.966174in}{2.169802in}}%
\pgfpathcurveto{\pgfqpoint{4.970080in}{2.173708in}}{\pgfqpoint{4.972276in}{2.179008in}}{\pgfqpoint{4.972276in}{2.184533in}}%
\pgfpathcurveto{\pgfqpoint{4.972276in}{2.190058in}}{\pgfqpoint{4.970080in}{2.195358in}}{\pgfqpoint{4.966174in}{2.199264in}}%
\pgfpathcurveto{\pgfqpoint{4.962267in}{2.203171in}}{\pgfqpoint{4.956967in}{2.205366in}}{\pgfqpoint{4.951442in}{2.205366in}}%
\pgfpathcurveto{\pgfqpoint{4.945917in}{2.205366in}}{\pgfqpoint{4.940618in}{2.203171in}}{\pgfqpoint{4.936711in}{2.199264in}}%
\pgfpathcurveto{\pgfqpoint{4.932804in}{2.195358in}}{\pgfqpoint{4.930609in}{2.190058in}}{\pgfqpoint{4.930609in}{2.184533in}}%
\pgfpathcurveto{\pgfqpoint{4.930609in}{2.179008in}}{\pgfqpoint{4.932804in}{2.173708in}}{\pgfqpoint{4.936711in}{2.169802in}}%
\pgfpathcurveto{\pgfqpoint{4.940618in}{2.165895in}}{\pgfqpoint{4.945917in}{2.163700in}}{\pgfqpoint{4.951442in}{2.163700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956789in}{2.151283in}}%
\pgfpathcurveto{\pgfqpoint{4.962314in}{2.151283in}}{\pgfqpoint{4.967613in}{2.153479in}}{\pgfqpoint{4.971520in}{2.157385in}}%
\pgfpathcurveto{\pgfqpoint{4.975427in}{2.161292in}}{\pgfqpoint{4.977622in}{2.166592in}}{\pgfqpoint{4.977622in}{2.172117in}}%
\pgfpathcurveto{\pgfqpoint{4.977622in}{2.177642in}}{\pgfqpoint{4.975427in}{2.182941in}}{\pgfqpoint{4.971520in}{2.186848in}}%
\pgfpathcurveto{\pgfqpoint{4.967613in}{2.190755in}}{\pgfqpoint{4.962314in}{2.192950in}}{\pgfqpoint{4.956789in}{2.192950in}}%
\pgfpathcurveto{\pgfqpoint{4.951264in}{2.192950in}}{\pgfqpoint{4.945964in}{2.190755in}}{\pgfqpoint{4.942057in}{2.186848in}}%
\pgfpathcurveto{\pgfqpoint{4.938150in}{2.182941in}}{\pgfqpoint{4.935955in}{2.177642in}}{\pgfqpoint{4.935955in}{2.172117in}}%
\pgfpathcurveto{\pgfqpoint{4.935955in}{2.166592in}}{\pgfqpoint{4.938150in}{2.161292in}}{\pgfqpoint{4.942057in}{2.157385in}}%
\pgfpathcurveto{\pgfqpoint{4.945964in}{2.153479in}}{\pgfqpoint{4.951264in}{2.151283in}}{\pgfqpoint{4.956789in}{2.151283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948004in}{2.162102in}}%
\pgfpathcurveto{\pgfqpoint{4.953529in}{2.162102in}}{\pgfqpoint{4.958829in}{2.164297in}}{\pgfqpoint{4.962736in}{2.168204in}}%
\pgfpathcurveto{\pgfqpoint{4.966642in}{2.172111in}}{\pgfqpoint{4.968838in}{2.177410in}}{\pgfqpoint{4.968838in}{2.182935in}}%
\pgfpathcurveto{\pgfqpoint{4.968838in}{2.188460in}}{\pgfqpoint{4.966642in}{2.193760in}}{\pgfqpoint{4.962736in}{2.197667in}}%
\pgfpathcurveto{\pgfqpoint{4.958829in}{2.201573in}}{\pgfqpoint{4.953529in}{2.203769in}}{\pgfqpoint{4.948004in}{2.203769in}}%
\pgfpathcurveto{\pgfqpoint{4.942479in}{2.203769in}}{\pgfqpoint{4.937180in}{2.201573in}}{\pgfqpoint{4.933273in}{2.197667in}}%
\pgfpathcurveto{\pgfqpoint{4.929366in}{2.193760in}}{\pgfqpoint{4.927171in}{2.188460in}}{\pgfqpoint{4.927171in}{2.182935in}}%
\pgfpathcurveto{\pgfqpoint{4.927171in}{2.177410in}}{\pgfqpoint{4.929366in}{2.172111in}}{\pgfqpoint{4.933273in}{2.168204in}}%
\pgfpathcurveto{\pgfqpoint{4.937180in}{2.164297in}}{\pgfqpoint{4.942479in}{2.162102in}}{\pgfqpoint{4.948004in}{2.162102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.161038in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.161038in}}{\pgfqpoint{4.944158in}{2.163233in}}{\pgfqpoint{4.948065in}{2.167140in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.171046in}}{\pgfqpoint{4.954167in}{2.176346in}}{\pgfqpoint{4.954167in}{2.181871in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.187396in}}{\pgfqpoint{4.951972in}{2.192696in}}{\pgfqpoint{4.948065in}{2.196602in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.200509in}}{\pgfqpoint{4.938858in}{2.202704in}}{\pgfqpoint{4.933333in}{2.202704in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.202704in}}{\pgfqpoint{4.922509in}{2.200509in}}{\pgfqpoint{4.918602in}{2.196602in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.192696in}}{\pgfqpoint{4.912500in}{2.187396in}}{\pgfqpoint{4.912500in}{2.181871in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.176346in}}{\pgfqpoint{4.914695in}{2.171046in}}{\pgfqpoint{4.918602in}{2.167140in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.163233in}}{\pgfqpoint{4.927808in}{2.161038in}}{\pgfqpoint{4.933333in}{2.161038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941808in}{2.142638in}}%
\pgfpathcurveto{\pgfqpoint{4.947333in}{2.142638in}}{\pgfqpoint{4.952633in}{2.144834in}}{\pgfqpoint{4.956540in}{2.148740in}}%
\pgfpathcurveto{\pgfqpoint{4.960446in}{2.152647in}}{\pgfqpoint{4.962642in}{2.157947in}}{\pgfqpoint{4.962642in}{2.163472in}}%
\pgfpathcurveto{\pgfqpoint{4.962642in}{2.168997in}}{\pgfqpoint{4.960446in}{2.174296in}}{\pgfqpoint{4.956540in}{2.178203in}}%
\pgfpathcurveto{\pgfqpoint{4.952633in}{2.182110in}}{\pgfqpoint{4.947333in}{2.184305in}}{\pgfqpoint{4.941808in}{2.184305in}}%
\pgfpathcurveto{\pgfqpoint{4.936283in}{2.184305in}}{\pgfqpoint{4.930984in}{2.182110in}}{\pgfqpoint{4.927077in}{2.178203in}}%
\pgfpathcurveto{\pgfqpoint{4.923170in}{2.174296in}}{\pgfqpoint{4.920975in}{2.168997in}}{\pgfqpoint{4.920975in}{2.163472in}}%
\pgfpathcurveto{\pgfqpoint{4.920975in}{2.157947in}}{\pgfqpoint{4.923170in}{2.152647in}}{\pgfqpoint{4.927077in}{2.148740in}}%
\pgfpathcurveto{\pgfqpoint{4.930984in}{2.144834in}}{\pgfqpoint{4.936283in}{2.142638in}}{\pgfqpoint{4.941808in}{2.142638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.139264in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.139264in}}{\pgfqpoint{4.944158in}{2.141459in}}{\pgfqpoint{4.948065in}{2.145366in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.149272in}}{\pgfqpoint{4.954167in}{2.154572in}}{\pgfqpoint{4.954167in}{2.160097in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.165622in}}{\pgfqpoint{4.951972in}{2.170922in}}{\pgfqpoint{4.948065in}{2.174828in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.178735in}}{\pgfqpoint{4.938858in}{2.180930in}}{\pgfqpoint{4.933333in}{2.180930in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.180930in}}{\pgfqpoint{4.922509in}{2.178735in}}{\pgfqpoint{4.918602in}{2.174828in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.170922in}}{\pgfqpoint{4.912500in}{2.165622in}}{\pgfqpoint{4.912500in}{2.160097in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.154572in}}{\pgfqpoint{4.914695in}{2.149272in}}{\pgfqpoint{4.918602in}{2.145366in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.141459in}}{\pgfqpoint{4.927808in}{2.139264in}}{\pgfqpoint{4.933333in}{2.139264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937502in}{2.136268in}}%
\pgfpathcurveto{\pgfqpoint{4.943027in}{2.136268in}}{\pgfqpoint{4.948327in}{2.138463in}}{\pgfqpoint{4.952234in}{2.142370in}}%
\pgfpathcurveto{\pgfqpoint{4.956140in}{2.146277in}}{\pgfqpoint{4.958335in}{2.151577in}}{\pgfqpoint{4.958335in}{2.157102in}}%
\pgfpathcurveto{\pgfqpoint{4.958335in}{2.162627in}}{\pgfqpoint{4.956140in}{2.167926in}}{\pgfqpoint{4.952234in}{2.171833in}}%
\pgfpathcurveto{\pgfqpoint{4.948327in}{2.175740in}}{\pgfqpoint{4.943027in}{2.177935in}}{\pgfqpoint{4.937502in}{2.177935in}}%
\pgfpathcurveto{\pgfqpoint{4.931977in}{2.177935in}}{\pgfqpoint{4.926678in}{2.175740in}}{\pgfqpoint{4.922771in}{2.171833in}}%
\pgfpathcurveto{\pgfqpoint{4.918864in}{2.167926in}}{\pgfqpoint{4.916669in}{2.162627in}}{\pgfqpoint{4.916669in}{2.157102in}}%
\pgfpathcurveto{\pgfqpoint{4.916669in}{2.151577in}}{\pgfqpoint{4.918864in}{2.146277in}}{\pgfqpoint{4.922771in}{2.142370in}}%
\pgfpathcurveto{\pgfqpoint{4.926678in}{2.138463in}}{\pgfqpoint{4.931977in}{2.136268in}}{\pgfqpoint{4.937502in}{2.136268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940863in}{2.157489in}}%
\pgfpathcurveto{\pgfqpoint{4.946388in}{2.157489in}}{\pgfqpoint{4.951687in}{2.159684in}}{\pgfqpoint{4.955594in}{2.163591in}}%
\pgfpathcurveto{\pgfqpoint{4.959501in}{2.167498in}}{\pgfqpoint{4.961696in}{2.172797in}}{\pgfqpoint{4.961696in}{2.178323in}}%
\pgfpathcurveto{\pgfqpoint{4.961696in}{2.183848in}}{\pgfqpoint{4.959501in}{2.189147in}}{\pgfqpoint{4.955594in}{2.193054in}}%
\pgfpathcurveto{\pgfqpoint{4.951687in}{2.196961in}}{\pgfqpoint{4.946388in}{2.199156in}}{\pgfqpoint{4.940863in}{2.199156in}}%
\pgfpathcurveto{\pgfqpoint{4.935338in}{2.199156in}}{\pgfqpoint{4.930038in}{2.196961in}}{\pgfqpoint{4.926132in}{2.193054in}}%
\pgfpathcurveto{\pgfqpoint{4.922225in}{2.189147in}}{\pgfqpoint{4.920030in}{2.183848in}}{\pgfqpoint{4.920030in}{2.178323in}}%
\pgfpathcurveto{\pgfqpoint{4.920030in}{2.172797in}}{\pgfqpoint{4.922225in}{2.167498in}}{\pgfqpoint{4.926132in}{2.163591in}}%
\pgfpathcurveto{\pgfqpoint{4.930038in}{2.159684in}}{\pgfqpoint{4.935338in}{2.157489in}}{\pgfqpoint{4.940863in}{2.157489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945834in}{2.148229in}}%
\pgfpathcurveto{\pgfqpoint{4.951359in}{2.148229in}}{\pgfqpoint{4.956658in}{2.150424in}}{\pgfqpoint{4.960565in}{2.154330in}}%
\pgfpathcurveto{\pgfqpoint{4.964472in}{2.158237in}}{\pgfqpoint{4.966667in}{2.163537in}}{\pgfqpoint{4.966667in}{2.169062in}}%
\pgfpathcurveto{\pgfqpoint{4.966667in}{2.174587in}}{\pgfqpoint{4.964472in}{2.179886in}}{\pgfqpoint{4.960565in}{2.183793in}}%
\pgfpathcurveto{\pgfqpoint{4.956658in}{2.187700in}}{\pgfqpoint{4.951359in}{2.189895in}}{\pgfqpoint{4.945834in}{2.189895in}}%
\pgfpathcurveto{\pgfqpoint{4.940309in}{2.189895in}}{\pgfqpoint{4.935009in}{2.187700in}}{\pgfqpoint{4.931102in}{2.183793in}}%
\pgfpathcurveto{\pgfqpoint{4.927195in}{2.179886in}}{\pgfqpoint{4.925000in}{2.174587in}}{\pgfqpoint{4.925000in}{2.169062in}}%
\pgfpathcurveto{\pgfqpoint{4.925000in}{2.163537in}}{\pgfqpoint{4.927195in}{2.158237in}}{\pgfqpoint{4.931102in}{2.154330in}}%
\pgfpathcurveto{\pgfqpoint{4.935009in}{2.150424in}}{\pgfqpoint{4.940309in}{2.148229in}}{\pgfqpoint{4.945834in}{2.148229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934548in}{2.140375in}}%
\pgfpathcurveto{\pgfqpoint{4.940073in}{2.140375in}}{\pgfqpoint{4.945372in}{2.142570in}}{\pgfqpoint{4.949279in}{2.146476in}}%
\pgfpathcurveto{\pgfqpoint{4.953186in}{2.150383in}}{\pgfqpoint{4.955381in}{2.155683in}}{\pgfqpoint{4.955381in}{2.161208in}}%
\pgfpathcurveto{\pgfqpoint{4.955381in}{2.166733in}}{\pgfqpoint{4.953186in}{2.172032in}}{\pgfqpoint{4.949279in}{2.175939in}}%
\pgfpathcurveto{\pgfqpoint{4.945372in}{2.179846in}}{\pgfqpoint{4.940073in}{2.182041in}}{\pgfqpoint{4.934548in}{2.182041in}}%
\pgfpathcurveto{\pgfqpoint{4.929023in}{2.182041in}}{\pgfqpoint{4.923723in}{2.179846in}}{\pgfqpoint{4.919816in}{2.175939in}}%
\pgfpathcurveto{\pgfqpoint{4.915910in}{2.172032in}}{\pgfqpoint{4.913714in}{2.166733in}}{\pgfqpoint{4.913714in}{2.161208in}}%
\pgfpathcurveto{\pgfqpoint{4.913714in}{2.155683in}}{\pgfqpoint{4.915910in}{2.150383in}}{\pgfqpoint{4.919816in}{2.146476in}}%
\pgfpathcurveto{\pgfqpoint{4.923723in}{2.142570in}}{\pgfqpoint{4.929023in}{2.140375in}}{\pgfqpoint{4.934548in}{2.140375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942269in}{2.139386in}}%
\pgfpathcurveto{\pgfqpoint{4.947794in}{2.139386in}}{\pgfqpoint{4.953093in}{2.141581in}}{\pgfqpoint{4.957000in}{2.145487in}}%
\pgfpathcurveto{\pgfqpoint{4.960907in}{2.149394in}}{\pgfqpoint{4.963102in}{2.154694in}}{\pgfqpoint{4.963102in}{2.160219in}}%
\pgfpathcurveto{\pgfqpoint{4.963102in}{2.165744in}}{\pgfqpoint{4.960907in}{2.171043in}}{\pgfqpoint{4.957000in}{2.174950in}}%
\pgfpathcurveto{\pgfqpoint{4.953093in}{2.178857in}}{\pgfqpoint{4.947794in}{2.181052in}}{\pgfqpoint{4.942269in}{2.181052in}}%
\pgfpathcurveto{\pgfqpoint{4.936744in}{2.181052in}}{\pgfqpoint{4.931444in}{2.178857in}}{\pgfqpoint{4.927537in}{2.174950in}}%
\pgfpathcurveto{\pgfqpoint{4.923631in}{2.171043in}}{\pgfqpoint{4.921436in}{2.165744in}}{\pgfqpoint{4.921436in}{2.160219in}}%
\pgfpathcurveto{\pgfqpoint{4.921436in}{2.154694in}}{\pgfqpoint{4.923631in}{2.149394in}}{\pgfqpoint{4.927537in}{2.145487in}}%
\pgfpathcurveto{\pgfqpoint{4.931444in}{2.141581in}}{\pgfqpoint{4.936744in}{2.139386in}}{\pgfqpoint{4.942269in}{2.139386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935021in}{2.170834in}}%
\pgfpathcurveto{\pgfqpoint{4.940546in}{2.170834in}}{\pgfqpoint{4.945846in}{2.173029in}}{\pgfqpoint{4.949752in}{2.176936in}}%
\pgfpathcurveto{\pgfqpoint{4.953659in}{2.180843in}}{\pgfqpoint{4.955854in}{2.186142in}}{\pgfqpoint{4.955854in}{2.191667in}}%
\pgfpathcurveto{\pgfqpoint{4.955854in}{2.197193in}}{\pgfqpoint{4.953659in}{2.202492in}}{\pgfqpoint{4.949752in}{2.206399in}}%
\pgfpathcurveto{\pgfqpoint{4.945846in}{2.210306in}}{\pgfqpoint{4.940546in}{2.212501in}}{\pgfqpoint{4.935021in}{2.212501in}}%
\pgfpathcurveto{\pgfqpoint{4.929496in}{2.212501in}}{\pgfqpoint{4.924196in}{2.210306in}}{\pgfqpoint{4.920290in}{2.206399in}}%
\pgfpathcurveto{\pgfqpoint{4.916383in}{2.202492in}}{\pgfqpoint{4.914188in}{2.197193in}}{\pgfqpoint{4.914188in}{2.191667in}}%
\pgfpathcurveto{\pgfqpoint{4.914188in}{2.186142in}}{\pgfqpoint{4.916383in}{2.180843in}}{\pgfqpoint{4.920290in}{2.176936in}}%
\pgfpathcurveto{\pgfqpoint{4.924196in}{2.173029in}}{\pgfqpoint{4.929496in}{2.170834in}}{\pgfqpoint{4.935021in}{2.170834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949154in}{2.139694in}}%
\pgfpathcurveto{\pgfqpoint{4.954679in}{2.139694in}}{\pgfqpoint{4.959979in}{2.141889in}}{\pgfqpoint{4.963885in}{2.145796in}}%
\pgfpathcurveto{\pgfqpoint{4.967792in}{2.149703in}}{\pgfqpoint{4.969987in}{2.155002in}}{\pgfqpoint{4.969987in}{2.160527in}}%
\pgfpathcurveto{\pgfqpoint{4.969987in}{2.166052in}}{\pgfqpoint{4.967792in}{2.171352in}}{\pgfqpoint{4.963885in}{2.175259in}}%
\pgfpathcurveto{\pgfqpoint{4.959979in}{2.179165in}}{\pgfqpoint{4.954679in}{2.181361in}}{\pgfqpoint{4.949154in}{2.181361in}}%
\pgfpathcurveto{\pgfqpoint{4.943629in}{2.181361in}}{\pgfqpoint{4.938329in}{2.179165in}}{\pgfqpoint{4.934423in}{2.175259in}}%
\pgfpathcurveto{\pgfqpoint{4.930516in}{2.171352in}}{\pgfqpoint{4.928321in}{2.166052in}}{\pgfqpoint{4.928321in}{2.160527in}}%
\pgfpathcurveto{\pgfqpoint{4.928321in}{2.155002in}}{\pgfqpoint{4.930516in}{2.149703in}}{\pgfqpoint{4.934423in}{2.145796in}}%
\pgfpathcurveto{\pgfqpoint{4.938329in}{2.141889in}}{\pgfqpoint{4.943629in}{2.139694in}}{\pgfqpoint{4.949154in}{2.139694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935482in}{2.134781in}}%
\pgfpathcurveto{\pgfqpoint{4.941007in}{2.134781in}}{\pgfqpoint{4.946307in}{2.136976in}}{\pgfqpoint{4.950214in}{2.140883in}}%
\pgfpathcurveto{\pgfqpoint{4.954120in}{2.144790in}}{\pgfqpoint{4.956316in}{2.150089in}}{\pgfqpoint{4.956316in}{2.155614in}}%
\pgfpathcurveto{\pgfqpoint{4.956316in}{2.161140in}}{\pgfqpoint{4.954120in}{2.166439in}}{\pgfqpoint{4.950214in}{2.170346in}}%
\pgfpathcurveto{\pgfqpoint{4.946307in}{2.174253in}}{\pgfqpoint{4.941007in}{2.176448in}}{\pgfqpoint{4.935482in}{2.176448in}}%
\pgfpathcurveto{\pgfqpoint{4.929957in}{2.176448in}}{\pgfqpoint{4.924658in}{2.174253in}}{\pgfqpoint{4.920751in}{2.170346in}}%
\pgfpathcurveto{\pgfqpoint{4.916844in}{2.166439in}}{\pgfqpoint{4.914649in}{2.161140in}}{\pgfqpoint{4.914649in}{2.155614in}}%
\pgfpathcurveto{\pgfqpoint{4.914649in}{2.150089in}}{\pgfqpoint{4.916844in}{2.144790in}}{\pgfqpoint{4.920751in}{2.140883in}}%
\pgfpathcurveto{\pgfqpoint{4.924658in}{2.136976in}}{\pgfqpoint{4.929957in}{2.134781in}}{\pgfqpoint{4.935482in}{2.134781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.118326in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.118326in}}{\pgfqpoint{4.944158in}{2.120521in}}{\pgfqpoint{4.948065in}{2.124428in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.128334in}}{\pgfqpoint{4.954167in}{2.133634in}}{\pgfqpoint{4.954167in}{2.139159in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.144684in}}{\pgfqpoint{4.951972in}{2.149984in}}{\pgfqpoint{4.948065in}{2.153890in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.157797in}}{\pgfqpoint{4.938858in}{2.159992in}}{\pgfqpoint{4.933333in}{2.159992in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.159992in}}{\pgfqpoint{4.922509in}{2.157797in}}{\pgfqpoint{4.918602in}{2.153890in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.149984in}}{\pgfqpoint{4.912500in}{2.144684in}}{\pgfqpoint{4.912500in}{2.139159in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.133634in}}{\pgfqpoint{4.914695in}{2.128334in}}{\pgfqpoint{4.918602in}{2.124428in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.120521in}}{\pgfqpoint{4.927808in}{2.118326in}}{\pgfqpoint{4.933333in}{2.118326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.147503in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.147503in}}{\pgfqpoint{4.944158in}{2.149698in}}{\pgfqpoint{4.948065in}{2.153605in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.157512in}}{\pgfqpoint{4.954167in}{2.162812in}}{\pgfqpoint{4.954167in}{2.168337in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.173862in}}{\pgfqpoint{4.951972in}{2.179161in}}{\pgfqpoint{4.948065in}{2.183068in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.186975in}}{\pgfqpoint{4.938858in}{2.189170in}}{\pgfqpoint{4.933333in}{2.189170in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.189170in}}{\pgfqpoint{4.922509in}{2.186975in}}{\pgfqpoint{4.918602in}{2.183068in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.179161in}}{\pgfqpoint{4.912500in}{2.173862in}}{\pgfqpoint{4.912500in}{2.168337in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.162812in}}{\pgfqpoint{4.914695in}{2.157512in}}{\pgfqpoint{4.918602in}{2.153605in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.149698in}}{\pgfqpoint{4.927808in}{2.147503in}}{\pgfqpoint{4.933333in}{2.147503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.145294in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.145294in}}{\pgfqpoint{4.944158in}{2.147489in}}{\pgfqpoint{4.948065in}{2.151396in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.155302in}}{\pgfqpoint{4.954167in}{2.160602in}}{\pgfqpoint{4.954167in}{2.166127in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.171652in}}{\pgfqpoint{4.951972in}{2.176952in}}{\pgfqpoint{4.948065in}{2.180858in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.184765in}}{\pgfqpoint{4.938858in}{2.186960in}}{\pgfqpoint{4.933333in}{2.186960in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.186960in}}{\pgfqpoint{4.922509in}{2.184765in}}{\pgfqpoint{4.918602in}{2.180858in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.176952in}}{\pgfqpoint{4.912500in}{2.171652in}}{\pgfqpoint{4.912500in}{2.166127in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.160602in}}{\pgfqpoint{4.914695in}{2.155302in}}{\pgfqpoint{4.918602in}{2.151396in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.147489in}}{\pgfqpoint{4.927808in}{2.145294in}}{\pgfqpoint{4.933333in}{2.145294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.146788in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.146788in}}{\pgfqpoint{4.944158in}{2.148983in}}{\pgfqpoint{4.948065in}{2.152890in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.156797in}}{\pgfqpoint{4.954167in}{2.162096in}}{\pgfqpoint{4.954167in}{2.167621in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.173147in}}{\pgfqpoint{4.951972in}{2.178446in}}{\pgfqpoint{4.948065in}{2.182353in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.186260in}}{\pgfqpoint{4.938858in}{2.188455in}}{\pgfqpoint{4.933333in}{2.188455in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.188455in}}{\pgfqpoint{4.922509in}{2.186260in}}{\pgfqpoint{4.918602in}{2.182353in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.178446in}}{\pgfqpoint{4.912500in}{2.173147in}}{\pgfqpoint{4.912500in}{2.167621in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.162096in}}{\pgfqpoint{4.914695in}{2.156797in}}{\pgfqpoint{4.918602in}{2.152890in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.148983in}}{\pgfqpoint{4.927808in}{2.146788in}}{\pgfqpoint{4.933333in}{2.146788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935427in}{2.138543in}}%
\pgfpathcurveto{\pgfqpoint{4.940952in}{2.138543in}}{\pgfqpoint{4.946252in}{2.140738in}}{\pgfqpoint{4.950158in}{2.144645in}}%
\pgfpathcurveto{\pgfqpoint{4.954065in}{2.148552in}}{\pgfqpoint{4.956260in}{2.153851in}}{\pgfqpoint{4.956260in}{2.159376in}}%
\pgfpathcurveto{\pgfqpoint{4.956260in}{2.164901in}}{\pgfqpoint{4.954065in}{2.170201in}}{\pgfqpoint{4.950158in}{2.174108in}}%
\pgfpathcurveto{\pgfqpoint{4.946252in}{2.178015in}}{\pgfqpoint{4.940952in}{2.180210in}}{\pgfqpoint{4.935427in}{2.180210in}}%
\pgfpathcurveto{\pgfqpoint{4.929902in}{2.180210in}}{\pgfqpoint{4.924602in}{2.178015in}}{\pgfqpoint{4.920696in}{2.174108in}}%
\pgfpathcurveto{\pgfqpoint{4.916789in}{2.170201in}}{\pgfqpoint{4.914594in}{2.164901in}}{\pgfqpoint{4.914594in}{2.159376in}}%
\pgfpathcurveto{\pgfqpoint{4.914594in}{2.153851in}}{\pgfqpoint{4.916789in}{2.148552in}}{\pgfqpoint{4.920696in}{2.144645in}}%
\pgfpathcurveto{\pgfqpoint{4.924602in}{2.140738in}}{\pgfqpoint{4.929902in}{2.138543in}}{\pgfqpoint{4.935427in}{2.138543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944358in}{2.133606in}}%
\pgfpathcurveto{\pgfqpoint{4.949883in}{2.133606in}}{\pgfqpoint{4.955183in}{2.135801in}}{\pgfqpoint{4.959090in}{2.139708in}}%
\pgfpathcurveto{\pgfqpoint{4.962997in}{2.143615in}}{\pgfqpoint{4.965192in}{2.148915in}}{\pgfqpoint{4.965192in}{2.154440in}}%
\pgfpathcurveto{\pgfqpoint{4.965192in}{2.159965in}}{\pgfqpoint{4.962997in}{2.165264in}}{\pgfqpoint{4.959090in}{2.169171in}}%
\pgfpathcurveto{\pgfqpoint{4.955183in}{2.173078in}}{\pgfqpoint{4.949883in}{2.175273in}}{\pgfqpoint{4.944358in}{2.175273in}}%
\pgfpathcurveto{\pgfqpoint{4.938833in}{2.175273in}}{\pgfqpoint{4.933534in}{2.173078in}}{\pgfqpoint{4.929627in}{2.169171in}}%
\pgfpathcurveto{\pgfqpoint{4.925720in}{2.165264in}}{\pgfqpoint{4.923525in}{2.159965in}}{\pgfqpoint{4.923525in}{2.154440in}}%
\pgfpathcurveto{\pgfqpoint{4.923525in}{2.148915in}}{\pgfqpoint{4.925720in}{2.143615in}}{\pgfqpoint{4.929627in}{2.139708in}}%
\pgfpathcurveto{\pgfqpoint{4.933534in}{2.135801in}}{\pgfqpoint{4.938833in}{2.133606in}}{\pgfqpoint{4.944358in}{2.133606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.138647in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.138647in}}{\pgfqpoint{4.944158in}{2.140842in}}{\pgfqpoint{4.948065in}{2.144749in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.148656in}}{\pgfqpoint{4.954167in}{2.153955in}}{\pgfqpoint{4.954167in}{2.159480in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.165005in}}{\pgfqpoint{4.951972in}{2.170305in}}{\pgfqpoint{4.948065in}{2.174212in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.178118in}}{\pgfqpoint{4.938858in}{2.180314in}}{\pgfqpoint{4.933333in}{2.180314in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.180314in}}{\pgfqpoint{4.922509in}{2.178118in}}{\pgfqpoint{4.918602in}{2.174212in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.170305in}}{\pgfqpoint{4.912500in}{2.165005in}}{\pgfqpoint{4.912500in}{2.159480in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.153955in}}{\pgfqpoint{4.914695in}{2.148656in}}{\pgfqpoint{4.918602in}{2.144749in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.140842in}}{\pgfqpoint{4.927808in}{2.138647in}}{\pgfqpoint{4.933333in}{2.138647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940667in}{2.135119in}}%
\pgfpathcurveto{\pgfqpoint{4.946192in}{2.135119in}}{\pgfqpoint{4.951491in}{2.137315in}}{\pgfqpoint{4.955398in}{2.141221in}}%
\pgfpathcurveto{\pgfqpoint{4.959305in}{2.145128in}}{\pgfqpoint{4.961500in}{2.150428in}}{\pgfqpoint{4.961500in}{2.155953in}}%
\pgfpathcurveto{\pgfqpoint{4.961500in}{2.161478in}}{\pgfqpoint{4.959305in}{2.166777in}}{\pgfqpoint{4.955398in}{2.170684in}}%
\pgfpathcurveto{\pgfqpoint{4.951491in}{2.174591in}}{\pgfqpoint{4.946192in}{2.176786in}}{\pgfqpoint{4.940667in}{2.176786in}}%
\pgfpathcurveto{\pgfqpoint{4.935142in}{2.176786in}}{\pgfqpoint{4.929842in}{2.174591in}}{\pgfqpoint{4.925935in}{2.170684in}}%
\pgfpathcurveto{\pgfqpoint{4.922028in}{2.166777in}}{\pgfqpoint{4.919833in}{2.161478in}}{\pgfqpoint{4.919833in}{2.155953in}}%
\pgfpathcurveto{\pgfqpoint{4.919833in}{2.150428in}}{\pgfqpoint{4.922028in}{2.145128in}}{\pgfqpoint{4.925935in}{2.141221in}}%
\pgfpathcurveto{\pgfqpoint{4.929842in}{2.137315in}}{\pgfqpoint{4.935142in}{2.135119in}}{\pgfqpoint{4.940667in}{2.135119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940692in}{2.153039in}}%
\pgfpathcurveto{\pgfqpoint{4.946217in}{2.153039in}}{\pgfqpoint{4.951516in}{2.155234in}}{\pgfqpoint{4.955423in}{2.159141in}}%
\pgfpathcurveto{\pgfqpoint{4.959330in}{2.163047in}}{\pgfqpoint{4.961525in}{2.168347in}}{\pgfqpoint{4.961525in}{2.173872in}}%
\pgfpathcurveto{\pgfqpoint{4.961525in}{2.179397in}}{\pgfqpoint{4.959330in}{2.184697in}}{\pgfqpoint{4.955423in}{2.188603in}}%
\pgfpathcurveto{\pgfqpoint{4.951516in}{2.192510in}}{\pgfqpoint{4.946217in}{2.194705in}}{\pgfqpoint{4.940692in}{2.194705in}}%
\pgfpathcurveto{\pgfqpoint{4.935166in}{2.194705in}}{\pgfqpoint{4.929867in}{2.192510in}}{\pgfqpoint{4.925960in}{2.188603in}}%
\pgfpathcurveto{\pgfqpoint{4.922053in}{2.184697in}}{\pgfqpoint{4.919858in}{2.179397in}}{\pgfqpoint{4.919858in}{2.173872in}}%
\pgfpathcurveto{\pgfqpoint{4.919858in}{2.168347in}}{\pgfqpoint{4.922053in}{2.163047in}}{\pgfqpoint{4.925960in}{2.159141in}}%
\pgfpathcurveto{\pgfqpoint{4.929867in}{2.155234in}}{\pgfqpoint{4.935166in}{2.153039in}}{\pgfqpoint{4.940692in}{2.153039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942255in}{2.135216in}}%
\pgfpathcurveto{\pgfqpoint{4.947780in}{2.135216in}}{\pgfqpoint{4.953080in}{2.137411in}}{\pgfqpoint{4.956987in}{2.141318in}}%
\pgfpathcurveto{\pgfqpoint{4.960894in}{2.145225in}}{\pgfqpoint{4.963089in}{2.150524in}}{\pgfqpoint{4.963089in}{2.156049in}}%
\pgfpathcurveto{\pgfqpoint{4.963089in}{2.161574in}}{\pgfqpoint{4.960894in}{2.166874in}}{\pgfqpoint{4.956987in}{2.170781in}}%
\pgfpathcurveto{\pgfqpoint{4.953080in}{2.174688in}}{\pgfqpoint{4.947780in}{2.176883in}}{\pgfqpoint{4.942255in}{2.176883in}}%
\pgfpathcurveto{\pgfqpoint{4.936730in}{2.176883in}}{\pgfqpoint{4.931431in}{2.174688in}}{\pgfqpoint{4.927524in}{2.170781in}}%
\pgfpathcurveto{\pgfqpoint{4.923617in}{2.166874in}}{\pgfqpoint{4.921422in}{2.161574in}}{\pgfqpoint{4.921422in}{2.156049in}}%
\pgfpathcurveto{\pgfqpoint{4.921422in}{2.150524in}}{\pgfqpoint{4.923617in}{2.145225in}}{\pgfqpoint{4.927524in}{2.141318in}}%
\pgfpathcurveto{\pgfqpoint{4.931431in}{2.137411in}}{\pgfqpoint{4.936730in}{2.135216in}}{\pgfqpoint{4.942255in}{2.135216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.124942in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.124942in}}{\pgfqpoint{4.944158in}{2.127137in}}{\pgfqpoint{4.948065in}{2.131043in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.134950in}}{\pgfqpoint{4.954167in}{2.140250in}}{\pgfqpoint{4.954167in}{2.145775in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.151300in}}{\pgfqpoint{4.951972in}{2.156599in}}{\pgfqpoint{4.948065in}{2.160506in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.164413in}}{\pgfqpoint{4.938858in}{2.166608in}}{\pgfqpoint{4.933333in}{2.166608in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.166608in}}{\pgfqpoint{4.922509in}{2.164413in}}{\pgfqpoint{4.918602in}{2.160506in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.156599in}}{\pgfqpoint{4.912500in}{2.151300in}}{\pgfqpoint{4.912500in}{2.145775in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.140250in}}{\pgfqpoint{4.914695in}{2.134950in}}{\pgfqpoint{4.918602in}{2.131043in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.127137in}}{\pgfqpoint{4.927808in}{2.124942in}}{\pgfqpoint{4.933333in}{2.124942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949183in}{2.139389in}}%
\pgfpathcurveto{\pgfqpoint{4.954708in}{2.139389in}}{\pgfqpoint{4.960008in}{2.141585in}}{\pgfqpoint{4.963914in}{2.145491in}}%
\pgfpathcurveto{\pgfqpoint{4.967821in}{2.149398in}}{\pgfqpoint{4.970016in}{2.154698in}}{\pgfqpoint{4.970016in}{2.160223in}}%
\pgfpathcurveto{\pgfqpoint{4.970016in}{2.165748in}}{\pgfqpoint{4.967821in}{2.171047in}}{\pgfqpoint{4.963914in}{2.174954in}}%
\pgfpathcurveto{\pgfqpoint{4.960008in}{2.178861in}}{\pgfqpoint{4.954708in}{2.181056in}}{\pgfqpoint{4.949183in}{2.181056in}}%
\pgfpathcurveto{\pgfqpoint{4.943658in}{2.181056in}}{\pgfqpoint{4.938358in}{2.178861in}}{\pgfqpoint{4.934452in}{2.174954in}}%
\pgfpathcurveto{\pgfqpoint{4.930545in}{2.171047in}}{\pgfqpoint{4.928350in}{2.165748in}}{\pgfqpoint{4.928350in}{2.160223in}}%
\pgfpathcurveto{\pgfqpoint{4.928350in}{2.154698in}}{\pgfqpoint{4.930545in}{2.149398in}}{\pgfqpoint{4.934452in}{2.145491in}}%
\pgfpathcurveto{\pgfqpoint{4.938358in}{2.141585in}}{\pgfqpoint{4.943658in}{2.139389in}}{\pgfqpoint{4.949183in}{2.139389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934712in}{2.140950in}}%
\pgfpathcurveto{\pgfqpoint{4.940237in}{2.140950in}}{\pgfqpoint{4.945536in}{2.143145in}}{\pgfqpoint{4.949443in}{2.147052in}}%
\pgfpathcurveto{\pgfqpoint{4.953350in}{2.150959in}}{\pgfqpoint{4.955545in}{2.156259in}}{\pgfqpoint{4.955545in}{2.161784in}}%
\pgfpathcurveto{\pgfqpoint{4.955545in}{2.167309in}}{\pgfqpoint{4.953350in}{2.172608in}}{\pgfqpoint{4.949443in}{2.176515in}}%
\pgfpathcurveto{\pgfqpoint{4.945536in}{2.180422in}}{\pgfqpoint{4.940237in}{2.182617in}}{\pgfqpoint{4.934712in}{2.182617in}}%
\pgfpathcurveto{\pgfqpoint{4.929187in}{2.182617in}}{\pgfqpoint{4.923887in}{2.180422in}}{\pgfqpoint{4.919980in}{2.176515in}}%
\pgfpathcurveto{\pgfqpoint{4.916074in}{2.172608in}}{\pgfqpoint{4.913878in}{2.167309in}}{\pgfqpoint{4.913878in}{2.161784in}}%
\pgfpathcurveto{\pgfqpoint{4.913878in}{2.156259in}}{\pgfqpoint{4.916074in}{2.150959in}}{\pgfqpoint{4.919980in}{2.147052in}}%
\pgfpathcurveto{\pgfqpoint{4.923887in}{2.143145in}}{\pgfqpoint{4.929187in}{2.140950in}}{\pgfqpoint{4.934712in}{2.140950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947288in}{2.122873in}}%
\pgfpathcurveto{\pgfqpoint{4.952813in}{2.122873in}}{\pgfqpoint{4.958112in}{2.125069in}}{\pgfqpoint{4.962019in}{2.128975in}}%
\pgfpathcurveto{\pgfqpoint{4.965926in}{2.132882in}}{\pgfqpoint{4.968121in}{2.138182in}}{\pgfqpoint{4.968121in}{2.143707in}}%
\pgfpathcurveto{\pgfqpoint{4.968121in}{2.149232in}}{\pgfqpoint{4.965926in}{2.154531in}}{\pgfqpoint{4.962019in}{2.158438in}}%
\pgfpathcurveto{\pgfqpoint{4.958112in}{2.162345in}}{\pgfqpoint{4.952813in}{2.164540in}}{\pgfqpoint{4.947288in}{2.164540in}}%
\pgfpathcurveto{\pgfqpoint{4.941763in}{2.164540in}}{\pgfqpoint{4.936463in}{2.162345in}}{\pgfqpoint{4.932556in}{2.158438in}}%
\pgfpathcurveto{\pgfqpoint{4.928650in}{2.154531in}}{\pgfqpoint{4.926455in}{2.149232in}}{\pgfqpoint{4.926455in}{2.143707in}}%
\pgfpathcurveto{\pgfqpoint{4.926455in}{2.138182in}}{\pgfqpoint{4.928650in}{2.132882in}}{\pgfqpoint{4.932556in}{2.128975in}}%
\pgfpathcurveto{\pgfqpoint{4.936463in}{2.125069in}}{\pgfqpoint{4.941763in}{2.122873in}}{\pgfqpoint{4.947288in}{2.122873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942956in}{2.140539in}}%
\pgfpathcurveto{\pgfqpoint{4.948481in}{2.140539in}}{\pgfqpoint{4.953780in}{2.142735in}}{\pgfqpoint{4.957687in}{2.146641in}}%
\pgfpathcurveto{\pgfqpoint{4.961594in}{2.150548in}}{\pgfqpoint{4.963789in}{2.155848in}}{\pgfqpoint{4.963789in}{2.161373in}}%
\pgfpathcurveto{\pgfqpoint{4.963789in}{2.166898in}}{\pgfqpoint{4.961594in}{2.172197in}}{\pgfqpoint{4.957687in}{2.176104in}}%
\pgfpathcurveto{\pgfqpoint{4.953780in}{2.180011in}}{\pgfqpoint{4.948481in}{2.182206in}}{\pgfqpoint{4.942956in}{2.182206in}}%
\pgfpathcurveto{\pgfqpoint{4.937431in}{2.182206in}}{\pgfqpoint{4.932131in}{2.180011in}}{\pgfqpoint{4.928224in}{2.176104in}}%
\pgfpathcurveto{\pgfqpoint{4.924318in}{2.172197in}}{\pgfqpoint{4.922123in}{2.166898in}}{\pgfqpoint{4.922123in}{2.161373in}}%
\pgfpathcurveto{\pgfqpoint{4.922123in}{2.155848in}}{\pgfqpoint{4.924318in}{2.150548in}}{\pgfqpoint{4.928224in}{2.146641in}}%
\pgfpathcurveto{\pgfqpoint{4.932131in}{2.142735in}}{\pgfqpoint{4.937431in}{2.140539in}}{\pgfqpoint{4.942956in}{2.140539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938047in}{2.133968in}}%
\pgfpathcurveto{\pgfqpoint{4.943572in}{2.133968in}}{\pgfqpoint{4.948872in}{2.136163in}}{\pgfqpoint{4.952778in}{2.140070in}}%
\pgfpathcurveto{\pgfqpoint{4.956685in}{2.143977in}}{\pgfqpoint{4.958880in}{2.149276in}}{\pgfqpoint{4.958880in}{2.154802in}}%
\pgfpathcurveto{\pgfqpoint{4.958880in}{2.160327in}}{\pgfqpoint{4.956685in}{2.165626in}}{\pgfqpoint{4.952778in}{2.169533in}}%
\pgfpathcurveto{\pgfqpoint{4.948872in}{2.173440in}}{\pgfqpoint{4.943572in}{2.175635in}}{\pgfqpoint{4.938047in}{2.175635in}}%
\pgfpathcurveto{\pgfqpoint{4.932522in}{2.175635in}}{\pgfqpoint{4.927222in}{2.173440in}}{\pgfqpoint{4.923316in}{2.169533in}}%
\pgfpathcurveto{\pgfqpoint{4.919409in}{2.165626in}}{\pgfqpoint{4.917214in}{2.160327in}}{\pgfqpoint{4.917214in}{2.154802in}}%
\pgfpathcurveto{\pgfqpoint{4.917214in}{2.149276in}}{\pgfqpoint{4.919409in}{2.143977in}}{\pgfqpoint{4.923316in}{2.140070in}}%
\pgfpathcurveto{\pgfqpoint{4.927222in}{2.136163in}}{\pgfqpoint{4.932522in}{2.133968in}}{\pgfqpoint{4.938047in}{2.133968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934961in}{2.138314in}}%
\pgfpathcurveto{\pgfqpoint{4.940486in}{2.138314in}}{\pgfqpoint{4.945786in}{2.140509in}}{\pgfqpoint{4.949692in}{2.144416in}}%
\pgfpathcurveto{\pgfqpoint{4.953599in}{2.148322in}}{\pgfqpoint{4.955794in}{2.153622in}}{\pgfqpoint{4.955794in}{2.159147in}}%
\pgfpathcurveto{\pgfqpoint{4.955794in}{2.164672in}}{\pgfqpoint{4.953599in}{2.169972in}}{\pgfqpoint{4.949692in}{2.173878in}}%
\pgfpathcurveto{\pgfqpoint{4.945786in}{2.177785in}}{\pgfqpoint{4.940486in}{2.179980in}}{\pgfqpoint{4.934961in}{2.179980in}}%
\pgfpathcurveto{\pgfqpoint{4.929436in}{2.179980in}}{\pgfqpoint{4.924136in}{2.177785in}}{\pgfqpoint{4.920230in}{2.173878in}}%
\pgfpathcurveto{\pgfqpoint{4.916323in}{2.169972in}}{\pgfqpoint{4.914128in}{2.164672in}}{\pgfqpoint{4.914128in}{2.159147in}}%
\pgfpathcurveto{\pgfqpoint{4.914128in}{2.153622in}}{\pgfqpoint{4.916323in}{2.148322in}}{\pgfqpoint{4.920230in}{2.144416in}}%
\pgfpathcurveto{\pgfqpoint{4.924136in}{2.140509in}}{\pgfqpoint{4.929436in}{2.138314in}}{\pgfqpoint{4.934961in}{2.138314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937040in}{2.170301in}}%
\pgfpathcurveto{\pgfqpoint{4.942565in}{2.170301in}}{\pgfqpoint{4.947864in}{2.172497in}}{\pgfqpoint{4.951771in}{2.176403in}}%
\pgfpathcurveto{\pgfqpoint{4.955678in}{2.180310in}}{\pgfqpoint{4.957873in}{2.185610in}}{\pgfqpoint{4.957873in}{2.191135in}}%
\pgfpathcurveto{\pgfqpoint{4.957873in}{2.196660in}}{\pgfqpoint{4.955678in}{2.201959in}}{\pgfqpoint{4.951771in}{2.205866in}}%
\pgfpathcurveto{\pgfqpoint{4.947864in}{2.209773in}}{\pgfqpoint{4.942565in}{2.211968in}}{\pgfqpoint{4.937040in}{2.211968in}}%
\pgfpathcurveto{\pgfqpoint{4.931515in}{2.211968in}}{\pgfqpoint{4.926215in}{2.209773in}}{\pgfqpoint{4.922308in}{2.205866in}}%
\pgfpathcurveto{\pgfqpoint{4.918402in}{2.201959in}}{\pgfqpoint{4.916207in}{2.196660in}}{\pgfqpoint{4.916207in}{2.191135in}}%
\pgfpathcurveto{\pgfqpoint{4.916207in}{2.185610in}}{\pgfqpoint{4.918402in}{2.180310in}}{\pgfqpoint{4.922308in}{2.176403in}}%
\pgfpathcurveto{\pgfqpoint{4.926215in}{2.172497in}}{\pgfqpoint{4.931515in}{2.170301in}}{\pgfqpoint{4.937040in}{2.170301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.181000in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.181000in}}{\pgfqpoint{4.944158in}{2.183195in}}{\pgfqpoint{4.948065in}{2.187102in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.191009in}}{\pgfqpoint{4.954167in}{2.196308in}}{\pgfqpoint{4.954167in}{2.201833in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.207358in}}{\pgfqpoint{4.951972in}{2.212658in}}{\pgfqpoint{4.948065in}{2.216565in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.220471in}}{\pgfqpoint{4.938858in}{2.222667in}}{\pgfqpoint{4.933333in}{2.222667in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.222667in}}{\pgfqpoint{4.922509in}{2.220471in}}{\pgfqpoint{4.918602in}{2.216565in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.212658in}}{\pgfqpoint{4.912500in}{2.207358in}}{\pgfqpoint{4.912500in}{2.201833in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.196308in}}{\pgfqpoint{4.914695in}{2.191009in}}{\pgfqpoint{4.918602in}{2.187102in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.183195in}}{\pgfqpoint{4.927808in}{2.181000in}}{\pgfqpoint{4.933333in}{2.181000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950734in}{2.164964in}}%
\pgfpathcurveto{\pgfqpoint{4.956259in}{2.164964in}}{\pgfqpoint{4.961559in}{2.167159in}}{\pgfqpoint{4.965466in}{2.171066in}}%
\pgfpathcurveto{\pgfqpoint{4.969372in}{2.174973in}}{\pgfqpoint{4.971567in}{2.180272in}}{\pgfqpoint{4.971567in}{2.185797in}}%
\pgfpathcurveto{\pgfqpoint{4.971567in}{2.191322in}}{\pgfqpoint{4.969372in}{2.196622in}}{\pgfqpoint{4.965466in}{2.200529in}}%
\pgfpathcurveto{\pgfqpoint{4.961559in}{2.204435in}}{\pgfqpoint{4.956259in}{2.206631in}}{\pgfqpoint{4.950734in}{2.206631in}}%
\pgfpathcurveto{\pgfqpoint{4.945209in}{2.206631in}}{\pgfqpoint{4.939910in}{2.204435in}}{\pgfqpoint{4.936003in}{2.200529in}}%
\pgfpathcurveto{\pgfqpoint{4.932096in}{2.196622in}}{\pgfqpoint{4.929901in}{2.191322in}}{\pgfqpoint{4.929901in}{2.185797in}}%
\pgfpathcurveto{\pgfqpoint{4.929901in}{2.180272in}}{\pgfqpoint{4.932096in}{2.174973in}}{\pgfqpoint{4.936003in}{2.171066in}}%
\pgfpathcurveto{\pgfqpoint{4.939910in}{2.167159in}}{\pgfqpoint{4.945209in}{2.164964in}}{\pgfqpoint{4.950734in}{2.164964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.171275in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.171275in}}{\pgfqpoint{4.944158in}{2.173470in}}{\pgfqpoint{4.948065in}{2.177377in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.181284in}}{\pgfqpoint{4.954167in}{2.186584in}}{\pgfqpoint{4.954167in}{2.192109in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.197634in}}{\pgfqpoint{4.951972in}{2.202933in}}{\pgfqpoint{4.948065in}{2.206840in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.210747in}}{\pgfqpoint{4.938858in}{2.212942in}}{\pgfqpoint{4.933333in}{2.212942in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.212942in}}{\pgfqpoint{4.922509in}{2.210747in}}{\pgfqpoint{4.918602in}{2.206840in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.202933in}}{\pgfqpoint{4.912500in}{2.197634in}}{\pgfqpoint{4.912500in}{2.192109in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.186584in}}{\pgfqpoint{4.914695in}{2.181284in}}{\pgfqpoint{4.918602in}{2.177377in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.173470in}}{\pgfqpoint{4.927808in}{2.171275in}}{\pgfqpoint{4.933333in}{2.171275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937927in}{2.168422in}}%
\pgfpathcurveto{\pgfqpoint{4.943452in}{2.168422in}}{\pgfqpoint{4.948752in}{2.170617in}}{\pgfqpoint{4.952659in}{2.174524in}}%
\pgfpathcurveto{\pgfqpoint{4.956565in}{2.178431in}}{\pgfqpoint{4.958761in}{2.183730in}}{\pgfqpoint{4.958761in}{2.189255in}}%
\pgfpathcurveto{\pgfqpoint{4.958761in}{2.194780in}}{\pgfqpoint{4.956565in}{2.200080in}}{\pgfqpoint{4.952659in}{2.203987in}}%
\pgfpathcurveto{\pgfqpoint{4.948752in}{2.207893in}}{\pgfqpoint{4.943452in}{2.210089in}}{\pgfqpoint{4.937927in}{2.210089in}}%
\pgfpathcurveto{\pgfqpoint{4.932402in}{2.210089in}}{\pgfqpoint{4.927103in}{2.207893in}}{\pgfqpoint{4.923196in}{2.203987in}}%
\pgfpathcurveto{\pgfqpoint{4.919289in}{2.200080in}}{\pgfqpoint{4.917094in}{2.194780in}}{\pgfqpoint{4.917094in}{2.189255in}}%
\pgfpathcurveto{\pgfqpoint{4.917094in}{2.183730in}}{\pgfqpoint{4.919289in}{2.178431in}}{\pgfqpoint{4.923196in}{2.174524in}}%
\pgfpathcurveto{\pgfqpoint{4.927103in}{2.170617in}}{\pgfqpoint{4.932402in}{2.168422in}}{\pgfqpoint{4.937927in}{2.168422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949642in}{2.141574in}}%
\pgfpathcurveto{\pgfqpoint{4.955167in}{2.141574in}}{\pgfqpoint{4.960466in}{2.143769in}}{\pgfqpoint{4.964373in}{2.147676in}}%
\pgfpathcurveto{\pgfqpoint{4.968280in}{2.151583in}}{\pgfqpoint{4.970475in}{2.156882in}}{\pgfqpoint{4.970475in}{2.162407in}}%
\pgfpathcurveto{\pgfqpoint{4.970475in}{2.167932in}}{\pgfqpoint{4.968280in}{2.173232in}}{\pgfqpoint{4.964373in}{2.177139in}}%
\pgfpathcurveto{\pgfqpoint{4.960466in}{2.181046in}}{\pgfqpoint{4.955167in}{2.183241in}}{\pgfqpoint{4.949642in}{2.183241in}}%
\pgfpathcurveto{\pgfqpoint{4.944117in}{2.183241in}}{\pgfqpoint{4.938817in}{2.181046in}}{\pgfqpoint{4.934910in}{2.177139in}}%
\pgfpathcurveto{\pgfqpoint{4.931003in}{2.173232in}}{\pgfqpoint{4.928808in}{2.167932in}}{\pgfqpoint{4.928808in}{2.162407in}}%
\pgfpathcurveto{\pgfqpoint{4.928808in}{2.156882in}}{\pgfqpoint{4.931003in}{2.151583in}}{\pgfqpoint{4.934910in}{2.147676in}}%
\pgfpathcurveto{\pgfqpoint{4.938817in}{2.143769in}}{\pgfqpoint{4.944117in}{2.141574in}}{\pgfqpoint{4.949642in}{2.141574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944665in}{2.235539in}}%
\pgfpathcurveto{\pgfqpoint{4.950190in}{2.235539in}}{\pgfqpoint{4.955490in}{2.237734in}}{\pgfqpoint{4.959397in}{2.241641in}}%
\pgfpathcurveto{\pgfqpoint{4.963304in}{2.245548in}}{\pgfqpoint{4.965499in}{2.250847in}}{\pgfqpoint{4.965499in}{2.256373in}}%
\pgfpathcurveto{\pgfqpoint{4.965499in}{2.261898in}}{\pgfqpoint{4.963304in}{2.267197in}}{\pgfqpoint{4.959397in}{2.271104in}}%
\pgfpathcurveto{\pgfqpoint{4.955490in}{2.275011in}}{\pgfqpoint{4.950190in}{2.277206in}}{\pgfqpoint{4.944665in}{2.277206in}}%
\pgfpathcurveto{\pgfqpoint{4.939140in}{2.277206in}}{\pgfqpoint{4.933841in}{2.275011in}}{\pgfqpoint{4.929934in}{2.271104in}}%
\pgfpathcurveto{\pgfqpoint{4.926027in}{2.267197in}}{\pgfqpoint{4.923832in}{2.261898in}}{\pgfqpoint{4.923832in}{2.256373in}}%
\pgfpathcurveto{\pgfqpoint{4.923832in}{2.250847in}}{\pgfqpoint{4.926027in}{2.245548in}}{\pgfqpoint{4.929934in}{2.241641in}}%
\pgfpathcurveto{\pgfqpoint{4.933841in}{2.237734in}}{\pgfqpoint{4.939140in}{2.235539in}}{\pgfqpoint{4.944665in}{2.235539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.173123in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.173123in}}{\pgfqpoint{4.944158in}{2.175318in}}{\pgfqpoint{4.948065in}{2.179225in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.183132in}}{\pgfqpoint{4.954167in}{2.188431in}}{\pgfqpoint{4.954167in}{2.193956in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.199482in}}{\pgfqpoint{4.951972in}{2.204781in}}{\pgfqpoint{4.948065in}{2.208688in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.212595in}}{\pgfqpoint{4.938858in}{2.214790in}}{\pgfqpoint{4.933333in}{2.214790in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.214790in}}{\pgfqpoint{4.922509in}{2.212595in}}{\pgfqpoint{4.918602in}{2.208688in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.204781in}}{\pgfqpoint{4.912500in}{2.199482in}}{\pgfqpoint{4.912500in}{2.193956in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.188431in}}{\pgfqpoint{4.914695in}{2.183132in}}{\pgfqpoint{4.918602in}{2.179225in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.175318in}}{\pgfqpoint{4.927808in}{2.173123in}}{\pgfqpoint{4.933333in}{2.173123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948314in}{2.150443in}}%
\pgfpathcurveto{\pgfqpoint{4.953839in}{2.150443in}}{\pgfqpoint{4.959139in}{2.152638in}}{\pgfqpoint{4.963046in}{2.156544in}}%
\pgfpathcurveto{\pgfqpoint{4.966953in}{2.160451in}}{\pgfqpoint{4.969148in}{2.165751in}}{\pgfqpoint{4.969148in}{2.171276in}}%
\pgfpathcurveto{\pgfqpoint{4.969148in}{2.176801in}}{\pgfqpoint{4.966953in}{2.182100in}}{\pgfqpoint{4.963046in}{2.186007in}}%
\pgfpathcurveto{\pgfqpoint{4.959139in}{2.189914in}}{\pgfqpoint{4.953839in}{2.192109in}}{\pgfqpoint{4.948314in}{2.192109in}}%
\pgfpathcurveto{\pgfqpoint{4.942789in}{2.192109in}}{\pgfqpoint{4.937490in}{2.189914in}}{\pgfqpoint{4.933583in}{2.186007in}}%
\pgfpathcurveto{\pgfqpoint{4.929676in}{2.182100in}}{\pgfqpoint{4.927481in}{2.176801in}}{\pgfqpoint{4.927481in}{2.171276in}}%
\pgfpathcurveto{\pgfqpoint{4.927481in}{2.165751in}}{\pgfqpoint{4.929676in}{2.160451in}}{\pgfqpoint{4.933583in}{2.156544in}}%
\pgfpathcurveto{\pgfqpoint{4.937490in}{2.152638in}}{\pgfqpoint{4.942789in}{2.150443in}}{\pgfqpoint{4.948314in}{2.150443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.149395in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.149395in}}{\pgfqpoint{4.944158in}{2.151590in}}{\pgfqpoint{4.948065in}{2.155497in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.159404in}}{\pgfqpoint{4.954167in}{2.164703in}}{\pgfqpoint{4.954167in}{2.170228in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.175754in}}{\pgfqpoint{4.951972in}{2.181053in}}{\pgfqpoint{4.948065in}{2.184960in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.188867in}}{\pgfqpoint{4.938858in}{2.191062in}}{\pgfqpoint{4.933333in}{2.191062in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.191062in}}{\pgfqpoint{4.922509in}{2.188867in}}{\pgfqpoint{4.918602in}{2.184960in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.181053in}}{\pgfqpoint{4.912500in}{2.175754in}}{\pgfqpoint{4.912500in}{2.170228in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.164703in}}{\pgfqpoint{4.914695in}{2.159404in}}{\pgfqpoint{4.918602in}{2.155497in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.151590in}}{\pgfqpoint{4.927808in}{2.149395in}}{\pgfqpoint{4.933333in}{2.149395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934364in}{2.150895in}}%
\pgfpathcurveto{\pgfqpoint{4.939889in}{2.150895in}}{\pgfqpoint{4.945189in}{2.153090in}}{\pgfqpoint{4.949096in}{2.156997in}}%
\pgfpathcurveto{\pgfqpoint{4.953002in}{2.160904in}}{\pgfqpoint{4.955198in}{2.166203in}}{\pgfqpoint{4.955198in}{2.171729in}}%
\pgfpathcurveto{\pgfqpoint{4.955198in}{2.177254in}}{\pgfqpoint{4.953002in}{2.182553in}}{\pgfqpoint{4.949096in}{2.186460in}}%
\pgfpathcurveto{\pgfqpoint{4.945189in}{2.190367in}}{\pgfqpoint{4.939889in}{2.192562in}}{\pgfqpoint{4.934364in}{2.192562in}}%
\pgfpathcurveto{\pgfqpoint{4.928839in}{2.192562in}}{\pgfqpoint{4.923540in}{2.190367in}}{\pgfqpoint{4.919633in}{2.186460in}}%
\pgfpathcurveto{\pgfqpoint{4.915726in}{2.182553in}}{\pgfqpoint{4.913531in}{2.177254in}}{\pgfqpoint{4.913531in}{2.171729in}}%
\pgfpathcurveto{\pgfqpoint{4.913531in}{2.166203in}}{\pgfqpoint{4.915726in}{2.160904in}}{\pgfqpoint{4.919633in}{2.156997in}}%
\pgfpathcurveto{\pgfqpoint{4.923540in}{2.153090in}}{\pgfqpoint{4.928839in}{2.150895in}}{\pgfqpoint{4.934364in}{2.150895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952811in}{2.115186in}}%
\pgfpathcurveto{\pgfqpoint{4.958336in}{2.115186in}}{\pgfqpoint{4.963636in}{2.117381in}}{\pgfqpoint{4.967543in}{2.121288in}}%
\pgfpathcurveto{\pgfqpoint{4.971449in}{2.125194in}}{\pgfqpoint{4.973644in}{2.130494in}}{\pgfqpoint{4.973644in}{2.136019in}}%
\pgfpathcurveto{\pgfqpoint{4.973644in}{2.141544in}}{\pgfqpoint{4.971449in}{2.146844in}}{\pgfqpoint{4.967543in}{2.150750in}}%
\pgfpathcurveto{\pgfqpoint{4.963636in}{2.154657in}}{\pgfqpoint{4.958336in}{2.156852in}}{\pgfqpoint{4.952811in}{2.156852in}}%
\pgfpathcurveto{\pgfqpoint{4.947286in}{2.156852in}}{\pgfqpoint{4.941987in}{2.154657in}}{\pgfqpoint{4.938080in}{2.150750in}}%
\pgfpathcurveto{\pgfqpoint{4.934173in}{2.146844in}}{\pgfqpoint{4.931978in}{2.141544in}}{\pgfqpoint{4.931978in}{2.136019in}}%
\pgfpathcurveto{\pgfqpoint{4.931978in}{2.130494in}}{\pgfqpoint{4.934173in}{2.125194in}}{\pgfqpoint{4.938080in}{2.121288in}}%
\pgfpathcurveto{\pgfqpoint{4.941987in}{2.117381in}}{\pgfqpoint{4.947286in}{2.115186in}}{\pgfqpoint{4.952811in}{2.115186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947850in}{2.188639in}}%
\pgfpathcurveto{\pgfqpoint{4.953375in}{2.188639in}}{\pgfqpoint{4.958674in}{2.190834in}}{\pgfqpoint{4.962581in}{2.194741in}}%
\pgfpathcurveto{\pgfqpoint{4.966488in}{2.198648in}}{\pgfqpoint{4.968683in}{2.203947in}}{\pgfqpoint{4.968683in}{2.209473in}}%
\pgfpathcurveto{\pgfqpoint{4.968683in}{2.214998in}}{\pgfqpoint{4.966488in}{2.220297in}}{\pgfqpoint{4.962581in}{2.224204in}}%
\pgfpathcurveto{\pgfqpoint{4.958674in}{2.228111in}}{\pgfqpoint{4.953375in}{2.230306in}}{\pgfqpoint{4.947850in}{2.230306in}}%
\pgfpathcurveto{\pgfqpoint{4.942325in}{2.230306in}}{\pgfqpoint{4.937025in}{2.228111in}}{\pgfqpoint{4.933118in}{2.224204in}}%
\pgfpathcurveto{\pgfqpoint{4.929211in}{2.220297in}}{\pgfqpoint{4.927016in}{2.214998in}}{\pgfqpoint{4.927016in}{2.209473in}}%
\pgfpathcurveto{\pgfqpoint{4.927016in}{2.203947in}}{\pgfqpoint{4.929211in}{2.198648in}}{\pgfqpoint{4.933118in}{2.194741in}}%
\pgfpathcurveto{\pgfqpoint{4.937025in}{2.190834in}}{\pgfqpoint{4.942325in}{2.188639in}}{\pgfqpoint{4.947850in}{2.188639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.129642in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.129642in}}{\pgfqpoint{4.944158in}{2.131837in}}{\pgfqpoint{4.948065in}{2.135744in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.139650in}}{\pgfqpoint{4.954167in}{2.144950in}}{\pgfqpoint{4.954167in}{2.150475in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.156000in}}{\pgfqpoint{4.951972in}{2.161300in}}{\pgfqpoint{4.948065in}{2.165206in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.169113in}}{\pgfqpoint{4.938858in}{2.171308in}}{\pgfqpoint{4.933333in}{2.171308in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.171308in}}{\pgfqpoint{4.922509in}{2.169113in}}{\pgfqpoint{4.918602in}{2.165206in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.161300in}}{\pgfqpoint{4.912500in}{2.156000in}}{\pgfqpoint{4.912500in}{2.150475in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.144950in}}{\pgfqpoint{4.914695in}{2.139650in}}{\pgfqpoint{4.918602in}{2.135744in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.131837in}}{\pgfqpoint{4.927808in}{2.129642in}}{\pgfqpoint{4.933333in}{2.129642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.143921in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{2.143921in}}{\pgfqpoint{4.944158in}{2.146116in}}{\pgfqpoint{4.948065in}{2.150023in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{2.153929in}}{\pgfqpoint{4.954167in}{2.159229in}}{\pgfqpoint{4.954167in}{2.164754in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{2.170279in}}{\pgfqpoint{4.951972in}{2.175579in}}{\pgfqpoint{4.948065in}{2.179485in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{2.183392in}}{\pgfqpoint{4.938858in}{2.185587in}}{\pgfqpoint{4.933333in}{2.185587in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{2.185587in}}{\pgfqpoint{4.922509in}{2.183392in}}{\pgfqpoint{4.918602in}{2.179485in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{2.175579in}}{\pgfqpoint{4.912500in}{2.170279in}}{\pgfqpoint{4.912500in}{2.164754in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{2.159229in}}{\pgfqpoint{4.914695in}{2.153929in}}{\pgfqpoint{4.918602in}{2.150023in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{2.146116in}}{\pgfqpoint{4.927808in}{2.143921in}}{\pgfqpoint{4.933333in}{2.143921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938969in}{2.122268in}}%
\pgfpathcurveto{\pgfqpoint{4.944494in}{2.122268in}}{\pgfqpoint{4.949793in}{2.124463in}}{\pgfqpoint{4.953700in}{2.128370in}}%
\pgfpathcurveto{\pgfqpoint{4.957607in}{2.132277in}}{\pgfqpoint{4.959802in}{2.137576in}}{\pgfqpoint{4.959802in}{2.143102in}}%
\pgfpathcurveto{\pgfqpoint{4.959802in}{2.148627in}}{\pgfqpoint{4.957607in}{2.153926in}}{\pgfqpoint{4.953700in}{2.157833in}}%
\pgfpathcurveto{\pgfqpoint{4.949793in}{2.161740in}}{\pgfqpoint{4.944494in}{2.163935in}}{\pgfqpoint{4.938969in}{2.163935in}}%
\pgfpathcurveto{\pgfqpoint{4.933444in}{2.163935in}}{\pgfqpoint{4.928144in}{2.161740in}}{\pgfqpoint{4.924237in}{2.157833in}}%
\pgfpathcurveto{\pgfqpoint{4.920331in}{2.153926in}}{\pgfqpoint{4.918136in}{2.148627in}}{\pgfqpoint{4.918136in}{2.143102in}}%
\pgfpathcurveto{\pgfqpoint{4.918136in}{2.137576in}}{\pgfqpoint{4.920331in}{2.132277in}}{\pgfqpoint{4.924237in}{2.128370in}}%
\pgfpathcurveto{\pgfqpoint{4.928144in}{2.124463in}}{\pgfqpoint{4.933444in}{2.122268in}}{\pgfqpoint{4.938969in}{2.122268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{2.006400in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937899in}{2.124617in}}%
\pgfpathcurveto{\pgfqpoint{4.943424in}{2.124617in}}{\pgfqpoint{4.948724in}{2.126812in}}{\pgfqpoint{4.952631in}{2.130719in}}%
\pgfpathcurveto{\pgfqpoint{4.956537in}{2.134625in}}{\pgfqpoint{4.958733in}{2.139925in}}{\pgfqpoint{4.958733in}{2.145450in}}%
\pgfpathcurveto{\pgfqpoint{4.958733in}{2.150975in}}{\pgfqpoint{4.956537in}{2.156274in}}{\pgfqpoint{4.952631in}{2.160181in}}%
\pgfpathcurveto{\pgfqpoint{4.948724in}{2.164088in}}{\pgfqpoint{4.943424in}{2.166283in}}{\pgfqpoint{4.937899in}{2.166283in}}%
\pgfpathcurveto{\pgfqpoint{4.932374in}{2.166283in}}{\pgfqpoint{4.927075in}{2.164088in}}{\pgfqpoint{4.923168in}{2.160181in}}%
\pgfpathcurveto{\pgfqpoint{4.919261in}{2.156274in}}{\pgfqpoint{4.917066in}{2.150975in}}{\pgfqpoint{4.917066in}{2.145450in}}%
\pgfpathcurveto{\pgfqpoint{4.917066in}{2.139925in}}{\pgfqpoint{4.919261in}{2.134625in}}{\pgfqpoint{4.923168in}{2.130719in}}%
\pgfpathcurveto{\pgfqpoint{4.927075in}{2.126812in}}{\pgfqpoint{4.932374in}{2.124617in}}{\pgfqpoint{4.937899in}{2.124617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.006400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236056in}{1.690714in}}%
\pgfpathcurveto{\pgfqpoint{1.241581in}{1.690714in}}{\pgfqpoint{1.246880in}{1.692909in}}{\pgfqpoint{1.250787in}{1.696816in}}%
\pgfpathcurveto{\pgfqpoint{1.254694in}{1.700723in}}{\pgfqpoint{1.256889in}{1.706023in}}{\pgfqpoint{1.256889in}{1.711548in}}%
\pgfpathcurveto{\pgfqpoint{1.256889in}{1.717073in}}{\pgfqpoint{1.254694in}{1.722372in}}{\pgfqpoint{1.250787in}{1.726279in}}%
\pgfpathcurveto{\pgfqpoint{1.246880in}{1.730186in}}{\pgfqpoint{1.241581in}{1.732381in}}{\pgfqpoint{1.236056in}{1.732381in}}%
\pgfpathcurveto{\pgfqpoint{1.230530in}{1.732381in}}{\pgfqpoint{1.225231in}{1.730186in}}{\pgfqpoint{1.221324in}{1.726279in}}%
\pgfpathcurveto{\pgfqpoint{1.217417in}{1.722372in}}{\pgfqpoint{1.215222in}{1.717073in}}{\pgfqpoint{1.215222in}{1.711548in}}%
\pgfpathcurveto{\pgfqpoint{1.215222in}{1.706023in}}{\pgfqpoint{1.217417in}{1.700723in}}{\pgfqpoint{1.221324in}{1.696816in}}%
\pgfpathcurveto{\pgfqpoint{1.225231in}{1.692909in}}{\pgfqpoint{1.230530in}{1.690714in}}{\pgfqpoint{1.236056in}{1.690714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{1.608526in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{1.608526in}}{\pgfqpoint{1.637491in}{1.610721in}}{\pgfqpoint{1.641398in}{1.614628in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{1.618535in}}{\pgfqpoint{1.647500in}{1.623834in}}{\pgfqpoint{1.647500in}{1.629359in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{1.634885in}}{\pgfqpoint{1.645305in}{1.640184in}}{\pgfqpoint{1.641398in}{1.644091in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{1.647998in}}{\pgfqpoint{1.632192in}{1.650193in}}{\pgfqpoint{1.626667in}{1.650193in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{1.650193in}}{\pgfqpoint{1.615842in}{1.647998in}}{\pgfqpoint{1.611935in}{1.644091in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{1.640184in}}{\pgfqpoint{1.605833in}{1.634885in}}{\pgfqpoint{1.605833in}{1.629359in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{1.623834in}}{\pgfqpoint{1.608028in}{1.618535in}}{\pgfqpoint{1.611935in}{1.614628in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{1.610721in}}{\pgfqpoint{1.621142in}{1.608526in}}{\pgfqpoint{1.626667in}{1.608526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168883in}{1.506629in}}%
\pgfpathcurveto{\pgfqpoint{1.174408in}{1.506629in}}{\pgfqpoint{1.179708in}{1.508824in}}{\pgfqpoint{1.183614in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{1.187521in}{1.516637in}}{\pgfqpoint{1.189716in}{1.521937in}}{\pgfqpoint{1.189716in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{1.189716in}{1.532987in}}{\pgfqpoint{1.187521in}{1.538286in}}{\pgfqpoint{1.183614in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{1.179708in}{1.546100in}}{\pgfqpoint{1.174408in}{1.548295in}}{\pgfqpoint{1.168883in}{1.548295in}}%
\pgfpathcurveto{\pgfqpoint{1.163358in}{1.548295in}}{\pgfqpoint{1.158058in}{1.546100in}}{\pgfqpoint{1.154152in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{1.150245in}{1.538286in}}{\pgfqpoint{1.148050in}{1.532987in}}{\pgfqpoint{1.148050in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{1.148050in}{1.521937in}}{\pgfqpoint{1.150245in}{1.516637in}}{\pgfqpoint{1.154152in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{1.158058in}{1.508824in}}{\pgfqpoint{1.163358in}{1.506629in}}{\pgfqpoint{1.168883in}{1.506629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252161in}{1.604544in}}%
\pgfpathcurveto{\pgfqpoint{1.257686in}{1.604544in}}{\pgfqpoint{1.262986in}{1.606739in}}{\pgfqpoint{1.266892in}{1.610646in}}%
\pgfpathcurveto{\pgfqpoint{1.270799in}{1.614553in}}{\pgfqpoint{1.272994in}{1.619852in}}{\pgfqpoint{1.272994in}{1.625377in}}%
\pgfpathcurveto{\pgfqpoint{1.272994in}{1.630902in}}{\pgfqpoint{1.270799in}{1.636202in}}{\pgfqpoint{1.266892in}{1.640109in}}%
\pgfpathcurveto{\pgfqpoint{1.262986in}{1.644015in}}{\pgfqpoint{1.257686in}{1.646211in}}{\pgfqpoint{1.252161in}{1.646211in}}%
\pgfpathcurveto{\pgfqpoint{1.246636in}{1.646211in}}{\pgfqpoint{1.241337in}{1.644015in}}{\pgfqpoint{1.237430in}{1.640109in}}%
\pgfpathcurveto{\pgfqpoint{1.233523in}{1.636202in}}{\pgfqpoint{1.231328in}{1.630902in}}{\pgfqpoint{1.231328in}{1.625377in}}%
\pgfpathcurveto{\pgfqpoint{1.231328in}{1.619852in}}{\pgfqpoint{1.233523in}{1.614553in}}{\pgfqpoint{1.237430in}{1.610646in}}%
\pgfpathcurveto{\pgfqpoint{1.241337in}{1.606739in}}{\pgfqpoint{1.246636in}{1.604544in}}{\pgfqpoint{1.252161in}{1.604544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250888in}{1.549712in}}%
\pgfpathcurveto{\pgfqpoint{1.256413in}{1.549712in}}{\pgfqpoint{1.261713in}{1.551907in}}{\pgfqpoint{1.265619in}{1.555814in}}%
\pgfpathcurveto{\pgfqpoint{1.269526in}{1.559721in}}{\pgfqpoint{1.271721in}{1.565021in}}{\pgfqpoint{1.271721in}{1.570546in}}%
\pgfpathcurveto{\pgfqpoint{1.271721in}{1.576071in}}{\pgfqpoint{1.269526in}{1.581370in}}{\pgfqpoint{1.265619in}{1.585277in}}%
\pgfpathcurveto{\pgfqpoint{1.261713in}{1.589184in}}{\pgfqpoint{1.256413in}{1.591379in}}{\pgfqpoint{1.250888in}{1.591379in}}%
\pgfpathcurveto{\pgfqpoint{1.245363in}{1.591379in}}{\pgfqpoint{1.240063in}{1.589184in}}{\pgfqpoint{1.236157in}{1.585277in}}%
\pgfpathcurveto{\pgfqpoint{1.232250in}{1.581370in}}{\pgfqpoint{1.230055in}{1.576071in}}{\pgfqpoint{1.230055in}{1.570546in}}%
\pgfpathcurveto{\pgfqpoint{1.230055in}{1.565021in}}{\pgfqpoint{1.232250in}{1.559721in}}{\pgfqpoint{1.236157in}{1.555814in}}%
\pgfpathcurveto{\pgfqpoint{1.240063in}{1.551907in}}{\pgfqpoint{1.245363in}{1.549712in}}{\pgfqpoint{1.250888in}{1.549712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463623in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{1.469148in}{1.369567in}}{\pgfqpoint{1.474447in}{1.371762in}}{\pgfqpoint{1.478354in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.482261in}{1.379575in}}{\pgfqpoint{1.484456in}{1.384875in}}{\pgfqpoint{1.484456in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.484456in}{1.395925in}}{\pgfqpoint{1.482261in}{1.401225in}}{\pgfqpoint{1.478354in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.474447in}{1.409038in}}{\pgfqpoint{1.469148in}{1.411233in}}{\pgfqpoint{1.463623in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{1.458098in}{1.411233in}}{\pgfqpoint{1.452798in}{1.409038in}}{\pgfqpoint{1.448891in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.444984in}{1.401225in}}{\pgfqpoint{1.442789in}{1.395925in}}{\pgfqpoint{1.442789in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.442789in}{1.384875in}}{\pgfqpoint{1.444984in}{1.379575in}}{\pgfqpoint{1.448891in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.452798in}{1.371762in}}{\pgfqpoint{1.458098in}{1.369567in}}{\pgfqpoint{1.463623in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417849in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{1.423374in}{1.369567in}}{\pgfqpoint{1.428674in}{1.371762in}}{\pgfqpoint{1.432581in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.436488in}{1.379575in}}{\pgfqpoint{1.438683in}{1.384875in}}{\pgfqpoint{1.438683in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.438683in}{1.395925in}}{\pgfqpoint{1.436488in}{1.401225in}}{\pgfqpoint{1.432581in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.428674in}{1.409038in}}{\pgfqpoint{1.423374in}{1.411233in}}{\pgfqpoint{1.417849in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{1.412324in}{1.411233in}}{\pgfqpoint{1.407025in}{1.409038in}}{\pgfqpoint{1.403118in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.399211in}{1.401225in}}{\pgfqpoint{1.397016in}{1.395925in}}{\pgfqpoint{1.397016in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.397016in}{1.384875in}}{\pgfqpoint{1.399211in}{1.379575in}}{\pgfqpoint{1.403118in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.407025in}{1.371762in}}{\pgfqpoint{1.412324in}{1.369567in}}{\pgfqpoint{1.417849in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245564in}{1.729369in}}%
\pgfpathcurveto{\pgfqpoint{1.251089in}{1.729369in}}{\pgfqpoint{1.256388in}{1.731564in}}{\pgfqpoint{1.260295in}{1.735471in}}%
\pgfpathcurveto{\pgfqpoint{1.264202in}{1.739377in}}{\pgfqpoint{1.266397in}{1.744677in}}{\pgfqpoint{1.266397in}{1.750202in}}%
\pgfpathcurveto{\pgfqpoint{1.266397in}{1.755727in}}{\pgfqpoint{1.264202in}{1.761027in}}{\pgfqpoint{1.260295in}{1.764933in}}%
\pgfpathcurveto{\pgfqpoint{1.256388in}{1.768840in}}{\pgfqpoint{1.251089in}{1.771035in}}{\pgfqpoint{1.245564in}{1.771035in}}%
\pgfpathcurveto{\pgfqpoint{1.240038in}{1.771035in}}{\pgfqpoint{1.234739in}{1.768840in}}{\pgfqpoint{1.230832in}{1.764933in}}%
\pgfpathcurveto{\pgfqpoint{1.226925in}{1.761027in}}{\pgfqpoint{1.224730in}{1.755727in}}{\pgfqpoint{1.224730in}{1.750202in}}%
\pgfpathcurveto{\pgfqpoint{1.224730in}{1.744677in}}{\pgfqpoint{1.226925in}{1.739377in}}{\pgfqpoint{1.230832in}{1.735471in}}%
\pgfpathcurveto{\pgfqpoint{1.234739in}{1.731564in}}{\pgfqpoint{1.240038in}{1.729369in}}{\pgfqpoint{1.245564in}{1.729369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{1.628051in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{1.628051in}}{\pgfqpoint{0.976158in}{1.630246in}}{\pgfqpoint{0.980065in}{1.634153in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{1.638060in}}{\pgfqpoint{0.986167in}{1.643359in}}{\pgfqpoint{0.986167in}{1.648884in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{1.654409in}}{\pgfqpoint{0.983972in}{1.659709in}}{\pgfqpoint{0.980065in}{1.663616in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{1.667522in}}{\pgfqpoint{0.970858in}{1.669718in}}{\pgfqpoint{0.965333in}{1.669718in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{1.669718in}}{\pgfqpoint{0.954509in}{1.667522in}}{\pgfqpoint{0.950602in}{1.663616in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{1.659709in}}{\pgfqpoint{0.944500in}{1.654409in}}{\pgfqpoint{0.944500in}{1.648884in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{1.643359in}}{\pgfqpoint{0.946695in}{1.638060in}}{\pgfqpoint{0.950602in}{1.634153in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{1.630246in}}{\pgfqpoint{0.959808in}{1.628051in}}{\pgfqpoint{0.965333in}{1.628051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139898in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{1.145423in}{1.369567in}}{\pgfqpoint{1.150723in}{1.371762in}}{\pgfqpoint{1.154630in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.158537in}{1.379575in}}{\pgfqpoint{1.160732in}{1.384875in}}{\pgfqpoint{1.160732in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.160732in}{1.395925in}}{\pgfqpoint{1.158537in}{1.401225in}}{\pgfqpoint{1.154630in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.150723in}{1.409038in}}{\pgfqpoint{1.145423in}{1.411233in}}{\pgfqpoint{1.139898in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{1.134373in}{1.411233in}}{\pgfqpoint{1.129074in}{1.409038in}}{\pgfqpoint{1.125167in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.121260in}{1.401225in}}{\pgfqpoint{1.119065in}{1.395925in}}{\pgfqpoint{1.119065in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.119065in}{1.384875in}}{\pgfqpoint{1.121260in}{1.379575in}}{\pgfqpoint{1.125167in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.129074in}{1.371762in}}{\pgfqpoint{1.134373in}{1.369567in}}{\pgfqpoint{1.139898in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576794in}{1.589768in}}%
\pgfpathcurveto{\pgfqpoint{1.582319in}{1.589768in}}{\pgfqpoint{1.587619in}{1.591963in}}{\pgfqpoint{1.591526in}{1.595870in}}%
\pgfpathcurveto{\pgfqpoint{1.595432in}{1.599777in}}{\pgfqpoint{1.597628in}{1.605076in}}{\pgfqpoint{1.597628in}{1.610601in}}%
\pgfpathcurveto{\pgfqpoint{1.597628in}{1.616126in}}{\pgfqpoint{1.595432in}{1.621426in}}{\pgfqpoint{1.591526in}{1.625333in}}%
\pgfpathcurveto{\pgfqpoint{1.587619in}{1.629239in}}{\pgfqpoint{1.582319in}{1.631435in}}{\pgfqpoint{1.576794in}{1.631435in}}%
\pgfpathcurveto{\pgfqpoint{1.571269in}{1.631435in}}{\pgfqpoint{1.565970in}{1.629239in}}{\pgfqpoint{1.562063in}{1.625333in}}%
\pgfpathcurveto{\pgfqpoint{1.558156in}{1.621426in}}{\pgfqpoint{1.555961in}{1.616126in}}{\pgfqpoint{1.555961in}{1.610601in}}%
\pgfpathcurveto{\pgfqpoint{1.555961in}{1.605076in}}{\pgfqpoint{1.558156in}{1.599777in}}{\pgfqpoint{1.562063in}{1.595870in}}%
\pgfpathcurveto{\pgfqpoint{1.565970in}{1.591963in}}{\pgfqpoint{1.571269in}{1.589768in}}{\pgfqpoint{1.576794in}{1.589768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151019in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{1.156544in}{1.369567in}}{\pgfqpoint{1.161844in}{1.371762in}}{\pgfqpoint{1.165750in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.169657in}{1.379575in}}{\pgfqpoint{1.171852in}{1.384875in}}{\pgfqpoint{1.171852in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.171852in}{1.395925in}}{\pgfqpoint{1.169657in}{1.401225in}}{\pgfqpoint{1.165750in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.161844in}{1.409038in}}{\pgfqpoint{1.156544in}{1.411233in}}{\pgfqpoint{1.151019in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{1.145494in}{1.411233in}}{\pgfqpoint{1.140194in}{1.409038in}}{\pgfqpoint{1.136288in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.132381in}{1.401225in}}{\pgfqpoint{1.130186in}{1.395925in}}{\pgfqpoint{1.130186in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.130186in}{1.384875in}}{\pgfqpoint{1.132381in}{1.379575in}}{\pgfqpoint{1.136288in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.140194in}{1.371762in}}{\pgfqpoint{1.145494in}{1.369567in}}{\pgfqpoint{1.151019in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397735in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{1.403260in}{1.369567in}}{\pgfqpoint{1.408559in}{1.371762in}}{\pgfqpoint{1.412466in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.416373in}{1.379575in}}{\pgfqpoint{1.418568in}{1.384875in}}{\pgfqpoint{1.418568in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.418568in}{1.395925in}}{\pgfqpoint{1.416373in}{1.401225in}}{\pgfqpoint{1.412466in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.408559in}{1.409038in}}{\pgfqpoint{1.403260in}{1.411233in}}{\pgfqpoint{1.397735in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{1.392210in}{1.411233in}}{\pgfqpoint{1.386910in}{1.409038in}}{\pgfqpoint{1.383003in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.379097in}{1.401225in}}{\pgfqpoint{1.376902in}{1.395925in}}{\pgfqpoint{1.376902in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.376902in}{1.384875in}}{\pgfqpoint{1.379097in}{1.379575in}}{\pgfqpoint{1.383003in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.386910in}{1.371762in}}{\pgfqpoint{1.392210in}{1.369567in}}{\pgfqpoint{1.397735in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621128in}{1.675046in}}%
\pgfpathcurveto{\pgfqpoint{1.626653in}{1.675046in}}{\pgfqpoint{1.631952in}{1.677241in}}{\pgfqpoint{1.635859in}{1.681148in}}%
\pgfpathcurveto{\pgfqpoint{1.639766in}{1.685054in}}{\pgfqpoint{1.641961in}{1.690354in}}{\pgfqpoint{1.641961in}{1.695879in}}%
\pgfpathcurveto{\pgfqpoint{1.641961in}{1.701404in}}{\pgfqpoint{1.639766in}{1.706704in}}{\pgfqpoint{1.635859in}{1.710610in}}%
\pgfpathcurveto{\pgfqpoint{1.631952in}{1.714517in}}{\pgfqpoint{1.626653in}{1.716712in}}{\pgfqpoint{1.621128in}{1.716712in}}%
\pgfpathcurveto{\pgfqpoint{1.615603in}{1.716712in}}{\pgfqpoint{1.610303in}{1.714517in}}{\pgfqpoint{1.606396in}{1.710610in}}%
\pgfpathcurveto{\pgfqpoint{1.602489in}{1.706704in}}{\pgfqpoint{1.600294in}{1.701404in}}{\pgfqpoint{1.600294in}{1.695879in}}%
\pgfpathcurveto{\pgfqpoint{1.600294in}{1.690354in}}{\pgfqpoint{1.602489in}{1.685054in}}{\pgfqpoint{1.606396in}{1.681148in}}%
\pgfpathcurveto{\pgfqpoint{1.610303in}{1.677241in}}{\pgfqpoint{1.615603in}{1.675046in}}{\pgfqpoint{1.621128in}{1.675046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269141in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{1.274666in}{1.369567in}}{\pgfqpoint{1.279966in}{1.371762in}}{\pgfqpoint{1.283873in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.287780in}{1.379575in}}{\pgfqpoint{1.289975in}{1.384875in}}{\pgfqpoint{1.289975in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.289975in}{1.395925in}}{\pgfqpoint{1.287780in}{1.401225in}}{\pgfqpoint{1.283873in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.279966in}{1.409038in}}{\pgfqpoint{1.274666in}{1.411233in}}{\pgfqpoint{1.269141in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{1.263616in}{1.411233in}}{\pgfqpoint{1.258317in}{1.409038in}}{\pgfqpoint{1.254410in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.250503in}{1.401225in}}{\pgfqpoint{1.248308in}{1.395925in}}{\pgfqpoint{1.248308in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.248308in}{1.384875in}}{\pgfqpoint{1.250503in}{1.379575in}}{\pgfqpoint{1.254410in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.258317in}{1.371762in}}{\pgfqpoint{1.263616in}{1.369567in}}{\pgfqpoint{1.269141in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068769in}{1.549599in}}%
\pgfpathcurveto{\pgfqpoint{1.074294in}{1.549599in}}{\pgfqpoint{1.079593in}{1.551795in}}{\pgfqpoint{1.083500in}{1.555701in}}%
\pgfpathcurveto{\pgfqpoint{1.087407in}{1.559608in}}{\pgfqpoint{1.089602in}{1.564908in}}{\pgfqpoint{1.089602in}{1.570433in}}%
\pgfpathcurveto{\pgfqpoint{1.089602in}{1.575958in}}{\pgfqpoint{1.087407in}{1.581257in}}{\pgfqpoint{1.083500in}{1.585164in}}%
\pgfpathcurveto{\pgfqpoint{1.079593in}{1.589071in}}{\pgfqpoint{1.074294in}{1.591266in}}{\pgfqpoint{1.068769in}{1.591266in}}%
\pgfpathcurveto{\pgfqpoint{1.063244in}{1.591266in}}{\pgfqpoint{1.057944in}{1.589071in}}{\pgfqpoint{1.054037in}{1.585164in}}%
\pgfpathcurveto{\pgfqpoint{1.050130in}{1.581257in}}{\pgfqpoint{1.047935in}{1.575958in}}{\pgfqpoint{1.047935in}{1.570433in}}%
\pgfpathcurveto{\pgfqpoint{1.047935in}{1.564908in}}{\pgfqpoint{1.050130in}{1.559608in}}{\pgfqpoint{1.054037in}{1.555701in}}%
\pgfpathcurveto{\pgfqpoint{1.057944in}{1.551795in}}{\pgfqpoint{1.063244in}{1.549599in}}{\pgfqpoint{1.068769in}{1.549599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321756in}{1.557549in}}%
\pgfpathcurveto{\pgfqpoint{1.327281in}{1.557549in}}{\pgfqpoint{1.332580in}{1.559744in}}{\pgfqpoint{1.336487in}{1.563651in}}%
\pgfpathcurveto{\pgfqpoint{1.340394in}{1.567558in}}{\pgfqpoint{1.342589in}{1.572857in}}{\pgfqpoint{1.342589in}{1.578382in}}%
\pgfpathcurveto{\pgfqpoint{1.342589in}{1.583907in}}{\pgfqpoint{1.340394in}{1.589207in}}{\pgfqpoint{1.336487in}{1.593114in}}%
\pgfpathcurveto{\pgfqpoint{1.332580in}{1.597020in}}{\pgfqpoint{1.327281in}{1.599216in}}{\pgfqpoint{1.321756in}{1.599216in}}%
\pgfpathcurveto{\pgfqpoint{1.316230in}{1.599216in}}{\pgfqpoint{1.310931in}{1.597020in}}{\pgfqpoint{1.307024in}{1.593114in}}%
\pgfpathcurveto{\pgfqpoint{1.303117in}{1.589207in}}{\pgfqpoint{1.300922in}{1.583907in}}{\pgfqpoint{1.300922in}{1.578382in}}%
\pgfpathcurveto{\pgfqpoint{1.300922in}{1.572857in}}{\pgfqpoint{1.303117in}{1.567558in}}{\pgfqpoint{1.307024in}{1.563651in}}%
\pgfpathcurveto{\pgfqpoint{1.310931in}{1.559744in}}{\pgfqpoint{1.316230in}{1.557549in}}{\pgfqpoint{1.321756in}{1.557549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538766in}{1.550371in}}%
\pgfpathcurveto{\pgfqpoint{1.544291in}{1.550371in}}{\pgfqpoint{1.549591in}{1.552566in}}{\pgfqpoint{1.553497in}{1.556473in}}%
\pgfpathcurveto{\pgfqpoint{1.557404in}{1.560380in}}{\pgfqpoint{1.559599in}{1.565680in}}{\pgfqpoint{1.559599in}{1.571205in}}%
\pgfpathcurveto{\pgfqpoint{1.559599in}{1.576730in}}{\pgfqpoint{1.557404in}{1.582029in}}{\pgfqpoint{1.553497in}{1.585936in}}%
\pgfpathcurveto{\pgfqpoint{1.549591in}{1.589843in}}{\pgfqpoint{1.544291in}{1.592038in}}{\pgfqpoint{1.538766in}{1.592038in}}%
\pgfpathcurveto{\pgfqpoint{1.533241in}{1.592038in}}{\pgfqpoint{1.527941in}{1.589843in}}{\pgfqpoint{1.524035in}{1.585936in}}%
\pgfpathcurveto{\pgfqpoint{1.520128in}{1.582029in}}{\pgfqpoint{1.517933in}{1.576730in}}{\pgfqpoint{1.517933in}{1.571205in}}%
\pgfpathcurveto{\pgfqpoint{1.517933in}{1.565680in}}{\pgfqpoint{1.520128in}{1.560380in}}{\pgfqpoint{1.524035in}{1.556473in}}%
\pgfpathcurveto{\pgfqpoint{1.527941in}{1.552566in}}{\pgfqpoint{1.533241in}{1.550371in}}{\pgfqpoint{1.538766in}{1.550371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383536in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{1.389061in}{1.369567in}}{\pgfqpoint{1.394361in}{1.371762in}}{\pgfqpoint{1.398267in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.402174in}{1.379575in}}{\pgfqpoint{1.404369in}{1.384875in}}{\pgfqpoint{1.404369in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.404369in}{1.395925in}}{\pgfqpoint{1.402174in}{1.401225in}}{\pgfqpoint{1.398267in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.394361in}{1.409038in}}{\pgfqpoint{1.389061in}{1.411233in}}{\pgfqpoint{1.383536in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{1.378011in}{1.411233in}}{\pgfqpoint{1.372711in}{1.409038in}}{\pgfqpoint{1.368805in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.364898in}{1.401225in}}{\pgfqpoint{1.362703in}{1.395925in}}{\pgfqpoint{1.362703in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.362703in}{1.384875in}}{\pgfqpoint{1.364898in}{1.379575in}}{\pgfqpoint{1.368805in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.372711in}{1.371762in}}{\pgfqpoint{1.378011in}{1.369567in}}{\pgfqpoint{1.383536in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421862in}{1.812124in}}%
\pgfpathcurveto{\pgfqpoint{1.427387in}{1.812124in}}{\pgfqpoint{1.432687in}{1.814319in}}{\pgfqpoint{1.436594in}{1.818226in}}%
\pgfpathcurveto{\pgfqpoint{1.440500in}{1.822133in}}{\pgfqpoint{1.442696in}{1.827432in}}{\pgfqpoint{1.442696in}{1.832958in}}%
\pgfpathcurveto{\pgfqpoint{1.442696in}{1.838483in}}{\pgfqpoint{1.440500in}{1.843782in}}{\pgfqpoint{1.436594in}{1.847689in}}%
\pgfpathcurveto{\pgfqpoint{1.432687in}{1.851596in}}{\pgfqpoint{1.427387in}{1.853791in}}{\pgfqpoint{1.421862in}{1.853791in}}%
\pgfpathcurveto{\pgfqpoint{1.416337in}{1.853791in}}{\pgfqpoint{1.411038in}{1.851596in}}{\pgfqpoint{1.407131in}{1.847689in}}%
\pgfpathcurveto{\pgfqpoint{1.403224in}{1.843782in}}{\pgfqpoint{1.401029in}{1.838483in}}{\pgfqpoint{1.401029in}{1.832958in}}%
\pgfpathcurveto{\pgfqpoint{1.401029in}{1.827432in}}{\pgfqpoint{1.403224in}{1.822133in}}{\pgfqpoint{1.407131in}{1.818226in}}%
\pgfpathcurveto{\pgfqpoint{1.411038in}{1.814319in}}{\pgfqpoint{1.416337in}{1.812124in}}{\pgfqpoint{1.421862in}{1.812124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287141in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{1.292666in}{1.369567in}}{\pgfqpoint{1.297965in}{1.371762in}}{\pgfqpoint{1.301872in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.305779in}{1.379575in}}{\pgfqpoint{1.307974in}{1.384875in}}{\pgfqpoint{1.307974in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.307974in}{1.395925in}}{\pgfqpoint{1.305779in}{1.401225in}}{\pgfqpoint{1.301872in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.297965in}{1.409038in}}{\pgfqpoint{1.292666in}{1.411233in}}{\pgfqpoint{1.287141in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{1.281616in}{1.411233in}}{\pgfqpoint{1.276316in}{1.409038in}}{\pgfqpoint{1.272409in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.268502in}{1.401225in}}{\pgfqpoint{1.266307in}{1.395925in}}{\pgfqpoint{1.266307in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.266307in}{1.384875in}}{\pgfqpoint{1.268502in}{1.379575in}}{\pgfqpoint{1.272409in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.276316in}{1.371762in}}{\pgfqpoint{1.281616in}{1.369567in}}{\pgfqpoint{1.287141in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160538in}{1.733793in}}%
\pgfpathcurveto{\pgfqpoint{1.166063in}{1.733793in}}{\pgfqpoint{1.171362in}{1.735988in}}{\pgfqpoint{1.175269in}{1.739895in}}%
\pgfpathcurveto{\pgfqpoint{1.179176in}{1.743802in}}{\pgfqpoint{1.181371in}{1.749102in}}{\pgfqpoint{1.181371in}{1.754627in}}%
\pgfpathcurveto{\pgfqpoint{1.181371in}{1.760152in}}{\pgfqpoint{1.179176in}{1.765451in}}{\pgfqpoint{1.175269in}{1.769358in}}%
\pgfpathcurveto{\pgfqpoint{1.171362in}{1.773265in}}{\pgfqpoint{1.166063in}{1.775460in}}{\pgfqpoint{1.160538in}{1.775460in}}%
\pgfpathcurveto{\pgfqpoint{1.155012in}{1.775460in}}{\pgfqpoint{1.149713in}{1.773265in}}{\pgfqpoint{1.145806in}{1.769358in}}%
\pgfpathcurveto{\pgfqpoint{1.141899in}{1.765451in}}{\pgfqpoint{1.139704in}{1.760152in}}{\pgfqpoint{1.139704in}{1.754627in}}%
\pgfpathcurveto{\pgfqpoint{1.139704in}{1.749102in}}{\pgfqpoint{1.141899in}{1.743802in}}{\pgfqpoint{1.145806in}{1.739895in}}%
\pgfpathcurveto{\pgfqpoint{1.149713in}{1.735988in}}{\pgfqpoint{1.155012in}{1.733793in}}{\pgfqpoint{1.160538in}{1.733793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427742in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{1.433267in}{1.369567in}}{\pgfqpoint{1.438566in}{1.371762in}}{\pgfqpoint{1.442473in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.446380in}{1.379575in}}{\pgfqpoint{1.448575in}{1.384875in}}{\pgfqpoint{1.448575in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.448575in}{1.395925in}}{\pgfqpoint{1.446380in}{1.401225in}}{\pgfqpoint{1.442473in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.438566in}{1.409038in}}{\pgfqpoint{1.433267in}{1.411233in}}{\pgfqpoint{1.427742in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{1.422216in}{1.411233in}}{\pgfqpoint{1.416917in}{1.409038in}}{\pgfqpoint{1.413010in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.409103in}{1.401225in}}{\pgfqpoint{1.406908in}{1.395925in}}{\pgfqpoint{1.406908in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.406908in}{1.384875in}}{\pgfqpoint{1.409103in}{1.379575in}}{\pgfqpoint{1.413010in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.416917in}{1.371762in}}{\pgfqpoint{1.422216in}{1.369567in}}{\pgfqpoint{1.427742in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138031in}{1.770060in}}%
\pgfpathcurveto{\pgfqpoint{1.143556in}{1.770060in}}{\pgfqpoint{1.148856in}{1.772255in}}{\pgfqpoint{1.152763in}{1.776162in}}%
\pgfpathcurveto{\pgfqpoint{1.156669in}{1.780068in}}{\pgfqpoint{1.158865in}{1.785368in}}{\pgfqpoint{1.158865in}{1.790893in}}%
\pgfpathcurveto{\pgfqpoint{1.158865in}{1.796418in}}{\pgfqpoint{1.156669in}{1.801718in}}{\pgfqpoint{1.152763in}{1.805624in}}%
\pgfpathcurveto{\pgfqpoint{1.148856in}{1.809531in}}{\pgfqpoint{1.143556in}{1.811726in}}{\pgfqpoint{1.138031in}{1.811726in}}%
\pgfpathcurveto{\pgfqpoint{1.132506in}{1.811726in}}{\pgfqpoint{1.127207in}{1.809531in}}{\pgfqpoint{1.123300in}{1.805624in}}%
\pgfpathcurveto{\pgfqpoint{1.119393in}{1.801718in}}{\pgfqpoint{1.117198in}{1.796418in}}{\pgfqpoint{1.117198in}{1.790893in}}%
\pgfpathcurveto{\pgfqpoint{1.117198in}{1.785368in}}{\pgfqpoint{1.119393in}{1.780068in}}{\pgfqpoint{1.123300in}{1.776162in}}%
\pgfpathcurveto{\pgfqpoint{1.127207in}{1.772255in}}{\pgfqpoint{1.132506in}{1.770060in}}{\pgfqpoint{1.138031in}{1.770060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968161in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{0.973686in}{1.369567in}}{\pgfqpoint{0.978986in}{1.371762in}}{\pgfqpoint{0.982893in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{0.986799in}{1.379575in}}{\pgfqpoint{0.988995in}{1.384875in}}{\pgfqpoint{0.988995in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{0.988995in}{1.395925in}}{\pgfqpoint{0.986799in}{1.401225in}}{\pgfqpoint{0.982893in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{0.978986in}{1.409038in}}{\pgfqpoint{0.973686in}{1.411233in}}{\pgfqpoint{0.968161in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{0.962636in}{1.411233in}}{\pgfqpoint{0.957337in}{1.409038in}}{\pgfqpoint{0.953430in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{0.949523in}{1.401225in}}{\pgfqpoint{0.947328in}{1.395925in}}{\pgfqpoint{0.947328in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{0.947328in}{1.384875in}}{\pgfqpoint{0.949523in}{1.379575in}}{\pgfqpoint{0.953430in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{0.957337in}{1.371762in}}{\pgfqpoint{0.962636in}{1.369567in}}{\pgfqpoint{0.968161in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{1.369567in}}{\pgfqpoint{1.637491in}{1.371762in}}{\pgfqpoint{1.641398in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{1.379575in}}{\pgfqpoint{1.647500in}{1.384875in}}{\pgfqpoint{1.647500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{1.395925in}}{\pgfqpoint{1.645305in}{1.401225in}}{\pgfqpoint{1.641398in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{1.409038in}}{\pgfqpoint{1.632192in}{1.411233in}}{\pgfqpoint{1.626667in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{1.411233in}}{\pgfqpoint{1.615842in}{1.409038in}}{\pgfqpoint{1.611935in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{1.401225in}}{\pgfqpoint{1.605833in}{1.395925in}}{\pgfqpoint{1.605833in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{1.384875in}}{\pgfqpoint{1.608028in}{1.379575in}}{\pgfqpoint{1.611935in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{1.371762in}}{\pgfqpoint{1.621142in}{1.369567in}}{\pgfqpoint{1.626667in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{1.369567in}}{\pgfqpoint{0.976158in}{1.371762in}}{\pgfqpoint{0.980065in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{1.379575in}}{\pgfqpoint{0.986167in}{1.384875in}}{\pgfqpoint{0.986167in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{1.395925in}}{\pgfqpoint{0.983972in}{1.401225in}}{\pgfqpoint{0.980065in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{1.409038in}}{\pgfqpoint{0.970858in}{1.411233in}}{\pgfqpoint{0.965333in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{1.411233in}}{\pgfqpoint{0.954509in}{1.409038in}}{\pgfqpoint{0.950602in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{1.401225in}}{\pgfqpoint{0.944500in}{1.395925in}}{\pgfqpoint{0.944500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{1.384875in}}{\pgfqpoint{0.946695in}{1.379575in}}{\pgfqpoint{0.950602in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{1.371762in}}{\pgfqpoint{0.959808in}{1.369567in}}{\pgfqpoint{0.965333in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121845in}{1.576333in}}%
\pgfpathcurveto{\pgfqpoint{1.127371in}{1.576333in}}{\pgfqpoint{1.132670in}{1.578528in}}{\pgfqpoint{1.136577in}{1.582435in}}%
\pgfpathcurveto{\pgfqpoint{1.140484in}{1.586342in}}{\pgfqpoint{1.142679in}{1.591641in}}{\pgfqpoint{1.142679in}{1.597166in}}%
\pgfpathcurveto{\pgfqpoint{1.142679in}{1.602691in}}{\pgfqpoint{1.140484in}{1.607991in}}{\pgfqpoint{1.136577in}{1.611898in}}%
\pgfpathcurveto{\pgfqpoint{1.132670in}{1.615804in}}{\pgfqpoint{1.127371in}{1.618000in}}{\pgfqpoint{1.121845in}{1.618000in}}%
\pgfpathcurveto{\pgfqpoint{1.116320in}{1.618000in}}{\pgfqpoint{1.111021in}{1.615804in}}{\pgfqpoint{1.107114in}{1.611898in}}%
\pgfpathcurveto{\pgfqpoint{1.103207in}{1.607991in}}{\pgfqpoint{1.101012in}{1.602691in}}{\pgfqpoint{1.101012in}{1.597166in}}%
\pgfpathcurveto{\pgfqpoint{1.101012in}{1.591641in}}{\pgfqpoint{1.103207in}{1.586342in}}{\pgfqpoint{1.107114in}{1.582435in}}%
\pgfpathcurveto{\pgfqpoint{1.111021in}{1.578528in}}{\pgfqpoint{1.116320in}{1.576333in}}{\pgfqpoint{1.121845in}{1.576333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317332in}{1.569295in}}%
\pgfpathcurveto{\pgfqpoint{1.322857in}{1.569295in}}{\pgfqpoint{1.328156in}{1.571490in}}{\pgfqpoint{1.332063in}{1.575397in}}%
\pgfpathcurveto{\pgfqpoint{1.335970in}{1.579304in}}{\pgfqpoint{1.338165in}{1.584603in}}{\pgfqpoint{1.338165in}{1.590128in}}%
\pgfpathcurveto{\pgfqpoint{1.338165in}{1.595653in}}{\pgfqpoint{1.335970in}{1.600953in}}{\pgfqpoint{1.332063in}{1.604860in}}%
\pgfpathcurveto{\pgfqpoint{1.328156in}{1.608766in}}{\pgfqpoint{1.322857in}{1.610962in}}{\pgfqpoint{1.317332in}{1.610962in}}%
\pgfpathcurveto{\pgfqpoint{1.311807in}{1.610962in}}{\pgfqpoint{1.306507in}{1.608766in}}{\pgfqpoint{1.302601in}{1.604860in}}%
\pgfpathcurveto{\pgfqpoint{1.298694in}{1.600953in}}{\pgfqpoint{1.296499in}{1.595653in}}{\pgfqpoint{1.296499in}{1.590128in}}%
\pgfpathcurveto{\pgfqpoint{1.296499in}{1.584603in}}{\pgfqpoint{1.298694in}{1.579304in}}{\pgfqpoint{1.302601in}{1.575397in}}%
\pgfpathcurveto{\pgfqpoint{1.306507in}{1.571490in}}{\pgfqpoint{1.311807in}{1.569295in}}{\pgfqpoint{1.317332in}{1.569295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292191in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{1.297716in}{1.369567in}}{\pgfqpoint{1.303015in}{1.371762in}}{\pgfqpoint{1.306922in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.310829in}{1.379575in}}{\pgfqpoint{1.313024in}{1.384875in}}{\pgfqpoint{1.313024in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.313024in}{1.395925in}}{\pgfqpoint{1.310829in}{1.401225in}}{\pgfqpoint{1.306922in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.303015in}{1.409038in}}{\pgfqpoint{1.297716in}{1.411233in}}{\pgfqpoint{1.292191in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{1.286665in}{1.411233in}}{\pgfqpoint{1.281366in}{1.409038in}}{\pgfqpoint{1.277459in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.273552in}{1.401225in}}{\pgfqpoint{1.271357in}{1.395925in}}{\pgfqpoint{1.271357in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.271357in}{1.384875in}}{\pgfqpoint{1.273552in}{1.379575in}}{\pgfqpoint{1.277459in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.281366in}{1.371762in}}{\pgfqpoint{1.286665in}{1.369567in}}{\pgfqpoint{1.292191in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221802in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{1.227327in}{1.369567in}}{\pgfqpoint{1.232627in}{1.371762in}}{\pgfqpoint{1.236533in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.240440in}{1.379575in}}{\pgfqpoint{1.242635in}{1.384875in}}{\pgfqpoint{1.242635in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.242635in}{1.395925in}}{\pgfqpoint{1.240440in}{1.401225in}}{\pgfqpoint{1.236533in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.232627in}{1.409038in}}{\pgfqpoint{1.227327in}{1.411233in}}{\pgfqpoint{1.221802in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{1.216277in}{1.411233in}}{\pgfqpoint{1.210978in}{1.409038in}}{\pgfqpoint{1.207071in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.203164in}{1.401225in}}{\pgfqpoint{1.200969in}{1.395925in}}{\pgfqpoint{1.200969in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.200969in}{1.384875in}}{\pgfqpoint{1.203164in}{1.379575in}}{\pgfqpoint{1.207071in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.210978in}{1.371762in}}{\pgfqpoint{1.216277in}{1.369567in}}{\pgfqpoint{1.221802in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093700in}{1.608461in}}%
\pgfpathcurveto{\pgfqpoint{1.099225in}{1.608461in}}{\pgfqpoint{1.104524in}{1.610656in}}{\pgfqpoint{1.108431in}{1.614563in}}%
\pgfpathcurveto{\pgfqpoint{1.112338in}{1.618470in}}{\pgfqpoint{1.114533in}{1.623769in}}{\pgfqpoint{1.114533in}{1.629294in}}%
\pgfpathcurveto{\pgfqpoint{1.114533in}{1.634819in}}{\pgfqpoint{1.112338in}{1.640119in}}{\pgfqpoint{1.108431in}{1.644026in}}%
\pgfpathcurveto{\pgfqpoint{1.104524in}{1.647932in}}{\pgfqpoint{1.099225in}{1.650128in}}{\pgfqpoint{1.093700in}{1.650128in}}%
\pgfpathcurveto{\pgfqpoint{1.088174in}{1.650128in}}{\pgfqpoint{1.082875in}{1.647932in}}{\pgfqpoint{1.078968in}{1.644026in}}%
\pgfpathcurveto{\pgfqpoint{1.075061in}{1.640119in}}{\pgfqpoint{1.072866in}{1.634819in}}{\pgfqpoint{1.072866in}{1.629294in}}%
\pgfpathcurveto{\pgfqpoint{1.072866in}{1.623769in}}{\pgfqpoint{1.075061in}{1.618470in}}{\pgfqpoint{1.078968in}{1.614563in}}%
\pgfpathcurveto{\pgfqpoint{1.082875in}{1.610656in}}{\pgfqpoint{1.088174in}{1.608461in}}{\pgfqpoint{1.093700in}{1.608461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445491in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{1.451016in}{1.369567in}}{\pgfqpoint{1.456316in}{1.371762in}}{\pgfqpoint{1.460223in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.464129in}{1.379575in}}{\pgfqpoint{1.466325in}{1.384875in}}{\pgfqpoint{1.466325in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.466325in}{1.395925in}}{\pgfqpoint{1.464129in}{1.401225in}}{\pgfqpoint{1.460223in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.456316in}{1.409038in}}{\pgfqpoint{1.451016in}{1.411233in}}{\pgfqpoint{1.445491in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{1.439966in}{1.411233in}}{\pgfqpoint{1.434667in}{1.409038in}}{\pgfqpoint{1.430760in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.426853in}{1.401225in}}{\pgfqpoint{1.424658in}{1.395925in}}{\pgfqpoint{1.424658in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.424658in}{1.384875in}}{\pgfqpoint{1.426853in}{1.379575in}}{\pgfqpoint{1.430760in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.434667in}{1.371762in}}{\pgfqpoint{1.439966in}{1.369567in}}{\pgfqpoint{1.445491in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205614in}{1.650032in}}%
\pgfpathcurveto{\pgfqpoint{1.211139in}{1.650032in}}{\pgfqpoint{1.216438in}{1.652227in}}{\pgfqpoint{1.220345in}{1.656134in}}%
\pgfpathcurveto{\pgfqpoint{1.224252in}{1.660040in}}{\pgfqpoint{1.226447in}{1.665340in}}{\pgfqpoint{1.226447in}{1.670865in}}%
\pgfpathcurveto{\pgfqpoint{1.226447in}{1.676390in}}{\pgfqpoint{1.224252in}{1.681690in}}{\pgfqpoint{1.220345in}{1.685596in}}%
\pgfpathcurveto{\pgfqpoint{1.216438in}{1.689503in}}{\pgfqpoint{1.211139in}{1.691698in}}{\pgfqpoint{1.205614in}{1.691698in}}%
\pgfpathcurveto{\pgfqpoint{1.200089in}{1.691698in}}{\pgfqpoint{1.194789in}{1.689503in}}{\pgfqpoint{1.190882in}{1.685596in}}%
\pgfpathcurveto{\pgfqpoint{1.186975in}{1.681690in}}{\pgfqpoint{1.184780in}{1.676390in}}{\pgfqpoint{1.184780in}{1.670865in}}%
\pgfpathcurveto{\pgfqpoint{1.184780in}{1.665340in}}{\pgfqpoint{1.186975in}{1.660040in}}{\pgfqpoint{1.190882in}{1.656134in}}%
\pgfpathcurveto{\pgfqpoint{1.194789in}{1.652227in}}{\pgfqpoint{1.200089in}{1.650032in}}{\pgfqpoint{1.205614in}{1.650032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438956in}{1.555197in}}%
\pgfpathcurveto{\pgfqpoint{1.444481in}{1.555197in}}{\pgfqpoint{1.449781in}{1.557392in}}{\pgfqpoint{1.453688in}{1.561299in}}%
\pgfpathcurveto{\pgfqpoint{1.457595in}{1.565206in}}{\pgfqpoint{1.459790in}{1.570505in}}{\pgfqpoint{1.459790in}{1.576030in}}%
\pgfpathcurveto{\pgfqpoint{1.459790in}{1.581555in}}{\pgfqpoint{1.457595in}{1.586855in}}{\pgfqpoint{1.453688in}{1.590762in}}%
\pgfpathcurveto{\pgfqpoint{1.449781in}{1.594668in}}{\pgfqpoint{1.444481in}{1.596863in}}{\pgfqpoint{1.438956in}{1.596863in}}%
\pgfpathcurveto{\pgfqpoint{1.433431in}{1.596863in}}{\pgfqpoint{1.428132in}{1.594668in}}{\pgfqpoint{1.424225in}{1.590762in}}%
\pgfpathcurveto{\pgfqpoint{1.420318in}{1.586855in}}{\pgfqpoint{1.418123in}{1.581555in}}{\pgfqpoint{1.418123in}{1.576030in}}%
\pgfpathcurveto{\pgfqpoint{1.418123in}{1.570505in}}{\pgfqpoint{1.420318in}{1.565206in}}{\pgfqpoint{1.424225in}{1.561299in}}%
\pgfpathcurveto{\pgfqpoint{1.428132in}{1.557392in}}{\pgfqpoint{1.433431in}{1.555197in}}{\pgfqpoint{1.438956in}{1.555197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504230in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{1.509756in}{1.369567in}}{\pgfqpoint{1.515055in}{1.371762in}}{\pgfqpoint{1.518962in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.522869in}{1.379575in}}{\pgfqpoint{1.525064in}{1.384875in}}{\pgfqpoint{1.525064in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.525064in}{1.395925in}}{\pgfqpoint{1.522869in}{1.401225in}}{\pgfqpoint{1.518962in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.515055in}{1.409038in}}{\pgfqpoint{1.509756in}{1.411233in}}{\pgfqpoint{1.504230in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{1.498705in}{1.411233in}}{\pgfqpoint{1.493406in}{1.409038in}}{\pgfqpoint{1.489499in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.485592in}{1.401225in}}{\pgfqpoint{1.483397in}{1.395925in}}{\pgfqpoint{1.483397in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.483397in}{1.384875in}}{\pgfqpoint{1.485592in}{1.379575in}}{\pgfqpoint{1.489499in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.493406in}{1.371762in}}{\pgfqpoint{1.498705in}{1.369567in}}{\pgfqpoint{1.504230in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417046in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{1.422571in}{1.369567in}}{\pgfqpoint{1.427871in}{1.371762in}}{\pgfqpoint{1.431777in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.435684in}{1.379575in}}{\pgfqpoint{1.437879in}{1.384875in}}{\pgfqpoint{1.437879in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.437879in}{1.395925in}}{\pgfqpoint{1.435684in}{1.401225in}}{\pgfqpoint{1.431777in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.427871in}{1.409038in}}{\pgfqpoint{1.422571in}{1.411233in}}{\pgfqpoint{1.417046in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{1.411521in}{1.411233in}}{\pgfqpoint{1.406221in}{1.409038in}}{\pgfqpoint{1.402315in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.398408in}{1.401225in}}{\pgfqpoint{1.396213in}{1.395925in}}{\pgfqpoint{1.396213in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.396213in}{1.384875in}}{\pgfqpoint{1.398408in}{1.379575in}}{\pgfqpoint{1.402315in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.406221in}{1.371762in}}{\pgfqpoint{1.411521in}{1.369567in}}{\pgfqpoint{1.417046in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586045in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{1.591570in}{1.369567in}}{\pgfqpoint{1.596870in}{1.371762in}}{\pgfqpoint{1.600777in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.604683in}{1.379575in}}{\pgfqpoint{1.606879in}{1.384875in}}{\pgfqpoint{1.606879in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.606879in}{1.395925in}}{\pgfqpoint{1.604683in}{1.401225in}}{\pgfqpoint{1.600777in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.596870in}{1.409038in}}{\pgfqpoint{1.591570in}{1.411233in}}{\pgfqpoint{1.586045in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{1.580520in}{1.411233in}}{\pgfqpoint{1.575221in}{1.409038in}}{\pgfqpoint{1.571314in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.567407in}{1.401225in}}{\pgfqpoint{1.565212in}{1.395925in}}{\pgfqpoint{1.565212in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.565212in}{1.384875in}}{\pgfqpoint{1.567407in}{1.379575in}}{\pgfqpoint{1.571314in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.575221in}{1.371762in}}{\pgfqpoint{1.580520in}{1.369567in}}{\pgfqpoint{1.586045in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356275in}{1.862367in}}%
\pgfpathcurveto{\pgfqpoint{1.361800in}{1.862367in}}{\pgfqpoint{1.367100in}{1.864562in}}{\pgfqpoint{1.371006in}{1.868469in}}%
\pgfpathcurveto{\pgfqpoint{1.374913in}{1.872375in}}{\pgfqpoint{1.377108in}{1.877675in}}{\pgfqpoint{1.377108in}{1.883200in}}%
\pgfpathcurveto{\pgfqpoint{1.377108in}{1.888725in}}{\pgfqpoint{1.374913in}{1.894025in}}{\pgfqpoint{1.371006in}{1.897931in}}%
\pgfpathcurveto{\pgfqpoint{1.367100in}{1.901838in}}{\pgfqpoint{1.361800in}{1.904033in}}{\pgfqpoint{1.356275in}{1.904033in}}%
\pgfpathcurveto{\pgfqpoint{1.350750in}{1.904033in}}{\pgfqpoint{1.345450in}{1.901838in}}{\pgfqpoint{1.341544in}{1.897931in}}%
\pgfpathcurveto{\pgfqpoint{1.337637in}{1.894025in}}{\pgfqpoint{1.335442in}{1.888725in}}{\pgfqpoint{1.335442in}{1.883200in}}%
\pgfpathcurveto{\pgfqpoint{1.335442in}{1.877675in}}{\pgfqpoint{1.337637in}{1.872375in}}{\pgfqpoint{1.341544in}{1.868469in}}%
\pgfpathcurveto{\pgfqpoint{1.345450in}{1.864562in}}{\pgfqpoint{1.350750in}{1.862367in}}{\pgfqpoint{1.356275in}{1.862367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085955in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{1.091480in}{1.369567in}}{\pgfqpoint{1.096780in}{1.371762in}}{\pgfqpoint{1.100686in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.104593in}{1.379575in}}{\pgfqpoint{1.106788in}{1.384875in}}{\pgfqpoint{1.106788in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.106788in}{1.395925in}}{\pgfqpoint{1.104593in}{1.401225in}}{\pgfqpoint{1.100686in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.096780in}{1.409038in}}{\pgfqpoint{1.091480in}{1.411233in}}{\pgfqpoint{1.085955in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{1.080430in}{1.411233in}}{\pgfqpoint{1.075131in}{1.409038in}}{\pgfqpoint{1.071224in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.067317in}{1.401225in}}{\pgfqpoint{1.065122in}{1.395925in}}{\pgfqpoint{1.065122in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.065122in}{1.384875in}}{\pgfqpoint{1.067317in}{1.379575in}}{\pgfqpoint{1.071224in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.075131in}{1.371762in}}{\pgfqpoint{1.080430in}{1.369567in}}{\pgfqpoint{1.085955in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500507in}{1.512193in}}%
\pgfpathcurveto{\pgfqpoint{1.506032in}{1.512193in}}{\pgfqpoint{1.511332in}{1.514389in}}{\pgfqpoint{1.515239in}{1.518295in}}%
\pgfpathcurveto{\pgfqpoint{1.519146in}{1.522202in}}{\pgfqpoint{1.521341in}{1.527502in}}{\pgfqpoint{1.521341in}{1.533027in}}%
\pgfpathcurveto{\pgfqpoint{1.521341in}{1.538552in}}{\pgfqpoint{1.519146in}{1.543851in}}{\pgfqpoint{1.515239in}{1.547758in}}%
\pgfpathcurveto{\pgfqpoint{1.511332in}{1.551665in}}{\pgfqpoint{1.506032in}{1.553860in}}{\pgfqpoint{1.500507in}{1.553860in}}%
\pgfpathcurveto{\pgfqpoint{1.494982in}{1.553860in}}{\pgfqpoint{1.489683in}{1.551665in}}{\pgfqpoint{1.485776in}{1.547758in}}%
\pgfpathcurveto{\pgfqpoint{1.481869in}{1.543851in}}{\pgfqpoint{1.479674in}{1.538552in}}{\pgfqpoint{1.479674in}{1.533027in}}%
\pgfpathcurveto{\pgfqpoint{1.479674in}{1.527502in}}{\pgfqpoint{1.481869in}{1.522202in}}{\pgfqpoint{1.485776in}{1.518295in}}%
\pgfpathcurveto{\pgfqpoint{1.489683in}{1.514389in}}{\pgfqpoint{1.494982in}{1.512193in}}{\pgfqpoint{1.500507in}{1.512193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157046in}{1.641187in}}%
\pgfpathcurveto{\pgfqpoint{1.162571in}{1.641187in}}{\pgfqpoint{1.167870in}{1.643382in}}{\pgfqpoint{1.171777in}{1.647289in}}%
\pgfpathcurveto{\pgfqpoint{1.175684in}{1.651195in}}{\pgfqpoint{1.177879in}{1.656495in}}{\pgfqpoint{1.177879in}{1.662020in}}%
\pgfpathcurveto{\pgfqpoint{1.177879in}{1.667545in}}{\pgfqpoint{1.175684in}{1.672845in}}{\pgfqpoint{1.171777in}{1.676751in}}%
\pgfpathcurveto{\pgfqpoint{1.167870in}{1.680658in}}{\pgfqpoint{1.162571in}{1.682853in}}{\pgfqpoint{1.157046in}{1.682853in}}%
\pgfpathcurveto{\pgfqpoint{1.151521in}{1.682853in}}{\pgfqpoint{1.146221in}{1.680658in}}{\pgfqpoint{1.142315in}{1.676751in}}%
\pgfpathcurveto{\pgfqpoint{1.138408in}{1.672845in}}{\pgfqpoint{1.136213in}{1.667545in}}{\pgfqpoint{1.136213in}{1.662020in}}%
\pgfpathcurveto{\pgfqpoint{1.136213in}{1.656495in}}{\pgfqpoint{1.138408in}{1.651195in}}{\pgfqpoint{1.142315in}{1.647289in}}%
\pgfpathcurveto{\pgfqpoint{1.146221in}{1.643382in}}{\pgfqpoint{1.151521in}{1.641187in}}{\pgfqpoint{1.157046in}{1.641187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099932in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{1.105457in}{1.369567in}}{\pgfqpoint{1.110756in}{1.371762in}}{\pgfqpoint{1.114663in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.118570in}{1.379575in}}{\pgfqpoint{1.120765in}{1.384875in}}{\pgfqpoint{1.120765in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.120765in}{1.395925in}}{\pgfqpoint{1.118570in}{1.401225in}}{\pgfqpoint{1.114663in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.110756in}{1.409038in}}{\pgfqpoint{1.105457in}{1.411233in}}{\pgfqpoint{1.099932in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{1.094407in}{1.411233in}}{\pgfqpoint{1.089107in}{1.409038in}}{\pgfqpoint{1.085200in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.081294in}{1.401225in}}{\pgfqpoint{1.079098in}{1.395925in}}{\pgfqpoint{1.079098in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.079098in}{1.384875in}}{\pgfqpoint{1.081294in}{1.379575in}}{\pgfqpoint{1.085200in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.089107in}{1.371762in}}{\pgfqpoint{1.094407in}{1.369567in}}{\pgfqpoint{1.099932in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359431in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{1.364956in}{1.369567in}}{\pgfqpoint{1.370255in}{1.371762in}}{\pgfqpoint{1.374162in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.378069in}{1.379575in}}{\pgfqpoint{1.380264in}{1.384875in}}{\pgfqpoint{1.380264in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.380264in}{1.395925in}}{\pgfqpoint{1.378069in}{1.401225in}}{\pgfqpoint{1.374162in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.370255in}{1.409038in}}{\pgfqpoint{1.364956in}{1.411233in}}{\pgfqpoint{1.359431in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{1.353906in}{1.411233in}}{\pgfqpoint{1.348606in}{1.409038in}}{\pgfqpoint{1.344699in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.340793in}{1.401225in}}{\pgfqpoint{1.338597in}{1.395925in}}{\pgfqpoint{1.338597in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.338597in}{1.384875in}}{\pgfqpoint{1.340793in}{1.379575in}}{\pgfqpoint{1.344699in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.348606in}{1.371762in}}{\pgfqpoint{1.353906in}{1.369567in}}{\pgfqpoint{1.359431in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343034in}{1.630732in}}%
\pgfpathcurveto{\pgfqpoint{1.348559in}{1.630732in}}{\pgfqpoint{1.353859in}{1.632927in}}{\pgfqpoint{1.357765in}{1.636834in}}%
\pgfpathcurveto{\pgfqpoint{1.361672in}{1.640741in}}{\pgfqpoint{1.363867in}{1.646040in}}{\pgfqpoint{1.363867in}{1.651565in}}%
\pgfpathcurveto{\pgfqpoint{1.363867in}{1.657091in}}{\pgfqpoint{1.361672in}{1.662390in}}{\pgfqpoint{1.357765in}{1.666297in}}%
\pgfpathcurveto{\pgfqpoint{1.353859in}{1.670204in}}{\pgfqpoint{1.348559in}{1.672399in}}{\pgfqpoint{1.343034in}{1.672399in}}%
\pgfpathcurveto{\pgfqpoint{1.337509in}{1.672399in}}{\pgfqpoint{1.332209in}{1.670204in}}{\pgfqpoint{1.328303in}{1.666297in}}%
\pgfpathcurveto{\pgfqpoint{1.324396in}{1.662390in}}{\pgfqpoint{1.322201in}{1.657091in}}{\pgfqpoint{1.322201in}{1.651565in}}%
\pgfpathcurveto{\pgfqpoint{1.322201in}{1.646040in}}{\pgfqpoint{1.324396in}{1.640741in}}{\pgfqpoint{1.328303in}{1.636834in}}%
\pgfpathcurveto{\pgfqpoint{1.332209in}{1.632927in}}{\pgfqpoint{1.337509in}{1.630732in}}{\pgfqpoint{1.343034in}{1.630732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326807in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{1.332332in}{1.369567in}}{\pgfqpoint{1.337632in}{1.371762in}}{\pgfqpoint{1.341539in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.345446in}{1.379575in}}{\pgfqpoint{1.347641in}{1.384875in}}{\pgfqpoint{1.347641in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.347641in}{1.395925in}}{\pgfqpoint{1.345446in}{1.401225in}}{\pgfqpoint{1.341539in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.337632in}{1.409038in}}{\pgfqpoint{1.332332in}{1.411233in}}{\pgfqpoint{1.326807in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{1.321282in}{1.411233in}}{\pgfqpoint{1.315983in}{1.409038in}}{\pgfqpoint{1.312076in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.308169in}{1.401225in}}{\pgfqpoint{1.305974in}{1.395925in}}{\pgfqpoint{1.305974in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.305974in}{1.384875in}}{\pgfqpoint{1.308169in}{1.379575in}}{\pgfqpoint{1.312076in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.315983in}{1.371762in}}{\pgfqpoint{1.321282in}{1.369567in}}{\pgfqpoint{1.326807in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392590in}{1.751910in}}%
\pgfpathcurveto{\pgfqpoint{1.398115in}{1.751910in}}{\pgfqpoint{1.403415in}{1.754105in}}{\pgfqpoint{1.407321in}{1.758012in}}%
\pgfpathcurveto{\pgfqpoint{1.411228in}{1.761918in}}{\pgfqpoint{1.413423in}{1.767218in}}{\pgfqpoint{1.413423in}{1.772743in}}%
\pgfpathcurveto{\pgfqpoint{1.413423in}{1.778268in}}{\pgfqpoint{1.411228in}{1.783568in}}{\pgfqpoint{1.407321in}{1.787474in}}%
\pgfpathcurveto{\pgfqpoint{1.403415in}{1.791381in}}{\pgfqpoint{1.398115in}{1.793576in}}{\pgfqpoint{1.392590in}{1.793576in}}%
\pgfpathcurveto{\pgfqpoint{1.387065in}{1.793576in}}{\pgfqpoint{1.381765in}{1.791381in}}{\pgfqpoint{1.377859in}{1.787474in}}%
\pgfpathcurveto{\pgfqpoint{1.373952in}{1.783568in}}{\pgfqpoint{1.371757in}{1.778268in}}{\pgfqpoint{1.371757in}{1.772743in}}%
\pgfpathcurveto{\pgfqpoint{1.371757in}{1.767218in}}{\pgfqpoint{1.373952in}{1.761918in}}{\pgfqpoint{1.377859in}{1.758012in}}%
\pgfpathcurveto{\pgfqpoint{1.381765in}{1.754105in}}{\pgfqpoint{1.387065in}{1.751910in}}{\pgfqpoint{1.392590in}{1.751910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240602in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{1.246127in}{1.369567in}}{\pgfqpoint{1.251426in}{1.371762in}}{\pgfqpoint{1.255333in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.259240in}{1.379575in}}{\pgfqpoint{1.261435in}{1.384875in}}{\pgfqpoint{1.261435in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.261435in}{1.395925in}}{\pgfqpoint{1.259240in}{1.401225in}}{\pgfqpoint{1.255333in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.251426in}{1.409038in}}{\pgfqpoint{1.246127in}{1.411233in}}{\pgfqpoint{1.240602in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{1.235077in}{1.411233in}}{\pgfqpoint{1.229777in}{1.409038in}}{\pgfqpoint{1.225870in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.221963in}{1.401225in}}{\pgfqpoint{1.219768in}{1.395925in}}{\pgfqpoint{1.219768in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.219768in}{1.384875in}}{\pgfqpoint{1.221963in}{1.379575in}}{\pgfqpoint{1.225870in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.229777in}{1.371762in}}{\pgfqpoint{1.235077in}{1.369567in}}{\pgfqpoint{1.240602in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365300in}{1.725955in}}%
\pgfpathcurveto{\pgfqpoint{1.370825in}{1.725955in}}{\pgfqpoint{1.376124in}{1.728151in}}{\pgfqpoint{1.380031in}{1.732057in}}%
\pgfpathcurveto{\pgfqpoint{1.383938in}{1.735964in}}{\pgfqpoint{1.386133in}{1.741264in}}{\pgfqpoint{1.386133in}{1.746789in}}%
\pgfpathcurveto{\pgfqpoint{1.386133in}{1.752314in}}{\pgfqpoint{1.383938in}{1.757613in}}{\pgfqpoint{1.380031in}{1.761520in}}%
\pgfpathcurveto{\pgfqpoint{1.376124in}{1.765427in}}{\pgfqpoint{1.370825in}{1.767622in}}{\pgfqpoint{1.365300in}{1.767622in}}%
\pgfpathcurveto{\pgfqpoint{1.359775in}{1.767622in}}{\pgfqpoint{1.354475in}{1.765427in}}{\pgfqpoint{1.350568in}{1.761520in}}%
\pgfpathcurveto{\pgfqpoint{1.346662in}{1.757613in}}{\pgfqpoint{1.344467in}{1.752314in}}{\pgfqpoint{1.344467in}{1.746789in}}%
\pgfpathcurveto{\pgfqpoint{1.344467in}{1.741264in}}{\pgfqpoint{1.346662in}{1.735964in}}{\pgfqpoint{1.350568in}{1.732057in}}%
\pgfpathcurveto{\pgfqpoint{1.354475in}{1.728151in}}{\pgfqpoint{1.359775in}{1.725955in}}{\pgfqpoint{1.365300in}{1.725955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401745in}{1.703885in}}%
\pgfpathcurveto{\pgfqpoint{1.407270in}{1.703885in}}{\pgfqpoint{1.412570in}{1.706080in}}{\pgfqpoint{1.416477in}{1.709987in}}%
\pgfpathcurveto{\pgfqpoint{1.420383in}{1.713894in}}{\pgfqpoint{1.422579in}{1.719194in}}{\pgfqpoint{1.422579in}{1.724719in}}%
\pgfpathcurveto{\pgfqpoint{1.422579in}{1.730244in}}{\pgfqpoint{1.420383in}{1.735543in}}{\pgfqpoint{1.416477in}{1.739450in}}%
\pgfpathcurveto{\pgfqpoint{1.412570in}{1.743357in}}{\pgfqpoint{1.407270in}{1.745552in}}{\pgfqpoint{1.401745in}{1.745552in}}%
\pgfpathcurveto{\pgfqpoint{1.396220in}{1.745552in}}{\pgfqpoint{1.390921in}{1.743357in}}{\pgfqpoint{1.387014in}{1.739450in}}%
\pgfpathcurveto{\pgfqpoint{1.383107in}{1.735543in}}{\pgfqpoint{1.380912in}{1.730244in}}{\pgfqpoint{1.380912in}{1.724719in}}%
\pgfpathcurveto{\pgfqpoint{1.380912in}{1.719194in}}{\pgfqpoint{1.383107in}{1.713894in}}{\pgfqpoint{1.387014in}{1.709987in}}%
\pgfpathcurveto{\pgfqpoint{1.390921in}{1.706080in}}{\pgfqpoint{1.396220in}{1.703885in}}{\pgfqpoint{1.401745in}{1.703885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{1.519548in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{1.519548in}}{\pgfqpoint{1.637491in}{1.521743in}}{\pgfqpoint{1.641398in}{1.525650in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{1.529557in}}{\pgfqpoint{1.647500in}{1.534856in}}{\pgfqpoint{1.647500in}{1.540381in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{1.545906in}}{\pgfqpoint{1.645305in}{1.551206in}}{\pgfqpoint{1.641398in}{1.555113in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{1.559020in}}{\pgfqpoint{1.632192in}{1.561215in}}{\pgfqpoint{1.626667in}{1.561215in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{1.561215in}}{\pgfqpoint{1.615842in}{1.559020in}}{\pgfqpoint{1.611935in}{1.555113in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{1.551206in}}{\pgfqpoint{1.605833in}{1.545906in}}{\pgfqpoint{1.605833in}{1.540381in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{1.534856in}}{\pgfqpoint{1.608028in}{1.529557in}}{\pgfqpoint{1.611935in}{1.525650in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{1.521743in}}{\pgfqpoint{1.621142in}{1.519548in}}{\pgfqpoint{1.626667in}{1.519548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145551in}{1.534050in}}%
\pgfpathcurveto{\pgfqpoint{1.151076in}{1.534050in}}{\pgfqpoint{1.156375in}{1.536246in}}{\pgfqpoint{1.160282in}{1.540152in}}%
\pgfpathcurveto{\pgfqpoint{1.164189in}{1.544059in}}{\pgfqpoint{1.166384in}{1.549359in}}{\pgfqpoint{1.166384in}{1.554884in}}%
\pgfpathcurveto{\pgfqpoint{1.166384in}{1.560409in}}{\pgfqpoint{1.164189in}{1.565708in}}{\pgfqpoint{1.160282in}{1.569615in}}%
\pgfpathcurveto{\pgfqpoint{1.156375in}{1.573522in}}{\pgfqpoint{1.151076in}{1.575717in}}{\pgfqpoint{1.145551in}{1.575717in}}%
\pgfpathcurveto{\pgfqpoint{1.140026in}{1.575717in}}{\pgfqpoint{1.134726in}{1.573522in}}{\pgfqpoint{1.130819in}{1.569615in}}%
\pgfpathcurveto{\pgfqpoint{1.126913in}{1.565708in}}{\pgfqpoint{1.124718in}{1.560409in}}{\pgfqpoint{1.124718in}{1.554884in}}%
\pgfpathcurveto{\pgfqpoint{1.124718in}{1.549359in}}{\pgfqpoint{1.126913in}{1.544059in}}{\pgfqpoint{1.130819in}{1.540152in}}%
\pgfpathcurveto{\pgfqpoint{1.134726in}{1.536246in}}{\pgfqpoint{1.140026in}{1.534050in}}{\pgfqpoint{1.145551in}{1.534050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438860in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{1.444385in}{1.369567in}}{\pgfqpoint{1.449684in}{1.371762in}}{\pgfqpoint{1.453591in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.457498in}{1.379575in}}{\pgfqpoint{1.459693in}{1.384875in}}{\pgfqpoint{1.459693in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.459693in}{1.395925in}}{\pgfqpoint{1.457498in}{1.401225in}}{\pgfqpoint{1.453591in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.449684in}{1.409038in}}{\pgfqpoint{1.444385in}{1.411233in}}{\pgfqpoint{1.438860in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{1.433335in}{1.411233in}}{\pgfqpoint{1.428035in}{1.409038in}}{\pgfqpoint{1.424128in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.420222in}{1.401225in}}{\pgfqpoint{1.418026in}{1.395925in}}{\pgfqpoint{1.418026in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.418026in}{1.384875in}}{\pgfqpoint{1.420222in}{1.379575in}}{\pgfqpoint{1.424128in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.428035in}{1.371762in}}{\pgfqpoint{1.433335in}{1.369567in}}{\pgfqpoint{1.438860in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449199in}{1.539090in}}%
\pgfpathcurveto{\pgfqpoint{1.454724in}{1.539090in}}{\pgfqpoint{1.460023in}{1.541286in}}{\pgfqpoint{1.463930in}{1.545192in}}%
\pgfpathcurveto{\pgfqpoint{1.467837in}{1.549099in}}{\pgfqpoint{1.470032in}{1.554399in}}{\pgfqpoint{1.470032in}{1.559924in}}%
\pgfpathcurveto{\pgfqpoint{1.470032in}{1.565449in}}{\pgfqpoint{1.467837in}{1.570748in}}{\pgfqpoint{1.463930in}{1.574655in}}%
\pgfpathcurveto{\pgfqpoint{1.460023in}{1.578562in}}{\pgfqpoint{1.454724in}{1.580757in}}{\pgfqpoint{1.449199in}{1.580757in}}%
\pgfpathcurveto{\pgfqpoint{1.443674in}{1.580757in}}{\pgfqpoint{1.438374in}{1.578562in}}{\pgfqpoint{1.434467in}{1.574655in}}%
\pgfpathcurveto{\pgfqpoint{1.430560in}{1.570748in}}{\pgfqpoint{1.428365in}{1.565449in}}{\pgfqpoint{1.428365in}{1.559924in}}%
\pgfpathcurveto{\pgfqpoint{1.428365in}{1.554399in}}{\pgfqpoint{1.430560in}{1.549099in}}{\pgfqpoint{1.434467in}{1.545192in}}%
\pgfpathcurveto{\pgfqpoint{1.438374in}{1.541286in}}{\pgfqpoint{1.443674in}{1.539090in}}{\pgfqpoint{1.449199in}{1.539090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475765in}{1.555589in}}%
\pgfpathcurveto{\pgfqpoint{1.481290in}{1.555589in}}{\pgfqpoint{1.486590in}{1.557784in}}{\pgfqpoint{1.490496in}{1.561691in}}%
\pgfpathcurveto{\pgfqpoint{1.494403in}{1.565597in}}{\pgfqpoint{1.496598in}{1.570897in}}{\pgfqpoint{1.496598in}{1.576422in}}%
\pgfpathcurveto{\pgfqpoint{1.496598in}{1.581947in}}{\pgfqpoint{1.494403in}{1.587247in}}{\pgfqpoint{1.490496in}{1.591153in}}%
\pgfpathcurveto{\pgfqpoint{1.486590in}{1.595060in}}{\pgfqpoint{1.481290in}{1.597255in}}{\pgfqpoint{1.475765in}{1.597255in}}%
\pgfpathcurveto{\pgfqpoint{1.470240in}{1.597255in}}{\pgfqpoint{1.464940in}{1.595060in}}{\pgfqpoint{1.461034in}{1.591153in}}%
\pgfpathcurveto{\pgfqpoint{1.457127in}{1.587247in}}{\pgfqpoint{1.454932in}{1.581947in}}{\pgfqpoint{1.454932in}{1.576422in}}%
\pgfpathcurveto{\pgfqpoint{1.454932in}{1.570897in}}{\pgfqpoint{1.457127in}{1.565597in}}{\pgfqpoint{1.461034in}{1.561691in}}%
\pgfpathcurveto{\pgfqpoint{1.464940in}{1.557784in}}{\pgfqpoint{1.470240in}{1.555589in}}{\pgfqpoint{1.475765in}{1.555589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554447in}{1.541891in}}%
\pgfpathcurveto{\pgfqpoint{1.559972in}{1.541891in}}{\pgfqpoint{1.565272in}{1.544086in}}{\pgfqpoint{1.569179in}{1.547993in}}%
\pgfpathcurveto{\pgfqpoint{1.573085in}{1.551900in}}{\pgfqpoint{1.575280in}{1.557199in}}{\pgfqpoint{1.575280in}{1.562724in}}%
\pgfpathcurveto{\pgfqpoint{1.575280in}{1.568249in}}{\pgfqpoint{1.573085in}{1.573549in}}{\pgfqpoint{1.569179in}{1.577456in}}%
\pgfpathcurveto{\pgfqpoint{1.565272in}{1.581362in}}{\pgfqpoint{1.559972in}{1.583558in}}{\pgfqpoint{1.554447in}{1.583558in}}%
\pgfpathcurveto{\pgfqpoint{1.548922in}{1.583558in}}{\pgfqpoint{1.543623in}{1.581362in}}{\pgfqpoint{1.539716in}{1.577456in}}%
\pgfpathcurveto{\pgfqpoint{1.535809in}{1.573549in}}{\pgfqpoint{1.533614in}{1.568249in}}{\pgfqpoint{1.533614in}{1.562724in}}%
\pgfpathcurveto{\pgfqpoint{1.533614in}{1.557199in}}{\pgfqpoint{1.535809in}{1.551900in}}{\pgfqpoint{1.539716in}{1.547993in}}%
\pgfpathcurveto{\pgfqpoint{1.543623in}{1.544086in}}{\pgfqpoint{1.548922in}{1.541891in}}{\pgfqpoint{1.554447in}{1.541891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277145in}{1.577133in}}%
\pgfpathcurveto{\pgfqpoint{1.282670in}{1.577133in}}{\pgfqpoint{1.287969in}{1.579328in}}{\pgfqpoint{1.291876in}{1.583235in}}%
\pgfpathcurveto{\pgfqpoint{1.295783in}{1.587142in}}{\pgfqpoint{1.297978in}{1.592441in}}{\pgfqpoint{1.297978in}{1.597966in}}%
\pgfpathcurveto{\pgfqpoint{1.297978in}{1.603491in}}{\pgfqpoint{1.295783in}{1.608791in}}{\pgfqpoint{1.291876in}{1.612697in}}%
\pgfpathcurveto{\pgfqpoint{1.287969in}{1.616604in}}{\pgfqpoint{1.282670in}{1.618799in}}{\pgfqpoint{1.277145in}{1.618799in}}%
\pgfpathcurveto{\pgfqpoint{1.271620in}{1.618799in}}{\pgfqpoint{1.266320in}{1.616604in}}{\pgfqpoint{1.262413in}{1.612697in}}%
\pgfpathcurveto{\pgfqpoint{1.258507in}{1.608791in}}{\pgfqpoint{1.256311in}{1.603491in}}{\pgfqpoint{1.256311in}{1.597966in}}%
\pgfpathcurveto{\pgfqpoint{1.256311in}{1.592441in}}{\pgfqpoint{1.258507in}{1.587142in}}{\pgfqpoint{1.262413in}{1.583235in}}%
\pgfpathcurveto{\pgfqpoint{1.266320in}{1.579328in}}{\pgfqpoint{1.271620in}{1.577133in}}{\pgfqpoint{1.277145in}{1.577133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221861in}{1.525228in}}%
\pgfpathcurveto{\pgfqpoint{1.227386in}{1.525228in}}{\pgfqpoint{1.232686in}{1.527423in}}{\pgfqpoint{1.236593in}{1.531329in}}%
\pgfpathcurveto{\pgfqpoint{1.240500in}{1.535236in}}{\pgfqpoint{1.242695in}{1.540536in}}{\pgfqpoint{1.242695in}{1.546061in}}%
\pgfpathcurveto{\pgfqpoint{1.242695in}{1.551586in}}{\pgfqpoint{1.240500in}{1.556885in}}{\pgfqpoint{1.236593in}{1.560792in}}%
\pgfpathcurveto{\pgfqpoint{1.232686in}{1.564699in}}{\pgfqpoint{1.227386in}{1.566894in}}{\pgfqpoint{1.221861in}{1.566894in}}%
\pgfpathcurveto{\pgfqpoint{1.216336in}{1.566894in}}{\pgfqpoint{1.211037in}{1.564699in}}{\pgfqpoint{1.207130in}{1.560792in}}%
\pgfpathcurveto{\pgfqpoint{1.203223in}{1.556885in}}{\pgfqpoint{1.201028in}{1.551586in}}{\pgfqpoint{1.201028in}{1.546061in}}%
\pgfpathcurveto{\pgfqpoint{1.201028in}{1.540536in}}{\pgfqpoint{1.203223in}{1.535236in}}{\pgfqpoint{1.207130in}{1.531329in}}%
\pgfpathcurveto{\pgfqpoint{1.211037in}{1.527423in}}{\pgfqpoint{1.216336in}{1.525228in}}{\pgfqpoint{1.221861in}{1.525228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{1.369567in}}{\pgfqpoint{0.976158in}{1.371762in}}{\pgfqpoint{0.980065in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{1.379575in}}{\pgfqpoint{0.986167in}{1.384875in}}{\pgfqpoint{0.986167in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{1.395925in}}{\pgfqpoint{0.983972in}{1.401225in}}{\pgfqpoint{0.980065in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{1.409038in}}{\pgfqpoint{0.970858in}{1.411233in}}{\pgfqpoint{0.965333in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{1.411233in}}{\pgfqpoint{0.954509in}{1.409038in}}{\pgfqpoint{0.950602in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{1.401225in}}{\pgfqpoint{0.944500in}{1.395925in}}{\pgfqpoint{0.944500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{1.384875in}}{\pgfqpoint{0.946695in}{1.379575in}}{\pgfqpoint{0.950602in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{1.371762in}}{\pgfqpoint{0.959808in}{1.369567in}}{\pgfqpoint{0.965333in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345862in}{1.514462in}}%
\pgfpathcurveto{\pgfqpoint{1.351387in}{1.514462in}}{\pgfqpoint{1.356687in}{1.516658in}}{\pgfqpoint{1.360593in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{1.364500in}{1.524471in}}{\pgfqpoint{1.366695in}{1.529771in}}{\pgfqpoint{1.366695in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{1.366695in}{1.540821in}}{\pgfqpoint{1.364500in}{1.546120in}}{\pgfqpoint{1.360593in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{1.356687in}{1.553934in}}{\pgfqpoint{1.351387in}{1.556129in}}{\pgfqpoint{1.345862in}{1.556129in}}%
\pgfpathcurveto{\pgfqpoint{1.340337in}{1.556129in}}{\pgfqpoint{1.335037in}{1.553934in}}{\pgfqpoint{1.331131in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{1.327224in}{1.546120in}}{\pgfqpoint{1.325029in}{1.540821in}}{\pgfqpoint{1.325029in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{1.325029in}{1.529771in}}{\pgfqpoint{1.327224in}{1.524471in}}{\pgfqpoint{1.331131in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{1.335037in}{1.516658in}}{\pgfqpoint{1.340337in}{1.514462in}}{\pgfqpoint{1.345862in}{1.514462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{1.557550in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{1.557550in}}{\pgfqpoint{0.976158in}{1.559745in}}{\pgfqpoint{0.980065in}{1.563652in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{1.567559in}}{\pgfqpoint{0.986167in}{1.572858in}}{\pgfqpoint{0.986167in}{1.578383in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{1.583908in}}{\pgfqpoint{0.983972in}{1.589208in}}{\pgfqpoint{0.980065in}{1.593115in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{1.597021in}}{\pgfqpoint{0.970858in}{1.599217in}}{\pgfqpoint{0.965333in}{1.599217in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{1.599217in}}{\pgfqpoint{0.954509in}{1.597021in}}{\pgfqpoint{0.950602in}{1.593115in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{1.589208in}}{\pgfqpoint{0.944500in}{1.583908in}}{\pgfqpoint{0.944500in}{1.578383in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{1.572858in}}{\pgfqpoint{0.946695in}{1.567559in}}{\pgfqpoint{0.950602in}{1.563652in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{1.559745in}}{\pgfqpoint{0.959808in}{1.557550in}}{\pgfqpoint{0.965333in}{1.557550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{1.526215in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{1.526215in}}{\pgfqpoint{1.637491in}{1.528410in}}{\pgfqpoint{1.641398in}{1.532317in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{1.536224in}}{\pgfqpoint{1.647500in}{1.541523in}}{\pgfqpoint{1.647500in}{1.547049in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{1.552574in}}{\pgfqpoint{1.645305in}{1.557873in}}{\pgfqpoint{1.641398in}{1.561780in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{1.565687in}}{\pgfqpoint{1.632192in}{1.567882in}}{\pgfqpoint{1.626667in}{1.567882in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{1.567882in}}{\pgfqpoint{1.615842in}{1.565687in}}{\pgfqpoint{1.611935in}{1.561780in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{1.557873in}}{\pgfqpoint{1.605833in}{1.552574in}}{\pgfqpoint{1.605833in}{1.547049in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{1.541523in}}{\pgfqpoint{1.608028in}{1.536224in}}{\pgfqpoint{1.611935in}{1.532317in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{1.528410in}}{\pgfqpoint{1.621142in}{1.526215in}}{\pgfqpoint{1.626667in}{1.526215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593613in}{1.545798in}}%
\pgfpathcurveto{\pgfqpoint{1.599138in}{1.545798in}}{\pgfqpoint{1.604437in}{1.547994in}}{\pgfqpoint{1.608344in}{1.551900in}}%
\pgfpathcurveto{\pgfqpoint{1.612251in}{1.555807in}}{\pgfqpoint{1.614446in}{1.561107in}}{\pgfqpoint{1.614446in}{1.566632in}}%
\pgfpathcurveto{\pgfqpoint{1.614446in}{1.572157in}}{\pgfqpoint{1.612251in}{1.577456in}}{\pgfqpoint{1.608344in}{1.581363in}}%
\pgfpathcurveto{\pgfqpoint{1.604437in}{1.585270in}}{\pgfqpoint{1.599138in}{1.587465in}}{\pgfqpoint{1.593613in}{1.587465in}}%
\pgfpathcurveto{\pgfqpoint{1.588088in}{1.587465in}}{\pgfqpoint{1.582788in}{1.585270in}}{\pgfqpoint{1.578881in}{1.581363in}}%
\pgfpathcurveto{\pgfqpoint{1.574975in}{1.577456in}}{\pgfqpoint{1.572779in}{1.572157in}}{\pgfqpoint{1.572779in}{1.566632in}}%
\pgfpathcurveto{\pgfqpoint{1.572779in}{1.561107in}}{\pgfqpoint{1.574975in}{1.555807in}}{\pgfqpoint{1.578881in}{1.551900in}}%
\pgfpathcurveto{\pgfqpoint{1.582788in}{1.547994in}}{\pgfqpoint{1.588088in}{1.545798in}}{\pgfqpoint{1.593613in}{1.545798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592158in}{1.526083in}}%
\pgfpathcurveto{\pgfqpoint{1.597683in}{1.526083in}}{\pgfqpoint{1.602983in}{1.528278in}}{\pgfqpoint{1.606889in}{1.532185in}}%
\pgfpathcurveto{\pgfqpoint{1.610796in}{1.536092in}}{\pgfqpoint{1.612991in}{1.541391in}}{\pgfqpoint{1.612991in}{1.546916in}}%
\pgfpathcurveto{\pgfqpoint{1.612991in}{1.552441in}}{\pgfqpoint{1.610796in}{1.557741in}}{\pgfqpoint{1.606889in}{1.561648in}}%
\pgfpathcurveto{\pgfqpoint{1.602983in}{1.565555in}}{\pgfqpoint{1.597683in}{1.567750in}}{\pgfqpoint{1.592158in}{1.567750in}}%
\pgfpathcurveto{\pgfqpoint{1.586633in}{1.567750in}}{\pgfqpoint{1.581333in}{1.565555in}}{\pgfqpoint{1.577427in}{1.561648in}}%
\pgfpathcurveto{\pgfqpoint{1.573520in}{1.557741in}}{\pgfqpoint{1.571325in}{1.552441in}}{\pgfqpoint{1.571325in}{1.546916in}}%
\pgfpathcurveto{\pgfqpoint{1.571325in}{1.541391in}}{\pgfqpoint{1.573520in}{1.536092in}}{\pgfqpoint{1.577427in}{1.532185in}}%
\pgfpathcurveto{\pgfqpoint{1.581333in}{1.528278in}}{\pgfqpoint{1.586633in}{1.526083in}}{\pgfqpoint{1.592158in}{1.526083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349364in}{1.518382in}}%
\pgfpathcurveto{\pgfqpoint{1.354889in}{1.518382in}}{\pgfqpoint{1.360188in}{1.520577in}}{\pgfqpoint{1.364095in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{1.368002in}{1.528391in}}{\pgfqpoint{1.370197in}{1.533691in}}{\pgfqpoint{1.370197in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{1.370197in}{1.544741in}}{\pgfqpoint{1.368002in}{1.550040in}}{\pgfqpoint{1.364095in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{1.360188in}{1.557854in}}{\pgfqpoint{1.354889in}{1.560049in}}{\pgfqpoint{1.349364in}{1.560049in}}%
\pgfpathcurveto{\pgfqpoint{1.343839in}{1.560049in}}{\pgfqpoint{1.338539in}{1.557854in}}{\pgfqpoint{1.334632in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{1.330726in}{1.550040in}}{\pgfqpoint{1.328530in}{1.544741in}}{\pgfqpoint{1.328530in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{1.328530in}{1.533691in}}{\pgfqpoint{1.330726in}{1.528391in}}{\pgfqpoint{1.334632in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{1.338539in}{1.520577in}}{\pgfqpoint{1.343839in}{1.518382in}}{\pgfqpoint{1.349364in}{1.518382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140225in}{1.530131in}}%
\pgfpathcurveto{\pgfqpoint{1.145750in}{1.530131in}}{\pgfqpoint{1.151050in}{1.532326in}}{\pgfqpoint{1.154956in}{1.536233in}}%
\pgfpathcurveto{\pgfqpoint{1.158863in}{1.540140in}}{\pgfqpoint{1.161058in}{1.545440in}}{\pgfqpoint{1.161058in}{1.550965in}}%
\pgfpathcurveto{\pgfqpoint{1.161058in}{1.556490in}}{\pgfqpoint{1.158863in}{1.561789in}}{\pgfqpoint{1.154956in}{1.565696in}}%
\pgfpathcurveto{\pgfqpoint{1.151050in}{1.569603in}}{\pgfqpoint{1.145750in}{1.571798in}}{\pgfqpoint{1.140225in}{1.571798in}}%
\pgfpathcurveto{\pgfqpoint{1.134700in}{1.571798in}}{\pgfqpoint{1.129400in}{1.569603in}}{\pgfqpoint{1.125494in}{1.565696in}}%
\pgfpathcurveto{\pgfqpoint{1.121587in}{1.561789in}}{\pgfqpoint{1.119392in}{1.556490in}}{\pgfqpoint{1.119392in}{1.550965in}}%
\pgfpathcurveto{\pgfqpoint{1.119392in}{1.545440in}}{\pgfqpoint{1.121587in}{1.540140in}}{\pgfqpoint{1.125494in}{1.536233in}}%
\pgfpathcurveto{\pgfqpoint{1.129400in}{1.532326in}}{\pgfqpoint{1.134700in}{1.530131in}}{\pgfqpoint{1.140225in}{1.530131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191417in}{1.506628in}}%
\pgfpathcurveto{\pgfqpoint{1.196942in}{1.506628in}}{\pgfqpoint{1.202241in}{1.508823in}}{\pgfqpoint{1.206148in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{1.210055in}{1.516637in}}{\pgfqpoint{1.212250in}{1.521937in}}{\pgfqpoint{1.212250in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{1.212250in}{1.532987in}}{\pgfqpoint{1.210055in}{1.538286in}}{\pgfqpoint{1.206148in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{1.202241in}{1.546100in}}{\pgfqpoint{1.196942in}{1.548295in}}{\pgfqpoint{1.191417in}{1.548295in}}%
\pgfpathcurveto{\pgfqpoint{1.185891in}{1.548295in}}{\pgfqpoint{1.180592in}{1.546100in}}{\pgfqpoint{1.176685in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{1.172778in}{1.538286in}}{\pgfqpoint{1.170583in}{1.532987in}}{\pgfqpoint{1.170583in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{1.170583in}{1.521937in}}{\pgfqpoint{1.172778in}{1.516637in}}{\pgfqpoint{1.176685in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{1.180592in}{1.508823in}}{\pgfqpoint{1.185891in}{1.506628in}}{\pgfqpoint{1.191417in}{1.506628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494313in}{1.514461in}}%
\pgfpathcurveto{\pgfqpoint{1.499838in}{1.514461in}}{\pgfqpoint{1.505137in}{1.516656in}}{\pgfqpoint{1.509044in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{1.512951in}{1.524470in}}{\pgfqpoint{1.515146in}{1.529769in}}{\pgfqpoint{1.515146in}{1.535295in}}%
\pgfpathcurveto{\pgfqpoint{1.515146in}{1.540820in}}{\pgfqpoint{1.512951in}{1.546119in}}{\pgfqpoint{1.509044in}{1.550026in}}%
\pgfpathcurveto{\pgfqpoint{1.505137in}{1.553933in}}{\pgfqpoint{1.499838in}{1.556128in}}{\pgfqpoint{1.494313in}{1.556128in}}%
\pgfpathcurveto{\pgfqpoint{1.488788in}{1.556128in}}{\pgfqpoint{1.483488in}{1.553933in}}{\pgfqpoint{1.479581in}{1.550026in}}%
\pgfpathcurveto{\pgfqpoint{1.475675in}{1.546119in}}{\pgfqpoint{1.473479in}{1.540820in}}{\pgfqpoint{1.473479in}{1.535295in}}%
\pgfpathcurveto{\pgfqpoint{1.473479in}{1.529769in}}{\pgfqpoint{1.475675in}{1.524470in}}{\pgfqpoint{1.479581in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{1.483488in}{1.516656in}}{\pgfqpoint{1.488788in}{1.514461in}}{\pgfqpoint{1.494313in}{1.514461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415982in}{1.530133in}}%
\pgfpathcurveto{\pgfqpoint{1.421507in}{1.530133in}}{\pgfqpoint{1.426806in}{1.532328in}}{\pgfqpoint{1.430713in}{1.536235in}}%
\pgfpathcurveto{\pgfqpoint{1.434620in}{1.540141in}}{\pgfqpoint{1.436815in}{1.545441in}}{\pgfqpoint{1.436815in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{1.436815in}{1.556491in}}{\pgfqpoint{1.434620in}{1.561790in}}{\pgfqpoint{1.430713in}{1.565697in}}%
\pgfpathcurveto{\pgfqpoint{1.426806in}{1.569604in}}{\pgfqpoint{1.421507in}{1.571799in}}{\pgfqpoint{1.415982in}{1.571799in}}%
\pgfpathcurveto{\pgfqpoint{1.410457in}{1.571799in}}{\pgfqpoint{1.405157in}{1.569604in}}{\pgfqpoint{1.401250in}{1.565697in}}%
\pgfpathcurveto{\pgfqpoint{1.397344in}{1.561790in}}{\pgfqpoint{1.395148in}{1.556491in}}{\pgfqpoint{1.395148in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{1.395148in}{1.545441in}}{\pgfqpoint{1.397344in}{1.540141in}}{\pgfqpoint{1.401250in}{1.536235in}}%
\pgfpathcurveto{\pgfqpoint{1.405157in}{1.532328in}}{\pgfqpoint{1.410457in}{1.530133in}}{\pgfqpoint{1.415982in}{1.530133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486151in}{1.557551in}}%
\pgfpathcurveto{\pgfqpoint{1.491676in}{1.557551in}}{\pgfqpoint{1.496975in}{1.559746in}}{\pgfqpoint{1.500882in}{1.563653in}}%
\pgfpathcurveto{\pgfqpoint{1.504789in}{1.567560in}}{\pgfqpoint{1.506984in}{1.572859in}}{\pgfqpoint{1.506984in}{1.578384in}}%
\pgfpathcurveto{\pgfqpoint{1.506984in}{1.583909in}}{\pgfqpoint{1.504789in}{1.589209in}}{\pgfqpoint{1.500882in}{1.593116in}}%
\pgfpathcurveto{\pgfqpoint{1.496975in}{1.597023in}}{\pgfqpoint{1.491676in}{1.599218in}}{\pgfqpoint{1.486151in}{1.599218in}}%
\pgfpathcurveto{\pgfqpoint{1.480626in}{1.599218in}}{\pgfqpoint{1.475326in}{1.597023in}}{\pgfqpoint{1.471420in}{1.593116in}}%
\pgfpathcurveto{\pgfqpoint{1.467513in}{1.589209in}}{\pgfqpoint{1.465318in}{1.583909in}}{\pgfqpoint{1.465318in}{1.578384in}}%
\pgfpathcurveto{\pgfqpoint{1.465318in}{1.572859in}}{\pgfqpoint{1.467513in}{1.567560in}}{\pgfqpoint{1.471420in}{1.563653in}}%
\pgfpathcurveto{\pgfqpoint{1.475326in}{1.559746in}}{\pgfqpoint{1.480626in}{1.557551in}}{\pgfqpoint{1.486151in}{1.557551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108329in}{1.530117in}}%
\pgfpathcurveto{\pgfqpoint{1.113854in}{1.530117in}}{\pgfqpoint{1.119154in}{1.532312in}}{\pgfqpoint{1.123061in}{1.536219in}}%
\pgfpathcurveto{\pgfqpoint{1.126967in}{1.540126in}}{\pgfqpoint{1.129163in}{1.545425in}}{\pgfqpoint{1.129163in}{1.550950in}}%
\pgfpathcurveto{\pgfqpoint{1.129163in}{1.556475in}}{\pgfqpoint{1.126967in}{1.561775in}}{\pgfqpoint{1.123061in}{1.565682in}}%
\pgfpathcurveto{\pgfqpoint{1.119154in}{1.569588in}}{\pgfqpoint{1.113854in}{1.571784in}}{\pgfqpoint{1.108329in}{1.571784in}}%
\pgfpathcurveto{\pgfqpoint{1.102804in}{1.571784in}}{\pgfqpoint{1.097505in}{1.569588in}}{\pgfqpoint{1.093598in}{1.565682in}}%
\pgfpathcurveto{\pgfqpoint{1.089691in}{1.561775in}}{\pgfqpoint{1.087496in}{1.556475in}}{\pgfqpoint{1.087496in}{1.550950in}}%
\pgfpathcurveto{\pgfqpoint{1.087496in}{1.545425in}}{\pgfqpoint{1.089691in}{1.540126in}}{\pgfqpoint{1.093598in}{1.536219in}}%
\pgfpathcurveto{\pgfqpoint{1.097505in}{1.532312in}}{\pgfqpoint{1.102804in}{1.530117in}}{\pgfqpoint{1.108329in}{1.530117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{1.369567in}}{\pgfqpoint{0.976158in}{1.371762in}}{\pgfqpoint{0.980065in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{1.379575in}}{\pgfqpoint{0.986167in}{1.384875in}}{\pgfqpoint{0.986167in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{1.395925in}}{\pgfqpoint{0.983972in}{1.401225in}}{\pgfqpoint{0.980065in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{1.409038in}}{\pgfqpoint{0.970858in}{1.411233in}}{\pgfqpoint{0.965333in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{1.411233in}}{\pgfqpoint{0.954509in}{1.409038in}}{\pgfqpoint{0.950602in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{1.401225in}}{\pgfqpoint{0.944500in}{1.395925in}}{\pgfqpoint{0.944500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{1.384875in}}{\pgfqpoint{0.946695in}{1.379575in}}{\pgfqpoint{0.950602in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{1.371762in}}{\pgfqpoint{0.959808in}{1.369567in}}{\pgfqpoint{0.965333in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159364in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{1.164889in}{1.369567in}}{\pgfqpoint{1.170189in}{1.371762in}}{\pgfqpoint{1.174095in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.178002in}{1.379575in}}{\pgfqpoint{1.180197in}{1.384875in}}{\pgfqpoint{1.180197in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.180197in}{1.395925in}}{\pgfqpoint{1.178002in}{1.401225in}}{\pgfqpoint{1.174095in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.170189in}{1.409038in}}{\pgfqpoint{1.164889in}{1.411233in}}{\pgfqpoint{1.159364in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{1.153839in}{1.411233in}}{\pgfqpoint{1.148539in}{1.409038in}}{\pgfqpoint{1.144633in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.140726in}{1.401225in}}{\pgfqpoint{1.138531in}{1.395925in}}{\pgfqpoint{1.138531in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.138531in}{1.384875in}}{\pgfqpoint{1.140726in}{1.379575in}}{\pgfqpoint{1.144633in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.148539in}{1.371762in}}{\pgfqpoint{1.153839in}{1.369567in}}{\pgfqpoint{1.159364in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374661in}{1.537958in}}%
\pgfpathcurveto{\pgfqpoint{1.380186in}{1.537958in}}{\pgfqpoint{1.385485in}{1.540153in}}{\pgfqpoint{1.389392in}{1.544060in}}%
\pgfpathcurveto{\pgfqpoint{1.393299in}{1.547967in}}{\pgfqpoint{1.395494in}{1.553266in}}{\pgfqpoint{1.395494in}{1.558791in}}%
\pgfpathcurveto{\pgfqpoint{1.395494in}{1.564316in}}{\pgfqpoint{1.393299in}{1.569616in}}{\pgfqpoint{1.389392in}{1.573523in}}%
\pgfpathcurveto{\pgfqpoint{1.385485in}{1.577430in}}{\pgfqpoint{1.380186in}{1.579625in}}{\pgfqpoint{1.374661in}{1.579625in}}%
\pgfpathcurveto{\pgfqpoint{1.369135in}{1.579625in}}{\pgfqpoint{1.363836in}{1.577430in}}{\pgfqpoint{1.359929in}{1.573523in}}%
\pgfpathcurveto{\pgfqpoint{1.356022in}{1.569616in}}{\pgfqpoint{1.353827in}{1.564316in}}{\pgfqpoint{1.353827in}{1.558791in}}%
\pgfpathcurveto{\pgfqpoint{1.353827in}{1.553266in}}{\pgfqpoint{1.356022in}{1.547967in}}{\pgfqpoint{1.359929in}{1.544060in}}%
\pgfpathcurveto{\pgfqpoint{1.363836in}{1.540153in}}{\pgfqpoint{1.369135in}{1.537958in}}{\pgfqpoint{1.374661in}{1.537958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264629in}{1.523372in}}%
\pgfpathcurveto{\pgfqpoint{1.270154in}{1.523372in}}{\pgfqpoint{1.275453in}{1.525568in}}{\pgfqpoint{1.279360in}{1.529474in}}%
\pgfpathcurveto{\pgfqpoint{1.283267in}{1.533381in}}{\pgfqpoint{1.285462in}{1.538681in}}{\pgfqpoint{1.285462in}{1.544206in}}%
\pgfpathcurveto{\pgfqpoint{1.285462in}{1.549731in}}{\pgfqpoint{1.283267in}{1.555030in}}{\pgfqpoint{1.279360in}{1.558937in}}%
\pgfpathcurveto{\pgfqpoint{1.275453in}{1.562844in}}{\pgfqpoint{1.270154in}{1.565039in}}{\pgfqpoint{1.264629in}{1.565039in}}%
\pgfpathcurveto{\pgfqpoint{1.259104in}{1.565039in}}{\pgfqpoint{1.253804in}{1.562844in}}{\pgfqpoint{1.249897in}{1.558937in}}%
\pgfpathcurveto{\pgfqpoint{1.245991in}{1.555030in}}{\pgfqpoint{1.243795in}{1.549731in}}{\pgfqpoint{1.243795in}{1.544206in}}%
\pgfpathcurveto{\pgfqpoint{1.243795in}{1.538681in}}{\pgfqpoint{1.245991in}{1.533381in}}{\pgfqpoint{1.249897in}{1.529474in}}%
\pgfpathcurveto{\pgfqpoint{1.253804in}{1.525568in}}{\pgfqpoint{1.259104in}{1.523372in}}{\pgfqpoint{1.264629in}{1.523372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063465in}{1.565110in}}%
\pgfpathcurveto{\pgfqpoint{1.068990in}{1.565110in}}{\pgfqpoint{1.074290in}{1.567305in}}{\pgfqpoint{1.078196in}{1.571212in}}%
\pgfpathcurveto{\pgfqpoint{1.082103in}{1.575118in}}{\pgfqpoint{1.084298in}{1.580418in}}{\pgfqpoint{1.084298in}{1.585943in}}%
\pgfpathcurveto{\pgfqpoint{1.084298in}{1.591468in}}{\pgfqpoint{1.082103in}{1.596768in}}{\pgfqpoint{1.078196in}{1.600674in}}%
\pgfpathcurveto{\pgfqpoint{1.074290in}{1.604581in}}{\pgfqpoint{1.068990in}{1.606776in}}{\pgfqpoint{1.063465in}{1.606776in}}%
\pgfpathcurveto{\pgfqpoint{1.057940in}{1.606776in}}{\pgfqpoint{1.052640in}{1.604581in}}{\pgfqpoint{1.048734in}{1.600674in}}%
\pgfpathcurveto{\pgfqpoint{1.044827in}{1.596768in}}{\pgfqpoint{1.042632in}{1.591468in}}{\pgfqpoint{1.042632in}{1.585943in}}%
\pgfpathcurveto{\pgfqpoint{1.042632in}{1.580418in}}{\pgfqpoint{1.044827in}{1.575118in}}{\pgfqpoint{1.048734in}{1.571212in}}%
\pgfpathcurveto{\pgfqpoint{1.052640in}{1.567305in}}{\pgfqpoint{1.057940in}{1.565110in}}{\pgfqpoint{1.063465in}{1.565110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429105in}{1.537955in}}%
\pgfpathcurveto{\pgfqpoint{1.434630in}{1.537955in}}{\pgfqpoint{1.439929in}{1.540150in}}{\pgfqpoint{1.443836in}{1.544057in}}%
\pgfpathcurveto{\pgfqpoint{1.447743in}{1.547964in}}{\pgfqpoint{1.449938in}{1.553263in}}{\pgfqpoint{1.449938in}{1.558788in}}%
\pgfpathcurveto{\pgfqpoint{1.449938in}{1.564314in}}{\pgfqpoint{1.447743in}{1.569613in}}{\pgfqpoint{1.443836in}{1.573520in}}%
\pgfpathcurveto{\pgfqpoint{1.439929in}{1.577427in}}{\pgfqpoint{1.434630in}{1.579622in}}{\pgfqpoint{1.429105in}{1.579622in}}%
\pgfpathcurveto{\pgfqpoint{1.423580in}{1.579622in}}{\pgfqpoint{1.418280in}{1.577427in}}{\pgfqpoint{1.414373in}{1.573520in}}%
\pgfpathcurveto{\pgfqpoint{1.410466in}{1.569613in}}{\pgfqpoint{1.408271in}{1.564314in}}{\pgfqpoint{1.408271in}{1.558788in}}%
\pgfpathcurveto{\pgfqpoint{1.408271in}{1.553263in}}{\pgfqpoint{1.410466in}{1.547964in}}{\pgfqpoint{1.414373in}{1.544057in}}%
\pgfpathcurveto{\pgfqpoint{1.418280in}{1.540150in}}{\pgfqpoint{1.423580in}{1.537955in}}{\pgfqpoint{1.429105in}{1.537955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409777in}{1.545793in}}%
\pgfpathcurveto{\pgfqpoint{1.415302in}{1.545793in}}{\pgfqpoint{1.420601in}{1.547988in}}{\pgfqpoint{1.424508in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{1.428415in}{1.555802in}}{\pgfqpoint{1.430610in}{1.561102in}}{\pgfqpoint{1.430610in}{1.566627in}}%
\pgfpathcurveto{\pgfqpoint{1.430610in}{1.572152in}}{\pgfqpoint{1.428415in}{1.577451in}}{\pgfqpoint{1.424508in}{1.581358in}}%
\pgfpathcurveto{\pgfqpoint{1.420601in}{1.585265in}}{\pgfqpoint{1.415302in}{1.587460in}}{\pgfqpoint{1.409777in}{1.587460in}}%
\pgfpathcurveto{\pgfqpoint{1.404252in}{1.587460in}}{\pgfqpoint{1.398952in}{1.585265in}}{\pgfqpoint{1.395045in}{1.581358in}}%
\pgfpathcurveto{\pgfqpoint{1.391139in}{1.577451in}}{\pgfqpoint{1.388944in}{1.572152in}}{\pgfqpoint{1.388944in}{1.566627in}}%
\pgfpathcurveto{\pgfqpoint{1.388944in}{1.561102in}}{\pgfqpoint{1.391139in}{1.555802in}}{\pgfqpoint{1.395045in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{1.398952in}{1.547988in}}{\pgfqpoint{1.404252in}{1.545793in}}{\pgfqpoint{1.409777in}{1.545793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291678in}{1.537961in}}%
\pgfpathcurveto{\pgfqpoint{1.297203in}{1.537961in}}{\pgfqpoint{1.302502in}{1.540156in}}{\pgfqpoint{1.306409in}{1.544063in}}%
\pgfpathcurveto{\pgfqpoint{1.310316in}{1.547970in}}{\pgfqpoint{1.312511in}{1.553269in}}{\pgfqpoint{1.312511in}{1.558794in}}%
\pgfpathcurveto{\pgfqpoint{1.312511in}{1.564319in}}{\pgfqpoint{1.310316in}{1.569619in}}{\pgfqpoint{1.306409in}{1.573526in}}%
\pgfpathcurveto{\pgfqpoint{1.302502in}{1.577432in}}{\pgfqpoint{1.297203in}{1.579628in}}{\pgfqpoint{1.291678in}{1.579628in}}%
\pgfpathcurveto{\pgfqpoint{1.286153in}{1.579628in}}{\pgfqpoint{1.280853in}{1.577432in}}{\pgfqpoint{1.276946in}{1.573526in}}%
\pgfpathcurveto{\pgfqpoint{1.273039in}{1.569619in}}{\pgfqpoint{1.270844in}{1.564319in}}{\pgfqpoint{1.270844in}{1.558794in}}%
\pgfpathcurveto{\pgfqpoint{1.270844in}{1.553269in}}{\pgfqpoint{1.273039in}{1.547970in}}{\pgfqpoint{1.276946in}{1.544063in}}%
\pgfpathcurveto{\pgfqpoint{1.280853in}{1.540156in}}{\pgfqpoint{1.286153in}{1.537961in}}{\pgfqpoint{1.291678in}{1.537961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321895in}{1.562986in}}%
\pgfpathcurveto{\pgfqpoint{1.327420in}{1.562986in}}{\pgfqpoint{1.332719in}{1.565181in}}{\pgfqpoint{1.336626in}{1.569088in}}%
\pgfpathcurveto{\pgfqpoint{1.340533in}{1.572995in}}{\pgfqpoint{1.342728in}{1.578294in}}{\pgfqpoint{1.342728in}{1.583820in}}%
\pgfpathcurveto{\pgfqpoint{1.342728in}{1.589345in}}{\pgfqpoint{1.340533in}{1.594644in}}{\pgfqpoint{1.336626in}{1.598551in}}%
\pgfpathcurveto{\pgfqpoint{1.332719in}{1.602458in}}{\pgfqpoint{1.327420in}{1.604653in}}{\pgfqpoint{1.321895in}{1.604653in}}%
\pgfpathcurveto{\pgfqpoint{1.316370in}{1.604653in}}{\pgfqpoint{1.311070in}{1.602458in}}{\pgfqpoint{1.307163in}{1.598551in}}%
\pgfpathcurveto{\pgfqpoint{1.303256in}{1.594644in}}{\pgfqpoint{1.301061in}{1.589345in}}{\pgfqpoint{1.301061in}{1.583820in}}%
\pgfpathcurveto{\pgfqpoint{1.301061in}{1.578294in}}{\pgfqpoint{1.303256in}{1.572995in}}{\pgfqpoint{1.307163in}{1.569088in}}%
\pgfpathcurveto{\pgfqpoint{1.311070in}{1.565181in}}{\pgfqpoint{1.316370in}{1.562986in}}{\pgfqpoint{1.321895in}{1.562986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436033in}{1.564631in}}%
\pgfpathcurveto{\pgfqpoint{1.441558in}{1.564631in}}{\pgfqpoint{1.446857in}{1.566826in}}{\pgfqpoint{1.450764in}{1.570733in}}%
\pgfpathcurveto{\pgfqpoint{1.454671in}{1.574640in}}{\pgfqpoint{1.456866in}{1.579939in}}{\pgfqpoint{1.456866in}{1.585464in}}%
\pgfpathcurveto{\pgfqpoint{1.456866in}{1.590989in}}{\pgfqpoint{1.454671in}{1.596289in}}{\pgfqpoint{1.450764in}{1.600196in}}%
\pgfpathcurveto{\pgfqpoint{1.446857in}{1.604102in}}{\pgfqpoint{1.441558in}{1.606297in}}{\pgfqpoint{1.436033in}{1.606297in}}%
\pgfpathcurveto{\pgfqpoint{1.430507in}{1.606297in}}{\pgfqpoint{1.425208in}{1.604102in}}{\pgfqpoint{1.421301in}{1.600196in}}%
\pgfpathcurveto{\pgfqpoint{1.417394in}{1.596289in}}{\pgfqpoint{1.415199in}{1.590989in}}{\pgfqpoint{1.415199in}{1.585464in}}%
\pgfpathcurveto{\pgfqpoint{1.415199in}{1.579939in}}{\pgfqpoint{1.417394in}{1.574640in}}{\pgfqpoint{1.421301in}{1.570733in}}%
\pgfpathcurveto{\pgfqpoint{1.425208in}{1.566826in}}{\pgfqpoint{1.430507in}{1.564631in}}{\pgfqpoint{1.436033in}{1.564631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524530in}{1.545797in}}%
\pgfpathcurveto{\pgfqpoint{1.530055in}{1.545797in}}{\pgfqpoint{1.535354in}{1.547992in}}{\pgfqpoint{1.539261in}{1.551899in}}%
\pgfpathcurveto{\pgfqpoint{1.543168in}{1.555806in}}{\pgfqpoint{1.545363in}{1.561105in}}{\pgfqpoint{1.545363in}{1.566630in}}%
\pgfpathcurveto{\pgfqpoint{1.545363in}{1.572155in}}{\pgfqpoint{1.543168in}{1.577455in}}{\pgfqpoint{1.539261in}{1.581361in}}%
\pgfpathcurveto{\pgfqpoint{1.535354in}{1.585268in}}{\pgfqpoint{1.530055in}{1.587463in}}{\pgfqpoint{1.524530in}{1.587463in}}%
\pgfpathcurveto{\pgfqpoint{1.519005in}{1.587463in}}{\pgfqpoint{1.513705in}{1.585268in}}{\pgfqpoint{1.509799in}{1.581361in}}%
\pgfpathcurveto{\pgfqpoint{1.505892in}{1.577455in}}{\pgfqpoint{1.503697in}{1.572155in}}{\pgfqpoint{1.503697in}{1.566630in}}%
\pgfpathcurveto{\pgfqpoint{1.503697in}{1.561105in}}{\pgfqpoint{1.505892in}{1.555806in}}{\pgfqpoint{1.509799in}{1.551899in}}%
\pgfpathcurveto{\pgfqpoint{1.513705in}{1.547992in}}{\pgfqpoint{1.519005in}{1.545797in}}{\pgfqpoint{1.524530in}{1.545797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153474in}{1.576860in}}%
\pgfpathcurveto{\pgfqpoint{1.159000in}{1.576860in}}{\pgfqpoint{1.164299in}{1.579055in}}{\pgfqpoint{1.168206in}{1.582962in}}%
\pgfpathcurveto{\pgfqpoint{1.172113in}{1.586869in}}{\pgfqpoint{1.174308in}{1.592168in}}{\pgfqpoint{1.174308in}{1.597693in}}%
\pgfpathcurveto{\pgfqpoint{1.174308in}{1.603218in}}{\pgfqpoint{1.172113in}{1.608518in}}{\pgfqpoint{1.168206in}{1.612425in}}%
\pgfpathcurveto{\pgfqpoint{1.164299in}{1.616331in}}{\pgfqpoint{1.159000in}{1.618526in}}{\pgfqpoint{1.153474in}{1.618526in}}%
\pgfpathcurveto{\pgfqpoint{1.147949in}{1.618526in}}{\pgfqpoint{1.142650in}{1.616331in}}{\pgfqpoint{1.138743in}{1.612425in}}%
\pgfpathcurveto{\pgfqpoint{1.134836in}{1.608518in}}{\pgfqpoint{1.132641in}{1.603218in}}{\pgfqpoint{1.132641in}{1.597693in}}%
\pgfpathcurveto{\pgfqpoint{1.132641in}{1.592168in}}{\pgfqpoint{1.134836in}{1.586869in}}{\pgfqpoint{1.138743in}{1.582962in}}%
\pgfpathcurveto{\pgfqpoint{1.142650in}{1.579055in}}{\pgfqpoint{1.147949in}{1.576860in}}{\pgfqpoint{1.153474in}{1.576860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321504in}{1.522299in}}%
\pgfpathcurveto{\pgfqpoint{1.327029in}{1.522299in}}{\pgfqpoint{1.332328in}{1.524494in}}{\pgfqpoint{1.336235in}{1.528401in}}%
\pgfpathcurveto{\pgfqpoint{1.340142in}{1.532307in}}{\pgfqpoint{1.342337in}{1.537607in}}{\pgfqpoint{1.342337in}{1.543132in}}%
\pgfpathcurveto{\pgfqpoint{1.342337in}{1.548657in}}{\pgfqpoint{1.340142in}{1.553957in}}{\pgfqpoint{1.336235in}{1.557863in}}%
\pgfpathcurveto{\pgfqpoint{1.332328in}{1.561770in}}{\pgfqpoint{1.327029in}{1.563965in}}{\pgfqpoint{1.321504in}{1.563965in}}%
\pgfpathcurveto{\pgfqpoint{1.315979in}{1.563965in}}{\pgfqpoint{1.310679in}{1.561770in}}{\pgfqpoint{1.306772in}{1.557863in}}%
\pgfpathcurveto{\pgfqpoint{1.302866in}{1.553957in}}{\pgfqpoint{1.300670in}{1.548657in}}{\pgfqpoint{1.300670in}{1.543132in}}%
\pgfpathcurveto{\pgfqpoint{1.300670in}{1.537607in}}{\pgfqpoint{1.302866in}{1.532307in}}{\pgfqpoint{1.306772in}{1.528401in}}%
\pgfpathcurveto{\pgfqpoint{1.310679in}{1.524494in}}{\pgfqpoint{1.315979in}{1.522299in}}{\pgfqpoint{1.321504in}{1.522299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123448in}{1.537178in}}%
\pgfpathcurveto{\pgfqpoint{1.128973in}{1.537178in}}{\pgfqpoint{1.134272in}{1.539373in}}{\pgfqpoint{1.138179in}{1.543280in}}%
\pgfpathcurveto{\pgfqpoint{1.142086in}{1.547187in}}{\pgfqpoint{1.144281in}{1.552486in}}{\pgfqpoint{1.144281in}{1.558011in}}%
\pgfpathcurveto{\pgfqpoint{1.144281in}{1.563536in}}{\pgfqpoint{1.142086in}{1.568836in}}{\pgfqpoint{1.138179in}{1.572743in}}%
\pgfpathcurveto{\pgfqpoint{1.134272in}{1.576649in}}{\pgfqpoint{1.128973in}{1.578844in}}{\pgfqpoint{1.123448in}{1.578844in}}%
\pgfpathcurveto{\pgfqpoint{1.117922in}{1.578844in}}{\pgfqpoint{1.112623in}{1.576649in}}{\pgfqpoint{1.108716in}{1.572743in}}%
\pgfpathcurveto{\pgfqpoint{1.104809in}{1.568836in}}{\pgfqpoint{1.102614in}{1.563536in}}{\pgfqpoint{1.102614in}{1.558011in}}%
\pgfpathcurveto{\pgfqpoint{1.102614in}{1.552486in}}{\pgfqpoint{1.104809in}{1.547187in}}{\pgfqpoint{1.108716in}{1.543280in}}%
\pgfpathcurveto{\pgfqpoint{1.112623in}{1.539373in}}{\pgfqpoint{1.117922in}{1.537178in}}{\pgfqpoint{1.123448in}{1.537178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257697in}{1.532814in}}%
\pgfpathcurveto{\pgfqpoint{1.263222in}{1.532814in}}{\pgfqpoint{1.268522in}{1.535009in}}{\pgfqpoint{1.272428in}{1.538916in}}%
\pgfpathcurveto{\pgfqpoint{1.276335in}{1.542823in}}{\pgfqpoint{1.278530in}{1.548122in}}{\pgfqpoint{1.278530in}{1.553647in}}%
\pgfpathcurveto{\pgfqpoint{1.278530in}{1.559173in}}{\pgfqpoint{1.276335in}{1.564472in}}{\pgfqpoint{1.272428in}{1.568379in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{1.572286in}}{\pgfqpoint{1.263222in}{1.574481in}}{\pgfqpoint{1.257697in}{1.574481in}}%
\pgfpathcurveto{\pgfqpoint{1.252172in}{1.574481in}}{\pgfqpoint{1.246872in}{1.572286in}}{\pgfqpoint{1.242966in}{1.568379in}}%
\pgfpathcurveto{\pgfqpoint{1.239059in}{1.564472in}}{\pgfqpoint{1.236864in}{1.559173in}}{\pgfqpoint{1.236864in}{1.553647in}}%
\pgfpathcurveto{\pgfqpoint{1.236864in}{1.548122in}}{\pgfqpoint{1.239059in}{1.542823in}}{\pgfqpoint{1.242966in}{1.538916in}}%
\pgfpathcurveto{\pgfqpoint{1.246872in}{1.535009in}}{\pgfqpoint{1.252172in}{1.532814in}}{\pgfqpoint{1.257697in}{1.532814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203553in}{1.522298in}}%
\pgfpathcurveto{\pgfqpoint{1.209078in}{1.522298in}}{\pgfqpoint{1.214378in}{1.524493in}}{\pgfqpoint{1.218284in}{1.528400in}}%
\pgfpathcurveto{\pgfqpoint{1.222191in}{1.532306in}}{\pgfqpoint{1.224386in}{1.537606in}}{\pgfqpoint{1.224386in}{1.543131in}}%
\pgfpathcurveto{\pgfqpoint{1.224386in}{1.548656in}}{\pgfqpoint{1.222191in}{1.553956in}}{\pgfqpoint{1.218284in}{1.557862in}}%
\pgfpathcurveto{\pgfqpoint{1.214378in}{1.561769in}}{\pgfqpoint{1.209078in}{1.563964in}}{\pgfqpoint{1.203553in}{1.563964in}}%
\pgfpathcurveto{\pgfqpoint{1.198028in}{1.563964in}}{\pgfqpoint{1.192728in}{1.561769in}}{\pgfqpoint{1.188822in}{1.557862in}}%
\pgfpathcurveto{\pgfqpoint{1.184915in}{1.553956in}}{\pgfqpoint{1.182720in}{1.548656in}}{\pgfqpoint{1.182720in}{1.543131in}}%
\pgfpathcurveto{\pgfqpoint{1.182720in}{1.537606in}}{\pgfqpoint{1.184915in}{1.532306in}}{\pgfqpoint{1.188822in}{1.528400in}}%
\pgfpathcurveto{\pgfqpoint{1.192728in}{1.524493in}}{\pgfqpoint{1.198028in}{1.522298in}}{\pgfqpoint{1.203553in}{1.522298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048724in}{1.545794in}}%
\pgfpathcurveto{\pgfqpoint{1.054249in}{1.545794in}}{\pgfqpoint{1.059548in}{1.547989in}}{\pgfqpoint{1.063455in}{1.551896in}}%
\pgfpathcurveto{\pgfqpoint{1.067362in}{1.555803in}}{\pgfqpoint{1.069557in}{1.561102in}}{\pgfqpoint{1.069557in}{1.566627in}}%
\pgfpathcurveto{\pgfqpoint{1.069557in}{1.572153in}}{\pgfqpoint{1.067362in}{1.577452in}}{\pgfqpoint{1.063455in}{1.581359in}}%
\pgfpathcurveto{\pgfqpoint{1.059548in}{1.585266in}}{\pgfqpoint{1.054249in}{1.587461in}}{\pgfqpoint{1.048724in}{1.587461in}}%
\pgfpathcurveto{\pgfqpoint{1.043198in}{1.587461in}}{\pgfqpoint{1.037899in}{1.585266in}}{\pgfqpoint{1.033992in}{1.581359in}}%
\pgfpathcurveto{\pgfqpoint{1.030085in}{1.577452in}}{\pgfqpoint{1.027890in}{1.572153in}}{\pgfqpoint{1.027890in}{1.566627in}}%
\pgfpathcurveto{\pgfqpoint{1.027890in}{1.561102in}}{\pgfqpoint{1.030085in}{1.555803in}}{\pgfqpoint{1.033992in}{1.551896in}}%
\pgfpathcurveto{\pgfqpoint{1.037899in}{1.547989in}}{\pgfqpoint{1.043198in}{1.545794in}}{\pgfqpoint{1.048724in}{1.545794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261356in}{1.557576in}}%
\pgfpathcurveto{\pgfqpoint{1.266881in}{1.557576in}}{\pgfqpoint{1.272181in}{1.559771in}}{\pgfqpoint{1.276087in}{1.563678in}}%
\pgfpathcurveto{\pgfqpoint{1.279994in}{1.567585in}}{\pgfqpoint{1.282189in}{1.572884in}}{\pgfqpoint{1.282189in}{1.578409in}}%
\pgfpathcurveto{\pgfqpoint{1.282189in}{1.583934in}}{\pgfqpoint{1.279994in}{1.589234in}}{\pgfqpoint{1.276087in}{1.593141in}}%
\pgfpathcurveto{\pgfqpoint{1.272181in}{1.597047in}}{\pgfqpoint{1.266881in}{1.599242in}}{\pgfqpoint{1.261356in}{1.599242in}}%
\pgfpathcurveto{\pgfqpoint{1.255831in}{1.599242in}}{\pgfqpoint{1.250532in}{1.597047in}}{\pgfqpoint{1.246625in}{1.593141in}}%
\pgfpathcurveto{\pgfqpoint{1.242718in}{1.589234in}}{\pgfqpoint{1.240523in}{1.583934in}}{\pgfqpoint{1.240523in}{1.578409in}}%
\pgfpathcurveto{\pgfqpoint{1.240523in}{1.572884in}}{\pgfqpoint{1.242718in}{1.567585in}}{\pgfqpoint{1.246625in}{1.563678in}}%
\pgfpathcurveto{\pgfqpoint{1.250532in}{1.559771in}}{\pgfqpoint{1.255831in}{1.557576in}}{\pgfqpoint{1.261356in}{1.557576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{1.534042in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{1.534042in}}{\pgfqpoint{1.637491in}{1.536238in}}{\pgfqpoint{1.641398in}{1.540144in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{1.544051in}}{\pgfqpoint{1.647500in}{1.549351in}}{\pgfqpoint{1.647500in}{1.554876in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{1.560401in}}{\pgfqpoint{1.645305in}{1.565700in}}{\pgfqpoint{1.641398in}{1.569607in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{1.573514in}}{\pgfqpoint{1.632192in}{1.575709in}}{\pgfqpoint{1.626667in}{1.575709in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{1.575709in}}{\pgfqpoint{1.615842in}{1.573514in}}{\pgfqpoint{1.611935in}{1.569607in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{1.565700in}}{\pgfqpoint{1.605833in}{1.560401in}}{\pgfqpoint{1.605833in}{1.554876in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{1.549351in}}{\pgfqpoint{1.608028in}{1.544051in}}{\pgfqpoint{1.611935in}{1.540144in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{1.536238in}}{\pgfqpoint{1.621142in}{1.534042in}}{\pgfqpoint{1.626667in}{1.534042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408038in}{1.581044in}}%
\pgfpathcurveto{\pgfqpoint{1.413563in}{1.581044in}}{\pgfqpoint{1.418863in}{1.583239in}}{\pgfqpoint{1.422769in}{1.587146in}}%
\pgfpathcurveto{\pgfqpoint{1.426676in}{1.591053in}}{\pgfqpoint{1.428871in}{1.596352in}}{\pgfqpoint{1.428871in}{1.601877in}}%
\pgfpathcurveto{\pgfqpoint{1.428871in}{1.607402in}}{\pgfqpoint{1.426676in}{1.612702in}}{\pgfqpoint{1.422769in}{1.616609in}}%
\pgfpathcurveto{\pgfqpoint{1.418863in}{1.620515in}}{\pgfqpoint{1.413563in}{1.622711in}}{\pgfqpoint{1.408038in}{1.622711in}}%
\pgfpathcurveto{\pgfqpoint{1.402513in}{1.622711in}}{\pgfqpoint{1.397213in}{1.620515in}}{\pgfqpoint{1.393307in}{1.616609in}}%
\pgfpathcurveto{\pgfqpoint{1.389400in}{1.612702in}}{\pgfqpoint{1.387205in}{1.607402in}}{\pgfqpoint{1.387205in}{1.601877in}}%
\pgfpathcurveto{\pgfqpoint{1.387205in}{1.596352in}}{\pgfqpoint{1.389400in}{1.591053in}}{\pgfqpoint{1.393307in}{1.587146in}}%
\pgfpathcurveto{\pgfqpoint{1.397213in}{1.583239in}}{\pgfqpoint{1.402513in}{1.581044in}}{\pgfqpoint{1.408038in}{1.581044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166957in}{1.522438in}}%
\pgfpathcurveto{\pgfqpoint{1.172483in}{1.522438in}}{\pgfqpoint{1.177782in}{1.524633in}}{\pgfqpoint{1.181689in}{1.528540in}}%
\pgfpathcurveto{\pgfqpoint{1.185596in}{1.532447in}}{\pgfqpoint{1.187791in}{1.537747in}}{\pgfqpoint{1.187791in}{1.543272in}}%
\pgfpathcurveto{\pgfqpoint{1.187791in}{1.548797in}}{\pgfqpoint{1.185596in}{1.554096in}}{\pgfqpoint{1.181689in}{1.558003in}}%
\pgfpathcurveto{\pgfqpoint{1.177782in}{1.561910in}}{\pgfqpoint{1.172483in}{1.564105in}}{\pgfqpoint{1.166957in}{1.564105in}}%
\pgfpathcurveto{\pgfqpoint{1.161432in}{1.564105in}}{\pgfqpoint{1.156133in}{1.561910in}}{\pgfqpoint{1.152226in}{1.558003in}}%
\pgfpathcurveto{\pgfqpoint{1.148319in}{1.554096in}}{\pgfqpoint{1.146124in}{1.548797in}}{\pgfqpoint{1.146124in}{1.543272in}}%
\pgfpathcurveto{\pgfqpoint{1.146124in}{1.537747in}}{\pgfqpoint{1.148319in}{1.532447in}}{\pgfqpoint{1.152226in}{1.528540in}}%
\pgfpathcurveto{\pgfqpoint{1.156133in}{1.524633in}}{\pgfqpoint{1.161432in}{1.522438in}}{\pgfqpoint{1.166957in}{1.522438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495525in}{1.534451in}}%
\pgfpathcurveto{\pgfqpoint{1.501050in}{1.534451in}}{\pgfqpoint{1.506350in}{1.536646in}}{\pgfqpoint{1.510256in}{1.540553in}}%
\pgfpathcurveto{\pgfqpoint{1.514163in}{1.544460in}}{\pgfqpoint{1.516358in}{1.549759in}}{\pgfqpoint{1.516358in}{1.555284in}}%
\pgfpathcurveto{\pgfqpoint{1.516358in}{1.560809in}}{\pgfqpoint{1.514163in}{1.566109in}}{\pgfqpoint{1.510256in}{1.570016in}}%
\pgfpathcurveto{\pgfqpoint{1.506350in}{1.573923in}}{\pgfqpoint{1.501050in}{1.576118in}}{\pgfqpoint{1.495525in}{1.576118in}}%
\pgfpathcurveto{\pgfqpoint{1.490000in}{1.576118in}}{\pgfqpoint{1.484700in}{1.573923in}}{\pgfqpoint{1.480794in}{1.570016in}}%
\pgfpathcurveto{\pgfqpoint{1.476887in}{1.566109in}}{\pgfqpoint{1.474692in}{1.560809in}}{\pgfqpoint{1.474692in}{1.555284in}}%
\pgfpathcurveto{\pgfqpoint{1.474692in}{1.549759in}}{\pgfqpoint{1.476887in}{1.544460in}}{\pgfqpoint{1.480794in}{1.540553in}}%
\pgfpathcurveto{\pgfqpoint{1.484700in}{1.536646in}}{\pgfqpoint{1.490000in}{1.534451in}}{\pgfqpoint{1.495525in}{1.534451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404985in}{1.607808in}}%
\pgfpathcurveto{\pgfqpoint{1.410510in}{1.607808in}}{\pgfqpoint{1.415810in}{1.610003in}}{\pgfqpoint{1.419717in}{1.613910in}}%
\pgfpathcurveto{\pgfqpoint{1.423623in}{1.617817in}}{\pgfqpoint{1.425818in}{1.623116in}}{\pgfqpoint{1.425818in}{1.628641in}}%
\pgfpathcurveto{\pgfqpoint{1.425818in}{1.634166in}}{\pgfqpoint{1.423623in}{1.639466in}}{\pgfqpoint{1.419717in}{1.643373in}}%
\pgfpathcurveto{\pgfqpoint{1.415810in}{1.647279in}}{\pgfqpoint{1.410510in}{1.649475in}}{\pgfqpoint{1.404985in}{1.649475in}}%
\pgfpathcurveto{\pgfqpoint{1.399460in}{1.649475in}}{\pgfqpoint{1.394161in}{1.647279in}}{\pgfqpoint{1.390254in}{1.643373in}}%
\pgfpathcurveto{\pgfqpoint{1.386347in}{1.639466in}}{\pgfqpoint{1.384152in}{1.634166in}}{\pgfqpoint{1.384152in}{1.628641in}}%
\pgfpathcurveto{\pgfqpoint{1.384152in}{1.623116in}}{\pgfqpoint{1.386347in}{1.617817in}}{\pgfqpoint{1.390254in}{1.613910in}}%
\pgfpathcurveto{\pgfqpoint{1.394161in}{1.610003in}}{\pgfqpoint{1.399460in}{1.607808in}}{\pgfqpoint{1.404985in}{1.607808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212040in}{1.515131in}}%
\pgfpathcurveto{\pgfqpoint{1.217565in}{1.515131in}}{\pgfqpoint{1.222865in}{1.517326in}}{\pgfqpoint{1.226772in}{1.521233in}}%
\pgfpathcurveto{\pgfqpoint{1.230679in}{1.525140in}}{\pgfqpoint{1.232874in}{1.530440in}}{\pgfqpoint{1.232874in}{1.535965in}}%
\pgfpathcurveto{\pgfqpoint{1.232874in}{1.541490in}}{\pgfqpoint{1.230679in}{1.546789in}}{\pgfqpoint{1.226772in}{1.550696in}}%
\pgfpathcurveto{\pgfqpoint{1.222865in}{1.554603in}}{\pgfqpoint{1.217565in}{1.556798in}}{\pgfqpoint{1.212040in}{1.556798in}}%
\pgfpathcurveto{\pgfqpoint{1.206515in}{1.556798in}}{\pgfqpoint{1.201216in}{1.554603in}}{\pgfqpoint{1.197309in}{1.550696in}}%
\pgfpathcurveto{\pgfqpoint{1.193402in}{1.546789in}}{\pgfqpoint{1.191207in}{1.541490in}}{\pgfqpoint{1.191207in}{1.535965in}}%
\pgfpathcurveto{\pgfqpoint{1.191207in}{1.530440in}}{\pgfqpoint{1.193402in}{1.525140in}}{\pgfqpoint{1.197309in}{1.521233in}}%
\pgfpathcurveto{\pgfqpoint{1.201216in}{1.517326in}}{\pgfqpoint{1.206515in}{1.515131in}}{\pgfqpoint{1.212040in}{1.515131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440132in}{1.530130in}}%
\pgfpathcurveto{\pgfqpoint{1.445657in}{1.530130in}}{\pgfqpoint{1.450956in}{1.532325in}}{\pgfqpoint{1.454863in}{1.536232in}}%
\pgfpathcurveto{\pgfqpoint{1.458770in}{1.540139in}}{\pgfqpoint{1.460965in}{1.545438in}}{\pgfqpoint{1.460965in}{1.550963in}}%
\pgfpathcurveto{\pgfqpoint{1.460965in}{1.556488in}}{\pgfqpoint{1.458770in}{1.561788in}}{\pgfqpoint{1.454863in}{1.565695in}}%
\pgfpathcurveto{\pgfqpoint{1.450956in}{1.569602in}}{\pgfqpoint{1.445657in}{1.571797in}}{\pgfqpoint{1.440132in}{1.571797in}}%
\pgfpathcurveto{\pgfqpoint{1.434607in}{1.571797in}}{\pgfqpoint{1.429307in}{1.569602in}}{\pgfqpoint{1.425400in}{1.565695in}}%
\pgfpathcurveto{\pgfqpoint{1.421493in}{1.561788in}}{\pgfqpoint{1.419298in}{1.556488in}}{\pgfqpoint{1.419298in}{1.550963in}}%
\pgfpathcurveto{\pgfqpoint{1.419298in}{1.545438in}}{\pgfqpoint{1.421493in}{1.540139in}}{\pgfqpoint{1.425400in}{1.536232in}}%
\pgfpathcurveto{\pgfqpoint{1.429307in}{1.532325in}}{\pgfqpoint{1.434607in}{1.530130in}}{\pgfqpoint{1.440132in}{1.530130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421916in}{1.564362in}}%
\pgfpathcurveto{\pgfqpoint{1.427441in}{1.564362in}}{\pgfqpoint{1.432740in}{1.566557in}}{\pgfqpoint{1.436647in}{1.570464in}}%
\pgfpathcurveto{\pgfqpoint{1.440554in}{1.574370in}}{\pgfqpoint{1.442749in}{1.579670in}}{\pgfqpoint{1.442749in}{1.585195in}}%
\pgfpathcurveto{\pgfqpoint{1.442749in}{1.590720in}}{\pgfqpoint{1.440554in}{1.596020in}}{\pgfqpoint{1.436647in}{1.599926in}}%
\pgfpathcurveto{\pgfqpoint{1.432740in}{1.603833in}}{\pgfqpoint{1.427441in}{1.606028in}}{\pgfqpoint{1.421916in}{1.606028in}}%
\pgfpathcurveto{\pgfqpoint{1.416391in}{1.606028in}}{\pgfqpoint{1.411091in}{1.603833in}}{\pgfqpoint{1.407185in}{1.599926in}}%
\pgfpathcurveto{\pgfqpoint{1.403278in}{1.596020in}}{\pgfqpoint{1.401083in}{1.590720in}}{\pgfqpoint{1.401083in}{1.585195in}}%
\pgfpathcurveto{\pgfqpoint{1.401083in}{1.579670in}}{\pgfqpoint{1.403278in}{1.574370in}}{\pgfqpoint{1.407185in}{1.570464in}}%
\pgfpathcurveto{\pgfqpoint{1.411091in}{1.566557in}}{\pgfqpoint{1.416391in}{1.564362in}}{\pgfqpoint{1.421916in}{1.564362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415746in}{1.509811in}}%
\pgfpathcurveto{\pgfqpoint{1.421271in}{1.509811in}}{\pgfqpoint{1.426571in}{1.512006in}}{\pgfqpoint{1.430478in}{1.515913in}}%
\pgfpathcurveto{\pgfqpoint{1.434384in}{1.519820in}}{\pgfqpoint{1.436580in}{1.525119in}}{\pgfqpoint{1.436580in}{1.530645in}}%
\pgfpathcurveto{\pgfqpoint{1.436580in}{1.536170in}}{\pgfqpoint{1.434384in}{1.541469in}}{\pgfqpoint{1.430478in}{1.545376in}}%
\pgfpathcurveto{\pgfqpoint{1.426571in}{1.549283in}}{\pgfqpoint{1.421271in}{1.551478in}}{\pgfqpoint{1.415746in}{1.551478in}}%
\pgfpathcurveto{\pgfqpoint{1.410221in}{1.551478in}}{\pgfqpoint{1.404922in}{1.549283in}}{\pgfqpoint{1.401015in}{1.545376in}}%
\pgfpathcurveto{\pgfqpoint{1.397108in}{1.541469in}}{\pgfqpoint{1.394913in}{1.536170in}}{\pgfqpoint{1.394913in}{1.530645in}}%
\pgfpathcurveto{\pgfqpoint{1.394913in}{1.525119in}}{\pgfqpoint{1.397108in}{1.519820in}}{\pgfqpoint{1.401015in}{1.515913in}}%
\pgfpathcurveto{\pgfqpoint{1.404922in}{1.512006in}}{\pgfqpoint{1.410221in}{1.509811in}}{\pgfqpoint{1.415746in}{1.509811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290091in}{1.555230in}}%
\pgfpathcurveto{\pgfqpoint{1.295617in}{1.555230in}}{\pgfqpoint{1.300916in}{1.557425in}}{\pgfqpoint{1.304823in}{1.561331in}}%
\pgfpathcurveto{\pgfqpoint{1.308730in}{1.565238in}}{\pgfqpoint{1.310925in}{1.570538in}}{\pgfqpoint{1.310925in}{1.576063in}}%
\pgfpathcurveto{\pgfqpoint{1.310925in}{1.581588in}}{\pgfqpoint{1.308730in}{1.586887in}}{\pgfqpoint{1.304823in}{1.590794in}}%
\pgfpathcurveto{\pgfqpoint{1.300916in}{1.594701in}}{\pgfqpoint{1.295617in}{1.596896in}}{\pgfqpoint{1.290091in}{1.596896in}}%
\pgfpathcurveto{\pgfqpoint{1.284566in}{1.596896in}}{\pgfqpoint{1.279267in}{1.594701in}}{\pgfqpoint{1.275360in}{1.590794in}}%
\pgfpathcurveto{\pgfqpoint{1.271453in}{1.586887in}}{\pgfqpoint{1.269258in}{1.581588in}}{\pgfqpoint{1.269258in}{1.576063in}}%
\pgfpathcurveto{\pgfqpoint{1.269258in}{1.570538in}}{\pgfqpoint{1.271453in}{1.565238in}}{\pgfqpoint{1.275360in}{1.561331in}}%
\pgfpathcurveto{\pgfqpoint{1.279267in}{1.557425in}}{\pgfqpoint{1.284566in}{1.555230in}}{\pgfqpoint{1.290091in}{1.555230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223607in}{1.560371in}}%
\pgfpathcurveto{\pgfqpoint{1.229132in}{1.560371in}}{\pgfqpoint{1.234432in}{1.562566in}}{\pgfqpoint{1.238339in}{1.566473in}}%
\pgfpathcurveto{\pgfqpoint{1.242246in}{1.570380in}}{\pgfqpoint{1.244441in}{1.575679in}}{\pgfqpoint{1.244441in}{1.581204in}}%
\pgfpathcurveto{\pgfqpoint{1.244441in}{1.586729in}}{\pgfqpoint{1.242246in}{1.592029in}}{\pgfqpoint{1.238339in}{1.595936in}}%
\pgfpathcurveto{\pgfqpoint{1.234432in}{1.599843in}}{\pgfqpoint{1.229132in}{1.602038in}}{\pgfqpoint{1.223607in}{1.602038in}}%
\pgfpathcurveto{\pgfqpoint{1.218082in}{1.602038in}}{\pgfqpoint{1.212783in}{1.599843in}}{\pgfqpoint{1.208876in}{1.595936in}}%
\pgfpathcurveto{\pgfqpoint{1.204969in}{1.592029in}}{\pgfqpoint{1.202774in}{1.586729in}}{\pgfqpoint{1.202774in}{1.581204in}}%
\pgfpathcurveto{\pgfqpoint{1.202774in}{1.575679in}}{\pgfqpoint{1.204969in}{1.570380in}}{\pgfqpoint{1.208876in}{1.566473in}}%
\pgfpathcurveto{\pgfqpoint{1.212783in}{1.562566in}}{\pgfqpoint{1.218082in}{1.560371in}}{\pgfqpoint{1.223607in}{1.560371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316904in}{1.516443in}}%
\pgfpathcurveto{\pgfqpoint{1.322429in}{1.516443in}}{\pgfqpoint{1.327728in}{1.518638in}}{\pgfqpoint{1.331635in}{1.522545in}}%
\pgfpathcurveto{\pgfqpoint{1.335542in}{1.526451in}}{\pgfqpoint{1.337737in}{1.531751in}}{\pgfqpoint{1.337737in}{1.537276in}}%
\pgfpathcurveto{\pgfqpoint{1.337737in}{1.542801in}}{\pgfqpoint{1.335542in}{1.548101in}}{\pgfqpoint{1.331635in}{1.552007in}}%
\pgfpathcurveto{\pgfqpoint{1.327728in}{1.555914in}}{\pgfqpoint{1.322429in}{1.558109in}}{\pgfqpoint{1.316904in}{1.558109in}}%
\pgfpathcurveto{\pgfqpoint{1.311379in}{1.558109in}}{\pgfqpoint{1.306079in}{1.555914in}}{\pgfqpoint{1.302172in}{1.552007in}}%
\pgfpathcurveto{\pgfqpoint{1.298265in}{1.548101in}}{\pgfqpoint{1.296070in}{1.542801in}}{\pgfqpoint{1.296070in}{1.537276in}}%
\pgfpathcurveto{\pgfqpoint{1.296070in}{1.531751in}}{\pgfqpoint{1.298265in}{1.526451in}}{\pgfqpoint{1.302172in}{1.522545in}}%
\pgfpathcurveto{\pgfqpoint{1.306079in}{1.518638in}}{\pgfqpoint{1.311379in}{1.516443in}}{\pgfqpoint{1.316904in}{1.516443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101846in}{1.516170in}}%
\pgfpathcurveto{\pgfqpoint{1.107371in}{1.516170in}}{\pgfqpoint{1.112671in}{1.518365in}}{\pgfqpoint{1.116578in}{1.522272in}}%
\pgfpathcurveto{\pgfqpoint{1.120485in}{1.526179in}}{\pgfqpoint{1.122680in}{1.531478in}}{\pgfqpoint{1.122680in}{1.537004in}}%
\pgfpathcurveto{\pgfqpoint{1.122680in}{1.542529in}}{\pgfqpoint{1.120485in}{1.547828in}}{\pgfqpoint{1.116578in}{1.551735in}}%
\pgfpathcurveto{\pgfqpoint{1.112671in}{1.555642in}}{\pgfqpoint{1.107371in}{1.557837in}}{\pgfqpoint{1.101846in}{1.557837in}}%
\pgfpathcurveto{\pgfqpoint{1.096321in}{1.557837in}}{\pgfqpoint{1.091022in}{1.555642in}}{\pgfqpoint{1.087115in}{1.551735in}}%
\pgfpathcurveto{\pgfqpoint{1.083208in}{1.547828in}}{\pgfqpoint{1.081013in}{1.542529in}}{\pgfqpoint{1.081013in}{1.537004in}}%
\pgfpathcurveto{\pgfqpoint{1.081013in}{1.531478in}}{\pgfqpoint{1.083208in}{1.526179in}}{\pgfqpoint{1.087115in}{1.522272in}}%
\pgfpathcurveto{\pgfqpoint{1.091022in}{1.518365in}}{\pgfqpoint{1.096321in}{1.516170in}}{\pgfqpoint{1.101846in}{1.516170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281926in}{1.514460in}}%
\pgfpathcurveto{\pgfqpoint{1.287451in}{1.514460in}}{\pgfqpoint{1.292751in}{1.516655in}}{\pgfqpoint{1.296658in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{1.300564in}{1.524469in}}{\pgfqpoint{1.302759in}{1.529768in}}{\pgfqpoint{1.302759in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{1.302759in}{1.540819in}}{\pgfqpoint{1.300564in}{1.546118in}}{\pgfqpoint{1.296658in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{1.292751in}{1.553932in}}{\pgfqpoint{1.287451in}{1.556127in}}{\pgfqpoint{1.281926in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{1.276401in}{1.556127in}}{\pgfqpoint{1.271102in}{1.553932in}}{\pgfqpoint{1.267195in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{1.263288in}{1.546118in}}{\pgfqpoint{1.261093in}{1.540819in}}{\pgfqpoint{1.261093in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{1.261093in}{1.529768in}}{\pgfqpoint{1.263288in}{1.524469in}}{\pgfqpoint{1.267195in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{1.271102in}{1.516655in}}{\pgfqpoint{1.276401in}{1.514460in}}{\pgfqpoint{1.281926in}{1.514460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325558in}{1.516553in}}%
\pgfpathcurveto{\pgfqpoint{1.331083in}{1.516553in}}{\pgfqpoint{1.336382in}{1.518749in}}{\pgfqpoint{1.340289in}{1.522655in}}%
\pgfpathcurveto{\pgfqpoint{1.344196in}{1.526562in}}{\pgfqpoint{1.346391in}{1.531862in}}{\pgfqpoint{1.346391in}{1.537387in}}%
\pgfpathcurveto{\pgfqpoint{1.346391in}{1.542912in}}{\pgfqpoint{1.344196in}{1.548211in}}{\pgfqpoint{1.340289in}{1.552118in}}%
\pgfpathcurveto{\pgfqpoint{1.336382in}{1.556025in}}{\pgfqpoint{1.331083in}{1.558220in}}{\pgfqpoint{1.325558in}{1.558220in}}%
\pgfpathcurveto{\pgfqpoint{1.320032in}{1.558220in}}{\pgfqpoint{1.314733in}{1.556025in}}{\pgfqpoint{1.310826in}{1.552118in}}%
\pgfpathcurveto{\pgfqpoint{1.306919in}{1.548211in}}{\pgfqpoint{1.304724in}{1.542912in}}{\pgfqpoint{1.304724in}{1.537387in}}%
\pgfpathcurveto{\pgfqpoint{1.304724in}{1.531862in}}{\pgfqpoint{1.306919in}{1.526562in}}{\pgfqpoint{1.310826in}{1.522655in}}%
\pgfpathcurveto{\pgfqpoint{1.314733in}{1.518749in}}{\pgfqpoint{1.320032in}{1.516553in}}{\pgfqpoint{1.325558in}{1.516553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279146in}{1.509757in}}%
\pgfpathcurveto{\pgfqpoint{1.284671in}{1.509757in}}{\pgfqpoint{1.289970in}{1.511952in}}{\pgfqpoint{1.293877in}{1.515859in}}%
\pgfpathcurveto{\pgfqpoint{1.297784in}{1.519765in}}{\pgfqpoint{1.299979in}{1.525065in}}{\pgfqpoint{1.299979in}{1.530590in}}%
\pgfpathcurveto{\pgfqpoint{1.299979in}{1.536115in}}{\pgfqpoint{1.297784in}{1.541415in}}{\pgfqpoint{1.293877in}{1.545321in}}%
\pgfpathcurveto{\pgfqpoint{1.289970in}{1.549228in}}{\pgfqpoint{1.284671in}{1.551423in}}{\pgfqpoint{1.279146in}{1.551423in}}%
\pgfpathcurveto{\pgfqpoint{1.273621in}{1.551423in}}{\pgfqpoint{1.268321in}{1.549228in}}{\pgfqpoint{1.264414in}{1.545321in}}%
\pgfpathcurveto{\pgfqpoint{1.260507in}{1.541415in}}{\pgfqpoint{1.258312in}{1.536115in}}{\pgfqpoint{1.258312in}{1.530590in}}%
\pgfpathcurveto{\pgfqpoint{1.258312in}{1.525065in}}{\pgfqpoint{1.260507in}{1.519765in}}{\pgfqpoint{1.264414in}{1.515859in}}%
\pgfpathcurveto{\pgfqpoint{1.268321in}{1.511952in}}{\pgfqpoint{1.273621in}{1.509757in}}{\pgfqpoint{1.279146in}{1.509757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263772in}{1.516948in}}%
\pgfpathcurveto{\pgfqpoint{1.269297in}{1.516948in}}{\pgfqpoint{1.274596in}{1.519143in}}{\pgfqpoint{1.278503in}{1.523050in}}%
\pgfpathcurveto{\pgfqpoint{1.282410in}{1.526956in}}{\pgfqpoint{1.284605in}{1.532256in}}{\pgfqpoint{1.284605in}{1.537781in}}%
\pgfpathcurveto{\pgfqpoint{1.284605in}{1.543306in}}{\pgfqpoint{1.282410in}{1.548606in}}{\pgfqpoint{1.278503in}{1.552512in}}%
\pgfpathcurveto{\pgfqpoint{1.274596in}{1.556419in}}{\pgfqpoint{1.269297in}{1.558614in}}{\pgfqpoint{1.263772in}{1.558614in}}%
\pgfpathcurveto{\pgfqpoint{1.258247in}{1.558614in}}{\pgfqpoint{1.252947in}{1.556419in}}{\pgfqpoint{1.249040in}{1.552512in}}%
\pgfpathcurveto{\pgfqpoint{1.245133in}{1.548606in}}{\pgfqpoint{1.242938in}{1.543306in}}{\pgfqpoint{1.242938in}{1.537781in}}%
\pgfpathcurveto{\pgfqpoint{1.242938in}{1.532256in}}{\pgfqpoint{1.245133in}{1.526956in}}{\pgfqpoint{1.249040in}{1.523050in}}%
\pgfpathcurveto{\pgfqpoint{1.252947in}{1.519143in}}{\pgfqpoint{1.258247in}{1.516948in}}{\pgfqpoint{1.263772in}{1.516948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469353in}{1.510510in}}%
\pgfpathcurveto{\pgfqpoint{1.474878in}{1.510510in}}{\pgfqpoint{1.480177in}{1.512706in}}{\pgfqpoint{1.484084in}{1.516612in}}%
\pgfpathcurveto{\pgfqpoint{1.487991in}{1.520519in}}{\pgfqpoint{1.490186in}{1.525819in}}{\pgfqpoint{1.490186in}{1.531344in}}%
\pgfpathcurveto{\pgfqpoint{1.490186in}{1.536869in}}{\pgfqpoint{1.487991in}{1.542168in}}{\pgfqpoint{1.484084in}{1.546075in}}%
\pgfpathcurveto{\pgfqpoint{1.480177in}{1.549982in}}{\pgfqpoint{1.474878in}{1.552177in}}{\pgfqpoint{1.469353in}{1.552177in}}%
\pgfpathcurveto{\pgfqpoint{1.463828in}{1.552177in}}{\pgfqpoint{1.458528in}{1.549982in}}{\pgfqpoint{1.454621in}{1.546075in}}%
\pgfpathcurveto{\pgfqpoint{1.450714in}{1.542168in}}{\pgfqpoint{1.448519in}{1.536869in}}{\pgfqpoint{1.448519in}{1.531344in}}%
\pgfpathcurveto{\pgfqpoint{1.448519in}{1.525819in}}{\pgfqpoint{1.450714in}{1.520519in}}{\pgfqpoint{1.454621in}{1.516612in}}%
\pgfpathcurveto{\pgfqpoint{1.458528in}{1.512706in}}{\pgfqpoint{1.463828in}{1.510510in}}{\pgfqpoint{1.469353in}{1.510510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287983in}{1.518367in}}%
\pgfpathcurveto{\pgfqpoint{1.293508in}{1.518367in}}{\pgfqpoint{1.298807in}{1.520562in}}{\pgfqpoint{1.302714in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{1.306621in}{1.528376in}}{\pgfqpoint{1.308816in}{1.533675in}}{\pgfqpoint{1.308816in}{1.539200in}}%
\pgfpathcurveto{\pgfqpoint{1.308816in}{1.544725in}}{\pgfqpoint{1.306621in}{1.550025in}}{\pgfqpoint{1.302714in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{1.298807in}{1.557839in}}{\pgfqpoint{1.293508in}{1.560034in}}{\pgfqpoint{1.287983in}{1.560034in}}%
\pgfpathcurveto{\pgfqpoint{1.282458in}{1.560034in}}{\pgfqpoint{1.277158in}{1.557839in}}{\pgfqpoint{1.273251in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{1.269345in}{1.550025in}}{\pgfqpoint{1.267149in}{1.544725in}}{\pgfqpoint{1.267149in}{1.539200in}}%
\pgfpathcurveto{\pgfqpoint{1.267149in}{1.533675in}}{\pgfqpoint{1.269345in}{1.528376in}}{\pgfqpoint{1.273251in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{1.277158in}{1.520562in}}{\pgfqpoint{1.282458in}{1.518367in}}{\pgfqpoint{1.287983in}{1.518367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092048in}{1.517707in}}%
\pgfpathcurveto{\pgfqpoint{1.097573in}{1.517707in}}{\pgfqpoint{1.102873in}{1.519902in}}{\pgfqpoint{1.106779in}{1.523809in}}%
\pgfpathcurveto{\pgfqpoint{1.110686in}{1.527716in}}{\pgfqpoint{1.112881in}{1.533015in}}{\pgfqpoint{1.112881in}{1.538540in}}%
\pgfpathcurveto{\pgfqpoint{1.112881in}{1.544066in}}{\pgfqpoint{1.110686in}{1.549365in}}{\pgfqpoint{1.106779in}{1.553272in}}%
\pgfpathcurveto{\pgfqpoint{1.102873in}{1.557179in}}{\pgfqpoint{1.097573in}{1.559374in}}{\pgfqpoint{1.092048in}{1.559374in}}%
\pgfpathcurveto{\pgfqpoint{1.086523in}{1.559374in}}{\pgfqpoint{1.081223in}{1.557179in}}{\pgfqpoint{1.077317in}{1.553272in}}%
\pgfpathcurveto{\pgfqpoint{1.073410in}{1.549365in}}{\pgfqpoint{1.071215in}{1.544066in}}{\pgfqpoint{1.071215in}{1.538540in}}%
\pgfpathcurveto{\pgfqpoint{1.071215in}{1.533015in}}{\pgfqpoint{1.073410in}{1.527716in}}{\pgfqpoint{1.077317in}{1.523809in}}%
\pgfpathcurveto{\pgfqpoint{1.081223in}{1.519902in}}{\pgfqpoint{1.086523in}{1.517707in}}{\pgfqpoint{1.092048in}{1.517707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{1.506589in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{1.506589in}}{\pgfqpoint{1.637491in}{1.508784in}}{\pgfqpoint{1.641398in}{1.512691in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{1.516598in}}{\pgfqpoint{1.647500in}{1.521897in}}{\pgfqpoint{1.647500in}{1.527422in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{1.532947in}}{\pgfqpoint{1.645305in}{1.538247in}}{\pgfqpoint{1.641398in}{1.542154in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{1.546061in}}{\pgfqpoint{1.632192in}{1.548256in}}{\pgfqpoint{1.626667in}{1.548256in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{1.548256in}}{\pgfqpoint{1.615842in}{1.546061in}}{\pgfqpoint{1.611935in}{1.542154in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{1.538247in}}{\pgfqpoint{1.605833in}{1.532947in}}{\pgfqpoint{1.605833in}{1.527422in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{1.521897in}}{\pgfqpoint{1.608028in}{1.516598in}}{\pgfqpoint{1.611935in}{1.512691in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{1.508784in}}{\pgfqpoint{1.621142in}{1.506589in}}{\pgfqpoint{1.626667in}{1.506589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504375in}{1.518379in}}%
\pgfpathcurveto{\pgfqpoint{1.509900in}{1.518379in}}{\pgfqpoint{1.515200in}{1.520574in}}{\pgfqpoint{1.519107in}{1.524481in}}%
\pgfpathcurveto{\pgfqpoint{1.523013in}{1.528387in}}{\pgfqpoint{1.525209in}{1.533687in}}{\pgfqpoint{1.525209in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{1.525209in}{1.544737in}}{\pgfqpoint{1.523013in}{1.550037in}}{\pgfqpoint{1.519107in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{1.515200in}{1.557850in}}{\pgfqpoint{1.509900in}{1.560045in}}{\pgfqpoint{1.504375in}{1.560045in}}%
\pgfpathcurveto{\pgfqpoint{1.498850in}{1.560045in}}{\pgfqpoint{1.493551in}{1.557850in}}{\pgfqpoint{1.489644in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{1.485737in}{1.550037in}}{\pgfqpoint{1.483542in}{1.544737in}}{\pgfqpoint{1.483542in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{1.483542in}{1.533687in}}{\pgfqpoint{1.485737in}{1.528387in}}{\pgfqpoint{1.489644in}{1.524481in}}%
\pgfpathcurveto{\pgfqpoint{1.493551in}{1.520574in}}{\pgfqpoint{1.498850in}{1.518379in}}{\pgfqpoint{1.504375in}{1.518379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248699in}{1.506592in}}%
\pgfpathcurveto{\pgfqpoint{1.254224in}{1.506592in}}{\pgfqpoint{1.259523in}{1.508787in}}{\pgfqpoint{1.263430in}{1.512694in}}%
\pgfpathcurveto{\pgfqpoint{1.267337in}{1.516601in}}{\pgfqpoint{1.269532in}{1.521900in}}{\pgfqpoint{1.269532in}{1.527425in}}%
\pgfpathcurveto{\pgfqpoint{1.269532in}{1.532950in}}{\pgfqpoint{1.267337in}{1.538250in}}{\pgfqpoint{1.263430in}{1.542157in}}%
\pgfpathcurveto{\pgfqpoint{1.259523in}{1.546063in}}{\pgfqpoint{1.254224in}{1.548259in}}{\pgfqpoint{1.248699in}{1.548259in}}%
\pgfpathcurveto{\pgfqpoint{1.243174in}{1.548259in}}{\pgfqpoint{1.237874in}{1.546063in}}{\pgfqpoint{1.233967in}{1.542157in}}%
\pgfpathcurveto{\pgfqpoint{1.230060in}{1.538250in}}{\pgfqpoint{1.227865in}{1.532950in}}{\pgfqpoint{1.227865in}{1.527425in}}%
\pgfpathcurveto{\pgfqpoint{1.227865in}{1.521900in}}{\pgfqpoint{1.230060in}{1.516601in}}{\pgfqpoint{1.233967in}{1.512694in}}%
\pgfpathcurveto{\pgfqpoint{1.237874in}{1.508787in}}{\pgfqpoint{1.243174in}{1.506592in}}{\pgfqpoint{1.248699in}{1.506592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471994in}{1.502716in}}%
\pgfpathcurveto{\pgfqpoint{1.477519in}{1.502716in}}{\pgfqpoint{1.482819in}{1.504911in}}{\pgfqpoint{1.486726in}{1.508818in}}%
\pgfpathcurveto{\pgfqpoint{1.490632in}{1.512725in}}{\pgfqpoint{1.492827in}{1.518024in}}{\pgfqpoint{1.492827in}{1.523549in}}%
\pgfpathcurveto{\pgfqpoint{1.492827in}{1.529074in}}{\pgfqpoint{1.490632in}{1.534374in}}{\pgfqpoint{1.486726in}{1.538281in}}%
\pgfpathcurveto{\pgfqpoint{1.482819in}{1.542187in}}{\pgfqpoint{1.477519in}{1.544383in}}{\pgfqpoint{1.471994in}{1.544383in}}%
\pgfpathcurveto{\pgfqpoint{1.466469in}{1.544383in}}{\pgfqpoint{1.461170in}{1.542187in}}{\pgfqpoint{1.457263in}{1.538281in}}%
\pgfpathcurveto{\pgfqpoint{1.453356in}{1.534374in}}{\pgfqpoint{1.451161in}{1.529074in}}{\pgfqpoint{1.451161in}{1.523549in}}%
\pgfpathcurveto{\pgfqpoint{1.451161in}{1.518024in}}{\pgfqpoint{1.453356in}{1.512725in}}{\pgfqpoint{1.457263in}{1.508818in}}%
\pgfpathcurveto{\pgfqpoint{1.461170in}{1.504911in}}{\pgfqpoint{1.466469in}{1.502716in}}{\pgfqpoint{1.471994in}{1.502716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082219in}{1.517111in}}%
\pgfpathcurveto{\pgfqpoint{1.087744in}{1.517111in}}{\pgfqpoint{1.093043in}{1.519306in}}{\pgfqpoint{1.096950in}{1.523213in}}%
\pgfpathcurveto{\pgfqpoint{1.100857in}{1.527120in}}{\pgfqpoint{1.103052in}{1.532419in}}{\pgfqpoint{1.103052in}{1.537944in}}%
\pgfpathcurveto{\pgfqpoint{1.103052in}{1.543470in}}{\pgfqpoint{1.100857in}{1.548769in}}{\pgfqpoint{1.096950in}{1.552676in}}%
\pgfpathcurveto{\pgfqpoint{1.093043in}{1.556583in}}{\pgfqpoint{1.087744in}{1.558778in}}{\pgfqpoint{1.082219in}{1.558778in}}%
\pgfpathcurveto{\pgfqpoint{1.076694in}{1.558778in}}{\pgfqpoint{1.071394in}{1.556583in}}{\pgfqpoint{1.067487in}{1.552676in}}%
\pgfpathcurveto{\pgfqpoint{1.063580in}{1.548769in}}{\pgfqpoint{1.061385in}{1.543470in}}{\pgfqpoint{1.061385in}{1.537944in}}%
\pgfpathcurveto{\pgfqpoint{1.061385in}{1.532419in}}{\pgfqpoint{1.063580in}{1.527120in}}{\pgfqpoint{1.067487in}{1.523213in}}%
\pgfpathcurveto{\pgfqpoint{1.071394in}{1.519306in}}{\pgfqpoint{1.076694in}{1.517111in}}{\pgfqpoint{1.082219in}{1.517111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347527in}{1.514465in}}%
\pgfpathcurveto{\pgfqpoint{1.353052in}{1.514465in}}{\pgfqpoint{1.358352in}{1.516660in}}{\pgfqpoint{1.362258in}{1.520567in}}%
\pgfpathcurveto{\pgfqpoint{1.366165in}{1.524474in}}{\pgfqpoint{1.368360in}{1.529774in}}{\pgfqpoint{1.368360in}{1.535299in}}%
\pgfpathcurveto{\pgfqpoint{1.368360in}{1.540824in}}{\pgfqpoint{1.366165in}{1.546123in}}{\pgfqpoint{1.362258in}{1.550030in}}%
\pgfpathcurveto{\pgfqpoint{1.358352in}{1.553937in}}{\pgfqpoint{1.353052in}{1.556132in}}{\pgfqpoint{1.347527in}{1.556132in}}%
\pgfpathcurveto{\pgfqpoint{1.342002in}{1.556132in}}{\pgfqpoint{1.336702in}{1.553937in}}{\pgfqpoint{1.332796in}{1.550030in}}%
\pgfpathcurveto{\pgfqpoint{1.328889in}{1.546123in}}{\pgfqpoint{1.326694in}{1.540824in}}{\pgfqpoint{1.326694in}{1.535299in}}%
\pgfpathcurveto{\pgfqpoint{1.326694in}{1.529774in}}{\pgfqpoint{1.328889in}{1.524474in}}{\pgfqpoint{1.332796in}{1.520567in}}%
\pgfpathcurveto{\pgfqpoint{1.336702in}{1.516660in}}{\pgfqpoint{1.342002in}{1.514465in}}{\pgfqpoint{1.347527in}{1.514465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206732in}{1.510443in}}%
\pgfpathcurveto{\pgfqpoint{1.212257in}{1.510443in}}{\pgfqpoint{1.217557in}{1.512639in}}{\pgfqpoint{1.221464in}{1.516545in}}%
\pgfpathcurveto{\pgfqpoint{1.225370in}{1.520452in}}{\pgfqpoint{1.227566in}{1.525752in}}{\pgfqpoint{1.227566in}{1.531277in}}%
\pgfpathcurveto{\pgfqpoint{1.227566in}{1.536802in}}{\pgfqpoint{1.225370in}{1.542101in}}{\pgfqpoint{1.221464in}{1.546008in}}%
\pgfpathcurveto{\pgfqpoint{1.217557in}{1.549915in}}{\pgfqpoint{1.212257in}{1.552110in}}{\pgfqpoint{1.206732in}{1.552110in}}%
\pgfpathcurveto{\pgfqpoint{1.201207in}{1.552110in}}{\pgfqpoint{1.195908in}{1.549915in}}{\pgfqpoint{1.192001in}{1.546008in}}%
\pgfpathcurveto{\pgfqpoint{1.188094in}{1.542101in}}{\pgfqpoint{1.185899in}{1.536802in}}{\pgfqpoint{1.185899in}{1.531277in}}%
\pgfpathcurveto{\pgfqpoint{1.185899in}{1.525752in}}{\pgfqpoint{1.188094in}{1.520452in}}{\pgfqpoint{1.192001in}{1.516545in}}%
\pgfpathcurveto{\pgfqpoint{1.195908in}{1.512639in}}{\pgfqpoint{1.201207in}{1.510443in}}{\pgfqpoint{1.206732in}{1.510443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283119in}{1.514350in}}%
\pgfpathcurveto{\pgfqpoint{1.288645in}{1.514350in}}{\pgfqpoint{1.293944in}{1.516545in}}{\pgfqpoint{1.297851in}{1.520452in}}%
\pgfpathcurveto{\pgfqpoint{1.301758in}{1.524359in}}{\pgfqpoint{1.303953in}{1.529658in}}{\pgfqpoint{1.303953in}{1.535183in}}%
\pgfpathcurveto{\pgfqpoint{1.303953in}{1.540708in}}{\pgfqpoint{1.301758in}{1.546008in}}{\pgfqpoint{1.297851in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{1.293944in}{1.553821in}}{\pgfqpoint{1.288645in}{1.556016in}}{\pgfqpoint{1.283119in}{1.556016in}}%
\pgfpathcurveto{\pgfqpoint{1.277594in}{1.556016in}}{\pgfqpoint{1.272295in}{1.553821in}}{\pgfqpoint{1.268388in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{1.264481in}{1.546008in}}{\pgfqpoint{1.262286in}{1.540708in}}{\pgfqpoint{1.262286in}{1.535183in}}%
\pgfpathcurveto{\pgfqpoint{1.262286in}{1.529658in}}{\pgfqpoint{1.264481in}{1.524359in}}{\pgfqpoint{1.268388in}{1.520452in}}%
\pgfpathcurveto{\pgfqpoint{1.272295in}{1.516545in}}{\pgfqpoint{1.277594in}{1.514350in}}{\pgfqpoint{1.283119in}{1.514350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188407in}{1.506628in}}%
\pgfpathcurveto{\pgfqpoint{1.193932in}{1.506628in}}{\pgfqpoint{1.199231in}{1.508823in}}{\pgfqpoint{1.203138in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{1.207045in}{1.516637in}}{\pgfqpoint{1.209240in}{1.521936in}}{\pgfqpoint{1.209240in}{1.527461in}}%
\pgfpathcurveto{\pgfqpoint{1.209240in}{1.532986in}}{\pgfqpoint{1.207045in}{1.538286in}}{\pgfqpoint{1.203138in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{1.199231in}{1.546099in}}{\pgfqpoint{1.193932in}{1.548294in}}{\pgfqpoint{1.188407in}{1.548294in}}%
\pgfpathcurveto{\pgfqpoint{1.182881in}{1.548294in}}{\pgfqpoint{1.177582in}{1.546099in}}{\pgfqpoint{1.173675in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{1.169768in}{1.538286in}}{\pgfqpoint{1.167573in}{1.532986in}}{\pgfqpoint{1.167573in}{1.527461in}}%
\pgfpathcurveto{\pgfqpoint{1.167573in}{1.521936in}}{\pgfqpoint{1.169768in}{1.516637in}}{\pgfqpoint{1.173675in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{1.177582in}{1.508823in}}{\pgfqpoint{1.182881in}{1.506628in}}{\pgfqpoint{1.188407in}{1.506628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421568in}{1.509268in}}%
\pgfpathcurveto{\pgfqpoint{1.427093in}{1.509268in}}{\pgfqpoint{1.432393in}{1.511463in}}{\pgfqpoint{1.436299in}{1.515370in}}%
\pgfpathcurveto{\pgfqpoint{1.440206in}{1.519277in}}{\pgfqpoint{1.442401in}{1.524576in}}{\pgfqpoint{1.442401in}{1.530101in}}%
\pgfpathcurveto{\pgfqpoint{1.442401in}{1.535626in}}{\pgfqpoint{1.440206in}{1.540926in}}{\pgfqpoint{1.436299in}{1.544832in}}%
\pgfpathcurveto{\pgfqpoint{1.432393in}{1.548739in}}{\pgfqpoint{1.427093in}{1.550934in}}{\pgfqpoint{1.421568in}{1.550934in}}%
\pgfpathcurveto{\pgfqpoint{1.416043in}{1.550934in}}{\pgfqpoint{1.410744in}{1.548739in}}{\pgfqpoint{1.406837in}{1.544832in}}%
\pgfpathcurveto{\pgfqpoint{1.402930in}{1.540926in}}{\pgfqpoint{1.400735in}{1.535626in}}{\pgfqpoint{1.400735in}{1.530101in}}%
\pgfpathcurveto{\pgfqpoint{1.400735in}{1.524576in}}{\pgfqpoint{1.402930in}{1.519277in}}{\pgfqpoint{1.406837in}{1.515370in}}%
\pgfpathcurveto{\pgfqpoint{1.410744in}{1.511463in}}{\pgfqpoint{1.416043in}{1.509268in}}{\pgfqpoint{1.421568in}{1.509268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{1.514465in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{1.514465in}}{\pgfqpoint{1.637491in}{1.516661in}}{\pgfqpoint{1.641398in}{1.520567in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{1.524474in}}{\pgfqpoint{1.647500in}{1.529774in}}{\pgfqpoint{1.647500in}{1.535299in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{1.540824in}}{\pgfqpoint{1.645305in}{1.546123in}}{\pgfqpoint{1.641398in}{1.550030in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{1.553937in}}{\pgfqpoint{1.632192in}{1.556132in}}{\pgfqpoint{1.626667in}{1.556132in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{1.556132in}}{\pgfqpoint{1.615842in}{1.553937in}}{\pgfqpoint{1.611935in}{1.550030in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{1.546123in}}{\pgfqpoint{1.605833in}{1.540824in}}{\pgfqpoint{1.605833in}{1.535299in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{1.529774in}}{\pgfqpoint{1.608028in}{1.524474in}}{\pgfqpoint{1.611935in}{1.520567in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{1.516661in}}{\pgfqpoint{1.621142in}{1.514465in}}{\pgfqpoint{1.626667in}{1.514465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432983in}{1.514463in}}%
\pgfpathcurveto{\pgfqpoint{1.438508in}{1.514463in}}{\pgfqpoint{1.443807in}{1.516658in}}{\pgfqpoint{1.447714in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{1.451621in}{1.524472in}}{\pgfqpoint{1.453816in}{1.529771in}}{\pgfqpoint{1.453816in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{1.453816in}{1.540822in}}{\pgfqpoint{1.451621in}{1.546121in}}{\pgfqpoint{1.447714in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{1.443807in}{1.553935in}}{\pgfqpoint{1.438508in}{1.556130in}}{\pgfqpoint{1.432983in}{1.556130in}}%
\pgfpathcurveto{\pgfqpoint{1.427457in}{1.556130in}}{\pgfqpoint{1.422158in}{1.553935in}}{\pgfqpoint{1.418251in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{1.414344in}{1.546121in}}{\pgfqpoint{1.412149in}{1.540822in}}{\pgfqpoint{1.412149in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{1.412149in}{1.529771in}}{\pgfqpoint{1.414344in}{1.524472in}}{\pgfqpoint{1.418251in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{1.422158in}{1.516658in}}{\pgfqpoint{1.427457in}{1.514463in}}{\pgfqpoint{1.432983in}{1.514463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537439in}{1.515755in}}%
\pgfpathcurveto{\pgfqpoint{1.542965in}{1.515755in}}{\pgfqpoint{1.548264in}{1.517950in}}{\pgfqpoint{1.552171in}{1.521857in}}%
\pgfpathcurveto{\pgfqpoint{1.556078in}{1.525764in}}{\pgfqpoint{1.558273in}{1.531063in}}{\pgfqpoint{1.558273in}{1.536588in}}%
\pgfpathcurveto{\pgfqpoint{1.558273in}{1.542113in}}{\pgfqpoint{1.556078in}{1.547413in}}{\pgfqpoint{1.552171in}{1.551320in}}%
\pgfpathcurveto{\pgfqpoint{1.548264in}{1.555226in}}{\pgfqpoint{1.542965in}{1.557422in}}{\pgfqpoint{1.537439in}{1.557422in}}%
\pgfpathcurveto{\pgfqpoint{1.531914in}{1.557422in}}{\pgfqpoint{1.526615in}{1.555226in}}{\pgfqpoint{1.522708in}{1.551320in}}%
\pgfpathcurveto{\pgfqpoint{1.518801in}{1.547413in}}{\pgfqpoint{1.516606in}{1.542113in}}{\pgfqpoint{1.516606in}{1.536588in}}%
\pgfpathcurveto{\pgfqpoint{1.516606in}{1.531063in}}{\pgfqpoint{1.518801in}{1.525764in}}{\pgfqpoint{1.522708in}{1.521857in}}%
\pgfpathcurveto{\pgfqpoint{1.526615in}{1.517950in}}{\pgfqpoint{1.531914in}{1.515755in}}{\pgfqpoint{1.537439in}{1.515755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194851in}{1.514429in}}%
\pgfpathcurveto{\pgfqpoint{1.200377in}{1.514429in}}{\pgfqpoint{1.205676in}{1.516624in}}{\pgfqpoint{1.209583in}{1.520530in}}%
\pgfpathcurveto{\pgfqpoint{1.213490in}{1.524437in}}{\pgfqpoint{1.215685in}{1.529737in}}{\pgfqpoint{1.215685in}{1.535262in}}%
\pgfpathcurveto{\pgfqpoint{1.215685in}{1.540787in}}{\pgfqpoint{1.213490in}{1.546086in}}{\pgfqpoint{1.209583in}{1.549993in}}%
\pgfpathcurveto{\pgfqpoint{1.205676in}{1.553900in}}{\pgfqpoint{1.200377in}{1.556095in}}{\pgfqpoint{1.194851in}{1.556095in}}%
\pgfpathcurveto{\pgfqpoint{1.189326in}{1.556095in}}{\pgfqpoint{1.184027in}{1.553900in}}{\pgfqpoint{1.180120in}{1.549993in}}%
\pgfpathcurveto{\pgfqpoint{1.176213in}{1.546086in}}{\pgfqpoint{1.174018in}{1.540787in}}{\pgfqpoint{1.174018in}{1.535262in}}%
\pgfpathcurveto{\pgfqpoint{1.174018in}{1.529737in}}{\pgfqpoint{1.176213in}{1.524437in}}{\pgfqpoint{1.180120in}{1.520530in}}%
\pgfpathcurveto{\pgfqpoint{1.184027in}{1.516624in}}{\pgfqpoint{1.189326in}{1.514429in}}{\pgfqpoint{1.194851in}{1.514429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545278in}{1.519595in}}%
\pgfpathcurveto{\pgfqpoint{1.550803in}{1.519595in}}{\pgfqpoint{1.556103in}{1.521790in}}{\pgfqpoint{1.560010in}{1.525696in}}%
\pgfpathcurveto{\pgfqpoint{1.563917in}{1.529603in}}{\pgfqpoint{1.566112in}{1.534903in}}{\pgfqpoint{1.566112in}{1.540428in}}%
\pgfpathcurveto{\pgfqpoint{1.566112in}{1.545953in}}{\pgfqpoint{1.563917in}{1.551252in}}{\pgfqpoint{1.560010in}{1.555159in}}%
\pgfpathcurveto{\pgfqpoint{1.556103in}{1.559066in}}{\pgfqpoint{1.550803in}{1.561261in}}{\pgfqpoint{1.545278in}{1.561261in}}%
\pgfpathcurveto{\pgfqpoint{1.539753in}{1.561261in}}{\pgfqpoint{1.534454in}{1.559066in}}{\pgfqpoint{1.530547in}{1.555159in}}%
\pgfpathcurveto{\pgfqpoint{1.526640in}{1.551252in}}{\pgfqpoint{1.524445in}{1.545953in}}{\pgfqpoint{1.524445in}{1.540428in}}%
\pgfpathcurveto{\pgfqpoint{1.524445in}{1.534903in}}{\pgfqpoint{1.526640in}{1.529603in}}{\pgfqpoint{1.530547in}{1.525696in}}%
\pgfpathcurveto{\pgfqpoint{1.534454in}{1.521790in}}{\pgfqpoint{1.539753in}{1.519595in}}{\pgfqpoint{1.545278in}{1.519595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486168in}{1.516473in}}%
\pgfpathcurveto{\pgfqpoint{1.491693in}{1.516473in}}{\pgfqpoint{1.496993in}{1.518668in}}{\pgfqpoint{1.500900in}{1.522575in}}%
\pgfpathcurveto{\pgfqpoint{1.504807in}{1.526481in}}{\pgfqpoint{1.507002in}{1.531781in}}{\pgfqpoint{1.507002in}{1.537306in}}%
\pgfpathcurveto{\pgfqpoint{1.507002in}{1.542831in}}{\pgfqpoint{1.504807in}{1.548131in}}{\pgfqpoint{1.500900in}{1.552037in}}%
\pgfpathcurveto{\pgfqpoint{1.496993in}{1.555944in}}{\pgfqpoint{1.491693in}{1.558139in}}{\pgfqpoint{1.486168in}{1.558139in}}%
\pgfpathcurveto{\pgfqpoint{1.480643in}{1.558139in}}{\pgfqpoint{1.475344in}{1.555944in}}{\pgfqpoint{1.471437in}{1.552037in}}%
\pgfpathcurveto{\pgfqpoint{1.467530in}{1.548131in}}{\pgfqpoint{1.465335in}{1.542831in}}{\pgfqpoint{1.465335in}{1.537306in}}%
\pgfpathcurveto{\pgfqpoint{1.465335in}{1.531781in}}{\pgfqpoint{1.467530in}{1.526481in}}{\pgfqpoint{1.471437in}{1.522575in}}%
\pgfpathcurveto{\pgfqpoint{1.475344in}{1.518668in}}{\pgfqpoint{1.480643in}{1.516473in}}{\pgfqpoint{1.486168in}{1.516473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279839in}{1.523338in}}%
\pgfpathcurveto{\pgfqpoint{1.285364in}{1.523338in}}{\pgfqpoint{1.290664in}{1.525533in}}{\pgfqpoint{1.294571in}{1.529440in}}%
\pgfpathcurveto{\pgfqpoint{1.298477in}{1.533347in}}{\pgfqpoint{1.300672in}{1.538646in}}{\pgfqpoint{1.300672in}{1.544171in}}%
\pgfpathcurveto{\pgfqpoint{1.300672in}{1.549696in}}{\pgfqpoint{1.298477in}{1.554996in}}{\pgfqpoint{1.294571in}{1.558903in}}%
\pgfpathcurveto{\pgfqpoint{1.290664in}{1.562810in}}{\pgfqpoint{1.285364in}{1.565005in}}{\pgfqpoint{1.279839in}{1.565005in}}%
\pgfpathcurveto{\pgfqpoint{1.274314in}{1.565005in}}{\pgfqpoint{1.269015in}{1.562810in}}{\pgfqpoint{1.265108in}{1.558903in}}%
\pgfpathcurveto{\pgfqpoint{1.261201in}{1.554996in}}{\pgfqpoint{1.259006in}{1.549696in}}{\pgfqpoint{1.259006in}{1.544171in}}%
\pgfpathcurveto{\pgfqpoint{1.259006in}{1.538646in}}{\pgfqpoint{1.261201in}{1.533347in}}{\pgfqpoint{1.265108in}{1.529440in}}%
\pgfpathcurveto{\pgfqpoint{1.269015in}{1.525533in}}{\pgfqpoint{1.274314in}{1.523338in}}{\pgfqpoint{1.279839in}{1.523338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035772in}{1.512782in}}%
\pgfpathcurveto{\pgfqpoint{1.041297in}{1.512782in}}{\pgfqpoint{1.046597in}{1.514977in}}{\pgfqpoint{1.050503in}{1.518884in}}%
\pgfpathcurveto{\pgfqpoint{1.054410in}{1.522791in}}{\pgfqpoint{1.056605in}{1.528090in}}{\pgfqpoint{1.056605in}{1.533615in}}%
\pgfpathcurveto{\pgfqpoint{1.056605in}{1.539140in}}{\pgfqpoint{1.054410in}{1.544440in}}{\pgfqpoint{1.050503in}{1.548347in}}%
\pgfpathcurveto{\pgfqpoint{1.046597in}{1.552254in}}{\pgfqpoint{1.041297in}{1.554449in}}{\pgfqpoint{1.035772in}{1.554449in}}%
\pgfpathcurveto{\pgfqpoint{1.030247in}{1.554449in}}{\pgfqpoint{1.024947in}{1.552254in}}{\pgfqpoint{1.021041in}{1.548347in}}%
\pgfpathcurveto{\pgfqpoint{1.017134in}{1.544440in}}{\pgfqpoint{1.014939in}{1.539140in}}{\pgfqpoint{1.014939in}{1.533615in}}%
\pgfpathcurveto{\pgfqpoint{1.014939in}{1.528090in}}{\pgfqpoint{1.017134in}{1.522791in}}{\pgfqpoint{1.021041in}{1.518884in}}%
\pgfpathcurveto{\pgfqpoint{1.024947in}{1.514977in}}{\pgfqpoint{1.030247in}{1.512782in}}{\pgfqpoint{1.035772in}{1.512782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217595in}{1.526213in}}%
\pgfpathcurveto{\pgfqpoint{1.223120in}{1.526213in}}{\pgfqpoint{1.228419in}{1.528408in}}{\pgfqpoint{1.232326in}{1.532315in}}%
\pgfpathcurveto{\pgfqpoint{1.236233in}{1.536222in}}{\pgfqpoint{1.238428in}{1.541521in}}{\pgfqpoint{1.238428in}{1.547046in}}%
\pgfpathcurveto{\pgfqpoint{1.238428in}{1.552572in}}{\pgfqpoint{1.236233in}{1.557871in}}{\pgfqpoint{1.232326in}{1.561778in}}%
\pgfpathcurveto{\pgfqpoint{1.228419in}{1.565685in}}{\pgfqpoint{1.223120in}{1.567880in}}{\pgfqpoint{1.217595in}{1.567880in}}%
\pgfpathcurveto{\pgfqpoint{1.212070in}{1.567880in}}{\pgfqpoint{1.206770in}{1.565685in}}{\pgfqpoint{1.202863in}{1.561778in}}%
\pgfpathcurveto{\pgfqpoint{1.198957in}{1.557871in}}{\pgfqpoint{1.196761in}{1.552572in}}{\pgfqpoint{1.196761in}{1.547046in}}%
\pgfpathcurveto{\pgfqpoint{1.196761in}{1.541521in}}{\pgfqpoint{1.198957in}{1.536222in}}{\pgfqpoint{1.202863in}{1.532315in}}%
\pgfpathcurveto{\pgfqpoint{1.206770in}{1.528408in}}{\pgfqpoint{1.212070in}{1.526213in}}{\pgfqpoint{1.217595in}{1.526213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210265in}{1.510548in}}%
\pgfpathcurveto{\pgfqpoint{1.215790in}{1.510548in}}{\pgfqpoint{1.221089in}{1.512744in}}{\pgfqpoint{1.224996in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{1.228903in}{1.520557in}}{\pgfqpoint{1.231098in}{1.525857in}}{\pgfqpoint{1.231098in}{1.531382in}}%
\pgfpathcurveto{\pgfqpoint{1.231098in}{1.536907in}}{\pgfqpoint{1.228903in}{1.542206in}}{\pgfqpoint{1.224996in}{1.546113in}}%
\pgfpathcurveto{\pgfqpoint{1.221089in}{1.550020in}}{\pgfqpoint{1.215790in}{1.552215in}}{\pgfqpoint{1.210265in}{1.552215in}}%
\pgfpathcurveto{\pgfqpoint{1.204740in}{1.552215in}}{\pgfqpoint{1.199440in}{1.550020in}}{\pgfqpoint{1.195533in}{1.546113in}}%
\pgfpathcurveto{\pgfqpoint{1.191627in}{1.542206in}}{\pgfqpoint{1.189431in}{1.536907in}}{\pgfqpoint{1.189431in}{1.531382in}}%
\pgfpathcurveto{\pgfqpoint{1.189431in}{1.525857in}}{\pgfqpoint{1.191627in}{1.520557in}}{\pgfqpoint{1.195533in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{1.199440in}{1.512744in}}{\pgfqpoint{1.204740in}{1.510548in}}{\pgfqpoint{1.210265in}{1.510548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242341in}{1.514463in}}%
\pgfpathcurveto{\pgfqpoint{1.247866in}{1.514463in}}{\pgfqpoint{1.253166in}{1.516658in}}{\pgfqpoint{1.257073in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{1.260979in}{1.524472in}}{\pgfqpoint{1.263174in}{1.529771in}}{\pgfqpoint{1.263174in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{1.263174in}{1.540821in}}{\pgfqpoint{1.260979in}{1.546121in}}{\pgfqpoint{1.257073in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{1.253166in}{1.553935in}}{\pgfqpoint{1.247866in}{1.556130in}}{\pgfqpoint{1.242341in}{1.556130in}}%
\pgfpathcurveto{\pgfqpoint{1.236816in}{1.556130in}}{\pgfqpoint{1.231517in}{1.553935in}}{\pgfqpoint{1.227610in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{1.223703in}{1.546121in}}{\pgfqpoint{1.221508in}{1.540821in}}{\pgfqpoint{1.221508in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{1.221508in}{1.529771in}}{\pgfqpoint{1.223703in}{1.524472in}}{\pgfqpoint{1.227610in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{1.231517in}{1.516658in}}{\pgfqpoint{1.236816in}{1.514463in}}{\pgfqpoint{1.242341in}{1.514463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305516in}{1.522293in}}%
\pgfpathcurveto{\pgfqpoint{1.311041in}{1.522293in}}{\pgfqpoint{1.316341in}{1.524488in}}{\pgfqpoint{1.320248in}{1.528395in}}%
\pgfpathcurveto{\pgfqpoint{1.324154in}{1.532302in}}{\pgfqpoint{1.326350in}{1.537601in}}{\pgfqpoint{1.326350in}{1.543126in}}%
\pgfpathcurveto{\pgfqpoint{1.326350in}{1.548651in}}{\pgfqpoint{1.324154in}{1.553951in}}{\pgfqpoint{1.320248in}{1.557858in}}%
\pgfpathcurveto{\pgfqpoint{1.316341in}{1.561764in}}{\pgfqpoint{1.311041in}{1.563959in}}{\pgfqpoint{1.305516in}{1.563959in}}%
\pgfpathcurveto{\pgfqpoint{1.299991in}{1.563959in}}{\pgfqpoint{1.294692in}{1.561764in}}{\pgfqpoint{1.290785in}{1.557858in}}%
\pgfpathcurveto{\pgfqpoint{1.286878in}{1.553951in}}{\pgfqpoint{1.284683in}{1.548651in}}{\pgfqpoint{1.284683in}{1.543126in}}%
\pgfpathcurveto{\pgfqpoint{1.284683in}{1.537601in}}{\pgfqpoint{1.286878in}{1.532302in}}{\pgfqpoint{1.290785in}{1.528395in}}%
\pgfpathcurveto{\pgfqpoint{1.294692in}{1.524488in}}{\pgfqpoint{1.299991in}{1.522293in}}{\pgfqpoint{1.305516in}{1.522293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515892in}{1.514463in}}%
\pgfpathcurveto{\pgfqpoint{1.521417in}{1.514463in}}{\pgfqpoint{1.526717in}{1.516658in}}{\pgfqpoint{1.530624in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{1.534530in}{1.524472in}}{\pgfqpoint{1.536726in}{1.529771in}}{\pgfqpoint{1.536726in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{1.536726in}{1.540822in}}{\pgfqpoint{1.534530in}{1.546121in}}{\pgfqpoint{1.530624in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{1.526717in}{1.553935in}}{\pgfqpoint{1.521417in}{1.556130in}}{\pgfqpoint{1.515892in}{1.556130in}}%
\pgfpathcurveto{\pgfqpoint{1.510367in}{1.556130in}}{\pgfqpoint{1.505068in}{1.553935in}}{\pgfqpoint{1.501161in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{1.497254in}{1.546121in}}{\pgfqpoint{1.495059in}{1.540822in}}{\pgfqpoint{1.495059in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{1.495059in}{1.529771in}}{\pgfqpoint{1.497254in}{1.524472in}}{\pgfqpoint{1.501161in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{1.505068in}{1.516658in}}{\pgfqpoint{1.510367in}{1.514463in}}{\pgfqpoint{1.515892in}{1.514463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345746in}{1.513810in}}%
\pgfpathcurveto{\pgfqpoint{1.351271in}{1.513810in}}{\pgfqpoint{1.356570in}{1.516006in}}{\pgfqpoint{1.360477in}{1.519912in}}%
\pgfpathcurveto{\pgfqpoint{1.364384in}{1.523819in}}{\pgfqpoint{1.366579in}{1.529119in}}{\pgfqpoint{1.366579in}{1.534644in}}%
\pgfpathcurveto{\pgfqpoint{1.366579in}{1.540169in}}{\pgfqpoint{1.364384in}{1.545468in}}{\pgfqpoint{1.360477in}{1.549375in}}%
\pgfpathcurveto{\pgfqpoint{1.356570in}{1.553282in}}{\pgfqpoint{1.351271in}{1.555477in}}{\pgfqpoint{1.345746in}{1.555477in}}%
\pgfpathcurveto{\pgfqpoint{1.340221in}{1.555477in}}{\pgfqpoint{1.334921in}{1.553282in}}{\pgfqpoint{1.331014in}{1.549375in}}%
\pgfpathcurveto{\pgfqpoint{1.327108in}{1.545468in}}{\pgfqpoint{1.324913in}{1.540169in}}{\pgfqpoint{1.324913in}{1.534644in}}%
\pgfpathcurveto{\pgfqpoint{1.324913in}{1.529119in}}{\pgfqpoint{1.327108in}{1.523819in}}{\pgfqpoint{1.331014in}{1.519912in}}%
\pgfpathcurveto{\pgfqpoint{1.334921in}{1.516006in}}{\pgfqpoint{1.340221in}{1.513810in}}{\pgfqpoint{1.345746in}{1.513810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337561in}{1.514449in}}%
\pgfpathcurveto{\pgfqpoint{1.343086in}{1.514449in}}{\pgfqpoint{1.348386in}{1.516644in}}{\pgfqpoint{1.352293in}{1.520551in}}%
\pgfpathcurveto{\pgfqpoint{1.356199in}{1.524458in}}{\pgfqpoint{1.358395in}{1.529757in}}{\pgfqpoint{1.358395in}{1.535282in}}%
\pgfpathcurveto{\pgfqpoint{1.358395in}{1.540807in}}{\pgfqpoint{1.356199in}{1.546107in}}{\pgfqpoint{1.352293in}{1.550014in}}%
\pgfpathcurveto{\pgfqpoint{1.348386in}{1.553920in}}{\pgfqpoint{1.343086in}{1.556115in}}{\pgfqpoint{1.337561in}{1.556115in}}%
\pgfpathcurveto{\pgfqpoint{1.332036in}{1.556115in}}{\pgfqpoint{1.326737in}{1.553920in}}{\pgfqpoint{1.322830in}{1.550014in}}%
\pgfpathcurveto{\pgfqpoint{1.318923in}{1.546107in}}{\pgfqpoint{1.316728in}{1.540807in}}{\pgfqpoint{1.316728in}{1.535282in}}%
\pgfpathcurveto{\pgfqpoint{1.316728in}{1.529757in}}{\pgfqpoint{1.318923in}{1.524458in}}{\pgfqpoint{1.322830in}{1.520551in}}%
\pgfpathcurveto{\pgfqpoint{1.326737in}{1.516644in}}{\pgfqpoint{1.332036in}{1.514449in}}{\pgfqpoint{1.337561in}{1.514449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298652in}{1.511368in}}%
\pgfpathcurveto{\pgfqpoint{1.304177in}{1.511368in}}{\pgfqpoint{1.309476in}{1.513563in}}{\pgfqpoint{1.313383in}{1.517470in}}%
\pgfpathcurveto{\pgfqpoint{1.317290in}{1.521377in}}{\pgfqpoint{1.319485in}{1.526676in}}{\pgfqpoint{1.319485in}{1.532201in}}%
\pgfpathcurveto{\pgfqpoint{1.319485in}{1.537726in}}{\pgfqpoint{1.317290in}{1.543026in}}{\pgfqpoint{1.313383in}{1.546933in}}%
\pgfpathcurveto{\pgfqpoint{1.309476in}{1.550839in}}{\pgfqpoint{1.304177in}{1.553035in}}{\pgfqpoint{1.298652in}{1.553035in}}%
\pgfpathcurveto{\pgfqpoint{1.293127in}{1.553035in}}{\pgfqpoint{1.287827in}{1.550839in}}{\pgfqpoint{1.283920in}{1.546933in}}%
\pgfpathcurveto{\pgfqpoint{1.280014in}{1.543026in}}{\pgfqpoint{1.277818in}{1.537726in}}{\pgfqpoint{1.277818in}{1.532201in}}%
\pgfpathcurveto{\pgfqpoint{1.277818in}{1.526676in}}{\pgfqpoint{1.280014in}{1.521377in}}{\pgfqpoint{1.283920in}{1.517470in}}%
\pgfpathcurveto{\pgfqpoint{1.287827in}{1.513563in}}{\pgfqpoint{1.293127in}{1.511368in}}{\pgfqpoint{1.298652in}{1.511368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104206in}{1.514245in}}%
\pgfpathcurveto{\pgfqpoint{1.109731in}{1.514245in}}{\pgfqpoint{1.115031in}{1.516440in}}{\pgfqpoint{1.118938in}{1.520347in}}%
\pgfpathcurveto{\pgfqpoint{1.122845in}{1.524254in}}{\pgfqpoint{1.125040in}{1.529553in}}{\pgfqpoint{1.125040in}{1.535079in}}%
\pgfpathcurveto{\pgfqpoint{1.125040in}{1.540604in}}{\pgfqpoint{1.122845in}{1.545903in}}{\pgfqpoint{1.118938in}{1.549810in}}%
\pgfpathcurveto{\pgfqpoint{1.115031in}{1.553717in}}{\pgfqpoint{1.109731in}{1.555912in}}{\pgfqpoint{1.104206in}{1.555912in}}%
\pgfpathcurveto{\pgfqpoint{1.098681in}{1.555912in}}{\pgfqpoint{1.093382in}{1.553717in}}{\pgfqpoint{1.089475in}{1.549810in}}%
\pgfpathcurveto{\pgfqpoint{1.085568in}{1.545903in}}{\pgfqpoint{1.083373in}{1.540604in}}{\pgfqpoint{1.083373in}{1.535079in}}%
\pgfpathcurveto{\pgfqpoint{1.083373in}{1.529553in}}{\pgfqpoint{1.085568in}{1.524254in}}{\pgfqpoint{1.089475in}{1.520347in}}%
\pgfpathcurveto{\pgfqpoint{1.093382in}{1.516440in}}{\pgfqpoint{1.098681in}{1.514245in}}{\pgfqpoint{1.104206in}{1.514245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320606in}{1.510947in}}%
\pgfpathcurveto{\pgfqpoint{1.326131in}{1.510947in}}{\pgfqpoint{1.331431in}{1.513143in}}{\pgfqpoint{1.335338in}{1.517049in}}%
\pgfpathcurveto{\pgfqpoint{1.339244in}{1.520956in}}{\pgfqpoint{1.341439in}{1.526256in}}{\pgfqpoint{1.341439in}{1.531781in}}%
\pgfpathcurveto{\pgfqpoint{1.341439in}{1.537306in}}{\pgfqpoint{1.339244in}{1.542605in}}{\pgfqpoint{1.335338in}{1.546512in}}%
\pgfpathcurveto{\pgfqpoint{1.331431in}{1.550419in}}{\pgfqpoint{1.326131in}{1.552614in}}{\pgfqpoint{1.320606in}{1.552614in}}%
\pgfpathcurveto{\pgfqpoint{1.315081in}{1.552614in}}{\pgfqpoint{1.309782in}{1.550419in}}{\pgfqpoint{1.305875in}{1.546512in}}%
\pgfpathcurveto{\pgfqpoint{1.301968in}{1.542605in}}{\pgfqpoint{1.299773in}{1.537306in}}{\pgfqpoint{1.299773in}{1.531781in}}%
\pgfpathcurveto{\pgfqpoint{1.299773in}{1.526256in}}{\pgfqpoint{1.301968in}{1.520956in}}{\pgfqpoint{1.305875in}{1.517049in}}%
\pgfpathcurveto{\pgfqpoint{1.309782in}{1.513143in}}{\pgfqpoint{1.315081in}{1.510947in}}{\pgfqpoint{1.320606in}{1.510947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293851in}{1.515238in}}%
\pgfpathcurveto{\pgfqpoint{1.299376in}{1.515238in}}{\pgfqpoint{1.304676in}{1.517433in}}{\pgfqpoint{1.308582in}{1.521340in}}%
\pgfpathcurveto{\pgfqpoint{1.312489in}{1.525247in}}{\pgfqpoint{1.314684in}{1.530546in}}{\pgfqpoint{1.314684in}{1.536071in}}%
\pgfpathcurveto{\pgfqpoint{1.314684in}{1.541596in}}{\pgfqpoint{1.312489in}{1.546896in}}{\pgfqpoint{1.308582in}{1.550803in}}%
\pgfpathcurveto{\pgfqpoint{1.304676in}{1.554709in}}{\pgfqpoint{1.299376in}{1.556905in}}{\pgfqpoint{1.293851in}{1.556905in}}%
\pgfpathcurveto{\pgfqpoint{1.288326in}{1.556905in}}{\pgfqpoint{1.283026in}{1.554709in}}{\pgfqpoint{1.279120in}{1.550803in}}%
\pgfpathcurveto{\pgfqpoint{1.275213in}{1.546896in}}{\pgfqpoint{1.273018in}{1.541596in}}{\pgfqpoint{1.273018in}{1.536071in}}%
\pgfpathcurveto{\pgfqpoint{1.273018in}{1.530546in}}{\pgfqpoint{1.275213in}{1.525247in}}{\pgfqpoint{1.279120in}{1.521340in}}%
\pgfpathcurveto{\pgfqpoint{1.283026in}{1.517433in}}{\pgfqpoint{1.288326in}{1.515238in}}{\pgfqpoint{1.293851in}{1.515238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207135in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{1.212660in}{1.369567in}}{\pgfqpoint{1.217960in}{1.371762in}}{\pgfqpoint{1.221866in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.225773in}{1.379575in}}{\pgfqpoint{1.227968in}{1.384875in}}{\pgfqpoint{1.227968in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.227968in}{1.395925in}}{\pgfqpoint{1.225773in}{1.401225in}}{\pgfqpoint{1.221866in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.217960in}{1.409038in}}{\pgfqpoint{1.212660in}{1.411233in}}{\pgfqpoint{1.207135in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{1.201610in}{1.411233in}}{\pgfqpoint{1.196310in}{1.409038in}}{\pgfqpoint{1.192404in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.188497in}{1.401225in}}{\pgfqpoint{1.186302in}{1.395925in}}{\pgfqpoint{1.186302in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.186302in}{1.384875in}}{\pgfqpoint{1.188497in}{1.379575in}}{\pgfqpoint{1.192404in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.196310in}{1.371762in}}{\pgfqpoint{1.201610in}{1.369567in}}{\pgfqpoint{1.207135in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516121in}{1.510822in}}%
\pgfpathcurveto{\pgfqpoint{1.521646in}{1.510822in}}{\pgfqpoint{1.526946in}{1.513017in}}{\pgfqpoint{1.530853in}{1.516924in}}%
\pgfpathcurveto{\pgfqpoint{1.534759in}{1.520831in}}{\pgfqpoint{1.536955in}{1.526130in}}{\pgfqpoint{1.536955in}{1.531655in}}%
\pgfpathcurveto{\pgfqpoint{1.536955in}{1.537180in}}{\pgfqpoint{1.534759in}{1.542480in}}{\pgfqpoint{1.530853in}{1.546387in}}%
\pgfpathcurveto{\pgfqpoint{1.526946in}{1.550293in}}{\pgfqpoint{1.521646in}{1.552489in}}{\pgfqpoint{1.516121in}{1.552489in}}%
\pgfpathcurveto{\pgfqpoint{1.510596in}{1.552489in}}{\pgfqpoint{1.505297in}{1.550293in}}{\pgfqpoint{1.501390in}{1.546387in}}%
\pgfpathcurveto{\pgfqpoint{1.497483in}{1.542480in}}{\pgfqpoint{1.495288in}{1.537180in}}{\pgfqpoint{1.495288in}{1.531655in}}%
\pgfpathcurveto{\pgfqpoint{1.495288in}{1.526130in}}{\pgfqpoint{1.497483in}{1.520831in}}{\pgfqpoint{1.501390in}{1.516924in}}%
\pgfpathcurveto{\pgfqpoint{1.505297in}{1.513017in}}{\pgfqpoint{1.510596in}{1.510822in}}{\pgfqpoint{1.516121in}{1.510822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317050in}{1.518326in}}%
\pgfpathcurveto{\pgfqpoint{1.322575in}{1.518326in}}{\pgfqpoint{1.327875in}{1.520521in}}{\pgfqpoint{1.331781in}{1.524428in}}%
\pgfpathcurveto{\pgfqpoint{1.335688in}{1.528335in}}{\pgfqpoint{1.337883in}{1.533634in}}{\pgfqpoint{1.337883in}{1.539159in}}%
\pgfpathcurveto{\pgfqpoint{1.337883in}{1.544684in}}{\pgfqpoint{1.335688in}{1.549984in}}{\pgfqpoint{1.331781in}{1.553891in}}%
\pgfpathcurveto{\pgfqpoint{1.327875in}{1.557797in}}{\pgfqpoint{1.322575in}{1.559993in}}{\pgfqpoint{1.317050in}{1.559993in}}%
\pgfpathcurveto{\pgfqpoint{1.311525in}{1.559993in}}{\pgfqpoint{1.306226in}{1.557797in}}{\pgfqpoint{1.302319in}{1.553891in}}%
\pgfpathcurveto{\pgfqpoint{1.298412in}{1.549984in}}{\pgfqpoint{1.296217in}{1.544684in}}{\pgfqpoint{1.296217in}{1.539159in}}%
\pgfpathcurveto{\pgfqpoint{1.296217in}{1.533634in}}{\pgfqpoint{1.298412in}{1.528335in}}{\pgfqpoint{1.302319in}{1.524428in}}%
\pgfpathcurveto{\pgfqpoint{1.306226in}{1.520521in}}{\pgfqpoint{1.311525in}{1.518326in}}{\pgfqpoint{1.317050in}{1.518326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379381in}{1.514393in}}%
\pgfpathcurveto{\pgfqpoint{1.384906in}{1.514393in}}{\pgfqpoint{1.390206in}{1.516588in}}{\pgfqpoint{1.394113in}{1.520495in}}%
\pgfpathcurveto{\pgfqpoint{1.398020in}{1.524402in}}{\pgfqpoint{1.400215in}{1.529702in}}{\pgfqpoint{1.400215in}{1.535227in}}%
\pgfpathcurveto{\pgfqpoint{1.400215in}{1.540752in}}{\pgfqpoint{1.398020in}{1.546051in}}{\pgfqpoint{1.394113in}{1.549958in}}%
\pgfpathcurveto{\pgfqpoint{1.390206in}{1.553865in}}{\pgfqpoint{1.384906in}{1.556060in}}{\pgfqpoint{1.379381in}{1.556060in}}%
\pgfpathcurveto{\pgfqpoint{1.373856in}{1.556060in}}{\pgfqpoint{1.368557in}{1.553865in}}{\pgfqpoint{1.364650in}{1.549958in}}%
\pgfpathcurveto{\pgfqpoint{1.360743in}{1.546051in}}{\pgfqpoint{1.358548in}{1.540752in}}{\pgfqpoint{1.358548in}{1.535227in}}%
\pgfpathcurveto{\pgfqpoint{1.358548in}{1.529702in}}{\pgfqpoint{1.360743in}{1.524402in}}{\pgfqpoint{1.364650in}{1.520495in}}%
\pgfpathcurveto{\pgfqpoint{1.368557in}{1.516588in}}{\pgfqpoint{1.373856in}{1.514393in}}{\pgfqpoint{1.379381in}{1.514393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396591in}{1.514460in}}%
\pgfpathcurveto{\pgfqpoint{1.402117in}{1.514460in}}{\pgfqpoint{1.407416in}{1.516655in}}{\pgfqpoint{1.411323in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{1.415230in}{1.524469in}}{\pgfqpoint{1.417425in}{1.529768in}}{\pgfqpoint{1.417425in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{1.417425in}{1.540818in}}{\pgfqpoint{1.415230in}{1.546118in}}{\pgfqpoint{1.411323in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{1.407416in}{1.553931in}}{\pgfqpoint{1.402117in}{1.556127in}}{\pgfqpoint{1.396591in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{1.391066in}{1.556127in}}{\pgfqpoint{1.385767in}{1.553931in}}{\pgfqpoint{1.381860in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{1.377953in}{1.546118in}}{\pgfqpoint{1.375758in}{1.540818in}}{\pgfqpoint{1.375758in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{1.375758in}{1.529768in}}{\pgfqpoint{1.377953in}{1.524469in}}{\pgfqpoint{1.381860in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{1.385767in}{1.516655in}}{\pgfqpoint{1.391066in}{1.514460in}}{\pgfqpoint{1.396591in}{1.514460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566245in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{1.571770in}{1.369567in}}{\pgfqpoint{1.577070in}{1.371762in}}{\pgfqpoint{1.580976in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.584883in}{1.379575in}}{\pgfqpoint{1.587078in}{1.384875in}}{\pgfqpoint{1.587078in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.587078in}{1.395925in}}{\pgfqpoint{1.584883in}{1.401225in}}{\pgfqpoint{1.580976in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.577070in}{1.409038in}}{\pgfqpoint{1.571770in}{1.411233in}}{\pgfqpoint{1.566245in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{1.560720in}{1.411233in}}{\pgfqpoint{1.555421in}{1.409038in}}{\pgfqpoint{1.551514in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.547607in}{1.401225in}}{\pgfqpoint{1.545412in}{1.395925in}}{\pgfqpoint{1.545412in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.545412in}{1.384875in}}{\pgfqpoint{1.547607in}{1.379575in}}{\pgfqpoint{1.551514in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.555421in}{1.371762in}}{\pgfqpoint{1.560720in}{1.369567in}}{\pgfqpoint{1.566245in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400451in}{1.508425in}}%
\pgfpathcurveto{\pgfqpoint{1.405977in}{1.508425in}}{\pgfqpoint{1.411276in}{1.510620in}}{\pgfqpoint{1.415183in}{1.514527in}}%
\pgfpathcurveto{\pgfqpoint{1.419090in}{1.518434in}}{\pgfqpoint{1.421285in}{1.523734in}}{\pgfqpoint{1.421285in}{1.529259in}}%
\pgfpathcurveto{\pgfqpoint{1.421285in}{1.534784in}}{\pgfqpoint{1.419090in}{1.540083in}}{\pgfqpoint{1.415183in}{1.543990in}}%
\pgfpathcurveto{\pgfqpoint{1.411276in}{1.547897in}}{\pgfqpoint{1.405977in}{1.550092in}}{\pgfqpoint{1.400451in}{1.550092in}}%
\pgfpathcurveto{\pgfqpoint{1.394926in}{1.550092in}}{\pgfqpoint{1.389627in}{1.547897in}}{\pgfqpoint{1.385720in}{1.543990in}}%
\pgfpathcurveto{\pgfqpoint{1.381813in}{1.540083in}}{\pgfqpoint{1.379618in}{1.534784in}}{\pgfqpoint{1.379618in}{1.529259in}}%
\pgfpathcurveto{\pgfqpoint{1.379618in}{1.523734in}}{\pgfqpoint{1.381813in}{1.518434in}}{\pgfqpoint{1.385720in}{1.514527in}}%
\pgfpathcurveto{\pgfqpoint{1.389627in}{1.510620in}}{\pgfqpoint{1.394926in}{1.508425in}}{\pgfqpoint{1.400451in}{1.508425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371864in}{1.510537in}}%
\pgfpathcurveto{\pgfqpoint{1.377389in}{1.510537in}}{\pgfqpoint{1.382688in}{1.512732in}}{\pgfqpoint{1.386595in}{1.516639in}}%
\pgfpathcurveto{\pgfqpoint{1.390502in}{1.520546in}}{\pgfqpoint{1.392697in}{1.525845in}}{\pgfqpoint{1.392697in}{1.531370in}}%
\pgfpathcurveto{\pgfqpoint{1.392697in}{1.536895in}}{\pgfqpoint{1.390502in}{1.542195in}}{\pgfqpoint{1.386595in}{1.546102in}}%
\pgfpathcurveto{\pgfqpoint{1.382688in}{1.550009in}}{\pgfqpoint{1.377389in}{1.552204in}}{\pgfqpoint{1.371864in}{1.552204in}}%
\pgfpathcurveto{\pgfqpoint{1.366339in}{1.552204in}}{\pgfqpoint{1.361039in}{1.550009in}}{\pgfqpoint{1.357132in}{1.546102in}}%
\pgfpathcurveto{\pgfqpoint{1.353226in}{1.542195in}}{\pgfqpoint{1.351030in}{1.536895in}}{\pgfqpoint{1.351030in}{1.531370in}}%
\pgfpathcurveto{\pgfqpoint{1.351030in}{1.525845in}}{\pgfqpoint{1.353226in}{1.520546in}}{\pgfqpoint{1.357132in}{1.516639in}}%
\pgfpathcurveto{\pgfqpoint{1.361039in}{1.512732in}}{\pgfqpoint{1.366339in}{1.510537in}}{\pgfqpoint{1.371864in}{1.510537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259698in}{1.506892in}}%
\pgfpathcurveto{\pgfqpoint{1.265223in}{1.506892in}}{\pgfqpoint{1.270522in}{1.509087in}}{\pgfqpoint{1.274429in}{1.512994in}}%
\pgfpathcurveto{\pgfqpoint{1.278336in}{1.516901in}}{\pgfqpoint{1.280531in}{1.522200in}}{\pgfqpoint{1.280531in}{1.527725in}}%
\pgfpathcurveto{\pgfqpoint{1.280531in}{1.533250in}}{\pgfqpoint{1.278336in}{1.538550in}}{\pgfqpoint{1.274429in}{1.542457in}}%
\pgfpathcurveto{\pgfqpoint{1.270522in}{1.546364in}}{\pgfqpoint{1.265223in}{1.548559in}}{\pgfqpoint{1.259698in}{1.548559in}}%
\pgfpathcurveto{\pgfqpoint{1.254173in}{1.548559in}}{\pgfqpoint{1.248873in}{1.546364in}}{\pgfqpoint{1.244966in}{1.542457in}}%
\pgfpathcurveto{\pgfqpoint{1.241059in}{1.538550in}}{\pgfqpoint{1.238864in}{1.533250in}}{\pgfqpoint{1.238864in}{1.527725in}}%
\pgfpathcurveto{\pgfqpoint{1.238864in}{1.522200in}}{\pgfqpoint{1.241059in}{1.516901in}}{\pgfqpoint{1.244966in}{1.512994in}}%
\pgfpathcurveto{\pgfqpoint{1.248873in}{1.509087in}}{\pgfqpoint{1.254173in}{1.506892in}}{\pgfqpoint{1.259698in}{1.506892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256998in}{1.508597in}}%
\pgfpathcurveto{\pgfqpoint{1.262523in}{1.508597in}}{\pgfqpoint{1.267823in}{1.510792in}}{\pgfqpoint{1.271730in}{1.514699in}}%
\pgfpathcurveto{\pgfqpoint{1.275637in}{1.518606in}}{\pgfqpoint{1.277832in}{1.523906in}}{\pgfqpoint{1.277832in}{1.529431in}}%
\pgfpathcurveto{\pgfqpoint{1.277832in}{1.534956in}}{\pgfqpoint{1.275637in}{1.540255in}}{\pgfqpoint{1.271730in}{1.544162in}}%
\pgfpathcurveto{\pgfqpoint{1.267823in}{1.548069in}}{\pgfqpoint{1.262523in}{1.550264in}}{\pgfqpoint{1.256998in}{1.550264in}}%
\pgfpathcurveto{\pgfqpoint{1.251473in}{1.550264in}}{\pgfqpoint{1.246174in}{1.548069in}}{\pgfqpoint{1.242267in}{1.544162in}}%
\pgfpathcurveto{\pgfqpoint{1.238360in}{1.540255in}}{\pgfqpoint{1.236165in}{1.534956in}}{\pgfqpoint{1.236165in}{1.529431in}}%
\pgfpathcurveto{\pgfqpoint{1.236165in}{1.523906in}}{\pgfqpoint{1.238360in}{1.518606in}}{\pgfqpoint{1.242267in}{1.514699in}}%
\pgfpathcurveto{\pgfqpoint{1.246174in}{1.510792in}}{\pgfqpoint{1.251473in}{1.508597in}}{\pgfqpoint{1.256998in}{1.508597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192122in}{1.514464in}}%
\pgfpathcurveto{\pgfqpoint{1.197647in}{1.514464in}}{\pgfqpoint{1.202947in}{1.516659in}}{\pgfqpoint{1.206853in}{1.520566in}}%
\pgfpathcurveto{\pgfqpoint{1.210760in}{1.524473in}}{\pgfqpoint{1.212955in}{1.529773in}}{\pgfqpoint{1.212955in}{1.535298in}}%
\pgfpathcurveto{\pgfqpoint{1.212955in}{1.540823in}}{\pgfqpoint{1.210760in}{1.546122in}}{\pgfqpoint{1.206853in}{1.550029in}}%
\pgfpathcurveto{\pgfqpoint{1.202947in}{1.553936in}}{\pgfqpoint{1.197647in}{1.556131in}}{\pgfqpoint{1.192122in}{1.556131in}}%
\pgfpathcurveto{\pgfqpoint{1.186597in}{1.556131in}}{\pgfqpoint{1.181297in}{1.553936in}}{\pgfqpoint{1.177391in}{1.550029in}}%
\pgfpathcurveto{\pgfqpoint{1.173484in}{1.546122in}}{\pgfqpoint{1.171289in}{1.540823in}}{\pgfqpoint{1.171289in}{1.535298in}}%
\pgfpathcurveto{\pgfqpoint{1.171289in}{1.529773in}}{\pgfqpoint{1.173484in}{1.524473in}}{\pgfqpoint{1.177391in}{1.520566in}}%
\pgfpathcurveto{\pgfqpoint{1.181297in}{1.516659in}}{\pgfqpoint{1.186597in}{1.514464in}}{\pgfqpoint{1.192122in}{1.514464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175172in}{1.506634in}}%
\pgfpathcurveto{\pgfqpoint{1.180697in}{1.506634in}}{\pgfqpoint{1.185997in}{1.508829in}}{\pgfqpoint{1.189903in}{1.512735in}}%
\pgfpathcurveto{\pgfqpoint{1.193810in}{1.516642in}}{\pgfqpoint{1.196005in}{1.521942in}}{\pgfqpoint{1.196005in}{1.527467in}}%
\pgfpathcurveto{\pgfqpoint{1.196005in}{1.532992in}}{\pgfqpoint{1.193810in}{1.538291in}}{\pgfqpoint{1.189903in}{1.542198in}}%
\pgfpathcurveto{\pgfqpoint{1.185997in}{1.546105in}}{\pgfqpoint{1.180697in}{1.548300in}}{\pgfqpoint{1.175172in}{1.548300in}}%
\pgfpathcurveto{\pgfqpoint{1.169647in}{1.548300in}}{\pgfqpoint{1.164348in}{1.546105in}}{\pgfqpoint{1.160441in}{1.542198in}}%
\pgfpathcurveto{\pgfqpoint{1.156534in}{1.538291in}}{\pgfqpoint{1.154339in}{1.532992in}}{\pgfqpoint{1.154339in}{1.527467in}}%
\pgfpathcurveto{\pgfqpoint{1.154339in}{1.521942in}}{\pgfqpoint{1.156534in}{1.516642in}}{\pgfqpoint{1.160441in}{1.512735in}}%
\pgfpathcurveto{\pgfqpoint{1.164348in}{1.508829in}}{\pgfqpoint{1.169647in}{1.506634in}}{\pgfqpoint{1.175172in}{1.506634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617965in}{1.514453in}}%
\pgfpathcurveto{\pgfqpoint{1.623490in}{1.514453in}}{\pgfqpoint{1.628790in}{1.516649in}}{\pgfqpoint{1.632697in}{1.520555in}}%
\pgfpathcurveto{\pgfqpoint{1.636603in}{1.524462in}}{\pgfqpoint{1.638799in}{1.529762in}}{\pgfqpoint{1.638799in}{1.535287in}}%
\pgfpathcurveto{\pgfqpoint{1.638799in}{1.540812in}}{\pgfqpoint{1.636603in}{1.546111in}}{\pgfqpoint{1.632697in}{1.550018in}}%
\pgfpathcurveto{\pgfqpoint{1.628790in}{1.553925in}}{\pgfqpoint{1.623490in}{1.556120in}}{\pgfqpoint{1.617965in}{1.556120in}}%
\pgfpathcurveto{\pgfqpoint{1.612440in}{1.556120in}}{\pgfqpoint{1.607141in}{1.553925in}}{\pgfqpoint{1.603234in}{1.550018in}}%
\pgfpathcurveto{\pgfqpoint{1.599327in}{1.546111in}}{\pgfqpoint{1.597132in}{1.540812in}}{\pgfqpoint{1.597132in}{1.535287in}}%
\pgfpathcurveto{\pgfqpoint{1.597132in}{1.529762in}}{\pgfqpoint{1.599327in}{1.524462in}}{\pgfqpoint{1.603234in}{1.520555in}}%
\pgfpathcurveto{\pgfqpoint{1.607141in}{1.516649in}}{\pgfqpoint{1.612440in}{1.514453in}}{\pgfqpoint{1.617965in}{1.514453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153402in}{1.518372in}}%
\pgfpathcurveto{\pgfqpoint{1.158927in}{1.518372in}}{\pgfqpoint{1.164227in}{1.520567in}}{\pgfqpoint{1.168133in}{1.524474in}}%
\pgfpathcurveto{\pgfqpoint{1.172040in}{1.528381in}}{\pgfqpoint{1.174235in}{1.533680in}}{\pgfqpoint{1.174235in}{1.539206in}}%
\pgfpathcurveto{\pgfqpoint{1.174235in}{1.544731in}}{\pgfqpoint{1.172040in}{1.550030in}}{\pgfqpoint{1.168133in}{1.553937in}}%
\pgfpathcurveto{\pgfqpoint{1.164227in}{1.557844in}}{\pgfqpoint{1.158927in}{1.560039in}}{\pgfqpoint{1.153402in}{1.560039in}}%
\pgfpathcurveto{\pgfqpoint{1.147877in}{1.560039in}}{\pgfqpoint{1.142577in}{1.557844in}}{\pgfqpoint{1.138671in}{1.553937in}}%
\pgfpathcurveto{\pgfqpoint{1.134764in}{1.550030in}}{\pgfqpoint{1.132569in}{1.544731in}}{\pgfqpoint{1.132569in}{1.539206in}}%
\pgfpathcurveto{\pgfqpoint{1.132569in}{1.533680in}}{\pgfqpoint{1.134764in}{1.528381in}}{\pgfqpoint{1.138671in}{1.524474in}}%
\pgfpathcurveto{\pgfqpoint{1.142577in}{1.520567in}}{\pgfqpoint{1.147877in}{1.518372in}}{\pgfqpoint{1.153402in}{1.518372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318728in}{1.514585in}}%
\pgfpathcurveto{\pgfqpoint{1.324253in}{1.514585in}}{\pgfqpoint{1.329553in}{1.516780in}}{\pgfqpoint{1.333460in}{1.520687in}}%
\pgfpathcurveto{\pgfqpoint{1.337366in}{1.524594in}}{\pgfqpoint{1.339562in}{1.529894in}}{\pgfqpoint{1.339562in}{1.535419in}}%
\pgfpathcurveto{\pgfqpoint{1.339562in}{1.540944in}}{\pgfqpoint{1.337366in}{1.546243in}}{\pgfqpoint{1.333460in}{1.550150in}}%
\pgfpathcurveto{\pgfqpoint{1.329553in}{1.554057in}}{\pgfqpoint{1.324253in}{1.556252in}}{\pgfqpoint{1.318728in}{1.556252in}}%
\pgfpathcurveto{\pgfqpoint{1.313203in}{1.556252in}}{\pgfqpoint{1.307904in}{1.554057in}}{\pgfqpoint{1.303997in}{1.550150in}}%
\pgfpathcurveto{\pgfqpoint{1.300090in}{1.546243in}}{\pgfqpoint{1.297895in}{1.540944in}}{\pgfqpoint{1.297895in}{1.535419in}}%
\pgfpathcurveto{\pgfqpoint{1.297895in}{1.529894in}}{\pgfqpoint{1.300090in}{1.524594in}}{\pgfqpoint{1.303997in}{1.520687in}}%
\pgfpathcurveto{\pgfqpoint{1.307904in}{1.516780in}}{\pgfqpoint{1.313203in}{1.514585in}}{\pgfqpoint{1.318728in}{1.514585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444010in}{1.505838in}}%
\pgfpathcurveto{\pgfqpoint{1.449536in}{1.505838in}}{\pgfqpoint{1.454835in}{1.508033in}}{\pgfqpoint{1.458742in}{1.511940in}}%
\pgfpathcurveto{\pgfqpoint{1.462649in}{1.515847in}}{\pgfqpoint{1.464844in}{1.521147in}}{\pgfqpoint{1.464844in}{1.526672in}}%
\pgfpathcurveto{\pgfqpoint{1.464844in}{1.532197in}}{\pgfqpoint{1.462649in}{1.537496in}}{\pgfqpoint{1.458742in}{1.541403in}}%
\pgfpathcurveto{\pgfqpoint{1.454835in}{1.545310in}}{\pgfqpoint{1.449536in}{1.547505in}}{\pgfqpoint{1.444010in}{1.547505in}}%
\pgfpathcurveto{\pgfqpoint{1.438485in}{1.547505in}}{\pgfqpoint{1.433186in}{1.545310in}}{\pgfqpoint{1.429279in}{1.541403in}}%
\pgfpathcurveto{\pgfqpoint{1.425372in}{1.537496in}}{\pgfqpoint{1.423177in}{1.532197in}}{\pgfqpoint{1.423177in}{1.526672in}}%
\pgfpathcurveto{\pgfqpoint{1.423177in}{1.521147in}}{\pgfqpoint{1.425372in}{1.515847in}}{\pgfqpoint{1.429279in}{1.511940in}}%
\pgfpathcurveto{\pgfqpoint{1.433186in}{1.508033in}}{\pgfqpoint{1.438485in}{1.505838in}}{\pgfqpoint{1.444010in}{1.505838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202823in}{1.510564in}}%
\pgfpathcurveto{\pgfqpoint{1.208348in}{1.510564in}}{\pgfqpoint{1.213647in}{1.512759in}}{\pgfqpoint{1.217554in}{1.516666in}}%
\pgfpathcurveto{\pgfqpoint{1.221461in}{1.520573in}}{\pgfqpoint{1.223656in}{1.525872in}}{\pgfqpoint{1.223656in}{1.531397in}}%
\pgfpathcurveto{\pgfqpoint{1.223656in}{1.536922in}}{\pgfqpoint{1.221461in}{1.542222in}}{\pgfqpoint{1.217554in}{1.546129in}}%
\pgfpathcurveto{\pgfqpoint{1.213647in}{1.550036in}}{\pgfqpoint{1.208348in}{1.552231in}}{\pgfqpoint{1.202823in}{1.552231in}}%
\pgfpathcurveto{\pgfqpoint{1.197298in}{1.552231in}}{\pgfqpoint{1.191998in}{1.550036in}}{\pgfqpoint{1.188091in}{1.546129in}}%
\pgfpathcurveto{\pgfqpoint{1.184184in}{1.542222in}}{\pgfqpoint{1.181989in}{1.536922in}}{\pgfqpoint{1.181989in}{1.531397in}}%
\pgfpathcurveto{\pgfqpoint{1.181989in}{1.525872in}}{\pgfqpoint{1.184184in}{1.520573in}}{\pgfqpoint{1.188091in}{1.516666in}}%
\pgfpathcurveto{\pgfqpoint{1.191998in}{1.512759in}}{\pgfqpoint{1.197298in}{1.510564in}}{\pgfqpoint{1.202823in}{1.510564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225699in}{1.518222in}}%
\pgfpathcurveto{\pgfqpoint{1.231224in}{1.518222in}}{\pgfqpoint{1.236524in}{1.520417in}}{\pgfqpoint{1.240431in}{1.524324in}}%
\pgfpathcurveto{\pgfqpoint{1.244337in}{1.528231in}}{\pgfqpoint{1.246532in}{1.533531in}}{\pgfqpoint{1.246532in}{1.539056in}}%
\pgfpathcurveto{\pgfqpoint{1.246532in}{1.544581in}}{\pgfqpoint{1.244337in}{1.549880in}}{\pgfqpoint{1.240431in}{1.553787in}}%
\pgfpathcurveto{\pgfqpoint{1.236524in}{1.557694in}}{\pgfqpoint{1.231224in}{1.559889in}}{\pgfqpoint{1.225699in}{1.559889in}}%
\pgfpathcurveto{\pgfqpoint{1.220174in}{1.559889in}}{\pgfqpoint{1.214875in}{1.557694in}}{\pgfqpoint{1.210968in}{1.553787in}}%
\pgfpathcurveto{\pgfqpoint{1.207061in}{1.549880in}}{\pgfqpoint{1.204866in}{1.544581in}}{\pgfqpoint{1.204866in}{1.539056in}}%
\pgfpathcurveto{\pgfqpoint{1.204866in}{1.533531in}}{\pgfqpoint{1.207061in}{1.528231in}}{\pgfqpoint{1.210968in}{1.524324in}}%
\pgfpathcurveto{\pgfqpoint{1.214875in}{1.520417in}}{\pgfqpoint{1.220174in}{1.518222in}}{\pgfqpoint{1.225699in}{1.518222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217948in}{1.514058in}}%
\pgfpathcurveto{\pgfqpoint{1.223474in}{1.514058in}}{\pgfqpoint{1.228773in}{1.516254in}}{\pgfqpoint{1.232680in}{1.520160in}}%
\pgfpathcurveto{\pgfqpoint{1.236587in}{1.524067in}}{\pgfqpoint{1.238782in}{1.529367in}}{\pgfqpoint{1.238782in}{1.534892in}}%
\pgfpathcurveto{\pgfqpoint{1.238782in}{1.540417in}}{\pgfqpoint{1.236587in}{1.545716in}}{\pgfqpoint{1.232680in}{1.549623in}}%
\pgfpathcurveto{\pgfqpoint{1.228773in}{1.553530in}}{\pgfqpoint{1.223474in}{1.555725in}}{\pgfqpoint{1.217948in}{1.555725in}}%
\pgfpathcurveto{\pgfqpoint{1.212423in}{1.555725in}}{\pgfqpoint{1.207124in}{1.553530in}}{\pgfqpoint{1.203217in}{1.549623in}}%
\pgfpathcurveto{\pgfqpoint{1.199310in}{1.545716in}}{\pgfqpoint{1.197115in}{1.540417in}}{\pgfqpoint{1.197115in}{1.534892in}}%
\pgfpathcurveto{\pgfqpoint{1.197115in}{1.529367in}}{\pgfqpoint{1.199310in}{1.524067in}}{\pgfqpoint{1.203217in}{1.520160in}}%
\pgfpathcurveto{\pgfqpoint{1.207124in}{1.516254in}}{\pgfqpoint{1.212423in}{1.514058in}}{\pgfqpoint{1.217948in}{1.514058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061948in}{1.516713in}}%
\pgfpathcurveto{\pgfqpoint{1.067473in}{1.516713in}}{\pgfqpoint{1.072773in}{1.518908in}}{\pgfqpoint{1.076680in}{1.522814in}}%
\pgfpathcurveto{\pgfqpoint{1.080587in}{1.526721in}}{\pgfqpoint{1.082782in}{1.532021in}}{\pgfqpoint{1.082782in}{1.537546in}}%
\pgfpathcurveto{\pgfqpoint{1.082782in}{1.543071in}}{\pgfqpoint{1.080587in}{1.548370in}}{\pgfqpoint{1.076680in}{1.552277in}}%
\pgfpathcurveto{\pgfqpoint{1.072773in}{1.556184in}}{\pgfqpoint{1.067473in}{1.558379in}}{\pgfqpoint{1.061948in}{1.558379in}}%
\pgfpathcurveto{\pgfqpoint{1.056423in}{1.558379in}}{\pgfqpoint{1.051124in}{1.556184in}}{\pgfqpoint{1.047217in}{1.552277in}}%
\pgfpathcurveto{\pgfqpoint{1.043310in}{1.548370in}}{\pgfqpoint{1.041115in}{1.543071in}}{\pgfqpoint{1.041115in}{1.537546in}}%
\pgfpathcurveto{\pgfqpoint{1.041115in}{1.532021in}}{\pgfqpoint{1.043310in}{1.526721in}}{\pgfqpoint{1.047217in}{1.522814in}}%
\pgfpathcurveto{\pgfqpoint{1.051124in}{1.518908in}}{\pgfqpoint{1.056423in}{1.516713in}}{\pgfqpoint{1.061948in}{1.516713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326997in}{1.505852in}}%
\pgfpathcurveto{\pgfqpoint{1.332522in}{1.505852in}}{\pgfqpoint{1.337821in}{1.508047in}}{\pgfqpoint{1.341728in}{1.511954in}}%
\pgfpathcurveto{\pgfqpoint{1.345635in}{1.515860in}}{\pgfqpoint{1.347830in}{1.521160in}}{\pgfqpoint{1.347830in}{1.526685in}}%
\pgfpathcurveto{\pgfqpoint{1.347830in}{1.532210in}}{\pgfqpoint{1.345635in}{1.537510in}}{\pgfqpoint{1.341728in}{1.541416in}}%
\pgfpathcurveto{\pgfqpoint{1.337821in}{1.545323in}}{\pgfqpoint{1.332522in}{1.547518in}}{\pgfqpoint{1.326997in}{1.547518in}}%
\pgfpathcurveto{\pgfqpoint{1.321472in}{1.547518in}}{\pgfqpoint{1.316172in}{1.545323in}}{\pgfqpoint{1.312265in}{1.541416in}}%
\pgfpathcurveto{\pgfqpoint{1.308358in}{1.537510in}}{\pgfqpoint{1.306163in}{1.532210in}}{\pgfqpoint{1.306163in}{1.526685in}}%
\pgfpathcurveto{\pgfqpoint{1.306163in}{1.521160in}}{\pgfqpoint{1.308358in}{1.515860in}}{\pgfqpoint{1.312265in}{1.511954in}}%
\pgfpathcurveto{\pgfqpoint{1.316172in}{1.508047in}}{\pgfqpoint{1.321472in}{1.505852in}}{\pgfqpoint{1.326997in}{1.505852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385586in}{1.507027in}}%
\pgfpathcurveto{\pgfqpoint{1.391111in}{1.507027in}}{\pgfqpoint{1.396411in}{1.509222in}}{\pgfqpoint{1.400317in}{1.513129in}}%
\pgfpathcurveto{\pgfqpoint{1.404224in}{1.517036in}}{\pgfqpoint{1.406419in}{1.522335in}}{\pgfqpoint{1.406419in}{1.527860in}}%
\pgfpathcurveto{\pgfqpoint{1.406419in}{1.533386in}}{\pgfqpoint{1.404224in}{1.538685in}}{\pgfqpoint{1.400317in}{1.542592in}}%
\pgfpathcurveto{\pgfqpoint{1.396411in}{1.546499in}}{\pgfqpoint{1.391111in}{1.548694in}}{\pgfqpoint{1.385586in}{1.548694in}}%
\pgfpathcurveto{\pgfqpoint{1.380061in}{1.548694in}}{\pgfqpoint{1.374762in}{1.546499in}}{\pgfqpoint{1.370855in}{1.542592in}}%
\pgfpathcurveto{\pgfqpoint{1.366948in}{1.538685in}}{\pgfqpoint{1.364753in}{1.533386in}}{\pgfqpoint{1.364753in}{1.527860in}}%
\pgfpathcurveto{\pgfqpoint{1.364753in}{1.522335in}}{\pgfqpoint{1.366948in}{1.517036in}}{\pgfqpoint{1.370855in}{1.513129in}}%
\pgfpathcurveto{\pgfqpoint{1.374762in}{1.509222in}}{\pgfqpoint{1.380061in}{1.507027in}}{\pgfqpoint{1.385586in}{1.507027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299089in}{1.522274in}}%
\pgfpathcurveto{\pgfqpoint{1.304614in}{1.522274in}}{\pgfqpoint{1.309913in}{1.524469in}}{\pgfqpoint{1.313820in}{1.528376in}}%
\pgfpathcurveto{\pgfqpoint{1.317727in}{1.532283in}}{\pgfqpoint{1.319922in}{1.537582in}}{\pgfqpoint{1.319922in}{1.543107in}}%
\pgfpathcurveto{\pgfqpoint{1.319922in}{1.548633in}}{\pgfqpoint{1.317727in}{1.553932in}}{\pgfqpoint{1.313820in}{1.557839in}}%
\pgfpathcurveto{\pgfqpoint{1.309913in}{1.561746in}}{\pgfqpoint{1.304614in}{1.563941in}}{\pgfqpoint{1.299089in}{1.563941in}}%
\pgfpathcurveto{\pgfqpoint{1.293564in}{1.563941in}}{\pgfqpoint{1.288264in}{1.561746in}}{\pgfqpoint{1.284358in}{1.557839in}}%
\pgfpathcurveto{\pgfqpoint{1.280451in}{1.553932in}}{\pgfqpoint{1.278256in}{1.548633in}}{\pgfqpoint{1.278256in}{1.543107in}}%
\pgfpathcurveto{\pgfqpoint{1.278256in}{1.537582in}}{\pgfqpoint{1.280451in}{1.532283in}}{\pgfqpoint{1.284358in}{1.528376in}}%
\pgfpathcurveto{\pgfqpoint{1.288264in}{1.524469in}}{\pgfqpoint{1.293564in}{1.522274in}}{\pgfqpoint{1.299089in}{1.522274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361684in}{1.514667in}}%
\pgfpathcurveto{\pgfqpoint{1.367209in}{1.514667in}}{\pgfqpoint{1.372509in}{1.516862in}}{\pgfqpoint{1.376415in}{1.520769in}}%
\pgfpathcurveto{\pgfqpoint{1.380322in}{1.524675in}}{\pgfqpoint{1.382517in}{1.529975in}}{\pgfqpoint{1.382517in}{1.535500in}}%
\pgfpathcurveto{\pgfqpoint{1.382517in}{1.541025in}}{\pgfqpoint{1.380322in}{1.546325in}}{\pgfqpoint{1.376415in}{1.550231in}}%
\pgfpathcurveto{\pgfqpoint{1.372509in}{1.554138in}}{\pgfqpoint{1.367209in}{1.556333in}}{\pgfqpoint{1.361684in}{1.556333in}}%
\pgfpathcurveto{\pgfqpoint{1.356159in}{1.556333in}}{\pgfqpoint{1.350859in}{1.554138in}}{\pgfqpoint{1.346953in}{1.550231in}}%
\pgfpathcurveto{\pgfqpoint{1.343046in}{1.546325in}}{\pgfqpoint{1.340851in}{1.541025in}}{\pgfqpoint{1.340851in}{1.535500in}}%
\pgfpathcurveto{\pgfqpoint{1.340851in}{1.529975in}}{\pgfqpoint{1.343046in}{1.524675in}}{\pgfqpoint{1.346953in}{1.520769in}}%
\pgfpathcurveto{\pgfqpoint{1.350859in}{1.516862in}}{\pgfqpoint{1.356159in}{1.514667in}}{\pgfqpoint{1.361684in}{1.514667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303596in}{1.518377in}}%
\pgfpathcurveto{\pgfqpoint{1.309121in}{1.518377in}}{\pgfqpoint{1.314421in}{1.520572in}}{\pgfqpoint{1.318328in}{1.524478in}}%
\pgfpathcurveto{\pgfqpoint{1.322234in}{1.528385in}}{\pgfqpoint{1.324430in}{1.533685in}}{\pgfqpoint{1.324430in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{1.324430in}{1.544735in}}{\pgfqpoint{1.322234in}{1.550034in}}{\pgfqpoint{1.318328in}{1.553941in}}%
\pgfpathcurveto{\pgfqpoint{1.314421in}{1.557848in}}{\pgfqpoint{1.309121in}{1.560043in}}{\pgfqpoint{1.303596in}{1.560043in}}%
\pgfpathcurveto{\pgfqpoint{1.298071in}{1.560043in}}{\pgfqpoint{1.292772in}{1.557848in}}{\pgfqpoint{1.288865in}{1.553941in}}%
\pgfpathcurveto{\pgfqpoint{1.284958in}{1.550034in}}{\pgfqpoint{1.282763in}{1.544735in}}{\pgfqpoint{1.282763in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{1.282763in}{1.533685in}}{\pgfqpoint{1.284958in}{1.528385in}}{\pgfqpoint{1.288865in}{1.524478in}}%
\pgfpathcurveto{\pgfqpoint{1.292772in}{1.520572in}}{\pgfqpoint{1.298071in}{1.518377in}}{\pgfqpoint{1.303596in}{1.518377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149741in}{1.514455in}}%
\pgfpathcurveto{\pgfqpoint{1.155266in}{1.514455in}}{\pgfqpoint{1.160566in}{1.516650in}}{\pgfqpoint{1.164472in}{1.520557in}}%
\pgfpathcurveto{\pgfqpoint{1.168379in}{1.524464in}}{\pgfqpoint{1.170574in}{1.529764in}}{\pgfqpoint{1.170574in}{1.535289in}}%
\pgfpathcurveto{\pgfqpoint{1.170574in}{1.540814in}}{\pgfqpoint{1.168379in}{1.546113in}}{\pgfqpoint{1.164472in}{1.550020in}}%
\pgfpathcurveto{\pgfqpoint{1.160566in}{1.553927in}}{\pgfqpoint{1.155266in}{1.556122in}}{\pgfqpoint{1.149741in}{1.556122in}}%
\pgfpathcurveto{\pgfqpoint{1.144216in}{1.556122in}}{\pgfqpoint{1.138916in}{1.553927in}}{\pgfqpoint{1.135010in}{1.550020in}}%
\pgfpathcurveto{\pgfqpoint{1.131103in}{1.546113in}}{\pgfqpoint{1.128908in}{1.540814in}}{\pgfqpoint{1.128908in}{1.535289in}}%
\pgfpathcurveto{\pgfqpoint{1.128908in}{1.529764in}}{\pgfqpoint{1.131103in}{1.524464in}}{\pgfqpoint{1.135010in}{1.520557in}}%
\pgfpathcurveto{\pgfqpoint{1.138916in}{1.516650in}}{\pgfqpoint{1.144216in}{1.514455in}}{\pgfqpoint{1.149741in}{1.514455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047663in}{1.510551in}}%
\pgfpathcurveto{\pgfqpoint{1.053188in}{1.510551in}}{\pgfqpoint{1.058488in}{1.512746in}}{\pgfqpoint{1.062394in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{1.066301in}{1.520560in}}{\pgfqpoint{1.068496in}{1.525859in}}{\pgfqpoint{1.068496in}{1.531385in}}%
\pgfpathcurveto{\pgfqpoint{1.068496in}{1.536910in}}{\pgfqpoint{1.066301in}{1.542209in}}{\pgfqpoint{1.062394in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{1.058488in}{1.550023in}}{\pgfqpoint{1.053188in}{1.552218in}}{\pgfqpoint{1.047663in}{1.552218in}}%
\pgfpathcurveto{\pgfqpoint{1.042138in}{1.552218in}}{\pgfqpoint{1.036838in}{1.550023in}}{\pgfqpoint{1.032932in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{1.029025in}{1.542209in}}{\pgfqpoint{1.026830in}{1.536910in}}{\pgfqpoint{1.026830in}{1.531385in}}%
\pgfpathcurveto{\pgfqpoint{1.026830in}{1.525859in}}{\pgfqpoint{1.029025in}{1.520560in}}{\pgfqpoint{1.032932in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{1.036838in}{1.512746in}}{\pgfqpoint{1.042138in}{1.510551in}}{\pgfqpoint{1.047663in}{1.510551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424881in}{1.515160in}}%
\pgfpathcurveto{\pgfqpoint{1.430407in}{1.515160in}}{\pgfqpoint{1.435706in}{1.517355in}}{\pgfqpoint{1.439613in}{1.521262in}}%
\pgfpathcurveto{\pgfqpoint{1.443520in}{1.525168in}}{\pgfqpoint{1.445715in}{1.530468in}}{\pgfqpoint{1.445715in}{1.535993in}}%
\pgfpathcurveto{\pgfqpoint{1.445715in}{1.541518in}}{\pgfqpoint{1.443520in}{1.546818in}}{\pgfqpoint{1.439613in}{1.550724in}}%
\pgfpathcurveto{\pgfqpoint{1.435706in}{1.554631in}}{\pgfqpoint{1.430407in}{1.556826in}}{\pgfqpoint{1.424881in}{1.556826in}}%
\pgfpathcurveto{\pgfqpoint{1.419356in}{1.556826in}}{\pgfqpoint{1.414057in}{1.554631in}}{\pgfqpoint{1.410150in}{1.550724in}}%
\pgfpathcurveto{\pgfqpoint{1.406243in}{1.546818in}}{\pgfqpoint{1.404048in}{1.541518in}}{\pgfqpoint{1.404048in}{1.535993in}}%
\pgfpathcurveto{\pgfqpoint{1.404048in}{1.530468in}}{\pgfqpoint{1.406243in}{1.525168in}}{\pgfqpoint{1.410150in}{1.521262in}}%
\pgfpathcurveto{\pgfqpoint{1.414057in}{1.517355in}}{\pgfqpoint{1.419356in}{1.515160in}}{\pgfqpoint{1.424881in}{1.515160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196365in}{1.510528in}}%
\pgfpathcurveto{\pgfqpoint{1.201890in}{1.510528in}}{\pgfqpoint{1.207190in}{1.512723in}}{\pgfqpoint{1.211096in}{1.516630in}}%
\pgfpathcurveto{\pgfqpoint{1.215003in}{1.520536in}}{\pgfqpoint{1.217198in}{1.525836in}}{\pgfqpoint{1.217198in}{1.531361in}}%
\pgfpathcurveto{\pgfqpoint{1.217198in}{1.536886in}}{\pgfqpoint{1.215003in}{1.542186in}}{\pgfqpoint{1.211096in}{1.546092in}}%
\pgfpathcurveto{\pgfqpoint{1.207190in}{1.549999in}}{\pgfqpoint{1.201890in}{1.552194in}}{\pgfqpoint{1.196365in}{1.552194in}}%
\pgfpathcurveto{\pgfqpoint{1.190840in}{1.552194in}}{\pgfqpoint{1.185541in}{1.549999in}}{\pgfqpoint{1.181634in}{1.546092in}}%
\pgfpathcurveto{\pgfqpoint{1.177727in}{1.542186in}}{\pgfqpoint{1.175532in}{1.536886in}}{\pgfqpoint{1.175532in}{1.531361in}}%
\pgfpathcurveto{\pgfqpoint{1.175532in}{1.525836in}}{\pgfqpoint{1.177727in}{1.520536in}}{\pgfqpoint{1.181634in}{1.516630in}}%
\pgfpathcurveto{\pgfqpoint{1.185541in}{1.512723in}}{\pgfqpoint{1.190840in}{1.510528in}}{\pgfqpoint{1.196365in}{1.510528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286927in}{1.506631in}}%
\pgfpathcurveto{\pgfqpoint{1.292453in}{1.506631in}}{\pgfqpoint{1.297752in}{1.508826in}}{\pgfqpoint{1.301659in}{1.512733in}}%
\pgfpathcurveto{\pgfqpoint{1.305566in}{1.516640in}}{\pgfqpoint{1.307761in}{1.521939in}}{\pgfqpoint{1.307761in}{1.527464in}}%
\pgfpathcurveto{\pgfqpoint{1.307761in}{1.532989in}}{\pgfqpoint{1.305566in}{1.538289in}}{\pgfqpoint{1.301659in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{1.297752in}{1.546103in}}{\pgfqpoint{1.292453in}{1.548298in}}{\pgfqpoint{1.286927in}{1.548298in}}%
\pgfpathcurveto{\pgfqpoint{1.281402in}{1.548298in}}{\pgfqpoint{1.276103in}{1.546103in}}{\pgfqpoint{1.272196in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{1.268289in}{1.538289in}}{\pgfqpoint{1.266094in}{1.532989in}}{\pgfqpoint{1.266094in}{1.527464in}}%
\pgfpathcurveto{\pgfqpoint{1.266094in}{1.521939in}}{\pgfqpoint{1.268289in}{1.516640in}}{\pgfqpoint{1.272196in}{1.512733in}}%
\pgfpathcurveto{\pgfqpoint{1.276103in}{1.508826in}}{\pgfqpoint{1.281402in}{1.506631in}}{\pgfqpoint{1.286927in}{1.506631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179889in}{1.510758in}}%
\pgfpathcurveto{\pgfqpoint{1.185414in}{1.510758in}}{\pgfqpoint{1.190713in}{1.512954in}}{\pgfqpoint{1.194620in}{1.516860in}}%
\pgfpathcurveto{\pgfqpoint{1.198527in}{1.520767in}}{\pgfqpoint{1.200722in}{1.526067in}}{\pgfqpoint{1.200722in}{1.531592in}}%
\pgfpathcurveto{\pgfqpoint{1.200722in}{1.537117in}}{\pgfqpoint{1.198527in}{1.542416in}}{\pgfqpoint{1.194620in}{1.546323in}}%
\pgfpathcurveto{\pgfqpoint{1.190713in}{1.550230in}}{\pgfqpoint{1.185414in}{1.552425in}}{\pgfqpoint{1.179889in}{1.552425in}}%
\pgfpathcurveto{\pgfqpoint{1.174364in}{1.552425in}}{\pgfqpoint{1.169064in}{1.550230in}}{\pgfqpoint{1.165157in}{1.546323in}}%
\pgfpathcurveto{\pgfqpoint{1.161251in}{1.542416in}}{\pgfqpoint{1.159055in}{1.537117in}}{\pgfqpoint{1.159055in}{1.531592in}}%
\pgfpathcurveto{\pgfqpoint{1.159055in}{1.526067in}}{\pgfqpoint{1.161251in}{1.520767in}}{\pgfqpoint{1.165157in}{1.516860in}}%
\pgfpathcurveto{\pgfqpoint{1.169064in}{1.512954in}}{\pgfqpoint{1.174364in}{1.510758in}}{\pgfqpoint{1.179889in}{1.510758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215682in}{1.514025in}}%
\pgfpathcurveto{\pgfqpoint{1.221207in}{1.514025in}}{\pgfqpoint{1.226507in}{1.516221in}}{\pgfqpoint{1.230414in}{1.520127in}}%
\pgfpathcurveto{\pgfqpoint{1.234320in}{1.524034in}}{\pgfqpoint{1.236515in}{1.529334in}}{\pgfqpoint{1.236515in}{1.534859in}}%
\pgfpathcurveto{\pgfqpoint{1.236515in}{1.540384in}}{\pgfqpoint{1.234320in}{1.545683in}}{\pgfqpoint{1.230414in}{1.549590in}}%
\pgfpathcurveto{\pgfqpoint{1.226507in}{1.553497in}}{\pgfqpoint{1.221207in}{1.555692in}}{\pgfqpoint{1.215682in}{1.555692in}}%
\pgfpathcurveto{\pgfqpoint{1.210157in}{1.555692in}}{\pgfqpoint{1.204858in}{1.553497in}}{\pgfqpoint{1.200951in}{1.549590in}}%
\pgfpathcurveto{\pgfqpoint{1.197044in}{1.545683in}}{\pgfqpoint{1.194849in}{1.540384in}}{\pgfqpoint{1.194849in}{1.534859in}}%
\pgfpathcurveto{\pgfqpoint{1.194849in}{1.529334in}}{\pgfqpoint{1.197044in}{1.524034in}}{\pgfqpoint{1.200951in}{1.520127in}}%
\pgfpathcurveto{\pgfqpoint{1.204858in}{1.516221in}}{\pgfqpoint{1.210157in}{1.514025in}}{\pgfqpoint{1.215682in}{1.514025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284930in}{1.518378in}}%
\pgfpathcurveto{\pgfqpoint{1.290455in}{1.518378in}}{\pgfqpoint{1.295754in}{1.520573in}}{\pgfqpoint{1.299661in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{1.303568in}{1.528387in}}{\pgfqpoint{1.305763in}{1.533686in}}{\pgfqpoint{1.305763in}{1.539211in}}%
\pgfpathcurveto{\pgfqpoint{1.305763in}{1.544736in}}{\pgfqpoint{1.303568in}{1.550036in}}{\pgfqpoint{1.299661in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{1.295754in}{1.557850in}}{\pgfqpoint{1.290455in}{1.560045in}}{\pgfqpoint{1.284930in}{1.560045in}}%
\pgfpathcurveto{\pgfqpoint{1.279405in}{1.560045in}}{\pgfqpoint{1.274105in}{1.557850in}}{\pgfqpoint{1.270198in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{1.266291in}{1.550036in}}{\pgfqpoint{1.264096in}{1.544736in}}{\pgfqpoint{1.264096in}{1.539211in}}%
\pgfpathcurveto{\pgfqpoint{1.264096in}{1.533686in}}{\pgfqpoint{1.266291in}{1.528387in}}{\pgfqpoint{1.270198in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{1.274105in}{1.520573in}}{\pgfqpoint{1.279405in}{1.518378in}}{\pgfqpoint{1.284930in}{1.518378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345468in}{1.514415in}}%
\pgfpathcurveto{\pgfqpoint{1.350993in}{1.514415in}}{\pgfqpoint{1.356292in}{1.516610in}}{\pgfqpoint{1.360199in}{1.520517in}}%
\pgfpathcurveto{\pgfqpoint{1.364106in}{1.524423in}}{\pgfqpoint{1.366301in}{1.529723in}}{\pgfqpoint{1.366301in}{1.535248in}}%
\pgfpathcurveto{\pgfqpoint{1.366301in}{1.540773in}}{\pgfqpoint{1.364106in}{1.546073in}}{\pgfqpoint{1.360199in}{1.549979in}}%
\pgfpathcurveto{\pgfqpoint{1.356292in}{1.553886in}}{\pgfqpoint{1.350993in}{1.556081in}}{\pgfqpoint{1.345468in}{1.556081in}}%
\pgfpathcurveto{\pgfqpoint{1.339942in}{1.556081in}}{\pgfqpoint{1.334643in}{1.553886in}}{\pgfqpoint{1.330736in}{1.549979in}}%
\pgfpathcurveto{\pgfqpoint{1.326829in}{1.546073in}}{\pgfqpoint{1.324634in}{1.540773in}}{\pgfqpoint{1.324634in}{1.535248in}}%
\pgfpathcurveto{\pgfqpoint{1.324634in}{1.529723in}}{\pgfqpoint{1.326829in}{1.524423in}}{\pgfqpoint{1.330736in}{1.520517in}}%
\pgfpathcurveto{\pgfqpoint{1.334643in}{1.516610in}}{\pgfqpoint{1.339942in}{1.514415in}}{\pgfqpoint{1.345468in}{1.514415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288452in}{1.516427in}}%
\pgfpathcurveto{\pgfqpoint{1.293977in}{1.516427in}}{\pgfqpoint{1.299277in}{1.518622in}}{\pgfqpoint{1.303184in}{1.522528in}}%
\pgfpathcurveto{\pgfqpoint{1.307091in}{1.526435in}}{\pgfqpoint{1.309286in}{1.531735in}}{\pgfqpoint{1.309286in}{1.537260in}}%
\pgfpathcurveto{\pgfqpoint{1.309286in}{1.542785in}}{\pgfqpoint{1.307091in}{1.548084in}}{\pgfqpoint{1.303184in}{1.551991in}}%
\pgfpathcurveto{\pgfqpoint{1.299277in}{1.555898in}}{\pgfqpoint{1.293977in}{1.558093in}}{\pgfqpoint{1.288452in}{1.558093in}}%
\pgfpathcurveto{\pgfqpoint{1.282927in}{1.558093in}}{\pgfqpoint{1.277628in}{1.555898in}}{\pgfqpoint{1.273721in}{1.551991in}}%
\pgfpathcurveto{\pgfqpoint{1.269814in}{1.548084in}}{\pgfqpoint{1.267619in}{1.542785in}}{\pgfqpoint{1.267619in}{1.537260in}}%
\pgfpathcurveto{\pgfqpoint{1.267619in}{1.531735in}}{\pgfqpoint{1.269814in}{1.526435in}}{\pgfqpoint{1.273721in}{1.522528in}}%
\pgfpathcurveto{\pgfqpoint{1.277628in}{1.518622in}}{\pgfqpoint{1.282927in}{1.516427in}}{\pgfqpoint{1.288452in}{1.516427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223039in}{1.512447in}}%
\pgfpathcurveto{\pgfqpoint{1.228564in}{1.512447in}}{\pgfqpoint{1.233863in}{1.514642in}}{\pgfqpoint{1.237770in}{1.518549in}}%
\pgfpathcurveto{\pgfqpoint{1.241677in}{1.522455in}}{\pgfqpoint{1.243872in}{1.527755in}}{\pgfqpoint{1.243872in}{1.533280in}}%
\pgfpathcurveto{\pgfqpoint{1.243872in}{1.538805in}}{\pgfqpoint{1.241677in}{1.544105in}}{\pgfqpoint{1.237770in}{1.548011in}}%
\pgfpathcurveto{\pgfqpoint{1.233863in}{1.551918in}}{\pgfqpoint{1.228564in}{1.554113in}}{\pgfqpoint{1.223039in}{1.554113in}}%
\pgfpathcurveto{\pgfqpoint{1.217514in}{1.554113in}}{\pgfqpoint{1.212214in}{1.551918in}}{\pgfqpoint{1.208307in}{1.548011in}}%
\pgfpathcurveto{\pgfqpoint{1.204401in}{1.544105in}}{\pgfqpoint{1.202206in}{1.538805in}}{\pgfqpoint{1.202206in}{1.533280in}}%
\pgfpathcurveto{\pgfqpoint{1.202206in}{1.527755in}}{\pgfqpoint{1.204401in}{1.522455in}}{\pgfqpoint{1.208307in}{1.518549in}}%
\pgfpathcurveto{\pgfqpoint{1.212214in}{1.514642in}}{\pgfqpoint{1.217514in}{1.512447in}}{\pgfqpoint{1.223039in}{1.512447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272175in}{1.512033in}}%
\pgfpathcurveto{\pgfqpoint{1.277700in}{1.512033in}}{\pgfqpoint{1.283000in}{1.514228in}}{\pgfqpoint{1.286907in}{1.518135in}}%
\pgfpathcurveto{\pgfqpoint{1.290814in}{1.522042in}}{\pgfqpoint{1.293009in}{1.527341in}}{\pgfqpoint{1.293009in}{1.532866in}}%
\pgfpathcurveto{\pgfqpoint{1.293009in}{1.538391in}}{\pgfqpoint{1.290814in}{1.543691in}}{\pgfqpoint{1.286907in}{1.547598in}}%
\pgfpathcurveto{\pgfqpoint{1.283000in}{1.551505in}}{\pgfqpoint{1.277700in}{1.553700in}}{\pgfqpoint{1.272175in}{1.553700in}}%
\pgfpathcurveto{\pgfqpoint{1.266650in}{1.553700in}}{\pgfqpoint{1.261351in}{1.551505in}}{\pgfqpoint{1.257444in}{1.547598in}}%
\pgfpathcurveto{\pgfqpoint{1.253537in}{1.543691in}}{\pgfqpoint{1.251342in}{1.538391in}}{\pgfqpoint{1.251342in}{1.532866in}}%
\pgfpathcurveto{\pgfqpoint{1.251342in}{1.527341in}}{\pgfqpoint{1.253537in}{1.522042in}}{\pgfqpoint{1.257444in}{1.518135in}}%
\pgfpathcurveto{\pgfqpoint{1.261351in}{1.514228in}}{\pgfqpoint{1.266650in}{1.512033in}}{\pgfqpoint{1.272175in}{1.512033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134009in}{1.511823in}}%
\pgfpathcurveto{\pgfqpoint{1.139534in}{1.511823in}}{\pgfqpoint{1.144833in}{1.514018in}}{\pgfqpoint{1.148740in}{1.517925in}}%
\pgfpathcurveto{\pgfqpoint{1.152647in}{1.521832in}}{\pgfqpoint{1.154842in}{1.527132in}}{\pgfqpoint{1.154842in}{1.532657in}}%
\pgfpathcurveto{\pgfqpoint{1.154842in}{1.538182in}}{\pgfqpoint{1.152647in}{1.543481in}}{\pgfqpoint{1.148740in}{1.547388in}}%
\pgfpathcurveto{\pgfqpoint{1.144833in}{1.551295in}}{\pgfqpoint{1.139534in}{1.553490in}}{\pgfqpoint{1.134009in}{1.553490in}}%
\pgfpathcurveto{\pgfqpoint{1.128484in}{1.553490in}}{\pgfqpoint{1.123184in}{1.551295in}}{\pgfqpoint{1.119278in}{1.547388in}}%
\pgfpathcurveto{\pgfqpoint{1.115371in}{1.543481in}}{\pgfqpoint{1.113176in}{1.538182in}}{\pgfqpoint{1.113176in}{1.532657in}}%
\pgfpathcurveto{\pgfqpoint{1.113176in}{1.527132in}}{\pgfqpoint{1.115371in}{1.521832in}}{\pgfqpoint{1.119278in}{1.517925in}}%
\pgfpathcurveto{\pgfqpoint{1.123184in}{1.514018in}}{\pgfqpoint{1.128484in}{1.511823in}}{\pgfqpoint{1.134009in}{1.511823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328417in}{1.517037in}}%
\pgfpathcurveto{\pgfqpoint{1.333942in}{1.517037in}}{\pgfqpoint{1.339241in}{1.519233in}}{\pgfqpoint{1.343148in}{1.523139in}}%
\pgfpathcurveto{\pgfqpoint{1.347055in}{1.527046in}}{\pgfqpoint{1.349250in}{1.532346in}}{\pgfqpoint{1.349250in}{1.537871in}}%
\pgfpathcurveto{\pgfqpoint{1.349250in}{1.543396in}}{\pgfqpoint{1.347055in}{1.548695in}}{\pgfqpoint{1.343148in}{1.552602in}}%
\pgfpathcurveto{\pgfqpoint{1.339241in}{1.556509in}}{\pgfqpoint{1.333942in}{1.558704in}}{\pgfqpoint{1.328417in}{1.558704in}}%
\pgfpathcurveto{\pgfqpoint{1.322892in}{1.558704in}}{\pgfqpoint{1.317592in}{1.556509in}}{\pgfqpoint{1.313685in}{1.552602in}}%
\pgfpathcurveto{\pgfqpoint{1.309778in}{1.548695in}}{\pgfqpoint{1.307583in}{1.543396in}}{\pgfqpoint{1.307583in}{1.537871in}}%
\pgfpathcurveto{\pgfqpoint{1.307583in}{1.532346in}}{\pgfqpoint{1.309778in}{1.527046in}}{\pgfqpoint{1.313685in}{1.523139in}}%
\pgfpathcurveto{\pgfqpoint{1.317592in}{1.519233in}}{\pgfqpoint{1.322892in}{1.517037in}}{\pgfqpoint{1.328417in}{1.517037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074124in}{1.516731in}}%
\pgfpathcurveto{\pgfqpoint{1.079649in}{1.516731in}}{\pgfqpoint{1.084948in}{1.518927in}}{\pgfqpoint{1.088855in}{1.522833in}}%
\pgfpathcurveto{\pgfqpoint{1.092762in}{1.526740in}}{\pgfqpoint{1.094957in}{1.532040in}}{\pgfqpoint{1.094957in}{1.537565in}}%
\pgfpathcurveto{\pgfqpoint{1.094957in}{1.543090in}}{\pgfqpoint{1.092762in}{1.548389in}}{\pgfqpoint{1.088855in}{1.552296in}}%
\pgfpathcurveto{\pgfqpoint{1.084948in}{1.556203in}}{\pgfqpoint{1.079649in}{1.558398in}}{\pgfqpoint{1.074124in}{1.558398in}}%
\pgfpathcurveto{\pgfqpoint{1.068599in}{1.558398in}}{\pgfqpoint{1.063299in}{1.556203in}}{\pgfqpoint{1.059392in}{1.552296in}}%
\pgfpathcurveto{\pgfqpoint{1.055486in}{1.548389in}}{\pgfqpoint{1.053290in}{1.543090in}}{\pgfqpoint{1.053290in}{1.537565in}}%
\pgfpathcurveto{\pgfqpoint{1.053290in}{1.532040in}}{\pgfqpoint{1.055486in}{1.526740in}}{\pgfqpoint{1.059392in}{1.522833in}}%
\pgfpathcurveto{\pgfqpoint{1.063299in}{1.518927in}}{\pgfqpoint{1.068599in}{1.516731in}}{\pgfqpoint{1.074124in}{1.516731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146725in}{1.522451in}}%
\pgfpathcurveto{\pgfqpoint{1.152250in}{1.522451in}}{\pgfqpoint{1.157549in}{1.524647in}}{\pgfqpoint{1.161456in}{1.528553in}}%
\pgfpathcurveto{\pgfqpoint{1.165363in}{1.532460in}}{\pgfqpoint{1.167558in}{1.537760in}}{\pgfqpoint{1.167558in}{1.543285in}}%
\pgfpathcurveto{\pgfqpoint{1.167558in}{1.548810in}}{\pgfqpoint{1.165363in}{1.554109in}}{\pgfqpoint{1.161456in}{1.558016in}}%
\pgfpathcurveto{\pgfqpoint{1.157549in}{1.561923in}}{\pgfqpoint{1.152250in}{1.564118in}}{\pgfqpoint{1.146725in}{1.564118in}}%
\pgfpathcurveto{\pgfqpoint{1.141200in}{1.564118in}}{\pgfqpoint{1.135900in}{1.561923in}}{\pgfqpoint{1.131993in}{1.558016in}}%
\pgfpathcurveto{\pgfqpoint{1.128086in}{1.554109in}}{\pgfqpoint{1.125891in}{1.548810in}}{\pgfqpoint{1.125891in}{1.543285in}}%
\pgfpathcurveto{\pgfqpoint{1.125891in}{1.537760in}}{\pgfqpoint{1.128086in}{1.532460in}}{\pgfqpoint{1.131993in}{1.528553in}}%
\pgfpathcurveto{\pgfqpoint{1.135900in}{1.524647in}}{\pgfqpoint{1.141200in}{1.522451in}}{\pgfqpoint{1.146725in}{1.522451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372729in}{1.510205in}}%
\pgfpathcurveto{\pgfqpoint{1.378254in}{1.510205in}}{\pgfqpoint{1.383554in}{1.512400in}}{\pgfqpoint{1.387461in}{1.516307in}}%
\pgfpathcurveto{\pgfqpoint{1.391367in}{1.520213in}}{\pgfqpoint{1.393563in}{1.525513in}}{\pgfqpoint{1.393563in}{1.531038in}}%
\pgfpathcurveto{\pgfqpoint{1.393563in}{1.536563in}}{\pgfqpoint{1.391367in}{1.541863in}}{\pgfqpoint{1.387461in}{1.545769in}}%
\pgfpathcurveto{\pgfqpoint{1.383554in}{1.549676in}}{\pgfqpoint{1.378254in}{1.551871in}}{\pgfqpoint{1.372729in}{1.551871in}}%
\pgfpathcurveto{\pgfqpoint{1.367204in}{1.551871in}}{\pgfqpoint{1.361905in}{1.549676in}}{\pgfqpoint{1.357998in}{1.545769in}}%
\pgfpathcurveto{\pgfqpoint{1.354091in}{1.541863in}}{\pgfqpoint{1.351896in}{1.536563in}}{\pgfqpoint{1.351896in}{1.531038in}}%
\pgfpathcurveto{\pgfqpoint{1.351896in}{1.525513in}}{\pgfqpoint{1.354091in}{1.520213in}}{\pgfqpoint{1.357998in}{1.516307in}}%
\pgfpathcurveto{\pgfqpoint{1.361905in}{1.512400in}}{\pgfqpoint{1.367204in}{1.510205in}}{\pgfqpoint{1.372729in}{1.510205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208895in}{1.514478in}}%
\pgfpathcurveto{\pgfqpoint{1.214420in}{1.514478in}}{\pgfqpoint{1.219719in}{1.516673in}}{\pgfqpoint{1.223626in}{1.520580in}}%
\pgfpathcurveto{\pgfqpoint{1.227533in}{1.524486in}}{\pgfqpoint{1.229728in}{1.529786in}}{\pgfqpoint{1.229728in}{1.535311in}}%
\pgfpathcurveto{\pgfqpoint{1.229728in}{1.540836in}}{\pgfqpoint{1.227533in}{1.546136in}}{\pgfqpoint{1.223626in}{1.550042in}}%
\pgfpathcurveto{\pgfqpoint{1.219719in}{1.553949in}}{\pgfqpoint{1.214420in}{1.556144in}}{\pgfqpoint{1.208895in}{1.556144in}}%
\pgfpathcurveto{\pgfqpoint{1.203370in}{1.556144in}}{\pgfqpoint{1.198070in}{1.553949in}}{\pgfqpoint{1.194163in}{1.550042in}}%
\pgfpathcurveto{\pgfqpoint{1.190256in}{1.546136in}}{\pgfqpoint{1.188061in}{1.540836in}}{\pgfqpoint{1.188061in}{1.535311in}}%
\pgfpathcurveto{\pgfqpoint{1.188061in}{1.529786in}}{\pgfqpoint{1.190256in}{1.524486in}}{\pgfqpoint{1.194163in}{1.520580in}}%
\pgfpathcurveto{\pgfqpoint{1.198070in}{1.516673in}}{\pgfqpoint{1.203370in}{1.514478in}}{\pgfqpoint{1.208895in}{1.514478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183436in}{1.511539in}}%
\pgfpathcurveto{\pgfqpoint{1.188961in}{1.511539in}}{\pgfqpoint{1.194260in}{1.513734in}}{\pgfqpoint{1.198167in}{1.517641in}}%
\pgfpathcurveto{\pgfqpoint{1.202074in}{1.521548in}}{\pgfqpoint{1.204269in}{1.526847in}}{\pgfqpoint{1.204269in}{1.532373in}}%
\pgfpathcurveto{\pgfqpoint{1.204269in}{1.537898in}}{\pgfqpoint{1.202074in}{1.543197in}}{\pgfqpoint{1.198167in}{1.547104in}}%
\pgfpathcurveto{\pgfqpoint{1.194260in}{1.551011in}}{\pgfqpoint{1.188961in}{1.553206in}}{\pgfqpoint{1.183436in}{1.553206in}}%
\pgfpathcurveto{\pgfqpoint{1.177911in}{1.553206in}}{\pgfqpoint{1.172611in}{1.551011in}}{\pgfqpoint{1.168704in}{1.547104in}}%
\pgfpathcurveto{\pgfqpoint{1.164797in}{1.543197in}}{\pgfqpoint{1.162602in}{1.537898in}}{\pgfqpoint{1.162602in}{1.532373in}}%
\pgfpathcurveto{\pgfqpoint{1.162602in}{1.526847in}}{\pgfqpoint{1.164797in}{1.521548in}}{\pgfqpoint{1.168704in}{1.517641in}}%
\pgfpathcurveto{\pgfqpoint{1.172611in}{1.513734in}}{\pgfqpoint{1.177911in}{1.511539in}}{\pgfqpoint{1.183436in}{1.511539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269185in}{1.521936in}}%
\pgfpathcurveto{\pgfqpoint{1.274710in}{1.521936in}}{\pgfqpoint{1.280009in}{1.524131in}}{\pgfqpoint{1.283916in}{1.528038in}}%
\pgfpathcurveto{\pgfqpoint{1.287823in}{1.531945in}}{\pgfqpoint{1.290018in}{1.537244in}}{\pgfqpoint{1.290018in}{1.542769in}}%
\pgfpathcurveto{\pgfqpoint{1.290018in}{1.548294in}}{\pgfqpoint{1.287823in}{1.553594in}}{\pgfqpoint{1.283916in}{1.557500in}}%
\pgfpathcurveto{\pgfqpoint{1.280009in}{1.561407in}}{\pgfqpoint{1.274710in}{1.563602in}}{\pgfqpoint{1.269185in}{1.563602in}}%
\pgfpathcurveto{\pgfqpoint{1.263660in}{1.563602in}}{\pgfqpoint{1.258360in}{1.561407in}}{\pgfqpoint{1.254453in}{1.557500in}}%
\pgfpathcurveto{\pgfqpoint{1.250547in}{1.553594in}}{\pgfqpoint{1.248351in}{1.548294in}}{\pgfqpoint{1.248351in}{1.542769in}}%
\pgfpathcurveto{\pgfqpoint{1.248351in}{1.537244in}}{\pgfqpoint{1.250547in}{1.531945in}}{\pgfqpoint{1.254453in}{1.528038in}}%
\pgfpathcurveto{\pgfqpoint{1.258360in}{1.524131in}}{\pgfqpoint{1.263660in}{1.521936in}}{\pgfqpoint{1.269185in}{1.521936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439231in}{1.511579in}}%
\pgfpathcurveto{\pgfqpoint{1.444756in}{1.511579in}}{\pgfqpoint{1.450056in}{1.513774in}}{\pgfqpoint{1.453963in}{1.517681in}}%
\pgfpathcurveto{\pgfqpoint{1.457870in}{1.521588in}}{\pgfqpoint{1.460065in}{1.526888in}}{\pgfqpoint{1.460065in}{1.532413in}}%
\pgfpathcurveto{\pgfqpoint{1.460065in}{1.537938in}}{\pgfqpoint{1.457870in}{1.543237in}}{\pgfqpoint{1.453963in}{1.547144in}}%
\pgfpathcurveto{\pgfqpoint{1.450056in}{1.551051in}}{\pgfqpoint{1.444756in}{1.553246in}}{\pgfqpoint{1.439231in}{1.553246in}}%
\pgfpathcurveto{\pgfqpoint{1.433706in}{1.553246in}}{\pgfqpoint{1.428407in}{1.551051in}}{\pgfqpoint{1.424500in}{1.547144in}}%
\pgfpathcurveto{\pgfqpoint{1.420593in}{1.543237in}}{\pgfqpoint{1.418398in}{1.537938in}}{\pgfqpoint{1.418398in}{1.532413in}}%
\pgfpathcurveto{\pgfqpoint{1.418398in}{1.526888in}}{\pgfqpoint{1.420593in}{1.521588in}}{\pgfqpoint{1.424500in}{1.517681in}}%
\pgfpathcurveto{\pgfqpoint{1.428407in}{1.513774in}}{\pgfqpoint{1.433706in}{1.511579in}}{\pgfqpoint{1.439231in}{1.511579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335509in}{1.508220in}}%
\pgfpathcurveto{\pgfqpoint{1.341034in}{1.508220in}}{\pgfqpoint{1.346334in}{1.510415in}}{\pgfqpoint{1.350241in}{1.514322in}}%
\pgfpathcurveto{\pgfqpoint{1.354147in}{1.518229in}}{\pgfqpoint{1.356342in}{1.523528in}}{\pgfqpoint{1.356342in}{1.529053in}}%
\pgfpathcurveto{\pgfqpoint{1.356342in}{1.534579in}}{\pgfqpoint{1.354147in}{1.539878in}}{\pgfqpoint{1.350241in}{1.543785in}}%
\pgfpathcurveto{\pgfqpoint{1.346334in}{1.547692in}}{\pgfqpoint{1.341034in}{1.549887in}}{\pgfqpoint{1.335509in}{1.549887in}}%
\pgfpathcurveto{\pgfqpoint{1.329984in}{1.549887in}}{\pgfqpoint{1.324685in}{1.547692in}}{\pgfqpoint{1.320778in}{1.543785in}}%
\pgfpathcurveto{\pgfqpoint{1.316871in}{1.539878in}}{\pgfqpoint{1.314676in}{1.534579in}}{\pgfqpoint{1.314676in}{1.529053in}}%
\pgfpathcurveto{\pgfqpoint{1.314676in}{1.523528in}}{\pgfqpoint{1.316871in}{1.518229in}}{\pgfqpoint{1.320778in}{1.514322in}}%
\pgfpathcurveto{\pgfqpoint{1.324685in}{1.510415in}}{\pgfqpoint{1.329984in}{1.508220in}}{\pgfqpoint{1.335509in}{1.508220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048579in}{1.515034in}}%
\pgfpathcurveto{\pgfqpoint{1.054104in}{1.515034in}}{\pgfqpoint{1.059404in}{1.517229in}}{\pgfqpoint{1.063311in}{1.521135in}}%
\pgfpathcurveto{\pgfqpoint{1.067217in}{1.525042in}}{\pgfqpoint{1.069412in}{1.530342in}}{\pgfqpoint{1.069412in}{1.535867in}}%
\pgfpathcurveto{\pgfqpoint{1.069412in}{1.541392in}}{\pgfqpoint{1.067217in}{1.546691in}}{\pgfqpoint{1.063311in}{1.550598in}}%
\pgfpathcurveto{\pgfqpoint{1.059404in}{1.554505in}}{\pgfqpoint{1.054104in}{1.556700in}}{\pgfqpoint{1.048579in}{1.556700in}}%
\pgfpathcurveto{\pgfqpoint{1.043054in}{1.556700in}}{\pgfqpoint{1.037755in}{1.554505in}}{\pgfqpoint{1.033848in}{1.550598in}}%
\pgfpathcurveto{\pgfqpoint{1.029941in}{1.546691in}}{\pgfqpoint{1.027746in}{1.541392in}}{\pgfqpoint{1.027746in}{1.535867in}}%
\pgfpathcurveto{\pgfqpoint{1.027746in}{1.530342in}}{\pgfqpoint{1.029941in}{1.525042in}}{\pgfqpoint{1.033848in}{1.521135in}}%
\pgfpathcurveto{\pgfqpoint{1.037755in}{1.517229in}}{\pgfqpoint{1.043054in}{1.515034in}}{\pgfqpoint{1.048579in}{1.515034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263639in}{1.514142in}}%
\pgfpathcurveto{\pgfqpoint{1.269164in}{1.514142in}}{\pgfqpoint{1.274463in}{1.516337in}}{\pgfqpoint{1.278370in}{1.520244in}}%
\pgfpathcurveto{\pgfqpoint{1.282277in}{1.524151in}}{\pgfqpoint{1.284472in}{1.529451in}}{\pgfqpoint{1.284472in}{1.534976in}}%
\pgfpathcurveto{\pgfqpoint{1.284472in}{1.540501in}}{\pgfqpoint{1.282277in}{1.545800in}}{\pgfqpoint{1.278370in}{1.549707in}}%
\pgfpathcurveto{\pgfqpoint{1.274463in}{1.553614in}}{\pgfqpoint{1.269164in}{1.555809in}}{\pgfqpoint{1.263639in}{1.555809in}}%
\pgfpathcurveto{\pgfqpoint{1.258114in}{1.555809in}}{\pgfqpoint{1.252814in}{1.553614in}}{\pgfqpoint{1.248908in}{1.549707in}}%
\pgfpathcurveto{\pgfqpoint{1.245001in}{1.545800in}}{\pgfqpoint{1.242806in}{1.540501in}}{\pgfqpoint{1.242806in}{1.534976in}}%
\pgfpathcurveto{\pgfqpoint{1.242806in}{1.529451in}}{\pgfqpoint{1.245001in}{1.524151in}}{\pgfqpoint{1.248908in}{1.520244in}}%
\pgfpathcurveto{\pgfqpoint{1.252814in}{1.516337in}}{\pgfqpoint{1.258114in}{1.514142in}}{\pgfqpoint{1.263639in}{1.514142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261543in}{1.509691in}}%
\pgfpathcurveto{\pgfqpoint{1.267068in}{1.509691in}}{\pgfqpoint{1.272367in}{1.511887in}}{\pgfqpoint{1.276274in}{1.515793in}}%
\pgfpathcurveto{\pgfqpoint{1.280181in}{1.519700in}}{\pgfqpoint{1.282376in}{1.525000in}}{\pgfqpoint{1.282376in}{1.530525in}}%
\pgfpathcurveto{\pgfqpoint{1.282376in}{1.536050in}}{\pgfqpoint{1.280181in}{1.541349in}}{\pgfqpoint{1.276274in}{1.545256in}}%
\pgfpathcurveto{\pgfqpoint{1.272367in}{1.549163in}}{\pgfqpoint{1.267068in}{1.551358in}}{\pgfqpoint{1.261543in}{1.551358in}}%
\pgfpathcurveto{\pgfqpoint{1.256018in}{1.551358in}}{\pgfqpoint{1.250718in}{1.549163in}}{\pgfqpoint{1.246811in}{1.545256in}}%
\pgfpathcurveto{\pgfqpoint{1.242905in}{1.541349in}}{\pgfqpoint{1.240709in}{1.536050in}}{\pgfqpoint{1.240709in}{1.530525in}}%
\pgfpathcurveto{\pgfqpoint{1.240709in}{1.525000in}}{\pgfqpoint{1.242905in}{1.519700in}}{\pgfqpoint{1.246811in}{1.515793in}}%
\pgfpathcurveto{\pgfqpoint{1.250718in}{1.511887in}}{\pgfqpoint{1.256018in}{1.509691in}}{\pgfqpoint{1.261543in}{1.509691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346725in}{1.506874in}}%
\pgfpathcurveto{\pgfqpoint{1.352250in}{1.506874in}}{\pgfqpoint{1.357550in}{1.509069in}}{\pgfqpoint{1.361456in}{1.512976in}}%
\pgfpathcurveto{\pgfqpoint{1.365363in}{1.516883in}}{\pgfqpoint{1.367558in}{1.522182in}}{\pgfqpoint{1.367558in}{1.527707in}}%
\pgfpathcurveto{\pgfqpoint{1.367558in}{1.533232in}}{\pgfqpoint{1.365363in}{1.538532in}}{\pgfqpoint{1.361456in}{1.542438in}}%
\pgfpathcurveto{\pgfqpoint{1.357550in}{1.546345in}}{\pgfqpoint{1.352250in}{1.548540in}}{\pgfqpoint{1.346725in}{1.548540in}}%
\pgfpathcurveto{\pgfqpoint{1.341200in}{1.548540in}}{\pgfqpoint{1.335900in}{1.546345in}}{\pgfqpoint{1.331994in}{1.542438in}}%
\pgfpathcurveto{\pgfqpoint{1.328087in}{1.538532in}}{\pgfqpoint{1.325892in}{1.533232in}}{\pgfqpoint{1.325892in}{1.527707in}}%
\pgfpathcurveto{\pgfqpoint{1.325892in}{1.522182in}}{\pgfqpoint{1.328087in}{1.516883in}}{\pgfqpoint{1.331994in}{1.512976in}}%
\pgfpathcurveto{\pgfqpoint{1.335900in}{1.509069in}}{\pgfqpoint{1.341200in}{1.506874in}}{\pgfqpoint{1.346725in}{1.506874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299091in}{1.510719in}}%
\pgfpathcurveto{\pgfqpoint{1.304616in}{1.510719in}}{\pgfqpoint{1.309915in}{1.512914in}}{\pgfqpoint{1.313822in}{1.516821in}}%
\pgfpathcurveto{\pgfqpoint{1.317729in}{1.520728in}}{\pgfqpoint{1.319924in}{1.526027in}}{\pgfqpoint{1.319924in}{1.531552in}}%
\pgfpathcurveto{\pgfqpoint{1.319924in}{1.537078in}}{\pgfqpoint{1.317729in}{1.542377in}}{\pgfqpoint{1.313822in}{1.546284in}}%
\pgfpathcurveto{\pgfqpoint{1.309915in}{1.550191in}}{\pgfqpoint{1.304616in}{1.552386in}}{\pgfqpoint{1.299091in}{1.552386in}}%
\pgfpathcurveto{\pgfqpoint{1.293566in}{1.552386in}}{\pgfqpoint{1.288266in}{1.550191in}}{\pgfqpoint{1.284359in}{1.546284in}}%
\pgfpathcurveto{\pgfqpoint{1.280453in}{1.542377in}}{\pgfqpoint{1.278257in}{1.537078in}}{\pgfqpoint{1.278257in}{1.531552in}}%
\pgfpathcurveto{\pgfqpoint{1.278257in}{1.526027in}}{\pgfqpoint{1.280453in}{1.520728in}}{\pgfqpoint{1.284359in}{1.516821in}}%
\pgfpathcurveto{\pgfqpoint{1.288266in}{1.512914in}}{\pgfqpoint{1.293566in}{1.510719in}}{\pgfqpoint{1.299091in}{1.510719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321345in}{1.506073in}}%
\pgfpathcurveto{\pgfqpoint{1.326870in}{1.506073in}}{\pgfqpoint{1.332170in}{1.508268in}}{\pgfqpoint{1.336077in}{1.512175in}}%
\pgfpathcurveto{\pgfqpoint{1.339984in}{1.516082in}}{\pgfqpoint{1.342179in}{1.521381in}}{\pgfqpoint{1.342179in}{1.526906in}}%
\pgfpathcurveto{\pgfqpoint{1.342179in}{1.532431in}}{\pgfqpoint{1.339984in}{1.537731in}}{\pgfqpoint{1.336077in}{1.541638in}}%
\pgfpathcurveto{\pgfqpoint{1.332170in}{1.545544in}}{\pgfqpoint{1.326870in}{1.547740in}}{\pgfqpoint{1.321345in}{1.547740in}}%
\pgfpathcurveto{\pgfqpoint{1.315820in}{1.547740in}}{\pgfqpoint{1.310521in}{1.545544in}}{\pgfqpoint{1.306614in}{1.541638in}}%
\pgfpathcurveto{\pgfqpoint{1.302707in}{1.537731in}}{\pgfqpoint{1.300512in}{1.532431in}}{\pgfqpoint{1.300512in}{1.526906in}}%
\pgfpathcurveto{\pgfqpoint{1.300512in}{1.521381in}}{\pgfqpoint{1.302707in}{1.516082in}}{\pgfqpoint{1.306614in}{1.512175in}}%
\pgfpathcurveto{\pgfqpoint{1.310521in}{1.508268in}}{\pgfqpoint{1.315820in}{1.506073in}}{\pgfqpoint{1.321345in}{1.506073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210098in}{1.515306in}}%
\pgfpathcurveto{\pgfqpoint{1.215623in}{1.515306in}}{\pgfqpoint{1.220923in}{1.517501in}}{\pgfqpoint{1.224830in}{1.521408in}}%
\pgfpathcurveto{\pgfqpoint{1.228736in}{1.525315in}}{\pgfqpoint{1.230932in}{1.530615in}}{\pgfqpoint{1.230932in}{1.536140in}}%
\pgfpathcurveto{\pgfqpoint{1.230932in}{1.541665in}}{\pgfqpoint{1.228736in}{1.546964in}}{\pgfqpoint{1.224830in}{1.550871in}}%
\pgfpathcurveto{\pgfqpoint{1.220923in}{1.554778in}}{\pgfqpoint{1.215623in}{1.556973in}}{\pgfqpoint{1.210098in}{1.556973in}}%
\pgfpathcurveto{\pgfqpoint{1.204573in}{1.556973in}}{\pgfqpoint{1.199274in}{1.554778in}}{\pgfqpoint{1.195367in}{1.550871in}}%
\pgfpathcurveto{\pgfqpoint{1.191460in}{1.546964in}}{\pgfqpoint{1.189265in}{1.541665in}}{\pgfqpoint{1.189265in}{1.536140in}}%
\pgfpathcurveto{\pgfqpoint{1.189265in}{1.530615in}}{\pgfqpoint{1.191460in}{1.525315in}}{\pgfqpoint{1.195367in}{1.521408in}}%
\pgfpathcurveto{\pgfqpoint{1.199274in}{1.517501in}}{\pgfqpoint{1.204573in}{1.515306in}}{\pgfqpoint{1.210098in}{1.515306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332282in}{1.518388in}}%
\pgfpathcurveto{\pgfqpoint{1.337807in}{1.518388in}}{\pgfqpoint{1.343106in}{1.520583in}}{\pgfqpoint{1.347013in}{1.524490in}}%
\pgfpathcurveto{\pgfqpoint{1.350920in}{1.528397in}}{\pgfqpoint{1.353115in}{1.533697in}}{\pgfqpoint{1.353115in}{1.539222in}}%
\pgfpathcurveto{\pgfqpoint{1.353115in}{1.544747in}}{\pgfqpoint{1.350920in}{1.550046in}}{\pgfqpoint{1.347013in}{1.553953in}}%
\pgfpathcurveto{\pgfqpoint{1.343106in}{1.557860in}}{\pgfqpoint{1.337807in}{1.560055in}}{\pgfqpoint{1.332282in}{1.560055in}}%
\pgfpathcurveto{\pgfqpoint{1.326756in}{1.560055in}}{\pgfqpoint{1.321457in}{1.557860in}}{\pgfqpoint{1.317550in}{1.553953in}}%
\pgfpathcurveto{\pgfqpoint{1.313643in}{1.550046in}}{\pgfqpoint{1.311448in}{1.544747in}}{\pgfqpoint{1.311448in}{1.539222in}}%
\pgfpathcurveto{\pgfqpoint{1.311448in}{1.533697in}}{\pgfqpoint{1.313643in}{1.528397in}}{\pgfqpoint{1.317550in}{1.524490in}}%
\pgfpathcurveto{\pgfqpoint{1.321457in}{1.520583in}}{\pgfqpoint{1.326756in}{1.518388in}}{\pgfqpoint{1.332282in}{1.518388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278124in}{1.518463in}}%
\pgfpathcurveto{\pgfqpoint{1.283649in}{1.518463in}}{\pgfqpoint{1.288948in}{1.520658in}}{\pgfqpoint{1.292855in}{1.524565in}}%
\pgfpathcurveto{\pgfqpoint{1.296762in}{1.528472in}}{\pgfqpoint{1.298957in}{1.533771in}}{\pgfqpoint{1.298957in}{1.539296in}}%
\pgfpathcurveto{\pgfqpoint{1.298957in}{1.544821in}}{\pgfqpoint{1.296762in}{1.550121in}}{\pgfqpoint{1.292855in}{1.554028in}}%
\pgfpathcurveto{\pgfqpoint{1.288948in}{1.557935in}}{\pgfqpoint{1.283649in}{1.560130in}}{\pgfqpoint{1.278124in}{1.560130in}}%
\pgfpathcurveto{\pgfqpoint{1.272599in}{1.560130in}}{\pgfqpoint{1.267299in}{1.557935in}}{\pgfqpoint{1.263392in}{1.554028in}}%
\pgfpathcurveto{\pgfqpoint{1.259486in}{1.550121in}}{\pgfqpoint{1.257290in}{1.544821in}}{\pgfqpoint{1.257290in}{1.539296in}}%
\pgfpathcurveto{\pgfqpoint{1.257290in}{1.533771in}}{\pgfqpoint{1.259486in}{1.528472in}}{\pgfqpoint{1.263392in}{1.524565in}}%
\pgfpathcurveto{\pgfqpoint{1.267299in}{1.520658in}}{\pgfqpoint{1.272599in}{1.518463in}}{\pgfqpoint{1.278124in}{1.518463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345187in}{1.518337in}}%
\pgfpathcurveto{\pgfqpoint{1.350712in}{1.518337in}}{\pgfqpoint{1.356011in}{1.520532in}}{\pgfqpoint{1.359918in}{1.524438in}}%
\pgfpathcurveto{\pgfqpoint{1.363825in}{1.528345in}}{\pgfqpoint{1.366020in}{1.533645in}}{\pgfqpoint{1.366020in}{1.539170in}}%
\pgfpathcurveto{\pgfqpoint{1.366020in}{1.544695in}}{\pgfqpoint{1.363825in}{1.549994in}}{\pgfqpoint{1.359918in}{1.553901in}}%
\pgfpathcurveto{\pgfqpoint{1.356011in}{1.557808in}}{\pgfqpoint{1.350712in}{1.560003in}}{\pgfqpoint{1.345187in}{1.560003in}}%
\pgfpathcurveto{\pgfqpoint{1.339662in}{1.560003in}}{\pgfqpoint{1.334362in}{1.557808in}}{\pgfqpoint{1.330455in}{1.553901in}}%
\pgfpathcurveto{\pgfqpoint{1.326549in}{1.549994in}}{\pgfqpoint{1.324353in}{1.544695in}}{\pgfqpoint{1.324353in}{1.539170in}}%
\pgfpathcurveto{\pgfqpoint{1.324353in}{1.533645in}}{\pgfqpoint{1.326549in}{1.528345in}}{\pgfqpoint{1.330455in}{1.524438in}}%
\pgfpathcurveto{\pgfqpoint{1.334362in}{1.520532in}}{\pgfqpoint{1.339662in}{1.518337in}}{\pgfqpoint{1.345187in}{1.518337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315641in}{1.518187in}}%
\pgfpathcurveto{\pgfqpoint{1.321166in}{1.518187in}}{\pgfqpoint{1.326465in}{1.520382in}}{\pgfqpoint{1.330372in}{1.524289in}}%
\pgfpathcurveto{\pgfqpoint{1.334279in}{1.528196in}}{\pgfqpoint{1.336474in}{1.533495in}}{\pgfqpoint{1.336474in}{1.539020in}}%
\pgfpathcurveto{\pgfqpoint{1.336474in}{1.544545in}}{\pgfqpoint{1.334279in}{1.549845in}}{\pgfqpoint{1.330372in}{1.553752in}}%
\pgfpathcurveto{\pgfqpoint{1.326465in}{1.557658in}}{\pgfqpoint{1.321166in}{1.559854in}}{\pgfqpoint{1.315641in}{1.559854in}}%
\pgfpathcurveto{\pgfqpoint{1.310116in}{1.559854in}}{\pgfqpoint{1.304816in}{1.557658in}}{\pgfqpoint{1.300909in}{1.553752in}}%
\pgfpathcurveto{\pgfqpoint{1.297002in}{1.549845in}}{\pgfqpoint{1.294807in}{1.544545in}}{\pgfqpoint{1.294807in}{1.539020in}}%
\pgfpathcurveto{\pgfqpoint{1.294807in}{1.533495in}}{\pgfqpoint{1.297002in}{1.528196in}}{\pgfqpoint{1.300909in}{1.524289in}}%
\pgfpathcurveto{\pgfqpoint{1.304816in}{1.520382in}}{\pgfqpoint{1.310116in}{1.518187in}}{\pgfqpoint{1.315641in}{1.518187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{1.526212in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{1.526212in}}{\pgfqpoint{0.976158in}{1.528407in}}{\pgfqpoint{0.980065in}{1.532314in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{1.536221in}}{\pgfqpoint{0.986167in}{1.541520in}}{\pgfqpoint{0.986167in}{1.547045in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{1.552570in}}{\pgfqpoint{0.983972in}{1.557870in}}{\pgfqpoint{0.980065in}{1.561777in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{1.565684in}}{\pgfqpoint{0.970858in}{1.567879in}}{\pgfqpoint{0.965333in}{1.567879in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{1.567879in}}{\pgfqpoint{0.954509in}{1.565684in}}{\pgfqpoint{0.950602in}{1.561777in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{1.557870in}}{\pgfqpoint{0.944500in}{1.552570in}}{\pgfqpoint{0.944500in}{1.547045in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{1.541520in}}{\pgfqpoint{0.946695in}{1.536221in}}{\pgfqpoint{0.950602in}{1.532314in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{1.528407in}}{\pgfqpoint{0.959808in}{1.526212in}}{\pgfqpoint{0.965333in}{1.526212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122027in}{1.518393in}}%
\pgfpathcurveto{\pgfqpoint{1.127552in}{1.518393in}}{\pgfqpoint{1.132852in}{1.520588in}}{\pgfqpoint{1.136759in}{1.524495in}}%
\pgfpathcurveto{\pgfqpoint{1.140666in}{1.528402in}}{\pgfqpoint{1.142861in}{1.533701in}}{\pgfqpoint{1.142861in}{1.539226in}}%
\pgfpathcurveto{\pgfqpoint{1.142861in}{1.544751in}}{\pgfqpoint{1.140666in}{1.550051in}}{\pgfqpoint{1.136759in}{1.553958in}}%
\pgfpathcurveto{\pgfqpoint{1.132852in}{1.557864in}}{\pgfqpoint{1.127552in}{1.560060in}}{\pgfqpoint{1.122027in}{1.560060in}}%
\pgfpathcurveto{\pgfqpoint{1.116502in}{1.560060in}}{\pgfqpoint{1.111203in}{1.557864in}}{\pgfqpoint{1.107296in}{1.553958in}}%
\pgfpathcurveto{\pgfqpoint{1.103389in}{1.550051in}}{\pgfqpoint{1.101194in}{1.544751in}}{\pgfqpoint{1.101194in}{1.539226in}}%
\pgfpathcurveto{\pgfqpoint{1.101194in}{1.533701in}}{\pgfqpoint{1.103389in}{1.528402in}}{\pgfqpoint{1.107296in}{1.524495in}}%
\pgfpathcurveto{\pgfqpoint{1.111203in}{1.520588in}}{\pgfqpoint{1.116502in}{1.518393in}}{\pgfqpoint{1.122027in}{1.518393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037484in}{1.510664in}}%
\pgfpathcurveto{\pgfqpoint{1.043009in}{1.510664in}}{\pgfqpoint{1.048308in}{1.512859in}}{\pgfqpoint{1.052215in}{1.516766in}}%
\pgfpathcurveto{\pgfqpoint{1.056122in}{1.520672in}}{\pgfqpoint{1.058317in}{1.525972in}}{\pgfqpoint{1.058317in}{1.531497in}}%
\pgfpathcurveto{\pgfqpoint{1.058317in}{1.537022in}}{\pgfqpoint{1.056122in}{1.542322in}}{\pgfqpoint{1.052215in}{1.546228in}}%
\pgfpathcurveto{\pgfqpoint{1.048308in}{1.550135in}}{\pgfqpoint{1.043009in}{1.552330in}}{\pgfqpoint{1.037484in}{1.552330in}}%
\pgfpathcurveto{\pgfqpoint{1.031959in}{1.552330in}}{\pgfqpoint{1.026659in}{1.550135in}}{\pgfqpoint{1.022752in}{1.546228in}}%
\pgfpathcurveto{\pgfqpoint{1.018845in}{1.542322in}}{\pgfqpoint{1.016650in}{1.537022in}}{\pgfqpoint{1.016650in}{1.531497in}}%
\pgfpathcurveto{\pgfqpoint{1.016650in}{1.525972in}}{\pgfqpoint{1.018845in}{1.520672in}}{\pgfqpoint{1.022752in}{1.516766in}}%
\pgfpathcurveto{\pgfqpoint{1.026659in}{1.512859in}}{\pgfqpoint{1.031959in}{1.510664in}}{\pgfqpoint{1.037484in}{1.510664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297255in}{1.510538in}}%
\pgfpathcurveto{\pgfqpoint{1.302780in}{1.510538in}}{\pgfqpoint{1.308079in}{1.512733in}}{\pgfqpoint{1.311986in}{1.516640in}}%
\pgfpathcurveto{\pgfqpoint{1.315893in}{1.520547in}}{\pgfqpoint{1.318088in}{1.525847in}}{\pgfqpoint{1.318088in}{1.531372in}}%
\pgfpathcurveto{\pgfqpoint{1.318088in}{1.536897in}}{\pgfqpoint{1.315893in}{1.542196in}}{\pgfqpoint{1.311986in}{1.546103in}}%
\pgfpathcurveto{\pgfqpoint{1.308079in}{1.550010in}}{\pgfqpoint{1.302780in}{1.552205in}}{\pgfqpoint{1.297255in}{1.552205in}}%
\pgfpathcurveto{\pgfqpoint{1.291730in}{1.552205in}}{\pgfqpoint{1.286430in}{1.550010in}}{\pgfqpoint{1.282523in}{1.546103in}}%
\pgfpathcurveto{\pgfqpoint{1.278616in}{1.542196in}}{\pgfqpoint{1.276421in}{1.536897in}}{\pgfqpoint{1.276421in}{1.531372in}}%
\pgfpathcurveto{\pgfqpoint{1.276421in}{1.525847in}}{\pgfqpoint{1.278616in}{1.520547in}}{\pgfqpoint{1.282523in}{1.516640in}}%
\pgfpathcurveto{\pgfqpoint{1.286430in}{1.512733in}}{\pgfqpoint{1.291730in}{1.510538in}}{\pgfqpoint{1.297255in}{1.510538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310518in}{1.514578in}}%
\pgfpathcurveto{\pgfqpoint{1.316043in}{1.514578in}}{\pgfqpoint{1.321342in}{1.516773in}}{\pgfqpoint{1.325249in}{1.520679in}}%
\pgfpathcurveto{\pgfqpoint{1.329156in}{1.524586in}}{\pgfqpoint{1.331351in}{1.529886in}}{\pgfqpoint{1.331351in}{1.535411in}}%
\pgfpathcurveto{\pgfqpoint{1.331351in}{1.540936in}}{\pgfqpoint{1.329156in}{1.546235in}}{\pgfqpoint{1.325249in}{1.550142in}}%
\pgfpathcurveto{\pgfqpoint{1.321342in}{1.554049in}}{\pgfqpoint{1.316043in}{1.556244in}}{\pgfqpoint{1.310518in}{1.556244in}}%
\pgfpathcurveto{\pgfqpoint{1.304993in}{1.556244in}}{\pgfqpoint{1.299693in}{1.554049in}}{\pgfqpoint{1.295786in}{1.550142in}}%
\pgfpathcurveto{\pgfqpoint{1.291880in}{1.546235in}}{\pgfqpoint{1.289684in}{1.540936in}}{\pgfqpoint{1.289684in}{1.535411in}}%
\pgfpathcurveto{\pgfqpoint{1.289684in}{1.529886in}}{\pgfqpoint{1.291880in}{1.524586in}}{\pgfqpoint{1.295786in}{1.520679in}}%
\pgfpathcurveto{\pgfqpoint{1.299693in}{1.516773in}}{\pgfqpoint{1.304993in}{1.514578in}}{\pgfqpoint{1.310518in}{1.514578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417720in}{1.518372in}}%
\pgfpathcurveto{\pgfqpoint{1.423245in}{1.518372in}}{\pgfqpoint{1.428545in}{1.520567in}}{\pgfqpoint{1.432452in}{1.524474in}}%
\pgfpathcurveto{\pgfqpoint{1.436358in}{1.528380in}}{\pgfqpoint{1.438554in}{1.533680in}}{\pgfqpoint{1.438554in}{1.539205in}}%
\pgfpathcurveto{\pgfqpoint{1.438554in}{1.544730in}}{\pgfqpoint{1.436358in}{1.550030in}}{\pgfqpoint{1.432452in}{1.553936in}}%
\pgfpathcurveto{\pgfqpoint{1.428545in}{1.557843in}}{\pgfqpoint{1.423245in}{1.560038in}}{\pgfqpoint{1.417720in}{1.560038in}}%
\pgfpathcurveto{\pgfqpoint{1.412195in}{1.560038in}}{\pgfqpoint{1.406896in}{1.557843in}}{\pgfqpoint{1.402989in}{1.553936in}}%
\pgfpathcurveto{\pgfqpoint{1.399082in}{1.550030in}}{\pgfqpoint{1.396887in}{1.544730in}}{\pgfqpoint{1.396887in}{1.539205in}}%
\pgfpathcurveto{\pgfqpoint{1.396887in}{1.533680in}}{\pgfqpoint{1.399082in}{1.528380in}}{\pgfqpoint{1.402989in}{1.524474in}}%
\pgfpathcurveto{\pgfqpoint{1.406896in}{1.520567in}}{\pgfqpoint{1.412195in}{1.518372in}}{\pgfqpoint{1.417720in}{1.518372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392963in}{1.506657in}}%
\pgfpathcurveto{\pgfqpoint{1.398488in}{1.506657in}}{\pgfqpoint{1.403788in}{1.508853in}}{\pgfqpoint{1.407695in}{1.512759in}}%
\pgfpathcurveto{\pgfqpoint{1.411601in}{1.516666in}}{\pgfqpoint{1.413796in}{1.521966in}}{\pgfqpoint{1.413796in}{1.527491in}}%
\pgfpathcurveto{\pgfqpoint{1.413796in}{1.533016in}}{\pgfqpoint{1.411601in}{1.538315in}}{\pgfqpoint{1.407695in}{1.542222in}}%
\pgfpathcurveto{\pgfqpoint{1.403788in}{1.546129in}}{\pgfqpoint{1.398488in}{1.548324in}}{\pgfqpoint{1.392963in}{1.548324in}}%
\pgfpathcurveto{\pgfqpoint{1.387438in}{1.548324in}}{\pgfqpoint{1.382139in}{1.546129in}}{\pgfqpoint{1.378232in}{1.542222in}}%
\pgfpathcurveto{\pgfqpoint{1.374325in}{1.538315in}}{\pgfqpoint{1.372130in}{1.533016in}}{\pgfqpoint{1.372130in}{1.527491in}}%
\pgfpathcurveto{\pgfqpoint{1.372130in}{1.521966in}}{\pgfqpoint{1.374325in}{1.516666in}}{\pgfqpoint{1.378232in}{1.512759in}}%
\pgfpathcurveto{\pgfqpoint{1.382139in}{1.508853in}}{\pgfqpoint{1.387438in}{1.506657in}}{\pgfqpoint{1.392963in}{1.506657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307586in}{1.510505in}}%
\pgfpathcurveto{\pgfqpoint{1.313111in}{1.510505in}}{\pgfqpoint{1.318411in}{1.512701in}}{\pgfqpoint{1.322318in}{1.516607in}}%
\pgfpathcurveto{\pgfqpoint{1.326225in}{1.520514in}}{\pgfqpoint{1.328420in}{1.525814in}}{\pgfqpoint{1.328420in}{1.531339in}}%
\pgfpathcurveto{\pgfqpoint{1.328420in}{1.536864in}}{\pgfqpoint{1.326225in}{1.542163in}}{\pgfqpoint{1.322318in}{1.546070in}}%
\pgfpathcurveto{\pgfqpoint{1.318411in}{1.549977in}}{\pgfqpoint{1.313111in}{1.552172in}}{\pgfqpoint{1.307586in}{1.552172in}}%
\pgfpathcurveto{\pgfqpoint{1.302061in}{1.552172in}}{\pgfqpoint{1.296762in}{1.549977in}}{\pgfqpoint{1.292855in}{1.546070in}}%
\pgfpathcurveto{\pgfqpoint{1.288948in}{1.542163in}}{\pgfqpoint{1.286753in}{1.536864in}}{\pgfqpoint{1.286753in}{1.531339in}}%
\pgfpathcurveto{\pgfqpoint{1.286753in}{1.525814in}}{\pgfqpoint{1.288948in}{1.520514in}}{\pgfqpoint{1.292855in}{1.516607in}}%
\pgfpathcurveto{\pgfqpoint{1.296762in}{1.512701in}}{\pgfqpoint{1.302061in}{1.510505in}}{\pgfqpoint{1.307586in}{1.510505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372866in}{1.518377in}}%
\pgfpathcurveto{\pgfqpoint{1.378391in}{1.518377in}}{\pgfqpoint{1.383691in}{1.520572in}}{\pgfqpoint{1.387598in}{1.524479in}}%
\pgfpathcurveto{\pgfqpoint{1.391505in}{1.528386in}}{\pgfqpoint{1.393700in}{1.533685in}}{\pgfqpoint{1.393700in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{1.393700in}{1.544735in}}{\pgfqpoint{1.391505in}{1.550035in}}{\pgfqpoint{1.387598in}{1.553942in}}%
\pgfpathcurveto{\pgfqpoint{1.383691in}{1.557849in}}{\pgfqpoint{1.378391in}{1.560044in}}{\pgfqpoint{1.372866in}{1.560044in}}%
\pgfpathcurveto{\pgfqpoint{1.367341in}{1.560044in}}{\pgfqpoint{1.362042in}{1.557849in}}{\pgfqpoint{1.358135in}{1.553942in}}%
\pgfpathcurveto{\pgfqpoint{1.354228in}{1.550035in}}{\pgfqpoint{1.352033in}{1.544735in}}{\pgfqpoint{1.352033in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{1.352033in}{1.533685in}}{\pgfqpoint{1.354228in}{1.528386in}}{\pgfqpoint{1.358135in}{1.524479in}}%
\pgfpathcurveto{\pgfqpoint{1.362042in}{1.520572in}}{\pgfqpoint{1.367341in}{1.518377in}}{\pgfqpoint{1.372866in}{1.518377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351801in}{1.507076in}}%
\pgfpathcurveto{\pgfqpoint{1.357326in}{1.507076in}}{\pgfqpoint{1.362626in}{1.509271in}}{\pgfqpoint{1.366533in}{1.513178in}}%
\pgfpathcurveto{\pgfqpoint{1.370439in}{1.517085in}}{\pgfqpoint{1.372635in}{1.522384in}}{\pgfqpoint{1.372635in}{1.527909in}}%
\pgfpathcurveto{\pgfqpoint{1.372635in}{1.533434in}}{\pgfqpoint{1.370439in}{1.538734in}}{\pgfqpoint{1.366533in}{1.542641in}}%
\pgfpathcurveto{\pgfqpoint{1.362626in}{1.546548in}}{\pgfqpoint{1.357326in}{1.548743in}}{\pgfqpoint{1.351801in}{1.548743in}}%
\pgfpathcurveto{\pgfqpoint{1.346276in}{1.548743in}}{\pgfqpoint{1.340977in}{1.546548in}}{\pgfqpoint{1.337070in}{1.542641in}}%
\pgfpathcurveto{\pgfqpoint{1.333163in}{1.538734in}}{\pgfqpoint{1.330968in}{1.533434in}}{\pgfqpoint{1.330968in}{1.527909in}}%
\pgfpathcurveto{\pgfqpoint{1.330968in}{1.522384in}}{\pgfqpoint{1.333163in}{1.517085in}}{\pgfqpoint{1.337070in}{1.513178in}}%
\pgfpathcurveto{\pgfqpoint{1.340977in}{1.509271in}}{\pgfqpoint{1.346276in}{1.507076in}}{\pgfqpoint{1.351801in}{1.507076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264667in}{1.522430in}}%
\pgfpathcurveto{\pgfqpoint{1.270192in}{1.522430in}}{\pgfqpoint{1.275491in}{1.524625in}}{\pgfqpoint{1.279398in}{1.528532in}}%
\pgfpathcurveto{\pgfqpoint{1.283305in}{1.532439in}}{\pgfqpoint{1.285500in}{1.537738in}}{\pgfqpoint{1.285500in}{1.543263in}}%
\pgfpathcurveto{\pgfqpoint{1.285500in}{1.548788in}}{\pgfqpoint{1.283305in}{1.554088in}}{\pgfqpoint{1.279398in}{1.557995in}}%
\pgfpathcurveto{\pgfqpoint{1.275491in}{1.561902in}}{\pgfqpoint{1.270192in}{1.564097in}}{\pgfqpoint{1.264667in}{1.564097in}}%
\pgfpathcurveto{\pgfqpoint{1.259142in}{1.564097in}}{\pgfqpoint{1.253842in}{1.561902in}}{\pgfqpoint{1.249935in}{1.557995in}}%
\pgfpathcurveto{\pgfqpoint{1.246029in}{1.554088in}}{\pgfqpoint{1.243833in}{1.548788in}}{\pgfqpoint{1.243833in}{1.543263in}}%
\pgfpathcurveto{\pgfqpoint{1.243833in}{1.537738in}}{\pgfqpoint{1.246029in}{1.532439in}}{\pgfqpoint{1.249935in}{1.528532in}}%
\pgfpathcurveto{\pgfqpoint{1.253842in}{1.524625in}}{\pgfqpoint{1.259142in}{1.522430in}}{\pgfqpoint{1.264667in}{1.522430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349301in}{1.515540in}}%
\pgfpathcurveto{\pgfqpoint{1.354826in}{1.515540in}}{\pgfqpoint{1.360126in}{1.517735in}}{\pgfqpoint{1.364032in}{1.521642in}}%
\pgfpathcurveto{\pgfqpoint{1.367939in}{1.525548in}}{\pgfqpoint{1.370134in}{1.530848in}}{\pgfqpoint{1.370134in}{1.536373in}}%
\pgfpathcurveto{\pgfqpoint{1.370134in}{1.541898in}}{\pgfqpoint{1.367939in}{1.547198in}}{\pgfqpoint{1.364032in}{1.551104in}}%
\pgfpathcurveto{\pgfqpoint{1.360126in}{1.555011in}}{\pgfqpoint{1.354826in}{1.557206in}}{\pgfqpoint{1.349301in}{1.557206in}}%
\pgfpathcurveto{\pgfqpoint{1.343776in}{1.557206in}}{\pgfqpoint{1.338476in}{1.555011in}}{\pgfqpoint{1.334570in}{1.551104in}}%
\pgfpathcurveto{\pgfqpoint{1.330663in}{1.547198in}}{\pgfqpoint{1.328468in}{1.541898in}}{\pgfqpoint{1.328468in}{1.536373in}}%
\pgfpathcurveto{\pgfqpoint{1.328468in}{1.530848in}}{\pgfqpoint{1.330663in}{1.525548in}}{\pgfqpoint{1.334570in}{1.521642in}}%
\pgfpathcurveto{\pgfqpoint{1.338476in}{1.517735in}}{\pgfqpoint{1.343776in}{1.515540in}}{\pgfqpoint{1.349301in}{1.515540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319641in}{1.517200in}}%
\pgfpathcurveto{\pgfqpoint{1.325167in}{1.517200in}}{\pgfqpoint{1.330466in}{1.519395in}}{\pgfqpoint{1.334373in}{1.523302in}}%
\pgfpathcurveto{\pgfqpoint{1.338280in}{1.527208in}}{\pgfqpoint{1.340475in}{1.532508in}}{\pgfqpoint{1.340475in}{1.538033in}}%
\pgfpathcurveto{\pgfqpoint{1.340475in}{1.543558in}}{\pgfqpoint{1.338280in}{1.548857in}}{\pgfqpoint{1.334373in}{1.552764in}}%
\pgfpathcurveto{\pgfqpoint{1.330466in}{1.556671in}}{\pgfqpoint{1.325167in}{1.558866in}}{\pgfqpoint{1.319641in}{1.558866in}}%
\pgfpathcurveto{\pgfqpoint{1.314116in}{1.558866in}}{\pgfqpoint{1.308817in}{1.556671in}}{\pgfqpoint{1.304910in}{1.552764in}}%
\pgfpathcurveto{\pgfqpoint{1.301003in}{1.548857in}}{\pgfqpoint{1.298808in}{1.543558in}}{\pgfqpoint{1.298808in}{1.538033in}}%
\pgfpathcurveto{\pgfqpoint{1.298808in}{1.532508in}}{\pgfqpoint{1.301003in}{1.527208in}}{\pgfqpoint{1.304910in}{1.523302in}}%
\pgfpathcurveto{\pgfqpoint{1.308817in}{1.519395in}}{\pgfqpoint{1.314116in}{1.517200in}}{\pgfqpoint{1.319641in}{1.517200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399667in}{1.506403in}}%
\pgfpathcurveto{\pgfqpoint{1.405192in}{1.506403in}}{\pgfqpoint{1.410491in}{1.508598in}}{\pgfqpoint{1.414398in}{1.512505in}}%
\pgfpathcurveto{\pgfqpoint{1.418305in}{1.516412in}}{\pgfqpoint{1.420500in}{1.521712in}}{\pgfqpoint{1.420500in}{1.527237in}}%
\pgfpathcurveto{\pgfqpoint{1.420500in}{1.532762in}}{\pgfqpoint{1.418305in}{1.538061in}}{\pgfqpoint{1.414398in}{1.541968in}}%
\pgfpathcurveto{\pgfqpoint{1.410491in}{1.545875in}}{\pgfqpoint{1.405192in}{1.548070in}}{\pgfqpoint{1.399667in}{1.548070in}}%
\pgfpathcurveto{\pgfqpoint{1.394142in}{1.548070in}}{\pgfqpoint{1.388842in}{1.545875in}}{\pgfqpoint{1.384936in}{1.541968in}}%
\pgfpathcurveto{\pgfqpoint{1.381029in}{1.538061in}}{\pgfqpoint{1.378834in}{1.532762in}}{\pgfqpoint{1.378834in}{1.527237in}}%
\pgfpathcurveto{\pgfqpoint{1.378834in}{1.521712in}}{\pgfqpoint{1.381029in}{1.516412in}}{\pgfqpoint{1.384936in}{1.512505in}}%
\pgfpathcurveto{\pgfqpoint{1.388842in}{1.508598in}}{\pgfqpoint{1.394142in}{1.506403in}}{\pgfqpoint{1.399667in}{1.506403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387189in}{1.506627in}}%
\pgfpathcurveto{\pgfqpoint{1.392714in}{1.506627in}}{\pgfqpoint{1.398014in}{1.508822in}}{\pgfqpoint{1.401920in}{1.512729in}}%
\pgfpathcurveto{\pgfqpoint{1.405827in}{1.516636in}}{\pgfqpoint{1.408022in}{1.521935in}}{\pgfqpoint{1.408022in}{1.527460in}}%
\pgfpathcurveto{\pgfqpoint{1.408022in}{1.532985in}}{\pgfqpoint{1.405827in}{1.538285in}}{\pgfqpoint{1.401920in}{1.542192in}}%
\pgfpathcurveto{\pgfqpoint{1.398014in}{1.546099in}}{\pgfqpoint{1.392714in}{1.548294in}}{\pgfqpoint{1.387189in}{1.548294in}}%
\pgfpathcurveto{\pgfqpoint{1.381664in}{1.548294in}}{\pgfqpoint{1.376365in}{1.546099in}}{\pgfqpoint{1.372458in}{1.542192in}}%
\pgfpathcurveto{\pgfqpoint{1.368551in}{1.538285in}}{\pgfqpoint{1.366356in}{1.532985in}}{\pgfqpoint{1.366356in}{1.527460in}}%
\pgfpathcurveto{\pgfqpoint{1.366356in}{1.521935in}}{\pgfqpoint{1.368551in}{1.516636in}}{\pgfqpoint{1.372458in}{1.512729in}}%
\pgfpathcurveto{\pgfqpoint{1.376365in}{1.508822in}}{\pgfqpoint{1.381664in}{1.506627in}}{\pgfqpoint{1.387189in}{1.506627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324317in}{1.515133in}}%
\pgfpathcurveto{\pgfqpoint{1.329842in}{1.515133in}}{\pgfqpoint{1.335142in}{1.517328in}}{\pgfqpoint{1.339049in}{1.521235in}}%
\pgfpathcurveto{\pgfqpoint{1.342956in}{1.525142in}}{\pgfqpoint{1.345151in}{1.530441in}}{\pgfqpoint{1.345151in}{1.535966in}}%
\pgfpathcurveto{\pgfqpoint{1.345151in}{1.541491in}}{\pgfqpoint{1.342956in}{1.546791in}}{\pgfqpoint{1.339049in}{1.550697in}}%
\pgfpathcurveto{\pgfqpoint{1.335142in}{1.554604in}}{\pgfqpoint{1.329842in}{1.556799in}}{\pgfqpoint{1.324317in}{1.556799in}}%
\pgfpathcurveto{\pgfqpoint{1.318792in}{1.556799in}}{\pgfqpoint{1.313493in}{1.554604in}}{\pgfqpoint{1.309586in}{1.550697in}}%
\pgfpathcurveto{\pgfqpoint{1.305679in}{1.546791in}}{\pgfqpoint{1.303484in}{1.541491in}}{\pgfqpoint{1.303484in}{1.535966in}}%
\pgfpathcurveto{\pgfqpoint{1.303484in}{1.530441in}}{\pgfqpoint{1.305679in}{1.525142in}}{\pgfqpoint{1.309586in}{1.521235in}}%
\pgfpathcurveto{\pgfqpoint{1.313493in}{1.517328in}}{\pgfqpoint{1.318792in}{1.515133in}}{\pgfqpoint{1.324317in}{1.515133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368854in}{1.518391in}}%
\pgfpathcurveto{\pgfqpoint{1.374379in}{1.518391in}}{\pgfqpoint{1.379679in}{1.520586in}}{\pgfqpoint{1.383585in}{1.524493in}}%
\pgfpathcurveto{\pgfqpoint{1.387492in}{1.528400in}}{\pgfqpoint{1.389687in}{1.533699in}}{\pgfqpoint{1.389687in}{1.539224in}}%
\pgfpathcurveto{\pgfqpoint{1.389687in}{1.544749in}}{\pgfqpoint{1.387492in}{1.550049in}}{\pgfqpoint{1.383585in}{1.553956in}}%
\pgfpathcurveto{\pgfqpoint{1.379679in}{1.557862in}}{\pgfqpoint{1.374379in}{1.560058in}}{\pgfqpoint{1.368854in}{1.560058in}}%
\pgfpathcurveto{\pgfqpoint{1.363329in}{1.560058in}}{\pgfqpoint{1.358029in}{1.557862in}}{\pgfqpoint{1.354123in}{1.553956in}}%
\pgfpathcurveto{\pgfqpoint{1.350216in}{1.550049in}}{\pgfqpoint{1.348021in}{1.544749in}}{\pgfqpoint{1.348021in}{1.539224in}}%
\pgfpathcurveto{\pgfqpoint{1.348021in}{1.533699in}}{\pgfqpoint{1.350216in}{1.528400in}}{\pgfqpoint{1.354123in}{1.524493in}}%
\pgfpathcurveto{\pgfqpoint{1.358029in}{1.520586in}}{\pgfqpoint{1.363329in}{1.518391in}}{\pgfqpoint{1.368854in}{1.518391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366427in}{1.510547in}}%
\pgfpathcurveto{\pgfqpoint{1.371952in}{1.510547in}}{\pgfqpoint{1.377252in}{1.512743in}}{\pgfqpoint{1.381158in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{1.385065in}{1.520556in}}{\pgfqpoint{1.387260in}{1.525856in}}{\pgfqpoint{1.387260in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{1.387260in}{1.536906in}}{\pgfqpoint{1.385065in}{1.542205in}}{\pgfqpoint{1.381158in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{1.377252in}{1.550019in}}{\pgfqpoint{1.371952in}{1.552214in}}{\pgfqpoint{1.366427in}{1.552214in}}%
\pgfpathcurveto{\pgfqpoint{1.360902in}{1.552214in}}{\pgfqpoint{1.355602in}{1.550019in}}{\pgfqpoint{1.351696in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{1.347789in}{1.542205in}}{\pgfqpoint{1.345594in}{1.536906in}}{\pgfqpoint{1.345594in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{1.345594in}{1.525856in}}{\pgfqpoint{1.347789in}{1.520556in}}{\pgfqpoint{1.351696in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{1.355602in}{1.512743in}}{\pgfqpoint{1.360902in}{1.510547in}}{\pgfqpoint{1.366427in}{1.510547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273183in}{1.518550in}}%
\pgfpathcurveto{\pgfqpoint{1.278708in}{1.518550in}}{\pgfqpoint{1.284007in}{1.520745in}}{\pgfqpoint{1.287914in}{1.524652in}}%
\pgfpathcurveto{\pgfqpoint{1.291821in}{1.528558in}}{\pgfqpoint{1.294016in}{1.533858in}}{\pgfqpoint{1.294016in}{1.539383in}}%
\pgfpathcurveto{\pgfqpoint{1.294016in}{1.544908in}}{\pgfqpoint{1.291821in}{1.550208in}}{\pgfqpoint{1.287914in}{1.554114in}}%
\pgfpathcurveto{\pgfqpoint{1.284007in}{1.558021in}}{\pgfqpoint{1.278708in}{1.560216in}}{\pgfqpoint{1.273183in}{1.560216in}}%
\pgfpathcurveto{\pgfqpoint{1.267658in}{1.560216in}}{\pgfqpoint{1.262358in}{1.558021in}}{\pgfqpoint{1.258451in}{1.554114in}}%
\pgfpathcurveto{\pgfqpoint{1.254545in}{1.550208in}}{\pgfqpoint{1.252350in}{1.544908in}}{\pgfqpoint{1.252350in}{1.539383in}}%
\pgfpathcurveto{\pgfqpoint{1.252350in}{1.533858in}}{\pgfqpoint{1.254545in}{1.528558in}}{\pgfqpoint{1.258451in}{1.524652in}}%
\pgfpathcurveto{\pgfqpoint{1.262358in}{1.520745in}}{\pgfqpoint{1.267658in}{1.518550in}}{\pgfqpoint{1.273183in}{1.518550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449306in}{1.519176in}}%
\pgfpathcurveto{\pgfqpoint{1.454831in}{1.519176in}}{\pgfqpoint{1.460131in}{1.521371in}}{\pgfqpoint{1.464037in}{1.525278in}}%
\pgfpathcurveto{\pgfqpoint{1.467944in}{1.529185in}}{\pgfqpoint{1.470139in}{1.534484in}}{\pgfqpoint{1.470139in}{1.540009in}}%
\pgfpathcurveto{\pgfqpoint{1.470139in}{1.545534in}}{\pgfqpoint{1.467944in}{1.550834in}}{\pgfqpoint{1.464037in}{1.554741in}}%
\pgfpathcurveto{\pgfqpoint{1.460131in}{1.558647in}}{\pgfqpoint{1.454831in}{1.560843in}}{\pgfqpoint{1.449306in}{1.560843in}}%
\pgfpathcurveto{\pgfqpoint{1.443781in}{1.560843in}}{\pgfqpoint{1.438481in}{1.558647in}}{\pgfqpoint{1.434575in}{1.554741in}}%
\pgfpathcurveto{\pgfqpoint{1.430668in}{1.550834in}}{\pgfqpoint{1.428473in}{1.545534in}}{\pgfqpoint{1.428473in}{1.540009in}}%
\pgfpathcurveto{\pgfqpoint{1.428473in}{1.534484in}}{\pgfqpoint{1.430668in}{1.529185in}}{\pgfqpoint{1.434575in}{1.525278in}}%
\pgfpathcurveto{\pgfqpoint{1.438481in}{1.521371in}}{\pgfqpoint{1.443781in}{1.519176in}}{\pgfqpoint{1.449306in}{1.519176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357427in}{1.507752in}}%
\pgfpathcurveto{\pgfqpoint{1.362952in}{1.507752in}}{\pgfqpoint{1.368251in}{1.509948in}}{\pgfqpoint{1.372158in}{1.513854in}}%
\pgfpathcurveto{\pgfqpoint{1.376065in}{1.517761in}}{\pgfqpoint{1.378260in}{1.523061in}}{\pgfqpoint{1.378260in}{1.528586in}}%
\pgfpathcurveto{\pgfqpoint{1.378260in}{1.534111in}}{\pgfqpoint{1.376065in}{1.539410in}}{\pgfqpoint{1.372158in}{1.543317in}}%
\pgfpathcurveto{\pgfqpoint{1.368251in}{1.547224in}}{\pgfqpoint{1.362952in}{1.549419in}}{\pgfqpoint{1.357427in}{1.549419in}}%
\pgfpathcurveto{\pgfqpoint{1.351901in}{1.549419in}}{\pgfqpoint{1.346602in}{1.547224in}}{\pgfqpoint{1.342695in}{1.543317in}}%
\pgfpathcurveto{\pgfqpoint{1.338788in}{1.539410in}}{\pgfqpoint{1.336593in}{1.534111in}}{\pgfqpoint{1.336593in}{1.528586in}}%
\pgfpathcurveto{\pgfqpoint{1.336593in}{1.523061in}}{\pgfqpoint{1.338788in}{1.517761in}}{\pgfqpoint{1.342695in}{1.513854in}}%
\pgfpathcurveto{\pgfqpoint{1.346602in}{1.509948in}}{\pgfqpoint{1.351901in}{1.507752in}}{\pgfqpoint{1.357427in}{1.507752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280700in}{1.518369in}}%
\pgfpathcurveto{\pgfqpoint{1.286225in}{1.518369in}}{\pgfqpoint{1.291524in}{1.520565in}}{\pgfqpoint{1.295431in}{1.524471in}}%
\pgfpathcurveto{\pgfqpoint{1.299338in}{1.528378in}}{\pgfqpoint{1.301533in}{1.533678in}}{\pgfqpoint{1.301533in}{1.539203in}}%
\pgfpathcurveto{\pgfqpoint{1.301533in}{1.544728in}}{\pgfqpoint{1.299338in}{1.550027in}}{\pgfqpoint{1.295431in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{1.291524in}{1.557841in}}{\pgfqpoint{1.286225in}{1.560036in}}{\pgfqpoint{1.280700in}{1.560036in}}%
\pgfpathcurveto{\pgfqpoint{1.275175in}{1.560036in}}{\pgfqpoint{1.269875in}{1.557841in}}{\pgfqpoint{1.265968in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{1.262061in}{1.550027in}}{\pgfqpoint{1.259866in}{1.544728in}}{\pgfqpoint{1.259866in}{1.539203in}}%
\pgfpathcurveto{\pgfqpoint{1.259866in}{1.533678in}}{\pgfqpoint{1.262061in}{1.528378in}}{\pgfqpoint{1.265968in}{1.524471in}}%
\pgfpathcurveto{\pgfqpoint{1.269875in}{1.520565in}}{\pgfqpoint{1.275175in}{1.518369in}}{\pgfqpoint{1.280700in}{1.518369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360264in}{1.513118in}}%
\pgfpathcurveto{\pgfqpoint{1.365789in}{1.513118in}}{\pgfqpoint{1.371088in}{1.515313in}}{\pgfqpoint{1.374995in}{1.519220in}}%
\pgfpathcurveto{\pgfqpoint{1.378902in}{1.523127in}}{\pgfqpoint{1.381097in}{1.528426in}}{\pgfqpoint{1.381097in}{1.533951in}}%
\pgfpathcurveto{\pgfqpoint{1.381097in}{1.539476in}}{\pgfqpoint{1.378902in}{1.544776in}}{\pgfqpoint{1.374995in}{1.548683in}}%
\pgfpathcurveto{\pgfqpoint{1.371088in}{1.552589in}}{\pgfqpoint{1.365789in}{1.554785in}}{\pgfqpoint{1.360264in}{1.554785in}}%
\pgfpathcurveto{\pgfqpoint{1.354739in}{1.554785in}}{\pgfqpoint{1.349439in}{1.552589in}}{\pgfqpoint{1.345532in}{1.548683in}}%
\pgfpathcurveto{\pgfqpoint{1.341625in}{1.544776in}}{\pgfqpoint{1.339430in}{1.539476in}}{\pgfqpoint{1.339430in}{1.533951in}}%
\pgfpathcurveto{\pgfqpoint{1.339430in}{1.528426in}}{\pgfqpoint{1.341625in}{1.523127in}}{\pgfqpoint{1.345532in}{1.519220in}}%
\pgfpathcurveto{\pgfqpoint{1.349439in}{1.515313in}}{\pgfqpoint{1.354739in}{1.513118in}}{\pgfqpoint{1.360264in}{1.513118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330943in}{1.515704in}}%
\pgfpathcurveto{\pgfqpoint{1.336468in}{1.515704in}}{\pgfqpoint{1.341767in}{1.517899in}}{\pgfqpoint{1.345674in}{1.521806in}}%
\pgfpathcurveto{\pgfqpoint{1.349581in}{1.525713in}}{\pgfqpoint{1.351776in}{1.531012in}}{\pgfqpoint{1.351776in}{1.536537in}}%
\pgfpathcurveto{\pgfqpoint{1.351776in}{1.542062in}}{\pgfqpoint{1.349581in}{1.547362in}}{\pgfqpoint{1.345674in}{1.551268in}}%
\pgfpathcurveto{\pgfqpoint{1.341767in}{1.555175in}}{\pgfqpoint{1.336468in}{1.557370in}}{\pgfqpoint{1.330943in}{1.557370in}}%
\pgfpathcurveto{\pgfqpoint{1.325418in}{1.557370in}}{\pgfqpoint{1.320118in}{1.555175in}}{\pgfqpoint{1.316211in}{1.551268in}}%
\pgfpathcurveto{\pgfqpoint{1.312305in}{1.547362in}}{\pgfqpoint{1.310109in}{1.542062in}}{\pgfqpoint{1.310109in}{1.536537in}}%
\pgfpathcurveto{\pgfqpoint{1.310109in}{1.531012in}}{\pgfqpoint{1.312305in}{1.525713in}}{\pgfqpoint{1.316211in}{1.521806in}}%
\pgfpathcurveto{\pgfqpoint{1.320118in}{1.517899in}}{\pgfqpoint{1.325418in}{1.515704in}}{\pgfqpoint{1.330943in}{1.515704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394900in}{1.510117in}}%
\pgfpathcurveto{\pgfqpoint{1.400425in}{1.510117in}}{\pgfqpoint{1.405725in}{1.512312in}}{\pgfqpoint{1.409631in}{1.516219in}}%
\pgfpathcurveto{\pgfqpoint{1.413538in}{1.520126in}}{\pgfqpoint{1.415733in}{1.525426in}}{\pgfqpoint{1.415733in}{1.530951in}}%
\pgfpathcurveto{\pgfqpoint{1.415733in}{1.536476in}}{\pgfqpoint{1.413538in}{1.541775in}}{\pgfqpoint{1.409631in}{1.545682in}}%
\pgfpathcurveto{\pgfqpoint{1.405725in}{1.549589in}}{\pgfqpoint{1.400425in}{1.551784in}}{\pgfqpoint{1.394900in}{1.551784in}}%
\pgfpathcurveto{\pgfqpoint{1.389375in}{1.551784in}}{\pgfqpoint{1.384075in}{1.549589in}}{\pgfqpoint{1.380169in}{1.545682in}}%
\pgfpathcurveto{\pgfqpoint{1.376262in}{1.541775in}}{\pgfqpoint{1.374067in}{1.536476in}}{\pgfqpoint{1.374067in}{1.530951in}}%
\pgfpathcurveto{\pgfqpoint{1.374067in}{1.525426in}}{\pgfqpoint{1.376262in}{1.520126in}}{\pgfqpoint{1.380169in}{1.516219in}}%
\pgfpathcurveto{\pgfqpoint{1.384075in}{1.512312in}}{\pgfqpoint{1.389375in}{1.510117in}}{\pgfqpoint{1.394900in}{1.510117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464375in}{1.509560in}}%
\pgfpathcurveto{\pgfqpoint{1.469900in}{1.509560in}}{\pgfqpoint{1.475200in}{1.511755in}}{\pgfqpoint{1.479107in}{1.515662in}}%
\pgfpathcurveto{\pgfqpoint{1.483014in}{1.519568in}}{\pgfqpoint{1.485209in}{1.524868in}}{\pgfqpoint{1.485209in}{1.530393in}}%
\pgfpathcurveto{\pgfqpoint{1.485209in}{1.535918in}}{\pgfqpoint{1.483014in}{1.541218in}}{\pgfqpoint{1.479107in}{1.545124in}}%
\pgfpathcurveto{\pgfqpoint{1.475200in}{1.549031in}}{\pgfqpoint{1.469900in}{1.551226in}}{\pgfqpoint{1.464375in}{1.551226in}}%
\pgfpathcurveto{\pgfqpoint{1.458850in}{1.551226in}}{\pgfqpoint{1.453551in}{1.549031in}}{\pgfqpoint{1.449644in}{1.545124in}}%
\pgfpathcurveto{\pgfqpoint{1.445737in}{1.541218in}}{\pgfqpoint{1.443542in}{1.535918in}}{\pgfqpoint{1.443542in}{1.530393in}}%
\pgfpathcurveto{\pgfqpoint{1.443542in}{1.524868in}}{\pgfqpoint{1.445737in}{1.519568in}}{\pgfqpoint{1.449644in}{1.515662in}}%
\pgfpathcurveto{\pgfqpoint{1.453551in}{1.511755in}}{\pgfqpoint{1.458850in}{1.509560in}}{\pgfqpoint{1.464375in}{1.509560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355698in}{1.510548in}}%
\pgfpathcurveto{\pgfqpoint{1.361223in}{1.510548in}}{\pgfqpoint{1.366522in}{1.512743in}}{\pgfqpoint{1.370429in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{1.374336in}{1.520556in}}{\pgfqpoint{1.376531in}{1.525856in}}{\pgfqpoint{1.376531in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{1.376531in}{1.536906in}}{\pgfqpoint{1.374336in}{1.542206in}}{\pgfqpoint{1.370429in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{1.366522in}{1.550019in}}{\pgfqpoint{1.361223in}{1.552214in}}{\pgfqpoint{1.355698in}{1.552214in}}%
\pgfpathcurveto{\pgfqpoint{1.350172in}{1.552214in}}{\pgfqpoint{1.344873in}{1.550019in}}{\pgfqpoint{1.340966in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{1.337059in}{1.542206in}}{\pgfqpoint{1.334864in}{1.536906in}}{\pgfqpoint{1.334864in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{1.334864in}{1.525856in}}{\pgfqpoint{1.337059in}{1.520556in}}{\pgfqpoint{1.340966in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{1.344873in}{1.512743in}}{\pgfqpoint{1.350172in}{1.510548in}}{\pgfqpoint{1.355698in}{1.510548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326054in}{1.510053in}}%
\pgfpathcurveto{\pgfqpoint{1.331579in}{1.510053in}}{\pgfqpoint{1.336879in}{1.512248in}}{\pgfqpoint{1.340785in}{1.516155in}}%
\pgfpathcurveto{\pgfqpoint{1.344692in}{1.520062in}}{\pgfqpoint{1.346887in}{1.525361in}}{\pgfqpoint{1.346887in}{1.530886in}}%
\pgfpathcurveto{\pgfqpoint{1.346887in}{1.536411in}}{\pgfqpoint{1.344692in}{1.541711in}}{\pgfqpoint{1.340785in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{1.336879in}{1.549525in}}{\pgfqpoint{1.331579in}{1.551720in}}{\pgfqpoint{1.326054in}{1.551720in}}%
\pgfpathcurveto{\pgfqpoint{1.320529in}{1.551720in}}{\pgfqpoint{1.315229in}{1.549525in}}{\pgfqpoint{1.311323in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{1.307416in}{1.541711in}}{\pgfqpoint{1.305221in}{1.536411in}}{\pgfqpoint{1.305221in}{1.530886in}}%
\pgfpathcurveto{\pgfqpoint{1.305221in}{1.525361in}}{\pgfqpoint{1.307416in}{1.520062in}}{\pgfqpoint{1.311323in}{1.516155in}}%
\pgfpathcurveto{\pgfqpoint{1.315229in}{1.512248in}}{\pgfqpoint{1.320529in}{1.510053in}}{\pgfqpoint{1.326054in}{1.510053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352780in}{1.511365in}}%
\pgfpathcurveto{\pgfqpoint{1.358305in}{1.511365in}}{\pgfqpoint{1.363605in}{1.513561in}}{\pgfqpoint{1.367511in}{1.517467in}}%
\pgfpathcurveto{\pgfqpoint{1.371418in}{1.521374in}}{\pgfqpoint{1.373613in}{1.526674in}}{\pgfqpoint{1.373613in}{1.532199in}}%
\pgfpathcurveto{\pgfqpoint{1.373613in}{1.537724in}}{\pgfqpoint{1.371418in}{1.543023in}}{\pgfqpoint{1.367511in}{1.546930in}}%
\pgfpathcurveto{\pgfqpoint{1.363605in}{1.550837in}}{\pgfqpoint{1.358305in}{1.553032in}}{\pgfqpoint{1.352780in}{1.553032in}}%
\pgfpathcurveto{\pgfqpoint{1.347255in}{1.553032in}}{\pgfqpoint{1.341955in}{1.550837in}}{\pgfqpoint{1.338049in}{1.546930in}}%
\pgfpathcurveto{\pgfqpoint{1.334142in}{1.543023in}}{\pgfqpoint{1.331947in}{1.537724in}}{\pgfqpoint{1.331947in}{1.532199in}}%
\pgfpathcurveto{\pgfqpoint{1.331947in}{1.526674in}}{\pgfqpoint{1.334142in}{1.521374in}}{\pgfqpoint{1.338049in}{1.517467in}}%
\pgfpathcurveto{\pgfqpoint{1.341955in}{1.513561in}}{\pgfqpoint{1.347255in}{1.511365in}}{\pgfqpoint{1.352780in}{1.511365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298023in}{1.513765in}}%
\pgfpathcurveto{\pgfqpoint{1.303548in}{1.513765in}}{\pgfqpoint{1.308847in}{1.515960in}}{\pgfqpoint{1.312754in}{1.519867in}}%
\pgfpathcurveto{\pgfqpoint{1.316661in}{1.523774in}}{\pgfqpoint{1.318856in}{1.529073in}}{\pgfqpoint{1.318856in}{1.534598in}}%
\pgfpathcurveto{\pgfqpoint{1.318856in}{1.540123in}}{\pgfqpoint{1.316661in}{1.545423in}}{\pgfqpoint{1.312754in}{1.549330in}}%
\pgfpathcurveto{\pgfqpoint{1.308847in}{1.553236in}}{\pgfqpoint{1.303548in}{1.555432in}}{\pgfqpoint{1.298023in}{1.555432in}}%
\pgfpathcurveto{\pgfqpoint{1.292498in}{1.555432in}}{\pgfqpoint{1.287198in}{1.553236in}}{\pgfqpoint{1.283291in}{1.549330in}}%
\pgfpathcurveto{\pgfqpoint{1.279385in}{1.545423in}}{\pgfqpoint{1.277189in}{1.540123in}}{\pgfqpoint{1.277189in}{1.534598in}}%
\pgfpathcurveto{\pgfqpoint{1.277189in}{1.529073in}}{\pgfqpoint{1.279385in}{1.523774in}}{\pgfqpoint{1.283291in}{1.519867in}}%
\pgfpathcurveto{\pgfqpoint{1.287198in}{1.515960in}}{\pgfqpoint{1.292498in}{1.513765in}}{\pgfqpoint{1.298023in}{1.513765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345830in}{1.514380in}}%
\pgfpathcurveto{\pgfqpoint{1.351355in}{1.514380in}}{\pgfqpoint{1.356654in}{1.516575in}}{\pgfqpoint{1.360561in}{1.520482in}}%
\pgfpathcurveto{\pgfqpoint{1.364468in}{1.524389in}}{\pgfqpoint{1.366663in}{1.529688in}}{\pgfqpoint{1.366663in}{1.535214in}}%
\pgfpathcurveto{\pgfqpoint{1.366663in}{1.540739in}}{\pgfqpoint{1.364468in}{1.546038in}}{\pgfqpoint{1.360561in}{1.549945in}}%
\pgfpathcurveto{\pgfqpoint{1.356654in}{1.553852in}}{\pgfqpoint{1.351355in}{1.556047in}}{\pgfqpoint{1.345830in}{1.556047in}}%
\pgfpathcurveto{\pgfqpoint{1.340305in}{1.556047in}}{\pgfqpoint{1.335005in}{1.553852in}}{\pgfqpoint{1.331098in}{1.549945in}}%
\pgfpathcurveto{\pgfqpoint{1.327192in}{1.546038in}}{\pgfqpoint{1.324996in}{1.540739in}}{\pgfqpoint{1.324996in}{1.535214in}}%
\pgfpathcurveto{\pgfqpoint{1.324996in}{1.529688in}}{\pgfqpoint{1.327192in}{1.524389in}}{\pgfqpoint{1.331098in}{1.520482in}}%
\pgfpathcurveto{\pgfqpoint{1.335005in}{1.516575in}}{\pgfqpoint{1.340305in}{1.514380in}}{\pgfqpoint{1.345830in}{1.514380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335799in}{1.514580in}}%
\pgfpathcurveto{\pgfqpoint{1.341324in}{1.514580in}}{\pgfqpoint{1.346624in}{1.516776in}}{\pgfqpoint{1.350531in}{1.520682in}}%
\pgfpathcurveto{\pgfqpoint{1.354437in}{1.524589in}}{\pgfqpoint{1.356633in}{1.529889in}}{\pgfqpoint{1.356633in}{1.535414in}}%
\pgfpathcurveto{\pgfqpoint{1.356633in}{1.540939in}}{\pgfqpoint{1.354437in}{1.546238in}}{\pgfqpoint{1.350531in}{1.550145in}}%
\pgfpathcurveto{\pgfqpoint{1.346624in}{1.554052in}}{\pgfqpoint{1.341324in}{1.556247in}}{\pgfqpoint{1.335799in}{1.556247in}}%
\pgfpathcurveto{\pgfqpoint{1.330274in}{1.556247in}}{\pgfqpoint{1.324975in}{1.554052in}}{\pgfqpoint{1.321068in}{1.550145in}}%
\pgfpathcurveto{\pgfqpoint{1.317161in}{1.546238in}}{\pgfqpoint{1.314966in}{1.540939in}}{\pgfqpoint{1.314966in}{1.535414in}}%
\pgfpathcurveto{\pgfqpoint{1.314966in}{1.529889in}}{\pgfqpoint{1.317161in}{1.524589in}}{\pgfqpoint{1.321068in}{1.520682in}}%
\pgfpathcurveto{\pgfqpoint{1.324975in}{1.516776in}}{\pgfqpoint{1.330274in}{1.514580in}}{\pgfqpoint{1.335799in}{1.514580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326562in}{1.506414in}}%
\pgfpathcurveto{\pgfqpoint{1.332087in}{1.506414in}}{\pgfqpoint{1.337387in}{1.508609in}}{\pgfqpoint{1.341293in}{1.512516in}}%
\pgfpathcurveto{\pgfqpoint{1.345200in}{1.516423in}}{\pgfqpoint{1.347395in}{1.521722in}}{\pgfqpoint{1.347395in}{1.527247in}}%
\pgfpathcurveto{\pgfqpoint{1.347395in}{1.532772in}}{\pgfqpoint{1.345200in}{1.538072in}}{\pgfqpoint{1.341293in}{1.541979in}}%
\pgfpathcurveto{\pgfqpoint{1.337387in}{1.545885in}}{\pgfqpoint{1.332087in}{1.548081in}}{\pgfqpoint{1.326562in}{1.548081in}}%
\pgfpathcurveto{\pgfqpoint{1.321037in}{1.548081in}}{\pgfqpoint{1.315738in}{1.545885in}}{\pgfqpoint{1.311831in}{1.541979in}}%
\pgfpathcurveto{\pgfqpoint{1.307924in}{1.538072in}}{\pgfqpoint{1.305729in}{1.532772in}}{\pgfqpoint{1.305729in}{1.527247in}}%
\pgfpathcurveto{\pgfqpoint{1.305729in}{1.521722in}}{\pgfqpoint{1.307924in}{1.516423in}}{\pgfqpoint{1.311831in}{1.512516in}}%
\pgfpathcurveto{\pgfqpoint{1.315738in}{1.508609in}}{\pgfqpoint{1.321037in}{1.506414in}}{\pgfqpoint{1.326562in}{1.506414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359401in}{1.521241in}}%
\pgfpathcurveto{\pgfqpoint{1.364926in}{1.521241in}}{\pgfqpoint{1.370226in}{1.523436in}}{\pgfqpoint{1.374133in}{1.527343in}}%
\pgfpathcurveto{\pgfqpoint{1.378040in}{1.531250in}}{\pgfqpoint{1.380235in}{1.536550in}}{\pgfqpoint{1.380235in}{1.542075in}}%
\pgfpathcurveto{\pgfqpoint{1.380235in}{1.547600in}}{\pgfqpoint{1.378040in}{1.552899in}}{\pgfqpoint{1.374133in}{1.556806in}}%
\pgfpathcurveto{\pgfqpoint{1.370226in}{1.560713in}}{\pgfqpoint{1.364926in}{1.562908in}}{\pgfqpoint{1.359401in}{1.562908in}}%
\pgfpathcurveto{\pgfqpoint{1.353876in}{1.562908in}}{\pgfqpoint{1.348577in}{1.560713in}}{\pgfqpoint{1.344670in}{1.556806in}}%
\pgfpathcurveto{\pgfqpoint{1.340763in}{1.552899in}}{\pgfqpoint{1.338568in}{1.547600in}}{\pgfqpoint{1.338568in}{1.542075in}}%
\pgfpathcurveto{\pgfqpoint{1.338568in}{1.536550in}}{\pgfqpoint{1.340763in}{1.531250in}}{\pgfqpoint{1.344670in}{1.527343in}}%
\pgfpathcurveto{\pgfqpoint{1.348577in}{1.523436in}}{\pgfqpoint{1.353876in}{1.521241in}}{\pgfqpoint{1.359401in}{1.521241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397826in}{1.515098in}}%
\pgfpathcurveto{\pgfqpoint{1.403351in}{1.515098in}}{\pgfqpoint{1.408650in}{1.517293in}}{\pgfqpoint{1.412557in}{1.521200in}}%
\pgfpathcurveto{\pgfqpoint{1.416464in}{1.525107in}}{\pgfqpoint{1.418659in}{1.530406in}}{\pgfqpoint{1.418659in}{1.535931in}}%
\pgfpathcurveto{\pgfqpoint{1.418659in}{1.541456in}}{\pgfqpoint{1.416464in}{1.546756in}}{\pgfqpoint{1.412557in}{1.550663in}}%
\pgfpathcurveto{\pgfqpoint{1.408650in}{1.554570in}}{\pgfqpoint{1.403351in}{1.556765in}}{\pgfqpoint{1.397826in}{1.556765in}}%
\pgfpathcurveto{\pgfqpoint{1.392301in}{1.556765in}}{\pgfqpoint{1.387001in}{1.554570in}}{\pgfqpoint{1.383095in}{1.550663in}}%
\pgfpathcurveto{\pgfqpoint{1.379188in}{1.546756in}}{\pgfqpoint{1.376993in}{1.541456in}}{\pgfqpoint{1.376993in}{1.535931in}}%
\pgfpathcurveto{\pgfqpoint{1.376993in}{1.530406in}}{\pgfqpoint{1.379188in}{1.525107in}}{\pgfqpoint{1.383095in}{1.521200in}}%
\pgfpathcurveto{\pgfqpoint{1.387001in}{1.517293in}}{\pgfqpoint{1.392301in}{1.515098in}}{\pgfqpoint{1.397826in}{1.515098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403876in}{1.505635in}}%
\pgfpathcurveto{\pgfqpoint{1.409401in}{1.505635in}}{\pgfqpoint{1.414701in}{1.507830in}}{\pgfqpoint{1.418607in}{1.511737in}}%
\pgfpathcurveto{\pgfqpoint{1.422514in}{1.515644in}}{\pgfqpoint{1.424709in}{1.520944in}}{\pgfqpoint{1.424709in}{1.526469in}}%
\pgfpathcurveto{\pgfqpoint{1.424709in}{1.531994in}}{\pgfqpoint{1.422514in}{1.537293in}}{\pgfqpoint{1.418607in}{1.541200in}}%
\pgfpathcurveto{\pgfqpoint{1.414701in}{1.545107in}}{\pgfqpoint{1.409401in}{1.547302in}}{\pgfqpoint{1.403876in}{1.547302in}}%
\pgfpathcurveto{\pgfqpoint{1.398351in}{1.547302in}}{\pgfqpoint{1.393051in}{1.545107in}}{\pgfqpoint{1.389145in}{1.541200in}}%
\pgfpathcurveto{\pgfqpoint{1.385238in}{1.537293in}}{\pgfqpoint{1.383043in}{1.531994in}}{\pgfqpoint{1.383043in}{1.526469in}}%
\pgfpathcurveto{\pgfqpoint{1.383043in}{1.520944in}}{\pgfqpoint{1.385238in}{1.515644in}}{\pgfqpoint{1.389145in}{1.511737in}}%
\pgfpathcurveto{\pgfqpoint{1.393051in}{1.507830in}}{\pgfqpoint{1.398351in}{1.505635in}}{\pgfqpoint{1.403876in}{1.505635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457710in}{1.510547in}}%
\pgfpathcurveto{\pgfqpoint{1.463236in}{1.510547in}}{\pgfqpoint{1.468535in}{1.512742in}}{\pgfqpoint{1.472442in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{1.476349in}{1.520556in}}{\pgfqpoint{1.478544in}{1.525855in}}{\pgfqpoint{1.478544in}{1.531380in}}%
\pgfpathcurveto{\pgfqpoint{1.478544in}{1.536905in}}{\pgfqpoint{1.476349in}{1.542205in}}{\pgfqpoint{1.472442in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{1.468535in}{1.550018in}}{\pgfqpoint{1.463236in}{1.552214in}}{\pgfqpoint{1.457710in}{1.552214in}}%
\pgfpathcurveto{\pgfqpoint{1.452185in}{1.552214in}}{\pgfqpoint{1.446886in}{1.550018in}}{\pgfqpoint{1.442979in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{1.439072in}{1.542205in}}{\pgfqpoint{1.436877in}{1.536905in}}{\pgfqpoint{1.436877in}{1.531380in}}%
\pgfpathcurveto{\pgfqpoint{1.436877in}{1.525855in}}{\pgfqpoint{1.439072in}{1.520556in}}{\pgfqpoint{1.442979in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{1.446886in}{1.512742in}}{\pgfqpoint{1.452185in}{1.510547in}}{\pgfqpoint{1.457710in}{1.510547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355715in}{1.516513in}}%
\pgfpathcurveto{\pgfqpoint{1.361240in}{1.516513in}}{\pgfqpoint{1.366539in}{1.518708in}}{\pgfqpoint{1.370446in}{1.522615in}}%
\pgfpathcurveto{\pgfqpoint{1.374353in}{1.526522in}}{\pgfqpoint{1.376548in}{1.531821in}}{\pgfqpoint{1.376548in}{1.537346in}}%
\pgfpathcurveto{\pgfqpoint{1.376548in}{1.542872in}}{\pgfqpoint{1.374353in}{1.548171in}}{\pgfqpoint{1.370446in}{1.552078in}}%
\pgfpathcurveto{\pgfqpoint{1.366539in}{1.555985in}}{\pgfqpoint{1.361240in}{1.558180in}}{\pgfqpoint{1.355715in}{1.558180in}}%
\pgfpathcurveto{\pgfqpoint{1.350190in}{1.558180in}}{\pgfqpoint{1.344890in}{1.555985in}}{\pgfqpoint{1.340983in}{1.552078in}}%
\pgfpathcurveto{\pgfqpoint{1.337077in}{1.548171in}}{\pgfqpoint{1.334881in}{1.542872in}}{\pgfqpoint{1.334881in}{1.537346in}}%
\pgfpathcurveto{\pgfqpoint{1.334881in}{1.531821in}}{\pgfqpoint{1.337077in}{1.526522in}}{\pgfqpoint{1.340983in}{1.522615in}}%
\pgfpathcurveto{\pgfqpoint{1.344890in}{1.518708in}}{\pgfqpoint{1.350190in}{1.516513in}}{\pgfqpoint{1.355715in}{1.516513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330328in}{1.512566in}}%
\pgfpathcurveto{\pgfqpoint{1.335853in}{1.512566in}}{\pgfqpoint{1.341153in}{1.514761in}}{\pgfqpoint{1.345060in}{1.518667in}}%
\pgfpathcurveto{\pgfqpoint{1.348967in}{1.522574in}}{\pgfqpoint{1.351162in}{1.527874in}}{\pgfqpoint{1.351162in}{1.533399in}}%
\pgfpathcurveto{\pgfqpoint{1.351162in}{1.538924in}}{\pgfqpoint{1.348967in}{1.544223in}}{\pgfqpoint{1.345060in}{1.548130in}}%
\pgfpathcurveto{\pgfqpoint{1.341153in}{1.552037in}}{\pgfqpoint{1.335853in}{1.554232in}}{\pgfqpoint{1.330328in}{1.554232in}}%
\pgfpathcurveto{\pgfqpoint{1.324803in}{1.554232in}}{\pgfqpoint{1.319504in}{1.552037in}}{\pgfqpoint{1.315597in}{1.548130in}}%
\pgfpathcurveto{\pgfqpoint{1.311690in}{1.544223in}}{\pgfqpoint{1.309495in}{1.538924in}}{\pgfqpoint{1.309495in}{1.533399in}}%
\pgfpathcurveto{\pgfqpoint{1.309495in}{1.527874in}}{\pgfqpoint{1.311690in}{1.522574in}}{\pgfqpoint{1.315597in}{1.518667in}}%
\pgfpathcurveto{\pgfqpoint{1.319504in}{1.514761in}}{\pgfqpoint{1.324803in}{1.512566in}}{\pgfqpoint{1.330328in}{1.512566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380610in}{1.516633in}}%
\pgfpathcurveto{\pgfqpoint{1.386135in}{1.516633in}}{\pgfqpoint{1.391434in}{1.518828in}}{\pgfqpoint{1.395341in}{1.522735in}}%
\pgfpathcurveto{\pgfqpoint{1.399248in}{1.526642in}}{\pgfqpoint{1.401443in}{1.531941in}}{\pgfqpoint{1.401443in}{1.537466in}}%
\pgfpathcurveto{\pgfqpoint{1.401443in}{1.542991in}}{\pgfqpoint{1.399248in}{1.548291in}}{\pgfqpoint{1.395341in}{1.552198in}}%
\pgfpathcurveto{\pgfqpoint{1.391434in}{1.556105in}}{\pgfqpoint{1.386135in}{1.558300in}}{\pgfqpoint{1.380610in}{1.558300in}}%
\pgfpathcurveto{\pgfqpoint{1.375085in}{1.558300in}}{\pgfqpoint{1.369785in}{1.556105in}}{\pgfqpoint{1.365878in}{1.552198in}}%
\pgfpathcurveto{\pgfqpoint{1.361972in}{1.548291in}}{\pgfqpoint{1.359776in}{1.542991in}}{\pgfqpoint{1.359776in}{1.537466in}}%
\pgfpathcurveto{\pgfqpoint{1.359776in}{1.531941in}}{\pgfqpoint{1.361972in}{1.526642in}}{\pgfqpoint{1.365878in}{1.522735in}}%
\pgfpathcurveto{\pgfqpoint{1.369785in}{1.518828in}}{\pgfqpoint{1.375085in}{1.516633in}}{\pgfqpoint{1.380610in}{1.516633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317795in}{1.516800in}}%
\pgfpathcurveto{\pgfqpoint{1.323321in}{1.516800in}}{\pgfqpoint{1.328620in}{1.518995in}}{\pgfqpoint{1.332527in}{1.522902in}}%
\pgfpathcurveto{\pgfqpoint{1.336434in}{1.526808in}}{\pgfqpoint{1.338629in}{1.532108in}}{\pgfqpoint{1.338629in}{1.537633in}}%
\pgfpathcurveto{\pgfqpoint{1.338629in}{1.543158in}}{\pgfqpoint{1.336434in}{1.548457in}}{\pgfqpoint{1.332527in}{1.552364in}}%
\pgfpathcurveto{\pgfqpoint{1.328620in}{1.556271in}}{\pgfqpoint{1.323321in}{1.558466in}}{\pgfqpoint{1.317795in}{1.558466in}}%
\pgfpathcurveto{\pgfqpoint{1.312270in}{1.558466in}}{\pgfqpoint{1.306971in}{1.556271in}}{\pgfqpoint{1.303064in}{1.552364in}}%
\pgfpathcurveto{\pgfqpoint{1.299157in}{1.548457in}}{\pgfqpoint{1.296962in}{1.543158in}}{\pgfqpoint{1.296962in}{1.537633in}}%
\pgfpathcurveto{\pgfqpoint{1.296962in}{1.532108in}}{\pgfqpoint{1.299157in}{1.526808in}}{\pgfqpoint{1.303064in}{1.522902in}}%
\pgfpathcurveto{\pgfqpoint{1.306971in}{1.518995in}}{\pgfqpoint{1.312270in}{1.516800in}}{\pgfqpoint{1.317795in}{1.516800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377238in}{1.509622in}}%
\pgfpathcurveto{\pgfqpoint{1.382763in}{1.509622in}}{\pgfqpoint{1.388063in}{1.511817in}}{\pgfqpoint{1.391970in}{1.515724in}}%
\pgfpathcurveto{\pgfqpoint{1.395876in}{1.519631in}}{\pgfqpoint{1.398072in}{1.524930in}}{\pgfqpoint{1.398072in}{1.530455in}}%
\pgfpathcurveto{\pgfqpoint{1.398072in}{1.535980in}}{\pgfqpoint{1.395876in}{1.541280in}}{\pgfqpoint{1.391970in}{1.545187in}}%
\pgfpathcurveto{\pgfqpoint{1.388063in}{1.549094in}}{\pgfqpoint{1.382763in}{1.551289in}}{\pgfqpoint{1.377238in}{1.551289in}}%
\pgfpathcurveto{\pgfqpoint{1.371713in}{1.551289in}}{\pgfqpoint{1.366414in}{1.549094in}}{\pgfqpoint{1.362507in}{1.545187in}}%
\pgfpathcurveto{\pgfqpoint{1.358600in}{1.541280in}}{\pgfqpoint{1.356405in}{1.535980in}}{\pgfqpoint{1.356405in}{1.530455in}}%
\pgfpathcurveto{\pgfqpoint{1.356405in}{1.524930in}}{\pgfqpoint{1.358600in}{1.519631in}}{\pgfqpoint{1.362507in}{1.515724in}}%
\pgfpathcurveto{\pgfqpoint{1.366414in}{1.511817in}}{\pgfqpoint{1.371713in}{1.509622in}}{\pgfqpoint{1.377238in}{1.509622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306472in}{1.515062in}}%
\pgfpathcurveto{\pgfqpoint{1.311997in}{1.515062in}}{\pgfqpoint{1.317296in}{1.517257in}}{\pgfqpoint{1.321203in}{1.521164in}}%
\pgfpathcurveto{\pgfqpoint{1.325110in}{1.525071in}}{\pgfqpoint{1.327305in}{1.530370in}}{\pgfqpoint{1.327305in}{1.535895in}}%
\pgfpathcurveto{\pgfqpoint{1.327305in}{1.541420in}}{\pgfqpoint{1.325110in}{1.546720in}}{\pgfqpoint{1.321203in}{1.550626in}}%
\pgfpathcurveto{\pgfqpoint{1.317296in}{1.554533in}}{\pgfqpoint{1.311997in}{1.556728in}}{\pgfqpoint{1.306472in}{1.556728in}}%
\pgfpathcurveto{\pgfqpoint{1.300947in}{1.556728in}}{\pgfqpoint{1.295647in}{1.554533in}}{\pgfqpoint{1.291740in}{1.550626in}}%
\pgfpathcurveto{\pgfqpoint{1.287833in}{1.546720in}}{\pgfqpoint{1.285638in}{1.541420in}}{\pgfqpoint{1.285638in}{1.535895in}}%
\pgfpathcurveto{\pgfqpoint{1.285638in}{1.530370in}}{\pgfqpoint{1.287833in}{1.525071in}}{\pgfqpoint{1.291740in}{1.521164in}}%
\pgfpathcurveto{\pgfqpoint{1.295647in}{1.517257in}}{\pgfqpoint{1.300947in}{1.515062in}}{\pgfqpoint{1.306472in}{1.515062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381910in}{1.518253in}}%
\pgfpathcurveto{\pgfqpoint{1.387435in}{1.518253in}}{\pgfqpoint{1.392735in}{1.520449in}}{\pgfqpoint{1.396642in}{1.524355in}}%
\pgfpathcurveto{\pgfqpoint{1.400548in}{1.528262in}}{\pgfqpoint{1.402743in}{1.533562in}}{\pgfqpoint{1.402743in}{1.539087in}}%
\pgfpathcurveto{\pgfqpoint{1.402743in}{1.544612in}}{\pgfqpoint{1.400548in}{1.549911in}}{\pgfqpoint{1.396642in}{1.553818in}}%
\pgfpathcurveto{\pgfqpoint{1.392735in}{1.557725in}}{\pgfqpoint{1.387435in}{1.559920in}}{\pgfqpoint{1.381910in}{1.559920in}}%
\pgfpathcurveto{\pgfqpoint{1.376385in}{1.559920in}}{\pgfqpoint{1.371086in}{1.557725in}}{\pgfqpoint{1.367179in}{1.553818in}}%
\pgfpathcurveto{\pgfqpoint{1.363272in}{1.549911in}}{\pgfqpoint{1.361077in}{1.544612in}}{\pgfqpoint{1.361077in}{1.539087in}}%
\pgfpathcurveto{\pgfqpoint{1.361077in}{1.533562in}}{\pgfqpoint{1.363272in}{1.528262in}}{\pgfqpoint{1.367179in}{1.524355in}}%
\pgfpathcurveto{\pgfqpoint{1.371086in}{1.520449in}}{\pgfqpoint{1.376385in}{1.518253in}}{\pgfqpoint{1.381910in}{1.518253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331895in}{1.520193in}}%
\pgfpathcurveto{\pgfqpoint{1.337420in}{1.520193in}}{\pgfqpoint{1.342719in}{1.522388in}}{\pgfqpoint{1.346626in}{1.526295in}}%
\pgfpathcurveto{\pgfqpoint{1.350533in}{1.530202in}}{\pgfqpoint{1.352728in}{1.535501in}}{\pgfqpoint{1.352728in}{1.541026in}}%
\pgfpathcurveto{\pgfqpoint{1.352728in}{1.546551in}}{\pgfqpoint{1.350533in}{1.551851in}}{\pgfqpoint{1.346626in}{1.555758in}}%
\pgfpathcurveto{\pgfqpoint{1.342719in}{1.559664in}}{\pgfqpoint{1.337420in}{1.561860in}}{\pgfqpoint{1.331895in}{1.561860in}}%
\pgfpathcurveto{\pgfqpoint{1.326370in}{1.561860in}}{\pgfqpoint{1.321070in}{1.559664in}}{\pgfqpoint{1.317163in}{1.555758in}}%
\pgfpathcurveto{\pgfqpoint{1.313257in}{1.551851in}}{\pgfqpoint{1.311061in}{1.546551in}}{\pgfqpoint{1.311061in}{1.541026in}}%
\pgfpathcurveto{\pgfqpoint{1.311061in}{1.535501in}}{\pgfqpoint{1.313257in}{1.530202in}}{\pgfqpoint{1.317163in}{1.526295in}}%
\pgfpathcurveto{\pgfqpoint{1.321070in}{1.522388in}}{\pgfqpoint{1.326370in}{1.520193in}}{\pgfqpoint{1.331895in}{1.520193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419952in}{1.510760in}}%
\pgfpathcurveto{\pgfqpoint{1.425477in}{1.510760in}}{\pgfqpoint{1.430777in}{1.512955in}}{\pgfqpoint{1.434684in}{1.516862in}}%
\pgfpathcurveto{\pgfqpoint{1.438590in}{1.520769in}}{\pgfqpoint{1.440786in}{1.526068in}}{\pgfqpoint{1.440786in}{1.531593in}}%
\pgfpathcurveto{\pgfqpoint{1.440786in}{1.537118in}}{\pgfqpoint{1.438590in}{1.542418in}}{\pgfqpoint{1.434684in}{1.546325in}}%
\pgfpathcurveto{\pgfqpoint{1.430777in}{1.550231in}}{\pgfqpoint{1.425477in}{1.552427in}}{\pgfqpoint{1.419952in}{1.552427in}}%
\pgfpathcurveto{\pgfqpoint{1.414427in}{1.552427in}}{\pgfqpoint{1.409128in}{1.550231in}}{\pgfqpoint{1.405221in}{1.546325in}}%
\pgfpathcurveto{\pgfqpoint{1.401314in}{1.542418in}}{\pgfqpoint{1.399119in}{1.537118in}}{\pgfqpoint{1.399119in}{1.531593in}}%
\pgfpathcurveto{\pgfqpoint{1.399119in}{1.526068in}}{\pgfqpoint{1.401314in}{1.520769in}}{\pgfqpoint{1.405221in}{1.516862in}}%
\pgfpathcurveto{\pgfqpoint{1.409128in}{1.512955in}}{\pgfqpoint{1.414427in}{1.510760in}}{\pgfqpoint{1.419952in}{1.510760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343342in}{1.510681in}}%
\pgfpathcurveto{\pgfqpoint{1.348867in}{1.510681in}}{\pgfqpoint{1.354167in}{1.512876in}}{\pgfqpoint{1.358074in}{1.516783in}}%
\pgfpathcurveto{\pgfqpoint{1.361980in}{1.520690in}}{\pgfqpoint{1.364176in}{1.525989in}}{\pgfqpoint{1.364176in}{1.531514in}}%
\pgfpathcurveto{\pgfqpoint{1.364176in}{1.537039in}}{\pgfqpoint{1.361980in}{1.542339in}}{\pgfqpoint{1.358074in}{1.546246in}}%
\pgfpathcurveto{\pgfqpoint{1.354167in}{1.550152in}}{\pgfqpoint{1.348867in}{1.552348in}}{\pgfqpoint{1.343342in}{1.552348in}}%
\pgfpathcurveto{\pgfqpoint{1.337817in}{1.552348in}}{\pgfqpoint{1.332518in}{1.550152in}}{\pgfqpoint{1.328611in}{1.546246in}}%
\pgfpathcurveto{\pgfqpoint{1.324704in}{1.542339in}}{\pgfqpoint{1.322509in}{1.537039in}}{\pgfqpoint{1.322509in}{1.531514in}}%
\pgfpathcurveto{\pgfqpoint{1.322509in}{1.525989in}}{\pgfqpoint{1.324704in}{1.520690in}}{\pgfqpoint{1.328611in}{1.516783in}}%
\pgfpathcurveto{\pgfqpoint{1.332518in}{1.512876in}}{\pgfqpoint{1.337817in}{1.510681in}}{\pgfqpoint{1.343342in}{1.510681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320195in}{1.510556in}}%
\pgfpathcurveto{\pgfqpoint{1.325720in}{1.510556in}}{\pgfqpoint{1.331020in}{1.512751in}}{\pgfqpoint{1.334926in}{1.516658in}}%
\pgfpathcurveto{\pgfqpoint{1.338833in}{1.520565in}}{\pgfqpoint{1.341028in}{1.525864in}}{\pgfqpoint{1.341028in}{1.531389in}}%
\pgfpathcurveto{\pgfqpoint{1.341028in}{1.536914in}}{\pgfqpoint{1.338833in}{1.542214in}}{\pgfqpoint{1.334926in}{1.546121in}}%
\pgfpathcurveto{\pgfqpoint{1.331020in}{1.550028in}}{\pgfqpoint{1.325720in}{1.552223in}}{\pgfqpoint{1.320195in}{1.552223in}}%
\pgfpathcurveto{\pgfqpoint{1.314670in}{1.552223in}}{\pgfqpoint{1.309370in}{1.550028in}}{\pgfqpoint{1.305464in}{1.546121in}}%
\pgfpathcurveto{\pgfqpoint{1.301557in}{1.542214in}}{\pgfqpoint{1.299362in}{1.536914in}}{\pgfqpoint{1.299362in}{1.531389in}}%
\pgfpathcurveto{\pgfqpoint{1.299362in}{1.525864in}}{\pgfqpoint{1.301557in}{1.520565in}}{\pgfqpoint{1.305464in}{1.516658in}}%
\pgfpathcurveto{\pgfqpoint{1.309370in}{1.512751in}}{\pgfqpoint{1.314670in}{1.510556in}}{\pgfqpoint{1.320195in}{1.510556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278114in}{1.520625in}}%
\pgfpathcurveto{\pgfqpoint{1.283639in}{1.520625in}}{\pgfqpoint{1.288939in}{1.522820in}}{\pgfqpoint{1.292845in}{1.526727in}}%
\pgfpathcurveto{\pgfqpoint{1.296752in}{1.530634in}}{\pgfqpoint{1.298947in}{1.535934in}}{\pgfqpoint{1.298947in}{1.541459in}}%
\pgfpathcurveto{\pgfqpoint{1.298947in}{1.546984in}}{\pgfqpoint{1.296752in}{1.552283in}}{\pgfqpoint{1.292845in}{1.556190in}}%
\pgfpathcurveto{\pgfqpoint{1.288939in}{1.560097in}}{\pgfqpoint{1.283639in}{1.562292in}}{\pgfqpoint{1.278114in}{1.562292in}}%
\pgfpathcurveto{\pgfqpoint{1.272589in}{1.562292in}}{\pgfqpoint{1.267289in}{1.560097in}}{\pgfqpoint{1.263383in}{1.556190in}}%
\pgfpathcurveto{\pgfqpoint{1.259476in}{1.552283in}}{\pgfqpoint{1.257281in}{1.546984in}}{\pgfqpoint{1.257281in}{1.541459in}}%
\pgfpathcurveto{\pgfqpoint{1.257281in}{1.535934in}}{\pgfqpoint{1.259476in}{1.530634in}}{\pgfqpoint{1.263383in}{1.526727in}}%
\pgfpathcurveto{\pgfqpoint{1.267289in}{1.522820in}}{\pgfqpoint{1.272589in}{1.520625in}}{\pgfqpoint{1.278114in}{1.520625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336578in}{1.510817in}}%
\pgfpathcurveto{\pgfqpoint{1.342103in}{1.510817in}}{\pgfqpoint{1.347403in}{1.513013in}}{\pgfqpoint{1.351310in}{1.516919in}}%
\pgfpathcurveto{\pgfqpoint{1.355217in}{1.520826in}}{\pgfqpoint{1.357412in}{1.526126in}}{\pgfqpoint{1.357412in}{1.531651in}}%
\pgfpathcurveto{\pgfqpoint{1.357412in}{1.537176in}}{\pgfqpoint{1.355217in}{1.542475in}}{\pgfqpoint{1.351310in}{1.546382in}}%
\pgfpathcurveto{\pgfqpoint{1.347403in}{1.550289in}}{\pgfqpoint{1.342103in}{1.552484in}}{\pgfqpoint{1.336578in}{1.552484in}}%
\pgfpathcurveto{\pgfqpoint{1.331053in}{1.552484in}}{\pgfqpoint{1.325754in}{1.550289in}}{\pgfqpoint{1.321847in}{1.546382in}}%
\pgfpathcurveto{\pgfqpoint{1.317940in}{1.542475in}}{\pgfqpoint{1.315745in}{1.537176in}}{\pgfqpoint{1.315745in}{1.531651in}}%
\pgfpathcurveto{\pgfqpoint{1.315745in}{1.526126in}}{\pgfqpoint{1.317940in}{1.520826in}}{\pgfqpoint{1.321847in}{1.516919in}}%
\pgfpathcurveto{\pgfqpoint{1.325754in}{1.513013in}}{\pgfqpoint{1.331053in}{1.510817in}}{\pgfqpoint{1.336578in}{1.510817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251807in}{1.514092in}}%
\pgfpathcurveto{\pgfqpoint{1.257332in}{1.514092in}}{\pgfqpoint{1.262632in}{1.516287in}}{\pgfqpoint{1.266539in}{1.520194in}}%
\pgfpathcurveto{\pgfqpoint{1.270445in}{1.524100in}}{\pgfqpoint{1.272641in}{1.529400in}}{\pgfqpoint{1.272641in}{1.534925in}}%
\pgfpathcurveto{\pgfqpoint{1.272641in}{1.540450in}}{\pgfqpoint{1.270445in}{1.545750in}}{\pgfqpoint{1.266539in}{1.549656in}}%
\pgfpathcurveto{\pgfqpoint{1.262632in}{1.553563in}}{\pgfqpoint{1.257332in}{1.555758in}}{\pgfqpoint{1.251807in}{1.555758in}}%
\pgfpathcurveto{\pgfqpoint{1.246282in}{1.555758in}}{\pgfqpoint{1.240983in}{1.553563in}}{\pgfqpoint{1.237076in}{1.549656in}}%
\pgfpathcurveto{\pgfqpoint{1.233169in}{1.545750in}}{\pgfqpoint{1.230974in}{1.540450in}}{\pgfqpoint{1.230974in}{1.534925in}}%
\pgfpathcurveto{\pgfqpoint{1.230974in}{1.529400in}}{\pgfqpoint{1.233169in}{1.524100in}}{\pgfqpoint{1.237076in}{1.520194in}}%
\pgfpathcurveto{\pgfqpoint{1.240983in}{1.516287in}}{\pgfqpoint{1.246282in}{1.514092in}}{\pgfqpoint{1.251807in}{1.514092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236543in}{1.517425in}}%
\pgfpathcurveto{\pgfqpoint{1.242069in}{1.517425in}}{\pgfqpoint{1.247368in}{1.519620in}}{\pgfqpoint{1.251275in}{1.523526in}}%
\pgfpathcurveto{\pgfqpoint{1.255182in}{1.527433in}}{\pgfqpoint{1.257377in}{1.532733in}}{\pgfqpoint{1.257377in}{1.538258in}}%
\pgfpathcurveto{\pgfqpoint{1.257377in}{1.543783in}}{\pgfqpoint{1.255182in}{1.549082in}}{\pgfqpoint{1.251275in}{1.552989in}}%
\pgfpathcurveto{\pgfqpoint{1.247368in}{1.556896in}}{\pgfqpoint{1.242069in}{1.559091in}}{\pgfqpoint{1.236543in}{1.559091in}}%
\pgfpathcurveto{\pgfqpoint{1.231018in}{1.559091in}}{\pgfqpoint{1.225719in}{1.556896in}}{\pgfqpoint{1.221812in}{1.552989in}}%
\pgfpathcurveto{\pgfqpoint{1.217905in}{1.549082in}}{\pgfqpoint{1.215710in}{1.543783in}}{\pgfqpoint{1.215710in}{1.538258in}}%
\pgfpathcurveto{\pgfqpoint{1.215710in}{1.532733in}}{\pgfqpoint{1.217905in}{1.527433in}}{\pgfqpoint{1.221812in}{1.523526in}}%
\pgfpathcurveto{\pgfqpoint{1.225719in}{1.519620in}}{\pgfqpoint{1.231018in}{1.517425in}}{\pgfqpoint{1.236543in}{1.517425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322072in}{1.518323in}}%
\pgfpathcurveto{\pgfqpoint{1.327597in}{1.518323in}}{\pgfqpoint{1.332897in}{1.520518in}}{\pgfqpoint{1.336803in}{1.524425in}}%
\pgfpathcurveto{\pgfqpoint{1.340710in}{1.528332in}}{\pgfqpoint{1.342905in}{1.533631in}}{\pgfqpoint{1.342905in}{1.539156in}}%
\pgfpathcurveto{\pgfqpoint{1.342905in}{1.544681in}}{\pgfqpoint{1.340710in}{1.549981in}}{\pgfqpoint{1.336803in}{1.553887in}}%
\pgfpathcurveto{\pgfqpoint{1.332897in}{1.557794in}}{\pgfqpoint{1.327597in}{1.559989in}}{\pgfqpoint{1.322072in}{1.559989in}}%
\pgfpathcurveto{\pgfqpoint{1.316547in}{1.559989in}}{\pgfqpoint{1.311247in}{1.557794in}}{\pgfqpoint{1.307341in}{1.553887in}}%
\pgfpathcurveto{\pgfqpoint{1.303434in}{1.549981in}}{\pgfqpoint{1.301239in}{1.544681in}}{\pgfqpoint{1.301239in}{1.539156in}}%
\pgfpathcurveto{\pgfqpoint{1.301239in}{1.533631in}}{\pgfqpoint{1.303434in}{1.528332in}}{\pgfqpoint{1.307341in}{1.524425in}}%
\pgfpathcurveto{\pgfqpoint{1.311247in}{1.520518in}}{\pgfqpoint{1.316547in}{1.518323in}}{\pgfqpoint{1.322072in}{1.518323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301050in}{1.508748in}}%
\pgfpathcurveto{\pgfqpoint{1.306575in}{1.508748in}}{\pgfqpoint{1.311875in}{1.510944in}}{\pgfqpoint{1.315781in}{1.514850in}}%
\pgfpathcurveto{\pgfqpoint{1.319688in}{1.518757in}}{\pgfqpoint{1.321883in}{1.524057in}}{\pgfqpoint{1.321883in}{1.529582in}}%
\pgfpathcurveto{\pgfqpoint{1.321883in}{1.535107in}}{\pgfqpoint{1.319688in}{1.540406in}}{\pgfqpoint{1.315781in}{1.544313in}}%
\pgfpathcurveto{\pgfqpoint{1.311875in}{1.548220in}}{\pgfqpoint{1.306575in}{1.550415in}}{\pgfqpoint{1.301050in}{1.550415in}}%
\pgfpathcurveto{\pgfqpoint{1.295525in}{1.550415in}}{\pgfqpoint{1.290225in}{1.548220in}}{\pgfqpoint{1.286319in}{1.544313in}}%
\pgfpathcurveto{\pgfqpoint{1.282412in}{1.540406in}}{\pgfqpoint{1.280217in}{1.535107in}}{\pgfqpoint{1.280217in}{1.529582in}}%
\pgfpathcurveto{\pgfqpoint{1.280217in}{1.524057in}}{\pgfqpoint{1.282412in}{1.518757in}}{\pgfqpoint{1.286319in}{1.514850in}}%
\pgfpathcurveto{\pgfqpoint{1.290225in}{1.510944in}}{\pgfqpoint{1.295525in}{1.508748in}}{\pgfqpoint{1.301050in}{1.508748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372638in}{1.513905in}}%
\pgfpathcurveto{\pgfqpoint{1.378163in}{1.513905in}}{\pgfqpoint{1.383463in}{1.516100in}}{\pgfqpoint{1.387369in}{1.520007in}}%
\pgfpathcurveto{\pgfqpoint{1.391276in}{1.523914in}}{\pgfqpoint{1.393471in}{1.529213in}}{\pgfqpoint{1.393471in}{1.534738in}}%
\pgfpathcurveto{\pgfqpoint{1.393471in}{1.540263in}}{\pgfqpoint{1.391276in}{1.545563in}}{\pgfqpoint{1.387369in}{1.549470in}}%
\pgfpathcurveto{\pgfqpoint{1.383463in}{1.553376in}}{\pgfqpoint{1.378163in}{1.555572in}}{\pgfqpoint{1.372638in}{1.555572in}}%
\pgfpathcurveto{\pgfqpoint{1.367113in}{1.555572in}}{\pgfqpoint{1.361813in}{1.553376in}}{\pgfqpoint{1.357907in}{1.549470in}}%
\pgfpathcurveto{\pgfqpoint{1.354000in}{1.545563in}}{\pgfqpoint{1.351805in}{1.540263in}}{\pgfqpoint{1.351805in}{1.534738in}}%
\pgfpathcurveto{\pgfqpoint{1.351805in}{1.529213in}}{\pgfqpoint{1.354000in}{1.523914in}}{\pgfqpoint{1.357907in}{1.520007in}}%
\pgfpathcurveto{\pgfqpoint{1.361813in}{1.516100in}}{\pgfqpoint{1.367113in}{1.513905in}}{\pgfqpoint{1.372638in}{1.513905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387359in}{1.514636in}}%
\pgfpathcurveto{\pgfqpoint{1.392884in}{1.514636in}}{\pgfqpoint{1.398183in}{1.516831in}}{\pgfqpoint{1.402090in}{1.520738in}}%
\pgfpathcurveto{\pgfqpoint{1.405997in}{1.524645in}}{\pgfqpoint{1.408192in}{1.529945in}}{\pgfqpoint{1.408192in}{1.535470in}}%
\pgfpathcurveto{\pgfqpoint{1.408192in}{1.540995in}}{\pgfqpoint{1.405997in}{1.546294in}}{\pgfqpoint{1.402090in}{1.550201in}}%
\pgfpathcurveto{\pgfqpoint{1.398183in}{1.554108in}}{\pgfqpoint{1.392884in}{1.556303in}}{\pgfqpoint{1.387359in}{1.556303in}}%
\pgfpathcurveto{\pgfqpoint{1.381833in}{1.556303in}}{\pgfqpoint{1.376534in}{1.554108in}}{\pgfqpoint{1.372627in}{1.550201in}}%
\pgfpathcurveto{\pgfqpoint{1.368720in}{1.546294in}}{\pgfqpoint{1.366525in}{1.540995in}}{\pgfqpoint{1.366525in}{1.535470in}}%
\pgfpathcurveto{\pgfqpoint{1.366525in}{1.529945in}}{\pgfqpoint{1.368720in}{1.524645in}}{\pgfqpoint{1.372627in}{1.520738in}}%
\pgfpathcurveto{\pgfqpoint{1.376534in}{1.516831in}}{\pgfqpoint{1.381833in}{1.514636in}}{\pgfqpoint{1.387359in}{1.514636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352915in}{1.519250in}}%
\pgfpathcurveto{\pgfqpoint{1.358440in}{1.519250in}}{\pgfqpoint{1.363740in}{1.521445in}}{\pgfqpoint{1.367647in}{1.525352in}}%
\pgfpathcurveto{\pgfqpoint{1.371553in}{1.529259in}}{\pgfqpoint{1.373749in}{1.534558in}}{\pgfqpoint{1.373749in}{1.540083in}}%
\pgfpathcurveto{\pgfqpoint{1.373749in}{1.545608in}}{\pgfqpoint{1.371553in}{1.550908in}}{\pgfqpoint{1.367647in}{1.554815in}}%
\pgfpathcurveto{\pgfqpoint{1.363740in}{1.558721in}}{\pgfqpoint{1.358440in}{1.560916in}}{\pgfqpoint{1.352915in}{1.560916in}}%
\pgfpathcurveto{\pgfqpoint{1.347390in}{1.560916in}}{\pgfqpoint{1.342091in}{1.558721in}}{\pgfqpoint{1.338184in}{1.554815in}}%
\pgfpathcurveto{\pgfqpoint{1.334277in}{1.550908in}}{\pgfqpoint{1.332082in}{1.545608in}}{\pgfqpoint{1.332082in}{1.540083in}}%
\pgfpathcurveto{\pgfqpoint{1.332082in}{1.534558in}}{\pgfqpoint{1.334277in}{1.529259in}}{\pgfqpoint{1.338184in}{1.525352in}}%
\pgfpathcurveto{\pgfqpoint{1.342091in}{1.521445in}}{\pgfqpoint{1.347390in}{1.519250in}}{\pgfqpoint{1.352915in}{1.519250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386644in}{1.523303in}}%
\pgfpathcurveto{\pgfqpoint{1.392169in}{1.523303in}}{\pgfqpoint{1.397468in}{1.525498in}}{\pgfqpoint{1.401375in}{1.529404in}}%
\pgfpathcurveto{\pgfqpoint{1.405282in}{1.533311in}}{\pgfqpoint{1.407477in}{1.538611in}}{\pgfqpoint{1.407477in}{1.544136in}}%
\pgfpathcurveto{\pgfqpoint{1.407477in}{1.549661in}}{\pgfqpoint{1.405282in}{1.554960in}}{\pgfqpoint{1.401375in}{1.558867in}}%
\pgfpathcurveto{\pgfqpoint{1.397468in}{1.562774in}}{\pgfqpoint{1.392169in}{1.564969in}}{\pgfqpoint{1.386644in}{1.564969in}}%
\pgfpathcurveto{\pgfqpoint{1.381119in}{1.564969in}}{\pgfqpoint{1.375819in}{1.562774in}}{\pgfqpoint{1.371912in}{1.558867in}}%
\pgfpathcurveto{\pgfqpoint{1.368006in}{1.554960in}}{\pgfqpoint{1.365811in}{1.549661in}}{\pgfqpoint{1.365811in}{1.544136in}}%
\pgfpathcurveto{\pgfqpoint{1.365811in}{1.538611in}}{\pgfqpoint{1.368006in}{1.533311in}}{\pgfqpoint{1.371912in}{1.529404in}}%
\pgfpathcurveto{\pgfqpoint{1.375819in}{1.525498in}}{\pgfqpoint{1.381119in}{1.523303in}}{\pgfqpoint{1.386644in}{1.523303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401740in}{1.514686in}}%
\pgfpathcurveto{\pgfqpoint{1.407265in}{1.514686in}}{\pgfqpoint{1.412565in}{1.516882in}}{\pgfqpoint{1.416471in}{1.520788in}}%
\pgfpathcurveto{\pgfqpoint{1.420378in}{1.524695in}}{\pgfqpoint{1.422573in}{1.529995in}}{\pgfqpoint{1.422573in}{1.535520in}}%
\pgfpathcurveto{\pgfqpoint{1.422573in}{1.541045in}}{\pgfqpoint{1.420378in}{1.546344in}}{\pgfqpoint{1.416471in}{1.550251in}}%
\pgfpathcurveto{\pgfqpoint{1.412565in}{1.554158in}}{\pgfqpoint{1.407265in}{1.556353in}}{\pgfqpoint{1.401740in}{1.556353in}}%
\pgfpathcurveto{\pgfqpoint{1.396215in}{1.556353in}}{\pgfqpoint{1.390916in}{1.554158in}}{\pgfqpoint{1.387009in}{1.550251in}}%
\pgfpathcurveto{\pgfqpoint{1.383102in}{1.546344in}}{\pgfqpoint{1.380907in}{1.541045in}}{\pgfqpoint{1.380907in}{1.535520in}}%
\pgfpathcurveto{\pgfqpoint{1.380907in}{1.529995in}}{\pgfqpoint{1.383102in}{1.524695in}}{\pgfqpoint{1.387009in}{1.520788in}}%
\pgfpathcurveto{\pgfqpoint{1.390916in}{1.516882in}}{\pgfqpoint{1.396215in}{1.514686in}}{\pgfqpoint{1.401740in}{1.514686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379856in}{1.507560in}}%
\pgfpathcurveto{\pgfqpoint{1.385381in}{1.507560in}}{\pgfqpoint{1.390681in}{1.509755in}}{\pgfqpoint{1.394587in}{1.513661in}}%
\pgfpathcurveto{\pgfqpoint{1.398494in}{1.517568in}}{\pgfqpoint{1.400689in}{1.522868in}}{\pgfqpoint{1.400689in}{1.528393in}}%
\pgfpathcurveto{\pgfqpoint{1.400689in}{1.533918in}}{\pgfqpoint{1.398494in}{1.539217in}}{\pgfqpoint{1.394587in}{1.543124in}}%
\pgfpathcurveto{\pgfqpoint{1.390681in}{1.547031in}}{\pgfqpoint{1.385381in}{1.549226in}}{\pgfqpoint{1.379856in}{1.549226in}}%
\pgfpathcurveto{\pgfqpoint{1.374331in}{1.549226in}}{\pgfqpoint{1.369032in}{1.547031in}}{\pgfqpoint{1.365125in}{1.543124in}}%
\pgfpathcurveto{\pgfqpoint{1.361218in}{1.539217in}}{\pgfqpoint{1.359023in}{1.533918in}}{\pgfqpoint{1.359023in}{1.528393in}}%
\pgfpathcurveto{\pgfqpoint{1.359023in}{1.522868in}}{\pgfqpoint{1.361218in}{1.517568in}}{\pgfqpoint{1.365125in}{1.513661in}}%
\pgfpathcurveto{\pgfqpoint{1.369032in}{1.509755in}}{\pgfqpoint{1.374331in}{1.507560in}}{\pgfqpoint{1.379856in}{1.507560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372414in}{1.502575in}}%
\pgfpathcurveto{\pgfqpoint{1.377939in}{1.502575in}}{\pgfqpoint{1.383238in}{1.504770in}}{\pgfqpoint{1.387145in}{1.508677in}}%
\pgfpathcurveto{\pgfqpoint{1.391052in}{1.512584in}}{\pgfqpoint{1.393247in}{1.517883in}}{\pgfqpoint{1.393247in}{1.523408in}}%
\pgfpathcurveto{\pgfqpoint{1.393247in}{1.528933in}}{\pgfqpoint{1.391052in}{1.534233in}}{\pgfqpoint{1.387145in}{1.538140in}}%
\pgfpathcurveto{\pgfqpoint{1.383238in}{1.542046in}}{\pgfqpoint{1.377939in}{1.544242in}}{\pgfqpoint{1.372414in}{1.544242in}}%
\pgfpathcurveto{\pgfqpoint{1.366889in}{1.544242in}}{\pgfqpoint{1.361589in}{1.542046in}}{\pgfqpoint{1.357682in}{1.538140in}}%
\pgfpathcurveto{\pgfqpoint{1.353776in}{1.534233in}}{\pgfqpoint{1.351581in}{1.528933in}}{\pgfqpoint{1.351581in}{1.523408in}}%
\pgfpathcurveto{\pgfqpoint{1.351581in}{1.517883in}}{\pgfqpoint{1.353776in}{1.512584in}}{\pgfqpoint{1.357682in}{1.508677in}}%
\pgfpathcurveto{\pgfqpoint{1.361589in}{1.504770in}}{\pgfqpoint{1.366889in}{1.502575in}}{\pgfqpoint{1.372414in}{1.502575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344878in}{1.511626in}}%
\pgfpathcurveto{\pgfqpoint{1.350403in}{1.511626in}}{\pgfqpoint{1.355702in}{1.513821in}}{\pgfqpoint{1.359609in}{1.517728in}}%
\pgfpathcurveto{\pgfqpoint{1.363516in}{1.521634in}}{\pgfqpoint{1.365711in}{1.526934in}}{\pgfqpoint{1.365711in}{1.532459in}}%
\pgfpathcurveto{\pgfqpoint{1.365711in}{1.537984in}}{\pgfqpoint{1.363516in}{1.543284in}}{\pgfqpoint{1.359609in}{1.547190in}}%
\pgfpathcurveto{\pgfqpoint{1.355702in}{1.551097in}}{\pgfqpoint{1.350403in}{1.553292in}}{\pgfqpoint{1.344878in}{1.553292in}}%
\pgfpathcurveto{\pgfqpoint{1.339353in}{1.553292in}}{\pgfqpoint{1.334053in}{1.551097in}}{\pgfqpoint{1.330146in}{1.547190in}}%
\pgfpathcurveto{\pgfqpoint{1.326240in}{1.543284in}}{\pgfqpoint{1.324044in}{1.537984in}}{\pgfqpoint{1.324044in}{1.532459in}}%
\pgfpathcurveto{\pgfqpoint{1.324044in}{1.526934in}}{\pgfqpoint{1.326240in}{1.521634in}}{\pgfqpoint{1.330146in}{1.517728in}}%
\pgfpathcurveto{\pgfqpoint{1.334053in}{1.513821in}}{\pgfqpoint{1.339353in}{1.511626in}}{\pgfqpoint{1.344878in}{1.511626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364845in}{1.510539in}}%
\pgfpathcurveto{\pgfqpoint{1.370370in}{1.510539in}}{\pgfqpoint{1.375669in}{1.512734in}}{\pgfqpoint{1.379576in}{1.516641in}}%
\pgfpathcurveto{\pgfqpoint{1.383483in}{1.520547in}}{\pgfqpoint{1.385678in}{1.525847in}}{\pgfqpoint{1.385678in}{1.531372in}}%
\pgfpathcurveto{\pgfqpoint{1.385678in}{1.536897in}}{\pgfqpoint{1.383483in}{1.542196in}}{\pgfqpoint{1.379576in}{1.546103in}}%
\pgfpathcurveto{\pgfqpoint{1.375669in}{1.550010in}}{\pgfqpoint{1.370370in}{1.552205in}}{\pgfqpoint{1.364845in}{1.552205in}}%
\pgfpathcurveto{\pgfqpoint{1.359320in}{1.552205in}}{\pgfqpoint{1.354020in}{1.550010in}}{\pgfqpoint{1.350113in}{1.546103in}}%
\pgfpathcurveto{\pgfqpoint{1.346207in}{1.542196in}}{\pgfqpoint{1.344011in}{1.536897in}}{\pgfqpoint{1.344011in}{1.531372in}}%
\pgfpathcurveto{\pgfqpoint{1.344011in}{1.525847in}}{\pgfqpoint{1.346207in}{1.520547in}}{\pgfqpoint{1.350113in}{1.516641in}}%
\pgfpathcurveto{\pgfqpoint{1.354020in}{1.512734in}}{\pgfqpoint{1.359320in}{1.510539in}}{\pgfqpoint{1.364845in}{1.510539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398433in}{1.514226in}}%
\pgfpathcurveto{\pgfqpoint{1.403958in}{1.514226in}}{\pgfqpoint{1.409257in}{1.516421in}}{\pgfqpoint{1.413164in}{1.520328in}}%
\pgfpathcurveto{\pgfqpoint{1.417071in}{1.524235in}}{\pgfqpoint{1.419266in}{1.529534in}}{\pgfqpoint{1.419266in}{1.535059in}}%
\pgfpathcurveto{\pgfqpoint{1.419266in}{1.540584in}}{\pgfqpoint{1.417071in}{1.545884in}}{\pgfqpoint{1.413164in}{1.549791in}}%
\pgfpathcurveto{\pgfqpoint{1.409257in}{1.553698in}}{\pgfqpoint{1.403958in}{1.555893in}}{\pgfqpoint{1.398433in}{1.555893in}}%
\pgfpathcurveto{\pgfqpoint{1.392908in}{1.555893in}}{\pgfqpoint{1.387608in}{1.553698in}}{\pgfqpoint{1.383701in}{1.549791in}}%
\pgfpathcurveto{\pgfqpoint{1.379794in}{1.545884in}}{\pgfqpoint{1.377599in}{1.540584in}}{\pgfqpoint{1.377599in}{1.535059in}}%
\pgfpathcurveto{\pgfqpoint{1.377599in}{1.529534in}}{\pgfqpoint{1.379794in}{1.524235in}}{\pgfqpoint{1.383701in}{1.520328in}}%
\pgfpathcurveto{\pgfqpoint{1.387608in}{1.516421in}}{\pgfqpoint{1.392908in}{1.514226in}}{\pgfqpoint{1.398433in}{1.514226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424475in}{1.516185in}}%
\pgfpathcurveto{\pgfqpoint{1.430000in}{1.516185in}}{\pgfqpoint{1.435300in}{1.518380in}}{\pgfqpoint{1.439207in}{1.522286in}}%
\pgfpathcurveto{\pgfqpoint{1.443113in}{1.526193in}}{\pgfqpoint{1.445309in}{1.531493in}}{\pgfqpoint{1.445309in}{1.537018in}}%
\pgfpathcurveto{\pgfqpoint{1.445309in}{1.542543in}}{\pgfqpoint{1.443113in}{1.547842in}}{\pgfqpoint{1.439207in}{1.551749in}}%
\pgfpathcurveto{\pgfqpoint{1.435300in}{1.555656in}}{\pgfqpoint{1.430000in}{1.557851in}}{\pgfqpoint{1.424475in}{1.557851in}}%
\pgfpathcurveto{\pgfqpoint{1.418950in}{1.557851in}}{\pgfqpoint{1.413651in}{1.555656in}}{\pgfqpoint{1.409744in}{1.551749in}}%
\pgfpathcurveto{\pgfqpoint{1.405837in}{1.547842in}}{\pgfqpoint{1.403642in}{1.542543in}}{\pgfqpoint{1.403642in}{1.537018in}}%
\pgfpathcurveto{\pgfqpoint{1.403642in}{1.531493in}}{\pgfqpoint{1.405837in}{1.526193in}}{\pgfqpoint{1.409744in}{1.522286in}}%
\pgfpathcurveto{\pgfqpoint{1.413651in}{1.518380in}}{\pgfqpoint{1.418950in}{1.516185in}}{\pgfqpoint{1.424475in}{1.516185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370594in}{1.509685in}}%
\pgfpathcurveto{\pgfqpoint{1.376119in}{1.509685in}}{\pgfqpoint{1.381418in}{1.511880in}}{\pgfqpoint{1.385325in}{1.515787in}}%
\pgfpathcurveto{\pgfqpoint{1.389232in}{1.519693in}}{\pgfqpoint{1.391427in}{1.524993in}}{\pgfqpoint{1.391427in}{1.530518in}}%
\pgfpathcurveto{\pgfqpoint{1.391427in}{1.536043in}}{\pgfqpoint{1.389232in}{1.541343in}}{\pgfqpoint{1.385325in}{1.545249in}}%
\pgfpathcurveto{\pgfqpoint{1.381418in}{1.549156in}}{\pgfqpoint{1.376119in}{1.551351in}}{\pgfqpoint{1.370594in}{1.551351in}}%
\pgfpathcurveto{\pgfqpoint{1.365069in}{1.551351in}}{\pgfqpoint{1.359769in}{1.549156in}}{\pgfqpoint{1.355862in}{1.545249in}}%
\pgfpathcurveto{\pgfqpoint{1.351955in}{1.541343in}}{\pgfqpoint{1.349760in}{1.536043in}}{\pgfqpoint{1.349760in}{1.530518in}}%
\pgfpathcurveto{\pgfqpoint{1.349760in}{1.524993in}}{\pgfqpoint{1.351955in}{1.519693in}}{\pgfqpoint{1.355862in}{1.515787in}}%
\pgfpathcurveto{\pgfqpoint{1.359769in}{1.511880in}}{\pgfqpoint{1.365069in}{1.509685in}}{\pgfqpoint{1.370594in}{1.509685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412704in}{1.506711in}}%
\pgfpathcurveto{\pgfqpoint{1.418229in}{1.506711in}}{\pgfqpoint{1.423529in}{1.508906in}}{\pgfqpoint{1.427436in}{1.512813in}}%
\pgfpathcurveto{\pgfqpoint{1.431342in}{1.516719in}}{\pgfqpoint{1.433537in}{1.522019in}}{\pgfqpoint{1.433537in}{1.527544in}}%
\pgfpathcurveto{\pgfqpoint{1.433537in}{1.533069in}}{\pgfqpoint{1.431342in}{1.538369in}}{\pgfqpoint{1.427436in}{1.542275in}}%
\pgfpathcurveto{\pgfqpoint{1.423529in}{1.546182in}}{\pgfqpoint{1.418229in}{1.548377in}}{\pgfqpoint{1.412704in}{1.548377in}}%
\pgfpathcurveto{\pgfqpoint{1.407179in}{1.548377in}}{\pgfqpoint{1.401880in}{1.546182in}}{\pgfqpoint{1.397973in}{1.542275in}}%
\pgfpathcurveto{\pgfqpoint{1.394066in}{1.538369in}}{\pgfqpoint{1.391871in}{1.533069in}}{\pgfqpoint{1.391871in}{1.527544in}}%
\pgfpathcurveto{\pgfqpoint{1.391871in}{1.522019in}}{\pgfqpoint{1.394066in}{1.516719in}}{\pgfqpoint{1.397973in}{1.512813in}}%
\pgfpathcurveto{\pgfqpoint{1.401880in}{1.508906in}}{\pgfqpoint{1.407179in}{1.506711in}}{\pgfqpoint{1.412704in}{1.506711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371338in}{1.519421in}}%
\pgfpathcurveto{\pgfqpoint{1.376863in}{1.519421in}}{\pgfqpoint{1.382163in}{1.521616in}}{\pgfqpoint{1.386069in}{1.525523in}}%
\pgfpathcurveto{\pgfqpoint{1.389976in}{1.529429in}}{\pgfqpoint{1.392171in}{1.534729in}}{\pgfqpoint{1.392171in}{1.540254in}}%
\pgfpathcurveto{\pgfqpoint{1.392171in}{1.545779in}}{\pgfqpoint{1.389976in}{1.551079in}}{\pgfqpoint{1.386069in}{1.554985in}}%
\pgfpathcurveto{\pgfqpoint{1.382163in}{1.558892in}}{\pgfqpoint{1.376863in}{1.561087in}}{\pgfqpoint{1.371338in}{1.561087in}}%
\pgfpathcurveto{\pgfqpoint{1.365813in}{1.561087in}}{\pgfqpoint{1.360513in}{1.558892in}}{\pgfqpoint{1.356607in}{1.554985in}}%
\pgfpathcurveto{\pgfqpoint{1.352700in}{1.551079in}}{\pgfqpoint{1.350505in}{1.545779in}}{\pgfqpoint{1.350505in}{1.540254in}}%
\pgfpathcurveto{\pgfqpoint{1.350505in}{1.534729in}}{\pgfqpoint{1.352700in}{1.529429in}}{\pgfqpoint{1.356607in}{1.525523in}}%
\pgfpathcurveto{\pgfqpoint{1.360513in}{1.521616in}}{\pgfqpoint{1.365813in}{1.519421in}}{\pgfqpoint{1.371338in}{1.519421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376452in}{1.515932in}}%
\pgfpathcurveto{\pgfqpoint{1.381977in}{1.515932in}}{\pgfqpoint{1.387277in}{1.518128in}}{\pgfqpoint{1.391184in}{1.522034in}}%
\pgfpathcurveto{\pgfqpoint{1.395090in}{1.525941in}}{\pgfqpoint{1.397286in}{1.531241in}}{\pgfqpoint{1.397286in}{1.536766in}}%
\pgfpathcurveto{\pgfqpoint{1.397286in}{1.542291in}}{\pgfqpoint{1.395090in}{1.547590in}}{\pgfqpoint{1.391184in}{1.551497in}}%
\pgfpathcurveto{\pgfqpoint{1.387277in}{1.555404in}}{\pgfqpoint{1.381977in}{1.557599in}}{\pgfqpoint{1.376452in}{1.557599in}}%
\pgfpathcurveto{\pgfqpoint{1.370927in}{1.557599in}}{\pgfqpoint{1.365628in}{1.555404in}}{\pgfqpoint{1.361721in}{1.551497in}}%
\pgfpathcurveto{\pgfqpoint{1.357814in}{1.547590in}}{\pgfqpoint{1.355619in}{1.542291in}}{\pgfqpoint{1.355619in}{1.536766in}}%
\pgfpathcurveto{\pgfqpoint{1.355619in}{1.531241in}}{\pgfqpoint{1.357814in}{1.525941in}}{\pgfqpoint{1.361721in}{1.522034in}}%
\pgfpathcurveto{\pgfqpoint{1.365628in}{1.518128in}}{\pgfqpoint{1.370927in}{1.515932in}}{\pgfqpoint{1.376452in}{1.515932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358631in}{1.520280in}}%
\pgfpathcurveto{\pgfqpoint{1.364156in}{1.520280in}}{\pgfqpoint{1.369455in}{1.522475in}}{\pgfqpoint{1.373362in}{1.526382in}}%
\pgfpathcurveto{\pgfqpoint{1.377269in}{1.530289in}}{\pgfqpoint{1.379464in}{1.535588in}}{\pgfqpoint{1.379464in}{1.541113in}}%
\pgfpathcurveto{\pgfqpoint{1.379464in}{1.546638in}}{\pgfqpoint{1.377269in}{1.551938in}}{\pgfqpoint{1.373362in}{1.555845in}}%
\pgfpathcurveto{\pgfqpoint{1.369455in}{1.559752in}}{\pgfqpoint{1.364156in}{1.561947in}}{\pgfqpoint{1.358631in}{1.561947in}}%
\pgfpathcurveto{\pgfqpoint{1.353106in}{1.561947in}}{\pgfqpoint{1.347806in}{1.559752in}}{\pgfqpoint{1.343899in}{1.555845in}}%
\pgfpathcurveto{\pgfqpoint{1.339993in}{1.551938in}}{\pgfqpoint{1.337797in}{1.546638in}}{\pgfqpoint{1.337797in}{1.541113in}}%
\pgfpathcurveto{\pgfqpoint{1.337797in}{1.535588in}}{\pgfqpoint{1.339993in}{1.530289in}}{\pgfqpoint{1.343899in}{1.526382in}}%
\pgfpathcurveto{\pgfqpoint{1.347806in}{1.522475in}}{\pgfqpoint{1.353106in}{1.520280in}}{\pgfqpoint{1.358631in}{1.520280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389298in}{1.508546in}}%
\pgfpathcurveto{\pgfqpoint{1.394823in}{1.508546in}}{\pgfqpoint{1.400122in}{1.510741in}}{\pgfqpoint{1.404029in}{1.514648in}}%
\pgfpathcurveto{\pgfqpoint{1.407936in}{1.518555in}}{\pgfqpoint{1.410131in}{1.523854in}}{\pgfqpoint{1.410131in}{1.529379in}}%
\pgfpathcurveto{\pgfqpoint{1.410131in}{1.534904in}}{\pgfqpoint{1.407936in}{1.540204in}}{\pgfqpoint{1.404029in}{1.544111in}}%
\pgfpathcurveto{\pgfqpoint{1.400122in}{1.548018in}}{\pgfqpoint{1.394823in}{1.550213in}}{\pgfqpoint{1.389298in}{1.550213in}}%
\pgfpathcurveto{\pgfqpoint{1.383773in}{1.550213in}}{\pgfqpoint{1.378473in}{1.548018in}}{\pgfqpoint{1.374566in}{1.544111in}}%
\pgfpathcurveto{\pgfqpoint{1.370660in}{1.540204in}}{\pgfqpoint{1.368465in}{1.534904in}}{\pgfqpoint{1.368465in}{1.529379in}}%
\pgfpathcurveto{\pgfqpoint{1.368465in}{1.523854in}}{\pgfqpoint{1.370660in}{1.518555in}}{\pgfqpoint{1.374566in}{1.514648in}}%
\pgfpathcurveto{\pgfqpoint{1.378473in}{1.510741in}}{\pgfqpoint{1.383773in}{1.508546in}}{\pgfqpoint{1.389298in}{1.508546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401621in}{1.518378in}}%
\pgfpathcurveto{\pgfqpoint{1.407146in}{1.518378in}}{\pgfqpoint{1.412446in}{1.520574in}}{\pgfqpoint{1.416353in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{1.420260in}{1.528387in}}{\pgfqpoint{1.422455in}{1.533687in}}{\pgfqpoint{1.422455in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{1.422455in}{1.544737in}}{\pgfqpoint{1.420260in}{1.550036in}}{\pgfqpoint{1.416353in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{1.412446in}{1.557850in}}{\pgfqpoint{1.407146in}{1.560045in}}{\pgfqpoint{1.401621in}{1.560045in}}%
\pgfpathcurveto{\pgfqpoint{1.396096in}{1.560045in}}{\pgfqpoint{1.390797in}{1.557850in}}{\pgfqpoint{1.386890in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{1.382983in}{1.550036in}}{\pgfqpoint{1.380788in}{1.544737in}}{\pgfqpoint{1.380788in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{1.380788in}{1.533687in}}{\pgfqpoint{1.382983in}{1.528387in}}{\pgfqpoint{1.386890in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{1.390797in}{1.520574in}}{\pgfqpoint{1.396096in}{1.518378in}}{\pgfqpoint{1.401621in}{1.518378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424796in}{1.518367in}}%
\pgfpathcurveto{\pgfqpoint{1.430321in}{1.518367in}}{\pgfqpoint{1.435620in}{1.520562in}}{\pgfqpoint{1.439527in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{1.443434in}{1.528376in}}{\pgfqpoint{1.445629in}{1.533675in}}{\pgfqpoint{1.445629in}{1.539201in}}%
\pgfpathcurveto{\pgfqpoint{1.445629in}{1.544726in}}{\pgfqpoint{1.443434in}{1.550025in}}{\pgfqpoint{1.439527in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{1.435620in}{1.557839in}}{\pgfqpoint{1.430321in}{1.560034in}}{\pgfqpoint{1.424796in}{1.560034in}}%
\pgfpathcurveto{\pgfqpoint{1.419271in}{1.560034in}}{\pgfqpoint{1.413971in}{1.557839in}}{\pgfqpoint{1.410064in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{1.406157in}{1.550025in}}{\pgfqpoint{1.403962in}{1.544726in}}{\pgfqpoint{1.403962in}{1.539201in}}%
\pgfpathcurveto{\pgfqpoint{1.403962in}{1.533675in}}{\pgfqpoint{1.406157in}{1.528376in}}{\pgfqpoint{1.410064in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{1.413971in}{1.520562in}}{\pgfqpoint{1.419271in}{1.518367in}}{\pgfqpoint{1.424796in}{1.518367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368201in}{1.518394in}}%
\pgfpathcurveto{\pgfqpoint{1.373726in}{1.518394in}}{\pgfqpoint{1.379026in}{1.520589in}}{\pgfqpoint{1.382933in}{1.524496in}}%
\pgfpathcurveto{\pgfqpoint{1.386839in}{1.528403in}}{\pgfqpoint{1.389035in}{1.533703in}}{\pgfqpoint{1.389035in}{1.539228in}}%
\pgfpathcurveto{\pgfqpoint{1.389035in}{1.544753in}}{\pgfqpoint{1.386839in}{1.550052in}}{\pgfqpoint{1.382933in}{1.553959in}}%
\pgfpathcurveto{\pgfqpoint{1.379026in}{1.557866in}}{\pgfqpoint{1.373726in}{1.560061in}}{\pgfqpoint{1.368201in}{1.560061in}}%
\pgfpathcurveto{\pgfqpoint{1.362676in}{1.560061in}}{\pgfqpoint{1.357377in}{1.557866in}}{\pgfqpoint{1.353470in}{1.553959in}}%
\pgfpathcurveto{\pgfqpoint{1.349563in}{1.550052in}}{\pgfqpoint{1.347368in}{1.544753in}}{\pgfqpoint{1.347368in}{1.539228in}}%
\pgfpathcurveto{\pgfqpoint{1.347368in}{1.533703in}}{\pgfqpoint{1.349563in}{1.528403in}}{\pgfqpoint{1.353470in}{1.524496in}}%
\pgfpathcurveto{\pgfqpoint{1.357377in}{1.520589in}}{\pgfqpoint{1.362676in}{1.518394in}}{\pgfqpoint{1.368201in}{1.518394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395546in}{1.514448in}}%
\pgfpathcurveto{\pgfqpoint{1.401071in}{1.514448in}}{\pgfqpoint{1.406371in}{1.516643in}}{\pgfqpoint{1.410278in}{1.520550in}}%
\pgfpathcurveto{\pgfqpoint{1.414184in}{1.524456in}}{\pgfqpoint{1.416380in}{1.529756in}}{\pgfqpoint{1.416380in}{1.535281in}}%
\pgfpathcurveto{\pgfqpoint{1.416380in}{1.540806in}}{\pgfqpoint{1.414184in}{1.546106in}}{\pgfqpoint{1.410278in}{1.550012in}}%
\pgfpathcurveto{\pgfqpoint{1.406371in}{1.553919in}}{\pgfqpoint{1.401071in}{1.556114in}}{\pgfqpoint{1.395546in}{1.556114in}}%
\pgfpathcurveto{\pgfqpoint{1.390021in}{1.556114in}}{\pgfqpoint{1.384722in}{1.553919in}}{\pgfqpoint{1.380815in}{1.550012in}}%
\pgfpathcurveto{\pgfqpoint{1.376908in}{1.546106in}}{\pgfqpoint{1.374713in}{1.540806in}}{\pgfqpoint{1.374713in}{1.535281in}}%
\pgfpathcurveto{\pgfqpoint{1.374713in}{1.529756in}}{\pgfqpoint{1.376908in}{1.524456in}}{\pgfqpoint{1.380815in}{1.520550in}}%
\pgfpathcurveto{\pgfqpoint{1.384722in}{1.516643in}}{\pgfqpoint{1.390021in}{1.514448in}}{\pgfqpoint{1.395546in}{1.514448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413589in}{1.516744in}}%
\pgfpathcurveto{\pgfqpoint{1.419114in}{1.516744in}}{\pgfqpoint{1.424414in}{1.518939in}}{\pgfqpoint{1.428321in}{1.522846in}}%
\pgfpathcurveto{\pgfqpoint{1.432227in}{1.526753in}}{\pgfqpoint{1.434422in}{1.532052in}}{\pgfqpoint{1.434422in}{1.537578in}}%
\pgfpathcurveto{\pgfqpoint{1.434422in}{1.543103in}}{\pgfqpoint{1.432227in}{1.548402in}}{\pgfqpoint{1.428321in}{1.552309in}}%
\pgfpathcurveto{\pgfqpoint{1.424414in}{1.556216in}}{\pgfqpoint{1.419114in}{1.558411in}}{\pgfqpoint{1.413589in}{1.558411in}}%
\pgfpathcurveto{\pgfqpoint{1.408064in}{1.558411in}}{\pgfqpoint{1.402765in}{1.556216in}}{\pgfqpoint{1.398858in}{1.552309in}}%
\pgfpathcurveto{\pgfqpoint{1.394951in}{1.548402in}}{\pgfqpoint{1.392756in}{1.543103in}}{\pgfqpoint{1.392756in}{1.537578in}}%
\pgfpathcurveto{\pgfqpoint{1.392756in}{1.532052in}}{\pgfqpoint{1.394951in}{1.526753in}}{\pgfqpoint{1.398858in}{1.522846in}}%
\pgfpathcurveto{\pgfqpoint{1.402765in}{1.518939in}}{\pgfqpoint{1.408064in}{1.516744in}}{\pgfqpoint{1.413589in}{1.516744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405596in}{1.514447in}}%
\pgfpathcurveto{\pgfqpoint{1.411121in}{1.514447in}}{\pgfqpoint{1.416420in}{1.516642in}}{\pgfqpoint{1.420327in}{1.520549in}}%
\pgfpathcurveto{\pgfqpoint{1.424234in}{1.524455in}}{\pgfqpoint{1.426429in}{1.529755in}}{\pgfqpoint{1.426429in}{1.535280in}}%
\pgfpathcurveto{\pgfqpoint{1.426429in}{1.540805in}}{\pgfqpoint{1.424234in}{1.546105in}}{\pgfqpoint{1.420327in}{1.550011in}}%
\pgfpathcurveto{\pgfqpoint{1.416420in}{1.553918in}}{\pgfqpoint{1.411121in}{1.556113in}}{\pgfqpoint{1.405596in}{1.556113in}}%
\pgfpathcurveto{\pgfqpoint{1.400070in}{1.556113in}}{\pgfqpoint{1.394771in}{1.553918in}}{\pgfqpoint{1.390864in}{1.550011in}}%
\pgfpathcurveto{\pgfqpoint{1.386957in}{1.546105in}}{\pgfqpoint{1.384762in}{1.540805in}}{\pgfqpoint{1.384762in}{1.535280in}}%
\pgfpathcurveto{\pgfqpoint{1.384762in}{1.529755in}}{\pgfqpoint{1.386957in}{1.524455in}}{\pgfqpoint{1.390864in}{1.520549in}}%
\pgfpathcurveto{\pgfqpoint{1.394771in}{1.516642in}}{\pgfqpoint{1.400070in}{1.514447in}}{\pgfqpoint{1.405596in}{1.514447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381549in}{1.506809in}}%
\pgfpathcurveto{\pgfqpoint{1.387074in}{1.506809in}}{\pgfqpoint{1.392374in}{1.509004in}}{\pgfqpoint{1.396281in}{1.512911in}}%
\pgfpathcurveto{\pgfqpoint{1.400187in}{1.516818in}}{\pgfqpoint{1.402382in}{1.522117in}}{\pgfqpoint{1.402382in}{1.527642in}}%
\pgfpathcurveto{\pgfqpoint{1.402382in}{1.533167in}}{\pgfqpoint{1.400187in}{1.538467in}}{\pgfqpoint{1.396281in}{1.542374in}}%
\pgfpathcurveto{\pgfqpoint{1.392374in}{1.546280in}}{\pgfqpoint{1.387074in}{1.548476in}}{\pgfqpoint{1.381549in}{1.548476in}}%
\pgfpathcurveto{\pgfqpoint{1.376024in}{1.548476in}}{\pgfqpoint{1.370725in}{1.546280in}}{\pgfqpoint{1.366818in}{1.542374in}}%
\pgfpathcurveto{\pgfqpoint{1.362911in}{1.538467in}}{\pgfqpoint{1.360716in}{1.533167in}}{\pgfqpoint{1.360716in}{1.527642in}}%
\pgfpathcurveto{\pgfqpoint{1.360716in}{1.522117in}}{\pgfqpoint{1.362911in}{1.516818in}}{\pgfqpoint{1.366818in}{1.512911in}}%
\pgfpathcurveto{\pgfqpoint{1.370725in}{1.509004in}}{\pgfqpoint{1.376024in}{1.506809in}}{\pgfqpoint{1.381549in}{1.506809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376172in}{1.518370in}}%
\pgfpathcurveto{\pgfqpoint{1.381697in}{1.518370in}}{\pgfqpoint{1.386997in}{1.520565in}}{\pgfqpoint{1.390904in}{1.524472in}}%
\pgfpathcurveto{\pgfqpoint{1.394811in}{1.528378in}}{\pgfqpoint{1.397006in}{1.533678in}}{\pgfqpoint{1.397006in}{1.539203in}}%
\pgfpathcurveto{\pgfqpoint{1.397006in}{1.544728in}}{\pgfqpoint{1.394811in}{1.550028in}}{\pgfqpoint{1.390904in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{1.386997in}{1.557841in}}{\pgfqpoint{1.381697in}{1.560036in}}{\pgfqpoint{1.376172in}{1.560036in}}%
\pgfpathcurveto{\pgfqpoint{1.370647in}{1.560036in}}{\pgfqpoint{1.365348in}{1.557841in}}{\pgfqpoint{1.361441in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{1.357534in}{1.550028in}}{\pgfqpoint{1.355339in}{1.544728in}}{\pgfqpoint{1.355339in}{1.539203in}}%
\pgfpathcurveto{\pgfqpoint{1.355339in}{1.533678in}}{\pgfqpoint{1.357534in}{1.528378in}}{\pgfqpoint{1.361441in}{1.524472in}}%
\pgfpathcurveto{\pgfqpoint{1.365348in}{1.520565in}}{\pgfqpoint{1.370647in}{1.518370in}}{\pgfqpoint{1.376172in}{1.518370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350948in}{1.526217in}}%
\pgfpathcurveto{\pgfqpoint{1.356474in}{1.526217in}}{\pgfqpoint{1.361773in}{1.528412in}}{\pgfqpoint{1.365680in}{1.532319in}}%
\pgfpathcurveto{\pgfqpoint{1.369587in}{1.536226in}}{\pgfqpoint{1.371782in}{1.541525in}}{\pgfqpoint{1.371782in}{1.547050in}}%
\pgfpathcurveto{\pgfqpoint{1.371782in}{1.552575in}}{\pgfqpoint{1.369587in}{1.557875in}}{\pgfqpoint{1.365680in}{1.561782in}}%
\pgfpathcurveto{\pgfqpoint{1.361773in}{1.565688in}}{\pgfqpoint{1.356474in}{1.567884in}}{\pgfqpoint{1.350948in}{1.567884in}}%
\pgfpathcurveto{\pgfqpoint{1.345423in}{1.567884in}}{\pgfqpoint{1.340124in}{1.565688in}}{\pgfqpoint{1.336217in}{1.561782in}}%
\pgfpathcurveto{\pgfqpoint{1.332310in}{1.557875in}}{\pgfqpoint{1.330115in}{1.552575in}}{\pgfqpoint{1.330115in}{1.547050in}}%
\pgfpathcurveto{\pgfqpoint{1.330115in}{1.541525in}}{\pgfqpoint{1.332310in}{1.536226in}}{\pgfqpoint{1.336217in}{1.532319in}}%
\pgfpathcurveto{\pgfqpoint{1.340124in}{1.528412in}}{\pgfqpoint{1.345423in}{1.526217in}}{\pgfqpoint{1.350948in}{1.526217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378870in}{1.514450in}}%
\pgfpathcurveto{\pgfqpoint{1.384395in}{1.514450in}}{\pgfqpoint{1.389694in}{1.516646in}}{\pgfqpoint{1.393601in}{1.520552in}}%
\pgfpathcurveto{\pgfqpoint{1.397508in}{1.524459in}}{\pgfqpoint{1.399703in}{1.529759in}}{\pgfqpoint{1.399703in}{1.535284in}}%
\pgfpathcurveto{\pgfqpoint{1.399703in}{1.540809in}}{\pgfqpoint{1.397508in}{1.546108in}}{\pgfqpoint{1.393601in}{1.550015in}}%
\pgfpathcurveto{\pgfqpoint{1.389694in}{1.553922in}}{\pgfqpoint{1.384395in}{1.556117in}}{\pgfqpoint{1.378870in}{1.556117in}}%
\pgfpathcurveto{\pgfqpoint{1.373345in}{1.556117in}}{\pgfqpoint{1.368045in}{1.553922in}}{\pgfqpoint{1.364138in}{1.550015in}}%
\pgfpathcurveto{\pgfqpoint{1.360231in}{1.546108in}}{\pgfqpoint{1.358036in}{1.540809in}}{\pgfqpoint{1.358036in}{1.535284in}}%
\pgfpathcurveto{\pgfqpoint{1.358036in}{1.529759in}}{\pgfqpoint{1.360231in}{1.524459in}}{\pgfqpoint{1.364138in}{1.520552in}}%
\pgfpathcurveto{\pgfqpoint{1.368045in}{1.516646in}}{\pgfqpoint{1.373345in}{1.514450in}}{\pgfqpoint{1.378870in}{1.514450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356719in}{1.514461in}}%
\pgfpathcurveto{\pgfqpoint{1.362244in}{1.514461in}}{\pgfqpoint{1.367543in}{1.516656in}}{\pgfqpoint{1.371450in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{1.375357in}{1.524470in}}{\pgfqpoint{1.377552in}{1.529769in}}{\pgfqpoint{1.377552in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{1.377552in}{1.540819in}}{\pgfqpoint{1.375357in}{1.546119in}}{\pgfqpoint{1.371450in}{1.550026in}}%
\pgfpathcurveto{\pgfqpoint{1.367543in}{1.553933in}}{\pgfqpoint{1.362244in}{1.556128in}}{\pgfqpoint{1.356719in}{1.556128in}}%
\pgfpathcurveto{\pgfqpoint{1.351194in}{1.556128in}}{\pgfqpoint{1.345894in}{1.553933in}}{\pgfqpoint{1.341987in}{1.550026in}}%
\pgfpathcurveto{\pgfqpoint{1.338081in}{1.546119in}}{\pgfqpoint{1.335885in}{1.540819in}}{\pgfqpoint{1.335885in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{1.335885in}{1.529769in}}{\pgfqpoint{1.338081in}{1.524470in}}{\pgfqpoint{1.341987in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{1.345894in}{1.516656in}}{\pgfqpoint{1.351194in}{1.514461in}}{\pgfqpoint{1.356719in}{1.514461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368553in}{1.518377in}}%
\pgfpathcurveto{\pgfqpoint{1.374078in}{1.518377in}}{\pgfqpoint{1.379378in}{1.520572in}}{\pgfqpoint{1.383285in}{1.524479in}}%
\pgfpathcurveto{\pgfqpoint{1.387192in}{1.528386in}}{\pgfqpoint{1.389387in}{1.533685in}}{\pgfqpoint{1.389387in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{1.389387in}{1.544735in}}{\pgfqpoint{1.387192in}{1.550035in}}{\pgfqpoint{1.383285in}{1.553942in}}%
\pgfpathcurveto{\pgfqpoint{1.379378in}{1.557848in}}{\pgfqpoint{1.374078in}{1.560044in}}{\pgfqpoint{1.368553in}{1.560044in}}%
\pgfpathcurveto{\pgfqpoint{1.363028in}{1.560044in}}{\pgfqpoint{1.357729in}{1.557848in}}{\pgfqpoint{1.353822in}{1.553942in}}%
\pgfpathcurveto{\pgfqpoint{1.349915in}{1.550035in}}{\pgfqpoint{1.347720in}{1.544735in}}{\pgfqpoint{1.347720in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{1.347720in}{1.533685in}}{\pgfqpoint{1.349915in}{1.528386in}}{\pgfqpoint{1.353822in}{1.524479in}}%
\pgfpathcurveto{\pgfqpoint{1.357729in}{1.520572in}}{\pgfqpoint{1.363028in}{1.518377in}}{\pgfqpoint{1.368553in}{1.518377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360916in}{1.506630in}}%
\pgfpathcurveto{\pgfqpoint{1.366441in}{1.506630in}}{\pgfqpoint{1.371740in}{1.508825in}}{\pgfqpoint{1.375647in}{1.512732in}}%
\pgfpathcurveto{\pgfqpoint{1.379554in}{1.516638in}}{\pgfqpoint{1.381749in}{1.521938in}}{\pgfqpoint{1.381749in}{1.527463in}}%
\pgfpathcurveto{\pgfqpoint{1.381749in}{1.532988in}}{\pgfqpoint{1.379554in}{1.538288in}}{\pgfqpoint{1.375647in}{1.542194in}}%
\pgfpathcurveto{\pgfqpoint{1.371740in}{1.546101in}}{\pgfqpoint{1.366441in}{1.548296in}}{\pgfqpoint{1.360916in}{1.548296in}}%
\pgfpathcurveto{\pgfqpoint{1.355391in}{1.548296in}}{\pgfqpoint{1.350091in}{1.546101in}}{\pgfqpoint{1.346184in}{1.542194in}}%
\pgfpathcurveto{\pgfqpoint{1.342278in}{1.538288in}}{\pgfqpoint{1.340082in}{1.532988in}}{\pgfqpoint{1.340082in}{1.527463in}}%
\pgfpathcurveto{\pgfqpoint{1.340082in}{1.521938in}}{\pgfqpoint{1.342278in}{1.516638in}}{\pgfqpoint{1.346184in}{1.512732in}}%
\pgfpathcurveto{\pgfqpoint{1.350091in}{1.508825in}}{\pgfqpoint{1.355391in}{1.506630in}}{\pgfqpoint{1.360916in}{1.506630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395216in}{1.514468in}}%
\pgfpathcurveto{\pgfqpoint{1.400741in}{1.514468in}}{\pgfqpoint{1.406040in}{1.516663in}}{\pgfqpoint{1.409947in}{1.520570in}}%
\pgfpathcurveto{\pgfqpoint{1.413854in}{1.524477in}}{\pgfqpoint{1.416049in}{1.529776in}}{\pgfqpoint{1.416049in}{1.535301in}}%
\pgfpathcurveto{\pgfqpoint{1.416049in}{1.540826in}}{\pgfqpoint{1.413854in}{1.546126in}}{\pgfqpoint{1.409947in}{1.550033in}}%
\pgfpathcurveto{\pgfqpoint{1.406040in}{1.553939in}}{\pgfqpoint{1.400741in}{1.556135in}}{\pgfqpoint{1.395216in}{1.556135in}}%
\pgfpathcurveto{\pgfqpoint{1.389691in}{1.556135in}}{\pgfqpoint{1.384391in}{1.553939in}}{\pgfqpoint{1.380484in}{1.550033in}}%
\pgfpathcurveto{\pgfqpoint{1.376577in}{1.546126in}}{\pgfqpoint{1.374382in}{1.540826in}}{\pgfqpoint{1.374382in}{1.535301in}}%
\pgfpathcurveto{\pgfqpoint{1.374382in}{1.529776in}}{\pgfqpoint{1.376577in}{1.524477in}}{\pgfqpoint{1.380484in}{1.520570in}}%
\pgfpathcurveto{\pgfqpoint{1.384391in}{1.516663in}}{\pgfqpoint{1.389691in}{1.514468in}}{\pgfqpoint{1.395216in}{1.514468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371074in}{1.510545in}}%
\pgfpathcurveto{\pgfqpoint{1.376599in}{1.510545in}}{\pgfqpoint{1.381898in}{1.512740in}}{\pgfqpoint{1.385805in}{1.516647in}}%
\pgfpathcurveto{\pgfqpoint{1.389712in}{1.520553in}}{\pgfqpoint{1.391907in}{1.525853in}}{\pgfqpoint{1.391907in}{1.531378in}}%
\pgfpathcurveto{\pgfqpoint{1.391907in}{1.536903in}}{\pgfqpoint{1.389712in}{1.542203in}}{\pgfqpoint{1.385805in}{1.546109in}}%
\pgfpathcurveto{\pgfqpoint{1.381898in}{1.550016in}}{\pgfqpoint{1.376599in}{1.552211in}}{\pgfqpoint{1.371074in}{1.552211in}}%
\pgfpathcurveto{\pgfqpoint{1.365549in}{1.552211in}}{\pgfqpoint{1.360249in}{1.550016in}}{\pgfqpoint{1.356342in}{1.546109in}}%
\pgfpathcurveto{\pgfqpoint{1.352435in}{1.542203in}}{\pgfqpoint{1.350240in}{1.536903in}}{\pgfqpoint{1.350240in}{1.531378in}}%
\pgfpathcurveto{\pgfqpoint{1.350240in}{1.525853in}}{\pgfqpoint{1.352435in}{1.520553in}}{\pgfqpoint{1.356342in}{1.516647in}}%
\pgfpathcurveto{\pgfqpoint{1.360249in}{1.512740in}}{\pgfqpoint{1.365549in}{1.510545in}}{\pgfqpoint{1.371074in}{1.510545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417708in}{1.514463in}}%
\pgfpathcurveto{\pgfqpoint{1.423233in}{1.514463in}}{\pgfqpoint{1.428533in}{1.516658in}}{\pgfqpoint{1.432439in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{1.436346in}{1.524471in}}{\pgfqpoint{1.438541in}{1.529771in}}{\pgfqpoint{1.438541in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{1.438541in}{1.540821in}}{\pgfqpoint{1.436346in}{1.546121in}}{\pgfqpoint{1.432439in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{1.428533in}{1.553934in}}{\pgfqpoint{1.423233in}{1.556129in}}{\pgfqpoint{1.417708in}{1.556129in}}%
\pgfpathcurveto{\pgfqpoint{1.412183in}{1.556129in}}{\pgfqpoint{1.406883in}{1.553934in}}{\pgfqpoint{1.402977in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{1.399070in}{1.546121in}}{\pgfqpoint{1.396875in}{1.540821in}}{\pgfqpoint{1.396875in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{1.396875in}{1.529771in}}{\pgfqpoint{1.399070in}{1.524471in}}{\pgfqpoint{1.402977in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{1.406883in}{1.516658in}}{\pgfqpoint{1.412183in}{1.514463in}}{\pgfqpoint{1.417708in}{1.514463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397993in}{1.518369in}}%
\pgfpathcurveto{\pgfqpoint{1.403518in}{1.518369in}}{\pgfqpoint{1.408818in}{1.520564in}}{\pgfqpoint{1.412724in}{1.524471in}}%
\pgfpathcurveto{\pgfqpoint{1.416631in}{1.528378in}}{\pgfqpoint{1.418826in}{1.533677in}}{\pgfqpoint{1.418826in}{1.539202in}}%
\pgfpathcurveto{\pgfqpoint{1.418826in}{1.544728in}}{\pgfqpoint{1.416631in}{1.550027in}}{\pgfqpoint{1.412724in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{1.408818in}{1.557841in}}{\pgfqpoint{1.403518in}{1.560036in}}{\pgfqpoint{1.397993in}{1.560036in}}%
\pgfpathcurveto{\pgfqpoint{1.392468in}{1.560036in}}{\pgfqpoint{1.387168in}{1.557841in}}{\pgfqpoint{1.383262in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{1.379355in}{1.550027in}}{\pgfqpoint{1.377160in}{1.544728in}}{\pgfqpoint{1.377160in}{1.539202in}}%
\pgfpathcurveto{\pgfqpoint{1.377160in}{1.533677in}}{\pgfqpoint{1.379355in}{1.528378in}}{\pgfqpoint{1.383262in}{1.524471in}}%
\pgfpathcurveto{\pgfqpoint{1.387168in}{1.520564in}}{\pgfqpoint{1.392468in}{1.518369in}}{\pgfqpoint{1.397993in}{1.518369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427406in}{1.514461in}}%
\pgfpathcurveto{\pgfqpoint{1.432932in}{1.514461in}}{\pgfqpoint{1.438231in}{1.516656in}}{\pgfqpoint{1.442138in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{1.446045in}{1.524469in}}{\pgfqpoint{1.448240in}{1.529769in}}{\pgfqpoint{1.448240in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{1.448240in}{1.540819in}}{\pgfqpoint{1.446045in}{1.546119in}}{\pgfqpoint{1.442138in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{1.438231in}{1.553932in}}{\pgfqpoint{1.432932in}{1.556127in}}{\pgfqpoint{1.427406in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{1.421881in}{1.556127in}}{\pgfqpoint{1.416582in}{1.553932in}}{\pgfqpoint{1.412675in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{1.408768in}{1.546119in}}{\pgfqpoint{1.406573in}{1.540819in}}{\pgfqpoint{1.406573in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{1.406573in}{1.529769in}}{\pgfqpoint{1.408768in}{1.524469in}}{\pgfqpoint{1.412675in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{1.416582in}{1.516656in}}{\pgfqpoint{1.421881in}{1.514461in}}{\pgfqpoint{1.427406in}{1.514461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390546in}{1.510522in}}%
\pgfpathcurveto{\pgfqpoint{1.396071in}{1.510522in}}{\pgfqpoint{1.401371in}{1.512717in}}{\pgfqpoint{1.405278in}{1.516624in}}%
\pgfpathcurveto{\pgfqpoint{1.409184in}{1.520531in}}{\pgfqpoint{1.411380in}{1.525831in}}{\pgfqpoint{1.411380in}{1.531356in}}%
\pgfpathcurveto{\pgfqpoint{1.411380in}{1.536881in}}{\pgfqpoint{1.409184in}{1.542180in}}{\pgfqpoint{1.405278in}{1.546087in}}%
\pgfpathcurveto{\pgfqpoint{1.401371in}{1.549994in}}{\pgfqpoint{1.396071in}{1.552189in}}{\pgfqpoint{1.390546in}{1.552189in}}%
\pgfpathcurveto{\pgfqpoint{1.385021in}{1.552189in}}{\pgfqpoint{1.379722in}{1.549994in}}{\pgfqpoint{1.375815in}{1.546087in}}%
\pgfpathcurveto{\pgfqpoint{1.371908in}{1.542180in}}{\pgfqpoint{1.369713in}{1.536881in}}{\pgfqpoint{1.369713in}{1.531356in}}%
\pgfpathcurveto{\pgfqpoint{1.369713in}{1.525831in}}{\pgfqpoint{1.371908in}{1.520531in}}{\pgfqpoint{1.375815in}{1.516624in}}%
\pgfpathcurveto{\pgfqpoint{1.379722in}{1.512717in}}{\pgfqpoint{1.385021in}{1.510522in}}{\pgfqpoint{1.390546in}{1.510522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438043in}{1.518325in}}%
\pgfpathcurveto{\pgfqpoint{1.443568in}{1.518325in}}{\pgfqpoint{1.448868in}{1.520520in}}{\pgfqpoint{1.452774in}{1.524427in}}%
\pgfpathcurveto{\pgfqpoint{1.456681in}{1.528333in}}{\pgfqpoint{1.458876in}{1.533633in}}{\pgfqpoint{1.458876in}{1.539158in}}%
\pgfpathcurveto{\pgfqpoint{1.458876in}{1.544683in}}{\pgfqpoint{1.456681in}{1.549982in}}{\pgfqpoint{1.452774in}{1.553889in}}%
\pgfpathcurveto{\pgfqpoint{1.448868in}{1.557796in}}{\pgfqpoint{1.443568in}{1.559991in}}{\pgfqpoint{1.438043in}{1.559991in}}%
\pgfpathcurveto{\pgfqpoint{1.432518in}{1.559991in}}{\pgfqpoint{1.427218in}{1.557796in}}{\pgfqpoint{1.423312in}{1.553889in}}%
\pgfpathcurveto{\pgfqpoint{1.419405in}{1.549982in}}{\pgfqpoint{1.417210in}{1.544683in}}{\pgfqpoint{1.417210in}{1.539158in}}%
\pgfpathcurveto{\pgfqpoint{1.417210in}{1.533633in}}{\pgfqpoint{1.419405in}{1.528333in}}{\pgfqpoint{1.423312in}{1.524427in}}%
\pgfpathcurveto{\pgfqpoint{1.427218in}{1.520520in}}{\pgfqpoint{1.432518in}{1.518325in}}{\pgfqpoint{1.438043in}{1.518325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400432in}{1.502712in}}%
\pgfpathcurveto{\pgfqpoint{1.405957in}{1.502712in}}{\pgfqpoint{1.411257in}{1.504907in}}{\pgfqpoint{1.415163in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{1.419070in}{1.512721in}}{\pgfqpoint{1.421265in}{1.518020in}}{\pgfqpoint{1.421265in}{1.523545in}}%
\pgfpathcurveto{\pgfqpoint{1.421265in}{1.529070in}}{\pgfqpoint{1.419070in}{1.534370in}}{\pgfqpoint{1.415163in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{1.411257in}{1.542183in}}{\pgfqpoint{1.405957in}{1.544378in}}{\pgfqpoint{1.400432in}{1.544378in}}%
\pgfpathcurveto{\pgfqpoint{1.394907in}{1.544378in}}{\pgfqpoint{1.389607in}{1.542183in}}{\pgfqpoint{1.385701in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{1.381794in}{1.534370in}}{\pgfqpoint{1.379599in}{1.529070in}}{\pgfqpoint{1.379599in}{1.523545in}}%
\pgfpathcurveto{\pgfqpoint{1.379599in}{1.518020in}}{\pgfqpoint{1.381794in}{1.512721in}}{\pgfqpoint{1.385701in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{1.389607in}{1.504907in}}{\pgfqpoint{1.394907in}{1.502712in}}{\pgfqpoint{1.400432in}{1.502712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384607in}{1.510542in}}%
\pgfpathcurveto{\pgfqpoint{1.390132in}{1.510542in}}{\pgfqpoint{1.395432in}{1.512737in}}{\pgfqpoint{1.399339in}{1.516644in}}%
\pgfpathcurveto{\pgfqpoint{1.403246in}{1.520551in}}{\pgfqpoint{1.405441in}{1.525850in}}{\pgfqpoint{1.405441in}{1.531376in}}%
\pgfpathcurveto{\pgfqpoint{1.405441in}{1.536901in}}{\pgfqpoint{1.403246in}{1.542200in}}{\pgfqpoint{1.399339in}{1.546107in}}%
\pgfpathcurveto{\pgfqpoint{1.395432in}{1.550014in}}{\pgfqpoint{1.390132in}{1.552209in}}{\pgfqpoint{1.384607in}{1.552209in}}%
\pgfpathcurveto{\pgfqpoint{1.379082in}{1.552209in}}{\pgfqpoint{1.373783in}{1.550014in}}{\pgfqpoint{1.369876in}{1.546107in}}%
\pgfpathcurveto{\pgfqpoint{1.365969in}{1.542200in}}{\pgfqpoint{1.363774in}{1.536901in}}{\pgfqpoint{1.363774in}{1.531376in}}%
\pgfpathcurveto{\pgfqpoint{1.363774in}{1.525850in}}{\pgfqpoint{1.365969in}{1.520551in}}{\pgfqpoint{1.369876in}{1.516644in}}%
\pgfpathcurveto{\pgfqpoint{1.373783in}{1.512737in}}{\pgfqpoint{1.379082in}{1.510542in}}{\pgfqpoint{1.384607in}{1.510542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391790in}{1.518378in}}%
\pgfpathcurveto{\pgfqpoint{1.397315in}{1.518378in}}{\pgfqpoint{1.402614in}{1.520573in}}{\pgfqpoint{1.406521in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{1.410428in}{1.528387in}}{\pgfqpoint{1.412623in}{1.533686in}}{\pgfqpoint{1.412623in}{1.539211in}}%
\pgfpathcurveto{\pgfqpoint{1.412623in}{1.544737in}}{\pgfqpoint{1.410428in}{1.550036in}}{\pgfqpoint{1.406521in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{1.402614in}{1.557850in}}{\pgfqpoint{1.397315in}{1.560045in}}{\pgfqpoint{1.391790in}{1.560045in}}%
\pgfpathcurveto{\pgfqpoint{1.386264in}{1.560045in}}{\pgfqpoint{1.380965in}{1.557850in}}{\pgfqpoint{1.377058in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{1.373151in}{1.550036in}}{\pgfqpoint{1.370956in}{1.544737in}}{\pgfqpoint{1.370956in}{1.539211in}}%
\pgfpathcurveto{\pgfqpoint{1.370956in}{1.533686in}}{\pgfqpoint{1.373151in}{1.528387in}}{\pgfqpoint{1.377058in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{1.380965in}{1.520573in}}{\pgfqpoint{1.386264in}{1.518378in}}{\pgfqpoint{1.391790in}{1.518378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393643in}{1.518497in}}%
\pgfpathcurveto{\pgfqpoint{1.399168in}{1.518497in}}{\pgfqpoint{1.404467in}{1.520693in}}{\pgfqpoint{1.408374in}{1.524599in}}%
\pgfpathcurveto{\pgfqpoint{1.412281in}{1.528506in}}{\pgfqpoint{1.414476in}{1.533806in}}{\pgfqpoint{1.414476in}{1.539331in}}%
\pgfpathcurveto{\pgfqpoint{1.414476in}{1.544856in}}{\pgfqpoint{1.412281in}{1.550155in}}{\pgfqpoint{1.408374in}{1.554062in}}%
\pgfpathcurveto{\pgfqpoint{1.404467in}{1.557969in}}{\pgfqpoint{1.399168in}{1.560164in}}{\pgfqpoint{1.393643in}{1.560164in}}%
\pgfpathcurveto{\pgfqpoint{1.388118in}{1.560164in}}{\pgfqpoint{1.382818in}{1.557969in}}{\pgfqpoint{1.378911in}{1.554062in}}%
\pgfpathcurveto{\pgfqpoint{1.375004in}{1.550155in}}{\pgfqpoint{1.372809in}{1.544856in}}{\pgfqpoint{1.372809in}{1.539331in}}%
\pgfpathcurveto{\pgfqpoint{1.372809in}{1.533806in}}{\pgfqpoint{1.375004in}{1.528506in}}{\pgfqpoint{1.378911in}{1.524599in}}%
\pgfpathcurveto{\pgfqpoint{1.382818in}{1.520693in}}{\pgfqpoint{1.388118in}{1.518497in}}{\pgfqpoint{1.393643in}{1.518497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399381in}{1.514968in}}%
\pgfpathcurveto{\pgfqpoint{1.404906in}{1.514968in}}{\pgfqpoint{1.410205in}{1.517163in}}{\pgfqpoint{1.414112in}{1.521070in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{1.524977in}}{\pgfqpoint{1.420214in}{1.530276in}}{\pgfqpoint{1.420214in}{1.535801in}}%
\pgfpathcurveto{\pgfqpoint{1.420214in}{1.541326in}}{\pgfqpoint{1.418019in}{1.546626in}}{\pgfqpoint{1.414112in}{1.550533in}}%
\pgfpathcurveto{\pgfqpoint{1.410205in}{1.554440in}}{\pgfqpoint{1.404906in}{1.556635in}}{\pgfqpoint{1.399381in}{1.556635in}}%
\pgfpathcurveto{\pgfqpoint{1.393856in}{1.556635in}}{\pgfqpoint{1.388556in}{1.554440in}}{\pgfqpoint{1.384649in}{1.550533in}}%
\pgfpathcurveto{\pgfqpoint{1.380742in}{1.546626in}}{\pgfqpoint{1.378547in}{1.541326in}}{\pgfqpoint{1.378547in}{1.535801in}}%
\pgfpathcurveto{\pgfqpoint{1.378547in}{1.530276in}}{\pgfqpoint{1.380742in}{1.524977in}}{\pgfqpoint{1.384649in}{1.521070in}}%
\pgfpathcurveto{\pgfqpoint{1.388556in}{1.517163in}}{\pgfqpoint{1.393856in}{1.514968in}}{\pgfqpoint{1.399381in}{1.514968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376750in}{1.502712in}}%
\pgfpathcurveto{\pgfqpoint{1.382275in}{1.502712in}}{\pgfqpoint{1.387574in}{1.504907in}}{\pgfqpoint{1.391481in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{1.395388in}{1.512721in}}{\pgfqpoint{1.397583in}{1.518020in}}{\pgfqpoint{1.397583in}{1.523546in}}%
\pgfpathcurveto{\pgfqpoint{1.397583in}{1.529071in}}{\pgfqpoint{1.395388in}{1.534370in}}{\pgfqpoint{1.391481in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{1.387574in}{1.542184in}}{\pgfqpoint{1.382275in}{1.544379in}}{\pgfqpoint{1.376750in}{1.544379in}}%
\pgfpathcurveto{\pgfqpoint{1.371225in}{1.544379in}}{\pgfqpoint{1.365925in}{1.542184in}}{\pgfqpoint{1.362018in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{1.358111in}{1.534370in}}{\pgfqpoint{1.355916in}{1.529071in}}{\pgfqpoint{1.355916in}{1.523546in}}%
\pgfpathcurveto{\pgfqpoint{1.355916in}{1.518020in}}{\pgfqpoint{1.358111in}{1.512721in}}{\pgfqpoint{1.362018in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{1.365925in}{1.504907in}}{\pgfqpoint{1.371225in}{1.502712in}}{\pgfqpoint{1.376750in}{1.502712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415438in}{1.502712in}}%
\pgfpathcurveto{\pgfqpoint{1.420963in}{1.502712in}}{\pgfqpoint{1.426263in}{1.504907in}}{\pgfqpoint{1.430170in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{1.434076in}{1.512721in}}{\pgfqpoint{1.436272in}{1.518020in}}{\pgfqpoint{1.436272in}{1.523545in}}%
\pgfpathcurveto{\pgfqpoint{1.436272in}{1.529071in}}{\pgfqpoint{1.434076in}{1.534370in}}{\pgfqpoint{1.430170in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{1.426263in}{1.542184in}}{\pgfqpoint{1.420963in}{1.544379in}}{\pgfqpoint{1.415438in}{1.544379in}}%
\pgfpathcurveto{\pgfqpoint{1.409913in}{1.544379in}}{\pgfqpoint{1.404614in}{1.542184in}}{\pgfqpoint{1.400707in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{1.396800in}{1.534370in}}{\pgfqpoint{1.394605in}{1.529071in}}{\pgfqpoint{1.394605in}{1.523545in}}%
\pgfpathcurveto{\pgfqpoint{1.394605in}{1.518020in}}{\pgfqpoint{1.396800in}{1.512721in}}{\pgfqpoint{1.400707in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{1.404614in}{1.504907in}}{\pgfqpoint{1.409913in}{1.502712in}}{\pgfqpoint{1.415438in}{1.502712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385622in}{1.506562in}}%
\pgfpathcurveto{\pgfqpoint{1.391148in}{1.506562in}}{\pgfqpoint{1.396447in}{1.508757in}}{\pgfqpoint{1.400354in}{1.512664in}}%
\pgfpathcurveto{\pgfqpoint{1.404261in}{1.516570in}}{\pgfqpoint{1.406456in}{1.521870in}}{\pgfqpoint{1.406456in}{1.527395in}}%
\pgfpathcurveto{\pgfqpoint{1.406456in}{1.532920in}}{\pgfqpoint{1.404261in}{1.538219in}}{\pgfqpoint{1.400354in}{1.542126in}}%
\pgfpathcurveto{\pgfqpoint{1.396447in}{1.546033in}}{\pgfqpoint{1.391148in}{1.548228in}}{\pgfqpoint{1.385622in}{1.548228in}}%
\pgfpathcurveto{\pgfqpoint{1.380097in}{1.548228in}}{\pgfqpoint{1.374798in}{1.546033in}}{\pgfqpoint{1.370891in}{1.542126in}}%
\pgfpathcurveto{\pgfqpoint{1.366984in}{1.538219in}}{\pgfqpoint{1.364789in}{1.532920in}}{\pgfqpoint{1.364789in}{1.527395in}}%
\pgfpathcurveto{\pgfqpoint{1.364789in}{1.521870in}}{\pgfqpoint{1.366984in}{1.516570in}}{\pgfqpoint{1.370891in}{1.512664in}}%
\pgfpathcurveto{\pgfqpoint{1.374798in}{1.508757in}}{\pgfqpoint{1.380097in}{1.506562in}}{\pgfqpoint{1.385622in}{1.506562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408863in}{1.518374in}}%
\pgfpathcurveto{\pgfqpoint{1.414388in}{1.518374in}}{\pgfqpoint{1.419688in}{1.520569in}}{\pgfqpoint{1.423595in}{1.524476in}}%
\pgfpathcurveto{\pgfqpoint{1.427501in}{1.528383in}}{\pgfqpoint{1.429696in}{1.533682in}}{\pgfqpoint{1.429696in}{1.539207in}}%
\pgfpathcurveto{\pgfqpoint{1.429696in}{1.544732in}}{\pgfqpoint{1.427501in}{1.550032in}}{\pgfqpoint{1.423595in}{1.553939in}}%
\pgfpathcurveto{\pgfqpoint{1.419688in}{1.557846in}}{\pgfqpoint{1.414388in}{1.560041in}}{\pgfqpoint{1.408863in}{1.560041in}}%
\pgfpathcurveto{\pgfqpoint{1.403338in}{1.560041in}}{\pgfqpoint{1.398039in}{1.557846in}}{\pgfqpoint{1.394132in}{1.553939in}}%
\pgfpathcurveto{\pgfqpoint{1.390225in}{1.550032in}}{\pgfqpoint{1.388030in}{1.544732in}}{\pgfqpoint{1.388030in}{1.539207in}}%
\pgfpathcurveto{\pgfqpoint{1.388030in}{1.533682in}}{\pgfqpoint{1.390225in}{1.528383in}}{\pgfqpoint{1.394132in}{1.524476in}}%
\pgfpathcurveto{\pgfqpoint{1.398039in}{1.520569in}}{\pgfqpoint{1.403338in}{1.518374in}}{\pgfqpoint{1.408863in}{1.518374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374206in}{1.517375in}}%
\pgfpathcurveto{\pgfqpoint{1.379731in}{1.517375in}}{\pgfqpoint{1.385030in}{1.519570in}}{\pgfqpoint{1.388937in}{1.523477in}}%
\pgfpathcurveto{\pgfqpoint{1.392844in}{1.527384in}}{\pgfqpoint{1.395039in}{1.532683in}}{\pgfqpoint{1.395039in}{1.538209in}}%
\pgfpathcurveto{\pgfqpoint{1.395039in}{1.543734in}}{\pgfqpoint{1.392844in}{1.549033in}}{\pgfqpoint{1.388937in}{1.552940in}}%
\pgfpathcurveto{\pgfqpoint{1.385030in}{1.556847in}}{\pgfqpoint{1.379731in}{1.559042in}}{\pgfqpoint{1.374206in}{1.559042in}}%
\pgfpathcurveto{\pgfqpoint{1.368681in}{1.559042in}}{\pgfqpoint{1.363381in}{1.556847in}}{\pgfqpoint{1.359474in}{1.552940in}}%
\pgfpathcurveto{\pgfqpoint{1.355567in}{1.549033in}}{\pgfqpoint{1.353372in}{1.543734in}}{\pgfqpoint{1.353372in}{1.538209in}}%
\pgfpathcurveto{\pgfqpoint{1.353372in}{1.532683in}}{\pgfqpoint{1.355567in}{1.527384in}}{\pgfqpoint{1.359474in}{1.523477in}}%
\pgfpathcurveto{\pgfqpoint{1.363381in}{1.519570in}}{\pgfqpoint{1.368681in}{1.517375in}}{\pgfqpoint{1.374206in}{1.517375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366838in}{1.516158in}}%
\pgfpathcurveto{\pgfqpoint{1.372363in}{1.516158in}}{\pgfqpoint{1.377663in}{1.518353in}}{\pgfqpoint{1.381570in}{1.522260in}}%
\pgfpathcurveto{\pgfqpoint{1.385476in}{1.526167in}}{\pgfqpoint{1.387672in}{1.531467in}}{\pgfqpoint{1.387672in}{1.536992in}}%
\pgfpathcurveto{\pgfqpoint{1.387672in}{1.542517in}}{\pgfqpoint{1.385476in}{1.547816in}}{\pgfqpoint{1.381570in}{1.551723in}}%
\pgfpathcurveto{\pgfqpoint{1.377663in}{1.555630in}}{\pgfqpoint{1.372363in}{1.557825in}}{\pgfqpoint{1.366838in}{1.557825in}}%
\pgfpathcurveto{\pgfqpoint{1.361313in}{1.557825in}}{\pgfqpoint{1.356014in}{1.555630in}}{\pgfqpoint{1.352107in}{1.551723in}}%
\pgfpathcurveto{\pgfqpoint{1.348200in}{1.547816in}}{\pgfqpoint{1.346005in}{1.542517in}}{\pgfqpoint{1.346005in}{1.536992in}}%
\pgfpathcurveto{\pgfqpoint{1.346005in}{1.531467in}}{\pgfqpoint{1.348200in}{1.526167in}}{\pgfqpoint{1.352107in}{1.522260in}}%
\pgfpathcurveto{\pgfqpoint{1.356014in}{1.518353in}}{\pgfqpoint{1.361313in}{1.516158in}}{\pgfqpoint{1.366838in}{1.516158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364360in}{1.506449in}}%
\pgfpathcurveto{\pgfqpoint{1.369885in}{1.506449in}}{\pgfqpoint{1.375185in}{1.508644in}}{\pgfqpoint{1.379091in}{1.512551in}}%
\pgfpathcurveto{\pgfqpoint{1.382998in}{1.516457in}}{\pgfqpoint{1.385193in}{1.521757in}}{\pgfqpoint{1.385193in}{1.527282in}}%
\pgfpathcurveto{\pgfqpoint{1.385193in}{1.532807in}}{\pgfqpoint{1.382998in}{1.538107in}}{\pgfqpoint{1.379091in}{1.542013in}}%
\pgfpathcurveto{\pgfqpoint{1.375185in}{1.545920in}}{\pgfqpoint{1.369885in}{1.548115in}}{\pgfqpoint{1.364360in}{1.548115in}}%
\pgfpathcurveto{\pgfqpoint{1.358835in}{1.548115in}}{\pgfqpoint{1.353535in}{1.545920in}}{\pgfqpoint{1.349629in}{1.542013in}}%
\pgfpathcurveto{\pgfqpoint{1.345722in}{1.538107in}}{\pgfqpoint{1.343527in}{1.532807in}}{\pgfqpoint{1.343527in}{1.527282in}}%
\pgfpathcurveto{\pgfqpoint{1.343527in}{1.521757in}}{\pgfqpoint{1.345722in}{1.516457in}}{\pgfqpoint{1.349629in}{1.512551in}}%
\pgfpathcurveto{\pgfqpoint{1.353535in}{1.508644in}}{\pgfqpoint{1.358835in}{1.506449in}}{\pgfqpoint{1.364360in}{1.506449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357097in}{1.506631in}}%
\pgfpathcurveto{\pgfqpoint{1.362622in}{1.506631in}}{\pgfqpoint{1.367922in}{1.508826in}}{\pgfqpoint{1.371828in}{1.512733in}}%
\pgfpathcurveto{\pgfqpoint{1.375735in}{1.516640in}}{\pgfqpoint{1.377930in}{1.521939in}}{\pgfqpoint{1.377930in}{1.527464in}}%
\pgfpathcurveto{\pgfqpoint{1.377930in}{1.532989in}}{\pgfqpoint{1.375735in}{1.538289in}}{\pgfqpoint{1.371828in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{1.367922in}{1.546102in}}{\pgfqpoint{1.362622in}{1.548298in}}{\pgfqpoint{1.357097in}{1.548298in}}%
\pgfpathcurveto{\pgfqpoint{1.351572in}{1.548298in}}{\pgfqpoint{1.346272in}{1.546102in}}{\pgfqpoint{1.342366in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{1.338459in}{1.538289in}}{\pgfqpoint{1.336264in}{1.532989in}}{\pgfqpoint{1.336264in}{1.527464in}}%
\pgfpathcurveto{\pgfqpoint{1.336264in}{1.521939in}}{\pgfqpoint{1.338459in}{1.516640in}}{\pgfqpoint{1.342366in}{1.512733in}}%
\pgfpathcurveto{\pgfqpoint{1.346272in}{1.508826in}}{\pgfqpoint{1.351572in}{1.506631in}}{\pgfqpoint{1.357097in}{1.506631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398334in}{1.518388in}}%
\pgfpathcurveto{\pgfqpoint{1.403859in}{1.518388in}}{\pgfqpoint{1.409158in}{1.520583in}}{\pgfqpoint{1.413065in}{1.524490in}}%
\pgfpathcurveto{\pgfqpoint{1.416972in}{1.528396in}}{\pgfqpoint{1.419167in}{1.533696in}}{\pgfqpoint{1.419167in}{1.539221in}}%
\pgfpathcurveto{\pgfqpoint{1.419167in}{1.544746in}}{\pgfqpoint{1.416972in}{1.550046in}}{\pgfqpoint{1.413065in}{1.553952in}}%
\pgfpathcurveto{\pgfqpoint{1.409158in}{1.557859in}}{\pgfqpoint{1.403859in}{1.560054in}}{\pgfqpoint{1.398334in}{1.560054in}}%
\pgfpathcurveto{\pgfqpoint{1.392809in}{1.560054in}}{\pgfqpoint{1.387509in}{1.557859in}}{\pgfqpoint{1.383602in}{1.553952in}}%
\pgfpathcurveto{\pgfqpoint{1.379696in}{1.550046in}}{\pgfqpoint{1.377501in}{1.544746in}}{\pgfqpoint{1.377501in}{1.539221in}}%
\pgfpathcurveto{\pgfqpoint{1.377501in}{1.533696in}}{\pgfqpoint{1.379696in}{1.528396in}}{\pgfqpoint{1.383602in}{1.524490in}}%
\pgfpathcurveto{\pgfqpoint{1.387509in}{1.520583in}}{\pgfqpoint{1.392809in}{1.518388in}}{\pgfqpoint{1.398334in}{1.518388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386613in}{1.510540in}}%
\pgfpathcurveto{\pgfqpoint{1.392138in}{1.510540in}}{\pgfqpoint{1.397438in}{1.512735in}}{\pgfqpoint{1.401344in}{1.516642in}}%
\pgfpathcurveto{\pgfqpoint{1.405251in}{1.520549in}}{\pgfqpoint{1.407446in}{1.525848in}}{\pgfqpoint{1.407446in}{1.531373in}}%
\pgfpathcurveto{\pgfqpoint{1.407446in}{1.536898in}}{\pgfqpoint{1.405251in}{1.542198in}}{\pgfqpoint{1.401344in}{1.546105in}}%
\pgfpathcurveto{\pgfqpoint{1.397438in}{1.550012in}}{\pgfqpoint{1.392138in}{1.552207in}}{\pgfqpoint{1.386613in}{1.552207in}}%
\pgfpathcurveto{\pgfqpoint{1.381088in}{1.552207in}}{\pgfqpoint{1.375789in}{1.550012in}}{\pgfqpoint{1.371882in}{1.546105in}}%
\pgfpathcurveto{\pgfqpoint{1.367975in}{1.542198in}}{\pgfqpoint{1.365780in}{1.536898in}}{\pgfqpoint{1.365780in}{1.531373in}}%
\pgfpathcurveto{\pgfqpoint{1.365780in}{1.525848in}}{\pgfqpoint{1.367975in}{1.520549in}}{\pgfqpoint{1.371882in}{1.516642in}}%
\pgfpathcurveto{\pgfqpoint{1.375789in}{1.512735in}}{\pgfqpoint{1.381088in}{1.510540in}}{\pgfqpoint{1.386613in}{1.510540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413081in}{1.506589in}}%
\pgfpathcurveto{\pgfqpoint{1.418606in}{1.506589in}}{\pgfqpoint{1.423906in}{1.508784in}}{\pgfqpoint{1.427813in}{1.512691in}}%
\pgfpathcurveto{\pgfqpoint{1.431720in}{1.516598in}}{\pgfqpoint{1.433915in}{1.521897in}}{\pgfqpoint{1.433915in}{1.527422in}}%
\pgfpathcurveto{\pgfqpoint{1.433915in}{1.532947in}}{\pgfqpoint{1.431720in}{1.538247in}}{\pgfqpoint{1.427813in}{1.542154in}}%
\pgfpathcurveto{\pgfqpoint{1.423906in}{1.546060in}}{\pgfqpoint{1.418606in}{1.548255in}}{\pgfqpoint{1.413081in}{1.548255in}}%
\pgfpathcurveto{\pgfqpoint{1.407556in}{1.548255in}}{\pgfqpoint{1.402257in}{1.546060in}}{\pgfqpoint{1.398350in}{1.542154in}}%
\pgfpathcurveto{\pgfqpoint{1.394443in}{1.538247in}}{\pgfqpoint{1.392248in}{1.532947in}}{\pgfqpoint{1.392248in}{1.527422in}}%
\pgfpathcurveto{\pgfqpoint{1.392248in}{1.521897in}}{\pgfqpoint{1.394443in}{1.516598in}}{\pgfqpoint{1.398350in}{1.512691in}}%
\pgfpathcurveto{\pgfqpoint{1.402257in}{1.508784in}}{\pgfqpoint{1.407556in}{1.506589in}}{\pgfqpoint{1.413081in}{1.506589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393451in}{1.514460in}}%
\pgfpathcurveto{\pgfqpoint{1.398976in}{1.514460in}}{\pgfqpoint{1.404275in}{1.516655in}}{\pgfqpoint{1.408182in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{1.412089in}{1.524469in}}{\pgfqpoint{1.414284in}{1.529768in}}{\pgfqpoint{1.414284in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{1.414284in}{1.540818in}}{\pgfqpoint{1.412089in}{1.546118in}}{\pgfqpoint{1.408182in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{1.404275in}{1.553931in}}{\pgfqpoint{1.398976in}{1.556127in}}{\pgfqpoint{1.393451in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{1.387926in}{1.556127in}}{\pgfqpoint{1.382626in}{1.553931in}}{\pgfqpoint{1.378719in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{1.374813in}{1.546118in}}{\pgfqpoint{1.372617in}{1.540818in}}{\pgfqpoint{1.372617in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{1.372617in}{1.529768in}}{\pgfqpoint{1.374813in}{1.524469in}}{\pgfqpoint{1.378719in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{1.382626in}{1.516655in}}{\pgfqpoint{1.387926in}{1.514460in}}{\pgfqpoint{1.393451in}{1.514460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421337in}{1.518384in}}%
\pgfpathcurveto{\pgfqpoint{1.426862in}{1.518384in}}{\pgfqpoint{1.432162in}{1.520579in}}{\pgfqpoint{1.436069in}{1.524486in}}%
\pgfpathcurveto{\pgfqpoint{1.439975in}{1.528393in}}{\pgfqpoint{1.442171in}{1.533692in}}{\pgfqpoint{1.442171in}{1.539217in}}%
\pgfpathcurveto{\pgfqpoint{1.442171in}{1.544742in}}{\pgfqpoint{1.439975in}{1.550042in}}{\pgfqpoint{1.436069in}{1.553949in}}%
\pgfpathcurveto{\pgfqpoint{1.432162in}{1.557856in}}{\pgfqpoint{1.426862in}{1.560051in}}{\pgfqpoint{1.421337in}{1.560051in}}%
\pgfpathcurveto{\pgfqpoint{1.415812in}{1.560051in}}{\pgfqpoint{1.410513in}{1.557856in}}{\pgfqpoint{1.406606in}{1.553949in}}%
\pgfpathcurveto{\pgfqpoint{1.402699in}{1.550042in}}{\pgfqpoint{1.400504in}{1.544742in}}{\pgfqpoint{1.400504in}{1.539217in}}%
\pgfpathcurveto{\pgfqpoint{1.400504in}{1.533692in}}{\pgfqpoint{1.402699in}{1.528393in}}{\pgfqpoint{1.406606in}{1.524486in}}%
\pgfpathcurveto{\pgfqpoint{1.410513in}{1.520579in}}{\pgfqpoint{1.415812in}{1.518384in}}{\pgfqpoint{1.421337in}{1.518384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382173in}{1.510562in}}%
\pgfpathcurveto{\pgfqpoint{1.387698in}{1.510562in}}{\pgfqpoint{1.392997in}{1.512757in}}{\pgfqpoint{1.396904in}{1.516664in}}%
\pgfpathcurveto{\pgfqpoint{1.400811in}{1.520571in}}{\pgfqpoint{1.403006in}{1.525871in}}{\pgfqpoint{1.403006in}{1.531396in}}%
\pgfpathcurveto{\pgfqpoint{1.403006in}{1.536921in}}{\pgfqpoint{1.400811in}{1.542220in}}{\pgfqpoint{1.396904in}{1.546127in}}%
\pgfpathcurveto{\pgfqpoint{1.392997in}{1.550034in}}{\pgfqpoint{1.387698in}{1.552229in}}{\pgfqpoint{1.382173in}{1.552229in}}%
\pgfpathcurveto{\pgfqpoint{1.376648in}{1.552229in}}{\pgfqpoint{1.371348in}{1.550034in}}{\pgfqpoint{1.367441in}{1.546127in}}%
\pgfpathcurveto{\pgfqpoint{1.363535in}{1.542220in}}{\pgfqpoint{1.361340in}{1.536921in}}{\pgfqpoint{1.361340in}{1.531396in}}%
\pgfpathcurveto{\pgfqpoint{1.361340in}{1.525871in}}{\pgfqpoint{1.363535in}{1.520571in}}{\pgfqpoint{1.367441in}{1.516664in}}%
\pgfpathcurveto{\pgfqpoint{1.371348in}{1.512757in}}{\pgfqpoint{1.376648in}{1.510562in}}{\pgfqpoint{1.382173in}{1.510562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368920in}{1.514463in}}%
\pgfpathcurveto{\pgfqpoint{1.374445in}{1.514463in}}{\pgfqpoint{1.379745in}{1.516658in}}{\pgfqpoint{1.383651in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{1.387558in}{1.524472in}}{\pgfqpoint{1.389753in}{1.529771in}}{\pgfqpoint{1.389753in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{1.389753in}{1.540821in}}{\pgfqpoint{1.387558in}{1.546121in}}{\pgfqpoint{1.383651in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{1.379745in}{1.553935in}}{\pgfqpoint{1.374445in}{1.556130in}}{\pgfqpoint{1.368920in}{1.556130in}}%
\pgfpathcurveto{\pgfqpoint{1.363395in}{1.556130in}}{\pgfqpoint{1.358095in}{1.553935in}}{\pgfqpoint{1.354189in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{1.350282in}{1.546121in}}{\pgfqpoint{1.348087in}{1.540821in}}{\pgfqpoint{1.348087in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{1.348087in}{1.529771in}}{\pgfqpoint{1.350282in}{1.524472in}}{\pgfqpoint{1.354189in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{1.358095in}{1.516658in}}{\pgfqpoint{1.363395in}{1.514463in}}{\pgfqpoint{1.368920in}{1.514463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406791in}{1.518368in}}%
\pgfpathcurveto{\pgfqpoint{1.412316in}{1.518368in}}{\pgfqpoint{1.417615in}{1.520563in}}{\pgfqpoint{1.421522in}{1.524470in}}%
\pgfpathcurveto{\pgfqpoint{1.425429in}{1.528377in}}{\pgfqpoint{1.427624in}{1.533676in}}{\pgfqpoint{1.427624in}{1.539201in}}%
\pgfpathcurveto{\pgfqpoint{1.427624in}{1.544726in}}{\pgfqpoint{1.425429in}{1.550026in}}{\pgfqpoint{1.421522in}{1.553933in}}%
\pgfpathcurveto{\pgfqpoint{1.417615in}{1.557840in}}{\pgfqpoint{1.412316in}{1.560035in}}{\pgfqpoint{1.406791in}{1.560035in}}%
\pgfpathcurveto{\pgfqpoint{1.401266in}{1.560035in}}{\pgfqpoint{1.395966in}{1.557840in}}{\pgfqpoint{1.392059in}{1.553933in}}%
\pgfpathcurveto{\pgfqpoint{1.388153in}{1.550026in}}{\pgfqpoint{1.385957in}{1.544726in}}{\pgfqpoint{1.385957in}{1.539201in}}%
\pgfpathcurveto{\pgfqpoint{1.385957in}{1.533676in}}{\pgfqpoint{1.388153in}{1.528377in}}{\pgfqpoint{1.392059in}{1.524470in}}%
\pgfpathcurveto{\pgfqpoint{1.395966in}{1.520563in}}{\pgfqpoint{1.401266in}{1.518368in}}{\pgfqpoint{1.406791in}{1.518368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353519in}{1.506677in}}%
\pgfpathcurveto{\pgfqpoint{1.359044in}{1.506677in}}{\pgfqpoint{1.364344in}{1.508872in}}{\pgfqpoint{1.368251in}{1.512779in}}%
\pgfpathcurveto{\pgfqpoint{1.372158in}{1.516685in}}{\pgfqpoint{1.374353in}{1.521985in}}{\pgfqpoint{1.374353in}{1.527510in}}%
\pgfpathcurveto{\pgfqpoint{1.374353in}{1.533035in}}{\pgfqpoint{1.372158in}{1.538335in}}{\pgfqpoint{1.368251in}{1.542241in}}%
\pgfpathcurveto{\pgfqpoint{1.364344in}{1.546148in}}{\pgfqpoint{1.359044in}{1.548343in}}{\pgfqpoint{1.353519in}{1.548343in}}%
\pgfpathcurveto{\pgfqpoint{1.347994in}{1.548343in}}{\pgfqpoint{1.342695in}{1.546148in}}{\pgfqpoint{1.338788in}{1.542241in}}%
\pgfpathcurveto{\pgfqpoint{1.334881in}{1.538335in}}{\pgfqpoint{1.332686in}{1.533035in}}{\pgfqpoint{1.332686in}{1.527510in}}%
\pgfpathcurveto{\pgfqpoint{1.332686in}{1.521985in}}{\pgfqpoint{1.334881in}{1.516685in}}{\pgfqpoint{1.338788in}{1.512779in}}%
\pgfpathcurveto{\pgfqpoint{1.342695in}{1.508872in}}{\pgfqpoint{1.347994in}{1.506677in}}{\pgfqpoint{1.353519in}{1.506677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400885in}{1.506632in}}%
\pgfpathcurveto{\pgfqpoint{1.406410in}{1.506632in}}{\pgfqpoint{1.411710in}{1.508827in}}{\pgfqpoint{1.415617in}{1.512734in}}%
\pgfpathcurveto{\pgfqpoint{1.419524in}{1.516640in}}{\pgfqpoint{1.421719in}{1.521940in}}{\pgfqpoint{1.421719in}{1.527465in}}%
\pgfpathcurveto{\pgfqpoint{1.421719in}{1.532990in}}{\pgfqpoint{1.419524in}{1.538290in}}{\pgfqpoint{1.415617in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{1.411710in}{1.546103in}}{\pgfqpoint{1.406410in}{1.548298in}}{\pgfqpoint{1.400885in}{1.548298in}}%
\pgfpathcurveto{\pgfqpoint{1.395360in}{1.548298in}}{\pgfqpoint{1.390061in}{1.546103in}}{\pgfqpoint{1.386154in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{1.382247in}{1.538290in}}{\pgfqpoint{1.380052in}{1.532990in}}{\pgfqpoint{1.380052in}{1.527465in}}%
\pgfpathcurveto{\pgfqpoint{1.380052in}{1.521940in}}{\pgfqpoint{1.382247in}{1.516640in}}{\pgfqpoint{1.386154in}{1.512734in}}%
\pgfpathcurveto{\pgfqpoint{1.390061in}{1.508827in}}{\pgfqpoint{1.395360in}{1.506632in}}{\pgfqpoint{1.400885in}{1.506632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385558in}{1.518373in}}%
\pgfpathcurveto{\pgfqpoint{1.391083in}{1.518373in}}{\pgfqpoint{1.396383in}{1.520568in}}{\pgfqpoint{1.400290in}{1.524475in}}%
\pgfpathcurveto{\pgfqpoint{1.404196in}{1.528382in}}{\pgfqpoint{1.406392in}{1.533681in}}{\pgfqpoint{1.406392in}{1.539206in}}%
\pgfpathcurveto{\pgfqpoint{1.406392in}{1.544731in}}{\pgfqpoint{1.404196in}{1.550031in}}{\pgfqpoint{1.400290in}{1.553938in}}%
\pgfpathcurveto{\pgfqpoint{1.396383in}{1.557845in}}{\pgfqpoint{1.391083in}{1.560040in}}{\pgfqpoint{1.385558in}{1.560040in}}%
\pgfpathcurveto{\pgfqpoint{1.380033in}{1.560040in}}{\pgfqpoint{1.374734in}{1.557845in}}{\pgfqpoint{1.370827in}{1.553938in}}%
\pgfpathcurveto{\pgfqpoint{1.366920in}{1.550031in}}{\pgfqpoint{1.364725in}{1.544731in}}{\pgfqpoint{1.364725in}{1.539206in}}%
\pgfpathcurveto{\pgfqpoint{1.364725in}{1.533681in}}{\pgfqpoint{1.366920in}{1.528382in}}{\pgfqpoint{1.370827in}{1.524475in}}%
\pgfpathcurveto{\pgfqpoint{1.374734in}{1.520568in}}{\pgfqpoint{1.380033in}{1.518373in}}{\pgfqpoint{1.385558in}{1.518373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372480in}{1.522295in}}%
\pgfpathcurveto{\pgfqpoint{1.378005in}{1.522295in}}{\pgfqpoint{1.383305in}{1.524490in}}{\pgfqpoint{1.387212in}{1.528397in}}%
\pgfpathcurveto{\pgfqpoint{1.391118in}{1.532304in}}{\pgfqpoint{1.393314in}{1.537603in}}{\pgfqpoint{1.393314in}{1.543128in}}%
\pgfpathcurveto{\pgfqpoint{1.393314in}{1.548653in}}{\pgfqpoint{1.391118in}{1.553953in}}{\pgfqpoint{1.387212in}{1.557860in}}%
\pgfpathcurveto{\pgfqpoint{1.383305in}{1.561766in}}{\pgfqpoint{1.378005in}{1.563962in}}{\pgfqpoint{1.372480in}{1.563962in}}%
\pgfpathcurveto{\pgfqpoint{1.366955in}{1.563962in}}{\pgfqpoint{1.361656in}{1.561766in}}{\pgfqpoint{1.357749in}{1.557860in}}%
\pgfpathcurveto{\pgfqpoint{1.353842in}{1.553953in}}{\pgfqpoint{1.351647in}{1.548653in}}{\pgfqpoint{1.351647in}{1.543128in}}%
\pgfpathcurveto{\pgfqpoint{1.351647in}{1.537603in}}{\pgfqpoint{1.353842in}{1.532304in}}{\pgfqpoint{1.357749in}{1.528397in}}%
\pgfpathcurveto{\pgfqpoint{1.361656in}{1.524490in}}{\pgfqpoint{1.366955in}{1.522295in}}{\pgfqpoint{1.372480in}{1.522295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407115in}{1.518378in}}%
\pgfpathcurveto{\pgfqpoint{1.412640in}{1.518378in}}{\pgfqpoint{1.417940in}{1.520573in}}{\pgfqpoint{1.421846in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{1.425753in}{1.528387in}}{\pgfqpoint{1.427948in}{1.533687in}}{\pgfqpoint{1.427948in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{1.427948in}{1.544737in}}{\pgfqpoint{1.425753in}{1.550036in}}{\pgfqpoint{1.421846in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{1.417940in}{1.557850in}}{\pgfqpoint{1.412640in}{1.560045in}}{\pgfqpoint{1.407115in}{1.560045in}}%
\pgfpathcurveto{\pgfqpoint{1.401590in}{1.560045in}}{\pgfqpoint{1.396290in}{1.557850in}}{\pgfqpoint{1.392384in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{1.388477in}{1.550036in}}{\pgfqpoint{1.386282in}{1.544737in}}{\pgfqpoint{1.386282in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{1.386282in}{1.533687in}}{\pgfqpoint{1.388477in}{1.528387in}}{\pgfqpoint{1.392384in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{1.396290in}{1.520573in}}{\pgfqpoint{1.401590in}{1.518378in}}{\pgfqpoint{1.407115in}{1.518378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401186in}{1.514423in}}%
\pgfpathcurveto{\pgfqpoint{1.406711in}{1.514423in}}{\pgfqpoint{1.412010in}{1.516618in}}{\pgfqpoint{1.415917in}{1.520525in}}%
\pgfpathcurveto{\pgfqpoint{1.419824in}{1.524432in}}{\pgfqpoint{1.422019in}{1.529731in}}{\pgfqpoint{1.422019in}{1.535256in}}%
\pgfpathcurveto{\pgfqpoint{1.422019in}{1.540782in}}{\pgfqpoint{1.419824in}{1.546081in}}{\pgfqpoint{1.415917in}{1.549988in}}%
\pgfpathcurveto{\pgfqpoint{1.412010in}{1.553895in}}{\pgfqpoint{1.406711in}{1.556090in}}{\pgfqpoint{1.401186in}{1.556090in}}%
\pgfpathcurveto{\pgfqpoint{1.395661in}{1.556090in}}{\pgfqpoint{1.390361in}{1.553895in}}{\pgfqpoint{1.386454in}{1.549988in}}%
\pgfpathcurveto{\pgfqpoint{1.382547in}{1.546081in}}{\pgfqpoint{1.380352in}{1.540782in}}{\pgfqpoint{1.380352in}{1.535256in}}%
\pgfpathcurveto{\pgfqpoint{1.380352in}{1.529731in}}{\pgfqpoint{1.382547in}{1.524432in}}{\pgfqpoint{1.386454in}{1.520525in}}%
\pgfpathcurveto{\pgfqpoint{1.390361in}{1.516618in}}{\pgfqpoint{1.395661in}{1.514423in}}{\pgfqpoint{1.401186in}{1.514423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396061in}{1.510554in}}%
\pgfpathcurveto{\pgfqpoint{1.401586in}{1.510554in}}{\pgfqpoint{1.406886in}{1.512750in}}{\pgfqpoint{1.410793in}{1.516656in}}%
\pgfpathcurveto{\pgfqpoint{1.414700in}{1.520563in}}{\pgfqpoint{1.416895in}{1.525863in}}{\pgfqpoint{1.416895in}{1.531388in}}%
\pgfpathcurveto{\pgfqpoint{1.416895in}{1.536913in}}{\pgfqpoint{1.414700in}{1.542212in}}{\pgfqpoint{1.410793in}{1.546119in}}%
\pgfpathcurveto{\pgfqpoint{1.406886in}{1.550026in}}{\pgfqpoint{1.401586in}{1.552221in}}{\pgfqpoint{1.396061in}{1.552221in}}%
\pgfpathcurveto{\pgfqpoint{1.390536in}{1.552221in}}{\pgfqpoint{1.385237in}{1.550026in}}{\pgfqpoint{1.381330in}{1.546119in}}%
\pgfpathcurveto{\pgfqpoint{1.377423in}{1.542212in}}{\pgfqpoint{1.375228in}{1.536913in}}{\pgfqpoint{1.375228in}{1.531388in}}%
\pgfpathcurveto{\pgfqpoint{1.375228in}{1.525863in}}{\pgfqpoint{1.377423in}{1.520563in}}{\pgfqpoint{1.381330in}{1.516656in}}%
\pgfpathcurveto{\pgfqpoint{1.385237in}{1.512750in}}{\pgfqpoint{1.390536in}{1.510554in}}{\pgfqpoint{1.396061in}{1.510554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376516in}{1.507303in}}%
\pgfpathcurveto{\pgfqpoint{1.382041in}{1.507303in}}{\pgfqpoint{1.387341in}{1.509498in}}{\pgfqpoint{1.391248in}{1.513405in}}%
\pgfpathcurveto{\pgfqpoint{1.395155in}{1.517312in}}{\pgfqpoint{1.397350in}{1.522612in}}{\pgfqpoint{1.397350in}{1.528137in}}%
\pgfpathcurveto{\pgfqpoint{1.397350in}{1.533662in}}{\pgfqpoint{1.395155in}{1.538961in}}{\pgfqpoint{1.391248in}{1.542868in}}%
\pgfpathcurveto{\pgfqpoint{1.387341in}{1.546775in}}{\pgfqpoint{1.382041in}{1.548970in}}{\pgfqpoint{1.376516in}{1.548970in}}%
\pgfpathcurveto{\pgfqpoint{1.370991in}{1.548970in}}{\pgfqpoint{1.365692in}{1.546775in}}{\pgfqpoint{1.361785in}{1.542868in}}%
\pgfpathcurveto{\pgfqpoint{1.357878in}{1.538961in}}{\pgfqpoint{1.355683in}{1.533662in}}{\pgfqpoint{1.355683in}{1.528137in}}%
\pgfpathcurveto{\pgfqpoint{1.355683in}{1.522612in}}{\pgfqpoint{1.357878in}{1.517312in}}{\pgfqpoint{1.361785in}{1.513405in}}%
\pgfpathcurveto{\pgfqpoint{1.365692in}{1.509498in}}{\pgfqpoint{1.370991in}{1.507303in}}{\pgfqpoint{1.376516in}{1.507303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417479in}{1.522295in}}%
\pgfpathcurveto{\pgfqpoint{1.423004in}{1.522295in}}{\pgfqpoint{1.428303in}{1.524490in}}{\pgfqpoint{1.432210in}{1.528397in}}%
\pgfpathcurveto{\pgfqpoint{1.436117in}{1.532304in}}{\pgfqpoint{1.438312in}{1.537603in}}{\pgfqpoint{1.438312in}{1.543128in}}%
\pgfpathcurveto{\pgfqpoint{1.438312in}{1.548653in}}{\pgfqpoint{1.436117in}{1.553953in}}{\pgfqpoint{1.432210in}{1.557860in}}%
\pgfpathcurveto{\pgfqpoint{1.428303in}{1.561766in}}{\pgfqpoint{1.423004in}{1.563962in}}{\pgfqpoint{1.417479in}{1.563962in}}%
\pgfpathcurveto{\pgfqpoint{1.411954in}{1.563962in}}{\pgfqpoint{1.406654in}{1.561766in}}{\pgfqpoint{1.402747in}{1.557860in}}%
\pgfpathcurveto{\pgfqpoint{1.398841in}{1.553953in}}{\pgfqpoint{1.396645in}{1.548653in}}{\pgfqpoint{1.396645in}{1.543128in}}%
\pgfpathcurveto{\pgfqpoint{1.396645in}{1.537603in}}{\pgfqpoint{1.398841in}{1.532304in}}{\pgfqpoint{1.402747in}{1.528397in}}%
\pgfpathcurveto{\pgfqpoint{1.406654in}{1.524490in}}{\pgfqpoint{1.411954in}{1.522295in}}{\pgfqpoint{1.417479in}{1.522295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358280in}{1.518382in}}%
\pgfpathcurveto{\pgfqpoint{1.363805in}{1.518382in}}{\pgfqpoint{1.369104in}{1.520577in}}{\pgfqpoint{1.373011in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{1.376918in}{1.528391in}}{\pgfqpoint{1.379113in}{1.533690in}}{\pgfqpoint{1.379113in}{1.539215in}}%
\pgfpathcurveto{\pgfqpoint{1.379113in}{1.544741in}}{\pgfqpoint{1.376918in}{1.550040in}}{\pgfqpoint{1.373011in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{1.369104in}{1.557854in}}{\pgfqpoint{1.363805in}{1.560049in}}{\pgfqpoint{1.358280in}{1.560049in}}%
\pgfpathcurveto{\pgfqpoint{1.352755in}{1.560049in}}{\pgfqpoint{1.347455in}{1.557854in}}{\pgfqpoint{1.343548in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{1.339642in}{1.550040in}}{\pgfqpoint{1.337447in}{1.544741in}}{\pgfqpoint{1.337447in}{1.539215in}}%
\pgfpathcurveto{\pgfqpoint{1.337447in}{1.533690in}}{\pgfqpoint{1.339642in}{1.528391in}}{\pgfqpoint{1.343548in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{1.347455in}{1.520577in}}{\pgfqpoint{1.352755in}{1.518382in}}{\pgfqpoint{1.358280in}{1.518382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401184in}{1.514341in}}%
\pgfpathcurveto{\pgfqpoint{1.406709in}{1.514341in}}{\pgfqpoint{1.412008in}{1.516536in}}{\pgfqpoint{1.415915in}{1.520442in}}%
\pgfpathcurveto{\pgfqpoint{1.419822in}{1.524349in}}{\pgfqpoint{1.422017in}{1.529649in}}{\pgfqpoint{1.422017in}{1.535174in}}%
\pgfpathcurveto{\pgfqpoint{1.422017in}{1.540699in}}{\pgfqpoint{1.419822in}{1.545998in}}{\pgfqpoint{1.415915in}{1.549905in}}%
\pgfpathcurveto{\pgfqpoint{1.412008in}{1.553812in}}{\pgfqpoint{1.406709in}{1.556007in}}{\pgfqpoint{1.401184in}{1.556007in}}%
\pgfpathcurveto{\pgfqpoint{1.395659in}{1.556007in}}{\pgfqpoint{1.390359in}{1.553812in}}{\pgfqpoint{1.386452in}{1.549905in}}%
\pgfpathcurveto{\pgfqpoint{1.382546in}{1.545998in}}{\pgfqpoint{1.380350in}{1.540699in}}{\pgfqpoint{1.380350in}{1.535174in}}%
\pgfpathcurveto{\pgfqpoint{1.380350in}{1.529649in}}{\pgfqpoint{1.382546in}{1.524349in}}{\pgfqpoint{1.386452in}{1.520442in}}%
\pgfpathcurveto{\pgfqpoint{1.390359in}{1.516536in}}{\pgfqpoint{1.395659in}{1.514341in}}{\pgfqpoint{1.401184in}{1.514341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398727in}{1.514441in}}%
\pgfpathcurveto{\pgfqpoint{1.404252in}{1.514441in}}{\pgfqpoint{1.409551in}{1.516636in}}{\pgfqpoint{1.413458in}{1.520543in}}%
\pgfpathcurveto{\pgfqpoint{1.417365in}{1.524449in}}{\pgfqpoint{1.419560in}{1.529749in}}{\pgfqpoint{1.419560in}{1.535274in}}%
\pgfpathcurveto{\pgfqpoint{1.419560in}{1.540799in}}{\pgfqpoint{1.417365in}{1.546099in}}{\pgfqpoint{1.413458in}{1.550005in}}%
\pgfpathcurveto{\pgfqpoint{1.409551in}{1.553912in}}{\pgfqpoint{1.404252in}{1.556107in}}{\pgfqpoint{1.398727in}{1.556107in}}%
\pgfpathcurveto{\pgfqpoint{1.393202in}{1.556107in}}{\pgfqpoint{1.387902in}{1.553912in}}{\pgfqpoint{1.383995in}{1.550005in}}%
\pgfpathcurveto{\pgfqpoint{1.380089in}{1.546099in}}{\pgfqpoint{1.377893in}{1.540799in}}{\pgfqpoint{1.377893in}{1.535274in}}%
\pgfpathcurveto{\pgfqpoint{1.377893in}{1.529749in}}{\pgfqpoint{1.380089in}{1.524449in}}{\pgfqpoint{1.383995in}{1.520543in}}%
\pgfpathcurveto{\pgfqpoint{1.387902in}{1.516636in}}{\pgfqpoint{1.393202in}{1.514441in}}{\pgfqpoint{1.398727in}{1.514441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395166in}{1.510549in}}%
\pgfpathcurveto{\pgfqpoint{1.400691in}{1.510549in}}{\pgfqpoint{1.405990in}{1.512745in}}{\pgfqpoint{1.409897in}{1.516651in}}%
\pgfpathcurveto{\pgfqpoint{1.413804in}{1.520558in}}{\pgfqpoint{1.415999in}{1.525858in}}{\pgfqpoint{1.415999in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{1.415999in}{1.536908in}}{\pgfqpoint{1.413804in}{1.542207in}}{\pgfqpoint{1.409897in}{1.546114in}}%
\pgfpathcurveto{\pgfqpoint{1.405990in}{1.550021in}}{\pgfqpoint{1.400691in}{1.552216in}}{\pgfqpoint{1.395166in}{1.552216in}}%
\pgfpathcurveto{\pgfqpoint{1.389641in}{1.552216in}}{\pgfqpoint{1.384341in}{1.550021in}}{\pgfqpoint{1.380434in}{1.546114in}}%
\pgfpathcurveto{\pgfqpoint{1.376528in}{1.542207in}}{\pgfqpoint{1.374332in}{1.536908in}}{\pgfqpoint{1.374332in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{1.374332in}{1.525858in}}{\pgfqpoint{1.376528in}{1.520558in}}{\pgfqpoint{1.380434in}{1.516651in}}%
\pgfpathcurveto{\pgfqpoint{1.384341in}{1.512745in}}{\pgfqpoint{1.389641in}{1.510549in}}{\pgfqpoint{1.395166in}{1.510549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396915in}{1.514319in}}%
\pgfpathcurveto{\pgfqpoint{1.402440in}{1.514319in}}{\pgfqpoint{1.407739in}{1.516514in}}{\pgfqpoint{1.411646in}{1.520421in}}%
\pgfpathcurveto{\pgfqpoint{1.415553in}{1.524328in}}{\pgfqpoint{1.417748in}{1.529627in}}{\pgfqpoint{1.417748in}{1.535152in}}%
\pgfpathcurveto{\pgfqpoint{1.417748in}{1.540677in}}{\pgfqpoint{1.415553in}{1.545977in}}{\pgfqpoint{1.411646in}{1.549884in}}%
\pgfpathcurveto{\pgfqpoint{1.407739in}{1.553790in}}{\pgfqpoint{1.402440in}{1.555986in}}{\pgfqpoint{1.396915in}{1.555986in}}%
\pgfpathcurveto{\pgfqpoint{1.391390in}{1.555986in}}{\pgfqpoint{1.386090in}{1.553790in}}{\pgfqpoint{1.382183in}{1.549884in}}%
\pgfpathcurveto{\pgfqpoint{1.378277in}{1.545977in}}{\pgfqpoint{1.376082in}{1.540677in}}{\pgfqpoint{1.376082in}{1.535152in}}%
\pgfpathcurveto{\pgfqpoint{1.376082in}{1.529627in}}{\pgfqpoint{1.378277in}{1.524328in}}{\pgfqpoint{1.382183in}{1.520421in}}%
\pgfpathcurveto{\pgfqpoint{1.386090in}{1.516514in}}{\pgfqpoint{1.391390in}{1.514319in}}{\pgfqpoint{1.396915in}{1.514319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406031in}{1.518366in}}%
\pgfpathcurveto{\pgfqpoint{1.411556in}{1.518366in}}{\pgfqpoint{1.416855in}{1.520561in}}{\pgfqpoint{1.420762in}{1.524468in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{1.528374in}}{\pgfqpoint{1.426864in}{1.533674in}}{\pgfqpoint{1.426864in}{1.539199in}}%
\pgfpathcurveto{\pgfqpoint{1.426864in}{1.544724in}}{\pgfqpoint{1.424669in}{1.550024in}}{\pgfqpoint{1.420762in}{1.553930in}}%
\pgfpathcurveto{\pgfqpoint{1.416855in}{1.557837in}}{\pgfqpoint{1.411556in}{1.560032in}}{\pgfqpoint{1.406031in}{1.560032in}}%
\pgfpathcurveto{\pgfqpoint{1.400505in}{1.560032in}}{\pgfqpoint{1.395206in}{1.557837in}}{\pgfqpoint{1.391299in}{1.553930in}}%
\pgfpathcurveto{\pgfqpoint{1.387392in}{1.550024in}}{\pgfqpoint{1.385197in}{1.544724in}}{\pgfqpoint{1.385197in}{1.539199in}}%
\pgfpathcurveto{\pgfqpoint{1.385197in}{1.533674in}}{\pgfqpoint{1.387392in}{1.528374in}}{\pgfqpoint{1.391299in}{1.524468in}}%
\pgfpathcurveto{\pgfqpoint{1.395206in}{1.520561in}}{\pgfqpoint{1.400505in}{1.518366in}}{\pgfqpoint{1.406031in}{1.518366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377886in}{1.518446in}}%
\pgfpathcurveto{\pgfqpoint{1.383412in}{1.518446in}}{\pgfqpoint{1.388711in}{1.520641in}}{\pgfqpoint{1.392618in}{1.524548in}}%
\pgfpathcurveto{\pgfqpoint{1.396525in}{1.528454in}}{\pgfqpoint{1.398720in}{1.533754in}}{\pgfqpoint{1.398720in}{1.539279in}}%
\pgfpathcurveto{\pgfqpoint{1.398720in}{1.544804in}}{\pgfqpoint{1.396525in}{1.550104in}}{\pgfqpoint{1.392618in}{1.554010in}}%
\pgfpathcurveto{\pgfqpoint{1.388711in}{1.557917in}}{\pgfqpoint{1.383412in}{1.560112in}}{\pgfqpoint{1.377886in}{1.560112in}}%
\pgfpathcurveto{\pgfqpoint{1.372361in}{1.560112in}}{\pgfqpoint{1.367062in}{1.557917in}}{\pgfqpoint{1.363155in}{1.554010in}}%
\pgfpathcurveto{\pgfqpoint{1.359248in}{1.550104in}}{\pgfqpoint{1.357053in}{1.544804in}}{\pgfqpoint{1.357053in}{1.539279in}}%
\pgfpathcurveto{\pgfqpoint{1.357053in}{1.533754in}}{\pgfqpoint{1.359248in}{1.528454in}}{\pgfqpoint{1.363155in}{1.524548in}}%
\pgfpathcurveto{\pgfqpoint{1.367062in}{1.520641in}}{\pgfqpoint{1.372361in}{1.518446in}}{\pgfqpoint{1.377886in}{1.518446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403836in}{1.519308in}}%
\pgfpathcurveto{\pgfqpoint{1.409361in}{1.519308in}}{\pgfqpoint{1.414660in}{1.521503in}}{\pgfqpoint{1.418567in}{1.525410in}}%
\pgfpathcurveto{\pgfqpoint{1.422474in}{1.529317in}}{\pgfqpoint{1.424669in}{1.534616in}}{\pgfqpoint{1.424669in}{1.540142in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{1.545667in}}{\pgfqpoint{1.422474in}{1.550966in}}{\pgfqpoint{1.418567in}{1.554873in}}%
\pgfpathcurveto{\pgfqpoint{1.414660in}{1.558780in}}{\pgfqpoint{1.409361in}{1.560975in}}{\pgfqpoint{1.403836in}{1.560975in}}%
\pgfpathcurveto{\pgfqpoint{1.398311in}{1.560975in}}{\pgfqpoint{1.393011in}{1.558780in}}{\pgfqpoint{1.389104in}{1.554873in}}%
\pgfpathcurveto{\pgfqpoint{1.385198in}{1.550966in}}{\pgfqpoint{1.383002in}{1.545667in}}{\pgfqpoint{1.383002in}{1.540142in}}%
\pgfpathcurveto{\pgfqpoint{1.383002in}{1.534616in}}{\pgfqpoint{1.385198in}{1.529317in}}{\pgfqpoint{1.389104in}{1.525410in}}%
\pgfpathcurveto{\pgfqpoint{1.393011in}{1.521503in}}{\pgfqpoint{1.398311in}{1.519308in}}{\pgfqpoint{1.403836in}{1.519308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414258in}{1.510547in}}%
\pgfpathcurveto{\pgfqpoint{1.419783in}{1.510547in}}{\pgfqpoint{1.425083in}{1.512742in}}{\pgfqpoint{1.428990in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{1.432897in}{1.520556in}}{\pgfqpoint{1.435092in}{1.525855in}}{\pgfqpoint{1.435092in}{1.531380in}}%
\pgfpathcurveto{\pgfqpoint{1.435092in}{1.536905in}}{\pgfqpoint{1.432897in}{1.542205in}}{\pgfqpoint{1.428990in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{1.425083in}{1.550019in}}{\pgfqpoint{1.419783in}{1.552214in}}{\pgfqpoint{1.414258in}{1.552214in}}%
\pgfpathcurveto{\pgfqpoint{1.408733in}{1.552214in}}{\pgfqpoint{1.403434in}{1.550019in}}{\pgfqpoint{1.399527in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{1.395620in}{1.542205in}}{\pgfqpoint{1.393425in}{1.536905in}}{\pgfqpoint{1.393425in}{1.531380in}}%
\pgfpathcurveto{\pgfqpoint{1.393425in}{1.525855in}}{\pgfqpoint{1.395620in}{1.520556in}}{\pgfqpoint{1.399527in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{1.403434in}{1.512742in}}{\pgfqpoint{1.408733in}{1.510547in}}{\pgfqpoint{1.414258in}{1.510547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383902in}{1.517814in}}%
\pgfpathcurveto{\pgfqpoint{1.389427in}{1.517814in}}{\pgfqpoint{1.394726in}{1.520009in}}{\pgfqpoint{1.398633in}{1.523915in}}%
\pgfpathcurveto{\pgfqpoint{1.402540in}{1.527822in}}{\pgfqpoint{1.404735in}{1.533122in}}{\pgfqpoint{1.404735in}{1.538647in}}%
\pgfpathcurveto{\pgfqpoint{1.404735in}{1.544172in}}{\pgfqpoint{1.402540in}{1.549471in}}{\pgfqpoint{1.398633in}{1.553378in}}%
\pgfpathcurveto{\pgfqpoint{1.394726in}{1.557285in}}{\pgfqpoint{1.389427in}{1.559480in}}{\pgfqpoint{1.383902in}{1.559480in}}%
\pgfpathcurveto{\pgfqpoint{1.378377in}{1.559480in}}{\pgfqpoint{1.373077in}{1.557285in}}{\pgfqpoint{1.369170in}{1.553378in}}%
\pgfpathcurveto{\pgfqpoint{1.365264in}{1.549471in}}{\pgfqpoint{1.363068in}{1.544172in}}{\pgfqpoint{1.363068in}{1.538647in}}%
\pgfpathcurveto{\pgfqpoint{1.363068in}{1.533122in}}{\pgfqpoint{1.365264in}{1.527822in}}{\pgfqpoint{1.369170in}{1.523915in}}%
\pgfpathcurveto{\pgfqpoint{1.373077in}{1.520009in}}{\pgfqpoint{1.378377in}{1.517814in}}{\pgfqpoint{1.383902in}{1.517814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420270in}{1.514270in}}%
\pgfpathcurveto{\pgfqpoint{1.425795in}{1.514270in}}{\pgfqpoint{1.431095in}{1.516465in}}{\pgfqpoint{1.435002in}{1.520372in}}%
\pgfpathcurveto{\pgfqpoint{1.438909in}{1.524279in}}{\pgfqpoint{1.441104in}{1.529578in}}{\pgfqpoint{1.441104in}{1.535103in}}%
\pgfpathcurveto{\pgfqpoint{1.441104in}{1.540628in}}{\pgfqpoint{1.438909in}{1.545928in}}{\pgfqpoint{1.435002in}{1.549835in}}%
\pgfpathcurveto{\pgfqpoint{1.431095in}{1.553742in}}{\pgfqpoint{1.425795in}{1.555937in}}{\pgfqpoint{1.420270in}{1.555937in}}%
\pgfpathcurveto{\pgfqpoint{1.414745in}{1.555937in}}{\pgfqpoint{1.409446in}{1.553742in}}{\pgfqpoint{1.405539in}{1.549835in}}%
\pgfpathcurveto{\pgfqpoint{1.401632in}{1.545928in}}{\pgfqpoint{1.399437in}{1.540628in}}{\pgfqpoint{1.399437in}{1.535103in}}%
\pgfpathcurveto{\pgfqpoint{1.399437in}{1.529578in}}{\pgfqpoint{1.401632in}{1.524279in}}{\pgfqpoint{1.405539in}{1.520372in}}%
\pgfpathcurveto{\pgfqpoint{1.409446in}{1.516465in}}{\pgfqpoint{1.414745in}{1.514270in}}{\pgfqpoint{1.420270in}{1.514270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400423in}{1.510731in}}%
\pgfpathcurveto{\pgfqpoint{1.405948in}{1.510731in}}{\pgfqpoint{1.411248in}{1.512926in}}{\pgfqpoint{1.415154in}{1.516833in}}%
\pgfpathcurveto{\pgfqpoint{1.419061in}{1.520740in}}{\pgfqpoint{1.421256in}{1.526039in}}{\pgfqpoint{1.421256in}{1.531564in}}%
\pgfpathcurveto{\pgfqpoint{1.421256in}{1.537089in}}{\pgfqpoint{1.419061in}{1.542389in}}{\pgfqpoint{1.415154in}{1.546296in}}%
\pgfpathcurveto{\pgfqpoint{1.411248in}{1.550203in}}{\pgfqpoint{1.405948in}{1.552398in}}{\pgfqpoint{1.400423in}{1.552398in}}%
\pgfpathcurveto{\pgfqpoint{1.394898in}{1.552398in}}{\pgfqpoint{1.389598in}{1.550203in}}{\pgfqpoint{1.385692in}{1.546296in}}%
\pgfpathcurveto{\pgfqpoint{1.381785in}{1.542389in}}{\pgfqpoint{1.379590in}{1.537089in}}{\pgfqpoint{1.379590in}{1.531564in}}%
\pgfpathcurveto{\pgfqpoint{1.379590in}{1.526039in}}{\pgfqpoint{1.381785in}{1.520740in}}{\pgfqpoint{1.385692in}{1.516833in}}%
\pgfpathcurveto{\pgfqpoint{1.389598in}{1.512926in}}{\pgfqpoint{1.394898in}{1.510731in}}{\pgfqpoint{1.400423in}{1.510731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381967in}{1.508470in}}%
\pgfpathcurveto{\pgfqpoint{1.387492in}{1.508470in}}{\pgfqpoint{1.392791in}{1.510665in}}{\pgfqpoint{1.396698in}{1.514572in}}%
\pgfpathcurveto{\pgfqpoint{1.400605in}{1.518479in}}{\pgfqpoint{1.402800in}{1.523779in}}{\pgfqpoint{1.402800in}{1.529304in}}%
\pgfpathcurveto{\pgfqpoint{1.402800in}{1.534829in}}{\pgfqpoint{1.400605in}{1.540128in}}{\pgfqpoint{1.396698in}{1.544035in}}%
\pgfpathcurveto{\pgfqpoint{1.392791in}{1.547942in}}{\pgfqpoint{1.387492in}{1.550137in}}{\pgfqpoint{1.381967in}{1.550137in}}%
\pgfpathcurveto{\pgfqpoint{1.376442in}{1.550137in}}{\pgfqpoint{1.371142in}{1.547942in}}{\pgfqpoint{1.367235in}{1.544035in}}%
\pgfpathcurveto{\pgfqpoint{1.363329in}{1.540128in}}{\pgfqpoint{1.361133in}{1.534829in}}{\pgfqpoint{1.361133in}{1.529304in}}%
\pgfpathcurveto{\pgfqpoint{1.361133in}{1.523779in}}{\pgfqpoint{1.363329in}{1.518479in}}{\pgfqpoint{1.367235in}{1.514572in}}%
\pgfpathcurveto{\pgfqpoint{1.371142in}{1.510665in}}{\pgfqpoint{1.376442in}{1.508470in}}{\pgfqpoint{1.381967in}{1.508470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417207in}{1.522175in}}%
\pgfpathcurveto{\pgfqpoint{1.422732in}{1.522175in}}{\pgfqpoint{1.428032in}{1.524370in}}{\pgfqpoint{1.431939in}{1.528277in}}%
\pgfpathcurveto{\pgfqpoint{1.435845in}{1.532184in}}{\pgfqpoint{1.438041in}{1.537483in}}{\pgfqpoint{1.438041in}{1.543008in}}%
\pgfpathcurveto{\pgfqpoint{1.438041in}{1.548533in}}{\pgfqpoint{1.435845in}{1.553833in}}{\pgfqpoint{1.431939in}{1.557740in}}%
\pgfpathcurveto{\pgfqpoint{1.428032in}{1.561646in}}{\pgfqpoint{1.422732in}{1.563842in}}{\pgfqpoint{1.417207in}{1.563842in}}%
\pgfpathcurveto{\pgfqpoint{1.411682in}{1.563842in}}{\pgfqpoint{1.406383in}{1.561646in}}{\pgfqpoint{1.402476in}{1.557740in}}%
\pgfpathcurveto{\pgfqpoint{1.398569in}{1.553833in}}{\pgfqpoint{1.396374in}{1.548533in}}{\pgfqpoint{1.396374in}{1.543008in}}%
\pgfpathcurveto{\pgfqpoint{1.396374in}{1.537483in}}{\pgfqpoint{1.398569in}{1.532184in}}{\pgfqpoint{1.402476in}{1.528277in}}%
\pgfpathcurveto{\pgfqpoint{1.406383in}{1.524370in}}{\pgfqpoint{1.411682in}{1.522175in}}{\pgfqpoint{1.417207in}{1.522175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417235in}{1.502706in}}%
\pgfpathcurveto{\pgfqpoint{1.422760in}{1.502706in}}{\pgfqpoint{1.428059in}{1.504901in}}{\pgfqpoint{1.431966in}{1.508808in}}%
\pgfpathcurveto{\pgfqpoint{1.435873in}{1.512715in}}{\pgfqpoint{1.438068in}{1.518014in}}{\pgfqpoint{1.438068in}{1.523539in}}%
\pgfpathcurveto{\pgfqpoint{1.438068in}{1.529064in}}{\pgfqpoint{1.435873in}{1.534364in}}{\pgfqpoint{1.431966in}{1.538271in}}%
\pgfpathcurveto{\pgfqpoint{1.428059in}{1.542178in}}{\pgfqpoint{1.422760in}{1.544373in}}{\pgfqpoint{1.417235in}{1.544373in}}%
\pgfpathcurveto{\pgfqpoint{1.411710in}{1.544373in}}{\pgfqpoint{1.406410in}{1.542178in}}{\pgfqpoint{1.402503in}{1.538271in}}%
\pgfpathcurveto{\pgfqpoint{1.398597in}{1.534364in}}{\pgfqpoint{1.396401in}{1.529064in}}{\pgfqpoint{1.396401in}{1.523539in}}%
\pgfpathcurveto{\pgfqpoint{1.396401in}{1.518014in}}{\pgfqpoint{1.398597in}{1.512715in}}{\pgfqpoint{1.402503in}{1.508808in}}%
\pgfpathcurveto{\pgfqpoint{1.406410in}{1.504901in}}{\pgfqpoint{1.411710in}{1.502706in}}{\pgfqpoint{1.417235in}{1.502706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399921in}{1.502716in}}%
\pgfpathcurveto{\pgfqpoint{1.405446in}{1.502716in}}{\pgfqpoint{1.410746in}{1.504912in}}{\pgfqpoint{1.414653in}{1.508818in}}%
\pgfpathcurveto{\pgfqpoint{1.418560in}{1.512725in}}{\pgfqpoint{1.420755in}{1.518025in}}{\pgfqpoint{1.420755in}{1.523550in}}%
\pgfpathcurveto{\pgfqpoint{1.420755in}{1.529075in}}{\pgfqpoint{1.418560in}{1.534374in}}{\pgfqpoint{1.414653in}{1.538281in}}%
\pgfpathcurveto{\pgfqpoint{1.410746in}{1.542188in}}{\pgfqpoint{1.405446in}{1.544383in}}{\pgfqpoint{1.399921in}{1.544383in}}%
\pgfpathcurveto{\pgfqpoint{1.394396in}{1.544383in}}{\pgfqpoint{1.389097in}{1.542188in}}{\pgfqpoint{1.385190in}{1.538281in}}%
\pgfpathcurveto{\pgfqpoint{1.381283in}{1.534374in}}{\pgfqpoint{1.379088in}{1.529075in}}{\pgfqpoint{1.379088in}{1.523550in}}%
\pgfpathcurveto{\pgfqpoint{1.379088in}{1.518025in}}{\pgfqpoint{1.381283in}{1.512725in}}{\pgfqpoint{1.385190in}{1.508818in}}%
\pgfpathcurveto{\pgfqpoint{1.389097in}{1.504912in}}{\pgfqpoint{1.394396in}{1.502716in}}{\pgfqpoint{1.399921in}{1.502716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409400in}{1.522156in}}%
\pgfpathcurveto{\pgfqpoint{1.414925in}{1.522156in}}{\pgfqpoint{1.420224in}{1.524351in}}{\pgfqpoint{1.424131in}{1.528258in}}%
\pgfpathcurveto{\pgfqpoint{1.428038in}{1.532165in}}{\pgfqpoint{1.430233in}{1.537464in}}{\pgfqpoint{1.430233in}{1.542989in}}%
\pgfpathcurveto{\pgfqpoint{1.430233in}{1.548514in}}{\pgfqpoint{1.428038in}{1.553814in}}{\pgfqpoint{1.424131in}{1.557721in}}%
\pgfpathcurveto{\pgfqpoint{1.420224in}{1.561628in}}{\pgfqpoint{1.414925in}{1.563823in}}{\pgfqpoint{1.409400in}{1.563823in}}%
\pgfpathcurveto{\pgfqpoint{1.403875in}{1.563823in}}{\pgfqpoint{1.398575in}{1.561628in}}{\pgfqpoint{1.394668in}{1.557721in}}%
\pgfpathcurveto{\pgfqpoint{1.390761in}{1.553814in}}{\pgfqpoint{1.388566in}{1.548514in}}{\pgfqpoint{1.388566in}{1.542989in}}%
\pgfpathcurveto{\pgfqpoint{1.388566in}{1.537464in}}{\pgfqpoint{1.390761in}{1.532165in}}{\pgfqpoint{1.394668in}{1.528258in}}%
\pgfpathcurveto{\pgfqpoint{1.398575in}{1.524351in}}{\pgfqpoint{1.403875in}{1.522156in}}{\pgfqpoint{1.409400in}{1.522156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368885in}{1.506072in}}%
\pgfpathcurveto{\pgfqpoint{1.374410in}{1.506072in}}{\pgfqpoint{1.379710in}{1.508267in}}{\pgfqpoint{1.383617in}{1.512174in}}%
\pgfpathcurveto{\pgfqpoint{1.387524in}{1.516081in}}{\pgfqpoint{1.389719in}{1.521380in}}{\pgfqpoint{1.389719in}{1.526906in}}%
\pgfpathcurveto{\pgfqpoint{1.389719in}{1.532431in}}{\pgfqpoint{1.387524in}{1.537730in}}{\pgfqpoint{1.383617in}{1.541637in}}%
\pgfpathcurveto{\pgfqpoint{1.379710in}{1.545544in}}{\pgfqpoint{1.374410in}{1.547739in}}{\pgfqpoint{1.368885in}{1.547739in}}%
\pgfpathcurveto{\pgfqpoint{1.363360in}{1.547739in}}{\pgfqpoint{1.358061in}{1.545544in}}{\pgfqpoint{1.354154in}{1.541637in}}%
\pgfpathcurveto{\pgfqpoint{1.350247in}{1.537730in}}{\pgfqpoint{1.348052in}{1.532431in}}{\pgfqpoint{1.348052in}{1.526906in}}%
\pgfpathcurveto{\pgfqpoint{1.348052in}{1.521380in}}{\pgfqpoint{1.350247in}{1.516081in}}{\pgfqpoint{1.354154in}{1.512174in}}%
\pgfpathcurveto{\pgfqpoint{1.358061in}{1.508267in}}{\pgfqpoint{1.363360in}{1.506072in}}{\pgfqpoint{1.368885in}{1.506072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377031in}{1.510653in}}%
\pgfpathcurveto{\pgfqpoint{1.382556in}{1.510653in}}{\pgfqpoint{1.387856in}{1.512848in}}{\pgfqpoint{1.391763in}{1.516755in}}%
\pgfpathcurveto{\pgfqpoint{1.395669in}{1.520662in}}{\pgfqpoint{1.397865in}{1.525961in}}{\pgfqpoint{1.397865in}{1.531486in}}%
\pgfpathcurveto{\pgfqpoint{1.397865in}{1.537011in}}{\pgfqpoint{1.395669in}{1.542311in}}{\pgfqpoint{1.391763in}{1.546218in}}%
\pgfpathcurveto{\pgfqpoint{1.387856in}{1.550124in}}{\pgfqpoint{1.382556in}{1.552320in}}{\pgfqpoint{1.377031in}{1.552320in}}%
\pgfpathcurveto{\pgfqpoint{1.371506in}{1.552320in}}{\pgfqpoint{1.366207in}{1.550124in}}{\pgfqpoint{1.362300in}{1.546218in}}%
\pgfpathcurveto{\pgfqpoint{1.358393in}{1.542311in}}{\pgfqpoint{1.356198in}{1.537011in}}{\pgfqpoint{1.356198in}{1.531486in}}%
\pgfpathcurveto{\pgfqpoint{1.356198in}{1.525961in}}{\pgfqpoint{1.358393in}{1.520662in}}{\pgfqpoint{1.362300in}{1.516755in}}%
\pgfpathcurveto{\pgfqpoint{1.366207in}{1.512848in}}{\pgfqpoint{1.371506in}{1.510653in}}{\pgfqpoint{1.377031in}{1.510653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414867in}{1.510441in}}%
\pgfpathcurveto{\pgfqpoint{1.420392in}{1.510441in}}{\pgfqpoint{1.425692in}{1.512636in}}{\pgfqpoint{1.429599in}{1.516543in}}%
\pgfpathcurveto{\pgfqpoint{1.433505in}{1.520450in}}{\pgfqpoint{1.435701in}{1.525749in}}{\pgfqpoint{1.435701in}{1.531275in}}%
\pgfpathcurveto{\pgfqpoint{1.435701in}{1.536800in}}{\pgfqpoint{1.433505in}{1.542099in}}{\pgfqpoint{1.429599in}{1.546006in}}%
\pgfpathcurveto{\pgfqpoint{1.425692in}{1.549913in}}{\pgfqpoint{1.420392in}{1.552108in}}{\pgfqpoint{1.414867in}{1.552108in}}%
\pgfpathcurveto{\pgfqpoint{1.409342in}{1.552108in}}{\pgfqpoint{1.404043in}{1.549913in}}{\pgfqpoint{1.400136in}{1.546006in}}%
\pgfpathcurveto{\pgfqpoint{1.396229in}{1.542099in}}{\pgfqpoint{1.394034in}{1.536800in}}{\pgfqpoint{1.394034in}{1.531275in}}%
\pgfpathcurveto{\pgfqpoint{1.394034in}{1.525749in}}{\pgfqpoint{1.396229in}{1.520450in}}{\pgfqpoint{1.400136in}{1.516543in}}%
\pgfpathcurveto{\pgfqpoint{1.404043in}{1.512636in}}{\pgfqpoint{1.409342in}{1.510441in}}{\pgfqpoint{1.414867in}{1.510441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353060in}{1.514462in}}%
\pgfpathcurveto{\pgfqpoint{1.358585in}{1.514462in}}{\pgfqpoint{1.363885in}{1.516657in}}{\pgfqpoint{1.367792in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{1.371698in}{1.524471in}}{\pgfqpoint{1.373893in}{1.529771in}}{\pgfqpoint{1.373893in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{1.373893in}{1.540821in}}{\pgfqpoint{1.371698in}{1.546120in}}{\pgfqpoint{1.367792in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{1.363885in}{1.553934in}}{\pgfqpoint{1.358585in}{1.556129in}}{\pgfqpoint{1.353060in}{1.556129in}}%
\pgfpathcurveto{\pgfqpoint{1.347535in}{1.556129in}}{\pgfqpoint{1.342236in}{1.553934in}}{\pgfqpoint{1.338329in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{1.334422in}{1.546120in}}{\pgfqpoint{1.332227in}{1.540821in}}{\pgfqpoint{1.332227in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{1.332227in}{1.529771in}}{\pgfqpoint{1.334422in}{1.524471in}}{\pgfqpoint{1.338329in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{1.342236in}{1.516657in}}{\pgfqpoint{1.347535in}{1.514462in}}{\pgfqpoint{1.353060in}{1.514462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391601in}{1.510676in}}%
\pgfpathcurveto{\pgfqpoint{1.397126in}{1.510676in}}{\pgfqpoint{1.402426in}{1.512871in}}{\pgfqpoint{1.406332in}{1.516778in}}%
\pgfpathcurveto{\pgfqpoint{1.410239in}{1.520685in}}{\pgfqpoint{1.412434in}{1.525984in}}{\pgfqpoint{1.412434in}{1.531509in}}%
\pgfpathcurveto{\pgfqpoint{1.412434in}{1.537034in}}{\pgfqpoint{1.410239in}{1.542334in}}{\pgfqpoint{1.406332in}{1.546240in}}%
\pgfpathcurveto{\pgfqpoint{1.402426in}{1.550147in}}{\pgfqpoint{1.397126in}{1.552342in}}{\pgfqpoint{1.391601in}{1.552342in}}%
\pgfpathcurveto{\pgfqpoint{1.386076in}{1.552342in}}{\pgfqpoint{1.380776in}{1.550147in}}{\pgfqpoint{1.376870in}{1.546240in}}%
\pgfpathcurveto{\pgfqpoint{1.372963in}{1.542334in}}{\pgfqpoint{1.370768in}{1.537034in}}{\pgfqpoint{1.370768in}{1.531509in}}%
\pgfpathcurveto{\pgfqpoint{1.370768in}{1.525984in}}{\pgfqpoint{1.372963in}{1.520685in}}{\pgfqpoint{1.376870in}{1.516778in}}%
\pgfpathcurveto{\pgfqpoint{1.380776in}{1.512871in}}{\pgfqpoint{1.386076in}{1.510676in}}{\pgfqpoint{1.391601in}{1.510676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382984in}{1.517457in}}%
\pgfpathcurveto{\pgfqpoint{1.388510in}{1.517457in}}{\pgfqpoint{1.393809in}{1.519652in}}{\pgfqpoint{1.397716in}{1.523559in}}%
\pgfpathcurveto{\pgfqpoint{1.401623in}{1.527466in}}{\pgfqpoint{1.403818in}{1.532765in}}{\pgfqpoint{1.403818in}{1.538290in}}%
\pgfpathcurveto{\pgfqpoint{1.403818in}{1.543815in}}{\pgfqpoint{1.401623in}{1.549115in}}{\pgfqpoint{1.397716in}{1.553022in}}%
\pgfpathcurveto{\pgfqpoint{1.393809in}{1.556928in}}{\pgfqpoint{1.388510in}{1.559123in}}{\pgfqpoint{1.382984in}{1.559123in}}%
\pgfpathcurveto{\pgfqpoint{1.377459in}{1.559123in}}{\pgfqpoint{1.372160in}{1.556928in}}{\pgfqpoint{1.368253in}{1.553022in}}%
\pgfpathcurveto{\pgfqpoint{1.364346in}{1.549115in}}{\pgfqpoint{1.362151in}{1.543815in}}{\pgfqpoint{1.362151in}{1.538290in}}%
\pgfpathcurveto{\pgfqpoint{1.362151in}{1.532765in}}{\pgfqpoint{1.364346in}{1.527466in}}{\pgfqpoint{1.368253in}{1.523559in}}%
\pgfpathcurveto{\pgfqpoint{1.372160in}{1.519652in}}{\pgfqpoint{1.377459in}{1.517457in}}{\pgfqpoint{1.382984in}{1.517457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401487in}{1.516164in}}%
\pgfpathcurveto{\pgfqpoint{1.407012in}{1.516164in}}{\pgfqpoint{1.412311in}{1.518360in}}{\pgfqpoint{1.416218in}{1.522266in}}%
\pgfpathcurveto{\pgfqpoint{1.420125in}{1.526173in}}{\pgfqpoint{1.422320in}{1.531473in}}{\pgfqpoint{1.422320in}{1.536998in}}%
\pgfpathcurveto{\pgfqpoint{1.422320in}{1.542523in}}{\pgfqpoint{1.420125in}{1.547822in}}{\pgfqpoint{1.416218in}{1.551729in}}%
\pgfpathcurveto{\pgfqpoint{1.412311in}{1.555636in}}{\pgfqpoint{1.407012in}{1.557831in}}{\pgfqpoint{1.401487in}{1.557831in}}%
\pgfpathcurveto{\pgfqpoint{1.395962in}{1.557831in}}{\pgfqpoint{1.390662in}{1.555636in}}{\pgfqpoint{1.386755in}{1.551729in}}%
\pgfpathcurveto{\pgfqpoint{1.382848in}{1.547822in}}{\pgfqpoint{1.380653in}{1.542523in}}{\pgfqpoint{1.380653in}{1.536998in}}%
\pgfpathcurveto{\pgfqpoint{1.380653in}{1.531473in}}{\pgfqpoint{1.382848in}{1.526173in}}{\pgfqpoint{1.386755in}{1.522266in}}%
\pgfpathcurveto{\pgfqpoint{1.390662in}{1.518360in}}{\pgfqpoint{1.395962in}{1.516164in}}{\pgfqpoint{1.401487in}{1.516164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388346in}{1.510393in}}%
\pgfpathcurveto{\pgfqpoint{1.393871in}{1.510393in}}{\pgfqpoint{1.399171in}{1.512589in}}{\pgfqpoint{1.403078in}{1.516495in}}%
\pgfpathcurveto{\pgfqpoint{1.406985in}{1.520402in}}{\pgfqpoint{1.409180in}{1.525702in}}{\pgfqpoint{1.409180in}{1.531227in}}%
\pgfpathcurveto{\pgfqpoint{1.409180in}{1.536752in}}{\pgfqpoint{1.406985in}{1.542051in}}{\pgfqpoint{1.403078in}{1.545958in}}%
\pgfpathcurveto{\pgfqpoint{1.399171in}{1.549865in}}{\pgfqpoint{1.393871in}{1.552060in}}{\pgfqpoint{1.388346in}{1.552060in}}%
\pgfpathcurveto{\pgfqpoint{1.382821in}{1.552060in}}{\pgfqpoint{1.377522in}{1.549865in}}{\pgfqpoint{1.373615in}{1.545958in}}%
\pgfpathcurveto{\pgfqpoint{1.369708in}{1.542051in}}{\pgfqpoint{1.367513in}{1.536752in}}{\pgfqpoint{1.367513in}{1.531227in}}%
\pgfpathcurveto{\pgfqpoint{1.367513in}{1.525702in}}{\pgfqpoint{1.369708in}{1.520402in}}{\pgfqpoint{1.373615in}{1.516495in}}%
\pgfpathcurveto{\pgfqpoint{1.377522in}{1.512589in}}{\pgfqpoint{1.382821in}{1.510393in}}{\pgfqpoint{1.388346in}{1.510393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383448in}{1.510580in}}%
\pgfpathcurveto{\pgfqpoint{1.388973in}{1.510580in}}{\pgfqpoint{1.394272in}{1.512775in}}{\pgfqpoint{1.398179in}{1.516682in}}%
\pgfpathcurveto{\pgfqpoint{1.402086in}{1.520589in}}{\pgfqpoint{1.404281in}{1.525888in}}{\pgfqpoint{1.404281in}{1.531413in}}%
\pgfpathcurveto{\pgfqpoint{1.404281in}{1.536938in}}{\pgfqpoint{1.402086in}{1.542238in}}{\pgfqpoint{1.398179in}{1.546144in}}%
\pgfpathcurveto{\pgfqpoint{1.394272in}{1.550051in}}{\pgfqpoint{1.388973in}{1.552246in}}{\pgfqpoint{1.383448in}{1.552246in}}%
\pgfpathcurveto{\pgfqpoint{1.377922in}{1.552246in}}{\pgfqpoint{1.372623in}{1.550051in}}{\pgfqpoint{1.368716in}{1.546144in}}%
\pgfpathcurveto{\pgfqpoint{1.364809in}{1.542238in}}{\pgfqpoint{1.362614in}{1.536938in}}{\pgfqpoint{1.362614in}{1.531413in}}%
\pgfpathcurveto{\pgfqpoint{1.362614in}{1.525888in}}{\pgfqpoint{1.364809in}{1.520589in}}{\pgfqpoint{1.368716in}{1.516682in}}%
\pgfpathcurveto{\pgfqpoint{1.372623in}{1.512775in}}{\pgfqpoint{1.377922in}{1.510580in}}{\pgfqpoint{1.383448in}{1.510580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383128in}{1.515845in}}%
\pgfpathcurveto{\pgfqpoint{1.388653in}{1.515845in}}{\pgfqpoint{1.393953in}{1.518040in}}{\pgfqpoint{1.397860in}{1.521947in}}%
\pgfpathcurveto{\pgfqpoint{1.401767in}{1.525854in}}{\pgfqpoint{1.403962in}{1.531153in}}{\pgfqpoint{1.403962in}{1.536678in}}%
\pgfpathcurveto{\pgfqpoint{1.403962in}{1.542203in}}{\pgfqpoint{1.401767in}{1.547503in}}{\pgfqpoint{1.397860in}{1.551410in}}%
\pgfpathcurveto{\pgfqpoint{1.393953in}{1.555316in}}{\pgfqpoint{1.388653in}{1.557512in}}{\pgfqpoint{1.383128in}{1.557512in}}%
\pgfpathcurveto{\pgfqpoint{1.377603in}{1.557512in}}{\pgfqpoint{1.372304in}{1.555316in}}{\pgfqpoint{1.368397in}{1.551410in}}%
\pgfpathcurveto{\pgfqpoint{1.364490in}{1.547503in}}{\pgfqpoint{1.362295in}{1.542203in}}{\pgfqpoint{1.362295in}{1.536678in}}%
\pgfpathcurveto{\pgfqpoint{1.362295in}{1.531153in}}{\pgfqpoint{1.364490in}{1.525854in}}{\pgfqpoint{1.368397in}{1.521947in}}%
\pgfpathcurveto{\pgfqpoint{1.372304in}{1.518040in}}{\pgfqpoint{1.377603in}{1.515845in}}{\pgfqpoint{1.383128in}{1.515845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393576in}{1.502711in}}%
\pgfpathcurveto{\pgfqpoint{1.399101in}{1.502711in}}{\pgfqpoint{1.404400in}{1.504906in}}{\pgfqpoint{1.408307in}{1.508813in}}%
\pgfpathcurveto{\pgfqpoint{1.412214in}{1.512719in}}{\pgfqpoint{1.414409in}{1.518019in}}{\pgfqpoint{1.414409in}{1.523544in}}%
\pgfpathcurveto{\pgfqpoint{1.414409in}{1.529069in}}{\pgfqpoint{1.412214in}{1.534369in}}{\pgfqpoint{1.408307in}{1.538275in}}%
\pgfpathcurveto{\pgfqpoint{1.404400in}{1.542182in}}{\pgfqpoint{1.399101in}{1.544377in}}{\pgfqpoint{1.393576in}{1.544377in}}%
\pgfpathcurveto{\pgfqpoint{1.388051in}{1.544377in}}{\pgfqpoint{1.382751in}{1.542182in}}{\pgfqpoint{1.378844in}{1.538275in}}%
\pgfpathcurveto{\pgfqpoint{1.374938in}{1.534369in}}{\pgfqpoint{1.372743in}{1.529069in}}{\pgfqpoint{1.372743in}{1.523544in}}%
\pgfpathcurveto{\pgfqpoint{1.372743in}{1.518019in}}{\pgfqpoint{1.374938in}{1.512719in}}{\pgfqpoint{1.378844in}{1.508813in}}%
\pgfpathcurveto{\pgfqpoint{1.382751in}{1.504906in}}{\pgfqpoint{1.388051in}{1.502711in}}{\pgfqpoint{1.393576in}{1.502711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377550in}{1.518397in}}%
\pgfpathcurveto{\pgfqpoint{1.383075in}{1.518397in}}{\pgfqpoint{1.388375in}{1.520592in}}{\pgfqpoint{1.392282in}{1.524499in}}%
\pgfpathcurveto{\pgfqpoint{1.396188in}{1.528405in}}{\pgfqpoint{1.398384in}{1.533705in}}{\pgfqpoint{1.398384in}{1.539230in}}%
\pgfpathcurveto{\pgfqpoint{1.398384in}{1.544755in}}{\pgfqpoint{1.396188in}{1.550055in}}{\pgfqpoint{1.392282in}{1.553961in}}%
\pgfpathcurveto{\pgfqpoint{1.388375in}{1.557868in}}{\pgfqpoint{1.383075in}{1.560063in}}{\pgfqpoint{1.377550in}{1.560063in}}%
\pgfpathcurveto{\pgfqpoint{1.372025in}{1.560063in}}{\pgfqpoint{1.366726in}{1.557868in}}{\pgfqpoint{1.362819in}{1.553961in}}%
\pgfpathcurveto{\pgfqpoint{1.358912in}{1.550055in}}{\pgfqpoint{1.356717in}{1.544755in}}{\pgfqpoint{1.356717in}{1.539230in}}%
\pgfpathcurveto{\pgfqpoint{1.356717in}{1.533705in}}{\pgfqpoint{1.358912in}{1.528405in}}{\pgfqpoint{1.362819in}{1.524499in}}%
\pgfpathcurveto{\pgfqpoint{1.366726in}{1.520592in}}{\pgfqpoint{1.372025in}{1.518397in}}{\pgfqpoint{1.377550in}{1.518397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367799in}{1.510542in}}%
\pgfpathcurveto{\pgfqpoint{1.373324in}{1.510542in}}{\pgfqpoint{1.378623in}{1.512737in}}{\pgfqpoint{1.382530in}{1.516644in}}%
\pgfpathcurveto{\pgfqpoint{1.386437in}{1.520551in}}{\pgfqpoint{1.388632in}{1.525850in}}{\pgfqpoint{1.388632in}{1.531375in}}%
\pgfpathcurveto{\pgfqpoint{1.388632in}{1.536900in}}{\pgfqpoint{1.386437in}{1.542200in}}{\pgfqpoint{1.382530in}{1.546107in}}%
\pgfpathcurveto{\pgfqpoint{1.378623in}{1.550013in}}{\pgfqpoint{1.373324in}{1.552209in}}{\pgfqpoint{1.367799in}{1.552209in}}%
\pgfpathcurveto{\pgfqpoint{1.362273in}{1.552209in}}{\pgfqpoint{1.356974in}{1.550013in}}{\pgfqpoint{1.353067in}{1.546107in}}%
\pgfpathcurveto{\pgfqpoint{1.349160in}{1.542200in}}{\pgfqpoint{1.346965in}{1.536900in}}{\pgfqpoint{1.346965in}{1.531375in}}%
\pgfpathcurveto{\pgfqpoint{1.346965in}{1.525850in}}{\pgfqpoint{1.349160in}{1.520551in}}{\pgfqpoint{1.353067in}{1.516644in}}%
\pgfpathcurveto{\pgfqpoint{1.356974in}{1.512737in}}{\pgfqpoint{1.362273in}{1.510542in}}{\pgfqpoint{1.367799in}{1.510542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401995in}{1.518084in}}%
\pgfpathcurveto{\pgfqpoint{1.407520in}{1.518084in}}{\pgfqpoint{1.412820in}{1.520279in}}{\pgfqpoint{1.416726in}{1.524186in}}%
\pgfpathcurveto{\pgfqpoint{1.420633in}{1.528092in}}{\pgfqpoint{1.422828in}{1.533392in}}{\pgfqpoint{1.422828in}{1.538917in}}%
\pgfpathcurveto{\pgfqpoint{1.422828in}{1.544442in}}{\pgfqpoint{1.420633in}{1.549741in}}{\pgfqpoint{1.416726in}{1.553648in}}%
\pgfpathcurveto{\pgfqpoint{1.412820in}{1.557555in}}{\pgfqpoint{1.407520in}{1.559750in}}{\pgfqpoint{1.401995in}{1.559750in}}%
\pgfpathcurveto{\pgfqpoint{1.396470in}{1.559750in}}{\pgfqpoint{1.391171in}{1.557555in}}{\pgfqpoint{1.387264in}{1.553648in}}%
\pgfpathcurveto{\pgfqpoint{1.383357in}{1.549741in}}{\pgfqpoint{1.381162in}{1.544442in}}{\pgfqpoint{1.381162in}{1.538917in}}%
\pgfpathcurveto{\pgfqpoint{1.381162in}{1.533392in}}{\pgfqpoint{1.383357in}{1.528092in}}{\pgfqpoint{1.387264in}{1.524186in}}%
\pgfpathcurveto{\pgfqpoint{1.391171in}{1.520279in}}{\pgfqpoint{1.396470in}{1.518084in}}{\pgfqpoint{1.401995in}{1.518084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436931in}{1.510110in}}%
\pgfpathcurveto{\pgfqpoint{1.442456in}{1.510110in}}{\pgfqpoint{1.447755in}{1.512306in}}{\pgfqpoint{1.451662in}{1.516212in}}%
\pgfpathcurveto{\pgfqpoint{1.455569in}{1.520119in}}{\pgfqpoint{1.457764in}{1.525419in}}{\pgfqpoint{1.457764in}{1.530944in}}%
\pgfpathcurveto{\pgfqpoint{1.457764in}{1.536469in}}{\pgfqpoint{1.455569in}{1.541768in}}{\pgfqpoint{1.451662in}{1.545675in}}%
\pgfpathcurveto{\pgfqpoint{1.447755in}{1.549582in}}{\pgfqpoint{1.442456in}{1.551777in}}{\pgfqpoint{1.436931in}{1.551777in}}%
\pgfpathcurveto{\pgfqpoint{1.431406in}{1.551777in}}{\pgfqpoint{1.426106in}{1.549582in}}{\pgfqpoint{1.422199in}{1.545675in}}%
\pgfpathcurveto{\pgfqpoint{1.418293in}{1.541768in}}{\pgfqpoint{1.416098in}{1.536469in}}{\pgfqpoint{1.416098in}{1.530944in}}%
\pgfpathcurveto{\pgfqpoint{1.416098in}{1.525419in}}{\pgfqpoint{1.418293in}{1.520119in}}{\pgfqpoint{1.422199in}{1.516212in}}%
\pgfpathcurveto{\pgfqpoint{1.426106in}{1.512306in}}{\pgfqpoint{1.431406in}{1.510110in}}{\pgfqpoint{1.436931in}{1.510110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386142in}{1.517616in}}%
\pgfpathcurveto{\pgfqpoint{1.391667in}{1.517616in}}{\pgfqpoint{1.396967in}{1.519811in}}{\pgfqpoint{1.400873in}{1.523718in}}%
\pgfpathcurveto{\pgfqpoint{1.404780in}{1.527625in}}{\pgfqpoint{1.406975in}{1.532925in}}{\pgfqpoint{1.406975in}{1.538450in}}%
\pgfpathcurveto{\pgfqpoint{1.406975in}{1.543975in}}{\pgfqpoint{1.404780in}{1.549274in}}{\pgfqpoint{1.400873in}{1.553181in}}%
\pgfpathcurveto{\pgfqpoint{1.396967in}{1.557088in}}{\pgfqpoint{1.391667in}{1.559283in}}{\pgfqpoint{1.386142in}{1.559283in}}%
\pgfpathcurveto{\pgfqpoint{1.380617in}{1.559283in}}{\pgfqpoint{1.375317in}{1.557088in}}{\pgfqpoint{1.371411in}{1.553181in}}%
\pgfpathcurveto{\pgfqpoint{1.367504in}{1.549274in}}{\pgfqpoint{1.365309in}{1.543975in}}{\pgfqpoint{1.365309in}{1.538450in}}%
\pgfpathcurveto{\pgfqpoint{1.365309in}{1.532925in}}{\pgfqpoint{1.367504in}{1.527625in}}{\pgfqpoint{1.371411in}{1.523718in}}%
\pgfpathcurveto{\pgfqpoint{1.375317in}{1.519811in}}{\pgfqpoint{1.380617in}{1.517616in}}{\pgfqpoint{1.386142in}{1.517616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384814in}{1.510037in}}%
\pgfpathcurveto{\pgfqpoint{1.390339in}{1.510037in}}{\pgfqpoint{1.395639in}{1.512232in}}{\pgfqpoint{1.399545in}{1.516138in}}%
\pgfpathcurveto{\pgfqpoint{1.403452in}{1.520045in}}{\pgfqpoint{1.405647in}{1.525345in}}{\pgfqpoint{1.405647in}{1.530870in}}%
\pgfpathcurveto{\pgfqpoint{1.405647in}{1.536395in}}{\pgfqpoint{1.403452in}{1.541694in}}{\pgfqpoint{1.399545in}{1.545601in}}%
\pgfpathcurveto{\pgfqpoint{1.395639in}{1.549508in}}{\pgfqpoint{1.390339in}{1.551703in}}{\pgfqpoint{1.384814in}{1.551703in}}%
\pgfpathcurveto{\pgfqpoint{1.379289in}{1.551703in}}{\pgfqpoint{1.373989in}{1.549508in}}{\pgfqpoint{1.370083in}{1.545601in}}%
\pgfpathcurveto{\pgfqpoint{1.366176in}{1.541694in}}{\pgfqpoint{1.363981in}{1.536395in}}{\pgfqpoint{1.363981in}{1.530870in}}%
\pgfpathcurveto{\pgfqpoint{1.363981in}{1.525345in}}{\pgfqpoint{1.366176in}{1.520045in}}{\pgfqpoint{1.370083in}{1.516138in}}%
\pgfpathcurveto{\pgfqpoint{1.373989in}{1.512232in}}{\pgfqpoint{1.379289in}{1.510037in}}{\pgfqpoint{1.384814in}{1.510037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425371in}{1.518289in}}%
\pgfpathcurveto{\pgfqpoint{1.430897in}{1.518289in}}{\pgfqpoint{1.436196in}{1.520484in}}{\pgfqpoint{1.440103in}{1.524391in}}%
\pgfpathcurveto{\pgfqpoint{1.444010in}{1.528298in}}{\pgfqpoint{1.446205in}{1.533597in}}{\pgfqpoint{1.446205in}{1.539122in}}%
\pgfpathcurveto{\pgfqpoint{1.446205in}{1.544647in}}{\pgfqpoint{1.444010in}{1.549947in}}{\pgfqpoint{1.440103in}{1.553854in}}%
\pgfpathcurveto{\pgfqpoint{1.436196in}{1.557761in}}{\pgfqpoint{1.430897in}{1.559956in}}{\pgfqpoint{1.425371in}{1.559956in}}%
\pgfpathcurveto{\pgfqpoint{1.419846in}{1.559956in}}{\pgfqpoint{1.414547in}{1.557761in}}{\pgfqpoint{1.410640in}{1.553854in}}%
\pgfpathcurveto{\pgfqpoint{1.406733in}{1.549947in}}{\pgfqpoint{1.404538in}{1.544647in}}{\pgfqpoint{1.404538in}{1.539122in}}%
\pgfpathcurveto{\pgfqpoint{1.404538in}{1.533597in}}{\pgfqpoint{1.406733in}{1.528298in}}{\pgfqpoint{1.410640in}{1.524391in}}%
\pgfpathcurveto{\pgfqpoint{1.414547in}{1.520484in}}{\pgfqpoint{1.419846in}{1.518289in}}{\pgfqpoint{1.425371in}{1.518289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374523in}{1.502754in}}%
\pgfpathcurveto{\pgfqpoint{1.380048in}{1.502754in}}{\pgfqpoint{1.385348in}{1.504949in}}{\pgfqpoint{1.389254in}{1.508856in}}%
\pgfpathcurveto{\pgfqpoint{1.393161in}{1.512763in}}{\pgfqpoint{1.395356in}{1.518062in}}{\pgfqpoint{1.395356in}{1.523587in}}%
\pgfpathcurveto{\pgfqpoint{1.395356in}{1.529112in}}{\pgfqpoint{1.393161in}{1.534412in}}{\pgfqpoint{1.389254in}{1.538319in}}%
\pgfpathcurveto{\pgfqpoint{1.385348in}{1.542225in}}{\pgfqpoint{1.380048in}{1.544421in}}{\pgfqpoint{1.374523in}{1.544421in}}%
\pgfpathcurveto{\pgfqpoint{1.368998in}{1.544421in}}{\pgfqpoint{1.363698in}{1.542225in}}{\pgfqpoint{1.359792in}{1.538319in}}%
\pgfpathcurveto{\pgfqpoint{1.355885in}{1.534412in}}{\pgfqpoint{1.353690in}{1.529112in}}{\pgfqpoint{1.353690in}{1.523587in}}%
\pgfpathcurveto{\pgfqpoint{1.353690in}{1.518062in}}{\pgfqpoint{1.355885in}{1.512763in}}{\pgfqpoint{1.359792in}{1.508856in}}%
\pgfpathcurveto{\pgfqpoint{1.363698in}{1.504949in}}{\pgfqpoint{1.368998in}{1.502754in}}{\pgfqpoint{1.374523in}{1.502754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381556in}{1.517924in}}%
\pgfpathcurveto{\pgfqpoint{1.387081in}{1.517924in}}{\pgfqpoint{1.392380in}{1.520119in}}{\pgfqpoint{1.396287in}{1.524026in}}%
\pgfpathcurveto{\pgfqpoint{1.400194in}{1.527933in}}{\pgfqpoint{1.402389in}{1.533232in}}{\pgfqpoint{1.402389in}{1.538757in}}%
\pgfpathcurveto{\pgfqpoint{1.402389in}{1.544283in}}{\pgfqpoint{1.400194in}{1.549582in}}{\pgfqpoint{1.396287in}{1.553489in}}%
\pgfpathcurveto{\pgfqpoint{1.392380in}{1.557396in}}{\pgfqpoint{1.387081in}{1.559591in}}{\pgfqpoint{1.381556in}{1.559591in}}%
\pgfpathcurveto{\pgfqpoint{1.376030in}{1.559591in}}{\pgfqpoint{1.370731in}{1.557396in}}{\pgfqpoint{1.366824in}{1.553489in}}%
\pgfpathcurveto{\pgfqpoint{1.362917in}{1.549582in}}{\pgfqpoint{1.360722in}{1.544283in}}{\pgfqpoint{1.360722in}{1.538757in}}%
\pgfpathcurveto{\pgfqpoint{1.360722in}{1.533232in}}{\pgfqpoint{1.362917in}{1.527933in}}{\pgfqpoint{1.366824in}{1.524026in}}%
\pgfpathcurveto{\pgfqpoint{1.370731in}{1.520119in}}{\pgfqpoint{1.376030in}{1.517924in}}{\pgfqpoint{1.381556in}{1.517924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415370in}{1.518772in}}%
\pgfpathcurveto{\pgfqpoint{1.420895in}{1.518772in}}{\pgfqpoint{1.426194in}{1.520968in}}{\pgfqpoint{1.430101in}{1.524874in}}%
\pgfpathcurveto{\pgfqpoint{1.434008in}{1.528781in}}{\pgfqpoint{1.436203in}{1.534081in}}{\pgfqpoint{1.436203in}{1.539606in}}%
\pgfpathcurveto{\pgfqpoint{1.436203in}{1.545131in}}{\pgfqpoint{1.434008in}{1.550430in}}{\pgfqpoint{1.430101in}{1.554337in}}%
\pgfpathcurveto{\pgfqpoint{1.426194in}{1.558244in}}{\pgfqpoint{1.420895in}{1.560439in}}{\pgfqpoint{1.415370in}{1.560439in}}%
\pgfpathcurveto{\pgfqpoint{1.409845in}{1.560439in}}{\pgfqpoint{1.404545in}{1.558244in}}{\pgfqpoint{1.400638in}{1.554337in}}%
\pgfpathcurveto{\pgfqpoint{1.396731in}{1.550430in}}{\pgfqpoint{1.394536in}{1.545131in}}{\pgfqpoint{1.394536in}{1.539606in}}%
\pgfpathcurveto{\pgfqpoint{1.394536in}{1.534081in}}{\pgfqpoint{1.396731in}{1.528781in}}{\pgfqpoint{1.400638in}{1.524874in}}%
\pgfpathcurveto{\pgfqpoint{1.404545in}{1.520968in}}{\pgfqpoint{1.409845in}{1.518772in}}{\pgfqpoint{1.415370in}{1.518772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357499in}{1.513295in}}%
\pgfpathcurveto{\pgfqpoint{1.363024in}{1.513295in}}{\pgfqpoint{1.368323in}{1.515490in}}{\pgfqpoint{1.372230in}{1.519397in}}%
\pgfpathcurveto{\pgfqpoint{1.376137in}{1.523304in}}{\pgfqpoint{1.378332in}{1.528603in}}{\pgfqpoint{1.378332in}{1.534128in}}%
\pgfpathcurveto{\pgfqpoint{1.378332in}{1.539653in}}{\pgfqpoint{1.376137in}{1.544953in}}{\pgfqpoint{1.372230in}{1.548860in}}%
\pgfpathcurveto{\pgfqpoint{1.368323in}{1.552767in}}{\pgfqpoint{1.363024in}{1.554962in}}{\pgfqpoint{1.357499in}{1.554962in}}%
\pgfpathcurveto{\pgfqpoint{1.351974in}{1.554962in}}{\pgfqpoint{1.346674in}{1.552767in}}{\pgfqpoint{1.342767in}{1.548860in}}%
\pgfpathcurveto{\pgfqpoint{1.338861in}{1.544953in}}{\pgfqpoint{1.336666in}{1.539653in}}{\pgfqpoint{1.336666in}{1.534128in}}%
\pgfpathcurveto{\pgfqpoint{1.336666in}{1.528603in}}{\pgfqpoint{1.338861in}{1.523304in}}{\pgfqpoint{1.342767in}{1.519397in}}%
\pgfpathcurveto{\pgfqpoint{1.346674in}{1.515490in}}{\pgfqpoint{1.351974in}{1.513295in}}{\pgfqpoint{1.357499in}{1.513295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378753in}{1.505740in}}%
\pgfpathcurveto{\pgfqpoint{1.384278in}{1.505740in}}{\pgfqpoint{1.389578in}{1.507935in}}{\pgfqpoint{1.393485in}{1.511842in}}%
\pgfpathcurveto{\pgfqpoint{1.397391in}{1.515749in}}{\pgfqpoint{1.399587in}{1.521048in}}{\pgfqpoint{1.399587in}{1.526573in}}%
\pgfpathcurveto{\pgfqpoint{1.399587in}{1.532098in}}{\pgfqpoint{1.397391in}{1.537398in}}{\pgfqpoint{1.393485in}{1.541305in}}%
\pgfpathcurveto{\pgfqpoint{1.389578in}{1.545211in}}{\pgfqpoint{1.384278in}{1.547407in}}{\pgfqpoint{1.378753in}{1.547407in}}%
\pgfpathcurveto{\pgfqpoint{1.373228in}{1.547407in}}{\pgfqpoint{1.367929in}{1.545211in}}{\pgfqpoint{1.364022in}{1.541305in}}%
\pgfpathcurveto{\pgfqpoint{1.360115in}{1.537398in}}{\pgfqpoint{1.357920in}{1.532098in}}{\pgfqpoint{1.357920in}{1.526573in}}%
\pgfpathcurveto{\pgfqpoint{1.357920in}{1.521048in}}{\pgfqpoint{1.360115in}{1.515749in}}{\pgfqpoint{1.364022in}{1.511842in}}%
\pgfpathcurveto{\pgfqpoint{1.367929in}{1.507935in}}{\pgfqpoint{1.373228in}{1.505740in}}{\pgfqpoint{1.378753in}{1.505740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373019in}{1.506964in}}%
\pgfpathcurveto{\pgfqpoint{1.378544in}{1.506964in}}{\pgfqpoint{1.383844in}{1.509159in}}{\pgfqpoint{1.387751in}{1.513066in}}%
\pgfpathcurveto{\pgfqpoint{1.391657in}{1.516973in}}{\pgfqpoint{1.393853in}{1.522272in}}{\pgfqpoint{1.393853in}{1.527798in}}%
\pgfpathcurveto{\pgfqpoint{1.393853in}{1.533323in}}{\pgfqpoint{1.391657in}{1.538622in}}{\pgfqpoint{1.387751in}{1.542529in}}%
\pgfpathcurveto{\pgfqpoint{1.383844in}{1.546436in}}{\pgfqpoint{1.378544in}{1.548631in}}{\pgfqpoint{1.373019in}{1.548631in}}%
\pgfpathcurveto{\pgfqpoint{1.367494in}{1.548631in}}{\pgfqpoint{1.362195in}{1.546436in}}{\pgfqpoint{1.358288in}{1.542529in}}%
\pgfpathcurveto{\pgfqpoint{1.354381in}{1.538622in}}{\pgfqpoint{1.352186in}{1.533323in}}{\pgfqpoint{1.352186in}{1.527798in}}%
\pgfpathcurveto{\pgfqpoint{1.352186in}{1.522272in}}{\pgfqpoint{1.354381in}{1.516973in}}{\pgfqpoint{1.358288in}{1.513066in}}%
\pgfpathcurveto{\pgfqpoint{1.362195in}{1.509159in}}{\pgfqpoint{1.367494in}{1.506964in}}{\pgfqpoint{1.373019in}{1.506964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343055in}{1.515463in}}%
\pgfpathcurveto{\pgfqpoint{1.348580in}{1.515463in}}{\pgfqpoint{1.353879in}{1.517658in}}{\pgfqpoint{1.357786in}{1.521565in}}%
\pgfpathcurveto{\pgfqpoint{1.361693in}{1.525471in}}{\pgfqpoint{1.363888in}{1.530771in}}{\pgfqpoint{1.363888in}{1.536296in}}%
\pgfpathcurveto{\pgfqpoint{1.363888in}{1.541821in}}{\pgfqpoint{1.361693in}{1.547121in}}{\pgfqpoint{1.357786in}{1.551027in}}%
\pgfpathcurveto{\pgfqpoint{1.353879in}{1.554934in}}{\pgfqpoint{1.348580in}{1.557129in}}{\pgfqpoint{1.343055in}{1.557129in}}%
\pgfpathcurveto{\pgfqpoint{1.337530in}{1.557129in}}{\pgfqpoint{1.332230in}{1.554934in}}{\pgfqpoint{1.328323in}{1.551027in}}%
\pgfpathcurveto{\pgfqpoint{1.324417in}{1.547121in}}{\pgfqpoint{1.322221in}{1.541821in}}{\pgfqpoint{1.322221in}{1.536296in}}%
\pgfpathcurveto{\pgfqpoint{1.322221in}{1.530771in}}{\pgfqpoint{1.324417in}{1.525471in}}{\pgfqpoint{1.328323in}{1.521565in}}%
\pgfpathcurveto{\pgfqpoint{1.332230in}{1.517658in}}{\pgfqpoint{1.337530in}{1.515463in}}{\pgfqpoint{1.343055in}{1.515463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376326in}{1.515245in}}%
\pgfpathcurveto{\pgfqpoint{1.381851in}{1.515245in}}{\pgfqpoint{1.387150in}{1.517440in}}{\pgfqpoint{1.391057in}{1.521347in}}%
\pgfpathcurveto{\pgfqpoint{1.394964in}{1.525254in}}{\pgfqpoint{1.397159in}{1.530554in}}{\pgfqpoint{1.397159in}{1.536079in}}%
\pgfpathcurveto{\pgfqpoint{1.397159in}{1.541604in}}{\pgfqpoint{1.394964in}{1.546903in}}{\pgfqpoint{1.391057in}{1.550810in}}%
\pgfpathcurveto{\pgfqpoint{1.387150in}{1.554717in}}{\pgfqpoint{1.381851in}{1.556912in}}{\pgfqpoint{1.376326in}{1.556912in}}%
\pgfpathcurveto{\pgfqpoint{1.370800in}{1.556912in}}{\pgfqpoint{1.365501in}{1.554717in}}{\pgfqpoint{1.361594in}{1.550810in}}%
\pgfpathcurveto{\pgfqpoint{1.357687in}{1.546903in}}{\pgfqpoint{1.355492in}{1.541604in}}{\pgfqpoint{1.355492in}{1.536079in}}%
\pgfpathcurveto{\pgfqpoint{1.355492in}{1.530554in}}{\pgfqpoint{1.357687in}{1.525254in}}{\pgfqpoint{1.361594in}{1.521347in}}%
\pgfpathcurveto{\pgfqpoint{1.365501in}{1.517440in}}{\pgfqpoint{1.370800in}{1.515245in}}{\pgfqpoint{1.376326in}{1.515245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394351in}{1.514791in}}%
\pgfpathcurveto{\pgfqpoint{1.399876in}{1.514791in}}{\pgfqpoint{1.405175in}{1.516986in}}{\pgfqpoint{1.409082in}{1.520893in}}%
\pgfpathcurveto{\pgfqpoint{1.412989in}{1.524800in}}{\pgfqpoint{1.415184in}{1.530099in}}{\pgfqpoint{1.415184in}{1.535624in}}%
\pgfpathcurveto{\pgfqpoint{1.415184in}{1.541149in}}{\pgfqpoint{1.412989in}{1.546449in}}{\pgfqpoint{1.409082in}{1.550356in}}%
\pgfpathcurveto{\pgfqpoint{1.405175in}{1.554262in}}{\pgfqpoint{1.399876in}{1.556458in}}{\pgfqpoint{1.394351in}{1.556458in}}%
\pgfpathcurveto{\pgfqpoint{1.388826in}{1.556458in}}{\pgfqpoint{1.383526in}{1.554262in}}{\pgfqpoint{1.379619in}{1.550356in}}%
\pgfpathcurveto{\pgfqpoint{1.375713in}{1.546449in}}{\pgfqpoint{1.373517in}{1.541149in}}{\pgfqpoint{1.373517in}{1.535624in}}%
\pgfpathcurveto{\pgfqpoint{1.373517in}{1.530099in}}{\pgfqpoint{1.375713in}{1.524800in}}{\pgfqpoint{1.379619in}{1.520893in}}%
\pgfpathcurveto{\pgfqpoint{1.383526in}{1.516986in}}{\pgfqpoint{1.388826in}{1.514791in}}{\pgfqpoint{1.394351in}{1.514791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399824in}{1.510553in}}%
\pgfpathcurveto{\pgfqpoint{1.405349in}{1.510553in}}{\pgfqpoint{1.410649in}{1.512748in}}{\pgfqpoint{1.414556in}{1.516655in}}%
\pgfpathcurveto{\pgfqpoint{1.418462in}{1.520561in}}{\pgfqpoint{1.420658in}{1.525861in}}{\pgfqpoint{1.420658in}{1.531386in}}%
\pgfpathcurveto{\pgfqpoint{1.420658in}{1.536911in}}{\pgfqpoint{1.418462in}{1.542211in}}{\pgfqpoint{1.414556in}{1.546117in}}%
\pgfpathcurveto{\pgfqpoint{1.410649in}{1.550024in}}{\pgfqpoint{1.405349in}{1.552219in}}{\pgfqpoint{1.399824in}{1.552219in}}%
\pgfpathcurveto{\pgfqpoint{1.394299in}{1.552219in}}{\pgfqpoint{1.389000in}{1.550024in}}{\pgfqpoint{1.385093in}{1.546117in}}%
\pgfpathcurveto{\pgfqpoint{1.381186in}{1.542211in}}{\pgfqpoint{1.378991in}{1.536911in}}{\pgfqpoint{1.378991in}{1.531386in}}%
\pgfpathcurveto{\pgfqpoint{1.378991in}{1.525861in}}{\pgfqpoint{1.381186in}{1.520561in}}{\pgfqpoint{1.385093in}{1.516655in}}%
\pgfpathcurveto{\pgfqpoint{1.389000in}{1.512748in}}{\pgfqpoint{1.394299in}{1.510553in}}{\pgfqpoint{1.399824in}{1.510553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330817in}{1.507087in}}%
\pgfpathcurveto{\pgfqpoint{1.336342in}{1.507087in}}{\pgfqpoint{1.341641in}{1.509282in}}{\pgfqpoint{1.345548in}{1.513188in}}%
\pgfpathcurveto{\pgfqpoint{1.349455in}{1.517095in}}{\pgfqpoint{1.351650in}{1.522395in}}{\pgfqpoint{1.351650in}{1.527920in}}%
\pgfpathcurveto{\pgfqpoint{1.351650in}{1.533445in}}{\pgfqpoint{1.349455in}{1.538744in}}{\pgfqpoint{1.345548in}{1.542651in}}%
\pgfpathcurveto{\pgfqpoint{1.341641in}{1.546558in}}{\pgfqpoint{1.336342in}{1.548753in}}{\pgfqpoint{1.330817in}{1.548753in}}%
\pgfpathcurveto{\pgfqpoint{1.325292in}{1.548753in}}{\pgfqpoint{1.319992in}{1.546558in}}{\pgfqpoint{1.316085in}{1.542651in}}%
\pgfpathcurveto{\pgfqpoint{1.312179in}{1.538744in}}{\pgfqpoint{1.309983in}{1.533445in}}{\pgfqpoint{1.309983in}{1.527920in}}%
\pgfpathcurveto{\pgfqpoint{1.309983in}{1.522395in}}{\pgfqpoint{1.312179in}{1.517095in}}{\pgfqpoint{1.316085in}{1.513188in}}%
\pgfpathcurveto{\pgfqpoint{1.319992in}{1.509282in}}{\pgfqpoint{1.325292in}{1.507087in}}{\pgfqpoint{1.330817in}{1.507087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443072in}{1.515407in}}%
\pgfpathcurveto{\pgfqpoint{1.448597in}{1.515407in}}{\pgfqpoint{1.453897in}{1.517602in}}{\pgfqpoint{1.457804in}{1.521509in}}%
\pgfpathcurveto{\pgfqpoint{1.461710in}{1.525415in}}{\pgfqpoint{1.463905in}{1.530715in}}{\pgfqpoint{1.463905in}{1.536240in}}%
\pgfpathcurveto{\pgfqpoint{1.463905in}{1.541765in}}{\pgfqpoint{1.461710in}{1.547064in}}{\pgfqpoint{1.457804in}{1.550971in}}%
\pgfpathcurveto{\pgfqpoint{1.453897in}{1.554878in}}{\pgfqpoint{1.448597in}{1.557073in}}{\pgfqpoint{1.443072in}{1.557073in}}%
\pgfpathcurveto{\pgfqpoint{1.437547in}{1.557073in}}{\pgfqpoint{1.432248in}{1.554878in}}{\pgfqpoint{1.428341in}{1.550971in}}%
\pgfpathcurveto{\pgfqpoint{1.424434in}{1.547064in}}{\pgfqpoint{1.422239in}{1.541765in}}{\pgfqpoint{1.422239in}{1.536240in}}%
\pgfpathcurveto{\pgfqpoint{1.422239in}{1.530715in}}{\pgfqpoint{1.424434in}{1.525415in}}{\pgfqpoint{1.428341in}{1.521509in}}%
\pgfpathcurveto{\pgfqpoint{1.432248in}{1.517602in}}{\pgfqpoint{1.437547in}{1.515407in}}{\pgfqpoint{1.443072in}{1.515407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404132in}{1.517593in}}%
\pgfpathcurveto{\pgfqpoint{1.409657in}{1.517593in}}{\pgfqpoint{1.414956in}{1.519788in}}{\pgfqpoint{1.418863in}{1.523695in}}%
\pgfpathcurveto{\pgfqpoint{1.422770in}{1.527602in}}{\pgfqpoint{1.424965in}{1.532901in}}{\pgfqpoint{1.424965in}{1.538426in}}%
\pgfpathcurveto{\pgfqpoint{1.424965in}{1.543952in}}{\pgfqpoint{1.422770in}{1.549251in}}{\pgfqpoint{1.418863in}{1.553158in}}%
\pgfpathcurveto{\pgfqpoint{1.414956in}{1.557065in}}{\pgfqpoint{1.409657in}{1.559260in}}{\pgfqpoint{1.404132in}{1.559260in}}%
\pgfpathcurveto{\pgfqpoint{1.398607in}{1.559260in}}{\pgfqpoint{1.393307in}{1.557065in}}{\pgfqpoint{1.389400in}{1.553158in}}%
\pgfpathcurveto{\pgfqpoint{1.385493in}{1.549251in}}{\pgfqpoint{1.383298in}{1.543952in}}{\pgfqpoint{1.383298in}{1.538426in}}%
\pgfpathcurveto{\pgfqpoint{1.383298in}{1.532901in}}{\pgfqpoint{1.385493in}{1.527602in}}{\pgfqpoint{1.389400in}{1.523695in}}%
\pgfpathcurveto{\pgfqpoint{1.393307in}{1.519788in}}{\pgfqpoint{1.398607in}{1.517593in}}{\pgfqpoint{1.404132in}{1.517593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400156in}{1.504580in}}%
\pgfpathcurveto{\pgfqpoint{1.405681in}{1.504580in}}{\pgfqpoint{1.410981in}{1.506775in}}{\pgfqpoint{1.414887in}{1.510682in}}%
\pgfpathcurveto{\pgfqpoint{1.418794in}{1.514589in}}{\pgfqpoint{1.420989in}{1.519888in}}{\pgfqpoint{1.420989in}{1.525413in}}%
\pgfpathcurveto{\pgfqpoint{1.420989in}{1.530938in}}{\pgfqpoint{1.418794in}{1.536238in}}{\pgfqpoint{1.414887in}{1.540145in}}%
\pgfpathcurveto{\pgfqpoint{1.410981in}{1.544051in}}{\pgfqpoint{1.405681in}{1.546247in}}{\pgfqpoint{1.400156in}{1.546247in}}%
\pgfpathcurveto{\pgfqpoint{1.394631in}{1.546247in}}{\pgfqpoint{1.389331in}{1.544051in}}{\pgfqpoint{1.385425in}{1.540145in}}%
\pgfpathcurveto{\pgfqpoint{1.381518in}{1.536238in}}{\pgfqpoint{1.379323in}{1.530938in}}{\pgfqpoint{1.379323in}{1.525413in}}%
\pgfpathcurveto{\pgfqpoint{1.379323in}{1.519888in}}{\pgfqpoint{1.381518in}{1.514589in}}{\pgfqpoint{1.385425in}{1.510682in}}%
\pgfpathcurveto{\pgfqpoint{1.389331in}{1.506775in}}{\pgfqpoint{1.394631in}{1.504580in}}{\pgfqpoint{1.400156in}{1.504580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354753in}{1.518310in}}%
\pgfpathcurveto{\pgfqpoint{1.360279in}{1.518310in}}{\pgfqpoint{1.365578in}{1.520505in}}{\pgfqpoint{1.369485in}{1.524412in}}%
\pgfpathcurveto{\pgfqpoint{1.373392in}{1.528318in}}{\pgfqpoint{1.375587in}{1.533618in}}{\pgfqpoint{1.375587in}{1.539143in}}%
\pgfpathcurveto{\pgfqpoint{1.375587in}{1.544668in}}{\pgfqpoint{1.373392in}{1.549968in}}{\pgfqpoint{1.369485in}{1.553874in}}%
\pgfpathcurveto{\pgfqpoint{1.365578in}{1.557781in}}{\pgfqpoint{1.360279in}{1.559976in}}{\pgfqpoint{1.354753in}{1.559976in}}%
\pgfpathcurveto{\pgfqpoint{1.349228in}{1.559976in}}{\pgfqpoint{1.343929in}{1.557781in}}{\pgfqpoint{1.340022in}{1.553874in}}%
\pgfpathcurveto{\pgfqpoint{1.336115in}{1.549968in}}{\pgfqpoint{1.333920in}{1.544668in}}{\pgfqpoint{1.333920in}{1.539143in}}%
\pgfpathcurveto{\pgfqpoint{1.333920in}{1.533618in}}{\pgfqpoint{1.336115in}{1.528318in}}{\pgfqpoint{1.340022in}{1.524412in}}%
\pgfpathcurveto{\pgfqpoint{1.343929in}{1.520505in}}{\pgfqpoint{1.349228in}{1.518310in}}{\pgfqpoint{1.354753in}{1.518310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421920in}{1.510190in}}%
\pgfpathcurveto{\pgfqpoint{1.427445in}{1.510190in}}{\pgfqpoint{1.432745in}{1.512385in}}{\pgfqpoint{1.436651in}{1.516292in}}%
\pgfpathcurveto{\pgfqpoint{1.440558in}{1.520199in}}{\pgfqpoint{1.442753in}{1.525498in}}{\pgfqpoint{1.442753in}{1.531023in}}%
\pgfpathcurveto{\pgfqpoint{1.442753in}{1.536548in}}{\pgfqpoint{1.440558in}{1.541848in}}{\pgfqpoint{1.436651in}{1.545755in}}%
\pgfpathcurveto{\pgfqpoint{1.432745in}{1.549661in}}{\pgfqpoint{1.427445in}{1.551857in}}{\pgfqpoint{1.421920in}{1.551857in}}%
\pgfpathcurveto{\pgfqpoint{1.416395in}{1.551857in}}{\pgfqpoint{1.411096in}{1.549661in}}{\pgfqpoint{1.407189in}{1.545755in}}%
\pgfpathcurveto{\pgfqpoint{1.403282in}{1.541848in}}{\pgfqpoint{1.401087in}{1.536548in}}{\pgfqpoint{1.401087in}{1.531023in}}%
\pgfpathcurveto{\pgfqpoint{1.401087in}{1.525498in}}{\pgfqpoint{1.403282in}{1.520199in}}{\pgfqpoint{1.407189in}{1.516292in}}%
\pgfpathcurveto{\pgfqpoint{1.411096in}{1.512385in}}{\pgfqpoint{1.416395in}{1.510190in}}{\pgfqpoint{1.421920in}{1.510190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405814in}{1.514391in}}%
\pgfpathcurveto{\pgfqpoint{1.411339in}{1.514391in}}{\pgfqpoint{1.416638in}{1.516586in}}{\pgfqpoint{1.420545in}{1.520493in}}%
\pgfpathcurveto{\pgfqpoint{1.424452in}{1.524400in}}{\pgfqpoint{1.426647in}{1.529699in}}{\pgfqpoint{1.426647in}{1.535224in}}%
\pgfpathcurveto{\pgfqpoint{1.426647in}{1.540749in}}{\pgfqpoint{1.424452in}{1.546049in}}{\pgfqpoint{1.420545in}{1.549956in}}%
\pgfpathcurveto{\pgfqpoint{1.416638in}{1.553863in}}{\pgfqpoint{1.411339in}{1.556058in}}{\pgfqpoint{1.405814in}{1.556058in}}%
\pgfpathcurveto{\pgfqpoint{1.400288in}{1.556058in}}{\pgfqpoint{1.394989in}{1.553863in}}{\pgfqpoint{1.391082in}{1.549956in}}%
\pgfpathcurveto{\pgfqpoint{1.387175in}{1.546049in}}{\pgfqpoint{1.384980in}{1.540749in}}{\pgfqpoint{1.384980in}{1.535224in}}%
\pgfpathcurveto{\pgfqpoint{1.384980in}{1.529699in}}{\pgfqpoint{1.387175in}{1.524400in}}{\pgfqpoint{1.391082in}{1.520493in}}%
\pgfpathcurveto{\pgfqpoint{1.394989in}{1.516586in}}{\pgfqpoint{1.400288in}{1.514391in}}{\pgfqpoint{1.405814in}{1.514391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393014in}{1.514666in}}%
\pgfpathcurveto{\pgfqpoint{1.398539in}{1.514666in}}{\pgfqpoint{1.403838in}{1.516861in}}{\pgfqpoint{1.407745in}{1.520768in}}%
\pgfpathcurveto{\pgfqpoint{1.411652in}{1.524675in}}{\pgfqpoint{1.413847in}{1.529975in}}{\pgfqpoint{1.413847in}{1.535500in}}%
\pgfpathcurveto{\pgfqpoint{1.413847in}{1.541025in}}{\pgfqpoint{1.411652in}{1.546324in}}{\pgfqpoint{1.407745in}{1.550231in}}%
\pgfpathcurveto{\pgfqpoint{1.403838in}{1.554138in}}{\pgfqpoint{1.398539in}{1.556333in}}{\pgfqpoint{1.393014in}{1.556333in}}%
\pgfpathcurveto{\pgfqpoint{1.387489in}{1.556333in}}{\pgfqpoint{1.382189in}{1.554138in}}{\pgfqpoint{1.378282in}{1.550231in}}%
\pgfpathcurveto{\pgfqpoint{1.374375in}{1.546324in}}{\pgfqpoint{1.372180in}{1.541025in}}{\pgfqpoint{1.372180in}{1.535500in}}%
\pgfpathcurveto{\pgfqpoint{1.372180in}{1.529975in}}{\pgfqpoint{1.374375in}{1.524675in}}{\pgfqpoint{1.378282in}{1.520768in}}%
\pgfpathcurveto{\pgfqpoint{1.382189in}{1.516861in}}{\pgfqpoint{1.387489in}{1.514666in}}{\pgfqpoint{1.393014in}{1.514666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417578in}{1.518383in}}%
\pgfpathcurveto{\pgfqpoint{1.423103in}{1.518383in}}{\pgfqpoint{1.428403in}{1.520578in}}{\pgfqpoint{1.432310in}{1.524485in}}%
\pgfpathcurveto{\pgfqpoint{1.436217in}{1.528391in}}{\pgfqpoint{1.438412in}{1.533691in}}{\pgfqpoint{1.438412in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{1.438412in}{1.544741in}}{\pgfqpoint{1.436217in}{1.550041in}}{\pgfqpoint{1.432310in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{1.428403in}{1.557854in}}{\pgfqpoint{1.423103in}{1.560049in}}{\pgfqpoint{1.417578in}{1.560049in}}%
\pgfpathcurveto{\pgfqpoint{1.412053in}{1.560049in}}{\pgfqpoint{1.406754in}{1.557854in}}{\pgfqpoint{1.402847in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{1.398940in}{1.550041in}}{\pgfqpoint{1.396745in}{1.544741in}}{\pgfqpoint{1.396745in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{1.396745in}{1.533691in}}{\pgfqpoint{1.398940in}{1.528391in}}{\pgfqpoint{1.402847in}{1.524485in}}%
\pgfpathcurveto{\pgfqpoint{1.406754in}{1.520578in}}{\pgfqpoint{1.412053in}{1.518383in}}{\pgfqpoint{1.417578in}{1.518383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378025in}{1.510470in}}%
\pgfpathcurveto{\pgfqpoint{1.383550in}{1.510470in}}{\pgfqpoint{1.388850in}{1.512665in}}{\pgfqpoint{1.392757in}{1.516572in}}%
\pgfpathcurveto{\pgfqpoint{1.396663in}{1.520479in}}{\pgfqpoint{1.398859in}{1.525778in}}{\pgfqpoint{1.398859in}{1.531303in}}%
\pgfpathcurveto{\pgfqpoint{1.398859in}{1.536828in}}{\pgfqpoint{1.396663in}{1.542128in}}{\pgfqpoint{1.392757in}{1.546035in}}%
\pgfpathcurveto{\pgfqpoint{1.388850in}{1.549941in}}{\pgfqpoint{1.383550in}{1.552137in}}{\pgfqpoint{1.378025in}{1.552137in}}%
\pgfpathcurveto{\pgfqpoint{1.372500in}{1.552137in}}{\pgfqpoint{1.367201in}{1.549941in}}{\pgfqpoint{1.363294in}{1.546035in}}%
\pgfpathcurveto{\pgfqpoint{1.359387in}{1.542128in}}{\pgfqpoint{1.357192in}{1.536828in}}{\pgfqpoint{1.357192in}{1.531303in}}%
\pgfpathcurveto{\pgfqpoint{1.357192in}{1.525778in}}{\pgfqpoint{1.359387in}{1.520479in}}{\pgfqpoint{1.363294in}{1.516572in}}%
\pgfpathcurveto{\pgfqpoint{1.367201in}{1.512665in}}{\pgfqpoint{1.372500in}{1.510470in}}{\pgfqpoint{1.378025in}{1.510470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382690in}{1.510105in}}%
\pgfpathcurveto{\pgfqpoint{1.388215in}{1.510105in}}{\pgfqpoint{1.393515in}{1.512300in}}{\pgfqpoint{1.397422in}{1.516207in}}%
\pgfpathcurveto{\pgfqpoint{1.401329in}{1.520113in}}{\pgfqpoint{1.403524in}{1.525413in}}{\pgfqpoint{1.403524in}{1.530938in}}%
\pgfpathcurveto{\pgfqpoint{1.403524in}{1.536463in}}{\pgfqpoint{1.401329in}{1.541763in}}{\pgfqpoint{1.397422in}{1.545669in}}%
\pgfpathcurveto{\pgfqpoint{1.393515in}{1.549576in}}{\pgfqpoint{1.388215in}{1.551771in}}{\pgfqpoint{1.382690in}{1.551771in}}%
\pgfpathcurveto{\pgfqpoint{1.377165in}{1.551771in}}{\pgfqpoint{1.371866in}{1.549576in}}{\pgfqpoint{1.367959in}{1.545669in}}%
\pgfpathcurveto{\pgfqpoint{1.364052in}{1.541763in}}{\pgfqpoint{1.361857in}{1.536463in}}{\pgfqpoint{1.361857in}{1.530938in}}%
\pgfpathcurveto{\pgfqpoint{1.361857in}{1.525413in}}{\pgfqpoint{1.364052in}{1.520113in}}{\pgfqpoint{1.367959in}{1.516207in}}%
\pgfpathcurveto{\pgfqpoint{1.371866in}{1.512300in}}{\pgfqpoint{1.377165in}{1.510105in}}{\pgfqpoint{1.382690in}{1.510105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380491in}{1.519830in}}%
\pgfpathcurveto{\pgfqpoint{1.386016in}{1.519830in}}{\pgfqpoint{1.391316in}{1.522025in}}{\pgfqpoint{1.395222in}{1.525932in}}%
\pgfpathcurveto{\pgfqpoint{1.399129in}{1.529839in}}{\pgfqpoint{1.401324in}{1.535138in}}{\pgfqpoint{1.401324in}{1.540663in}}%
\pgfpathcurveto{\pgfqpoint{1.401324in}{1.546188in}}{\pgfqpoint{1.399129in}{1.551488in}}{\pgfqpoint{1.395222in}{1.555395in}}%
\pgfpathcurveto{\pgfqpoint{1.391316in}{1.559302in}}{\pgfqpoint{1.386016in}{1.561497in}}{\pgfqpoint{1.380491in}{1.561497in}}%
\pgfpathcurveto{\pgfqpoint{1.374966in}{1.561497in}}{\pgfqpoint{1.369666in}{1.559302in}}{\pgfqpoint{1.365760in}{1.555395in}}%
\pgfpathcurveto{\pgfqpoint{1.361853in}{1.551488in}}{\pgfqpoint{1.359658in}{1.546188in}}{\pgfqpoint{1.359658in}{1.540663in}}%
\pgfpathcurveto{\pgfqpoint{1.359658in}{1.535138in}}{\pgfqpoint{1.361853in}{1.529839in}}{\pgfqpoint{1.365760in}{1.525932in}}%
\pgfpathcurveto{\pgfqpoint{1.369666in}{1.522025in}}{\pgfqpoint{1.374966in}{1.519830in}}{\pgfqpoint{1.380491in}{1.519830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396360in}{1.508816in}}%
\pgfpathcurveto{\pgfqpoint{1.401885in}{1.508816in}}{\pgfqpoint{1.407185in}{1.511011in}}{\pgfqpoint{1.411092in}{1.514918in}}%
\pgfpathcurveto{\pgfqpoint{1.414998in}{1.518824in}}{\pgfqpoint{1.417193in}{1.524124in}}{\pgfqpoint{1.417193in}{1.529649in}}%
\pgfpathcurveto{\pgfqpoint{1.417193in}{1.535174in}}{\pgfqpoint{1.414998in}{1.540474in}}{\pgfqpoint{1.411092in}{1.544380in}}%
\pgfpathcurveto{\pgfqpoint{1.407185in}{1.548287in}}{\pgfqpoint{1.401885in}{1.550482in}}{\pgfqpoint{1.396360in}{1.550482in}}%
\pgfpathcurveto{\pgfqpoint{1.390835in}{1.550482in}}{\pgfqpoint{1.385536in}{1.548287in}}{\pgfqpoint{1.381629in}{1.544380in}}%
\pgfpathcurveto{\pgfqpoint{1.377722in}{1.540474in}}{\pgfqpoint{1.375527in}{1.535174in}}{\pgfqpoint{1.375527in}{1.529649in}}%
\pgfpathcurveto{\pgfqpoint{1.375527in}{1.524124in}}{\pgfqpoint{1.377722in}{1.518824in}}{\pgfqpoint{1.381629in}{1.514918in}}%
\pgfpathcurveto{\pgfqpoint{1.385536in}{1.511011in}}{\pgfqpoint{1.390835in}{1.508816in}}{\pgfqpoint{1.396360in}{1.508816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441397in}{1.506010in}}%
\pgfpathcurveto{\pgfqpoint{1.446922in}{1.506010in}}{\pgfqpoint{1.452221in}{1.508205in}}{\pgfqpoint{1.456128in}{1.512112in}}%
\pgfpathcurveto{\pgfqpoint{1.460035in}{1.516019in}}{\pgfqpoint{1.462230in}{1.521318in}}{\pgfqpoint{1.462230in}{1.526843in}}%
\pgfpathcurveto{\pgfqpoint{1.462230in}{1.532368in}}{\pgfqpoint{1.460035in}{1.537668in}}{\pgfqpoint{1.456128in}{1.541575in}}%
\pgfpathcurveto{\pgfqpoint{1.452221in}{1.545481in}}{\pgfqpoint{1.446922in}{1.547676in}}{\pgfqpoint{1.441397in}{1.547676in}}%
\pgfpathcurveto{\pgfqpoint{1.435872in}{1.547676in}}{\pgfqpoint{1.430572in}{1.545481in}}{\pgfqpoint{1.426665in}{1.541575in}}%
\pgfpathcurveto{\pgfqpoint{1.422759in}{1.537668in}}{\pgfqpoint{1.420564in}{1.532368in}}{\pgfqpoint{1.420564in}{1.526843in}}%
\pgfpathcurveto{\pgfqpoint{1.420564in}{1.521318in}}{\pgfqpoint{1.422759in}{1.516019in}}{\pgfqpoint{1.426665in}{1.512112in}}%
\pgfpathcurveto{\pgfqpoint{1.430572in}{1.508205in}}{\pgfqpoint{1.435872in}{1.506010in}}{\pgfqpoint{1.441397in}{1.506010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374639in}{1.519299in}}%
\pgfpathcurveto{\pgfqpoint{1.380164in}{1.519299in}}{\pgfqpoint{1.385464in}{1.521494in}}{\pgfqpoint{1.389371in}{1.525401in}}%
\pgfpathcurveto{\pgfqpoint{1.393277in}{1.529308in}}{\pgfqpoint{1.395472in}{1.534607in}}{\pgfqpoint{1.395472in}{1.540132in}}%
\pgfpathcurveto{\pgfqpoint{1.395472in}{1.545657in}}{\pgfqpoint{1.393277in}{1.550957in}}{\pgfqpoint{1.389371in}{1.554864in}}%
\pgfpathcurveto{\pgfqpoint{1.385464in}{1.558770in}}{\pgfqpoint{1.380164in}{1.560966in}}{\pgfqpoint{1.374639in}{1.560966in}}%
\pgfpathcurveto{\pgfqpoint{1.369114in}{1.560966in}}{\pgfqpoint{1.363815in}{1.558770in}}{\pgfqpoint{1.359908in}{1.554864in}}%
\pgfpathcurveto{\pgfqpoint{1.356001in}{1.550957in}}{\pgfqpoint{1.353806in}{1.545657in}}{\pgfqpoint{1.353806in}{1.540132in}}%
\pgfpathcurveto{\pgfqpoint{1.353806in}{1.534607in}}{\pgfqpoint{1.356001in}{1.529308in}}{\pgfqpoint{1.359908in}{1.525401in}}%
\pgfpathcurveto{\pgfqpoint{1.363815in}{1.521494in}}{\pgfqpoint{1.369114in}{1.519299in}}{\pgfqpoint{1.374639in}{1.519299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407640in}{1.506028in}}%
\pgfpathcurveto{\pgfqpoint{1.413166in}{1.506028in}}{\pgfqpoint{1.418465in}{1.508223in}}{\pgfqpoint{1.422372in}{1.512130in}}%
\pgfpathcurveto{\pgfqpoint{1.426279in}{1.516036in}}{\pgfqpoint{1.428474in}{1.521336in}}{\pgfqpoint{1.428474in}{1.526861in}}%
\pgfpathcurveto{\pgfqpoint{1.428474in}{1.532386in}}{\pgfqpoint{1.426279in}{1.537685in}}{\pgfqpoint{1.422372in}{1.541592in}}%
\pgfpathcurveto{\pgfqpoint{1.418465in}{1.545499in}}{\pgfqpoint{1.413166in}{1.547694in}}{\pgfqpoint{1.407640in}{1.547694in}}%
\pgfpathcurveto{\pgfqpoint{1.402115in}{1.547694in}}{\pgfqpoint{1.396816in}{1.545499in}}{\pgfqpoint{1.392909in}{1.541592in}}%
\pgfpathcurveto{\pgfqpoint{1.389002in}{1.537685in}}{\pgfqpoint{1.386807in}{1.532386in}}{\pgfqpoint{1.386807in}{1.526861in}}%
\pgfpathcurveto{\pgfqpoint{1.386807in}{1.521336in}}{\pgfqpoint{1.389002in}{1.516036in}}{\pgfqpoint{1.392909in}{1.512130in}}%
\pgfpathcurveto{\pgfqpoint{1.396816in}{1.508223in}}{\pgfqpoint{1.402115in}{1.506028in}}{\pgfqpoint{1.407640in}{1.506028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363968in}{1.510053in}}%
\pgfpathcurveto{\pgfqpoint{1.369493in}{1.510053in}}{\pgfqpoint{1.374793in}{1.512248in}}{\pgfqpoint{1.378699in}{1.516155in}}%
\pgfpathcurveto{\pgfqpoint{1.382606in}{1.520062in}}{\pgfqpoint{1.384801in}{1.525361in}}{\pgfqpoint{1.384801in}{1.530886in}}%
\pgfpathcurveto{\pgfqpoint{1.384801in}{1.536411in}}{\pgfqpoint{1.382606in}{1.541711in}}{\pgfqpoint{1.378699in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{1.374793in}{1.549524in}}{\pgfqpoint{1.369493in}{1.551719in}}{\pgfqpoint{1.363968in}{1.551719in}}%
\pgfpathcurveto{\pgfqpoint{1.358443in}{1.551719in}}{\pgfqpoint{1.353143in}{1.549524in}}{\pgfqpoint{1.349237in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{1.345330in}{1.541711in}}{\pgfqpoint{1.343135in}{1.536411in}}{\pgfqpoint{1.343135in}{1.530886in}}%
\pgfpathcurveto{\pgfqpoint{1.343135in}{1.525361in}}{\pgfqpoint{1.345330in}{1.520062in}}{\pgfqpoint{1.349237in}{1.516155in}}%
\pgfpathcurveto{\pgfqpoint{1.353143in}{1.512248in}}{\pgfqpoint{1.358443in}{1.510053in}}{\pgfqpoint{1.363968in}{1.510053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378767in}{1.504390in}}%
\pgfpathcurveto{\pgfqpoint{1.384292in}{1.504390in}}{\pgfqpoint{1.389591in}{1.506585in}}{\pgfqpoint{1.393498in}{1.510492in}}%
\pgfpathcurveto{\pgfqpoint{1.397405in}{1.514398in}}{\pgfqpoint{1.399600in}{1.519698in}}{\pgfqpoint{1.399600in}{1.525223in}}%
\pgfpathcurveto{\pgfqpoint{1.399600in}{1.530748in}}{\pgfqpoint{1.397405in}{1.536048in}}{\pgfqpoint{1.393498in}{1.539954in}}%
\pgfpathcurveto{\pgfqpoint{1.389591in}{1.543861in}}{\pgfqpoint{1.384292in}{1.546056in}}{\pgfqpoint{1.378767in}{1.546056in}}%
\pgfpathcurveto{\pgfqpoint{1.373242in}{1.546056in}}{\pgfqpoint{1.367942in}{1.543861in}}{\pgfqpoint{1.364035in}{1.539954in}}%
\pgfpathcurveto{\pgfqpoint{1.360128in}{1.536048in}}{\pgfqpoint{1.357933in}{1.530748in}}{\pgfqpoint{1.357933in}{1.525223in}}%
\pgfpathcurveto{\pgfqpoint{1.357933in}{1.519698in}}{\pgfqpoint{1.360128in}{1.514398in}}{\pgfqpoint{1.364035in}{1.510492in}}%
\pgfpathcurveto{\pgfqpoint{1.367942in}{1.506585in}}{\pgfqpoint{1.373242in}{1.504390in}}{\pgfqpoint{1.378767in}{1.504390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350749in}{1.514112in}}%
\pgfpathcurveto{\pgfqpoint{1.356274in}{1.514112in}}{\pgfqpoint{1.361574in}{1.516307in}}{\pgfqpoint{1.365481in}{1.520214in}}%
\pgfpathcurveto{\pgfqpoint{1.369388in}{1.524121in}}{\pgfqpoint{1.371583in}{1.529420in}}{\pgfqpoint{1.371583in}{1.534945in}}%
\pgfpathcurveto{\pgfqpoint{1.371583in}{1.540471in}}{\pgfqpoint{1.369388in}{1.545770in}}{\pgfqpoint{1.365481in}{1.549677in}}%
\pgfpathcurveto{\pgfqpoint{1.361574in}{1.553584in}}{\pgfqpoint{1.356274in}{1.555779in}}{\pgfqpoint{1.350749in}{1.555779in}}%
\pgfpathcurveto{\pgfqpoint{1.345224in}{1.555779in}}{\pgfqpoint{1.339925in}{1.553584in}}{\pgfqpoint{1.336018in}{1.549677in}}%
\pgfpathcurveto{\pgfqpoint{1.332111in}{1.545770in}}{\pgfqpoint{1.329916in}{1.540471in}}{\pgfqpoint{1.329916in}{1.534945in}}%
\pgfpathcurveto{\pgfqpoint{1.329916in}{1.529420in}}{\pgfqpoint{1.332111in}{1.524121in}}{\pgfqpoint{1.336018in}{1.520214in}}%
\pgfpathcurveto{\pgfqpoint{1.339925in}{1.516307in}}{\pgfqpoint{1.345224in}{1.514112in}}{\pgfqpoint{1.350749in}{1.514112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395597in}{1.511116in}}%
\pgfpathcurveto{\pgfqpoint{1.401122in}{1.511116in}}{\pgfqpoint{1.406421in}{1.513311in}}{\pgfqpoint{1.410328in}{1.517218in}}%
\pgfpathcurveto{\pgfqpoint{1.414235in}{1.521125in}}{\pgfqpoint{1.416430in}{1.526424in}}{\pgfqpoint{1.416430in}{1.531949in}}%
\pgfpathcurveto{\pgfqpoint{1.416430in}{1.537474in}}{\pgfqpoint{1.414235in}{1.542774in}}{\pgfqpoint{1.410328in}{1.546681in}}%
\pgfpathcurveto{\pgfqpoint{1.406421in}{1.550588in}}{\pgfqpoint{1.401122in}{1.552783in}}{\pgfqpoint{1.395597in}{1.552783in}}%
\pgfpathcurveto{\pgfqpoint{1.390072in}{1.552783in}}{\pgfqpoint{1.384772in}{1.550588in}}{\pgfqpoint{1.380866in}{1.546681in}}%
\pgfpathcurveto{\pgfqpoint{1.376959in}{1.542774in}}{\pgfqpoint{1.374764in}{1.537474in}}{\pgfqpoint{1.374764in}{1.531949in}}%
\pgfpathcurveto{\pgfqpoint{1.374764in}{1.526424in}}{\pgfqpoint{1.376959in}{1.521125in}}{\pgfqpoint{1.380866in}{1.517218in}}%
\pgfpathcurveto{\pgfqpoint{1.384772in}{1.513311in}}{\pgfqpoint{1.390072in}{1.511116in}}{\pgfqpoint{1.395597in}{1.511116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375157in}{1.510159in}}%
\pgfpathcurveto{\pgfqpoint{1.380682in}{1.510159in}}{\pgfqpoint{1.385982in}{1.512354in}}{\pgfqpoint{1.389889in}{1.516261in}}%
\pgfpathcurveto{\pgfqpoint{1.393796in}{1.520168in}}{\pgfqpoint{1.395991in}{1.525467in}}{\pgfqpoint{1.395991in}{1.530993in}}%
\pgfpathcurveto{\pgfqpoint{1.395991in}{1.536518in}}{\pgfqpoint{1.393796in}{1.541817in}}{\pgfqpoint{1.389889in}{1.545724in}}%
\pgfpathcurveto{\pgfqpoint{1.385982in}{1.549631in}}{\pgfqpoint{1.380682in}{1.551826in}}{\pgfqpoint{1.375157in}{1.551826in}}%
\pgfpathcurveto{\pgfqpoint{1.369632in}{1.551826in}}{\pgfqpoint{1.364333in}{1.549631in}}{\pgfqpoint{1.360426in}{1.545724in}}%
\pgfpathcurveto{\pgfqpoint{1.356519in}{1.541817in}}{\pgfqpoint{1.354324in}{1.536518in}}{\pgfqpoint{1.354324in}{1.530993in}}%
\pgfpathcurveto{\pgfqpoint{1.354324in}{1.525467in}}{\pgfqpoint{1.356519in}{1.520168in}}{\pgfqpoint{1.360426in}{1.516261in}}%
\pgfpathcurveto{\pgfqpoint{1.364333in}{1.512354in}}{\pgfqpoint{1.369632in}{1.510159in}}{\pgfqpoint{1.375157in}{1.510159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439763in}{1.506822in}}%
\pgfpathcurveto{\pgfqpoint{1.445288in}{1.506822in}}{\pgfqpoint{1.450588in}{1.509017in}}{\pgfqpoint{1.454494in}{1.512924in}}%
\pgfpathcurveto{\pgfqpoint{1.458401in}{1.516830in}}{\pgfqpoint{1.460596in}{1.522130in}}{\pgfqpoint{1.460596in}{1.527655in}}%
\pgfpathcurveto{\pgfqpoint{1.460596in}{1.533180in}}{\pgfqpoint{1.458401in}{1.538480in}}{\pgfqpoint{1.454494in}{1.542386in}}%
\pgfpathcurveto{\pgfqpoint{1.450588in}{1.546293in}}{\pgfqpoint{1.445288in}{1.548488in}}{\pgfqpoint{1.439763in}{1.548488in}}%
\pgfpathcurveto{\pgfqpoint{1.434238in}{1.548488in}}{\pgfqpoint{1.428938in}{1.546293in}}{\pgfqpoint{1.425032in}{1.542386in}}%
\pgfpathcurveto{\pgfqpoint{1.421125in}{1.538480in}}{\pgfqpoint{1.418930in}{1.533180in}}{\pgfqpoint{1.418930in}{1.527655in}}%
\pgfpathcurveto{\pgfqpoint{1.418930in}{1.522130in}}{\pgfqpoint{1.421125in}{1.516830in}}{\pgfqpoint{1.425032in}{1.512924in}}%
\pgfpathcurveto{\pgfqpoint{1.428938in}{1.509017in}}{\pgfqpoint{1.434238in}{1.506822in}}{\pgfqpoint{1.439763in}{1.506822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361377in}{1.510546in}}%
\pgfpathcurveto{\pgfqpoint{1.366902in}{1.510546in}}{\pgfqpoint{1.372202in}{1.512741in}}{\pgfqpoint{1.376108in}{1.516648in}}%
\pgfpathcurveto{\pgfqpoint{1.380015in}{1.520555in}}{\pgfqpoint{1.382210in}{1.525854in}}{\pgfqpoint{1.382210in}{1.531379in}}%
\pgfpathcurveto{\pgfqpoint{1.382210in}{1.536904in}}{\pgfqpoint{1.380015in}{1.542204in}}{\pgfqpoint{1.376108in}{1.546111in}}%
\pgfpathcurveto{\pgfqpoint{1.372202in}{1.550017in}}{\pgfqpoint{1.366902in}{1.552213in}}{\pgfqpoint{1.361377in}{1.552213in}}%
\pgfpathcurveto{\pgfqpoint{1.355852in}{1.552213in}}{\pgfqpoint{1.350552in}{1.550017in}}{\pgfqpoint{1.346646in}{1.546111in}}%
\pgfpathcurveto{\pgfqpoint{1.342739in}{1.542204in}}{\pgfqpoint{1.340544in}{1.536904in}}{\pgfqpoint{1.340544in}{1.531379in}}%
\pgfpathcurveto{\pgfqpoint{1.340544in}{1.525854in}}{\pgfqpoint{1.342739in}{1.520555in}}{\pgfqpoint{1.346646in}{1.516648in}}%
\pgfpathcurveto{\pgfqpoint{1.350552in}{1.512741in}}{\pgfqpoint{1.355852in}{1.510546in}}{\pgfqpoint{1.361377in}{1.510546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400834in}{1.507613in}}%
\pgfpathcurveto{\pgfqpoint{1.406359in}{1.507613in}}{\pgfqpoint{1.411658in}{1.509808in}}{\pgfqpoint{1.415565in}{1.513715in}}%
\pgfpathcurveto{\pgfqpoint{1.419472in}{1.517622in}}{\pgfqpoint{1.421667in}{1.522921in}}{\pgfqpoint{1.421667in}{1.528446in}}%
\pgfpathcurveto{\pgfqpoint{1.421667in}{1.533971in}}{\pgfqpoint{1.419472in}{1.539271in}}{\pgfqpoint{1.415565in}{1.543178in}}%
\pgfpathcurveto{\pgfqpoint{1.411658in}{1.547085in}}{\pgfqpoint{1.406359in}{1.549280in}}{\pgfqpoint{1.400834in}{1.549280in}}%
\pgfpathcurveto{\pgfqpoint{1.395308in}{1.549280in}}{\pgfqpoint{1.390009in}{1.547085in}}{\pgfqpoint{1.386102in}{1.543178in}}%
\pgfpathcurveto{\pgfqpoint{1.382195in}{1.539271in}}{\pgfqpoint{1.380000in}{1.533971in}}{\pgfqpoint{1.380000in}{1.528446in}}%
\pgfpathcurveto{\pgfqpoint{1.380000in}{1.522921in}}{\pgfqpoint{1.382195in}{1.517622in}}{\pgfqpoint{1.386102in}{1.513715in}}%
\pgfpathcurveto{\pgfqpoint{1.390009in}{1.509808in}}{\pgfqpoint{1.395308in}{1.507613in}}{\pgfqpoint{1.400834in}{1.507613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369777in}{1.510552in}}%
\pgfpathcurveto{\pgfqpoint{1.375302in}{1.510552in}}{\pgfqpoint{1.380601in}{1.512748in}}{\pgfqpoint{1.384508in}{1.516654in}}%
\pgfpathcurveto{\pgfqpoint{1.388415in}{1.520561in}}{\pgfqpoint{1.390610in}{1.525861in}}{\pgfqpoint{1.390610in}{1.531386in}}%
\pgfpathcurveto{\pgfqpoint{1.390610in}{1.536911in}}{\pgfqpoint{1.388415in}{1.542210in}}{\pgfqpoint{1.384508in}{1.546117in}}%
\pgfpathcurveto{\pgfqpoint{1.380601in}{1.550024in}}{\pgfqpoint{1.375302in}{1.552219in}}{\pgfqpoint{1.369777in}{1.552219in}}%
\pgfpathcurveto{\pgfqpoint{1.364252in}{1.552219in}}{\pgfqpoint{1.358952in}{1.550024in}}{\pgfqpoint{1.355045in}{1.546117in}}%
\pgfpathcurveto{\pgfqpoint{1.351138in}{1.542210in}}{\pgfqpoint{1.348943in}{1.536911in}}{\pgfqpoint{1.348943in}{1.531386in}}%
\pgfpathcurveto{\pgfqpoint{1.348943in}{1.525861in}}{\pgfqpoint{1.351138in}{1.520561in}}{\pgfqpoint{1.355045in}{1.516654in}}%
\pgfpathcurveto{\pgfqpoint{1.358952in}{1.512748in}}{\pgfqpoint{1.364252in}{1.510552in}}{\pgfqpoint{1.369777in}{1.510552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409381in}{1.514572in}}%
\pgfpathcurveto{\pgfqpoint{1.414906in}{1.514572in}}{\pgfqpoint{1.420206in}{1.516767in}}{\pgfqpoint{1.424113in}{1.520674in}}%
\pgfpathcurveto{\pgfqpoint{1.428020in}{1.524581in}}{\pgfqpoint{1.430215in}{1.529881in}}{\pgfqpoint{1.430215in}{1.535406in}}%
\pgfpathcurveto{\pgfqpoint{1.430215in}{1.540931in}}{\pgfqpoint{1.428020in}{1.546230in}}{\pgfqpoint{1.424113in}{1.550137in}}%
\pgfpathcurveto{\pgfqpoint{1.420206in}{1.554044in}}{\pgfqpoint{1.414906in}{1.556239in}}{\pgfqpoint{1.409381in}{1.556239in}}%
\pgfpathcurveto{\pgfqpoint{1.403856in}{1.556239in}}{\pgfqpoint{1.398557in}{1.554044in}}{\pgfqpoint{1.394650in}{1.550137in}}%
\pgfpathcurveto{\pgfqpoint{1.390743in}{1.546230in}}{\pgfqpoint{1.388548in}{1.540931in}}{\pgfqpoint{1.388548in}{1.535406in}}%
\pgfpathcurveto{\pgfqpoint{1.388548in}{1.529881in}}{\pgfqpoint{1.390743in}{1.524581in}}{\pgfqpoint{1.394650in}{1.520674in}}%
\pgfpathcurveto{\pgfqpoint{1.398557in}{1.516767in}}{\pgfqpoint{1.403856in}{1.514572in}}{\pgfqpoint{1.409381in}{1.514572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373507in}{1.509775in}}%
\pgfpathcurveto{\pgfqpoint{1.379032in}{1.509775in}}{\pgfqpoint{1.384332in}{1.511970in}}{\pgfqpoint{1.388239in}{1.515877in}}%
\pgfpathcurveto{\pgfqpoint{1.392146in}{1.519784in}}{\pgfqpoint{1.394341in}{1.525084in}}{\pgfqpoint{1.394341in}{1.530609in}}%
\pgfpathcurveto{\pgfqpoint{1.394341in}{1.536134in}}{\pgfqpoint{1.392146in}{1.541433in}}{\pgfqpoint{1.388239in}{1.545340in}}%
\pgfpathcurveto{\pgfqpoint{1.384332in}{1.549247in}}{\pgfqpoint{1.379032in}{1.551442in}}{\pgfqpoint{1.373507in}{1.551442in}}%
\pgfpathcurveto{\pgfqpoint{1.367982in}{1.551442in}}{\pgfqpoint{1.362683in}{1.549247in}}{\pgfqpoint{1.358776in}{1.545340in}}%
\pgfpathcurveto{\pgfqpoint{1.354869in}{1.541433in}}{\pgfqpoint{1.352674in}{1.536134in}}{\pgfqpoint{1.352674in}{1.530609in}}%
\pgfpathcurveto{\pgfqpoint{1.352674in}{1.525084in}}{\pgfqpoint{1.354869in}{1.519784in}}{\pgfqpoint{1.358776in}{1.515877in}}%
\pgfpathcurveto{\pgfqpoint{1.362683in}{1.511970in}}{\pgfqpoint{1.367982in}{1.509775in}}{\pgfqpoint{1.373507in}{1.509775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349340in}{1.509146in}}%
\pgfpathcurveto{\pgfqpoint{1.354865in}{1.509146in}}{\pgfqpoint{1.360164in}{1.511342in}}{\pgfqpoint{1.364071in}{1.515248in}}%
\pgfpathcurveto{\pgfqpoint{1.367978in}{1.519155in}}{\pgfqpoint{1.370173in}{1.524455in}}{\pgfqpoint{1.370173in}{1.529980in}}%
\pgfpathcurveto{\pgfqpoint{1.370173in}{1.535505in}}{\pgfqpoint{1.367978in}{1.540804in}}{\pgfqpoint{1.364071in}{1.544711in}}%
\pgfpathcurveto{\pgfqpoint{1.360164in}{1.548618in}}{\pgfqpoint{1.354865in}{1.550813in}}{\pgfqpoint{1.349340in}{1.550813in}}%
\pgfpathcurveto{\pgfqpoint{1.343815in}{1.550813in}}{\pgfqpoint{1.338515in}{1.548618in}}{\pgfqpoint{1.334608in}{1.544711in}}%
\pgfpathcurveto{\pgfqpoint{1.330702in}{1.540804in}}{\pgfqpoint{1.328506in}{1.535505in}}{\pgfqpoint{1.328506in}{1.529980in}}%
\pgfpathcurveto{\pgfqpoint{1.328506in}{1.524455in}}{\pgfqpoint{1.330702in}{1.519155in}}{\pgfqpoint{1.334608in}{1.515248in}}%
\pgfpathcurveto{\pgfqpoint{1.338515in}{1.511342in}}{\pgfqpoint{1.343815in}{1.509146in}}{\pgfqpoint{1.349340in}{1.509146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403035in}{1.514282in}}%
\pgfpathcurveto{\pgfqpoint{1.408560in}{1.514282in}}{\pgfqpoint{1.413860in}{1.516477in}}{\pgfqpoint{1.417766in}{1.520384in}}%
\pgfpathcurveto{\pgfqpoint{1.421673in}{1.524290in}}{\pgfqpoint{1.423868in}{1.529590in}}{\pgfqpoint{1.423868in}{1.535115in}}%
\pgfpathcurveto{\pgfqpoint{1.423868in}{1.540640in}}{\pgfqpoint{1.421673in}{1.545940in}}{\pgfqpoint{1.417766in}{1.549846in}}%
\pgfpathcurveto{\pgfqpoint{1.413860in}{1.553753in}}{\pgfqpoint{1.408560in}{1.555948in}}{\pgfqpoint{1.403035in}{1.555948in}}%
\pgfpathcurveto{\pgfqpoint{1.397510in}{1.555948in}}{\pgfqpoint{1.392210in}{1.553753in}}{\pgfqpoint{1.388304in}{1.549846in}}%
\pgfpathcurveto{\pgfqpoint{1.384397in}{1.545940in}}{\pgfqpoint{1.382202in}{1.540640in}}{\pgfqpoint{1.382202in}{1.535115in}}%
\pgfpathcurveto{\pgfqpoint{1.382202in}{1.529590in}}{\pgfqpoint{1.384397in}{1.524290in}}{\pgfqpoint{1.388304in}{1.520384in}}%
\pgfpathcurveto{\pgfqpoint{1.392210in}{1.516477in}}{\pgfqpoint{1.397510in}{1.514282in}}{\pgfqpoint{1.403035in}{1.514282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355122in}{1.514357in}}%
\pgfpathcurveto{\pgfqpoint{1.360647in}{1.514357in}}{\pgfqpoint{1.365946in}{1.516552in}}{\pgfqpoint{1.369853in}{1.520459in}}%
\pgfpathcurveto{\pgfqpoint{1.373760in}{1.524366in}}{\pgfqpoint{1.375955in}{1.529665in}}{\pgfqpoint{1.375955in}{1.535190in}}%
\pgfpathcurveto{\pgfqpoint{1.375955in}{1.540715in}}{\pgfqpoint{1.373760in}{1.546015in}}{\pgfqpoint{1.369853in}{1.549922in}}%
\pgfpathcurveto{\pgfqpoint{1.365946in}{1.553828in}}{\pgfqpoint{1.360647in}{1.556024in}}{\pgfqpoint{1.355122in}{1.556024in}}%
\pgfpathcurveto{\pgfqpoint{1.349597in}{1.556024in}}{\pgfqpoint{1.344297in}{1.553828in}}{\pgfqpoint{1.340390in}{1.549922in}}%
\pgfpathcurveto{\pgfqpoint{1.336484in}{1.546015in}}{\pgfqpoint{1.334288in}{1.540715in}}{\pgfqpoint{1.334288in}{1.535190in}}%
\pgfpathcurveto{\pgfqpoint{1.334288in}{1.529665in}}{\pgfqpoint{1.336484in}{1.524366in}}{\pgfqpoint{1.340390in}{1.520459in}}%
\pgfpathcurveto{\pgfqpoint{1.344297in}{1.516552in}}{\pgfqpoint{1.349597in}{1.514357in}}{\pgfqpoint{1.355122in}{1.514357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393456in}{1.510557in}}%
\pgfpathcurveto{\pgfqpoint{1.398981in}{1.510557in}}{\pgfqpoint{1.404281in}{1.512753in}}{\pgfqpoint{1.408188in}{1.516659in}}%
\pgfpathcurveto{\pgfqpoint{1.412095in}{1.520566in}}{\pgfqpoint{1.414290in}{1.525866in}}{\pgfqpoint{1.414290in}{1.531391in}}%
\pgfpathcurveto{\pgfqpoint{1.414290in}{1.536916in}}{\pgfqpoint{1.412095in}{1.542215in}}{\pgfqpoint{1.408188in}{1.546122in}}%
\pgfpathcurveto{\pgfqpoint{1.404281in}{1.550029in}}{\pgfqpoint{1.398981in}{1.552224in}}{\pgfqpoint{1.393456in}{1.552224in}}%
\pgfpathcurveto{\pgfqpoint{1.387931in}{1.552224in}}{\pgfqpoint{1.382632in}{1.550029in}}{\pgfqpoint{1.378725in}{1.546122in}}%
\pgfpathcurveto{\pgfqpoint{1.374818in}{1.542215in}}{\pgfqpoint{1.372623in}{1.536916in}}{\pgfqpoint{1.372623in}{1.531391in}}%
\pgfpathcurveto{\pgfqpoint{1.372623in}{1.525866in}}{\pgfqpoint{1.374818in}{1.520566in}}{\pgfqpoint{1.378725in}{1.516659in}}%
\pgfpathcurveto{\pgfqpoint{1.382632in}{1.512753in}}{\pgfqpoint{1.387931in}{1.510557in}}{\pgfqpoint{1.393456in}{1.510557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400672in}{1.509487in}}%
\pgfpathcurveto{\pgfqpoint{1.406197in}{1.509487in}}{\pgfqpoint{1.411497in}{1.511683in}}{\pgfqpoint{1.415404in}{1.515589in}}%
\pgfpathcurveto{\pgfqpoint{1.419311in}{1.519496in}}{\pgfqpoint{1.421506in}{1.524796in}}{\pgfqpoint{1.421506in}{1.530321in}}%
\pgfpathcurveto{\pgfqpoint{1.421506in}{1.535846in}}{\pgfqpoint{1.419311in}{1.541145in}}{\pgfqpoint{1.415404in}{1.545052in}}%
\pgfpathcurveto{\pgfqpoint{1.411497in}{1.548959in}}{\pgfqpoint{1.406197in}{1.551154in}}{\pgfqpoint{1.400672in}{1.551154in}}%
\pgfpathcurveto{\pgfqpoint{1.395147in}{1.551154in}}{\pgfqpoint{1.389848in}{1.548959in}}{\pgfqpoint{1.385941in}{1.545052in}}%
\pgfpathcurveto{\pgfqpoint{1.382034in}{1.541145in}}{\pgfqpoint{1.379839in}{1.535846in}}{\pgfqpoint{1.379839in}{1.530321in}}%
\pgfpathcurveto{\pgfqpoint{1.379839in}{1.524796in}}{\pgfqpoint{1.382034in}{1.519496in}}{\pgfqpoint{1.385941in}{1.515589in}}%
\pgfpathcurveto{\pgfqpoint{1.389848in}{1.511683in}}{\pgfqpoint{1.395147in}{1.509487in}}{\pgfqpoint{1.400672in}{1.509487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341682in}{1.521369in}}%
\pgfpathcurveto{\pgfqpoint{1.347207in}{1.521369in}}{\pgfqpoint{1.352506in}{1.523564in}}{\pgfqpoint{1.356413in}{1.527471in}}%
\pgfpathcurveto{\pgfqpoint{1.360320in}{1.531378in}}{\pgfqpoint{1.362515in}{1.536678in}}{\pgfqpoint{1.362515in}{1.542203in}}%
\pgfpathcurveto{\pgfqpoint{1.362515in}{1.547728in}}{\pgfqpoint{1.360320in}{1.553027in}}{\pgfqpoint{1.356413in}{1.556934in}}%
\pgfpathcurveto{\pgfqpoint{1.352506in}{1.560841in}}{\pgfqpoint{1.347207in}{1.563036in}}{\pgfqpoint{1.341682in}{1.563036in}}%
\pgfpathcurveto{\pgfqpoint{1.336157in}{1.563036in}}{\pgfqpoint{1.330857in}{1.560841in}}{\pgfqpoint{1.326950in}{1.556934in}}%
\pgfpathcurveto{\pgfqpoint{1.323044in}{1.553027in}}{\pgfqpoint{1.320848in}{1.547728in}}{\pgfqpoint{1.320848in}{1.542203in}}%
\pgfpathcurveto{\pgfqpoint{1.320848in}{1.536678in}}{\pgfqpoint{1.323044in}{1.531378in}}{\pgfqpoint{1.326950in}{1.527471in}}%
\pgfpathcurveto{\pgfqpoint{1.330857in}{1.523564in}}{\pgfqpoint{1.336157in}{1.521369in}}{\pgfqpoint{1.341682in}{1.521369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423927in}{1.517720in}}%
\pgfpathcurveto{\pgfqpoint{1.429452in}{1.517720in}}{\pgfqpoint{1.434751in}{1.519915in}}{\pgfqpoint{1.438658in}{1.523822in}}%
\pgfpathcurveto{\pgfqpoint{1.442565in}{1.527729in}}{\pgfqpoint{1.444760in}{1.533029in}}{\pgfqpoint{1.444760in}{1.538554in}}%
\pgfpathcurveto{\pgfqpoint{1.444760in}{1.544079in}}{\pgfqpoint{1.442565in}{1.549378in}}{\pgfqpoint{1.438658in}{1.553285in}}%
\pgfpathcurveto{\pgfqpoint{1.434751in}{1.557192in}}{\pgfqpoint{1.429452in}{1.559387in}}{\pgfqpoint{1.423927in}{1.559387in}}%
\pgfpathcurveto{\pgfqpoint{1.418401in}{1.559387in}}{\pgfqpoint{1.413102in}{1.557192in}}{\pgfqpoint{1.409195in}{1.553285in}}%
\pgfpathcurveto{\pgfqpoint{1.405288in}{1.549378in}}{\pgfqpoint{1.403093in}{1.544079in}}{\pgfqpoint{1.403093in}{1.538554in}}%
\pgfpathcurveto{\pgfqpoint{1.403093in}{1.533029in}}{\pgfqpoint{1.405288in}{1.527729in}}{\pgfqpoint{1.409195in}{1.523822in}}%
\pgfpathcurveto{\pgfqpoint{1.413102in}{1.519915in}}{\pgfqpoint{1.418401in}{1.517720in}}{\pgfqpoint{1.423927in}{1.517720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389225in}{1.510672in}}%
\pgfpathcurveto{\pgfqpoint{1.394750in}{1.510672in}}{\pgfqpoint{1.400050in}{1.512867in}}{\pgfqpoint{1.403957in}{1.516774in}}%
\pgfpathcurveto{\pgfqpoint{1.407864in}{1.520680in}}{\pgfqpoint{1.410059in}{1.525980in}}{\pgfqpoint{1.410059in}{1.531505in}}%
\pgfpathcurveto{\pgfqpoint{1.410059in}{1.537030in}}{\pgfqpoint{1.407864in}{1.542330in}}{\pgfqpoint{1.403957in}{1.546236in}}%
\pgfpathcurveto{\pgfqpoint{1.400050in}{1.550143in}}{\pgfqpoint{1.394750in}{1.552338in}}{\pgfqpoint{1.389225in}{1.552338in}}%
\pgfpathcurveto{\pgfqpoint{1.383700in}{1.552338in}}{\pgfqpoint{1.378401in}{1.550143in}}{\pgfqpoint{1.374494in}{1.546236in}}%
\pgfpathcurveto{\pgfqpoint{1.370587in}{1.542330in}}{\pgfqpoint{1.368392in}{1.537030in}}{\pgfqpoint{1.368392in}{1.531505in}}%
\pgfpathcurveto{\pgfqpoint{1.368392in}{1.525980in}}{\pgfqpoint{1.370587in}{1.520680in}}{\pgfqpoint{1.374494in}{1.516774in}}%
\pgfpathcurveto{\pgfqpoint{1.378401in}{1.512867in}}{\pgfqpoint{1.383700in}{1.510672in}}{\pgfqpoint{1.389225in}{1.510672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348057in}{1.510551in}}%
\pgfpathcurveto{\pgfqpoint{1.353582in}{1.510551in}}{\pgfqpoint{1.358882in}{1.512746in}}{\pgfqpoint{1.362788in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{1.366695in}{1.520560in}}{\pgfqpoint{1.368890in}{1.525859in}}{\pgfqpoint{1.368890in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{1.368890in}{1.536909in}}{\pgfqpoint{1.366695in}{1.542209in}}{\pgfqpoint{1.362788in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{1.358882in}{1.550022in}}{\pgfqpoint{1.353582in}{1.552218in}}{\pgfqpoint{1.348057in}{1.552218in}}%
\pgfpathcurveto{\pgfqpoint{1.342532in}{1.552218in}}{\pgfqpoint{1.337232in}{1.550022in}}{\pgfqpoint{1.333326in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{1.329419in}{1.542209in}}{\pgfqpoint{1.327224in}{1.536909in}}{\pgfqpoint{1.327224in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{1.327224in}{1.525859in}}{\pgfqpoint{1.329419in}{1.520560in}}{\pgfqpoint{1.333326in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{1.337232in}{1.512746in}}{\pgfqpoint{1.342532in}{1.510551in}}{\pgfqpoint{1.348057in}{1.510551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412528in}{1.510551in}}%
\pgfpathcurveto{\pgfqpoint{1.418053in}{1.510551in}}{\pgfqpoint{1.423353in}{1.512746in}}{\pgfqpoint{1.427260in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{1.431166in}{1.520560in}}{\pgfqpoint{1.433361in}{1.525859in}}{\pgfqpoint{1.433361in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{1.433361in}{1.536909in}}{\pgfqpoint{1.431166in}{1.542209in}}{\pgfqpoint{1.427260in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{1.423353in}{1.550023in}}{\pgfqpoint{1.418053in}{1.552218in}}{\pgfqpoint{1.412528in}{1.552218in}}%
\pgfpathcurveto{\pgfqpoint{1.407003in}{1.552218in}}{\pgfqpoint{1.401704in}{1.550023in}}{\pgfqpoint{1.397797in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{1.393890in}{1.542209in}}{\pgfqpoint{1.391695in}{1.536909in}}{\pgfqpoint{1.391695in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{1.391695in}{1.525859in}}{\pgfqpoint{1.393890in}{1.520560in}}{\pgfqpoint{1.397797in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{1.401704in}{1.512746in}}{\pgfqpoint{1.407003in}{1.510551in}}{\pgfqpoint{1.412528in}{1.510551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379090in}{1.510074in}}%
\pgfpathcurveto{\pgfqpoint{1.384615in}{1.510074in}}{\pgfqpoint{1.389915in}{1.512269in}}{\pgfqpoint{1.393822in}{1.516176in}}%
\pgfpathcurveto{\pgfqpoint{1.397729in}{1.520083in}}{\pgfqpoint{1.399924in}{1.525382in}}{\pgfqpoint{1.399924in}{1.530907in}}%
\pgfpathcurveto{\pgfqpoint{1.399924in}{1.536433in}}{\pgfqpoint{1.397729in}{1.541732in}}{\pgfqpoint{1.393822in}{1.545639in}}%
\pgfpathcurveto{\pgfqpoint{1.389915in}{1.549546in}}{\pgfqpoint{1.384615in}{1.551741in}}{\pgfqpoint{1.379090in}{1.551741in}}%
\pgfpathcurveto{\pgfqpoint{1.373565in}{1.551741in}}{\pgfqpoint{1.368266in}{1.549546in}}{\pgfqpoint{1.364359in}{1.545639in}}%
\pgfpathcurveto{\pgfqpoint{1.360452in}{1.541732in}}{\pgfqpoint{1.358257in}{1.536433in}}{\pgfqpoint{1.358257in}{1.530907in}}%
\pgfpathcurveto{\pgfqpoint{1.358257in}{1.525382in}}{\pgfqpoint{1.360452in}{1.520083in}}{\pgfqpoint{1.364359in}{1.516176in}}%
\pgfpathcurveto{\pgfqpoint{1.368266in}{1.512269in}}{\pgfqpoint{1.373565in}{1.510074in}}{\pgfqpoint{1.379090in}{1.510074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398982in}{1.518691in}}%
\pgfpathcurveto{\pgfqpoint{1.404507in}{1.518691in}}{\pgfqpoint{1.409807in}{1.520886in}}{\pgfqpoint{1.413714in}{1.524793in}}%
\pgfpathcurveto{\pgfqpoint{1.417620in}{1.528700in}}{\pgfqpoint{1.419815in}{1.533999in}}{\pgfqpoint{1.419815in}{1.539525in}}%
\pgfpathcurveto{\pgfqpoint{1.419815in}{1.545050in}}{\pgfqpoint{1.417620in}{1.550349in}}{\pgfqpoint{1.413714in}{1.554256in}}%
\pgfpathcurveto{\pgfqpoint{1.409807in}{1.558163in}}{\pgfqpoint{1.404507in}{1.560358in}}{\pgfqpoint{1.398982in}{1.560358in}}%
\pgfpathcurveto{\pgfqpoint{1.393457in}{1.560358in}}{\pgfqpoint{1.388158in}{1.558163in}}{\pgfqpoint{1.384251in}{1.554256in}}%
\pgfpathcurveto{\pgfqpoint{1.380344in}{1.550349in}}{\pgfqpoint{1.378149in}{1.545050in}}{\pgfqpoint{1.378149in}{1.539525in}}%
\pgfpathcurveto{\pgfqpoint{1.378149in}{1.533999in}}{\pgfqpoint{1.380344in}{1.528700in}}{\pgfqpoint{1.384251in}{1.524793in}}%
\pgfpathcurveto{\pgfqpoint{1.388158in}{1.520886in}}{\pgfqpoint{1.393457in}{1.518691in}}{\pgfqpoint{1.398982in}{1.518691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412459in}{1.519297in}}%
\pgfpathcurveto{\pgfqpoint{1.417984in}{1.519297in}}{\pgfqpoint{1.423284in}{1.521492in}}{\pgfqpoint{1.427190in}{1.525398in}}%
\pgfpathcurveto{\pgfqpoint{1.431097in}{1.529305in}}{\pgfqpoint{1.433292in}{1.534605in}}{\pgfqpoint{1.433292in}{1.540130in}}%
\pgfpathcurveto{\pgfqpoint{1.433292in}{1.545655in}}{\pgfqpoint{1.431097in}{1.550954in}}{\pgfqpoint{1.427190in}{1.554861in}}%
\pgfpathcurveto{\pgfqpoint{1.423284in}{1.558768in}}{\pgfqpoint{1.417984in}{1.560963in}}{\pgfqpoint{1.412459in}{1.560963in}}%
\pgfpathcurveto{\pgfqpoint{1.406934in}{1.560963in}}{\pgfqpoint{1.401634in}{1.558768in}}{\pgfqpoint{1.397728in}{1.554861in}}%
\pgfpathcurveto{\pgfqpoint{1.393821in}{1.550954in}}{\pgfqpoint{1.391626in}{1.545655in}}{\pgfqpoint{1.391626in}{1.540130in}}%
\pgfpathcurveto{\pgfqpoint{1.391626in}{1.534605in}}{\pgfqpoint{1.393821in}{1.529305in}}{\pgfqpoint{1.397728in}{1.525398in}}%
\pgfpathcurveto{\pgfqpoint{1.401634in}{1.521492in}}{\pgfqpoint{1.406934in}{1.519297in}}{\pgfqpoint{1.412459in}{1.519297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421339in}{1.522170in}}%
\pgfpathcurveto{\pgfqpoint{1.426864in}{1.522170in}}{\pgfqpoint{1.432163in}{1.524365in}}{\pgfqpoint{1.436070in}{1.528272in}}%
\pgfpathcurveto{\pgfqpoint{1.439977in}{1.532178in}}{\pgfqpoint{1.442172in}{1.537478in}}{\pgfqpoint{1.442172in}{1.543003in}}%
\pgfpathcurveto{\pgfqpoint{1.442172in}{1.548528in}}{\pgfqpoint{1.439977in}{1.553828in}}{\pgfqpoint{1.436070in}{1.557734in}}%
\pgfpathcurveto{\pgfqpoint{1.432163in}{1.561641in}}{\pgfqpoint{1.426864in}{1.563836in}}{\pgfqpoint{1.421339in}{1.563836in}}%
\pgfpathcurveto{\pgfqpoint{1.415814in}{1.563836in}}{\pgfqpoint{1.410514in}{1.561641in}}{\pgfqpoint{1.406607in}{1.557734in}}%
\pgfpathcurveto{\pgfqpoint{1.402701in}{1.553828in}}{\pgfqpoint{1.400506in}{1.548528in}}{\pgfqpoint{1.400506in}{1.543003in}}%
\pgfpathcurveto{\pgfqpoint{1.400506in}{1.537478in}}{\pgfqpoint{1.402701in}{1.532178in}}{\pgfqpoint{1.406607in}{1.528272in}}%
\pgfpathcurveto{\pgfqpoint{1.410514in}{1.524365in}}{\pgfqpoint{1.415814in}{1.522170in}}{\pgfqpoint{1.421339in}{1.522170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431910in}{1.514349in}}%
\pgfpathcurveto{\pgfqpoint{1.437435in}{1.514349in}}{\pgfqpoint{1.442734in}{1.516544in}}{\pgfqpoint{1.446641in}{1.520451in}}%
\pgfpathcurveto{\pgfqpoint{1.450548in}{1.524358in}}{\pgfqpoint{1.452743in}{1.529657in}}{\pgfqpoint{1.452743in}{1.535182in}}%
\pgfpathcurveto{\pgfqpoint{1.452743in}{1.540707in}}{\pgfqpoint{1.450548in}{1.546007in}}{\pgfqpoint{1.446641in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{1.442734in}{1.553820in}}{\pgfqpoint{1.437435in}{1.556016in}}{\pgfqpoint{1.431910in}{1.556016in}}%
\pgfpathcurveto{\pgfqpoint{1.426384in}{1.556016in}}{\pgfqpoint{1.421085in}{1.553820in}}{\pgfqpoint{1.417178in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{1.413271in}{1.546007in}}{\pgfqpoint{1.411076in}{1.540707in}}{\pgfqpoint{1.411076in}{1.535182in}}%
\pgfpathcurveto{\pgfqpoint{1.411076in}{1.529657in}}{\pgfqpoint{1.413271in}{1.524358in}}{\pgfqpoint{1.417178in}{1.520451in}}%
\pgfpathcurveto{\pgfqpoint{1.421085in}{1.516544in}}{\pgfqpoint{1.426384in}{1.514349in}}{\pgfqpoint{1.431910in}{1.514349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382032in}{1.514130in}}%
\pgfpathcurveto{\pgfqpoint{1.387557in}{1.514130in}}{\pgfqpoint{1.392856in}{1.516325in}}{\pgfqpoint{1.396763in}{1.520232in}}%
\pgfpathcurveto{\pgfqpoint{1.400670in}{1.524138in}}{\pgfqpoint{1.402865in}{1.529438in}}{\pgfqpoint{1.402865in}{1.534963in}}%
\pgfpathcurveto{\pgfqpoint{1.402865in}{1.540488in}}{\pgfqpoint{1.400670in}{1.545788in}}{\pgfqpoint{1.396763in}{1.549694in}}%
\pgfpathcurveto{\pgfqpoint{1.392856in}{1.553601in}}{\pgfqpoint{1.387557in}{1.555796in}}{\pgfqpoint{1.382032in}{1.555796in}}%
\pgfpathcurveto{\pgfqpoint{1.376506in}{1.555796in}}{\pgfqpoint{1.371207in}{1.553601in}}{\pgfqpoint{1.367300in}{1.549694in}}%
\pgfpathcurveto{\pgfqpoint{1.363393in}{1.545788in}}{\pgfqpoint{1.361198in}{1.540488in}}{\pgfqpoint{1.361198in}{1.534963in}}%
\pgfpathcurveto{\pgfqpoint{1.361198in}{1.529438in}}{\pgfqpoint{1.363393in}{1.524138in}}{\pgfqpoint{1.367300in}{1.520232in}}%
\pgfpathcurveto{\pgfqpoint{1.371207in}{1.516325in}}{\pgfqpoint{1.376506in}{1.514130in}}{\pgfqpoint{1.382032in}{1.514130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350513in}{1.506853in}}%
\pgfpathcurveto{\pgfqpoint{1.356038in}{1.506853in}}{\pgfqpoint{1.361338in}{1.509048in}}{\pgfqpoint{1.365245in}{1.512955in}}%
\pgfpathcurveto{\pgfqpoint{1.369152in}{1.516862in}}{\pgfqpoint{1.371347in}{1.522161in}}{\pgfqpoint{1.371347in}{1.527686in}}%
\pgfpathcurveto{\pgfqpoint{1.371347in}{1.533211in}}{\pgfqpoint{1.369152in}{1.538511in}}{\pgfqpoint{1.365245in}{1.542418in}}%
\pgfpathcurveto{\pgfqpoint{1.361338in}{1.546325in}}{\pgfqpoint{1.356038in}{1.548520in}}{\pgfqpoint{1.350513in}{1.548520in}}%
\pgfpathcurveto{\pgfqpoint{1.344988in}{1.548520in}}{\pgfqpoint{1.339689in}{1.546325in}}{\pgfqpoint{1.335782in}{1.542418in}}%
\pgfpathcurveto{\pgfqpoint{1.331875in}{1.538511in}}{\pgfqpoint{1.329680in}{1.533211in}}{\pgfqpoint{1.329680in}{1.527686in}}%
\pgfpathcurveto{\pgfqpoint{1.329680in}{1.522161in}}{\pgfqpoint{1.331875in}{1.516862in}}{\pgfqpoint{1.335782in}{1.512955in}}%
\pgfpathcurveto{\pgfqpoint{1.339689in}{1.509048in}}{\pgfqpoint{1.344988in}{1.506853in}}{\pgfqpoint{1.350513in}{1.506853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419582in}{1.526211in}}%
\pgfpathcurveto{\pgfqpoint{1.425107in}{1.526211in}}{\pgfqpoint{1.430406in}{1.528406in}}{\pgfqpoint{1.434313in}{1.532313in}}%
\pgfpathcurveto{\pgfqpoint{1.438220in}{1.536220in}}{\pgfqpoint{1.440415in}{1.541519in}}{\pgfqpoint{1.440415in}{1.547044in}}%
\pgfpathcurveto{\pgfqpoint{1.440415in}{1.552569in}}{\pgfqpoint{1.438220in}{1.557869in}}{\pgfqpoint{1.434313in}{1.561776in}}%
\pgfpathcurveto{\pgfqpoint{1.430406in}{1.565682in}}{\pgfqpoint{1.425107in}{1.567878in}}{\pgfqpoint{1.419582in}{1.567878in}}%
\pgfpathcurveto{\pgfqpoint{1.414057in}{1.567878in}}{\pgfqpoint{1.408757in}{1.565682in}}{\pgfqpoint{1.404850in}{1.561776in}}%
\pgfpathcurveto{\pgfqpoint{1.400944in}{1.557869in}}{\pgfqpoint{1.398748in}{1.552569in}}{\pgfqpoint{1.398748in}{1.547044in}}%
\pgfpathcurveto{\pgfqpoint{1.398748in}{1.541519in}}{\pgfqpoint{1.400944in}{1.536220in}}{\pgfqpoint{1.404850in}{1.532313in}}%
\pgfpathcurveto{\pgfqpoint{1.408757in}{1.528406in}}{\pgfqpoint{1.414057in}{1.526211in}}{\pgfqpoint{1.419582in}{1.526211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379373in}{1.517260in}}%
\pgfpathcurveto{\pgfqpoint{1.384899in}{1.517260in}}{\pgfqpoint{1.390198in}{1.519455in}}{\pgfqpoint{1.394105in}{1.523362in}}%
\pgfpathcurveto{\pgfqpoint{1.398012in}{1.527269in}}{\pgfqpoint{1.400207in}{1.532568in}}{\pgfqpoint{1.400207in}{1.538094in}}%
\pgfpathcurveto{\pgfqpoint{1.400207in}{1.543619in}}{\pgfqpoint{1.398012in}{1.548918in}}{\pgfqpoint{1.394105in}{1.552825in}}%
\pgfpathcurveto{\pgfqpoint{1.390198in}{1.556732in}}{\pgfqpoint{1.384899in}{1.558927in}}{\pgfqpoint{1.379373in}{1.558927in}}%
\pgfpathcurveto{\pgfqpoint{1.373848in}{1.558927in}}{\pgfqpoint{1.368549in}{1.556732in}}{\pgfqpoint{1.364642in}{1.552825in}}%
\pgfpathcurveto{\pgfqpoint{1.360735in}{1.548918in}}{\pgfqpoint{1.358540in}{1.543619in}}{\pgfqpoint{1.358540in}{1.538094in}}%
\pgfpathcurveto{\pgfqpoint{1.358540in}{1.532568in}}{\pgfqpoint{1.360735in}{1.527269in}}{\pgfqpoint{1.364642in}{1.523362in}}%
\pgfpathcurveto{\pgfqpoint{1.368549in}{1.519455in}}{\pgfqpoint{1.373848in}{1.517260in}}{\pgfqpoint{1.379373in}{1.517260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366593in}{1.502987in}}%
\pgfpathcurveto{\pgfqpoint{1.372118in}{1.502987in}}{\pgfqpoint{1.377417in}{1.505182in}}{\pgfqpoint{1.381324in}{1.509089in}}%
\pgfpathcurveto{\pgfqpoint{1.385231in}{1.512996in}}{\pgfqpoint{1.387426in}{1.518295in}}{\pgfqpoint{1.387426in}{1.523820in}}%
\pgfpathcurveto{\pgfqpoint{1.387426in}{1.529345in}}{\pgfqpoint{1.385231in}{1.534645in}}{\pgfqpoint{1.381324in}{1.538552in}}%
\pgfpathcurveto{\pgfqpoint{1.377417in}{1.542458in}}{\pgfqpoint{1.372118in}{1.544654in}}{\pgfqpoint{1.366593in}{1.544654in}}%
\pgfpathcurveto{\pgfqpoint{1.361068in}{1.544654in}}{\pgfqpoint{1.355768in}{1.542458in}}{\pgfqpoint{1.351861in}{1.538552in}}%
\pgfpathcurveto{\pgfqpoint{1.347954in}{1.534645in}}{\pgfqpoint{1.345759in}{1.529345in}}{\pgfqpoint{1.345759in}{1.523820in}}%
\pgfpathcurveto{\pgfqpoint{1.345759in}{1.518295in}}{\pgfqpoint{1.347954in}{1.512996in}}{\pgfqpoint{1.351861in}{1.509089in}}%
\pgfpathcurveto{\pgfqpoint{1.355768in}{1.505182in}}{\pgfqpoint{1.361068in}{1.502987in}}{\pgfqpoint{1.366593in}{1.502987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384024in}{1.518363in}}%
\pgfpathcurveto{\pgfqpoint{1.389549in}{1.518363in}}{\pgfqpoint{1.394849in}{1.520558in}}{\pgfqpoint{1.398756in}{1.524465in}}%
\pgfpathcurveto{\pgfqpoint{1.402662in}{1.528371in}}{\pgfqpoint{1.404858in}{1.533671in}}{\pgfqpoint{1.404858in}{1.539196in}}%
\pgfpathcurveto{\pgfqpoint{1.404858in}{1.544721in}}{\pgfqpoint{1.402662in}{1.550021in}}{\pgfqpoint{1.398756in}{1.553927in}}%
\pgfpathcurveto{\pgfqpoint{1.394849in}{1.557834in}}{\pgfqpoint{1.389549in}{1.560029in}}{\pgfqpoint{1.384024in}{1.560029in}}%
\pgfpathcurveto{\pgfqpoint{1.378499in}{1.560029in}}{\pgfqpoint{1.373200in}{1.557834in}}{\pgfqpoint{1.369293in}{1.553927in}}%
\pgfpathcurveto{\pgfqpoint{1.365386in}{1.550021in}}{\pgfqpoint{1.363191in}{1.544721in}}{\pgfqpoint{1.363191in}{1.539196in}}%
\pgfpathcurveto{\pgfqpoint{1.363191in}{1.533671in}}{\pgfqpoint{1.365386in}{1.528371in}}{\pgfqpoint{1.369293in}{1.524465in}}%
\pgfpathcurveto{\pgfqpoint{1.373200in}{1.520558in}}{\pgfqpoint{1.378499in}{1.518363in}}{\pgfqpoint{1.384024in}{1.518363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363414in}{1.510549in}}%
\pgfpathcurveto{\pgfqpoint{1.368939in}{1.510549in}}{\pgfqpoint{1.374238in}{1.512745in}}{\pgfqpoint{1.378145in}{1.516651in}}%
\pgfpathcurveto{\pgfqpoint{1.382052in}{1.520558in}}{\pgfqpoint{1.384247in}{1.525858in}}{\pgfqpoint{1.384247in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{1.384247in}{1.536908in}}{\pgfqpoint{1.382052in}{1.542207in}}{\pgfqpoint{1.378145in}{1.546114in}}%
\pgfpathcurveto{\pgfqpoint{1.374238in}{1.550021in}}{\pgfqpoint{1.368939in}{1.552216in}}{\pgfqpoint{1.363414in}{1.552216in}}%
\pgfpathcurveto{\pgfqpoint{1.357889in}{1.552216in}}{\pgfqpoint{1.352589in}{1.550021in}}{\pgfqpoint{1.348682in}{1.546114in}}%
\pgfpathcurveto{\pgfqpoint{1.344776in}{1.542207in}}{\pgfqpoint{1.342580in}{1.536908in}}{\pgfqpoint{1.342580in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{1.342580in}{1.525858in}}{\pgfqpoint{1.344776in}{1.520558in}}{\pgfqpoint{1.348682in}{1.516651in}}%
\pgfpathcurveto{\pgfqpoint{1.352589in}{1.512745in}}{\pgfqpoint{1.357889in}{1.510549in}}{\pgfqpoint{1.363414in}{1.510549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361739in}{1.518351in}}%
\pgfpathcurveto{\pgfqpoint{1.367264in}{1.518351in}}{\pgfqpoint{1.372564in}{1.520546in}}{\pgfqpoint{1.376471in}{1.524453in}}%
\pgfpathcurveto{\pgfqpoint{1.380377in}{1.528360in}}{\pgfqpoint{1.382573in}{1.533660in}}{\pgfqpoint{1.382573in}{1.539185in}}%
\pgfpathcurveto{\pgfqpoint{1.382573in}{1.544710in}}{\pgfqpoint{1.380377in}{1.550009in}}{\pgfqpoint{1.376471in}{1.553916in}}%
\pgfpathcurveto{\pgfqpoint{1.372564in}{1.557823in}}{\pgfqpoint{1.367264in}{1.560018in}}{\pgfqpoint{1.361739in}{1.560018in}}%
\pgfpathcurveto{\pgfqpoint{1.356214in}{1.560018in}}{\pgfqpoint{1.350915in}{1.557823in}}{\pgfqpoint{1.347008in}{1.553916in}}%
\pgfpathcurveto{\pgfqpoint{1.343101in}{1.550009in}}{\pgfqpoint{1.340906in}{1.544710in}}{\pgfqpoint{1.340906in}{1.539185in}}%
\pgfpathcurveto{\pgfqpoint{1.340906in}{1.533660in}}{\pgfqpoint{1.343101in}{1.528360in}}{\pgfqpoint{1.347008in}{1.524453in}}%
\pgfpathcurveto{\pgfqpoint{1.350915in}{1.520546in}}{\pgfqpoint{1.356214in}{1.518351in}}{\pgfqpoint{1.361739in}{1.518351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366408in}{1.510543in}}%
\pgfpathcurveto{\pgfqpoint{1.371933in}{1.510543in}}{\pgfqpoint{1.377233in}{1.512739in}}{\pgfqpoint{1.381139in}{1.516645in}}%
\pgfpathcurveto{\pgfqpoint{1.385046in}{1.520552in}}{\pgfqpoint{1.387241in}{1.525852in}}{\pgfqpoint{1.387241in}{1.531377in}}%
\pgfpathcurveto{\pgfqpoint{1.387241in}{1.536902in}}{\pgfqpoint{1.385046in}{1.542201in}}{\pgfqpoint{1.381139in}{1.546108in}}%
\pgfpathcurveto{\pgfqpoint{1.377233in}{1.550015in}}{\pgfqpoint{1.371933in}{1.552210in}}{\pgfqpoint{1.366408in}{1.552210in}}%
\pgfpathcurveto{\pgfqpoint{1.360883in}{1.552210in}}{\pgfqpoint{1.355583in}{1.550015in}}{\pgfqpoint{1.351677in}{1.546108in}}%
\pgfpathcurveto{\pgfqpoint{1.347770in}{1.542201in}}{\pgfqpoint{1.345575in}{1.536902in}}{\pgfqpoint{1.345575in}{1.531377in}}%
\pgfpathcurveto{\pgfqpoint{1.345575in}{1.525852in}}{\pgfqpoint{1.347770in}{1.520552in}}{\pgfqpoint{1.351677in}{1.516645in}}%
\pgfpathcurveto{\pgfqpoint{1.355583in}{1.512739in}}{\pgfqpoint{1.360883in}{1.510543in}}{\pgfqpoint{1.366408in}{1.510543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332214in}{1.513679in}}%
\pgfpathcurveto{\pgfqpoint{1.337739in}{1.513679in}}{\pgfqpoint{1.343039in}{1.515874in}}{\pgfqpoint{1.346945in}{1.519781in}}%
\pgfpathcurveto{\pgfqpoint{1.350852in}{1.523688in}}{\pgfqpoint{1.353047in}{1.528988in}}{\pgfqpoint{1.353047in}{1.534513in}}%
\pgfpathcurveto{\pgfqpoint{1.353047in}{1.540038in}}{\pgfqpoint{1.350852in}{1.545337in}}{\pgfqpoint{1.346945in}{1.549244in}}%
\pgfpathcurveto{\pgfqpoint{1.343039in}{1.553151in}}{\pgfqpoint{1.337739in}{1.555346in}}{\pgfqpoint{1.332214in}{1.555346in}}%
\pgfpathcurveto{\pgfqpoint{1.326689in}{1.555346in}}{\pgfqpoint{1.321389in}{1.553151in}}{\pgfqpoint{1.317483in}{1.549244in}}%
\pgfpathcurveto{\pgfqpoint{1.313576in}{1.545337in}}{\pgfqpoint{1.311381in}{1.540038in}}{\pgfqpoint{1.311381in}{1.534513in}}%
\pgfpathcurveto{\pgfqpoint{1.311381in}{1.528988in}}{\pgfqpoint{1.313576in}{1.523688in}}{\pgfqpoint{1.317483in}{1.519781in}}%
\pgfpathcurveto{\pgfqpoint{1.321389in}{1.515874in}}{\pgfqpoint{1.326689in}{1.513679in}}{\pgfqpoint{1.332214in}{1.513679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414244in}{1.514460in}}%
\pgfpathcurveto{\pgfqpoint{1.419769in}{1.514460in}}{\pgfqpoint{1.425068in}{1.516655in}}{\pgfqpoint{1.428975in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{1.432882in}{1.524469in}}{\pgfqpoint{1.435077in}{1.529769in}}{\pgfqpoint{1.435077in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{1.435077in}{1.540819in}}{\pgfqpoint{1.432882in}{1.546118in}}{\pgfqpoint{1.428975in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{1.425068in}{1.553932in}}{\pgfqpoint{1.419769in}{1.556127in}}{\pgfqpoint{1.414244in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{1.408718in}{1.556127in}}{\pgfqpoint{1.403419in}{1.553932in}}{\pgfqpoint{1.399512in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{1.395605in}{1.546118in}}{\pgfqpoint{1.393410in}{1.540819in}}{\pgfqpoint{1.393410in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{1.393410in}{1.529769in}}{\pgfqpoint{1.395605in}{1.524469in}}{\pgfqpoint{1.399512in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{1.403419in}{1.516655in}}{\pgfqpoint{1.408718in}{1.514460in}}{\pgfqpoint{1.414244in}{1.514460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414860in}{1.518382in}}%
\pgfpathcurveto{\pgfqpoint{1.420385in}{1.518382in}}{\pgfqpoint{1.425685in}{1.520577in}}{\pgfqpoint{1.429591in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{1.433498in}{1.528391in}}{\pgfqpoint{1.435693in}{1.533690in}}{\pgfqpoint{1.435693in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{1.435693in}{1.544741in}}{\pgfqpoint{1.433498in}{1.550040in}}{\pgfqpoint{1.429591in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{1.425685in}{1.557854in}}{\pgfqpoint{1.420385in}{1.560049in}}{\pgfqpoint{1.414860in}{1.560049in}}%
\pgfpathcurveto{\pgfqpoint{1.409335in}{1.560049in}}{\pgfqpoint{1.404035in}{1.557854in}}{\pgfqpoint{1.400129in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{1.396222in}{1.550040in}}{\pgfqpoint{1.394027in}{1.544741in}}{\pgfqpoint{1.394027in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{1.394027in}{1.533690in}}{\pgfqpoint{1.396222in}{1.528391in}}{\pgfqpoint{1.400129in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{1.404035in}{1.520577in}}{\pgfqpoint{1.409335in}{1.518382in}}{\pgfqpoint{1.414860in}{1.518382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361147in}{1.507424in}}%
\pgfpathcurveto{\pgfqpoint{1.366672in}{1.507424in}}{\pgfqpoint{1.371971in}{1.509619in}}{\pgfqpoint{1.375878in}{1.513526in}}%
\pgfpathcurveto{\pgfqpoint{1.379785in}{1.517433in}}{\pgfqpoint{1.381980in}{1.522732in}}{\pgfqpoint{1.381980in}{1.528257in}}%
\pgfpathcurveto{\pgfqpoint{1.381980in}{1.533783in}}{\pgfqpoint{1.379785in}{1.539082in}}{\pgfqpoint{1.375878in}{1.542989in}}%
\pgfpathcurveto{\pgfqpoint{1.371971in}{1.546896in}}{\pgfqpoint{1.366672in}{1.549091in}}{\pgfqpoint{1.361147in}{1.549091in}}%
\pgfpathcurveto{\pgfqpoint{1.355622in}{1.549091in}}{\pgfqpoint{1.350322in}{1.546896in}}{\pgfqpoint{1.346416in}{1.542989in}}%
\pgfpathcurveto{\pgfqpoint{1.342509in}{1.539082in}}{\pgfqpoint{1.340314in}{1.533783in}}{\pgfqpoint{1.340314in}{1.528257in}}%
\pgfpathcurveto{\pgfqpoint{1.340314in}{1.522732in}}{\pgfqpoint{1.342509in}{1.517433in}}{\pgfqpoint{1.346416in}{1.513526in}}%
\pgfpathcurveto{\pgfqpoint{1.350322in}{1.509619in}}{\pgfqpoint{1.355622in}{1.507424in}}{\pgfqpoint{1.361147in}{1.507424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418184in}{1.510690in}}%
\pgfpathcurveto{\pgfqpoint{1.423709in}{1.510690in}}{\pgfqpoint{1.429009in}{1.512885in}}{\pgfqpoint{1.432916in}{1.516792in}}%
\pgfpathcurveto{\pgfqpoint{1.436822in}{1.520699in}}{\pgfqpoint{1.439017in}{1.525999in}}{\pgfqpoint{1.439017in}{1.531524in}}%
\pgfpathcurveto{\pgfqpoint{1.439017in}{1.537049in}}{\pgfqpoint{1.436822in}{1.542348in}}{\pgfqpoint{1.432916in}{1.546255in}}%
\pgfpathcurveto{\pgfqpoint{1.429009in}{1.550162in}}{\pgfqpoint{1.423709in}{1.552357in}}{\pgfqpoint{1.418184in}{1.552357in}}%
\pgfpathcurveto{\pgfqpoint{1.412659in}{1.552357in}}{\pgfqpoint{1.407360in}{1.550162in}}{\pgfqpoint{1.403453in}{1.546255in}}%
\pgfpathcurveto{\pgfqpoint{1.399546in}{1.542348in}}{\pgfqpoint{1.397351in}{1.537049in}}{\pgfqpoint{1.397351in}{1.531524in}}%
\pgfpathcurveto{\pgfqpoint{1.397351in}{1.525999in}}{\pgfqpoint{1.399546in}{1.520699in}}{\pgfqpoint{1.403453in}{1.516792in}}%
\pgfpathcurveto{\pgfqpoint{1.407360in}{1.512885in}}{\pgfqpoint{1.412659in}{1.510690in}}{\pgfqpoint{1.418184in}{1.510690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367308in}{1.510340in}}%
\pgfpathcurveto{\pgfqpoint{1.372833in}{1.510340in}}{\pgfqpoint{1.378132in}{1.512536in}}{\pgfqpoint{1.382039in}{1.516442in}}%
\pgfpathcurveto{\pgfqpoint{1.385946in}{1.520349in}}{\pgfqpoint{1.388141in}{1.525649in}}{\pgfqpoint{1.388141in}{1.531174in}}%
\pgfpathcurveto{\pgfqpoint{1.388141in}{1.536699in}}{\pgfqpoint{1.385946in}{1.541998in}}{\pgfqpoint{1.382039in}{1.545905in}}%
\pgfpathcurveto{\pgfqpoint{1.378132in}{1.549812in}}{\pgfqpoint{1.372833in}{1.552007in}}{\pgfqpoint{1.367308in}{1.552007in}}%
\pgfpathcurveto{\pgfqpoint{1.361783in}{1.552007in}}{\pgfqpoint{1.356483in}{1.549812in}}{\pgfqpoint{1.352576in}{1.545905in}}%
\pgfpathcurveto{\pgfqpoint{1.348669in}{1.541998in}}{\pgfqpoint{1.346474in}{1.536699in}}{\pgfqpoint{1.346474in}{1.531174in}}%
\pgfpathcurveto{\pgfqpoint{1.346474in}{1.525649in}}{\pgfqpoint{1.348669in}{1.520349in}}{\pgfqpoint{1.352576in}{1.516442in}}%
\pgfpathcurveto{\pgfqpoint{1.356483in}{1.512536in}}{\pgfqpoint{1.361783in}{1.510340in}}{\pgfqpoint{1.367308in}{1.510340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389539in}{1.505054in}}%
\pgfpathcurveto{\pgfqpoint{1.395064in}{1.505054in}}{\pgfqpoint{1.400364in}{1.507249in}}{\pgfqpoint{1.404271in}{1.511156in}}%
\pgfpathcurveto{\pgfqpoint{1.408178in}{1.515063in}}{\pgfqpoint{1.410373in}{1.520363in}}{\pgfqpoint{1.410373in}{1.525888in}}%
\pgfpathcurveto{\pgfqpoint{1.410373in}{1.531413in}}{\pgfqpoint{1.408178in}{1.536712in}}{\pgfqpoint{1.404271in}{1.540619in}}%
\pgfpathcurveto{\pgfqpoint{1.400364in}{1.544526in}}{\pgfqpoint{1.395064in}{1.546721in}}{\pgfqpoint{1.389539in}{1.546721in}}%
\pgfpathcurveto{\pgfqpoint{1.384014in}{1.546721in}}{\pgfqpoint{1.378715in}{1.544526in}}{\pgfqpoint{1.374808in}{1.540619in}}%
\pgfpathcurveto{\pgfqpoint{1.370901in}{1.536712in}}{\pgfqpoint{1.368706in}{1.531413in}}{\pgfqpoint{1.368706in}{1.525888in}}%
\pgfpathcurveto{\pgfqpoint{1.368706in}{1.520363in}}{\pgfqpoint{1.370901in}{1.515063in}}{\pgfqpoint{1.374808in}{1.511156in}}%
\pgfpathcurveto{\pgfqpoint{1.378715in}{1.507249in}}{\pgfqpoint{1.384014in}{1.505054in}}{\pgfqpoint{1.389539in}{1.505054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381289in}{1.507069in}}%
\pgfpathcurveto{\pgfqpoint{1.386814in}{1.507069in}}{\pgfqpoint{1.392113in}{1.509264in}}{\pgfqpoint{1.396020in}{1.513171in}}%
\pgfpathcurveto{\pgfqpoint{1.399927in}{1.517078in}}{\pgfqpoint{1.402122in}{1.522377in}}{\pgfqpoint{1.402122in}{1.527903in}}%
\pgfpathcurveto{\pgfqpoint{1.402122in}{1.533428in}}{\pgfqpoint{1.399927in}{1.538727in}}{\pgfqpoint{1.396020in}{1.542634in}}%
\pgfpathcurveto{\pgfqpoint{1.392113in}{1.546541in}}{\pgfqpoint{1.386814in}{1.548736in}}{\pgfqpoint{1.381289in}{1.548736in}}%
\pgfpathcurveto{\pgfqpoint{1.375764in}{1.548736in}}{\pgfqpoint{1.370464in}{1.546541in}}{\pgfqpoint{1.366557in}{1.542634in}}%
\pgfpathcurveto{\pgfqpoint{1.362651in}{1.538727in}}{\pgfqpoint{1.360455in}{1.533428in}}{\pgfqpoint{1.360455in}{1.527903in}}%
\pgfpathcurveto{\pgfqpoint{1.360455in}{1.522377in}}{\pgfqpoint{1.362651in}{1.517078in}}{\pgfqpoint{1.366557in}{1.513171in}}%
\pgfpathcurveto{\pgfqpoint{1.370464in}{1.509264in}}{\pgfqpoint{1.375764in}{1.507069in}}{\pgfqpoint{1.381289in}{1.507069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372803in}{1.513111in}}%
\pgfpathcurveto{\pgfqpoint{1.378328in}{1.513111in}}{\pgfqpoint{1.383628in}{1.515306in}}{\pgfqpoint{1.387534in}{1.519213in}}%
\pgfpathcurveto{\pgfqpoint{1.391441in}{1.523119in}}{\pgfqpoint{1.393636in}{1.528419in}}{\pgfqpoint{1.393636in}{1.533944in}}%
\pgfpathcurveto{\pgfqpoint{1.393636in}{1.539469in}}{\pgfqpoint{1.391441in}{1.544769in}}{\pgfqpoint{1.387534in}{1.548675in}}%
\pgfpathcurveto{\pgfqpoint{1.383628in}{1.552582in}}{\pgfqpoint{1.378328in}{1.554777in}}{\pgfqpoint{1.372803in}{1.554777in}}%
\pgfpathcurveto{\pgfqpoint{1.367278in}{1.554777in}}{\pgfqpoint{1.361979in}{1.552582in}}{\pgfqpoint{1.358072in}{1.548675in}}%
\pgfpathcurveto{\pgfqpoint{1.354165in}{1.544769in}}{\pgfqpoint{1.351970in}{1.539469in}}{\pgfqpoint{1.351970in}{1.533944in}}%
\pgfpathcurveto{\pgfqpoint{1.351970in}{1.528419in}}{\pgfqpoint{1.354165in}{1.523119in}}{\pgfqpoint{1.358072in}{1.519213in}}%
\pgfpathcurveto{\pgfqpoint{1.361979in}{1.515306in}}{\pgfqpoint{1.367278in}{1.513111in}}{\pgfqpoint{1.372803in}{1.513111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345586in}{1.513152in}}%
\pgfpathcurveto{\pgfqpoint{1.351111in}{1.513152in}}{\pgfqpoint{1.356411in}{1.515347in}}{\pgfqpoint{1.360317in}{1.519254in}}%
\pgfpathcurveto{\pgfqpoint{1.364224in}{1.523161in}}{\pgfqpoint{1.366419in}{1.528460in}}{\pgfqpoint{1.366419in}{1.533985in}}%
\pgfpathcurveto{\pgfqpoint{1.366419in}{1.539510in}}{\pgfqpoint{1.364224in}{1.544810in}}{\pgfqpoint{1.360317in}{1.548717in}}%
\pgfpathcurveto{\pgfqpoint{1.356411in}{1.552623in}}{\pgfqpoint{1.351111in}{1.554818in}}{\pgfqpoint{1.345586in}{1.554818in}}%
\pgfpathcurveto{\pgfqpoint{1.340061in}{1.554818in}}{\pgfqpoint{1.334762in}{1.552623in}}{\pgfqpoint{1.330855in}{1.548717in}}%
\pgfpathcurveto{\pgfqpoint{1.326948in}{1.544810in}}{\pgfqpoint{1.324753in}{1.539510in}}{\pgfqpoint{1.324753in}{1.533985in}}%
\pgfpathcurveto{\pgfqpoint{1.324753in}{1.528460in}}{\pgfqpoint{1.326948in}{1.523161in}}{\pgfqpoint{1.330855in}{1.519254in}}%
\pgfpathcurveto{\pgfqpoint{1.334762in}{1.515347in}}{\pgfqpoint{1.340061in}{1.513152in}}{\pgfqpoint{1.345586in}{1.513152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429210in}{1.501614in}}%
\pgfpathcurveto{\pgfqpoint{1.434735in}{1.501614in}}{\pgfqpoint{1.440034in}{1.503809in}}{\pgfqpoint{1.443941in}{1.507716in}}%
\pgfpathcurveto{\pgfqpoint{1.447848in}{1.511623in}}{\pgfqpoint{1.450043in}{1.516922in}}{\pgfqpoint{1.450043in}{1.522447in}}%
\pgfpathcurveto{\pgfqpoint{1.450043in}{1.527972in}}{\pgfqpoint{1.447848in}{1.533272in}}{\pgfqpoint{1.443941in}{1.537179in}}%
\pgfpathcurveto{\pgfqpoint{1.440034in}{1.541085in}}{\pgfqpoint{1.434735in}{1.543281in}}{\pgfqpoint{1.429210in}{1.543281in}}%
\pgfpathcurveto{\pgfqpoint{1.423685in}{1.543281in}}{\pgfqpoint{1.418385in}{1.541085in}}{\pgfqpoint{1.414478in}{1.537179in}}%
\pgfpathcurveto{\pgfqpoint{1.410571in}{1.533272in}}{\pgfqpoint{1.408376in}{1.527972in}}{\pgfqpoint{1.408376in}{1.522447in}}%
\pgfpathcurveto{\pgfqpoint{1.408376in}{1.516922in}}{\pgfqpoint{1.410571in}{1.511623in}}{\pgfqpoint{1.414478in}{1.507716in}}%
\pgfpathcurveto{\pgfqpoint{1.418385in}{1.503809in}}{\pgfqpoint{1.423685in}{1.501614in}}{\pgfqpoint{1.429210in}{1.501614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378294in}{1.514120in}}%
\pgfpathcurveto{\pgfqpoint{1.383819in}{1.514120in}}{\pgfqpoint{1.389119in}{1.516315in}}{\pgfqpoint{1.393026in}{1.520222in}}%
\pgfpathcurveto{\pgfqpoint{1.396933in}{1.524129in}}{\pgfqpoint{1.399128in}{1.529429in}}{\pgfqpoint{1.399128in}{1.534954in}}%
\pgfpathcurveto{\pgfqpoint{1.399128in}{1.540479in}}{\pgfqpoint{1.396933in}{1.545778in}}{\pgfqpoint{1.393026in}{1.549685in}}%
\pgfpathcurveto{\pgfqpoint{1.389119in}{1.553592in}}{\pgfqpoint{1.383819in}{1.555787in}}{\pgfqpoint{1.378294in}{1.555787in}}%
\pgfpathcurveto{\pgfqpoint{1.372769in}{1.555787in}}{\pgfqpoint{1.367470in}{1.553592in}}{\pgfqpoint{1.363563in}{1.549685in}}%
\pgfpathcurveto{\pgfqpoint{1.359656in}{1.545778in}}{\pgfqpoint{1.357461in}{1.540479in}}{\pgfqpoint{1.357461in}{1.534954in}}%
\pgfpathcurveto{\pgfqpoint{1.357461in}{1.529429in}}{\pgfqpoint{1.359656in}{1.524129in}}{\pgfqpoint{1.363563in}{1.520222in}}%
\pgfpathcurveto{\pgfqpoint{1.367470in}{1.516315in}}{\pgfqpoint{1.372769in}{1.514120in}}{\pgfqpoint{1.378294in}{1.514120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384173in}{1.515266in}}%
\pgfpathcurveto{\pgfqpoint{1.389698in}{1.515266in}}{\pgfqpoint{1.394997in}{1.517461in}}{\pgfqpoint{1.398904in}{1.521368in}}%
\pgfpathcurveto{\pgfqpoint{1.402811in}{1.525274in}}{\pgfqpoint{1.405006in}{1.530574in}}{\pgfqpoint{1.405006in}{1.536099in}}%
\pgfpathcurveto{\pgfqpoint{1.405006in}{1.541624in}}{\pgfqpoint{1.402811in}{1.546924in}}{\pgfqpoint{1.398904in}{1.550830in}}%
\pgfpathcurveto{\pgfqpoint{1.394997in}{1.554737in}}{\pgfqpoint{1.389698in}{1.556932in}}{\pgfqpoint{1.384173in}{1.556932in}}%
\pgfpathcurveto{\pgfqpoint{1.378648in}{1.556932in}}{\pgfqpoint{1.373348in}{1.554737in}}{\pgfqpoint{1.369441in}{1.550830in}}%
\pgfpathcurveto{\pgfqpoint{1.365535in}{1.546924in}}{\pgfqpoint{1.363340in}{1.541624in}}{\pgfqpoint{1.363340in}{1.536099in}}%
\pgfpathcurveto{\pgfqpoint{1.363340in}{1.530574in}}{\pgfqpoint{1.365535in}{1.525274in}}{\pgfqpoint{1.369441in}{1.521368in}}%
\pgfpathcurveto{\pgfqpoint{1.373348in}{1.517461in}}{\pgfqpoint{1.378648in}{1.515266in}}{\pgfqpoint{1.384173in}{1.515266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369811in}{1.506629in}}%
\pgfpathcurveto{\pgfqpoint{1.375336in}{1.506629in}}{\pgfqpoint{1.380636in}{1.508824in}}{\pgfqpoint{1.384543in}{1.512731in}}%
\pgfpathcurveto{\pgfqpoint{1.388449in}{1.516638in}}{\pgfqpoint{1.390644in}{1.521937in}}{\pgfqpoint{1.390644in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{1.390644in}{1.532987in}}{\pgfqpoint{1.388449in}{1.538287in}}{\pgfqpoint{1.384543in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{1.380636in}{1.546100in}}{\pgfqpoint{1.375336in}{1.548295in}}{\pgfqpoint{1.369811in}{1.548295in}}%
\pgfpathcurveto{\pgfqpoint{1.364286in}{1.548295in}}{\pgfqpoint{1.358987in}{1.546100in}}{\pgfqpoint{1.355080in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{1.351173in}{1.538287in}}{\pgfqpoint{1.348978in}{1.532987in}}{\pgfqpoint{1.348978in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{1.348978in}{1.521937in}}{\pgfqpoint{1.351173in}{1.516638in}}{\pgfqpoint{1.355080in}{1.512731in}}%
\pgfpathcurveto{\pgfqpoint{1.358987in}{1.508824in}}{\pgfqpoint{1.364286in}{1.506629in}}{\pgfqpoint{1.369811in}{1.506629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370512in}{1.503167in}}%
\pgfpathcurveto{\pgfqpoint{1.376037in}{1.503167in}}{\pgfqpoint{1.381337in}{1.505362in}}{\pgfqpoint{1.385243in}{1.509269in}}%
\pgfpathcurveto{\pgfqpoint{1.389150in}{1.513176in}}{\pgfqpoint{1.391345in}{1.518475in}}{\pgfqpoint{1.391345in}{1.524000in}}%
\pgfpathcurveto{\pgfqpoint{1.391345in}{1.529525in}}{\pgfqpoint{1.389150in}{1.534825in}}{\pgfqpoint{1.385243in}{1.538732in}}%
\pgfpathcurveto{\pgfqpoint{1.381337in}{1.542638in}}{\pgfqpoint{1.376037in}{1.544833in}}{\pgfqpoint{1.370512in}{1.544833in}}%
\pgfpathcurveto{\pgfqpoint{1.364987in}{1.544833in}}{\pgfqpoint{1.359687in}{1.542638in}}{\pgfqpoint{1.355781in}{1.538732in}}%
\pgfpathcurveto{\pgfqpoint{1.351874in}{1.534825in}}{\pgfqpoint{1.349679in}{1.529525in}}{\pgfqpoint{1.349679in}{1.524000in}}%
\pgfpathcurveto{\pgfqpoint{1.349679in}{1.518475in}}{\pgfqpoint{1.351874in}{1.513176in}}{\pgfqpoint{1.355781in}{1.509269in}}%
\pgfpathcurveto{\pgfqpoint{1.359687in}{1.505362in}}{\pgfqpoint{1.364987in}{1.503167in}}{\pgfqpoint{1.370512in}{1.503167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439759in}{1.506292in}}%
\pgfpathcurveto{\pgfqpoint{1.445284in}{1.506292in}}{\pgfqpoint{1.450583in}{1.508487in}}{\pgfqpoint{1.454490in}{1.512394in}}%
\pgfpathcurveto{\pgfqpoint{1.458397in}{1.516301in}}{\pgfqpoint{1.460592in}{1.521601in}}{\pgfqpoint{1.460592in}{1.527126in}}%
\pgfpathcurveto{\pgfqpoint{1.460592in}{1.532651in}}{\pgfqpoint{1.458397in}{1.537950in}}{\pgfqpoint{1.454490in}{1.541857in}}%
\pgfpathcurveto{\pgfqpoint{1.450583in}{1.545764in}}{\pgfqpoint{1.445284in}{1.547959in}}{\pgfqpoint{1.439759in}{1.547959in}}%
\pgfpathcurveto{\pgfqpoint{1.434234in}{1.547959in}}{\pgfqpoint{1.428934in}{1.545764in}}{\pgfqpoint{1.425028in}{1.541857in}}%
\pgfpathcurveto{\pgfqpoint{1.421121in}{1.537950in}}{\pgfqpoint{1.418926in}{1.532651in}}{\pgfqpoint{1.418926in}{1.527126in}}%
\pgfpathcurveto{\pgfqpoint{1.418926in}{1.521601in}}{\pgfqpoint{1.421121in}{1.516301in}}{\pgfqpoint{1.425028in}{1.512394in}}%
\pgfpathcurveto{\pgfqpoint{1.428934in}{1.508487in}}{\pgfqpoint{1.434234in}{1.506292in}}{\pgfqpoint{1.439759in}{1.506292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396761in}{1.517268in}}%
\pgfpathcurveto{\pgfqpoint{1.402286in}{1.517268in}}{\pgfqpoint{1.407585in}{1.519463in}}{\pgfqpoint{1.411492in}{1.523370in}}%
\pgfpathcurveto{\pgfqpoint{1.415399in}{1.527277in}}{\pgfqpoint{1.417594in}{1.532576in}}{\pgfqpoint{1.417594in}{1.538101in}}%
\pgfpathcurveto{\pgfqpoint{1.417594in}{1.543626in}}{\pgfqpoint{1.415399in}{1.548926in}}{\pgfqpoint{1.411492in}{1.552833in}}%
\pgfpathcurveto{\pgfqpoint{1.407585in}{1.556739in}}{\pgfqpoint{1.402286in}{1.558934in}}{\pgfqpoint{1.396761in}{1.558934in}}%
\pgfpathcurveto{\pgfqpoint{1.391235in}{1.558934in}}{\pgfqpoint{1.385936in}{1.556739in}}{\pgfqpoint{1.382029in}{1.552833in}}%
\pgfpathcurveto{\pgfqpoint{1.378122in}{1.548926in}}{\pgfqpoint{1.375927in}{1.543626in}}{\pgfqpoint{1.375927in}{1.538101in}}%
\pgfpathcurveto{\pgfqpoint{1.375927in}{1.532576in}}{\pgfqpoint{1.378122in}{1.527277in}}{\pgfqpoint{1.382029in}{1.523370in}}%
\pgfpathcurveto{\pgfqpoint{1.385936in}{1.519463in}}{\pgfqpoint{1.391235in}{1.517268in}}{\pgfqpoint{1.396761in}{1.517268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470608in}{1.510322in}}%
\pgfpathcurveto{\pgfqpoint{1.476133in}{1.510322in}}{\pgfqpoint{1.481433in}{1.512517in}}{\pgfqpoint{1.485340in}{1.516424in}}%
\pgfpathcurveto{\pgfqpoint{1.489247in}{1.520330in}}{\pgfqpoint{1.491442in}{1.525630in}}{\pgfqpoint{1.491442in}{1.531155in}}%
\pgfpathcurveto{\pgfqpoint{1.491442in}{1.536680in}}{\pgfqpoint{1.489247in}{1.541980in}}{\pgfqpoint{1.485340in}{1.545886in}}%
\pgfpathcurveto{\pgfqpoint{1.481433in}{1.549793in}}{\pgfqpoint{1.476133in}{1.551988in}}{\pgfqpoint{1.470608in}{1.551988in}}%
\pgfpathcurveto{\pgfqpoint{1.465083in}{1.551988in}}{\pgfqpoint{1.459784in}{1.549793in}}{\pgfqpoint{1.455877in}{1.545886in}}%
\pgfpathcurveto{\pgfqpoint{1.451970in}{1.541980in}}{\pgfqpoint{1.449775in}{1.536680in}}{\pgfqpoint{1.449775in}{1.531155in}}%
\pgfpathcurveto{\pgfqpoint{1.449775in}{1.525630in}}{\pgfqpoint{1.451970in}{1.520330in}}{\pgfqpoint{1.455877in}{1.516424in}}%
\pgfpathcurveto{\pgfqpoint{1.459784in}{1.512517in}}{\pgfqpoint{1.465083in}{1.510322in}}{\pgfqpoint{1.470608in}{1.510322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388549in}{1.506864in}}%
\pgfpathcurveto{\pgfqpoint{1.394075in}{1.506864in}}{\pgfqpoint{1.399374in}{1.509059in}}{\pgfqpoint{1.403281in}{1.512966in}}%
\pgfpathcurveto{\pgfqpoint{1.407188in}{1.516873in}}{\pgfqpoint{1.409383in}{1.522172in}}{\pgfqpoint{1.409383in}{1.527697in}}%
\pgfpathcurveto{\pgfqpoint{1.409383in}{1.533222in}}{\pgfqpoint{1.407188in}{1.538522in}}{\pgfqpoint{1.403281in}{1.542429in}}%
\pgfpathcurveto{\pgfqpoint{1.399374in}{1.546336in}}{\pgfqpoint{1.394075in}{1.548531in}}{\pgfqpoint{1.388549in}{1.548531in}}%
\pgfpathcurveto{\pgfqpoint{1.383024in}{1.548531in}}{\pgfqpoint{1.377725in}{1.546336in}}{\pgfqpoint{1.373818in}{1.542429in}}%
\pgfpathcurveto{\pgfqpoint{1.369911in}{1.538522in}}{\pgfqpoint{1.367716in}{1.533222in}}{\pgfqpoint{1.367716in}{1.527697in}}%
\pgfpathcurveto{\pgfqpoint{1.367716in}{1.522172in}}{\pgfqpoint{1.369911in}{1.516873in}}{\pgfqpoint{1.373818in}{1.512966in}}%
\pgfpathcurveto{\pgfqpoint{1.377725in}{1.509059in}}{\pgfqpoint{1.383024in}{1.506864in}}{\pgfqpoint{1.388549in}{1.506864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421471in}{1.510473in}}%
\pgfpathcurveto{\pgfqpoint{1.426996in}{1.510473in}}{\pgfqpoint{1.432296in}{1.512668in}}{\pgfqpoint{1.436203in}{1.516575in}}%
\pgfpathcurveto{\pgfqpoint{1.440109in}{1.520482in}}{\pgfqpoint{1.442305in}{1.525782in}}{\pgfqpoint{1.442305in}{1.531307in}}%
\pgfpathcurveto{\pgfqpoint{1.442305in}{1.536832in}}{\pgfqpoint{1.440109in}{1.542131in}}{\pgfqpoint{1.436203in}{1.546038in}}%
\pgfpathcurveto{\pgfqpoint{1.432296in}{1.549945in}}{\pgfqpoint{1.426996in}{1.552140in}}{\pgfqpoint{1.421471in}{1.552140in}}%
\pgfpathcurveto{\pgfqpoint{1.415946in}{1.552140in}}{\pgfqpoint{1.410647in}{1.549945in}}{\pgfqpoint{1.406740in}{1.546038in}}%
\pgfpathcurveto{\pgfqpoint{1.402833in}{1.542131in}}{\pgfqpoint{1.400638in}{1.536832in}}{\pgfqpoint{1.400638in}{1.531307in}}%
\pgfpathcurveto{\pgfqpoint{1.400638in}{1.525782in}}{\pgfqpoint{1.402833in}{1.520482in}}{\pgfqpoint{1.406740in}{1.516575in}}%
\pgfpathcurveto{\pgfqpoint{1.410647in}{1.512668in}}{\pgfqpoint{1.415946in}{1.510473in}}{\pgfqpoint{1.421471in}{1.510473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386671in}{1.514460in}}%
\pgfpathcurveto{\pgfqpoint{1.392196in}{1.514460in}}{\pgfqpoint{1.397496in}{1.516655in}}{\pgfqpoint{1.401402in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{1.405309in}{1.524469in}}{\pgfqpoint{1.407504in}{1.529768in}}{\pgfqpoint{1.407504in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{1.407504in}{1.540819in}}{\pgfqpoint{1.405309in}{1.546118in}}{\pgfqpoint{1.401402in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{1.397496in}{1.553932in}}{\pgfqpoint{1.392196in}{1.556127in}}{\pgfqpoint{1.386671in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{1.381146in}{1.556127in}}{\pgfqpoint{1.375847in}{1.553932in}}{\pgfqpoint{1.371940in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{1.368033in}{1.546118in}}{\pgfqpoint{1.365838in}{1.540819in}}{\pgfqpoint{1.365838in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{1.365838in}{1.529768in}}{\pgfqpoint{1.368033in}{1.524469in}}{\pgfqpoint{1.371940in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{1.375847in}{1.516655in}}{\pgfqpoint{1.381146in}{1.514460in}}{\pgfqpoint{1.386671in}{1.514460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373078in}{1.510323in}}%
\pgfpathcurveto{\pgfqpoint{1.378603in}{1.510323in}}{\pgfqpoint{1.383903in}{1.512518in}}{\pgfqpoint{1.387810in}{1.516425in}}%
\pgfpathcurveto{\pgfqpoint{1.391716in}{1.520332in}}{\pgfqpoint{1.393912in}{1.525631in}}{\pgfqpoint{1.393912in}{1.531156in}}%
\pgfpathcurveto{\pgfqpoint{1.393912in}{1.536682in}}{\pgfqpoint{1.391716in}{1.541981in}}{\pgfqpoint{1.387810in}{1.545888in}}%
\pgfpathcurveto{\pgfqpoint{1.383903in}{1.549795in}}{\pgfqpoint{1.378603in}{1.551990in}}{\pgfqpoint{1.373078in}{1.551990in}}%
\pgfpathcurveto{\pgfqpoint{1.367553in}{1.551990in}}{\pgfqpoint{1.362254in}{1.549795in}}{\pgfqpoint{1.358347in}{1.545888in}}%
\pgfpathcurveto{\pgfqpoint{1.354440in}{1.541981in}}{\pgfqpoint{1.352245in}{1.536682in}}{\pgfqpoint{1.352245in}{1.531156in}}%
\pgfpathcurveto{\pgfqpoint{1.352245in}{1.525631in}}{\pgfqpoint{1.354440in}{1.520332in}}{\pgfqpoint{1.358347in}{1.516425in}}%
\pgfpathcurveto{\pgfqpoint{1.362254in}{1.512518in}}{\pgfqpoint{1.367553in}{1.510323in}}{\pgfqpoint{1.373078in}{1.510323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370052in}{1.506975in}}%
\pgfpathcurveto{\pgfqpoint{1.375577in}{1.506975in}}{\pgfqpoint{1.380876in}{1.509170in}}{\pgfqpoint{1.384783in}{1.513077in}}%
\pgfpathcurveto{\pgfqpoint{1.388690in}{1.516984in}}{\pgfqpoint{1.390885in}{1.522283in}}{\pgfqpoint{1.390885in}{1.527808in}}%
\pgfpathcurveto{\pgfqpoint{1.390885in}{1.533333in}}{\pgfqpoint{1.388690in}{1.538633in}}{\pgfqpoint{1.384783in}{1.542540in}}%
\pgfpathcurveto{\pgfqpoint{1.380876in}{1.546447in}}{\pgfqpoint{1.375577in}{1.548642in}}{\pgfqpoint{1.370052in}{1.548642in}}%
\pgfpathcurveto{\pgfqpoint{1.364527in}{1.548642in}}{\pgfqpoint{1.359227in}{1.546447in}}{\pgfqpoint{1.355320in}{1.542540in}}%
\pgfpathcurveto{\pgfqpoint{1.351414in}{1.538633in}}{\pgfqpoint{1.349218in}{1.533333in}}{\pgfqpoint{1.349218in}{1.527808in}}%
\pgfpathcurveto{\pgfqpoint{1.349218in}{1.522283in}}{\pgfqpoint{1.351414in}{1.516984in}}{\pgfqpoint{1.355320in}{1.513077in}}%
\pgfpathcurveto{\pgfqpoint{1.359227in}{1.509170in}}{\pgfqpoint{1.364527in}{1.506975in}}{\pgfqpoint{1.370052in}{1.506975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401587in}{1.514359in}}%
\pgfpathcurveto{\pgfqpoint{1.407112in}{1.514359in}}{\pgfqpoint{1.412412in}{1.516555in}}{\pgfqpoint{1.416319in}{1.520461in}}%
\pgfpathcurveto{\pgfqpoint{1.420225in}{1.524368in}}{\pgfqpoint{1.422420in}{1.529668in}}{\pgfqpoint{1.422420in}{1.535193in}}%
\pgfpathcurveto{\pgfqpoint{1.422420in}{1.540718in}}{\pgfqpoint{1.420225in}{1.546017in}}{\pgfqpoint{1.416319in}{1.549924in}}%
\pgfpathcurveto{\pgfqpoint{1.412412in}{1.553831in}}{\pgfqpoint{1.407112in}{1.556026in}}{\pgfqpoint{1.401587in}{1.556026in}}%
\pgfpathcurveto{\pgfqpoint{1.396062in}{1.556026in}}{\pgfqpoint{1.390763in}{1.553831in}}{\pgfqpoint{1.386856in}{1.549924in}}%
\pgfpathcurveto{\pgfqpoint{1.382949in}{1.546017in}}{\pgfqpoint{1.380754in}{1.540718in}}{\pgfqpoint{1.380754in}{1.535193in}}%
\pgfpathcurveto{\pgfqpoint{1.380754in}{1.529668in}}{\pgfqpoint{1.382949in}{1.524368in}}{\pgfqpoint{1.386856in}{1.520461in}}%
\pgfpathcurveto{\pgfqpoint{1.390763in}{1.516555in}}{\pgfqpoint{1.396062in}{1.514359in}}{\pgfqpoint{1.401587in}{1.514359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410669in}{1.502494in}}%
\pgfpathcurveto{\pgfqpoint{1.416194in}{1.502494in}}{\pgfqpoint{1.421494in}{1.504690in}}{\pgfqpoint{1.425401in}{1.508596in}}%
\pgfpathcurveto{\pgfqpoint{1.429307in}{1.512503in}}{\pgfqpoint{1.431503in}{1.517803in}}{\pgfqpoint{1.431503in}{1.523328in}}%
\pgfpathcurveto{\pgfqpoint{1.431503in}{1.528853in}}{\pgfqpoint{1.429307in}{1.534152in}}{\pgfqpoint{1.425401in}{1.538059in}}%
\pgfpathcurveto{\pgfqpoint{1.421494in}{1.541966in}}{\pgfqpoint{1.416194in}{1.544161in}}{\pgfqpoint{1.410669in}{1.544161in}}%
\pgfpathcurveto{\pgfqpoint{1.405144in}{1.544161in}}{\pgfqpoint{1.399845in}{1.541966in}}{\pgfqpoint{1.395938in}{1.538059in}}%
\pgfpathcurveto{\pgfqpoint{1.392031in}{1.534152in}}{\pgfqpoint{1.389836in}{1.528853in}}{\pgfqpoint{1.389836in}{1.523328in}}%
\pgfpathcurveto{\pgfqpoint{1.389836in}{1.517803in}}{\pgfqpoint{1.392031in}{1.512503in}}{\pgfqpoint{1.395938in}{1.508596in}}%
\pgfpathcurveto{\pgfqpoint{1.399845in}{1.504690in}}{\pgfqpoint{1.405144in}{1.502494in}}{\pgfqpoint{1.410669in}{1.502494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419677in}{1.507778in}}%
\pgfpathcurveto{\pgfqpoint{1.425202in}{1.507778in}}{\pgfqpoint{1.430501in}{1.509973in}}{\pgfqpoint{1.434408in}{1.513880in}}%
\pgfpathcurveto{\pgfqpoint{1.438315in}{1.517787in}}{\pgfqpoint{1.440510in}{1.523087in}}{\pgfqpoint{1.440510in}{1.528612in}}%
\pgfpathcurveto{\pgfqpoint{1.440510in}{1.534137in}}{\pgfqpoint{1.438315in}{1.539436in}}{\pgfqpoint{1.434408in}{1.543343in}}%
\pgfpathcurveto{\pgfqpoint{1.430501in}{1.547250in}}{\pgfqpoint{1.425202in}{1.549445in}}{\pgfqpoint{1.419677in}{1.549445in}}%
\pgfpathcurveto{\pgfqpoint{1.414152in}{1.549445in}}{\pgfqpoint{1.408852in}{1.547250in}}{\pgfqpoint{1.404945in}{1.543343in}}%
\pgfpathcurveto{\pgfqpoint{1.401038in}{1.539436in}}{\pgfqpoint{1.398843in}{1.534137in}}{\pgfqpoint{1.398843in}{1.528612in}}%
\pgfpathcurveto{\pgfqpoint{1.398843in}{1.523087in}}{\pgfqpoint{1.401038in}{1.517787in}}{\pgfqpoint{1.404945in}{1.513880in}}%
\pgfpathcurveto{\pgfqpoint{1.408852in}{1.509973in}}{\pgfqpoint{1.414152in}{1.507778in}}{\pgfqpoint{1.419677in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417639in}{1.518387in}}%
\pgfpathcurveto{\pgfqpoint{1.423164in}{1.518387in}}{\pgfqpoint{1.428463in}{1.520582in}}{\pgfqpoint{1.432370in}{1.524489in}}%
\pgfpathcurveto{\pgfqpoint{1.436277in}{1.528395in}}{\pgfqpoint{1.438472in}{1.533695in}}{\pgfqpoint{1.438472in}{1.539220in}}%
\pgfpathcurveto{\pgfqpoint{1.438472in}{1.544745in}}{\pgfqpoint{1.436277in}{1.550045in}}{\pgfqpoint{1.432370in}{1.553951in}}%
\pgfpathcurveto{\pgfqpoint{1.428463in}{1.557858in}}{\pgfqpoint{1.423164in}{1.560053in}}{\pgfqpoint{1.417639in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.412114in}{1.560053in}}{\pgfqpoint{1.406814in}{1.557858in}}{\pgfqpoint{1.402907in}{1.553951in}}%
\pgfpathcurveto{\pgfqpoint{1.399001in}{1.550045in}}{\pgfqpoint{1.396805in}{1.544745in}}{\pgfqpoint{1.396805in}{1.539220in}}%
\pgfpathcurveto{\pgfqpoint{1.396805in}{1.533695in}}{\pgfqpoint{1.399001in}{1.528395in}}{\pgfqpoint{1.402907in}{1.524489in}}%
\pgfpathcurveto{\pgfqpoint{1.406814in}{1.520582in}}{\pgfqpoint{1.412114in}{1.518387in}}{\pgfqpoint{1.417639in}{1.518387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401736in}{1.509595in}}%
\pgfpathcurveto{\pgfqpoint{1.407261in}{1.509595in}}{\pgfqpoint{1.412561in}{1.511791in}}{\pgfqpoint{1.416468in}{1.515697in}}%
\pgfpathcurveto{\pgfqpoint{1.420374in}{1.519604in}}{\pgfqpoint{1.422569in}{1.524904in}}{\pgfqpoint{1.422569in}{1.530429in}}%
\pgfpathcurveto{\pgfqpoint{1.422569in}{1.535954in}}{\pgfqpoint{1.420374in}{1.541253in}}{\pgfqpoint{1.416468in}{1.545160in}}%
\pgfpathcurveto{\pgfqpoint{1.412561in}{1.549067in}}{\pgfqpoint{1.407261in}{1.551262in}}{\pgfqpoint{1.401736in}{1.551262in}}%
\pgfpathcurveto{\pgfqpoint{1.396211in}{1.551262in}}{\pgfqpoint{1.390912in}{1.549067in}}{\pgfqpoint{1.387005in}{1.545160in}}%
\pgfpathcurveto{\pgfqpoint{1.383098in}{1.541253in}}{\pgfqpoint{1.380903in}{1.535954in}}{\pgfqpoint{1.380903in}{1.530429in}}%
\pgfpathcurveto{\pgfqpoint{1.380903in}{1.524904in}}{\pgfqpoint{1.383098in}{1.519604in}}{\pgfqpoint{1.387005in}{1.515697in}}%
\pgfpathcurveto{\pgfqpoint{1.390912in}{1.511791in}}{\pgfqpoint{1.396211in}{1.509595in}}{\pgfqpoint{1.401736in}{1.509595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380738in}{1.510544in}}%
\pgfpathcurveto{\pgfqpoint{1.386263in}{1.510544in}}{\pgfqpoint{1.391562in}{1.512739in}}{\pgfqpoint{1.395469in}{1.516646in}}%
\pgfpathcurveto{\pgfqpoint{1.399376in}{1.520553in}}{\pgfqpoint{1.401571in}{1.525852in}}{\pgfqpoint{1.401571in}{1.531377in}}%
\pgfpathcurveto{\pgfqpoint{1.401571in}{1.536902in}}{\pgfqpoint{1.399376in}{1.542202in}}{\pgfqpoint{1.395469in}{1.546109in}}%
\pgfpathcurveto{\pgfqpoint{1.391562in}{1.550016in}}{\pgfqpoint{1.386263in}{1.552211in}}{\pgfqpoint{1.380738in}{1.552211in}}%
\pgfpathcurveto{\pgfqpoint{1.375213in}{1.552211in}}{\pgfqpoint{1.369913in}{1.550016in}}{\pgfqpoint{1.366006in}{1.546109in}}%
\pgfpathcurveto{\pgfqpoint{1.362100in}{1.542202in}}{\pgfqpoint{1.359904in}{1.536902in}}{\pgfqpoint{1.359904in}{1.531377in}}%
\pgfpathcurveto{\pgfqpoint{1.359904in}{1.525852in}}{\pgfqpoint{1.362100in}{1.520553in}}{\pgfqpoint{1.366006in}{1.516646in}}%
\pgfpathcurveto{\pgfqpoint{1.369913in}{1.512739in}}{\pgfqpoint{1.375213in}{1.510544in}}{\pgfqpoint{1.380738in}{1.510544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397090in}{1.506863in}}%
\pgfpathcurveto{\pgfqpoint{1.402615in}{1.506863in}}{\pgfqpoint{1.407915in}{1.509059in}}{\pgfqpoint{1.411821in}{1.512965in}}%
\pgfpathcurveto{\pgfqpoint{1.415728in}{1.516872in}}{\pgfqpoint{1.417923in}{1.522172in}}{\pgfqpoint{1.417923in}{1.527697in}}%
\pgfpathcurveto{\pgfqpoint{1.417923in}{1.533222in}}{\pgfqpoint{1.415728in}{1.538521in}}{\pgfqpoint{1.411821in}{1.542428in}}%
\pgfpathcurveto{\pgfqpoint{1.407915in}{1.546335in}}{\pgfqpoint{1.402615in}{1.548530in}}{\pgfqpoint{1.397090in}{1.548530in}}%
\pgfpathcurveto{\pgfqpoint{1.391565in}{1.548530in}}{\pgfqpoint{1.386265in}{1.546335in}}{\pgfqpoint{1.382359in}{1.542428in}}%
\pgfpathcurveto{\pgfqpoint{1.378452in}{1.538521in}}{\pgfqpoint{1.376257in}{1.533222in}}{\pgfqpoint{1.376257in}{1.527697in}}%
\pgfpathcurveto{\pgfqpoint{1.376257in}{1.522172in}}{\pgfqpoint{1.378452in}{1.516872in}}{\pgfqpoint{1.382359in}{1.512965in}}%
\pgfpathcurveto{\pgfqpoint{1.386265in}{1.509059in}}{\pgfqpoint{1.391565in}{1.506863in}}{\pgfqpoint{1.397090in}{1.506863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347417in}{1.511413in}}%
\pgfpathcurveto{\pgfqpoint{1.352942in}{1.511413in}}{\pgfqpoint{1.358241in}{1.513608in}}{\pgfqpoint{1.362148in}{1.517515in}}%
\pgfpathcurveto{\pgfqpoint{1.366055in}{1.521422in}}{\pgfqpoint{1.368250in}{1.526721in}}{\pgfqpoint{1.368250in}{1.532246in}}%
\pgfpathcurveto{\pgfqpoint{1.368250in}{1.537771in}}{\pgfqpoint{1.366055in}{1.543071in}}{\pgfqpoint{1.362148in}{1.546978in}}%
\pgfpathcurveto{\pgfqpoint{1.358241in}{1.550884in}}{\pgfqpoint{1.352942in}{1.553079in}}{\pgfqpoint{1.347417in}{1.553079in}}%
\pgfpathcurveto{\pgfqpoint{1.341892in}{1.553079in}}{\pgfqpoint{1.336592in}{1.550884in}}{\pgfqpoint{1.332685in}{1.546978in}}%
\pgfpathcurveto{\pgfqpoint{1.328779in}{1.543071in}}{\pgfqpoint{1.326584in}{1.537771in}}{\pgfqpoint{1.326584in}{1.532246in}}%
\pgfpathcurveto{\pgfqpoint{1.326584in}{1.526721in}}{\pgfqpoint{1.328779in}{1.521422in}}{\pgfqpoint{1.332685in}{1.517515in}}%
\pgfpathcurveto{\pgfqpoint{1.336592in}{1.513608in}}{\pgfqpoint{1.341892in}{1.511413in}}{\pgfqpoint{1.347417in}{1.511413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421146in}{1.526260in}}%
\pgfpathcurveto{\pgfqpoint{1.426671in}{1.526260in}}{\pgfqpoint{1.431971in}{1.528455in}}{\pgfqpoint{1.435877in}{1.532362in}}%
\pgfpathcurveto{\pgfqpoint{1.439784in}{1.536269in}}{\pgfqpoint{1.441979in}{1.541568in}}{\pgfqpoint{1.441979in}{1.547093in}}%
\pgfpathcurveto{\pgfqpoint{1.441979in}{1.552618in}}{\pgfqpoint{1.439784in}{1.557918in}}{\pgfqpoint{1.435877in}{1.561825in}}%
\pgfpathcurveto{\pgfqpoint{1.431971in}{1.565731in}}{\pgfqpoint{1.426671in}{1.567926in}}{\pgfqpoint{1.421146in}{1.567926in}}%
\pgfpathcurveto{\pgfqpoint{1.415621in}{1.567926in}}{\pgfqpoint{1.410321in}{1.565731in}}{\pgfqpoint{1.406415in}{1.561825in}}%
\pgfpathcurveto{\pgfqpoint{1.402508in}{1.557918in}}{\pgfqpoint{1.400313in}{1.552618in}}{\pgfqpoint{1.400313in}{1.547093in}}%
\pgfpathcurveto{\pgfqpoint{1.400313in}{1.541568in}}{\pgfqpoint{1.402508in}{1.536269in}}{\pgfqpoint{1.406415in}{1.532362in}}%
\pgfpathcurveto{\pgfqpoint{1.410321in}{1.528455in}}{\pgfqpoint{1.415621in}{1.526260in}}{\pgfqpoint{1.421146in}{1.526260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379240in}{1.512902in}}%
\pgfpathcurveto{\pgfqpoint{1.384765in}{1.512902in}}{\pgfqpoint{1.390064in}{1.515097in}}{\pgfqpoint{1.393971in}{1.519004in}}%
\pgfpathcurveto{\pgfqpoint{1.397878in}{1.522910in}}{\pgfqpoint{1.400073in}{1.528210in}}{\pgfqpoint{1.400073in}{1.533735in}}%
\pgfpathcurveto{\pgfqpoint{1.400073in}{1.539260in}}{\pgfqpoint{1.397878in}{1.544560in}}{\pgfqpoint{1.393971in}{1.548466in}}%
\pgfpathcurveto{\pgfqpoint{1.390064in}{1.552373in}}{\pgfqpoint{1.384765in}{1.554568in}}{\pgfqpoint{1.379240in}{1.554568in}}%
\pgfpathcurveto{\pgfqpoint{1.373715in}{1.554568in}}{\pgfqpoint{1.368415in}{1.552373in}}{\pgfqpoint{1.364508in}{1.548466in}}%
\pgfpathcurveto{\pgfqpoint{1.360601in}{1.544560in}}{\pgfqpoint{1.358406in}{1.539260in}}{\pgfqpoint{1.358406in}{1.533735in}}%
\pgfpathcurveto{\pgfqpoint{1.358406in}{1.528210in}}{\pgfqpoint{1.360601in}{1.522910in}}{\pgfqpoint{1.364508in}{1.519004in}}%
\pgfpathcurveto{\pgfqpoint{1.368415in}{1.515097in}}{\pgfqpoint{1.373715in}{1.512902in}}{\pgfqpoint{1.379240in}{1.512902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369511in}{1.502721in}}%
\pgfpathcurveto{\pgfqpoint{1.375036in}{1.502721in}}{\pgfqpoint{1.380335in}{1.504917in}}{\pgfqpoint{1.384242in}{1.508823in}}%
\pgfpathcurveto{\pgfqpoint{1.388149in}{1.512730in}}{\pgfqpoint{1.390344in}{1.518030in}}{\pgfqpoint{1.390344in}{1.523555in}}%
\pgfpathcurveto{\pgfqpoint{1.390344in}{1.529080in}}{\pgfqpoint{1.388149in}{1.534379in}}{\pgfqpoint{1.384242in}{1.538286in}}%
\pgfpathcurveto{\pgfqpoint{1.380335in}{1.542193in}}{\pgfqpoint{1.375036in}{1.544388in}}{\pgfqpoint{1.369511in}{1.544388in}}%
\pgfpathcurveto{\pgfqpoint{1.363986in}{1.544388in}}{\pgfqpoint{1.358686in}{1.542193in}}{\pgfqpoint{1.354779in}{1.538286in}}%
\pgfpathcurveto{\pgfqpoint{1.350873in}{1.534379in}}{\pgfqpoint{1.348677in}{1.529080in}}{\pgfqpoint{1.348677in}{1.523555in}}%
\pgfpathcurveto{\pgfqpoint{1.348677in}{1.518030in}}{\pgfqpoint{1.350873in}{1.512730in}}{\pgfqpoint{1.354779in}{1.508823in}}%
\pgfpathcurveto{\pgfqpoint{1.358686in}{1.504917in}}{\pgfqpoint{1.363986in}{1.502721in}}{\pgfqpoint{1.369511in}{1.502721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335525in}{1.518367in}}%
\pgfpathcurveto{\pgfqpoint{1.341050in}{1.518367in}}{\pgfqpoint{1.346349in}{1.520562in}}{\pgfqpoint{1.350256in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{1.354163in}{1.528376in}}{\pgfqpoint{1.356358in}{1.533675in}}{\pgfqpoint{1.356358in}{1.539200in}}%
\pgfpathcurveto{\pgfqpoint{1.356358in}{1.544725in}}{\pgfqpoint{1.354163in}{1.550025in}}{\pgfqpoint{1.350256in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{1.346349in}{1.557839in}}{\pgfqpoint{1.341050in}{1.560034in}}{\pgfqpoint{1.335525in}{1.560034in}}%
\pgfpathcurveto{\pgfqpoint{1.329999in}{1.560034in}}{\pgfqpoint{1.324700in}{1.557839in}}{\pgfqpoint{1.320793in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{1.316886in}{1.550025in}}{\pgfqpoint{1.314691in}{1.544725in}}{\pgfqpoint{1.314691in}{1.539200in}}%
\pgfpathcurveto{\pgfqpoint{1.314691in}{1.533675in}}{\pgfqpoint{1.316886in}{1.528376in}}{\pgfqpoint{1.320793in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{1.324700in}{1.520562in}}{\pgfqpoint{1.329999in}{1.518367in}}{\pgfqpoint{1.335525in}{1.518367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439582in}{1.514551in}}%
\pgfpathcurveto{\pgfqpoint{1.445107in}{1.514551in}}{\pgfqpoint{1.450407in}{1.516746in}}{\pgfqpoint{1.454313in}{1.520653in}}%
\pgfpathcurveto{\pgfqpoint{1.458220in}{1.524560in}}{\pgfqpoint{1.460415in}{1.529859in}}{\pgfqpoint{1.460415in}{1.535384in}}%
\pgfpathcurveto{\pgfqpoint{1.460415in}{1.540909in}}{\pgfqpoint{1.458220in}{1.546209in}}{\pgfqpoint{1.454313in}{1.550116in}}%
\pgfpathcurveto{\pgfqpoint{1.450407in}{1.554022in}}{\pgfqpoint{1.445107in}{1.556218in}}{\pgfqpoint{1.439582in}{1.556218in}}%
\pgfpathcurveto{\pgfqpoint{1.434057in}{1.556218in}}{\pgfqpoint{1.428757in}{1.554022in}}{\pgfqpoint{1.424851in}{1.550116in}}%
\pgfpathcurveto{\pgfqpoint{1.420944in}{1.546209in}}{\pgfqpoint{1.418749in}{1.540909in}}{\pgfqpoint{1.418749in}{1.535384in}}%
\pgfpathcurveto{\pgfqpoint{1.418749in}{1.529859in}}{\pgfqpoint{1.420944in}{1.524560in}}{\pgfqpoint{1.424851in}{1.520653in}}%
\pgfpathcurveto{\pgfqpoint{1.428757in}{1.516746in}}{\pgfqpoint{1.434057in}{1.514551in}}{\pgfqpoint{1.439582in}{1.514551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370642in}{1.512976in}}%
\pgfpathcurveto{\pgfqpoint{1.376167in}{1.512976in}}{\pgfqpoint{1.381466in}{1.515171in}}{\pgfqpoint{1.385373in}{1.519078in}}%
\pgfpathcurveto{\pgfqpoint{1.389280in}{1.522985in}}{\pgfqpoint{1.391475in}{1.528284in}}{\pgfqpoint{1.391475in}{1.533810in}}%
\pgfpathcurveto{\pgfqpoint{1.391475in}{1.539335in}}{\pgfqpoint{1.389280in}{1.544634in}}{\pgfqpoint{1.385373in}{1.548541in}}%
\pgfpathcurveto{\pgfqpoint{1.381466in}{1.552448in}}{\pgfqpoint{1.376167in}{1.554643in}}{\pgfqpoint{1.370642in}{1.554643in}}%
\pgfpathcurveto{\pgfqpoint{1.365117in}{1.554643in}}{\pgfqpoint{1.359817in}{1.552448in}}{\pgfqpoint{1.355910in}{1.548541in}}%
\pgfpathcurveto{\pgfqpoint{1.352003in}{1.544634in}}{\pgfqpoint{1.349808in}{1.539335in}}{\pgfqpoint{1.349808in}{1.533810in}}%
\pgfpathcurveto{\pgfqpoint{1.349808in}{1.528284in}}{\pgfqpoint{1.352003in}{1.522985in}}{\pgfqpoint{1.355910in}{1.519078in}}%
\pgfpathcurveto{\pgfqpoint{1.359817in}{1.515171in}}{\pgfqpoint{1.365117in}{1.512976in}}{\pgfqpoint{1.370642in}{1.512976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370558in}{1.518374in}}%
\pgfpathcurveto{\pgfqpoint{1.376083in}{1.518374in}}{\pgfqpoint{1.381383in}{1.520569in}}{\pgfqpoint{1.385289in}{1.524476in}}%
\pgfpathcurveto{\pgfqpoint{1.389196in}{1.528382in}}{\pgfqpoint{1.391391in}{1.533682in}}{\pgfqpoint{1.391391in}{1.539207in}}%
\pgfpathcurveto{\pgfqpoint{1.391391in}{1.544732in}}{\pgfqpoint{1.389196in}{1.550032in}}{\pgfqpoint{1.385289in}{1.553938in}}%
\pgfpathcurveto{\pgfqpoint{1.381383in}{1.557845in}}{\pgfqpoint{1.376083in}{1.560040in}}{\pgfqpoint{1.370558in}{1.560040in}}%
\pgfpathcurveto{\pgfqpoint{1.365033in}{1.560040in}}{\pgfqpoint{1.359733in}{1.557845in}}{\pgfqpoint{1.355827in}{1.553938in}}%
\pgfpathcurveto{\pgfqpoint{1.351920in}{1.550032in}}{\pgfqpoint{1.349725in}{1.544732in}}{\pgfqpoint{1.349725in}{1.539207in}}%
\pgfpathcurveto{\pgfqpoint{1.349725in}{1.533682in}}{\pgfqpoint{1.351920in}{1.528382in}}{\pgfqpoint{1.355827in}{1.524476in}}%
\pgfpathcurveto{\pgfqpoint{1.359733in}{1.520569in}}{\pgfqpoint{1.365033in}{1.518374in}}{\pgfqpoint{1.370558in}{1.518374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398584in}{1.502455in}}%
\pgfpathcurveto{\pgfqpoint{1.404109in}{1.502455in}}{\pgfqpoint{1.409409in}{1.504651in}}{\pgfqpoint{1.413316in}{1.508557in}}%
\pgfpathcurveto{\pgfqpoint{1.417223in}{1.512464in}}{\pgfqpoint{1.419418in}{1.517764in}}{\pgfqpoint{1.419418in}{1.523289in}}%
\pgfpathcurveto{\pgfqpoint{1.419418in}{1.528814in}}{\pgfqpoint{1.417223in}{1.534113in}}{\pgfqpoint{1.413316in}{1.538020in}}%
\pgfpathcurveto{\pgfqpoint{1.409409in}{1.541927in}}{\pgfqpoint{1.404109in}{1.544122in}}{\pgfqpoint{1.398584in}{1.544122in}}%
\pgfpathcurveto{\pgfqpoint{1.393059in}{1.544122in}}{\pgfqpoint{1.387760in}{1.541927in}}{\pgfqpoint{1.383853in}{1.538020in}}%
\pgfpathcurveto{\pgfqpoint{1.379946in}{1.534113in}}{\pgfqpoint{1.377751in}{1.528814in}}{\pgfqpoint{1.377751in}{1.523289in}}%
\pgfpathcurveto{\pgfqpoint{1.377751in}{1.517764in}}{\pgfqpoint{1.379946in}{1.512464in}}{\pgfqpoint{1.383853in}{1.508557in}}%
\pgfpathcurveto{\pgfqpoint{1.387760in}{1.504651in}}{\pgfqpoint{1.393059in}{1.502455in}}{\pgfqpoint{1.398584in}{1.502455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420789in}{1.510548in}}%
\pgfpathcurveto{\pgfqpoint{1.426315in}{1.510548in}}{\pgfqpoint{1.431614in}{1.512743in}}{\pgfqpoint{1.435521in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{1.439428in}{1.520557in}}{\pgfqpoint{1.441623in}{1.525856in}}{\pgfqpoint{1.441623in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{1.441623in}{1.536906in}}{\pgfqpoint{1.439428in}{1.542206in}}{\pgfqpoint{1.435521in}{1.546113in}}%
\pgfpathcurveto{\pgfqpoint{1.431614in}{1.550020in}}{\pgfqpoint{1.426315in}{1.552215in}}{\pgfqpoint{1.420789in}{1.552215in}}%
\pgfpathcurveto{\pgfqpoint{1.415264in}{1.552215in}}{\pgfqpoint{1.409965in}{1.550020in}}{\pgfqpoint{1.406058in}{1.546113in}}%
\pgfpathcurveto{\pgfqpoint{1.402151in}{1.542206in}}{\pgfqpoint{1.399956in}{1.536906in}}{\pgfqpoint{1.399956in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{1.399956in}{1.525856in}}{\pgfqpoint{1.402151in}{1.520557in}}{\pgfqpoint{1.406058in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{1.409965in}{1.512743in}}{\pgfqpoint{1.415264in}{1.510548in}}{\pgfqpoint{1.420789in}{1.510548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387114in}{1.514821in}}%
\pgfpathcurveto{\pgfqpoint{1.392639in}{1.514821in}}{\pgfqpoint{1.397939in}{1.517016in}}{\pgfqpoint{1.401846in}{1.520923in}}%
\pgfpathcurveto{\pgfqpoint{1.405753in}{1.524830in}}{\pgfqpoint{1.407948in}{1.530129in}}{\pgfqpoint{1.407948in}{1.535654in}}%
\pgfpathcurveto{\pgfqpoint{1.407948in}{1.541179in}}{\pgfqpoint{1.405753in}{1.546479in}}{\pgfqpoint{1.401846in}{1.550386in}}%
\pgfpathcurveto{\pgfqpoint{1.397939in}{1.554292in}}{\pgfqpoint{1.392639in}{1.556488in}}{\pgfqpoint{1.387114in}{1.556488in}}%
\pgfpathcurveto{\pgfqpoint{1.381589in}{1.556488in}}{\pgfqpoint{1.376290in}{1.554292in}}{\pgfqpoint{1.372383in}{1.550386in}}%
\pgfpathcurveto{\pgfqpoint{1.368476in}{1.546479in}}{\pgfqpoint{1.366281in}{1.541179in}}{\pgfqpoint{1.366281in}{1.535654in}}%
\pgfpathcurveto{\pgfqpoint{1.366281in}{1.530129in}}{\pgfqpoint{1.368476in}{1.524830in}}{\pgfqpoint{1.372383in}{1.520923in}}%
\pgfpathcurveto{\pgfqpoint{1.376290in}{1.517016in}}{\pgfqpoint{1.381589in}{1.514821in}}{\pgfqpoint{1.387114in}{1.514821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380584in}{1.518833in}}%
\pgfpathcurveto{\pgfqpoint{1.386109in}{1.518833in}}{\pgfqpoint{1.391408in}{1.521028in}}{\pgfqpoint{1.395315in}{1.524935in}}%
\pgfpathcurveto{\pgfqpoint{1.399222in}{1.528842in}}{\pgfqpoint{1.401417in}{1.534141in}}{\pgfqpoint{1.401417in}{1.539666in}}%
\pgfpathcurveto{\pgfqpoint{1.401417in}{1.545191in}}{\pgfqpoint{1.399222in}{1.550491in}}{\pgfqpoint{1.395315in}{1.554398in}}%
\pgfpathcurveto{\pgfqpoint{1.391408in}{1.558305in}}{\pgfqpoint{1.386109in}{1.560500in}}{\pgfqpoint{1.380584in}{1.560500in}}%
\pgfpathcurveto{\pgfqpoint{1.375059in}{1.560500in}}{\pgfqpoint{1.369759in}{1.558305in}}{\pgfqpoint{1.365852in}{1.554398in}}%
\pgfpathcurveto{\pgfqpoint{1.361946in}{1.550491in}}{\pgfqpoint{1.359750in}{1.545191in}}{\pgfqpoint{1.359750in}{1.539666in}}%
\pgfpathcurveto{\pgfqpoint{1.359750in}{1.534141in}}{\pgfqpoint{1.361946in}{1.528842in}}{\pgfqpoint{1.365852in}{1.524935in}}%
\pgfpathcurveto{\pgfqpoint{1.369759in}{1.521028in}}{\pgfqpoint{1.375059in}{1.518833in}}{\pgfqpoint{1.380584in}{1.518833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378156in}{1.502925in}}%
\pgfpathcurveto{\pgfqpoint{1.383681in}{1.502925in}}{\pgfqpoint{1.388981in}{1.505120in}}{\pgfqpoint{1.392887in}{1.509027in}}%
\pgfpathcurveto{\pgfqpoint{1.396794in}{1.512933in}}{\pgfqpoint{1.398989in}{1.518233in}}{\pgfqpoint{1.398989in}{1.523758in}}%
\pgfpathcurveto{\pgfqpoint{1.398989in}{1.529283in}}{\pgfqpoint{1.396794in}{1.534583in}}{\pgfqpoint{1.392887in}{1.538489in}}%
\pgfpathcurveto{\pgfqpoint{1.388981in}{1.542396in}}{\pgfqpoint{1.383681in}{1.544591in}}{\pgfqpoint{1.378156in}{1.544591in}}%
\pgfpathcurveto{\pgfqpoint{1.372631in}{1.544591in}}{\pgfqpoint{1.367331in}{1.542396in}}{\pgfqpoint{1.363425in}{1.538489in}}%
\pgfpathcurveto{\pgfqpoint{1.359518in}{1.534583in}}{\pgfqpoint{1.357323in}{1.529283in}}{\pgfqpoint{1.357323in}{1.523758in}}%
\pgfpathcurveto{\pgfqpoint{1.357323in}{1.518233in}}{\pgfqpoint{1.359518in}{1.512933in}}{\pgfqpoint{1.363425in}{1.509027in}}%
\pgfpathcurveto{\pgfqpoint{1.367331in}{1.505120in}}{\pgfqpoint{1.372631in}{1.502925in}}{\pgfqpoint{1.378156in}{1.502925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373478in}{1.510513in}}%
\pgfpathcurveto{\pgfqpoint{1.379003in}{1.510513in}}{\pgfqpoint{1.384303in}{1.512709in}}{\pgfqpoint{1.388209in}{1.516615in}}%
\pgfpathcurveto{\pgfqpoint{1.392116in}{1.520522in}}{\pgfqpoint{1.394311in}{1.525822in}}{\pgfqpoint{1.394311in}{1.531347in}}%
\pgfpathcurveto{\pgfqpoint{1.394311in}{1.536872in}}{\pgfqpoint{1.392116in}{1.542171in}}{\pgfqpoint{1.388209in}{1.546078in}}%
\pgfpathcurveto{\pgfqpoint{1.384303in}{1.549985in}}{\pgfqpoint{1.379003in}{1.552180in}}{\pgfqpoint{1.373478in}{1.552180in}}%
\pgfpathcurveto{\pgfqpoint{1.367953in}{1.552180in}}{\pgfqpoint{1.362653in}{1.549985in}}{\pgfqpoint{1.358747in}{1.546078in}}%
\pgfpathcurveto{\pgfqpoint{1.354840in}{1.542171in}}{\pgfqpoint{1.352645in}{1.536872in}}{\pgfqpoint{1.352645in}{1.531347in}}%
\pgfpathcurveto{\pgfqpoint{1.352645in}{1.525822in}}{\pgfqpoint{1.354840in}{1.520522in}}{\pgfqpoint{1.358747in}{1.516615in}}%
\pgfpathcurveto{\pgfqpoint{1.362653in}{1.512709in}}{\pgfqpoint{1.367953in}{1.510513in}}{\pgfqpoint{1.373478in}{1.510513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391115in}{1.518719in}}%
\pgfpathcurveto{\pgfqpoint{1.396640in}{1.518719in}}{\pgfqpoint{1.401939in}{1.520914in}}{\pgfqpoint{1.405846in}{1.524821in}}%
\pgfpathcurveto{\pgfqpoint{1.409753in}{1.528727in}}{\pgfqpoint{1.411948in}{1.534027in}}{\pgfqpoint{1.411948in}{1.539552in}}%
\pgfpathcurveto{\pgfqpoint{1.411948in}{1.545077in}}{\pgfqpoint{1.409753in}{1.550377in}}{\pgfqpoint{1.405846in}{1.554283in}}%
\pgfpathcurveto{\pgfqpoint{1.401939in}{1.558190in}}{\pgfqpoint{1.396640in}{1.560385in}}{\pgfqpoint{1.391115in}{1.560385in}}%
\pgfpathcurveto{\pgfqpoint{1.385590in}{1.560385in}}{\pgfqpoint{1.380290in}{1.558190in}}{\pgfqpoint{1.376383in}{1.554283in}}%
\pgfpathcurveto{\pgfqpoint{1.372477in}{1.550377in}}{\pgfqpoint{1.370281in}{1.545077in}}{\pgfqpoint{1.370281in}{1.539552in}}%
\pgfpathcurveto{\pgfqpoint{1.370281in}{1.534027in}}{\pgfqpoint{1.372477in}{1.528727in}}{\pgfqpoint{1.376383in}{1.524821in}}%
\pgfpathcurveto{\pgfqpoint{1.380290in}{1.520914in}}{\pgfqpoint{1.385590in}{1.518719in}}{\pgfqpoint{1.391115in}{1.518719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409160in}{1.518157in}}%
\pgfpathcurveto{\pgfqpoint{1.414686in}{1.518157in}}{\pgfqpoint{1.419985in}{1.520353in}}{\pgfqpoint{1.423892in}{1.524259in}}%
\pgfpathcurveto{\pgfqpoint{1.427799in}{1.528166in}}{\pgfqpoint{1.429994in}{1.533466in}}{\pgfqpoint{1.429994in}{1.538991in}}%
\pgfpathcurveto{\pgfqpoint{1.429994in}{1.544516in}}{\pgfqpoint{1.427799in}{1.549815in}}{\pgfqpoint{1.423892in}{1.553722in}}%
\pgfpathcurveto{\pgfqpoint{1.419985in}{1.557629in}}{\pgfqpoint{1.414686in}{1.559824in}}{\pgfqpoint{1.409160in}{1.559824in}}%
\pgfpathcurveto{\pgfqpoint{1.403635in}{1.559824in}}{\pgfqpoint{1.398336in}{1.557629in}}{\pgfqpoint{1.394429in}{1.553722in}}%
\pgfpathcurveto{\pgfqpoint{1.390522in}{1.549815in}}{\pgfqpoint{1.388327in}{1.544516in}}{\pgfqpoint{1.388327in}{1.538991in}}%
\pgfpathcurveto{\pgfqpoint{1.388327in}{1.533466in}}{\pgfqpoint{1.390522in}{1.528166in}}{\pgfqpoint{1.394429in}{1.524259in}}%
\pgfpathcurveto{\pgfqpoint{1.398336in}{1.520353in}}{\pgfqpoint{1.403635in}{1.518157in}}{\pgfqpoint{1.409160in}{1.518157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385306in}{1.506616in}}%
\pgfpathcurveto{\pgfqpoint{1.390831in}{1.506616in}}{\pgfqpoint{1.396130in}{1.508811in}}{\pgfqpoint{1.400037in}{1.512718in}}%
\pgfpathcurveto{\pgfqpoint{1.403944in}{1.516624in}}{\pgfqpoint{1.406139in}{1.521924in}}{\pgfqpoint{1.406139in}{1.527449in}}%
\pgfpathcurveto{\pgfqpoint{1.406139in}{1.532974in}}{\pgfqpoint{1.403944in}{1.538273in}}{\pgfqpoint{1.400037in}{1.542180in}}%
\pgfpathcurveto{\pgfqpoint{1.396130in}{1.546087in}}{\pgfqpoint{1.390831in}{1.548282in}}{\pgfqpoint{1.385306in}{1.548282in}}%
\pgfpathcurveto{\pgfqpoint{1.379781in}{1.548282in}}{\pgfqpoint{1.374481in}{1.546087in}}{\pgfqpoint{1.370574in}{1.542180in}}%
\pgfpathcurveto{\pgfqpoint{1.366667in}{1.538273in}}{\pgfqpoint{1.364472in}{1.532974in}}{\pgfqpoint{1.364472in}{1.527449in}}%
\pgfpathcurveto{\pgfqpoint{1.364472in}{1.521924in}}{\pgfqpoint{1.366667in}{1.516624in}}{\pgfqpoint{1.370574in}{1.512718in}}%
\pgfpathcurveto{\pgfqpoint{1.374481in}{1.508811in}}{\pgfqpoint{1.379781in}{1.506616in}}{\pgfqpoint{1.385306in}{1.506616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413015in}{1.513790in}}%
\pgfpathcurveto{\pgfqpoint{1.418540in}{1.513790in}}{\pgfqpoint{1.423839in}{1.515985in}}{\pgfqpoint{1.427746in}{1.519892in}}%
\pgfpathcurveto{\pgfqpoint{1.431653in}{1.523799in}}{\pgfqpoint{1.433848in}{1.529098in}}{\pgfqpoint{1.433848in}{1.534623in}}%
\pgfpathcurveto{\pgfqpoint{1.433848in}{1.540148in}}{\pgfqpoint{1.431653in}{1.545448in}}{\pgfqpoint{1.427746in}{1.549355in}}%
\pgfpathcurveto{\pgfqpoint{1.423839in}{1.553262in}}{\pgfqpoint{1.418540in}{1.555457in}}{\pgfqpoint{1.413015in}{1.555457in}}%
\pgfpathcurveto{\pgfqpoint{1.407490in}{1.555457in}}{\pgfqpoint{1.402190in}{1.553262in}}{\pgfqpoint{1.398283in}{1.549355in}}%
\pgfpathcurveto{\pgfqpoint{1.394376in}{1.545448in}}{\pgfqpoint{1.392181in}{1.540148in}}{\pgfqpoint{1.392181in}{1.534623in}}%
\pgfpathcurveto{\pgfqpoint{1.392181in}{1.529098in}}{\pgfqpoint{1.394376in}{1.523799in}}{\pgfqpoint{1.398283in}{1.519892in}}%
\pgfpathcurveto{\pgfqpoint{1.402190in}{1.515985in}}{\pgfqpoint{1.407490in}{1.513790in}}{\pgfqpoint{1.413015in}{1.513790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395817in}{1.514246in}}%
\pgfpathcurveto{\pgfqpoint{1.401342in}{1.514246in}}{\pgfqpoint{1.406642in}{1.516441in}}{\pgfqpoint{1.410549in}{1.520348in}}%
\pgfpathcurveto{\pgfqpoint{1.414455in}{1.524254in}}{\pgfqpoint{1.416650in}{1.529554in}}{\pgfqpoint{1.416650in}{1.535079in}}%
\pgfpathcurveto{\pgfqpoint{1.416650in}{1.540604in}}{\pgfqpoint{1.414455in}{1.545904in}}{\pgfqpoint{1.410549in}{1.549810in}}%
\pgfpathcurveto{\pgfqpoint{1.406642in}{1.553717in}}{\pgfqpoint{1.401342in}{1.555912in}}{\pgfqpoint{1.395817in}{1.555912in}}%
\pgfpathcurveto{\pgfqpoint{1.390292in}{1.555912in}}{\pgfqpoint{1.384993in}{1.553717in}}{\pgfqpoint{1.381086in}{1.549810in}}%
\pgfpathcurveto{\pgfqpoint{1.377179in}{1.545904in}}{\pgfqpoint{1.374984in}{1.540604in}}{\pgfqpoint{1.374984in}{1.535079in}}%
\pgfpathcurveto{\pgfqpoint{1.374984in}{1.529554in}}{\pgfqpoint{1.377179in}{1.524254in}}{\pgfqpoint{1.381086in}{1.520348in}}%
\pgfpathcurveto{\pgfqpoint{1.384993in}{1.516441in}}{\pgfqpoint{1.390292in}{1.514246in}}{\pgfqpoint{1.395817in}{1.514246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377680in}{1.518056in}}%
\pgfpathcurveto{\pgfqpoint{1.383205in}{1.518056in}}{\pgfqpoint{1.388505in}{1.520251in}}{\pgfqpoint{1.392412in}{1.524158in}}%
\pgfpathcurveto{\pgfqpoint{1.396318in}{1.528064in}}{\pgfqpoint{1.398514in}{1.533364in}}{\pgfqpoint{1.398514in}{1.538889in}}%
\pgfpathcurveto{\pgfqpoint{1.398514in}{1.544414in}}{\pgfqpoint{1.396318in}{1.549714in}}{\pgfqpoint{1.392412in}{1.553620in}}%
\pgfpathcurveto{\pgfqpoint{1.388505in}{1.557527in}}{\pgfqpoint{1.383205in}{1.559722in}}{\pgfqpoint{1.377680in}{1.559722in}}%
\pgfpathcurveto{\pgfqpoint{1.372155in}{1.559722in}}{\pgfqpoint{1.366856in}{1.557527in}}{\pgfqpoint{1.362949in}{1.553620in}}%
\pgfpathcurveto{\pgfqpoint{1.359042in}{1.549714in}}{\pgfqpoint{1.356847in}{1.544414in}}{\pgfqpoint{1.356847in}{1.538889in}}%
\pgfpathcurveto{\pgfqpoint{1.356847in}{1.533364in}}{\pgfqpoint{1.359042in}{1.528064in}}{\pgfqpoint{1.362949in}{1.524158in}}%
\pgfpathcurveto{\pgfqpoint{1.366856in}{1.520251in}}{\pgfqpoint{1.372155in}{1.518056in}}{\pgfqpoint{1.377680in}{1.518056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351570in}{1.507433in}}%
\pgfpathcurveto{\pgfqpoint{1.357095in}{1.507433in}}{\pgfqpoint{1.362395in}{1.509629in}}{\pgfqpoint{1.366302in}{1.513535in}}%
\pgfpathcurveto{\pgfqpoint{1.370209in}{1.517442in}}{\pgfqpoint{1.372404in}{1.522742in}}{\pgfqpoint{1.372404in}{1.528267in}}%
\pgfpathcurveto{\pgfqpoint{1.372404in}{1.533792in}}{\pgfqpoint{1.370209in}{1.539091in}}{\pgfqpoint{1.366302in}{1.542998in}}%
\pgfpathcurveto{\pgfqpoint{1.362395in}{1.546905in}}{\pgfqpoint{1.357095in}{1.549100in}}{\pgfqpoint{1.351570in}{1.549100in}}%
\pgfpathcurveto{\pgfqpoint{1.346045in}{1.549100in}}{\pgfqpoint{1.340746in}{1.546905in}}{\pgfqpoint{1.336839in}{1.542998in}}%
\pgfpathcurveto{\pgfqpoint{1.332932in}{1.539091in}}{\pgfqpoint{1.330737in}{1.533792in}}{\pgfqpoint{1.330737in}{1.528267in}}%
\pgfpathcurveto{\pgfqpoint{1.330737in}{1.522742in}}{\pgfqpoint{1.332932in}{1.517442in}}{\pgfqpoint{1.336839in}{1.513535in}}%
\pgfpathcurveto{\pgfqpoint{1.340746in}{1.509629in}}{\pgfqpoint{1.346045in}{1.507433in}}{\pgfqpoint{1.351570in}{1.507433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431943in}{1.506627in}}%
\pgfpathcurveto{\pgfqpoint{1.437468in}{1.506627in}}{\pgfqpoint{1.442768in}{1.508822in}}{\pgfqpoint{1.446675in}{1.512729in}}%
\pgfpathcurveto{\pgfqpoint{1.450581in}{1.516636in}}{\pgfqpoint{1.452776in}{1.521935in}}{\pgfqpoint{1.452776in}{1.527460in}}%
\pgfpathcurveto{\pgfqpoint{1.452776in}{1.532985in}}{\pgfqpoint{1.450581in}{1.538285in}}{\pgfqpoint{1.446675in}{1.542191in}}%
\pgfpathcurveto{\pgfqpoint{1.442768in}{1.546098in}}{\pgfqpoint{1.437468in}{1.548293in}}{\pgfqpoint{1.431943in}{1.548293in}}%
\pgfpathcurveto{\pgfqpoint{1.426418in}{1.548293in}}{\pgfqpoint{1.421119in}{1.546098in}}{\pgfqpoint{1.417212in}{1.542191in}}%
\pgfpathcurveto{\pgfqpoint{1.413305in}{1.538285in}}{\pgfqpoint{1.411110in}{1.532985in}}{\pgfqpoint{1.411110in}{1.527460in}}%
\pgfpathcurveto{\pgfqpoint{1.411110in}{1.521935in}}{\pgfqpoint{1.413305in}{1.516636in}}{\pgfqpoint{1.417212in}{1.512729in}}%
\pgfpathcurveto{\pgfqpoint{1.421119in}{1.508822in}}{\pgfqpoint{1.426418in}{1.506627in}}{\pgfqpoint{1.431943in}{1.506627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390939in}{1.517584in}}%
\pgfpathcurveto{\pgfqpoint{1.396465in}{1.517584in}}{\pgfqpoint{1.401764in}{1.519779in}}{\pgfqpoint{1.405671in}{1.523686in}}%
\pgfpathcurveto{\pgfqpoint{1.409578in}{1.527592in}}{\pgfqpoint{1.411773in}{1.532892in}}{\pgfqpoint{1.411773in}{1.538417in}}%
\pgfpathcurveto{\pgfqpoint{1.411773in}{1.543942in}}{\pgfqpoint{1.409578in}{1.549241in}}{\pgfqpoint{1.405671in}{1.553148in}}%
\pgfpathcurveto{\pgfqpoint{1.401764in}{1.557055in}}{\pgfqpoint{1.396465in}{1.559250in}}{\pgfqpoint{1.390939in}{1.559250in}}%
\pgfpathcurveto{\pgfqpoint{1.385414in}{1.559250in}}{\pgfqpoint{1.380115in}{1.557055in}}{\pgfqpoint{1.376208in}{1.553148in}}%
\pgfpathcurveto{\pgfqpoint{1.372301in}{1.549241in}}{\pgfqpoint{1.370106in}{1.543942in}}{\pgfqpoint{1.370106in}{1.538417in}}%
\pgfpathcurveto{\pgfqpoint{1.370106in}{1.532892in}}{\pgfqpoint{1.372301in}{1.527592in}}{\pgfqpoint{1.376208in}{1.523686in}}%
\pgfpathcurveto{\pgfqpoint{1.380115in}{1.519779in}}{\pgfqpoint{1.385414in}{1.517584in}}{\pgfqpoint{1.390939in}{1.517584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416944in}{1.514462in}}%
\pgfpathcurveto{\pgfqpoint{1.422469in}{1.514462in}}{\pgfqpoint{1.427769in}{1.516657in}}{\pgfqpoint{1.431676in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{1.435582in}{1.524471in}}{\pgfqpoint{1.437778in}{1.529770in}}{\pgfqpoint{1.437778in}{1.535295in}}%
\pgfpathcurveto{\pgfqpoint{1.437778in}{1.540820in}}{\pgfqpoint{1.435582in}{1.546120in}}{\pgfqpoint{1.431676in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{1.427769in}{1.553933in}}{\pgfqpoint{1.422469in}{1.556129in}}{\pgfqpoint{1.416944in}{1.556129in}}%
\pgfpathcurveto{\pgfqpoint{1.411419in}{1.556129in}}{\pgfqpoint{1.406120in}{1.553933in}}{\pgfqpoint{1.402213in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{1.398306in}{1.546120in}}{\pgfqpoint{1.396111in}{1.540820in}}{\pgfqpoint{1.396111in}{1.535295in}}%
\pgfpathcurveto{\pgfqpoint{1.396111in}{1.529770in}}{\pgfqpoint{1.398306in}{1.524471in}}{\pgfqpoint{1.402213in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{1.406120in}{1.516657in}}{\pgfqpoint{1.411419in}{1.514462in}}{\pgfqpoint{1.416944in}{1.514462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420319in}{1.514422in}}%
\pgfpathcurveto{\pgfqpoint{1.425845in}{1.514422in}}{\pgfqpoint{1.431144in}{1.516617in}}{\pgfqpoint{1.435051in}{1.520523in}}%
\pgfpathcurveto{\pgfqpoint{1.438958in}{1.524430in}}{\pgfqpoint{1.441153in}{1.529730in}}{\pgfqpoint{1.441153in}{1.535255in}}%
\pgfpathcurveto{\pgfqpoint{1.441153in}{1.540780in}}{\pgfqpoint{1.438958in}{1.546079in}}{\pgfqpoint{1.435051in}{1.549986in}}%
\pgfpathcurveto{\pgfqpoint{1.431144in}{1.553893in}}{\pgfqpoint{1.425845in}{1.556088in}}{\pgfqpoint{1.420319in}{1.556088in}}%
\pgfpathcurveto{\pgfqpoint{1.414794in}{1.556088in}}{\pgfqpoint{1.409495in}{1.553893in}}{\pgfqpoint{1.405588in}{1.549986in}}%
\pgfpathcurveto{\pgfqpoint{1.401681in}{1.546079in}}{\pgfqpoint{1.399486in}{1.540780in}}{\pgfqpoint{1.399486in}{1.535255in}}%
\pgfpathcurveto{\pgfqpoint{1.399486in}{1.529730in}}{\pgfqpoint{1.401681in}{1.524430in}}{\pgfqpoint{1.405588in}{1.520523in}}%
\pgfpathcurveto{\pgfqpoint{1.409495in}{1.516617in}}{\pgfqpoint{1.414794in}{1.514422in}}{\pgfqpoint{1.420319in}{1.514422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363894in}{1.519186in}}%
\pgfpathcurveto{\pgfqpoint{1.369419in}{1.519186in}}{\pgfqpoint{1.374718in}{1.521381in}}{\pgfqpoint{1.378625in}{1.525288in}}%
\pgfpathcurveto{\pgfqpoint{1.382532in}{1.529195in}}{\pgfqpoint{1.384727in}{1.534494in}}{\pgfqpoint{1.384727in}{1.540019in}}%
\pgfpathcurveto{\pgfqpoint{1.384727in}{1.545544in}}{\pgfqpoint{1.382532in}{1.550844in}}{\pgfqpoint{1.378625in}{1.554750in}}%
\pgfpathcurveto{\pgfqpoint{1.374718in}{1.558657in}}{\pgfqpoint{1.369419in}{1.560852in}}{\pgfqpoint{1.363894in}{1.560852in}}%
\pgfpathcurveto{\pgfqpoint{1.358369in}{1.560852in}}{\pgfqpoint{1.353069in}{1.558657in}}{\pgfqpoint{1.349162in}{1.554750in}}%
\pgfpathcurveto{\pgfqpoint{1.345255in}{1.550844in}}{\pgfqpoint{1.343060in}{1.545544in}}{\pgfqpoint{1.343060in}{1.540019in}}%
\pgfpathcurveto{\pgfqpoint{1.343060in}{1.534494in}}{\pgfqpoint{1.345255in}{1.529195in}}{\pgfqpoint{1.349162in}{1.525288in}}%
\pgfpathcurveto{\pgfqpoint{1.353069in}{1.521381in}}{\pgfqpoint{1.358369in}{1.519186in}}{\pgfqpoint{1.363894in}{1.519186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365102in}{1.519457in}}%
\pgfpathcurveto{\pgfqpoint{1.370627in}{1.519457in}}{\pgfqpoint{1.375927in}{1.521652in}}{\pgfqpoint{1.379834in}{1.525559in}}%
\pgfpathcurveto{\pgfqpoint{1.383740in}{1.529466in}}{\pgfqpoint{1.385935in}{1.534766in}}{\pgfqpoint{1.385935in}{1.540291in}}%
\pgfpathcurveto{\pgfqpoint{1.385935in}{1.545816in}}{\pgfqpoint{1.383740in}{1.551115in}}{\pgfqpoint{1.379834in}{1.555022in}}%
\pgfpathcurveto{\pgfqpoint{1.375927in}{1.558929in}}{\pgfqpoint{1.370627in}{1.561124in}}{\pgfqpoint{1.365102in}{1.561124in}}%
\pgfpathcurveto{\pgfqpoint{1.359577in}{1.561124in}}{\pgfqpoint{1.354278in}{1.558929in}}{\pgfqpoint{1.350371in}{1.555022in}}%
\pgfpathcurveto{\pgfqpoint{1.346464in}{1.551115in}}{\pgfqpoint{1.344269in}{1.545816in}}{\pgfqpoint{1.344269in}{1.540291in}}%
\pgfpathcurveto{\pgfqpoint{1.344269in}{1.534766in}}{\pgfqpoint{1.346464in}{1.529466in}}{\pgfqpoint{1.350371in}{1.525559in}}%
\pgfpathcurveto{\pgfqpoint{1.354278in}{1.521652in}}{\pgfqpoint{1.359577in}{1.519457in}}{\pgfqpoint{1.365102in}{1.519457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330810in}{1.506741in}}%
\pgfpathcurveto{\pgfqpoint{1.336335in}{1.506741in}}{\pgfqpoint{1.341634in}{1.508936in}}{\pgfqpoint{1.345541in}{1.512843in}}%
\pgfpathcurveto{\pgfqpoint{1.349448in}{1.516750in}}{\pgfqpoint{1.351643in}{1.522050in}}{\pgfqpoint{1.351643in}{1.527575in}}%
\pgfpathcurveto{\pgfqpoint{1.351643in}{1.533100in}}{\pgfqpoint{1.349448in}{1.538399in}}{\pgfqpoint{1.345541in}{1.542306in}}%
\pgfpathcurveto{\pgfqpoint{1.341634in}{1.546213in}}{\pgfqpoint{1.336335in}{1.548408in}}{\pgfqpoint{1.330810in}{1.548408in}}%
\pgfpathcurveto{\pgfqpoint{1.325285in}{1.548408in}}{\pgfqpoint{1.319985in}{1.546213in}}{\pgfqpoint{1.316078in}{1.542306in}}%
\pgfpathcurveto{\pgfqpoint{1.312171in}{1.538399in}}{\pgfqpoint{1.309976in}{1.533100in}}{\pgfqpoint{1.309976in}{1.527575in}}%
\pgfpathcurveto{\pgfqpoint{1.309976in}{1.522050in}}{\pgfqpoint{1.312171in}{1.516750in}}{\pgfqpoint{1.316078in}{1.512843in}}%
\pgfpathcurveto{\pgfqpoint{1.319985in}{1.508936in}}{\pgfqpoint{1.325285in}{1.506741in}}{\pgfqpoint{1.330810in}{1.506741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397303in}{1.510545in}}%
\pgfpathcurveto{\pgfqpoint{1.402828in}{1.510545in}}{\pgfqpoint{1.408128in}{1.512740in}}{\pgfqpoint{1.412034in}{1.516647in}}%
\pgfpathcurveto{\pgfqpoint{1.415941in}{1.520554in}}{\pgfqpoint{1.418136in}{1.525853in}}{\pgfqpoint{1.418136in}{1.531379in}}%
\pgfpathcurveto{\pgfqpoint{1.418136in}{1.536904in}}{\pgfqpoint{1.415941in}{1.542203in}}{\pgfqpoint{1.412034in}{1.546110in}}%
\pgfpathcurveto{\pgfqpoint{1.408128in}{1.550017in}}{\pgfqpoint{1.402828in}{1.552212in}}{\pgfqpoint{1.397303in}{1.552212in}}%
\pgfpathcurveto{\pgfqpoint{1.391778in}{1.552212in}}{\pgfqpoint{1.386478in}{1.550017in}}{\pgfqpoint{1.382572in}{1.546110in}}%
\pgfpathcurveto{\pgfqpoint{1.378665in}{1.542203in}}{\pgfqpoint{1.376470in}{1.536904in}}{\pgfqpoint{1.376470in}{1.531379in}}%
\pgfpathcurveto{\pgfqpoint{1.376470in}{1.525853in}}{\pgfqpoint{1.378665in}{1.520554in}}{\pgfqpoint{1.382572in}{1.516647in}}%
\pgfpathcurveto{\pgfqpoint{1.386478in}{1.512740in}}{\pgfqpoint{1.391778in}{1.510545in}}{\pgfqpoint{1.397303in}{1.510545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369988in}{1.514008in}}%
\pgfpathcurveto{\pgfqpoint{1.375513in}{1.514008in}}{\pgfqpoint{1.380813in}{1.516204in}}{\pgfqpoint{1.384719in}{1.520110in}}%
\pgfpathcurveto{\pgfqpoint{1.388626in}{1.524017in}}{\pgfqpoint{1.390821in}{1.529317in}}{\pgfqpoint{1.390821in}{1.534842in}}%
\pgfpathcurveto{\pgfqpoint{1.390821in}{1.540367in}}{\pgfqpoint{1.388626in}{1.545666in}}{\pgfqpoint{1.384719in}{1.549573in}}%
\pgfpathcurveto{\pgfqpoint{1.380813in}{1.553480in}}{\pgfqpoint{1.375513in}{1.555675in}}{\pgfqpoint{1.369988in}{1.555675in}}%
\pgfpathcurveto{\pgfqpoint{1.364463in}{1.555675in}}{\pgfqpoint{1.359163in}{1.553480in}}{\pgfqpoint{1.355257in}{1.549573in}}%
\pgfpathcurveto{\pgfqpoint{1.351350in}{1.545666in}}{\pgfqpoint{1.349155in}{1.540367in}}{\pgfqpoint{1.349155in}{1.534842in}}%
\pgfpathcurveto{\pgfqpoint{1.349155in}{1.529317in}}{\pgfqpoint{1.351350in}{1.524017in}}{\pgfqpoint{1.355257in}{1.520110in}}%
\pgfpathcurveto{\pgfqpoint{1.359163in}{1.516204in}}{\pgfqpoint{1.364463in}{1.514008in}}{\pgfqpoint{1.369988in}{1.514008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401855in}{1.510156in}}%
\pgfpathcurveto{\pgfqpoint{1.407380in}{1.510156in}}{\pgfqpoint{1.412679in}{1.512351in}}{\pgfqpoint{1.416586in}{1.516258in}}%
\pgfpathcurveto{\pgfqpoint{1.420493in}{1.520164in}}{\pgfqpoint{1.422688in}{1.525464in}}{\pgfqpoint{1.422688in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{1.422688in}{1.536514in}}{\pgfqpoint{1.420493in}{1.541814in}}{\pgfqpoint{1.416586in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{1.412679in}{1.549627in}}{\pgfqpoint{1.407380in}{1.551822in}}{\pgfqpoint{1.401855in}{1.551822in}}%
\pgfpathcurveto{\pgfqpoint{1.396330in}{1.551822in}}{\pgfqpoint{1.391030in}{1.549627in}}{\pgfqpoint{1.387123in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{1.383216in}{1.541814in}}{\pgfqpoint{1.381021in}{1.536514in}}{\pgfqpoint{1.381021in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{1.381021in}{1.525464in}}{\pgfqpoint{1.383216in}{1.520164in}}{\pgfqpoint{1.387123in}{1.516258in}}%
\pgfpathcurveto{\pgfqpoint{1.391030in}{1.512351in}}{\pgfqpoint{1.396330in}{1.510156in}}{\pgfqpoint{1.401855in}{1.510156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377515in}{1.509987in}}%
\pgfpathcurveto{\pgfqpoint{1.383040in}{1.509987in}}{\pgfqpoint{1.388339in}{1.512182in}}{\pgfqpoint{1.392246in}{1.516089in}}%
\pgfpathcurveto{\pgfqpoint{1.396153in}{1.519996in}}{\pgfqpoint{1.398348in}{1.525295in}}{\pgfqpoint{1.398348in}{1.530820in}}%
\pgfpathcurveto{\pgfqpoint{1.398348in}{1.536346in}}{\pgfqpoint{1.396153in}{1.541645in}}{\pgfqpoint{1.392246in}{1.545552in}}%
\pgfpathcurveto{\pgfqpoint{1.388339in}{1.549459in}}{\pgfqpoint{1.383040in}{1.551654in}}{\pgfqpoint{1.377515in}{1.551654in}}%
\pgfpathcurveto{\pgfqpoint{1.371990in}{1.551654in}}{\pgfqpoint{1.366690in}{1.549459in}}{\pgfqpoint{1.362783in}{1.545552in}}%
\pgfpathcurveto{\pgfqpoint{1.358877in}{1.541645in}}{\pgfqpoint{1.356681in}{1.536346in}}{\pgfqpoint{1.356681in}{1.530820in}}%
\pgfpathcurveto{\pgfqpoint{1.356681in}{1.525295in}}{\pgfqpoint{1.358877in}{1.519996in}}{\pgfqpoint{1.362783in}{1.516089in}}%
\pgfpathcurveto{\pgfqpoint{1.366690in}{1.512182in}}{\pgfqpoint{1.371990in}{1.509987in}}{\pgfqpoint{1.377515in}{1.509987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438720in}{1.513986in}}%
\pgfpathcurveto{\pgfqpoint{1.444245in}{1.513986in}}{\pgfqpoint{1.449545in}{1.516181in}}{\pgfqpoint{1.453452in}{1.520088in}}%
\pgfpathcurveto{\pgfqpoint{1.457359in}{1.523994in}}{\pgfqpoint{1.459554in}{1.529294in}}{\pgfqpoint{1.459554in}{1.534819in}}%
\pgfpathcurveto{\pgfqpoint{1.459554in}{1.540344in}}{\pgfqpoint{1.457359in}{1.545644in}}{\pgfqpoint{1.453452in}{1.549550in}}%
\pgfpathcurveto{\pgfqpoint{1.449545in}{1.553457in}}{\pgfqpoint{1.444245in}{1.555652in}}{\pgfqpoint{1.438720in}{1.555652in}}%
\pgfpathcurveto{\pgfqpoint{1.433195in}{1.555652in}}{\pgfqpoint{1.427896in}{1.553457in}}{\pgfqpoint{1.423989in}{1.549550in}}%
\pgfpathcurveto{\pgfqpoint{1.420082in}{1.545644in}}{\pgfqpoint{1.417887in}{1.540344in}}{\pgfqpoint{1.417887in}{1.534819in}}%
\pgfpathcurveto{\pgfqpoint{1.417887in}{1.529294in}}{\pgfqpoint{1.420082in}{1.523994in}}{\pgfqpoint{1.423989in}{1.520088in}}%
\pgfpathcurveto{\pgfqpoint{1.427896in}{1.516181in}}{\pgfqpoint{1.433195in}{1.513986in}}{\pgfqpoint{1.438720in}{1.513986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348053in}{1.506833in}}%
\pgfpathcurveto{\pgfqpoint{1.353578in}{1.506833in}}{\pgfqpoint{1.358878in}{1.509028in}}{\pgfqpoint{1.362785in}{1.512935in}}%
\pgfpathcurveto{\pgfqpoint{1.366692in}{1.516842in}}{\pgfqpoint{1.368887in}{1.522141in}}{\pgfqpoint{1.368887in}{1.527666in}}%
\pgfpathcurveto{\pgfqpoint{1.368887in}{1.533191in}}{\pgfqpoint{1.366692in}{1.538491in}}{\pgfqpoint{1.362785in}{1.542398in}}%
\pgfpathcurveto{\pgfqpoint{1.358878in}{1.546304in}}{\pgfqpoint{1.353578in}{1.548500in}}{\pgfqpoint{1.348053in}{1.548500in}}%
\pgfpathcurveto{\pgfqpoint{1.342528in}{1.548500in}}{\pgfqpoint{1.337229in}{1.546304in}}{\pgfqpoint{1.333322in}{1.542398in}}%
\pgfpathcurveto{\pgfqpoint{1.329415in}{1.538491in}}{\pgfqpoint{1.327220in}{1.533191in}}{\pgfqpoint{1.327220in}{1.527666in}}%
\pgfpathcurveto{\pgfqpoint{1.327220in}{1.522141in}}{\pgfqpoint{1.329415in}{1.516842in}}{\pgfqpoint{1.333322in}{1.512935in}}%
\pgfpathcurveto{\pgfqpoint{1.337229in}{1.509028in}}{\pgfqpoint{1.342528in}{1.506833in}}{\pgfqpoint{1.348053in}{1.506833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387467in}{1.511033in}}%
\pgfpathcurveto{\pgfqpoint{1.392992in}{1.511033in}}{\pgfqpoint{1.398292in}{1.513228in}}{\pgfqpoint{1.402199in}{1.517135in}}%
\pgfpathcurveto{\pgfqpoint{1.406105in}{1.521042in}}{\pgfqpoint{1.408301in}{1.526341in}}{\pgfqpoint{1.408301in}{1.531866in}}%
\pgfpathcurveto{\pgfqpoint{1.408301in}{1.537391in}}{\pgfqpoint{1.406105in}{1.542691in}}{\pgfqpoint{1.402199in}{1.546598in}}%
\pgfpathcurveto{\pgfqpoint{1.398292in}{1.550505in}}{\pgfqpoint{1.392992in}{1.552700in}}{\pgfqpoint{1.387467in}{1.552700in}}%
\pgfpathcurveto{\pgfqpoint{1.381942in}{1.552700in}}{\pgfqpoint{1.376643in}{1.550505in}}{\pgfqpoint{1.372736in}{1.546598in}}%
\pgfpathcurveto{\pgfqpoint{1.368829in}{1.542691in}}{\pgfqpoint{1.366634in}{1.537391in}}{\pgfqpoint{1.366634in}{1.531866in}}%
\pgfpathcurveto{\pgfqpoint{1.366634in}{1.526341in}}{\pgfqpoint{1.368829in}{1.521042in}}{\pgfqpoint{1.372736in}{1.517135in}}%
\pgfpathcurveto{\pgfqpoint{1.376643in}{1.513228in}}{\pgfqpoint{1.381942in}{1.511033in}}{\pgfqpoint{1.387467in}{1.511033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349649in}{1.512851in}}%
\pgfpathcurveto{\pgfqpoint{1.355175in}{1.512851in}}{\pgfqpoint{1.360474in}{1.515046in}}{\pgfqpoint{1.364381in}{1.518953in}}%
\pgfpathcurveto{\pgfqpoint{1.368288in}{1.522860in}}{\pgfqpoint{1.370483in}{1.528159in}}{\pgfqpoint{1.370483in}{1.533684in}}%
\pgfpathcurveto{\pgfqpoint{1.370483in}{1.539209in}}{\pgfqpoint{1.368288in}{1.544509in}}{\pgfqpoint{1.364381in}{1.548416in}}%
\pgfpathcurveto{\pgfqpoint{1.360474in}{1.552323in}}{\pgfqpoint{1.355175in}{1.554518in}}{\pgfqpoint{1.349649in}{1.554518in}}%
\pgfpathcurveto{\pgfqpoint{1.344124in}{1.554518in}}{\pgfqpoint{1.338825in}{1.552323in}}{\pgfqpoint{1.334918in}{1.548416in}}%
\pgfpathcurveto{\pgfqpoint{1.331011in}{1.544509in}}{\pgfqpoint{1.328816in}{1.539209in}}{\pgfqpoint{1.328816in}{1.533684in}}%
\pgfpathcurveto{\pgfqpoint{1.328816in}{1.528159in}}{\pgfqpoint{1.331011in}{1.522860in}}{\pgfqpoint{1.334918in}{1.518953in}}%
\pgfpathcurveto{\pgfqpoint{1.338825in}{1.515046in}}{\pgfqpoint{1.344124in}{1.512851in}}{\pgfqpoint{1.349649in}{1.512851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399743in}{1.518838in}}%
\pgfpathcurveto{\pgfqpoint{1.405269in}{1.518838in}}{\pgfqpoint{1.410568in}{1.521033in}}{\pgfqpoint{1.414475in}{1.524940in}}%
\pgfpathcurveto{\pgfqpoint{1.418382in}{1.528847in}}{\pgfqpoint{1.420577in}{1.534146in}}{\pgfqpoint{1.420577in}{1.539671in}}%
\pgfpathcurveto{\pgfqpoint{1.420577in}{1.545196in}}{\pgfqpoint{1.418382in}{1.550496in}}{\pgfqpoint{1.414475in}{1.554403in}}%
\pgfpathcurveto{\pgfqpoint{1.410568in}{1.558310in}}{\pgfqpoint{1.405269in}{1.560505in}}{\pgfqpoint{1.399743in}{1.560505in}}%
\pgfpathcurveto{\pgfqpoint{1.394218in}{1.560505in}}{\pgfqpoint{1.388919in}{1.558310in}}{\pgfqpoint{1.385012in}{1.554403in}}%
\pgfpathcurveto{\pgfqpoint{1.381105in}{1.550496in}}{\pgfqpoint{1.378910in}{1.545196in}}{\pgfqpoint{1.378910in}{1.539671in}}%
\pgfpathcurveto{\pgfqpoint{1.378910in}{1.534146in}}{\pgfqpoint{1.381105in}{1.528847in}}{\pgfqpoint{1.385012in}{1.524940in}}%
\pgfpathcurveto{\pgfqpoint{1.388919in}{1.521033in}}{\pgfqpoint{1.394218in}{1.518838in}}{\pgfqpoint{1.399743in}{1.518838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417520in}{1.517979in}}%
\pgfpathcurveto{\pgfqpoint{1.423046in}{1.517979in}}{\pgfqpoint{1.428345in}{1.520174in}}{\pgfqpoint{1.432252in}{1.524081in}}%
\pgfpathcurveto{\pgfqpoint{1.436159in}{1.527988in}}{\pgfqpoint{1.438354in}{1.533287in}}{\pgfqpoint{1.438354in}{1.538812in}}%
\pgfpathcurveto{\pgfqpoint{1.438354in}{1.544337in}}{\pgfqpoint{1.436159in}{1.549637in}}{\pgfqpoint{1.432252in}{1.553544in}}%
\pgfpathcurveto{\pgfqpoint{1.428345in}{1.557451in}}{\pgfqpoint{1.423046in}{1.559646in}}{\pgfqpoint{1.417520in}{1.559646in}}%
\pgfpathcurveto{\pgfqpoint{1.411995in}{1.559646in}}{\pgfqpoint{1.406696in}{1.557451in}}{\pgfqpoint{1.402789in}{1.553544in}}%
\pgfpathcurveto{\pgfqpoint{1.398882in}{1.549637in}}{\pgfqpoint{1.396687in}{1.544337in}}{\pgfqpoint{1.396687in}{1.538812in}}%
\pgfpathcurveto{\pgfqpoint{1.396687in}{1.533287in}}{\pgfqpoint{1.398882in}{1.527988in}}{\pgfqpoint{1.402789in}{1.524081in}}%
\pgfpathcurveto{\pgfqpoint{1.406696in}{1.520174in}}{\pgfqpoint{1.411995in}{1.517979in}}{\pgfqpoint{1.417520in}{1.517979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434607in}{1.511499in}}%
\pgfpathcurveto{\pgfqpoint{1.440132in}{1.511499in}}{\pgfqpoint{1.445431in}{1.513694in}}{\pgfqpoint{1.449338in}{1.517601in}}%
\pgfpathcurveto{\pgfqpoint{1.453245in}{1.521507in}}{\pgfqpoint{1.455440in}{1.526807in}}{\pgfqpoint{1.455440in}{1.532332in}}%
\pgfpathcurveto{\pgfqpoint{1.455440in}{1.537857in}}{\pgfqpoint{1.453245in}{1.543157in}}{\pgfqpoint{1.449338in}{1.547063in}}%
\pgfpathcurveto{\pgfqpoint{1.445431in}{1.550970in}}{\pgfqpoint{1.440132in}{1.553165in}}{\pgfqpoint{1.434607in}{1.553165in}}%
\pgfpathcurveto{\pgfqpoint{1.429081in}{1.553165in}}{\pgfqpoint{1.423782in}{1.550970in}}{\pgfqpoint{1.419875in}{1.547063in}}%
\pgfpathcurveto{\pgfqpoint{1.415968in}{1.543157in}}{\pgfqpoint{1.413773in}{1.537857in}}{\pgfqpoint{1.413773in}{1.532332in}}%
\pgfpathcurveto{\pgfqpoint{1.413773in}{1.526807in}}{\pgfqpoint{1.415968in}{1.521507in}}{\pgfqpoint{1.419875in}{1.517601in}}%
\pgfpathcurveto{\pgfqpoint{1.423782in}{1.513694in}}{\pgfqpoint{1.429081in}{1.511499in}}{\pgfqpoint{1.434607in}{1.511499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413677in}{1.515264in}}%
\pgfpathcurveto{\pgfqpoint{1.419202in}{1.515264in}}{\pgfqpoint{1.424502in}{1.517459in}}{\pgfqpoint{1.428409in}{1.521366in}}%
\pgfpathcurveto{\pgfqpoint{1.432315in}{1.525273in}}{\pgfqpoint{1.434510in}{1.530572in}}{\pgfqpoint{1.434510in}{1.536098in}}%
\pgfpathcurveto{\pgfqpoint{1.434510in}{1.541623in}}{\pgfqpoint{1.432315in}{1.546922in}}{\pgfqpoint{1.428409in}{1.550829in}}%
\pgfpathcurveto{\pgfqpoint{1.424502in}{1.554736in}}{\pgfqpoint{1.419202in}{1.556931in}}{\pgfqpoint{1.413677in}{1.556931in}}%
\pgfpathcurveto{\pgfqpoint{1.408152in}{1.556931in}}{\pgfqpoint{1.402853in}{1.554736in}}{\pgfqpoint{1.398946in}{1.550829in}}%
\pgfpathcurveto{\pgfqpoint{1.395039in}{1.546922in}}{\pgfqpoint{1.392844in}{1.541623in}}{\pgfqpoint{1.392844in}{1.536098in}}%
\pgfpathcurveto{\pgfqpoint{1.392844in}{1.530572in}}{\pgfqpoint{1.395039in}{1.525273in}}{\pgfqpoint{1.398946in}{1.521366in}}%
\pgfpathcurveto{\pgfqpoint{1.402853in}{1.517459in}}{\pgfqpoint{1.408152in}{1.515264in}}{\pgfqpoint{1.413677in}{1.515264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424670in}{1.510506in}}%
\pgfpathcurveto{\pgfqpoint{1.430195in}{1.510506in}}{\pgfqpoint{1.435495in}{1.512701in}}{\pgfqpoint{1.439402in}{1.516608in}}%
\pgfpathcurveto{\pgfqpoint{1.443309in}{1.520515in}}{\pgfqpoint{1.445504in}{1.525814in}}{\pgfqpoint{1.445504in}{1.531339in}}%
\pgfpathcurveto{\pgfqpoint{1.445504in}{1.536864in}}{\pgfqpoint{1.443309in}{1.542164in}}{\pgfqpoint{1.439402in}{1.546071in}}%
\pgfpathcurveto{\pgfqpoint{1.435495in}{1.549978in}}{\pgfqpoint{1.430195in}{1.552173in}}{\pgfqpoint{1.424670in}{1.552173in}}%
\pgfpathcurveto{\pgfqpoint{1.419145in}{1.552173in}}{\pgfqpoint{1.413846in}{1.549978in}}{\pgfqpoint{1.409939in}{1.546071in}}%
\pgfpathcurveto{\pgfqpoint{1.406032in}{1.542164in}}{\pgfqpoint{1.403837in}{1.536864in}}{\pgfqpoint{1.403837in}{1.531339in}}%
\pgfpathcurveto{\pgfqpoint{1.403837in}{1.525814in}}{\pgfqpoint{1.406032in}{1.520515in}}{\pgfqpoint{1.409939in}{1.516608in}}%
\pgfpathcurveto{\pgfqpoint{1.413846in}{1.512701in}}{\pgfqpoint{1.419145in}{1.510506in}}{\pgfqpoint{1.424670in}{1.510506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382275in}{1.514349in}}%
\pgfpathcurveto{\pgfqpoint{1.387800in}{1.514349in}}{\pgfqpoint{1.393100in}{1.516544in}}{\pgfqpoint{1.397006in}{1.520451in}}%
\pgfpathcurveto{\pgfqpoint{1.400913in}{1.524358in}}{\pgfqpoint{1.403108in}{1.529657in}}{\pgfqpoint{1.403108in}{1.535182in}}%
\pgfpathcurveto{\pgfqpoint{1.403108in}{1.540707in}}{\pgfqpoint{1.400913in}{1.546007in}}{\pgfqpoint{1.397006in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{1.393100in}{1.553820in}}{\pgfqpoint{1.387800in}{1.556015in}}{\pgfqpoint{1.382275in}{1.556015in}}%
\pgfpathcurveto{\pgfqpoint{1.376750in}{1.556015in}}{\pgfqpoint{1.371450in}{1.553820in}}{\pgfqpoint{1.367544in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{1.363637in}{1.546007in}}{\pgfqpoint{1.361442in}{1.540707in}}{\pgfqpoint{1.361442in}{1.535182in}}%
\pgfpathcurveto{\pgfqpoint{1.361442in}{1.529657in}}{\pgfqpoint{1.363637in}{1.524358in}}{\pgfqpoint{1.367544in}{1.520451in}}%
\pgfpathcurveto{\pgfqpoint{1.371450in}{1.516544in}}{\pgfqpoint{1.376750in}{1.514349in}}{\pgfqpoint{1.382275in}{1.514349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415207in}{1.510543in}}%
\pgfpathcurveto{\pgfqpoint{1.420732in}{1.510543in}}{\pgfqpoint{1.426032in}{1.512738in}}{\pgfqpoint{1.429938in}{1.516645in}}%
\pgfpathcurveto{\pgfqpoint{1.433845in}{1.520552in}}{\pgfqpoint{1.436040in}{1.525851in}}{\pgfqpoint{1.436040in}{1.531376in}}%
\pgfpathcurveto{\pgfqpoint{1.436040in}{1.536901in}}{\pgfqpoint{1.433845in}{1.542201in}}{\pgfqpoint{1.429938in}{1.546108in}}%
\pgfpathcurveto{\pgfqpoint{1.426032in}{1.550015in}}{\pgfqpoint{1.420732in}{1.552210in}}{\pgfqpoint{1.415207in}{1.552210in}}%
\pgfpathcurveto{\pgfqpoint{1.409682in}{1.552210in}}{\pgfqpoint{1.404383in}{1.550015in}}{\pgfqpoint{1.400476in}{1.546108in}}%
\pgfpathcurveto{\pgfqpoint{1.396569in}{1.542201in}}{\pgfqpoint{1.394374in}{1.536901in}}{\pgfqpoint{1.394374in}{1.531376in}}%
\pgfpathcurveto{\pgfqpoint{1.394374in}{1.525851in}}{\pgfqpoint{1.396569in}{1.520552in}}{\pgfqpoint{1.400476in}{1.516645in}}%
\pgfpathcurveto{\pgfqpoint{1.404383in}{1.512738in}}{\pgfqpoint{1.409682in}{1.510543in}}{\pgfqpoint{1.415207in}{1.510543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390250in}{1.526103in}}%
\pgfpathcurveto{\pgfqpoint{1.395775in}{1.526103in}}{\pgfqpoint{1.401074in}{1.528298in}}{\pgfqpoint{1.404981in}{1.532204in}}%
\pgfpathcurveto{\pgfqpoint{1.408888in}{1.536111in}}{\pgfqpoint{1.411083in}{1.541411in}}{\pgfqpoint{1.411083in}{1.546936in}}%
\pgfpathcurveto{\pgfqpoint{1.411083in}{1.552461in}}{\pgfqpoint{1.408888in}{1.557760in}}{\pgfqpoint{1.404981in}{1.561667in}}%
\pgfpathcurveto{\pgfqpoint{1.401074in}{1.565574in}}{\pgfqpoint{1.395775in}{1.567769in}}{\pgfqpoint{1.390250in}{1.567769in}}%
\pgfpathcurveto{\pgfqpoint{1.384725in}{1.567769in}}{\pgfqpoint{1.379425in}{1.565574in}}{\pgfqpoint{1.375518in}{1.561667in}}%
\pgfpathcurveto{\pgfqpoint{1.371612in}{1.557760in}}{\pgfqpoint{1.369417in}{1.552461in}}{\pgfqpoint{1.369417in}{1.546936in}}%
\pgfpathcurveto{\pgfqpoint{1.369417in}{1.541411in}}{\pgfqpoint{1.371612in}{1.536111in}}{\pgfqpoint{1.375518in}{1.532204in}}%
\pgfpathcurveto{\pgfqpoint{1.379425in}{1.528298in}}{\pgfqpoint{1.384725in}{1.526103in}}{\pgfqpoint{1.390250in}{1.526103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387879in}{1.510431in}}%
\pgfpathcurveto{\pgfqpoint{1.393405in}{1.510431in}}{\pgfqpoint{1.398704in}{1.512626in}}{\pgfqpoint{1.402611in}{1.516533in}}%
\pgfpathcurveto{\pgfqpoint{1.406518in}{1.520440in}}{\pgfqpoint{1.408713in}{1.525739in}}{\pgfqpoint{1.408713in}{1.531264in}}%
\pgfpathcurveto{\pgfqpoint{1.408713in}{1.536789in}}{\pgfqpoint{1.406518in}{1.542089in}}{\pgfqpoint{1.402611in}{1.545996in}}%
\pgfpathcurveto{\pgfqpoint{1.398704in}{1.549903in}}{\pgfqpoint{1.393405in}{1.552098in}}{\pgfqpoint{1.387879in}{1.552098in}}%
\pgfpathcurveto{\pgfqpoint{1.382354in}{1.552098in}}{\pgfqpoint{1.377055in}{1.549903in}}{\pgfqpoint{1.373148in}{1.545996in}}%
\pgfpathcurveto{\pgfqpoint{1.369241in}{1.542089in}}{\pgfqpoint{1.367046in}{1.536789in}}{\pgfqpoint{1.367046in}{1.531264in}}%
\pgfpathcurveto{\pgfqpoint{1.367046in}{1.525739in}}{\pgfqpoint{1.369241in}{1.520440in}}{\pgfqpoint{1.373148in}{1.516533in}}%
\pgfpathcurveto{\pgfqpoint{1.377055in}{1.512626in}}{\pgfqpoint{1.382354in}{1.510431in}}{\pgfqpoint{1.387879in}{1.510431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371149in}{1.518609in}}%
\pgfpathcurveto{\pgfqpoint{1.376674in}{1.518609in}}{\pgfqpoint{1.381974in}{1.520804in}}{\pgfqpoint{1.385881in}{1.524711in}}%
\pgfpathcurveto{\pgfqpoint{1.389788in}{1.528617in}}{\pgfqpoint{1.391983in}{1.533917in}}{\pgfqpoint{1.391983in}{1.539442in}}%
\pgfpathcurveto{\pgfqpoint{1.391983in}{1.544967in}}{\pgfqpoint{1.389788in}{1.550267in}}{\pgfqpoint{1.385881in}{1.554173in}}%
\pgfpathcurveto{\pgfqpoint{1.381974in}{1.558080in}}{\pgfqpoint{1.376674in}{1.560275in}}{\pgfqpoint{1.371149in}{1.560275in}}%
\pgfpathcurveto{\pgfqpoint{1.365624in}{1.560275in}}{\pgfqpoint{1.360325in}{1.558080in}}{\pgfqpoint{1.356418in}{1.554173in}}%
\pgfpathcurveto{\pgfqpoint{1.352511in}{1.550267in}}{\pgfqpoint{1.350316in}{1.544967in}}{\pgfqpoint{1.350316in}{1.539442in}}%
\pgfpathcurveto{\pgfqpoint{1.350316in}{1.533917in}}{\pgfqpoint{1.352511in}{1.528617in}}{\pgfqpoint{1.356418in}{1.524711in}}%
\pgfpathcurveto{\pgfqpoint{1.360325in}{1.520804in}}{\pgfqpoint{1.365624in}{1.518609in}}{\pgfqpoint{1.371149in}{1.518609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420468in}{1.522177in}}%
\pgfpathcurveto{\pgfqpoint{1.425993in}{1.522177in}}{\pgfqpoint{1.431292in}{1.524372in}}{\pgfqpoint{1.435199in}{1.528279in}}%
\pgfpathcurveto{\pgfqpoint{1.439106in}{1.532185in}}{\pgfqpoint{1.441301in}{1.537485in}}{\pgfqpoint{1.441301in}{1.543010in}}%
\pgfpathcurveto{\pgfqpoint{1.441301in}{1.548535in}}{\pgfqpoint{1.439106in}{1.553835in}}{\pgfqpoint{1.435199in}{1.557741in}}%
\pgfpathcurveto{\pgfqpoint{1.431292in}{1.561648in}}{\pgfqpoint{1.425993in}{1.563843in}}{\pgfqpoint{1.420468in}{1.563843in}}%
\pgfpathcurveto{\pgfqpoint{1.414943in}{1.563843in}}{\pgfqpoint{1.409643in}{1.561648in}}{\pgfqpoint{1.405736in}{1.557741in}}%
\pgfpathcurveto{\pgfqpoint{1.401829in}{1.553835in}}{\pgfqpoint{1.399634in}{1.548535in}}{\pgfqpoint{1.399634in}{1.543010in}}%
\pgfpathcurveto{\pgfqpoint{1.399634in}{1.537485in}}{\pgfqpoint{1.401829in}{1.532185in}}{\pgfqpoint{1.405736in}{1.528279in}}%
\pgfpathcurveto{\pgfqpoint{1.409643in}{1.524372in}}{\pgfqpoint{1.414943in}{1.522177in}}{\pgfqpoint{1.420468in}{1.522177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373765in}{1.525733in}}%
\pgfpathcurveto{\pgfqpoint{1.379290in}{1.525733in}}{\pgfqpoint{1.384590in}{1.527928in}}{\pgfqpoint{1.388496in}{1.531835in}}%
\pgfpathcurveto{\pgfqpoint{1.392403in}{1.535742in}}{\pgfqpoint{1.394598in}{1.541041in}}{\pgfqpoint{1.394598in}{1.546566in}}%
\pgfpathcurveto{\pgfqpoint{1.394598in}{1.552092in}}{\pgfqpoint{1.392403in}{1.557391in}}{\pgfqpoint{1.388496in}{1.561298in}}%
\pgfpathcurveto{\pgfqpoint{1.384590in}{1.565205in}}{\pgfqpoint{1.379290in}{1.567400in}}{\pgfqpoint{1.373765in}{1.567400in}}%
\pgfpathcurveto{\pgfqpoint{1.368240in}{1.567400in}}{\pgfqpoint{1.362940in}{1.565205in}}{\pgfqpoint{1.359034in}{1.561298in}}%
\pgfpathcurveto{\pgfqpoint{1.355127in}{1.557391in}}{\pgfqpoint{1.352932in}{1.552092in}}{\pgfqpoint{1.352932in}{1.546566in}}%
\pgfpathcurveto{\pgfqpoint{1.352932in}{1.541041in}}{\pgfqpoint{1.355127in}{1.535742in}}{\pgfqpoint{1.359034in}{1.531835in}}%
\pgfpathcurveto{\pgfqpoint{1.362940in}{1.527928in}}{\pgfqpoint{1.368240in}{1.525733in}}{\pgfqpoint{1.373765in}{1.525733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383656in}{1.510550in}}%
\pgfpathcurveto{\pgfqpoint{1.389181in}{1.510550in}}{\pgfqpoint{1.394480in}{1.512745in}}{\pgfqpoint{1.398387in}{1.516652in}}%
\pgfpathcurveto{\pgfqpoint{1.402294in}{1.520559in}}{\pgfqpoint{1.404489in}{1.525858in}}{\pgfqpoint{1.404489in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{1.404489in}{1.536909in}}{\pgfqpoint{1.402294in}{1.542208in}}{\pgfqpoint{1.398387in}{1.546115in}}%
\pgfpathcurveto{\pgfqpoint{1.394480in}{1.550022in}}{\pgfqpoint{1.389181in}{1.552217in}}{\pgfqpoint{1.383656in}{1.552217in}}%
\pgfpathcurveto{\pgfqpoint{1.378130in}{1.552217in}}{\pgfqpoint{1.372831in}{1.550022in}}{\pgfqpoint{1.368924in}{1.546115in}}%
\pgfpathcurveto{\pgfqpoint{1.365017in}{1.542208in}}{\pgfqpoint{1.362822in}{1.536909in}}{\pgfqpoint{1.362822in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{1.362822in}{1.525858in}}{\pgfqpoint{1.365017in}{1.520559in}}{\pgfqpoint{1.368924in}{1.516652in}}%
\pgfpathcurveto{\pgfqpoint{1.372831in}{1.512745in}}{\pgfqpoint{1.378130in}{1.510550in}}{\pgfqpoint{1.383656in}{1.510550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345643in}{1.513682in}}%
\pgfpathcurveto{\pgfqpoint{1.351168in}{1.513682in}}{\pgfqpoint{1.356468in}{1.515877in}}{\pgfqpoint{1.360375in}{1.519784in}}%
\pgfpathcurveto{\pgfqpoint{1.364281in}{1.523691in}}{\pgfqpoint{1.366476in}{1.528990in}}{\pgfqpoint{1.366476in}{1.534515in}}%
\pgfpathcurveto{\pgfqpoint{1.366476in}{1.540040in}}{\pgfqpoint{1.364281in}{1.545340in}}{\pgfqpoint{1.360375in}{1.549247in}}%
\pgfpathcurveto{\pgfqpoint{1.356468in}{1.553153in}}{\pgfqpoint{1.351168in}{1.555348in}}{\pgfqpoint{1.345643in}{1.555348in}}%
\pgfpathcurveto{\pgfqpoint{1.340118in}{1.555348in}}{\pgfqpoint{1.334819in}{1.553153in}}{\pgfqpoint{1.330912in}{1.549247in}}%
\pgfpathcurveto{\pgfqpoint{1.327005in}{1.545340in}}{\pgfqpoint{1.324810in}{1.540040in}}{\pgfqpoint{1.324810in}{1.534515in}}%
\pgfpathcurveto{\pgfqpoint{1.324810in}{1.528990in}}{\pgfqpoint{1.327005in}{1.523691in}}{\pgfqpoint{1.330912in}{1.519784in}}%
\pgfpathcurveto{\pgfqpoint{1.334819in}{1.515877in}}{\pgfqpoint{1.340118in}{1.513682in}}{\pgfqpoint{1.345643in}{1.513682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412951in}{1.514466in}}%
\pgfpathcurveto{\pgfqpoint{1.418477in}{1.514466in}}{\pgfqpoint{1.423776in}{1.516662in}}{\pgfqpoint{1.427683in}{1.520568in}}%
\pgfpathcurveto{\pgfqpoint{1.431590in}{1.524475in}}{\pgfqpoint{1.433785in}{1.529775in}}{\pgfqpoint{1.433785in}{1.535300in}}%
\pgfpathcurveto{\pgfqpoint{1.433785in}{1.540825in}}{\pgfqpoint{1.431590in}{1.546124in}}{\pgfqpoint{1.427683in}{1.550031in}}%
\pgfpathcurveto{\pgfqpoint{1.423776in}{1.553938in}}{\pgfqpoint{1.418477in}{1.556133in}}{\pgfqpoint{1.412951in}{1.556133in}}%
\pgfpathcurveto{\pgfqpoint{1.407426in}{1.556133in}}{\pgfqpoint{1.402127in}{1.553938in}}{\pgfqpoint{1.398220in}{1.550031in}}%
\pgfpathcurveto{\pgfqpoint{1.394313in}{1.546124in}}{\pgfqpoint{1.392118in}{1.540825in}}{\pgfqpoint{1.392118in}{1.535300in}}%
\pgfpathcurveto{\pgfqpoint{1.392118in}{1.529775in}}{\pgfqpoint{1.394313in}{1.524475in}}{\pgfqpoint{1.398220in}{1.520568in}}%
\pgfpathcurveto{\pgfqpoint{1.402127in}{1.516662in}}{\pgfqpoint{1.407426in}{1.514466in}}{\pgfqpoint{1.412951in}{1.514466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407535in}{1.521437in}}%
\pgfpathcurveto{\pgfqpoint{1.413060in}{1.521437in}}{\pgfqpoint{1.418359in}{1.523632in}}{\pgfqpoint{1.422266in}{1.527539in}}%
\pgfpathcurveto{\pgfqpoint{1.426173in}{1.531446in}}{\pgfqpoint{1.428368in}{1.536746in}}{\pgfqpoint{1.428368in}{1.542271in}}%
\pgfpathcurveto{\pgfqpoint{1.428368in}{1.547796in}}{\pgfqpoint{1.426173in}{1.553095in}}{\pgfqpoint{1.422266in}{1.557002in}}%
\pgfpathcurveto{\pgfqpoint{1.418359in}{1.560909in}}{\pgfqpoint{1.413060in}{1.563104in}}{\pgfqpoint{1.407535in}{1.563104in}}%
\pgfpathcurveto{\pgfqpoint{1.402010in}{1.563104in}}{\pgfqpoint{1.396710in}{1.560909in}}{\pgfqpoint{1.392803in}{1.557002in}}%
\pgfpathcurveto{\pgfqpoint{1.388897in}{1.553095in}}{\pgfqpoint{1.386701in}{1.547796in}}{\pgfqpoint{1.386701in}{1.542271in}}%
\pgfpathcurveto{\pgfqpoint{1.386701in}{1.536746in}}{\pgfqpoint{1.388897in}{1.531446in}}{\pgfqpoint{1.392803in}{1.527539in}}%
\pgfpathcurveto{\pgfqpoint{1.396710in}{1.523632in}}{\pgfqpoint{1.402010in}{1.521437in}}{\pgfqpoint{1.407535in}{1.521437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366349in}{1.514364in}}%
\pgfpathcurveto{\pgfqpoint{1.371874in}{1.514364in}}{\pgfqpoint{1.377174in}{1.516559in}}{\pgfqpoint{1.381080in}{1.520465in}}%
\pgfpathcurveto{\pgfqpoint{1.384987in}{1.524372in}}{\pgfqpoint{1.387182in}{1.529672in}}{\pgfqpoint{1.387182in}{1.535197in}}%
\pgfpathcurveto{\pgfqpoint{1.387182in}{1.540722in}}{\pgfqpoint{1.384987in}{1.546021in}}{\pgfqpoint{1.381080in}{1.549928in}}%
\pgfpathcurveto{\pgfqpoint{1.377174in}{1.553835in}}{\pgfqpoint{1.371874in}{1.556030in}}{\pgfqpoint{1.366349in}{1.556030in}}%
\pgfpathcurveto{\pgfqpoint{1.360824in}{1.556030in}}{\pgfqpoint{1.355525in}{1.553835in}}{\pgfqpoint{1.351618in}{1.549928in}}%
\pgfpathcurveto{\pgfqpoint{1.347711in}{1.546021in}}{\pgfqpoint{1.345516in}{1.540722in}}{\pgfqpoint{1.345516in}{1.535197in}}%
\pgfpathcurveto{\pgfqpoint{1.345516in}{1.529672in}}{\pgfqpoint{1.347711in}{1.524372in}}{\pgfqpoint{1.351618in}{1.520465in}}%
\pgfpathcurveto{\pgfqpoint{1.355525in}{1.516559in}}{\pgfqpoint{1.360824in}{1.514364in}}{\pgfqpoint{1.366349in}{1.514364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399033in}{1.514464in}}%
\pgfpathcurveto{\pgfqpoint{1.404558in}{1.514464in}}{\pgfqpoint{1.409858in}{1.516659in}}{\pgfqpoint{1.413765in}{1.520566in}}%
\pgfpathcurveto{\pgfqpoint{1.417672in}{1.524473in}}{\pgfqpoint{1.419867in}{1.529772in}}{\pgfqpoint{1.419867in}{1.535297in}}%
\pgfpathcurveto{\pgfqpoint{1.419867in}{1.540823in}}{\pgfqpoint{1.417672in}{1.546122in}}{\pgfqpoint{1.413765in}{1.550029in}}%
\pgfpathcurveto{\pgfqpoint{1.409858in}{1.553936in}}{\pgfqpoint{1.404558in}{1.556131in}}{\pgfqpoint{1.399033in}{1.556131in}}%
\pgfpathcurveto{\pgfqpoint{1.393508in}{1.556131in}}{\pgfqpoint{1.388209in}{1.553936in}}{\pgfqpoint{1.384302in}{1.550029in}}%
\pgfpathcurveto{\pgfqpoint{1.380395in}{1.546122in}}{\pgfqpoint{1.378200in}{1.540823in}}{\pgfqpoint{1.378200in}{1.535297in}}%
\pgfpathcurveto{\pgfqpoint{1.378200in}{1.529772in}}{\pgfqpoint{1.380395in}{1.524473in}}{\pgfqpoint{1.384302in}{1.520566in}}%
\pgfpathcurveto{\pgfqpoint{1.388209in}{1.516659in}}{\pgfqpoint{1.393508in}{1.514464in}}{\pgfqpoint{1.399033in}{1.514464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420768in}{1.510550in}}%
\pgfpathcurveto{\pgfqpoint{1.426293in}{1.510550in}}{\pgfqpoint{1.431593in}{1.512745in}}{\pgfqpoint{1.435500in}{1.516652in}}%
\pgfpathcurveto{\pgfqpoint{1.439406in}{1.520559in}}{\pgfqpoint{1.441602in}{1.525858in}}{\pgfqpoint{1.441602in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{1.441602in}{1.536909in}}{\pgfqpoint{1.439406in}{1.542208in}}{\pgfqpoint{1.435500in}{1.546115in}}%
\pgfpathcurveto{\pgfqpoint{1.431593in}{1.550022in}}{\pgfqpoint{1.426293in}{1.552217in}}{\pgfqpoint{1.420768in}{1.552217in}}%
\pgfpathcurveto{\pgfqpoint{1.415243in}{1.552217in}}{\pgfqpoint{1.409944in}{1.550022in}}{\pgfqpoint{1.406037in}{1.546115in}}%
\pgfpathcurveto{\pgfqpoint{1.402130in}{1.542208in}}{\pgfqpoint{1.399935in}{1.536909in}}{\pgfqpoint{1.399935in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{1.399935in}{1.525858in}}{\pgfqpoint{1.402130in}{1.520559in}}{\pgfqpoint{1.406037in}{1.516652in}}%
\pgfpathcurveto{\pgfqpoint{1.409944in}{1.512745in}}{\pgfqpoint{1.415243in}{1.510550in}}{\pgfqpoint{1.420768in}{1.510550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413819in}{1.519364in}}%
\pgfpathcurveto{\pgfqpoint{1.419344in}{1.519364in}}{\pgfqpoint{1.424644in}{1.521559in}}{\pgfqpoint{1.428551in}{1.525466in}}%
\pgfpathcurveto{\pgfqpoint{1.432457in}{1.529372in}}{\pgfqpoint{1.434653in}{1.534672in}}{\pgfqpoint{1.434653in}{1.540197in}}%
\pgfpathcurveto{\pgfqpoint{1.434653in}{1.545722in}}{\pgfqpoint{1.432457in}{1.551022in}}{\pgfqpoint{1.428551in}{1.554928in}}%
\pgfpathcurveto{\pgfqpoint{1.424644in}{1.558835in}}{\pgfqpoint{1.419344in}{1.561030in}}{\pgfqpoint{1.413819in}{1.561030in}}%
\pgfpathcurveto{\pgfqpoint{1.408294in}{1.561030in}}{\pgfqpoint{1.402995in}{1.558835in}}{\pgfqpoint{1.399088in}{1.554928in}}%
\pgfpathcurveto{\pgfqpoint{1.395181in}{1.551022in}}{\pgfqpoint{1.392986in}{1.545722in}}{\pgfqpoint{1.392986in}{1.540197in}}%
\pgfpathcurveto{\pgfqpoint{1.392986in}{1.534672in}}{\pgfqpoint{1.395181in}{1.529372in}}{\pgfqpoint{1.399088in}{1.525466in}}%
\pgfpathcurveto{\pgfqpoint{1.402995in}{1.521559in}}{\pgfqpoint{1.408294in}{1.519364in}}{\pgfqpoint{1.413819in}{1.519364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377575in}{1.520820in}}%
\pgfpathcurveto{\pgfqpoint{1.383100in}{1.520820in}}{\pgfqpoint{1.388399in}{1.523015in}}{\pgfqpoint{1.392306in}{1.526922in}}%
\pgfpathcurveto{\pgfqpoint{1.396213in}{1.530829in}}{\pgfqpoint{1.398408in}{1.536128in}}{\pgfqpoint{1.398408in}{1.541653in}}%
\pgfpathcurveto{\pgfqpoint{1.398408in}{1.547179in}}{\pgfqpoint{1.396213in}{1.552478in}}{\pgfqpoint{1.392306in}{1.556385in}}%
\pgfpathcurveto{\pgfqpoint{1.388399in}{1.560292in}}{\pgfqpoint{1.383100in}{1.562487in}}{\pgfqpoint{1.377575in}{1.562487in}}%
\pgfpathcurveto{\pgfqpoint{1.372050in}{1.562487in}}{\pgfqpoint{1.366750in}{1.560292in}}{\pgfqpoint{1.362843in}{1.556385in}}%
\pgfpathcurveto{\pgfqpoint{1.358937in}{1.552478in}}{\pgfqpoint{1.356741in}{1.547179in}}{\pgfqpoint{1.356741in}{1.541653in}}%
\pgfpathcurveto{\pgfqpoint{1.356741in}{1.536128in}}{\pgfqpoint{1.358937in}{1.530829in}}{\pgfqpoint{1.362843in}{1.526922in}}%
\pgfpathcurveto{\pgfqpoint{1.366750in}{1.523015in}}{\pgfqpoint{1.372050in}{1.520820in}}{\pgfqpoint{1.377575in}{1.520820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744444in,y=1.636800in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.267200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.006400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259392in}{1.690714in}}%
\pgfpathcurveto{\pgfqpoint{2.264917in}{1.690714in}}{\pgfqpoint{2.270216in}{1.692909in}}{\pgfqpoint{2.274123in}{1.696816in}}%
\pgfpathcurveto{\pgfqpoint{2.278030in}{1.700723in}}{\pgfqpoint{2.280225in}{1.706023in}}{\pgfqpoint{2.280225in}{1.711548in}}%
\pgfpathcurveto{\pgfqpoint{2.280225in}{1.717073in}}{\pgfqpoint{2.278030in}{1.722372in}}{\pgfqpoint{2.274123in}{1.726279in}}%
\pgfpathcurveto{\pgfqpoint{2.270216in}{1.730186in}}{\pgfqpoint{2.264917in}{1.732381in}}{\pgfqpoint{2.259392in}{1.732381in}}%
\pgfpathcurveto{\pgfqpoint{2.253867in}{1.732381in}}{\pgfqpoint{2.248567in}{1.730186in}}{\pgfqpoint{2.244660in}{1.726279in}}%
\pgfpathcurveto{\pgfqpoint{2.240753in}{1.722372in}}{\pgfqpoint{2.238558in}{1.717073in}}{\pgfqpoint{2.238558in}{1.711548in}}%
\pgfpathcurveto{\pgfqpoint{2.238558in}{1.706023in}}{\pgfqpoint{2.240753in}{1.700723in}}{\pgfqpoint{2.244660in}{1.696816in}}%
\pgfpathcurveto{\pgfqpoint{2.248567in}{1.692909in}}{\pgfqpoint{2.253867in}{1.690714in}}{\pgfqpoint{2.259392in}{1.690714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472515in}{1.608526in}}%
\pgfpathcurveto{\pgfqpoint{2.478040in}{1.608526in}}{\pgfqpoint{2.483339in}{1.610721in}}{\pgfqpoint{2.487246in}{1.614628in}}%
\pgfpathcurveto{\pgfqpoint{2.491153in}{1.618535in}}{\pgfqpoint{2.493348in}{1.623834in}}{\pgfqpoint{2.493348in}{1.629359in}}%
\pgfpathcurveto{\pgfqpoint{2.493348in}{1.634885in}}{\pgfqpoint{2.491153in}{1.640184in}}{\pgfqpoint{2.487246in}{1.644091in}}%
\pgfpathcurveto{\pgfqpoint{2.483339in}{1.647998in}}{\pgfqpoint{2.478040in}{1.650193in}}{\pgfqpoint{2.472515in}{1.650193in}}%
\pgfpathcurveto{\pgfqpoint{2.466990in}{1.650193in}}{\pgfqpoint{2.461690in}{1.647998in}}{\pgfqpoint{2.457783in}{1.644091in}}%
\pgfpathcurveto{\pgfqpoint{2.453876in}{1.640184in}}{\pgfqpoint{2.451681in}{1.634885in}}{\pgfqpoint{2.451681in}{1.629359in}}%
\pgfpathcurveto{\pgfqpoint{2.451681in}{1.623834in}}{\pgfqpoint{2.453876in}{1.618535in}}{\pgfqpoint{2.457783in}{1.614628in}}%
\pgfpathcurveto{\pgfqpoint{2.461690in}{1.610721in}}{\pgfqpoint{2.466990in}{1.608526in}}{\pgfqpoint{2.472515in}{1.608526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085280in}{1.506629in}}%
\pgfpathcurveto{\pgfqpoint{2.090805in}{1.506629in}}{\pgfqpoint{2.096105in}{1.508824in}}{\pgfqpoint{2.100012in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{2.103919in}{1.516637in}}{\pgfqpoint{2.106114in}{1.521937in}}{\pgfqpoint{2.106114in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{2.106114in}{1.532987in}}{\pgfqpoint{2.103919in}{1.538286in}}{\pgfqpoint{2.100012in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{2.096105in}{1.546100in}}{\pgfqpoint{2.090805in}{1.548295in}}{\pgfqpoint{2.085280in}{1.548295in}}%
\pgfpathcurveto{\pgfqpoint{2.079755in}{1.548295in}}{\pgfqpoint{2.074456in}{1.546100in}}{\pgfqpoint{2.070549in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{2.066642in}{1.538286in}}{\pgfqpoint{2.064447in}{1.532987in}}{\pgfqpoint{2.064447in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{2.064447in}{1.521937in}}{\pgfqpoint{2.066642in}{1.516637in}}{\pgfqpoint{2.070549in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{2.074456in}{1.508824in}}{\pgfqpoint{2.079755in}{1.506629in}}{\pgfqpoint{2.085280in}{1.506629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139870in}{1.604544in}}%
\pgfpathcurveto{\pgfqpoint{2.145396in}{1.604544in}}{\pgfqpoint{2.150695in}{1.606739in}}{\pgfqpoint{2.154602in}{1.610646in}}%
\pgfpathcurveto{\pgfqpoint{2.158509in}{1.614553in}}{\pgfqpoint{2.160704in}{1.619852in}}{\pgfqpoint{2.160704in}{1.625377in}}%
\pgfpathcurveto{\pgfqpoint{2.160704in}{1.630902in}}{\pgfqpoint{2.158509in}{1.636202in}}{\pgfqpoint{2.154602in}{1.640109in}}%
\pgfpathcurveto{\pgfqpoint{2.150695in}{1.644015in}}{\pgfqpoint{2.145396in}{1.646211in}}{\pgfqpoint{2.139870in}{1.646211in}}%
\pgfpathcurveto{\pgfqpoint{2.134345in}{1.646211in}}{\pgfqpoint{2.129046in}{1.644015in}}{\pgfqpoint{2.125139in}{1.640109in}}%
\pgfpathcurveto{\pgfqpoint{2.121232in}{1.636202in}}{\pgfqpoint{2.119037in}{1.630902in}}{\pgfqpoint{2.119037in}{1.625377in}}%
\pgfpathcurveto{\pgfqpoint{2.119037in}{1.619852in}}{\pgfqpoint{2.121232in}{1.614553in}}{\pgfqpoint{2.125139in}{1.610646in}}%
\pgfpathcurveto{\pgfqpoint{2.129046in}{1.606739in}}{\pgfqpoint{2.134345in}{1.604544in}}{\pgfqpoint{2.139870in}{1.604544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191626in}{1.549712in}}%
\pgfpathcurveto{\pgfqpoint{2.197151in}{1.549712in}}{\pgfqpoint{2.202450in}{1.551907in}}{\pgfqpoint{2.206357in}{1.555814in}}%
\pgfpathcurveto{\pgfqpoint{2.210264in}{1.559721in}}{\pgfqpoint{2.212459in}{1.565021in}}{\pgfqpoint{2.212459in}{1.570546in}}%
\pgfpathcurveto{\pgfqpoint{2.212459in}{1.576071in}}{\pgfqpoint{2.210264in}{1.581370in}}{\pgfqpoint{2.206357in}{1.585277in}}%
\pgfpathcurveto{\pgfqpoint{2.202450in}{1.589184in}}{\pgfqpoint{2.197151in}{1.591379in}}{\pgfqpoint{2.191626in}{1.591379in}}%
\pgfpathcurveto{\pgfqpoint{2.186101in}{1.591379in}}{\pgfqpoint{2.180801in}{1.589184in}}{\pgfqpoint{2.176894in}{1.585277in}}%
\pgfpathcurveto{\pgfqpoint{2.172988in}{1.581370in}}{\pgfqpoint{2.170792in}{1.576071in}}{\pgfqpoint{2.170792in}{1.570546in}}%
\pgfpathcurveto{\pgfqpoint{2.170792in}{1.565021in}}{\pgfqpoint{2.172988in}{1.559721in}}{\pgfqpoint{2.176894in}{1.555814in}}%
\pgfpathcurveto{\pgfqpoint{2.180801in}{1.551907in}}{\pgfqpoint{2.186101in}{1.549712in}}{\pgfqpoint{2.191626in}{1.549712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063834in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.069359in}{1.369567in}}{\pgfqpoint{2.074659in}{1.371762in}}{\pgfqpoint{2.078565in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.082472in}{1.379575in}}{\pgfqpoint{2.084667in}{1.384875in}}{\pgfqpoint{2.084667in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.084667in}{1.395925in}}{\pgfqpoint{2.082472in}{1.401225in}}{\pgfqpoint{2.078565in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.074659in}{1.409038in}}{\pgfqpoint{2.069359in}{1.411233in}}{\pgfqpoint{2.063834in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.058309in}{1.411233in}}{\pgfqpoint{2.053010in}{1.409038in}}{\pgfqpoint{2.049103in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.045196in}{1.401225in}}{\pgfqpoint{2.043001in}{1.395925in}}{\pgfqpoint{2.043001in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.043001in}{1.384875in}}{\pgfqpoint{2.045196in}{1.379575in}}{\pgfqpoint{2.049103in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.053010in}{1.371762in}}{\pgfqpoint{2.058309in}{1.369567in}}{\pgfqpoint{2.063834in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{1.369567in}}{\pgfqpoint{1.968158in}{1.371762in}}{\pgfqpoint{1.972065in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{1.379575in}}{\pgfqpoint{1.978167in}{1.384875in}}{\pgfqpoint{1.978167in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{1.395925in}}{\pgfqpoint{1.975972in}{1.401225in}}{\pgfqpoint{1.972065in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{1.409038in}}{\pgfqpoint{1.962858in}{1.411233in}}{\pgfqpoint{1.957333in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{1.411233in}}{\pgfqpoint{1.946509in}{1.409038in}}{\pgfqpoint{1.942602in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{1.401225in}}{\pgfqpoint{1.936500in}{1.395925in}}{\pgfqpoint{1.936500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{1.384875in}}{\pgfqpoint{1.938695in}{1.379575in}}{\pgfqpoint{1.942602in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{1.371762in}}{\pgfqpoint{1.951808in}{1.369567in}}{\pgfqpoint{1.957333in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324669in}{1.729369in}}%
\pgfpathcurveto{\pgfqpoint{2.330195in}{1.729369in}}{\pgfqpoint{2.335494in}{1.731564in}}{\pgfqpoint{2.339401in}{1.735471in}}%
\pgfpathcurveto{\pgfqpoint{2.343308in}{1.739377in}}{\pgfqpoint{2.345503in}{1.744677in}}{\pgfqpoint{2.345503in}{1.750202in}}%
\pgfpathcurveto{\pgfqpoint{2.345503in}{1.755727in}}{\pgfqpoint{2.343308in}{1.761027in}}{\pgfqpoint{2.339401in}{1.764933in}}%
\pgfpathcurveto{\pgfqpoint{2.335494in}{1.768840in}}{\pgfqpoint{2.330195in}{1.771035in}}{\pgfqpoint{2.324669in}{1.771035in}}%
\pgfpathcurveto{\pgfqpoint{2.319144in}{1.771035in}}{\pgfqpoint{2.313845in}{1.768840in}}{\pgfqpoint{2.309938in}{1.764933in}}%
\pgfpathcurveto{\pgfqpoint{2.306031in}{1.761027in}}{\pgfqpoint{2.303836in}{1.755727in}}{\pgfqpoint{2.303836in}{1.750202in}}%
\pgfpathcurveto{\pgfqpoint{2.303836in}{1.744677in}}{\pgfqpoint{2.306031in}{1.739377in}}{\pgfqpoint{2.309938in}{1.735471in}}%
\pgfpathcurveto{\pgfqpoint{2.313845in}{1.731564in}}{\pgfqpoint{2.319144in}{1.729369in}}{\pgfqpoint{2.324669in}{1.729369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522828in}{1.628051in}}%
\pgfpathcurveto{\pgfqpoint{2.528353in}{1.628051in}}{\pgfqpoint{2.533653in}{1.630246in}}{\pgfqpoint{2.537560in}{1.634153in}}%
\pgfpathcurveto{\pgfqpoint{2.541466in}{1.638060in}}{\pgfqpoint{2.543662in}{1.643359in}}{\pgfqpoint{2.543662in}{1.648884in}}%
\pgfpathcurveto{\pgfqpoint{2.543662in}{1.654409in}}{\pgfqpoint{2.541466in}{1.659709in}}{\pgfqpoint{2.537560in}{1.663616in}}%
\pgfpathcurveto{\pgfqpoint{2.533653in}{1.667522in}}{\pgfqpoint{2.528353in}{1.669718in}}{\pgfqpoint{2.522828in}{1.669718in}}%
\pgfpathcurveto{\pgfqpoint{2.517303in}{1.669718in}}{\pgfqpoint{2.512004in}{1.667522in}}{\pgfqpoint{2.508097in}{1.663616in}}%
\pgfpathcurveto{\pgfqpoint{2.504190in}{1.659709in}}{\pgfqpoint{2.501995in}{1.654409in}}{\pgfqpoint{2.501995in}{1.648884in}}%
\pgfpathcurveto{\pgfqpoint{2.501995in}{1.643359in}}{\pgfqpoint{2.504190in}{1.638060in}}{\pgfqpoint{2.508097in}{1.634153in}}%
\pgfpathcurveto{\pgfqpoint{2.512004in}{1.630246in}}{\pgfqpoint{2.517303in}{1.628051in}}{\pgfqpoint{2.522828in}{1.628051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166522in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.172047in}{1.369567in}}{\pgfqpoint{2.177346in}{1.371762in}}{\pgfqpoint{2.181253in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.185160in}{1.379575in}}{\pgfqpoint{2.187355in}{1.384875in}}{\pgfqpoint{2.187355in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.187355in}{1.395925in}}{\pgfqpoint{2.185160in}{1.401225in}}{\pgfqpoint{2.181253in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.177346in}{1.409038in}}{\pgfqpoint{2.172047in}{1.411233in}}{\pgfqpoint{2.166522in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.160997in}{1.411233in}}{\pgfqpoint{2.155697in}{1.409038in}}{\pgfqpoint{2.151790in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.147883in}{1.401225in}}{\pgfqpoint{2.145688in}{1.395925in}}{\pgfqpoint{2.145688in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.145688in}{1.384875in}}{\pgfqpoint{2.147883in}{1.379575in}}{\pgfqpoint{2.151790in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.155697in}{1.371762in}}{\pgfqpoint{2.160997in}{1.369567in}}{\pgfqpoint{2.166522in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435451in}{1.589768in}}%
\pgfpathcurveto{\pgfqpoint{2.440976in}{1.589768in}}{\pgfqpoint{2.446276in}{1.591963in}}{\pgfqpoint{2.450183in}{1.595870in}}%
\pgfpathcurveto{\pgfqpoint{2.454090in}{1.599777in}}{\pgfqpoint{2.456285in}{1.605076in}}{\pgfqpoint{2.456285in}{1.610601in}}%
\pgfpathcurveto{\pgfqpoint{2.456285in}{1.616126in}}{\pgfqpoint{2.454090in}{1.621426in}}{\pgfqpoint{2.450183in}{1.625333in}}%
\pgfpathcurveto{\pgfqpoint{2.446276in}{1.629239in}}{\pgfqpoint{2.440976in}{1.631435in}}{\pgfqpoint{2.435451in}{1.631435in}}%
\pgfpathcurveto{\pgfqpoint{2.429926in}{1.631435in}}{\pgfqpoint{2.424627in}{1.629239in}}{\pgfqpoint{2.420720in}{1.625333in}}%
\pgfpathcurveto{\pgfqpoint{2.416813in}{1.621426in}}{\pgfqpoint{2.414618in}{1.616126in}}{\pgfqpoint{2.414618in}{1.610601in}}%
\pgfpathcurveto{\pgfqpoint{2.414618in}{1.605076in}}{\pgfqpoint{2.416813in}{1.599777in}}{\pgfqpoint{2.420720in}{1.595870in}}%
\pgfpathcurveto{\pgfqpoint{2.424627in}{1.591963in}}{\pgfqpoint{2.429926in}{1.589768in}}{\pgfqpoint{2.435451in}{1.589768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077406in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.082931in}{1.369567in}}{\pgfqpoint{2.088230in}{1.371762in}}{\pgfqpoint{2.092137in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.096044in}{1.379575in}}{\pgfqpoint{2.098239in}{1.384875in}}{\pgfqpoint{2.098239in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.098239in}{1.395925in}}{\pgfqpoint{2.096044in}{1.401225in}}{\pgfqpoint{2.092137in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.088230in}{1.409038in}}{\pgfqpoint{2.082931in}{1.411233in}}{\pgfqpoint{2.077406in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.071881in}{1.411233in}}{\pgfqpoint{2.066581in}{1.409038in}}{\pgfqpoint{2.062674in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.058768in}{1.401225in}}{\pgfqpoint{2.056572in}{1.395925in}}{\pgfqpoint{2.056572in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.056572in}{1.384875in}}{\pgfqpoint{2.058768in}{1.379575in}}{\pgfqpoint{2.062674in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.066581in}{1.371762in}}{\pgfqpoint{2.071881in}{1.369567in}}{\pgfqpoint{2.077406in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058247in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.063772in}{1.369567in}}{\pgfqpoint{2.069071in}{1.371762in}}{\pgfqpoint{2.072978in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.076885in}{1.379575in}}{\pgfqpoint{2.079080in}{1.384875in}}{\pgfqpoint{2.079080in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.079080in}{1.395925in}}{\pgfqpoint{2.076885in}{1.401225in}}{\pgfqpoint{2.072978in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.069071in}{1.409038in}}{\pgfqpoint{2.063772in}{1.411233in}}{\pgfqpoint{2.058247in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.052722in}{1.411233in}}{\pgfqpoint{2.047422in}{1.409038in}}{\pgfqpoint{2.043515in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.039608in}{1.401225in}}{\pgfqpoint{2.037413in}{1.395925in}}{\pgfqpoint{2.037413in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.037413in}{1.384875in}}{\pgfqpoint{2.039608in}{1.379575in}}{\pgfqpoint{2.043515in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.047422in}{1.371762in}}{\pgfqpoint{2.052722in}{1.369567in}}{\pgfqpoint{2.058247in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220733in}{1.675046in}}%
\pgfpathcurveto{\pgfqpoint{2.226258in}{1.675046in}}{\pgfqpoint{2.231557in}{1.677241in}}{\pgfqpoint{2.235464in}{1.681148in}}%
\pgfpathcurveto{\pgfqpoint{2.239371in}{1.685054in}}{\pgfqpoint{2.241566in}{1.690354in}}{\pgfqpoint{2.241566in}{1.695879in}}%
\pgfpathcurveto{\pgfqpoint{2.241566in}{1.701404in}}{\pgfqpoint{2.239371in}{1.706704in}}{\pgfqpoint{2.235464in}{1.710610in}}%
\pgfpathcurveto{\pgfqpoint{2.231557in}{1.714517in}}{\pgfqpoint{2.226258in}{1.716712in}}{\pgfqpoint{2.220733in}{1.716712in}}%
\pgfpathcurveto{\pgfqpoint{2.215208in}{1.716712in}}{\pgfqpoint{2.209908in}{1.714517in}}{\pgfqpoint{2.206001in}{1.710610in}}%
\pgfpathcurveto{\pgfqpoint{2.202095in}{1.706704in}}{\pgfqpoint{2.199900in}{1.701404in}}{\pgfqpoint{2.199900in}{1.695879in}}%
\pgfpathcurveto{\pgfqpoint{2.199900in}{1.690354in}}{\pgfqpoint{2.202095in}{1.685054in}}{\pgfqpoint{2.206001in}{1.681148in}}%
\pgfpathcurveto{\pgfqpoint{2.209908in}{1.677241in}}{\pgfqpoint{2.215208in}{1.675046in}}{\pgfqpoint{2.220733in}{1.675046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019414in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.024939in}{1.369567in}}{\pgfqpoint{2.030239in}{1.371762in}}{\pgfqpoint{2.034146in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.038053in}{1.379575in}}{\pgfqpoint{2.040248in}{1.384875in}}{\pgfqpoint{2.040248in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.040248in}{1.395925in}}{\pgfqpoint{2.038053in}{1.401225in}}{\pgfqpoint{2.034146in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.030239in}{1.409038in}}{\pgfqpoint{2.024939in}{1.411233in}}{\pgfqpoint{2.019414in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.013889in}{1.411233in}}{\pgfqpoint{2.008590in}{1.409038in}}{\pgfqpoint{2.004683in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.000776in}{1.401225in}}{\pgfqpoint{1.998581in}{1.395925in}}{\pgfqpoint{1.998581in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.998581in}{1.384875in}}{\pgfqpoint{2.000776in}{1.379575in}}{\pgfqpoint{2.004683in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.008590in}{1.371762in}}{\pgfqpoint{2.013889in}{1.369567in}}{\pgfqpoint{2.019414in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450569in}{1.549599in}}%
\pgfpathcurveto{\pgfqpoint{2.456094in}{1.549599in}}{\pgfqpoint{2.461394in}{1.551795in}}{\pgfqpoint{2.465300in}{1.555701in}}%
\pgfpathcurveto{\pgfqpoint{2.469207in}{1.559608in}}{\pgfqpoint{2.471402in}{1.564908in}}{\pgfqpoint{2.471402in}{1.570433in}}%
\pgfpathcurveto{\pgfqpoint{2.471402in}{1.575958in}}{\pgfqpoint{2.469207in}{1.581257in}}{\pgfqpoint{2.465300in}{1.585164in}}%
\pgfpathcurveto{\pgfqpoint{2.461394in}{1.589071in}}{\pgfqpoint{2.456094in}{1.591266in}}{\pgfqpoint{2.450569in}{1.591266in}}%
\pgfpathcurveto{\pgfqpoint{2.445044in}{1.591266in}}{\pgfqpoint{2.439744in}{1.589071in}}{\pgfqpoint{2.435838in}{1.585164in}}%
\pgfpathcurveto{\pgfqpoint{2.431931in}{1.581257in}}{\pgfqpoint{2.429736in}{1.575958in}}{\pgfqpoint{2.429736in}{1.570433in}}%
\pgfpathcurveto{\pgfqpoint{2.429736in}{1.564908in}}{\pgfqpoint{2.431931in}{1.559608in}}{\pgfqpoint{2.435838in}{1.555701in}}%
\pgfpathcurveto{\pgfqpoint{2.439744in}{1.551795in}}{\pgfqpoint{2.445044in}{1.549599in}}{\pgfqpoint{2.450569in}{1.549599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440043in}{1.557549in}}%
\pgfpathcurveto{\pgfqpoint{2.445568in}{1.557549in}}{\pgfqpoint{2.450867in}{1.559744in}}{\pgfqpoint{2.454774in}{1.563651in}}%
\pgfpathcurveto{\pgfqpoint{2.458681in}{1.567558in}}{\pgfqpoint{2.460876in}{1.572857in}}{\pgfqpoint{2.460876in}{1.578382in}}%
\pgfpathcurveto{\pgfqpoint{2.460876in}{1.583907in}}{\pgfqpoint{2.458681in}{1.589207in}}{\pgfqpoint{2.454774in}{1.593114in}}%
\pgfpathcurveto{\pgfqpoint{2.450867in}{1.597020in}}{\pgfqpoint{2.445568in}{1.599216in}}{\pgfqpoint{2.440043in}{1.599216in}}%
\pgfpathcurveto{\pgfqpoint{2.434517in}{1.599216in}}{\pgfqpoint{2.429218in}{1.597020in}}{\pgfqpoint{2.425311in}{1.593114in}}%
\pgfpathcurveto{\pgfqpoint{2.421404in}{1.589207in}}{\pgfqpoint{2.419209in}{1.583907in}}{\pgfqpoint{2.419209in}{1.578382in}}%
\pgfpathcurveto{\pgfqpoint{2.419209in}{1.572857in}}{\pgfqpoint{2.421404in}{1.567558in}}{\pgfqpoint{2.425311in}{1.563651in}}%
\pgfpathcurveto{\pgfqpoint{2.429218in}{1.559744in}}{\pgfqpoint{2.434517in}{1.557549in}}{\pgfqpoint{2.440043in}{1.557549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.550371in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.550371in}}{\pgfqpoint{2.629491in}{1.552566in}}{\pgfqpoint{2.633398in}{1.556473in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.560380in}}{\pgfqpoint{2.639500in}{1.565680in}}{\pgfqpoint{2.639500in}{1.571205in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.576730in}}{\pgfqpoint{2.637305in}{1.582029in}}{\pgfqpoint{2.633398in}{1.585936in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.589843in}}{\pgfqpoint{2.624192in}{1.592038in}}{\pgfqpoint{2.618667in}{1.592038in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.592038in}}{\pgfqpoint{2.607842in}{1.589843in}}{\pgfqpoint{2.603935in}{1.585936in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.582029in}}{\pgfqpoint{2.597833in}{1.576730in}}{\pgfqpoint{2.597833in}{1.571205in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.565680in}}{\pgfqpoint{2.600028in}{1.560380in}}{\pgfqpoint{2.603935in}{1.556473in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.552566in}}{\pgfqpoint{2.613142in}{1.550371in}}{\pgfqpoint{2.618667in}{1.550371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988910in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{1.994435in}{1.369567in}}{\pgfqpoint{1.999735in}{1.371762in}}{\pgfqpoint{2.003642in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.007548in}{1.379575in}}{\pgfqpoint{2.009743in}{1.384875in}}{\pgfqpoint{2.009743in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.009743in}{1.395925in}}{\pgfqpoint{2.007548in}{1.401225in}}{\pgfqpoint{2.003642in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.999735in}{1.409038in}}{\pgfqpoint{1.994435in}{1.411233in}}{\pgfqpoint{1.988910in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{1.983385in}{1.411233in}}{\pgfqpoint{1.978086in}{1.409038in}}{\pgfqpoint{1.974179in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{1.970272in}{1.401225in}}{\pgfqpoint{1.968077in}{1.395925in}}{\pgfqpoint{1.968077in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{1.968077in}{1.384875in}}{\pgfqpoint{1.970272in}{1.379575in}}{\pgfqpoint{1.974179in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{1.978086in}{1.371762in}}{\pgfqpoint{1.983385in}{1.369567in}}{\pgfqpoint{1.988910in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601331in}{1.812124in}}%
\pgfpathcurveto{\pgfqpoint{2.606856in}{1.812124in}}{\pgfqpoint{2.612156in}{1.814319in}}{\pgfqpoint{2.616062in}{1.818226in}}%
\pgfpathcurveto{\pgfqpoint{2.619969in}{1.822133in}}{\pgfqpoint{2.622164in}{1.827432in}}{\pgfqpoint{2.622164in}{1.832958in}}%
\pgfpathcurveto{\pgfqpoint{2.622164in}{1.838483in}}{\pgfqpoint{2.619969in}{1.843782in}}{\pgfqpoint{2.616062in}{1.847689in}}%
\pgfpathcurveto{\pgfqpoint{2.612156in}{1.851596in}}{\pgfqpoint{2.606856in}{1.853791in}}{\pgfqpoint{2.601331in}{1.853791in}}%
\pgfpathcurveto{\pgfqpoint{2.595806in}{1.853791in}}{\pgfqpoint{2.590506in}{1.851596in}}{\pgfqpoint{2.586600in}{1.847689in}}%
\pgfpathcurveto{\pgfqpoint{2.582693in}{1.843782in}}{\pgfqpoint{2.580498in}{1.838483in}}{\pgfqpoint{2.580498in}{1.832958in}}%
\pgfpathcurveto{\pgfqpoint{2.580498in}{1.827432in}}{\pgfqpoint{2.582693in}{1.822133in}}{\pgfqpoint{2.586600in}{1.818226in}}%
\pgfpathcurveto{\pgfqpoint{2.590506in}{1.814319in}}{\pgfqpoint{2.595806in}{1.812124in}}{\pgfqpoint{2.601331in}{1.812124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191739in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.197264in}{1.369567in}}{\pgfqpoint{2.202563in}{1.371762in}}{\pgfqpoint{2.206470in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.210377in}{1.379575in}}{\pgfqpoint{2.212572in}{1.384875in}}{\pgfqpoint{2.212572in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.212572in}{1.395925in}}{\pgfqpoint{2.210377in}{1.401225in}}{\pgfqpoint{2.206470in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.202563in}{1.409038in}}{\pgfqpoint{2.197264in}{1.411233in}}{\pgfqpoint{2.191739in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.186214in}{1.411233in}}{\pgfqpoint{2.180914in}{1.409038in}}{\pgfqpoint{2.177007in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.173101in}{1.401225in}}{\pgfqpoint{2.170906in}{1.395925in}}{\pgfqpoint{2.170906in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.170906in}{1.384875in}}{\pgfqpoint{2.173101in}{1.379575in}}{\pgfqpoint{2.177007in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.180914in}{1.371762in}}{\pgfqpoint{2.186214in}{1.369567in}}{\pgfqpoint{2.191739in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273075in}{1.733793in}}%
\pgfpathcurveto{\pgfqpoint{2.278600in}{1.733793in}}{\pgfqpoint{2.283900in}{1.735988in}}{\pgfqpoint{2.287806in}{1.739895in}}%
\pgfpathcurveto{\pgfqpoint{2.291713in}{1.743802in}}{\pgfqpoint{2.293908in}{1.749102in}}{\pgfqpoint{2.293908in}{1.754627in}}%
\pgfpathcurveto{\pgfqpoint{2.293908in}{1.760152in}}{\pgfqpoint{2.291713in}{1.765451in}}{\pgfqpoint{2.287806in}{1.769358in}}%
\pgfpathcurveto{\pgfqpoint{2.283900in}{1.773265in}}{\pgfqpoint{2.278600in}{1.775460in}}{\pgfqpoint{2.273075in}{1.775460in}}%
\pgfpathcurveto{\pgfqpoint{2.267550in}{1.775460in}}{\pgfqpoint{2.262250in}{1.773265in}}{\pgfqpoint{2.258344in}{1.769358in}}%
\pgfpathcurveto{\pgfqpoint{2.254437in}{1.765451in}}{\pgfqpoint{2.252242in}{1.760152in}}{\pgfqpoint{2.252242in}{1.754627in}}%
\pgfpathcurveto{\pgfqpoint{2.252242in}{1.749102in}}{\pgfqpoint{2.254437in}{1.743802in}}{\pgfqpoint{2.258344in}{1.739895in}}%
\pgfpathcurveto{\pgfqpoint{2.262250in}{1.735988in}}{\pgfqpoint{2.267550in}{1.733793in}}{\pgfqpoint{2.273075in}{1.733793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230696in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.236222in}{1.369567in}}{\pgfqpoint{2.241521in}{1.371762in}}{\pgfqpoint{2.245428in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.249335in}{1.379575in}}{\pgfqpoint{2.251530in}{1.384875in}}{\pgfqpoint{2.251530in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.251530in}{1.395925in}}{\pgfqpoint{2.249335in}{1.401225in}}{\pgfqpoint{2.245428in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.241521in}{1.409038in}}{\pgfqpoint{2.236222in}{1.411233in}}{\pgfqpoint{2.230696in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.225171in}{1.411233in}}{\pgfqpoint{2.219872in}{1.409038in}}{\pgfqpoint{2.215965in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.212058in}{1.401225in}}{\pgfqpoint{2.209863in}{1.395925in}}{\pgfqpoint{2.209863in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.209863in}{1.384875in}}{\pgfqpoint{2.212058in}{1.379575in}}{\pgfqpoint{2.215965in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.219872in}{1.371762in}}{\pgfqpoint{2.225171in}{1.369567in}}{\pgfqpoint{2.230696in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019593in}{1.770060in}}%
\pgfpathcurveto{\pgfqpoint{2.025118in}{1.770060in}}{\pgfqpoint{2.030418in}{1.772255in}}{\pgfqpoint{2.034324in}{1.776162in}}%
\pgfpathcurveto{\pgfqpoint{2.038231in}{1.780068in}}{\pgfqpoint{2.040426in}{1.785368in}}{\pgfqpoint{2.040426in}{1.790893in}}%
\pgfpathcurveto{\pgfqpoint{2.040426in}{1.796418in}}{\pgfqpoint{2.038231in}{1.801718in}}{\pgfqpoint{2.034324in}{1.805624in}}%
\pgfpathcurveto{\pgfqpoint{2.030418in}{1.809531in}}{\pgfqpoint{2.025118in}{1.811726in}}{\pgfqpoint{2.019593in}{1.811726in}}%
\pgfpathcurveto{\pgfqpoint{2.014068in}{1.811726in}}{\pgfqpoint{2.008768in}{1.809531in}}{\pgfqpoint{2.004862in}{1.805624in}}%
\pgfpathcurveto{\pgfqpoint{2.000955in}{1.801718in}}{\pgfqpoint{1.998760in}{1.796418in}}{\pgfqpoint{1.998760in}{1.790893in}}%
\pgfpathcurveto{\pgfqpoint{1.998760in}{1.785368in}}{\pgfqpoint{2.000955in}{1.780068in}}{\pgfqpoint{2.004862in}{1.776162in}}%
\pgfpathcurveto{\pgfqpoint{2.008768in}{1.772255in}}{\pgfqpoint{2.014068in}{1.770060in}}{\pgfqpoint{2.019593in}{1.770060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290276in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.295801in}{1.369567in}}{\pgfqpoint{2.301101in}{1.371762in}}{\pgfqpoint{2.305007in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.308914in}{1.379575in}}{\pgfqpoint{2.311109in}{1.384875in}}{\pgfqpoint{2.311109in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.311109in}{1.395925in}}{\pgfqpoint{2.308914in}{1.401225in}}{\pgfqpoint{2.305007in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.301101in}{1.409038in}}{\pgfqpoint{2.295801in}{1.411233in}}{\pgfqpoint{2.290276in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.284751in}{1.411233in}}{\pgfqpoint{2.279451in}{1.409038in}}{\pgfqpoint{2.275545in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.271638in}{1.401225in}}{\pgfqpoint{2.269443in}{1.395925in}}{\pgfqpoint{2.269443in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.269443in}{1.384875in}}{\pgfqpoint{2.271638in}{1.379575in}}{\pgfqpoint{2.275545in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.279451in}{1.371762in}}{\pgfqpoint{2.284751in}{1.369567in}}{\pgfqpoint{2.290276in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139624in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.145149in}{1.369567in}}{\pgfqpoint{2.150448in}{1.371762in}}{\pgfqpoint{2.154355in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.158262in}{1.379575in}}{\pgfqpoint{2.160457in}{1.384875in}}{\pgfqpoint{2.160457in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.160457in}{1.395925in}}{\pgfqpoint{2.158262in}{1.401225in}}{\pgfqpoint{2.154355in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.150448in}{1.409038in}}{\pgfqpoint{2.145149in}{1.411233in}}{\pgfqpoint{2.139624in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.134099in}{1.411233in}}{\pgfqpoint{2.128799in}{1.409038in}}{\pgfqpoint{2.124892in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.120986in}{1.401225in}}{\pgfqpoint{2.118790in}{1.395925in}}{\pgfqpoint{2.118790in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.118790in}{1.384875in}}{\pgfqpoint{2.120986in}{1.379575in}}{\pgfqpoint{2.124892in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.128799in}{1.371762in}}{\pgfqpoint{2.134099in}{1.369567in}}{\pgfqpoint{2.139624in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402316in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.407841in}{1.369567in}}{\pgfqpoint{2.413141in}{1.371762in}}{\pgfqpoint{2.417047in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.420954in}{1.379575in}}{\pgfqpoint{2.423149in}{1.384875in}}{\pgfqpoint{2.423149in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.423149in}{1.395925in}}{\pgfqpoint{2.420954in}{1.401225in}}{\pgfqpoint{2.417047in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.413141in}{1.409038in}}{\pgfqpoint{2.407841in}{1.411233in}}{\pgfqpoint{2.402316in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.396791in}{1.411233in}}{\pgfqpoint{2.391492in}{1.409038in}}{\pgfqpoint{2.387585in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.383678in}{1.401225in}}{\pgfqpoint{2.381483in}{1.395925in}}{\pgfqpoint{2.381483in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.381483in}{1.384875in}}{\pgfqpoint{2.383678in}{1.379575in}}{\pgfqpoint{2.387585in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.391492in}{1.371762in}}{\pgfqpoint{2.396791in}{1.369567in}}{\pgfqpoint{2.402316in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379757in}{1.576333in}}%
\pgfpathcurveto{\pgfqpoint{2.385282in}{1.576333in}}{\pgfqpoint{2.390582in}{1.578528in}}{\pgfqpoint{2.394489in}{1.582435in}}%
\pgfpathcurveto{\pgfqpoint{2.398396in}{1.586342in}}{\pgfqpoint{2.400591in}{1.591641in}}{\pgfqpoint{2.400591in}{1.597166in}}%
\pgfpathcurveto{\pgfqpoint{2.400591in}{1.602691in}}{\pgfqpoint{2.398396in}{1.607991in}}{\pgfqpoint{2.394489in}{1.611898in}}%
\pgfpathcurveto{\pgfqpoint{2.390582in}{1.615804in}}{\pgfqpoint{2.385282in}{1.618000in}}{\pgfqpoint{2.379757in}{1.618000in}}%
\pgfpathcurveto{\pgfqpoint{2.374232in}{1.618000in}}{\pgfqpoint{2.368933in}{1.615804in}}{\pgfqpoint{2.365026in}{1.611898in}}%
\pgfpathcurveto{\pgfqpoint{2.361119in}{1.607991in}}{\pgfqpoint{2.358924in}{1.602691in}}{\pgfqpoint{2.358924in}{1.597166in}}%
\pgfpathcurveto{\pgfqpoint{2.358924in}{1.591641in}}{\pgfqpoint{2.361119in}{1.586342in}}{\pgfqpoint{2.365026in}{1.582435in}}%
\pgfpathcurveto{\pgfqpoint{2.368933in}{1.578528in}}{\pgfqpoint{2.374232in}{1.576333in}}{\pgfqpoint{2.379757in}{1.576333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{1.569295in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{1.569295in}}{\pgfqpoint{1.968158in}{1.571490in}}{\pgfqpoint{1.972065in}{1.575397in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{1.579304in}}{\pgfqpoint{1.978167in}{1.584603in}}{\pgfqpoint{1.978167in}{1.590128in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{1.595653in}}{\pgfqpoint{1.975972in}{1.600953in}}{\pgfqpoint{1.972065in}{1.604860in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{1.608766in}}{\pgfqpoint{1.962858in}{1.610962in}}{\pgfqpoint{1.957333in}{1.610962in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{1.610962in}}{\pgfqpoint{1.946509in}{1.608766in}}{\pgfqpoint{1.942602in}{1.604860in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{1.600953in}}{\pgfqpoint{1.936500in}{1.595653in}}{\pgfqpoint{1.936500in}{1.590128in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{1.584603in}}{\pgfqpoint{1.938695in}{1.579304in}}{\pgfqpoint{1.942602in}{1.575397in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{1.571490in}}{\pgfqpoint{1.951808in}{1.569295in}}{\pgfqpoint{1.957333in}{1.569295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127491in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.133016in}{1.369567in}}{\pgfqpoint{2.138316in}{1.371762in}}{\pgfqpoint{2.142223in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.146129in}{1.379575in}}{\pgfqpoint{2.148324in}{1.384875in}}{\pgfqpoint{2.148324in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.148324in}{1.395925in}}{\pgfqpoint{2.146129in}{1.401225in}}{\pgfqpoint{2.142223in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.138316in}{1.409038in}}{\pgfqpoint{2.133016in}{1.411233in}}{\pgfqpoint{2.127491in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.121966in}{1.411233in}}{\pgfqpoint{2.116667in}{1.409038in}}{\pgfqpoint{2.112760in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.108853in}{1.401225in}}{\pgfqpoint{2.106658in}{1.395925in}}{\pgfqpoint{2.106658in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.106658in}{1.384875in}}{\pgfqpoint{2.108853in}{1.379575in}}{\pgfqpoint{2.112760in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.116667in}{1.371762in}}{\pgfqpoint{2.121966in}{1.369567in}}{\pgfqpoint{2.127491in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545521in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.551046in}{1.369567in}}{\pgfqpoint{2.556346in}{1.371762in}}{\pgfqpoint{2.560252in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.564159in}{1.379575in}}{\pgfqpoint{2.566354in}{1.384875in}}{\pgfqpoint{2.566354in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.566354in}{1.395925in}}{\pgfqpoint{2.564159in}{1.401225in}}{\pgfqpoint{2.560252in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.556346in}{1.409038in}}{\pgfqpoint{2.551046in}{1.411233in}}{\pgfqpoint{2.545521in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.539996in}{1.411233in}}{\pgfqpoint{2.534696in}{1.409038in}}{\pgfqpoint{2.530790in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.526883in}{1.401225in}}{\pgfqpoint{2.524688in}{1.395925in}}{\pgfqpoint{2.524688in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.524688in}{1.384875in}}{\pgfqpoint{2.526883in}{1.379575in}}{\pgfqpoint{2.530790in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.534696in}{1.371762in}}{\pgfqpoint{2.539996in}{1.369567in}}{\pgfqpoint{2.545521in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{1.608461in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{1.608461in}}{\pgfqpoint{1.968158in}{1.610656in}}{\pgfqpoint{1.972065in}{1.614563in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{1.618470in}}{\pgfqpoint{1.978167in}{1.623769in}}{\pgfqpoint{1.978167in}{1.629294in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{1.634819in}}{\pgfqpoint{1.975972in}{1.640119in}}{\pgfqpoint{1.972065in}{1.644026in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{1.647932in}}{\pgfqpoint{1.962858in}{1.650128in}}{\pgfqpoint{1.957333in}{1.650128in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{1.650128in}}{\pgfqpoint{1.946509in}{1.647932in}}{\pgfqpoint{1.942602in}{1.644026in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{1.640119in}}{\pgfqpoint{1.936500in}{1.634819in}}{\pgfqpoint{1.936500in}{1.629294in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{1.623769in}}{\pgfqpoint{1.938695in}{1.618470in}}{\pgfqpoint{1.942602in}{1.614563in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{1.610656in}}{\pgfqpoint{1.951808in}{1.608461in}}{\pgfqpoint{1.957333in}{1.608461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105474in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.110999in}{1.369567in}}{\pgfqpoint{2.116298in}{1.371762in}}{\pgfqpoint{2.120205in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.124112in}{1.379575in}}{\pgfqpoint{2.126307in}{1.384875in}}{\pgfqpoint{2.126307in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.126307in}{1.395925in}}{\pgfqpoint{2.124112in}{1.401225in}}{\pgfqpoint{2.120205in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.116298in}{1.409038in}}{\pgfqpoint{2.110999in}{1.411233in}}{\pgfqpoint{2.105474in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.099949in}{1.411233in}}{\pgfqpoint{2.094649in}{1.409038in}}{\pgfqpoint{2.090742in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.086835in}{1.401225in}}{\pgfqpoint{2.084640in}{1.395925in}}{\pgfqpoint{2.084640in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.084640in}{1.384875in}}{\pgfqpoint{2.086835in}{1.379575in}}{\pgfqpoint{2.090742in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.094649in}{1.371762in}}{\pgfqpoint{2.099949in}{1.369567in}}{\pgfqpoint{2.105474in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324786in}{1.650032in}}%
\pgfpathcurveto{\pgfqpoint{2.330311in}{1.650032in}}{\pgfqpoint{2.335610in}{1.652227in}}{\pgfqpoint{2.339517in}{1.656134in}}%
\pgfpathcurveto{\pgfqpoint{2.343424in}{1.660040in}}{\pgfqpoint{2.345619in}{1.665340in}}{\pgfqpoint{2.345619in}{1.670865in}}%
\pgfpathcurveto{\pgfqpoint{2.345619in}{1.676390in}}{\pgfqpoint{2.343424in}{1.681690in}}{\pgfqpoint{2.339517in}{1.685596in}}%
\pgfpathcurveto{\pgfqpoint{2.335610in}{1.689503in}}{\pgfqpoint{2.330311in}{1.691698in}}{\pgfqpoint{2.324786in}{1.691698in}}%
\pgfpathcurveto{\pgfqpoint{2.319261in}{1.691698in}}{\pgfqpoint{2.313961in}{1.689503in}}{\pgfqpoint{2.310054in}{1.685596in}}%
\pgfpathcurveto{\pgfqpoint{2.306148in}{1.681690in}}{\pgfqpoint{2.303952in}{1.676390in}}{\pgfqpoint{2.303952in}{1.670865in}}%
\pgfpathcurveto{\pgfqpoint{2.303952in}{1.665340in}}{\pgfqpoint{2.306148in}{1.660040in}}{\pgfqpoint{2.310054in}{1.656134in}}%
\pgfpathcurveto{\pgfqpoint{2.313961in}{1.652227in}}{\pgfqpoint{2.319261in}{1.650032in}}{\pgfqpoint{2.324786in}{1.650032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{1.555197in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{1.555197in}}{\pgfqpoint{1.968158in}{1.557392in}}{\pgfqpoint{1.972065in}{1.561299in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{1.565206in}}{\pgfqpoint{1.978167in}{1.570505in}}{\pgfqpoint{1.978167in}{1.576030in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{1.581555in}}{\pgfqpoint{1.975972in}{1.586855in}}{\pgfqpoint{1.972065in}{1.590762in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{1.594668in}}{\pgfqpoint{1.962858in}{1.596863in}}{\pgfqpoint{1.957333in}{1.596863in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{1.596863in}}{\pgfqpoint{1.946509in}{1.594668in}}{\pgfqpoint{1.942602in}{1.590762in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{1.586855in}}{\pgfqpoint{1.936500in}{1.581555in}}{\pgfqpoint{1.936500in}{1.576030in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{1.570505in}}{\pgfqpoint{1.938695in}{1.565206in}}{\pgfqpoint{1.942602in}{1.561299in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{1.557392in}}{\pgfqpoint{1.951808in}{1.555197in}}{\pgfqpoint{1.957333in}{1.555197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159777in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.165302in}{1.369567in}}{\pgfqpoint{2.170601in}{1.371762in}}{\pgfqpoint{2.174508in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.178415in}{1.379575in}}{\pgfqpoint{2.180610in}{1.384875in}}{\pgfqpoint{2.180610in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.180610in}{1.395925in}}{\pgfqpoint{2.178415in}{1.401225in}}{\pgfqpoint{2.174508in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.170601in}{1.409038in}}{\pgfqpoint{2.165302in}{1.411233in}}{\pgfqpoint{2.159777in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.154252in}{1.411233in}}{\pgfqpoint{2.148952in}{1.409038in}}{\pgfqpoint{2.145045in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.141138in}{1.401225in}}{\pgfqpoint{2.138943in}{1.395925in}}{\pgfqpoint{2.138943in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.138943in}{1.384875in}}{\pgfqpoint{2.141138in}{1.379575in}}{\pgfqpoint{2.145045in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.148952in}{1.371762in}}{\pgfqpoint{2.154252in}{1.369567in}}{\pgfqpoint{2.159777in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163544in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.169069in}{1.369567in}}{\pgfqpoint{2.174369in}{1.371762in}}{\pgfqpoint{2.178275in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.182182in}{1.379575in}}{\pgfqpoint{2.184377in}{1.384875in}}{\pgfqpoint{2.184377in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.184377in}{1.395925in}}{\pgfqpoint{2.182182in}{1.401225in}}{\pgfqpoint{2.178275in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.174369in}{1.409038in}}{\pgfqpoint{2.169069in}{1.411233in}}{\pgfqpoint{2.163544in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.158019in}{1.411233in}}{\pgfqpoint{2.152720in}{1.409038in}}{\pgfqpoint{2.148813in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.144906in}{1.401225in}}{\pgfqpoint{2.142711in}{1.395925in}}{\pgfqpoint{2.142711in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.142711in}{1.384875in}}{\pgfqpoint{2.144906in}{1.379575in}}{\pgfqpoint{2.148813in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.152720in}{1.371762in}}{\pgfqpoint{2.158019in}{1.369567in}}{\pgfqpoint{2.163544in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052264in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.057789in}{1.369567in}}{\pgfqpoint{2.063088in}{1.371762in}}{\pgfqpoint{2.066995in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.070902in}{1.379575in}}{\pgfqpoint{2.073097in}{1.384875in}}{\pgfqpoint{2.073097in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.073097in}{1.395925in}}{\pgfqpoint{2.070902in}{1.401225in}}{\pgfqpoint{2.066995in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.063088in}{1.409038in}}{\pgfqpoint{2.057789in}{1.411233in}}{\pgfqpoint{2.052264in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.046739in}{1.411233in}}{\pgfqpoint{2.041439in}{1.409038in}}{\pgfqpoint{2.037532in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.033626in}{1.401225in}}{\pgfqpoint{2.031431in}{1.395925in}}{\pgfqpoint{2.031431in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.031431in}{1.384875in}}{\pgfqpoint{2.033626in}{1.379575in}}{\pgfqpoint{2.037532in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.041439in}{1.371762in}}{\pgfqpoint{2.046739in}{1.369567in}}{\pgfqpoint{2.052264in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224712in}{1.862367in}}%
\pgfpathcurveto{\pgfqpoint{2.230237in}{1.862367in}}{\pgfqpoint{2.235537in}{1.864562in}}{\pgfqpoint{2.239443in}{1.868469in}}%
\pgfpathcurveto{\pgfqpoint{2.243350in}{1.872375in}}{\pgfqpoint{2.245545in}{1.877675in}}{\pgfqpoint{2.245545in}{1.883200in}}%
\pgfpathcurveto{\pgfqpoint{2.245545in}{1.888725in}}{\pgfqpoint{2.243350in}{1.894025in}}{\pgfqpoint{2.239443in}{1.897931in}}%
\pgfpathcurveto{\pgfqpoint{2.235537in}{1.901838in}}{\pgfqpoint{2.230237in}{1.904033in}}{\pgfqpoint{2.224712in}{1.904033in}}%
\pgfpathcurveto{\pgfqpoint{2.219187in}{1.904033in}}{\pgfqpoint{2.213887in}{1.901838in}}{\pgfqpoint{2.209981in}{1.897931in}}%
\pgfpathcurveto{\pgfqpoint{2.206074in}{1.894025in}}{\pgfqpoint{2.203879in}{1.888725in}}{\pgfqpoint{2.203879in}{1.883200in}}%
\pgfpathcurveto{\pgfqpoint{2.203879in}{1.877675in}}{\pgfqpoint{2.206074in}{1.872375in}}{\pgfqpoint{2.209981in}{1.868469in}}%
\pgfpathcurveto{\pgfqpoint{2.213887in}{1.864562in}}{\pgfqpoint{2.219187in}{1.862367in}}{\pgfqpoint{2.224712in}{1.862367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.369567in}}{\pgfqpoint{2.629491in}{1.371762in}}{\pgfqpoint{2.633398in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.379575in}}{\pgfqpoint{2.639500in}{1.384875in}}{\pgfqpoint{2.639500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.395925in}}{\pgfqpoint{2.637305in}{1.401225in}}{\pgfqpoint{2.633398in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.409038in}}{\pgfqpoint{2.624192in}{1.411233in}}{\pgfqpoint{2.618667in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.411233in}}{\pgfqpoint{2.607842in}{1.409038in}}{\pgfqpoint{2.603935in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.401225in}}{\pgfqpoint{2.597833in}{1.395925in}}{\pgfqpoint{2.597833in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.384875in}}{\pgfqpoint{2.600028in}{1.379575in}}{\pgfqpoint{2.603935in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.371762in}}{\pgfqpoint{2.613142in}{1.369567in}}{\pgfqpoint{2.618667in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597892in}{1.512193in}}%
\pgfpathcurveto{\pgfqpoint{2.603417in}{1.512193in}}{\pgfqpoint{2.608717in}{1.514389in}}{\pgfqpoint{2.612624in}{1.518295in}}%
\pgfpathcurveto{\pgfqpoint{2.616530in}{1.522202in}}{\pgfqpoint{2.618726in}{1.527502in}}{\pgfqpoint{2.618726in}{1.533027in}}%
\pgfpathcurveto{\pgfqpoint{2.618726in}{1.538552in}}{\pgfqpoint{2.616530in}{1.543851in}}{\pgfqpoint{2.612624in}{1.547758in}}%
\pgfpathcurveto{\pgfqpoint{2.608717in}{1.551665in}}{\pgfqpoint{2.603417in}{1.553860in}}{\pgfqpoint{2.597892in}{1.553860in}}%
\pgfpathcurveto{\pgfqpoint{2.592367in}{1.553860in}}{\pgfqpoint{2.587068in}{1.551665in}}{\pgfqpoint{2.583161in}{1.547758in}}%
\pgfpathcurveto{\pgfqpoint{2.579254in}{1.543851in}}{\pgfqpoint{2.577059in}{1.538552in}}{\pgfqpoint{2.577059in}{1.533027in}}%
\pgfpathcurveto{\pgfqpoint{2.577059in}{1.527502in}}{\pgfqpoint{2.579254in}{1.522202in}}{\pgfqpoint{2.583161in}{1.518295in}}%
\pgfpathcurveto{\pgfqpoint{2.587068in}{1.514389in}}{\pgfqpoint{2.592367in}{1.512193in}}{\pgfqpoint{2.597892in}{1.512193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418766in}{1.641187in}}%
\pgfpathcurveto{\pgfqpoint{2.424291in}{1.641187in}}{\pgfqpoint{2.429591in}{1.643382in}}{\pgfqpoint{2.433497in}{1.647289in}}%
\pgfpathcurveto{\pgfqpoint{2.437404in}{1.651195in}}{\pgfqpoint{2.439599in}{1.656495in}}{\pgfqpoint{2.439599in}{1.662020in}}%
\pgfpathcurveto{\pgfqpoint{2.439599in}{1.667545in}}{\pgfqpoint{2.437404in}{1.672845in}}{\pgfqpoint{2.433497in}{1.676751in}}%
\pgfpathcurveto{\pgfqpoint{2.429591in}{1.680658in}}{\pgfqpoint{2.424291in}{1.682853in}}{\pgfqpoint{2.418766in}{1.682853in}}%
\pgfpathcurveto{\pgfqpoint{2.413241in}{1.682853in}}{\pgfqpoint{2.407941in}{1.680658in}}{\pgfqpoint{2.404035in}{1.676751in}}%
\pgfpathcurveto{\pgfqpoint{2.400128in}{1.672845in}}{\pgfqpoint{2.397933in}{1.667545in}}{\pgfqpoint{2.397933in}{1.662020in}}%
\pgfpathcurveto{\pgfqpoint{2.397933in}{1.656495in}}{\pgfqpoint{2.400128in}{1.651195in}}{\pgfqpoint{2.404035in}{1.647289in}}%
\pgfpathcurveto{\pgfqpoint{2.407941in}{1.643382in}}{\pgfqpoint{2.413241in}{1.641187in}}{\pgfqpoint{2.418766in}{1.641187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207975in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.213501in}{1.369567in}}{\pgfqpoint{2.218800in}{1.371762in}}{\pgfqpoint{2.222707in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.226614in}{1.379575in}}{\pgfqpoint{2.228809in}{1.384875in}}{\pgfqpoint{2.228809in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.228809in}{1.395925in}}{\pgfqpoint{2.226614in}{1.401225in}}{\pgfqpoint{2.222707in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.218800in}{1.409038in}}{\pgfqpoint{2.213501in}{1.411233in}}{\pgfqpoint{2.207975in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.202450in}{1.411233in}}{\pgfqpoint{2.197151in}{1.409038in}}{\pgfqpoint{2.193244in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.189337in}{1.401225in}}{\pgfqpoint{2.187142in}{1.395925in}}{\pgfqpoint{2.187142in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.187142in}{1.384875in}}{\pgfqpoint{2.189337in}{1.379575in}}{\pgfqpoint{2.193244in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.197151in}{1.371762in}}{\pgfqpoint{2.202450in}{1.369567in}}{\pgfqpoint{2.207975in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112780in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.118305in}{1.369567in}}{\pgfqpoint{2.123604in}{1.371762in}}{\pgfqpoint{2.127511in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.131418in}{1.379575in}}{\pgfqpoint{2.133613in}{1.384875in}}{\pgfqpoint{2.133613in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.133613in}{1.395925in}}{\pgfqpoint{2.131418in}{1.401225in}}{\pgfqpoint{2.127511in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.123604in}{1.409038in}}{\pgfqpoint{2.118305in}{1.411233in}}{\pgfqpoint{2.112780in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.107255in}{1.411233in}}{\pgfqpoint{2.101955in}{1.409038in}}{\pgfqpoint{2.098048in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.094141in}{1.401225in}}{\pgfqpoint{2.091946in}{1.395925in}}{\pgfqpoint{2.091946in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.091946in}{1.384875in}}{\pgfqpoint{2.094141in}{1.379575in}}{\pgfqpoint{2.098048in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.101955in}{1.371762in}}{\pgfqpoint{2.107255in}{1.369567in}}{\pgfqpoint{2.112780in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094190in}{1.630732in}}%
\pgfpathcurveto{\pgfqpoint{2.099715in}{1.630732in}}{\pgfqpoint{2.105014in}{1.632927in}}{\pgfqpoint{2.108921in}{1.636834in}}%
\pgfpathcurveto{\pgfqpoint{2.112828in}{1.640741in}}{\pgfqpoint{2.115023in}{1.646040in}}{\pgfqpoint{2.115023in}{1.651565in}}%
\pgfpathcurveto{\pgfqpoint{2.115023in}{1.657091in}}{\pgfqpoint{2.112828in}{1.662390in}}{\pgfqpoint{2.108921in}{1.666297in}}%
\pgfpathcurveto{\pgfqpoint{2.105014in}{1.670204in}}{\pgfqpoint{2.099715in}{1.672399in}}{\pgfqpoint{2.094190in}{1.672399in}}%
\pgfpathcurveto{\pgfqpoint{2.088665in}{1.672399in}}{\pgfqpoint{2.083365in}{1.670204in}}{\pgfqpoint{2.079458in}{1.666297in}}%
\pgfpathcurveto{\pgfqpoint{2.075551in}{1.662390in}}{\pgfqpoint{2.073356in}{1.657091in}}{\pgfqpoint{2.073356in}{1.651565in}}%
\pgfpathcurveto{\pgfqpoint{2.073356in}{1.646040in}}{\pgfqpoint{2.075551in}{1.640741in}}{\pgfqpoint{2.079458in}{1.636834in}}%
\pgfpathcurveto{\pgfqpoint{2.083365in}{1.632927in}}{\pgfqpoint{2.088665in}{1.630732in}}{\pgfqpoint{2.094190in}{1.630732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583362in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.588887in}{1.369567in}}{\pgfqpoint{2.594187in}{1.371762in}}{\pgfqpoint{2.598094in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.602001in}{1.379575in}}{\pgfqpoint{2.604196in}{1.384875in}}{\pgfqpoint{2.604196in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.604196in}{1.395925in}}{\pgfqpoint{2.602001in}{1.401225in}}{\pgfqpoint{2.598094in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.594187in}{1.409038in}}{\pgfqpoint{2.588887in}{1.411233in}}{\pgfqpoint{2.583362in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.577837in}{1.411233in}}{\pgfqpoint{2.572538in}{1.409038in}}{\pgfqpoint{2.568631in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.564724in}{1.401225in}}{\pgfqpoint{2.562529in}{1.395925in}}{\pgfqpoint{2.562529in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.562529in}{1.384875in}}{\pgfqpoint{2.564724in}{1.379575in}}{\pgfqpoint{2.568631in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.572538in}{1.371762in}}{\pgfqpoint{2.577837in}{1.369567in}}{\pgfqpoint{2.583362in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272650in}{1.751910in}}%
\pgfpathcurveto{\pgfqpoint{2.278175in}{1.751910in}}{\pgfqpoint{2.283475in}{1.754105in}}{\pgfqpoint{2.287381in}{1.758012in}}%
\pgfpathcurveto{\pgfqpoint{2.291288in}{1.761918in}}{\pgfqpoint{2.293483in}{1.767218in}}{\pgfqpoint{2.293483in}{1.772743in}}%
\pgfpathcurveto{\pgfqpoint{2.293483in}{1.778268in}}{\pgfqpoint{2.291288in}{1.783568in}}{\pgfqpoint{2.287381in}{1.787474in}}%
\pgfpathcurveto{\pgfqpoint{2.283475in}{1.791381in}}{\pgfqpoint{2.278175in}{1.793576in}}{\pgfqpoint{2.272650in}{1.793576in}}%
\pgfpathcurveto{\pgfqpoint{2.267125in}{1.793576in}}{\pgfqpoint{2.261825in}{1.791381in}}{\pgfqpoint{2.257919in}{1.787474in}}%
\pgfpathcurveto{\pgfqpoint{2.254012in}{1.783568in}}{\pgfqpoint{2.251817in}{1.778268in}}{\pgfqpoint{2.251817in}{1.772743in}}%
\pgfpathcurveto{\pgfqpoint{2.251817in}{1.767218in}}{\pgfqpoint{2.254012in}{1.761918in}}{\pgfqpoint{2.257919in}{1.758012in}}%
\pgfpathcurveto{\pgfqpoint{2.261825in}{1.754105in}}{\pgfqpoint{2.267125in}{1.751910in}}{\pgfqpoint{2.272650in}{1.751910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273128in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.278653in}{1.369567in}}{\pgfqpoint{2.283953in}{1.371762in}}{\pgfqpoint{2.287860in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.291767in}{1.379575in}}{\pgfqpoint{2.293962in}{1.384875in}}{\pgfqpoint{2.293962in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.293962in}{1.395925in}}{\pgfqpoint{2.291767in}{1.401225in}}{\pgfqpoint{2.287860in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.283953in}{1.409038in}}{\pgfqpoint{2.278653in}{1.411233in}}{\pgfqpoint{2.273128in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.267603in}{1.411233in}}{\pgfqpoint{2.262304in}{1.409038in}}{\pgfqpoint{2.258397in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.254490in}{1.401225in}}{\pgfqpoint{2.252295in}{1.395925in}}{\pgfqpoint{2.252295in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.252295in}{1.384875in}}{\pgfqpoint{2.254490in}{1.379575in}}{\pgfqpoint{2.258397in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.262304in}{1.371762in}}{\pgfqpoint{2.267603in}{1.369567in}}{\pgfqpoint{2.273128in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442802in}{1.725955in}}%
\pgfpathcurveto{\pgfqpoint{2.448327in}{1.725955in}}{\pgfqpoint{2.453627in}{1.728151in}}{\pgfqpoint{2.457534in}{1.732057in}}%
\pgfpathcurveto{\pgfqpoint{2.461440in}{1.735964in}}{\pgfqpoint{2.463635in}{1.741264in}}{\pgfqpoint{2.463635in}{1.746789in}}%
\pgfpathcurveto{\pgfqpoint{2.463635in}{1.752314in}}{\pgfqpoint{2.461440in}{1.757613in}}{\pgfqpoint{2.457534in}{1.761520in}}%
\pgfpathcurveto{\pgfqpoint{2.453627in}{1.765427in}}{\pgfqpoint{2.448327in}{1.767622in}}{\pgfqpoint{2.442802in}{1.767622in}}%
\pgfpathcurveto{\pgfqpoint{2.437277in}{1.767622in}}{\pgfqpoint{2.431978in}{1.765427in}}{\pgfqpoint{2.428071in}{1.761520in}}%
\pgfpathcurveto{\pgfqpoint{2.424164in}{1.757613in}}{\pgfqpoint{2.421969in}{1.752314in}}{\pgfqpoint{2.421969in}{1.746789in}}%
\pgfpathcurveto{\pgfqpoint{2.421969in}{1.741264in}}{\pgfqpoint{2.424164in}{1.735964in}}{\pgfqpoint{2.428071in}{1.732057in}}%
\pgfpathcurveto{\pgfqpoint{2.431978in}{1.728151in}}{\pgfqpoint{2.437277in}{1.725955in}}{\pgfqpoint{2.442802in}{1.725955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175055in}{1.703885in}}%
\pgfpathcurveto{\pgfqpoint{2.180580in}{1.703885in}}{\pgfqpoint{2.185879in}{1.706080in}}{\pgfqpoint{2.189786in}{1.709987in}}%
\pgfpathcurveto{\pgfqpoint{2.193693in}{1.713894in}}{\pgfqpoint{2.195888in}{1.719194in}}{\pgfqpoint{2.195888in}{1.724719in}}%
\pgfpathcurveto{\pgfqpoint{2.195888in}{1.730244in}}{\pgfqpoint{2.193693in}{1.735543in}}{\pgfqpoint{2.189786in}{1.739450in}}%
\pgfpathcurveto{\pgfqpoint{2.185879in}{1.743357in}}{\pgfqpoint{2.180580in}{1.745552in}}{\pgfqpoint{2.175055in}{1.745552in}}%
\pgfpathcurveto{\pgfqpoint{2.169530in}{1.745552in}}{\pgfqpoint{2.164230in}{1.743357in}}{\pgfqpoint{2.160323in}{1.739450in}}%
\pgfpathcurveto{\pgfqpoint{2.156416in}{1.735543in}}{\pgfqpoint{2.154221in}{1.730244in}}{\pgfqpoint{2.154221in}{1.724719in}}%
\pgfpathcurveto{\pgfqpoint{2.154221in}{1.719194in}}{\pgfqpoint{2.156416in}{1.713894in}}{\pgfqpoint{2.160323in}{1.709987in}}%
\pgfpathcurveto{\pgfqpoint{2.164230in}{1.706080in}}{\pgfqpoint{2.169530in}{1.703885in}}{\pgfqpoint{2.175055in}{1.703885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170479in}{1.519548in}}%
\pgfpathcurveto{\pgfqpoint{2.176004in}{1.519548in}}{\pgfqpoint{2.181304in}{1.521743in}}{\pgfqpoint{2.185210in}{1.525650in}}%
\pgfpathcurveto{\pgfqpoint{2.189117in}{1.529557in}}{\pgfqpoint{2.191312in}{1.534856in}}{\pgfqpoint{2.191312in}{1.540381in}}%
\pgfpathcurveto{\pgfqpoint{2.191312in}{1.545906in}}{\pgfqpoint{2.189117in}{1.551206in}}{\pgfqpoint{2.185210in}{1.555113in}}%
\pgfpathcurveto{\pgfqpoint{2.181304in}{1.559020in}}{\pgfqpoint{2.176004in}{1.561215in}}{\pgfqpoint{2.170479in}{1.561215in}}%
\pgfpathcurveto{\pgfqpoint{2.164954in}{1.561215in}}{\pgfqpoint{2.159654in}{1.559020in}}{\pgfqpoint{2.155748in}{1.555113in}}%
\pgfpathcurveto{\pgfqpoint{2.151841in}{1.551206in}}{\pgfqpoint{2.149646in}{1.545906in}}{\pgfqpoint{2.149646in}{1.540381in}}%
\pgfpathcurveto{\pgfqpoint{2.149646in}{1.534856in}}{\pgfqpoint{2.151841in}{1.529557in}}{\pgfqpoint{2.155748in}{1.525650in}}%
\pgfpathcurveto{\pgfqpoint{2.159654in}{1.521743in}}{\pgfqpoint{2.164954in}{1.519548in}}{\pgfqpoint{2.170479in}{1.519548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291570in}{1.534050in}}%
\pgfpathcurveto{\pgfqpoint{2.297095in}{1.534050in}}{\pgfqpoint{2.302395in}{1.536246in}}{\pgfqpoint{2.306302in}{1.540152in}}%
\pgfpathcurveto{\pgfqpoint{2.310208in}{1.544059in}}{\pgfqpoint{2.312404in}{1.549359in}}{\pgfqpoint{2.312404in}{1.554884in}}%
\pgfpathcurveto{\pgfqpoint{2.312404in}{1.560409in}}{\pgfqpoint{2.310208in}{1.565708in}}{\pgfqpoint{2.306302in}{1.569615in}}%
\pgfpathcurveto{\pgfqpoint{2.302395in}{1.573522in}}{\pgfqpoint{2.297095in}{1.575717in}}{\pgfqpoint{2.291570in}{1.575717in}}%
\pgfpathcurveto{\pgfqpoint{2.286045in}{1.575717in}}{\pgfqpoint{2.280746in}{1.573522in}}{\pgfqpoint{2.276839in}{1.569615in}}%
\pgfpathcurveto{\pgfqpoint{2.272932in}{1.565708in}}{\pgfqpoint{2.270737in}{1.560409in}}{\pgfqpoint{2.270737in}{1.554884in}}%
\pgfpathcurveto{\pgfqpoint{2.270737in}{1.549359in}}{\pgfqpoint{2.272932in}{1.544059in}}{\pgfqpoint{2.276839in}{1.540152in}}%
\pgfpathcurveto{\pgfqpoint{2.280746in}{1.536246in}}{\pgfqpoint{2.286045in}{1.534050in}}{\pgfqpoint{2.291570in}{1.534050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.369567in}}{\pgfqpoint{2.629491in}{1.371762in}}{\pgfqpoint{2.633398in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.379575in}}{\pgfqpoint{2.639500in}{1.384875in}}{\pgfqpoint{2.639500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.395925in}}{\pgfqpoint{2.637305in}{1.401225in}}{\pgfqpoint{2.633398in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.409038in}}{\pgfqpoint{2.624192in}{1.411233in}}{\pgfqpoint{2.618667in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.411233in}}{\pgfqpoint{2.607842in}{1.409038in}}{\pgfqpoint{2.603935in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.401225in}}{\pgfqpoint{2.597833in}{1.395925in}}{\pgfqpoint{2.597833in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.384875in}}{\pgfqpoint{2.600028in}{1.379575in}}{\pgfqpoint{2.603935in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.371762in}}{\pgfqpoint{2.613142in}{1.369567in}}{\pgfqpoint{2.618667in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114170in}{1.539090in}}%
\pgfpathcurveto{\pgfqpoint{2.119695in}{1.539090in}}{\pgfqpoint{2.124995in}{1.541286in}}{\pgfqpoint{2.128902in}{1.545192in}}%
\pgfpathcurveto{\pgfqpoint{2.132808in}{1.549099in}}{\pgfqpoint{2.135004in}{1.554399in}}{\pgfqpoint{2.135004in}{1.559924in}}%
\pgfpathcurveto{\pgfqpoint{2.135004in}{1.565449in}}{\pgfqpoint{2.132808in}{1.570748in}}{\pgfqpoint{2.128902in}{1.574655in}}%
\pgfpathcurveto{\pgfqpoint{2.124995in}{1.578562in}}{\pgfqpoint{2.119695in}{1.580757in}}{\pgfqpoint{2.114170in}{1.580757in}}%
\pgfpathcurveto{\pgfqpoint{2.108645in}{1.580757in}}{\pgfqpoint{2.103346in}{1.578562in}}{\pgfqpoint{2.099439in}{1.574655in}}%
\pgfpathcurveto{\pgfqpoint{2.095532in}{1.570748in}}{\pgfqpoint{2.093337in}{1.565449in}}{\pgfqpoint{2.093337in}{1.559924in}}%
\pgfpathcurveto{\pgfqpoint{2.093337in}{1.554399in}}{\pgfqpoint{2.095532in}{1.549099in}}{\pgfqpoint{2.099439in}{1.545192in}}%
\pgfpathcurveto{\pgfqpoint{2.103346in}{1.541286in}}{\pgfqpoint{2.108645in}{1.539090in}}{\pgfqpoint{2.114170in}{1.539090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175350in}{1.555589in}}%
\pgfpathcurveto{\pgfqpoint{2.180875in}{1.555589in}}{\pgfqpoint{2.186174in}{1.557784in}}{\pgfqpoint{2.190081in}{1.561691in}}%
\pgfpathcurveto{\pgfqpoint{2.193988in}{1.565597in}}{\pgfqpoint{2.196183in}{1.570897in}}{\pgfqpoint{2.196183in}{1.576422in}}%
\pgfpathcurveto{\pgfqpoint{2.196183in}{1.581947in}}{\pgfqpoint{2.193988in}{1.587247in}}{\pgfqpoint{2.190081in}{1.591153in}}%
\pgfpathcurveto{\pgfqpoint{2.186174in}{1.595060in}}{\pgfqpoint{2.180875in}{1.597255in}}{\pgfqpoint{2.175350in}{1.597255in}}%
\pgfpathcurveto{\pgfqpoint{2.169825in}{1.597255in}}{\pgfqpoint{2.164525in}{1.595060in}}{\pgfqpoint{2.160618in}{1.591153in}}%
\pgfpathcurveto{\pgfqpoint{2.156711in}{1.587247in}}{\pgfqpoint{2.154516in}{1.581947in}}{\pgfqpoint{2.154516in}{1.576422in}}%
\pgfpathcurveto{\pgfqpoint{2.154516in}{1.570897in}}{\pgfqpoint{2.156711in}{1.565597in}}{\pgfqpoint{2.160618in}{1.561691in}}%
\pgfpathcurveto{\pgfqpoint{2.164525in}{1.557784in}}{\pgfqpoint{2.169825in}{1.555589in}}{\pgfqpoint{2.175350in}{1.555589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136700in}{1.541891in}}%
\pgfpathcurveto{\pgfqpoint{2.142225in}{1.541891in}}{\pgfqpoint{2.147524in}{1.544086in}}{\pgfqpoint{2.151431in}{1.547993in}}%
\pgfpathcurveto{\pgfqpoint{2.155338in}{1.551900in}}{\pgfqpoint{2.157533in}{1.557199in}}{\pgfqpoint{2.157533in}{1.562724in}}%
\pgfpathcurveto{\pgfqpoint{2.157533in}{1.568249in}}{\pgfqpoint{2.155338in}{1.573549in}}{\pgfqpoint{2.151431in}{1.577456in}}%
\pgfpathcurveto{\pgfqpoint{2.147524in}{1.581362in}}{\pgfqpoint{2.142225in}{1.583558in}}{\pgfqpoint{2.136700in}{1.583558in}}%
\pgfpathcurveto{\pgfqpoint{2.131175in}{1.583558in}}{\pgfqpoint{2.125875in}{1.581362in}}{\pgfqpoint{2.121968in}{1.577456in}}%
\pgfpathcurveto{\pgfqpoint{2.118061in}{1.573549in}}{\pgfqpoint{2.115866in}{1.568249in}}{\pgfqpoint{2.115866in}{1.562724in}}%
\pgfpathcurveto{\pgfqpoint{2.115866in}{1.557199in}}{\pgfqpoint{2.118061in}{1.551900in}}{\pgfqpoint{2.121968in}{1.547993in}}%
\pgfpathcurveto{\pgfqpoint{2.125875in}{1.544086in}}{\pgfqpoint{2.131175in}{1.541891in}}{\pgfqpoint{2.136700in}{1.541891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275047in}{1.577133in}}%
\pgfpathcurveto{\pgfqpoint{2.280572in}{1.577133in}}{\pgfqpoint{2.285872in}{1.579328in}}{\pgfqpoint{2.289779in}{1.583235in}}%
\pgfpathcurveto{\pgfqpoint{2.293686in}{1.587142in}}{\pgfqpoint{2.295881in}{1.592441in}}{\pgfqpoint{2.295881in}{1.597966in}}%
\pgfpathcurveto{\pgfqpoint{2.295881in}{1.603491in}}{\pgfqpoint{2.293686in}{1.608791in}}{\pgfqpoint{2.289779in}{1.612697in}}%
\pgfpathcurveto{\pgfqpoint{2.285872in}{1.616604in}}{\pgfqpoint{2.280572in}{1.618799in}}{\pgfqpoint{2.275047in}{1.618799in}}%
\pgfpathcurveto{\pgfqpoint{2.269522in}{1.618799in}}{\pgfqpoint{2.264223in}{1.616604in}}{\pgfqpoint{2.260316in}{1.612697in}}%
\pgfpathcurveto{\pgfqpoint{2.256409in}{1.608791in}}{\pgfqpoint{2.254214in}{1.603491in}}{\pgfqpoint{2.254214in}{1.597966in}}%
\pgfpathcurveto{\pgfqpoint{2.254214in}{1.592441in}}{\pgfqpoint{2.256409in}{1.587142in}}{\pgfqpoint{2.260316in}{1.583235in}}%
\pgfpathcurveto{\pgfqpoint{2.264223in}{1.579328in}}{\pgfqpoint{2.269522in}{1.577133in}}{\pgfqpoint{2.275047in}{1.577133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303207in}{1.525228in}}%
\pgfpathcurveto{\pgfqpoint{2.308732in}{1.525228in}}{\pgfqpoint{2.314032in}{1.527423in}}{\pgfqpoint{2.317939in}{1.531329in}}%
\pgfpathcurveto{\pgfqpoint{2.321845in}{1.535236in}}{\pgfqpoint{2.324041in}{1.540536in}}{\pgfqpoint{2.324041in}{1.546061in}}%
\pgfpathcurveto{\pgfqpoint{2.324041in}{1.551586in}}{\pgfqpoint{2.321845in}{1.556885in}}{\pgfqpoint{2.317939in}{1.560792in}}%
\pgfpathcurveto{\pgfqpoint{2.314032in}{1.564699in}}{\pgfqpoint{2.308732in}{1.566894in}}{\pgfqpoint{2.303207in}{1.566894in}}%
\pgfpathcurveto{\pgfqpoint{2.297682in}{1.566894in}}{\pgfqpoint{2.292383in}{1.564699in}}{\pgfqpoint{2.288476in}{1.560792in}}%
\pgfpathcurveto{\pgfqpoint{2.284569in}{1.556885in}}{\pgfqpoint{2.282374in}{1.551586in}}{\pgfqpoint{2.282374in}{1.546061in}}%
\pgfpathcurveto{\pgfqpoint{2.282374in}{1.540536in}}{\pgfqpoint{2.284569in}{1.535236in}}{\pgfqpoint{2.288476in}{1.531329in}}%
\pgfpathcurveto{\pgfqpoint{2.292383in}{1.527423in}}{\pgfqpoint{2.297682in}{1.525228in}}{\pgfqpoint{2.303207in}{1.525228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532902in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.538427in}{1.369567in}}{\pgfqpoint{2.543727in}{1.371762in}}{\pgfqpoint{2.547634in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.551540in}{1.379575in}}{\pgfqpoint{2.553736in}{1.384875in}}{\pgfqpoint{2.553736in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.553736in}{1.395925in}}{\pgfqpoint{2.551540in}{1.401225in}}{\pgfqpoint{2.547634in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.543727in}{1.409038in}}{\pgfqpoint{2.538427in}{1.411233in}}{\pgfqpoint{2.532902in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.527377in}{1.411233in}}{\pgfqpoint{2.522078in}{1.409038in}}{\pgfqpoint{2.518171in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.514264in}{1.401225in}}{\pgfqpoint{2.512069in}{1.395925in}}{\pgfqpoint{2.512069in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.512069in}{1.384875in}}{\pgfqpoint{2.514264in}{1.379575in}}{\pgfqpoint{2.518171in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.522078in}{1.371762in}}{\pgfqpoint{2.527377in}{1.369567in}}{\pgfqpoint{2.532902in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400463in}{1.514462in}}%
\pgfpathcurveto{\pgfqpoint{2.405988in}{1.514462in}}{\pgfqpoint{2.411288in}{1.516658in}}{\pgfqpoint{2.415194in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{2.419101in}{1.524471in}}{\pgfqpoint{2.421296in}{1.529771in}}{\pgfqpoint{2.421296in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.421296in}{1.540821in}}{\pgfqpoint{2.419101in}{1.546120in}}{\pgfqpoint{2.415194in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{2.411288in}{1.553934in}}{\pgfqpoint{2.405988in}{1.556129in}}{\pgfqpoint{2.400463in}{1.556129in}}%
\pgfpathcurveto{\pgfqpoint{2.394938in}{1.556129in}}{\pgfqpoint{2.389639in}{1.553934in}}{\pgfqpoint{2.385732in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{2.381825in}{1.546120in}}{\pgfqpoint{2.379630in}{1.540821in}}{\pgfqpoint{2.379630in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.379630in}{1.529771in}}{\pgfqpoint{2.381825in}{1.524471in}}{\pgfqpoint{2.385732in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{2.389639in}{1.516658in}}{\pgfqpoint{2.394938in}{1.514462in}}{\pgfqpoint{2.400463in}{1.514462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{1.557550in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{1.557550in}}{\pgfqpoint{1.968158in}{1.559745in}}{\pgfqpoint{1.972065in}{1.563652in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{1.567559in}}{\pgfqpoint{1.978167in}{1.572858in}}{\pgfqpoint{1.978167in}{1.578383in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{1.583908in}}{\pgfqpoint{1.975972in}{1.589208in}}{\pgfqpoint{1.972065in}{1.593115in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{1.597021in}}{\pgfqpoint{1.962858in}{1.599217in}}{\pgfqpoint{1.957333in}{1.599217in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{1.599217in}}{\pgfqpoint{1.946509in}{1.597021in}}{\pgfqpoint{1.942602in}{1.593115in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{1.589208in}}{\pgfqpoint{1.936500in}{1.583908in}}{\pgfqpoint{1.936500in}{1.578383in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{1.572858in}}{\pgfqpoint{1.938695in}{1.567559in}}{\pgfqpoint{1.942602in}{1.563652in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{1.559745in}}{\pgfqpoint{1.951808in}{1.557550in}}{\pgfqpoint{1.957333in}{1.557550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247732in}{1.526215in}}%
\pgfpathcurveto{\pgfqpoint{2.253258in}{1.526215in}}{\pgfqpoint{2.258557in}{1.528410in}}{\pgfqpoint{2.262464in}{1.532317in}}%
\pgfpathcurveto{\pgfqpoint{2.266371in}{1.536224in}}{\pgfqpoint{2.268566in}{1.541523in}}{\pgfqpoint{2.268566in}{1.547049in}}%
\pgfpathcurveto{\pgfqpoint{2.268566in}{1.552574in}}{\pgfqpoint{2.266371in}{1.557873in}}{\pgfqpoint{2.262464in}{1.561780in}}%
\pgfpathcurveto{\pgfqpoint{2.258557in}{1.565687in}}{\pgfqpoint{2.253258in}{1.567882in}}{\pgfqpoint{2.247732in}{1.567882in}}%
\pgfpathcurveto{\pgfqpoint{2.242207in}{1.567882in}}{\pgfqpoint{2.236908in}{1.565687in}}{\pgfqpoint{2.233001in}{1.561780in}}%
\pgfpathcurveto{\pgfqpoint{2.229094in}{1.557873in}}{\pgfqpoint{2.226899in}{1.552574in}}{\pgfqpoint{2.226899in}{1.547049in}}%
\pgfpathcurveto{\pgfqpoint{2.226899in}{1.541523in}}{\pgfqpoint{2.229094in}{1.536224in}}{\pgfqpoint{2.233001in}{1.532317in}}%
\pgfpathcurveto{\pgfqpoint{2.236908in}{1.528410in}}{\pgfqpoint{2.242207in}{1.526215in}}{\pgfqpoint{2.247732in}{1.526215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985041in}{1.545798in}}%
\pgfpathcurveto{\pgfqpoint{1.990567in}{1.545798in}}{\pgfqpoint{1.995866in}{1.547994in}}{\pgfqpoint{1.999773in}{1.551900in}}%
\pgfpathcurveto{\pgfqpoint{2.003680in}{1.555807in}}{\pgfqpoint{2.005875in}{1.561107in}}{\pgfqpoint{2.005875in}{1.566632in}}%
\pgfpathcurveto{\pgfqpoint{2.005875in}{1.572157in}}{\pgfqpoint{2.003680in}{1.577456in}}{\pgfqpoint{1.999773in}{1.581363in}}%
\pgfpathcurveto{\pgfqpoint{1.995866in}{1.585270in}}{\pgfqpoint{1.990567in}{1.587465in}}{\pgfqpoint{1.985041in}{1.587465in}}%
\pgfpathcurveto{\pgfqpoint{1.979516in}{1.587465in}}{\pgfqpoint{1.974217in}{1.585270in}}{\pgfqpoint{1.970310in}{1.581363in}}%
\pgfpathcurveto{\pgfqpoint{1.966403in}{1.577456in}}{\pgfqpoint{1.964208in}{1.572157in}}{\pgfqpoint{1.964208in}{1.566632in}}%
\pgfpathcurveto{\pgfqpoint{1.964208in}{1.561107in}}{\pgfqpoint{1.966403in}{1.555807in}}{\pgfqpoint{1.970310in}{1.551900in}}%
\pgfpathcurveto{\pgfqpoint{1.974217in}{1.547994in}}{\pgfqpoint{1.979516in}{1.545798in}}{\pgfqpoint{1.985041in}{1.545798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070474in}{1.526083in}}%
\pgfpathcurveto{\pgfqpoint{2.075999in}{1.526083in}}{\pgfqpoint{2.081299in}{1.528278in}}{\pgfqpoint{2.085205in}{1.532185in}}%
\pgfpathcurveto{\pgfqpoint{2.089112in}{1.536092in}}{\pgfqpoint{2.091307in}{1.541391in}}{\pgfqpoint{2.091307in}{1.546916in}}%
\pgfpathcurveto{\pgfqpoint{2.091307in}{1.552441in}}{\pgfqpoint{2.089112in}{1.557741in}}{\pgfqpoint{2.085205in}{1.561648in}}%
\pgfpathcurveto{\pgfqpoint{2.081299in}{1.565555in}}{\pgfqpoint{2.075999in}{1.567750in}}{\pgfqpoint{2.070474in}{1.567750in}}%
\pgfpathcurveto{\pgfqpoint{2.064949in}{1.567750in}}{\pgfqpoint{2.059650in}{1.565555in}}{\pgfqpoint{2.055743in}{1.561648in}}%
\pgfpathcurveto{\pgfqpoint{2.051836in}{1.557741in}}{\pgfqpoint{2.049641in}{1.552441in}}{\pgfqpoint{2.049641in}{1.546916in}}%
\pgfpathcurveto{\pgfqpoint{2.049641in}{1.541391in}}{\pgfqpoint{2.051836in}{1.536092in}}{\pgfqpoint{2.055743in}{1.532185in}}%
\pgfpathcurveto{\pgfqpoint{2.059650in}{1.528278in}}{\pgfqpoint{2.064949in}{1.526083in}}{\pgfqpoint{2.070474in}{1.526083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.518382in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.518382in}}{\pgfqpoint{2.629491in}{1.520577in}}{\pgfqpoint{2.633398in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.528391in}}{\pgfqpoint{2.639500in}{1.533691in}}{\pgfqpoint{2.639500in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.544741in}}{\pgfqpoint{2.637305in}{1.550040in}}{\pgfqpoint{2.633398in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.557854in}}{\pgfqpoint{2.624192in}{1.560049in}}{\pgfqpoint{2.618667in}{1.560049in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.560049in}}{\pgfqpoint{2.607842in}{1.557854in}}{\pgfqpoint{2.603935in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.550040in}}{\pgfqpoint{2.597833in}{1.544741in}}{\pgfqpoint{2.597833in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.533691in}}{\pgfqpoint{2.600028in}{1.528391in}}{\pgfqpoint{2.603935in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.520577in}}{\pgfqpoint{2.613142in}{1.518382in}}{\pgfqpoint{2.618667in}{1.518382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379033in}{1.530131in}}%
\pgfpathcurveto{\pgfqpoint{2.384559in}{1.530131in}}{\pgfqpoint{2.389858in}{1.532326in}}{\pgfqpoint{2.393765in}{1.536233in}}%
\pgfpathcurveto{\pgfqpoint{2.397672in}{1.540140in}}{\pgfqpoint{2.399867in}{1.545440in}}{\pgfqpoint{2.399867in}{1.550965in}}%
\pgfpathcurveto{\pgfqpoint{2.399867in}{1.556490in}}{\pgfqpoint{2.397672in}{1.561789in}}{\pgfqpoint{2.393765in}{1.565696in}}%
\pgfpathcurveto{\pgfqpoint{2.389858in}{1.569603in}}{\pgfqpoint{2.384559in}{1.571798in}}{\pgfqpoint{2.379033in}{1.571798in}}%
\pgfpathcurveto{\pgfqpoint{2.373508in}{1.571798in}}{\pgfqpoint{2.368209in}{1.569603in}}{\pgfqpoint{2.364302in}{1.565696in}}%
\pgfpathcurveto{\pgfqpoint{2.360395in}{1.561789in}}{\pgfqpoint{2.358200in}{1.556490in}}{\pgfqpoint{2.358200in}{1.550965in}}%
\pgfpathcurveto{\pgfqpoint{2.358200in}{1.545440in}}{\pgfqpoint{2.360395in}{1.540140in}}{\pgfqpoint{2.364302in}{1.536233in}}%
\pgfpathcurveto{\pgfqpoint{2.368209in}{1.532326in}}{\pgfqpoint{2.373508in}{1.530131in}}{\pgfqpoint{2.379033in}{1.530131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355358in}{1.506628in}}%
\pgfpathcurveto{\pgfqpoint{2.360884in}{1.506628in}}{\pgfqpoint{2.366183in}{1.508823in}}{\pgfqpoint{2.370090in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{2.373997in}{1.516637in}}{\pgfqpoint{2.376192in}{1.521937in}}{\pgfqpoint{2.376192in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{2.376192in}{1.532987in}}{\pgfqpoint{2.373997in}{1.538286in}}{\pgfqpoint{2.370090in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{2.366183in}{1.546100in}}{\pgfqpoint{2.360884in}{1.548295in}}{\pgfqpoint{2.355358in}{1.548295in}}%
\pgfpathcurveto{\pgfqpoint{2.349833in}{1.548295in}}{\pgfqpoint{2.344534in}{1.546100in}}{\pgfqpoint{2.340627in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{2.336720in}{1.538286in}}{\pgfqpoint{2.334525in}{1.532987in}}{\pgfqpoint{2.334525in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{2.334525in}{1.521937in}}{\pgfqpoint{2.336720in}{1.516637in}}{\pgfqpoint{2.340627in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{2.344534in}{1.508823in}}{\pgfqpoint{2.349833in}{1.506628in}}{\pgfqpoint{2.355358in}{1.506628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179725in}{1.514461in}}%
\pgfpathcurveto{\pgfqpoint{2.185250in}{1.514461in}}{\pgfqpoint{2.190550in}{1.516656in}}{\pgfqpoint{2.194457in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{2.198364in}{1.524470in}}{\pgfqpoint{2.200559in}{1.529769in}}{\pgfqpoint{2.200559in}{1.535295in}}%
\pgfpathcurveto{\pgfqpoint{2.200559in}{1.540820in}}{\pgfqpoint{2.198364in}{1.546119in}}{\pgfqpoint{2.194457in}{1.550026in}}%
\pgfpathcurveto{\pgfqpoint{2.190550in}{1.553933in}}{\pgfqpoint{2.185250in}{1.556128in}}{\pgfqpoint{2.179725in}{1.556128in}}%
\pgfpathcurveto{\pgfqpoint{2.174200in}{1.556128in}}{\pgfqpoint{2.168901in}{1.553933in}}{\pgfqpoint{2.164994in}{1.550026in}}%
\pgfpathcurveto{\pgfqpoint{2.161087in}{1.546119in}}{\pgfqpoint{2.158892in}{1.540820in}}{\pgfqpoint{2.158892in}{1.535295in}}%
\pgfpathcurveto{\pgfqpoint{2.158892in}{1.529769in}}{\pgfqpoint{2.161087in}{1.524470in}}{\pgfqpoint{2.164994in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{2.168901in}{1.516656in}}{\pgfqpoint{2.174200in}{1.514461in}}{\pgfqpoint{2.179725in}{1.514461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418250in}{1.530133in}}%
\pgfpathcurveto{\pgfqpoint{2.423775in}{1.530133in}}{\pgfqpoint{2.429075in}{1.532328in}}{\pgfqpoint{2.432981in}{1.536235in}}%
\pgfpathcurveto{\pgfqpoint{2.436888in}{1.540141in}}{\pgfqpoint{2.439083in}{1.545441in}}{\pgfqpoint{2.439083in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{2.439083in}{1.556491in}}{\pgfqpoint{2.436888in}{1.561790in}}{\pgfqpoint{2.432981in}{1.565697in}}%
\pgfpathcurveto{\pgfqpoint{2.429075in}{1.569604in}}{\pgfqpoint{2.423775in}{1.571799in}}{\pgfqpoint{2.418250in}{1.571799in}}%
\pgfpathcurveto{\pgfqpoint{2.412725in}{1.571799in}}{\pgfqpoint{2.407426in}{1.569604in}}{\pgfqpoint{2.403519in}{1.565697in}}%
\pgfpathcurveto{\pgfqpoint{2.399612in}{1.561790in}}{\pgfqpoint{2.397417in}{1.556491in}}{\pgfqpoint{2.397417in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{2.397417in}{1.545441in}}{\pgfqpoint{2.399612in}{1.540141in}}{\pgfqpoint{2.403519in}{1.536235in}}%
\pgfpathcurveto{\pgfqpoint{2.407426in}{1.532328in}}{\pgfqpoint{2.412725in}{1.530133in}}{\pgfqpoint{2.418250in}{1.530133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{1.557551in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{1.557551in}}{\pgfqpoint{1.968158in}{1.559746in}}{\pgfqpoint{1.972065in}{1.563653in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{1.567560in}}{\pgfqpoint{1.978167in}{1.572859in}}{\pgfqpoint{1.978167in}{1.578384in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{1.583909in}}{\pgfqpoint{1.975972in}{1.589209in}}{\pgfqpoint{1.972065in}{1.593116in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{1.597023in}}{\pgfqpoint{1.962858in}{1.599218in}}{\pgfqpoint{1.957333in}{1.599218in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{1.599218in}}{\pgfqpoint{1.946509in}{1.597023in}}{\pgfqpoint{1.942602in}{1.593116in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{1.589209in}}{\pgfqpoint{1.936500in}{1.583909in}}{\pgfqpoint{1.936500in}{1.578384in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{1.572859in}}{\pgfqpoint{1.938695in}{1.567560in}}{\pgfqpoint{1.942602in}{1.563653in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{1.559746in}}{\pgfqpoint{1.951808in}{1.557551in}}{\pgfqpoint{1.957333in}{1.557551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047393in}{1.530117in}}%
\pgfpathcurveto{\pgfqpoint{2.052918in}{1.530117in}}{\pgfqpoint{2.058218in}{1.532312in}}{\pgfqpoint{2.062124in}{1.536219in}}%
\pgfpathcurveto{\pgfqpoint{2.066031in}{1.540126in}}{\pgfqpoint{2.068226in}{1.545425in}}{\pgfqpoint{2.068226in}{1.550950in}}%
\pgfpathcurveto{\pgfqpoint{2.068226in}{1.556475in}}{\pgfqpoint{2.066031in}{1.561775in}}{\pgfqpoint{2.062124in}{1.565682in}}%
\pgfpathcurveto{\pgfqpoint{2.058218in}{1.569588in}}{\pgfqpoint{2.052918in}{1.571784in}}{\pgfqpoint{2.047393in}{1.571784in}}%
\pgfpathcurveto{\pgfqpoint{2.041868in}{1.571784in}}{\pgfqpoint{2.036568in}{1.569588in}}{\pgfqpoint{2.032662in}{1.565682in}}%
\pgfpathcurveto{\pgfqpoint{2.028755in}{1.561775in}}{\pgfqpoint{2.026560in}{1.556475in}}{\pgfqpoint{2.026560in}{1.550950in}}%
\pgfpathcurveto{\pgfqpoint{2.026560in}{1.545425in}}{\pgfqpoint{2.028755in}{1.540126in}}{\pgfqpoint{2.032662in}{1.536219in}}%
\pgfpathcurveto{\pgfqpoint{2.036568in}{1.532312in}}{\pgfqpoint{2.041868in}{1.530117in}}{\pgfqpoint{2.047393in}{1.530117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528998in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.534523in}{1.369567in}}{\pgfqpoint{2.539823in}{1.371762in}}{\pgfqpoint{2.543729in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.547636in}{1.379575in}}{\pgfqpoint{2.549831in}{1.384875in}}{\pgfqpoint{2.549831in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.549831in}{1.395925in}}{\pgfqpoint{2.547636in}{1.401225in}}{\pgfqpoint{2.543729in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.539823in}{1.409038in}}{\pgfqpoint{2.534523in}{1.411233in}}{\pgfqpoint{2.528998in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.523473in}{1.411233in}}{\pgfqpoint{2.518173in}{1.409038in}}{\pgfqpoint{2.514267in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.510360in}{1.401225in}}{\pgfqpoint{2.508165in}{1.395925in}}{\pgfqpoint{2.508165in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.508165in}{1.384875in}}{\pgfqpoint{2.510360in}{1.379575in}}{\pgfqpoint{2.514267in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.518173in}{1.371762in}}{\pgfqpoint{2.523473in}{1.369567in}}{\pgfqpoint{2.528998in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.369567in}}{\pgfqpoint{2.629491in}{1.371762in}}{\pgfqpoint{2.633398in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.379575in}}{\pgfqpoint{2.639500in}{1.384875in}}{\pgfqpoint{2.639500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.395925in}}{\pgfqpoint{2.637305in}{1.401225in}}{\pgfqpoint{2.633398in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.409038in}}{\pgfqpoint{2.624192in}{1.411233in}}{\pgfqpoint{2.618667in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.411233in}}{\pgfqpoint{2.607842in}{1.409038in}}{\pgfqpoint{2.603935in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.401225in}}{\pgfqpoint{2.597833in}{1.395925in}}{\pgfqpoint{2.597833in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.384875in}}{\pgfqpoint{2.600028in}{1.379575in}}{\pgfqpoint{2.603935in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.371762in}}{\pgfqpoint{2.613142in}{1.369567in}}{\pgfqpoint{2.618667in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015292in}{1.537958in}}%
\pgfpathcurveto{\pgfqpoint{2.020817in}{1.537958in}}{\pgfqpoint{2.026117in}{1.540153in}}{\pgfqpoint{2.030024in}{1.544060in}}%
\pgfpathcurveto{\pgfqpoint{2.033930in}{1.547967in}}{\pgfqpoint{2.036126in}{1.553266in}}{\pgfqpoint{2.036126in}{1.558791in}}%
\pgfpathcurveto{\pgfqpoint{2.036126in}{1.564316in}}{\pgfqpoint{2.033930in}{1.569616in}}{\pgfqpoint{2.030024in}{1.573523in}}%
\pgfpathcurveto{\pgfqpoint{2.026117in}{1.577430in}}{\pgfqpoint{2.020817in}{1.579625in}}{\pgfqpoint{2.015292in}{1.579625in}}%
\pgfpathcurveto{\pgfqpoint{2.009767in}{1.579625in}}{\pgfqpoint{2.004468in}{1.577430in}}{\pgfqpoint{2.000561in}{1.573523in}}%
\pgfpathcurveto{\pgfqpoint{1.996654in}{1.569616in}}{\pgfqpoint{1.994459in}{1.564316in}}{\pgfqpoint{1.994459in}{1.558791in}}%
\pgfpathcurveto{\pgfqpoint{1.994459in}{1.553266in}}{\pgfqpoint{1.996654in}{1.547967in}}{\pgfqpoint{2.000561in}{1.544060in}}%
\pgfpathcurveto{\pgfqpoint{2.004468in}{1.540153in}}{\pgfqpoint{2.009767in}{1.537958in}}{\pgfqpoint{2.015292in}{1.537958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196916in}{1.523372in}}%
\pgfpathcurveto{\pgfqpoint{2.202441in}{1.523372in}}{\pgfqpoint{2.207740in}{1.525568in}}{\pgfqpoint{2.211647in}{1.529474in}}%
\pgfpathcurveto{\pgfqpoint{2.215554in}{1.533381in}}{\pgfqpoint{2.217749in}{1.538681in}}{\pgfqpoint{2.217749in}{1.544206in}}%
\pgfpathcurveto{\pgfqpoint{2.217749in}{1.549731in}}{\pgfqpoint{2.215554in}{1.555030in}}{\pgfqpoint{2.211647in}{1.558937in}}%
\pgfpathcurveto{\pgfqpoint{2.207740in}{1.562844in}}{\pgfqpoint{2.202441in}{1.565039in}}{\pgfqpoint{2.196916in}{1.565039in}}%
\pgfpathcurveto{\pgfqpoint{2.191391in}{1.565039in}}{\pgfqpoint{2.186091in}{1.562844in}}{\pgfqpoint{2.182184in}{1.558937in}}%
\pgfpathcurveto{\pgfqpoint{2.178277in}{1.555030in}}{\pgfqpoint{2.176082in}{1.549731in}}{\pgfqpoint{2.176082in}{1.544206in}}%
\pgfpathcurveto{\pgfqpoint{2.176082in}{1.538681in}}{\pgfqpoint{2.178277in}{1.533381in}}{\pgfqpoint{2.182184in}{1.529474in}}%
\pgfpathcurveto{\pgfqpoint{2.186091in}{1.525568in}}{\pgfqpoint{2.191391in}{1.523372in}}{\pgfqpoint{2.196916in}{1.523372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201187in}{1.565110in}}%
\pgfpathcurveto{\pgfqpoint{2.206712in}{1.565110in}}{\pgfqpoint{2.212012in}{1.567305in}}{\pgfqpoint{2.215918in}{1.571212in}}%
\pgfpathcurveto{\pgfqpoint{2.219825in}{1.575118in}}{\pgfqpoint{2.222020in}{1.580418in}}{\pgfqpoint{2.222020in}{1.585943in}}%
\pgfpathcurveto{\pgfqpoint{2.222020in}{1.591468in}}{\pgfqpoint{2.219825in}{1.596768in}}{\pgfqpoint{2.215918in}{1.600674in}}%
\pgfpathcurveto{\pgfqpoint{2.212012in}{1.604581in}}{\pgfqpoint{2.206712in}{1.606776in}}{\pgfqpoint{2.201187in}{1.606776in}}%
\pgfpathcurveto{\pgfqpoint{2.195662in}{1.606776in}}{\pgfqpoint{2.190363in}{1.604581in}}{\pgfqpoint{2.186456in}{1.600674in}}%
\pgfpathcurveto{\pgfqpoint{2.182549in}{1.596768in}}{\pgfqpoint{2.180354in}{1.591468in}}{\pgfqpoint{2.180354in}{1.585943in}}%
\pgfpathcurveto{\pgfqpoint{2.180354in}{1.580418in}}{\pgfqpoint{2.182549in}{1.575118in}}{\pgfqpoint{2.186456in}{1.571212in}}%
\pgfpathcurveto{\pgfqpoint{2.190363in}{1.567305in}}{\pgfqpoint{2.195662in}{1.565110in}}{\pgfqpoint{2.201187in}{1.565110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164312in}{1.537955in}}%
\pgfpathcurveto{\pgfqpoint{2.169837in}{1.537955in}}{\pgfqpoint{2.175136in}{1.540150in}}{\pgfqpoint{2.179043in}{1.544057in}}%
\pgfpathcurveto{\pgfqpoint{2.182950in}{1.547964in}}{\pgfqpoint{2.185145in}{1.553263in}}{\pgfqpoint{2.185145in}{1.558788in}}%
\pgfpathcurveto{\pgfqpoint{2.185145in}{1.564314in}}{\pgfqpoint{2.182950in}{1.569613in}}{\pgfqpoint{2.179043in}{1.573520in}}%
\pgfpathcurveto{\pgfqpoint{2.175136in}{1.577427in}}{\pgfqpoint{2.169837in}{1.579622in}}{\pgfqpoint{2.164312in}{1.579622in}}%
\pgfpathcurveto{\pgfqpoint{2.158787in}{1.579622in}}{\pgfqpoint{2.153487in}{1.577427in}}{\pgfqpoint{2.149580in}{1.573520in}}%
\pgfpathcurveto{\pgfqpoint{2.145673in}{1.569613in}}{\pgfqpoint{2.143478in}{1.564314in}}{\pgfqpoint{2.143478in}{1.558788in}}%
\pgfpathcurveto{\pgfqpoint{2.143478in}{1.553263in}}{\pgfqpoint{2.145673in}{1.547964in}}{\pgfqpoint{2.149580in}{1.544057in}}%
\pgfpathcurveto{\pgfqpoint{2.153487in}{1.540150in}}{\pgfqpoint{2.158787in}{1.537955in}}{\pgfqpoint{2.164312in}{1.537955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349235in}{1.545793in}}%
\pgfpathcurveto{\pgfqpoint{2.354760in}{1.545793in}}{\pgfqpoint{2.360060in}{1.547988in}}{\pgfqpoint{2.363966in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{2.367873in}{1.555802in}}{\pgfqpoint{2.370068in}{1.561102in}}{\pgfqpoint{2.370068in}{1.566627in}}%
\pgfpathcurveto{\pgfqpoint{2.370068in}{1.572152in}}{\pgfqpoint{2.367873in}{1.577451in}}{\pgfqpoint{2.363966in}{1.581358in}}%
\pgfpathcurveto{\pgfqpoint{2.360060in}{1.585265in}}{\pgfqpoint{2.354760in}{1.587460in}}{\pgfqpoint{2.349235in}{1.587460in}}%
\pgfpathcurveto{\pgfqpoint{2.343710in}{1.587460in}}{\pgfqpoint{2.338410in}{1.585265in}}{\pgfqpoint{2.334504in}{1.581358in}}%
\pgfpathcurveto{\pgfqpoint{2.330597in}{1.577451in}}{\pgfqpoint{2.328402in}{1.572152in}}{\pgfqpoint{2.328402in}{1.566627in}}%
\pgfpathcurveto{\pgfqpoint{2.328402in}{1.561102in}}{\pgfqpoint{2.330597in}{1.555802in}}{\pgfqpoint{2.334504in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{2.338410in}{1.547988in}}{\pgfqpoint{2.343710in}{1.545793in}}{\pgfqpoint{2.349235in}{1.545793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092172in}{1.537961in}}%
\pgfpathcurveto{\pgfqpoint{2.097697in}{1.537961in}}{\pgfqpoint{2.102997in}{1.540156in}}{\pgfqpoint{2.106903in}{1.544063in}}%
\pgfpathcurveto{\pgfqpoint{2.110810in}{1.547970in}}{\pgfqpoint{2.113005in}{1.553269in}}{\pgfqpoint{2.113005in}{1.558794in}}%
\pgfpathcurveto{\pgfqpoint{2.113005in}{1.564319in}}{\pgfqpoint{2.110810in}{1.569619in}}{\pgfqpoint{2.106903in}{1.573526in}}%
\pgfpathcurveto{\pgfqpoint{2.102997in}{1.577432in}}{\pgfqpoint{2.097697in}{1.579628in}}{\pgfqpoint{2.092172in}{1.579628in}}%
\pgfpathcurveto{\pgfqpoint{2.086647in}{1.579628in}}{\pgfqpoint{2.081347in}{1.577432in}}{\pgfqpoint{2.077441in}{1.573526in}}%
\pgfpathcurveto{\pgfqpoint{2.073534in}{1.569619in}}{\pgfqpoint{2.071339in}{1.564319in}}{\pgfqpoint{2.071339in}{1.558794in}}%
\pgfpathcurveto{\pgfqpoint{2.071339in}{1.553269in}}{\pgfqpoint{2.073534in}{1.547970in}}{\pgfqpoint{2.077441in}{1.544063in}}%
\pgfpathcurveto{\pgfqpoint{2.081347in}{1.540156in}}{\pgfqpoint{2.086647in}{1.537961in}}{\pgfqpoint{2.092172in}{1.537961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147876in}{1.562986in}}%
\pgfpathcurveto{\pgfqpoint{2.153401in}{1.562986in}}{\pgfqpoint{2.158701in}{1.565181in}}{\pgfqpoint{2.162608in}{1.569088in}}%
\pgfpathcurveto{\pgfqpoint{2.166515in}{1.572995in}}{\pgfqpoint{2.168710in}{1.578294in}}{\pgfqpoint{2.168710in}{1.583820in}}%
\pgfpathcurveto{\pgfqpoint{2.168710in}{1.589345in}}{\pgfqpoint{2.166515in}{1.594644in}}{\pgfqpoint{2.162608in}{1.598551in}}%
\pgfpathcurveto{\pgfqpoint{2.158701in}{1.602458in}}{\pgfqpoint{2.153401in}{1.604653in}}{\pgfqpoint{2.147876in}{1.604653in}}%
\pgfpathcurveto{\pgfqpoint{2.142351in}{1.604653in}}{\pgfqpoint{2.137052in}{1.602458in}}{\pgfqpoint{2.133145in}{1.598551in}}%
\pgfpathcurveto{\pgfqpoint{2.129238in}{1.594644in}}{\pgfqpoint{2.127043in}{1.589345in}}{\pgfqpoint{2.127043in}{1.583820in}}%
\pgfpathcurveto{\pgfqpoint{2.127043in}{1.578294in}}{\pgfqpoint{2.129238in}{1.572995in}}{\pgfqpoint{2.133145in}{1.569088in}}%
\pgfpathcurveto{\pgfqpoint{2.137052in}{1.565181in}}{\pgfqpoint{2.142351in}{1.562986in}}{\pgfqpoint{2.147876in}{1.562986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455477in}{1.564631in}}%
\pgfpathcurveto{\pgfqpoint{2.461002in}{1.564631in}}{\pgfqpoint{2.466302in}{1.566826in}}{\pgfqpoint{2.470209in}{1.570733in}}%
\pgfpathcurveto{\pgfqpoint{2.474116in}{1.574640in}}{\pgfqpoint{2.476311in}{1.579939in}}{\pgfqpoint{2.476311in}{1.585464in}}%
\pgfpathcurveto{\pgfqpoint{2.476311in}{1.590989in}}{\pgfqpoint{2.474116in}{1.596289in}}{\pgfqpoint{2.470209in}{1.600196in}}%
\pgfpathcurveto{\pgfqpoint{2.466302in}{1.604102in}}{\pgfqpoint{2.461002in}{1.606297in}}{\pgfqpoint{2.455477in}{1.606297in}}%
\pgfpathcurveto{\pgfqpoint{2.449952in}{1.606297in}}{\pgfqpoint{2.444653in}{1.604102in}}{\pgfqpoint{2.440746in}{1.600196in}}%
\pgfpathcurveto{\pgfqpoint{2.436839in}{1.596289in}}{\pgfqpoint{2.434644in}{1.590989in}}{\pgfqpoint{2.434644in}{1.585464in}}%
\pgfpathcurveto{\pgfqpoint{2.434644in}{1.579939in}}{\pgfqpoint{2.436839in}{1.574640in}}{\pgfqpoint{2.440746in}{1.570733in}}%
\pgfpathcurveto{\pgfqpoint{2.444653in}{1.566826in}}{\pgfqpoint{2.449952in}{1.564631in}}{\pgfqpoint{2.455477in}{1.564631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308675in}{1.545797in}}%
\pgfpathcurveto{\pgfqpoint{2.314200in}{1.545797in}}{\pgfqpoint{2.319500in}{1.547992in}}{\pgfqpoint{2.323407in}{1.551899in}}%
\pgfpathcurveto{\pgfqpoint{2.327313in}{1.555806in}}{\pgfqpoint{2.329509in}{1.561105in}}{\pgfqpoint{2.329509in}{1.566630in}}%
\pgfpathcurveto{\pgfqpoint{2.329509in}{1.572155in}}{\pgfqpoint{2.327313in}{1.577455in}}{\pgfqpoint{2.323407in}{1.581361in}}%
\pgfpathcurveto{\pgfqpoint{2.319500in}{1.585268in}}{\pgfqpoint{2.314200in}{1.587463in}}{\pgfqpoint{2.308675in}{1.587463in}}%
\pgfpathcurveto{\pgfqpoint{2.303150in}{1.587463in}}{\pgfqpoint{2.297851in}{1.585268in}}{\pgfqpoint{2.293944in}{1.581361in}}%
\pgfpathcurveto{\pgfqpoint{2.290037in}{1.577455in}}{\pgfqpoint{2.287842in}{1.572155in}}{\pgfqpoint{2.287842in}{1.566630in}}%
\pgfpathcurveto{\pgfqpoint{2.287842in}{1.561105in}}{\pgfqpoint{2.290037in}{1.555806in}}{\pgfqpoint{2.293944in}{1.551899in}}%
\pgfpathcurveto{\pgfqpoint{2.297851in}{1.547992in}}{\pgfqpoint{2.303150in}{1.545797in}}{\pgfqpoint{2.308675in}{1.545797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985217in}{1.576860in}}%
\pgfpathcurveto{\pgfqpoint{1.990742in}{1.576860in}}{\pgfqpoint{1.996042in}{1.579055in}}{\pgfqpoint{1.999949in}{1.582962in}}%
\pgfpathcurveto{\pgfqpoint{2.003855in}{1.586869in}}{\pgfqpoint{2.006051in}{1.592168in}}{\pgfqpoint{2.006051in}{1.597693in}}%
\pgfpathcurveto{\pgfqpoint{2.006051in}{1.603218in}}{\pgfqpoint{2.003855in}{1.608518in}}{\pgfqpoint{1.999949in}{1.612425in}}%
\pgfpathcurveto{\pgfqpoint{1.996042in}{1.616331in}}{\pgfqpoint{1.990742in}{1.618526in}}{\pgfqpoint{1.985217in}{1.618526in}}%
\pgfpathcurveto{\pgfqpoint{1.979692in}{1.618526in}}{\pgfqpoint{1.974393in}{1.616331in}}{\pgfqpoint{1.970486in}{1.612425in}}%
\pgfpathcurveto{\pgfqpoint{1.966579in}{1.608518in}}{\pgfqpoint{1.964384in}{1.603218in}}{\pgfqpoint{1.964384in}{1.597693in}}%
\pgfpathcurveto{\pgfqpoint{1.964384in}{1.592168in}}{\pgfqpoint{1.966579in}{1.586869in}}{\pgfqpoint{1.970486in}{1.582962in}}%
\pgfpathcurveto{\pgfqpoint{1.974393in}{1.579055in}}{\pgfqpoint{1.979692in}{1.576860in}}{\pgfqpoint{1.985217in}{1.576860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317488in}{1.522299in}}%
\pgfpathcurveto{\pgfqpoint{2.323013in}{1.522299in}}{\pgfqpoint{2.328312in}{1.524494in}}{\pgfqpoint{2.332219in}{1.528401in}}%
\pgfpathcurveto{\pgfqpoint{2.336126in}{1.532307in}}{\pgfqpoint{2.338321in}{1.537607in}}{\pgfqpoint{2.338321in}{1.543132in}}%
\pgfpathcurveto{\pgfqpoint{2.338321in}{1.548657in}}{\pgfqpoint{2.336126in}{1.553957in}}{\pgfqpoint{2.332219in}{1.557863in}}%
\pgfpathcurveto{\pgfqpoint{2.328312in}{1.561770in}}{\pgfqpoint{2.323013in}{1.563965in}}{\pgfqpoint{2.317488in}{1.563965in}}%
\pgfpathcurveto{\pgfqpoint{2.311963in}{1.563965in}}{\pgfqpoint{2.306663in}{1.561770in}}{\pgfqpoint{2.302756in}{1.557863in}}%
\pgfpathcurveto{\pgfqpoint{2.298850in}{1.553957in}}{\pgfqpoint{2.296654in}{1.548657in}}{\pgfqpoint{2.296654in}{1.543132in}}%
\pgfpathcurveto{\pgfqpoint{2.296654in}{1.537607in}}{\pgfqpoint{2.298850in}{1.532307in}}{\pgfqpoint{2.302756in}{1.528401in}}%
\pgfpathcurveto{\pgfqpoint{2.306663in}{1.524494in}}{\pgfqpoint{2.311963in}{1.522299in}}{\pgfqpoint{2.317488in}{1.522299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231039in}{1.537178in}}%
\pgfpathcurveto{\pgfqpoint{2.236564in}{1.537178in}}{\pgfqpoint{2.241863in}{1.539373in}}{\pgfqpoint{2.245770in}{1.543280in}}%
\pgfpathcurveto{\pgfqpoint{2.249677in}{1.547187in}}{\pgfqpoint{2.251872in}{1.552486in}}{\pgfqpoint{2.251872in}{1.558011in}}%
\pgfpathcurveto{\pgfqpoint{2.251872in}{1.563536in}}{\pgfqpoint{2.249677in}{1.568836in}}{\pgfqpoint{2.245770in}{1.572743in}}%
\pgfpathcurveto{\pgfqpoint{2.241863in}{1.576649in}}{\pgfqpoint{2.236564in}{1.578844in}}{\pgfqpoint{2.231039in}{1.578844in}}%
\pgfpathcurveto{\pgfqpoint{2.225513in}{1.578844in}}{\pgfqpoint{2.220214in}{1.576649in}}{\pgfqpoint{2.216307in}{1.572743in}}%
\pgfpathcurveto{\pgfqpoint{2.212400in}{1.568836in}}{\pgfqpoint{2.210205in}{1.563536in}}{\pgfqpoint{2.210205in}{1.558011in}}%
\pgfpathcurveto{\pgfqpoint{2.210205in}{1.552486in}}{\pgfqpoint{2.212400in}{1.547187in}}{\pgfqpoint{2.216307in}{1.543280in}}%
\pgfpathcurveto{\pgfqpoint{2.220214in}{1.539373in}}{\pgfqpoint{2.225513in}{1.537178in}}{\pgfqpoint{2.231039in}{1.537178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292430in}{1.532814in}}%
\pgfpathcurveto{\pgfqpoint{2.297955in}{1.532814in}}{\pgfqpoint{2.303255in}{1.535009in}}{\pgfqpoint{2.307162in}{1.538916in}}%
\pgfpathcurveto{\pgfqpoint{2.311068in}{1.542823in}}{\pgfqpoint{2.313264in}{1.548122in}}{\pgfqpoint{2.313264in}{1.553647in}}%
\pgfpathcurveto{\pgfqpoint{2.313264in}{1.559173in}}{\pgfqpoint{2.311068in}{1.564472in}}{\pgfqpoint{2.307162in}{1.568379in}}%
\pgfpathcurveto{\pgfqpoint{2.303255in}{1.572286in}}{\pgfqpoint{2.297955in}{1.574481in}}{\pgfqpoint{2.292430in}{1.574481in}}%
\pgfpathcurveto{\pgfqpoint{2.286905in}{1.574481in}}{\pgfqpoint{2.281606in}{1.572286in}}{\pgfqpoint{2.277699in}{1.568379in}}%
\pgfpathcurveto{\pgfqpoint{2.273792in}{1.564472in}}{\pgfqpoint{2.271597in}{1.559173in}}{\pgfqpoint{2.271597in}{1.553647in}}%
\pgfpathcurveto{\pgfqpoint{2.271597in}{1.548122in}}{\pgfqpoint{2.273792in}{1.542823in}}{\pgfqpoint{2.277699in}{1.538916in}}%
\pgfpathcurveto{\pgfqpoint{2.281606in}{1.535009in}}{\pgfqpoint{2.286905in}{1.532814in}}{\pgfqpoint{2.292430in}{1.532814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{1.522298in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{1.522298in}}{\pgfqpoint{1.968158in}{1.524493in}}{\pgfqpoint{1.972065in}{1.528400in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{1.532306in}}{\pgfqpoint{1.978167in}{1.537606in}}{\pgfqpoint{1.978167in}{1.543131in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{1.548656in}}{\pgfqpoint{1.975972in}{1.553956in}}{\pgfqpoint{1.972065in}{1.557862in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{1.561769in}}{\pgfqpoint{1.962858in}{1.563964in}}{\pgfqpoint{1.957333in}{1.563964in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{1.563964in}}{\pgfqpoint{1.946509in}{1.561769in}}{\pgfqpoint{1.942602in}{1.557862in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{1.553956in}}{\pgfqpoint{1.936500in}{1.548656in}}{\pgfqpoint{1.936500in}{1.543131in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{1.537606in}}{\pgfqpoint{1.938695in}{1.532306in}}{\pgfqpoint{1.942602in}{1.528400in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{1.524493in}}{\pgfqpoint{1.951808in}{1.522298in}}{\pgfqpoint{1.957333in}{1.522298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256287in}{1.545794in}}%
\pgfpathcurveto{\pgfqpoint{2.261812in}{1.545794in}}{\pgfqpoint{2.267111in}{1.547989in}}{\pgfqpoint{2.271018in}{1.551896in}}%
\pgfpathcurveto{\pgfqpoint{2.274925in}{1.555803in}}{\pgfqpoint{2.277120in}{1.561102in}}{\pgfqpoint{2.277120in}{1.566627in}}%
\pgfpathcurveto{\pgfqpoint{2.277120in}{1.572153in}}{\pgfqpoint{2.274925in}{1.577452in}}{\pgfqpoint{2.271018in}{1.581359in}}%
\pgfpathcurveto{\pgfqpoint{2.267111in}{1.585266in}}{\pgfqpoint{2.261812in}{1.587461in}}{\pgfqpoint{2.256287in}{1.587461in}}%
\pgfpathcurveto{\pgfqpoint{2.250762in}{1.587461in}}{\pgfqpoint{2.245462in}{1.585266in}}{\pgfqpoint{2.241555in}{1.581359in}}%
\pgfpathcurveto{\pgfqpoint{2.237648in}{1.577452in}}{\pgfqpoint{2.235453in}{1.572153in}}{\pgfqpoint{2.235453in}{1.566627in}}%
\pgfpathcurveto{\pgfqpoint{2.235453in}{1.561102in}}{\pgfqpoint{2.237648in}{1.555803in}}{\pgfqpoint{2.241555in}{1.551896in}}%
\pgfpathcurveto{\pgfqpoint{2.245462in}{1.547989in}}{\pgfqpoint{2.250762in}{1.545794in}}{\pgfqpoint{2.256287in}{1.545794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357546in}{1.557576in}}%
\pgfpathcurveto{\pgfqpoint{2.363071in}{1.557576in}}{\pgfqpoint{2.368370in}{1.559771in}}{\pgfqpoint{2.372277in}{1.563678in}}%
\pgfpathcurveto{\pgfqpoint{2.376184in}{1.567585in}}{\pgfqpoint{2.378379in}{1.572884in}}{\pgfqpoint{2.378379in}{1.578409in}}%
\pgfpathcurveto{\pgfqpoint{2.378379in}{1.583934in}}{\pgfqpoint{2.376184in}{1.589234in}}{\pgfqpoint{2.372277in}{1.593141in}}%
\pgfpathcurveto{\pgfqpoint{2.368370in}{1.597047in}}{\pgfqpoint{2.363071in}{1.599242in}}{\pgfqpoint{2.357546in}{1.599242in}}%
\pgfpathcurveto{\pgfqpoint{2.352021in}{1.599242in}}{\pgfqpoint{2.346721in}{1.597047in}}{\pgfqpoint{2.342814in}{1.593141in}}%
\pgfpathcurveto{\pgfqpoint{2.338907in}{1.589234in}}{\pgfqpoint{2.336712in}{1.583934in}}{\pgfqpoint{2.336712in}{1.578409in}}%
\pgfpathcurveto{\pgfqpoint{2.336712in}{1.572884in}}{\pgfqpoint{2.338907in}{1.567585in}}{\pgfqpoint{2.342814in}{1.563678in}}%
\pgfpathcurveto{\pgfqpoint{2.346721in}{1.559771in}}{\pgfqpoint{2.352021in}{1.557576in}}{\pgfqpoint{2.357546in}{1.557576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533099in}{1.534042in}}%
\pgfpathcurveto{\pgfqpoint{2.538624in}{1.534042in}}{\pgfqpoint{2.543924in}{1.536238in}}{\pgfqpoint{2.547831in}{1.540144in}}%
\pgfpathcurveto{\pgfqpoint{2.551737in}{1.544051in}}{\pgfqpoint{2.553933in}{1.549351in}}{\pgfqpoint{2.553933in}{1.554876in}}%
\pgfpathcurveto{\pgfqpoint{2.553933in}{1.560401in}}{\pgfqpoint{2.551737in}{1.565700in}}{\pgfqpoint{2.547831in}{1.569607in}}%
\pgfpathcurveto{\pgfqpoint{2.543924in}{1.573514in}}{\pgfqpoint{2.538624in}{1.575709in}}{\pgfqpoint{2.533099in}{1.575709in}}%
\pgfpathcurveto{\pgfqpoint{2.527574in}{1.575709in}}{\pgfqpoint{2.522275in}{1.573514in}}{\pgfqpoint{2.518368in}{1.569607in}}%
\pgfpathcurveto{\pgfqpoint{2.514461in}{1.565700in}}{\pgfqpoint{2.512266in}{1.560401in}}{\pgfqpoint{2.512266in}{1.554876in}}%
\pgfpathcurveto{\pgfqpoint{2.512266in}{1.549351in}}{\pgfqpoint{2.514461in}{1.544051in}}{\pgfqpoint{2.518368in}{1.540144in}}%
\pgfpathcurveto{\pgfqpoint{2.522275in}{1.536238in}}{\pgfqpoint{2.527574in}{1.534042in}}{\pgfqpoint{2.533099in}{1.534042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040326in}{1.581044in}}%
\pgfpathcurveto{\pgfqpoint{2.045851in}{1.581044in}}{\pgfqpoint{2.051151in}{1.583239in}}{\pgfqpoint{2.055058in}{1.587146in}}%
\pgfpathcurveto{\pgfqpoint{2.058964in}{1.591053in}}{\pgfqpoint{2.061159in}{1.596352in}}{\pgfqpoint{2.061159in}{1.601877in}}%
\pgfpathcurveto{\pgfqpoint{2.061159in}{1.607402in}}{\pgfqpoint{2.058964in}{1.612702in}}{\pgfqpoint{2.055058in}{1.616609in}}%
\pgfpathcurveto{\pgfqpoint{2.051151in}{1.620515in}}{\pgfqpoint{2.045851in}{1.622711in}}{\pgfqpoint{2.040326in}{1.622711in}}%
\pgfpathcurveto{\pgfqpoint{2.034801in}{1.622711in}}{\pgfqpoint{2.029502in}{1.620515in}}{\pgfqpoint{2.025595in}{1.616609in}}%
\pgfpathcurveto{\pgfqpoint{2.021688in}{1.612702in}}{\pgfqpoint{2.019493in}{1.607402in}}{\pgfqpoint{2.019493in}{1.601877in}}%
\pgfpathcurveto{\pgfqpoint{2.019493in}{1.596352in}}{\pgfqpoint{2.021688in}{1.591053in}}{\pgfqpoint{2.025595in}{1.587146in}}%
\pgfpathcurveto{\pgfqpoint{2.029502in}{1.583239in}}{\pgfqpoint{2.034801in}{1.581044in}}{\pgfqpoint{2.040326in}{1.581044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384050in}{1.522438in}}%
\pgfpathcurveto{\pgfqpoint{2.389575in}{1.522438in}}{\pgfqpoint{2.394874in}{1.524633in}}{\pgfqpoint{2.398781in}{1.528540in}}%
\pgfpathcurveto{\pgfqpoint{2.402688in}{1.532447in}}{\pgfqpoint{2.404883in}{1.537747in}}{\pgfqpoint{2.404883in}{1.543272in}}%
\pgfpathcurveto{\pgfqpoint{2.404883in}{1.548797in}}{\pgfqpoint{2.402688in}{1.554096in}}{\pgfqpoint{2.398781in}{1.558003in}}%
\pgfpathcurveto{\pgfqpoint{2.394874in}{1.561910in}}{\pgfqpoint{2.389575in}{1.564105in}}{\pgfqpoint{2.384050in}{1.564105in}}%
\pgfpathcurveto{\pgfqpoint{2.378525in}{1.564105in}}{\pgfqpoint{2.373225in}{1.561910in}}{\pgfqpoint{2.369318in}{1.558003in}}%
\pgfpathcurveto{\pgfqpoint{2.365411in}{1.554096in}}{\pgfqpoint{2.363216in}{1.548797in}}{\pgfqpoint{2.363216in}{1.543272in}}%
\pgfpathcurveto{\pgfqpoint{2.363216in}{1.537747in}}{\pgfqpoint{2.365411in}{1.532447in}}{\pgfqpoint{2.369318in}{1.528540in}}%
\pgfpathcurveto{\pgfqpoint{2.373225in}{1.524633in}}{\pgfqpoint{2.378525in}{1.522438in}}{\pgfqpoint{2.384050in}{1.522438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.534451in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.534451in}}{\pgfqpoint{2.629491in}{1.536646in}}{\pgfqpoint{2.633398in}{1.540553in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.544460in}}{\pgfqpoint{2.639500in}{1.549759in}}{\pgfqpoint{2.639500in}{1.555284in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.560809in}}{\pgfqpoint{2.637305in}{1.566109in}}{\pgfqpoint{2.633398in}{1.570016in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.573923in}}{\pgfqpoint{2.624192in}{1.576118in}}{\pgfqpoint{2.618667in}{1.576118in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.576118in}}{\pgfqpoint{2.607842in}{1.573923in}}{\pgfqpoint{2.603935in}{1.570016in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.566109in}}{\pgfqpoint{2.597833in}{1.560809in}}{\pgfqpoint{2.597833in}{1.555284in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.549759in}}{\pgfqpoint{2.600028in}{1.544460in}}{\pgfqpoint{2.603935in}{1.540553in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.536646in}}{\pgfqpoint{2.613142in}{1.534451in}}{\pgfqpoint{2.618667in}{1.534451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{1.607808in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{1.607808in}}{\pgfqpoint{1.968158in}{1.610003in}}{\pgfqpoint{1.972065in}{1.613910in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{1.617817in}}{\pgfqpoint{1.978167in}{1.623116in}}{\pgfqpoint{1.978167in}{1.628641in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{1.634166in}}{\pgfqpoint{1.975972in}{1.639466in}}{\pgfqpoint{1.972065in}{1.643373in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{1.647279in}}{\pgfqpoint{1.962858in}{1.649475in}}{\pgfqpoint{1.957333in}{1.649475in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{1.649475in}}{\pgfqpoint{1.946509in}{1.647279in}}{\pgfqpoint{1.942602in}{1.643373in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{1.639466in}}{\pgfqpoint{1.936500in}{1.634166in}}{\pgfqpoint{1.936500in}{1.628641in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{1.623116in}}{\pgfqpoint{1.938695in}{1.617817in}}{\pgfqpoint{1.942602in}{1.613910in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{1.610003in}}{\pgfqpoint{1.951808in}{1.607808in}}{\pgfqpoint{1.957333in}{1.607808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589248in}{1.515131in}}%
\pgfpathcurveto{\pgfqpoint{2.594773in}{1.515131in}}{\pgfqpoint{2.600072in}{1.517326in}}{\pgfqpoint{2.603979in}{1.521233in}}%
\pgfpathcurveto{\pgfqpoint{2.607886in}{1.525140in}}{\pgfqpoint{2.610081in}{1.530440in}}{\pgfqpoint{2.610081in}{1.535965in}}%
\pgfpathcurveto{\pgfqpoint{2.610081in}{1.541490in}}{\pgfqpoint{2.607886in}{1.546789in}}{\pgfqpoint{2.603979in}{1.550696in}}%
\pgfpathcurveto{\pgfqpoint{2.600072in}{1.554603in}}{\pgfqpoint{2.594773in}{1.556798in}}{\pgfqpoint{2.589248in}{1.556798in}}%
\pgfpathcurveto{\pgfqpoint{2.583723in}{1.556798in}}{\pgfqpoint{2.578423in}{1.554603in}}{\pgfqpoint{2.574516in}{1.550696in}}%
\pgfpathcurveto{\pgfqpoint{2.570609in}{1.546789in}}{\pgfqpoint{2.568414in}{1.541490in}}{\pgfqpoint{2.568414in}{1.535965in}}%
\pgfpathcurveto{\pgfqpoint{2.568414in}{1.530440in}}{\pgfqpoint{2.570609in}{1.525140in}}{\pgfqpoint{2.574516in}{1.521233in}}%
\pgfpathcurveto{\pgfqpoint{2.578423in}{1.517326in}}{\pgfqpoint{2.583723in}{1.515131in}}{\pgfqpoint{2.589248in}{1.515131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350440in}{1.530130in}}%
\pgfpathcurveto{\pgfqpoint{2.355965in}{1.530130in}}{\pgfqpoint{2.361265in}{1.532325in}}{\pgfqpoint{2.365171in}{1.536232in}}%
\pgfpathcurveto{\pgfqpoint{2.369078in}{1.540139in}}{\pgfqpoint{2.371273in}{1.545438in}}{\pgfqpoint{2.371273in}{1.550963in}}%
\pgfpathcurveto{\pgfqpoint{2.371273in}{1.556488in}}{\pgfqpoint{2.369078in}{1.561788in}}{\pgfqpoint{2.365171in}{1.565695in}}%
\pgfpathcurveto{\pgfqpoint{2.361265in}{1.569602in}}{\pgfqpoint{2.355965in}{1.571797in}}{\pgfqpoint{2.350440in}{1.571797in}}%
\pgfpathcurveto{\pgfqpoint{2.344915in}{1.571797in}}{\pgfqpoint{2.339615in}{1.569602in}}{\pgfqpoint{2.335709in}{1.565695in}}%
\pgfpathcurveto{\pgfqpoint{2.331802in}{1.561788in}}{\pgfqpoint{2.329607in}{1.556488in}}{\pgfqpoint{2.329607in}{1.550963in}}%
\pgfpathcurveto{\pgfqpoint{2.329607in}{1.545438in}}{\pgfqpoint{2.331802in}{1.540139in}}{\pgfqpoint{2.335709in}{1.536232in}}%
\pgfpathcurveto{\pgfqpoint{2.339615in}{1.532325in}}{\pgfqpoint{2.344915in}{1.530130in}}{\pgfqpoint{2.350440in}{1.530130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324795in}{1.564362in}}%
\pgfpathcurveto{\pgfqpoint{2.330320in}{1.564362in}}{\pgfqpoint{2.335619in}{1.566557in}}{\pgfqpoint{2.339526in}{1.570464in}}%
\pgfpathcurveto{\pgfqpoint{2.343433in}{1.574370in}}{\pgfqpoint{2.345628in}{1.579670in}}{\pgfqpoint{2.345628in}{1.585195in}}%
\pgfpathcurveto{\pgfqpoint{2.345628in}{1.590720in}}{\pgfqpoint{2.343433in}{1.596020in}}{\pgfqpoint{2.339526in}{1.599926in}}%
\pgfpathcurveto{\pgfqpoint{2.335619in}{1.603833in}}{\pgfqpoint{2.330320in}{1.606028in}}{\pgfqpoint{2.324795in}{1.606028in}}%
\pgfpathcurveto{\pgfqpoint{2.319270in}{1.606028in}}{\pgfqpoint{2.313970in}{1.603833in}}{\pgfqpoint{2.310063in}{1.599926in}}%
\pgfpathcurveto{\pgfqpoint{2.306156in}{1.596020in}}{\pgfqpoint{2.303961in}{1.590720in}}{\pgfqpoint{2.303961in}{1.585195in}}%
\pgfpathcurveto{\pgfqpoint{2.303961in}{1.579670in}}{\pgfqpoint{2.306156in}{1.574370in}}{\pgfqpoint{2.310063in}{1.570464in}}%
\pgfpathcurveto{\pgfqpoint{2.313970in}{1.566557in}}{\pgfqpoint{2.319270in}{1.564362in}}{\pgfqpoint{2.324795in}{1.564362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.509811in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.509811in}}{\pgfqpoint{2.629491in}{1.512006in}}{\pgfqpoint{2.633398in}{1.515913in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.519820in}}{\pgfqpoint{2.639500in}{1.525119in}}{\pgfqpoint{2.639500in}{1.530645in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.536170in}}{\pgfqpoint{2.637305in}{1.541469in}}{\pgfqpoint{2.633398in}{1.545376in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.549283in}}{\pgfqpoint{2.624192in}{1.551478in}}{\pgfqpoint{2.618667in}{1.551478in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.551478in}}{\pgfqpoint{2.607842in}{1.549283in}}{\pgfqpoint{2.603935in}{1.545376in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.541469in}}{\pgfqpoint{2.597833in}{1.536170in}}{\pgfqpoint{2.597833in}{1.530645in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.525119in}}{\pgfqpoint{2.600028in}{1.519820in}}{\pgfqpoint{2.603935in}{1.515913in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.512006in}}{\pgfqpoint{2.613142in}{1.509811in}}{\pgfqpoint{2.618667in}{1.509811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987370in}{1.555230in}}%
\pgfpathcurveto{\pgfqpoint{1.992895in}{1.555230in}}{\pgfqpoint{1.998194in}{1.557425in}}{\pgfqpoint{2.002101in}{1.561331in}}%
\pgfpathcurveto{\pgfqpoint{2.006008in}{1.565238in}}{\pgfqpoint{2.008203in}{1.570538in}}{\pgfqpoint{2.008203in}{1.576063in}}%
\pgfpathcurveto{\pgfqpoint{2.008203in}{1.581588in}}{\pgfqpoint{2.006008in}{1.586887in}}{\pgfqpoint{2.002101in}{1.590794in}}%
\pgfpathcurveto{\pgfqpoint{1.998194in}{1.594701in}}{\pgfqpoint{1.992895in}{1.596896in}}{\pgfqpoint{1.987370in}{1.596896in}}%
\pgfpathcurveto{\pgfqpoint{1.981845in}{1.596896in}}{\pgfqpoint{1.976545in}{1.594701in}}{\pgfqpoint{1.972638in}{1.590794in}}%
\pgfpathcurveto{\pgfqpoint{1.968732in}{1.586887in}}{\pgfqpoint{1.966537in}{1.581588in}}{\pgfqpoint{1.966537in}{1.576063in}}%
\pgfpathcurveto{\pgfqpoint{1.966537in}{1.570538in}}{\pgfqpoint{1.968732in}{1.565238in}}{\pgfqpoint{1.972638in}{1.561331in}}%
\pgfpathcurveto{\pgfqpoint{1.976545in}{1.557425in}}{\pgfqpoint{1.981845in}{1.555230in}}{\pgfqpoint{1.987370in}{1.555230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990749in}{1.560371in}}%
\pgfpathcurveto{\pgfqpoint{1.996274in}{1.560371in}}{\pgfqpoint{2.001574in}{1.562566in}}{\pgfqpoint{2.005481in}{1.566473in}}%
\pgfpathcurveto{\pgfqpoint{2.009388in}{1.570380in}}{\pgfqpoint{2.011583in}{1.575679in}}{\pgfqpoint{2.011583in}{1.581204in}}%
\pgfpathcurveto{\pgfqpoint{2.011583in}{1.586729in}}{\pgfqpoint{2.009388in}{1.592029in}}{\pgfqpoint{2.005481in}{1.595936in}}%
\pgfpathcurveto{\pgfqpoint{2.001574in}{1.599843in}}{\pgfqpoint{1.996274in}{1.602038in}}{\pgfqpoint{1.990749in}{1.602038in}}%
\pgfpathcurveto{\pgfqpoint{1.985224in}{1.602038in}}{\pgfqpoint{1.979925in}{1.599843in}}{\pgfqpoint{1.976018in}{1.595936in}}%
\pgfpathcurveto{\pgfqpoint{1.972111in}{1.592029in}}{\pgfqpoint{1.969916in}{1.586729in}}{\pgfqpoint{1.969916in}{1.581204in}}%
\pgfpathcurveto{\pgfqpoint{1.969916in}{1.575679in}}{\pgfqpoint{1.972111in}{1.570380in}}{\pgfqpoint{1.976018in}{1.566473in}}%
\pgfpathcurveto{\pgfqpoint{1.979925in}{1.562566in}}{\pgfqpoint{1.985224in}{1.560371in}}{\pgfqpoint{1.990749in}{1.560371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478107in}{1.516443in}}%
\pgfpathcurveto{\pgfqpoint{2.483632in}{1.516443in}}{\pgfqpoint{2.488931in}{1.518638in}}{\pgfqpoint{2.492838in}{1.522545in}}%
\pgfpathcurveto{\pgfqpoint{2.496745in}{1.526451in}}{\pgfqpoint{2.498940in}{1.531751in}}{\pgfqpoint{2.498940in}{1.537276in}}%
\pgfpathcurveto{\pgfqpoint{2.498940in}{1.542801in}}{\pgfqpoint{2.496745in}{1.548101in}}{\pgfqpoint{2.492838in}{1.552007in}}%
\pgfpathcurveto{\pgfqpoint{2.488931in}{1.555914in}}{\pgfqpoint{2.483632in}{1.558109in}}{\pgfqpoint{2.478107in}{1.558109in}}%
\pgfpathcurveto{\pgfqpoint{2.472582in}{1.558109in}}{\pgfqpoint{2.467282in}{1.555914in}}{\pgfqpoint{2.463375in}{1.552007in}}%
\pgfpathcurveto{\pgfqpoint{2.459469in}{1.548101in}}{\pgfqpoint{2.457274in}{1.542801in}}{\pgfqpoint{2.457274in}{1.537276in}}%
\pgfpathcurveto{\pgfqpoint{2.457274in}{1.531751in}}{\pgfqpoint{2.459469in}{1.526451in}}{\pgfqpoint{2.463375in}{1.522545in}}%
\pgfpathcurveto{\pgfqpoint{2.467282in}{1.518638in}}{\pgfqpoint{2.472582in}{1.516443in}}{\pgfqpoint{2.478107in}{1.516443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.516170in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.516170in}}{\pgfqpoint{2.629491in}{1.518365in}}{\pgfqpoint{2.633398in}{1.522272in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.526179in}}{\pgfqpoint{2.639500in}{1.531478in}}{\pgfqpoint{2.639500in}{1.537004in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.542529in}}{\pgfqpoint{2.637305in}{1.547828in}}{\pgfqpoint{2.633398in}{1.551735in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.555642in}}{\pgfqpoint{2.624192in}{1.557837in}}{\pgfqpoint{2.618667in}{1.557837in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.557837in}}{\pgfqpoint{2.607842in}{1.555642in}}{\pgfqpoint{2.603935in}{1.551735in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.547828in}}{\pgfqpoint{2.597833in}{1.542529in}}{\pgfqpoint{2.597833in}{1.537004in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.531478in}}{\pgfqpoint{2.600028in}{1.526179in}}{\pgfqpoint{2.603935in}{1.522272in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.518365in}}{\pgfqpoint{2.613142in}{1.516170in}}{\pgfqpoint{2.618667in}{1.516170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376866in}{1.514460in}}%
\pgfpathcurveto{\pgfqpoint{2.382391in}{1.514460in}}{\pgfqpoint{2.387691in}{1.516655in}}{\pgfqpoint{2.391598in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{2.395504in}{1.524469in}}{\pgfqpoint{2.397700in}{1.529768in}}{\pgfqpoint{2.397700in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{2.397700in}{1.540819in}}{\pgfqpoint{2.395504in}{1.546118in}}{\pgfqpoint{2.391598in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{2.387691in}{1.553932in}}{\pgfqpoint{2.382391in}{1.556127in}}{\pgfqpoint{2.376866in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{2.371341in}{1.556127in}}{\pgfqpoint{2.366042in}{1.553932in}}{\pgfqpoint{2.362135in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{2.358228in}{1.546118in}}{\pgfqpoint{2.356033in}{1.540819in}}{\pgfqpoint{2.356033in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{2.356033in}{1.529768in}}{\pgfqpoint{2.358228in}{1.524469in}}{\pgfqpoint{2.362135in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{2.366042in}{1.516655in}}{\pgfqpoint{2.371341in}{1.514460in}}{\pgfqpoint{2.376866in}{1.514460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414906in}{1.516553in}}%
\pgfpathcurveto{\pgfqpoint{2.420431in}{1.516553in}}{\pgfqpoint{2.425731in}{1.518749in}}{\pgfqpoint{2.429638in}{1.522655in}}%
\pgfpathcurveto{\pgfqpoint{2.433545in}{1.526562in}}{\pgfqpoint{2.435740in}{1.531862in}}{\pgfqpoint{2.435740in}{1.537387in}}%
\pgfpathcurveto{\pgfqpoint{2.435740in}{1.542912in}}{\pgfqpoint{2.433545in}{1.548211in}}{\pgfqpoint{2.429638in}{1.552118in}}%
\pgfpathcurveto{\pgfqpoint{2.425731in}{1.556025in}}{\pgfqpoint{2.420431in}{1.558220in}}{\pgfqpoint{2.414906in}{1.558220in}}%
\pgfpathcurveto{\pgfqpoint{2.409381in}{1.558220in}}{\pgfqpoint{2.404082in}{1.556025in}}{\pgfqpoint{2.400175in}{1.552118in}}%
\pgfpathcurveto{\pgfqpoint{2.396268in}{1.548211in}}{\pgfqpoint{2.394073in}{1.542912in}}{\pgfqpoint{2.394073in}{1.537387in}}%
\pgfpathcurveto{\pgfqpoint{2.394073in}{1.531862in}}{\pgfqpoint{2.396268in}{1.526562in}}{\pgfqpoint{2.400175in}{1.522655in}}%
\pgfpathcurveto{\pgfqpoint{2.404082in}{1.518749in}}{\pgfqpoint{2.409381in}{1.516553in}}{\pgfqpoint{2.414906in}{1.516553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131973in}{1.509757in}}%
\pgfpathcurveto{\pgfqpoint{2.137498in}{1.509757in}}{\pgfqpoint{2.142797in}{1.511952in}}{\pgfqpoint{2.146704in}{1.515859in}}%
\pgfpathcurveto{\pgfqpoint{2.150611in}{1.519765in}}{\pgfqpoint{2.152806in}{1.525065in}}{\pgfqpoint{2.152806in}{1.530590in}}%
\pgfpathcurveto{\pgfqpoint{2.152806in}{1.536115in}}{\pgfqpoint{2.150611in}{1.541415in}}{\pgfqpoint{2.146704in}{1.545321in}}%
\pgfpathcurveto{\pgfqpoint{2.142797in}{1.549228in}}{\pgfqpoint{2.137498in}{1.551423in}}{\pgfqpoint{2.131973in}{1.551423in}}%
\pgfpathcurveto{\pgfqpoint{2.126447in}{1.551423in}}{\pgfqpoint{2.121148in}{1.549228in}}{\pgfqpoint{2.117241in}{1.545321in}}%
\pgfpathcurveto{\pgfqpoint{2.113334in}{1.541415in}}{\pgfqpoint{2.111139in}{1.536115in}}{\pgfqpoint{2.111139in}{1.530590in}}%
\pgfpathcurveto{\pgfqpoint{2.111139in}{1.525065in}}{\pgfqpoint{2.113334in}{1.519765in}}{\pgfqpoint{2.117241in}{1.515859in}}%
\pgfpathcurveto{\pgfqpoint{2.121148in}{1.511952in}}{\pgfqpoint{2.126447in}{1.509757in}}{\pgfqpoint{2.131973in}{1.509757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250112in}{1.516948in}}%
\pgfpathcurveto{\pgfqpoint{2.255637in}{1.516948in}}{\pgfqpoint{2.260936in}{1.519143in}}{\pgfqpoint{2.264843in}{1.523050in}}%
\pgfpathcurveto{\pgfqpoint{2.268750in}{1.526956in}}{\pgfqpoint{2.270945in}{1.532256in}}{\pgfqpoint{2.270945in}{1.537781in}}%
\pgfpathcurveto{\pgfqpoint{2.270945in}{1.543306in}}{\pgfqpoint{2.268750in}{1.548606in}}{\pgfqpoint{2.264843in}{1.552512in}}%
\pgfpathcurveto{\pgfqpoint{2.260936in}{1.556419in}}{\pgfqpoint{2.255637in}{1.558614in}}{\pgfqpoint{2.250112in}{1.558614in}}%
\pgfpathcurveto{\pgfqpoint{2.244587in}{1.558614in}}{\pgfqpoint{2.239287in}{1.556419in}}{\pgfqpoint{2.235380in}{1.552512in}}%
\pgfpathcurveto{\pgfqpoint{2.231473in}{1.548606in}}{\pgfqpoint{2.229278in}{1.543306in}}{\pgfqpoint{2.229278in}{1.537781in}}%
\pgfpathcurveto{\pgfqpoint{2.229278in}{1.532256in}}{\pgfqpoint{2.231473in}{1.526956in}}{\pgfqpoint{2.235380in}{1.523050in}}%
\pgfpathcurveto{\pgfqpoint{2.239287in}{1.519143in}}{\pgfqpoint{2.244587in}{1.516948in}}{\pgfqpoint{2.250112in}{1.516948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272063in}{1.510510in}}%
\pgfpathcurveto{\pgfqpoint{2.277588in}{1.510510in}}{\pgfqpoint{2.282887in}{1.512706in}}{\pgfqpoint{2.286794in}{1.516612in}}%
\pgfpathcurveto{\pgfqpoint{2.290701in}{1.520519in}}{\pgfqpoint{2.292896in}{1.525819in}}{\pgfqpoint{2.292896in}{1.531344in}}%
\pgfpathcurveto{\pgfqpoint{2.292896in}{1.536869in}}{\pgfqpoint{2.290701in}{1.542168in}}{\pgfqpoint{2.286794in}{1.546075in}}%
\pgfpathcurveto{\pgfqpoint{2.282887in}{1.549982in}}{\pgfqpoint{2.277588in}{1.552177in}}{\pgfqpoint{2.272063in}{1.552177in}}%
\pgfpathcurveto{\pgfqpoint{2.266538in}{1.552177in}}{\pgfqpoint{2.261238in}{1.549982in}}{\pgfqpoint{2.257331in}{1.546075in}}%
\pgfpathcurveto{\pgfqpoint{2.253424in}{1.542168in}}{\pgfqpoint{2.251229in}{1.536869in}}{\pgfqpoint{2.251229in}{1.531344in}}%
\pgfpathcurveto{\pgfqpoint{2.251229in}{1.525819in}}{\pgfqpoint{2.253424in}{1.520519in}}{\pgfqpoint{2.257331in}{1.516612in}}%
\pgfpathcurveto{\pgfqpoint{2.261238in}{1.512706in}}{\pgfqpoint{2.266538in}{1.510510in}}{\pgfqpoint{2.272063in}{1.510510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253372in}{1.518367in}}%
\pgfpathcurveto{\pgfqpoint{2.258897in}{1.518367in}}{\pgfqpoint{2.264196in}{1.520562in}}{\pgfqpoint{2.268103in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{2.272010in}{1.528376in}}{\pgfqpoint{2.274205in}{1.533675in}}{\pgfqpoint{2.274205in}{1.539200in}}%
\pgfpathcurveto{\pgfqpoint{2.274205in}{1.544725in}}{\pgfqpoint{2.272010in}{1.550025in}}{\pgfqpoint{2.268103in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{2.264196in}{1.557839in}}{\pgfqpoint{2.258897in}{1.560034in}}{\pgfqpoint{2.253372in}{1.560034in}}%
\pgfpathcurveto{\pgfqpoint{2.247847in}{1.560034in}}{\pgfqpoint{2.242547in}{1.557839in}}{\pgfqpoint{2.238640in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{2.234733in}{1.550025in}}{\pgfqpoint{2.232538in}{1.544725in}}{\pgfqpoint{2.232538in}{1.539200in}}%
\pgfpathcurveto{\pgfqpoint{2.232538in}{1.533675in}}{\pgfqpoint{2.234733in}{1.528376in}}{\pgfqpoint{2.238640in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{2.242547in}{1.520562in}}{\pgfqpoint{2.247847in}{1.518367in}}{\pgfqpoint{2.253372in}{1.518367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454135in}{1.517707in}}%
\pgfpathcurveto{\pgfqpoint{2.459660in}{1.517707in}}{\pgfqpoint{2.464959in}{1.519902in}}{\pgfqpoint{2.468866in}{1.523809in}}%
\pgfpathcurveto{\pgfqpoint{2.472773in}{1.527716in}}{\pgfqpoint{2.474968in}{1.533015in}}{\pgfqpoint{2.474968in}{1.538540in}}%
\pgfpathcurveto{\pgfqpoint{2.474968in}{1.544066in}}{\pgfqpoint{2.472773in}{1.549365in}}{\pgfqpoint{2.468866in}{1.553272in}}%
\pgfpathcurveto{\pgfqpoint{2.464959in}{1.557179in}}{\pgfqpoint{2.459660in}{1.559374in}}{\pgfqpoint{2.454135in}{1.559374in}}%
\pgfpathcurveto{\pgfqpoint{2.448610in}{1.559374in}}{\pgfqpoint{2.443310in}{1.557179in}}{\pgfqpoint{2.439403in}{1.553272in}}%
\pgfpathcurveto{\pgfqpoint{2.435496in}{1.549365in}}{\pgfqpoint{2.433301in}{1.544066in}}{\pgfqpoint{2.433301in}{1.538540in}}%
\pgfpathcurveto{\pgfqpoint{2.433301in}{1.533015in}}{\pgfqpoint{2.435496in}{1.527716in}}{\pgfqpoint{2.439403in}{1.523809in}}%
\pgfpathcurveto{\pgfqpoint{2.443310in}{1.519902in}}{\pgfqpoint{2.448610in}{1.517707in}}{\pgfqpoint{2.454135in}{1.517707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342545in}{1.506589in}}%
\pgfpathcurveto{\pgfqpoint{2.348070in}{1.506589in}}{\pgfqpoint{2.353369in}{1.508784in}}{\pgfqpoint{2.357276in}{1.512691in}}%
\pgfpathcurveto{\pgfqpoint{2.361183in}{1.516598in}}{\pgfqpoint{2.363378in}{1.521897in}}{\pgfqpoint{2.363378in}{1.527422in}}%
\pgfpathcurveto{\pgfqpoint{2.363378in}{1.532947in}}{\pgfqpoint{2.361183in}{1.538247in}}{\pgfqpoint{2.357276in}{1.542154in}}%
\pgfpathcurveto{\pgfqpoint{2.353369in}{1.546061in}}{\pgfqpoint{2.348070in}{1.548256in}}{\pgfqpoint{2.342545in}{1.548256in}}%
\pgfpathcurveto{\pgfqpoint{2.337019in}{1.548256in}}{\pgfqpoint{2.331720in}{1.546061in}}{\pgfqpoint{2.327813in}{1.542154in}}%
\pgfpathcurveto{\pgfqpoint{2.323906in}{1.538247in}}{\pgfqpoint{2.321711in}{1.532947in}}{\pgfqpoint{2.321711in}{1.527422in}}%
\pgfpathcurveto{\pgfqpoint{2.321711in}{1.521897in}}{\pgfqpoint{2.323906in}{1.516598in}}{\pgfqpoint{2.327813in}{1.512691in}}%
\pgfpathcurveto{\pgfqpoint{2.331720in}{1.508784in}}{\pgfqpoint{2.337019in}{1.506589in}}{\pgfqpoint{2.342545in}{1.506589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203685in}{1.518379in}}%
\pgfpathcurveto{\pgfqpoint{2.209210in}{1.518379in}}{\pgfqpoint{2.214509in}{1.520574in}}{\pgfqpoint{2.218416in}{1.524481in}}%
\pgfpathcurveto{\pgfqpoint{2.222323in}{1.528387in}}{\pgfqpoint{2.224518in}{1.533687in}}{\pgfqpoint{2.224518in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{2.224518in}{1.544737in}}{\pgfqpoint{2.222323in}{1.550037in}}{\pgfqpoint{2.218416in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{2.214509in}{1.557850in}}{\pgfqpoint{2.209210in}{1.560045in}}{\pgfqpoint{2.203685in}{1.560045in}}%
\pgfpathcurveto{\pgfqpoint{2.198160in}{1.560045in}}{\pgfqpoint{2.192860in}{1.557850in}}{\pgfqpoint{2.188953in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{2.185047in}{1.550037in}}{\pgfqpoint{2.182851in}{1.544737in}}{\pgfqpoint{2.182851in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{2.182851in}{1.533687in}}{\pgfqpoint{2.185047in}{1.528387in}}{\pgfqpoint{2.188953in}{1.524481in}}%
\pgfpathcurveto{\pgfqpoint{2.192860in}{1.520574in}}{\pgfqpoint{2.198160in}{1.518379in}}{\pgfqpoint{2.203685in}{1.518379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396910in}{1.506592in}}%
\pgfpathcurveto{\pgfqpoint{2.402435in}{1.506592in}}{\pgfqpoint{2.407735in}{1.508787in}}{\pgfqpoint{2.411642in}{1.512694in}}%
\pgfpathcurveto{\pgfqpoint{2.415549in}{1.516601in}}{\pgfqpoint{2.417744in}{1.521900in}}{\pgfqpoint{2.417744in}{1.527425in}}%
\pgfpathcurveto{\pgfqpoint{2.417744in}{1.532950in}}{\pgfqpoint{2.415549in}{1.538250in}}{\pgfqpoint{2.411642in}{1.542157in}}%
\pgfpathcurveto{\pgfqpoint{2.407735in}{1.546063in}}{\pgfqpoint{2.402435in}{1.548259in}}{\pgfqpoint{2.396910in}{1.548259in}}%
\pgfpathcurveto{\pgfqpoint{2.391385in}{1.548259in}}{\pgfqpoint{2.386086in}{1.546063in}}{\pgfqpoint{2.382179in}{1.542157in}}%
\pgfpathcurveto{\pgfqpoint{2.378272in}{1.538250in}}{\pgfqpoint{2.376077in}{1.532950in}}{\pgfqpoint{2.376077in}{1.527425in}}%
\pgfpathcurveto{\pgfqpoint{2.376077in}{1.521900in}}{\pgfqpoint{2.378272in}{1.516601in}}{\pgfqpoint{2.382179in}{1.512694in}}%
\pgfpathcurveto{\pgfqpoint{2.386086in}{1.508787in}}{\pgfqpoint{2.391385in}{1.506592in}}{\pgfqpoint{2.396910in}{1.506592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094942in}{1.502716in}}%
\pgfpathcurveto{\pgfqpoint{2.100467in}{1.502716in}}{\pgfqpoint{2.105766in}{1.504911in}}{\pgfqpoint{2.109673in}{1.508818in}}%
\pgfpathcurveto{\pgfqpoint{2.113580in}{1.512725in}}{\pgfqpoint{2.115775in}{1.518024in}}{\pgfqpoint{2.115775in}{1.523549in}}%
\pgfpathcurveto{\pgfqpoint{2.115775in}{1.529074in}}{\pgfqpoint{2.113580in}{1.534374in}}{\pgfqpoint{2.109673in}{1.538281in}}%
\pgfpathcurveto{\pgfqpoint{2.105766in}{1.542187in}}{\pgfqpoint{2.100467in}{1.544383in}}{\pgfqpoint{2.094942in}{1.544383in}}%
\pgfpathcurveto{\pgfqpoint{2.089416in}{1.544383in}}{\pgfqpoint{2.084117in}{1.542187in}}{\pgfqpoint{2.080210in}{1.538281in}}%
\pgfpathcurveto{\pgfqpoint{2.076303in}{1.534374in}}{\pgfqpoint{2.074108in}{1.529074in}}{\pgfqpoint{2.074108in}{1.523549in}}%
\pgfpathcurveto{\pgfqpoint{2.074108in}{1.518024in}}{\pgfqpoint{2.076303in}{1.512725in}}{\pgfqpoint{2.080210in}{1.508818in}}%
\pgfpathcurveto{\pgfqpoint{2.084117in}{1.504911in}}{\pgfqpoint{2.089416in}{1.502716in}}{\pgfqpoint{2.094942in}{1.502716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.517111in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.517111in}}{\pgfqpoint{2.629491in}{1.519306in}}{\pgfqpoint{2.633398in}{1.523213in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.527120in}}{\pgfqpoint{2.639500in}{1.532419in}}{\pgfqpoint{2.639500in}{1.537944in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.543470in}}{\pgfqpoint{2.637305in}{1.548769in}}{\pgfqpoint{2.633398in}{1.552676in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.556583in}}{\pgfqpoint{2.624192in}{1.558778in}}{\pgfqpoint{2.618667in}{1.558778in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.558778in}}{\pgfqpoint{2.607842in}{1.556583in}}{\pgfqpoint{2.603935in}{1.552676in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.548769in}}{\pgfqpoint{2.597833in}{1.543470in}}{\pgfqpoint{2.597833in}{1.537944in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.532419in}}{\pgfqpoint{2.600028in}{1.527120in}}{\pgfqpoint{2.603935in}{1.523213in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.519306in}}{\pgfqpoint{2.613142in}{1.517111in}}{\pgfqpoint{2.618667in}{1.517111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401703in}{1.514465in}}%
\pgfpathcurveto{\pgfqpoint{2.407228in}{1.514465in}}{\pgfqpoint{2.412527in}{1.516660in}}{\pgfqpoint{2.416434in}{1.520567in}}%
\pgfpathcurveto{\pgfqpoint{2.420341in}{1.524474in}}{\pgfqpoint{2.422536in}{1.529774in}}{\pgfqpoint{2.422536in}{1.535299in}}%
\pgfpathcurveto{\pgfqpoint{2.422536in}{1.540824in}}{\pgfqpoint{2.420341in}{1.546123in}}{\pgfqpoint{2.416434in}{1.550030in}}%
\pgfpathcurveto{\pgfqpoint{2.412527in}{1.553937in}}{\pgfqpoint{2.407228in}{1.556132in}}{\pgfqpoint{2.401703in}{1.556132in}}%
\pgfpathcurveto{\pgfqpoint{2.396177in}{1.556132in}}{\pgfqpoint{2.390878in}{1.553937in}}{\pgfqpoint{2.386971in}{1.550030in}}%
\pgfpathcurveto{\pgfqpoint{2.383064in}{1.546123in}}{\pgfqpoint{2.380869in}{1.540824in}}{\pgfqpoint{2.380869in}{1.535299in}}%
\pgfpathcurveto{\pgfqpoint{2.380869in}{1.529774in}}{\pgfqpoint{2.383064in}{1.524474in}}{\pgfqpoint{2.386971in}{1.520567in}}%
\pgfpathcurveto{\pgfqpoint{2.390878in}{1.516660in}}{\pgfqpoint{2.396177in}{1.514465in}}{\pgfqpoint{2.401703in}{1.514465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.510443in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.510443in}}{\pgfqpoint{2.629491in}{1.512639in}}{\pgfqpoint{2.633398in}{1.516545in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.520452in}}{\pgfqpoint{2.639500in}{1.525752in}}{\pgfqpoint{2.639500in}{1.531277in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.536802in}}{\pgfqpoint{2.637305in}{1.542101in}}{\pgfqpoint{2.633398in}{1.546008in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.549915in}}{\pgfqpoint{2.624192in}{1.552110in}}{\pgfqpoint{2.618667in}{1.552110in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.552110in}}{\pgfqpoint{2.607842in}{1.549915in}}{\pgfqpoint{2.603935in}{1.546008in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.542101in}}{\pgfqpoint{2.597833in}{1.536802in}}{\pgfqpoint{2.597833in}{1.531277in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.525752in}}{\pgfqpoint{2.600028in}{1.520452in}}{\pgfqpoint{2.603935in}{1.516545in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.512639in}}{\pgfqpoint{2.613142in}{1.510443in}}{\pgfqpoint{2.618667in}{1.510443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.514350in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.514350in}}{\pgfqpoint{2.629491in}{1.516545in}}{\pgfqpoint{2.633398in}{1.520452in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.524359in}}{\pgfqpoint{2.639500in}{1.529658in}}{\pgfqpoint{2.639500in}{1.535183in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.540708in}}{\pgfqpoint{2.637305in}{1.546008in}}{\pgfqpoint{2.633398in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.553821in}}{\pgfqpoint{2.624192in}{1.556016in}}{\pgfqpoint{2.618667in}{1.556016in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.556016in}}{\pgfqpoint{2.607842in}{1.553821in}}{\pgfqpoint{2.603935in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.546008in}}{\pgfqpoint{2.597833in}{1.540708in}}{\pgfqpoint{2.597833in}{1.535183in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.529658in}}{\pgfqpoint{2.600028in}{1.524359in}}{\pgfqpoint{2.603935in}{1.520452in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.516545in}}{\pgfqpoint{2.613142in}{1.514350in}}{\pgfqpoint{2.618667in}{1.514350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.506628in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.506628in}}{\pgfqpoint{2.629491in}{1.508823in}}{\pgfqpoint{2.633398in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.516637in}}{\pgfqpoint{2.639500in}{1.521936in}}{\pgfqpoint{2.639500in}{1.527461in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.532986in}}{\pgfqpoint{2.637305in}{1.538286in}}{\pgfqpoint{2.633398in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.546099in}}{\pgfqpoint{2.624192in}{1.548294in}}{\pgfqpoint{2.618667in}{1.548294in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.548294in}}{\pgfqpoint{2.607842in}{1.546099in}}{\pgfqpoint{2.603935in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.538286in}}{\pgfqpoint{2.597833in}{1.532986in}}{\pgfqpoint{2.597833in}{1.527461in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.521936in}}{\pgfqpoint{2.600028in}{1.516637in}}{\pgfqpoint{2.603935in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.508823in}}{\pgfqpoint{2.613142in}{1.506628in}}{\pgfqpoint{2.618667in}{1.506628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553688in}{1.509268in}}%
\pgfpathcurveto{\pgfqpoint{2.559213in}{1.509268in}}{\pgfqpoint{2.564513in}{1.511463in}}{\pgfqpoint{2.568420in}{1.515370in}}%
\pgfpathcurveto{\pgfqpoint{2.572326in}{1.519277in}}{\pgfqpoint{2.574522in}{1.524576in}}{\pgfqpoint{2.574522in}{1.530101in}}%
\pgfpathcurveto{\pgfqpoint{2.574522in}{1.535626in}}{\pgfqpoint{2.572326in}{1.540926in}}{\pgfqpoint{2.568420in}{1.544832in}}%
\pgfpathcurveto{\pgfqpoint{2.564513in}{1.548739in}}{\pgfqpoint{2.559213in}{1.550934in}}{\pgfqpoint{2.553688in}{1.550934in}}%
\pgfpathcurveto{\pgfqpoint{2.548163in}{1.550934in}}{\pgfqpoint{2.542864in}{1.548739in}}{\pgfqpoint{2.538957in}{1.544832in}}%
\pgfpathcurveto{\pgfqpoint{2.535050in}{1.540926in}}{\pgfqpoint{2.532855in}{1.535626in}}{\pgfqpoint{2.532855in}{1.530101in}}%
\pgfpathcurveto{\pgfqpoint{2.532855in}{1.524576in}}{\pgfqpoint{2.535050in}{1.519277in}}{\pgfqpoint{2.538957in}{1.515370in}}%
\pgfpathcurveto{\pgfqpoint{2.542864in}{1.511463in}}{\pgfqpoint{2.548163in}{1.509268in}}{\pgfqpoint{2.553688in}{1.509268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128345in}{1.514465in}}%
\pgfpathcurveto{\pgfqpoint{2.133870in}{1.514465in}}{\pgfqpoint{2.139169in}{1.516661in}}{\pgfqpoint{2.143076in}{1.520567in}}%
\pgfpathcurveto{\pgfqpoint{2.146983in}{1.524474in}}{\pgfqpoint{2.149178in}{1.529774in}}{\pgfqpoint{2.149178in}{1.535299in}}%
\pgfpathcurveto{\pgfqpoint{2.149178in}{1.540824in}}{\pgfqpoint{2.146983in}{1.546123in}}{\pgfqpoint{2.143076in}{1.550030in}}%
\pgfpathcurveto{\pgfqpoint{2.139169in}{1.553937in}}{\pgfqpoint{2.133870in}{1.556132in}}{\pgfqpoint{2.128345in}{1.556132in}}%
\pgfpathcurveto{\pgfqpoint{2.122820in}{1.556132in}}{\pgfqpoint{2.117520in}{1.553937in}}{\pgfqpoint{2.113613in}{1.550030in}}%
\pgfpathcurveto{\pgfqpoint{2.109707in}{1.546123in}}{\pgfqpoint{2.107511in}{1.540824in}}{\pgfqpoint{2.107511in}{1.535299in}}%
\pgfpathcurveto{\pgfqpoint{2.107511in}{1.529774in}}{\pgfqpoint{2.109707in}{1.524474in}}{\pgfqpoint{2.113613in}{1.520567in}}%
\pgfpathcurveto{\pgfqpoint{2.117520in}{1.516661in}}{\pgfqpoint{2.122820in}{1.514465in}}{\pgfqpoint{2.128345in}{1.514465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514756in}{1.514463in}}%
\pgfpathcurveto{\pgfqpoint{2.520281in}{1.514463in}}{\pgfqpoint{2.525580in}{1.516658in}}{\pgfqpoint{2.529487in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{2.533394in}{1.524472in}}{\pgfqpoint{2.535589in}{1.529771in}}{\pgfqpoint{2.535589in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.535589in}{1.540822in}}{\pgfqpoint{2.533394in}{1.546121in}}{\pgfqpoint{2.529487in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{2.525580in}{1.553935in}}{\pgfqpoint{2.520281in}{1.556130in}}{\pgfqpoint{2.514756in}{1.556130in}}%
\pgfpathcurveto{\pgfqpoint{2.509230in}{1.556130in}}{\pgfqpoint{2.503931in}{1.553935in}}{\pgfqpoint{2.500024in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{2.496117in}{1.546121in}}{\pgfqpoint{2.493922in}{1.540822in}}{\pgfqpoint{2.493922in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.493922in}{1.529771in}}{\pgfqpoint{2.496117in}{1.524472in}}{\pgfqpoint{2.500024in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{2.503931in}{1.516658in}}{\pgfqpoint{2.509230in}{1.514463in}}{\pgfqpoint{2.514756in}{1.514463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.515755in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.515755in}}{\pgfqpoint{2.629491in}{1.517950in}}{\pgfqpoint{2.633398in}{1.521857in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.525764in}}{\pgfqpoint{2.639500in}{1.531063in}}{\pgfqpoint{2.639500in}{1.536588in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.542113in}}{\pgfqpoint{2.637305in}{1.547413in}}{\pgfqpoint{2.633398in}{1.551320in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.555226in}}{\pgfqpoint{2.624192in}{1.557422in}}{\pgfqpoint{2.618667in}{1.557422in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.557422in}}{\pgfqpoint{2.607842in}{1.555226in}}{\pgfqpoint{2.603935in}{1.551320in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.547413in}}{\pgfqpoint{2.597833in}{1.542113in}}{\pgfqpoint{2.597833in}{1.536588in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.531063in}}{\pgfqpoint{2.600028in}{1.525764in}}{\pgfqpoint{2.603935in}{1.521857in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.517950in}}{\pgfqpoint{2.613142in}{1.515755in}}{\pgfqpoint{2.618667in}{1.515755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533036in}{1.514429in}}%
\pgfpathcurveto{\pgfqpoint{2.538561in}{1.514429in}}{\pgfqpoint{2.543861in}{1.516624in}}{\pgfqpoint{2.547767in}{1.520530in}}%
\pgfpathcurveto{\pgfqpoint{2.551674in}{1.524437in}}{\pgfqpoint{2.553869in}{1.529737in}}{\pgfqpoint{2.553869in}{1.535262in}}%
\pgfpathcurveto{\pgfqpoint{2.553869in}{1.540787in}}{\pgfqpoint{2.551674in}{1.546086in}}{\pgfqpoint{2.547767in}{1.549993in}}%
\pgfpathcurveto{\pgfqpoint{2.543861in}{1.553900in}}{\pgfqpoint{2.538561in}{1.556095in}}{\pgfqpoint{2.533036in}{1.556095in}}%
\pgfpathcurveto{\pgfqpoint{2.527511in}{1.556095in}}{\pgfqpoint{2.522211in}{1.553900in}}{\pgfqpoint{2.518305in}{1.549993in}}%
\pgfpathcurveto{\pgfqpoint{2.514398in}{1.546086in}}{\pgfqpoint{2.512203in}{1.540787in}}{\pgfqpoint{2.512203in}{1.535262in}}%
\pgfpathcurveto{\pgfqpoint{2.512203in}{1.529737in}}{\pgfqpoint{2.514398in}{1.524437in}}{\pgfqpoint{2.518305in}{1.520530in}}%
\pgfpathcurveto{\pgfqpoint{2.522211in}{1.516624in}}{\pgfqpoint{2.527511in}{1.514429in}}{\pgfqpoint{2.533036in}{1.514429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424624in}{1.519595in}}%
\pgfpathcurveto{\pgfqpoint{2.430149in}{1.519595in}}{\pgfqpoint{2.435449in}{1.521790in}}{\pgfqpoint{2.439355in}{1.525696in}}%
\pgfpathcurveto{\pgfqpoint{2.443262in}{1.529603in}}{\pgfqpoint{2.445457in}{1.534903in}}{\pgfqpoint{2.445457in}{1.540428in}}%
\pgfpathcurveto{\pgfqpoint{2.445457in}{1.545953in}}{\pgfqpoint{2.443262in}{1.551252in}}{\pgfqpoint{2.439355in}{1.555159in}}%
\pgfpathcurveto{\pgfqpoint{2.435449in}{1.559066in}}{\pgfqpoint{2.430149in}{1.561261in}}{\pgfqpoint{2.424624in}{1.561261in}}%
\pgfpathcurveto{\pgfqpoint{2.419099in}{1.561261in}}{\pgfqpoint{2.413799in}{1.559066in}}{\pgfqpoint{2.409893in}{1.555159in}}%
\pgfpathcurveto{\pgfqpoint{2.405986in}{1.551252in}}{\pgfqpoint{2.403791in}{1.545953in}}{\pgfqpoint{2.403791in}{1.540428in}}%
\pgfpathcurveto{\pgfqpoint{2.403791in}{1.534903in}}{\pgfqpoint{2.405986in}{1.529603in}}{\pgfqpoint{2.409893in}{1.525696in}}%
\pgfpathcurveto{\pgfqpoint{2.413799in}{1.521790in}}{\pgfqpoint{2.419099in}{1.519595in}}{\pgfqpoint{2.424624in}{1.519595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441085in}{1.516473in}}%
\pgfpathcurveto{\pgfqpoint{2.446610in}{1.516473in}}{\pgfqpoint{2.451909in}{1.518668in}}{\pgfqpoint{2.455816in}{1.522575in}}%
\pgfpathcurveto{\pgfqpoint{2.459723in}{1.526481in}}{\pgfqpoint{2.461918in}{1.531781in}}{\pgfqpoint{2.461918in}{1.537306in}}%
\pgfpathcurveto{\pgfqpoint{2.461918in}{1.542831in}}{\pgfqpoint{2.459723in}{1.548131in}}{\pgfqpoint{2.455816in}{1.552037in}}%
\pgfpathcurveto{\pgfqpoint{2.451909in}{1.555944in}}{\pgfqpoint{2.446610in}{1.558139in}}{\pgfqpoint{2.441085in}{1.558139in}}%
\pgfpathcurveto{\pgfqpoint{2.435560in}{1.558139in}}{\pgfqpoint{2.430260in}{1.555944in}}{\pgfqpoint{2.426353in}{1.552037in}}%
\pgfpathcurveto{\pgfqpoint{2.422446in}{1.548131in}}{\pgfqpoint{2.420251in}{1.542831in}}{\pgfqpoint{2.420251in}{1.537306in}}%
\pgfpathcurveto{\pgfqpoint{2.420251in}{1.531781in}}{\pgfqpoint{2.422446in}{1.526481in}}{\pgfqpoint{2.426353in}{1.522575in}}%
\pgfpathcurveto{\pgfqpoint{2.430260in}{1.518668in}}{\pgfqpoint{2.435560in}{1.516473in}}{\pgfqpoint{2.441085in}{1.516473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569272in}{1.523338in}}%
\pgfpathcurveto{\pgfqpoint{2.574797in}{1.523338in}}{\pgfqpoint{2.580096in}{1.525533in}}{\pgfqpoint{2.584003in}{1.529440in}}%
\pgfpathcurveto{\pgfqpoint{2.587910in}{1.533347in}}{\pgfqpoint{2.590105in}{1.538646in}}{\pgfqpoint{2.590105in}{1.544171in}}%
\pgfpathcurveto{\pgfqpoint{2.590105in}{1.549696in}}{\pgfqpoint{2.587910in}{1.554996in}}{\pgfqpoint{2.584003in}{1.558903in}}%
\pgfpathcurveto{\pgfqpoint{2.580096in}{1.562810in}}{\pgfqpoint{2.574797in}{1.565005in}}{\pgfqpoint{2.569272in}{1.565005in}}%
\pgfpathcurveto{\pgfqpoint{2.563746in}{1.565005in}}{\pgfqpoint{2.558447in}{1.562810in}}{\pgfqpoint{2.554540in}{1.558903in}}%
\pgfpathcurveto{\pgfqpoint{2.550633in}{1.554996in}}{\pgfqpoint{2.548438in}{1.549696in}}{\pgfqpoint{2.548438in}{1.544171in}}%
\pgfpathcurveto{\pgfqpoint{2.548438in}{1.538646in}}{\pgfqpoint{2.550633in}{1.533347in}}{\pgfqpoint{2.554540in}{1.529440in}}%
\pgfpathcurveto{\pgfqpoint{2.558447in}{1.525533in}}{\pgfqpoint{2.563746in}{1.523338in}}{\pgfqpoint{2.569272in}{1.523338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427536in}{1.512782in}}%
\pgfpathcurveto{\pgfqpoint{2.433061in}{1.512782in}}{\pgfqpoint{2.438361in}{1.514977in}}{\pgfqpoint{2.442268in}{1.518884in}}%
\pgfpathcurveto{\pgfqpoint{2.446174in}{1.522791in}}{\pgfqpoint{2.448369in}{1.528090in}}{\pgfqpoint{2.448369in}{1.533615in}}%
\pgfpathcurveto{\pgfqpoint{2.448369in}{1.539140in}}{\pgfqpoint{2.446174in}{1.544440in}}{\pgfqpoint{2.442268in}{1.548347in}}%
\pgfpathcurveto{\pgfqpoint{2.438361in}{1.552254in}}{\pgfqpoint{2.433061in}{1.554449in}}{\pgfqpoint{2.427536in}{1.554449in}}%
\pgfpathcurveto{\pgfqpoint{2.422011in}{1.554449in}}{\pgfqpoint{2.416712in}{1.552254in}}{\pgfqpoint{2.412805in}{1.548347in}}%
\pgfpathcurveto{\pgfqpoint{2.408898in}{1.544440in}}{\pgfqpoint{2.406703in}{1.539140in}}{\pgfqpoint{2.406703in}{1.533615in}}%
\pgfpathcurveto{\pgfqpoint{2.406703in}{1.528090in}}{\pgfqpoint{2.408898in}{1.522791in}}{\pgfqpoint{2.412805in}{1.518884in}}%
\pgfpathcurveto{\pgfqpoint{2.416712in}{1.514977in}}{\pgfqpoint{2.422011in}{1.512782in}}{\pgfqpoint{2.427536in}{1.512782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473465in}{1.526213in}}%
\pgfpathcurveto{\pgfqpoint{2.478990in}{1.526213in}}{\pgfqpoint{2.484290in}{1.528408in}}{\pgfqpoint{2.488197in}{1.532315in}}%
\pgfpathcurveto{\pgfqpoint{2.492104in}{1.536222in}}{\pgfqpoint{2.494299in}{1.541521in}}{\pgfqpoint{2.494299in}{1.547046in}}%
\pgfpathcurveto{\pgfqpoint{2.494299in}{1.552572in}}{\pgfqpoint{2.492104in}{1.557871in}}{\pgfqpoint{2.488197in}{1.561778in}}%
\pgfpathcurveto{\pgfqpoint{2.484290in}{1.565685in}}{\pgfqpoint{2.478990in}{1.567880in}}{\pgfqpoint{2.473465in}{1.567880in}}%
\pgfpathcurveto{\pgfqpoint{2.467940in}{1.567880in}}{\pgfqpoint{2.462641in}{1.565685in}}{\pgfqpoint{2.458734in}{1.561778in}}%
\pgfpathcurveto{\pgfqpoint{2.454827in}{1.557871in}}{\pgfqpoint{2.452632in}{1.552572in}}{\pgfqpoint{2.452632in}{1.547046in}}%
\pgfpathcurveto{\pgfqpoint{2.452632in}{1.541521in}}{\pgfqpoint{2.454827in}{1.536222in}}{\pgfqpoint{2.458734in}{1.532315in}}%
\pgfpathcurveto{\pgfqpoint{2.462641in}{1.528408in}}{\pgfqpoint{2.467940in}{1.526213in}}{\pgfqpoint{2.473465in}{1.526213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.510548in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.510548in}}{\pgfqpoint{2.629491in}{1.512744in}}{\pgfqpoint{2.633398in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.520557in}}{\pgfqpoint{2.639500in}{1.525857in}}{\pgfqpoint{2.639500in}{1.531382in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.536907in}}{\pgfqpoint{2.637305in}{1.542206in}}{\pgfqpoint{2.633398in}{1.546113in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.550020in}}{\pgfqpoint{2.624192in}{1.552215in}}{\pgfqpoint{2.618667in}{1.552215in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.552215in}}{\pgfqpoint{2.607842in}{1.550020in}}{\pgfqpoint{2.603935in}{1.546113in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.542206in}}{\pgfqpoint{2.597833in}{1.536907in}}{\pgfqpoint{2.597833in}{1.531382in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.525857in}}{\pgfqpoint{2.600028in}{1.520557in}}{\pgfqpoint{2.603935in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.512744in}}{\pgfqpoint{2.613142in}{1.510548in}}{\pgfqpoint{2.618667in}{1.510548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216230in}{1.514463in}}%
\pgfpathcurveto{\pgfqpoint{2.221755in}{1.514463in}}{\pgfqpoint{2.227054in}{1.516658in}}{\pgfqpoint{2.230961in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{2.234868in}{1.524472in}}{\pgfqpoint{2.237063in}{1.529771in}}{\pgfqpoint{2.237063in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.237063in}{1.540821in}}{\pgfqpoint{2.234868in}{1.546121in}}{\pgfqpoint{2.230961in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{2.227054in}{1.553935in}}{\pgfqpoint{2.221755in}{1.556130in}}{\pgfqpoint{2.216230in}{1.556130in}}%
\pgfpathcurveto{\pgfqpoint{2.210705in}{1.556130in}}{\pgfqpoint{2.205405in}{1.553935in}}{\pgfqpoint{2.201498in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{2.197591in}{1.546121in}}{\pgfqpoint{2.195396in}{1.540821in}}{\pgfqpoint{2.195396in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.195396in}{1.529771in}}{\pgfqpoint{2.197591in}{1.524472in}}{\pgfqpoint{2.201498in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{2.205405in}{1.516658in}}{\pgfqpoint{2.210705in}{1.514463in}}{\pgfqpoint{2.216230in}{1.514463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.522293in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.522293in}}{\pgfqpoint{2.629491in}{1.524488in}}{\pgfqpoint{2.633398in}{1.528395in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.532302in}}{\pgfqpoint{2.639500in}{1.537601in}}{\pgfqpoint{2.639500in}{1.543126in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.548651in}}{\pgfqpoint{2.637305in}{1.553951in}}{\pgfqpoint{2.633398in}{1.557858in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.561764in}}{\pgfqpoint{2.624192in}{1.563959in}}{\pgfqpoint{2.618667in}{1.563959in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.563959in}}{\pgfqpoint{2.607842in}{1.561764in}}{\pgfqpoint{2.603935in}{1.557858in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.553951in}}{\pgfqpoint{2.597833in}{1.548651in}}{\pgfqpoint{2.597833in}{1.543126in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.537601in}}{\pgfqpoint{2.600028in}{1.532302in}}{\pgfqpoint{2.603935in}{1.528395in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.524488in}}{\pgfqpoint{2.613142in}{1.522293in}}{\pgfqpoint{2.618667in}{1.522293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507519in}{1.514463in}}%
\pgfpathcurveto{\pgfqpoint{2.513044in}{1.514463in}}{\pgfqpoint{2.518344in}{1.516658in}}{\pgfqpoint{2.522250in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{2.526157in}{1.524472in}}{\pgfqpoint{2.528352in}{1.529771in}}{\pgfqpoint{2.528352in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.528352in}{1.540822in}}{\pgfqpoint{2.526157in}{1.546121in}}{\pgfqpoint{2.522250in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{2.518344in}{1.553935in}}{\pgfqpoint{2.513044in}{1.556130in}}{\pgfqpoint{2.507519in}{1.556130in}}%
\pgfpathcurveto{\pgfqpoint{2.501994in}{1.556130in}}{\pgfqpoint{2.496694in}{1.553935in}}{\pgfqpoint{2.492788in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{2.488881in}{1.546121in}}{\pgfqpoint{2.486686in}{1.540822in}}{\pgfqpoint{2.486686in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.486686in}{1.529771in}}{\pgfqpoint{2.488881in}{1.524472in}}{\pgfqpoint{2.492788in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{2.496694in}{1.516658in}}{\pgfqpoint{2.501994in}{1.514463in}}{\pgfqpoint{2.507519in}{1.514463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.513810in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.513810in}}{\pgfqpoint{2.629491in}{1.516006in}}{\pgfqpoint{2.633398in}{1.519912in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.523819in}}{\pgfqpoint{2.639500in}{1.529119in}}{\pgfqpoint{2.639500in}{1.534644in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.540169in}}{\pgfqpoint{2.637305in}{1.545468in}}{\pgfqpoint{2.633398in}{1.549375in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.553282in}}{\pgfqpoint{2.624192in}{1.555477in}}{\pgfqpoint{2.618667in}{1.555477in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.555477in}}{\pgfqpoint{2.607842in}{1.553282in}}{\pgfqpoint{2.603935in}{1.549375in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.545468in}}{\pgfqpoint{2.597833in}{1.540169in}}{\pgfqpoint{2.597833in}{1.534644in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.529119in}}{\pgfqpoint{2.600028in}{1.523819in}}{\pgfqpoint{2.603935in}{1.519912in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.516006in}}{\pgfqpoint{2.613142in}{1.513810in}}{\pgfqpoint{2.618667in}{1.513810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528384in}{1.514449in}}%
\pgfpathcurveto{\pgfqpoint{2.533909in}{1.514449in}}{\pgfqpoint{2.539208in}{1.516644in}}{\pgfqpoint{2.543115in}{1.520551in}}%
\pgfpathcurveto{\pgfqpoint{2.547022in}{1.524458in}}{\pgfqpoint{2.549217in}{1.529757in}}{\pgfqpoint{2.549217in}{1.535282in}}%
\pgfpathcurveto{\pgfqpoint{2.549217in}{1.540807in}}{\pgfqpoint{2.547022in}{1.546107in}}{\pgfqpoint{2.543115in}{1.550014in}}%
\pgfpathcurveto{\pgfqpoint{2.539208in}{1.553920in}}{\pgfqpoint{2.533909in}{1.556115in}}{\pgfqpoint{2.528384in}{1.556115in}}%
\pgfpathcurveto{\pgfqpoint{2.522858in}{1.556115in}}{\pgfqpoint{2.517559in}{1.553920in}}{\pgfqpoint{2.513652in}{1.550014in}}%
\pgfpathcurveto{\pgfqpoint{2.509745in}{1.546107in}}{\pgfqpoint{2.507550in}{1.540807in}}{\pgfqpoint{2.507550in}{1.535282in}}%
\pgfpathcurveto{\pgfqpoint{2.507550in}{1.529757in}}{\pgfqpoint{2.509745in}{1.524458in}}{\pgfqpoint{2.513652in}{1.520551in}}%
\pgfpathcurveto{\pgfqpoint{2.517559in}{1.516644in}}{\pgfqpoint{2.522858in}{1.514449in}}{\pgfqpoint{2.528384in}{1.514449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208208in}{1.511368in}}%
\pgfpathcurveto{\pgfqpoint{2.213733in}{1.511368in}}{\pgfqpoint{2.219033in}{1.513563in}}{\pgfqpoint{2.222939in}{1.517470in}}%
\pgfpathcurveto{\pgfqpoint{2.226846in}{1.521377in}}{\pgfqpoint{2.229041in}{1.526676in}}{\pgfqpoint{2.229041in}{1.532201in}}%
\pgfpathcurveto{\pgfqpoint{2.229041in}{1.537726in}}{\pgfqpoint{2.226846in}{1.543026in}}{\pgfqpoint{2.222939in}{1.546933in}}%
\pgfpathcurveto{\pgfqpoint{2.219033in}{1.550839in}}{\pgfqpoint{2.213733in}{1.553035in}}{\pgfqpoint{2.208208in}{1.553035in}}%
\pgfpathcurveto{\pgfqpoint{2.202683in}{1.553035in}}{\pgfqpoint{2.197384in}{1.550839in}}{\pgfqpoint{2.193477in}{1.546933in}}%
\pgfpathcurveto{\pgfqpoint{2.189570in}{1.543026in}}{\pgfqpoint{2.187375in}{1.537726in}}{\pgfqpoint{2.187375in}{1.532201in}}%
\pgfpathcurveto{\pgfqpoint{2.187375in}{1.526676in}}{\pgfqpoint{2.189570in}{1.521377in}}{\pgfqpoint{2.193477in}{1.517470in}}%
\pgfpathcurveto{\pgfqpoint{2.197384in}{1.513563in}}{\pgfqpoint{2.202683in}{1.511368in}}{\pgfqpoint{2.208208in}{1.511368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.514245in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.514245in}}{\pgfqpoint{2.629491in}{1.516440in}}{\pgfqpoint{2.633398in}{1.520347in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.524254in}}{\pgfqpoint{2.639500in}{1.529553in}}{\pgfqpoint{2.639500in}{1.535079in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.540604in}}{\pgfqpoint{2.637305in}{1.545903in}}{\pgfqpoint{2.633398in}{1.549810in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.553717in}}{\pgfqpoint{2.624192in}{1.555912in}}{\pgfqpoint{2.618667in}{1.555912in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.555912in}}{\pgfqpoint{2.607842in}{1.553717in}}{\pgfqpoint{2.603935in}{1.549810in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.545903in}}{\pgfqpoint{2.597833in}{1.540604in}}{\pgfqpoint{2.597833in}{1.535079in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.529553in}}{\pgfqpoint{2.600028in}{1.524254in}}{\pgfqpoint{2.603935in}{1.520347in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.516440in}}{\pgfqpoint{2.613142in}{1.514245in}}{\pgfqpoint{2.618667in}{1.514245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543423in}{1.510947in}}%
\pgfpathcurveto{\pgfqpoint{2.548948in}{1.510947in}}{\pgfqpoint{2.554248in}{1.513143in}}{\pgfqpoint{2.558155in}{1.517049in}}%
\pgfpathcurveto{\pgfqpoint{2.562061in}{1.520956in}}{\pgfqpoint{2.564257in}{1.526256in}}{\pgfqpoint{2.564257in}{1.531781in}}%
\pgfpathcurveto{\pgfqpoint{2.564257in}{1.537306in}}{\pgfqpoint{2.562061in}{1.542605in}}{\pgfqpoint{2.558155in}{1.546512in}}%
\pgfpathcurveto{\pgfqpoint{2.554248in}{1.550419in}}{\pgfqpoint{2.548948in}{1.552614in}}{\pgfqpoint{2.543423in}{1.552614in}}%
\pgfpathcurveto{\pgfqpoint{2.537898in}{1.552614in}}{\pgfqpoint{2.532599in}{1.550419in}}{\pgfqpoint{2.528692in}{1.546512in}}%
\pgfpathcurveto{\pgfqpoint{2.524785in}{1.542605in}}{\pgfqpoint{2.522590in}{1.537306in}}{\pgfqpoint{2.522590in}{1.531781in}}%
\pgfpathcurveto{\pgfqpoint{2.522590in}{1.526256in}}{\pgfqpoint{2.524785in}{1.520956in}}{\pgfqpoint{2.528692in}{1.517049in}}%
\pgfpathcurveto{\pgfqpoint{2.532599in}{1.513143in}}{\pgfqpoint{2.537898in}{1.510947in}}{\pgfqpoint{2.543423in}{1.510947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.515238in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.515238in}}{\pgfqpoint{2.629491in}{1.517433in}}{\pgfqpoint{2.633398in}{1.521340in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.525247in}}{\pgfqpoint{2.639500in}{1.530546in}}{\pgfqpoint{2.639500in}{1.536071in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.541596in}}{\pgfqpoint{2.637305in}{1.546896in}}{\pgfqpoint{2.633398in}{1.550803in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.554709in}}{\pgfqpoint{2.624192in}{1.556905in}}{\pgfqpoint{2.618667in}{1.556905in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.556905in}}{\pgfqpoint{2.607842in}{1.554709in}}{\pgfqpoint{2.603935in}{1.550803in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.546896in}}{\pgfqpoint{2.597833in}{1.541596in}}{\pgfqpoint{2.597833in}{1.536071in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.530546in}}{\pgfqpoint{2.600028in}{1.525247in}}{\pgfqpoint{2.603935in}{1.521340in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.517433in}}{\pgfqpoint{2.613142in}{1.515238in}}{\pgfqpoint{2.618667in}{1.515238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.369567in}}{\pgfqpoint{2.629491in}{1.371762in}}{\pgfqpoint{2.633398in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.379575in}}{\pgfqpoint{2.639500in}{1.384875in}}{\pgfqpoint{2.639500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.395925in}}{\pgfqpoint{2.637305in}{1.401225in}}{\pgfqpoint{2.633398in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.409038in}}{\pgfqpoint{2.624192in}{1.411233in}}{\pgfqpoint{2.618667in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.411233in}}{\pgfqpoint{2.607842in}{1.409038in}}{\pgfqpoint{2.603935in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.401225in}}{\pgfqpoint{2.597833in}{1.395925in}}{\pgfqpoint{2.597833in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.384875in}}{\pgfqpoint{2.600028in}{1.379575in}}{\pgfqpoint{2.603935in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.371762in}}{\pgfqpoint{2.613142in}{1.369567in}}{\pgfqpoint{2.618667in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315983in}{1.510822in}}%
\pgfpathcurveto{\pgfqpoint{2.321508in}{1.510822in}}{\pgfqpoint{2.326808in}{1.513017in}}{\pgfqpoint{2.330715in}{1.516924in}}%
\pgfpathcurveto{\pgfqpoint{2.334621in}{1.520831in}}{\pgfqpoint{2.336817in}{1.526130in}}{\pgfqpoint{2.336817in}{1.531655in}}%
\pgfpathcurveto{\pgfqpoint{2.336817in}{1.537180in}}{\pgfqpoint{2.334621in}{1.542480in}}{\pgfqpoint{2.330715in}{1.546387in}}%
\pgfpathcurveto{\pgfqpoint{2.326808in}{1.550293in}}{\pgfqpoint{2.321508in}{1.552489in}}{\pgfqpoint{2.315983in}{1.552489in}}%
\pgfpathcurveto{\pgfqpoint{2.310458in}{1.552489in}}{\pgfqpoint{2.305159in}{1.550293in}}{\pgfqpoint{2.301252in}{1.546387in}}%
\pgfpathcurveto{\pgfqpoint{2.297345in}{1.542480in}}{\pgfqpoint{2.295150in}{1.537180in}}{\pgfqpoint{2.295150in}{1.531655in}}%
\pgfpathcurveto{\pgfqpoint{2.295150in}{1.526130in}}{\pgfqpoint{2.297345in}{1.520831in}}{\pgfqpoint{2.301252in}{1.516924in}}%
\pgfpathcurveto{\pgfqpoint{2.305159in}{1.513017in}}{\pgfqpoint{2.310458in}{1.510822in}}{\pgfqpoint{2.315983in}{1.510822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419459in}{1.518326in}}%
\pgfpathcurveto{\pgfqpoint{2.424984in}{1.518326in}}{\pgfqpoint{2.430283in}{1.520521in}}{\pgfqpoint{2.434190in}{1.524428in}}%
\pgfpathcurveto{\pgfqpoint{2.438097in}{1.528335in}}{\pgfqpoint{2.440292in}{1.533634in}}{\pgfqpoint{2.440292in}{1.539159in}}%
\pgfpathcurveto{\pgfqpoint{2.440292in}{1.544684in}}{\pgfqpoint{2.438097in}{1.549984in}}{\pgfqpoint{2.434190in}{1.553891in}}%
\pgfpathcurveto{\pgfqpoint{2.430283in}{1.557797in}}{\pgfqpoint{2.424984in}{1.559993in}}{\pgfqpoint{2.419459in}{1.559993in}}%
\pgfpathcurveto{\pgfqpoint{2.413934in}{1.559993in}}{\pgfqpoint{2.408634in}{1.557797in}}{\pgfqpoint{2.404727in}{1.553891in}}%
\pgfpathcurveto{\pgfqpoint{2.400821in}{1.549984in}}{\pgfqpoint{2.398625in}{1.544684in}}{\pgfqpoint{2.398625in}{1.539159in}}%
\pgfpathcurveto{\pgfqpoint{2.398625in}{1.533634in}}{\pgfqpoint{2.400821in}{1.528335in}}{\pgfqpoint{2.404727in}{1.524428in}}%
\pgfpathcurveto{\pgfqpoint{2.408634in}{1.520521in}}{\pgfqpoint{2.413934in}{1.518326in}}{\pgfqpoint{2.419459in}{1.518326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410363in}{1.514393in}}%
\pgfpathcurveto{\pgfqpoint{2.415888in}{1.514393in}}{\pgfqpoint{2.421187in}{1.516588in}}{\pgfqpoint{2.425094in}{1.520495in}}%
\pgfpathcurveto{\pgfqpoint{2.429001in}{1.524402in}}{\pgfqpoint{2.431196in}{1.529702in}}{\pgfqpoint{2.431196in}{1.535227in}}%
\pgfpathcurveto{\pgfqpoint{2.431196in}{1.540752in}}{\pgfqpoint{2.429001in}{1.546051in}}{\pgfqpoint{2.425094in}{1.549958in}}%
\pgfpathcurveto{\pgfqpoint{2.421187in}{1.553865in}}{\pgfqpoint{2.415888in}{1.556060in}}{\pgfqpoint{2.410363in}{1.556060in}}%
\pgfpathcurveto{\pgfqpoint{2.404838in}{1.556060in}}{\pgfqpoint{2.399538in}{1.553865in}}{\pgfqpoint{2.395631in}{1.549958in}}%
\pgfpathcurveto{\pgfqpoint{2.391725in}{1.546051in}}{\pgfqpoint{2.389529in}{1.540752in}}{\pgfqpoint{2.389529in}{1.535227in}}%
\pgfpathcurveto{\pgfqpoint{2.389529in}{1.529702in}}{\pgfqpoint{2.391725in}{1.524402in}}{\pgfqpoint{2.395631in}{1.520495in}}%
\pgfpathcurveto{\pgfqpoint{2.399538in}{1.516588in}}{\pgfqpoint{2.404838in}{1.514393in}}{\pgfqpoint{2.410363in}{1.514393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282312in}{1.514460in}}%
\pgfpathcurveto{\pgfqpoint{2.287837in}{1.514460in}}{\pgfqpoint{2.293136in}{1.516655in}}{\pgfqpoint{2.297043in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{2.300950in}{1.524469in}}{\pgfqpoint{2.303145in}{1.529768in}}{\pgfqpoint{2.303145in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{2.303145in}{1.540818in}}{\pgfqpoint{2.300950in}{1.546118in}}{\pgfqpoint{2.297043in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{2.293136in}{1.553931in}}{\pgfqpoint{2.287837in}{1.556127in}}{\pgfqpoint{2.282312in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{2.276787in}{1.556127in}}{\pgfqpoint{2.271487in}{1.553931in}}{\pgfqpoint{2.267580in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{2.263673in}{1.546118in}}{\pgfqpoint{2.261478in}{1.540818in}}{\pgfqpoint{2.261478in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{2.261478in}{1.529768in}}{\pgfqpoint{2.263673in}{1.524469in}}{\pgfqpoint{2.267580in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{2.271487in}{1.516655in}}{\pgfqpoint{2.276787in}{1.514460in}}{\pgfqpoint{2.282312in}{1.514460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578622in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.584147in}{1.369567in}}{\pgfqpoint{2.589446in}{1.371762in}}{\pgfqpoint{2.593353in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.597260in}{1.379575in}}{\pgfqpoint{2.599455in}{1.384875in}}{\pgfqpoint{2.599455in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.599455in}{1.395925in}}{\pgfqpoint{2.597260in}{1.401225in}}{\pgfqpoint{2.593353in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.589446in}{1.409038in}}{\pgfqpoint{2.584147in}{1.411233in}}{\pgfqpoint{2.578622in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.573097in}{1.411233in}}{\pgfqpoint{2.567797in}{1.409038in}}{\pgfqpoint{2.563890in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.559984in}{1.401225in}}{\pgfqpoint{2.557788in}{1.395925in}}{\pgfqpoint{2.557788in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.557788in}{1.384875in}}{\pgfqpoint{2.559984in}{1.379575in}}{\pgfqpoint{2.563890in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.567797in}{1.371762in}}{\pgfqpoint{2.573097in}{1.369567in}}{\pgfqpoint{2.578622in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.508425in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.508425in}}{\pgfqpoint{2.629491in}{1.510620in}}{\pgfqpoint{2.633398in}{1.514527in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.518434in}}{\pgfqpoint{2.639500in}{1.523734in}}{\pgfqpoint{2.639500in}{1.529259in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.534784in}}{\pgfqpoint{2.637305in}{1.540083in}}{\pgfqpoint{2.633398in}{1.543990in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.547897in}}{\pgfqpoint{2.624192in}{1.550092in}}{\pgfqpoint{2.618667in}{1.550092in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.550092in}}{\pgfqpoint{2.607842in}{1.547897in}}{\pgfqpoint{2.603935in}{1.543990in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.540083in}}{\pgfqpoint{2.597833in}{1.534784in}}{\pgfqpoint{2.597833in}{1.529259in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.523734in}}{\pgfqpoint{2.600028in}{1.518434in}}{\pgfqpoint{2.603935in}{1.514527in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.510620in}}{\pgfqpoint{2.613142in}{1.508425in}}{\pgfqpoint{2.618667in}{1.508425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418993in}{1.510537in}}%
\pgfpathcurveto{\pgfqpoint{2.424518in}{1.510537in}}{\pgfqpoint{2.429818in}{1.512732in}}{\pgfqpoint{2.433725in}{1.516639in}}%
\pgfpathcurveto{\pgfqpoint{2.437632in}{1.520546in}}{\pgfqpoint{2.439827in}{1.525845in}}{\pgfqpoint{2.439827in}{1.531370in}}%
\pgfpathcurveto{\pgfqpoint{2.439827in}{1.536895in}}{\pgfqpoint{2.437632in}{1.542195in}}{\pgfqpoint{2.433725in}{1.546102in}}%
\pgfpathcurveto{\pgfqpoint{2.429818in}{1.550009in}}{\pgfqpoint{2.424518in}{1.552204in}}{\pgfqpoint{2.418993in}{1.552204in}}%
\pgfpathcurveto{\pgfqpoint{2.413468in}{1.552204in}}{\pgfqpoint{2.408169in}{1.550009in}}{\pgfqpoint{2.404262in}{1.546102in}}%
\pgfpathcurveto{\pgfqpoint{2.400355in}{1.542195in}}{\pgfqpoint{2.398160in}{1.536895in}}{\pgfqpoint{2.398160in}{1.531370in}}%
\pgfpathcurveto{\pgfqpoint{2.398160in}{1.525845in}}{\pgfqpoint{2.400355in}{1.520546in}}{\pgfqpoint{2.404262in}{1.516639in}}%
\pgfpathcurveto{\pgfqpoint{2.408169in}{1.512732in}}{\pgfqpoint{2.413468in}{1.510537in}}{\pgfqpoint{2.418993in}{1.510537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.506892in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.506892in}}{\pgfqpoint{2.629491in}{1.509087in}}{\pgfqpoint{2.633398in}{1.512994in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.516901in}}{\pgfqpoint{2.639500in}{1.522200in}}{\pgfqpoint{2.639500in}{1.527725in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.533250in}}{\pgfqpoint{2.637305in}{1.538550in}}{\pgfqpoint{2.633398in}{1.542457in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.546364in}}{\pgfqpoint{2.624192in}{1.548559in}}{\pgfqpoint{2.618667in}{1.548559in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.548559in}}{\pgfqpoint{2.607842in}{1.546364in}}{\pgfqpoint{2.603935in}{1.542457in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.538550in}}{\pgfqpoint{2.597833in}{1.533250in}}{\pgfqpoint{2.597833in}{1.527725in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.522200in}}{\pgfqpoint{2.600028in}{1.516901in}}{\pgfqpoint{2.603935in}{1.512994in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.509087in}}{\pgfqpoint{2.613142in}{1.506892in}}{\pgfqpoint{2.618667in}{1.506892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599195in}{1.508597in}}%
\pgfpathcurveto{\pgfqpoint{2.604720in}{1.508597in}}{\pgfqpoint{2.610019in}{1.510792in}}{\pgfqpoint{2.613926in}{1.514699in}}%
\pgfpathcurveto{\pgfqpoint{2.617833in}{1.518606in}}{\pgfqpoint{2.620028in}{1.523906in}}{\pgfqpoint{2.620028in}{1.529431in}}%
\pgfpathcurveto{\pgfqpoint{2.620028in}{1.534956in}}{\pgfqpoint{2.617833in}{1.540255in}}{\pgfqpoint{2.613926in}{1.544162in}}%
\pgfpathcurveto{\pgfqpoint{2.610019in}{1.548069in}}{\pgfqpoint{2.604720in}{1.550264in}}{\pgfqpoint{2.599195in}{1.550264in}}%
\pgfpathcurveto{\pgfqpoint{2.593670in}{1.550264in}}{\pgfqpoint{2.588370in}{1.548069in}}{\pgfqpoint{2.584463in}{1.544162in}}%
\pgfpathcurveto{\pgfqpoint{2.580556in}{1.540255in}}{\pgfqpoint{2.578361in}{1.534956in}}{\pgfqpoint{2.578361in}{1.529431in}}%
\pgfpathcurveto{\pgfqpoint{2.578361in}{1.523906in}}{\pgfqpoint{2.580556in}{1.518606in}}{\pgfqpoint{2.584463in}{1.514699in}}%
\pgfpathcurveto{\pgfqpoint{2.588370in}{1.510792in}}{\pgfqpoint{2.593670in}{1.508597in}}{\pgfqpoint{2.599195in}{1.508597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415978in}{1.514464in}}%
\pgfpathcurveto{\pgfqpoint{2.421503in}{1.514464in}}{\pgfqpoint{2.426803in}{1.516659in}}{\pgfqpoint{2.430710in}{1.520566in}}%
\pgfpathcurveto{\pgfqpoint{2.434616in}{1.524473in}}{\pgfqpoint{2.436812in}{1.529773in}}{\pgfqpoint{2.436812in}{1.535298in}}%
\pgfpathcurveto{\pgfqpoint{2.436812in}{1.540823in}}{\pgfqpoint{2.434616in}{1.546122in}}{\pgfqpoint{2.430710in}{1.550029in}}%
\pgfpathcurveto{\pgfqpoint{2.426803in}{1.553936in}}{\pgfqpoint{2.421503in}{1.556131in}}{\pgfqpoint{2.415978in}{1.556131in}}%
\pgfpathcurveto{\pgfqpoint{2.410453in}{1.556131in}}{\pgfqpoint{2.405154in}{1.553936in}}{\pgfqpoint{2.401247in}{1.550029in}}%
\pgfpathcurveto{\pgfqpoint{2.397340in}{1.546122in}}{\pgfqpoint{2.395145in}{1.540823in}}{\pgfqpoint{2.395145in}{1.535298in}}%
\pgfpathcurveto{\pgfqpoint{2.395145in}{1.529773in}}{\pgfqpoint{2.397340in}{1.524473in}}{\pgfqpoint{2.401247in}{1.520566in}}%
\pgfpathcurveto{\pgfqpoint{2.405154in}{1.516659in}}{\pgfqpoint{2.410453in}{1.514464in}}{\pgfqpoint{2.415978in}{1.514464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273482in}{1.506634in}}%
\pgfpathcurveto{\pgfqpoint{2.279007in}{1.506634in}}{\pgfqpoint{2.284307in}{1.508829in}}{\pgfqpoint{2.288213in}{1.512735in}}%
\pgfpathcurveto{\pgfqpoint{2.292120in}{1.516642in}}{\pgfqpoint{2.294315in}{1.521942in}}{\pgfqpoint{2.294315in}{1.527467in}}%
\pgfpathcurveto{\pgfqpoint{2.294315in}{1.532992in}}{\pgfqpoint{2.292120in}{1.538291in}}{\pgfqpoint{2.288213in}{1.542198in}}%
\pgfpathcurveto{\pgfqpoint{2.284307in}{1.546105in}}{\pgfqpoint{2.279007in}{1.548300in}}{\pgfqpoint{2.273482in}{1.548300in}}%
\pgfpathcurveto{\pgfqpoint{2.267957in}{1.548300in}}{\pgfqpoint{2.262657in}{1.546105in}}{\pgfqpoint{2.258751in}{1.542198in}}%
\pgfpathcurveto{\pgfqpoint{2.254844in}{1.538291in}}{\pgfqpoint{2.252649in}{1.532992in}}{\pgfqpoint{2.252649in}{1.527467in}}%
\pgfpathcurveto{\pgfqpoint{2.252649in}{1.521942in}}{\pgfqpoint{2.254844in}{1.516642in}}{\pgfqpoint{2.258751in}{1.512735in}}%
\pgfpathcurveto{\pgfqpoint{2.262657in}{1.508829in}}{\pgfqpoint{2.267957in}{1.506634in}}{\pgfqpoint{2.273482in}{1.506634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168197in}{1.514453in}}%
\pgfpathcurveto{\pgfqpoint{2.173722in}{1.514453in}}{\pgfqpoint{2.179021in}{1.516649in}}{\pgfqpoint{2.182928in}{1.520555in}}%
\pgfpathcurveto{\pgfqpoint{2.186835in}{1.524462in}}{\pgfqpoint{2.189030in}{1.529762in}}{\pgfqpoint{2.189030in}{1.535287in}}%
\pgfpathcurveto{\pgfqpoint{2.189030in}{1.540812in}}{\pgfqpoint{2.186835in}{1.546111in}}{\pgfqpoint{2.182928in}{1.550018in}}%
\pgfpathcurveto{\pgfqpoint{2.179021in}{1.553925in}}{\pgfqpoint{2.173722in}{1.556120in}}{\pgfqpoint{2.168197in}{1.556120in}}%
\pgfpathcurveto{\pgfqpoint{2.162672in}{1.556120in}}{\pgfqpoint{2.157372in}{1.553925in}}{\pgfqpoint{2.153465in}{1.550018in}}%
\pgfpathcurveto{\pgfqpoint{2.149558in}{1.546111in}}{\pgfqpoint{2.147363in}{1.540812in}}{\pgfqpoint{2.147363in}{1.535287in}}%
\pgfpathcurveto{\pgfqpoint{2.147363in}{1.529762in}}{\pgfqpoint{2.149558in}{1.524462in}}{\pgfqpoint{2.153465in}{1.520555in}}%
\pgfpathcurveto{\pgfqpoint{2.157372in}{1.516649in}}{\pgfqpoint{2.162672in}{1.514453in}}{\pgfqpoint{2.168197in}{1.514453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.518372in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.518372in}}{\pgfqpoint{2.629491in}{1.520567in}}{\pgfqpoint{2.633398in}{1.524474in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.528381in}}{\pgfqpoint{2.639500in}{1.533680in}}{\pgfqpoint{2.639500in}{1.539206in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.544731in}}{\pgfqpoint{2.637305in}{1.550030in}}{\pgfqpoint{2.633398in}{1.553937in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.557844in}}{\pgfqpoint{2.624192in}{1.560039in}}{\pgfqpoint{2.618667in}{1.560039in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.560039in}}{\pgfqpoint{2.607842in}{1.557844in}}{\pgfqpoint{2.603935in}{1.553937in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.550030in}}{\pgfqpoint{2.597833in}{1.544731in}}{\pgfqpoint{2.597833in}{1.539206in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.533680in}}{\pgfqpoint{2.600028in}{1.528381in}}{\pgfqpoint{2.603935in}{1.524474in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.520567in}}{\pgfqpoint{2.613142in}{1.518372in}}{\pgfqpoint{2.618667in}{1.518372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232643in}{1.514585in}}%
\pgfpathcurveto{\pgfqpoint{2.238168in}{1.514585in}}{\pgfqpoint{2.243468in}{1.516780in}}{\pgfqpoint{2.247374in}{1.520687in}}%
\pgfpathcurveto{\pgfqpoint{2.251281in}{1.524594in}}{\pgfqpoint{2.253476in}{1.529894in}}{\pgfqpoint{2.253476in}{1.535419in}}%
\pgfpathcurveto{\pgfqpoint{2.253476in}{1.540944in}}{\pgfqpoint{2.251281in}{1.546243in}}{\pgfqpoint{2.247374in}{1.550150in}}%
\pgfpathcurveto{\pgfqpoint{2.243468in}{1.554057in}}{\pgfqpoint{2.238168in}{1.556252in}}{\pgfqpoint{2.232643in}{1.556252in}}%
\pgfpathcurveto{\pgfqpoint{2.227118in}{1.556252in}}{\pgfqpoint{2.221818in}{1.554057in}}{\pgfqpoint{2.217912in}{1.550150in}}%
\pgfpathcurveto{\pgfqpoint{2.214005in}{1.546243in}}{\pgfqpoint{2.211810in}{1.540944in}}{\pgfqpoint{2.211810in}{1.535419in}}%
\pgfpathcurveto{\pgfqpoint{2.211810in}{1.529894in}}{\pgfqpoint{2.214005in}{1.524594in}}{\pgfqpoint{2.217912in}{1.520687in}}%
\pgfpathcurveto{\pgfqpoint{2.221818in}{1.516780in}}{\pgfqpoint{2.227118in}{1.514585in}}{\pgfqpoint{2.232643in}{1.514585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236958in}{1.505838in}}%
\pgfpathcurveto{\pgfqpoint{2.242483in}{1.505838in}}{\pgfqpoint{2.247783in}{1.508033in}}{\pgfqpoint{2.251690in}{1.511940in}}%
\pgfpathcurveto{\pgfqpoint{2.255596in}{1.515847in}}{\pgfqpoint{2.257792in}{1.521147in}}{\pgfqpoint{2.257792in}{1.526672in}}%
\pgfpathcurveto{\pgfqpoint{2.257792in}{1.532197in}}{\pgfqpoint{2.255596in}{1.537496in}}{\pgfqpoint{2.251690in}{1.541403in}}%
\pgfpathcurveto{\pgfqpoint{2.247783in}{1.545310in}}{\pgfqpoint{2.242483in}{1.547505in}}{\pgfqpoint{2.236958in}{1.547505in}}%
\pgfpathcurveto{\pgfqpoint{2.231433in}{1.547505in}}{\pgfqpoint{2.226134in}{1.545310in}}{\pgfqpoint{2.222227in}{1.541403in}}%
\pgfpathcurveto{\pgfqpoint{2.218320in}{1.537496in}}{\pgfqpoint{2.216125in}{1.532197in}}{\pgfqpoint{2.216125in}{1.526672in}}%
\pgfpathcurveto{\pgfqpoint{2.216125in}{1.521147in}}{\pgfqpoint{2.218320in}{1.515847in}}{\pgfqpoint{2.222227in}{1.511940in}}%
\pgfpathcurveto{\pgfqpoint{2.226134in}{1.508033in}}{\pgfqpoint{2.231433in}{1.505838in}}{\pgfqpoint{2.236958in}{1.505838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475867in}{1.510564in}}%
\pgfpathcurveto{\pgfqpoint{2.481392in}{1.510564in}}{\pgfqpoint{2.486691in}{1.512759in}}{\pgfqpoint{2.490598in}{1.516666in}}%
\pgfpathcurveto{\pgfqpoint{2.494505in}{1.520573in}}{\pgfqpoint{2.496700in}{1.525872in}}{\pgfqpoint{2.496700in}{1.531397in}}%
\pgfpathcurveto{\pgfqpoint{2.496700in}{1.536922in}}{\pgfqpoint{2.494505in}{1.542222in}}{\pgfqpoint{2.490598in}{1.546129in}}%
\pgfpathcurveto{\pgfqpoint{2.486691in}{1.550036in}}{\pgfqpoint{2.481392in}{1.552231in}}{\pgfqpoint{2.475867in}{1.552231in}}%
\pgfpathcurveto{\pgfqpoint{2.470342in}{1.552231in}}{\pgfqpoint{2.465042in}{1.550036in}}{\pgfqpoint{2.461135in}{1.546129in}}%
\pgfpathcurveto{\pgfqpoint{2.457229in}{1.542222in}}{\pgfqpoint{2.455033in}{1.536922in}}{\pgfqpoint{2.455033in}{1.531397in}}%
\pgfpathcurveto{\pgfqpoint{2.455033in}{1.525872in}}{\pgfqpoint{2.457229in}{1.520573in}}{\pgfqpoint{2.461135in}{1.516666in}}%
\pgfpathcurveto{\pgfqpoint{2.465042in}{1.512759in}}{\pgfqpoint{2.470342in}{1.510564in}}{\pgfqpoint{2.475867in}{1.510564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567562in}{1.518222in}}%
\pgfpathcurveto{\pgfqpoint{2.573087in}{1.518222in}}{\pgfqpoint{2.578386in}{1.520417in}}{\pgfqpoint{2.582293in}{1.524324in}}%
\pgfpathcurveto{\pgfqpoint{2.586200in}{1.528231in}}{\pgfqpoint{2.588395in}{1.533531in}}{\pgfqpoint{2.588395in}{1.539056in}}%
\pgfpathcurveto{\pgfqpoint{2.588395in}{1.544581in}}{\pgfqpoint{2.586200in}{1.549880in}}{\pgfqpoint{2.582293in}{1.553787in}}%
\pgfpathcurveto{\pgfqpoint{2.578386in}{1.557694in}}{\pgfqpoint{2.573087in}{1.559889in}}{\pgfqpoint{2.567562in}{1.559889in}}%
\pgfpathcurveto{\pgfqpoint{2.562037in}{1.559889in}}{\pgfqpoint{2.556737in}{1.557694in}}{\pgfqpoint{2.552830in}{1.553787in}}%
\pgfpathcurveto{\pgfqpoint{2.548924in}{1.549880in}}{\pgfqpoint{2.546729in}{1.544581in}}{\pgfqpoint{2.546729in}{1.539056in}}%
\pgfpathcurveto{\pgfqpoint{2.546729in}{1.533531in}}{\pgfqpoint{2.548924in}{1.528231in}}{\pgfqpoint{2.552830in}{1.524324in}}%
\pgfpathcurveto{\pgfqpoint{2.556737in}{1.520417in}}{\pgfqpoint{2.562037in}{1.518222in}}{\pgfqpoint{2.567562in}{1.518222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537642in}{1.514058in}}%
\pgfpathcurveto{\pgfqpoint{2.543167in}{1.514058in}}{\pgfqpoint{2.548466in}{1.516254in}}{\pgfqpoint{2.552373in}{1.520160in}}%
\pgfpathcurveto{\pgfqpoint{2.556280in}{1.524067in}}{\pgfqpoint{2.558475in}{1.529367in}}{\pgfqpoint{2.558475in}{1.534892in}}%
\pgfpathcurveto{\pgfqpoint{2.558475in}{1.540417in}}{\pgfqpoint{2.556280in}{1.545716in}}{\pgfqpoint{2.552373in}{1.549623in}}%
\pgfpathcurveto{\pgfqpoint{2.548466in}{1.553530in}}{\pgfqpoint{2.543167in}{1.555725in}}{\pgfqpoint{2.537642in}{1.555725in}}%
\pgfpathcurveto{\pgfqpoint{2.532117in}{1.555725in}}{\pgfqpoint{2.526817in}{1.553530in}}{\pgfqpoint{2.522910in}{1.549623in}}%
\pgfpathcurveto{\pgfqpoint{2.519004in}{1.545716in}}{\pgfqpoint{2.516808in}{1.540417in}}{\pgfqpoint{2.516808in}{1.534892in}}%
\pgfpathcurveto{\pgfqpoint{2.516808in}{1.529367in}}{\pgfqpoint{2.519004in}{1.524067in}}{\pgfqpoint{2.522910in}{1.520160in}}%
\pgfpathcurveto{\pgfqpoint{2.526817in}{1.516254in}}{\pgfqpoint{2.532117in}{1.514058in}}{\pgfqpoint{2.537642in}{1.514058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.516713in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.516713in}}{\pgfqpoint{2.629491in}{1.518908in}}{\pgfqpoint{2.633398in}{1.522814in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.526721in}}{\pgfqpoint{2.639500in}{1.532021in}}{\pgfqpoint{2.639500in}{1.537546in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.543071in}}{\pgfqpoint{2.637305in}{1.548370in}}{\pgfqpoint{2.633398in}{1.552277in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.556184in}}{\pgfqpoint{2.624192in}{1.558379in}}{\pgfqpoint{2.618667in}{1.558379in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.558379in}}{\pgfqpoint{2.607842in}{1.556184in}}{\pgfqpoint{2.603935in}{1.552277in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.548370in}}{\pgfqpoint{2.597833in}{1.543071in}}{\pgfqpoint{2.597833in}{1.537546in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.532021in}}{\pgfqpoint{2.600028in}{1.526721in}}{\pgfqpoint{2.603935in}{1.522814in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.518908in}}{\pgfqpoint{2.613142in}{1.516713in}}{\pgfqpoint{2.618667in}{1.516713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437028in}{1.505852in}}%
\pgfpathcurveto{\pgfqpoint{2.442553in}{1.505852in}}{\pgfqpoint{2.447852in}{1.508047in}}{\pgfqpoint{2.451759in}{1.511954in}}%
\pgfpathcurveto{\pgfqpoint{2.455666in}{1.515860in}}{\pgfqpoint{2.457861in}{1.521160in}}{\pgfqpoint{2.457861in}{1.526685in}}%
\pgfpathcurveto{\pgfqpoint{2.457861in}{1.532210in}}{\pgfqpoint{2.455666in}{1.537510in}}{\pgfqpoint{2.451759in}{1.541416in}}%
\pgfpathcurveto{\pgfqpoint{2.447852in}{1.545323in}}{\pgfqpoint{2.442553in}{1.547518in}}{\pgfqpoint{2.437028in}{1.547518in}}%
\pgfpathcurveto{\pgfqpoint{2.431503in}{1.547518in}}{\pgfqpoint{2.426203in}{1.545323in}}{\pgfqpoint{2.422296in}{1.541416in}}%
\pgfpathcurveto{\pgfqpoint{2.418389in}{1.537510in}}{\pgfqpoint{2.416194in}{1.532210in}}{\pgfqpoint{2.416194in}{1.526685in}}%
\pgfpathcurveto{\pgfqpoint{2.416194in}{1.521160in}}{\pgfqpoint{2.418389in}{1.515860in}}{\pgfqpoint{2.422296in}{1.511954in}}%
\pgfpathcurveto{\pgfqpoint{2.426203in}{1.508047in}}{\pgfqpoint{2.431503in}{1.505852in}}{\pgfqpoint{2.437028in}{1.505852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.507027in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.507027in}}{\pgfqpoint{2.629491in}{1.509222in}}{\pgfqpoint{2.633398in}{1.513129in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.517036in}}{\pgfqpoint{2.639500in}{1.522335in}}{\pgfqpoint{2.639500in}{1.527860in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.533386in}}{\pgfqpoint{2.637305in}{1.538685in}}{\pgfqpoint{2.633398in}{1.542592in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.546499in}}{\pgfqpoint{2.624192in}{1.548694in}}{\pgfqpoint{2.618667in}{1.548694in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.548694in}}{\pgfqpoint{2.607842in}{1.546499in}}{\pgfqpoint{2.603935in}{1.542592in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.538685in}}{\pgfqpoint{2.597833in}{1.533386in}}{\pgfqpoint{2.597833in}{1.527860in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.522335in}}{\pgfqpoint{2.600028in}{1.517036in}}{\pgfqpoint{2.603935in}{1.513129in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.509222in}}{\pgfqpoint{2.613142in}{1.507027in}}{\pgfqpoint{2.618667in}{1.507027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.522274in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.522274in}}{\pgfqpoint{2.629491in}{1.524469in}}{\pgfqpoint{2.633398in}{1.528376in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.532283in}}{\pgfqpoint{2.639500in}{1.537582in}}{\pgfqpoint{2.639500in}{1.543107in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.548633in}}{\pgfqpoint{2.637305in}{1.553932in}}{\pgfqpoint{2.633398in}{1.557839in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.561746in}}{\pgfqpoint{2.624192in}{1.563941in}}{\pgfqpoint{2.618667in}{1.563941in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.563941in}}{\pgfqpoint{2.607842in}{1.561746in}}{\pgfqpoint{2.603935in}{1.557839in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.553932in}}{\pgfqpoint{2.597833in}{1.548633in}}{\pgfqpoint{2.597833in}{1.543107in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.537582in}}{\pgfqpoint{2.600028in}{1.532283in}}{\pgfqpoint{2.603935in}{1.528376in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.524469in}}{\pgfqpoint{2.613142in}{1.522274in}}{\pgfqpoint{2.618667in}{1.522274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223908in}{1.514667in}}%
\pgfpathcurveto{\pgfqpoint{2.229433in}{1.514667in}}{\pgfqpoint{2.234733in}{1.516862in}}{\pgfqpoint{2.238640in}{1.520769in}}%
\pgfpathcurveto{\pgfqpoint{2.242546in}{1.524675in}}{\pgfqpoint{2.244741in}{1.529975in}}{\pgfqpoint{2.244741in}{1.535500in}}%
\pgfpathcurveto{\pgfqpoint{2.244741in}{1.541025in}}{\pgfqpoint{2.242546in}{1.546325in}}{\pgfqpoint{2.238640in}{1.550231in}}%
\pgfpathcurveto{\pgfqpoint{2.234733in}{1.554138in}}{\pgfqpoint{2.229433in}{1.556333in}}{\pgfqpoint{2.223908in}{1.556333in}}%
\pgfpathcurveto{\pgfqpoint{2.218383in}{1.556333in}}{\pgfqpoint{2.213084in}{1.554138in}}{\pgfqpoint{2.209177in}{1.550231in}}%
\pgfpathcurveto{\pgfqpoint{2.205270in}{1.546325in}}{\pgfqpoint{2.203075in}{1.541025in}}{\pgfqpoint{2.203075in}{1.535500in}}%
\pgfpathcurveto{\pgfqpoint{2.203075in}{1.529975in}}{\pgfqpoint{2.205270in}{1.524675in}}{\pgfqpoint{2.209177in}{1.520769in}}%
\pgfpathcurveto{\pgfqpoint{2.213084in}{1.516862in}}{\pgfqpoint{2.218383in}{1.514667in}}{\pgfqpoint{2.223908in}{1.514667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461358in}{1.518377in}}%
\pgfpathcurveto{\pgfqpoint{2.466883in}{1.518377in}}{\pgfqpoint{2.472182in}{1.520572in}}{\pgfqpoint{2.476089in}{1.524478in}}%
\pgfpathcurveto{\pgfqpoint{2.479996in}{1.528385in}}{\pgfqpoint{2.482191in}{1.533685in}}{\pgfqpoint{2.482191in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{2.482191in}{1.544735in}}{\pgfqpoint{2.479996in}{1.550034in}}{\pgfqpoint{2.476089in}{1.553941in}}%
\pgfpathcurveto{\pgfqpoint{2.472182in}{1.557848in}}{\pgfqpoint{2.466883in}{1.560043in}}{\pgfqpoint{2.461358in}{1.560043in}}%
\pgfpathcurveto{\pgfqpoint{2.455833in}{1.560043in}}{\pgfqpoint{2.450533in}{1.557848in}}{\pgfqpoint{2.446626in}{1.553941in}}%
\pgfpathcurveto{\pgfqpoint{2.442719in}{1.550034in}}{\pgfqpoint{2.440524in}{1.544735in}}{\pgfqpoint{2.440524in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{2.440524in}{1.533685in}}{\pgfqpoint{2.442719in}{1.528385in}}{\pgfqpoint{2.446626in}{1.524478in}}%
\pgfpathcurveto{\pgfqpoint{2.450533in}{1.520572in}}{\pgfqpoint{2.455833in}{1.518377in}}{\pgfqpoint{2.461358in}{1.518377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.514455in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.514455in}}{\pgfqpoint{2.629491in}{1.516650in}}{\pgfqpoint{2.633398in}{1.520557in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.524464in}}{\pgfqpoint{2.639500in}{1.529764in}}{\pgfqpoint{2.639500in}{1.535289in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.540814in}}{\pgfqpoint{2.637305in}{1.546113in}}{\pgfqpoint{2.633398in}{1.550020in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.553927in}}{\pgfqpoint{2.624192in}{1.556122in}}{\pgfqpoint{2.618667in}{1.556122in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.556122in}}{\pgfqpoint{2.607842in}{1.553927in}}{\pgfqpoint{2.603935in}{1.550020in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.546113in}}{\pgfqpoint{2.597833in}{1.540814in}}{\pgfqpoint{2.597833in}{1.535289in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.529764in}}{\pgfqpoint{2.600028in}{1.524464in}}{\pgfqpoint{2.603935in}{1.520557in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.516650in}}{\pgfqpoint{2.613142in}{1.514455in}}{\pgfqpoint{2.618667in}{1.514455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.510551in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.510551in}}{\pgfqpoint{2.629491in}{1.512746in}}{\pgfqpoint{2.633398in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.520560in}}{\pgfqpoint{2.639500in}{1.525859in}}{\pgfqpoint{2.639500in}{1.531385in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.536910in}}{\pgfqpoint{2.637305in}{1.542209in}}{\pgfqpoint{2.633398in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.550023in}}{\pgfqpoint{2.624192in}{1.552218in}}{\pgfqpoint{2.618667in}{1.552218in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.552218in}}{\pgfqpoint{2.607842in}{1.550023in}}{\pgfqpoint{2.603935in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.542209in}}{\pgfqpoint{2.597833in}{1.536910in}}{\pgfqpoint{2.597833in}{1.531385in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.525859in}}{\pgfqpoint{2.600028in}{1.520560in}}{\pgfqpoint{2.603935in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.512746in}}{\pgfqpoint{2.613142in}{1.510551in}}{\pgfqpoint{2.618667in}{1.510551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587179in}{1.515160in}}%
\pgfpathcurveto{\pgfqpoint{2.592704in}{1.515160in}}{\pgfqpoint{2.598003in}{1.517355in}}{\pgfqpoint{2.601910in}{1.521262in}}%
\pgfpathcurveto{\pgfqpoint{2.605817in}{1.525168in}}{\pgfqpoint{2.608012in}{1.530468in}}{\pgfqpoint{2.608012in}{1.535993in}}%
\pgfpathcurveto{\pgfqpoint{2.608012in}{1.541518in}}{\pgfqpoint{2.605817in}{1.546818in}}{\pgfqpoint{2.601910in}{1.550724in}}%
\pgfpathcurveto{\pgfqpoint{2.598003in}{1.554631in}}{\pgfqpoint{2.592704in}{1.556826in}}{\pgfqpoint{2.587179in}{1.556826in}}%
\pgfpathcurveto{\pgfqpoint{2.581654in}{1.556826in}}{\pgfqpoint{2.576354in}{1.554631in}}{\pgfqpoint{2.572447in}{1.550724in}}%
\pgfpathcurveto{\pgfqpoint{2.568540in}{1.546818in}}{\pgfqpoint{2.566345in}{1.541518in}}{\pgfqpoint{2.566345in}{1.535993in}}%
\pgfpathcurveto{\pgfqpoint{2.566345in}{1.530468in}}{\pgfqpoint{2.568540in}{1.525168in}}{\pgfqpoint{2.572447in}{1.521262in}}%
\pgfpathcurveto{\pgfqpoint{2.576354in}{1.517355in}}{\pgfqpoint{2.581654in}{1.515160in}}{\pgfqpoint{2.587179in}{1.515160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544440in}{1.510528in}}%
\pgfpathcurveto{\pgfqpoint{2.549965in}{1.510528in}}{\pgfqpoint{2.555265in}{1.512723in}}{\pgfqpoint{2.559172in}{1.516630in}}%
\pgfpathcurveto{\pgfqpoint{2.563079in}{1.520536in}}{\pgfqpoint{2.565274in}{1.525836in}}{\pgfqpoint{2.565274in}{1.531361in}}%
\pgfpathcurveto{\pgfqpoint{2.565274in}{1.536886in}}{\pgfqpoint{2.563079in}{1.542186in}}{\pgfqpoint{2.559172in}{1.546092in}}%
\pgfpathcurveto{\pgfqpoint{2.555265in}{1.549999in}}{\pgfqpoint{2.549965in}{1.552194in}}{\pgfqpoint{2.544440in}{1.552194in}}%
\pgfpathcurveto{\pgfqpoint{2.538915in}{1.552194in}}{\pgfqpoint{2.533616in}{1.549999in}}{\pgfqpoint{2.529709in}{1.546092in}}%
\pgfpathcurveto{\pgfqpoint{2.525802in}{1.542186in}}{\pgfqpoint{2.523607in}{1.536886in}}{\pgfqpoint{2.523607in}{1.531361in}}%
\pgfpathcurveto{\pgfqpoint{2.523607in}{1.525836in}}{\pgfqpoint{2.525802in}{1.520536in}}{\pgfqpoint{2.529709in}{1.516630in}}%
\pgfpathcurveto{\pgfqpoint{2.533616in}{1.512723in}}{\pgfqpoint{2.538915in}{1.510528in}}{\pgfqpoint{2.544440in}{1.510528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573931in}{1.506631in}}%
\pgfpathcurveto{\pgfqpoint{2.579456in}{1.506631in}}{\pgfqpoint{2.584756in}{1.508826in}}{\pgfqpoint{2.588663in}{1.512733in}}%
\pgfpathcurveto{\pgfqpoint{2.592570in}{1.516640in}}{\pgfqpoint{2.594765in}{1.521939in}}{\pgfqpoint{2.594765in}{1.527464in}}%
\pgfpathcurveto{\pgfqpoint{2.594765in}{1.532989in}}{\pgfqpoint{2.592570in}{1.538289in}}{\pgfqpoint{2.588663in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{2.584756in}{1.546103in}}{\pgfqpoint{2.579456in}{1.548298in}}{\pgfqpoint{2.573931in}{1.548298in}}%
\pgfpathcurveto{\pgfqpoint{2.568406in}{1.548298in}}{\pgfqpoint{2.563107in}{1.546103in}}{\pgfqpoint{2.559200in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{2.555293in}{1.538289in}}{\pgfqpoint{2.553098in}{1.532989in}}{\pgfqpoint{2.553098in}{1.527464in}}%
\pgfpathcurveto{\pgfqpoint{2.553098in}{1.521939in}}{\pgfqpoint{2.555293in}{1.516640in}}{\pgfqpoint{2.559200in}{1.512733in}}%
\pgfpathcurveto{\pgfqpoint{2.563107in}{1.508826in}}{\pgfqpoint{2.568406in}{1.506631in}}{\pgfqpoint{2.573931in}{1.506631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526563in}{1.510758in}}%
\pgfpathcurveto{\pgfqpoint{2.532088in}{1.510758in}}{\pgfqpoint{2.537388in}{1.512954in}}{\pgfqpoint{2.541295in}{1.516860in}}%
\pgfpathcurveto{\pgfqpoint{2.545201in}{1.520767in}}{\pgfqpoint{2.547397in}{1.526067in}}{\pgfqpoint{2.547397in}{1.531592in}}%
\pgfpathcurveto{\pgfqpoint{2.547397in}{1.537117in}}{\pgfqpoint{2.545201in}{1.542416in}}{\pgfqpoint{2.541295in}{1.546323in}}%
\pgfpathcurveto{\pgfqpoint{2.537388in}{1.550230in}}{\pgfqpoint{2.532088in}{1.552425in}}{\pgfqpoint{2.526563in}{1.552425in}}%
\pgfpathcurveto{\pgfqpoint{2.521038in}{1.552425in}}{\pgfqpoint{2.515739in}{1.550230in}}{\pgfqpoint{2.511832in}{1.546323in}}%
\pgfpathcurveto{\pgfqpoint{2.507925in}{1.542416in}}{\pgfqpoint{2.505730in}{1.537117in}}{\pgfqpoint{2.505730in}{1.531592in}}%
\pgfpathcurveto{\pgfqpoint{2.505730in}{1.526067in}}{\pgfqpoint{2.507925in}{1.520767in}}{\pgfqpoint{2.511832in}{1.516860in}}%
\pgfpathcurveto{\pgfqpoint{2.515739in}{1.512954in}}{\pgfqpoint{2.521038in}{1.510758in}}{\pgfqpoint{2.526563in}{1.510758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599104in}{1.514025in}}%
\pgfpathcurveto{\pgfqpoint{2.604629in}{1.514025in}}{\pgfqpoint{2.609929in}{1.516221in}}{\pgfqpoint{2.613836in}{1.520127in}}%
\pgfpathcurveto{\pgfqpoint{2.617743in}{1.524034in}}{\pgfqpoint{2.619938in}{1.529334in}}{\pgfqpoint{2.619938in}{1.534859in}}%
\pgfpathcurveto{\pgfqpoint{2.619938in}{1.540384in}}{\pgfqpoint{2.617743in}{1.545683in}}{\pgfqpoint{2.613836in}{1.549590in}}%
\pgfpathcurveto{\pgfqpoint{2.609929in}{1.553497in}}{\pgfqpoint{2.604629in}{1.555692in}}{\pgfqpoint{2.599104in}{1.555692in}}%
\pgfpathcurveto{\pgfqpoint{2.593579in}{1.555692in}}{\pgfqpoint{2.588280in}{1.553497in}}{\pgfqpoint{2.584373in}{1.549590in}}%
\pgfpathcurveto{\pgfqpoint{2.580466in}{1.545683in}}{\pgfqpoint{2.578271in}{1.540384in}}{\pgfqpoint{2.578271in}{1.534859in}}%
\pgfpathcurveto{\pgfqpoint{2.578271in}{1.529334in}}{\pgfqpoint{2.580466in}{1.524034in}}{\pgfqpoint{2.584373in}{1.520127in}}%
\pgfpathcurveto{\pgfqpoint{2.588280in}{1.516221in}}{\pgfqpoint{2.593579in}{1.514025in}}{\pgfqpoint{2.599104in}{1.514025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464670in}{1.518378in}}%
\pgfpathcurveto{\pgfqpoint{2.470195in}{1.518378in}}{\pgfqpoint{2.475494in}{1.520573in}}{\pgfqpoint{2.479401in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{2.483308in}{1.528387in}}{\pgfqpoint{2.485503in}{1.533686in}}{\pgfqpoint{2.485503in}{1.539211in}}%
\pgfpathcurveto{\pgfqpoint{2.485503in}{1.544736in}}{\pgfqpoint{2.483308in}{1.550036in}}{\pgfqpoint{2.479401in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{2.475494in}{1.557850in}}{\pgfqpoint{2.470195in}{1.560045in}}{\pgfqpoint{2.464670in}{1.560045in}}%
\pgfpathcurveto{\pgfqpoint{2.459145in}{1.560045in}}{\pgfqpoint{2.453845in}{1.557850in}}{\pgfqpoint{2.449938in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{2.446031in}{1.550036in}}{\pgfqpoint{2.443836in}{1.544736in}}{\pgfqpoint{2.443836in}{1.539211in}}%
\pgfpathcurveto{\pgfqpoint{2.443836in}{1.533686in}}{\pgfqpoint{2.446031in}{1.528387in}}{\pgfqpoint{2.449938in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{2.453845in}{1.520573in}}{\pgfqpoint{2.459145in}{1.518378in}}{\pgfqpoint{2.464670in}{1.518378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411309in}{1.514415in}}%
\pgfpathcurveto{\pgfqpoint{2.416834in}{1.514415in}}{\pgfqpoint{2.422134in}{1.516610in}}{\pgfqpoint{2.426041in}{1.520517in}}%
\pgfpathcurveto{\pgfqpoint{2.429947in}{1.524423in}}{\pgfqpoint{2.432143in}{1.529723in}}{\pgfqpoint{2.432143in}{1.535248in}}%
\pgfpathcurveto{\pgfqpoint{2.432143in}{1.540773in}}{\pgfqpoint{2.429947in}{1.546073in}}{\pgfqpoint{2.426041in}{1.549979in}}%
\pgfpathcurveto{\pgfqpoint{2.422134in}{1.553886in}}{\pgfqpoint{2.416834in}{1.556081in}}{\pgfqpoint{2.411309in}{1.556081in}}%
\pgfpathcurveto{\pgfqpoint{2.405784in}{1.556081in}}{\pgfqpoint{2.400485in}{1.553886in}}{\pgfqpoint{2.396578in}{1.549979in}}%
\pgfpathcurveto{\pgfqpoint{2.392671in}{1.546073in}}{\pgfqpoint{2.390476in}{1.540773in}}{\pgfqpoint{2.390476in}{1.535248in}}%
\pgfpathcurveto{\pgfqpoint{2.390476in}{1.529723in}}{\pgfqpoint{2.392671in}{1.524423in}}{\pgfqpoint{2.396578in}{1.520517in}}%
\pgfpathcurveto{\pgfqpoint{2.400485in}{1.516610in}}{\pgfqpoint{2.405784in}{1.514415in}}{\pgfqpoint{2.411309in}{1.514415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.516427in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.516427in}}{\pgfqpoint{2.629491in}{1.518622in}}{\pgfqpoint{2.633398in}{1.522528in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.526435in}}{\pgfqpoint{2.639500in}{1.531735in}}{\pgfqpoint{2.639500in}{1.537260in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.542785in}}{\pgfqpoint{2.637305in}{1.548084in}}{\pgfqpoint{2.633398in}{1.551991in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.555898in}}{\pgfqpoint{2.624192in}{1.558093in}}{\pgfqpoint{2.618667in}{1.558093in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.558093in}}{\pgfqpoint{2.607842in}{1.555898in}}{\pgfqpoint{2.603935in}{1.551991in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.548084in}}{\pgfqpoint{2.597833in}{1.542785in}}{\pgfqpoint{2.597833in}{1.537260in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.531735in}}{\pgfqpoint{2.600028in}{1.526435in}}{\pgfqpoint{2.603935in}{1.522528in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.518622in}}{\pgfqpoint{2.613142in}{1.516427in}}{\pgfqpoint{2.618667in}{1.516427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.512447in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.512447in}}{\pgfqpoint{2.629491in}{1.514642in}}{\pgfqpoint{2.633398in}{1.518549in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.522455in}}{\pgfqpoint{2.639500in}{1.527755in}}{\pgfqpoint{2.639500in}{1.533280in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.538805in}}{\pgfqpoint{2.637305in}{1.544105in}}{\pgfqpoint{2.633398in}{1.548011in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.551918in}}{\pgfqpoint{2.624192in}{1.554113in}}{\pgfqpoint{2.618667in}{1.554113in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.554113in}}{\pgfqpoint{2.607842in}{1.551918in}}{\pgfqpoint{2.603935in}{1.548011in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.544105in}}{\pgfqpoint{2.597833in}{1.538805in}}{\pgfqpoint{2.597833in}{1.533280in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.527755in}}{\pgfqpoint{2.600028in}{1.522455in}}{\pgfqpoint{2.603935in}{1.518549in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.514642in}}{\pgfqpoint{2.613142in}{1.512447in}}{\pgfqpoint{2.618667in}{1.512447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426204in}{1.512033in}}%
\pgfpathcurveto{\pgfqpoint{2.431729in}{1.512033in}}{\pgfqpoint{2.437029in}{1.514228in}}{\pgfqpoint{2.440936in}{1.518135in}}%
\pgfpathcurveto{\pgfqpoint{2.444842in}{1.522042in}}{\pgfqpoint{2.447037in}{1.527341in}}{\pgfqpoint{2.447037in}{1.532866in}}%
\pgfpathcurveto{\pgfqpoint{2.447037in}{1.538391in}}{\pgfqpoint{2.444842in}{1.543691in}}{\pgfqpoint{2.440936in}{1.547598in}}%
\pgfpathcurveto{\pgfqpoint{2.437029in}{1.551505in}}{\pgfqpoint{2.431729in}{1.553700in}}{\pgfqpoint{2.426204in}{1.553700in}}%
\pgfpathcurveto{\pgfqpoint{2.420679in}{1.553700in}}{\pgfqpoint{2.415380in}{1.551505in}}{\pgfqpoint{2.411473in}{1.547598in}}%
\pgfpathcurveto{\pgfqpoint{2.407566in}{1.543691in}}{\pgfqpoint{2.405371in}{1.538391in}}{\pgfqpoint{2.405371in}{1.532866in}}%
\pgfpathcurveto{\pgfqpoint{2.405371in}{1.527341in}}{\pgfqpoint{2.407566in}{1.522042in}}{\pgfqpoint{2.411473in}{1.518135in}}%
\pgfpathcurveto{\pgfqpoint{2.415380in}{1.514228in}}{\pgfqpoint{2.420679in}{1.512033in}}{\pgfqpoint{2.426204in}{1.512033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319215in}{1.511823in}}%
\pgfpathcurveto{\pgfqpoint{2.324740in}{1.511823in}}{\pgfqpoint{2.330039in}{1.514018in}}{\pgfqpoint{2.333946in}{1.517925in}}%
\pgfpathcurveto{\pgfqpoint{2.337853in}{1.521832in}}{\pgfqpoint{2.340048in}{1.527132in}}{\pgfqpoint{2.340048in}{1.532657in}}%
\pgfpathcurveto{\pgfqpoint{2.340048in}{1.538182in}}{\pgfqpoint{2.337853in}{1.543481in}}{\pgfqpoint{2.333946in}{1.547388in}}%
\pgfpathcurveto{\pgfqpoint{2.330039in}{1.551295in}}{\pgfqpoint{2.324740in}{1.553490in}}{\pgfqpoint{2.319215in}{1.553490in}}%
\pgfpathcurveto{\pgfqpoint{2.313690in}{1.553490in}}{\pgfqpoint{2.308390in}{1.551295in}}{\pgfqpoint{2.304483in}{1.547388in}}%
\pgfpathcurveto{\pgfqpoint{2.300576in}{1.543481in}}{\pgfqpoint{2.298381in}{1.538182in}}{\pgfqpoint{2.298381in}{1.532657in}}%
\pgfpathcurveto{\pgfqpoint{2.298381in}{1.527132in}}{\pgfqpoint{2.300576in}{1.521832in}}{\pgfqpoint{2.304483in}{1.517925in}}%
\pgfpathcurveto{\pgfqpoint{2.308390in}{1.514018in}}{\pgfqpoint{2.313690in}{1.511823in}}{\pgfqpoint{2.319215in}{1.511823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267788in}{1.517037in}}%
\pgfpathcurveto{\pgfqpoint{2.273313in}{1.517037in}}{\pgfqpoint{2.278613in}{1.519233in}}{\pgfqpoint{2.282520in}{1.523139in}}%
\pgfpathcurveto{\pgfqpoint{2.286426in}{1.527046in}}{\pgfqpoint{2.288622in}{1.532346in}}{\pgfqpoint{2.288622in}{1.537871in}}%
\pgfpathcurveto{\pgfqpoint{2.288622in}{1.543396in}}{\pgfqpoint{2.286426in}{1.548695in}}{\pgfqpoint{2.282520in}{1.552602in}}%
\pgfpathcurveto{\pgfqpoint{2.278613in}{1.556509in}}{\pgfqpoint{2.273313in}{1.558704in}}{\pgfqpoint{2.267788in}{1.558704in}}%
\pgfpathcurveto{\pgfqpoint{2.262263in}{1.558704in}}{\pgfqpoint{2.256964in}{1.556509in}}{\pgfqpoint{2.253057in}{1.552602in}}%
\pgfpathcurveto{\pgfqpoint{2.249150in}{1.548695in}}{\pgfqpoint{2.246955in}{1.543396in}}{\pgfqpoint{2.246955in}{1.537871in}}%
\pgfpathcurveto{\pgfqpoint{2.246955in}{1.532346in}}{\pgfqpoint{2.249150in}{1.527046in}}{\pgfqpoint{2.253057in}{1.523139in}}%
\pgfpathcurveto{\pgfqpoint{2.256964in}{1.519233in}}{\pgfqpoint{2.262263in}{1.517037in}}{\pgfqpoint{2.267788in}{1.517037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.516731in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.516731in}}{\pgfqpoint{2.629491in}{1.518927in}}{\pgfqpoint{2.633398in}{1.522833in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.526740in}}{\pgfqpoint{2.639500in}{1.532040in}}{\pgfqpoint{2.639500in}{1.537565in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.543090in}}{\pgfqpoint{2.637305in}{1.548389in}}{\pgfqpoint{2.633398in}{1.552296in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.556203in}}{\pgfqpoint{2.624192in}{1.558398in}}{\pgfqpoint{2.618667in}{1.558398in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.558398in}}{\pgfqpoint{2.607842in}{1.556203in}}{\pgfqpoint{2.603935in}{1.552296in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.548389in}}{\pgfqpoint{2.597833in}{1.543090in}}{\pgfqpoint{2.597833in}{1.537565in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.532040in}}{\pgfqpoint{2.600028in}{1.526740in}}{\pgfqpoint{2.603935in}{1.522833in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.518927in}}{\pgfqpoint{2.613142in}{1.516731in}}{\pgfqpoint{2.618667in}{1.516731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.522451in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.522451in}}{\pgfqpoint{2.629491in}{1.524647in}}{\pgfqpoint{2.633398in}{1.528553in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.532460in}}{\pgfqpoint{2.639500in}{1.537760in}}{\pgfqpoint{2.639500in}{1.543285in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.548810in}}{\pgfqpoint{2.637305in}{1.554109in}}{\pgfqpoint{2.633398in}{1.558016in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.561923in}}{\pgfqpoint{2.624192in}{1.564118in}}{\pgfqpoint{2.618667in}{1.564118in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.564118in}}{\pgfqpoint{2.607842in}{1.561923in}}{\pgfqpoint{2.603935in}{1.558016in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.554109in}}{\pgfqpoint{2.597833in}{1.548810in}}{\pgfqpoint{2.597833in}{1.543285in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.537760in}}{\pgfqpoint{2.600028in}{1.532460in}}{\pgfqpoint{2.603935in}{1.528553in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.524647in}}{\pgfqpoint{2.613142in}{1.522451in}}{\pgfqpoint{2.618667in}{1.522451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081843in}{1.510205in}}%
\pgfpathcurveto{\pgfqpoint{2.087368in}{1.510205in}}{\pgfqpoint{2.092668in}{1.512400in}}{\pgfqpoint{2.096574in}{1.516307in}}%
\pgfpathcurveto{\pgfqpoint{2.100481in}{1.520213in}}{\pgfqpoint{2.102676in}{1.525513in}}{\pgfqpoint{2.102676in}{1.531038in}}%
\pgfpathcurveto{\pgfqpoint{2.102676in}{1.536563in}}{\pgfqpoint{2.100481in}{1.541863in}}{\pgfqpoint{2.096574in}{1.545769in}}%
\pgfpathcurveto{\pgfqpoint{2.092668in}{1.549676in}}{\pgfqpoint{2.087368in}{1.551871in}}{\pgfqpoint{2.081843in}{1.551871in}}%
\pgfpathcurveto{\pgfqpoint{2.076318in}{1.551871in}}{\pgfqpoint{2.071019in}{1.549676in}}{\pgfqpoint{2.067112in}{1.545769in}}%
\pgfpathcurveto{\pgfqpoint{2.063205in}{1.541863in}}{\pgfqpoint{2.061010in}{1.536563in}}{\pgfqpoint{2.061010in}{1.531038in}}%
\pgfpathcurveto{\pgfqpoint{2.061010in}{1.525513in}}{\pgfqpoint{2.063205in}{1.520213in}}{\pgfqpoint{2.067112in}{1.516307in}}%
\pgfpathcurveto{\pgfqpoint{2.071019in}{1.512400in}}{\pgfqpoint{2.076318in}{1.510205in}}{\pgfqpoint{2.081843in}{1.510205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210310in}{1.514478in}}%
\pgfpathcurveto{\pgfqpoint{2.215835in}{1.514478in}}{\pgfqpoint{2.221135in}{1.516673in}}{\pgfqpoint{2.225042in}{1.520580in}}%
\pgfpathcurveto{\pgfqpoint{2.228948in}{1.524486in}}{\pgfqpoint{2.231144in}{1.529786in}}{\pgfqpoint{2.231144in}{1.535311in}}%
\pgfpathcurveto{\pgfqpoint{2.231144in}{1.540836in}}{\pgfqpoint{2.228948in}{1.546136in}}{\pgfqpoint{2.225042in}{1.550042in}}%
\pgfpathcurveto{\pgfqpoint{2.221135in}{1.553949in}}{\pgfqpoint{2.215835in}{1.556144in}}{\pgfqpoint{2.210310in}{1.556144in}}%
\pgfpathcurveto{\pgfqpoint{2.204785in}{1.556144in}}{\pgfqpoint{2.199486in}{1.553949in}}{\pgfqpoint{2.195579in}{1.550042in}}%
\pgfpathcurveto{\pgfqpoint{2.191672in}{1.546136in}}{\pgfqpoint{2.189477in}{1.540836in}}{\pgfqpoint{2.189477in}{1.535311in}}%
\pgfpathcurveto{\pgfqpoint{2.189477in}{1.529786in}}{\pgfqpoint{2.191672in}{1.524486in}}{\pgfqpoint{2.195579in}{1.520580in}}%
\pgfpathcurveto{\pgfqpoint{2.199486in}{1.516673in}}{\pgfqpoint{2.204785in}{1.514478in}}{\pgfqpoint{2.210310in}{1.514478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458914in}{1.511539in}}%
\pgfpathcurveto{\pgfqpoint{2.464439in}{1.511539in}}{\pgfqpoint{2.469739in}{1.513734in}}{\pgfqpoint{2.473646in}{1.517641in}}%
\pgfpathcurveto{\pgfqpoint{2.477552in}{1.521548in}}{\pgfqpoint{2.479748in}{1.526847in}}{\pgfqpoint{2.479748in}{1.532373in}}%
\pgfpathcurveto{\pgfqpoint{2.479748in}{1.537898in}}{\pgfqpoint{2.477552in}{1.543197in}}{\pgfqpoint{2.473646in}{1.547104in}}%
\pgfpathcurveto{\pgfqpoint{2.469739in}{1.551011in}}{\pgfqpoint{2.464439in}{1.553206in}}{\pgfqpoint{2.458914in}{1.553206in}}%
\pgfpathcurveto{\pgfqpoint{2.453389in}{1.553206in}}{\pgfqpoint{2.448090in}{1.551011in}}{\pgfqpoint{2.444183in}{1.547104in}}%
\pgfpathcurveto{\pgfqpoint{2.440276in}{1.543197in}}{\pgfqpoint{2.438081in}{1.537898in}}{\pgfqpoint{2.438081in}{1.532373in}}%
\pgfpathcurveto{\pgfqpoint{2.438081in}{1.526847in}}{\pgfqpoint{2.440276in}{1.521548in}}{\pgfqpoint{2.444183in}{1.517641in}}%
\pgfpathcurveto{\pgfqpoint{2.448090in}{1.513734in}}{\pgfqpoint{2.453389in}{1.511539in}}{\pgfqpoint{2.458914in}{1.511539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538305in}{1.521936in}}%
\pgfpathcurveto{\pgfqpoint{2.543830in}{1.521936in}}{\pgfqpoint{2.549130in}{1.524131in}}{\pgfqpoint{2.553036in}{1.528038in}}%
\pgfpathcurveto{\pgfqpoint{2.556943in}{1.531945in}}{\pgfqpoint{2.559138in}{1.537244in}}{\pgfqpoint{2.559138in}{1.542769in}}%
\pgfpathcurveto{\pgfqpoint{2.559138in}{1.548294in}}{\pgfqpoint{2.556943in}{1.553594in}}{\pgfqpoint{2.553036in}{1.557500in}}%
\pgfpathcurveto{\pgfqpoint{2.549130in}{1.561407in}}{\pgfqpoint{2.543830in}{1.563602in}}{\pgfqpoint{2.538305in}{1.563602in}}%
\pgfpathcurveto{\pgfqpoint{2.532780in}{1.563602in}}{\pgfqpoint{2.527480in}{1.561407in}}{\pgfqpoint{2.523574in}{1.557500in}}%
\pgfpathcurveto{\pgfqpoint{2.519667in}{1.553594in}}{\pgfqpoint{2.517472in}{1.548294in}}{\pgfqpoint{2.517472in}{1.542769in}}%
\pgfpathcurveto{\pgfqpoint{2.517472in}{1.537244in}}{\pgfqpoint{2.519667in}{1.531945in}}{\pgfqpoint{2.523574in}{1.528038in}}%
\pgfpathcurveto{\pgfqpoint{2.527480in}{1.524131in}}{\pgfqpoint{2.532780in}{1.521936in}}{\pgfqpoint{2.538305in}{1.521936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210963in}{1.511579in}}%
\pgfpathcurveto{\pgfqpoint{2.216488in}{1.511579in}}{\pgfqpoint{2.221787in}{1.513774in}}{\pgfqpoint{2.225694in}{1.517681in}}%
\pgfpathcurveto{\pgfqpoint{2.229601in}{1.521588in}}{\pgfqpoint{2.231796in}{1.526888in}}{\pgfqpoint{2.231796in}{1.532413in}}%
\pgfpathcurveto{\pgfqpoint{2.231796in}{1.537938in}}{\pgfqpoint{2.229601in}{1.543237in}}{\pgfqpoint{2.225694in}{1.547144in}}%
\pgfpathcurveto{\pgfqpoint{2.221787in}{1.551051in}}{\pgfqpoint{2.216488in}{1.553246in}}{\pgfqpoint{2.210963in}{1.553246in}}%
\pgfpathcurveto{\pgfqpoint{2.205438in}{1.553246in}}{\pgfqpoint{2.200138in}{1.551051in}}{\pgfqpoint{2.196232in}{1.547144in}}%
\pgfpathcurveto{\pgfqpoint{2.192325in}{1.543237in}}{\pgfqpoint{2.190130in}{1.537938in}}{\pgfqpoint{2.190130in}{1.532413in}}%
\pgfpathcurveto{\pgfqpoint{2.190130in}{1.526888in}}{\pgfqpoint{2.192325in}{1.521588in}}{\pgfqpoint{2.196232in}{1.517681in}}%
\pgfpathcurveto{\pgfqpoint{2.200138in}{1.513774in}}{\pgfqpoint{2.205438in}{1.511579in}}{\pgfqpoint{2.210963in}{1.511579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215496in}{1.508220in}}%
\pgfpathcurveto{\pgfqpoint{2.221021in}{1.508220in}}{\pgfqpoint{2.226321in}{1.510415in}}{\pgfqpoint{2.230227in}{1.514322in}}%
\pgfpathcurveto{\pgfqpoint{2.234134in}{1.518229in}}{\pgfqpoint{2.236329in}{1.523528in}}{\pgfqpoint{2.236329in}{1.529053in}}%
\pgfpathcurveto{\pgfqpoint{2.236329in}{1.534579in}}{\pgfqpoint{2.234134in}{1.539878in}}{\pgfqpoint{2.230227in}{1.543785in}}%
\pgfpathcurveto{\pgfqpoint{2.226321in}{1.547692in}}{\pgfqpoint{2.221021in}{1.549887in}}{\pgfqpoint{2.215496in}{1.549887in}}%
\pgfpathcurveto{\pgfqpoint{2.209971in}{1.549887in}}{\pgfqpoint{2.204671in}{1.547692in}}{\pgfqpoint{2.200765in}{1.543785in}}%
\pgfpathcurveto{\pgfqpoint{2.196858in}{1.539878in}}{\pgfqpoint{2.194663in}{1.534579in}}{\pgfqpoint{2.194663in}{1.529053in}}%
\pgfpathcurveto{\pgfqpoint{2.194663in}{1.523528in}}{\pgfqpoint{2.196858in}{1.518229in}}{\pgfqpoint{2.200765in}{1.514322in}}%
\pgfpathcurveto{\pgfqpoint{2.204671in}{1.510415in}}{\pgfqpoint{2.209971in}{1.508220in}}{\pgfqpoint{2.215496in}{1.508220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455267in}{1.515034in}}%
\pgfpathcurveto{\pgfqpoint{2.460792in}{1.515034in}}{\pgfqpoint{2.466092in}{1.517229in}}{\pgfqpoint{2.469999in}{1.521135in}}%
\pgfpathcurveto{\pgfqpoint{2.473906in}{1.525042in}}{\pgfqpoint{2.476101in}{1.530342in}}{\pgfqpoint{2.476101in}{1.535867in}}%
\pgfpathcurveto{\pgfqpoint{2.476101in}{1.541392in}}{\pgfqpoint{2.473906in}{1.546691in}}{\pgfqpoint{2.469999in}{1.550598in}}%
\pgfpathcurveto{\pgfqpoint{2.466092in}{1.554505in}}{\pgfqpoint{2.460792in}{1.556700in}}{\pgfqpoint{2.455267in}{1.556700in}}%
\pgfpathcurveto{\pgfqpoint{2.449742in}{1.556700in}}{\pgfqpoint{2.444443in}{1.554505in}}{\pgfqpoint{2.440536in}{1.550598in}}%
\pgfpathcurveto{\pgfqpoint{2.436629in}{1.546691in}}{\pgfqpoint{2.434434in}{1.541392in}}{\pgfqpoint{2.434434in}{1.535867in}}%
\pgfpathcurveto{\pgfqpoint{2.434434in}{1.530342in}}{\pgfqpoint{2.436629in}{1.525042in}}{\pgfqpoint{2.440536in}{1.521135in}}%
\pgfpathcurveto{\pgfqpoint{2.444443in}{1.517229in}}{\pgfqpoint{2.449742in}{1.515034in}}{\pgfqpoint{2.455267in}{1.515034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507971in}{1.514142in}}%
\pgfpathcurveto{\pgfqpoint{2.513496in}{1.514142in}}{\pgfqpoint{2.518796in}{1.516337in}}{\pgfqpoint{2.522703in}{1.520244in}}%
\pgfpathcurveto{\pgfqpoint{2.526610in}{1.524151in}}{\pgfqpoint{2.528805in}{1.529451in}}{\pgfqpoint{2.528805in}{1.534976in}}%
\pgfpathcurveto{\pgfqpoint{2.528805in}{1.540501in}}{\pgfqpoint{2.526610in}{1.545800in}}{\pgfqpoint{2.522703in}{1.549707in}}%
\pgfpathcurveto{\pgfqpoint{2.518796in}{1.553614in}}{\pgfqpoint{2.513496in}{1.555809in}}{\pgfqpoint{2.507971in}{1.555809in}}%
\pgfpathcurveto{\pgfqpoint{2.502446in}{1.555809in}}{\pgfqpoint{2.497147in}{1.553614in}}{\pgfqpoint{2.493240in}{1.549707in}}%
\pgfpathcurveto{\pgfqpoint{2.489333in}{1.545800in}}{\pgfqpoint{2.487138in}{1.540501in}}{\pgfqpoint{2.487138in}{1.534976in}}%
\pgfpathcurveto{\pgfqpoint{2.487138in}{1.529451in}}{\pgfqpoint{2.489333in}{1.524151in}}{\pgfqpoint{2.493240in}{1.520244in}}%
\pgfpathcurveto{\pgfqpoint{2.497147in}{1.516337in}}{\pgfqpoint{2.502446in}{1.514142in}}{\pgfqpoint{2.507971in}{1.514142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299423in}{1.509691in}}%
\pgfpathcurveto{\pgfqpoint{2.304948in}{1.509691in}}{\pgfqpoint{2.310248in}{1.511887in}}{\pgfqpoint{2.314155in}{1.515793in}}%
\pgfpathcurveto{\pgfqpoint{2.318061in}{1.519700in}}{\pgfqpoint{2.320257in}{1.525000in}}{\pgfqpoint{2.320257in}{1.530525in}}%
\pgfpathcurveto{\pgfqpoint{2.320257in}{1.536050in}}{\pgfqpoint{2.318061in}{1.541349in}}{\pgfqpoint{2.314155in}{1.545256in}}%
\pgfpathcurveto{\pgfqpoint{2.310248in}{1.549163in}}{\pgfqpoint{2.304948in}{1.551358in}}{\pgfqpoint{2.299423in}{1.551358in}}%
\pgfpathcurveto{\pgfqpoint{2.293898in}{1.551358in}}{\pgfqpoint{2.288599in}{1.549163in}}{\pgfqpoint{2.284692in}{1.545256in}}%
\pgfpathcurveto{\pgfqpoint{2.280785in}{1.541349in}}{\pgfqpoint{2.278590in}{1.536050in}}{\pgfqpoint{2.278590in}{1.530525in}}%
\pgfpathcurveto{\pgfqpoint{2.278590in}{1.525000in}}{\pgfqpoint{2.280785in}{1.519700in}}{\pgfqpoint{2.284692in}{1.515793in}}%
\pgfpathcurveto{\pgfqpoint{2.288599in}{1.511887in}}{\pgfqpoint{2.293898in}{1.509691in}}{\pgfqpoint{2.299423in}{1.509691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112028in}{1.506874in}}%
\pgfpathcurveto{\pgfqpoint{2.117553in}{1.506874in}}{\pgfqpoint{2.122852in}{1.509069in}}{\pgfqpoint{2.126759in}{1.512976in}}%
\pgfpathcurveto{\pgfqpoint{2.130666in}{1.516883in}}{\pgfqpoint{2.132861in}{1.522182in}}{\pgfqpoint{2.132861in}{1.527707in}}%
\pgfpathcurveto{\pgfqpoint{2.132861in}{1.533232in}}{\pgfqpoint{2.130666in}{1.538532in}}{\pgfqpoint{2.126759in}{1.542438in}}%
\pgfpathcurveto{\pgfqpoint{2.122852in}{1.546345in}}{\pgfqpoint{2.117553in}{1.548540in}}{\pgfqpoint{2.112028in}{1.548540in}}%
\pgfpathcurveto{\pgfqpoint{2.106502in}{1.548540in}}{\pgfqpoint{2.101203in}{1.546345in}}{\pgfqpoint{2.097296in}{1.542438in}}%
\pgfpathcurveto{\pgfqpoint{2.093389in}{1.538532in}}{\pgfqpoint{2.091194in}{1.533232in}}{\pgfqpoint{2.091194in}{1.527707in}}%
\pgfpathcurveto{\pgfqpoint{2.091194in}{1.522182in}}{\pgfqpoint{2.093389in}{1.516883in}}{\pgfqpoint{2.097296in}{1.512976in}}%
\pgfpathcurveto{\pgfqpoint{2.101203in}{1.509069in}}{\pgfqpoint{2.106502in}{1.506874in}}{\pgfqpoint{2.112028in}{1.506874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350764in}{1.510719in}}%
\pgfpathcurveto{\pgfqpoint{2.356289in}{1.510719in}}{\pgfqpoint{2.361589in}{1.512914in}}{\pgfqpoint{2.365496in}{1.516821in}}%
\pgfpathcurveto{\pgfqpoint{2.369403in}{1.520728in}}{\pgfqpoint{2.371598in}{1.526027in}}{\pgfqpoint{2.371598in}{1.531552in}}%
\pgfpathcurveto{\pgfqpoint{2.371598in}{1.537078in}}{\pgfqpoint{2.369403in}{1.542377in}}{\pgfqpoint{2.365496in}{1.546284in}}%
\pgfpathcurveto{\pgfqpoint{2.361589in}{1.550191in}}{\pgfqpoint{2.356289in}{1.552386in}}{\pgfqpoint{2.350764in}{1.552386in}}%
\pgfpathcurveto{\pgfqpoint{2.345239in}{1.552386in}}{\pgfqpoint{2.339940in}{1.550191in}}{\pgfqpoint{2.336033in}{1.546284in}}%
\pgfpathcurveto{\pgfqpoint{2.332126in}{1.542377in}}{\pgfqpoint{2.329931in}{1.537078in}}{\pgfqpoint{2.329931in}{1.531552in}}%
\pgfpathcurveto{\pgfqpoint{2.329931in}{1.526027in}}{\pgfqpoint{2.332126in}{1.520728in}}{\pgfqpoint{2.336033in}{1.516821in}}%
\pgfpathcurveto{\pgfqpoint{2.339940in}{1.512914in}}{\pgfqpoint{2.345239in}{1.510719in}}{\pgfqpoint{2.350764in}{1.510719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458265in}{1.506073in}}%
\pgfpathcurveto{\pgfqpoint{2.463791in}{1.506073in}}{\pgfqpoint{2.469090in}{1.508268in}}{\pgfqpoint{2.472997in}{1.512175in}}%
\pgfpathcurveto{\pgfqpoint{2.476904in}{1.516082in}}{\pgfqpoint{2.479099in}{1.521381in}}{\pgfqpoint{2.479099in}{1.526906in}}%
\pgfpathcurveto{\pgfqpoint{2.479099in}{1.532431in}}{\pgfqpoint{2.476904in}{1.537731in}}{\pgfqpoint{2.472997in}{1.541638in}}%
\pgfpathcurveto{\pgfqpoint{2.469090in}{1.545544in}}{\pgfqpoint{2.463791in}{1.547740in}}{\pgfqpoint{2.458265in}{1.547740in}}%
\pgfpathcurveto{\pgfqpoint{2.452740in}{1.547740in}}{\pgfqpoint{2.447441in}{1.545544in}}{\pgfqpoint{2.443534in}{1.541638in}}%
\pgfpathcurveto{\pgfqpoint{2.439627in}{1.537731in}}{\pgfqpoint{2.437432in}{1.532431in}}{\pgfqpoint{2.437432in}{1.526906in}}%
\pgfpathcurveto{\pgfqpoint{2.437432in}{1.521381in}}{\pgfqpoint{2.439627in}{1.516082in}}{\pgfqpoint{2.443534in}{1.512175in}}%
\pgfpathcurveto{\pgfqpoint{2.447441in}{1.508268in}}{\pgfqpoint{2.452740in}{1.506073in}}{\pgfqpoint{2.458265in}{1.506073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603631in}{1.515306in}}%
\pgfpathcurveto{\pgfqpoint{2.609156in}{1.515306in}}{\pgfqpoint{2.614456in}{1.517501in}}{\pgfqpoint{2.618362in}{1.521408in}}%
\pgfpathcurveto{\pgfqpoint{2.622269in}{1.525315in}}{\pgfqpoint{2.624464in}{1.530615in}}{\pgfqpoint{2.624464in}{1.536140in}}%
\pgfpathcurveto{\pgfqpoint{2.624464in}{1.541665in}}{\pgfqpoint{2.622269in}{1.546964in}}{\pgfqpoint{2.618362in}{1.550871in}}%
\pgfpathcurveto{\pgfqpoint{2.614456in}{1.554778in}}{\pgfqpoint{2.609156in}{1.556973in}}{\pgfqpoint{2.603631in}{1.556973in}}%
\pgfpathcurveto{\pgfqpoint{2.598106in}{1.556973in}}{\pgfqpoint{2.592806in}{1.554778in}}{\pgfqpoint{2.588900in}{1.550871in}}%
\pgfpathcurveto{\pgfqpoint{2.584993in}{1.546964in}}{\pgfqpoint{2.582798in}{1.541665in}}{\pgfqpoint{2.582798in}{1.536140in}}%
\pgfpathcurveto{\pgfqpoint{2.582798in}{1.530615in}}{\pgfqpoint{2.584993in}{1.525315in}}{\pgfqpoint{2.588900in}{1.521408in}}%
\pgfpathcurveto{\pgfqpoint{2.592806in}{1.517501in}}{\pgfqpoint{2.598106in}{1.515306in}}{\pgfqpoint{2.603631in}{1.515306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539870in}{1.518388in}}%
\pgfpathcurveto{\pgfqpoint{2.545395in}{1.518388in}}{\pgfqpoint{2.550694in}{1.520583in}}{\pgfqpoint{2.554601in}{1.524490in}}%
\pgfpathcurveto{\pgfqpoint{2.558508in}{1.528397in}}{\pgfqpoint{2.560703in}{1.533697in}}{\pgfqpoint{2.560703in}{1.539222in}}%
\pgfpathcurveto{\pgfqpoint{2.560703in}{1.544747in}}{\pgfqpoint{2.558508in}{1.550046in}}{\pgfqpoint{2.554601in}{1.553953in}}%
\pgfpathcurveto{\pgfqpoint{2.550694in}{1.557860in}}{\pgfqpoint{2.545395in}{1.560055in}}{\pgfqpoint{2.539870in}{1.560055in}}%
\pgfpathcurveto{\pgfqpoint{2.534345in}{1.560055in}}{\pgfqpoint{2.529045in}{1.557860in}}{\pgfqpoint{2.525138in}{1.553953in}}%
\pgfpathcurveto{\pgfqpoint{2.521232in}{1.550046in}}{\pgfqpoint{2.519036in}{1.544747in}}{\pgfqpoint{2.519036in}{1.539222in}}%
\pgfpathcurveto{\pgfqpoint{2.519036in}{1.533697in}}{\pgfqpoint{2.521232in}{1.528397in}}{\pgfqpoint{2.525138in}{1.524490in}}%
\pgfpathcurveto{\pgfqpoint{2.529045in}{1.520583in}}{\pgfqpoint{2.534345in}{1.518388in}}{\pgfqpoint{2.539870in}{1.518388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.518463in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.518463in}}{\pgfqpoint{2.629491in}{1.520658in}}{\pgfqpoint{2.633398in}{1.524565in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.528472in}}{\pgfqpoint{2.639500in}{1.533771in}}{\pgfqpoint{2.639500in}{1.539296in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.544821in}}{\pgfqpoint{2.637305in}{1.550121in}}{\pgfqpoint{2.633398in}{1.554028in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.557935in}}{\pgfqpoint{2.624192in}{1.560130in}}{\pgfqpoint{2.618667in}{1.560130in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.560130in}}{\pgfqpoint{2.607842in}{1.557935in}}{\pgfqpoint{2.603935in}{1.554028in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.550121in}}{\pgfqpoint{2.597833in}{1.544821in}}{\pgfqpoint{2.597833in}{1.539296in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.533771in}}{\pgfqpoint{2.600028in}{1.528472in}}{\pgfqpoint{2.603935in}{1.524565in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.520658in}}{\pgfqpoint{2.613142in}{1.518463in}}{\pgfqpoint{2.618667in}{1.518463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373824in}{1.518337in}}%
\pgfpathcurveto{\pgfqpoint{2.379349in}{1.518337in}}{\pgfqpoint{2.384649in}{1.520532in}}{\pgfqpoint{2.388555in}{1.524438in}}%
\pgfpathcurveto{\pgfqpoint{2.392462in}{1.528345in}}{\pgfqpoint{2.394657in}{1.533645in}}{\pgfqpoint{2.394657in}{1.539170in}}%
\pgfpathcurveto{\pgfqpoint{2.394657in}{1.544695in}}{\pgfqpoint{2.392462in}{1.549994in}}{\pgfqpoint{2.388555in}{1.553901in}}%
\pgfpathcurveto{\pgfqpoint{2.384649in}{1.557808in}}{\pgfqpoint{2.379349in}{1.560003in}}{\pgfqpoint{2.373824in}{1.560003in}}%
\pgfpathcurveto{\pgfqpoint{2.368299in}{1.560003in}}{\pgfqpoint{2.362999in}{1.557808in}}{\pgfqpoint{2.359093in}{1.553901in}}%
\pgfpathcurveto{\pgfqpoint{2.355186in}{1.549994in}}{\pgfqpoint{2.352991in}{1.544695in}}{\pgfqpoint{2.352991in}{1.539170in}}%
\pgfpathcurveto{\pgfqpoint{2.352991in}{1.533645in}}{\pgfqpoint{2.355186in}{1.528345in}}{\pgfqpoint{2.359093in}{1.524438in}}%
\pgfpathcurveto{\pgfqpoint{2.362999in}{1.520532in}}{\pgfqpoint{2.368299in}{1.518337in}}{\pgfqpoint{2.373824in}{1.518337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186030in}{1.518187in}}%
\pgfpathcurveto{\pgfqpoint{2.191555in}{1.518187in}}{\pgfqpoint{2.196854in}{1.520382in}}{\pgfqpoint{2.200761in}{1.524289in}}%
\pgfpathcurveto{\pgfqpoint{2.204668in}{1.528196in}}{\pgfqpoint{2.206863in}{1.533495in}}{\pgfqpoint{2.206863in}{1.539020in}}%
\pgfpathcurveto{\pgfqpoint{2.206863in}{1.544545in}}{\pgfqpoint{2.204668in}{1.549845in}}{\pgfqpoint{2.200761in}{1.553752in}}%
\pgfpathcurveto{\pgfqpoint{2.196854in}{1.557658in}}{\pgfqpoint{2.191555in}{1.559854in}}{\pgfqpoint{2.186030in}{1.559854in}}%
\pgfpathcurveto{\pgfqpoint{2.180505in}{1.559854in}}{\pgfqpoint{2.175205in}{1.557658in}}{\pgfqpoint{2.171298in}{1.553752in}}%
\pgfpathcurveto{\pgfqpoint{2.167391in}{1.549845in}}{\pgfqpoint{2.165196in}{1.544545in}}{\pgfqpoint{2.165196in}{1.539020in}}%
\pgfpathcurveto{\pgfqpoint{2.165196in}{1.533495in}}{\pgfqpoint{2.167391in}{1.528196in}}{\pgfqpoint{2.171298in}{1.524289in}}%
\pgfpathcurveto{\pgfqpoint{2.175205in}{1.520382in}}{\pgfqpoint{2.180505in}{1.518187in}}{\pgfqpoint{2.186030in}{1.518187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093745in}{1.526212in}}%
\pgfpathcurveto{\pgfqpoint{2.099270in}{1.526212in}}{\pgfqpoint{2.104570in}{1.528407in}}{\pgfqpoint{2.108476in}{1.532314in}}%
\pgfpathcurveto{\pgfqpoint{2.112383in}{1.536221in}}{\pgfqpoint{2.114578in}{1.541520in}}{\pgfqpoint{2.114578in}{1.547045in}}%
\pgfpathcurveto{\pgfqpoint{2.114578in}{1.552570in}}{\pgfqpoint{2.112383in}{1.557870in}}{\pgfqpoint{2.108476in}{1.561777in}}%
\pgfpathcurveto{\pgfqpoint{2.104570in}{1.565684in}}{\pgfqpoint{2.099270in}{1.567879in}}{\pgfqpoint{2.093745in}{1.567879in}}%
\pgfpathcurveto{\pgfqpoint{2.088220in}{1.567879in}}{\pgfqpoint{2.082921in}{1.565684in}}{\pgfqpoint{2.079014in}{1.561777in}}%
\pgfpathcurveto{\pgfqpoint{2.075107in}{1.557870in}}{\pgfqpoint{2.072912in}{1.552570in}}{\pgfqpoint{2.072912in}{1.547045in}}%
\pgfpathcurveto{\pgfqpoint{2.072912in}{1.541520in}}{\pgfqpoint{2.075107in}{1.536221in}}{\pgfqpoint{2.079014in}{1.532314in}}%
\pgfpathcurveto{\pgfqpoint{2.082921in}{1.528407in}}{\pgfqpoint{2.088220in}{1.526212in}}{\pgfqpoint{2.093745in}{1.526212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.518393in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.518393in}}{\pgfqpoint{2.629491in}{1.520588in}}{\pgfqpoint{2.633398in}{1.524495in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.528402in}}{\pgfqpoint{2.639500in}{1.533701in}}{\pgfqpoint{2.639500in}{1.539226in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.544751in}}{\pgfqpoint{2.637305in}{1.550051in}}{\pgfqpoint{2.633398in}{1.553958in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.557864in}}{\pgfqpoint{2.624192in}{1.560060in}}{\pgfqpoint{2.618667in}{1.560060in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.560060in}}{\pgfqpoint{2.607842in}{1.557864in}}{\pgfqpoint{2.603935in}{1.553958in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.550051in}}{\pgfqpoint{2.597833in}{1.544751in}}{\pgfqpoint{2.597833in}{1.539226in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.533701in}}{\pgfqpoint{2.600028in}{1.528402in}}{\pgfqpoint{2.603935in}{1.524495in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.520588in}}{\pgfqpoint{2.613142in}{1.518393in}}{\pgfqpoint{2.618667in}{1.518393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.510664in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.510664in}}{\pgfqpoint{2.629491in}{1.512859in}}{\pgfqpoint{2.633398in}{1.516766in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.520672in}}{\pgfqpoint{2.639500in}{1.525972in}}{\pgfqpoint{2.639500in}{1.531497in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.537022in}}{\pgfqpoint{2.637305in}{1.542322in}}{\pgfqpoint{2.633398in}{1.546228in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.550135in}}{\pgfqpoint{2.624192in}{1.552330in}}{\pgfqpoint{2.618667in}{1.552330in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.552330in}}{\pgfqpoint{2.607842in}{1.550135in}}{\pgfqpoint{2.603935in}{1.546228in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.542322in}}{\pgfqpoint{2.597833in}{1.537022in}}{\pgfqpoint{2.597833in}{1.531497in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.525972in}}{\pgfqpoint{2.600028in}{1.520672in}}{\pgfqpoint{2.603935in}{1.516766in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.512859in}}{\pgfqpoint{2.613142in}{1.510664in}}{\pgfqpoint{2.618667in}{1.510664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377659in}{1.510538in}}%
\pgfpathcurveto{\pgfqpoint{2.383184in}{1.510538in}}{\pgfqpoint{2.388484in}{1.512733in}}{\pgfqpoint{2.392391in}{1.516640in}}%
\pgfpathcurveto{\pgfqpoint{2.396297in}{1.520547in}}{\pgfqpoint{2.398493in}{1.525847in}}{\pgfqpoint{2.398493in}{1.531372in}}%
\pgfpathcurveto{\pgfqpoint{2.398493in}{1.536897in}}{\pgfqpoint{2.396297in}{1.542196in}}{\pgfqpoint{2.392391in}{1.546103in}}%
\pgfpathcurveto{\pgfqpoint{2.388484in}{1.550010in}}{\pgfqpoint{2.383184in}{1.552205in}}{\pgfqpoint{2.377659in}{1.552205in}}%
\pgfpathcurveto{\pgfqpoint{2.372134in}{1.552205in}}{\pgfqpoint{2.366835in}{1.550010in}}{\pgfqpoint{2.362928in}{1.546103in}}%
\pgfpathcurveto{\pgfqpoint{2.359021in}{1.542196in}}{\pgfqpoint{2.356826in}{1.536897in}}{\pgfqpoint{2.356826in}{1.531372in}}%
\pgfpathcurveto{\pgfqpoint{2.356826in}{1.525847in}}{\pgfqpoint{2.359021in}{1.520547in}}{\pgfqpoint{2.362928in}{1.516640in}}%
\pgfpathcurveto{\pgfqpoint{2.366835in}{1.512733in}}{\pgfqpoint{2.372134in}{1.510538in}}{\pgfqpoint{2.377659in}{1.510538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207843in}{1.514578in}}%
\pgfpathcurveto{\pgfqpoint{2.213368in}{1.514578in}}{\pgfqpoint{2.218667in}{1.516773in}}{\pgfqpoint{2.222574in}{1.520679in}}%
\pgfpathcurveto{\pgfqpoint{2.226481in}{1.524586in}}{\pgfqpoint{2.228676in}{1.529886in}}{\pgfqpoint{2.228676in}{1.535411in}}%
\pgfpathcurveto{\pgfqpoint{2.228676in}{1.540936in}}{\pgfqpoint{2.226481in}{1.546235in}}{\pgfqpoint{2.222574in}{1.550142in}}%
\pgfpathcurveto{\pgfqpoint{2.218667in}{1.554049in}}{\pgfqpoint{2.213368in}{1.556244in}}{\pgfqpoint{2.207843in}{1.556244in}}%
\pgfpathcurveto{\pgfqpoint{2.202318in}{1.556244in}}{\pgfqpoint{2.197018in}{1.554049in}}{\pgfqpoint{2.193111in}{1.550142in}}%
\pgfpathcurveto{\pgfqpoint{2.189204in}{1.546235in}}{\pgfqpoint{2.187009in}{1.540936in}}{\pgfqpoint{2.187009in}{1.535411in}}%
\pgfpathcurveto{\pgfqpoint{2.187009in}{1.529886in}}{\pgfqpoint{2.189204in}{1.524586in}}{\pgfqpoint{2.193111in}{1.520679in}}%
\pgfpathcurveto{\pgfqpoint{2.197018in}{1.516773in}}{\pgfqpoint{2.202318in}{1.514578in}}{\pgfqpoint{2.207843in}{1.514578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289754in}{1.518372in}}%
\pgfpathcurveto{\pgfqpoint{2.295279in}{1.518372in}}{\pgfqpoint{2.300578in}{1.520567in}}{\pgfqpoint{2.304485in}{1.524474in}}%
\pgfpathcurveto{\pgfqpoint{2.308392in}{1.528380in}}{\pgfqpoint{2.310587in}{1.533680in}}{\pgfqpoint{2.310587in}{1.539205in}}%
\pgfpathcurveto{\pgfqpoint{2.310587in}{1.544730in}}{\pgfqpoint{2.308392in}{1.550030in}}{\pgfqpoint{2.304485in}{1.553936in}}%
\pgfpathcurveto{\pgfqpoint{2.300578in}{1.557843in}}{\pgfqpoint{2.295279in}{1.560038in}}{\pgfqpoint{2.289754in}{1.560038in}}%
\pgfpathcurveto{\pgfqpoint{2.284229in}{1.560038in}}{\pgfqpoint{2.278929in}{1.557843in}}{\pgfqpoint{2.275022in}{1.553936in}}%
\pgfpathcurveto{\pgfqpoint{2.271116in}{1.550030in}}{\pgfqpoint{2.268920in}{1.544730in}}{\pgfqpoint{2.268920in}{1.539205in}}%
\pgfpathcurveto{\pgfqpoint{2.268920in}{1.533680in}}{\pgfqpoint{2.271116in}{1.528380in}}{\pgfqpoint{2.275022in}{1.524474in}}%
\pgfpathcurveto{\pgfqpoint{2.278929in}{1.520567in}}{\pgfqpoint{2.284229in}{1.518372in}}{\pgfqpoint{2.289754in}{1.518372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462732in}{1.506657in}}%
\pgfpathcurveto{\pgfqpoint{2.468257in}{1.506657in}}{\pgfqpoint{2.473556in}{1.508853in}}{\pgfqpoint{2.477463in}{1.512759in}}%
\pgfpathcurveto{\pgfqpoint{2.481370in}{1.516666in}}{\pgfqpoint{2.483565in}{1.521966in}}{\pgfqpoint{2.483565in}{1.527491in}}%
\pgfpathcurveto{\pgfqpoint{2.483565in}{1.533016in}}{\pgfqpoint{2.481370in}{1.538315in}}{\pgfqpoint{2.477463in}{1.542222in}}%
\pgfpathcurveto{\pgfqpoint{2.473556in}{1.546129in}}{\pgfqpoint{2.468257in}{1.548324in}}{\pgfqpoint{2.462732in}{1.548324in}}%
\pgfpathcurveto{\pgfqpoint{2.457207in}{1.548324in}}{\pgfqpoint{2.451907in}{1.546129in}}{\pgfqpoint{2.448000in}{1.542222in}}%
\pgfpathcurveto{\pgfqpoint{2.444094in}{1.538315in}}{\pgfqpoint{2.441899in}{1.533016in}}{\pgfqpoint{2.441899in}{1.527491in}}%
\pgfpathcurveto{\pgfqpoint{2.441899in}{1.521966in}}{\pgfqpoint{2.444094in}{1.516666in}}{\pgfqpoint{2.448000in}{1.512759in}}%
\pgfpathcurveto{\pgfqpoint{2.451907in}{1.508853in}}{\pgfqpoint{2.457207in}{1.506657in}}{\pgfqpoint{2.462732in}{1.506657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397163in}{1.510505in}}%
\pgfpathcurveto{\pgfqpoint{2.402688in}{1.510505in}}{\pgfqpoint{2.407988in}{1.512701in}}{\pgfqpoint{2.411895in}{1.516607in}}%
\pgfpathcurveto{\pgfqpoint{2.415801in}{1.520514in}}{\pgfqpoint{2.417996in}{1.525814in}}{\pgfqpoint{2.417996in}{1.531339in}}%
\pgfpathcurveto{\pgfqpoint{2.417996in}{1.536864in}}{\pgfqpoint{2.415801in}{1.542163in}}{\pgfqpoint{2.411895in}{1.546070in}}%
\pgfpathcurveto{\pgfqpoint{2.407988in}{1.549977in}}{\pgfqpoint{2.402688in}{1.552172in}}{\pgfqpoint{2.397163in}{1.552172in}}%
\pgfpathcurveto{\pgfqpoint{2.391638in}{1.552172in}}{\pgfqpoint{2.386339in}{1.549977in}}{\pgfqpoint{2.382432in}{1.546070in}}%
\pgfpathcurveto{\pgfqpoint{2.378525in}{1.542163in}}{\pgfqpoint{2.376330in}{1.536864in}}{\pgfqpoint{2.376330in}{1.531339in}}%
\pgfpathcurveto{\pgfqpoint{2.376330in}{1.525814in}}{\pgfqpoint{2.378525in}{1.520514in}}{\pgfqpoint{2.382432in}{1.516607in}}%
\pgfpathcurveto{\pgfqpoint{2.386339in}{1.512701in}}{\pgfqpoint{2.391638in}{1.510505in}}{\pgfqpoint{2.397163in}{1.510505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260970in}{1.518377in}}%
\pgfpathcurveto{\pgfqpoint{2.266495in}{1.518377in}}{\pgfqpoint{2.271795in}{1.520572in}}{\pgfqpoint{2.275702in}{1.524479in}}%
\pgfpathcurveto{\pgfqpoint{2.279608in}{1.528386in}}{\pgfqpoint{2.281804in}{1.533685in}}{\pgfqpoint{2.281804in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{2.281804in}{1.544735in}}{\pgfqpoint{2.279608in}{1.550035in}}{\pgfqpoint{2.275702in}{1.553942in}}%
\pgfpathcurveto{\pgfqpoint{2.271795in}{1.557849in}}{\pgfqpoint{2.266495in}{1.560044in}}{\pgfqpoint{2.260970in}{1.560044in}}%
\pgfpathcurveto{\pgfqpoint{2.255445in}{1.560044in}}{\pgfqpoint{2.250146in}{1.557849in}}{\pgfqpoint{2.246239in}{1.553942in}}%
\pgfpathcurveto{\pgfqpoint{2.242332in}{1.550035in}}{\pgfqpoint{2.240137in}{1.544735in}}{\pgfqpoint{2.240137in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{2.240137in}{1.533685in}}{\pgfqpoint{2.242332in}{1.528386in}}{\pgfqpoint{2.246239in}{1.524479in}}%
\pgfpathcurveto{\pgfqpoint{2.250146in}{1.520572in}}{\pgfqpoint{2.255445in}{1.518377in}}{\pgfqpoint{2.260970in}{1.518377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318945in}{1.507076in}}%
\pgfpathcurveto{\pgfqpoint{2.324470in}{1.507076in}}{\pgfqpoint{2.329769in}{1.509271in}}{\pgfqpoint{2.333676in}{1.513178in}}%
\pgfpathcurveto{\pgfqpoint{2.337583in}{1.517085in}}{\pgfqpoint{2.339778in}{1.522384in}}{\pgfqpoint{2.339778in}{1.527909in}}%
\pgfpathcurveto{\pgfqpoint{2.339778in}{1.533434in}}{\pgfqpoint{2.337583in}{1.538734in}}{\pgfqpoint{2.333676in}{1.542641in}}%
\pgfpathcurveto{\pgfqpoint{2.329769in}{1.546548in}}{\pgfqpoint{2.324470in}{1.548743in}}{\pgfqpoint{2.318945in}{1.548743in}}%
\pgfpathcurveto{\pgfqpoint{2.313420in}{1.548743in}}{\pgfqpoint{2.308120in}{1.546548in}}{\pgfqpoint{2.304213in}{1.542641in}}%
\pgfpathcurveto{\pgfqpoint{2.300307in}{1.538734in}}{\pgfqpoint{2.298111in}{1.533434in}}{\pgfqpoint{2.298111in}{1.527909in}}%
\pgfpathcurveto{\pgfqpoint{2.298111in}{1.522384in}}{\pgfqpoint{2.300307in}{1.517085in}}{\pgfqpoint{2.304213in}{1.513178in}}%
\pgfpathcurveto{\pgfqpoint{2.308120in}{1.509271in}}{\pgfqpoint{2.313420in}{1.507076in}}{\pgfqpoint{2.318945in}{1.507076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202313in}{1.522430in}}%
\pgfpathcurveto{\pgfqpoint{2.207838in}{1.522430in}}{\pgfqpoint{2.213138in}{1.524625in}}{\pgfqpoint{2.217044in}{1.528532in}}%
\pgfpathcurveto{\pgfqpoint{2.220951in}{1.532439in}}{\pgfqpoint{2.223146in}{1.537738in}}{\pgfqpoint{2.223146in}{1.543263in}}%
\pgfpathcurveto{\pgfqpoint{2.223146in}{1.548788in}}{\pgfqpoint{2.220951in}{1.554088in}}{\pgfqpoint{2.217044in}{1.557995in}}%
\pgfpathcurveto{\pgfqpoint{2.213138in}{1.561902in}}{\pgfqpoint{2.207838in}{1.564097in}}{\pgfqpoint{2.202313in}{1.564097in}}%
\pgfpathcurveto{\pgfqpoint{2.196788in}{1.564097in}}{\pgfqpoint{2.191489in}{1.561902in}}{\pgfqpoint{2.187582in}{1.557995in}}%
\pgfpathcurveto{\pgfqpoint{2.183675in}{1.554088in}}{\pgfqpoint{2.181480in}{1.548788in}}{\pgfqpoint{2.181480in}{1.543263in}}%
\pgfpathcurveto{\pgfqpoint{2.181480in}{1.537738in}}{\pgfqpoint{2.183675in}{1.532439in}}{\pgfqpoint{2.187582in}{1.528532in}}%
\pgfpathcurveto{\pgfqpoint{2.191489in}{1.524625in}}{\pgfqpoint{2.196788in}{1.522430in}}{\pgfqpoint{2.202313in}{1.522430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288988in}{1.515540in}}%
\pgfpathcurveto{\pgfqpoint{2.294513in}{1.515540in}}{\pgfqpoint{2.299813in}{1.517735in}}{\pgfqpoint{2.303720in}{1.521642in}}%
\pgfpathcurveto{\pgfqpoint{2.307627in}{1.525548in}}{\pgfqpoint{2.309822in}{1.530848in}}{\pgfqpoint{2.309822in}{1.536373in}}%
\pgfpathcurveto{\pgfqpoint{2.309822in}{1.541898in}}{\pgfqpoint{2.307627in}{1.547198in}}{\pgfqpoint{2.303720in}{1.551104in}}%
\pgfpathcurveto{\pgfqpoint{2.299813in}{1.555011in}}{\pgfqpoint{2.294513in}{1.557206in}}{\pgfqpoint{2.288988in}{1.557206in}}%
\pgfpathcurveto{\pgfqpoint{2.283463in}{1.557206in}}{\pgfqpoint{2.278164in}{1.555011in}}{\pgfqpoint{2.274257in}{1.551104in}}%
\pgfpathcurveto{\pgfqpoint{2.270350in}{1.547198in}}{\pgfqpoint{2.268155in}{1.541898in}}{\pgfqpoint{2.268155in}{1.536373in}}%
\pgfpathcurveto{\pgfqpoint{2.268155in}{1.530848in}}{\pgfqpoint{2.270350in}{1.525548in}}{\pgfqpoint{2.274257in}{1.521642in}}%
\pgfpathcurveto{\pgfqpoint{2.278164in}{1.517735in}}{\pgfqpoint{2.283463in}{1.515540in}}{\pgfqpoint{2.288988in}{1.515540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227671in}{1.517200in}}%
\pgfpathcurveto{\pgfqpoint{2.233196in}{1.517200in}}{\pgfqpoint{2.238496in}{1.519395in}}{\pgfqpoint{2.242403in}{1.523302in}}%
\pgfpathcurveto{\pgfqpoint{2.246309in}{1.527208in}}{\pgfqpoint{2.248504in}{1.532508in}}{\pgfqpoint{2.248504in}{1.538033in}}%
\pgfpathcurveto{\pgfqpoint{2.248504in}{1.543558in}}{\pgfqpoint{2.246309in}{1.548857in}}{\pgfqpoint{2.242403in}{1.552764in}}%
\pgfpathcurveto{\pgfqpoint{2.238496in}{1.556671in}}{\pgfqpoint{2.233196in}{1.558866in}}{\pgfqpoint{2.227671in}{1.558866in}}%
\pgfpathcurveto{\pgfqpoint{2.222146in}{1.558866in}}{\pgfqpoint{2.216847in}{1.556671in}}{\pgfqpoint{2.212940in}{1.552764in}}%
\pgfpathcurveto{\pgfqpoint{2.209033in}{1.548857in}}{\pgfqpoint{2.206838in}{1.543558in}}{\pgfqpoint{2.206838in}{1.538033in}}%
\pgfpathcurveto{\pgfqpoint{2.206838in}{1.532508in}}{\pgfqpoint{2.209033in}{1.527208in}}{\pgfqpoint{2.212940in}{1.523302in}}%
\pgfpathcurveto{\pgfqpoint{2.216847in}{1.519395in}}{\pgfqpoint{2.222146in}{1.517200in}}{\pgfqpoint{2.227671in}{1.517200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350141in}{1.506403in}}%
\pgfpathcurveto{\pgfqpoint{2.355666in}{1.506403in}}{\pgfqpoint{2.360965in}{1.508598in}}{\pgfqpoint{2.364872in}{1.512505in}}%
\pgfpathcurveto{\pgfqpoint{2.368779in}{1.516412in}}{\pgfqpoint{2.370974in}{1.521712in}}{\pgfqpoint{2.370974in}{1.527237in}}%
\pgfpathcurveto{\pgfqpoint{2.370974in}{1.532762in}}{\pgfqpoint{2.368779in}{1.538061in}}{\pgfqpoint{2.364872in}{1.541968in}}%
\pgfpathcurveto{\pgfqpoint{2.360965in}{1.545875in}}{\pgfqpoint{2.355666in}{1.548070in}}{\pgfqpoint{2.350141in}{1.548070in}}%
\pgfpathcurveto{\pgfqpoint{2.344616in}{1.548070in}}{\pgfqpoint{2.339316in}{1.545875in}}{\pgfqpoint{2.335409in}{1.541968in}}%
\pgfpathcurveto{\pgfqpoint{2.331502in}{1.538061in}}{\pgfqpoint{2.329307in}{1.532762in}}{\pgfqpoint{2.329307in}{1.527237in}}%
\pgfpathcurveto{\pgfqpoint{2.329307in}{1.521712in}}{\pgfqpoint{2.331502in}{1.516412in}}{\pgfqpoint{2.335409in}{1.512505in}}%
\pgfpathcurveto{\pgfqpoint{2.339316in}{1.508598in}}{\pgfqpoint{2.344616in}{1.506403in}}{\pgfqpoint{2.350141in}{1.506403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274471in}{1.506627in}}%
\pgfpathcurveto{\pgfqpoint{2.279996in}{1.506627in}}{\pgfqpoint{2.285296in}{1.508822in}}{\pgfqpoint{2.289203in}{1.512729in}}%
\pgfpathcurveto{\pgfqpoint{2.293109in}{1.516636in}}{\pgfqpoint{2.295304in}{1.521935in}}{\pgfqpoint{2.295304in}{1.527460in}}%
\pgfpathcurveto{\pgfqpoint{2.295304in}{1.532985in}}{\pgfqpoint{2.293109in}{1.538285in}}{\pgfqpoint{2.289203in}{1.542192in}}%
\pgfpathcurveto{\pgfqpoint{2.285296in}{1.546099in}}{\pgfqpoint{2.279996in}{1.548294in}}{\pgfqpoint{2.274471in}{1.548294in}}%
\pgfpathcurveto{\pgfqpoint{2.268946in}{1.548294in}}{\pgfqpoint{2.263647in}{1.546099in}}{\pgfqpoint{2.259740in}{1.542192in}}%
\pgfpathcurveto{\pgfqpoint{2.255833in}{1.538285in}}{\pgfqpoint{2.253638in}{1.532985in}}{\pgfqpoint{2.253638in}{1.527460in}}%
\pgfpathcurveto{\pgfqpoint{2.253638in}{1.521935in}}{\pgfqpoint{2.255833in}{1.516636in}}{\pgfqpoint{2.259740in}{1.512729in}}%
\pgfpathcurveto{\pgfqpoint{2.263647in}{1.508822in}}{\pgfqpoint{2.268946in}{1.506627in}}{\pgfqpoint{2.274471in}{1.506627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502470in}{1.515133in}}%
\pgfpathcurveto{\pgfqpoint{2.507995in}{1.515133in}}{\pgfqpoint{2.513295in}{1.517328in}}{\pgfqpoint{2.517202in}{1.521235in}}%
\pgfpathcurveto{\pgfqpoint{2.521109in}{1.525142in}}{\pgfqpoint{2.523304in}{1.530441in}}{\pgfqpoint{2.523304in}{1.535966in}}%
\pgfpathcurveto{\pgfqpoint{2.523304in}{1.541491in}}{\pgfqpoint{2.521109in}{1.546791in}}{\pgfqpoint{2.517202in}{1.550697in}}%
\pgfpathcurveto{\pgfqpoint{2.513295in}{1.554604in}}{\pgfqpoint{2.507995in}{1.556799in}}{\pgfqpoint{2.502470in}{1.556799in}}%
\pgfpathcurveto{\pgfqpoint{2.496945in}{1.556799in}}{\pgfqpoint{2.491646in}{1.554604in}}{\pgfqpoint{2.487739in}{1.550697in}}%
\pgfpathcurveto{\pgfqpoint{2.483832in}{1.546791in}}{\pgfqpoint{2.481637in}{1.541491in}}{\pgfqpoint{2.481637in}{1.535966in}}%
\pgfpathcurveto{\pgfqpoint{2.481637in}{1.530441in}}{\pgfqpoint{2.483832in}{1.525142in}}{\pgfqpoint{2.487739in}{1.521235in}}%
\pgfpathcurveto{\pgfqpoint{2.491646in}{1.517328in}}{\pgfqpoint{2.496945in}{1.515133in}}{\pgfqpoint{2.502470in}{1.515133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097976in}{1.518391in}}%
\pgfpathcurveto{\pgfqpoint{2.103501in}{1.518391in}}{\pgfqpoint{2.108801in}{1.520586in}}{\pgfqpoint{2.112708in}{1.524493in}}%
\pgfpathcurveto{\pgfqpoint{2.116614in}{1.528400in}}{\pgfqpoint{2.118810in}{1.533699in}}{\pgfqpoint{2.118810in}{1.539224in}}%
\pgfpathcurveto{\pgfqpoint{2.118810in}{1.544749in}}{\pgfqpoint{2.116614in}{1.550049in}}{\pgfqpoint{2.112708in}{1.553956in}}%
\pgfpathcurveto{\pgfqpoint{2.108801in}{1.557862in}}{\pgfqpoint{2.103501in}{1.560058in}}{\pgfqpoint{2.097976in}{1.560058in}}%
\pgfpathcurveto{\pgfqpoint{2.092451in}{1.560058in}}{\pgfqpoint{2.087152in}{1.557862in}}{\pgfqpoint{2.083245in}{1.553956in}}%
\pgfpathcurveto{\pgfqpoint{2.079338in}{1.550049in}}{\pgfqpoint{2.077143in}{1.544749in}}{\pgfqpoint{2.077143in}{1.539224in}}%
\pgfpathcurveto{\pgfqpoint{2.077143in}{1.533699in}}{\pgfqpoint{2.079338in}{1.528400in}}{\pgfqpoint{2.083245in}{1.524493in}}%
\pgfpathcurveto{\pgfqpoint{2.087152in}{1.520586in}}{\pgfqpoint{2.092451in}{1.518391in}}{\pgfqpoint{2.097976in}{1.518391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441139in}{1.510547in}}%
\pgfpathcurveto{\pgfqpoint{2.446664in}{1.510547in}}{\pgfqpoint{2.451964in}{1.512743in}}{\pgfqpoint{2.455870in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{2.459777in}{1.520556in}}{\pgfqpoint{2.461972in}{1.525856in}}{\pgfqpoint{2.461972in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{2.461972in}{1.536906in}}{\pgfqpoint{2.459777in}{1.542205in}}{\pgfqpoint{2.455870in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{2.451964in}{1.550019in}}{\pgfqpoint{2.446664in}{1.552214in}}{\pgfqpoint{2.441139in}{1.552214in}}%
\pgfpathcurveto{\pgfqpoint{2.435614in}{1.552214in}}{\pgfqpoint{2.430314in}{1.550019in}}{\pgfqpoint{2.426408in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{2.422501in}{1.542205in}}{\pgfqpoint{2.420306in}{1.536906in}}{\pgfqpoint{2.420306in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{2.420306in}{1.525856in}}{\pgfqpoint{2.422501in}{1.520556in}}{\pgfqpoint{2.426408in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{2.430314in}{1.512743in}}{\pgfqpoint{2.435614in}{1.510547in}}{\pgfqpoint{2.441139in}{1.510547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493124in}{1.518550in}}%
\pgfpathcurveto{\pgfqpoint{2.498649in}{1.518550in}}{\pgfqpoint{2.503948in}{1.520745in}}{\pgfqpoint{2.507855in}{1.524652in}}%
\pgfpathcurveto{\pgfqpoint{2.511762in}{1.528558in}}{\pgfqpoint{2.513957in}{1.533858in}}{\pgfqpoint{2.513957in}{1.539383in}}%
\pgfpathcurveto{\pgfqpoint{2.513957in}{1.544908in}}{\pgfqpoint{2.511762in}{1.550208in}}{\pgfqpoint{2.507855in}{1.554114in}}%
\pgfpathcurveto{\pgfqpoint{2.503948in}{1.558021in}}{\pgfqpoint{2.498649in}{1.560216in}}{\pgfqpoint{2.493124in}{1.560216in}}%
\pgfpathcurveto{\pgfqpoint{2.487599in}{1.560216in}}{\pgfqpoint{2.482299in}{1.558021in}}{\pgfqpoint{2.478392in}{1.554114in}}%
\pgfpathcurveto{\pgfqpoint{2.474485in}{1.550208in}}{\pgfqpoint{2.472290in}{1.544908in}}{\pgfqpoint{2.472290in}{1.539383in}}%
\pgfpathcurveto{\pgfqpoint{2.472290in}{1.533858in}}{\pgfqpoint{2.474485in}{1.528558in}}{\pgfqpoint{2.478392in}{1.524652in}}%
\pgfpathcurveto{\pgfqpoint{2.482299in}{1.520745in}}{\pgfqpoint{2.487599in}{1.518550in}}{\pgfqpoint{2.493124in}{1.518550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109467in}{1.519176in}}%
\pgfpathcurveto{\pgfqpoint{2.114992in}{1.519176in}}{\pgfqpoint{2.120291in}{1.521371in}}{\pgfqpoint{2.124198in}{1.525278in}}%
\pgfpathcurveto{\pgfqpoint{2.128105in}{1.529185in}}{\pgfqpoint{2.130300in}{1.534484in}}{\pgfqpoint{2.130300in}{1.540009in}}%
\pgfpathcurveto{\pgfqpoint{2.130300in}{1.545534in}}{\pgfqpoint{2.128105in}{1.550834in}}{\pgfqpoint{2.124198in}{1.554741in}}%
\pgfpathcurveto{\pgfqpoint{2.120291in}{1.558647in}}{\pgfqpoint{2.114992in}{1.560843in}}{\pgfqpoint{2.109467in}{1.560843in}}%
\pgfpathcurveto{\pgfqpoint{2.103942in}{1.560843in}}{\pgfqpoint{2.098642in}{1.558647in}}{\pgfqpoint{2.094735in}{1.554741in}}%
\pgfpathcurveto{\pgfqpoint{2.090829in}{1.550834in}}{\pgfqpoint{2.088633in}{1.545534in}}{\pgfqpoint{2.088633in}{1.540009in}}%
\pgfpathcurveto{\pgfqpoint{2.088633in}{1.534484in}}{\pgfqpoint{2.090829in}{1.529185in}}{\pgfqpoint{2.094735in}{1.525278in}}%
\pgfpathcurveto{\pgfqpoint{2.098642in}{1.521371in}}{\pgfqpoint{2.103942in}{1.519176in}}{\pgfqpoint{2.109467in}{1.519176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243101in}{1.507752in}}%
\pgfpathcurveto{\pgfqpoint{2.248626in}{1.507752in}}{\pgfqpoint{2.253925in}{1.509948in}}{\pgfqpoint{2.257832in}{1.513854in}}%
\pgfpathcurveto{\pgfqpoint{2.261739in}{1.517761in}}{\pgfqpoint{2.263934in}{1.523061in}}{\pgfqpoint{2.263934in}{1.528586in}}%
\pgfpathcurveto{\pgfqpoint{2.263934in}{1.534111in}}{\pgfqpoint{2.261739in}{1.539410in}}{\pgfqpoint{2.257832in}{1.543317in}}%
\pgfpathcurveto{\pgfqpoint{2.253925in}{1.547224in}}{\pgfqpoint{2.248626in}{1.549419in}}{\pgfqpoint{2.243101in}{1.549419in}}%
\pgfpathcurveto{\pgfqpoint{2.237576in}{1.549419in}}{\pgfqpoint{2.232276in}{1.547224in}}{\pgfqpoint{2.228369in}{1.543317in}}%
\pgfpathcurveto{\pgfqpoint{2.224462in}{1.539410in}}{\pgfqpoint{2.222267in}{1.534111in}}{\pgfqpoint{2.222267in}{1.528586in}}%
\pgfpathcurveto{\pgfqpoint{2.222267in}{1.523061in}}{\pgfqpoint{2.224462in}{1.517761in}}{\pgfqpoint{2.228369in}{1.513854in}}%
\pgfpathcurveto{\pgfqpoint{2.232276in}{1.509948in}}{\pgfqpoint{2.237576in}{1.507752in}}{\pgfqpoint{2.243101in}{1.507752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228528in}{1.518369in}}%
\pgfpathcurveto{\pgfqpoint{2.234053in}{1.518369in}}{\pgfqpoint{2.239353in}{1.520565in}}{\pgfqpoint{2.243259in}{1.524471in}}%
\pgfpathcurveto{\pgfqpoint{2.247166in}{1.528378in}}{\pgfqpoint{2.249361in}{1.533678in}}{\pgfqpoint{2.249361in}{1.539203in}}%
\pgfpathcurveto{\pgfqpoint{2.249361in}{1.544728in}}{\pgfqpoint{2.247166in}{1.550027in}}{\pgfqpoint{2.243259in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{2.239353in}{1.557841in}}{\pgfqpoint{2.234053in}{1.560036in}}{\pgfqpoint{2.228528in}{1.560036in}}%
\pgfpathcurveto{\pgfqpoint{2.223003in}{1.560036in}}{\pgfqpoint{2.217703in}{1.557841in}}{\pgfqpoint{2.213797in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{2.209890in}{1.550027in}}{\pgfqpoint{2.207695in}{1.544728in}}{\pgfqpoint{2.207695in}{1.539203in}}%
\pgfpathcurveto{\pgfqpoint{2.207695in}{1.533678in}}{\pgfqpoint{2.209890in}{1.528378in}}{\pgfqpoint{2.213797in}{1.524471in}}%
\pgfpathcurveto{\pgfqpoint{2.217703in}{1.520565in}}{\pgfqpoint{2.223003in}{1.518369in}}{\pgfqpoint{2.228528in}{1.518369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363393in}{1.513118in}}%
\pgfpathcurveto{\pgfqpoint{2.368918in}{1.513118in}}{\pgfqpoint{2.374218in}{1.515313in}}{\pgfqpoint{2.378124in}{1.519220in}}%
\pgfpathcurveto{\pgfqpoint{2.382031in}{1.523127in}}{\pgfqpoint{2.384226in}{1.528426in}}{\pgfqpoint{2.384226in}{1.533951in}}%
\pgfpathcurveto{\pgfqpoint{2.384226in}{1.539476in}}{\pgfqpoint{2.382031in}{1.544776in}}{\pgfqpoint{2.378124in}{1.548683in}}%
\pgfpathcurveto{\pgfqpoint{2.374218in}{1.552589in}}{\pgfqpoint{2.368918in}{1.554785in}}{\pgfqpoint{2.363393in}{1.554785in}}%
\pgfpathcurveto{\pgfqpoint{2.357868in}{1.554785in}}{\pgfqpoint{2.352568in}{1.552589in}}{\pgfqpoint{2.348662in}{1.548683in}}%
\pgfpathcurveto{\pgfqpoint{2.344755in}{1.544776in}}{\pgfqpoint{2.342560in}{1.539476in}}{\pgfqpoint{2.342560in}{1.533951in}}%
\pgfpathcurveto{\pgfqpoint{2.342560in}{1.528426in}}{\pgfqpoint{2.344755in}{1.523127in}}{\pgfqpoint{2.348662in}{1.519220in}}%
\pgfpathcurveto{\pgfqpoint{2.352568in}{1.515313in}}{\pgfqpoint{2.357868in}{1.513118in}}{\pgfqpoint{2.363393in}{1.513118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293728in}{1.515704in}}%
\pgfpathcurveto{\pgfqpoint{2.299253in}{1.515704in}}{\pgfqpoint{2.304553in}{1.517899in}}{\pgfqpoint{2.308459in}{1.521806in}}%
\pgfpathcurveto{\pgfqpoint{2.312366in}{1.525713in}}{\pgfqpoint{2.314561in}{1.531012in}}{\pgfqpoint{2.314561in}{1.536537in}}%
\pgfpathcurveto{\pgfqpoint{2.314561in}{1.542062in}}{\pgfqpoint{2.312366in}{1.547362in}}{\pgfqpoint{2.308459in}{1.551268in}}%
\pgfpathcurveto{\pgfqpoint{2.304553in}{1.555175in}}{\pgfqpoint{2.299253in}{1.557370in}}{\pgfqpoint{2.293728in}{1.557370in}}%
\pgfpathcurveto{\pgfqpoint{2.288203in}{1.557370in}}{\pgfqpoint{2.282903in}{1.555175in}}{\pgfqpoint{2.278997in}{1.551268in}}%
\pgfpathcurveto{\pgfqpoint{2.275090in}{1.547362in}}{\pgfqpoint{2.272895in}{1.542062in}}{\pgfqpoint{2.272895in}{1.536537in}}%
\pgfpathcurveto{\pgfqpoint{2.272895in}{1.531012in}}{\pgfqpoint{2.275090in}{1.525713in}}{\pgfqpoint{2.278997in}{1.521806in}}%
\pgfpathcurveto{\pgfqpoint{2.282903in}{1.517899in}}{\pgfqpoint{2.288203in}{1.515704in}}{\pgfqpoint{2.293728in}{1.515704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118296in}{1.510117in}}%
\pgfpathcurveto{\pgfqpoint{2.123821in}{1.510117in}}{\pgfqpoint{2.129120in}{1.512312in}}{\pgfqpoint{2.133027in}{1.516219in}}%
\pgfpathcurveto{\pgfqpoint{2.136934in}{1.520126in}}{\pgfqpoint{2.139129in}{1.525426in}}{\pgfqpoint{2.139129in}{1.530951in}}%
\pgfpathcurveto{\pgfqpoint{2.139129in}{1.536476in}}{\pgfqpoint{2.136934in}{1.541775in}}{\pgfqpoint{2.133027in}{1.545682in}}%
\pgfpathcurveto{\pgfqpoint{2.129120in}{1.549589in}}{\pgfqpoint{2.123821in}{1.551784in}}{\pgfqpoint{2.118296in}{1.551784in}}%
\pgfpathcurveto{\pgfqpoint{2.112771in}{1.551784in}}{\pgfqpoint{2.107471in}{1.549589in}}{\pgfqpoint{2.103564in}{1.545682in}}%
\pgfpathcurveto{\pgfqpoint{2.099657in}{1.541775in}}{\pgfqpoint{2.097462in}{1.536476in}}{\pgfqpoint{2.097462in}{1.530951in}}%
\pgfpathcurveto{\pgfqpoint{2.097462in}{1.525426in}}{\pgfqpoint{2.099657in}{1.520126in}}{\pgfqpoint{2.103564in}{1.516219in}}%
\pgfpathcurveto{\pgfqpoint{2.107471in}{1.512312in}}{\pgfqpoint{2.112771in}{1.510117in}}{\pgfqpoint{2.118296in}{1.510117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172399in}{1.509560in}}%
\pgfpathcurveto{\pgfqpoint{2.177924in}{1.509560in}}{\pgfqpoint{2.183223in}{1.511755in}}{\pgfqpoint{2.187130in}{1.515662in}}%
\pgfpathcurveto{\pgfqpoint{2.191037in}{1.519568in}}{\pgfqpoint{2.193232in}{1.524868in}}{\pgfqpoint{2.193232in}{1.530393in}}%
\pgfpathcurveto{\pgfqpoint{2.193232in}{1.535918in}}{\pgfqpoint{2.191037in}{1.541218in}}{\pgfqpoint{2.187130in}{1.545124in}}%
\pgfpathcurveto{\pgfqpoint{2.183223in}{1.549031in}}{\pgfqpoint{2.177924in}{1.551226in}}{\pgfqpoint{2.172399in}{1.551226in}}%
\pgfpathcurveto{\pgfqpoint{2.166874in}{1.551226in}}{\pgfqpoint{2.161574in}{1.549031in}}{\pgfqpoint{2.157667in}{1.545124in}}%
\pgfpathcurveto{\pgfqpoint{2.153760in}{1.541218in}}{\pgfqpoint{2.151565in}{1.535918in}}{\pgfqpoint{2.151565in}{1.530393in}}%
\pgfpathcurveto{\pgfqpoint{2.151565in}{1.524868in}}{\pgfqpoint{2.153760in}{1.519568in}}{\pgfqpoint{2.157667in}{1.515662in}}%
\pgfpathcurveto{\pgfqpoint{2.161574in}{1.511755in}}{\pgfqpoint{2.166874in}{1.509560in}}{\pgfqpoint{2.172399in}{1.509560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183056in}{1.510548in}}%
\pgfpathcurveto{\pgfqpoint{2.188581in}{1.510548in}}{\pgfqpoint{2.193881in}{1.512743in}}{\pgfqpoint{2.197788in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{2.201695in}{1.520556in}}{\pgfqpoint{2.203890in}{1.525856in}}{\pgfqpoint{2.203890in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{2.203890in}{1.536906in}}{\pgfqpoint{2.201695in}{1.542206in}}{\pgfqpoint{2.197788in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{2.193881in}{1.550019in}}{\pgfqpoint{2.188581in}{1.552214in}}{\pgfqpoint{2.183056in}{1.552214in}}%
\pgfpathcurveto{\pgfqpoint{2.177531in}{1.552214in}}{\pgfqpoint{2.172232in}{1.550019in}}{\pgfqpoint{2.168325in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{2.164418in}{1.542206in}}{\pgfqpoint{2.162223in}{1.536906in}}{\pgfqpoint{2.162223in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{2.162223in}{1.525856in}}{\pgfqpoint{2.164418in}{1.520556in}}{\pgfqpoint{2.168325in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{2.172232in}{1.512743in}}{\pgfqpoint{2.177531in}{1.510548in}}{\pgfqpoint{2.183056in}{1.510548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317035in}{1.510053in}}%
\pgfpathcurveto{\pgfqpoint{2.322560in}{1.510053in}}{\pgfqpoint{2.327859in}{1.512248in}}{\pgfqpoint{2.331766in}{1.516155in}}%
\pgfpathcurveto{\pgfqpoint{2.335673in}{1.520062in}}{\pgfqpoint{2.337868in}{1.525361in}}{\pgfqpoint{2.337868in}{1.530886in}}%
\pgfpathcurveto{\pgfqpoint{2.337868in}{1.536411in}}{\pgfqpoint{2.335673in}{1.541711in}}{\pgfqpoint{2.331766in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{2.327859in}{1.549525in}}{\pgfqpoint{2.322560in}{1.551720in}}{\pgfqpoint{2.317035in}{1.551720in}}%
\pgfpathcurveto{\pgfqpoint{2.311510in}{1.551720in}}{\pgfqpoint{2.306210in}{1.549525in}}{\pgfqpoint{2.302303in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{2.298396in}{1.541711in}}{\pgfqpoint{2.296201in}{1.536411in}}{\pgfqpoint{2.296201in}{1.530886in}}%
\pgfpathcurveto{\pgfqpoint{2.296201in}{1.525361in}}{\pgfqpoint{2.298396in}{1.520062in}}{\pgfqpoint{2.302303in}{1.516155in}}%
\pgfpathcurveto{\pgfqpoint{2.306210in}{1.512248in}}{\pgfqpoint{2.311510in}{1.510053in}}{\pgfqpoint{2.317035in}{1.510053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199195in}{1.511365in}}%
\pgfpathcurveto{\pgfqpoint{2.204721in}{1.511365in}}{\pgfqpoint{2.210020in}{1.513561in}}{\pgfqpoint{2.213927in}{1.517467in}}%
\pgfpathcurveto{\pgfqpoint{2.217834in}{1.521374in}}{\pgfqpoint{2.220029in}{1.526674in}}{\pgfqpoint{2.220029in}{1.532199in}}%
\pgfpathcurveto{\pgfqpoint{2.220029in}{1.537724in}}{\pgfqpoint{2.217834in}{1.543023in}}{\pgfqpoint{2.213927in}{1.546930in}}%
\pgfpathcurveto{\pgfqpoint{2.210020in}{1.550837in}}{\pgfqpoint{2.204721in}{1.553032in}}{\pgfqpoint{2.199195in}{1.553032in}}%
\pgfpathcurveto{\pgfqpoint{2.193670in}{1.553032in}}{\pgfqpoint{2.188371in}{1.550837in}}{\pgfqpoint{2.184464in}{1.546930in}}%
\pgfpathcurveto{\pgfqpoint{2.180557in}{1.543023in}}{\pgfqpoint{2.178362in}{1.537724in}}{\pgfqpoint{2.178362in}{1.532199in}}%
\pgfpathcurveto{\pgfqpoint{2.178362in}{1.526674in}}{\pgfqpoint{2.180557in}{1.521374in}}{\pgfqpoint{2.184464in}{1.517467in}}%
\pgfpathcurveto{\pgfqpoint{2.188371in}{1.513561in}}{\pgfqpoint{2.193670in}{1.511365in}}{\pgfqpoint{2.199195in}{1.511365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495483in}{1.513765in}}%
\pgfpathcurveto{\pgfqpoint{2.501008in}{1.513765in}}{\pgfqpoint{2.506308in}{1.515960in}}{\pgfqpoint{2.510215in}{1.519867in}}%
\pgfpathcurveto{\pgfqpoint{2.514121in}{1.523774in}}{\pgfqpoint{2.516317in}{1.529073in}}{\pgfqpoint{2.516317in}{1.534598in}}%
\pgfpathcurveto{\pgfqpoint{2.516317in}{1.540123in}}{\pgfqpoint{2.514121in}{1.545423in}}{\pgfqpoint{2.510215in}{1.549330in}}%
\pgfpathcurveto{\pgfqpoint{2.506308in}{1.553236in}}{\pgfqpoint{2.501008in}{1.555432in}}{\pgfqpoint{2.495483in}{1.555432in}}%
\pgfpathcurveto{\pgfqpoint{2.489958in}{1.555432in}}{\pgfqpoint{2.484659in}{1.553236in}}{\pgfqpoint{2.480752in}{1.549330in}}%
\pgfpathcurveto{\pgfqpoint{2.476845in}{1.545423in}}{\pgfqpoint{2.474650in}{1.540123in}}{\pgfqpoint{2.474650in}{1.534598in}}%
\pgfpathcurveto{\pgfqpoint{2.474650in}{1.529073in}}{\pgfqpoint{2.476845in}{1.523774in}}{\pgfqpoint{2.480752in}{1.519867in}}%
\pgfpathcurveto{\pgfqpoint{2.484659in}{1.515960in}}{\pgfqpoint{2.489958in}{1.513765in}}{\pgfqpoint{2.495483in}{1.513765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262753in}{1.514380in}}%
\pgfpathcurveto{\pgfqpoint{2.268278in}{1.514380in}}{\pgfqpoint{2.273577in}{1.516575in}}{\pgfqpoint{2.277484in}{1.520482in}}%
\pgfpathcurveto{\pgfqpoint{2.281391in}{1.524389in}}{\pgfqpoint{2.283586in}{1.529688in}}{\pgfqpoint{2.283586in}{1.535214in}}%
\pgfpathcurveto{\pgfqpoint{2.283586in}{1.540739in}}{\pgfqpoint{2.281391in}{1.546038in}}{\pgfqpoint{2.277484in}{1.549945in}}%
\pgfpathcurveto{\pgfqpoint{2.273577in}{1.553852in}}{\pgfqpoint{2.268278in}{1.556047in}}{\pgfqpoint{2.262753in}{1.556047in}}%
\pgfpathcurveto{\pgfqpoint{2.257228in}{1.556047in}}{\pgfqpoint{2.251928in}{1.553852in}}{\pgfqpoint{2.248021in}{1.549945in}}%
\pgfpathcurveto{\pgfqpoint{2.244115in}{1.546038in}}{\pgfqpoint{2.241919in}{1.540739in}}{\pgfqpoint{2.241919in}{1.535214in}}%
\pgfpathcurveto{\pgfqpoint{2.241919in}{1.529688in}}{\pgfqpoint{2.244115in}{1.524389in}}{\pgfqpoint{2.248021in}{1.520482in}}%
\pgfpathcurveto{\pgfqpoint{2.251928in}{1.516575in}}{\pgfqpoint{2.257228in}{1.514380in}}{\pgfqpoint{2.262753in}{1.514380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131629in}{1.514580in}}%
\pgfpathcurveto{\pgfqpoint{2.137154in}{1.514580in}}{\pgfqpoint{2.142453in}{1.516776in}}{\pgfqpoint{2.146360in}{1.520682in}}%
\pgfpathcurveto{\pgfqpoint{2.150267in}{1.524589in}}{\pgfqpoint{2.152462in}{1.529889in}}{\pgfqpoint{2.152462in}{1.535414in}}%
\pgfpathcurveto{\pgfqpoint{2.152462in}{1.540939in}}{\pgfqpoint{2.150267in}{1.546238in}}{\pgfqpoint{2.146360in}{1.550145in}}%
\pgfpathcurveto{\pgfqpoint{2.142453in}{1.554052in}}{\pgfqpoint{2.137154in}{1.556247in}}{\pgfqpoint{2.131629in}{1.556247in}}%
\pgfpathcurveto{\pgfqpoint{2.126104in}{1.556247in}}{\pgfqpoint{2.120804in}{1.554052in}}{\pgfqpoint{2.116897in}{1.550145in}}%
\pgfpathcurveto{\pgfqpoint{2.112991in}{1.546238in}}{\pgfqpoint{2.110795in}{1.540939in}}{\pgfqpoint{2.110795in}{1.535414in}}%
\pgfpathcurveto{\pgfqpoint{2.110795in}{1.529889in}}{\pgfqpoint{2.112991in}{1.524589in}}{\pgfqpoint{2.116897in}{1.520682in}}%
\pgfpathcurveto{\pgfqpoint{2.120804in}{1.516776in}}{\pgfqpoint{2.126104in}{1.514580in}}{\pgfqpoint{2.131629in}{1.514580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317302in}{1.506414in}}%
\pgfpathcurveto{\pgfqpoint{2.322827in}{1.506414in}}{\pgfqpoint{2.328127in}{1.508609in}}{\pgfqpoint{2.332033in}{1.512516in}}%
\pgfpathcurveto{\pgfqpoint{2.335940in}{1.516423in}}{\pgfqpoint{2.338135in}{1.521722in}}{\pgfqpoint{2.338135in}{1.527247in}}%
\pgfpathcurveto{\pgfqpoint{2.338135in}{1.532772in}}{\pgfqpoint{2.335940in}{1.538072in}}{\pgfqpoint{2.332033in}{1.541979in}}%
\pgfpathcurveto{\pgfqpoint{2.328127in}{1.545885in}}{\pgfqpoint{2.322827in}{1.548081in}}{\pgfqpoint{2.317302in}{1.548081in}}%
\pgfpathcurveto{\pgfqpoint{2.311777in}{1.548081in}}{\pgfqpoint{2.306478in}{1.545885in}}{\pgfqpoint{2.302571in}{1.541979in}}%
\pgfpathcurveto{\pgfqpoint{2.298664in}{1.538072in}}{\pgfqpoint{2.296469in}{1.532772in}}{\pgfqpoint{2.296469in}{1.527247in}}%
\pgfpathcurveto{\pgfqpoint{2.296469in}{1.521722in}}{\pgfqpoint{2.298664in}{1.516423in}}{\pgfqpoint{2.302571in}{1.512516in}}%
\pgfpathcurveto{\pgfqpoint{2.306478in}{1.508609in}}{\pgfqpoint{2.311777in}{1.506414in}}{\pgfqpoint{2.317302in}{1.506414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517709in}{1.521241in}}%
\pgfpathcurveto{\pgfqpoint{2.523234in}{1.521241in}}{\pgfqpoint{2.528533in}{1.523436in}}{\pgfqpoint{2.532440in}{1.527343in}}%
\pgfpathcurveto{\pgfqpoint{2.536347in}{1.531250in}}{\pgfqpoint{2.538542in}{1.536550in}}{\pgfqpoint{2.538542in}{1.542075in}}%
\pgfpathcurveto{\pgfqpoint{2.538542in}{1.547600in}}{\pgfqpoint{2.536347in}{1.552899in}}{\pgfqpoint{2.532440in}{1.556806in}}%
\pgfpathcurveto{\pgfqpoint{2.528533in}{1.560713in}}{\pgfqpoint{2.523234in}{1.562908in}}{\pgfqpoint{2.517709in}{1.562908in}}%
\pgfpathcurveto{\pgfqpoint{2.512184in}{1.562908in}}{\pgfqpoint{2.506884in}{1.560713in}}{\pgfqpoint{2.502977in}{1.556806in}}%
\pgfpathcurveto{\pgfqpoint{2.499070in}{1.552899in}}{\pgfqpoint{2.496875in}{1.547600in}}{\pgfqpoint{2.496875in}{1.542075in}}%
\pgfpathcurveto{\pgfqpoint{2.496875in}{1.536550in}}{\pgfqpoint{2.499070in}{1.531250in}}{\pgfqpoint{2.502977in}{1.527343in}}%
\pgfpathcurveto{\pgfqpoint{2.506884in}{1.523436in}}{\pgfqpoint{2.512184in}{1.521241in}}{\pgfqpoint{2.517709in}{1.521241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279721in}{1.515098in}}%
\pgfpathcurveto{\pgfqpoint{2.285246in}{1.515098in}}{\pgfqpoint{2.290546in}{1.517293in}}{\pgfqpoint{2.294453in}{1.521200in}}%
\pgfpathcurveto{\pgfqpoint{2.298360in}{1.525107in}}{\pgfqpoint{2.300555in}{1.530406in}}{\pgfqpoint{2.300555in}{1.535931in}}%
\pgfpathcurveto{\pgfqpoint{2.300555in}{1.541456in}}{\pgfqpoint{2.298360in}{1.546756in}}{\pgfqpoint{2.294453in}{1.550663in}}%
\pgfpathcurveto{\pgfqpoint{2.290546in}{1.554570in}}{\pgfqpoint{2.285246in}{1.556765in}}{\pgfqpoint{2.279721in}{1.556765in}}%
\pgfpathcurveto{\pgfqpoint{2.274196in}{1.556765in}}{\pgfqpoint{2.268897in}{1.554570in}}{\pgfqpoint{2.264990in}{1.550663in}}%
\pgfpathcurveto{\pgfqpoint{2.261083in}{1.546756in}}{\pgfqpoint{2.258888in}{1.541456in}}{\pgfqpoint{2.258888in}{1.535931in}}%
\pgfpathcurveto{\pgfqpoint{2.258888in}{1.530406in}}{\pgfqpoint{2.261083in}{1.525107in}}{\pgfqpoint{2.264990in}{1.521200in}}%
\pgfpathcurveto{\pgfqpoint{2.268897in}{1.517293in}}{\pgfqpoint{2.274196in}{1.515098in}}{\pgfqpoint{2.279721in}{1.515098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146261in}{1.505635in}}%
\pgfpathcurveto{\pgfqpoint{2.151786in}{1.505635in}}{\pgfqpoint{2.157086in}{1.507830in}}{\pgfqpoint{2.160993in}{1.511737in}}%
\pgfpathcurveto{\pgfqpoint{2.164900in}{1.515644in}}{\pgfqpoint{2.167095in}{1.520944in}}{\pgfqpoint{2.167095in}{1.526469in}}%
\pgfpathcurveto{\pgfqpoint{2.167095in}{1.531994in}}{\pgfqpoint{2.164900in}{1.537293in}}{\pgfqpoint{2.160993in}{1.541200in}}%
\pgfpathcurveto{\pgfqpoint{2.157086in}{1.545107in}}{\pgfqpoint{2.151786in}{1.547302in}}{\pgfqpoint{2.146261in}{1.547302in}}%
\pgfpathcurveto{\pgfqpoint{2.140736in}{1.547302in}}{\pgfqpoint{2.135437in}{1.545107in}}{\pgfqpoint{2.131530in}{1.541200in}}%
\pgfpathcurveto{\pgfqpoint{2.127623in}{1.537293in}}{\pgfqpoint{2.125428in}{1.531994in}}{\pgfqpoint{2.125428in}{1.526469in}}%
\pgfpathcurveto{\pgfqpoint{2.125428in}{1.520944in}}{\pgfqpoint{2.127623in}{1.515644in}}{\pgfqpoint{2.131530in}{1.511737in}}%
\pgfpathcurveto{\pgfqpoint{2.135437in}{1.507830in}}{\pgfqpoint{2.140736in}{1.505635in}}{\pgfqpoint{2.146261in}{1.505635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100531in}{1.510547in}}%
\pgfpathcurveto{\pgfqpoint{2.106056in}{1.510547in}}{\pgfqpoint{2.111356in}{1.512742in}}{\pgfqpoint{2.115263in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{2.119169in}{1.520556in}}{\pgfqpoint{2.121365in}{1.525855in}}{\pgfqpoint{2.121365in}{1.531380in}}%
\pgfpathcurveto{\pgfqpoint{2.121365in}{1.536905in}}{\pgfqpoint{2.119169in}{1.542205in}}{\pgfqpoint{2.115263in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{2.111356in}{1.550018in}}{\pgfqpoint{2.106056in}{1.552214in}}{\pgfqpoint{2.100531in}{1.552214in}}%
\pgfpathcurveto{\pgfqpoint{2.095006in}{1.552214in}}{\pgfqpoint{2.089707in}{1.550018in}}{\pgfqpoint{2.085800in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{2.081893in}{1.542205in}}{\pgfqpoint{2.079698in}{1.536905in}}{\pgfqpoint{2.079698in}{1.531380in}}%
\pgfpathcurveto{\pgfqpoint{2.079698in}{1.525855in}}{\pgfqpoint{2.081893in}{1.520556in}}{\pgfqpoint{2.085800in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{2.089707in}{1.512742in}}{\pgfqpoint{2.095006in}{1.510547in}}{\pgfqpoint{2.100531in}{1.510547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413087in}{1.516513in}}%
\pgfpathcurveto{\pgfqpoint{2.418612in}{1.516513in}}{\pgfqpoint{2.423912in}{1.518708in}}{\pgfqpoint{2.427819in}{1.522615in}}%
\pgfpathcurveto{\pgfqpoint{2.431726in}{1.526522in}}{\pgfqpoint{2.433921in}{1.531821in}}{\pgfqpoint{2.433921in}{1.537346in}}%
\pgfpathcurveto{\pgfqpoint{2.433921in}{1.542872in}}{\pgfqpoint{2.431726in}{1.548171in}}{\pgfqpoint{2.427819in}{1.552078in}}%
\pgfpathcurveto{\pgfqpoint{2.423912in}{1.555985in}}{\pgfqpoint{2.418612in}{1.558180in}}{\pgfqpoint{2.413087in}{1.558180in}}%
\pgfpathcurveto{\pgfqpoint{2.407562in}{1.558180in}}{\pgfqpoint{2.402263in}{1.555985in}}{\pgfqpoint{2.398356in}{1.552078in}}%
\pgfpathcurveto{\pgfqpoint{2.394449in}{1.548171in}}{\pgfqpoint{2.392254in}{1.542872in}}{\pgfqpoint{2.392254in}{1.537346in}}%
\pgfpathcurveto{\pgfqpoint{2.392254in}{1.531821in}}{\pgfqpoint{2.394449in}{1.526522in}}{\pgfqpoint{2.398356in}{1.522615in}}%
\pgfpathcurveto{\pgfqpoint{2.402263in}{1.518708in}}{\pgfqpoint{2.407562in}{1.516513in}}{\pgfqpoint{2.413087in}{1.516513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543588in}{1.512566in}}%
\pgfpathcurveto{\pgfqpoint{2.549113in}{1.512566in}}{\pgfqpoint{2.554413in}{1.514761in}}{\pgfqpoint{2.558319in}{1.518667in}}%
\pgfpathcurveto{\pgfqpoint{2.562226in}{1.522574in}}{\pgfqpoint{2.564421in}{1.527874in}}{\pgfqpoint{2.564421in}{1.533399in}}%
\pgfpathcurveto{\pgfqpoint{2.564421in}{1.538924in}}{\pgfqpoint{2.562226in}{1.544223in}}{\pgfqpoint{2.558319in}{1.548130in}}%
\pgfpathcurveto{\pgfqpoint{2.554413in}{1.552037in}}{\pgfqpoint{2.549113in}{1.554232in}}{\pgfqpoint{2.543588in}{1.554232in}}%
\pgfpathcurveto{\pgfqpoint{2.538063in}{1.554232in}}{\pgfqpoint{2.532763in}{1.552037in}}{\pgfqpoint{2.528857in}{1.548130in}}%
\pgfpathcurveto{\pgfqpoint{2.524950in}{1.544223in}}{\pgfqpoint{2.522755in}{1.538924in}}{\pgfqpoint{2.522755in}{1.533399in}}%
\pgfpathcurveto{\pgfqpoint{2.522755in}{1.527874in}}{\pgfqpoint{2.524950in}{1.522574in}}{\pgfqpoint{2.528857in}{1.518667in}}%
\pgfpathcurveto{\pgfqpoint{2.532763in}{1.514761in}}{\pgfqpoint{2.538063in}{1.512566in}}{\pgfqpoint{2.543588in}{1.512566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299294in}{1.516633in}}%
\pgfpathcurveto{\pgfqpoint{2.304819in}{1.516633in}}{\pgfqpoint{2.310118in}{1.518828in}}{\pgfqpoint{2.314025in}{1.522735in}}%
\pgfpathcurveto{\pgfqpoint{2.317932in}{1.526642in}}{\pgfqpoint{2.320127in}{1.531941in}}{\pgfqpoint{2.320127in}{1.537466in}}%
\pgfpathcurveto{\pgfqpoint{2.320127in}{1.542991in}}{\pgfqpoint{2.317932in}{1.548291in}}{\pgfqpoint{2.314025in}{1.552198in}}%
\pgfpathcurveto{\pgfqpoint{2.310118in}{1.556105in}}{\pgfqpoint{2.304819in}{1.558300in}}{\pgfqpoint{2.299294in}{1.558300in}}%
\pgfpathcurveto{\pgfqpoint{2.293769in}{1.558300in}}{\pgfqpoint{2.288469in}{1.556105in}}{\pgfqpoint{2.284562in}{1.552198in}}%
\pgfpathcurveto{\pgfqpoint{2.280656in}{1.548291in}}{\pgfqpoint{2.278460in}{1.542991in}}{\pgfqpoint{2.278460in}{1.537466in}}%
\pgfpathcurveto{\pgfqpoint{2.278460in}{1.531941in}}{\pgfqpoint{2.280656in}{1.526642in}}{\pgfqpoint{2.284562in}{1.522735in}}%
\pgfpathcurveto{\pgfqpoint{2.288469in}{1.518828in}}{\pgfqpoint{2.293769in}{1.516633in}}{\pgfqpoint{2.299294in}{1.516633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328080in}{1.516800in}}%
\pgfpathcurveto{\pgfqpoint{2.333605in}{1.516800in}}{\pgfqpoint{2.338905in}{1.518995in}}{\pgfqpoint{2.342812in}{1.522902in}}%
\pgfpathcurveto{\pgfqpoint{2.346718in}{1.526808in}}{\pgfqpoint{2.348914in}{1.532108in}}{\pgfqpoint{2.348914in}{1.537633in}}%
\pgfpathcurveto{\pgfqpoint{2.348914in}{1.543158in}}{\pgfqpoint{2.346718in}{1.548457in}}{\pgfqpoint{2.342812in}{1.552364in}}%
\pgfpathcurveto{\pgfqpoint{2.338905in}{1.556271in}}{\pgfqpoint{2.333605in}{1.558466in}}{\pgfqpoint{2.328080in}{1.558466in}}%
\pgfpathcurveto{\pgfqpoint{2.322555in}{1.558466in}}{\pgfqpoint{2.317256in}{1.556271in}}{\pgfqpoint{2.313349in}{1.552364in}}%
\pgfpathcurveto{\pgfqpoint{2.309442in}{1.548457in}}{\pgfqpoint{2.307247in}{1.543158in}}{\pgfqpoint{2.307247in}{1.537633in}}%
\pgfpathcurveto{\pgfqpoint{2.307247in}{1.532108in}}{\pgfqpoint{2.309442in}{1.526808in}}{\pgfqpoint{2.313349in}{1.522902in}}%
\pgfpathcurveto{\pgfqpoint{2.317256in}{1.518995in}}{\pgfqpoint{2.322555in}{1.516800in}}{\pgfqpoint{2.328080in}{1.516800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222901in}{1.509622in}}%
\pgfpathcurveto{\pgfqpoint{2.228426in}{1.509622in}}{\pgfqpoint{2.233726in}{1.511817in}}{\pgfqpoint{2.237633in}{1.515724in}}%
\pgfpathcurveto{\pgfqpoint{2.241540in}{1.519631in}}{\pgfqpoint{2.243735in}{1.524930in}}{\pgfqpoint{2.243735in}{1.530455in}}%
\pgfpathcurveto{\pgfqpoint{2.243735in}{1.535980in}}{\pgfqpoint{2.241540in}{1.541280in}}{\pgfqpoint{2.237633in}{1.545187in}}%
\pgfpathcurveto{\pgfqpoint{2.233726in}{1.549094in}}{\pgfqpoint{2.228426in}{1.551289in}}{\pgfqpoint{2.222901in}{1.551289in}}%
\pgfpathcurveto{\pgfqpoint{2.217376in}{1.551289in}}{\pgfqpoint{2.212077in}{1.549094in}}{\pgfqpoint{2.208170in}{1.545187in}}%
\pgfpathcurveto{\pgfqpoint{2.204263in}{1.541280in}}{\pgfqpoint{2.202068in}{1.535980in}}{\pgfqpoint{2.202068in}{1.530455in}}%
\pgfpathcurveto{\pgfqpoint{2.202068in}{1.524930in}}{\pgfqpoint{2.204263in}{1.519631in}}{\pgfqpoint{2.208170in}{1.515724in}}%
\pgfpathcurveto{\pgfqpoint{2.212077in}{1.511817in}}{\pgfqpoint{2.217376in}{1.509622in}}{\pgfqpoint{2.222901in}{1.509622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399047in}{1.515062in}}%
\pgfpathcurveto{\pgfqpoint{2.404572in}{1.515062in}}{\pgfqpoint{2.409871in}{1.517257in}}{\pgfqpoint{2.413778in}{1.521164in}}%
\pgfpathcurveto{\pgfqpoint{2.417685in}{1.525071in}}{\pgfqpoint{2.419880in}{1.530370in}}{\pgfqpoint{2.419880in}{1.535895in}}%
\pgfpathcurveto{\pgfqpoint{2.419880in}{1.541420in}}{\pgfqpoint{2.417685in}{1.546720in}}{\pgfqpoint{2.413778in}{1.550626in}}%
\pgfpathcurveto{\pgfqpoint{2.409871in}{1.554533in}}{\pgfqpoint{2.404572in}{1.556728in}}{\pgfqpoint{2.399047in}{1.556728in}}%
\pgfpathcurveto{\pgfqpoint{2.393522in}{1.556728in}}{\pgfqpoint{2.388222in}{1.554533in}}{\pgfqpoint{2.384315in}{1.550626in}}%
\pgfpathcurveto{\pgfqpoint{2.380409in}{1.546720in}}{\pgfqpoint{2.378214in}{1.541420in}}{\pgfqpoint{2.378214in}{1.535895in}}%
\pgfpathcurveto{\pgfqpoint{2.378214in}{1.530370in}}{\pgfqpoint{2.380409in}{1.525071in}}{\pgfqpoint{2.384315in}{1.521164in}}%
\pgfpathcurveto{\pgfqpoint{2.388222in}{1.517257in}}{\pgfqpoint{2.393522in}{1.515062in}}{\pgfqpoint{2.399047in}{1.515062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335539in}{1.518253in}}%
\pgfpathcurveto{\pgfqpoint{2.341064in}{1.518253in}}{\pgfqpoint{2.346364in}{1.520449in}}{\pgfqpoint{2.350271in}{1.524355in}}%
\pgfpathcurveto{\pgfqpoint{2.354178in}{1.528262in}}{\pgfqpoint{2.356373in}{1.533562in}}{\pgfqpoint{2.356373in}{1.539087in}}%
\pgfpathcurveto{\pgfqpoint{2.356373in}{1.544612in}}{\pgfqpoint{2.354178in}{1.549911in}}{\pgfqpoint{2.350271in}{1.553818in}}%
\pgfpathcurveto{\pgfqpoint{2.346364in}{1.557725in}}{\pgfqpoint{2.341064in}{1.559920in}}{\pgfqpoint{2.335539in}{1.559920in}}%
\pgfpathcurveto{\pgfqpoint{2.330014in}{1.559920in}}{\pgfqpoint{2.324715in}{1.557725in}}{\pgfqpoint{2.320808in}{1.553818in}}%
\pgfpathcurveto{\pgfqpoint{2.316901in}{1.549911in}}{\pgfqpoint{2.314706in}{1.544612in}}{\pgfqpoint{2.314706in}{1.539087in}}%
\pgfpathcurveto{\pgfqpoint{2.314706in}{1.533562in}}{\pgfqpoint{2.316901in}{1.528262in}}{\pgfqpoint{2.320808in}{1.524355in}}%
\pgfpathcurveto{\pgfqpoint{2.324715in}{1.520449in}}{\pgfqpoint{2.330014in}{1.518253in}}{\pgfqpoint{2.335539in}{1.518253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345933in}{1.520193in}}%
\pgfpathcurveto{\pgfqpoint{2.351458in}{1.520193in}}{\pgfqpoint{2.356758in}{1.522388in}}{\pgfqpoint{2.360664in}{1.526295in}}%
\pgfpathcurveto{\pgfqpoint{2.364571in}{1.530202in}}{\pgfqpoint{2.366766in}{1.535501in}}{\pgfqpoint{2.366766in}{1.541026in}}%
\pgfpathcurveto{\pgfqpoint{2.366766in}{1.546551in}}{\pgfqpoint{2.364571in}{1.551851in}}{\pgfqpoint{2.360664in}{1.555758in}}%
\pgfpathcurveto{\pgfqpoint{2.356758in}{1.559664in}}{\pgfqpoint{2.351458in}{1.561860in}}{\pgfqpoint{2.345933in}{1.561860in}}%
\pgfpathcurveto{\pgfqpoint{2.340408in}{1.561860in}}{\pgfqpoint{2.335108in}{1.559664in}}{\pgfqpoint{2.331202in}{1.555758in}}%
\pgfpathcurveto{\pgfqpoint{2.327295in}{1.551851in}}{\pgfqpoint{2.325100in}{1.546551in}}{\pgfqpoint{2.325100in}{1.541026in}}%
\pgfpathcurveto{\pgfqpoint{2.325100in}{1.535501in}}{\pgfqpoint{2.327295in}{1.530202in}}{\pgfqpoint{2.331202in}{1.526295in}}%
\pgfpathcurveto{\pgfqpoint{2.335108in}{1.522388in}}{\pgfqpoint{2.340408in}{1.520193in}}{\pgfqpoint{2.345933in}{1.520193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372484in}{1.510760in}}%
\pgfpathcurveto{\pgfqpoint{2.378009in}{1.510760in}}{\pgfqpoint{2.383309in}{1.512955in}}{\pgfqpoint{2.387216in}{1.516862in}}%
\pgfpathcurveto{\pgfqpoint{2.391123in}{1.520769in}}{\pgfqpoint{2.393318in}{1.526068in}}{\pgfqpoint{2.393318in}{1.531593in}}%
\pgfpathcurveto{\pgfqpoint{2.393318in}{1.537118in}}{\pgfqpoint{2.391123in}{1.542418in}}{\pgfqpoint{2.387216in}{1.546325in}}%
\pgfpathcurveto{\pgfqpoint{2.383309in}{1.550231in}}{\pgfqpoint{2.378009in}{1.552427in}}{\pgfqpoint{2.372484in}{1.552427in}}%
\pgfpathcurveto{\pgfqpoint{2.366959in}{1.552427in}}{\pgfqpoint{2.361660in}{1.550231in}}{\pgfqpoint{2.357753in}{1.546325in}}%
\pgfpathcurveto{\pgfqpoint{2.353846in}{1.542418in}}{\pgfqpoint{2.351651in}{1.537118in}}{\pgfqpoint{2.351651in}{1.531593in}}%
\pgfpathcurveto{\pgfqpoint{2.351651in}{1.526068in}}{\pgfqpoint{2.353846in}{1.520769in}}{\pgfqpoint{2.357753in}{1.516862in}}%
\pgfpathcurveto{\pgfqpoint{2.361660in}{1.512955in}}{\pgfqpoint{2.366959in}{1.510760in}}{\pgfqpoint{2.372484in}{1.510760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500668in}{1.510681in}}%
\pgfpathcurveto{\pgfqpoint{2.506193in}{1.510681in}}{\pgfqpoint{2.511492in}{1.512876in}}{\pgfqpoint{2.515399in}{1.516783in}}%
\pgfpathcurveto{\pgfqpoint{2.519306in}{1.520690in}}{\pgfqpoint{2.521501in}{1.525989in}}{\pgfqpoint{2.521501in}{1.531514in}}%
\pgfpathcurveto{\pgfqpoint{2.521501in}{1.537039in}}{\pgfqpoint{2.519306in}{1.542339in}}{\pgfqpoint{2.515399in}{1.546246in}}%
\pgfpathcurveto{\pgfqpoint{2.511492in}{1.550152in}}{\pgfqpoint{2.506193in}{1.552348in}}{\pgfqpoint{2.500668in}{1.552348in}}%
\pgfpathcurveto{\pgfqpoint{2.495143in}{1.552348in}}{\pgfqpoint{2.489843in}{1.550152in}}{\pgfqpoint{2.485936in}{1.546246in}}%
\pgfpathcurveto{\pgfqpoint{2.482030in}{1.542339in}}{\pgfqpoint{2.479834in}{1.537039in}}{\pgfqpoint{2.479834in}{1.531514in}}%
\pgfpathcurveto{\pgfqpoint{2.479834in}{1.525989in}}{\pgfqpoint{2.482030in}{1.520690in}}{\pgfqpoint{2.485936in}{1.516783in}}%
\pgfpathcurveto{\pgfqpoint{2.489843in}{1.512876in}}{\pgfqpoint{2.495143in}{1.510681in}}{\pgfqpoint{2.500668in}{1.510681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.510556in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.510556in}}{\pgfqpoint{2.629491in}{1.512751in}}{\pgfqpoint{2.633398in}{1.516658in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.520565in}}{\pgfqpoint{2.639500in}{1.525864in}}{\pgfqpoint{2.639500in}{1.531389in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.536914in}}{\pgfqpoint{2.637305in}{1.542214in}}{\pgfqpoint{2.633398in}{1.546121in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.550028in}}{\pgfqpoint{2.624192in}{1.552223in}}{\pgfqpoint{2.618667in}{1.552223in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.552223in}}{\pgfqpoint{2.607842in}{1.550028in}}{\pgfqpoint{2.603935in}{1.546121in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.542214in}}{\pgfqpoint{2.597833in}{1.536914in}}{\pgfqpoint{2.597833in}{1.531389in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.525864in}}{\pgfqpoint{2.600028in}{1.520565in}}{\pgfqpoint{2.603935in}{1.516658in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.512751in}}{\pgfqpoint{2.613142in}{1.510556in}}{\pgfqpoint{2.618667in}{1.510556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539654in}{1.520625in}}%
\pgfpathcurveto{\pgfqpoint{2.545179in}{1.520625in}}{\pgfqpoint{2.550479in}{1.522820in}}{\pgfqpoint{2.554386in}{1.526727in}}%
\pgfpathcurveto{\pgfqpoint{2.558292in}{1.530634in}}{\pgfqpoint{2.560487in}{1.535934in}}{\pgfqpoint{2.560487in}{1.541459in}}%
\pgfpathcurveto{\pgfqpoint{2.560487in}{1.546984in}}{\pgfqpoint{2.558292in}{1.552283in}}{\pgfqpoint{2.554386in}{1.556190in}}%
\pgfpathcurveto{\pgfqpoint{2.550479in}{1.560097in}}{\pgfqpoint{2.545179in}{1.562292in}}{\pgfqpoint{2.539654in}{1.562292in}}%
\pgfpathcurveto{\pgfqpoint{2.534129in}{1.562292in}}{\pgfqpoint{2.528830in}{1.560097in}}{\pgfqpoint{2.524923in}{1.556190in}}%
\pgfpathcurveto{\pgfqpoint{2.521016in}{1.552283in}}{\pgfqpoint{2.518821in}{1.546984in}}{\pgfqpoint{2.518821in}{1.541459in}}%
\pgfpathcurveto{\pgfqpoint{2.518821in}{1.535934in}}{\pgfqpoint{2.521016in}{1.530634in}}{\pgfqpoint{2.524923in}{1.526727in}}%
\pgfpathcurveto{\pgfqpoint{2.528830in}{1.522820in}}{\pgfqpoint{2.534129in}{1.520625in}}{\pgfqpoint{2.539654in}{1.520625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339818in}{1.510817in}}%
\pgfpathcurveto{\pgfqpoint{2.345343in}{1.510817in}}{\pgfqpoint{2.350642in}{1.513013in}}{\pgfqpoint{2.354549in}{1.516919in}}%
\pgfpathcurveto{\pgfqpoint{2.358456in}{1.520826in}}{\pgfqpoint{2.360651in}{1.526126in}}{\pgfqpoint{2.360651in}{1.531651in}}%
\pgfpathcurveto{\pgfqpoint{2.360651in}{1.537176in}}{\pgfqpoint{2.358456in}{1.542475in}}{\pgfqpoint{2.354549in}{1.546382in}}%
\pgfpathcurveto{\pgfqpoint{2.350642in}{1.550289in}}{\pgfqpoint{2.345343in}{1.552484in}}{\pgfqpoint{2.339818in}{1.552484in}}%
\pgfpathcurveto{\pgfqpoint{2.334292in}{1.552484in}}{\pgfqpoint{2.328993in}{1.550289in}}{\pgfqpoint{2.325086in}{1.546382in}}%
\pgfpathcurveto{\pgfqpoint{2.321179in}{1.542475in}}{\pgfqpoint{2.318984in}{1.537176in}}{\pgfqpoint{2.318984in}{1.531651in}}%
\pgfpathcurveto{\pgfqpoint{2.318984in}{1.526126in}}{\pgfqpoint{2.321179in}{1.520826in}}{\pgfqpoint{2.325086in}{1.516919in}}%
\pgfpathcurveto{\pgfqpoint{2.328993in}{1.513013in}}{\pgfqpoint{2.334292in}{1.510817in}}{\pgfqpoint{2.339818in}{1.510817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505524in}{1.514092in}}%
\pgfpathcurveto{\pgfqpoint{2.511049in}{1.514092in}}{\pgfqpoint{2.516349in}{1.516287in}}{\pgfqpoint{2.520255in}{1.520194in}}%
\pgfpathcurveto{\pgfqpoint{2.524162in}{1.524100in}}{\pgfqpoint{2.526357in}{1.529400in}}{\pgfqpoint{2.526357in}{1.534925in}}%
\pgfpathcurveto{\pgfqpoint{2.526357in}{1.540450in}}{\pgfqpoint{2.524162in}{1.545750in}}{\pgfqpoint{2.520255in}{1.549656in}}%
\pgfpathcurveto{\pgfqpoint{2.516349in}{1.553563in}}{\pgfqpoint{2.511049in}{1.555758in}}{\pgfqpoint{2.505524in}{1.555758in}}%
\pgfpathcurveto{\pgfqpoint{2.499999in}{1.555758in}}{\pgfqpoint{2.494699in}{1.553563in}}{\pgfqpoint{2.490793in}{1.549656in}}%
\pgfpathcurveto{\pgfqpoint{2.486886in}{1.545750in}}{\pgfqpoint{2.484691in}{1.540450in}}{\pgfqpoint{2.484691in}{1.534925in}}%
\pgfpathcurveto{\pgfqpoint{2.484691in}{1.529400in}}{\pgfqpoint{2.486886in}{1.524100in}}{\pgfqpoint{2.490793in}{1.520194in}}%
\pgfpathcurveto{\pgfqpoint{2.494699in}{1.516287in}}{\pgfqpoint{2.499999in}{1.514092in}}{\pgfqpoint{2.505524in}{1.514092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484371in}{1.517425in}}%
\pgfpathcurveto{\pgfqpoint{2.489896in}{1.517425in}}{\pgfqpoint{2.495196in}{1.519620in}}{\pgfqpoint{2.499103in}{1.523526in}}%
\pgfpathcurveto{\pgfqpoint{2.503010in}{1.527433in}}{\pgfqpoint{2.505205in}{1.532733in}}{\pgfqpoint{2.505205in}{1.538258in}}%
\pgfpathcurveto{\pgfqpoint{2.505205in}{1.543783in}}{\pgfqpoint{2.503010in}{1.549082in}}{\pgfqpoint{2.499103in}{1.552989in}}%
\pgfpathcurveto{\pgfqpoint{2.495196in}{1.556896in}}{\pgfqpoint{2.489896in}{1.559091in}}{\pgfqpoint{2.484371in}{1.559091in}}%
\pgfpathcurveto{\pgfqpoint{2.478846in}{1.559091in}}{\pgfqpoint{2.473547in}{1.556896in}}{\pgfqpoint{2.469640in}{1.552989in}}%
\pgfpathcurveto{\pgfqpoint{2.465733in}{1.549082in}}{\pgfqpoint{2.463538in}{1.543783in}}{\pgfqpoint{2.463538in}{1.538258in}}%
\pgfpathcurveto{\pgfqpoint{2.463538in}{1.532733in}}{\pgfqpoint{2.465733in}{1.527433in}}{\pgfqpoint{2.469640in}{1.523526in}}%
\pgfpathcurveto{\pgfqpoint{2.473547in}{1.519620in}}{\pgfqpoint{2.478846in}{1.517425in}}{\pgfqpoint{2.484371in}{1.517425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318519in}{1.518323in}}%
\pgfpathcurveto{\pgfqpoint{2.324044in}{1.518323in}}{\pgfqpoint{2.329343in}{1.520518in}}{\pgfqpoint{2.333250in}{1.524425in}}%
\pgfpathcurveto{\pgfqpoint{2.337157in}{1.528332in}}{\pgfqpoint{2.339352in}{1.533631in}}{\pgfqpoint{2.339352in}{1.539156in}}%
\pgfpathcurveto{\pgfqpoint{2.339352in}{1.544681in}}{\pgfqpoint{2.337157in}{1.549981in}}{\pgfqpoint{2.333250in}{1.553887in}}%
\pgfpathcurveto{\pgfqpoint{2.329343in}{1.557794in}}{\pgfqpoint{2.324044in}{1.559989in}}{\pgfqpoint{2.318519in}{1.559989in}}%
\pgfpathcurveto{\pgfqpoint{2.312993in}{1.559989in}}{\pgfqpoint{2.307694in}{1.557794in}}{\pgfqpoint{2.303787in}{1.553887in}}%
\pgfpathcurveto{\pgfqpoint{2.299880in}{1.549981in}}{\pgfqpoint{2.297685in}{1.544681in}}{\pgfqpoint{2.297685in}{1.539156in}}%
\pgfpathcurveto{\pgfqpoint{2.297685in}{1.533631in}}{\pgfqpoint{2.299880in}{1.528332in}}{\pgfqpoint{2.303787in}{1.524425in}}%
\pgfpathcurveto{\pgfqpoint{2.307694in}{1.520518in}}{\pgfqpoint{2.312993in}{1.518323in}}{\pgfqpoint{2.318519in}{1.518323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504486in}{1.508748in}}%
\pgfpathcurveto{\pgfqpoint{2.510011in}{1.508748in}}{\pgfqpoint{2.515311in}{1.510944in}}{\pgfqpoint{2.519218in}{1.514850in}}%
\pgfpathcurveto{\pgfqpoint{2.523124in}{1.518757in}}{\pgfqpoint{2.525319in}{1.524057in}}{\pgfqpoint{2.525319in}{1.529582in}}%
\pgfpathcurveto{\pgfqpoint{2.525319in}{1.535107in}}{\pgfqpoint{2.523124in}{1.540406in}}{\pgfqpoint{2.519218in}{1.544313in}}%
\pgfpathcurveto{\pgfqpoint{2.515311in}{1.548220in}}{\pgfqpoint{2.510011in}{1.550415in}}{\pgfqpoint{2.504486in}{1.550415in}}%
\pgfpathcurveto{\pgfqpoint{2.498961in}{1.550415in}}{\pgfqpoint{2.493662in}{1.548220in}}{\pgfqpoint{2.489755in}{1.544313in}}%
\pgfpathcurveto{\pgfqpoint{2.485848in}{1.540406in}}{\pgfqpoint{2.483653in}{1.535107in}}{\pgfqpoint{2.483653in}{1.529582in}}%
\pgfpathcurveto{\pgfqpoint{2.483653in}{1.524057in}}{\pgfqpoint{2.485848in}{1.518757in}}{\pgfqpoint{2.489755in}{1.514850in}}%
\pgfpathcurveto{\pgfqpoint{2.493662in}{1.510944in}}{\pgfqpoint{2.498961in}{1.508748in}}{\pgfqpoint{2.504486in}{1.508748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331901in}{1.513905in}}%
\pgfpathcurveto{\pgfqpoint{2.337426in}{1.513905in}}{\pgfqpoint{2.342726in}{1.516100in}}{\pgfqpoint{2.346632in}{1.520007in}}%
\pgfpathcurveto{\pgfqpoint{2.350539in}{1.523914in}}{\pgfqpoint{2.352734in}{1.529213in}}{\pgfqpoint{2.352734in}{1.534738in}}%
\pgfpathcurveto{\pgfqpoint{2.352734in}{1.540263in}}{\pgfqpoint{2.350539in}{1.545563in}}{\pgfqpoint{2.346632in}{1.549470in}}%
\pgfpathcurveto{\pgfqpoint{2.342726in}{1.553376in}}{\pgfqpoint{2.337426in}{1.555572in}}{\pgfqpoint{2.331901in}{1.555572in}}%
\pgfpathcurveto{\pgfqpoint{2.326376in}{1.555572in}}{\pgfqpoint{2.321076in}{1.553376in}}{\pgfqpoint{2.317170in}{1.549470in}}%
\pgfpathcurveto{\pgfqpoint{2.313263in}{1.545563in}}{\pgfqpoint{2.311068in}{1.540263in}}{\pgfqpoint{2.311068in}{1.534738in}}%
\pgfpathcurveto{\pgfqpoint{2.311068in}{1.529213in}}{\pgfqpoint{2.313263in}{1.523914in}}{\pgfqpoint{2.317170in}{1.520007in}}%
\pgfpathcurveto{\pgfqpoint{2.321076in}{1.516100in}}{\pgfqpoint{2.326376in}{1.513905in}}{\pgfqpoint{2.331901in}{1.513905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126101in}{1.514636in}}%
\pgfpathcurveto{\pgfqpoint{2.131626in}{1.514636in}}{\pgfqpoint{2.136926in}{1.516831in}}{\pgfqpoint{2.140833in}{1.520738in}}%
\pgfpathcurveto{\pgfqpoint{2.144739in}{1.524645in}}{\pgfqpoint{2.146935in}{1.529945in}}{\pgfqpoint{2.146935in}{1.535470in}}%
\pgfpathcurveto{\pgfqpoint{2.146935in}{1.540995in}}{\pgfqpoint{2.144739in}{1.546294in}}{\pgfqpoint{2.140833in}{1.550201in}}%
\pgfpathcurveto{\pgfqpoint{2.136926in}{1.554108in}}{\pgfqpoint{2.131626in}{1.556303in}}{\pgfqpoint{2.126101in}{1.556303in}}%
\pgfpathcurveto{\pgfqpoint{2.120576in}{1.556303in}}{\pgfqpoint{2.115277in}{1.554108in}}{\pgfqpoint{2.111370in}{1.550201in}}%
\pgfpathcurveto{\pgfqpoint{2.107463in}{1.546294in}}{\pgfqpoint{2.105268in}{1.540995in}}{\pgfqpoint{2.105268in}{1.535470in}}%
\pgfpathcurveto{\pgfqpoint{2.105268in}{1.529945in}}{\pgfqpoint{2.107463in}{1.524645in}}{\pgfqpoint{2.111370in}{1.520738in}}%
\pgfpathcurveto{\pgfqpoint{2.115277in}{1.516831in}}{\pgfqpoint{2.120576in}{1.514636in}}{\pgfqpoint{2.126101in}{1.514636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334913in}{1.519250in}}%
\pgfpathcurveto{\pgfqpoint{2.340438in}{1.519250in}}{\pgfqpoint{2.345737in}{1.521445in}}{\pgfqpoint{2.349644in}{1.525352in}}%
\pgfpathcurveto{\pgfqpoint{2.353551in}{1.529259in}}{\pgfqpoint{2.355746in}{1.534558in}}{\pgfqpoint{2.355746in}{1.540083in}}%
\pgfpathcurveto{\pgfqpoint{2.355746in}{1.545608in}}{\pgfqpoint{2.353551in}{1.550908in}}{\pgfqpoint{2.349644in}{1.554815in}}%
\pgfpathcurveto{\pgfqpoint{2.345737in}{1.558721in}}{\pgfqpoint{2.340438in}{1.560916in}}{\pgfqpoint{2.334913in}{1.560916in}}%
\pgfpathcurveto{\pgfqpoint{2.329388in}{1.560916in}}{\pgfqpoint{2.324088in}{1.558721in}}{\pgfqpoint{2.320181in}{1.554815in}}%
\pgfpathcurveto{\pgfqpoint{2.316275in}{1.550908in}}{\pgfqpoint{2.314079in}{1.545608in}}{\pgfqpoint{2.314079in}{1.540083in}}%
\pgfpathcurveto{\pgfqpoint{2.314079in}{1.534558in}}{\pgfqpoint{2.316275in}{1.529259in}}{\pgfqpoint{2.320181in}{1.525352in}}%
\pgfpathcurveto{\pgfqpoint{2.324088in}{1.521445in}}{\pgfqpoint{2.329388in}{1.519250in}}{\pgfqpoint{2.334913in}{1.519250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225438in}{1.523303in}}%
\pgfpathcurveto{\pgfqpoint{2.230963in}{1.523303in}}{\pgfqpoint{2.236263in}{1.525498in}}{\pgfqpoint{2.240169in}{1.529404in}}%
\pgfpathcurveto{\pgfqpoint{2.244076in}{1.533311in}}{\pgfqpoint{2.246271in}{1.538611in}}{\pgfqpoint{2.246271in}{1.544136in}}%
\pgfpathcurveto{\pgfqpoint{2.246271in}{1.549661in}}{\pgfqpoint{2.244076in}{1.554960in}}{\pgfqpoint{2.240169in}{1.558867in}}%
\pgfpathcurveto{\pgfqpoint{2.236263in}{1.562774in}}{\pgfqpoint{2.230963in}{1.564969in}}{\pgfqpoint{2.225438in}{1.564969in}}%
\pgfpathcurveto{\pgfqpoint{2.219913in}{1.564969in}}{\pgfqpoint{2.214614in}{1.562774in}}{\pgfqpoint{2.210707in}{1.558867in}}%
\pgfpathcurveto{\pgfqpoint{2.206800in}{1.554960in}}{\pgfqpoint{2.204605in}{1.549661in}}{\pgfqpoint{2.204605in}{1.544136in}}%
\pgfpathcurveto{\pgfqpoint{2.204605in}{1.538611in}}{\pgfqpoint{2.206800in}{1.533311in}}{\pgfqpoint{2.210707in}{1.529404in}}%
\pgfpathcurveto{\pgfqpoint{2.214614in}{1.525498in}}{\pgfqpoint{2.219913in}{1.523303in}}{\pgfqpoint{2.225438in}{1.523303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332007in}{1.514686in}}%
\pgfpathcurveto{\pgfqpoint{2.337532in}{1.514686in}}{\pgfqpoint{2.342832in}{1.516882in}}{\pgfqpoint{2.346738in}{1.520788in}}%
\pgfpathcurveto{\pgfqpoint{2.350645in}{1.524695in}}{\pgfqpoint{2.352840in}{1.529995in}}{\pgfqpoint{2.352840in}{1.535520in}}%
\pgfpathcurveto{\pgfqpoint{2.352840in}{1.541045in}}{\pgfqpoint{2.350645in}{1.546344in}}{\pgfqpoint{2.346738in}{1.550251in}}%
\pgfpathcurveto{\pgfqpoint{2.342832in}{1.554158in}}{\pgfqpoint{2.337532in}{1.556353in}}{\pgfqpoint{2.332007in}{1.556353in}}%
\pgfpathcurveto{\pgfqpoint{2.326482in}{1.556353in}}{\pgfqpoint{2.321182in}{1.554158in}}{\pgfqpoint{2.317276in}{1.550251in}}%
\pgfpathcurveto{\pgfqpoint{2.313369in}{1.546344in}}{\pgfqpoint{2.311174in}{1.541045in}}{\pgfqpoint{2.311174in}{1.535520in}}%
\pgfpathcurveto{\pgfqpoint{2.311174in}{1.529995in}}{\pgfqpoint{2.313369in}{1.524695in}}{\pgfqpoint{2.317276in}{1.520788in}}%
\pgfpathcurveto{\pgfqpoint{2.321182in}{1.516882in}}{\pgfqpoint{2.326482in}{1.514686in}}{\pgfqpoint{2.332007in}{1.514686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281868in}{1.507560in}}%
\pgfpathcurveto{\pgfqpoint{2.287393in}{1.507560in}}{\pgfqpoint{2.292693in}{1.509755in}}{\pgfqpoint{2.296599in}{1.513661in}}%
\pgfpathcurveto{\pgfqpoint{2.300506in}{1.517568in}}{\pgfqpoint{2.302701in}{1.522868in}}{\pgfqpoint{2.302701in}{1.528393in}}%
\pgfpathcurveto{\pgfqpoint{2.302701in}{1.533918in}}{\pgfqpoint{2.300506in}{1.539217in}}{\pgfqpoint{2.296599in}{1.543124in}}%
\pgfpathcurveto{\pgfqpoint{2.292693in}{1.547031in}}{\pgfqpoint{2.287393in}{1.549226in}}{\pgfqpoint{2.281868in}{1.549226in}}%
\pgfpathcurveto{\pgfqpoint{2.276343in}{1.549226in}}{\pgfqpoint{2.271043in}{1.547031in}}{\pgfqpoint{2.267137in}{1.543124in}}%
\pgfpathcurveto{\pgfqpoint{2.263230in}{1.539217in}}{\pgfqpoint{2.261035in}{1.533918in}}{\pgfqpoint{2.261035in}{1.528393in}}%
\pgfpathcurveto{\pgfqpoint{2.261035in}{1.522868in}}{\pgfqpoint{2.263230in}{1.517568in}}{\pgfqpoint{2.267137in}{1.513661in}}%
\pgfpathcurveto{\pgfqpoint{2.271043in}{1.509755in}}{\pgfqpoint{2.276343in}{1.507560in}}{\pgfqpoint{2.281868in}{1.507560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132788in}{1.502575in}}%
\pgfpathcurveto{\pgfqpoint{2.138313in}{1.502575in}}{\pgfqpoint{2.143613in}{1.504770in}}{\pgfqpoint{2.147520in}{1.508677in}}%
\pgfpathcurveto{\pgfqpoint{2.151426in}{1.512584in}}{\pgfqpoint{2.153622in}{1.517883in}}{\pgfqpoint{2.153622in}{1.523408in}}%
\pgfpathcurveto{\pgfqpoint{2.153622in}{1.528933in}}{\pgfqpoint{2.151426in}{1.534233in}}{\pgfqpoint{2.147520in}{1.538140in}}%
\pgfpathcurveto{\pgfqpoint{2.143613in}{1.542046in}}{\pgfqpoint{2.138313in}{1.544242in}}{\pgfqpoint{2.132788in}{1.544242in}}%
\pgfpathcurveto{\pgfqpoint{2.127263in}{1.544242in}}{\pgfqpoint{2.121964in}{1.542046in}}{\pgfqpoint{2.118057in}{1.538140in}}%
\pgfpathcurveto{\pgfqpoint{2.114150in}{1.534233in}}{\pgfqpoint{2.111955in}{1.528933in}}{\pgfqpoint{2.111955in}{1.523408in}}%
\pgfpathcurveto{\pgfqpoint{2.111955in}{1.517883in}}{\pgfqpoint{2.114150in}{1.512584in}}{\pgfqpoint{2.118057in}{1.508677in}}%
\pgfpathcurveto{\pgfqpoint{2.121964in}{1.504770in}}{\pgfqpoint{2.127263in}{1.502575in}}{\pgfqpoint{2.132788in}{1.502575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309462in}{1.511626in}}%
\pgfpathcurveto{\pgfqpoint{2.314987in}{1.511626in}}{\pgfqpoint{2.320286in}{1.513821in}}{\pgfqpoint{2.324193in}{1.517728in}}%
\pgfpathcurveto{\pgfqpoint{2.328100in}{1.521634in}}{\pgfqpoint{2.330295in}{1.526934in}}{\pgfqpoint{2.330295in}{1.532459in}}%
\pgfpathcurveto{\pgfqpoint{2.330295in}{1.537984in}}{\pgfqpoint{2.328100in}{1.543284in}}{\pgfqpoint{2.324193in}{1.547190in}}%
\pgfpathcurveto{\pgfqpoint{2.320286in}{1.551097in}}{\pgfqpoint{2.314987in}{1.553292in}}{\pgfqpoint{2.309462in}{1.553292in}}%
\pgfpathcurveto{\pgfqpoint{2.303937in}{1.553292in}}{\pgfqpoint{2.298637in}{1.551097in}}{\pgfqpoint{2.294730in}{1.547190in}}%
\pgfpathcurveto{\pgfqpoint{2.290824in}{1.543284in}}{\pgfqpoint{2.288629in}{1.537984in}}{\pgfqpoint{2.288629in}{1.532459in}}%
\pgfpathcurveto{\pgfqpoint{2.288629in}{1.526934in}}{\pgfqpoint{2.290824in}{1.521634in}}{\pgfqpoint{2.294730in}{1.517728in}}%
\pgfpathcurveto{\pgfqpoint{2.298637in}{1.513821in}}{\pgfqpoint{2.303937in}{1.511626in}}{\pgfqpoint{2.309462in}{1.511626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204352in}{1.510539in}}%
\pgfpathcurveto{\pgfqpoint{2.209877in}{1.510539in}}{\pgfqpoint{2.215177in}{1.512734in}}{\pgfqpoint{2.219084in}{1.516641in}}%
\pgfpathcurveto{\pgfqpoint{2.222990in}{1.520547in}}{\pgfqpoint{2.225186in}{1.525847in}}{\pgfqpoint{2.225186in}{1.531372in}}%
\pgfpathcurveto{\pgfqpoint{2.225186in}{1.536897in}}{\pgfqpoint{2.222990in}{1.542196in}}{\pgfqpoint{2.219084in}{1.546103in}}%
\pgfpathcurveto{\pgfqpoint{2.215177in}{1.550010in}}{\pgfqpoint{2.209877in}{1.552205in}}{\pgfqpoint{2.204352in}{1.552205in}}%
\pgfpathcurveto{\pgfqpoint{2.198827in}{1.552205in}}{\pgfqpoint{2.193528in}{1.550010in}}{\pgfqpoint{2.189621in}{1.546103in}}%
\pgfpathcurveto{\pgfqpoint{2.185714in}{1.542196in}}{\pgfqpoint{2.183519in}{1.536897in}}{\pgfqpoint{2.183519in}{1.531372in}}%
\pgfpathcurveto{\pgfqpoint{2.183519in}{1.525847in}}{\pgfqpoint{2.185714in}{1.520547in}}{\pgfqpoint{2.189621in}{1.516641in}}%
\pgfpathcurveto{\pgfqpoint{2.193528in}{1.512734in}}{\pgfqpoint{2.198827in}{1.510539in}}{\pgfqpoint{2.204352in}{1.510539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267307in}{1.514226in}}%
\pgfpathcurveto{\pgfqpoint{2.272832in}{1.514226in}}{\pgfqpoint{2.278132in}{1.516421in}}{\pgfqpoint{2.282039in}{1.520328in}}%
\pgfpathcurveto{\pgfqpoint{2.285945in}{1.524235in}}{\pgfqpoint{2.288141in}{1.529534in}}{\pgfqpoint{2.288141in}{1.535059in}}%
\pgfpathcurveto{\pgfqpoint{2.288141in}{1.540584in}}{\pgfqpoint{2.285945in}{1.545884in}}{\pgfqpoint{2.282039in}{1.549791in}}%
\pgfpathcurveto{\pgfqpoint{2.278132in}{1.553698in}}{\pgfqpoint{2.272832in}{1.555893in}}{\pgfqpoint{2.267307in}{1.555893in}}%
\pgfpathcurveto{\pgfqpoint{2.261782in}{1.555893in}}{\pgfqpoint{2.256483in}{1.553698in}}{\pgfqpoint{2.252576in}{1.549791in}}%
\pgfpathcurveto{\pgfqpoint{2.248669in}{1.545884in}}{\pgfqpoint{2.246474in}{1.540584in}}{\pgfqpoint{2.246474in}{1.535059in}}%
\pgfpathcurveto{\pgfqpoint{2.246474in}{1.529534in}}{\pgfqpoint{2.248669in}{1.524235in}}{\pgfqpoint{2.252576in}{1.520328in}}%
\pgfpathcurveto{\pgfqpoint{2.256483in}{1.516421in}}{\pgfqpoint{2.261782in}{1.514226in}}{\pgfqpoint{2.267307in}{1.514226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329154in}{1.516185in}}%
\pgfpathcurveto{\pgfqpoint{2.334679in}{1.516185in}}{\pgfqpoint{2.339979in}{1.518380in}}{\pgfqpoint{2.343886in}{1.522286in}}%
\pgfpathcurveto{\pgfqpoint{2.347793in}{1.526193in}}{\pgfqpoint{2.349988in}{1.531493in}}{\pgfqpoint{2.349988in}{1.537018in}}%
\pgfpathcurveto{\pgfqpoint{2.349988in}{1.542543in}}{\pgfqpoint{2.347793in}{1.547842in}}{\pgfqpoint{2.343886in}{1.551749in}}%
\pgfpathcurveto{\pgfqpoint{2.339979in}{1.555656in}}{\pgfqpoint{2.334679in}{1.557851in}}{\pgfqpoint{2.329154in}{1.557851in}}%
\pgfpathcurveto{\pgfqpoint{2.323629in}{1.557851in}}{\pgfqpoint{2.318330in}{1.555656in}}{\pgfqpoint{2.314423in}{1.551749in}}%
\pgfpathcurveto{\pgfqpoint{2.310516in}{1.547842in}}{\pgfqpoint{2.308321in}{1.542543in}}{\pgfqpoint{2.308321in}{1.537018in}}%
\pgfpathcurveto{\pgfqpoint{2.308321in}{1.531493in}}{\pgfqpoint{2.310516in}{1.526193in}}{\pgfqpoint{2.314423in}{1.522286in}}%
\pgfpathcurveto{\pgfqpoint{2.318330in}{1.518380in}}{\pgfqpoint{2.323629in}{1.516185in}}{\pgfqpoint{2.329154in}{1.516185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247088in}{1.509685in}}%
\pgfpathcurveto{\pgfqpoint{2.252613in}{1.509685in}}{\pgfqpoint{2.257913in}{1.511880in}}{\pgfqpoint{2.261820in}{1.515787in}}%
\pgfpathcurveto{\pgfqpoint{2.265726in}{1.519693in}}{\pgfqpoint{2.267922in}{1.524993in}}{\pgfqpoint{2.267922in}{1.530518in}}%
\pgfpathcurveto{\pgfqpoint{2.267922in}{1.536043in}}{\pgfqpoint{2.265726in}{1.541343in}}{\pgfqpoint{2.261820in}{1.545249in}}%
\pgfpathcurveto{\pgfqpoint{2.257913in}{1.549156in}}{\pgfqpoint{2.252613in}{1.551351in}}{\pgfqpoint{2.247088in}{1.551351in}}%
\pgfpathcurveto{\pgfqpoint{2.241563in}{1.551351in}}{\pgfqpoint{2.236264in}{1.549156in}}{\pgfqpoint{2.232357in}{1.545249in}}%
\pgfpathcurveto{\pgfqpoint{2.228450in}{1.541343in}}{\pgfqpoint{2.226255in}{1.536043in}}{\pgfqpoint{2.226255in}{1.530518in}}%
\pgfpathcurveto{\pgfqpoint{2.226255in}{1.524993in}}{\pgfqpoint{2.228450in}{1.519693in}}{\pgfqpoint{2.232357in}{1.515787in}}%
\pgfpathcurveto{\pgfqpoint{2.236264in}{1.511880in}}{\pgfqpoint{2.241563in}{1.509685in}}{\pgfqpoint{2.247088in}{1.509685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146624in}{1.506711in}}%
\pgfpathcurveto{\pgfqpoint{2.152149in}{1.506711in}}{\pgfqpoint{2.157448in}{1.508906in}}{\pgfqpoint{2.161355in}{1.512813in}}%
\pgfpathcurveto{\pgfqpoint{2.165262in}{1.516719in}}{\pgfqpoint{2.167457in}{1.522019in}}{\pgfqpoint{2.167457in}{1.527544in}}%
\pgfpathcurveto{\pgfqpoint{2.167457in}{1.533069in}}{\pgfqpoint{2.165262in}{1.538369in}}{\pgfqpoint{2.161355in}{1.542275in}}%
\pgfpathcurveto{\pgfqpoint{2.157448in}{1.546182in}}{\pgfqpoint{2.152149in}{1.548377in}}{\pgfqpoint{2.146624in}{1.548377in}}%
\pgfpathcurveto{\pgfqpoint{2.141098in}{1.548377in}}{\pgfqpoint{2.135799in}{1.546182in}}{\pgfqpoint{2.131892in}{1.542275in}}%
\pgfpathcurveto{\pgfqpoint{2.127985in}{1.538369in}}{\pgfqpoint{2.125790in}{1.533069in}}{\pgfqpoint{2.125790in}{1.527544in}}%
\pgfpathcurveto{\pgfqpoint{2.125790in}{1.522019in}}{\pgfqpoint{2.127985in}{1.516719in}}{\pgfqpoint{2.131892in}{1.512813in}}%
\pgfpathcurveto{\pgfqpoint{2.135799in}{1.508906in}}{\pgfqpoint{2.141098in}{1.506711in}}{\pgfqpoint{2.146624in}{1.506711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248836in}{1.519421in}}%
\pgfpathcurveto{\pgfqpoint{2.254361in}{1.519421in}}{\pgfqpoint{2.259661in}{1.521616in}}{\pgfqpoint{2.263568in}{1.525523in}}%
\pgfpathcurveto{\pgfqpoint{2.267474in}{1.529429in}}{\pgfqpoint{2.269670in}{1.534729in}}{\pgfqpoint{2.269670in}{1.540254in}}%
\pgfpathcurveto{\pgfqpoint{2.269670in}{1.545779in}}{\pgfqpoint{2.267474in}{1.551079in}}{\pgfqpoint{2.263568in}{1.554985in}}%
\pgfpathcurveto{\pgfqpoint{2.259661in}{1.558892in}}{\pgfqpoint{2.254361in}{1.561087in}}{\pgfqpoint{2.248836in}{1.561087in}}%
\pgfpathcurveto{\pgfqpoint{2.243311in}{1.561087in}}{\pgfqpoint{2.238012in}{1.558892in}}{\pgfqpoint{2.234105in}{1.554985in}}%
\pgfpathcurveto{\pgfqpoint{2.230198in}{1.551079in}}{\pgfqpoint{2.228003in}{1.545779in}}{\pgfqpoint{2.228003in}{1.540254in}}%
\pgfpathcurveto{\pgfqpoint{2.228003in}{1.534729in}}{\pgfqpoint{2.230198in}{1.529429in}}{\pgfqpoint{2.234105in}{1.525523in}}%
\pgfpathcurveto{\pgfqpoint{2.238012in}{1.521616in}}{\pgfqpoint{2.243311in}{1.519421in}}{\pgfqpoint{2.248836in}{1.519421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345543in}{1.515932in}}%
\pgfpathcurveto{\pgfqpoint{2.351068in}{1.515932in}}{\pgfqpoint{2.356367in}{1.518128in}}{\pgfqpoint{2.360274in}{1.522034in}}%
\pgfpathcurveto{\pgfqpoint{2.364181in}{1.525941in}}{\pgfqpoint{2.366376in}{1.531241in}}{\pgfqpoint{2.366376in}{1.536766in}}%
\pgfpathcurveto{\pgfqpoint{2.366376in}{1.542291in}}{\pgfqpoint{2.364181in}{1.547590in}}{\pgfqpoint{2.360274in}{1.551497in}}%
\pgfpathcurveto{\pgfqpoint{2.356367in}{1.555404in}}{\pgfqpoint{2.351068in}{1.557599in}}{\pgfqpoint{2.345543in}{1.557599in}}%
\pgfpathcurveto{\pgfqpoint{2.340018in}{1.557599in}}{\pgfqpoint{2.334718in}{1.555404in}}{\pgfqpoint{2.330811in}{1.551497in}}%
\pgfpathcurveto{\pgfqpoint{2.326905in}{1.547590in}}{\pgfqpoint{2.324710in}{1.542291in}}{\pgfqpoint{2.324710in}{1.536766in}}%
\pgfpathcurveto{\pgfqpoint{2.324710in}{1.531241in}}{\pgfqpoint{2.326905in}{1.525941in}}{\pgfqpoint{2.330811in}{1.522034in}}%
\pgfpathcurveto{\pgfqpoint{2.334718in}{1.518128in}}{\pgfqpoint{2.340018in}{1.515932in}}{\pgfqpoint{2.345543in}{1.515932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308522in}{1.520280in}}%
\pgfpathcurveto{\pgfqpoint{2.314047in}{1.520280in}}{\pgfqpoint{2.319346in}{1.522475in}}{\pgfqpoint{2.323253in}{1.526382in}}%
\pgfpathcurveto{\pgfqpoint{2.327160in}{1.530289in}}{\pgfqpoint{2.329355in}{1.535588in}}{\pgfqpoint{2.329355in}{1.541113in}}%
\pgfpathcurveto{\pgfqpoint{2.329355in}{1.546638in}}{\pgfqpoint{2.327160in}{1.551938in}}{\pgfqpoint{2.323253in}{1.555845in}}%
\pgfpathcurveto{\pgfqpoint{2.319346in}{1.559752in}}{\pgfqpoint{2.314047in}{1.561947in}}{\pgfqpoint{2.308522in}{1.561947in}}%
\pgfpathcurveto{\pgfqpoint{2.302996in}{1.561947in}}{\pgfqpoint{2.297697in}{1.559752in}}{\pgfqpoint{2.293790in}{1.555845in}}%
\pgfpathcurveto{\pgfqpoint{2.289883in}{1.551938in}}{\pgfqpoint{2.287688in}{1.546638in}}{\pgfqpoint{2.287688in}{1.541113in}}%
\pgfpathcurveto{\pgfqpoint{2.287688in}{1.535588in}}{\pgfqpoint{2.289883in}{1.530289in}}{\pgfqpoint{2.293790in}{1.526382in}}%
\pgfpathcurveto{\pgfqpoint{2.297697in}{1.522475in}}{\pgfqpoint{2.302996in}{1.520280in}}{\pgfqpoint{2.308522in}{1.520280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191701in}{1.508546in}}%
\pgfpathcurveto{\pgfqpoint{2.197226in}{1.508546in}}{\pgfqpoint{2.202526in}{1.510741in}}{\pgfqpoint{2.206432in}{1.514648in}}%
\pgfpathcurveto{\pgfqpoint{2.210339in}{1.518555in}}{\pgfqpoint{2.212534in}{1.523854in}}{\pgfqpoint{2.212534in}{1.529379in}}%
\pgfpathcurveto{\pgfqpoint{2.212534in}{1.534904in}}{\pgfqpoint{2.210339in}{1.540204in}}{\pgfqpoint{2.206432in}{1.544111in}}%
\pgfpathcurveto{\pgfqpoint{2.202526in}{1.548018in}}{\pgfqpoint{2.197226in}{1.550213in}}{\pgfqpoint{2.191701in}{1.550213in}}%
\pgfpathcurveto{\pgfqpoint{2.186176in}{1.550213in}}{\pgfqpoint{2.180876in}{1.548018in}}{\pgfqpoint{2.176970in}{1.544111in}}%
\pgfpathcurveto{\pgfqpoint{2.173063in}{1.540204in}}{\pgfqpoint{2.170868in}{1.534904in}}{\pgfqpoint{2.170868in}{1.529379in}}%
\pgfpathcurveto{\pgfqpoint{2.170868in}{1.523854in}}{\pgfqpoint{2.173063in}{1.518555in}}{\pgfqpoint{2.176970in}{1.514648in}}%
\pgfpathcurveto{\pgfqpoint{2.180876in}{1.510741in}}{\pgfqpoint{2.186176in}{1.508546in}}{\pgfqpoint{2.191701in}{1.508546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196397in}{1.518378in}}%
\pgfpathcurveto{\pgfqpoint{2.201922in}{1.518378in}}{\pgfqpoint{2.207222in}{1.520574in}}{\pgfqpoint{2.211129in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{2.215036in}{1.528387in}}{\pgfqpoint{2.217231in}{1.533687in}}{\pgfqpoint{2.217231in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{2.217231in}{1.544737in}}{\pgfqpoint{2.215036in}{1.550036in}}{\pgfqpoint{2.211129in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{2.207222in}{1.557850in}}{\pgfqpoint{2.201922in}{1.560045in}}{\pgfqpoint{2.196397in}{1.560045in}}%
\pgfpathcurveto{\pgfqpoint{2.190872in}{1.560045in}}{\pgfqpoint{2.185573in}{1.557850in}}{\pgfqpoint{2.181666in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{2.177759in}{1.550036in}}{\pgfqpoint{2.175564in}{1.544737in}}{\pgfqpoint{2.175564in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{2.175564in}{1.533687in}}{\pgfqpoint{2.177759in}{1.528387in}}{\pgfqpoint{2.181666in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{2.185573in}{1.520574in}}{\pgfqpoint{2.190872in}{1.518378in}}{\pgfqpoint{2.196397in}{1.518378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204540in}{1.518367in}}%
\pgfpathcurveto{\pgfqpoint{2.210065in}{1.518367in}}{\pgfqpoint{2.215364in}{1.520562in}}{\pgfqpoint{2.219271in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{2.223178in}{1.528376in}}{\pgfqpoint{2.225373in}{1.533675in}}{\pgfqpoint{2.225373in}{1.539201in}}%
\pgfpathcurveto{\pgfqpoint{2.225373in}{1.544726in}}{\pgfqpoint{2.223178in}{1.550025in}}{\pgfqpoint{2.219271in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{2.215364in}{1.557839in}}{\pgfqpoint{2.210065in}{1.560034in}}{\pgfqpoint{2.204540in}{1.560034in}}%
\pgfpathcurveto{\pgfqpoint{2.199015in}{1.560034in}}{\pgfqpoint{2.193715in}{1.557839in}}{\pgfqpoint{2.189808in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{2.185901in}{1.550025in}}{\pgfqpoint{2.183706in}{1.544726in}}{\pgfqpoint{2.183706in}{1.539201in}}%
\pgfpathcurveto{\pgfqpoint{2.183706in}{1.533675in}}{\pgfqpoint{2.185901in}{1.528376in}}{\pgfqpoint{2.189808in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{2.193715in}{1.520562in}}{\pgfqpoint{2.199015in}{1.518367in}}{\pgfqpoint{2.204540in}{1.518367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291696in}{1.518394in}}%
\pgfpathcurveto{\pgfqpoint{2.297221in}{1.518394in}}{\pgfqpoint{2.302521in}{1.520589in}}{\pgfqpoint{2.306427in}{1.524496in}}%
\pgfpathcurveto{\pgfqpoint{2.310334in}{1.528403in}}{\pgfqpoint{2.312529in}{1.533703in}}{\pgfqpoint{2.312529in}{1.539228in}}%
\pgfpathcurveto{\pgfqpoint{2.312529in}{1.544753in}}{\pgfqpoint{2.310334in}{1.550052in}}{\pgfqpoint{2.306427in}{1.553959in}}%
\pgfpathcurveto{\pgfqpoint{2.302521in}{1.557866in}}{\pgfqpoint{2.297221in}{1.560061in}}{\pgfqpoint{2.291696in}{1.560061in}}%
\pgfpathcurveto{\pgfqpoint{2.286171in}{1.560061in}}{\pgfqpoint{2.280872in}{1.557866in}}{\pgfqpoint{2.276965in}{1.553959in}}%
\pgfpathcurveto{\pgfqpoint{2.273058in}{1.550052in}}{\pgfqpoint{2.270863in}{1.544753in}}{\pgfqpoint{2.270863in}{1.539228in}}%
\pgfpathcurveto{\pgfqpoint{2.270863in}{1.533703in}}{\pgfqpoint{2.273058in}{1.528403in}}{\pgfqpoint{2.276965in}{1.524496in}}%
\pgfpathcurveto{\pgfqpoint{2.280872in}{1.520589in}}{\pgfqpoint{2.286171in}{1.518394in}}{\pgfqpoint{2.291696in}{1.518394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284397in}{1.514448in}}%
\pgfpathcurveto{\pgfqpoint{2.289922in}{1.514448in}}{\pgfqpoint{2.295222in}{1.516643in}}{\pgfqpoint{2.299129in}{1.520550in}}%
\pgfpathcurveto{\pgfqpoint{2.303035in}{1.524456in}}{\pgfqpoint{2.305231in}{1.529756in}}{\pgfqpoint{2.305231in}{1.535281in}}%
\pgfpathcurveto{\pgfqpoint{2.305231in}{1.540806in}}{\pgfqpoint{2.303035in}{1.546106in}}{\pgfqpoint{2.299129in}{1.550012in}}%
\pgfpathcurveto{\pgfqpoint{2.295222in}{1.553919in}}{\pgfqpoint{2.289922in}{1.556114in}}{\pgfqpoint{2.284397in}{1.556114in}}%
\pgfpathcurveto{\pgfqpoint{2.278872in}{1.556114in}}{\pgfqpoint{2.273573in}{1.553919in}}{\pgfqpoint{2.269666in}{1.550012in}}%
\pgfpathcurveto{\pgfqpoint{2.265759in}{1.546106in}}{\pgfqpoint{2.263564in}{1.540806in}}{\pgfqpoint{2.263564in}{1.535281in}}%
\pgfpathcurveto{\pgfqpoint{2.263564in}{1.529756in}}{\pgfqpoint{2.265759in}{1.524456in}}{\pgfqpoint{2.269666in}{1.520550in}}%
\pgfpathcurveto{\pgfqpoint{2.273573in}{1.516643in}}{\pgfqpoint{2.278872in}{1.514448in}}{\pgfqpoint{2.284397in}{1.514448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234124in}{1.516744in}}%
\pgfpathcurveto{\pgfqpoint{2.239649in}{1.516744in}}{\pgfqpoint{2.244948in}{1.518939in}}{\pgfqpoint{2.248855in}{1.522846in}}%
\pgfpathcurveto{\pgfqpoint{2.252762in}{1.526753in}}{\pgfqpoint{2.254957in}{1.532052in}}{\pgfqpoint{2.254957in}{1.537578in}}%
\pgfpathcurveto{\pgfqpoint{2.254957in}{1.543103in}}{\pgfqpoint{2.252762in}{1.548402in}}{\pgfqpoint{2.248855in}{1.552309in}}%
\pgfpathcurveto{\pgfqpoint{2.244948in}{1.556216in}}{\pgfqpoint{2.239649in}{1.558411in}}{\pgfqpoint{2.234124in}{1.558411in}}%
\pgfpathcurveto{\pgfqpoint{2.228599in}{1.558411in}}{\pgfqpoint{2.223299in}{1.556216in}}{\pgfqpoint{2.219392in}{1.552309in}}%
\pgfpathcurveto{\pgfqpoint{2.215485in}{1.548402in}}{\pgfqpoint{2.213290in}{1.543103in}}{\pgfqpoint{2.213290in}{1.537578in}}%
\pgfpathcurveto{\pgfqpoint{2.213290in}{1.532052in}}{\pgfqpoint{2.215485in}{1.526753in}}{\pgfqpoint{2.219392in}{1.522846in}}%
\pgfpathcurveto{\pgfqpoint{2.223299in}{1.518939in}}{\pgfqpoint{2.228599in}{1.516744in}}{\pgfqpoint{2.234124in}{1.516744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268362in}{1.514447in}}%
\pgfpathcurveto{\pgfqpoint{2.273887in}{1.514447in}}{\pgfqpoint{2.279186in}{1.516642in}}{\pgfqpoint{2.283093in}{1.520549in}}%
\pgfpathcurveto{\pgfqpoint{2.287000in}{1.524455in}}{\pgfqpoint{2.289195in}{1.529755in}}{\pgfqpoint{2.289195in}{1.535280in}}%
\pgfpathcurveto{\pgfqpoint{2.289195in}{1.540805in}}{\pgfqpoint{2.287000in}{1.546105in}}{\pgfqpoint{2.283093in}{1.550011in}}%
\pgfpathcurveto{\pgfqpoint{2.279186in}{1.553918in}}{\pgfqpoint{2.273887in}{1.556113in}}{\pgfqpoint{2.268362in}{1.556113in}}%
\pgfpathcurveto{\pgfqpoint{2.262837in}{1.556113in}}{\pgfqpoint{2.257537in}{1.553918in}}{\pgfqpoint{2.253630in}{1.550011in}}%
\pgfpathcurveto{\pgfqpoint{2.249723in}{1.546105in}}{\pgfqpoint{2.247528in}{1.540805in}}{\pgfqpoint{2.247528in}{1.535280in}}%
\pgfpathcurveto{\pgfqpoint{2.247528in}{1.529755in}}{\pgfqpoint{2.249723in}{1.524455in}}{\pgfqpoint{2.253630in}{1.520549in}}%
\pgfpathcurveto{\pgfqpoint{2.257537in}{1.516642in}}{\pgfqpoint{2.262837in}{1.514447in}}{\pgfqpoint{2.268362in}{1.514447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197898in}{1.506809in}}%
\pgfpathcurveto{\pgfqpoint{2.203423in}{1.506809in}}{\pgfqpoint{2.208722in}{1.509004in}}{\pgfqpoint{2.212629in}{1.512911in}}%
\pgfpathcurveto{\pgfqpoint{2.216536in}{1.516818in}}{\pgfqpoint{2.218731in}{1.522117in}}{\pgfqpoint{2.218731in}{1.527642in}}%
\pgfpathcurveto{\pgfqpoint{2.218731in}{1.533167in}}{\pgfqpoint{2.216536in}{1.538467in}}{\pgfqpoint{2.212629in}{1.542374in}}%
\pgfpathcurveto{\pgfqpoint{2.208722in}{1.546280in}}{\pgfqpoint{2.203423in}{1.548476in}}{\pgfqpoint{2.197898in}{1.548476in}}%
\pgfpathcurveto{\pgfqpoint{2.192373in}{1.548476in}}{\pgfqpoint{2.187073in}{1.546280in}}{\pgfqpoint{2.183166in}{1.542374in}}%
\pgfpathcurveto{\pgfqpoint{2.179260in}{1.538467in}}{\pgfqpoint{2.177064in}{1.533167in}}{\pgfqpoint{2.177064in}{1.527642in}}%
\pgfpathcurveto{\pgfqpoint{2.177064in}{1.522117in}}{\pgfqpoint{2.179260in}{1.516818in}}{\pgfqpoint{2.183166in}{1.512911in}}%
\pgfpathcurveto{\pgfqpoint{2.187073in}{1.509004in}}{\pgfqpoint{2.192373in}{1.506809in}}{\pgfqpoint{2.197898in}{1.506809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444258in}{1.518370in}}%
\pgfpathcurveto{\pgfqpoint{2.449783in}{1.518370in}}{\pgfqpoint{2.455082in}{1.520565in}}{\pgfqpoint{2.458989in}{1.524472in}}%
\pgfpathcurveto{\pgfqpoint{2.462896in}{1.528378in}}{\pgfqpoint{2.465091in}{1.533678in}}{\pgfqpoint{2.465091in}{1.539203in}}%
\pgfpathcurveto{\pgfqpoint{2.465091in}{1.544728in}}{\pgfqpoint{2.462896in}{1.550028in}}{\pgfqpoint{2.458989in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{2.455082in}{1.557841in}}{\pgfqpoint{2.449783in}{1.560036in}}{\pgfqpoint{2.444258in}{1.560036in}}%
\pgfpathcurveto{\pgfqpoint{2.438732in}{1.560036in}}{\pgfqpoint{2.433433in}{1.557841in}}{\pgfqpoint{2.429526in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{2.425619in}{1.550028in}}{\pgfqpoint{2.423424in}{1.544728in}}{\pgfqpoint{2.423424in}{1.539203in}}%
\pgfpathcurveto{\pgfqpoint{2.423424in}{1.533678in}}{\pgfqpoint{2.425619in}{1.528378in}}{\pgfqpoint{2.429526in}{1.524472in}}%
\pgfpathcurveto{\pgfqpoint{2.433433in}{1.520565in}}{\pgfqpoint{2.438732in}{1.518370in}}{\pgfqpoint{2.444258in}{1.518370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309366in}{1.526217in}}%
\pgfpathcurveto{\pgfqpoint{2.314891in}{1.526217in}}{\pgfqpoint{2.320190in}{1.528412in}}{\pgfqpoint{2.324097in}{1.532319in}}%
\pgfpathcurveto{\pgfqpoint{2.328004in}{1.536226in}}{\pgfqpoint{2.330199in}{1.541525in}}{\pgfqpoint{2.330199in}{1.547050in}}%
\pgfpathcurveto{\pgfqpoint{2.330199in}{1.552575in}}{\pgfqpoint{2.328004in}{1.557875in}}{\pgfqpoint{2.324097in}{1.561782in}}%
\pgfpathcurveto{\pgfqpoint{2.320190in}{1.565688in}}{\pgfqpoint{2.314891in}{1.567884in}}{\pgfqpoint{2.309366in}{1.567884in}}%
\pgfpathcurveto{\pgfqpoint{2.303841in}{1.567884in}}{\pgfqpoint{2.298541in}{1.565688in}}{\pgfqpoint{2.294634in}{1.561782in}}%
\pgfpathcurveto{\pgfqpoint{2.290727in}{1.557875in}}{\pgfqpoint{2.288532in}{1.552575in}}{\pgfqpoint{2.288532in}{1.547050in}}%
\pgfpathcurveto{\pgfqpoint{2.288532in}{1.541525in}}{\pgfqpoint{2.290727in}{1.536226in}}{\pgfqpoint{2.294634in}{1.532319in}}%
\pgfpathcurveto{\pgfqpoint{2.298541in}{1.528412in}}{\pgfqpoint{2.303841in}{1.526217in}}{\pgfqpoint{2.309366in}{1.526217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293448in}{1.514450in}}%
\pgfpathcurveto{\pgfqpoint{2.298973in}{1.514450in}}{\pgfqpoint{2.304272in}{1.516646in}}{\pgfqpoint{2.308179in}{1.520552in}}%
\pgfpathcurveto{\pgfqpoint{2.312086in}{1.524459in}}{\pgfqpoint{2.314281in}{1.529759in}}{\pgfqpoint{2.314281in}{1.535284in}}%
\pgfpathcurveto{\pgfqpoint{2.314281in}{1.540809in}}{\pgfqpoint{2.312086in}{1.546108in}}{\pgfqpoint{2.308179in}{1.550015in}}%
\pgfpathcurveto{\pgfqpoint{2.304272in}{1.553922in}}{\pgfqpoint{2.298973in}{1.556117in}}{\pgfqpoint{2.293448in}{1.556117in}}%
\pgfpathcurveto{\pgfqpoint{2.287922in}{1.556117in}}{\pgfqpoint{2.282623in}{1.553922in}}{\pgfqpoint{2.278716in}{1.550015in}}%
\pgfpathcurveto{\pgfqpoint{2.274809in}{1.546108in}}{\pgfqpoint{2.272614in}{1.540809in}}{\pgfqpoint{2.272614in}{1.535284in}}%
\pgfpathcurveto{\pgfqpoint{2.272614in}{1.529759in}}{\pgfqpoint{2.274809in}{1.524459in}}{\pgfqpoint{2.278716in}{1.520552in}}%
\pgfpathcurveto{\pgfqpoint{2.282623in}{1.516646in}}{\pgfqpoint{2.287922in}{1.514450in}}{\pgfqpoint{2.293448in}{1.514450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363093in}{1.514461in}}%
\pgfpathcurveto{\pgfqpoint{2.368618in}{1.514461in}}{\pgfqpoint{2.373918in}{1.516656in}}{\pgfqpoint{2.377824in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{2.381731in}{1.524470in}}{\pgfqpoint{2.383926in}{1.529769in}}{\pgfqpoint{2.383926in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{2.383926in}{1.540819in}}{\pgfqpoint{2.381731in}{1.546119in}}{\pgfqpoint{2.377824in}{1.550026in}}%
\pgfpathcurveto{\pgfqpoint{2.373918in}{1.553933in}}{\pgfqpoint{2.368618in}{1.556128in}}{\pgfqpoint{2.363093in}{1.556128in}}%
\pgfpathcurveto{\pgfqpoint{2.357568in}{1.556128in}}{\pgfqpoint{2.352268in}{1.553933in}}{\pgfqpoint{2.348362in}{1.550026in}}%
\pgfpathcurveto{\pgfqpoint{2.344455in}{1.546119in}}{\pgfqpoint{2.342260in}{1.540819in}}{\pgfqpoint{2.342260in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{2.342260in}{1.529769in}}{\pgfqpoint{2.344455in}{1.524470in}}{\pgfqpoint{2.348362in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{2.352268in}{1.516656in}}{\pgfqpoint{2.357568in}{1.514461in}}{\pgfqpoint{2.363093in}{1.514461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307503in}{1.518377in}}%
\pgfpathcurveto{\pgfqpoint{2.313028in}{1.518377in}}{\pgfqpoint{2.318328in}{1.520572in}}{\pgfqpoint{2.322234in}{1.524479in}}%
\pgfpathcurveto{\pgfqpoint{2.326141in}{1.528386in}}{\pgfqpoint{2.328336in}{1.533685in}}{\pgfqpoint{2.328336in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{2.328336in}{1.544735in}}{\pgfqpoint{2.326141in}{1.550035in}}{\pgfqpoint{2.322234in}{1.553942in}}%
\pgfpathcurveto{\pgfqpoint{2.318328in}{1.557848in}}{\pgfqpoint{2.313028in}{1.560044in}}{\pgfqpoint{2.307503in}{1.560044in}}%
\pgfpathcurveto{\pgfqpoint{2.301978in}{1.560044in}}{\pgfqpoint{2.296678in}{1.557848in}}{\pgfqpoint{2.292772in}{1.553942in}}%
\pgfpathcurveto{\pgfqpoint{2.288865in}{1.550035in}}{\pgfqpoint{2.286670in}{1.544735in}}{\pgfqpoint{2.286670in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{2.286670in}{1.533685in}}{\pgfqpoint{2.288865in}{1.528386in}}{\pgfqpoint{2.292772in}{1.524479in}}%
\pgfpathcurveto{\pgfqpoint{2.296678in}{1.520572in}}{\pgfqpoint{2.301978in}{1.518377in}}{\pgfqpoint{2.307503in}{1.518377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305324in}{1.506630in}}%
\pgfpathcurveto{\pgfqpoint{2.310849in}{1.506630in}}{\pgfqpoint{2.316149in}{1.508825in}}{\pgfqpoint{2.320055in}{1.512732in}}%
\pgfpathcurveto{\pgfqpoint{2.323962in}{1.516638in}}{\pgfqpoint{2.326157in}{1.521938in}}{\pgfqpoint{2.326157in}{1.527463in}}%
\pgfpathcurveto{\pgfqpoint{2.326157in}{1.532988in}}{\pgfqpoint{2.323962in}{1.538288in}}{\pgfqpoint{2.320055in}{1.542194in}}%
\pgfpathcurveto{\pgfqpoint{2.316149in}{1.546101in}}{\pgfqpoint{2.310849in}{1.548296in}}{\pgfqpoint{2.305324in}{1.548296in}}%
\pgfpathcurveto{\pgfqpoint{2.299799in}{1.548296in}}{\pgfqpoint{2.294500in}{1.546101in}}{\pgfqpoint{2.290593in}{1.542194in}}%
\pgfpathcurveto{\pgfqpoint{2.286686in}{1.538288in}}{\pgfqpoint{2.284491in}{1.532988in}}{\pgfqpoint{2.284491in}{1.527463in}}%
\pgfpathcurveto{\pgfqpoint{2.284491in}{1.521938in}}{\pgfqpoint{2.286686in}{1.516638in}}{\pgfqpoint{2.290593in}{1.512732in}}%
\pgfpathcurveto{\pgfqpoint{2.294500in}{1.508825in}}{\pgfqpoint{2.299799in}{1.506630in}}{\pgfqpoint{2.305324in}{1.506630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202197in}{1.514468in}}%
\pgfpathcurveto{\pgfqpoint{2.207722in}{1.514468in}}{\pgfqpoint{2.213021in}{1.516663in}}{\pgfqpoint{2.216928in}{1.520570in}}%
\pgfpathcurveto{\pgfqpoint{2.220835in}{1.524477in}}{\pgfqpoint{2.223030in}{1.529776in}}{\pgfqpoint{2.223030in}{1.535301in}}%
\pgfpathcurveto{\pgfqpoint{2.223030in}{1.540826in}}{\pgfqpoint{2.220835in}{1.546126in}}{\pgfqpoint{2.216928in}{1.550033in}}%
\pgfpathcurveto{\pgfqpoint{2.213021in}{1.553939in}}{\pgfqpoint{2.207722in}{1.556135in}}{\pgfqpoint{2.202197in}{1.556135in}}%
\pgfpathcurveto{\pgfqpoint{2.196672in}{1.556135in}}{\pgfqpoint{2.191372in}{1.553939in}}{\pgfqpoint{2.187465in}{1.550033in}}%
\pgfpathcurveto{\pgfqpoint{2.183558in}{1.546126in}}{\pgfqpoint{2.181363in}{1.540826in}}{\pgfqpoint{2.181363in}{1.535301in}}%
\pgfpathcurveto{\pgfqpoint{2.181363in}{1.529776in}}{\pgfqpoint{2.183558in}{1.524477in}}{\pgfqpoint{2.187465in}{1.520570in}}%
\pgfpathcurveto{\pgfqpoint{2.191372in}{1.516663in}}{\pgfqpoint{2.196672in}{1.514468in}}{\pgfqpoint{2.202197in}{1.514468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324148in}{1.510545in}}%
\pgfpathcurveto{\pgfqpoint{2.329673in}{1.510545in}}{\pgfqpoint{2.334972in}{1.512740in}}{\pgfqpoint{2.338879in}{1.516647in}}%
\pgfpathcurveto{\pgfqpoint{2.342786in}{1.520553in}}{\pgfqpoint{2.344981in}{1.525853in}}{\pgfqpoint{2.344981in}{1.531378in}}%
\pgfpathcurveto{\pgfqpoint{2.344981in}{1.536903in}}{\pgfqpoint{2.342786in}{1.542203in}}{\pgfqpoint{2.338879in}{1.546109in}}%
\pgfpathcurveto{\pgfqpoint{2.334972in}{1.550016in}}{\pgfqpoint{2.329673in}{1.552211in}}{\pgfqpoint{2.324148in}{1.552211in}}%
\pgfpathcurveto{\pgfqpoint{2.318623in}{1.552211in}}{\pgfqpoint{2.313323in}{1.550016in}}{\pgfqpoint{2.309416in}{1.546109in}}%
\pgfpathcurveto{\pgfqpoint{2.305510in}{1.542203in}}{\pgfqpoint{2.303314in}{1.536903in}}{\pgfqpoint{2.303314in}{1.531378in}}%
\pgfpathcurveto{\pgfqpoint{2.303314in}{1.525853in}}{\pgfqpoint{2.305510in}{1.520553in}}{\pgfqpoint{2.309416in}{1.516647in}}%
\pgfpathcurveto{\pgfqpoint{2.313323in}{1.512740in}}{\pgfqpoint{2.318623in}{1.510545in}}{\pgfqpoint{2.324148in}{1.510545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209422in}{1.514463in}}%
\pgfpathcurveto{\pgfqpoint{2.214947in}{1.514463in}}{\pgfqpoint{2.220247in}{1.516658in}}{\pgfqpoint{2.224153in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{2.228060in}{1.524471in}}{\pgfqpoint{2.230255in}{1.529771in}}{\pgfqpoint{2.230255in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.230255in}{1.540821in}}{\pgfqpoint{2.228060in}{1.546121in}}{\pgfqpoint{2.224153in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{2.220247in}{1.553934in}}{\pgfqpoint{2.214947in}{1.556129in}}{\pgfqpoint{2.209422in}{1.556129in}}%
\pgfpathcurveto{\pgfqpoint{2.203897in}{1.556129in}}{\pgfqpoint{2.198597in}{1.553934in}}{\pgfqpoint{2.194691in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{2.190784in}{1.546121in}}{\pgfqpoint{2.188589in}{1.540821in}}{\pgfqpoint{2.188589in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.188589in}{1.529771in}}{\pgfqpoint{2.190784in}{1.524471in}}{\pgfqpoint{2.194691in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{2.198597in}{1.516658in}}{\pgfqpoint{2.203897in}{1.514463in}}{\pgfqpoint{2.209422in}{1.514463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118906in}{1.518369in}}%
\pgfpathcurveto{\pgfqpoint{2.124431in}{1.518369in}}{\pgfqpoint{2.129730in}{1.520564in}}{\pgfqpoint{2.133637in}{1.524471in}}%
\pgfpathcurveto{\pgfqpoint{2.137544in}{1.528378in}}{\pgfqpoint{2.139739in}{1.533677in}}{\pgfqpoint{2.139739in}{1.539202in}}%
\pgfpathcurveto{\pgfqpoint{2.139739in}{1.544728in}}{\pgfqpoint{2.137544in}{1.550027in}}{\pgfqpoint{2.133637in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{2.129730in}{1.557841in}}{\pgfqpoint{2.124431in}{1.560036in}}{\pgfqpoint{2.118906in}{1.560036in}}%
\pgfpathcurveto{\pgfqpoint{2.113381in}{1.560036in}}{\pgfqpoint{2.108081in}{1.557841in}}{\pgfqpoint{2.104174in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{2.100268in}{1.550027in}}{\pgfqpoint{2.098073in}{1.544728in}}{\pgfqpoint{2.098073in}{1.539202in}}%
\pgfpathcurveto{\pgfqpoint{2.098073in}{1.533677in}}{\pgfqpoint{2.100268in}{1.528378in}}{\pgfqpoint{2.104174in}{1.524471in}}%
\pgfpathcurveto{\pgfqpoint{2.108081in}{1.520564in}}{\pgfqpoint{2.113381in}{1.518369in}}{\pgfqpoint{2.118906in}{1.518369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132997in}{1.514461in}}%
\pgfpathcurveto{\pgfqpoint{2.138522in}{1.514461in}}{\pgfqpoint{2.143822in}{1.516656in}}{\pgfqpoint{2.147728in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{2.151635in}{1.524469in}}{\pgfqpoint{2.153830in}{1.529769in}}{\pgfqpoint{2.153830in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{2.153830in}{1.540819in}}{\pgfqpoint{2.151635in}{1.546119in}}{\pgfqpoint{2.147728in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{2.143822in}{1.553932in}}{\pgfqpoint{2.138522in}{1.556127in}}{\pgfqpoint{2.132997in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{2.127472in}{1.556127in}}{\pgfqpoint{2.122172in}{1.553932in}}{\pgfqpoint{2.118266in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{2.114359in}{1.546119in}}{\pgfqpoint{2.112164in}{1.540819in}}{\pgfqpoint{2.112164in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{2.112164in}{1.529769in}}{\pgfqpoint{2.114359in}{1.524469in}}{\pgfqpoint{2.118266in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{2.122172in}{1.516656in}}{\pgfqpoint{2.127472in}{1.514461in}}{\pgfqpoint{2.132997in}{1.514461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290807in}{1.510522in}}%
\pgfpathcurveto{\pgfqpoint{2.296332in}{1.510522in}}{\pgfqpoint{2.301631in}{1.512717in}}{\pgfqpoint{2.305538in}{1.516624in}}%
\pgfpathcurveto{\pgfqpoint{2.309445in}{1.520531in}}{\pgfqpoint{2.311640in}{1.525831in}}{\pgfqpoint{2.311640in}{1.531356in}}%
\pgfpathcurveto{\pgfqpoint{2.311640in}{1.536881in}}{\pgfqpoint{2.309445in}{1.542180in}}{\pgfqpoint{2.305538in}{1.546087in}}%
\pgfpathcurveto{\pgfqpoint{2.301631in}{1.549994in}}{\pgfqpoint{2.296332in}{1.552189in}}{\pgfqpoint{2.290807in}{1.552189in}}%
\pgfpathcurveto{\pgfqpoint{2.285282in}{1.552189in}}{\pgfqpoint{2.279982in}{1.549994in}}{\pgfqpoint{2.276075in}{1.546087in}}%
\pgfpathcurveto{\pgfqpoint{2.272169in}{1.542180in}}{\pgfqpoint{2.269973in}{1.536881in}}{\pgfqpoint{2.269973in}{1.531356in}}%
\pgfpathcurveto{\pgfqpoint{2.269973in}{1.525831in}}{\pgfqpoint{2.272169in}{1.520531in}}{\pgfqpoint{2.276075in}{1.516624in}}%
\pgfpathcurveto{\pgfqpoint{2.279982in}{1.512717in}}{\pgfqpoint{2.285282in}{1.510522in}}{\pgfqpoint{2.290807in}{1.510522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235991in}{1.518325in}}%
\pgfpathcurveto{\pgfqpoint{2.241516in}{1.518325in}}{\pgfqpoint{2.246815in}{1.520520in}}{\pgfqpoint{2.250722in}{1.524427in}}%
\pgfpathcurveto{\pgfqpoint{2.254629in}{1.528333in}}{\pgfqpoint{2.256824in}{1.533633in}}{\pgfqpoint{2.256824in}{1.539158in}}%
\pgfpathcurveto{\pgfqpoint{2.256824in}{1.544683in}}{\pgfqpoint{2.254629in}{1.549982in}}{\pgfqpoint{2.250722in}{1.553889in}}%
\pgfpathcurveto{\pgfqpoint{2.246815in}{1.557796in}}{\pgfqpoint{2.241516in}{1.559991in}}{\pgfqpoint{2.235991in}{1.559991in}}%
\pgfpathcurveto{\pgfqpoint{2.230466in}{1.559991in}}{\pgfqpoint{2.225166in}{1.557796in}}{\pgfqpoint{2.221259in}{1.553889in}}%
\pgfpathcurveto{\pgfqpoint{2.217353in}{1.549982in}}{\pgfqpoint{2.215157in}{1.544683in}}{\pgfqpoint{2.215157in}{1.539158in}}%
\pgfpathcurveto{\pgfqpoint{2.215157in}{1.533633in}}{\pgfqpoint{2.217353in}{1.528333in}}{\pgfqpoint{2.221259in}{1.524427in}}%
\pgfpathcurveto{\pgfqpoint{2.225166in}{1.520520in}}{\pgfqpoint{2.230466in}{1.518325in}}{\pgfqpoint{2.235991in}{1.518325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107618in}{1.502712in}}%
\pgfpathcurveto{\pgfqpoint{2.113143in}{1.502712in}}{\pgfqpoint{2.118443in}{1.504907in}}{\pgfqpoint{2.122350in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{2.126256in}{1.512721in}}{\pgfqpoint{2.128451in}{1.518020in}}{\pgfqpoint{2.128451in}{1.523545in}}%
\pgfpathcurveto{\pgfqpoint{2.128451in}{1.529070in}}{\pgfqpoint{2.126256in}{1.534370in}}{\pgfqpoint{2.122350in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{2.118443in}{1.542183in}}{\pgfqpoint{2.113143in}{1.544378in}}{\pgfqpoint{2.107618in}{1.544378in}}%
\pgfpathcurveto{\pgfqpoint{2.102093in}{1.544378in}}{\pgfqpoint{2.096794in}{1.542183in}}{\pgfqpoint{2.092887in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{2.088980in}{1.534370in}}{\pgfqpoint{2.086785in}{1.529070in}}{\pgfqpoint{2.086785in}{1.523545in}}%
\pgfpathcurveto{\pgfqpoint{2.086785in}{1.518020in}}{\pgfqpoint{2.088980in}{1.512721in}}{\pgfqpoint{2.092887in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{2.096794in}{1.504907in}}{\pgfqpoint{2.102093in}{1.502712in}}{\pgfqpoint{2.107618in}{1.502712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327414in}{1.510542in}}%
\pgfpathcurveto{\pgfqpoint{2.332939in}{1.510542in}}{\pgfqpoint{2.338239in}{1.512737in}}{\pgfqpoint{2.342146in}{1.516644in}}%
\pgfpathcurveto{\pgfqpoint{2.346052in}{1.520551in}}{\pgfqpoint{2.348248in}{1.525850in}}{\pgfqpoint{2.348248in}{1.531376in}}%
\pgfpathcurveto{\pgfqpoint{2.348248in}{1.536901in}}{\pgfqpoint{2.346052in}{1.542200in}}{\pgfqpoint{2.342146in}{1.546107in}}%
\pgfpathcurveto{\pgfqpoint{2.338239in}{1.550014in}}{\pgfqpoint{2.332939in}{1.552209in}}{\pgfqpoint{2.327414in}{1.552209in}}%
\pgfpathcurveto{\pgfqpoint{2.321889in}{1.552209in}}{\pgfqpoint{2.316590in}{1.550014in}}{\pgfqpoint{2.312683in}{1.546107in}}%
\pgfpathcurveto{\pgfqpoint{2.308776in}{1.542200in}}{\pgfqpoint{2.306581in}{1.536901in}}{\pgfqpoint{2.306581in}{1.531376in}}%
\pgfpathcurveto{\pgfqpoint{2.306581in}{1.525850in}}{\pgfqpoint{2.308776in}{1.520551in}}{\pgfqpoint{2.312683in}{1.516644in}}%
\pgfpathcurveto{\pgfqpoint{2.316590in}{1.512737in}}{\pgfqpoint{2.321889in}{1.510542in}}{\pgfqpoint{2.327414in}{1.510542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259099in}{1.518378in}}%
\pgfpathcurveto{\pgfqpoint{2.264624in}{1.518378in}}{\pgfqpoint{2.269924in}{1.520573in}}{\pgfqpoint{2.273830in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{2.277737in}{1.528387in}}{\pgfqpoint{2.279932in}{1.533686in}}{\pgfqpoint{2.279932in}{1.539211in}}%
\pgfpathcurveto{\pgfqpoint{2.279932in}{1.544737in}}{\pgfqpoint{2.277737in}{1.550036in}}{\pgfqpoint{2.273830in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{2.269924in}{1.557850in}}{\pgfqpoint{2.264624in}{1.560045in}}{\pgfqpoint{2.259099in}{1.560045in}}%
\pgfpathcurveto{\pgfqpoint{2.253574in}{1.560045in}}{\pgfqpoint{2.248274in}{1.557850in}}{\pgfqpoint{2.244368in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{2.240461in}{1.550036in}}{\pgfqpoint{2.238266in}{1.544737in}}{\pgfqpoint{2.238266in}{1.539211in}}%
\pgfpathcurveto{\pgfqpoint{2.238266in}{1.533686in}}{\pgfqpoint{2.240461in}{1.528387in}}{\pgfqpoint{2.244368in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{2.248274in}{1.520573in}}{\pgfqpoint{2.253574in}{1.518378in}}{\pgfqpoint{2.259099in}{1.518378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072359in}{1.518497in}}%
\pgfpathcurveto{\pgfqpoint{2.077884in}{1.518497in}}{\pgfqpoint{2.083184in}{1.520693in}}{\pgfqpoint{2.087090in}{1.524599in}}%
\pgfpathcurveto{\pgfqpoint{2.090997in}{1.528506in}}{\pgfqpoint{2.093192in}{1.533806in}}{\pgfqpoint{2.093192in}{1.539331in}}%
\pgfpathcurveto{\pgfqpoint{2.093192in}{1.544856in}}{\pgfqpoint{2.090997in}{1.550155in}}{\pgfqpoint{2.087090in}{1.554062in}}%
\pgfpathcurveto{\pgfqpoint{2.083184in}{1.557969in}}{\pgfqpoint{2.077884in}{1.560164in}}{\pgfqpoint{2.072359in}{1.560164in}}%
\pgfpathcurveto{\pgfqpoint{2.066834in}{1.560164in}}{\pgfqpoint{2.061535in}{1.557969in}}{\pgfqpoint{2.057628in}{1.554062in}}%
\pgfpathcurveto{\pgfqpoint{2.053721in}{1.550155in}}{\pgfqpoint{2.051526in}{1.544856in}}{\pgfqpoint{2.051526in}{1.539331in}}%
\pgfpathcurveto{\pgfqpoint{2.051526in}{1.533806in}}{\pgfqpoint{2.053721in}{1.528506in}}{\pgfqpoint{2.057628in}{1.524599in}}%
\pgfpathcurveto{\pgfqpoint{2.061535in}{1.520693in}}{\pgfqpoint{2.066834in}{1.518497in}}{\pgfqpoint{2.072359in}{1.518497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241896in}{1.514968in}}%
\pgfpathcurveto{\pgfqpoint{2.247421in}{1.514968in}}{\pgfqpoint{2.252720in}{1.517163in}}{\pgfqpoint{2.256627in}{1.521070in}}%
\pgfpathcurveto{\pgfqpoint{2.260534in}{1.524977in}}{\pgfqpoint{2.262729in}{1.530276in}}{\pgfqpoint{2.262729in}{1.535801in}}%
\pgfpathcurveto{\pgfqpoint{2.262729in}{1.541326in}}{\pgfqpoint{2.260534in}{1.546626in}}{\pgfqpoint{2.256627in}{1.550533in}}%
\pgfpathcurveto{\pgfqpoint{2.252720in}{1.554440in}}{\pgfqpoint{2.247421in}{1.556635in}}{\pgfqpoint{2.241896in}{1.556635in}}%
\pgfpathcurveto{\pgfqpoint{2.236371in}{1.556635in}}{\pgfqpoint{2.231071in}{1.554440in}}{\pgfqpoint{2.227164in}{1.550533in}}%
\pgfpathcurveto{\pgfqpoint{2.223258in}{1.546626in}}{\pgfqpoint{2.221062in}{1.541326in}}{\pgfqpoint{2.221062in}{1.535801in}}%
\pgfpathcurveto{\pgfqpoint{2.221062in}{1.530276in}}{\pgfqpoint{2.223258in}{1.524977in}}{\pgfqpoint{2.227164in}{1.521070in}}%
\pgfpathcurveto{\pgfqpoint{2.231071in}{1.517163in}}{\pgfqpoint{2.236371in}{1.514968in}}{\pgfqpoint{2.241896in}{1.514968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272951in}{1.502712in}}%
\pgfpathcurveto{\pgfqpoint{2.278476in}{1.502712in}}{\pgfqpoint{2.283776in}{1.504907in}}{\pgfqpoint{2.287683in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{2.291589in}{1.512721in}}{\pgfqpoint{2.293784in}{1.518020in}}{\pgfqpoint{2.293784in}{1.523546in}}%
\pgfpathcurveto{\pgfqpoint{2.293784in}{1.529071in}}{\pgfqpoint{2.291589in}{1.534370in}}{\pgfqpoint{2.287683in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{2.283776in}{1.542184in}}{\pgfqpoint{2.278476in}{1.544379in}}{\pgfqpoint{2.272951in}{1.544379in}}%
\pgfpathcurveto{\pgfqpoint{2.267426in}{1.544379in}}{\pgfqpoint{2.262127in}{1.542184in}}{\pgfqpoint{2.258220in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{2.254313in}{1.534370in}}{\pgfqpoint{2.252118in}{1.529071in}}{\pgfqpoint{2.252118in}{1.523546in}}%
\pgfpathcurveto{\pgfqpoint{2.252118in}{1.518020in}}{\pgfqpoint{2.254313in}{1.512721in}}{\pgfqpoint{2.258220in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{2.262127in}{1.504907in}}{\pgfqpoint{2.267426in}{1.502712in}}{\pgfqpoint{2.272951in}{1.502712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091046in}{1.502712in}}%
\pgfpathcurveto{\pgfqpoint{2.096571in}{1.502712in}}{\pgfqpoint{2.101870in}{1.504907in}}{\pgfqpoint{2.105777in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{2.109684in}{1.512721in}}{\pgfqpoint{2.111879in}{1.518020in}}{\pgfqpoint{2.111879in}{1.523545in}}%
\pgfpathcurveto{\pgfqpoint{2.111879in}{1.529071in}}{\pgfqpoint{2.109684in}{1.534370in}}{\pgfqpoint{2.105777in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{2.101870in}{1.542184in}}{\pgfqpoint{2.096571in}{1.544379in}}{\pgfqpoint{2.091046in}{1.544379in}}%
\pgfpathcurveto{\pgfqpoint{2.085520in}{1.544379in}}{\pgfqpoint{2.080221in}{1.542184in}}{\pgfqpoint{2.076314in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{2.072407in}{1.534370in}}{\pgfqpoint{2.070212in}{1.529071in}}{\pgfqpoint{2.070212in}{1.523545in}}%
\pgfpathcurveto{\pgfqpoint{2.070212in}{1.518020in}}{\pgfqpoint{2.072407in}{1.512721in}}{\pgfqpoint{2.076314in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{2.080221in}{1.504907in}}{\pgfqpoint{2.085520in}{1.502712in}}{\pgfqpoint{2.091046in}{1.502712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224848in}{1.506562in}}%
\pgfpathcurveto{\pgfqpoint{2.230373in}{1.506562in}}{\pgfqpoint{2.235673in}{1.508757in}}{\pgfqpoint{2.239580in}{1.512664in}}%
\pgfpathcurveto{\pgfqpoint{2.243487in}{1.516570in}}{\pgfqpoint{2.245682in}{1.521870in}}{\pgfqpoint{2.245682in}{1.527395in}}%
\pgfpathcurveto{\pgfqpoint{2.245682in}{1.532920in}}{\pgfqpoint{2.243487in}{1.538219in}}{\pgfqpoint{2.239580in}{1.542126in}}%
\pgfpathcurveto{\pgfqpoint{2.235673in}{1.546033in}}{\pgfqpoint{2.230373in}{1.548228in}}{\pgfqpoint{2.224848in}{1.548228in}}%
\pgfpathcurveto{\pgfqpoint{2.219323in}{1.548228in}}{\pgfqpoint{2.214024in}{1.546033in}}{\pgfqpoint{2.210117in}{1.542126in}}%
\pgfpathcurveto{\pgfqpoint{2.206210in}{1.538219in}}{\pgfqpoint{2.204015in}{1.532920in}}{\pgfqpoint{2.204015in}{1.527395in}}%
\pgfpathcurveto{\pgfqpoint{2.204015in}{1.521870in}}{\pgfqpoint{2.206210in}{1.516570in}}{\pgfqpoint{2.210117in}{1.512664in}}%
\pgfpathcurveto{\pgfqpoint{2.214024in}{1.508757in}}{\pgfqpoint{2.219323in}{1.506562in}}{\pgfqpoint{2.224848in}{1.506562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376847in}{1.518374in}}%
\pgfpathcurveto{\pgfqpoint{2.382372in}{1.518374in}}{\pgfqpoint{2.387672in}{1.520569in}}{\pgfqpoint{2.391579in}{1.524476in}}%
\pgfpathcurveto{\pgfqpoint{2.395485in}{1.528383in}}{\pgfqpoint{2.397681in}{1.533682in}}{\pgfqpoint{2.397681in}{1.539207in}}%
\pgfpathcurveto{\pgfqpoint{2.397681in}{1.544732in}}{\pgfqpoint{2.395485in}{1.550032in}}{\pgfqpoint{2.391579in}{1.553939in}}%
\pgfpathcurveto{\pgfqpoint{2.387672in}{1.557846in}}{\pgfqpoint{2.382372in}{1.560041in}}{\pgfqpoint{2.376847in}{1.560041in}}%
\pgfpathcurveto{\pgfqpoint{2.371322in}{1.560041in}}{\pgfqpoint{2.366023in}{1.557846in}}{\pgfqpoint{2.362116in}{1.553939in}}%
\pgfpathcurveto{\pgfqpoint{2.358209in}{1.550032in}}{\pgfqpoint{2.356014in}{1.544732in}}{\pgfqpoint{2.356014in}{1.539207in}}%
\pgfpathcurveto{\pgfqpoint{2.356014in}{1.533682in}}{\pgfqpoint{2.358209in}{1.528383in}}{\pgfqpoint{2.362116in}{1.524476in}}%
\pgfpathcurveto{\pgfqpoint{2.366023in}{1.520569in}}{\pgfqpoint{2.371322in}{1.518374in}}{\pgfqpoint{2.376847in}{1.518374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379981in}{1.517375in}}%
\pgfpathcurveto{\pgfqpoint{2.385506in}{1.517375in}}{\pgfqpoint{2.390806in}{1.519570in}}{\pgfqpoint{2.394712in}{1.523477in}}%
\pgfpathcurveto{\pgfqpoint{2.398619in}{1.527384in}}{\pgfqpoint{2.400814in}{1.532683in}}{\pgfqpoint{2.400814in}{1.538209in}}%
\pgfpathcurveto{\pgfqpoint{2.400814in}{1.543734in}}{\pgfqpoint{2.398619in}{1.549033in}}{\pgfqpoint{2.394712in}{1.552940in}}%
\pgfpathcurveto{\pgfqpoint{2.390806in}{1.556847in}}{\pgfqpoint{2.385506in}{1.559042in}}{\pgfqpoint{2.379981in}{1.559042in}}%
\pgfpathcurveto{\pgfqpoint{2.374456in}{1.559042in}}{\pgfqpoint{2.369157in}{1.556847in}}{\pgfqpoint{2.365250in}{1.552940in}}%
\pgfpathcurveto{\pgfqpoint{2.361343in}{1.549033in}}{\pgfqpoint{2.359148in}{1.543734in}}{\pgfqpoint{2.359148in}{1.538209in}}%
\pgfpathcurveto{\pgfqpoint{2.359148in}{1.532683in}}{\pgfqpoint{2.361343in}{1.527384in}}{\pgfqpoint{2.365250in}{1.523477in}}%
\pgfpathcurveto{\pgfqpoint{2.369157in}{1.519570in}}{\pgfqpoint{2.374456in}{1.517375in}}{\pgfqpoint{2.379981in}{1.517375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351625in}{1.516158in}}%
\pgfpathcurveto{\pgfqpoint{2.357150in}{1.516158in}}{\pgfqpoint{2.362450in}{1.518353in}}{\pgfqpoint{2.366356in}{1.522260in}}%
\pgfpathcurveto{\pgfqpoint{2.370263in}{1.526167in}}{\pgfqpoint{2.372458in}{1.531467in}}{\pgfqpoint{2.372458in}{1.536992in}}%
\pgfpathcurveto{\pgfqpoint{2.372458in}{1.542517in}}{\pgfqpoint{2.370263in}{1.547816in}}{\pgfqpoint{2.366356in}{1.551723in}}%
\pgfpathcurveto{\pgfqpoint{2.362450in}{1.555630in}}{\pgfqpoint{2.357150in}{1.557825in}}{\pgfqpoint{2.351625in}{1.557825in}}%
\pgfpathcurveto{\pgfqpoint{2.346100in}{1.557825in}}{\pgfqpoint{2.340800in}{1.555630in}}{\pgfqpoint{2.336894in}{1.551723in}}%
\pgfpathcurveto{\pgfqpoint{2.332987in}{1.547816in}}{\pgfqpoint{2.330792in}{1.542517in}}{\pgfqpoint{2.330792in}{1.536992in}}%
\pgfpathcurveto{\pgfqpoint{2.330792in}{1.531467in}}{\pgfqpoint{2.332987in}{1.526167in}}{\pgfqpoint{2.336894in}{1.522260in}}%
\pgfpathcurveto{\pgfqpoint{2.340800in}{1.518353in}}{\pgfqpoint{2.346100in}{1.516158in}}{\pgfqpoint{2.351625in}{1.516158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327975in}{1.506449in}}%
\pgfpathcurveto{\pgfqpoint{2.333500in}{1.506449in}}{\pgfqpoint{2.338800in}{1.508644in}}{\pgfqpoint{2.342707in}{1.512551in}}%
\pgfpathcurveto{\pgfqpoint{2.346613in}{1.516457in}}{\pgfqpoint{2.348809in}{1.521757in}}{\pgfqpoint{2.348809in}{1.527282in}}%
\pgfpathcurveto{\pgfqpoint{2.348809in}{1.532807in}}{\pgfqpoint{2.346613in}{1.538107in}}{\pgfqpoint{2.342707in}{1.542013in}}%
\pgfpathcurveto{\pgfqpoint{2.338800in}{1.545920in}}{\pgfqpoint{2.333500in}{1.548115in}}{\pgfqpoint{2.327975in}{1.548115in}}%
\pgfpathcurveto{\pgfqpoint{2.322450in}{1.548115in}}{\pgfqpoint{2.317151in}{1.545920in}}{\pgfqpoint{2.313244in}{1.542013in}}%
\pgfpathcurveto{\pgfqpoint{2.309337in}{1.538107in}}{\pgfqpoint{2.307142in}{1.532807in}}{\pgfqpoint{2.307142in}{1.527282in}}%
\pgfpathcurveto{\pgfqpoint{2.307142in}{1.521757in}}{\pgfqpoint{2.309337in}{1.516457in}}{\pgfqpoint{2.313244in}{1.512551in}}%
\pgfpathcurveto{\pgfqpoint{2.317151in}{1.508644in}}{\pgfqpoint{2.322450in}{1.506449in}}{\pgfqpoint{2.327975in}{1.506449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276743in}{1.506631in}}%
\pgfpathcurveto{\pgfqpoint{2.282268in}{1.506631in}}{\pgfqpoint{2.287568in}{1.508826in}}{\pgfqpoint{2.291474in}{1.512733in}}%
\pgfpathcurveto{\pgfqpoint{2.295381in}{1.516640in}}{\pgfqpoint{2.297576in}{1.521939in}}{\pgfqpoint{2.297576in}{1.527464in}}%
\pgfpathcurveto{\pgfqpoint{2.297576in}{1.532989in}}{\pgfqpoint{2.295381in}{1.538289in}}{\pgfqpoint{2.291474in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{2.287568in}{1.546102in}}{\pgfqpoint{2.282268in}{1.548298in}}{\pgfqpoint{2.276743in}{1.548298in}}%
\pgfpathcurveto{\pgfqpoint{2.271218in}{1.548298in}}{\pgfqpoint{2.265919in}{1.546102in}}{\pgfqpoint{2.262012in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{2.258105in}{1.538289in}}{\pgfqpoint{2.255910in}{1.532989in}}{\pgfqpoint{2.255910in}{1.527464in}}%
\pgfpathcurveto{\pgfqpoint{2.255910in}{1.521939in}}{\pgfqpoint{2.258105in}{1.516640in}}{\pgfqpoint{2.262012in}{1.512733in}}%
\pgfpathcurveto{\pgfqpoint{2.265919in}{1.508826in}}{\pgfqpoint{2.271218in}{1.506631in}}{\pgfqpoint{2.276743in}{1.506631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252544in}{1.518388in}}%
\pgfpathcurveto{\pgfqpoint{2.258069in}{1.518388in}}{\pgfqpoint{2.263368in}{1.520583in}}{\pgfqpoint{2.267275in}{1.524490in}}%
\pgfpathcurveto{\pgfqpoint{2.271182in}{1.528396in}}{\pgfqpoint{2.273377in}{1.533696in}}{\pgfqpoint{2.273377in}{1.539221in}}%
\pgfpathcurveto{\pgfqpoint{2.273377in}{1.544746in}}{\pgfqpoint{2.271182in}{1.550046in}}{\pgfqpoint{2.267275in}{1.553952in}}%
\pgfpathcurveto{\pgfqpoint{2.263368in}{1.557859in}}{\pgfqpoint{2.258069in}{1.560054in}}{\pgfqpoint{2.252544in}{1.560054in}}%
\pgfpathcurveto{\pgfqpoint{2.247019in}{1.560054in}}{\pgfqpoint{2.241719in}{1.557859in}}{\pgfqpoint{2.237812in}{1.553952in}}%
\pgfpathcurveto{\pgfqpoint{2.233906in}{1.550046in}}{\pgfqpoint{2.231711in}{1.544746in}}{\pgfqpoint{2.231711in}{1.539221in}}%
\pgfpathcurveto{\pgfqpoint{2.231711in}{1.533696in}}{\pgfqpoint{2.233906in}{1.528396in}}{\pgfqpoint{2.237812in}{1.524490in}}%
\pgfpathcurveto{\pgfqpoint{2.241719in}{1.520583in}}{\pgfqpoint{2.247019in}{1.518388in}}{\pgfqpoint{2.252544in}{1.518388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152119in}{1.510540in}}%
\pgfpathcurveto{\pgfqpoint{2.157644in}{1.510540in}}{\pgfqpoint{2.162944in}{1.512735in}}{\pgfqpoint{2.166851in}{1.516642in}}%
\pgfpathcurveto{\pgfqpoint{2.170758in}{1.520549in}}{\pgfqpoint{2.172953in}{1.525848in}}{\pgfqpoint{2.172953in}{1.531373in}}%
\pgfpathcurveto{\pgfqpoint{2.172953in}{1.536898in}}{\pgfqpoint{2.170758in}{1.542198in}}{\pgfqpoint{2.166851in}{1.546105in}}%
\pgfpathcurveto{\pgfqpoint{2.162944in}{1.550012in}}{\pgfqpoint{2.157644in}{1.552207in}}{\pgfqpoint{2.152119in}{1.552207in}}%
\pgfpathcurveto{\pgfqpoint{2.146594in}{1.552207in}}{\pgfqpoint{2.141295in}{1.550012in}}{\pgfqpoint{2.137388in}{1.546105in}}%
\pgfpathcurveto{\pgfqpoint{2.133481in}{1.542198in}}{\pgfqpoint{2.131286in}{1.536898in}}{\pgfqpoint{2.131286in}{1.531373in}}%
\pgfpathcurveto{\pgfqpoint{2.131286in}{1.525848in}}{\pgfqpoint{2.133481in}{1.520549in}}{\pgfqpoint{2.137388in}{1.516642in}}%
\pgfpathcurveto{\pgfqpoint{2.141295in}{1.512735in}}{\pgfqpoint{2.146594in}{1.510540in}}{\pgfqpoint{2.152119in}{1.510540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{1.506589in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{1.506589in}}{\pgfqpoint{1.968158in}{1.508784in}}{\pgfqpoint{1.972065in}{1.512691in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{1.516598in}}{\pgfqpoint{1.978167in}{1.521897in}}{\pgfqpoint{1.978167in}{1.527422in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{1.532947in}}{\pgfqpoint{1.975972in}{1.538247in}}{\pgfqpoint{1.972065in}{1.542154in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{1.546060in}}{\pgfqpoint{1.962858in}{1.548255in}}{\pgfqpoint{1.957333in}{1.548255in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{1.548255in}}{\pgfqpoint{1.946509in}{1.546060in}}{\pgfqpoint{1.942602in}{1.542154in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{1.538247in}}{\pgfqpoint{1.936500in}{1.532947in}}{\pgfqpoint{1.936500in}{1.527422in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{1.521897in}}{\pgfqpoint{1.938695in}{1.516598in}}{\pgfqpoint{1.942602in}{1.512691in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{1.508784in}}{\pgfqpoint{1.951808in}{1.506589in}}{\pgfqpoint{1.957333in}{1.506589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146479in}{1.514460in}}%
\pgfpathcurveto{\pgfqpoint{2.152004in}{1.514460in}}{\pgfqpoint{2.157304in}{1.516655in}}{\pgfqpoint{2.161210in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{2.165117in}{1.524469in}}{\pgfqpoint{2.167312in}{1.529768in}}{\pgfqpoint{2.167312in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{2.167312in}{1.540818in}}{\pgfqpoint{2.165117in}{1.546118in}}{\pgfqpoint{2.161210in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{2.157304in}{1.553931in}}{\pgfqpoint{2.152004in}{1.556127in}}{\pgfqpoint{2.146479in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{2.140954in}{1.556127in}}{\pgfqpoint{2.135654in}{1.553931in}}{\pgfqpoint{2.131748in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{2.127841in}{1.546118in}}{\pgfqpoint{2.125646in}{1.540818in}}{\pgfqpoint{2.125646in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{2.125646in}{1.529768in}}{\pgfqpoint{2.127841in}{1.524469in}}{\pgfqpoint{2.131748in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{2.135654in}{1.516655in}}{\pgfqpoint{2.140954in}{1.514460in}}{\pgfqpoint{2.146479in}{1.514460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107963in}{1.518384in}}%
\pgfpathcurveto{\pgfqpoint{2.113488in}{1.518384in}}{\pgfqpoint{2.118788in}{1.520579in}}{\pgfqpoint{2.122695in}{1.524486in}}%
\pgfpathcurveto{\pgfqpoint{2.126601in}{1.528393in}}{\pgfqpoint{2.128797in}{1.533692in}}{\pgfqpoint{2.128797in}{1.539217in}}%
\pgfpathcurveto{\pgfqpoint{2.128797in}{1.544742in}}{\pgfqpoint{2.126601in}{1.550042in}}{\pgfqpoint{2.122695in}{1.553949in}}%
\pgfpathcurveto{\pgfqpoint{2.118788in}{1.557856in}}{\pgfqpoint{2.113488in}{1.560051in}}{\pgfqpoint{2.107963in}{1.560051in}}%
\pgfpathcurveto{\pgfqpoint{2.102438in}{1.560051in}}{\pgfqpoint{2.097139in}{1.557856in}}{\pgfqpoint{2.093232in}{1.553949in}}%
\pgfpathcurveto{\pgfqpoint{2.089325in}{1.550042in}}{\pgfqpoint{2.087130in}{1.544742in}}{\pgfqpoint{2.087130in}{1.539217in}}%
\pgfpathcurveto{\pgfqpoint{2.087130in}{1.533692in}}{\pgfqpoint{2.089325in}{1.528393in}}{\pgfqpoint{2.093232in}{1.524486in}}%
\pgfpathcurveto{\pgfqpoint{2.097139in}{1.520579in}}{\pgfqpoint{2.102438in}{1.518384in}}{\pgfqpoint{2.107963in}{1.518384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198138in}{1.510562in}}%
\pgfpathcurveto{\pgfqpoint{2.203663in}{1.510562in}}{\pgfqpoint{2.208962in}{1.512757in}}{\pgfqpoint{2.212869in}{1.516664in}}%
\pgfpathcurveto{\pgfqpoint{2.216776in}{1.520571in}}{\pgfqpoint{2.218971in}{1.525871in}}{\pgfqpoint{2.218971in}{1.531396in}}%
\pgfpathcurveto{\pgfqpoint{2.218971in}{1.536921in}}{\pgfqpoint{2.216776in}{1.542220in}}{\pgfqpoint{2.212869in}{1.546127in}}%
\pgfpathcurveto{\pgfqpoint{2.208962in}{1.550034in}}{\pgfqpoint{2.203663in}{1.552229in}}{\pgfqpoint{2.198138in}{1.552229in}}%
\pgfpathcurveto{\pgfqpoint{2.192613in}{1.552229in}}{\pgfqpoint{2.187313in}{1.550034in}}{\pgfqpoint{2.183406in}{1.546127in}}%
\pgfpathcurveto{\pgfqpoint{2.179499in}{1.542220in}}{\pgfqpoint{2.177304in}{1.536921in}}{\pgfqpoint{2.177304in}{1.531396in}}%
\pgfpathcurveto{\pgfqpoint{2.177304in}{1.525871in}}{\pgfqpoint{2.179499in}{1.520571in}}{\pgfqpoint{2.183406in}{1.516664in}}%
\pgfpathcurveto{\pgfqpoint{2.187313in}{1.512757in}}{\pgfqpoint{2.192613in}{1.510562in}}{\pgfqpoint{2.198138in}{1.510562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193288in}{1.514463in}}%
\pgfpathcurveto{\pgfqpoint{2.198813in}{1.514463in}}{\pgfqpoint{2.204113in}{1.516658in}}{\pgfqpoint{2.208020in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{2.211926in}{1.524472in}}{\pgfqpoint{2.214122in}{1.529771in}}{\pgfqpoint{2.214122in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.214122in}{1.540821in}}{\pgfqpoint{2.211926in}{1.546121in}}{\pgfqpoint{2.208020in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{2.204113in}{1.553935in}}{\pgfqpoint{2.198813in}{1.556130in}}{\pgfqpoint{2.193288in}{1.556130in}}%
\pgfpathcurveto{\pgfqpoint{2.187763in}{1.556130in}}{\pgfqpoint{2.182464in}{1.553935in}}{\pgfqpoint{2.178557in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{2.174650in}{1.546121in}}{\pgfqpoint{2.172455in}{1.540821in}}{\pgfqpoint{2.172455in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.172455in}{1.529771in}}{\pgfqpoint{2.174650in}{1.524472in}}{\pgfqpoint{2.178557in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{2.182464in}{1.516658in}}{\pgfqpoint{2.187763in}{1.514463in}}{\pgfqpoint{2.193288in}{1.514463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127642in}{1.518368in}}%
\pgfpathcurveto{\pgfqpoint{2.133167in}{1.518368in}}{\pgfqpoint{2.138466in}{1.520563in}}{\pgfqpoint{2.142373in}{1.524470in}}%
\pgfpathcurveto{\pgfqpoint{2.146280in}{1.528377in}}{\pgfqpoint{2.148475in}{1.533676in}}{\pgfqpoint{2.148475in}{1.539201in}}%
\pgfpathcurveto{\pgfqpoint{2.148475in}{1.544726in}}{\pgfqpoint{2.146280in}{1.550026in}}{\pgfqpoint{2.142373in}{1.553933in}}%
\pgfpathcurveto{\pgfqpoint{2.138466in}{1.557840in}}{\pgfqpoint{2.133167in}{1.560035in}}{\pgfqpoint{2.127642in}{1.560035in}}%
\pgfpathcurveto{\pgfqpoint{2.122116in}{1.560035in}}{\pgfqpoint{2.116817in}{1.557840in}}{\pgfqpoint{2.112910in}{1.553933in}}%
\pgfpathcurveto{\pgfqpoint{2.109003in}{1.550026in}}{\pgfqpoint{2.106808in}{1.544726in}}{\pgfqpoint{2.106808in}{1.539201in}}%
\pgfpathcurveto{\pgfqpoint{2.106808in}{1.533676in}}{\pgfqpoint{2.109003in}{1.528377in}}{\pgfqpoint{2.112910in}{1.524470in}}%
\pgfpathcurveto{\pgfqpoint{2.116817in}{1.520563in}}{\pgfqpoint{2.122116in}{1.518368in}}{\pgfqpoint{2.127642in}{1.518368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288156in}{1.506677in}}%
\pgfpathcurveto{\pgfqpoint{2.293682in}{1.506677in}}{\pgfqpoint{2.298981in}{1.508872in}}{\pgfqpoint{2.302888in}{1.512779in}}%
\pgfpathcurveto{\pgfqpoint{2.306795in}{1.516685in}}{\pgfqpoint{2.308990in}{1.521985in}}{\pgfqpoint{2.308990in}{1.527510in}}%
\pgfpathcurveto{\pgfqpoint{2.308990in}{1.533035in}}{\pgfqpoint{2.306795in}{1.538335in}}{\pgfqpoint{2.302888in}{1.542241in}}%
\pgfpathcurveto{\pgfqpoint{2.298981in}{1.546148in}}{\pgfqpoint{2.293682in}{1.548343in}}{\pgfqpoint{2.288156in}{1.548343in}}%
\pgfpathcurveto{\pgfqpoint{2.282631in}{1.548343in}}{\pgfqpoint{2.277332in}{1.546148in}}{\pgfqpoint{2.273425in}{1.542241in}}%
\pgfpathcurveto{\pgfqpoint{2.269518in}{1.538335in}}{\pgfqpoint{2.267323in}{1.533035in}}{\pgfqpoint{2.267323in}{1.527510in}}%
\pgfpathcurveto{\pgfqpoint{2.267323in}{1.521985in}}{\pgfqpoint{2.269518in}{1.516685in}}{\pgfqpoint{2.273425in}{1.512779in}}%
\pgfpathcurveto{\pgfqpoint{2.277332in}{1.508872in}}{\pgfqpoint{2.282631in}{1.506677in}}{\pgfqpoint{2.288156in}{1.506677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132251in}{1.506632in}}%
\pgfpathcurveto{\pgfqpoint{2.137776in}{1.506632in}}{\pgfqpoint{2.143076in}{1.508827in}}{\pgfqpoint{2.146982in}{1.512734in}}%
\pgfpathcurveto{\pgfqpoint{2.150889in}{1.516640in}}{\pgfqpoint{2.153084in}{1.521940in}}{\pgfqpoint{2.153084in}{1.527465in}}%
\pgfpathcurveto{\pgfqpoint{2.153084in}{1.532990in}}{\pgfqpoint{2.150889in}{1.538290in}}{\pgfqpoint{2.146982in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{2.143076in}{1.546103in}}{\pgfqpoint{2.137776in}{1.548298in}}{\pgfqpoint{2.132251in}{1.548298in}}%
\pgfpathcurveto{\pgfqpoint{2.126726in}{1.548298in}}{\pgfqpoint{2.121426in}{1.546103in}}{\pgfqpoint{2.117520in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{2.113613in}{1.538290in}}{\pgfqpoint{2.111418in}{1.532990in}}{\pgfqpoint{2.111418in}{1.527465in}}%
\pgfpathcurveto{\pgfqpoint{2.111418in}{1.521940in}}{\pgfqpoint{2.113613in}{1.516640in}}{\pgfqpoint{2.117520in}{1.512734in}}%
\pgfpathcurveto{\pgfqpoint{2.121426in}{1.508827in}}{\pgfqpoint{2.126726in}{1.506632in}}{\pgfqpoint{2.132251in}{1.506632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210999in}{1.518373in}}%
\pgfpathcurveto{\pgfqpoint{2.216524in}{1.518373in}}{\pgfqpoint{2.221823in}{1.520568in}}{\pgfqpoint{2.225730in}{1.524475in}}%
\pgfpathcurveto{\pgfqpoint{2.229637in}{1.528382in}}{\pgfqpoint{2.231832in}{1.533681in}}{\pgfqpoint{2.231832in}{1.539206in}}%
\pgfpathcurveto{\pgfqpoint{2.231832in}{1.544731in}}{\pgfqpoint{2.229637in}{1.550031in}}{\pgfqpoint{2.225730in}{1.553938in}}%
\pgfpathcurveto{\pgfqpoint{2.221823in}{1.557845in}}{\pgfqpoint{2.216524in}{1.560040in}}{\pgfqpoint{2.210999in}{1.560040in}}%
\pgfpathcurveto{\pgfqpoint{2.205474in}{1.560040in}}{\pgfqpoint{2.200174in}{1.557845in}}{\pgfqpoint{2.196267in}{1.553938in}}%
\pgfpathcurveto{\pgfqpoint{2.192361in}{1.550031in}}{\pgfqpoint{2.190165in}{1.544731in}}{\pgfqpoint{2.190165in}{1.539206in}}%
\pgfpathcurveto{\pgfqpoint{2.190165in}{1.533681in}}{\pgfqpoint{2.192361in}{1.528382in}}{\pgfqpoint{2.196267in}{1.524475in}}%
\pgfpathcurveto{\pgfqpoint{2.200174in}{1.520568in}}{\pgfqpoint{2.205474in}{1.518373in}}{\pgfqpoint{2.210999in}{1.518373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292054in}{1.522295in}}%
\pgfpathcurveto{\pgfqpoint{2.297579in}{1.522295in}}{\pgfqpoint{2.302878in}{1.524490in}}{\pgfqpoint{2.306785in}{1.528397in}}%
\pgfpathcurveto{\pgfqpoint{2.310692in}{1.532304in}}{\pgfqpoint{2.312887in}{1.537603in}}{\pgfqpoint{2.312887in}{1.543128in}}%
\pgfpathcurveto{\pgfqpoint{2.312887in}{1.548653in}}{\pgfqpoint{2.310692in}{1.553953in}}{\pgfqpoint{2.306785in}{1.557860in}}%
\pgfpathcurveto{\pgfqpoint{2.302878in}{1.561766in}}{\pgfqpoint{2.297579in}{1.563962in}}{\pgfqpoint{2.292054in}{1.563962in}}%
\pgfpathcurveto{\pgfqpoint{2.286529in}{1.563962in}}{\pgfqpoint{2.281229in}{1.561766in}}{\pgfqpoint{2.277322in}{1.557860in}}%
\pgfpathcurveto{\pgfqpoint{2.273416in}{1.553953in}}{\pgfqpoint{2.271221in}{1.548653in}}{\pgfqpoint{2.271221in}{1.543128in}}%
\pgfpathcurveto{\pgfqpoint{2.271221in}{1.537603in}}{\pgfqpoint{2.273416in}{1.532304in}}{\pgfqpoint{2.277322in}{1.528397in}}%
\pgfpathcurveto{\pgfqpoint{2.281229in}{1.524490in}}{\pgfqpoint{2.286529in}{1.522295in}}{\pgfqpoint{2.292054in}{1.522295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169097in}{1.518378in}}%
\pgfpathcurveto{\pgfqpoint{2.174622in}{1.518378in}}{\pgfqpoint{2.179922in}{1.520573in}}{\pgfqpoint{2.183828in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{2.187735in}{1.528387in}}{\pgfqpoint{2.189930in}{1.533687in}}{\pgfqpoint{2.189930in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{2.189930in}{1.544737in}}{\pgfqpoint{2.187735in}{1.550036in}}{\pgfqpoint{2.183828in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{2.179922in}{1.557850in}}{\pgfqpoint{2.174622in}{1.560045in}}{\pgfqpoint{2.169097in}{1.560045in}}%
\pgfpathcurveto{\pgfqpoint{2.163572in}{1.560045in}}{\pgfqpoint{2.158272in}{1.557850in}}{\pgfqpoint{2.154366in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{2.150459in}{1.550036in}}{\pgfqpoint{2.148264in}{1.544737in}}{\pgfqpoint{2.148264in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{2.148264in}{1.533687in}}{\pgfqpoint{2.150459in}{1.528387in}}{\pgfqpoint{2.154366in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{2.158272in}{1.520573in}}{\pgfqpoint{2.163572in}{1.518378in}}{\pgfqpoint{2.169097in}{1.518378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123695in}{1.514423in}}%
\pgfpathcurveto{\pgfqpoint{2.129220in}{1.514423in}}{\pgfqpoint{2.134520in}{1.516618in}}{\pgfqpoint{2.138426in}{1.520525in}}%
\pgfpathcurveto{\pgfqpoint{2.142333in}{1.524432in}}{\pgfqpoint{2.144528in}{1.529731in}}{\pgfqpoint{2.144528in}{1.535256in}}%
\pgfpathcurveto{\pgfqpoint{2.144528in}{1.540782in}}{\pgfqpoint{2.142333in}{1.546081in}}{\pgfqpoint{2.138426in}{1.549988in}}%
\pgfpathcurveto{\pgfqpoint{2.134520in}{1.553895in}}{\pgfqpoint{2.129220in}{1.556090in}}{\pgfqpoint{2.123695in}{1.556090in}}%
\pgfpathcurveto{\pgfqpoint{2.118170in}{1.556090in}}{\pgfqpoint{2.112870in}{1.553895in}}{\pgfqpoint{2.108964in}{1.549988in}}%
\pgfpathcurveto{\pgfqpoint{2.105057in}{1.546081in}}{\pgfqpoint{2.102862in}{1.540782in}}{\pgfqpoint{2.102862in}{1.535256in}}%
\pgfpathcurveto{\pgfqpoint{2.102862in}{1.529731in}}{\pgfqpoint{2.105057in}{1.524432in}}{\pgfqpoint{2.108964in}{1.520525in}}%
\pgfpathcurveto{\pgfqpoint{2.112870in}{1.516618in}}{\pgfqpoint{2.118170in}{1.514423in}}{\pgfqpoint{2.123695in}{1.514423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099965in}{1.510554in}}%
\pgfpathcurveto{\pgfqpoint{2.105490in}{1.510554in}}{\pgfqpoint{2.110789in}{1.512750in}}{\pgfqpoint{2.114696in}{1.516656in}}%
\pgfpathcurveto{\pgfqpoint{2.118603in}{1.520563in}}{\pgfqpoint{2.120798in}{1.525863in}}{\pgfqpoint{2.120798in}{1.531388in}}%
\pgfpathcurveto{\pgfqpoint{2.120798in}{1.536913in}}{\pgfqpoint{2.118603in}{1.542212in}}{\pgfqpoint{2.114696in}{1.546119in}}%
\pgfpathcurveto{\pgfqpoint{2.110789in}{1.550026in}}{\pgfqpoint{2.105490in}{1.552221in}}{\pgfqpoint{2.099965in}{1.552221in}}%
\pgfpathcurveto{\pgfqpoint{2.094440in}{1.552221in}}{\pgfqpoint{2.089140in}{1.550026in}}{\pgfqpoint{2.085233in}{1.546119in}}%
\pgfpathcurveto{\pgfqpoint{2.081327in}{1.542212in}}{\pgfqpoint{2.079131in}{1.536913in}}{\pgfqpoint{2.079131in}{1.531388in}}%
\pgfpathcurveto{\pgfqpoint{2.079131in}{1.525863in}}{\pgfqpoint{2.081327in}{1.520563in}}{\pgfqpoint{2.085233in}{1.516656in}}%
\pgfpathcurveto{\pgfqpoint{2.089140in}{1.512750in}}{\pgfqpoint{2.094440in}{1.510554in}}{\pgfqpoint{2.099965in}{1.510554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247720in}{1.507303in}}%
\pgfpathcurveto{\pgfqpoint{2.253245in}{1.507303in}}{\pgfqpoint{2.258545in}{1.509498in}}{\pgfqpoint{2.262452in}{1.513405in}}%
\pgfpathcurveto{\pgfqpoint{2.266358in}{1.517312in}}{\pgfqpoint{2.268553in}{1.522612in}}{\pgfqpoint{2.268553in}{1.528137in}}%
\pgfpathcurveto{\pgfqpoint{2.268553in}{1.533662in}}{\pgfqpoint{2.266358in}{1.538961in}}{\pgfqpoint{2.262452in}{1.542868in}}%
\pgfpathcurveto{\pgfqpoint{2.258545in}{1.546775in}}{\pgfqpoint{2.253245in}{1.548970in}}{\pgfqpoint{2.247720in}{1.548970in}}%
\pgfpathcurveto{\pgfqpoint{2.242195in}{1.548970in}}{\pgfqpoint{2.236896in}{1.546775in}}{\pgfqpoint{2.232989in}{1.542868in}}%
\pgfpathcurveto{\pgfqpoint{2.229082in}{1.538961in}}{\pgfqpoint{2.226887in}{1.533662in}}{\pgfqpoint{2.226887in}{1.528137in}}%
\pgfpathcurveto{\pgfqpoint{2.226887in}{1.522612in}}{\pgfqpoint{2.229082in}{1.517312in}}{\pgfqpoint{2.232989in}{1.513405in}}%
\pgfpathcurveto{\pgfqpoint{2.236896in}{1.509498in}}{\pgfqpoint{2.242195in}{1.507303in}}{\pgfqpoint{2.247720in}{1.507303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044169in}{1.522295in}}%
\pgfpathcurveto{\pgfqpoint{2.049694in}{1.522295in}}{\pgfqpoint{2.054994in}{1.524490in}}{\pgfqpoint{2.058900in}{1.528397in}}%
\pgfpathcurveto{\pgfqpoint{2.062807in}{1.532304in}}{\pgfqpoint{2.065002in}{1.537603in}}{\pgfqpoint{2.065002in}{1.543128in}}%
\pgfpathcurveto{\pgfqpoint{2.065002in}{1.548653in}}{\pgfqpoint{2.062807in}{1.553953in}}{\pgfqpoint{2.058900in}{1.557860in}}%
\pgfpathcurveto{\pgfqpoint{2.054994in}{1.561766in}}{\pgfqpoint{2.049694in}{1.563962in}}{\pgfqpoint{2.044169in}{1.563962in}}%
\pgfpathcurveto{\pgfqpoint{2.038644in}{1.563962in}}{\pgfqpoint{2.033344in}{1.561766in}}{\pgfqpoint{2.029438in}{1.557860in}}%
\pgfpathcurveto{\pgfqpoint{2.025531in}{1.553953in}}{\pgfqpoint{2.023336in}{1.548653in}}{\pgfqpoint{2.023336in}{1.543128in}}%
\pgfpathcurveto{\pgfqpoint{2.023336in}{1.537603in}}{\pgfqpoint{2.025531in}{1.532304in}}{\pgfqpoint{2.029438in}{1.528397in}}%
\pgfpathcurveto{\pgfqpoint{2.033344in}{1.524490in}}{\pgfqpoint{2.038644in}{1.522295in}}{\pgfqpoint{2.044169in}{1.522295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340010in}{1.518382in}}%
\pgfpathcurveto{\pgfqpoint{2.345535in}{1.518382in}}{\pgfqpoint{2.350835in}{1.520577in}}{\pgfqpoint{2.354741in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{2.358648in}{1.528391in}}{\pgfqpoint{2.360843in}{1.533690in}}{\pgfqpoint{2.360843in}{1.539215in}}%
\pgfpathcurveto{\pgfqpoint{2.360843in}{1.544741in}}{\pgfqpoint{2.358648in}{1.550040in}}{\pgfqpoint{2.354741in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{2.350835in}{1.557854in}}{\pgfqpoint{2.345535in}{1.560049in}}{\pgfqpoint{2.340010in}{1.560049in}}%
\pgfpathcurveto{\pgfqpoint{2.334485in}{1.560049in}}{\pgfqpoint{2.329185in}{1.557854in}}{\pgfqpoint{2.325279in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{2.321372in}{1.550040in}}{\pgfqpoint{2.319177in}{1.544741in}}{\pgfqpoint{2.319177in}{1.539215in}}%
\pgfpathcurveto{\pgfqpoint{2.319177in}{1.533690in}}{\pgfqpoint{2.321372in}{1.528391in}}{\pgfqpoint{2.325279in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{1.520577in}}{\pgfqpoint{2.334485in}{1.518382in}}{\pgfqpoint{2.340010in}{1.518382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102923in}{1.514341in}}%
\pgfpathcurveto{\pgfqpoint{2.108448in}{1.514341in}}{\pgfqpoint{2.113748in}{1.516536in}}{\pgfqpoint{2.117655in}{1.520442in}}%
\pgfpathcurveto{\pgfqpoint{2.121562in}{1.524349in}}{\pgfqpoint{2.123757in}{1.529649in}}{\pgfqpoint{2.123757in}{1.535174in}}%
\pgfpathcurveto{\pgfqpoint{2.123757in}{1.540699in}}{\pgfqpoint{2.121562in}{1.545998in}}{\pgfqpoint{2.117655in}{1.549905in}}%
\pgfpathcurveto{\pgfqpoint{2.113748in}{1.553812in}}{\pgfqpoint{2.108448in}{1.556007in}}{\pgfqpoint{2.102923in}{1.556007in}}%
\pgfpathcurveto{\pgfqpoint{2.097398in}{1.556007in}}{\pgfqpoint{2.092099in}{1.553812in}}{\pgfqpoint{2.088192in}{1.549905in}}%
\pgfpathcurveto{\pgfqpoint{2.084285in}{1.545998in}}{\pgfqpoint{2.082090in}{1.540699in}}{\pgfqpoint{2.082090in}{1.535174in}}%
\pgfpathcurveto{\pgfqpoint{2.082090in}{1.529649in}}{\pgfqpoint{2.084285in}{1.524349in}}{\pgfqpoint{2.088192in}{1.520442in}}%
\pgfpathcurveto{\pgfqpoint{2.092099in}{1.516536in}}{\pgfqpoint{2.097398in}{1.514341in}}{\pgfqpoint{2.102923in}{1.514341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206757in}{1.514441in}}%
\pgfpathcurveto{\pgfqpoint{2.212282in}{1.514441in}}{\pgfqpoint{2.217581in}{1.516636in}}{\pgfqpoint{2.221488in}{1.520543in}}%
\pgfpathcurveto{\pgfqpoint{2.225395in}{1.524449in}}{\pgfqpoint{2.227590in}{1.529749in}}{\pgfqpoint{2.227590in}{1.535274in}}%
\pgfpathcurveto{\pgfqpoint{2.227590in}{1.540799in}}{\pgfqpoint{2.225395in}{1.546099in}}{\pgfqpoint{2.221488in}{1.550005in}}%
\pgfpathcurveto{\pgfqpoint{2.217581in}{1.553912in}}{\pgfqpoint{2.212282in}{1.556107in}}{\pgfqpoint{2.206757in}{1.556107in}}%
\pgfpathcurveto{\pgfqpoint{2.201232in}{1.556107in}}{\pgfqpoint{2.195932in}{1.553912in}}{\pgfqpoint{2.192025in}{1.550005in}}%
\pgfpathcurveto{\pgfqpoint{2.188119in}{1.546099in}}{\pgfqpoint{2.185923in}{1.540799in}}{\pgfqpoint{2.185923in}{1.535274in}}%
\pgfpathcurveto{\pgfqpoint{2.185923in}{1.529749in}}{\pgfqpoint{2.188119in}{1.524449in}}{\pgfqpoint{2.192025in}{1.520543in}}%
\pgfpathcurveto{\pgfqpoint{2.195932in}{1.516636in}}{\pgfqpoint{2.201232in}{1.514441in}}{\pgfqpoint{2.206757in}{1.514441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119988in}{1.510549in}}%
\pgfpathcurveto{\pgfqpoint{2.125513in}{1.510549in}}{\pgfqpoint{2.130812in}{1.512745in}}{\pgfqpoint{2.134719in}{1.516651in}}%
\pgfpathcurveto{\pgfqpoint{2.138626in}{1.520558in}}{\pgfqpoint{2.140821in}{1.525858in}}{\pgfqpoint{2.140821in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{2.140821in}{1.536908in}}{\pgfqpoint{2.138626in}{1.542207in}}{\pgfqpoint{2.134719in}{1.546114in}}%
\pgfpathcurveto{\pgfqpoint{2.130812in}{1.550021in}}{\pgfqpoint{2.125513in}{1.552216in}}{\pgfqpoint{2.119988in}{1.552216in}}%
\pgfpathcurveto{\pgfqpoint{2.114463in}{1.552216in}}{\pgfqpoint{2.109163in}{1.550021in}}{\pgfqpoint{2.105257in}{1.546114in}}%
\pgfpathcurveto{\pgfqpoint{2.101350in}{1.542207in}}{\pgfqpoint{2.099155in}{1.536908in}}{\pgfqpoint{2.099155in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{2.099155in}{1.525858in}}{\pgfqpoint{2.101350in}{1.520558in}}{\pgfqpoint{2.105257in}{1.516651in}}%
\pgfpathcurveto{\pgfqpoint{2.109163in}{1.512745in}}{\pgfqpoint{2.114463in}{1.510549in}}{\pgfqpoint{2.119988in}{1.510549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097520in}{1.514319in}}%
\pgfpathcurveto{\pgfqpoint{2.103045in}{1.514319in}}{\pgfqpoint{2.108345in}{1.516514in}}{\pgfqpoint{2.112251in}{1.520421in}}%
\pgfpathcurveto{\pgfqpoint{2.116158in}{1.524328in}}{\pgfqpoint{2.118353in}{1.529627in}}{\pgfqpoint{2.118353in}{1.535152in}}%
\pgfpathcurveto{\pgfqpoint{2.118353in}{1.540677in}}{\pgfqpoint{2.116158in}{1.545977in}}{\pgfqpoint{2.112251in}{1.549884in}}%
\pgfpathcurveto{\pgfqpoint{2.108345in}{1.553790in}}{\pgfqpoint{2.103045in}{1.555986in}}{\pgfqpoint{2.097520in}{1.555986in}}%
\pgfpathcurveto{\pgfqpoint{2.091995in}{1.555986in}}{\pgfqpoint{2.086696in}{1.553790in}}{\pgfqpoint{2.082789in}{1.549884in}}%
\pgfpathcurveto{\pgfqpoint{2.078882in}{1.545977in}}{\pgfqpoint{2.076687in}{1.540677in}}{\pgfqpoint{2.076687in}{1.535152in}}%
\pgfpathcurveto{\pgfqpoint{2.076687in}{1.529627in}}{\pgfqpoint{2.078882in}{1.524328in}}{\pgfqpoint{2.082789in}{1.520421in}}%
\pgfpathcurveto{\pgfqpoint{2.086696in}{1.516514in}}{\pgfqpoint{2.091995in}{1.514319in}}{\pgfqpoint{2.097520in}{1.514319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052077in}{1.518366in}}%
\pgfpathcurveto{\pgfqpoint{2.057602in}{1.518366in}}{\pgfqpoint{2.062902in}{1.520561in}}{\pgfqpoint{2.066808in}{1.524468in}}%
\pgfpathcurveto{\pgfqpoint{2.070715in}{1.528374in}}{\pgfqpoint{2.072910in}{1.533674in}}{\pgfqpoint{2.072910in}{1.539199in}}%
\pgfpathcurveto{\pgfqpoint{2.072910in}{1.544724in}}{\pgfqpoint{2.070715in}{1.550024in}}{\pgfqpoint{2.066808in}{1.553930in}}%
\pgfpathcurveto{\pgfqpoint{2.062902in}{1.557837in}}{\pgfqpoint{2.057602in}{1.560032in}}{\pgfqpoint{2.052077in}{1.560032in}}%
\pgfpathcurveto{\pgfqpoint{2.046552in}{1.560032in}}{\pgfqpoint{2.041253in}{1.557837in}}{\pgfqpoint{2.037346in}{1.553930in}}%
\pgfpathcurveto{\pgfqpoint{2.033439in}{1.550024in}}{\pgfqpoint{2.031244in}{1.544724in}}{\pgfqpoint{2.031244in}{1.539199in}}%
\pgfpathcurveto{\pgfqpoint{2.031244in}{1.533674in}}{\pgfqpoint{2.033439in}{1.528374in}}{\pgfqpoint{2.037346in}{1.524468in}}%
\pgfpathcurveto{\pgfqpoint{2.041253in}{1.520561in}}{\pgfqpoint{2.046552in}{1.518366in}}{\pgfqpoint{2.052077in}{1.518366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276746in}{1.518446in}}%
\pgfpathcurveto{\pgfqpoint{2.282271in}{1.518446in}}{\pgfqpoint{2.287570in}{1.520641in}}{\pgfqpoint{2.291477in}{1.524548in}}%
\pgfpathcurveto{\pgfqpoint{2.295384in}{1.528454in}}{\pgfqpoint{2.297579in}{1.533754in}}{\pgfqpoint{2.297579in}{1.539279in}}%
\pgfpathcurveto{\pgfqpoint{2.297579in}{1.544804in}}{\pgfqpoint{2.295384in}{1.550104in}}{\pgfqpoint{2.291477in}{1.554010in}}%
\pgfpathcurveto{\pgfqpoint{2.287570in}{1.557917in}}{\pgfqpoint{2.282271in}{1.560112in}}{\pgfqpoint{2.276746in}{1.560112in}}%
\pgfpathcurveto{\pgfqpoint{2.271221in}{1.560112in}}{\pgfqpoint{2.265921in}{1.557917in}}{\pgfqpoint{2.262014in}{1.554010in}}%
\pgfpathcurveto{\pgfqpoint{2.258108in}{1.550104in}}{\pgfqpoint{2.255912in}{1.544804in}}{\pgfqpoint{2.255912in}{1.539279in}}%
\pgfpathcurveto{\pgfqpoint{2.255912in}{1.533754in}}{\pgfqpoint{2.258108in}{1.528454in}}{\pgfqpoint{2.262014in}{1.524548in}}%
\pgfpathcurveto{\pgfqpoint{2.265921in}{1.520641in}}{\pgfqpoint{2.271221in}{1.518446in}}{\pgfqpoint{2.276746in}{1.518446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206298in}{1.519308in}}%
\pgfpathcurveto{\pgfqpoint{2.211823in}{1.519308in}}{\pgfqpoint{2.217122in}{1.521503in}}{\pgfqpoint{2.221029in}{1.525410in}}%
\pgfpathcurveto{\pgfqpoint{2.224936in}{1.529317in}}{\pgfqpoint{2.227131in}{1.534616in}}{\pgfqpoint{2.227131in}{1.540142in}}%
\pgfpathcurveto{\pgfqpoint{2.227131in}{1.545667in}}{\pgfqpoint{2.224936in}{1.550966in}}{\pgfqpoint{2.221029in}{1.554873in}}%
\pgfpathcurveto{\pgfqpoint{2.217122in}{1.558780in}}{\pgfqpoint{2.211823in}{1.560975in}}{\pgfqpoint{2.206298in}{1.560975in}}%
\pgfpathcurveto{\pgfqpoint{2.200773in}{1.560975in}}{\pgfqpoint{2.195473in}{1.558780in}}{\pgfqpoint{2.191566in}{1.554873in}}%
\pgfpathcurveto{\pgfqpoint{2.187659in}{1.550966in}}{\pgfqpoint{2.185464in}{1.545667in}}{\pgfqpoint{2.185464in}{1.540142in}}%
\pgfpathcurveto{\pgfqpoint{2.185464in}{1.534616in}}{\pgfqpoint{2.187659in}{1.529317in}}{\pgfqpoint{2.191566in}{1.525410in}}%
\pgfpathcurveto{\pgfqpoint{2.195473in}{1.521503in}}{\pgfqpoint{2.200773in}{1.519308in}}{\pgfqpoint{2.206298in}{1.519308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014764in}{1.510547in}}%
\pgfpathcurveto{\pgfqpoint{2.020289in}{1.510547in}}{\pgfqpoint{2.025589in}{1.512742in}}{\pgfqpoint{2.029496in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{2.033403in}{1.520556in}}{\pgfqpoint{2.035598in}{1.525855in}}{\pgfqpoint{2.035598in}{1.531380in}}%
\pgfpathcurveto{\pgfqpoint{2.035598in}{1.536905in}}{\pgfqpoint{2.033403in}{1.542205in}}{\pgfqpoint{2.029496in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{2.025589in}{1.550019in}}{\pgfqpoint{2.020289in}{1.552214in}}{\pgfqpoint{2.014764in}{1.552214in}}%
\pgfpathcurveto{\pgfqpoint{2.009239in}{1.552214in}}{\pgfqpoint{2.003940in}{1.550019in}}{\pgfqpoint{2.000033in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{1.996126in}{1.542205in}}{\pgfqpoint{1.993931in}{1.536905in}}{\pgfqpoint{1.993931in}{1.531380in}}%
\pgfpathcurveto{\pgfqpoint{1.993931in}{1.525855in}}{\pgfqpoint{1.996126in}{1.520556in}}{\pgfqpoint{2.000033in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{2.003940in}{1.512742in}}{\pgfqpoint{2.009239in}{1.510547in}}{\pgfqpoint{2.014764in}{1.510547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230244in}{1.517814in}}%
\pgfpathcurveto{\pgfqpoint{2.235769in}{1.517814in}}{\pgfqpoint{2.241069in}{1.520009in}}{\pgfqpoint{2.244976in}{1.523915in}}%
\pgfpathcurveto{\pgfqpoint{2.248883in}{1.527822in}}{\pgfqpoint{2.251078in}{1.533122in}}{\pgfqpoint{2.251078in}{1.538647in}}%
\pgfpathcurveto{\pgfqpoint{2.251078in}{1.544172in}}{\pgfqpoint{2.248883in}{1.549471in}}{\pgfqpoint{2.244976in}{1.553378in}}%
\pgfpathcurveto{\pgfqpoint{2.241069in}{1.557285in}}{\pgfqpoint{2.235769in}{1.559480in}}{\pgfqpoint{2.230244in}{1.559480in}}%
\pgfpathcurveto{\pgfqpoint{2.224719in}{1.559480in}}{\pgfqpoint{2.219420in}{1.557285in}}{\pgfqpoint{2.215513in}{1.553378in}}%
\pgfpathcurveto{\pgfqpoint{2.211606in}{1.549471in}}{\pgfqpoint{2.209411in}{1.544172in}}{\pgfqpoint{2.209411in}{1.538647in}}%
\pgfpathcurveto{\pgfqpoint{2.209411in}{1.533122in}}{\pgfqpoint{2.211606in}{1.527822in}}{\pgfqpoint{2.215513in}{1.523915in}}%
\pgfpathcurveto{\pgfqpoint{2.219420in}{1.520009in}}{\pgfqpoint{2.224719in}{1.517814in}}{\pgfqpoint{2.230244in}{1.517814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122593in}{1.514270in}}%
\pgfpathcurveto{\pgfqpoint{2.128118in}{1.514270in}}{\pgfqpoint{2.133418in}{1.516465in}}{\pgfqpoint{2.137325in}{1.520372in}}%
\pgfpathcurveto{\pgfqpoint{2.141231in}{1.524279in}}{\pgfqpoint{2.143427in}{1.529578in}}{\pgfqpoint{2.143427in}{1.535103in}}%
\pgfpathcurveto{\pgfqpoint{2.143427in}{1.540628in}}{\pgfqpoint{2.141231in}{1.545928in}}{\pgfqpoint{2.137325in}{1.549835in}}%
\pgfpathcurveto{\pgfqpoint{2.133418in}{1.553742in}}{\pgfqpoint{2.128118in}{1.555937in}}{\pgfqpoint{2.122593in}{1.555937in}}%
\pgfpathcurveto{\pgfqpoint{2.117068in}{1.555937in}}{\pgfqpoint{2.111769in}{1.553742in}}{\pgfqpoint{2.107862in}{1.549835in}}%
\pgfpathcurveto{\pgfqpoint{2.103955in}{1.545928in}}{\pgfqpoint{2.101760in}{1.540628in}}{\pgfqpoint{2.101760in}{1.535103in}}%
\pgfpathcurveto{\pgfqpoint{2.101760in}{1.529578in}}{\pgfqpoint{2.103955in}{1.524279in}}{\pgfqpoint{2.107862in}{1.520372in}}%
\pgfpathcurveto{\pgfqpoint{2.111769in}{1.516465in}}{\pgfqpoint{2.117068in}{1.514270in}}{\pgfqpoint{2.122593in}{1.514270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068002in}{1.510731in}}%
\pgfpathcurveto{\pgfqpoint{2.073527in}{1.510731in}}{\pgfqpoint{2.078827in}{1.512926in}}{\pgfqpoint{2.082734in}{1.516833in}}%
\pgfpathcurveto{\pgfqpoint{2.086641in}{1.520740in}}{\pgfqpoint{2.088836in}{1.526039in}}{\pgfqpoint{2.088836in}{1.531564in}}%
\pgfpathcurveto{\pgfqpoint{2.088836in}{1.537089in}}{\pgfqpoint{2.086641in}{1.542389in}}{\pgfqpoint{2.082734in}{1.546296in}}%
\pgfpathcurveto{\pgfqpoint{2.078827in}{1.550203in}}{\pgfqpoint{2.073527in}{1.552398in}}{\pgfqpoint{2.068002in}{1.552398in}}%
\pgfpathcurveto{\pgfqpoint{2.062477in}{1.552398in}}{\pgfqpoint{2.057178in}{1.550203in}}{\pgfqpoint{2.053271in}{1.546296in}}%
\pgfpathcurveto{\pgfqpoint{2.049364in}{1.542389in}}{\pgfqpoint{2.047169in}{1.537089in}}{\pgfqpoint{2.047169in}{1.531564in}}%
\pgfpathcurveto{\pgfqpoint{2.047169in}{1.526039in}}{\pgfqpoint{2.049364in}{1.520740in}}{\pgfqpoint{2.053271in}{1.516833in}}%
\pgfpathcurveto{\pgfqpoint{2.057178in}{1.512926in}}{\pgfqpoint{2.062477in}{1.510731in}}{\pgfqpoint{2.068002in}{1.510731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329367in}{1.508470in}}%
\pgfpathcurveto{\pgfqpoint{2.334892in}{1.508470in}}{\pgfqpoint{2.340192in}{1.510665in}}{\pgfqpoint{2.344098in}{1.514572in}}%
\pgfpathcurveto{\pgfqpoint{2.348005in}{1.518479in}}{\pgfqpoint{2.350200in}{1.523779in}}{\pgfqpoint{2.350200in}{1.529304in}}%
\pgfpathcurveto{\pgfqpoint{2.350200in}{1.534829in}}{\pgfqpoint{2.348005in}{1.540128in}}{\pgfqpoint{2.344098in}{1.544035in}}%
\pgfpathcurveto{\pgfqpoint{2.340192in}{1.547942in}}{\pgfqpoint{2.334892in}{1.550137in}}{\pgfqpoint{2.329367in}{1.550137in}}%
\pgfpathcurveto{\pgfqpoint{2.323842in}{1.550137in}}{\pgfqpoint{2.318542in}{1.547942in}}{\pgfqpoint{2.314636in}{1.544035in}}%
\pgfpathcurveto{\pgfqpoint{2.310729in}{1.540128in}}{\pgfqpoint{2.308534in}{1.534829in}}{\pgfqpoint{2.308534in}{1.529304in}}%
\pgfpathcurveto{\pgfqpoint{2.308534in}{1.523779in}}{\pgfqpoint{2.310729in}{1.518479in}}{\pgfqpoint{2.314636in}{1.514572in}}%
\pgfpathcurveto{\pgfqpoint{2.318542in}{1.510665in}}{\pgfqpoint{2.323842in}{1.508470in}}{\pgfqpoint{2.329367in}{1.508470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087937in}{1.522175in}}%
\pgfpathcurveto{\pgfqpoint{2.093462in}{1.522175in}}{\pgfqpoint{2.098762in}{1.524370in}}{\pgfqpoint{2.102669in}{1.528277in}}%
\pgfpathcurveto{\pgfqpoint{2.106576in}{1.532184in}}{\pgfqpoint{2.108771in}{1.537483in}}{\pgfqpoint{2.108771in}{1.543008in}}%
\pgfpathcurveto{\pgfqpoint{2.108771in}{1.548533in}}{\pgfqpoint{2.106576in}{1.553833in}}{\pgfqpoint{2.102669in}{1.557740in}}%
\pgfpathcurveto{\pgfqpoint{2.098762in}{1.561646in}}{\pgfqpoint{2.093462in}{1.563842in}}{\pgfqpoint{2.087937in}{1.563842in}}%
\pgfpathcurveto{\pgfqpoint{2.082412in}{1.563842in}}{\pgfqpoint{2.077113in}{1.561646in}}{\pgfqpoint{2.073206in}{1.557740in}}%
\pgfpathcurveto{\pgfqpoint{2.069299in}{1.553833in}}{\pgfqpoint{2.067104in}{1.548533in}}{\pgfqpoint{2.067104in}{1.543008in}}%
\pgfpathcurveto{\pgfqpoint{2.067104in}{1.537483in}}{\pgfqpoint{2.069299in}{1.532184in}}{\pgfqpoint{2.073206in}{1.528277in}}%
\pgfpathcurveto{\pgfqpoint{2.077113in}{1.524370in}}{\pgfqpoint{2.082412in}{1.522175in}}{\pgfqpoint{2.087937in}{1.522175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063905in}{1.502706in}}%
\pgfpathcurveto{\pgfqpoint{2.069430in}{1.502706in}}{\pgfqpoint{2.074729in}{1.504901in}}{\pgfqpoint{2.078636in}{1.508808in}}%
\pgfpathcurveto{\pgfqpoint{2.082543in}{1.512715in}}{\pgfqpoint{2.084738in}{1.518014in}}{\pgfqpoint{2.084738in}{1.523539in}}%
\pgfpathcurveto{\pgfqpoint{2.084738in}{1.529064in}}{\pgfqpoint{2.082543in}{1.534364in}}{\pgfqpoint{2.078636in}{1.538271in}}%
\pgfpathcurveto{\pgfqpoint{2.074729in}{1.542178in}}{\pgfqpoint{2.069430in}{1.544373in}}{\pgfqpoint{2.063905in}{1.544373in}}%
\pgfpathcurveto{\pgfqpoint{2.058380in}{1.544373in}}{\pgfqpoint{2.053080in}{1.542178in}}{\pgfqpoint{2.049174in}{1.538271in}}%
\pgfpathcurveto{\pgfqpoint{2.045267in}{1.534364in}}{\pgfqpoint{2.043072in}{1.529064in}}{\pgfqpoint{2.043072in}{1.523539in}}%
\pgfpathcurveto{\pgfqpoint{2.043072in}{1.518014in}}{\pgfqpoint{2.045267in}{1.512715in}}{\pgfqpoint{2.049174in}{1.508808in}}%
\pgfpathcurveto{\pgfqpoint{2.053080in}{1.504901in}}{\pgfqpoint{2.058380in}{1.502706in}}{\pgfqpoint{2.063905in}{1.502706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209296in}{1.502716in}}%
\pgfpathcurveto{\pgfqpoint{2.214821in}{1.502716in}}{\pgfqpoint{2.220120in}{1.504912in}}{\pgfqpoint{2.224027in}{1.508818in}}%
\pgfpathcurveto{\pgfqpoint{2.227934in}{1.512725in}}{\pgfqpoint{2.230129in}{1.518025in}}{\pgfqpoint{2.230129in}{1.523550in}}%
\pgfpathcurveto{\pgfqpoint{2.230129in}{1.529075in}}{\pgfqpoint{2.227934in}{1.534374in}}{\pgfqpoint{2.224027in}{1.538281in}}%
\pgfpathcurveto{\pgfqpoint{2.220120in}{1.542188in}}{\pgfqpoint{2.214821in}{1.544383in}}{\pgfqpoint{2.209296in}{1.544383in}}%
\pgfpathcurveto{\pgfqpoint{2.203771in}{1.544383in}}{\pgfqpoint{2.198471in}{1.542188in}}{\pgfqpoint{2.194564in}{1.538281in}}%
\pgfpathcurveto{\pgfqpoint{2.190658in}{1.534374in}}{\pgfqpoint{2.188462in}{1.529075in}}{\pgfqpoint{2.188462in}{1.523550in}}%
\pgfpathcurveto{\pgfqpoint{2.188462in}{1.518025in}}{\pgfqpoint{2.190658in}{1.512725in}}{\pgfqpoint{2.194564in}{1.508818in}}%
\pgfpathcurveto{\pgfqpoint{2.198471in}{1.504912in}}{\pgfqpoint{2.203771in}{1.502716in}}{\pgfqpoint{2.209296in}{1.502716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222217in}{1.522156in}}%
\pgfpathcurveto{\pgfqpoint{2.227742in}{1.522156in}}{\pgfqpoint{2.233042in}{1.524351in}}{\pgfqpoint{2.236949in}{1.528258in}}%
\pgfpathcurveto{\pgfqpoint{2.240856in}{1.532165in}}{\pgfqpoint{2.243051in}{1.537464in}}{\pgfqpoint{2.243051in}{1.542989in}}%
\pgfpathcurveto{\pgfqpoint{2.243051in}{1.548514in}}{\pgfqpoint{2.240856in}{1.553814in}}{\pgfqpoint{2.236949in}{1.557721in}}%
\pgfpathcurveto{\pgfqpoint{2.233042in}{1.561628in}}{\pgfqpoint{2.227742in}{1.563823in}}{\pgfqpoint{2.222217in}{1.563823in}}%
\pgfpathcurveto{\pgfqpoint{2.216692in}{1.563823in}}{\pgfqpoint{2.211393in}{1.561628in}}{\pgfqpoint{2.207486in}{1.557721in}}%
\pgfpathcurveto{\pgfqpoint{2.203579in}{1.553814in}}{\pgfqpoint{2.201384in}{1.548514in}}{\pgfqpoint{2.201384in}{1.542989in}}%
\pgfpathcurveto{\pgfqpoint{2.201384in}{1.537464in}}{\pgfqpoint{2.203579in}{1.532165in}}{\pgfqpoint{2.207486in}{1.528258in}}%
\pgfpathcurveto{\pgfqpoint{2.211393in}{1.524351in}}{\pgfqpoint{2.216692in}{1.522156in}}{\pgfqpoint{2.222217in}{1.522156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270386in}{1.506072in}}%
\pgfpathcurveto{\pgfqpoint{2.275911in}{1.506072in}}{\pgfqpoint{2.281211in}{1.508267in}}{\pgfqpoint{2.285118in}{1.512174in}}%
\pgfpathcurveto{\pgfqpoint{2.289025in}{1.516081in}}{\pgfqpoint{2.291220in}{1.521380in}}{\pgfqpoint{2.291220in}{1.526906in}}%
\pgfpathcurveto{\pgfqpoint{2.291220in}{1.532431in}}{\pgfqpoint{2.289025in}{1.537730in}}{\pgfqpoint{2.285118in}{1.541637in}}%
\pgfpathcurveto{\pgfqpoint{2.281211in}{1.545544in}}{\pgfqpoint{2.275911in}{1.547739in}}{\pgfqpoint{2.270386in}{1.547739in}}%
\pgfpathcurveto{\pgfqpoint{2.264861in}{1.547739in}}{\pgfqpoint{2.259562in}{1.545544in}}{\pgfqpoint{2.255655in}{1.541637in}}%
\pgfpathcurveto{\pgfqpoint{2.251748in}{1.537730in}}{\pgfqpoint{2.249553in}{1.532431in}}{\pgfqpoint{2.249553in}{1.526906in}}%
\pgfpathcurveto{\pgfqpoint{2.249553in}{1.521380in}}{\pgfqpoint{2.251748in}{1.516081in}}{\pgfqpoint{2.255655in}{1.512174in}}%
\pgfpathcurveto{\pgfqpoint{2.259562in}{1.508267in}}{\pgfqpoint{2.264861in}{1.506072in}}{\pgfqpoint{2.270386in}{1.506072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207366in}{1.510653in}}%
\pgfpathcurveto{\pgfqpoint{2.212891in}{1.510653in}}{\pgfqpoint{2.218191in}{1.512848in}}{\pgfqpoint{2.222098in}{1.516755in}}%
\pgfpathcurveto{\pgfqpoint{2.226004in}{1.520662in}}{\pgfqpoint{2.228200in}{1.525961in}}{\pgfqpoint{2.228200in}{1.531486in}}%
\pgfpathcurveto{\pgfqpoint{2.228200in}{1.537011in}}{\pgfqpoint{2.226004in}{1.542311in}}{\pgfqpoint{2.222098in}{1.546218in}}%
\pgfpathcurveto{\pgfqpoint{2.218191in}{1.550124in}}{\pgfqpoint{2.212891in}{1.552320in}}{\pgfqpoint{2.207366in}{1.552320in}}%
\pgfpathcurveto{\pgfqpoint{2.201841in}{1.552320in}}{\pgfqpoint{2.196542in}{1.550124in}}{\pgfqpoint{2.192635in}{1.546218in}}%
\pgfpathcurveto{\pgfqpoint{2.188728in}{1.542311in}}{\pgfqpoint{2.186533in}{1.537011in}}{\pgfqpoint{2.186533in}{1.531486in}}%
\pgfpathcurveto{\pgfqpoint{2.186533in}{1.525961in}}{\pgfqpoint{2.188728in}{1.520662in}}{\pgfqpoint{2.192635in}{1.516755in}}%
\pgfpathcurveto{\pgfqpoint{2.196542in}{1.512848in}}{\pgfqpoint{2.201841in}{1.510653in}}{\pgfqpoint{2.207366in}{1.510653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175185in}{1.510441in}}%
\pgfpathcurveto{\pgfqpoint{2.180710in}{1.510441in}}{\pgfqpoint{2.186009in}{1.512636in}}{\pgfqpoint{2.189916in}{1.516543in}}%
\pgfpathcurveto{\pgfqpoint{2.193823in}{1.520450in}}{\pgfqpoint{2.196018in}{1.525749in}}{\pgfqpoint{2.196018in}{1.531275in}}%
\pgfpathcurveto{\pgfqpoint{2.196018in}{1.536800in}}{\pgfqpoint{2.193823in}{1.542099in}}{\pgfqpoint{2.189916in}{1.546006in}}%
\pgfpathcurveto{\pgfqpoint{2.186009in}{1.549913in}}{\pgfqpoint{2.180710in}{1.552108in}}{\pgfqpoint{2.175185in}{1.552108in}}%
\pgfpathcurveto{\pgfqpoint{2.169660in}{1.552108in}}{\pgfqpoint{2.164360in}{1.549913in}}{\pgfqpoint{2.160453in}{1.546006in}}%
\pgfpathcurveto{\pgfqpoint{2.156547in}{1.542099in}}{\pgfqpoint{2.154351in}{1.536800in}}{\pgfqpoint{2.154351in}{1.531275in}}%
\pgfpathcurveto{\pgfqpoint{2.154351in}{1.525749in}}{\pgfqpoint{2.156547in}{1.520450in}}{\pgfqpoint{2.160453in}{1.516543in}}%
\pgfpathcurveto{\pgfqpoint{2.164360in}{1.512636in}}{\pgfqpoint{2.169660in}{1.510441in}}{\pgfqpoint{2.175185in}{1.510441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274426in}{1.514462in}}%
\pgfpathcurveto{\pgfqpoint{2.279951in}{1.514462in}}{\pgfqpoint{2.285251in}{1.516657in}}{\pgfqpoint{2.289158in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{2.293064in}{1.524471in}}{\pgfqpoint{2.295260in}{1.529771in}}{\pgfqpoint{2.295260in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.295260in}{1.540821in}}{\pgfqpoint{2.293064in}{1.546120in}}{\pgfqpoint{2.289158in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{2.285251in}{1.553934in}}{\pgfqpoint{2.279951in}{1.556129in}}{\pgfqpoint{2.274426in}{1.556129in}}%
\pgfpathcurveto{\pgfqpoint{2.268901in}{1.556129in}}{\pgfqpoint{2.263602in}{1.553934in}}{\pgfqpoint{2.259695in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{2.255788in}{1.546120in}}{\pgfqpoint{2.253593in}{1.540821in}}{\pgfqpoint{2.253593in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.253593in}{1.529771in}}{\pgfqpoint{2.255788in}{1.524471in}}{\pgfqpoint{2.259695in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{2.263602in}{1.516657in}}{\pgfqpoint{2.268901in}{1.514462in}}{\pgfqpoint{2.274426in}{1.514462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224660in}{1.510676in}}%
\pgfpathcurveto{\pgfqpoint{2.230186in}{1.510676in}}{\pgfqpoint{2.235485in}{1.512871in}}{\pgfqpoint{2.239392in}{1.516778in}}%
\pgfpathcurveto{\pgfqpoint{2.243299in}{1.520685in}}{\pgfqpoint{2.245494in}{1.525984in}}{\pgfqpoint{2.245494in}{1.531509in}}%
\pgfpathcurveto{\pgfqpoint{2.245494in}{1.537034in}}{\pgfqpoint{2.243299in}{1.542334in}}{\pgfqpoint{2.239392in}{1.546240in}}%
\pgfpathcurveto{\pgfqpoint{2.235485in}{1.550147in}}{\pgfqpoint{2.230186in}{1.552342in}}{\pgfqpoint{2.224660in}{1.552342in}}%
\pgfpathcurveto{\pgfqpoint{2.219135in}{1.552342in}}{\pgfqpoint{2.213836in}{1.550147in}}{\pgfqpoint{2.209929in}{1.546240in}}%
\pgfpathcurveto{\pgfqpoint{2.206022in}{1.542334in}}{\pgfqpoint{2.203827in}{1.537034in}}{\pgfqpoint{2.203827in}{1.531509in}}%
\pgfpathcurveto{\pgfqpoint{2.203827in}{1.525984in}}{\pgfqpoint{2.206022in}{1.520685in}}{\pgfqpoint{2.209929in}{1.516778in}}%
\pgfpathcurveto{\pgfqpoint{2.213836in}{1.512871in}}{\pgfqpoint{2.219135in}{1.510676in}}{\pgfqpoint{2.224660in}{1.510676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157046in}{1.517457in}}%
\pgfpathcurveto{\pgfqpoint{2.162571in}{1.517457in}}{\pgfqpoint{2.167871in}{1.519652in}}{\pgfqpoint{2.171778in}{1.523559in}}%
\pgfpathcurveto{\pgfqpoint{2.175685in}{1.527466in}}{\pgfqpoint{2.177880in}{1.532765in}}{\pgfqpoint{2.177880in}{1.538290in}}%
\pgfpathcurveto{\pgfqpoint{2.177880in}{1.543815in}}{\pgfqpoint{2.175685in}{1.549115in}}{\pgfqpoint{2.171778in}{1.553022in}}%
\pgfpathcurveto{\pgfqpoint{2.167871in}{1.556928in}}{\pgfqpoint{2.162571in}{1.559123in}}{\pgfqpoint{2.157046in}{1.559123in}}%
\pgfpathcurveto{\pgfqpoint{2.151521in}{1.559123in}}{\pgfqpoint{2.146222in}{1.556928in}}{\pgfqpoint{2.142315in}{1.553022in}}%
\pgfpathcurveto{\pgfqpoint{2.138408in}{1.549115in}}{\pgfqpoint{2.136213in}{1.543815in}}{\pgfqpoint{2.136213in}{1.538290in}}%
\pgfpathcurveto{\pgfqpoint{2.136213in}{1.532765in}}{\pgfqpoint{2.138408in}{1.527466in}}{\pgfqpoint{2.142315in}{1.523559in}}%
\pgfpathcurveto{\pgfqpoint{2.146222in}{1.519652in}}{\pgfqpoint{2.151521in}{1.517457in}}{\pgfqpoint{2.157046in}{1.517457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154590in}{1.516164in}}%
\pgfpathcurveto{\pgfqpoint{2.160115in}{1.516164in}}{\pgfqpoint{2.165414in}{1.518360in}}{\pgfqpoint{2.169321in}{1.522266in}}%
\pgfpathcurveto{\pgfqpoint{2.173228in}{1.526173in}}{\pgfqpoint{2.175423in}{1.531473in}}{\pgfqpoint{2.175423in}{1.536998in}}%
\pgfpathcurveto{\pgfqpoint{2.175423in}{1.542523in}}{\pgfqpoint{2.173228in}{1.547822in}}{\pgfqpoint{2.169321in}{1.551729in}}%
\pgfpathcurveto{\pgfqpoint{2.165414in}{1.555636in}}{\pgfqpoint{2.160115in}{1.557831in}}{\pgfqpoint{2.154590in}{1.557831in}}%
\pgfpathcurveto{\pgfqpoint{2.149064in}{1.557831in}}{\pgfqpoint{2.143765in}{1.555636in}}{\pgfqpoint{2.139858in}{1.551729in}}%
\pgfpathcurveto{\pgfqpoint{2.135951in}{1.547822in}}{\pgfqpoint{2.133756in}{1.542523in}}{\pgfqpoint{2.133756in}{1.536998in}}%
\pgfpathcurveto{\pgfqpoint{2.133756in}{1.531473in}}{\pgfqpoint{2.135951in}{1.526173in}}{\pgfqpoint{2.139858in}{1.522266in}}%
\pgfpathcurveto{\pgfqpoint{2.143765in}{1.518360in}}{\pgfqpoint{2.149064in}{1.516164in}}{\pgfqpoint{2.154590in}{1.516164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175754in}{1.510393in}}%
\pgfpathcurveto{\pgfqpoint{2.181279in}{1.510393in}}{\pgfqpoint{2.186578in}{1.512589in}}{\pgfqpoint{2.190485in}{1.516495in}}%
\pgfpathcurveto{\pgfqpoint{2.194392in}{1.520402in}}{\pgfqpoint{2.196587in}{1.525702in}}{\pgfqpoint{2.196587in}{1.531227in}}%
\pgfpathcurveto{\pgfqpoint{2.196587in}{1.536752in}}{\pgfqpoint{2.194392in}{1.542051in}}{\pgfqpoint{2.190485in}{1.545958in}}%
\pgfpathcurveto{\pgfqpoint{2.186578in}{1.549865in}}{\pgfqpoint{2.181279in}{1.552060in}}{\pgfqpoint{2.175754in}{1.552060in}}%
\pgfpathcurveto{\pgfqpoint{2.170229in}{1.552060in}}{\pgfqpoint{2.164929in}{1.549865in}}{\pgfqpoint{2.161022in}{1.545958in}}%
\pgfpathcurveto{\pgfqpoint{2.157115in}{1.542051in}}{\pgfqpoint{2.154920in}{1.536752in}}{\pgfqpoint{2.154920in}{1.531227in}}%
\pgfpathcurveto{\pgfqpoint{2.154920in}{1.525702in}}{\pgfqpoint{2.157115in}{1.520402in}}{\pgfqpoint{2.161022in}{1.516495in}}%
\pgfpathcurveto{\pgfqpoint{2.164929in}{1.512589in}}{\pgfqpoint{2.170229in}{1.510393in}}{\pgfqpoint{2.175754in}{1.510393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165854in}{1.510580in}}%
\pgfpathcurveto{\pgfqpoint{2.171379in}{1.510580in}}{\pgfqpoint{2.176678in}{1.512775in}}{\pgfqpoint{2.180585in}{1.516682in}}%
\pgfpathcurveto{\pgfqpoint{2.184492in}{1.520589in}}{\pgfqpoint{2.186687in}{1.525888in}}{\pgfqpoint{2.186687in}{1.531413in}}%
\pgfpathcurveto{\pgfqpoint{2.186687in}{1.536938in}}{\pgfqpoint{2.184492in}{1.542238in}}{\pgfqpoint{2.180585in}{1.546144in}}%
\pgfpathcurveto{\pgfqpoint{2.176678in}{1.550051in}}{\pgfqpoint{2.171379in}{1.552246in}}{\pgfqpoint{2.165854in}{1.552246in}}%
\pgfpathcurveto{\pgfqpoint{2.160329in}{1.552246in}}{\pgfqpoint{2.155029in}{1.550051in}}{\pgfqpoint{2.151122in}{1.546144in}}%
\pgfpathcurveto{\pgfqpoint{2.147215in}{1.542238in}}{\pgfqpoint{2.145020in}{1.536938in}}{\pgfqpoint{2.145020in}{1.531413in}}%
\pgfpathcurveto{\pgfqpoint{2.145020in}{1.525888in}}{\pgfqpoint{2.147215in}{1.520589in}}{\pgfqpoint{2.151122in}{1.516682in}}%
\pgfpathcurveto{\pgfqpoint{2.155029in}{1.512775in}}{\pgfqpoint{2.160329in}{1.510580in}}{\pgfqpoint{2.165854in}{1.510580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326113in}{1.515845in}}%
\pgfpathcurveto{\pgfqpoint{2.331638in}{1.515845in}}{\pgfqpoint{2.336938in}{1.518040in}}{\pgfqpoint{2.340845in}{1.521947in}}%
\pgfpathcurveto{\pgfqpoint{2.344751in}{1.525854in}}{\pgfqpoint{2.346947in}{1.531153in}}{\pgfqpoint{2.346947in}{1.536678in}}%
\pgfpathcurveto{\pgfqpoint{2.346947in}{1.542203in}}{\pgfqpoint{2.344751in}{1.547503in}}{\pgfqpoint{2.340845in}{1.551410in}}%
\pgfpathcurveto{\pgfqpoint{2.336938in}{1.555316in}}{\pgfqpoint{2.331638in}{1.557512in}}{\pgfqpoint{2.326113in}{1.557512in}}%
\pgfpathcurveto{\pgfqpoint{2.320588in}{1.557512in}}{\pgfqpoint{2.315289in}{1.555316in}}{\pgfqpoint{2.311382in}{1.551410in}}%
\pgfpathcurveto{\pgfqpoint{2.307475in}{1.547503in}}{\pgfqpoint{2.305280in}{1.542203in}}{\pgfqpoint{2.305280in}{1.536678in}}%
\pgfpathcurveto{\pgfqpoint{2.305280in}{1.531153in}}{\pgfqpoint{2.307475in}{1.525854in}}{\pgfqpoint{2.311382in}{1.521947in}}%
\pgfpathcurveto{\pgfqpoint{2.315289in}{1.518040in}}{\pgfqpoint{2.320588in}{1.515845in}}{\pgfqpoint{2.326113in}{1.515845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198485in}{1.502711in}}%
\pgfpathcurveto{\pgfqpoint{2.204010in}{1.502711in}}{\pgfqpoint{2.209309in}{1.504906in}}{\pgfqpoint{2.213216in}{1.508813in}}%
\pgfpathcurveto{\pgfqpoint{2.217123in}{1.512719in}}{\pgfqpoint{2.219318in}{1.518019in}}{\pgfqpoint{2.219318in}{1.523544in}}%
\pgfpathcurveto{\pgfqpoint{2.219318in}{1.529069in}}{\pgfqpoint{2.217123in}{1.534369in}}{\pgfqpoint{2.213216in}{1.538275in}}%
\pgfpathcurveto{\pgfqpoint{2.209309in}{1.542182in}}{\pgfqpoint{2.204010in}{1.544377in}}{\pgfqpoint{2.198485in}{1.544377in}}%
\pgfpathcurveto{\pgfqpoint{2.192960in}{1.544377in}}{\pgfqpoint{2.187660in}{1.542182in}}{\pgfqpoint{2.183753in}{1.538275in}}%
\pgfpathcurveto{\pgfqpoint{2.179847in}{1.534369in}}{\pgfqpoint{2.177651in}{1.529069in}}{\pgfqpoint{2.177651in}{1.523544in}}%
\pgfpathcurveto{\pgfqpoint{2.177651in}{1.518019in}}{\pgfqpoint{2.179847in}{1.512719in}}{\pgfqpoint{2.183753in}{1.508813in}}%
\pgfpathcurveto{\pgfqpoint{2.187660in}{1.504906in}}{\pgfqpoint{2.192960in}{1.502711in}}{\pgfqpoint{2.198485in}{1.502711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243340in}{1.518397in}}%
\pgfpathcurveto{\pgfqpoint{2.248865in}{1.518397in}}{\pgfqpoint{2.254165in}{1.520592in}}{\pgfqpoint{2.258072in}{1.524499in}}%
\pgfpathcurveto{\pgfqpoint{2.261978in}{1.528405in}}{\pgfqpoint{2.264173in}{1.533705in}}{\pgfqpoint{2.264173in}{1.539230in}}%
\pgfpathcurveto{\pgfqpoint{2.264173in}{1.544755in}}{\pgfqpoint{2.261978in}{1.550055in}}{\pgfqpoint{2.258072in}{1.553961in}}%
\pgfpathcurveto{\pgfqpoint{2.254165in}{1.557868in}}{\pgfqpoint{2.248865in}{1.560063in}}{\pgfqpoint{2.243340in}{1.560063in}}%
\pgfpathcurveto{\pgfqpoint{2.237815in}{1.560063in}}{\pgfqpoint{2.232516in}{1.557868in}}{\pgfqpoint{2.228609in}{1.553961in}}%
\pgfpathcurveto{\pgfqpoint{2.224702in}{1.550055in}}{\pgfqpoint{2.222507in}{1.544755in}}{\pgfqpoint{2.222507in}{1.539230in}}%
\pgfpathcurveto{\pgfqpoint{2.222507in}{1.533705in}}{\pgfqpoint{2.224702in}{1.528405in}}{\pgfqpoint{2.228609in}{1.524499in}}%
\pgfpathcurveto{\pgfqpoint{2.232516in}{1.520592in}}{\pgfqpoint{2.237815in}{1.518397in}}{\pgfqpoint{2.243340in}{1.518397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298300in}{1.510542in}}%
\pgfpathcurveto{\pgfqpoint{2.303826in}{1.510542in}}{\pgfqpoint{2.309125in}{1.512737in}}{\pgfqpoint{2.313032in}{1.516644in}}%
\pgfpathcurveto{\pgfqpoint{2.316939in}{1.520551in}}{\pgfqpoint{2.319134in}{1.525850in}}{\pgfqpoint{2.319134in}{1.531375in}}%
\pgfpathcurveto{\pgfqpoint{2.319134in}{1.536900in}}{\pgfqpoint{2.316939in}{1.542200in}}{\pgfqpoint{2.313032in}{1.546107in}}%
\pgfpathcurveto{\pgfqpoint{2.309125in}{1.550013in}}{\pgfqpoint{2.303826in}{1.552209in}}{\pgfqpoint{2.298300in}{1.552209in}}%
\pgfpathcurveto{\pgfqpoint{2.292775in}{1.552209in}}{\pgfqpoint{2.287476in}{1.550013in}}{\pgfqpoint{2.283569in}{1.546107in}}%
\pgfpathcurveto{\pgfqpoint{2.279662in}{1.542200in}}{\pgfqpoint{2.277467in}{1.536900in}}{\pgfqpoint{2.277467in}{1.531375in}}%
\pgfpathcurveto{\pgfqpoint{2.277467in}{1.525850in}}{\pgfqpoint{2.279662in}{1.520551in}}{\pgfqpoint{2.283569in}{1.516644in}}%
\pgfpathcurveto{\pgfqpoint{2.287476in}{1.512737in}}{\pgfqpoint{2.292775in}{1.510542in}}{\pgfqpoint{2.298300in}{1.510542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149335in}{1.518084in}}%
\pgfpathcurveto{\pgfqpoint{2.154860in}{1.518084in}}{\pgfqpoint{2.160160in}{1.520279in}}{\pgfqpoint{2.164066in}{1.524186in}}%
\pgfpathcurveto{\pgfqpoint{2.167973in}{1.528092in}}{\pgfqpoint{2.170168in}{1.533392in}}{\pgfqpoint{2.170168in}{1.538917in}}%
\pgfpathcurveto{\pgfqpoint{2.170168in}{1.544442in}}{\pgfqpoint{2.167973in}{1.549741in}}{\pgfqpoint{2.164066in}{1.553648in}}%
\pgfpathcurveto{\pgfqpoint{2.160160in}{1.557555in}}{\pgfqpoint{2.154860in}{1.559750in}}{\pgfqpoint{2.149335in}{1.559750in}}%
\pgfpathcurveto{\pgfqpoint{2.143810in}{1.559750in}}{\pgfqpoint{2.138510in}{1.557555in}}{\pgfqpoint{2.134604in}{1.553648in}}%
\pgfpathcurveto{\pgfqpoint{2.130697in}{1.549741in}}{\pgfqpoint{2.128502in}{1.544442in}}{\pgfqpoint{2.128502in}{1.538917in}}%
\pgfpathcurveto{\pgfqpoint{2.128502in}{1.533392in}}{\pgfqpoint{2.130697in}{1.528092in}}{\pgfqpoint{2.134604in}{1.524186in}}%
\pgfpathcurveto{\pgfqpoint{2.138510in}{1.520279in}}{\pgfqpoint{2.143810in}{1.518084in}}{\pgfqpoint{2.149335in}{1.518084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962577in}{1.510110in}}%
\pgfpathcurveto{\pgfqpoint{1.968102in}{1.510110in}}{\pgfqpoint{1.973402in}{1.512306in}}{\pgfqpoint{1.977309in}{1.516212in}}%
\pgfpathcurveto{\pgfqpoint{1.981216in}{1.520119in}}{\pgfqpoint{1.983411in}{1.525419in}}{\pgfqpoint{1.983411in}{1.530944in}}%
\pgfpathcurveto{\pgfqpoint{1.983411in}{1.536469in}}{\pgfqpoint{1.981216in}{1.541768in}}{\pgfqpoint{1.977309in}{1.545675in}}%
\pgfpathcurveto{\pgfqpoint{1.973402in}{1.549582in}}{\pgfqpoint{1.968102in}{1.551777in}}{\pgfqpoint{1.962577in}{1.551777in}}%
\pgfpathcurveto{\pgfqpoint{1.957052in}{1.551777in}}{\pgfqpoint{1.951753in}{1.549582in}}{\pgfqpoint{1.947846in}{1.545675in}}%
\pgfpathcurveto{\pgfqpoint{1.943939in}{1.541768in}}{\pgfqpoint{1.941744in}{1.536469in}}{\pgfqpoint{1.941744in}{1.530944in}}%
\pgfpathcurveto{\pgfqpoint{1.941744in}{1.525419in}}{\pgfqpoint{1.943939in}{1.520119in}}{\pgfqpoint{1.947846in}{1.516212in}}%
\pgfpathcurveto{\pgfqpoint{1.951753in}{1.512306in}}{\pgfqpoint{1.957052in}{1.510110in}}{\pgfqpoint{1.962577in}{1.510110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249257in}{1.517616in}}%
\pgfpathcurveto{\pgfqpoint{2.254782in}{1.517616in}}{\pgfqpoint{2.260081in}{1.519811in}}{\pgfqpoint{2.263988in}{1.523718in}}%
\pgfpathcurveto{\pgfqpoint{2.267895in}{1.527625in}}{\pgfqpoint{2.270090in}{1.532925in}}{\pgfqpoint{2.270090in}{1.538450in}}%
\pgfpathcurveto{\pgfqpoint{2.270090in}{1.543975in}}{\pgfqpoint{2.267895in}{1.549274in}}{\pgfqpoint{2.263988in}{1.553181in}}%
\pgfpathcurveto{\pgfqpoint{2.260081in}{1.557088in}}{\pgfqpoint{2.254782in}{1.559283in}}{\pgfqpoint{2.249257in}{1.559283in}}%
\pgfpathcurveto{\pgfqpoint{2.243732in}{1.559283in}}{\pgfqpoint{2.238432in}{1.557088in}}{\pgfqpoint{2.234525in}{1.553181in}}%
\pgfpathcurveto{\pgfqpoint{2.230619in}{1.549274in}}{\pgfqpoint{2.228423in}{1.543975in}}{\pgfqpoint{2.228423in}{1.538450in}}%
\pgfpathcurveto{\pgfqpoint{2.228423in}{1.532925in}}{\pgfqpoint{2.230619in}{1.527625in}}{\pgfqpoint{2.234525in}{1.523718in}}%
\pgfpathcurveto{\pgfqpoint{2.238432in}{1.519811in}}{\pgfqpoint{2.243732in}{1.517616in}}{\pgfqpoint{2.249257in}{1.517616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173644in}{1.510037in}}%
\pgfpathcurveto{\pgfqpoint{2.179169in}{1.510037in}}{\pgfqpoint{2.184468in}{1.512232in}}{\pgfqpoint{2.188375in}{1.516138in}}%
\pgfpathcurveto{\pgfqpoint{2.192282in}{1.520045in}}{\pgfqpoint{2.194477in}{1.525345in}}{\pgfqpoint{2.194477in}{1.530870in}}%
\pgfpathcurveto{\pgfqpoint{2.194477in}{1.536395in}}{\pgfqpoint{2.192282in}{1.541694in}}{\pgfqpoint{2.188375in}{1.545601in}}%
\pgfpathcurveto{\pgfqpoint{2.184468in}{1.549508in}}{\pgfqpoint{2.179169in}{1.551703in}}{\pgfqpoint{2.173644in}{1.551703in}}%
\pgfpathcurveto{\pgfqpoint{2.168119in}{1.551703in}}{\pgfqpoint{2.162819in}{1.549508in}}{\pgfqpoint{2.158912in}{1.545601in}}%
\pgfpathcurveto{\pgfqpoint{2.155005in}{1.541694in}}{\pgfqpoint{2.152810in}{1.536395in}}{\pgfqpoint{2.152810in}{1.530870in}}%
\pgfpathcurveto{\pgfqpoint{2.152810in}{1.525345in}}{\pgfqpoint{2.155005in}{1.520045in}}{\pgfqpoint{2.158912in}{1.516138in}}%
\pgfpathcurveto{\pgfqpoint{2.162819in}{1.512232in}}{\pgfqpoint{2.168119in}{1.510037in}}{\pgfqpoint{2.173644in}{1.510037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084770in}{1.518289in}}%
\pgfpathcurveto{\pgfqpoint{2.090296in}{1.518289in}}{\pgfqpoint{2.095595in}{1.520484in}}{\pgfqpoint{2.099502in}{1.524391in}}%
\pgfpathcurveto{\pgfqpoint{2.103409in}{1.528298in}}{\pgfqpoint{2.105604in}{1.533597in}}{\pgfqpoint{2.105604in}{1.539122in}}%
\pgfpathcurveto{\pgfqpoint{2.105604in}{1.544647in}}{\pgfqpoint{2.103409in}{1.549947in}}{\pgfqpoint{2.099502in}{1.553854in}}%
\pgfpathcurveto{\pgfqpoint{2.095595in}{1.557761in}}{\pgfqpoint{2.090296in}{1.559956in}}{\pgfqpoint{2.084770in}{1.559956in}}%
\pgfpathcurveto{\pgfqpoint{2.079245in}{1.559956in}}{\pgfqpoint{2.073946in}{1.557761in}}{\pgfqpoint{2.070039in}{1.553854in}}%
\pgfpathcurveto{\pgfqpoint{2.066132in}{1.549947in}}{\pgfqpoint{2.063937in}{1.544647in}}{\pgfqpoint{2.063937in}{1.539122in}}%
\pgfpathcurveto{\pgfqpoint{2.063937in}{1.533597in}}{\pgfqpoint{2.066132in}{1.528298in}}{\pgfqpoint{2.070039in}{1.524391in}}%
\pgfpathcurveto{\pgfqpoint{2.073946in}{1.520484in}}{\pgfqpoint{2.079245in}{1.518289in}}{\pgfqpoint{2.084770in}{1.518289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261632in}{1.502754in}}%
\pgfpathcurveto{\pgfqpoint{2.267157in}{1.502754in}}{\pgfqpoint{2.272456in}{1.504949in}}{\pgfqpoint{2.276363in}{1.508856in}}%
\pgfpathcurveto{\pgfqpoint{2.280270in}{1.512763in}}{\pgfqpoint{2.282465in}{1.518062in}}{\pgfqpoint{2.282465in}{1.523587in}}%
\pgfpathcurveto{\pgfqpoint{2.282465in}{1.529112in}}{\pgfqpoint{2.280270in}{1.534412in}}{\pgfqpoint{2.276363in}{1.538319in}}%
\pgfpathcurveto{\pgfqpoint{2.272456in}{1.542225in}}{\pgfqpoint{2.267157in}{1.544421in}}{\pgfqpoint{2.261632in}{1.544421in}}%
\pgfpathcurveto{\pgfqpoint{2.256107in}{1.544421in}}{\pgfqpoint{2.250807in}{1.542225in}}{\pgfqpoint{2.246900in}{1.538319in}}%
\pgfpathcurveto{\pgfqpoint{2.242994in}{1.534412in}}{\pgfqpoint{2.240798in}{1.529112in}}{\pgfqpoint{2.240798in}{1.523587in}}%
\pgfpathcurveto{\pgfqpoint{2.240798in}{1.518062in}}{\pgfqpoint{2.242994in}{1.512763in}}{\pgfqpoint{2.246900in}{1.508856in}}%
\pgfpathcurveto{\pgfqpoint{2.250807in}{1.504949in}}{\pgfqpoint{2.256107in}{1.502754in}}{\pgfqpoint{2.261632in}{1.502754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249852in}{1.517924in}}%
\pgfpathcurveto{\pgfqpoint{2.255377in}{1.517924in}}{\pgfqpoint{2.260677in}{1.520119in}}{\pgfqpoint{2.264584in}{1.524026in}}%
\pgfpathcurveto{\pgfqpoint{2.268490in}{1.527933in}}{\pgfqpoint{2.270686in}{1.533232in}}{\pgfqpoint{2.270686in}{1.538757in}}%
\pgfpathcurveto{\pgfqpoint{2.270686in}{1.544283in}}{\pgfqpoint{2.268490in}{1.549582in}}{\pgfqpoint{2.264584in}{1.553489in}}%
\pgfpathcurveto{\pgfqpoint{2.260677in}{1.557396in}}{\pgfqpoint{2.255377in}{1.559591in}}{\pgfqpoint{2.249852in}{1.559591in}}%
\pgfpathcurveto{\pgfqpoint{2.244327in}{1.559591in}}{\pgfqpoint{2.239028in}{1.557396in}}{\pgfqpoint{2.235121in}{1.553489in}}%
\pgfpathcurveto{\pgfqpoint{2.231214in}{1.549582in}}{\pgfqpoint{2.229019in}{1.544283in}}{\pgfqpoint{2.229019in}{1.538757in}}%
\pgfpathcurveto{\pgfqpoint{2.229019in}{1.533232in}}{\pgfqpoint{2.231214in}{1.527933in}}{\pgfqpoint{2.235121in}{1.524026in}}%
\pgfpathcurveto{\pgfqpoint{2.239028in}{1.520119in}}{\pgfqpoint{2.244327in}{1.517924in}}{\pgfqpoint{2.249852in}{1.517924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018393in}{1.518772in}}%
\pgfpathcurveto{\pgfqpoint{2.023918in}{1.518772in}}{\pgfqpoint{2.029217in}{1.520968in}}{\pgfqpoint{2.033124in}{1.524874in}}%
\pgfpathcurveto{\pgfqpoint{2.037031in}{1.528781in}}{\pgfqpoint{2.039226in}{1.534081in}}{\pgfqpoint{2.039226in}{1.539606in}}%
\pgfpathcurveto{\pgfqpoint{2.039226in}{1.545131in}}{\pgfqpoint{2.037031in}{1.550430in}}{\pgfqpoint{2.033124in}{1.554337in}}%
\pgfpathcurveto{\pgfqpoint{2.029217in}{1.558244in}}{\pgfqpoint{2.023918in}{1.560439in}}{\pgfqpoint{2.018393in}{1.560439in}}%
\pgfpathcurveto{\pgfqpoint{2.012868in}{1.560439in}}{\pgfqpoint{2.007568in}{1.558244in}}{\pgfqpoint{2.003661in}{1.554337in}}%
\pgfpathcurveto{\pgfqpoint{1.999755in}{1.550430in}}{\pgfqpoint{1.997559in}{1.545131in}}{\pgfqpoint{1.997559in}{1.539606in}}%
\pgfpathcurveto{\pgfqpoint{1.997559in}{1.534081in}}{\pgfqpoint{1.999755in}{1.528781in}}{\pgfqpoint{2.003661in}{1.524874in}}%
\pgfpathcurveto{\pgfqpoint{2.007568in}{1.520968in}}{\pgfqpoint{2.012868in}{1.518772in}}{\pgfqpoint{2.018393in}{1.518772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354347in}{1.513295in}}%
\pgfpathcurveto{\pgfqpoint{2.359872in}{1.513295in}}{\pgfqpoint{2.365171in}{1.515490in}}{\pgfqpoint{2.369078in}{1.519397in}}%
\pgfpathcurveto{\pgfqpoint{2.372985in}{1.523304in}}{\pgfqpoint{2.375180in}{1.528603in}}{\pgfqpoint{2.375180in}{1.534128in}}%
\pgfpathcurveto{\pgfqpoint{2.375180in}{1.539653in}}{\pgfqpoint{2.372985in}{1.544953in}}{\pgfqpoint{2.369078in}{1.548860in}}%
\pgfpathcurveto{\pgfqpoint{2.365171in}{1.552767in}}{\pgfqpoint{2.359872in}{1.554962in}}{\pgfqpoint{2.354347in}{1.554962in}}%
\pgfpathcurveto{\pgfqpoint{2.348822in}{1.554962in}}{\pgfqpoint{2.343522in}{1.552767in}}{\pgfqpoint{2.339615in}{1.548860in}}%
\pgfpathcurveto{\pgfqpoint{2.335709in}{1.544953in}}{\pgfqpoint{2.333514in}{1.539653in}}{\pgfqpoint{2.333514in}{1.534128in}}%
\pgfpathcurveto{\pgfqpoint{2.333514in}{1.528603in}}{\pgfqpoint{2.335709in}{1.523304in}}{\pgfqpoint{2.339615in}{1.519397in}}%
\pgfpathcurveto{\pgfqpoint{2.343522in}{1.515490in}}{\pgfqpoint{2.348822in}{1.513295in}}{\pgfqpoint{2.354347in}{1.513295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149365in}{1.505740in}}%
\pgfpathcurveto{\pgfqpoint{2.154890in}{1.505740in}}{\pgfqpoint{2.160189in}{1.507935in}}{\pgfqpoint{2.164096in}{1.511842in}}%
\pgfpathcurveto{\pgfqpoint{2.168003in}{1.515749in}}{\pgfqpoint{2.170198in}{1.521048in}}{\pgfqpoint{2.170198in}{1.526573in}}%
\pgfpathcurveto{\pgfqpoint{2.170198in}{1.532098in}}{\pgfqpoint{2.168003in}{1.537398in}}{\pgfqpoint{2.164096in}{1.541305in}}%
\pgfpathcurveto{\pgfqpoint{2.160189in}{1.545211in}}{\pgfqpoint{2.154890in}{1.547407in}}{\pgfqpoint{2.149365in}{1.547407in}}%
\pgfpathcurveto{\pgfqpoint{2.143840in}{1.547407in}}{\pgfqpoint{2.138540in}{1.545211in}}{\pgfqpoint{2.134633in}{1.541305in}}%
\pgfpathcurveto{\pgfqpoint{2.130727in}{1.537398in}}{\pgfqpoint{2.128531in}{1.532098in}}{\pgfqpoint{2.128531in}{1.526573in}}%
\pgfpathcurveto{\pgfqpoint{2.128531in}{1.521048in}}{\pgfqpoint{2.130727in}{1.515749in}}{\pgfqpoint{2.134633in}{1.511842in}}%
\pgfpathcurveto{\pgfqpoint{2.138540in}{1.507935in}}{\pgfqpoint{2.143840in}{1.505740in}}{\pgfqpoint{2.149365in}{1.505740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301902in}{1.506964in}}%
\pgfpathcurveto{\pgfqpoint{2.307427in}{1.506964in}}{\pgfqpoint{2.312726in}{1.509159in}}{\pgfqpoint{2.316633in}{1.513066in}}%
\pgfpathcurveto{\pgfqpoint{2.320540in}{1.516973in}}{\pgfqpoint{2.322735in}{1.522272in}}{\pgfqpoint{2.322735in}{1.527798in}}%
\pgfpathcurveto{\pgfqpoint{2.322735in}{1.533323in}}{\pgfqpoint{2.320540in}{1.538622in}}{\pgfqpoint{2.316633in}{1.542529in}}%
\pgfpathcurveto{\pgfqpoint{2.312726in}{1.546436in}}{\pgfqpoint{2.307427in}{1.548631in}}{\pgfqpoint{2.301902in}{1.548631in}}%
\pgfpathcurveto{\pgfqpoint{2.296377in}{1.548631in}}{\pgfqpoint{2.291077in}{1.546436in}}{\pgfqpoint{2.287170in}{1.542529in}}%
\pgfpathcurveto{\pgfqpoint{2.283263in}{1.538622in}}{\pgfqpoint{2.281068in}{1.533323in}}{\pgfqpoint{2.281068in}{1.527798in}}%
\pgfpathcurveto{\pgfqpoint{2.281068in}{1.522272in}}{\pgfqpoint{2.283263in}{1.516973in}}{\pgfqpoint{2.287170in}{1.513066in}}%
\pgfpathcurveto{\pgfqpoint{2.291077in}{1.509159in}}{\pgfqpoint{2.296377in}{1.506964in}}{\pgfqpoint{2.301902in}{1.506964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418256in}{1.515463in}}%
\pgfpathcurveto{\pgfqpoint{2.423782in}{1.515463in}}{\pgfqpoint{2.429081in}{1.517658in}}{\pgfqpoint{2.432988in}{1.521565in}}%
\pgfpathcurveto{\pgfqpoint{2.436895in}{1.525471in}}{\pgfqpoint{2.439090in}{1.530771in}}{\pgfqpoint{2.439090in}{1.536296in}}%
\pgfpathcurveto{\pgfqpoint{2.439090in}{1.541821in}}{\pgfqpoint{2.436895in}{1.547121in}}{\pgfqpoint{2.432988in}{1.551027in}}%
\pgfpathcurveto{\pgfqpoint{2.429081in}{1.554934in}}{\pgfqpoint{2.423782in}{1.557129in}}{\pgfqpoint{2.418256in}{1.557129in}}%
\pgfpathcurveto{\pgfqpoint{2.412731in}{1.557129in}}{\pgfqpoint{2.407432in}{1.554934in}}{\pgfqpoint{2.403525in}{1.551027in}}%
\pgfpathcurveto{\pgfqpoint{2.399618in}{1.547121in}}{\pgfqpoint{2.397423in}{1.541821in}}{\pgfqpoint{2.397423in}{1.536296in}}%
\pgfpathcurveto{\pgfqpoint{2.397423in}{1.530771in}}{\pgfqpoint{2.399618in}{1.525471in}}{\pgfqpoint{2.403525in}{1.521565in}}%
\pgfpathcurveto{\pgfqpoint{2.407432in}{1.517658in}}{\pgfqpoint{2.412731in}{1.515463in}}{\pgfqpoint{2.418256in}{1.515463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295467in}{1.515245in}}%
\pgfpathcurveto{\pgfqpoint{2.300992in}{1.515245in}}{\pgfqpoint{2.306291in}{1.517440in}}{\pgfqpoint{2.310198in}{1.521347in}}%
\pgfpathcurveto{\pgfqpoint{2.314105in}{1.525254in}}{\pgfqpoint{2.316300in}{1.530554in}}{\pgfqpoint{2.316300in}{1.536079in}}%
\pgfpathcurveto{\pgfqpoint{2.316300in}{1.541604in}}{\pgfqpoint{2.314105in}{1.546903in}}{\pgfqpoint{2.310198in}{1.550810in}}%
\pgfpathcurveto{\pgfqpoint{2.306291in}{1.554717in}}{\pgfqpoint{2.300992in}{1.556912in}}{\pgfqpoint{2.295467in}{1.556912in}}%
\pgfpathcurveto{\pgfqpoint{2.289941in}{1.556912in}}{\pgfqpoint{2.284642in}{1.554717in}}{\pgfqpoint{2.280735in}{1.550810in}}%
\pgfpathcurveto{\pgfqpoint{2.276828in}{1.546903in}}{\pgfqpoint{2.274633in}{1.541604in}}{\pgfqpoint{2.274633in}{1.536079in}}%
\pgfpathcurveto{\pgfqpoint{2.274633in}{1.530554in}}{\pgfqpoint{2.276828in}{1.525254in}}{\pgfqpoint{2.280735in}{1.521347in}}%
\pgfpathcurveto{\pgfqpoint{2.284642in}{1.517440in}}{\pgfqpoint{2.289941in}{1.515245in}}{\pgfqpoint{2.295467in}{1.515245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219059in}{1.514791in}}%
\pgfpathcurveto{\pgfqpoint{2.224584in}{1.514791in}}{\pgfqpoint{2.229884in}{1.516986in}}{\pgfqpoint{2.233790in}{1.520893in}}%
\pgfpathcurveto{\pgfqpoint{2.237697in}{1.524800in}}{\pgfqpoint{2.239892in}{1.530099in}}{\pgfqpoint{2.239892in}{1.535624in}}%
\pgfpathcurveto{\pgfqpoint{2.239892in}{1.541149in}}{\pgfqpoint{2.237697in}{1.546449in}}{\pgfqpoint{2.233790in}{1.550356in}}%
\pgfpathcurveto{\pgfqpoint{2.229884in}{1.554262in}}{\pgfqpoint{2.224584in}{1.556458in}}{\pgfqpoint{2.219059in}{1.556458in}}%
\pgfpathcurveto{\pgfqpoint{2.213534in}{1.556458in}}{\pgfqpoint{2.208234in}{1.554262in}}{\pgfqpoint{2.204328in}{1.550356in}}%
\pgfpathcurveto{\pgfqpoint{2.200421in}{1.546449in}}{\pgfqpoint{2.198226in}{1.541149in}}{\pgfqpoint{2.198226in}{1.535624in}}%
\pgfpathcurveto{\pgfqpoint{2.198226in}{1.530099in}}{\pgfqpoint{2.200421in}{1.524800in}}{\pgfqpoint{2.204328in}{1.520893in}}%
\pgfpathcurveto{\pgfqpoint{2.208234in}{1.516986in}}{\pgfqpoint{2.213534in}{1.514791in}}{\pgfqpoint{2.219059in}{1.514791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127603in}{1.510553in}}%
\pgfpathcurveto{\pgfqpoint{2.133128in}{1.510553in}}{\pgfqpoint{2.138428in}{1.512748in}}{\pgfqpoint{2.142335in}{1.516655in}}%
\pgfpathcurveto{\pgfqpoint{2.146241in}{1.520561in}}{\pgfqpoint{2.148437in}{1.525861in}}{\pgfqpoint{2.148437in}{1.531386in}}%
\pgfpathcurveto{\pgfqpoint{2.148437in}{1.536911in}}{\pgfqpoint{2.146241in}{1.542211in}}{\pgfqpoint{2.142335in}{1.546117in}}%
\pgfpathcurveto{\pgfqpoint{2.138428in}{1.550024in}}{\pgfqpoint{2.133128in}{1.552219in}}{\pgfqpoint{2.127603in}{1.552219in}}%
\pgfpathcurveto{\pgfqpoint{2.122078in}{1.552219in}}{\pgfqpoint{2.116779in}{1.550024in}}{\pgfqpoint{2.112872in}{1.546117in}}%
\pgfpathcurveto{\pgfqpoint{2.108965in}{1.542211in}}{\pgfqpoint{2.106770in}{1.536911in}}{\pgfqpoint{2.106770in}{1.531386in}}%
\pgfpathcurveto{\pgfqpoint{2.106770in}{1.525861in}}{\pgfqpoint{2.108965in}{1.520561in}}{\pgfqpoint{2.112872in}{1.516655in}}%
\pgfpathcurveto{\pgfqpoint{2.116779in}{1.512748in}}{\pgfqpoint{2.122078in}{1.510553in}}{\pgfqpoint{2.127603in}{1.510553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353759in}{1.507087in}}%
\pgfpathcurveto{\pgfqpoint{2.359284in}{1.507087in}}{\pgfqpoint{2.364583in}{1.509282in}}{\pgfqpoint{2.368490in}{1.513188in}}%
\pgfpathcurveto{\pgfqpoint{2.372397in}{1.517095in}}{\pgfqpoint{2.374592in}{1.522395in}}{\pgfqpoint{2.374592in}{1.527920in}}%
\pgfpathcurveto{\pgfqpoint{2.374592in}{1.533445in}}{\pgfqpoint{2.372397in}{1.538744in}}{\pgfqpoint{2.368490in}{1.542651in}}%
\pgfpathcurveto{\pgfqpoint{2.364583in}{1.546558in}}{\pgfqpoint{2.359284in}{1.548753in}}{\pgfqpoint{2.353759in}{1.548753in}}%
\pgfpathcurveto{\pgfqpoint{2.348234in}{1.548753in}}{\pgfqpoint{2.342934in}{1.546558in}}{\pgfqpoint{2.339027in}{1.542651in}}%
\pgfpathcurveto{\pgfqpoint{2.335120in}{1.538744in}}{\pgfqpoint{2.332925in}{1.533445in}}{\pgfqpoint{2.332925in}{1.527920in}}%
\pgfpathcurveto{\pgfqpoint{2.332925in}{1.522395in}}{\pgfqpoint{2.335120in}{1.517095in}}{\pgfqpoint{2.339027in}{1.513188in}}%
\pgfpathcurveto{\pgfqpoint{2.342934in}{1.509282in}}{\pgfqpoint{2.348234in}{1.507087in}}{\pgfqpoint{2.353759in}{1.507087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{1.515407in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{1.515407in}}{\pgfqpoint{1.968158in}{1.517602in}}{\pgfqpoint{1.972065in}{1.521509in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{1.525415in}}{\pgfqpoint{1.978167in}{1.530715in}}{\pgfqpoint{1.978167in}{1.536240in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{1.541765in}}{\pgfqpoint{1.975972in}{1.547064in}}{\pgfqpoint{1.972065in}{1.550971in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{1.554878in}}{\pgfqpoint{1.962858in}{1.557073in}}{\pgfqpoint{1.957333in}{1.557073in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{1.557073in}}{\pgfqpoint{1.946509in}{1.554878in}}{\pgfqpoint{1.942602in}{1.550971in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{1.547064in}}{\pgfqpoint{1.936500in}{1.541765in}}{\pgfqpoint{1.936500in}{1.536240in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{1.530715in}}{\pgfqpoint{1.938695in}{1.525415in}}{\pgfqpoint{1.942602in}{1.521509in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{1.517602in}}{\pgfqpoint{1.951808in}{1.515407in}}{\pgfqpoint{1.957333in}{1.515407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179400in}{1.517593in}}%
\pgfpathcurveto{\pgfqpoint{2.184925in}{1.517593in}}{\pgfqpoint{2.190225in}{1.519788in}}{\pgfqpoint{2.194131in}{1.523695in}}%
\pgfpathcurveto{\pgfqpoint{2.198038in}{1.527602in}}{\pgfqpoint{2.200233in}{1.532901in}}{\pgfqpoint{2.200233in}{1.538426in}}%
\pgfpathcurveto{\pgfqpoint{2.200233in}{1.543952in}}{\pgfqpoint{2.198038in}{1.549251in}}{\pgfqpoint{2.194131in}{1.553158in}}%
\pgfpathcurveto{\pgfqpoint{2.190225in}{1.557065in}}{\pgfqpoint{2.184925in}{1.559260in}}{\pgfqpoint{2.179400in}{1.559260in}}%
\pgfpathcurveto{\pgfqpoint{2.173875in}{1.559260in}}{\pgfqpoint{2.168575in}{1.557065in}}{\pgfqpoint{2.164669in}{1.553158in}}%
\pgfpathcurveto{\pgfqpoint{2.160762in}{1.549251in}}{\pgfqpoint{2.158567in}{1.543952in}}{\pgfqpoint{2.158567in}{1.538426in}}%
\pgfpathcurveto{\pgfqpoint{2.158567in}{1.532901in}}{\pgfqpoint{2.160762in}{1.527602in}}{\pgfqpoint{2.164669in}{1.523695in}}%
\pgfpathcurveto{\pgfqpoint{2.168575in}{1.519788in}}{\pgfqpoint{2.173875in}{1.517593in}}{\pgfqpoint{2.179400in}{1.517593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157386in}{1.504580in}}%
\pgfpathcurveto{\pgfqpoint{2.162911in}{1.504580in}}{\pgfqpoint{2.168211in}{1.506775in}}{\pgfqpoint{2.172117in}{1.510682in}}%
\pgfpathcurveto{\pgfqpoint{2.176024in}{1.514589in}}{\pgfqpoint{2.178219in}{1.519888in}}{\pgfqpoint{2.178219in}{1.525413in}}%
\pgfpathcurveto{\pgfqpoint{2.178219in}{1.530938in}}{\pgfqpoint{2.176024in}{1.536238in}}{\pgfqpoint{2.172117in}{1.540145in}}%
\pgfpathcurveto{\pgfqpoint{2.168211in}{1.544051in}}{\pgfqpoint{2.162911in}{1.546247in}}{\pgfqpoint{2.157386in}{1.546247in}}%
\pgfpathcurveto{\pgfqpoint{2.151861in}{1.546247in}}{\pgfqpoint{2.146561in}{1.544051in}}{\pgfqpoint{2.142655in}{1.540145in}}%
\pgfpathcurveto{\pgfqpoint{2.138748in}{1.536238in}}{\pgfqpoint{2.136553in}{1.530938in}}{\pgfqpoint{2.136553in}{1.525413in}}%
\pgfpathcurveto{\pgfqpoint{2.136553in}{1.519888in}}{\pgfqpoint{2.138748in}{1.514589in}}{\pgfqpoint{2.142655in}{1.510682in}}%
\pgfpathcurveto{\pgfqpoint{2.146561in}{1.506775in}}{\pgfqpoint{2.151861in}{1.504580in}}{\pgfqpoint{2.157386in}{1.504580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351844in}{1.518310in}}%
\pgfpathcurveto{\pgfqpoint{2.357369in}{1.518310in}}{\pgfqpoint{2.362669in}{1.520505in}}{\pgfqpoint{2.366575in}{1.524412in}}%
\pgfpathcurveto{\pgfqpoint{2.370482in}{1.528318in}}{\pgfqpoint{2.372677in}{1.533618in}}{\pgfqpoint{2.372677in}{1.539143in}}%
\pgfpathcurveto{\pgfqpoint{2.372677in}{1.544668in}}{\pgfqpoint{2.370482in}{1.549968in}}{\pgfqpoint{2.366575in}{1.553874in}}%
\pgfpathcurveto{\pgfqpoint{2.362669in}{1.557781in}}{\pgfqpoint{2.357369in}{1.559976in}}{\pgfqpoint{2.351844in}{1.559976in}}%
\pgfpathcurveto{\pgfqpoint{2.346319in}{1.559976in}}{\pgfqpoint{2.341019in}{1.557781in}}{\pgfqpoint{2.337113in}{1.553874in}}%
\pgfpathcurveto{\pgfqpoint{2.333206in}{1.549968in}}{\pgfqpoint{2.331011in}{1.544668in}}{\pgfqpoint{2.331011in}{1.539143in}}%
\pgfpathcurveto{\pgfqpoint{2.331011in}{1.533618in}}{\pgfqpoint{2.333206in}{1.528318in}}{\pgfqpoint{2.337113in}{1.524412in}}%
\pgfpathcurveto{\pgfqpoint{2.341019in}{1.520505in}}{\pgfqpoint{2.346319in}{1.518310in}}{\pgfqpoint{2.351844in}{1.518310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088891in}{1.510190in}}%
\pgfpathcurveto{\pgfqpoint{2.094416in}{1.510190in}}{\pgfqpoint{2.099715in}{1.512385in}}{\pgfqpoint{2.103622in}{1.516292in}}%
\pgfpathcurveto{\pgfqpoint{2.107529in}{1.520199in}}{\pgfqpoint{2.109724in}{1.525498in}}{\pgfqpoint{2.109724in}{1.531023in}}%
\pgfpathcurveto{\pgfqpoint{2.109724in}{1.536548in}}{\pgfqpoint{2.107529in}{1.541848in}}{\pgfqpoint{2.103622in}{1.545755in}}%
\pgfpathcurveto{\pgfqpoint{2.099715in}{1.549661in}}{\pgfqpoint{2.094416in}{1.551857in}}{\pgfqpoint{2.088891in}{1.551857in}}%
\pgfpathcurveto{\pgfqpoint{2.083366in}{1.551857in}}{\pgfqpoint{2.078066in}{1.549661in}}{\pgfqpoint{2.074159in}{1.545755in}}%
\pgfpathcurveto{\pgfqpoint{2.070252in}{1.541848in}}{\pgfqpoint{2.068057in}{1.536548in}}{\pgfqpoint{2.068057in}{1.531023in}}%
\pgfpathcurveto{\pgfqpoint{2.068057in}{1.525498in}}{\pgfqpoint{2.070252in}{1.520199in}}{\pgfqpoint{2.074159in}{1.516292in}}%
\pgfpathcurveto{\pgfqpoint{2.078066in}{1.512385in}}{\pgfqpoint{2.083366in}{1.510190in}}{\pgfqpoint{2.088891in}{1.510190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033275in}{1.514391in}}%
\pgfpathcurveto{\pgfqpoint{2.038800in}{1.514391in}}{\pgfqpoint{2.044099in}{1.516586in}}{\pgfqpoint{2.048006in}{1.520493in}}%
\pgfpathcurveto{\pgfqpoint{2.051913in}{1.524400in}}{\pgfqpoint{2.054108in}{1.529699in}}{\pgfqpoint{2.054108in}{1.535224in}}%
\pgfpathcurveto{\pgfqpoint{2.054108in}{1.540749in}}{\pgfqpoint{2.051913in}{1.546049in}}{\pgfqpoint{2.048006in}{1.549956in}}%
\pgfpathcurveto{\pgfqpoint{2.044099in}{1.553863in}}{\pgfqpoint{2.038800in}{1.556058in}}{\pgfqpoint{2.033275in}{1.556058in}}%
\pgfpathcurveto{\pgfqpoint{2.027750in}{1.556058in}}{\pgfqpoint{2.022450in}{1.553863in}}{\pgfqpoint{2.018543in}{1.549956in}}%
\pgfpathcurveto{\pgfqpoint{2.014637in}{1.546049in}}{\pgfqpoint{2.012441in}{1.540749in}}{\pgfqpoint{2.012441in}{1.535224in}}%
\pgfpathcurveto{\pgfqpoint{2.012441in}{1.529699in}}{\pgfqpoint{2.014637in}{1.524400in}}{\pgfqpoint{2.018543in}{1.520493in}}%
\pgfpathcurveto{\pgfqpoint{2.022450in}{1.516586in}}{\pgfqpoint{2.027750in}{1.514391in}}{\pgfqpoint{2.033275in}{1.514391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126706in}{1.514666in}}%
\pgfpathcurveto{\pgfqpoint{2.132232in}{1.514666in}}{\pgfqpoint{2.137531in}{1.516861in}}{\pgfqpoint{2.141438in}{1.520768in}}%
\pgfpathcurveto{\pgfqpoint{2.145345in}{1.524675in}}{\pgfqpoint{2.147540in}{1.529975in}}{\pgfqpoint{2.147540in}{1.535500in}}%
\pgfpathcurveto{\pgfqpoint{2.147540in}{1.541025in}}{\pgfqpoint{2.145345in}{1.546324in}}{\pgfqpoint{2.141438in}{1.550231in}}%
\pgfpathcurveto{\pgfqpoint{2.137531in}{1.554138in}}{\pgfqpoint{2.132232in}{1.556333in}}{\pgfqpoint{2.126706in}{1.556333in}}%
\pgfpathcurveto{\pgfqpoint{2.121181in}{1.556333in}}{\pgfqpoint{2.115882in}{1.554138in}}{\pgfqpoint{2.111975in}{1.550231in}}%
\pgfpathcurveto{\pgfqpoint{2.108068in}{1.546324in}}{\pgfqpoint{2.105873in}{1.541025in}}{\pgfqpoint{2.105873in}{1.535500in}}%
\pgfpathcurveto{\pgfqpoint{2.105873in}{1.529975in}}{\pgfqpoint{2.108068in}{1.524675in}}{\pgfqpoint{2.111975in}{1.520768in}}%
\pgfpathcurveto{\pgfqpoint{2.115882in}{1.516861in}}{\pgfqpoint{2.121181in}{1.514666in}}{\pgfqpoint{2.126706in}{1.514666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{1.518383in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{1.518383in}}{\pgfqpoint{1.968158in}{1.520578in}}{\pgfqpoint{1.972065in}{1.524485in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{1.528391in}}{\pgfqpoint{1.978167in}{1.533691in}}{\pgfqpoint{1.978167in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{1.544741in}}{\pgfqpoint{1.975972in}{1.550041in}}{\pgfqpoint{1.972065in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{1.557854in}}{\pgfqpoint{1.962858in}{1.560049in}}{\pgfqpoint{1.957333in}{1.560049in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{1.560049in}}{\pgfqpoint{1.946509in}{1.557854in}}{\pgfqpoint{1.942602in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{1.550041in}}{\pgfqpoint{1.936500in}{1.544741in}}{\pgfqpoint{1.936500in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{1.533691in}}{\pgfqpoint{1.938695in}{1.528391in}}{\pgfqpoint{1.942602in}{1.524485in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{1.520578in}}{\pgfqpoint{1.951808in}{1.518383in}}{\pgfqpoint{1.957333in}{1.518383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209193in}{1.510470in}}%
\pgfpathcurveto{\pgfqpoint{2.214718in}{1.510470in}}{\pgfqpoint{2.220017in}{1.512665in}}{\pgfqpoint{2.223924in}{1.516572in}}%
\pgfpathcurveto{\pgfqpoint{2.227831in}{1.520479in}}{\pgfqpoint{2.230026in}{1.525778in}}{\pgfqpoint{2.230026in}{1.531303in}}%
\pgfpathcurveto{\pgfqpoint{2.230026in}{1.536828in}}{\pgfqpoint{2.227831in}{1.542128in}}{\pgfqpoint{2.223924in}{1.546035in}}%
\pgfpathcurveto{\pgfqpoint{2.220017in}{1.549941in}}{\pgfqpoint{2.214718in}{1.552137in}}{\pgfqpoint{2.209193in}{1.552137in}}%
\pgfpathcurveto{\pgfqpoint{2.203668in}{1.552137in}}{\pgfqpoint{2.198368in}{1.549941in}}{\pgfqpoint{2.194461in}{1.546035in}}%
\pgfpathcurveto{\pgfqpoint{2.190555in}{1.542128in}}{\pgfqpoint{2.188359in}{1.536828in}}{\pgfqpoint{2.188359in}{1.531303in}}%
\pgfpathcurveto{\pgfqpoint{2.188359in}{1.525778in}}{\pgfqpoint{2.190555in}{1.520479in}}{\pgfqpoint{2.194461in}{1.516572in}}%
\pgfpathcurveto{\pgfqpoint{2.198368in}{1.512665in}}{\pgfqpoint{2.203668in}{1.510470in}}{\pgfqpoint{2.209193in}{1.510470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193170in}{1.510105in}}%
\pgfpathcurveto{\pgfqpoint{2.198695in}{1.510105in}}{\pgfqpoint{2.203995in}{1.512300in}}{\pgfqpoint{2.207902in}{1.516207in}}%
\pgfpathcurveto{\pgfqpoint{2.211809in}{1.520113in}}{\pgfqpoint{2.214004in}{1.525413in}}{\pgfqpoint{2.214004in}{1.530938in}}%
\pgfpathcurveto{\pgfqpoint{2.214004in}{1.536463in}}{\pgfqpoint{2.211809in}{1.541763in}}{\pgfqpoint{2.207902in}{1.545669in}}%
\pgfpathcurveto{\pgfqpoint{2.203995in}{1.549576in}}{\pgfqpoint{2.198695in}{1.551771in}}{\pgfqpoint{2.193170in}{1.551771in}}%
\pgfpathcurveto{\pgfqpoint{2.187645in}{1.551771in}}{\pgfqpoint{2.182346in}{1.549576in}}{\pgfqpoint{2.178439in}{1.545669in}}%
\pgfpathcurveto{\pgfqpoint{2.174532in}{1.541763in}}{\pgfqpoint{2.172337in}{1.536463in}}{\pgfqpoint{2.172337in}{1.530938in}}%
\pgfpathcurveto{\pgfqpoint{2.172337in}{1.525413in}}{\pgfqpoint{2.174532in}{1.520113in}}{\pgfqpoint{2.178439in}{1.516207in}}%
\pgfpathcurveto{\pgfqpoint{2.182346in}{1.512300in}}{\pgfqpoint{2.187645in}{1.510105in}}{\pgfqpoint{2.193170in}{1.510105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206315in}{1.519830in}}%
\pgfpathcurveto{\pgfqpoint{2.211840in}{1.519830in}}{\pgfqpoint{2.217140in}{1.522025in}}{\pgfqpoint{2.221047in}{1.525932in}}%
\pgfpathcurveto{\pgfqpoint{2.224953in}{1.529839in}}{\pgfqpoint{2.227149in}{1.535138in}}{\pgfqpoint{2.227149in}{1.540663in}}%
\pgfpathcurveto{\pgfqpoint{2.227149in}{1.546188in}}{\pgfqpoint{2.224953in}{1.551488in}}{\pgfqpoint{2.221047in}{1.555395in}}%
\pgfpathcurveto{\pgfqpoint{2.217140in}{1.559302in}}{\pgfqpoint{2.211840in}{1.561497in}}{\pgfqpoint{2.206315in}{1.561497in}}%
\pgfpathcurveto{\pgfqpoint{2.200790in}{1.561497in}}{\pgfqpoint{2.195491in}{1.559302in}}{\pgfqpoint{2.191584in}{1.555395in}}%
\pgfpathcurveto{\pgfqpoint{2.187677in}{1.551488in}}{\pgfqpoint{2.185482in}{1.546188in}}{\pgfqpoint{2.185482in}{1.540663in}}%
\pgfpathcurveto{\pgfqpoint{2.185482in}{1.535138in}}{\pgfqpoint{2.187677in}{1.529839in}}{\pgfqpoint{2.191584in}{1.525932in}}%
\pgfpathcurveto{\pgfqpoint{2.195491in}{1.522025in}}{\pgfqpoint{2.200790in}{1.519830in}}{\pgfqpoint{2.206315in}{1.519830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102522in}{1.508816in}}%
\pgfpathcurveto{\pgfqpoint{2.108047in}{1.508816in}}{\pgfqpoint{2.113347in}{1.511011in}}{\pgfqpoint{2.117254in}{1.514918in}}%
\pgfpathcurveto{\pgfqpoint{2.121161in}{1.518824in}}{\pgfqpoint{2.123356in}{1.524124in}}{\pgfqpoint{2.123356in}{1.529649in}}%
\pgfpathcurveto{\pgfqpoint{2.123356in}{1.535174in}}{\pgfqpoint{2.121161in}{1.540474in}}{\pgfqpoint{2.117254in}{1.544380in}}%
\pgfpathcurveto{\pgfqpoint{2.113347in}{1.548287in}}{\pgfqpoint{2.108047in}{1.550482in}}{\pgfqpoint{2.102522in}{1.550482in}}%
\pgfpathcurveto{\pgfqpoint{2.096997in}{1.550482in}}{\pgfqpoint{2.091698in}{1.548287in}}{\pgfqpoint{2.087791in}{1.544380in}}%
\pgfpathcurveto{\pgfqpoint{2.083884in}{1.540474in}}{\pgfqpoint{2.081689in}{1.535174in}}{\pgfqpoint{2.081689in}{1.529649in}}%
\pgfpathcurveto{\pgfqpoint{2.081689in}{1.524124in}}{\pgfqpoint{2.083884in}{1.518824in}}{\pgfqpoint{2.087791in}{1.514918in}}%
\pgfpathcurveto{\pgfqpoint{2.091698in}{1.511011in}}{\pgfqpoint{2.096997in}{1.508816in}}{\pgfqpoint{2.102522in}{1.508816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016938in}{1.506010in}}%
\pgfpathcurveto{\pgfqpoint{2.022463in}{1.506010in}}{\pgfqpoint{2.027762in}{1.508205in}}{\pgfqpoint{2.031669in}{1.512112in}}%
\pgfpathcurveto{\pgfqpoint{2.035576in}{1.516019in}}{\pgfqpoint{2.037771in}{1.521318in}}{\pgfqpoint{2.037771in}{1.526843in}}%
\pgfpathcurveto{\pgfqpoint{2.037771in}{1.532368in}}{\pgfqpoint{2.035576in}{1.537668in}}{\pgfqpoint{2.031669in}{1.541575in}}%
\pgfpathcurveto{\pgfqpoint{2.027762in}{1.545481in}}{\pgfqpoint{2.022463in}{1.547676in}}{\pgfqpoint{2.016938in}{1.547676in}}%
\pgfpathcurveto{\pgfqpoint{2.011413in}{1.547676in}}{\pgfqpoint{2.006113in}{1.545481in}}{\pgfqpoint{2.002206in}{1.541575in}}%
\pgfpathcurveto{\pgfqpoint{1.998299in}{1.537668in}}{\pgfqpoint{1.996104in}{1.532368in}}{\pgfqpoint{1.996104in}{1.526843in}}%
\pgfpathcurveto{\pgfqpoint{1.996104in}{1.521318in}}{\pgfqpoint{1.998299in}{1.516019in}}{\pgfqpoint{2.002206in}{1.512112in}}%
\pgfpathcurveto{\pgfqpoint{2.006113in}{1.508205in}}{\pgfqpoint{2.011413in}{1.506010in}}{\pgfqpoint{2.016938in}{1.506010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267690in}{1.519299in}}%
\pgfpathcurveto{\pgfqpoint{2.273215in}{1.519299in}}{\pgfqpoint{2.278514in}{1.521494in}}{\pgfqpoint{2.282421in}{1.525401in}}%
\pgfpathcurveto{\pgfqpoint{2.286328in}{1.529308in}}{\pgfqpoint{2.288523in}{1.534607in}}{\pgfqpoint{2.288523in}{1.540132in}}%
\pgfpathcurveto{\pgfqpoint{2.288523in}{1.545657in}}{\pgfqpoint{2.286328in}{1.550957in}}{\pgfqpoint{2.282421in}{1.554864in}}%
\pgfpathcurveto{\pgfqpoint{2.278514in}{1.558770in}}{\pgfqpoint{2.273215in}{1.560966in}}{\pgfqpoint{2.267690in}{1.560966in}}%
\pgfpathcurveto{\pgfqpoint{2.262165in}{1.560966in}}{\pgfqpoint{2.256865in}{1.558770in}}{\pgfqpoint{2.252958in}{1.554864in}}%
\pgfpathcurveto{\pgfqpoint{2.249052in}{1.550957in}}{\pgfqpoint{2.246857in}{1.545657in}}{\pgfqpoint{2.246857in}{1.540132in}}%
\pgfpathcurveto{\pgfqpoint{2.246857in}{1.534607in}}{\pgfqpoint{2.249052in}{1.529308in}}{\pgfqpoint{2.252958in}{1.525401in}}%
\pgfpathcurveto{\pgfqpoint{2.256865in}{1.521494in}}{\pgfqpoint{2.262165in}{1.519299in}}{\pgfqpoint{2.267690in}{1.519299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963380in}{1.506028in}}%
\pgfpathcurveto{\pgfqpoint{1.968905in}{1.506028in}}{\pgfqpoint{1.974204in}{1.508223in}}{\pgfqpoint{1.978111in}{1.512130in}}%
\pgfpathcurveto{\pgfqpoint{1.982018in}{1.516036in}}{\pgfqpoint{1.984213in}{1.521336in}}{\pgfqpoint{1.984213in}{1.526861in}}%
\pgfpathcurveto{\pgfqpoint{1.984213in}{1.532386in}}{\pgfqpoint{1.982018in}{1.537685in}}{\pgfqpoint{1.978111in}{1.541592in}}%
\pgfpathcurveto{\pgfqpoint{1.974204in}{1.545499in}}{\pgfqpoint{1.968905in}{1.547694in}}{\pgfqpoint{1.963380in}{1.547694in}}%
\pgfpathcurveto{\pgfqpoint{1.957855in}{1.547694in}}{\pgfqpoint{1.952555in}{1.545499in}}{\pgfqpoint{1.948648in}{1.541592in}}%
\pgfpathcurveto{\pgfqpoint{1.944742in}{1.537685in}}{\pgfqpoint{1.942546in}{1.532386in}}{\pgfqpoint{1.942546in}{1.526861in}}%
\pgfpathcurveto{\pgfqpoint{1.942546in}{1.521336in}}{\pgfqpoint{1.944742in}{1.516036in}}{\pgfqpoint{1.948648in}{1.512130in}}%
\pgfpathcurveto{\pgfqpoint{1.952555in}{1.508223in}}{\pgfqpoint{1.957855in}{1.506028in}}{\pgfqpoint{1.963380in}{1.506028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259507in}{1.510053in}}%
\pgfpathcurveto{\pgfqpoint{2.265033in}{1.510053in}}{\pgfqpoint{2.270332in}{1.512248in}}{\pgfqpoint{2.274239in}{1.516155in}}%
\pgfpathcurveto{\pgfqpoint{2.278146in}{1.520062in}}{\pgfqpoint{2.280341in}{1.525361in}}{\pgfqpoint{2.280341in}{1.530886in}}%
\pgfpathcurveto{\pgfqpoint{2.280341in}{1.536411in}}{\pgfqpoint{2.278146in}{1.541711in}}{\pgfqpoint{2.274239in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{2.270332in}{1.549524in}}{\pgfqpoint{2.265033in}{1.551719in}}{\pgfqpoint{2.259507in}{1.551719in}}%
\pgfpathcurveto{\pgfqpoint{2.253982in}{1.551719in}}{\pgfqpoint{2.248683in}{1.549524in}}{\pgfqpoint{2.244776in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{2.240869in}{1.541711in}}{\pgfqpoint{2.238674in}{1.536411in}}{\pgfqpoint{2.238674in}{1.530886in}}%
\pgfpathcurveto{\pgfqpoint{2.238674in}{1.525361in}}{\pgfqpoint{2.240869in}{1.520062in}}{\pgfqpoint{2.244776in}{1.516155in}}%
\pgfpathcurveto{\pgfqpoint{2.248683in}{1.512248in}}{\pgfqpoint{2.253982in}{1.510053in}}{\pgfqpoint{2.259507in}{1.510053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235410in}{1.504390in}}%
\pgfpathcurveto{\pgfqpoint{2.240935in}{1.504390in}}{\pgfqpoint{2.246235in}{1.506585in}}{\pgfqpoint{2.250142in}{1.510492in}}%
\pgfpathcurveto{\pgfqpoint{2.254049in}{1.514398in}}{\pgfqpoint{2.256244in}{1.519698in}}{\pgfqpoint{2.256244in}{1.525223in}}%
\pgfpathcurveto{\pgfqpoint{2.256244in}{1.530748in}}{\pgfqpoint{2.254049in}{1.536048in}}{\pgfqpoint{2.250142in}{1.539954in}}%
\pgfpathcurveto{\pgfqpoint{2.246235in}{1.543861in}}{\pgfqpoint{2.240935in}{1.546056in}}{\pgfqpoint{2.235410in}{1.546056in}}%
\pgfpathcurveto{\pgfqpoint{2.229885in}{1.546056in}}{\pgfqpoint{2.224586in}{1.543861in}}{\pgfqpoint{2.220679in}{1.539954in}}%
\pgfpathcurveto{\pgfqpoint{2.216772in}{1.536048in}}{\pgfqpoint{2.214577in}{1.530748in}}{\pgfqpoint{2.214577in}{1.525223in}}%
\pgfpathcurveto{\pgfqpoint{2.214577in}{1.519698in}}{\pgfqpoint{2.216772in}{1.514398in}}{\pgfqpoint{2.220679in}{1.510492in}}%
\pgfpathcurveto{\pgfqpoint{2.224586in}{1.506585in}}{\pgfqpoint{2.229885in}{1.504390in}}{\pgfqpoint{2.235410in}{1.504390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359178in}{1.514112in}}%
\pgfpathcurveto{\pgfqpoint{2.364703in}{1.514112in}}{\pgfqpoint{2.370003in}{1.516307in}}{\pgfqpoint{2.373910in}{1.520214in}}%
\pgfpathcurveto{\pgfqpoint{2.377816in}{1.524121in}}{\pgfqpoint{2.380012in}{1.529420in}}{\pgfqpoint{2.380012in}{1.534945in}}%
\pgfpathcurveto{\pgfqpoint{2.380012in}{1.540471in}}{\pgfqpoint{2.377816in}{1.545770in}}{\pgfqpoint{2.373910in}{1.549677in}}%
\pgfpathcurveto{\pgfqpoint{2.370003in}{1.553584in}}{\pgfqpoint{2.364703in}{1.555779in}}{\pgfqpoint{2.359178in}{1.555779in}}%
\pgfpathcurveto{\pgfqpoint{2.353653in}{1.555779in}}{\pgfqpoint{2.348354in}{1.553584in}}{\pgfqpoint{2.344447in}{1.549677in}}%
\pgfpathcurveto{\pgfqpoint{2.340540in}{1.545770in}}{\pgfqpoint{2.338345in}{1.540471in}}{\pgfqpoint{2.338345in}{1.534945in}}%
\pgfpathcurveto{\pgfqpoint{2.338345in}{1.529420in}}{\pgfqpoint{2.340540in}{1.524121in}}{\pgfqpoint{2.344447in}{1.520214in}}%
\pgfpathcurveto{\pgfqpoint{2.348354in}{1.516307in}}{\pgfqpoint{2.353653in}{1.514112in}}{\pgfqpoint{2.359178in}{1.514112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114613in}{1.511116in}}%
\pgfpathcurveto{\pgfqpoint{2.120138in}{1.511116in}}{\pgfqpoint{2.125437in}{1.513311in}}{\pgfqpoint{2.129344in}{1.517218in}}%
\pgfpathcurveto{\pgfqpoint{2.133251in}{1.521125in}}{\pgfqpoint{2.135446in}{1.526424in}}{\pgfqpoint{2.135446in}{1.531949in}}%
\pgfpathcurveto{\pgfqpoint{2.135446in}{1.537474in}}{\pgfqpoint{2.133251in}{1.542774in}}{\pgfqpoint{2.129344in}{1.546681in}}%
\pgfpathcurveto{\pgfqpoint{2.125437in}{1.550588in}}{\pgfqpoint{2.120138in}{1.552783in}}{\pgfqpoint{2.114613in}{1.552783in}}%
\pgfpathcurveto{\pgfqpoint{2.109088in}{1.552783in}}{\pgfqpoint{2.103788in}{1.550588in}}{\pgfqpoint{2.099881in}{1.546681in}}%
\pgfpathcurveto{\pgfqpoint{2.095974in}{1.542774in}}{\pgfqpoint{2.093779in}{1.537474in}}{\pgfqpoint{2.093779in}{1.531949in}}%
\pgfpathcurveto{\pgfqpoint{2.093779in}{1.526424in}}{\pgfqpoint{2.095974in}{1.521125in}}{\pgfqpoint{2.099881in}{1.517218in}}%
\pgfpathcurveto{\pgfqpoint{2.103788in}{1.513311in}}{\pgfqpoint{2.109088in}{1.511116in}}{\pgfqpoint{2.114613in}{1.511116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190524in}{1.510159in}}%
\pgfpathcurveto{\pgfqpoint{2.196049in}{1.510159in}}{\pgfqpoint{2.201349in}{1.512354in}}{\pgfqpoint{2.205256in}{1.516261in}}%
\pgfpathcurveto{\pgfqpoint{2.209162in}{1.520168in}}{\pgfqpoint{2.211358in}{1.525467in}}{\pgfqpoint{2.211358in}{1.530993in}}%
\pgfpathcurveto{\pgfqpoint{2.211358in}{1.536518in}}{\pgfqpoint{2.209162in}{1.541817in}}{\pgfqpoint{2.205256in}{1.545724in}}%
\pgfpathcurveto{\pgfqpoint{2.201349in}{1.549631in}}{\pgfqpoint{2.196049in}{1.551826in}}{\pgfqpoint{2.190524in}{1.551826in}}%
\pgfpathcurveto{\pgfqpoint{2.184999in}{1.551826in}}{\pgfqpoint{2.179700in}{1.549631in}}{\pgfqpoint{2.175793in}{1.545724in}}%
\pgfpathcurveto{\pgfqpoint{2.171886in}{1.541817in}}{\pgfqpoint{2.169691in}{1.536518in}}{\pgfqpoint{2.169691in}{1.530993in}}%
\pgfpathcurveto{\pgfqpoint{2.169691in}{1.525467in}}{\pgfqpoint{2.171886in}{1.520168in}}{\pgfqpoint{2.175793in}{1.516261in}}%
\pgfpathcurveto{\pgfqpoint{2.179700in}{1.512354in}}{\pgfqpoint{2.184999in}{1.510159in}}{\pgfqpoint{2.190524in}{1.510159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{1.506822in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{1.506822in}}{\pgfqpoint{1.968158in}{1.509017in}}{\pgfqpoint{1.972065in}{1.512924in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{1.516830in}}{\pgfqpoint{1.978167in}{1.522130in}}{\pgfqpoint{1.978167in}{1.527655in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{1.533180in}}{\pgfqpoint{1.975972in}{1.538480in}}{\pgfqpoint{1.972065in}{1.542386in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{1.546293in}}{\pgfqpoint{1.962858in}{1.548488in}}{\pgfqpoint{1.957333in}{1.548488in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{1.548488in}}{\pgfqpoint{1.946509in}{1.546293in}}{\pgfqpoint{1.942602in}{1.542386in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{1.538480in}}{\pgfqpoint{1.936500in}{1.533180in}}{\pgfqpoint{1.936500in}{1.527655in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{1.522130in}}{\pgfqpoint{1.938695in}{1.516830in}}{\pgfqpoint{1.942602in}{1.512924in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{1.509017in}}{\pgfqpoint{1.951808in}{1.506822in}}{\pgfqpoint{1.957333in}{1.506822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198227in}{1.510546in}}%
\pgfpathcurveto{\pgfqpoint{2.203752in}{1.510546in}}{\pgfqpoint{2.209051in}{1.512741in}}{\pgfqpoint{2.212958in}{1.516648in}}%
\pgfpathcurveto{\pgfqpoint{2.216865in}{1.520555in}}{\pgfqpoint{2.219060in}{1.525854in}}{\pgfqpoint{2.219060in}{1.531379in}}%
\pgfpathcurveto{\pgfqpoint{2.219060in}{1.536904in}}{\pgfqpoint{2.216865in}{1.542204in}}{\pgfqpoint{2.212958in}{1.546111in}}%
\pgfpathcurveto{\pgfqpoint{2.209051in}{1.550017in}}{\pgfqpoint{2.203752in}{1.552213in}}{\pgfqpoint{2.198227in}{1.552213in}}%
\pgfpathcurveto{\pgfqpoint{2.192702in}{1.552213in}}{\pgfqpoint{2.187402in}{1.550017in}}{\pgfqpoint{2.183495in}{1.546111in}}%
\pgfpathcurveto{\pgfqpoint{2.179589in}{1.542204in}}{\pgfqpoint{2.177394in}{1.536904in}}{\pgfqpoint{2.177394in}{1.531379in}}%
\pgfpathcurveto{\pgfqpoint{2.177394in}{1.525854in}}{\pgfqpoint{2.179589in}{1.520555in}}{\pgfqpoint{2.183495in}{1.516648in}}%
\pgfpathcurveto{\pgfqpoint{2.187402in}{1.512741in}}{\pgfqpoint{2.192702in}{1.510546in}}{\pgfqpoint{2.198227in}{1.510546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151651in}{1.507613in}}%
\pgfpathcurveto{\pgfqpoint{2.157176in}{1.507613in}}{\pgfqpoint{2.162475in}{1.509808in}}{\pgfqpoint{2.166382in}{1.513715in}}%
\pgfpathcurveto{\pgfqpoint{2.170289in}{1.517622in}}{\pgfqpoint{2.172484in}{1.522921in}}{\pgfqpoint{2.172484in}{1.528446in}}%
\pgfpathcurveto{\pgfqpoint{2.172484in}{1.533971in}}{\pgfqpoint{2.170289in}{1.539271in}}{\pgfqpoint{2.166382in}{1.543178in}}%
\pgfpathcurveto{\pgfqpoint{2.162475in}{1.547085in}}{\pgfqpoint{2.157176in}{1.549280in}}{\pgfqpoint{2.151651in}{1.549280in}}%
\pgfpathcurveto{\pgfqpoint{2.146126in}{1.549280in}}{\pgfqpoint{2.140826in}{1.547085in}}{\pgfqpoint{2.136919in}{1.543178in}}%
\pgfpathcurveto{\pgfqpoint{2.133012in}{1.539271in}}{\pgfqpoint{2.130817in}{1.533971in}}{\pgfqpoint{2.130817in}{1.528446in}}%
\pgfpathcurveto{\pgfqpoint{2.130817in}{1.522921in}}{\pgfqpoint{2.133012in}{1.517622in}}{\pgfqpoint{2.136919in}{1.513715in}}%
\pgfpathcurveto{\pgfqpoint{2.140826in}{1.509808in}}{\pgfqpoint{2.146126in}{1.507613in}}{\pgfqpoint{2.151651in}{1.507613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347913in}{1.510552in}}%
\pgfpathcurveto{\pgfqpoint{2.353438in}{1.510552in}}{\pgfqpoint{2.358737in}{1.512748in}}{\pgfqpoint{2.362644in}{1.516654in}}%
\pgfpathcurveto{\pgfqpoint{2.366551in}{1.520561in}}{\pgfqpoint{2.368746in}{1.525861in}}{\pgfqpoint{2.368746in}{1.531386in}}%
\pgfpathcurveto{\pgfqpoint{2.368746in}{1.536911in}}{\pgfqpoint{2.366551in}{1.542210in}}{\pgfqpoint{2.362644in}{1.546117in}}%
\pgfpathcurveto{\pgfqpoint{2.358737in}{1.550024in}}{\pgfqpoint{2.353438in}{1.552219in}}{\pgfqpoint{2.347913in}{1.552219in}}%
\pgfpathcurveto{\pgfqpoint{2.342388in}{1.552219in}}{\pgfqpoint{2.337088in}{1.550024in}}{\pgfqpoint{2.333181in}{1.546117in}}%
\pgfpathcurveto{\pgfqpoint{2.329275in}{1.542210in}}{\pgfqpoint{2.327080in}{1.536911in}}{\pgfqpoint{2.327080in}{1.531386in}}%
\pgfpathcurveto{\pgfqpoint{2.327080in}{1.525861in}}{\pgfqpoint{2.329275in}{1.520561in}}{\pgfqpoint{2.333181in}{1.516654in}}%
\pgfpathcurveto{\pgfqpoint{2.337088in}{1.512748in}}{\pgfqpoint{2.342388in}{1.510552in}}{\pgfqpoint{2.347913in}{1.510552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995134in}{1.514572in}}%
\pgfpathcurveto{\pgfqpoint{2.000659in}{1.514572in}}{\pgfqpoint{2.005958in}{1.516767in}}{\pgfqpoint{2.009865in}{1.520674in}}%
\pgfpathcurveto{\pgfqpoint{2.013772in}{1.524581in}}{\pgfqpoint{2.015967in}{1.529881in}}{\pgfqpoint{2.015967in}{1.535406in}}%
\pgfpathcurveto{\pgfqpoint{2.015967in}{1.540931in}}{\pgfqpoint{2.013772in}{1.546230in}}{\pgfqpoint{2.009865in}{1.550137in}}%
\pgfpathcurveto{\pgfqpoint{2.005958in}{1.554044in}}{\pgfqpoint{2.000659in}{1.556239in}}{\pgfqpoint{1.995134in}{1.556239in}}%
\pgfpathcurveto{\pgfqpoint{1.989609in}{1.556239in}}{\pgfqpoint{1.984309in}{1.554044in}}{\pgfqpoint{1.980402in}{1.550137in}}%
\pgfpathcurveto{\pgfqpoint{1.976496in}{1.546230in}}{\pgfqpoint{1.974301in}{1.540931in}}{\pgfqpoint{1.974301in}{1.535406in}}%
\pgfpathcurveto{\pgfqpoint{1.974301in}{1.529881in}}{\pgfqpoint{1.976496in}{1.524581in}}{\pgfqpoint{1.980402in}{1.520674in}}%
\pgfpathcurveto{\pgfqpoint{1.984309in}{1.516767in}}{\pgfqpoint{1.989609in}{1.514572in}}{\pgfqpoint{1.995134in}{1.514572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194982in}{1.509775in}}%
\pgfpathcurveto{\pgfqpoint{2.200508in}{1.509775in}}{\pgfqpoint{2.205807in}{1.511970in}}{\pgfqpoint{2.209714in}{1.515877in}}%
\pgfpathcurveto{\pgfqpoint{2.213621in}{1.519784in}}{\pgfqpoint{2.215816in}{1.525084in}}{\pgfqpoint{2.215816in}{1.530609in}}%
\pgfpathcurveto{\pgfqpoint{2.215816in}{1.536134in}}{\pgfqpoint{2.213621in}{1.541433in}}{\pgfqpoint{2.209714in}{1.545340in}}%
\pgfpathcurveto{\pgfqpoint{2.205807in}{1.549247in}}{\pgfqpoint{2.200508in}{1.551442in}}{\pgfqpoint{2.194982in}{1.551442in}}%
\pgfpathcurveto{\pgfqpoint{2.189457in}{1.551442in}}{\pgfqpoint{2.184158in}{1.549247in}}{\pgfqpoint{2.180251in}{1.545340in}}%
\pgfpathcurveto{\pgfqpoint{2.176344in}{1.541433in}}{\pgfqpoint{2.174149in}{1.536134in}}{\pgfqpoint{2.174149in}{1.530609in}}%
\pgfpathcurveto{\pgfqpoint{2.174149in}{1.525084in}}{\pgfqpoint{2.176344in}{1.519784in}}{\pgfqpoint{2.180251in}{1.515877in}}%
\pgfpathcurveto{\pgfqpoint{2.184158in}{1.511970in}}{\pgfqpoint{2.189457in}{1.509775in}}{\pgfqpoint{2.194982in}{1.509775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392611in}{1.509146in}}%
\pgfpathcurveto{\pgfqpoint{2.398136in}{1.509146in}}{\pgfqpoint{2.403436in}{1.511342in}}{\pgfqpoint{2.407342in}{1.515248in}}%
\pgfpathcurveto{\pgfqpoint{2.411249in}{1.519155in}}{\pgfqpoint{2.413444in}{1.524455in}}{\pgfqpoint{2.413444in}{1.529980in}}%
\pgfpathcurveto{\pgfqpoint{2.413444in}{1.535505in}}{\pgfqpoint{2.411249in}{1.540804in}}{\pgfqpoint{2.407342in}{1.544711in}}%
\pgfpathcurveto{\pgfqpoint{2.403436in}{1.548618in}}{\pgfqpoint{2.398136in}{1.550813in}}{\pgfqpoint{2.392611in}{1.550813in}}%
\pgfpathcurveto{\pgfqpoint{2.387086in}{1.550813in}}{\pgfqpoint{2.381786in}{1.548618in}}{\pgfqpoint{2.377880in}{1.544711in}}%
\pgfpathcurveto{\pgfqpoint{2.373973in}{1.540804in}}{\pgfqpoint{2.371778in}{1.535505in}}{\pgfqpoint{2.371778in}{1.529980in}}%
\pgfpathcurveto{\pgfqpoint{2.371778in}{1.524455in}}{\pgfqpoint{2.373973in}{1.519155in}}{\pgfqpoint{2.377880in}{1.515248in}}%
\pgfpathcurveto{\pgfqpoint{2.381786in}{1.511342in}}{\pgfqpoint{2.387086in}{1.509146in}}{\pgfqpoint{2.392611in}{1.509146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119966in}{1.514282in}}%
\pgfpathcurveto{\pgfqpoint{2.125491in}{1.514282in}}{\pgfqpoint{2.130791in}{1.516477in}}{\pgfqpoint{2.134698in}{1.520384in}}%
\pgfpathcurveto{\pgfqpoint{2.138604in}{1.524290in}}{\pgfqpoint{2.140800in}{1.529590in}}{\pgfqpoint{2.140800in}{1.535115in}}%
\pgfpathcurveto{\pgfqpoint{2.140800in}{1.540640in}}{\pgfqpoint{2.138604in}{1.545940in}}{\pgfqpoint{2.134698in}{1.549846in}}%
\pgfpathcurveto{\pgfqpoint{2.130791in}{1.553753in}}{\pgfqpoint{2.125491in}{1.555948in}}{\pgfqpoint{2.119966in}{1.555948in}}%
\pgfpathcurveto{\pgfqpoint{2.114441in}{1.555948in}}{\pgfqpoint{2.109142in}{1.553753in}}{\pgfqpoint{2.105235in}{1.549846in}}%
\pgfpathcurveto{\pgfqpoint{2.101328in}{1.545940in}}{\pgfqpoint{2.099133in}{1.540640in}}{\pgfqpoint{2.099133in}{1.535115in}}%
\pgfpathcurveto{\pgfqpoint{2.099133in}{1.529590in}}{\pgfqpoint{2.101328in}{1.524290in}}{\pgfqpoint{2.105235in}{1.520384in}}%
\pgfpathcurveto{\pgfqpoint{2.109142in}{1.516477in}}{\pgfqpoint{2.114441in}{1.514282in}}{\pgfqpoint{2.119966in}{1.514282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175277in}{1.514357in}}%
\pgfpathcurveto{\pgfqpoint{2.180802in}{1.514357in}}{\pgfqpoint{2.186102in}{1.516552in}}{\pgfqpoint{2.190009in}{1.520459in}}%
\pgfpathcurveto{\pgfqpoint{2.193916in}{1.524366in}}{\pgfqpoint{2.196111in}{1.529665in}}{\pgfqpoint{2.196111in}{1.535190in}}%
\pgfpathcurveto{\pgfqpoint{2.196111in}{1.540715in}}{\pgfqpoint{2.193916in}{1.546015in}}{\pgfqpoint{2.190009in}{1.549922in}}%
\pgfpathcurveto{\pgfqpoint{2.186102in}{1.553828in}}{\pgfqpoint{2.180802in}{1.556024in}}{\pgfqpoint{2.175277in}{1.556024in}}%
\pgfpathcurveto{\pgfqpoint{2.169752in}{1.556024in}}{\pgfqpoint{2.164453in}{1.553828in}}{\pgfqpoint{2.160546in}{1.549922in}}%
\pgfpathcurveto{\pgfqpoint{2.156639in}{1.546015in}}{\pgfqpoint{2.154444in}{1.540715in}}{\pgfqpoint{2.154444in}{1.535190in}}%
\pgfpathcurveto{\pgfqpoint{2.154444in}{1.529665in}}{\pgfqpoint{2.156639in}{1.524366in}}{\pgfqpoint{2.160546in}{1.520459in}}%
\pgfpathcurveto{\pgfqpoint{2.164453in}{1.516552in}}{\pgfqpoint{2.169752in}{1.514357in}}{\pgfqpoint{2.175277in}{1.514357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115699in}{1.510557in}}%
\pgfpathcurveto{\pgfqpoint{2.121224in}{1.510557in}}{\pgfqpoint{2.126523in}{1.512753in}}{\pgfqpoint{2.130430in}{1.516659in}}%
\pgfpathcurveto{\pgfqpoint{2.134337in}{1.520566in}}{\pgfqpoint{2.136532in}{1.525866in}}{\pgfqpoint{2.136532in}{1.531391in}}%
\pgfpathcurveto{\pgfqpoint{2.136532in}{1.536916in}}{\pgfqpoint{2.134337in}{1.542215in}}{\pgfqpoint{2.130430in}{1.546122in}}%
\pgfpathcurveto{\pgfqpoint{2.126523in}{1.550029in}}{\pgfqpoint{2.121224in}{1.552224in}}{\pgfqpoint{2.115699in}{1.552224in}}%
\pgfpathcurveto{\pgfqpoint{2.110173in}{1.552224in}}{\pgfqpoint{2.104874in}{1.550029in}}{\pgfqpoint{2.100967in}{1.546122in}}%
\pgfpathcurveto{\pgfqpoint{2.097060in}{1.542215in}}{\pgfqpoint{2.094865in}{1.536916in}}{\pgfqpoint{2.094865in}{1.531391in}}%
\pgfpathcurveto{\pgfqpoint{2.094865in}{1.525866in}}{\pgfqpoint{2.097060in}{1.520566in}}{\pgfqpoint{2.100967in}{1.516659in}}%
\pgfpathcurveto{\pgfqpoint{2.104874in}{1.512753in}}{\pgfqpoint{2.110173in}{1.510557in}}{\pgfqpoint{2.115699in}{1.510557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134958in}{1.509487in}}%
\pgfpathcurveto{\pgfqpoint{2.140484in}{1.509487in}}{\pgfqpoint{2.145783in}{1.511683in}}{\pgfqpoint{2.149690in}{1.515589in}}%
\pgfpathcurveto{\pgfqpoint{2.153597in}{1.519496in}}{\pgfqpoint{2.155792in}{1.524796in}}{\pgfqpoint{2.155792in}{1.530321in}}%
\pgfpathcurveto{\pgfqpoint{2.155792in}{1.535846in}}{\pgfqpoint{2.153597in}{1.541145in}}{\pgfqpoint{2.149690in}{1.545052in}}%
\pgfpathcurveto{\pgfqpoint{2.145783in}{1.548959in}}{\pgfqpoint{2.140484in}{1.551154in}}{\pgfqpoint{2.134958in}{1.551154in}}%
\pgfpathcurveto{\pgfqpoint{2.129433in}{1.551154in}}{\pgfqpoint{2.124134in}{1.548959in}}{\pgfqpoint{2.120227in}{1.545052in}}%
\pgfpathcurveto{\pgfqpoint{2.116320in}{1.541145in}}{\pgfqpoint{2.114125in}{1.535846in}}{\pgfqpoint{2.114125in}{1.530321in}}%
\pgfpathcurveto{\pgfqpoint{2.114125in}{1.524796in}}{\pgfqpoint{2.116320in}{1.519496in}}{\pgfqpoint{2.120227in}{1.515589in}}%
\pgfpathcurveto{\pgfqpoint{2.124134in}{1.511683in}}{\pgfqpoint{2.129433in}{1.509487in}}{\pgfqpoint{2.134958in}{1.509487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345581in}{1.521369in}}%
\pgfpathcurveto{\pgfqpoint{2.351106in}{1.521369in}}{\pgfqpoint{2.356406in}{1.523564in}}{\pgfqpoint{2.360313in}{1.527471in}}%
\pgfpathcurveto{\pgfqpoint{2.364220in}{1.531378in}}{\pgfqpoint{2.366415in}{1.536678in}}{\pgfqpoint{2.366415in}{1.542203in}}%
\pgfpathcurveto{\pgfqpoint{2.366415in}{1.547728in}}{\pgfqpoint{2.364220in}{1.553027in}}{\pgfqpoint{2.360313in}{1.556934in}}%
\pgfpathcurveto{\pgfqpoint{2.356406in}{1.560841in}}{\pgfqpoint{2.351106in}{1.563036in}}{\pgfqpoint{2.345581in}{1.563036in}}%
\pgfpathcurveto{\pgfqpoint{2.340056in}{1.563036in}}{\pgfqpoint{2.334757in}{1.560841in}}{\pgfqpoint{2.330850in}{1.556934in}}%
\pgfpathcurveto{\pgfqpoint{2.326943in}{1.553027in}}{\pgfqpoint{2.324748in}{1.547728in}}{\pgfqpoint{2.324748in}{1.542203in}}%
\pgfpathcurveto{\pgfqpoint{2.324748in}{1.536678in}}{\pgfqpoint{2.326943in}{1.531378in}}{\pgfqpoint{2.330850in}{1.527471in}}%
\pgfpathcurveto{\pgfqpoint{2.334757in}{1.523564in}}{\pgfqpoint{2.340056in}{1.521369in}}{\pgfqpoint{2.345581in}{1.521369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980041in}{1.517720in}}%
\pgfpathcurveto{\pgfqpoint{1.985566in}{1.517720in}}{\pgfqpoint{1.990866in}{1.519915in}}{\pgfqpoint{1.994772in}{1.523822in}}%
\pgfpathcurveto{\pgfqpoint{1.998679in}{1.527729in}}{\pgfqpoint{2.000874in}{1.533029in}}{\pgfqpoint{2.000874in}{1.538554in}}%
\pgfpathcurveto{\pgfqpoint{2.000874in}{1.544079in}}{\pgfqpoint{1.998679in}{1.549378in}}{\pgfqpoint{1.994772in}{1.553285in}}%
\pgfpathcurveto{\pgfqpoint{1.990866in}{1.557192in}}{\pgfqpoint{1.985566in}{1.559387in}}{\pgfqpoint{1.980041in}{1.559387in}}%
\pgfpathcurveto{\pgfqpoint{1.974516in}{1.559387in}}{\pgfqpoint{1.969216in}{1.557192in}}{\pgfqpoint{1.965310in}{1.553285in}}%
\pgfpathcurveto{\pgfqpoint{1.961403in}{1.549378in}}{\pgfqpoint{1.959208in}{1.544079in}}{\pgfqpoint{1.959208in}{1.538554in}}%
\pgfpathcurveto{\pgfqpoint{1.959208in}{1.533029in}}{\pgfqpoint{1.961403in}{1.527729in}}{\pgfqpoint{1.965310in}{1.523822in}}%
\pgfpathcurveto{\pgfqpoint{1.969216in}{1.519915in}}{\pgfqpoint{1.974516in}{1.517720in}}{\pgfqpoint{1.980041in}{1.517720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125327in}{1.510672in}}%
\pgfpathcurveto{\pgfqpoint{2.130852in}{1.510672in}}{\pgfqpoint{2.136151in}{1.512867in}}{\pgfqpoint{2.140058in}{1.516774in}}%
\pgfpathcurveto{\pgfqpoint{2.143965in}{1.520680in}}{\pgfqpoint{2.146160in}{1.525980in}}{\pgfqpoint{2.146160in}{1.531505in}}%
\pgfpathcurveto{\pgfqpoint{2.146160in}{1.537030in}}{\pgfqpoint{2.143965in}{1.542330in}}{\pgfqpoint{2.140058in}{1.546236in}}%
\pgfpathcurveto{\pgfqpoint{2.136151in}{1.550143in}}{\pgfqpoint{2.130852in}{1.552338in}}{\pgfqpoint{2.125327in}{1.552338in}}%
\pgfpathcurveto{\pgfqpoint{2.119802in}{1.552338in}}{\pgfqpoint{2.114502in}{1.550143in}}{\pgfqpoint{2.110595in}{1.546236in}}%
\pgfpathcurveto{\pgfqpoint{2.106689in}{1.542330in}}{\pgfqpoint{2.104493in}{1.537030in}}{\pgfqpoint{2.104493in}{1.531505in}}%
\pgfpathcurveto{\pgfqpoint{2.104493in}{1.525980in}}{\pgfqpoint{2.106689in}{1.520680in}}{\pgfqpoint{2.110595in}{1.516774in}}%
\pgfpathcurveto{\pgfqpoint{2.114502in}{1.512867in}}{\pgfqpoint{2.119802in}{1.510672in}}{\pgfqpoint{2.125327in}{1.510672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273336in}{1.510551in}}%
\pgfpathcurveto{\pgfqpoint{2.278861in}{1.510551in}}{\pgfqpoint{2.284161in}{1.512746in}}{\pgfqpoint{2.288068in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{2.291974in}{1.520560in}}{\pgfqpoint{2.294169in}{1.525859in}}{\pgfqpoint{2.294169in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{2.294169in}{1.536909in}}{\pgfqpoint{2.291974in}{1.542209in}}{\pgfqpoint{2.288068in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{2.284161in}{1.550022in}}{\pgfqpoint{2.278861in}{1.552218in}}{\pgfqpoint{2.273336in}{1.552218in}}%
\pgfpathcurveto{\pgfqpoint{2.267811in}{1.552218in}}{\pgfqpoint{2.262512in}{1.550022in}}{\pgfqpoint{2.258605in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{2.254698in}{1.542209in}}{\pgfqpoint{2.252503in}{1.536909in}}{\pgfqpoint{2.252503in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{2.252503in}{1.525859in}}{\pgfqpoint{2.254698in}{1.520560in}}{\pgfqpoint{2.258605in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{2.262512in}{1.512746in}}{\pgfqpoint{2.267811in}{1.510551in}}{\pgfqpoint{2.273336in}{1.510551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962626in}{1.510551in}}%
\pgfpathcurveto{\pgfqpoint{1.968151in}{1.510551in}}{\pgfqpoint{1.973450in}{1.512746in}}{\pgfqpoint{1.977357in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{1.981264in}{1.520560in}}{\pgfqpoint{1.983459in}{1.525859in}}{\pgfqpoint{1.983459in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{1.983459in}{1.536909in}}{\pgfqpoint{1.981264in}{1.542209in}}{\pgfqpoint{1.977357in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{1.973450in}{1.550023in}}{\pgfqpoint{1.968151in}{1.552218in}}{\pgfqpoint{1.962626in}{1.552218in}}%
\pgfpathcurveto{\pgfqpoint{1.957101in}{1.552218in}}{\pgfqpoint{1.951801in}{1.550023in}}{\pgfqpoint{1.947894in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{1.943987in}{1.542209in}}{\pgfqpoint{1.941792in}{1.536909in}}{\pgfqpoint{1.941792in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{1.941792in}{1.525859in}}{\pgfqpoint{1.943987in}{1.520560in}}{\pgfqpoint{1.947894in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{1.951801in}{1.512746in}}{\pgfqpoint{1.957101in}{1.510551in}}{\pgfqpoint{1.962626in}{1.510551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144740in}{1.510074in}}%
\pgfpathcurveto{\pgfqpoint{2.150265in}{1.510074in}}{\pgfqpoint{2.155565in}{1.512269in}}{\pgfqpoint{2.159472in}{1.516176in}}%
\pgfpathcurveto{\pgfqpoint{2.163378in}{1.520083in}}{\pgfqpoint{2.165574in}{1.525382in}}{\pgfqpoint{2.165574in}{1.530907in}}%
\pgfpathcurveto{\pgfqpoint{2.165574in}{1.536433in}}{\pgfqpoint{2.163378in}{1.541732in}}{\pgfqpoint{2.159472in}{1.545639in}}%
\pgfpathcurveto{\pgfqpoint{2.155565in}{1.549546in}}{\pgfqpoint{2.150265in}{1.551741in}}{\pgfqpoint{2.144740in}{1.551741in}}%
\pgfpathcurveto{\pgfqpoint{2.139215in}{1.551741in}}{\pgfqpoint{2.133916in}{1.549546in}}{\pgfqpoint{2.130009in}{1.545639in}}%
\pgfpathcurveto{\pgfqpoint{2.126102in}{1.541732in}}{\pgfqpoint{2.123907in}{1.536433in}}{\pgfqpoint{2.123907in}{1.530907in}}%
\pgfpathcurveto{\pgfqpoint{2.123907in}{1.525382in}}{\pgfqpoint{2.126102in}{1.520083in}}{\pgfqpoint{2.130009in}{1.516176in}}%
\pgfpathcurveto{\pgfqpoint{2.133916in}{1.512269in}}{\pgfqpoint{2.139215in}{1.510074in}}{\pgfqpoint{2.144740in}{1.510074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189978in}{1.518691in}}%
\pgfpathcurveto{\pgfqpoint{2.195503in}{1.518691in}}{\pgfqpoint{2.200802in}{1.520886in}}{\pgfqpoint{2.204709in}{1.524793in}}%
\pgfpathcurveto{\pgfqpoint{2.208616in}{1.528700in}}{\pgfqpoint{2.210811in}{1.533999in}}{\pgfqpoint{2.210811in}{1.539525in}}%
\pgfpathcurveto{\pgfqpoint{2.210811in}{1.545050in}}{\pgfqpoint{2.208616in}{1.550349in}}{\pgfqpoint{2.204709in}{1.554256in}}%
\pgfpathcurveto{\pgfqpoint{2.200802in}{1.558163in}}{\pgfqpoint{2.195503in}{1.560358in}}{\pgfqpoint{2.189978in}{1.560358in}}%
\pgfpathcurveto{\pgfqpoint{2.184453in}{1.560358in}}{\pgfqpoint{2.179153in}{1.558163in}}{\pgfqpoint{2.175246in}{1.554256in}}%
\pgfpathcurveto{\pgfqpoint{2.171340in}{1.550349in}}{\pgfqpoint{2.169144in}{1.545050in}}{\pgfqpoint{2.169144in}{1.539525in}}%
\pgfpathcurveto{\pgfqpoint{2.169144in}{1.533999in}}{\pgfqpoint{2.171340in}{1.528700in}}{\pgfqpoint{2.175246in}{1.524793in}}%
\pgfpathcurveto{\pgfqpoint{2.179153in}{1.520886in}}{\pgfqpoint{2.184453in}{1.518691in}}{\pgfqpoint{2.189978in}{1.518691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094235in}{1.519297in}}%
\pgfpathcurveto{\pgfqpoint{2.099760in}{1.519297in}}{\pgfqpoint{2.105060in}{1.521492in}}{\pgfqpoint{2.108966in}{1.525398in}}%
\pgfpathcurveto{\pgfqpoint{2.112873in}{1.529305in}}{\pgfqpoint{2.115068in}{1.534605in}}{\pgfqpoint{2.115068in}{1.540130in}}%
\pgfpathcurveto{\pgfqpoint{2.115068in}{1.545655in}}{\pgfqpoint{2.112873in}{1.550954in}}{\pgfqpoint{2.108966in}{1.554861in}}%
\pgfpathcurveto{\pgfqpoint{2.105060in}{1.558768in}}{\pgfqpoint{2.099760in}{1.560963in}}{\pgfqpoint{2.094235in}{1.560963in}}%
\pgfpathcurveto{\pgfqpoint{2.088710in}{1.560963in}}{\pgfqpoint{2.083410in}{1.558768in}}{\pgfqpoint{2.079504in}{1.554861in}}%
\pgfpathcurveto{\pgfqpoint{2.075597in}{1.550954in}}{\pgfqpoint{2.073402in}{1.545655in}}{\pgfqpoint{2.073402in}{1.540130in}}%
\pgfpathcurveto{\pgfqpoint{2.073402in}{1.534605in}}{\pgfqpoint{2.075597in}{1.529305in}}{\pgfqpoint{2.079504in}{1.525398in}}%
\pgfpathcurveto{\pgfqpoint{2.083410in}{1.521492in}}{\pgfqpoint{2.088710in}{1.519297in}}{\pgfqpoint{2.094235in}{1.519297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022491in}{1.522170in}}%
\pgfpathcurveto{\pgfqpoint{2.028016in}{1.522170in}}{\pgfqpoint{2.033316in}{1.524365in}}{\pgfqpoint{2.037223in}{1.528272in}}%
\pgfpathcurveto{\pgfqpoint{2.041130in}{1.532178in}}{\pgfqpoint{2.043325in}{1.537478in}}{\pgfqpoint{2.043325in}{1.543003in}}%
\pgfpathcurveto{\pgfqpoint{2.043325in}{1.548528in}}{\pgfqpoint{2.041130in}{1.553828in}}{\pgfqpoint{2.037223in}{1.557734in}}%
\pgfpathcurveto{\pgfqpoint{2.033316in}{1.561641in}}{\pgfqpoint{2.028016in}{1.563836in}}{\pgfqpoint{2.022491in}{1.563836in}}%
\pgfpathcurveto{\pgfqpoint{2.016966in}{1.563836in}}{\pgfqpoint{2.011667in}{1.561641in}}{\pgfqpoint{2.007760in}{1.557734in}}%
\pgfpathcurveto{\pgfqpoint{2.003853in}{1.553828in}}{\pgfqpoint{2.001658in}{1.548528in}}{\pgfqpoint{2.001658in}{1.543003in}}%
\pgfpathcurveto{\pgfqpoint{2.001658in}{1.537478in}}{\pgfqpoint{2.003853in}{1.532178in}}{\pgfqpoint{2.007760in}{1.528272in}}%
\pgfpathcurveto{\pgfqpoint{2.011667in}{1.524365in}}{\pgfqpoint{2.016966in}{1.522170in}}{\pgfqpoint{2.022491in}{1.522170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{1.514349in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{1.514349in}}{\pgfqpoint{1.968158in}{1.516544in}}{\pgfqpoint{1.972065in}{1.520451in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{1.524358in}}{\pgfqpoint{1.978167in}{1.529657in}}{\pgfqpoint{1.978167in}{1.535182in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{1.540707in}}{\pgfqpoint{1.975972in}{1.546007in}}{\pgfqpoint{1.972065in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{1.553820in}}{\pgfqpoint{1.962858in}{1.556016in}}{\pgfqpoint{1.957333in}{1.556016in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{1.556016in}}{\pgfqpoint{1.946509in}{1.553820in}}{\pgfqpoint{1.942602in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{1.546007in}}{\pgfqpoint{1.936500in}{1.540707in}}{\pgfqpoint{1.936500in}{1.535182in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{1.529657in}}{\pgfqpoint{1.938695in}{1.524358in}}{\pgfqpoint{1.942602in}{1.520451in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{1.516544in}}{\pgfqpoint{1.951808in}{1.514349in}}{\pgfqpoint{1.957333in}{1.514349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180659in}{1.514130in}}%
\pgfpathcurveto{\pgfqpoint{2.186184in}{1.514130in}}{\pgfqpoint{2.191484in}{1.516325in}}{\pgfqpoint{2.195391in}{1.520232in}}%
\pgfpathcurveto{\pgfqpoint{2.199298in}{1.524138in}}{\pgfqpoint{2.201493in}{1.529438in}}{\pgfqpoint{2.201493in}{1.534963in}}%
\pgfpathcurveto{\pgfqpoint{2.201493in}{1.540488in}}{\pgfqpoint{2.199298in}{1.545788in}}{\pgfqpoint{2.195391in}{1.549694in}}%
\pgfpathcurveto{\pgfqpoint{2.191484in}{1.553601in}}{\pgfqpoint{2.186184in}{1.555796in}}{\pgfqpoint{2.180659in}{1.555796in}}%
\pgfpathcurveto{\pgfqpoint{2.175134in}{1.555796in}}{\pgfqpoint{2.169835in}{1.553601in}}{\pgfqpoint{2.165928in}{1.549694in}}%
\pgfpathcurveto{\pgfqpoint{2.162021in}{1.545788in}}{\pgfqpoint{2.159826in}{1.540488in}}{\pgfqpoint{2.159826in}{1.534963in}}%
\pgfpathcurveto{\pgfqpoint{2.159826in}{1.529438in}}{\pgfqpoint{2.162021in}{1.524138in}}{\pgfqpoint{2.165928in}{1.520232in}}%
\pgfpathcurveto{\pgfqpoint{2.169835in}{1.516325in}}{\pgfqpoint{2.175134in}{1.514130in}}{\pgfqpoint{2.180659in}{1.514130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224918in}{1.506853in}}%
\pgfpathcurveto{\pgfqpoint{2.230443in}{1.506853in}}{\pgfqpoint{2.235743in}{1.509048in}}{\pgfqpoint{2.239649in}{1.512955in}}%
\pgfpathcurveto{\pgfqpoint{2.243556in}{1.516862in}}{\pgfqpoint{2.245751in}{1.522161in}}{\pgfqpoint{2.245751in}{1.527686in}}%
\pgfpathcurveto{\pgfqpoint{2.245751in}{1.533211in}}{\pgfqpoint{2.243556in}{1.538511in}}{\pgfqpoint{2.239649in}{1.542418in}}%
\pgfpathcurveto{\pgfqpoint{2.235743in}{1.546325in}}{\pgfqpoint{2.230443in}{1.548520in}}{\pgfqpoint{2.224918in}{1.548520in}}%
\pgfpathcurveto{\pgfqpoint{2.219393in}{1.548520in}}{\pgfqpoint{2.214093in}{1.546325in}}{\pgfqpoint{2.210187in}{1.542418in}}%
\pgfpathcurveto{\pgfqpoint{2.206280in}{1.538511in}}{\pgfqpoint{2.204085in}{1.533211in}}{\pgfqpoint{2.204085in}{1.527686in}}%
\pgfpathcurveto{\pgfqpoint{2.204085in}{1.522161in}}{\pgfqpoint{2.206280in}{1.516862in}}{\pgfqpoint{2.210187in}{1.512955in}}%
\pgfpathcurveto{\pgfqpoint{2.214093in}{1.509048in}}{\pgfqpoint{2.219393in}{1.506853in}}{\pgfqpoint{2.224918in}{1.506853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044549in}{1.526211in}}%
\pgfpathcurveto{\pgfqpoint{2.050074in}{1.526211in}}{\pgfqpoint{2.055374in}{1.528406in}}{\pgfqpoint{2.059280in}{1.532313in}}%
\pgfpathcurveto{\pgfqpoint{2.063187in}{1.536220in}}{\pgfqpoint{2.065382in}{1.541519in}}{\pgfqpoint{2.065382in}{1.547044in}}%
\pgfpathcurveto{\pgfqpoint{2.065382in}{1.552569in}}{\pgfqpoint{2.063187in}{1.557869in}}{\pgfqpoint{2.059280in}{1.561776in}}%
\pgfpathcurveto{\pgfqpoint{2.055374in}{1.565682in}}{\pgfqpoint{2.050074in}{1.567878in}}{\pgfqpoint{2.044549in}{1.567878in}}%
\pgfpathcurveto{\pgfqpoint{2.039024in}{1.567878in}}{\pgfqpoint{2.033724in}{1.565682in}}{\pgfqpoint{2.029818in}{1.561776in}}%
\pgfpathcurveto{\pgfqpoint{2.025911in}{1.557869in}}{\pgfqpoint{2.023716in}{1.552569in}}{\pgfqpoint{2.023716in}{1.547044in}}%
\pgfpathcurveto{\pgfqpoint{2.023716in}{1.541519in}}{\pgfqpoint{2.025911in}{1.536220in}}{\pgfqpoint{2.029818in}{1.532313in}}%
\pgfpathcurveto{\pgfqpoint{2.033724in}{1.528406in}}{\pgfqpoint{2.039024in}{1.526211in}}{\pgfqpoint{2.044549in}{1.526211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171447in}{1.517260in}}%
\pgfpathcurveto{\pgfqpoint{2.176972in}{1.517260in}}{\pgfqpoint{2.182272in}{1.519455in}}{\pgfqpoint{2.186179in}{1.523362in}}%
\pgfpathcurveto{\pgfqpoint{2.190086in}{1.527269in}}{\pgfqpoint{2.192281in}{1.532568in}}{\pgfqpoint{2.192281in}{1.538094in}}%
\pgfpathcurveto{\pgfqpoint{2.192281in}{1.543619in}}{\pgfqpoint{2.190086in}{1.548918in}}{\pgfqpoint{2.186179in}{1.552825in}}%
\pgfpathcurveto{\pgfqpoint{2.182272in}{1.556732in}}{\pgfqpoint{2.176972in}{1.558927in}}{\pgfqpoint{2.171447in}{1.558927in}}%
\pgfpathcurveto{\pgfqpoint{2.165922in}{1.558927in}}{\pgfqpoint{2.160623in}{1.556732in}}{\pgfqpoint{2.156716in}{1.552825in}}%
\pgfpathcurveto{\pgfqpoint{2.152809in}{1.548918in}}{\pgfqpoint{2.150614in}{1.543619in}}{\pgfqpoint{2.150614in}{1.538094in}}%
\pgfpathcurveto{\pgfqpoint{2.150614in}{1.532568in}}{\pgfqpoint{2.152809in}{1.527269in}}{\pgfqpoint{2.156716in}{1.523362in}}%
\pgfpathcurveto{\pgfqpoint{2.160623in}{1.519455in}}{\pgfqpoint{2.165922in}{1.517260in}}{\pgfqpoint{2.171447in}{1.517260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316914in}{1.502987in}}%
\pgfpathcurveto{\pgfqpoint{2.322439in}{1.502987in}}{\pgfqpoint{2.327738in}{1.505182in}}{\pgfqpoint{2.331645in}{1.509089in}}%
\pgfpathcurveto{\pgfqpoint{2.335552in}{1.512996in}}{\pgfqpoint{2.337747in}{1.518295in}}{\pgfqpoint{2.337747in}{1.523820in}}%
\pgfpathcurveto{\pgfqpoint{2.337747in}{1.529345in}}{\pgfqpoint{2.335552in}{1.534645in}}{\pgfqpoint{2.331645in}{1.538552in}}%
\pgfpathcurveto{\pgfqpoint{2.327738in}{1.542458in}}{\pgfqpoint{2.322439in}{1.544654in}}{\pgfqpoint{2.316914in}{1.544654in}}%
\pgfpathcurveto{\pgfqpoint{2.311389in}{1.544654in}}{\pgfqpoint{2.306089in}{1.542458in}}{\pgfqpoint{2.302182in}{1.538552in}}%
\pgfpathcurveto{\pgfqpoint{2.298276in}{1.534645in}}{\pgfqpoint{2.296080in}{1.529345in}}{\pgfqpoint{2.296080in}{1.523820in}}%
\pgfpathcurveto{\pgfqpoint{2.296080in}{1.518295in}}{\pgfqpoint{2.298276in}{1.512996in}}{\pgfqpoint{2.302182in}{1.509089in}}%
\pgfpathcurveto{\pgfqpoint{2.306089in}{1.505182in}}{\pgfqpoint{2.311389in}{1.502987in}}{\pgfqpoint{2.316914in}{1.502987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208038in}{1.518363in}}%
\pgfpathcurveto{\pgfqpoint{2.213563in}{1.518363in}}{\pgfqpoint{2.218862in}{1.520558in}}{\pgfqpoint{2.222769in}{1.524465in}}%
\pgfpathcurveto{\pgfqpoint{2.226676in}{1.528371in}}{\pgfqpoint{2.228871in}{1.533671in}}{\pgfqpoint{2.228871in}{1.539196in}}%
\pgfpathcurveto{\pgfqpoint{2.228871in}{1.544721in}}{\pgfqpoint{2.226676in}{1.550021in}}{\pgfqpoint{2.222769in}{1.553927in}}%
\pgfpathcurveto{\pgfqpoint{2.218862in}{1.557834in}}{\pgfqpoint{2.213563in}{1.560029in}}{\pgfqpoint{2.208038in}{1.560029in}}%
\pgfpathcurveto{\pgfqpoint{2.202513in}{1.560029in}}{\pgfqpoint{2.197213in}{1.557834in}}{\pgfqpoint{2.193306in}{1.553927in}}%
\pgfpathcurveto{\pgfqpoint{2.189399in}{1.550021in}}{\pgfqpoint{2.187204in}{1.544721in}}{\pgfqpoint{2.187204in}{1.539196in}}%
\pgfpathcurveto{\pgfqpoint{2.187204in}{1.533671in}}{\pgfqpoint{2.189399in}{1.528371in}}{\pgfqpoint{2.193306in}{1.524465in}}%
\pgfpathcurveto{\pgfqpoint{2.197213in}{1.520558in}}{\pgfqpoint{2.202513in}{1.518363in}}{\pgfqpoint{2.208038in}{1.518363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194730in}{1.510549in}}%
\pgfpathcurveto{\pgfqpoint{2.200255in}{1.510549in}}{\pgfqpoint{2.205555in}{1.512745in}}{\pgfqpoint{2.209462in}{1.516651in}}%
\pgfpathcurveto{\pgfqpoint{2.213369in}{1.520558in}}{\pgfqpoint{2.215564in}{1.525858in}}{\pgfqpoint{2.215564in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{2.215564in}{1.536908in}}{\pgfqpoint{2.213369in}{1.542207in}}{\pgfqpoint{2.209462in}{1.546114in}}%
\pgfpathcurveto{\pgfqpoint{2.205555in}{1.550021in}}{\pgfqpoint{2.200255in}{1.552216in}}{\pgfqpoint{2.194730in}{1.552216in}}%
\pgfpathcurveto{\pgfqpoint{2.189205in}{1.552216in}}{\pgfqpoint{2.183906in}{1.550021in}}{\pgfqpoint{2.179999in}{1.546114in}}%
\pgfpathcurveto{\pgfqpoint{2.176092in}{1.542207in}}{\pgfqpoint{2.173897in}{1.536908in}}{\pgfqpoint{2.173897in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{2.173897in}{1.525858in}}{\pgfqpoint{2.176092in}{1.520558in}}{\pgfqpoint{2.179999in}{1.516651in}}%
\pgfpathcurveto{\pgfqpoint{2.183906in}{1.512745in}}{\pgfqpoint{2.189205in}{1.510549in}}{\pgfqpoint{2.194730in}{1.510549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304314in}{1.518351in}}%
\pgfpathcurveto{\pgfqpoint{2.309839in}{1.518351in}}{\pgfqpoint{2.315138in}{1.520546in}}{\pgfqpoint{2.319045in}{1.524453in}}%
\pgfpathcurveto{\pgfqpoint{2.322952in}{1.528360in}}{\pgfqpoint{2.325147in}{1.533660in}}{\pgfqpoint{2.325147in}{1.539185in}}%
\pgfpathcurveto{\pgfqpoint{2.325147in}{1.544710in}}{\pgfqpoint{2.322952in}{1.550009in}}{\pgfqpoint{2.319045in}{1.553916in}}%
\pgfpathcurveto{\pgfqpoint{2.315138in}{1.557823in}}{\pgfqpoint{2.309839in}{1.560018in}}{\pgfqpoint{2.304314in}{1.560018in}}%
\pgfpathcurveto{\pgfqpoint{2.298789in}{1.560018in}}{\pgfqpoint{2.293489in}{1.557823in}}{\pgfqpoint{2.289582in}{1.553916in}}%
\pgfpathcurveto{\pgfqpoint{2.285676in}{1.550009in}}{\pgfqpoint{2.283480in}{1.544710in}}{\pgfqpoint{2.283480in}{1.539185in}}%
\pgfpathcurveto{\pgfqpoint{2.283480in}{1.533660in}}{\pgfqpoint{2.285676in}{1.528360in}}{\pgfqpoint{2.289582in}{1.524453in}}%
\pgfpathcurveto{\pgfqpoint{2.293489in}{1.520546in}}{\pgfqpoint{2.298789in}{1.518351in}}{\pgfqpoint{2.304314in}{1.518351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213422in}{1.510543in}}%
\pgfpathcurveto{\pgfqpoint{2.218947in}{1.510543in}}{\pgfqpoint{2.224246in}{1.512739in}}{\pgfqpoint{2.228153in}{1.516645in}}%
\pgfpathcurveto{\pgfqpoint{2.232060in}{1.520552in}}{\pgfqpoint{2.234255in}{1.525852in}}{\pgfqpoint{2.234255in}{1.531377in}}%
\pgfpathcurveto{\pgfqpoint{2.234255in}{1.536902in}}{\pgfqpoint{2.232060in}{1.542201in}}{\pgfqpoint{2.228153in}{1.546108in}}%
\pgfpathcurveto{\pgfqpoint{2.224246in}{1.550015in}}{\pgfqpoint{2.218947in}{1.552210in}}{\pgfqpoint{2.213422in}{1.552210in}}%
\pgfpathcurveto{\pgfqpoint{2.207897in}{1.552210in}}{\pgfqpoint{2.202597in}{1.550015in}}{\pgfqpoint{2.198690in}{1.546108in}}%
\pgfpathcurveto{\pgfqpoint{2.194784in}{1.542201in}}{\pgfqpoint{2.192588in}{1.536902in}}{\pgfqpoint{2.192588in}{1.531377in}}%
\pgfpathcurveto{\pgfqpoint{2.192588in}{1.525852in}}{\pgfqpoint{2.194784in}{1.520552in}}{\pgfqpoint{2.198690in}{1.516645in}}%
\pgfpathcurveto{\pgfqpoint{2.202597in}{1.512739in}}{\pgfqpoint{2.207897in}{1.510543in}}{\pgfqpoint{2.213422in}{1.510543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399707in}{1.513679in}}%
\pgfpathcurveto{\pgfqpoint{2.405232in}{1.513679in}}{\pgfqpoint{2.410532in}{1.515874in}}{\pgfqpoint{2.414439in}{1.519781in}}%
\pgfpathcurveto{\pgfqpoint{2.418345in}{1.523688in}}{\pgfqpoint{2.420541in}{1.528988in}}{\pgfqpoint{2.420541in}{1.534513in}}%
\pgfpathcurveto{\pgfqpoint{2.420541in}{1.540038in}}{\pgfqpoint{2.418345in}{1.545337in}}{\pgfqpoint{2.414439in}{1.549244in}}%
\pgfpathcurveto{\pgfqpoint{2.410532in}{1.553151in}}{\pgfqpoint{2.405232in}{1.555346in}}{\pgfqpoint{2.399707in}{1.555346in}}%
\pgfpathcurveto{\pgfqpoint{2.394182in}{1.555346in}}{\pgfqpoint{2.388883in}{1.553151in}}{\pgfqpoint{2.384976in}{1.549244in}}%
\pgfpathcurveto{\pgfqpoint{2.381069in}{1.545337in}}{\pgfqpoint{2.378874in}{1.540038in}}{\pgfqpoint{2.378874in}{1.534513in}}%
\pgfpathcurveto{\pgfqpoint{2.378874in}{1.528988in}}{\pgfqpoint{2.381069in}{1.523688in}}{\pgfqpoint{2.384976in}{1.519781in}}%
\pgfpathcurveto{\pgfqpoint{2.388883in}{1.515874in}}{\pgfqpoint{2.394182in}{1.513679in}}{\pgfqpoint{2.399707in}{1.513679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005894in}{1.514460in}}%
\pgfpathcurveto{\pgfqpoint{2.011419in}{1.514460in}}{\pgfqpoint{2.016719in}{1.516655in}}{\pgfqpoint{2.020626in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{2.024533in}{1.524469in}}{\pgfqpoint{2.026728in}{1.529769in}}{\pgfqpoint{2.026728in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{2.026728in}{1.540819in}}{\pgfqpoint{2.024533in}{1.546118in}}{\pgfqpoint{2.020626in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{2.016719in}{1.553932in}}{\pgfqpoint{2.011419in}{1.556127in}}{\pgfqpoint{2.005894in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{2.000369in}{1.556127in}}{\pgfqpoint{1.995070in}{1.553932in}}{\pgfqpoint{1.991163in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{1.987256in}{1.546118in}}{\pgfqpoint{1.985061in}{1.540819in}}{\pgfqpoint{1.985061in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{1.985061in}{1.529769in}}{\pgfqpoint{1.987256in}{1.524469in}}{\pgfqpoint{1.991163in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{1.995070in}{1.516655in}}{\pgfqpoint{2.000369in}{1.514460in}}{\pgfqpoint{2.005894in}{1.514460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970657in}{1.518382in}}%
\pgfpathcurveto{\pgfqpoint{1.976182in}{1.518382in}}{\pgfqpoint{1.981481in}{1.520577in}}{\pgfqpoint{1.985388in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{1.989295in}{1.528391in}}{\pgfqpoint{1.991490in}{1.533690in}}{\pgfqpoint{1.991490in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{1.991490in}{1.544741in}}{\pgfqpoint{1.989295in}{1.550040in}}{\pgfqpoint{1.985388in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{1.981481in}{1.557854in}}{\pgfqpoint{1.976182in}{1.560049in}}{\pgfqpoint{1.970657in}{1.560049in}}%
\pgfpathcurveto{\pgfqpoint{1.965132in}{1.560049in}}{\pgfqpoint{1.959832in}{1.557854in}}{\pgfqpoint{1.955925in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{1.952019in}{1.550040in}}{\pgfqpoint{1.949823in}{1.544741in}}{\pgfqpoint{1.949823in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{1.949823in}{1.533690in}}{\pgfqpoint{1.952019in}{1.528391in}}{\pgfqpoint{1.955925in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{1.959832in}{1.520577in}}{\pgfqpoint{1.965132in}{1.518382in}}{\pgfqpoint{1.970657in}{1.518382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353479in}{1.507424in}}%
\pgfpathcurveto{\pgfqpoint{2.359004in}{1.507424in}}{\pgfqpoint{2.364303in}{1.509619in}}{\pgfqpoint{2.368210in}{1.513526in}}%
\pgfpathcurveto{\pgfqpoint{2.372117in}{1.517433in}}{\pgfqpoint{2.374312in}{1.522732in}}{\pgfqpoint{2.374312in}{1.528257in}}%
\pgfpathcurveto{\pgfqpoint{2.374312in}{1.533783in}}{\pgfqpoint{2.372117in}{1.539082in}}{\pgfqpoint{2.368210in}{1.542989in}}%
\pgfpathcurveto{\pgfqpoint{2.364303in}{1.546896in}}{\pgfqpoint{2.359004in}{1.549091in}}{\pgfqpoint{2.353479in}{1.549091in}}%
\pgfpathcurveto{\pgfqpoint{2.347954in}{1.549091in}}{\pgfqpoint{2.342654in}{1.546896in}}{\pgfqpoint{2.338747in}{1.542989in}}%
\pgfpathcurveto{\pgfqpoint{2.334840in}{1.539082in}}{\pgfqpoint{2.332645in}{1.533783in}}{\pgfqpoint{2.332645in}{1.528257in}}%
\pgfpathcurveto{\pgfqpoint{2.332645in}{1.522732in}}{\pgfqpoint{2.334840in}{1.517433in}}{\pgfqpoint{2.338747in}{1.513526in}}%
\pgfpathcurveto{\pgfqpoint{2.342654in}{1.509619in}}{\pgfqpoint{2.347954in}{1.507424in}}{\pgfqpoint{2.353479in}{1.507424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012693in}{1.510690in}}%
\pgfpathcurveto{\pgfqpoint{2.018218in}{1.510690in}}{\pgfqpoint{2.023517in}{1.512885in}}{\pgfqpoint{2.027424in}{1.516792in}}%
\pgfpathcurveto{\pgfqpoint{2.031331in}{1.520699in}}{\pgfqpoint{2.033526in}{1.525999in}}{\pgfqpoint{2.033526in}{1.531524in}}%
\pgfpathcurveto{\pgfqpoint{2.033526in}{1.537049in}}{\pgfqpoint{2.031331in}{1.542348in}}{\pgfqpoint{2.027424in}{1.546255in}}%
\pgfpathcurveto{\pgfqpoint{2.023517in}{1.550162in}}{\pgfqpoint{2.018218in}{1.552357in}}{\pgfqpoint{2.012693in}{1.552357in}}%
\pgfpathcurveto{\pgfqpoint{2.007167in}{1.552357in}}{\pgfqpoint{2.001868in}{1.550162in}}{\pgfqpoint{1.997961in}{1.546255in}}%
\pgfpathcurveto{\pgfqpoint{1.994054in}{1.542348in}}{\pgfqpoint{1.991859in}{1.537049in}}{\pgfqpoint{1.991859in}{1.531524in}}%
\pgfpathcurveto{\pgfqpoint{1.991859in}{1.525999in}}{\pgfqpoint{1.994054in}{1.520699in}}{\pgfqpoint{1.997961in}{1.516792in}}%
\pgfpathcurveto{\pgfqpoint{2.001868in}{1.512885in}}{\pgfqpoint{2.007167in}{1.510690in}}{\pgfqpoint{2.012693in}{1.510690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303164in}{1.510340in}}%
\pgfpathcurveto{\pgfqpoint{2.308689in}{1.510340in}}{\pgfqpoint{2.313989in}{1.512536in}}{\pgfqpoint{2.317896in}{1.516442in}}%
\pgfpathcurveto{\pgfqpoint{2.321802in}{1.520349in}}{\pgfqpoint{2.323998in}{1.525649in}}{\pgfqpoint{2.323998in}{1.531174in}}%
\pgfpathcurveto{\pgfqpoint{2.323998in}{1.536699in}}{\pgfqpoint{2.321802in}{1.541998in}}{\pgfqpoint{2.317896in}{1.545905in}}%
\pgfpathcurveto{\pgfqpoint{2.313989in}{1.549812in}}{\pgfqpoint{2.308689in}{1.552007in}}{\pgfqpoint{2.303164in}{1.552007in}}%
\pgfpathcurveto{\pgfqpoint{2.297639in}{1.552007in}}{\pgfqpoint{2.292340in}{1.549812in}}{\pgfqpoint{2.288433in}{1.545905in}}%
\pgfpathcurveto{\pgfqpoint{2.284526in}{1.541998in}}{\pgfqpoint{2.282331in}{1.536699in}}{\pgfqpoint{2.282331in}{1.531174in}}%
\pgfpathcurveto{\pgfqpoint{2.282331in}{1.525649in}}{\pgfqpoint{2.284526in}{1.520349in}}{\pgfqpoint{2.288433in}{1.516442in}}%
\pgfpathcurveto{\pgfqpoint{2.292340in}{1.512536in}}{\pgfqpoint{2.297639in}{1.510340in}}{\pgfqpoint{2.303164in}{1.510340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188115in}{1.505054in}}%
\pgfpathcurveto{\pgfqpoint{2.193641in}{1.505054in}}{\pgfqpoint{2.198940in}{1.507249in}}{\pgfqpoint{2.202847in}{1.511156in}}%
\pgfpathcurveto{\pgfqpoint{2.206754in}{1.515063in}}{\pgfqpoint{2.208949in}{1.520363in}}{\pgfqpoint{2.208949in}{1.525888in}}%
\pgfpathcurveto{\pgfqpoint{2.208949in}{1.531413in}}{\pgfqpoint{2.206754in}{1.536712in}}{\pgfqpoint{2.202847in}{1.540619in}}%
\pgfpathcurveto{\pgfqpoint{2.198940in}{1.544526in}}{\pgfqpoint{2.193641in}{1.546721in}}{\pgfqpoint{2.188115in}{1.546721in}}%
\pgfpathcurveto{\pgfqpoint{2.182590in}{1.546721in}}{\pgfqpoint{2.177291in}{1.544526in}}{\pgfqpoint{2.173384in}{1.540619in}}%
\pgfpathcurveto{\pgfqpoint{2.169477in}{1.536712in}}{\pgfqpoint{2.167282in}{1.531413in}}{\pgfqpoint{2.167282in}{1.525888in}}%
\pgfpathcurveto{\pgfqpoint{2.167282in}{1.520363in}}{\pgfqpoint{2.169477in}{1.515063in}}{\pgfqpoint{2.173384in}{1.511156in}}%
\pgfpathcurveto{\pgfqpoint{2.177291in}{1.507249in}}{\pgfqpoint{2.182590in}{1.505054in}}{\pgfqpoint{2.188115in}{1.505054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139244in}{1.507069in}}%
\pgfpathcurveto{\pgfqpoint{2.144769in}{1.507069in}}{\pgfqpoint{2.150068in}{1.509264in}}{\pgfqpoint{2.153975in}{1.513171in}}%
\pgfpathcurveto{\pgfqpoint{2.157882in}{1.517078in}}{\pgfqpoint{2.160077in}{1.522377in}}{\pgfqpoint{2.160077in}{1.527903in}}%
\pgfpathcurveto{\pgfqpoint{2.160077in}{1.533428in}}{\pgfqpoint{2.157882in}{1.538727in}}{\pgfqpoint{2.153975in}{1.542634in}}%
\pgfpathcurveto{\pgfqpoint{2.150068in}{1.546541in}}{\pgfqpoint{2.144769in}{1.548736in}}{\pgfqpoint{2.139244in}{1.548736in}}%
\pgfpathcurveto{\pgfqpoint{2.133719in}{1.548736in}}{\pgfqpoint{2.128419in}{1.546541in}}{\pgfqpoint{2.124513in}{1.542634in}}%
\pgfpathcurveto{\pgfqpoint{2.120606in}{1.538727in}}{\pgfqpoint{2.118411in}{1.533428in}}{\pgfqpoint{2.118411in}{1.527903in}}%
\pgfpathcurveto{\pgfqpoint{2.118411in}{1.522377in}}{\pgfqpoint{2.120606in}{1.517078in}}{\pgfqpoint{2.124513in}{1.513171in}}%
\pgfpathcurveto{\pgfqpoint{2.128419in}{1.509264in}}{\pgfqpoint{2.133719in}{1.507069in}}{\pgfqpoint{2.139244in}{1.507069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307811in}{1.513111in}}%
\pgfpathcurveto{\pgfqpoint{2.313336in}{1.513111in}}{\pgfqpoint{2.318636in}{1.515306in}}{\pgfqpoint{2.322542in}{1.519213in}}%
\pgfpathcurveto{\pgfqpoint{2.326449in}{1.523119in}}{\pgfqpoint{2.328644in}{1.528419in}}{\pgfqpoint{2.328644in}{1.533944in}}%
\pgfpathcurveto{\pgfqpoint{2.328644in}{1.539469in}}{\pgfqpoint{2.326449in}{1.544769in}}{\pgfqpoint{2.322542in}{1.548675in}}%
\pgfpathcurveto{\pgfqpoint{2.318636in}{1.552582in}}{\pgfqpoint{2.313336in}{1.554777in}}{\pgfqpoint{2.307811in}{1.554777in}}%
\pgfpathcurveto{\pgfqpoint{2.302286in}{1.554777in}}{\pgfqpoint{2.296986in}{1.552582in}}{\pgfqpoint{2.293080in}{1.548675in}}%
\pgfpathcurveto{\pgfqpoint{2.289173in}{1.544769in}}{\pgfqpoint{2.286978in}{1.539469in}}{\pgfqpoint{2.286978in}{1.533944in}}%
\pgfpathcurveto{\pgfqpoint{2.286978in}{1.528419in}}{\pgfqpoint{2.289173in}{1.523119in}}{\pgfqpoint{2.293080in}{1.519213in}}%
\pgfpathcurveto{\pgfqpoint{2.296986in}{1.515306in}}{\pgfqpoint{2.302286in}{1.513111in}}{\pgfqpoint{2.307811in}{1.513111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465386in}{1.513152in}}%
\pgfpathcurveto{\pgfqpoint{2.470911in}{1.513152in}}{\pgfqpoint{2.476210in}{1.515347in}}{\pgfqpoint{2.480117in}{1.519254in}}%
\pgfpathcurveto{\pgfqpoint{2.484024in}{1.523161in}}{\pgfqpoint{2.486219in}{1.528460in}}{\pgfqpoint{2.486219in}{1.533985in}}%
\pgfpathcurveto{\pgfqpoint{2.486219in}{1.539510in}}{\pgfqpoint{2.484024in}{1.544810in}}{\pgfqpoint{2.480117in}{1.548717in}}%
\pgfpathcurveto{\pgfqpoint{2.476210in}{1.552623in}}{\pgfqpoint{2.470911in}{1.554818in}}{\pgfqpoint{2.465386in}{1.554818in}}%
\pgfpathcurveto{\pgfqpoint{2.459861in}{1.554818in}}{\pgfqpoint{2.454561in}{1.552623in}}{\pgfqpoint{2.450654in}{1.548717in}}%
\pgfpathcurveto{\pgfqpoint{2.446748in}{1.544810in}}{\pgfqpoint{2.444552in}{1.539510in}}{\pgfqpoint{2.444552in}{1.533985in}}%
\pgfpathcurveto{\pgfqpoint{2.444552in}{1.528460in}}{\pgfqpoint{2.446748in}{1.523161in}}{\pgfqpoint{2.450654in}{1.519254in}}%
\pgfpathcurveto{\pgfqpoint{2.454561in}{1.515347in}}{\pgfqpoint{2.459861in}{1.513152in}}{\pgfqpoint{2.465386in}{1.513152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{1.501614in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{1.501614in}}{\pgfqpoint{1.968158in}{1.503809in}}{\pgfqpoint{1.972065in}{1.507716in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{1.511623in}}{\pgfqpoint{1.978167in}{1.516922in}}{\pgfqpoint{1.978167in}{1.522447in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{1.527972in}}{\pgfqpoint{1.975972in}{1.533272in}}{\pgfqpoint{1.972065in}{1.537179in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{1.541085in}}{\pgfqpoint{1.962858in}{1.543281in}}{\pgfqpoint{1.957333in}{1.543281in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{1.543281in}}{\pgfqpoint{1.946509in}{1.541085in}}{\pgfqpoint{1.942602in}{1.537179in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{1.533272in}}{\pgfqpoint{1.936500in}{1.527972in}}{\pgfqpoint{1.936500in}{1.522447in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{1.516922in}}{\pgfqpoint{1.938695in}{1.511623in}}{\pgfqpoint{1.942602in}{1.507716in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{1.503809in}}{\pgfqpoint{1.951808in}{1.501614in}}{\pgfqpoint{1.957333in}{1.501614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120036in}{1.514120in}}%
\pgfpathcurveto{\pgfqpoint{2.125561in}{1.514120in}}{\pgfqpoint{2.130861in}{1.516315in}}{\pgfqpoint{2.134767in}{1.520222in}}%
\pgfpathcurveto{\pgfqpoint{2.138674in}{1.524129in}}{\pgfqpoint{2.140869in}{1.529429in}}{\pgfqpoint{2.140869in}{1.534954in}}%
\pgfpathcurveto{\pgfqpoint{2.140869in}{1.540479in}}{\pgfqpoint{2.138674in}{1.545778in}}{\pgfqpoint{2.134767in}{1.549685in}}%
\pgfpathcurveto{\pgfqpoint{2.130861in}{1.553592in}}{\pgfqpoint{2.125561in}{1.555787in}}{\pgfqpoint{2.120036in}{1.555787in}}%
\pgfpathcurveto{\pgfqpoint{2.114511in}{1.555787in}}{\pgfqpoint{2.109212in}{1.553592in}}{\pgfqpoint{2.105305in}{1.549685in}}%
\pgfpathcurveto{\pgfqpoint{2.101398in}{1.545778in}}{\pgfqpoint{2.099203in}{1.540479in}}{\pgfqpoint{2.099203in}{1.534954in}}%
\pgfpathcurveto{\pgfqpoint{2.099203in}{1.529429in}}{\pgfqpoint{2.101398in}{1.524129in}}{\pgfqpoint{2.105305in}{1.520222in}}%
\pgfpathcurveto{\pgfqpoint{2.109212in}{1.516315in}}{\pgfqpoint{2.114511in}{1.514120in}}{\pgfqpoint{2.120036in}{1.514120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110594in}{1.515266in}}%
\pgfpathcurveto{\pgfqpoint{2.116119in}{1.515266in}}{\pgfqpoint{2.121418in}{1.517461in}}{\pgfqpoint{2.125325in}{1.521368in}}%
\pgfpathcurveto{\pgfqpoint{2.129232in}{1.525274in}}{\pgfqpoint{2.131427in}{1.530574in}}{\pgfqpoint{2.131427in}{1.536099in}}%
\pgfpathcurveto{\pgfqpoint{2.131427in}{1.541624in}}{\pgfqpoint{2.129232in}{1.546924in}}{\pgfqpoint{2.125325in}{1.550830in}}%
\pgfpathcurveto{\pgfqpoint{2.121418in}{1.554737in}}{\pgfqpoint{2.116119in}{1.556932in}}{\pgfqpoint{2.110594in}{1.556932in}}%
\pgfpathcurveto{\pgfqpoint{2.105069in}{1.556932in}}{\pgfqpoint{2.099769in}{1.554737in}}{\pgfqpoint{2.095862in}{1.550830in}}%
\pgfpathcurveto{\pgfqpoint{2.091956in}{1.546924in}}{\pgfqpoint{2.089760in}{1.541624in}}{\pgfqpoint{2.089760in}{1.536099in}}%
\pgfpathcurveto{\pgfqpoint{2.089760in}{1.530574in}}{\pgfqpoint{2.091956in}{1.525274in}}{\pgfqpoint{2.095862in}{1.521368in}}%
\pgfpathcurveto{\pgfqpoint{2.099769in}{1.517461in}}{\pgfqpoint{2.105069in}{1.515266in}}{\pgfqpoint{2.110594in}{1.515266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211279in}{1.506629in}}%
\pgfpathcurveto{\pgfqpoint{2.216804in}{1.506629in}}{\pgfqpoint{2.222103in}{1.508824in}}{\pgfqpoint{2.226010in}{1.512731in}}%
\pgfpathcurveto{\pgfqpoint{2.229917in}{1.516638in}}{\pgfqpoint{2.232112in}{1.521937in}}{\pgfqpoint{2.232112in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{2.232112in}{1.532987in}}{\pgfqpoint{2.229917in}{1.538287in}}{\pgfqpoint{2.226010in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{2.222103in}{1.546100in}}{\pgfqpoint{2.216804in}{1.548295in}}{\pgfqpoint{2.211279in}{1.548295in}}%
\pgfpathcurveto{\pgfqpoint{2.205754in}{1.548295in}}{\pgfqpoint{2.200454in}{1.546100in}}{\pgfqpoint{2.196547in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{2.192641in}{1.538287in}}{\pgfqpoint{2.190445in}{1.532987in}}{\pgfqpoint{2.190445in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{2.190445in}{1.521937in}}{\pgfqpoint{2.192641in}{1.516638in}}{\pgfqpoint{2.196547in}{1.512731in}}%
\pgfpathcurveto{\pgfqpoint{2.200454in}{1.508824in}}{\pgfqpoint{2.205754in}{1.506629in}}{\pgfqpoint{2.211279in}{1.506629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111684in}{1.503167in}}%
\pgfpathcurveto{\pgfqpoint{2.117209in}{1.503167in}}{\pgfqpoint{2.122509in}{1.505362in}}{\pgfqpoint{2.126415in}{1.509269in}}%
\pgfpathcurveto{\pgfqpoint{2.130322in}{1.513176in}}{\pgfqpoint{2.132517in}{1.518475in}}{\pgfqpoint{2.132517in}{1.524000in}}%
\pgfpathcurveto{\pgfqpoint{2.132517in}{1.529525in}}{\pgfqpoint{2.130322in}{1.534825in}}{\pgfqpoint{2.126415in}{1.538732in}}%
\pgfpathcurveto{\pgfqpoint{2.122509in}{1.542638in}}{\pgfqpoint{2.117209in}{1.544833in}}{\pgfqpoint{2.111684in}{1.544833in}}%
\pgfpathcurveto{\pgfqpoint{2.106159in}{1.544833in}}{\pgfqpoint{2.100859in}{1.542638in}}{\pgfqpoint{2.096953in}{1.538732in}}%
\pgfpathcurveto{\pgfqpoint{2.093046in}{1.534825in}}{\pgfqpoint{2.090851in}{1.529525in}}{\pgfqpoint{2.090851in}{1.524000in}}%
\pgfpathcurveto{\pgfqpoint{2.090851in}{1.518475in}}{\pgfqpoint{2.093046in}{1.513176in}}{\pgfqpoint{2.096953in}{1.509269in}}%
\pgfpathcurveto{\pgfqpoint{2.100859in}{1.505362in}}{\pgfqpoint{2.106159in}{1.503167in}}{\pgfqpoint{2.111684in}{1.503167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972550in}{1.506292in}}%
\pgfpathcurveto{\pgfqpoint{1.978075in}{1.506292in}}{\pgfqpoint{1.983375in}{1.508487in}}{\pgfqpoint{1.987282in}{1.512394in}}%
\pgfpathcurveto{\pgfqpoint{1.991188in}{1.516301in}}{\pgfqpoint{1.993384in}{1.521601in}}{\pgfqpoint{1.993384in}{1.527126in}}%
\pgfpathcurveto{\pgfqpoint{1.993384in}{1.532651in}}{\pgfqpoint{1.991188in}{1.537950in}}{\pgfqpoint{1.987282in}{1.541857in}}%
\pgfpathcurveto{\pgfqpoint{1.983375in}{1.545764in}}{\pgfqpoint{1.978075in}{1.547959in}}{\pgfqpoint{1.972550in}{1.547959in}}%
\pgfpathcurveto{\pgfqpoint{1.967025in}{1.547959in}}{\pgfqpoint{1.961726in}{1.545764in}}{\pgfqpoint{1.957819in}{1.541857in}}%
\pgfpathcurveto{\pgfqpoint{1.953912in}{1.537950in}}{\pgfqpoint{1.951717in}{1.532651in}}{\pgfqpoint{1.951717in}{1.527126in}}%
\pgfpathcurveto{\pgfqpoint{1.951717in}{1.521601in}}{\pgfqpoint{1.953912in}{1.516301in}}{\pgfqpoint{1.957819in}{1.512394in}}%
\pgfpathcurveto{\pgfqpoint{1.961726in}{1.508487in}}{\pgfqpoint{1.967025in}{1.506292in}}{\pgfqpoint{1.972550in}{1.506292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043858in}{1.517268in}}%
\pgfpathcurveto{\pgfqpoint{2.049383in}{1.517268in}}{\pgfqpoint{2.054683in}{1.519463in}}{\pgfqpoint{2.058590in}{1.523370in}}%
\pgfpathcurveto{\pgfqpoint{2.062497in}{1.527277in}}{\pgfqpoint{2.064692in}{1.532576in}}{\pgfqpoint{2.064692in}{1.538101in}}%
\pgfpathcurveto{\pgfqpoint{2.064692in}{1.543626in}}{\pgfqpoint{2.062497in}{1.548926in}}{\pgfqpoint{2.058590in}{1.552833in}}%
\pgfpathcurveto{\pgfqpoint{2.054683in}{1.556739in}}{\pgfqpoint{2.049383in}{1.558934in}}{\pgfqpoint{2.043858in}{1.558934in}}%
\pgfpathcurveto{\pgfqpoint{2.038333in}{1.558934in}}{\pgfqpoint{2.033034in}{1.556739in}}{\pgfqpoint{2.029127in}{1.552833in}}%
\pgfpathcurveto{\pgfqpoint{2.025220in}{1.548926in}}{\pgfqpoint{2.023025in}{1.543626in}}{\pgfqpoint{2.023025in}{1.538101in}}%
\pgfpathcurveto{\pgfqpoint{2.023025in}{1.532576in}}{\pgfqpoint{2.025220in}{1.527277in}}{\pgfqpoint{2.029127in}{1.523370in}}%
\pgfpathcurveto{\pgfqpoint{2.033034in}{1.519463in}}{\pgfqpoint{2.038333in}{1.517268in}}{\pgfqpoint{2.043858in}{1.517268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{1.510322in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{1.510322in}}{\pgfqpoint{1.968158in}{1.512517in}}{\pgfqpoint{1.972065in}{1.516424in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{1.520330in}}{\pgfqpoint{1.978167in}{1.525630in}}{\pgfqpoint{1.978167in}{1.531155in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{1.536680in}}{\pgfqpoint{1.975972in}{1.541980in}}{\pgfqpoint{1.972065in}{1.545886in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{1.549793in}}{\pgfqpoint{1.962858in}{1.551988in}}{\pgfqpoint{1.957333in}{1.551988in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{1.551988in}}{\pgfqpoint{1.946509in}{1.549793in}}{\pgfqpoint{1.942602in}{1.545886in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{1.541980in}}{\pgfqpoint{1.936500in}{1.536680in}}{\pgfqpoint{1.936500in}{1.531155in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{1.525630in}}{\pgfqpoint{1.938695in}{1.520330in}}{\pgfqpoint{1.942602in}{1.516424in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{1.512517in}}{\pgfqpoint{1.951808in}{1.510322in}}{\pgfqpoint{1.957333in}{1.510322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095481in}{1.506864in}}%
\pgfpathcurveto{\pgfqpoint{2.101006in}{1.506864in}}{\pgfqpoint{2.106306in}{1.509059in}}{\pgfqpoint{2.110212in}{1.512966in}}%
\pgfpathcurveto{\pgfqpoint{2.114119in}{1.516873in}}{\pgfqpoint{2.116314in}{1.522172in}}{\pgfqpoint{2.116314in}{1.527697in}}%
\pgfpathcurveto{\pgfqpoint{2.116314in}{1.533222in}}{\pgfqpoint{2.114119in}{1.538522in}}{\pgfqpoint{2.110212in}{1.542429in}}%
\pgfpathcurveto{\pgfqpoint{2.106306in}{1.546336in}}{\pgfqpoint{2.101006in}{1.548531in}}{\pgfqpoint{2.095481in}{1.548531in}}%
\pgfpathcurveto{\pgfqpoint{2.089956in}{1.548531in}}{\pgfqpoint{2.084657in}{1.546336in}}{\pgfqpoint{2.080750in}{1.542429in}}%
\pgfpathcurveto{\pgfqpoint{2.076843in}{1.538522in}}{\pgfqpoint{2.074648in}{1.533222in}}{\pgfqpoint{2.074648in}{1.527697in}}%
\pgfpathcurveto{\pgfqpoint{2.074648in}{1.522172in}}{\pgfqpoint{2.076843in}{1.516873in}}{\pgfqpoint{2.080750in}{1.512966in}}%
\pgfpathcurveto{\pgfqpoint{2.084657in}{1.509059in}}{\pgfqpoint{2.089956in}{1.506864in}}{\pgfqpoint{2.095481in}{1.506864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003763in}{1.510473in}}%
\pgfpathcurveto{\pgfqpoint{2.009288in}{1.510473in}}{\pgfqpoint{2.014588in}{1.512668in}}{\pgfqpoint{2.018494in}{1.516575in}}%
\pgfpathcurveto{\pgfqpoint{2.022401in}{1.520482in}}{\pgfqpoint{2.024596in}{1.525782in}}{\pgfqpoint{2.024596in}{1.531307in}}%
\pgfpathcurveto{\pgfqpoint{2.024596in}{1.536832in}}{\pgfqpoint{2.022401in}{1.542131in}}{\pgfqpoint{2.018494in}{1.546038in}}%
\pgfpathcurveto{\pgfqpoint{2.014588in}{1.549945in}}{\pgfqpoint{2.009288in}{1.552140in}}{\pgfqpoint{2.003763in}{1.552140in}}%
\pgfpathcurveto{\pgfqpoint{1.998238in}{1.552140in}}{\pgfqpoint{1.992938in}{1.549945in}}{\pgfqpoint{1.989032in}{1.546038in}}%
\pgfpathcurveto{\pgfqpoint{1.985125in}{1.542131in}}{\pgfqpoint{1.982930in}{1.536832in}}{\pgfqpoint{1.982930in}{1.531307in}}%
\pgfpathcurveto{\pgfqpoint{1.982930in}{1.525782in}}{\pgfqpoint{1.985125in}{1.520482in}}{\pgfqpoint{1.989032in}{1.516575in}}%
\pgfpathcurveto{\pgfqpoint{1.992938in}{1.512668in}}{\pgfqpoint{1.998238in}{1.510473in}}{\pgfqpoint{2.003763in}{1.510473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041287in}{1.514460in}}%
\pgfpathcurveto{\pgfqpoint{2.046812in}{1.514460in}}{\pgfqpoint{2.052111in}{1.516655in}}{\pgfqpoint{2.056018in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{2.059925in}{1.524469in}}{\pgfqpoint{2.062120in}{1.529768in}}{\pgfqpoint{2.062120in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{2.062120in}{1.540819in}}{\pgfqpoint{2.059925in}{1.546118in}}{\pgfqpoint{2.056018in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{2.052111in}{1.553932in}}{\pgfqpoint{2.046812in}{1.556127in}}{\pgfqpoint{2.041287in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{2.035762in}{1.556127in}}{\pgfqpoint{2.030462in}{1.553932in}}{\pgfqpoint{2.026555in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{2.022649in}{1.546118in}}{\pgfqpoint{2.020453in}{1.540819in}}{\pgfqpoint{2.020453in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{2.020453in}{1.529768in}}{\pgfqpoint{2.022649in}{1.524469in}}{\pgfqpoint{2.026555in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{2.030462in}{1.516655in}}{\pgfqpoint{2.035762in}{1.514460in}}{\pgfqpoint{2.041287in}{1.514460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182226in}{1.510323in}}%
\pgfpathcurveto{\pgfqpoint{2.187751in}{1.510323in}}{\pgfqpoint{2.193050in}{1.512518in}}{\pgfqpoint{2.196957in}{1.516425in}}%
\pgfpathcurveto{\pgfqpoint{2.200864in}{1.520332in}}{\pgfqpoint{2.203059in}{1.525631in}}{\pgfqpoint{2.203059in}{1.531156in}}%
\pgfpathcurveto{\pgfqpoint{2.203059in}{1.536682in}}{\pgfqpoint{2.200864in}{1.541981in}}{\pgfqpoint{2.196957in}{1.545888in}}%
\pgfpathcurveto{\pgfqpoint{2.193050in}{1.549795in}}{\pgfqpoint{2.187751in}{1.551990in}}{\pgfqpoint{2.182226in}{1.551990in}}%
\pgfpathcurveto{\pgfqpoint{2.176701in}{1.551990in}}{\pgfqpoint{2.171401in}{1.549795in}}{\pgfqpoint{2.167494in}{1.545888in}}%
\pgfpathcurveto{\pgfqpoint{2.163588in}{1.541981in}}{\pgfqpoint{2.161392in}{1.536682in}}{\pgfqpoint{2.161392in}{1.531156in}}%
\pgfpathcurveto{\pgfqpoint{2.161392in}{1.525631in}}{\pgfqpoint{2.163588in}{1.520332in}}{\pgfqpoint{2.167494in}{1.516425in}}%
\pgfpathcurveto{\pgfqpoint{2.171401in}{1.512518in}}{\pgfqpoint{2.176701in}{1.510323in}}{\pgfqpoint{2.182226in}{1.510323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176311in}{1.506975in}}%
\pgfpathcurveto{\pgfqpoint{2.181836in}{1.506975in}}{\pgfqpoint{2.187135in}{1.509170in}}{\pgfqpoint{2.191042in}{1.513077in}}%
\pgfpathcurveto{\pgfqpoint{2.194949in}{1.516984in}}{\pgfqpoint{2.197144in}{1.522283in}}{\pgfqpoint{2.197144in}{1.527808in}}%
\pgfpathcurveto{\pgfqpoint{2.197144in}{1.533333in}}{\pgfqpoint{2.194949in}{1.538633in}}{\pgfqpoint{2.191042in}{1.542540in}}%
\pgfpathcurveto{\pgfqpoint{2.187135in}{1.546447in}}{\pgfqpoint{2.181836in}{1.548642in}}{\pgfqpoint{2.176311in}{1.548642in}}%
\pgfpathcurveto{\pgfqpoint{2.170786in}{1.548642in}}{\pgfqpoint{2.165486in}{1.546447in}}{\pgfqpoint{2.161579in}{1.542540in}}%
\pgfpathcurveto{\pgfqpoint{2.157672in}{1.538633in}}{\pgfqpoint{2.155477in}{1.533333in}}{\pgfqpoint{2.155477in}{1.527808in}}%
\pgfpathcurveto{\pgfqpoint{2.155477in}{1.522283in}}{\pgfqpoint{2.157672in}{1.516984in}}{\pgfqpoint{2.161579in}{1.513077in}}%
\pgfpathcurveto{\pgfqpoint{2.165486in}{1.509170in}}{\pgfqpoint{2.170786in}{1.506975in}}{\pgfqpoint{2.176311in}{1.506975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023648in}{1.514359in}}%
\pgfpathcurveto{\pgfqpoint{2.029174in}{1.514359in}}{\pgfqpoint{2.034473in}{1.516555in}}{\pgfqpoint{2.038380in}{1.520461in}}%
\pgfpathcurveto{\pgfqpoint{2.042287in}{1.524368in}}{\pgfqpoint{2.044482in}{1.529668in}}{\pgfqpoint{2.044482in}{1.535193in}}%
\pgfpathcurveto{\pgfqpoint{2.044482in}{1.540718in}}{\pgfqpoint{2.042287in}{1.546017in}}{\pgfqpoint{2.038380in}{1.549924in}}%
\pgfpathcurveto{\pgfqpoint{2.034473in}{1.553831in}}{\pgfqpoint{2.029174in}{1.556026in}}{\pgfqpoint{2.023648in}{1.556026in}}%
\pgfpathcurveto{\pgfqpoint{2.018123in}{1.556026in}}{\pgfqpoint{2.012824in}{1.553831in}}{\pgfqpoint{2.008917in}{1.549924in}}%
\pgfpathcurveto{\pgfqpoint{2.005010in}{1.546017in}}{\pgfqpoint{2.002815in}{1.540718in}}{\pgfqpoint{2.002815in}{1.535193in}}%
\pgfpathcurveto{\pgfqpoint{2.002815in}{1.529668in}}{\pgfqpoint{2.005010in}{1.524368in}}{\pgfqpoint{2.008917in}{1.520461in}}%
\pgfpathcurveto{\pgfqpoint{2.012824in}{1.516555in}}{\pgfqpoint{2.018123in}{1.514359in}}{\pgfqpoint{2.023648in}{1.514359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963341in}{1.502494in}}%
\pgfpathcurveto{\pgfqpoint{1.968866in}{1.502494in}}{\pgfqpoint{1.974165in}{1.504690in}}{\pgfqpoint{1.978072in}{1.508596in}}%
\pgfpathcurveto{\pgfqpoint{1.981979in}{1.512503in}}{\pgfqpoint{1.984174in}{1.517803in}}{\pgfqpoint{1.984174in}{1.523328in}}%
\pgfpathcurveto{\pgfqpoint{1.984174in}{1.528853in}}{\pgfqpoint{1.981979in}{1.534152in}}{\pgfqpoint{1.978072in}{1.538059in}}%
\pgfpathcurveto{\pgfqpoint{1.974165in}{1.541966in}}{\pgfqpoint{1.968866in}{1.544161in}}{\pgfqpoint{1.963341in}{1.544161in}}%
\pgfpathcurveto{\pgfqpoint{1.957816in}{1.544161in}}{\pgfqpoint{1.952516in}{1.541966in}}{\pgfqpoint{1.948609in}{1.538059in}}%
\pgfpathcurveto{\pgfqpoint{1.944703in}{1.534152in}}{\pgfqpoint{1.942507in}{1.528853in}}{\pgfqpoint{1.942507in}{1.523328in}}%
\pgfpathcurveto{\pgfqpoint{1.942507in}{1.517803in}}{\pgfqpoint{1.944703in}{1.512503in}}{\pgfqpoint{1.948609in}{1.508596in}}%
\pgfpathcurveto{\pgfqpoint{1.952516in}{1.504690in}}{\pgfqpoint{1.957816in}{1.502494in}}{\pgfqpoint{1.963341in}{1.502494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067770in}{1.507778in}}%
\pgfpathcurveto{\pgfqpoint{2.073295in}{1.507778in}}{\pgfqpoint{2.078594in}{1.509973in}}{\pgfqpoint{2.082501in}{1.513880in}}%
\pgfpathcurveto{\pgfqpoint{2.086408in}{1.517787in}}{\pgfqpoint{2.088603in}{1.523087in}}{\pgfqpoint{2.088603in}{1.528612in}}%
\pgfpathcurveto{\pgfqpoint{2.088603in}{1.534137in}}{\pgfqpoint{2.086408in}{1.539436in}}{\pgfqpoint{2.082501in}{1.543343in}}%
\pgfpathcurveto{\pgfqpoint{2.078594in}{1.547250in}}{\pgfqpoint{2.073295in}{1.549445in}}{\pgfqpoint{2.067770in}{1.549445in}}%
\pgfpathcurveto{\pgfqpoint{2.062245in}{1.549445in}}{\pgfqpoint{2.056945in}{1.547250in}}{\pgfqpoint{2.053038in}{1.543343in}}%
\pgfpathcurveto{\pgfqpoint{2.049131in}{1.539436in}}{\pgfqpoint{2.046936in}{1.534137in}}{\pgfqpoint{2.046936in}{1.528612in}}%
\pgfpathcurveto{\pgfqpoint{2.046936in}{1.523087in}}{\pgfqpoint{2.049131in}{1.517787in}}{\pgfqpoint{2.053038in}{1.513880in}}%
\pgfpathcurveto{\pgfqpoint{2.056945in}{1.509973in}}{\pgfqpoint{2.062245in}{1.507778in}}{\pgfqpoint{2.067770in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025541in}{1.518387in}}%
\pgfpathcurveto{\pgfqpoint{2.031066in}{1.518387in}}{\pgfqpoint{2.036366in}{1.520582in}}{\pgfqpoint{2.040272in}{1.524489in}}%
\pgfpathcurveto{\pgfqpoint{2.044179in}{1.528395in}}{\pgfqpoint{2.046374in}{1.533695in}}{\pgfqpoint{2.046374in}{1.539220in}}%
\pgfpathcurveto{\pgfqpoint{2.046374in}{1.544745in}}{\pgfqpoint{2.044179in}{1.550045in}}{\pgfqpoint{2.040272in}{1.553951in}}%
\pgfpathcurveto{\pgfqpoint{2.036366in}{1.557858in}}{\pgfqpoint{2.031066in}{1.560053in}}{\pgfqpoint{2.025541in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{2.020016in}{1.560053in}}{\pgfqpoint{2.014716in}{1.557858in}}{\pgfqpoint{2.010810in}{1.553951in}}%
\pgfpathcurveto{\pgfqpoint{2.006903in}{1.550045in}}{\pgfqpoint{2.004708in}{1.544745in}}{\pgfqpoint{2.004708in}{1.539220in}}%
\pgfpathcurveto{\pgfqpoint{2.004708in}{1.533695in}}{\pgfqpoint{2.006903in}{1.528395in}}{\pgfqpoint{2.010810in}{1.524489in}}%
\pgfpathcurveto{\pgfqpoint{2.014716in}{1.520582in}}{\pgfqpoint{2.020016in}{1.518387in}}{\pgfqpoint{2.025541in}{1.518387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052087in}{1.509595in}}%
\pgfpathcurveto{\pgfqpoint{2.057612in}{1.509595in}}{\pgfqpoint{2.062912in}{1.511791in}}{\pgfqpoint{2.066819in}{1.515697in}}%
\pgfpathcurveto{\pgfqpoint{2.070725in}{1.519604in}}{\pgfqpoint{2.072921in}{1.524904in}}{\pgfqpoint{2.072921in}{1.530429in}}%
\pgfpathcurveto{\pgfqpoint{2.072921in}{1.535954in}}{\pgfqpoint{2.070725in}{1.541253in}}{\pgfqpoint{2.066819in}{1.545160in}}%
\pgfpathcurveto{\pgfqpoint{2.062912in}{1.549067in}}{\pgfqpoint{2.057612in}{1.551262in}}{\pgfqpoint{2.052087in}{1.551262in}}%
\pgfpathcurveto{\pgfqpoint{2.046562in}{1.551262in}}{\pgfqpoint{2.041263in}{1.549067in}}{\pgfqpoint{2.037356in}{1.545160in}}%
\pgfpathcurveto{\pgfqpoint{2.033449in}{1.541253in}}{\pgfqpoint{2.031254in}{1.535954in}}{\pgfqpoint{2.031254in}{1.530429in}}%
\pgfpathcurveto{\pgfqpoint{2.031254in}{1.524904in}}{\pgfqpoint{2.033449in}{1.519604in}}{\pgfqpoint{2.037356in}{1.515697in}}%
\pgfpathcurveto{\pgfqpoint{2.041263in}{1.511791in}}{\pgfqpoint{2.046562in}{1.509595in}}{\pgfqpoint{2.052087in}{1.509595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235774in}{1.510544in}}%
\pgfpathcurveto{\pgfqpoint{2.241299in}{1.510544in}}{\pgfqpoint{2.246598in}{1.512739in}}{\pgfqpoint{2.250505in}{1.516646in}}%
\pgfpathcurveto{\pgfqpoint{2.254412in}{1.520553in}}{\pgfqpoint{2.256607in}{1.525852in}}{\pgfqpoint{2.256607in}{1.531377in}}%
\pgfpathcurveto{\pgfqpoint{2.256607in}{1.536902in}}{\pgfqpoint{2.254412in}{1.542202in}}{\pgfqpoint{2.250505in}{1.546109in}}%
\pgfpathcurveto{\pgfqpoint{2.246598in}{1.550016in}}{\pgfqpoint{2.241299in}{1.552211in}}{\pgfqpoint{2.235774in}{1.552211in}}%
\pgfpathcurveto{\pgfqpoint{2.230249in}{1.552211in}}{\pgfqpoint{2.224949in}{1.550016in}}{\pgfqpoint{2.221043in}{1.546109in}}%
\pgfpathcurveto{\pgfqpoint{2.217136in}{1.542202in}}{\pgfqpoint{2.214941in}{1.536902in}}{\pgfqpoint{2.214941in}{1.531377in}}%
\pgfpathcurveto{\pgfqpoint{2.214941in}{1.525852in}}{\pgfqpoint{2.217136in}{1.520553in}}{\pgfqpoint{2.221043in}{1.516646in}}%
\pgfpathcurveto{\pgfqpoint{2.224949in}{1.512739in}}{\pgfqpoint{2.230249in}{1.510544in}}{\pgfqpoint{2.235774in}{1.510544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078119in}{1.506863in}}%
\pgfpathcurveto{\pgfqpoint{2.083644in}{1.506863in}}{\pgfqpoint{2.088944in}{1.509059in}}{\pgfqpoint{2.092851in}{1.512965in}}%
\pgfpathcurveto{\pgfqpoint{2.096758in}{1.516872in}}{\pgfqpoint{2.098953in}{1.522172in}}{\pgfqpoint{2.098953in}{1.527697in}}%
\pgfpathcurveto{\pgfqpoint{2.098953in}{1.533222in}}{\pgfqpoint{2.096758in}{1.538521in}}{\pgfqpoint{2.092851in}{1.542428in}}%
\pgfpathcurveto{\pgfqpoint{2.088944in}{1.546335in}}{\pgfqpoint{2.083644in}{1.548530in}}{\pgfqpoint{2.078119in}{1.548530in}}%
\pgfpathcurveto{\pgfqpoint{2.072594in}{1.548530in}}{\pgfqpoint{2.067295in}{1.546335in}}{\pgfqpoint{2.063388in}{1.542428in}}%
\pgfpathcurveto{\pgfqpoint{2.059481in}{1.538521in}}{\pgfqpoint{2.057286in}{1.533222in}}{\pgfqpoint{2.057286in}{1.527697in}}%
\pgfpathcurveto{\pgfqpoint{2.057286in}{1.522172in}}{\pgfqpoint{2.059481in}{1.516872in}}{\pgfqpoint{2.063388in}{1.512965in}}%
\pgfpathcurveto{\pgfqpoint{2.067295in}{1.509059in}}{\pgfqpoint{2.072594in}{1.506863in}}{\pgfqpoint{2.078119in}{1.506863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531354in}{1.511413in}}%
\pgfpathcurveto{\pgfqpoint{2.536879in}{1.511413in}}{\pgfqpoint{2.542178in}{1.513608in}}{\pgfqpoint{2.546085in}{1.517515in}}%
\pgfpathcurveto{\pgfqpoint{2.549992in}{1.521422in}}{\pgfqpoint{2.552187in}{1.526721in}}{\pgfqpoint{2.552187in}{1.532246in}}%
\pgfpathcurveto{\pgfqpoint{2.552187in}{1.537771in}}{\pgfqpoint{2.549992in}{1.543071in}}{\pgfqpoint{2.546085in}{1.546978in}}%
\pgfpathcurveto{\pgfqpoint{2.542178in}{1.550884in}}{\pgfqpoint{2.536879in}{1.553079in}}{\pgfqpoint{2.531354in}{1.553079in}}%
\pgfpathcurveto{\pgfqpoint{2.525829in}{1.553079in}}{\pgfqpoint{2.520529in}{1.550884in}}{\pgfqpoint{2.516622in}{1.546978in}}%
\pgfpathcurveto{\pgfqpoint{2.512716in}{1.543071in}}{\pgfqpoint{2.510520in}{1.537771in}}{\pgfqpoint{2.510520in}{1.532246in}}%
\pgfpathcurveto{\pgfqpoint{2.510520in}{1.526721in}}{\pgfqpoint{2.512716in}{1.521422in}}{\pgfqpoint{2.516622in}{1.517515in}}%
\pgfpathcurveto{\pgfqpoint{2.520529in}{1.513608in}}{\pgfqpoint{2.525829in}{1.511413in}}{\pgfqpoint{2.531354in}{1.511413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{1.526260in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{1.526260in}}{\pgfqpoint{1.968158in}{1.528455in}}{\pgfqpoint{1.972065in}{1.532362in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{1.536269in}}{\pgfqpoint{1.978167in}{1.541568in}}{\pgfqpoint{1.978167in}{1.547093in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{1.552618in}}{\pgfqpoint{1.975972in}{1.557918in}}{\pgfqpoint{1.972065in}{1.561825in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{1.565731in}}{\pgfqpoint{1.962858in}{1.567926in}}{\pgfqpoint{1.957333in}{1.567926in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{1.567926in}}{\pgfqpoint{1.946509in}{1.565731in}}{\pgfqpoint{1.942602in}{1.561825in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{1.557918in}}{\pgfqpoint{1.936500in}{1.552618in}}{\pgfqpoint{1.936500in}{1.547093in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{1.541568in}}{\pgfqpoint{1.938695in}{1.536269in}}{\pgfqpoint{1.942602in}{1.532362in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{1.528455in}}{\pgfqpoint{1.951808in}{1.526260in}}{\pgfqpoint{1.957333in}{1.526260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226555in}{1.512902in}}%
\pgfpathcurveto{\pgfqpoint{2.232080in}{1.512902in}}{\pgfqpoint{2.237380in}{1.515097in}}{\pgfqpoint{2.241287in}{1.519004in}}%
\pgfpathcurveto{\pgfqpoint{2.245193in}{1.522910in}}{\pgfqpoint{2.247389in}{1.528210in}}{\pgfqpoint{2.247389in}{1.533735in}}%
\pgfpathcurveto{\pgfqpoint{2.247389in}{1.539260in}}{\pgfqpoint{2.245193in}{1.544560in}}{\pgfqpoint{2.241287in}{1.548466in}}%
\pgfpathcurveto{\pgfqpoint{2.237380in}{1.552373in}}{\pgfqpoint{2.232080in}{1.554568in}}{\pgfqpoint{2.226555in}{1.554568in}}%
\pgfpathcurveto{\pgfqpoint{2.221030in}{1.554568in}}{\pgfqpoint{2.215731in}{1.552373in}}{\pgfqpoint{2.211824in}{1.548466in}}%
\pgfpathcurveto{\pgfqpoint{2.207917in}{1.544560in}}{\pgfqpoint{2.205722in}{1.539260in}}{\pgfqpoint{2.205722in}{1.533735in}}%
\pgfpathcurveto{\pgfqpoint{2.205722in}{1.528210in}}{\pgfqpoint{2.207917in}{1.522910in}}{\pgfqpoint{2.211824in}{1.519004in}}%
\pgfpathcurveto{\pgfqpoint{2.215731in}{1.515097in}}{\pgfqpoint{2.221030in}{1.512902in}}{\pgfqpoint{2.226555in}{1.512902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099653in}{1.502721in}}%
\pgfpathcurveto{\pgfqpoint{2.105178in}{1.502721in}}{\pgfqpoint{2.110477in}{1.504917in}}{\pgfqpoint{2.114384in}{1.508823in}}%
\pgfpathcurveto{\pgfqpoint{2.118291in}{1.512730in}}{\pgfqpoint{2.120486in}{1.518030in}}{\pgfqpoint{2.120486in}{1.523555in}}%
\pgfpathcurveto{\pgfqpoint{2.120486in}{1.529080in}}{\pgfqpoint{2.118291in}{1.534379in}}{\pgfqpoint{2.114384in}{1.538286in}}%
\pgfpathcurveto{\pgfqpoint{2.110477in}{1.542193in}}{\pgfqpoint{2.105178in}{1.544388in}}{\pgfqpoint{2.099653in}{1.544388in}}%
\pgfpathcurveto{\pgfqpoint{2.094127in}{1.544388in}}{\pgfqpoint{2.088828in}{1.542193in}}{\pgfqpoint{2.084921in}{1.538286in}}%
\pgfpathcurveto{\pgfqpoint{2.081014in}{1.534379in}}{\pgfqpoint{2.078819in}{1.529080in}}{\pgfqpoint{2.078819in}{1.523555in}}%
\pgfpathcurveto{\pgfqpoint{2.078819in}{1.518030in}}{\pgfqpoint{2.081014in}{1.512730in}}{\pgfqpoint{2.084921in}{1.508823in}}%
\pgfpathcurveto{\pgfqpoint{2.088828in}{1.504917in}}{\pgfqpoint{2.094127in}{1.502721in}}{\pgfqpoint{2.099653in}{1.502721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383250in}{1.518367in}}%
\pgfpathcurveto{\pgfqpoint{2.388775in}{1.518367in}}{\pgfqpoint{2.394074in}{1.520562in}}{\pgfqpoint{2.397981in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{2.401888in}{1.528376in}}{\pgfqpoint{2.404083in}{1.533675in}}{\pgfqpoint{2.404083in}{1.539200in}}%
\pgfpathcurveto{\pgfqpoint{2.404083in}{1.544725in}}{\pgfqpoint{2.401888in}{1.550025in}}{\pgfqpoint{2.397981in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{2.394074in}{1.557839in}}{\pgfqpoint{2.388775in}{1.560034in}}{\pgfqpoint{2.383250in}{1.560034in}}%
\pgfpathcurveto{\pgfqpoint{2.377725in}{1.560034in}}{\pgfqpoint{2.372425in}{1.557839in}}{\pgfqpoint{2.368518in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{2.364612in}{1.550025in}}{\pgfqpoint{2.362416in}{1.544725in}}{\pgfqpoint{2.362416in}{1.539200in}}%
\pgfpathcurveto{\pgfqpoint{2.362416in}{1.533675in}}{\pgfqpoint{2.364612in}{1.528376in}}{\pgfqpoint{2.368518in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{2.372425in}{1.520562in}}{\pgfqpoint{2.377725in}{1.518367in}}{\pgfqpoint{2.383250in}{1.518367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{1.514551in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{1.514551in}}{\pgfqpoint{1.968158in}{1.516746in}}{\pgfqpoint{1.972065in}{1.520653in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{1.524560in}}{\pgfqpoint{1.978167in}{1.529859in}}{\pgfqpoint{1.978167in}{1.535384in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{1.540909in}}{\pgfqpoint{1.975972in}{1.546209in}}{\pgfqpoint{1.972065in}{1.550116in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{1.554022in}}{\pgfqpoint{1.962858in}{1.556218in}}{\pgfqpoint{1.957333in}{1.556218in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{1.556218in}}{\pgfqpoint{1.946509in}{1.554022in}}{\pgfqpoint{1.942602in}{1.550116in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{1.546209in}}{\pgfqpoint{1.936500in}{1.540909in}}{\pgfqpoint{1.936500in}{1.535384in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{1.529859in}}{\pgfqpoint{1.938695in}{1.524560in}}{\pgfqpoint{1.942602in}{1.520653in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{1.516746in}}{\pgfqpoint{1.951808in}{1.514551in}}{\pgfqpoint{1.957333in}{1.514551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200971in}{1.512976in}}%
\pgfpathcurveto{\pgfqpoint{2.206496in}{1.512976in}}{\pgfqpoint{2.211796in}{1.515171in}}{\pgfqpoint{2.215703in}{1.519078in}}%
\pgfpathcurveto{\pgfqpoint{2.219610in}{1.522985in}}{\pgfqpoint{2.221805in}{1.528284in}}{\pgfqpoint{2.221805in}{1.533810in}}%
\pgfpathcurveto{\pgfqpoint{2.221805in}{1.539335in}}{\pgfqpoint{2.219610in}{1.544634in}}{\pgfqpoint{2.215703in}{1.548541in}}%
\pgfpathcurveto{\pgfqpoint{2.211796in}{1.552448in}}{\pgfqpoint{2.206496in}{1.554643in}}{\pgfqpoint{2.200971in}{1.554643in}}%
\pgfpathcurveto{\pgfqpoint{2.195446in}{1.554643in}}{\pgfqpoint{2.190147in}{1.552448in}}{\pgfqpoint{2.186240in}{1.548541in}}%
\pgfpathcurveto{\pgfqpoint{2.182333in}{1.544634in}}{\pgfqpoint{2.180138in}{1.539335in}}{\pgfqpoint{2.180138in}{1.533810in}}%
\pgfpathcurveto{\pgfqpoint{2.180138in}{1.528284in}}{\pgfqpoint{2.182333in}{1.522985in}}{\pgfqpoint{2.186240in}{1.519078in}}%
\pgfpathcurveto{\pgfqpoint{2.190147in}{1.515171in}}{\pgfqpoint{2.195446in}{1.512976in}}{\pgfqpoint{2.200971in}{1.512976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129706in}{1.518374in}}%
\pgfpathcurveto{\pgfqpoint{2.135231in}{1.518374in}}{\pgfqpoint{2.140530in}{1.520569in}}{\pgfqpoint{2.144437in}{1.524476in}}%
\pgfpathcurveto{\pgfqpoint{2.148344in}{1.528382in}}{\pgfqpoint{2.150539in}{1.533682in}}{\pgfqpoint{2.150539in}{1.539207in}}%
\pgfpathcurveto{\pgfqpoint{2.150539in}{1.544732in}}{\pgfqpoint{2.148344in}{1.550032in}}{\pgfqpoint{2.144437in}{1.553938in}}%
\pgfpathcurveto{\pgfqpoint{2.140530in}{1.557845in}}{\pgfqpoint{2.135231in}{1.560040in}}{\pgfqpoint{2.129706in}{1.560040in}}%
\pgfpathcurveto{\pgfqpoint{2.124181in}{1.560040in}}{\pgfqpoint{2.118881in}{1.557845in}}{\pgfqpoint{2.114975in}{1.553938in}}%
\pgfpathcurveto{\pgfqpoint{2.111068in}{1.550032in}}{\pgfqpoint{2.108873in}{1.544732in}}{\pgfqpoint{2.108873in}{1.539207in}}%
\pgfpathcurveto{\pgfqpoint{2.108873in}{1.533682in}}{\pgfqpoint{2.111068in}{1.528382in}}{\pgfqpoint{2.114975in}{1.524476in}}%
\pgfpathcurveto{\pgfqpoint{2.118881in}{1.520569in}}{\pgfqpoint{2.124181in}{1.518374in}}{\pgfqpoint{2.129706in}{1.518374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010418in}{1.502455in}}%
\pgfpathcurveto{\pgfqpoint{2.015943in}{1.502455in}}{\pgfqpoint{2.021243in}{1.504651in}}{\pgfqpoint{2.025149in}{1.508557in}}%
\pgfpathcurveto{\pgfqpoint{2.029056in}{1.512464in}}{\pgfqpoint{2.031251in}{1.517764in}}{\pgfqpoint{2.031251in}{1.523289in}}%
\pgfpathcurveto{\pgfqpoint{2.031251in}{1.528814in}}{\pgfqpoint{2.029056in}{1.534113in}}{\pgfqpoint{2.025149in}{1.538020in}}%
\pgfpathcurveto{\pgfqpoint{2.021243in}{1.541927in}}{\pgfqpoint{2.015943in}{1.544122in}}{\pgfqpoint{2.010418in}{1.544122in}}%
\pgfpathcurveto{\pgfqpoint{2.004893in}{1.544122in}}{\pgfqpoint{1.999593in}{1.541927in}}{\pgfqpoint{1.995687in}{1.538020in}}%
\pgfpathcurveto{\pgfqpoint{1.991780in}{1.534113in}}{\pgfqpoint{1.989585in}{1.528814in}}{\pgfqpoint{1.989585in}{1.523289in}}%
\pgfpathcurveto{\pgfqpoint{1.989585in}{1.517764in}}{\pgfqpoint{1.991780in}{1.512464in}}{\pgfqpoint{1.995687in}{1.508557in}}%
\pgfpathcurveto{\pgfqpoint{1.999593in}{1.504651in}}{\pgfqpoint{2.004893in}{1.502455in}}{\pgfqpoint{2.010418in}{1.502455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084205in}{1.510548in}}%
\pgfpathcurveto{\pgfqpoint{2.089730in}{1.510548in}}{\pgfqpoint{2.095029in}{1.512743in}}{\pgfqpoint{2.098936in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{2.102843in}{1.520557in}}{\pgfqpoint{2.105038in}{1.525856in}}{\pgfqpoint{2.105038in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{2.105038in}{1.536906in}}{\pgfqpoint{2.102843in}{1.542206in}}{\pgfqpoint{2.098936in}{1.546113in}}%
\pgfpathcurveto{\pgfqpoint{2.095029in}{1.550020in}}{\pgfqpoint{2.089730in}{1.552215in}}{\pgfqpoint{2.084205in}{1.552215in}}%
\pgfpathcurveto{\pgfqpoint{2.078680in}{1.552215in}}{\pgfqpoint{2.073380in}{1.550020in}}{\pgfqpoint{2.069473in}{1.546113in}}%
\pgfpathcurveto{\pgfqpoint{2.065567in}{1.542206in}}{\pgfqpoint{2.063371in}{1.536906in}}{\pgfqpoint{2.063371in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{2.063371in}{1.525856in}}{\pgfqpoint{2.065567in}{1.520557in}}{\pgfqpoint{2.069473in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{2.073380in}{1.512743in}}{\pgfqpoint{2.078680in}{1.510548in}}{\pgfqpoint{2.084205in}{1.510548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144759in}{1.514821in}}%
\pgfpathcurveto{\pgfqpoint{2.150284in}{1.514821in}}{\pgfqpoint{2.155583in}{1.517016in}}{\pgfqpoint{2.159490in}{1.520923in}}%
\pgfpathcurveto{\pgfqpoint{2.163397in}{1.524830in}}{\pgfqpoint{2.165592in}{1.530129in}}{\pgfqpoint{2.165592in}{1.535654in}}%
\pgfpathcurveto{\pgfqpoint{2.165592in}{1.541179in}}{\pgfqpoint{2.163397in}{1.546479in}}{\pgfqpoint{2.159490in}{1.550386in}}%
\pgfpathcurveto{\pgfqpoint{2.155583in}{1.554292in}}{\pgfqpoint{2.150284in}{1.556488in}}{\pgfqpoint{2.144759in}{1.556488in}}%
\pgfpathcurveto{\pgfqpoint{2.139234in}{1.556488in}}{\pgfqpoint{2.133934in}{1.554292in}}{\pgfqpoint{2.130027in}{1.550386in}}%
\pgfpathcurveto{\pgfqpoint{2.126121in}{1.546479in}}{\pgfqpoint{2.123925in}{1.541179in}}{\pgfqpoint{2.123925in}{1.535654in}}%
\pgfpathcurveto{\pgfqpoint{2.123925in}{1.530129in}}{\pgfqpoint{2.126121in}{1.524830in}}{\pgfqpoint{2.130027in}{1.520923in}}%
\pgfpathcurveto{\pgfqpoint{2.133934in}{1.517016in}}{\pgfqpoint{2.139234in}{1.514821in}}{\pgfqpoint{2.144759in}{1.514821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106391in}{1.518833in}}%
\pgfpathcurveto{\pgfqpoint{2.111916in}{1.518833in}}{\pgfqpoint{2.117216in}{1.521028in}}{\pgfqpoint{2.121123in}{1.524935in}}%
\pgfpathcurveto{\pgfqpoint{2.125029in}{1.528842in}}{\pgfqpoint{2.127225in}{1.534141in}}{\pgfqpoint{2.127225in}{1.539666in}}%
\pgfpathcurveto{\pgfqpoint{2.127225in}{1.545191in}}{\pgfqpoint{2.125029in}{1.550491in}}{\pgfqpoint{2.121123in}{1.554398in}}%
\pgfpathcurveto{\pgfqpoint{2.117216in}{1.558305in}}{\pgfqpoint{2.111916in}{1.560500in}}{\pgfqpoint{2.106391in}{1.560500in}}%
\pgfpathcurveto{\pgfqpoint{2.100866in}{1.560500in}}{\pgfqpoint{2.095567in}{1.558305in}}{\pgfqpoint{2.091660in}{1.554398in}}%
\pgfpathcurveto{\pgfqpoint{2.087753in}{1.550491in}}{\pgfqpoint{2.085558in}{1.545191in}}{\pgfqpoint{2.085558in}{1.539666in}}%
\pgfpathcurveto{\pgfqpoint{2.085558in}{1.534141in}}{\pgfqpoint{2.087753in}{1.528842in}}{\pgfqpoint{2.091660in}{1.524935in}}%
\pgfpathcurveto{\pgfqpoint{2.095567in}{1.521028in}}{\pgfqpoint{2.100866in}{1.518833in}}{\pgfqpoint{2.106391in}{1.518833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053087in}{1.502925in}}%
\pgfpathcurveto{\pgfqpoint{2.058612in}{1.502925in}}{\pgfqpoint{2.063911in}{1.505120in}}{\pgfqpoint{2.067818in}{1.509027in}}%
\pgfpathcurveto{\pgfqpoint{2.071725in}{1.512933in}}{\pgfqpoint{2.073920in}{1.518233in}}{\pgfqpoint{2.073920in}{1.523758in}}%
\pgfpathcurveto{\pgfqpoint{2.073920in}{1.529283in}}{\pgfqpoint{2.071725in}{1.534583in}}{\pgfqpoint{2.067818in}{1.538489in}}%
\pgfpathcurveto{\pgfqpoint{2.063911in}{1.542396in}}{\pgfqpoint{2.058612in}{1.544591in}}{\pgfqpoint{2.053087in}{1.544591in}}%
\pgfpathcurveto{\pgfqpoint{2.047561in}{1.544591in}}{\pgfqpoint{2.042262in}{1.542396in}}{\pgfqpoint{2.038355in}{1.538489in}}%
\pgfpathcurveto{\pgfqpoint{2.034448in}{1.534583in}}{\pgfqpoint{2.032253in}{1.529283in}}{\pgfqpoint{2.032253in}{1.523758in}}%
\pgfpathcurveto{\pgfqpoint{2.032253in}{1.518233in}}{\pgfqpoint{2.034448in}{1.512933in}}{\pgfqpoint{2.038355in}{1.509027in}}%
\pgfpathcurveto{\pgfqpoint{2.042262in}{1.505120in}}{\pgfqpoint{2.047561in}{1.502925in}}{\pgfqpoint{2.053087in}{1.502925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160131in}{1.510513in}}%
\pgfpathcurveto{\pgfqpoint{2.165656in}{1.510513in}}{\pgfqpoint{2.170956in}{1.512709in}}{\pgfqpoint{2.174863in}{1.516615in}}%
\pgfpathcurveto{\pgfqpoint{2.178769in}{1.520522in}}{\pgfqpoint{2.180965in}{1.525822in}}{\pgfqpoint{2.180965in}{1.531347in}}%
\pgfpathcurveto{\pgfqpoint{2.180965in}{1.536872in}}{\pgfqpoint{2.178769in}{1.542171in}}{\pgfqpoint{2.174863in}{1.546078in}}%
\pgfpathcurveto{\pgfqpoint{2.170956in}{1.549985in}}{\pgfqpoint{2.165656in}{1.552180in}}{\pgfqpoint{2.160131in}{1.552180in}}%
\pgfpathcurveto{\pgfqpoint{2.154606in}{1.552180in}}{\pgfqpoint{2.149307in}{1.549985in}}{\pgfqpoint{2.145400in}{1.546078in}}%
\pgfpathcurveto{\pgfqpoint{2.141493in}{1.542171in}}{\pgfqpoint{2.139298in}{1.536872in}}{\pgfqpoint{2.139298in}{1.531347in}}%
\pgfpathcurveto{\pgfqpoint{2.139298in}{1.525822in}}{\pgfqpoint{2.141493in}{1.520522in}}{\pgfqpoint{2.145400in}{1.516615in}}%
\pgfpathcurveto{\pgfqpoint{2.149307in}{1.512709in}}{\pgfqpoint{2.154606in}{1.510513in}}{\pgfqpoint{2.160131in}{1.510513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077122in}{1.518719in}}%
\pgfpathcurveto{\pgfqpoint{2.082647in}{1.518719in}}{\pgfqpoint{2.087946in}{1.520914in}}{\pgfqpoint{2.091853in}{1.524821in}}%
\pgfpathcurveto{\pgfqpoint{2.095760in}{1.528727in}}{\pgfqpoint{2.097955in}{1.534027in}}{\pgfqpoint{2.097955in}{1.539552in}}%
\pgfpathcurveto{\pgfqpoint{2.097955in}{1.545077in}}{\pgfqpoint{2.095760in}{1.550377in}}{\pgfqpoint{2.091853in}{1.554283in}}%
\pgfpathcurveto{\pgfqpoint{2.087946in}{1.558190in}}{\pgfqpoint{2.082647in}{1.560385in}}{\pgfqpoint{2.077122in}{1.560385in}}%
\pgfpathcurveto{\pgfqpoint{2.071597in}{1.560385in}}{\pgfqpoint{2.066297in}{1.558190in}}{\pgfqpoint{2.062390in}{1.554283in}}%
\pgfpathcurveto{\pgfqpoint{2.058483in}{1.550377in}}{\pgfqpoint{2.056288in}{1.545077in}}{\pgfqpoint{2.056288in}{1.539552in}}%
\pgfpathcurveto{\pgfqpoint{2.056288in}{1.534027in}}{\pgfqpoint{2.058483in}{1.528727in}}{\pgfqpoint{2.062390in}{1.524821in}}%
\pgfpathcurveto{\pgfqpoint{2.066297in}{1.520914in}}{\pgfqpoint{2.071597in}{1.518719in}}{\pgfqpoint{2.077122in}{1.518719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025917in}{1.518157in}}%
\pgfpathcurveto{\pgfqpoint{2.031442in}{1.518157in}}{\pgfqpoint{2.036741in}{1.520353in}}{\pgfqpoint{2.040648in}{1.524259in}}%
\pgfpathcurveto{\pgfqpoint{2.044555in}{1.528166in}}{\pgfqpoint{2.046750in}{1.533466in}}{\pgfqpoint{2.046750in}{1.538991in}}%
\pgfpathcurveto{\pgfqpoint{2.046750in}{1.544516in}}{\pgfqpoint{2.044555in}{1.549815in}}{\pgfqpoint{2.040648in}{1.553722in}}%
\pgfpathcurveto{\pgfqpoint{2.036741in}{1.557629in}}{\pgfqpoint{2.031442in}{1.559824in}}{\pgfqpoint{2.025917in}{1.559824in}}%
\pgfpathcurveto{\pgfqpoint{2.020392in}{1.559824in}}{\pgfqpoint{2.015092in}{1.557629in}}{\pgfqpoint{2.011185in}{1.553722in}}%
\pgfpathcurveto{\pgfqpoint{2.007279in}{1.549815in}}{\pgfqpoint{2.005083in}{1.544516in}}{\pgfqpoint{2.005083in}{1.538991in}}%
\pgfpathcurveto{\pgfqpoint{2.005083in}{1.533466in}}{\pgfqpoint{2.007279in}{1.528166in}}{\pgfqpoint{2.011185in}{1.524259in}}%
\pgfpathcurveto{\pgfqpoint{2.015092in}{1.520353in}}{\pgfqpoint{2.020392in}{1.518157in}}{\pgfqpoint{2.025917in}{1.518157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221103in}{1.506616in}}%
\pgfpathcurveto{\pgfqpoint{2.226628in}{1.506616in}}{\pgfqpoint{2.231928in}{1.508811in}}{\pgfqpoint{2.235834in}{1.512718in}}%
\pgfpathcurveto{\pgfqpoint{2.239741in}{1.516624in}}{\pgfqpoint{2.241936in}{1.521924in}}{\pgfqpoint{2.241936in}{1.527449in}}%
\pgfpathcurveto{\pgfqpoint{2.241936in}{1.532974in}}{\pgfqpoint{2.239741in}{1.538273in}}{\pgfqpoint{2.235834in}{1.542180in}}%
\pgfpathcurveto{\pgfqpoint{2.231928in}{1.546087in}}{\pgfqpoint{2.226628in}{1.548282in}}{\pgfqpoint{2.221103in}{1.548282in}}%
\pgfpathcurveto{\pgfqpoint{2.215578in}{1.548282in}}{\pgfqpoint{2.210278in}{1.546087in}}{\pgfqpoint{2.206372in}{1.542180in}}%
\pgfpathcurveto{\pgfqpoint{2.202465in}{1.538273in}}{\pgfqpoint{2.200270in}{1.532974in}}{\pgfqpoint{2.200270in}{1.527449in}}%
\pgfpathcurveto{\pgfqpoint{2.200270in}{1.521924in}}{\pgfqpoint{2.202465in}{1.516624in}}{\pgfqpoint{2.206372in}{1.512718in}}%
\pgfpathcurveto{\pgfqpoint{2.210278in}{1.508811in}}{\pgfqpoint{2.215578in}{1.506616in}}{\pgfqpoint{2.221103in}{1.506616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{1.513790in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{1.513790in}}{\pgfqpoint{1.968158in}{1.515985in}}{\pgfqpoint{1.972065in}{1.519892in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{1.523799in}}{\pgfqpoint{1.978167in}{1.529098in}}{\pgfqpoint{1.978167in}{1.534623in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{1.540148in}}{\pgfqpoint{1.975972in}{1.545448in}}{\pgfqpoint{1.972065in}{1.549355in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{1.553262in}}{\pgfqpoint{1.962858in}{1.555457in}}{\pgfqpoint{1.957333in}{1.555457in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{1.555457in}}{\pgfqpoint{1.946509in}{1.553262in}}{\pgfqpoint{1.942602in}{1.549355in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{1.545448in}}{\pgfqpoint{1.936500in}{1.540148in}}{\pgfqpoint{1.936500in}{1.534623in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{1.529098in}}{\pgfqpoint{1.938695in}{1.523799in}}{\pgfqpoint{1.942602in}{1.519892in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{1.515985in}}{\pgfqpoint{1.951808in}{1.513790in}}{\pgfqpoint{1.957333in}{1.513790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088231in}{1.514246in}}%
\pgfpathcurveto{\pgfqpoint{2.093756in}{1.514246in}}{\pgfqpoint{2.099055in}{1.516441in}}{\pgfqpoint{2.102962in}{1.520348in}}%
\pgfpathcurveto{\pgfqpoint{2.106869in}{1.524254in}}{\pgfqpoint{2.109064in}{1.529554in}}{\pgfqpoint{2.109064in}{1.535079in}}%
\pgfpathcurveto{\pgfqpoint{2.109064in}{1.540604in}}{\pgfqpoint{2.106869in}{1.545904in}}{\pgfqpoint{2.102962in}{1.549810in}}%
\pgfpathcurveto{\pgfqpoint{2.099055in}{1.553717in}}{\pgfqpoint{2.093756in}{1.555912in}}{\pgfqpoint{2.088231in}{1.555912in}}%
\pgfpathcurveto{\pgfqpoint{2.082706in}{1.555912in}}{\pgfqpoint{2.077406in}{1.553717in}}{\pgfqpoint{2.073499in}{1.549810in}}%
\pgfpathcurveto{\pgfqpoint{2.069593in}{1.545904in}}{\pgfqpoint{2.067397in}{1.540604in}}{\pgfqpoint{2.067397in}{1.535079in}}%
\pgfpathcurveto{\pgfqpoint{2.067397in}{1.529554in}}{\pgfqpoint{2.069593in}{1.524254in}}{\pgfqpoint{2.073499in}{1.520348in}}%
\pgfpathcurveto{\pgfqpoint{2.077406in}{1.516441in}}{\pgfqpoint{2.082706in}{1.514246in}}{\pgfqpoint{2.088231in}{1.514246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120724in}{1.518056in}}%
\pgfpathcurveto{\pgfqpoint{2.126249in}{1.518056in}}{\pgfqpoint{2.131548in}{1.520251in}}{\pgfqpoint{2.135455in}{1.524158in}}%
\pgfpathcurveto{\pgfqpoint{2.139362in}{1.528064in}}{\pgfqpoint{2.141557in}{1.533364in}}{\pgfqpoint{2.141557in}{1.538889in}}%
\pgfpathcurveto{\pgfqpoint{2.141557in}{1.544414in}}{\pgfqpoint{2.139362in}{1.549714in}}{\pgfqpoint{2.135455in}{1.553620in}}%
\pgfpathcurveto{\pgfqpoint{2.131548in}{1.557527in}}{\pgfqpoint{2.126249in}{1.559722in}}{\pgfqpoint{2.120724in}{1.559722in}}%
\pgfpathcurveto{\pgfqpoint{2.115198in}{1.559722in}}{\pgfqpoint{2.109899in}{1.557527in}}{\pgfqpoint{2.105992in}{1.553620in}}%
\pgfpathcurveto{\pgfqpoint{2.102085in}{1.549714in}}{\pgfqpoint{2.099890in}{1.544414in}}{\pgfqpoint{2.099890in}{1.538889in}}%
\pgfpathcurveto{\pgfqpoint{2.099890in}{1.533364in}}{\pgfqpoint{2.102085in}{1.528064in}}{\pgfqpoint{2.105992in}{1.524158in}}%
\pgfpathcurveto{\pgfqpoint{2.109899in}{1.520251in}}{\pgfqpoint{2.115198in}{1.518056in}}{\pgfqpoint{2.120724in}{1.518056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133784in}{1.507433in}}%
\pgfpathcurveto{\pgfqpoint{2.139309in}{1.507433in}}{\pgfqpoint{2.144609in}{1.509629in}}{\pgfqpoint{2.148515in}{1.513535in}}%
\pgfpathcurveto{\pgfqpoint{2.152422in}{1.517442in}}{\pgfqpoint{2.154617in}{1.522742in}}{\pgfqpoint{2.154617in}{1.528267in}}%
\pgfpathcurveto{\pgfqpoint{2.154617in}{1.533792in}}{\pgfqpoint{2.152422in}{1.539091in}}{\pgfqpoint{2.148515in}{1.542998in}}%
\pgfpathcurveto{\pgfqpoint{2.144609in}{1.546905in}}{\pgfqpoint{2.139309in}{1.549100in}}{\pgfqpoint{2.133784in}{1.549100in}}%
\pgfpathcurveto{\pgfqpoint{2.128259in}{1.549100in}}{\pgfqpoint{2.122959in}{1.546905in}}{\pgfqpoint{2.119053in}{1.542998in}}%
\pgfpathcurveto{\pgfqpoint{2.115146in}{1.539091in}}{\pgfqpoint{2.112951in}{1.533792in}}{\pgfqpoint{2.112951in}{1.528267in}}%
\pgfpathcurveto{\pgfqpoint{2.112951in}{1.522742in}}{\pgfqpoint{2.115146in}{1.517442in}}{\pgfqpoint{2.119053in}{1.513535in}}%
\pgfpathcurveto{\pgfqpoint{2.122959in}{1.509629in}}{\pgfqpoint{2.128259in}{1.507433in}}{\pgfqpoint{2.133784in}{1.507433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{1.506627in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{1.506627in}}{\pgfqpoint{1.968158in}{1.508822in}}{\pgfqpoint{1.972065in}{1.512729in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{1.516636in}}{\pgfqpoint{1.978167in}{1.521935in}}{\pgfqpoint{1.978167in}{1.527460in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{1.532985in}}{\pgfqpoint{1.975972in}{1.538285in}}{\pgfqpoint{1.972065in}{1.542191in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{1.546098in}}{\pgfqpoint{1.962858in}{1.548293in}}{\pgfqpoint{1.957333in}{1.548293in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{1.548293in}}{\pgfqpoint{1.946509in}{1.546098in}}{\pgfqpoint{1.942602in}{1.542191in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{1.538285in}}{\pgfqpoint{1.936500in}{1.532985in}}{\pgfqpoint{1.936500in}{1.527460in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{1.521935in}}{\pgfqpoint{1.938695in}{1.516636in}}{\pgfqpoint{1.942602in}{1.512729in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{1.508822in}}{\pgfqpoint{1.951808in}{1.506627in}}{\pgfqpoint{1.957333in}{1.506627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068427in}{1.517584in}}%
\pgfpathcurveto{\pgfqpoint{2.073952in}{1.517584in}}{\pgfqpoint{2.079251in}{1.519779in}}{\pgfqpoint{2.083158in}{1.523686in}}%
\pgfpathcurveto{\pgfqpoint{2.087065in}{1.527592in}}{\pgfqpoint{2.089260in}{1.532892in}}{\pgfqpoint{2.089260in}{1.538417in}}%
\pgfpathcurveto{\pgfqpoint{2.089260in}{1.543942in}}{\pgfqpoint{2.087065in}{1.549241in}}{\pgfqpoint{2.083158in}{1.553148in}}%
\pgfpathcurveto{\pgfqpoint{2.079251in}{1.557055in}}{\pgfqpoint{2.073952in}{1.559250in}}{\pgfqpoint{2.068427in}{1.559250in}}%
\pgfpathcurveto{\pgfqpoint{2.062901in}{1.559250in}}{\pgfqpoint{2.057602in}{1.557055in}}{\pgfqpoint{2.053695in}{1.553148in}}%
\pgfpathcurveto{\pgfqpoint{2.049788in}{1.549241in}}{\pgfqpoint{2.047593in}{1.543942in}}{\pgfqpoint{2.047593in}{1.538417in}}%
\pgfpathcurveto{\pgfqpoint{2.047593in}{1.532892in}}{\pgfqpoint{2.049788in}{1.527592in}}{\pgfqpoint{2.053695in}{1.523686in}}%
\pgfpathcurveto{\pgfqpoint{2.057602in}{1.519779in}}{\pgfqpoint{2.062901in}{1.517584in}}{\pgfqpoint{2.068427in}{1.517584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010223in}{1.514462in}}%
\pgfpathcurveto{\pgfqpoint{2.015748in}{1.514462in}}{\pgfqpoint{2.021047in}{1.516657in}}{\pgfqpoint{2.024954in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{2.028861in}{1.524471in}}{\pgfqpoint{2.031056in}{1.529770in}}{\pgfqpoint{2.031056in}{1.535295in}}%
\pgfpathcurveto{\pgfqpoint{2.031056in}{1.540820in}}{\pgfqpoint{2.028861in}{1.546120in}}{\pgfqpoint{2.024954in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{2.021047in}{1.553933in}}{\pgfqpoint{2.015748in}{1.556129in}}{\pgfqpoint{2.010223in}{1.556129in}}%
\pgfpathcurveto{\pgfqpoint{2.004698in}{1.556129in}}{\pgfqpoint{1.999398in}{1.553933in}}{\pgfqpoint{1.995491in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{1.991584in}{1.546120in}}{\pgfqpoint{1.989389in}{1.540820in}}{\pgfqpoint{1.989389in}{1.535295in}}%
\pgfpathcurveto{\pgfqpoint{1.989389in}{1.529770in}}{\pgfqpoint{1.991584in}{1.524471in}}{\pgfqpoint{1.995491in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{1.999398in}{1.516657in}}{\pgfqpoint{2.004698in}{1.514462in}}{\pgfqpoint{2.010223in}{1.514462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033174in}{1.514422in}}%
\pgfpathcurveto{\pgfqpoint{2.038699in}{1.514422in}}{\pgfqpoint{2.043998in}{1.516617in}}{\pgfqpoint{2.047905in}{1.520523in}}%
\pgfpathcurveto{\pgfqpoint{2.051812in}{1.524430in}}{\pgfqpoint{2.054007in}{1.529730in}}{\pgfqpoint{2.054007in}{1.535255in}}%
\pgfpathcurveto{\pgfqpoint{2.054007in}{1.540780in}}{\pgfqpoint{2.051812in}{1.546079in}}{\pgfqpoint{2.047905in}{1.549986in}}%
\pgfpathcurveto{\pgfqpoint{2.043998in}{1.553893in}}{\pgfqpoint{2.038699in}{1.556088in}}{\pgfqpoint{2.033174in}{1.556088in}}%
\pgfpathcurveto{\pgfqpoint{2.027649in}{1.556088in}}{\pgfqpoint{2.022349in}{1.553893in}}{\pgfqpoint{2.018442in}{1.549986in}}%
\pgfpathcurveto{\pgfqpoint{2.014535in}{1.546079in}}{\pgfqpoint{2.012340in}{1.540780in}}{\pgfqpoint{2.012340in}{1.535255in}}%
\pgfpathcurveto{\pgfqpoint{2.012340in}{1.529730in}}{\pgfqpoint{2.014535in}{1.524430in}}{\pgfqpoint{2.018442in}{1.520523in}}%
\pgfpathcurveto{\pgfqpoint{2.022349in}{1.516617in}}{\pgfqpoint{2.027649in}{1.514422in}}{\pgfqpoint{2.033174in}{1.514422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173069in}{1.519186in}}%
\pgfpathcurveto{\pgfqpoint{2.178594in}{1.519186in}}{\pgfqpoint{2.183894in}{1.521381in}}{\pgfqpoint{2.187801in}{1.525288in}}%
\pgfpathcurveto{\pgfqpoint{2.191708in}{1.529195in}}{\pgfqpoint{2.193903in}{1.534494in}}{\pgfqpoint{2.193903in}{1.540019in}}%
\pgfpathcurveto{\pgfqpoint{2.193903in}{1.545544in}}{\pgfqpoint{2.191708in}{1.550844in}}{\pgfqpoint{2.187801in}{1.554750in}}%
\pgfpathcurveto{\pgfqpoint{2.183894in}{1.558657in}}{\pgfqpoint{2.178594in}{1.560852in}}{\pgfqpoint{2.173069in}{1.560852in}}%
\pgfpathcurveto{\pgfqpoint{2.167544in}{1.560852in}}{\pgfqpoint{2.162245in}{1.558657in}}{\pgfqpoint{2.158338in}{1.554750in}}%
\pgfpathcurveto{\pgfqpoint{2.154431in}{1.550844in}}{\pgfqpoint{2.152236in}{1.545544in}}{\pgfqpoint{2.152236in}{1.540019in}}%
\pgfpathcurveto{\pgfqpoint{2.152236in}{1.534494in}}{\pgfqpoint{2.154431in}{1.529195in}}{\pgfqpoint{2.158338in}{1.525288in}}%
\pgfpathcurveto{\pgfqpoint{2.162245in}{1.521381in}}{\pgfqpoint{2.167544in}{1.519186in}}{\pgfqpoint{2.173069in}{1.519186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075694in}{1.519457in}}%
\pgfpathcurveto{\pgfqpoint{2.081219in}{1.519457in}}{\pgfqpoint{2.086519in}{1.521652in}}{\pgfqpoint{2.090425in}{1.525559in}}%
\pgfpathcurveto{\pgfqpoint{2.094332in}{1.529466in}}{\pgfqpoint{2.096527in}{1.534766in}}{\pgfqpoint{2.096527in}{1.540291in}}%
\pgfpathcurveto{\pgfqpoint{2.096527in}{1.545816in}}{\pgfqpoint{2.094332in}{1.551115in}}{\pgfqpoint{2.090425in}{1.555022in}}%
\pgfpathcurveto{\pgfqpoint{2.086519in}{1.558929in}}{\pgfqpoint{2.081219in}{1.561124in}}{\pgfqpoint{2.075694in}{1.561124in}}%
\pgfpathcurveto{\pgfqpoint{2.070169in}{1.561124in}}{\pgfqpoint{2.064870in}{1.558929in}}{\pgfqpoint{2.060963in}{1.555022in}}%
\pgfpathcurveto{\pgfqpoint{2.057056in}{1.551115in}}{\pgfqpoint{2.054861in}{1.545816in}}{\pgfqpoint{2.054861in}{1.540291in}}%
\pgfpathcurveto{\pgfqpoint{2.054861in}{1.534766in}}{\pgfqpoint{2.057056in}{1.529466in}}{\pgfqpoint{2.060963in}{1.525559in}}%
\pgfpathcurveto{\pgfqpoint{2.064870in}{1.521652in}}{\pgfqpoint{2.070169in}{1.519457in}}{\pgfqpoint{2.075694in}{1.519457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426821in}{1.506741in}}%
\pgfpathcurveto{\pgfqpoint{2.432346in}{1.506741in}}{\pgfqpoint{2.437645in}{1.508936in}}{\pgfqpoint{2.441552in}{1.512843in}}%
\pgfpathcurveto{\pgfqpoint{2.445459in}{1.516750in}}{\pgfqpoint{2.447654in}{1.522050in}}{\pgfqpoint{2.447654in}{1.527575in}}%
\pgfpathcurveto{\pgfqpoint{2.447654in}{1.533100in}}{\pgfqpoint{2.445459in}{1.538399in}}{\pgfqpoint{2.441552in}{1.542306in}}%
\pgfpathcurveto{\pgfqpoint{2.437645in}{1.546213in}}{\pgfqpoint{2.432346in}{1.548408in}}{\pgfqpoint{2.426821in}{1.548408in}}%
\pgfpathcurveto{\pgfqpoint{2.421296in}{1.548408in}}{\pgfqpoint{2.415996in}{1.546213in}}{\pgfqpoint{2.412089in}{1.542306in}}%
\pgfpathcurveto{\pgfqpoint{2.408183in}{1.538399in}}{\pgfqpoint{2.405987in}{1.533100in}}{\pgfqpoint{2.405987in}{1.527575in}}%
\pgfpathcurveto{\pgfqpoint{2.405987in}{1.522050in}}{\pgfqpoint{2.408183in}{1.516750in}}{\pgfqpoint{2.412089in}{1.512843in}}%
\pgfpathcurveto{\pgfqpoint{2.415996in}{1.508936in}}{\pgfqpoint{2.421296in}{1.506741in}}{\pgfqpoint{2.426821in}{1.506741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088273in}{1.510545in}}%
\pgfpathcurveto{\pgfqpoint{2.093798in}{1.510545in}}{\pgfqpoint{2.099098in}{1.512740in}}{\pgfqpoint{2.103005in}{1.516647in}}%
\pgfpathcurveto{\pgfqpoint{2.106911in}{1.520554in}}{\pgfqpoint{2.109107in}{1.525853in}}{\pgfqpoint{2.109107in}{1.531379in}}%
\pgfpathcurveto{\pgfqpoint{2.109107in}{1.536904in}}{\pgfqpoint{2.106911in}{1.542203in}}{\pgfqpoint{2.103005in}{1.546110in}}%
\pgfpathcurveto{\pgfqpoint{2.099098in}{1.550017in}}{\pgfqpoint{2.093798in}{1.552212in}}{\pgfqpoint{2.088273in}{1.552212in}}%
\pgfpathcurveto{\pgfqpoint{2.082748in}{1.552212in}}{\pgfqpoint{2.077449in}{1.550017in}}{\pgfqpoint{2.073542in}{1.546110in}}%
\pgfpathcurveto{\pgfqpoint{2.069635in}{1.542203in}}{\pgfqpoint{2.067440in}{1.536904in}}{\pgfqpoint{2.067440in}{1.531379in}}%
\pgfpathcurveto{\pgfqpoint{2.067440in}{1.525853in}}{\pgfqpoint{2.069635in}{1.520554in}}{\pgfqpoint{2.073542in}{1.516647in}}%
\pgfpathcurveto{\pgfqpoint{2.077449in}{1.512740in}}{\pgfqpoint{2.082748in}{1.510545in}}{\pgfqpoint{2.088273in}{1.510545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058781in}{1.514008in}}%
\pgfpathcurveto{\pgfqpoint{2.064306in}{1.514008in}}{\pgfqpoint{2.069606in}{1.516204in}}{\pgfqpoint{2.073513in}{1.520110in}}%
\pgfpathcurveto{\pgfqpoint{2.077419in}{1.524017in}}{\pgfqpoint{2.079614in}{1.529317in}}{\pgfqpoint{2.079614in}{1.534842in}}%
\pgfpathcurveto{\pgfqpoint{2.079614in}{1.540367in}}{\pgfqpoint{2.077419in}{1.545666in}}{\pgfqpoint{2.073513in}{1.549573in}}%
\pgfpathcurveto{\pgfqpoint{2.069606in}{1.553480in}}{\pgfqpoint{2.064306in}{1.555675in}}{\pgfqpoint{2.058781in}{1.555675in}}%
\pgfpathcurveto{\pgfqpoint{2.053256in}{1.555675in}}{\pgfqpoint{2.047957in}{1.553480in}}{\pgfqpoint{2.044050in}{1.549573in}}%
\pgfpathcurveto{\pgfqpoint{2.040143in}{1.545666in}}{\pgfqpoint{2.037948in}{1.540367in}}{\pgfqpoint{2.037948in}{1.534842in}}%
\pgfpathcurveto{\pgfqpoint{2.037948in}{1.529317in}}{\pgfqpoint{2.040143in}{1.524017in}}{\pgfqpoint{2.044050in}{1.520110in}}%
\pgfpathcurveto{\pgfqpoint{2.047957in}{1.516204in}}{\pgfqpoint{2.053256in}{1.514008in}}{\pgfqpoint{2.058781in}{1.514008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127496in}{1.510156in}}%
\pgfpathcurveto{\pgfqpoint{2.133021in}{1.510156in}}{\pgfqpoint{2.138321in}{1.512351in}}{\pgfqpoint{2.142228in}{1.516258in}}%
\pgfpathcurveto{\pgfqpoint{2.146135in}{1.520164in}}{\pgfqpoint{2.148330in}{1.525464in}}{\pgfqpoint{2.148330in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{2.148330in}{1.536514in}}{\pgfqpoint{2.146135in}{1.541814in}}{\pgfqpoint{2.142228in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{2.138321in}{1.549627in}}{\pgfqpoint{2.133021in}{1.551822in}}{\pgfqpoint{2.127496in}{1.551822in}}%
\pgfpathcurveto{\pgfqpoint{2.121971in}{1.551822in}}{\pgfqpoint{2.116672in}{1.549627in}}{\pgfqpoint{2.112765in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{2.108858in}{1.541814in}}{\pgfqpoint{2.106663in}{1.536514in}}{\pgfqpoint{2.106663in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{2.106663in}{1.525464in}}{\pgfqpoint{2.108858in}{1.520164in}}{\pgfqpoint{2.112765in}{1.516258in}}%
\pgfpathcurveto{\pgfqpoint{2.116672in}{1.512351in}}{\pgfqpoint{2.121971in}{1.510156in}}{\pgfqpoint{2.127496in}{1.510156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026018in}{1.509987in}}%
\pgfpathcurveto{\pgfqpoint{2.031543in}{1.509987in}}{\pgfqpoint{2.036842in}{1.512182in}}{\pgfqpoint{2.040749in}{1.516089in}}%
\pgfpathcurveto{\pgfqpoint{2.044656in}{1.519996in}}{\pgfqpoint{2.046851in}{1.525295in}}{\pgfqpoint{2.046851in}{1.530820in}}%
\pgfpathcurveto{\pgfqpoint{2.046851in}{1.536346in}}{\pgfqpoint{2.044656in}{1.541645in}}{\pgfqpoint{2.040749in}{1.545552in}}%
\pgfpathcurveto{\pgfqpoint{2.036842in}{1.549459in}}{\pgfqpoint{2.031543in}{1.551654in}}{\pgfqpoint{2.026018in}{1.551654in}}%
\pgfpathcurveto{\pgfqpoint{2.020493in}{1.551654in}}{\pgfqpoint{2.015193in}{1.549459in}}{\pgfqpoint{2.011286in}{1.545552in}}%
\pgfpathcurveto{\pgfqpoint{2.007380in}{1.541645in}}{\pgfqpoint{2.005185in}{1.536346in}}{\pgfqpoint{2.005185in}{1.530820in}}%
\pgfpathcurveto{\pgfqpoint{2.005185in}{1.525295in}}{\pgfqpoint{2.007380in}{1.519996in}}{\pgfqpoint{2.011286in}{1.516089in}}%
\pgfpathcurveto{\pgfqpoint{2.015193in}{1.512182in}}{\pgfqpoint{2.020493in}{1.509987in}}{\pgfqpoint{2.026018in}{1.509987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976740in}{1.513986in}}%
\pgfpathcurveto{\pgfqpoint{1.982265in}{1.513986in}}{\pgfqpoint{1.987564in}{1.516181in}}{\pgfqpoint{1.991471in}{1.520088in}}%
\pgfpathcurveto{\pgfqpoint{1.995378in}{1.523994in}}{\pgfqpoint{1.997573in}{1.529294in}}{\pgfqpoint{1.997573in}{1.534819in}}%
\pgfpathcurveto{\pgfqpoint{1.997573in}{1.540344in}}{\pgfqpoint{1.995378in}{1.545644in}}{\pgfqpoint{1.991471in}{1.549550in}}%
\pgfpathcurveto{\pgfqpoint{1.987564in}{1.553457in}}{\pgfqpoint{1.982265in}{1.555652in}}{\pgfqpoint{1.976740in}{1.555652in}}%
\pgfpathcurveto{\pgfqpoint{1.971215in}{1.555652in}}{\pgfqpoint{1.965915in}{1.553457in}}{\pgfqpoint{1.962008in}{1.549550in}}%
\pgfpathcurveto{\pgfqpoint{1.958102in}{1.545644in}}{\pgfqpoint{1.955907in}{1.540344in}}{\pgfqpoint{1.955907in}{1.534819in}}%
\pgfpathcurveto{\pgfqpoint{1.955907in}{1.529294in}}{\pgfqpoint{1.958102in}{1.523994in}}{\pgfqpoint{1.962008in}{1.520088in}}%
\pgfpathcurveto{\pgfqpoint{1.965915in}{1.516181in}}{\pgfqpoint{1.971215in}{1.513986in}}{\pgfqpoint{1.976740in}{1.513986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133826in}{1.506833in}}%
\pgfpathcurveto{\pgfqpoint{2.139351in}{1.506833in}}{\pgfqpoint{2.144650in}{1.509028in}}{\pgfqpoint{2.148557in}{1.512935in}}%
\pgfpathcurveto{\pgfqpoint{2.152464in}{1.516842in}}{\pgfqpoint{2.154659in}{1.522141in}}{\pgfqpoint{2.154659in}{1.527666in}}%
\pgfpathcurveto{\pgfqpoint{2.154659in}{1.533191in}}{\pgfqpoint{2.152464in}{1.538491in}}{\pgfqpoint{2.148557in}{1.542398in}}%
\pgfpathcurveto{\pgfqpoint{2.144650in}{1.546304in}}{\pgfqpoint{2.139351in}{1.548500in}}{\pgfqpoint{2.133826in}{1.548500in}}%
\pgfpathcurveto{\pgfqpoint{2.128301in}{1.548500in}}{\pgfqpoint{2.123001in}{1.546304in}}{\pgfqpoint{2.119094in}{1.542398in}}%
\pgfpathcurveto{\pgfqpoint{2.115187in}{1.538491in}}{\pgfqpoint{2.112992in}{1.533191in}}{\pgfqpoint{2.112992in}{1.527666in}}%
\pgfpathcurveto{\pgfqpoint{2.112992in}{1.522141in}}{\pgfqpoint{2.115187in}{1.516842in}}{\pgfqpoint{2.119094in}{1.512935in}}%
\pgfpathcurveto{\pgfqpoint{2.123001in}{1.509028in}}{\pgfqpoint{2.128301in}{1.506833in}}{\pgfqpoint{2.133826in}{1.506833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128713in}{1.511033in}}%
\pgfpathcurveto{\pgfqpoint{2.134238in}{1.511033in}}{\pgfqpoint{2.139537in}{1.513228in}}{\pgfqpoint{2.143444in}{1.517135in}}%
\pgfpathcurveto{\pgfqpoint{2.147351in}{1.521042in}}{\pgfqpoint{2.149546in}{1.526341in}}{\pgfqpoint{2.149546in}{1.531866in}}%
\pgfpathcurveto{\pgfqpoint{2.149546in}{1.537391in}}{\pgfqpoint{2.147351in}{1.542691in}}{\pgfqpoint{2.143444in}{1.546598in}}%
\pgfpathcurveto{\pgfqpoint{2.139537in}{1.550505in}}{\pgfqpoint{2.134238in}{1.552700in}}{\pgfqpoint{2.128713in}{1.552700in}}%
\pgfpathcurveto{\pgfqpoint{2.123188in}{1.552700in}}{\pgfqpoint{2.117888in}{1.550505in}}{\pgfqpoint{2.113981in}{1.546598in}}%
\pgfpathcurveto{\pgfqpoint{2.110074in}{1.542691in}}{\pgfqpoint{2.107879in}{1.537391in}}{\pgfqpoint{2.107879in}{1.531866in}}%
\pgfpathcurveto{\pgfqpoint{2.107879in}{1.526341in}}{\pgfqpoint{2.110074in}{1.521042in}}{\pgfqpoint{2.113981in}{1.517135in}}%
\pgfpathcurveto{\pgfqpoint{2.117888in}{1.513228in}}{\pgfqpoint{2.123188in}{1.511033in}}{\pgfqpoint{2.128713in}{1.511033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067396in}{1.512851in}}%
\pgfpathcurveto{\pgfqpoint{2.072921in}{1.512851in}}{\pgfqpoint{2.078220in}{1.515046in}}{\pgfqpoint{2.082127in}{1.518953in}}%
\pgfpathcurveto{\pgfqpoint{2.086034in}{1.522860in}}{\pgfqpoint{2.088229in}{1.528159in}}{\pgfqpoint{2.088229in}{1.533684in}}%
\pgfpathcurveto{\pgfqpoint{2.088229in}{1.539209in}}{\pgfqpoint{2.086034in}{1.544509in}}{\pgfqpoint{2.082127in}{1.548416in}}%
\pgfpathcurveto{\pgfqpoint{2.078220in}{1.552323in}}{\pgfqpoint{2.072921in}{1.554518in}}{\pgfqpoint{2.067396in}{1.554518in}}%
\pgfpathcurveto{\pgfqpoint{2.061871in}{1.554518in}}{\pgfqpoint{2.056571in}{1.552323in}}{\pgfqpoint{2.052664in}{1.548416in}}%
\pgfpathcurveto{\pgfqpoint{2.048758in}{1.544509in}}{\pgfqpoint{2.046562in}{1.539209in}}{\pgfqpoint{2.046562in}{1.533684in}}%
\pgfpathcurveto{\pgfqpoint{2.046562in}{1.528159in}}{\pgfqpoint{2.048758in}{1.522860in}}{\pgfqpoint{2.052664in}{1.518953in}}%
\pgfpathcurveto{\pgfqpoint{2.056571in}{1.515046in}}{\pgfqpoint{2.061871in}{1.512851in}}{\pgfqpoint{2.067396in}{1.512851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068770in}{1.518838in}}%
\pgfpathcurveto{\pgfqpoint{2.074295in}{1.518838in}}{\pgfqpoint{2.079595in}{1.521033in}}{\pgfqpoint{2.083502in}{1.524940in}}%
\pgfpathcurveto{\pgfqpoint{2.087408in}{1.528847in}}{\pgfqpoint{2.089604in}{1.534146in}}{\pgfqpoint{2.089604in}{1.539671in}}%
\pgfpathcurveto{\pgfqpoint{2.089604in}{1.545196in}}{\pgfqpoint{2.087408in}{1.550496in}}{\pgfqpoint{2.083502in}{1.554403in}}%
\pgfpathcurveto{\pgfqpoint{2.079595in}{1.558310in}}{\pgfqpoint{2.074295in}{1.560505in}}{\pgfqpoint{2.068770in}{1.560505in}}%
\pgfpathcurveto{\pgfqpoint{2.063245in}{1.560505in}}{\pgfqpoint{2.057946in}{1.558310in}}{\pgfqpoint{2.054039in}{1.554403in}}%
\pgfpathcurveto{\pgfqpoint{2.050132in}{1.550496in}}{\pgfqpoint{2.047937in}{1.545196in}}{\pgfqpoint{2.047937in}{1.539671in}}%
\pgfpathcurveto{\pgfqpoint{2.047937in}{1.534146in}}{\pgfqpoint{2.050132in}{1.528847in}}{\pgfqpoint{2.054039in}{1.524940in}}%
\pgfpathcurveto{\pgfqpoint{2.057946in}{1.521033in}}{\pgfqpoint{2.063245in}{1.518838in}}{\pgfqpoint{2.068770in}{1.518838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{1.517979in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{1.517979in}}{\pgfqpoint{1.968158in}{1.520174in}}{\pgfqpoint{1.972065in}{1.524081in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{1.527988in}}{\pgfqpoint{1.978167in}{1.533287in}}{\pgfqpoint{1.978167in}{1.538812in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{1.544337in}}{\pgfqpoint{1.975972in}{1.549637in}}{\pgfqpoint{1.972065in}{1.553544in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{1.557451in}}{\pgfqpoint{1.962858in}{1.559646in}}{\pgfqpoint{1.957333in}{1.559646in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{1.559646in}}{\pgfqpoint{1.946509in}{1.557451in}}{\pgfqpoint{1.942602in}{1.553544in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{1.549637in}}{\pgfqpoint{1.936500in}{1.544337in}}{\pgfqpoint{1.936500in}{1.538812in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{1.533287in}}{\pgfqpoint{1.938695in}{1.527988in}}{\pgfqpoint{1.942602in}{1.524081in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{1.520174in}}{\pgfqpoint{1.951808in}{1.517979in}}{\pgfqpoint{1.957333in}{1.517979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066188in}{1.511499in}}%
\pgfpathcurveto{\pgfqpoint{2.071713in}{1.511499in}}{\pgfqpoint{2.077012in}{1.513694in}}{\pgfqpoint{2.080919in}{1.517601in}}%
\pgfpathcurveto{\pgfqpoint{2.084826in}{1.521507in}}{\pgfqpoint{2.087021in}{1.526807in}}{\pgfqpoint{2.087021in}{1.532332in}}%
\pgfpathcurveto{\pgfqpoint{2.087021in}{1.537857in}}{\pgfqpoint{2.084826in}{1.543157in}}{\pgfqpoint{2.080919in}{1.547063in}}%
\pgfpathcurveto{\pgfqpoint{2.077012in}{1.550970in}}{\pgfqpoint{2.071713in}{1.553165in}}{\pgfqpoint{2.066188in}{1.553165in}}%
\pgfpathcurveto{\pgfqpoint{2.060663in}{1.553165in}}{\pgfqpoint{2.055363in}{1.550970in}}{\pgfqpoint{2.051456in}{1.547063in}}%
\pgfpathcurveto{\pgfqpoint{2.047549in}{1.543157in}}{\pgfqpoint{2.045354in}{1.537857in}}{\pgfqpoint{2.045354in}{1.532332in}}%
\pgfpathcurveto{\pgfqpoint{2.045354in}{1.526807in}}{\pgfqpoint{2.047549in}{1.521507in}}{\pgfqpoint{2.051456in}{1.517601in}}%
\pgfpathcurveto{\pgfqpoint{2.055363in}{1.513694in}}{\pgfqpoint{2.060663in}{1.511499in}}{\pgfqpoint{2.066188in}{1.511499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991928in}{1.515264in}}%
\pgfpathcurveto{\pgfqpoint{1.997453in}{1.515264in}}{\pgfqpoint{2.002752in}{1.517459in}}{\pgfqpoint{2.006659in}{1.521366in}}%
\pgfpathcurveto{\pgfqpoint{2.010566in}{1.525273in}}{\pgfqpoint{2.012761in}{1.530572in}}{\pgfqpoint{2.012761in}{1.536098in}}%
\pgfpathcurveto{\pgfqpoint{2.012761in}{1.541623in}}{\pgfqpoint{2.010566in}{1.546922in}}{\pgfqpoint{2.006659in}{1.550829in}}%
\pgfpathcurveto{\pgfqpoint{2.002752in}{1.554736in}}{\pgfqpoint{1.997453in}{1.556931in}}{\pgfqpoint{1.991928in}{1.556931in}}%
\pgfpathcurveto{\pgfqpoint{1.986402in}{1.556931in}}{\pgfqpoint{1.981103in}{1.554736in}}{\pgfqpoint{1.977196in}{1.550829in}}%
\pgfpathcurveto{\pgfqpoint{1.973289in}{1.546922in}}{\pgfqpoint{1.971094in}{1.541623in}}{\pgfqpoint{1.971094in}{1.536098in}}%
\pgfpathcurveto{\pgfqpoint{1.971094in}{1.530572in}}{\pgfqpoint{1.973289in}{1.525273in}}{\pgfqpoint{1.977196in}{1.521366in}}%
\pgfpathcurveto{\pgfqpoint{1.981103in}{1.517459in}}{\pgfqpoint{1.986402in}{1.515264in}}{\pgfqpoint{1.991928in}{1.515264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005620in}{1.510506in}}%
\pgfpathcurveto{\pgfqpoint{2.011145in}{1.510506in}}{\pgfqpoint{2.016445in}{1.512701in}}{\pgfqpoint{2.020352in}{1.516608in}}%
\pgfpathcurveto{\pgfqpoint{2.024259in}{1.520515in}}{\pgfqpoint{2.026454in}{1.525814in}}{\pgfqpoint{2.026454in}{1.531339in}}%
\pgfpathcurveto{\pgfqpoint{2.026454in}{1.536864in}}{\pgfqpoint{2.024259in}{1.542164in}}{\pgfqpoint{2.020352in}{1.546071in}}%
\pgfpathcurveto{\pgfqpoint{2.016445in}{1.549978in}}{\pgfqpoint{2.011145in}{1.552173in}}{\pgfqpoint{2.005620in}{1.552173in}}%
\pgfpathcurveto{\pgfqpoint{2.000095in}{1.552173in}}{\pgfqpoint{1.994796in}{1.549978in}}{\pgfqpoint{1.990889in}{1.546071in}}%
\pgfpathcurveto{\pgfqpoint{1.986982in}{1.542164in}}{\pgfqpoint{1.984787in}{1.536864in}}{\pgfqpoint{1.984787in}{1.531339in}}%
\pgfpathcurveto{\pgfqpoint{1.984787in}{1.525814in}}{\pgfqpoint{1.986982in}{1.520515in}}{\pgfqpoint{1.990889in}{1.516608in}}%
\pgfpathcurveto{\pgfqpoint{1.994796in}{1.512701in}}{\pgfqpoint{2.000095in}{1.510506in}}{\pgfqpoint{2.005620in}{1.510506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122949in}{1.514349in}}%
\pgfpathcurveto{\pgfqpoint{2.128474in}{1.514349in}}{\pgfqpoint{2.133774in}{1.516544in}}{\pgfqpoint{2.137680in}{1.520451in}}%
\pgfpathcurveto{\pgfqpoint{2.141587in}{1.524358in}}{\pgfqpoint{2.143782in}{1.529657in}}{\pgfqpoint{2.143782in}{1.535182in}}%
\pgfpathcurveto{\pgfqpoint{2.143782in}{1.540707in}}{\pgfqpoint{2.141587in}{1.546007in}}{\pgfqpoint{2.137680in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{2.133774in}{1.553820in}}{\pgfqpoint{2.128474in}{1.556015in}}{\pgfqpoint{2.122949in}{1.556015in}}%
\pgfpathcurveto{\pgfqpoint{2.117424in}{1.556015in}}{\pgfqpoint{2.112124in}{1.553820in}}{\pgfqpoint{2.108218in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{2.104311in}{1.546007in}}{\pgfqpoint{2.102116in}{1.540707in}}{\pgfqpoint{2.102116in}{1.535182in}}%
\pgfpathcurveto{\pgfqpoint{2.102116in}{1.529657in}}{\pgfqpoint{2.104311in}{1.524358in}}{\pgfqpoint{2.108218in}{1.520451in}}%
\pgfpathcurveto{\pgfqpoint{2.112124in}{1.516544in}}{\pgfqpoint{2.117424in}{1.514349in}}{\pgfqpoint{2.122949in}{1.514349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972302in}{1.510543in}}%
\pgfpathcurveto{\pgfqpoint{1.977827in}{1.510543in}}{\pgfqpoint{1.983127in}{1.512738in}}{\pgfqpoint{1.987033in}{1.516645in}}%
\pgfpathcurveto{\pgfqpoint{1.990940in}{1.520552in}}{\pgfqpoint{1.993135in}{1.525851in}}{\pgfqpoint{1.993135in}{1.531376in}}%
\pgfpathcurveto{\pgfqpoint{1.993135in}{1.536901in}}{\pgfqpoint{1.990940in}{1.542201in}}{\pgfqpoint{1.987033in}{1.546108in}}%
\pgfpathcurveto{\pgfqpoint{1.983127in}{1.550015in}}{\pgfqpoint{1.977827in}{1.552210in}}{\pgfqpoint{1.972302in}{1.552210in}}%
\pgfpathcurveto{\pgfqpoint{1.966777in}{1.552210in}}{\pgfqpoint{1.961477in}{1.550015in}}{\pgfqpoint{1.957571in}{1.546108in}}%
\pgfpathcurveto{\pgfqpoint{1.953664in}{1.542201in}}{\pgfqpoint{1.951469in}{1.536901in}}{\pgfqpoint{1.951469in}{1.531376in}}%
\pgfpathcurveto{\pgfqpoint{1.951469in}{1.525851in}}{\pgfqpoint{1.953664in}{1.520552in}}{\pgfqpoint{1.957571in}{1.516645in}}%
\pgfpathcurveto{\pgfqpoint{1.961477in}{1.512738in}}{\pgfqpoint{1.966777in}{1.510543in}}{\pgfqpoint{1.972302in}{1.510543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125093in}{1.526103in}}%
\pgfpathcurveto{\pgfqpoint{2.130618in}{1.526103in}}{\pgfqpoint{2.135917in}{1.528298in}}{\pgfqpoint{2.139824in}{1.532204in}}%
\pgfpathcurveto{\pgfqpoint{2.143731in}{1.536111in}}{\pgfqpoint{2.145926in}{1.541411in}}{\pgfqpoint{2.145926in}{1.546936in}}%
\pgfpathcurveto{\pgfqpoint{2.145926in}{1.552461in}}{\pgfqpoint{2.143731in}{1.557760in}}{\pgfqpoint{2.139824in}{1.561667in}}%
\pgfpathcurveto{\pgfqpoint{2.135917in}{1.565574in}}{\pgfqpoint{2.130618in}{1.567769in}}{\pgfqpoint{2.125093in}{1.567769in}}%
\pgfpathcurveto{\pgfqpoint{2.119568in}{1.567769in}}{\pgfqpoint{2.114268in}{1.565574in}}{\pgfqpoint{2.110361in}{1.561667in}}%
\pgfpathcurveto{\pgfqpoint{2.106455in}{1.557760in}}{\pgfqpoint{2.104259in}{1.552461in}}{\pgfqpoint{2.104259in}{1.546936in}}%
\pgfpathcurveto{\pgfqpoint{2.104259in}{1.541411in}}{\pgfqpoint{2.106455in}{1.536111in}}{\pgfqpoint{2.110361in}{1.532204in}}%
\pgfpathcurveto{\pgfqpoint{2.114268in}{1.528298in}}{\pgfqpoint{2.119568in}{1.526103in}}{\pgfqpoint{2.125093in}{1.526103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126653in}{1.510431in}}%
\pgfpathcurveto{\pgfqpoint{2.132178in}{1.510431in}}{\pgfqpoint{2.137477in}{1.512626in}}{\pgfqpoint{2.141384in}{1.516533in}}%
\pgfpathcurveto{\pgfqpoint{2.145291in}{1.520440in}}{\pgfqpoint{2.147486in}{1.525739in}}{\pgfqpoint{2.147486in}{1.531264in}}%
\pgfpathcurveto{\pgfqpoint{2.147486in}{1.536789in}}{\pgfqpoint{2.145291in}{1.542089in}}{\pgfqpoint{2.141384in}{1.545996in}}%
\pgfpathcurveto{\pgfqpoint{2.137477in}{1.549903in}}{\pgfqpoint{2.132178in}{1.552098in}}{\pgfqpoint{2.126653in}{1.552098in}}%
\pgfpathcurveto{\pgfqpoint{2.121128in}{1.552098in}}{\pgfqpoint{2.115828in}{1.549903in}}{\pgfqpoint{2.111921in}{1.545996in}}%
\pgfpathcurveto{\pgfqpoint{2.108015in}{1.542089in}}{\pgfqpoint{2.105819in}{1.536789in}}{\pgfqpoint{2.105819in}{1.531264in}}%
\pgfpathcurveto{\pgfqpoint{2.105819in}{1.525739in}}{\pgfqpoint{2.108015in}{1.520440in}}{\pgfqpoint{2.111921in}{1.516533in}}%
\pgfpathcurveto{\pgfqpoint{2.115828in}{1.512626in}}{\pgfqpoint{2.121128in}{1.510431in}}{\pgfqpoint{2.126653in}{1.510431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129795in}{1.518609in}}%
\pgfpathcurveto{\pgfqpoint{2.135320in}{1.518609in}}{\pgfqpoint{2.140619in}{1.520804in}}{\pgfqpoint{2.144526in}{1.524711in}}%
\pgfpathcurveto{\pgfqpoint{2.148433in}{1.528617in}}{\pgfqpoint{2.150628in}{1.533917in}}{\pgfqpoint{2.150628in}{1.539442in}}%
\pgfpathcurveto{\pgfqpoint{2.150628in}{1.544967in}}{\pgfqpoint{2.148433in}{1.550267in}}{\pgfqpoint{2.144526in}{1.554173in}}%
\pgfpathcurveto{\pgfqpoint{2.140619in}{1.558080in}}{\pgfqpoint{2.135320in}{1.560275in}}{\pgfqpoint{2.129795in}{1.560275in}}%
\pgfpathcurveto{\pgfqpoint{2.124269in}{1.560275in}}{\pgfqpoint{2.118970in}{1.558080in}}{\pgfqpoint{2.115063in}{1.554173in}}%
\pgfpathcurveto{\pgfqpoint{2.111156in}{1.550267in}}{\pgfqpoint{2.108961in}{1.544967in}}{\pgfqpoint{2.108961in}{1.539442in}}%
\pgfpathcurveto{\pgfqpoint{2.108961in}{1.533917in}}{\pgfqpoint{2.111156in}{1.528617in}}{\pgfqpoint{2.115063in}{1.524711in}}%
\pgfpathcurveto{\pgfqpoint{2.118970in}{1.520804in}}{\pgfqpoint{2.124269in}{1.518609in}}{\pgfqpoint{2.129795in}{1.518609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{1.522177in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{1.522177in}}{\pgfqpoint{1.968158in}{1.524372in}}{\pgfqpoint{1.972065in}{1.528279in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{1.532185in}}{\pgfqpoint{1.978167in}{1.537485in}}{\pgfqpoint{1.978167in}{1.543010in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{1.548535in}}{\pgfqpoint{1.975972in}{1.553835in}}{\pgfqpoint{1.972065in}{1.557741in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{1.561648in}}{\pgfqpoint{1.962858in}{1.563843in}}{\pgfqpoint{1.957333in}{1.563843in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{1.563843in}}{\pgfqpoint{1.946509in}{1.561648in}}{\pgfqpoint{1.942602in}{1.557741in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{1.553835in}}{\pgfqpoint{1.936500in}{1.548535in}}{\pgfqpoint{1.936500in}{1.543010in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{1.537485in}}{\pgfqpoint{1.938695in}{1.532185in}}{\pgfqpoint{1.942602in}{1.528279in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{1.524372in}}{\pgfqpoint{1.951808in}{1.522177in}}{\pgfqpoint{1.957333in}{1.522177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015540in}{1.525733in}}%
\pgfpathcurveto{\pgfqpoint{2.021065in}{1.525733in}}{\pgfqpoint{2.026364in}{1.527928in}}{\pgfqpoint{2.030271in}{1.531835in}}%
\pgfpathcurveto{\pgfqpoint{2.034178in}{1.535742in}}{\pgfqpoint{2.036373in}{1.541041in}}{\pgfqpoint{2.036373in}{1.546566in}}%
\pgfpathcurveto{\pgfqpoint{2.036373in}{1.552092in}}{\pgfqpoint{2.034178in}{1.557391in}}{\pgfqpoint{2.030271in}{1.561298in}}%
\pgfpathcurveto{\pgfqpoint{2.026364in}{1.565205in}}{\pgfqpoint{2.021065in}{1.567400in}}{\pgfqpoint{2.015540in}{1.567400in}}%
\pgfpathcurveto{\pgfqpoint{2.010015in}{1.567400in}}{\pgfqpoint{2.004715in}{1.565205in}}{\pgfqpoint{2.000808in}{1.561298in}}%
\pgfpathcurveto{\pgfqpoint{1.996901in}{1.557391in}}{\pgfqpoint{1.994706in}{1.552092in}}{\pgfqpoint{1.994706in}{1.546566in}}%
\pgfpathcurveto{\pgfqpoint{1.994706in}{1.541041in}}{\pgfqpoint{1.996901in}{1.535742in}}{\pgfqpoint{2.000808in}{1.531835in}}%
\pgfpathcurveto{\pgfqpoint{2.004715in}{1.527928in}}{\pgfqpoint{2.010015in}{1.525733in}}{\pgfqpoint{2.015540in}{1.525733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182846in}{1.510550in}}%
\pgfpathcurveto{\pgfqpoint{2.188371in}{1.510550in}}{\pgfqpoint{2.193670in}{1.512745in}}{\pgfqpoint{2.197577in}{1.516652in}}%
\pgfpathcurveto{\pgfqpoint{2.201484in}{1.520559in}}{\pgfqpoint{2.203679in}{1.525858in}}{\pgfqpoint{2.203679in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{2.203679in}{1.536909in}}{\pgfqpoint{2.201484in}{1.542208in}}{\pgfqpoint{2.197577in}{1.546115in}}%
\pgfpathcurveto{\pgfqpoint{2.193670in}{1.550022in}}{\pgfqpoint{2.188371in}{1.552217in}}{\pgfqpoint{2.182846in}{1.552217in}}%
\pgfpathcurveto{\pgfqpoint{2.177320in}{1.552217in}}{\pgfqpoint{2.172021in}{1.550022in}}{\pgfqpoint{2.168114in}{1.546115in}}%
\pgfpathcurveto{\pgfqpoint{2.164207in}{1.542208in}}{\pgfqpoint{2.162012in}{1.536909in}}{\pgfqpoint{2.162012in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{2.162012in}{1.525858in}}{\pgfqpoint{2.164207in}{1.520559in}}{\pgfqpoint{2.168114in}{1.516652in}}%
\pgfpathcurveto{\pgfqpoint{2.172021in}{1.512745in}}{\pgfqpoint{2.177320in}{1.510550in}}{\pgfqpoint{2.182846in}{1.510550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252576in}{1.513682in}}%
\pgfpathcurveto{\pgfqpoint{2.258101in}{1.513682in}}{\pgfqpoint{2.263401in}{1.515877in}}{\pgfqpoint{2.267308in}{1.519784in}}%
\pgfpathcurveto{\pgfqpoint{2.271214in}{1.523691in}}{\pgfqpoint{2.273410in}{1.528990in}}{\pgfqpoint{2.273410in}{1.534515in}}%
\pgfpathcurveto{\pgfqpoint{2.273410in}{1.540040in}}{\pgfqpoint{2.271214in}{1.545340in}}{\pgfqpoint{2.267308in}{1.549247in}}%
\pgfpathcurveto{\pgfqpoint{2.263401in}{1.553153in}}{\pgfqpoint{2.258101in}{1.555348in}}{\pgfqpoint{2.252576in}{1.555348in}}%
\pgfpathcurveto{\pgfqpoint{2.247051in}{1.555348in}}{\pgfqpoint{2.241752in}{1.553153in}}{\pgfqpoint{2.237845in}{1.549247in}}%
\pgfpathcurveto{\pgfqpoint{2.233938in}{1.545340in}}{\pgfqpoint{2.231743in}{1.540040in}}{\pgfqpoint{2.231743in}{1.534515in}}%
\pgfpathcurveto{\pgfqpoint{2.231743in}{1.528990in}}{\pgfqpoint{2.233938in}{1.523691in}}{\pgfqpoint{2.237845in}{1.519784in}}%
\pgfpathcurveto{\pgfqpoint{2.241752in}{1.515877in}}{\pgfqpoint{2.247051in}{1.513682in}}{\pgfqpoint{2.252576in}{1.513682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{1.514466in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{1.514466in}}{\pgfqpoint{1.968158in}{1.516662in}}{\pgfqpoint{1.972065in}{1.520568in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{1.524475in}}{\pgfqpoint{1.978167in}{1.529775in}}{\pgfqpoint{1.978167in}{1.535300in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{1.540825in}}{\pgfqpoint{1.975972in}{1.546124in}}{\pgfqpoint{1.972065in}{1.550031in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{1.553938in}}{\pgfqpoint{1.962858in}{1.556133in}}{\pgfqpoint{1.957333in}{1.556133in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{1.556133in}}{\pgfqpoint{1.946509in}{1.553938in}}{\pgfqpoint{1.942602in}{1.550031in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{1.546124in}}{\pgfqpoint{1.936500in}{1.540825in}}{\pgfqpoint{1.936500in}{1.535300in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{1.529775in}}{\pgfqpoint{1.938695in}{1.524475in}}{\pgfqpoint{1.942602in}{1.520568in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{1.516662in}}{\pgfqpoint{1.951808in}{1.514466in}}{\pgfqpoint{1.957333in}{1.514466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979203in}{1.521437in}}%
\pgfpathcurveto{\pgfqpoint{1.984728in}{1.521437in}}{\pgfqpoint{1.990028in}{1.523632in}}{\pgfqpoint{1.993935in}{1.527539in}}%
\pgfpathcurveto{\pgfqpoint{1.997842in}{1.531446in}}{\pgfqpoint{2.000037in}{1.536746in}}{\pgfqpoint{2.000037in}{1.542271in}}%
\pgfpathcurveto{\pgfqpoint{2.000037in}{1.547796in}}{\pgfqpoint{1.997842in}{1.553095in}}{\pgfqpoint{1.993935in}{1.557002in}}%
\pgfpathcurveto{\pgfqpoint{1.990028in}{1.560909in}}{\pgfqpoint{1.984728in}{1.563104in}}{\pgfqpoint{1.979203in}{1.563104in}}%
\pgfpathcurveto{\pgfqpoint{1.973678in}{1.563104in}}{\pgfqpoint{1.968379in}{1.560909in}}{\pgfqpoint{1.964472in}{1.557002in}}%
\pgfpathcurveto{\pgfqpoint{1.960565in}{1.553095in}}{\pgfqpoint{1.958370in}{1.547796in}}{\pgfqpoint{1.958370in}{1.542271in}}%
\pgfpathcurveto{\pgfqpoint{1.958370in}{1.536746in}}{\pgfqpoint{1.960565in}{1.531446in}}{\pgfqpoint{1.964472in}{1.527539in}}%
\pgfpathcurveto{\pgfqpoint{1.968379in}{1.523632in}}{\pgfqpoint{1.973678in}{1.521437in}}{\pgfqpoint{1.979203in}{1.521437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389086in}{1.514364in}}%
\pgfpathcurveto{\pgfqpoint{2.394611in}{1.514364in}}{\pgfqpoint{2.399910in}{1.516559in}}{\pgfqpoint{2.403817in}{1.520465in}}%
\pgfpathcurveto{\pgfqpoint{2.407724in}{1.524372in}}{\pgfqpoint{2.409919in}{1.529672in}}{\pgfqpoint{2.409919in}{1.535197in}}%
\pgfpathcurveto{\pgfqpoint{2.409919in}{1.540722in}}{\pgfqpoint{2.407724in}{1.546021in}}{\pgfqpoint{2.403817in}{1.549928in}}%
\pgfpathcurveto{\pgfqpoint{2.399910in}{1.553835in}}{\pgfqpoint{2.394611in}{1.556030in}}{\pgfqpoint{2.389086in}{1.556030in}}%
\pgfpathcurveto{\pgfqpoint{2.383561in}{1.556030in}}{\pgfqpoint{2.378261in}{1.553835in}}{\pgfqpoint{2.374354in}{1.549928in}}%
\pgfpathcurveto{\pgfqpoint{2.370448in}{1.546021in}}{\pgfqpoint{2.368253in}{1.540722in}}{\pgfqpoint{2.368253in}{1.535197in}}%
\pgfpathcurveto{\pgfqpoint{2.368253in}{1.529672in}}{\pgfqpoint{2.370448in}{1.524372in}}{\pgfqpoint{2.374354in}{1.520465in}}%
\pgfpathcurveto{\pgfqpoint{2.378261in}{1.516559in}}{\pgfqpoint{2.383561in}{1.514364in}}{\pgfqpoint{2.389086in}{1.514364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125553in}{1.514464in}}%
\pgfpathcurveto{\pgfqpoint{2.131078in}{1.514464in}}{\pgfqpoint{2.136377in}{1.516659in}}{\pgfqpoint{2.140284in}{1.520566in}}%
\pgfpathcurveto{\pgfqpoint{2.144191in}{1.524473in}}{\pgfqpoint{2.146386in}{1.529772in}}{\pgfqpoint{2.146386in}{1.535297in}}%
\pgfpathcurveto{\pgfqpoint{2.146386in}{1.540823in}}{\pgfqpoint{2.144191in}{1.546122in}}{\pgfqpoint{2.140284in}{1.550029in}}%
\pgfpathcurveto{\pgfqpoint{2.136377in}{1.553936in}}{\pgfqpoint{2.131078in}{1.556131in}}{\pgfqpoint{2.125553in}{1.556131in}}%
\pgfpathcurveto{\pgfqpoint{2.120028in}{1.556131in}}{\pgfqpoint{2.114728in}{1.553936in}}{\pgfqpoint{2.110821in}{1.550029in}}%
\pgfpathcurveto{\pgfqpoint{2.106915in}{1.546122in}}{\pgfqpoint{2.104719in}{1.540823in}}{\pgfqpoint{2.104719in}{1.535297in}}%
\pgfpathcurveto{\pgfqpoint{2.104719in}{1.529772in}}{\pgfqpoint{2.106915in}{1.524473in}}{\pgfqpoint{2.110821in}{1.520566in}}%
\pgfpathcurveto{\pgfqpoint{2.114728in}{1.516659in}}{\pgfqpoint{2.120028in}{1.514464in}}{\pgfqpoint{2.125553in}{1.514464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994052in}{1.510550in}}%
\pgfpathcurveto{\pgfqpoint{1.999578in}{1.510550in}}{\pgfqpoint{2.004877in}{1.512745in}}{\pgfqpoint{2.008784in}{1.516652in}}%
\pgfpathcurveto{\pgfqpoint{2.012691in}{1.520559in}}{\pgfqpoint{2.014886in}{1.525858in}}{\pgfqpoint{2.014886in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{2.014886in}{1.536909in}}{\pgfqpoint{2.012691in}{1.542208in}}{\pgfqpoint{2.008784in}{1.546115in}}%
\pgfpathcurveto{\pgfqpoint{2.004877in}{1.550022in}}{\pgfqpoint{1.999578in}{1.552217in}}{\pgfqpoint{1.994052in}{1.552217in}}%
\pgfpathcurveto{\pgfqpoint{1.988527in}{1.552217in}}{\pgfqpoint{1.983228in}{1.550022in}}{\pgfqpoint{1.979321in}{1.546115in}}%
\pgfpathcurveto{\pgfqpoint{1.975414in}{1.542208in}}{\pgfqpoint{1.973219in}{1.536909in}}{\pgfqpoint{1.973219in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{1.973219in}{1.525858in}}{\pgfqpoint{1.975414in}{1.520559in}}{\pgfqpoint{1.979321in}{1.516652in}}%
\pgfpathcurveto{\pgfqpoint{1.983228in}{1.512745in}}{\pgfqpoint{1.988527in}{1.510550in}}{\pgfqpoint{1.994052in}{1.510550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999277in}{1.519364in}}%
\pgfpathcurveto{\pgfqpoint{2.004802in}{1.519364in}}{\pgfqpoint{2.010101in}{1.521559in}}{\pgfqpoint{2.014008in}{1.525466in}}%
\pgfpathcurveto{\pgfqpoint{2.017915in}{1.529372in}}{\pgfqpoint{2.020110in}{1.534672in}}{\pgfqpoint{2.020110in}{1.540197in}}%
\pgfpathcurveto{\pgfqpoint{2.020110in}{1.545722in}}{\pgfqpoint{2.017915in}{1.551022in}}{\pgfqpoint{2.014008in}{1.554928in}}%
\pgfpathcurveto{\pgfqpoint{2.010101in}{1.558835in}}{\pgfqpoint{2.004802in}{1.561030in}}{\pgfqpoint{1.999277in}{1.561030in}}%
\pgfpathcurveto{\pgfqpoint{1.993751in}{1.561030in}}{\pgfqpoint{1.988452in}{1.558835in}}{\pgfqpoint{1.984545in}{1.554928in}}%
\pgfpathcurveto{\pgfqpoint{1.980638in}{1.551022in}}{\pgfqpoint{1.978443in}{1.545722in}}{\pgfqpoint{1.978443in}{1.540197in}}%
\pgfpathcurveto{\pgfqpoint{1.978443in}{1.534672in}}{\pgfqpoint{1.980638in}{1.529372in}}{\pgfqpoint{1.984545in}{1.525466in}}%
\pgfpathcurveto{\pgfqpoint{1.988452in}{1.521559in}}{\pgfqpoint{1.993751in}{1.519364in}}{\pgfqpoint{1.999277in}{1.519364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150527in}{1.520820in}}%
\pgfpathcurveto{\pgfqpoint{2.156052in}{1.520820in}}{\pgfqpoint{2.161351in}{1.523015in}}{\pgfqpoint{2.165258in}{1.526922in}}%
\pgfpathcurveto{\pgfqpoint{2.169165in}{1.530829in}}{\pgfqpoint{2.171360in}{1.536128in}}{\pgfqpoint{2.171360in}{1.541653in}}%
\pgfpathcurveto{\pgfqpoint{2.171360in}{1.547179in}}{\pgfqpoint{2.169165in}{1.552478in}}{\pgfqpoint{2.165258in}{1.556385in}}%
\pgfpathcurveto{\pgfqpoint{2.161351in}{1.560292in}}{\pgfqpoint{2.156052in}{1.562487in}}{\pgfqpoint{2.150527in}{1.562487in}}%
\pgfpathcurveto{\pgfqpoint{2.145002in}{1.562487in}}{\pgfqpoint{2.139702in}{1.560292in}}{\pgfqpoint{2.135795in}{1.556385in}}%
\pgfpathcurveto{\pgfqpoint{2.131889in}{1.552478in}}{\pgfqpoint{2.129693in}{1.547179in}}{\pgfqpoint{2.129693in}{1.541653in}}%
\pgfpathcurveto{\pgfqpoint{2.129693in}{1.536128in}}{\pgfqpoint{2.131889in}{1.530829in}}{\pgfqpoint{2.135795in}{1.526922in}}%
\pgfpathcurveto{\pgfqpoint{2.139702in}{1.523015in}}{\pgfqpoint{2.145002in}{1.520820in}}{\pgfqpoint{2.150527in}{1.520820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.267200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.006400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254626in}{1.690714in}}%
\pgfpathcurveto{\pgfqpoint{3.260152in}{1.690714in}}{\pgfqpoint{3.265451in}{1.692909in}}{\pgfqpoint{3.269358in}{1.696816in}}%
\pgfpathcurveto{\pgfqpoint{3.273265in}{1.700723in}}{\pgfqpoint{3.275460in}{1.706023in}}{\pgfqpoint{3.275460in}{1.711548in}}%
\pgfpathcurveto{\pgfqpoint{3.275460in}{1.717073in}}{\pgfqpoint{3.273265in}{1.722372in}}{\pgfqpoint{3.269358in}{1.726279in}}%
\pgfpathcurveto{\pgfqpoint{3.265451in}{1.730186in}}{\pgfqpoint{3.260152in}{1.732381in}}{\pgfqpoint{3.254626in}{1.732381in}}%
\pgfpathcurveto{\pgfqpoint{3.249101in}{1.732381in}}{\pgfqpoint{3.243802in}{1.730186in}}{\pgfqpoint{3.239895in}{1.726279in}}%
\pgfpathcurveto{\pgfqpoint{3.235988in}{1.722372in}}{\pgfqpoint{3.233793in}{1.717073in}}{\pgfqpoint{3.233793in}{1.711548in}}%
\pgfpathcurveto{\pgfqpoint{3.233793in}{1.706023in}}{\pgfqpoint{3.235988in}{1.700723in}}{\pgfqpoint{3.239895in}{1.696816in}}%
\pgfpathcurveto{\pgfqpoint{3.243802in}{1.692909in}}{\pgfqpoint{3.249101in}{1.690714in}}{\pgfqpoint{3.254626in}{1.690714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105444in}{1.608526in}}%
\pgfpathcurveto{\pgfqpoint{3.110969in}{1.608526in}}{\pgfqpoint{3.116269in}{1.610721in}}{\pgfqpoint{3.120176in}{1.614628in}}%
\pgfpathcurveto{\pgfqpoint{3.124082in}{1.618535in}}{\pgfqpoint{3.126278in}{1.623834in}}{\pgfqpoint{3.126278in}{1.629359in}}%
\pgfpathcurveto{\pgfqpoint{3.126278in}{1.634885in}}{\pgfqpoint{3.124082in}{1.640184in}}{\pgfqpoint{3.120176in}{1.644091in}}%
\pgfpathcurveto{\pgfqpoint{3.116269in}{1.647998in}}{\pgfqpoint{3.110969in}{1.650193in}}{\pgfqpoint{3.105444in}{1.650193in}}%
\pgfpathcurveto{\pgfqpoint{3.099919in}{1.650193in}}{\pgfqpoint{3.094620in}{1.647998in}}{\pgfqpoint{3.090713in}{1.644091in}}%
\pgfpathcurveto{\pgfqpoint{3.086806in}{1.640184in}}{\pgfqpoint{3.084611in}{1.634885in}}{\pgfqpoint{3.084611in}{1.629359in}}%
\pgfpathcurveto{\pgfqpoint{3.084611in}{1.623834in}}{\pgfqpoint{3.086806in}{1.618535in}}{\pgfqpoint{3.090713in}{1.614628in}}%
\pgfpathcurveto{\pgfqpoint{3.094620in}{1.610721in}}{\pgfqpoint{3.099919in}{1.608526in}}{\pgfqpoint{3.105444in}{1.608526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.506629in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.506629in}}{\pgfqpoint{2.960158in}{1.508824in}}{\pgfqpoint{2.964065in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.516637in}}{\pgfqpoint{2.970167in}{1.521937in}}{\pgfqpoint{2.970167in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.532987in}}{\pgfqpoint{2.967972in}{1.538286in}}{\pgfqpoint{2.964065in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.546100in}}{\pgfqpoint{2.954858in}{1.548295in}}{\pgfqpoint{2.949333in}{1.548295in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.548295in}}{\pgfqpoint{2.938509in}{1.546100in}}{\pgfqpoint{2.934602in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.538286in}}{\pgfqpoint{2.928500in}{1.532987in}}{\pgfqpoint{2.928500in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.521937in}}{\pgfqpoint{2.930695in}{1.516637in}}{\pgfqpoint{2.934602in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.508824in}}{\pgfqpoint{2.943808in}{1.506629in}}{\pgfqpoint{2.949333in}{1.506629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110040in}{1.604544in}}%
\pgfpathcurveto{\pgfqpoint{3.115565in}{1.604544in}}{\pgfqpoint{3.120865in}{1.606739in}}{\pgfqpoint{3.124772in}{1.610646in}}%
\pgfpathcurveto{\pgfqpoint{3.128679in}{1.614553in}}{\pgfqpoint{3.130874in}{1.619852in}}{\pgfqpoint{3.130874in}{1.625377in}}%
\pgfpathcurveto{\pgfqpoint{3.130874in}{1.630902in}}{\pgfqpoint{3.128679in}{1.636202in}}{\pgfqpoint{3.124772in}{1.640109in}}%
\pgfpathcurveto{\pgfqpoint{3.120865in}{1.644015in}}{\pgfqpoint{3.115565in}{1.646211in}}{\pgfqpoint{3.110040in}{1.646211in}}%
\pgfpathcurveto{\pgfqpoint{3.104515in}{1.646211in}}{\pgfqpoint{3.099216in}{1.644015in}}{\pgfqpoint{3.095309in}{1.640109in}}%
\pgfpathcurveto{\pgfqpoint{3.091402in}{1.636202in}}{\pgfqpoint{3.089207in}{1.630902in}}{\pgfqpoint{3.089207in}{1.625377in}}%
\pgfpathcurveto{\pgfqpoint{3.089207in}{1.619852in}}{\pgfqpoint{3.091402in}{1.614553in}}{\pgfqpoint{3.095309in}{1.610646in}}%
\pgfpathcurveto{\pgfqpoint{3.099216in}{1.606739in}}{\pgfqpoint{3.104515in}{1.604544in}}{\pgfqpoint{3.110040in}{1.604544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008893in}{1.549712in}}%
\pgfpathcurveto{\pgfqpoint{3.014418in}{1.549712in}}{\pgfqpoint{3.019718in}{1.551907in}}{\pgfqpoint{3.023624in}{1.555814in}}%
\pgfpathcurveto{\pgfqpoint{3.027531in}{1.559721in}}{\pgfqpoint{3.029726in}{1.565021in}}{\pgfqpoint{3.029726in}{1.570546in}}%
\pgfpathcurveto{\pgfqpoint{3.029726in}{1.576071in}}{\pgfqpoint{3.027531in}{1.581370in}}{\pgfqpoint{3.023624in}{1.585277in}}%
\pgfpathcurveto{\pgfqpoint{3.019718in}{1.589184in}}{\pgfqpoint{3.014418in}{1.591379in}}{\pgfqpoint{3.008893in}{1.591379in}}%
\pgfpathcurveto{\pgfqpoint{3.003368in}{1.591379in}}{\pgfqpoint{2.998069in}{1.589184in}}{\pgfqpoint{2.994162in}{1.585277in}}%
\pgfpathcurveto{\pgfqpoint{2.990255in}{1.581370in}}{\pgfqpoint{2.988060in}{1.576071in}}{\pgfqpoint{2.988060in}{1.570546in}}%
\pgfpathcurveto{\pgfqpoint{2.988060in}{1.565021in}}{\pgfqpoint{2.990255in}{1.559721in}}{\pgfqpoint{2.994162in}{1.555814in}}%
\pgfpathcurveto{\pgfqpoint{2.998069in}{1.551907in}}{\pgfqpoint{3.003368in}{1.549712in}}{\pgfqpoint{3.008893in}{1.549712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.369567in}}{\pgfqpoint{2.960158in}{1.371762in}}{\pgfqpoint{2.964065in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.379575in}}{\pgfqpoint{2.970167in}{1.384875in}}{\pgfqpoint{2.970167in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.395925in}}{\pgfqpoint{2.967972in}{1.401225in}}{\pgfqpoint{2.964065in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.409038in}}{\pgfqpoint{2.954858in}{1.411233in}}{\pgfqpoint{2.949333in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.411233in}}{\pgfqpoint{2.938509in}{1.409038in}}{\pgfqpoint{2.934602in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.401225in}}{\pgfqpoint{2.928500in}{1.395925in}}{\pgfqpoint{2.928500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.384875in}}{\pgfqpoint{2.930695in}{1.379575in}}{\pgfqpoint{2.934602in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.371762in}}{\pgfqpoint{2.943808in}{1.369567in}}{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.369567in}}{\pgfqpoint{2.960158in}{1.371762in}}{\pgfqpoint{2.964065in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.379575in}}{\pgfqpoint{2.970167in}{1.384875in}}{\pgfqpoint{2.970167in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.395925in}}{\pgfqpoint{2.967972in}{1.401225in}}{\pgfqpoint{2.964065in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.409038in}}{\pgfqpoint{2.954858in}{1.411233in}}{\pgfqpoint{2.949333in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.411233in}}{\pgfqpoint{2.938509in}{1.409038in}}{\pgfqpoint{2.934602in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.401225in}}{\pgfqpoint{2.928500in}{1.395925in}}{\pgfqpoint{2.928500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.384875in}}{\pgfqpoint{2.930695in}{1.379575in}}{\pgfqpoint{2.934602in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.371762in}}{\pgfqpoint{2.943808in}{1.369567in}}{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297604in}{1.729369in}}%
\pgfpathcurveto{\pgfqpoint{3.303129in}{1.729369in}}{\pgfqpoint{3.308429in}{1.731564in}}{\pgfqpoint{3.312335in}{1.735471in}}%
\pgfpathcurveto{\pgfqpoint{3.316242in}{1.739377in}}{\pgfqpoint{3.318437in}{1.744677in}}{\pgfqpoint{3.318437in}{1.750202in}}%
\pgfpathcurveto{\pgfqpoint{3.318437in}{1.755727in}}{\pgfqpoint{3.316242in}{1.761027in}}{\pgfqpoint{3.312335in}{1.764933in}}%
\pgfpathcurveto{\pgfqpoint{3.308429in}{1.768840in}}{\pgfqpoint{3.303129in}{1.771035in}}{\pgfqpoint{3.297604in}{1.771035in}}%
\pgfpathcurveto{\pgfqpoint{3.292079in}{1.771035in}}{\pgfqpoint{3.286780in}{1.768840in}}{\pgfqpoint{3.282873in}{1.764933in}}%
\pgfpathcurveto{\pgfqpoint{3.278966in}{1.761027in}}{\pgfqpoint{3.276771in}{1.755727in}}{\pgfqpoint{3.276771in}{1.750202in}}%
\pgfpathcurveto{\pgfqpoint{3.276771in}{1.744677in}}{\pgfqpoint{3.278966in}{1.739377in}}{\pgfqpoint{3.282873in}{1.735471in}}%
\pgfpathcurveto{\pgfqpoint{3.286780in}{1.731564in}}{\pgfqpoint{3.292079in}{1.729369in}}{\pgfqpoint{3.297604in}{1.729369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127526in}{1.628051in}}%
\pgfpathcurveto{\pgfqpoint{3.133051in}{1.628051in}}{\pgfqpoint{3.138351in}{1.630246in}}{\pgfqpoint{3.142258in}{1.634153in}}%
\pgfpathcurveto{\pgfqpoint{3.146165in}{1.638060in}}{\pgfqpoint{3.148360in}{1.643359in}}{\pgfqpoint{3.148360in}{1.648884in}}%
\pgfpathcurveto{\pgfqpoint{3.148360in}{1.654409in}}{\pgfqpoint{3.146165in}{1.659709in}}{\pgfqpoint{3.142258in}{1.663616in}}%
\pgfpathcurveto{\pgfqpoint{3.138351in}{1.667522in}}{\pgfqpoint{3.133051in}{1.669718in}}{\pgfqpoint{3.127526in}{1.669718in}}%
\pgfpathcurveto{\pgfqpoint{3.122001in}{1.669718in}}{\pgfqpoint{3.116702in}{1.667522in}}{\pgfqpoint{3.112795in}{1.663616in}}%
\pgfpathcurveto{\pgfqpoint{3.108888in}{1.659709in}}{\pgfqpoint{3.106693in}{1.654409in}}{\pgfqpoint{3.106693in}{1.648884in}}%
\pgfpathcurveto{\pgfqpoint{3.106693in}{1.643359in}}{\pgfqpoint{3.108888in}{1.638060in}}{\pgfqpoint{3.112795in}{1.634153in}}%
\pgfpathcurveto{\pgfqpoint{3.116702in}{1.630246in}}{\pgfqpoint{3.122001in}{1.628051in}}{\pgfqpoint{3.127526in}{1.628051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086750in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{3.092275in}{1.369567in}}{\pgfqpoint{3.097574in}{1.371762in}}{\pgfqpoint{3.101481in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{3.105388in}{1.379575in}}{\pgfqpoint{3.107583in}{1.384875in}}{\pgfqpoint{3.107583in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{3.107583in}{1.395925in}}{\pgfqpoint{3.105388in}{1.401225in}}{\pgfqpoint{3.101481in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{3.097574in}{1.409038in}}{\pgfqpoint{3.092275in}{1.411233in}}{\pgfqpoint{3.086750in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{3.081225in}{1.411233in}}{\pgfqpoint{3.075925in}{1.409038in}}{\pgfqpoint{3.072018in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{3.068112in}{1.401225in}}{\pgfqpoint{3.065916in}{1.395925in}}{\pgfqpoint{3.065916in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{3.065916in}{1.384875in}}{\pgfqpoint{3.068112in}{1.379575in}}{\pgfqpoint{3.072018in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{3.075925in}{1.371762in}}{\pgfqpoint{3.081225in}{1.369567in}}{\pgfqpoint{3.086750in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080544in}{1.589768in}}%
\pgfpathcurveto{\pgfqpoint{3.086069in}{1.589768in}}{\pgfqpoint{3.091369in}{1.591963in}}{\pgfqpoint{3.095275in}{1.595870in}}%
\pgfpathcurveto{\pgfqpoint{3.099182in}{1.599777in}}{\pgfqpoint{3.101377in}{1.605076in}}{\pgfqpoint{3.101377in}{1.610601in}}%
\pgfpathcurveto{\pgfqpoint{3.101377in}{1.616126in}}{\pgfqpoint{3.099182in}{1.621426in}}{\pgfqpoint{3.095275in}{1.625333in}}%
\pgfpathcurveto{\pgfqpoint{3.091369in}{1.629239in}}{\pgfqpoint{3.086069in}{1.631435in}}{\pgfqpoint{3.080544in}{1.631435in}}%
\pgfpathcurveto{\pgfqpoint{3.075019in}{1.631435in}}{\pgfqpoint{3.069719in}{1.629239in}}{\pgfqpoint{3.065813in}{1.625333in}}%
\pgfpathcurveto{\pgfqpoint{3.061906in}{1.621426in}}{\pgfqpoint{3.059711in}{1.616126in}}{\pgfqpoint{3.059711in}{1.610601in}}%
\pgfpathcurveto{\pgfqpoint{3.059711in}{1.605076in}}{\pgfqpoint{3.061906in}{1.599777in}}{\pgfqpoint{3.065813in}{1.595870in}}%
\pgfpathcurveto{\pgfqpoint{3.069719in}{1.591963in}}{\pgfqpoint{3.075019in}{1.589768in}}{\pgfqpoint{3.080544in}{1.589768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069235in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{3.074760in}{1.369567in}}{\pgfqpoint{3.080059in}{1.371762in}}{\pgfqpoint{3.083966in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{3.087873in}{1.379575in}}{\pgfqpoint{3.090068in}{1.384875in}}{\pgfqpoint{3.090068in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{3.090068in}{1.395925in}}{\pgfqpoint{3.087873in}{1.401225in}}{\pgfqpoint{3.083966in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{3.080059in}{1.409038in}}{\pgfqpoint{3.074760in}{1.411233in}}{\pgfqpoint{3.069235in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{3.063710in}{1.411233in}}{\pgfqpoint{3.058410in}{1.409038in}}{\pgfqpoint{3.054503in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{3.050596in}{1.401225in}}{\pgfqpoint{3.048401in}{1.395925in}}{\pgfqpoint{3.048401in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{3.048401in}{1.384875in}}{\pgfqpoint{3.050596in}{1.379575in}}{\pgfqpoint{3.054503in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{3.058410in}{1.371762in}}{\pgfqpoint{3.063710in}{1.369567in}}{\pgfqpoint{3.069235in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093245in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{3.098770in}{1.369567in}}{\pgfqpoint{3.104070in}{1.371762in}}{\pgfqpoint{3.107976in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{3.111883in}{1.379575in}}{\pgfqpoint{3.114078in}{1.384875in}}{\pgfqpoint{3.114078in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{3.114078in}{1.395925in}}{\pgfqpoint{3.111883in}{1.401225in}}{\pgfqpoint{3.107976in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{3.104070in}{1.409038in}}{\pgfqpoint{3.098770in}{1.411233in}}{\pgfqpoint{3.093245in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{3.087720in}{1.411233in}}{\pgfqpoint{3.082420in}{1.409038in}}{\pgfqpoint{3.078514in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{3.074607in}{1.401225in}}{\pgfqpoint{3.072412in}{1.395925in}}{\pgfqpoint{3.072412in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{3.072412in}{1.384875in}}{\pgfqpoint{3.074607in}{1.379575in}}{\pgfqpoint{3.078514in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{3.082420in}{1.371762in}}{\pgfqpoint{3.087720in}{1.369567in}}{\pgfqpoint{3.093245in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205374in}{1.675046in}}%
\pgfpathcurveto{\pgfqpoint{3.210899in}{1.675046in}}{\pgfqpoint{3.216198in}{1.677241in}}{\pgfqpoint{3.220105in}{1.681148in}}%
\pgfpathcurveto{\pgfqpoint{3.224012in}{1.685054in}}{\pgfqpoint{3.226207in}{1.690354in}}{\pgfqpoint{3.226207in}{1.695879in}}%
\pgfpathcurveto{\pgfqpoint{3.226207in}{1.701404in}}{\pgfqpoint{3.224012in}{1.706704in}}{\pgfqpoint{3.220105in}{1.710610in}}%
\pgfpathcurveto{\pgfqpoint{3.216198in}{1.714517in}}{\pgfqpoint{3.210899in}{1.716712in}}{\pgfqpoint{3.205374in}{1.716712in}}%
\pgfpathcurveto{\pgfqpoint{3.199848in}{1.716712in}}{\pgfqpoint{3.194549in}{1.714517in}}{\pgfqpoint{3.190642in}{1.710610in}}%
\pgfpathcurveto{\pgfqpoint{3.186735in}{1.706704in}}{\pgfqpoint{3.184540in}{1.701404in}}{\pgfqpoint{3.184540in}{1.695879in}}%
\pgfpathcurveto{\pgfqpoint{3.184540in}{1.690354in}}{\pgfqpoint{3.186735in}{1.685054in}}{\pgfqpoint{3.190642in}{1.681148in}}%
\pgfpathcurveto{\pgfqpoint{3.194549in}{1.677241in}}{\pgfqpoint{3.199848in}{1.675046in}}{\pgfqpoint{3.205374in}{1.675046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.369567in}}{\pgfqpoint{2.960158in}{1.371762in}}{\pgfqpoint{2.964065in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.379575in}}{\pgfqpoint{2.970167in}{1.384875in}}{\pgfqpoint{2.970167in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.395925in}}{\pgfqpoint{2.967972in}{1.401225in}}{\pgfqpoint{2.964065in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.409038in}}{\pgfqpoint{2.954858in}{1.411233in}}{\pgfqpoint{2.949333in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.411233in}}{\pgfqpoint{2.938509in}{1.409038in}}{\pgfqpoint{2.934602in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.401225in}}{\pgfqpoint{2.928500in}{1.395925in}}{\pgfqpoint{2.928500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.384875in}}{\pgfqpoint{2.930695in}{1.379575in}}{\pgfqpoint{2.934602in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.371762in}}{\pgfqpoint{2.943808in}{1.369567in}}{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996784in}{1.549599in}}%
\pgfpathcurveto{\pgfqpoint{3.002309in}{1.549599in}}{\pgfqpoint{3.007609in}{1.551795in}}{\pgfqpoint{3.011515in}{1.555701in}}%
\pgfpathcurveto{\pgfqpoint{3.015422in}{1.559608in}}{\pgfqpoint{3.017617in}{1.564908in}}{\pgfqpoint{3.017617in}{1.570433in}}%
\pgfpathcurveto{\pgfqpoint{3.017617in}{1.575958in}}{\pgfqpoint{3.015422in}{1.581257in}}{\pgfqpoint{3.011515in}{1.585164in}}%
\pgfpathcurveto{\pgfqpoint{3.007609in}{1.589071in}}{\pgfqpoint{3.002309in}{1.591266in}}{\pgfqpoint{2.996784in}{1.591266in}}%
\pgfpathcurveto{\pgfqpoint{2.991259in}{1.591266in}}{\pgfqpoint{2.985959in}{1.589071in}}{\pgfqpoint{2.982053in}{1.585164in}}%
\pgfpathcurveto{\pgfqpoint{2.978146in}{1.581257in}}{\pgfqpoint{2.975951in}{1.575958in}}{\pgfqpoint{2.975951in}{1.570433in}}%
\pgfpathcurveto{\pgfqpoint{2.975951in}{1.564908in}}{\pgfqpoint{2.978146in}{1.559608in}}{\pgfqpoint{2.982053in}{1.555701in}}%
\pgfpathcurveto{\pgfqpoint{2.985959in}{1.551795in}}{\pgfqpoint{2.991259in}{1.549599in}}{\pgfqpoint{2.996784in}{1.549599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022487in}{1.557549in}}%
\pgfpathcurveto{\pgfqpoint{3.028013in}{1.557549in}}{\pgfqpoint{3.033312in}{1.559744in}}{\pgfqpoint{3.037219in}{1.563651in}}%
\pgfpathcurveto{\pgfqpoint{3.041126in}{1.567558in}}{\pgfqpoint{3.043321in}{1.572857in}}{\pgfqpoint{3.043321in}{1.578382in}}%
\pgfpathcurveto{\pgfqpoint{3.043321in}{1.583907in}}{\pgfqpoint{3.041126in}{1.589207in}}{\pgfqpoint{3.037219in}{1.593114in}}%
\pgfpathcurveto{\pgfqpoint{3.033312in}{1.597020in}}{\pgfqpoint{3.028013in}{1.599216in}}{\pgfqpoint{3.022487in}{1.599216in}}%
\pgfpathcurveto{\pgfqpoint{3.016962in}{1.599216in}}{\pgfqpoint{3.011663in}{1.597020in}}{\pgfqpoint{3.007756in}{1.593114in}}%
\pgfpathcurveto{\pgfqpoint{3.003849in}{1.589207in}}{\pgfqpoint{3.001654in}{1.583907in}}{\pgfqpoint{3.001654in}{1.578382in}}%
\pgfpathcurveto{\pgfqpoint{3.001654in}{1.572857in}}{\pgfqpoint{3.003849in}{1.567558in}}{\pgfqpoint{3.007756in}{1.563651in}}%
\pgfpathcurveto{\pgfqpoint{3.011663in}{1.559744in}}{\pgfqpoint{3.016962in}{1.557549in}}{\pgfqpoint{3.022487in}{1.557549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030292in}{1.550371in}}%
\pgfpathcurveto{\pgfqpoint{3.035817in}{1.550371in}}{\pgfqpoint{3.041117in}{1.552566in}}{\pgfqpoint{3.045024in}{1.556473in}}%
\pgfpathcurveto{\pgfqpoint{3.048930in}{1.560380in}}{\pgfqpoint{3.051126in}{1.565680in}}{\pgfqpoint{3.051126in}{1.571205in}}%
\pgfpathcurveto{\pgfqpoint{3.051126in}{1.576730in}}{\pgfqpoint{3.048930in}{1.582029in}}{\pgfqpoint{3.045024in}{1.585936in}}%
\pgfpathcurveto{\pgfqpoint{3.041117in}{1.589843in}}{\pgfqpoint{3.035817in}{1.592038in}}{\pgfqpoint{3.030292in}{1.592038in}}%
\pgfpathcurveto{\pgfqpoint{3.024767in}{1.592038in}}{\pgfqpoint{3.019468in}{1.589843in}}{\pgfqpoint{3.015561in}{1.585936in}}%
\pgfpathcurveto{\pgfqpoint{3.011654in}{1.582029in}}{\pgfqpoint{3.009459in}{1.576730in}}{\pgfqpoint{3.009459in}{1.571205in}}%
\pgfpathcurveto{\pgfqpoint{3.009459in}{1.565680in}}{\pgfqpoint{3.011654in}{1.560380in}}{\pgfqpoint{3.015561in}{1.556473in}}%
\pgfpathcurveto{\pgfqpoint{3.019468in}{1.552566in}}{\pgfqpoint{3.024767in}{1.550371in}}{\pgfqpoint{3.030292in}{1.550371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.369567in}}{\pgfqpoint{2.960158in}{1.371762in}}{\pgfqpoint{2.964065in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.379575in}}{\pgfqpoint{2.970167in}{1.384875in}}{\pgfqpoint{2.970167in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.395925in}}{\pgfqpoint{2.967972in}{1.401225in}}{\pgfqpoint{2.964065in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.409038in}}{\pgfqpoint{2.954858in}{1.411233in}}{\pgfqpoint{2.949333in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.411233in}}{\pgfqpoint{2.938509in}{1.409038in}}{\pgfqpoint{2.934602in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.401225in}}{\pgfqpoint{2.928500in}{1.395925in}}{\pgfqpoint{2.928500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.384875in}}{\pgfqpoint{2.930695in}{1.379575in}}{\pgfqpoint{2.934602in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.371762in}}{\pgfqpoint{2.943808in}{1.369567in}}{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444939in}{1.812124in}}%
\pgfpathcurveto{\pgfqpoint{3.450464in}{1.812124in}}{\pgfqpoint{3.455764in}{1.814319in}}{\pgfqpoint{3.459671in}{1.818226in}}%
\pgfpathcurveto{\pgfqpoint{3.463578in}{1.822133in}}{\pgfqpoint{3.465773in}{1.827432in}}{\pgfqpoint{3.465773in}{1.832958in}}%
\pgfpathcurveto{\pgfqpoint{3.465773in}{1.838483in}}{\pgfqpoint{3.463578in}{1.843782in}}{\pgfqpoint{3.459671in}{1.847689in}}%
\pgfpathcurveto{\pgfqpoint{3.455764in}{1.851596in}}{\pgfqpoint{3.450464in}{1.853791in}}{\pgfqpoint{3.444939in}{1.853791in}}%
\pgfpathcurveto{\pgfqpoint{3.439414in}{1.853791in}}{\pgfqpoint{3.434115in}{1.851596in}}{\pgfqpoint{3.430208in}{1.847689in}}%
\pgfpathcurveto{\pgfqpoint{3.426301in}{1.843782in}}{\pgfqpoint{3.424106in}{1.838483in}}{\pgfqpoint{3.424106in}{1.832958in}}%
\pgfpathcurveto{\pgfqpoint{3.424106in}{1.827432in}}{\pgfqpoint{3.426301in}{1.822133in}}{\pgfqpoint{3.430208in}{1.818226in}}%
\pgfpathcurveto{\pgfqpoint{3.434115in}{1.814319in}}{\pgfqpoint{3.439414in}{1.812124in}}{\pgfqpoint{3.444939in}{1.812124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.369567in}}{\pgfqpoint{2.960158in}{1.371762in}}{\pgfqpoint{2.964065in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.379575in}}{\pgfqpoint{2.970167in}{1.384875in}}{\pgfqpoint{2.970167in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.395925in}}{\pgfqpoint{2.967972in}{1.401225in}}{\pgfqpoint{2.964065in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.409038in}}{\pgfqpoint{2.954858in}{1.411233in}}{\pgfqpoint{2.949333in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.411233in}}{\pgfqpoint{2.938509in}{1.409038in}}{\pgfqpoint{2.934602in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.401225in}}{\pgfqpoint{2.928500in}{1.395925in}}{\pgfqpoint{2.928500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.384875in}}{\pgfqpoint{2.930695in}{1.379575in}}{\pgfqpoint{2.934602in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.371762in}}{\pgfqpoint{2.943808in}{1.369567in}}{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313070in}{1.733793in}}%
\pgfpathcurveto{\pgfqpoint{3.318595in}{1.733793in}}{\pgfqpoint{3.323894in}{1.735988in}}{\pgfqpoint{3.327801in}{1.739895in}}%
\pgfpathcurveto{\pgfqpoint{3.331708in}{1.743802in}}{\pgfqpoint{3.333903in}{1.749102in}}{\pgfqpoint{3.333903in}{1.754627in}}%
\pgfpathcurveto{\pgfqpoint{3.333903in}{1.760152in}}{\pgfqpoint{3.331708in}{1.765451in}}{\pgfqpoint{3.327801in}{1.769358in}}%
\pgfpathcurveto{\pgfqpoint{3.323894in}{1.773265in}}{\pgfqpoint{3.318595in}{1.775460in}}{\pgfqpoint{3.313070in}{1.775460in}}%
\pgfpathcurveto{\pgfqpoint{3.307545in}{1.775460in}}{\pgfqpoint{3.302245in}{1.773265in}}{\pgfqpoint{3.298338in}{1.769358in}}%
\pgfpathcurveto{\pgfqpoint{3.294432in}{1.765451in}}{\pgfqpoint{3.292236in}{1.760152in}}{\pgfqpoint{3.292236in}{1.754627in}}%
\pgfpathcurveto{\pgfqpoint{3.292236in}{1.749102in}}{\pgfqpoint{3.294432in}{1.743802in}}{\pgfqpoint{3.298338in}{1.739895in}}%
\pgfpathcurveto{\pgfqpoint{3.302245in}{1.735988in}}{\pgfqpoint{3.307545in}{1.733793in}}{\pgfqpoint{3.313070in}{1.733793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.369567in}}{\pgfqpoint{2.960158in}{1.371762in}}{\pgfqpoint{2.964065in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.379575in}}{\pgfqpoint{2.970167in}{1.384875in}}{\pgfqpoint{2.970167in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.395925in}}{\pgfqpoint{2.967972in}{1.401225in}}{\pgfqpoint{2.964065in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.409038in}}{\pgfqpoint{2.954858in}{1.411233in}}{\pgfqpoint{2.949333in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.411233in}}{\pgfqpoint{2.938509in}{1.409038in}}{\pgfqpoint{2.934602in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.401225in}}{\pgfqpoint{2.928500in}{1.395925in}}{\pgfqpoint{2.928500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.384875in}}{\pgfqpoint{2.930695in}{1.379575in}}{\pgfqpoint{2.934602in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.371762in}}{\pgfqpoint{2.943808in}{1.369567in}}{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437969in}{1.770060in}}%
\pgfpathcurveto{\pgfqpoint{3.443494in}{1.770060in}}{\pgfqpoint{3.448793in}{1.772255in}}{\pgfqpoint{3.452700in}{1.776162in}}%
\pgfpathcurveto{\pgfqpoint{3.456607in}{1.780068in}}{\pgfqpoint{3.458802in}{1.785368in}}{\pgfqpoint{3.458802in}{1.790893in}}%
\pgfpathcurveto{\pgfqpoint{3.458802in}{1.796418in}}{\pgfqpoint{3.456607in}{1.801718in}}{\pgfqpoint{3.452700in}{1.805624in}}%
\pgfpathcurveto{\pgfqpoint{3.448793in}{1.809531in}}{\pgfqpoint{3.443494in}{1.811726in}}{\pgfqpoint{3.437969in}{1.811726in}}%
\pgfpathcurveto{\pgfqpoint{3.432444in}{1.811726in}}{\pgfqpoint{3.427144in}{1.809531in}}{\pgfqpoint{3.423237in}{1.805624in}}%
\pgfpathcurveto{\pgfqpoint{3.419331in}{1.801718in}}{\pgfqpoint{3.417135in}{1.796418in}}{\pgfqpoint{3.417135in}{1.790893in}}%
\pgfpathcurveto{\pgfqpoint{3.417135in}{1.785368in}}{\pgfqpoint{3.419331in}{1.780068in}}{\pgfqpoint{3.423237in}{1.776162in}}%
\pgfpathcurveto{\pgfqpoint{3.427144in}{1.772255in}}{\pgfqpoint{3.432444in}{1.770060in}}{\pgfqpoint{3.437969in}{1.770060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017436in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{3.022961in}{1.369567in}}{\pgfqpoint{3.028260in}{1.371762in}}{\pgfqpoint{3.032167in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{3.036074in}{1.379575in}}{\pgfqpoint{3.038269in}{1.384875in}}{\pgfqpoint{3.038269in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{3.038269in}{1.395925in}}{\pgfqpoint{3.036074in}{1.401225in}}{\pgfqpoint{3.032167in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{3.028260in}{1.409038in}}{\pgfqpoint{3.022961in}{1.411233in}}{\pgfqpoint{3.017436in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{3.011911in}{1.411233in}}{\pgfqpoint{3.006611in}{1.409038in}}{\pgfqpoint{3.002704in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.998798in}{1.401225in}}{\pgfqpoint{2.996603in}{1.395925in}}{\pgfqpoint{2.996603in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.996603in}{1.384875in}}{\pgfqpoint{2.998798in}{1.379575in}}{\pgfqpoint{3.002704in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{3.006611in}{1.371762in}}{\pgfqpoint{3.011911in}{1.369567in}}{\pgfqpoint{3.017436in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.369567in}}{\pgfqpoint{2.960158in}{1.371762in}}{\pgfqpoint{2.964065in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.379575in}}{\pgfqpoint{2.970167in}{1.384875in}}{\pgfqpoint{2.970167in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.395925in}}{\pgfqpoint{2.967972in}{1.401225in}}{\pgfqpoint{2.964065in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.409038in}}{\pgfqpoint{2.954858in}{1.411233in}}{\pgfqpoint{2.949333in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.411233in}}{\pgfqpoint{2.938509in}{1.409038in}}{\pgfqpoint{2.934602in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.401225in}}{\pgfqpoint{2.928500in}{1.395925in}}{\pgfqpoint{2.928500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.384875in}}{\pgfqpoint{2.930695in}{1.379575in}}{\pgfqpoint{2.934602in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.371762in}}{\pgfqpoint{2.943808in}{1.369567in}}{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.369567in}}{\pgfqpoint{2.960158in}{1.371762in}}{\pgfqpoint{2.964065in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.379575in}}{\pgfqpoint{2.970167in}{1.384875in}}{\pgfqpoint{2.970167in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.395925in}}{\pgfqpoint{2.967972in}{1.401225in}}{\pgfqpoint{2.964065in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.409038in}}{\pgfqpoint{2.954858in}{1.411233in}}{\pgfqpoint{2.949333in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.411233in}}{\pgfqpoint{2.938509in}{1.409038in}}{\pgfqpoint{2.934602in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.401225in}}{\pgfqpoint{2.928500in}{1.395925in}}{\pgfqpoint{2.928500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.384875in}}{\pgfqpoint{2.930695in}{1.379575in}}{\pgfqpoint{2.934602in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.371762in}}{\pgfqpoint{2.943808in}{1.369567in}}{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050067in}{1.576333in}}%
\pgfpathcurveto{\pgfqpoint{3.055592in}{1.576333in}}{\pgfqpoint{3.060892in}{1.578528in}}{\pgfqpoint{3.064798in}{1.582435in}}%
\pgfpathcurveto{\pgfqpoint{3.068705in}{1.586342in}}{\pgfqpoint{3.070900in}{1.591641in}}{\pgfqpoint{3.070900in}{1.597166in}}%
\pgfpathcurveto{\pgfqpoint{3.070900in}{1.602691in}}{\pgfqpoint{3.068705in}{1.607991in}}{\pgfqpoint{3.064798in}{1.611898in}}%
\pgfpathcurveto{\pgfqpoint{3.060892in}{1.615804in}}{\pgfqpoint{3.055592in}{1.618000in}}{\pgfqpoint{3.050067in}{1.618000in}}%
\pgfpathcurveto{\pgfqpoint{3.044542in}{1.618000in}}{\pgfqpoint{3.039242in}{1.615804in}}{\pgfqpoint{3.035336in}{1.611898in}}%
\pgfpathcurveto{\pgfqpoint{3.031429in}{1.607991in}}{\pgfqpoint{3.029234in}{1.602691in}}{\pgfqpoint{3.029234in}{1.597166in}}%
\pgfpathcurveto{\pgfqpoint{3.029234in}{1.591641in}}{\pgfqpoint{3.031429in}{1.586342in}}{\pgfqpoint{3.035336in}{1.582435in}}%
\pgfpathcurveto{\pgfqpoint{3.039242in}{1.578528in}}{\pgfqpoint{3.044542in}{1.576333in}}{\pgfqpoint{3.050067in}{1.576333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040741in}{1.569295in}}%
\pgfpathcurveto{\pgfqpoint{3.046267in}{1.569295in}}{\pgfqpoint{3.051566in}{1.571490in}}{\pgfqpoint{3.055473in}{1.575397in}}%
\pgfpathcurveto{\pgfqpoint{3.059380in}{1.579304in}}{\pgfqpoint{3.061575in}{1.584603in}}{\pgfqpoint{3.061575in}{1.590128in}}%
\pgfpathcurveto{\pgfqpoint{3.061575in}{1.595653in}}{\pgfqpoint{3.059380in}{1.600953in}}{\pgfqpoint{3.055473in}{1.604860in}}%
\pgfpathcurveto{\pgfqpoint{3.051566in}{1.608766in}}{\pgfqpoint{3.046267in}{1.610962in}}{\pgfqpoint{3.040741in}{1.610962in}}%
\pgfpathcurveto{\pgfqpoint{3.035216in}{1.610962in}}{\pgfqpoint{3.029917in}{1.608766in}}{\pgfqpoint{3.026010in}{1.604860in}}%
\pgfpathcurveto{\pgfqpoint{3.022103in}{1.600953in}}{\pgfqpoint{3.019908in}{1.595653in}}{\pgfqpoint{3.019908in}{1.590128in}}%
\pgfpathcurveto{\pgfqpoint{3.019908in}{1.584603in}}{\pgfqpoint{3.022103in}{1.579304in}}{\pgfqpoint{3.026010in}{1.575397in}}%
\pgfpathcurveto{\pgfqpoint{3.029917in}{1.571490in}}{\pgfqpoint{3.035216in}{1.569295in}}{\pgfqpoint{3.040741in}{1.569295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024362in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{3.029888in}{1.369567in}}{\pgfqpoint{3.035187in}{1.371762in}}{\pgfqpoint{3.039094in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{3.043001in}{1.379575in}}{\pgfqpoint{3.045196in}{1.384875in}}{\pgfqpoint{3.045196in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{3.045196in}{1.395925in}}{\pgfqpoint{3.043001in}{1.401225in}}{\pgfqpoint{3.039094in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{3.035187in}{1.409038in}}{\pgfqpoint{3.029888in}{1.411233in}}{\pgfqpoint{3.024362in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{3.018837in}{1.411233in}}{\pgfqpoint{3.013538in}{1.409038in}}{\pgfqpoint{3.009631in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{3.005724in}{1.401225in}}{\pgfqpoint{3.003529in}{1.395925in}}{\pgfqpoint{3.003529in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{3.003529in}{1.384875in}}{\pgfqpoint{3.005724in}{1.379575in}}{\pgfqpoint{3.009631in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{3.013538in}{1.371762in}}{\pgfqpoint{3.018837in}{1.369567in}}{\pgfqpoint{3.024362in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991425in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.996950in}{1.369567in}}{\pgfqpoint{3.002250in}{1.371762in}}{\pgfqpoint{3.006157in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{3.010063in}{1.379575in}}{\pgfqpoint{3.012258in}{1.384875in}}{\pgfqpoint{3.012258in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{3.012258in}{1.395925in}}{\pgfqpoint{3.010063in}{1.401225in}}{\pgfqpoint{3.006157in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{3.002250in}{1.409038in}}{\pgfqpoint{2.996950in}{1.411233in}}{\pgfqpoint{2.991425in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.985900in}{1.411233in}}{\pgfqpoint{2.980601in}{1.409038in}}{\pgfqpoint{2.976694in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.972787in}{1.401225in}}{\pgfqpoint{2.970592in}{1.395925in}}{\pgfqpoint{2.970592in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.970592in}{1.384875in}}{\pgfqpoint{2.972787in}{1.379575in}}{\pgfqpoint{2.976694in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.980601in}{1.371762in}}{\pgfqpoint{2.985900in}{1.369567in}}{\pgfqpoint{2.991425in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101186in}{1.608461in}}%
\pgfpathcurveto{\pgfqpoint{3.106712in}{1.608461in}}{\pgfqpoint{3.112011in}{1.610656in}}{\pgfqpoint{3.115918in}{1.614563in}}%
\pgfpathcurveto{\pgfqpoint{3.119825in}{1.618470in}}{\pgfqpoint{3.122020in}{1.623769in}}{\pgfqpoint{3.122020in}{1.629294in}}%
\pgfpathcurveto{\pgfqpoint{3.122020in}{1.634819in}}{\pgfqpoint{3.119825in}{1.640119in}}{\pgfqpoint{3.115918in}{1.644026in}}%
\pgfpathcurveto{\pgfqpoint{3.112011in}{1.647932in}}{\pgfqpoint{3.106712in}{1.650128in}}{\pgfqpoint{3.101186in}{1.650128in}}%
\pgfpathcurveto{\pgfqpoint{3.095661in}{1.650128in}}{\pgfqpoint{3.090362in}{1.647932in}}{\pgfqpoint{3.086455in}{1.644026in}}%
\pgfpathcurveto{\pgfqpoint{3.082548in}{1.640119in}}{\pgfqpoint{3.080353in}{1.634819in}}{\pgfqpoint{3.080353in}{1.629294in}}%
\pgfpathcurveto{\pgfqpoint{3.080353in}{1.623769in}}{\pgfqpoint{3.082548in}{1.618470in}}{\pgfqpoint{3.086455in}{1.614563in}}%
\pgfpathcurveto{\pgfqpoint{3.090362in}{1.610656in}}{\pgfqpoint{3.095661in}{1.608461in}}{\pgfqpoint{3.101186in}{1.608461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056938in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{3.062463in}{1.369567in}}{\pgfqpoint{3.067763in}{1.371762in}}{\pgfqpoint{3.071669in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{3.075576in}{1.379575in}}{\pgfqpoint{3.077771in}{1.384875in}}{\pgfqpoint{3.077771in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{3.077771in}{1.395925in}}{\pgfqpoint{3.075576in}{1.401225in}}{\pgfqpoint{3.071669in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{3.067763in}{1.409038in}}{\pgfqpoint{3.062463in}{1.411233in}}{\pgfqpoint{3.056938in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{3.051413in}{1.411233in}}{\pgfqpoint{3.046113in}{1.409038in}}{\pgfqpoint{3.042207in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{3.038300in}{1.401225in}}{\pgfqpoint{3.036105in}{1.395925in}}{\pgfqpoint{3.036105in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{3.036105in}{1.384875in}}{\pgfqpoint{3.038300in}{1.379575in}}{\pgfqpoint{3.042207in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{3.046113in}{1.371762in}}{\pgfqpoint{3.051413in}{1.369567in}}{\pgfqpoint{3.056938in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169701in}{1.650032in}}%
\pgfpathcurveto{\pgfqpoint{3.175226in}{1.650032in}}{\pgfqpoint{3.180525in}{1.652227in}}{\pgfqpoint{3.184432in}{1.656134in}}%
\pgfpathcurveto{\pgfqpoint{3.188339in}{1.660040in}}{\pgfqpoint{3.190534in}{1.665340in}}{\pgfqpoint{3.190534in}{1.670865in}}%
\pgfpathcurveto{\pgfqpoint{3.190534in}{1.676390in}}{\pgfqpoint{3.188339in}{1.681690in}}{\pgfqpoint{3.184432in}{1.685596in}}%
\pgfpathcurveto{\pgfqpoint{3.180525in}{1.689503in}}{\pgfqpoint{3.175226in}{1.691698in}}{\pgfqpoint{3.169701in}{1.691698in}}%
\pgfpathcurveto{\pgfqpoint{3.164176in}{1.691698in}}{\pgfqpoint{3.158876in}{1.689503in}}{\pgfqpoint{3.154969in}{1.685596in}}%
\pgfpathcurveto{\pgfqpoint{3.151063in}{1.681690in}}{\pgfqpoint{3.148867in}{1.676390in}}{\pgfqpoint{3.148867in}{1.670865in}}%
\pgfpathcurveto{\pgfqpoint{3.148867in}{1.665340in}}{\pgfqpoint{3.151063in}{1.660040in}}{\pgfqpoint{3.154969in}{1.656134in}}%
\pgfpathcurveto{\pgfqpoint{3.158876in}{1.652227in}}{\pgfqpoint{3.164176in}{1.650032in}}{\pgfqpoint{3.169701in}{1.650032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022878in}{1.555197in}}%
\pgfpathcurveto{\pgfqpoint{3.028403in}{1.555197in}}{\pgfqpoint{3.033703in}{1.557392in}}{\pgfqpoint{3.037610in}{1.561299in}}%
\pgfpathcurveto{\pgfqpoint{3.041517in}{1.565206in}}{\pgfqpoint{3.043712in}{1.570505in}}{\pgfqpoint{3.043712in}{1.576030in}}%
\pgfpathcurveto{\pgfqpoint{3.043712in}{1.581555in}}{\pgfqpoint{3.041517in}{1.586855in}}{\pgfqpoint{3.037610in}{1.590762in}}%
\pgfpathcurveto{\pgfqpoint{3.033703in}{1.594668in}}{\pgfqpoint{3.028403in}{1.596863in}}{\pgfqpoint{3.022878in}{1.596863in}}%
\pgfpathcurveto{\pgfqpoint{3.017353in}{1.596863in}}{\pgfqpoint{3.012054in}{1.594668in}}{\pgfqpoint{3.008147in}{1.590762in}}%
\pgfpathcurveto{\pgfqpoint{3.004240in}{1.586855in}}{\pgfqpoint{3.002045in}{1.581555in}}{\pgfqpoint{3.002045in}{1.576030in}}%
\pgfpathcurveto{\pgfqpoint{3.002045in}{1.570505in}}{\pgfqpoint{3.004240in}{1.565206in}}{\pgfqpoint{3.008147in}{1.561299in}}%
\pgfpathcurveto{\pgfqpoint{3.012054in}{1.557392in}}{\pgfqpoint{3.017353in}{1.555197in}}{\pgfqpoint{3.022878in}{1.555197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990031in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.995556in}{1.369567in}}{\pgfqpoint{3.000856in}{1.371762in}}{\pgfqpoint{3.004763in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{3.008669in}{1.379575in}}{\pgfqpoint{3.010864in}{1.384875in}}{\pgfqpoint{3.010864in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{3.010864in}{1.395925in}}{\pgfqpoint{3.008669in}{1.401225in}}{\pgfqpoint{3.004763in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{3.000856in}{1.409038in}}{\pgfqpoint{2.995556in}{1.411233in}}{\pgfqpoint{2.990031in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.984506in}{1.411233in}}{\pgfqpoint{2.979207in}{1.409038in}}{\pgfqpoint{2.975300in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.971393in}{1.401225in}}{\pgfqpoint{2.969198in}{1.395925in}}{\pgfqpoint{2.969198in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.969198in}{1.384875in}}{\pgfqpoint{2.971393in}{1.379575in}}{\pgfqpoint{2.975300in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.979207in}{1.371762in}}{\pgfqpoint{2.984506in}{1.369567in}}{\pgfqpoint{2.990031in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.369567in}}{\pgfqpoint{2.960158in}{1.371762in}}{\pgfqpoint{2.964065in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.379575in}}{\pgfqpoint{2.970167in}{1.384875in}}{\pgfqpoint{2.970167in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.395925in}}{\pgfqpoint{2.967972in}{1.401225in}}{\pgfqpoint{2.964065in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.409038in}}{\pgfqpoint{2.954858in}{1.411233in}}{\pgfqpoint{2.949333in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.411233in}}{\pgfqpoint{2.938509in}{1.409038in}}{\pgfqpoint{2.934602in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.401225in}}{\pgfqpoint{2.928500in}{1.395925in}}{\pgfqpoint{2.928500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.384875in}}{\pgfqpoint{2.930695in}{1.379575in}}{\pgfqpoint{2.934602in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.371762in}}{\pgfqpoint{2.943808in}{1.369567in}}{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047349in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{3.052874in}{1.369567in}}{\pgfqpoint{3.058174in}{1.371762in}}{\pgfqpoint{3.062081in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{3.065988in}{1.379575in}}{\pgfqpoint{3.068183in}{1.384875in}}{\pgfqpoint{3.068183in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{3.068183in}{1.395925in}}{\pgfqpoint{3.065988in}{1.401225in}}{\pgfqpoint{3.062081in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{3.058174in}{1.409038in}}{\pgfqpoint{3.052874in}{1.411233in}}{\pgfqpoint{3.047349in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{3.041824in}{1.411233in}}{\pgfqpoint{3.036525in}{1.409038in}}{\pgfqpoint{3.032618in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{3.028711in}{1.401225in}}{\pgfqpoint{3.026516in}{1.395925in}}{\pgfqpoint{3.026516in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{3.026516in}{1.384875in}}{\pgfqpoint{3.028711in}{1.379575in}}{\pgfqpoint{3.032618in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{3.036525in}{1.371762in}}{\pgfqpoint{3.041824in}{1.369567in}}{\pgfqpoint{3.047349in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610667in}{1.862367in}}%
\pgfpathcurveto{\pgfqpoint{3.616192in}{1.862367in}}{\pgfqpoint{3.621491in}{1.864562in}}{\pgfqpoint{3.625398in}{1.868469in}}%
\pgfpathcurveto{\pgfqpoint{3.629305in}{1.872375in}}{\pgfqpoint{3.631500in}{1.877675in}}{\pgfqpoint{3.631500in}{1.883200in}}%
\pgfpathcurveto{\pgfqpoint{3.631500in}{1.888725in}}{\pgfqpoint{3.629305in}{1.894025in}}{\pgfqpoint{3.625398in}{1.897931in}}%
\pgfpathcurveto{\pgfqpoint{3.621491in}{1.901838in}}{\pgfqpoint{3.616192in}{1.904033in}}{\pgfqpoint{3.610667in}{1.904033in}}%
\pgfpathcurveto{\pgfqpoint{3.605142in}{1.904033in}}{\pgfqpoint{3.599842in}{1.901838in}}{\pgfqpoint{3.595935in}{1.897931in}}%
\pgfpathcurveto{\pgfqpoint{3.592028in}{1.894025in}}{\pgfqpoint{3.589833in}{1.888725in}}{\pgfqpoint{3.589833in}{1.883200in}}%
\pgfpathcurveto{\pgfqpoint{3.589833in}{1.877675in}}{\pgfqpoint{3.592028in}{1.872375in}}{\pgfqpoint{3.595935in}{1.868469in}}%
\pgfpathcurveto{\pgfqpoint{3.599842in}{1.864562in}}{\pgfqpoint{3.605142in}{1.862367in}}{\pgfqpoint{3.610667in}{1.862367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.369567in}}{\pgfqpoint{2.960158in}{1.371762in}}{\pgfqpoint{2.964065in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.379575in}}{\pgfqpoint{2.970167in}{1.384875in}}{\pgfqpoint{2.970167in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.395925in}}{\pgfqpoint{2.967972in}{1.401225in}}{\pgfqpoint{2.964065in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.409038in}}{\pgfqpoint{2.954858in}{1.411233in}}{\pgfqpoint{2.949333in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.411233in}}{\pgfqpoint{2.938509in}{1.409038in}}{\pgfqpoint{2.934602in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.401225in}}{\pgfqpoint{2.928500in}{1.395925in}}{\pgfqpoint{2.928500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.384875in}}{\pgfqpoint{2.930695in}{1.379575in}}{\pgfqpoint{2.934602in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.371762in}}{\pgfqpoint{2.943808in}{1.369567in}}{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.512193in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.512193in}}{\pgfqpoint{2.960158in}{1.514389in}}{\pgfqpoint{2.964065in}{1.518295in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.522202in}}{\pgfqpoint{2.970167in}{1.527502in}}{\pgfqpoint{2.970167in}{1.533027in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.538552in}}{\pgfqpoint{2.967972in}{1.543851in}}{\pgfqpoint{2.964065in}{1.547758in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.551665in}}{\pgfqpoint{2.954858in}{1.553860in}}{\pgfqpoint{2.949333in}{1.553860in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.553860in}}{\pgfqpoint{2.938509in}{1.551665in}}{\pgfqpoint{2.934602in}{1.547758in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.543851in}}{\pgfqpoint{2.928500in}{1.538552in}}{\pgfqpoint{2.928500in}{1.533027in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.527502in}}{\pgfqpoint{2.930695in}{1.522202in}}{\pgfqpoint{2.934602in}{1.518295in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.514389in}}{\pgfqpoint{2.943808in}{1.512193in}}{\pgfqpoint{2.949333in}{1.512193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167432in}{1.641187in}}%
\pgfpathcurveto{\pgfqpoint{3.172957in}{1.641187in}}{\pgfqpoint{3.178256in}{1.643382in}}{\pgfqpoint{3.182163in}{1.647289in}}%
\pgfpathcurveto{\pgfqpoint{3.186070in}{1.651195in}}{\pgfqpoint{3.188265in}{1.656495in}}{\pgfqpoint{3.188265in}{1.662020in}}%
\pgfpathcurveto{\pgfqpoint{3.188265in}{1.667545in}}{\pgfqpoint{3.186070in}{1.672845in}}{\pgfqpoint{3.182163in}{1.676751in}}%
\pgfpathcurveto{\pgfqpoint{3.178256in}{1.680658in}}{\pgfqpoint{3.172957in}{1.682853in}}{\pgfqpoint{3.167432in}{1.682853in}}%
\pgfpathcurveto{\pgfqpoint{3.161907in}{1.682853in}}{\pgfqpoint{3.156607in}{1.680658in}}{\pgfqpoint{3.152700in}{1.676751in}}%
\pgfpathcurveto{\pgfqpoint{3.148793in}{1.672845in}}{\pgfqpoint{3.146598in}{1.667545in}}{\pgfqpoint{3.146598in}{1.662020in}}%
\pgfpathcurveto{\pgfqpoint{3.146598in}{1.656495in}}{\pgfqpoint{3.148793in}{1.651195in}}{\pgfqpoint{3.152700in}{1.647289in}}%
\pgfpathcurveto{\pgfqpoint{3.156607in}{1.643382in}}{\pgfqpoint{3.161907in}{1.641187in}}{\pgfqpoint{3.167432in}{1.641187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.369567in}}{\pgfqpoint{2.960158in}{1.371762in}}{\pgfqpoint{2.964065in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.379575in}}{\pgfqpoint{2.970167in}{1.384875in}}{\pgfqpoint{2.970167in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.395925in}}{\pgfqpoint{2.967972in}{1.401225in}}{\pgfqpoint{2.964065in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.409038in}}{\pgfqpoint{2.954858in}{1.411233in}}{\pgfqpoint{2.949333in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.411233in}}{\pgfqpoint{2.938509in}{1.409038in}}{\pgfqpoint{2.934602in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.401225in}}{\pgfqpoint{2.928500in}{1.395925in}}{\pgfqpoint{2.928500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.384875in}}{\pgfqpoint{2.930695in}{1.379575in}}{\pgfqpoint{2.934602in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.371762in}}{\pgfqpoint{2.943808in}{1.369567in}}{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.369567in}}{\pgfqpoint{2.960158in}{1.371762in}}{\pgfqpoint{2.964065in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.379575in}}{\pgfqpoint{2.970167in}{1.384875in}}{\pgfqpoint{2.970167in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.395925in}}{\pgfqpoint{2.967972in}{1.401225in}}{\pgfqpoint{2.964065in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.409038in}}{\pgfqpoint{2.954858in}{1.411233in}}{\pgfqpoint{2.949333in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.411233in}}{\pgfqpoint{2.938509in}{1.409038in}}{\pgfqpoint{2.934602in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.401225in}}{\pgfqpoint{2.928500in}{1.395925in}}{\pgfqpoint{2.928500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.384875in}}{\pgfqpoint{2.930695in}{1.379575in}}{\pgfqpoint{2.934602in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.371762in}}{\pgfqpoint{2.943808in}{1.369567in}}{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134120in}{1.630732in}}%
\pgfpathcurveto{\pgfqpoint{3.139645in}{1.630732in}}{\pgfqpoint{3.144944in}{1.632927in}}{\pgfqpoint{3.148851in}{1.636834in}}%
\pgfpathcurveto{\pgfqpoint{3.152758in}{1.640741in}}{\pgfqpoint{3.154953in}{1.646040in}}{\pgfqpoint{3.154953in}{1.651565in}}%
\pgfpathcurveto{\pgfqpoint{3.154953in}{1.657091in}}{\pgfqpoint{3.152758in}{1.662390in}}{\pgfqpoint{3.148851in}{1.666297in}}%
\pgfpathcurveto{\pgfqpoint{3.144944in}{1.670204in}}{\pgfqpoint{3.139645in}{1.672399in}}{\pgfqpoint{3.134120in}{1.672399in}}%
\pgfpathcurveto{\pgfqpoint{3.128595in}{1.672399in}}{\pgfqpoint{3.123295in}{1.670204in}}{\pgfqpoint{3.119388in}{1.666297in}}%
\pgfpathcurveto{\pgfqpoint{3.115482in}{1.662390in}}{\pgfqpoint{3.113286in}{1.657091in}}{\pgfqpoint{3.113286in}{1.651565in}}%
\pgfpathcurveto{\pgfqpoint{3.113286in}{1.646040in}}{\pgfqpoint{3.115482in}{1.640741in}}{\pgfqpoint{3.119388in}{1.636834in}}%
\pgfpathcurveto{\pgfqpoint{3.123295in}{1.632927in}}{\pgfqpoint{3.128595in}{1.630732in}}{\pgfqpoint{3.134120in}{1.630732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.369567in}}{\pgfqpoint{2.960158in}{1.371762in}}{\pgfqpoint{2.964065in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.379575in}}{\pgfqpoint{2.970167in}{1.384875in}}{\pgfqpoint{2.970167in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.395925in}}{\pgfqpoint{2.967972in}{1.401225in}}{\pgfqpoint{2.964065in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.409038in}}{\pgfqpoint{2.954858in}{1.411233in}}{\pgfqpoint{2.949333in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.411233in}}{\pgfqpoint{2.938509in}{1.409038in}}{\pgfqpoint{2.934602in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.401225in}}{\pgfqpoint{2.928500in}{1.395925in}}{\pgfqpoint{2.928500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.384875in}}{\pgfqpoint{2.930695in}{1.379575in}}{\pgfqpoint{2.934602in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.371762in}}{\pgfqpoint{2.943808in}{1.369567in}}{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353089in}{1.751910in}}%
\pgfpathcurveto{\pgfqpoint{3.358614in}{1.751910in}}{\pgfqpoint{3.363914in}{1.754105in}}{\pgfqpoint{3.367820in}{1.758012in}}%
\pgfpathcurveto{\pgfqpoint{3.371727in}{1.761918in}}{\pgfqpoint{3.373922in}{1.767218in}}{\pgfqpoint{3.373922in}{1.772743in}}%
\pgfpathcurveto{\pgfqpoint{3.373922in}{1.778268in}}{\pgfqpoint{3.371727in}{1.783568in}}{\pgfqpoint{3.367820in}{1.787474in}}%
\pgfpathcurveto{\pgfqpoint{3.363914in}{1.791381in}}{\pgfqpoint{3.358614in}{1.793576in}}{\pgfqpoint{3.353089in}{1.793576in}}%
\pgfpathcurveto{\pgfqpoint{3.347564in}{1.793576in}}{\pgfqpoint{3.342264in}{1.791381in}}{\pgfqpoint{3.338358in}{1.787474in}}%
\pgfpathcurveto{\pgfqpoint{3.334451in}{1.783568in}}{\pgfqpoint{3.332256in}{1.778268in}}{\pgfqpoint{3.332256in}{1.772743in}}%
\pgfpathcurveto{\pgfqpoint{3.332256in}{1.767218in}}{\pgfqpoint{3.334451in}{1.761918in}}{\pgfqpoint{3.338358in}{1.758012in}}%
\pgfpathcurveto{\pgfqpoint{3.342264in}{1.754105in}}{\pgfqpoint{3.347564in}{1.751910in}}{\pgfqpoint{3.353089in}{1.751910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.369567in}}{\pgfqpoint{2.960158in}{1.371762in}}{\pgfqpoint{2.964065in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.379575in}}{\pgfqpoint{2.970167in}{1.384875in}}{\pgfqpoint{2.970167in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.395925in}}{\pgfqpoint{2.967972in}{1.401225in}}{\pgfqpoint{2.964065in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.409038in}}{\pgfqpoint{2.954858in}{1.411233in}}{\pgfqpoint{2.949333in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.411233in}}{\pgfqpoint{2.938509in}{1.409038in}}{\pgfqpoint{2.934602in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.401225in}}{\pgfqpoint{2.928500in}{1.395925in}}{\pgfqpoint{2.928500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.384875in}}{\pgfqpoint{2.930695in}{1.379575in}}{\pgfqpoint{2.934602in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.371762in}}{\pgfqpoint{2.943808in}{1.369567in}}{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278680in}{1.725955in}}%
\pgfpathcurveto{\pgfqpoint{3.284205in}{1.725955in}}{\pgfqpoint{3.289505in}{1.728151in}}{\pgfqpoint{3.293411in}{1.732057in}}%
\pgfpathcurveto{\pgfqpoint{3.297318in}{1.735964in}}{\pgfqpoint{3.299513in}{1.741264in}}{\pgfqpoint{3.299513in}{1.746789in}}%
\pgfpathcurveto{\pgfqpoint{3.299513in}{1.752314in}}{\pgfqpoint{3.297318in}{1.757613in}}{\pgfqpoint{3.293411in}{1.761520in}}%
\pgfpathcurveto{\pgfqpoint{3.289505in}{1.765427in}}{\pgfqpoint{3.284205in}{1.767622in}}{\pgfqpoint{3.278680in}{1.767622in}}%
\pgfpathcurveto{\pgfqpoint{3.273155in}{1.767622in}}{\pgfqpoint{3.267855in}{1.765427in}}{\pgfqpoint{3.263949in}{1.761520in}}%
\pgfpathcurveto{\pgfqpoint{3.260042in}{1.757613in}}{\pgfqpoint{3.257847in}{1.752314in}}{\pgfqpoint{3.257847in}{1.746789in}}%
\pgfpathcurveto{\pgfqpoint{3.257847in}{1.741264in}}{\pgfqpoint{3.260042in}{1.735964in}}{\pgfqpoint{3.263949in}{1.732057in}}%
\pgfpathcurveto{\pgfqpoint{3.267855in}{1.728151in}}{\pgfqpoint{3.273155in}{1.725955in}}{\pgfqpoint{3.278680in}{1.725955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302389in}{1.703885in}}%
\pgfpathcurveto{\pgfqpoint{3.307914in}{1.703885in}}{\pgfqpoint{3.313214in}{1.706080in}}{\pgfqpoint{3.317121in}{1.709987in}}%
\pgfpathcurveto{\pgfqpoint{3.321027in}{1.713894in}}{\pgfqpoint{3.323223in}{1.719194in}}{\pgfqpoint{3.323223in}{1.724719in}}%
\pgfpathcurveto{\pgfqpoint{3.323223in}{1.730244in}}{\pgfqpoint{3.321027in}{1.735543in}}{\pgfqpoint{3.317121in}{1.739450in}}%
\pgfpathcurveto{\pgfqpoint{3.313214in}{1.743357in}}{\pgfqpoint{3.307914in}{1.745552in}}{\pgfqpoint{3.302389in}{1.745552in}}%
\pgfpathcurveto{\pgfqpoint{3.296864in}{1.745552in}}{\pgfqpoint{3.291565in}{1.743357in}}{\pgfqpoint{3.287658in}{1.739450in}}%
\pgfpathcurveto{\pgfqpoint{3.283751in}{1.735543in}}{\pgfqpoint{3.281556in}{1.730244in}}{\pgfqpoint{3.281556in}{1.724719in}}%
\pgfpathcurveto{\pgfqpoint{3.281556in}{1.719194in}}{\pgfqpoint{3.283751in}{1.713894in}}{\pgfqpoint{3.287658in}{1.709987in}}%
\pgfpathcurveto{\pgfqpoint{3.291565in}{1.706080in}}{\pgfqpoint{3.296864in}{1.703885in}}{\pgfqpoint{3.302389in}{1.703885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959918in}{1.519548in}}%
\pgfpathcurveto{\pgfqpoint{2.965443in}{1.519548in}}{\pgfqpoint{2.970743in}{1.521743in}}{\pgfqpoint{2.974650in}{1.525650in}}%
\pgfpathcurveto{\pgfqpoint{2.978556in}{1.529557in}}{\pgfqpoint{2.980752in}{1.534856in}}{\pgfqpoint{2.980752in}{1.540381in}}%
\pgfpathcurveto{\pgfqpoint{2.980752in}{1.545906in}}{\pgfqpoint{2.978556in}{1.551206in}}{\pgfqpoint{2.974650in}{1.555113in}}%
\pgfpathcurveto{\pgfqpoint{2.970743in}{1.559020in}}{\pgfqpoint{2.965443in}{1.561215in}}{\pgfqpoint{2.959918in}{1.561215in}}%
\pgfpathcurveto{\pgfqpoint{2.954393in}{1.561215in}}{\pgfqpoint{2.949094in}{1.559020in}}{\pgfqpoint{2.945187in}{1.555113in}}%
\pgfpathcurveto{\pgfqpoint{2.941280in}{1.551206in}}{\pgfqpoint{2.939085in}{1.545906in}}{\pgfqpoint{2.939085in}{1.540381in}}%
\pgfpathcurveto{\pgfqpoint{2.939085in}{1.534856in}}{\pgfqpoint{2.941280in}{1.529557in}}{\pgfqpoint{2.945187in}{1.525650in}}%
\pgfpathcurveto{\pgfqpoint{2.949094in}{1.521743in}}{\pgfqpoint{2.954393in}{1.519548in}}{\pgfqpoint{2.959918in}{1.519548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992776in}{1.534050in}}%
\pgfpathcurveto{\pgfqpoint{2.998301in}{1.534050in}}{\pgfqpoint{3.003601in}{1.536246in}}{\pgfqpoint{3.007508in}{1.540152in}}%
\pgfpathcurveto{\pgfqpoint{3.011414in}{1.544059in}}{\pgfqpoint{3.013609in}{1.549359in}}{\pgfqpoint{3.013609in}{1.554884in}}%
\pgfpathcurveto{\pgfqpoint{3.013609in}{1.560409in}}{\pgfqpoint{3.011414in}{1.565708in}}{\pgfqpoint{3.007508in}{1.569615in}}%
\pgfpathcurveto{\pgfqpoint{3.003601in}{1.573522in}}{\pgfqpoint{2.998301in}{1.575717in}}{\pgfqpoint{2.992776in}{1.575717in}}%
\pgfpathcurveto{\pgfqpoint{2.987251in}{1.575717in}}{\pgfqpoint{2.981952in}{1.573522in}}{\pgfqpoint{2.978045in}{1.569615in}}%
\pgfpathcurveto{\pgfqpoint{2.974138in}{1.565708in}}{\pgfqpoint{2.971943in}{1.560409in}}{\pgfqpoint{2.971943in}{1.554884in}}%
\pgfpathcurveto{\pgfqpoint{2.971943in}{1.549359in}}{\pgfqpoint{2.974138in}{1.544059in}}{\pgfqpoint{2.978045in}{1.540152in}}%
\pgfpathcurveto{\pgfqpoint{2.981952in}{1.536246in}}{\pgfqpoint{2.987251in}{1.534050in}}{\pgfqpoint{2.992776in}{1.534050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972999in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.978524in}{1.369567in}}{\pgfqpoint{2.983824in}{1.371762in}}{\pgfqpoint{2.987730in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.991637in}{1.379575in}}{\pgfqpoint{2.993832in}{1.384875in}}{\pgfqpoint{2.993832in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.993832in}{1.395925in}}{\pgfqpoint{2.991637in}{1.401225in}}{\pgfqpoint{2.987730in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.983824in}{1.409038in}}{\pgfqpoint{2.978524in}{1.411233in}}{\pgfqpoint{2.972999in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.967474in}{1.411233in}}{\pgfqpoint{2.962174in}{1.409038in}}{\pgfqpoint{2.958268in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.954361in}{1.401225in}}{\pgfqpoint{2.952166in}{1.395925in}}{\pgfqpoint{2.952166in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.952166in}{1.384875in}}{\pgfqpoint{2.954361in}{1.379575in}}{\pgfqpoint{2.958268in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.962174in}{1.371762in}}{\pgfqpoint{2.967474in}{1.369567in}}{\pgfqpoint{2.972999in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988871in}{1.539090in}}%
\pgfpathcurveto{\pgfqpoint{2.994396in}{1.539090in}}{\pgfqpoint{2.999695in}{1.541286in}}{\pgfqpoint{3.003602in}{1.545192in}}%
\pgfpathcurveto{\pgfqpoint{3.007509in}{1.549099in}}{\pgfqpoint{3.009704in}{1.554399in}}{\pgfqpoint{3.009704in}{1.559924in}}%
\pgfpathcurveto{\pgfqpoint{3.009704in}{1.565449in}}{\pgfqpoint{3.007509in}{1.570748in}}{\pgfqpoint{3.003602in}{1.574655in}}%
\pgfpathcurveto{\pgfqpoint{2.999695in}{1.578562in}}{\pgfqpoint{2.994396in}{1.580757in}}{\pgfqpoint{2.988871in}{1.580757in}}%
\pgfpathcurveto{\pgfqpoint{2.983345in}{1.580757in}}{\pgfqpoint{2.978046in}{1.578562in}}{\pgfqpoint{2.974139in}{1.574655in}}%
\pgfpathcurveto{\pgfqpoint{2.970232in}{1.570748in}}{\pgfqpoint{2.968037in}{1.565449in}}{\pgfqpoint{2.968037in}{1.559924in}}%
\pgfpathcurveto{\pgfqpoint{2.968037in}{1.554399in}}{\pgfqpoint{2.970232in}{1.549099in}}{\pgfqpoint{2.974139in}{1.545192in}}%
\pgfpathcurveto{\pgfqpoint{2.978046in}{1.541286in}}{\pgfqpoint{2.983345in}{1.539090in}}{\pgfqpoint{2.988871in}{1.539090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033242in}{1.555589in}}%
\pgfpathcurveto{\pgfqpoint{3.038767in}{1.555589in}}{\pgfqpoint{3.044067in}{1.557784in}}{\pgfqpoint{3.047974in}{1.561691in}}%
\pgfpathcurveto{\pgfqpoint{3.051881in}{1.565597in}}{\pgfqpoint{3.054076in}{1.570897in}}{\pgfqpoint{3.054076in}{1.576422in}}%
\pgfpathcurveto{\pgfqpoint{3.054076in}{1.581947in}}{\pgfqpoint{3.051881in}{1.587247in}}{\pgfqpoint{3.047974in}{1.591153in}}%
\pgfpathcurveto{\pgfqpoint{3.044067in}{1.595060in}}{\pgfqpoint{3.038767in}{1.597255in}}{\pgfqpoint{3.033242in}{1.597255in}}%
\pgfpathcurveto{\pgfqpoint{3.027717in}{1.597255in}}{\pgfqpoint{3.022418in}{1.595060in}}{\pgfqpoint{3.018511in}{1.591153in}}%
\pgfpathcurveto{\pgfqpoint{3.014604in}{1.587247in}}{\pgfqpoint{3.012409in}{1.581947in}}{\pgfqpoint{3.012409in}{1.576422in}}%
\pgfpathcurveto{\pgfqpoint{3.012409in}{1.570897in}}{\pgfqpoint{3.014604in}{1.565597in}}{\pgfqpoint{3.018511in}{1.561691in}}%
\pgfpathcurveto{\pgfqpoint{3.022418in}{1.557784in}}{\pgfqpoint{3.027717in}{1.555589in}}{\pgfqpoint{3.033242in}{1.555589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015878in}{1.541891in}}%
\pgfpathcurveto{\pgfqpoint{3.021403in}{1.541891in}}{\pgfqpoint{3.026702in}{1.544086in}}{\pgfqpoint{3.030609in}{1.547993in}}%
\pgfpathcurveto{\pgfqpoint{3.034516in}{1.551900in}}{\pgfqpoint{3.036711in}{1.557199in}}{\pgfqpoint{3.036711in}{1.562724in}}%
\pgfpathcurveto{\pgfqpoint{3.036711in}{1.568249in}}{\pgfqpoint{3.034516in}{1.573549in}}{\pgfqpoint{3.030609in}{1.577456in}}%
\pgfpathcurveto{\pgfqpoint{3.026702in}{1.581362in}}{\pgfqpoint{3.021403in}{1.583558in}}{\pgfqpoint{3.015878in}{1.583558in}}%
\pgfpathcurveto{\pgfqpoint{3.010353in}{1.583558in}}{\pgfqpoint{3.005053in}{1.581362in}}{\pgfqpoint{3.001146in}{1.577456in}}%
\pgfpathcurveto{\pgfqpoint{2.997239in}{1.573549in}}{\pgfqpoint{2.995044in}{1.568249in}}{\pgfqpoint{2.995044in}{1.562724in}}%
\pgfpathcurveto{\pgfqpoint{2.995044in}{1.557199in}}{\pgfqpoint{2.997239in}{1.551900in}}{\pgfqpoint{3.001146in}{1.547993in}}%
\pgfpathcurveto{\pgfqpoint{3.005053in}{1.544086in}}{\pgfqpoint{3.010353in}{1.541891in}}{\pgfqpoint{3.015878in}{1.541891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040594in}{1.577133in}}%
\pgfpathcurveto{\pgfqpoint{3.046119in}{1.577133in}}{\pgfqpoint{3.051419in}{1.579328in}}{\pgfqpoint{3.055325in}{1.583235in}}%
\pgfpathcurveto{\pgfqpoint{3.059232in}{1.587142in}}{\pgfqpoint{3.061427in}{1.592441in}}{\pgfqpoint{3.061427in}{1.597966in}}%
\pgfpathcurveto{\pgfqpoint{3.061427in}{1.603491in}}{\pgfqpoint{3.059232in}{1.608791in}}{\pgfqpoint{3.055325in}{1.612697in}}%
\pgfpathcurveto{\pgfqpoint{3.051419in}{1.616604in}}{\pgfqpoint{3.046119in}{1.618799in}}{\pgfqpoint{3.040594in}{1.618799in}}%
\pgfpathcurveto{\pgfqpoint{3.035069in}{1.618799in}}{\pgfqpoint{3.029769in}{1.616604in}}{\pgfqpoint{3.025863in}{1.612697in}}%
\pgfpathcurveto{\pgfqpoint{3.021956in}{1.608791in}}{\pgfqpoint{3.019761in}{1.603491in}}{\pgfqpoint{3.019761in}{1.597966in}}%
\pgfpathcurveto{\pgfqpoint{3.019761in}{1.592441in}}{\pgfqpoint{3.021956in}{1.587142in}}{\pgfqpoint{3.025863in}{1.583235in}}%
\pgfpathcurveto{\pgfqpoint{3.029769in}{1.579328in}}{\pgfqpoint{3.035069in}{1.577133in}}{\pgfqpoint{3.040594in}{1.577133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960829in}{1.525228in}}%
\pgfpathcurveto{\pgfqpoint{2.966354in}{1.525228in}}{\pgfqpoint{2.971654in}{1.527423in}}{\pgfqpoint{2.975561in}{1.531329in}}%
\pgfpathcurveto{\pgfqpoint{2.979468in}{1.535236in}}{\pgfqpoint{2.981663in}{1.540536in}}{\pgfqpoint{2.981663in}{1.546061in}}%
\pgfpathcurveto{\pgfqpoint{2.981663in}{1.551586in}}{\pgfqpoint{2.979468in}{1.556885in}}{\pgfqpoint{2.975561in}{1.560792in}}%
\pgfpathcurveto{\pgfqpoint{2.971654in}{1.564699in}}{\pgfqpoint{2.966354in}{1.566894in}}{\pgfqpoint{2.960829in}{1.566894in}}%
\pgfpathcurveto{\pgfqpoint{2.955304in}{1.566894in}}{\pgfqpoint{2.950005in}{1.564699in}}{\pgfqpoint{2.946098in}{1.560792in}}%
\pgfpathcurveto{\pgfqpoint{2.942191in}{1.556885in}}{\pgfqpoint{2.939996in}{1.551586in}}{\pgfqpoint{2.939996in}{1.546061in}}%
\pgfpathcurveto{\pgfqpoint{2.939996in}{1.540536in}}{\pgfqpoint{2.942191in}{1.535236in}}{\pgfqpoint{2.946098in}{1.531329in}}%
\pgfpathcurveto{\pgfqpoint{2.950005in}{1.527423in}}{\pgfqpoint{2.955304in}{1.525228in}}{\pgfqpoint{2.960829in}{1.525228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954896in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.960421in}{1.369567in}}{\pgfqpoint{2.965721in}{1.371762in}}{\pgfqpoint{2.969628in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.973534in}{1.379575in}}{\pgfqpoint{2.975730in}{1.384875in}}{\pgfqpoint{2.975730in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.975730in}{1.395925in}}{\pgfqpoint{2.973534in}{1.401225in}}{\pgfqpoint{2.969628in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.965721in}{1.409038in}}{\pgfqpoint{2.960421in}{1.411233in}}{\pgfqpoint{2.954896in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.949371in}{1.411233in}}{\pgfqpoint{2.944072in}{1.409038in}}{\pgfqpoint{2.940165in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.936258in}{1.401225in}}{\pgfqpoint{2.934063in}{1.395925in}}{\pgfqpoint{2.934063in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.934063in}{1.384875in}}{\pgfqpoint{2.936258in}{1.379575in}}{\pgfqpoint{2.940165in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.944072in}{1.371762in}}{\pgfqpoint{2.949371in}{1.369567in}}{\pgfqpoint{2.954896in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514462in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514462in}}{\pgfqpoint{2.960158in}{1.516658in}}{\pgfqpoint{2.964065in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524471in}}{\pgfqpoint{2.970167in}{1.529771in}}{\pgfqpoint{2.970167in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540821in}}{\pgfqpoint{2.967972in}{1.546120in}}{\pgfqpoint{2.964065in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553934in}}{\pgfqpoint{2.954858in}{1.556129in}}{\pgfqpoint{2.949333in}{1.556129in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556129in}}{\pgfqpoint{2.938509in}{1.553934in}}{\pgfqpoint{2.934602in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546120in}}{\pgfqpoint{2.928500in}{1.540821in}}{\pgfqpoint{2.928500in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529771in}}{\pgfqpoint{2.930695in}{1.524471in}}{\pgfqpoint{2.934602in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516658in}}{\pgfqpoint{2.943808in}{1.514462in}}{\pgfqpoint{2.949333in}{1.514462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024835in}{1.557550in}}%
\pgfpathcurveto{\pgfqpoint{3.030361in}{1.557550in}}{\pgfqpoint{3.035660in}{1.559745in}}{\pgfqpoint{3.039567in}{1.563652in}}%
\pgfpathcurveto{\pgfqpoint{3.043474in}{1.567559in}}{\pgfqpoint{3.045669in}{1.572858in}}{\pgfqpoint{3.045669in}{1.578383in}}%
\pgfpathcurveto{\pgfqpoint{3.045669in}{1.583908in}}{\pgfqpoint{3.043474in}{1.589208in}}{\pgfqpoint{3.039567in}{1.593115in}}%
\pgfpathcurveto{\pgfqpoint{3.035660in}{1.597021in}}{\pgfqpoint{3.030361in}{1.599217in}}{\pgfqpoint{3.024835in}{1.599217in}}%
\pgfpathcurveto{\pgfqpoint{3.019310in}{1.599217in}}{\pgfqpoint{3.014011in}{1.597021in}}{\pgfqpoint{3.010104in}{1.593115in}}%
\pgfpathcurveto{\pgfqpoint{3.006197in}{1.589208in}}{\pgfqpoint{3.004002in}{1.583908in}}{\pgfqpoint{3.004002in}{1.578383in}}%
\pgfpathcurveto{\pgfqpoint{3.004002in}{1.572858in}}{\pgfqpoint{3.006197in}{1.567559in}}{\pgfqpoint{3.010104in}{1.563652in}}%
\pgfpathcurveto{\pgfqpoint{3.014011in}{1.559745in}}{\pgfqpoint{3.019310in}{1.557550in}}{\pgfqpoint{3.024835in}{1.557550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957677in}{1.526215in}}%
\pgfpathcurveto{\pgfqpoint{2.963202in}{1.526215in}}{\pgfqpoint{2.968501in}{1.528410in}}{\pgfqpoint{2.972408in}{1.532317in}}%
\pgfpathcurveto{\pgfqpoint{2.976315in}{1.536224in}}{\pgfqpoint{2.978510in}{1.541523in}}{\pgfqpoint{2.978510in}{1.547049in}}%
\pgfpathcurveto{\pgfqpoint{2.978510in}{1.552574in}}{\pgfqpoint{2.976315in}{1.557873in}}{\pgfqpoint{2.972408in}{1.561780in}}%
\pgfpathcurveto{\pgfqpoint{2.968501in}{1.565687in}}{\pgfqpoint{2.963202in}{1.567882in}}{\pgfqpoint{2.957677in}{1.567882in}}%
\pgfpathcurveto{\pgfqpoint{2.952152in}{1.567882in}}{\pgfqpoint{2.946852in}{1.565687in}}{\pgfqpoint{2.942945in}{1.561780in}}%
\pgfpathcurveto{\pgfqpoint{2.939039in}{1.557873in}}{\pgfqpoint{2.936843in}{1.552574in}}{\pgfqpoint{2.936843in}{1.547049in}}%
\pgfpathcurveto{\pgfqpoint{2.936843in}{1.541523in}}{\pgfqpoint{2.939039in}{1.536224in}}{\pgfqpoint{2.942945in}{1.532317in}}%
\pgfpathcurveto{\pgfqpoint{2.946852in}{1.528410in}}{\pgfqpoint{2.952152in}{1.526215in}}{\pgfqpoint{2.957677in}{1.526215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008531in}{1.545798in}}%
\pgfpathcurveto{\pgfqpoint{3.014056in}{1.545798in}}{\pgfqpoint{3.019355in}{1.547994in}}{\pgfqpoint{3.023262in}{1.551900in}}%
\pgfpathcurveto{\pgfqpoint{3.027169in}{1.555807in}}{\pgfqpoint{3.029364in}{1.561107in}}{\pgfqpoint{3.029364in}{1.566632in}}%
\pgfpathcurveto{\pgfqpoint{3.029364in}{1.572157in}}{\pgfqpoint{3.027169in}{1.577456in}}{\pgfqpoint{3.023262in}{1.581363in}}%
\pgfpathcurveto{\pgfqpoint{3.019355in}{1.585270in}}{\pgfqpoint{3.014056in}{1.587465in}}{\pgfqpoint{3.008531in}{1.587465in}}%
\pgfpathcurveto{\pgfqpoint{3.003006in}{1.587465in}}{\pgfqpoint{2.997706in}{1.585270in}}{\pgfqpoint{2.993799in}{1.581363in}}%
\pgfpathcurveto{\pgfqpoint{2.989892in}{1.577456in}}{\pgfqpoint{2.987697in}{1.572157in}}{\pgfqpoint{2.987697in}{1.566632in}}%
\pgfpathcurveto{\pgfqpoint{2.987697in}{1.561107in}}{\pgfqpoint{2.989892in}{1.555807in}}{\pgfqpoint{2.993799in}{1.551900in}}%
\pgfpathcurveto{\pgfqpoint{2.997706in}{1.547994in}}{\pgfqpoint{3.003006in}{1.545798in}}{\pgfqpoint{3.008531in}{1.545798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.526083in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.526083in}}{\pgfqpoint{2.960158in}{1.528278in}}{\pgfqpoint{2.964065in}{1.532185in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.536092in}}{\pgfqpoint{2.970167in}{1.541391in}}{\pgfqpoint{2.970167in}{1.546916in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.552441in}}{\pgfqpoint{2.967972in}{1.557741in}}{\pgfqpoint{2.964065in}{1.561648in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.565555in}}{\pgfqpoint{2.954858in}{1.567750in}}{\pgfqpoint{2.949333in}{1.567750in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.567750in}}{\pgfqpoint{2.938509in}{1.565555in}}{\pgfqpoint{2.934602in}{1.561648in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.557741in}}{\pgfqpoint{2.928500in}{1.552441in}}{\pgfqpoint{2.928500in}{1.546916in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.541391in}}{\pgfqpoint{2.930695in}{1.536092in}}{\pgfqpoint{2.934602in}{1.532185in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.528278in}}{\pgfqpoint{2.943808in}{1.526083in}}{\pgfqpoint{2.949333in}{1.526083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950848in}{1.518382in}}%
\pgfpathcurveto{\pgfqpoint{2.956373in}{1.518382in}}{\pgfqpoint{2.961672in}{1.520577in}}{\pgfqpoint{2.965579in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{2.969486in}{1.528391in}}{\pgfqpoint{2.971681in}{1.533691in}}{\pgfqpoint{2.971681in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{2.971681in}{1.544741in}}{\pgfqpoint{2.969486in}{1.550040in}}{\pgfqpoint{2.965579in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{2.961672in}{1.557854in}}{\pgfqpoint{2.956373in}{1.560049in}}{\pgfqpoint{2.950848in}{1.560049in}}%
\pgfpathcurveto{\pgfqpoint{2.945323in}{1.560049in}}{\pgfqpoint{2.940023in}{1.557854in}}{\pgfqpoint{2.936116in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{2.932209in}{1.550040in}}{\pgfqpoint{2.930014in}{1.544741in}}{\pgfqpoint{2.930014in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{2.930014in}{1.533691in}}{\pgfqpoint{2.932209in}{1.528391in}}{\pgfqpoint{2.936116in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{2.940023in}{1.520577in}}{\pgfqpoint{2.945323in}{1.518382in}}{\pgfqpoint{2.950848in}{1.518382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982262in}{1.530131in}}%
\pgfpathcurveto{\pgfqpoint{2.987787in}{1.530131in}}{\pgfqpoint{2.993087in}{1.532326in}}{\pgfqpoint{2.996994in}{1.536233in}}%
\pgfpathcurveto{\pgfqpoint{3.000900in}{1.540140in}}{\pgfqpoint{3.003096in}{1.545440in}}{\pgfqpoint{3.003096in}{1.550965in}}%
\pgfpathcurveto{\pgfqpoint{3.003096in}{1.556490in}}{\pgfqpoint{3.000900in}{1.561789in}}{\pgfqpoint{2.996994in}{1.565696in}}%
\pgfpathcurveto{\pgfqpoint{2.993087in}{1.569603in}}{\pgfqpoint{2.987787in}{1.571798in}}{\pgfqpoint{2.982262in}{1.571798in}}%
\pgfpathcurveto{\pgfqpoint{2.976737in}{1.571798in}}{\pgfqpoint{2.971438in}{1.569603in}}{\pgfqpoint{2.967531in}{1.565696in}}%
\pgfpathcurveto{\pgfqpoint{2.963624in}{1.561789in}}{\pgfqpoint{2.961429in}{1.556490in}}{\pgfqpoint{2.961429in}{1.550965in}}%
\pgfpathcurveto{\pgfqpoint{2.961429in}{1.545440in}}{\pgfqpoint{2.963624in}{1.540140in}}{\pgfqpoint{2.967531in}{1.536233in}}%
\pgfpathcurveto{\pgfqpoint{2.971438in}{1.532326in}}{\pgfqpoint{2.976737in}{1.530131in}}{\pgfqpoint{2.982262in}{1.530131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.506628in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.506628in}}{\pgfqpoint{2.960158in}{1.508823in}}{\pgfqpoint{2.964065in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.516637in}}{\pgfqpoint{2.970167in}{1.521937in}}{\pgfqpoint{2.970167in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.532987in}}{\pgfqpoint{2.967972in}{1.538286in}}{\pgfqpoint{2.964065in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.546100in}}{\pgfqpoint{2.954858in}{1.548295in}}{\pgfqpoint{2.949333in}{1.548295in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.548295in}}{\pgfqpoint{2.938509in}{1.546100in}}{\pgfqpoint{2.934602in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.538286in}}{\pgfqpoint{2.928500in}{1.532987in}}{\pgfqpoint{2.928500in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.521937in}}{\pgfqpoint{2.930695in}{1.516637in}}{\pgfqpoint{2.934602in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.508823in}}{\pgfqpoint{2.943808in}{1.506628in}}{\pgfqpoint{2.949333in}{1.506628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957328in}{1.514461in}}%
\pgfpathcurveto{\pgfqpoint{2.962853in}{1.514461in}}{\pgfqpoint{2.968153in}{1.516656in}}{\pgfqpoint{2.972060in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{2.975967in}{1.524470in}}{\pgfqpoint{2.978162in}{1.529769in}}{\pgfqpoint{2.978162in}{1.535295in}}%
\pgfpathcurveto{\pgfqpoint{2.978162in}{1.540820in}}{\pgfqpoint{2.975967in}{1.546119in}}{\pgfqpoint{2.972060in}{1.550026in}}%
\pgfpathcurveto{\pgfqpoint{2.968153in}{1.553933in}}{\pgfqpoint{2.962853in}{1.556128in}}{\pgfqpoint{2.957328in}{1.556128in}}%
\pgfpathcurveto{\pgfqpoint{2.951803in}{1.556128in}}{\pgfqpoint{2.946504in}{1.553933in}}{\pgfqpoint{2.942597in}{1.550026in}}%
\pgfpathcurveto{\pgfqpoint{2.938690in}{1.546119in}}{\pgfqpoint{2.936495in}{1.540820in}}{\pgfqpoint{2.936495in}{1.535295in}}%
\pgfpathcurveto{\pgfqpoint{2.936495in}{1.529769in}}{\pgfqpoint{2.938690in}{1.524470in}}{\pgfqpoint{2.942597in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{2.946504in}{1.516656in}}{\pgfqpoint{2.951803in}{1.514461in}}{\pgfqpoint{2.957328in}{1.514461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970533in}{1.530133in}}%
\pgfpathcurveto{\pgfqpoint{2.976058in}{1.530133in}}{\pgfqpoint{2.981357in}{1.532328in}}{\pgfqpoint{2.985264in}{1.536235in}}%
\pgfpathcurveto{\pgfqpoint{2.989171in}{1.540141in}}{\pgfqpoint{2.991366in}{1.545441in}}{\pgfqpoint{2.991366in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{2.991366in}{1.556491in}}{\pgfqpoint{2.989171in}{1.561790in}}{\pgfqpoint{2.985264in}{1.565697in}}%
\pgfpathcurveto{\pgfqpoint{2.981357in}{1.569604in}}{\pgfqpoint{2.976058in}{1.571799in}}{\pgfqpoint{2.970533in}{1.571799in}}%
\pgfpathcurveto{\pgfqpoint{2.965007in}{1.571799in}}{\pgfqpoint{2.959708in}{1.569604in}}{\pgfqpoint{2.955801in}{1.565697in}}%
\pgfpathcurveto{\pgfqpoint{2.951894in}{1.561790in}}{\pgfqpoint{2.949699in}{1.556491in}}{\pgfqpoint{2.949699in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{2.949699in}{1.545441in}}{\pgfqpoint{2.951894in}{1.540141in}}{\pgfqpoint{2.955801in}{1.536235in}}%
\pgfpathcurveto{\pgfqpoint{2.959708in}{1.532328in}}{\pgfqpoint{2.965007in}{1.530133in}}{\pgfqpoint{2.970533in}{1.530133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045938in}{1.557551in}}%
\pgfpathcurveto{\pgfqpoint{3.051463in}{1.557551in}}{\pgfqpoint{3.056762in}{1.559746in}}{\pgfqpoint{3.060669in}{1.563653in}}%
\pgfpathcurveto{\pgfqpoint{3.064576in}{1.567560in}}{\pgfqpoint{3.066771in}{1.572859in}}{\pgfqpoint{3.066771in}{1.578384in}}%
\pgfpathcurveto{\pgfqpoint{3.066771in}{1.583909in}}{\pgfqpoint{3.064576in}{1.589209in}}{\pgfqpoint{3.060669in}{1.593116in}}%
\pgfpathcurveto{\pgfqpoint{3.056762in}{1.597023in}}{\pgfqpoint{3.051463in}{1.599218in}}{\pgfqpoint{3.045938in}{1.599218in}}%
\pgfpathcurveto{\pgfqpoint{3.040413in}{1.599218in}}{\pgfqpoint{3.035113in}{1.597023in}}{\pgfqpoint{3.031206in}{1.593116in}}%
\pgfpathcurveto{\pgfqpoint{3.027300in}{1.589209in}}{\pgfqpoint{3.025105in}{1.583909in}}{\pgfqpoint{3.025105in}{1.578384in}}%
\pgfpathcurveto{\pgfqpoint{3.025105in}{1.572859in}}{\pgfqpoint{3.027300in}{1.567560in}}{\pgfqpoint{3.031206in}{1.563653in}}%
\pgfpathcurveto{\pgfqpoint{3.035113in}{1.559746in}}{\pgfqpoint{3.040413in}{1.557551in}}{\pgfqpoint{3.045938in}{1.557551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956372in}{1.530117in}}%
\pgfpathcurveto{\pgfqpoint{2.961897in}{1.530117in}}{\pgfqpoint{2.967196in}{1.532312in}}{\pgfqpoint{2.971103in}{1.536219in}}%
\pgfpathcurveto{\pgfqpoint{2.975010in}{1.540126in}}{\pgfqpoint{2.977205in}{1.545425in}}{\pgfqpoint{2.977205in}{1.550950in}}%
\pgfpathcurveto{\pgfqpoint{2.977205in}{1.556475in}}{\pgfqpoint{2.975010in}{1.561775in}}{\pgfqpoint{2.971103in}{1.565682in}}%
\pgfpathcurveto{\pgfqpoint{2.967196in}{1.569588in}}{\pgfqpoint{2.961897in}{1.571784in}}{\pgfqpoint{2.956372in}{1.571784in}}%
\pgfpathcurveto{\pgfqpoint{2.950847in}{1.571784in}}{\pgfqpoint{2.945547in}{1.569588in}}{\pgfqpoint{2.941640in}{1.565682in}}%
\pgfpathcurveto{\pgfqpoint{2.937734in}{1.561775in}}{\pgfqpoint{2.935538in}{1.556475in}}{\pgfqpoint{2.935538in}{1.550950in}}%
\pgfpathcurveto{\pgfqpoint{2.935538in}{1.545425in}}{\pgfqpoint{2.937734in}{1.540126in}}{\pgfqpoint{2.941640in}{1.536219in}}%
\pgfpathcurveto{\pgfqpoint{2.945547in}{1.532312in}}{\pgfqpoint{2.950847in}{1.530117in}}{\pgfqpoint{2.956372in}{1.530117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961601in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.967126in}{1.369567in}}{\pgfqpoint{2.972426in}{1.371762in}}{\pgfqpoint{2.976333in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.980239in}{1.379575in}}{\pgfqpoint{2.982435in}{1.384875in}}{\pgfqpoint{2.982435in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.982435in}{1.395925in}}{\pgfqpoint{2.980239in}{1.401225in}}{\pgfqpoint{2.976333in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.972426in}{1.409038in}}{\pgfqpoint{2.967126in}{1.411233in}}{\pgfqpoint{2.961601in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.956076in}{1.411233in}}{\pgfqpoint{2.950777in}{1.409038in}}{\pgfqpoint{2.946870in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.942963in}{1.401225in}}{\pgfqpoint{2.940768in}{1.395925in}}{\pgfqpoint{2.940768in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.940768in}{1.384875in}}{\pgfqpoint{2.942963in}{1.379575in}}{\pgfqpoint{2.946870in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.950777in}{1.371762in}}{\pgfqpoint{2.956076in}{1.369567in}}{\pgfqpoint{2.961601in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959314in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.964839in}{1.369567in}}{\pgfqpoint{2.970138in}{1.371762in}}{\pgfqpoint{2.974045in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.977952in}{1.379575in}}{\pgfqpoint{2.980147in}{1.384875in}}{\pgfqpoint{2.980147in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.980147in}{1.395925in}}{\pgfqpoint{2.977952in}{1.401225in}}{\pgfqpoint{2.974045in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.970138in}{1.409038in}}{\pgfqpoint{2.964839in}{1.411233in}}{\pgfqpoint{2.959314in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.953789in}{1.411233in}}{\pgfqpoint{2.948489in}{1.409038in}}{\pgfqpoint{2.944582in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.940676in}{1.401225in}}{\pgfqpoint{2.938481in}{1.395925in}}{\pgfqpoint{2.938481in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.938481in}{1.384875in}}{\pgfqpoint{2.940676in}{1.379575in}}{\pgfqpoint{2.944582in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.948489in}{1.371762in}}{\pgfqpoint{2.953789in}{1.369567in}}{\pgfqpoint{2.959314in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006329in}{1.537958in}}%
\pgfpathcurveto{\pgfqpoint{3.011854in}{1.537958in}}{\pgfqpoint{3.017154in}{1.540153in}}{\pgfqpoint{3.021061in}{1.544060in}}%
\pgfpathcurveto{\pgfqpoint{3.024968in}{1.547967in}}{\pgfqpoint{3.027163in}{1.553266in}}{\pgfqpoint{3.027163in}{1.558791in}}%
\pgfpathcurveto{\pgfqpoint{3.027163in}{1.564316in}}{\pgfqpoint{3.024968in}{1.569616in}}{\pgfqpoint{3.021061in}{1.573523in}}%
\pgfpathcurveto{\pgfqpoint{3.017154in}{1.577430in}}{\pgfqpoint{3.011854in}{1.579625in}}{\pgfqpoint{3.006329in}{1.579625in}}%
\pgfpathcurveto{\pgfqpoint{3.000804in}{1.579625in}}{\pgfqpoint{2.995505in}{1.577430in}}{\pgfqpoint{2.991598in}{1.573523in}}%
\pgfpathcurveto{\pgfqpoint{2.987691in}{1.569616in}}{\pgfqpoint{2.985496in}{1.564316in}}{\pgfqpoint{2.985496in}{1.558791in}}%
\pgfpathcurveto{\pgfqpoint{2.985496in}{1.553266in}}{\pgfqpoint{2.987691in}{1.547967in}}{\pgfqpoint{2.991598in}{1.544060in}}%
\pgfpathcurveto{\pgfqpoint{2.995505in}{1.540153in}}{\pgfqpoint{3.000804in}{1.537958in}}{\pgfqpoint{3.006329in}{1.537958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968413in}{1.523372in}}%
\pgfpathcurveto{\pgfqpoint{2.973938in}{1.523372in}}{\pgfqpoint{2.979237in}{1.525568in}}{\pgfqpoint{2.983144in}{1.529474in}}%
\pgfpathcurveto{\pgfqpoint{2.987051in}{1.533381in}}{\pgfqpoint{2.989246in}{1.538681in}}{\pgfqpoint{2.989246in}{1.544206in}}%
\pgfpathcurveto{\pgfqpoint{2.989246in}{1.549731in}}{\pgfqpoint{2.987051in}{1.555030in}}{\pgfqpoint{2.983144in}{1.558937in}}%
\pgfpathcurveto{\pgfqpoint{2.979237in}{1.562844in}}{\pgfqpoint{2.973938in}{1.565039in}}{\pgfqpoint{2.968413in}{1.565039in}}%
\pgfpathcurveto{\pgfqpoint{2.962888in}{1.565039in}}{\pgfqpoint{2.957588in}{1.562844in}}{\pgfqpoint{2.953681in}{1.558937in}}%
\pgfpathcurveto{\pgfqpoint{2.949775in}{1.555030in}}{\pgfqpoint{2.947579in}{1.549731in}}{\pgfqpoint{2.947579in}{1.544206in}}%
\pgfpathcurveto{\pgfqpoint{2.947579in}{1.538681in}}{\pgfqpoint{2.949775in}{1.533381in}}{\pgfqpoint{2.953681in}{1.529474in}}%
\pgfpathcurveto{\pgfqpoint{2.957588in}{1.525568in}}{\pgfqpoint{2.962888in}{1.523372in}}{\pgfqpoint{2.968413in}{1.523372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018539in}{1.565110in}}%
\pgfpathcurveto{\pgfqpoint{3.024064in}{1.565110in}}{\pgfqpoint{3.029363in}{1.567305in}}{\pgfqpoint{3.033270in}{1.571212in}}%
\pgfpathcurveto{\pgfqpoint{3.037177in}{1.575118in}}{\pgfqpoint{3.039372in}{1.580418in}}{\pgfqpoint{3.039372in}{1.585943in}}%
\pgfpathcurveto{\pgfqpoint{3.039372in}{1.591468in}}{\pgfqpoint{3.037177in}{1.596768in}}{\pgfqpoint{3.033270in}{1.600674in}}%
\pgfpathcurveto{\pgfqpoint{3.029363in}{1.604581in}}{\pgfqpoint{3.024064in}{1.606776in}}{\pgfqpoint{3.018539in}{1.606776in}}%
\pgfpathcurveto{\pgfqpoint{3.013014in}{1.606776in}}{\pgfqpoint{3.007714in}{1.604581in}}{\pgfqpoint{3.003807in}{1.600674in}}%
\pgfpathcurveto{\pgfqpoint{2.999901in}{1.596768in}}{\pgfqpoint{2.997706in}{1.591468in}}{\pgfqpoint{2.997706in}{1.585943in}}%
\pgfpathcurveto{\pgfqpoint{2.997706in}{1.580418in}}{\pgfqpoint{2.999901in}{1.575118in}}{\pgfqpoint{3.003807in}{1.571212in}}%
\pgfpathcurveto{\pgfqpoint{3.007714in}{1.567305in}}{\pgfqpoint{3.013014in}{1.565110in}}{\pgfqpoint{3.018539in}{1.565110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999285in}{1.537955in}}%
\pgfpathcurveto{\pgfqpoint{3.004811in}{1.537955in}}{\pgfqpoint{3.010110in}{1.540150in}}{\pgfqpoint{3.014017in}{1.544057in}}%
\pgfpathcurveto{\pgfqpoint{3.017924in}{1.547964in}}{\pgfqpoint{3.020119in}{1.553263in}}{\pgfqpoint{3.020119in}{1.558788in}}%
\pgfpathcurveto{\pgfqpoint{3.020119in}{1.564314in}}{\pgfqpoint{3.017924in}{1.569613in}}{\pgfqpoint{3.014017in}{1.573520in}}%
\pgfpathcurveto{\pgfqpoint{3.010110in}{1.577427in}}{\pgfqpoint{3.004811in}{1.579622in}}{\pgfqpoint{2.999285in}{1.579622in}}%
\pgfpathcurveto{\pgfqpoint{2.993760in}{1.579622in}}{\pgfqpoint{2.988461in}{1.577427in}}{\pgfqpoint{2.984554in}{1.573520in}}%
\pgfpathcurveto{\pgfqpoint{2.980647in}{1.569613in}}{\pgfqpoint{2.978452in}{1.564314in}}{\pgfqpoint{2.978452in}{1.558788in}}%
\pgfpathcurveto{\pgfqpoint{2.978452in}{1.553263in}}{\pgfqpoint{2.980647in}{1.547964in}}{\pgfqpoint{2.984554in}{1.544057in}}%
\pgfpathcurveto{\pgfqpoint{2.988461in}{1.540150in}}{\pgfqpoint{2.993760in}{1.537955in}}{\pgfqpoint{2.999285in}{1.537955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002213in}{1.545793in}}%
\pgfpathcurveto{\pgfqpoint{3.007738in}{1.545793in}}{\pgfqpoint{3.013038in}{1.547988in}}{\pgfqpoint{3.016944in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.020851in}{1.555802in}}{\pgfqpoint{3.023046in}{1.561102in}}{\pgfqpoint{3.023046in}{1.566627in}}%
\pgfpathcurveto{\pgfqpoint{3.023046in}{1.572152in}}{\pgfqpoint{3.020851in}{1.577451in}}{\pgfqpoint{3.016944in}{1.581358in}}%
\pgfpathcurveto{\pgfqpoint{3.013038in}{1.585265in}}{\pgfqpoint{3.007738in}{1.587460in}}{\pgfqpoint{3.002213in}{1.587460in}}%
\pgfpathcurveto{\pgfqpoint{2.996688in}{1.587460in}}{\pgfqpoint{2.991389in}{1.585265in}}{\pgfqpoint{2.987482in}{1.581358in}}%
\pgfpathcurveto{\pgfqpoint{2.983575in}{1.577451in}}{\pgfqpoint{2.981380in}{1.572152in}}{\pgfqpoint{2.981380in}{1.566627in}}%
\pgfpathcurveto{\pgfqpoint{2.981380in}{1.561102in}}{\pgfqpoint{2.983575in}{1.555802in}}{\pgfqpoint{2.987482in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{2.991389in}{1.547988in}}{\pgfqpoint{2.996688in}{1.545793in}}{\pgfqpoint{3.002213in}{1.545793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990126in}{1.537961in}}%
\pgfpathcurveto{\pgfqpoint{2.995651in}{1.537961in}}{\pgfqpoint{3.000950in}{1.540156in}}{\pgfqpoint{3.004857in}{1.544063in}}%
\pgfpathcurveto{\pgfqpoint{3.008764in}{1.547970in}}{\pgfqpoint{3.010959in}{1.553269in}}{\pgfqpoint{3.010959in}{1.558794in}}%
\pgfpathcurveto{\pgfqpoint{3.010959in}{1.564319in}}{\pgfqpoint{3.008764in}{1.569619in}}{\pgfqpoint{3.004857in}{1.573526in}}%
\pgfpathcurveto{\pgfqpoint{3.000950in}{1.577432in}}{\pgfqpoint{2.995651in}{1.579628in}}{\pgfqpoint{2.990126in}{1.579628in}}%
\pgfpathcurveto{\pgfqpoint{2.984601in}{1.579628in}}{\pgfqpoint{2.979301in}{1.577432in}}{\pgfqpoint{2.975394in}{1.573526in}}%
\pgfpathcurveto{\pgfqpoint{2.971487in}{1.569619in}}{\pgfqpoint{2.969292in}{1.564319in}}{\pgfqpoint{2.969292in}{1.558794in}}%
\pgfpathcurveto{\pgfqpoint{2.969292in}{1.553269in}}{\pgfqpoint{2.971487in}{1.547970in}}{\pgfqpoint{2.975394in}{1.544063in}}%
\pgfpathcurveto{\pgfqpoint{2.979301in}{1.540156in}}{\pgfqpoint{2.984601in}{1.537961in}}{\pgfqpoint{2.990126in}{1.537961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030002in}{1.562986in}}%
\pgfpathcurveto{\pgfqpoint{3.035528in}{1.562986in}}{\pgfqpoint{3.040827in}{1.565181in}}{\pgfqpoint{3.044734in}{1.569088in}}%
\pgfpathcurveto{\pgfqpoint{3.048641in}{1.572995in}}{\pgfqpoint{3.050836in}{1.578294in}}{\pgfqpoint{3.050836in}{1.583820in}}%
\pgfpathcurveto{\pgfqpoint{3.050836in}{1.589345in}}{\pgfqpoint{3.048641in}{1.594644in}}{\pgfqpoint{3.044734in}{1.598551in}}%
\pgfpathcurveto{\pgfqpoint{3.040827in}{1.602458in}}{\pgfqpoint{3.035528in}{1.604653in}}{\pgfqpoint{3.030002in}{1.604653in}}%
\pgfpathcurveto{\pgfqpoint{3.024477in}{1.604653in}}{\pgfqpoint{3.019178in}{1.602458in}}{\pgfqpoint{3.015271in}{1.598551in}}%
\pgfpathcurveto{\pgfqpoint{3.011364in}{1.594644in}}{\pgfqpoint{3.009169in}{1.589345in}}{\pgfqpoint{3.009169in}{1.583820in}}%
\pgfpathcurveto{\pgfqpoint{3.009169in}{1.578294in}}{\pgfqpoint{3.011364in}{1.572995in}}{\pgfqpoint{3.015271in}{1.569088in}}%
\pgfpathcurveto{\pgfqpoint{3.019178in}{1.565181in}}{\pgfqpoint{3.024477in}{1.562986in}}{\pgfqpoint{3.030002in}{1.562986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033724in}{1.564631in}}%
\pgfpathcurveto{\pgfqpoint{3.039249in}{1.564631in}}{\pgfqpoint{3.044548in}{1.566826in}}{\pgfqpoint{3.048455in}{1.570733in}}%
\pgfpathcurveto{\pgfqpoint{3.052362in}{1.574640in}}{\pgfqpoint{3.054557in}{1.579939in}}{\pgfqpoint{3.054557in}{1.585464in}}%
\pgfpathcurveto{\pgfqpoint{3.054557in}{1.590989in}}{\pgfqpoint{3.052362in}{1.596289in}}{\pgfqpoint{3.048455in}{1.600196in}}%
\pgfpathcurveto{\pgfqpoint{3.044548in}{1.604102in}}{\pgfqpoint{3.039249in}{1.606297in}}{\pgfqpoint{3.033724in}{1.606297in}}%
\pgfpathcurveto{\pgfqpoint{3.028199in}{1.606297in}}{\pgfqpoint{3.022899in}{1.604102in}}{\pgfqpoint{3.018992in}{1.600196in}}%
\pgfpathcurveto{\pgfqpoint{3.015085in}{1.596289in}}{\pgfqpoint{3.012890in}{1.590989in}}{\pgfqpoint{3.012890in}{1.585464in}}%
\pgfpathcurveto{\pgfqpoint{3.012890in}{1.579939in}}{\pgfqpoint{3.015085in}{1.574640in}}{\pgfqpoint{3.018992in}{1.570733in}}%
\pgfpathcurveto{\pgfqpoint{3.022899in}{1.566826in}}{\pgfqpoint{3.028199in}{1.564631in}}{\pgfqpoint{3.033724in}{1.564631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005938in}{1.545797in}}%
\pgfpathcurveto{\pgfqpoint{3.011463in}{1.545797in}}{\pgfqpoint{3.016762in}{1.547992in}}{\pgfqpoint{3.020669in}{1.551899in}}%
\pgfpathcurveto{\pgfqpoint{3.024576in}{1.555806in}}{\pgfqpoint{3.026771in}{1.561105in}}{\pgfqpoint{3.026771in}{1.566630in}}%
\pgfpathcurveto{\pgfqpoint{3.026771in}{1.572155in}}{\pgfqpoint{3.024576in}{1.577455in}}{\pgfqpoint{3.020669in}{1.581361in}}%
\pgfpathcurveto{\pgfqpoint{3.016762in}{1.585268in}}{\pgfqpoint{3.011463in}{1.587463in}}{\pgfqpoint{3.005938in}{1.587463in}}%
\pgfpathcurveto{\pgfqpoint{3.000413in}{1.587463in}}{\pgfqpoint{2.995113in}{1.585268in}}{\pgfqpoint{2.991206in}{1.581361in}}%
\pgfpathcurveto{\pgfqpoint{2.987299in}{1.577455in}}{\pgfqpoint{2.985104in}{1.572155in}}{\pgfqpoint{2.985104in}{1.566630in}}%
\pgfpathcurveto{\pgfqpoint{2.985104in}{1.561105in}}{\pgfqpoint{2.987299in}{1.555806in}}{\pgfqpoint{2.991206in}{1.551899in}}%
\pgfpathcurveto{\pgfqpoint{2.995113in}{1.547992in}}{\pgfqpoint{3.000413in}{1.545797in}}{\pgfqpoint{3.005938in}{1.545797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044766in}{1.576860in}}%
\pgfpathcurveto{\pgfqpoint{3.050291in}{1.576860in}}{\pgfqpoint{3.055591in}{1.579055in}}{\pgfqpoint{3.059497in}{1.582962in}}%
\pgfpathcurveto{\pgfqpoint{3.063404in}{1.586869in}}{\pgfqpoint{3.065599in}{1.592168in}}{\pgfqpoint{3.065599in}{1.597693in}}%
\pgfpathcurveto{\pgfqpoint{3.065599in}{1.603218in}}{\pgfqpoint{3.063404in}{1.608518in}}{\pgfqpoint{3.059497in}{1.612425in}}%
\pgfpathcurveto{\pgfqpoint{3.055591in}{1.616331in}}{\pgfqpoint{3.050291in}{1.618526in}}{\pgfqpoint{3.044766in}{1.618526in}}%
\pgfpathcurveto{\pgfqpoint{3.039241in}{1.618526in}}{\pgfqpoint{3.033941in}{1.616331in}}{\pgfqpoint{3.030035in}{1.612425in}}%
\pgfpathcurveto{\pgfqpoint{3.026128in}{1.608518in}}{\pgfqpoint{3.023933in}{1.603218in}}{\pgfqpoint{3.023933in}{1.597693in}}%
\pgfpathcurveto{\pgfqpoint{3.023933in}{1.592168in}}{\pgfqpoint{3.026128in}{1.586869in}}{\pgfqpoint{3.030035in}{1.582962in}}%
\pgfpathcurveto{\pgfqpoint{3.033941in}{1.579055in}}{\pgfqpoint{3.039241in}{1.576860in}}{\pgfqpoint{3.044766in}{1.576860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965412in}{1.522299in}}%
\pgfpathcurveto{\pgfqpoint{2.970937in}{1.522299in}}{\pgfqpoint{2.976237in}{1.524494in}}{\pgfqpoint{2.980144in}{1.528401in}}%
\pgfpathcurveto{\pgfqpoint{2.984050in}{1.532307in}}{\pgfqpoint{2.986246in}{1.537607in}}{\pgfqpoint{2.986246in}{1.543132in}}%
\pgfpathcurveto{\pgfqpoint{2.986246in}{1.548657in}}{\pgfqpoint{2.984050in}{1.553957in}}{\pgfqpoint{2.980144in}{1.557863in}}%
\pgfpathcurveto{\pgfqpoint{2.976237in}{1.561770in}}{\pgfqpoint{2.970937in}{1.563965in}}{\pgfqpoint{2.965412in}{1.563965in}}%
\pgfpathcurveto{\pgfqpoint{2.959887in}{1.563965in}}{\pgfqpoint{2.954588in}{1.561770in}}{\pgfqpoint{2.950681in}{1.557863in}}%
\pgfpathcurveto{\pgfqpoint{2.946774in}{1.553957in}}{\pgfqpoint{2.944579in}{1.548657in}}{\pgfqpoint{2.944579in}{1.543132in}}%
\pgfpathcurveto{\pgfqpoint{2.944579in}{1.537607in}}{\pgfqpoint{2.946774in}{1.532307in}}{\pgfqpoint{2.950681in}{1.528401in}}%
\pgfpathcurveto{\pgfqpoint{2.954588in}{1.524494in}}{\pgfqpoint{2.959887in}{1.522299in}}{\pgfqpoint{2.965412in}{1.522299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986199in}{1.537178in}}%
\pgfpathcurveto{\pgfqpoint{2.991724in}{1.537178in}}{\pgfqpoint{2.997023in}{1.539373in}}{\pgfqpoint{3.000930in}{1.543280in}}%
\pgfpathcurveto{\pgfqpoint{3.004837in}{1.547187in}}{\pgfqpoint{3.007032in}{1.552486in}}{\pgfqpoint{3.007032in}{1.558011in}}%
\pgfpathcurveto{\pgfqpoint{3.007032in}{1.563536in}}{\pgfqpoint{3.004837in}{1.568836in}}{\pgfqpoint{3.000930in}{1.572743in}}%
\pgfpathcurveto{\pgfqpoint{2.997023in}{1.576649in}}{\pgfqpoint{2.991724in}{1.578844in}}{\pgfqpoint{2.986199in}{1.578844in}}%
\pgfpathcurveto{\pgfqpoint{2.980674in}{1.578844in}}{\pgfqpoint{2.975374in}{1.576649in}}{\pgfqpoint{2.971467in}{1.572743in}}%
\pgfpathcurveto{\pgfqpoint{2.967561in}{1.568836in}}{\pgfqpoint{2.965365in}{1.563536in}}{\pgfqpoint{2.965365in}{1.558011in}}%
\pgfpathcurveto{\pgfqpoint{2.965365in}{1.552486in}}{\pgfqpoint{2.967561in}{1.547187in}}{\pgfqpoint{2.971467in}{1.543280in}}%
\pgfpathcurveto{\pgfqpoint{2.975374in}{1.539373in}}{\pgfqpoint{2.980674in}{1.537178in}}{\pgfqpoint{2.986199in}{1.537178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985332in}{1.532814in}}%
\pgfpathcurveto{\pgfqpoint{2.990857in}{1.532814in}}{\pgfqpoint{2.996156in}{1.535009in}}{\pgfqpoint{3.000063in}{1.538916in}}%
\pgfpathcurveto{\pgfqpoint{3.003970in}{1.542823in}}{\pgfqpoint{3.006165in}{1.548122in}}{\pgfqpoint{3.006165in}{1.553647in}}%
\pgfpathcurveto{\pgfqpoint{3.006165in}{1.559173in}}{\pgfqpoint{3.003970in}{1.564472in}}{\pgfqpoint{3.000063in}{1.568379in}}%
\pgfpathcurveto{\pgfqpoint{2.996156in}{1.572286in}}{\pgfqpoint{2.990857in}{1.574481in}}{\pgfqpoint{2.985332in}{1.574481in}}%
\pgfpathcurveto{\pgfqpoint{2.979807in}{1.574481in}}{\pgfqpoint{2.974507in}{1.572286in}}{\pgfqpoint{2.970600in}{1.568379in}}%
\pgfpathcurveto{\pgfqpoint{2.966694in}{1.564472in}}{\pgfqpoint{2.964498in}{1.559173in}}{\pgfqpoint{2.964498in}{1.553647in}}%
\pgfpathcurveto{\pgfqpoint{2.964498in}{1.548122in}}{\pgfqpoint{2.966694in}{1.542823in}}{\pgfqpoint{2.970600in}{1.538916in}}%
\pgfpathcurveto{\pgfqpoint{2.974507in}{1.535009in}}{\pgfqpoint{2.979807in}{1.532814in}}{\pgfqpoint{2.985332in}{1.532814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968126in}{1.522298in}}%
\pgfpathcurveto{\pgfqpoint{2.973651in}{1.522298in}}{\pgfqpoint{2.978950in}{1.524493in}}{\pgfqpoint{2.982857in}{1.528400in}}%
\pgfpathcurveto{\pgfqpoint{2.986764in}{1.532306in}}{\pgfqpoint{2.988959in}{1.537606in}}{\pgfqpoint{2.988959in}{1.543131in}}%
\pgfpathcurveto{\pgfqpoint{2.988959in}{1.548656in}}{\pgfqpoint{2.986764in}{1.553956in}}{\pgfqpoint{2.982857in}{1.557862in}}%
\pgfpathcurveto{\pgfqpoint{2.978950in}{1.561769in}}{\pgfqpoint{2.973651in}{1.563964in}}{\pgfqpoint{2.968126in}{1.563964in}}%
\pgfpathcurveto{\pgfqpoint{2.962601in}{1.563964in}}{\pgfqpoint{2.957301in}{1.561769in}}{\pgfqpoint{2.953394in}{1.557862in}}%
\pgfpathcurveto{\pgfqpoint{2.949488in}{1.553956in}}{\pgfqpoint{2.947293in}{1.548656in}}{\pgfqpoint{2.947293in}{1.543131in}}%
\pgfpathcurveto{\pgfqpoint{2.947293in}{1.537606in}}{\pgfqpoint{2.949488in}{1.532306in}}{\pgfqpoint{2.953394in}{1.528400in}}%
\pgfpathcurveto{\pgfqpoint{2.957301in}{1.524493in}}{\pgfqpoint{2.962601in}{1.522298in}}{\pgfqpoint{2.968126in}{1.522298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988720in}{1.545794in}}%
\pgfpathcurveto{\pgfqpoint{2.994245in}{1.545794in}}{\pgfqpoint{2.999544in}{1.547989in}}{\pgfqpoint{3.003451in}{1.551896in}}%
\pgfpathcurveto{\pgfqpoint{3.007358in}{1.555803in}}{\pgfqpoint{3.009553in}{1.561102in}}{\pgfqpoint{3.009553in}{1.566627in}}%
\pgfpathcurveto{\pgfqpoint{3.009553in}{1.572153in}}{\pgfqpoint{3.007358in}{1.577452in}}{\pgfqpoint{3.003451in}{1.581359in}}%
\pgfpathcurveto{\pgfqpoint{2.999544in}{1.585266in}}{\pgfqpoint{2.994245in}{1.587461in}}{\pgfqpoint{2.988720in}{1.587461in}}%
\pgfpathcurveto{\pgfqpoint{2.983195in}{1.587461in}}{\pgfqpoint{2.977895in}{1.585266in}}{\pgfqpoint{2.973988in}{1.581359in}}%
\pgfpathcurveto{\pgfqpoint{2.970081in}{1.577452in}}{\pgfqpoint{2.967886in}{1.572153in}}{\pgfqpoint{2.967886in}{1.566627in}}%
\pgfpathcurveto{\pgfqpoint{2.967886in}{1.561102in}}{\pgfqpoint{2.970081in}{1.555803in}}{\pgfqpoint{2.973988in}{1.551896in}}%
\pgfpathcurveto{\pgfqpoint{2.977895in}{1.547989in}}{\pgfqpoint{2.983195in}{1.545794in}}{\pgfqpoint{2.988720in}{1.545794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011144in}{1.557576in}}%
\pgfpathcurveto{\pgfqpoint{3.016669in}{1.557576in}}{\pgfqpoint{3.021968in}{1.559771in}}{\pgfqpoint{3.025875in}{1.563678in}}%
\pgfpathcurveto{\pgfqpoint{3.029782in}{1.567585in}}{\pgfqpoint{3.031977in}{1.572884in}}{\pgfqpoint{3.031977in}{1.578409in}}%
\pgfpathcurveto{\pgfqpoint{3.031977in}{1.583934in}}{\pgfqpoint{3.029782in}{1.589234in}}{\pgfqpoint{3.025875in}{1.593141in}}%
\pgfpathcurveto{\pgfqpoint{3.021968in}{1.597047in}}{\pgfqpoint{3.016669in}{1.599242in}}{\pgfqpoint{3.011144in}{1.599242in}}%
\pgfpathcurveto{\pgfqpoint{3.005619in}{1.599242in}}{\pgfqpoint{3.000319in}{1.597047in}}{\pgfqpoint{2.996412in}{1.593141in}}%
\pgfpathcurveto{\pgfqpoint{2.992506in}{1.589234in}}{\pgfqpoint{2.990311in}{1.583934in}}{\pgfqpoint{2.990311in}{1.578409in}}%
\pgfpathcurveto{\pgfqpoint{2.990311in}{1.572884in}}{\pgfqpoint{2.992506in}{1.567585in}}{\pgfqpoint{2.996412in}{1.563678in}}%
\pgfpathcurveto{\pgfqpoint{3.000319in}{1.559771in}}{\pgfqpoint{3.005619in}{1.557576in}}{\pgfqpoint{3.011144in}{1.557576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974757in}{1.534042in}}%
\pgfpathcurveto{\pgfqpoint{2.980283in}{1.534042in}}{\pgfqpoint{2.985582in}{1.536238in}}{\pgfqpoint{2.989489in}{1.540144in}}%
\pgfpathcurveto{\pgfqpoint{2.993396in}{1.544051in}}{\pgfqpoint{2.995591in}{1.549351in}}{\pgfqpoint{2.995591in}{1.554876in}}%
\pgfpathcurveto{\pgfqpoint{2.995591in}{1.560401in}}{\pgfqpoint{2.993396in}{1.565700in}}{\pgfqpoint{2.989489in}{1.569607in}}%
\pgfpathcurveto{\pgfqpoint{2.985582in}{1.573514in}}{\pgfqpoint{2.980283in}{1.575709in}}{\pgfqpoint{2.974757in}{1.575709in}}%
\pgfpathcurveto{\pgfqpoint{2.969232in}{1.575709in}}{\pgfqpoint{2.963933in}{1.573514in}}{\pgfqpoint{2.960026in}{1.569607in}}%
\pgfpathcurveto{\pgfqpoint{2.956119in}{1.565700in}}{\pgfqpoint{2.953924in}{1.560401in}}{\pgfqpoint{2.953924in}{1.554876in}}%
\pgfpathcurveto{\pgfqpoint{2.953924in}{1.549351in}}{\pgfqpoint{2.956119in}{1.544051in}}{\pgfqpoint{2.960026in}{1.540144in}}%
\pgfpathcurveto{\pgfqpoint{2.963933in}{1.536238in}}{\pgfqpoint{2.969232in}{1.534042in}}{\pgfqpoint{2.974757in}{1.534042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052499in}{1.581044in}}%
\pgfpathcurveto{\pgfqpoint{3.058024in}{1.581044in}}{\pgfqpoint{3.063324in}{1.583239in}}{\pgfqpoint{3.067230in}{1.587146in}}%
\pgfpathcurveto{\pgfqpoint{3.071137in}{1.591053in}}{\pgfqpoint{3.073332in}{1.596352in}}{\pgfqpoint{3.073332in}{1.601877in}}%
\pgfpathcurveto{\pgfqpoint{3.073332in}{1.607402in}}{\pgfqpoint{3.071137in}{1.612702in}}{\pgfqpoint{3.067230in}{1.616609in}}%
\pgfpathcurveto{\pgfqpoint{3.063324in}{1.620515in}}{\pgfqpoint{3.058024in}{1.622711in}}{\pgfqpoint{3.052499in}{1.622711in}}%
\pgfpathcurveto{\pgfqpoint{3.046974in}{1.622711in}}{\pgfqpoint{3.041674in}{1.620515in}}{\pgfqpoint{3.037768in}{1.616609in}}%
\pgfpathcurveto{\pgfqpoint{3.033861in}{1.612702in}}{\pgfqpoint{3.031666in}{1.607402in}}{\pgfqpoint{3.031666in}{1.601877in}}%
\pgfpathcurveto{\pgfqpoint{3.031666in}{1.596352in}}{\pgfqpoint{3.033861in}{1.591053in}}{\pgfqpoint{3.037768in}{1.587146in}}%
\pgfpathcurveto{\pgfqpoint{3.041674in}{1.583239in}}{\pgfqpoint{3.046974in}{1.581044in}}{\pgfqpoint{3.052499in}{1.581044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961636in}{1.522438in}}%
\pgfpathcurveto{\pgfqpoint{2.967161in}{1.522438in}}{\pgfqpoint{2.972461in}{1.524633in}}{\pgfqpoint{2.976368in}{1.528540in}}%
\pgfpathcurveto{\pgfqpoint{2.980275in}{1.532447in}}{\pgfqpoint{2.982470in}{1.537747in}}{\pgfqpoint{2.982470in}{1.543272in}}%
\pgfpathcurveto{\pgfqpoint{2.982470in}{1.548797in}}{\pgfqpoint{2.980275in}{1.554096in}}{\pgfqpoint{2.976368in}{1.558003in}}%
\pgfpathcurveto{\pgfqpoint{2.972461in}{1.561910in}}{\pgfqpoint{2.967161in}{1.564105in}}{\pgfqpoint{2.961636in}{1.564105in}}%
\pgfpathcurveto{\pgfqpoint{2.956111in}{1.564105in}}{\pgfqpoint{2.950812in}{1.561910in}}{\pgfqpoint{2.946905in}{1.558003in}}%
\pgfpathcurveto{\pgfqpoint{2.942998in}{1.554096in}}{\pgfqpoint{2.940803in}{1.548797in}}{\pgfqpoint{2.940803in}{1.543272in}}%
\pgfpathcurveto{\pgfqpoint{2.940803in}{1.537747in}}{\pgfqpoint{2.942998in}{1.532447in}}{\pgfqpoint{2.946905in}{1.528540in}}%
\pgfpathcurveto{\pgfqpoint{2.950812in}{1.524633in}}{\pgfqpoint{2.956111in}{1.522438in}}{\pgfqpoint{2.961636in}{1.522438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976067in}{1.534451in}}%
\pgfpathcurveto{\pgfqpoint{2.981592in}{1.534451in}}{\pgfqpoint{2.986892in}{1.536646in}}{\pgfqpoint{2.990799in}{1.540553in}}%
\pgfpathcurveto{\pgfqpoint{2.994705in}{1.544460in}}{\pgfqpoint{2.996901in}{1.549759in}}{\pgfqpoint{2.996901in}{1.555284in}}%
\pgfpathcurveto{\pgfqpoint{2.996901in}{1.560809in}}{\pgfqpoint{2.994705in}{1.566109in}}{\pgfqpoint{2.990799in}{1.570016in}}%
\pgfpathcurveto{\pgfqpoint{2.986892in}{1.573923in}}{\pgfqpoint{2.981592in}{1.576118in}}{\pgfqpoint{2.976067in}{1.576118in}}%
\pgfpathcurveto{\pgfqpoint{2.970542in}{1.576118in}}{\pgfqpoint{2.965243in}{1.573923in}}{\pgfqpoint{2.961336in}{1.570016in}}%
\pgfpathcurveto{\pgfqpoint{2.957429in}{1.566109in}}{\pgfqpoint{2.955234in}{1.560809in}}{\pgfqpoint{2.955234in}{1.555284in}}%
\pgfpathcurveto{\pgfqpoint{2.955234in}{1.549759in}}{\pgfqpoint{2.957429in}{1.544460in}}{\pgfqpoint{2.961336in}{1.540553in}}%
\pgfpathcurveto{\pgfqpoint{2.965243in}{1.536646in}}{\pgfqpoint{2.970542in}{1.534451in}}{\pgfqpoint{2.976067in}{1.534451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099978in}{1.607808in}}%
\pgfpathcurveto{\pgfqpoint{3.105503in}{1.607808in}}{\pgfqpoint{3.110802in}{1.610003in}}{\pgfqpoint{3.114709in}{1.613910in}}%
\pgfpathcurveto{\pgfqpoint{3.118616in}{1.617817in}}{\pgfqpoint{3.120811in}{1.623116in}}{\pgfqpoint{3.120811in}{1.628641in}}%
\pgfpathcurveto{\pgfqpoint{3.120811in}{1.634166in}}{\pgfqpoint{3.118616in}{1.639466in}}{\pgfqpoint{3.114709in}{1.643373in}}%
\pgfpathcurveto{\pgfqpoint{3.110802in}{1.647279in}}{\pgfqpoint{3.105503in}{1.649475in}}{\pgfqpoint{3.099978in}{1.649475in}}%
\pgfpathcurveto{\pgfqpoint{3.094453in}{1.649475in}}{\pgfqpoint{3.089153in}{1.647279in}}{\pgfqpoint{3.085246in}{1.643373in}}%
\pgfpathcurveto{\pgfqpoint{3.081340in}{1.639466in}}{\pgfqpoint{3.079144in}{1.634166in}}{\pgfqpoint{3.079144in}{1.628641in}}%
\pgfpathcurveto{\pgfqpoint{3.079144in}{1.623116in}}{\pgfqpoint{3.081340in}{1.617817in}}{\pgfqpoint{3.085246in}{1.613910in}}%
\pgfpathcurveto{\pgfqpoint{3.089153in}{1.610003in}}{\pgfqpoint{3.094453in}{1.607808in}}{\pgfqpoint{3.099978in}{1.607808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.515131in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.515131in}}{\pgfqpoint{2.960158in}{1.517326in}}{\pgfqpoint{2.964065in}{1.521233in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.525140in}}{\pgfqpoint{2.970167in}{1.530440in}}{\pgfqpoint{2.970167in}{1.535965in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.541490in}}{\pgfqpoint{2.967972in}{1.546789in}}{\pgfqpoint{2.964065in}{1.550696in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.554603in}}{\pgfqpoint{2.954858in}{1.556798in}}{\pgfqpoint{2.949333in}{1.556798in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556798in}}{\pgfqpoint{2.938509in}{1.554603in}}{\pgfqpoint{2.934602in}{1.550696in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546789in}}{\pgfqpoint{2.928500in}{1.541490in}}{\pgfqpoint{2.928500in}{1.535965in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.530440in}}{\pgfqpoint{2.930695in}{1.525140in}}{\pgfqpoint{2.934602in}{1.521233in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.517326in}}{\pgfqpoint{2.943808in}{1.515131in}}{\pgfqpoint{2.949333in}{1.515131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966882in}{1.530130in}}%
\pgfpathcurveto{\pgfqpoint{2.972407in}{1.530130in}}{\pgfqpoint{2.977707in}{1.532325in}}{\pgfqpoint{2.981613in}{1.536232in}}%
\pgfpathcurveto{\pgfqpoint{2.985520in}{1.540139in}}{\pgfqpoint{2.987715in}{1.545438in}}{\pgfqpoint{2.987715in}{1.550963in}}%
\pgfpathcurveto{\pgfqpoint{2.987715in}{1.556488in}}{\pgfqpoint{2.985520in}{1.561788in}}{\pgfqpoint{2.981613in}{1.565695in}}%
\pgfpathcurveto{\pgfqpoint{2.977707in}{1.569602in}}{\pgfqpoint{2.972407in}{1.571797in}}{\pgfqpoint{2.966882in}{1.571797in}}%
\pgfpathcurveto{\pgfqpoint{2.961357in}{1.571797in}}{\pgfqpoint{2.956057in}{1.569602in}}{\pgfqpoint{2.952151in}{1.565695in}}%
\pgfpathcurveto{\pgfqpoint{2.948244in}{1.561788in}}{\pgfqpoint{2.946049in}{1.556488in}}{\pgfqpoint{2.946049in}{1.550963in}}%
\pgfpathcurveto{\pgfqpoint{2.946049in}{1.545438in}}{\pgfqpoint{2.948244in}{1.540139in}}{\pgfqpoint{2.952151in}{1.536232in}}%
\pgfpathcurveto{\pgfqpoint{2.956057in}{1.532325in}}{\pgfqpoint{2.961357in}{1.530130in}}{\pgfqpoint{2.966882in}{1.530130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034494in}{1.564362in}}%
\pgfpathcurveto{\pgfqpoint{3.040019in}{1.564362in}}{\pgfqpoint{3.045318in}{1.566557in}}{\pgfqpoint{3.049225in}{1.570464in}}%
\pgfpathcurveto{\pgfqpoint{3.053132in}{1.574370in}}{\pgfqpoint{3.055327in}{1.579670in}}{\pgfqpoint{3.055327in}{1.585195in}}%
\pgfpathcurveto{\pgfqpoint{3.055327in}{1.590720in}}{\pgfqpoint{3.053132in}{1.596020in}}{\pgfqpoint{3.049225in}{1.599926in}}%
\pgfpathcurveto{\pgfqpoint{3.045318in}{1.603833in}}{\pgfqpoint{3.040019in}{1.606028in}}{\pgfqpoint{3.034494in}{1.606028in}}%
\pgfpathcurveto{\pgfqpoint{3.028969in}{1.606028in}}{\pgfqpoint{3.023669in}{1.603833in}}{\pgfqpoint{3.019762in}{1.599926in}}%
\pgfpathcurveto{\pgfqpoint{3.015855in}{1.596020in}}{\pgfqpoint{3.013660in}{1.590720in}}{\pgfqpoint{3.013660in}{1.585195in}}%
\pgfpathcurveto{\pgfqpoint{3.013660in}{1.579670in}}{\pgfqpoint{3.015855in}{1.574370in}}{\pgfqpoint{3.019762in}{1.570464in}}%
\pgfpathcurveto{\pgfqpoint{3.023669in}{1.566557in}}{\pgfqpoint{3.028969in}{1.564362in}}{\pgfqpoint{3.034494in}{1.564362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.509811in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.509811in}}{\pgfqpoint{2.960158in}{1.512006in}}{\pgfqpoint{2.964065in}{1.515913in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.519820in}}{\pgfqpoint{2.970167in}{1.525119in}}{\pgfqpoint{2.970167in}{1.530645in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536170in}}{\pgfqpoint{2.967972in}{1.541469in}}{\pgfqpoint{2.964065in}{1.545376in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.549283in}}{\pgfqpoint{2.954858in}{1.551478in}}{\pgfqpoint{2.949333in}{1.551478in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.551478in}}{\pgfqpoint{2.938509in}{1.549283in}}{\pgfqpoint{2.934602in}{1.545376in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.541469in}}{\pgfqpoint{2.928500in}{1.536170in}}{\pgfqpoint{2.928500in}{1.530645in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525119in}}{\pgfqpoint{2.930695in}{1.519820in}}{\pgfqpoint{2.934602in}{1.515913in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512006in}}{\pgfqpoint{2.943808in}{1.509811in}}{\pgfqpoint{2.949333in}{1.509811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023168in}{1.555230in}}%
\pgfpathcurveto{\pgfqpoint{3.028693in}{1.555230in}}{\pgfqpoint{3.033993in}{1.557425in}}{\pgfqpoint{3.037899in}{1.561331in}}%
\pgfpathcurveto{\pgfqpoint{3.041806in}{1.565238in}}{\pgfqpoint{3.044001in}{1.570538in}}{\pgfqpoint{3.044001in}{1.576063in}}%
\pgfpathcurveto{\pgfqpoint{3.044001in}{1.581588in}}{\pgfqpoint{3.041806in}{1.586887in}}{\pgfqpoint{3.037899in}{1.590794in}}%
\pgfpathcurveto{\pgfqpoint{3.033993in}{1.594701in}}{\pgfqpoint{3.028693in}{1.596896in}}{\pgfqpoint{3.023168in}{1.596896in}}%
\pgfpathcurveto{\pgfqpoint{3.017643in}{1.596896in}}{\pgfqpoint{3.012344in}{1.594701in}}{\pgfqpoint{3.008437in}{1.590794in}}%
\pgfpathcurveto{\pgfqpoint{3.004530in}{1.586887in}}{\pgfqpoint{3.002335in}{1.581588in}}{\pgfqpoint{3.002335in}{1.576063in}}%
\pgfpathcurveto{\pgfqpoint{3.002335in}{1.570538in}}{\pgfqpoint{3.004530in}{1.565238in}}{\pgfqpoint{3.008437in}{1.561331in}}%
\pgfpathcurveto{\pgfqpoint{3.012344in}{1.557425in}}{\pgfqpoint{3.017643in}{1.555230in}}{\pgfqpoint{3.023168in}{1.555230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026613in}{1.560371in}}%
\pgfpathcurveto{\pgfqpoint{3.032138in}{1.560371in}}{\pgfqpoint{3.037437in}{1.562566in}}{\pgfqpoint{3.041344in}{1.566473in}}%
\pgfpathcurveto{\pgfqpoint{3.045251in}{1.570380in}}{\pgfqpoint{3.047446in}{1.575679in}}{\pgfqpoint{3.047446in}{1.581204in}}%
\pgfpathcurveto{\pgfqpoint{3.047446in}{1.586729in}}{\pgfqpoint{3.045251in}{1.592029in}}{\pgfqpoint{3.041344in}{1.595936in}}%
\pgfpathcurveto{\pgfqpoint{3.037437in}{1.599843in}}{\pgfqpoint{3.032138in}{1.602038in}}{\pgfqpoint{3.026613in}{1.602038in}}%
\pgfpathcurveto{\pgfqpoint{3.021088in}{1.602038in}}{\pgfqpoint{3.015788in}{1.599843in}}{\pgfqpoint{3.011881in}{1.595936in}}%
\pgfpathcurveto{\pgfqpoint{3.007975in}{1.592029in}}{\pgfqpoint{3.005779in}{1.586729in}}{\pgfqpoint{3.005779in}{1.581204in}}%
\pgfpathcurveto{\pgfqpoint{3.005779in}{1.575679in}}{\pgfqpoint{3.007975in}{1.570380in}}{\pgfqpoint{3.011881in}{1.566473in}}%
\pgfpathcurveto{\pgfqpoint{3.015788in}{1.562566in}}{\pgfqpoint{3.021088in}{1.560371in}}{\pgfqpoint{3.026613in}{1.560371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957007in}{1.516443in}}%
\pgfpathcurveto{\pgfqpoint{2.962532in}{1.516443in}}{\pgfqpoint{2.967831in}{1.518638in}}{\pgfqpoint{2.971738in}{1.522545in}}%
\pgfpathcurveto{\pgfqpoint{2.975645in}{1.526451in}}{\pgfqpoint{2.977840in}{1.531751in}}{\pgfqpoint{2.977840in}{1.537276in}}%
\pgfpathcurveto{\pgfqpoint{2.977840in}{1.542801in}}{\pgfqpoint{2.975645in}{1.548101in}}{\pgfqpoint{2.971738in}{1.552007in}}%
\pgfpathcurveto{\pgfqpoint{2.967831in}{1.555914in}}{\pgfqpoint{2.962532in}{1.558109in}}{\pgfqpoint{2.957007in}{1.558109in}}%
\pgfpathcurveto{\pgfqpoint{2.951482in}{1.558109in}}{\pgfqpoint{2.946182in}{1.555914in}}{\pgfqpoint{2.942275in}{1.552007in}}%
\pgfpathcurveto{\pgfqpoint{2.938368in}{1.548101in}}{\pgfqpoint{2.936173in}{1.542801in}}{\pgfqpoint{2.936173in}{1.537276in}}%
\pgfpathcurveto{\pgfqpoint{2.936173in}{1.531751in}}{\pgfqpoint{2.938368in}{1.526451in}}{\pgfqpoint{2.942275in}{1.522545in}}%
\pgfpathcurveto{\pgfqpoint{2.946182in}{1.518638in}}{\pgfqpoint{2.951482in}{1.516443in}}{\pgfqpoint{2.957007in}{1.516443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.516170in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.516170in}}{\pgfqpoint{2.960158in}{1.518365in}}{\pgfqpoint{2.964065in}{1.522272in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.526179in}}{\pgfqpoint{2.970167in}{1.531478in}}{\pgfqpoint{2.970167in}{1.537004in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.542529in}}{\pgfqpoint{2.967972in}{1.547828in}}{\pgfqpoint{2.964065in}{1.551735in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.555642in}}{\pgfqpoint{2.954858in}{1.557837in}}{\pgfqpoint{2.949333in}{1.557837in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.557837in}}{\pgfqpoint{2.938509in}{1.555642in}}{\pgfqpoint{2.934602in}{1.551735in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.547828in}}{\pgfqpoint{2.928500in}{1.542529in}}{\pgfqpoint{2.928500in}{1.537004in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.531478in}}{\pgfqpoint{2.930695in}{1.526179in}}{\pgfqpoint{2.934602in}{1.522272in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.518365in}}{\pgfqpoint{2.943808in}{1.516170in}}{\pgfqpoint{2.949333in}{1.516170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953640in}{1.514460in}}%
\pgfpathcurveto{\pgfqpoint{2.959165in}{1.514460in}}{\pgfqpoint{2.964464in}{1.516655in}}{\pgfqpoint{2.968371in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{2.972278in}{1.524469in}}{\pgfqpoint{2.974473in}{1.529768in}}{\pgfqpoint{2.974473in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{2.974473in}{1.540819in}}{\pgfqpoint{2.972278in}{1.546118in}}{\pgfqpoint{2.968371in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{2.964464in}{1.553932in}}{\pgfqpoint{2.959165in}{1.556127in}}{\pgfqpoint{2.953640in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{2.948115in}{1.556127in}}{\pgfqpoint{2.942815in}{1.553932in}}{\pgfqpoint{2.938908in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{2.935001in}{1.546118in}}{\pgfqpoint{2.932806in}{1.540819in}}{\pgfqpoint{2.932806in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{2.932806in}{1.529768in}}{\pgfqpoint{2.935001in}{1.524469in}}{\pgfqpoint{2.938908in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{2.942815in}{1.516655in}}{\pgfqpoint{2.948115in}{1.514460in}}{\pgfqpoint{2.953640in}{1.514460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959075in}{1.516553in}}%
\pgfpathcurveto{\pgfqpoint{2.964600in}{1.516553in}}{\pgfqpoint{2.969900in}{1.518749in}}{\pgfqpoint{2.973807in}{1.522655in}}%
\pgfpathcurveto{\pgfqpoint{2.977713in}{1.526562in}}{\pgfqpoint{2.979909in}{1.531862in}}{\pgfqpoint{2.979909in}{1.537387in}}%
\pgfpathcurveto{\pgfqpoint{2.979909in}{1.542912in}}{\pgfqpoint{2.977713in}{1.548211in}}{\pgfqpoint{2.973807in}{1.552118in}}%
\pgfpathcurveto{\pgfqpoint{2.969900in}{1.556025in}}{\pgfqpoint{2.964600in}{1.558220in}}{\pgfqpoint{2.959075in}{1.558220in}}%
\pgfpathcurveto{\pgfqpoint{2.953550in}{1.558220in}}{\pgfqpoint{2.948251in}{1.556025in}}{\pgfqpoint{2.944344in}{1.552118in}}%
\pgfpathcurveto{\pgfqpoint{2.940437in}{1.548211in}}{\pgfqpoint{2.938242in}{1.542912in}}{\pgfqpoint{2.938242in}{1.537387in}}%
\pgfpathcurveto{\pgfqpoint{2.938242in}{1.531862in}}{\pgfqpoint{2.940437in}{1.526562in}}{\pgfqpoint{2.944344in}{1.522655in}}%
\pgfpathcurveto{\pgfqpoint{2.948251in}{1.518749in}}{\pgfqpoint{2.953550in}{1.516553in}}{\pgfqpoint{2.959075in}{1.516553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958192in}{1.509757in}}%
\pgfpathcurveto{\pgfqpoint{2.963717in}{1.509757in}}{\pgfqpoint{2.969016in}{1.511952in}}{\pgfqpoint{2.972923in}{1.515859in}}%
\pgfpathcurveto{\pgfqpoint{2.976830in}{1.519765in}}{\pgfqpoint{2.979025in}{1.525065in}}{\pgfqpoint{2.979025in}{1.530590in}}%
\pgfpathcurveto{\pgfqpoint{2.979025in}{1.536115in}}{\pgfqpoint{2.976830in}{1.541415in}}{\pgfqpoint{2.972923in}{1.545321in}}%
\pgfpathcurveto{\pgfqpoint{2.969016in}{1.549228in}}{\pgfqpoint{2.963717in}{1.551423in}}{\pgfqpoint{2.958192in}{1.551423in}}%
\pgfpathcurveto{\pgfqpoint{2.952667in}{1.551423in}}{\pgfqpoint{2.947367in}{1.549228in}}{\pgfqpoint{2.943460in}{1.545321in}}%
\pgfpathcurveto{\pgfqpoint{2.939553in}{1.541415in}}{\pgfqpoint{2.937358in}{1.536115in}}{\pgfqpoint{2.937358in}{1.530590in}}%
\pgfpathcurveto{\pgfqpoint{2.937358in}{1.525065in}}{\pgfqpoint{2.939553in}{1.519765in}}{\pgfqpoint{2.943460in}{1.515859in}}%
\pgfpathcurveto{\pgfqpoint{2.947367in}{1.511952in}}{\pgfqpoint{2.952667in}{1.509757in}}{\pgfqpoint{2.958192in}{1.509757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960565in}{1.516948in}}%
\pgfpathcurveto{\pgfqpoint{2.966090in}{1.516948in}}{\pgfqpoint{2.971390in}{1.519143in}}{\pgfqpoint{2.975297in}{1.523050in}}%
\pgfpathcurveto{\pgfqpoint{2.979204in}{1.526956in}}{\pgfqpoint{2.981399in}{1.532256in}}{\pgfqpoint{2.981399in}{1.537781in}}%
\pgfpathcurveto{\pgfqpoint{2.981399in}{1.543306in}}{\pgfqpoint{2.979204in}{1.548606in}}{\pgfqpoint{2.975297in}{1.552512in}}%
\pgfpathcurveto{\pgfqpoint{2.971390in}{1.556419in}}{\pgfqpoint{2.966090in}{1.558614in}}{\pgfqpoint{2.960565in}{1.558614in}}%
\pgfpathcurveto{\pgfqpoint{2.955040in}{1.558614in}}{\pgfqpoint{2.949741in}{1.556419in}}{\pgfqpoint{2.945834in}{1.552512in}}%
\pgfpathcurveto{\pgfqpoint{2.941927in}{1.548606in}}{\pgfqpoint{2.939732in}{1.543306in}}{\pgfqpoint{2.939732in}{1.537781in}}%
\pgfpathcurveto{\pgfqpoint{2.939732in}{1.532256in}}{\pgfqpoint{2.941927in}{1.526956in}}{\pgfqpoint{2.945834in}{1.523050in}}%
\pgfpathcurveto{\pgfqpoint{2.949741in}{1.519143in}}{\pgfqpoint{2.955040in}{1.516948in}}{\pgfqpoint{2.960565in}{1.516948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955779in}{1.510510in}}%
\pgfpathcurveto{\pgfqpoint{2.961304in}{1.510510in}}{\pgfqpoint{2.966603in}{1.512706in}}{\pgfqpoint{2.970510in}{1.516612in}}%
\pgfpathcurveto{\pgfqpoint{2.974417in}{1.520519in}}{\pgfqpoint{2.976612in}{1.525819in}}{\pgfqpoint{2.976612in}{1.531344in}}%
\pgfpathcurveto{\pgfqpoint{2.976612in}{1.536869in}}{\pgfqpoint{2.974417in}{1.542168in}}{\pgfqpoint{2.970510in}{1.546075in}}%
\pgfpathcurveto{\pgfqpoint{2.966603in}{1.549982in}}{\pgfqpoint{2.961304in}{1.552177in}}{\pgfqpoint{2.955779in}{1.552177in}}%
\pgfpathcurveto{\pgfqpoint{2.950254in}{1.552177in}}{\pgfqpoint{2.944954in}{1.549982in}}{\pgfqpoint{2.941047in}{1.546075in}}%
\pgfpathcurveto{\pgfqpoint{2.937141in}{1.542168in}}{\pgfqpoint{2.934945in}{1.536869in}}{\pgfqpoint{2.934945in}{1.531344in}}%
\pgfpathcurveto{\pgfqpoint{2.934945in}{1.525819in}}{\pgfqpoint{2.937141in}{1.520519in}}{\pgfqpoint{2.941047in}{1.516612in}}%
\pgfpathcurveto{\pgfqpoint{2.944954in}{1.512706in}}{\pgfqpoint{2.950254in}{1.510510in}}{\pgfqpoint{2.955779in}{1.510510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950955in}{1.518367in}}%
\pgfpathcurveto{\pgfqpoint{2.956480in}{1.518367in}}{\pgfqpoint{2.961779in}{1.520562in}}{\pgfqpoint{2.965686in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{2.969593in}{1.528376in}}{\pgfqpoint{2.971788in}{1.533675in}}{\pgfqpoint{2.971788in}{1.539200in}}%
\pgfpathcurveto{\pgfqpoint{2.971788in}{1.544725in}}{\pgfqpoint{2.969593in}{1.550025in}}{\pgfqpoint{2.965686in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{2.961779in}{1.557839in}}{\pgfqpoint{2.956480in}{1.560034in}}{\pgfqpoint{2.950955in}{1.560034in}}%
\pgfpathcurveto{\pgfqpoint{2.945430in}{1.560034in}}{\pgfqpoint{2.940130in}{1.557839in}}{\pgfqpoint{2.936223in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{2.932316in}{1.550025in}}{\pgfqpoint{2.930121in}{1.544725in}}{\pgfqpoint{2.930121in}{1.539200in}}%
\pgfpathcurveto{\pgfqpoint{2.930121in}{1.533675in}}{\pgfqpoint{2.932316in}{1.528376in}}{\pgfqpoint{2.936223in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{2.940130in}{1.520562in}}{\pgfqpoint{2.945430in}{1.518367in}}{\pgfqpoint{2.950955in}{1.518367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.517707in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.517707in}}{\pgfqpoint{2.960158in}{1.519902in}}{\pgfqpoint{2.964065in}{1.523809in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.527716in}}{\pgfqpoint{2.970167in}{1.533015in}}{\pgfqpoint{2.970167in}{1.538540in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.544066in}}{\pgfqpoint{2.967972in}{1.549365in}}{\pgfqpoint{2.964065in}{1.553272in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.557179in}}{\pgfqpoint{2.954858in}{1.559374in}}{\pgfqpoint{2.949333in}{1.559374in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.559374in}}{\pgfqpoint{2.938509in}{1.557179in}}{\pgfqpoint{2.934602in}{1.553272in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.549365in}}{\pgfqpoint{2.928500in}{1.544066in}}{\pgfqpoint{2.928500in}{1.538540in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.533015in}}{\pgfqpoint{2.930695in}{1.527716in}}{\pgfqpoint{2.934602in}{1.523809in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.519902in}}{\pgfqpoint{2.943808in}{1.517707in}}{\pgfqpoint{2.949333in}{1.517707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949907in}{1.506589in}}%
\pgfpathcurveto{\pgfqpoint{2.955432in}{1.506589in}}{\pgfqpoint{2.960731in}{1.508784in}}{\pgfqpoint{2.964638in}{1.512691in}}%
\pgfpathcurveto{\pgfqpoint{2.968545in}{1.516598in}}{\pgfqpoint{2.970740in}{1.521897in}}{\pgfqpoint{2.970740in}{1.527422in}}%
\pgfpathcurveto{\pgfqpoint{2.970740in}{1.532947in}}{\pgfqpoint{2.968545in}{1.538247in}}{\pgfqpoint{2.964638in}{1.542154in}}%
\pgfpathcurveto{\pgfqpoint{2.960731in}{1.546061in}}{\pgfqpoint{2.955432in}{1.548256in}}{\pgfqpoint{2.949907in}{1.548256in}}%
\pgfpathcurveto{\pgfqpoint{2.944382in}{1.548256in}}{\pgfqpoint{2.939082in}{1.546061in}}{\pgfqpoint{2.935175in}{1.542154in}}%
\pgfpathcurveto{\pgfqpoint{2.931268in}{1.538247in}}{\pgfqpoint{2.929073in}{1.532947in}}{\pgfqpoint{2.929073in}{1.527422in}}%
\pgfpathcurveto{\pgfqpoint{2.929073in}{1.521897in}}{\pgfqpoint{2.931268in}{1.516598in}}{\pgfqpoint{2.935175in}{1.512691in}}%
\pgfpathcurveto{\pgfqpoint{2.939082in}{1.508784in}}{\pgfqpoint{2.944382in}{1.506589in}}{\pgfqpoint{2.949907in}{1.506589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964160in}{1.518379in}}%
\pgfpathcurveto{\pgfqpoint{2.969685in}{1.518379in}}{\pgfqpoint{2.974984in}{1.520574in}}{\pgfqpoint{2.978891in}{1.524481in}}%
\pgfpathcurveto{\pgfqpoint{2.982798in}{1.528387in}}{\pgfqpoint{2.984993in}{1.533687in}}{\pgfqpoint{2.984993in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{2.984993in}{1.544737in}}{\pgfqpoint{2.982798in}{1.550037in}}{\pgfqpoint{2.978891in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{2.974984in}{1.557850in}}{\pgfqpoint{2.969685in}{1.560045in}}{\pgfqpoint{2.964160in}{1.560045in}}%
\pgfpathcurveto{\pgfqpoint{2.958635in}{1.560045in}}{\pgfqpoint{2.953335in}{1.557850in}}{\pgfqpoint{2.949428in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{2.945522in}{1.550037in}}{\pgfqpoint{2.943326in}{1.544737in}}{\pgfqpoint{2.943326in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{2.943326in}{1.533687in}}{\pgfqpoint{2.945522in}{1.528387in}}{\pgfqpoint{2.949428in}{1.524481in}}%
\pgfpathcurveto{\pgfqpoint{2.953335in}{1.520574in}}{\pgfqpoint{2.958635in}{1.518379in}}{\pgfqpoint{2.964160in}{1.518379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.506592in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.506592in}}{\pgfqpoint{2.960158in}{1.508787in}}{\pgfqpoint{2.964065in}{1.512694in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.516601in}}{\pgfqpoint{2.970167in}{1.521900in}}{\pgfqpoint{2.970167in}{1.527425in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.532950in}}{\pgfqpoint{2.967972in}{1.538250in}}{\pgfqpoint{2.964065in}{1.542157in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.546063in}}{\pgfqpoint{2.954858in}{1.548259in}}{\pgfqpoint{2.949333in}{1.548259in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.548259in}}{\pgfqpoint{2.938509in}{1.546063in}}{\pgfqpoint{2.934602in}{1.542157in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.538250in}}{\pgfqpoint{2.928500in}{1.532950in}}{\pgfqpoint{2.928500in}{1.527425in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.521900in}}{\pgfqpoint{2.930695in}{1.516601in}}{\pgfqpoint{2.934602in}{1.512694in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.508787in}}{\pgfqpoint{2.943808in}{1.506592in}}{\pgfqpoint{2.949333in}{1.506592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.502716in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.502716in}}{\pgfqpoint{2.960158in}{1.504911in}}{\pgfqpoint{2.964065in}{1.508818in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.512725in}}{\pgfqpoint{2.970167in}{1.518024in}}{\pgfqpoint{2.970167in}{1.523549in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.529074in}}{\pgfqpoint{2.967972in}{1.534374in}}{\pgfqpoint{2.964065in}{1.538281in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.542187in}}{\pgfqpoint{2.954858in}{1.544383in}}{\pgfqpoint{2.949333in}{1.544383in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.544383in}}{\pgfqpoint{2.938509in}{1.542187in}}{\pgfqpoint{2.934602in}{1.538281in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.534374in}}{\pgfqpoint{2.928500in}{1.529074in}}{\pgfqpoint{2.928500in}{1.523549in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.518024in}}{\pgfqpoint{2.930695in}{1.512725in}}{\pgfqpoint{2.934602in}{1.508818in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.504911in}}{\pgfqpoint{2.943808in}{1.502716in}}{\pgfqpoint{2.949333in}{1.502716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.517111in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.517111in}}{\pgfqpoint{2.960158in}{1.519306in}}{\pgfqpoint{2.964065in}{1.523213in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.527120in}}{\pgfqpoint{2.970167in}{1.532419in}}{\pgfqpoint{2.970167in}{1.537944in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.543470in}}{\pgfqpoint{2.967972in}{1.548769in}}{\pgfqpoint{2.964065in}{1.552676in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.556583in}}{\pgfqpoint{2.954858in}{1.558778in}}{\pgfqpoint{2.949333in}{1.558778in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.558778in}}{\pgfqpoint{2.938509in}{1.556583in}}{\pgfqpoint{2.934602in}{1.552676in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.548769in}}{\pgfqpoint{2.928500in}{1.543470in}}{\pgfqpoint{2.928500in}{1.537944in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.532419in}}{\pgfqpoint{2.930695in}{1.527120in}}{\pgfqpoint{2.934602in}{1.523213in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.519306in}}{\pgfqpoint{2.943808in}{1.517111in}}{\pgfqpoint{2.949333in}{1.517111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950253in}{1.514465in}}%
\pgfpathcurveto{\pgfqpoint{2.955778in}{1.514465in}}{\pgfqpoint{2.961078in}{1.516660in}}{\pgfqpoint{2.964985in}{1.520567in}}%
\pgfpathcurveto{\pgfqpoint{2.968891in}{1.524474in}}{\pgfqpoint{2.971086in}{1.529774in}}{\pgfqpoint{2.971086in}{1.535299in}}%
\pgfpathcurveto{\pgfqpoint{2.971086in}{1.540824in}}{\pgfqpoint{2.968891in}{1.546123in}}{\pgfqpoint{2.964985in}{1.550030in}}%
\pgfpathcurveto{\pgfqpoint{2.961078in}{1.553937in}}{\pgfqpoint{2.955778in}{1.556132in}}{\pgfqpoint{2.950253in}{1.556132in}}%
\pgfpathcurveto{\pgfqpoint{2.944728in}{1.556132in}}{\pgfqpoint{2.939429in}{1.553937in}}{\pgfqpoint{2.935522in}{1.550030in}}%
\pgfpathcurveto{\pgfqpoint{2.931615in}{1.546123in}}{\pgfqpoint{2.929420in}{1.540824in}}{\pgfqpoint{2.929420in}{1.535299in}}%
\pgfpathcurveto{\pgfqpoint{2.929420in}{1.529774in}}{\pgfqpoint{2.931615in}{1.524474in}}{\pgfqpoint{2.935522in}{1.520567in}}%
\pgfpathcurveto{\pgfqpoint{2.939429in}{1.516660in}}{\pgfqpoint{2.944728in}{1.514465in}}{\pgfqpoint{2.950253in}{1.514465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952220in}{1.510443in}}%
\pgfpathcurveto{\pgfqpoint{2.957745in}{1.510443in}}{\pgfqpoint{2.963044in}{1.512639in}}{\pgfqpoint{2.966951in}{1.516545in}}%
\pgfpathcurveto{\pgfqpoint{2.970858in}{1.520452in}}{\pgfqpoint{2.973053in}{1.525752in}}{\pgfqpoint{2.973053in}{1.531277in}}%
\pgfpathcurveto{\pgfqpoint{2.973053in}{1.536802in}}{\pgfqpoint{2.970858in}{1.542101in}}{\pgfqpoint{2.966951in}{1.546008in}}%
\pgfpathcurveto{\pgfqpoint{2.963044in}{1.549915in}}{\pgfqpoint{2.957745in}{1.552110in}}{\pgfqpoint{2.952220in}{1.552110in}}%
\pgfpathcurveto{\pgfqpoint{2.946695in}{1.552110in}}{\pgfqpoint{2.941395in}{1.549915in}}{\pgfqpoint{2.937488in}{1.546008in}}%
\pgfpathcurveto{\pgfqpoint{2.933582in}{1.542101in}}{\pgfqpoint{2.931386in}{1.536802in}}{\pgfqpoint{2.931386in}{1.531277in}}%
\pgfpathcurveto{\pgfqpoint{2.931386in}{1.525752in}}{\pgfqpoint{2.933582in}{1.520452in}}{\pgfqpoint{2.937488in}{1.516545in}}%
\pgfpathcurveto{\pgfqpoint{2.941395in}{1.512639in}}{\pgfqpoint{2.946695in}{1.510443in}}{\pgfqpoint{2.952220in}{1.510443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514350in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514350in}}{\pgfqpoint{2.960158in}{1.516545in}}{\pgfqpoint{2.964065in}{1.520452in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524359in}}{\pgfqpoint{2.970167in}{1.529658in}}{\pgfqpoint{2.970167in}{1.535183in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540708in}}{\pgfqpoint{2.967972in}{1.546008in}}{\pgfqpoint{2.964065in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553821in}}{\pgfqpoint{2.954858in}{1.556016in}}{\pgfqpoint{2.949333in}{1.556016in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556016in}}{\pgfqpoint{2.938509in}{1.553821in}}{\pgfqpoint{2.934602in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546008in}}{\pgfqpoint{2.928500in}{1.540708in}}{\pgfqpoint{2.928500in}{1.535183in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529658in}}{\pgfqpoint{2.930695in}{1.524359in}}{\pgfqpoint{2.934602in}{1.520452in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516545in}}{\pgfqpoint{2.943808in}{1.514350in}}{\pgfqpoint{2.949333in}{1.514350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.506628in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.506628in}}{\pgfqpoint{2.960158in}{1.508823in}}{\pgfqpoint{2.964065in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.516637in}}{\pgfqpoint{2.970167in}{1.521936in}}{\pgfqpoint{2.970167in}{1.527461in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.532986in}}{\pgfqpoint{2.967972in}{1.538286in}}{\pgfqpoint{2.964065in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.546099in}}{\pgfqpoint{2.954858in}{1.548294in}}{\pgfqpoint{2.949333in}{1.548294in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.548294in}}{\pgfqpoint{2.938509in}{1.546099in}}{\pgfqpoint{2.934602in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.538286in}}{\pgfqpoint{2.928500in}{1.532986in}}{\pgfqpoint{2.928500in}{1.527461in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.521936in}}{\pgfqpoint{2.930695in}{1.516637in}}{\pgfqpoint{2.934602in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.508823in}}{\pgfqpoint{2.943808in}{1.506628in}}{\pgfqpoint{2.949333in}{1.506628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.509268in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.509268in}}{\pgfqpoint{2.960158in}{1.511463in}}{\pgfqpoint{2.964065in}{1.515370in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.519277in}}{\pgfqpoint{2.970167in}{1.524576in}}{\pgfqpoint{2.970167in}{1.530101in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.535626in}}{\pgfqpoint{2.967972in}{1.540926in}}{\pgfqpoint{2.964065in}{1.544832in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.548739in}}{\pgfqpoint{2.954858in}{1.550934in}}{\pgfqpoint{2.949333in}{1.550934in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.550934in}}{\pgfqpoint{2.938509in}{1.548739in}}{\pgfqpoint{2.934602in}{1.544832in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.540926in}}{\pgfqpoint{2.928500in}{1.535626in}}{\pgfqpoint{2.928500in}{1.530101in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.524576in}}{\pgfqpoint{2.930695in}{1.519277in}}{\pgfqpoint{2.934602in}{1.515370in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.511463in}}{\pgfqpoint{2.943808in}{1.509268in}}{\pgfqpoint{2.949333in}{1.509268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956413in}{1.514465in}}%
\pgfpathcurveto{\pgfqpoint{2.961938in}{1.514465in}}{\pgfqpoint{2.967238in}{1.516661in}}{\pgfqpoint{2.971145in}{1.520567in}}%
\pgfpathcurveto{\pgfqpoint{2.975051in}{1.524474in}}{\pgfqpoint{2.977247in}{1.529774in}}{\pgfqpoint{2.977247in}{1.535299in}}%
\pgfpathcurveto{\pgfqpoint{2.977247in}{1.540824in}}{\pgfqpoint{2.975051in}{1.546123in}}{\pgfqpoint{2.971145in}{1.550030in}}%
\pgfpathcurveto{\pgfqpoint{2.967238in}{1.553937in}}{\pgfqpoint{2.961938in}{1.556132in}}{\pgfqpoint{2.956413in}{1.556132in}}%
\pgfpathcurveto{\pgfqpoint{2.950888in}{1.556132in}}{\pgfqpoint{2.945589in}{1.553937in}}{\pgfqpoint{2.941682in}{1.550030in}}%
\pgfpathcurveto{\pgfqpoint{2.937775in}{1.546123in}}{\pgfqpoint{2.935580in}{1.540824in}}{\pgfqpoint{2.935580in}{1.535299in}}%
\pgfpathcurveto{\pgfqpoint{2.935580in}{1.529774in}}{\pgfqpoint{2.937775in}{1.524474in}}{\pgfqpoint{2.941682in}{1.520567in}}%
\pgfpathcurveto{\pgfqpoint{2.945589in}{1.516661in}}{\pgfqpoint{2.950888in}{1.514465in}}{\pgfqpoint{2.956413in}{1.514465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514463in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514463in}}{\pgfqpoint{2.960158in}{1.516658in}}{\pgfqpoint{2.964065in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524472in}}{\pgfqpoint{2.970167in}{1.529771in}}{\pgfqpoint{2.970167in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540822in}}{\pgfqpoint{2.967972in}{1.546121in}}{\pgfqpoint{2.964065in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553935in}}{\pgfqpoint{2.954858in}{1.556130in}}{\pgfqpoint{2.949333in}{1.556130in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556130in}}{\pgfqpoint{2.938509in}{1.553935in}}{\pgfqpoint{2.934602in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546121in}}{\pgfqpoint{2.928500in}{1.540822in}}{\pgfqpoint{2.928500in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529771in}}{\pgfqpoint{2.930695in}{1.524472in}}{\pgfqpoint{2.934602in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516658in}}{\pgfqpoint{2.943808in}{1.514463in}}{\pgfqpoint{2.949333in}{1.514463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949656in}{1.515755in}}%
\pgfpathcurveto{\pgfqpoint{2.955181in}{1.515755in}}{\pgfqpoint{2.960480in}{1.517950in}}{\pgfqpoint{2.964387in}{1.521857in}}%
\pgfpathcurveto{\pgfqpoint{2.968294in}{1.525764in}}{\pgfqpoint{2.970489in}{1.531063in}}{\pgfqpoint{2.970489in}{1.536588in}}%
\pgfpathcurveto{\pgfqpoint{2.970489in}{1.542113in}}{\pgfqpoint{2.968294in}{1.547413in}}{\pgfqpoint{2.964387in}{1.551320in}}%
\pgfpathcurveto{\pgfqpoint{2.960480in}{1.555226in}}{\pgfqpoint{2.955181in}{1.557422in}}{\pgfqpoint{2.949656in}{1.557422in}}%
\pgfpathcurveto{\pgfqpoint{2.944131in}{1.557422in}}{\pgfqpoint{2.938831in}{1.555226in}}{\pgfqpoint{2.934924in}{1.551320in}}%
\pgfpathcurveto{\pgfqpoint{2.931018in}{1.547413in}}{\pgfqpoint{2.928823in}{1.542113in}}{\pgfqpoint{2.928823in}{1.536588in}}%
\pgfpathcurveto{\pgfqpoint{2.928823in}{1.531063in}}{\pgfqpoint{2.931018in}{1.525764in}}{\pgfqpoint{2.934924in}{1.521857in}}%
\pgfpathcurveto{\pgfqpoint{2.938831in}{1.517950in}}{\pgfqpoint{2.944131in}{1.515755in}}{\pgfqpoint{2.949656in}{1.515755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514429in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514429in}}{\pgfqpoint{2.960158in}{1.516624in}}{\pgfqpoint{2.964065in}{1.520530in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524437in}}{\pgfqpoint{2.970167in}{1.529737in}}{\pgfqpoint{2.970167in}{1.535262in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540787in}}{\pgfqpoint{2.967972in}{1.546086in}}{\pgfqpoint{2.964065in}{1.549993in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553900in}}{\pgfqpoint{2.954858in}{1.556095in}}{\pgfqpoint{2.949333in}{1.556095in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556095in}}{\pgfqpoint{2.938509in}{1.553900in}}{\pgfqpoint{2.934602in}{1.549993in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546086in}}{\pgfqpoint{2.928500in}{1.540787in}}{\pgfqpoint{2.928500in}{1.535262in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529737in}}{\pgfqpoint{2.930695in}{1.524437in}}{\pgfqpoint{2.934602in}{1.520530in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516624in}}{\pgfqpoint{2.943808in}{1.514429in}}{\pgfqpoint{2.949333in}{1.514429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954636in}{1.519595in}}%
\pgfpathcurveto{\pgfqpoint{2.960161in}{1.519595in}}{\pgfqpoint{2.965461in}{1.521790in}}{\pgfqpoint{2.969367in}{1.525696in}}%
\pgfpathcurveto{\pgfqpoint{2.973274in}{1.529603in}}{\pgfqpoint{2.975469in}{1.534903in}}{\pgfqpoint{2.975469in}{1.540428in}}%
\pgfpathcurveto{\pgfqpoint{2.975469in}{1.545953in}}{\pgfqpoint{2.973274in}{1.551252in}}{\pgfqpoint{2.969367in}{1.555159in}}%
\pgfpathcurveto{\pgfqpoint{2.965461in}{1.559066in}}{\pgfqpoint{2.960161in}{1.561261in}}{\pgfqpoint{2.954636in}{1.561261in}}%
\pgfpathcurveto{\pgfqpoint{2.949111in}{1.561261in}}{\pgfqpoint{2.943811in}{1.559066in}}{\pgfqpoint{2.939905in}{1.555159in}}%
\pgfpathcurveto{\pgfqpoint{2.935998in}{1.551252in}}{\pgfqpoint{2.933803in}{1.545953in}}{\pgfqpoint{2.933803in}{1.540428in}}%
\pgfpathcurveto{\pgfqpoint{2.933803in}{1.534903in}}{\pgfqpoint{2.935998in}{1.529603in}}{\pgfqpoint{2.939905in}{1.525696in}}%
\pgfpathcurveto{\pgfqpoint{2.943811in}{1.521790in}}{\pgfqpoint{2.949111in}{1.519595in}}{\pgfqpoint{2.954636in}{1.519595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952565in}{1.516473in}}%
\pgfpathcurveto{\pgfqpoint{2.958090in}{1.516473in}}{\pgfqpoint{2.963389in}{1.518668in}}{\pgfqpoint{2.967296in}{1.522575in}}%
\pgfpathcurveto{\pgfqpoint{2.971203in}{1.526481in}}{\pgfqpoint{2.973398in}{1.531781in}}{\pgfqpoint{2.973398in}{1.537306in}}%
\pgfpathcurveto{\pgfqpoint{2.973398in}{1.542831in}}{\pgfqpoint{2.971203in}{1.548131in}}{\pgfqpoint{2.967296in}{1.552037in}}%
\pgfpathcurveto{\pgfqpoint{2.963389in}{1.555944in}}{\pgfqpoint{2.958090in}{1.558139in}}{\pgfqpoint{2.952565in}{1.558139in}}%
\pgfpathcurveto{\pgfqpoint{2.947040in}{1.558139in}}{\pgfqpoint{2.941740in}{1.555944in}}{\pgfqpoint{2.937833in}{1.552037in}}%
\pgfpathcurveto{\pgfqpoint{2.933926in}{1.548131in}}{\pgfqpoint{2.931731in}{1.542831in}}{\pgfqpoint{2.931731in}{1.537306in}}%
\pgfpathcurveto{\pgfqpoint{2.931731in}{1.531781in}}{\pgfqpoint{2.933926in}{1.526481in}}{\pgfqpoint{2.937833in}{1.522575in}}%
\pgfpathcurveto{\pgfqpoint{2.941740in}{1.518668in}}{\pgfqpoint{2.947040in}{1.516473in}}{\pgfqpoint{2.952565in}{1.516473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962458in}{1.523338in}}%
\pgfpathcurveto{\pgfqpoint{2.967983in}{1.523338in}}{\pgfqpoint{2.973282in}{1.525533in}}{\pgfqpoint{2.977189in}{1.529440in}}%
\pgfpathcurveto{\pgfqpoint{2.981096in}{1.533347in}}{\pgfqpoint{2.983291in}{1.538646in}}{\pgfqpoint{2.983291in}{1.544171in}}%
\pgfpathcurveto{\pgfqpoint{2.983291in}{1.549696in}}{\pgfqpoint{2.981096in}{1.554996in}}{\pgfqpoint{2.977189in}{1.558903in}}%
\pgfpathcurveto{\pgfqpoint{2.973282in}{1.562810in}}{\pgfqpoint{2.967983in}{1.565005in}}{\pgfqpoint{2.962458in}{1.565005in}}%
\pgfpathcurveto{\pgfqpoint{2.956933in}{1.565005in}}{\pgfqpoint{2.951633in}{1.562810in}}{\pgfqpoint{2.947726in}{1.558903in}}%
\pgfpathcurveto{\pgfqpoint{2.943820in}{1.554996in}}{\pgfqpoint{2.941624in}{1.549696in}}{\pgfqpoint{2.941624in}{1.544171in}}%
\pgfpathcurveto{\pgfqpoint{2.941624in}{1.538646in}}{\pgfqpoint{2.943820in}{1.533347in}}{\pgfqpoint{2.947726in}{1.529440in}}%
\pgfpathcurveto{\pgfqpoint{2.951633in}{1.525533in}}{\pgfqpoint{2.956933in}{1.523338in}}{\pgfqpoint{2.962458in}{1.523338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.512782in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.512782in}}{\pgfqpoint{2.960158in}{1.514977in}}{\pgfqpoint{2.964065in}{1.518884in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.522791in}}{\pgfqpoint{2.970167in}{1.528090in}}{\pgfqpoint{2.970167in}{1.533615in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.539140in}}{\pgfqpoint{2.967972in}{1.544440in}}{\pgfqpoint{2.964065in}{1.548347in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.552254in}}{\pgfqpoint{2.954858in}{1.554449in}}{\pgfqpoint{2.949333in}{1.554449in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.554449in}}{\pgfqpoint{2.938509in}{1.552254in}}{\pgfqpoint{2.934602in}{1.548347in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.544440in}}{\pgfqpoint{2.928500in}{1.539140in}}{\pgfqpoint{2.928500in}{1.533615in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.528090in}}{\pgfqpoint{2.930695in}{1.522791in}}{\pgfqpoint{2.934602in}{1.518884in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.514977in}}{\pgfqpoint{2.943808in}{1.512782in}}{\pgfqpoint{2.949333in}{1.512782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957628in}{1.526213in}}%
\pgfpathcurveto{\pgfqpoint{2.963153in}{1.526213in}}{\pgfqpoint{2.968453in}{1.528408in}}{\pgfqpoint{2.972359in}{1.532315in}}%
\pgfpathcurveto{\pgfqpoint{2.976266in}{1.536222in}}{\pgfqpoint{2.978461in}{1.541521in}}{\pgfqpoint{2.978461in}{1.547046in}}%
\pgfpathcurveto{\pgfqpoint{2.978461in}{1.552572in}}{\pgfqpoint{2.976266in}{1.557871in}}{\pgfqpoint{2.972359in}{1.561778in}}%
\pgfpathcurveto{\pgfqpoint{2.968453in}{1.565685in}}{\pgfqpoint{2.963153in}{1.567880in}}{\pgfqpoint{2.957628in}{1.567880in}}%
\pgfpathcurveto{\pgfqpoint{2.952103in}{1.567880in}}{\pgfqpoint{2.946803in}{1.565685in}}{\pgfqpoint{2.942897in}{1.561778in}}%
\pgfpathcurveto{\pgfqpoint{2.938990in}{1.557871in}}{\pgfqpoint{2.936795in}{1.552572in}}{\pgfqpoint{2.936795in}{1.547046in}}%
\pgfpathcurveto{\pgfqpoint{2.936795in}{1.541521in}}{\pgfqpoint{2.938990in}{1.536222in}}{\pgfqpoint{2.942897in}{1.532315in}}%
\pgfpathcurveto{\pgfqpoint{2.946803in}{1.528408in}}{\pgfqpoint{2.952103in}{1.526213in}}{\pgfqpoint{2.957628in}{1.526213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949579in}{1.510548in}}%
\pgfpathcurveto{\pgfqpoint{2.955104in}{1.510548in}}{\pgfqpoint{2.960404in}{1.512744in}}{\pgfqpoint{2.964311in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{2.968217in}{1.520557in}}{\pgfqpoint{2.970413in}{1.525857in}}{\pgfqpoint{2.970413in}{1.531382in}}%
\pgfpathcurveto{\pgfqpoint{2.970413in}{1.536907in}}{\pgfqpoint{2.968217in}{1.542206in}}{\pgfqpoint{2.964311in}{1.546113in}}%
\pgfpathcurveto{\pgfqpoint{2.960404in}{1.550020in}}{\pgfqpoint{2.955104in}{1.552215in}}{\pgfqpoint{2.949579in}{1.552215in}}%
\pgfpathcurveto{\pgfqpoint{2.944054in}{1.552215in}}{\pgfqpoint{2.938755in}{1.550020in}}{\pgfqpoint{2.934848in}{1.546113in}}%
\pgfpathcurveto{\pgfqpoint{2.930941in}{1.542206in}}{\pgfqpoint{2.928746in}{1.536907in}}{\pgfqpoint{2.928746in}{1.531382in}}%
\pgfpathcurveto{\pgfqpoint{2.928746in}{1.525857in}}{\pgfqpoint{2.930941in}{1.520557in}}{\pgfqpoint{2.934848in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{2.938755in}{1.512744in}}{\pgfqpoint{2.944054in}{1.510548in}}{\pgfqpoint{2.949579in}{1.510548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957484in}{1.514463in}}%
\pgfpathcurveto{\pgfqpoint{2.963009in}{1.514463in}}{\pgfqpoint{2.968308in}{1.516658in}}{\pgfqpoint{2.972215in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{2.976122in}{1.524472in}}{\pgfqpoint{2.978317in}{1.529771in}}{\pgfqpoint{2.978317in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.978317in}{1.540821in}}{\pgfqpoint{2.976122in}{1.546121in}}{\pgfqpoint{2.972215in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{2.968308in}{1.553935in}}{\pgfqpoint{2.963009in}{1.556130in}}{\pgfqpoint{2.957484in}{1.556130in}}%
\pgfpathcurveto{\pgfqpoint{2.951959in}{1.556130in}}{\pgfqpoint{2.946659in}{1.553935in}}{\pgfqpoint{2.942752in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{2.938846in}{1.546121in}}{\pgfqpoint{2.936650in}{1.540821in}}{\pgfqpoint{2.936650in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.936650in}{1.529771in}}{\pgfqpoint{2.938846in}{1.524472in}}{\pgfqpoint{2.942752in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{2.946659in}{1.516658in}}{\pgfqpoint{2.951959in}{1.514463in}}{\pgfqpoint{2.957484in}{1.514463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952100in}{1.522293in}}%
\pgfpathcurveto{\pgfqpoint{2.957625in}{1.522293in}}{\pgfqpoint{2.962925in}{1.524488in}}{\pgfqpoint{2.966832in}{1.528395in}}%
\pgfpathcurveto{\pgfqpoint{2.970739in}{1.532302in}}{\pgfqpoint{2.972934in}{1.537601in}}{\pgfqpoint{2.972934in}{1.543126in}}%
\pgfpathcurveto{\pgfqpoint{2.972934in}{1.548651in}}{\pgfqpoint{2.970739in}{1.553951in}}{\pgfqpoint{2.966832in}{1.557858in}}%
\pgfpathcurveto{\pgfqpoint{2.962925in}{1.561764in}}{\pgfqpoint{2.957625in}{1.563959in}}{\pgfqpoint{2.952100in}{1.563959in}}%
\pgfpathcurveto{\pgfqpoint{2.946575in}{1.563959in}}{\pgfqpoint{2.941276in}{1.561764in}}{\pgfqpoint{2.937369in}{1.557858in}}%
\pgfpathcurveto{\pgfqpoint{2.933462in}{1.553951in}}{\pgfqpoint{2.931267in}{1.548651in}}{\pgfqpoint{2.931267in}{1.543126in}}%
\pgfpathcurveto{\pgfqpoint{2.931267in}{1.537601in}}{\pgfqpoint{2.933462in}{1.532302in}}{\pgfqpoint{2.937369in}{1.528395in}}%
\pgfpathcurveto{\pgfqpoint{2.941276in}{1.524488in}}{\pgfqpoint{2.946575in}{1.522293in}}{\pgfqpoint{2.952100in}{1.522293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514463in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514463in}}{\pgfqpoint{2.960158in}{1.516658in}}{\pgfqpoint{2.964065in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524472in}}{\pgfqpoint{2.970167in}{1.529771in}}{\pgfqpoint{2.970167in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540822in}}{\pgfqpoint{2.967972in}{1.546121in}}{\pgfqpoint{2.964065in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553935in}}{\pgfqpoint{2.954858in}{1.556130in}}{\pgfqpoint{2.949333in}{1.556130in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556130in}}{\pgfqpoint{2.938509in}{1.553935in}}{\pgfqpoint{2.934602in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546121in}}{\pgfqpoint{2.928500in}{1.540822in}}{\pgfqpoint{2.928500in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529771in}}{\pgfqpoint{2.930695in}{1.524472in}}{\pgfqpoint{2.934602in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516658in}}{\pgfqpoint{2.943808in}{1.514463in}}{\pgfqpoint{2.949333in}{1.514463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.513810in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.513810in}}{\pgfqpoint{2.960158in}{1.516006in}}{\pgfqpoint{2.964065in}{1.519912in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.523819in}}{\pgfqpoint{2.970167in}{1.529119in}}{\pgfqpoint{2.970167in}{1.534644in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540169in}}{\pgfqpoint{2.967972in}{1.545468in}}{\pgfqpoint{2.964065in}{1.549375in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553282in}}{\pgfqpoint{2.954858in}{1.555477in}}{\pgfqpoint{2.949333in}{1.555477in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.555477in}}{\pgfqpoint{2.938509in}{1.553282in}}{\pgfqpoint{2.934602in}{1.549375in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.545468in}}{\pgfqpoint{2.928500in}{1.540169in}}{\pgfqpoint{2.928500in}{1.534644in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529119in}}{\pgfqpoint{2.930695in}{1.523819in}}{\pgfqpoint{2.934602in}{1.519912in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516006in}}{\pgfqpoint{2.943808in}{1.513810in}}{\pgfqpoint{2.949333in}{1.513810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951473in}{1.514449in}}%
\pgfpathcurveto{\pgfqpoint{2.956998in}{1.514449in}}{\pgfqpoint{2.962298in}{1.516644in}}{\pgfqpoint{2.966204in}{1.520551in}}%
\pgfpathcurveto{\pgfqpoint{2.970111in}{1.524458in}}{\pgfqpoint{2.972306in}{1.529757in}}{\pgfqpoint{2.972306in}{1.535282in}}%
\pgfpathcurveto{\pgfqpoint{2.972306in}{1.540807in}}{\pgfqpoint{2.970111in}{1.546107in}}{\pgfqpoint{2.966204in}{1.550014in}}%
\pgfpathcurveto{\pgfqpoint{2.962298in}{1.553920in}}{\pgfqpoint{2.956998in}{1.556115in}}{\pgfqpoint{2.951473in}{1.556115in}}%
\pgfpathcurveto{\pgfqpoint{2.945948in}{1.556115in}}{\pgfqpoint{2.940648in}{1.553920in}}{\pgfqpoint{2.936742in}{1.550014in}}%
\pgfpathcurveto{\pgfqpoint{2.932835in}{1.546107in}}{\pgfqpoint{2.930640in}{1.540807in}}{\pgfqpoint{2.930640in}{1.535282in}}%
\pgfpathcurveto{\pgfqpoint{2.930640in}{1.529757in}}{\pgfqpoint{2.932835in}{1.524458in}}{\pgfqpoint{2.936742in}{1.520551in}}%
\pgfpathcurveto{\pgfqpoint{2.940648in}{1.516644in}}{\pgfqpoint{2.945948in}{1.514449in}}{\pgfqpoint{2.951473in}{1.514449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.511368in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.511368in}}{\pgfqpoint{2.960158in}{1.513563in}}{\pgfqpoint{2.964065in}{1.517470in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.521377in}}{\pgfqpoint{2.970167in}{1.526676in}}{\pgfqpoint{2.970167in}{1.532201in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.537726in}}{\pgfqpoint{2.967972in}{1.543026in}}{\pgfqpoint{2.964065in}{1.546933in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550839in}}{\pgfqpoint{2.954858in}{1.553035in}}{\pgfqpoint{2.949333in}{1.553035in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.553035in}}{\pgfqpoint{2.938509in}{1.550839in}}{\pgfqpoint{2.934602in}{1.546933in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.543026in}}{\pgfqpoint{2.928500in}{1.537726in}}{\pgfqpoint{2.928500in}{1.532201in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.526676in}}{\pgfqpoint{2.930695in}{1.521377in}}{\pgfqpoint{2.934602in}{1.517470in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.513563in}}{\pgfqpoint{2.943808in}{1.511368in}}{\pgfqpoint{2.949333in}{1.511368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514245in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514245in}}{\pgfqpoint{2.960158in}{1.516440in}}{\pgfqpoint{2.964065in}{1.520347in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524254in}}{\pgfqpoint{2.970167in}{1.529553in}}{\pgfqpoint{2.970167in}{1.535079in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540604in}}{\pgfqpoint{2.967972in}{1.545903in}}{\pgfqpoint{2.964065in}{1.549810in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553717in}}{\pgfqpoint{2.954858in}{1.555912in}}{\pgfqpoint{2.949333in}{1.555912in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.555912in}}{\pgfqpoint{2.938509in}{1.553717in}}{\pgfqpoint{2.934602in}{1.549810in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.545903in}}{\pgfqpoint{2.928500in}{1.540604in}}{\pgfqpoint{2.928500in}{1.535079in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529553in}}{\pgfqpoint{2.930695in}{1.524254in}}{\pgfqpoint{2.934602in}{1.520347in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516440in}}{\pgfqpoint{2.943808in}{1.514245in}}{\pgfqpoint{2.949333in}{1.514245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954002in}{1.510947in}}%
\pgfpathcurveto{\pgfqpoint{2.959527in}{1.510947in}}{\pgfqpoint{2.964827in}{1.513143in}}{\pgfqpoint{2.968734in}{1.517049in}}%
\pgfpathcurveto{\pgfqpoint{2.972640in}{1.520956in}}{\pgfqpoint{2.974836in}{1.526256in}}{\pgfqpoint{2.974836in}{1.531781in}}%
\pgfpathcurveto{\pgfqpoint{2.974836in}{1.537306in}}{\pgfqpoint{2.972640in}{1.542605in}}{\pgfqpoint{2.968734in}{1.546512in}}%
\pgfpathcurveto{\pgfqpoint{2.964827in}{1.550419in}}{\pgfqpoint{2.959527in}{1.552614in}}{\pgfqpoint{2.954002in}{1.552614in}}%
\pgfpathcurveto{\pgfqpoint{2.948477in}{1.552614in}}{\pgfqpoint{2.943178in}{1.550419in}}{\pgfqpoint{2.939271in}{1.546512in}}%
\pgfpathcurveto{\pgfqpoint{2.935364in}{1.542605in}}{\pgfqpoint{2.933169in}{1.537306in}}{\pgfqpoint{2.933169in}{1.531781in}}%
\pgfpathcurveto{\pgfqpoint{2.933169in}{1.526256in}}{\pgfqpoint{2.935364in}{1.520956in}}{\pgfqpoint{2.939271in}{1.517049in}}%
\pgfpathcurveto{\pgfqpoint{2.943178in}{1.513143in}}{\pgfqpoint{2.948477in}{1.510947in}}{\pgfqpoint{2.954002in}{1.510947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.515238in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.515238in}}{\pgfqpoint{2.960158in}{1.517433in}}{\pgfqpoint{2.964065in}{1.521340in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.525247in}}{\pgfqpoint{2.970167in}{1.530546in}}{\pgfqpoint{2.970167in}{1.536071in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.541596in}}{\pgfqpoint{2.967972in}{1.546896in}}{\pgfqpoint{2.964065in}{1.550803in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.554709in}}{\pgfqpoint{2.954858in}{1.556905in}}{\pgfqpoint{2.949333in}{1.556905in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556905in}}{\pgfqpoint{2.938509in}{1.554709in}}{\pgfqpoint{2.934602in}{1.550803in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546896in}}{\pgfqpoint{2.928500in}{1.541596in}}{\pgfqpoint{2.928500in}{1.536071in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.530546in}}{\pgfqpoint{2.930695in}{1.525247in}}{\pgfqpoint{2.934602in}{1.521340in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.517433in}}{\pgfqpoint{2.943808in}{1.515238in}}{\pgfqpoint{2.949333in}{1.515238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950191in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.955716in}{1.369567in}}{\pgfqpoint{2.961016in}{1.371762in}}{\pgfqpoint{2.964923in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.968829in}{1.379575in}}{\pgfqpoint{2.971025in}{1.384875in}}{\pgfqpoint{2.971025in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.971025in}{1.395925in}}{\pgfqpoint{2.968829in}{1.401225in}}{\pgfqpoint{2.964923in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.961016in}{1.409038in}}{\pgfqpoint{2.955716in}{1.411233in}}{\pgfqpoint{2.950191in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.944666in}{1.411233in}}{\pgfqpoint{2.939367in}{1.409038in}}{\pgfqpoint{2.935460in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.931553in}{1.401225in}}{\pgfqpoint{2.929358in}{1.395925in}}{\pgfqpoint{2.929358in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.929358in}{1.384875in}}{\pgfqpoint{2.931553in}{1.379575in}}{\pgfqpoint{2.935460in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.939367in}{1.371762in}}{\pgfqpoint{2.944666in}{1.369567in}}{\pgfqpoint{2.950191in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510822in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510822in}}{\pgfqpoint{2.960158in}{1.513017in}}{\pgfqpoint{2.964065in}{1.516924in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520831in}}{\pgfqpoint{2.970167in}{1.526130in}}{\pgfqpoint{2.970167in}{1.531655in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.537180in}}{\pgfqpoint{2.967972in}{1.542480in}}{\pgfqpoint{2.964065in}{1.546387in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550293in}}{\pgfqpoint{2.954858in}{1.552489in}}{\pgfqpoint{2.949333in}{1.552489in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552489in}}{\pgfqpoint{2.938509in}{1.550293in}}{\pgfqpoint{2.934602in}{1.546387in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542480in}}{\pgfqpoint{2.928500in}{1.537180in}}{\pgfqpoint{2.928500in}{1.531655in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.526130in}}{\pgfqpoint{2.930695in}{1.520831in}}{\pgfqpoint{2.934602in}{1.516924in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.513017in}}{\pgfqpoint{2.943808in}{1.510822in}}{\pgfqpoint{2.949333in}{1.510822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.518326in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.518326in}}{\pgfqpoint{2.960158in}{1.520521in}}{\pgfqpoint{2.964065in}{1.524428in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.528335in}}{\pgfqpoint{2.970167in}{1.533634in}}{\pgfqpoint{2.970167in}{1.539159in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.544684in}}{\pgfqpoint{2.967972in}{1.549984in}}{\pgfqpoint{2.964065in}{1.553891in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.557797in}}{\pgfqpoint{2.954858in}{1.559993in}}{\pgfqpoint{2.949333in}{1.559993in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.559993in}}{\pgfqpoint{2.938509in}{1.557797in}}{\pgfqpoint{2.934602in}{1.553891in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.549984in}}{\pgfqpoint{2.928500in}{1.544684in}}{\pgfqpoint{2.928500in}{1.539159in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.533634in}}{\pgfqpoint{2.930695in}{1.528335in}}{\pgfqpoint{2.934602in}{1.524428in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.520521in}}{\pgfqpoint{2.943808in}{1.518326in}}{\pgfqpoint{2.949333in}{1.518326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950196in}{1.514393in}}%
\pgfpathcurveto{\pgfqpoint{2.955721in}{1.514393in}}{\pgfqpoint{2.961020in}{1.516588in}}{\pgfqpoint{2.964927in}{1.520495in}}%
\pgfpathcurveto{\pgfqpoint{2.968834in}{1.524402in}}{\pgfqpoint{2.971029in}{1.529702in}}{\pgfqpoint{2.971029in}{1.535227in}}%
\pgfpathcurveto{\pgfqpoint{2.971029in}{1.540752in}}{\pgfqpoint{2.968834in}{1.546051in}}{\pgfqpoint{2.964927in}{1.549958in}}%
\pgfpathcurveto{\pgfqpoint{2.961020in}{1.553865in}}{\pgfqpoint{2.955721in}{1.556060in}}{\pgfqpoint{2.950196in}{1.556060in}}%
\pgfpathcurveto{\pgfqpoint{2.944671in}{1.556060in}}{\pgfqpoint{2.939371in}{1.553865in}}{\pgfqpoint{2.935464in}{1.549958in}}%
\pgfpathcurveto{\pgfqpoint{2.931558in}{1.546051in}}{\pgfqpoint{2.929362in}{1.540752in}}{\pgfqpoint{2.929362in}{1.535227in}}%
\pgfpathcurveto{\pgfqpoint{2.929362in}{1.529702in}}{\pgfqpoint{2.931558in}{1.524402in}}{\pgfqpoint{2.935464in}{1.520495in}}%
\pgfpathcurveto{\pgfqpoint{2.939371in}{1.516588in}}{\pgfqpoint{2.944671in}{1.514393in}}{\pgfqpoint{2.950196in}{1.514393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514460in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514460in}}{\pgfqpoint{2.960158in}{1.516655in}}{\pgfqpoint{2.964065in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524469in}}{\pgfqpoint{2.970167in}{1.529768in}}{\pgfqpoint{2.970167in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540818in}}{\pgfqpoint{2.967972in}{1.546118in}}{\pgfqpoint{2.964065in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553931in}}{\pgfqpoint{2.954858in}{1.556127in}}{\pgfqpoint{2.949333in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556127in}}{\pgfqpoint{2.938509in}{1.553931in}}{\pgfqpoint{2.934602in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546118in}}{\pgfqpoint{2.928500in}{1.540818in}}{\pgfqpoint{2.928500in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529768in}}{\pgfqpoint{2.930695in}{1.524469in}}{\pgfqpoint{2.934602in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516655in}}{\pgfqpoint{2.943808in}{1.514460in}}{\pgfqpoint{2.949333in}{1.514460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.369567in}}{\pgfqpoint{2.960158in}{1.371762in}}{\pgfqpoint{2.964065in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.379575in}}{\pgfqpoint{2.970167in}{1.384875in}}{\pgfqpoint{2.970167in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.395925in}}{\pgfqpoint{2.967972in}{1.401225in}}{\pgfqpoint{2.964065in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.409038in}}{\pgfqpoint{2.954858in}{1.411233in}}{\pgfqpoint{2.949333in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.411233in}}{\pgfqpoint{2.938509in}{1.409038in}}{\pgfqpoint{2.934602in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.401225in}}{\pgfqpoint{2.928500in}{1.395925in}}{\pgfqpoint{2.928500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.384875in}}{\pgfqpoint{2.930695in}{1.379575in}}{\pgfqpoint{2.934602in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.371762in}}{\pgfqpoint{2.943808in}{1.369567in}}{\pgfqpoint{2.949333in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.508425in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.508425in}}{\pgfqpoint{2.960158in}{1.510620in}}{\pgfqpoint{2.964065in}{1.514527in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.518434in}}{\pgfqpoint{2.970167in}{1.523734in}}{\pgfqpoint{2.970167in}{1.529259in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.534784in}}{\pgfqpoint{2.967972in}{1.540083in}}{\pgfqpoint{2.964065in}{1.543990in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.547897in}}{\pgfqpoint{2.954858in}{1.550092in}}{\pgfqpoint{2.949333in}{1.550092in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.550092in}}{\pgfqpoint{2.938509in}{1.547897in}}{\pgfqpoint{2.934602in}{1.543990in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.540083in}}{\pgfqpoint{2.928500in}{1.534784in}}{\pgfqpoint{2.928500in}{1.529259in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.523734in}}{\pgfqpoint{2.930695in}{1.518434in}}{\pgfqpoint{2.934602in}{1.514527in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.510620in}}{\pgfqpoint{2.943808in}{1.508425in}}{\pgfqpoint{2.949333in}{1.508425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510537in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510537in}}{\pgfqpoint{2.960158in}{1.512732in}}{\pgfqpoint{2.964065in}{1.516639in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520546in}}{\pgfqpoint{2.970167in}{1.525845in}}{\pgfqpoint{2.970167in}{1.531370in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536895in}}{\pgfqpoint{2.967972in}{1.542195in}}{\pgfqpoint{2.964065in}{1.546102in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550009in}}{\pgfqpoint{2.954858in}{1.552204in}}{\pgfqpoint{2.949333in}{1.552204in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552204in}}{\pgfqpoint{2.938509in}{1.550009in}}{\pgfqpoint{2.934602in}{1.546102in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542195in}}{\pgfqpoint{2.928500in}{1.536895in}}{\pgfqpoint{2.928500in}{1.531370in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525845in}}{\pgfqpoint{2.930695in}{1.520546in}}{\pgfqpoint{2.934602in}{1.516639in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512732in}}{\pgfqpoint{2.943808in}{1.510537in}}{\pgfqpoint{2.949333in}{1.510537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.506892in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.506892in}}{\pgfqpoint{2.960158in}{1.509087in}}{\pgfqpoint{2.964065in}{1.512994in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.516901in}}{\pgfqpoint{2.970167in}{1.522200in}}{\pgfqpoint{2.970167in}{1.527725in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.533250in}}{\pgfqpoint{2.967972in}{1.538550in}}{\pgfqpoint{2.964065in}{1.542457in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.546364in}}{\pgfqpoint{2.954858in}{1.548559in}}{\pgfqpoint{2.949333in}{1.548559in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.548559in}}{\pgfqpoint{2.938509in}{1.546364in}}{\pgfqpoint{2.934602in}{1.542457in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.538550in}}{\pgfqpoint{2.928500in}{1.533250in}}{\pgfqpoint{2.928500in}{1.527725in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.522200in}}{\pgfqpoint{2.930695in}{1.516901in}}{\pgfqpoint{2.934602in}{1.512994in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.509087in}}{\pgfqpoint{2.943808in}{1.506892in}}{\pgfqpoint{2.949333in}{1.506892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.508597in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.508597in}}{\pgfqpoint{2.960158in}{1.510792in}}{\pgfqpoint{2.964065in}{1.514699in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.518606in}}{\pgfqpoint{2.970167in}{1.523906in}}{\pgfqpoint{2.970167in}{1.529431in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.534956in}}{\pgfqpoint{2.967972in}{1.540255in}}{\pgfqpoint{2.964065in}{1.544162in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.548069in}}{\pgfqpoint{2.954858in}{1.550264in}}{\pgfqpoint{2.949333in}{1.550264in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.550264in}}{\pgfqpoint{2.938509in}{1.548069in}}{\pgfqpoint{2.934602in}{1.544162in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.540255in}}{\pgfqpoint{2.928500in}{1.534956in}}{\pgfqpoint{2.928500in}{1.529431in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.523906in}}{\pgfqpoint{2.930695in}{1.518606in}}{\pgfqpoint{2.934602in}{1.514699in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.510792in}}{\pgfqpoint{2.943808in}{1.508597in}}{\pgfqpoint{2.949333in}{1.508597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954549in}{1.514464in}}%
\pgfpathcurveto{\pgfqpoint{2.960074in}{1.514464in}}{\pgfqpoint{2.965373in}{1.516659in}}{\pgfqpoint{2.969280in}{1.520566in}}%
\pgfpathcurveto{\pgfqpoint{2.973187in}{1.524473in}}{\pgfqpoint{2.975382in}{1.529773in}}{\pgfqpoint{2.975382in}{1.535298in}}%
\pgfpathcurveto{\pgfqpoint{2.975382in}{1.540823in}}{\pgfqpoint{2.973187in}{1.546122in}}{\pgfqpoint{2.969280in}{1.550029in}}%
\pgfpathcurveto{\pgfqpoint{2.965373in}{1.553936in}}{\pgfqpoint{2.960074in}{1.556131in}}{\pgfqpoint{2.954549in}{1.556131in}}%
\pgfpathcurveto{\pgfqpoint{2.949024in}{1.556131in}}{\pgfqpoint{2.943724in}{1.553936in}}{\pgfqpoint{2.939817in}{1.550029in}}%
\pgfpathcurveto{\pgfqpoint{2.935911in}{1.546122in}}{\pgfqpoint{2.933715in}{1.540823in}}{\pgfqpoint{2.933715in}{1.535298in}}%
\pgfpathcurveto{\pgfqpoint{2.933715in}{1.529773in}}{\pgfqpoint{2.935911in}{1.524473in}}{\pgfqpoint{2.939817in}{1.520566in}}%
\pgfpathcurveto{\pgfqpoint{2.943724in}{1.516659in}}{\pgfqpoint{2.949024in}{1.514464in}}{\pgfqpoint{2.954549in}{1.514464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.506634in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.506634in}}{\pgfqpoint{2.960158in}{1.508829in}}{\pgfqpoint{2.964065in}{1.512735in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.516642in}}{\pgfqpoint{2.970167in}{1.521942in}}{\pgfqpoint{2.970167in}{1.527467in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.532992in}}{\pgfqpoint{2.967972in}{1.538291in}}{\pgfqpoint{2.964065in}{1.542198in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.546105in}}{\pgfqpoint{2.954858in}{1.548300in}}{\pgfqpoint{2.949333in}{1.548300in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.548300in}}{\pgfqpoint{2.938509in}{1.546105in}}{\pgfqpoint{2.934602in}{1.542198in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.538291in}}{\pgfqpoint{2.928500in}{1.532992in}}{\pgfqpoint{2.928500in}{1.527467in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.521942in}}{\pgfqpoint{2.930695in}{1.516642in}}{\pgfqpoint{2.934602in}{1.512735in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.508829in}}{\pgfqpoint{2.943808in}{1.506634in}}{\pgfqpoint{2.949333in}{1.506634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514453in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514453in}}{\pgfqpoint{2.960158in}{1.516649in}}{\pgfqpoint{2.964065in}{1.520555in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524462in}}{\pgfqpoint{2.970167in}{1.529762in}}{\pgfqpoint{2.970167in}{1.535287in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540812in}}{\pgfqpoint{2.967972in}{1.546111in}}{\pgfqpoint{2.964065in}{1.550018in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553925in}}{\pgfqpoint{2.954858in}{1.556120in}}{\pgfqpoint{2.949333in}{1.556120in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556120in}}{\pgfqpoint{2.938509in}{1.553925in}}{\pgfqpoint{2.934602in}{1.550018in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546111in}}{\pgfqpoint{2.928500in}{1.540812in}}{\pgfqpoint{2.928500in}{1.535287in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529762in}}{\pgfqpoint{2.930695in}{1.524462in}}{\pgfqpoint{2.934602in}{1.520555in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516649in}}{\pgfqpoint{2.943808in}{1.514453in}}{\pgfqpoint{2.949333in}{1.514453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.518372in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.518372in}}{\pgfqpoint{2.960158in}{1.520567in}}{\pgfqpoint{2.964065in}{1.524474in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.528381in}}{\pgfqpoint{2.970167in}{1.533680in}}{\pgfqpoint{2.970167in}{1.539206in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.544731in}}{\pgfqpoint{2.967972in}{1.550030in}}{\pgfqpoint{2.964065in}{1.553937in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.557844in}}{\pgfqpoint{2.954858in}{1.560039in}}{\pgfqpoint{2.949333in}{1.560039in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.560039in}}{\pgfqpoint{2.938509in}{1.557844in}}{\pgfqpoint{2.934602in}{1.553937in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.550030in}}{\pgfqpoint{2.928500in}{1.544731in}}{\pgfqpoint{2.928500in}{1.539206in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.533680in}}{\pgfqpoint{2.930695in}{1.528381in}}{\pgfqpoint{2.934602in}{1.524474in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.520567in}}{\pgfqpoint{2.943808in}{1.518372in}}{\pgfqpoint{2.949333in}{1.518372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514585in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514585in}}{\pgfqpoint{2.960158in}{1.516780in}}{\pgfqpoint{2.964065in}{1.520687in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524594in}}{\pgfqpoint{2.970167in}{1.529894in}}{\pgfqpoint{2.970167in}{1.535419in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540944in}}{\pgfqpoint{2.967972in}{1.546243in}}{\pgfqpoint{2.964065in}{1.550150in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.554057in}}{\pgfqpoint{2.954858in}{1.556252in}}{\pgfqpoint{2.949333in}{1.556252in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556252in}}{\pgfqpoint{2.938509in}{1.554057in}}{\pgfqpoint{2.934602in}{1.550150in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546243in}}{\pgfqpoint{2.928500in}{1.540944in}}{\pgfqpoint{2.928500in}{1.535419in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529894in}}{\pgfqpoint{2.930695in}{1.524594in}}{\pgfqpoint{2.934602in}{1.520687in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516780in}}{\pgfqpoint{2.943808in}{1.514585in}}{\pgfqpoint{2.949333in}{1.514585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.505838in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.505838in}}{\pgfqpoint{2.960158in}{1.508033in}}{\pgfqpoint{2.964065in}{1.511940in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.515847in}}{\pgfqpoint{2.970167in}{1.521147in}}{\pgfqpoint{2.970167in}{1.526672in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.532197in}}{\pgfqpoint{2.967972in}{1.537496in}}{\pgfqpoint{2.964065in}{1.541403in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.545310in}}{\pgfqpoint{2.954858in}{1.547505in}}{\pgfqpoint{2.949333in}{1.547505in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.547505in}}{\pgfqpoint{2.938509in}{1.545310in}}{\pgfqpoint{2.934602in}{1.541403in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.537496in}}{\pgfqpoint{2.928500in}{1.532197in}}{\pgfqpoint{2.928500in}{1.526672in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.521147in}}{\pgfqpoint{2.930695in}{1.515847in}}{\pgfqpoint{2.934602in}{1.511940in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.508033in}}{\pgfqpoint{2.943808in}{1.505838in}}{\pgfqpoint{2.949333in}{1.505838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510564in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510564in}}{\pgfqpoint{2.960158in}{1.512759in}}{\pgfqpoint{2.964065in}{1.516666in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520573in}}{\pgfqpoint{2.970167in}{1.525872in}}{\pgfqpoint{2.970167in}{1.531397in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536922in}}{\pgfqpoint{2.967972in}{1.542222in}}{\pgfqpoint{2.964065in}{1.546129in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550036in}}{\pgfqpoint{2.954858in}{1.552231in}}{\pgfqpoint{2.949333in}{1.552231in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552231in}}{\pgfqpoint{2.938509in}{1.550036in}}{\pgfqpoint{2.934602in}{1.546129in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542222in}}{\pgfqpoint{2.928500in}{1.536922in}}{\pgfqpoint{2.928500in}{1.531397in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525872in}}{\pgfqpoint{2.930695in}{1.520573in}}{\pgfqpoint{2.934602in}{1.516666in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512759in}}{\pgfqpoint{2.943808in}{1.510564in}}{\pgfqpoint{2.949333in}{1.510564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949479in}{1.518222in}}%
\pgfpathcurveto{\pgfqpoint{2.955004in}{1.518222in}}{\pgfqpoint{2.960304in}{1.520417in}}{\pgfqpoint{2.964211in}{1.524324in}}%
\pgfpathcurveto{\pgfqpoint{2.968117in}{1.528231in}}{\pgfqpoint{2.970312in}{1.533531in}}{\pgfqpoint{2.970312in}{1.539056in}}%
\pgfpathcurveto{\pgfqpoint{2.970312in}{1.544581in}}{\pgfqpoint{2.968117in}{1.549880in}}{\pgfqpoint{2.964211in}{1.553787in}}%
\pgfpathcurveto{\pgfqpoint{2.960304in}{1.557694in}}{\pgfqpoint{2.955004in}{1.559889in}}{\pgfqpoint{2.949479in}{1.559889in}}%
\pgfpathcurveto{\pgfqpoint{2.943954in}{1.559889in}}{\pgfqpoint{2.938655in}{1.557694in}}{\pgfqpoint{2.934748in}{1.553787in}}%
\pgfpathcurveto{\pgfqpoint{2.930841in}{1.549880in}}{\pgfqpoint{2.928646in}{1.544581in}}{\pgfqpoint{2.928646in}{1.539056in}}%
\pgfpathcurveto{\pgfqpoint{2.928646in}{1.533531in}}{\pgfqpoint{2.930841in}{1.528231in}}{\pgfqpoint{2.934748in}{1.524324in}}%
\pgfpathcurveto{\pgfqpoint{2.938655in}{1.520417in}}{\pgfqpoint{2.943954in}{1.518222in}}{\pgfqpoint{2.949479in}{1.518222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951978in}{1.514058in}}%
\pgfpathcurveto{\pgfqpoint{2.957503in}{1.514058in}}{\pgfqpoint{2.962803in}{1.516254in}}{\pgfqpoint{2.966709in}{1.520160in}}%
\pgfpathcurveto{\pgfqpoint{2.970616in}{1.524067in}}{\pgfqpoint{2.972811in}{1.529367in}}{\pgfqpoint{2.972811in}{1.534892in}}%
\pgfpathcurveto{\pgfqpoint{2.972811in}{1.540417in}}{\pgfqpoint{2.970616in}{1.545716in}}{\pgfqpoint{2.966709in}{1.549623in}}%
\pgfpathcurveto{\pgfqpoint{2.962803in}{1.553530in}}{\pgfqpoint{2.957503in}{1.555725in}}{\pgfqpoint{2.951978in}{1.555725in}}%
\pgfpathcurveto{\pgfqpoint{2.946453in}{1.555725in}}{\pgfqpoint{2.941154in}{1.553530in}}{\pgfqpoint{2.937247in}{1.549623in}}%
\pgfpathcurveto{\pgfqpoint{2.933340in}{1.545716in}}{\pgfqpoint{2.931145in}{1.540417in}}{\pgfqpoint{2.931145in}{1.534892in}}%
\pgfpathcurveto{\pgfqpoint{2.931145in}{1.529367in}}{\pgfqpoint{2.933340in}{1.524067in}}{\pgfqpoint{2.937247in}{1.520160in}}%
\pgfpathcurveto{\pgfqpoint{2.941154in}{1.516254in}}{\pgfqpoint{2.946453in}{1.514058in}}{\pgfqpoint{2.951978in}{1.514058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959376in}{1.516713in}}%
\pgfpathcurveto{\pgfqpoint{2.964901in}{1.516713in}}{\pgfqpoint{2.970201in}{1.518908in}}{\pgfqpoint{2.974107in}{1.522814in}}%
\pgfpathcurveto{\pgfqpoint{2.978014in}{1.526721in}}{\pgfqpoint{2.980209in}{1.532021in}}{\pgfqpoint{2.980209in}{1.537546in}}%
\pgfpathcurveto{\pgfqpoint{2.980209in}{1.543071in}}{\pgfqpoint{2.978014in}{1.548370in}}{\pgfqpoint{2.974107in}{1.552277in}}%
\pgfpathcurveto{\pgfqpoint{2.970201in}{1.556184in}}{\pgfqpoint{2.964901in}{1.558379in}}{\pgfqpoint{2.959376in}{1.558379in}}%
\pgfpathcurveto{\pgfqpoint{2.953851in}{1.558379in}}{\pgfqpoint{2.948551in}{1.556184in}}{\pgfqpoint{2.944645in}{1.552277in}}%
\pgfpathcurveto{\pgfqpoint{2.940738in}{1.548370in}}{\pgfqpoint{2.938543in}{1.543071in}}{\pgfqpoint{2.938543in}{1.537546in}}%
\pgfpathcurveto{\pgfqpoint{2.938543in}{1.532021in}}{\pgfqpoint{2.940738in}{1.526721in}}{\pgfqpoint{2.944645in}{1.522814in}}%
\pgfpathcurveto{\pgfqpoint{2.948551in}{1.518908in}}{\pgfqpoint{2.953851in}{1.516713in}}{\pgfqpoint{2.959376in}{1.516713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.505852in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.505852in}}{\pgfqpoint{2.960158in}{1.508047in}}{\pgfqpoint{2.964065in}{1.511954in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.515860in}}{\pgfqpoint{2.970167in}{1.521160in}}{\pgfqpoint{2.970167in}{1.526685in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.532210in}}{\pgfqpoint{2.967972in}{1.537510in}}{\pgfqpoint{2.964065in}{1.541416in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.545323in}}{\pgfqpoint{2.954858in}{1.547518in}}{\pgfqpoint{2.949333in}{1.547518in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.547518in}}{\pgfqpoint{2.938509in}{1.545323in}}{\pgfqpoint{2.934602in}{1.541416in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.537510in}}{\pgfqpoint{2.928500in}{1.532210in}}{\pgfqpoint{2.928500in}{1.526685in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.521160in}}{\pgfqpoint{2.930695in}{1.515860in}}{\pgfqpoint{2.934602in}{1.511954in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.508047in}}{\pgfqpoint{2.943808in}{1.505852in}}{\pgfqpoint{2.949333in}{1.505852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950205in}{1.507027in}}%
\pgfpathcurveto{\pgfqpoint{2.955730in}{1.507027in}}{\pgfqpoint{2.961029in}{1.509222in}}{\pgfqpoint{2.964936in}{1.513129in}}%
\pgfpathcurveto{\pgfqpoint{2.968843in}{1.517036in}}{\pgfqpoint{2.971038in}{1.522335in}}{\pgfqpoint{2.971038in}{1.527860in}}%
\pgfpathcurveto{\pgfqpoint{2.971038in}{1.533386in}}{\pgfqpoint{2.968843in}{1.538685in}}{\pgfqpoint{2.964936in}{1.542592in}}%
\pgfpathcurveto{\pgfqpoint{2.961029in}{1.546499in}}{\pgfqpoint{2.955730in}{1.548694in}}{\pgfqpoint{2.950205in}{1.548694in}}%
\pgfpathcurveto{\pgfqpoint{2.944680in}{1.548694in}}{\pgfqpoint{2.939380in}{1.546499in}}{\pgfqpoint{2.935473in}{1.542592in}}%
\pgfpathcurveto{\pgfqpoint{2.931567in}{1.538685in}}{\pgfqpoint{2.929371in}{1.533386in}}{\pgfqpoint{2.929371in}{1.527860in}}%
\pgfpathcurveto{\pgfqpoint{2.929371in}{1.522335in}}{\pgfqpoint{2.931567in}{1.517036in}}{\pgfqpoint{2.935473in}{1.513129in}}%
\pgfpathcurveto{\pgfqpoint{2.939380in}{1.509222in}}{\pgfqpoint{2.944680in}{1.507027in}}{\pgfqpoint{2.950205in}{1.507027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952905in}{1.522274in}}%
\pgfpathcurveto{\pgfqpoint{2.958430in}{1.522274in}}{\pgfqpoint{2.963730in}{1.524469in}}{\pgfqpoint{2.967637in}{1.528376in}}%
\pgfpathcurveto{\pgfqpoint{2.971543in}{1.532283in}}{\pgfqpoint{2.973738in}{1.537582in}}{\pgfqpoint{2.973738in}{1.543107in}}%
\pgfpathcurveto{\pgfqpoint{2.973738in}{1.548633in}}{\pgfqpoint{2.971543in}{1.553932in}}{\pgfqpoint{2.967637in}{1.557839in}}%
\pgfpathcurveto{\pgfqpoint{2.963730in}{1.561746in}}{\pgfqpoint{2.958430in}{1.563941in}}{\pgfqpoint{2.952905in}{1.563941in}}%
\pgfpathcurveto{\pgfqpoint{2.947380in}{1.563941in}}{\pgfqpoint{2.942081in}{1.561746in}}{\pgfqpoint{2.938174in}{1.557839in}}%
\pgfpathcurveto{\pgfqpoint{2.934267in}{1.553932in}}{\pgfqpoint{2.932072in}{1.548633in}}{\pgfqpoint{2.932072in}{1.543107in}}%
\pgfpathcurveto{\pgfqpoint{2.932072in}{1.537582in}}{\pgfqpoint{2.934267in}{1.532283in}}{\pgfqpoint{2.938174in}{1.528376in}}%
\pgfpathcurveto{\pgfqpoint{2.942081in}{1.524469in}}{\pgfqpoint{2.947380in}{1.522274in}}{\pgfqpoint{2.952905in}{1.522274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957136in}{1.514667in}}%
\pgfpathcurveto{\pgfqpoint{2.962661in}{1.514667in}}{\pgfqpoint{2.967961in}{1.516862in}}{\pgfqpoint{2.971867in}{1.520769in}}%
\pgfpathcurveto{\pgfqpoint{2.975774in}{1.524675in}}{\pgfqpoint{2.977969in}{1.529975in}}{\pgfqpoint{2.977969in}{1.535500in}}%
\pgfpathcurveto{\pgfqpoint{2.977969in}{1.541025in}}{\pgfqpoint{2.975774in}{1.546325in}}{\pgfqpoint{2.971867in}{1.550231in}}%
\pgfpathcurveto{\pgfqpoint{2.967961in}{1.554138in}}{\pgfqpoint{2.962661in}{1.556333in}}{\pgfqpoint{2.957136in}{1.556333in}}%
\pgfpathcurveto{\pgfqpoint{2.951611in}{1.556333in}}{\pgfqpoint{2.946311in}{1.554138in}}{\pgfqpoint{2.942405in}{1.550231in}}%
\pgfpathcurveto{\pgfqpoint{2.938498in}{1.546325in}}{\pgfqpoint{2.936303in}{1.541025in}}{\pgfqpoint{2.936303in}{1.535500in}}%
\pgfpathcurveto{\pgfqpoint{2.936303in}{1.529975in}}{\pgfqpoint{2.938498in}{1.524675in}}{\pgfqpoint{2.942405in}{1.520769in}}%
\pgfpathcurveto{\pgfqpoint{2.946311in}{1.516862in}}{\pgfqpoint{2.951611in}{1.514667in}}{\pgfqpoint{2.957136in}{1.514667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.518377in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.518377in}}{\pgfqpoint{2.960158in}{1.520572in}}{\pgfqpoint{2.964065in}{1.524478in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.528385in}}{\pgfqpoint{2.970167in}{1.533685in}}{\pgfqpoint{2.970167in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.544735in}}{\pgfqpoint{2.967972in}{1.550034in}}{\pgfqpoint{2.964065in}{1.553941in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.557848in}}{\pgfqpoint{2.954858in}{1.560043in}}{\pgfqpoint{2.949333in}{1.560043in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.560043in}}{\pgfqpoint{2.938509in}{1.557848in}}{\pgfqpoint{2.934602in}{1.553941in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.550034in}}{\pgfqpoint{2.928500in}{1.544735in}}{\pgfqpoint{2.928500in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.533685in}}{\pgfqpoint{2.930695in}{1.528385in}}{\pgfqpoint{2.934602in}{1.524478in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.520572in}}{\pgfqpoint{2.943808in}{1.518377in}}{\pgfqpoint{2.949333in}{1.518377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952219in}{1.514455in}}%
\pgfpathcurveto{\pgfqpoint{2.957744in}{1.514455in}}{\pgfqpoint{2.963044in}{1.516650in}}{\pgfqpoint{2.966951in}{1.520557in}}%
\pgfpathcurveto{\pgfqpoint{2.970857in}{1.524464in}}{\pgfqpoint{2.973053in}{1.529764in}}{\pgfqpoint{2.973053in}{1.535289in}}%
\pgfpathcurveto{\pgfqpoint{2.973053in}{1.540814in}}{\pgfqpoint{2.970857in}{1.546113in}}{\pgfqpoint{2.966951in}{1.550020in}}%
\pgfpathcurveto{\pgfqpoint{2.963044in}{1.553927in}}{\pgfqpoint{2.957744in}{1.556122in}}{\pgfqpoint{2.952219in}{1.556122in}}%
\pgfpathcurveto{\pgfqpoint{2.946694in}{1.556122in}}{\pgfqpoint{2.941395in}{1.553927in}}{\pgfqpoint{2.937488in}{1.550020in}}%
\pgfpathcurveto{\pgfqpoint{2.933581in}{1.546113in}}{\pgfqpoint{2.931386in}{1.540814in}}{\pgfqpoint{2.931386in}{1.535289in}}%
\pgfpathcurveto{\pgfqpoint{2.931386in}{1.529764in}}{\pgfqpoint{2.933581in}{1.524464in}}{\pgfqpoint{2.937488in}{1.520557in}}%
\pgfpathcurveto{\pgfqpoint{2.941395in}{1.516650in}}{\pgfqpoint{2.946694in}{1.514455in}}{\pgfqpoint{2.952219in}{1.514455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510551in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510551in}}{\pgfqpoint{2.960158in}{1.512746in}}{\pgfqpoint{2.964065in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520560in}}{\pgfqpoint{2.970167in}{1.525859in}}{\pgfqpoint{2.970167in}{1.531385in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536910in}}{\pgfqpoint{2.967972in}{1.542209in}}{\pgfqpoint{2.964065in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550023in}}{\pgfqpoint{2.954858in}{1.552218in}}{\pgfqpoint{2.949333in}{1.552218in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552218in}}{\pgfqpoint{2.938509in}{1.550023in}}{\pgfqpoint{2.934602in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542209in}}{\pgfqpoint{2.928500in}{1.536910in}}{\pgfqpoint{2.928500in}{1.531385in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525859in}}{\pgfqpoint{2.930695in}{1.520560in}}{\pgfqpoint{2.934602in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512746in}}{\pgfqpoint{2.943808in}{1.510551in}}{\pgfqpoint{2.949333in}{1.510551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959434in}{1.515160in}}%
\pgfpathcurveto{\pgfqpoint{2.964959in}{1.515160in}}{\pgfqpoint{2.970259in}{1.517355in}}{\pgfqpoint{2.974165in}{1.521262in}}%
\pgfpathcurveto{\pgfqpoint{2.978072in}{1.525168in}}{\pgfqpoint{2.980267in}{1.530468in}}{\pgfqpoint{2.980267in}{1.535993in}}%
\pgfpathcurveto{\pgfqpoint{2.980267in}{1.541518in}}{\pgfqpoint{2.978072in}{1.546818in}}{\pgfqpoint{2.974165in}{1.550724in}}%
\pgfpathcurveto{\pgfqpoint{2.970259in}{1.554631in}}{\pgfqpoint{2.964959in}{1.556826in}}{\pgfqpoint{2.959434in}{1.556826in}}%
\pgfpathcurveto{\pgfqpoint{2.953909in}{1.556826in}}{\pgfqpoint{2.948609in}{1.554631in}}{\pgfqpoint{2.944703in}{1.550724in}}%
\pgfpathcurveto{\pgfqpoint{2.940796in}{1.546818in}}{\pgfqpoint{2.938601in}{1.541518in}}{\pgfqpoint{2.938601in}{1.535993in}}%
\pgfpathcurveto{\pgfqpoint{2.938601in}{1.530468in}}{\pgfqpoint{2.940796in}{1.525168in}}{\pgfqpoint{2.944703in}{1.521262in}}%
\pgfpathcurveto{\pgfqpoint{2.948609in}{1.517355in}}{\pgfqpoint{2.953909in}{1.515160in}}{\pgfqpoint{2.959434in}{1.515160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510528in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510528in}}{\pgfqpoint{2.960158in}{1.512723in}}{\pgfqpoint{2.964065in}{1.516630in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520536in}}{\pgfqpoint{2.970167in}{1.525836in}}{\pgfqpoint{2.970167in}{1.531361in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536886in}}{\pgfqpoint{2.967972in}{1.542186in}}{\pgfqpoint{2.964065in}{1.546092in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.549999in}}{\pgfqpoint{2.954858in}{1.552194in}}{\pgfqpoint{2.949333in}{1.552194in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552194in}}{\pgfqpoint{2.938509in}{1.549999in}}{\pgfqpoint{2.934602in}{1.546092in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542186in}}{\pgfqpoint{2.928500in}{1.536886in}}{\pgfqpoint{2.928500in}{1.531361in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525836in}}{\pgfqpoint{2.930695in}{1.520536in}}{\pgfqpoint{2.934602in}{1.516630in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512723in}}{\pgfqpoint{2.943808in}{1.510528in}}{\pgfqpoint{2.949333in}{1.510528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.506631in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.506631in}}{\pgfqpoint{2.960158in}{1.508826in}}{\pgfqpoint{2.964065in}{1.512733in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.516640in}}{\pgfqpoint{2.970167in}{1.521939in}}{\pgfqpoint{2.970167in}{1.527464in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.532989in}}{\pgfqpoint{2.967972in}{1.538289in}}{\pgfqpoint{2.964065in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.546103in}}{\pgfqpoint{2.954858in}{1.548298in}}{\pgfqpoint{2.949333in}{1.548298in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.548298in}}{\pgfqpoint{2.938509in}{1.546103in}}{\pgfqpoint{2.934602in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.538289in}}{\pgfqpoint{2.928500in}{1.532989in}}{\pgfqpoint{2.928500in}{1.527464in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.521939in}}{\pgfqpoint{2.930695in}{1.516640in}}{\pgfqpoint{2.934602in}{1.512733in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.508826in}}{\pgfqpoint{2.943808in}{1.506631in}}{\pgfqpoint{2.949333in}{1.506631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951770in}{1.510758in}}%
\pgfpathcurveto{\pgfqpoint{2.957295in}{1.510758in}}{\pgfqpoint{2.962594in}{1.512954in}}{\pgfqpoint{2.966501in}{1.516860in}}%
\pgfpathcurveto{\pgfqpoint{2.970408in}{1.520767in}}{\pgfqpoint{2.972603in}{1.526067in}}{\pgfqpoint{2.972603in}{1.531592in}}%
\pgfpathcurveto{\pgfqpoint{2.972603in}{1.537117in}}{\pgfqpoint{2.970408in}{1.542416in}}{\pgfqpoint{2.966501in}{1.546323in}}%
\pgfpathcurveto{\pgfqpoint{2.962594in}{1.550230in}}{\pgfqpoint{2.957295in}{1.552425in}}{\pgfqpoint{2.951770in}{1.552425in}}%
\pgfpathcurveto{\pgfqpoint{2.946245in}{1.552425in}}{\pgfqpoint{2.940945in}{1.550230in}}{\pgfqpoint{2.937038in}{1.546323in}}%
\pgfpathcurveto{\pgfqpoint{2.933132in}{1.542416in}}{\pgfqpoint{2.930937in}{1.537117in}}{\pgfqpoint{2.930937in}{1.531592in}}%
\pgfpathcurveto{\pgfqpoint{2.930937in}{1.526067in}}{\pgfqpoint{2.933132in}{1.520767in}}{\pgfqpoint{2.937038in}{1.516860in}}%
\pgfpathcurveto{\pgfqpoint{2.940945in}{1.512954in}}{\pgfqpoint{2.946245in}{1.510758in}}{\pgfqpoint{2.951770in}{1.510758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954168in}{1.514025in}}%
\pgfpathcurveto{\pgfqpoint{2.959693in}{1.514025in}}{\pgfqpoint{2.964993in}{1.516221in}}{\pgfqpoint{2.968899in}{1.520127in}}%
\pgfpathcurveto{\pgfqpoint{2.972806in}{1.524034in}}{\pgfqpoint{2.975001in}{1.529334in}}{\pgfqpoint{2.975001in}{1.534859in}}%
\pgfpathcurveto{\pgfqpoint{2.975001in}{1.540384in}}{\pgfqpoint{2.972806in}{1.545683in}}{\pgfqpoint{2.968899in}{1.549590in}}%
\pgfpathcurveto{\pgfqpoint{2.964993in}{1.553497in}}{\pgfqpoint{2.959693in}{1.555692in}}{\pgfqpoint{2.954168in}{1.555692in}}%
\pgfpathcurveto{\pgfqpoint{2.948643in}{1.555692in}}{\pgfqpoint{2.943344in}{1.553497in}}{\pgfqpoint{2.939437in}{1.549590in}}%
\pgfpathcurveto{\pgfqpoint{2.935530in}{1.545683in}}{\pgfqpoint{2.933335in}{1.540384in}}{\pgfqpoint{2.933335in}{1.534859in}}%
\pgfpathcurveto{\pgfqpoint{2.933335in}{1.529334in}}{\pgfqpoint{2.935530in}{1.524034in}}{\pgfqpoint{2.939437in}{1.520127in}}%
\pgfpathcurveto{\pgfqpoint{2.943344in}{1.516221in}}{\pgfqpoint{2.948643in}{1.514025in}}{\pgfqpoint{2.954168in}{1.514025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956987in}{1.518378in}}%
\pgfpathcurveto{\pgfqpoint{2.962512in}{1.518378in}}{\pgfqpoint{2.967812in}{1.520573in}}{\pgfqpoint{2.971718in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{2.975625in}{1.528387in}}{\pgfqpoint{2.977820in}{1.533686in}}{\pgfqpoint{2.977820in}{1.539211in}}%
\pgfpathcurveto{\pgfqpoint{2.977820in}{1.544736in}}{\pgfqpoint{2.975625in}{1.550036in}}{\pgfqpoint{2.971718in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{2.967812in}{1.557850in}}{\pgfqpoint{2.962512in}{1.560045in}}{\pgfqpoint{2.956987in}{1.560045in}}%
\pgfpathcurveto{\pgfqpoint{2.951462in}{1.560045in}}{\pgfqpoint{2.946162in}{1.557850in}}{\pgfqpoint{2.942256in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{2.938349in}{1.550036in}}{\pgfqpoint{2.936154in}{1.544736in}}{\pgfqpoint{2.936154in}{1.539211in}}%
\pgfpathcurveto{\pgfqpoint{2.936154in}{1.533686in}}{\pgfqpoint{2.938349in}{1.528387in}}{\pgfqpoint{2.942256in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{2.946162in}{1.520573in}}{\pgfqpoint{2.951462in}{1.518378in}}{\pgfqpoint{2.956987in}{1.518378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514415in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514415in}}{\pgfqpoint{2.960158in}{1.516610in}}{\pgfqpoint{2.964065in}{1.520517in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524423in}}{\pgfqpoint{2.970167in}{1.529723in}}{\pgfqpoint{2.970167in}{1.535248in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540773in}}{\pgfqpoint{2.967972in}{1.546073in}}{\pgfqpoint{2.964065in}{1.549979in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553886in}}{\pgfqpoint{2.954858in}{1.556081in}}{\pgfqpoint{2.949333in}{1.556081in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556081in}}{\pgfqpoint{2.938509in}{1.553886in}}{\pgfqpoint{2.934602in}{1.549979in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546073in}}{\pgfqpoint{2.928500in}{1.540773in}}{\pgfqpoint{2.928500in}{1.535248in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529723in}}{\pgfqpoint{2.930695in}{1.524423in}}{\pgfqpoint{2.934602in}{1.520517in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516610in}}{\pgfqpoint{2.943808in}{1.514415in}}{\pgfqpoint{2.949333in}{1.514415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.516427in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.516427in}}{\pgfqpoint{2.960158in}{1.518622in}}{\pgfqpoint{2.964065in}{1.522528in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.526435in}}{\pgfqpoint{2.970167in}{1.531735in}}{\pgfqpoint{2.970167in}{1.537260in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.542785in}}{\pgfqpoint{2.967972in}{1.548084in}}{\pgfqpoint{2.964065in}{1.551991in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.555898in}}{\pgfqpoint{2.954858in}{1.558093in}}{\pgfqpoint{2.949333in}{1.558093in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.558093in}}{\pgfqpoint{2.938509in}{1.555898in}}{\pgfqpoint{2.934602in}{1.551991in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.548084in}}{\pgfqpoint{2.928500in}{1.542785in}}{\pgfqpoint{2.928500in}{1.537260in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.531735in}}{\pgfqpoint{2.930695in}{1.526435in}}{\pgfqpoint{2.934602in}{1.522528in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.518622in}}{\pgfqpoint{2.943808in}{1.516427in}}{\pgfqpoint{2.949333in}{1.516427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.512447in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.512447in}}{\pgfqpoint{2.960158in}{1.514642in}}{\pgfqpoint{2.964065in}{1.518549in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.522455in}}{\pgfqpoint{2.970167in}{1.527755in}}{\pgfqpoint{2.970167in}{1.533280in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.538805in}}{\pgfqpoint{2.967972in}{1.544105in}}{\pgfqpoint{2.964065in}{1.548011in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.551918in}}{\pgfqpoint{2.954858in}{1.554113in}}{\pgfqpoint{2.949333in}{1.554113in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.554113in}}{\pgfqpoint{2.938509in}{1.551918in}}{\pgfqpoint{2.934602in}{1.548011in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.544105in}}{\pgfqpoint{2.928500in}{1.538805in}}{\pgfqpoint{2.928500in}{1.533280in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.527755in}}{\pgfqpoint{2.930695in}{1.522455in}}{\pgfqpoint{2.934602in}{1.518549in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.514642in}}{\pgfqpoint{2.943808in}{1.512447in}}{\pgfqpoint{2.949333in}{1.512447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949792in}{1.512033in}}%
\pgfpathcurveto{\pgfqpoint{2.955317in}{1.512033in}}{\pgfqpoint{2.960616in}{1.514228in}}{\pgfqpoint{2.964523in}{1.518135in}}%
\pgfpathcurveto{\pgfqpoint{2.968430in}{1.522042in}}{\pgfqpoint{2.970625in}{1.527341in}}{\pgfqpoint{2.970625in}{1.532866in}}%
\pgfpathcurveto{\pgfqpoint{2.970625in}{1.538391in}}{\pgfqpoint{2.968430in}{1.543691in}}{\pgfqpoint{2.964523in}{1.547598in}}%
\pgfpathcurveto{\pgfqpoint{2.960616in}{1.551505in}}{\pgfqpoint{2.955317in}{1.553700in}}{\pgfqpoint{2.949792in}{1.553700in}}%
\pgfpathcurveto{\pgfqpoint{2.944266in}{1.553700in}}{\pgfqpoint{2.938967in}{1.551505in}}{\pgfqpoint{2.935060in}{1.547598in}}%
\pgfpathcurveto{\pgfqpoint{2.931153in}{1.543691in}}{\pgfqpoint{2.928958in}{1.538391in}}{\pgfqpoint{2.928958in}{1.532866in}}%
\pgfpathcurveto{\pgfqpoint{2.928958in}{1.527341in}}{\pgfqpoint{2.931153in}{1.522042in}}{\pgfqpoint{2.935060in}{1.518135in}}%
\pgfpathcurveto{\pgfqpoint{2.938967in}{1.514228in}}{\pgfqpoint{2.944266in}{1.512033in}}{\pgfqpoint{2.949792in}{1.512033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.511823in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.511823in}}{\pgfqpoint{2.960158in}{1.514018in}}{\pgfqpoint{2.964065in}{1.517925in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.521832in}}{\pgfqpoint{2.970167in}{1.527132in}}{\pgfqpoint{2.970167in}{1.532657in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.538182in}}{\pgfqpoint{2.967972in}{1.543481in}}{\pgfqpoint{2.964065in}{1.547388in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.551295in}}{\pgfqpoint{2.954858in}{1.553490in}}{\pgfqpoint{2.949333in}{1.553490in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.553490in}}{\pgfqpoint{2.938509in}{1.551295in}}{\pgfqpoint{2.934602in}{1.547388in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.543481in}}{\pgfqpoint{2.928500in}{1.538182in}}{\pgfqpoint{2.928500in}{1.532657in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.527132in}}{\pgfqpoint{2.930695in}{1.521832in}}{\pgfqpoint{2.934602in}{1.517925in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.514018in}}{\pgfqpoint{2.943808in}{1.511823in}}{\pgfqpoint{2.949333in}{1.511823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.517037in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.517037in}}{\pgfqpoint{2.960158in}{1.519233in}}{\pgfqpoint{2.964065in}{1.523139in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.527046in}}{\pgfqpoint{2.970167in}{1.532346in}}{\pgfqpoint{2.970167in}{1.537871in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.543396in}}{\pgfqpoint{2.967972in}{1.548695in}}{\pgfqpoint{2.964065in}{1.552602in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.556509in}}{\pgfqpoint{2.954858in}{1.558704in}}{\pgfqpoint{2.949333in}{1.558704in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.558704in}}{\pgfqpoint{2.938509in}{1.556509in}}{\pgfqpoint{2.934602in}{1.552602in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.548695in}}{\pgfqpoint{2.928500in}{1.543396in}}{\pgfqpoint{2.928500in}{1.537871in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.532346in}}{\pgfqpoint{2.930695in}{1.527046in}}{\pgfqpoint{2.934602in}{1.523139in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.519233in}}{\pgfqpoint{2.943808in}{1.517037in}}{\pgfqpoint{2.949333in}{1.517037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950731in}{1.516731in}}%
\pgfpathcurveto{\pgfqpoint{2.956256in}{1.516731in}}{\pgfqpoint{2.961555in}{1.518927in}}{\pgfqpoint{2.965462in}{1.522833in}}%
\pgfpathcurveto{\pgfqpoint{2.969369in}{1.526740in}}{\pgfqpoint{2.971564in}{1.532040in}}{\pgfqpoint{2.971564in}{1.537565in}}%
\pgfpathcurveto{\pgfqpoint{2.971564in}{1.543090in}}{\pgfqpoint{2.969369in}{1.548389in}}{\pgfqpoint{2.965462in}{1.552296in}}%
\pgfpathcurveto{\pgfqpoint{2.961555in}{1.556203in}}{\pgfqpoint{2.956256in}{1.558398in}}{\pgfqpoint{2.950731in}{1.558398in}}%
\pgfpathcurveto{\pgfqpoint{2.945206in}{1.558398in}}{\pgfqpoint{2.939906in}{1.556203in}}{\pgfqpoint{2.935999in}{1.552296in}}%
\pgfpathcurveto{\pgfqpoint{2.932093in}{1.548389in}}{\pgfqpoint{2.929898in}{1.543090in}}{\pgfqpoint{2.929898in}{1.537565in}}%
\pgfpathcurveto{\pgfqpoint{2.929898in}{1.532040in}}{\pgfqpoint{2.932093in}{1.526740in}}{\pgfqpoint{2.935999in}{1.522833in}}%
\pgfpathcurveto{\pgfqpoint{2.939906in}{1.518927in}}{\pgfqpoint{2.945206in}{1.516731in}}{\pgfqpoint{2.950731in}{1.516731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965212in}{1.522451in}}%
\pgfpathcurveto{\pgfqpoint{2.970738in}{1.522451in}}{\pgfqpoint{2.976037in}{1.524647in}}{\pgfqpoint{2.979944in}{1.528553in}}%
\pgfpathcurveto{\pgfqpoint{2.983851in}{1.532460in}}{\pgfqpoint{2.986046in}{1.537760in}}{\pgfqpoint{2.986046in}{1.543285in}}%
\pgfpathcurveto{\pgfqpoint{2.986046in}{1.548810in}}{\pgfqpoint{2.983851in}{1.554109in}}{\pgfqpoint{2.979944in}{1.558016in}}%
\pgfpathcurveto{\pgfqpoint{2.976037in}{1.561923in}}{\pgfqpoint{2.970738in}{1.564118in}}{\pgfqpoint{2.965212in}{1.564118in}}%
\pgfpathcurveto{\pgfqpoint{2.959687in}{1.564118in}}{\pgfqpoint{2.954388in}{1.561923in}}{\pgfqpoint{2.950481in}{1.558016in}}%
\pgfpathcurveto{\pgfqpoint{2.946574in}{1.554109in}}{\pgfqpoint{2.944379in}{1.548810in}}{\pgfqpoint{2.944379in}{1.543285in}}%
\pgfpathcurveto{\pgfqpoint{2.944379in}{1.537760in}}{\pgfqpoint{2.946574in}{1.532460in}}{\pgfqpoint{2.950481in}{1.528553in}}%
\pgfpathcurveto{\pgfqpoint{2.954388in}{1.524647in}}{\pgfqpoint{2.959687in}{1.522451in}}{\pgfqpoint{2.965212in}{1.522451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510205in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510205in}}{\pgfqpoint{2.960158in}{1.512400in}}{\pgfqpoint{2.964065in}{1.516307in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520213in}}{\pgfqpoint{2.970167in}{1.525513in}}{\pgfqpoint{2.970167in}{1.531038in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536563in}}{\pgfqpoint{2.967972in}{1.541863in}}{\pgfqpoint{2.964065in}{1.545769in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.549676in}}{\pgfqpoint{2.954858in}{1.551871in}}{\pgfqpoint{2.949333in}{1.551871in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.551871in}}{\pgfqpoint{2.938509in}{1.549676in}}{\pgfqpoint{2.934602in}{1.545769in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.541863in}}{\pgfqpoint{2.928500in}{1.536563in}}{\pgfqpoint{2.928500in}{1.531038in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525513in}}{\pgfqpoint{2.930695in}{1.520213in}}{\pgfqpoint{2.934602in}{1.516307in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512400in}}{\pgfqpoint{2.943808in}{1.510205in}}{\pgfqpoint{2.949333in}{1.510205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514478in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514478in}}{\pgfqpoint{2.960158in}{1.516673in}}{\pgfqpoint{2.964065in}{1.520580in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524486in}}{\pgfqpoint{2.970167in}{1.529786in}}{\pgfqpoint{2.970167in}{1.535311in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540836in}}{\pgfqpoint{2.967972in}{1.546136in}}{\pgfqpoint{2.964065in}{1.550042in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553949in}}{\pgfqpoint{2.954858in}{1.556144in}}{\pgfqpoint{2.949333in}{1.556144in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556144in}}{\pgfqpoint{2.938509in}{1.553949in}}{\pgfqpoint{2.934602in}{1.550042in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546136in}}{\pgfqpoint{2.928500in}{1.540836in}}{\pgfqpoint{2.928500in}{1.535311in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529786in}}{\pgfqpoint{2.930695in}{1.524486in}}{\pgfqpoint{2.934602in}{1.520580in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516673in}}{\pgfqpoint{2.943808in}{1.514478in}}{\pgfqpoint{2.949333in}{1.514478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.511539in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.511539in}}{\pgfqpoint{2.960158in}{1.513734in}}{\pgfqpoint{2.964065in}{1.517641in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.521548in}}{\pgfqpoint{2.970167in}{1.526847in}}{\pgfqpoint{2.970167in}{1.532373in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.537898in}}{\pgfqpoint{2.967972in}{1.543197in}}{\pgfqpoint{2.964065in}{1.547104in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.551011in}}{\pgfqpoint{2.954858in}{1.553206in}}{\pgfqpoint{2.949333in}{1.553206in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.553206in}}{\pgfqpoint{2.938509in}{1.551011in}}{\pgfqpoint{2.934602in}{1.547104in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.543197in}}{\pgfqpoint{2.928500in}{1.537898in}}{\pgfqpoint{2.928500in}{1.532373in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.526847in}}{\pgfqpoint{2.930695in}{1.521548in}}{\pgfqpoint{2.934602in}{1.517641in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.513734in}}{\pgfqpoint{2.943808in}{1.511539in}}{\pgfqpoint{2.949333in}{1.511539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962546in}{1.521936in}}%
\pgfpathcurveto{\pgfqpoint{2.968072in}{1.521936in}}{\pgfqpoint{2.973371in}{1.524131in}}{\pgfqpoint{2.977278in}{1.528038in}}%
\pgfpathcurveto{\pgfqpoint{2.981185in}{1.531945in}}{\pgfqpoint{2.983380in}{1.537244in}}{\pgfqpoint{2.983380in}{1.542769in}}%
\pgfpathcurveto{\pgfqpoint{2.983380in}{1.548294in}}{\pgfqpoint{2.981185in}{1.553594in}}{\pgfqpoint{2.977278in}{1.557500in}}%
\pgfpathcurveto{\pgfqpoint{2.973371in}{1.561407in}}{\pgfqpoint{2.968072in}{1.563602in}}{\pgfqpoint{2.962546in}{1.563602in}}%
\pgfpathcurveto{\pgfqpoint{2.957021in}{1.563602in}}{\pgfqpoint{2.951722in}{1.561407in}}{\pgfqpoint{2.947815in}{1.557500in}}%
\pgfpathcurveto{\pgfqpoint{2.943908in}{1.553594in}}{\pgfqpoint{2.941713in}{1.548294in}}{\pgfqpoint{2.941713in}{1.542769in}}%
\pgfpathcurveto{\pgfqpoint{2.941713in}{1.537244in}}{\pgfqpoint{2.943908in}{1.531945in}}{\pgfqpoint{2.947815in}{1.528038in}}%
\pgfpathcurveto{\pgfqpoint{2.951722in}{1.524131in}}{\pgfqpoint{2.957021in}{1.521936in}}{\pgfqpoint{2.962546in}{1.521936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955391in}{1.511579in}}%
\pgfpathcurveto{\pgfqpoint{2.960916in}{1.511579in}}{\pgfqpoint{2.966216in}{1.513774in}}{\pgfqpoint{2.970123in}{1.517681in}}%
\pgfpathcurveto{\pgfqpoint{2.974030in}{1.521588in}}{\pgfqpoint{2.976225in}{1.526888in}}{\pgfqpoint{2.976225in}{1.532413in}}%
\pgfpathcurveto{\pgfqpoint{2.976225in}{1.537938in}}{\pgfqpoint{2.974030in}{1.543237in}}{\pgfqpoint{2.970123in}{1.547144in}}%
\pgfpathcurveto{\pgfqpoint{2.966216in}{1.551051in}}{\pgfqpoint{2.960916in}{1.553246in}}{\pgfqpoint{2.955391in}{1.553246in}}%
\pgfpathcurveto{\pgfqpoint{2.949866in}{1.553246in}}{\pgfqpoint{2.944567in}{1.551051in}}{\pgfqpoint{2.940660in}{1.547144in}}%
\pgfpathcurveto{\pgfqpoint{2.936753in}{1.543237in}}{\pgfqpoint{2.934558in}{1.537938in}}{\pgfqpoint{2.934558in}{1.532413in}}%
\pgfpathcurveto{\pgfqpoint{2.934558in}{1.526888in}}{\pgfqpoint{2.936753in}{1.521588in}}{\pgfqpoint{2.940660in}{1.517681in}}%
\pgfpathcurveto{\pgfqpoint{2.944567in}{1.513774in}}{\pgfqpoint{2.949866in}{1.511579in}}{\pgfqpoint{2.955391in}{1.511579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.508220in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.508220in}}{\pgfqpoint{2.960158in}{1.510415in}}{\pgfqpoint{2.964065in}{1.514322in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.518229in}}{\pgfqpoint{2.970167in}{1.523528in}}{\pgfqpoint{2.970167in}{1.529053in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.534579in}}{\pgfqpoint{2.967972in}{1.539878in}}{\pgfqpoint{2.964065in}{1.543785in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.547692in}}{\pgfqpoint{2.954858in}{1.549887in}}{\pgfqpoint{2.949333in}{1.549887in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.549887in}}{\pgfqpoint{2.938509in}{1.547692in}}{\pgfqpoint{2.934602in}{1.543785in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.539878in}}{\pgfqpoint{2.928500in}{1.534579in}}{\pgfqpoint{2.928500in}{1.529053in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.523528in}}{\pgfqpoint{2.930695in}{1.518229in}}{\pgfqpoint{2.934602in}{1.514322in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.510415in}}{\pgfqpoint{2.943808in}{1.508220in}}{\pgfqpoint{2.949333in}{1.508220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.515034in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.515034in}}{\pgfqpoint{2.960158in}{1.517229in}}{\pgfqpoint{2.964065in}{1.521135in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.525042in}}{\pgfqpoint{2.970167in}{1.530342in}}{\pgfqpoint{2.970167in}{1.535867in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.541392in}}{\pgfqpoint{2.967972in}{1.546691in}}{\pgfqpoint{2.964065in}{1.550598in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.554505in}}{\pgfqpoint{2.954858in}{1.556700in}}{\pgfqpoint{2.949333in}{1.556700in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556700in}}{\pgfqpoint{2.938509in}{1.554505in}}{\pgfqpoint{2.934602in}{1.550598in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546691in}}{\pgfqpoint{2.928500in}{1.541392in}}{\pgfqpoint{2.928500in}{1.535867in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.530342in}}{\pgfqpoint{2.930695in}{1.525042in}}{\pgfqpoint{2.934602in}{1.521135in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.517229in}}{\pgfqpoint{2.943808in}{1.515034in}}{\pgfqpoint{2.949333in}{1.515034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514142in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514142in}}{\pgfqpoint{2.960158in}{1.516337in}}{\pgfqpoint{2.964065in}{1.520244in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524151in}}{\pgfqpoint{2.970167in}{1.529451in}}{\pgfqpoint{2.970167in}{1.534976in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540501in}}{\pgfqpoint{2.967972in}{1.545800in}}{\pgfqpoint{2.964065in}{1.549707in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553614in}}{\pgfqpoint{2.954858in}{1.555809in}}{\pgfqpoint{2.949333in}{1.555809in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.555809in}}{\pgfqpoint{2.938509in}{1.553614in}}{\pgfqpoint{2.934602in}{1.549707in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.545800in}}{\pgfqpoint{2.928500in}{1.540501in}}{\pgfqpoint{2.928500in}{1.534976in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529451in}}{\pgfqpoint{2.930695in}{1.524151in}}{\pgfqpoint{2.934602in}{1.520244in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516337in}}{\pgfqpoint{2.943808in}{1.514142in}}{\pgfqpoint{2.949333in}{1.514142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953399in}{1.509691in}}%
\pgfpathcurveto{\pgfqpoint{2.958924in}{1.509691in}}{\pgfqpoint{2.964224in}{1.511887in}}{\pgfqpoint{2.968130in}{1.515793in}}%
\pgfpathcurveto{\pgfqpoint{2.972037in}{1.519700in}}{\pgfqpoint{2.974232in}{1.525000in}}{\pgfqpoint{2.974232in}{1.530525in}}%
\pgfpathcurveto{\pgfqpoint{2.974232in}{1.536050in}}{\pgfqpoint{2.972037in}{1.541349in}}{\pgfqpoint{2.968130in}{1.545256in}}%
\pgfpathcurveto{\pgfqpoint{2.964224in}{1.549163in}}{\pgfqpoint{2.958924in}{1.551358in}}{\pgfqpoint{2.953399in}{1.551358in}}%
\pgfpathcurveto{\pgfqpoint{2.947874in}{1.551358in}}{\pgfqpoint{2.942574in}{1.549163in}}{\pgfqpoint{2.938668in}{1.545256in}}%
\pgfpathcurveto{\pgfqpoint{2.934761in}{1.541349in}}{\pgfqpoint{2.932566in}{1.536050in}}{\pgfqpoint{2.932566in}{1.530525in}}%
\pgfpathcurveto{\pgfqpoint{2.932566in}{1.525000in}}{\pgfqpoint{2.934761in}{1.519700in}}{\pgfqpoint{2.938668in}{1.515793in}}%
\pgfpathcurveto{\pgfqpoint{2.942574in}{1.511887in}}{\pgfqpoint{2.947874in}{1.509691in}}{\pgfqpoint{2.953399in}{1.509691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.506874in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.506874in}}{\pgfqpoint{2.960158in}{1.509069in}}{\pgfqpoint{2.964065in}{1.512976in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.516883in}}{\pgfqpoint{2.970167in}{1.522182in}}{\pgfqpoint{2.970167in}{1.527707in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.533232in}}{\pgfqpoint{2.967972in}{1.538532in}}{\pgfqpoint{2.964065in}{1.542438in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.546345in}}{\pgfqpoint{2.954858in}{1.548540in}}{\pgfqpoint{2.949333in}{1.548540in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.548540in}}{\pgfqpoint{2.938509in}{1.546345in}}{\pgfqpoint{2.934602in}{1.542438in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.538532in}}{\pgfqpoint{2.928500in}{1.533232in}}{\pgfqpoint{2.928500in}{1.527707in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.522182in}}{\pgfqpoint{2.930695in}{1.516883in}}{\pgfqpoint{2.934602in}{1.512976in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.509069in}}{\pgfqpoint{2.943808in}{1.506874in}}{\pgfqpoint{2.949333in}{1.506874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510719in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510719in}}{\pgfqpoint{2.960158in}{1.512914in}}{\pgfqpoint{2.964065in}{1.516821in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520728in}}{\pgfqpoint{2.970167in}{1.526027in}}{\pgfqpoint{2.970167in}{1.531552in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.537078in}}{\pgfqpoint{2.967972in}{1.542377in}}{\pgfqpoint{2.964065in}{1.546284in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550191in}}{\pgfqpoint{2.954858in}{1.552386in}}{\pgfqpoint{2.949333in}{1.552386in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552386in}}{\pgfqpoint{2.938509in}{1.550191in}}{\pgfqpoint{2.934602in}{1.546284in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542377in}}{\pgfqpoint{2.928500in}{1.537078in}}{\pgfqpoint{2.928500in}{1.531552in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.526027in}}{\pgfqpoint{2.930695in}{1.520728in}}{\pgfqpoint{2.934602in}{1.516821in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512914in}}{\pgfqpoint{2.943808in}{1.510719in}}{\pgfqpoint{2.949333in}{1.510719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955586in}{1.506073in}}%
\pgfpathcurveto{\pgfqpoint{2.961111in}{1.506073in}}{\pgfqpoint{2.966410in}{1.508268in}}{\pgfqpoint{2.970317in}{1.512175in}}%
\pgfpathcurveto{\pgfqpoint{2.974224in}{1.516082in}}{\pgfqpoint{2.976419in}{1.521381in}}{\pgfqpoint{2.976419in}{1.526906in}}%
\pgfpathcurveto{\pgfqpoint{2.976419in}{1.532431in}}{\pgfqpoint{2.974224in}{1.537731in}}{\pgfqpoint{2.970317in}{1.541638in}}%
\pgfpathcurveto{\pgfqpoint{2.966410in}{1.545544in}}{\pgfqpoint{2.961111in}{1.547740in}}{\pgfqpoint{2.955586in}{1.547740in}}%
\pgfpathcurveto{\pgfqpoint{2.950061in}{1.547740in}}{\pgfqpoint{2.944761in}{1.545544in}}{\pgfqpoint{2.940854in}{1.541638in}}%
\pgfpathcurveto{\pgfqpoint{2.936947in}{1.537731in}}{\pgfqpoint{2.934752in}{1.532431in}}{\pgfqpoint{2.934752in}{1.526906in}}%
\pgfpathcurveto{\pgfqpoint{2.934752in}{1.521381in}}{\pgfqpoint{2.936947in}{1.516082in}}{\pgfqpoint{2.940854in}{1.512175in}}%
\pgfpathcurveto{\pgfqpoint{2.944761in}{1.508268in}}{\pgfqpoint{2.950061in}{1.506073in}}{\pgfqpoint{2.955586in}{1.506073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.515306in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.515306in}}{\pgfqpoint{2.960158in}{1.517501in}}{\pgfqpoint{2.964065in}{1.521408in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.525315in}}{\pgfqpoint{2.970167in}{1.530615in}}{\pgfqpoint{2.970167in}{1.536140in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.541665in}}{\pgfqpoint{2.967972in}{1.546964in}}{\pgfqpoint{2.964065in}{1.550871in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.554778in}}{\pgfqpoint{2.954858in}{1.556973in}}{\pgfqpoint{2.949333in}{1.556973in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556973in}}{\pgfqpoint{2.938509in}{1.554778in}}{\pgfqpoint{2.934602in}{1.550871in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546964in}}{\pgfqpoint{2.928500in}{1.541665in}}{\pgfqpoint{2.928500in}{1.536140in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.530615in}}{\pgfqpoint{2.930695in}{1.525315in}}{\pgfqpoint{2.934602in}{1.521408in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.517501in}}{\pgfqpoint{2.943808in}{1.515306in}}{\pgfqpoint{2.949333in}{1.515306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950392in}{1.518388in}}%
\pgfpathcurveto{\pgfqpoint{2.955917in}{1.518388in}}{\pgfqpoint{2.961216in}{1.520583in}}{\pgfqpoint{2.965123in}{1.524490in}}%
\pgfpathcurveto{\pgfqpoint{2.969030in}{1.528397in}}{\pgfqpoint{2.971225in}{1.533697in}}{\pgfqpoint{2.971225in}{1.539222in}}%
\pgfpathcurveto{\pgfqpoint{2.971225in}{1.544747in}}{\pgfqpoint{2.969030in}{1.550046in}}{\pgfqpoint{2.965123in}{1.553953in}}%
\pgfpathcurveto{\pgfqpoint{2.961216in}{1.557860in}}{\pgfqpoint{2.955917in}{1.560055in}}{\pgfqpoint{2.950392in}{1.560055in}}%
\pgfpathcurveto{\pgfqpoint{2.944867in}{1.560055in}}{\pgfqpoint{2.939567in}{1.557860in}}{\pgfqpoint{2.935660in}{1.553953in}}%
\pgfpathcurveto{\pgfqpoint{2.931753in}{1.550046in}}{\pgfqpoint{2.929558in}{1.544747in}}{\pgfqpoint{2.929558in}{1.539222in}}%
\pgfpathcurveto{\pgfqpoint{2.929558in}{1.533697in}}{\pgfqpoint{2.931753in}{1.528397in}}{\pgfqpoint{2.935660in}{1.524490in}}%
\pgfpathcurveto{\pgfqpoint{2.939567in}{1.520583in}}{\pgfqpoint{2.944867in}{1.518388in}}{\pgfqpoint{2.950392in}{1.518388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.518463in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.518463in}}{\pgfqpoint{2.960158in}{1.520658in}}{\pgfqpoint{2.964065in}{1.524565in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.528472in}}{\pgfqpoint{2.970167in}{1.533771in}}{\pgfqpoint{2.970167in}{1.539296in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.544821in}}{\pgfqpoint{2.967972in}{1.550121in}}{\pgfqpoint{2.964065in}{1.554028in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.557935in}}{\pgfqpoint{2.954858in}{1.560130in}}{\pgfqpoint{2.949333in}{1.560130in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.560130in}}{\pgfqpoint{2.938509in}{1.557935in}}{\pgfqpoint{2.934602in}{1.554028in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.550121in}}{\pgfqpoint{2.928500in}{1.544821in}}{\pgfqpoint{2.928500in}{1.539296in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.533771in}}{\pgfqpoint{2.930695in}{1.528472in}}{\pgfqpoint{2.934602in}{1.524565in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.520658in}}{\pgfqpoint{2.943808in}{1.518463in}}{\pgfqpoint{2.949333in}{1.518463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953940in}{1.518337in}}%
\pgfpathcurveto{\pgfqpoint{2.959465in}{1.518337in}}{\pgfqpoint{2.964765in}{1.520532in}}{\pgfqpoint{2.968672in}{1.524438in}}%
\pgfpathcurveto{\pgfqpoint{2.972578in}{1.528345in}}{\pgfqpoint{2.974773in}{1.533645in}}{\pgfqpoint{2.974773in}{1.539170in}}%
\pgfpathcurveto{\pgfqpoint{2.974773in}{1.544695in}}{\pgfqpoint{2.972578in}{1.549994in}}{\pgfqpoint{2.968672in}{1.553901in}}%
\pgfpathcurveto{\pgfqpoint{2.964765in}{1.557808in}}{\pgfqpoint{2.959465in}{1.560003in}}{\pgfqpoint{2.953940in}{1.560003in}}%
\pgfpathcurveto{\pgfqpoint{2.948415in}{1.560003in}}{\pgfqpoint{2.943116in}{1.557808in}}{\pgfqpoint{2.939209in}{1.553901in}}%
\pgfpathcurveto{\pgfqpoint{2.935302in}{1.549994in}}{\pgfqpoint{2.933107in}{1.544695in}}{\pgfqpoint{2.933107in}{1.539170in}}%
\pgfpathcurveto{\pgfqpoint{2.933107in}{1.533645in}}{\pgfqpoint{2.935302in}{1.528345in}}{\pgfqpoint{2.939209in}{1.524438in}}%
\pgfpathcurveto{\pgfqpoint{2.943116in}{1.520532in}}{\pgfqpoint{2.948415in}{1.518337in}}{\pgfqpoint{2.953940in}{1.518337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954822in}{1.518187in}}%
\pgfpathcurveto{\pgfqpoint{2.960347in}{1.518187in}}{\pgfqpoint{2.965647in}{1.520382in}}{\pgfqpoint{2.969554in}{1.524289in}}%
\pgfpathcurveto{\pgfqpoint{2.973461in}{1.528196in}}{\pgfqpoint{2.975656in}{1.533495in}}{\pgfqpoint{2.975656in}{1.539020in}}%
\pgfpathcurveto{\pgfqpoint{2.975656in}{1.544545in}}{\pgfqpoint{2.973461in}{1.549845in}}{\pgfqpoint{2.969554in}{1.553752in}}%
\pgfpathcurveto{\pgfqpoint{2.965647in}{1.557658in}}{\pgfqpoint{2.960347in}{1.559854in}}{\pgfqpoint{2.954822in}{1.559854in}}%
\pgfpathcurveto{\pgfqpoint{2.949297in}{1.559854in}}{\pgfqpoint{2.943998in}{1.557658in}}{\pgfqpoint{2.940091in}{1.553752in}}%
\pgfpathcurveto{\pgfqpoint{2.936184in}{1.549845in}}{\pgfqpoint{2.933989in}{1.544545in}}{\pgfqpoint{2.933989in}{1.539020in}}%
\pgfpathcurveto{\pgfqpoint{2.933989in}{1.533495in}}{\pgfqpoint{2.936184in}{1.528196in}}{\pgfqpoint{2.940091in}{1.524289in}}%
\pgfpathcurveto{\pgfqpoint{2.943998in}{1.520382in}}{\pgfqpoint{2.949297in}{1.518187in}}{\pgfqpoint{2.954822in}{1.518187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960243in}{1.526212in}}%
\pgfpathcurveto{\pgfqpoint{2.965768in}{1.526212in}}{\pgfqpoint{2.971067in}{1.528407in}}{\pgfqpoint{2.974974in}{1.532314in}}%
\pgfpathcurveto{\pgfqpoint{2.978881in}{1.536221in}}{\pgfqpoint{2.981076in}{1.541520in}}{\pgfqpoint{2.981076in}{1.547045in}}%
\pgfpathcurveto{\pgfqpoint{2.981076in}{1.552570in}}{\pgfqpoint{2.978881in}{1.557870in}}{\pgfqpoint{2.974974in}{1.561777in}}%
\pgfpathcurveto{\pgfqpoint{2.971067in}{1.565684in}}{\pgfqpoint{2.965768in}{1.567879in}}{\pgfqpoint{2.960243in}{1.567879in}}%
\pgfpathcurveto{\pgfqpoint{2.954718in}{1.567879in}}{\pgfqpoint{2.949418in}{1.565684in}}{\pgfqpoint{2.945511in}{1.561777in}}%
\pgfpathcurveto{\pgfqpoint{2.941604in}{1.557870in}}{\pgfqpoint{2.939409in}{1.552570in}}{\pgfqpoint{2.939409in}{1.547045in}}%
\pgfpathcurveto{\pgfqpoint{2.939409in}{1.541520in}}{\pgfqpoint{2.941604in}{1.536221in}}{\pgfqpoint{2.945511in}{1.532314in}}%
\pgfpathcurveto{\pgfqpoint{2.949418in}{1.528407in}}{\pgfqpoint{2.954718in}{1.526212in}}{\pgfqpoint{2.960243in}{1.526212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950617in}{1.518393in}}%
\pgfpathcurveto{\pgfqpoint{2.956142in}{1.518393in}}{\pgfqpoint{2.961441in}{1.520588in}}{\pgfqpoint{2.965348in}{1.524495in}}%
\pgfpathcurveto{\pgfqpoint{2.969255in}{1.528402in}}{\pgfqpoint{2.971450in}{1.533701in}}{\pgfqpoint{2.971450in}{1.539226in}}%
\pgfpathcurveto{\pgfqpoint{2.971450in}{1.544751in}}{\pgfqpoint{2.969255in}{1.550051in}}{\pgfqpoint{2.965348in}{1.553958in}}%
\pgfpathcurveto{\pgfqpoint{2.961441in}{1.557864in}}{\pgfqpoint{2.956142in}{1.560060in}}{\pgfqpoint{2.950617in}{1.560060in}}%
\pgfpathcurveto{\pgfqpoint{2.945092in}{1.560060in}}{\pgfqpoint{2.939792in}{1.557864in}}{\pgfqpoint{2.935885in}{1.553958in}}%
\pgfpathcurveto{\pgfqpoint{2.931979in}{1.550051in}}{\pgfqpoint{2.929783in}{1.544751in}}{\pgfqpoint{2.929783in}{1.539226in}}%
\pgfpathcurveto{\pgfqpoint{2.929783in}{1.533701in}}{\pgfqpoint{2.931979in}{1.528402in}}{\pgfqpoint{2.935885in}{1.524495in}}%
\pgfpathcurveto{\pgfqpoint{2.939792in}{1.520588in}}{\pgfqpoint{2.945092in}{1.518393in}}{\pgfqpoint{2.950617in}{1.518393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510664in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510664in}}{\pgfqpoint{2.960158in}{1.512859in}}{\pgfqpoint{2.964065in}{1.516766in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520672in}}{\pgfqpoint{2.970167in}{1.525972in}}{\pgfqpoint{2.970167in}{1.531497in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.537022in}}{\pgfqpoint{2.967972in}{1.542322in}}{\pgfqpoint{2.964065in}{1.546228in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550135in}}{\pgfqpoint{2.954858in}{1.552330in}}{\pgfqpoint{2.949333in}{1.552330in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552330in}}{\pgfqpoint{2.938509in}{1.550135in}}{\pgfqpoint{2.934602in}{1.546228in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542322in}}{\pgfqpoint{2.928500in}{1.537022in}}{\pgfqpoint{2.928500in}{1.531497in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525972in}}{\pgfqpoint{2.930695in}{1.520672in}}{\pgfqpoint{2.934602in}{1.516766in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512859in}}{\pgfqpoint{2.943808in}{1.510664in}}{\pgfqpoint{2.949333in}{1.510664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950980in}{1.510538in}}%
\pgfpathcurveto{\pgfqpoint{2.956505in}{1.510538in}}{\pgfqpoint{2.961805in}{1.512733in}}{\pgfqpoint{2.965712in}{1.516640in}}%
\pgfpathcurveto{\pgfqpoint{2.969619in}{1.520547in}}{\pgfqpoint{2.971814in}{1.525847in}}{\pgfqpoint{2.971814in}{1.531372in}}%
\pgfpathcurveto{\pgfqpoint{2.971814in}{1.536897in}}{\pgfqpoint{2.969619in}{1.542196in}}{\pgfqpoint{2.965712in}{1.546103in}}%
\pgfpathcurveto{\pgfqpoint{2.961805in}{1.550010in}}{\pgfqpoint{2.956505in}{1.552205in}}{\pgfqpoint{2.950980in}{1.552205in}}%
\pgfpathcurveto{\pgfqpoint{2.945455in}{1.552205in}}{\pgfqpoint{2.940156in}{1.550010in}}{\pgfqpoint{2.936249in}{1.546103in}}%
\pgfpathcurveto{\pgfqpoint{2.932342in}{1.542196in}}{\pgfqpoint{2.930147in}{1.536897in}}{\pgfqpoint{2.930147in}{1.531372in}}%
\pgfpathcurveto{\pgfqpoint{2.930147in}{1.525847in}}{\pgfqpoint{2.932342in}{1.520547in}}{\pgfqpoint{2.936249in}{1.516640in}}%
\pgfpathcurveto{\pgfqpoint{2.940156in}{1.512733in}}{\pgfqpoint{2.945455in}{1.510538in}}{\pgfqpoint{2.950980in}{1.510538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950400in}{1.514578in}}%
\pgfpathcurveto{\pgfqpoint{2.955925in}{1.514578in}}{\pgfqpoint{2.961225in}{1.516773in}}{\pgfqpoint{2.965132in}{1.520679in}}%
\pgfpathcurveto{\pgfqpoint{2.969039in}{1.524586in}}{\pgfqpoint{2.971234in}{1.529886in}}{\pgfqpoint{2.971234in}{1.535411in}}%
\pgfpathcurveto{\pgfqpoint{2.971234in}{1.540936in}}{\pgfqpoint{2.969039in}{1.546235in}}{\pgfqpoint{2.965132in}{1.550142in}}%
\pgfpathcurveto{\pgfqpoint{2.961225in}{1.554049in}}{\pgfqpoint{2.955925in}{1.556244in}}{\pgfqpoint{2.950400in}{1.556244in}}%
\pgfpathcurveto{\pgfqpoint{2.944875in}{1.556244in}}{\pgfqpoint{2.939576in}{1.554049in}}{\pgfqpoint{2.935669in}{1.550142in}}%
\pgfpathcurveto{\pgfqpoint{2.931762in}{1.546235in}}{\pgfqpoint{2.929567in}{1.540936in}}{\pgfqpoint{2.929567in}{1.535411in}}%
\pgfpathcurveto{\pgfqpoint{2.929567in}{1.529886in}}{\pgfqpoint{2.931762in}{1.524586in}}{\pgfqpoint{2.935669in}{1.520679in}}%
\pgfpathcurveto{\pgfqpoint{2.939576in}{1.516773in}}{\pgfqpoint{2.944875in}{1.514578in}}{\pgfqpoint{2.950400in}{1.514578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956576in}{1.518372in}}%
\pgfpathcurveto{\pgfqpoint{2.962101in}{1.518372in}}{\pgfqpoint{2.967401in}{1.520567in}}{\pgfqpoint{2.971308in}{1.524474in}}%
\pgfpathcurveto{\pgfqpoint{2.975215in}{1.528380in}}{\pgfqpoint{2.977410in}{1.533680in}}{\pgfqpoint{2.977410in}{1.539205in}}%
\pgfpathcurveto{\pgfqpoint{2.977410in}{1.544730in}}{\pgfqpoint{2.975215in}{1.550030in}}{\pgfqpoint{2.971308in}{1.553936in}}%
\pgfpathcurveto{\pgfqpoint{2.967401in}{1.557843in}}{\pgfqpoint{2.962101in}{1.560038in}}{\pgfqpoint{2.956576in}{1.560038in}}%
\pgfpathcurveto{\pgfqpoint{2.951051in}{1.560038in}}{\pgfqpoint{2.945752in}{1.557843in}}{\pgfqpoint{2.941845in}{1.553936in}}%
\pgfpathcurveto{\pgfqpoint{2.937938in}{1.550030in}}{\pgfqpoint{2.935743in}{1.544730in}}{\pgfqpoint{2.935743in}{1.539205in}}%
\pgfpathcurveto{\pgfqpoint{2.935743in}{1.533680in}}{\pgfqpoint{2.937938in}{1.528380in}}{\pgfqpoint{2.941845in}{1.524474in}}%
\pgfpathcurveto{\pgfqpoint{2.945752in}{1.520567in}}{\pgfqpoint{2.951051in}{1.518372in}}{\pgfqpoint{2.956576in}{1.518372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.506657in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.506657in}}{\pgfqpoint{2.960158in}{1.508853in}}{\pgfqpoint{2.964065in}{1.512759in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.516666in}}{\pgfqpoint{2.970167in}{1.521966in}}{\pgfqpoint{2.970167in}{1.527491in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.533016in}}{\pgfqpoint{2.967972in}{1.538315in}}{\pgfqpoint{2.964065in}{1.542222in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.546129in}}{\pgfqpoint{2.954858in}{1.548324in}}{\pgfqpoint{2.949333in}{1.548324in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.548324in}}{\pgfqpoint{2.938509in}{1.546129in}}{\pgfqpoint{2.934602in}{1.542222in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.538315in}}{\pgfqpoint{2.928500in}{1.533016in}}{\pgfqpoint{2.928500in}{1.527491in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.521966in}}{\pgfqpoint{2.930695in}{1.516666in}}{\pgfqpoint{2.934602in}{1.512759in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.508853in}}{\pgfqpoint{2.943808in}{1.506657in}}{\pgfqpoint{2.949333in}{1.506657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953310in}{1.510505in}}%
\pgfpathcurveto{\pgfqpoint{2.958835in}{1.510505in}}{\pgfqpoint{2.964134in}{1.512701in}}{\pgfqpoint{2.968041in}{1.516607in}}%
\pgfpathcurveto{\pgfqpoint{2.971948in}{1.520514in}}{\pgfqpoint{2.974143in}{1.525814in}}{\pgfqpoint{2.974143in}{1.531339in}}%
\pgfpathcurveto{\pgfqpoint{2.974143in}{1.536864in}}{\pgfqpoint{2.971948in}{1.542163in}}{\pgfqpoint{2.968041in}{1.546070in}}%
\pgfpathcurveto{\pgfqpoint{2.964134in}{1.549977in}}{\pgfqpoint{2.958835in}{1.552172in}}{\pgfqpoint{2.953310in}{1.552172in}}%
\pgfpathcurveto{\pgfqpoint{2.947785in}{1.552172in}}{\pgfqpoint{2.942485in}{1.549977in}}{\pgfqpoint{2.938578in}{1.546070in}}%
\pgfpathcurveto{\pgfqpoint{2.934671in}{1.542163in}}{\pgfqpoint{2.932476in}{1.536864in}}{\pgfqpoint{2.932476in}{1.531339in}}%
\pgfpathcurveto{\pgfqpoint{2.932476in}{1.525814in}}{\pgfqpoint{2.934671in}{1.520514in}}{\pgfqpoint{2.938578in}{1.516607in}}%
\pgfpathcurveto{\pgfqpoint{2.942485in}{1.512701in}}{\pgfqpoint{2.947785in}{1.510505in}}{\pgfqpoint{2.953310in}{1.510505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.518377in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.518377in}}{\pgfqpoint{2.960158in}{1.520572in}}{\pgfqpoint{2.964065in}{1.524479in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.528386in}}{\pgfqpoint{2.970167in}{1.533685in}}{\pgfqpoint{2.970167in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.544735in}}{\pgfqpoint{2.967972in}{1.550035in}}{\pgfqpoint{2.964065in}{1.553942in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.557849in}}{\pgfqpoint{2.954858in}{1.560044in}}{\pgfqpoint{2.949333in}{1.560044in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.560044in}}{\pgfqpoint{2.938509in}{1.557849in}}{\pgfqpoint{2.934602in}{1.553942in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.550035in}}{\pgfqpoint{2.928500in}{1.544735in}}{\pgfqpoint{2.928500in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.533685in}}{\pgfqpoint{2.930695in}{1.528386in}}{\pgfqpoint{2.934602in}{1.524479in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.520572in}}{\pgfqpoint{2.943808in}{1.518377in}}{\pgfqpoint{2.949333in}{1.518377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.507076in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.507076in}}{\pgfqpoint{2.960158in}{1.509271in}}{\pgfqpoint{2.964065in}{1.513178in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.517085in}}{\pgfqpoint{2.970167in}{1.522384in}}{\pgfqpoint{2.970167in}{1.527909in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.533434in}}{\pgfqpoint{2.967972in}{1.538734in}}{\pgfqpoint{2.964065in}{1.542641in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.546548in}}{\pgfqpoint{2.954858in}{1.548743in}}{\pgfqpoint{2.949333in}{1.548743in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.548743in}}{\pgfqpoint{2.938509in}{1.546548in}}{\pgfqpoint{2.934602in}{1.542641in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.538734in}}{\pgfqpoint{2.928500in}{1.533434in}}{\pgfqpoint{2.928500in}{1.527909in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.522384in}}{\pgfqpoint{2.930695in}{1.517085in}}{\pgfqpoint{2.934602in}{1.513178in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.509271in}}{\pgfqpoint{2.943808in}{1.507076in}}{\pgfqpoint{2.949333in}{1.507076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.522430in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.522430in}}{\pgfqpoint{2.960158in}{1.524625in}}{\pgfqpoint{2.964065in}{1.528532in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.532439in}}{\pgfqpoint{2.970167in}{1.537738in}}{\pgfqpoint{2.970167in}{1.543263in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.548788in}}{\pgfqpoint{2.967972in}{1.554088in}}{\pgfqpoint{2.964065in}{1.557995in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.561902in}}{\pgfqpoint{2.954858in}{1.564097in}}{\pgfqpoint{2.949333in}{1.564097in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.564097in}}{\pgfqpoint{2.938509in}{1.561902in}}{\pgfqpoint{2.934602in}{1.557995in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.554088in}}{\pgfqpoint{2.928500in}{1.548788in}}{\pgfqpoint{2.928500in}{1.543263in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.537738in}}{\pgfqpoint{2.930695in}{1.532439in}}{\pgfqpoint{2.934602in}{1.528532in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.524625in}}{\pgfqpoint{2.943808in}{1.522430in}}{\pgfqpoint{2.949333in}{1.522430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.515540in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.515540in}}{\pgfqpoint{2.960158in}{1.517735in}}{\pgfqpoint{2.964065in}{1.521642in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.525548in}}{\pgfqpoint{2.970167in}{1.530848in}}{\pgfqpoint{2.970167in}{1.536373in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.541898in}}{\pgfqpoint{2.967972in}{1.547198in}}{\pgfqpoint{2.964065in}{1.551104in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.555011in}}{\pgfqpoint{2.954858in}{1.557206in}}{\pgfqpoint{2.949333in}{1.557206in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.557206in}}{\pgfqpoint{2.938509in}{1.555011in}}{\pgfqpoint{2.934602in}{1.551104in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.547198in}}{\pgfqpoint{2.928500in}{1.541898in}}{\pgfqpoint{2.928500in}{1.536373in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.530848in}}{\pgfqpoint{2.930695in}{1.525548in}}{\pgfqpoint{2.934602in}{1.521642in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.517735in}}{\pgfqpoint{2.943808in}{1.515540in}}{\pgfqpoint{2.949333in}{1.515540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960626in}{1.517200in}}%
\pgfpathcurveto{\pgfqpoint{2.966151in}{1.517200in}}{\pgfqpoint{2.971451in}{1.519395in}}{\pgfqpoint{2.975358in}{1.523302in}}%
\pgfpathcurveto{\pgfqpoint{2.979264in}{1.527208in}}{\pgfqpoint{2.981460in}{1.532508in}}{\pgfqpoint{2.981460in}{1.538033in}}%
\pgfpathcurveto{\pgfqpoint{2.981460in}{1.543558in}}{\pgfqpoint{2.979264in}{1.548857in}}{\pgfqpoint{2.975358in}{1.552764in}}%
\pgfpathcurveto{\pgfqpoint{2.971451in}{1.556671in}}{\pgfqpoint{2.966151in}{1.558866in}}{\pgfqpoint{2.960626in}{1.558866in}}%
\pgfpathcurveto{\pgfqpoint{2.955101in}{1.558866in}}{\pgfqpoint{2.949802in}{1.556671in}}{\pgfqpoint{2.945895in}{1.552764in}}%
\pgfpathcurveto{\pgfqpoint{2.941988in}{1.548857in}}{\pgfqpoint{2.939793in}{1.543558in}}{\pgfqpoint{2.939793in}{1.538033in}}%
\pgfpathcurveto{\pgfqpoint{2.939793in}{1.532508in}}{\pgfqpoint{2.941988in}{1.527208in}}{\pgfqpoint{2.945895in}{1.523302in}}%
\pgfpathcurveto{\pgfqpoint{2.949802in}{1.519395in}}{\pgfqpoint{2.955101in}{1.517200in}}{\pgfqpoint{2.960626in}{1.517200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.506403in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.506403in}}{\pgfqpoint{2.960158in}{1.508598in}}{\pgfqpoint{2.964065in}{1.512505in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.516412in}}{\pgfqpoint{2.970167in}{1.521712in}}{\pgfqpoint{2.970167in}{1.527237in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.532762in}}{\pgfqpoint{2.967972in}{1.538061in}}{\pgfqpoint{2.964065in}{1.541968in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.545875in}}{\pgfqpoint{2.954858in}{1.548070in}}{\pgfqpoint{2.949333in}{1.548070in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.548070in}}{\pgfqpoint{2.938509in}{1.545875in}}{\pgfqpoint{2.934602in}{1.541968in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.538061in}}{\pgfqpoint{2.928500in}{1.532762in}}{\pgfqpoint{2.928500in}{1.527237in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.521712in}}{\pgfqpoint{2.930695in}{1.516412in}}{\pgfqpoint{2.934602in}{1.512505in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.508598in}}{\pgfqpoint{2.943808in}{1.506403in}}{\pgfqpoint{2.949333in}{1.506403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.506627in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.506627in}}{\pgfqpoint{2.960158in}{1.508822in}}{\pgfqpoint{2.964065in}{1.512729in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.516636in}}{\pgfqpoint{2.970167in}{1.521935in}}{\pgfqpoint{2.970167in}{1.527460in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.532985in}}{\pgfqpoint{2.967972in}{1.538285in}}{\pgfqpoint{2.964065in}{1.542192in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.546099in}}{\pgfqpoint{2.954858in}{1.548294in}}{\pgfqpoint{2.949333in}{1.548294in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.548294in}}{\pgfqpoint{2.938509in}{1.546099in}}{\pgfqpoint{2.934602in}{1.542192in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.538285in}}{\pgfqpoint{2.928500in}{1.532985in}}{\pgfqpoint{2.928500in}{1.527460in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.521935in}}{\pgfqpoint{2.930695in}{1.516636in}}{\pgfqpoint{2.934602in}{1.512729in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.508822in}}{\pgfqpoint{2.943808in}{1.506627in}}{\pgfqpoint{2.949333in}{1.506627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962810in}{1.515133in}}%
\pgfpathcurveto{\pgfqpoint{2.968335in}{1.515133in}}{\pgfqpoint{2.973634in}{1.517328in}}{\pgfqpoint{2.977541in}{1.521235in}}%
\pgfpathcurveto{\pgfqpoint{2.981448in}{1.525142in}}{\pgfqpoint{2.983643in}{1.530441in}}{\pgfqpoint{2.983643in}{1.535966in}}%
\pgfpathcurveto{\pgfqpoint{2.983643in}{1.541491in}}{\pgfqpoint{2.981448in}{1.546791in}}{\pgfqpoint{2.977541in}{1.550697in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{1.554604in}}{\pgfqpoint{2.968335in}{1.556799in}}{\pgfqpoint{2.962810in}{1.556799in}}%
\pgfpathcurveto{\pgfqpoint{2.957285in}{1.556799in}}{\pgfqpoint{2.951985in}{1.554604in}}{\pgfqpoint{2.948078in}{1.550697in}}%
\pgfpathcurveto{\pgfqpoint{2.944172in}{1.546791in}}{\pgfqpoint{2.941976in}{1.541491in}}{\pgfqpoint{2.941976in}{1.535966in}}%
\pgfpathcurveto{\pgfqpoint{2.941976in}{1.530441in}}{\pgfqpoint{2.944172in}{1.525142in}}{\pgfqpoint{2.948078in}{1.521235in}}%
\pgfpathcurveto{\pgfqpoint{2.951985in}{1.517328in}}{\pgfqpoint{2.957285in}{1.515133in}}{\pgfqpoint{2.962810in}{1.515133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951680in}{1.518391in}}%
\pgfpathcurveto{\pgfqpoint{2.957205in}{1.518391in}}{\pgfqpoint{2.962504in}{1.520586in}}{\pgfqpoint{2.966411in}{1.524493in}}%
\pgfpathcurveto{\pgfqpoint{2.970318in}{1.528400in}}{\pgfqpoint{2.972513in}{1.533699in}}{\pgfqpoint{2.972513in}{1.539224in}}%
\pgfpathcurveto{\pgfqpoint{2.972513in}{1.544749in}}{\pgfqpoint{2.970318in}{1.550049in}}{\pgfqpoint{2.966411in}{1.553956in}}%
\pgfpathcurveto{\pgfqpoint{2.962504in}{1.557862in}}{\pgfqpoint{2.957205in}{1.560058in}}{\pgfqpoint{2.951680in}{1.560058in}}%
\pgfpathcurveto{\pgfqpoint{2.946155in}{1.560058in}}{\pgfqpoint{2.940855in}{1.557862in}}{\pgfqpoint{2.936948in}{1.553956in}}%
\pgfpathcurveto{\pgfqpoint{2.933042in}{1.550049in}}{\pgfqpoint{2.930846in}{1.544749in}}{\pgfqpoint{2.930846in}{1.539224in}}%
\pgfpathcurveto{\pgfqpoint{2.930846in}{1.533699in}}{\pgfqpoint{2.933042in}{1.528400in}}{\pgfqpoint{2.936948in}{1.524493in}}%
\pgfpathcurveto{\pgfqpoint{2.940855in}{1.520586in}}{\pgfqpoint{2.946155in}{1.518391in}}{\pgfqpoint{2.951680in}{1.518391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955589in}{1.510547in}}%
\pgfpathcurveto{\pgfqpoint{2.961114in}{1.510547in}}{\pgfqpoint{2.966414in}{1.512743in}}{\pgfqpoint{2.970320in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{2.974227in}{1.520556in}}{\pgfqpoint{2.976422in}{1.525856in}}{\pgfqpoint{2.976422in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{2.976422in}{1.536906in}}{\pgfqpoint{2.974227in}{1.542205in}}{\pgfqpoint{2.970320in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{2.966414in}{1.550019in}}{\pgfqpoint{2.961114in}{1.552214in}}{\pgfqpoint{2.955589in}{1.552214in}}%
\pgfpathcurveto{\pgfqpoint{2.950064in}{1.552214in}}{\pgfqpoint{2.944764in}{1.550019in}}{\pgfqpoint{2.940858in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{2.936951in}{1.542205in}}{\pgfqpoint{2.934756in}{1.536906in}}{\pgfqpoint{2.934756in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{2.934756in}{1.525856in}}{\pgfqpoint{2.936951in}{1.520556in}}{\pgfqpoint{2.940858in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{2.944764in}{1.512743in}}{\pgfqpoint{2.950064in}{1.510547in}}{\pgfqpoint{2.955589in}{1.510547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956045in}{1.518550in}}%
\pgfpathcurveto{\pgfqpoint{2.961570in}{1.518550in}}{\pgfqpoint{2.966870in}{1.520745in}}{\pgfqpoint{2.970777in}{1.524652in}}%
\pgfpathcurveto{\pgfqpoint{2.974684in}{1.528558in}}{\pgfqpoint{2.976879in}{1.533858in}}{\pgfqpoint{2.976879in}{1.539383in}}%
\pgfpathcurveto{\pgfqpoint{2.976879in}{1.544908in}}{\pgfqpoint{2.974684in}{1.550208in}}{\pgfqpoint{2.970777in}{1.554114in}}%
\pgfpathcurveto{\pgfqpoint{2.966870in}{1.558021in}}{\pgfqpoint{2.961570in}{1.560216in}}{\pgfqpoint{2.956045in}{1.560216in}}%
\pgfpathcurveto{\pgfqpoint{2.950520in}{1.560216in}}{\pgfqpoint{2.945221in}{1.558021in}}{\pgfqpoint{2.941314in}{1.554114in}}%
\pgfpathcurveto{\pgfqpoint{2.937407in}{1.550208in}}{\pgfqpoint{2.935212in}{1.544908in}}{\pgfqpoint{2.935212in}{1.539383in}}%
\pgfpathcurveto{\pgfqpoint{2.935212in}{1.533858in}}{\pgfqpoint{2.937407in}{1.528558in}}{\pgfqpoint{2.941314in}{1.524652in}}%
\pgfpathcurveto{\pgfqpoint{2.945221in}{1.520745in}}{\pgfqpoint{2.950520in}{1.518550in}}{\pgfqpoint{2.956045in}{1.518550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949816in}{1.519176in}}%
\pgfpathcurveto{\pgfqpoint{2.955341in}{1.519176in}}{\pgfqpoint{2.960641in}{1.521371in}}{\pgfqpoint{2.964548in}{1.525278in}}%
\pgfpathcurveto{\pgfqpoint{2.968455in}{1.529185in}}{\pgfqpoint{2.970650in}{1.534484in}}{\pgfqpoint{2.970650in}{1.540009in}}%
\pgfpathcurveto{\pgfqpoint{2.970650in}{1.545534in}}{\pgfqpoint{2.968455in}{1.550834in}}{\pgfqpoint{2.964548in}{1.554741in}}%
\pgfpathcurveto{\pgfqpoint{2.960641in}{1.558647in}}{\pgfqpoint{2.955341in}{1.560843in}}{\pgfqpoint{2.949816in}{1.560843in}}%
\pgfpathcurveto{\pgfqpoint{2.944291in}{1.560843in}}{\pgfqpoint{2.938992in}{1.558647in}}{\pgfqpoint{2.935085in}{1.554741in}}%
\pgfpathcurveto{\pgfqpoint{2.931178in}{1.550834in}}{\pgfqpoint{2.928983in}{1.545534in}}{\pgfqpoint{2.928983in}{1.540009in}}%
\pgfpathcurveto{\pgfqpoint{2.928983in}{1.534484in}}{\pgfqpoint{2.931178in}{1.529185in}}{\pgfqpoint{2.935085in}{1.525278in}}%
\pgfpathcurveto{\pgfqpoint{2.938992in}{1.521371in}}{\pgfqpoint{2.944291in}{1.519176in}}{\pgfqpoint{2.949816in}{1.519176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954178in}{1.507752in}}%
\pgfpathcurveto{\pgfqpoint{2.959703in}{1.507752in}}{\pgfqpoint{2.965003in}{1.509948in}}{\pgfqpoint{2.968910in}{1.513854in}}%
\pgfpathcurveto{\pgfqpoint{2.972817in}{1.517761in}}{\pgfqpoint{2.975012in}{1.523061in}}{\pgfqpoint{2.975012in}{1.528586in}}%
\pgfpathcurveto{\pgfqpoint{2.975012in}{1.534111in}}{\pgfqpoint{2.972817in}{1.539410in}}{\pgfqpoint{2.968910in}{1.543317in}}%
\pgfpathcurveto{\pgfqpoint{2.965003in}{1.547224in}}{\pgfqpoint{2.959703in}{1.549419in}}{\pgfqpoint{2.954178in}{1.549419in}}%
\pgfpathcurveto{\pgfqpoint{2.948653in}{1.549419in}}{\pgfqpoint{2.943354in}{1.547224in}}{\pgfqpoint{2.939447in}{1.543317in}}%
\pgfpathcurveto{\pgfqpoint{2.935540in}{1.539410in}}{\pgfqpoint{2.933345in}{1.534111in}}{\pgfqpoint{2.933345in}{1.528586in}}%
\pgfpathcurveto{\pgfqpoint{2.933345in}{1.523061in}}{\pgfqpoint{2.935540in}{1.517761in}}{\pgfqpoint{2.939447in}{1.513854in}}%
\pgfpathcurveto{\pgfqpoint{2.943354in}{1.509948in}}{\pgfqpoint{2.948653in}{1.507752in}}{\pgfqpoint{2.954178in}{1.507752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.518369in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.518369in}}{\pgfqpoint{2.960158in}{1.520565in}}{\pgfqpoint{2.964065in}{1.524471in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.528378in}}{\pgfqpoint{2.970167in}{1.533678in}}{\pgfqpoint{2.970167in}{1.539203in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.544728in}}{\pgfqpoint{2.967972in}{1.550027in}}{\pgfqpoint{2.964065in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.557841in}}{\pgfqpoint{2.954858in}{1.560036in}}{\pgfqpoint{2.949333in}{1.560036in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.560036in}}{\pgfqpoint{2.938509in}{1.557841in}}{\pgfqpoint{2.934602in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.550027in}}{\pgfqpoint{2.928500in}{1.544728in}}{\pgfqpoint{2.928500in}{1.539203in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.533678in}}{\pgfqpoint{2.930695in}{1.528378in}}{\pgfqpoint{2.934602in}{1.524471in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.520565in}}{\pgfqpoint{2.943808in}{1.518369in}}{\pgfqpoint{2.949333in}{1.518369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.513118in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.513118in}}{\pgfqpoint{2.960158in}{1.515313in}}{\pgfqpoint{2.964065in}{1.519220in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.523127in}}{\pgfqpoint{2.970167in}{1.528426in}}{\pgfqpoint{2.970167in}{1.533951in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.539476in}}{\pgfqpoint{2.967972in}{1.544776in}}{\pgfqpoint{2.964065in}{1.548683in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.552589in}}{\pgfqpoint{2.954858in}{1.554785in}}{\pgfqpoint{2.949333in}{1.554785in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.554785in}}{\pgfqpoint{2.938509in}{1.552589in}}{\pgfqpoint{2.934602in}{1.548683in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.544776in}}{\pgfqpoint{2.928500in}{1.539476in}}{\pgfqpoint{2.928500in}{1.533951in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.528426in}}{\pgfqpoint{2.930695in}{1.523127in}}{\pgfqpoint{2.934602in}{1.519220in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.515313in}}{\pgfqpoint{2.943808in}{1.513118in}}{\pgfqpoint{2.949333in}{1.513118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.515704in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.515704in}}{\pgfqpoint{2.960158in}{1.517899in}}{\pgfqpoint{2.964065in}{1.521806in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.525713in}}{\pgfqpoint{2.970167in}{1.531012in}}{\pgfqpoint{2.970167in}{1.536537in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.542062in}}{\pgfqpoint{2.967972in}{1.547362in}}{\pgfqpoint{2.964065in}{1.551268in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.555175in}}{\pgfqpoint{2.954858in}{1.557370in}}{\pgfqpoint{2.949333in}{1.557370in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.557370in}}{\pgfqpoint{2.938509in}{1.555175in}}{\pgfqpoint{2.934602in}{1.551268in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.547362in}}{\pgfqpoint{2.928500in}{1.542062in}}{\pgfqpoint{2.928500in}{1.536537in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.531012in}}{\pgfqpoint{2.930695in}{1.525713in}}{\pgfqpoint{2.934602in}{1.521806in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.517899in}}{\pgfqpoint{2.943808in}{1.515704in}}{\pgfqpoint{2.949333in}{1.515704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510117in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510117in}}{\pgfqpoint{2.960158in}{1.512312in}}{\pgfqpoint{2.964065in}{1.516219in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520126in}}{\pgfqpoint{2.970167in}{1.525426in}}{\pgfqpoint{2.970167in}{1.530951in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536476in}}{\pgfqpoint{2.967972in}{1.541775in}}{\pgfqpoint{2.964065in}{1.545682in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.549589in}}{\pgfqpoint{2.954858in}{1.551784in}}{\pgfqpoint{2.949333in}{1.551784in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.551784in}}{\pgfqpoint{2.938509in}{1.549589in}}{\pgfqpoint{2.934602in}{1.545682in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.541775in}}{\pgfqpoint{2.928500in}{1.536476in}}{\pgfqpoint{2.928500in}{1.530951in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525426in}}{\pgfqpoint{2.930695in}{1.520126in}}{\pgfqpoint{2.934602in}{1.516219in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512312in}}{\pgfqpoint{2.943808in}{1.510117in}}{\pgfqpoint{2.949333in}{1.510117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950329in}{1.509560in}}%
\pgfpathcurveto{\pgfqpoint{2.955854in}{1.509560in}}{\pgfqpoint{2.961154in}{1.511755in}}{\pgfqpoint{2.965061in}{1.515662in}}%
\pgfpathcurveto{\pgfqpoint{2.968967in}{1.519568in}}{\pgfqpoint{2.971163in}{1.524868in}}{\pgfqpoint{2.971163in}{1.530393in}}%
\pgfpathcurveto{\pgfqpoint{2.971163in}{1.535918in}}{\pgfqpoint{2.968967in}{1.541218in}}{\pgfqpoint{2.965061in}{1.545124in}}%
\pgfpathcurveto{\pgfqpoint{2.961154in}{1.549031in}}{\pgfqpoint{2.955854in}{1.551226in}}{\pgfqpoint{2.950329in}{1.551226in}}%
\pgfpathcurveto{\pgfqpoint{2.944804in}{1.551226in}}{\pgfqpoint{2.939505in}{1.549031in}}{\pgfqpoint{2.935598in}{1.545124in}}%
\pgfpathcurveto{\pgfqpoint{2.931691in}{1.541218in}}{\pgfqpoint{2.929496in}{1.535918in}}{\pgfqpoint{2.929496in}{1.530393in}}%
\pgfpathcurveto{\pgfqpoint{2.929496in}{1.524868in}}{\pgfqpoint{2.931691in}{1.519568in}}{\pgfqpoint{2.935598in}{1.515662in}}%
\pgfpathcurveto{\pgfqpoint{2.939505in}{1.511755in}}{\pgfqpoint{2.944804in}{1.509560in}}{\pgfqpoint{2.950329in}{1.509560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510548in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510548in}}{\pgfqpoint{2.960158in}{1.512743in}}{\pgfqpoint{2.964065in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520556in}}{\pgfqpoint{2.970167in}{1.525856in}}{\pgfqpoint{2.970167in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536906in}}{\pgfqpoint{2.967972in}{1.542206in}}{\pgfqpoint{2.964065in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550019in}}{\pgfqpoint{2.954858in}{1.552214in}}{\pgfqpoint{2.949333in}{1.552214in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552214in}}{\pgfqpoint{2.938509in}{1.550019in}}{\pgfqpoint{2.934602in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542206in}}{\pgfqpoint{2.928500in}{1.536906in}}{\pgfqpoint{2.928500in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525856in}}{\pgfqpoint{2.930695in}{1.520556in}}{\pgfqpoint{2.934602in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512743in}}{\pgfqpoint{2.943808in}{1.510548in}}{\pgfqpoint{2.949333in}{1.510548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510053in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510053in}}{\pgfqpoint{2.960158in}{1.512248in}}{\pgfqpoint{2.964065in}{1.516155in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520062in}}{\pgfqpoint{2.970167in}{1.525361in}}{\pgfqpoint{2.970167in}{1.530886in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536411in}}{\pgfqpoint{2.967972in}{1.541711in}}{\pgfqpoint{2.964065in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.549525in}}{\pgfqpoint{2.954858in}{1.551720in}}{\pgfqpoint{2.949333in}{1.551720in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.551720in}}{\pgfqpoint{2.938509in}{1.549525in}}{\pgfqpoint{2.934602in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.541711in}}{\pgfqpoint{2.928500in}{1.536411in}}{\pgfqpoint{2.928500in}{1.530886in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525361in}}{\pgfqpoint{2.930695in}{1.520062in}}{\pgfqpoint{2.934602in}{1.516155in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512248in}}{\pgfqpoint{2.943808in}{1.510053in}}{\pgfqpoint{2.949333in}{1.510053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963562in}{1.511365in}}%
\pgfpathcurveto{\pgfqpoint{2.969087in}{1.511365in}}{\pgfqpoint{2.974387in}{1.513561in}}{\pgfqpoint{2.978294in}{1.517467in}}%
\pgfpathcurveto{\pgfqpoint{2.982200in}{1.521374in}}{\pgfqpoint{2.984396in}{1.526674in}}{\pgfqpoint{2.984396in}{1.532199in}}%
\pgfpathcurveto{\pgfqpoint{2.984396in}{1.537724in}}{\pgfqpoint{2.982200in}{1.543023in}}{\pgfqpoint{2.978294in}{1.546930in}}%
\pgfpathcurveto{\pgfqpoint{2.974387in}{1.550837in}}{\pgfqpoint{2.969087in}{1.553032in}}{\pgfqpoint{2.963562in}{1.553032in}}%
\pgfpathcurveto{\pgfqpoint{2.958037in}{1.553032in}}{\pgfqpoint{2.952738in}{1.550837in}}{\pgfqpoint{2.948831in}{1.546930in}}%
\pgfpathcurveto{\pgfqpoint{2.944924in}{1.543023in}}{\pgfqpoint{2.942729in}{1.537724in}}{\pgfqpoint{2.942729in}{1.532199in}}%
\pgfpathcurveto{\pgfqpoint{2.942729in}{1.526674in}}{\pgfqpoint{2.944924in}{1.521374in}}{\pgfqpoint{2.948831in}{1.517467in}}%
\pgfpathcurveto{\pgfqpoint{2.952738in}{1.513561in}}{\pgfqpoint{2.958037in}{1.511365in}}{\pgfqpoint{2.963562in}{1.511365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958920in}{1.513765in}}%
\pgfpathcurveto{\pgfqpoint{2.964445in}{1.513765in}}{\pgfqpoint{2.969745in}{1.515960in}}{\pgfqpoint{2.973652in}{1.519867in}}%
\pgfpathcurveto{\pgfqpoint{2.977558in}{1.523774in}}{\pgfqpoint{2.979754in}{1.529073in}}{\pgfqpoint{2.979754in}{1.534598in}}%
\pgfpathcurveto{\pgfqpoint{2.979754in}{1.540123in}}{\pgfqpoint{2.977558in}{1.545423in}}{\pgfqpoint{2.973652in}{1.549330in}}%
\pgfpathcurveto{\pgfqpoint{2.969745in}{1.553236in}}{\pgfqpoint{2.964445in}{1.555432in}}{\pgfqpoint{2.958920in}{1.555432in}}%
\pgfpathcurveto{\pgfqpoint{2.953395in}{1.555432in}}{\pgfqpoint{2.948096in}{1.553236in}}{\pgfqpoint{2.944189in}{1.549330in}}%
\pgfpathcurveto{\pgfqpoint{2.940282in}{1.545423in}}{\pgfqpoint{2.938087in}{1.540123in}}{\pgfqpoint{2.938087in}{1.534598in}}%
\pgfpathcurveto{\pgfqpoint{2.938087in}{1.529073in}}{\pgfqpoint{2.940282in}{1.523774in}}{\pgfqpoint{2.944189in}{1.519867in}}%
\pgfpathcurveto{\pgfqpoint{2.948096in}{1.515960in}}{\pgfqpoint{2.953395in}{1.513765in}}{\pgfqpoint{2.958920in}{1.513765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514380in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514380in}}{\pgfqpoint{2.960158in}{1.516575in}}{\pgfqpoint{2.964065in}{1.520482in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524389in}}{\pgfqpoint{2.970167in}{1.529688in}}{\pgfqpoint{2.970167in}{1.535214in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540739in}}{\pgfqpoint{2.967972in}{1.546038in}}{\pgfqpoint{2.964065in}{1.549945in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553852in}}{\pgfqpoint{2.954858in}{1.556047in}}{\pgfqpoint{2.949333in}{1.556047in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556047in}}{\pgfqpoint{2.938509in}{1.553852in}}{\pgfqpoint{2.934602in}{1.549945in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546038in}}{\pgfqpoint{2.928500in}{1.540739in}}{\pgfqpoint{2.928500in}{1.535214in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529688in}}{\pgfqpoint{2.930695in}{1.524389in}}{\pgfqpoint{2.934602in}{1.520482in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516575in}}{\pgfqpoint{2.943808in}{1.514380in}}{\pgfqpoint{2.949333in}{1.514380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956115in}{1.514580in}}%
\pgfpathcurveto{\pgfqpoint{2.961640in}{1.514580in}}{\pgfqpoint{2.966940in}{1.516776in}}{\pgfqpoint{2.970846in}{1.520682in}}%
\pgfpathcurveto{\pgfqpoint{2.974753in}{1.524589in}}{\pgfqpoint{2.976948in}{1.529889in}}{\pgfqpoint{2.976948in}{1.535414in}}%
\pgfpathcurveto{\pgfqpoint{2.976948in}{1.540939in}}{\pgfqpoint{2.974753in}{1.546238in}}{\pgfqpoint{2.970846in}{1.550145in}}%
\pgfpathcurveto{\pgfqpoint{2.966940in}{1.554052in}}{\pgfqpoint{2.961640in}{1.556247in}}{\pgfqpoint{2.956115in}{1.556247in}}%
\pgfpathcurveto{\pgfqpoint{2.950590in}{1.556247in}}{\pgfqpoint{2.945290in}{1.554052in}}{\pgfqpoint{2.941384in}{1.550145in}}%
\pgfpathcurveto{\pgfqpoint{2.937477in}{1.546238in}}{\pgfqpoint{2.935282in}{1.540939in}}{\pgfqpoint{2.935282in}{1.535414in}}%
\pgfpathcurveto{\pgfqpoint{2.935282in}{1.529889in}}{\pgfqpoint{2.937477in}{1.524589in}}{\pgfqpoint{2.941384in}{1.520682in}}%
\pgfpathcurveto{\pgfqpoint{2.945290in}{1.516776in}}{\pgfqpoint{2.950590in}{1.514580in}}{\pgfqpoint{2.956115in}{1.514580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.506414in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.506414in}}{\pgfqpoint{2.960158in}{1.508609in}}{\pgfqpoint{2.964065in}{1.512516in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.516423in}}{\pgfqpoint{2.970167in}{1.521722in}}{\pgfqpoint{2.970167in}{1.527247in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.532772in}}{\pgfqpoint{2.967972in}{1.538072in}}{\pgfqpoint{2.964065in}{1.541979in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.545885in}}{\pgfqpoint{2.954858in}{1.548081in}}{\pgfqpoint{2.949333in}{1.548081in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.548081in}}{\pgfqpoint{2.938509in}{1.545885in}}{\pgfqpoint{2.934602in}{1.541979in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.538072in}}{\pgfqpoint{2.928500in}{1.532772in}}{\pgfqpoint{2.928500in}{1.527247in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.521722in}}{\pgfqpoint{2.930695in}{1.516423in}}{\pgfqpoint{2.934602in}{1.512516in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.508609in}}{\pgfqpoint{2.943808in}{1.506414in}}{\pgfqpoint{2.949333in}{1.506414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960150in}{1.521241in}}%
\pgfpathcurveto{\pgfqpoint{2.965675in}{1.521241in}}{\pgfqpoint{2.970975in}{1.523436in}}{\pgfqpoint{2.974882in}{1.527343in}}%
\pgfpathcurveto{\pgfqpoint{2.978788in}{1.531250in}}{\pgfqpoint{2.980983in}{1.536550in}}{\pgfqpoint{2.980983in}{1.542075in}}%
\pgfpathcurveto{\pgfqpoint{2.980983in}{1.547600in}}{\pgfqpoint{2.978788in}{1.552899in}}{\pgfqpoint{2.974882in}{1.556806in}}%
\pgfpathcurveto{\pgfqpoint{2.970975in}{1.560713in}}{\pgfqpoint{2.965675in}{1.562908in}}{\pgfqpoint{2.960150in}{1.562908in}}%
\pgfpathcurveto{\pgfqpoint{2.954625in}{1.562908in}}{\pgfqpoint{2.949326in}{1.560713in}}{\pgfqpoint{2.945419in}{1.556806in}}%
\pgfpathcurveto{\pgfqpoint{2.941512in}{1.552899in}}{\pgfqpoint{2.939317in}{1.547600in}}{\pgfqpoint{2.939317in}{1.542075in}}%
\pgfpathcurveto{\pgfqpoint{2.939317in}{1.536550in}}{\pgfqpoint{2.941512in}{1.531250in}}{\pgfqpoint{2.945419in}{1.527343in}}%
\pgfpathcurveto{\pgfqpoint{2.949326in}{1.523436in}}{\pgfqpoint{2.954625in}{1.521241in}}{\pgfqpoint{2.960150in}{1.521241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.515098in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.515098in}}{\pgfqpoint{2.960158in}{1.517293in}}{\pgfqpoint{2.964065in}{1.521200in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.525107in}}{\pgfqpoint{2.970167in}{1.530406in}}{\pgfqpoint{2.970167in}{1.535931in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.541456in}}{\pgfqpoint{2.967972in}{1.546756in}}{\pgfqpoint{2.964065in}{1.550663in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.554570in}}{\pgfqpoint{2.954858in}{1.556765in}}{\pgfqpoint{2.949333in}{1.556765in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556765in}}{\pgfqpoint{2.938509in}{1.554570in}}{\pgfqpoint{2.934602in}{1.550663in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546756in}}{\pgfqpoint{2.928500in}{1.541456in}}{\pgfqpoint{2.928500in}{1.535931in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.530406in}}{\pgfqpoint{2.930695in}{1.525107in}}{\pgfqpoint{2.934602in}{1.521200in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.517293in}}{\pgfqpoint{2.943808in}{1.515098in}}{\pgfqpoint{2.949333in}{1.515098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.505635in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.505635in}}{\pgfqpoint{2.960158in}{1.507830in}}{\pgfqpoint{2.964065in}{1.511737in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.515644in}}{\pgfqpoint{2.970167in}{1.520944in}}{\pgfqpoint{2.970167in}{1.526469in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.531994in}}{\pgfqpoint{2.967972in}{1.537293in}}{\pgfqpoint{2.964065in}{1.541200in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.545107in}}{\pgfqpoint{2.954858in}{1.547302in}}{\pgfqpoint{2.949333in}{1.547302in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.547302in}}{\pgfqpoint{2.938509in}{1.545107in}}{\pgfqpoint{2.934602in}{1.541200in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.537293in}}{\pgfqpoint{2.928500in}{1.531994in}}{\pgfqpoint{2.928500in}{1.526469in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.520944in}}{\pgfqpoint{2.930695in}{1.515644in}}{\pgfqpoint{2.934602in}{1.511737in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.507830in}}{\pgfqpoint{2.943808in}{1.505635in}}{\pgfqpoint{2.949333in}{1.505635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510547in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510547in}}{\pgfqpoint{2.960158in}{1.512742in}}{\pgfqpoint{2.964065in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520556in}}{\pgfqpoint{2.970167in}{1.525855in}}{\pgfqpoint{2.970167in}{1.531380in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536905in}}{\pgfqpoint{2.967972in}{1.542205in}}{\pgfqpoint{2.964065in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550018in}}{\pgfqpoint{2.954858in}{1.552214in}}{\pgfqpoint{2.949333in}{1.552214in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552214in}}{\pgfqpoint{2.938509in}{1.550018in}}{\pgfqpoint{2.934602in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542205in}}{\pgfqpoint{2.928500in}{1.536905in}}{\pgfqpoint{2.928500in}{1.531380in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525855in}}{\pgfqpoint{2.930695in}{1.520556in}}{\pgfqpoint{2.934602in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512742in}}{\pgfqpoint{2.943808in}{1.510547in}}{\pgfqpoint{2.949333in}{1.510547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.516513in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.516513in}}{\pgfqpoint{2.960158in}{1.518708in}}{\pgfqpoint{2.964065in}{1.522615in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.526522in}}{\pgfqpoint{2.970167in}{1.531821in}}{\pgfqpoint{2.970167in}{1.537346in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.542872in}}{\pgfqpoint{2.967972in}{1.548171in}}{\pgfqpoint{2.964065in}{1.552078in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.555985in}}{\pgfqpoint{2.954858in}{1.558180in}}{\pgfqpoint{2.949333in}{1.558180in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.558180in}}{\pgfqpoint{2.938509in}{1.555985in}}{\pgfqpoint{2.934602in}{1.552078in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.548171in}}{\pgfqpoint{2.928500in}{1.542872in}}{\pgfqpoint{2.928500in}{1.537346in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.531821in}}{\pgfqpoint{2.930695in}{1.526522in}}{\pgfqpoint{2.934602in}{1.522615in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.518708in}}{\pgfqpoint{2.943808in}{1.516513in}}{\pgfqpoint{2.949333in}{1.516513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960534in}{1.512566in}}%
\pgfpathcurveto{\pgfqpoint{2.966059in}{1.512566in}}{\pgfqpoint{2.971359in}{1.514761in}}{\pgfqpoint{2.975266in}{1.518667in}}%
\pgfpathcurveto{\pgfqpoint{2.979173in}{1.522574in}}{\pgfqpoint{2.981368in}{1.527874in}}{\pgfqpoint{2.981368in}{1.533399in}}%
\pgfpathcurveto{\pgfqpoint{2.981368in}{1.538924in}}{\pgfqpoint{2.979173in}{1.544223in}}{\pgfqpoint{2.975266in}{1.548130in}}%
\pgfpathcurveto{\pgfqpoint{2.971359in}{1.552037in}}{\pgfqpoint{2.966059in}{1.554232in}}{\pgfqpoint{2.960534in}{1.554232in}}%
\pgfpathcurveto{\pgfqpoint{2.955009in}{1.554232in}}{\pgfqpoint{2.949710in}{1.552037in}}{\pgfqpoint{2.945803in}{1.548130in}}%
\pgfpathcurveto{\pgfqpoint{2.941896in}{1.544223in}}{\pgfqpoint{2.939701in}{1.538924in}}{\pgfqpoint{2.939701in}{1.533399in}}%
\pgfpathcurveto{\pgfqpoint{2.939701in}{1.527874in}}{\pgfqpoint{2.941896in}{1.522574in}}{\pgfqpoint{2.945803in}{1.518667in}}%
\pgfpathcurveto{\pgfqpoint{2.949710in}{1.514761in}}{\pgfqpoint{2.955009in}{1.512566in}}{\pgfqpoint{2.960534in}{1.512566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952435in}{1.516633in}}%
\pgfpathcurveto{\pgfqpoint{2.957960in}{1.516633in}}{\pgfqpoint{2.963260in}{1.518828in}}{\pgfqpoint{2.967167in}{1.522735in}}%
\pgfpathcurveto{\pgfqpoint{2.971073in}{1.526642in}}{\pgfqpoint{2.973269in}{1.531941in}}{\pgfqpoint{2.973269in}{1.537466in}}%
\pgfpathcurveto{\pgfqpoint{2.973269in}{1.542991in}}{\pgfqpoint{2.971073in}{1.548291in}}{\pgfqpoint{2.967167in}{1.552198in}}%
\pgfpathcurveto{\pgfqpoint{2.963260in}{1.556105in}}{\pgfqpoint{2.957960in}{1.558300in}}{\pgfqpoint{2.952435in}{1.558300in}}%
\pgfpathcurveto{\pgfqpoint{2.946910in}{1.558300in}}{\pgfqpoint{2.941611in}{1.556105in}}{\pgfqpoint{2.937704in}{1.552198in}}%
\pgfpathcurveto{\pgfqpoint{2.933797in}{1.548291in}}{\pgfqpoint{2.931602in}{1.542991in}}{\pgfqpoint{2.931602in}{1.537466in}}%
\pgfpathcurveto{\pgfqpoint{2.931602in}{1.531941in}}{\pgfqpoint{2.933797in}{1.526642in}}{\pgfqpoint{2.937704in}{1.522735in}}%
\pgfpathcurveto{\pgfqpoint{2.941611in}{1.518828in}}{\pgfqpoint{2.946910in}{1.516633in}}{\pgfqpoint{2.952435in}{1.516633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.516800in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.516800in}}{\pgfqpoint{2.960158in}{1.518995in}}{\pgfqpoint{2.964065in}{1.522902in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.526808in}}{\pgfqpoint{2.970167in}{1.532108in}}{\pgfqpoint{2.970167in}{1.537633in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.543158in}}{\pgfqpoint{2.967972in}{1.548457in}}{\pgfqpoint{2.964065in}{1.552364in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.556271in}}{\pgfqpoint{2.954858in}{1.558466in}}{\pgfqpoint{2.949333in}{1.558466in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.558466in}}{\pgfqpoint{2.938509in}{1.556271in}}{\pgfqpoint{2.934602in}{1.552364in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.548457in}}{\pgfqpoint{2.928500in}{1.543158in}}{\pgfqpoint{2.928500in}{1.537633in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.532108in}}{\pgfqpoint{2.930695in}{1.526808in}}{\pgfqpoint{2.934602in}{1.522902in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.518995in}}{\pgfqpoint{2.943808in}{1.516800in}}{\pgfqpoint{2.949333in}{1.516800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964370in}{1.509622in}}%
\pgfpathcurveto{\pgfqpoint{2.969895in}{1.509622in}}{\pgfqpoint{2.975194in}{1.511817in}}{\pgfqpoint{2.979101in}{1.515724in}}%
\pgfpathcurveto{\pgfqpoint{2.983008in}{1.519631in}}{\pgfqpoint{2.985203in}{1.524930in}}{\pgfqpoint{2.985203in}{1.530455in}}%
\pgfpathcurveto{\pgfqpoint{2.985203in}{1.535980in}}{\pgfqpoint{2.983008in}{1.541280in}}{\pgfqpoint{2.979101in}{1.545187in}}%
\pgfpathcurveto{\pgfqpoint{2.975194in}{1.549094in}}{\pgfqpoint{2.969895in}{1.551289in}}{\pgfqpoint{2.964370in}{1.551289in}}%
\pgfpathcurveto{\pgfqpoint{2.958844in}{1.551289in}}{\pgfqpoint{2.953545in}{1.549094in}}{\pgfqpoint{2.949638in}{1.545187in}}%
\pgfpathcurveto{\pgfqpoint{2.945731in}{1.541280in}}{\pgfqpoint{2.943536in}{1.535980in}}{\pgfqpoint{2.943536in}{1.530455in}}%
\pgfpathcurveto{\pgfqpoint{2.943536in}{1.524930in}}{\pgfqpoint{2.945731in}{1.519631in}}{\pgfqpoint{2.949638in}{1.515724in}}%
\pgfpathcurveto{\pgfqpoint{2.953545in}{1.511817in}}{\pgfqpoint{2.958844in}{1.509622in}}{\pgfqpoint{2.964370in}{1.509622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.515062in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.515062in}}{\pgfqpoint{2.960158in}{1.517257in}}{\pgfqpoint{2.964065in}{1.521164in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.525071in}}{\pgfqpoint{2.970167in}{1.530370in}}{\pgfqpoint{2.970167in}{1.535895in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.541420in}}{\pgfqpoint{2.967972in}{1.546720in}}{\pgfqpoint{2.964065in}{1.550626in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.554533in}}{\pgfqpoint{2.954858in}{1.556728in}}{\pgfqpoint{2.949333in}{1.556728in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556728in}}{\pgfqpoint{2.938509in}{1.554533in}}{\pgfqpoint{2.934602in}{1.550626in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546720in}}{\pgfqpoint{2.928500in}{1.541420in}}{\pgfqpoint{2.928500in}{1.535895in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.530370in}}{\pgfqpoint{2.930695in}{1.525071in}}{\pgfqpoint{2.934602in}{1.521164in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.517257in}}{\pgfqpoint{2.943808in}{1.515062in}}{\pgfqpoint{2.949333in}{1.515062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963296in}{1.518253in}}%
\pgfpathcurveto{\pgfqpoint{2.968821in}{1.518253in}}{\pgfqpoint{2.974121in}{1.520449in}}{\pgfqpoint{2.978027in}{1.524355in}}%
\pgfpathcurveto{\pgfqpoint{2.981934in}{1.528262in}}{\pgfqpoint{2.984129in}{1.533562in}}{\pgfqpoint{2.984129in}{1.539087in}}%
\pgfpathcurveto{\pgfqpoint{2.984129in}{1.544612in}}{\pgfqpoint{2.981934in}{1.549911in}}{\pgfqpoint{2.978027in}{1.553818in}}%
\pgfpathcurveto{\pgfqpoint{2.974121in}{1.557725in}}{\pgfqpoint{2.968821in}{1.559920in}}{\pgfqpoint{2.963296in}{1.559920in}}%
\pgfpathcurveto{\pgfqpoint{2.957771in}{1.559920in}}{\pgfqpoint{2.952471in}{1.557725in}}{\pgfqpoint{2.948565in}{1.553818in}}%
\pgfpathcurveto{\pgfqpoint{2.944658in}{1.549911in}}{\pgfqpoint{2.942463in}{1.544612in}}{\pgfqpoint{2.942463in}{1.539087in}}%
\pgfpathcurveto{\pgfqpoint{2.942463in}{1.533562in}}{\pgfqpoint{2.944658in}{1.528262in}}{\pgfqpoint{2.948565in}{1.524355in}}%
\pgfpathcurveto{\pgfqpoint{2.952471in}{1.520449in}}{\pgfqpoint{2.957771in}{1.518253in}}{\pgfqpoint{2.963296in}{1.518253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.520193in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.520193in}}{\pgfqpoint{2.960158in}{1.522388in}}{\pgfqpoint{2.964065in}{1.526295in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.530202in}}{\pgfqpoint{2.970167in}{1.535501in}}{\pgfqpoint{2.970167in}{1.541026in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.546551in}}{\pgfqpoint{2.967972in}{1.551851in}}{\pgfqpoint{2.964065in}{1.555758in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.559664in}}{\pgfqpoint{2.954858in}{1.561860in}}{\pgfqpoint{2.949333in}{1.561860in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.561860in}}{\pgfqpoint{2.938509in}{1.559664in}}{\pgfqpoint{2.934602in}{1.555758in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.551851in}}{\pgfqpoint{2.928500in}{1.546551in}}{\pgfqpoint{2.928500in}{1.541026in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.535501in}}{\pgfqpoint{2.930695in}{1.530202in}}{\pgfqpoint{2.934602in}{1.526295in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.522388in}}{\pgfqpoint{2.943808in}{1.520193in}}{\pgfqpoint{2.949333in}{1.520193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510760in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510760in}}{\pgfqpoint{2.960158in}{1.512955in}}{\pgfqpoint{2.964065in}{1.516862in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520769in}}{\pgfqpoint{2.970167in}{1.526068in}}{\pgfqpoint{2.970167in}{1.531593in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.537118in}}{\pgfqpoint{2.967972in}{1.542418in}}{\pgfqpoint{2.964065in}{1.546325in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550231in}}{\pgfqpoint{2.954858in}{1.552427in}}{\pgfqpoint{2.949333in}{1.552427in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552427in}}{\pgfqpoint{2.938509in}{1.550231in}}{\pgfqpoint{2.934602in}{1.546325in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542418in}}{\pgfqpoint{2.928500in}{1.537118in}}{\pgfqpoint{2.928500in}{1.531593in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.526068in}}{\pgfqpoint{2.930695in}{1.520769in}}{\pgfqpoint{2.934602in}{1.516862in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512955in}}{\pgfqpoint{2.943808in}{1.510760in}}{\pgfqpoint{2.949333in}{1.510760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510681in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510681in}}{\pgfqpoint{2.960158in}{1.512876in}}{\pgfqpoint{2.964065in}{1.516783in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520690in}}{\pgfqpoint{2.970167in}{1.525989in}}{\pgfqpoint{2.970167in}{1.531514in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.537039in}}{\pgfqpoint{2.967972in}{1.542339in}}{\pgfqpoint{2.964065in}{1.546246in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550152in}}{\pgfqpoint{2.954858in}{1.552348in}}{\pgfqpoint{2.949333in}{1.552348in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552348in}}{\pgfqpoint{2.938509in}{1.550152in}}{\pgfqpoint{2.934602in}{1.546246in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542339in}}{\pgfqpoint{2.928500in}{1.537039in}}{\pgfqpoint{2.928500in}{1.531514in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525989in}}{\pgfqpoint{2.930695in}{1.520690in}}{\pgfqpoint{2.934602in}{1.516783in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512876in}}{\pgfqpoint{2.943808in}{1.510681in}}{\pgfqpoint{2.949333in}{1.510681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949932in}{1.510556in}}%
\pgfpathcurveto{\pgfqpoint{2.955457in}{1.510556in}}{\pgfqpoint{2.960757in}{1.512751in}}{\pgfqpoint{2.964664in}{1.516658in}}%
\pgfpathcurveto{\pgfqpoint{2.968570in}{1.520565in}}{\pgfqpoint{2.970765in}{1.525864in}}{\pgfqpoint{2.970765in}{1.531389in}}%
\pgfpathcurveto{\pgfqpoint{2.970765in}{1.536914in}}{\pgfqpoint{2.968570in}{1.542214in}}{\pgfqpoint{2.964664in}{1.546121in}}%
\pgfpathcurveto{\pgfqpoint{2.960757in}{1.550028in}}{\pgfqpoint{2.955457in}{1.552223in}}{\pgfqpoint{2.949932in}{1.552223in}}%
\pgfpathcurveto{\pgfqpoint{2.944407in}{1.552223in}}{\pgfqpoint{2.939108in}{1.550028in}}{\pgfqpoint{2.935201in}{1.546121in}}%
\pgfpathcurveto{\pgfqpoint{2.931294in}{1.542214in}}{\pgfqpoint{2.929099in}{1.536914in}}{\pgfqpoint{2.929099in}{1.531389in}}%
\pgfpathcurveto{\pgfqpoint{2.929099in}{1.525864in}}{\pgfqpoint{2.931294in}{1.520565in}}{\pgfqpoint{2.935201in}{1.516658in}}%
\pgfpathcurveto{\pgfqpoint{2.939108in}{1.512751in}}{\pgfqpoint{2.944407in}{1.510556in}}{\pgfqpoint{2.949932in}{1.510556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957638in}{1.520625in}}%
\pgfpathcurveto{\pgfqpoint{2.963163in}{1.520625in}}{\pgfqpoint{2.968463in}{1.522820in}}{\pgfqpoint{2.972369in}{1.526727in}}%
\pgfpathcurveto{\pgfqpoint{2.976276in}{1.530634in}}{\pgfqpoint{2.978471in}{1.535934in}}{\pgfqpoint{2.978471in}{1.541459in}}%
\pgfpathcurveto{\pgfqpoint{2.978471in}{1.546984in}}{\pgfqpoint{2.976276in}{1.552283in}}{\pgfqpoint{2.972369in}{1.556190in}}%
\pgfpathcurveto{\pgfqpoint{2.968463in}{1.560097in}}{\pgfqpoint{2.963163in}{1.562292in}}{\pgfqpoint{2.957638in}{1.562292in}}%
\pgfpathcurveto{\pgfqpoint{2.952113in}{1.562292in}}{\pgfqpoint{2.946813in}{1.560097in}}{\pgfqpoint{2.942907in}{1.556190in}}%
\pgfpathcurveto{\pgfqpoint{2.939000in}{1.552283in}}{\pgfqpoint{2.936805in}{1.546984in}}{\pgfqpoint{2.936805in}{1.541459in}}%
\pgfpathcurveto{\pgfqpoint{2.936805in}{1.535934in}}{\pgfqpoint{2.939000in}{1.530634in}}{\pgfqpoint{2.942907in}{1.526727in}}%
\pgfpathcurveto{\pgfqpoint{2.946813in}{1.522820in}}{\pgfqpoint{2.952113in}{1.520625in}}{\pgfqpoint{2.957638in}{1.520625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510817in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510817in}}{\pgfqpoint{2.960158in}{1.513013in}}{\pgfqpoint{2.964065in}{1.516919in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520826in}}{\pgfqpoint{2.970167in}{1.526126in}}{\pgfqpoint{2.970167in}{1.531651in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.537176in}}{\pgfqpoint{2.967972in}{1.542475in}}{\pgfqpoint{2.964065in}{1.546382in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550289in}}{\pgfqpoint{2.954858in}{1.552484in}}{\pgfqpoint{2.949333in}{1.552484in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552484in}}{\pgfqpoint{2.938509in}{1.550289in}}{\pgfqpoint{2.934602in}{1.546382in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542475in}}{\pgfqpoint{2.928500in}{1.537176in}}{\pgfqpoint{2.928500in}{1.531651in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.526126in}}{\pgfqpoint{2.930695in}{1.520826in}}{\pgfqpoint{2.934602in}{1.516919in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.513013in}}{\pgfqpoint{2.943808in}{1.510817in}}{\pgfqpoint{2.949333in}{1.510817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956213in}{1.514092in}}%
\pgfpathcurveto{\pgfqpoint{2.961738in}{1.514092in}}{\pgfqpoint{2.967038in}{1.516287in}}{\pgfqpoint{2.970945in}{1.520194in}}%
\pgfpathcurveto{\pgfqpoint{2.974852in}{1.524100in}}{\pgfqpoint{2.977047in}{1.529400in}}{\pgfqpoint{2.977047in}{1.534925in}}%
\pgfpathcurveto{\pgfqpoint{2.977047in}{1.540450in}}{\pgfqpoint{2.974852in}{1.545750in}}{\pgfqpoint{2.970945in}{1.549656in}}%
\pgfpathcurveto{\pgfqpoint{2.967038in}{1.553563in}}{\pgfqpoint{2.961738in}{1.555758in}}{\pgfqpoint{2.956213in}{1.555758in}}%
\pgfpathcurveto{\pgfqpoint{2.950688in}{1.555758in}}{\pgfqpoint{2.945389in}{1.553563in}}{\pgfqpoint{2.941482in}{1.549656in}}%
\pgfpathcurveto{\pgfqpoint{2.937575in}{1.545750in}}{\pgfqpoint{2.935380in}{1.540450in}}{\pgfqpoint{2.935380in}{1.534925in}}%
\pgfpathcurveto{\pgfqpoint{2.935380in}{1.529400in}}{\pgfqpoint{2.937575in}{1.524100in}}{\pgfqpoint{2.941482in}{1.520194in}}%
\pgfpathcurveto{\pgfqpoint{2.945389in}{1.516287in}}{\pgfqpoint{2.950688in}{1.514092in}}{\pgfqpoint{2.956213in}{1.514092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951941in}{1.517425in}}%
\pgfpathcurveto{\pgfqpoint{2.957466in}{1.517425in}}{\pgfqpoint{2.962765in}{1.519620in}}{\pgfqpoint{2.966672in}{1.523526in}}%
\pgfpathcurveto{\pgfqpoint{2.970579in}{1.527433in}}{\pgfqpoint{2.972774in}{1.532733in}}{\pgfqpoint{2.972774in}{1.538258in}}%
\pgfpathcurveto{\pgfqpoint{2.972774in}{1.543783in}}{\pgfqpoint{2.970579in}{1.549082in}}{\pgfqpoint{2.966672in}{1.552989in}}%
\pgfpathcurveto{\pgfqpoint{2.962765in}{1.556896in}}{\pgfqpoint{2.957466in}{1.559091in}}{\pgfqpoint{2.951941in}{1.559091in}}%
\pgfpathcurveto{\pgfqpoint{2.946416in}{1.559091in}}{\pgfqpoint{2.941116in}{1.556896in}}{\pgfqpoint{2.937209in}{1.552989in}}%
\pgfpathcurveto{\pgfqpoint{2.933303in}{1.549082in}}{\pgfqpoint{2.931108in}{1.543783in}}{\pgfqpoint{2.931108in}{1.538258in}}%
\pgfpathcurveto{\pgfqpoint{2.931108in}{1.532733in}}{\pgfqpoint{2.933303in}{1.527433in}}{\pgfqpoint{2.937209in}{1.523526in}}%
\pgfpathcurveto{\pgfqpoint{2.941116in}{1.519620in}}{\pgfqpoint{2.946416in}{1.517425in}}{\pgfqpoint{2.951941in}{1.517425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957484in}{1.518323in}}%
\pgfpathcurveto{\pgfqpoint{2.963009in}{1.518323in}}{\pgfqpoint{2.968309in}{1.520518in}}{\pgfqpoint{2.972215in}{1.524425in}}%
\pgfpathcurveto{\pgfqpoint{2.976122in}{1.528332in}}{\pgfqpoint{2.978317in}{1.533631in}}{\pgfqpoint{2.978317in}{1.539156in}}%
\pgfpathcurveto{\pgfqpoint{2.978317in}{1.544681in}}{\pgfqpoint{2.976122in}{1.549981in}}{\pgfqpoint{2.972215in}{1.553887in}}%
\pgfpathcurveto{\pgfqpoint{2.968309in}{1.557794in}}{\pgfqpoint{2.963009in}{1.559989in}}{\pgfqpoint{2.957484in}{1.559989in}}%
\pgfpathcurveto{\pgfqpoint{2.951959in}{1.559989in}}{\pgfqpoint{2.946659in}{1.557794in}}{\pgfqpoint{2.942753in}{1.553887in}}%
\pgfpathcurveto{\pgfqpoint{2.938846in}{1.549981in}}{\pgfqpoint{2.936651in}{1.544681in}}{\pgfqpoint{2.936651in}{1.539156in}}%
\pgfpathcurveto{\pgfqpoint{2.936651in}{1.533631in}}{\pgfqpoint{2.938846in}{1.528332in}}{\pgfqpoint{2.942753in}{1.524425in}}%
\pgfpathcurveto{\pgfqpoint{2.946659in}{1.520518in}}{\pgfqpoint{2.951959in}{1.518323in}}{\pgfqpoint{2.957484in}{1.518323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.508748in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.508748in}}{\pgfqpoint{2.960158in}{1.510944in}}{\pgfqpoint{2.964065in}{1.514850in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.518757in}}{\pgfqpoint{2.970167in}{1.524057in}}{\pgfqpoint{2.970167in}{1.529582in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.535107in}}{\pgfqpoint{2.967972in}{1.540406in}}{\pgfqpoint{2.964065in}{1.544313in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.548220in}}{\pgfqpoint{2.954858in}{1.550415in}}{\pgfqpoint{2.949333in}{1.550415in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.550415in}}{\pgfqpoint{2.938509in}{1.548220in}}{\pgfqpoint{2.934602in}{1.544313in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.540406in}}{\pgfqpoint{2.928500in}{1.535107in}}{\pgfqpoint{2.928500in}{1.529582in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.524057in}}{\pgfqpoint{2.930695in}{1.518757in}}{\pgfqpoint{2.934602in}{1.514850in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.510944in}}{\pgfqpoint{2.943808in}{1.508748in}}{\pgfqpoint{2.949333in}{1.508748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.513905in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.513905in}}{\pgfqpoint{2.960158in}{1.516100in}}{\pgfqpoint{2.964065in}{1.520007in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.523914in}}{\pgfqpoint{2.970167in}{1.529213in}}{\pgfqpoint{2.970167in}{1.534738in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540263in}}{\pgfqpoint{2.967972in}{1.545563in}}{\pgfqpoint{2.964065in}{1.549470in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553376in}}{\pgfqpoint{2.954858in}{1.555572in}}{\pgfqpoint{2.949333in}{1.555572in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.555572in}}{\pgfqpoint{2.938509in}{1.553376in}}{\pgfqpoint{2.934602in}{1.549470in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.545563in}}{\pgfqpoint{2.928500in}{1.540263in}}{\pgfqpoint{2.928500in}{1.534738in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529213in}}{\pgfqpoint{2.930695in}{1.523914in}}{\pgfqpoint{2.934602in}{1.520007in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516100in}}{\pgfqpoint{2.943808in}{1.513905in}}{\pgfqpoint{2.949333in}{1.513905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953945in}{1.514636in}}%
\pgfpathcurveto{\pgfqpoint{2.959470in}{1.514636in}}{\pgfqpoint{2.964770in}{1.516831in}}{\pgfqpoint{2.968677in}{1.520738in}}%
\pgfpathcurveto{\pgfqpoint{2.972584in}{1.524645in}}{\pgfqpoint{2.974779in}{1.529945in}}{\pgfqpoint{2.974779in}{1.535470in}}%
\pgfpathcurveto{\pgfqpoint{2.974779in}{1.540995in}}{\pgfqpoint{2.972584in}{1.546294in}}{\pgfqpoint{2.968677in}{1.550201in}}%
\pgfpathcurveto{\pgfqpoint{2.964770in}{1.554108in}}{\pgfqpoint{2.959470in}{1.556303in}}{\pgfqpoint{2.953945in}{1.556303in}}%
\pgfpathcurveto{\pgfqpoint{2.948420in}{1.556303in}}{\pgfqpoint{2.943121in}{1.554108in}}{\pgfqpoint{2.939214in}{1.550201in}}%
\pgfpathcurveto{\pgfqpoint{2.935307in}{1.546294in}}{\pgfqpoint{2.933112in}{1.540995in}}{\pgfqpoint{2.933112in}{1.535470in}}%
\pgfpathcurveto{\pgfqpoint{2.933112in}{1.529945in}}{\pgfqpoint{2.935307in}{1.524645in}}{\pgfqpoint{2.939214in}{1.520738in}}%
\pgfpathcurveto{\pgfqpoint{2.943121in}{1.516831in}}{\pgfqpoint{2.948420in}{1.514636in}}{\pgfqpoint{2.953945in}{1.514636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951294in}{1.519250in}}%
\pgfpathcurveto{\pgfqpoint{2.956819in}{1.519250in}}{\pgfqpoint{2.962118in}{1.521445in}}{\pgfqpoint{2.966025in}{1.525352in}}%
\pgfpathcurveto{\pgfqpoint{2.969932in}{1.529259in}}{\pgfqpoint{2.972127in}{1.534558in}}{\pgfqpoint{2.972127in}{1.540083in}}%
\pgfpathcurveto{\pgfqpoint{2.972127in}{1.545608in}}{\pgfqpoint{2.969932in}{1.550908in}}{\pgfqpoint{2.966025in}{1.554815in}}%
\pgfpathcurveto{\pgfqpoint{2.962118in}{1.558721in}}{\pgfqpoint{2.956819in}{1.560916in}}{\pgfqpoint{2.951294in}{1.560916in}}%
\pgfpathcurveto{\pgfqpoint{2.945769in}{1.560916in}}{\pgfqpoint{2.940469in}{1.558721in}}{\pgfqpoint{2.936562in}{1.554815in}}%
\pgfpathcurveto{\pgfqpoint{2.932655in}{1.550908in}}{\pgfqpoint{2.930460in}{1.545608in}}{\pgfqpoint{2.930460in}{1.540083in}}%
\pgfpathcurveto{\pgfqpoint{2.930460in}{1.534558in}}{\pgfqpoint{2.932655in}{1.529259in}}{\pgfqpoint{2.936562in}{1.525352in}}%
\pgfpathcurveto{\pgfqpoint{2.940469in}{1.521445in}}{\pgfqpoint{2.945769in}{1.519250in}}{\pgfqpoint{2.951294in}{1.519250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967185in}{1.523303in}}%
\pgfpathcurveto{\pgfqpoint{2.972710in}{1.523303in}}{\pgfqpoint{2.978010in}{1.525498in}}{\pgfqpoint{2.981916in}{1.529404in}}%
\pgfpathcurveto{\pgfqpoint{2.985823in}{1.533311in}}{\pgfqpoint{2.988018in}{1.538611in}}{\pgfqpoint{2.988018in}{1.544136in}}%
\pgfpathcurveto{\pgfqpoint{2.988018in}{1.549661in}}{\pgfqpoint{2.985823in}{1.554960in}}{\pgfqpoint{2.981916in}{1.558867in}}%
\pgfpathcurveto{\pgfqpoint{2.978010in}{1.562774in}}{\pgfqpoint{2.972710in}{1.564969in}}{\pgfqpoint{2.967185in}{1.564969in}}%
\pgfpathcurveto{\pgfqpoint{2.961660in}{1.564969in}}{\pgfqpoint{2.956360in}{1.562774in}}{\pgfqpoint{2.952454in}{1.558867in}}%
\pgfpathcurveto{\pgfqpoint{2.948547in}{1.554960in}}{\pgfqpoint{2.946352in}{1.549661in}}{\pgfqpoint{2.946352in}{1.544136in}}%
\pgfpathcurveto{\pgfqpoint{2.946352in}{1.538611in}}{\pgfqpoint{2.948547in}{1.533311in}}{\pgfqpoint{2.952454in}{1.529404in}}%
\pgfpathcurveto{\pgfqpoint{2.956360in}{1.525498in}}{\pgfqpoint{2.961660in}{1.523303in}}{\pgfqpoint{2.967185in}{1.523303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951085in}{1.514686in}}%
\pgfpathcurveto{\pgfqpoint{2.956610in}{1.514686in}}{\pgfqpoint{2.961909in}{1.516882in}}{\pgfqpoint{2.965816in}{1.520788in}}%
\pgfpathcurveto{\pgfqpoint{2.969723in}{1.524695in}}{\pgfqpoint{2.971918in}{1.529995in}}{\pgfqpoint{2.971918in}{1.535520in}}%
\pgfpathcurveto{\pgfqpoint{2.971918in}{1.541045in}}{\pgfqpoint{2.969723in}{1.546344in}}{\pgfqpoint{2.965816in}{1.550251in}}%
\pgfpathcurveto{\pgfqpoint{2.961909in}{1.554158in}}{\pgfqpoint{2.956610in}{1.556353in}}{\pgfqpoint{2.951085in}{1.556353in}}%
\pgfpathcurveto{\pgfqpoint{2.945560in}{1.556353in}}{\pgfqpoint{2.940260in}{1.554158in}}{\pgfqpoint{2.936353in}{1.550251in}}%
\pgfpathcurveto{\pgfqpoint{2.932447in}{1.546344in}}{\pgfqpoint{2.930251in}{1.541045in}}{\pgfqpoint{2.930251in}{1.535520in}}%
\pgfpathcurveto{\pgfqpoint{2.930251in}{1.529995in}}{\pgfqpoint{2.932447in}{1.524695in}}{\pgfqpoint{2.936353in}{1.520788in}}%
\pgfpathcurveto{\pgfqpoint{2.940260in}{1.516882in}}{\pgfqpoint{2.945560in}{1.514686in}}{\pgfqpoint{2.951085in}{1.514686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953414in}{1.507560in}}%
\pgfpathcurveto{\pgfqpoint{2.958939in}{1.507560in}}{\pgfqpoint{2.964239in}{1.509755in}}{\pgfqpoint{2.968146in}{1.513661in}}%
\pgfpathcurveto{\pgfqpoint{2.972052in}{1.517568in}}{\pgfqpoint{2.974247in}{1.522868in}}{\pgfqpoint{2.974247in}{1.528393in}}%
\pgfpathcurveto{\pgfqpoint{2.974247in}{1.533918in}}{\pgfqpoint{2.972052in}{1.539217in}}{\pgfqpoint{2.968146in}{1.543124in}}%
\pgfpathcurveto{\pgfqpoint{2.964239in}{1.547031in}}{\pgfqpoint{2.958939in}{1.549226in}}{\pgfqpoint{2.953414in}{1.549226in}}%
\pgfpathcurveto{\pgfqpoint{2.947889in}{1.549226in}}{\pgfqpoint{2.942590in}{1.547031in}}{\pgfqpoint{2.938683in}{1.543124in}}%
\pgfpathcurveto{\pgfqpoint{2.934776in}{1.539217in}}{\pgfqpoint{2.932581in}{1.533918in}}{\pgfqpoint{2.932581in}{1.528393in}}%
\pgfpathcurveto{\pgfqpoint{2.932581in}{1.522868in}}{\pgfqpoint{2.934776in}{1.517568in}}{\pgfqpoint{2.938683in}{1.513661in}}%
\pgfpathcurveto{\pgfqpoint{2.942590in}{1.509755in}}{\pgfqpoint{2.947889in}{1.507560in}}{\pgfqpoint{2.953414in}{1.507560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.502575in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.502575in}}{\pgfqpoint{2.960158in}{1.504770in}}{\pgfqpoint{2.964065in}{1.508677in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.512584in}}{\pgfqpoint{2.970167in}{1.517883in}}{\pgfqpoint{2.970167in}{1.523408in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.528933in}}{\pgfqpoint{2.967972in}{1.534233in}}{\pgfqpoint{2.964065in}{1.538140in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.542046in}}{\pgfqpoint{2.954858in}{1.544242in}}{\pgfqpoint{2.949333in}{1.544242in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.544242in}}{\pgfqpoint{2.938509in}{1.542046in}}{\pgfqpoint{2.934602in}{1.538140in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.534233in}}{\pgfqpoint{2.928500in}{1.528933in}}{\pgfqpoint{2.928500in}{1.523408in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.517883in}}{\pgfqpoint{2.930695in}{1.512584in}}{\pgfqpoint{2.934602in}{1.508677in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.504770in}}{\pgfqpoint{2.943808in}{1.502575in}}{\pgfqpoint{2.949333in}{1.502575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.511626in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.511626in}}{\pgfqpoint{2.960158in}{1.513821in}}{\pgfqpoint{2.964065in}{1.517728in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.521634in}}{\pgfqpoint{2.970167in}{1.526934in}}{\pgfqpoint{2.970167in}{1.532459in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.537984in}}{\pgfqpoint{2.967972in}{1.543284in}}{\pgfqpoint{2.964065in}{1.547190in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.551097in}}{\pgfqpoint{2.954858in}{1.553292in}}{\pgfqpoint{2.949333in}{1.553292in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.553292in}}{\pgfqpoint{2.938509in}{1.551097in}}{\pgfqpoint{2.934602in}{1.547190in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.543284in}}{\pgfqpoint{2.928500in}{1.537984in}}{\pgfqpoint{2.928500in}{1.532459in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.526934in}}{\pgfqpoint{2.930695in}{1.521634in}}{\pgfqpoint{2.934602in}{1.517728in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.513821in}}{\pgfqpoint{2.943808in}{1.511626in}}{\pgfqpoint{2.949333in}{1.511626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510539in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510539in}}{\pgfqpoint{2.960158in}{1.512734in}}{\pgfqpoint{2.964065in}{1.516641in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520547in}}{\pgfqpoint{2.970167in}{1.525847in}}{\pgfqpoint{2.970167in}{1.531372in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536897in}}{\pgfqpoint{2.967972in}{1.542196in}}{\pgfqpoint{2.964065in}{1.546103in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550010in}}{\pgfqpoint{2.954858in}{1.552205in}}{\pgfqpoint{2.949333in}{1.552205in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552205in}}{\pgfqpoint{2.938509in}{1.550010in}}{\pgfqpoint{2.934602in}{1.546103in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542196in}}{\pgfqpoint{2.928500in}{1.536897in}}{\pgfqpoint{2.928500in}{1.531372in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525847in}}{\pgfqpoint{2.930695in}{1.520547in}}{\pgfqpoint{2.934602in}{1.516641in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512734in}}{\pgfqpoint{2.943808in}{1.510539in}}{\pgfqpoint{2.949333in}{1.510539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953652in}{1.514226in}}%
\pgfpathcurveto{\pgfqpoint{2.959177in}{1.514226in}}{\pgfqpoint{2.964477in}{1.516421in}}{\pgfqpoint{2.968383in}{1.520328in}}%
\pgfpathcurveto{\pgfqpoint{2.972290in}{1.524235in}}{\pgfqpoint{2.974485in}{1.529534in}}{\pgfqpoint{2.974485in}{1.535059in}}%
\pgfpathcurveto{\pgfqpoint{2.974485in}{1.540584in}}{\pgfqpoint{2.972290in}{1.545884in}}{\pgfqpoint{2.968383in}{1.549791in}}%
\pgfpathcurveto{\pgfqpoint{2.964477in}{1.553698in}}{\pgfqpoint{2.959177in}{1.555893in}}{\pgfqpoint{2.953652in}{1.555893in}}%
\pgfpathcurveto{\pgfqpoint{2.948127in}{1.555893in}}{\pgfqpoint{2.942828in}{1.553698in}}{\pgfqpoint{2.938921in}{1.549791in}}%
\pgfpathcurveto{\pgfqpoint{2.935014in}{1.545884in}}{\pgfqpoint{2.932819in}{1.540584in}}{\pgfqpoint{2.932819in}{1.535059in}}%
\pgfpathcurveto{\pgfqpoint{2.932819in}{1.529534in}}{\pgfqpoint{2.935014in}{1.524235in}}{\pgfqpoint{2.938921in}{1.520328in}}%
\pgfpathcurveto{\pgfqpoint{2.942828in}{1.516421in}}{\pgfqpoint{2.948127in}{1.514226in}}{\pgfqpoint{2.953652in}{1.514226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951323in}{1.516185in}}%
\pgfpathcurveto{\pgfqpoint{2.956848in}{1.516185in}}{\pgfqpoint{2.962148in}{1.518380in}}{\pgfqpoint{2.966055in}{1.522286in}}%
\pgfpathcurveto{\pgfqpoint{2.969962in}{1.526193in}}{\pgfqpoint{2.972157in}{1.531493in}}{\pgfqpoint{2.972157in}{1.537018in}}%
\pgfpathcurveto{\pgfqpoint{2.972157in}{1.542543in}}{\pgfqpoint{2.969962in}{1.547842in}}{\pgfqpoint{2.966055in}{1.551749in}}%
\pgfpathcurveto{\pgfqpoint{2.962148in}{1.555656in}}{\pgfqpoint{2.956848in}{1.557851in}}{\pgfqpoint{2.951323in}{1.557851in}}%
\pgfpathcurveto{\pgfqpoint{2.945798in}{1.557851in}}{\pgfqpoint{2.940499in}{1.555656in}}{\pgfqpoint{2.936592in}{1.551749in}}%
\pgfpathcurveto{\pgfqpoint{2.932685in}{1.547842in}}{\pgfqpoint{2.930490in}{1.542543in}}{\pgfqpoint{2.930490in}{1.537018in}}%
\pgfpathcurveto{\pgfqpoint{2.930490in}{1.531493in}}{\pgfqpoint{2.932685in}{1.526193in}}{\pgfqpoint{2.936592in}{1.522286in}}%
\pgfpathcurveto{\pgfqpoint{2.940499in}{1.518380in}}{\pgfqpoint{2.945798in}{1.516185in}}{\pgfqpoint{2.951323in}{1.516185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.509685in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.509685in}}{\pgfqpoint{2.960158in}{1.511880in}}{\pgfqpoint{2.964065in}{1.515787in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.519693in}}{\pgfqpoint{2.970167in}{1.524993in}}{\pgfqpoint{2.970167in}{1.530518in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536043in}}{\pgfqpoint{2.967972in}{1.541343in}}{\pgfqpoint{2.964065in}{1.545249in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.549156in}}{\pgfqpoint{2.954858in}{1.551351in}}{\pgfqpoint{2.949333in}{1.551351in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.551351in}}{\pgfqpoint{2.938509in}{1.549156in}}{\pgfqpoint{2.934602in}{1.545249in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.541343in}}{\pgfqpoint{2.928500in}{1.536043in}}{\pgfqpoint{2.928500in}{1.530518in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.524993in}}{\pgfqpoint{2.930695in}{1.519693in}}{\pgfqpoint{2.934602in}{1.515787in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.511880in}}{\pgfqpoint{2.943808in}{1.509685in}}{\pgfqpoint{2.949333in}{1.509685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956308in}{1.506711in}}%
\pgfpathcurveto{\pgfqpoint{2.961833in}{1.506711in}}{\pgfqpoint{2.967132in}{1.508906in}}{\pgfqpoint{2.971039in}{1.512813in}}%
\pgfpathcurveto{\pgfqpoint{2.974946in}{1.516719in}}{\pgfqpoint{2.977141in}{1.522019in}}{\pgfqpoint{2.977141in}{1.527544in}}%
\pgfpathcurveto{\pgfqpoint{2.977141in}{1.533069in}}{\pgfqpoint{2.974946in}{1.538369in}}{\pgfqpoint{2.971039in}{1.542275in}}%
\pgfpathcurveto{\pgfqpoint{2.967132in}{1.546182in}}{\pgfqpoint{2.961833in}{1.548377in}}{\pgfqpoint{2.956308in}{1.548377in}}%
\pgfpathcurveto{\pgfqpoint{2.950783in}{1.548377in}}{\pgfqpoint{2.945483in}{1.546182in}}{\pgfqpoint{2.941576in}{1.542275in}}%
\pgfpathcurveto{\pgfqpoint{2.937670in}{1.538369in}}{\pgfqpoint{2.935474in}{1.533069in}}{\pgfqpoint{2.935474in}{1.527544in}}%
\pgfpathcurveto{\pgfqpoint{2.935474in}{1.522019in}}{\pgfqpoint{2.937670in}{1.516719in}}{\pgfqpoint{2.941576in}{1.512813in}}%
\pgfpathcurveto{\pgfqpoint{2.945483in}{1.508906in}}{\pgfqpoint{2.950783in}{1.506711in}}{\pgfqpoint{2.956308in}{1.506711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.519421in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.519421in}}{\pgfqpoint{2.960158in}{1.521616in}}{\pgfqpoint{2.964065in}{1.525523in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.529429in}}{\pgfqpoint{2.970167in}{1.534729in}}{\pgfqpoint{2.970167in}{1.540254in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.545779in}}{\pgfqpoint{2.967972in}{1.551079in}}{\pgfqpoint{2.964065in}{1.554985in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.558892in}}{\pgfqpoint{2.954858in}{1.561087in}}{\pgfqpoint{2.949333in}{1.561087in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.561087in}}{\pgfqpoint{2.938509in}{1.558892in}}{\pgfqpoint{2.934602in}{1.554985in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.551079in}}{\pgfqpoint{2.928500in}{1.545779in}}{\pgfqpoint{2.928500in}{1.540254in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.534729in}}{\pgfqpoint{2.930695in}{1.529429in}}{\pgfqpoint{2.934602in}{1.525523in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.521616in}}{\pgfqpoint{2.943808in}{1.519421in}}{\pgfqpoint{2.949333in}{1.519421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949694in}{1.515932in}}%
\pgfpathcurveto{\pgfqpoint{2.955219in}{1.515932in}}{\pgfqpoint{2.960518in}{1.518128in}}{\pgfqpoint{2.964425in}{1.522034in}}%
\pgfpathcurveto{\pgfqpoint{2.968332in}{1.525941in}}{\pgfqpoint{2.970527in}{1.531241in}}{\pgfqpoint{2.970527in}{1.536766in}}%
\pgfpathcurveto{\pgfqpoint{2.970527in}{1.542291in}}{\pgfqpoint{2.968332in}{1.547590in}}{\pgfqpoint{2.964425in}{1.551497in}}%
\pgfpathcurveto{\pgfqpoint{2.960518in}{1.555404in}}{\pgfqpoint{2.955219in}{1.557599in}}{\pgfqpoint{2.949694in}{1.557599in}}%
\pgfpathcurveto{\pgfqpoint{2.944169in}{1.557599in}}{\pgfqpoint{2.938869in}{1.555404in}}{\pgfqpoint{2.934962in}{1.551497in}}%
\pgfpathcurveto{\pgfqpoint{2.931055in}{1.547590in}}{\pgfqpoint{2.928860in}{1.542291in}}{\pgfqpoint{2.928860in}{1.536766in}}%
\pgfpathcurveto{\pgfqpoint{2.928860in}{1.531241in}}{\pgfqpoint{2.931055in}{1.525941in}}{\pgfqpoint{2.934962in}{1.522034in}}%
\pgfpathcurveto{\pgfqpoint{2.938869in}{1.518128in}}{\pgfqpoint{2.944169in}{1.515932in}}{\pgfqpoint{2.949694in}{1.515932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950656in}{1.520280in}}%
\pgfpathcurveto{\pgfqpoint{2.956181in}{1.520280in}}{\pgfqpoint{2.961481in}{1.522475in}}{\pgfqpoint{2.965387in}{1.526382in}}%
\pgfpathcurveto{\pgfqpoint{2.969294in}{1.530289in}}{\pgfqpoint{2.971489in}{1.535588in}}{\pgfqpoint{2.971489in}{1.541113in}}%
\pgfpathcurveto{\pgfqpoint{2.971489in}{1.546638in}}{\pgfqpoint{2.969294in}{1.551938in}}{\pgfqpoint{2.965387in}{1.555845in}}%
\pgfpathcurveto{\pgfqpoint{2.961481in}{1.559752in}}{\pgfqpoint{2.956181in}{1.561947in}}{\pgfqpoint{2.950656in}{1.561947in}}%
\pgfpathcurveto{\pgfqpoint{2.945131in}{1.561947in}}{\pgfqpoint{2.939831in}{1.559752in}}{\pgfqpoint{2.935925in}{1.555845in}}%
\pgfpathcurveto{\pgfqpoint{2.932018in}{1.551938in}}{\pgfqpoint{2.929823in}{1.546638in}}{\pgfqpoint{2.929823in}{1.541113in}}%
\pgfpathcurveto{\pgfqpoint{2.929823in}{1.535588in}}{\pgfqpoint{2.932018in}{1.530289in}}{\pgfqpoint{2.935925in}{1.526382in}}%
\pgfpathcurveto{\pgfqpoint{2.939831in}{1.522475in}}{\pgfqpoint{2.945131in}{1.520280in}}{\pgfqpoint{2.950656in}{1.520280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953341in}{1.508546in}}%
\pgfpathcurveto{\pgfqpoint{2.958867in}{1.508546in}}{\pgfqpoint{2.964166in}{1.510741in}}{\pgfqpoint{2.968073in}{1.514648in}}%
\pgfpathcurveto{\pgfqpoint{2.971980in}{1.518555in}}{\pgfqpoint{2.974175in}{1.523854in}}{\pgfqpoint{2.974175in}{1.529379in}}%
\pgfpathcurveto{\pgfqpoint{2.974175in}{1.534904in}}{\pgfqpoint{2.971980in}{1.540204in}}{\pgfqpoint{2.968073in}{1.544111in}}%
\pgfpathcurveto{\pgfqpoint{2.964166in}{1.548018in}}{\pgfqpoint{2.958867in}{1.550213in}}{\pgfqpoint{2.953341in}{1.550213in}}%
\pgfpathcurveto{\pgfqpoint{2.947816in}{1.550213in}}{\pgfqpoint{2.942517in}{1.548018in}}{\pgfqpoint{2.938610in}{1.544111in}}%
\pgfpathcurveto{\pgfqpoint{2.934703in}{1.540204in}}{\pgfqpoint{2.932508in}{1.534904in}}{\pgfqpoint{2.932508in}{1.529379in}}%
\pgfpathcurveto{\pgfqpoint{2.932508in}{1.523854in}}{\pgfqpoint{2.934703in}{1.518555in}}{\pgfqpoint{2.938610in}{1.514648in}}%
\pgfpathcurveto{\pgfqpoint{2.942517in}{1.510741in}}{\pgfqpoint{2.947816in}{1.508546in}}{\pgfqpoint{2.953341in}{1.508546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.518378in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.518378in}}{\pgfqpoint{2.960158in}{1.520574in}}{\pgfqpoint{2.964065in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.528387in}}{\pgfqpoint{2.970167in}{1.533687in}}{\pgfqpoint{2.970167in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.544737in}}{\pgfqpoint{2.967972in}{1.550036in}}{\pgfqpoint{2.964065in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.557850in}}{\pgfqpoint{2.954858in}{1.560045in}}{\pgfqpoint{2.949333in}{1.560045in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.560045in}}{\pgfqpoint{2.938509in}{1.557850in}}{\pgfqpoint{2.934602in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.550036in}}{\pgfqpoint{2.928500in}{1.544737in}}{\pgfqpoint{2.928500in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.533687in}}{\pgfqpoint{2.930695in}{1.528387in}}{\pgfqpoint{2.934602in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.520574in}}{\pgfqpoint{2.943808in}{1.518378in}}{\pgfqpoint{2.949333in}{1.518378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.518367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.518367in}}{\pgfqpoint{2.960158in}{1.520562in}}{\pgfqpoint{2.964065in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.528376in}}{\pgfqpoint{2.970167in}{1.533675in}}{\pgfqpoint{2.970167in}{1.539201in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.544726in}}{\pgfqpoint{2.967972in}{1.550025in}}{\pgfqpoint{2.964065in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.557839in}}{\pgfqpoint{2.954858in}{1.560034in}}{\pgfqpoint{2.949333in}{1.560034in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.560034in}}{\pgfqpoint{2.938509in}{1.557839in}}{\pgfqpoint{2.934602in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.550025in}}{\pgfqpoint{2.928500in}{1.544726in}}{\pgfqpoint{2.928500in}{1.539201in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.533675in}}{\pgfqpoint{2.930695in}{1.528376in}}{\pgfqpoint{2.934602in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.520562in}}{\pgfqpoint{2.943808in}{1.518367in}}{\pgfqpoint{2.949333in}{1.518367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950971in}{1.518394in}}%
\pgfpathcurveto{\pgfqpoint{2.956496in}{1.518394in}}{\pgfqpoint{2.961795in}{1.520589in}}{\pgfqpoint{2.965702in}{1.524496in}}%
\pgfpathcurveto{\pgfqpoint{2.969609in}{1.528403in}}{\pgfqpoint{2.971804in}{1.533703in}}{\pgfqpoint{2.971804in}{1.539228in}}%
\pgfpathcurveto{\pgfqpoint{2.971804in}{1.544753in}}{\pgfqpoint{2.969609in}{1.550052in}}{\pgfqpoint{2.965702in}{1.553959in}}%
\pgfpathcurveto{\pgfqpoint{2.961795in}{1.557866in}}{\pgfqpoint{2.956496in}{1.560061in}}{\pgfqpoint{2.950971in}{1.560061in}}%
\pgfpathcurveto{\pgfqpoint{2.945446in}{1.560061in}}{\pgfqpoint{2.940146in}{1.557866in}}{\pgfqpoint{2.936239in}{1.553959in}}%
\pgfpathcurveto{\pgfqpoint{2.932333in}{1.550052in}}{\pgfqpoint{2.930137in}{1.544753in}}{\pgfqpoint{2.930137in}{1.539228in}}%
\pgfpathcurveto{\pgfqpoint{2.930137in}{1.533703in}}{\pgfqpoint{2.932333in}{1.528403in}}{\pgfqpoint{2.936239in}{1.524496in}}%
\pgfpathcurveto{\pgfqpoint{2.940146in}{1.520589in}}{\pgfqpoint{2.945446in}{1.518394in}}{\pgfqpoint{2.950971in}{1.518394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955363in}{1.514448in}}%
\pgfpathcurveto{\pgfqpoint{2.960888in}{1.514448in}}{\pgfqpoint{2.966187in}{1.516643in}}{\pgfqpoint{2.970094in}{1.520550in}}%
\pgfpathcurveto{\pgfqpoint{2.974001in}{1.524456in}}{\pgfqpoint{2.976196in}{1.529756in}}{\pgfqpoint{2.976196in}{1.535281in}}%
\pgfpathcurveto{\pgfqpoint{2.976196in}{1.540806in}}{\pgfqpoint{2.974001in}{1.546106in}}{\pgfqpoint{2.970094in}{1.550012in}}%
\pgfpathcurveto{\pgfqpoint{2.966187in}{1.553919in}}{\pgfqpoint{2.960888in}{1.556114in}}{\pgfqpoint{2.955363in}{1.556114in}}%
\pgfpathcurveto{\pgfqpoint{2.949837in}{1.556114in}}{\pgfqpoint{2.944538in}{1.553919in}}{\pgfqpoint{2.940631in}{1.550012in}}%
\pgfpathcurveto{\pgfqpoint{2.936724in}{1.546106in}}{\pgfqpoint{2.934529in}{1.540806in}}{\pgfqpoint{2.934529in}{1.535281in}}%
\pgfpathcurveto{\pgfqpoint{2.934529in}{1.529756in}}{\pgfqpoint{2.936724in}{1.524456in}}{\pgfqpoint{2.940631in}{1.520550in}}%
\pgfpathcurveto{\pgfqpoint{2.944538in}{1.516643in}}{\pgfqpoint{2.949837in}{1.514448in}}{\pgfqpoint{2.955363in}{1.514448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.516744in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.516744in}}{\pgfqpoint{2.960158in}{1.518939in}}{\pgfqpoint{2.964065in}{1.522846in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.526753in}}{\pgfqpoint{2.970167in}{1.532052in}}{\pgfqpoint{2.970167in}{1.537578in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.543103in}}{\pgfqpoint{2.967972in}{1.548402in}}{\pgfqpoint{2.964065in}{1.552309in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.556216in}}{\pgfqpoint{2.954858in}{1.558411in}}{\pgfqpoint{2.949333in}{1.558411in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.558411in}}{\pgfqpoint{2.938509in}{1.556216in}}{\pgfqpoint{2.934602in}{1.552309in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.548402in}}{\pgfqpoint{2.928500in}{1.543103in}}{\pgfqpoint{2.928500in}{1.537578in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.532052in}}{\pgfqpoint{2.930695in}{1.526753in}}{\pgfqpoint{2.934602in}{1.522846in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.518939in}}{\pgfqpoint{2.943808in}{1.516744in}}{\pgfqpoint{2.949333in}{1.516744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953694in}{1.514447in}}%
\pgfpathcurveto{\pgfqpoint{2.959219in}{1.514447in}}{\pgfqpoint{2.964519in}{1.516642in}}{\pgfqpoint{2.968426in}{1.520549in}}%
\pgfpathcurveto{\pgfqpoint{2.972332in}{1.524455in}}{\pgfqpoint{2.974528in}{1.529755in}}{\pgfqpoint{2.974528in}{1.535280in}}%
\pgfpathcurveto{\pgfqpoint{2.974528in}{1.540805in}}{\pgfqpoint{2.972332in}{1.546105in}}{\pgfqpoint{2.968426in}{1.550011in}}%
\pgfpathcurveto{\pgfqpoint{2.964519in}{1.553918in}}{\pgfqpoint{2.959219in}{1.556113in}}{\pgfqpoint{2.953694in}{1.556113in}}%
\pgfpathcurveto{\pgfqpoint{2.948169in}{1.556113in}}{\pgfqpoint{2.942870in}{1.553918in}}{\pgfqpoint{2.938963in}{1.550011in}}%
\pgfpathcurveto{\pgfqpoint{2.935056in}{1.546105in}}{\pgfqpoint{2.932861in}{1.540805in}}{\pgfqpoint{2.932861in}{1.535280in}}%
\pgfpathcurveto{\pgfqpoint{2.932861in}{1.529755in}}{\pgfqpoint{2.935056in}{1.524455in}}{\pgfqpoint{2.938963in}{1.520549in}}%
\pgfpathcurveto{\pgfqpoint{2.942870in}{1.516642in}}{\pgfqpoint{2.948169in}{1.514447in}}{\pgfqpoint{2.953694in}{1.514447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.506809in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.506809in}}{\pgfqpoint{2.960158in}{1.509004in}}{\pgfqpoint{2.964065in}{1.512911in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.516818in}}{\pgfqpoint{2.970167in}{1.522117in}}{\pgfqpoint{2.970167in}{1.527642in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.533167in}}{\pgfqpoint{2.967972in}{1.538467in}}{\pgfqpoint{2.964065in}{1.542374in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.546280in}}{\pgfqpoint{2.954858in}{1.548476in}}{\pgfqpoint{2.949333in}{1.548476in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.548476in}}{\pgfqpoint{2.938509in}{1.546280in}}{\pgfqpoint{2.934602in}{1.542374in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.538467in}}{\pgfqpoint{2.928500in}{1.533167in}}{\pgfqpoint{2.928500in}{1.527642in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.522117in}}{\pgfqpoint{2.930695in}{1.516818in}}{\pgfqpoint{2.934602in}{1.512911in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.509004in}}{\pgfqpoint{2.943808in}{1.506809in}}{\pgfqpoint{2.949333in}{1.506809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958182in}{1.518370in}}%
\pgfpathcurveto{\pgfqpoint{2.963707in}{1.518370in}}{\pgfqpoint{2.969006in}{1.520565in}}{\pgfqpoint{2.972913in}{1.524472in}}%
\pgfpathcurveto{\pgfqpoint{2.976820in}{1.528378in}}{\pgfqpoint{2.979015in}{1.533678in}}{\pgfqpoint{2.979015in}{1.539203in}}%
\pgfpathcurveto{\pgfqpoint{2.979015in}{1.544728in}}{\pgfqpoint{2.976820in}{1.550028in}}{\pgfqpoint{2.972913in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{2.969006in}{1.557841in}}{\pgfqpoint{2.963707in}{1.560036in}}{\pgfqpoint{2.958182in}{1.560036in}}%
\pgfpathcurveto{\pgfqpoint{2.952657in}{1.560036in}}{\pgfqpoint{2.947357in}{1.557841in}}{\pgfqpoint{2.943450in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{2.939544in}{1.550028in}}{\pgfqpoint{2.937349in}{1.544728in}}{\pgfqpoint{2.937349in}{1.539203in}}%
\pgfpathcurveto{\pgfqpoint{2.937349in}{1.533678in}}{\pgfqpoint{2.939544in}{1.528378in}}{\pgfqpoint{2.943450in}{1.524472in}}%
\pgfpathcurveto{\pgfqpoint{2.947357in}{1.520565in}}{\pgfqpoint{2.952657in}{1.518370in}}{\pgfqpoint{2.958182in}{1.518370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960104in}{1.526217in}}%
\pgfpathcurveto{\pgfqpoint{2.965629in}{1.526217in}}{\pgfqpoint{2.970928in}{1.528412in}}{\pgfqpoint{2.974835in}{1.532319in}}%
\pgfpathcurveto{\pgfqpoint{2.978742in}{1.536226in}}{\pgfqpoint{2.980937in}{1.541525in}}{\pgfqpoint{2.980937in}{1.547050in}}%
\pgfpathcurveto{\pgfqpoint{2.980937in}{1.552575in}}{\pgfqpoint{2.978742in}{1.557875in}}{\pgfqpoint{2.974835in}{1.561782in}}%
\pgfpathcurveto{\pgfqpoint{2.970928in}{1.565688in}}{\pgfqpoint{2.965629in}{1.567884in}}{\pgfqpoint{2.960104in}{1.567884in}}%
\pgfpathcurveto{\pgfqpoint{2.954579in}{1.567884in}}{\pgfqpoint{2.949279in}{1.565688in}}{\pgfqpoint{2.945372in}{1.561782in}}%
\pgfpathcurveto{\pgfqpoint{2.941466in}{1.557875in}}{\pgfqpoint{2.939270in}{1.552575in}}{\pgfqpoint{2.939270in}{1.547050in}}%
\pgfpathcurveto{\pgfqpoint{2.939270in}{1.541525in}}{\pgfqpoint{2.941466in}{1.536226in}}{\pgfqpoint{2.945372in}{1.532319in}}%
\pgfpathcurveto{\pgfqpoint{2.949279in}{1.528412in}}{\pgfqpoint{2.954579in}{1.526217in}}{\pgfqpoint{2.960104in}{1.526217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950269in}{1.514450in}}%
\pgfpathcurveto{\pgfqpoint{2.955794in}{1.514450in}}{\pgfqpoint{2.961094in}{1.516646in}}{\pgfqpoint{2.965001in}{1.520552in}}%
\pgfpathcurveto{\pgfqpoint{2.968907in}{1.524459in}}{\pgfqpoint{2.971103in}{1.529759in}}{\pgfqpoint{2.971103in}{1.535284in}}%
\pgfpathcurveto{\pgfqpoint{2.971103in}{1.540809in}}{\pgfqpoint{2.968907in}{1.546108in}}{\pgfqpoint{2.965001in}{1.550015in}}%
\pgfpathcurveto{\pgfqpoint{2.961094in}{1.553922in}}{\pgfqpoint{2.955794in}{1.556117in}}{\pgfqpoint{2.950269in}{1.556117in}}%
\pgfpathcurveto{\pgfqpoint{2.944744in}{1.556117in}}{\pgfqpoint{2.939445in}{1.553922in}}{\pgfqpoint{2.935538in}{1.550015in}}%
\pgfpathcurveto{\pgfqpoint{2.931631in}{1.546108in}}{\pgfqpoint{2.929436in}{1.540809in}}{\pgfqpoint{2.929436in}{1.535284in}}%
\pgfpathcurveto{\pgfqpoint{2.929436in}{1.529759in}}{\pgfqpoint{2.931631in}{1.524459in}}{\pgfqpoint{2.935538in}{1.520552in}}%
\pgfpathcurveto{\pgfqpoint{2.939445in}{1.516646in}}{\pgfqpoint{2.944744in}{1.514450in}}{\pgfqpoint{2.950269in}{1.514450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952636in}{1.514461in}}%
\pgfpathcurveto{\pgfqpoint{2.958161in}{1.514461in}}{\pgfqpoint{2.963461in}{1.516656in}}{\pgfqpoint{2.967368in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{2.971274in}{1.524470in}}{\pgfqpoint{2.973470in}{1.529769in}}{\pgfqpoint{2.973470in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{2.973470in}{1.540819in}}{\pgfqpoint{2.971274in}{1.546119in}}{\pgfqpoint{2.967368in}{1.550026in}}%
\pgfpathcurveto{\pgfqpoint{2.963461in}{1.553933in}}{\pgfqpoint{2.958161in}{1.556128in}}{\pgfqpoint{2.952636in}{1.556128in}}%
\pgfpathcurveto{\pgfqpoint{2.947111in}{1.556128in}}{\pgfqpoint{2.941812in}{1.553933in}}{\pgfqpoint{2.937905in}{1.550026in}}%
\pgfpathcurveto{\pgfqpoint{2.933998in}{1.546119in}}{\pgfqpoint{2.931803in}{1.540819in}}{\pgfqpoint{2.931803in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{2.931803in}{1.529769in}}{\pgfqpoint{2.933998in}{1.524470in}}{\pgfqpoint{2.937905in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{2.941812in}{1.516656in}}{\pgfqpoint{2.947111in}{1.514461in}}{\pgfqpoint{2.952636in}{1.514461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952584in}{1.518377in}}%
\pgfpathcurveto{\pgfqpoint{2.958109in}{1.518377in}}{\pgfqpoint{2.963409in}{1.520572in}}{\pgfqpoint{2.967316in}{1.524479in}}%
\pgfpathcurveto{\pgfqpoint{2.971223in}{1.528386in}}{\pgfqpoint{2.973418in}{1.533685in}}{\pgfqpoint{2.973418in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{2.973418in}{1.544735in}}{\pgfqpoint{2.971223in}{1.550035in}}{\pgfqpoint{2.967316in}{1.553942in}}%
\pgfpathcurveto{\pgfqpoint{2.963409in}{1.557848in}}{\pgfqpoint{2.958109in}{1.560044in}}{\pgfqpoint{2.952584in}{1.560044in}}%
\pgfpathcurveto{\pgfqpoint{2.947059in}{1.560044in}}{\pgfqpoint{2.941760in}{1.557848in}}{\pgfqpoint{2.937853in}{1.553942in}}%
\pgfpathcurveto{\pgfqpoint{2.933946in}{1.550035in}}{\pgfqpoint{2.931751in}{1.544735in}}{\pgfqpoint{2.931751in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{2.931751in}{1.533685in}}{\pgfqpoint{2.933946in}{1.528386in}}{\pgfqpoint{2.937853in}{1.524479in}}%
\pgfpathcurveto{\pgfqpoint{2.941760in}{1.520572in}}{\pgfqpoint{2.947059in}{1.518377in}}{\pgfqpoint{2.952584in}{1.518377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.506630in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.506630in}}{\pgfqpoint{2.960158in}{1.508825in}}{\pgfqpoint{2.964065in}{1.512732in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.516638in}}{\pgfqpoint{2.970167in}{1.521938in}}{\pgfqpoint{2.970167in}{1.527463in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.532988in}}{\pgfqpoint{2.967972in}{1.538288in}}{\pgfqpoint{2.964065in}{1.542194in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.546101in}}{\pgfqpoint{2.954858in}{1.548296in}}{\pgfqpoint{2.949333in}{1.548296in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.548296in}}{\pgfqpoint{2.938509in}{1.546101in}}{\pgfqpoint{2.934602in}{1.542194in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.538288in}}{\pgfqpoint{2.928500in}{1.532988in}}{\pgfqpoint{2.928500in}{1.527463in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.521938in}}{\pgfqpoint{2.930695in}{1.516638in}}{\pgfqpoint{2.934602in}{1.512732in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.508825in}}{\pgfqpoint{2.943808in}{1.506630in}}{\pgfqpoint{2.949333in}{1.506630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514468in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514468in}}{\pgfqpoint{2.960158in}{1.516663in}}{\pgfqpoint{2.964065in}{1.520570in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524477in}}{\pgfqpoint{2.970167in}{1.529776in}}{\pgfqpoint{2.970167in}{1.535301in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540826in}}{\pgfqpoint{2.967972in}{1.546126in}}{\pgfqpoint{2.964065in}{1.550033in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553939in}}{\pgfqpoint{2.954858in}{1.556135in}}{\pgfqpoint{2.949333in}{1.556135in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556135in}}{\pgfqpoint{2.938509in}{1.553939in}}{\pgfqpoint{2.934602in}{1.550033in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546126in}}{\pgfqpoint{2.928500in}{1.540826in}}{\pgfqpoint{2.928500in}{1.535301in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529776in}}{\pgfqpoint{2.930695in}{1.524477in}}{\pgfqpoint{2.934602in}{1.520570in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516663in}}{\pgfqpoint{2.943808in}{1.514468in}}{\pgfqpoint{2.949333in}{1.514468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510545in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510545in}}{\pgfqpoint{2.960158in}{1.512740in}}{\pgfqpoint{2.964065in}{1.516647in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520553in}}{\pgfqpoint{2.970167in}{1.525853in}}{\pgfqpoint{2.970167in}{1.531378in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536903in}}{\pgfqpoint{2.967972in}{1.542203in}}{\pgfqpoint{2.964065in}{1.546109in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550016in}}{\pgfqpoint{2.954858in}{1.552211in}}{\pgfqpoint{2.949333in}{1.552211in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552211in}}{\pgfqpoint{2.938509in}{1.550016in}}{\pgfqpoint{2.934602in}{1.546109in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542203in}}{\pgfqpoint{2.928500in}{1.536903in}}{\pgfqpoint{2.928500in}{1.531378in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525853in}}{\pgfqpoint{2.930695in}{1.520553in}}{\pgfqpoint{2.934602in}{1.516647in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512740in}}{\pgfqpoint{2.943808in}{1.510545in}}{\pgfqpoint{2.949333in}{1.510545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514463in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514463in}}{\pgfqpoint{2.960158in}{1.516658in}}{\pgfqpoint{2.964065in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524471in}}{\pgfqpoint{2.970167in}{1.529771in}}{\pgfqpoint{2.970167in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540821in}}{\pgfqpoint{2.967972in}{1.546121in}}{\pgfqpoint{2.964065in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553934in}}{\pgfqpoint{2.954858in}{1.556129in}}{\pgfqpoint{2.949333in}{1.556129in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556129in}}{\pgfqpoint{2.938509in}{1.553934in}}{\pgfqpoint{2.934602in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546121in}}{\pgfqpoint{2.928500in}{1.540821in}}{\pgfqpoint{2.928500in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529771in}}{\pgfqpoint{2.930695in}{1.524471in}}{\pgfqpoint{2.934602in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516658in}}{\pgfqpoint{2.943808in}{1.514463in}}{\pgfqpoint{2.949333in}{1.514463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963688in}{1.518369in}}%
\pgfpathcurveto{\pgfqpoint{2.969214in}{1.518369in}}{\pgfqpoint{2.974513in}{1.520564in}}{\pgfqpoint{2.978420in}{1.524471in}}%
\pgfpathcurveto{\pgfqpoint{2.982327in}{1.528378in}}{\pgfqpoint{2.984522in}{1.533677in}}{\pgfqpoint{2.984522in}{1.539202in}}%
\pgfpathcurveto{\pgfqpoint{2.984522in}{1.544728in}}{\pgfqpoint{2.982327in}{1.550027in}}{\pgfqpoint{2.978420in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{2.974513in}{1.557841in}}{\pgfqpoint{2.969214in}{1.560036in}}{\pgfqpoint{2.963688in}{1.560036in}}%
\pgfpathcurveto{\pgfqpoint{2.958163in}{1.560036in}}{\pgfqpoint{2.952864in}{1.557841in}}{\pgfqpoint{2.948957in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{2.945050in}{1.550027in}}{\pgfqpoint{2.942855in}{1.544728in}}{\pgfqpoint{2.942855in}{1.539202in}}%
\pgfpathcurveto{\pgfqpoint{2.942855in}{1.533677in}}{\pgfqpoint{2.945050in}{1.528378in}}{\pgfqpoint{2.948957in}{1.524471in}}%
\pgfpathcurveto{\pgfqpoint{2.952864in}{1.520564in}}{\pgfqpoint{2.958163in}{1.518369in}}{\pgfqpoint{2.963688in}{1.518369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514461in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514461in}}{\pgfqpoint{2.960158in}{1.516656in}}{\pgfqpoint{2.964065in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524469in}}{\pgfqpoint{2.970167in}{1.529769in}}{\pgfqpoint{2.970167in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540819in}}{\pgfqpoint{2.967972in}{1.546119in}}{\pgfqpoint{2.964065in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553932in}}{\pgfqpoint{2.954858in}{1.556127in}}{\pgfqpoint{2.949333in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556127in}}{\pgfqpoint{2.938509in}{1.553932in}}{\pgfqpoint{2.934602in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546119in}}{\pgfqpoint{2.928500in}{1.540819in}}{\pgfqpoint{2.928500in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529769in}}{\pgfqpoint{2.930695in}{1.524469in}}{\pgfqpoint{2.934602in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516656in}}{\pgfqpoint{2.943808in}{1.514461in}}{\pgfqpoint{2.949333in}{1.514461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950283in}{1.510522in}}%
\pgfpathcurveto{\pgfqpoint{2.955808in}{1.510522in}}{\pgfqpoint{2.961108in}{1.512717in}}{\pgfqpoint{2.965015in}{1.516624in}}%
\pgfpathcurveto{\pgfqpoint{2.968922in}{1.520531in}}{\pgfqpoint{2.971117in}{1.525831in}}{\pgfqpoint{2.971117in}{1.531356in}}%
\pgfpathcurveto{\pgfqpoint{2.971117in}{1.536881in}}{\pgfqpoint{2.968922in}{1.542180in}}{\pgfqpoint{2.965015in}{1.546087in}}%
\pgfpathcurveto{\pgfqpoint{2.961108in}{1.549994in}}{\pgfqpoint{2.955808in}{1.552189in}}{\pgfqpoint{2.950283in}{1.552189in}}%
\pgfpathcurveto{\pgfqpoint{2.944758in}{1.552189in}}{\pgfqpoint{2.939459in}{1.549994in}}{\pgfqpoint{2.935552in}{1.546087in}}%
\pgfpathcurveto{\pgfqpoint{2.931645in}{1.542180in}}{\pgfqpoint{2.929450in}{1.536881in}}{\pgfqpoint{2.929450in}{1.531356in}}%
\pgfpathcurveto{\pgfqpoint{2.929450in}{1.525831in}}{\pgfqpoint{2.931645in}{1.520531in}}{\pgfqpoint{2.935552in}{1.516624in}}%
\pgfpathcurveto{\pgfqpoint{2.939459in}{1.512717in}}{\pgfqpoint{2.944758in}{1.510522in}}{\pgfqpoint{2.950283in}{1.510522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.518325in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.518325in}}{\pgfqpoint{2.960158in}{1.520520in}}{\pgfqpoint{2.964065in}{1.524427in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.528333in}}{\pgfqpoint{2.970167in}{1.533633in}}{\pgfqpoint{2.970167in}{1.539158in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.544683in}}{\pgfqpoint{2.967972in}{1.549982in}}{\pgfqpoint{2.964065in}{1.553889in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.557796in}}{\pgfqpoint{2.954858in}{1.559991in}}{\pgfqpoint{2.949333in}{1.559991in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.559991in}}{\pgfqpoint{2.938509in}{1.557796in}}{\pgfqpoint{2.934602in}{1.553889in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.549982in}}{\pgfqpoint{2.928500in}{1.544683in}}{\pgfqpoint{2.928500in}{1.539158in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.533633in}}{\pgfqpoint{2.930695in}{1.528333in}}{\pgfqpoint{2.934602in}{1.524427in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.520520in}}{\pgfqpoint{2.943808in}{1.518325in}}{\pgfqpoint{2.949333in}{1.518325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951640in}{1.502712in}}%
\pgfpathcurveto{\pgfqpoint{2.957165in}{1.502712in}}{\pgfqpoint{2.962465in}{1.504907in}}{\pgfqpoint{2.966372in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{2.970279in}{1.512721in}}{\pgfqpoint{2.972474in}{1.518020in}}{\pgfqpoint{2.972474in}{1.523545in}}%
\pgfpathcurveto{\pgfqpoint{2.972474in}{1.529070in}}{\pgfqpoint{2.970279in}{1.534370in}}{\pgfqpoint{2.966372in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{2.962465in}{1.542183in}}{\pgfqpoint{2.957165in}{1.544378in}}{\pgfqpoint{2.951640in}{1.544378in}}%
\pgfpathcurveto{\pgfqpoint{2.946115in}{1.544378in}}{\pgfqpoint{2.940816in}{1.542183in}}{\pgfqpoint{2.936909in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{2.933002in}{1.534370in}}{\pgfqpoint{2.930807in}{1.529070in}}{\pgfqpoint{2.930807in}{1.523545in}}%
\pgfpathcurveto{\pgfqpoint{2.930807in}{1.518020in}}{\pgfqpoint{2.933002in}{1.512721in}}{\pgfqpoint{2.936909in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{2.940816in}{1.504907in}}{\pgfqpoint{2.946115in}{1.502712in}}{\pgfqpoint{2.951640in}{1.502712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510542in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510542in}}{\pgfqpoint{2.960158in}{1.512737in}}{\pgfqpoint{2.964065in}{1.516644in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520551in}}{\pgfqpoint{2.970167in}{1.525850in}}{\pgfqpoint{2.970167in}{1.531376in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536901in}}{\pgfqpoint{2.967972in}{1.542200in}}{\pgfqpoint{2.964065in}{1.546107in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550014in}}{\pgfqpoint{2.954858in}{1.552209in}}{\pgfqpoint{2.949333in}{1.552209in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552209in}}{\pgfqpoint{2.938509in}{1.550014in}}{\pgfqpoint{2.934602in}{1.546107in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542200in}}{\pgfqpoint{2.928500in}{1.536901in}}{\pgfqpoint{2.928500in}{1.531376in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525850in}}{\pgfqpoint{2.930695in}{1.520551in}}{\pgfqpoint{2.934602in}{1.516644in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512737in}}{\pgfqpoint{2.943808in}{1.510542in}}{\pgfqpoint{2.949333in}{1.510542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956809in}{1.518378in}}%
\pgfpathcurveto{\pgfqpoint{2.962334in}{1.518378in}}{\pgfqpoint{2.967634in}{1.520573in}}{\pgfqpoint{2.971540in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{2.975447in}{1.528387in}}{\pgfqpoint{2.977642in}{1.533686in}}{\pgfqpoint{2.977642in}{1.539211in}}%
\pgfpathcurveto{\pgfqpoint{2.977642in}{1.544737in}}{\pgfqpoint{2.975447in}{1.550036in}}{\pgfqpoint{2.971540in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{2.967634in}{1.557850in}}{\pgfqpoint{2.962334in}{1.560045in}}{\pgfqpoint{2.956809in}{1.560045in}}%
\pgfpathcurveto{\pgfqpoint{2.951284in}{1.560045in}}{\pgfqpoint{2.945984in}{1.557850in}}{\pgfqpoint{2.942078in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{2.938171in}{1.550036in}}{\pgfqpoint{2.935976in}{1.544737in}}{\pgfqpoint{2.935976in}{1.539211in}}%
\pgfpathcurveto{\pgfqpoint{2.935976in}{1.533686in}}{\pgfqpoint{2.938171in}{1.528387in}}{\pgfqpoint{2.942078in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{2.945984in}{1.520573in}}{\pgfqpoint{2.951284in}{1.518378in}}{\pgfqpoint{2.956809in}{1.518378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.518497in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.518497in}}{\pgfqpoint{2.960158in}{1.520693in}}{\pgfqpoint{2.964065in}{1.524599in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.528506in}}{\pgfqpoint{2.970167in}{1.533806in}}{\pgfqpoint{2.970167in}{1.539331in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.544856in}}{\pgfqpoint{2.967972in}{1.550155in}}{\pgfqpoint{2.964065in}{1.554062in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.557969in}}{\pgfqpoint{2.954858in}{1.560164in}}{\pgfqpoint{2.949333in}{1.560164in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.560164in}}{\pgfqpoint{2.938509in}{1.557969in}}{\pgfqpoint{2.934602in}{1.554062in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.550155in}}{\pgfqpoint{2.928500in}{1.544856in}}{\pgfqpoint{2.928500in}{1.539331in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.533806in}}{\pgfqpoint{2.930695in}{1.528506in}}{\pgfqpoint{2.934602in}{1.524599in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.520693in}}{\pgfqpoint{2.943808in}{1.518497in}}{\pgfqpoint{2.949333in}{1.518497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514968in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514968in}}{\pgfqpoint{2.960158in}{1.517163in}}{\pgfqpoint{2.964065in}{1.521070in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524977in}}{\pgfqpoint{2.970167in}{1.530276in}}{\pgfqpoint{2.970167in}{1.535801in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.541326in}}{\pgfqpoint{2.967972in}{1.546626in}}{\pgfqpoint{2.964065in}{1.550533in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.554440in}}{\pgfqpoint{2.954858in}{1.556635in}}{\pgfqpoint{2.949333in}{1.556635in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556635in}}{\pgfqpoint{2.938509in}{1.554440in}}{\pgfqpoint{2.934602in}{1.550533in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546626in}}{\pgfqpoint{2.928500in}{1.541326in}}{\pgfqpoint{2.928500in}{1.535801in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.530276in}}{\pgfqpoint{2.930695in}{1.524977in}}{\pgfqpoint{2.934602in}{1.521070in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.517163in}}{\pgfqpoint{2.943808in}{1.514968in}}{\pgfqpoint{2.949333in}{1.514968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.502712in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.502712in}}{\pgfqpoint{2.960158in}{1.504907in}}{\pgfqpoint{2.964065in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.512721in}}{\pgfqpoint{2.970167in}{1.518020in}}{\pgfqpoint{2.970167in}{1.523546in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.529071in}}{\pgfqpoint{2.967972in}{1.534370in}}{\pgfqpoint{2.964065in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.542184in}}{\pgfqpoint{2.954858in}{1.544379in}}{\pgfqpoint{2.949333in}{1.544379in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.544379in}}{\pgfqpoint{2.938509in}{1.542184in}}{\pgfqpoint{2.934602in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.534370in}}{\pgfqpoint{2.928500in}{1.529071in}}{\pgfqpoint{2.928500in}{1.523546in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.518020in}}{\pgfqpoint{2.930695in}{1.512721in}}{\pgfqpoint{2.934602in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.504907in}}{\pgfqpoint{2.943808in}{1.502712in}}{\pgfqpoint{2.949333in}{1.502712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950743in}{1.502712in}}%
\pgfpathcurveto{\pgfqpoint{2.956268in}{1.502712in}}{\pgfqpoint{2.961568in}{1.504907in}}{\pgfqpoint{2.965475in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{2.969381in}{1.512721in}}{\pgfqpoint{2.971577in}{1.518020in}}{\pgfqpoint{2.971577in}{1.523545in}}%
\pgfpathcurveto{\pgfqpoint{2.971577in}{1.529071in}}{\pgfqpoint{2.969381in}{1.534370in}}{\pgfqpoint{2.965475in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{2.961568in}{1.542184in}}{\pgfqpoint{2.956268in}{1.544379in}}{\pgfqpoint{2.950743in}{1.544379in}}%
\pgfpathcurveto{\pgfqpoint{2.945218in}{1.544379in}}{\pgfqpoint{2.939919in}{1.542184in}}{\pgfqpoint{2.936012in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{2.932105in}{1.534370in}}{\pgfqpoint{2.929910in}{1.529071in}}{\pgfqpoint{2.929910in}{1.523545in}}%
\pgfpathcurveto{\pgfqpoint{2.929910in}{1.518020in}}{\pgfqpoint{2.932105in}{1.512721in}}{\pgfqpoint{2.936012in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{2.939919in}{1.504907in}}{\pgfqpoint{2.945218in}{1.502712in}}{\pgfqpoint{2.950743in}{1.502712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949484in}{1.506562in}}%
\pgfpathcurveto{\pgfqpoint{2.955009in}{1.506562in}}{\pgfqpoint{2.960309in}{1.508757in}}{\pgfqpoint{2.964216in}{1.512664in}}%
\pgfpathcurveto{\pgfqpoint{2.968123in}{1.516570in}}{\pgfqpoint{2.970318in}{1.521870in}}{\pgfqpoint{2.970318in}{1.527395in}}%
\pgfpathcurveto{\pgfqpoint{2.970318in}{1.532920in}}{\pgfqpoint{2.968123in}{1.538219in}}{\pgfqpoint{2.964216in}{1.542126in}}%
\pgfpathcurveto{\pgfqpoint{2.960309in}{1.546033in}}{\pgfqpoint{2.955009in}{1.548228in}}{\pgfqpoint{2.949484in}{1.548228in}}%
\pgfpathcurveto{\pgfqpoint{2.943959in}{1.548228in}}{\pgfqpoint{2.938660in}{1.546033in}}{\pgfqpoint{2.934753in}{1.542126in}}%
\pgfpathcurveto{\pgfqpoint{2.930846in}{1.538219in}}{\pgfqpoint{2.928651in}{1.532920in}}{\pgfqpoint{2.928651in}{1.527395in}}%
\pgfpathcurveto{\pgfqpoint{2.928651in}{1.521870in}}{\pgfqpoint{2.930846in}{1.516570in}}{\pgfqpoint{2.934753in}{1.512664in}}%
\pgfpathcurveto{\pgfqpoint{2.938660in}{1.508757in}}{\pgfqpoint{2.943959in}{1.506562in}}{\pgfqpoint{2.949484in}{1.506562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.518374in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.518374in}}{\pgfqpoint{2.960158in}{1.520569in}}{\pgfqpoint{2.964065in}{1.524476in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.528383in}}{\pgfqpoint{2.970167in}{1.533682in}}{\pgfqpoint{2.970167in}{1.539207in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.544732in}}{\pgfqpoint{2.967972in}{1.550032in}}{\pgfqpoint{2.964065in}{1.553939in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.557846in}}{\pgfqpoint{2.954858in}{1.560041in}}{\pgfqpoint{2.949333in}{1.560041in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.560041in}}{\pgfqpoint{2.938509in}{1.557846in}}{\pgfqpoint{2.934602in}{1.553939in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.550032in}}{\pgfqpoint{2.928500in}{1.544732in}}{\pgfqpoint{2.928500in}{1.539207in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.533682in}}{\pgfqpoint{2.930695in}{1.528383in}}{\pgfqpoint{2.934602in}{1.524476in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.520569in}}{\pgfqpoint{2.943808in}{1.518374in}}{\pgfqpoint{2.949333in}{1.518374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949780in}{1.517375in}}%
\pgfpathcurveto{\pgfqpoint{2.955305in}{1.517375in}}{\pgfqpoint{2.960605in}{1.519570in}}{\pgfqpoint{2.964511in}{1.523477in}}%
\pgfpathcurveto{\pgfqpoint{2.968418in}{1.527384in}}{\pgfqpoint{2.970613in}{1.532683in}}{\pgfqpoint{2.970613in}{1.538209in}}%
\pgfpathcurveto{\pgfqpoint{2.970613in}{1.543734in}}{\pgfqpoint{2.968418in}{1.549033in}}{\pgfqpoint{2.964511in}{1.552940in}}%
\pgfpathcurveto{\pgfqpoint{2.960605in}{1.556847in}}{\pgfqpoint{2.955305in}{1.559042in}}{\pgfqpoint{2.949780in}{1.559042in}}%
\pgfpathcurveto{\pgfqpoint{2.944255in}{1.559042in}}{\pgfqpoint{2.938955in}{1.556847in}}{\pgfqpoint{2.935049in}{1.552940in}}%
\pgfpathcurveto{\pgfqpoint{2.931142in}{1.549033in}}{\pgfqpoint{2.928947in}{1.543734in}}{\pgfqpoint{2.928947in}{1.538209in}}%
\pgfpathcurveto{\pgfqpoint{2.928947in}{1.532683in}}{\pgfqpoint{2.931142in}{1.527384in}}{\pgfqpoint{2.935049in}{1.523477in}}%
\pgfpathcurveto{\pgfqpoint{2.938955in}{1.519570in}}{\pgfqpoint{2.944255in}{1.517375in}}{\pgfqpoint{2.949780in}{1.517375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957020in}{1.516158in}}%
\pgfpathcurveto{\pgfqpoint{2.962545in}{1.516158in}}{\pgfqpoint{2.967845in}{1.518353in}}{\pgfqpoint{2.971751in}{1.522260in}}%
\pgfpathcurveto{\pgfqpoint{2.975658in}{1.526167in}}{\pgfqpoint{2.977853in}{1.531467in}}{\pgfqpoint{2.977853in}{1.536992in}}%
\pgfpathcurveto{\pgfqpoint{2.977853in}{1.542517in}}{\pgfqpoint{2.975658in}{1.547816in}}{\pgfqpoint{2.971751in}{1.551723in}}%
\pgfpathcurveto{\pgfqpoint{2.967845in}{1.555630in}}{\pgfqpoint{2.962545in}{1.557825in}}{\pgfqpoint{2.957020in}{1.557825in}}%
\pgfpathcurveto{\pgfqpoint{2.951495in}{1.557825in}}{\pgfqpoint{2.946195in}{1.555630in}}{\pgfqpoint{2.942289in}{1.551723in}}%
\pgfpathcurveto{\pgfqpoint{2.938382in}{1.547816in}}{\pgfqpoint{2.936187in}{1.542517in}}{\pgfqpoint{2.936187in}{1.536992in}}%
\pgfpathcurveto{\pgfqpoint{2.936187in}{1.531467in}}{\pgfqpoint{2.938382in}{1.526167in}}{\pgfqpoint{2.942289in}{1.522260in}}%
\pgfpathcurveto{\pgfqpoint{2.946195in}{1.518353in}}{\pgfqpoint{2.951495in}{1.516158in}}{\pgfqpoint{2.957020in}{1.516158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.506449in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.506449in}}{\pgfqpoint{2.960158in}{1.508644in}}{\pgfqpoint{2.964065in}{1.512551in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.516457in}}{\pgfqpoint{2.970167in}{1.521757in}}{\pgfqpoint{2.970167in}{1.527282in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.532807in}}{\pgfqpoint{2.967972in}{1.538107in}}{\pgfqpoint{2.964065in}{1.542013in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.545920in}}{\pgfqpoint{2.954858in}{1.548115in}}{\pgfqpoint{2.949333in}{1.548115in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.548115in}}{\pgfqpoint{2.938509in}{1.545920in}}{\pgfqpoint{2.934602in}{1.542013in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.538107in}}{\pgfqpoint{2.928500in}{1.532807in}}{\pgfqpoint{2.928500in}{1.527282in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.521757in}}{\pgfqpoint{2.930695in}{1.516457in}}{\pgfqpoint{2.934602in}{1.512551in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.508644in}}{\pgfqpoint{2.943808in}{1.506449in}}{\pgfqpoint{2.949333in}{1.506449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952915in}{1.506631in}}%
\pgfpathcurveto{\pgfqpoint{2.958440in}{1.506631in}}{\pgfqpoint{2.963740in}{1.508826in}}{\pgfqpoint{2.967647in}{1.512733in}}%
\pgfpathcurveto{\pgfqpoint{2.971553in}{1.516640in}}{\pgfqpoint{2.973749in}{1.521939in}}{\pgfqpoint{2.973749in}{1.527464in}}%
\pgfpathcurveto{\pgfqpoint{2.973749in}{1.532989in}}{\pgfqpoint{2.971553in}{1.538289in}}{\pgfqpoint{2.967647in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{2.963740in}{1.546102in}}{\pgfqpoint{2.958440in}{1.548298in}}{\pgfqpoint{2.952915in}{1.548298in}}%
\pgfpathcurveto{\pgfqpoint{2.947390in}{1.548298in}}{\pgfqpoint{2.942091in}{1.546102in}}{\pgfqpoint{2.938184in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{2.934277in}{1.538289in}}{\pgfqpoint{2.932082in}{1.532989in}}{\pgfqpoint{2.932082in}{1.527464in}}%
\pgfpathcurveto{\pgfqpoint{2.932082in}{1.521939in}}{\pgfqpoint{2.934277in}{1.516640in}}{\pgfqpoint{2.938184in}{1.512733in}}%
\pgfpathcurveto{\pgfqpoint{2.942091in}{1.508826in}}{\pgfqpoint{2.947390in}{1.506631in}}{\pgfqpoint{2.952915in}{1.506631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958199in}{1.518388in}}%
\pgfpathcurveto{\pgfqpoint{2.963724in}{1.518388in}}{\pgfqpoint{2.969023in}{1.520583in}}{\pgfqpoint{2.972930in}{1.524490in}}%
\pgfpathcurveto{\pgfqpoint{2.976837in}{1.528396in}}{\pgfqpoint{2.979032in}{1.533696in}}{\pgfqpoint{2.979032in}{1.539221in}}%
\pgfpathcurveto{\pgfqpoint{2.979032in}{1.544746in}}{\pgfqpoint{2.976837in}{1.550046in}}{\pgfqpoint{2.972930in}{1.553952in}}%
\pgfpathcurveto{\pgfqpoint{2.969023in}{1.557859in}}{\pgfqpoint{2.963724in}{1.560054in}}{\pgfqpoint{2.958199in}{1.560054in}}%
\pgfpathcurveto{\pgfqpoint{2.952674in}{1.560054in}}{\pgfqpoint{2.947374in}{1.557859in}}{\pgfqpoint{2.943467in}{1.553952in}}%
\pgfpathcurveto{\pgfqpoint{2.939561in}{1.550046in}}{\pgfqpoint{2.937365in}{1.544746in}}{\pgfqpoint{2.937365in}{1.539221in}}%
\pgfpathcurveto{\pgfqpoint{2.937365in}{1.533696in}}{\pgfqpoint{2.939561in}{1.528396in}}{\pgfqpoint{2.943467in}{1.524490in}}%
\pgfpathcurveto{\pgfqpoint{2.947374in}{1.520583in}}{\pgfqpoint{2.952674in}{1.518388in}}{\pgfqpoint{2.958199in}{1.518388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510540in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510540in}}{\pgfqpoint{2.960158in}{1.512735in}}{\pgfqpoint{2.964065in}{1.516642in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520549in}}{\pgfqpoint{2.970167in}{1.525848in}}{\pgfqpoint{2.970167in}{1.531373in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536898in}}{\pgfqpoint{2.967972in}{1.542198in}}{\pgfqpoint{2.964065in}{1.546105in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550012in}}{\pgfqpoint{2.954858in}{1.552207in}}{\pgfqpoint{2.949333in}{1.552207in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552207in}}{\pgfqpoint{2.938509in}{1.550012in}}{\pgfqpoint{2.934602in}{1.546105in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542198in}}{\pgfqpoint{2.928500in}{1.536898in}}{\pgfqpoint{2.928500in}{1.531373in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525848in}}{\pgfqpoint{2.930695in}{1.520549in}}{\pgfqpoint{2.934602in}{1.516642in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512735in}}{\pgfqpoint{2.943808in}{1.510540in}}{\pgfqpoint{2.949333in}{1.510540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955032in}{1.506589in}}%
\pgfpathcurveto{\pgfqpoint{2.960557in}{1.506589in}}{\pgfqpoint{2.965857in}{1.508784in}}{\pgfqpoint{2.969764in}{1.512691in}}%
\pgfpathcurveto{\pgfqpoint{2.973670in}{1.516598in}}{\pgfqpoint{2.975865in}{1.521897in}}{\pgfqpoint{2.975865in}{1.527422in}}%
\pgfpathcurveto{\pgfqpoint{2.975865in}{1.532947in}}{\pgfqpoint{2.973670in}{1.538247in}}{\pgfqpoint{2.969764in}{1.542154in}}%
\pgfpathcurveto{\pgfqpoint{2.965857in}{1.546060in}}{\pgfqpoint{2.960557in}{1.548255in}}{\pgfqpoint{2.955032in}{1.548255in}}%
\pgfpathcurveto{\pgfqpoint{2.949507in}{1.548255in}}{\pgfqpoint{2.944208in}{1.546060in}}{\pgfqpoint{2.940301in}{1.542154in}}%
\pgfpathcurveto{\pgfqpoint{2.936394in}{1.538247in}}{\pgfqpoint{2.934199in}{1.532947in}}{\pgfqpoint{2.934199in}{1.527422in}}%
\pgfpathcurveto{\pgfqpoint{2.934199in}{1.521897in}}{\pgfqpoint{2.936394in}{1.516598in}}{\pgfqpoint{2.940301in}{1.512691in}}%
\pgfpathcurveto{\pgfqpoint{2.944208in}{1.508784in}}{\pgfqpoint{2.949507in}{1.506589in}}{\pgfqpoint{2.955032in}{1.506589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961777in}{1.514460in}}%
\pgfpathcurveto{\pgfqpoint{2.967302in}{1.514460in}}{\pgfqpoint{2.972601in}{1.516655in}}{\pgfqpoint{2.976508in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{2.980415in}{1.524469in}}{\pgfqpoint{2.982610in}{1.529768in}}{\pgfqpoint{2.982610in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{2.982610in}{1.540818in}}{\pgfqpoint{2.980415in}{1.546118in}}{\pgfqpoint{2.976508in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{2.972601in}{1.553931in}}{\pgfqpoint{2.967302in}{1.556127in}}{\pgfqpoint{2.961777in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{2.956252in}{1.556127in}}{\pgfqpoint{2.950952in}{1.553931in}}{\pgfqpoint{2.947045in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{2.943138in}{1.546118in}}{\pgfqpoint{2.940943in}{1.540818in}}{\pgfqpoint{2.940943in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{2.940943in}{1.529768in}}{\pgfqpoint{2.943138in}{1.524469in}}{\pgfqpoint{2.947045in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{2.950952in}{1.516655in}}{\pgfqpoint{2.956252in}{1.514460in}}{\pgfqpoint{2.961777in}{1.514460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.518384in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.518384in}}{\pgfqpoint{2.960158in}{1.520579in}}{\pgfqpoint{2.964065in}{1.524486in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.528393in}}{\pgfqpoint{2.970167in}{1.533692in}}{\pgfqpoint{2.970167in}{1.539217in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.544742in}}{\pgfqpoint{2.967972in}{1.550042in}}{\pgfqpoint{2.964065in}{1.553949in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.557856in}}{\pgfqpoint{2.954858in}{1.560051in}}{\pgfqpoint{2.949333in}{1.560051in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.560051in}}{\pgfqpoint{2.938509in}{1.557856in}}{\pgfqpoint{2.934602in}{1.553949in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.550042in}}{\pgfqpoint{2.928500in}{1.544742in}}{\pgfqpoint{2.928500in}{1.539217in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.533692in}}{\pgfqpoint{2.930695in}{1.528393in}}{\pgfqpoint{2.934602in}{1.524486in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.520579in}}{\pgfqpoint{2.943808in}{1.518384in}}{\pgfqpoint{2.949333in}{1.518384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510562in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510562in}}{\pgfqpoint{2.960158in}{1.512757in}}{\pgfqpoint{2.964065in}{1.516664in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520571in}}{\pgfqpoint{2.970167in}{1.525871in}}{\pgfqpoint{2.970167in}{1.531396in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536921in}}{\pgfqpoint{2.967972in}{1.542220in}}{\pgfqpoint{2.964065in}{1.546127in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550034in}}{\pgfqpoint{2.954858in}{1.552229in}}{\pgfqpoint{2.949333in}{1.552229in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552229in}}{\pgfqpoint{2.938509in}{1.550034in}}{\pgfqpoint{2.934602in}{1.546127in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542220in}}{\pgfqpoint{2.928500in}{1.536921in}}{\pgfqpoint{2.928500in}{1.531396in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525871in}}{\pgfqpoint{2.930695in}{1.520571in}}{\pgfqpoint{2.934602in}{1.516664in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512757in}}{\pgfqpoint{2.943808in}{1.510562in}}{\pgfqpoint{2.949333in}{1.510562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954622in}{1.514463in}}%
\pgfpathcurveto{\pgfqpoint{2.960148in}{1.514463in}}{\pgfqpoint{2.965447in}{1.516658in}}{\pgfqpoint{2.969354in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{2.973261in}{1.524472in}}{\pgfqpoint{2.975456in}{1.529771in}}{\pgfqpoint{2.975456in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.975456in}{1.540821in}}{\pgfqpoint{2.973261in}{1.546121in}}{\pgfqpoint{2.969354in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{2.965447in}{1.553935in}}{\pgfqpoint{2.960148in}{1.556130in}}{\pgfqpoint{2.954622in}{1.556130in}}%
\pgfpathcurveto{\pgfqpoint{2.949097in}{1.556130in}}{\pgfqpoint{2.943798in}{1.553935in}}{\pgfqpoint{2.939891in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{2.935984in}{1.546121in}}{\pgfqpoint{2.933789in}{1.540821in}}{\pgfqpoint{2.933789in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.933789in}{1.529771in}}{\pgfqpoint{2.935984in}{1.524472in}}{\pgfqpoint{2.939891in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{2.943798in}{1.516658in}}{\pgfqpoint{2.949097in}{1.514463in}}{\pgfqpoint{2.954622in}{1.514463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952083in}{1.518368in}}%
\pgfpathcurveto{\pgfqpoint{2.957608in}{1.518368in}}{\pgfqpoint{2.962908in}{1.520563in}}{\pgfqpoint{2.966815in}{1.524470in}}%
\pgfpathcurveto{\pgfqpoint{2.970722in}{1.528377in}}{\pgfqpoint{2.972917in}{1.533676in}}{\pgfqpoint{2.972917in}{1.539201in}}%
\pgfpathcurveto{\pgfqpoint{2.972917in}{1.544726in}}{\pgfqpoint{2.970722in}{1.550026in}}{\pgfqpoint{2.966815in}{1.553933in}}%
\pgfpathcurveto{\pgfqpoint{2.962908in}{1.557840in}}{\pgfqpoint{2.957608in}{1.560035in}}{\pgfqpoint{2.952083in}{1.560035in}}%
\pgfpathcurveto{\pgfqpoint{2.946558in}{1.560035in}}{\pgfqpoint{2.941259in}{1.557840in}}{\pgfqpoint{2.937352in}{1.553933in}}%
\pgfpathcurveto{\pgfqpoint{2.933445in}{1.550026in}}{\pgfqpoint{2.931250in}{1.544726in}}{\pgfqpoint{2.931250in}{1.539201in}}%
\pgfpathcurveto{\pgfqpoint{2.931250in}{1.533676in}}{\pgfqpoint{2.933445in}{1.528377in}}{\pgfqpoint{2.937352in}{1.524470in}}%
\pgfpathcurveto{\pgfqpoint{2.941259in}{1.520563in}}{\pgfqpoint{2.946558in}{1.518368in}}{\pgfqpoint{2.952083in}{1.518368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.506677in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.506677in}}{\pgfqpoint{2.960158in}{1.508872in}}{\pgfqpoint{2.964065in}{1.512779in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.516685in}}{\pgfqpoint{2.970167in}{1.521985in}}{\pgfqpoint{2.970167in}{1.527510in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.533035in}}{\pgfqpoint{2.967972in}{1.538335in}}{\pgfqpoint{2.964065in}{1.542241in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.546148in}}{\pgfqpoint{2.954858in}{1.548343in}}{\pgfqpoint{2.949333in}{1.548343in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.548343in}}{\pgfqpoint{2.938509in}{1.546148in}}{\pgfqpoint{2.934602in}{1.542241in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.538335in}}{\pgfqpoint{2.928500in}{1.533035in}}{\pgfqpoint{2.928500in}{1.527510in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.521985in}}{\pgfqpoint{2.930695in}{1.516685in}}{\pgfqpoint{2.934602in}{1.512779in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.508872in}}{\pgfqpoint{2.943808in}{1.506677in}}{\pgfqpoint{2.949333in}{1.506677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953256in}{1.506632in}}%
\pgfpathcurveto{\pgfqpoint{2.958781in}{1.506632in}}{\pgfqpoint{2.964081in}{1.508827in}}{\pgfqpoint{2.967987in}{1.512734in}}%
\pgfpathcurveto{\pgfqpoint{2.971894in}{1.516640in}}{\pgfqpoint{2.974089in}{1.521940in}}{\pgfqpoint{2.974089in}{1.527465in}}%
\pgfpathcurveto{\pgfqpoint{2.974089in}{1.532990in}}{\pgfqpoint{2.971894in}{1.538290in}}{\pgfqpoint{2.967987in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{2.964081in}{1.546103in}}{\pgfqpoint{2.958781in}{1.548298in}}{\pgfqpoint{2.953256in}{1.548298in}}%
\pgfpathcurveto{\pgfqpoint{2.947731in}{1.548298in}}{\pgfqpoint{2.942431in}{1.546103in}}{\pgfqpoint{2.938525in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{2.934618in}{1.538290in}}{\pgfqpoint{2.932423in}{1.532990in}}{\pgfqpoint{2.932423in}{1.527465in}}%
\pgfpathcurveto{\pgfqpoint{2.932423in}{1.521940in}}{\pgfqpoint{2.934618in}{1.516640in}}{\pgfqpoint{2.938525in}{1.512734in}}%
\pgfpathcurveto{\pgfqpoint{2.942431in}{1.508827in}}{\pgfqpoint{2.947731in}{1.506632in}}{\pgfqpoint{2.953256in}{1.506632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.518373in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.518373in}}{\pgfqpoint{2.960158in}{1.520568in}}{\pgfqpoint{2.964065in}{1.524475in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.528382in}}{\pgfqpoint{2.970167in}{1.533681in}}{\pgfqpoint{2.970167in}{1.539206in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.544731in}}{\pgfqpoint{2.967972in}{1.550031in}}{\pgfqpoint{2.964065in}{1.553938in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.557845in}}{\pgfqpoint{2.954858in}{1.560040in}}{\pgfqpoint{2.949333in}{1.560040in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.560040in}}{\pgfqpoint{2.938509in}{1.557845in}}{\pgfqpoint{2.934602in}{1.553938in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.550031in}}{\pgfqpoint{2.928500in}{1.544731in}}{\pgfqpoint{2.928500in}{1.539206in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.533681in}}{\pgfqpoint{2.930695in}{1.528382in}}{\pgfqpoint{2.934602in}{1.524475in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.520568in}}{\pgfqpoint{2.943808in}{1.518373in}}{\pgfqpoint{2.949333in}{1.518373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955111in}{1.522295in}}%
\pgfpathcurveto{\pgfqpoint{2.960636in}{1.522295in}}{\pgfqpoint{2.965935in}{1.524490in}}{\pgfqpoint{2.969842in}{1.528397in}}%
\pgfpathcurveto{\pgfqpoint{2.973749in}{1.532304in}}{\pgfqpoint{2.975944in}{1.537603in}}{\pgfqpoint{2.975944in}{1.543128in}}%
\pgfpathcurveto{\pgfqpoint{2.975944in}{1.548653in}}{\pgfqpoint{2.973749in}{1.553953in}}{\pgfqpoint{2.969842in}{1.557860in}}%
\pgfpathcurveto{\pgfqpoint{2.965935in}{1.561766in}}{\pgfqpoint{2.960636in}{1.563962in}}{\pgfqpoint{2.955111in}{1.563962in}}%
\pgfpathcurveto{\pgfqpoint{2.949586in}{1.563962in}}{\pgfqpoint{2.944286in}{1.561766in}}{\pgfqpoint{2.940380in}{1.557860in}}%
\pgfpathcurveto{\pgfqpoint{2.936473in}{1.553953in}}{\pgfqpoint{2.934278in}{1.548653in}}{\pgfqpoint{2.934278in}{1.543128in}}%
\pgfpathcurveto{\pgfqpoint{2.934278in}{1.537603in}}{\pgfqpoint{2.936473in}{1.532304in}}{\pgfqpoint{2.940380in}{1.528397in}}%
\pgfpathcurveto{\pgfqpoint{2.944286in}{1.524490in}}{\pgfqpoint{2.949586in}{1.522295in}}{\pgfqpoint{2.955111in}{1.522295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953900in}{1.518378in}}%
\pgfpathcurveto{\pgfqpoint{2.959425in}{1.518378in}}{\pgfqpoint{2.964724in}{1.520573in}}{\pgfqpoint{2.968631in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{2.972538in}{1.528387in}}{\pgfqpoint{2.974733in}{1.533687in}}{\pgfqpoint{2.974733in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{2.974733in}{1.544737in}}{\pgfqpoint{2.972538in}{1.550036in}}{\pgfqpoint{2.968631in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{2.964724in}{1.557850in}}{\pgfqpoint{2.959425in}{1.560045in}}{\pgfqpoint{2.953900in}{1.560045in}}%
\pgfpathcurveto{\pgfqpoint{2.948375in}{1.560045in}}{\pgfqpoint{2.943075in}{1.557850in}}{\pgfqpoint{2.939168in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{2.935262in}{1.550036in}}{\pgfqpoint{2.933066in}{1.544737in}}{\pgfqpoint{2.933066in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{2.933066in}{1.533687in}}{\pgfqpoint{2.935262in}{1.528387in}}{\pgfqpoint{2.939168in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{2.943075in}{1.520573in}}{\pgfqpoint{2.948375in}{1.518378in}}{\pgfqpoint{2.953900in}{1.518378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514423in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514423in}}{\pgfqpoint{2.960158in}{1.516618in}}{\pgfqpoint{2.964065in}{1.520525in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524432in}}{\pgfqpoint{2.970167in}{1.529731in}}{\pgfqpoint{2.970167in}{1.535256in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540782in}}{\pgfqpoint{2.967972in}{1.546081in}}{\pgfqpoint{2.964065in}{1.549988in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553895in}}{\pgfqpoint{2.954858in}{1.556090in}}{\pgfqpoint{2.949333in}{1.556090in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556090in}}{\pgfqpoint{2.938509in}{1.553895in}}{\pgfqpoint{2.934602in}{1.549988in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546081in}}{\pgfqpoint{2.928500in}{1.540782in}}{\pgfqpoint{2.928500in}{1.535256in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529731in}}{\pgfqpoint{2.930695in}{1.524432in}}{\pgfqpoint{2.934602in}{1.520525in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516618in}}{\pgfqpoint{2.943808in}{1.514423in}}{\pgfqpoint{2.949333in}{1.514423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510554in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510554in}}{\pgfqpoint{2.960158in}{1.512750in}}{\pgfqpoint{2.964065in}{1.516656in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520563in}}{\pgfqpoint{2.970167in}{1.525863in}}{\pgfqpoint{2.970167in}{1.531388in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536913in}}{\pgfqpoint{2.967972in}{1.542212in}}{\pgfqpoint{2.964065in}{1.546119in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550026in}}{\pgfqpoint{2.954858in}{1.552221in}}{\pgfqpoint{2.949333in}{1.552221in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552221in}}{\pgfqpoint{2.938509in}{1.550026in}}{\pgfqpoint{2.934602in}{1.546119in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542212in}}{\pgfqpoint{2.928500in}{1.536913in}}{\pgfqpoint{2.928500in}{1.531388in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525863in}}{\pgfqpoint{2.930695in}{1.520563in}}{\pgfqpoint{2.934602in}{1.516656in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512750in}}{\pgfqpoint{2.943808in}{1.510554in}}{\pgfqpoint{2.949333in}{1.510554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950162in}{1.507303in}}%
\pgfpathcurveto{\pgfqpoint{2.955687in}{1.507303in}}{\pgfqpoint{2.960986in}{1.509498in}}{\pgfqpoint{2.964893in}{1.513405in}}%
\pgfpathcurveto{\pgfqpoint{2.968800in}{1.517312in}}{\pgfqpoint{2.970995in}{1.522612in}}{\pgfqpoint{2.970995in}{1.528137in}}%
\pgfpathcurveto{\pgfqpoint{2.970995in}{1.533662in}}{\pgfqpoint{2.968800in}{1.538961in}}{\pgfqpoint{2.964893in}{1.542868in}}%
\pgfpathcurveto{\pgfqpoint{2.960986in}{1.546775in}}{\pgfqpoint{2.955687in}{1.548970in}}{\pgfqpoint{2.950162in}{1.548970in}}%
\pgfpathcurveto{\pgfqpoint{2.944637in}{1.548970in}}{\pgfqpoint{2.939337in}{1.546775in}}{\pgfqpoint{2.935430in}{1.542868in}}%
\pgfpathcurveto{\pgfqpoint{2.931524in}{1.538961in}}{\pgfqpoint{2.929328in}{1.533662in}}{\pgfqpoint{2.929328in}{1.528137in}}%
\pgfpathcurveto{\pgfqpoint{2.929328in}{1.522612in}}{\pgfqpoint{2.931524in}{1.517312in}}{\pgfqpoint{2.935430in}{1.513405in}}%
\pgfpathcurveto{\pgfqpoint{2.939337in}{1.509498in}}{\pgfqpoint{2.944637in}{1.507303in}}{\pgfqpoint{2.950162in}{1.507303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967879in}{1.522295in}}%
\pgfpathcurveto{\pgfqpoint{2.973404in}{1.522295in}}{\pgfqpoint{2.978703in}{1.524490in}}{\pgfqpoint{2.982610in}{1.528397in}}%
\pgfpathcurveto{\pgfqpoint{2.986517in}{1.532304in}}{\pgfqpoint{2.988712in}{1.537603in}}{\pgfqpoint{2.988712in}{1.543128in}}%
\pgfpathcurveto{\pgfqpoint{2.988712in}{1.548653in}}{\pgfqpoint{2.986517in}{1.553953in}}{\pgfqpoint{2.982610in}{1.557860in}}%
\pgfpathcurveto{\pgfqpoint{2.978703in}{1.561766in}}{\pgfqpoint{2.973404in}{1.563962in}}{\pgfqpoint{2.967879in}{1.563962in}}%
\pgfpathcurveto{\pgfqpoint{2.962354in}{1.563962in}}{\pgfqpoint{2.957054in}{1.561766in}}{\pgfqpoint{2.953148in}{1.557860in}}%
\pgfpathcurveto{\pgfqpoint{2.949241in}{1.553953in}}{\pgfqpoint{2.947046in}{1.548653in}}{\pgfqpoint{2.947046in}{1.543128in}}%
\pgfpathcurveto{\pgfqpoint{2.947046in}{1.537603in}}{\pgfqpoint{2.949241in}{1.532304in}}{\pgfqpoint{2.953148in}{1.528397in}}%
\pgfpathcurveto{\pgfqpoint{2.957054in}{1.524490in}}{\pgfqpoint{2.962354in}{1.522295in}}{\pgfqpoint{2.967879in}{1.522295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960380in}{1.518382in}}%
\pgfpathcurveto{\pgfqpoint{2.965905in}{1.518382in}}{\pgfqpoint{2.971205in}{1.520577in}}{\pgfqpoint{2.975112in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{2.979018in}{1.528391in}}{\pgfqpoint{2.981213in}{1.533690in}}{\pgfqpoint{2.981213in}{1.539215in}}%
\pgfpathcurveto{\pgfqpoint{2.981213in}{1.544741in}}{\pgfqpoint{2.979018in}{1.550040in}}{\pgfqpoint{2.975112in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{2.971205in}{1.557854in}}{\pgfqpoint{2.965905in}{1.560049in}}{\pgfqpoint{2.960380in}{1.560049in}}%
\pgfpathcurveto{\pgfqpoint{2.954855in}{1.560049in}}{\pgfqpoint{2.949556in}{1.557854in}}{\pgfqpoint{2.945649in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{2.941742in}{1.550040in}}{\pgfqpoint{2.939547in}{1.544741in}}{\pgfqpoint{2.939547in}{1.539215in}}%
\pgfpathcurveto{\pgfqpoint{2.939547in}{1.533690in}}{\pgfqpoint{2.941742in}{1.528391in}}{\pgfqpoint{2.945649in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{2.949556in}{1.520577in}}{\pgfqpoint{2.954855in}{1.518382in}}{\pgfqpoint{2.960380in}{1.518382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949834in}{1.514341in}}%
\pgfpathcurveto{\pgfqpoint{2.955359in}{1.514341in}}{\pgfqpoint{2.960659in}{1.516536in}}{\pgfqpoint{2.964565in}{1.520442in}}%
\pgfpathcurveto{\pgfqpoint{2.968472in}{1.524349in}}{\pgfqpoint{2.970667in}{1.529649in}}{\pgfqpoint{2.970667in}{1.535174in}}%
\pgfpathcurveto{\pgfqpoint{2.970667in}{1.540699in}}{\pgfqpoint{2.968472in}{1.545998in}}{\pgfqpoint{2.964565in}{1.549905in}}%
\pgfpathcurveto{\pgfqpoint{2.960659in}{1.553812in}}{\pgfqpoint{2.955359in}{1.556007in}}{\pgfqpoint{2.949834in}{1.556007in}}%
\pgfpathcurveto{\pgfqpoint{2.944309in}{1.556007in}}{\pgfqpoint{2.939009in}{1.553812in}}{\pgfqpoint{2.935103in}{1.549905in}}%
\pgfpathcurveto{\pgfqpoint{2.931196in}{1.545998in}}{\pgfqpoint{2.929001in}{1.540699in}}{\pgfqpoint{2.929001in}{1.535174in}}%
\pgfpathcurveto{\pgfqpoint{2.929001in}{1.529649in}}{\pgfqpoint{2.931196in}{1.524349in}}{\pgfqpoint{2.935103in}{1.520442in}}%
\pgfpathcurveto{\pgfqpoint{2.939009in}{1.516536in}}{\pgfqpoint{2.944309in}{1.514341in}}{\pgfqpoint{2.949834in}{1.514341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514441in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514441in}}{\pgfqpoint{2.960158in}{1.516636in}}{\pgfqpoint{2.964065in}{1.520543in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524449in}}{\pgfqpoint{2.970167in}{1.529749in}}{\pgfqpoint{2.970167in}{1.535274in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540799in}}{\pgfqpoint{2.967972in}{1.546099in}}{\pgfqpoint{2.964065in}{1.550005in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553912in}}{\pgfqpoint{2.954858in}{1.556107in}}{\pgfqpoint{2.949333in}{1.556107in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556107in}}{\pgfqpoint{2.938509in}{1.553912in}}{\pgfqpoint{2.934602in}{1.550005in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546099in}}{\pgfqpoint{2.928500in}{1.540799in}}{\pgfqpoint{2.928500in}{1.535274in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529749in}}{\pgfqpoint{2.930695in}{1.524449in}}{\pgfqpoint{2.934602in}{1.520543in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516636in}}{\pgfqpoint{2.943808in}{1.514441in}}{\pgfqpoint{2.949333in}{1.514441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510549in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510549in}}{\pgfqpoint{2.960158in}{1.512745in}}{\pgfqpoint{2.964065in}{1.516651in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520558in}}{\pgfqpoint{2.970167in}{1.525858in}}{\pgfqpoint{2.970167in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536908in}}{\pgfqpoint{2.967972in}{1.542207in}}{\pgfqpoint{2.964065in}{1.546114in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550021in}}{\pgfqpoint{2.954858in}{1.552216in}}{\pgfqpoint{2.949333in}{1.552216in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552216in}}{\pgfqpoint{2.938509in}{1.550021in}}{\pgfqpoint{2.934602in}{1.546114in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542207in}}{\pgfqpoint{2.928500in}{1.536908in}}{\pgfqpoint{2.928500in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525858in}}{\pgfqpoint{2.930695in}{1.520558in}}{\pgfqpoint{2.934602in}{1.516651in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512745in}}{\pgfqpoint{2.943808in}{1.510549in}}{\pgfqpoint{2.949333in}{1.510549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951273in}{1.514319in}}%
\pgfpathcurveto{\pgfqpoint{2.956798in}{1.514319in}}{\pgfqpoint{2.962098in}{1.516514in}}{\pgfqpoint{2.966005in}{1.520421in}}%
\pgfpathcurveto{\pgfqpoint{2.969911in}{1.524328in}}{\pgfqpoint{2.972107in}{1.529627in}}{\pgfqpoint{2.972107in}{1.535152in}}%
\pgfpathcurveto{\pgfqpoint{2.972107in}{1.540677in}}{\pgfqpoint{2.969911in}{1.545977in}}{\pgfqpoint{2.966005in}{1.549884in}}%
\pgfpathcurveto{\pgfqpoint{2.962098in}{1.553790in}}{\pgfqpoint{2.956798in}{1.555986in}}{\pgfqpoint{2.951273in}{1.555986in}}%
\pgfpathcurveto{\pgfqpoint{2.945748in}{1.555986in}}{\pgfqpoint{2.940449in}{1.553790in}}{\pgfqpoint{2.936542in}{1.549884in}}%
\pgfpathcurveto{\pgfqpoint{2.932635in}{1.545977in}}{\pgfqpoint{2.930440in}{1.540677in}}{\pgfqpoint{2.930440in}{1.535152in}}%
\pgfpathcurveto{\pgfqpoint{2.930440in}{1.529627in}}{\pgfqpoint{2.932635in}{1.524328in}}{\pgfqpoint{2.936542in}{1.520421in}}%
\pgfpathcurveto{\pgfqpoint{2.940449in}{1.516514in}}{\pgfqpoint{2.945748in}{1.514319in}}{\pgfqpoint{2.951273in}{1.514319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.518366in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.518366in}}{\pgfqpoint{2.960158in}{1.520561in}}{\pgfqpoint{2.964065in}{1.524468in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.528374in}}{\pgfqpoint{2.970167in}{1.533674in}}{\pgfqpoint{2.970167in}{1.539199in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.544724in}}{\pgfqpoint{2.967972in}{1.550024in}}{\pgfqpoint{2.964065in}{1.553930in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.557837in}}{\pgfqpoint{2.954858in}{1.560032in}}{\pgfqpoint{2.949333in}{1.560032in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.560032in}}{\pgfqpoint{2.938509in}{1.557837in}}{\pgfqpoint{2.934602in}{1.553930in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.550024in}}{\pgfqpoint{2.928500in}{1.544724in}}{\pgfqpoint{2.928500in}{1.539199in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.533674in}}{\pgfqpoint{2.930695in}{1.528374in}}{\pgfqpoint{2.934602in}{1.524468in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.520561in}}{\pgfqpoint{2.943808in}{1.518366in}}{\pgfqpoint{2.949333in}{1.518366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950490in}{1.518446in}}%
\pgfpathcurveto{\pgfqpoint{2.956016in}{1.518446in}}{\pgfqpoint{2.961315in}{1.520641in}}{\pgfqpoint{2.965222in}{1.524548in}}%
\pgfpathcurveto{\pgfqpoint{2.969129in}{1.528454in}}{\pgfqpoint{2.971324in}{1.533754in}}{\pgfqpoint{2.971324in}{1.539279in}}%
\pgfpathcurveto{\pgfqpoint{2.971324in}{1.544804in}}{\pgfqpoint{2.969129in}{1.550104in}}{\pgfqpoint{2.965222in}{1.554010in}}%
\pgfpathcurveto{\pgfqpoint{2.961315in}{1.557917in}}{\pgfqpoint{2.956016in}{1.560112in}}{\pgfqpoint{2.950490in}{1.560112in}}%
\pgfpathcurveto{\pgfqpoint{2.944965in}{1.560112in}}{\pgfqpoint{2.939666in}{1.557917in}}{\pgfqpoint{2.935759in}{1.554010in}}%
\pgfpathcurveto{\pgfqpoint{2.931852in}{1.550104in}}{\pgfqpoint{2.929657in}{1.544804in}}{\pgfqpoint{2.929657in}{1.539279in}}%
\pgfpathcurveto{\pgfqpoint{2.929657in}{1.533754in}}{\pgfqpoint{2.931852in}{1.528454in}}{\pgfqpoint{2.935759in}{1.524548in}}%
\pgfpathcurveto{\pgfqpoint{2.939666in}{1.520641in}}{\pgfqpoint{2.944965in}{1.518446in}}{\pgfqpoint{2.950490in}{1.518446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959093in}{1.519308in}}%
\pgfpathcurveto{\pgfqpoint{2.964618in}{1.519308in}}{\pgfqpoint{2.969918in}{1.521503in}}{\pgfqpoint{2.973825in}{1.525410in}}%
\pgfpathcurveto{\pgfqpoint{2.977731in}{1.529317in}}{\pgfqpoint{2.979927in}{1.534616in}}{\pgfqpoint{2.979927in}{1.540142in}}%
\pgfpathcurveto{\pgfqpoint{2.979927in}{1.545667in}}{\pgfqpoint{2.977731in}{1.550966in}}{\pgfqpoint{2.973825in}{1.554873in}}%
\pgfpathcurveto{\pgfqpoint{2.969918in}{1.558780in}}{\pgfqpoint{2.964618in}{1.560975in}}{\pgfqpoint{2.959093in}{1.560975in}}%
\pgfpathcurveto{\pgfqpoint{2.953568in}{1.560975in}}{\pgfqpoint{2.948269in}{1.558780in}}{\pgfqpoint{2.944362in}{1.554873in}}%
\pgfpathcurveto{\pgfqpoint{2.940455in}{1.550966in}}{\pgfqpoint{2.938260in}{1.545667in}}{\pgfqpoint{2.938260in}{1.540142in}}%
\pgfpathcurveto{\pgfqpoint{2.938260in}{1.534616in}}{\pgfqpoint{2.940455in}{1.529317in}}{\pgfqpoint{2.944362in}{1.525410in}}%
\pgfpathcurveto{\pgfqpoint{2.948269in}{1.521503in}}{\pgfqpoint{2.953568in}{1.519308in}}{\pgfqpoint{2.959093in}{1.519308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950306in}{1.510547in}}%
\pgfpathcurveto{\pgfqpoint{2.955832in}{1.510547in}}{\pgfqpoint{2.961131in}{1.512742in}}{\pgfqpoint{2.965038in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{2.968945in}{1.520556in}}{\pgfqpoint{2.971140in}{1.525855in}}{\pgfqpoint{2.971140in}{1.531380in}}%
\pgfpathcurveto{\pgfqpoint{2.971140in}{1.536905in}}{\pgfqpoint{2.968945in}{1.542205in}}{\pgfqpoint{2.965038in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{2.961131in}{1.550019in}}{\pgfqpoint{2.955832in}{1.552214in}}{\pgfqpoint{2.950306in}{1.552214in}}%
\pgfpathcurveto{\pgfqpoint{2.944781in}{1.552214in}}{\pgfqpoint{2.939482in}{1.550019in}}{\pgfqpoint{2.935575in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{2.931668in}{1.542205in}}{\pgfqpoint{2.929473in}{1.536905in}}{\pgfqpoint{2.929473in}{1.531380in}}%
\pgfpathcurveto{\pgfqpoint{2.929473in}{1.525855in}}{\pgfqpoint{2.931668in}{1.520556in}}{\pgfqpoint{2.935575in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{2.939482in}{1.512742in}}{\pgfqpoint{2.944781in}{1.510547in}}{\pgfqpoint{2.950306in}{1.510547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955007in}{1.517814in}}%
\pgfpathcurveto{\pgfqpoint{2.960532in}{1.517814in}}{\pgfqpoint{2.965831in}{1.520009in}}{\pgfqpoint{2.969738in}{1.523915in}}%
\pgfpathcurveto{\pgfqpoint{2.973645in}{1.527822in}}{\pgfqpoint{2.975840in}{1.533122in}}{\pgfqpoint{2.975840in}{1.538647in}}%
\pgfpathcurveto{\pgfqpoint{2.975840in}{1.544172in}}{\pgfqpoint{2.973645in}{1.549471in}}{\pgfqpoint{2.969738in}{1.553378in}}%
\pgfpathcurveto{\pgfqpoint{2.965831in}{1.557285in}}{\pgfqpoint{2.960532in}{1.559480in}}{\pgfqpoint{2.955007in}{1.559480in}}%
\pgfpathcurveto{\pgfqpoint{2.949482in}{1.559480in}}{\pgfqpoint{2.944182in}{1.557285in}}{\pgfqpoint{2.940275in}{1.553378in}}%
\pgfpathcurveto{\pgfqpoint{2.936369in}{1.549471in}}{\pgfqpoint{2.934173in}{1.544172in}}{\pgfqpoint{2.934173in}{1.538647in}}%
\pgfpathcurveto{\pgfqpoint{2.934173in}{1.533122in}}{\pgfqpoint{2.936369in}{1.527822in}}{\pgfqpoint{2.940275in}{1.523915in}}%
\pgfpathcurveto{\pgfqpoint{2.944182in}{1.520009in}}{\pgfqpoint{2.949482in}{1.517814in}}{\pgfqpoint{2.955007in}{1.517814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952536in}{1.514270in}}%
\pgfpathcurveto{\pgfqpoint{2.958061in}{1.514270in}}{\pgfqpoint{2.963360in}{1.516465in}}{\pgfqpoint{2.967267in}{1.520372in}}%
\pgfpathcurveto{\pgfqpoint{2.971174in}{1.524279in}}{\pgfqpoint{2.973369in}{1.529578in}}{\pgfqpoint{2.973369in}{1.535103in}}%
\pgfpathcurveto{\pgfqpoint{2.973369in}{1.540628in}}{\pgfqpoint{2.971174in}{1.545928in}}{\pgfqpoint{2.967267in}{1.549835in}}%
\pgfpathcurveto{\pgfqpoint{2.963360in}{1.553742in}}{\pgfqpoint{2.958061in}{1.555937in}}{\pgfqpoint{2.952536in}{1.555937in}}%
\pgfpathcurveto{\pgfqpoint{2.947010in}{1.555937in}}{\pgfqpoint{2.941711in}{1.553742in}}{\pgfqpoint{2.937804in}{1.549835in}}%
\pgfpathcurveto{\pgfqpoint{2.933897in}{1.545928in}}{\pgfqpoint{2.931702in}{1.540628in}}{\pgfqpoint{2.931702in}{1.535103in}}%
\pgfpathcurveto{\pgfqpoint{2.931702in}{1.529578in}}{\pgfqpoint{2.933897in}{1.524279in}}{\pgfqpoint{2.937804in}{1.520372in}}%
\pgfpathcurveto{\pgfqpoint{2.941711in}{1.516465in}}{\pgfqpoint{2.947010in}{1.514270in}}{\pgfqpoint{2.952536in}{1.514270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510731in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510731in}}{\pgfqpoint{2.960158in}{1.512926in}}{\pgfqpoint{2.964065in}{1.516833in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520740in}}{\pgfqpoint{2.970167in}{1.526039in}}{\pgfqpoint{2.970167in}{1.531564in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.537089in}}{\pgfqpoint{2.967972in}{1.542389in}}{\pgfqpoint{2.964065in}{1.546296in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550203in}}{\pgfqpoint{2.954858in}{1.552398in}}{\pgfqpoint{2.949333in}{1.552398in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552398in}}{\pgfqpoint{2.938509in}{1.550203in}}{\pgfqpoint{2.934602in}{1.546296in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542389in}}{\pgfqpoint{2.928500in}{1.537089in}}{\pgfqpoint{2.928500in}{1.531564in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.526039in}}{\pgfqpoint{2.930695in}{1.520740in}}{\pgfqpoint{2.934602in}{1.516833in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512926in}}{\pgfqpoint{2.943808in}{1.510731in}}{\pgfqpoint{2.949333in}{1.510731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953615in}{1.508470in}}%
\pgfpathcurveto{\pgfqpoint{2.959140in}{1.508470in}}{\pgfqpoint{2.964440in}{1.510665in}}{\pgfqpoint{2.968346in}{1.514572in}}%
\pgfpathcurveto{\pgfqpoint{2.972253in}{1.518479in}}{\pgfqpoint{2.974448in}{1.523779in}}{\pgfqpoint{2.974448in}{1.529304in}}%
\pgfpathcurveto{\pgfqpoint{2.974448in}{1.534829in}}{\pgfqpoint{2.972253in}{1.540128in}}{\pgfqpoint{2.968346in}{1.544035in}}%
\pgfpathcurveto{\pgfqpoint{2.964440in}{1.547942in}}{\pgfqpoint{2.959140in}{1.550137in}}{\pgfqpoint{2.953615in}{1.550137in}}%
\pgfpathcurveto{\pgfqpoint{2.948090in}{1.550137in}}{\pgfqpoint{2.942790in}{1.547942in}}{\pgfqpoint{2.938884in}{1.544035in}}%
\pgfpathcurveto{\pgfqpoint{2.934977in}{1.540128in}}{\pgfqpoint{2.932782in}{1.534829in}}{\pgfqpoint{2.932782in}{1.529304in}}%
\pgfpathcurveto{\pgfqpoint{2.932782in}{1.523779in}}{\pgfqpoint{2.934977in}{1.518479in}}{\pgfqpoint{2.938884in}{1.514572in}}%
\pgfpathcurveto{\pgfqpoint{2.942790in}{1.510665in}}{\pgfqpoint{2.948090in}{1.508470in}}{\pgfqpoint{2.953615in}{1.508470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963157in}{1.522175in}}%
\pgfpathcurveto{\pgfqpoint{2.968682in}{1.522175in}}{\pgfqpoint{2.973982in}{1.524370in}}{\pgfqpoint{2.977888in}{1.528277in}}%
\pgfpathcurveto{\pgfqpoint{2.981795in}{1.532184in}}{\pgfqpoint{2.983990in}{1.537483in}}{\pgfqpoint{2.983990in}{1.543008in}}%
\pgfpathcurveto{\pgfqpoint{2.983990in}{1.548533in}}{\pgfqpoint{2.981795in}{1.553833in}}{\pgfqpoint{2.977888in}{1.557740in}}%
\pgfpathcurveto{\pgfqpoint{2.973982in}{1.561646in}}{\pgfqpoint{2.968682in}{1.563842in}}{\pgfqpoint{2.963157in}{1.563842in}}%
\pgfpathcurveto{\pgfqpoint{2.957632in}{1.563842in}}{\pgfqpoint{2.952332in}{1.561646in}}{\pgfqpoint{2.948426in}{1.557740in}}%
\pgfpathcurveto{\pgfqpoint{2.944519in}{1.553833in}}{\pgfqpoint{2.942324in}{1.548533in}}{\pgfqpoint{2.942324in}{1.543008in}}%
\pgfpathcurveto{\pgfqpoint{2.942324in}{1.537483in}}{\pgfqpoint{2.944519in}{1.532184in}}{\pgfqpoint{2.948426in}{1.528277in}}%
\pgfpathcurveto{\pgfqpoint{2.952332in}{1.524370in}}{\pgfqpoint{2.957632in}{1.522175in}}{\pgfqpoint{2.963157in}{1.522175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.502706in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.502706in}}{\pgfqpoint{2.960158in}{1.504901in}}{\pgfqpoint{2.964065in}{1.508808in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.512715in}}{\pgfqpoint{2.970167in}{1.518014in}}{\pgfqpoint{2.970167in}{1.523539in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.529064in}}{\pgfqpoint{2.967972in}{1.534364in}}{\pgfqpoint{2.964065in}{1.538271in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.542178in}}{\pgfqpoint{2.954858in}{1.544373in}}{\pgfqpoint{2.949333in}{1.544373in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.544373in}}{\pgfqpoint{2.938509in}{1.542178in}}{\pgfqpoint{2.934602in}{1.538271in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.534364in}}{\pgfqpoint{2.928500in}{1.529064in}}{\pgfqpoint{2.928500in}{1.523539in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.518014in}}{\pgfqpoint{2.930695in}{1.512715in}}{\pgfqpoint{2.934602in}{1.508808in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.504901in}}{\pgfqpoint{2.943808in}{1.502706in}}{\pgfqpoint{2.949333in}{1.502706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.502716in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.502716in}}{\pgfqpoint{2.960158in}{1.504912in}}{\pgfqpoint{2.964065in}{1.508818in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.512725in}}{\pgfqpoint{2.970167in}{1.518025in}}{\pgfqpoint{2.970167in}{1.523550in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.529075in}}{\pgfqpoint{2.967972in}{1.534374in}}{\pgfqpoint{2.964065in}{1.538281in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.542188in}}{\pgfqpoint{2.954858in}{1.544383in}}{\pgfqpoint{2.949333in}{1.544383in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.544383in}}{\pgfqpoint{2.938509in}{1.542188in}}{\pgfqpoint{2.934602in}{1.538281in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.534374in}}{\pgfqpoint{2.928500in}{1.529075in}}{\pgfqpoint{2.928500in}{1.523550in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.518025in}}{\pgfqpoint{2.930695in}{1.512725in}}{\pgfqpoint{2.934602in}{1.508818in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.504912in}}{\pgfqpoint{2.943808in}{1.502716in}}{\pgfqpoint{2.949333in}{1.502716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957818in}{1.522156in}}%
\pgfpathcurveto{\pgfqpoint{2.963343in}{1.522156in}}{\pgfqpoint{2.968642in}{1.524351in}}{\pgfqpoint{2.972549in}{1.528258in}}%
\pgfpathcurveto{\pgfqpoint{2.976456in}{1.532165in}}{\pgfqpoint{2.978651in}{1.537464in}}{\pgfqpoint{2.978651in}{1.542989in}}%
\pgfpathcurveto{\pgfqpoint{2.978651in}{1.548514in}}{\pgfqpoint{2.976456in}{1.553814in}}{\pgfqpoint{2.972549in}{1.557721in}}%
\pgfpathcurveto{\pgfqpoint{2.968642in}{1.561628in}}{\pgfqpoint{2.963343in}{1.563823in}}{\pgfqpoint{2.957818in}{1.563823in}}%
\pgfpathcurveto{\pgfqpoint{2.952292in}{1.563823in}}{\pgfqpoint{2.946993in}{1.561628in}}{\pgfqpoint{2.943086in}{1.557721in}}%
\pgfpathcurveto{\pgfqpoint{2.939179in}{1.553814in}}{\pgfqpoint{2.936984in}{1.548514in}}{\pgfqpoint{2.936984in}{1.542989in}}%
\pgfpathcurveto{\pgfqpoint{2.936984in}{1.537464in}}{\pgfqpoint{2.939179in}{1.532165in}}{\pgfqpoint{2.943086in}{1.528258in}}%
\pgfpathcurveto{\pgfqpoint{2.946993in}{1.524351in}}{\pgfqpoint{2.952292in}{1.522156in}}{\pgfqpoint{2.957818in}{1.522156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.506072in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.506072in}}{\pgfqpoint{2.960158in}{1.508267in}}{\pgfqpoint{2.964065in}{1.512174in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.516081in}}{\pgfqpoint{2.970167in}{1.521380in}}{\pgfqpoint{2.970167in}{1.526906in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.532431in}}{\pgfqpoint{2.967972in}{1.537730in}}{\pgfqpoint{2.964065in}{1.541637in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.545544in}}{\pgfqpoint{2.954858in}{1.547739in}}{\pgfqpoint{2.949333in}{1.547739in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.547739in}}{\pgfqpoint{2.938509in}{1.545544in}}{\pgfqpoint{2.934602in}{1.541637in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.537730in}}{\pgfqpoint{2.928500in}{1.532431in}}{\pgfqpoint{2.928500in}{1.526906in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.521380in}}{\pgfqpoint{2.930695in}{1.516081in}}{\pgfqpoint{2.934602in}{1.512174in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.508267in}}{\pgfqpoint{2.943808in}{1.506072in}}{\pgfqpoint{2.949333in}{1.506072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510653in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510653in}}{\pgfqpoint{2.960158in}{1.512848in}}{\pgfqpoint{2.964065in}{1.516755in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520662in}}{\pgfqpoint{2.970167in}{1.525961in}}{\pgfqpoint{2.970167in}{1.531486in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.537011in}}{\pgfqpoint{2.967972in}{1.542311in}}{\pgfqpoint{2.964065in}{1.546218in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550124in}}{\pgfqpoint{2.954858in}{1.552320in}}{\pgfqpoint{2.949333in}{1.552320in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552320in}}{\pgfqpoint{2.938509in}{1.550124in}}{\pgfqpoint{2.934602in}{1.546218in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542311in}}{\pgfqpoint{2.928500in}{1.537011in}}{\pgfqpoint{2.928500in}{1.531486in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525961in}}{\pgfqpoint{2.930695in}{1.520662in}}{\pgfqpoint{2.934602in}{1.516755in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512848in}}{\pgfqpoint{2.943808in}{1.510653in}}{\pgfqpoint{2.949333in}{1.510653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958937in}{1.510441in}}%
\pgfpathcurveto{\pgfqpoint{2.964463in}{1.510441in}}{\pgfqpoint{2.969762in}{1.512636in}}{\pgfqpoint{2.973669in}{1.516543in}}%
\pgfpathcurveto{\pgfqpoint{2.977576in}{1.520450in}}{\pgfqpoint{2.979771in}{1.525749in}}{\pgfqpoint{2.979771in}{1.531275in}}%
\pgfpathcurveto{\pgfqpoint{2.979771in}{1.536800in}}{\pgfqpoint{2.977576in}{1.542099in}}{\pgfqpoint{2.973669in}{1.546006in}}%
\pgfpathcurveto{\pgfqpoint{2.969762in}{1.549913in}}{\pgfqpoint{2.964463in}{1.552108in}}{\pgfqpoint{2.958937in}{1.552108in}}%
\pgfpathcurveto{\pgfqpoint{2.953412in}{1.552108in}}{\pgfqpoint{2.948113in}{1.549913in}}{\pgfqpoint{2.944206in}{1.546006in}}%
\pgfpathcurveto{\pgfqpoint{2.940299in}{1.542099in}}{\pgfqpoint{2.938104in}{1.536800in}}{\pgfqpoint{2.938104in}{1.531275in}}%
\pgfpathcurveto{\pgfqpoint{2.938104in}{1.525749in}}{\pgfqpoint{2.940299in}{1.520450in}}{\pgfqpoint{2.944206in}{1.516543in}}%
\pgfpathcurveto{\pgfqpoint{2.948113in}{1.512636in}}{\pgfqpoint{2.953412in}{1.510441in}}{\pgfqpoint{2.958937in}{1.510441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514462in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514462in}}{\pgfqpoint{2.960158in}{1.516657in}}{\pgfqpoint{2.964065in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524471in}}{\pgfqpoint{2.970167in}{1.529771in}}{\pgfqpoint{2.970167in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540821in}}{\pgfqpoint{2.967972in}{1.546120in}}{\pgfqpoint{2.964065in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553934in}}{\pgfqpoint{2.954858in}{1.556129in}}{\pgfqpoint{2.949333in}{1.556129in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556129in}}{\pgfqpoint{2.938509in}{1.553934in}}{\pgfqpoint{2.934602in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546120in}}{\pgfqpoint{2.928500in}{1.540821in}}{\pgfqpoint{2.928500in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529771in}}{\pgfqpoint{2.930695in}{1.524471in}}{\pgfqpoint{2.934602in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516657in}}{\pgfqpoint{2.943808in}{1.514462in}}{\pgfqpoint{2.949333in}{1.514462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951399in}{1.510676in}}%
\pgfpathcurveto{\pgfqpoint{2.956924in}{1.510676in}}{\pgfqpoint{2.962224in}{1.512871in}}{\pgfqpoint{2.966131in}{1.516778in}}%
\pgfpathcurveto{\pgfqpoint{2.970037in}{1.520685in}}{\pgfqpoint{2.972232in}{1.525984in}}{\pgfqpoint{2.972232in}{1.531509in}}%
\pgfpathcurveto{\pgfqpoint{2.972232in}{1.537034in}}{\pgfqpoint{2.970037in}{1.542334in}}{\pgfqpoint{2.966131in}{1.546240in}}%
\pgfpathcurveto{\pgfqpoint{2.962224in}{1.550147in}}{\pgfqpoint{2.956924in}{1.552342in}}{\pgfqpoint{2.951399in}{1.552342in}}%
\pgfpathcurveto{\pgfqpoint{2.945874in}{1.552342in}}{\pgfqpoint{2.940575in}{1.550147in}}{\pgfqpoint{2.936668in}{1.546240in}}%
\pgfpathcurveto{\pgfqpoint{2.932761in}{1.542334in}}{\pgfqpoint{2.930566in}{1.537034in}}{\pgfqpoint{2.930566in}{1.531509in}}%
\pgfpathcurveto{\pgfqpoint{2.930566in}{1.525984in}}{\pgfqpoint{2.932761in}{1.520685in}}{\pgfqpoint{2.936668in}{1.516778in}}%
\pgfpathcurveto{\pgfqpoint{2.940575in}{1.512871in}}{\pgfqpoint{2.945874in}{1.510676in}}{\pgfqpoint{2.951399in}{1.510676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.517457in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.517457in}}{\pgfqpoint{2.960158in}{1.519652in}}{\pgfqpoint{2.964065in}{1.523559in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.527466in}}{\pgfqpoint{2.970167in}{1.532765in}}{\pgfqpoint{2.970167in}{1.538290in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.543815in}}{\pgfqpoint{2.967972in}{1.549115in}}{\pgfqpoint{2.964065in}{1.553022in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.556928in}}{\pgfqpoint{2.954858in}{1.559123in}}{\pgfqpoint{2.949333in}{1.559123in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.559123in}}{\pgfqpoint{2.938509in}{1.556928in}}{\pgfqpoint{2.934602in}{1.553022in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.549115in}}{\pgfqpoint{2.928500in}{1.543815in}}{\pgfqpoint{2.928500in}{1.538290in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.532765in}}{\pgfqpoint{2.930695in}{1.527466in}}{\pgfqpoint{2.934602in}{1.523559in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.519652in}}{\pgfqpoint{2.943808in}{1.517457in}}{\pgfqpoint{2.949333in}{1.517457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954446in}{1.516164in}}%
\pgfpathcurveto{\pgfqpoint{2.959971in}{1.516164in}}{\pgfqpoint{2.965271in}{1.518360in}}{\pgfqpoint{2.969178in}{1.522266in}}%
\pgfpathcurveto{\pgfqpoint{2.973085in}{1.526173in}}{\pgfqpoint{2.975280in}{1.531473in}}{\pgfqpoint{2.975280in}{1.536998in}}%
\pgfpathcurveto{\pgfqpoint{2.975280in}{1.542523in}}{\pgfqpoint{2.973085in}{1.547822in}}{\pgfqpoint{2.969178in}{1.551729in}}%
\pgfpathcurveto{\pgfqpoint{2.965271in}{1.555636in}}{\pgfqpoint{2.959971in}{1.557831in}}{\pgfqpoint{2.954446in}{1.557831in}}%
\pgfpathcurveto{\pgfqpoint{2.948921in}{1.557831in}}{\pgfqpoint{2.943622in}{1.555636in}}{\pgfqpoint{2.939715in}{1.551729in}}%
\pgfpathcurveto{\pgfqpoint{2.935808in}{1.547822in}}{\pgfqpoint{2.933613in}{1.542523in}}{\pgfqpoint{2.933613in}{1.536998in}}%
\pgfpathcurveto{\pgfqpoint{2.933613in}{1.531473in}}{\pgfqpoint{2.935808in}{1.526173in}}{\pgfqpoint{2.939715in}{1.522266in}}%
\pgfpathcurveto{\pgfqpoint{2.943622in}{1.518360in}}{\pgfqpoint{2.948921in}{1.516164in}}{\pgfqpoint{2.954446in}{1.516164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951343in}{1.510393in}}%
\pgfpathcurveto{\pgfqpoint{2.956868in}{1.510393in}}{\pgfqpoint{2.962167in}{1.512589in}}{\pgfqpoint{2.966074in}{1.516495in}}%
\pgfpathcurveto{\pgfqpoint{2.969981in}{1.520402in}}{\pgfqpoint{2.972176in}{1.525702in}}{\pgfqpoint{2.972176in}{1.531227in}}%
\pgfpathcurveto{\pgfqpoint{2.972176in}{1.536752in}}{\pgfqpoint{2.969981in}{1.542051in}}{\pgfqpoint{2.966074in}{1.545958in}}%
\pgfpathcurveto{\pgfqpoint{2.962167in}{1.549865in}}{\pgfqpoint{2.956868in}{1.552060in}}{\pgfqpoint{2.951343in}{1.552060in}}%
\pgfpathcurveto{\pgfqpoint{2.945818in}{1.552060in}}{\pgfqpoint{2.940518in}{1.549865in}}{\pgfqpoint{2.936611in}{1.545958in}}%
\pgfpathcurveto{\pgfqpoint{2.932705in}{1.542051in}}{\pgfqpoint{2.930510in}{1.536752in}}{\pgfqpoint{2.930510in}{1.531227in}}%
\pgfpathcurveto{\pgfqpoint{2.930510in}{1.525702in}}{\pgfqpoint{2.932705in}{1.520402in}}{\pgfqpoint{2.936611in}{1.516495in}}%
\pgfpathcurveto{\pgfqpoint{2.940518in}{1.512589in}}{\pgfqpoint{2.945818in}{1.510393in}}{\pgfqpoint{2.951343in}{1.510393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510580in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510580in}}{\pgfqpoint{2.960158in}{1.512775in}}{\pgfqpoint{2.964065in}{1.516682in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520589in}}{\pgfqpoint{2.970167in}{1.525888in}}{\pgfqpoint{2.970167in}{1.531413in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536938in}}{\pgfqpoint{2.967972in}{1.542238in}}{\pgfqpoint{2.964065in}{1.546144in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550051in}}{\pgfqpoint{2.954858in}{1.552246in}}{\pgfqpoint{2.949333in}{1.552246in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552246in}}{\pgfqpoint{2.938509in}{1.550051in}}{\pgfqpoint{2.934602in}{1.546144in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542238in}}{\pgfqpoint{2.928500in}{1.536938in}}{\pgfqpoint{2.928500in}{1.531413in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525888in}}{\pgfqpoint{2.930695in}{1.520589in}}{\pgfqpoint{2.934602in}{1.516682in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512775in}}{\pgfqpoint{2.943808in}{1.510580in}}{\pgfqpoint{2.949333in}{1.510580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.515845in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.515845in}}{\pgfqpoint{2.960158in}{1.518040in}}{\pgfqpoint{2.964065in}{1.521947in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.525854in}}{\pgfqpoint{2.970167in}{1.531153in}}{\pgfqpoint{2.970167in}{1.536678in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.542203in}}{\pgfqpoint{2.967972in}{1.547503in}}{\pgfqpoint{2.964065in}{1.551410in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.555316in}}{\pgfqpoint{2.954858in}{1.557512in}}{\pgfqpoint{2.949333in}{1.557512in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.557512in}}{\pgfqpoint{2.938509in}{1.555316in}}{\pgfqpoint{2.934602in}{1.551410in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.547503in}}{\pgfqpoint{2.928500in}{1.542203in}}{\pgfqpoint{2.928500in}{1.536678in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.531153in}}{\pgfqpoint{2.930695in}{1.525854in}}{\pgfqpoint{2.934602in}{1.521947in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.518040in}}{\pgfqpoint{2.943808in}{1.515845in}}{\pgfqpoint{2.949333in}{1.515845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.502711in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.502711in}}{\pgfqpoint{2.960158in}{1.504906in}}{\pgfqpoint{2.964065in}{1.508813in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.512719in}}{\pgfqpoint{2.970167in}{1.518019in}}{\pgfqpoint{2.970167in}{1.523544in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.529069in}}{\pgfqpoint{2.967972in}{1.534369in}}{\pgfqpoint{2.964065in}{1.538275in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.542182in}}{\pgfqpoint{2.954858in}{1.544377in}}{\pgfqpoint{2.949333in}{1.544377in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.544377in}}{\pgfqpoint{2.938509in}{1.542182in}}{\pgfqpoint{2.934602in}{1.538275in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.534369in}}{\pgfqpoint{2.928500in}{1.529069in}}{\pgfqpoint{2.928500in}{1.523544in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.518019in}}{\pgfqpoint{2.930695in}{1.512719in}}{\pgfqpoint{2.934602in}{1.508813in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.504906in}}{\pgfqpoint{2.943808in}{1.502711in}}{\pgfqpoint{2.949333in}{1.502711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955779in}{1.518397in}}%
\pgfpathcurveto{\pgfqpoint{2.961304in}{1.518397in}}{\pgfqpoint{2.966604in}{1.520592in}}{\pgfqpoint{2.970511in}{1.524499in}}%
\pgfpathcurveto{\pgfqpoint{2.974418in}{1.528405in}}{\pgfqpoint{2.976613in}{1.533705in}}{\pgfqpoint{2.976613in}{1.539230in}}%
\pgfpathcurveto{\pgfqpoint{2.976613in}{1.544755in}}{\pgfqpoint{2.974418in}{1.550055in}}{\pgfqpoint{2.970511in}{1.553961in}}%
\pgfpathcurveto{\pgfqpoint{2.966604in}{1.557868in}}{\pgfqpoint{2.961304in}{1.560063in}}{\pgfqpoint{2.955779in}{1.560063in}}%
\pgfpathcurveto{\pgfqpoint{2.950254in}{1.560063in}}{\pgfqpoint{2.944955in}{1.557868in}}{\pgfqpoint{2.941048in}{1.553961in}}%
\pgfpathcurveto{\pgfqpoint{2.937141in}{1.550055in}}{\pgfqpoint{2.934946in}{1.544755in}}{\pgfqpoint{2.934946in}{1.539230in}}%
\pgfpathcurveto{\pgfqpoint{2.934946in}{1.533705in}}{\pgfqpoint{2.937141in}{1.528405in}}{\pgfqpoint{2.941048in}{1.524499in}}%
\pgfpathcurveto{\pgfqpoint{2.944955in}{1.520592in}}{\pgfqpoint{2.950254in}{1.518397in}}{\pgfqpoint{2.955779in}{1.518397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510542in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510542in}}{\pgfqpoint{2.960158in}{1.512737in}}{\pgfqpoint{2.964065in}{1.516644in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520551in}}{\pgfqpoint{2.970167in}{1.525850in}}{\pgfqpoint{2.970167in}{1.531375in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536900in}}{\pgfqpoint{2.967972in}{1.542200in}}{\pgfqpoint{2.964065in}{1.546107in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550013in}}{\pgfqpoint{2.954858in}{1.552209in}}{\pgfqpoint{2.949333in}{1.552209in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552209in}}{\pgfqpoint{2.938509in}{1.550013in}}{\pgfqpoint{2.934602in}{1.546107in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542200in}}{\pgfqpoint{2.928500in}{1.536900in}}{\pgfqpoint{2.928500in}{1.531375in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525850in}}{\pgfqpoint{2.930695in}{1.520551in}}{\pgfqpoint{2.934602in}{1.516644in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512737in}}{\pgfqpoint{2.943808in}{1.510542in}}{\pgfqpoint{2.949333in}{1.510542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952316in}{1.518084in}}%
\pgfpathcurveto{\pgfqpoint{2.957841in}{1.518084in}}{\pgfqpoint{2.963141in}{1.520279in}}{\pgfqpoint{2.967048in}{1.524186in}}%
\pgfpathcurveto{\pgfqpoint{2.970955in}{1.528092in}}{\pgfqpoint{2.973150in}{1.533392in}}{\pgfqpoint{2.973150in}{1.538917in}}%
\pgfpathcurveto{\pgfqpoint{2.973150in}{1.544442in}}{\pgfqpoint{2.970955in}{1.549741in}}{\pgfqpoint{2.967048in}{1.553648in}}%
\pgfpathcurveto{\pgfqpoint{2.963141in}{1.557555in}}{\pgfqpoint{2.957841in}{1.559750in}}{\pgfqpoint{2.952316in}{1.559750in}}%
\pgfpathcurveto{\pgfqpoint{2.946791in}{1.559750in}}{\pgfqpoint{2.941492in}{1.557555in}}{\pgfqpoint{2.937585in}{1.553648in}}%
\pgfpathcurveto{\pgfqpoint{2.933678in}{1.549741in}}{\pgfqpoint{2.931483in}{1.544442in}}{\pgfqpoint{2.931483in}{1.538917in}}%
\pgfpathcurveto{\pgfqpoint{2.931483in}{1.533392in}}{\pgfqpoint{2.933678in}{1.528092in}}{\pgfqpoint{2.937585in}{1.524186in}}%
\pgfpathcurveto{\pgfqpoint{2.941492in}{1.520279in}}{\pgfqpoint{2.946791in}{1.518084in}}{\pgfqpoint{2.952316in}{1.518084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954201in}{1.510110in}}%
\pgfpathcurveto{\pgfqpoint{2.959726in}{1.510110in}}{\pgfqpoint{2.965026in}{1.512306in}}{\pgfqpoint{2.968933in}{1.516212in}}%
\pgfpathcurveto{\pgfqpoint{2.972839in}{1.520119in}}{\pgfqpoint{2.975035in}{1.525419in}}{\pgfqpoint{2.975035in}{1.530944in}}%
\pgfpathcurveto{\pgfqpoint{2.975035in}{1.536469in}}{\pgfqpoint{2.972839in}{1.541768in}}{\pgfqpoint{2.968933in}{1.545675in}}%
\pgfpathcurveto{\pgfqpoint{2.965026in}{1.549582in}}{\pgfqpoint{2.959726in}{1.551777in}}{\pgfqpoint{2.954201in}{1.551777in}}%
\pgfpathcurveto{\pgfqpoint{2.948676in}{1.551777in}}{\pgfqpoint{2.943377in}{1.549582in}}{\pgfqpoint{2.939470in}{1.545675in}}%
\pgfpathcurveto{\pgfqpoint{2.935563in}{1.541768in}}{\pgfqpoint{2.933368in}{1.536469in}}{\pgfqpoint{2.933368in}{1.530944in}}%
\pgfpathcurveto{\pgfqpoint{2.933368in}{1.525419in}}{\pgfqpoint{2.935563in}{1.520119in}}{\pgfqpoint{2.939470in}{1.516212in}}%
\pgfpathcurveto{\pgfqpoint{2.943377in}{1.512306in}}{\pgfqpoint{2.948676in}{1.510110in}}{\pgfqpoint{2.954201in}{1.510110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953579in}{1.517616in}}%
\pgfpathcurveto{\pgfqpoint{2.959104in}{1.517616in}}{\pgfqpoint{2.964403in}{1.519811in}}{\pgfqpoint{2.968310in}{1.523718in}}%
\pgfpathcurveto{\pgfqpoint{2.972217in}{1.527625in}}{\pgfqpoint{2.974412in}{1.532925in}}{\pgfqpoint{2.974412in}{1.538450in}}%
\pgfpathcurveto{\pgfqpoint{2.974412in}{1.543975in}}{\pgfqpoint{2.972217in}{1.549274in}}{\pgfqpoint{2.968310in}{1.553181in}}%
\pgfpathcurveto{\pgfqpoint{2.964403in}{1.557088in}}{\pgfqpoint{2.959104in}{1.559283in}}{\pgfqpoint{2.953579in}{1.559283in}}%
\pgfpathcurveto{\pgfqpoint{2.948054in}{1.559283in}}{\pgfqpoint{2.942754in}{1.557088in}}{\pgfqpoint{2.938848in}{1.553181in}}%
\pgfpathcurveto{\pgfqpoint{2.934941in}{1.549274in}}{\pgfqpoint{2.932746in}{1.543975in}}{\pgfqpoint{2.932746in}{1.538450in}}%
\pgfpathcurveto{\pgfqpoint{2.932746in}{1.532925in}}{\pgfqpoint{2.934941in}{1.527625in}}{\pgfqpoint{2.938848in}{1.523718in}}%
\pgfpathcurveto{\pgfqpoint{2.942754in}{1.519811in}}{\pgfqpoint{2.948054in}{1.517616in}}{\pgfqpoint{2.953579in}{1.517616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959529in}{1.510037in}}%
\pgfpathcurveto{\pgfqpoint{2.965054in}{1.510037in}}{\pgfqpoint{2.970354in}{1.512232in}}{\pgfqpoint{2.974261in}{1.516138in}}%
\pgfpathcurveto{\pgfqpoint{2.978167in}{1.520045in}}{\pgfqpoint{2.980362in}{1.525345in}}{\pgfqpoint{2.980362in}{1.530870in}}%
\pgfpathcurveto{\pgfqpoint{2.980362in}{1.536395in}}{\pgfqpoint{2.978167in}{1.541694in}}{\pgfqpoint{2.974261in}{1.545601in}}%
\pgfpathcurveto{\pgfqpoint{2.970354in}{1.549508in}}{\pgfqpoint{2.965054in}{1.551703in}}{\pgfqpoint{2.959529in}{1.551703in}}%
\pgfpathcurveto{\pgfqpoint{2.954004in}{1.551703in}}{\pgfqpoint{2.948705in}{1.549508in}}{\pgfqpoint{2.944798in}{1.545601in}}%
\pgfpathcurveto{\pgfqpoint{2.940891in}{1.541694in}}{\pgfqpoint{2.938696in}{1.536395in}}{\pgfqpoint{2.938696in}{1.530870in}}%
\pgfpathcurveto{\pgfqpoint{2.938696in}{1.525345in}}{\pgfqpoint{2.940891in}{1.520045in}}{\pgfqpoint{2.944798in}{1.516138in}}%
\pgfpathcurveto{\pgfqpoint{2.948705in}{1.512232in}}{\pgfqpoint{2.954004in}{1.510037in}}{\pgfqpoint{2.959529in}{1.510037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.518289in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.518289in}}{\pgfqpoint{2.960158in}{1.520484in}}{\pgfqpoint{2.964065in}{1.524391in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.528298in}}{\pgfqpoint{2.970167in}{1.533597in}}{\pgfqpoint{2.970167in}{1.539122in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.544647in}}{\pgfqpoint{2.967972in}{1.549947in}}{\pgfqpoint{2.964065in}{1.553854in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.557761in}}{\pgfqpoint{2.954858in}{1.559956in}}{\pgfqpoint{2.949333in}{1.559956in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.559956in}}{\pgfqpoint{2.938509in}{1.557761in}}{\pgfqpoint{2.934602in}{1.553854in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.549947in}}{\pgfqpoint{2.928500in}{1.544647in}}{\pgfqpoint{2.928500in}{1.539122in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.533597in}}{\pgfqpoint{2.930695in}{1.528298in}}{\pgfqpoint{2.934602in}{1.524391in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.520484in}}{\pgfqpoint{2.943808in}{1.518289in}}{\pgfqpoint{2.949333in}{1.518289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.502754in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.502754in}}{\pgfqpoint{2.960158in}{1.504949in}}{\pgfqpoint{2.964065in}{1.508856in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.512763in}}{\pgfqpoint{2.970167in}{1.518062in}}{\pgfqpoint{2.970167in}{1.523587in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.529112in}}{\pgfqpoint{2.967972in}{1.534412in}}{\pgfqpoint{2.964065in}{1.538319in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.542225in}}{\pgfqpoint{2.954858in}{1.544421in}}{\pgfqpoint{2.949333in}{1.544421in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.544421in}}{\pgfqpoint{2.938509in}{1.542225in}}{\pgfqpoint{2.934602in}{1.538319in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.534412in}}{\pgfqpoint{2.928500in}{1.529112in}}{\pgfqpoint{2.928500in}{1.523587in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.518062in}}{\pgfqpoint{2.930695in}{1.512763in}}{\pgfqpoint{2.934602in}{1.508856in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.504949in}}{\pgfqpoint{2.943808in}{1.502754in}}{\pgfqpoint{2.949333in}{1.502754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.517924in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.517924in}}{\pgfqpoint{2.960158in}{1.520119in}}{\pgfqpoint{2.964065in}{1.524026in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.527933in}}{\pgfqpoint{2.970167in}{1.533232in}}{\pgfqpoint{2.970167in}{1.538757in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.544283in}}{\pgfqpoint{2.967972in}{1.549582in}}{\pgfqpoint{2.964065in}{1.553489in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.557396in}}{\pgfqpoint{2.954858in}{1.559591in}}{\pgfqpoint{2.949333in}{1.559591in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.559591in}}{\pgfqpoint{2.938509in}{1.557396in}}{\pgfqpoint{2.934602in}{1.553489in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.549582in}}{\pgfqpoint{2.928500in}{1.544283in}}{\pgfqpoint{2.928500in}{1.538757in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.533232in}}{\pgfqpoint{2.930695in}{1.527933in}}{\pgfqpoint{2.934602in}{1.524026in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.520119in}}{\pgfqpoint{2.943808in}{1.517924in}}{\pgfqpoint{2.949333in}{1.517924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.518772in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.518772in}}{\pgfqpoint{2.960158in}{1.520968in}}{\pgfqpoint{2.964065in}{1.524874in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.528781in}}{\pgfqpoint{2.970167in}{1.534081in}}{\pgfqpoint{2.970167in}{1.539606in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.545131in}}{\pgfqpoint{2.967972in}{1.550430in}}{\pgfqpoint{2.964065in}{1.554337in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.558244in}}{\pgfqpoint{2.954858in}{1.560439in}}{\pgfqpoint{2.949333in}{1.560439in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.560439in}}{\pgfqpoint{2.938509in}{1.558244in}}{\pgfqpoint{2.934602in}{1.554337in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.550430in}}{\pgfqpoint{2.928500in}{1.545131in}}{\pgfqpoint{2.928500in}{1.539606in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.534081in}}{\pgfqpoint{2.930695in}{1.528781in}}{\pgfqpoint{2.934602in}{1.524874in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.520968in}}{\pgfqpoint{2.943808in}{1.518772in}}{\pgfqpoint{2.949333in}{1.518772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950911in}{1.513295in}}%
\pgfpathcurveto{\pgfqpoint{2.956436in}{1.513295in}}{\pgfqpoint{2.961735in}{1.515490in}}{\pgfqpoint{2.965642in}{1.519397in}}%
\pgfpathcurveto{\pgfqpoint{2.969549in}{1.523304in}}{\pgfqpoint{2.971744in}{1.528603in}}{\pgfqpoint{2.971744in}{1.534128in}}%
\pgfpathcurveto{\pgfqpoint{2.971744in}{1.539653in}}{\pgfqpoint{2.969549in}{1.544953in}}{\pgfqpoint{2.965642in}{1.548860in}}%
\pgfpathcurveto{\pgfqpoint{2.961735in}{1.552767in}}{\pgfqpoint{2.956436in}{1.554962in}}{\pgfqpoint{2.950911in}{1.554962in}}%
\pgfpathcurveto{\pgfqpoint{2.945386in}{1.554962in}}{\pgfqpoint{2.940086in}{1.552767in}}{\pgfqpoint{2.936179in}{1.548860in}}%
\pgfpathcurveto{\pgfqpoint{2.932273in}{1.544953in}}{\pgfqpoint{2.930077in}{1.539653in}}{\pgfqpoint{2.930077in}{1.534128in}}%
\pgfpathcurveto{\pgfqpoint{2.930077in}{1.528603in}}{\pgfqpoint{2.932273in}{1.523304in}}{\pgfqpoint{2.936179in}{1.519397in}}%
\pgfpathcurveto{\pgfqpoint{2.940086in}{1.515490in}}{\pgfqpoint{2.945386in}{1.513295in}}{\pgfqpoint{2.950911in}{1.513295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.505740in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.505740in}}{\pgfqpoint{2.960158in}{1.507935in}}{\pgfqpoint{2.964065in}{1.511842in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.515749in}}{\pgfqpoint{2.970167in}{1.521048in}}{\pgfqpoint{2.970167in}{1.526573in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.532098in}}{\pgfqpoint{2.967972in}{1.537398in}}{\pgfqpoint{2.964065in}{1.541305in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.545211in}}{\pgfqpoint{2.954858in}{1.547407in}}{\pgfqpoint{2.949333in}{1.547407in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.547407in}}{\pgfqpoint{2.938509in}{1.545211in}}{\pgfqpoint{2.934602in}{1.541305in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.537398in}}{\pgfqpoint{2.928500in}{1.532098in}}{\pgfqpoint{2.928500in}{1.526573in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.521048in}}{\pgfqpoint{2.930695in}{1.515749in}}{\pgfqpoint{2.934602in}{1.511842in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.507935in}}{\pgfqpoint{2.943808in}{1.505740in}}{\pgfqpoint{2.949333in}{1.505740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949862in}{1.506964in}}%
\pgfpathcurveto{\pgfqpoint{2.955387in}{1.506964in}}{\pgfqpoint{2.960687in}{1.509159in}}{\pgfqpoint{2.964594in}{1.513066in}}%
\pgfpathcurveto{\pgfqpoint{2.968501in}{1.516973in}}{\pgfqpoint{2.970696in}{1.522272in}}{\pgfqpoint{2.970696in}{1.527798in}}%
\pgfpathcurveto{\pgfqpoint{2.970696in}{1.533323in}}{\pgfqpoint{2.968501in}{1.538622in}}{\pgfqpoint{2.964594in}{1.542529in}}%
\pgfpathcurveto{\pgfqpoint{2.960687in}{1.546436in}}{\pgfqpoint{2.955387in}{1.548631in}}{\pgfqpoint{2.949862in}{1.548631in}}%
\pgfpathcurveto{\pgfqpoint{2.944337in}{1.548631in}}{\pgfqpoint{2.939038in}{1.546436in}}{\pgfqpoint{2.935131in}{1.542529in}}%
\pgfpathcurveto{\pgfqpoint{2.931224in}{1.538622in}}{\pgfqpoint{2.929029in}{1.533323in}}{\pgfqpoint{2.929029in}{1.527798in}}%
\pgfpathcurveto{\pgfqpoint{2.929029in}{1.522272in}}{\pgfqpoint{2.931224in}{1.516973in}}{\pgfqpoint{2.935131in}{1.513066in}}%
\pgfpathcurveto{\pgfqpoint{2.939038in}{1.509159in}}{\pgfqpoint{2.944337in}{1.506964in}}{\pgfqpoint{2.949862in}{1.506964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.515463in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.515463in}}{\pgfqpoint{2.960158in}{1.517658in}}{\pgfqpoint{2.964065in}{1.521565in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.525471in}}{\pgfqpoint{2.970167in}{1.530771in}}{\pgfqpoint{2.970167in}{1.536296in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.541821in}}{\pgfqpoint{2.967972in}{1.547121in}}{\pgfqpoint{2.964065in}{1.551027in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.554934in}}{\pgfqpoint{2.954858in}{1.557129in}}{\pgfqpoint{2.949333in}{1.557129in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.557129in}}{\pgfqpoint{2.938509in}{1.554934in}}{\pgfqpoint{2.934602in}{1.551027in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.547121in}}{\pgfqpoint{2.928500in}{1.541821in}}{\pgfqpoint{2.928500in}{1.536296in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.530771in}}{\pgfqpoint{2.930695in}{1.525471in}}{\pgfqpoint{2.934602in}{1.521565in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.517658in}}{\pgfqpoint{2.943808in}{1.515463in}}{\pgfqpoint{2.949333in}{1.515463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955801in}{1.515245in}}%
\pgfpathcurveto{\pgfqpoint{2.961326in}{1.515245in}}{\pgfqpoint{2.966626in}{1.517440in}}{\pgfqpoint{2.970533in}{1.521347in}}%
\pgfpathcurveto{\pgfqpoint{2.974439in}{1.525254in}}{\pgfqpoint{2.976635in}{1.530554in}}{\pgfqpoint{2.976635in}{1.536079in}}%
\pgfpathcurveto{\pgfqpoint{2.976635in}{1.541604in}}{\pgfqpoint{2.974439in}{1.546903in}}{\pgfqpoint{2.970533in}{1.550810in}}%
\pgfpathcurveto{\pgfqpoint{2.966626in}{1.554717in}}{\pgfqpoint{2.961326in}{1.556912in}}{\pgfqpoint{2.955801in}{1.556912in}}%
\pgfpathcurveto{\pgfqpoint{2.950276in}{1.556912in}}{\pgfqpoint{2.944977in}{1.554717in}}{\pgfqpoint{2.941070in}{1.550810in}}%
\pgfpathcurveto{\pgfqpoint{2.937163in}{1.546903in}}{\pgfqpoint{2.934968in}{1.541604in}}{\pgfqpoint{2.934968in}{1.536079in}}%
\pgfpathcurveto{\pgfqpoint{2.934968in}{1.530554in}}{\pgfqpoint{2.937163in}{1.525254in}}{\pgfqpoint{2.941070in}{1.521347in}}%
\pgfpathcurveto{\pgfqpoint{2.944977in}{1.517440in}}{\pgfqpoint{2.950276in}{1.515245in}}{\pgfqpoint{2.955801in}{1.515245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950930in}{1.514791in}}%
\pgfpathcurveto{\pgfqpoint{2.956455in}{1.514791in}}{\pgfqpoint{2.961754in}{1.516986in}}{\pgfqpoint{2.965661in}{1.520893in}}%
\pgfpathcurveto{\pgfqpoint{2.969568in}{1.524800in}}{\pgfqpoint{2.971763in}{1.530099in}}{\pgfqpoint{2.971763in}{1.535624in}}%
\pgfpathcurveto{\pgfqpoint{2.971763in}{1.541149in}}{\pgfqpoint{2.969568in}{1.546449in}}{\pgfqpoint{2.965661in}{1.550356in}}%
\pgfpathcurveto{\pgfqpoint{2.961754in}{1.554262in}}{\pgfqpoint{2.956455in}{1.556458in}}{\pgfqpoint{2.950930in}{1.556458in}}%
\pgfpathcurveto{\pgfqpoint{2.945405in}{1.556458in}}{\pgfqpoint{2.940105in}{1.554262in}}{\pgfqpoint{2.936198in}{1.550356in}}%
\pgfpathcurveto{\pgfqpoint{2.932292in}{1.546449in}}{\pgfqpoint{2.930096in}{1.541149in}}{\pgfqpoint{2.930096in}{1.535624in}}%
\pgfpathcurveto{\pgfqpoint{2.930096in}{1.530099in}}{\pgfqpoint{2.932292in}{1.524800in}}{\pgfqpoint{2.936198in}{1.520893in}}%
\pgfpathcurveto{\pgfqpoint{2.940105in}{1.516986in}}{\pgfqpoint{2.945405in}{1.514791in}}{\pgfqpoint{2.950930in}{1.514791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950333in}{1.510553in}}%
\pgfpathcurveto{\pgfqpoint{2.955858in}{1.510553in}}{\pgfqpoint{2.961157in}{1.512748in}}{\pgfqpoint{2.965064in}{1.516655in}}%
\pgfpathcurveto{\pgfqpoint{2.968971in}{1.520561in}}{\pgfqpoint{2.971166in}{1.525861in}}{\pgfqpoint{2.971166in}{1.531386in}}%
\pgfpathcurveto{\pgfqpoint{2.971166in}{1.536911in}}{\pgfqpoint{2.968971in}{1.542211in}}{\pgfqpoint{2.965064in}{1.546117in}}%
\pgfpathcurveto{\pgfqpoint{2.961157in}{1.550024in}}{\pgfqpoint{2.955858in}{1.552219in}}{\pgfqpoint{2.950333in}{1.552219in}}%
\pgfpathcurveto{\pgfqpoint{2.944808in}{1.552219in}}{\pgfqpoint{2.939508in}{1.550024in}}{\pgfqpoint{2.935601in}{1.546117in}}%
\pgfpathcurveto{\pgfqpoint{2.931695in}{1.542211in}}{\pgfqpoint{2.929500in}{1.536911in}}{\pgfqpoint{2.929500in}{1.531386in}}%
\pgfpathcurveto{\pgfqpoint{2.929500in}{1.525861in}}{\pgfqpoint{2.931695in}{1.520561in}}{\pgfqpoint{2.935601in}{1.516655in}}%
\pgfpathcurveto{\pgfqpoint{2.939508in}{1.512748in}}{\pgfqpoint{2.944808in}{1.510553in}}{\pgfqpoint{2.950333in}{1.510553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954535in}{1.507087in}}%
\pgfpathcurveto{\pgfqpoint{2.960060in}{1.507087in}}{\pgfqpoint{2.965360in}{1.509282in}}{\pgfqpoint{2.969266in}{1.513188in}}%
\pgfpathcurveto{\pgfqpoint{2.973173in}{1.517095in}}{\pgfqpoint{2.975368in}{1.522395in}}{\pgfqpoint{2.975368in}{1.527920in}}%
\pgfpathcurveto{\pgfqpoint{2.975368in}{1.533445in}}{\pgfqpoint{2.973173in}{1.538744in}}{\pgfqpoint{2.969266in}{1.542651in}}%
\pgfpathcurveto{\pgfqpoint{2.965360in}{1.546558in}}{\pgfqpoint{2.960060in}{1.548753in}}{\pgfqpoint{2.954535in}{1.548753in}}%
\pgfpathcurveto{\pgfqpoint{2.949010in}{1.548753in}}{\pgfqpoint{2.943710in}{1.546558in}}{\pgfqpoint{2.939804in}{1.542651in}}%
\pgfpathcurveto{\pgfqpoint{2.935897in}{1.538744in}}{\pgfqpoint{2.933702in}{1.533445in}}{\pgfqpoint{2.933702in}{1.527920in}}%
\pgfpathcurveto{\pgfqpoint{2.933702in}{1.522395in}}{\pgfqpoint{2.935897in}{1.517095in}}{\pgfqpoint{2.939804in}{1.513188in}}%
\pgfpathcurveto{\pgfqpoint{2.943710in}{1.509282in}}{\pgfqpoint{2.949010in}{1.507087in}}{\pgfqpoint{2.954535in}{1.507087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.515407in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.515407in}}{\pgfqpoint{2.960158in}{1.517602in}}{\pgfqpoint{2.964065in}{1.521509in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.525415in}}{\pgfqpoint{2.970167in}{1.530715in}}{\pgfqpoint{2.970167in}{1.536240in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.541765in}}{\pgfqpoint{2.967972in}{1.547064in}}{\pgfqpoint{2.964065in}{1.550971in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.554878in}}{\pgfqpoint{2.954858in}{1.557073in}}{\pgfqpoint{2.949333in}{1.557073in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.557073in}}{\pgfqpoint{2.938509in}{1.554878in}}{\pgfqpoint{2.934602in}{1.550971in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.547064in}}{\pgfqpoint{2.928500in}{1.541765in}}{\pgfqpoint{2.928500in}{1.536240in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.530715in}}{\pgfqpoint{2.930695in}{1.525415in}}{\pgfqpoint{2.934602in}{1.521509in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.517602in}}{\pgfqpoint{2.943808in}{1.515407in}}{\pgfqpoint{2.949333in}{1.515407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.517593in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.517593in}}{\pgfqpoint{2.960158in}{1.519788in}}{\pgfqpoint{2.964065in}{1.523695in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.527602in}}{\pgfqpoint{2.970167in}{1.532901in}}{\pgfqpoint{2.970167in}{1.538426in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.543952in}}{\pgfqpoint{2.967972in}{1.549251in}}{\pgfqpoint{2.964065in}{1.553158in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.557065in}}{\pgfqpoint{2.954858in}{1.559260in}}{\pgfqpoint{2.949333in}{1.559260in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.559260in}}{\pgfqpoint{2.938509in}{1.557065in}}{\pgfqpoint{2.934602in}{1.553158in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.549251in}}{\pgfqpoint{2.928500in}{1.543952in}}{\pgfqpoint{2.928500in}{1.538426in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.532901in}}{\pgfqpoint{2.930695in}{1.527602in}}{\pgfqpoint{2.934602in}{1.523695in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.519788in}}{\pgfqpoint{2.943808in}{1.517593in}}{\pgfqpoint{2.949333in}{1.517593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.504580in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.504580in}}{\pgfqpoint{2.960158in}{1.506775in}}{\pgfqpoint{2.964065in}{1.510682in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.514589in}}{\pgfqpoint{2.970167in}{1.519888in}}{\pgfqpoint{2.970167in}{1.525413in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.530938in}}{\pgfqpoint{2.967972in}{1.536238in}}{\pgfqpoint{2.964065in}{1.540145in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.544051in}}{\pgfqpoint{2.954858in}{1.546247in}}{\pgfqpoint{2.949333in}{1.546247in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.546247in}}{\pgfqpoint{2.938509in}{1.544051in}}{\pgfqpoint{2.934602in}{1.540145in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.536238in}}{\pgfqpoint{2.928500in}{1.530938in}}{\pgfqpoint{2.928500in}{1.525413in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.519888in}}{\pgfqpoint{2.930695in}{1.514589in}}{\pgfqpoint{2.934602in}{1.510682in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.506775in}}{\pgfqpoint{2.943808in}{1.504580in}}{\pgfqpoint{2.949333in}{1.504580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.518310in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.518310in}}{\pgfqpoint{2.960158in}{1.520505in}}{\pgfqpoint{2.964065in}{1.524412in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.528318in}}{\pgfqpoint{2.970167in}{1.533618in}}{\pgfqpoint{2.970167in}{1.539143in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.544668in}}{\pgfqpoint{2.967972in}{1.549968in}}{\pgfqpoint{2.964065in}{1.553874in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.557781in}}{\pgfqpoint{2.954858in}{1.559976in}}{\pgfqpoint{2.949333in}{1.559976in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.559976in}}{\pgfqpoint{2.938509in}{1.557781in}}{\pgfqpoint{2.934602in}{1.553874in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.549968in}}{\pgfqpoint{2.928500in}{1.544668in}}{\pgfqpoint{2.928500in}{1.539143in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.533618in}}{\pgfqpoint{2.930695in}{1.528318in}}{\pgfqpoint{2.934602in}{1.524412in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.520505in}}{\pgfqpoint{2.943808in}{1.518310in}}{\pgfqpoint{2.949333in}{1.518310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957668in}{1.510190in}}%
\pgfpathcurveto{\pgfqpoint{2.963193in}{1.510190in}}{\pgfqpoint{2.968492in}{1.512385in}}{\pgfqpoint{2.972399in}{1.516292in}}%
\pgfpathcurveto{\pgfqpoint{2.976306in}{1.520199in}}{\pgfqpoint{2.978501in}{1.525498in}}{\pgfqpoint{2.978501in}{1.531023in}}%
\pgfpathcurveto{\pgfqpoint{2.978501in}{1.536548in}}{\pgfqpoint{2.976306in}{1.541848in}}{\pgfqpoint{2.972399in}{1.545755in}}%
\pgfpathcurveto{\pgfqpoint{2.968492in}{1.549661in}}{\pgfqpoint{2.963193in}{1.551857in}}{\pgfqpoint{2.957668in}{1.551857in}}%
\pgfpathcurveto{\pgfqpoint{2.952143in}{1.551857in}}{\pgfqpoint{2.946843in}{1.549661in}}{\pgfqpoint{2.942936in}{1.545755in}}%
\pgfpathcurveto{\pgfqpoint{2.939030in}{1.541848in}}{\pgfqpoint{2.936834in}{1.536548in}}{\pgfqpoint{2.936834in}{1.531023in}}%
\pgfpathcurveto{\pgfqpoint{2.936834in}{1.525498in}}{\pgfqpoint{2.939030in}{1.520199in}}{\pgfqpoint{2.942936in}{1.516292in}}%
\pgfpathcurveto{\pgfqpoint{2.946843in}{1.512385in}}{\pgfqpoint{2.952143in}{1.510190in}}{\pgfqpoint{2.957668in}{1.510190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952898in}{1.514391in}}%
\pgfpathcurveto{\pgfqpoint{2.958423in}{1.514391in}}{\pgfqpoint{2.963722in}{1.516586in}}{\pgfqpoint{2.967629in}{1.520493in}}%
\pgfpathcurveto{\pgfqpoint{2.971536in}{1.524400in}}{\pgfqpoint{2.973731in}{1.529699in}}{\pgfqpoint{2.973731in}{1.535224in}}%
\pgfpathcurveto{\pgfqpoint{2.973731in}{1.540749in}}{\pgfqpoint{2.971536in}{1.546049in}}{\pgfqpoint{2.967629in}{1.549956in}}%
\pgfpathcurveto{\pgfqpoint{2.963722in}{1.553863in}}{\pgfqpoint{2.958423in}{1.556058in}}{\pgfqpoint{2.952898in}{1.556058in}}%
\pgfpathcurveto{\pgfqpoint{2.947373in}{1.556058in}}{\pgfqpoint{2.942073in}{1.553863in}}{\pgfqpoint{2.938166in}{1.549956in}}%
\pgfpathcurveto{\pgfqpoint{2.934260in}{1.546049in}}{\pgfqpoint{2.932064in}{1.540749in}}{\pgfqpoint{2.932064in}{1.535224in}}%
\pgfpathcurveto{\pgfqpoint{2.932064in}{1.529699in}}{\pgfqpoint{2.934260in}{1.524400in}}{\pgfqpoint{2.938166in}{1.520493in}}%
\pgfpathcurveto{\pgfqpoint{2.942073in}{1.516586in}}{\pgfqpoint{2.947373in}{1.514391in}}{\pgfqpoint{2.952898in}{1.514391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514666in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514666in}}{\pgfqpoint{2.960158in}{1.516861in}}{\pgfqpoint{2.964065in}{1.520768in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524675in}}{\pgfqpoint{2.970167in}{1.529975in}}{\pgfqpoint{2.970167in}{1.535500in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.541025in}}{\pgfqpoint{2.967972in}{1.546324in}}{\pgfqpoint{2.964065in}{1.550231in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.554138in}}{\pgfqpoint{2.954858in}{1.556333in}}{\pgfqpoint{2.949333in}{1.556333in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556333in}}{\pgfqpoint{2.938509in}{1.554138in}}{\pgfqpoint{2.934602in}{1.550231in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546324in}}{\pgfqpoint{2.928500in}{1.541025in}}{\pgfqpoint{2.928500in}{1.535500in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529975in}}{\pgfqpoint{2.930695in}{1.524675in}}{\pgfqpoint{2.934602in}{1.520768in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516861in}}{\pgfqpoint{2.943808in}{1.514666in}}{\pgfqpoint{2.949333in}{1.514666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963035in}{1.518383in}}%
\pgfpathcurveto{\pgfqpoint{2.968560in}{1.518383in}}{\pgfqpoint{2.973859in}{1.520578in}}{\pgfqpoint{2.977766in}{1.524485in}}%
\pgfpathcurveto{\pgfqpoint{2.981673in}{1.528391in}}{\pgfqpoint{2.983868in}{1.533691in}}{\pgfqpoint{2.983868in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{2.983868in}{1.544741in}}{\pgfqpoint{2.981673in}{1.550041in}}{\pgfqpoint{2.977766in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{2.973859in}{1.557854in}}{\pgfqpoint{2.968560in}{1.560049in}}{\pgfqpoint{2.963035in}{1.560049in}}%
\pgfpathcurveto{\pgfqpoint{2.957510in}{1.560049in}}{\pgfqpoint{2.952210in}{1.557854in}}{\pgfqpoint{2.948303in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{2.944396in}{1.550041in}}{\pgfqpoint{2.942201in}{1.544741in}}{\pgfqpoint{2.942201in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{2.942201in}{1.533691in}}{\pgfqpoint{2.944396in}{1.528391in}}{\pgfqpoint{2.948303in}{1.524485in}}%
\pgfpathcurveto{\pgfqpoint{2.952210in}{1.520578in}}{\pgfqpoint{2.957510in}{1.518383in}}{\pgfqpoint{2.963035in}{1.518383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957645in}{1.510470in}}%
\pgfpathcurveto{\pgfqpoint{2.963170in}{1.510470in}}{\pgfqpoint{2.968469in}{1.512665in}}{\pgfqpoint{2.972376in}{1.516572in}}%
\pgfpathcurveto{\pgfqpoint{2.976283in}{1.520479in}}{\pgfqpoint{2.978478in}{1.525778in}}{\pgfqpoint{2.978478in}{1.531303in}}%
\pgfpathcurveto{\pgfqpoint{2.978478in}{1.536828in}}{\pgfqpoint{2.976283in}{1.542128in}}{\pgfqpoint{2.972376in}{1.546035in}}%
\pgfpathcurveto{\pgfqpoint{2.968469in}{1.549941in}}{\pgfqpoint{2.963170in}{1.552137in}}{\pgfqpoint{2.957645in}{1.552137in}}%
\pgfpathcurveto{\pgfqpoint{2.952120in}{1.552137in}}{\pgfqpoint{2.946820in}{1.549941in}}{\pgfqpoint{2.942913in}{1.546035in}}%
\pgfpathcurveto{\pgfqpoint{2.939007in}{1.542128in}}{\pgfqpoint{2.936811in}{1.536828in}}{\pgfqpoint{2.936811in}{1.531303in}}%
\pgfpathcurveto{\pgfqpoint{2.936811in}{1.525778in}}{\pgfqpoint{2.939007in}{1.520479in}}{\pgfqpoint{2.942913in}{1.516572in}}%
\pgfpathcurveto{\pgfqpoint{2.946820in}{1.512665in}}{\pgfqpoint{2.952120in}{1.510470in}}{\pgfqpoint{2.957645in}{1.510470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954376in}{1.510105in}}%
\pgfpathcurveto{\pgfqpoint{2.959901in}{1.510105in}}{\pgfqpoint{2.965200in}{1.512300in}}{\pgfqpoint{2.969107in}{1.516207in}}%
\pgfpathcurveto{\pgfqpoint{2.973014in}{1.520113in}}{\pgfqpoint{2.975209in}{1.525413in}}{\pgfqpoint{2.975209in}{1.530938in}}%
\pgfpathcurveto{\pgfqpoint{2.975209in}{1.536463in}}{\pgfqpoint{2.973014in}{1.541763in}}{\pgfqpoint{2.969107in}{1.545669in}}%
\pgfpathcurveto{\pgfqpoint{2.965200in}{1.549576in}}{\pgfqpoint{2.959901in}{1.551771in}}{\pgfqpoint{2.954376in}{1.551771in}}%
\pgfpathcurveto{\pgfqpoint{2.948851in}{1.551771in}}{\pgfqpoint{2.943551in}{1.549576in}}{\pgfqpoint{2.939644in}{1.545669in}}%
\pgfpathcurveto{\pgfqpoint{2.935738in}{1.541763in}}{\pgfqpoint{2.933543in}{1.536463in}}{\pgfqpoint{2.933543in}{1.530938in}}%
\pgfpathcurveto{\pgfqpoint{2.933543in}{1.525413in}}{\pgfqpoint{2.935738in}{1.520113in}}{\pgfqpoint{2.939644in}{1.516207in}}%
\pgfpathcurveto{\pgfqpoint{2.943551in}{1.512300in}}{\pgfqpoint{2.948851in}{1.510105in}}{\pgfqpoint{2.954376in}{1.510105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962455in}{1.519830in}}%
\pgfpathcurveto{\pgfqpoint{2.967980in}{1.519830in}}{\pgfqpoint{2.973279in}{1.522025in}}{\pgfqpoint{2.977186in}{1.525932in}}%
\pgfpathcurveto{\pgfqpoint{2.981093in}{1.529839in}}{\pgfqpoint{2.983288in}{1.535138in}}{\pgfqpoint{2.983288in}{1.540663in}}%
\pgfpathcurveto{\pgfqpoint{2.983288in}{1.546188in}}{\pgfqpoint{2.981093in}{1.551488in}}{\pgfqpoint{2.977186in}{1.555395in}}%
\pgfpathcurveto{\pgfqpoint{2.973279in}{1.559302in}}{\pgfqpoint{2.967980in}{1.561497in}}{\pgfqpoint{2.962455in}{1.561497in}}%
\pgfpathcurveto{\pgfqpoint{2.956930in}{1.561497in}}{\pgfqpoint{2.951630in}{1.559302in}}{\pgfqpoint{2.947723in}{1.555395in}}%
\pgfpathcurveto{\pgfqpoint{2.943817in}{1.551488in}}{\pgfqpoint{2.941621in}{1.546188in}}{\pgfqpoint{2.941621in}{1.540663in}}%
\pgfpathcurveto{\pgfqpoint{2.941621in}{1.535138in}}{\pgfqpoint{2.943817in}{1.529839in}}{\pgfqpoint{2.947723in}{1.525932in}}%
\pgfpathcurveto{\pgfqpoint{2.951630in}{1.522025in}}{\pgfqpoint{2.956930in}{1.519830in}}{\pgfqpoint{2.962455in}{1.519830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956435in}{1.508816in}}%
\pgfpathcurveto{\pgfqpoint{2.961960in}{1.508816in}}{\pgfqpoint{2.967259in}{1.511011in}}{\pgfqpoint{2.971166in}{1.514918in}}%
\pgfpathcurveto{\pgfqpoint{2.975073in}{1.518824in}}{\pgfqpoint{2.977268in}{1.524124in}}{\pgfqpoint{2.977268in}{1.529649in}}%
\pgfpathcurveto{\pgfqpoint{2.977268in}{1.535174in}}{\pgfqpoint{2.975073in}{1.540474in}}{\pgfqpoint{2.971166in}{1.544380in}}%
\pgfpathcurveto{\pgfqpoint{2.967259in}{1.548287in}}{\pgfqpoint{2.961960in}{1.550482in}}{\pgfqpoint{2.956435in}{1.550482in}}%
\pgfpathcurveto{\pgfqpoint{2.950910in}{1.550482in}}{\pgfqpoint{2.945610in}{1.548287in}}{\pgfqpoint{2.941703in}{1.544380in}}%
\pgfpathcurveto{\pgfqpoint{2.937796in}{1.540474in}}{\pgfqpoint{2.935601in}{1.535174in}}{\pgfqpoint{2.935601in}{1.529649in}}%
\pgfpathcurveto{\pgfqpoint{2.935601in}{1.524124in}}{\pgfqpoint{2.937796in}{1.518824in}}{\pgfqpoint{2.941703in}{1.514918in}}%
\pgfpathcurveto{\pgfqpoint{2.945610in}{1.511011in}}{\pgfqpoint{2.950910in}{1.508816in}}{\pgfqpoint{2.956435in}{1.508816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.506010in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.506010in}}{\pgfqpoint{2.960158in}{1.508205in}}{\pgfqpoint{2.964065in}{1.512112in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.516019in}}{\pgfqpoint{2.970167in}{1.521318in}}{\pgfqpoint{2.970167in}{1.526843in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.532368in}}{\pgfqpoint{2.967972in}{1.537668in}}{\pgfqpoint{2.964065in}{1.541575in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.545481in}}{\pgfqpoint{2.954858in}{1.547676in}}{\pgfqpoint{2.949333in}{1.547676in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.547676in}}{\pgfqpoint{2.938509in}{1.545481in}}{\pgfqpoint{2.934602in}{1.541575in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.537668in}}{\pgfqpoint{2.928500in}{1.532368in}}{\pgfqpoint{2.928500in}{1.526843in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.521318in}}{\pgfqpoint{2.930695in}{1.516019in}}{\pgfqpoint{2.934602in}{1.512112in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.508205in}}{\pgfqpoint{2.943808in}{1.506010in}}{\pgfqpoint{2.949333in}{1.506010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951897in}{1.519299in}}%
\pgfpathcurveto{\pgfqpoint{2.957422in}{1.519299in}}{\pgfqpoint{2.962722in}{1.521494in}}{\pgfqpoint{2.966628in}{1.525401in}}%
\pgfpathcurveto{\pgfqpoint{2.970535in}{1.529308in}}{\pgfqpoint{2.972730in}{1.534607in}}{\pgfqpoint{2.972730in}{1.540132in}}%
\pgfpathcurveto{\pgfqpoint{2.972730in}{1.545657in}}{\pgfqpoint{2.970535in}{1.550957in}}{\pgfqpoint{2.966628in}{1.554864in}}%
\pgfpathcurveto{\pgfqpoint{2.962722in}{1.558770in}}{\pgfqpoint{2.957422in}{1.560966in}}{\pgfqpoint{2.951897in}{1.560966in}}%
\pgfpathcurveto{\pgfqpoint{2.946372in}{1.560966in}}{\pgfqpoint{2.941072in}{1.558770in}}{\pgfqpoint{2.937166in}{1.554864in}}%
\pgfpathcurveto{\pgfqpoint{2.933259in}{1.550957in}}{\pgfqpoint{2.931064in}{1.545657in}}{\pgfqpoint{2.931064in}{1.540132in}}%
\pgfpathcurveto{\pgfqpoint{2.931064in}{1.534607in}}{\pgfqpoint{2.933259in}{1.529308in}}{\pgfqpoint{2.937166in}{1.525401in}}%
\pgfpathcurveto{\pgfqpoint{2.941072in}{1.521494in}}{\pgfqpoint{2.946372in}{1.519299in}}{\pgfqpoint{2.951897in}{1.519299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.506028in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.506028in}}{\pgfqpoint{2.960158in}{1.508223in}}{\pgfqpoint{2.964065in}{1.512130in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.516036in}}{\pgfqpoint{2.970167in}{1.521336in}}{\pgfqpoint{2.970167in}{1.526861in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.532386in}}{\pgfqpoint{2.967972in}{1.537685in}}{\pgfqpoint{2.964065in}{1.541592in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.545499in}}{\pgfqpoint{2.954858in}{1.547694in}}{\pgfqpoint{2.949333in}{1.547694in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.547694in}}{\pgfqpoint{2.938509in}{1.545499in}}{\pgfqpoint{2.934602in}{1.541592in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.537685in}}{\pgfqpoint{2.928500in}{1.532386in}}{\pgfqpoint{2.928500in}{1.526861in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.521336in}}{\pgfqpoint{2.930695in}{1.516036in}}{\pgfqpoint{2.934602in}{1.512130in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.508223in}}{\pgfqpoint{2.943808in}{1.506028in}}{\pgfqpoint{2.949333in}{1.506028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958070in}{1.510053in}}%
\pgfpathcurveto{\pgfqpoint{2.963595in}{1.510053in}}{\pgfqpoint{2.968894in}{1.512248in}}{\pgfqpoint{2.972801in}{1.516155in}}%
\pgfpathcurveto{\pgfqpoint{2.976708in}{1.520062in}}{\pgfqpoint{2.978903in}{1.525361in}}{\pgfqpoint{2.978903in}{1.530886in}}%
\pgfpathcurveto{\pgfqpoint{2.978903in}{1.536411in}}{\pgfqpoint{2.976708in}{1.541711in}}{\pgfqpoint{2.972801in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{2.968894in}{1.549524in}}{\pgfqpoint{2.963595in}{1.551719in}}{\pgfqpoint{2.958070in}{1.551719in}}%
\pgfpathcurveto{\pgfqpoint{2.952545in}{1.551719in}}{\pgfqpoint{2.947245in}{1.549524in}}{\pgfqpoint{2.943338in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{2.939432in}{1.541711in}}{\pgfqpoint{2.937237in}{1.536411in}}{\pgfqpoint{2.937237in}{1.530886in}}%
\pgfpathcurveto{\pgfqpoint{2.937237in}{1.525361in}}{\pgfqpoint{2.939432in}{1.520062in}}{\pgfqpoint{2.943338in}{1.516155in}}%
\pgfpathcurveto{\pgfqpoint{2.947245in}{1.512248in}}{\pgfqpoint{2.952545in}{1.510053in}}{\pgfqpoint{2.958070in}{1.510053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.504390in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.504390in}}{\pgfqpoint{2.960158in}{1.506585in}}{\pgfqpoint{2.964065in}{1.510492in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.514398in}}{\pgfqpoint{2.970167in}{1.519698in}}{\pgfqpoint{2.970167in}{1.525223in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.530748in}}{\pgfqpoint{2.967972in}{1.536048in}}{\pgfqpoint{2.964065in}{1.539954in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.543861in}}{\pgfqpoint{2.954858in}{1.546056in}}{\pgfqpoint{2.949333in}{1.546056in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.546056in}}{\pgfqpoint{2.938509in}{1.543861in}}{\pgfqpoint{2.934602in}{1.539954in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.536048in}}{\pgfqpoint{2.928500in}{1.530748in}}{\pgfqpoint{2.928500in}{1.525223in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.519698in}}{\pgfqpoint{2.930695in}{1.514398in}}{\pgfqpoint{2.934602in}{1.510492in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.506585in}}{\pgfqpoint{2.943808in}{1.504390in}}{\pgfqpoint{2.949333in}{1.504390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514112in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514112in}}{\pgfqpoint{2.960158in}{1.516307in}}{\pgfqpoint{2.964065in}{1.520214in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524121in}}{\pgfqpoint{2.970167in}{1.529420in}}{\pgfqpoint{2.970167in}{1.534945in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540471in}}{\pgfqpoint{2.967972in}{1.545770in}}{\pgfqpoint{2.964065in}{1.549677in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553584in}}{\pgfqpoint{2.954858in}{1.555779in}}{\pgfqpoint{2.949333in}{1.555779in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.555779in}}{\pgfqpoint{2.938509in}{1.553584in}}{\pgfqpoint{2.934602in}{1.549677in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.545770in}}{\pgfqpoint{2.928500in}{1.540471in}}{\pgfqpoint{2.928500in}{1.534945in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529420in}}{\pgfqpoint{2.930695in}{1.524121in}}{\pgfqpoint{2.934602in}{1.520214in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516307in}}{\pgfqpoint{2.943808in}{1.514112in}}{\pgfqpoint{2.949333in}{1.514112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952557in}{1.511116in}}%
\pgfpathcurveto{\pgfqpoint{2.958082in}{1.511116in}}{\pgfqpoint{2.963382in}{1.513311in}}{\pgfqpoint{2.967289in}{1.517218in}}%
\pgfpathcurveto{\pgfqpoint{2.971196in}{1.521125in}}{\pgfqpoint{2.973391in}{1.526424in}}{\pgfqpoint{2.973391in}{1.531949in}}%
\pgfpathcurveto{\pgfqpoint{2.973391in}{1.537474in}}{\pgfqpoint{2.971196in}{1.542774in}}{\pgfqpoint{2.967289in}{1.546681in}}%
\pgfpathcurveto{\pgfqpoint{2.963382in}{1.550588in}}{\pgfqpoint{2.958082in}{1.552783in}}{\pgfqpoint{2.952557in}{1.552783in}}%
\pgfpathcurveto{\pgfqpoint{2.947032in}{1.552783in}}{\pgfqpoint{2.941733in}{1.550588in}}{\pgfqpoint{2.937826in}{1.546681in}}%
\pgfpathcurveto{\pgfqpoint{2.933919in}{1.542774in}}{\pgfqpoint{2.931724in}{1.537474in}}{\pgfqpoint{2.931724in}{1.531949in}}%
\pgfpathcurveto{\pgfqpoint{2.931724in}{1.526424in}}{\pgfqpoint{2.933919in}{1.521125in}}{\pgfqpoint{2.937826in}{1.517218in}}%
\pgfpathcurveto{\pgfqpoint{2.941733in}{1.513311in}}{\pgfqpoint{2.947032in}{1.511116in}}{\pgfqpoint{2.952557in}{1.511116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953593in}{1.510159in}}%
\pgfpathcurveto{\pgfqpoint{2.959118in}{1.510159in}}{\pgfqpoint{2.964418in}{1.512354in}}{\pgfqpoint{2.968325in}{1.516261in}}%
\pgfpathcurveto{\pgfqpoint{2.972231in}{1.520168in}}{\pgfqpoint{2.974426in}{1.525467in}}{\pgfqpoint{2.974426in}{1.530993in}}%
\pgfpathcurveto{\pgfqpoint{2.974426in}{1.536518in}}{\pgfqpoint{2.972231in}{1.541817in}}{\pgfqpoint{2.968325in}{1.545724in}}%
\pgfpathcurveto{\pgfqpoint{2.964418in}{1.549631in}}{\pgfqpoint{2.959118in}{1.551826in}}{\pgfqpoint{2.953593in}{1.551826in}}%
\pgfpathcurveto{\pgfqpoint{2.948068in}{1.551826in}}{\pgfqpoint{2.942769in}{1.549631in}}{\pgfqpoint{2.938862in}{1.545724in}}%
\pgfpathcurveto{\pgfqpoint{2.934955in}{1.541817in}}{\pgfqpoint{2.932760in}{1.536518in}}{\pgfqpoint{2.932760in}{1.530993in}}%
\pgfpathcurveto{\pgfqpoint{2.932760in}{1.525467in}}{\pgfqpoint{2.934955in}{1.520168in}}{\pgfqpoint{2.938862in}{1.516261in}}%
\pgfpathcurveto{\pgfqpoint{2.942769in}{1.512354in}}{\pgfqpoint{2.948068in}{1.510159in}}{\pgfqpoint{2.953593in}{1.510159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952870in}{1.506822in}}%
\pgfpathcurveto{\pgfqpoint{2.958395in}{1.506822in}}{\pgfqpoint{2.963695in}{1.509017in}}{\pgfqpoint{2.967602in}{1.512924in}}%
\pgfpathcurveto{\pgfqpoint{2.971508in}{1.516830in}}{\pgfqpoint{2.973704in}{1.522130in}}{\pgfqpoint{2.973704in}{1.527655in}}%
\pgfpathcurveto{\pgfqpoint{2.973704in}{1.533180in}}{\pgfqpoint{2.971508in}{1.538480in}}{\pgfqpoint{2.967602in}{1.542386in}}%
\pgfpathcurveto{\pgfqpoint{2.963695in}{1.546293in}}{\pgfqpoint{2.958395in}{1.548488in}}{\pgfqpoint{2.952870in}{1.548488in}}%
\pgfpathcurveto{\pgfqpoint{2.947345in}{1.548488in}}{\pgfqpoint{2.942046in}{1.546293in}}{\pgfqpoint{2.938139in}{1.542386in}}%
\pgfpathcurveto{\pgfqpoint{2.934232in}{1.538480in}}{\pgfqpoint{2.932037in}{1.533180in}}{\pgfqpoint{2.932037in}{1.527655in}}%
\pgfpathcurveto{\pgfqpoint{2.932037in}{1.522130in}}{\pgfqpoint{2.934232in}{1.516830in}}{\pgfqpoint{2.938139in}{1.512924in}}%
\pgfpathcurveto{\pgfqpoint{2.942046in}{1.509017in}}{\pgfqpoint{2.947345in}{1.506822in}}{\pgfqpoint{2.952870in}{1.506822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958682in}{1.510546in}}%
\pgfpathcurveto{\pgfqpoint{2.964207in}{1.510546in}}{\pgfqpoint{2.969507in}{1.512741in}}{\pgfqpoint{2.973413in}{1.516648in}}%
\pgfpathcurveto{\pgfqpoint{2.977320in}{1.520555in}}{\pgfqpoint{2.979515in}{1.525854in}}{\pgfqpoint{2.979515in}{1.531379in}}%
\pgfpathcurveto{\pgfqpoint{2.979515in}{1.536904in}}{\pgfqpoint{2.977320in}{1.542204in}}{\pgfqpoint{2.973413in}{1.546111in}}%
\pgfpathcurveto{\pgfqpoint{2.969507in}{1.550017in}}{\pgfqpoint{2.964207in}{1.552213in}}{\pgfqpoint{2.958682in}{1.552213in}}%
\pgfpathcurveto{\pgfqpoint{2.953157in}{1.552213in}}{\pgfqpoint{2.947857in}{1.550017in}}{\pgfqpoint{2.943951in}{1.546111in}}%
\pgfpathcurveto{\pgfqpoint{2.940044in}{1.542204in}}{\pgfqpoint{2.937849in}{1.536904in}}{\pgfqpoint{2.937849in}{1.531379in}}%
\pgfpathcurveto{\pgfqpoint{2.937849in}{1.525854in}}{\pgfqpoint{2.940044in}{1.520555in}}{\pgfqpoint{2.943951in}{1.516648in}}%
\pgfpathcurveto{\pgfqpoint{2.947857in}{1.512741in}}{\pgfqpoint{2.953157in}{1.510546in}}{\pgfqpoint{2.958682in}{1.510546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953814in}{1.507613in}}%
\pgfpathcurveto{\pgfqpoint{2.959339in}{1.507613in}}{\pgfqpoint{2.964638in}{1.509808in}}{\pgfqpoint{2.968545in}{1.513715in}}%
\pgfpathcurveto{\pgfqpoint{2.972452in}{1.517622in}}{\pgfqpoint{2.974647in}{1.522921in}}{\pgfqpoint{2.974647in}{1.528446in}}%
\pgfpathcurveto{\pgfqpoint{2.974647in}{1.533971in}}{\pgfqpoint{2.972452in}{1.539271in}}{\pgfqpoint{2.968545in}{1.543178in}}%
\pgfpathcurveto{\pgfqpoint{2.964638in}{1.547085in}}{\pgfqpoint{2.959339in}{1.549280in}}{\pgfqpoint{2.953814in}{1.549280in}}%
\pgfpathcurveto{\pgfqpoint{2.948289in}{1.549280in}}{\pgfqpoint{2.942989in}{1.547085in}}{\pgfqpoint{2.939082in}{1.543178in}}%
\pgfpathcurveto{\pgfqpoint{2.935176in}{1.539271in}}{\pgfqpoint{2.932981in}{1.533971in}}{\pgfqpoint{2.932981in}{1.528446in}}%
\pgfpathcurveto{\pgfqpoint{2.932981in}{1.522921in}}{\pgfqpoint{2.935176in}{1.517622in}}{\pgfqpoint{2.939082in}{1.513715in}}%
\pgfpathcurveto{\pgfqpoint{2.942989in}{1.509808in}}{\pgfqpoint{2.948289in}{1.507613in}}{\pgfqpoint{2.953814in}{1.507613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510552in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510552in}}{\pgfqpoint{2.960158in}{1.512748in}}{\pgfqpoint{2.964065in}{1.516654in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520561in}}{\pgfqpoint{2.970167in}{1.525861in}}{\pgfqpoint{2.970167in}{1.531386in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536911in}}{\pgfqpoint{2.967972in}{1.542210in}}{\pgfqpoint{2.964065in}{1.546117in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550024in}}{\pgfqpoint{2.954858in}{1.552219in}}{\pgfqpoint{2.949333in}{1.552219in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552219in}}{\pgfqpoint{2.938509in}{1.550024in}}{\pgfqpoint{2.934602in}{1.546117in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542210in}}{\pgfqpoint{2.928500in}{1.536911in}}{\pgfqpoint{2.928500in}{1.531386in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525861in}}{\pgfqpoint{2.930695in}{1.520561in}}{\pgfqpoint{2.934602in}{1.516654in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512748in}}{\pgfqpoint{2.943808in}{1.510552in}}{\pgfqpoint{2.949333in}{1.510552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955270in}{1.514572in}}%
\pgfpathcurveto{\pgfqpoint{2.960795in}{1.514572in}}{\pgfqpoint{2.966095in}{1.516767in}}{\pgfqpoint{2.970001in}{1.520674in}}%
\pgfpathcurveto{\pgfqpoint{2.973908in}{1.524581in}}{\pgfqpoint{2.976103in}{1.529881in}}{\pgfqpoint{2.976103in}{1.535406in}}%
\pgfpathcurveto{\pgfqpoint{2.976103in}{1.540931in}}{\pgfqpoint{2.973908in}{1.546230in}}{\pgfqpoint{2.970001in}{1.550137in}}%
\pgfpathcurveto{\pgfqpoint{2.966095in}{1.554044in}}{\pgfqpoint{2.960795in}{1.556239in}}{\pgfqpoint{2.955270in}{1.556239in}}%
\pgfpathcurveto{\pgfqpoint{2.949745in}{1.556239in}}{\pgfqpoint{2.944445in}{1.554044in}}{\pgfqpoint{2.940539in}{1.550137in}}%
\pgfpathcurveto{\pgfqpoint{2.936632in}{1.546230in}}{\pgfqpoint{2.934437in}{1.540931in}}{\pgfqpoint{2.934437in}{1.535406in}}%
\pgfpathcurveto{\pgfqpoint{2.934437in}{1.529881in}}{\pgfqpoint{2.936632in}{1.524581in}}{\pgfqpoint{2.940539in}{1.520674in}}%
\pgfpathcurveto{\pgfqpoint{2.944445in}{1.516767in}}{\pgfqpoint{2.949745in}{1.514572in}}{\pgfqpoint{2.955270in}{1.514572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957816in}{1.509775in}}%
\pgfpathcurveto{\pgfqpoint{2.963341in}{1.509775in}}{\pgfqpoint{2.968641in}{1.511970in}}{\pgfqpoint{2.972547in}{1.515877in}}%
\pgfpathcurveto{\pgfqpoint{2.976454in}{1.519784in}}{\pgfqpoint{2.978649in}{1.525084in}}{\pgfqpoint{2.978649in}{1.530609in}}%
\pgfpathcurveto{\pgfqpoint{2.978649in}{1.536134in}}{\pgfqpoint{2.976454in}{1.541433in}}{\pgfqpoint{2.972547in}{1.545340in}}%
\pgfpathcurveto{\pgfqpoint{2.968641in}{1.549247in}}{\pgfqpoint{2.963341in}{1.551442in}}{\pgfqpoint{2.957816in}{1.551442in}}%
\pgfpathcurveto{\pgfqpoint{2.952291in}{1.551442in}}{\pgfqpoint{2.946991in}{1.549247in}}{\pgfqpoint{2.943085in}{1.545340in}}%
\pgfpathcurveto{\pgfqpoint{2.939178in}{1.541433in}}{\pgfqpoint{2.936983in}{1.536134in}}{\pgfqpoint{2.936983in}{1.530609in}}%
\pgfpathcurveto{\pgfqpoint{2.936983in}{1.525084in}}{\pgfqpoint{2.939178in}{1.519784in}}{\pgfqpoint{2.943085in}{1.515877in}}%
\pgfpathcurveto{\pgfqpoint{2.946991in}{1.511970in}}{\pgfqpoint{2.952291in}{1.509775in}}{\pgfqpoint{2.957816in}{1.509775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.509146in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.509146in}}{\pgfqpoint{2.960158in}{1.511342in}}{\pgfqpoint{2.964065in}{1.515248in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.519155in}}{\pgfqpoint{2.970167in}{1.524455in}}{\pgfqpoint{2.970167in}{1.529980in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.535505in}}{\pgfqpoint{2.967972in}{1.540804in}}{\pgfqpoint{2.964065in}{1.544711in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.548618in}}{\pgfqpoint{2.954858in}{1.550813in}}{\pgfqpoint{2.949333in}{1.550813in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.550813in}}{\pgfqpoint{2.938509in}{1.548618in}}{\pgfqpoint{2.934602in}{1.544711in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.540804in}}{\pgfqpoint{2.928500in}{1.535505in}}{\pgfqpoint{2.928500in}{1.529980in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.524455in}}{\pgfqpoint{2.930695in}{1.519155in}}{\pgfqpoint{2.934602in}{1.515248in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.511342in}}{\pgfqpoint{2.943808in}{1.509146in}}{\pgfqpoint{2.949333in}{1.509146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514282in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514282in}}{\pgfqpoint{2.960158in}{1.516477in}}{\pgfqpoint{2.964065in}{1.520384in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524290in}}{\pgfqpoint{2.970167in}{1.529590in}}{\pgfqpoint{2.970167in}{1.535115in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540640in}}{\pgfqpoint{2.967972in}{1.545940in}}{\pgfqpoint{2.964065in}{1.549846in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553753in}}{\pgfqpoint{2.954858in}{1.555948in}}{\pgfqpoint{2.949333in}{1.555948in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.555948in}}{\pgfqpoint{2.938509in}{1.553753in}}{\pgfqpoint{2.934602in}{1.549846in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.545940in}}{\pgfqpoint{2.928500in}{1.540640in}}{\pgfqpoint{2.928500in}{1.535115in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529590in}}{\pgfqpoint{2.930695in}{1.524290in}}{\pgfqpoint{2.934602in}{1.520384in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516477in}}{\pgfqpoint{2.943808in}{1.514282in}}{\pgfqpoint{2.949333in}{1.514282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514357in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514357in}}{\pgfqpoint{2.960158in}{1.516552in}}{\pgfqpoint{2.964065in}{1.520459in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524366in}}{\pgfqpoint{2.970167in}{1.529665in}}{\pgfqpoint{2.970167in}{1.535190in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540715in}}{\pgfqpoint{2.967972in}{1.546015in}}{\pgfqpoint{2.964065in}{1.549922in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553828in}}{\pgfqpoint{2.954858in}{1.556024in}}{\pgfqpoint{2.949333in}{1.556024in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556024in}}{\pgfqpoint{2.938509in}{1.553828in}}{\pgfqpoint{2.934602in}{1.549922in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546015in}}{\pgfqpoint{2.928500in}{1.540715in}}{\pgfqpoint{2.928500in}{1.535190in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529665in}}{\pgfqpoint{2.930695in}{1.524366in}}{\pgfqpoint{2.934602in}{1.520459in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516552in}}{\pgfqpoint{2.943808in}{1.514357in}}{\pgfqpoint{2.949333in}{1.514357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510557in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510557in}}{\pgfqpoint{2.960158in}{1.512753in}}{\pgfqpoint{2.964065in}{1.516659in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520566in}}{\pgfqpoint{2.970167in}{1.525866in}}{\pgfqpoint{2.970167in}{1.531391in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536916in}}{\pgfqpoint{2.967972in}{1.542215in}}{\pgfqpoint{2.964065in}{1.546122in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550029in}}{\pgfqpoint{2.954858in}{1.552224in}}{\pgfqpoint{2.949333in}{1.552224in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552224in}}{\pgfqpoint{2.938509in}{1.550029in}}{\pgfqpoint{2.934602in}{1.546122in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542215in}}{\pgfqpoint{2.928500in}{1.536916in}}{\pgfqpoint{2.928500in}{1.531391in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525866in}}{\pgfqpoint{2.930695in}{1.520566in}}{\pgfqpoint{2.934602in}{1.516659in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512753in}}{\pgfqpoint{2.943808in}{1.510557in}}{\pgfqpoint{2.949333in}{1.510557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955507in}{1.509487in}}%
\pgfpathcurveto{\pgfqpoint{2.961032in}{1.509487in}}{\pgfqpoint{2.966332in}{1.511683in}}{\pgfqpoint{2.970239in}{1.515589in}}%
\pgfpathcurveto{\pgfqpoint{2.974145in}{1.519496in}}{\pgfqpoint{2.976341in}{1.524796in}}{\pgfqpoint{2.976341in}{1.530321in}}%
\pgfpathcurveto{\pgfqpoint{2.976341in}{1.535846in}}{\pgfqpoint{2.974145in}{1.541145in}}{\pgfqpoint{2.970239in}{1.545052in}}%
\pgfpathcurveto{\pgfqpoint{2.966332in}{1.548959in}}{\pgfqpoint{2.961032in}{1.551154in}}{\pgfqpoint{2.955507in}{1.551154in}}%
\pgfpathcurveto{\pgfqpoint{2.949982in}{1.551154in}}{\pgfqpoint{2.944683in}{1.548959in}}{\pgfqpoint{2.940776in}{1.545052in}}%
\pgfpathcurveto{\pgfqpoint{2.936869in}{1.541145in}}{\pgfqpoint{2.934674in}{1.535846in}}{\pgfqpoint{2.934674in}{1.530321in}}%
\pgfpathcurveto{\pgfqpoint{2.934674in}{1.524796in}}{\pgfqpoint{2.936869in}{1.519496in}}{\pgfqpoint{2.940776in}{1.515589in}}%
\pgfpathcurveto{\pgfqpoint{2.944683in}{1.511683in}}{\pgfqpoint{2.949982in}{1.509487in}}{\pgfqpoint{2.955507in}{1.509487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950210in}{1.521369in}}%
\pgfpathcurveto{\pgfqpoint{2.955735in}{1.521369in}}{\pgfqpoint{2.961035in}{1.523564in}}{\pgfqpoint{2.964942in}{1.527471in}}%
\pgfpathcurveto{\pgfqpoint{2.968848in}{1.531378in}}{\pgfqpoint{2.971044in}{1.536678in}}{\pgfqpoint{2.971044in}{1.542203in}}%
\pgfpathcurveto{\pgfqpoint{2.971044in}{1.547728in}}{\pgfqpoint{2.968848in}{1.553027in}}{\pgfqpoint{2.964942in}{1.556934in}}%
\pgfpathcurveto{\pgfqpoint{2.961035in}{1.560841in}}{\pgfqpoint{2.955735in}{1.563036in}}{\pgfqpoint{2.950210in}{1.563036in}}%
\pgfpathcurveto{\pgfqpoint{2.944685in}{1.563036in}}{\pgfqpoint{2.939386in}{1.560841in}}{\pgfqpoint{2.935479in}{1.556934in}}%
\pgfpathcurveto{\pgfqpoint{2.931572in}{1.553027in}}{\pgfqpoint{2.929377in}{1.547728in}}{\pgfqpoint{2.929377in}{1.542203in}}%
\pgfpathcurveto{\pgfqpoint{2.929377in}{1.536678in}}{\pgfqpoint{2.931572in}{1.531378in}}{\pgfqpoint{2.935479in}{1.527471in}}%
\pgfpathcurveto{\pgfqpoint{2.939386in}{1.523564in}}{\pgfqpoint{2.944685in}{1.521369in}}{\pgfqpoint{2.950210in}{1.521369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960666in}{1.517720in}}%
\pgfpathcurveto{\pgfqpoint{2.966191in}{1.517720in}}{\pgfqpoint{2.971490in}{1.519915in}}{\pgfqpoint{2.975397in}{1.523822in}}%
\pgfpathcurveto{\pgfqpoint{2.979304in}{1.527729in}}{\pgfqpoint{2.981499in}{1.533029in}}{\pgfqpoint{2.981499in}{1.538554in}}%
\pgfpathcurveto{\pgfqpoint{2.981499in}{1.544079in}}{\pgfqpoint{2.979304in}{1.549378in}}{\pgfqpoint{2.975397in}{1.553285in}}%
\pgfpathcurveto{\pgfqpoint{2.971490in}{1.557192in}}{\pgfqpoint{2.966191in}{1.559387in}}{\pgfqpoint{2.960666in}{1.559387in}}%
\pgfpathcurveto{\pgfqpoint{2.955141in}{1.559387in}}{\pgfqpoint{2.949841in}{1.557192in}}{\pgfqpoint{2.945934in}{1.553285in}}%
\pgfpathcurveto{\pgfqpoint{2.942028in}{1.549378in}}{\pgfqpoint{2.939832in}{1.544079in}}{\pgfqpoint{2.939832in}{1.538554in}}%
\pgfpathcurveto{\pgfqpoint{2.939832in}{1.533029in}}{\pgfqpoint{2.942028in}{1.527729in}}{\pgfqpoint{2.945934in}{1.523822in}}%
\pgfpathcurveto{\pgfqpoint{2.949841in}{1.519915in}}{\pgfqpoint{2.955141in}{1.517720in}}{\pgfqpoint{2.960666in}{1.517720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957711in}{1.510672in}}%
\pgfpathcurveto{\pgfqpoint{2.963236in}{1.510672in}}{\pgfqpoint{2.968536in}{1.512867in}}{\pgfqpoint{2.972442in}{1.516774in}}%
\pgfpathcurveto{\pgfqpoint{2.976349in}{1.520680in}}{\pgfqpoint{2.978544in}{1.525980in}}{\pgfqpoint{2.978544in}{1.531505in}}%
\pgfpathcurveto{\pgfqpoint{2.978544in}{1.537030in}}{\pgfqpoint{2.976349in}{1.542330in}}{\pgfqpoint{2.972442in}{1.546236in}}%
\pgfpathcurveto{\pgfqpoint{2.968536in}{1.550143in}}{\pgfqpoint{2.963236in}{1.552338in}}{\pgfqpoint{2.957711in}{1.552338in}}%
\pgfpathcurveto{\pgfqpoint{2.952186in}{1.552338in}}{\pgfqpoint{2.946886in}{1.550143in}}{\pgfqpoint{2.942980in}{1.546236in}}%
\pgfpathcurveto{\pgfqpoint{2.939073in}{1.542330in}}{\pgfqpoint{2.936878in}{1.537030in}}{\pgfqpoint{2.936878in}{1.531505in}}%
\pgfpathcurveto{\pgfqpoint{2.936878in}{1.525980in}}{\pgfqpoint{2.939073in}{1.520680in}}{\pgfqpoint{2.942980in}{1.516774in}}%
\pgfpathcurveto{\pgfqpoint{2.946886in}{1.512867in}}{\pgfqpoint{2.952186in}{1.510672in}}{\pgfqpoint{2.957711in}{1.510672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953838in}{1.510551in}}%
\pgfpathcurveto{\pgfqpoint{2.959363in}{1.510551in}}{\pgfqpoint{2.964663in}{1.512746in}}{\pgfqpoint{2.968570in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{2.972476in}{1.520560in}}{\pgfqpoint{2.974672in}{1.525859in}}{\pgfqpoint{2.974672in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{2.974672in}{1.536909in}}{\pgfqpoint{2.972476in}{1.542209in}}{\pgfqpoint{2.968570in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{2.964663in}{1.550022in}}{\pgfqpoint{2.959363in}{1.552218in}}{\pgfqpoint{2.953838in}{1.552218in}}%
\pgfpathcurveto{\pgfqpoint{2.948313in}{1.552218in}}{\pgfqpoint{2.943014in}{1.550022in}}{\pgfqpoint{2.939107in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{2.935200in}{1.542209in}}{\pgfqpoint{2.933005in}{1.536909in}}{\pgfqpoint{2.933005in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{2.933005in}{1.525859in}}{\pgfqpoint{2.935200in}{1.520560in}}{\pgfqpoint{2.939107in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{2.943014in}{1.512746in}}{\pgfqpoint{2.948313in}{1.510551in}}{\pgfqpoint{2.953838in}{1.510551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954561in}{1.510551in}}%
\pgfpathcurveto{\pgfqpoint{2.960086in}{1.510551in}}{\pgfqpoint{2.965386in}{1.512746in}}{\pgfqpoint{2.969293in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{2.973199in}{1.520560in}}{\pgfqpoint{2.975394in}{1.525859in}}{\pgfqpoint{2.975394in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{2.975394in}{1.536909in}}{\pgfqpoint{2.973199in}{1.542209in}}{\pgfqpoint{2.969293in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{2.965386in}{1.550023in}}{\pgfqpoint{2.960086in}{1.552218in}}{\pgfqpoint{2.954561in}{1.552218in}}%
\pgfpathcurveto{\pgfqpoint{2.949036in}{1.552218in}}{\pgfqpoint{2.943737in}{1.550023in}}{\pgfqpoint{2.939830in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{2.935923in}{1.542209in}}{\pgfqpoint{2.933728in}{1.536909in}}{\pgfqpoint{2.933728in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{2.933728in}{1.525859in}}{\pgfqpoint{2.935923in}{1.520560in}}{\pgfqpoint{2.939830in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{2.943737in}{1.512746in}}{\pgfqpoint{2.949036in}{1.510551in}}{\pgfqpoint{2.954561in}{1.510551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950043in}{1.510074in}}%
\pgfpathcurveto{\pgfqpoint{2.955568in}{1.510074in}}{\pgfqpoint{2.960867in}{1.512269in}}{\pgfqpoint{2.964774in}{1.516176in}}%
\pgfpathcurveto{\pgfqpoint{2.968681in}{1.520083in}}{\pgfqpoint{2.970876in}{1.525382in}}{\pgfqpoint{2.970876in}{1.530907in}}%
\pgfpathcurveto{\pgfqpoint{2.970876in}{1.536433in}}{\pgfqpoint{2.968681in}{1.541732in}}{\pgfqpoint{2.964774in}{1.545639in}}%
\pgfpathcurveto{\pgfqpoint{2.960867in}{1.549546in}}{\pgfqpoint{2.955568in}{1.551741in}}{\pgfqpoint{2.950043in}{1.551741in}}%
\pgfpathcurveto{\pgfqpoint{2.944518in}{1.551741in}}{\pgfqpoint{2.939218in}{1.549546in}}{\pgfqpoint{2.935311in}{1.545639in}}%
\pgfpathcurveto{\pgfqpoint{2.931405in}{1.541732in}}{\pgfqpoint{2.929209in}{1.536433in}}{\pgfqpoint{2.929209in}{1.530907in}}%
\pgfpathcurveto{\pgfqpoint{2.929209in}{1.525382in}}{\pgfqpoint{2.931405in}{1.520083in}}{\pgfqpoint{2.935311in}{1.516176in}}%
\pgfpathcurveto{\pgfqpoint{2.939218in}{1.512269in}}{\pgfqpoint{2.944518in}{1.510074in}}{\pgfqpoint{2.950043in}{1.510074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952585in}{1.518691in}}%
\pgfpathcurveto{\pgfqpoint{2.958110in}{1.518691in}}{\pgfqpoint{2.963410in}{1.520886in}}{\pgfqpoint{2.967316in}{1.524793in}}%
\pgfpathcurveto{\pgfqpoint{2.971223in}{1.528700in}}{\pgfqpoint{2.973418in}{1.533999in}}{\pgfqpoint{2.973418in}{1.539525in}}%
\pgfpathcurveto{\pgfqpoint{2.973418in}{1.545050in}}{\pgfqpoint{2.971223in}{1.550349in}}{\pgfqpoint{2.967316in}{1.554256in}}%
\pgfpathcurveto{\pgfqpoint{2.963410in}{1.558163in}}{\pgfqpoint{2.958110in}{1.560358in}}{\pgfqpoint{2.952585in}{1.560358in}}%
\pgfpathcurveto{\pgfqpoint{2.947060in}{1.560358in}}{\pgfqpoint{2.941760in}{1.558163in}}{\pgfqpoint{2.937854in}{1.554256in}}%
\pgfpathcurveto{\pgfqpoint{2.933947in}{1.550349in}}{\pgfqpoint{2.931752in}{1.545050in}}{\pgfqpoint{2.931752in}{1.539525in}}%
\pgfpathcurveto{\pgfqpoint{2.931752in}{1.533999in}}{\pgfqpoint{2.933947in}{1.528700in}}{\pgfqpoint{2.937854in}{1.524793in}}%
\pgfpathcurveto{\pgfqpoint{2.941760in}{1.520886in}}{\pgfqpoint{2.947060in}{1.518691in}}{\pgfqpoint{2.952585in}{1.518691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951516in}{1.519297in}}%
\pgfpathcurveto{\pgfqpoint{2.957041in}{1.519297in}}{\pgfqpoint{2.962340in}{1.521492in}}{\pgfqpoint{2.966247in}{1.525398in}}%
\pgfpathcurveto{\pgfqpoint{2.970154in}{1.529305in}}{\pgfqpoint{2.972349in}{1.534605in}}{\pgfqpoint{2.972349in}{1.540130in}}%
\pgfpathcurveto{\pgfqpoint{2.972349in}{1.545655in}}{\pgfqpoint{2.970154in}{1.550954in}}{\pgfqpoint{2.966247in}{1.554861in}}%
\pgfpathcurveto{\pgfqpoint{2.962340in}{1.558768in}}{\pgfqpoint{2.957041in}{1.560963in}}{\pgfqpoint{2.951516in}{1.560963in}}%
\pgfpathcurveto{\pgfqpoint{2.945991in}{1.560963in}}{\pgfqpoint{2.940691in}{1.558768in}}{\pgfqpoint{2.936784in}{1.554861in}}%
\pgfpathcurveto{\pgfqpoint{2.932878in}{1.550954in}}{\pgfqpoint{2.930682in}{1.545655in}}{\pgfqpoint{2.930682in}{1.540130in}}%
\pgfpathcurveto{\pgfqpoint{2.930682in}{1.534605in}}{\pgfqpoint{2.932878in}{1.529305in}}{\pgfqpoint{2.936784in}{1.525398in}}%
\pgfpathcurveto{\pgfqpoint{2.940691in}{1.521492in}}{\pgfqpoint{2.945991in}{1.519297in}}{\pgfqpoint{2.951516in}{1.519297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970980in}{1.522170in}}%
\pgfpathcurveto{\pgfqpoint{2.976505in}{1.522170in}}{\pgfqpoint{2.981805in}{1.524365in}}{\pgfqpoint{2.985711in}{1.528272in}}%
\pgfpathcurveto{\pgfqpoint{2.989618in}{1.532178in}}{\pgfqpoint{2.991813in}{1.537478in}}{\pgfqpoint{2.991813in}{1.543003in}}%
\pgfpathcurveto{\pgfqpoint{2.991813in}{1.548528in}}{\pgfqpoint{2.989618in}{1.553828in}}{\pgfqpoint{2.985711in}{1.557734in}}%
\pgfpathcurveto{\pgfqpoint{2.981805in}{1.561641in}}{\pgfqpoint{2.976505in}{1.563836in}}{\pgfqpoint{2.970980in}{1.563836in}}%
\pgfpathcurveto{\pgfqpoint{2.965455in}{1.563836in}}{\pgfqpoint{2.960155in}{1.561641in}}{\pgfqpoint{2.956249in}{1.557734in}}%
\pgfpathcurveto{\pgfqpoint{2.952342in}{1.553828in}}{\pgfqpoint{2.950147in}{1.548528in}}{\pgfqpoint{2.950147in}{1.543003in}}%
\pgfpathcurveto{\pgfqpoint{2.950147in}{1.537478in}}{\pgfqpoint{2.952342in}{1.532178in}}{\pgfqpoint{2.956249in}{1.528272in}}%
\pgfpathcurveto{\pgfqpoint{2.960155in}{1.524365in}}{\pgfqpoint{2.965455in}{1.522170in}}{\pgfqpoint{2.970980in}{1.522170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514349in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514349in}}{\pgfqpoint{2.960158in}{1.516544in}}{\pgfqpoint{2.964065in}{1.520451in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524358in}}{\pgfqpoint{2.970167in}{1.529657in}}{\pgfqpoint{2.970167in}{1.535182in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540707in}}{\pgfqpoint{2.967972in}{1.546007in}}{\pgfqpoint{2.964065in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553820in}}{\pgfqpoint{2.954858in}{1.556016in}}{\pgfqpoint{2.949333in}{1.556016in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556016in}}{\pgfqpoint{2.938509in}{1.553820in}}{\pgfqpoint{2.934602in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546007in}}{\pgfqpoint{2.928500in}{1.540707in}}{\pgfqpoint{2.928500in}{1.535182in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529657in}}{\pgfqpoint{2.930695in}{1.524358in}}{\pgfqpoint{2.934602in}{1.520451in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516544in}}{\pgfqpoint{2.943808in}{1.514349in}}{\pgfqpoint{2.949333in}{1.514349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955607in}{1.514130in}}%
\pgfpathcurveto{\pgfqpoint{2.961132in}{1.514130in}}{\pgfqpoint{2.966431in}{1.516325in}}{\pgfqpoint{2.970338in}{1.520232in}}%
\pgfpathcurveto{\pgfqpoint{2.974245in}{1.524138in}}{\pgfqpoint{2.976440in}{1.529438in}}{\pgfqpoint{2.976440in}{1.534963in}}%
\pgfpathcurveto{\pgfqpoint{2.976440in}{1.540488in}}{\pgfqpoint{2.974245in}{1.545788in}}{\pgfqpoint{2.970338in}{1.549694in}}%
\pgfpathcurveto{\pgfqpoint{2.966431in}{1.553601in}}{\pgfqpoint{2.961132in}{1.555796in}}{\pgfqpoint{2.955607in}{1.555796in}}%
\pgfpathcurveto{\pgfqpoint{2.950082in}{1.555796in}}{\pgfqpoint{2.944782in}{1.553601in}}{\pgfqpoint{2.940875in}{1.549694in}}%
\pgfpathcurveto{\pgfqpoint{2.936968in}{1.545788in}}{\pgfqpoint{2.934773in}{1.540488in}}{\pgfqpoint{2.934773in}{1.534963in}}%
\pgfpathcurveto{\pgfqpoint{2.934773in}{1.529438in}}{\pgfqpoint{2.936968in}{1.524138in}}{\pgfqpoint{2.940875in}{1.520232in}}%
\pgfpathcurveto{\pgfqpoint{2.944782in}{1.516325in}}{\pgfqpoint{2.950082in}{1.514130in}}{\pgfqpoint{2.955607in}{1.514130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.506853in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.506853in}}{\pgfqpoint{2.960158in}{1.509048in}}{\pgfqpoint{2.964065in}{1.512955in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.516862in}}{\pgfqpoint{2.970167in}{1.522161in}}{\pgfqpoint{2.970167in}{1.527686in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.533211in}}{\pgfqpoint{2.967972in}{1.538511in}}{\pgfqpoint{2.964065in}{1.542418in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.546325in}}{\pgfqpoint{2.954858in}{1.548520in}}{\pgfqpoint{2.949333in}{1.548520in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.548520in}}{\pgfqpoint{2.938509in}{1.546325in}}{\pgfqpoint{2.934602in}{1.542418in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.538511in}}{\pgfqpoint{2.928500in}{1.533211in}}{\pgfqpoint{2.928500in}{1.527686in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.522161in}}{\pgfqpoint{2.930695in}{1.516862in}}{\pgfqpoint{2.934602in}{1.512955in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.509048in}}{\pgfqpoint{2.943808in}{1.506853in}}{\pgfqpoint{2.949333in}{1.506853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962461in}{1.526211in}}%
\pgfpathcurveto{\pgfqpoint{2.967986in}{1.526211in}}{\pgfqpoint{2.973286in}{1.528406in}}{\pgfqpoint{2.977193in}{1.532313in}}%
\pgfpathcurveto{\pgfqpoint{2.981099in}{1.536220in}}{\pgfqpoint{2.983294in}{1.541519in}}{\pgfqpoint{2.983294in}{1.547044in}}%
\pgfpathcurveto{\pgfqpoint{2.983294in}{1.552569in}}{\pgfqpoint{2.981099in}{1.557869in}}{\pgfqpoint{2.977193in}{1.561776in}}%
\pgfpathcurveto{\pgfqpoint{2.973286in}{1.565682in}}{\pgfqpoint{2.967986in}{1.567878in}}{\pgfqpoint{2.962461in}{1.567878in}}%
\pgfpathcurveto{\pgfqpoint{2.956936in}{1.567878in}}{\pgfqpoint{2.951637in}{1.565682in}}{\pgfqpoint{2.947730in}{1.561776in}}%
\pgfpathcurveto{\pgfqpoint{2.943823in}{1.557869in}}{\pgfqpoint{2.941628in}{1.552569in}}{\pgfqpoint{2.941628in}{1.547044in}}%
\pgfpathcurveto{\pgfqpoint{2.941628in}{1.541519in}}{\pgfqpoint{2.943823in}{1.536220in}}{\pgfqpoint{2.947730in}{1.532313in}}%
\pgfpathcurveto{\pgfqpoint{2.951637in}{1.528406in}}{\pgfqpoint{2.956936in}{1.526211in}}{\pgfqpoint{2.962461in}{1.526211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.517260in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.517260in}}{\pgfqpoint{2.960158in}{1.519455in}}{\pgfqpoint{2.964065in}{1.523362in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.527269in}}{\pgfqpoint{2.970167in}{1.532568in}}{\pgfqpoint{2.970167in}{1.538094in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.543619in}}{\pgfqpoint{2.967972in}{1.548918in}}{\pgfqpoint{2.964065in}{1.552825in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.556732in}}{\pgfqpoint{2.954858in}{1.558927in}}{\pgfqpoint{2.949333in}{1.558927in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.558927in}}{\pgfqpoint{2.938509in}{1.556732in}}{\pgfqpoint{2.934602in}{1.552825in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.548918in}}{\pgfqpoint{2.928500in}{1.543619in}}{\pgfqpoint{2.928500in}{1.538094in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.532568in}}{\pgfqpoint{2.930695in}{1.527269in}}{\pgfqpoint{2.934602in}{1.523362in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.519455in}}{\pgfqpoint{2.943808in}{1.517260in}}{\pgfqpoint{2.949333in}{1.517260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.502987in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.502987in}}{\pgfqpoint{2.960158in}{1.505182in}}{\pgfqpoint{2.964065in}{1.509089in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.512996in}}{\pgfqpoint{2.970167in}{1.518295in}}{\pgfqpoint{2.970167in}{1.523820in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.529345in}}{\pgfqpoint{2.967972in}{1.534645in}}{\pgfqpoint{2.964065in}{1.538552in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.542458in}}{\pgfqpoint{2.954858in}{1.544654in}}{\pgfqpoint{2.949333in}{1.544654in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.544654in}}{\pgfqpoint{2.938509in}{1.542458in}}{\pgfqpoint{2.934602in}{1.538552in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.534645in}}{\pgfqpoint{2.928500in}{1.529345in}}{\pgfqpoint{2.928500in}{1.523820in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.518295in}}{\pgfqpoint{2.930695in}{1.512996in}}{\pgfqpoint{2.934602in}{1.509089in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.505182in}}{\pgfqpoint{2.943808in}{1.502987in}}{\pgfqpoint{2.949333in}{1.502987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.518363in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.518363in}}{\pgfqpoint{2.960158in}{1.520558in}}{\pgfqpoint{2.964065in}{1.524465in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.528371in}}{\pgfqpoint{2.970167in}{1.533671in}}{\pgfqpoint{2.970167in}{1.539196in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.544721in}}{\pgfqpoint{2.967972in}{1.550021in}}{\pgfqpoint{2.964065in}{1.553927in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.557834in}}{\pgfqpoint{2.954858in}{1.560029in}}{\pgfqpoint{2.949333in}{1.560029in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.560029in}}{\pgfqpoint{2.938509in}{1.557834in}}{\pgfqpoint{2.934602in}{1.553927in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.550021in}}{\pgfqpoint{2.928500in}{1.544721in}}{\pgfqpoint{2.928500in}{1.539196in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.533671in}}{\pgfqpoint{2.930695in}{1.528371in}}{\pgfqpoint{2.934602in}{1.524465in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.520558in}}{\pgfqpoint{2.943808in}{1.518363in}}{\pgfqpoint{2.949333in}{1.518363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951232in}{1.510549in}}%
\pgfpathcurveto{\pgfqpoint{2.956757in}{1.510549in}}{\pgfqpoint{2.962057in}{1.512745in}}{\pgfqpoint{2.965963in}{1.516651in}}%
\pgfpathcurveto{\pgfqpoint{2.969870in}{1.520558in}}{\pgfqpoint{2.972065in}{1.525858in}}{\pgfqpoint{2.972065in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{2.972065in}{1.536908in}}{\pgfqpoint{2.969870in}{1.542207in}}{\pgfqpoint{2.965963in}{1.546114in}}%
\pgfpathcurveto{\pgfqpoint{2.962057in}{1.550021in}}{\pgfqpoint{2.956757in}{1.552216in}}{\pgfqpoint{2.951232in}{1.552216in}}%
\pgfpathcurveto{\pgfqpoint{2.945707in}{1.552216in}}{\pgfqpoint{2.940407in}{1.550021in}}{\pgfqpoint{2.936501in}{1.546114in}}%
\pgfpathcurveto{\pgfqpoint{2.932594in}{1.542207in}}{\pgfqpoint{2.930399in}{1.536908in}}{\pgfqpoint{2.930399in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{2.930399in}{1.525858in}}{\pgfqpoint{2.932594in}{1.520558in}}{\pgfqpoint{2.936501in}{1.516651in}}%
\pgfpathcurveto{\pgfqpoint{2.940407in}{1.512745in}}{\pgfqpoint{2.945707in}{1.510549in}}{\pgfqpoint{2.951232in}{1.510549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951059in}{1.518351in}}%
\pgfpathcurveto{\pgfqpoint{2.956584in}{1.518351in}}{\pgfqpoint{2.961884in}{1.520546in}}{\pgfqpoint{2.965790in}{1.524453in}}%
\pgfpathcurveto{\pgfqpoint{2.969697in}{1.528360in}}{\pgfqpoint{2.971892in}{1.533660in}}{\pgfqpoint{2.971892in}{1.539185in}}%
\pgfpathcurveto{\pgfqpoint{2.971892in}{1.544710in}}{\pgfqpoint{2.969697in}{1.550009in}}{\pgfqpoint{2.965790in}{1.553916in}}%
\pgfpathcurveto{\pgfqpoint{2.961884in}{1.557823in}}{\pgfqpoint{2.956584in}{1.560018in}}{\pgfqpoint{2.951059in}{1.560018in}}%
\pgfpathcurveto{\pgfqpoint{2.945534in}{1.560018in}}{\pgfqpoint{2.940235in}{1.557823in}}{\pgfqpoint{2.936328in}{1.553916in}}%
\pgfpathcurveto{\pgfqpoint{2.932421in}{1.550009in}}{\pgfqpoint{2.930226in}{1.544710in}}{\pgfqpoint{2.930226in}{1.539185in}}%
\pgfpathcurveto{\pgfqpoint{2.930226in}{1.533660in}}{\pgfqpoint{2.932421in}{1.528360in}}{\pgfqpoint{2.936328in}{1.524453in}}%
\pgfpathcurveto{\pgfqpoint{2.940235in}{1.520546in}}{\pgfqpoint{2.945534in}{1.518351in}}{\pgfqpoint{2.951059in}{1.518351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510543in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510543in}}{\pgfqpoint{2.960158in}{1.512739in}}{\pgfqpoint{2.964065in}{1.516645in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520552in}}{\pgfqpoint{2.970167in}{1.525852in}}{\pgfqpoint{2.970167in}{1.531377in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536902in}}{\pgfqpoint{2.967972in}{1.542201in}}{\pgfqpoint{2.964065in}{1.546108in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550015in}}{\pgfqpoint{2.954858in}{1.552210in}}{\pgfqpoint{2.949333in}{1.552210in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552210in}}{\pgfqpoint{2.938509in}{1.550015in}}{\pgfqpoint{2.934602in}{1.546108in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542201in}}{\pgfqpoint{2.928500in}{1.536902in}}{\pgfqpoint{2.928500in}{1.531377in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525852in}}{\pgfqpoint{2.930695in}{1.520552in}}{\pgfqpoint{2.934602in}{1.516645in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512739in}}{\pgfqpoint{2.943808in}{1.510543in}}{\pgfqpoint{2.949333in}{1.510543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954239in}{1.513679in}}%
\pgfpathcurveto{\pgfqpoint{2.959764in}{1.513679in}}{\pgfqpoint{2.965063in}{1.515874in}}{\pgfqpoint{2.968970in}{1.519781in}}%
\pgfpathcurveto{\pgfqpoint{2.972877in}{1.523688in}}{\pgfqpoint{2.975072in}{1.528988in}}{\pgfqpoint{2.975072in}{1.534513in}}%
\pgfpathcurveto{\pgfqpoint{2.975072in}{1.540038in}}{\pgfqpoint{2.972877in}{1.545337in}}{\pgfqpoint{2.968970in}{1.549244in}}%
\pgfpathcurveto{\pgfqpoint{2.965063in}{1.553151in}}{\pgfqpoint{2.959764in}{1.555346in}}{\pgfqpoint{2.954239in}{1.555346in}}%
\pgfpathcurveto{\pgfqpoint{2.948713in}{1.555346in}}{\pgfqpoint{2.943414in}{1.553151in}}{\pgfqpoint{2.939507in}{1.549244in}}%
\pgfpathcurveto{\pgfqpoint{2.935600in}{1.545337in}}{\pgfqpoint{2.933405in}{1.540038in}}{\pgfqpoint{2.933405in}{1.534513in}}%
\pgfpathcurveto{\pgfqpoint{2.933405in}{1.528988in}}{\pgfqpoint{2.935600in}{1.523688in}}{\pgfqpoint{2.939507in}{1.519781in}}%
\pgfpathcurveto{\pgfqpoint{2.943414in}{1.515874in}}{\pgfqpoint{2.948713in}{1.513679in}}{\pgfqpoint{2.954239in}{1.513679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514460in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514460in}}{\pgfqpoint{2.960158in}{1.516655in}}{\pgfqpoint{2.964065in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524469in}}{\pgfqpoint{2.970167in}{1.529769in}}{\pgfqpoint{2.970167in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540819in}}{\pgfqpoint{2.967972in}{1.546118in}}{\pgfqpoint{2.964065in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553932in}}{\pgfqpoint{2.954858in}{1.556127in}}{\pgfqpoint{2.949333in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556127in}}{\pgfqpoint{2.938509in}{1.553932in}}{\pgfqpoint{2.934602in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546118in}}{\pgfqpoint{2.928500in}{1.540819in}}{\pgfqpoint{2.928500in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529769in}}{\pgfqpoint{2.930695in}{1.524469in}}{\pgfqpoint{2.934602in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516655in}}{\pgfqpoint{2.943808in}{1.514460in}}{\pgfqpoint{2.949333in}{1.514460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.518382in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.518382in}}{\pgfqpoint{2.960158in}{1.520577in}}{\pgfqpoint{2.964065in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.528391in}}{\pgfqpoint{2.970167in}{1.533690in}}{\pgfqpoint{2.970167in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.544741in}}{\pgfqpoint{2.967972in}{1.550040in}}{\pgfqpoint{2.964065in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.557854in}}{\pgfqpoint{2.954858in}{1.560049in}}{\pgfqpoint{2.949333in}{1.560049in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.560049in}}{\pgfqpoint{2.938509in}{1.557854in}}{\pgfqpoint{2.934602in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.550040in}}{\pgfqpoint{2.928500in}{1.544741in}}{\pgfqpoint{2.928500in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.533690in}}{\pgfqpoint{2.930695in}{1.528391in}}{\pgfqpoint{2.934602in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.520577in}}{\pgfqpoint{2.943808in}{1.518382in}}{\pgfqpoint{2.949333in}{1.518382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.507424in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.507424in}}{\pgfqpoint{2.960158in}{1.509619in}}{\pgfqpoint{2.964065in}{1.513526in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.517433in}}{\pgfqpoint{2.970167in}{1.522732in}}{\pgfqpoint{2.970167in}{1.528257in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.533783in}}{\pgfqpoint{2.967972in}{1.539082in}}{\pgfqpoint{2.964065in}{1.542989in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.546896in}}{\pgfqpoint{2.954858in}{1.549091in}}{\pgfqpoint{2.949333in}{1.549091in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.549091in}}{\pgfqpoint{2.938509in}{1.546896in}}{\pgfqpoint{2.934602in}{1.542989in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.539082in}}{\pgfqpoint{2.928500in}{1.533783in}}{\pgfqpoint{2.928500in}{1.528257in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.522732in}}{\pgfqpoint{2.930695in}{1.517433in}}{\pgfqpoint{2.934602in}{1.513526in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.509619in}}{\pgfqpoint{2.943808in}{1.507424in}}{\pgfqpoint{2.949333in}{1.507424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955280in}{1.510690in}}%
\pgfpathcurveto{\pgfqpoint{2.960805in}{1.510690in}}{\pgfqpoint{2.966105in}{1.512885in}}{\pgfqpoint{2.970012in}{1.516792in}}%
\pgfpathcurveto{\pgfqpoint{2.973919in}{1.520699in}}{\pgfqpoint{2.976114in}{1.525999in}}{\pgfqpoint{2.976114in}{1.531524in}}%
\pgfpathcurveto{\pgfqpoint{2.976114in}{1.537049in}}{\pgfqpoint{2.973919in}{1.542348in}}{\pgfqpoint{2.970012in}{1.546255in}}%
\pgfpathcurveto{\pgfqpoint{2.966105in}{1.550162in}}{\pgfqpoint{2.960805in}{1.552357in}}{\pgfqpoint{2.955280in}{1.552357in}}%
\pgfpathcurveto{\pgfqpoint{2.949755in}{1.552357in}}{\pgfqpoint{2.944456in}{1.550162in}}{\pgfqpoint{2.940549in}{1.546255in}}%
\pgfpathcurveto{\pgfqpoint{2.936642in}{1.542348in}}{\pgfqpoint{2.934447in}{1.537049in}}{\pgfqpoint{2.934447in}{1.531524in}}%
\pgfpathcurveto{\pgfqpoint{2.934447in}{1.525999in}}{\pgfqpoint{2.936642in}{1.520699in}}{\pgfqpoint{2.940549in}{1.516792in}}%
\pgfpathcurveto{\pgfqpoint{2.944456in}{1.512885in}}{\pgfqpoint{2.949755in}{1.510690in}}{\pgfqpoint{2.955280in}{1.510690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510340in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510340in}}{\pgfqpoint{2.960158in}{1.512536in}}{\pgfqpoint{2.964065in}{1.516442in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520349in}}{\pgfqpoint{2.970167in}{1.525649in}}{\pgfqpoint{2.970167in}{1.531174in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536699in}}{\pgfqpoint{2.967972in}{1.541998in}}{\pgfqpoint{2.964065in}{1.545905in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.549812in}}{\pgfqpoint{2.954858in}{1.552007in}}{\pgfqpoint{2.949333in}{1.552007in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552007in}}{\pgfqpoint{2.938509in}{1.549812in}}{\pgfqpoint{2.934602in}{1.545905in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.541998in}}{\pgfqpoint{2.928500in}{1.536699in}}{\pgfqpoint{2.928500in}{1.531174in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525649in}}{\pgfqpoint{2.930695in}{1.520349in}}{\pgfqpoint{2.934602in}{1.516442in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512536in}}{\pgfqpoint{2.943808in}{1.510340in}}{\pgfqpoint{2.949333in}{1.510340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954012in}{1.505054in}}%
\pgfpathcurveto{\pgfqpoint{2.959537in}{1.505054in}}{\pgfqpoint{2.964837in}{1.507249in}}{\pgfqpoint{2.968744in}{1.511156in}}%
\pgfpathcurveto{\pgfqpoint{2.972651in}{1.515063in}}{\pgfqpoint{2.974846in}{1.520363in}}{\pgfqpoint{2.974846in}{1.525888in}}%
\pgfpathcurveto{\pgfqpoint{2.974846in}{1.531413in}}{\pgfqpoint{2.972651in}{1.536712in}}{\pgfqpoint{2.968744in}{1.540619in}}%
\pgfpathcurveto{\pgfqpoint{2.964837in}{1.544526in}}{\pgfqpoint{2.959537in}{1.546721in}}{\pgfqpoint{2.954012in}{1.546721in}}%
\pgfpathcurveto{\pgfqpoint{2.948487in}{1.546721in}}{\pgfqpoint{2.943188in}{1.544526in}}{\pgfqpoint{2.939281in}{1.540619in}}%
\pgfpathcurveto{\pgfqpoint{2.935374in}{1.536712in}}{\pgfqpoint{2.933179in}{1.531413in}}{\pgfqpoint{2.933179in}{1.525888in}}%
\pgfpathcurveto{\pgfqpoint{2.933179in}{1.520363in}}{\pgfqpoint{2.935374in}{1.515063in}}{\pgfqpoint{2.939281in}{1.511156in}}%
\pgfpathcurveto{\pgfqpoint{2.943188in}{1.507249in}}{\pgfqpoint{2.948487in}{1.505054in}}{\pgfqpoint{2.954012in}{1.505054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.507069in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.507069in}}{\pgfqpoint{2.960158in}{1.509264in}}{\pgfqpoint{2.964065in}{1.513171in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.517078in}}{\pgfqpoint{2.970167in}{1.522377in}}{\pgfqpoint{2.970167in}{1.527903in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.533428in}}{\pgfqpoint{2.967972in}{1.538727in}}{\pgfqpoint{2.964065in}{1.542634in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.546541in}}{\pgfqpoint{2.954858in}{1.548736in}}{\pgfqpoint{2.949333in}{1.548736in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.548736in}}{\pgfqpoint{2.938509in}{1.546541in}}{\pgfqpoint{2.934602in}{1.542634in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.538727in}}{\pgfqpoint{2.928500in}{1.533428in}}{\pgfqpoint{2.928500in}{1.527903in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.522377in}}{\pgfqpoint{2.930695in}{1.517078in}}{\pgfqpoint{2.934602in}{1.513171in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.509264in}}{\pgfqpoint{2.943808in}{1.507069in}}{\pgfqpoint{2.949333in}{1.507069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957521in}{1.513111in}}%
\pgfpathcurveto{\pgfqpoint{2.963047in}{1.513111in}}{\pgfqpoint{2.968346in}{1.515306in}}{\pgfqpoint{2.972253in}{1.519213in}}%
\pgfpathcurveto{\pgfqpoint{2.976160in}{1.523119in}}{\pgfqpoint{2.978355in}{1.528419in}}{\pgfqpoint{2.978355in}{1.533944in}}%
\pgfpathcurveto{\pgfqpoint{2.978355in}{1.539469in}}{\pgfqpoint{2.976160in}{1.544769in}}{\pgfqpoint{2.972253in}{1.548675in}}%
\pgfpathcurveto{\pgfqpoint{2.968346in}{1.552582in}}{\pgfqpoint{2.963047in}{1.554777in}}{\pgfqpoint{2.957521in}{1.554777in}}%
\pgfpathcurveto{\pgfqpoint{2.951996in}{1.554777in}}{\pgfqpoint{2.946697in}{1.552582in}}{\pgfqpoint{2.942790in}{1.548675in}}%
\pgfpathcurveto{\pgfqpoint{2.938883in}{1.544769in}}{\pgfqpoint{2.936688in}{1.539469in}}{\pgfqpoint{2.936688in}{1.533944in}}%
\pgfpathcurveto{\pgfqpoint{2.936688in}{1.528419in}}{\pgfqpoint{2.938883in}{1.523119in}}{\pgfqpoint{2.942790in}{1.519213in}}%
\pgfpathcurveto{\pgfqpoint{2.946697in}{1.515306in}}{\pgfqpoint{2.951996in}{1.513111in}}{\pgfqpoint{2.957521in}{1.513111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949991in}{1.513152in}}%
\pgfpathcurveto{\pgfqpoint{2.955516in}{1.513152in}}{\pgfqpoint{2.960816in}{1.515347in}}{\pgfqpoint{2.964723in}{1.519254in}}%
\pgfpathcurveto{\pgfqpoint{2.968629in}{1.523161in}}{\pgfqpoint{2.970825in}{1.528460in}}{\pgfqpoint{2.970825in}{1.533985in}}%
\pgfpathcurveto{\pgfqpoint{2.970825in}{1.539510in}}{\pgfqpoint{2.968629in}{1.544810in}}{\pgfqpoint{2.964723in}{1.548717in}}%
\pgfpathcurveto{\pgfqpoint{2.960816in}{1.552623in}}{\pgfqpoint{2.955516in}{1.554818in}}{\pgfqpoint{2.949991in}{1.554818in}}%
\pgfpathcurveto{\pgfqpoint{2.944466in}{1.554818in}}{\pgfqpoint{2.939167in}{1.552623in}}{\pgfqpoint{2.935260in}{1.548717in}}%
\pgfpathcurveto{\pgfqpoint{2.931353in}{1.544810in}}{\pgfqpoint{2.929158in}{1.539510in}}{\pgfqpoint{2.929158in}{1.533985in}}%
\pgfpathcurveto{\pgfqpoint{2.929158in}{1.528460in}}{\pgfqpoint{2.931353in}{1.523161in}}{\pgfqpoint{2.935260in}{1.519254in}}%
\pgfpathcurveto{\pgfqpoint{2.939167in}{1.515347in}}{\pgfqpoint{2.944466in}{1.513152in}}{\pgfqpoint{2.949991in}{1.513152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.501614in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.501614in}}{\pgfqpoint{2.960158in}{1.503809in}}{\pgfqpoint{2.964065in}{1.507716in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.511623in}}{\pgfqpoint{2.970167in}{1.516922in}}{\pgfqpoint{2.970167in}{1.522447in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.527972in}}{\pgfqpoint{2.967972in}{1.533272in}}{\pgfqpoint{2.964065in}{1.537179in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.541085in}}{\pgfqpoint{2.954858in}{1.543281in}}{\pgfqpoint{2.949333in}{1.543281in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.543281in}}{\pgfqpoint{2.938509in}{1.541085in}}{\pgfqpoint{2.934602in}{1.537179in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.533272in}}{\pgfqpoint{2.928500in}{1.527972in}}{\pgfqpoint{2.928500in}{1.522447in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.516922in}}{\pgfqpoint{2.930695in}{1.511623in}}{\pgfqpoint{2.934602in}{1.507716in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.503809in}}{\pgfqpoint{2.943808in}{1.501614in}}{\pgfqpoint{2.949333in}{1.501614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514120in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514120in}}{\pgfqpoint{2.960158in}{1.516315in}}{\pgfqpoint{2.964065in}{1.520222in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524129in}}{\pgfqpoint{2.970167in}{1.529429in}}{\pgfqpoint{2.970167in}{1.534954in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540479in}}{\pgfqpoint{2.967972in}{1.545778in}}{\pgfqpoint{2.964065in}{1.549685in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553592in}}{\pgfqpoint{2.954858in}{1.555787in}}{\pgfqpoint{2.949333in}{1.555787in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.555787in}}{\pgfqpoint{2.938509in}{1.553592in}}{\pgfqpoint{2.934602in}{1.549685in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.545778in}}{\pgfqpoint{2.928500in}{1.540479in}}{\pgfqpoint{2.928500in}{1.534954in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529429in}}{\pgfqpoint{2.930695in}{1.524129in}}{\pgfqpoint{2.934602in}{1.520222in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516315in}}{\pgfqpoint{2.943808in}{1.514120in}}{\pgfqpoint{2.949333in}{1.514120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.515266in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.515266in}}{\pgfqpoint{2.960158in}{1.517461in}}{\pgfqpoint{2.964065in}{1.521368in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.525274in}}{\pgfqpoint{2.970167in}{1.530574in}}{\pgfqpoint{2.970167in}{1.536099in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.541624in}}{\pgfqpoint{2.967972in}{1.546924in}}{\pgfqpoint{2.964065in}{1.550830in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.554737in}}{\pgfqpoint{2.954858in}{1.556932in}}{\pgfqpoint{2.949333in}{1.556932in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556932in}}{\pgfqpoint{2.938509in}{1.554737in}}{\pgfqpoint{2.934602in}{1.550830in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546924in}}{\pgfqpoint{2.928500in}{1.541624in}}{\pgfqpoint{2.928500in}{1.536099in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.530574in}}{\pgfqpoint{2.930695in}{1.525274in}}{\pgfqpoint{2.934602in}{1.521368in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.517461in}}{\pgfqpoint{2.943808in}{1.515266in}}{\pgfqpoint{2.949333in}{1.515266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.506629in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.506629in}}{\pgfqpoint{2.960158in}{1.508824in}}{\pgfqpoint{2.964065in}{1.512731in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.516638in}}{\pgfqpoint{2.970167in}{1.521937in}}{\pgfqpoint{2.970167in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.532987in}}{\pgfqpoint{2.967972in}{1.538287in}}{\pgfqpoint{2.964065in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.546100in}}{\pgfqpoint{2.954858in}{1.548295in}}{\pgfqpoint{2.949333in}{1.548295in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.548295in}}{\pgfqpoint{2.938509in}{1.546100in}}{\pgfqpoint{2.934602in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.538287in}}{\pgfqpoint{2.928500in}{1.532987in}}{\pgfqpoint{2.928500in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.521937in}}{\pgfqpoint{2.930695in}{1.516638in}}{\pgfqpoint{2.934602in}{1.512731in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.508824in}}{\pgfqpoint{2.943808in}{1.506629in}}{\pgfqpoint{2.949333in}{1.506629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.503167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.503167in}}{\pgfqpoint{2.960158in}{1.505362in}}{\pgfqpoint{2.964065in}{1.509269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.513176in}}{\pgfqpoint{2.970167in}{1.518475in}}{\pgfqpoint{2.970167in}{1.524000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.529525in}}{\pgfqpoint{2.967972in}{1.534825in}}{\pgfqpoint{2.964065in}{1.538732in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.542638in}}{\pgfqpoint{2.954858in}{1.544833in}}{\pgfqpoint{2.949333in}{1.544833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.544833in}}{\pgfqpoint{2.938509in}{1.542638in}}{\pgfqpoint{2.934602in}{1.538732in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.534825in}}{\pgfqpoint{2.928500in}{1.529525in}}{\pgfqpoint{2.928500in}{1.524000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.518475in}}{\pgfqpoint{2.930695in}{1.513176in}}{\pgfqpoint{2.934602in}{1.509269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.505362in}}{\pgfqpoint{2.943808in}{1.503167in}}{\pgfqpoint{2.949333in}{1.503167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.506292in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.506292in}}{\pgfqpoint{2.960158in}{1.508487in}}{\pgfqpoint{2.964065in}{1.512394in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.516301in}}{\pgfqpoint{2.970167in}{1.521601in}}{\pgfqpoint{2.970167in}{1.527126in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.532651in}}{\pgfqpoint{2.967972in}{1.537950in}}{\pgfqpoint{2.964065in}{1.541857in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.545764in}}{\pgfqpoint{2.954858in}{1.547959in}}{\pgfqpoint{2.949333in}{1.547959in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.547959in}}{\pgfqpoint{2.938509in}{1.545764in}}{\pgfqpoint{2.934602in}{1.541857in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.537950in}}{\pgfqpoint{2.928500in}{1.532651in}}{\pgfqpoint{2.928500in}{1.527126in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.521601in}}{\pgfqpoint{2.930695in}{1.516301in}}{\pgfqpoint{2.934602in}{1.512394in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.508487in}}{\pgfqpoint{2.943808in}{1.506292in}}{\pgfqpoint{2.949333in}{1.506292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.517268in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.517268in}}{\pgfqpoint{2.960158in}{1.519463in}}{\pgfqpoint{2.964065in}{1.523370in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.527277in}}{\pgfqpoint{2.970167in}{1.532576in}}{\pgfqpoint{2.970167in}{1.538101in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.543626in}}{\pgfqpoint{2.967972in}{1.548926in}}{\pgfqpoint{2.964065in}{1.552833in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.556739in}}{\pgfqpoint{2.954858in}{1.558934in}}{\pgfqpoint{2.949333in}{1.558934in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.558934in}}{\pgfqpoint{2.938509in}{1.556739in}}{\pgfqpoint{2.934602in}{1.552833in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.548926in}}{\pgfqpoint{2.928500in}{1.543626in}}{\pgfqpoint{2.928500in}{1.538101in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.532576in}}{\pgfqpoint{2.930695in}{1.527277in}}{\pgfqpoint{2.934602in}{1.523370in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.519463in}}{\pgfqpoint{2.943808in}{1.517268in}}{\pgfqpoint{2.949333in}{1.517268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959863in}{1.510322in}}%
\pgfpathcurveto{\pgfqpoint{2.965388in}{1.510322in}}{\pgfqpoint{2.970687in}{1.512517in}}{\pgfqpoint{2.974594in}{1.516424in}}%
\pgfpathcurveto{\pgfqpoint{2.978501in}{1.520330in}}{\pgfqpoint{2.980696in}{1.525630in}}{\pgfqpoint{2.980696in}{1.531155in}}%
\pgfpathcurveto{\pgfqpoint{2.980696in}{1.536680in}}{\pgfqpoint{2.978501in}{1.541980in}}{\pgfqpoint{2.974594in}{1.545886in}}%
\pgfpathcurveto{\pgfqpoint{2.970687in}{1.549793in}}{\pgfqpoint{2.965388in}{1.551988in}}{\pgfqpoint{2.959863in}{1.551988in}}%
\pgfpathcurveto{\pgfqpoint{2.954337in}{1.551988in}}{\pgfqpoint{2.949038in}{1.549793in}}{\pgfqpoint{2.945131in}{1.545886in}}%
\pgfpathcurveto{\pgfqpoint{2.941224in}{1.541980in}}{\pgfqpoint{2.939029in}{1.536680in}}{\pgfqpoint{2.939029in}{1.531155in}}%
\pgfpathcurveto{\pgfqpoint{2.939029in}{1.525630in}}{\pgfqpoint{2.941224in}{1.520330in}}{\pgfqpoint{2.945131in}{1.516424in}}%
\pgfpathcurveto{\pgfqpoint{2.949038in}{1.512517in}}{\pgfqpoint{2.954337in}{1.510322in}}{\pgfqpoint{2.959863in}{1.510322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953663in}{1.506864in}}%
\pgfpathcurveto{\pgfqpoint{2.959188in}{1.506864in}}{\pgfqpoint{2.964488in}{1.509059in}}{\pgfqpoint{2.968395in}{1.512966in}}%
\pgfpathcurveto{\pgfqpoint{2.972301in}{1.516873in}}{\pgfqpoint{2.974497in}{1.522172in}}{\pgfqpoint{2.974497in}{1.527697in}}%
\pgfpathcurveto{\pgfqpoint{2.974497in}{1.533222in}}{\pgfqpoint{2.972301in}{1.538522in}}{\pgfqpoint{2.968395in}{1.542429in}}%
\pgfpathcurveto{\pgfqpoint{2.964488in}{1.546336in}}{\pgfqpoint{2.959188in}{1.548531in}}{\pgfqpoint{2.953663in}{1.548531in}}%
\pgfpathcurveto{\pgfqpoint{2.948138in}{1.548531in}}{\pgfqpoint{2.942839in}{1.546336in}}{\pgfqpoint{2.938932in}{1.542429in}}%
\pgfpathcurveto{\pgfqpoint{2.935025in}{1.538522in}}{\pgfqpoint{2.932830in}{1.533222in}}{\pgfqpoint{2.932830in}{1.527697in}}%
\pgfpathcurveto{\pgfqpoint{2.932830in}{1.522172in}}{\pgfqpoint{2.935025in}{1.516873in}}{\pgfqpoint{2.938932in}{1.512966in}}%
\pgfpathcurveto{\pgfqpoint{2.942839in}{1.509059in}}{\pgfqpoint{2.948138in}{1.506864in}}{\pgfqpoint{2.953663in}{1.506864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953561in}{1.510473in}}%
\pgfpathcurveto{\pgfqpoint{2.959086in}{1.510473in}}{\pgfqpoint{2.964385in}{1.512668in}}{\pgfqpoint{2.968292in}{1.516575in}}%
\pgfpathcurveto{\pgfqpoint{2.972199in}{1.520482in}}{\pgfqpoint{2.974394in}{1.525782in}}{\pgfqpoint{2.974394in}{1.531307in}}%
\pgfpathcurveto{\pgfqpoint{2.974394in}{1.536832in}}{\pgfqpoint{2.972199in}{1.542131in}}{\pgfqpoint{2.968292in}{1.546038in}}%
\pgfpathcurveto{\pgfqpoint{2.964385in}{1.549945in}}{\pgfqpoint{2.959086in}{1.552140in}}{\pgfqpoint{2.953561in}{1.552140in}}%
\pgfpathcurveto{\pgfqpoint{2.948036in}{1.552140in}}{\pgfqpoint{2.942736in}{1.549945in}}{\pgfqpoint{2.938829in}{1.546038in}}%
\pgfpathcurveto{\pgfqpoint{2.934922in}{1.542131in}}{\pgfqpoint{2.932727in}{1.536832in}}{\pgfqpoint{2.932727in}{1.531307in}}%
\pgfpathcurveto{\pgfqpoint{2.932727in}{1.525782in}}{\pgfqpoint{2.934922in}{1.520482in}}{\pgfqpoint{2.938829in}{1.516575in}}%
\pgfpathcurveto{\pgfqpoint{2.942736in}{1.512668in}}{\pgfqpoint{2.948036in}{1.510473in}}{\pgfqpoint{2.953561in}{1.510473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514460in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514460in}}{\pgfqpoint{2.960158in}{1.516655in}}{\pgfqpoint{2.964065in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524469in}}{\pgfqpoint{2.970167in}{1.529768in}}{\pgfqpoint{2.970167in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540819in}}{\pgfqpoint{2.967972in}{1.546118in}}{\pgfqpoint{2.964065in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553932in}}{\pgfqpoint{2.954858in}{1.556127in}}{\pgfqpoint{2.949333in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556127in}}{\pgfqpoint{2.938509in}{1.553932in}}{\pgfqpoint{2.934602in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546118in}}{\pgfqpoint{2.928500in}{1.540819in}}{\pgfqpoint{2.928500in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529768in}}{\pgfqpoint{2.930695in}{1.524469in}}{\pgfqpoint{2.934602in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516655in}}{\pgfqpoint{2.943808in}{1.514460in}}{\pgfqpoint{2.949333in}{1.514460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951310in}{1.510323in}}%
\pgfpathcurveto{\pgfqpoint{2.956835in}{1.510323in}}{\pgfqpoint{2.962135in}{1.512518in}}{\pgfqpoint{2.966041in}{1.516425in}}%
\pgfpathcurveto{\pgfqpoint{2.969948in}{1.520332in}}{\pgfqpoint{2.972143in}{1.525631in}}{\pgfqpoint{2.972143in}{1.531156in}}%
\pgfpathcurveto{\pgfqpoint{2.972143in}{1.536682in}}{\pgfqpoint{2.969948in}{1.541981in}}{\pgfqpoint{2.966041in}{1.545888in}}%
\pgfpathcurveto{\pgfqpoint{2.962135in}{1.549795in}}{\pgfqpoint{2.956835in}{1.551990in}}{\pgfqpoint{2.951310in}{1.551990in}}%
\pgfpathcurveto{\pgfqpoint{2.945785in}{1.551990in}}{\pgfqpoint{2.940485in}{1.549795in}}{\pgfqpoint{2.936579in}{1.545888in}}%
\pgfpathcurveto{\pgfqpoint{2.932672in}{1.541981in}}{\pgfqpoint{2.930477in}{1.536682in}}{\pgfqpoint{2.930477in}{1.531156in}}%
\pgfpathcurveto{\pgfqpoint{2.930477in}{1.525631in}}{\pgfqpoint{2.932672in}{1.520332in}}{\pgfqpoint{2.936579in}{1.516425in}}%
\pgfpathcurveto{\pgfqpoint{2.940485in}{1.512518in}}{\pgfqpoint{2.945785in}{1.510323in}}{\pgfqpoint{2.951310in}{1.510323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949468in}{1.506975in}}%
\pgfpathcurveto{\pgfqpoint{2.954994in}{1.506975in}}{\pgfqpoint{2.960293in}{1.509170in}}{\pgfqpoint{2.964200in}{1.513077in}}%
\pgfpathcurveto{\pgfqpoint{2.968107in}{1.516984in}}{\pgfqpoint{2.970302in}{1.522283in}}{\pgfqpoint{2.970302in}{1.527808in}}%
\pgfpathcurveto{\pgfqpoint{2.970302in}{1.533333in}}{\pgfqpoint{2.968107in}{1.538633in}}{\pgfqpoint{2.964200in}{1.542540in}}%
\pgfpathcurveto{\pgfqpoint{2.960293in}{1.546447in}}{\pgfqpoint{2.954994in}{1.548642in}}{\pgfqpoint{2.949468in}{1.548642in}}%
\pgfpathcurveto{\pgfqpoint{2.943943in}{1.548642in}}{\pgfqpoint{2.938644in}{1.546447in}}{\pgfqpoint{2.934737in}{1.542540in}}%
\pgfpathcurveto{\pgfqpoint{2.930830in}{1.538633in}}{\pgfqpoint{2.928635in}{1.533333in}}{\pgfqpoint{2.928635in}{1.527808in}}%
\pgfpathcurveto{\pgfqpoint{2.928635in}{1.522283in}}{\pgfqpoint{2.930830in}{1.516984in}}{\pgfqpoint{2.934737in}{1.513077in}}%
\pgfpathcurveto{\pgfqpoint{2.938644in}{1.509170in}}{\pgfqpoint{2.943943in}{1.506975in}}{\pgfqpoint{2.949468in}{1.506975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514359in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514359in}}{\pgfqpoint{2.960158in}{1.516555in}}{\pgfqpoint{2.964065in}{1.520461in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524368in}}{\pgfqpoint{2.970167in}{1.529668in}}{\pgfqpoint{2.970167in}{1.535193in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540718in}}{\pgfqpoint{2.967972in}{1.546017in}}{\pgfqpoint{2.964065in}{1.549924in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553831in}}{\pgfqpoint{2.954858in}{1.556026in}}{\pgfqpoint{2.949333in}{1.556026in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.556026in}}{\pgfqpoint{2.938509in}{1.553831in}}{\pgfqpoint{2.934602in}{1.549924in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.546017in}}{\pgfqpoint{2.928500in}{1.540718in}}{\pgfqpoint{2.928500in}{1.535193in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529668in}}{\pgfqpoint{2.930695in}{1.524368in}}{\pgfqpoint{2.934602in}{1.520461in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516555in}}{\pgfqpoint{2.943808in}{1.514359in}}{\pgfqpoint{2.949333in}{1.514359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.502494in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.502494in}}{\pgfqpoint{2.960158in}{1.504690in}}{\pgfqpoint{2.964065in}{1.508596in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.512503in}}{\pgfqpoint{2.970167in}{1.517803in}}{\pgfqpoint{2.970167in}{1.523328in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.528853in}}{\pgfqpoint{2.967972in}{1.534152in}}{\pgfqpoint{2.964065in}{1.538059in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.541966in}}{\pgfqpoint{2.954858in}{1.544161in}}{\pgfqpoint{2.949333in}{1.544161in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.544161in}}{\pgfqpoint{2.938509in}{1.541966in}}{\pgfqpoint{2.934602in}{1.538059in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.534152in}}{\pgfqpoint{2.928500in}{1.528853in}}{\pgfqpoint{2.928500in}{1.523328in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.517803in}}{\pgfqpoint{2.930695in}{1.512503in}}{\pgfqpoint{2.934602in}{1.508596in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.504690in}}{\pgfqpoint{2.943808in}{1.502494in}}{\pgfqpoint{2.949333in}{1.502494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.507778in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.507778in}}{\pgfqpoint{2.960158in}{1.509973in}}{\pgfqpoint{2.964065in}{1.513880in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.517787in}}{\pgfqpoint{2.970167in}{1.523087in}}{\pgfqpoint{2.970167in}{1.528612in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.534137in}}{\pgfqpoint{2.967972in}{1.539436in}}{\pgfqpoint{2.964065in}{1.543343in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.547250in}}{\pgfqpoint{2.954858in}{1.549445in}}{\pgfqpoint{2.949333in}{1.549445in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.549445in}}{\pgfqpoint{2.938509in}{1.547250in}}{\pgfqpoint{2.934602in}{1.543343in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.539436in}}{\pgfqpoint{2.928500in}{1.534137in}}{\pgfqpoint{2.928500in}{1.528612in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.523087in}}{\pgfqpoint{2.930695in}{1.517787in}}{\pgfqpoint{2.934602in}{1.513880in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.509973in}}{\pgfqpoint{2.943808in}{1.507778in}}{\pgfqpoint{2.949333in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961332in}{1.518387in}}%
\pgfpathcurveto{\pgfqpoint{2.966857in}{1.518387in}}{\pgfqpoint{2.972157in}{1.520582in}}{\pgfqpoint{2.976063in}{1.524489in}}%
\pgfpathcurveto{\pgfqpoint{2.979970in}{1.528395in}}{\pgfqpoint{2.982165in}{1.533695in}}{\pgfqpoint{2.982165in}{1.539220in}}%
\pgfpathcurveto{\pgfqpoint{2.982165in}{1.544745in}}{\pgfqpoint{2.979970in}{1.550045in}}{\pgfqpoint{2.976063in}{1.553951in}}%
\pgfpathcurveto{\pgfqpoint{2.972157in}{1.557858in}}{\pgfqpoint{2.966857in}{1.560053in}}{\pgfqpoint{2.961332in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{2.955807in}{1.560053in}}{\pgfqpoint{2.950507in}{1.557858in}}{\pgfqpoint{2.946601in}{1.553951in}}%
\pgfpathcurveto{\pgfqpoint{2.942694in}{1.550045in}}{\pgfqpoint{2.940499in}{1.544745in}}{\pgfqpoint{2.940499in}{1.539220in}}%
\pgfpathcurveto{\pgfqpoint{2.940499in}{1.533695in}}{\pgfqpoint{2.942694in}{1.528395in}}{\pgfqpoint{2.946601in}{1.524489in}}%
\pgfpathcurveto{\pgfqpoint{2.950507in}{1.520582in}}{\pgfqpoint{2.955807in}{1.518387in}}{\pgfqpoint{2.961332in}{1.518387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953478in}{1.509595in}}%
\pgfpathcurveto{\pgfqpoint{2.959003in}{1.509595in}}{\pgfqpoint{2.964303in}{1.511791in}}{\pgfqpoint{2.968210in}{1.515697in}}%
\pgfpathcurveto{\pgfqpoint{2.972116in}{1.519604in}}{\pgfqpoint{2.974312in}{1.524904in}}{\pgfqpoint{2.974312in}{1.530429in}}%
\pgfpathcurveto{\pgfqpoint{2.974312in}{1.535954in}}{\pgfqpoint{2.972116in}{1.541253in}}{\pgfqpoint{2.968210in}{1.545160in}}%
\pgfpathcurveto{\pgfqpoint{2.964303in}{1.549067in}}{\pgfqpoint{2.959003in}{1.551262in}}{\pgfqpoint{2.953478in}{1.551262in}}%
\pgfpathcurveto{\pgfqpoint{2.947953in}{1.551262in}}{\pgfqpoint{2.942654in}{1.549067in}}{\pgfqpoint{2.938747in}{1.545160in}}%
\pgfpathcurveto{\pgfqpoint{2.934840in}{1.541253in}}{\pgfqpoint{2.932645in}{1.535954in}}{\pgfqpoint{2.932645in}{1.530429in}}%
\pgfpathcurveto{\pgfqpoint{2.932645in}{1.524904in}}{\pgfqpoint{2.934840in}{1.519604in}}{\pgfqpoint{2.938747in}{1.515697in}}%
\pgfpathcurveto{\pgfqpoint{2.942654in}{1.511791in}}{\pgfqpoint{2.947953in}{1.509595in}}{\pgfqpoint{2.953478in}{1.509595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956639in}{1.510544in}}%
\pgfpathcurveto{\pgfqpoint{2.962164in}{1.510544in}}{\pgfqpoint{2.967463in}{1.512739in}}{\pgfqpoint{2.971370in}{1.516646in}}%
\pgfpathcurveto{\pgfqpoint{2.975277in}{1.520553in}}{\pgfqpoint{2.977472in}{1.525852in}}{\pgfqpoint{2.977472in}{1.531377in}}%
\pgfpathcurveto{\pgfqpoint{2.977472in}{1.536902in}}{\pgfqpoint{2.975277in}{1.542202in}}{\pgfqpoint{2.971370in}{1.546109in}}%
\pgfpathcurveto{\pgfqpoint{2.967463in}{1.550016in}}{\pgfqpoint{2.962164in}{1.552211in}}{\pgfqpoint{2.956639in}{1.552211in}}%
\pgfpathcurveto{\pgfqpoint{2.951114in}{1.552211in}}{\pgfqpoint{2.945814in}{1.550016in}}{\pgfqpoint{2.941907in}{1.546109in}}%
\pgfpathcurveto{\pgfqpoint{2.938001in}{1.542202in}}{\pgfqpoint{2.935805in}{1.536902in}}{\pgfqpoint{2.935805in}{1.531377in}}%
\pgfpathcurveto{\pgfqpoint{2.935805in}{1.525852in}}{\pgfqpoint{2.938001in}{1.520553in}}{\pgfqpoint{2.941907in}{1.516646in}}%
\pgfpathcurveto{\pgfqpoint{2.945814in}{1.512739in}}{\pgfqpoint{2.951114in}{1.510544in}}{\pgfqpoint{2.956639in}{1.510544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956327in}{1.506863in}}%
\pgfpathcurveto{\pgfqpoint{2.961852in}{1.506863in}}{\pgfqpoint{2.967151in}{1.509059in}}{\pgfqpoint{2.971058in}{1.512965in}}%
\pgfpathcurveto{\pgfqpoint{2.974965in}{1.516872in}}{\pgfqpoint{2.977160in}{1.522172in}}{\pgfqpoint{2.977160in}{1.527697in}}%
\pgfpathcurveto{\pgfqpoint{2.977160in}{1.533222in}}{\pgfqpoint{2.974965in}{1.538521in}}{\pgfqpoint{2.971058in}{1.542428in}}%
\pgfpathcurveto{\pgfqpoint{2.967151in}{1.546335in}}{\pgfqpoint{2.961852in}{1.548530in}}{\pgfqpoint{2.956327in}{1.548530in}}%
\pgfpathcurveto{\pgfqpoint{2.950802in}{1.548530in}}{\pgfqpoint{2.945502in}{1.546335in}}{\pgfqpoint{2.941595in}{1.542428in}}%
\pgfpathcurveto{\pgfqpoint{2.937688in}{1.538521in}}{\pgfqpoint{2.935493in}{1.533222in}}{\pgfqpoint{2.935493in}{1.527697in}}%
\pgfpathcurveto{\pgfqpoint{2.935493in}{1.522172in}}{\pgfqpoint{2.937688in}{1.516872in}}{\pgfqpoint{2.941595in}{1.512965in}}%
\pgfpathcurveto{\pgfqpoint{2.945502in}{1.509059in}}{\pgfqpoint{2.950802in}{1.506863in}}{\pgfqpoint{2.956327in}{1.506863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.511413in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.511413in}}{\pgfqpoint{2.960158in}{1.513608in}}{\pgfqpoint{2.964065in}{1.517515in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.521422in}}{\pgfqpoint{2.970167in}{1.526721in}}{\pgfqpoint{2.970167in}{1.532246in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.537771in}}{\pgfqpoint{2.967972in}{1.543071in}}{\pgfqpoint{2.964065in}{1.546978in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550884in}}{\pgfqpoint{2.954858in}{1.553079in}}{\pgfqpoint{2.949333in}{1.553079in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.553079in}}{\pgfqpoint{2.938509in}{1.550884in}}{\pgfqpoint{2.934602in}{1.546978in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.543071in}}{\pgfqpoint{2.928500in}{1.537771in}}{\pgfqpoint{2.928500in}{1.532246in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.526721in}}{\pgfqpoint{2.930695in}{1.521422in}}{\pgfqpoint{2.934602in}{1.517515in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.513608in}}{\pgfqpoint{2.943808in}{1.511413in}}{\pgfqpoint{2.949333in}{1.511413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958707in}{1.526260in}}%
\pgfpathcurveto{\pgfqpoint{2.964232in}{1.526260in}}{\pgfqpoint{2.969532in}{1.528455in}}{\pgfqpoint{2.973439in}{1.532362in}}%
\pgfpathcurveto{\pgfqpoint{2.977345in}{1.536269in}}{\pgfqpoint{2.979541in}{1.541568in}}{\pgfqpoint{2.979541in}{1.547093in}}%
\pgfpathcurveto{\pgfqpoint{2.979541in}{1.552618in}}{\pgfqpoint{2.977345in}{1.557918in}}{\pgfqpoint{2.973439in}{1.561825in}}%
\pgfpathcurveto{\pgfqpoint{2.969532in}{1.565731in}}{\pgfqpoint{2.964232in}{1.567926in}}{\pgfqpoint{2.958707in}{1.567926in}}%
\pgfpathcurveto{\pgfqpoint{2.953182in}{1.567926in}}{\pgfqpoint{2.947883in}{1.565731in}}{\pgfqpoint{2.943976in}{1.561825in}}%
\pgfpathcurveto{\pgfqpoint{2.940069in}{1.557918in}}{\pgfqpoint{2.937874in}{1.552618in}}{\pgfqpoint{2.937874in}{1.547093in}}%
\pgfpathcurveto{\pgfqpoint{2.937874in}{1.541568in}}{\pgfqpoint{2.940069in}{1.536269in}}{\pgfqpoint{2.943976in}{1.532362in}}%
\pgfpathcurveto{\pgfqpoint{2.947883in}{1.528455in}}{\pgfqpoint{2.953182in}{1.526260in}}{\pgfqpoint{2.958707in}{1.526260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959688in}{1.512902in}}%
\pgfpathcurveto{\pgfqpoint{2.965213in}{1.512902in}}{\pgfqpoint{2.970512in}{1.515097in}}{\pgfqpoint{2.974419in}{1.519004in}}%
\pgfpathcurveto{\pgfqpoint{2.978326in}{1.522910in}}{\pgfqpoint{2.980521in}{1.528210in}}{\pgfqpoint{2.980521in}{1.533735in}}%
\pgfpathcurveto{\pgfqpoint{2.980521in}{1.539260in}}{\pgfqpoint{2.978326in}{1.544560in}}{\pgfqpoint{2.974419in}{1.548466in}}%
\pgfpathcurveto{\pgfqpoint{2.970512in}{1.552373in}}{\pgfqpoint{2.965213in}{1.554568in}}{\pgfqpoint{2.959688in}{1.554568in}}%
\pgfpathcurveto{\pgfqpoint{2.954163in}{1.554568in}}{\pgfqpoint{2.948863in}{1.552373in}}{\pgfqpoint{2.944957in}{1.548466in}}%
\pgfpathcurveto{\pgfqpoint{2.941050in}{1.544560in}}{\pgfqpoint{2.938855in}{1.539260in}}{\pgfqpoint{2.938855in}{1.533735in}}%
\pgfpathcurveto{\pgfqpoint{2.938855in}{1.528210in}}{\pgfqpoint{2.941050in}{1.522910in}}{\pgfqpoint{2.944957in}{1.519004in}}%
\pgfpathcurveto{\pgfqpoint{2.948863in}{1.515097in}}{\pgfqpoint{2.954163in}{1.512902in}}{\pgfqpoint{2.959688in}{1.512902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951942in}{1.502721in}}%
\pgfpathcurveto{\pgfqpoint{2.957467in}{1.502721in}}{\pgfqpoint{2.962766in}{1.504917in}}{\pgfqpoint{2.966673in}{1.508823in}}%
\pgfpathcurveto{\pgfqpoint{2.970580in}{1.512730in}}{\pgfqpoint{2.972775in}{1.518030in}}{\pgfqpoint{2.972775in}{1.523555in}}%
\pgfpathcurveto{\pgfqpoint{2.972775in}{1.529080in}}{\pgfqpoint{2.970580in}{1.534379in}}{\pgfqpoint{2.966673in}{1.538286in}}%
\pgfpathcurveto{\pgfqpoint{2.962766in}{1.542193in}}{\pgfqpoint{2.957467in}{1.544388in}}{\pgfqpoint{2.951942in}{1.544388in}}%
\pgfpathcurveto{\pgfqpoint{2.946416in}{1.544388in}}{\pgfqpoint{2.941117in}{1.542193in}}{\pgfqpoint{2.937210in}{1.538286in}}%
\pgfpathcurveto{\pgfqpoint{2.933303in}{1.534379in}}{\pgfqpoint{2.931108in}{1.529080in}}{\pgfqpoint{2.931108in}{1.523555in}}%
\pgfpathcurveto{\pgfqpoint{2.931108in}{1.518030in}}{\pgfqpoint{2.933303in}{1.512730in}}{\pgfqpoint{2.937210in}{1.508823in}}%
\pgfpathcurveto{\pgfqpoint{2.941117in}{1.504917in}}{\pgfqpoint{2.946416in}{1.502721in}}{\pgfqpoint{2.951942in}{1.502721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957640in}{1.518367in}}%
\pgfpathcurveto{\pgfqpoint{2.963165in}{1.518367in}}{\pgfqpoint{2.968465in}{1.520562in}}{\pgfqpoint{2.972372in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{2.976278in}{1.528376in}}{\pgfqpoint{2.978473in}{1.533675in}}{\pgfqpoint{2.978473in}{1.539200in}}%
\pgfpathcurveto{\pgfqpoint{2.978473in}{1.544725in}}{\pgfqpoint{2.976278in}{1.550025in}}{\pgfqpoint{2.972372in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{2.968465in}{1.557839in}}{\pgfqpoint{2.963165in}{1.560034in}}{\pgfqpoint{2.957640in}{1.560034in}}%
\pgfpathcurveto{\pgfqpoint{2.952115in}{1.560034in}}{\pgfqpoint{2.946816in}{1.557839in}}{\pgfqpoint{2.942909in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{2.939002in}{1.550025in}}{\pgfqpoint{2.936807in}{1.544725in}}{\pgfqpoint{2.936807in}{1.539200in}}%
\pgfpathcurveto{\pgfqpoint{2.936807in}{1.533675in}}{\pgfqpoint{2.939002in}{1.528376in}}{\pgfqpoint{2.942909in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{2.946816in}{1.520562in}}{\pgfqpoint{2.952115in}{1.518367in}}{\pgfqpoint{2.957640in}{1.518367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949894in}{1.514551in}}%
\pgfpathcurveto{\pgfqpoint{2.955419in}{1.514551in}}{\pgfqpoint{2.960719in}{1.516746in}}{\pgfqpoint{2.964625in}{1.520653in}}%
\pgfpathcurveto{\pgfqpoint{2.968532in}{1.524560in}}{\pgfqpoint{2.970727in}{1.529859in}}{\pgfqpoint{2.970727in}{1.535384in}}%
\pgfpathcurveto{\pgfqpoint{2.970727in}{1.540909in}}{\pgfqpoint{2.968532in}{1.546209in}}{\pgfqpoint{2.964625in}{1.550116in}}%
\pgfpathcurveto{\pgfqpoint{2.960719in}{1.554022in}}{\pgfqpoint{2.955419in}{1.556218in}}{\pgfqpoint{2.949894in}{1.556218in}}%
\pgfpathcurveto{\pgfqpoint{2.944369in}{1.556218in}}{\pgfqpoint{2.939069in}{1.554022in}}{\pgfqpoint{2.935163in}{1.550116in}}%
\pgfpathcurveto{\pgfqpoint{2.931256in}{1.546209in}}{\pgfqpoint{2.929061in}{1.540909in}}{\pgfqpoint{2.929061in}{1.535384in}}%
\pgfpathcurveto{\pgfqpoint{2.929061in}{1.529859in}}{\pgfqpoint{2.931256in}{1.524560in}}{\pgfqpoint{2.935163in}{1.520653in}}%
\pgfpathcurveto{\pgfqpoint{2.939069in}{1.516746in}}{\pgfqpoint{2.944369in}{1.514551in}}{\pgfqpoint{2.949894in}{1.514551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.512976in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.512976in}}{\pgfqpoint{2.960158in}{1.515171in}}{\pgfqpoint{2.964065in}{1.519078in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.522985in}}{\pgfqpoint{2.970167in}{1.528284in}}{\pgfqpoint{2.970167in}{1.533810in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.539335in}}{\pgfqpoint{2.967972in}{1.544634in}}{\pgfqpoint{2.964065in}{1.548541in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.552448in}}{\pgfqpoint{2.954858in}{1.554643in}}{\pgfqpoint{2.949333in}{1.554643in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.554643in}}{\pgfqpoint{2.938509in}{1.552448in}}{\pgfqpoint{2.934602in}{1.548541in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.544634in}}{\pgfqpoint{2.928500in}{1.539335in}}{\pgfqpoint{2.928500in}{1.533810in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.528284in}}{\pgfqpoint{2.930695in}{1.522985in}}{\pgfqpoint{2.934602in}{1.519078in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.515171in}}{\pgfqpoint{2.943808in}{1.512976in}}{\pgfqpoint{2.949333in}{1.512976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959133in}{1.518374in}}%
\pgfpathcurveto{\pgfqpoint{2.964658in}{1.518374in}}{\pgfqpoint{2.969957in}{1.520569in}}{\pgfqpoint{2.973864in}{1.524476in}}%
\pgfpathcurveto{\pgfqpoint{2.977771in}{1.528382in}}{\pgfqpoint{2.979966in}{1.533682in}}{\pgfqpoint{2.979966in}{1.539207in}}%
\pgfpathcurveto{\pgfqpoint{2.979966in}{1.544732in}}{\pgfqpoint{2.977771in}{1.550032in}}{\pgfqpoint{2.973864in}{1.553938in}}%
\pgfpathcurveto{\pgfqpoint{2.969957in}{1.557845in}}{\pgfqpoint{2.964658in}{1.560040in}}{\pgfqpoint{2.959133in}{1.560040in}}%
\pgfpathcurveto{\pgfqpoint{2.953608in}{1.560040in}}{\pgfqpoint{2.948308in}{1.557845in}}{\pgfqpoint{2.944401in}{1.553938in}}%
\pgfpathcurveto{\pgfqpoint{2.940495in}{1.550032in}}{\pgfqpoint{2.938300in}{1.544732in}}{\pgfqpoint{2.938300in}{1.539207in}}%
\pgfpathcurveto{\pgfqpoint{2.938300in}{1.533682in}}{\pgfqpoint{2.940495in}{1.528382in}}{\pgfqpoint{2.944401in}{1.524476in}}%
\pgfpathcurveto{\pgfqpoint{2.948308in}{1.520569in}}{\pgfqpoint{2.953608in}{1.518374in}}{\pgfqpoint{2.959133in}{1.518374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.502455in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.502455in}}{\pgfqpoint{2.960158in}{1.504651in}}{\pgfqpoint{2.964065in}{1.508557in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.512464in}}{\pgfqpoint{2.970167in}{1.517764in}}{\pgfqpoint{2.970167in}{1.523289in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.528814in}}{\pgfqpoint{2.967972in}{1.534113in}}{\pgfqpoint{2.964065in}{1.538020in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.541927in}}{\pgfqpoint{2.954858in}{1.544122in}}{\pgfqpoint{2.949333in}{1.544122in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.544122in}}{\pgfqpoint{2.938509in}{1.541927in}}{\pgfqpoint{2.934602in}{1.538020in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.534113in}}{\pgfqpoint{2.928500in}{1.528814in}}{\pgfqpoint{2.928500in}{1.523289in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.517764in}}{\pgfqpoint{2.930695in}{1.512464in}}{\pgfqpoint{2.934602in}{1.508557in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.504651in}}{\pgfqpoint{2.943808in}{1.502455in}}{\pgfqpoint{2.949333in}{1.502455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954127in}{1.510548in}}%
\pgfpathcurveto{\pgfqpoint{2.959652in}{1.510548in}}{\pgfqpoint{2.964952in}{1.512743in}}{\pgfqpoint{2.968859in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{2.972765in}{1.520557in}}{\pgfqpoint{2.974960in}{1.525856in}}{\pgfqpoint{2.974960in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{2.974960in}{1.536906in}}{\pgfqpoint{2.972765in}{1.542206in}}{\pgfqpoint{2.968859in}{1.546113in}}%
\pgfpathcurveto{\pgfqpoint{2.964952in}{1.550020in}}{\pgfqpoint{2.959652in}{1.552215in}}{\pgfqpoint{2.954127in}{1.552215in}}%
\pgfpathcurveto{\pgfqpoint{2.948602in}{1.552215in}}{\pgfqpoint{2.943303in}{1.550020in}}{\pgfqpoint{2.939396in}{1.546113in}}%
\pgfpathcurveto{\pgfqpoint{2.935489in}{1.542206in}}{\pgfqpoint{2.933294in}{1.536906in}}{\pgfqpoint{2.933294in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{2.933294in}{1.525856in}}{\pgfqpoint{2.935489in}{1.520557in}}{\pgfqpoint{2.939396in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{2.943303in}{1.512743in}}{\pgfqpoint{2.948602in}{1.510548in}}{\pgfqpoint{2.954127in}{1.510548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957793in}{1.514821in}}%
\pgfpathcurveto{\pgfqpoint{2.963318in}{1.514821in}}{\pgfqpoint{2.968618in}{1.517016in}}{\pgfqpoint{2.972525in}{1.520923in}}%
\pgfpathcurveto{\pgfqpoint{2.976431in}{1.524830in}}{\pgfqpoint{2.978627in}{1.530129in}}{\pgfqpoint{2.978627in}{1.535654in}}%
\pgfpathcurveto{\pgfqpoint{2.978627in}{1.541179in}}{\pgfqpoint{2.976431in}{1.546479in}}{\pgfqpoint{2.972525in}{1.550386in}}%
\pgfpathcurveto{\pgfqpoint{2.968618in}{1.554292in}}{\pgfqpoint{2.963318in}{1.556488in}}{\pgfqpoint{2.957793in}{1.556488in}}%
\pgfpathcurveto{\pgfqpoint{2.952268in}{1.556488in}}{\pgfqpoint{2.946969in}{1.554292in}}{\pgfqpoint{2.943062in}{1.550386in}}%
\pgfpathcurveto{\pgfqpoint{2.939155in}{1.546479in}}{\pgfqpoint{2.936960in}{1.541179in}}{\pgfqpoint{2.936960in}{1.535654in}}%
\pgfpathcurveto{\pgfqpoint{2.936960in}{1.530129in}}{\pgfqpoint{2.939155in}{1.524830in}}{\pgfqpoint{2.943062in}{1.520923in}}%
\pgfpathcurveto{\pgfqpoint{2.946969in}{1.517016in}}{\pgfqpoint{2.952268in}{1.514821in}}{\pgfqpoint{2.957793in}{1.514821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960291in}{1.518833in}}%
\pgfpathcurveto{\pgfqpoint{2.965816in}{1.518833in}}{\pgfqpoint{2.971115in}{1.521028in}}{\pgfqpoint{2.975022in}{1.524935in}}%
\pgfpathcurveto{\pgfqpoint{2.978929in}{1.528842in}}{\pgfqpoint{2.981124in}{1.534141in}}{\pgfqpoint{2.981124in}{1.539666in}}%
\pgfpathcurveto{\pgfqpoint{2.981124in}{1.545191in}}{\pgfqpoint{2.978929in}{1.550491in}}{\pgfqpoint{2.975022in}{1.554398in}}%
\pgfpathcurveto{\pgfqpoint{2.971115in}{1.558305in}}{\pgfqpoint{2.965816in}{1.560500in}}{\pgfqpoint{2.960291in}{1.560500in}}%
\pgfpathcurveto{\pgfqpoint{2.954766in}{1.560500in}}{\pgfqpoint{2.949466in}{1.558305in}}{\pgfqpoint{2.945559in}{1.554398in}}%
\pgfpathcurveto{\pgfqpoint{2.941652in}{1.550491in}}{\pgfqpoint{2.939457in}{1.545191in}}{\pgfqpoint{2.939457in}{1.539666in}}%
\pgfpathcurveto{\pgfqpoint{2.939457in}{1.534141in}}{\pgfqpoint{2.941652in}{1.528842in}}{\pgfqpoint{2.945559in}{1.524935in}}%
\pgfpathcurveto{\pgfqpoint{2.949466in}{1.521028in}}{\pgfqpoint{2.954766in}{1.518833in}}{\pgfqpoint{2.960291in}{1.518833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949733in}{1.502925in}}%
\pgfpathcurveto{\pgfqpoint{2.955258in}{1.502925in}}{\pgfqpoint{2.960558in}{1.505120in}}{\pgfqpoint{2.964464in}{1.509027in}}%
\pgfpathcurveto{\pgfqpoint{2.968371in}{1.512933in}}{\pgfqpoint{2.970566in}{1.518233in}}{\pgfqpoint{2.970566in}{1.523758in}}%
\pgfpathcurveto{\pgfqpoint{2.970566in}{1.529283in}}{\pgfqpoint{2.968371in}{1.534583in}}{\pgfqpoint{2.964464in}{1.538489in}}%
\pgfpathcurveto{\pgfqpoint{2.960558in}{1.542396in}}{\pgfqpoint{2.955258in}{1.544591in}}{\pgfqpoint{2.949733in}{1.544591in}}%
\pgfpathcurveto{\pgfqpoint{2.944208in}{1.544591in}}{\pgfqpoint{2.938908in}{1.542396in}}{\pgfqpoint{2.935002in}{1.538489in}}%
\pgfpathcurveto{\pgfqpoint{2.931095in}{1.534583in}}{\pgfqpoint{2.928900in}{1.529283in}}{\pgfqpoint{2.928900in}{1.523758in}}%
\pgfpathcurveto{\pgfqpoint{2.928900in}{1.518233in}}{\pgfqpoint{2.931095in}{1.512933in}}{\pgfqpoint{2.935002in}{1.509027in}}%
\pgfpathcurveto{\pgfqpoint{2.938908in}{1.505120in}}{\pgfqpoint{2.944208in}{1.502925in}}{\pgfqpoint{2.949733in}{1.502925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510513in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510513in}}{\pgfqpoint{2.960158in}{1.512709in}}{\pgfqpoint{2.964065in}{1.516615in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520522in}}{\pgfqpoint{2.970167in}{1.525822in}}{\pgfqpoint{2.970167in}{1.531347in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536872in}}{\pgfqpoint{2.967972in}{1.542171in}}{\pgfqpoint{2.964065in}{1.546078in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.549985in}}{\pgfqpoint{2.954858in}{1.552180in}}{\pgfqpoint{2.949333in}{1.552180in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552180in}}{\pgfqpoint{2.938509in}{1.549985in}}{\pgfqpoint{2.934602in}{1.546078in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542171in}}{\pgfqpoint{2.928500in}{1.536872in}}{\pgfqpoint{2.928500in}{1.531347in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525822in}}{\pgfqpoint{2.930695in}{1.520522in}}{\pgfqpoint{2.934602in}{1.516615in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512709in}}{\pgfqpoint{2.943808in}{1.510513in}}{\pgfqpoint{2.949333in}{1.510513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954848in}{1.518719in}}%
\pgfpathcurveto{\pgfqpoint{2.960373in}{1.518719in}}{\pgfqpoint{2.965672in}{1.520914in}}{\pgfqpoint{2.969579in}{1.524821in}}%
\pgfpathcurveto{\pgfqpoint{2.973486in}{1.528727in}}{\pgfqpoint{2.975681in}{1.534027in}}{\pgfqpoint{2.975681in}{1.539552in}}%
\pgfpathcurveto{\pgfqpoint{2.975681in}{1.545077in}}{\pgfqpoint{2.973486in}{1.550377in}}{\pgfqpoint{2.969579in}{1.554283in}}%
\pgfpathcurveto{\pgfqpoint{2.965672in}{1.558190in}}{\pgfqpoint{2.960373in}{1.560385in}}{\pgfqpoint{2.954848in}{1.560385in}}%
\pgfpathcurveto{\pgfqpoint{2.949323in}{1.560385in}}{\pgfqpoint{2.944023in}{1.558190in}}{\pgfqpoint{2.940116in}{1.554283in}}%
\pgfpathcurveto{\pgfqpoint{2.936210in}{1.550377in}}{\pgfqpoint{2.934014in}{1.545077in}}{\pgfqpoint{2.934014in}{1.539552in}}%
\pgfpathcurveto{\pgfqpoint{2.934014in}{1.534027in}}{\pgfqpoint{2.936210in}{1.528727in}}{\pgfqpoint{2.940116in}{1.524821in}}%
\pgfpathcurveto{\pgfqpoint{2.944023in}{1.520914in}}{\pgfqpoint{2.949323in}{1.518719in}}{\pgfqpoint{2.954848in}{1.518719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951245in}{1.518157in}}%
\pgfpathcurveto{\pgfqpoint{2.956770in}{1.518157in}}{\pgfqpoint{2.962069in}{1.520353in}}{\pgfqpoint{2.965976in}{1.524259in}}%
\pgfpathcurveto{\pgfqpoint{2.969883in}{1.528166in}}{\pgfqpoint{2.972078in}{1.533466in}}{\pgfqpoint{2.972078in}{1.538991in}}%
\pgfpathcurveto{\pgfqpoint{2.972078in}{1.544516in}}{\pgfqpoint{2.969883in}{1.549815in}}{\pgfqpoint{2.965976in}{1.553722in}}%
\pgfpathcurveto{\pgfqpoint{2.962069in}{1.557629in}}{\pgfqpoint{2.956770in}{1.559824in}}{\pgfqpoint{2.951245in}{1.559824in}}%
\pgfpathcurveto{\pgfqpoint{2.945720in}{1.559824in}}{\pgfqpoint{2.940420in}{1.557629in}}{\pgfqpoint{2.936514in}{1.553722in}}%
\pgfpathcurveto{\pgfqpoint{2.932607in}{1.549815in}}{\pgfqpoint{2.930412in}{1.544516in}}{\pgfqpoint{2.930412in}{1.538991in}}%
\pgfpathcurveto{\pgfqpoint{2.930412in}{1.533466in}}{\pgfqpoint{2.932607in}{1.528166in}}{\pgfqpoint{2.936514in}{1.524259in}}%
\pgfpathcurveto{\pgfqpoint{2.940420in}{1.520353in}}{\pgfqpoint{2.945720in}{1.518157in}}{\pgfqpoint{2.951245in}{1.518157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.506616in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.506616in}}{\pgfqpoint{2.960158in}{1.508811in}}{\pgfqpoint{2.964065in}{1.512718in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.516624in}}{\pgfqpoint{2.970167in}{1.521924in}}{\pgfqpoint{2.970167in}{1.527449in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.532974in}}{\pgfqpoint{2.967972in}{1.538273in}}{\pgfqpoint{2.964065in}{1.542180in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.546087in}}{\pgfqpoint{2.954858in}{1.548282in}}{\pgfqpoint{2.949333in}{1.548282in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.548282in}}{\pgfqpoint{2.938509in}{1.546087in}}{\pgfqpoint{2.934602in}{1.542180in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.538273in}}{\pgfqpoint{2.928500in}{1.532974in}}{\pgfqpoint{2.928500in}{1.527449in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.521924in}}{\pgfqpoint{2.930695in}{1.516624in}}{\pgfqpoint{2.934602in}{1.512718in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.508811in}}{\pgfqpoint{2.943808in}{1.506616in}}{\pgfqpoint{2.949333in}{1.506616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.513790in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.513790in}}{\pgfqpoint{2.960158in}{1.515985in}}{\pgfqpoint{2.964065in}{1.519892in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.523799in}}{\pgfqpoint{2.970167in}{1.529098in}}{\pgfqpoint{2.970167in}{1.534623in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540148in}}{\pgfqpoint{2.967972in}{1.545448in}}{\pgfqpoint{2.964065in}{1.549355in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553262in}}{\pgfqpoint{2.954858in}{1.555457in}}{\pgfqpoint{2.949333in}{1.555457in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.555457in}}{\pgfqpoint{2.938509in}{1.553262in}}{\pgfqpoint{2.934602in}{1.549355in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.545448in}}{\pgfqpoint{2.928500in}{1.540148in}}{\pgfqpoint{2.928500in}{1.534623in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529098in}}{\pgfqpoint{2.930695in}{1.523799in}}{\pgfqpoint{2.934602in}{1.519892in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.515985in}}{\pgfqpoint{2.943808in}{1.513790in}}{\pgfqpoint{2.949333in}{1.513790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.514246in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.514246in}}{\pgfqpoint{2.960158in}{1.516441in}}{\pgfqpoint{2.964065in}{1.520348in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.524254in}}{\pgfqpoint{2.970167in}{1.529554in}}{\pgfqpoint{2.970167in}{1.535079in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540604in}}{\pgfqpoint{2.967972in}{1.545904in}}{\pgfqpoint{2.964065in}{1.549810in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553717in}}{\pgfqpoint{2.954858in}{1.555912in}}{\pgfqpoint{2.949333in}{1.555912in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.555912in}}{\pgfqpoint{2.938509in}{1.553717in}}{\pgfqpoint{2.934602in}{1.549810in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.545904in}}{\pgfqpoint{2.928500in}{1.540604in}}{\pgfqpoint{2.928500in}{1.535079in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529554in}}{\pgfqpoint{2.930695in}{1.524254in}}{\pgfqpoint{2.934602in}{1.520348in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516441in}}{\pgfqpoint{2.943808in}{1.514246in}}{\pgfqpoint{2.949333in}{1.514246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.518056in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.518056in}}{\pgfqpoint{2.960158in}{1.520251in}}{\pgfqpoint{2.964065in}{1.524158in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.528064in}}{\pgfqpoint{2.970167in}{1.533364in}}{\pgfqpoint{2.970167in}{1.538889in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.544414in}}{\pgfqpoint{2.967972in}{1.549714in}}{\pgfqpoint{2.964065in}{1.553620in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.557527in}}{\pgfqpoint{2.954858in}{1.559722in}}{\pgfqpoint{2.949333in}{1.559722in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.559722in}}{\pgfqpoint{2.938509in}{1.557527in}}{\pgfqpoint{2.934602in}{1.553620in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.549714in}}{\pgfqpoint{2.928500in}{1.544414in}}{\pgfqpoint{2.928500in}{1.538889in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.533364in}}{\pgfqpoint{2.930695in}{1.528064in}}{\pgfqpoint{2.934602in}{1.524158in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.520251in}}{\pgfqpoint{2.943808in}{1.518056in}}{\pgfqpoint{2.949333in}{1.518056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.507433in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.507433in}}{\pgfqpoint{2.960158in}{1.509629in}}{\pgfqpoint{2.964065in}{1.513535in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.517442in}}{\pgfqpoint{2.970167in}{1.522742in}}{\pgfqpoint{2.970167in}{1.528267in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.533792in}}{\pgfqpoint{2.967972in}{1.539091in}}{\pgfqpoint{2.964065in}{1.542998in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.546905in}}{\pgfqpoint{2.954858in}{1.549100in}}{\pgfqpoint{2.949333in}{1.549100in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.549100in}}{\pgfqpoint{2.938509in}{1.546905in}}{\pgfqpoint{2.934602in}{1.542998in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.539091in}}{\pgfqpoint{2.928500in}{1.533792in}}{\pgfqpoint{2.928500in}{1.528267in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.522742in}}{\pgfqpoint{2.930695in}{1.517442in}}{\pgfqpoint{2.934602in}{1.513535in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.509629in}}{\pgfqpoint{2.943808in}{1.507433in}}{\pgfqpoint{2.949333in}{1.507433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.506627in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.506627in}}{\pgfqpoint{2.960158in}{1.508822in}}{\pgfqpoint{2.964065in}{1.512729in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.516636in}}{\pgfqpoint{2.970167in}{1.521935in}}{\pgfqpoint{2.970167in}{1.527460in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.532985in}}{\pgfqpoint{2.967972in}{1.538285in}}{\pgfqpoint{2.964065in}{1.542191in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.546098in}}{\pgfqpoint{2.954858in}{1.548293in}}{\pgfqpoint{2.949333in}{1.548293in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.548293in}}{\pgfqpoint{2.938509in}{1.546098in}}{\pgfqpoint{2.934602in}{1.542191in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.538285in}}{\pgfqpoint{2.928500in}{1.532985in}}{\pgfqpoint{2.928500in}{1.527460in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.521935in}}{\pgfqpoint{2.930695in}{1.516636in}}{\pgfqpoint{2.934602in}{1.512729in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.508822in}}{\pgfqpoint{2.943808in}{1.506627in}}{\pgfqpoint{2.949333in}{1.506627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.517584in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.517584in}}{\pgfqpoint{2.960158in}{1.519779in}}{\pgfqpoint{2.964065in}{1.523686in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.527592in}}{\pgfqpoint{2.970167in}{1.532892in}}{\pgfqpoint{2.970167in}{1.538417in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.543942in}}{\pgfqpoint{2.967972in}{1.549241in}}{\pgfqpoint{2.964065in}{1.553148in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.557055in}}{\pgfqpoint{2.954858in}{1.559250in}}{\pgfqpoint{2.949333in}{1.559250in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.559250in}}{\pgfqpoint{2.938509in}{1.557055in}}{\pgfqpoint{2.934602in}{1.553148in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.549241in}}{\pgfqpoint{2.928500in}{1.543942in}}{\pgfqpoint{2.928500in}{1.538417in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.532892in}}{\pgfqpoint{2.930695in}{1.527592in}}{\pgfqpoint{2.934602in}{1.523686in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.519779in}}{\pgfqpoint{2.943808in}{1.517584in}}{\pgfqpoint{2.949333in}{1.517584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958662in}{1.514462in}}%
\pgfpathcurveto{\pgfqpoint{2.964187in}{1.514462in}}{\pgfqpoint{2.969487in}{1.516657in}}{\pgfqpoint{2.973394in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{2.977300in}{1.524471in}}{\pgfqpoint{2.979496in}{1.529770in}}{\pgfqpoint{2.979496in}{1.535295in}}%
\pgfpathcurveto{\pgfqpoint{2.979496in}{1.540820in}}{\pgfqpoint{2.977300in}{1.546120in}}{\pgfqpoint{2.973394in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{2.969487in}{1.553933in}}{\pgfqpoint{2.964187in}{1.556129in}}{\pgfqpoint{2.958662in}{1.556129in}}%
\pgfpathcurveto{\pgfqpoint{2.953137in}{1.556129in}}{\pgfqpoint{2.947838in}{1.553933in}}{\pgfqpoint{2.943931in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{2.940024in}{1.546120in}}{\pgfqpoint{2.937829in}{1.540820in}}{\pgfqpoint{2.937829in}{1.535295in}}%
\pgfpathcurveto{\pgfqpoint{2.937829in}{1.529770in}}{\pgfqpoint{2.940024in}{1.524471in}}{\pgfqpoint{2.943931in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{2.947838in}{1.516657in}}{\pgfqpoint{2.953137in}{1.514462in}}{\pgfqpoint{2.958662in}{1.514462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960003in}{1.514422in}}%
\pgfpathcurveto{\pgfqpoint{2.965528in}{1.514422in}}{\pgfqpoint{2.970827in}{1.516617in}}{\pgfqpoint{2.974734in}{1.520523in}}%
\pgfpathcurveto{\pgfqpoint{2.978641in}{1.524430in}}{\pgfqpoint{2.980836in}{1.529730in}}{\pgfqpoint{2.980836in}{1.535255in}}%
\pgfpathcurveto{\pgfqpoint{2.980836in}{1.540780in}}{\pgfqpoint{2.978641in}{1.546079in}}{\pgfqpoint{2.974734in}{1.549986in}}%
\pgfpathcurveto{\pgfqpoint{2.970827in}{1.553893in}}{\pgfqpoint{2.965528in}{1.556088in}}{\pgfqpoint{2.960003in}{1.556088in}}%
\pgfpathcurveto{\pgfqpoint{2.954477in}{1.556088in}}{\pgfqpoint{2.949178in}{1.553893in}}{\pgfqpoint{2.945271in}{1.549986in}}%
\pgfpathcurveto{\pgfqpoint{2.941364in}{1.546079in}}{\pgfqpoint{2.939169in}{1.540780in}}{\pgfqpoint{2.939169in}{1.535255in}}%
\pgfpathcurveto{\pgfqpoint{2.939169in}{1.529730in}}{\pgfqpoint{2.941364in}{1.524430in}}{\pgfqpoint{2.945271in}{1.520523in}}%
\pgfpathcurveto{\pgfqpoint{2.949178in}{1.516617in}}{\pgfqpoint{2.954477in}{1.514422in}}{\pgfqpoint{2.960003in}{1.514422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956893in}{1.519186in}}%
\pgfpathcurveto{\pgfqpoint{2.962418in}{1.519186in}}{\pgfqpoint{2.967718in}{1.521381in}}{\pgfqpoint{2.971624in}{1.525288in}}%
\pgfpathcurveto{\pgfqpoint{2.975531in}{1.529195in}}{\pgfqpoint{2.977726in}{1.534494in}}{\pgfqpoint{2.977726in}{1.540019in}}%
\pgfpathcurveto{\pgfqpoint{2.977726in}{1.545544in}}{\pgfqpoint{2.975531in}{1.550844in}}{\pgfqpoint{2.971624in}{1.554750in}}%
\pgfpathcurveto{\pgfqpoint{2.967718in}{1.558657in}}{\pgfqpoint{2.962418in}{1.560852in}}{\pgfqpoint{2.956893in}{1.560852in}}%
\pgfpathcurveto{\pgfqpoint{2.951368in}{1.560852in}}{\pgfqpoint{2.946069in}{1.558657in}}{\pgfqpoint{2.942162in}{1.554750in}}%
\pgfpathcurveto{\pgfqpoint{2.938255in}{1.550844in}}{\pgfqpoint{2.936060in}{1.545544in}}{\pgfqpoint{2.936060in}{1.540019in}}%
\pgfpathcurveto{\pgfqpoint{2.936060in}{1.534494in}}{\pgfqpoint{2.938255in}{1.529195in}}{\pgfqpoint{2.942162in}{1.525288in}}%
\pgfpathcurveto{\pgfqpoint{2.946069in}{1.521381in}}{\pgfqpoint{2.951368in}{1.519186in}}{\pgfqpoint{2.956893in}{1.519186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957250in}{1.519457in}}%
\pgfpathcurveto{\pgfqpoint{2.962775in}{1.519457in}}{\pgfqpoint{2.968075in}{1.521652in}}{\pgfqpoint{2.971982in}{1.525559in}}%
\pgfpathcurveto{\pgfqpoint{2.975888in}{1.529466in}}{\pgfqpoint{2.978084in}{1.534766in}}{\pgfqpoint{2.978084in}{1.540291in}}%
\pgfpathcurveto{\pgfqpoint{2.978084in}{1.545816in}}{\pgfqpoint{2.975888in}{1.551115in}}{\pgfqpoint{2.971982in}{1.555022in}}%
\pgfpathcurveto{\pgfqpoint{2.968075in}{1.558929in}}{\pgfqpoint{2.962775in}{1.561124in}}{\pgfqpoint{2.957250in}{1.561124in}}%
\pgfpathcurveto{\pgfqpoint{2.951725in}{1.561124in}}{\pgfqpoint{2.946426in}{1.558929in}}{\pgfqpoint{2.942519in}{1.555022in}}%
\pgfpathcurveto{\pgfqpoint{2.938612in}{1.551115in}}{\pgfqpoint{2.936417in}{1.545816in}}{\pgfqpoint{2.936417in}{1.540291in}}%
\pgfpathcurveto{\pgfqpoint{2.936417in}{1.534766in}}{\pgfqpoint{2.938612in}{1.529466in}}{\pgfqpoint{2.942519in}{1.525559in}}%
\pgfpathcurveto{\pgfqpoint{2.946426in}{1.521652in}}{\pgfqpoint{2.951725in}{1.519457in}}{\pgfqpoint{2.957250in}{1.519457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952453in}{1.506741in}}%
\pgfpathcurveto{\pgfqpoint{2.957978in}{1.506741in}}{\pgfqpoint{2.963277in}{1.508936in}}{\pgfqpoint{2.967184in}{1.512843in}}%
\pgfpathcurveto{\pgfqpoint{2.971091in}{1.516750in}}{\pgfqpoint{2.973286in}{1.522050in}}{\pgfqpoint{2.973286in}{1.527575in}}%
\pgfpathcurveto{\pgfqpoint{2.973286in}{1.533100in}}{\pgfqpoint{2.971091in}{1.538399in}}{\pgfqpoint{2.967184in}{1.542306in}}%
\pgfpathcurveto{\pgfqpoint{2.963277in}{1.546213in}}{\pgfqpoint{2.957978in}{1.548408in}}{\pgfqpoint{2.952453in}{1.548408in}}%
\pgfpathcurveto{\pgfqpoint{2.946928in}{1.548408in}}{\pgfqpoint{2.941628in}{1.546213in}}{\pgfqpoint{2.937721in}{1.542306in}}%
\pgfpathcurveto{\pgfqpoint{2.933814in}{1.538399in}}{\pgfqpoint{2.931619in}{1.533100in}}{\pgfqpoint{2.931619in}{1.527575in}}%
\pgfpathcurveto{\pgfqpoint{2.931619in}{1.522050in}}{\pgfqpoint{2.933814in}{1.516750in}}{\pgfqpoint{2.937721in}{1.512843in}}%
\pgfpathcurveto{\pgfqpoint{2.941628in}{1.508936in}}{\pgfqpoint{2.946928in}{1.506741in}}{\pgfqpoint{2.952453in}{1.506741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510545in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510545in}}{\pgfqpoint{2.960158in}{1.512740in}}{\pgfqpoint{2.964065in}{1.516647in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520554in}}{\pgfqpoint{2.970167in}{1.525853in}}{\pgfqpoint{2.970167in}{1.531379in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536904in}}{\pgfqpoint{2.967972in}{1.542203in}}{\pgfqpoint{2.964065in}{1.546110in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550017in}}{\pgfqpoint{2.954858in}{1.552212in}}{\pgfqpoint{2.949333in}{1.552212in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552212in}}{\pgfqpoint{2.938509in}{1.550017in}}{\pgfqpoint{2.934602in}{1.546110in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542203in}}{\pgfqpoint{2.928500in}{1.536904in}}{\pgfqpoint{2.928500in}{1.531379in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525853in}}{\pgfqpoint{2.930695in}{1.520554in}}{\pgfqpoint{2.934602in}{1.516647in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512740in}}{\pgfqpoint{2.943808in}{1.510545in}}{\pgfqpoint{2.949333in}{1.510545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949820in}{1.514008in}}%
\pgfpathcurveto{\pgfqpoint{2.955345in}{1.514008in}}{\pgfqpoint{2.960644in}{1.516204in}}{\pgfqpoint{2.964551in}{1.520110in}}%
\pgfpathcurveto{\pgfqpoint{2.968458in}{1.524017in}}{\pgfqpoint{2.970653in}{1.529317in}}{\pgfqpoint{2.970653in}{1.534842in}}%
\pgfpathcurveto{\pgfqpoint{2.970653in}{1.540367in}}{\pgfqpoint{2.968458in}{1.545666in}}{\pgfqpoint{2.964551in}{1.549573in}}%
\pgfpathcurveto{\pgfqpoint{2.960644in}{1.553480in}}{\pgfqpoint{2.955345in}{1.555675in}}{\pgfqpoint{2.949820in}{1.555675in}}%
\pgfpathcurveto{\pgfqpoint{2.944294in}{1.555675in}}{\pgfqpoint{2.938995in}{1.553480in}}{\pgfqpoint{2.935088in}{1.549573in}}%
\pgfpathcurveto{\pgfqpoint{2.931181in}{1.545666in}}{\pgfqpoint{2.928986in}{1.540367in}}{\pgfqpoint{2.928986in}{1.534842in}}%
\pgfpathcurveto{\pgfqpoint{2.928986in}{1.529317in}}{\pgfqpoint{2.931181in}{1.524017in}}{\pgfqpoint{2.935088in}{1.520110in}}%
\pgfpathcurveto{\pgfqpoint{2.938995in}{1.516204in}}{\pgfqpoint{2.944294in}{1.514008in}}{\pgfqpoint{2.949820in}{1.514008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955418in}{1.510156in}}%
\pgfpathcurveto{\pgfqpoint{2.960943in}{1.510156in}}{\pgfqpoint{2.966242in}{1.512351in}}{\pgfqpoint{2.970149in}{1.516258in}}%
\pgfpathcurveto{\pgfqpoint{2.974056in}{1.520164in}}{\pgfqpoint{2.976251in}{1.525464in}}{\pgfqpoint{2.976251in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{2.976251in}{1.536514in}}{\pgfqpoint{2.974056in}{1.541814in}}{\pgfqpoint{2.970149in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{2.966242in}{1.549627in}}{\pgfqpoint{2.960943in}{1.551822in}}{\pgfqpoint{2.955418in}{1.551822in}}%
\pgfpathcurveto{\pgfqpoint{2.949893in}{1.551822in}}{\pgfqpoint{2.944593in}{1.549627in}}{\pgfqpoint{2.940686in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{2.936780in}{1.541814in}}{\pgfqpoint{2.934584in}{1.536514in}}{\pgfqpoint{2.934584in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{2.934584in}{1.525464in}}{\pgfqpoint{2.936780in}{1.520164in}}{\pgfqpoint{2.940686in}{1.516258in}}%
\pgfpathcurveto{\pgfqpoint{2.944593in}{1.512351in}}{\pgfqpoint{2.949893in}{1.510156in}}{\pgfqpoint{2.955418in}{1.510156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.509987in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.509987in}}{\pgfqpoint{2.960158in}{1.512182in}}{\pgfqpoint{2.964065in}{1.516089in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.519996in}}{\pgfqpoint{2.970167in}{1.525295in}}{\pgfqpoint{2.970167in}{1.530820in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536346in}}{\pgfqpoint{2.967972in}{1.541645in}}{\pgfqpoint{2.964065in}{1.545552in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.549459in}}{\pgfqpoint{2.954858in}{1.551654in}}{\pgfqpoint{2.949333in}{1.551654in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.551654in}}{\pgfqpoint{2.938509in}{1.549459in}}{\pgfqpoint{2.934602in}{1.545552in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.541645in}}{\pgfqpoint{2.928500in}{1.536346in}}{\pgfqpoint{2.928500in}{1.530820in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525295in}}{\pgfqpoint{2.930695in}{1.519996in}}{\pgfqpoint{2.934602in}{1.516089in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512182in}}{\pgfqpoint{2.943808in}{1.509987in}}{\pgfqpoint{2.949333in}{1.509987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.513986in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.513986in}}{\pgfqpoint{2.960158in}{1.516181in}}{\pgfqpoint{2.964065in}{1.520088in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.523994in}}{\pgfqpoint{2.970167in}{1.529294in}}{\pgfqpoint{2.970167in}{1.534819in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540344in}}{\pgfqpoint{2.967972in}{1.545644in}}{\pgfqpoint{2.964065in}{1.549550in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553457in}}{\pgfqpoint{2.954858in}{1.555652in}}{\pgfqpoint{2.949333in}{1.555652in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.555652in}}{\pgfqpoint{2.938509in}{1.553457in}}{\pgfqpoint{2.934602in}{1.549550in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.545644in}}{\pgfqpoint{2.928500in}{1.540344in}}{\pgfqpoint{2.928500in}{1.534819in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.529294in}}{\pgfqpoint{2.930695in}{1.523994in}}{\pgfqpoint{2.934602in}{1.520088in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.516181in}}{\pgfqpoint{2.943808in}{1.513986in}}{\pgfqpoint{2.949333in}{1.513986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.506833in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.506833in}}{\pgfqpoint{2.960158in}{1.509028in}}{\pgfqpoint{2.964065in}{1.512935in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.516842in}}{\pgfqpoint{2.970167in}{1.522141in}}{\pgfqpoint{2.970167in}{1.527666in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.533191in}}{\pgfqpoint{2.967972in}{1.538491in}}{\pgfqpoint{2.964065in}{1.542398in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.546304in}}{\pgfqpoint{2.954858in}{1.548500in}}{\pgfqpoint{2.949333in}{1.548500in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.548500in}}{\pgfqpoint{2.938509in}{1.546304in}}{\pgfqpoint{2.934602in}{1.542398in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.538491in}}{\pgfqpoint{2.928500in}{1.533191in}}{\pgfqpoint{2.928500in}{1.527666in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.522141in}}{\pgfqpoint{2.930695in}{1.516842in}}{\pgfqpoint{2.934602in}{1.512935in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.509028in}}{\pgfqpoint{2.943808in}{1.506833in}}{\pgfqpoint{2.949333in}{1.506833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.511033in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.511033in}}{\pgfqpoint{2.960158in}{1.513228in}}{\pgfqpoint{2.964065in}{1.517135in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.521042in}}{\pgfqpoint{2.970167in}{1.526341in}}{\pgfqpoint{2.970167in}{1.531866in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.537391in}}{\pgfqpoint{2.967972in}{1.542691in}}{\pgfqpoint{2.964065in}{1.546598in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550505in}}{\pgfqpoint{2.954858in}{1.552700in}}{\pgfqpoint{2.949333in}{1.552700in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552700in}}{\pgfqpoint{2.938509in}{1.550505in}}{\pgfqpoint{2.934602in}{1.546598in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542691in}}{\pgfqpoint{2.928500in}{1.537391in}}{\pgfqpoint{2.928500in}{1.531866in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.526341in}}{\pgfqpoint{2.930695in}{1.521042in}}{\pgfqpoint{2.934602in}{1.517135in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.513228in}}{\pgfqpoint{2.943808in}{1.511033in}}{\pgfqpoint{2.949333in}{1.511033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955284in}{1.512851in}}%
\pgfpathcurveto{\pgfqpoint{2.960809in}{1.512851in}}{\pgfqpoint{2.966109in}{1.515046in}}{\pgfqpoint{2.970016in}{1.518953in}}%
\pgfpathcurveto{\pgfqpoint{2.973923in}{1.522860in}}{\pgfqpoint{2.976118in}{1.528159in}}{\pgfqpoint{2.976118in}{1.533684in}}%
\pgfpathcurveto{\pgfqpoint{2.976118in}{1.539209in}}{\pgfqpoint{2.973923in}{1.544509in}}{\pgfqpoint{2.970016in}{1.548416in}}%
\pgfpathcurveto{\pgfqpoint{2.966109in}{1.552323in}}{\pgfqpoint{2.960809in}{1.554518in}}{\pgfqpoint{2.955284in}{1.554518in}}%
\pgfpathcurveto{\pgfqpoint{2.949759in}{1.554518in}}{\pgfqpoint{2.944460in}{1.552323in}}{\pgfqpoint{2.940553in}{1.548416in}}%
\pgfpathcurveto{\pgfqpoint{2.936646in}{1.544509in}}{\pgfqpoint{2.934451in}{1.539209in}}{\pgfqpoint{2.934451in}{1.533684in}}%
\pgfpathcurveto{\pgfqpoint{2.934451in}{1.528159in}}{\pgfqpoint{2.936646in}{1.522860in}}{\pgfqpoint{2.940553in}{1.518953in}}%
\pgfpathcurveto{\pgfqpoint{2.944460in}{1.515046in}}{\pgfqpoint{2.949759in}{1.512851in}}{\pgfqpoint{2.955284in}{1.512851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955064in}{1.518838in}}%
\pgfpathcurveto{\pgfqpoint{2.960589in}{1.518838in}}{\pgfqpoint{2.965889in}{1.521033in}}{\pgfqpoint{2.969795in}{1.524940in}}%
\pgfpathcurveto{\pgfqpoint{2.973702in}{1.528847in}}{\pgfqpoint{2.975897in}{1.534146in}}{\pgfqpoint{2.975897in}{1.539671in}}%
\pgfpathcurveto{\pgfqpoint{2.975897in}{1.545196in}}{\pgfqpoint{2.973702in}{1.550496in}}{\pgfqpoint{2.969795in}{1.554403in}}%
\pgfpathcurveto{\pgfqpoint{2.965889in}{1.558310in}}{\pgfqpoint{2.960589in}{1.560505in}}{\pgfqpoint{2.955064in}{1.560505in}}%
\pgfpathcurveto{\pgfqpoint{2.949539in}{1.560505in}}{\pgfqpoint{2.944240in}{1.558310in}}{\pgfqpoint{2.940333in}{1.554403in}}%
\pgfpathcurveto{\pgfqpoint{2.936426in}{1.550496in}}{\pgfqpoint{2.934231in}{1.545196in}}{\pgfqpoint{2.934231in}{1.539671in}}%
\pgfpathcurveto{\pgfqpoint{2.934231in}{1.534146in}}{\pgfqpoint{2.936426in}{1.528847in}}{\pgfqpoint{2.940333in}{1.524940in}}%
\pgfpathcurveto{\pgfqpoint{2.944240in}{1.521033in}}{\pgfqpoint{2.949539in}{1.518838in}}{\pgfqpoint{2.955064in}{1.518838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953625in}{1.517979in}}%
\pgfpathcurveto{\pgfqpoint{2.959150in}{1.517979in}}{\pgfqpoint{2.964450in}{1.520174in}}{\pgfqpoint{2.968356in}{1.524081in}}%
\pgfpathcurveto{\pgfqpoint{2.972263in}{1.527988in}}{\pgfqpoint{2.974458in}{1.533287in}}{\pgfqpoint{2.974458in}{1.538812in}}%
\pgfpathcurveto{\pgfqpoint{2.974458in}{1.544337in}}{\pgfqpoint{2.972263in}{1.549637in}}{\pgfqpoint{2.968356in}{1.553544in}}%
\pgfpathcurveto{\pgfqpoint{2.964450in}{1.557451in}}{\pgfqpoint{2.959150in}{1.559646in}}{\pgfqpoint{2.953625in}{1.559646in}}%
\pgfpathcurveto{\pgfqpoint{2.948100in}{1.559646in}}{\pgfqpoint{2.942800in}{1.557451in}}{\pgfqpoint{2.938894in}{1.553544in}}%
\pgfpathcurveto{\pgfqpoint{2.934987in}{1.549637in}}{\pgfqpoint{2.932792in}{1.544337in}}{\pgfqpoint{2.932792in}{1.538812in}}%
\pgfpathcurveto{\pgfqpoint{2.932792in}{1.533287in}}{\pgfqpoint{2.934987in}{1.527988in}}{\pgfqpoint{2.938894in}{1.524081in}}%
\pgfpathcurveto{\pgfqpoint{2.942800in}{1.520174in}}{\pgfqpoint{2.948100in}{1.517979in}}{\pgfqpoint{2.953625in}{1.517979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951965in}{1.511499in}}%
\pgfpathcurveto{\pgfqpoint{2.957490in}{1.511499in}}{\pgfqpoint{2.962789in}{1.513694in}}{\pgfqpoint{2.966696in}{1.517601in}}%
\pgfpathcurveto{\pgfqpoint{2.970603in}{1.521507in}}{\pgfqpoint{2.972798in}{1.526807in}}{\pgfqpoint{2.972798in}{1.532332in}}%
\pgfpathcurveto{\pgfqpoint{2.972798in}{1.537857in}}{\pgfqpoint{2.970603in}{1.543157in}}{\pgfqpoint{2.966696in}{1.547063in}}%
\pgfpathcurveto{\pgfqpoint{2.962789in}{1.550970in}}{\pgfqpoint{2.957490in}{1.553165in}}{\pgfqpoint{2.951965in}{1.553165in}}%
\pgfpathcurveto{\pgfqpoint{2.946440in}{1.553165in}}{\pgfqpoint{2.941140in}{1.550970in}}{\pgfqpoint{2.937233in}{1.547063in}}%
\pgfpathcurveto{\pgfqpoint{2.933327in}{1.543157in}}{\pgfqpoint{2.931132in}{1.537857in}}{\pgfqpoint{2.931132in}{1.532332in}}%
\pgfpathcurveto{\pgfqpoint{2.931132in}{1.526807in}}{\pgfqpoint{2.933327in}{1.521507in}}{\pgfqpoint{2.937233in}{1.517601in}}%
\pgfpathcurveto{\pgfqpoint{2.941140in}{1.513694in}}{\pgfqpoint{2.946440in}{1.511499in}}{\pgfqpoint{2.951965in}{1.511499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950369in}{1.515264in}}%
\pgfpathcurveto{\pgfqpoint{2.955894in}{1.515264in}}{\pgfqpoint{2.961194in}{1.517459in}}{\pgfqpoint{2.965101in}{1.521366in}}%
\pgfpathcurveto{\pgfqpoint{2.969008in}{1.525273in}}{\pgfqpoint{2.971203in}{1.530572in}}{\pgfqpoint{2.971203in}{1.536098in}}%
\pgfpathcurveto{\pgfqpoint{2.971203in}{1.541623in}}{\pgfqpoint{2.969008in}{1.546922in}}{\pgfqpoint{2.965101in}{1.550829in}}%
\pgfpathcurveto{\pgfqpoint{2.961194in}{1.554736in}}{\pgfqpoint{2.955894in}{1.556931in}}{\pgfqpoint{2.950369in}{1.556931in}}%
\pgfpathcurveto{\pgfqpoint{2.944844in}{1.556931in}}{\pgfqpoint{2.939545in}{1.554736in}}{\pgfqpoint{2.935638in}{1.550829in}}%
\pgfpathcurveto{\pgfqpoint{2.931731in}{1.546922in}}{\pgfqpoint{2.929536in}{1.541623in}}{\pgfqpoint{2.929536in}{1.536098in}}%
\pgfpathcurveto{\pgfqpoint{2.929536in}{1.530572in}}{\pgfqpoint{2.931731in}{1.525273in}}{\pgfqpoint{2.935638in}{1.521366in}}%
\pgfpathcurveto{\pgfqpoint{2.939545in}{1.517459in}}{\pgfqpoint{2.944844in}{1.515264in}}{\pgfqpoint{2.950369in}{1.515264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510506in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510506in}}{\pgfqpoint{2.960158in}{1.512701in}}{\pgfqpoint{2.964065in}{1.516608in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520515in}}{\pgfqpoint{2.970167in}{1.525814in}}{\pgfqpoint{2.970167in}{1.531339in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536864in}}{\pgfqpoint{2.967972in}{1.542164in}}{\pgfqpoint{2.964065in}{1.546071in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.549978in}}{\pgfqpoint{2.954858in}{1.552173in}}{\pgfqpoint{2.949333in}{1.552173in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552173in}}{\pgfqpoint{2.938509in}{1.549978in}}{\pgfqpoint{2.934602in}{1.546071in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542164in}}{\pgfqpoint{2.928500in}{1.536864in}}{\pgfqpoint{2.928500in}{1.531339in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525814in}}{\pgfqpoint{2.930695in}{1.520515in}}{\pgfqpoint{2.934602in}{1.516608in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512701in}}{\pgfqpoint{2.943808in}{1.510506in}}{\pgfqpoint{2.949333in}{1.510506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957522in}{1.514349in}}%
\pgfpathcurveto{\pgfqpoint{2.963047in}{1.514349in}}{\pgfqpoint{2.968346in}{1.516544in}}{\pgfqpoint{2.972253in}{1.520451in}}%
\pgfpathcurveto{\pgfqpoint{2.976160in}{1.524358in}}{\pgfqpoint{2.978355in}{1.529657in}}{\pgfqpoint{2.978355in}{1.535182in}}%
\pgfpathcurveto{\pgfqpoint{2.978355in}{1.540707in}}{\pgfqpoint{2.976160in}{1.546007in}}{\pgfqpoint{2.972253in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{2.968346in}{1.553820in}}{\pgfqpoint{2.963047in}{1.556015in}}{\pgfqpoint{2.957522in}{1.556015in}}%
\pgfpathcurveto{\pgfqpoint{2.951996in}{1.556015in}}{\pgfqpoint{2.946697in}{1.553820in}}{\pgfqpoint{2.942790in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{2.938883in}{1.546007in}}{\pgfqpoint{2.936688in}{1.540707in}}{\pgfqpoint{2.936688in}{1.535182in}}%
\pgfpathcurveto{\pgfqpoint{2.936688in}{1.529657in}}{\pgfqpoint{2.938883in}{1.524358in}}{\pgfqpoint{2.942790in}{1.520451in}}%
\pgfpathcurveto{\pgfqpoint{2.946697in}{1.516544in}}{\pgfqpoint{2.951996in}{1.514349in}}{\pgfqpoint{2.957522in}{1.514349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510543in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510543in}}{\pgfqpoint{2.960158in}{1.512738in}}{\pgfqpoint{2.964065in}{1.516645in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520552in}}{\pgfqpoint{2.970167in}{1.525851in}}{\pgfqpoint{2.970167in}{1.531376in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536901in}}{\pgfqpoint{2.967972in}{1.542201in}}{\pgfqpoint{2.964065in}{1.546108in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550015in}}{\pgfqpoint{2.954858in}{1.552210in}}{\pgfqpoint{2.949333in}{1.552210in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552210in}}{\pgfqpoint{2.938509in}{1.550015in}}{\pgfqpoint{2.934602in}{1.546108in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542201in}}{\pgfqpoint{2.928500in}{1.536901in}}{\pgfqpoint{2.928500in}{1.531376in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525851in}}{\pgfqpoint{2.930695in}{1.520552in}}{\pgfqpoint{2.934602in}{1.516645in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512738in}}{\pgfqpoint{2.943808in}{1.510543in}}{\pgfqpoint{2.949333in}{1.510543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964419in}{1.526103in}}%
\pgfpathcurveto{\pgfqpoint{2.969944in}{1.526103in}}{\pgfqpoint{2.975243in}{1.528298in}}{\pgfqpoint{2.979150in}{1.532204in}}%
\pgfpathcurveto{\pgfqpoint{2.983057in}{1.536111in}}{\pgfqpoint{2.985252in}{1.541411in}}{\pgfqpoint{2.985252in}{1.546936in}}%
\pgfpathcurveto{\pgfqpoint{2.985252in}{1.552461in}}{\pgfqpoint{2.983057in}{1.557760in}}{\pgfqpoint{2.979150in}{1.561667in}}%
\pgfpathcurveto{\pgfqpoint{2.975243in}{1.565574in}}{\pgfqpoint{2.969944in}{1.567769in}}{\pgfqpoint{2.964419in}{1.567769in}}%
\pgfpathcurveto{\pgfqpoint{2.958894in}{1.567769in}}{\pgfqpoint{2.953594in}{1.565574in}}{\pgfqpoint{2.949687in}{1.561667in}}%
\pgfpathcurveto{\pgfqpoint{2.945780in}{1.557760in}}{\pgfqpoint{2.943585in}{1.552461in}}{\pgfqpoint{2.943585in}{1.546936in}}%
\pgfpathcurveto{\pgfqpoint{2.943585in}{1.541411in}}{\pgfqpoint{2.945780in}{1.536111in}}{\pgfqpoint{2.949687in}{1.532204in}}%
\pgfpathcurveto{\pgfqpoint{2.953594in}{1.528298in}}{\pgfqpoint{2.958894in}{1.526103in}}{\pgfqpoint{2.964419in}{1.526103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510431in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510431in}}{\pgfqpoint{2.960158in}{1.512626in}}{\pgfqpoint{2.964065in}{1.516533in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520440in}}{\pgfqpoint{2.970167in}{1.525739in}}{\pgfqpoint{2.970167in}{1.531264in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536789in}}{\pgfqpoint{2.967972in}{1.542089in}}{\pgfqpoint{2.964065in}{1.545996in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.549903in}}{\pgfqpoint{2.954858in}{1.552098in}}{\pgfqpoint{2.949333in}{1.552098in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552098in}}{\pgfqpoint{2.938509in}{1.549903in}}{\pgfqpoint{2.934602in}{1.545996in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542089in}}{\pgfqpoint{2.928500in}{1.536789in}}{\pgfqpoint{2.928500in}{1.531264in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525739in}}{\pgfqpoint{2.930695in}{1.520440in}}{\pgfqpoint{2.934602in}{1.516533in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512626in}}{\pgfqpoint{2.943808in}{1.510431in}}{\pgfqpoint{2.949333in}{1.510431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.518609in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.518609in}}{\pgfqpoint{2.960158in}{1.520804in}}{\pgfqpoint{2.964065in}{1.524711in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.528617in}}{\pgfqpoint{2.970167in}{1.533917in}}{\pgfqpoint{2.970167in}{1.539442in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.544967in}}{\pgfqpoint{2.967972in}{1.550267in}}{\pgfqpoint{2.964065in}{1.554173in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.558080in}}{\pgfqpoint{2.954858in}{1.560275in}}{\pgfqpoint{2.949333in}{1.560275in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.560275in}}{\pgfqpoint{2.938509in}{1.558080in}}{\pgfqpoint{2.934602in}{1.554173in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.550267in}}{\pgfqpoint{2.928500in}{1.544967in}}{\pgfqpoint{2.928500in}{1.539442in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.533917in}}{\pgfqpoint{2.930695in}{1.528617in}}{\pgfqpoint{2.934602in}{1.524711in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.520804in}}{\pgfqpoint{2.943808in}{1.518609in}}{\pgfqpoint{2.949333in}{1.518609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951140in}{1.522177in}}%
\pgfpathcurveto{\pgfqpoint{2.956665in}{1.522177in}}{\pgfqpoint{2.961965in}{1.524372in}}{\pgfqpoint{2.965872in}{1.528279in}}%
\pgfpathcurveto{\pgfqpoint{2.969778in}{1.532185in}}{\pgfqpoint{2.971974in}{1.537485in}}{\pgfqpoint{2.971974in}{1.543010in}}%
\pgfpathcurveto{\pgfqpoint{2.971974in}{1.548535in}}{\pgfqpoint{2.969778in}{1.553835in}}{\pgfqpoint{2.965872in}{1.557741in}}%
\pgfpathcurveto{\pgfqpoint{2.961965in}{1.561648in}}{\pgfqpoint{2.956665in}{1.563843in}}{\pgfqpoint{2.951140in}{1.563843in}}%
\pgfpathcurveto{\pgfqpoint{2.945615in}{1.563843in}}{\pgfqpoint{2.940316in}{1.561648in}}{\pgfqpoint{2.936409in}{1.557741in}}%
\pgfpathcurveto{\pgfqpoint{2.932502in}{1.553835in}}{\pgfqpoint{2.930307in}{1.548535in}}{\pgfqpoint{2.930307in}{1.543010in}}%
\pgfpathcurveto{\pgfqpoint{2.930307in}{1.537485in}}{\pgfqpoint{2.932502in}{1.532185in}}{\pgfqpoint{2.936409in}{1.528279in}}%
\pgfpathcurveto{\pgfqpoint{2.940316in}{1.524372in}}{\pgfqpoint{2.945615in}{1.522177in}}{\pgfqpoint{2.951140in}{1.522177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963504in}{1.525733in}}%
\pgfpathcurveto{\pgfqpoint{2.969029in}{1.525733in}}{\pgfqpoint{2.974329in}{1.527928in}}{\pgfqpoint{2.978236in}{1.531835in}}%
\pgfpathcurveto{\pgfqpoint{2.982142in}{1.535742in}}{\pgfqpoint{2.984338in}{1.541041in}}{\pgfqpoint{2.984338in}{1.546566in}}%
\pgfpathcurveto{\pgfqpoint{2.984338in}{1.552092in}}{\pgfqpoint{2.982142in}{1.557391in}}{\pgfqpoint{2.978236in}{1.561298in}}%
\pgfpathcurveto{\pgfqpoint{2.974329in}{1.565205in}}{\pgfqpoint{2.969029in}{1.567400in}}{\pgfqpoint{2.963504in}{1.567400in}}%
\pgfpathcurveto{\pgfqpoint{2.957979in}{1.567400in}}{\pgfqpoint{2.952680in}{1.565205in}}{\pgfqpoint{2.948773in}{1.561298in}}%
\pgfpathcurveto{\pgfqpoint{2.944866in}{1.557391in}}{\pgfqpoint{2.942671in}{1.552092in}}{\pgfqpoint{2.942671in}{1.546566in}}%
\pgfpathcurveto{\pgfqpoint{2.942671in}{1.541041in}}{\pgfqpoint{2.944866in}{1.535742in}}{\pgfqpoint{2.948773in}{1.531835in}}%
\pgfpathcurveto{\pgfqpoint{2.952680in}{1.527928in}}{\pgfqpoint{2.957979in}{1.525733in}}{\pgfqpoint{2.963504in}{1.525733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959710in}{1.510550in}}%
\pgfpathcurveto{\pgfqpoint{2.965235in}{1.510550in}}{\pgfqpoint{2.970535in}{1.512745in}}{\pgfqpoint{2.974441in}{1.516652in}}%
\pgfpathcurveto{\pgfqpoint{2.978348in}{1.520559in}}{\pgfqpoint{2.980543in}{1.525858in}}{\pgfqpoint{2.980543in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{2.980543in}{1.536909in}}{\pgfqpoint{2.978348in}{1.542208in}}{\pgfqpoint{2.974441in}{1.546115in}}%
\pgfpathcurveto{\pgfqpoint{2.970535in}{1.550022in}}{\pgfqpoint{2.965235in}{1.552217in}}{\pgfqpoint{2.959710in}{1.552217in}}%
\pgfpathcurveto{\pgfqpoint{2.954185in}{1.552217in}}{\pgfqpoint{2.948885in}{1.550022in}}{\pgfqpoint{2.944979in}{1.546115in}}%
\pgfpathcurveto{\pgfqpoint{2.941072in}{1.542208in}}{\pgfqpoint{2.938877in}{1.536909in}}{\pgfqpoint{2.938877in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{2.938877in}{1.525858in}}{\pgfqpoint{2.941072in}{1.520559in}}{\pgfqpoint{2.944979in}{1.516652in}}%
\pgfpathcurveto{\pgfqpoint{2.948885in}{1.512745in}}{\pgfqpoint{2.954185in}{1.510550in}}{\pgfqpoint{2.959710in}{1.510550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.513682in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.513682in}}{\pgfqpoint{2.960158in}{1.515877in}}{\pgfqpoint{2.964065in}{1.519784in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.523691in}}{\pgfqpoint{2.970167in}{1.528990in}}{\pgfqpoint{2.970167in}{1.534515in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.540040in}}{\pgfqpoint{2.967972in}{1.545340in}}{\pgfqpoint{2.964065in}{1.549247in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.553153in}}{\pgfqpoint{2.954858in}{1.555348in}}{\pgfqpoint{2.949333in}{1.555348in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.555348in}}{\pgfqpoint{2.938509in}{1.553153in}}{\pgfqpoint{2.934602in}{1.549247in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.545340in}}{\pgfqpoint{2.928500in}{1.540040in}}{\pgfqpoint{2.928500in}{1.534515in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.528990in}}{\pgfqpoint{2.930695in}{1.523691in}}{\pgfqpoint{2.934602in}{1.519784in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.515877in}}{\pgfqpoint{2.943808in}{1.513682in}}{\pgfqpoint{2.949333in}{1.513682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953113in}{1.514466in}}%
\pgfpathcurveto{\pgfqpoint{2.958638in}{1.514466in}}{\pgfqpoint{2.963938in}{1.516662in}}{\pgfqpoint{2.967845in}{1.520568in}}%
\pgfpathcurveto{\pgfqpoint{2.971751in}{1.524475in}}{\pgfqpoint{2.973947in}{1.529775in}}{\pgfqpoint{2.973947in}{1.535300in}}%
\pgfpathcurveto{\pgfqpoint{2.973947in}{1.540825in}}{\pgfqpoint{2.971751in}{1.546124in}}{\pgfqpoint{2.967845in}{1.550031in}}%
\pgfpathcurveto{\pgfqpoint{2.963938in}{1.553938in}}{\pgfqpoint{2.958638in}{1.556133in}}{\pgfqpoint{2.953113in}{1.556133in}}%
\pgfpathcurveto{\pgfqpoint{2.947588in}{1.556133in}}{\pgfqpoint{2.942289in}{1.553938in}}{\pgfqpoint{2.938382in}{1.550031in}}%
\pgfpathcurveto{\pgfqpoint{2.934475in}{1.546124in}}{\pgfqpoint{2.932280in}{1.540825in}}{\pgfqpoint{2.932280in}{1.535300in}}%
\pgfpathcurveto{\pgfqpoint{2.932280in}{1.529775in}}{\pgfqpoint{2.934475in}{1.524475in}}{\pgfqpoint{2.938382in}{1.520568in}}%
\pgfpathcurveto{\pgfqpoint{2.942289in}{1.516662in}}{\pgfqpoint{2.947588in}{1.514466in}}{\pgfqpoint{2.953113in}{1.514466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950491in}{1.521437in}}%
\pgfpathcurveto{\pgfqpoint{2.956016in}{1.521437in}}{\pgfqpoint{2.961315in}{1.523632in}}{\pgfqpoint{2.965222in}{1.527539in}}%
\pgfpathcurveto{\pgfqpoint{2.969129in}{1.531446in}}{\pgfqpoint{2.971324in}{1.536746in}}{\pgfqpoint{2.971324in}{1.542271in}}%
\pgfpathcurveto{\pgfqpoint{2.971324in}{1.547796in}}{\pgfqpoint{2.969129in}{1.553095in}}{\pgfqpoint{2.965222in}{1.557002in}}%
\pgfpathcurveto{\pgfqpoint{2.961315in}{1.560909in}}{\pgfqpoint{2.956016in}{1.563104in}}{\pgfqpoint{2.950491in}{1.563104in}}%
\pgfpathcurveto{\pgfqpoint{2.944966in}{1.563104in}}{\pgfqpoint{2.939666in}{1.560909in}}{\pgfqpoint{2.935759in}{1.557002in}}%
\pgfpathcurveto{\pgfqpoint{2.931853in}{1.553095in}}{\pgfqpoint{2.929657in}{1.547796in}}{\pgfqpoint{2.929657in}{1.542271in}}%
\pgfpathcurveto{\pgfqpoint{2.929657in}{1.536746in}}{\pgfqpoint{2.931853in}{1.531446in}}{\pgfqpoint{2.935759in}{1.527539in}}%
\pgfpathcurveto{\pgfqpoint{2.939666in}{1.523632in}}{\pgfqpoint{2.944966in}{1.521437in}}{\pgfqpoint{2.950491in}{1.521437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961959in}{1.514364in}}%
\pgfpathcurveto{\pgfqpoint{2.967484in}{1.514364in}}{\pgfqpoint{2.972784in}{1.516559in}}{\pgfqpoint{2.976691in}{1.520465in}}%
\pgfpathcurveto{\pgfqpoint{2.980598in}{1.524372in}}{\pgfqpoint{2.982793in}{1.529672in}}{\pgfqpoint{2.982793in}{1.535197in}}%
\pgfpathcurveto{\pgfqpoint{2.982793in}{1.540722in}}{\pgfqpoint{2.980598in}{1.546021in}}{\pgfqpoint{2.976691in}{1.549928in}}%
\pgfpathcurveto{\pgfqpoint{2.972784in}{1.553835in}}{\pgfqpoint{2.967484in}{1.556030in}}{\pgfqpoint{2.961959in}{1.556030in}}%
\pgfpathcurveto{\pgfqpoint{2.956434in}{1.556030in}}{\pgfqpoint{2.951135in}{1.553835in}}{\pgfqpoint{2.947228in}{1.549928in}}%
\pgfpathcurveto{\pgfqpoint{2.943321in}{1.546021in}}{\pgfqpoint{2.941126in}{1.540722in}}{\pgfqpoint{2.941126in}{1.535197in}}%
\pgfpathcurveto{\pgfqpoint{2.941126in}{1.529672in}}{\pgfqpoint{2.943321in}{1.524372in}}{\pgfqpoint{2.947228in}{1.520465in}}%
\pgfpathcurveto{\pgfqpoint{2.951135in}{1.516559in}}{\pgfqpoint{2.956434in}{1.514364in}}{\pgfqpoint{2.961959in}{1.514364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951245in}{1.514464in}}%
\pgfpathcurveto{\pgfqpoint{2.956770in}{1.514464in}}{\pgfqpoint{2.962069in}{1.516659in}}{\pgfqpoint{2.965976in}{1.520566in}}%
\pgfpathcurveto{\pgfqpoint{2.969883in}{1.524473in}}{\pgfqpoint{2.972078in}{1.529772in}}{\pgfqpoint{2.972078in}{1.535297in}}%
\pgfpathcurveto{\pgfqpoint{2.972078in}{1.540823in}}{\pgfqpoint{2.969883in}{1.546122in}}{\pgfqpoint{2.965976in}{1.550029in}}%
\pgfpathcurveto{\pgfqpoint{2.962069in}{1.553936in}}{\pgfqpoint{2.956770in}{1.556131in}}{\pgfqpoint{2.951245in}{1.556131in}}%
\pgfpathcurveto{\pgfqpoint{2.945720in}{1.556131in}}{\pgfqpoint{2.940420in}{1.553936in}}{\pgfqpoint{2.936513in}{1.550029in}}%
\pgfpathcurveto{\pgfqpoint{2.932607in}{1.546122in}}{\pgfqpoint{2.930411in}{1.540823in}}{\pgfqpoint{2.930411in}{1.535297in}}%
\pgfpathcurveto{\pgfqpoint{2.930411in}{1.529772in}}{\pgfqpoint{2.932607in}{1.524473in}}{\pgfqpoint{2.936513in}{1.520566in}}%
\pgfpathcurveto{\pgfqpoint{2.940420in}{1.516659in}}{\pgfqpoint{2.945720in}{1.514464in}}{\pgfqpoint{2.951245in}{1.514464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.510550in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.510550in}}{\pgfqpoint{2.960158in}{1.512745in}}{\pgfqpoint{2.964065in}{1.516652in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.520559in}}{\pgfqpoint{2.970167in}{1.525858in}}{\pgfqpoint{2.970167in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.536909in}}{\pgfqpoint{2.967972in}{1.542208in}}{\pgfqpoint{2.964065in}{1.546115in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.550022in}}{\pgfqpoint{2.954858in}{1.552217in}}{\pgfqpoint{2.949333in}{1.552217in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.552217in}}{\pgfqpoint{2.938509in}{1.550022in}}{\pgfqpoint{2.934602in}{1.546115in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.542208in}}{\pgfqpoint{2.928500in}{1.536909in}}{\pgfqpoint{2.928500in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.525858in}}{\pgfqpoint{2.930695in}{1.520559in}}{\pgfqpoint{2.934602in}{1.516652in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.512745in}}{\pgfqpoint{2.943808in}{1.510550in}}{\pgfqpoint{2.949333in}{1.510550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957483in}{1.519364in}}%
\pgfpathcurveto{\pgfqpoint{2.963008in}{1.519364in}}{\pgfqpoint{2.968308in}{1.521559in}}{\pgfqpoint{2.972215in}{1.525466in}}%
\pgfpathcurveto{\pgfqpoint{2.976122in}{1.529372in}}{\pgfqpoint{2.978317in}{1.534672in}}{\pgfqpoint{2.978317in}{1.540197in}}%
\pgfpathcurveto{\pgfqpoint{2.978317in}{1.545722in}}{\pgfqpoint{2.976122in}{1.551022in}}{\pgfqpoint{2.972215in}{1.554928in}}%
\pgfpathcurveto{\pgfqpoint{2.968308in}{1.558835in}}{\pgfqpoint{2.963008in}{1.561030in}}{\pgfqpoint{2.957483in}{1.561030in}}%
\pgfpathcurveto{\pgfqpoint{2.951958in}{1.561030in}}{\pgfqpoint{2.946659in}{1.558835in}}{\pgfqpoint{2.942752in}{1.554928in}}%
\pgfpathcurveto{\pgfqpoint{2.938845in}{1.551022in}}{\pgfqpoint{2.936650in}{1.545722in}}{\pgfqpoint{2.936650in}{1.540197in}}%
\pgfpathcurveto{\pgfqpoint{2.936650in}{1.534672in}}{\pgfqpoint{2.938845in}{1.529372in}}{\pgfqpoint{2.942752in}{1.525466in}}%
\pgfpathcurveto{\pgfqpoint{2.946659in}{1.521559in}}{\pgfqpoint{2.951958in}{1.519364in}}{\pgfqpoint{2.957483in}{1.519364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954593in}{1.520820in}}%
\pgfpathcurveto{\pgfqpoint{2.960118in}{1.520820in}}{\pgfqpoint{2.965418in}{1.523015in}}{\pgfqpoint{2.969325in}{1.526922in}}%
\pgfpathcurveto{\pgfqpoint{2.973232in}{1.530829in}}{\pgfqpoint{2.975427in}{1.536128in}}{\pgfqpoint{2.975427in}{1.541653in}}%
\pgfpathcurveto{\pgfqpoint{2.975427in}{1.547179in}}{\pgfqpoint{2.973232in}{1.552478in}}{\pgfqpoint{2.969325in}{1.556385in}}%
\pgfpathcurveto{\pgfqpoint{2.965418in}{1.560292in}}{\pgfqpoint{2.960118in}{1.562487in}}{\pgfqpoint{2.954593in}{1.562487in}}%
\pgfpathcurveto{\pgfqpoint{2.949068in}{1.562487in}}{\pgfqpoint{2.943769in}{1.560292in}}{\pgfqpoint{2.939862in}{1.556385in}}%
\pgfpathcurveto{\pgfqpoint{2.935955in}{1.552478in}}{\pgfqpoint{2.933760in}{1.547179in}}{\pgfqpoint{2.933760in}{1.541653in}}%
\pgfpathcurveto{\pgfqpoint{2.933760in}{1.536128in}}{\pgfqpoint{2.935955in}{1.530829in}}{\pgfqpoint{2.939862in}{1.526922in}}%
\pgfpathcurveto{\pgfqpoint{2.943769in}{1.523015in}}{\pgfqpoint{2.949068in}{1.520820in}}{\pgfqpoint{2.954593in}{1.520820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.267200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.006400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{1.690714in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{1.690714in}}{\pgfqpoint{3.952158in}{1.692909in}}{\pgfqpoint{3.956065in}{1.696816in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{1.700723in}}{\pgfqpoint{3.962167in}{1.706023in}}{\pgfqpoint{3.962167in}{1.711548in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{1.717073in}}{\pgfqpoint{3.959972in}{1.722372in}}{\pgfqpoint{3.956065in}{1.726279in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{1.730186in}}{\pgfqpoint{3.946858in}{1.732381in}}{\pgfqpoint{3.941333in}{1.732381in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{1.732381in}}{\pgfqpoint{3.930509in}{1.730186in}}{\pgfqpoint{3.926602in}{1.726279in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{1.722372in}}{\pgfqpoint{3.920500in}{1.717073in}}{\pgfqpoint{3.920500in}{1.711548in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{1.706023in}}{\pgfqpoint{3.922695in}{1.700723in}}{\pgfqpoint{3.926602in}{1.696816in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{1.692909in}}{\pgfqpoint{3.935808in}{1.690714in}}{\pgfqpoint{3.941333in}{1.690714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353521in}{1.608526in}}%
\pgfpathcurveto{\pgfqpoint{4.359046in}{1.608526in}}{\pgfqpoint{4.364346in}{1.610721in}}{\pgfqpoint{4.368252in}{1.614628in}}%
\pgfpathcurveto{\pgfqpoint{4.372159in}{1.618535in}}{\pgfqpoint{4.374354in}{1.623834in}}{\pgfqpoint{4.374354in}{1.629359in}}%
\pgfpathcurveto{\pgfqpoint{4.374354in}{1.634885in}}{\pgfqpoint{4.372159in}{1.640184in}}{\pgfqpoint{4.368252in}{1.644091in}}%
\pgfpathcurveto{\pgfqpoint{4.364346in}{1.647998in}}{\pgfqpoint{4.359046in}{1.650193in}}{\pgfqpoint{4.353521in}{1.650193in}}%
\pgfpathcurveto{\pgfqpoint{4.347996in}{1.650193in}}{\pgfqpoint{4.342696in}{1.647998in}}{\pgfqpoint{4.338790in}{1.644091in}}%
\pgfpathcurveto{\pgfqpoint{4.334883in}{1.640184in}}{\pgfqpoint{4.332688in}{1.634885in}}{\pgfqpoint{4.332688in}{1.629359in}}%
\pgfpathcurveto{\pgfqpoint{4.332688in}{1.623834in}}{\pgfqpoint{4.334883in}{1.618535in}}{\pgfqpoint{4.338790in}{1.614628in}}%
\pgfpathcurveto{\pgfqpoint{4.342696in}{1.610721in}}{\pgfqpoint{4.347996in}{1.608526in}}{\pgfqpoint{4.353521in}{1.608526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284551in}{1.506629in}}%
\pgfpathcurveto{\pgfqpoint{4.290076in}{1.506629in}}{\pgfqpoint{4.295376in}{1.508824in}}{\pgfqpoint{4.299283in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{4.303189in}{1.516637in}}{\pgfqpoint{4.305384in}{1.521937in}}{\pgfqpoint{4.305384in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{4.305384in}{1.532987in}}{\pgfqpoint{4.303189in}{1.538286in}}{\pgfqpoint{4.299283in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{4.295376in}{1.546100in}}{\pgfqpoint{4.290076in}{1.548295in}}{\pgfqpoint{4.284551in}{1.548295in}}%
\pgfpathcurveto{\pgfqpoint{4.279026in}{1.548295in}}{\pgfqpoint{4.273727in}{1.546100in}}{\pgfqpoint{4.269820in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{4.265913in}{1.538286in}}{\pgfqpoint{4.263718in}{1.532987in}}{\pgfqpoint{4.263718in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{4.263718in}{1.521937in}}{\pgfqpoint{4.265913in}{1.516637in}}{\pgfqpoint{4.269820in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{4.273727in}{1.508824in}}{\pgfqpoint{4.279026in}{1.506629in}}{\pgfqpoint{4.284551in}{1.506629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223839in}{1.604544in}}%
\pgfpathcurveto{\pgfqpoint{4.229364in}{1.604544in}}{\pgfqpoint{4.234664in}{1.606739in}}{\pgfqpoint{4.238571in}{1.610646in}}%
\pgfpathcurveto{\pgfqpoint{4.242477in}{1.614553in}}{\pgfqpoint{4.244673in}{1.619852in}}{\pgfqpoint{4.244673in}{1.625377in}}%
\pgfpathcurveto{\pgfqpoint{4.244673in}{1.630902in}}{\pgfqpoint{4.242477in}{1.636202in}}{\pgfqpoint{4.238571in}{1.640109in}}%
\pgfpathcurveto{\pgfqpoint{4.234664in}{1.644015in}}{\pgfqpoint{4.229364in}{1.646211in}}{\pgfqpoint{4.223839in}{1.646211in}}%
\pgfpathcurveto{\pgfqpoint{4.218314in}{1.646211in}}{\pgfqpoint{4.213015in}{1.644015in}}{\pgfqpoint{4.209108in}{1.640109in}}%
\pgfpathcurveto{\pgfqpoint{4.205201in}{1.636202in}}{\pgfqpoint{4.203006in}{1.630902in}}{\pgfqpoint{4.203006in}{1.625377in}}%
\pgfpathcurveto{\pgfqpoint{4.203006in}{1.619852in}}{\pgfqpoint{4.205201in}{1.614553in}}{\pgfqpoint{4.209108in}{1.610646in}}%
\pgfpathcurveto{\pgfqpoint{4.213015in}{1.606739in}}{\pgfqpoint{4.218314in}{1.604544in}}{\pgfqpoint{4.223839in}{1.604544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496651in}{1.549712in}}%
\pgfpathcurveto{\pgfqpoint{4.502176in}{1.549712in}}{\pgfqpoint{4.507476in}{1.551907in}}{\pgfqpoint{4.511382in}{1.555814in}}%
\pgfpathcurveto{\pgfqpoint{4.515289in}{1.559721in}}{\pgfqpoint{4.517484in}{1.565021in}}{\pgfqpoint{4.517484in}{1.570546in}}%
\pgfpathcurveto{\pgfqpoint{4.517484in}{1.576071in}}{\pgfqpoint{4.515289in}{1.581370in}}{\pgfqpoint{4.511382in}{1.585277in}}%
\pgfpathcurveto{\pgfqpoint{4.507476in}{1.589184in}}{\pgfqpoint{4.502176in}{1.591379in}}{\pgfqpoint{4.496651in}{1.591379in}}%
\pgfpathcurveto{\pgfqpoint{4.491126in}{1.591379in}}{\pgfqpoint{4.485827in}{1.589184in}}{\pgfqpoint{4.481920in}{1.585277in}}%
\pgfpathcurveto{\pgfqpoint{4.478013in}{1.581370in}}{\pgfqpoint{4.475818in}{1.576071in}}{\pgfqpoint{4.475818in}{1.570546in}}%
\pgfpathcurveto{\pgfqpoint{4.475818in}{1.565021in}}{\pgfqpoint{4.478013in}{1.559721in}}{\pgfqpoint{4.481920in}{1.555814in}}%
\pgfpathcurveto{\pgfqpoint{4.485827in}{1.551907in}}{\pgfqpoint{4.491126in}{1.549712in}}{\pgfqpoint{4.496651in}{1.549712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051500in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{4.057025in}{1.369567in}}{\pgfqpoint{4.062325in}{1.371762in}}{\pgfqpoint{4.066231in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.070138in}{1.379575in}}{\pgfqpoint{4.072333in}{1.384875in}}{\pgfqpoint{4.072333in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.072333in}{1.395925in}}{\pgfqpoint{4.070138in}{1.401225in}}{\pgfqpoint{4.066231in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.062325in}{1.409038in}}{\pgfqpoint{4.057025in}{1.411233in}}{\pgfqpoint{4.051500in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{4.045975in}{1.411233in}}{\pgfqpoint{4.040675in}{1.409038in}}{\pgfqpoint{4.036769in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.032862in}{1.401225in}}{\pgfqpoint{4.030667in}{1.395925in}}{\pgfqpoint{4.030667in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.030667in}{1.384875in}}{\pgfqpoint{4.032862in}{1.379575in}}{\pgfqpoint{4.036769in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.040675in}{1.371762in}}{\pgfqpoint{4.045975in}{1.369567in}}{\pgfqpoint{4.051500in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{1.369567in}}{\pgfqpoint{3.952158in}{1.371762in}}{\pgfqpoint{3.956065in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{1.379575in}}{\pgfqpoint{3.962167in}{1.384875in}}{\pgfqpoint{3.962167in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{1.395925in}}{\pgfqpoint{3.959972in}{1.401225in}}{\pgfqpoint{3.956065in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{1.409038in}}{\pgfqpoint{3.946858in}{1.411233in}}{\pgfqpoint{3.941333in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{1.411233in}}{\pgfqpoint{3.930509in}{1.409038in}}{\pgfqpoint{3.926602in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{1.401225in}}{\pgfqpoint{3.920500in}{1.395925in}}{\pgfqpoint{3.920500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{1.384875in}}{\pgfqpoint{3.922695in}{1.379575in}}{\pgfqpoint{3.926602in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{1.371762in}}{\pgfqpoint{3.935808in}{1.369567in}}{\pgfqpoint{3.941333in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405303in}{1.729369in}}%
\pgfpathcurveto{\pgfqpoint{4.410828in}{1.729369in}}{\pgfqpoint{4.416127in}{1.731564in}}{\pgfqpoint{4.420034in}{1.735471in}}%
\pgfpathcurveto{\pgfqpoint{4.423941in}{1.739377in}}{\pgfqpoint{4.426136in}{1.744677in}}{\pgfqpoint{4.426136in}{1.750202in}}%
\pgfpathcurveto{\pgfqpoint{4.426136in}{1.755727in}}{\pgfqpoint{4.423941in}{1.761027in}}{\pgfqpoint{4.420034in}{1.764933in}}%
\pgfpathcurveto{\pgfqpoint{4.416127in}{1.768840in}}{\pgfqpoint{4.410828in}{1.771035in}}{\pgfqpoint{4.405303in}{1.771035in}}%
\pgfpathcurveto{\pgfqpoint{4.399778in}{1.771035in}}{\pgfqpoint{4.394478in}{1.768840in}}{\pgfqpoint{4.390571in}{1.764933in}}%
\pgfpathcurveto{\pgfqpoint{4.386664in}{1.761027in}}{\pgfqpoint{4.384469in}{1.755727in}}{\pgfqpoint{4.384469in}{1.750202in}}%
\pgfpathcurveto{\pgfqpoint{4.384469in}{1.744677in}}{\pgfqpoint{4.386664in}{1.739377in}}{\pgfqpoint{4.390571in}{1.735471in}}%
\pgfpathcurveto{\pgfqpoint{4.394478in}{1.731564in}}{\pgfqpoint{4.399778in}{1.729369in}}{\pgfqpoint{4.405303in}{1.729369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{1.628051in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{1.628051in}}{\pgfqpoint{3.952158in}{1.630246in}}{\pgfqpoint{3.956065in}{1.634153in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{1.638060in}}{\pgfqpoint{3.962167in}{1.643359in}}{\pgfqpoint{3.962167in}{1.648884in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{1.654409in}}{\pgfqpoint{3.959972in}{1.659709in}}{\pgfqpoint{3.956065in}{1.663616in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{1.667522in}}{\pgfqpoint{3.946858in}{1.669718in}}{\pgfqpoint{3.941333in}{1.669718in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{1.669718in}}{\pgfqpoint{3.930509in}{1.667522in}}{\pgfqpoint{3.926602in}{1.663616in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{1.659709in}}{\pgfqpoint{3.920500in}{1.654409in}}{\pgfqpoint{3.920500in}{1.648884in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{1.643359in}}{\pgfqpoint{3.922695in}{1.638060in}}{\pgfqpoint{3.926602in}{1.634153in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{1.630246in}}{\pgfqpoint{3.935808in}{1.628051in}}{\pgfqpoint{3.941333in}{1.628051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230620in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{4.236145in}{1.369567in}}{\pgfqpoint{4.241444in}{1.371762in}}{\pgfqpoint{4.245351in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.249258in}{1.379575in}}{\pgfqpoint{4.251453in}{1.384875in}}{\pgfqpoint{4.251453in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.251453in}{1.395925in}}{\pgfqpoint{4.249258in}{1.401225in}}{\pgfqpoint{4.245351in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.241444in}{1.409038in}}{\pgfqpoint{4.236145in}{1.411233in}}{\pgfqpoint{4.230620in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{4.225094in}{1.411233in}}{\pgfqpoint{4.219795in}{1.409038in}}{\pgfqpoint{4.215888in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.211981in}{1.401225in}}{\pgfqpoint{4.209786in}{1.395925in}}{\pgfqpoint{4.209786in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.209786in}{1.384875in}}{\pgfqpoint{4.211981in}{1.379575in}}{\pgfqpoint{4.215888in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.219795in}{1.371762in}}{\pgfqpoint{4.225094in}{1.369567in}}{\pgfqpoint{4.230620in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269941in}{1.589768in}}%
\pgfpathcurveto{\pgfqpoint{4.275466in}{1.589768in}}{\pgfqpoint{4.280766in}{1.591963in}}{\pgfqpoint{4.284673in}{1.595870in}}%
\pgfpathcurveto{\pgfqpoint{4.288579in}{1.599777in}}{\pgfqpoint{4.290775in}{1.605076in}}{\pgfqpoint{4.290775in}{1.610601in}}%
\pgfpathcurveto{\pgfqpoint{4.290775in}{1.616126in}}{\pgfqpoint{4.288579in}{1.621426in}}{\pgfqpoint{4.284673in}{1.625333in}}%
\pgfpathcurveto{\pgfqpoint{4.280766in}{1.629239in}}{\pgfqpoint{4.275466in}{1.631435in}}{\pgfqpoint{4.269941in}{1.631435in}}%
\pgfpathcurveto{\pgfqpoint{4.264416in}{1.631435in}}{\pgfqpoint{4.259117in}{1.629239in}}{\pgfqpoint{4.255210in}{1.625333in}}%
\pgfpathcurveto{\pgfqpoint{4.251303in}{1.621426in}}{\pgfqpoint{4.249108in}{1.616126in}}{\pgfqpoint{4.249108in}{1.610601in}}%
\pgfpathcurveto{\pgfqpoint{4.249108in}{1.605076in}}{\pgfqpoint{4.251303in}{1.599777in}}{\pgfqpoint{4.255210in}{1.595870in}}%
\pgfpathcurveto{\pgfqpoint{4.259117in}{1.591963in}}{\pgfqpoint{4.264416in}{1.589768in}}{\pgfqpoint{4.269941in}{1.589768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316404in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{4.321929in}{1.369567in}}{\pgfqpoint{4.327229in}{1.371762in}}{\pgfqpoint{4.331136in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.335042in}{1.379575in}}{\pgfqpoint{4.337237in}{1.384875in}}{\pgfqpoint{4.337237in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.337237in}{1.395925in}}{\pgfqpoint{4.335042in}{1.401225in}}{\pgfqpoint{4.331136in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.327229in}{1.409038in}}{\pgfqpoint{4.321929in}{1.411233in}}{\pgfqpoint{4.316404in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{4.310879in}{1.411233in}}{\pgfqpoint{4.305580in}{1.409038in}}{\pgfqpoint{4.301673in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.297766in}{1.401225in}}{\pgfqpoint{4.295571in}{1.395925in}}{\pgfqpoint{4.295571in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.295571in}{1.384875in}}{\pgfqpoint{4.297766in}{1.379575in}}{\pgfqpoint{4.301673in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.305580in}{1.371762in}}{\pgfqpoint{4.310879in}{1.369567in}}{\pgfqpoint{4.316404in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284317in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{4.289842in}{1.369567in}}{\pgfqpoint{4.295142in}{1.371762in}}{\pgfqpoint{4.299049in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.302955in}{1.379575in}}{\pgfqpoint{4.305150in}{1.384875in}}{\pgfqpoint{4.305150in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.305150in}{1.395925in}}{\pgfqpoint{4.302955in}{1.401225in}}{\pgfqpoint{4.299049in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.295142in}{1.409038in}}{\pgfqpoint{4.289842in}{1.411233in}}{\pgfqpoint{4.284317in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{4.278792in}{1.411233in}}{\pgfqpoint{4.273493in}{1.409038in}}{\pgfqpoint{4.269586in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.265679in}{1.401225in}}{\pgfqpoint{4.263484in}{1.395925in}}{\pgfqpoint{4.263484in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.263484in}{1.384875in}}{\pgfqpoint{4.265679in}{1.379575in}}{\pgfqpoint{4.269586in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.273493in}{1.371762in}}{\pgfqpoint{4.278792in}{1.369567in}}{\pgfqpoint{4.284317in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223378in}{1.675046in}}%
\pgfpathcurveto{\pgfqpoint{4.228903in}{1.675046in}}{\pgfqpoint{4.234203in}{1.677241in}}{\pgfqpoint{4.238110in}{1.681148in}}%
\pgfpathcurveto{\pgfqpoint{4.242017in}{1.685054in}}{\pgfqpoint{4.244212in}{1.690354in}}{\pgfqpoint{4.244212in}{1.695879in}}%
\pgfpathcurveto{\pgfqpoint{4.244212in}{1.701404in}}{\pgfqpoint{4.242017in}{1.706704in}}{\pgfqpoint{4.238110in}{1.710610in}}%
\pgfpathcurveto{\pgfqpoint{4.234203in}{1.714517in}}{\pgfqpoint{4.228903in}{1.716712in}}{\pgfqpoint{4.223378in}{1.716712in}}%
\pgfpathcurveto{\pgfqpoint{4.217853in}{1.716712in}}{\pgfqpoint{4.212554in}{1.714517in}}{\pgfqpoint{4.208647in}{1.710610in}}%
\pgfpathcurveto{\pgfqpoint{4.204740in}{1.706704in}}{\pgfqpoint{4.202545in}{1.701404in}}{\pgfqpoint{4.202545in}{1.695879in}}%
\pgfpathcurveto{\pgfqpoint{4.202545in}{1.690354in}}{\pgfqpoint{4.204740in}{1.685054in}}{\pgfqpoint{4.208647in}{1.681148in}}%
\pgfpathcurveto{\pgfqpoint{4.212554in}{1.677241in}}{\pgfqpoint{4.217853in}{1.675046in}}{\pgfqpoint{4.223378in}{1.675046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132816in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{4.138341in}{1.369567in}}{\pgfqpoint{4.143641in}{1.371762in}}{\pgfqpoint{4.147548in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.151455in}{1.379575in}}{\pgfqpoint{4.153650in}{1.384875in}}{\pgfqpoint{4.153650in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.153650in}{1.395925in}}{\pgfqpoint{4.151455in}{1.401225in}}{\pgfqpoint{4.147548in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.143641in}{1.409038in}}{\pgfqpoint{4.138341in}{1.411233in}}{\pgfqpoint{4.132816in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{4.127291in}{1.411233in}}{\pgfqpoint{4.121992in}{1.409038in}}{\pgfqpoint{4.118085in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.114178in}{1.401225in}}{\pgfqpoint{4.111983in}{1.395925in}}{\pgfqpoint{4.111983in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.111983in}{1.384875in}}{\pgfqpoint{4.114178in}{1.379575in}}{\pgfqpoint{4.118085in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.121992in}{1.371762in}}{\pgfqpoint{4.127291in}{1.369567in}}{\pgfqpoint{4.132816in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227741in}{1.549599in}}%
\pgfpathcurveto{\pgfqpoint{4.233266in}{1.549599in}}{\pgfqpoint{4.238566in}{1.551795in}}{\pgfqpoint{4.242473in}{1.555701in}}%
\pgfpathcurveto{\pgfqpoint{4.246380in}{1.559608in}}{\pgfqpoint{4.248575in}{1.564908in}}{\pgfqpoint{4.248575in}{1.570433in}}%
\pgfpathcurveto{\pgfqpoint{4.248575in}{1.575958in}}{\pgfqpoint{4.246380in}{1.581257in}}{\pgfqpoint{4.242473in}{1.585164in}}%
\pgfpathcurveto{\pgfqpoint{4.238566in}{1.589071in}}{\pgfqpoint{4.233266in}{1.591266in}}{\pgfqpoint{4.227741in}{1.591266in}}%
\pgfpathcurveto{\pgfqpoint{4.222216in}{1.591266in}}{\pgfqpoint{4.216917in}{1.589071in}}{\pgfqpoint{4.213010in}{1.585164in}}%
\pgfpathcurveto{\pgfqpoint{4.209103in}{1.581257in}}{\pgfqpoint{4.206908in}{1.575958in}}{\pgfqpoint{4.206908in}{1.570433in}}%
\pgfpathcurveto{\pgfqpoint{4.206908in}{1.564908in}}{\pgfqpoint{4.209103in}{1.559608in}}{\pgfqpoint{4.213010in}{1.555701in}}%
\pgfpathcurveto{\pgfqpoint{4.216917in}{1.551795in}}{\pgfqpoint{4.222216in}{1.549599in}}{\pgfqpoint{4.227741in}{1.549599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232924in}{1.557549in}}%
\pgfpathcurveto{\pgfqpoint{4.238449in}{1.557549in}}{\pgfqpoint{4.243748in}{1.559744in}}{\pgfqpoint{4.247655in}{1.563651in}}%
\pgfpathcurveto{\pgfqpoint{4.251562in}{1.567558in}}{\pgfqpoint{4.253757in}{1.572857in}}{\pgfqpoint{4.253757in}{1.578382in}}%
\pgfpathcurveto{\pgfqpoint{4.253757in}{1.583907in}}{\pgfqpoint{4.251562in}{1.589207in}}{\pgfqpoint{4.247655in}{1.593114in}}%
\pgfpathcurveto{\pgfqpoint{4.243748in}{1.597020in}}{\pgfqpoint{4.238449in}{1.599216in}}{\pgfqpoint{4.232924in}{1.599216in}}%
\pgfpathcurveto{\pgfqpoint{4.227398in}{1.599216in}}{\pgfqpoint{4.222099in}{1.597020in}}{\pgfqpoint{4.218192in}{1.593114in}}%
\pgfpathcurveto{\pgfqpoint{4.214285in}{1.589207in}}{\pgfqpoint{4.212090in}{1.583907in}}{\pgfqpoint{4.212090in}{1.578382in}}%
\pgfpathcurveto{\pgfqpoint{4.212090in}{1.572857in}}{\pgfqpoint{4.214285in}{1.567558in}}{\pgfqpoint{4.218192in}{1.563651in}}%
\pgfpathcurveto{\pgfqpoint{4.222099in}{1.559744in}}{\pgfqpoint{4.227398in}{1.557549in}}{\pgfqpoint{4.232924in}{1.557549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368933in}{1.550371in}}%
\pgfpathcurveto{\pgfqpoint{4.374458in}{1.550371in}}{\pgfqpoint{4.379757in}{1.552566in}}{\pgfqpoint{4.383664in}{1.556473in}}%
\pgfpathcurveto{\pgfqpoint{4.387571in}{1.560380in}}{\pgfqpoint{4.389766in}{1.565680in}}{\pgfqpoint{4.389766in}{1.571205in}}%
\pgfpathcurveto{\pgfqpoint{4.389766in}{1.576730in}}{\pgfqpoint{4.387571in}{1.582029in}}{\pgfqpoint{4.383664in}{1.585936in}}%
\pgfpathcurveto{\pgfqpoint{4.379757in}{1.589843in}}{\pgfqpoint{4.374458in}{1.592038in}}{\pgfqpoint{4.368933in}{1.592038in}}%
\pgfpathcurveto{\pgfqpoint{4.363408in}{1.592038in}}{\pgfqpoint{4.358108in}{1.589843in}}{\pgfqpoint{4.354201in}{1.585936in}}%
\pgfpathcurveto{\pgfqpoint{4.350294in}{1.582029in}}{\pgfqpoint{4.348099in}{1.576730in}}{\pgfqpoint{4.348099in}{1.571205in}}%
\pgfpathcurveto{\pgfqpoint{4.348099in}{1.565680in}}{\pgfqpoint{4.350294in}{1.560380in}}{\pgfqpoint{4.354201in}{1.556473in}}%
\pgfpathcurveto{\pgfqpoint{4.358108in}{1.552566in}}{\pgfqpoint{4.363408in}{1.550371in}}{\pgfqpoint{4.368933in}{1.550371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602667in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{4.608192in}{1.369567in}}{\pgfqpoint{4.613491in}{1.371762in}}{\pgfqpoint{4.617398in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.621305in}{1.379575in}}{\pgfqpoint{4.623500in}{1.384875in}}{\pgfqpoint{4.623500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.623500in}{1.395925in}}{\pgfqpoint{4.621305in}{1.401225in}}{\pgfqpoint{4.617398in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.613491in}{1.409038in}}{\pgfqpoint{4.608192in}{1.411233in}}{\pgfqpoint{4.602667in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{4.597142in}{1.411233in}}{\pgfqpoint{4.591842in}{1.409038in}}{\pgfqpoint{4.587935in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.584028in}{1.401225in}}{\pgfqpoint{4.581833in}{1.395925in}}{\pgfqpoint{4.581833in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.581833in}{1.384875in}}{\pgfqpoint{4.584028in}{1.379575in}}{\pgfqpoint{4.587935in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.591842in}{1.371762in}}{\pgfqpoint{4.597142in}{1.369567in}}{\pgfqpoint{4.602667in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052550in}{1.812124in}}%
\pgfpathcurveto{\pgfqpoint{4.058076in}{1.812124in}}{\pgfqpoint{4.063375in}{1.814319in}}{\pgfqpoint{4.067282in}{1.818226in}}%
\pgfpathcurveto{\pgfqpoint{4.071189in}{1.822133in}}{\pgfqpoint{4.073384in}{1.827432in}}{\pgfqpoint{4.073384in}{1.832958in}}%
\pgfpathcurveto{\pgfqpoint{4.073384in}{1.838483in}}{\pgfqpoint{4.071189in}{1.843782in}}{\pgfqpoint{4.067282in}{1.847689in}}%
\pgfpathcurveto{\pgfqpoint{4.063375in}{1.851596in}}{\pgfqpoint{4.058076in}{1.853791in}}{\pgfqpoint{4.052550in}{1.853791in}}%
\pgfpathcurveto{\pgfqpoint{4.047025in}{1.853791in}}{\pgfqpoint{4.041726in}{1.851596in}}{\pgfqpoint{4.037819in}{1.847689in}}%
\pgfpathcurveto{\pgfqpoint{4.033912in}{1.843782in}}{\pgfqpoint{4.031717in}{1.838483in}}{\pgfqpoint{4.031717in}{1.832958in}}%
\pgfpathcurveto{\pgfqpoint{4.031717in}{1.827432in}}{\pgfqpoint{4.033912in}{1.822133in}}{\pgfqpoint{4.037819in}{1.818226in}}%
\pgfpathcurveto{\pgfqpoint{4.041726in}{1.814319in}}{\pgfqpoint{4.047025in}{1.812124in}}{\pgfqpoint{4.052550in}{1.812124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115349in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{4.120874in}{1.369567in}}{\pgfqpoint{4.126173in}{1.371762in}}{\pgfqpoint{4.130080in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.133987in}{1.379575in}}{\pgfqpoint{4.136182in}{1.384875in}}{\pgfqpoint{4.136182in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.136182in}{1.395925in}}{\pgfqpoint{4.133987in}{1.401225in}}{\pgfqpoint{4.130080in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.126173in}{1.409038in}}{\pgfqpoint{4.120874in}{1.411233in}}{\pgfqpoint{4.115349in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{4.109824in}{1.411233in}}{\pgfqpoint{4.104524in}{1.409038in}}{\pgfqpoint{4.100617in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.096710in}{1.401225in}}{\pgfqpoint{4.094515in}{1.395925in}}{\pgfqpoint{4.094515in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.094515in}{1.384875in}}{\pgfqpoint{4.096710in}{1.379575in}}{\pgfqpoint{4.100617in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.104524in}{1.371762in}}{\pgfqpoint{4.109824in}{1.369567in}}{\pgfqpoint{4.115349in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989820in}{1.733793in}}%
\pgfpathcurveto{\pgfqpoint{3.995345in}{1.733793in}}{\pgfqpoint{4.000645in}{1.735988in}}{\pgfqpoint{4.004552in}{1.739895in}}%
\pgfpathcurveto{\pgfqpoint{4.008459in}{1.743802in}}{\pgfqpoint{4.010654in}{1.749102in}}{\pgfqpoint{4.010654in}{1.754627in}}%
\pgfpathcurveto{\pgfqpoint{4.010654in}{1.760152in}}{\pgfqpoint{4.008459in}{1.765451in}}{\pgfqpoint{4.004552in}{1.769358in}}%
\pgfpathcurveto{\pgfqpoint{4.000645in}{1.773265in}}{\pgfqpoint{3.995345in}{1.775460in}}{\pgfqpoint{3.989820in}{1.775460in}}%
\pgfpathcurveto{\pgfqpoint{3.984295in}{1.775460in}}{\pgfqpoint{3.978996in}{1.773265in}}{\pgfqpoint{3.975089in}{1.769358in}}%
\pgfpathcurveto{\pgfqpoint{3.971182in}{1.765451in}}{\pgfqpoint{3.968987in}{1.760152in}}{\pgfqpoint{3.968987in}{1.754627in}}%
\pgfpathcurveto{\pgfqpoint{3.968987in}{1.749102in}}{\pgfqpoint{3.971182in}{1.743802in}}{\pgfqpoint{3.975089in}{1.739895in}}%
\pgfpathcurveto{\pgfqpoint{3.978996in}{1.735988in}}{\pgfqpoint{3.984295in}{1.733793in}}{\pgfqpoint{3.989820in}{1.733793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{1.369567in}}{\pgfqpoint{3.952158in}{1.371762in}}{\pgfqpoint{3.956065in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{1.379575in}}{\pgfqpoint{3.962167in}{1.384875in}}{\pgfqpoint{3.962167in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{1.395925in}}{\pgfqpoint{3.959972in}{1.401225in}}{\pgfqpoint{3.956065in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{1.409038in}}{\pgfqpoint{3.946858in}{1.411233in}}{\pgfqpoint{3.941333in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{1.411233in}}{\pgfqpoint{3.930509in}{1.409038in}}{\pgfqpoint{3.926602in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{1.401225in}}{\pgfqpoint{3.920500in}{1.395925in}}{\pgfqpoint{3.920500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{1.384875in}}{\pgfqpoint{3.922695in}{1.379575in}}{\pgfqpoint{3.926602in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{1.371762in}}{\pgfqpoint{3.935808in}{1.369567in}}{\pgfqpoint{3.941333in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297700in}{1.770060in}}%
\pgfpathcurveto{\pgfqpoint{4.303225in}{1.770060in}}{\pgfqpoint{4.308524in}{1.772255in}}{\pgfqpoint{4.312431in}{1.776162in}}%
\pgfpathcurveto{\pgfqpoint{4.316338in}{1.780068in}}{\pgfqpoint{4.318533in}{1.785368in}}{\pgfqpoint{4.318533in}{1.790893in}}%
\pgfpathcurveto{\pgfqpoint{4.318533in}{1.796418in}}{\pgfqpoint{4.316338in}{1.801718in}}{\pgfqpoint{4.312431in}{1.805624in}}%
\pgfpathcurveto{\pgfqpoint{4.308524in}{1.809531in}}{\pgfqpoint{4.303225in}{1.811726in}}{\pgfqpoint{4.297700in}{1.811726in}}%
\pgfpathcurveto{\pgfqpoint{4.292175in}{1.811726in}}{\pgfqpoint{4.286875in}{1.809531in}}{\pgfqpoint{4.282968in}{1.805624in}}%
\pgfpathcurveto{\pgfqpoint{4.279062in}{1.801718in}}{\pgfqpoint{4.276866in}{1.796418in}}{\pgfqpoint{4.276866in}{1.790893in}}%
\pgfpathcurveto{\pgfqpoint{4.276866in}{1.785368in}}{\pgfqpoint{4.279062in}{1.780068in}}{\pgfqpoint{4.282968in}{1.776162in}}%
\pgfpathcurveto{\pgfqpoint{4.286875in}{1.772255in}}{\pgfqpoint{4.292175in}{1.770060in}}{\pgfqpoint{4.297700in}{1.770060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324616in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{4.330141in}{1.369567in}}{\pgfqpoint{4.335440in}{1.371762in}}{\pgfqpoint{4.339347in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.343254in}{1.379575in}}{\pgfqpoint{4.345449in}{1.384875in}}{\pgfqpoint{4.345449in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.345449in}{1.395925in}}{\pgfqpoint{4.343254in}{1.401225in}}{\pgfqpoint{4.339347in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.335440in}{1.409038in}}{\pgfqpoint{4.330141in}{1.411233in}}{\pgfqpoint{4.324616in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{4.319091in}{1.411233in}}{\pgfqpoint{4.313791in}{1.409038in}}{\pgfqpoint{4.309884in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.305978in}{1.401225in}}{\pgfqpoint{4.303783in}{1.395925in}}{\pgfqpoint{4.303783in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.303783in}{1.384875in}}{\pgfqpoint{4.305978in}{1.379575in}}{\pgfqpoint{4.309884in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.313791in}{1.371762in}}{\pgfqpoint{4.319091in}{1.369567in}}{\pgfqpoint{4.324616in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005421in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{4.010946in}{1.369567in}}{\pgfqpoint{4.016246in}{1.371762in}}{\pgfqpoint{4.020152in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.024059in}{1.379575in}}{\pgfqpoint{4.026254in}{1.384875in}}{\pgfqpoint{4.026254in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.026254in}{1.395925in}}{\pgfqpoint{4.024059in}{1.401225in}}{\pgfqpoint{4.020152in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.016246in}{1.409038in}}{\pgfqpoint{4.010946in}{1.411233in}}{\pgfqpoint{4.005421in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{3.999896in}{1.411233in}}{\pgfqpoint{3.994596in}{1.409038in}}{\pgfqpoint{3.990690in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{3.986783in}{1.401225in}}{\pgfqpoint{3.984588in}{1.395925in}}{\pgfqpoint{3.984588in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{3.984588in}{1.384875in}}{\pgfqpoint{3.986783in}{1.379575in}}{\pgfqpoint{3.990690in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{3.994596in}{1.371762in}}{\pgfqpoint{3.999896in}{1.369567in}}{\pgfqpoint{4.005421in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350963in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{4.356488in}{1.369567in}}{\pgfqpoint{4.361788in}{1.371762in}}{\pgfqpoint{4.365694in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.369601in}{1.379575in}}{\pgfqpoint{4.371796in}{1.384875in}}{\pgfqpoint{4.371796in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.371796in}{1.395925in}}{\pgfqpoint{4.369601in}{1.401225in}}{\pgfqpoint{4.365694in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.361788in}{1.409038in}}{\pgfqpoint{4.356488in}{1.411233in}}{\pgfqpoint{4.350963in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{4.345438in}{1.411233in}}{\pgfqpoint{4.340138in}{1.409038in}}{\pgfqpoint{4.336232in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.332325in}{1.401225in}}{\pgfqpoint{4.330130in}{1.395925in}}{\pgfqpoint{4.330130in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.330130in}{1.384875in}}{\pgfqpoint{4.332325in}{1.379575in}}{\pgfqpoint{4.336232in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.340138in}{1.371762in}}{\pgfqpoint{4.345438in}{1.369567in}}{\pgfqpoint{4.350963in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185365in}{1.576333in}}%
\pgfpathcurveto{\pgfqpoint{4.190890in}{1.576333in}}{\pgfqpoint{4.196189in}{1.578528in}}{\pgfqpoint{4.200096in}{1.582435in}}%
\pgfpathcurveto{\pgfqpoint{4.204003in}{1.586342in}}{\pgfqpoint{4.206198in}{1.591641in}}{\pgfqpoint{4.206198in}{1.597166in}}%
\pgfpathcurveto{\pgfqpoint{4.206198in}{1.602691in}}{\pgfqpoint{4.204003in}{1.607991in}}{\pgfqpoint{4.200096in}{1.611898in}}%
\pgfpathcurveto{\pgfqpoint{4.196189in}{1.615804in}}{\pgfqpoint{4.190890in}{1.618000in}}{\pgfqpoint{4.185365in}{1.618000in}}%
\pgfpathcurveto{\pgfqpoint{4.179840in}{1.618000in}}{\pgfqpoint{4.174540in}{1.615804in}}{\pgfqpoint{4.170633in}{1.611898in}}%
\pgfpathcurveto{\pgfqpoint{4.166727in}{1.607991in}}{\pgfqpoint{4.164532in}{1.602691in}}{\pgfqpoint{4.164532in}{1.597166in}}%
\pgfpathcurveto{\pgfqpoint{4.164532in}{1.591641in}}{\pgfqpoint{4.166727in}{1.586342in}}{\pgfqpoint{4.170633in}{1.582435in}}%
\pgfpathcurveto{\pgfqpoint{4.174540in}{1.578528in}}{\pgfqpoint{4.179840in}{1.576333in}}{\pgfqpoint{4.185365in}{1.576333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185488in}{1.569295in}}%
\pgfpathcurveto{\pgfqpoint{4.191013in}{1.569295in}}{\pgfqpoint{4.196313in}{1.571490in}}{\pgfqpoint{4.200220in}{1.575397in}}%
\pgfpathcurveto{\pgfqpoint{4.204127in}{1.579304in}}{\pgfqpoint{4.206322in}{1.584603in}}{\pgfqpoint{4.206322in}{1.590128in}}%
\pgfpathcurveto{\pgfqpoint{4.206322in}{1.595653in}}{\pgfqpoint{4.204127in}{1.600953in}}{\pgfqpoint{4.200220in}{1.604860in}}%
\pgfpathcurveto{\pgfqpoint{4.196313in}{1.608766in}}{\pgfqpoint{4.191013in}{1.610962in}}{\pgfqpoint{4.185488in}{1.610962in}}%
\pgfpathcurveto{\pgfqpoint{4.179963in}{1.610962in}}{\pgfqpoint{4.174664in}{1.608766in}}{\pgfqpoint{4.170757in}{1.604860in}}%
\pgfpathcurveto{\pgfqpoint{4.166850in}{1.600953in}}{\pgfqpoint{4.164655in}{1.595653in}}{\pgfqpoint{4.164655in}{1.590128in}}%
\pgfpathcurveto{\pgfqpoint{4.164655in}{1.584603in}}{\pgfqpoint{4.166850in}{1.579304in}}{\pgfqpoint{4.170757in}{1.575397in}}%
\pgfpathcurveto{\pgfqpoint{4.174664in}{1.571490in}}{\pgfqpoint{4.179963in}{1.569295in}}{\pgfqpoint{4.185488in}{1.569295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989967in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{3.995492in}{1.369567in}}{\pgfqpoint{4.000792in}{1.371762in}}{\pgfqpoint{4.004699in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.008605in}{1.379575in}}{\pgfqpoint{4.010801in}{1.384875in}}{\pgfqpoint{4.010801in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.010801in}{1.395925in}}{\pgfqpoint{4.008605in}{1.401225in}}{\pgfqpoint{4.004699in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.000792in}{1.409038in}}{\pgfqpoint{3.995492in}{1.411233in}}{\pgfqpoint{3.989967in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{3.984442in}{1.411233in}}{\pgfqpoint{3.979143in}{1.409038in}}{\pgfqpoint{3.975236in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{3.971329in}{1.401225in}}{\pgfqpoint{3.969134in}{1.395925in}}{\pgfqpoint{3.969134in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{3.969134in}{1.384875in}}{\pgfqpoint{3.971329in}{1.379575in}}{\pgfqpoint{3.975236in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{3.979143in}{1.371762in}}{\pgfqpoint{3.984442in}{1.369567in}}{\pgfqpoint{3.989967in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363627in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{4.369152in}{1.369567in}}{\pgfqpoint{4.374452in}{1.371762in}}{\pgfqpoint{4.378358in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.382265in}{1.379575in}}{\pgfqpoint{4.384460in}{1.384875in}}{\pgfqpoint{4.384460in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.384460in}{1.395925in}}{\pgfqpoint{4.382265in}{1.401225in}}{\pgfqpoint{4.378358in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.374452in}{1.409038in}}{\pgfqpoint{4.369152in}{1.411233in}}{\pgfqpoint{4.363627in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{4.358102in}{1.411233in}}{\pgfqpoint{4.352802in}{1.409038in}}{\pgfqpoint{4.348896in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.344989in}{1.401225in}}{\pgfqpoint{4.342794in}{1.395925in}}{\pgfqpoint{4.342794in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.342794in}{1.384875in}}{\pgfqpoint{4.344989in}{1.379575in}}{\pgfqpoint{4.348896in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.352802in}{1.371762in}}{\pgfqpoint{4.358102in}{1.369567in}}{\pgfqpoint{4.363627in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223089in}{1.608461in}}%
\pgfpathcurveto{\pgfqpoint{4.228614in}{1.608461in}}{\pgfqpoint{4.233913in}{1.610656in}}{\pgfqpoint{4.237820in}{1.614563in}}%
\pgfpathcurveto{\pgfqpoint{4.241727in}{1.618470in}}{\pgfqpoint{4.243922in}{1.623769in}}{\pgfqpoint{4.243922in}{1.629294in}}%
\pgfpathcurveto{\pgfqpoint{4.243922in}{1.634819in}}{\pgfqpoint{4.241727in}{1.640119in}}{\pgfqpoint{4.237820in}{1.644026in}}%
\pgfpathcurveto{\pgfqpoint{4.233913in}{1.647932in}}{\pgfqpoint{4.228614in}{1.650128in}}{\pgfqpoint{4.223089in}{1.650128in}}%
\pgfpathcurveto{\pgfqpoint{4.217564in}{1.650128in}}{\pgfqpoint{4.212264in}{1.647932in}}{\pgfqpoint{4.208358in}{1.644026in}}%
\pgfpathcurveto{\pgfqpoint{4.204451in}{1.640119in}}{\pgfqpoint{4.202256in}{1.634819in}}{\pgfqpoint{4.202256in}{1.629294in}}%
\pgfpathcurveto{\pgfqpoint{4.202256in}{1.623769in}}{\pgfqpoint{4.204451in}{1.618470in}}{\pgfqpoint{4.208358in}{1.614563in}}%
\pgfpathcurveto{\pgfqpoint{4.212264in}{1.610656in}}{\pgfqpoint{4.217564in}{1.608461in}}{\pgfqpoint{4.223089in}{1.608461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525895in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{4.531420in}{1.369567in}}{\pgfqpoint{4.536720in}{1.371762in}}{\pgfqpoint{4.540626in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.544533in}{1.379575in}}{\pgfqpoint{4.546728in}{1.384875in}}{\pgfqpoint{4.546728in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.546728in}{1.395925in}}{\pgfqpoint{4.544533in}{1.401225in}}{\pgfqpoint{4.540626in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.536720in}{1.409038in}}{\pgfqpoint{4.531420in}{1.411233in}}{\pgfqpoint{4.525895in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{4.520370in}{1.411233in}}{\pgfqpoint{4.515070in}{1.409038in}}{\pgfqpoint{4.511164in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.507257in}{1.401225in}}{\pgfqpoint{4.505062in}{1.395925in}}{\pgfqpoint{4.505062in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.505062in}{1.384875in}}{\pgfqpoint{4.507257in}{1.379575in}}{\pgfqpoint{4.511164in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.515070in}{1.371762in}}{\pgfqpoint{4.520370in}{1.369567in}}{\pgfqpoint{4.525895in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412333in}{1.650032in}}%
\pgfpathcurveto{\pgfqpoint{4.417858in}{1.650032in}}{\pgfqpoint{4.423157in}{1.652227in}}{\pgfqpoint{4.427064in}{1.656134in}}%
\pgfpathcurveto{\pgfqpoint{4.430971in}{1.660040in}}{\pgfqpoint{4.433166in}{1.665340in}}{\pgfqpoint{4.433166in}{1.670865in}}%
\pgfpathcurveto{\pgfqpoint{4.433166in}{1.676390in}}{\pgfqpoint{4.430971in}{1.681690in}}{\pgfqpoint{4.427064in}{1.685596in}}%
\pgfpathcurveto{\pgfqpoint{4.423157in}{1.689503in}}{\pgfqpoint{4.417858in}{1.691698in}}{\pgfqpoint{4.412333in}{1.691698in}}%
\pgfpathcurveto{\pgfqpoint{4.406808in}{1.691698in}}{\pgfqpoint{4.401508in}{1.689503in}}{\pgfqpoint{4.397602in}{1.685596in}}%
\pgfpathcurveto{\pgfqpoint{4.393695in}{1.681690in}}{\pgfqpoint{4.391500in}{1.676390in}}{\pgfqpoint{4.391500in}{1.670865in}}%
\pgfpathcurveto{\pgfqpoint{4.391500in}{1.665340in}}{\pgfqpoint{4.393695in}{1.660040in}}{\pgfqpoint{4.397602in}{1.656134in}}%
\pgfpathcurveto{\pgfqpoint{4.401508in}{1.652227in}}{\pgfqpoint{4.406808in}{1.650032in}}{\pgfqpoint{4.412333in}{1.650032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055968in}{1.555197in}}%
\pgfpathcurveto{\pgfqpoint{4.061493in}{1.555197in}}{\pgfqpoint{4.066792in}{1.557392in}}{\pgfqpoint{4.070699in}{1.561299in}}%
\pgfpathcurveto{\pgfqpoint{4.074606in}{1.565206in}}{\pgfqpoint{4.076801in}{1.570505in}}{\pgfqpoint{4.076801in}{1.576030in}}%
\pgfpathcurveto{\pgfqpoint{4.076801in}{1.581555in}}{\pgfqpoint{4.074606in}{1.586855in}}{\pgfqpoint{4.070699in}{1.590762in}}%
\pgfpathcurveto{\pgfqpoint{4.066792in}{1.594668in}}{\pgfqpoint{4.061493in}{1.596863in}}{\pgfqpoint{4.055968in}{1.596863in}}%
\pgfpathcurveto{\pgfqpoint{4.050442in}{1.596863in}}{\pgfqpoint{4.045143in}{1.594668in}}{\pgfqpoint{4.041236in}{1.590762in}}%
\pgfpathcurveto{\pgfqpoint{4.037329in}{1.586855in}}{\pgfqpoint{4.035134in}{1.581555in}}{\pgfqpoint{4.035134in}{1.576030in}}%
\pgfpathcurveto{\pgfqpoint{4.035134in}{1.570505in}}{\pgfqpoint{4.037329in}{1.565206in}}{\pgfqpoint{4.041236in}{1.561299in}}%
\pgfpathcurveto{\pgfqpoint{4.045143in}{1.557392in}}{\pgfqpoint{4.050442in}{1.555197in}}{\pgfqpoint{4.055968in}{1.555197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579966in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{4.585491in}{1.369567in}}{\pgfqpoint{4.590790in}{1.371762in}}{\pgfqpoint{4.594697in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.598604in}{1.379575in}}{\pgfqpoint{4.600799in}{1.384875in}}{\pgfqpoint{4.600799in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.600799in}{1.395925in}}{\pgfqpoint{4.598604in}{1.401225in}}{\pgfqpoint{4.594697in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.590790in}{1.409038in}}{\pgfqpoint{4.585491in}{1.411233in}}{\pgfqpoint{4.579966in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{4.574440in}{1.411233in}}{\pgfqpoint{4.569141in}{1.409038in}}{\pgfqpoint{4.565234in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.561327in}{1.401225in}}{\pgfqpoint{4.559132in}{1.395925in}}{\pgfqpoint{4.559132in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.559132in}{1.384875in}}{\pgfqpoint{4.561327in}{1.379575in}}{\pgfqpoint{4.565234in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.569141in}{1.371762in}}{\pgfqpoint{4.574440in}{1.369567in}}{\pgfqpoint{4.579966in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{1.369567in}}{\pgfqpoint{3.952158in}{1.371762in}}{\pgfqpoint{3.956065in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{1.379575in}}{\pgfqpoint{3.962167in}{1.384875in}}{\pgfqpoint{3.962167in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{1.395925in}}{\pgfqpoint{3.959972in}{1.401225in}}{\pgfqpoint{3.956065in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{1.409038in}}{\pgfqpoint{3.946858in}{1.411233in}}{\pgfqpoint{3.941333in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{1.411233in}}{\pgfqpoint{3.930509in}{1.409038in}}{\pgfqpoint{3.926602in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{1.401225in}}{\pgfqpoint{3.920500in}{1.395925in}}{\pgfqpoint{3.920500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{1.384875in}}{\pgfqpoint{3.922695in}{1.379575in}}{\pgfqpoint{3.926602in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{1.371762in}}{\pgfqpoint{3.935808in}{1.369567in}}{\pgfqpoint{3.941333in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121033in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{4.126558in}{1.369567in}}{\pgfqpoint{4.131858in}{1.371762in}}{\pgfqpoint{4.135765in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.139672in}{1.379575in}}{\pgfqpoint{4.141867in}{1.384875in}}{\pgfqpoint{4.141867in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.141867in}{1.395925in}}{\pgfqpoint{4.139672in}{1.401225in}}{\pgfqpoint{4.135765in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.131858in}{1.409038in}}{\pgfqpoint{4.126558in}{1.411233in}}{\pgfqpoint{4.121033in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{4.115508in}{1.411233in}}{\pgfqpoint{4.110209in}{1.409038in}}{\pgfqpoint{4.106302in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.102395in}{1.401225in}}{\pgfqpoint{4.100200in}{1.395925in}}{\pgfqpoint{4.100200in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.100200in}{1.384875in}}{\pgfqpoint{4.102395in}{1.379575in}}{\pgfqpoint{4.106302in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.110209in}{1.371762in}}{\pgfqpoint{4.115508in}{1.369567in}}{\pgfqpoint{4.121033in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256301in}{1.862367in}}%
\pgfpathcurveto{\pgfqpoint{4.261826in}{1.862367in}}{\pgfqpoint{4.267126in}{1.864562in}}{\pgfqpoint{4.271032in}{1.868469in}}%
\pgfpathcurveto{\pgfqpoint{4.274939in}{1.872375in}}{\pgfqpoint{4.277134in}{1.877675in}}{\pgfqpoint{4.277134in}{1.883200in}}%
\pgfpathcurveto{\pgfqpoint{4.277134in}{1.888725in}}{\pgfqpoint{4.274939in}{1.894025in}}{\pgfqpoint{4.271032in}{1.897931in}}%
\pgfpathcurveto{\pgfqpoint{4.267126in}{1.901838in}}{\pgfqpoint{4.261826in}{1.904033in}}{\pgfqpoint{4.256301in}{1.904033in}}%
\pgfpathcurveto{\pgfqpoint{4.250776in}{1.904033in}}{\pgfqpoint{4.245476in}{1.901838in}}{\pgfqpoint{4.241570in}{1.897931in}}%
\pgfpathcurveto{\pgfqpoint{4.237663in}{1.894025in}}{\pgfqpoint{4.235468in}{1.888725in}}{\pgfqpoint{4.235468in}{1.883200in}}%
\pgfpathcurveto{\pgfqpoint{4.235468in}{1.877675in}}{\pgfqpoint{4.237663in}{1.872375in}}{\pgfqpoint{4.241570in}{1.868469in}}%
\pgfpathcurveto{\pgfqpoint{4.245476in}{1.864562in}}{\pgfqpoint{4.250776in}{1.862367in}}{\pgfqpoint{4.256301in}{1.862367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387384in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{4.392909in}{1.369567in}}{\pgfqpoint{4.398208in}{1.371762in}}{\pgfqpoint{4.402115in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.406022in}{1.379575in}}{\pgfqpoint{4.408217in}{1.384875in}}{\pgfqpoint{4.408217in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.408217in}{1.395925in}}{\pgfqpoint{4.406022in}{1.401225in}}{\pgfqpoint{4.402115in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.398208in}{1.409038in}}{\pgfqpoint{4.392909in}{1.411233in}}{\pgfqpoint{4.387384in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{4.381859in}{1.411233in}}{\pgfqpoint{4.376559in}{1.409038in}}{\pgfqpoint{4.372652in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.368746in}{1.401225in}}{\pgfqpoint{4.366550in}{1.395925in}}{\pgfqpoint{4.366550in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.366550in}{1.384875in}}{\pgfqpoint{4.368746in}{1.379575in}}{\pgfqpoint{4.372652in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.376559in}{1.371762in}}{\pgfqpoint{4.381859in}{1.369567in}}{\pgfqpoint{4.387384in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219234in}{1.512193in}}%
\pgfpathcurveto{\pgfqpoint{4.224759in}{1.512193in}}{\pgfqpoint{4.230059in}{1.514389in}}{\pgfqpoint{4.233966in}{1.518295in}}%
\pgfpathcurveto{\pgfqpoint{4.237873in}{1.522202in}}{\pgfqpoint{4.240068in}{1.527502in}}{\pgfqpoint{4.240068in}{1.533027in}}%
\pgfpathcurveto{\pgfqpoint{4.240068in}{1.538552in}}{\pgfqpoint{4.237873in}{1.543851in}}{\pgfqpoint{4.233966in}{1.547758in}}%
\pgfpathcurveto{\pgfqpoint{4.230059in}{1.551665in}}{\pgfqpoint{4.224759in}{1.553860in}}{\pgfqpoint{4.219234in}{1.553860in}}%
\pgfpathcurveto{\pgfqpoint{4.213709in}{1.553860in}}{\pgfqpoint{4.208410in}{1.551665in}}{\pgfqpoint{4.204503in}{1.547758in}}%
\pgfpathcurveto{\pgfqpoint{4.200596in}{1.543851in}}{\pgfqpoint{4.198401in}{1.538552in}}{\pgfqpoint{4.198401in}{1.533027in}}%
\pgfpathcurveto{\pgfqpoint{4.198401in}{1.527502in}}{\pgfqpoint{4.200596in}{1.522202in}}{\pgfqpoint{4.204503in}{1.518295in}}%
\pgfpathcurveto{\pgfqpoint{4.208410in}{1.514389in}}{\pgfqpoint{4.213709in}{1.512193in}}{\pgfqpoint{4.219234in}{1.512193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396172in}{1.641187in}}%
\pgfpathcurveto{\pgfqpoint{4.401697in}{1.641187in}}{\pgfqpoint{4.406996in}{1.643382in}}{\pgfqpoint{4.410903in}{1.647289in}}%
\pgfpathcurveto{\pgfqpoint{4.414810in}{1.651195in}}{\pgfqpoint{4.417005in}{1.656495in}}{\pgfqpoint{4.417005in}{1.662020in}}%
\pgfpathcurveto{\pgfqpoint{4.417005in}{1.667545in}}{\pgfqpoint{4.414810in}{1.672845in}}{\pgfqpoint{4.410903in}{1.676751in}}%
\pgfpathcurveto{\pgfqpoint{4.406996in}{1.680658in}}{\pgfqpoint{4.401697in}{1.682853in}}{\pgfqpoint{4.396172in}{1.682853in}}%
\pgfpathcurveto{\pgfqpoint{4.390647in}{1.682853in}}{\pgfqpoint{4.385347in}{1.680658in}}{\pgfqpoint{4.381440in}{1.676751in}}%
\pgfpathcurveto{\pgfqpoint{4.377534in}{1.672845in}}{\pgfqpoint{4.375339in}{1.667545in}}{\pgfqpoint{4.375339in}{1.662020in}}%
\pgfpathcurveto{\pgfqpoint{4.375339in}{1.656495in}}{\pgfqpoint{4.377534in}{1.651195in}}{\pgfqpoint{4.381440in}{1.647289in}}%
\pgfpathcurveto{\pgfqpoint{4.385347in}{1.643382in}}{\pgfqpoint{4.390647in}{1.641187in}}{\pgfqpoint{4.396172in}{1.641187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162670in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{4.168195in}{1.369567in}}{\pgfqpoint{4.173494in}{1.371762in}}{\pgfqpoint{4.177401in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.181308in}{1.379575in}}{\pgfqpoint{4.183503in}{1.384875in}}{\pgfqpoint{4.183503in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.183503in}{1.395925in}}{\pgfqpoint{4.181308in}{1.401225in}}{\pgfqpoint{4.177401in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.173494in}{1.409038in}}{\pgfqpoint{4.168195in}{1.411233in}}{\pgfqpoint{4.162670in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{4.157145in}{1.411233in}}{\pgfqpoint{4.151845in}{1.409038in}}{\pgfqpoint{4.147938in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.144032in}{1.401225in}}{\pgfqpoint{4.141837in}{1.395925in}}{\pgfqpoint{4.141837in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.141837in}{1.384875in}}{\pgfqpoint{4.144032in}{1.379575in}}{\pgfqpoint{4.147938in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.151845in}{1.371762in}}{\pgfqpoint{4.157145in}{1.369567in}}{\pgfqpoint{4.162670in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345824in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{4.351349in}{1.369567in}}{\pgfqpoint{4.356649in}{1.371762in}}{\pgfqpoint{4.360555in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.364462in}{1.379575in}}{\pgfqpoint{4.366657in}{1.384875in}}{\pgfqpoint{4.366657in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.366657in}{1.395925in}}{\pgfqpoint{4.364462in}{1.401225in}}{\pgfqpoint{4.360555in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.356649in}{1.409038in}}{\pgfqpoint{4.351349in}{1.411233in}}{\pgfqpoint{4.345824in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{4.340299in}{1.411233in}}{\pgfqpoint{4.334999in}{1.409038in}}{\pgfqpoint{4.331093in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.327186in}{1.401225in}}{\pgfqpoint{4.324991in}{1.395925in}}{\pgfqpoint{4.324991in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.324991in}{1.384875in}}{\pgfqpoint{4.327186in}{1.379575in}}{\pgfqpoint{4.331093in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.334999in}{1.371762in}}{\pgfqpoint{4.340299in}{1.369567in}}{\pgfqpoint{4.345824in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174146in}{1.630732in}}%
\pgfpathcurveto{\pgfqpoint{4.179671in}{1.630732in}}{\pgfqpoint{4.184971in}{1.632927in}}{\pgfqpoint{4.188878in}{1.636834in}}%
\pgfpathcurveto{\pgfqpoint{4.192784in}{1.640741in}}{\pgfqpoint{4.194980in}{1.646040in}}{\pgfqpoint{4.194980in}{1.651565in}}%
\pgfpathcurveto{\pgfqpoint{4.194980in}{1.657091in}}{\pgfqpoint{4.192784in}{1.662390in}}{\pgfqpoint{4.188878in}{1.666297in}}%
\pgfpathcurveto{\pgfqpoint{4.184971in}{1.670204in}}{\pgfqpoint{4.179671in}{1.672399in}}{\pgfqpoint{4.174146in}{1.672399in}}%
\pgfpathcurveto{\pgfqpoint{4.168621in}{1.672399in}}{\pgfqpoint{4.163322in}{1.670204in}}{\pgfqpoint{4.159415in}{1.666297in}}%
\pgfpathcurveto{\pgfqpoint{4.155508in}{1.662390in}}{\pgfqpoint{4.153313in}{1.657091in}}{\pgfqpoint{4.153313in}{1.651565in}}%
\pgfpathcurveto{\pgfqpoint{4.153313in}{1.646040in}}{\pgfqpoint{4.155508in}{1.640741in}}{\pgfqpoint{4.159415in}{1.636834in}}%
\pgfpathcurveto{\pgfqpoint{4.163322in}{1.632927in}}{\pgfqpoint{4.168621in}{1.630732in}}{\pgfqpoint{4.174146in}{1.630732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957112in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{3.962638in}{1.369567in}}{\pgfqpoint{3.967937in}{1.371762in}}{\pgfqpoint{3.971844in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{3.975751in}{1.379575in}}{\pgfqpoint{3.977946in}{1.384875in}}{\pgfqpoint{3.977946in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{3.977946in}{1.395925in}}{\pgfqpoint{3.975751in}{1.401225in}}{\pgfqpoint{3.971844in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{3.967937in}{1.409038in}}{\pgfqpoint{3.962638in}{1.411233in}}{\pgfqpoint{3.957112in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{3.951587in}{1.411233in}}{\pgfqpoint{3.946288in}{1.409038in}}{\pgfqpoint{3.942381in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{3.938474in}{1.401225in}}{\pgfqpoint{3.936279in}{1.395925in}}{\pgfqpoint{3.936279in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{3.936279in}{1.384875in}}{\pgfqpoint{3.938474in}{1.379575in}}{\pgfqpoint{3.942381in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{3.946288in}{1.371762in}}{\pgfqpoint{3.951587in}{1.369567in}}{\pgfqpoint{3.957112in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364089in}{1.751910in}}%
\pgfpathcurveto{\pgfqpoint{4.369614in}{1.751910in}}{\pgfqpoint{4.374914in}{1.754105in}}{\pgfqpoint{4.378821in}{1.758012in}}%
\pgfpathcurveto{\pgfqpoint{4.382728in}{1.761918in}}{\pgfqpoint{4.384923in}{1.767218in}}{\pgfqpoint{4.384923in}{1.772743in}}%
\pgfpathcurveto{\pgfqpoint{4.384923in}{1.778268in}}{\pgfqpoint{4.382728in}{1.783568in}}{\pgfqpoint{4.378821in}{1.787474in}}%
\pgfpathcurveto{\pgfqpoint{4.374914in}{1.791381in}}{\pgfqpoint{4.369614in}{1.793576in}}{\pgfqpoint{4.364089in}{1.793576in}}%
\pgfpathcurveto{\pgfqpoint{4.358564in}{1.793576in}}{\pgfqpoint{4.353265in}{1.791381in}}{\pgfqpoint{4.349358in}{1.787474in}}%
\pgfpathcurveto{\pgfqpoint{4.345451in}{1.783568in}}{\pgfqpoint{4.343256in}{1.778268in}}{\pgfqpoint{4.343256in}{1.772743in}}%
\pgfpathcurveto{\pgfqpoint{4.343256in}{1.767218in}}{\pgfqpoint{4.345451in}{1.761918in}}{\pgfqpoint{4.349358in}{1.758012in}}%
\pgfpathcurveto{\pgfqpoint{4.353265in}{1.754105in}}{\pgfqpoint{4.358564in}{1.751910in}}{\pgfqpoint{4.364089in}{1.751910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110512in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{4.116037in}{1.369567in}}{\pgfqpoint{4.121336in}{1.371762in}}{\pgfqpoint{4.125243in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.129150in}{1.379575in}}{\pgfqpoint{4.131345in}{1.384875in}}{\pgfqpoint{4.131345in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.131345in}{1.395925in}}{\pgfqpoint{4.129150in}{1.401225in}}{\pgfqpoint{4.125243in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.121336in}{1.409038in}}{\pgfqpoint{4.116037in}{1.411233in}}{\pgfqpoint{4.110512in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{4.104987in}{1.411233in}}{\pgfqpoint{4.099687in}{1.409038in}}{\pgfqpoint{4.095780in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.091873in}{1.401225in}}{\pgfqpoint{4.089678in}{1.395925in}}{\pgfqpoint{4.089678in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.089678in}{1.384875in}}{\pgfqpoint{4.091873in}{1.379575in}}{\pgfqpoint{4.095780in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.099687in}{1.371762in}}{\pgfqpoint{4.104987in}{1.369567in}}{\pgfqpoint{4.110512in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130563in}{1.725955in}}%
\pgfpathcurveto{\pgfqpoint{4.136088in}{1.725955in}}{\pgfqpoint{4.141387in}{1.728151in}}{\pgfqpoint{4.145294in}{1.732057in}}%
\pgfpathcurveto{\pgfqpoint{4.149201in}{1.735964in}}{\pgfqpoint{4.151396in}{1.741264in}}{\pgfqpoint{4.151396in}{1.746789in}}%
\pgfpathcurveto{\pgfqpoint{4.151396in}{1.752314in}}{\pgfqpoint{4.149201in}{1.757613in}}{\pgfqpoint{4.145294in}{1.761520in}}%
\pgfpathcurveto{\pgfqpoint{4.141387in}{1.765427in}}{\pgfqpoint{4.136088in}{1.767622in}}{\pgfqpoint{4.130563in}{1.767622in}}%
\pgfpathcurveto{\pgfqpoint{4.125038in}{1.767622in}}{\pgfqpoint{4.119738in}{1.765427in}}{\pgfqpoint{4.115831in}{1.761520in}}%
\pgfpathcurveto{\pgfqpoint{4.111924in}{1.757613in}}{\pgfqpoint{4.109729in}{1.752314in}}{\pgfqpoint{4.109729in}{1.746789in}}%
\pgfpathcurveto{\pgfqpoint{4.109729in}{1.741264in}}{\pgfqpoint{4.111924in}{1.735964in}}{\pgfqpoint{4.115831in}{1.732057in}}%
\pgfpathcurveto{\pgfqpoint{4.119738in}{1.728151in}}{\pgfqpoint{4.125038in}{1.725955in}}{\pgfqpoint{4.130563in}{1.725955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304820in}{1.703885in}}%
\pgfpathcurveto{\pgfqpoint{4.310345in}{1.703885in}}{\pgfqpoint{4.315645in}{1.706080in}}{\pgfqpoint{4.319552in}{1.709987in}}%
\pgfpathcurveto{\pgfqpoint{4.323458in}{1.713894in}}{\pgfqpoint{4.325653in}{1.719194in}}{\pgfqpoint{4.325653in}{1.724719in}}%
\pgfpathcurveto{\pgfqpoint{4.325653in}{1.730244in}}{\pgfqpoint{4.323458in}{1.735543in}}{\pgfqpoint{4.319552in}{1.739450in}}%
\pgfpathcurveto{\pgfqpoint{4.315645in}{1.743357in}}{\pgfqpoint{4.310345in}{1.745552in}}{\pgfqpoint{4.304820in}{1.745552in}}%
\pgfpathcurveto{\pgfqpoint{4.299295in}{1.745552in}}{\pgfqpoint{4.293996in}{1.743357in}}{\pgfqpoint{4.290089in}{1.739450in}}%
\pgfpathcurveto{\pgfqpoint{4.286182in}{1.735543in}}{\pgfqpoint{4.283987in}{1.730244in}}{\pgfqpoint{4.283987in}{1.724719in}}%
\pgfpathcurveto{\pgfqpoint{4.283987in}{1.719194in}}{\pgfqpoint{4.286182in}{1.713894in}}{\pgfqpoint{4.290089in}{1.709987in}}%
\pgfpathcurveto{\pgfqpoint{4.293996in}{1.706080in}}{\pgfqpoint{4.299295in}{1.703885in}}{\pgfqpoint{4.304820in}{1.703885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192826in}{1.519548in}}%
\pgfpathcurveto{\pgfqpoint{4.198351in}{1.519548in}}{\pgfqpoint{4.203650in}{1.521743in}}{\pgfqpoint{4.207557in}{1.525650in}}%
\pgfpathcurveto{\pgfqpoint{4.211464in}{1.529557in}}{\pgfqpoint{4.213659in}{1.534856in}}{\pgfqpoint{4.213659in}{1.540381in}}%
\pgfpathcurveto{\pgfqpoint{4.213659in}{1.545906in}}{\pgfqpoint{4.211464in}{1.551206in}}{\pgfqpoint{4.207557in}{1.555113in}}%
\pgfpathcurveto{\pgfqpoint{4.203650in}{1.559020in}}{\pgfqpoint{4.198351in}{1.561215in}}{\pgfqpoint{4.192826in}{1.561215in}}%
\pgfpathcurveto{\pgfqpoint{4.187301in}{1.561215in}}{\pgfqpoint{4.182001in}{1.559020in}}{\pgfqpoint{4.178094in}{1.555113in}}%
\pgfpathcurveto{\pgfqpoint{4.174188in}{1.551206in}}{\pgfqpoint{4.171992in}{1.545906in}}{\pgfqpoint{4.171992in}{1.540381in}}%
\pgfpathcurveto{\pgfqpoint{4.171992in}{1.534856in}}{\pgfqpoint{4.174188in}{1.529557in}}{\pgfqpoint{4.178094in}{1.525650in}}%
\pgfpathcurveto{\pgfqpoint{4.182001in}{1.521743in}}{\pgfqpoint{4.187301in}{1.519548in}}{\pgfqpoint{4.192826in}{1.519548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998566in}{1.534050in}}%
\pgfpathcurveto{\pgfqpoint{4.004091in}{1.534050in}}{\pgfqpoint{4.009391in}{1.536246in}}{\pgfqpoint{4.013297in}{1.540152in}}%
\pgfpathcurveto{\pgfqpoint{4.017204in}{1.544059in}}{\pgfqpoint{4.019399in}{1.549359in}}{\pgfqpoint{4.019399in}{1.554884in}}%
\pgfpathcurveto{\pgfqpoint{4.019399in}{1.560409in}}{\pgfqpoint{4.017204in}{1.565708in}}{\pgfqpoint{4.013297in}{1.569615in}}%
\pgfpathcurveto{\pgfqpoint{4.009391in}{1.573522in}}{\pgfqpoint{4.004091in}{1.575717in}}{\pgfqpoint{3.998566in}{1.575717in}}%
\pgfpathcurveto{\pgfqpoint{3.993041in}{1.575717in}}{\pgfqpoint{3.987741in}{1.573522in}}{\pgfqpoint{3.983835in}{1.569615in}}%
\pgfpathcurveto{\pgfqpoint{3.979928in}{1.565708in}}{\pgfqpoint{3.977733in}{1.560409in}}{\pgfqpoint{3.977733in}{1.554884in}}%
\pgfpathcurveto{\pgfqpoint{3.977733in}{1.549359in}}{\pgfqpoint{3.979928in}{1.544059in}}{\pgfqpoint{3.983835in}{1.540152in}}%
\pgfpathcurveto{\pgfqpoint{3.987741in}{1.536246in}}{\pgfqpoint{3.993041in}{1.534050in}}{\pgfqpoint{3.998566in}{1.534050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357965in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{4.363490in}{1.369567in}}{\pgfqpoint{4.368790in}{1.371762in}}{\pgfqpoint{4.372696in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.376603in}{1.379575in}}{\pgfqpoint{4.378798in}{1.384875in}}{\pgfqpoint{4.378798in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.378798in}{1.395925in}}{\pgfqpoint{4.376603in}{1.401225in}}{\pgfqpoint{4.372696in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.368790in}{1.409038in}}{\pgfqpoint{4.363490in}{1.411233in}}{\pgfqpoint{4.357965in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{4.352440in}{1.411233in}}{\pgfqpoint{4.347140in}{1.409038in}}{\pgfqpoint{4.343234in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.339327in}{1.401225in}}{\pgfqpoint{4.337132in}{1.395925in}}{\pgfqpoint{4.337132in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.337132in}{1.384875in}}{\pgfqpoint{4.339327in}{1.379575in}}{\pgfqpoint{4.343234in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.347140in}{1.371762in}}{\pgfqpoint{4.352440in}{1.369567in}}{\pgfqpoint{4.357965in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{1.539090in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{1.539090in}}{\pgfqpoint{3.952158in}{1.541286in}}{\pgfqpoint{3.956065in}{1.545192in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{1.549099in}}{\pgfqpoint{3.962167in}{1.554399in}}{\pgfqpoint{3.962167in}{1.559924in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{1.565449in}}{\pgfqpoint{3.959972in}{1.570748in}}{\pgfqpoint{3.956065in}{1.574655in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{1.578562in}}{\pgfqpoint{3.946858in}{1.580757in}}{\pgfqpoint{3.941333in}{1.580757in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{1.580757in}}{\pgfqpoint{3.930509in}{1.578562in}}{\pgfqpoint{3.926602in}{1.574655in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{1.570748in}}{\pgfqpoint{3.920500in}{1.565449in}}{\pgfqpoint{3.920500in}{1.559924in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{1.554399in}}{\pgfqpoint{3.922695in}{1.549099in}}{\pgfqpoint{3.926602in}{1.545192in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{1.541286in}}{\pgfqpoint{3.935808in}{1.539090in}}{\pgfqpoint{3.941333in}{1.539090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271669in}{1.555589in}}%
\pgfpathcurveto{\pgfqpoint{4.277194in}{1.555589in}}{\pgfqpoint{4.282493in}{1.557784in}}{\pgfqpoint{4.286400in}{1.561691in}}%
\pgfpathcurveto{\pgfqpoint{4.290307in}{1.565597in}}{\pgfqpoint{4.292502in}{1.570897in}}{\pgfqpoint{4.292502in}{1.576422in}}%
\pgfpathcurveto{\pgfqpoint{4.292502in}{1.581947in}}{\pgfqpoint{4.290307in}{1.587247in}}{\pgfqpoint{4.286400in}{1.591153in}}%
\pgfpathcurveto{\pgfqpoint{4.282493in}{1.595060in}}{\pgfqpoint{4.277194in}{1.597255in}}{\pgfqpoint{4.271669in}{1.597255in}}%
\pgfpathcurveto{\pgfqpoint{4.266144in}{1.597255in}}{\pgfqpoint{4.260844in}{1.595060in}}{\pgfqpoint{4.256937in}{1.591153in}}%
\pgfpathcurveto{\pgfqpoint{4.253031in}{1.587247in}}{\pgfqpoint{4.250835in}{1.581947in}}{\pgfqpoint{4.250835in}{1.576422in}}%
\pgfpathcurveto{\pgfqpoint{4.250835in}{1.570897in}}{\pgfqpoint{4.253031in}{1.565597in}}{\pgfqpoint{4.256937in}{1.561691in}}%
\pgfpathcurveto{\pgfqpoint{4.260844in}{1.557784in}}{\pgfqpoint{4.266144in}{1.555589in}}{\pgfqpoint{4.271669in}{1.555589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{1.541891in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{1.541891in}}{\pgfqpoint{3.952158in}{1.544086in}}{\pgfqpoint{3.956065in}{1.547993in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{1.551900in}}{\pgfqpoint{3.962167in}{1.557199in}}{\pgfqpoint{3.962167in}{1.562724in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{1.568249in}}{\pgfqpoint{3.959972in}{1.573549in}}{\pgfqpoint{3.956065in}{1.577456in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{1.581362in}}{\pgfqpoint{3.946858in}{1.583558in}}{\pgfqpoint{3.941333in}{1.583558in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{1.583558in}}{\pgfqpoint{3.930509in}{1.581362in}}{\pgfqpoint{3.926602in}{1.577456in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{1.573549in}}{\pgfqpoint{3.920500in}{1.568249in}}{\pgfqpoint{3.920500in}{1.562724in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{1.557199in}}{\pgfqpoint{3.922695in}{1.551900in}}{\pgfqpoint{3.926602in}{1.547993in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{1.544086in}}{\pgfqpoint{3.935808in}{1.541891in}}{\pgfqpoint{3.941333in}{1.541891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307534in}{1.577133in}}%
\pgfpathcurveto{\pgfqpoint{4.313059in}{1.577133in}}{\pgfqpoint{4.318358in}{1.579328in}}{\pgfqpoint{4.322265in}{1.583235in}}%
\pgfpathcurveto{\pgfqpoint{4.326172in}{1.587142in}}{\pgfqpoint{4.328367in}{1.592441in}}{\pgfqpoint{4.328367in}{1.597966in}}%
\pgfpathcurveto{\pgfqpoint{4.328367in}{1.603491in}}{\pgfqpoint{4.326172in}{1.608791in}}{\pgfqpoint{4.322265in}{1.612697in}}%
\pgfpathcurveto{\pgfqpoint{4.318358in}{1.616604in}}{\pgfqpoint{4.313059in}{1.618799in}}{\pgfqpoint{4.307534in}{1.618799in}}%
\pgfpathcurveto{\pgfqpoint{4.302008in}{1.618799in}}{\pgfqpoint{4.296709in}{1.616604in}}{\pgfqpoint{4.292802in}{1.612697in}}%
\pgfpathcurveto{\pgfqpoint{4.288895in}{1.608791in}}{\pgfqpoint{4.286700in}{1.603491in}}{\pgfqpoint{4.286700in}{1.597966in}}%
\pgfpathcurveto{\pgfqpoint{4.286700in}{1.592441in}}{\pgfqpoint{4.288895in}{1.587142in}}{\pgfqpoint{4.292802in}{1.583235in}}%
\pgfpathcurveto{\pgfqpoint{4.296709in}{1.579328in}}{\pgfqpoint{4.302008in}{1.577133in}}{\pgfqpoint{4.307534in}{1.577133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171873in}{1.525228in}}%
\pgfpathcurveto{\pgfqpoint{4.177398in}{1.525228in}}{\pgfqpoint{4.182697in}{1.527423in}}{\pgfqpoint{4.186604in}{1.531329in}}%
\pgfpathcurveto{\pgfqpoint{4.190511in}{1.535236in}}{\pgfqpoint{4.192706in}{1.540536in}}{\pgfqpoint{4.192706in}{1.546061in}}%
\pgfpathcurveto{\pgfqpoint{4.192706in}{1.551586in}}{\pgfqpoint{4.190511in}{1.556885in}}{\pgfqpoint{4.186604in}{1.560792in}}%
\pgfpathcurveto{\pgfqpoint{4.182697in}{1.564699in}}{\pgfqpoint{4.177398in}{1.566894in}}{\pgfqpoint{4.171873in}{1.566894in}}%
\pgfpathcurveto{\pgfqpoint{4.166348in}{1.566894in}}{\pgfqpoint{4.161048in}{1.564699in}}{\pgfqpoint{4.157141in}{1.560792in}}%
\pgfpathcurveto{\pgfqpoint{4.153235in}{1.556885in}}{\pgfqpoint{4.151040in}{1.551586in}}{\pgfqpoint{4.151040in}{1.546061in}}%
\pgfpathcurveto{\pgfqpoint{4.151040in}{1.540536in}}{\pgfqpoint{4.153235in}{1.535236in}}{\pgfqpoint{4.157141in}{1.531329in}}%
\pgfpathcurveto{\pgfqpoint{4.161048in}{1.527423in}}{\pgfqpoint{4.166348in}{1.525228in}}{\pgfqpoint{4.171873in}{1.525228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602667in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{4.608192in}{1.369567in}}{\pgfqpoint{4.613491in}{1.371762in}}{\pgfqpoint{4.617398in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.621305in}{1.379575in}}{\pgfqpoint{4.623500in}{1.384875in}}{\pgfqpoint{4.623500in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.623500in}{1.395925in}}{\pgfqpoint{4.621305in}{1.401225in}}{\pgfqpoint{4.617398in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.613491in}{1.409038in}}{\pgfqpoint{4.608192in}{1.411233in}}{\pgfqpoint{4.602667in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{4.597142in}{1.411233in}}{\pgfqpoint{4.591842in}{1.409038in}}{\pgfqpoint{4.587935in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.584028in}{1.401225in}}{\pgfqpoint{4.581833in}{1.395925in}}{\pgfqpoint{4.581833in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.581833in}{1.384875in}}{\pgfqpoint{4.584028in}{1.379575in}}{\pgfqpoint{4.587935in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.591842in}{1.371762in}}{\pgfqpoint{4.597142in}{1.369567in}}{\pgfqpoint{4.602667in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158436in}{1.514462in}}%
\pgfpathcurveto{\pgfqpoint{4.163961in}{1.514462in}}{\pgfqpoint{4.169261in}{1.516658in}}{\pgfqpoint{4.173168in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{4.177075in}{1.524471in}}{\pgfqpoint{4.179270in}{1.529771in}}{\pgfqpoint{4.179270in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{4.179270in}{1.540821in}}{\pgfqpoint{4.177075in}{1.546120in}}{\pgfqpoint{4.173168in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{4.169261in}{1.553934in}}{\pgfqpoint{4.163961in}{1.556129in}}{\pgfqpoint{4.158436in}{1.556129in}}%
\pgfpathcurveto{\pgfqpoint{4.152911in}{1.556129in}}{\pgfqpoint{4.147612in}{1.553934in}}{\pgfqpoint{4.143705in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{4.139798in}{1.546120in}}{\pgfqpoint{4.137603in}{1.540821in}}{\pgfqpoint{4.137603in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{4.137603in}{1.529771in}}{\pgfqpoint{4.139798in}{1.524471in}}{\pgfqpoint{4.143705in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{4.147612in}{1.516658in}}{\pgfqpoint{4.152911in}{1.514462in}}{\pgfqpoint{4.158436in}{1.514462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243213in}{1.557550in}}%
\pgfpathcurveto{\pgfqpoint{4.248738in}{1.557550in}}{\pgfqpoint{4.254038in}{1.559745in}}{\pgfqpoint{4.257945in}{1.563652in}}%
\pgfpathcurveto{\pgfqpoint{4.261851in}{1.567559in}}{\pgfqpoint{4.264047in}{1.572858in}}{\pgfqpoint{4.264047in}{1.578383in}}%
\pgfpathcurveto{\pgfqpoint{4.264047in}{1.583908in}}{\pgfqpoint{4.261851in}{1.589208in}}{\pgfqpoint{4.257945in}{1.593115in}}%
\pgfpathcurveto{\pgfqpoint{4.254038in}{1.597021in}}{\pgfqpoint{4.248738in}{1.599217in}}{\pgfqpoint{4.243213in}{1.599217in}}%
\pgfpathcurveto{\pgfqpoint{4.237688in}{1.599217in}}{\pgfqpoint{4.232389in}{1.597021in}}{\pgfqpoint{4.228482in}{1.593115in}}%
\pgfpathcurveto{\pgfqpoint{4.224575in}{1.589208in}}{\pgfqpoint{4.222380in}{1.583908in}}{\pgfqpoint{4.222380in}{1.578383in}}%
\pgfpathcurveto{\pgfqpoint{4.222380in}{1.572858in}}{\pgfqpoint{4.224575in}{1.567559in}}{\pgfqpoint{4.228482in}{1.563652in}}%
\pgfpathcurveto{\pgfqpoint{4.232389in}{1.559745in}}{\pgfqpoint{4.237688in}{1.557550in}}{\pgfqpoint{4.243213in}{1.557550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065063in}{1.526215in}}%
\pgfpathcurveto{\pgfqpoint{4.070588in}{1.526215in}}{\pgfqpoint{4.075888in}{1.528410in}}{\pgfqpoint{4.079795in}{1.532317in}}%
\pgfpathcurveto{\pgfqpoint{4.083701in}{1.536224in}}{\pgfqpoint{4.085897in}{1.541523in}}{\pgfqpoint{4.085897in}{1.547049in}}%
\pgfpathcurveto{\pgfqpoint{4.085897in}{1.552574in}}{\pgfqpoint{4.083701in}{1.557873in}}{\pgfqpoint{4.079795in}{1.561780in}}%
\pgfpathcurveto{\pgfqpoint{4.075888in}{1.565687in}}{\pgfqpoint{4.070588in}{1.567882in}}{\pgfqpoint{4.065063in}{1.567882in}}%
\pgfpathcurveto{\pgfqpoint{4.059538in}{1.567882in}}{\pgfqpoint{4.054239in}{1.565687in}}{\pgfqpoint{4.050332in}{1.561780in}}%
\pgfpathcurveto{\pgfqpoint{4.046425in}{1.557873in}}{\pgfqpoint{4.044230in}{1.552574in}}{\pgfqpoint{4.044230in}{1.547049in}}%
\pgfpathcurveto{\pgfqpoint{4.044230in}{1.541523in}}{\pgfqpoint{4.046425in}{1.536224in}}{\pgfqpoint{4.050332in}{1.532317in}}%
\pgfpathcurveto{\pgfqpoint{4.054239in}{1.528410in}}{\pgfqpoint{4.059538in}{1.526215in}}{\pgfqpoint{4.065063in}{1.526215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067069in}{1.545798in}}%
\pgfpathcurveto{\pgfqpoint{4.072594in}{1.545798in}}{\pgfqpoint{4.077893in}{1.547994in}}{\pgfqpoint{4.081800in}{1.551900in}}%
\pgfpathcurveto{\pgfqpoint{4.085707in}{1.555807in}}{\pgfqpoint{4.087902in}{1.561107in}}{\pgfqpoint{4.087902in}{1.566632in}}%
\pgfpathcurveto{\pgfqpoint{4.087902in}{1.572157in}}{\pgfqpoint{4.085707in}{1.577456in}}{\pgfqpoint{4.081800in}{1.581363in}}%
\pgfpathcurveto{\pgfqpoint{4.077893in}{1.585270in}}{\pgfqpoint{4.072594in}{1.587465in}}{\pgfqpoint{4.067069in}{1.587465in}}%
\pgfpathcurveto{\pgfqpoint{4.061543in}{1.587465in}}{\pgfqpoint{4.056244in}{1.585270in}}{\pgfqpoint{4.052337in}{1.581363in}}%
\pgfpathcurveto{\pgfqpoint{4.048430in}{1.577456in}}{\pgfqpoint{4.046235in}{1.572157in}}{\pgfqpoint{4.046235in}{1.566632in}}%
\pgfpathcurveto{\pgfqpoint{4.046235in}{1.561107in}}{\pgfqpoint{4.048430in}{1.555807in}}{\pgfqpoint{4.052337in}{1.551900in}}%
\pgfpathcurveto{\pgfqpoint{4.056244in}{1.547994in}}{\pgfqpoint{4.061543in}{1.545798in}}{\pgfqpoint{4.067069in}{1.545798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016637in}{1.526083in}}%
\pgfpathcurveto{\pgfqpoint{4.022162in}{1.526083in}}{\pgfqpoint{4.027461in}{1.528278in}}{\pgfqpoint{4.031368in}{1.532185in}}%
\pgfpathcurveto{\pgfqpoint{4.035275in}{1.536092in}}{\pgfqpoint{4.037470in}{1.541391in}}{\pgfqpoint{4.037470in}{1.546916in}}%
\pgfpathcurveto{\pgfqpoint{4.037470in}{1.552441in}}{\pgfqpoint{4.035275in}{1.557741in}}{\pgfqpoint{4.031368in}{1.561648in}}%
\pgfpathcurveto{\pgfqpoint{4.027461in}{1.565555in}}{\pgfqpoint{4.022162in}{1.567750in}}{\pgfqpoint{4.016637in}{1.567750in}}%
\pgfpathcurveto{\pgfqpoint{4.011112in}{1.567750in}}{\pgfqpoint{4.005812in}{1.565555in}}{\pgfqpoint{4.001905in}{1.561648in}}%
\pgfpathcurveto{\pgfqpoint{3.997999in}{1.557741in}}{\pgfqpoint{3.995803in}{1.552441in}}{\pgfqpoint{3.995803in}{1.546916in}}%
\pgfpathcurveto{\pgfqpoint{3.995803in}{1.541391in}}{\pgfqpoint{3.997999in}{1.536092in}}{\pgfqpoint{4.001905in}{1.532185in}}%
\pgfpathcurveto{\pgfqpoint{4.005812in}{1.528278in}}{\pgfqpoint{4.011112in}{1.526083in}}{\pgfqpoint{4.016637in}{1.526083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258358in}{1.518382in}}%
\pgfpathcurveto{\pgfqpoint{4.263883in}{1.518382in}}{\pgfqpoint{4.269183in}{1.520577in}}{\pgfqpoint{4.273089in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{4.276996in}{1.528391in}}{\pgfqpoint{4.279191in}{1.533691in}}{\pgfqpoint{4.279191in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{4.279191in}{1.544741in}}{\pgfqpoint{4.276996in}{1.550040in}}{\pgfqpoint{4.273089in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{4.269183in}{1.557854in}}{\pgfqpoint{4.263883in}{1.560049in}}{\pgfqpoint{4.258358in}{1.560049in}}%
\pgfpathcurveto{\pgfqpoint{4.252833in}{1.560049in}}{\pgfqpoint{4.247533in}{1.557854in}}{\pgfqpoint{4.243627in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{4.239720in}{1.550040in}}{\pgfqpoint{4.237525in}{1.544741in}}{\pgfqpoint{4.237525in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{4.237525in}{1.533691in}}{\pgfqpoint{4.239720in}{1.528391in}}{\pgfqpoint{4.243627in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{4.247533in}{1.520577in}}{\pgfqpoint{4.252833in}{1.518382in}}{\pgfqpoint{4.258358in}{1.518382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168441in}{1.530131in}}%
\pgfpathcurveto{\pgfqpoint{4.173966in}{1.530131in}}{\pgfqpoint{4.179266in}{1.532326in}}{\pgfqpoint{4.183173in}{1.536233in}}%
\pgfpathcurveto{\pgfqpoint{4.187079in}{1.540140in}}{\pgfqpoint{4.189275in}{1.545440in}}{\pgfqpoint{4.189275in}{1.550965in}}%
\pgfpathcurveto{\pgfqpoint{4.189275in}{1.556490in}}{\pgfqpoint{4.187079in}{1.561789in}}{\pgfqpoint{4.183173in}{1.565696in}}%
\pgfpathcurveto{\pgfqpoint{4.179266in}{1.569603in}}{\pgfqpoint{4.173966in}{1.571798in}}{\pgfqpoint{4.168441in}{1.571798in}}%
\pgfpathcurveto{\pgfqpoint{4.162916in}{1.571798in}}{\pgfqpoint{4.157617in}{1.569603in}}{\pgfqpoint{4.153710in}{1.565696in}}%
\pgfpathcurveto{\pgfqpoint{4.149803in}{1.561789in}}{\pgfqpoint{4.147608in}{1.556490in}}{\pgfqpoint{4.147608in}{1.550965in}}%
\pgfpathcurveto{\pgfqpoint{4.147608in}{1.545440in}}{\pgfqpoint{4.149803in}{1.540140in}}{\pgfqpoint{4.153710in}{1.536233in}}%
\pgfpathcurveto{\pgfqpoint{4.157617in}{1.532326in}}{\pgfqpoint{4.162916in}{1.530131in}}{\pgfqpoint{4.168441in}{1.530131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230832in}{1.506628in}}%
\pgfpathcurveto{\pgfqpoint{4.236357in}{1.506628in}}{\pgfqpoint{4.241656in}{1.508823in}}{\pgfqpoint{4.245563in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{4.249470in}{1.516637in}}{\pgfqpoint{4.251665in}{1.521937in}}{\pgfqpoint{4.251665in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{4.251665in}{1.532987in}}{\pgfqpoint{4.249470in}{1.538286in}}{\pgfqpoint{4.245563in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{4.241656in}{1.546100in}}{\pgfqpoint{4.236357in}{1.548295in}}{\pgfqpoint{4.230832in}{1.548295in}}%
\pgfpathcurveto{\pgfqpoint{4.225307in}{1.548295in}}{\pgfqpoint{4.220007in}{1.546100in}}{\pgfqpoint{4.216100in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{4.212193in}{1.538286in}}{\pgfqpoint{4.209998in}{1.532987in}}{\pgfqpoint{4.209998in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{4.209998in}{1.521937in}}{\pgfqpoint{4.212193in}{1.516637in}}{\pgfqpoint{4.216100in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{4.220007in}{1.508823in}}{\pgfqpoint{4.225307in}{1.506628in}}{\pgfqpoint{4.230832in}{1.506628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199596in}{1.514461in}}%
\pgfpathcurveto{\pgfqpoint{4.205121in}{1.514461in}}{\pgfqpoint{4.210421in}{1.516656in}}{\pgfqpoint{4.214327in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{4.218234in}{1.524470in}}{\pgfqpoint{4.220429in}{1.529769in}}{\pgfqpoint{4.220429in}{1.535295in}}%
\pgfpathcurveto{\pgfqpoint{4.220429in}{1.540820in}}{\pgfqpoint{4.218234in}{1.546119in}}{\pgfqpoint{4.214327in}{1.550026in}}%
\pgfpathcurveto{\pgfqpoint{4.210421in}{1.553933in}}{\pgfqpoint{4.205121in}{1.556128in}}{\pgfqpoint{4.199596in}{1.556128in}}%
\pgfpathcurveto{\pgfqpoint{4.194071in}{1.556128in}}{\pgfqpoint{4.188771in}{1.553933in}}{\pgfqpoint{4.184865in}{1.550026in}}%
\pgfpathcurveto{\pgfqpoint{4.180958in}{1.546119in}}{\pgfqpoint{4.178763in}{1.540820in}}{\pgfqpoint{4.178763in}{1.535295in}}%
\pgfpathcurveto{\pgfqpoint{4.178763in}{1.529769in}}{\pgfqpoint{4.180958in}{1.524470in}}{\pgfqpoint{4.184865in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{4.188771in}{1.516656in}}{\pgfqpoint{4.194071in}{1.514461in}}{\pgfqpoint{4.199596in}{1.514461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109050in}{1.530133in}}%
\pgfpathcurveto{\pgfqpoint{4.114575in}{1.530133in}}{\pgfqpoint{4.119875in}{1.532328in}}{\pgfqpoint{4.123781in}{1.536235in}}%
\pgfpathcurveto{\pgfqpoint{4.127688in}{1.540141in}}{\pgfqpoint{4.129883in}{1.545441in}}{\pgfqpoint{4.129883in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{4.129883in}{1.556491in}}{\pgfqpoint{4.127688in}{1.561790in}}{\pgfqpoint{4.123781in}{1.565697in}}%
\pgfpathcurveto{\pgfqpoint{4.119875in}{1.569604in}}{\pgfqpoint{4.114575in}{1.571799in}}{\pgfqpoint{4.109050in}{1.571799in}}%
\pgfpathcurveto{\pgfqpoint{4.103525in}{1.571799in}}{\pgfqpoint{4.098226in}{1.569604in}}{\pgfqpoint{4.094319in}{1.565697in}}%
\pgfpathcurveto{\pgfqpoint{4.090412in}{1.561790in}}{\pgfqpoint{4.088217in}{1.556491in}}{\pgfqpoint{4.088217in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{4.088217in}{1.545441in}}{\pgfqpoint{4.090412in}{1.540141in}}{\pgfqpoint{4.094319in}{1.536235in}}%
\pgfpathcurveto{\pgfqpoint{4.098226in}{1.532328in}}{\pgfqpoint{4.103525in}{1.530133in}}{\pgfqpoint{4.109050in}{1.530133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009249in}{1.557551in}}%
\pgfpathcurveto{\pgfqpoint{4.014774in}{1.557551in}}{\pgfqpoint{4.020073in}{1.559746in}}{\pgfqpoint{4.023980in}{1.563653in}}%
\pgfpathcurveto{\pgfqpoint{4.027887in}{1.567560in}}{\pgfqpoint{4.030082in}{1.572859in}}{\pgfqpoint{4.030082in}{1.578384in}}%
\pgfpathcurveto{\pgfqpoint{4.030082in}{1.583909in}}{\pgfqpoint{4.027887in}{1.589209in}}{\pgfqpoint{4.023980in}{1.593116in}}%
\pgfpathcurveto{\pgfqpoint{4.020073in}{1.597023in}}{\pgfqpoint{4.014774in}{1.599218in}}{\pgfqpoint{4.009249in}{1.599218in}}%
\pgfpathcurveto{\pgfqpoint{4.003724in}{1.599218in}}{\pgfqpoint{3.998424in}{1.597023in}}{\pgfqpoint{3.994517in}{1.593116in}}%
\pgfpathcurveto{\pgfqpoint{3.990611in}{1.589209in}}{\pgfqpoint{3.988415in}{1.583909in}}{\pgfqpoint{3.988415in}{1.578384in}}%
\pgfpathcurveto{\pgfqpoint{3.988415in}{1.572859in}}{\pgfqpoint{3.990611in}{1.567560in}}{\pgfqpoint{3.994517in}{1.563653in}}%
\pgfpathcurveto{\pgfqpoint{3.998424in}{1.559746in}}{\pgfqpoint{4.003724in}{1.557551in}}{\pgfqpoint{4.009249in}{1.557551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010760in}{1.530117in}}%
\pgfpathcurveto{\pgfqpoint{4.016285in}{1.530117in}}{\pgfqpoint{4.021585in}{1.532312in}}{\pgfqpoint{4.025491in}{1.536219in}}%
\pgfpathcurveto{\pgfqpoint{4.029398in}{1.540126in}}{\pgfqpoint{4.031593in}{1.545425in}}{\pgfqpoint{4.031593in}{1.550950in}}%
\pgfpathcurveto{\pgfqpoint{4.031593in}{1.556475in}}{\pgfqpoint{4.029398in}{1.561775in}}{\pgfqpoint{4.025491in}{1.565682in}}%
\pgfpathcurveto{\pgfqpoint{4.021585in}{1.569588in}}{\pgfqpoint{4.016285in}{1.571784in}}{\pgfqpoint{4.010760in}{1.571784in}}%
\pgfpathcurveto{\pgfqpoint{4.005235in}{1.571784in}}{\pgfqpoint{3.999935in}{1.569588in}}{\pgfqpoint{3.996029in}{1.565682in}}%
\pgfpathcurveto{\pgfqpoint{3.992122in}{1.561775in}}{\pgfqpoint{3.989927in}{1.556475in}}{\pgfqpoint{3.989927in}{1.550950in}}%
\pgfpathcurveto{\pgfqpoint{3.989927in}{1.545425in}}{\pgfqpoint{3.992122in}{1.540126in}}{\pgfqpoint{3.996029in}{1.536219in}}%
\pgfpathcurveto{\pgfqpoint{3.999935in}{1.532312in}}{\pgfqpoint{4.005235in}{1.530117in}}{\pgfqpoint{4.010760in}{1.530117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398960in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{4.404485in}{1.369567in}}{\pgfqpoint{4.409785in}{1.371762in}}{\pgfqpoint{4.413692in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.417599in}{1.379575in}}{\pgfqpoint{4.419794in}{1.384875in}}{\pgfqpoint{4.419794in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.419794in}{1.395925in}}{\pgfqpoint{4.417599in}{1.401225in}}{\pgfqpoint{4.413692in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.409785in}{1.409038in}}{\pgfqpoint{4.404485in}{1.411233in}}{\pgfqpoint{4.398960in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{4.393435in}{1.411233in}}{\pgfqpoint{4.388136in}{1.409038in}}{\pgfqpoint{4.384229in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.380322in}{1.401225in}}{\pgfqpoint{4.378127in}{1.395925in}}{\pgfqpoint{4.378127in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.378127in}{1.384875in}}{\pgfqpoint{4.380322in}{1.379575in}}{\pgfqpoint{4.384229in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.388136in}{1.371762in}}{\pgfqpoint{4.393435in}{1.369567in}}{\pgfqpoint{4.398960in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461716in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{4.467241in}{1.369567in}}{\pgfqpoint{4.472540in}{1.371762in}}{\pgfqpoint{4.476447in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.480354in}{1.379575in}}{\pgfqpoint{4.482549in}{1.384875in}}{\pgfqpoint{4.482549in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.482549in}{1.395925in}}{\pgfqpoint{4.480354in}{1.401225in}}{\pgfqpoint{4.476447in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.472540in}{1.409038in}}{\pgfqpoint{4.467241in}{1.411233in}}{\pgfqpoint{4.461716in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{4.456190in}{1.411233in}}{\pgfqpoint{4.450891in}{1.409038in}}{\pgfqpoint{4.446984in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.443077in}{1.401225in}}{\pgfqpoint{4.440882in}{1.395925in}}{\pgfqpoint{4.440882in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.440882in}{1.384875in}}{\pgfqpoint{4.443077in}{1.379575in}}{\pgfqpoint{4.446984in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.450891in}{1.371762in}}{\pgfqpoint{4.456190in}{1.369567in}}{\pgfqpoint{4.461716in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082383in}{1.537958in}}%
\pgfpathcurveto{\pgfqpoint{4.087908in}{1.537958in}}{\pgfqpoint{4.093208in}{1.540153in}}{\pgfqpoint{4.097114in}{1.544060in}}%
\pgfpathcurveto{\pgfqpoint{4.101021in}{1.547967in}}{\pgfqpoint{4.103216in}{1.553266in}}{\pgfqpoint{4.103216in}{1.558791in}}%
\pgfpathcurveto{\pgfqpoint{4.103216in}{1.564316in}}{\pgfqpoint{4.101021in}{1.569616in}}{\pgfqpoint{4.097114in}{1.573523in}}%
\pgfpathcurveto{\pgfqpoint{4.093208in}{1.577430in}}{\pgfqpoint{4.087908in}{1.579625in}}{\pgfqpoint{4.082383in}{1.579625in}}%
\pgfpathcurveto{\pgfqpoint{4.076858in}{1.579625in}}{\pgfqpoint{4.071558in}{1.577430in}}{\pgfqpoint{4.067652in}{1.573523in}}%
\pgfpathcurveto{\pgfqpoint{4.063745in}{1.569616in}}{\pgfqpoint{4.061550in}{1.564316in}}{\pgfqpoint{4.061550in}{1.558791in}}%
\pgfpathcurveto{\pgfqpoint{4.061550in}{1.553266in}}{\pgfqpoint{4.063745in}{1.547967in}}{\pgfqpoint{4.067652in}{1.544060in}}%
\pgfpathcurveto{\pgfqpoint{4.071558in}{1.540153in}}{\pgfqpoint{4.076858in}{1.537958in}}{\pgfqpoint{4.082383in}{1.537958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356362in}{1.523372in}}%
\pgfpathcurveto{\pgfqpoint{4.361887in}{1.523372in}}{\pgfqpoint{4.367186in}{1.525568in}}{\pgfqpoint{4.371093in}{1.529474in}}%
\pgfpathcurveto{\pgfqpoint{4.375000in}{1.533381in}}{\pgfqpoint{4.377195in}{1.538681in}}{\pgfqpoint{4.377195in}{1.544206in}}%
\pgfpathcurveto{\pgfqpoint{4.377195in}{1.549731in}}{\pgfqpoint{4.375000in}{1.555030in}}{\pgfqpoint{4.371093in}{1.558937in}}%
\pgfpathcurveto{\pgfqpoint{4.367186in}{1.562844in}}{\pgfqpoint{4.361887in}{1.565039in}}{\pgfqpoint{4.356362in}{1.565039in}}%
\pgfpathcurveto{\pgfqpoint{4.350836in}{1.565039in}}{\pgfqpoint{4.345537in}{1.562844in}}{\pgfqpoint{4.341630in}{1.558937in}}%
\pgfpathcurveto{\pgfqpoint{4.337723in}{1.555030in}}{\pgfqpoint{4.335528in}{1.549731in}}{\pgfqpoint{4.335528in}{1.544206in}}%
\pgfpathcurveto{\pgfqpoint{4.335528in}{1.538681in}}{\pgfqpoint{4.337723in}{1.533381in}}{\pgfqpoint{4.341630in}{1.529474in}}%
\pgfpathcurveto{\pgfqpoint{4.345537in}{1.525568in}}{\pgfqpoint{4.350836in}{1.523372in}}{\pgfqpoint{4.356362in}{1.523372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491789in}{1.565110in}}%
\pgfpathcurveto{\pgfqpoint{4.497314in}{1.565110in}}{\pgfqpoint{4.502613in}{1.567305in}}{\pgfqpoint{4.506520in}{1.571212in}}%
\pgfpathcurveto{\pgfqpoint{4.510427in}{1.575118in}}{\pgfqpoint{4.512622in}{1.580418in}}{\pgfqpoint{4.512622in}{1.585943in}}%
\pgfpathcurveto{\pgfqpoint{4.512622in}{1.591468in}}{\pgfqpoint{4.510427in}{1.596768in}}{\pgfqpoint{4.506520in}{1.600674in}}%
\pgfpathcurveto{\pgfqpoint{4.502613in}{1.604581in}}{\pgfqpoint{4.497314in}{1.606776in}}{\pgfqpoint{4.491789in}{1.606776in}}%
\pgfpathcurveto{\pgfqpoint{4.486264in}{1.606776in}}{\pgfqpoint{4.480964in}{1.604581in}}{\pgfqpoint{4.477057in}{1.600674in}}%
\pgfpathcurveto{\pgfqpoint{4.473150in}{1.596768in}}{\pgfqpoint{4.470955in}{1.591468in}}{\pgfqpoint{4.470955in}{1.585943in}}%
\pgfpathcurveto{\pgfqpoint{4.470955in}{1.580418in}}{\pgfqpoint{4.473150in}{1.575118in}}{\pgfqpoint{4.477057in}{1.571212in}}%
\pgfpathcurveto{\pgfqpoint{4.480964in}{1.567305in}}{\pgfqpoint{4.486264in}{1.565110in}}{\pgfqpoint{4.491789in}{1.565110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440980in}{1.537955in}}%
\pgfpathcurveto{\pgfqpoint{4.446505in}{1.537955in}}{\pgfqpoint{4.451804in}{1.540150in}}{\pgfqpoint{4.455711in}{1.544057in}}%
\pgfpathcurveto{\pgfqpoint{4.459618in}{1.547964in}}{\pgfqpoint{4.461813in}{1.553263in}}{\pgfqpoint{4.461813in}{1.558788in}}%
\pgfpathcurveto{\pgfqpoint{4.461813in}{1.564314in}}{\pgfqpoint{4.459618in}{1.569613in}}{\pgfqpoint{4.455711in}{1.573520in}}%
\pgfpathcurveto{\pgfqpoint{4.451804in}{1.577427in}}{\pgfqpoint{4.446505in}{1.579622in}}{\pgfqpoint{4.440980in}{1.579622in}}%
\pgfpathcurveto{\pgfqpoint{4.435454in}{1.579622in}}{\pgfqpoint{4.430155in}{1.577427in}}{\pgfqpoint{4.426248in}{1.573520in}}%
\pgfpathcurveto{\pgfqpoint{4.422341in}{1.569613in}}{\pgfqpoint{4.420146in}{1.564314in}}{\pgfqpoint{4.420146in}{1.558788in}}%
\pgfpathcurveto{\pgfqpoint{4.420146in}{1.553263in}}{\pgfqpoint{4.422341in}{1.547964in}}{\pgfqpoint{4.426248in}{1.544057in}}%
\pgfpathcurveto{\pgfqpoint{4.430155in}{1.540150in}}{\pgfqpoint{4.435454in}{1.537955in}}{\pgfqpoint{4.440980in}{1.537955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169477in}{1.545793in}}%
\pgfpathcurveto{\pgfqpoint{4.175002in}{1.545793in}}{\pgfqpoint{4.180301in}{1.547988in}}{\pgfqpoint{4.184208in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{4.188115in}{1.555802in}}{\pgfqpoint{4.190310in}{1.561102in}}{\pgfqpoint{4.190310in}{1.566627in}}%
\pgfpathcurveto{\pgfqpoint{4.190310in}{1.572152in}}{\pgfqpoint{4.188115in}{1.577451in}}{\pgfqpoint{4.184208in}{1.581358in}}%
\pgfpathcurveto{\pgfqpoint{4.180301in}{1.585265in}}{\pgfqpoint{4.175002in}{1.587460in}}{\pgfqpoint{4.169477in}{1.587460in}}%
\pgfpathcurveto{\pgfqpoint{4.163952in}{1.587460in}}{\pgfqpoint{4.158652in}{1.585265in}}{\pgfqpoint{4.154746in}{1.581358in}}%
\pgfpathcurveto{\pgfqpoint{4.150839in}{1.577451in}}{\pgfqpoint{4.148644in}{1.572152in}}{\pgfqpoint{4.148644in}{1.566627in}}%
\pgfpathcurveto{\pgfqpoint{4.148644in}{1.561102in}}{\pgfqpoint{4.150839in}{1.555802in}}{\pgfqpoint{4.154746in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{4.158652in}{1.547988in}}{\pgfqpoint{4.163952in}{1.545793in}}{\pgfqpoint{4.169477in}{1.545793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380546in}{1.537961in}}%
\pgfpathcurveto{\pgfqpoint{4.386071in}{1.537961in}}{\pgfqpoint{4.391371in}{1.540156in}}{\pgfqpoint{4.395278in}{1.544063in}}%
\pgfpathcurveto{\pgfqpoint{4.399184in}{1.547970in}}{\pgfqpoint{4.401380in}{1.553269in}}{\pgfqpoint{4.401380in}{1.558794in}}%
\pgfpathcurveto{\pgfqpoint{4.401380in}{1.564319in}}{\pgfqpoint{4.399184in}{1.569619in}}{\pgfqpoint{4.395278in}{1.573526in}}%
\pgfpathcurveto{\pgfqpoint{4.391371in}{1.577432in}}{\pgfqpoint{4.386071in}{1.579628in}}{\pgfqpoint{4.380546in}{1.579628in}}%
\pgfpathcurveto{\pgfqpoint{4.375021in}{1.579628in}}{\pgfqpoint{4.369722in}{1.577432in}}{\pgfqpoint{4.365815in}{1.573526in}}%
\pgfpathcurveto{\pgfqpoint{4.361908in}{1.569619in}}{\pgfqpoint{4.359713in}{1.564319in}}{\pgfqpoint{4.359713in}{1.558794in}}%
\pgfpathcurveto{\pgfqpoint{4.359713in}{1.553269in}}{\pgfqpoint{4.361908in}{1.547970in}}{\pgfqpoint{4.365815in}{1.544063in}}%
\pgfpathcurveto{\pgfqpoint{4.369722in}{1.540156in}}{\pgfqpoint{4.375021in}{1.537961in}}{\pgfqpoint{4.380546in}{1.537961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476627in}{1.562986in}}%
\pgfpathcurveto{\pgfqpoint{4.482152in}{1.562986in}}{\pgfqpoint{4.487451in}{1.565181in}}{\pgfqpoint{4.491358in}{1.569088in}}%
\pgfpathcurveto{\pgfqpoint{4.495265in}{1.572995in}}{\pgfqpoint{4.497460in}{1.578294in}}{\pgfqpoint{4.497460in}{1.583820in}}%
\pgfpathcurveto{\pgfqpoint{4.497460in}{1.589345in}}{\pgfqpoint{4.495265in}{1.594644in}}{\pgfqpoint{4.491358in}{1.598551in}}%
\pgfpathcurveto{\pgfqpoint{4.487451in}{1.602458in}}{\pgfqpoint{4.482152in}{1.604653in}}{\pgfqpoint{4.476627in}{1.604653in}}%
\pgfpathcurveto{\pgfqpoint{4.471101in}{1.604653in}}{\pgfqpoint{4.465802in}{1.602458in}}{\pgfqpoint{4.461895in}{1.598551in}}%
\pgfpathcurveto{\pgfqpoint{4.457988in}{1.594644in}}{\pgfqpoint{4.455793in}{1.589345in}}{\pgfqpoint{4.455793in}{1.583820in}}%
\pgfpathcurveto{\pgfqpoint{4.455793in}{1.578294in}}{\pgfqpoint{4.457988in}{1.572995in}}{\pgfqpoint{4.461895in}{1.569088in}}%
\pgfpathcurveto{\pgfqpoint{4.465802in}{1.565181in}}{\pgfqpoint{4.471101in}{1.562986in}}{\pgfqpoint{4.476627in}{1.562986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307869in}{1.564631in}}%
\pgfpathcurveto{\pgfqpoint{4.313394in}{1.564631in}}{\pgfqpoint{4.318694in}{1.566826in}}{\pgfqpoint{4.322600in}{1.570733in}}%
\pgfpathcurveto{\pgfqpoint{4.326507in}{1.574640in}}{\pgfqpoint{4.328702in}{1.579939in}}{\pgfqpoint{4.328702in}{1.585464in}}%
\pgfpathcurveto{\pgfqpoint{4.328702in}{1.590989in}}{\pgfqpoint{4.326507in}{1.596289in}}{\pgfqpoint{4.322600in}{1.600196in}}%
\pgfpathcurveto{\pgfqpoint{4.318694in}{1.604102in}}{\pgfqpoint{4.313394in}{1.606297in}}{\pgfqpoint{4.307869in}{1.606297in}}%
\pgfpathcurveto{\pgfqpoint{4.302344in}{1.606297in}}{\pgfqpoint{4.297044in}{1.604102in}}{\pgfqpoint{4.293138in}{1.600196in}}%
\pgfpathcurveto{\pgfqpoint{4.289231in}{1.596289in}}{\pgfqpoint{4.287036in}{1.590989in}}{\pgfqpoint{4.287036in}{1.585464in}}%
\pgfpathcurveto{\pgfqpoint{4.287036in}{1.579939in}}{\pgfqpoint{4.289231in}{1.574640in}}{\pgfqpoint{4.293138in}{1.570733in}}%
\pgfpathcurveto{\pgfqpoint{4.297044in}{1.566826in}}{\pgfqpoint{4.302344in}{1.564631in}}{\pgfqpoint{4.307869in}{1.564631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257821in}{1.545797in}}%
\pgfpathcurveto{\pgfqpoint{4.263346in}{1.545797in}}{\pgfqpoint{4.268646in}{1.547992in}}{\pgfqpoint{4.272552in}{1.551899in}}%
\pgfpathcurveto{\pgfqpoint{4.276459in}{1.555806in}}{\pgfqpoint{4.278654in}{1.561105in}}{\pgfqpoint{4.278654in}{1.566630in}}%
\pgfpathcurveto{\pgfqpoint{4.278654in}{1.572155in}}{\pgfqpoint{4.276459in}{1.577455in}}{\pgfqpoint{4.272552in}{1.581361in}}%
\pgfpathcurveto{\pgfqpoint{4.268646in}{1.585268in}}{\pgfqpoint{4.263346in}{1.587463in}}{\pgfqpoint{4.257821in}{1.587463in}}%
\pgfpathcurveto{\pgfqpoint{4.252296in}{1.587463in}}{\pgfqpoint{4.246996in}{1.585268in}}{\pgfqpoint{4.243090in}{1.581361in}}%
\pgfpathcurveto{\pgfqpoint{4.239183in}{1.577455in}}{\pgfqpoint{4.236988in}{1.572155in}}{\pgfqpoint{4.236988in}{1.566630in}}%
\pgfpathcurveto{\pgfqpoint{4.236988in}{1.561105in}}{\pgfqpoint{4.239183in}{1.555806in}}{\pgfqpoint{4.243090in}{1.551899in}}%
\pgfpathcurveto{\pgfqpoint{4.246996in}{1.547992in}}{\pgfqpoint{4.252296in}{1.545797in}}{\pgfqpoint{4.257821in}{1.545797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386504in}{1.576860in}}%
\pgfpathcurveto{\pgfqpoint{4.392029in}{1.576860in}}{\pgfqpoint{4.397329in}{1.579055in}}{\pgfqpoint{4.401235in}{1.582962in}}%
\pgfpathcurveto{\pgfqpoint{4.405142in}{1.586869in}}{\pgfqpoint{4.407337in}{1.592168in}}{\pgfqpoint{4.407337in}{1.597693in}}%
\pgfpathcurveto{\pgfqpoint{4.407337in}{1.603218in}}{\pgfqpoint{4.405142in}{1.608518in}}{\pgfqpoint{4.401235in}{1.612425in}}%
\pgfpathcurveto{\pgfqpoint{4.397329in}{1.616331in}}{\pgfqpoint{4.392029in}{1.618526in}}{\pgfqpoint{4.386504in}{1.618526in}}%
\pgfpathcurveto{\pgfqpoint{4.380979in}{1.618526in}}{\pgfqpoint{4.375679in}{1.616331in}}{\pgfqpoint{4.371773in}{1.612425in}}%
\pgfpathcurveto{\pgfqpoint{4.367866in}{1.608518in}}{\pgfqpoint{4.365671in}{1.603218in}}{\pgfqpoint{4.365671in}{1.597693in}}%
\pgfpathcurveto{\pgfqpoint{4.365671in}{1.592168in}}{\pgfqpoint{4.367866in}{1.586869in}}{\pgfqpoint{4.371773in}{1.582962in}}%
\pgfpathcurveto{\pgfqpoint{4.375679in}{1.579055in}}{\pgfqpoint{4.380979in}{1.576860in}}{\pgfqpoint{4.386504in}{1.576860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182193in}{1.522299in}}%
\pgfpathcurveto{\pgfqpoint{4.187718in}{1.522299in}}{\pgfqpoint{4.193017in}{1.524494in}}{\pgfqpoint{4.196924in}{1.528401in}}%
\pgfpathcurveto{\pgfqpoint{4.200831in}{1.532307in}}{\pgfqpoint{4.203026in}{1.537607in}}{\pgfqpoint{4.203026in}{1.543132in}}%
\pgfpathcurveto{\pgfqpoint{4.203026in}{1.548657in}}{\pgfqpoint{4.200831in}{1.553957in}}{\pgfqpoint{4.196924in}{1.557863in}}%
\pgfpathcurveto{\pgfqpoint{4.193017in}{1.561770in}}{\pgfqpoint{4.187718in}{1.563965in}}{\pgfqpoint{4.182193in}{1.563965in}}%
\pgfpathcurveto{\pgfqpoint{4.176668in}{1.563965in}}{\pgfqpoint{4.171368in}{1.561770in}}{\pgfqpoint{4.167461in}{1.557863in}}%
\pgfpathcurveto{\pgfqpoint{4.163555in}{1.553957in}}{\pgfqpoint{4.161360in}{1.548657in}}{\pgfqpoint{4.161360in}{1.543132in}}%
\pgfpathcurveto{\pgfqpoint{4.161360in}{1.537607in}}{\pgfqpoint{4.163555in}{1.532307in}}{\pgfqpoint{4.167461in}{1.528401in}}%
\pgfpathcurveto{\pgfqpoint{4.171368in}{1.524494in}}{\pgfqpoint{4.176668in}{1.522299in}}{\pgfqpoint{4.182193in}{1.522299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197147in}{1.537178in}}%
\pgfpathcurveto{\pgfqpoint{4.202672in}{1.537178in}}{\pgfqpoint{4.207972in}{1.539373in}}{\pgfqpoint{4.211879in}{1.543280in}}%
\pgfpathcurveto{\pgfqpoint{4.215785in}{1.547187in}}{\pgfqpoint{4.217981in}{1.552486in}}{\pgfqpoint{4.217981in}{1.558011in}}%
\pgfpathcurveto{\pgfqpoint{4.217981in}{1.563536in}}{\pgfqpoint{4.215785in}{1.568836in}}{\pgfqpoint{4.211879in}{1.572743in}}%
\pgfpathcurveto{\pgfqpoint{4.207972in}{1.576649in}}{\pgfqpoint{4.202672in}{1.578844in}}{\pgfqpoint{4.197147in}{1.578844in}}%
\pgfpathcurveto{\pgfqpoint{4.191622in}{1.578844in}}{\pgfqpoint{4.186323in}{1.576649in}}{\pgfqpoint{4.182416in}{1.572743in}}%
\pgfpathcurveto{\pgfqpoint{4.178509in}{1.568836in}}{\pgfqpoint{4.176314in}{1.563536in}}{\pgfqpoint{4.176314in}{1.558011in}}%
\pgfpathcurveto{\pgfqpoint{4.176314in}{1.552486in}}{\pgfqpoint{4.178509in}{1.547187in}}{\pgfqpoint{4.182416in}{1.543280in}}%
\pgfpathcurveto{\pgfqpoint{4.186323in}{1.539373in}}{\pgfqpoint{4.191622in}{1.537178in}}{\pgfqpoint{4.197147in}{1.537178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417216in}{1.532814in}}%
\pgfpathcurveto{\pgfqpoint{4.422741in}{1.532814in}}{\pgfqpoint{4.428041in}{1.535009in}}{\pgfqpoint{4.431947in}{1.538916in}}%
\pgfpathcurveto{\pgfqpoint{4.435854in}{1.542823in}}{\pgfqpoint{4.438049in}{1.548122in}}{\pgfqpoint{4.438049in}{1.553647in}}%
\pgfpathcurveto{\pgfqpoint{4.438049in}{1.559173in}}{\pgfqpoint{4.435854in}{1.564472in}}{\pgfqpoint{4.431947in}{1.568379in}}%
\pgfpathcurveto{\pgfqpoint{4.428041in}{1.572286in}}{\pgfqpoint{4.422741in}{1.574481in}}{\pgfqpoint{4.417216in}{1.574481in}}%
\pgfpathcurveto{\pgfqpoint{4.411691in}{1.574481in}}{\pgfqpoint{4.406391in}{1.572286in}}{\pgfqpoint{4.402485in}{1.568379in}}%
\pgfpathcurveto{\pgfqpoint{4.398578in}{1.564472in}}{\pgfqpoint{4.396383in}{1.559173in}}{\pgfqpoint{4.396383in}{1.553647in}}%
\pgfpathcurveto{\pgfqpoint{4.396383in}{1.548122in}}{\pgfqpoint{4.398578in}{1.542823in}}{\pgfqpoint{4.402485in}{1.538916in}}%
\pgfpathcurveto{\pgfqpoint{4.406391in}{1.535009in}}{\pgfqpoint{4.411691in}{1.532814in}}{\pgfqpoint{4.417216in}{1.532814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351280in}{1.522298in}}%
\pgfpathcurveto{\pgfqpoint{4.356805in}{1.522298in}}{\pgfqpoint{4.362105in}{1.524493in}}{\pgfqpoint{4.366012in}{1.528400in}}%
\pgfpathcurveto{\pgfqpoint{4.369919in}{1.532306in}}{\pgfqpoint{4.372114in}{1.537606in}}{\pgfqpoint{4.372114in}{1.543131in}}%
\pgfpathcurveto{\pgfqpoint{4.372114in}{1.548656in}}{\pgfqpoint{4.369919in}{1.553956in}}{\pgfqpoint{4.366012in}{1.557862in}}%
\pgfpathcurveto{\pgfqpoint{4.362105in}{1.561769in}}{\pgfqpoint{4.356805in}{1.563964in}}{\pgfqpoint{4.351280in}{1.563964in}}%
\pgfpathcurveto{\pgfqpoint{4.345755in}{1.563964in}}{\pgfqpoint{4.340456in}{1.561769in}}{\pgfqpoint{4.336549in}{1.557862in}}%
\pgfpathcurveto{\pgfqpoint{4.332642in}{1.553956in}}{\pgfqpoint{4.330447in}{1.548656in}}{\pgfqpoint{4.330447in}{1.543131in}}%
\pgfpathcurveto{\pgfqpoint{4.330447in}{1.537606in}}{\pgfqpoint{4.332642in}{1.532306in}}{\pgfqpoint{4.336549in}{1.528400in}}%
\pgfpathcurveto{\pgfqpoint{4.340456in}{1.524493in}}{\pgfqpoint{4.345755in}{1.522298in}}{\pgfqpoint{4.351280in}{1.522298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424794in}{1.545794in}}%
\pgfpathcurveto{\pgfqpoint{4.430319in}{1.545794in}}{\pgfqpoint{4.435619in}{1.547989in}}{\pgfqpoint{4.439526in}{1.551896in}}%
\pgfpathcurveto{\pgfqpoint{4.443433in}{1.555803in}}{\pgfqpoint{4.445628in}{1.561102in}}{\pgfqpoint{4.445628in}{1.566627in}}%
\pgfpathcurveto{\pgfqpoint{4.445628in}{1.572153in}}{\pgfqpoint{4.443433in}{1.577452in}}{\pgfqpoint{4.439526in}{1.581359in}}%
\pgfpathcurveto{\pgfqpoint{4.435619in}{1.585266in}}{\pgfqpoint{4.430319in}{1.587461in}}{\pgfqpoint{4.424794in}{1.587461in}}%
\pgfpathcurveto{\pgfqpoint{4.419269in}{1.587461in}}{\pgfqpoint{4.413970in}{1.585266in}}{\pgfqpoint{4.410063in}{1.581359in}}%
\pgfpathcurveto{\pgfqpoint{4.406156in}{1.577452in}}{\pgfqpoint{4.403961in}{1.572153in}}{\pgfqpoint{4.403961in}{1.566627in}}%
\pgfpathcurveto{\pgfqpoint{4.403961in}{1.561102in}}{\pgfqpoint{4.406156in}{1.555803in}}{\pgfqpoint{4.410063in}{1.551896in}}%
\pgfpathcurveto{\pgfqpoint{4.413970in}{1.547989in}}{\pgfqpoint{4.419269in}{1.545794in}}{\pgfqpoint{4.424794in}{1.545794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282692in}{1.557576in}}%
\pgfpathcurveto{\pgfqpoint{4.288217in}{1.557576in}}{\pgfqpoint{4.293516in}{1.559771in}}{\pgfqpoint{4.297423in}{1.563678in}}%
\pgfpathcurveto{\pgfqpoint{4.301330in}{1.567585in}}{\pgfqpoint{4.303525in}{1.572884in}}{\pgfqpoint{4.303525in}{1.578409in}}%
\pgfpathcurveto{\pgfqpoint{4.303525in}{1.583934in}}{\pgfqpoint{4.301330in}{1.589234in}}{\pgfqpoint{4.297423in}{1.593141in}}%
\pgfpathcurveto{\pgfqpoint{4.293516in}{1.597047in}}{\pgfqpoint{4.288217in}{1.599242in}}{\pgfqpoint{4.282692in}{1.599242in}}%
\pgfpathcurveto{\pgfqpoint{4.277166in}{1.599242in}}{\pgfqpoint{4.271867in}{1.597047in}}{\pgfqpoint{4.267960in}{1.593141in}}%
\pgfpathcurveto{\pgfqpoint{4.264053in}{1.589234in}}{\pgfqpoint{4.261858in}{1.583934in}}{\pgfqpoint{4.261858in}{1.578409in}}%
\pgfpathcurveto{\pgfqpoint{4.261858in}{1.572884in}}{\pgfqpoint{4.264053in}{1.567585in}}{\pgfqpoint{4.267960in}{1.563678in}}%
\pgfpathcurveto{\pgfqpoint{4.271867in}{1.559771in}}{\pgfqpoint{4.277166in}{1.557576in}}{\pgfqpoint{4.282692in}{1.557576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146078in}{1.534042in}}%
\pgfpathcurveto{\pgfqpoint{4.151603in}{1.534042in}}{\pgfqpoint{4.156903in}{1.536238in}}{\pgfqpoint{4.160809in}{1.540144in}}%
\pgfpathcurveto{\pgfqpoint{4.164716in}{1.544051in}}{\pgfqpoint{4.166911in}{1.549351in}}{\pgfqpoint{4.166911in}{1.554876in}}%
\pgfpathcurveto{\pgfqpoint{4.166911in}{1.560401in}}{\pgfqpoint{4.164716in}{1.565700in}}{\pgfqpoint{4.160809in}{1.569607in}}%
\pgfpathcurveto{\pgfqpoint{4.156903in}{1.573514in}}{\pgfqpoint{4.151603in}{1.575709in}}{\pgfqpoint{4.146078in}{1.575709in}}%
\pgfpathcurveto{\pgfqpoint{4.140553in}{1.575709in}}{\pgfqpoint{4.135253in}{1.573514in}}{\pgfqpoint{4.131347in}{1.569607in}}%
\pgfpathcurveto{\pgfqpoint{4.127440in}{1.565700in}}{\pgfqpoint{4.125245in}{1.560401in}}{\pgfqpoint{4.125245in}{1.554876in}}%
\pgfpathcurveto{\pgfqpoint{4.125245in}{1.549351in}}{\pgfqpoint{4.127440in}{1.544051in}}{\pgfqpoint{4.131347in}{1.540144in}}%
\pgfpathcurveto{\pgfqpoint{4.135253in}{1.536238in}}{\pgfqpoint{4.140553in}{1.534042in}}{\pgfqpoint{4.146078in}{1.534042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093885in}{1.581044in}}%
\pgfpathcurveto{\pgfqpoint{4.099411in}{1.581044in}}{\pgfqpoint{4.104710in}{1.583239in}}{\pgfqpoint{4.108617in}{1.587146in}}%
\pgfpathcurveto{\pgfqpoint{4.112524in}{1.591053in}}{\pgfqpoint{4.114719in}{1.596352in}}{\pgfqpoint{4.114719in}{1.601877in}}%
\pgfpathcurveto{\pgfqpoint{4.114719in}{1.607402in}}{\pgfqpoint{4.112524in}{1.612702in}}{\pgfqpoint{4.108617in}{1.616609in}}%
\pgfpathcurveto{\pgfqpoint{4.104710in}{1.620515in}}{\pgfqpoint{4.099411in}{1.622711in}}{\pgfqpoint{4.093885in}{1.622711in}}%
\pgfpathcurveto{\pgfqpoint{4.088360in}{1.622711in}}{\pgfqpoint{4.083061in}{1.620515in}}{\pgfqpoint{4.079154in}{1.616609in}}%
\pgfpathcurveto{\pgfqpoint{4.075247in}{1.612702in}}{\pgfqpoint{4.073052in}{1.607402in}}{\pgfqpoint{4.073052in}{1.601877in}}%
\pgfpathcurveto{\pgfqpoint{4.073052in}{1.596352in}}{\pgfqpoint{4.075247in}{1.591053in}}{\pgfqpoint{4.079154in}{1.587146in}}%
\pgfpathcurveto{\pgfqpoint{4.083061in}{1.583239in}}{\pgfqpoint{4.088360in}{1.581044in}}{\pgfqpoint{4.093885in}{1.581044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232308in}{1.522438in}}%
\pgfpathcurveto{\pgfqpoint{4.237833in}{1.522438in}}{\pgfqpoint{4.243133in}{1.524633in}}{\pgfqpoint{4.247039in}{1.528540in}}%
\pgfpathcurveto{\pgfqpoint{4.250946in}{1.532447in}}{\pgfqpoint{4.253141in}{1.537747in}}{\pgfqpoint{4.253141in}{1.543272in}}%
\pgfpathcurveto{\pgfqpoint{4.253141in}{1.548797in}}{\pgfqpoint{4.250946in}{1.554096in}}{\pgfqpoint{4.247039in}{1.558003in}}%
\pgfpathcurveto{\pgfqpoint{4.243133in}{1.561910in}}{\pgfqpoint{4.237833in}{1.564105in}}{\pgfqpoint{4.232308in}{1.564105in}}%
\pgfpathcurveto{\pgfqpoint{4.226783in}{1.564105in}}{\pgfqpoint{4.221483in}{1.561910in}}{\pgfqpoint{4.217577in}{1.558003in}}%
\pgfpathcurveto{\pgfqpoint{4.213670in}{1.554096in}}{\pgfqpoint{4.211475in}{1.548797in}}{\pgfqpoint{4.211475in}{1.543272in}}%
\pgfpathcurveto{\pgfqpoint{4.211475in}{1.537747in}}{\pgfqpoint{4.213670in}{1.532447in}}{\pgfqpoint{4.217577in}{1.528540in}}%
\pgfpathcurveto{\pgfqpoint{4.221483in}{1.524633in}}{\pgfqpoint{4.226783in}{1.522438in}}{\pgfqpoint{4.232308in}{1.522438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314461in}{1.534451in}}%
\pgfpathcurveto{\pgfqpoint{4.319986in}{1.534451in}}{\pgfqpoint{4.325286in}{1.536646in}}{\pgfqpoint{4.329193in}{1.540553in}}%
\pgfpathcurveto{\pgfqpoint{4.333100in}{1.544460in}}{\pgfqpoint{4.335295in}{1.549759in}}{\pgfqpoint{4.335295in}{1.555284in}}%
\pgfpathcurveto{\pgfqpoint{4.335295in}{1.560809in}}{\pgfqpoint{4.333100in}{1.566109in}}{\pgfqpoint{4.329193in}{1.570016in}}%
\pgfpathcurveto{\pgfqpoint{4.325286in}{1.573923in}}{\pgfqpoint{4.319986in}{1.576118in}}{\pgfqpoint{4.314461in}{1.576118in}}%
\pgfpathcurveto{\pgfqpoint{4.308936in}{1.576118in}}{\pgfqpoint{4.303637in}{1.573923in}}{\pgfqpoint{4.299730in}{1.570016in}}%
\pgfpathcurveto{\pgfqpoint{4.295823in}{1.566109in}}{\pgfqpoint{4.293628in}{1.560809in}}{\pgfqpoint{4.293628in}{1.555284in}}%
\pgfpathcurveto{\pgfqpoint{4.293628in}{1.549759in}}{\pgfqpoint{4.295823in}{1.544460in}}{\pgfqpoint{4.299730in}{1.540553in}}%
\pgfpathcurveto{\pgfqpoint{4.303637in}{1.536646in}}{\pgfqpoint{4.308936in}{1.534451in}}{\pgfqpoint{4.314461in}{1.534451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085397in}{1.607808in}}%
\pgfpathcurveto{\pgfqpoint{4.090922in}{1.607808in}}{\pgfqpoint{4.096222in}{1.610003in}}{\pgfqpoint{4.100129in}{1.613910in}}%
\pgfpathcurveto{\pgfqpoint{4.104035in}{1.617817in}}{\pgfqpoint{4.106231in}{1.623116in}}{\pgfqpoint{4.106231in}{1.628641in}}%
\pgfpathcurveto{\pgfqpoint{4.106231in}{1.634166in}}{\pgfqpoint{4.104035in}{1.639466in}}{\pgfqpoint{4.100129in}{1.643373in}}%
\pgfpathcurveto{\pgfqpoint{4.096222in}{1.647279in}}{\pgfqpoint{4.090922in}{1.649475in}}{\pgfqpoint{4.085397in}{1.649475in}}%
\pgfpathcurveto{\pgfqpoint{4.079872in}{1.649475in}}{\pgfqpoint{4.074573in}{1.647279in}}{\pgfqpoint{4.070666in}{1.643373in}}%
\pgfpathcurveto{\pgfqpoint{4.066759in}{1.639466in}}{\pgfqpoint{4.064564in}{1.634166in}}{\pgfqpoint{4.064564in}{1.628641in}}%
\pgfpathcurveto{\pgfqpoint{4.064564in}{1.623116in}}{\pgfqpoint{4.066759in}{1.617817in}}{\pgfqpoint{4.070666in}{1.613910in}}%
\pgfpathcurveto{\pgfqpoint{4.074573in}{1.610003in}}{\pgfqpoint{4.079872in}{1.607808in}}{\pgfqpoint{4.085397in}{1.607808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217699in}{1.515131in}}%
\pgfpathcurveto{\pgfqpoint{4.223224in}{1.515131in}}{\pgfqpoint{4.228524in}{1.517326in}}{\pgfqpoint{4.232431in}{1.521233in}}%
\pgfpathcurveto{\pgfqpoint{4.236337in}{1.525140in}}{\pgfqpoint{4.238533in}{1.530440in}}{\pgfqpoint{4.238533in}{1.535965in}}%
\pgfpathcurveto{\pgfqpoint{4.238533in}{1.541490in}}{\pgfqpoint{4.236337in}{1.546789in}}{\pgfqpoint{4.232431in}{1.550696in}}%
\pgfpathcurveto{\pgfqpoint{4.228524in}{1.554603in}}{\pgfqpoint{4.223224in}{1.556798in}}{\pgfqpoint{4.217699in}{1.556798in}}%
\pgfpathcurveto{\pgfqpoint{4.212174in}{1.556798in}}{\pgfqpoint{4.206875in}{1.554603in}}{\pgfqpoint{4.202968in}{1.550696in}}%
\pgfpathcurveto{\pgfqpoint{4.199061in}{1.546789in}}{\pgfqpoint{4.196866in}{1.541490in}}{\pgfqpoint{4.196866in}{1.535965in}}%
\pgfpathcurveto{\pgfqpoint{4.196866in}{1.530440in}}{\pgfqpoint{4.199061in}{1.525140in}}{\pgfqpoint{4.202968in}{1.521233in}}%
\pgfpathcurveto{\pgfqpoint{4.206875in}{1.517326in}}{\pgfqpoint{4.212174in}{1.515131in}}{\pgfqpoint{4.217699in}{1.515131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158311in}{1.530130in}}%
\pgfpathcurveto{\pgfqpoint{4.163836in}{1.530130in}}{\pgfqpoint{4.169135in}{1.532325in}}{\pgfqpoint{4.173042in}{1.536232in}}%
\pgfpathcurveto{\pgfqpoint{4.176949in}{1.540139in}}{\pgfqpoint{4.179144in}{1.545438in}}{\pgfqpoint{4.179144in}{1.550963in}}%
\pgfpathcurveto{\pgfqpoint{4.179144in}{1.556488in}}{\pgfqpoint{4.176949in}{1.561788in}}{\pgfqpoint{4.173042in}{1.565695in}}%
\pgfpathcurveto{\pgfqpoint{4.169135in}{1.569602in}}{\pgfqpoint{4.163836in}{1.571797in}}{\pgfqpoint{4.158311in}{1.571797in}}%
\pgfpathcurveto{\pgfqpoint{4.152786in}{1.571797in}}{\pgfqpoint{4.147486in}{1.569602in}}{\pgfqpoint{4.143580in}{1.565695in}}%
\pgfpathcurveto{\pgfqpoint{4.139673in}{1.561788in}}{\pgfqpoint{4.137478in}{1.556488in}}{\pgfqpoint{4.137478in}{1.550963in}}%
\pgfpathcurveto{\pgfqpoint{4.137478in}{1.545438in}}{\pgfqpoint{4.139673in}{1.540139in}}{\pgfqpoint{4.143580in}{1.536232in}}%
\pgfpathcurveto{\pgfqpoint{4.147486in}{1.532325in}}{\pgfqpoint{4.152786in}{1.530130in}}{\pgfqpoint{4.158311in}{1.530130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173228in}{1.564362in}}%
\pgfpathcurveto{\pgfqpoint{4.178753in}{1.564362in}}{\pgfqpoint{4.184052in}{1.566557in}}{\pgfqpoint{4.187959in}{1.570464in}}%
\pgfpathcurveto{\pgfqpoint{4.191866in}{1.574370in}}{\pgfqpoint{4.194061in}{1.579670in}}{\pgfqpoint{4.194061in}{1.585195in}}%
\pgfpathcurveto{\pgfqpoint{4.194061in}{1.590720in}}{\pgfqpoint{4.191866in}{1.596020in}}{\pgfqpoint{4.187959in}{1.599926in}}%
\pgfpathcurveto{\pgfqpoint{4.184052in}{1.603833in}}{\pgfqpoint{4.178753in}{1.606028in}}{\pgfqpoint{4.173228in}{1.606028in}}%
\pgfpathcurveto{\pgfqpoint{4.167703in}{1.606028in}}{\pgfqpoint{4.162403in}{1.603833in}}{\pgfqpoint{4.158496in}{1.599926in}}%
\pgfpathcurveto{\pgfqpoint{4.154589in}{1.596020in}}{\pgfqpoint{4.152394in}{1.590720in}}{\pgfqpoint{4.152394in}{1.585195in}}%
\pgfpathcurveto{\pgfqpoint{4.152394in}{1.579670in}}{\pgfqpoint{4.154589in}{1.574370in}}{\pgfqpoint{4.158496in}{1.570464in}}%
\pgfpathcurveto{\pgfqpoint{4.162403in}{1.566557in}}{\pgfqpoint{4.167703in}{1.564362in}}{\pgfqpoint{4.173228in}{1.564362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352548in}{1.509811in}}%
\pgfpathcurveto{\pgfqpoint{4.358073in}{1.509811in}}{\pgfqpoint{4.363373in}{1.512006in}}{\pgfqpoint{4.367279in}{1.515913in}}%
\pgfpathcurveto{\pgfqpoint{4.371186in}{1.519820in}}{\pgfqpoint{4.373381in}{1.525119in}}{\pgfqpoint{4.373381in}{1.530645in}}%
\pgfpathcurveto{\pgfqpoint{4.373381in}{1.536170in}}{\pgfqpoint{4.371186in}{1.541469in}}{\pgfqpoint{4.367279in}{1.545376in}}%
\pgfpathcurveto{\pgfqpoint{4.363373in}{1.549283in}}{\pgfqpoint{4.358073in}{1.551478in}}{\pgfqpoint{4.352548in}{1.551478in}}%
\pgfpathcurveto{\pgfqpoint{4.347023in}{1.551478in}}{\pgfqpoint{4.341723in}{1.549283in}}{\pgfqpoint{4.337817in}{1.545376in}}%
\pgfpathcurveto{\pgfqpoint{4.333910in}{1.541469in}}{\pgfqpoint{4.331715in}{1.536170in}}{\pgfqpoint{4.331715in}{1.530645in}}%
\pgfpathcurveto{\pgfqpoint{4.331715in}{1.525119in}}{\pgfqpoint{4.333910in}{1.519820in}}{\pgfqpoint{4.337817in}{1.515913in}}%
\pgfpathcurveto{\pgfqpoint{4.341723in}{1.512006in}}{\pgfqpoint{4.347023in}{1.509811in}}{\pgfqpoint{4.352548in}{1.509811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456635in}{1.555230in}}%
\pgfpathcurveto{\pgfqpoint{4.462160in}{1.555230in}}{\pgfqpoint{4.467459in}{1.557425in}}{\pgfqpoint{4.471366in}{1.561331in}}%
\pgfpathcurveto{\pgfqpoint{4.475273in}{1.565238in}}{\pgfqpoint{4.477468in}{1.570538in}}{\pgfqpoint{4.477468in}{1.576063in}}%
\pgfpathcurveto{\pgfqpoint{4.477468in}{1.581588in}}{\pgfqpoint{4.475273in}{1.586887in}}{\pgfqpoint{4.471366in}{1.590794in}}%
\pgfpathcurveto{\pgfqpoint{4.467459in}{1.594701in}}{\pgfqpoint{4.462160in}{1.596896in}}{\pgfqpoint{4.456635in}{1.596896in}}%
\pgfpathcurveto{\pgfqpoint{4.451110in}{1.596896in}}{\pgfqpoint{4.445810in}{1.594701in}}{\pgfqpoint{4.441903in}{1.590794in}}%
\pgfpathcurveto{\pgfqpoint{4.437997in}{1.586887in}}{\pgfqpoint{4.435802in}{1.581588in}}{\pgfqpoint{4.435802in}{1.576063in}}%
\pgfpathcurveto{\pgfqpoint{4.435802in}{1.570538in}}{\pgfqpoint{4.437997in}{1.565238in}}{\pgfqpoint{4.441903in}{1.561331in}}%
\pgfpathcurveto{\pgfqpoint{4.445810in}{1.557425in}}{\pgfqpoint{4.451110in}{1.555230in}}{\pgfqpoint{4.456635in}{1.555230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082027in}{1.560371in}}%
\pgfpathcurveto{\pgfqpoint{4.087552in}{1.560371in}}{\pgfqpoint{4.092852in}{1.562566in}}{\pgfqpoint{4.096759in}{1.566473in}}%
\pgfpathcurveto{\pgfqpoint{4.100666in}{1.570380in}}{\pgfqpoint{4.102861in}{1.575679in}}{\pgfqpoint{4.102861in}{1.581204in}}%
\pgfpathcurveto{\pgfqpoint{4.102861in}{1.586729in}}{\pgfqpoint{4.100666in}{1.592029in}}{\pgfqpoint{4.096759in}{1.595936in}}%
\pgfpathcurveto{\pgfqpoint{4.092852in}{1.599843in}}{\pgfqpoint{4.087552in}{1.602038in}}{\pgfqpoint{4.082027in}{1.602038in}}%
\pgfpathcurveto{\pgfqpoint{4.076502in}{1.602038in}}{\pgfqpoint{4.071203in}{1.599843in}}{\pgfqpoint{4.067296in}{1.595936in}}%
\pgfpathcurveto{\pgfqpoint{4.063389in}{1.592029in}}{\pgfqpoint{4.061194in}{1.586729in}}{\pgfqpoint{4.061194in}{1.581204in}}%
\pgfpathcurveto{\pgfqpoint{4.061194in}{1.575679in}}{\pgfqpoint{4.063389in}{1.570380in}}{\pgfqpoint{4.067296in}{1.566473in}}%
\pgfpathcurveto{\pgfqpoint{4.071203in}{1.562566in}}{\pgfqpoint{4.076502in}{1.560371in}}{\pgfqpoint{4.082027in}{1.560371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213564in}{1.516443in}}%
\pgfpathcurveto{\pgfqpoint{4.219089in}{1.516443in}}{\pgfqpoint{4.224388in}{1.518638in}}{\pgfqpoint{4.228295in}{1.522545in}}%
\pgfpathcurveto{\pgfqpoint{4.232202in}{1.526451in}}{\pgfqpoint{4.234397in}{1.531751in}}{\pgfqpoint{4.234397in}{1.537276in}}%
\pgfpathcurveto{\pgfqpoint{4.234397in}{1.542801in}}{\pgfqpoint{4.232202in}{1.548101in}}{\pgfqpoint{4.228295in}{1.552007in}}%
\pgfpathcurveto{\pgfqpoint{4.224388in}{1.555914in}}{\pgfqpoint{4.219089in}{1.558109in}}{\pgfqpoint{4.213564in}{1.558109in}}%
\pgfpathcurveto{\pgfqpoint{4.208038in}{1.558109in}}{\pgfqpoint{4.202739in}{1.555914in}}{\pgfqpoint{4.198832in}{1.552007in}}%
\pgfpathcurveto{\pgfqpoint{4.194925in}{1.548101in}}{\pgfqpoint{4.192730in}{1.542801in}}{\pgfqpoint{4.192730in}{1.537276in}}%
\pgfpathcurveto{\pgfqpoint{4.192730in}{1.531751in}}{\pgfqpoint{4.194925in}{1.526451in}}{\pgfqpoint{4.198832in}{1.522545in}}%
\pgfpathcurveto{\pgfqpoint{4.202739in}{1.518638in}}{\pgfqpoint{4.208038in}{1.516443in}}{\pgfqpoint{4.213564in}{1.516443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267069in}{1.516170in}}%
\pgfpathcurveto{\pgfqpoint{4.272594in}{1.516170in}}{\pgfqpoint{4.277893in}{1.518365in}}{\pgfqpoint{4.281800in}{1.522272in}}%
\pgfpathcurveto{\pgfqpoint{4.285707in}{1.526179in}}{\pgfqpoint{4.287902in}{1.531478in}}{\pgfqpoint{4.287902in}{1.537004in}}%
\pgfpathcurveto{\pgfqpoint{4.287902in}{1.542529in}}{\pgfqpoint{4.285707in}{1.547828in}}{\pgfqpoint{4.281800in}{1.551735in}}%
\pgfpathcurveto{\pgfqpoint{4.277893in}{1.555642in}}{\pgfqpoint{4.272594in}{1.557837in}}{\pgfqpoint{4.267069in}{1.557837in}}%
\pgfpathcurveto{\pgfqpoint{4.261544in}{1.557837in}}{\pgfqpoint{4.256244in}{1.555642in}}{\pgfqpoint{4.252337in}{1.551735in}}%
\pgfpathcurveto{\pgfqpoint{4.248430in}{1.547828in}}{\pgfqpoint{4.246235in}{1.542529in}}{\pgfqpoint{4.246235in}{1.537004in}}%
\pgfpathcurveto{\pgfqpoint{4.246235in}{1.531478in}}{\pgfqpoint{4.248430in}{1.526179in}}{\pgfqpoint{4.252337in}{1.522272in}}%
\pgfpathcurveto{\pgfqpoint{4.256244in}{1.518365in}}{\pgfqpoint{4.261544in}{1.516170in}}{\pgfqpoint{4.267069in}{1.516170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145971in}{1.514460in}}%
\pgfpathcurveto{\pgfqpoint{4.151496in}{1.514460in}}{\pgfqpoint{4.156795in}{1.516655in}}{\pgfqpoint{4.160702in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{4.164609in}{1.524469in}}{\pgfqpoint{4.166804in}{1.529768in}}{\pgfqpoint{4.166804in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{4.166804in}{1.540819in}}{\pgfqpoint{4.164609in}{1.546118in}}{\pgfqpoint{4.160702in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{4.156795in}{1.553932in}}{\pgfqpoint{4.151496in}{1.556127in}}{\pgfqpoint{4.145971in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{4.140446in}{1.556127in}}{\pgfqpoint{4.135146in}{1.553932in}}{\pgfqpoint{4.131239in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{4.127333in}{1.546118in}}{\pgfqpoint{4.125137in}{1.540819in}}{\pgfqpoint{4.125137in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{4.125137in}{1.529768in}}{\pgfqpoint{4.127333in}{1.524469in}}{\pgfqpoint{4.131239in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{4.135146in}{1.516655in}}{\pgfqpoint{4.140446in}{1.514460in}}{\pgfqpoint{4.145971in}{1.514460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196481in}{1.516553in}}%
\pgfpathcurveto{\pgfqpoint{4.202006in}{1.516553in}}{\pgfqpoint{4.207306in}{1.518749in}}{\pgfqpoint{4.211213in}{1.522655in}}%
\pgfpathcurveto{\pgfqpoint{4.215119in}{1.526562in}}{\pgfqpoint{4.217315in}{1.531862in}}{\pgfqpoint{4.217315in}{1.537387in}}%
\pgfpathcurveto{\pgfqpoint{4.217315in}{1.542912in}}{\pgfqpoint{4.215119in}{1.548211in}}{\pgfqpoint{4.211213in}{1.552118in}}%
\pgfpathcurveto{\pgfqpoint{4.207306in}{1.556025in}}{\pgfqpoint{4.202006in}{1.558220in}}{\pgfqpoint{4.196481in}{1.558220in}}%
\pgfpathcurveto{\pgfqpoint{4.190956in}{1.558220in}}{\pgfqpoint{4.185657in}{1.556025in}}{\pgfqpoint{4.181750in}{1.552118in}}%
\pgfpathcurveto{\pgfqpoint{4.177843in}{1.548211in}}{\pgfqpoint{4.175648in}{1.542912in}}{\pgfqpoint{4.175648in}{1.537387in}}%
\pgfpathcurveto{\pgfqpoint{4.175648in}{1.531862in}}{\pgfqpoint{4.177843in}{1.526562in}}{\pgfqpoint{4.181750in}{1.522655in}}%
\pgfpathcurveto{\pgfqpoint{4.185657in}{1.518749in}}{\pgfqpoint{4.190956in}{1.516553in}}{\pgfqpoint{4.196481in}{1.516553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219515in}{1.509757in}}%
\pgfpathcurveto{\pgfqpoint{4.225040in}{1.509757in}}{\pgfqpoint{4.230340in}{1.511952in}}{\pgfqpoint{4.234247in}{1.515859in}}%
\pgfpathcurveto{\pgfqpoint{4.238154in}{1.519765in}}{\pgfqpoint{4.240349in}{1.525065in}}{\pgfqpoint{4.240349in}{1.530590in}}%
\pgfpathcurveto{\pgfqpoint{4.240349in}{1.536115in}}{\pgfqpoint{4.238154in}{1.541415in}}{\pgfqpoint{4.234247in}{1.545321in}}%
\pgfpathcurveto{\pgfqpoint{4.230340in}{1.549228in}}{\pgfqpoint{4.225040in}{1.551423in}}{\pgfqpoint{4.219515in}{1.551423in}}%
\pgfpathcurveto{\pgfqpoint{4.213990in}{1.551423in}}{\pgfqpoint{4.208691in}{1.549228in}}{\pgfqpoint{4.204784in}{1.545321in}}%
\pgfpathcurveto{\pgfqpoint{4.200877in}{1.541415in}}{\pgfqpoint{4.198682in}{1.536115in}}{\pgfqpoint{4.198682in}{1.530590in}}%
\pgfpathcurveto{\pgfqpoint{4.198682in}{1.525065in}}{\pgfqpoint{4.200877in}{1.519765in}}{\pgfqpoint{4.204784in}{1.515859in}}%
\pgfpathcurveto{\pgfqpoint{4.208691in}{1.511952in}}{\pgfqpoint{4.213990in}{1.509757in}}{\pgfqpoint{4.219515in}{1.509757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189953in}{1.516948in}}%
\pgfpathcurveto{\pgfqpoint{4.195479in}{1.516948in}}{\pgfqpoint{4.200778in}{1.519143in}}{\pgfqpoint{4.204685in}{1.523050in}}%
\pgfpathcurveto{\pgfqpoint{4.208592in}{1.526956in}}{\pgfqpoint{4.210787in}{1.532256in}}{\pgfqpoint{4.210787in}{1.537781in}}%
\pgfpathcurveto{\pgfqpoint{4.210787in}{1.543306in}}{\pgfqpoint{4.208592in}{1.548606in}}{\pgfqpoint{4.204685in}{1.552512in}}%
\pgfpathcurveto{\pgfqpoint{4.200778in}{1.556419in}}{\pgfqpoint{4.195479in}{1.558614in}}{\pgfqpoint{4.189953in}{1.558614in}}%
\pgfpathcurveto{\pgfqpoint{4.184428in}{1.558614in}}{\pgfqpoint{4.179129in}{1.556419in}}{\pgfqpoint{4.175222in}{1.552512in}}%
\pgfpathcurveto{\pgfqpoint{4.171315in}{1.548606in}}{\pgfqpoint{4.169120in}{1.543306in}}{\pgfqpoint{4.169120in}{1.537781in}}%
\pgfpathcurveto{\pgfqpoint{4.169120in}{1.532256in}}{\pgfqpoint{4.171315in}{1.526956in}}{\pgfqpoint{4.175222in}{1.523050in}}%
\pgfpathcurveto{\pgfqpoint{4.179129in}{1.519143in}}{\pgfqpoint{4.184428in}{1.516948in}}{\pgfqpoint{4.189953in}{1.516948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270219in}{1.510510in}}%
\pgfpathcurveto{\pgfqpoint{4.275744in}{1.510510in}}{\pgfqpoint{4.281044in}{1.512706in}}{\pgfqpoint{4.284950in}{1.516612in}}%
\pgfpathcurveto{\pgfqpoint{4.288857in}{1.520519in}}{\pgfqpoint{4.291052in}{1.525819in}}{\pgfqpoint{4.291052in}{1.531344in}}%
\pgfpathcurveto{\pgfqpoint{4.291052in}{1.536869in}}{\pgfqpoint{4.288857in}{1.542168in}}{\pgfqpoint{4.284950in}{1.546075in}}%
\pgfpathcurveto{\pgfqpoint{4.281044in}{1.549982in}}{\pgfqpoint{4.275744in}{1.552177in}}{\pgfqpoint{4.270219in}{1.552177in}}%
\pgfpathcurveto{\pgfqpoint{4.264694in}{1.552177in}}{\pgfqpoint{4.259394in}{1.549982in}}{\pgfqpoint{4.255488in}{1.546075in}}%
\pgfpathcurveto{\pgfqpoint{4.251581in}{1.542168in}}{\pgfqpoint{4.249386in}{1.536869in}}{\pgfqpoint{4.249386in}{1.531344in}}%
\pgfpathcurveto{\pgfqpoint{4.249386in}{1.525819in}}{\pgfqpoint{4.251581in}{1.520519in}}{\pgfqpoint{4.255488in}{1.516612in}}%
\pgfpathcurveto{\pgfqpoint{4.259394in}{1.512706in}}{\pgfqpoint{4.264694in}{1.510510in}}{\pgfqpoint{4.270219in}{1.510510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130073in}{1.518367in}}%
\pgfpathcurveto{\pgfqpoint{4.135598in}{1.518367in}}{\pgfqpoint{4.140897in}{1.520562in}}{\pgfqpoint{4.144804in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{4.148711in}{1.528376in}}{\pgfqpoint{4.150906in}{1.533675in}}{\pgfqpoint{4.150906in}{1.539200in}}%
\pgfpathcurveto{\pgfqpoint{4.150906in}{1.544725in}}{\pgfqpoint{4.148711in}{1.550025in}}{\pgfqpoint{4.144804in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{4.140897in}{1.557839in}}{\pgfqpoint{4.135598in}{1.560034in}}{\pgfqpoint{4.130073in}{1.560034in}}%
\pgfpathcurveto{\pgfqpoint{4.124548in}{1.560034in}}{\pgfqpoint{4.119248in}{1.557839in}}{\pgfqpoint{4.115341in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{4.111434in}{1.550025in}}{\pgfqpoint{4.109239in}{1.544725in}}{\pgfqpoint{4.109239in}{1.539200in}}%
\pgfpathcurveto{\pgfqpoint{4.109239in}{1.533675in}}{\pgfqpoint{4.111434in}{1.528376in}}{\pgfqpoint{4.115341in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{4.119248in}{1.520562in}}{\pgfqpoint{4.124548in}{1.518367in}}{\pgfqpoint{4.130073in}{1.518367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263263in}{1.517707in}}%
\pgfpathcurveto{\pgfqpoint{4.268788in}{1.517707in}}{\pgfqpoint{4.274087in}{1.519902in}}{\pgfqpoint{4.277994in}{1.523809in}}%
\pgfpathcurveto{\pgfqpoint{4.281901in}{1.527716in}}{\pgfqpoint{4.284096in}{1.533015in}}{\pgfqpoint{4.284096in}{1.538540in}}%
\pgfpathcurveto{\pgfqpoint{4.284096in}{1.544066in}}{\pgfqpoint{4.281901in}{1.549365in}}{\pgfqpoint{4.277994in}{1.553272in}}%
\pgfpathcurveto{\pgfqpoint{4.274087in}{1.557179in}}{\pgfqpoint{4.268788in}{1.559374in}}{\pgfqpoint{4.263263in}{1.559374in}}%
\pgfpathcurveto{\pgfqpoint{4.257738in}{1.559374in}}{\pgfqpoint{4.252438in}{1.557179in}}{\pgfqpoint{4.248531in}{1.553272in}}%
\pgfpathcurveto{\pgfqpoint{4.244624in}{1.549365in}}{\pgfqpoint{4.242429in}{1.544066in}}{\pgfqpoint{4.242429in}{1.538540in}}%
\pgfpathcurveto{\pgfqpoint{4.242429in}{1.533015in}}{\pgfqpoint{4.244624in}{1.527716in}}{\pgfqpoint{4.248531in}{1.523809in}}%
\pgfpathcurveto{\pgfqpoint{4.252438in}{1.519902in}}{\pgfqpoint{4.257738in}{1.517707in}}{\pgfqpoint{4.263263in}{1.517707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288386in}{1.506589in}}%
\pgfpathcurveto{\pgfqpoint{4.293911in}{1.506589in}}{\pgfqpoint{4.299211in}{1.508784in}}{\pgfqpoint{4.303117in}{1.512691in}}%
\pgfpathcurveto{\pgfqpoint{4.307024in}{1.516598in}}{\pgfqpoint{4.309219in}{1.521897in}}{\pgfqpoint{4.309219in}{1.527422in}}%
\pgfpathcurveto{\pgfqpoint{4.309219in}{1.532947in}}{\pgfqpoint{4.307024in}{1.538247in}}{\pgfqpoint{4.303117in}{1.542154in}}%
\pgfpathcurveto{\pgfqpoint{4.299211in}{1.546061in}}{\pgfqpoint{4.293911in}{1.548256in}}{\pgfqpoint{4.288386in}{1.548256in}}%
\pgfpathcurveto{\pgfqpoint{4.282861in}{1.548256in}}{\pgfqpoint{4.277561in}{1.546061in}}{\pgfqpoint{4.273655in}{1.542154in}}%
\pgfpathcurveto{\pgfqpoint{4.269748in}{1.538247in}}{\pgfqpoint{4.267553in}{1.532947in}}{\pgfqpoint{4.267553in}{1.527422in}}%
\pgfpathcurveto{\pgfqpoint{4.267553in}{1.521897in}}{\pgfqpoint{4.269748in}{1.516598in}}{\pgfqpoint{4.273655in}{1.512691in}}%
\pgfpathcurveto{\pgfqpoint{4.277561in}{1.508784in}}{\pgfqpoint{4.282861in}{1.506589in}}{\pgfqpoint{4.288386in}{1.506589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191256in}{1.518379in}}%
\pgfpathcurveto{\pgfqpoint{4.196781in}{1.518379in}}{\pgfqpoint{4.202081in}{1.520574in}}{\pgfqpoint{4.205987in}{1.524481in}}%
\pgfpathcurveto{\pgfqpoint{4.209894in}{1.528387in}}{\pgfqpoint{4.212089in}{1.533687in}}{\pgfqpoint{4.212089in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{4.212089in}{1.544737in}}{\pgfqpoint{4.209894in}{1.550037in}}{\pgfqpoint{4.205987in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{4.202081in}{1.557850in}}{\pgfqpoint{4.196781in}{1.560045in}}{\pgfqpoint{4.191256in}{1.560045in}}%
\pgfpathcurveto{\pgfqpoint{4.185731in}{1.560045in}}{\pgfqpoint{4.180431in}{1.557850in}}{\pgfqpoint{4.176525in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{4.172618in}{1.550037in}}{\pgfqpoint{4.170423in}{1.544737in}}{\pgfqpoint{4.170423in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{4.170423in}{1.533687in}}{\pgfqpoint{4.172618in}{1.528387in}}{\pgfqpoint{4.176525in}{1.524481in}}%
\pgfpathcurveto{\pgfqpoint{4.180431in}{1.520574in}}{\pgfqpoint{4.185731in}{1.518379in}}{\pgfqpoint{4.191256in}{1.518379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185598in}{1.506592in}}%
\pgfpathcurveto{\pgfqpoint{4.191123in}{1.506592in}}{\pgfqpoint{4.196423in}{1.508787in}}{\pgfqpoint{4.200330in}{1.512694in}}%
\pgfpathcurveto{\pgfqpoint{4.204236in}{1.516601in}}{\pgfqpoint{4.206432in}{1.521900in}}{\pgfqpoint{4.206432in}{1.527425in}}%
\pgfpathcurveto{\pgfqpoint{4.206432in}{1.532950in}}{\pgfqpoint{4.204236in}{1.538250in}}{\pgfqpoint{4.200330in}{1.542157in}}%
\pgfpathcurveto{\pgfqpoint{4.196423in}{1.546063in}}{\pgfqpoint{4.191123in}{1.548259in}}{\pgfqpoint{4.185598in}{1.548259in}}%
\pgfpathcurveto{\pgfqpoint{4.180073in}{1.548259in}}{\pgfqpoint{4.174774in}{1.546063in}}{\pgfqpoint{4.170867in}{1.542157in}}%
\pgfpathcurveto{\pgfqpoint{4.166960in}{1.538250in}}{\pgfqpoint{4.164765in}{1.532950in}}{\pgfqpoint{4.164765in}{1.527425in}}%
\pgfpathcurveto{\pgfqpoint{4.164765in}{1.521900in}}{\pgfqpoint{4.166960in}{1.516601in}}{\pgfqpoint{4.170867in}{1.512694in}}%
\pgfpathcurveto{\pgfqpoint{4.174774in}{1.508787in}}{\pgfqpoint{4.180073in}{1.506592in}}{\pgfqpoint{4.185598in}{1.506592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127928in}{1.502716in}}%
\pgfpathcurveto{\pgfqpoint{4.133453in}{1.502716in}}{\pgfqpoint{4.138753in}{1.504911in}}{\pgfqpoint{4.142660in}{1.508818in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{1.512725in}}{\pgfqpoint{4.148761in}{1.518024in}}{\pgfqpoint{4.148761in}{1.523549in}}%
\pgfpathcurveto{\pgfqpoint{4.148761in}{1.529074in}}{\pgfqpoint{4.146566in}{1.534374in}}{\pgfqpoint{4.142660in}{1.538281in}}%
\pgfpathcurveto{\pgfqpoint{4.138753in}{1.542187in}}{\pgfqpoint{4.133453in}{1.544383in}}{\pgfqpoint{4.127928in}{1.544383in}}%
\pgfpathcurveto{\pgfqpoint{4.122403in}{1.544383in}}{\pgfqpoint{4.117104in}{1.542187in}}{\pgfqpoint{4.113197in}{1.538281in}}%
\pgfpathcurveto{\pgfqpoint{4.109290in}{1.534374in}}{\pgfqpoint{4.107095in}{1.529074in}}{\pgfqpoint{4.107095in}{1.523549in}}%
\pgfpathcurveto{\pgfqpoint{4.107095in}{1.518024in}}{\pgfqpoint{4.109290in}{1.512725in}}{\pgfqpoint{4.113197in}{1.508818in}}%
\pgfpathcurveto{\pgfqpoint{4.117104in}{1.504911in}}{\pgfqpoint{4.122403in}{1.502716in}}{\pgfqpoint{4.127928in}{1.502716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257699in}{1.517111in}}%
\pgfpathcurveto{\pgfqpoint{4.263224in}{1.517111in}}{\pgfqpoint{4.268523in}{1.519306in}}{\pgfqpoint{4.272430in}{1.523213in}}%
\pgfpathcurveto{\pgfqpoint{4.276337in}{1.527120in}}{\pgfqpoint{4.278532in}{1.532419in}}{\pgfqpoint{4.278532in}{1.537944in}}%
\pgfpathcurveto{\pgfqpoint{4.278532in}{1.543470in}}{\pgfqpoint{4.276337in}{1.548769in}}{\pgfqpoint{4.272430in}{1.552676in}}%
\pgfpathcurveto{\pgfqpoint{4.268523in}{1.556583in}}{\pgfqpoint{4.263224in}{1.558778in}}{\pgfqpoint{4.257699in}{1.558778in}}%
\pgfpathcurveto{\pgfqpoint{4.252174in}{1.558778in}}{\pgfqpoint{4.246874in}{1.556583in}}{\pgfqpoint{4.242967in}{1.552676in}}%
\pgfpathcurveto{\pgfqpoint{4.239061in}{1.548769in}}{\pgfqpoint{4.236865in}{1.543470in}}{\pgfqpoint{4.236865in}{1.537944in}}%
\pgfpathcurveto{\pgfqpoint{4.236865in}{1.532419in}}{\pgfqpoint{4.239061in}{1.527120in}}{\pgfqpoint{4.242967in}{1.523213in}}%
\pgfpathcurveto{\pgfqpoint{4.246874in}{1.519306in}}{\pgfqpoint{4.252174in}{1.517111in}}{\pgfqpoint{4.257699in}{1.517111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316723in}{1.514465in}}%
\pgfpathcurveto{\pgfqpoint{4.322248in}{1.514465in}}{\pgfqpoint{4.327548in}{1.516660in}}{\pgfqpoint{4.331454in}{1.520567in}}%
\pgfpathcurveto{\pgfqpoint{4.335361in}{1.524474in}}{\pgfqpoint{4.337556in}{1.529774in}}{\pgfqpoint{4.337556in}{1.535299in}}%
\pgfpathcurveto{\pgfqpoint{4.337556in}{1.540824in}}{\pgfqpoint{4.335361in}{1.546123in}}{\pgfqpoint{4.331454in}{1.550030in}}%
\pgfpathcurveto{\pgfqpoint{4.327548in}{1.553937in}}{\pgfqpoint{4.322248in}{1.556132in}}{\pgfqpoint{4.316723in}{1.556132in}}%
\pgfpathcurveto{\pgfqpoint{4.311198in}{1.556132in}}{\pgfqpoint{4.305898in}{1.553937in}}{\pgfqpoint{4.301992in}{1.550030in}}%
\pgfpathcurveto{\pgfqpoint{4.298085in}{1.546123in}}{\pgfqpoint{4.295890in}{1.540824in}}{\pgfqpoint{4.295890in}{1.535299in}}%
\pgfpathcurveto{\pgfqpoint{4.295890in}{1.529774in}}{\pgfqpoint{4.298085in}{1.524474in}}{\pgfqpoint{4.301992in}{1.520567in}}%
\pgfpathcurveto{\pgfqpoint{4.305898in}{1.516660in}}{\pgfqpoint{4.311198in}{1.514465in}}{\pgfqpoint{4.316723in}{1.514465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232340in}{1.510443in}}%
\pgfpathcurveto{\pgfqpoint{4.237865in}{1.510443in}}{\pgfqpoint{4.243165in}{1.512639in}}{\pgfqpoint{4.247071in}{1.516545in}}%
\pgfpathcurveto{\pgfqpoint{4.250978in}{1.520452in}}{\pgfqpoint{4.253173in}{1.525752in}}{\pgfqpoint{4.253173in}{1.531277in}}%
\pgfpathcurveto{\pgfqpoint{4.253173in}{1.536802in}}{\pgfqpoint{4.250978in}{1.542101in}}{\pgfqpoint{4.247071in}{1.546008in}}%
\pgfpathcurveto{\pgfqpoint{4.243165in}{1.549915in}}{\pgfqpoint{4.237865in}{1.552110in}}{\pgfqpoint{4.232340in}{1.552110in}}%
\pgfpathcurveto{\pgfqpoint{4.226815in}{1.552110in}}{\pgfqpoint{4.221515in}{1.549915in}}{\pgfqpoint{4.217609in}{1.546008in}}%
\pgfpathcurveto{\pgfqpoint{4.213702in}{1.542101in}}{\pgfqpoint{4.211507in}{1.536802in}}{\pgfqpoint{4.211507in}{1.531277in}}%
\pgfpathcurveto{\pgfqpoint{4.211507in}{1.525752in}}{\pgfqpoint{4.213702in}{1.520452in}}{\pgfqpoint{4.217609in}{1.516545in}}%
\pgfpathcurveto{\pgfqpoint{4.221515in}{1.512639in}}{\pgfqpoint{4.226815in}{1.510443in}}{\pgfqpoint{4.232340in}{1.510443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311778in}{1.514350in}}%
\pgfpathcurveto{\pgfqpoint{4.317303in}{1.514350in}}{\pgfqpoint{4.322603in}{1.516545in}}{\pgfqpoint{4.326510in}{1.520452in}}%
\pgfpathcurveto{\pgfqpoint{4.330416in}{1.524359in}}{\pgfqpoint{4.332612in}{1.529658in}}{\pgfqpoint{4.332612in}{1.535183in}}%
\pgfpathcurveto{\pgfqpoint{4.332612in}{1.540708in}}{\pgfqpoint{4.330416in}{1.546008in}}{\pgfqpoint{4.326510in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{4.322603in}{1.553821in}}{\pgfqpoint{4.317303in}{1.556016in}}{\pgfqpoint{4.311778in}{1.556016in}}%
\pgfpathcurveto{\pgfqpoint{4.306253in}{1.556016in}}{\pgfqpoint{4.300954in}{1.553821in}}{\pgfqpoint{4.297047in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{4.293140in}{1.546008in}}{\pgfqpoint{4.290945in}{1.540708in}}{\pgfqpoint{4.290945in}{1.535183in}}%
\pgfpathcurveto{\pgfqpoint{4.290945in}{1.529658in}}{\pgfqpoint{4.293140in}{1.524359in}}{\pgfqpoint{4.297047in}{1.520452in}}%
\pgfpathcurveto{\pgfqpoint{4.300954in}{1.516545in}}{\pgfqpoint{4.306253in}{1.514350in}}{\pgfqpoint{4.311778in}{1.514350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187903in}{1.506628in}}%
\pgfpathcurveto{\pgfqpoint{4.193428in}{1.506628in}}{\pgfqpoint{4.198728in}{1.508823in}}{\pgfqpoint{4.202634in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{4.206541in}{1.516637in}}{\pgfqpoint{4.208736in}{1.521936in}}{\pgfqpoint{4.208736in}{1.527461in}}%
\pgfpathcurveto{\pgfqpoint{4.208736in}{1.532986in}}{\pgfqpoint{4.206541in}{1.538286in}}{\pgfqpoint{4.202634in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{4.198728in}{1.546099in}}{\pgfqpoint{4.193428in}{1.548294in}}{\pgfqpoint{4.187903in}{1.548294in}}%
\pgfpathcurveto{\pgfqpoint{4.182378in}{1.548294in}}{\pgfqpoint{4.177078in}{1.546099in}}{\pgfqpoint{4.173172in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{4.169265in}{1.538286in}}{\pgfqpoint{4.167070in}{1.532986in}}{\pgfqpoint{4.167070in}{1.527461in}}%
\pgfpathcurveto{\pgfqpoint{4.167070in}{1.521936in}}{\pgfqpoint{4.169265in}{1.516637in}}{\pgfqpoint{4.173172in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{4.177078in}{1.508823in}}{\pgfqpoint{4.182378in}{1.506628in}}{\pgfqpoint{4.187903in}{1.506628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307076in}{1.509268in}}%
\pgfpathcurveto{\pgfqpoint{4.312601in}{1.509268in}}{\pgfqpoint{4.317900in}{1.511463in}}{\pgfqpoint{4.321807in}{1.515370in}}%
\pgfpathcurveto{\pgfqpoint{4.325714in}{1.519277in}}{\pgfqpoint{4.327909in}{1.524576in}}{\pgfqpoint{4.327909in}{1.530101in}}%
\pgfpathcurveto{\pgfqpoint{4.327909in}{1.535626in}}{\pgfqpoint{4.325714in}{1.540926in}}{\pgfqpoint{4.321807in}{1.544832in}}%
\pgfpathcurveto{\pgfqpoint{4.317900in}{1.548739in}}{\pgfqpoint{4.312601in}{1.550934in}}{\pgfqpoint{4.307076in}{1.550934in}}%
\pgfpathcurveto{\pgfqpoint{4.301551in}{1.550934in}}{\pgfqpoint{4.296251in}{1.548739in}}{\pgfqpoint{4.292344in}{1.544832in}}%
\pgfpathcurveto{\pgfqpoint{4.288437in}{1.540926in}}{\pgfqpoint{4.286242in}{1.535626in}}{\pgfqpoint{4.286242in}{1.530101in}}%
\pgfpathcurveto{\pgfqpoint{4.286242in}{1.524576in}}{\pgfqpoint{4.288437in}{1.519277in}}{\pgfqpoint{4.292344in}{1.515370in}}%
\pgfpathcurveto{\pgfqpoint{4.296251in}{1.511463in}}{\pgfqpoint{4.301551in}{1.509268in}}{\pgfqpoint{4.307076in}{1.509268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202283in}{1.514465in}}%
\pgfpathcurveto{\pgfqpoint{4.207808in}{1.514465in}}{\pgfqpoint{4.213107in}{1.516661in}}{\pgfqpoint{4.217014in}{1.520567in}}%
\pgfpathcurveto{\pgfqpoint{4.220921in}{1.524474in}}{\pgfqpoint{4.223116in}{1.529774in}}{\pgfqpoint{4.223116in}{1.535299in}}%
\pgfpathcurveto{\pgfqpoint{4.223116in}{1.540824in}}{\pgfqpoint{4.220921in}{1.546123in}}{\pgfqpoint{4.217014in}{1.550030in}}%
\pgfpathcurveto{\pgfqpoint{4.213107in}{1.553937in}}{\pgfqpoint{4.207808in}{1.556132in}}{\pgfqpoint{4.202283in}{1.556132in}}%
\pgfpathcurveto{\pgfqpoint{4.196758in}{1.556132in}}{\pgfqpoint{4.191458in}{1.553937in}}{\pgfqpoint{4.187551in}{1.550030in}}%
\pgfpathcurveto{\pgfqpoint{4.183645in}{1.546123in}}{\pgfqpoint{4.181450in}{1.540824in}}{\pgfqpoint{4.181450in}{1.535299in}}%
\pgfpathcurveto{\pgfqpoint{4.181450in}{1.529774in}}{\pgfqpoint{4.183645in}{1.524474in}}{\pgfqpoint{4.187551in}{1.520567in}}%
\pgfpathcurveto{\pgfqpoint{4.191458in}{1.516661in}}{\pgfqpoint{4.196758in}{1.514465in}}{\pgfqpoint{4.202283in}{1.514465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265182in}{1.514463in}}%
\pgfpathcurveto{\pgfqpoint{4.270707in}{1.514463in}}{\pgfqpoint{4.276006in}{1.516658in}}{\pgfqpoint{4.279913in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{4.283820in}{1.524472in}}{\pgfqpoint{4.286015in}{1.529771in}}{\pgfqpoint{4.286015in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{4.286015in}{1.540822in}}{\pgfqpoint{4.283820in}{1.546121in}}{\pgfqpoint{4.279913in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{4.276006in}{1.553935in}}{\pgfqpoint{4.270707in}{1.556130in}}{\pgfqpoint{4.265182in}{1.556130in}}%
\pgfpathcurveto{\pgfqpoint{4.259657in}{1.556130in}}{\pgfqpoint{4.254357in}{1.553935in}}{\pgfqpoint{4.250450in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{4.246544in}{1.546121in}}{\pgfqpoint{4.244349in}{1.540822in}}{\pgfqpoint{4.244349in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{4.244349in}{1.529771in}}{\pgfqpoint{4.246544in}{1.524472in}}{\pgfqpoint{4.250450in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{4.254357in}{1.516658in}}{\pgfqpoint{4.259657in}{1.514463in}}{\pgfqpoint{4.265182in}{1.514463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436813in}{1.515755in}}%
\pgfpathcurveto{\pgfqpoint{4.442338in}{1.515755in}}{\pgfqpoint{4.447638in}{1.517950in}}{\pgfqpoint{4.451545in}{1.521857in}}%
\pgfpathcurveto{\pgfqpoint{4.455452in}{1.525764in}}{\pgfqpoint{4.457647in}{1.531063in}}{\pgfqpoint{4.457647in}{1.536588in}}%
\pgfpathcurveto{\pgfqpoint{4.457647in}{1.542113in}}{\pgfqpoint{4.455452in}{1.547413in}}{\pgfqpoint{4.451545in}{1.551320in}}%
\pgfpathcurveto{\pgfqpoint{4.447638in}{1.555226in}}{\pgfqpoint{4.442338in}{1.557422in}}{\pgfqpoint{4.436813in}{1.557422in}}%
\pgfpathcurveto{\pgfqpoint{4.431288in}{1.557422in}}{\pgfqpoint{4.425989in}{1.555226in}}{\pgfqpoint{4.422082in}{1.551320in}}%
\pgfpathcurveto{\pgfqpoint{4.418175in}{1.547413in}}{\pgfqpoint{4.415980in}{1.542113in}}{\pgfqpoint{4.415980in}{1.536588in}}%
\pgfpathcurveto{\pgfqpoint{4.415980in}{1.531063in}}{\pgfqpoint{4.418175in}{1.525764in}}{\pgfqpoint{4.422082in}{1.521857in}}%
\pgfpathcurveto{\pgfqpoint{4.425989in}{1.517950in}}{\pgfqpoint{4.431288in}{1.515755in}}{\pgfqpoint{4.436813in}{1.515755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259729in}{1.514429in}}%
\pgfpathcurveto{\pgfqpoint{4.265255in}{1.514429in}}{\pgfqpoint{4.270554in}{1.516624in}}{\pgfqpoint{4.274461in}{1.520530in}}%
\pgfpathcurveto{\pgfqpoint{4.278368in}{1.524437in}}{\pgfqpoint{4.280563in}{1.529737in}}{\pgfqpoint{4.280563in}{1.535262in}}%
\pgfpathcurveto{\pgfqpoint{4.280563in}{1.540787in}}{\pgfqpoint{4.278368in}{1.546086in}}{\pgfqpoint{4.274461in}{1.549993in}}%
\pgfpathcurveto{\pgfqpoint{4.270554in}{1.553900in}}{\pgfqpoint{4.265255in}{1.556095in}}{\pgfqpoint{4.259729in}{1.556095in}}%
\pgfpathcurveto{\pgfqpoint{4.254204in}{1.556095in}}{\pgfqpoint{4.248905in}{1.553900in}}{\pgfqpoint{4.244998in}{1.549993in}}%
\pgfpathcurveto{\pgfqpoint{4.241091in}{1.546086in}}{\pgfqpoint{4.238896in}{1.540787in}}{\pgfqpoint{4.238896in}{1.535262in}}%
\pgfpathcurveto{\pgfqpoint{4.238896in}{1.529737in}}{\pgfqpoint{4.241091in}{1.524437in}}{\pgfqpoint{4.244998in}{1.520530in}}%
\pgfpathcurveto{\pgfqpoint{4.248905in}{1.516624in}}{\pgfqpoint{4.254204in}{1.514429in}}{\pgfqpoint{4.259729in}{1.514429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302128in}{1.519595in}}%
\pgfpathcurveto{\pgfqpoint{4.307653in}{1.519595in}}{\pgfqpoint{4.312952in}{1.521790in}}{\pgfqpoint{4.316859in}{1.525696in}}%
\pgfpathcurveto{\pgfqpoint{4.320766in}{1.529603in}}{\pgfqpoint{4.322961in}{1.534903in}}{\pgfqpoint{4.322961in}{1.540428in}}%
\pgfpathcurveto{\pgfqpoint{4.322961in}{1.545953in}}{\pgfqpoint{4.320766in}{1.551252in}}{\pgfqpoint{4.316859in}{1.555159in}}%
\pgfpathcurveto{\pgfqpoint{4.312952in}{1.559066in}}{\pgfqpoint{4.307653in}{1.561261in}}{\pgfqpoint{4.302128in}{1.561261in}}%
\pgfpathcurveto{\pgfqpoint{4.296603in}{1.561261in}}{\pgfqpoint{4.291303in}{1.559066in}}{\pgfqpoint{4.287396in}{1.555159in}}%
\pgfpathcurveto{\pgfqpoint{4.283490in}{1.551252in}}{\pgfqpoint{4.281294in}{1.545953in}}{\pgfqpoint{4.281294in}{1.540428in}}%
\pgfpathcurveto{\pgfqpoint{4.281294in}{1.534903in}}{\pgfqpoint{4.283490in}{1.529603in}}{\pgfqpoint{4.287396in}{1.525696in}}%
\pgfpathcurveto{\pgfqpoint{4.291303in}{1.521790in}}{\pgfqpoint{4.296603in}{1.519595in}}{\pgfqpoint{4.302128in}{1.519595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218239in}{1.516473in}}%
\pgfpathcurveto{\pgfqpoint{4.223764in}{1.516473in}}{\pgfqpoint{4.229064in}{1.518668in}}{\pgfqpoint{4.232971in}{1.522575in}}%
\pgfpathcurveto{\pgfqpoint{4.236877in}{1.526481in}}{\pgfqpoint{4.239073in}{1.531781in}}{\pgfqpoint{4.239073in}{1.537306in}}%
\pgfpathcurveto{\pgfqpoint{4.239073in}{1.542831in}}{\pgfqpoint{4.236877in}{1.548131in}}{\pgfqpoint{4.232971in}{1.552037in}}%
\pgfpathcurveto{\pgfqpoint{4.229064in}{1.555944in}}{\pgfqpoint{4.223764in}{1.558139in}}{\pgfqpoint{4.218239in}{1.558139in}}%
\pgfpathcurveto{\pgfqpoint{4.212714in}{1.558139in}}{\pgfqpoint{4.207415in}{1.555944in}}{\pgfqpoint{4.203508in}{1.552037in}}%
\pgfpathcurveto{\pgfqpoint{4.199601in}{1.548131in}}{\pgfqpoint{4.197406in}{1.542831in}}{\pgfqpoint{4.197406in}{1.537306in}}%
\pgfpathcurveto{\pgfqpoint{4.197406in}{1.531781in}}{\pgfqpoint{4.199601in}{1.526481in}}{\pgfqpoint{4.203508in}{1.522575in}}%
\pgfpathcurveto{\pgfqpoint{4.207415in}{1.518668in}}{\pgfqpoint{4.212714in}{1.516473in}}{\pgfqpoint{4.218239in}{1.516473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292327in}{1.523338in}}%
\pgfpathcurveto{\pgfqpoint{4.297852in}{1.523338in}}{\pgfqpoint{4.303152in}{1.525533in}}{\pgfqpoint{4.307058in}{1.529440in}}%
\pgfpathcurveto{\pgfqpoint{4.310965in}{1.533347in}}{\pgfqpoint{4.313160in}{1.538646in}}{\pgfqpoint{4.313160in}{1.544171in}}%
\pgfpathcurveto{\pgfqpoint{4.313160in}{1.549696in}}{\pgfqpoint{4.310965in}{1.554996in}}{\pgfqpoint{4.307058in}{1.558903in}}%
\pgfpathcurveto{\pgfqpoint{4.303152in}{1.562810in}}{\pgfqpoint{4.297852in}{1.565005in}}{\pgfqpoint{4.292327in}{1.565005in}}%
\pgfpathcurveto{\pgfqpoint{4.286802in}{1.565005in}}{\pgfqpoint{4.281502in}{1.562810in}}{\pgfqpoint{4.277596in}{1.558903in}}%
\pgfpathcurveto{\pgfqpoint{4.273689in}{1.554996in}}{\pgfqpoint{4.271494in}{1.549696in}}{\pgfqpoint{4.271494in}{1.544171in}}%
\pgfpathcurveto{\pgfqpoint{4.271494in}{1.538646in}}{\pgfqpoint{4.273689in}{1.533347in}}{\pgfqpoint{4.277596in}{1.529440in}}%
\pgfpathcurveto{\pgfqpoint{4.281502in}{1.525533in}}{\pgfqpoint{4.286802in}{1.523338in}}{\pgfqpoint{4.292327in}{1.523338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264968in}{1.512782in}}%
\pgfpathcurveto{\pgfqpoint{4.270493in}{1.512782in}}{\pgfqpoint{4.275793in}{1.514977in}}{\pgfqpoint{4.279700in}{1.518884in}}%
\pgfpathcurveto{\pgfqpoint{4.283607in}{1.522791in}}{\pgfqpoint{4.285802in}{1.528090in}}{\pgfqpoint{4.285802in}{1.533615in}}%
\pgfpathcurveto{\pgfqpoint{4.285802in}{1.539140in}}{\pgfqpoint{4.283607in}{1.544440in}}{\pgfqpoint{4.279700in}{1.548347in}}%
\pgfpathcurveto{\pgfqpoint{4.275793in}{1.552254in}}{\pgfqpoint{4.270493in}{1.554449in}}{\pgfqpoint{4.264968in}{1.554449in}}%
\pgfpathcurveto{\pgfqpoint{4.259443in}{1.554449in}}{\pgfqpoint{4.254144in}{1.552254in}}{\pgfqpoint{4.250237in}{1.548347in}}%
\pgfpathcurveto{\pgfqpoint{4.246330in}{1.544440in}}{\pgfqpoint{4.244135in}{1.539140in}}{\pgfqpoint{4.244135in}{1.533615in}}%
\pgfpathcurveto{\pgfqpoint{4.244135in}{1.528090in}}{\pgfqpoint{4.246330in}{1.522791in}}{\pgfqpoint{4.250237in}{1.518884in}}%
\pgfpathcurveto{\pgfqpoint{4.254144in}{1.514977in}}{\pgfqpoint{4.259443in}{1.512782in}}{\pgfqpoint{4.264968in}{1.512782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071897in}{1.526213in}}%
\pgfpathcurveto{\pgfqpoint{4.077422in}{1.526213in}}{\pgfqpoint{4.082722in}{1.528408in}}{\pgfqpoint{4.086629in}{1.532315in}}%
\pgfpathcurveto{\pgfqpoint{4.090536in}{1.536222in}}{\pgfqpoint{4.092731in}{1.541521in}}{\pgfqpoint{4.092731in}{1.547046in}}%
\pgfpathcurveto{\pgfqpoint{4.092731in}{1.552572in}}{\pgfqpoint{4.090536in}{1.557871in}}{\pgfqpoint{4.086629in}{1.561778in}}%
\pgfpathcurveto{\pgfqpoint{4.082722in}{1.565685in}}{\pgfqpoint{4.077422in}{1.567880in}}{\pgfqpoint{4.071897in}{1.567880in}}%
\pgfpathcurveto{\pgfqpoint{4.066372in}{1.567880in}}{\pgfqpoint{4.061073in}{1.565685in}}{\pgfqpoint{4.057166in}{1.561778in}}%
\pgfpathcurveto{\pgfqpoint{4.053259in}{1.557871in}}{\pgfqpoint{4.051064in}{1.552572in}}{\pgfqpoint{4.051064in}{1.547046in}}%
\pgfpathcurveto{\pgfqpoint{4.051064in}{1.541521in}}{\pgfqpoint{4.053259in}{1.536222in}}{\pgfqpoint{4.057166in}{1.532315in}}%
\pgfpathcurveto{\pgfqpoint{4.061073in}{1.528408in}}{\pgfqpoint{4.066372in}{1.526213in}}{\pgfqpoint{4.071897in}{1.526213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169622in}{1.510548in}}%
\pgfpathcurveto{\pgfqpoint{4.175147in}{1.510548in}}{\pgfqpoint{4.180447in}{1.512744in}}{\pgfqpoint{4.184354in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{4.188260in}{1.520557in}}{\pgfqpoint{4.190455in}{1.525857in}}{\pgfqpoint{4.190455in}{1.531382in}}%
\pgfpathcurveto{\pgfqpoint{4.190455in}{1.536907in}}{\pgfqpoint{4.188260in}{1.542206in}}{\pgfqpoint{4.184354in}{1.546113in}}%
\pgfpathcurveto{\pgfqpoint{4.180447in}{1.550020in}}{\pgfqpoint{4.175147in}{1.552215in}}{\pgfqpoint{4.169622in}{1.552215in}}%
\pgfpathcurveto{\pgfqpoint{4.164097in}{1.552215in}}{\pgfqpoint{4.158798in}{1.550020in}}{\pgfqpoint{4.154891in}{1.546113in}}%
\pgfpathcurveto{\pgfqpoint{4.150984in}{1.542206in}}{\pgfqpoint{4.148789in}{1.536907in}}{\pgfqpoint{4.148789in}{1.531382in}}%
\pgfpathcurveto{\pgfqpoint{4.148789in}{1.525857in}}{\pgfqpoint{4.150984in}{1.520557in}}{\pgfqpoint{4.154891in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{4.158798in}{1.512744in}}{\pgfqpoint{4.164097in}{1.510548in}}{\pgfqpoint{4.169622in}{1.510548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153969in}{1.514463in}}%
\pgfpathcurveto{\pgfqpoint{4.159494in}{1.514463in}}{\pgfqpoint{4.164794in}{1.516658in}}{\pgfqpoint{4.168701in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{4.172607in}{1.524472in}}{\pgfqpoint{4.174802in}{1.529771in}}{\pgfqpoint{4.174802in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{4.174802in}{1.540821in}}{\pgfqpoint{4.172607in}{1.546121in}}{\pgfqpoint{4.168701in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{4.164794in}{1.553935in}}{\pgfqpoint{4.159494in}{1.556130in}}{\pgfqpoint{4.153969in}{1.556130in}}%
\pgfpathcurveto{\pgfqpoint{4.148444in}{1.556130in}}{\pgfqpoint{4.143145in}{1.553935in}}{\pgfqpoint{4.139238in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{4.135331in}{1.546121in}}{\pgfqpoint{4.133136in}{1.540821in}}{\pgfqpoint{4.133136in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{4.133136in}{1.529771in}}{\pgfqpoint{4.135331in}{1.524472in}}{\pgfqpoint{4.139238in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{4.143145in}{1.516658in}}{\pgfqpoint{4.148444in}{1.514463in}}{\pgfqpoint{4.153969in}{1.514463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359945in}{1.522293in}}%
\pgfpathcurveto{\pgfqpoint{4.365470in}{1.522293in}}{\pgfqpoint{4.370770in}{1.524488in}}{\pgfqpoint{4.374677in}{1.528395in}}%
\pgfpathcurveto{\pgfqpoint{4.378584in}{1.532302in}}{\pgfqpoint{4.380779in}{1.537601in}}{\pgfqpoint{4.380779in}{1.543126in}}%
\pgfpathcurveto{\pgfqpoint{4.380779in}{1.548651in}}{\pgfqpoint{4.378584in}{1.553951in}}{\pgfqpoint{4.374677in}{1.557858in}}%
\pgfpathcurveto{\pgfqpoint{4.370770in}{1.561764in}}{\pgfqpoint{4.365470in}{1.563959in}}{\pgfqpoint{4.359945in}{1.563959in}}%
\pgfpathcurveto{\pgfqpoint{4.354420in}{1.563959in}}{\pgfqpoint{4.349121in}{1.561764in}}{\pgfqpoint{4.345214in}{1.557858in}}%
\pgfpathcurveto{\pgfqpoint{4.341307in}{1.553951in}}{\pgfqpoint{4.339112in}{1.548651in}}{\pgfqpoint{4.339112in}{1.543126in}}%
\pgfpathcurveto{\pgfqpoint{4.339112in}{1.537601in}}{\pgfqpoint{4.341307in}{1.532302in}}{\pgfqpoint{4.345214in}{1.528395in}}%
\pgfpathcurveto{\pgfqpoint{4.349121in}{1.524488in}}{\pgfqpoint{4.354420in}{1.522293in}}{\pgfqpoint{4.359945in}{1.522293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386641in}{1.514463in}}%
\pgfpathcurveto{\pgfqpoint{4.392166in}{1.514463in}}{\pgfqpoint{4.397466in}{1.516658in}}{\pgfqpoint{4.401372in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{4.405279in}{1.524472in}}{\pgfqpoint{4.407474in}{1.529771in}}{\pgfqpoint{4.407474in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{4.407474in}{1.540822in}}{\pgfqpoint{4.405279in}{1.546121in}}{\pgfqpoint{4.401372in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{4.397466in}{1.553935in}}{\pgfqpoint{4.392166in}{1.556130in}}{\pgfqpoint{4.386641in}{1.556130in}}%
\pgfpathcurveto{\pgfqpoint{4.381116in}{1.556130in}}{\pgfqpoint{4.375816in}{1.553935in}}{\pgfqpoint{4.371910in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{4.368003in}{1.546121in}}{\pgfqpoint{4.365808in}{1.540822in}}{\pgfqpoint{4.365808in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{4.365808in}{1.529771in}}{\pgfqpoint{4.368003in}{1.524472in}}{\pgfqpoint{4.371910in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{4.375816in}{1.516658in}}{\pgfqpoint{4.381116in}{1.514463in}}{\pgfqpoint{4.386641in}{1.514463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383737in}{1.513810in}}%
\pgfpathcurveto{\pgfqpoint{4.389262in}{1.513810in}}{\pgfqpoint{4.394562in}{1.516006in}}{\pgfqpoint{4.398469in}{1.519912in}}%
\pgfpathcurveto{\pgfqpoint{4.402376in}{1.523819in}}{\pgfqpoint{4.404571in}{1.529119in}}{\pgfqpoint{4.404571in}{1.534644in}}%
\pgfpathcurveto{\pgfqpoint{4.404571in}{1.540169in}}{\pgfqpoint{4.402376in}{1.545468in}}{\pgfqpoint{4.398469in}{1.549375in}}%
\pgfpathcurveto{\pgfqpoint{4.394562in}{1.553282in}}{\pgfqpoint{4.389262in}{1.555477in}}{\pgfqpoint{4.383737in}{1.555477in}}%
\pgfpathcurveto{\pgfqpoint{4.378212in}{1.555477in}}{\pgfqpoint{4.372913in}{1.553282in}}{\pgfqpoint{4.369006in}{1.549375in}}%
\pgfpathcurveto{\pgfqpoint{4.365099in}{1.545468in}}{\pgfqpoint{4.362904in}{1.540169in}}{\pgfqpoint{4.362904in}{1.534644in}}%
\pgfpathcurveto{\pgfqpoint{4.362904in}{1.529119in}}{\pgfqpoint{4.365099in}{1.523819in}}{\pgfqpoint{4.369006in}{1.519912in}}%
\pgfpathcurveto{\pgfqpoint{4.372913in}{1.516006in}}{\pgfqpoint{4.378212in}{1.513810in}}{\pgfqpoint{4.383737in}{1.513810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206672in}{1.514449in}}%
\pgfpathcurveto{\pgfqpoint{4.212197in}{1.514449in}}{\pgfqpoint{4.217497in}{1.516644in}}{\pgfqpoint{4.221404in}{1.520551in}}%
\pgfpathcurveto{\pgfqpoint{4.225311in}{1.524458in}}{\pgfqpoint{4.227506in}{1.529757in}}{\pgfqpoint{4.227506in}{1.535282in}}%
\pgfpathcurveto{\pgfqpoint{4.227506in}{1.540807in}}{\pgfqpoint{4.225311in}{1.546107in}}{\pgfqpoint{4.221404in}{1.550014in}}%
\pgfpathcurveto{\pgfqpoint{4.217497in}{1.553920in}}{\pgfqpoint{4.212197in}{1.556115in}}{\pgfqpoint{4.206672in}{1.556115in}}%
\pgfpathcurveto{\pgfqpoint{4.201147in}{1.556115in}}{\pgfqpoint{4.195848in}{1.553920in}}{\pgfqpoint{4.191941in}{1.550014in}}%
\pgfpathcurveto{\pgfqpoint{4.188034in}{1.546107in}}{\pgfqpoint{4.185839in}{1.540807in}}{\pgfqpoint{4.185839in}{1.535282in}}%
\pgfpathcurveto{\pgfqpoint{4.185839in}{1.529757in}}{\pgfqpoint{4.188034in}{1.524458in}}{\pgfqpoint{4.191941in}{1.520551in}}%
\pgfpathcurveto{\pgfqpoint{4.195848in}{1.516644in}}{\pgfqpoint{4.201147in}{1.514449in}}{\pgfqpoint{4.206672in}{1.514449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212251in}{1.511368in}}%
\pgfpathcurveto{\pgfqpoint{4.217776in}{1.511368in}}{\pgfqpoint{4.223075in}{1.513563in}}{\pgfqpoint{4.226982in}{1.517470in}}%
\pgfpathcurveto{\pgfqpoint{4.230889in}{1.521377in}}{\pgfqpoint{4.233084in}{1.526676in}}{\pgfqpoint{4.233084in}{1.532201in}}%
\pgfpathcurveto{\pgfqpoint{4.233084in}{1.537726in}}{\pgfqpoint{4.230889in}{1.543026in}}{\pgfqpoint{4.226982in}{1.546933in}}%
\pgfpathcurveto{\pgfqpoint{4.223075in}{1.550839in}}{\pgfqpoint{4.217776in}{1.553035in}}{\pgfqpoint{4.212251in}{1.553035in}}%
\pgfpathcurveto{\pgfqpoint{4.206726in}{1.553035in}}{\pgfqpoint{4.201426in}{1.550839in}}{\pgfqpoint{4.197519in}{1.546933in}}%
\pgfpathcurveto{\pgfqpoint{4.193613in}{1.543026in}}{\pgfqpoint{4.191417in}{1.537726in}}{\pgfqpoint{4.191417in}{1.532201in}}%
\pgfpathcurveto{\pgfqpoint{4.191417in}{1.526676in}}{\pgfqpoint{4.193613in}{1.521377in}}{\pgfqpoint{4.197519in}{1.517470in}}%
\pgfpathcurveto{\pgfqpoint{4.201426in}{1.513563in}}{\pgfqpoint{4.206726in}{1.511368in}}{\pgfqpoint{4.212251in}{1.511368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271085in}{1.514245in}}%
\pgfpathcurveto{\pgfqpoint{4.276610in}{1.514245in}}{\pgfqpoint{4.281910in}{1.516440in}}{\pgfqpoint{4.285817in}{1.520347in}}%
\pgfpathcurveto{\pgfqpoint{4.289724in}{1.524254in}}{\pgfqpoint{4.291919in}{1.529553in}}{\pgfqpoint{4.291919in}{1.535079in}}%
\pgfpathcurveto{\pgfqpoint{4.291919in}{1.540604in}}{\pgfqpoint{4.289724in}{1.545903in}}{\pgfqpoint{4.285817in}{1.549810in}}%
\pgfpathcurveto{\pgfqpoint{4.281910in}{1.553717in}}{\pgfqpoint{4.276610in}{1.555912in}}{\pgfqpoint{4.271085in}{1.555912in}}%
\pgfpathcurveto{\pgfqpoint{4.265560in}{1.555912in}}{\pgfqpoint{4.260261in}{1.553717in}}{\pgfqpoint{4.256354in}{1.549810in}}%
\pgfpathcurveto{\pgfqpoint{4.252447in}{1.545903in}}{\pgfqpoint{4.250252in}{1.540604in}}{\pgfqpoint{4.250252in}{1.535079in}}%
\pgfpathcurveto{\pgfqpoint{4.250252in}{1.529553in}}{\pgfqpoint{4.252447in}{1.524254in}}{\pgfqpoint{4.256354in}{1.520347in}}%
\pgfpathcurveto{\pgfqpoint{4.260261in}{1.516440in}}{\pgfqpoint{4.265560in}{1.514245in}}{\pgfqpoint{4.271085in}{1.514245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162766in}{1.510947in}}%
\pgfpathcurveto{\pgfqpoint{4.168291in}{1.510947in}}{\pgfqpoint{4.173590in}{1.513143in}}{\pgfqpoint{4.177497in}{1.517049in}}%
\pgfpathcurveto{\pgfqpoint{4.181404in}{1.520956in}}{\pgfqpoint{4.183599in}{1.526256in}}{\pgfqpoint{4.183599in}{1.531781in}}%
\pgfpathcurveto{\pgfqpoint{4.183599in}{1.537306in}}{\pgfqpoint{4.181404in}{1.542605in}}{\pgfqpoint{4.177497in}{1.546512in}}%
\pgfpathcurveto{\pgfqpoint{4.173590in}{1.550419in}}{\pgfqpoint{4.168291in}{1.552614in}}{\pgfqpoint{4.162766in}{1.552614in}}%
\pgfpathcurveto{\pgfqpoint{4.157241in}{1.552614in}}{\pgfqpoint{4.151941in}{1.550419in}}{\pgfqpoint{4.148034in}{1.546512in}}%
\pgfpathcurveto{\pgfqpoint{4.144128in}{1.542605in}}{\pgfqpoint{4.141932in}{1.537306in}}{\pgfqpoint{4.141932in}{1.531781in}}%
\pgfpathcurveto{\pgfqpoint{4.141932in}{1.526256in}}{\pgfqpoint{4.144128in}{1.520956in}}{\pgfqpoint{4.148034in}{1.517049in}}%
\pgfpathcurveto{\pgfqpoint{4.151941in}{1.513143in}}{\pgfqpoint{4.157241in}{1.510947in}}{\pgfqpoint{4.162766in}{1.510947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218859in}{1.515238in}}%
\pgfpathcurveto{\pgfqpoint{4.224384in}{1.515238in}}{\pgfqpoint{4.229683in}{1.517433in}}{\pgfqpoint{4.233590in}{1.521340in}}%
\pgfpathcurveto{\pgfqpoint{4.237497in}{1.525247in}}{\pgfqpoint{4.239692in}{1.530546in}}{\pgfqpoint{4.239692in}{1.536071in}}%
\pgfpathcurveto{\pgfqpoint{4.239692in}{1.541596in}}{\pgfqpoint{4.237497in}{1.546896in}}{\pgfqpoint{4.233590in}{1.550803in}}%
\pgfpathcurveto{\pgfqpoint{4.229683in}{1.554709in}}{\pgfqpoint{4.224384in}{1.556905in}}{\pgfqpoint{4.218859in}{1.556905in}}%
\pgfpathcurveto{\pgfqpoint{4.213334in}{1.556905in}}{\pgfqpoint{4.208034in}{1.554709in}}{\pgfqpoint{4.204127in}{1.550803in}}%
\pgfpathcurveto{\pgfqpoint{4.200221in}{1.546896in}}{\pgfqpoint{4.198025in}{1.541596in}}{\pgfqpoint{4.198025in}{1.536071in}}%
\pgfpathcurveto{\pgfqpoint{4.198025in}{1.530546in}}{\pgfqpoint{4.200221in}{1.525247in}}{\pgfqpoint{4.204127in}{1.521340in}}%
\pgfpathcurveto{\pgfqpoint{4.208034in}{1.517433in}}{\pgfqpoint{4.213334in}{1.515238in}}{\pgfqpoint{4.218859in}{1.515238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361394in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{4.366919in}{1.369567in}}{\pgfqpoint{4.372219in}{1.371762in}}{\pgfqpoint{4.376126in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.380032in}{1.379575in}}{\pgfqpoint{4.382227in}{1.384875in}}{\pgfqpoint{4.382227in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.382227in}{1.395925in}}{\pgfqpoint{4.380032in}{1.401225in}}{\pgfqpoint{4.376126in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.372219in}{1.409038in}}{\pgfqpoint{4.366919in}{1.411233in}}{\pgfqpoint{4.361394in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{4.355869in}{1.411233in}}{\pgfqpoint{4.350570in}{1.409038in}}{\pgfqpoint{4.346663in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.342756in}{1.401225in}}{\pgfqpoint{4.340561in}{1.395925in}}{\pgfqpoint{4.340561in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.340561in}{1.384875in}}{\pgfqpoint{4.342756in}{1.379575in}}{\pgfqpoint{4.346663in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.350570in}{1.371762in}}{\pgfqpoint{4.355869in}{1.369567in}}{\pgfqpoint{4.361394in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259847in}{1.510822in}}%
\pgfpathcurveto{\pgfqpoint{4.265372in}{1.510822in}}{\pgfqpoint{4.270672in}{1.513017in}}{\pgfqpoint{4.274579in}{1.516924in}}%
\pgfpathcurveto{\pgfqpoint{4.278486in}{1.520831in}}{\pgfqpoint{4.280681in}{1.526130in}}{\pgfqpoint{4.280681in}{1.531655in}}%
\pgfpathcurveto{\pgfqpoint{4.280681in}{1.537180in}}{\pgfqpoint{4.278486in}{1.542480in}}{\pgfqpoint{4.274579in}{1.546387in}}%
\pgfpathcurveto{\pgfqpoint{4.270672in}{1.550293in}}{\pgfqpoint{4.265372in}{1.552489in}}{\pgfqpoint{4.259847in}{1.552489in}}%
\pgfpathcurveto{\pgfqpoint{4.254322in}{1.552489in}}{\pgfqpoint{4.249023in}{1.550293in}}{\pgfqpoint{4.245116in}{1.546387in}}%
\pgfpathcurveto{\pgfqpoint{4.241209in}{1.542480in}}{\pgfqpoint{4.239014in}{1.537180in}}{\pgfqpoint{4.239014in}{1.531655in}}%
\pgfpathcurveto{\pgfqpoint{4.239014in}{1.526130in}}{\pgfqpoint{4.241209in}{1.520831in}}{\pgfqpoint{4.245116in}{1.516924in}}%
\pgfpathcurveto{\pgfqpoint{4.249023in}{1.513017in}}{\pgfqpoint{4.254322in}{1.510822in}}{\pgfqpoint{4.259847in}{1.510822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203049in}{1.518326in}}%
\pgfpathcurveto{\pgfqpoint{4.208575in}{1.518326in}}{\pgfqpoint{4.213874in}{1.520521in}}{\pgfqpoint{4.217781in}{1.524428in}}%
\pgfpathcurveto{\pgfqpoint{4.221688in}{1.528335in}}{\pgfqpoint{4.223883in}{1.533634in}}{\pgfqpoint{4.223883in}{1.539159in}}%
\pgfpathcurveto{\pgfqpoint{4.223883in}{1.544684in}}{\pgfqpoint{4.221688in}{1.549984in}}{\pgfqpoint{4.217781in}{1.553891in}}%
\pgfpathcurveto{\pgfqpoint{4.213874in}{1.557797in}}{\pgfqpoint{4.208575in}{1.559993in}}{\pgfqpoint{4.203049in}{1.559993in}}%
\pgfpathcurveto{\pgfqpoint{4.197524in}{1.559993in}}{\pgfqpoint{4.192225in}{1.557797in}}{\pgfqpoint{4.188318in}{1.553891in}}%
\pgfpathcurveto{\pgfqpoint{4.184411in}{1.549984in}}{\pgfqpoint{4.182216in}{1.544684in}}{\pgfqpoint{4.182216in}{1.539159in}}%
\pgfpathcurveto{\pgfqpoint{4.182216in}{1.533634in}}{\pgfqpoint{4.184411in}{1.528335in}}{\pgfqpoint{4.188318in}{1.524428in}}%
\pgfpathcurveto{\pgfqpoint{4.192225in}{1.520521in}}{\pgfqpoint{4.197524in}{1.518326in}}{\pgfqpoint{4.203049in}{1.518326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273176in}{1.514393in}}%
\pgfpathcurveto{\pgfqpoint{4.278701in}{1.514393in}}{\pgfqpoint{4.284000in}{1.516588in}}{\pgfqpoint{4.287907in}{1.520495in}}%
\pgfpathcurveto{\pgfqpoint{4.291814in}{1.524402in}}{\pgfqpoint{4.294009in}{1.529702in}}{\pgfqpoint{4.294009in}{1.535227in}}%
\pgfpathcurveto{\pgfqpoint{4.294009in}{1.540752in}}{\pgfqpoint{4.291814in}{1.546051in}}{\pgfqpoint{4.287907in}{1.549958in}}%
\pgfpathcurveto{\pgfqpoint{4.284000in}{1.553865in}}{\pgfqpoint{4.278701in}{1.556060in}}{\pgfqpoint{4.273176in}{1.556060in}}%
\pgfpathcurveto{\pgfqpoint{4.267651in}{1.556060in}}{\pgfqpoint{4.262351in}{1.553865in}}{\pgfqpoint{4.258444in}{1.549958in}}%
\pgfpathcurveto{\pgfqpoint{4.254538in}{1.546051in}}{\pgfqpoint{4.252342in}{1.540752in}}{\pgfqpoint{4.252342in}{1.535227in}}%
\pgfpathcurveto{\pgfqpoint{4.252342in}{1.529702in}}{\pgfqpoint{4.254538in}{1.524402in}}{\pgfqpoint{4.258444in}{1.520495in}}%
\pgfpathcurveto{\pgfqpoint{4.262351in}{1.516588in}}{\pgfqpoint{4.267651in}{1.514393in}}{\pgfqpoint{4.273176in}{1.514393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151559in}{1.514460in}}%
\pgfpathcurveto{\pgfqpoint{4.157084in}{1.514460in}}{\pgfqpoint{4.162383in}{1.516655in}}{\pgfqpoint{4.166290in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{4.170197in}{1.524469in}}{\pgfqpoint{4.172392in}{1.529768in}}{\pgfqpoint{4.172392in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{4.172392in}{1.540818in}}{\pgfqpoint{4.170197in}{1.546118in}}{\pgfqpoint{4.166290in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{4.162383in}{1.553931in}}{\pgfqpoint{4.157084in}{1.556127in}}{\pgfqpoint{4.151559in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{4.146034in}{1.556127in}}{\pgfqpoint{4.140734in}{1.553931in}}{\pgfqpoint{4.136827in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{4.132921in}{1.546118in}}{\pgfqpoint{4.130725in}{1.540818in}}{\pgfqpoint{4.130725in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{4.130725in}{1.529768in}}{\pgfqpoint{4.132921in}{1.524469in}}{\pgfqpoint{4.136827in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{4.140734in}{1.516655in}}{\pgfqpoint{4.146034in}{1.514460in}}{\pgfqpoint{4.151559in}{1.514460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340481in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{4.346006in}{1.369567in}}{\pgfqpoint{4.351306in}{1.371762in}}{\pgfqpoint{4.355212in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.359119in}{1.379575in}}{\pgfqpoint{4.361314in}{1.384875in}}{\pgfqpoint{4.361314in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.361314in}{1.395925in}}{\pgfqpoint{4.359119in}{1.401225in}}{\pgfqpoint{4.355212in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.351306in}{1.409038in}}{\pgfqpoint{4.346006in}{1.411233in}}{\pgfqpoint{4.340481in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{4.334956in}{1.411233in}}{\pgfqpoint{4.329656in}{1.409038in}}{\pgfqpoint{4.325750in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{4.321843in}{1.401225in}}{\pgfqpoint{4.319648in}{1.395925in}}{\pgfqpoint{4.319648in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{4.319648in}{1.384875in}}{\pgfqpoint{4.321843in}{1.379575in}}{\pgfqpoint{4.325750in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{4.329656in}{1.371762in}}{\pgfqpoint{4.334956in}{1.369567in}}{\pgfqpoint{4.340481in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302685in}{1.508425in}}%
\pgfpathcurveto{\pgfqpoint{4.308210in}{1.508425in}}{\pgfqpoint{4.313509in}{1.510620in}}{\pgfqpoint{4.317416in}{1.514527in}}%
\pgfpathcurveto{\pgfqpoint{4.321323in}{1.518434in}}{\pgfqpoint{4.323518in}{1.523734in}}{\pgfqpoint{4.323518in}{1.529259in}}%
\pgfpathcurveto{\pgfqpoint{4.323518in}{1.534784in}}{\pgfqpoint{4.321323in}{1.540083in}}{\pgfqpoint{4.317416in}{1.543990in}}%
\pgfpathcurveto{\pgfqpoint{4.313509in}{1.547897in}}{\pgfqpoint{4.308210in}{1.550092in}}{\pgfqpoint{4.302685in}{1.550092in}}%
\pgfpathcurveto{\pgfqpoint{4.297160in}{1.550092in}}{\pgfqpoint{4.291860in}{1.547897in}}{\pgfqpoint{4.287953in}{1.543990in}}%
\pgfpathcurveto{\pgfqpoint{4.284047in}{1.540083in}}{\pgfqpoint{4.281851in}{1.534784in}}{\pgfqpoint{4.281851in}{1.529259in}}%
\pgfpathcurveto{\pgfqpoint{4.281851in}{1.523734in}}{\pgfqpoint{4.284047in}{1.518434in}}{\pgfqpoint{4.287953in}{1.514527in}}%
\pgfpathcurveto{\pgfqpoint{4.291860in}{1.510620in}}{\pgfqpoint{4.297160in}{1.508425in}}{\pgfqpoint{4.302685in}{1.508425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155231in}{1.510537in}}%
\pgfpathcurveto{\pgfqpoint{4.160756in}{1.510537in}}{\pgfqpoint{4.166056in}{1.512732in}}{\pgfqpoint{4.169963in}{1.516639in}}%
\pgfpathcurveto{\pgfqpoint{4.173870in}{1.520546in}}{\pgfqpoint{4.176065in}{1.525845in}}{\pgfqpoint{4.176065in}{1.531370in}}%
\pgfpathcurveto{\pgfqpoint{4.176065in}{1.536895in}}{\pgfqpoint{4.173870in}{1.542195in}}{\pgfqpoint{4.169963in}{1.546102in}}%
\pgfpathcurveto{\pgfqpoint{4.166056in}{1.550009in}}{\pgfqpoint{4.160756in}{1.552204in}}{\pgfqpoint{4.155231in}{1.552204in}}%
\pgfpathcurveto{\pgfqpoint{4.149706in}{1.552204in}}{\pgfqpoint{4.144407in}{1.550009in}}{\pgfqpoint{4.140500in}{1.546102in}}%
\pgfpathcurveto{\pgfqpoint{4.136593in}{1.542195in}}{\pgfqpoint{4.134398in}{1.536895in}}{\pgfqpoint{4.134398in}{1.531370in}}%
\pgfpathcurveto{\pgfqpoint{4.134398in}{1.525845in}}{\pgfqpoint{4.136593in}{1.520546in}}{\pgfqpoint{4.140500in}{1.516639in}}%
\pgfpathcurveto{\pgfqpoint{4.144407in}{1.512732in}}{\pgfqpoint{4.149706in}{1.510537in}}{\pgfqpoint{4.155231in}{1.510537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249013in}{1.506892in}}%
\pgfpathcurveto{\pgfqpoint{4.254538in}{1.506892in}}{\pgfqpoint{4.259838in}{1.509087in}}{\pgfqpoint{4.263744in}{1.512994in}}%
\pgfpathcurveto{\pgfqpoint{4.267651in}{1.516901in}}{\pgfqpoint{4.269846in}{1.522200in}}{\pgfqpoint{4.269846in}{1.527725in}}%
\pgfpathcurveto{\pgfqpoint{4.269846in}{1.533250in}}{\pgfqpoint{4.267651in}{1.538550in}}{\pgfqpoint{4.263744in}{1.542457in}}%
\pgfpathcurveto{\pgfqpoint{4.259838in}{1.546364in}}{\pgfqpoint{4.254538in}{1.548559in}}{\pgfqpoint{4.249013in}{1.548559in}}%
\pgfpathcurveto{\pgfqpoint{4.243488in}{1.548559in}}{\pgfqpoint{4.238188in}{1.546364in}}{\pgfqpoint{4.234282in}{1.542457in}}%
\pgfpathcurveto{\pgfqpoint{4.230375in}{1.538550in}}{\pgfqpoint{4.228180in}{1.533250in}}{\pgfqpoint{4.228180in}{1.527725in}}%
\pgfpathcurveto{\pgfqpoint{4.228180in}{1.522200in}}{\pgfqpoint{4.230375in}{1.516901in}}{\pgfqpoint{4.234282in}{1.512994in}}%
\pgfpathcurveto{\pgfqpoint{4.238188in}{1.509087in}}{\pgfqpoint{4.243488in}{1.506892in}}{\pgfqpoint{4.249013in}{1.506892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277924in}{1.508597in}}%
\pgfpathcurveto{\pgfqpoint{4.283449in}{1.508597in}}{\pgfqpoint{4.288748in}{1.510792in}}{\pgfqpoint{4.292655in}{1.514699in}}%
\pgfpathcurveto{\pgfqpoint{4.296562in}{1.518606in}}{\pgfqpoint{4.298757in}{1.523906in}}{\pgfqpoint{4.298757in}{1.529431in}}%
\pgfpathcurveto{\pgfqpoint{4.298757in}{1.534956in}}{\pgfqpoint{4.296562in}{1.540255in}}{\pgfqpoint{4.292655in}{1.544162in}}%
\pgfpathcurveto{\pgfqpoint{4.288748in}{1.548069in}}{\pgfqpoint{4.283449in}{1.550264in}}{\pgfqpoint{4.277924in}{1.550264in}}%
\pgfpathcurveto{\pgfqpoint{4.272399in}{1.550264in}}{\pgfqpoint{4.267099in}{1.548069in}}{\pgfqpoint{4.263192in}{1.544162in}}%
\pgfpathcurveto{\pgfqpoint{4.259286in}{1.540255in}}{\pgfqpoint{4.257090in}{1.534956in}}{\pgfqpoint{4.257090in}{1.529431in}}%
\pgfpathcurveto{\pgfqpoint{4.257090in}{1.523906in}}{\pgfqpoint{4.259286in}{1.518606in}}{\pgfqpoint{4.263192in}{1.514699in}}%
\pgfpathcurveto{\pgfqpoint{4.267099in}{1.510792in}}{\pgfqpoint{4.272399in}{1.508597in}}{\pgfqpoint{4.277924in}{1.508597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148824in}{1.514464in}}%
\pgfpathcurveto{\pgfqpoint{4.154349in}{1.514464in}}{\pgfqpoint{4.159649in}{1.516659in}}{\pgfqpoint{4.163555in}{1.520566in}}%
\pgfpathcurveto{\pgfqpoint{4.167462in}{1.524473in}}{\pgfqpoint{4.169657in}{1.529773in}}{\pgfqpoint{4.169657in}{1.535298in}}%
\pgfpathcurveto{\pgfqpoint{4.169657in}{1.540823in}}{\pgfqpoint{4.167462in}{1.546122in}}{\pgfqpoint{4.163555in}{1.550029in}}%
\pgfpathcurveto{\pgfqpoint{4.159649in}{1.553936in}}{\pgfqpoint{4.154349in}{1.556131in}}{\pgfqpoint{4.148824in}{1.556131in}}%
\pgfpathcurveto{\pgfqpoint{4.143299in}{1.556131in}}{\pgfqpoint{4.138000in}{1.553936in}}{\pgfqpoint{4.134093in}{1.550029in}}%
\pgfpathcurveto{\pgfqpoint{4.130186in}{1.546122in}}{\pgfqpoint{4.127991in}{1.540823in}}{\pgfqpoint{4.127991in}{1.535298in}}%
\pgfpathcurveto{\pgfqpoint{4.127991in}{1.529773in}}{\pgfqpoint{4.130186in}{1.524473in}}{\pgfqpoint{4.134093in}{1.520566in}}%
\pgfpathcurveto{\pgfqpoint{4.138000in}{1.516659in}}{\pgfqpoint{4.143299in}{1.514464in}}{\pgfqpoint{4.148824in}{1.514464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181388in}{1.506634in}}%
\pgfpathcurveto{\pgfqpoint{4.186913in}{1.506634in}}{\pgfqpoint{4.192212in}{1.508829in}}{\pgfqpoint{4.196119in}{1.512735in}}%
\pgfpathcurveto{\pgfqpoint{4.200026in}{1.516642in}}{\pgfqpoint{4.202221in}{1.521942in}}{\pgfqpoint{4.202221in}{1.527467in}}%
\pgfpathcurveto{\pgfqpoint{4.202221in}{1.532992in}}{\pgfqpoint{4.200026in}{1.538291in}}{\pgfqpoint{4.196119in}{1.542198in}}%
\pgfpathcurveto{\pgfqpoint{4.192212in}{1.546105in}}{\pgfqpoint{4.186913in}{1.548300in}}{\pgfqpoint{4.181388in}{1.548300in}}%
\pgfpathcurveto{\pgfqpoint{4.175863in}{1.548300in}}{\pgfqpoint{4.170563in}{1.546105in}}{\pgfqpoint{4.166656in}{1.542198in}}%
\pgfpathcurveto{\pgfqpoint{4.162749in}{1.538291in}}{\pgfqpoint{4.160554in}{1.532992in}}{\pgfqpoint{4.160554in}{1.527467in}}%
\pgfpathcurveto{\pgfqpoint{4.160554in}{1.521942in}}{\pgfqpoint{4.162749in}{1.516642in}}{\pgfqpoint{4.166656in}{1.512735in}}%
\pgfpathcurveto{\pgfqpoint{4.170563in}{1.508829in}}{\pgfqpoint{4.175863in}{1.506634in}}{\pgfqpoint{4.181388in}{1.506634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204152in}{1.514453in}}%
\pgfpathcurveto{\pgfqpoint{4.209677in}{1.514453in}}{\pgfqpoint{4.214977in}{1.516649in}}{\pgfqpoint{4.218884in}{1.520555in}}%
\pgfpathcurveto{\pgfqpoint{4.222790in}{1.524462in}}{\pgfqpoint{4.224986in}{1.529762in}}{\pgfqpoint{4.224986in}{1.535287in}}%
\pgfpathcurveto{\pgfqpoint{4.224986in}{1.540812in}}{\pgfqpoint{4.222790in}{1.546111in}}{\pgfqpoint{4.218884in}{1.550018in}}%
\pgfpathcurveto{\pgfqpoint{4.214977in}{1.553925in}}{\pgfqpoint{4.209677in}{1.556120in}}{\pgfqpoint{4.204152in}{1.556120in}}%
\pgfpathcurveto{\pgfqpoint{4.198627in}{1.556120in}}{\pgfqpoint{4.193328in}{1.553925in}}{\pgfqpoint{4.189421in}{1.550018in}}%
\pgfpathcurveto{\pgfqpoint{4.185514in}{1.546111in}}{\pgfqpoint{4.183319in}{1.540812in}}{\pgfqpoint{4.183319in}{1.535287in}}%
\pgfpathcurveto{\pgfqpoint{4.183319in}{1.529762in}}{\pgfqpoint{4.185514in}{1.524462in}}{\pgfqpoint{4.189421in}{1.520555in}}%
\pgfpathcurveto{\pgfqpoint{4.193328in}{1.516649in}}{\pgfqpoint{4.198627in}{1.514453in}}{\pgfqpoint{4.204152in}{1.514453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264585in}{1.518372in}}%
\pgfpathcurveto{\pgfqpoint{4.270110in}{1.518372in}}{\pgfqpoint{4.275410in}{1.520567in}}{\pgfqpoint{4.279317in}{1.524474in}}%
\pgfpathcurveto{\pgfqpoint{4.283223in}{1.528381in}}{\pgfqpoint{4.285419in}{1.533680in}}{\pgfqpoint{4.285419in}{1.539206in}}%
\pgfpathcurveto{\pgfqpoint{4.285419in}{1.544731in}}{\pgfqpoint{4.283223in}{1.550030in}}{\pgfqpoint{4.279317in}{1.553937in}}%
\pgfpathcurveto{\pgfqpoint{4.275410in}{1.557844in}}{\pgfqpoint{4.270110in}{1.560039in}}{\pgfqpoint{4.264585in}{1.560039in}}%
\pgfpathcurveto{\pgfqpoint{4.259060in}{1.560039in}}{\pgfqpoint{4.253761in}{1.557844in}}{\pgfqpoint{4.249854in}{1.553937in}}%
\pgfpathcurveto{\pgfqpoint{4.245947in}{1.550030in}}{\pgfqpoint{4.243752in}{1.544731in}}{\pgfqpoint{4.243752in}{1.539206in}}%
\pgfpathcurveto{\pgfqpoint{4.243752in}{1.533680in}}{\pgfqpoint{4.245947in}{1.528381in}}{\pgfqpoint{4.249854in}{1.524474in}}%
\pgfpathcurveto{\pgfqpoint{4.253761in}{1.520567in}}{\pgfqpoint{4.259060in}{1.518372in}}{\pgfqpoint{4.264585in}{1.518372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147085in}{1.514585in}}%
\pgfpathcurveto{\pgfqpoint{4.152611in}{1.514585in}}{\pgfqpoint{4.157910in}{1.516780in}}{\pgfqpoint{4.161817in}{1.520687in}}%
\pgfpathcurveto{\pgfqpoint{4.165724in}{1.524594in}}{\pgfqpoint{4.167919in}{1.529894in}}{\pgfqpoint{4.167919in}{1.535419in}}%
\pgfpathcurveto{\pgfqpoint{4.167919in}{1.540944in}}{\pgfqpoint{4.165724in}{1.546243in}}{\pgfqpoint{4.161817in}{1.550150in}}%
\pgfpathcurveto{\pgfqpoint{4.157910in}{1.554057in}}{\pgfqpoint{4.152611in}{1.556252in}}{\pgfqpoint{4.147085in}{1.556252in}}%
\pgfpathcurveto{\pgfqpoint{4.141560in}{1.556252in}}{\pgfqpoint{4.136261in}{1.554057in}}{\pgfqpoint{4.132354in}{1.550150in}}%
\pgfpathcurveto{\pgfqpoint{4.128447in}{1.546243in}}{\pgfqpoint{4.126252in}{1.540944in}}{\pgfqpoint{4.126252in}{1.535419in}}%
\pgfpathcurveto{\pgfqpoint{4.126252in}{1.529894in}}{\pgfqpoint{4.128447in}{1.524594in}}{\pgfqpoint{4.132354in}{1.520687in}}%
\pgfpathcurveto{\pgfqpoint{4.136261in}{1.516780in}}{\pgfqpoint{4.141560in}{1.514585in}}{\pgfqpoint{4.147085in}{1.514585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232992in}{1.505838in}}%
\pgfpathcurveto{\pgfqpoint{4.238517in}{1.505838in}}{\pgfqpoint{4.243816in}{1.508033in}}{\pgfqpoint{4.247723in}{1.511940in}}%
\pgfpathcurveto{\pgfqpoint{4.251630in}{1.515847in}}{\pgfqpoint{4.253825in}{1.521147in}}{\pgfqpoint{4.253825in}{1.526672in}}%
\pgfpathcurveto{\pgfqpoint{4.253825in}{1.532197in}}{\pgfqpoint{4.251630in}{1.537496in}}{\pgfqpoint{4.247723in}{1.541403in}}%
\pgfpathcurveto{\pgfqpoint{4.243816in}{1.545310in}}{\pgfqpoint{4.238517in}{1.547505in}}{\pgfqpoint{4.232992in}{1.547505in}}%
\pgfpathcurveto{\pgfqpoint{4.227467in}{1.547505in}}{\pgfqpoint{4.222167in}{1.545310in}}{\pgfqpoint{4.218260in}{1.541403in}}%
\pgfpathcurveto{\pgfqpoint{4.214353in}{1.537496in}}{\pgfqpoint{4.212158in}{1.532197in}}{\pgfqpoint{4.212158in}{1.526672in}}%
\pgfpathcurveto{\pgfqpoint{4.212158in}{1.521147in}}{\pgfqpoint{4.214353in}{1.515847in}}{\pgfqpoint{4.218260in}{1.511940in}}%
\pgfpathcurveto{\pgfqpoint{4.222167in}{1.508033in}}{\pgfqpoint{4.227467in}{1.505838in}}{\pgfqpoint{4.232992in}{1.505838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279874in}{1.510564in}}%
\pgfpathcurveto{\pgfqpoint{4.285399in}{1.510564in}}{\pgfqpoint{4.290699in}{1.512759in}}{\pgfqpoint{4.294606in}{1.516666in}}%
\pgfpathcurveto{\pgfqpoint{4.298513in}{1.520573in}}{\pgfqpoint{4.300708in}{1.525872in}}{\pgfqpoint{4.300708in}{1.531397in}}%
\pgfpathcurveto{\pgfqpoint{4.300708in}{1.536922in}}{\pgfqpoint{4.298513in}{1.542222in}}{\pgfqpoint{4.294606in}{1.546129in}}%
\pgfpathcurveto{\pgfqpoint{4.290699in}{1.550036in}}{\pgfqpoint{4.285399in}{1.552231in}}{\pgfqpoint{4.279874in}{1.552231in}}%
\pgfpathcurveto{\pgfqpoint{4.274349in}{1.552231in}}{\pgfqpoint{4.269050in}{1.550036in}}{\pgfqpoint{4.265143in}{1.546129in}}%
\pgfpathcurveto{\pgfqpoint{4.261236in}{1.542222in}}{\pgfqpoint{4.259041in}{1.536922in}}{\pgfqpoint{4.259041in}{1.531397in}}%
\pgfpathcurveto{\pgfqpoint{4.259041in}{1.525872in}}{\pgfqpoint{4.261236in}{1.520573in}}{\pgfqpoint{4.265143in}{1.516666in}}%
\pgfpathcurveto{\pgfqpoint{4.269050in}{1.512759in}}{\pgfqpoint{4.274349in}{1.510564in}}{\pgfqpoint{4.279874in}{1.510564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191621in}{1.518222in}}%
\pgfpathcurveto{\pgfqpoint{4.197146in}{1.518222in}}{\pgfqpoint{4.202446in}{1.520417in}}{\pgfqpoint{4.206353in}{1.524324in}}%
\pgfpathcurveto{\pgfqpoint{4.210259in}{1.528231in}}{\pgfqpoint{4.212455in}{1.533531in}}{\pgfqpoint{4.212455in}{1.539056in}}%
\pgfpathcurveto{\pgfqpoint{4.212455in}{1.544581in}}{\pgfqpoint{4.210259in}{1.549880in}}{\pgfqpoint{4.206353in}{1.553787in}}%
\pgfpathcurveto{\pgfqpoint{4.202446in}{1.557694in}}{\pgfqpoint{4.197146in}{1.559889in}}{\pgfqpoint{4.191621in}{1.559889in}}%
\pgfpathcurveto{\pgfqpoint{4.186096in}{1.559889in}}{\pgfqpoint{4.180797in}{1.557694in}}{\pgfqpoint{4.176890in}{1.553787in}}%
\pgfpathcurveto{\pgfqpoint{4.172983in}{1.549880in}}{\pgfqpoint{4.170788in}{1.544581in}}{\pgfqpoint{4.170788in}{1.539056in}}%
\pgfpathcurveto{\pgfqpoint{4.170788in}{1.533531in}}{\pgfqpoint{4.172983in}{1.528231in}}{\pgfqpoint{4.176890in}{1.524324in}}%
\pgfpathcurveto{\pgfqpoint{4.180797in}{1.520417in}}{\pgfqpoint{4.186096in}{1.518222in}}{\pgfqpoint{4.191621in}{1.518222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212006in}{1.514058in}}%
\pgfpathcurveto{\pgfqpoint{4.217531in}{1.514058in}}{\pgfqpoint{4.222831in}{1.516254in}}{\pgfqpoint{4.226738in}{1.520160in}}%
\pgfpathcurveto{\pgfqpoint{4.230645in}{1.524067in}}{\pgfqpoint{4.232840in}{1.529367in}}{\pgfqpoint{4.232840in}{1.534892in}}%
\pgfpathcurveto{\pgfqpoint{4.232840in}{1.540417in}}{\pgfqpoint{4.230645in}{1.545716in}}{\pgfqpoint{4.226738in}{1.549623in}}%
\pgfpathcurveto{\pgfqpoint{4.222831in}{1.553530in}}{\pgfqpoint{4.217531in}{1.555725in}}{\pgfqpoint{4.212006in}{1.555725in}}%
\pgfpathcurveto{\pgfqpoint{4.206481in}{1.555725in}}{\pgfqpoint{4.201182in}{1.553530in}}{\pgfqpoint{4.197275in}{1.549623in}}%
\pgfpathcurveto{\pgfqpoint{4.193368in}{1.545716in}}{\pgfqpoint{4.191173in}{1.540417in}}{\pgfqpoint{4.191173in}{1.534892in}}%
\pgfpathcurveto{\pgfqpoint{4.191173in}{1.529367in}}{\pgfqpoint{4.193368in}{1.524067in}}{\pgfqpoint{4.197275in}{1.520160in}}%
\pgfpathcurveto{\pgfqpoint{4.201182in}{1.516254in}}{\pgfqpoint{4.206481in}{1.514058in}}{\pgfqpoint{4.212006in}{1.514058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321091in}{1.516713in}}%
\pgfpathcurveto{\pgfqpoint{4.326616in}{1.516713in}}{\pgfqpoint{4.331915in}{1.518908in}}{\pgfqpoint{4.335822in}{1.522814in}}%
\pgfpathcurveto{\pgfqpoint{4.339729in}{1.526721in}}{\pgfqpoint{4.341924in}{1.532021in}}{\pgfqpoint{4.341924in}{1.537546in}}%
\pgfpathcurveto{\pgfqpoint{4.341924in}{1.543071in}}{\pgfqpoint{4.339729in}{1.548370in}}{\pgfqpoint{4.335822in}{1.552277in}}%
\pgfpathcurveto{\pgfqpoint{4.331915in}{1.556184in}}{\pgfqpoint{4.326616in}{1.558379in}}{\pgfqpoint{4.321091in}{1.558379in}}%
\pgfpathcurveto{\pgfqpoint{4.315565in}{1.558379in}}{\pgfqpoint{4.310266in}{1.556184in}}{\pgfqpoint{4.306359in}{1.552277in}}%
\pgfpathcurveto{\pgfqpoint{4.302452in}{1.548370in}}{\pgfqpoint{4.300257in}{1.543071in}}{\pgfqpoint{4.300257in}{1.537546in}}%
\pgfpathcurveto{\pgfqpoint{4.300257in}{1.532021in}}{\pgfqpoint{4.302452in}{1.526721in}}{\pgfqpoint{4.306359in}{1.522814in}}%
\pgfpathcurveto{\pgfqpoint{4.310266in}{1.518908in}}{\pgfqpoint{4.315565in}{1.516713in}}{\pgfqpoint{4.321091in}{1.516713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188736in}{1.505852in}}%
\pgfpathcurveto{\pgfqpoint{4.194261in}{1.505852in}}{\pgfqpoint{4.199560in}{1.508047in}}{\pgfqpoint{4.203467in}{1.511954in}}%
\pgfpathcurveto{\pgfqpoint{4.207374in}{1.515860in}}{\pgfqpoint{4.209569in}{1.521160in}}{\pgfqpoint{4.209569in}{1.526685in}}%
\pgfpathcurveto{\pgfqpoint{4.209569in}{1.532210in}}{\pgfqpoint{4.207374in}{1.537510in}}{\pgfqpoint{4.203467in}{1.541416in}}%
\pgfpathcurveto{\pgfqpoint{4.199560in}{1.545323in}}{\pgfqpoint{4.194261in}{1.547518in}}{\pgfqpoint{4.188736in}{1.547518in}}%
\pgfpathcurveto{\pgfqpoint{4.183210in}{1.547518in}}{\pgfqpoint{4.177911in}{1.545323in}}{\pgfqpoint{4.174004in}{1.541416in}}%
\pgfpathcurveto{\pgfqpoint{4.170097in}{1.537510in}}{\pgfqpoint{4.167902in}{1.532210in}}{\pgfqpoint{4.167902in}{1.526685in}}%
\pgfpathcurveto{\pgfqpoint{4.167902in}{1.521160in}}{\pgfqpoint{4.170097in}{1.515860in}}{\pgfqpoint{4.174004in}{1.511954in}}%
\pgfpathcurveto{\pgfqpoint{4.177911in}{1.508047in}}{\pgfqpoint{4.183210in}{1.505852in}}{\pgfqpoint{4.188736in}{1.505852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178773in}{1.507027in}}%
\pgfpathcurveto{\pgfqpoint{4.184298in}{1.507027in}}{\pgfqpoint{4.189597in}{1.509222in}}{\pgfqpoint{4.193504in}{1.513129in}}%
\pgfpathcurveto{\pgfqpoint{4.197411in}{1.517036in}}{\pgfqpoint{4.199606in}{1.522335in}}{\pgfqpoint{4.199606in}{1.527860in}}%
\pgfpathcurveto{\pgfqpoint{4.199606in}{1.533386in}}{\pgfqpoint{4.197411in}{1.538685in}}{\pgfqpoint{4.193504in}{1.542592in}}%
\pgfpathcurveto{\pgfqpoint{4.189597in}{1.546499in}}{\pgfqpoint{4.184298in}{1.548694in}}{\pgfqpoint{4.178773in}{1.548694in}}%
\pgfpathcurveto{\pgfqpoint{4.173248in}{1.548694in}}{\pgfqpoint{4.167948in}{1.546499in}}{\pgfqpoint{4.164041in}{1.542592in}}%
\pgfpathcurveto{\pgfqpoint{4.160134in}{1.538685in}}{\pgfqpoint{4.157939in}{1.533386in}}{\pgfqpoint{4.157939in}{1.527860in}}%
\pgfpathcurveto{\pgfqpoint{4.157939in}{1.522335in}}{\pgfqpoint{4.160134in}{1.517036in}}{\pgfqpoint{4.164041in}{1.513129in}}%
\pgfpathcurveto{\pgfqpoint{4.167948in}{1.509222in}}{\pgfqpoint{4.173248in}{1.507027in}}{\pgfqpoint{4.178773in}{1.507027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308083in}{1.522274in}}%
\pgfpathcurveto{\pgfqpoint{4.313609in}{1.522274in}}{\pgfqpoint{4.318908in}{1.524469in}}{\pgfqpoint{4.322815in}{1.528376in}}%
\pgfpathcurveto{\pgfqpoint{4.326722in}{1.532283in}}{\pgfqpoint{4.328917in}{1.537582in}}{\pgfqpoint{4.328917in}{1.543107in}}%
\pgfpathcurveto{\pgfqpoint{4.328917in}{1.548633in}}{\pgfqpoint{4.326722in}{1.553932in}}{\pgfqpoint{4.322815in}{1.557839in}}%
\pgfpathcurveto{\pgfqpoint{4.318908in}{1.561746in}}{\pgfqpoint{4.313609in}{1.563941in}}{\pgfqpoint{4.308083in}{1.563941in}}%
\pgfpathcurveto{\pgfqpoint{4.302558in}{1.563941in}}{\pgfqpoint{4.297259in}{1.561746in}}{\pgfqpoint{4.293352in}{1.557839in}}%
\pgfpathcurveto{\pgfqpoint{4.289445in}{1.553932in}}{\pgfqpoint{4.287250in}{1.548633in}}{\pgfqpoint{4.287250in}{1.543107in}}%
\pgfpathcurveto{\pgfqpoint{4.287250in}{1.537582in}}{\pgfqpoint{4.289445in}{1.532283in}}{\pgfqpoint{4.293352in}{1.528376in}}%
\pgfpathcurveto{\pgfqpoint{4.297259in}{1.524469in}}{\pgfqpoint{4.302558in}{1.522274in}}{\pgfqpoint{4.308083in}{1.522274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154507in}{1.514667in}}%
\pgfpathcurveto{\pgfqpoint{4.160032in}{1.514667in}}{\pgfqpoint{4.165331in}{1.516862in}}{\pgfqpoint{4.169238in}{1.520769in}}%
\pgfpathcurveto{\pgfqpoint{4.173145in}{1.524675in}}{\pgfqpoint{4.175340in}{1.529975in}}{\pgfqpoint{4.175340in}{1.535500in}}%
\pgfpathcurveto{\pgfqpoint{4.175340in}{1.541025in}}{\pgfqpoint{4.173145in}{1.546325in}}{\pgfqpoint{4.169238in}{1.550231in}}%
\pgfpathcurveto{\pgfqpoint{4.165331in}{1.554138in}}{\pgfqpoint{4.160032in}{1.556333in}}{\pgfqpoint{4.154507in}{1.556333in}}%
\pgfpathcurveto{\pgfqpoint{4.148982in}{1.556333in}}{\pgfqpoint{4.143682in}{1.554138in}}{\pgfqpoint{4.139775in}{1.550231in}}%
\pgfpathcurveto{\pgfqpoint{4.135869in}{1.546325in}}{\pgfqpoint{4.133673in}{1.541025in}}{\pgfqpoint{4.133673in}{1.535500in}}%
\pgfpathcurveto{\pgfqpoint{4.133673in}{1.529975in}}{\pgfqpoint{4.135869in}{1.524675in}}{\pgfqpoint{4.139775in}{1.520769in}}%
\pgfpathcurveto{\pgfqpoint{4.143682in}{1.516862in}}{\pgfqpoint{4.148982in}{1.514667in}}{\pgfqpoint{4.154507in}{1.514667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196070in}{1.518377in}}%
\pgfpathcurveto{\pgfqpoint{4.201595in}{1.518377in}}{\pgfqpoint{4.206894in}{1.520572in}}{\pgfqpoint{4.210801in}{1.524478in}}%
\pgfpathcurveto{\pgfqpoint{4.214708in}{1.528385in}}{\pgfqpoint{4.216903in}{1.533685in}}{\pgfqpoint{4.216903in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{4.216903in}{1.544735in}}{\pgfqpoint{4.214708in}{1.550034in}}{\pgfqpoint{4.210801in}{1.553941in}}%
\pgfpathcurveto{\pgfqpoint{4.206894in}{1.557848in}}{\pgfqpoint{4.201595in}{1.560043in}}{\pgfqpoint{4.196070in}{1.560043in}}%
\pgfpathcurveto{\pgfqpoint{4.190545in}{1.560043in}}{\pgfqpoint{4.185245in}{1.557848in}}{\pgfqpoint{4.181338in}{1.553941in}}%
\pgfpathcurveto{\pgfqpoint{4.177431in}{1.550034in}}{\pgfqpoint{4.175236in}{1.544735in}}{\pgfqpoint{4.175236in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{4.175236in}{1.533685in}}{\pgfqpoint{4.177431in}{1.528385in}}{\pgfqpoint{4.181338in}{1.524478in}}%
\pgfpathcurveto{\pgfqpoint{4.185245in}{1.520572in}}{\pgfqpoint{4.190545in}{1.518377in}}{\pgfqpoint{4.196070in}{1.518377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220212in}{1.514455in}}%
\pgfpathcurveto{\pgfqpoint{4.225737in}{1.514455in}}{\pgfqpoint{4.231036in}{1.516650in}}{\pgfqpoint{4.234943in}{1.520557in}}%
\pgfpathcurveto{\pgfqpoint{4.238850in}{1.524464in}}{\pgfqpoint{4.241045in}{1.529764in}}{\pgfqpoint{4.241045in}{1.535289in}}%
\pgfpathcurveto{\pgfqpoint{4.241045in}{1.540814in}}{\pgfqpoint{4.238850in}{1.546113in}}{\pgfqpoint{4.234943in}{1.550020in}}%
\pgfpathcurveto{\pgfqpoint{4.231036in}{1.553927in}}{\pgfqpoint{4.225737in}{1.556122in}}{\pgfqpoint{4.220212in}{1.556122in}}%
\pgfpathcurveto{\pgfqpoint{4.214687in}{1.556122in}}{\pgfqpoint{4.209387in}{1.553927in}}{\pgfqpoint{4.205480in}{1.550020in}}%
\pgfpathcurveto{\pgfqpoint{4.201574in}{1.546113in}}{\pgfqpoint{4.199379in}{1.540814in}}{\pgfqpoint{4.199379in}{1.535289in}}%
\pgfpathcurveto{\pgfqpoint{4.199379in}{1.529764in}}{\pgfqpoint{4.201574in}{1.524464in}}{\pgfqpoint{4.205480in}{1.520557in}}%
\pgfpathcurveto{\pgfqpoint{4.209387in}{1.516650in}}{\pgfqpoint{4.214687in}{1.514455in}}{\pgfqpoint{4.220212in}{1.514455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276177in}{1.510551in}}%
\pgfpathcurveto{\pgfqpoint{4.281702in}{1.510551in}}{\pgfqpoint{4.287002in}{1.512746in}}{\pgfqpoint{4.290909in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{4.294815in}{1.520560in}}{\pgfqpoint{4.297011in}{1.525859in}}{\pgfqpoint{4.297011in}{1.531385in}}%
\pgfpathcurveto{\pgfqpoint{4.297011in}{1.536910in}}{\pgfqpoint{4.294815in}{1.542209in}}{\pgfqpoint{4.290909in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{4.287002in}{1.550023in}}{\pgfqpoint{4.281702in}{1.552218in}}{\pgfqpoint{4.276177in}{1.552218in}}%
\pgfpathcurveto{\pgfqpoint{4.270652in}{1.552218in}}{\pgfqpoint{4.265353in}{1.550023in}}{\pgfqpoint{4.261446in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{4.257539in}{1.542209in}}{\pgfqpoint{4.255344in}{1.536910in}}{\pgfqpoint{4.255344in}{1.531385in}}%
\pgfpathcurveto{\pgfqpoint{4.255344in}{1.525859in}}{\pgfqpoint{4.257539in}{1.520560in}}{\pgfqpoint{4.261446in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{4.265353in}{1.512746in}}{\pgfqpoint{4.270652in}{1.510551in}}{\pgfqpoint{4.276177in}{1.510551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166741in}{1.515160in}}%
\pgfpathcurveto{\pgfqpoint{4.172266in}{1.515160in}}{\pgfqpoint{4.177566in}{1.517355in}}{\pgfqpoint{4.181473in}{1.521262in}}%
\pgfpathcurveto{\pgfqpoint{4.185379in}{1.525168in}}{\pgfqpoint{4.187575in}{1.530468in}}{\pgfqpoint{4.187575in}{1.535993in}}%
\pgfpathcurveto{\pgfqpoint{4.187575in}{1.541518in}}{\pgfqpoint{4.185379in}{1.546818in}}{\pgfqpoint{4.181473in}{1.550724in}}%
\pgfpathcurveto{\pgfqpoint{4.177566in}{1.554631in}}{\pgfqpoint{4.172266in}{1.556826in}}{\pgfqpoint{4.166741in}{1.556826in}}%
\pgfpathcurveto{\pgfqpoint{4.161216in}{1.556826in}}{\pgfqpoint{4.155917in}{1.554631in}}{\pgfqpoint{4.152010in}{1.550724in}}%
\pgfpathcurveto{\pgfqpoint{4.148103in}{1.546818in}}{\pgfqpoint{4.145908in}{1.541518in}}{\pgfqpoint{4.145908in}{1.535993in}}%
\pgfpathcurveto{\pgfqpoint{4.145908in}{1.530468in}}{\pgfqpoint{4.148103in}{1.525168in}}{\pgfqpoint{4.152010in}{1.521262in}}%
\pgfpathcurveto{\pgfqpoint{4.155917in}{1.517355in}}{\pgfqpoint{4.161216in}{1.515160in}}{\pgfqpoint{4.166741in}{1.515160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116633in}{1.510528in}}%
\pgfpathcurveto{\pgfqpoint{4.122158in}{1.510528in}}{\pgfqpoint{4.127458in}{1.512723in}}{\pgfqpoint{4.131364in}{1.516630in}}%
\pgfpathcurveto{\pgfqpoint{4.135271in}{1.520536in}}{\pgfqpoint{4.137466in}{1.525836in}}{\pgfqpoint{4.137466in}{1.531361in}}%
\pgfpathcurveto{\pgfqpoint{4.137466in}{1.536886in}}{\pgfqpoint{4.135271in}{1.542186in}}{\pgfqpoint{4.131364in}{1.546092in}}%
\pgfpathcurveto{\pgfqpoint{4.127458in}{1.549999in}}{\pgfqpoint{4.122158in}{1.552194in}}{\pgfqpoint{4.116633in}{1.552194in}}%
\pgfpathcurveto{\pgfqpoint{4.111108in}{1.552194in}}{\pgfqpoint{4.105808in}{1.549999in}}{\pgfqpoint{4.101902in}{1.546092in}}%
\pgfpathcurveto{\pgfqpoint{4.097995in}{1.542186in}}{\pgfqpoint{4.095800in}{1.536886in}}{\pgfqpoint{4.095800in}{1.531361in}}%
\pgfpathcurveto{\pgfqpoint{4.095800in}{1.525836in}}{\pgfqpoint{4.097995in}{1.520536in}}{\pgfqpoint{4.101902in}{1.516630in}}%
\pgfpathcurveto{\pgfqpoint{4.105808in}{1.512723in}}{\pgfqpoint{4.111108in}{1.510528in}}{\pgfqpoint{4.116633in}{1.510528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234586in}{1.506631in}}%
\pgfpathcurveto{\pgfqpoint{4.240111in}{1.506631in}}{\pgfqpoint{4.245411in}{1.508826in}}{\pgfqpoint{4.249318in}{1.512733in}}%
\pgfpathcurveto{\pgfqpoint{4.253224in}{1.516640in}}{\pgfqpoint{4.255420in}{1.521939in}}{\pgfqpoint{4.255420in}{1.527464in}}%
\pgfpathcurveto{\pgfqpoint{4.255420in}{1.532989in}}{\pgfqpoint{4.253224in}{1.538289in}}{\pgfqpoint{4.249318in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{4.245411in}{1.546103in}}{\pgfqpoint{4.240111in}{1.548298in}}{\pgfqpoint{4.234586in}{1.548298in}}%
\pgfpathcurveto{\pgfqpoint{4.229061in}{1.548298in}}{\pgfqpoint{4.223762in}{1.546103in}}{\pgfqpoint{4.219855in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{4.215948in}{1.538289in}}{\pgfqpoint{4.213753in}{1.532989in}}{\pgfqpoint{4.213753in}{1.527464in}}%
\pgfpathcurveto{\pgfqpoint{4.213753in}{1.521939in}}{\pgfqpoint{4.215948in}{1.516640in}}{\pgfqpoint{4.219855in}{1.512733in}}%
\pgfpathcurveto{\pgfqpoint{4.223762in}{1.508826in}}{\pgfqpoint{4.229061in}{1.506631in}}{\pgfqpoint{4.234586in}{1.506631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226461in}{1.510758in}}%
\pgfpathcurveto{\pgfqpoint{4.231986in}{1.510758in}}{\pgfqpoint{4.237286in}{1.512954in}}{\pgfqpoint{4.241193in}{1.516860in}}%
\pgfpathcurveto{\pgfqpoint{4.245099in}{1.520767in}}{\pgfqpoint{4.247294in}{1.526067in}}{\pgfqpoint{4.247294in}{1.531592in}}%
\pgfpathcurveto{\pgfqpoint{4.247294in}{1.537117in}}{\pgfqpoint{4.245099in}{1.542416in}}{\pgfqpoint{4.241193in}{1.546323in}}%
\pgfpathcurveto{\pgfqpoint{4.237286in}{1.550230in}}{\pgfqpoint{4.231986in}{1.552425in}}{\pgfqpoint{4.226461in}{1.552425in}}%
\pgfpathcurveto{\pgfqpoint{4.220936in}{1.552425in}}{\pgfqpoint{4.215637in}{1.550230in}}{\pgfqpoint{4.211730in}{1.546323in}}%
\pgfpathcurveto{\pgfqpoint{4.207823in}{1.542416in}}{\pgfqpoint{4.205628in}{1.537117in}}{\pgfqpoint{4.205628in}{1.531592in}}%
\pgfpathcurveto{\pgfqpoint{4.205628in}{1.526067in}}{\pgfqpoint{4.207823in}{1.520767in}}{\pgfqpoint{4.211730in}{1.516860in}}%
\pgfpathcurveto{\pgfqpoint{4.215637in}{1.512954in}}{\pgfqpoint{4.220936in}{1.510758in}}{\pgfqpoint{4.226461in}{1.510758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255250in}{1.514025in}}%
\pgfpathcurveto{\pgfqpoint{4.260776in}{1.514025in}}{\pgfqpoint{4.266075in}{1.516221in}}{\pgfqpoint{4.269982in}{1.520127in}}%
\pgfpathcurveto{\pgfqpoint{4.273889in}{1.524034in}}{\pgfqpoint{4.276084in}{1.529334in}}{\pgfqpoint{4.276084in}{1.534859in}}%
\pgfpathcurveto{\pgfqpoint{4.276084in}{1.540384in}}{\pgfqpoint{4.273889in}{1.545683in}}{\pgfqpoint{4.269982in}{1.549590in}}%
\pgfpathcurveto{\pgfqpoint{4.266075in}{1.553497in}}{\pgfqpoint{4.260776in}{1.555692in}}{\pgfqpoint{4.255250in}{1.555692in}}%
\pgfpathcurveto{\pgfqpoint{4.249725in}{1.555692in}}{\pgfqpoint{4.244426in}{1.553497in}}{\pgfqpoint{4.240519in}{1.549590in}}%
\pgfpathcurveto{\pgfqpoint{4.236612in}{1.545683in}}{\pgfqpoint{4.234417in}{1.540384in}}{\pgfqpoint{4.234417in}{1.534859in}}%
\pgfpathcurveto{\pgfqpoint{4.234417in}{1.529334in}}{\pgfqpoint{4.236612in}{1.524034in}}{\pgfqpoint{4.240519in}{1.520127in}}%
\pgfpathcurveto{\pgfqpoint{4.244426in}{1.516221in}}{\pgfqpoint{4.249725in}{1.514025in}}{\pgfqpoint{4.255250in}{1.514025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245573in}{1.518378in}}%
\pgfpathcurveto{\pgfqpoint{4.251098in}{1.518378in}}{\pgfqpoint{4.256397in}{1.520573in}}{\pgfqpoint{4.260304in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{4.264211in}{1.528387in}}{\pgfqpoint{4.266406in}{1.533686in}}{\pgfqpoint{4.266406in}{1.539211in}}%
\pgfpathcurveto{\pgfqpoint{4.266406in}{1.544736in}}{\pgfqpoint{4.264211in}{1.550036in}}{\pgfqpoint{4.260304in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{4.256397in}{1.557850in}}{\pgfqpoint{4.251098in}{1.560045in}}{\pgfqpoint{4.245573in}{1.560045in}}%
\pgfpathcurveto{\pgfqpoint{4.240048in}{1.560045in}}{\pgfqpoint{4.234748in}{1.557850in}}{\pgfqpoint{4.230841in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{4.226935in}{1.550036in}}{\pgfqpoint{4.224739in}{1.544736in}}{\pgfqpoint{4.224739in}{1.539211in}}%
\pgfpathcurveto{\pgfqpoint{4.224739in}{1.533686in}}{\pgfqpoint{4.226935in}{1.528387in}}{\pgfqpoint{4.230841in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{4.234748in}{1.520573in}}{\pgfqpoint{4.240048in}{1.518378in}}{\pgfqpoint{4.245573in}{1.518378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214441in}{1.514415in}}%
\pgfpathcurveto{\pgfqpoint{4.219966in}{1.514415in}}{\pgfqpoint{4.225266in}{1.516610in}}{\pgfqpoint{4.229173in}{1.520517in}}%
\pgfpathcurveto{\pgfqpoint{4.233079in}{1.524423in}}{\pgfqpoint{4.235274in}{1.529723in}}{\pgfqpoint{4.235274in}{1.535248in}}%
\pgfpathcurveto{\pgfqpoint{4.235274in}{1.540773in}}{\pgfqpoint{4.233079in}{1.546073in}}{\pgfqpoint{4.229173in}{1.549979in}}%
\pgfpathcurveto{\pgfqpoint{4.225266in}{1.553886in}}{\pgfqpoint{4.219966in}{1.556081in}}{\pgfqpoint{4.214441in}{1.556081in}}%
\pgfpathcurveto{\pgfqpoint{4.208916in}{1.556081in}}{\pgfqpoint{4.203617in}{1.553886in}}{\pgfqpoint{4.199710in}{1.549979in}}%
\pgfpathcurveto{\pgfqpoint{4.195803in}{1.546073in}}{\pgfqpoint{4.193608in}{1.540773in}}{\pgfqpoint{4.193608in}{1.535248in}}%
\pgfpathcurveto{\pgfqpoint{4.193608in}{1.529723in}}{\pgfqpoint{4.195803in}{1.524423in}}{\pgfqpoint{4.199710in}{1.520517in}}%
\pgfpathcurveto{\pgfqpoint{4.203617in}{1.516610in}}{\pgfqpoint{4.208916in}{1.514415in}}{\pgfqpoint{4.214441in}{1.514415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204436in}{1.516427in}}%
\pgfpathcurveto{\pgfqpoint{4.209961in}{1.516427in}}{\pgfqpoint{4.215260in}{1.518622in}}{\pgfqpoint{4.219167in}{1.522528in}}%
\pgfpathcurveto{\pgfqpoint{4.223074in}{1.526435in}}{\pgfqpoint{4.225269in}{1.531735in}}{\pgfqpoint{4.225269in}{1.537260in}}%
\pgfpathcurveto{\pgfqpoint{4.225269in}{1.542785in}}{\pgfqpoint{4.223074in}{1.548084in}}{\pgfqpoint{4.219167in}{1.551991in}}%
\pgfpathcurveto{\pgfqpoint{4.215260in}{1.555898in}}{\pgfqpoint{4.209961in}{1.558093in}}{\pgfqpoint{4.204436in}{1.558093in}}%
\pgfpathcurveto{\pgfqpoint{4.198911in}{1.558093in}}{\pgfqpoint{4.193611in}{1.555898in}}{\pgfqpoint{4.189704in}{1.551991in}}%
\pgfpathcurveto{\pgfqpoint{4.185798in}{1.548084in}}{\pgfqpoint{4.183603in}{1.542785in}}{\pgfqpoint{4.183603in}{1.537260in}}%
\pgfpathcurveto{\pgfqpoint{4.183603in}{1.531735in}}{\pgfqpoint{4.185798in}{1.526435in}}{\pgfqpoint{4.189704in}{1.522528in}}%
\pgfpathcurveto{\pgfqpoint{4.193611in}{1.518622in}}{\pgfqpoint{4.198911in}{1.516427in}}{\pgfqpoint{4.204436in}{1.516427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333897in}{1.512447in}}%
\pgfpathcurveto{\pgfqpoint{4.339422in}{1.512447in}}{\pgfqpoint{4.344721in}{1.514642in}}{\pgfqpoint{4.348628in}{1.518549in}}%
\pgfpathcurveto{\pgfqpoint{4.352535in}{1.522455in}}{\pgfqpoint{4.354730in}{1.527755in}}{\pgfqpoint{4.354730in}{1.533280in}}%
\pgfpathcurveto{\pgfqpoint{4.354730in}{1.538805in}}{\pgfqpoint{4.352535in}{1.544105in}}{\pgfqpoint{4.348628in}{1.548011in}}%
\pgfpathcurveto{\pgfqpoint{4.344721in}{1.551918in}}{\pgfqpoint{4.339422in}{1.554113in}}{\pgfqpoint{4.333897in}{1.554113in}}%
\pgfpathcurveto{\pgfqpoint{4.328372in}{1.554113in}}{\pgfqpoint{4.323072in}{1.551918in}}{\pgfqpoint{4.319165in}{1.548011in}}%
\pgfpathcurveto{\pgfqpoint{4.315258in}{1.544105in}}{\pgfqpoint{4.313063in}{1.538805in}}{\pgfqpoint{4.313063in}{1.533280in}}%
\pgfpathcurveto{\pgfqpoint{4.313063in}{1.527755in}}{\pgfqpoint{4.315258in}{1.522455in}}{\pgfqpoint{4.319165in}{1.518549in}}%
\pgfpathcurveto{\pgfqpoint{4.323072in}{1.514642in}}{\pgfqpoint{4.328372in}{1.512447in}}{\pgfqpoint{4.333897in}{1.512447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228721in}{1.512033in}}%
\pgfpathcurveto{\pgfqpoint{4.234246in}{1.512033in}}{\pgfqpoint{4.239545in}{1.514228in}}{\pgfqpoint{4.243452in}{1.518135in}}%
\pgfpathcurveto{\pgfqpoint{4.247359in}{1.522042in}}{\pgfqpoint{4.249554in}{1.527341in}}{\pgfqpoint{4.249554in}{1.532866in}}%
\pgfpathcurveto{\pgfqpoint{4.249554in}{1.538391in}}{\pgfqpoint{4.247359in}{1.543691in}}{\pgfqpoint{4.243452in}{1.547598in}}%
\pgfpathcurveto{\pgfqpoint{4.239545in}{1.551505in}}{\pgfqpoint{4.234246in}{1.553700in}}{\pgfqpoint{4.228721in}{1.553700in}}%
\pgfpathcurveto{\pgfqpoint{4.223195in}{1.553700in}}{\pgfqpoint{4.217896in}{1.551505in}}{\pgfqpoint{4.213989in}{1.547598in}}%
\pgfpathcurveto{\pgfqpoint{4.210082in}{1.543691in}}{\pgfqpoint{4.207887in}{1.538391in}}{\pgfqpoint{4.207887in}{1.532866in}}%
\pgfpathcurveto{\pgfqpoint{4.207887in}{1.527341in}}{\pgfqpoint{4.210082in}{1.522042in}}{\pgfqpoint{4.213989in}{1.518135in}}%
\pgfpathcurveto{\pgfqpoint{4.217896in}{1.514228in}}{\pgfqpoint{4.223195in}{1.512033in}}{\pgfqpoint{4.228721in}{1.512033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155257in}{1.511823in}}%
\pgfpathcurveto{\pgfqpoint{4.160782in}{1.511823in}}{\pgfqpoint{4.166081in}{1.514018in}}{\pgfqpoint{4.169988in}{1.517925in}}%
\pgfpathcurveto{\pgfqpoint{4.173895in}{1.521832in}}{\pgfqpoint{4.176090in}{1.527132in}}{\pgfqpoint{4.176090in}{1.532657in}}%
\pgfpathcurveto{\pgfqpoint{4.176090in}{1.538182in}}{\pgfqpoint{4.173895in}{1.543481in}}{\pgfqpoint{4.169988in}{1.547388in}}%
\pgfpathcurveto{\pgfqpoint{4.166081in}{1.551295in}}{\pgfqpoint{4.160782in}{1.553490in}}{\pgfqpoint{4.155257in}{1.553490in}}%
\pgfpathcurveto{\pgfqpoint{4.149732in}{1.553490in}}{\pgfqpoint{4.144432in}{1.551295in}}{\pgfqpoint{4.140525in}{1.547388in}}%
\pgfpathcurveto{\pgfqpoint{4.136619in}{1.543481in}}{\pgfqpoint{4.134423in}{1.538182in}}{\pgfqpoint{4.134423in}{1.532657in}}%
\pgfpathcurveto{\pgfqpoint{4.134423in}{1.527132in}}{\pgfqpoint{4.136619in}{1.521832in}}{\pgfqpoint{4.140525in}{1.517925in}}%
\pgfpathcurveto{\pgfqpoint{4.144432in}{1.514018in}}{\pgfqpoint{4.149732in}{1.511823in}}{\pgfqpoint{4.155257in}{1.511823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147891in}{1.517037in}}%
\pgfpathcurveto{\pgfqpoint{4.153416in}{1.517037in}}{\pgfqpoint{4.158715in}{1.519233in}}{\pgfqpoint{4.162622in}{1.523139in}}%
\pgfpathcurveto{\pgfqpoint{4.166529in}{1.527046in}}{\pgfqpoint{4.168724in}{1.532346in}}{\pgfqpoint{4.168724in}{1.537871in}}%
\pgfpathcurveto{\pgfqpoint{4.168724in}{1.543396in}}{\pgfqpoint{4.166529in}{1.548695in}}{\pgfqpoint{4.162622in}{1.552602in}}%
\pgfpathcurveto{\pgfqpoint{4.158715in}{1.556509in}}{\pgfqpoint{4.153416in}{1.558704in}}{\pgfqpoint{4.147891in}{1.558704in}}%
\pgfpathcurveto{\pgfqpoint{4.142366in}{1.558704in}}{\pgfqpoint{4.137066in}{1.556509in}}{\pgfqpoint{4.133160in}{1.552602in}}%
\pgfpathcurveto{\pgfqpoint{4.129253in}{1.548695in}}{\pgfqpoint{4.127058in}{1.543396in}}{\pgfqpoint{4.127058in}{1.537871in}}%
\pgfpathcurveto{\pgfqpoint{4.127058in}{1.532346in}}{\pgfqpoint{4.129253in}{1.527046in}}{\pgfqpoint{4.133160in}{1.523139in}}%
\pgfpathcurveto{\pgfqpoint{4.137066in}{1.519233in}}{\pgfqpoint{4.142366in}{1.517037in}}{\pgfqpoint{4.147891in}{1.517037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321197in}{1.516731in}}%
\pgfpathcurveto{\pgfqpoint{4.326722in}{1.516731in}}{\pgfqpoint{4.332021in}{1.518927in}}{\pgfqpoint{4.335928in}{1.522833in}}%
\pgfpathcurveto{\pgfqpoint{4.339835in}{1.526740in}}{\pgfqpoint{4.342030in}{1.532040in}}{\pgfqpoint{4.342030in}{1.537565in}}%
\pgfpathcurveto{\pgfqpoint{4.342030in}{1.543090in}}{\pgfqpoint{4.339835in}{1.548389in}}{\pgfqpoint{4.335928in}{1.552296in}}%
\pgfpathcurveto{\pgfqpoint{4.332021in}{1.556203in}}{\pgfqpoint{4.326722in}{1.558398in}}{\pgfqpoint{4.321197in}{1.558398in}}%
\pgfpathcurveto{\pgfqpoint{4.315672in}{1.558398in}}{\pgfqpoint{4.310372in}{1.556203in}}{\pgfqpoint{4.306465in}{1.552296in}}%
\pgfpathcurveto{\pgfqpoint{4.302558in}{1.548389in}}{\pgfqpoint{4.300363in}{1.543090in}}{\pgfqpoint{4.300363in}{1.537565in}}%
\pgfpathcurveto{\pgfqpoint{4.300363in}{1.532040in}}{\pgfqpoint{4.302558in}{1.526740in}}{\pgfqpoint{4.306465in}{1.522833in}}%
\pgfpathcurveto{\pgfqpoint{4.310372in}{1.518927in}}{\pgfqpoint{4.315672in}{1.516731in}}{\pgfqpoint{4.321197in}{1.516731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230799in}{1.522451in}}%
\pgfpathcurveto{\pgfqpoint{4.236325in}{1.522451in}}{\pgfqpoint{4.241624in}{1.524647in}}{\pgfqpoint{4.245531in}{1.528553in}}%
\pgfpathcurveto{\pgfqpoint{4.249438in}{1.532460in}}{\pgfqpoint{4.251633in}{1.537760in}}{\pgfqpoint{4.251633in}{1.543285in}}%
\pgfpathcurveto{\pgfqpoint{4.251633in}{1.548810in}}{\pgfqpoint{4.249438in}{1.554109in}}{\pgfqpoint{4.245531in}{1.558016in}}%
\pgfpathcurveto{\pgfqpoint{4.241624in}{1.561923in}}{\pgfqpoint{4.236325in}{1.564118in}}{\pgfqpoint{4.230799in}{1.564118in}}%
\pgfpathcurveto{\pgfqpoint{4.225274in}{1.564118in}}{\pgfqpoint{4.219975in}{1.561923in}}{\pgfqpoint{4.216068in}{1.558016in}}%
\pgfpathcurveto{\pgfqpoint{4.212161in}{1.554109in}}{\pgfqpoint{4.209966in}{1.548810in}}{\pgfqpoint{4.209966in}{1.543285in}}%
\pgfpathcurveto{\pgfqpoint{4.209966in}{1.537760in}}{\pgfqpoint{4.212161in}{1.532460in}}{\pgfqpoint{4.216068in}{1.528553in}}%
\pgfpathcurveto{\pgfqpoint{4.219975in}{1.524647in}}{\pgfqpoint{4.225274in}{1.522451in}}{\pgfqpoint{4.230799in}{1.522451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097761in}{1.510205in}}%
\pgfpathcurveto{\pgfqpoint{4.103286in}{1.510205in}}{\pgfqpoint{4.108586in}{1.512400in}}{\pgfqpoint{4.112493in}{1.516307in}}%
\pgfpathcurveto{\pgfqpoint{4.116399in}{1.520213in}}{\pgfqpoint{4.118595in}{1.525513in}}{\pgfqpoint{4.118595in}{1.531038in}}%
\pgfpathcurveto{\pgfqpoint{4.118595in}{1.536563in}}{\pgfqpoint{4.116399in}{1.541863in}}{\pgfqpoint{4.112493in}{1.545769in}}%
\pgfpathcurveto{\pgfqpoint{4.108586in}{1.549676in}}{\pgfqpoint{4.103286in}{1.551871in}}{\pgfqpoint{4.097761in}{1.551871in}}%
\pgfpathcurveto{\pgfqpoint{4.092236in}{1.551871in}}{\pgfqpoint{4.086937in}{1.549676in}}{\pgfqpoint{4.083030in}{1.545769in}}%
\pgfpathcurveto{\pgfqpoint{4.079123in}{1.541863in}}{\pgfqpoint{4.076928in}{1.536563in}}{\pgfqpoint{4.076928in}{1.531038in}}%
\pgfpathcurveto{\pgfqpoint{4.076928in}{1.525513in}}{\pgfqpoint{4.079123in}{1.520213in}}{\pgfqpoint{4.083030in}{1.516307in}}%
\pgfpathcurveto{\pgfqpoint{4.086937in}{1.512400in}}{\pgfqpoint{4.092236in}{1.510205in}}{\pgfqpoint{4.097761in}{1.510205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154621in}{1.514478in}}%
\pgfpathcurveto{\pgfqpoint{4.160147in}{1.514478in}}{\pgfqpoint{4.165446in}{1.516673in}}{\pgfqpoint{4.169353in}{1.520580in}}%
\pgfpathcurveto{\pgfqpoint{4.173260in}{1.524486in}}{\pgfqpoint{4.175455in}{1.529786in}}{\pgfqpoint{4.175455in}{1.535311in}}%
\pgfpathcurveto{\pgfqpoint{4.175455in}{1.540836in}}{\pgfqpoint{4.173260in}{1.546136in}}{\pgfqpoint{4.169353in}{1.550042in}}%
\pgfpathcurveto{\pgfqpoint{4.165446in}{1.553949in}}{\pgfqpoint{4.160147in}{1.556144in}}{\pgfqpoint{4.154621in}{1.556144in}}%
\pgfpathcurveto{\pgfqpoint{4.149096in}{1.556144in}}{\pgfqpoint{4.143797in}{1.553949in}}{\pgfqpoint{4.139890in}{1.550042in}}%
\pgfpathcurveto{\pgfqpoint{4.135983in}{1.546136in}}{\pgfqpoint{4.133788in}{1.540836in}}{\pgfqpoint{4.133788in}{1.535311in}}%
\pgfpathcurveto{\pgfqpoint{4.133788in}{1.529786in}}{\pgfqpoint{4.135983in}{1.524486in}}{\pgfqpoint{4.139890in}{1.520580in}}%
\pgfpathcurveto{\pgfqpoint{4.143797in}{1.516673in}}{\pgfqpoint{4.149096in}{1.514478in}}{\pgfqpoint{4.154621in}{1.514478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212969in}{1.511539in}}%
\pgfpathcurveto{\pgfqpoint{4.218494in}{1.511539in}}{\pgfqpoint{4.223793in}{1.513734in}}{\pgfqpoint{4.227700in}{1.517641in}}%
\pgfpathcurveto{\pgfqpoint{4.231607in}{1.521548in}}{\pgfqpoint{4.233802in}{1.526847in}}{\pgfqpoint{4.233802in}{1.532373in}}%
\pgfpathcurveto{\pgfqpoint{4.233802in}{1.537898in}}{\pgfqpoint{4.231607in}{1.543197in}}{\pgfqpoint{4.227700in}{1.547104in}}%
\pgfpathcurveto{\pgfqpoint{4.223793in}{1.551011in}}{\pgfqpoint{4.218494in}{1.553206in}}{\pgfqpoint{4.212969in}{1.553206in}}%
\pgfpathcurveto{\pgfqpoint{4.207444in}{1.553206in}}{\pgfqpoint{4.202144in}{1.551011in}}{\pgfqpoint{4.198237in}{1.547104in}}%
\pgfpathcurveto{\pgfqpoint{4.194330in}{1.543197in}}{\pgfqpoint{4.192135in}{1.537898in}}{\pgfqpoint{4.192135in}{1.532373in}}%
\pgfpathcurveto{\pgfqpoint{4.192135in}{1.526847in}}{\pgfqpoint{4.194330in}{1.521548in}}{\pgfqpoint{4.198237in}{1.517641in}}%
\pgfpathcurveto{\pgfqpoint{4.202144in}{1.513734in}}{\pgfqpoint{4.207444in}{1.511539in}}{\pgfqpoint{4.212969in}{1.511539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184128in}{1.521936in}}%
\pgfpathcurveto{\pgfqpoint{4.189653in}{1.521936in}}{\pgfqpoint{4.194952in}{1.524131in}}{\pgfqpoint{4.198859in}{1.528038in}}%
\pgfpathcurveto{\pgfqpoint{4.202766in}{1.531945in}}{\pgfqpoint{4.204961in}{1.537244in}}{\pgfqpoint{4.204961in}{1.542769in}}%
\pgfpathcurveto{\pgfqpoint{4.204961in}{1.548294in}}{\pgfqpoint{4.202766in}{1.553594in}}{\pgfqpoint{4.198859in}{1.557500in}}%
\pgfpathcurveto{\pgfqpoint{4.194952in}{1.561407in}}{\pgfqpoint{4.189653in}{1.563602in}}{\pgfqpoint{4.184128in}{1.563602in}}%
\pgfpathcurveto{\pgfqpoint{4.178603in}{1.563602in}}{\pgfqpoint{4.173303in}{1.561407in}}{\pgfqpoint{4.169396in}{1.557500in}}%
\pgfpathcurveto{\pgfqpoint{4.165490in}{1.553594in}}{\pgfqpoint{4.163295in}{1.548294in}}{\pgfqpoint{4.163295in}{1.542769in}}%
\pgfpathcurveto{\pgfqpoint{4.163295in}{1.537244in}}{\pgfqpoint{4.165490in}{1.531945in}}{\pgfqpoint{4.169396in}{1.528038in}}%
\pgfpathcurveto{\pgfqpoint{4.173303in}{1.524131in}}{\pgfqpoint{4.178603in}{1.521936in}}{\pgfqpoint{4.184128in}{1.521936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170553in}{1.511579in}}%
\pgfpathcurveto{\pgfqpoint{4.176078in}{1.511579in}}{\pgfqpoint{4.181377in}{1.513774in}}{\pgfqpoint{4.185284in}{1.517681in}}%
\pgfpathcurveto{\pgfqpoint{4.189191in}{1.521588in}}{\pgfqpoint{4.191386in}{1.526888in}}{\pgfqpoint{4.191386in}{1.532413in}}%
\pgfpathcurveto{\pgfqpoint{4.191386in}{1.537938in}}{\pgfqpoint{4.189191in}{1.543237in}}{\pgfqpoint{4.185284in}{1.547144in}}%
\pgfpathcurveto{\pgfqpoint{4.181377in}{1.551051in}}{\pgfqpoint{4.176078in}{1.553246in}}{\pgfqpoint{4.170553in}{1.553246in}}%
\pgfpathcurveto{\pgfqpoint{4.165028in}{1.553246in}}{\pgfqpoint{4.159728in}{1.551051in}}{\pgfqpoint{4.155821in}{1.547144in}}%
\pgfpathcurveto{\pgfqpoint{4.151914in}{1.543237in}}{\pgfqpoint{4.149719in}{1.537938in}}{\pgfqpoint{4.149719in}{1.532413in}}%
\pgfpathcurveto{\pgfqpoint{4.149719in}{1.526888in}}{\pgfqpoint{4.151914in}{1.521588in}}{\pgfqpoint{4.155821in}{1.517681in}}%
\pgfpathcurveto{\pgfqpoint{4.159728in}{1.513774in}}{\pgfqpoint{4.165028in}{1.511579in}}{\pgfqpoint{4.170553in}{1.511579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175664in}{1.508220in}}%
\pgfpathcurveto{\pgfqpoint{4.181189in}{1.508220in}}{\pgfqpoint{4.186488in}{1.510415in}}{\pgfqpoint{4.190395in}{1.514322in}}%
\pgfpathcurveto{\pgfqpoint{4.194302in}{1.518229in}}{\pgfqpoint{4.196497in}{1.523528in}}{\pgfqpoint{4.196497in}{1.529053in}}%
\pgfpathcurveto{\pgfqpoint{4.196497in}{1.534579in}}{\pgfqpoint{4.194302in}{1.539878in}}{\pgfqpoint{4.190395in}{1.543785in}}%
\pgfpathcurveto{\pgfqpoint{4.186488in}{1.547692in}}{\pgfqpoint{4.181189in}{1.549887in}}{\pgfqpoint{4.175664in}{1.549887in}}%
\pgfpathcurveto{\pgfqpoint{4.170139in}{1.549887in}}{\pgfqpoint{4.164839in}{1.547692in}}{\pgfqpoint{4.160932in}{1.543785in}}%
\pgfpathcurveto{\pgfqpoint{4.157026in}{1.539878in}}{\pgfqpoint{4.154831in}{1.534579in}}{\pgfqpoint{4.154831in}{1.529053in}}%
\pgfpathcurveto{\pgfqpoint{4.154831in}{1.523528in}}{\pgfqpoint{4.157026in}{1.518229in}}{\pgfqpoint{4.160932in}{1.514322in}}%
\pgfpathcurveto{\pgfqpoint{4.164839in}{1.510415in}}{\pgfqpoint{4.170139in}{1.508220in}}{\pgfqpoint{4.175664in}{1.508220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208545in}{1.515034in}}%
\pgfpathcurveto{\pgfqpoint{4.214070in}{1.515034in}}{\pgfqpoint{4.219370in}{1.517229in}}{\pgfqpoint{4.223276in}{1.521135in}}%
\pgfpathcurveto{\pgfqpoint{4.227183in}{1.525042in}}{\pgfqpoint{4.229378in}{1.530342in}}{\pgfqpoint{4.229378in}{1.535867in}}%
\pgfpathcurveto{\pgfqpoint{4.229378in}{1.541392in}}{\pgfqpoint{4.227183in}{1.546691in}}{\pgfqpoint{4.223276in}{1.550598in}}%
\pgfpathcurveto{\pgfqpoint{4.219370in}{1.554505in}}{\pgfqpoint{4.214070in}{1.556700in}}{\pgfqpoint{4.208545in}{1.556700in}}%
\pgfpathcurveto{\pgfqpoint{4.203020in}{1.556700in}}{\pgfqpoint{4.197721in}{1.554505in}}{\pgfqpoint{4.193814in}{1.550598in}}%
\pgfpathcurveto{\pgfqpoint{4.189907in}{1.546691in}}{\pgfqpoint{4.187712in}{1.541392in}}{\pgfqpoint{4.187712in}{1.535867in}}%
\pgfpathcurveto{\pgfqpoint{4.187712in}{1.530342in}}{\pgfqpoint{4.189907in}{1.525042in}}{\pgfqpoint{4.193814in}{1.521135in}}%
\pgfpathcurveto{\pgfqpoint{4.197721in}{1.517229in}}{\pgfqpoint{4.203020in}{1.515034in}}{\pgfqpoint{4.208545in}{1.515034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158741in}{1.514142in}}%
\pgfpathcurveto{\pgfqpoint{4.164266in}{1.514142in}}{\pgfqpoint{4.169566in}{1.516337in}}{\pgfqpoint{4.173473in}{1.520244in}}%
\pgfpathcurveto{\pgfqpoint{4.177380in}{1.524151in}}{\pgfqpoint{4.179575in}{1.529451in}}{\pgfqpoint{4.179575in}{1.534976in}}%
\pgfpathcurveto{\pgfqpoint{4.179575in}{1.540501in}}{\pgfqpoint{4.177380in}{1.545800in}}{\pgfqpoint{4.173473in}{1.549707in}}%
\pgfpathcurveto{\pgfqpoint{4.169566in}{1.553614in}}{\pgfqpoint{4.164266in}{1.555809in}}{\pgfqpoint{4.158741in}{1.555809in}}%
\pgfpathcurveto{\pgfqpoint{4.153216in}{1.555809in}}{\pgfqpoint{4.147917in}{1.553614in}}{\pgfqpoint{4.144010in}{1.549707in}}%
\pgfpathcurveto{\pgfqpoint{4.140103in}{1.545800in}}{\pgfqpoint{4.137908in}{1.540501in}}{\pgfqpoint{4.137908in}{1.534976in}}%
\pgfpathcurveto{\pgfqpoint{4.137908in}{1.529451in}}{\pgfqpoint{4.140103in}{1.524151in}}{\pgfqpoint{4.144010in}{1.520244in}}%
\pgfpathcurveto{\pgfqpoint{4.147917in}{1.516337in}}{\pgfqpoint{4.153216in}{1.514142in}}{\pgfqpoint{4.158741in}{1.514142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163879in}{1.509691in}}%
\pgfpathcurveto{\pgfqpoint{4.169404in}{1.509691in}}{\pgfqpoint{4.174704in}{1.511887in}}{\pgfqpoint{4.178610in}{1.515793in}}%
\pgfpathcurveto{\pgfqpoint{4.182517in}{1.519700in}}{\pgfqpoint{4.184712in}{1.525000in}}{\pgfqpoint{4.184712in}{1.530525in}}%
\pgfpathcurveto{\pgfqpoint{4.184712in}{1.536050in}}{\pgfqpoint{4.182517in}{1.541349in}}{\pgfqpoint{4.178610in}{1.545256in}}%
\pgfpathcurveto{\pgfqpoint{4.174704in}{1.549163in}}{\pgfqpoint{4.169404in}{1.551358in}}{\pgfqpoint{4.163879in}{1.551358in}}%
\pgfpathcurveto{\pgfqpoint{4.158354in}{1.551358in}}{\pgfqpoint{4.153054in}{1.549163in}}{\pgfqpoint{4.149148in}{1.545256in}}%
\pgfpathcurveto{\pgfqpoint{4.145241in}{1.541349in}}{\pgfqpoint{4.143046in}{1.536050in}}{\pgfqpoint{4.143046in}{1.530525in}}%
\pgfpathcurveto{\pgfqpoint{4.143046in}{1.525000in}}{\pgfqpoint{4.145241in}{1.519700in}}{\pgfqpoint{4.149148in}{1.515793in}}%
\pgfpathcurveto{\pgfqpoint{4.153054in}{1.511887in}}{\pgfqpoint{4.158354in}{1.509691in}}{\pgfqpoint{4.163879in}{1.509691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124131in}{1.506874in}}%
\pgfpathcurveto{\pgfqpoint{4.129656in}{1.506874in}}{\pgfqpoint{4.134956in}{1.509069in}}{\pgfqpoint{4.138862in}{1.512976in}}%
\pgfpathcurveto{\pgfqpoint{4.142769in}{1.516883in}}{\pgfqpoint{4.144964in}{1.522182in}}{\pgfqpoint{4.144964in}{1.527707in}}%
\pgfpathcurveto{\pgfqpoint{4.144964in}{1.533232in}}{\pgfqpoint{4.142769in}{1.538532in}}{\pgfqpoint{4.138862in}{1.542438in}}%
\pgfpathcurveto{\pgfqpoint{4.134956in}{1.546345in}}{\pgfqpoint{4.129656in}{1.548540in}}{\pgfqpoint{4.124131in}{1.548540in}}%
\pgfpathcurveto{\pgfqpoint{4.118606in}{1.548540in}}{\pgfqpoint{4.113306in}{1.546345in}}{\pgfqpoint{4.109400in}{1.542438in}}%
\pgfpathcurveto{\pgfqpoint{4.105493in}{1.538532in}}{\pgfqpoint{4.103298in}{1.533232in}}{\pgfqpoint{4.103298in}{1.527707in}}%
\pgfpathcurveto{\pgfqpoint{4.103298in}{1.522182in}}{\pgfqpoint{4.105493in}{1.516883in}}{\pgfqpoint{4.109400in}{1.512976in}}%
\pgfpathcurveto{\pgfqpoint{4.113306in}{1.509069in}}{\pgfqpoint{4.118606in}{1.506874in}}{\pgfqpoint{4.124131in}{1.506874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168429in}{1.510719in}}%
\pgfpathcurveto{\pgfqpoint{4.173954in}{1.510719in}}{\pgfqpoint{4.179254in}{1.512914in}}{\pgfqpoint{4.183161in}{1.516821in}}%
\pgfpathcurveto{\pgfqpoint{4.187067in}{1.520728in}}{\pgfqpoint{4.189263in}{1.526027in}}{\pgfqpoint{4.189263in}{1.531552in}}%
\pgfpathcurveto{\pgfqpoint{4.189263in}{1.537078in}}{\pgfqpoint{4.187067in}{1.542377in}}{\pgfqpoint{4.183161in}{1.546284in}}%
\pgfpathcurveto{\pgfqpoint{4.179254in}{1.550191in}}{\pgfqpoint{4.173954in}{1.552386in}}{\pgfqpoint{4.168429in}{1.552386in}}%
\pgfpathcurveto{\pgfqpoint{4.162904in}{1.552386in}}{\pgfqpoint{4.157605in}{1.550191in}}{\pgfqpoint{4.153698in}{1.546284in}}%
\pgfpathcurveto{\pgfqpoint{4.149791in}{1.542377in}}{\pgfqpoint{4.147596in}{1.537078in}}{\pgfqpoint{4.147596in}{1.531552in}}%
\pgfpathcurveto{\pgfqpoint{4.147596in}{1.526027in}}{\pgfqpoint{4.149791in}{1.520728in}}{\pgfqpoint{4.153698in}{1.516821in}}%
\pgfpathcurveto{\pgfqpoint{4.157605in}{1.512914in}}{\pgfqpoint{4.162904in}{1.510719in}}{\pgfqpoint{4.168429in}{1.510719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176858in}{1.506073in}}%
\pgfpathcurveto{\pgfqpoint{4.182383in}{1.506073in}}{\pgfqpoint{4.187683in}{1.508268in}}{\pgfqpoint{4.191590in}{1.512175in}}%
\pgfpathcurveto{\pgfqpoint{4.195496in}{1.516082in}}{\pgfqpoint{4.197692in}{1.521381in}}{\pgfqpoint{4.197692in}{1.526906in}}%
\pgfpathcurveto{\pgfqpoint{4.197692in}{1.532431in}}{\pgfqpoint{4.195496in}{1.537731in}}{\pgfqpoint{4.191590in}{1.541638in}}%
\pgfpathcurveto{\pgfqpoint{4.187683in}{1.545544in}}{\pgfqpoint{4.182383in}{1.547740in}}{\pgfqpoint{4.176858in}{1.547740in}}%
\pgfpathcurveto{\pgfqpoint{4.171333in}{1.547740in}}{\pgfqpoint{4.166034in}{1.545544in}}{\pgfqpoint{4.162127in}{1.541638in}}%
\pgfpathcurveto{\pgfqpoint{4.158220in}{1.537731in}}{\pgfqpoint{4.156025in}{1.532431in}}{\pgfqpoint{4.156025in}{1.526906in}}%
\pgfpathcurveto{\pgfqpoint{4.156025in}{1.521381in}}{\pgfqpoint{4.158220in}{1.516082in}}{\pgfqpoint{4.162127in}{1.512175in}}%
\pgfpathcurveto{\pgfqpoint{4.166034in}{1.508268in}}{\pgfqpoint{4.171333in}{1.506073in}}{\pgfqpoint{4.176858in}{1.506073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265082in}{1.515306in}}%
\pgfpathcurveto{\pgfqpoint{4.270607in}{1.515306in}}{\pgfqpoint{4.275907in}{1.517501in}}{\pgfqpoint{4.279813in}{1.521408in}}%
\pgfpathcurveto{\pgfqpoint{4.283720in}{1.525315in}}{\pgfqpoint{4.285915in}{1.530615in}}{\pgfqpoint{4.285915in}{1.536140in}}%
\pgfpathcurveto{\pgfqpoint{4.285915in}{1.541665in}}{\pgfqpoint{4.283720in}{1.546964in}}{\pgfqpoint{4.279813in}{1.550871in}}%
\pgfpathcurveto{\pgfqpoint{4.275907in}{1.554778in}}{\pgfqpoint{4.270607in}{1.556973in}}{\pgfqpoint{4.265082in}{1.556973in}}%
\pgfpathcurveto{\pgfqpoint{4.259557in}{1.556973in}}{\pgfqpoint{4.254257in}{1.554778in}}{\pgfqpoint{4.250351in}{1.550871in}}%
\pgfpathcurveto{\pgfqpoint{4.246444in}{1.546964in}}{\pgfqpoint{4.244249in}{1.541665in}}{\pgfqpoint{4.244249in}{1.536140in}}%
\pgfpathcurveto{\pgfqpoint{4.244249in}{1.530615in}}{\pgfqpoint{4.246444in}{1.525315in}}{\pgfqpoint{4.250351in}{1.521408in}}%
\pgfpathcurveto{\pgfqpoint{4.254257in}{1.517501in}}{\pgfqpoint{4.259557in}{1.515306in}}{\pgfqpoint{4.265082in}{1.515306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202078in}{1.518388in}}%
\pgfpathcurveto{\pgfqpoint{4.207603in}{1.518388in}}{\pgfqpoint{4.212902in}{1.520583in}}{\pgfqpoint{4.216809in}{1.524490in}}%
\pgfpathcurveto{\pgfqpoint{4.220716in}{1.528397in}}{\pgfqpoint{4.222911in}{1.533697in}}{\pgfqpoint{4.222911in}{1.539222in}}%
\pgfpathcurveto{\pgfqpoint{4.222911in}{1.544747in}}{\pgfqpoint{4.220716in}{1.550046in}}{\pgfqpoint{4.216809in}{1.553953in}}%
\pgfpathcurveto{\pgfqpoint{4.212902in}{1.557860in}}{\pgfqpoint{4.207603in}{1.560055in}}{\pgfqpoint{4.202078in}{1.560055in}}%
\pgfpathcurveto{\pgfqpoint{4.196553in}{1.560055in}}{\pgfqpoint{4.191253in}{1.557860in}}{\pgfqpoint{4.187346in}{1.553953in}}%
\pgfpathcurveto{\pgfqpoint{4.183440in}{1.550046in}}{\pgfqpoint{4.181244in}{1.544747in}}{\pgfqpoint{4.181244in}{1.539222in}}%
\pgfpathcurveto{\pgfqpoint{4.181244in}{1.533697in}}{\pgfqpoint{4.183440in}{1.528397in}}{\pgfqpoint{4.187346in}{1.524490in}}%
\pgfpathcurveto{\pgfqpoint{4.191253in}{1.520583in}}{\pgfqpoint{4.196553in}{1.518388in}}{\pgfqpoint{4.202078in}{1.518388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202880in}{1.518463in}}%
\pgfpathcurveto{\pgfqpoint{4.208405in}{1.518463in}}{\pgfqpoint{4.213704in}{1.520658in}}{\pgfqpoint{4.217611in}{1.524565in}}%
\pgfpathcurveto{\pgfqpoint{4.221518in}{1.528472in}}{\pgfqpoint{4.223713in}{1.533771in}}{\pgfqpoint{4.223713in}{1.539296in}}%
\pgfpathcurveto{\pgfqpoint{4.223713in}{1.544821in}}{\pgfqpoint{4.221518in}{1.550121in}}{\pgfqpoint{4.217611in}{1.554028in}}%
\pgfpathcurveto{\pgfqpoint{4.213704in}{1.557935in}}{\pgfqpoint{4.208405in}{1.560130in}}{\pgfqpoint{4.202880in}{1.560130in}}%
\pgfpathcurveto{\pgfqpoint{4.197355in}{1.560130in}}{\pgfqpoint{4.192055in}{1.557935in}}{\pgfqpoint{4.188148in}{1.554028in}}%
\pgfpathcurveto{\pgfqpoint{4.184242in}{1.550121in}}{\pgfqpoint{4.182046in}{1.544821in}}{\pgfqpoint{4.182046in}{1.539296in}}%
\pgfpathcurveto{\pgfqpoint{4.182046in}{1.533771in}}{\pgfqpoint{4.184242in}{1.528472in}}{\pgfqpoint{4.188148in}{1.524565in}}%
\pgfpathcurveto{\pgfqpoint{4.192055in}{1.520658in}}{\pgfqpoint{4.197355in}{1.518463in}}{\pgfqpoint{4.202880in}{1.518463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184397in}{1.518337in}}%
\pgfpathcurveto{\pgfqpoint{4.189922in}{1.518337in}}{\pgfqpoint{4.195221in}{1.520532in}}{\pgfqpoint{4.199128in}{1.524438in}}%
\pgfpathcurveto{\pgfqpoint{4.203035in}{1.528345in}}{\pgfqpoint{4.205230in}{1.533645in}}{\pgfqpoint{4.205230in}{1.539170in}}%
\pgfpathcurveto{\pgfqpoint{4.205230in}{1.544695in}}{\pgfqpoint{4.203035in}{1.549994in}}{\pgfqpoint{4.199128in}{1.553901in}}%
\pgfpathcurveto{\pgfqpoint{4.195221in}{1.557808in}}{\pgfqpoint{4.189922in}{1.560003in}}{\pgfqpoint{4.184397in}{1.560003in}}%
\pgfpathcurveto{\pgfqpoint{4.178872in}{1.560003in}}{\pgfqpoint{4.173572in}{1.557808in}}{\pgfqpoint{4.169665in}{1.553901in}}%
\pgfpathcurveto{\pgfqpoint{4.165758in}{1.549994in}}{\pgfqpoint{4.163563in}{1.544695in}}{\pgfqpoint{4.163563in}{1.539170in}}%
\pgfpathcurveto{\pgfqpoint{4.163563in}{1.533645in}}{\pgfqpoint{4.165758in}{1.528345in}}{\pgfqpoint{4.169665in}{1.524438in}}%
\pgfpathcurveto{\pgfqpoint{4.173572in}{1.520532in}}{\pgfqpoint{4.178872in}{1.518337in}}{\pgfqpoint{4.184397in}{1.518337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137392in}{1.518187in}}%
\pgfpathcurveto{\pgfqpoint{4.142917in}{1.518187in}}{\pgfqpoint{4.148216in}{1.520382in}}{\pgfqpoint{4.152123in}{1.524289in}}%
\pgfpathcurveto{\pgfqpoint{4.156030in}{1.528196in}}{\pgfqpoint{4.158225in}{1.533495in}}{\pgfqpoint{4.158225in}{1.539020in}}%
\pgfpathcurveto{\pgfqpoint{4.158225in}{1.544545in}}{\pgfqpoint{4.156030in}{1.549845in}}{\pgfqpoint{4.152123in}{1.553752in}}%
\pgfpathcurveto{\pgfqpoint{4.148216in}{1.557658in}}{\pgfqpoint{4.142917in}{1.559854in}}{\pgfqpoint{4.137392in}{1.559854in}}%
\pgfpathcurveto{\pgfqpoint{4.131867in}{1.559854in}}{\pgfqpoint{4.126567in}{1.557658in}}{\pgfqpoint{4.122660in}{1.553752in}}%
\pgfpathcurveto{\pgfqpoint{4.118754in}{1.549845in}}{\pgfqpoint{4.116558in}{1.544545in}}{\pgfqpoint{4.116558in}{1.539020in}}%
\pgfpathcurveto{\pgfqpoint{4.116558in}{1.533495in}}{\pgfqpoint{4.118754in}{1.528196in}}{\pgfqpoint{4.122660in}{1.524289in}}%
\pgfpathcurveto{\pgfqpoint{4.126567in}{1.520382in}}{\pgfqpoint{4.131867in}{1.518187in}}{\pgfqpoint{4.137392in}{1.518187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119651in}{1.526212in}}%
\pgfpathcurveto{\pgfqpoint{4.125176in}{1.526212in}}{\pgfqpoint{4.130476in}{1.528407in}}{\pgfqpoint{4.134382in}{1.532314in}}%
\pgfpathcurveto{\pgfqpoint{4.138289in}{1.536221in}}{\pgfqpoint{4.140484in}{1.541520in}}{\pgfqpoint{4.140484in}{1.547045in}}%
\pgfpathcurveto{\pgfqpoint{4.140484in}{1.552570in}}{\pgfqpoint{4.138289in}{1.557870in}}{\pgfqpoint{4.134382in}{1.561777in}}%
\pgfpathcurveto{\pgfqpoint{4.130476in}{1.565684in}}{\pgfqpoint{4.125176in}{1.567879in}}{\pgfqpoint{4.119651in}{1.567879in}}%
\pgfpathcurveto{\pgfqpoint{4.114126in}{1.567879in}}{\pgfqpoint{4.108827in}{1.565684in}}{\pgfqpoint{4.104920in}{1.561777in}}%
\pgfpathcurveto{\pgfqpoint{4.101013in}{1.557870in}}{\pgfqpoint{4.098818in}{1.552570in}}{\pgfqpoint{4.098818in}{1.547045in}}%
\pgfpathcurveto{\pgfqpoint{4.098818in}{1.541520in}}{\pgfqpoint{4.101013in}{1.536221in}}{\pgfqpoint{4.104920in}{1.532314in}}%
\pgfpathcurveto{\pgfqpoint{4.108827in}{1.528407in}}{\pgfqpoint{4.114126in}{1.526212in}}{\pgfqpoint{4.119651in}{1.526212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260226in}{1.518393in}}%
\pgfpathcurveto{\pgfqpoint{4.265751in}{1.518393in}}{\pgfqpoint{4.271050in}{1.520588in}}{\pgfqpoint{4.274957in}{1.524495in}}%
\pgfpathcurveto{\pgfqpoint{4.278864in}{1.528402in}}{\pgfqpoint{4.281059in}{1.533701in}}{\pgfqpoint{4.281059in}{1.539226in}}%
\pgfpathcurveto{\pgfqpoint{4.281059in}{1.544751in}}{\pgfqpoint{4.278864in}{1.550051in}}{\pgfqpoint{4.274957in}{1.553958in}}%
\pgfpathcurveto{\pgfqpoint{4.271050in}{1.557864in}}{\pgfqpoint{4.265751in}{1.560060in}}{\pgfqpoint{4.260226in}{1.560060in}}%
\pgfpathcurveto{\pgfqpoint{4.254701in}{1.560060in}}{\pgfqpoint{4.249401in}{1.557864in}}{\pgfqpoint{4.245494in}{1.553958in}}%
\pgfpathcurveto{\pgfqpoint{4.241588in}{1.550051in}}{\pgfqpoint{4.239392in}{1.544751in}}{\pgfqpoint{4.239392in}{1.539226in}}%
\pgfpathcurveto{\pgfqpoint{4.239392in}{1.533701in}}{\pgfqpoint{4.241588in}{1.528402in}}{\pgfqpoint{4.245494in}{1.524495in}}%
\pgfpathcurveto{\pgfqpoint{4.249401in}{1.520588in}}{\pgfqpoint{4.254701in}{1.518393in}}{\pgfqpoint{4.260226in}{1.518393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296678in}{1.510664in}}%
\pgfpathcurveto{\pgfqpoint{4.302203in}{1.510664in}}{\pgfqpoint{4.307502in}{1.512859in}}{\pgfqpoint{4.311409in}{1.516766in}}%
\pgfpathcurveto{\pgfqpoint{4.315316in}{1.520672in}}{\pgfqpoint{4.317511in}{1.525972in}}{\pgfqpoint{4.317511in}{1.531497in}}%
\pgfpathcurveto{\pgfqpoint{4.317511in}{1.537022in}}{\pgfqpoint{4.315316in}{1.542322in}}{\pgfqpoint{4.311409in}{1.546228in}}%
\pgfpathcurveto{\pgfqpoint{4.307502in}{1.550135in}}{\pgfqpoint{4.302203in}{1.552330in}}{\pgfqpoint{4.296678in}{1.552330in}}%
\pgfpathcurveto{\pgfqpoint{4.291153in}{1.552330in}}{\pgfqpoint{4.285853in}{1.550135in}}{\pgfqpoint{4.281946in}{1.546228in}}%
\pgfpathcurveto{\pgfqpoint{4.278040in}{1.542322in}}{\pgfqpoint{4.275844in}{1.537022in}}{\pgfqpoint{4.275844in}{1.531497in}}%
\pgfpathcurveto{\pgfqpoint{4.275844in}{1.525972in}}{\pgfqpoint{4.278040in}{1.520672in}}{\pgfqpoint{4.281946in}{1.516766in}}%
\pgfpathcurveto{\pgfqpoint{4.285853in}{1.512859in}}{\pgfqpoint{4.291153in}{1.510664in}}{\pgfqpoint{4.296678in}{1.510664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216379in}{1.510538in}}%
\pgfpathcurveto{\pgfqpoint{4.221904in}{1.510538in}}{\pgfqpoint{4.227204in}{1.512733in}}{\pgfqpoint{4.231110in}{1.516640in}}%
\pgfpathcurveto{\pgfqpoint{4.235017in}{1.520547in}}{\pgfqpoint{4.237212in}{1.525847in}}{\pgfqpoint{4.237212in}{1.531372in}}%
\pgfpathcurveto{\pgfqpoint{4.237212in}{1.536897in}}{\pgfqpoint{4.235017in}{1.542196in}}{\pgfqpoint{4.231110in}{1.546103in}}%
\pgfpathcurveto{\pgfqpoint{4.227204in}{1.550010in}}{\pgfqpoint{4.221904in}{1.552205in}}{\pgfqpoint{4.216379in}{1.552205in}}%
\pgfpathcurveto{\pgfqpoint{4.210854in}{1.552205in}}{\pgfqpoint{4.205554in}{1.550010in}}{\pgfqpoint{4.201648in}{1.546103in}}%
\pgfpathcurveto{\pgfqpoint{4.197741in}{1.542196in}}{\pgfqpoint{4.195546in}{1.536897in}}{\pgfqpoint{4.195546in}{1.531372in}}%
\pgfpathcurveto{\pgfqpoint{4.195546in}{1.525847in}}{\pgfqpoint{4.197741in}{1.520547in}}{\pgfqpoint{4.201648in}{1.516640in}}%
\pgfpathcurveto{\pgfqpoint{4.205554in}{1.512733in}}{\pgfqpoint{4.210854in}{1.510538in}}{\pgfqpoint{4.216379in}{1.510538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099065in}{1.514578in}}%
\pgfpathcurveto{\pgfqpoint{4.104590in}{1.514578in}}{\pgfqpoint{4.109889in}{1.516773in}}{\pgfqpoint{4.113796in}{1.520679in}}%
\pgfpathcurveto{\pgfqpoint{4.117703in}{1.524586in}}{\pgfqpoint{4.119898in}{1.529886in}}{\pgfqpoint{4.119898in}{1.535411in}}%
\pgfpathcurveto{\pgfqpoint{4.119898in}{1.540936in}}{\pgfqpoint{4.117703in}{1.546235in}}{\pgfqpoint{4.113796in}{1.550142in}}%
\pgfpathcurveto{\pgfqpoint{4.109889in}{1.554049in}}{\pgfqpoint{4.104590in}{1.556244in}}{\pgfqpoint{4.099065in}{1.556244in}}%
\pgfpathcurveto{\pgfqpoint{4.093540in}{1.556244in}}{\pgfqpoint{4.088240in}{1.554049in}}{\pgfqpoint{4.084333in}{1.550142in}}%
\pgfpathcurveto{\pgfqpoint{4.080427in}{1.546235in}}{\pgfqpoint{4.078231in}{1.540936in}}{\pgfqpoint{4.078231in}{1.535411in}}%
\pgfpathcurveto{\pgfqpoint{4.078231in}{1.529886in}}{\pgfqpoint{4.080427in}{1.524586in}}{\pgfqpoint{4.084333in}{1.520679in}}%
\pgfpathcurveto{\pgfqpoint{4.088240in}{1.516773in}}{\pgfqpoint{4.093540in}{1.514578in}}{\pgfqpoint{4.099065in}{1.514578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199752in}{1.518372in}}%
\pgfpathcurveto{\pgfqpoint{4.205277in}{1.518372in}}{\pgfqpoint{4.210577in}{1.520567in}}{\pgfqpoint{4.214483in}{1.524474in}}%
\pgfpathcurveto{\pgfqpoint{4.218390in}{1.528380in}}{\pgfqpoint{4.220585in}{1.533680in}}{\pgfqpoint{4.220585in}{1.539205in}}%
\pgfpathcurveto{\pgfqpoint{4.220585in}{1.544730in}}{\pgfqpoint{4.218390in}{1.550030in}}{\pgfqpoint{4.214483in}{1.553936in}}%
\pgfpathcurveto{\pgfqpoint{4.210577in}{1.557843in}}{\pgfqpoint{4.205277in}{1.560038in}}{\pgfqpoint{4.199752in}{1.560038in}}%
\pgfpathcurveto{\pgfqpoint{4.194227in}{1.560038in}}{\pgfqpoint{4.188928in}{1.557843in}}{\pgfqpoint{4.185021in}{1.553936in}}%
\pgfpathcurveto{\pgfqpoint{4.181114in}{1.550030in}}{\pgfqpoint{4.178919in}{1.544730in}}{\pgfqpoint{4.178919in}{1.539205in}}%
\pgfpathcurveto{\pgfqpoint{4.178919in}{1.533680in}}{\pgfqpoint{4.181114in}{1.528380in}}{\pgfqpoint{4.185021in}{1.524474in}}%
\pgfpathcurveto{\pgfqpoint{4.188928in}{1.520567in}}{\pgfqpoint{4.194227in}{1.518372in}}{\pgfqpoint{4.199752in}{1.518372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247600in}{1.506657in}}%
\pgfpathcurveto{\pgfqpoint{4.253125in}{1.506657in}}{\pgfqpoint{4.258425in}{1.508853in}}{\pgfqpoint{4.262331in}{1.512759in}}%
\pgfpathcurveto{\pgfqpoint{4.266238in}{1.516666in}}{\pgfqpoint{4.268433in}{1.521966in}}{\pgfqpoint{4.268433in}{1.527491in}}%
\pgfpathcurveto{\pgfqpoint{4.268433in}{1.533016in}}{\pgfqpoint{4.266238in}{1.538315in}}{\pgfqpoint{4.262331in}{1.542222in}}%
\pgfpathcurveto{\pgfqpoint{4.258425in}{1.546129in}}{\pgfqpoint{4.253125in}{1.548324in}}{\pgfqpoint{4.247600in}{1.548324in}}%
\pgfpathcurveto{\pgfqpoint{4.242075in}{1.548324in}}{\pgfqpoint{4.236775in}{1.546129in}}{\pgfqpoint{4.232869in}{1.542222in}}%
\pgfpathcurveto{\pgfqpoint{4.228962in}{1.538315in}}{\pgfqpoint{4.226767in}{1.533016in}}{\pgfqpoint{4.226767in}{1.527491in}}%
\pgfpathcurveto{\pgfqpoint{4.226767in}{1.521966in}}{\pgfqpoint{4.228962in}{1.516666in}}{\pgfqpoint{4.232869in}{1.512759in}}%
\pgfpathcurveto{\pgfqpoint{4.236775in}{1.508853in}}{\pgfqpoint{4.242075in}{1.506657in}}{\pgfqpoint{4.247600in}{1.506657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176061in}{1.510505in}}%
\pgfpathcurveto{\pgfqpoint{4.181586in}{1.510505in}}{\pgfqpoint{4.186886in}{1.512701in}}{\pgfqpoint{4.190792in}{1.516607in}}%
\pgfpathcurveto{\pgfqpoint{4.194699in}{1.520514in}}{\pgfqpoint{4.196894in}{1.525814in}}{\pgfqpoint{4.196894in}{1.531339in}}%
\pgfpathcurveto{\pgfqpoint{4.196894in}{1.536864in}}{\pgfqpoint{4.194699in}{1.542163in}}{\pgfqpoint{4.190792in}{1.546070in}}%
\pgfpathcurveto{\pgfqpoint{4.186886in}{1.549977in}}{\pgfqpoint{4.181586in}{1.552172in}}{\pgfqpoint{4.176061in}{1.552172in}}%
\pgfpathcurveto{\pgfqpoint{4.170536in}{1.552172in}}{\pgfqpoint{4.165236in}{1.549977in}}{\pgfqpoint{4.161330in}{1.546070in}}%
\pgfpathcurveto{\pgfqpoint{4.157423in}{1.542163in}}{\pgfqpoint{4.155228in}{1.536864in}}{\pgfqpoint{4.155228in}{1.531339in}}%
\pgfpathcurveto{\pgfqpoint{4.155228in}{1.525814in}}{\pgfqpoint{4.157423in}{1.520514in}}{\pgfqpoint{4.161330in}{1.516607in}}%
\pgfpathcurveto{\pgfqpoint{4.165236in}{1.512701in}}{\pgfqpoint{4.170536in}{1.510505in}}{\pgfqpoint{4.176061in}{1.510505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191564in}{1.518377in}}%
\pgfpathcurveto{\pgfqpoint{4.197089in}{1.518377in}}{\pgfqpoint{4.202389in}{1.520572in}}{\pgfqpoint{4.206296in}{1.524479in}}%
\pgfpathcurveto{\pgfqpoint{4.210203in}{1.528386in}}{\pgfqpoint{4.212398in}{1.533685in}}{\pgfqpoint{4.212398in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{4.212398in}{1.544735in}}{\pgfqpoint{4.210203in}{1.550035in}}{\pgfqpoint{4.206296in}{1.553942in}}%
\pgfpathcurveto{\pgfqpoint{4.202389in}{1.557849in}}{\pgfqpoint{4.197089in}{1.560044in}}{\pgfqpoint{4.191564in}{1.560044in}}%
\pgfpathcurveto{\pgfqpoint{4.186039in}{1.560044in}}{\pgfqpoint{4.180740in}{1.557849in}}{\pgfqpoint{4.176833in}{1.553942in}}%
\pgfpathcurveto{\pgfqpoint{4.172926in}{1.550035in}}{\pgfqpoint{4.170731in}{1.544735in}}{\pgfqpoint{4.170731in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{4.170731in}{1.533685in}}{\pgfqpoint{4.172926in}{1.528386in}}{\pgfqpoint{4.176833in}{1.524479in}}%
\pgfpathcurveto{\pgfqpoint{4.180740in}{1.520572in}}{\pgfqpoint{4.186039in}{1.518377in}}{\pgfqpoint{4.191564in}{1.518377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174669in}{1.507076in}}%
\pgfpathcurveto{\pgfqpoint{4.180194in}{1.507076in}}{\pgfqpoint{4.185493in}{1.509271in}}{\pgfqpoint{4.189400in}{1.513178in}}%
\pgfpathcurveto{\pgfqpoint{4.193307in}{1.517085in}}{\pgfqpoint{4.195502in}{1.522384in}}{\pgfqpoint{4.195502in}{1.527909in}}%
\pgfpathcurveto{\pgfqpoint{4.195502in}{1.533434in}}{\pgfqpoint{4.193307in}{1.538734in}}{\pgfqpoint{4.189400in}{1.542641in}}%
\pgfpathcurveto{\pgfqpoint{4.185493in}{1.546548in}}{\pgfqpoint{4.180194in}{1.548743in}}{\pgfqpoint{4.174669in}{1.548743in}}%
\pgfpathcurveto{\pgfqpoint{4.169144in}{1.548743in}}{\pgfqpoint{4.163844in}{1.546548in}}{\pgfqpoint{4.159937in}{1.542641in}}%
\pgfpathcurveto{\pgfqpoint{4.156031in}{1.538734in}}{\pgfqpoint{4.153835in}{1.533434in}}{\pgfqpoint{4.153835in}{1.527909in}}%
\pgfpathcurveto{\pgfqpoint{4.153835in}{1.522384in}}{\pgfqpoint{4.156031in}{1.517085in}}{\pgfqpoint{4.159937in}{1.513178in}}%
\pgfpathcurveto{\pgfqpoint{4.163844in}{1.509271in}}{\pgfqpoint{4.169144in}{1.507076in}}{\pgfqpoint{4.174669in}{1.507076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075502in}{1.522430in}}%
\pgfpathcurveto{\pgfqpoint{4.081027in}{1.522430in}}{\pgfqpoint{4.086327in}{1.524625in}}{\pgfqpoint{4.090234in}{1.528532in}}%
\pgfpathcurveto{\pgfqpoint{4.094140in}{1.532439in}}{\pgfqpoint{4.096336in}{1.537738in}}{\pgfqpoint{4.096336in}{1.543263in}}%
\pgfpathcurveto{\pgfqpoint{4.096336in}{1.548788in}}{\pgfqpoint{4.094140in}{1.554088in}}{\pgfqpoint{4.090234in}{1.557995in}}%
\pgfpathcurveto{\pgfqpoint{4.086327in}{1.561902in}}{\pgfqpoint{4.081027in}{1.564097in}}{\pgfqpoint{4.075502in}{1.564097in}}%
\pgfpathcurveto{\pgfqpoint{4.069977in}{1.564097in}}{\pgfqpoint{4.064678in}{1.561902in}}{\pgfqpoint{4.060771in}{1.557995in}}%
\pgfpathcurveto{\pgfqpoint{4.056864in}{1.554088in}}{\pgfqpoint{4.054669in}{1.548788in}}{\pgfqpoint{4.054669in}{1.543263in}}%
\pgfpathcurveto{\pgfqpoint{4.054669in}{1.537738in}}{\pgfqpoint{4.056864in}{1.532439in}}{\pgfqpoint{4.060771in}{1.528532in}}%
\pgfpathcurveto{\pgfqpoint{4.064678in}{1.524625in}}{\pgfqpoint{4.069977in}{1.522430in}}{\pgfqpoint{4.075502in}{1.522430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157784in}{1.515540in}}%
\pgfpathcurveto{\pgfqpoint{4.163309in}{1.515540in}}{\pgfqpoint{4.168609in}{1.517735in}}{\pgfqpoint{4.172516in}{1.521642in}}%
\pgfpathcurveto{\pgfqpoint{4.176423in}{1.525548in}}{\pgfqpoint{4.178618in}{1.530848in}}{\pgfqpoint{4.178618in}{1.536373in}}%
\pgfpathcurveto{\pgfqpoint{4.178618in}{1.541898in}}{\pgfqpoint{4.176423in}{1.547198in}}{\pgfqpoint{4.172516in}{1.551104in}}%
\pgfpathcurveto{\pgfqpoint{4.168609in}{1.555011in}}{\pgfqpoint{4.163309in}{1.557206in}}{\pgfqpoint{4.157784in}{1.557206in}}%
\pgfpathcurveto{\pgfqpoint{4.152259in}{1.557206in}}{\pgfqpoint{4.146960in}{1.555011in}}{\pgfqpoint{4.143053in}{1.551104in}}%
\pgfpathcurveto{\pgfqpoint{4.139146in}{1.547198in}}{\pgfqpoint{4.136951in}{1.541898in}}{\pgfqpoint{4.136951in}{1.536373in}}%
\pgfpathcurveto{\pgfqpoint{4.136951in}{1.530848in}}{\pgfqpoint{4.139146in}{1.525548in}}{\pgfqpoint{4.143053in}{1.521642in}}%
\pgfpathcurveto{\pgfqpoint{4.146960in}{1.517735in}}{\pgfqpoint{4.152259in}{1.515540in}}{\pgfqpoint{4.157784in}{1.515540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134308in}{1.517200in}}%
\pgfpathcurveto{\pgfqpoint{4.139833in}{1.517200in}}{\pgfqpoint{4.145133in}{1.519395in}}{\pgfqpoint{4.149040in}{1.523302in}}%
\pgfpathcurveto{\pgfqpoint{4.152947in}{1.527208in}}{\pgfqpoint{4.155142in}{1.532508in}}{\pgfqpoint{4.155142in}{1.538033in}}%
\pgfpathcurveto{\pgfqpoint{4.155142in}{1.543558in}}{\pgfqpoint{4.152947in}{1.548857in}}{\pgfqpoint{4.149040in}{1.552764in}}%
\pgfpathcurveto{\pgfqpoint{4.145133in}{1.556671in}}{\pgfqpoint{4.139833in}{1.558866in}}{\pgfqpoint{4.134308in}{1.558866in}}%
\pgfpathcurveto{\pgfqpoint{4.128783in}{1.558866in}}{\pgfqpoint{4.123484in}{1.556671in}}{\pgfqpoint{4.119577in}{1.552764in}}%
\pgfpathcurveto{\pgfqpoint{4.115670in}{1.548857in}}{\pgfqpoint{4.113475in}{1.543558in}}{\pgfqpoint{4.113475in}{1.538033in}}%
\pgfpathcurveto{\pgfqpoint{4.113475in}{1.532508in}}{\pgfqpoint{4.115670in}{1.527208in}}{\pgfqpoint{4.119577in}{1.523302in}}%
\pgfpathcurveto{\pgfqpoint{4.123484in}{1.519395in}}{\pgfqpoint{4.128783in}{1.517200in}}{\pgfqpoint{4.134308in}{1.517200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237193in}{1.506403in}}%
\pgfpathcurveto{\pgfqpoint{4.242718in}{1.506403in}}{\pgfqpoint{4.248017in}{1.508598in}}{\pgfqpoint{4.251924in}{1.512505in}}%
\pgfpathcurveto{\pgfqpoint{4.255831in}{1.516412in}}{\pgfqpoint{4.258026in}{1.521712in}}{\pgfqpoint{4.258026in}{1.527237in}}%
\pgfpathcurveto{\pgfqpoint{4.258026in}{1.532762in}}{\pgfqpoint{4.255831in}{1.538061in}}{\pgfqpoint{4.251924in}{1.541968in}}%
\pgfpathcurveto{\pgfqpoint{4.248017in}{1.545875in}}{\pgfqpoint{4.242718in}{1.548070in}}{\pgfqpoint{4.237193in}{1.548070in}}%
\pgfpathcurveto{\pgfqpoint{4.231667in}{1.548070in}}{\pgfqpoint{4.226368in}{1.545875in}}{\pgfqpoint{4.222461in}{1.541968in}}%
\pgfpathcurveto{\pgfqpoint{4.218554in}{1.538061in}}{\pgfqpoint{4.216359in}{1.532762in}}{\pgfqpoint{4.216359in}{1.527237in}}%
\pgfpathcurveto{\pgfqpoint{4.216359in}{1.521712in}}{\pgfqpoint{4.218554in}{1.516412in}}{\pgfqpoint{4.222461in}{1.512505in}}%
\pgfpathcurveto{\pgfqpoint{4.226368in}{1.508598in}}{\pgfqpoint{4.231667in}{1.506403in}}{\pgfqpoint{4.237193in}{1.506403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181795in}{1.506627in}}%
\pgfpathcurveto{\pgfqpoint{4.187320in}{1.506627in}}{\pgfqpoint{4.192619in}{1.508822in}}{\pgfqpoint{4.196526in}{1.512729in}}%
\pgfpathcurveto{\pgfqpoint{4.200433in}{1.516636in}}{\pgfqpoint{4.202628in}{1.521935in}}{\pgfqpoint{4.202628in}{1.527460in}}%
\pgfpathcurveto{\pgfqpoint{4.202628in}{1.532985in}}{\pgfqpoint{4.200433in}{1.538285in}}{\pgfqpoint{4.196526in}{1.542192in}}%
\pgfpathcurveto{\pgfqpoint{4.192619in}{1.546099in}}{\pgfqpoint{4.187320in}{1.548294in}}{\pgfqpoint{4.181795in}{1.548294in}}%
\pgfpathcurveto{\pgfqpoint{4.176270in}{1.548294in}}{\pgfqpoint{4.170970in}{1.546099in}}{\pgfqpoint{4.167063in}{1.542192in}}%
\pgfpathcurveto{\pgfqpoint{4.163157in}{1.538285in}}{\pgfqpoint{4.160962in}{1.532985in}}{\pgfqpoint{4.160962in}{1.527460in}}%
\pgfpathcurveto{\pgfqpoint{4.160962in}{1.521935in}}{\pgfqpoint{4.163157in}{1.516636in}}{\pgfqpoint{4.167063in}{1.512729in}}%
\pgfpathcurveto{\pgfqpoint{4.170970in}{1.508822in}}{\pgfqpoint{4.176270in}{1.506627in}}{\pgfqpoint{4.181795in}{1.506627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201882in}{1.515133in}}%
\pgfpathcurveto{\pgfqpoint{4.207407in}{1.515133in}}{\pgfqpoint{4.212707in}{1.517328in}}{\pgfqpoint{4.216614in}{1.521235in}}%
\pgfpathcurveto{\pgfqpoint{4.220521in}{1.525142in}}{\pgfqpoint{4.222716in}{1.530441in}}{\pgfqpoint{4.222716in}{1.535966in}}%
\pgfpathcurveto{\pgfqpoint{4.222716in}{1.541491in}}{\pgfqpoint{4.220521in}{1.546791in}}{\pgfqpoint{4.216614in}{1.550697in}}%
\pgfpathcurveto{\pgfqpoint{4.212707in}{1.554604in}}{\pgfqpoint{4.207407in}{1.556799in}}{\pgfqpoint{4.201882in}{1.556799in}}%
\pgfpathcurveto{\pgfqpoint{4.196357in}{1.556799in}}{\pgfqpoint{4.191058in}{1.554604in}}{\pgfqpoint{4.187151in}{1.550697in}}%
\pgfpathcurveto{\pgfqpoint{4.183244in}{1.546791in}}{\pgfqpoint{4.181049in}{1.541491in}}{\pgfqpoint{4.181049in}{1.535966in}}%
\pgfpathcurveto{\pgfqpoint{4.181049in}{1.530441in}}{\pgfqpoint{4.183244in}{1.525142in}}{\pgfqpoint{4.187151in}{1.521235in}}%
\pgfpathcurveto{\pgfqpoint{4.191058in}{1.517328in}}{\pgfqpoint{4.196357in}{1.515133in}}{\pgfqpoint{4.201882in}{1.515133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142654in}{1.518391in}}%
\pgfpathcurveto{\pgfqpoint{4.148179in}{1.518391in}}{\pgfqpoint{4.153478in}{1.520586in}}{\pgfqpoint{4.157385in}{1.524493in}}%
\pgfpathcurveto{\pgfqpoint{4.161292in}{1.528400in}}{\pgfqpoint{4.163487in}{1.533699in}}{\pgfqpoint{4.163487in}{1.539224in}}%
\pgfpathcurveto{\pgfqpoint{4.163487in}{1.544749in}}{\pgfqpoint{4.161292in}{1.550049in}}{\pgfqpoint{4.157385in}{1.553956in}}%
\pgfpathcurveto{\pgfqpoint{4.153478in}{1.557862in}}{\pgfqpoint{4.148179in}{1.560058in}}{\pgfqpoint{4.142654in}{1.560058in}}%
\pgfpathcurveto{\pgfqpoint{4.137128in}{1.560058in}}{\pgfqpoint{4.131829in}{1.557862in}}{\pgfqpoint{4.127922in}{1.553956in}}%
\pgfpathcurveto{\pgfqpoint{4.124015in}{1.550049in}}{\pgfqpoint{4.121820in}{1.544749in}}{\pgfqpoint{4.121820in}{1.539224in}}%
\pgfpathcurveto{\pgfqpoint{4.121820in}{1.533699in}}{\pgfqpoint{4.124015in}{1.528400in}}{\pgfqpoint{4.127922in}{1.524493in}}%
\pgfpathcurveto{\pgfqpoint{4.131829in}{1.520586in}}{\pgfqpoint{4.137128in}{1.518391in}}{\pgfqpoint{4.142654in}{1.518391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228559in}{1.510547in}}%
\pgfpathcurveto{\pgfqpoint{4.234084in}{1.510547in}}{\pgfqpoint{4.239384in}{1.512743in}}{\pgfqpoint{4.243291in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{4.247197in}{1.520556in}}{\pgfqpoint{4.249392in}{1.525856in}}{\pgfqpoint{4.249392in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{4.249392in}{1.536906in}}{\pgfqpoint{4.247197in}{1.542205in}}{\pgfqpoint{4.243291in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{4.239384in}{1.550019in}}{\pgfqpoint{4.234084in}{1.552214in}}{\pgfqpoint{4.228559in}{1.552214in}}%
\pgfpathcurveto{\pgfqpoint{4.223034in}{1.552214in}}{\pgfqpoint{4.217735in}{1.550019in}}{\pgfqpoint{4.213828in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{4.209921in}{1.542205in}}{\pgfqpoint{4.207726in}{1.536906in}}{\pgfqpoint{4.207726in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{4.207726in}{1.525856in}}{\pgfqpoint{4.209921in}{1.520556in}}{\pgfqpoint{4.213828in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{4.217735in}{1.512743in}}{\pgfqpoint{4.223034in}{1.510547in}}{\pgfqpoint{4.228559in}{1.510547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141559in}{1.518550in}}%
\pgfpathcurveto{\pgfqpoint{4.147084in}{1.518550in}}{\pgfqpoint{4.152384in}{1.520745in}}{\pgfqpoint{4.156291in}{1.524652in}}%
\pgfpathcurveto{\pgfqpoint{4.160198in}{1.528558in}}{\pgfqpoint{4.162393in}{1.533858in}}{\pgfqpoint{4.162393in}{1.539383in}}%
\pgfpathcurveto{\pgfqpoint{4.162393in}{1.544908in}}{\pgfqpoint{4.160198in}{1.550208in}}{\pgfqpoint{4.156291in}{1.554114in}}%
\pgfpathcurveto{\pgfqpoint{4.152384in}{1.558021in}}{\pgfqpoint{4.147084in}{1.560216in}}{\pgfqpoint{4.141559in}{1.560216in}}%
\pgfpathcurveto{\pgfqpoint{4.136034in}{1.560216in}}{\pgfqpoint{4.130735in}{1.558021in}}{\pgfqpoint{4.126828in}{1.554114in}}%
\pgfpathcurveto{\pgfqpoint{4.122921in}{1.550208in}}{\pgfqpoint{4.120726in}{1.544908in}}{\pgfqpoint{4.120726in}{1.539383in}}%
\pgfpathcurveto{\pgfqpoint{4.120726in}{1.533858in}}{\pgfqpoint{4.122921in}{1.528558in}}{\pgfqpoint{4.126828in}{1.524652in}}%
\pgfpathcurveto{\pgfqpoint{4.130735in}{1.520745in}}{\pgfqpoint{4.136034in}{1.518550in}}{\pgfqpoint{4.141559in}{1.518550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195349in}{1.519176in}}%
\pgfpathcurveto{\pgfqpoint{4.200874in}{1.519176in}}{\pgfqpoint{4.206173in}{1.521371in}}{\pgfqpoint{4.210080in}{1.525278in}}%
\pgfpathcurveto{\pgfqpoint{4.213987in}{1.529185in}}{\pgfqpoint{4.216182in}{1.534484in}}{\pgfqpoint{4.216182in}{1.540009in}}%
\pgfpathcurveto{\pgfqpoint{4.216182in}{1.545534in}}{\pgfqpoint{4.213987in}{1.550834in}}{\pgfqpoint{4.210080in}{1.554741in}}%
\pgfpathcurveto{\pgfqpoint{4.206173in}{1.558647in}}{\pgfqpoint{4.200874in}{1.560843in}}{\pgfqpoint{4.195349in}{1.560843in}}%
\pgfpathcurveto{\pgfqpoint{4.189824in}{1.560843in}}{\pgfqpoint{4.184524in}{1.558647in}}{\pgfqpoint{4.180617in}{1.554741in}}%
\pgfpathcurveto{\pgfqpoint{4.176711in}{1.550834in}}{\pgfqpoint{4.174516in}{1.545534in}}{\pgfqpoint{4.174516in}{1.540009in}}%
\pgfpathcurveto{\pgfqpoint{4.174516in}{1.534484in}}{\pgfqpoint{4.176711in}{1.529185in}}{\pgfqpoint{4.180617in}{1.525278in}}%
\pgfpathcurveto{\pgfqpoint{4.184524in}{1.521371in}}{\pgfqpoint{4.189824in}{1.519176in}}{\pgfqpoint{4.195349in}{1.519176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171759in}{1.507752in}}%
\pgfpathcurveto{\pgfqpoint{4.177284in}{1.507752in}}{\pgfqpoint{4.182584in}{1.509948in}}{\pgfqpoint{4.186491in}{1.513854in}}%
\pgfpathcurveto{\pgfqpoint{4.190398in}{1.517761in}}{\pgfqpoint{4.192593in}{1.523061in}}{\pgfqpoint{4.192593in}{1.528586in}}%
\pgfpathcurveto{\pgfqpoint{4.192593in}{1.534111in}}{\pgfqpoint{4.190398in}{1.539410in}}{\pgfqpoint{4.186491in}{1.543317in}}%
\pgfpathcurveto{\pgfqpoint{4.182584in}{1.547224in}}{\pgfqpoint{4.177284in}{1.549419in}}{\pgfqpoint{4.171759in}{1.549419in}}%
\pgfpathcurveto{\pgfqpoint{4.166234in}{1.549419in}}{\pgfqpoint{4.160935in}{1.547224in}}{\pgfqpoint{4.157028in}{1.543317in}}%
\pgfpathcurveto{\pgfqpoint{4.153121in}{1.539410in}}{\pgfqpoint{4.150926in}{1.534111in}}{\pgfqpoint{4.150926in}{1.528586in}}%
\pgfpathcurveto{\pgfqpoint{4.150926in}{1.523061in}}{\pgfqpoint{4.153121in}{1.517761in}}{\pgfqpoint{4.157028in}{1.513854in}}%
\pgfpathcurveto{\pgfqpoint{4.160935in}{1.509948in}}{\pgfqpoint{4.166234in}{1.507752in}}{\pgfqpoint{4.171759in}{1.507752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136546in}{1.518369in}}%
\pgfpathcurveto{\pgfqpoint{4.142071in}{1.518369in}}{\pgfqpoint{4.147371in}{1.520565in}}{\pgfqpoint{4.151278in}{1.524471in}}%
\pgfpathcurveto{\pgfqpoint{4.155184in}{1.528378in}}{\pgfqpoint{4.157379in}{1.533678in}}{\pgfqpoint{4.157379in}{1.539203in}}%
\pgfpathcurveto{\pgfqpoint{4.157379in}{1.544728in}}{\pgfqpoint{4.155184in}{1.550027in}}{\pgfqpoint{4.151278in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{4.147371in}{1.557841in}}{\pgfqpoint{4.142071in}{1.560036in}}{\pgfqpoint{4.136546in}{1.560036in}}%
\pgfpathcurveto{\pgfqpoint{4.131021in}{1.560036in}}{\pgfqpoint{4.125722in}{1.557841in}}{\pgfqpoint{4.121815in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{4.117908in}{1.550027in}}{\pgfqpoint{4.115713in}{1.544728in}}{\pgfqpoint{4.115713in}{1.539203in}}%
\pgfpathcurveto{\pgfqpoint{4.115713in}{1.533678in}}{\pgfqpoint{4.117908in}{1.528378in}}{\pgfqpoint{4.121815in}{1.524471in}}%
\pgfpathcurveto{\pgfqpoint{4.125722in}{1.520565in}}{\pgfqpoint{4.131021in}{1.518369in}}{\pgfqpoint{4.136546in}{1.518369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211971in}{1.513118in}}%
\pgfpathcurveto{\pgfqpoint{4.217496in}{1.513118in}}{\pgfqpoint{4.222795in}{1.515313in}}{\pgfqpoint{4.226702in}{1.519220in}}%
\pgfpathcurveto{\pgfqpoint{4.230609in}{1.523127in}}{\pgfqpoint{4.232804in}{1.528426in}}{\pgfqpoint{4.232804in}{1.533951in}}%
\pgfpathcurveto{\pgfqpoint{4.232804in}{1.539476in}}{\pgfqpoint{4.230609in}{1.544776in}}{\pgfqpoint{4.226702in}{1.548683in}}%
\pgfpathcurveto{\pgfqpoint{4.222795in}{1.552589in}}{\pgfqpoint{4.217496in}{1.554785in}}{\pgfqpoint{4.211971in}{1.554785in}}%
\pgfpathcurveto{\pgfqpoint{4.206446in}{1.554785in}}{\pgfqpoint{4.201146in}{1.552589in}}{\pgfqpoint{4.197239in}{1.548683in}}%
\pgfpathcurveto{\pgfqpoint{4.193333in}{1.544776in}}{\pgfqpoint{4.191137in}{1.539476in}}{\pgfqpoint{4.191137in}{1.533951in}}%
\pgfpathcurveto{\pgfqpoint{4.191137in}{1.528426in}}{\pgfqpoint{4.193333in}{1.523127in}}{\pgfqpoint{4.197239in}{1.519220in}}%
\pgfpathcurveto{\pgfqpoint{4.201146in}{1.515313in}}{\pgfqpoint{4.206446in}{1.513118in}}{\pgfqpoint{4.211971in}{1.513118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155307in}{1.515704in}}%
\pgfpathcurveto{\pgfqpoint{4.160832in}{1.515704in}}{\pgfqpoint{4.166132in}{1.517899in}}{\pgfqpoint{4.170039in}{1.521806in}}%
\pgfpathcurveto{\pgfqpoint{4.173946in}{1.525713in}}{\pgfqpoint{4.176141in}{1.531012in}}{\pgfqpoint{4.176141in}{1.536537in}}%
\pgfpathcurveto{\pgfqpoint{4.176141in}{1.542062in}}{\pgfqpoint{4.173946in}{1.547362in}}{\pgfqpoint{4.170039in}{1.551268in}}%
\pgfpathcurveto{\pgfqpoint{4.166132in}{1.555175in}}{\pgfqpoint{4.160832in}{1.557370in}}{\pgfqpoint{4.155307in}{1.557370in}}%
\pgfpathcurveto{\pgfqpoint{4.149782in}{1.557370in}}{\pgfqpoint{4.144483in}{1.555175in}}{\pgfqpoint{4.140576in}{1.551268in}}%
\pgfpathcurveto{\pgfqpoint{4.136669in}{1.547362in}}{\pgfqpoint{4.134474in}{1.542062in}}{\pgfqpoint{4.134474in}{1.536537in}}%
\pgfpathcurveto{\pgfqpoint{4.134474in}{1.531012in}}{\pgfqpoint{4.136669in}{1.525713in}}{\pgfqpoint{4.140576in}{1.521806in}}%
\pgfpathcurveto{\pgfqpoint{4.144483in}{1.517899in}}{\pgfqpoint{4.149782in}{1.515704in}}{\pgfqpoint{4.155307in}{1.515704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163618in}{1.510117in}}%
\pgfpathcurveto{\pgfqpoint{4.169144in}{1.510117in}}{\pgfqpoint{4.174443in}{1.512312in}}{\pgfqpoint{4.178350in}{1.516219in}}%
\pgfpathcurveto{\pgfqpoint{4.182257in}{1.520126in}}{\pgfqpoint{4.184452in}{1.525426in}}{\pgfqpoint{4.184452in}{1.530951in}}%
\pgfpathcurveto{\pgfqpoint{4.184452in}{1.536476in}}{\pgfqpoint{4.182257in}{1.541775in}}{\pgfqpoint{4.178350in}{1.545682in}}%
\pgfpathcurveto{\pgfqpoint{4.174443in}{1.549589in}}{\pgfqpoint{4.169144in}{1.551784in}}{\pgfqpoint{4.163618in}{1.551784in}}%
\pgfpathcurveto{\pgfqpoint{4.158093in}{1.551784in}}{\pgfqpoint{4.152794in}{1.549589in}}{\pgfqpoint{4.148887in}{1.545682in}}%
\pgfpathcurveto{\pgfqpoint{4.144980in}{1.541775in}}{\pgfqpoint{4.142785in}{1.536476in}}{\pgfqpoint{4.142785in}{1.530951in}}%
\pgfpathcurveto{\pgfqpoint{4.142785in}{1.525426in}}{\pgfqpoint{4.144980in}{1.520126in}}{\pgfqpoint{4.148887in}{1.516219in}}%
\pgfpathcurveto{\pgfqpoint{4.152794in}{1.512312in}}{\pgfqpoint{4.158093in}{1.510117in}}{\pgfqpoint{4.163618in}{1.510117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238002in}{1.509560in}}%
\pgfpathcurveto{\pgfqpoint{4.243527in}{1.509560in}}{\pgfqpoint{4.248827in}{1.511755in}}{\pgfqpoint{4.252734in}{1.515662in}}%
\pgfpathcurveto{\pgfqpoint{4.256641in}{1.519568in}}{\pgfqpoint{4.258836in}{1.524868in}}{\pgfqpoint{4.258836in}{1.530393in}}%
\pgfpathcurveto{\pgfqpoint{4.258836in}{1.535918in}}{\pgfqpoint{4.256641in}{1.541218in}}{\pgfqpoint{4.252734in}{1.545124in}}%
\pgfpathcurveto{\pgfqpoint{4.248827in}{1.549031in}}{\pgfqpoint{4.243527in}{1.551226in}}{\pgfqpoint{4.238002in}{1.551226in}}%
\pgfpathcurveto{\pgfqpoint{4.232477in}{1.551226in}}{\pgfqpoint{4.227178in}{1.549031in}}{\pgfqpoint{4.223271in}{1.545124in}}%
\pgfpathcurveto{\pgfqpoint{4.219364in}{1.541218in}}{\pgfqpoint{4.217169in}{1.535918in}}{\pgfqpoint{4.217169in}{1.530393in}}%
\pgfpathcurveto{\pgfqpoint{4.217169in}{1.524868in}}{\pgfqpoint{4.219364in}{1.519568in}}{\pgfqpoint{4.223271in}{1.515662in}}%
\pgfpathcurveto{\pgfqpoint{4.227178in}{1.511755in}}{\pgfqpoint{4.232477in}{1.509560in}}{\pgfqpoint{4.238002in}{1.509560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166364in}{1.510548in}}%
\pgfpathcurveto{\pgfqpoint{4.171889in}{1.510548in}}{\pgfqpoint{4.177189in}{1.512743in}}{\pgfqpoint{4.181096in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{4.185002in}{1.520556in}}{\pgfqpoint{4.187197in}{1.525856in}}{\pgfqpoint{4.187197in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{4.187197in}{1.536906in}}{\pgfqpoint{4.185002in}{1.542206in}}{\pgfqpoint{4.181096in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{4.177189in}{1.550019in}}{\pgfqpoint{4.171889in}{1.552214in}}{\pgfqpoint{4.166364in}{1.552214in}}%
\pgfpathcurveto{\pgfqpoint{4.160839in}{1.552214in}}{\pgfqpoint{4.155540in}{1.550019in}}{\pgfqpoint{4.151633in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{4.147726in}{1.542206in}}{\pgfqpoint{4.145531in}{1.536906in}}{\pgfqpoint{4.145531in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{4.145531in}{1.525856in}}{\pgfqpoint{4.147726in}{1.520556in}}{\pgfqpoint{4.151633in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{4.155540in}{1.512743in}}{\pgfqpoint{4.160839in}{1.510548in}}{\pgfqpoint{4.166364in}{1.510548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169959in}{1.510053in}}%
\pgfpathcurveto{\pgfqpoint{4.175484in}{1.510053in}}{\pgfqpoint{4.180784in}{1.512248in}}{\pgfqpoint{4.184691in}{1.516155in}}%
\pgfpathcurveto{\pgfqpoint{4.188597in}{1.520062in}}{\pgfqpoint{4.190793in}{1.525361in}}{\pgfqpoint{4.190793in}{1.530886in}}%
\pgfpathcurveto{\pgfqpoint{4.190793in}{1.536411in}}{\pgfqpoint{4.188597in}{1.541711in}}{\pgfqpoint{4.184691in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{4.180784in}{1.549525in}}{\pgfqpoint{4.175484in}{1.551720in}}{\pgfqpoint{4.169959in}{1.551720in}}%
\pgfpathcurveto{\pgfqpoint{4.164434in}{1.551720in}}{\pgfqpoint{4.159135in}{1.549525in}}{\pgfqpoint{4.155228in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{4.151321in}{1.541711in}}{\pgfqpoint{4.149126in}{1.536411in}}{\pgfqpoint{4.149126in}{1.530886in}}%
\pgfpathcurveto{\pgfqpoint{4.149126in}{1.525361in}}{\pgfqpoint{4.151321in}{1.520062in}}{\pgfqpoint{4.155228in}{1.516155in}}%
\pgfpathcurveto{\pgfqpoint{4.159135in}{1.512248in}}{\pgfqpoint{4.164434in}{1.510053in}}{\pgfqpoint{4.169959in}{1.510053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159586in}{1.511365in}}%
\pgfpathcurveto{\pgfqpoint{4.165111in}{1.511365in}}{\pgfqpoint{4.170410in}{1.513561in}}{\pgfqpoint{4.174317in}{1.517467in}}%
\pgfpathcurveto{\pgfqpoint{4.178224in}{1.521374in}}{\pgfqpoint{4.180419in}{1.526674in}}{\pgfqpoint{4.180419in}{1.532199in}}%
\pgfpathcurveto{\pgfqpoint{4.180419in}{1.537724in}}{\pgfqpoint{4.178224in}{1.543023in}}{\pgfqpoint{4.174317in}{1.546930in}}%
\pgfpathcurveto{\pgfqpoint{4.170410in}{1.550837in}}{\pgfqpoint{4.165111in}{1.553032in}}{\pgfqpoint{4.159586in}{1.553032in}}%
\pgfpathcurveto{\pgfqpoint{4.154061in}{1.553032in}}{\pgfqpoint{4.148761in}{1.550837in}}{\pgfqpoint{4.144854in}{1.546930in}}%
\pgfpathcurveto{\pgfqpoint{4.140947in}{1.543023in}}{\pgfqpoint{4.138752in}{1.537724in}}{\pgfqpoint{4.138752in}{1.532199in}}%
\pgfpathcurveto{\pgfqpoint{4.138752in}{1.526674in}}{\pgfqpoint{4.140947in}{1.521374in}}{\pgfqpoint{4.144854in}{1.517467in}}%
\pgfpathcurveto{\pgfqpoint{4.148761in}{1.513561in}}{\pgfqpoint{4.154061in}{1.511365in}}{\pgfqpoint{4.159586in}{1.511365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162230in}{1.513765in}}%
\pgfpathcurveto{\pgfqpoint{4.167755in}{1.513765in}}{\pgfqpoint{4.173055in}{1.515960in}}{\pgfqpoint{4.176962in}{1.519867in}}%
\pgfpathcurveto{\pgfqpoint{4.180868in}{1.523774in}}{\pgfqpoint{4.183063in}{1.529073in}}{\pgfqpoint{4.183063in}{1.534598in}}%
\pgfpathcurveto{\pgfqpoint{4.183063in}{1.540123in}}{\pgfqpoint{4.180868in}{1.545423in}}{\pgfqpoint{4.176962in}{1.549330in}}%
\pgfpathcurveto{\pgfqpoint{4.173055in}{1.553236in}}{\pgfqpoint{4.167755in}{1.555432in}}{\pgfqpoint{4.162230in}{1.555432in}}%
\pgfpathcurveto{\pgfqpoint{4.156705in}{1.555432in}}{\pgfqpoint{4.151406in}{1.553236in}}{\pgfqpoint{4.147499in}{1.549330in}}%
\pgfpathcurveto{\pgfqpoint{4.143592in}{1.545423in}}{\pgfqpoint{4.141397in}{1.540123in}}{\pgfqpoint{4.141397in}{1.534598in}}%
\pgfpathcurveto{\pgfqpoint{4.141397in}{1.529073in}}{\pgfqpoint{4.143592in}{1.523774in}}{\pgfqpoint{4.147499in}{1.519867in}}%
\pgfpathcurveto{\pgfqpoint{4.151406in}{1.515960in}}{\pgfqpoint{4.156705in}{1.513765in}}{\pgfqpoint{4.162230in}{1.513765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209425in}{1.514380in}}%
\pgfpathcurveto{\pgfqpoint{4.214950in}{1.514380in}}{\pgfqpoint{4.220249in}{1.516575in}}{\pgfqpoint{4.224156in}{1.520482in}}%
\pgfpathcurveto{\pgfqpoint{4.228063in}{1.524389in}}{\pgfqpoint{4.230258in}{1.529688in}}{\pgfqpoint{4.230258in}{1.535214in}}%
\pgfpathcurveto{\pgfqpoint{4.230258in}{1.540739in}}{\pgfqpoint{4.228063in}{1.546038in}}{\pgfqpoint{4.224156in}{1.549945in}}%
\pgfpathcurveto{\pgfqpoint{4.220249in}{1.553852in}}{\pgfqpoint{4.214950in}{1.556047in}}{\pgfqpoint{4.209425in}{1.556047in}}%
\pgfpathcurveto{\pgfqpoint{4.203900in}{1.556047in}}{\pgfqpoint{4.198600in}{1.553852in}}{\pgfqpoint{4.194693in}{1.549945in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{1.546038in}}{\pgfqpoint{4.188591in}{1.540739in}}{\pgfqpoint{4.188591in}{1.535214in}}%
\pgfpathcurveto{\pgfqpoint{4.188591in}{1.529688in}}{\pgfqpoint{4.190786in}{1.524389in}}{\pgfqpoint{4.194693in}{1.520482in}}%
\pgfpathcurveto{\pgfqpoint{4.198600in}{1.516575in}}{\pgfqpoint{4.203900in}{1.514380in}}{\pgfqpoint{4.209425in}{1.514380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144682in}{1.514580in}}%
\pgfpathcurveto{\pgfqpoint{4.150207in}{1.514580in}}{\pgfqpoint{4.155506in}{1.516776in}}{\pgfqpoint{4.159413in}{1.520682in}}%
\pgfpathcurveto{\pgfqpoint{4.163320in}{1.524589in}}{\pgfqpoint{4.165515in}{1.529889in}}{\pgfqpoint{4.165515in}{1.535414in}}%
\pgfpathcurveto{\pgfqpoint{4.165515in}{1.540939in}}{\pgfqpoint{4.163320in}{1.546238in}}{\pgfqpoint{4.159413in}{1.550145in}}%
\pgfpathcurveto{\pgfqpoint{4.155506in}{1.554052in}}{\pgfqpoint{4.150207in}{1.556247in}}{\pgfqpoint{4.144682in}{1.556247in}}%
\pgfpathcurveto{\pgfqpoint{4.139157in}{1.556247in}}{\pgfqpoint{4.133857in}{1.554052in}}{\pgfqpoint{4.129950in}{1.550145in}}%
\pgfpathcurveto{\pgfqpoint{4.126044in}{1.546238in}}{\pgfqpoint{4.123848in}{1.540939in}}{\pgfqpoint{4.123848in}{1.535414in}}%
\pgfpathcurveto{\pgfqpoint{4.123848in}{1.529889in}}{\pgfqpoint{4.126044in}{1.524589in}}{\pgfqpoint{4.129950in}{1.520682in}}%
\pgfpathcurveto{\pgfqpoint{4.133857in}{1.516776in}}{\pgfqpoint{4.139157in}{1.514580in}}{\pgfqpoint{4.144682in}{1.514580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183329in}{1.506414in}}%
\pgfpathcurveto{\pgfqpoint{4.188854in}{1.506414in}}{\pgfqpoint{4.194153in}{1.508609in}}{\pgfqpoint{4.198060in}{1.512516in}}%
\pgfpathcurveto{\pgfqpoint{4.201967in}{1.516423in}}{\pgfqpoint{4.204162in}{1.521722in}}{\pgfqpoint{4.204162in}{1.527247in}}%
\pgfpathcurveto{\pgfqpoint{4.204162in}{1.532772in}}{\pgfqpoint{4.201967in}{1.538072in}}{\pgfqpoint{4.198060in}{1.541979in}}%
\pgfpathcurveto{\pgfqpoint{4.194153in}{1.545885in}}{\pgfqpoint{4.188854in}{1.548081in}}{\pgfqpoint{4.183329in}{1.548081in}}%
\pgfpathcurveto{\pgfqpoint{4.177804in}{1.548081in}}{\pgfqpoint{4.172504in}{1.545885in}}{\pgfqpoint{4.168597in}{1.541979in}}%
\pgfpathcurveto{\pgfqpoint{4.164690in}{1.538072in}}{\pgfqpoint{4.162495in}{1.532772in}}{\pgfqpoint{4.162495in}{1.527247in}}%
\pgfpathcurveto{\pgfqpoint{4.162495in}{1.521722in}}{\pgfqpoint{4.164690in}{1.516423in}}{\pgfqpoint{4.168597in}{1.512516in}}%
\pgfpathcurveto{\pgfqpoint{4.172504in}{1.508609in}}{\pgfqpoint{4.177804in}{1.506414in}}{\pgfqpoint{4.183329in}{1.506414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232658in}{1.521241in}}%
\pgfpathcurveto{\pgfqpoint{4.238183in}{1.521241in}}{\pgfqpoint{4.243483in}{1.523436in}}{\pgfqpoint{4.247390in}{1.527343in}}%
\pgfpathcurveto{\pgfqpoint{4.251296in}{1.531250in}}{\pgfqpoint{4.253492in}{1.536550in}}{\pgfqpoint{4.253492in}{1.542075in}}%
\pgfpathcurveto{\pgfqpoint{4.253492in}{1.547600in}}{\pgfqpoint{4.251296in}{1.552899in}}{\pgfqpoint{4.247390in}{1.556806in}}%
\pgfpathcurveto{\pgfqpoint{4.243483in}{1.560713in}}{\pgfqpoint{4.238183in}{1.562908in}}{\pgfqpoint{4.232658in}{1.562908in}}%
\pgfpathcurveto{\pgfqpoint{4.227133in}{1.562908in}}{\pgfqpoint{4.221834in}{1.560713in}}{\pgfqpoint{4.217927in}{1.556806in}}%
\pgfpathcurveto{\pgfqpoint{4.214020in}{1.552899in}}{\pgfqpoint{4.211825in}{1.547600in}}{\pgfqpoint{4.211825in}{1.542075in}}%
\pgfpathcurveto{\pgfqpoint{4.211825in}{1.536550in}}{\pgfqpoint{4.214020in}{1.531250in}}{\pgfqpoint{4.217927in}{1.527343in}}%
\pgfpathcurveto{\pgfqpoint{4.221834in}{1.523436in}}{\pgfqpoint{4.227133in}{1.521241in}}{\pgfqpoint{4.232658in}{1.521241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215711in}{1.515098in}}%
\pgfpathcurveto{\pgfqpoint{4.221236in}{1.515098in}}{\pgfqpoint{4.226535in}{1.517293in}}{\pgfqpoint{4.230442in}{1.521200in}}%
\pgfpathcurveto{\pgfqpoint{4.234349in}{1.525107in}}{\pgfqpoint{4.236544in}{1.530406in}}{\pgfqpoint{4.236544in}{1.535931in}}%
\pgfpathcurveto{\pgfqpoint{4.236544in}{1.541456in}}{\pgfqpoint{4.234349in}{1.546756in}}{\pgfqpoint{4.230442in}{1.550663in}}%
\pgfpathcurveto{\pgfqpoint{4.226535in}{1.554570in}}{\pgfqpoint{4.221236in}{1.556765in}}{\pgfqpoint{4.215711in}{1.556765in}}%
\pgfpathcurveto{\pgfqpoint{4.210186in}{1.556765in}}{\pgfqpoint{4.204886in}{1.554570in}}{\pgfqpoint{4.200979in}{1.550663in}}%
\pgfpathcurveto{\pgfqpoint{4.197072in}{1.546756in}}{\pgfqpoint{4.194877in}{1.541456in}}{\pgfqpoint{4.194877in}{1.535931in}}%
\pgfpathcurveto{\pgfqpoint{4.194877in}{1.530406in}}{\pgfqpoint{4.197072in}{1.525107in}}{\pgfqpoint{4.200979in}{1.521200in}}%
\pgfpathcurveto{\pgfqpoint{4.204886in}{1.517293in}}{\pgfqpoint{4.210186in}{1.515098in}}{\pgfqpoint{4.215711in}{1.515098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170660in}{1.505635in}}%
\pgfpathcurveto{\pgfqpoint{4.176185in}{1.505635in}}{\pgfqpoint{4.181485in}{1.507830in}}{\pgfqpoint{4.185391in}{1.511737in}}%
\pgfpathcurveto{\pgfqpoint{4.189298in}{1.515644in}}{\pgfqpoint{4.191493in}{1.520944in}}{\pgfqpoint{4.191493in}{1.526469in}}%
\pgfpathcurveto{\pgfqpoint{4.191493in}{1.531994in}}{\pgfqpoint{4.189298in}{1.537293in}}{\pgfqpoint{4.185391in}{1.541200in}}%
\pgfpathcurveto{\pgfqpoint{4.181485in}{1.545107in}}{\pgfqpoint{4.176185in}{1.547302in}}{\pgfqpoint{4.170660in}{1.547302in}}%
\pgfpathcurveto{\pgfqpoint{4.165135in}{1.547302in}}{\pgfqpoint{4.159836in}{1.545107in}}{\pgfqpoint{4.155929in}{1.541200in}}%
\pgfpathcurveto{\pgfqpoint{4.152022in}{1.537293in}}{\pgfqpoint{4.149827in}{1.531994in}}{\pgfqpoint{4.149827in}{1.526469in}}%
\pgfpathcurveto{\pgfqpoint{4.149827in}{1.520944in}}{\pgfqpoint{4.152022in}{1.515644in}}{\pgfqpoint{4.155929in}{1.511737in}}%
\pgfpathcurveto{\pgfqpoint{4.159836in}{1.507830in}}{\pgfqpoint{4.165135in}{1.505635in}}{\pgfqpoint{4.170660in}{1.505635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220346in}{1.510547in}}%
\pgfpathcurveto{\pgfqpoint{4.225871in}{1.510547in}}{\pgfqpoint{4.231170in}{1.512742in}}{\pgfqpoint{4.235077in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{4.238984in}{1.520556in}}{\pgfqpoint{4.241179in}{1.525855in}}{\pgfqpoint{4.241179in}{1.531380in}}%
\pgfpathcurveto{\pgfqpoint{4.241179in}{1.536905in}}{\pgfqpoint{4.238984in}{1.542205in}}{\pgfqpoint{4.235077in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{4.231170in}{1.550018in}}{\pgfqpoint{4.225871in}{1.552214in}}{\pgfqpoint{4.220346in}{1.552214in}}%
\pgfpathcurveto{\pgfqpoint{4.214821in}{1.552214in}}{\pgfqpoint{4.209521in}{1.550018in}}{\pgfqpoint{4.205614in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{4.201708in}{1.542205in}}{\pgfqpoint{4.199512in}{1.536905in}}{\pgfqpoint{4.199512in}{1.531380in}}%
\pgfpathcurveto{\pgfqpoint{4.199512in}{1.525855in}}{\pgfqpoint{4.201708in}{1.520556in}}{\pgfqpoint{4.205614in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{4.209521in}{1.512742in}}{\pgfqpoint{4.214821in}{1.510547in}}{\pgfqpoint{4.220346in}{1.510547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209332in}{1.516513in}}%
\pgfpathcurveto{\pgfqpoint{4.214857in}{1.516513in}}{\pgfqpoint{4.220156in}{1.518708in}}{\pgfqpoint{4.224063in}{1.522615in}}%
\pgfpathcurveto{\pgfqpoint{4.227970in}{1.526522in}}{\pgfqpoint{4.230165in}{1.531821in}}{\pgfqpoint{4.230165in}{1.537346in}}%
\pgfpathcurveto{\pgfqpoint{4.230165in}{1.542872in}}{\pgfqpoint{4.227970in}{1.548171in}}{\pgfqpoint{4.224063in}{1.552078in}}%
\pgfpathcurveto{\pgfqpoint{4.220156in}{1.555985in}}{\pgfqpoint{4.214857in}{1.558180in}}{\pgfqpoint{4.209332in}{1.558180in}}%
\pgfpathcurveto{\pgfqpoint{4.203807in}{1.558180in}}{\pgfqpoint{4.198507in}{1.555985in}}{\pgfqpoint{4.194600in}{1.552078in}}%
\pgfpathcurveto{\pgfqpoint{4.190694in}{1.548171in}}{\pgfqpoint{4.188498in}{1.542872in}}{\pgfqpoint{4.188498in}{1.537346in}}%
\pgfpathcurveto{\pgfqpoint{4.188498in}{1.531821in}}{\pgfqpoint{4.190694in}{1.526522in}}{\pgfqpoint{4.194600in}{1.522615in}}%
\pgfpathcurveto{\pgfqpoint{4.198507in}{1.518708in}}{\pgfqpoint{4.203807in}{1.516513in}}{\pgfqpoint{4.209332in}{1.516513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212606in}{1.512566in}}%
\pgfpathcurveto{\pgfqpoint{4.218131in}{1.512566in}}{\pgfqpoint{4.223430in}{1.514761in}}{\pgfqpoint{4.227337in}{1.518667in}}%
\pgfpathcurveto{\pgfqpoint{4.231244in}{1.522574in}}{\pgfqpoint{4.233439in}{1.527874in}}{\pgfqpoint{4.233439in}{1.533399in}}%
\pgfpathcurveto{\pgfqpoint{4.233439in}{1.538924in}}{\pgfqpoint{4.231244in}{1.544223in}}{\pgfqpoint{4.227337in}{1.548130in}}%
\pgfpathcurveto{\pgfqpoint{4.223430in}{1.552037in}}{\pgfqpoint{4.218131in}{1.554232in}}{\pgfqpoint{4.212606in}{1.554232in}}%
\pgfpathcurveto{\pgfqpoint{4.207081in}{1.554232in}}{\pgfqpoint{4.201781in}{1.552037in}}{\pgfqpoint{4.197874in}{1.548130in}}%
\pgfpathcurveto{\pgfqpoint{4.193967in}{1.544223in}}{\pgfqpoint{4.191772in}{1.538924in}}{\pgfqpoint{4.191772in}{1.533399in}}%
\pgfpathcurveto{\pgfqpoint{4.191772in}{1.527874in}}{\pgfqpoint{4.193967in}{1.522574in}}{\pgfqpoint{4.197874in}{1.518667in}}%
\pgfpathcurveto{\pgfqpoint{4.201781in}{1.514761in}}{\pgfqpoint{4.207081in}{1.512566in}}{\pgfqpoint{4.212606in}{1.512566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197236in}{1.516633in}}%
\pgfpathcurveto{\pgfqpoint{4.202761in}{1.516633in}}{\pgfqpoint{4.208061in}{1.518828in}}{\pgfqpoint{4.211968in}{1.522735in}}%
\pgfpathcurveto{\pgfqpoint{4.215874in}{1.526642in}}{\pgfqpoint{4.218069in}{1.531941in}}{\pgfqpoint{4.218069in}{1.537466in}}%
\pgfpathcurveto{\pgfqpoint{4.218069in}{1.542991in}}{\pgfqpoint{4.215874in}{1.548291in}}{\pgfqpoint{4.211968in}{1.552198in}}%
\pgfpathcurveto{\pgfqpoint{4.208061in}{1.556105in}}{\pgfqpoint{4.202761in}{1.558300in}}{\pgfqpoint{4.197236in}{1.558300in}}%
\pgfpathcurveto{\pgfqpoint{4.191711in}{1.558300in}}{\pgfqpoint{4.186412in}{1.556105in}}{\pgfqpoint{4.182505in}{1.552198in}}%
\pgfpathcurveto{\pgfqpoint{4.178598in}{1.548291in}}{\pgfqpoint{4.176403in}{1.542991in}}{\pgfqpoint{4.176403in}{1.537466in}}%
\pgfpathcurveto{\pgfqpoint{4.176403in}{1.531941in}}{\pgfqpoint{4.178598in}{1.526642in}}{\pgfqpoint{4.182505in}{1.522735in}}%
\pgfpathcurveto{\pgfqpoint{4.186412in}{1.518828in}}{\pgfqpoint{4.191711in}{1.516633in}}{\pgfqpoint{4.197236in}{1.516633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145019in}{1.516800in}}%
\pgfpathcurveto{\pgfqpoint{4.150544in}{1.516800in}}{\pgfqpoint{4.155844in}{1.518995in}}{\pgfqpoint{4.159751in}{1.522902in}}%
\pgfpathcurveto{\pgfqpoint{4.163657in}{1.526808in}}{\pgfqpoint{4.165853in}{1.532108in}}{\pgfqpoint{4.165853in}{1.537633in}}%
\pgfpathcurveto{\pgfqpoint{4.165853in}{1.543158in}}{\pgfqpoint{4.163657in}{1.548457in}}{\pgfqpoint{4.159751in}{1.552364in}}%
\pgfpathcurveto{\pgfqpoint{4.155844in}{1.556271in}}{\pgfqpoint{4.150544in}{1.558466in}}{\pgfqpoint{4.145019in}{1.558466in}}%
\pgfpathcurveto{\pgfqpoint{4.139494in}{1.558466in}}{\pgfqpoint{4.134195in}{1.556271in}}{\pgfqpoint{4.130288in}{1.552364in}}%
\pgfpathcurveto{\pgfqpoint{4.126381in}{1.548457in}}{\pgfqpoint{4.124186in}{1.543158in}}{\pgfqpoint{4.124186in}{1.537633in}}%
\pgfpathcurveto{\pgfqpoint{4.124186in}{1.532108in}}{\pgfqpoint{4.126381in}{1.526808in}}{\pgfqpoint{4.130288in}{1.522902in}}%
\pgfpathcurveto{\pgfqpoint{4.134195in}{1.518995in}}{\pgfqpoint{4.139494in}{1.516800in}}{\pgfqpoint{4.145019in}{1.516800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159429in}{1.509622in}}%
\pgfpathcurveto{\pgfqpoint{4.164955in}{1.509622in}}{\pgfqpoint{4.170254in}{1.511817in}}{\pgfqpoint{4.174161in}{1.515724in}}%
\pgfpathcurveto{\pgfqpoint{4.178068in}{1.519631in}}{\pgfqpoint{4.180263in}{1.524930in}}{\pgfqpoint{4.180263in}{1.530455in}}%
\pgfpathcurveto{\pgfqpoint{4.180263in}{1.535980in}}{\pgfqpoint{4.178068in}{1.541280in}}{\pgfqpoint{4.174161in}{1.545187in}}%
\pgfpathcurveto{\pgfqpoint{4.170254in}{1.549094in}}{\pgfqpoint{4.164955in}{1.551289in}}{\pgfqpoint{4.159429in}{1.551289in}}%
\pgfpathcurveto{\pgfqpoint{4.153904in}{1.551289in}}{\pgfqpoint{4.148605in}{1.549094in}}{\pgfqpoint{4.144698in}{1.545187in}}%
\pgfpathcurveto{\pgfqpoint{4.140791in}{1.541280in}}{\pgfqpoint{4.138596in}{1.535980in}}{\pgfqpoint{4.138596in}{1.530455in}}%
\pgfpathcurveto{\pgfqpoint{4.138596in}{1.524930in}}{\pgfqpoint{4.140791in}{1.519631in}}{\pgfqpoint{4.144698in}{1.515724in}}%
\pgfpathcurveto{\pgfqpoint{4.148605in}{1.511817in}}{\pgfqpoint{4.153904in}{1.509622in}}{\pgfqpoint{4.159429in}{1.509622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150825in}{1.515062in}}%
\pgfpathcurveto{\pgfqpoint{4.156350in}{1.515062in}}{\pgfqpoint{4.161649in}{1.517257in}}{\pgfqpoint{4.165556in}{1.521164in}}%
\pgfpathcurveto{\pgfqpoint{4.169463in}{1.525071in}}{\pgfqpoint{4.171658in}{1.530370in}}{\pgfqpoint{4.171658in}{1.535895in}}%
\pgfpathcurveto{\pgfqpoint{4.171658in}{1.541420in}}{\pgfqpoint{4.169463in}{1.546720in}}{\pgfqpoint{4.165556in}{1.550626in}}%
\pgfpathcurveto{\pgfqpoint{4.161649in}{1.554533in}}{\pgfqpoint{4.156350in}{1.556728in}}{\pgfqpoint{4.150825in}{1.556728in}}%
\pgfpathcurveto{\pgfqpoint{4.145300in}{1.556728in}}{\pgfqpoint{4.140000in}{1.554533in}}{\pgfqpoint{4.136093in}{1.550626in}}%
\pgfpathcurveto{\pgfqpoint{4.132187in}{1.546720in}}{\pgfqpoint{4.129991in}{1.541420in}}{\pgfqpoint{4.129991in}{1.535895in}}%
\pgfpathcurveto{\pgfqpoint{4.129991in}{1.530370in}}{\pgfqpoint{4.132187in}{1.525071in}}{\pgfqpoint{4.136093in}{1.521164in}}%
\pgfpathcurveto{\pgfqpoint{4.140000in}{1.517257in}}{\pgfqpoint{4.145300in}{1.515062in}}{\pgfqpoint{4.150825in}{1.515062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198552in}{1.518253in}}%
\pgfpathcurveto{\pgfqpoint{4.204077in}{1.518253in}}{\pgfqpoint{4.209376in}{1.520449in}}{\pgfqpoint{4.213283in}{1.524355in}}%
\pgfpathcurveto{\pgfqpoint{4.217190in}{1.528262in}}{\pgfqpoint{4.219385in}{1.533562in}}{\pgfqpoint{4.219385in}{1.539087in}}%
\pgfpathcurveto{\pgfqpoint{4.219385in}{1.544612in}}{\pgfqpoint{4.217190in}{1.549911in}}{\pgfqpoint{4.213283in}{1.553818in}}%
\pgfpathcurveto{\pgfqpoint{4.209376in}{1.557725in}}{\pgfqpoint{4.204077in}{1.559920in}}{\pgfqpoint{4.198552in}{1.559920in}}%
\pgfpathcurveto{\pgfqpoint{4.193027in}{1.559920in}}{\pgfqpoint{4.187727in}{1.557725in}}{\pgfqpoint{4.183820in}{1.553818in}}%
\pgfpathcurveto{\pgfqpoint{4.179913in}{1.549911in}}{\pgfqpoint{4.177718in}{1.544612in}}{\pgfqpoint{4.177718in}{1.539087in}}%
\pgfpathcurveto{\pgfqpoint{4.177718in}{1.533562in}}{\pgfqpoint{4.179913in}{1.528262in}}{\pgfqpoint{4.183820in}{1.524355in}}%
\pgfpathcurveto{\pgfqpoint{4.187727in}{1.520449in}}{\pgfqpoint{4.193027in}{1.518253in}}{\pgfqpoint{4.198552in}{1.518253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191763in}{1.520193in}}%
\pgfpathcurveto{\pgfqpoint{4.197288in}{1.520193in}}{\pgfqpoint{4.202588in}{1.522388in}}{\pgfqpoint{4.206494in}{1.526295in}}%
\pgfpathcurveto{\pgfqpoint{4.210401in}{1.530202in}}{\pgfqpoint{4.212596in}{1.535501in}}{\pgfqpoint{4.212596in}{1.541026in}}%
\pgfpathcurveto{\pgfqpoint{4.212596in}{1.546551in}}{\pgfqpoint{4.210401in}{1.551851in}}{\pgfqpoint{4.206494in}{1.555758in}}%
\pgfpathcurveto{\pgfqpoint{4.202588in}{1.559664in}}{\pgfqpoint{4.197288in}{1.561860in}}{\pgfqpoint{4.191763in}{1.561860in}}%
\pgfpathcurveto{\pgfqpoint{4.186238in}{1.561860in}}{\pgfqpoint{4.180938in}{1.559664in}}{\pgfqpoint{4.177032in}{1.555758in}}%
\pgfpathcurveto{\pgfqpoint{4.173125in}{1.551851in}}{\pgfqpoint{4.170930in}{1.546551in}}{\pgfqpoint{4.170930in}{1.541026in}}%
\pgfpathcurveto{\pgfqpoint{4.170930in}{1.535501in}}{\pgfqpoint{4.173125in}{1.530202in}}{\pgfqpoint{4.177032in}{1.526295in}}%
\pgfpathcurveto{\pgfqpoint{4.180938in}{1.522388in}}{\pgfqpoint{4.186238in}{1.520193in}}{\pgfqpoint{4.191763in}{1.520193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235704in}{1.510760in}}%
\pgfpathcurveto{\pgfqpoint{4.241229in}{1.510760in}}{\pgfqpoint{4.246529in}{1.512955in}}{\pgfqpoint{4.250436in}{1.516862in}}%
\pgfpathcurveto{\pgfqpoint{4.254343in}{1.520769in}}{\pgfqpoint{4.256538in}{1.526068in}}{\pgfqpoint{4.256538in}{1.531593in}}%
\pgfpathcurveto{\pgfqpoint{4.256538in}{1.537118in}}{\pgfqpoint{4.254343in}{1.542418in}}{\pgfqpoint{4.250436in}{1.546325in}}%
\pgfpathcurveto{\pgfqpoint{4.246529in}{1.550231in}}{\pgfqpoint{4.241229in}{1.552427in}}{\pgfqpoint{4.235704in}{1.552427in}}%
\pgfpathcurveto{\pgfqpoint{4.230179in}{1.552427in}}{\pgfqpoint{4.224880in}{1.550231in}}{\pgfqpoint{4.220973in}{1.546325in}}%
\pgfpathcurveto{\pgfqpoint{4.217066in}{1.542418in}}{\pgfqpoint{4.214871in}{1.537118in}}{\pgfqpoint{4.214871in}{1.531593in}}%
\pgfpathcurveto{\pgfqpoint{4.214871in}{1.526068in}}{\pgfqpoint{4.217066in}{1.520769in}}{\pgfqpoint{4.220973in}{1.516862in}}%
\pgfpathcurveto{\pgfqpoint{4.224880in}{1.512955in}}{\pgfqpoint{4.230179in}{1.510760in}}{\pgfqpoint{4.235704in}{1.510760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227376in}{1.510681in}}%
\pgfpathcurveto{\pgfqpoint{4.232901in}{1.510681in}}{\pgfqpoint{4.238201in}{1.512876in}}{\pgfqpoint{4.242108in}{1.516783in}}%
\pgfpathcurveto{\pgfqpoint{4.246014in}{1.520690in}}{\pgfqpoint{4.248210in}{1.525989in}}{\pgfqpoint{4.248210in}{1.531514in}}%
\pgfpathcurveto{\pgfqpoint{4.248210in}{1.537039in}}{\pgfqpoint{4.246014in}{1.542339in}}{\pgfqpoint{4.242108in}{1.546246in}}%
\pgfpathcurveto{\pgfqpoint{4.238201in}{1.550152in}}{\pgfqpoint{4.232901in}{1.552348in}}{\pgfqpoint{4.227376in}{1.552348in}}%
\pgfpathcurveto{\pgfqpoint{4.221851in}{1.552348in}}{\pgfqpoint{4.216552in}{1.550152in}}{\pgfqpoint{4.212645in}{1.546246in}}%
\pgfpathcurveto{\pgfqpoint{4.208738in}{1.542339in}}{\pgfqpoint{4.206543in}{1.537039in}}{\pgfqpoint{4.206543in}{1.531514in}}%
\pgfpathcurveto{\pgfqpoint{4.206543in}{1.525989in}}{\pgfqpoint{4.208738in}{1.520690in}}{\pgfqpoint{4.212645in}{1.516783in}}%
\pgfpathcurveto{\pgfqpoint{4.216552in}{1.512876in}}{\pgfqpoint{4.221851in}{1.510681in}}{\pgfqpoint{4.227376in}{1.510681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221564in}{1.510556in}}%
\pgfpathcurveto{\pgfqpoint{4.227089in}{1.510556in}}{\pgfqpoint{4.232388in}{1.512751in}}{\pgfqpoint{4.236295in}{1.516658in}}%
\pgfpathcurveto{\pgfqpoint{4.240202in}{1.520565in}}{\pgfqpoint{4.242397in}{1.525864in}}{\pgfqpoint{4.242397in}{1.531389in}}%
\pgfpathcurveto{\pgfqpoint{4.242397in}{1.536914in}}{\pgfqpoint{4.240202in}{1.542214in}}{\pgfqpoint{4.236295in}{1.546121in}}%
\pgfpathcurveto{\pgfqpoint{4.232388in}{1.550028in}}{\pgfqpoint{4.227089in}{1.552223in}}{\pgfqpoint{4.221564in}{1.552223in}}%
\pgfpathcurveto{\pgfqpoint{4.216039in}{1.552223in}}{\pgfqpoint{4.210739in}{1.550028in}}{\pgfqpoint{4.206832in}{1.546121in}}%
\pgfpathcurveto{\pgfqpoint{4.202926in}{1.542214in}}{\pgfqpoint{4.200731in}{1.536914in}}{\pgfqpoint{4.200731in}{1.531389in}}%
\pgfpathcurveto{\pgfqpoint{4.200731in}{1.525864in}}{\pgfqpoint{4.202926in}{1.520565in}}{\pgfqpoint{4.206832in}{1.516658in}}%
\pgfpathcurveto{\pgfqpoint{4.210739in}{1.512751in}}{\pgfqpoint{4.216039in}{1.510556in}}{\pgfqpoint{4.221564in}{1.510556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182320in}{1.520625in}}%
\pgfpathcurveto{\pgfqpoint{4.187845in}{1.520625in}}{\pgfqpoint{4.193145in}{1.522820in}}{\pgfqpoint{4.197052in}{1.526727in}}%
\pgfpathcurveto{\pgfqpoint{4.200959in}{1.530634in}}{\pgfqpoint{4.203154in}{1.535934in}}{\pgfqpoint{4.203154in}{1.541459in}}%
\pgfpathcurveto{\pgfqpoint{4.203154in}{1.546984in}}{\pgfqpoint{4.200959in}{1.552283in}}{\pgfqpoint{4.197052in}{1.556190in}}%
\pgfpathcurveto{\pgfqpoint{4.193145in}{1.560097in}}{\pgfqpoint{4.187845in}{1.562292in}}{\pgfqpoint{4.182320in}{1.562292in}}%
\pgfpathcurveto{\pgfqpoint{4.176795in}{1.562292in}}{\pgfqpoint{4.171496in}{1.560097in}}{\pgfqpoint{4.167589in}{1.556190in}}%
\pgfpathcurveto{\pgfqpoint{4.163682in}{1.552283in}}{\pgfqpoint{4.161487in}{1.546984in}}{\pgfqpoint{4.161487in}{1.541459in}}%
\pgfpathcurveto{\pgfqpoint{4.161487in}{1.535934in}}{\pgfqpoint{4.163682in}{1.530634in}}{\pgfqpoint{4.167589in}{1.526727in}}%
\pgfpathcurveto{\pgfqpoint{4.171496in}{1.522820in}}{\pgfqpoint{4.176795in}{1.520625in}}{\pgfqpoint{4.182320in}{1.520625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165006in}{1.510817in}}%
\pgfpathcurveto{\pgfqpoint{4.170531in}{1.510817in}}{\pgfqpoint{4.175830in}{1.513013in}}{\pgfqpoint{4.179737in}{1.516919in}}%
\pgfpathcurveto{\pgfqpoint{4.183644in}{1.520826in}}{\pgfqpoint{4.185839in}{1.526126in}}{\pgfqpoint{4.185839in}{1.531651in}}%
\pgfpathcurveto{\pgfqpoint{4.185839in}{1.537176in}}{\pgfqpoint{4.183644in}{1.542475in}}{\pgfqpoint{4.179737in}{1.546382in}}%
\pgfpathcurveto{\pgfqpoint{4.175830in}{1.550289in}}{\pgfqpoint{4.170531in}{1.552484in}}{\pgfqpoint{4.165006in}{1.552484in}}%
\pgfpathcurveto{\pgfqpoint{4.159481in}{1.552484in}}{\pgfqpoint{4.154181in}{1.550289in}}{\pgfqpoint{4.150275in}{1.546382in}}%
\pgfpathcurveto{\pgfqpoint{4.146368in}{1.542475in}}{\pgfqpoint{4.144173in}{1.537176in}}{\pgfqpoint{4.144173in}{1.531651in}}%
\pgfpathcurveto{\pgfqpoint{4.144173in}{1.526126in}}{\pgfqpoint{4.146368in}{1.520826in}}{\pgfqpoint{4.150275in}{1.516919in}}%
\pgfpathcurveto{\pgfqpoint{4.154181in}{1.513013in}}{\pgfqpoint{4.159481in}{1.510817in}}{\pgfqpoint{4.165006in}{1.510817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157753in}{1.514092in}}%
\pgfpathcurveto{\pgfqpoint{4.163278in}{1.514092in}}{\pgfqpoint{4.168578in}{1.516287in}}{\pgfqpoint{4.172485in}{1.520194in}}%
\pgfpathcurveto{\pgfqpoint{4.176391in}{1.524100in}}{\pgfqpoint{4.178586in}{1.529400in}}{\pgfqpoint{4.178586in}{1.534925in}}%
\pgfpathcurveto{\pgfqpoint{4.178586in}{1.540450in}}{\pgfqpoint{4.176391in}{1.545750in}}{\pgfqpoint{4.172485in}{1.549656in}}%
\pgfpathcurveto{\pgfqpoint{4.168578in}{1.553563in}}{\pgfqpoint{4.163278in}{1.555758in}}{\pgfqpoint{4.157753in}{1.555758in}}%
\pgfpathcurveto{\pgfqpoint{4.152228in}{1.555758in}}{\pgfqpoint{4.146929in}{1.553563in}}{\pgfqpoint{4.143022in}{1.549656in}}%
\pgfpathcurveto{\pgfqpoint{4.139115in}{1.545750in}}{\pgfqpoint{4.136920in}{1.540450in}}{\pgfqpoint{4.136920in}{1.534925in}}%
\pgfpathcurveto{\pgfqpoint{4.136920in}{1.529400in}}{\pgfqpoint{4.139115in}{1.524100in}}{\pgfqpoint{4.143022in}{1.520194in}}%
\pgfpathcurveto{\pgfqpoint{4.146929in}{1.516287in}}{\pgfqpoint{4.152228in}{1.514092in}}{\pgfqpoint{4.157753in}{1.514092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144617in}{1.517425in}}%
\pgfpathcurveto{\pgfqpoint{4.150142in}{1.517425in}}{\pgfqpoint{4.155441in}{1.519620in}}{\pgfqpoint{4.159348in}{1.523526in}}%
\pgfpathcurveto{\pgfqpoint{4.163255in}{1.527433in}}{\pgfqpoint{4.165450in}{1.532733in}}{\pgfqpoint{4.165450in}{1.538258in}}%
\pgfpathcurveto{\pgfqpoint{4.165450in}{1.543783in}}{\pgfqpoint{4.163255in}{1.549082in}}{\pgfqpoint{4.159348in}{1.552989in}}%
\pgfpathcurveto{\pgfqpoint{4.155441in}{1.556896in}}{\pgfqpoint{4.150142in}{1.559091in}}{\pgfqpoint{4.144617in}{1.559091in}}%
\pgfpathcurveto{\pgfqpoint{4.139092in}{1.559091in}}{\pgfqpoint{4.133792in}{1.556896in}}{\pgfqpoint{4.129885in}{1.552989in}}%
\pgfpathcurveto{\pgfqpoint{4.125979in}{1.549082in}}{\pgfqpoint{4.123783in}{1.543783in}}{\pgfqpoint{4.123783in}{1.538258in}}%
\pgfpathcurveto{\pgfqpoint{4.123783in}{1.532733in}}{\pgfqpoint{4.125979in}{1.527433in}}{\pgfqpoint{4.129885in}{1.523526in}}%
\pgfpathcurveto{\pgfqpoint{4.133792in}{1.519620in}}{\pgfqpoint{4.139092in}{1.517425in}}{\pgfqpoint{4.144617in}{1.517425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135072in}{1.518323in}}%
\pgfpathcurveto{\pgfqpoint{4.140597in}{1.518323in}}{\pgfqpoint{4.145897in}{1.520518in}}{\pgfqpoint{4.149803in}{1.524425in}}%
\pgfpathcurveto{\pgfqpoint{4.153710in}{1.528332in}}{\pgfqpoint{4.155905in}{1.533631in}}{\pgfqpoint{4.155905in}{1.539156in}}%
\pgfpathcurveto{\pgfqpoint{4.155905in}{1.544681in}}{\pgfqpoint{4.153710in}{1.549981in}}{\pgfqpoint{4.149803in}{1.553887in}}%
\pgfpathcurveto{\pgfqpoint{4.145897in}{1.557794in}}{\pgfqpoint{4.140597in}{1.559989in}}{\pgfqpoint{4.135072in}{1.559989in}}%
\pgfpathcurveto{\pgfqpoint{4.129547in}{1.559989in}}{\pgfqpoint{4.124247in}{1.557794in}}{\pgfqpoint{4.120341in}{1.553887in}}%
\pgfpathcurveto{\pgfqpoint{4.116434in}{1.549981in}}{\pgfqpoint{4.114239in}{1.544681in}}{\pgfqpoint{4.114239in}{1.539156in}}%
\pgfpathcurveto{\pgfqpoint{4.114239in}{1.533631in}}{\pgfqpoint{4.116434in}{1.528332in}}{\pgfqpoint{4.120341in}{1.524425in}}%
\pgfpathcurveto{\pgfqpoint{4.124247in}{1.520518in}}{\pgfqpoint{4.129547in}{1.518323in}}{\pgfqpoint{4.135072in}{1.518323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177265in}{1.508748in}}%
\pgfpathcurveto{\pgfqpoint{4.182790in}{1.508748in}}{\pgfqpoint{4.188090in}{1.510944in}}{\pgfqpoint{4.191997in}{1.514850in}}%
\pgfpathcurveto{\pgfqpoint{4.195903in}{1.518757in}}{\pgfqpoint{4.198098in}{1.524057in}}{\pgfqpoint{4.198098in}{1.529582in}}%
\pgfpathcurveto{\pgfqpoint{4.198098in}{1.535107in}}{\pgfqpoint{4.195903in}{1.540406in}}{\pgfqpoint{4.191997in}{1.544313in}}%
\pgfpathcurveto{\pgfqpoint{4.188090in}{1.548220in}}{\pgfqpoint{4.182790in}{1.550415in}}{\pgfqpoint{4.177265in}{1.550415in}}%
\pgfpathcurveto{\pgfqpoint{4.171740in}{1.550415in}}{\pgfqpoint{4.166441in}{1.548220in}}{\pgfqpoint{4.162534in}{1.544313in}}%
\pgfpathcurveto{\pgfqpoint{4.158627in}{1.540406in}}{\pgfqpoint{4.156432in}{1.535107in}}{\pgfqpoint{4.156432in}{1.529582in}}%
\pgfpathcurveto{\pgfqpoint{4.156432in}{1.524057in}}{\pgfqpoint{4.158627in}{1.518757in}}{\pgfqpoint{4.162534in}{1.514850in}}%
\pgfpathcurveto{\pgfqpoint{4.166441in}{1.510944in}}{\pgfqpoint{4.171740in}{1.508748in}}{\pgfqpoint{4.177265in}{1.508748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205470in}{1.513905in}}%
\pgfpathcurveto{\pgfqpoint{4.210995in}{1.513905in}}{\pgfqpoint{4.216294in}{1.516100in}}{\pgfqpoint{4.220201in}{1.520007in}}%
\pgfpathcurveto{\pgfqpoint{4.224108in}{1.523914in}}{\pgfqpoint{4.226303in}{1.529213in}}{\pgfqpoint{4.226303in}{1.534738in}}%
\pgfpathcurveto{\pgfqpoint{4.226303in}{1.540263in}}{\pgfqpoint{4.224108in}{1.545563in}}{\pgfqpoint{4.220201in}{1.549470in}}%
\pgfpathcurveto{\pgfqpoint{4.216294in}{1.553376in}}{\pgfqpoint{4.210995in}{1.555572in}}{\pgfqpoint{4.205470in}{1.555572in}}%
\pgfpathcurveto{\pgfqpoint{4.199945in}{1.555572in}}{\pgfqpoint{4.194645in}{1.553376in}}{\pgfqpoint{4.190738in}{1.549470in}}%
\pgfpathcurveto{\pgfqpoint{4.186832in}{1.545563in}}{\pgfqpoint{4.184637in}{1.540263in}}{\pgfqpoint{4.184637in}{1.534738in}}%
\pgfpathcurveto{\pgfqpoint{4.184637in}{1.529213in}}{\pgfqpoint{4.186832in}{1.523914in}}{\pgfqpoint{4.190738in}{1.520007in}}%
\pgfpathcurveto{\pgfqpoint{4.194645in}{1.516100in}}{\pgfqpoint{4.199945in}{1.513905in}}{\pgfqpoint{4.205470in}{1.513905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144753in}{1.514636in}}%
\pgfpathcurveto{\pgfqpoint{4.150278in}{1.514636in}}{\pgfqpoint{4.155577in}{1.516831in}}{\pgfqpoint{4.159484in}{1.520738in}}%
\pgfpathcurveto{\pgfqpoint{4.163391in}{1.524645in}}{\pgfqpoint{4.165586in}{1.529945in}}{\pgfqpoint{4.165586in}{1.535470in}}%
\pgfpathcurveto{\pgfqpoint{4.165586in}{1.540995in}}{\pgfqpoint{4.163391in}{1.546294in}}{\pgfqpoint{4.159484in}{1.550201in}}%
\pgfpathcurveto{\pgfqpoint{4.155577in}{1.554108in}}{\pgfqpoint{4.150278in}{1.556303in}}{\pgfqpoint{4.144753in}{1.556303in}}%
\pgfpathcurveto{\pgfqpoint{4.139228in}{1.556303in}}{\pgfqpoint{4.133928in}{1.554108in}}{\pgfqpoint{4.130021in}{1.550201in}}%
\pgfpathcurveto{\pgfqpoint{4.126115in}{1.546294in}}{\pgfqpoint{4.123919in}{1.540995in}}{\pgfqpoint{4.123919in}{1.535470in}}%
\pgfpathcurveto{\pgfqpoint{4.123919in}{1.529945in}}{\pgfqpoint{4.126115in}{1.524645in}}{\pgfqpoint{4.130021in}{1.520738in}}%
\pgfpathcurveto{\pgfqpoint{4.133928in}{1.516831in}}{\pgfqpoint{4.139228in}{1.514636in}}{\pgfqpoint{4.144753in}{1.514636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195837in}{1.519250in}}%
\pgfpathcurveto{\pgfqpoint{4.201362in}{1.519250in}}{\pgfqpoint{4.206662in}{1.521445in}}{\pgfqpoint{4.210569in}{1.525352in}}%
\pgfpathcurveto{\pgfqpoint{4.214476in}{1.529259in}}{\pgfqpoint{4.216671in}{1.534558in}}{\pgfqpoint{4.216671in}{1.540083in}}%
\pgfpathcurveto{\pgfqpoint{4.216671in}{1.545608in}}{\pgfqpoint{4.214476in}{1.550908in}}{\pgfqpoint{4.210569in}{1.554815in}}%
\pgfpathcurveto{\pgfqpoint{4.206662in}{1.558721in}}{\pgfqpoint{4.201362in}{1.560916in}}{\pgfqpoint{4.195837in}{1.560916in}}%
\pgfpathcurveto{\pgfqpoint{4.190312in}{1.560916in}}{\pgfqpoint{4.185013in}{1.558721in}}{\pgfqpoint{4.181106in}{1.554815in}}%
\pgfpathcurveto{\pgfqpoint{4.177199in}{1.550908in}}{\pgfqpoint{4.175004in}{1.545608in}}{\pgfqpoint{4.175004in}{1.540083in}}%
\pgfpathcurveto{\pgfqpoint{4.175004in}{1.534558in}}{\pgfqpoint{4.177199in}{1.529259in}}{\pgfqpoint{4.181106in}{1.525352in}}%
\pgfpathcurveto{\pgfqpoint{4.185013in}{1.521445in}}{\pgfqpoint{4.190312in}{1.519250in}}{\pgfqpoint{4.195837in}{1.519250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171325in}{1.523303in}}%
\pgfpathcurveto{\pgfqpoint{4.176850in}{1.523303in}}{\pgfqpoint{4.182149in}{1.525498in}}{\pgfqpoint{4.186056in}{1.529404in}}%
\pgfpathcurveto{\pgfqpoint{4.189963in}{1.533311in}}{\pgfqpoint{4.192158in}{1.538611in}}{\pgfqpoint{4.192158in}{1.544136in}}%
\pgfpathcurveto{\pgfqpoint{4.192158in}{1.549661in}}{\pgfqpoint{4.189963in}{1.554960in}}{\pgfqpoint{4.186056in}{1.558867in}}%
\pgfpathcurveto{\pgfqpoint{4.182149in}{1.562774in}}{\pgfqpoint{4.176850in}{1.564969in}}{\pgfqpoint{4.171325in}{1.564969in}}%
\pgfpathcurveto{\pgfqpoint{4.165800in}{1.564969in}}{\pgfqpoint{4.160500in}{1.562774in}}{\pgfqpoint{4.156593in}{1.558867in}}%
\pgfpathcurveto{\pgfqpoint{4.152687in}{1.554960in}}{\pgfqpoint{4.150491in}{1.549661in}}{\pgfqpoint{4.150491in}{1.544136in}}%
\pgfpathcurveto{\pgfqpoint{4.150491in}{1.538611in}}{\pgfqpoint{4.152687in}{1.533311in}}{\pgfqpoint{4.156593in}{1.529404in}}%
\pgfpathcurveto{\pgfqpoint{4.160500in}{1.525498in}}{\pgfqpoint{4.165800in}{1.523303in}}{\pgfqpoint{4.171325in}{1.523303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206872in}{1.514686in}}%
\pgfpathcurveto{\pgfqpoint{4.212397in}{1.514686in}}{\pgfqpoint{4.217697in}{1.516882in}}{\pgfqpoint{4.221604in}{1.520788in}}%
\pgfpathcurveto{\pgfqpoint{4.225511in}{1.524695in}}{\pgfqpoint{4.227706in}{1.529995in}}{\pgfqpoint{4.227706in}{1.535520in}}%
\pgfpathcurveto{\pgfqpoint{4.227706in}{1.541045in}}{\pgfqpoint{4.225511in}{1.546344in}}{\pgfqpoint{4.221604in}{1.550251in}}%
\pgfpathcurveto{\pgfqpoint{4.217697in}{1.554158in}}{\pgfqpoint{4.212397in}{1.556353in}}{\pgfqpoint{4.206872in}{1.556353in}}%
\pgfpathcurveto{\pgfqpoint{4.201347in}{1.556353in}}{\pgfqpoint{4.196048in}{1.554158in}}{\pgfqpoint{4.192141in}{1.550251in}}%
\pgfpathcurveto{\pgfqpoint{4.188234in}{1.546344in}}{\pgfqpoint{4.186039in}{1.541045in}}{\pgfqpoint{4.186039in}{1.535520in}}%
\pgfpathcurveto{\pgfqpoint{4.186039in}{1.529995in}}{\pgfqpoint{4.188234in}{1.524695in}}{\pgfqpoint{4.192141in}{1.520788in}}%
\pgfpathcurveto{\pgfqpoint{4.196048in}{1.516882in}}{\pgfqpoint{4.201347in}{1.514686in}}{\pgfqpoint{4.206872in}{1.514686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179959in}{1.507560in}}%
\pgfpathcurveto{\pgfqpoint{4.185484in}{1.507560in}}{\pgfqpoint{4.190783in}{1.509755in}}{\pgfqpoint{4.194690in}{1.513661in}}%
\pgfpathcurveto{\pgfqpoint{4.198597in}{1.517568in}}{\pgfqpoint{4.200792in}{1.522868in}}{\pgfqpoint{4.200792in}{1.528393in}}%
\pgfpathcurveto{\pgfqpoint{4.200792in}{1.533918in}}{\pgfqpoint{4.198597in}{1.539217in}}{\pgfqpoint{4.194690in}{1.543124in}}%
\pgfpathcurveto{\pgfqpoint{4.190783in}{1.547031in}}{\pgfqpoint{4.185484in}{1.549226in}}{\pgfqpoint{4.179959in}{1.549226in}}%
\pgfpathcurveto{\pgfqpoint{4.174434in}{1.549226in}}{\pgfqpoint{4.169134in}{1.547031in}}{\pgfqpoint{4.165227in}{1.543124in}}%
\pgfpathcurveto{\pgfqpoint{4.161320in}{1.539217in}}{\pgfqpoint{4.159125in}{1.533918in}}{\pgfqpoint{4.159125in}{1.528393in}}%
\pgfpathcurveto{\pgfqpoint{4.159125in}{1.522868in}}{\pgfqpoint{4.161320in}{1.517568in}}{\pgfqpoint{4.165227in}{1.513661in}}%
\pgfpathcurveto{\pgfqpoint{4.169134in}{1.509755in}}{\pgfqpoint{4.174434in}{1.507560in}}{\pgfqpoint{4.179959in}{1.507560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128523in}{1.502575in}}%
\pgfpathcurveto{\pgfqpoint{4.134048in}{1.502575in}}{\pgfqpoint{4.139348in}{1.504770in}}{\pgfqpoint{4.143254in}{1.508677in}}%
\pgfpathcurveto{\pgfqpoint{4.147161in}{1.512584in}}{\pgfqpoint{4.149356in}{1.517883in}}{\pgfqpoint{4.149356in}{1.523408in}}%
\pgfpathcurveto{\pgfqpoint{4.149356in}{1.528933in}}{\pgfqpoint{4.147161in}{1.534233in}}{\pgfqpoint{4.143254in}{1.538140in}}%
\pgfpathcurveto{\pgfqpoint{4.139348in}{1.542046in}}{\pgfqpoint{4.134048in}{1.544242in}}{\pgfqpoint{4.128523in}{1.544242in}}%
\pgfpathcurveto{\pgfqpoint{4.122998in}{1.544242in}}{\pgfqpoint{4.117698in}{1.542046in}}{\pgfqpoint{4.113792in}{1.538140in}}%
\pgfpathcurveto{\pgfqpoint{4.109885in}{1.534233in}}{\pgfqpoint{4.107690in}{1.528933in}}{\pgfqpoint{4.107690in}{1.523408in}}%
\pgfpathcurveto{\pgfqpoint{4.107690in}{1.517883in}}{\pgfqpoint{4.109885in}{1.512584in}}{\pgfqpoint{4.113792in}{1.508677in}}%
\pgfpathcurveto{\pgfqpoint{4.117698in}{1.504770in}}{\pgfqpoint{4.122998in}{1.502575in}}{\pgfqpoint{4.128523in}{1.502575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210081in}{1.511626in}}%
\pgfpathcurveto{\pgfqpoint{4.215606in}{1.511626in}}{\pgfqpoint{4.220906in}{1.513821in}}{\pgfqpoint{4.224813in}{1.517728in}}%
\pgfpathcurveto{\pgfqpoint{4.228719in}{1.521634in}}{\pgfqpoint{4.230914in}{1.526934in}}{\pgfqpoint{4.230914in}{1.532459in}}%
\pgfpathcurveto{\pgfqpoint{4.230914in}{1.537984in}}{\pgfqpoint{4.228719in}{1.543284in}}{\pgfqpoint{4.224813in}{1.547190in}}%
\pgfpathcurveto{\pgfqpoint{4.220906in}{1.551097in}}{\pgfqpoint{4.215606in}{1.553292in}}{\pgfqpoint{4.210081in}{1.553292in}}%
\pgfpathcurveto{\pgfqpoint{4.204556in}{1.553292in}}{\pgfqpoint{4.199257in}{1.551097in}}{\pgfqpoint{4.195350in}{1.547190in}}%
\pgfpathcurveto{\pgfqpoint{4.191443in}{1.543284in}}{\pgfqpoint{4.189248in}{1.537984in}}{\pgfqpoint{4.189248in}{1.532459in}}%
\pgfpathcurveto{\pgfqpoint{4.189248in}{1.526934in}}{\pgfqpoint{4.191443in}{1.521634in}}{\pgfqpoint{4.195350in}{1.517728in}}%
\pgfpathcurveto{\pgfqpoint{4.199257in}{1.513821in}}{\pgfqpoint{4.204556in}{1.511626in}}{\pgfqpoint{4.210081in}{1.511626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156097in}{1.510539in}}%
\pgfpathcurveto{\pgfqpoint{4.161622in}{1.510539in}}{\pgfqpoint{4.166921in}{1.512734in}}{\pgfqpoint{4.170828in}{1.516641in}}%
\pgfpathcurveto{\pgfqpoint{4.174735in}{1.520547in}}{\pgfqpoint{4.176930in}{1.525847in}}{\pgfqpoint{4.176930in}{1.531372in}}%
\pgfpathcurveto{\pgfqpoint{4.176930in}{1.536897in}}{\pgfqpoint{4.174735in}{1.542196in}}{\pgfqpoint{4.170828in}{1.546103in}}%
\pgfpathcurveto{\pgfqpoint{4.166921in}{1.550010in}}{\pgfqpoint{4.161622in}{1.552205in}}{\pgfqpoint{4.156097in}{1.552205in}}%
\pgfpathcurveto{\pgfqpoint{4.150572in}{1.552205in}}{\pgfqpoint{4.145272in}{1.550010in}}{\pgfqpoint{4.141365in}{1.546103in}}%
\pgfpathcurveto{\pgfqpoint{4.137459in}{1.542196in}}{\pgfqpoint{4.135264in}{1.536897in}}{\pgfqpoint{4.135264in}{1.531372in}}%
\pgfpathcurveto{\pgfqpoint{4.135264in}{1.525847in}}{\pgfqpoint{4.137459in}{1.520547in}}{\pgfqpoint{4.141365in}{1.516641in}}%
\pgfpathcurveto{\pgfqpoint{4.145272in}{1.512734in}}{\pgfqpoint{4.150572in}{1.510539in}}{\pgfqpoint{4.156097in}{1.510539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202962in}{1.514226in}}%
\pgfpathcurveto{\pgfqpoint{4.208487in}{1.514226in}}{\pgfqpoint{4.213787in}{1.516421in}}{\pgfqpoint{4.217693in}{1.520328in}}%
\pgfpathcurveto{\pgfqpoint{4.221600in}{1.524235in}}{\pgfqpoint{4.223795in}{1.529534in}}{\pgfqpoint{4.223795in}{1.535059in}}%
\pgfpathcurveto{\pgfqpoint{4.223795in}{1.540584in}}{\pgfqpoint{4.221600in}{1.545884in}}{\pgfqpoint{4.217693in}{1.549791in}}%
\pgfpathcurveto{\pgfqpoint{4.213787in}{1.553698in}}{\pgfqpoint{4.208487in}{1.555893in}}{\pgfqpoint{4.202962in}{1.555893in}}%
\pgfpathcurveto{\pgfqpoint{4.197437in}{1.555893in}}{\pgfqpoint{4.192137in}{1.553698in}}{\pgfqpoint{4.188231in}{1.549791in}}%
\pgfpathcurveto{\pgfqpoint{4.184324in}{1.545884in}}{\pgfqpoint{4.182129in}{1.540584in}}{\pgfqpoint{4.182129in}{1.535059in}}%
\pgfpathcurveto{\pgfqpoint{4.182129in}{1.529534in}}{\pgfqpoint{4.184324in}{1.524235in}}{\pgfqpoint{4.188231in}{1.520328in}}%
\pgfpathcurveto{\pgfqpoint{4.192137in}{1.516421in}}{\pgfqpoint{4.197437in}{1.514226in}}{\pgfqpoint{4.202962in}{1.514226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209894in}{1.516185in}}%
\pgfpathcurveto{\pgfqpoint{4.215420in}{1.516185in}}{\pgfqpoint{4.220719in}{1.518380in}}{\pgfqpoint{4.224626in}{1.522286in}}%
\pgfpathcurveto{\pgfqpoint{4.228533in}{1.526193in}}{\pgfqpoint{4.230728in}{1.531493in}}{\pgfqpoint{4.230728in}{1.537018in}}%
\pgfpathcurveto{\pgfqpoint{4.230728in}{1.542543in}}{\pgfqpoint{4.228533in}{1.547842in}}{\pgfqpoint{4.224626in}{1.551749in}}%
\pgfpathcurveto{\pgfqpoint{4.220719in}{1.555656in}}{\pgfqpoint{4.215420in}{1.557851in}}{\pgfqpoint{4.209894in}{1.557851in}}%
\pgfpathcurveto{\pgfqpoint{4.204369in}{1.557851in}}{\pgfqpoint{4.199070in}{1.555656in}}{\pgfqpoint{4.195163in}{1.551749in}}%
\pgfpathcurveto{\pgfqpoint{4.191256in}{1.547842in}}{\pgfqpoint{4.189061in}{1.542543in}}{\pgfqpoint{4.189061in}{1.537018in}}%
\pgfpathcurveto{\pgfqpoint{4.189061in}{1.531493in}}{\pgfqpoint{4.191256in}{1.526193in}}{\pgfqpoint{4.195163in}{1.522286in}}%
\pgfpathcurveto{\pgfqpoint{4.199070in}{1.518380in}}{\pgfqpoint{4.204369in}{1.516185in}}{\pgfqpoint{4.209894in}{1.516185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163145in}{1.509685in}}%
\pgfpathcurveto{\pgfqpoint{4.168670in}{1.509685in}}{\pgfqpoint{4.173969in}{1.511880in}}{\pgfqpoint{4.177876in}{1.515787in}}%
\pgfpathcurveto{\pgfqpoint{4.181783in}{1.519693in}}{\pgfqpoint{4.183978in}{1.524993in}}{\pgfqpoint{4.183978in}{1.530518in}}%
\pgfpathcurveto{\pgfqpoint{4.183978in}{1.536043in}}{\pgfqpoint{4.181783in}{1.541343in}}{\pgfqpoint{4.177876in}{1.545249in}}%
\pgfpathcurveto{\pgfqpoint{4.173969in}{1.549156in}}{\pgfqpoint{4.168670in}{1.551351in}}{\pgfqpoint{4.163145in}{1.551351in}}%
\pgfpathcurveto{\pgfqpoint{4.157620in}{1.551351in}}{\pgfqpoint{4.152320in}{1.549156in}}{\pgfqpoint{4.148413in}{1.545249in}}%
\pgfpathcurveto{\pgfqpoint{4.144506in}{1.541343in}}{\pgfqpoint{4.142311in}{1.536043in}}{\pgfqpoint{4.142311in}{1.530518in}}%
\pgfpathcurveto{\pgfqpoint{4.142311in}{1.524993in}}{\pgfqpoint{4.144506in}{1.519693in}}{\pgfqpoint{4.148413in}{1.515787in}}%
\pgfpathcurveto{\pgfqpoint{4.152320in}{1.511880in}}{\pgfqpoint{4.157620in}{1.509685in}}{\pgfqpoint{4.163145in}{1.509685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169713in}{1.506711in}}%
\pgfpathcurveto{\pgfqpoint{4.175238in}{1.506711in}}{\pgfqpoint{4.180538in}{1.508906in}}{\pgfqpoint{4.184445in}{1.512813in}}%
\pgfpathcurveto{\pgfqpoint{4.188352in}{1.516719in}}{\pgfqpoint{4.190547in}{1.522019in}}{\pgfqpoint{4.190547in}{1.527544in}}%
\pgfpathcurveto{\pgfqpoint{4.190547in}{1.533069in}}{\pgfqpoint{4.188352in}{1.538369in}}{\pgfqpoint{4.184445in}{1.542275in}}%
\pgfpathcurveto{\pgfqpoint{4.180538in}{1.546182in}}{\pgfqpoint{4.175238in}{1.548377in}}{\pgfqpoint{4.169713in}{1.548377in}}%
\pgfpathcurveto{\pgfqpoint{4.164188in}{1.548377in}}{\pgfqpoint{4.158889in}{1.546182in}}{\pgfqpoint{4.154982in}{1.542275in}}%
\pgfpathcurveto{\pgfqpoint{4.151075in}{1.538369in}}{\pgfqpoint{4.148880in}{1.533069in}}{\pgfqpoint{4.148880in}{1.527544in}}%
\pgfpathcurveto{\pgfqpoint{4.148880in}{1.522019in}}{\pgfqpoint{4.151075in}{1.516719in}}{\pgfqpoint{4.154982in}{1.512813in}}%
\pgfpathcurveto{\pgfqpoint{4.158889in}{1.508906in}}{\pgfqpoint{4.164188in}{1.506711in}}{\pgfqpoint{4.169713in}{1.506711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196302in}{1.519421in}}%
\pgfpathcurveto{\pgfqpoint{4.201828in}{1.519421in}}{\pgfqpoint{4.207127in}{1.521616in}}{\pgfqpoint{4.211034in}{1.525523in}}%
\pgfpathcurveto{\pgfqpoint{4.214941in}{1.529429in}}{\pgfqpoint{4.217136in}{1.534729in}}{\pgfqpoint{4.217136in}{1.540254in}}%
\pgfpathcurveto{\pgfqpoint{4.217136in}{1.545779in}}{\pgfqpoint{4.214941in}{1.551079in}}{\pgfqpoint{4.211034in}{1.554985in}}%
\pgfpathcurveto{\pgfqpoint{4.207127in}{1.558892in}}{\pgfqpoint{4.201828in}{1.561087in}}{\pgfqpoint{4.196302in}{1.561087in}}%
\pgfpathcurveto{\pgfqpoint{4.190777in}{1.561087in}}{\pgfqpoint{4.185478in}{1.558892in}}{\pgfqpoint{4.181571in}{1.554985in}}%
\pgfpathcurveto{\pgfqpoint{4.177664in}{1.551079in}}{\pgfqpoint{4.175469in}{1.545779in}}{\pgfqpoint{4.175469in}{1.540254in}}%
\pgfpathcurveto{\pgfqpoint{4.175469in}{1.534729in}}{\pgfqpoint{4.177664in}{1.529429in}}{\pgfqpoint{4.181571in}{1.525523in}}%
\pgfpathcurveto{\pgfqpoint{4.185478in}{1.521616in}}{\pgfqpoint{4.190777in}{1.519421in}}{\pgfqpoint{4.196302in}{1.519421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201084in}{1.515932in}}%
\pgfpathcurveto{\pgfqpoint{4.206610in}{1.515932in}}{\pgfqpoint{4.211909in}{1.518128in}}{\pgfqpoint{4.215816in}{1.522034in}}%
\pgfpathcurveto{\pgfqpoint{4.219723in}{1.525941in}}{\pgfqpoint{4.221918in}{1.531241in}}{\pgfqpoint{4.221918in}{1.536766in}}%
\pgfpathcurveto{\pgfqpoint{4.221918in}{1.542291in}}{\pgfqpoint{4.219723in}{1.547590in}}{\pgfqpoint{4.215816in}{1.551497in}}%
\pgfpathcurveto{\pgfqpoint{4.211909in}{1.555404in}}{\pgfqpoint{4.206610in}{1.557599in}}{\pgfqpoint{4.201084in}{1.557599in}}%
\pgfpathcurveto{\pgfqpoint{4.195559in}{1.557599in}}{\pgfqpoint{4.190260in}{1.555404in}}{\pgfqpoint{4.186353in}{1.551497in}}%
\pgfpathcurveto{\pgfqpoint{4.182446in}{1.547590in}}{\pgfqpoint{4.180251in}{1.542291in}}{\pgfqpoint{4.180251in}{1.536766in}}%
\pgfpathcurveto{\pgfqpoint{4.180251in}{1.531241in}}{\pgfqpoint{4.182446in}{1.525941in}}{\pgfqpoint{4.186353in}{1.522034in}}%
\pgfpathcurveto{\pgfqpoint{4.190260in}{1.518128in}}{\pgfqpoint{4.195559in}{1.515932in}}{\pgfqpoint{4.201084in}{1.515932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193449in}{1.520280in}}%
\pgfpathcurveto{\pgfqpoint{4.198974in}{1.520280in}}{\pgfqpoint{4.204274in}{1.522475in}}{\pgfqpoint{4.208180in}{1.526382in}}%
\pgfpathcurveto{\pgfqpoint{4.212087in}{1.530289in}}{\pgfqpoint{4.214282in}{1.535588in}}{\pgfqpoint{4.214282in}{1.541113in}}%
\pgfpathcurveto{\pgfqpoint{4.214282in}{1.546638in}}{\pgfqpoint{4.212087in}{1.551938in}}{\pgfqpoint{4.208180in}{1.555845in}}%
\pgfpathcurveto{\pgfqpoint{4.204274in}{1.559752in}}{\pgfqpoint{4.198974in}{1.561947in}}{\pgfqpoint{4.193449in}{1.561947in}}%
\pgfpathcurveto{\pgfqpoint{4.187924in}{1.561947in}}{\pgfqpoint{4.182624in}{1.559752in}}{\pgfqpoint{4.178718in}{1.555845in}}%
\pgfpathcurveto{\pgfqpoint{4.174811in}{1.551938in}}{\pgfqpoint{4.172616in}{1.546638in}}{\pgfqpoint{4.172616in}{1.541113in}}%
\pgfpathcurveto{\pgfqpoint{4.172616in}{1.535588in}}{\pgfqpoint{4.174811in}{1.530289in}}{\pgfqpoint{4.178718in}{1.526382in}}%
\pgfpathcurveto{\pgfqpoint{4.182624in}{1.522475in}}{\pgfqpoint{4.187924in}{1.520280in}}{\pgfqpoint{4.193449in}{1.520280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161507in}{1.508546in}}%
\pgfpathcurveto{\pgfqpoint{4.167032in}{1.508546in}}{\pgfqpoint{4.172332in}{1.510741in}}{\pgfqpoint{4.176238in}{1.514648in}}%
\pgfpathcurveto{\pgfqpoint{4.180145in}{1.518555in}}{\pgfqpoint{4.182340in}{1.523854in}}{\pgfqpoint{4.182340in}{1.529379in}}%
\pgfpathcurveto{\pgfqpoint{4.182340in}{1.534904in}}{\pgfqpoint{4.180145in}{1.540204in}}{\pgfqpoint{4.176238in}{1.544111in}}%
\pgfpathcurveto{\pgfqpoint{4.172332in}{1.548018in}}{\pgfqpoint{4.167032in}{1.550213in}}{\pgfqpoint{4.161507in}{1.550213in}}%
\pgfpathcurveto{\pgfqpoint{4.155982in}{1.550213in}}{\pgfqpoint{4.150683in}{1.548018in}}{\pgfqpoint{4.146776in}{1.544111in}}%
\pgfpathcurveto{\pgfqpoint{4.142869in}{1.540204in}}{\pgfqpoint{4.140674in}{1.534904in}}{\pgfqpoint{4.140674in}{1.529379in}}%
\pgfpathcurveto{\pgfqpoint{4.140674in}{1.523854in}}{\pgfqpoint{4.142869in}{1.518555in}}{\pgfqpoint{4.146776in}{1.514648in}}%
\pgfpathcurveto{\pgfqpoint{4.150683in}{1.510741in}}{\pgfqpoint{4.155982in}{1.508546in}}{\pgfqpoint{4.161507in}{1.508546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194085in}{1.518378in}}%
\pgfpathcurveto{\pgfqpoint{4.199610in}{1.518378in}}{\pgfqpoint{4.204910in}{1.520574in}}{\pgfqpoint{4.208816in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{4.212723in}{1.528387in}}{\pgfqpoint{4.214918in}{1.533687in}}{\pgfqpoint{4.214918in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{4.214918in}{1.544737in}}{\pgfqpoint{4.212723in}{1.550036in}}{\pgfqpoint{4.208816in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{4.204910in}{1.557850in}}{\pgfqpoint{4.199610in}{1.560045in}}{\pgfqpoint{4.194085in}{1.560045in}}%
\pgfpathcurveto{\pgfqpoint{4.188560in}{1.560045in}}{\pgfqpoint{4.183260in}{1.557850in}}{\pgfqpoint{4.179354in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{4.175447in}{1.550036in}}{\pgfqpoint{4.173252in}{1.544737in}}{\pgfqpoint{4.173252in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{4.173252in}{1.533687in}}{\pgfqpoint{4.175447in}{1.528387in}}{\pgfqpoint{4.179354in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{4.183260in}{1.520574in}}{\pgfqpoint{4.188560in}{1.518378in}}{\pgfqpoint{4.194085in}{1.518378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199132in}{1.518367in}}%
\pgfpathcurveto{\pgfqpoint{4.204657in}{1.518367in}}{\pgfqpoint{4.209956in}{1.520562in}}{\pgfqpoint{4.213863in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{4.217770in}{1.528376in}}{\pgfqpoint{4.219965in}{1.533675in}}{\pgfqpoint{4.219965in}{1.539201in}}%
\pgfpathcurveto{\pgfqpoint{4.219965in}{1.544726in}}{\pgfqpoint{4.217770in}{1.550025in}}{\pgfqpoint{4.213863in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{4.209956in}{1.557839in}}{\pgfqpoint{4.204657in}{1.560034in}}{\pgfqpoint{4.199132in}{1.560034in}}%
\pgfpathcurveto{\pgfqpoint{4.193607in}{1.560034in}}{\pgfqpoint{4.188307in}{1.557839in}}{\pgfqpoint{4.184400in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{4.180494in}{1.550025in}}{\pgfqpoint{4.178298in}{1.544726in}}{\pgfqpoint{4.178298in}{1.539201in}}%
\pgfpathcurveto{\pgfqpoint{4.178298in}{1.533675in}}{\pgfqpoint{4.180494in}{1.528376in}}{\pgfqpoint{4.184400in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{4.188307in}{1.520562in}}{\pgfqpoint{4.193607in}{1.518367in}}{\pgfqpoint{4.199132in}{1.518367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188327in}{1.518394in}}%
\pgfpathcurveto{\pgfqpoint{4.193852in}{1.518394in}}{\pgfqpoint{4.199152in}{1.520589in}}{\pgfqpoint{4.203058in}{1.524496in}}%
\pgfpathcurveto{\pgfqpoint{4.206965in}{1.528403in}}{\pgfqpoint{4.209160in}{1.533703in}}{\pgfqpoint{4.209160in}{1.539228in}}%
\pgfpathcurveto{\pgfqpoint{4.209160in}{1.544753in}}{\pgfqpoint{4.206965in}{1.550052in}}{\pgfqpoint{4.203058in}{1.553959in}}%
\pgfpathcurveto{\pgfqpoint{4.199152in}{1.557866in}}{\pgfqpoint{4.193852in}{1.560061in}}{\pgfqpoint{4.188327in}{1.560061in}}%
\pgfpathcurveto{\pgfqpoint{4.182802in}{1.560061in}}{\pgfqpoint{4.177502in}{1.557866in}}{\pgfqpoint{4.173596in}{1.553959in}}%
\pgfpathcurveto{\pgfqpoint{4.169689in}{1.550052in}}{\pgfqpoint{4.167494in}{1.544753in}}{\pgfqpoint{4.167494in}{1.539228in}}%
\pgfpathcurveto{\pgfqpoint{4.167494in}{1.533703in}}{\pgfqpoint{4.169689in}{1.528403in}}{\pgfqpoint{4.173596in}{1.524496in}}%
\pgfpathcurveto{\pgfqpoint{4.177502in}{1.520589in}}{\pgfqpoint{4.182802in}{1.518394in}}{\pgfqpoint{4.188327in}{1.518394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216660in}{1.514448in}}%
\pgfpathcurveto{\pgfqpoint{4.222185in}{1.514448in}}{\pgfqpoint{4.227485in}{1.516643in}}{\pgfqpoint{4.231392in}{1.520550in}}%
\pgfpathcurveto{\pgfqpoint{4.235298in}{1.524456in}}{\pgfqpoint{4.237493in}{1.529756in}}{\pgfqpoint{4.237493in}{1.535281in}}%
\pgfpathcurveto{\pgfqpoint{4.237493in}{1.540806in}}{\pgfqpoint{4.235298in}{1.546106in}}{\pgfqpoint{4.231392in}{1.550012in}}%
\pgfpathcurveto{\pgfqpoint{4.227485in}{1.553919in}}{\pgfqpoint{4.222185in}{1.556114in}}{\pgfqpoint{4.216660in}{1.556114in}}%
\pgfpathcurveto{\pgfqpoint{4.211135in}{1.556114in}}{\pgfqpoint{4.205836in}{1.553919in}}{\pgfqpoint{4.201929in}{1.550012in}}%
\pgfpathcurveto{\pgfqpoint{4.198022in}{1.546106in}}{\pgfqpoint{4.195827in}{1.540806in}}{\pgfqpoint{4.195827in}{1.535281in}}%
\pgfpathcurveto{\pgfqpoint{4.195827in}{1.529756in}}{\pgfqpoint{4.198022in}{1.524456in}}{\pgfqpoint{4.201929in}{1.520550in}}%
\pgfpathcurveto{\pgfqpoint{4.205836in}{1.516643in}}{\pgfqpoint{4.211135in}{1.514448in}}{\pgfqpoint{4.216660in}{1.514448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192548in}{1.516744in}}%
\pgfpathcurveto{\pgfqpoint{4.198073in}{1.516744in}}{\pgfqpoint{4.203372in}{1.518939in}}{\pgfqpoint{4.207279in}{1.522846in}}%
\pgfpathcurveto{\pgfqpoint{4.211186in}{1.526753in}}{\pgfqpoint{4.213381in}{1.532052in}}{\pgfqpoint{4.213381in}{1.537578in}}%
\pgfpathcurveto{\pgfqpoint{4.213381in}{1.543103in}}{\pgfqpoint{4.211186in}{1.548402in}}{\pgfqpoint{4.207279in}{1.552309in}}%
\pgfpathcurveto{\pgfqpoint{4.203372in}{1.556216in}}{\pgfqpoint{4.198073in}{1.558411in}}{\pgfqpoint{4.192548in}{1.558411in}}%
\pgfpathcurveto{\pgfqpoint{4.187023in}{1.558411in}}{\pgfqpoint{4.181723in}{1.556216in}}{\pgfqpoint{4.177816in}{1.552309in}}%
\pgfpathcurveto{\pgfqpoint{4.173910in}{1.548402in}}{\pgfqpoint{4.171715in}{1.543103in}}{\pgfqpoint{4.171715in}{1.537578in}}%
\pgfpathcurveto{\pgfqpoint{4.171715in}{1.532052in}}{\pgfqpoint{4.173910in}{1.526753in}}{\pgfqpoint{4.177816in}{1.522846in}}%
\pgfpathcurveto{\pgfqpoint{4.181723in}{1.518939in}}{\pgfqpoint{4.187023in}{1.516744in}}{\pgfqpoint{4.192548in}{1.516744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198746in}{1.514447in}}%
\pgfpathcurveto{\pgfqpoint{4.204271in}{1.514447in}}{\pgfqpoint{4.209570in}{1.516642in}}{\pgfqpoint{4.213477in}{1.520549in}}%
\pgfpathcurveto{\pgfqpoint{4.217384in}{1.524455in}}{\pgfqpoint{4.219579in}{1.529755in}}{\pgfqpoint{4.219579in}{1.535280in}}%
\pgfpathcurveto{\pgfqpoint{4.219579in}{1.540805in}}{\pgfqpoint{4.217384in}{1.546105in}}{\pgfqpoint{4.213477in}{1.550011in}}%
\pgfpathcurveto{\pgfqpoint{4.209570in}{1.553918in}}{\pgfqpoint{4.204271in}{1.556113in}}{\pgfqpoint{4.198746in}{1.556113in}}%
\pgfpathcurveto{\pgfqpoint{4.193221in}{1.556113in}}{\pgfqpoint{4.187921in}{1.553918in}}{\pgfqpoint{4.184014in}{1.550011in}}%
\pgfpathcurveto{\pgfqpoint{4.180108in}{1.546105in}}{\pgfqpoint{4.177912in}{1.540805in}}{\pgfqpoint{4.177912in}{1.535280in}}%
\pgfpathcurveto{\pgfqpoint{4.177912in}{1.529755in}}{\pgfqpoint{4.180108in}{1.524455in}}{\pgfqpoint{4.184014in}{1.520549in}}%
\pgfpathcurveto{\pgfqpoint{4.187921in}{1.516642in}}{\pgfqpoint{4.193221in}{1.514447in}}{\pgfqpoint{4.198746in}{1.514447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176790in}{1.506809in}}%
\pgfpathcurveto{\pgfqpoint{4.182315in}{1.506809in}}{\pgfqpoint{4.187615in}{1.509004in}}{\pgfqpoint{4.191521in}{1.512911in}}%
\pgfpathcurveto{\pgfqpoint{4.195428in}{1.516818in}}{\pgfqpoint{4.197623in}{1.522117in}}{\pgfqpoint{4.197623in}{1.527642in}}%
\pgfpathcurveto{\pgfqpoint{4.197623in}{1.533167in}}{\pgfqpoint{4.195428in}{1.538467in}}{\pgfqpoint{4.191521in}{1.542374in}}%
\pgfpathcurveto{\pgfqpoint{4.187615in}{1.546280in}}{\pgfqpoint{4.182315in}{1.548476in}}{\pgfqpoint{4.176790in}{1.548476in}}%
\pgfpathcurveto{\pgfqpoint{4.171265in}{1.548476in}}{\pgfqpoint{4.165965in}{1.546280in}}{\pgfqpoint{4.162059in}{1.542374in}}%
\pgfpathcurveto{\pgfqpoint{4.158152in}{1.538467in}}{\pgfqpoint{4.155957in}{1.533167in}}{\pgfqpoint{4.155957in}{1.527642in}}%
\pgfpathcurveto{\pgfqpoint{4.155957in}{1.522117in}}{\pgfqpoint{4.158152in}{1.516818in}}{\pgfqpoint{4.162059in}{1.512911in}}%
\pgfpathcurveto{\pgfqpoint{4.165965in}{1.509004in}}{\pgfqpoint{4.171265in}{1.506809in}}{\pgfqpoint{4.176790in}{1.506809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250401in}{1.518370in}}%
\pgfpathcurveto{\pgfqpoint{4.255926in}{1.518370in}}{\pgfqpoint{4.261226in}{1.520565in}}{\pgfqpoint{4.265133in}{1.524472in}}%
\pgfpathcurveto{\pgfqpoint{4.269040in}{1.528378in}}{\pgfqpoint{4.271235in}{1.533678in}}{\pgfqpoint{4.271235in}{1.539203in}}%
\pgfpathcurveto{\pgfqpoint{4.271235in}{1.544728in}}{\pgfqpoint{4.269040in}{1.550028in}}{\pgfqpoint{4.265133in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{4.261226in}{1.557841in}}{\pgfqpoint{4.255926in}{1.560036in}}{\pgfqpoint{4.250401in}{1.560036in}}%
\pgfpathcurveto{\pgfqpoint{4.244876in}{1.560036in}}{\pgfqpoint{4.239577in}{1.557841in}}{\pgfqpoint{4.235670in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{4.231763in}{1.550028in}}{\pgfqpoint{4.229568in}{1.544728in}}{\pgfqpoint{4.229568in}{1.539203in}}%
\pgfpathcurveto{\pgfqpoint{4.229568in}{1.533678in}}{\pgfqpoint{4.231763in}{1.528378in}}{\pgfqpoint{4.235670in}{1.524472in}}%
\pgfpathcurveto{\pgfqpoint{4.239577in}{1.520565in}}{\pgfqpoint{4.244876in}{1.518370in}}{\pgfqpoint{4.250401in}{1.518370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173293in}{1.526217in}}%
\pgfpathcurveto{\pgfqpoint{4.178818in}{1.526217in}}{\pgfqpoint{4.184118in}{1.528412in}}{\pgfqpoint{4.188025in}{1.532319in}}%
\pgfpathcurveto{\pgfqpoint{4.191932in}{1.536226in}}{\pgfqpoint{4.194127in}{1.541525in}}{\pgfqpoint{4.194127in}{1.547050in}}%
\pgfpathcurveto{\pgfqpoint{4.194127in}{1.552575in}}{\pgfqpoint{4.191932in}{1.557875in}}{\pgfqpoint{4.188025in}{1.561782in}}%
\pgfpathcurveto{\pgfqpoint{4.184118in}{1.565688in}}{\pgfqpoint{4.178818in}{1.567884in}}{\pgfqpoint{4.173293in}{1.567884in}}%
\pgfpathcurveto{\pgfqpoint{4.167768in}{1.567884in}}{\pgfqpoint{4.162469in}{1.565688in}}{\pgfqpoint{4.158562in}{1.561782in}}%
\pgfpathcurveto{\pgfqpoint{4.154655in}{1.557875in}}{\pgfqpoint{4.152460in}{1.552575in}}{\pgfqpoint{4.152460in}{1.547050in}}%
\pgfpathcurveto{\pgfqpoint{4.152460in}{1.541525in}}{\pgfqpoint{4.154655in}{1.536226in}}{\pgfqpoint{4.158562in}{1.532319in}}%
\pgfpathcurveto{\pgfqpoint{4.162469in}{1.528412in}}{\pgfqpoint{4.167768in}{1.526217in}}{\pgfqpoint{4.173293in}{1.526217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205585in}{1.514450in}}%
\pgfpathcurveto{\pgfqpoint{4.211110in}{1.514450in}}{\pgfqpoint{4.216409in}{1.516646in}}{\pgfqpoint{4.220316in}{1.520552in}}%
\pgfpathcurveto{\pgfqpoint{4.224223in}{1.524459in}}{\pgfqpoint{4.226418in}{1.529759in}}{\pgfqpoint{4.226418in}{1.535284in}}%
\pgfpathcurveto{\pgfqpoint{4.226418in}{1.540809in}}{\pgfqpoint{4.224223in}{1.546108in}}{\pgfqpoint{4.220316in}{1.550015in}}%
\pgfpathcurveto{\pgfqpoint{4.216409in}{1.553922in}}{\pgfqpoint{4.211110in}{1.556117in}}{\pgfqpoint{4.205585in}{1.556117in}}%
\pgfpathcurveto{\pgfqpoint{4.200060in}{1.556117in}}{\pgfqpoint{4.194760in}{1.553922in}}{\pgfqpoint{4.190853in}{1.550015in}}%
\pgfpathcurveto{\pgfqpoint{4.186947in}{1.546108in}}{\pgfqpoint{4.184751in}{1.540809in}}{\pgfqpoint{4.184751in}{1.535284in}}%
\pgfpathcurveto{\pgfqpoint{4.184751in}{1.529759in}}{\pgfqpoint{4.186947in}{1.524459in}}{\pgfqpoint{4.190853in}{1.520552in}}%
\pgfpathcurveto{\pgfqpoint{4.194760in}{1.516646in}}{\pgfqpoint{4.200060in}{1.514450in}}{\pgfqpoint{4.205585in}{1.514450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211292in}{1.514461in}}%
\pgfpathcurveto{\pgfqpoint{4.216817in}{1.514461in}}{\pgfqpoint{4.222117in}{1.516656in}}{\pgfqpoint{4.226024in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{4.229931in}{1.524470in}}{\pgfqpoint{4.232126in}{1.529769in}}{\pgfqpoint{4.232126in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{4.232126in}{1.540819in}}{\pgfqpoint{4.229931in}{1.546119in}}{\pgfqpoint{4.226024in}{1.550026in}}%
\pgfpathcurveto{\pgfqpoint{4.222117in}{1.553933in}}{\pgfqpoint{4.216817in}{1.556128in}}{\pgfqpoint{4.211292in}{1.556128in}}%
\pgfpathcurveto{\pgfqpoint{4.205767in}{1.556128in}}{\pgfqpoint{4.200468in}{1.553933in}}{\pgfqpoint{4.196561in}{1.550026in}}%
\pgfpathcurveto{\pgfqpoint{4.192654in}{1.546119in}}{\pgfqpoint{4.190459in}{1.540819in}}{\pgfqpoint{4.190459in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{4.190459in}{1.529769in}}{\pgfqpoint{4.192654in}{1.524470in}}{\pgfqpoint{4.196561in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{4.200468in}{1.516656in}}{\pgfqpoint{4.205767in}{1.514461in}}{\pgfqpoint{4.211292in}{1.514461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199060in}{1.518377in}}%
\pgfpathcurveto{\pgfqpoint{4.204585in}{1.518377in}}{\pgfqpoint{4.209884in}{1.520572in}}{\pgfqpoint{4.213791in}{1.524479in}}%
\pgfpathcurveto{\pgfqpoint{4.217698in}{1.528386in}}{\pgfqpoint{4.219893in}{1.533685in}}{\pgfqpoint{4.219893in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{4.219893in}{1.544735in}}{\pgfqpoint{4.217698in}{1.550035in}}{\pgfqpoint{4.213791in}{1.553942in}}%
\pgfpathcurveto{\pgfqpoint{4.209884in}{1.557848in}}{\pgfqpoint{4.204585in}{1.560044in}}{\pgfqpoint{4.199060in}{1.560044in}}%
\pgfpathcurveto{\pgfqpoint{4.193535in}{1.560044in}}{\pgfqpoint{4.188235in}{1.557848in}}{\pgfqpoint{4.184328in}{1.553942in}}%
\pgfpathcurveto{\pgfqpoint{4.180422in}{1.550035in}}{\pgfqpoint{4.178226in}{1.544735in}}{\pgfqpoint{4.178226in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{4.178226in}{1.533685in}}{\pgfqpoint{4.180422in}{1.528386in}}{\pgfqpoint{4.184328in}{1.524479in}}%
\pgfpathcurveto{\pgfqpoint{4.188235in}{1.520572in}}{\pgfqpoint{4.193535in}{1.518377in}}{\pgfqpoint{4.199060in}{1.518377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189996in}{1.506630in}}%
\pgfpathcurveto{\pgfqpoint{4.195522in}{1.506630in}}{\pgfqpoint{4.200821in}{1.508825in}}{\pgfqpoint{4.204728in}{1.512732in}}%
\pgfpathcurveto{\pgfqpoint{4.208635in}{1.516638in}}{\pgfqpoint{4.210830in}{1.521938in}}{\pgfqpoint{4.210830in}{1.527463in}}%
\pgfpathcurveto{\pgfqpoint{4.210830in}{1.532988in}}{\pgfqpoint{4.208635in}{1.538288in}}{\pgfqpoint{4.204728in}{1.542194in}}%
\pgfpathcurveto{\pgfqpoint{4.200821in}{1.546101in}}{\pgfqpoint{4.195522in}{1.548296in}}{\pgfqpoint{4.189996in}{1.548296in}}%
\pgfpathcurveto{\pgfqpoint{4.184471in}{1.548296in}}{\pgfqpoint{4.179172in}{1.546101in}}{\pgfqpoint{4.175265in}{1.542194in}}%
\pgfpathcurveto{\pgfqpoint{4.171358in}{1.538288in}}{\pgfqpoint{4.169163in}{1.532988in}}{\pgfqpoint{4.169163in}{1.527463in}}%
\pgfpathcurveto{\pgfqpoint{4.169163in}{1.521938in}}{\pgfqpoint{4.171358in}{1.516638in}}{\pgfqpoint{4.175265in}{1.512732in}}%
\pgfpathcurveto{\pgfqpoint{4.179172in}{1.508825in}}{\pgfqpoint{4.184471in}{1.506630in}}{\pgfqpoint{4.189996in}{1.506630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196846in}{1.514468in}}%
\pgfpathcurveto{\pgfqpoint{4.202371in}{1.514468in}}{\pgfqpoint{4.207671in}{1.516663in}}{\pgfqpoint{4.211578in}{1.520570in}}%
\pgfpathcurveto{\pgfqpoint{4.215484in}{1.524477in}}{\pgfqpoint{4.217680in}{1.529776in}}{\pgfqpoint{4.217680in}{1.535301in}}%
\pgfpathcurveto{\pgfqpoint{4.217680in}{1.540826in}}{\pgfqpoint{4.215484in}{1.546126in}}{\pgfqpoint{4.211578in}{1.550033in}}%
\pgfpathcurveto{\pgfqpoint{4.207671in}{1.553939in}}{\pgfqpoint{4.202371in}{1.556135in}}{\pgfqpoint{4.196846in}{1.556135in}}%
\pgfpathcurveto{\pgfqpoint{4.191321in}{1.556135in}}{\pgfqpoint{4.186022in}{1.553939in}}{\pgfqpoint{4.182115in}{1.550033in}}%
\pgfpathcurveto{\pgfqpoint{4.178208in}{1.546126in}}{\pgfqpoint{4.176013in}{1.540826in}}{\pgfqpoint{4.176013in}{1.535301in}}%
\pgfpathcurveto{\pgfqpoint{4.176013in}{1.529776in}}{\pgfqpoint{4.178208in}{1.524477in}}{\pgfqpoint{4.182115in}{1.520570in}}%
\pgfpathcurveto{\pgfqpoint{4.186022in}{1.516663in}}{\pgfqpoint{4.191321in}{1.514468in}}{\pgfqpoint{4.196846in}{1.514468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222394in}{1.510545in}}%
\pgfpathcurveto{\pgfqpoint{4.227919in}{1.510545in}}{\pgfqpoint{4.233219in}{1.512740in}}{\pgfqpoint{4.237126in}{1.516647in}}%
\pgfpathcurveto{\pgfqpoint{4.241032in}{1.520553in}}{\pgfqpoint{4.243227in}{1.525853in}}{\pgfqpoint{4.243227in}{1.531378in}}%
\pgfpathcurveto{\pgfqpoint{4.243227in}{1.536903in}}{\pgfqpoint{4.241032in}{1.542203in}}{\pgfqpoint{4.237126in}{1.546109in}}%
\pgfpathcurveto{\pgfqpoint{4.233219in}{1.550016in}}{\pgfqpoint{4.227919in}{1.552211in}}{\pgfqpoint{4.222394in}{1.552211in}}%
\pgfpathcurveto{\pgfqpoint{4.216869in}{1.552211in}}{\pgfqpoint{4.211570in}{1.550016in}}{\pgfqpoint{4.207663in}{1.546109in}}%
\pgfpathcurveto{\pgfqpoint{4.203756in}{1.542203in}}{\pgfqpoint{4.201561in}{1.536903in}}{\pgfqpoint{4.201561in}{1.531378in}}%
\pgfpathcurveto{\pgfqpoint{4.201561in}{1.525853in}}{\pgfqpoint{4.203756in}{1.520553in}}{\pgfqpoint{4.207663in}{1.516647in}}%
\pgfpathcurveto{\pgfqpoint{4.211570in}{1.512740in}}{\pgfqpoint{4.216869in}{1.510545in}}{\pgfqpoint{4.222394in}{1.510545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205484in}{1.514463in}}%
\pgfpathcurveto{\pgfqpoint{4.211009in}{1.514463in}}{\pgfqpoint{4.216309in}{1.516658in}}{\pgfqpoint{4.220215in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{4.224122in}{1.524471in}}{\pgfqpoint{4.226317in}{1.529771in}}{\pgfqpoint{4.226317in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{4.226317in}{1.540821in}}{\pgfqpoint{4.224122in}{1.546121in}}{\pgfqpoint{4.220215in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{4.216309in}{1.553934in}}{\pgfqpoint{4.211009in}{1.556129in}}{\pgfqpoint{4.205484in}{1.556129in}}%
\pgfpathcurveto{\pgfqpoint{4.199959in}{1.556129in}}{\pgfqpoint{4.194659in}{1.553934in}}{\pgfqpoint{4.190753in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{4.186846in}{1.546121in}}{\pgfqpoint{4.184651in}{1.540821in}}{\pgfqpoint{4.184651in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{4.184651in}{1.529771in}}{\pgfqpoint{4.186846in}{1.524471in}}{\pgfqpoint{4.190753in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{4.194659in}{1.516658in}}{\pgfqpoint{4.199959in}{1.514463in}}{\pgfqpoint{4.205484in}{1.514463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138665in}{1.518369in}}%
\pgfpathcurveto{\pgfqpoint{4.144190in}{1.518369in}}{\pgfqpoint{4.149490in}{1.520564in}}{\pgfqpoint{4.153397in}{1.524471in}}%
\pgfpathcurveto{\pgfqpoint{4.157304in}{1.528378in}}{\pgfqpoint{4.159499in}{1.533677in}}{\pgfqpoint{4.159499in}{1.539202in}}%
\pgfpathcurveto{\pgfqpoint{4.159499in}{1.544728in}}{\pgfqpoint{4.157304in}{1.550027in}}{\pgfqpoint{4.153397in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{4.149490in}{1.557841in}}{\pgfqpoint{4.144190in}{1.560036in}}{\pgfqpoint{4.138665in}{1.560036in}}%
\pgfpathcurveto{\pgfqpoint{4.133140in}{1.560036in}}{\pgfqpoint{4.127841in}{1.557841in}}{\pgfqpoint{4.123934in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{4.120027in}{1.550027in}}{\pgfqpoint{4.117832in}{1.544728in}}{\pgfqpoint{4.117832in}{1.539202in}}%
\pgfpathcurveto{\pgfqpoint{4.117832in}{1.533677in}}{\pgfqpoint{4.120027in}{1.528378in}}{\pgfqpoint{4.123934in}{1.524471in}}%
\pgfpathcurveto{\pgfqpoint{4.127841in}{1.520564in}}{\pgfqpoint{4.133140in}{1.518369in}}{\pgfqpoint{4.138665in}{1.518369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200562in}{1.514461in}}%
\pgfpathcurveto{\pgfqpoint{4.206087in}{1.514461in}}{\pgfqpoint{4.211386in}{1.516656in}}{\pgfqpoint{4.215293in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{4.219200in}{1.524469in}}{\pgfqpoint{4.221395in}{1.529769in}}{\pgfqpoint{4.221395in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{4.221395in}{1.540819in}}{\pgfqpoint{4.219200in}{1.546119in}}{\pgfqpoint{4.215293in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{4.211386in}{1.553932in}}{\pgfqpoint{4.206087in}{1.556127in}}{\pgfqpoint{4.200562in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{4.195037in}{1.556127in}}{\pgfqpoint{4.189737in}{1.553932in}}{\pgfqpoint{4.185830in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{4.181924in}{1.546119in}}{\pgfqpoint{4.179729in}{1.540819in}}{\pgfqpoint{4.179729in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{4.179729in}{1.529769in}}{\pgfqpoint{4.181924in}{1.524469in}}{\pgfqpoint{4.185830in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{4.189737in}{1.516656in}}{\pgfqpoint{4.195037in}{1.514461in}}{\pgfqpoint{4.200562in}{1.514461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221546in}{1.510522in}}%
\pgfpathcurveto{\pgfqpoint{4.227071in}{1.510522in}}{\pgfqpoint{4.232371in}{1.512717in}}{\pgfqpoint{4.236278in}{1.516624in}}%
\pgfpathcurveto{\pgfqpoint{4.240184in}{1.520531in}}{\pgfqpoint{4.242379in}{1.525831in}}{\pgfqpoint{4.242379in}{1.531356in}}%
\pgfpathcurveto{\pgfqpoint{4.242379in}{1.536881in}}{\pgfqpoint{4.240184in}{1.542180in}}{\pgfqpoint{4.236278in}{1.546087in}}%
\pgfpathcurveto{\pgfqpoint{4.232371in}{1.549994in}}{\pgfqpoint{4.227071in}{1.552189in}}{\pgfqpoint{4.221546in}{1.552189in}}%
\pgfpathcurveto{\pgfqpoint{4.216021in}{1.552189in}}{\pgfqpoint{4.210722in}{1.549994in}}{\pgfqpoint{4.206815in}{1.546087in}}%
\pgfpathcurveto{\pgfqpoint{4.202908in}{1.542180in}}{\pgfqpoint{4.200713in}{1.536881in}}{\pgfqpoint{4.200713in}{1.531356in}}%
\pgfpathcurveto{\pgfqpoint{4.200713in}{1.525831in}}{\pgfqpoint{4.202908in}{1.520531in}}{\pgfqpoint{4.206815in}{1.516624in}}%
\pgfpathcurveto{\pgfqpoint{4.210722in}{1.512717in}}{\pgfqpoint{4.216021in}{1.510522in}}{\pgfqpoint{4.221546in}{1.510522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192664in}{1.518325in}}%
\pgfpathcurveto{\pgfqpoint{4.198189in}{1.518325in}}{\pgfqpoint{4.203488in}{1.520520in}}{\pgfqpoint{4.207395in}{1.524427in}}%
\pgfpathcurveto{\pgfqpoint{4.211302in}{1.528333in}}{\pgfqpoint{4.213497in}{1.533633in}}{\pgfqpoint{4.213497in}{1.539158in}}%
\pgfpathcurveto{\pgfqpoint{4.213497in}{1.544683in}}{\pgfqpoint{4.211302in}{1.549982in}}{\pgfqpoint{4.207395in}{1.553889in}}%
\pgfpathcurveto{\pgfqpoint{4.203488in}{1.557796in}}{\pgfqpoint{4.198189in}{1.559991in}}{\pgfqpoint{4.192664in}{1.559991in}}%
\pgfpathcurveto{\pgfqpoint{4.187139in}{1.559991in}}{\pgfqpoint{4.181839in}{1.557796in}}{\pgfqpoint{4.177932in}{1.553889in}}%
\pgfpathcurveto{\pgfqpoint{4.174026in}{1.549982in}}{\pgfqpoint{4.171830in}{1.544683in}}{\pgfqpoint{4.171830in}{1.539158in}}%
\pgfpathcurveto{\pgfqpoint{4.171830in}{1.533633in}}{\pgfqpoint{4.174026in}{1.528333in}}{\pgfqpoint{4.177932in}{1.524427in}}%
\pgfpathcurveto{\pgfqpoint{4.181839in}{1.520520in}}{\pgfqpoint{4.187139in}{1.518325in}}{\pgfqpoint{4.192664in}{1.518325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180049in}{1.502712in}}%
\pgfpathcurveto{\pgfqpoint{4.185574in}{1.502712in}}{\pgfqpoint{4.190874in}{1.504907in}}{\pgfqpoint{4.194781in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{4.198688in}{1.512721in}}{\pgfqpoint{4.200883in}{1.518020in}}{\pgfqpoint{4.200883in}{1.523545in}}%
\pgfpathcurveto{\pgfqpoint{4.200883in}{1.529070in}}{\pgfqpoint{4.198688in}{1.534370in}}{\pgfqpoint{4.194781in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{4.190874in}{1.542183in}}{\pgfqpoint{4.185574in}{1.544378in}}{\pgfqpoint{4.180049in}{1.544378in}}%
\pgfpathcurveto{\pgfqpoint{4.174524in}{1.544378in}}{\pgfqpoint{4.169225in}{1.542183in}}{\pgfqpoint{4.165318in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{4.161411in}{1.534370in}}{\pgfqpoint{4.159216in}{1.529070in}}{\pgfqpoint{4.159216in}{1.523545in}}%
\pgfpathcurveto{\pgfqpoint{4.159216in}{1.518020in}}{\pgfqpoint{4.161411in}{1.512721in}}{\pgfqpoint{4.165318in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{4.169225in}{1.504907in}}{\pgfqpoint{4.174524in}{1.502712in}}{\pgfqpoint{4.180049in}{1.502712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216180in}{1.510542in}}%
\pgfpathcurveto{\pgfqpoint{4.221705in}{1.510542in}}{\pgfqpoint{4.227004in}{1.512737in}}{\pgfqpoint{4.230911in}{1.516644in}}%
\pgfpathcurveto{\pgfqpoint{4.234818in}{1.520551in}}{\pgfqpoint{4.237013in}{1.525850in}}{\pgfqpoint{4.237013in}{1.531376in}}%
\pgfpathcurveto{\pgfqpoint{4.237013in}{1.536901in}}{\pgfqpoint{4.234818in}{1.542200in}}{\pgfqpoint{4.230911in}{1.546107in}}%
\pgfpathcurveto{\pgfqpoint{4.227004in}{1.550014in}}{\pgfqpoint{4.221705in}{1.552209in}}{\pgfqpoint{4.216180in}{1.552209in}}%
\pgfpathcurveto{\pgfqpoint{4.210654in}{1.552209in}}{\pgfqpoint{4.205355in}{1.550014in}}{\pgfqpoint{4.201448in}{1.546107in}}%
\pgfpathcurveto{\pgfqpoint{4.197541in}{1.542200in}}{\pgfqpoint{4.195346in}{1.536901in}}{\pgfqpoint{4.195346in}{1.531376in}}%
\pgfpathcurveto{\pgfqpoint{4.195346in}{1.525850in}}{\pgfqpoint{4.197541in}{1.520551in}}{\pgfqpoint{4.201448in}{1.516644in}}%
\pgfpathcurveto{\pgfqpoint{4.205355in}{1.512737in}}{\pgfqpoint{4.210654in}{1.510542in}}{\pgfqpoint{4.216180in}{1.510542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188875in}{1.518378in}}%
\pgfpathcurveto{\pgfqpoint{4.194400in}{1.518378in}}{\pgfqpoint{4.199700in}{1.520573in}}{\pgfqpoint{4.203607in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{4.207514in}{1.528387in}}{\pgfqpoint{4.209709in}{1.533686in}}{\pgfqpoint{4.209709in}{1.539211in}}%
\pgfpathcurveto{\pgfqpoint{4.209709in}{1.544737in}}{\pgfqpoint{4.207514in}{1.550036in}}{\pgfqpoint{4.203607in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{4.199700in}{1.557850in}}{\pgfqpoint{4.194400in}{1.560045in}}{\pgfqpoint{4.188875in}{1.560045in}}%
\pgfpathcurveto{\pgfqpoint{4.183350in}{1.560045in}}{\pgfqpoint{4.178051in}{1.557850in}}{\pgfqpoint{4.174144in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{4.170237in}{1.550036in}}{\pgfqpoint{4.168042in}{1.544737in}}{\pgfqpoint{4.168042in}{1.539211in}}%
\pgfpathcurveto{\pgfqpoint{4.168042in}{1.533686in}}{\pgfqpoint{4.170237in}{1.528387in}}{\pgfqpoint{4.174144in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{4.178051in}{1.520573in}}{\pgfqpoint{4.183350in}{1.518378in}}{\pgfqpoint{4.188875in}{1.518378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138554in}{1.518497in}}%
\pgfpathcurveto{\pgfqpoint{4.144079in}{1.518497in}}{\pgfqpoint{4.149379in}{1.520693in}}{\pgfqpoint{4.153286in}{1.524599in}}%
\pgfpathcurveto{\pgfqpoint{4.157192in}{1.528506in}}{\pgfqpoint{4.159388in}{1.533806in}}{\pgfqpoint{4.159388in}{1.539331in}}%
\pgfpathcurveto{\pgfqpoint{4.159388in}{1.544856in}}{\pgfqpoint{4.157192in}{1.550155in}}{\pgfqpoint{4.153286in}{1.554062in}}%
\pgfpathcurveto{\pgfqpoint{4.149379in}{1.557969in}}{\pgfqpoint{4.144079in}{1.560164in}}{\pgfqpoint{4.138554in}{1.560164in}}%
\pgfpathcurveto{\pgfqpoint{4.133029in}{1.560164in}}{\pgfqpoint{4.127730in}{1.557969in}}{\pgfqpoint{4.123823in}{1.554062in}}%
\pgfpathcurveto{\pgfqpoint{4.119916in}{1.550155in}}{\pgfqpoint{4.117721in}{1.544856in}}{\pgfqpoint{4.117721in}{1.539331in}}%
\pgfpathcurveto{\pgfqpoint{4.117721in}{1.533806in}}{\pgfqpoint{4.119916in}{1.528506in}}{\pgfqpoint{4.123823in}{1.524599in}}%
\pgfpathcurveto{\pgfqpoint{4.127730in}{1.520693in}}{\pgfqpoint{4.133029in}{1.518497in}}{\pgfqpoint{4.138554in}{1.518497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197918in}{1.514968in}}%
\pgfpathcurveto{\pgfqpoint{4.203443in}{1.514968in}}{\pgfqpoint{4.208743in}{1.517163in}}{\pgfqpoint{4.212650in}{1.521070in}}%
\pgfpathcurveto{\pgfqpoint{4.216556in}{1.524977in}}{\pgfqpoint{4.218752in}{1.530276in}}{\pgfqpoint{4.218752in}{1.535801in}}%
\pgfpathcurveto{\pgfqpoint{4.218752in}{1.541326in}}{\pgfqpoint{4.216556in}{1.546626in}}{\pgfqpoint{4.212650in}{1.550533in}}%
\pgfpathcurveto{\pgfqpoint{4.208743in}{1.554440in}}{\pgfqpoint{4.203443in}{1.556635in}}{\pgfqpoint{4.197918in}{1.556635in}}%
\pgfpathcurveto{\pgfqpoint{4.192393in}{1.556635in}}{\pgfqpoint{4.187094in}{1.554440in}}{\pgfqpoint{4.183187in}{1.550533in}}%
\pgfpathcurveto{\pgfqpoint{4.179280in}{1.546626in}}{\pgfqpoint{4.177085in}{1.541326in}}{\pgfqpoint{4.177085in}{1.535801in}}%
\pgfpathcurveto{\pgfqpoint{4.177085in}{1.530276in}}{\pgfqpoint{4.179280in}{1.524977in}}{\pgfqpoint{4.183187in}{1.521070in}}%
\pgfpathcurveto{\pgfqpoint{4.187094in}{1.517163in}}{\pgfqpoint{4.192393in}{1.514968in}}{\pgfqpoint{4.197918in}{1.514968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190773in}{1.502712in}}%
\pgfpathcurveto{\pgfqpoint{4.196298in}{1.502712in}}{\pgfqpoint{4.201597in}{1.504907in}}{\pgfqpoint{4.205504in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{4.209411in}{1.512721in}}{\pgfqpoint{4.211606in}{1.518020in}}{\pgfqpoint{4.211606in}{1.523546in}}%
\pgfpathcurveto{\pgfqpoint{4.211606in}{1.529071in}}{\pgfqpoint{4.209411in}{1.534370in}}{\pgfqpoint{4.205504in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{4.201597in}{1.542184in}}{\pgfqpoint{4.196298in}{1.544379in}}{\pgfqpoint{4.190773in}{1.544379in}}%
\pgfpathcurveto{\pgfqpoint{4.185248in}{1.544379in}}{\pgfqpoint{4.179948in}{1.542184in}}{\pgfqpoint{4.176041in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{4.172134in}{1.534370in}}{\pgfqpoint{4.169939in}{1.529071in}}{\pgfqpoint{4.169939in}{1.523546in}}%
\pgfpathcurveto{\pgfqpoint{4.169939in}{1.518020in}}{\pgfqpoint{4.172134in}{1.512721in}}{\pgfqpoint{4.176041in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{4.179948in}{1.504907in}}{\pgfqpoint{4.185248in}{1.502712in}}{\pgfqpoint{4.190773in}{1.502712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180645in}{1.502712in}}%
\pgfpathcurveto{\pgfqpoint{4.186170in}{1.502712in}}{\pgfqpoint{4.191470in}{1.504907in}}{\pgfqpoint{4.195376in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{4.199283in}{1.512721in}}{\pgfqpoint{4.201478in}{1.518020in}}{\pgfqpoint{4.201478in}{1.523545in}}%
\pgfpathcurveto{\pgfqpoint{4.201478in}{1.529071in}}{\pgfqpoint{4.199283in}{1.534370in}}{\pgfqpoint{4.195376in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{4.191470in}{1.542184in}}{\pgfqpoint{4.186170in}{1.544379in}}{\pgfqpoint{4.180645in}{1.544379in}}%
\pgfpathcurveto{\pgfqpoint{4.175120in}{1.544379in}}{\pgfqpoint{4.169820in}{1.542184in}}{\pgfqpoint{4.165914in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{4.162007in}{1.534370in}}{\pgfqpoint{4.159812in}{1.529071in}}{\pgfqpoint{4.159812in}{1.523545in}}%
\pgfpathcurveto{\pgfqpoint{4.159812in}{1.518020in}}{\pgfqpoint{4.162007in}{1.512721in}}{\pgfqpoint{4.165914in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{4.169820in}{1.504907in}}{\pgfqpoint{4.175120in}{1.502712in}}{\pgfqpoint{4.180645in}{1.502712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182205in}{1.506562in}}%
\pgfpathcurveto{\pgfqpoint{4.187730in}{1.506562in}}{\pgfqpoint{4.193029in}{1.508757in}}{\pgfqpoint{4.196936in}{1.512664in}}%
\pgfpathcurveto{\pgfqpoint{4.200843in}{1.516570in}}{\pgfqpoint{4.203038in}{1.521870in}}{\pgfqpoint{4.203038in}{1.527395in}}%
\pgfpathcurveto{\pgfqpoint{4.203038in}{1.532920in}}{\pgfqpoint{4.200843in}{1.538219in}}{\pgfqpoint{4.196936in}{1.542126in}}%
\pgfpathcurveto{\pgfqpoint{4.193029in}{1.546033in}}{\pgfqpoint{4.187730in}{1.548228in}}{\pgfqpoint{4.182205in}{1.548228in}}%
\pgfpathcurveto{\pgfqpoint{4.176680in}{1.548228in}}{\pgfqpoint{4.171380in}{1.546033in}}{\pgfqpoint{4.167473in}{1.542126in}}%
\pgfpathcurveto{\pgfqpoint{4.163566in}{1.538219in}}{\pgfqpoint{4.161371in}{1.532920in}}{\pgfqpoint{4.161371in}{1.527395in}}%
\pgfpathcurveto{\pgfqpoint{4.161371in}{1.521870in}}{\pgfqpoint{4.163566in}{1.516570in}}{\pgfqpoint{4.167473in}{1.512664in}}%
\pgfpathcurveto{\pgfqpoint{4.171380in}{1.508757in}}{\pgfqpoint{4.176680in}{1.506562in}}{\pgfqpoint{4.182205in}{1.506562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256655in}{1.518374in}}%
\pgfpathcurveto{\pgfqpoint{4.262180in}{1.518374in}}{\pgfqpoint{4.267480in}{1.520569in}}{\pgfqpoint{4.271386in}{1.524476in}}%
\pgfpathcurveto{\pgfqpoint{4.275293in}{1.528383in}}{\pgfqpoint{4.277488in}{1.533682in}}{\pgfqpoint{4.277488in}{1.539207in}}%
\pgfpathcurveto{\pgfqpoint{4.277488in}{1.544732in}}{\pgfqpoint{4.275293in}{1.550032in}}{\pgfqpoint{4.271386in}{1.553939in}}%
\pgfpathcurveto{\pgfqpoint{4.267480in}{1.557846in}}{\pgfqpoint{4.262180in}{1.560041in}}{\pgfqpoint{4.256655in}{1.560041in}}%
\pgfpathcurveto{\pgfqpoint{4.251130in}{1.560041in}}{\pgfqpoint{4.245830in}{1.557846in}}{\pgfqpoint{4.241924in}{1.553939in}}%
\pgfpathcurveto{\pgfqpoint{4.238017in}{1.550032in}}{\pgfqpoint{4.235822in}{1.544732in}}{\pgfqpoint{4.235822in}{1.539207in}}%
\pgfpathcurveto{\pgfqpoint{4.235822in}{1.533682in}}{\pgfqpoint{4.238017in}{1.528383in}}{\pgfqpoint{4.241924in}{1.524476in}}%
\pgfpathcurveto{\pgfqpoint{4.245830in}{1.520569in}}{\pgfqpoint{4.251130in}{1.518374in}}{\pgfqpoint{4.256655in}{1.518374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208975in}{1.517375in}}%
\pgfpathcurveto{\pgfqpoint{4.214500in}{1.517375in}}{\pgfqpoint{4.219799in}{1.519570in}}{\pgfqpoint{4.223706in}{1.523477in}}%
\pgfpathcurveto{\pgfqpoint{4.227613in}{1.527384in}}{\pgfqpoint{4.229808in}{1.532683in}}{\pgfqpoint{4.229808in}{1.538209in}}%
\pgfpathcurveto{\pgfqpoint{4.229808in}{1.543734in}}{\pgfqpoint{4.227613in}{1.549033in}}{\pgfqpoint{4.223706in}{1.552940in}}%
\pgfpathcurveto{\pgfqpoint{4.219799in}{1.556847in}}{\pgfqpoint{4.214500in}{1.559042in}}{\pgfqpoint{4.208975in}{1.559042in}}%
\pgfpathcurveto{\pgfqpoint{4.203450in}{1.559042in}}{\pgfqpoint{4.198150in}{1.556847in}}{\pgfqpoint{4.194243in}{1.552940in}}%
\pgfpathcurveto{\pgfqpoint{4.190337in}{1.549033in}}{\pgfqpoint{4.188141in}{1.543734in}}{\pgfqpoint{4.188141in}{1.538209in}}%
\pgfpathcurveto{\pgfqpoint{4.188141in}{1.532683in}}{\pgfqpoint{4.190337in}{1.527384in}}{\pgfqpoint{4.194243in}{1.523477in}}%
\pgfpathcurveto{\pgfqpoint{4.198150in}{1.519570in}}{\pgfqpoint{4.203450in}{1.517375in}}{\pgfqpoint{4.208975in}{1.517375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210857in}{1.516158in}}%
\pgfpathcurveto{\pgfqpoint{4.216382in}{1.516158in}}{\pgfqpoint{4.221681in}{1.518353in}}{\pgfqpoint{4.225588in}{1.522260in}}%
\pgfpathcurveto{\pgfqpoint{4.229495in}{1.526167in}}{\pgfqpoint{4.231690in}{1.531467in}}{\pgfqpoint{4.231690in}{1.536992in}}%
\pgfpathcurveto{\pgfqpoint{4.231690in}{1.542517in}}{\pgfqpoint{4.229495in}{1.547816in}}{\pgfqpoint{4.225588in}{1.551723in}}%
\pgfpathcurveto{\pgfqpoint{4.221681in}{1.555630in}}{\pgfqpoint{4.216382in}{1.557825in}}{\pgfqpoint{4.210857in}{1.557825in}}%
\pgfpathcurveto{\pgfqpoint{4.205332in}{1.557825in}}{\pgfqpoint{4.200032in}{1.555630in}}{\pgfqpoint{4.196125in}{1.551723in}}%
\pgfpathcurveto{\pgfqpoint{4.192218in}{1.547816in}}{\pgfqpoint{4.190023in}{1.542517in}}{\pgfqpoint{4.190023in}{1.536992in}}%
\pgfpathcurveto{\pgfqpoint{4.190023in}{1.531467in}}{\pgfqpoint{4.192218in}{1.526167in}}{\pgfqpoint{4.196125in}{1.522260in}}%
\pgfpathcurveto{\pgfqpoint{4.200032in}{1.518353in}}{\pgfqpoint{4.205332in}{1.516158in}}{\pgfqpoint{4.210857in}{1.516158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186117in}{1.506449in}}%
\pgfpathcurveto{\pgfqpoint{4.191642in}{1.506449in}}{\pgfqpoint{4.196942in}{1.508644in}}{\pgfqpoint{4.200848in}{1.512551in}}%
\pgfpathcurveto{\pgfqpoint{4.204755in}{1.516457in}}{\pgfqpoint{4.206950in}{1.521757in}}{\pgfqpoint{4.206950in}{1.527282in}}%
\pgfpathcurveto{\pgfqpoint{4.206950in}{1.532807in}}{\pgfqpoint{4.204755in}{1.538107in}}{\pgfqpoint{4.200848in}{1.542013in}}%
\pgfpathcurveto{\pgfqpoint{4.196942in}{1.545920in}}{\pgfqpoint{4.191642in}{1.548115in}}{\pgfqpoint{4.186117in}{1.548115in}}%
\pgfpathcurveto{\pgfqpoint{4.180592in}{1.548115in}}{\pgfqpoint{4.175292in}{1.545920in}}{\pgfqpoint{4.171386in}{1.542013in}}%
\pgfpathcurveto{\pgfqpoint{4.167479in}{1.538107in}}{\pgfqpoint{4.165284in}{1.532807in}}{\pgfqpoint{4.165284in}{1.527282in}}%
\pgfpathcurveto{\pgfqpoint{4.165284in}{1.521757in}}{\pgfqpoint{4.167479in}{1.516457in}}{\pgfqpoint{4.171386in}{1.512551in}}%
\pgfpathcurveto{\pgfqpoint{4.175292in}{1.508644in}}{\pgfqpoint{4.180592in}{1.506449in}}{\pgfqpoint{4.186117in}{1.506449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174745in}{1.506631in}}%
\pgfpathcurveto{\pgfqpoint{4.180270in}{1.506631in}}{\pgfqpoint{4.185570in}{1.508826in}}{\pgfqpoint{4.189477in}{1.512733in}}%
\pgfpathcurveto{\pgfqpoint{4.193384in}{1.516640in}}{\pgfqpoint{4.195579in}{1.521939in}}{\pgfqpoint{4.195579in}{1.527464in}}%
\pgfpathcurveto{\pgfqpoint{4.195579in}{1.532989in}}{\pgfqpoint{4.193384in}{1.538289in}}{\pgfqpoint{4.189477in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{4.185570in}{1.546102in}}{\pgfqpoint{4.180270in}{1.548298in}}{\pgfqpoint{4.174745in}{1.548298in}}%
\pgfpathcurveto{\pgfqpoint{4.169220in}{1.548298in}}{\pgfqpoint{4.163921in}{1.546102in}}{\pgfqpoint{4.160014in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{4.156107in}{1.538289in}}{\pgfqpoint{4.153912in}{1.532989in}}{\pgfqpoint{4.153912in}{1.527464in}}%
\pgfpathcurveto{\pgfqpoint{4.153912in}{1.521939in}}{\pgfqpoint{4.156107in}{1.516640in}}{\pgfqpoint{4.160014in}{1.512733in}}%
\pgfpathcurveto{\pgfqpoint{4.163921in}{1.508826in}}{\pgfqpoint{4.169220in}{1.506631in}}{\pgfqpoint{4.174745in}{1.506631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200754in}{1.518388in}}%
\pgfpathcurveto{\pgfqpoint{4.206279in}{1.518388in}}{\pgfqpoint{4.211578in}{1.520583in}}{\pgfqpoint{4.215485in}{1.524490in}}%
\pgfpathcurveto{\pgfqpoint{4.219392in}{1.528396in}}{\pgfqpoint{4.221587in}{1.533696in}}{\pgfqpoint{4.221587in}{1.539221in}}%
\pgfpathcurveto{\pgfqpoint{4.221587in}{1.544746in}}{\pgfqpoint{4.219392in}{1.550046in}}{\pgfqpoint{4.215485in}{1.553952in}}%
\pgfpathcurveto{\pgfqpoint{4.211578in}{1.557859in}}{\pgfqpoint{4.206279in}{1.560054in}}{\pgfqpoint{4.200754in}{1.560054in}}%
\pgfpathcurveto{\pgfqpoint{4.195228in}{1.560054in}}{\pgfqpoint{4.189929in}{1.557859in}}{\pgfqpoint{4.186022in}{1.553952in}}%
\pgfpathcurveto{\pgfqpoint{4.182115in}{1.550046in}}{\pgfqpoint{4.179920in}{1.544746in}}{\pgfqpoint{4.179920in}{1.539221in}}%
\pgfpathcurveto{\pgfqpoint{4.179920in}{1.533696in}}{\pgfqpoint{4.182115in}{1.528396in}}{\pgfqpoint{4.186022in}{1.524490in}}%
\pgfpathcurveto{\pgfqpoint{4.189929in}{1.520583in}}{\pgfqpoint{4.195228in}{1.518388in}}{\pgfqpoint{4.200754in}{1.518388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163512in}{1.510540in}}%
\pgfpathcurveto{\pgfqpoint{4.169037in}{1.510540in}}{\pgfqpoint{4.174337in}{1.512735in}}{\pgfqpoint{4.178243in}{1.516642in}}%
\pgfpathcurveto{\pgfqpoint{4.182150in}{1.520549in}}{\pgfqpoint{4.184345in}{1.525848in}}{\pgfqpoint{4.184345in}{1.531373in}}%
\pgfpathcurveto{\pgfqpoint{4.184345in}{1.536898in}}{\pgfqpoint{4.182150in}{1.542198in}}{\pgfqpoint{4.178243in}{1.546105in}}%
\pgfpathcurveto{\pgfqpoint{4.174337in}{1.550012in}}{\pgfqpoint{4.169037in}{1.552207in}}{\pgfqpoint{4.163512in}{1.552207in}}%
\pgfpathcurveto{\pgfqpoint{4.157987in}{1.552207in}}{\pgfqpoint{4.152687in}{1.550012in}}{\pgfqpoint{4.148781in}{1.546105in}}%
\pgfpathcurveto{\pgfqpoint{4.144874in}{1.542198in}}{\pgfqpoint{4.142679in}{1.536898in}}{\pgfqpoint{4.142679in}{1.531373in}}%
\pgfpathcurveto{\pgfqpoint{4.142679in}{1.525848in}}{\pgfqpoint{4.144874in}{1.520549in}}{\pgfqpoint{4.148781in}{1.516642in}}%
\pgfpathcurveto{\pgfqpoint{4.152687in}{1.512735in}}{\pgfqpoint{4.157987in}{1.510540in}}{\pgfqpoint{4.163512in}{1.510540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121537in}{1.506589in}}%
\pgfpathcurveto{\pgfqpoint{4.127062in}{1.506589in}}{\pgfqpoint{4.132361in}{1.508784in}}{\pgfqpoint{4.136268in}{1.512691in}}%
\pgfpathcurveto{\pgfqpoint{4.140175in}{1.516598in}}{\pgfqpoint{4.142370in}{1.521897in}}{\pgfqpoint{4.142370in}{1.527422in}}%
\pgfpathcurveto{\pgfqpoint{4.142370in}{1.532947in}}{\pgfqpoint{4.140175in}{1.538247in}}{\pgfqpoint{4.136268in}{1.542154in}}%
\pgfpathcurveto{\pgfqpoint{4.132361in}{1.546060in}}{\pgfqpoint{4.127062in}{1.548255in}}{\pgfqpoint{4.121537in}{1.548255in}}%
\pgfpathcurveto{\pgfqpoint{4.116012in}{1.548255in}}{\pgfqpoint{4.110712in}{1.546060in}}{\pgfqpoint{4.106806in}{1.542154in}}%
\pgfpathcurveto{\pgfqpoint{4.102899in}{1.538247in}}{\pgfqpoint{4.100704in}{1.532947in}}{\pgfqpoint{4.100704in}{1.527422in}}%
\pgfpathcurveto{\pgfqpoint{4.100704in}{1.521897in}}{\pgfqpoint{4.102899in}{1.516598in}}{\pgfqpoint{4.106806in}{1.512691in}}%
\pgfpathcurveto{\pgfqpoint{4.110712in}{1.508784in}}{\pgfqpoint{4.116012in}{1.506589in}}{\pgfqpoint{4.121537in}{1.506589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197862in}{1.514460in}}%
\pgfpathcurveto{\pgfqpoint{4.203387in}{1.514460in}}{\pgfqpoint{4.208687in}{1.516655in}}{\pgfqpoint{4.212593in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{4.216500in}{1.524469in}}{\pgfqpoint{4.218695in}{1.529768in}}{\pgfqpoint{4.218695in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{4.218695in}{1.540818in}}{\pgfqpoint{4.216500in}{1.546118in}}{\pgfqpoint{4.212593in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{4.208687in}{1.553931in}}{\pgfqpoint{4.203387in}{1.556127in}}{\pgfqpoint{4.197862in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{4.192337in}{1.556127in}}{\pgfqpoint{4.187037in}{1.553931in}}{\pgfqpoint{4.183131in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{4.179224in}{1.546118in}}{\pgfqpoint{4.177029in}{1.540818in}}{\pgfqpoint{4.177029in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{4.177029in}{1.529768in}}{\pgfqpoint{4.179224in}{1.524469in}}{\pgfqpoint{4.183131in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{4.187037in}{1.516655in}}{\pgfqpoint{4.192337in}{1.514460in}}{\pgfqpoint{4.197862in}{1.514460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199726in}{1.518384in}}%
\pgfpathcurveto{\pgfqpoint{4.205251in}{1.518384in}}{\pgfqpoint{4.210550in}{1.520579in}}{\pgfqpoint{4.214457in}{1.524486in}}%
\pgfpathcurveto{\pgfqpoint{4.218364in}{1.528393in}}{\pgfqpoint{4.220559in}{1.533692in}}{\pgfqpoint{4.220559in}{1.539217in}}%
\pgfpathcurveto{\pgfqpoint{4.220559in}{1.544742in}}{\pgfqpoint{4.218364in}{1.550042in}}{\pgfqpoint{4.214457in}{1.553949in}}%
\pgfpathcurveto{\pgfqpoint{4.210550in}{1.557856in}}{\pgfqpoint{4.205251in}{1.560051in}}{\pgfqpoint{4.199726in}{1.560051in}}%
\pgfpathcurveto{\pgfqpoint{4.194201in}{1.560051in}}{\pgfqpoint{4.188901in}{1.557856in}}{\pgfqpoint{4.184994in}{1.553949in}}%
\pgfpathcurveto{\pgfqpoint{4.181088in}{1.550042in}}{\pgfqpoint{4.178892in}{1.544742in}}{\pgfqpoint{4.178892in}{1.539217in}}%
\pgfpathcurveto{\pgfqpoint{4.178892in}{1.533692in}}{\pgfqpoint{4.181088in}{1.528393in}}{\pgfqpoint{4.184994in}{1.524486in}}%
\pgfpathcurveto{\pgfqpoint{4.188901in}{1.520579in}}{\pgfqpoint{4.194201in}{1.518384in}}{\pgfqpoint{4.199726in}{1.518384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166597in}{1.510562in}}%
\pgfpathcurveto{\pgfqpoint{4.172122in}{1.510562in}}{\pgfqpoint{4.177422in}{1.512757in}}{\pgfqpoint{4.181329in}{1.516664in}}%
\pgfpathcurveto{\pgfqpoint{4.185235in}{1.520571in}}{\pgfqpoint{4.187431in}{1.525871in}}{\pgfqpoint{4.187431in}{1.531396in}}%
\pgfpathcurveto{\pgfqpoint{4.187431in}{1.536921in}}{\pgfqpoint{4.185235in}{1.542220in}}{\pgfqpoint{4.181329in}{1.546127in}}%
\pgfpathcurveto{\pgfqpoint{4.177422in}{1.550034in}}{\pgfqpoint{4.172122in}{1.552229in}}{\pgfqpoint{4.166597in}{1.552229in}}%
\pgfpathcurveto{\pgfqpoint{4.161072in}{1.552229in}}{\pgfqpoint{4.155773in}{1.550034in}}{\pgfqpoint{4.151866in}{1.546127in}}%
\pgfpathcurveto{\pgfqpoint{4.147959in}{1.542220in}}{\pgfqpoint{4.145764in}{1.536921in}}{\pgfqpoint{4.145764in}{1.531396in}}%
\pgfpathcurveto{\pgfqpoint{4.145764in}{1.525871in}}{\pgfqpoint{4.147959in}{1.520571in}}{\pgfqpoint{4.151866in}{1.516664in}}%
\pgfpathcurveto{\pgfqpoint{4.155773in}{1.512757in}}{\pgfqpoint{4.161072in}{1.510562in}}{\pgfqpoint{4.166597in}{1.510562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150652in}{1.514463in}}%
\pgfpathcurveto{\pgfqpoint{4.156177in}{1.514463in}}{\pgfqpoint{4.161477in}{1.516658in}}{\pgfqpoint{4.165383in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{4.169290in}{1.524472in}}{\pgfqpoint{4.171485in}{1.529771in}}{\pgfqpoint{4.171485in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{4.171485in}{1.540821in}}{\pgfqpoint{4.169290in}{1.546121in}}{\pgfqpoint{4.165383in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{4.161477in}{1.553935in}}{\pgfqpoint{4.156177in}{1.556130in}}{\pgfqpoint{4.150652in}{1.556130in}}%
\pgfpathcurveto{\pgfqpoint{4.145127in}{1.556130in}}{\pgfqpoint{4.139827in}{1.553935in}}{\pgfqpoint{4.135921in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{4.132014in}{1.546121in}}{\pgfqpoint{4.129819in}{1.540821in}}{\pgfqpoint{4.129819in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{4.129819in}{1.529771in}}{\pgfqpoint{4.132014in}{1.524472in}}{\pgfqpoint{4.135921in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{4.139827in}{1.516658in}}{\pgfqpoint{4.145127in}{1.514463in}}{\pgfqpoint{4.150652in}{1.514463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190682in}{1.518368in}}%
\pgfpathcurveto{\pgfqpoint{4.196207in}{1.518368in}}{\pgfqpoint{4.201507in}{1.520563in}}{\pgfqpoint{4.205414in}{1.524470in}}%
\pgfpathcurveto{\pgfqpoint{4.209321in}{1.528377in}}{\pgfqpoint{4.211516in}{1.533676in}}{\pgfqpoint{4.211516in}{1.539201in}}%
\pgfpathcurveto{\pgfqpoint{4.211516in}{1.544726in}}{\pgfqpoint{4.209321in}{1.550026in}}{\pgfqpoint{4.205414in}{1.553933in}}%
\pgfpathcurveto{\pgfqpoint{4.201507in}{1.557840in}}{\pgfqpoint{4.196207in}{1.560035in}}{\pgfqpoint{4.190682in}{1.560035in}}%
\pgfpathcurveto{\pgfqpoint{4.185157in}{1.560035in}}{\pgfqpoint{4.179858in}{1.557840in}}{\pgfqpoint{4.175951in}{1.553933in}}%
\pgfpathcurveto{\pgfqpoint{4.172044in}{1.550026in}}{\pgfqpoint{4.169849in}{1.544726in}}{\pgfqpoint{4.169849in}{1.539201in}}%
\pgfpathcurveto{\pgfqpoint{4.169849in}{1.533676in}}{\pgfqpoint{4.172044in}{1.528377in}}{\pgfqpoint{4.175951in}{1.524470in}}%
\pgfpathcurveto{\pgfqpoint{4.179858in}{1.520563in}}{\pgfqpoint{4.185157in}{1.518368in}}{\pgfqpoint{4.190682in}{1.518368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178544in}{1.506677in}}%
\pgfpathcurveto{\pgfqpoint{4.184069in}{1.506677in}}{\pgfqpoint{4.189368in}{1.508872in}}{\pgfqpoint{4.193275in}{1.512779in}}%
\pgfpathcurveto{\pgfqpoint{4.197182in}{1.516685in}}{\pgfqpoint{4.199377in}{1.521985in}}{\pgfqpoint{4.199377in}{1.527510in}}%
\pgfpathcurveto{\pgfqpoint{4.199377in}{1.533035in}}{\pgfqpoint{4.197182in}{1.538335in}}{\pgfqpoint{4.193275in}{1.542241in}}%
\pgfpathcurveto{\pgfqpoint{4.189368in}{1.546148in}}{\pgfqpoint{4.184069in}{1.548343in}}{\pgfqpoint{4.178544in}{1.548343in}}%
\pgfpathcurveto{\pgfqpoint{4.173019in}{1.548343in}}{\pgfqpoint{4.167719in}{1.546148in}}{\pgfqpoint{4.163812in}{1.542241in}}%
\pgfpathcurveto{\pgfqpoint{4.159906in}{1.538335in}}{\pgfqpoint{4.157711in}{1.533035in}}{\pgfqpoint{4.157711in}{1.527510in}}%
\pgfpathcurveto{\pgfqpoint{4.157711in}{1.521985in}}{\pgfqpoint{4.159906in}{1.516685in}}{\pgfqpoint{4.163812in}{1.512779in}}%
\pgfpathcurveto{\pgfqpoint{4.167719in}{1.508872in}}{\pgfqpoint{4.173019in}{1.506677in}}{\pgfqpoint{4.178544in}{1.506677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177960in}{1.506632in}}%
\pgfpathcurveto{\pgfqpoint{4.183485in}{1.506632in}}{\pgfqpoint{4.188785in}{1.508827in}}{\pgfqpoint{4.192692in}{1.512734in}}%
\pgfpathcurveto{\pgfqpoint{4.196598in}{1.516640in}}{\pgfqpoint{4.198794in}{1.521940in}}{\pgfqpoint{4.198794in}{1.527465in}}%
\pgfpathcurveto{\pgfqpoint{4.198794in}{1.532990in}}{\pgfqpoint{4.196598in}{1.538290in}}{\pgfqpoint{4.192692in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{4.188785in}{1.546103in}}{\pgfqpoint{4.183485in}{1.548298in}}{\pgfqpoint{4.177960in}{1.548298in}}%
\pgfpathcurveto{\pgfqpoint{4.172435in}{1.548298in}}{\pgfqpoint{4.167136in}{1.546103in}}{\pgfqpoint{4.163229in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{4.159322in}{1.538290in}}{\pgfqpoint{4.157127in}{1.532990in}}{\pgfqpoint{4.157127in}{1.527465in}}%
\pgfpathcurveto{\pgfqpoint{4.157127in}{1.521940in}}{\pgfqpoint{4.159322in}{1.516640in}}{\pgfqpoint{4.163229in}{1.512734in}}%
\pgfpathcurveto{\pgfqpoint{4.167136in}{1.508827in}}{\pgfqpoint{4.172435in}{1.506632in}}{\pgfqpoint{4.177960in}{1.506632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193055in}{1.518373in}}%
\pgfpathcurveto{\pgfqpoint{4.198580in}{1.518373in}}{\pgfqpoint{4.203880in}{1.520568in}}{\pgfqpoint{4.207787in}{1.524475in}}%
\pgfpathcurveto{\pgfqpoint{4.211693in}{1.528382in}}{\pgfqpoint{4.213888in}{1.533681in}}{\pgfqpoint{4.213888in}{1.539206in}}%
\pgfpathcurveto{\pgfqpoint{4.213888in}{1.544731in}}{\pgfqpoint{4.211693in}{1.550031in}}{\pgfqpoint{4.207787in}{1.553938in}}%
\pgfpathcurveto{\pgfqpoint{4.203880in}{1.557845in}}{\pgfqpoint{4.198580in}{1.560040in}}{\pgfqpoint{4.193055in}{1.560040in}}%
\pgfpathcurveto{\pgfqpoint{4.187530in}{1.560040in}}{\pgfqpoint{4.182231in}{1.557845in}}{\pgfqpoint{4.178324in}{1.553938in}}%
\pgfpathcurveto{\pgfqpoint{4.174417in}{1.550031in}}{\pgfqpoint{4.172222in}{1.544731in}}{\pgfqpoint{4.172222in}{1.539206in}}%
\pgfpathcurveto{\pgfqpoint{4.172222in}{1.533681in}}{\pgfqpoint{4.174417in}{1.528382in}}{\pgfqpoint{4.178324in}{1.524475in}}%
\pgfpathcurveto{\pgfqpoint{4.182231in}{1.520568in}}{\pgfqpoint{4.187530in}{1.518373in}}{\pgfqpoint{4.193055in}{1.518373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187751in}{1.522295in}}%
\pgfpathcurveto{\pgfqpoint{4.193276in}{1.522295in}}{\pgfqpoint{4.198576in}{1.524490in}}{\pgfqpoint{4.202483in}{1.528397in}}%
\pgfpathcurveto{\pgfqpoint{4.206390in}{1.532304in}}{\pgfqpoint{4.208585in}{1.537603in}}{\pgfqpoint{4.208585in}{1.543128in}}%
\pgfpathcurveto{\pgfqpoint{4.208585in}{1.548653in}}{\pgfqpoint{4.206390in}{1.553953in}}{\pgfqpoint{4.202483in}{1.557860in}}%
\pgfpathcurveto{\pgfqpoint{4.198576in}{1.561766in}}{\pgfqpoint{4.193276in}{1.563962in}}{\pgfqpoint{4.187751in}{1.563962in}}%
\pgfpathcurveto{\pgfqpoint{4.182226in}{1.563962in}}{\pgfqpoint{4.176927in}{1.561766in}}{\pgfqpoint{4.173020in}{1.557860in}}%
\pgfpathcurveto{\pgfqpoint{4.169113in}{1.553953in}}{\pgfqpoint{4.166918in}{1.548653in}}{\pgfqpoint{4.166918in}{1.543128in}}%
\pgfpathcurveto{\pgfqpoint{4.166918in}{1.537603in}}{\pgfqpoint{4.169113in}{1.532304in}}{\pgfqpoint{4.173020in}{1.528397in}}%
\pgfpathcurveto{\pgfqpoint{4.176927in}{1.524490in}}{\pgfqpoint{4.182226in}{1.522295in}}{\pgfqpoint{4.187751in}{1.522295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183169in}{1.518378in}}%
\pgfpathcurveto{\pgfqpoint{4.188694in}{1.518378in}}{\pgfqpoint{4.193993in}{1.520573in}}{\pgfqpoint{4.197900in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{4.201807in}{1.528387in}}{\pgfqpoint{4.204002in}{1.533687in}}{\pgfqpoint{4.204002in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{4.204002in}{1.544737in}}{\pgfqpoint{4.201807in}{1.550036in}}{\pgfqpoint{4.197900in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{4.193993in}{1.557850in}}{\pgfqpoint{4.188694in}{1.560045in}}{\pgfqpoint{4.183169in}{1.560045in}}%
\pgfpathcurveto{\pgfqpoint{4.177644in}{1.560045in}}{\pgfqpoint{4.172344in}{1.557850in}}{\pgfqpoint{4.168437in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{4.164530in}{1.550036in}}{\pgfqpoint{4.162335in}{1.544737in}}{\pgfqpoint{4.162335in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{4.162335in}{1.533687in}}{\pgfqpoint{4.164530in}{1.528387in}}{\pgfqpoint{4.168437in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{4.172344in}{1.520573in}}{\pgfqpoint{4.177644in}{1.518378in}}{\pgfqpoint{4.183169in}{1.518378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195118in}{1.514423in}}%
\pgfpathcurveto{\pgfqpoint{4.200643in}{1.514423in}}{\pgfqpoint{4.205943in}{1.516618in}}{\pgfqpoint{4.209850in}{1.520525in}}%
\pgfpathcurveto{\pgfqpoint{4.213756in}{1.524432in}}{\pgfqpoint{4.215952in}{1.529731in}}{\pgfqpoint{4.215952in}{1.535256in}}%
\pgfpathcurveto{\pgfqpoint{4.215952in}{1.540782in}}{\pgfqpoint{4.213756in}{1.546081in}}{\pgfqpoint{4.209850in}{1.549988in}}%
\pgfpathcurveto{\pgfqpoint{4.205943in}{1.553895in}}{\pgfqpoint{4.200643in}{1.556090in}}{\pgfqpoint{4.195118in}{1.556090in}}%
\pgfpathcurveto{\pgfqpoint{4.189593in}{1.556090in}}{\pgfqpoint{4.184294in}{1.553895in}}{\pgfqpoint{4.180387in}{1.549988in}}%
\pgfpathcurveto{\pgfqpoint{4.176480in}{1.546081in}}{\pgfqpoint{4.174285in}{1.540782in}}{\pgfqpoint{4.174285in}{1.535256in}}%
\pgfpathcurveto{\pgfqpoint{4.174285in}{1.529731in}}{\pgfqpoint{4.176480in}{1.524432in}}{\pgfqpoint{4.180387in}{1.520525in}}%
\pgfpathcurveto{\pgfqpoint{4.184294in}{1.516618in}}{\pgfqpoint{4.189593in}{1.514423in}}{\pgfqpoint{4.195118in}{1.514423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163206in}{1.510554in}}%
\pgfpathcurveto{\pgfqpoint{4.168731in}{1.510554in}}{\pgfqpoint{4.174031in}{1.512750in}}{\pgfqpoint{4.177937in}{1.516656in}}%
\pgfpathcurveto{\pgfqpoint{4.181844in}{1.520563in}}{\pgfqpoint{4.184039in}{1.525863in}}{\pgfqpoint{4.184039in}{1.531388in}}%
\pgfpathcurveto{\pgfqpoint{4.184039in}{1.536913in}}{\pgfqpoint{4.181844in}{1.542212in}}{\pgfqpoint{4.177937in}{1.546119in}}%
\pgfpathcurveto{\pgfqpoint{4.174031in}{1.550026in}}{\pgfqpoint{4.168731in}{1.552221in}}{\pgfqpoint{4.163206in}{1.552221in}}%
\pgfpathcurveto{\pgfqpoint{4.157681in}{1.552221in}}{\pgfqpoint{4.152381in}{1.550026in}}{\pgfqpoint{4.148475in}{1.546119in}}%
\pgfpathcurveto{\pgfqpoint{4.144568in}{1.542212in}}{\pgfqpoint{4.142373in}{1.536913in}}{\pgfqpoint{4.142373in}{1.531388in}}%
\pgfpathcurveto{\pgfqpoint{4.142373in}{1.525863in}}{\pgfqpoint{4.144568in}{1.520563in}}{\pgfqpoint{4.148475in}{1.516656in}}%
\pgfpathcurveto{\pgfqpoint{4.152381in}{1.512750in}}{\pgfqpoint{4.157681in}{1.510554in}}{\pgfqpoint{4.163206in}{1.510554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177171in}{1.507303in}}%
\pgfpathcurveto{\pgfqpoint{4.182696in}{1.507303in}}{\pgfqpoint{4.187996in}{1.509498in}}{\pgfqpoint{4.191902in}{1.513405in}}%
\pgfpathcurveto{\pgfqpoint{4.195809in}{1.517312in}}{\pgfqpoint{4.198004in}{1.522612in}}{\pgfqpoint{4.198004in}{1.528137in}}%
\pgfpathcurveto{\pgfqpoint{4.198004in}{1.533662in}}{\pgfqpoint{4.195809in}{1.538961in}}{\pgfqpoint{4.191902in}{1.542868in}}%
\pgfpathcurveto{\pgfqpoint{4.187996in}{1.546775in}}{\pgfqpoint{4.182696in}{1.548970in}}{\pgfqpoint{4.177171in}{1.548970in}}%
\pgfpathcurveto{\pgfqpoint{4.171646in}{1.548970in}}{\pgfqpoint{4.166346in}{1.546775in}}{\pgfqpoint{4.162440in}{1.542868in}}%
\pgfpathcurveto{\pgfqpoint{4.158533in}{1.538961in}}{\pgfqpoint{4.156338in}{1.533662in}}{\pgfqpoint{4.156338in}{1.528137in}}%
\pgfpathcurveto{\pgfqpoint{4.156338in}{1.522612in}}{\pgfqpoint{4.158533in}{1.517312in}}{\pgfqpoint{4.162440in}{1.513405in}}%
\pgfpathcurveto{\pgfqpoint{4.166346in}{1.509498in}}{\pgfqpoint{4.171646in}{1.507303in}}{\pgfqpoint{4.177171in}{1.507303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176006in}{1.522295in}}%
\pgfpathcurveto{\pgfqpoint{4.181531in}{1.522295in}}{\pgfqpoint{4.186830in}{1.524490in}}{\pgfqpoint{4.190737in}{1.528397in}}%
\pgfpathcurveto{\pgfqpoint{4.194644in}{1.532304in}}{\pgfqpoint{4.196839in}{1.537603in}}{\pgfqpoint{4.196839in}{1.543128in}}%
\pgfpathcurveto{\pgfqpoint{4.196839in}{1.548653in}}{\pgfqpoint{4.194644in}{1.553953in}}{\pgfqpoint{4.190737in}{1.557860in}}%
\pgfpathcurveto{\pgfqpoint{4.186830in}{1.561766in}}{\pgfqpoint{4.181531in}{1.563962in}}{\pgfqpoint{4.176006in}{1.563962in}}%
\pgfpathcurveto{\pgfqpoint{4.170481in}{1.563962in}}{\pgfqpoint{4.165181in}{1.561766in}}{\pgfqpoint{4.161274in}{1.557860in}}%
\pgfpathcurveto{\pgfqpoint{4.157368in}{1.553953in}}{\pgfqpoint{4.155173in}{1.548653in}}{\pgfqpoint{4.155173in}{1.543128in}}%
\pgfpathcurveto{\pgfqpoint{4.155173in}{1.537603in}}{\pgfqpoint{4.157368in}{1.532304in}}{\pgfqpoint{4.161274in}{1.528397in}}%
\pgfpathcurveto{\pgfqpoint{4.165181in}{1.524490in}}{\pgfqpoint{4.170481in}{1.522295in}}{\pgfqpoint{4.176006in}{1.522295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193724in}{1.518382in}}%
\pgfpathcurveto{\pgfqpoint{4.199249in}{1.518382in}}{\pgfqpoint{4.204549in}{1.520577in}}{\pgfqpoint{4.208456in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{4.212362in}{1.528391in}}{\pgfqpoint{4.214558in}{1.533690in}}{\pgfqpoint{4.214558in}{1.539215in}}%
\pgfpathcurveto{\pgfqpoint{4.214558in}{1.544741in}}{\pgfqpoint{4.212362in}{1.550040in}}{\pgfqpoint{4.208456in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{4.204549in}{1.557854in}}{\pgfqpoint{4.199249in}{1.560049in}}{\pgfqpoint{4.193724in}{1.560049in}}%
\pgfpathcurveto{\pgfqpoint{4.188199in}{1.560049in}}{\pgfqpoint{4.182900in}{1.557854in}}{\pgfqpoint{4.178993in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{4.175086in}{1.550040in}}{\pgfqpoint{4.172891in}{1.544741in}}{\pgfqpoint{4.172891in}{1.539215in}}%
\pgfpathcurveto{\pgfqpoint{4.172891in}{1.533690in}}{\pgfqpoint{4.175086in}{1.528391in}}{\pgfqpoint{4.178993in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{4.182900in}{1.520577in}}{\pgfqpoint{4.188199in}{1.518382in}}{\pgfqpoint{4.193724in}{1.518382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150414in}{1.514341in}}%
\pgfpathcurveto{\pgfqpoint{4.155939in}{1.514341in}}{\pgfqpoint{4.161239in}{1.516536in}}{\pgfqpoint{4.165146in}{1.520442in}}%
\pgfpathcurveto{\pgfqpoint{4.169052in}{1.524349in}}{\pgfqpoint{4.171247in}{1.529649in}}{\pgfqpoint{4.171247in}{1.535174in}}%
\pgfpathcurveto{\pgfqpoint{4.171247in}{1.540699in}}{\pgfqpoint{4.169052in}{1.545998in}}{\pgfqpoint{4.165146in}{1.549905in}}%
\pgfpathcurveto{\pgfqpoint{4.161239in}{1.553812in}}{\pgfqpoint{4.155939in}{1.556007in}}{\pgfqpoint{4.150414in}{1.556007in}}%
\pgfpathcurveto{\pgfqpoint{4.144889in}{1.556007in}}{\pgfqpoint{4.139590in}{1.553812in}}{\pgfqpoint{4.135683in}{1.549905in}}%
\pgfpathcurveto{\pgfqpoint{4.131776in}{1.545998in}}{\pgfqpoint{4.129581in}{1.540699in}}{\pgfqpoint{4.129581in}{1.535174in}}%
\pgfpathcurveto{\pgfqpoint{4.129581in}{1.529649in}}{\pgfqpoint{4.131776in}{1.524349in}}{\pgfqpoint{4.135683in}{1.520442in}}%
\pgfpathcurveto{\pgfqpoint{4.139590in}{1.516536in}}{\pgfqpoint{4.144889in}{1.514341in}}{\pgfqpoint{4.150414in}{1.514341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199405in}{1.514441in}}%
\pgfpathcurveto{\pgfqpoint{4.204930in}{1.514441in}}{\pgfqpoint{4.210230in}{1.516636in}}{\pgfqpoint{4.214136in}{1.520543in}}%
\pgfpathcurveto{\pgfqpoint{4.218043in}{1.524449in}}{\pgfqpoint{4.220238in}{1.529749in}}{\pgfqpoint{4.220238in}{1.535274in}}%
\pgfpathcurveto{\pgfqpoint{4.220238in}{1.540799in}}{\pgfqpoint{4.218043in}{1.546099in}}{\pgfqpoint{4.214136in}{1.550005in}}%
\pgfpathcurveto{\pgfqpoint{4.210230in}{1.553912in}}{\pgfqpoint{4.204930in}{1.556107in}}{\pgfqpoint{4.199405in}{1.556107in}}%
\pgfpathcurveto{\pgfqpoint{4.193880in}{1.556107in}}{\pgfqpoint{4.188581in}{1.553912in}}{\pgfqpoint{4.184674in}{1.550005in}}%
\pgfpathcurveto{\pgfqpoint{4.180767in}{1.546099in}}{\pgfqpoint{4.178572in}{1.540799in}}{\pgfqpoint{4.178572in}{1.535274in}}%
\pgfpathcurveto{\pgfqpoint{4.178572in}{1.529749in}}{\pgfqpoint{4.180767in}{1.524449in}}{\pgfqpoint{4.184674in}{1.520543in}}%
\pgfpathcurveto{\pgfqpoint{4.188581in}{1.516636in}}{\pgfqpoint{4.193880in}{1.514441in}}{\pgfqpoint{4.199405in}{1.514441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165975in}{1.510549in}}%
\pgfpathcurveto{\pgfqpoint{4.171500in}{1.510549in}}{\pgfqpoint{4.176800in}{1.512745in}}{\pgfqpoint{4.180707in}{1.516651in}}%
\pgfpathcurveto{\pgfqpoint{4.184614in}{1.520558in}}{\pgfqpoint{4.186809in}{1.525858in}}{\pgfqpoint{4.186809in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{4.186809in}{1.536908in}}{\pgfqpoint{4.184614in}{1.542207in}}{\pgfqpoint{4.180707in}{1.546114in}}%
\pgfpathcurveto{\pgfqpoint{4.176800in}{1.550021in}}{\pgfqpoint{4.171500in}{1.552216in}}{\pgfqpoint{4.165975in}{1.552216in}}%
\pgfpathcurveto{\pgfqpoint{4.160450in}{1.552216in}}{\pgfqpoint{4.155151in}{1.550021in}}{\pgfqpoint{4.151244in}{1.546114in}}%
\pgfpathcurveto{\pgfqpoint{4.147337in}{1.542207in}}{\pgfqpoint{4.145142in}{1.536908in}}{\pgfqpoint{4.145142in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{4.145142in}{1.525858in}}{\pgfqpoint{4.147337in}{1.520558in}}{\pgfqpoint{4.151244in}{1.516651in}}%
\pgfpathcurveto{\pgfqpoint{4.155151in}{1.512745in}}{\pgfqpoint{4.160450in}{1.510549in}}{\pgfqpoint{4.165975in}{1.510549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146039in}{1.514319in}}%
\pgfpathcurveto{\pgfqpoint{4.151564in}{1.514319in}}{\pgfqpoint{4.156864in}{1.516514in}}{\pgfqpoint{4.160771in}{1.520421in}}%
\pgfpathcurveto{\pgfqpoint{4.164678in}{1.524328in}}{\pgfqpoint{4.166873in}{1.529627in}}{\pgfqpoint{4.166873in}{1.535152in}}%
\pgfpathcurveto{\pgfqpoint{4.166873in}{1.540677in}}{\pgfqpoint{4.164678in}{1.545977in}}{\pgfqpoint{4.160771in}{1.549884in}}%
\pgfpathcurveto{\pgfqpoint{4.156864in}{1.553790in}}{\pgfqpoint{4.151564in}{1.555986in}}{\pgfqpoint{4.146039in}{1.555986in}}%
\pgfpathcurveto{\pgfqpoint{4.140514in}{1.555986in}}{\pgfqpoint{4.135215in}{1.553790in}}{\pgfqpoint{4.131308in}{1.549884in}}%
\pgfpathcurveto{\pgfqpoint{4.127401in}{1.545977in}}{\pgfqpoint{4.125206in}{1.540677in}}{\pgfqpoint{4.125206in}{1.535152in}}%
\pgfpathcurveto{\pgfqpoint{4.125206in}{1.529627in}}{\pgfqpoint{4.127401in}{1.524328in}}{\pgfqpoint{4.131308in}{1.520421in}}%
\pgfpathcurveto{\pgfqpoint{4.135215in}{1.516514in}}{\pgfqpoint{4.140514in}{1.514319in}}{\pgfqpoint{4.146039in}{1.514319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144070in}{1.518366in}}%
\pgfpathcurveto{\pgfqpoint{4.149595in}{1.518366in}}{\pgfqpoint{4.154894in}{1.520561in}}{\pgfqpoint{4.158801in}{1.524468in}}%
\pgfpathcurveto{\pgfqpoint{4.162708in}{1.528374in}}{\pgfqpoint{4.164903in}{1.533674in}}{\pgfqpoint{4.164903in}{1.539199in}}%
\pgfpathcurveto{\pgfqpoint{4.164903in}{1.544724in}}{\pgfqpoint{4.162708in}{1.550024in}}{\pgfqpoint{4.158801in}{1.553930in}}%
\pgfpathcurveto{\pgfqpoint{4.154894in}{1.557837in}}{\pgfqpoint{4.149595in}{1.560032in}}{\pgfqpoint{4.144070in}{1.560032in}}%
\pgfpathcurveto{\pgfqpoint{4.138545in}{1.560032in}}{\pgfqpoint{4.133245in}{1.557837in}}{\pgfqpoint{4.129338in}{1.553930in}}%
\pgfpathcurveto{\pgfqpoint{4.125432in}{1.550024in}}{\pgfqpoint{4.123236in}{1.544724in}}{\pgfqpoint{4.123236in}{1.539199in}}%
\pgfpathcurveto{\pgfqpoint{4.123236in}{1.533674in}}{\pgfqpoint{4.125432in}{1.528374in}}{\pgfqpoint{4.129338in}{1.524468in}}%
\pgfpathcurveto{\pgfqpoint{4.133245in}{1.520561in}}{\pgfqpoint{4.138545in}{1.518366in}}{\pgfqpoint{4.144070in}{1.518366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198598in}{1.518446in}}%
\pgfpathcurveto{\pgfqpoint{4.204123in}{1.518446in}}{\pgfqpoint{4.209423in}{1.520641in}}{\pgfqpoint{4.213329in}{1.524548in}}%
\pgfpathcurveto{\pgfqpoint{4.217236in}{1.528454in}}{\pgfqpoint{4.219431in}{1.533754in}}{\pgfqpoint{4.219431in}{1.539279in}}%
\pgfpathcurveto{\pgfqpoint{4.219431in}{1.544804in}}{\pgfqpoint{4.217236in}{1.550104in}}{\pgfqpoint{4.213329in}{1.554010in}}%
\pgfpathcurveto{\pgfqpoint{4.209423in}{1.557917in}}{\pgfqpoint{4.204123in}{1.560112in}}{\pgfqpoint{4.198598in}{1.560112in}}%
\pgfpathcurveto{\pgfqpoint{4.193073in}{1.560112in}}{\pgfqpoint{4.187774in}{1.557917in}}{\pgfqpoint{4.183867in}{1.554010in}}%
\pgfpathcurveto{\pgfqpoint{4.179960in}{1.550104in}}{\pgfqpoint{4.177765in}{1.544804in}}{\pgfqpoint{4.177765in}{1.539279in}}%
\pgfpathcurveto{\pgfqpoint{4.177765in}{1.533754in}}{\pgfqpoint{4.179960in}{1.528454in}}{\pgfqpoint{4.183867in}{1.524548in}}%
\pgfpathcurveto{\pgfqpoint{4.187774in}{1.520641in}}{\pgfqpoint{4.193073in}{1.518446in}}{\pgfqpoint{4.198598in}{1.518446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192727in}{1.519308in}}%
\pgfpathcurveto{\pgfqpoint{4.198252in}{1.519308in}}{\pgfqpoint{4.203551in}{1.521503in}}{\pgfqpoint{4.207458in}{1.525410in}}%
\pgfpathcurveto{\pgfqpoint{4.211365in}{1.529317in}}{\pgfqpoint{4.213560in}{1.534616in}}{\pgfqpoint{4.213560in}{1.540142in}}%
\pgfpathcurveto{\pgfqpoint{4.213560in}{1.545667in}}{\pgfqpoint{4.211365in}{1.550966in}}{\pgfqpoint{4.207458in}{1.554873in}}%
\pgfpathcurveto{\pgfqpoint{4.203551in}{1.558780in}}{\pgfqpoint{4.198252in}{1.560975in}}{\pgfqpoint{4.192727in}{1.560975in}}%
\pgfpathcurveto{\pgfqpoint{4.187202in}{1.560975in}}{\pgfqpoint{4.181902in}{1.558780in}}{\pgfqpoint{4.177995in}{1.554873in}}%
\pgfpathcurveto{\pgfqpoint{4.174088in}{1.550966in}}{\pgfqpoint{4.171893in}{1.545667in}}{\pgfqpoint{4.171893in}{1.540142in}}%
\pgfpathcurveto{\pgfqpoint{4.171893in}{1.534616in}}{\pgfqpoint{4.174088in}{1.529317in}}{\pgfqpoint{4.177995in}{1.525410in}}%
\pgfpathcurveto{\pgfqpoint{4.181902in}{1.521503in}}{\pgfqpoint{4.187202in}{1.519308in}}{\pgfqpoint{4.192727in}{1.519308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162399in}{1.510547in}}%
\pgfpathcurveto{\pgfqpoint{4.167924in}{1.510547in}}{\pgfqpoint{4.173223in}{1.512742in}}{\pgfqpoint{4.177130in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{4.181037in}{1.520556in}}{\pgfqpoint{4.183232in}{1.525855in}}{\pgfqpoint{4.183232in}{1.531380in}}%
\pgfpathcurveto{\pgfqpoint{4.183232in}{1.536905in}}{\pgfqpoint{4.181037in}{1.542205in}}{\pgfqpoint{4.177130in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{4.173223in}{1.550019in}}{\pgfqpoint{4.167924in}{1.552214in}}{\pgfqpoint{4.162399in}{1.552214in}}%
\pgfpathcurveto{\pgfqpoint{4.156874in}{1.552214in}}{\pgfqpoint{4.151574in}{1.550019in}}{\pgfqpoint{4.147667in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{4.143761in}{1.542205in}}{\pgfqpoint{4.141565in}{1.536905in}}{\pgfqpoint{4.141565in}{1.531380in}}%
\pgfpathcurveto{\pgfqpoint{4.141565in}{1.525855in}}{\pgfqpoint{4.143761in}{1.520556in}}{\pgfqpoint{4.147667in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{4.151574in}{1.512742in}}{\pgfqpoint{4.156874in}{1.510547in}}{\pgfqpoint{4.162399in}{1.510547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200759in}{1.517814in}}%
\pgfpathcurveto{\pgfqpoint{4.206284in}{1.517814in}}{\pgfqpoint{4.211584in}{1.520009in}}{\pgfqpoint{4.215491in}{1.523915in}}%
\pgfpathcurveto{\pgfqpoint{4.219398in}{1.527822in}}{\pgfqpoint{4.221593in}{1.533122in}}{\pgfqpoint{4.221593in}{1.538647in}}%
\pgfpathcurveto{\pgfqpoint{4.221593in}{1.544172in}}{\pgfqpoint{4.219398in}{1.549471in}}{\pgfqpoint{4.215491in}{1.553378in}}%
\pgfpathcurveto{\pgfqpoint{4.211584in}{1.557285in}}{\pgfqpoint{4.206284in}{1.559480in}}{\pgfqpoint{4.200759in}{1.559480in}}%
\pgfpathcurveto{\pgfqpoint{4.195234in}{1.559480in}}{\pgfqpoint{4.189935in}{1.557285in}}{\pgfqpoint{4.186028in}{1.553378in}}%
\pgfpathcurveto{\pgfqpoint{4.182121in}{1.549471in}}{\pgfqpoint{4.179926in}{1.544172in}}{\pgfqpoint{4.179926in}{1.538647in}}%
\pgfpathcurveto{\pgfqpoint{4.179926in}{1.533122in}}{\pgfqpoint{4.182121in}{1.527822in}}{\pgfqpoint{4.186028in}{1.523915in}}%
\pgfpathcurveto{\pgfqpoint{4.189935in}{1.520009in}}{\pgfqpoint{4.195234in}{1.517814in}}{\pgfqpoint{4.200759in}{1.517814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203969in}{1.514270in}}%
\pgfpathcurveto{\pgfqpoint{4.209494in}{1.514270in}}{\pgfqpoint{4.214793in}{1.516465in}}{\pgfqpoint{4.218700in}{1.520372in}}%
\pgfpathcurveto{\pgfqpoint{4.222607in}{1.524279in}}{\pgfqpoint{4.224802in}{1.529578in}}{\pgfqpoint{4.224802in}{1.535103in}}%
\pgfpathcurveto{\pgfqpoint{4.224802in}{1.540628in}}{\pgfqpoint{4.222607in}{1.545928in}}{\pgfqpoint{4.218700in}{1.549835in}}%
\pgfpathcurveto{\pgfqpoint{4.214793in}{1.553742in}}{\pgfqpoint{4.209494in}{1.555937in}}{\pgfqpoint{4.203969in}{1.555937in}}%
\pgfpathcurveto{\pgfqpoint{4.198444in}{1.555937in}}{\pgfqpoint{4.193144in}{1.553742in}}{\pgfqpoint{4.189237in}{1.549835in}}%
\pgfpathcurveto{\pgfqpoint{4.185330in}{1.545928in}}{\pgfqpoint{4.183135in}{1.540628in}}{\pgfqpoint{4.183135in}{1.535103in}}%
\pgfpathcurveto{\pgfqpoint{4.183135in}{1.529578in}}{\pgfqpoint{4.185330in}{1.524279in}}{\pgfqpoint{4.189237in}{1.520372in}}%
\pgfpathcurveto{\pgfqpoint{4.193144in}{1.516465in}}{\pgfqpoint{4.198444in}{1.514270in}}{\pgfqpoint{4.203969in}{1.514270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163225in}{1.510731in}}%
\pgfpathcurveto{\pgfqpoint{4.168750in}{1.510731in}}{\pgfqpoint{4.174050in}{1.512926in}}{\pgfqpoint{4.177957in}{1.516833in}}%
\pgfpathcurveto{\pgfqpoint{4.181864in}{1.520740in}}{\pgfqpoint{4.184059in}{1.526039in}}{\pgfqpoint{4.184059in}{1.531564in}}%
\pgfpathcurveto{\pgfqpoint{4.184059in}{1.537089in}}{\pgfqpoint{4.181864in}{1.542389in}}{\pgfqpoint{4.177957in}{1.546296in}}%
\pgfpathcurveto{\pgfqpoint{4.174050in}{1.550203in}}{\pgfqpoint{4.168750in}{1.552398in}}{\pgfqpoint{4.163225in}{1.552398in}}%
\pgfpathcurveto{\pgfqpoint{4.157700in}{1.552398in}}{\pgfqpoint{4.152401in}{1.550203in}}{\pgfqpoint{4.148494in}{1.546296in}}%
\pgfpathcurveto{\pgfqpoint{4.144587in}{1.542389in}}{\pgfqpoint{4.142392in}{1.537089in}}{\pgfqpoint{4.142392in}{1.531564in}}%
\pgfpathcurveto{\pgfqpoint{4.142392in}{1.526039in}}{\pgfqpoint{4.144587in}{1.520740in}}{\pgfqpoint{4.148494in}{1.516833in}}%
\pgfpathcurveto{\pgfqpoint{4.152401in}{1.512926in}}{\pgfqpoint{4.157700in}{1.510731in}}{\pgfqpoint{4.163225in}{1.510731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223283in}{1.508470in}}%
\pgfpathcurveto{\pgfqpoint{4.228808in}{1.508470in}}{\pgfqpoint{4.234108in}{1.510665in}}{\pgfqpoint{4.238015in}{1.514572in}}%
\pgfpathcurveto{\pgfqpoint{4.241922in}{1.518479in}}{\pgfqpoint{4.244117in}{1.523779in}}{\pgfqpoint{4.244117in}{1.529304in}}%
\pgfpathcurveto{\pgfqpoint{4.244117in}{1.534829in}}{\pgfqpoint{4.241922in}{1.540128in}}{\pgfqpoint{4.238015in}{1.544035in}}%
\pgfpathcurveto{\pgfqpoint{4.234108in}{1.547942in}}{\pgfqpoint{4.228808in}{1.550137in}}{\pgfqpoint{4.223283in}{1.550137in}}%
\pgfpathcurveto{\pgfqpoint{4.217758in}{1.550137in}}{\pgfqpoint{4.212459in}{1.547942in}}{\pgfqpoint{4.208552in}{1.544035in}}%
\pgfpathcurveto{\pgfqpoint{4.204645in}{1.540128in}}{\pgfqpoint{4.202450in}{1.534829in}}{\pgfqpoint{4.202450in}{1.529304in}}%
\pgfpathcurveto{\pgfqpoint{4.202450in}{1.523779in}}{\pgfqpoint{4.204645in}{1.518479in}}{\pgfqpoint{4.208552in}{1.514572in}}%
\pgfpathcurveto{\pgfqpoint{4.212459in}{1.510665in}}{\pgfqpoint{4.217758in}{1.508470in}}{\pgfqpoint{4.223283in}{1.508470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175847in}{1.522175in}}%
\pgfpathcurveto{\pgfqpoint{4.181373in}{1.522175in}}{\pgfqpoint{4.186672in}{1.524370in}}{\pgfqpoint{4.190579in}{1.528277in}}%
\pgfpathcurveto{\pgfqpoint{4.194486in}{1.532184in}}{\pgfqpoint{4.196681in}{1.537483in}}{\pgfqpoint{4.196681in}{1.543008in}}%
\pgfpathcurveto{\pgfqpoint{4.196681in}{1.548533in}}{\pgfqpoint{4.194486in}{1.553833in}}{\pgfqpoint{4.190579in}{1.557740in}}%
\pgfpathcurveto{\pgfqpoint{4.186672in}{1.561646in}}{\pgfqpoint{4.181373in}{1.563842in}}{\pgfqpoint{4.175847in}{1.563842in}}%
\pgfpathcurveto{\pgfqpoint{4.170322in}{1.563842in}}{\pgfqpoint{4.165023in}{1.561646in}}{\pgfqpoint{4.161116in}{1.557740in}}%
\pgfpathcurveto{\pgfqpoint{4.157209in}{1.553833in}}{\pgfqpoint{4.155014in}{1.548533in}}{\pgfqpoint{4.155014in}{1.543008in}}%
\pgfpathcurveto{\pgfqpoint{4.155014in}{1.537483in}}{\pgfqpoint{4.157209in}{1.532184in}}{\pgfqpoint{4.161116in}{1.528277in}}%
\pgfpathcurveto{\pgfqpoint{4.165023in}{1.524370in}}{\pgfqpoint{4.170322in}{1.522175in}}{\pgfqpoint{4.175847in}{1.522175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188061in}{1.502706in}}%
\pgfpathcurveto{\pgfqpoint{4.193586in}{1.502706in}}{\pgfqpoint{4.198886in}{1.504901in}}{\pgfqpoint{4.202793in}{1.508808in}}%
\pgfpathcurveto{\pgfqpoint{4.206699in}{1.512715in}}{\pgfqpoint{4.208894in}{1.518014in}}{\pgfqpoint{4.208894in}{1.523539in}}%
\pgfpathcurveto{\pgfqpoint{4.208894in}{1.529064in}}{\pgfqpoint{4.206699in}{1.534364in}}{\pgfqpoint{4.202793in}{1.538271in}}%
\pgfpathcurveto{\pgfqpoint{4.198886in}{1.542178in}}{\pgfqpoint{4.193586in}{1.544373in}}{\pgfqpoint{4.188061in}{1.544373in}}%
\pgfpathcurveto{\pgfqpoint{4.182536in}{1.544373in}}{\pgfqpoint{4.177237in}{1.542178in}}{\pgfqpoint{4.173330in}{1.538271in}}%
\pgfpathcurveto{\pgfqpoint{4.169423in}{1.534364in}}{\pgfqpoint{4.167228in}{1.529064in}}{\pgfqpoint{4.167228in}{1.523539in}}%
\pgfpathcurveto{\pgfqpoint{4.167228in}{1.518014in}}{\pgfqpoint{4.169423in}{1.512715in}}{\pgfqpoint{4.173330in}{1.508808in}}%
\pgfpathcurveto{\pgfqpoint{4.177237in}{1.504901in}}{\pgfqpoint{4.182536in}{1.502706in}}{\pgfqpoint{4.188061in}{1.502706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184088in}{1.502716in}}%
\pgfpathcurveto{\pgfqpoint{4.189613in}{1.502716in}}{\pgfqpoint{4.194913in}{1.504912in}}{\pgfqpoint{4.198819in}{1.508818in}}%
\pgfpathcurveto{\pgfqpoint{4.202726in}{1.512725in}}{\pgfqpoint{4.204921in}{1.518025in}}{\pgfqpoint{4.204921in}{1.523550in}}%
\pgfpathcurveto{\pgfqpoint{4.204921in}{1.529075in}}{\pgfqpoint{4.202726in}{1.534374in}}{\pgfqpoint{4.198819in}{1.538281in}}%
\pgfpathcurveto{\pgfqpoint{4.194913in}{1.542188in}}{\pgfqpoint{4.189613in}{1.544383in}}{\pgfqpoint{4.184088in}{1.544383in}}%
\pgfpathcurveto{\pgfqpoint{4.178563in}{1.544383in}}{\pgfqpoint{4.173263in}{1.542188in}}{\pgfqpoint{4.169357in}{1.538281in}}%
\pgfpathcurveto{\pgfqpoint{4.165450in}{1.534374in}}{\pgfqpoint{4.163255in}{1.529075in}}{\pgfqpoint{4.163255in}{1.523550in}}%
\pgfpathcurveto{\pgfqpoint{4.163255in}{1.518025in}}{\pgfqpoint{4.165450in}{1.512725in}}{\pgfqpoint{4.169357in}{1.508818in}}%
\pgfpathcurveto{\pgfqpoint{4.173263in}{1.504912in}}{\pgfqpoint{4.178563in}{1.502716in}}{\pgfqpoint{4.184088in}{1.502716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232390in}{1.522156in}}%
\pgfpathcurveto{\pgfqpoint{4.237915in}{1.522156in}}{\pgfqpoint{4.243214in}{1.524351in}}{\pgfqpoint{4.247121in}{1.528258in}}%
\pgfpathcurveto{\pgfqpoint{4.251028in}{1.532165in}}{\pgfqpoint{4.253223in}{1.537464in}}{\pgfqpoint{4.253223in}{1.542989in}}%
\pgfpathcurveto{\pgfqpoint{4.253223in}{1.548514in}}{\pgfqpoint{4.251028in}{1.553814in}}{\pgfqpoint{4.247121in}{1.557721in}}%
\pgfpathcurveto{\pgfqpoint{4.243214in}{1.561628in}}{\pgfqpoint{4.237915in}{1.563823in}}{\pgfqpoint{4.232390in}{1.563823in}}%
\pgfpathcurveto{\pgfqpoint{4.226864in}{1.563823in}}{\pgfqpoint{4.221565in}{1.561628in}}{\pgfqpoint{4.217658in}{1.557721in}}%
\pgfpathcurveto{\pgfqpoint{4.213751in}{1.553814in}}{\pgfqpoint{4.211556in}{1.548514in}}{\pgfqpoint{4.211556in}{1.542989in}}%
\pgfpathcurveto{\pgfqpoint{4.211556in}{1.537464in}}{\pgfqpoint{4.213751in}{1.532165in}}{\pgfqpoint{4.217658in}{1.528258in}}%
\pgfpathcurveto{\pgfqpoint{4.221565in}{1.524351in}}{\pgfqpoint{4.226864in}{1.522156in}}{\pgfqpoint{4.232390in}{1.522156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178667in}{1.506072in}}%
\pgfpathcurveto{\pgfqpoint{4.184192in}{1.506072in}}{\pgfqpoint{4.189492in}{1.508267in}}{\pgfqpoint{4.193398in}{1.512174in}}%
\pgfpathcurveto{\pgfqpoint{4.197305in}{1.516081in}}{\pgfqpoint{4.199500in}{1.521380in}}{\pgfqpoint{4.199500in}{1.526906in}}%
\pgfpathcurveto{\pgfqpoint{4.199500in}{1.532431in}}{\pgfqpoint{4.197305in}{1.537730in}}{\pgfqpoint{4.193398in}{1.541637in}}%
\pgfpathcurveto{\pgfqpoint{4.189492in}{1.545544in}}{\pgfqpoint{4.184192in}{1.547739in}}{\pgfqpoint{4.178667in}{1.547739in}}%
\pgfpathcurveto{\pgfqpoint{4.173142in}{1.547739in}}{\pgfqpoint{4.167842in}{1.545544in}}{\pgfqpoint{4.163936in}{1.541637in}}%
\pgfpathcurveto{\pgfqpoint{4.160029in}{1.537730in}}{\pgfqpoint{4.157834in}{1.532431in}}{\pgfqpoint{4.157834in}{1.526906in}}%
\pgfpathcurveto{\pgfqpoint{4.157834in}{1.521380in}}{\pgfqpoint{4.160029in}{1.516081in}}{\pgfqpoint{4.163936in}{1.512174in}}%
\pgfpathcurveto{\pgfqpoint{4.167842in}{1.508267in}}{\pgfqpoint{4.173142in}{1.506072in}}{\pgfqpoint{4.178667in}{1.506072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164137in}{1.510653in}}%
\pgfpathcurveto{\pgfqpoint{4.169662in}{1.510653in}}{\pgfqpoint{4.174962in}{1.512848in}}{\pgfqpoint{4.178869in}{1.516755in}}%
\pgfpathcurveto{\pgfqpoint{4.182775in}{1.520662in}}{\pgfqpoint{4.184971in}{1.525961in}}{\pgfqpoint{4.184971in}{1.531486in}}%
\pgfpathcurveto{\pgfqpoint{4.184971in}{1.537011in}}{\pgfqpoint{4.182775in}{1.542311in}}{\pgfqpoint{4.178869in}{1.546218in}}%
\pgfpathcurveto{\pgfqpoint{4.174962in}{1.550124in}}{\pgfqpoint{4.169662in}{1.552320in}}{\pgfqpoint{4.164137in}{1.552320in}}%
\pgfpathcurveto{\pgfqpoint{4.158612in}{1.552320in}}{\pgfqpoint{4.153313in}{1.550124in}}{\pgfqpoint{4.149406in}{1.546218in}}%
\pgfpathcurveto{\pgfqpoint{4.145499in}{1.542311in}}{\pgfqpoint{4.143304in}{1.537011in}}{\pgfqpoint{4.143304in}{1.531486in}}%
\pgfpathcurveto{\pgfqpoint{4.143304in}{1.525961in}}{\pgfqpoint{4.145499in}{1.520662in}}{\pgfqpoint{4.149406in}{1.516755in}}%
\pgfpathcurveto{\pgfqpoint{4.153313in}{1.512848in}}{\pgfqpoint{4.158612in}{1.510653in}}{\pgfqpoint{4.164137in}{1.510653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208865in}{1.510441in}}%
\pgfpathcurveto{\pgfqpoint{4.214390in}{1.510441in}}{\pgfqpoint{4.219690in}{1.512636in}}{\pgfqpoint{4.223597in}{1.516543in}}%
\pgfpathcurveto{\pgfqpoint{4.227503in}{1.520450in}}{\pgfqpoint{4.229698in}{1.525749in}}{\pgfqpoint{4.229698in}{1.531275in}}%
\pgfpathcurveto{\pgfqpoint{4.229698in}{1.536800in}}{\pgfqpoint{4.227503in}{1.542099in}}{\pgfqpoint{4.223597in}{1.546006in}}%
\pgfpathcurveto{\pgfqpoint{4.219690in}{1.549913in}}{\pgfqpoint{4.214390in}{1.552108in}}{\pgfqpoint{4.208865in}{1.552108in}}%
\pgfpathcurveto{\pgfqpoint{4.203340in}{1.552108in}}{\pgfqpoint{4.198041in}{1.549913in}}{\pgfqpoint{4.194134in}{1.546006in}}%
\pgfpathcurveto{\pgfqpoint{4.190227in}{1.542099in}}{\pgfqpoint{4.188032in}{1.536800in}}{\pgfqpoint{4.188032in}{1.531275in}}%
\pgfpathcurveto{\pgfqpoint{4.188032in}{1.525749in}}{\pgfqpoint{4.190227in}{1.520450in}}{\pgfqpoint{4.194134in}{1.516543in}}%
\pgfpathcurveto{\pgfqpoint{4.198041in}{1.512636in}}{\pgfqpoint{4.203340in}{1.510441in}}{\pgfqpoint{4.208865in}{1.510441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159643in}{1.514462in}}%
\pgfpathcurveto{\pgfqpoint{4.165168in}{1.514462in}}{\pgfqpoint{4.170468in}{1.516657in}}{\pgfqpoint{4.174375in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{4.178281in}{1.524471in}}{\pgfqpoint{4.180476in}{1.529771in}}{\pgfqpoint{4.180476in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{4.180476in}{1.540821in}}{\pgfqpoint{4.178281in}{1.546120in}}{\pgfqpoint{4.174375in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{4.170468in}{1.553934in}}{\pgfqpoint{4.165168in}{1.556129in}}{\pgfqpoint{4.159643in}{1.556129in}}%
\pgfpathcurveto{\pgfqpoint{4.154118in}{1.556129in}}{\pgfqpoint{4.148819in}{1.553934in}}{\pgfqpoint{4.144912in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{4.141005in}{1.546120in}}{\pgfqpoint{4.138810in}{1.540821in}}{\pgfqpoint{4.138810in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{4.138810in}{1.529771in}}{\pgfqpoint{4.141005in}{1.524471in}}{\pgfqpoint{4.144912in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{4.148819in}{1.516657in}}{\pgfqpoint{4.154118in}{1.514462in}}{\pgfqpoint{4.159643in}{1.514462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168593in}{1.510676in}}%
\pgfpathcurveto{\pgfqpoint{4.174118in}{1.510676in}}{\pgfqpoint{4.179417in}{1.512871in}}{\pgfqpoint{4.183324in}{1.516778in}}%
\pgfpathcurveto{\pgfqpoint{4.187231in}{1.520685in}}{\pgfqpoint{4.189426in}{1.525984in}}{\pgfqpoint{4.189426in}{1.531509in}}%
\pgfpathcurveto{\pgfqpoint{4.189426in}{1.537034in}}{\pgfqpoint{4.187231in}{1.542334in}}{\pgfqpoint{4.183324in}{1.546240in}}%
\pgfpathcurveto{\pgfqpoint{4.179417in}{1.550147in}}{\pgfqpoint{4.174118in}{1.552342in}}{\pgfqpoint{4.168593in}{1.552342in}}%
\pgfpathcurveto{\pgfqpoint{4.163067in}{1.552342in}}{\pgfqpoint{4.157768in}{1.550147in}}{\pgfqpoint{4.153861in}{1.546240in}}%
\pgfpathcurveto{\pgfqpoint{4.149954in}{1.542334in}}{\pgfqpoint{4.147759in}{1.537034in}}{\pgfqpoint{4.147759in}{1.531509in}}%
\pgfpathcurveto{\pgfqpoint{4.147759in}{1.525984in}}{\pgfqpoint{4.149954in}{1.520685in}}{\pgfqpoint{4.153861in}{1.516778in}}%
\pgfpathcurveto{\pgfqpoint{4.157768in}{1.512871in}}{\pgfqpoint{4.163067in}{1.510676in}}{\pgfqpoint{4.168593in}{1.510676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140770in}{1.517457in}}%
\pgfpathcurveto{\pgfqpoint{4.146295in}{1.517457in}}{\pgfqpoint{4.151595in}{1.519652in}}{\pgfqpoint{4.155502in}{1.523559in}}%
\pgfpathcurveto{\pgfqpoint{4.159409in}{1.527466in}}{\pgfqpoint{4.161604in}{1.532765in}}{\pgfqpoint{4.161604in}{1.538290in}}%
\pgfpathcurveto{\pgfqpoint{4.161604in}{1.543815in}}{\pgfqpoint{4.159409in}{1.549115in}}{\pgfqpoint{4.155502in}{1.553022in}}%
\pgfpathcurveto{\pgfqpoint{4.151595in}{1.556928in}}{\pgfqpoint{4.146295in}{1.559123in}}{\pgfqpoint{4.140770in}{1.559123in}}%
\pgfpathcurveto{\pgfqpoint{4.135245in}{1.559123in}}{\pgfqpoint{4.129946in}{1.556928in}}{\pgfqpoint{4.126039in}{1.553022in}}%
\pgfpathcurveto{\pgfqpoint{4.122132in}{1.549115in}}{\pgfqpoint{4.119937in}{1.543815in}}{\pgfqpoint{4.119937in}{1.538290in}}%
\pgfpathcurveto{\pgfqpoint{4.119937in}{1.532765in}}{\pgfqpoint{4.122132in}{1.527466in}}{\pgfqpoint{4.126039in}{1.523559in}}%
\pgfpathcurveto{\pgfqpoint{4.129946in}{1.519652in}}{\pgfqpoint{4.135245in}{1.517457in}}{\pgfqpoint{4.140770in}{1.517457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199372in}{1.516164in}}%
\pgfpathcurveto{\pgfqpoint{4.204897in}{1.516164in}}{\pgfqpoint{4.210197in}{1.518360in}}{\pgfqpoint{4.214103in}{1.522266in}}%
\pgfpathcurveto{\pgfqpoint{4.218010in}{1.526173in}}{\pgfqpoint{4.220205in}{1.531473in}}{\pgfqpoint{4.220205in}{1.536998in}}%
\pgfpathcurveto{\pgfqpoint{4.220205in}{1.542523in}}{\pgfqpoint{4.218010in}{1.547822in}}{\pgfqpoint{4.214103in}{1.551729in}}%
\pgfpathcurveto{\pgfqpoint{4.210197in}{1.555636in}}{\pgfqpoint{4.204897in}{1.557831in}}{\pgfqpoint{4.199372in}{1.557831in}}%
\pgfpathcurveto{\pgfqpoint{4.193847in}{1.557831in}}{\pgfqpoint{4.188547in}{1.555636in}}{\pgfqpoint{4.184641in}{1.551729in}}%
\pgfpathcurveto{\pgfqpoint{4.180734in}{1.547822in}}{\pgfqpoint{4.178539in}{1.542523in}}{\pgfqpoint{4.178539in}{1.536998in}}%
\pgfpathcurveto{\pgfqpoint{4.178539in}{1.531473in}}{\pgfqpoint{4.180734in}{1.526173in}}{\pgfqpoint{4.184641in}{1.522266in}}%
\pgfpathcurveto{\pgfqpoint{4.188547in}{1.518360in}}{\pgfqpoint{4.193847in}{1.516164in}}{\pgfqpoint{4.199372in}{1.516164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171950in}{1.510393in}}%
\pgfpathcurveto{\pgfqpoint{4.177475in}{1.510393in}}{\pgfqpoint{4.182775in}{1.512589in}}{\pgfqpoint{4.186681in}{1.516495in}}%
\pgfpathcurveto{\pgfqpoint{4.190588in}{1.520402in}}{\pgfqpoint{4.192783in}{1.525702in}}{\pgfqpoint{4.192783in}{1.531227in}}%
\pgfpathcurveto{\pgfqpoint{4.192783in}{1.536752in}}{\pgfqpoint{4.190588in}{1.542051in}}{\pgfqpoint{4.186681in}{1.545958in}}%
\pgfpathcurveto{\pgfqpoint{4.182775in}{1.549865in}}{\pgfqpoint{4.177475in}{1.552060in}}{\pgfqpoint{4.171950in}{1.552060in}}%
\pgfpathcurveto{\pgfqpoint{4.166425in}{1.552060in}}{\pgfqpoint{4.161125in}{1.549865in}}{\pgfqpoint{4.157219in}{1.545958in}}%
\pgfpathcurveto{\pgfqpoint{4.153312in}{1.542051in}}{\pgfqpoint{4.151117in}{1.536752in}}{\pgfqpoint{4.151117in}{1.531227in}}%
\pgfpathcurveto{\pgfqpoint{4.151117in}{1.525702in}}{\pgfqpoint{4.153312in}{1.520402in}}{\pgfqpoint{4.157219in}{1.516495in}}%
\pgfpathcurveto{\pgfqpoint{4.161125in}{1.512589in}}{\pgfqpoint{4.166425in}{1.510393in}}{\pgfqpoint{4.171950in}{1.510393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158914in}{1.510580in}}%
\pgfpathcurveto{\pgfqpoint{4.164440in}{1.510580in}}{\pgfqpoint{4.169739in}{1.512775in}}{\pgfqpoint{4.173646in}{1.516682in}}%
\pgfpathcurveto{\pgfqpoint{4.177553in}{1.520589in}}{\pgfqpoint{4.179748in}{1.525888in}}{\pgfqpoint{4.179748in}{1.531413in}}%
\pgfpathcurveto{\pgfqpoint{4.179748in}{1.536938in}}{\pgfqpoint{4.177553in}{1.542238in}}{\pgfqpoint{4.173646in}{1.546144in}}%
\pgfpathcurveto{\pgfqpoint{4.169739in}{1.550051in}}{\pgfqpoint{4.164440in}{1.552246in}}{\pgfqpoint{4.158914in}{1.552246in}}%
\pgfpathcurveto{\pgfqpoint{4.153389in}{1.552246in}}{\pgfqpoint{4.148090in}{1.550051in}}{\pgfqpoint{4.144183in}{1.546144in}}%
\pgfpathcurveto{\pgfqpoint{4.140276in}{1.542238in}}{\pgfqpoint{4.138081in}{1.536938in}}{\pgfqpoint{4.138081in}{1.531413in}}%
\pgfpathcurveto{\pgfqpoint{4.138081in}{1.525888in}}{\pgfqpoint{4.140276in}{1.520589in}}{\pgfqpoint{4.144183in}{1.516682in}}%
\pgfpathcurveto{\pgfqpoint{4.148090in}{1.512775in}}{\pgfqpoint{4.153389in}{1.510580in}}{\pgfqpoint{4.158914in}{1.510580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208395in}{1.515845in}}%
\pgfpathcurveto{\pgfqpoint{4.213920in}{1.515845in}}{\pgfqpoint{4.219220in}{1.518040in}}{\pgfqpoint{4.223126in}{1.521947in}}%
\pgfpathcurveto{\pgfqpoint{4.227033in}{1.525854in}}{\pgfqpoint{4.229228in}{1.531153in}}{\pgfqpoint{4.229228in}{1.536678in}}%
\pgfpathcurveto{\pgfqpoint{4.229228in}{1.542203in}}{\pgfqpoint{4.227033in}{1.547503in}}{\pgfqpoint{4.223126in}{1.551410in}}%
\pgfpathcurveto{\pgfqpoint{4.219220in}{1.555316in}}{\pgfqpoint{4.213920in}{1.557512in}}{\pgfqpoint{4.208395in}{1.557512in}}%
\pgfpathcurveto{\pgfqpoint{4.202870in}{1.557512in}}{\pgfqpoint{4.197570in}{1.555316in}}{\pgfqpoint{4.193664in}{1.551410in}}%
\pgfpathcurveto{\pgfqpoint{4.189757in}{1.547503in}}{\pgfqpoint{4.187562in}{1.542203in}}{\pgfqpoint{4.187562in}{1.536678in}}%
\pgfpathcurveto{\pgfqpoint{4.187562in}{1.531153in}}{\pgfqpoint{4.189757in}{1.525854in}}{\pgfqpoint{4.193664in}{1.521947in}}%
\pgfpathcurveto{\pgfqpoint{4.197570in}{1.518040in}}{\pgfqpoint{4.202870in}{1.515845in}}{\pgfqpoint{4.208395in}{1.515845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188798in}{1.502711in}}%
\pgfpathcurveto{\pgfqpoint{4.194323in}{1.502711in}}{\pgfqpoint{4.199623in}{1.504906in}}{\pgfqpoint{4.203530in}{1.508813in}}%
\pgfpathcurveto{\pgfqpoint{4.207437in}{1.512719in}}{\pgfqpoint{4.209632in}{1.518019in}}{\pgfqpoint{4.209632in}{1.523544in}}%
\pgfpathcurveto{\pgfqpoint{4.209632in}{1.529069in}}{\pgfqpoint{4.207437in}{1.534369in}}{\pgfqpoint{4.203530in}{1.538275in}}%
\pgfpathcurveto{\pgfqpoint{4.199623in}{1.542182in}}{\pgfqpoint{4.194323in}{1.544377in}}{\pgfqpoint{4.188798in}{1.544377in}}%
\pgfpathcurveto{\pgfqpoint{4.183273in}{1.544377in}}{\pgfqpoint{4.177974in}{1.542182in}}{\pgfqpoint{4.174067in}{1.538275in}}%
\pgfpathcurveto{\pgfqpoint{4.170160in}{1.534369in}}{\pgfqpoint{4.167965in}{1.529069in}}{\pgfqpoint{4.167965in}{1.523544in}}%
\pgfpathcurveto{\pgfqpoint{4.167965in}{1.518019in}}{\pgfqpoint{4.170160in}{1.512719in}}{\pgfqpoint{4.174067in}{1.508813in}}%
\pgfpathcurveto{\pgfqpoint{4.177974in}{1.504906in}}{\pgfqpoint{4.183273in}{1.502711in}}{\pgfqpoint{4.188798in}{1.502711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188751in}{1.518397in}}%
\pgfpathcurveto{\pgfqpoint{4.194276in}{1.518397in}}{\pgfqpoint{4.199576in}{1.520592in}}{\pgfqpoint{4.203483in}{1.524499in}}%
\pgfpathcurveto{\pgfqpoint{4.207389in}{1.528405in}}{\pgfqpoint{4.209585in}{1.533705in}}{\pgfqpoint{4.209585in}{1.539230in}}%
\pgfpathcurveto{\pgfqpoint{4.209585in}{1.544755in}}{\pgfqpoint{4.207389in}{1.550055in}}{\pgfqpoint{4.203483in}{1.553961in}}%
\pgfpathcurveto{\pgfqpoint{4.199576in}{1.557868in}}{\pgfqpoint{4.194276in}{1.560063in}}{\pgfqpoint{4.188751in}{1.560063in}}%
\pgfpathcurveto{\pgfqpoint{4.183226in}{1.560063in}}{\pgfqpoint{4.177927in}{1.557868in}}{\pgfqpoint{4.174020in}{1.553961in}}%
\pgfpathcurveto{\pgfqpoint{4.170113in}{1.550055in}}{\pgfqpoint{4.167918in}{1.544755in}}{\pgfqpoint{4.167918in}{1.539230in}}%
\pgfpathcurveto{\pgfqpoint{4.167918in}{1.533705in}}{\pgfqpoint{4.170113in}{1.528405in}}{\pgfqpoint{4.174020in}{1.524499in}}%
\pgfpathcurveto{\pgfqpoint{4.177927in}{1.520592in}}{\pgfqpoint{4.183226in}{1.518397in}}{\pgfqpoint{4.188751in}{1.518397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167161in}{1.510542in}}%
\pgfpathcurveto{\pgfqpoint{4.172686in}{1.510542in}}{\pgfqpoint{4.177985in}{1.512737in}}{\pgfqpoint{4.181892in}{1.516644in}}%
\pgfpathcurveto{\pgfqpoint{4.185799in}{1.520551in}}{\pgfqpoint{4.187994in}{1.525850in}}{\pgfqpoint{4.187994in}{1.531375in}}%
\pgfpathcurveto{\pgfqpoint{4.187994in}{1.536900in}}{\pgfqpoint{4.185799in}{1.542200in}}{\pgfqpoint{4.181892in}{1.546107in}}%
\pgfpathcurveto{\pgfqpoint{4.177985in}{1.550013in}}{\pgfqpoint{4.172686in}{1.552209in}}{\pgfqpoint{4.167161in}{1.552209in}}%
\pgfpathcurveto{\pgfqpoint{4.161636in}{1.552209in}}{\pgfqpoint{4.156336in}{1.550013in}}{\pgfqpoint{4.152429in}{1.546107in}}%
\pgfpathcurveto{\pgfqpoint{4.148522in}{1.542200in}}{\pgfqpoint{4.146327in}{1.536900in}}{\pgfqpoint{4.146327in}{1.531375in}}%
\pgfpathcurveto{\pgfqpoint{4.146327in}{1.525850in}}{\pgfqpoint{4.148522in}{1.520551in}}{\pgfqpoint{4.152429in}{1.516644in}}%
\pgfpathcurveto{\pgfqpoint{4.156336in}{1.512737in}}{\pgfqpoint{4.161636in}{1.510542in}}{\pgfqpoint{4.167161in}{1.510542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191391in}{1.518084in}}%
\pgfpathcurveto{\pgfqpoint{4.196916in}{1.518084in}}{\pgfqpoint{4.202216in}{1.520279in}}{\pgfqpoint{4.206122in}{1.524186in}}%
\pgfpathcurveto{\pgfqpoint{4.210029in}{1.528092in}}{\pgfqpoint{4.212224in}{1.533392in}}{\pgfqpoint{4.212224in}{1.538917in}}%
\pgfpathcurveto{\pgfqpoint{4.212224in}{1.544442in}}{\pgfqpoint{4.210029in}{1.549741in}}{\pgfqpoint{4.206122in}{1.553648in}}%
\pgfpathcurveto{\pgfqpoint{4.202216in}{1.557555in}}{\pgfqpoint{4.196916in}{1.559750in}}{\pgfqpoint{4.191391in}{1.559750in}}%
\pgfpathcurveto{\pgfqpoint{4.185866in}{1.559750in}}{\pgfqpoint{4.180567in}{1.557555in}}{\pgfqpoint{4.176660in}{1.553648in}}%
\pgfpathcurveto{\pgfqpoint{4.172753in}{1.549741in}}{\pgfqpoint{4.170558in}{1.544442in}}{\pgfqpoint{4.170558in}{1.538917in}}%
\pgfpathcurveto{\pgfqpoint{4.170558in}{1.533392in}}{\pgfqpoint{4.172753in}{1.528092in}}{\pgfqpoint{4.176660in}{1.524186in}}%
\pgfpathcurveto{\pgfqpoint{4.180567in}{1.520279in}}{\pgfqpoint{4.185866in}{1.518084in}}{\pgfqpoint{4.191391in}{1.518084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160109in}{1.510110in}}%
\pgfpathcurveto{\pgfqpoint{4.165634in}{1.510110in}}{\pgfqpoint{4.170934in}{1.512306in}}{\pgfqpoint{4.174841in}{1.516212in}}%
\pgfpathcurveto{\pgfqpoint{4.178748in}{1.520119in}}{\pgfqpoint{4.180943in}{1.525419in}}{\pgfqpoint{4.180943in}{1.530944in}}%
\pgfpathcurveto{\pgfqpoint{4.180943in}{1.536469in}}{\pgfqpoint{4.178748in}{1.541768in}}{\pgfqpoint{4.174841in}{1.545675in}}%
\pgfpathcurveto{\pgfqpoint{4.170934in}{1.549582in}}{\pgfqpoint{4.165634in}{1.551777in}}{\pgfqpoint{4.160109in}{1.551777in}}%
\pgfpathcurveto{\pgfqpoint{4.154584in}{1.551777in}}{\pgfqpoint{4.149285in}{1.549582in}}{\pgfqpoint{4.145378in}{1.545675in}}%
\pgfpathcurveto{\pgfqpoint{4.141471in}{1.541768in}}{\pgfqpoint{4.139276in}{1.536469in}}{\pgfqpoint{4.139276in}{1.530944in}}%
\pgfpathcurveto{\pgfqpoint{4.139276in}{1.525419in}}{\pgfqpoint{4.141471in}{1.520119in}}{\pgfqpoint{4.145378in}{1.516212in}}%
\pgfpathcurveto{\pgfqpoint{4.149285in}{1.512306in}}{\pgfqpoint{4.154584in}{1.510110in}}{\pgfqpoint{4.160109in}{1.510110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192316in}{1.517616in}}%
\pgfpathcurveto{\pgfqpoint{4.197841in}{1.517616in}}{\pgfqpoint{4.203141in}{1.519811in}}{\pgfqpoint{4.207048in}{1.523718in}}%
\pgfpathcurveto{\pgfqpoint{4.210954in}{1.527625in}}{\pgfqpoint{4.213150in}{1.532925in}}{\pgfqpoint{4.213150in}{1.538450in}}%
\pgfpathcurveto{\pgfqpoint{4.213150in}{1.543975in}}{\pgfqpoint{4.210954in}{1.549274in}}{\pgfqpoint{4.207048in}{1.553181in}}%
\pgfpathcurveto{\pgfqpoint{4.203141in}{1.557088in}}{\pgfqpoint{4.197841in}{1.559283in}}{\pgfqpoint{4.192316in}{1.559283in}}%
\pgfpathcurveto{\pgfqpoint{4.186791in}{1.559283in}}{\pgfqpoint{4.181492in}{1.557088in}}{\pgfqpoint{4.177585in}{1.553181in}}%
\pgfpathcurveto{\pgfqpoint{4.173678in}{1.549274in}}{\pgfqpoint{4.171483in}{1.543975in}}{\pgfqpoint{4.171483in}{1.538450in}}%
\pgfpathcurveto{\pgfqpoint{4.171483in}{1.532925in}}{\pgfqpoint{4.173678in}{1.527625in}}{\pgfqpoint{4.177585in}{1.523718in}}%
\pgfpathcurveto{\pgfqpoint{4.181492in}{1.519811in}}{\pgfqpoint{4.186791in}{1.517616in}}{\pgfqpoint{4.192316in}{1.517616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167376in}{1.510037in}}%
\pgfpathcurveto{\pgfqpoint{4.172901in}{1.510037in}}{\pgfqpoint{4.178201in}{1.512232in}}{\pgfqpoint{4.182107in}{1.516138in}}%
\pgfpathcurveto{\pgfqpoint{4.186014in}{1.520045in}}{\pgfqpoint{4.188209in}{1.525345in}}{\pgfqpoint{4.188209in}{1.530870in}}%
\pgfpathcurveto{\pgfqpoint{4.188209in}{1.536395in}}{\pgfqpoint{4.186014in}{1.541694in}}{\pgfqpoint{4.182107in}{1.545601in}}%
\pgfpathcurveto{\pgfqpoint{4.178201in}{1.549508in}}{\pgfqpoint{4.172901in}{1.551703in}}{\pgfqpoint{4.167376in}{1.551703in}}%
\pgfpathcurveto{\pgfqpoint{4.161851in}{1.551703in}}{\pgfqpoint{4.156551in}{1.549508in}}{\pgfqpoint{4.152645in}{1.545601in}}%
\pgfpathcurveto{\pgfqpoint{4.148738in}{1.541694in}}{\pgfqpoint{4.146543in}{1.536395in}}{\pgfqpoint{4.146543in}{1.530870in}}%
\pgfpathcurveto{\pgfqpoint{4.146543in}{1.525345in}}{\pgfqpoint{4.148738in}{1.520045in}}{\pgfqpoint{4.152645in}{1.516138in}}%
\pgfpathcurveto{\pgfqpoint{4.156551in}{1.512232in}}{\pgfqpoint{4.161851in}{1.510037in}}{\pgfqpoint{4.167376in}{1.510037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194055in}{1.518289in}}%
\pgfpathcurveto{\pgfqpoint{4.199580in}{1.518289in}}{\pgfqpoint{4.204880in}{1.520484in}}{\pgfqpoint{4.208787in}{1.524391in}}%
\pgfpathcurveto{\pgfqpoint{4.212693in}{1.528298in}}{\pgfqpoint{4.214889in}{1.533597in}}{\pgfqpoint{4.214889in}{1.539122in}}%
\pgfpathcurveto{\pgfqpoint{4.214889in}{1.544647in}}{\pgfqpoint{4.212693in}{1.549947in}}{\pgfqpoint{4.208787in}{1.553854in}}%
\pgfpathcurveto{\pgfqpoint{4.204880in}{1.557761in}}{\pgfqpoint{4.199580in}{1.559956in}}{\pgfqpoint{4.194055in}{1.559956in}}%
\pgfpathcurveto{\pgfqpoint{4.188530in}{1.559956in}}{\pgfqpoint{4.183231in}{1.557761in}}{\pgfqpoint{4.179324in}{1.553854in}}%
\pgfpathcurveto{\pgfqpoint{4.175417in}{1.549947in}}{\pgfqpoint{4.173222in}{1.544647in}}{\pgfqpoint{4.173222in}{1.539122in}}%
\pgfpathcurveto{\pgfqpoint{4.173222in}{1.533597in}}{\pgfqpoint{4.175417in}{1.528298in}}{\pgfqpoint{4.179324in}{1.524391in}}%
\pgfpathcurveto{\pgfqpoint{4.183231in}{1.520484in}}{\pgfqpoint{4.188530in}{1.518289in}}{\pgfqpoint{4.194055in}{1.518289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189865in}{1.502754in}}%
\pgfpathcurveto{\pgfqpoint{4.195390in}{1.502754in}}{\pgfqpoint{4.200690in}{1.504949in}}{\pgfqpoint{4.204596in}{1.508856in}}%
\pgfpathcurveto{\pgfqpoint{4.208503in}{1.512763in}}{\pgfqpoint{4.210698in}{1.518062in}}{\pgfqpoint{4.210698in}{1.523587in}}%
\pgfpathcurveto{\pgfqpoint{4.210698in}{1.529112in}}{\pgfqpoint{4.208503in}{1.534412in}}{\pgfqpoint{4.204596in}{1.538319in}}%
\pgfpathcurveto{\pgfqpoint{4.200690in}{1.542225in}}{\pgfqpoint{4.195390in}{1.544421in}}{\pgfqpoint{4.189865in}{1.544421in}}%
\pgfpathcurveto{\pgfqpoint{4.184340in}{1.544421in}}{\pgfqpoint{4.179040in}{1.542225in}}{\pgfqpoint{4.175134in}{1.538319in}}%
\pgfpathcurveto{\pgfqpoint{4.171227in}{1.534412in}}{\pgfqpoint{4.169032in}{1.529112in}}{\pgfqpoint{4.169032in}{1.523587in}}%
\pgfpathcurveto{\pgfqpoint{4.169032in}{1.518062in}}{\pgfqpoint{4.171227in}{1.512763in}}{\pgfqpoint{4.175134in}{1.508856in}}%
\pgfpathcurveto{\pgfqpoint{4.179040in}{1.504949in}}{\pgfqpoint{4.184340in}{1.502754in}}{\pgfqpoint{4.189865in}{1.502754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197764in}{1.517924in}}%
\pgfpathcurveto{\pgfqpoint{4.203289in}{1.517924in}}{\pgfqpoint{4.208589in}{1.520119in}}{\pgfqpoint{4.212495in}{1.524026in}}%
\pgfpathcurveto{\pgfqpoint{4.216402in}{1.527933in}}{\pgfqpoint{4.218597in}{1.533232in}}{\pgfqpoint{4.218597in}{1.538757in}}%
\pgfpathcurveto{\pgfqpoint{4.218597in}{1.544283in}}{\pgfqpoint{4.216402in}{1.549582in}}{\pgfqpoint{4.212495in}{1.553489in}}%
\pgfpathcurveto{\pgfqpoint{4.208589in}{1.557396in}}{\pgfqpoint{4.203289in}{1.559591in}}{\pgfqpoint{4.197764in}{1.559591in}}%
\pgfpathcurveto{\pgfqpoint{4.192239in}{1.559591in}}{\pgfqpoint{4.186939in}{1.557396in}}{\pgfqpoint{4.183033in}{1.553489in}}%
\pgfpathcurveto{\pgfqpoint{4.179126in}{1.549582in}}{\pgfqpoint{4.176931in}{1.544283in}}{\pgfqpoint{4.176931in}{1.538757in}}%
\pgfpathcurveto{\pgfqpoint{4.176931in}{1.533232in}}{\pgfqpoint{4.179126in}{1.527933in}}{\pgfqpoint{4.183033in}{1.524026in}}%
\pgfpathcurveto{\pgfqpoint{4.186939in}{1.520119in}}{\pgfqpoint{4.192239in}{1.517924in}}{\pgfqpoint{4.197764in}{1.517924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142051in}{1.518772in}}%
\pgfpathcurveto{\pgfqpoint{4.147576in}{1.518772in}}{\pgfqpoint{4.152876in}{1.520968in}}{\pgfqpoint{4.156783in}{1.524874in}}%
\pgfpathcurveto{\pgfqpoint{4.160689in}{1.528781in}}{\pgfqpoint{4.162885in}{1.534081in}}{\pgfqpoint{4.162885in}{1.539606in}}%
\pgfpathcurveto{\pgfqpoint{4.162885in}{1.545131in}}{\pgfqpoint{4.160689in}{1.550430in}}{\pgfqpoint{4.156783in}{1.554337in}}%
\pgfpathcurveto{\pgfqpoint{4.152876in}{1.558244in}}{\pgfqpoint{4.147576in}{1.560439in}}{\pgfqpoint{4.142051in}{1.560439in}}%
\pgfpathcurveto{\pgfqpoint{4.136526in}{1.560439in}}{\pgfqpoint{4.131227in}{1.558244in}}{\pgfqpoint{4.127320in}{1.554337in}}%
\pgfpathcurveto{\pgfqpoint{4.123413in}{1.550430in}}{\pgfqpoint{4.121218in}{1.545131in}}{\pgfqpoint{4.121218in}{1.539606in}}%
\pgfpathcurveto{\pgfqpoint{4.121218in}{1.534081in}}{\pgfqpoint{4.123413in}{1.528781in}}{\pgfqpoint{4.127320in}{1.524874in}}%
\pgfpathcurveto{\pgfqpoint{4.131227in}{1.520968in}}{\pgfqpoint{4.136526in}{1.518772in}}{\pgfqpoint{4.142051in}{1.518772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209174in}{1.513295in}}%
\pgfpathcurveto{\pgfqpoint{4.214699in}{1.513295in}}{\pgfqpoint{4.219998in}{1.515490in}}{\pgfqpoint{4.223905in}{1.519397in}}%
\pgfpathcurveto{\pgfqpoint{4.227812in}{1.523304in}}{\pgfqpoint{4.230007in}{1.528603in}}{\pgfqpoint{4.230007in}{1.534128in}}%
\pgfpathcurveto{\pgfqpoint{4.230007in}{1.539653in}}{\pgfqpoint{4.227812in}{1.544953in}}{\pgfqpoint{4.223905in}{1.548860in}}%
\pgfpathcurveto{\pgfqpoint{4.219998in}{1.552767in}}{\pgfqpoint{4.214699in}{1.554962in}}{\pgfqpoint{4.209174in}{1.554962in}}%
\pgfpathcurveto{\pgfqpoint{4.203648in}{1.554962in}}{\pgfqpoint{4.198349in}{1.552767in}}{\pgfqpoint{4.194442in}{1.548860in}}%
\pgfpathcurveto{\pgfqpoint{4.190535in}{1.544953in}}{\pgfqpoint{4.188340in}{1.539653in}}{\pgfqpoint{4.188340in}{1.534128in}}%
\pgfpathcurveto{\pgfqpoint{4.188340in}{1.528603in}}{\pgfqpoint{4.190535in}{1.523304in}}{\pgfqpoint{4.194442in}{1.519397in}}%
\pgfpathcurveto{\pgfqpoint{4.198349in}{1.515490in}}{\pgfqpoint{4.203648in}{1.513295in}}{\pgfqpoint{4.209174in}{1.513295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180899in}{1.505740in}}%
\pgfpathcurveto{\pgfqpoint{4.186424in}{1.505740in}}{\pgfqpoint{4.191723in}{1.507935in}}{\pgfqpoint{4.195630in}{1.511842in}}%
\pgfpathcurveto{\pgfqpoint{4.199537in}{1.515749in}}{\pgfqpoint{4.201732in}{1.521048in}}{\pgfqpoint{4.201732in}{1.526573in}}%
\pgfpathcurveto{\pgfqpoint{4.201732in}{1.532098in}}{\pgfqpoint{4.199537in}{1.537398in}}{\pgfqpoint{4.195630in}{1.541305in}}%
\pgfpathcurveto{\pgfqpoint{4.191723in}{1.545211in}}{\pgfqpoint{4.186424in}{1.547407in}}{\pgfqpoint{4.180899in}{1.547407in}}%
\pgfpathcurveto{\pgfqpoint{4.175374in}{1.547407in}}{\pgfqpoint{4.170074in}{1.545211in}}{\pgfqpoint{4.166167in}{1.541305in}}%
\pgfpathcurveto{\pgfqpoint{4.162261in}{1.537398in}}{\pgfqpoint{4.160065in}{1.532098in}}{\pgfqpoint{4.160065in}{1.526573in}}%
\pgfpathcurveto{\pgfqpoint{4.160065in}{1.521048in}}{\pgfqpoint{4.162261in}{1.515749in}}{\pgfqpoint{4.166167in}{1.511842in}}%
\pgfpathcurveto{\pgfqpoint{4.170074in}{1.507935in}}{\pgfqpoint{4.175374in}{1.505740in}}{\pgfqpoint{4.180899in}{1.505740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184363in}{1.506964in}}%
\pgfpathcurveto{\pgfqpoint{4.189888in}{1.506964in}}{\pgfqpoint{4.195188in}{1.509159in}}{\pgfqpoint{4.199095in}{1.513066in}}%
\pgfpathcurveto{\pgfqpoint{4.203001in}{1.516973in}}{\pgfqpoint{4.205197in}{1.522272in}}{\pgfqpoint{4.205197in}{1.527798in}}%
\pgfpathcurveto{\pgfqpoint{4.205197in}{1.533323in}}{\pgfqpoint{4.203001in}{1.538622in}}{\pgfqpoint{4.199095in}{1.542529in}}%
\pgfpathcurveto{\pgfqpoint{4.195188in}{1.546436in}}{\pgfqpoint{4.189888in}{1.548631in}}{\pgfqpoint{4.184363in}{1.548631in}}%
\pgfpathcurveto{\pgfqpoint{4.178838in}{1.548631in}}{\pgfqpoint{4.173539in}{1.546436in}}{\pgfqpoint{4.169632in}{1.542529in}}%
\pgfpathcurveto{\pgfqpoint{4.165725in}{1.538622in}}{\pgfqpoint{4.163530in}{1.533323in}}{\pgfqpoint{4.163530in}{1.527798in}}%
\pgfpathcurveto{\pgfqpoint{4.163530in}{1.522272in}}{\pgfqpoint{4.165725in}{1.516973in}}{\pgfqpoint{4.169632in}{1.513066in}}%
\pgfpathcurveto{\pgfqpoint{4.173539in}{1.509159in}}{\pgfqpoint{4.178838in}{1.506964in}}{\pgfqpoint{4.184363in}{1.506964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196533in}{1.515463in}}%
\pgfpathcurveto{\pgfqpoint{4.202059in}{1.515463in}}{\pgfqpoint{4.207358in}{1.517658in}}{\pgfqpoint{4.211265in}{1.521565in}}%
\pgfpathcurveto{\pgfqpoint{4.215172in}{1.525471in}}{\pgfqpoint{4.217367in}{1.530771in}}{\pgfqpoint{4.217367in}{1.536296in}}%
\pgfpathcurveto{\pgfqpoint{4.217367in}{1.541821in}}{\pgfqpoint{4.215172in}{1.547121in}}{\pgfqpoint{4.211265in}{1.551027in}}%
\pgfpathcurveto{\pgfqpoint{4.207358in}{1.554934in}}{\pgfqpoint{4.202059in}{1.557129in}}{\pgfqpoint{4.196533in}{1.557129in}}%
\pgfpathcurveto{\pgfqpoint{4.191008in}{1.557129in}}{\pgfqpoint{4.185709in}{1.554934in}}{\pgfqpoint{4.181802in}{1.551027in}}%
\pgfpathcurveto{\pgfqpoint{4.177895in}{1.547121in}}{\pgfqpoint{4.175700in}{1.541821in}}{\pgfqpoint{4.175700in}{1.536296in}}%
\pgfpathcurveto{\pgfqpoint{4.175700in}{1.530771in}}{\pgfqpoint{4.177895in}{1.525471in}}{\pgfqpoint{4.181802in}{1.521565in}}%
\pgfpathcurveto{\pgfqpoint{4.185709in}{1.517658in}}{\pgfqpoint{4.191008in}{1.515463in}}{\pgfqpoint{4.196533in}{1.515463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211909in}{1.515245in}}%
\pgfpathcurveto{\pgfqpoint{4.217434in}{1.515245in}}{\pgfqpoint{4.222733in}{1.517440in}}{\pgfqpoint{4.226640in}{1.521347in}}%
\pgfpathcurveto{\pgfqpoint{4.230547in}{1.525254in}}{\pgfqpoint{4.232742in}{1.530554in}}{\pgfqpoint{4.232742in}{1.536079in}}%
\pgfpathcurveto{\pgfqpoint{4.232742in}{1.541604in}}{\pgfqpoint{4.230547in}{1.546903in}}{\pgfqpoint{4.226640in}{1.550810in}}%
\pgfpathcurveto{\pgfqpoint{4.222733in}{1.554717in}}{\pgfqpoint{4.217434in}{1.556912in}}{\pgfqpoint{4.211909in}{1.556912in}}%
\pgfpathcurveto{\pgfqpoint{4.206384in}{1.556912in}}{\pgfqpoint{4.201084in}{1.554717in}}{\pgfqpoint{4.197177in}{1.550810in}}%
\pgfpathcurveto{\pgfqpoint{4.193270in}{1.546903in}}{\pgfqpoint{4.191075in}{1.541604in}}{\pgfqpoint{4.191075in}{1.536079in}}%
\pgfpathcurveto{\pgfqpoint{4.191075in}{1.530554in}}{\pgfqpoint{4.193270in}{1.525254in}}{\pgfqpoint{4.197177in}{1.521347in}}%
\pgfpathcurveto{\pgfqpoint{4.201084in}{1.517440in}}{\pgfqpoint{4.206384in}{1.515245in}}{\pgfqpoint{4.211909in}{1.515245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211428in}{1.514791in}}%
\pgfpathcurveto{\pgfqpoint{4.216953in}{1.514791in}}{\pgfqpoint{4.222253in}{1.516986in}}{\pgfqpoint{4.226159in}{1.520893in}}%
\pgfpathcurveto{\pgfqpoint{4.230066in}{1.524800in}}{\pgfqpoint{4.232261in}{1.530099in}}{\pgfqpoint{4.232261in}{1.535624in}}%
\pgfpathcurveto{\pgfqpoint{4.232261in}{1.541149in}}{\pgfqpoint{4.230066in}{1.546449in}}{\pgfqpoint{4.226159in}{1.550356in}}%
\pgfpathcurveto{\pgfqpoint{4.222253in}{1.554262in}}{\pgfqpoint{4.216953in}{1.556458in}}{\pgfqpoint{4.211428in}{1.556458in}}%
\pgfpathcurveto{\pgfqpoint{4.205903in}{1.556458in}}{\pgfqpoint{4.200603in}{1.554262in}}{\pgfqpoint{4.196697in}{1.550356in}}%
\pgfpathcurveto{\pgfqpoint{4.192790in}{1.546449in}}{\pgfqpoint{4.190595in}{1.541149in}}{\pgfqpoint{4.190595in}{1.535624in}}%
\pgfpathcurveto{\pgfqpoint{4.190595in}{1.530099in}}{\pgfqpoint{4.192790in}{1.524800in}}{\pgfqpoint{4.196697in}{1.520893in}}%
\pgfpathcurveto{\pgfqpoint{4.200603in}{1.516986in}}{\pgfqpoint{4.205903in}{1.514791in}}{\pgfqpoint{4.211428in}{1.514791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155979in}{1.510553in}}%
\pgfpathcurveto{\pgfqpoint{4.161504in}{1.510553in}}{\pgfqpoint{4.166804in}{1.512748in}}{\pgfqpoint{4.170711in}{1.516655in}}%
\pgfpathcurveto{\pgfqpoint{4.174617in}{1.520561in}}{\pgfqpoint{4.176813in}{1.525861in}}{\pgfqpoint{4.176813in}{1.531386in}}%
\pgfpathcurveto{\pgfqpoint{4.176813in}{1.536911in}}{\pgfqpoint{4.174617in}{1.542211in}}{\pgfqpoint{4.170711in}{1.546117in}}%
\pgfpathcurveto{\pgfqpoint{4.166804in}{1.550024in}}{\pgfqpoint{4.161504in}{1.552219in}}{\pgfqpoint{4.155979in}{1.552219in}}%
\pgfpathcurveto{\pgfqpoint{4.150454in}{1.552219in}}{\pgfqpoint{4.145155in}{1.550024in}}{\pgfqpoint{4.141248in}{1.546117in}}%
\pgfpathcurveto{\pgfqpoint{4.137341in}{1.542211in}}{\pgfqpoint{4.135146in}{1.536911in}}{\pgfqpoint{4.135146in}{1.531386in}}%
\pgfpathcurveto{\pgfqpoint{4.135146in}{1.525861in}}{\pgfqpoint{4.137341in}{1.520561in}}{\pgfqpoint{4.141248in}{1.516655in}}%
\pgfpathcurveto{\pgfqpoint{4.145155in}{1.512748in}}{\pgfqpoint{4.150454in}{1.510553in}}{\pgfqpoint{4.155979in}{1.510553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178508in}{1.507087in}}%
\pgfpathcurveto{\pgfqpoint{4.184033in}{1.507087in}}{\pgfqpoint{4.189333in}{1.509282in}}{\pgfqpoint{4.193240in}{1.513188in}}%
\pgfpathcurveto{\pgfqpoint{4.197146in}{1.517095in}}{\pgfqpoint{4.199341in}{1.522395in}}{\pgfqpoint{4.199341in}{1.527920in}}%
\pgfpathcurveto{\pgfqpoint{4.199341in}{1.533445in}}{\pgfqpoint{4.197146in}{1.538744in}}{\pgfqpoint{4.193240in}{1.542651in}}%
\pgfpathcurveto{\pgfqpoint{4.189333in}{1.546558in}}{\pgfqpoint{4.184033in}{1.548753in}}{\pgfqpoint{4.178508in}{1.548753in}}%
\pgfpathcurveto{\pgfqpoint{4.172983in}{1.548753in}}{\pgfqpoint{4.167684in}{1.546558in}}{\pgfqpoint{4.163777in}{1.542651in}}%
\pgfpathcurveto{\pgfqpoint{4.159870in}{1.538744in}}{\pgfqpoint{4.157675in}{1.533445in}}{\pgfqpoint{4.157675in}{1.527920in}}%
\pgfpathcurveto{\pgfqpoint{4.157675in}{1.522395in}}{\pgfqpoint{4.159870in}{1.517095in}}{\pgfqpoint{4.163777in}{1.513188in}}%
\pgfpathcurveto{\pgfqpoint{4.167684in}{1.509282in}}{\pgfqpoint{4.172983in}{1.507087in}}{\pgfqpoint{4.178508in}{1.507087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152708in}{1.515407in}}%
\pgfpathcurveto{\pgfqpoint{4.158233in}{1.515407in}}{\pgfqpoint{4.163532in}{1.517602in}}{\pgfqpoint{4.167439in}{1.521509in}}%
\pgfpathcurveto{\pgfqpoint{4.171346in}{1.525415in}}{\pgfqpoint{4.173541in}{1.530715in}}{\pgfqpoint{4.173541in}{1.536240in}}%
\pgfpathcurveto{\pgfqpoint{4.173541in}{1.541765in}}{\pgfqpoint{4.171346in}{1.547064in}}{\pgfqpoint{4.167439in}{1.550971in}}%
\pgfpathcurveto{\pgfqpoint{4.163532in}{1.554878in}}{\pgfqpoint{4.158233in}{1.557073in}}{\pgfqpoint{4.152708in}{1.557073in}}%
\pgfpathcurveto{\pgfqpoint{4.147182in}{1.557073in}}{\pgfqpoint{4.141883in}{1.554878in}}{\pgfqpoint{4.137976in}{1.550971in}}%
\pgfpathcurveto{\pgfqpoint{4.134069in}{1.547064in}}{\pgfqpoint{4.131874in}{1.541765in}}{\pgfqpoint{4.131874in}{1.536240in}}%
\pgfpathcurveto{\pgfqpoint{4.131874in}{1.530715in}}{\pgfqpoint{4.134069in}{1.525415in}}{\pgfqpoint{4.137976in}{1.521509in}}%
\pgfpathcurveto{\pgfqpoint{4.141883in}{1.517602in}}{\pgfqpoint{4.147182in}{1.515407in}}{\pgfqpoint{4.152708in}{1.515407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192888in}{1.517593in}}%
\pgfpathcurveto{\pgfqpoint{4.198413in}{1.517593in}}{\pgfqpoint{4.203713in}{1.519788in}}{\pgfqpoint{4.207619in}{1.523695in}}%
\pgfpathcurveto{\pgfqpoint{4.211526in}{1.527602in}}{\pgfqpoint{4.213721in}{1.532901in}}{\pgfqpoint{4.213721in}{1.538426in}}%
\pgfpathcurveto{\pgfqpoint{4.213721in}{1.543952in}}{\pgfqpoint{4.211526in}{1.549251in}}{\pgfqpoint{4.207619in}{1.553158in}}%
\pgfpathcurveto{\pgfqpoint{4.203713in}{1.557065in}}{\pgfqpoint{4.198413in}{1.559260in}}{\pgfqpoint{4.192888in}{1.559260in}}%
\pgfpathcurveto{\pgfqpoint{4.187363in}{1.559260in}}{\pgfqpoint{4.182063in}{1.557065in}}{\pgfqpoint{4.178157in}{1.553158in}}%
\pgfpathcurveto{\pgfqpoint{4.174250in}{1.549251in}}{\pgfqpoint{4.172055in}{1.543952in}}{\pgfqpoint{4.172055in}{1.538426in}}%
\pgfpathcurveto{\pgfqpoint{4.172055in}{1.532901in}}{\pgfqpoint{4.174250in}{1.527602in}}{\pgfqpoint{4.178157in}{1.523695in}}%
\pgfpathcurveto{\pgfqpoint{4.182063in}{1.519788in}}{\pgfqpoint{4.187363in}{1.517593in}}{\pgfqpoint{4.192888in}{1.517593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177765in}{1.504580in}}%
\pgfpathcurveto{\pgfqpoint{4.183290in}{1.504580in}}{\pgfqpoint{4.188590in}{1.506775in}}{\pgfqpoint{4.192497in}{1.510682in}}%
\pgfpathcurveto{\pgfqpoint{4.196403in}{1.514589in}}{\pgfqpoint{4.198599in}{1.519888in}}{\pgfqpoint{4.198599in}{1.525413in}}%
\pgfpathcurveto{\pgfqpoint{4.198599in}{1.530938in}}{\pgfqpoint{4.196403in}{1.536238in}}{\pgfqpoint{4.192497in}{1.540145in}}%
\pgfpathcurveto{\pgfqpoint{4.188590in}{1.544051in}}{\pgfqpoint{4.183290in}{1.546247in}}{\pgfqpoint{4.177765in}{1.546247in}}%
\pgfpathcurveto{\pgfqpoint{4.172240in}{1.546247in}}{\pgfqpoint{4.166941in}{1.544051in}}{\pgfqpoint{4.163034in}{1.540145in}}%
\pgfpathcurveto{\pgfqpoint{4.159127in}{1.536238in}}{\pgfqpoint{4.156932in}{1.530938in}}{\pgfqpoint{4.156932in}{1.525413in}}%
\pgfpathcurveto{\pgfqpoint{4.156932in}{1.519888in}}{\pgfqpoint{4.159127in}{1.514589in}}{\pgfqpoint{4.163034in}{1.510682in}}%
\pgfpathcurveto{\pgfqpoint{4.166941in}{1.506775in}}{\pgfqpoint{4.172240in}{1.504580in}}{\pgfqpoint{4.177765in}{1.504580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194454in}{1.518310in}}%
\pgfpathcurveto{\pgfqpoint{4.199979in}{1.518310in}}{\pgfqpoint{4.205278in}{1.520505in}}{\pgfqpoint{4.209185in}{1.524412in}}%
\pgfpathcurveto{\pgfqpoint{4.213092in}{1.528318in}}{\pgfqpoint{4.215287in}{1.533618in}}{\pgfqpoint{4.215287in}{1.539143in}}%
\pgfpathcurveto{\pgfqpoint{4.215287in}{1.544668in}}{\pgfqpoint{4.213092in}{1.549968in}}{\pgfqpoint{4.209185in}{1.553874in}}%
\pgfpathcurveto{\pgfqpoint{4.205278in}{1.557781in}}{\pgfqpoint{4.199979in}{1.559976in}}{\pgfqpoint{4.194454in}{1.559976in}}%
\pgfpathcurveto{\pgfqpoint{4.188929in}{1.559976in}}{\pgfqpoint{4.183629in}{1.557781in}}{\pgfqpoint{4.179722in}{1.553874in}}%
\pgfpathcurveto{\pgfqpoint{4.175815in}{1.549968in}}{\pgfqpoint{4.173620in}{1.544668in}}{\pgfqpoint{4.173620in}{1.539143in}}%
\pgfpathcurveto{\pgfqpoint{4.173620in}{1.533618in}}{\pgfqpoint{4.175815in}{1.528318in}}{\pgfqpoint{4.179722in}{1.524412in}}%
\pgfpathcurveto{\pgfqpoint{4.183629in}{1.520505in}}{\pgfqpoint{4.188929in}{1.518310in}}{\pgfqpoint{4.194454in}{1.518310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170379in}{1.510190in}}%
\pgfpathcurveto{\pgfqpoint{4.175904in}{1.510190in}}{\pgfqpoint{4.181203in}{1.512385in}}{\pgfqpoint{4.185110in}{1.516292in}}%
\pgfpathcurveto{\pgfqpoint{4.189017in}{1.520199in}}{\pgfqpoint{4.191212in}{1.525498in}}{\pgfqpoint{4.191212in}{1.531023in}}%
\pgfpathcurveto{\pgfqpoint{4.191212in}{1.536548in}}{\pgfqpoint{4.189017in}{1.541848in}}{\pgfqpoint{4.185110in}{1.545755in}}%
\pgfpathcurveto{\pgfqpoint{4.181203in}{1.549661in}}{\pgfqpoint{4.175904in}{1.551857in}}{\pgfqpoint{4.170379in}{1.551857in}}%
\pgfpathcurveto{\pgfqpoint{4.164854in}{1.551857in}}{\pgfqpoint{4.159554in}{1.549661in}}{\pgfqpoint{4.155647in}{1.545755in}}%
\pgfpathcurveto{\pgfqpoint{4.151740in}{1.541848in}}{\pgfqpoint{4.149545in}{1.536548in}}{\pgfqpoint{4.149545in}{1.531023in}}%
\pgfpathcurveto{\pgfqpoint{4.149545in}{1.525498in}}{\pgfqpoint{4.151740in}{1.520199in}}{\pgfqpoint{4.155647in}{1.516292in}}%
\pgfpathcurveto{\pgfqpoint{4.159554in}{1.512385in}}{\pgfqpoint{4.164854in}{1.510190in}}{\pgfqpoint{4.170379in}{1.510190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150204in}{1.514391in}}%
\pgfpathcurveto{\pgfqpoint{4.155729in}{1.514391in}}{\pgfqpoint{4.161028in}{1.516586in}}{\pgfqpoint{4.164935in}{1.520493in}}%
\pgfpathcurveto{\pgfqpoint{4.168842in}{1.524400in}}{\pgfqpoint{4.171037in}{1.529699in}}{\pgfqpoint{4.171037in}{1.535224in}}%
\pgfpathcurveto{\pgfqpoint{4.171037in}{1.540749in}}{\pgfqpoint{4.168842in}{1.546049in}}{\pgfqpoint{4.164935in}{1.549956in}}%
\pgfpathcurveto{\pgfqpoint{4.161028in}{1.553863in}}{\pgfqpoint{4.155729in}{1.556058in}}{\pgfqpoint{4.150204in}{1.556058in}}%
\pgfpathcurveto{\pgfqpoint{4.144678in}{1.556058in}}{\pgfqpoint{4.139379in}{1.553863in}}{\pgfqpoint{4.135472in}{1.549956in}}%
\pgfpathcurveto{\pgfqpoint{4.131565in}{1.546049in}}{\pgfqpoint{4.129370in}{1.540749in}}{\pgfqpoint{4.129370in}{1.535224in}}%
\pgfpathcurveto{\pgfqpoint{4.129370in}{1.529699in}}{\pgfqpoint{4.131565in}{1.524400in}}{\pgfqpoint{4.135472in}{1.520493in}}%
\pgfpathcurveto{\pgfqpoint{4.139379in}{1.516586in}}{\pgfqpoint{4.144678in}{1.514391in}}{\pgfqpoint{4.150204in}{1.514391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149540in}{1.514666in}}%
\pgfpathcurveto{\pgfqpoint{4.155065in}{1.514666in}}{\pgfqpoint{4.160364in}{1.516861in}}{\pgfqpoint{4.164271in}{1.520768in}}%
\pgfpathcurveto{\pgfqpoint{4.168178in}{1.524675in}}{\pgfqpoint{4.170373in}{1.529975in}}{\pgfqpoint{4.170373in}{1.535500in}}%
\pgfpathcurveto{\pgfqpoint{4.170373in}{1.541025in}}{\pgfqpoint{4.168178in}{1.546324in}}{\pgfqpoint{4.164271in}{1.550231in}}%
\pgfpathcurveto{\pgfqpoint{4.160364in}{1.554138in}}{\pgfqpoint{4.155065in}{1.556333in}}{\pgfqpoint{4.149540in}{1.556333in}}%
\pgfpathcurveto{\pgfqpoint{4.144014in}{1.556333in}}{\pgfqpoint{4.138715in}{1.554138in}}{\pgfqpoint{4.134808in}{1.550231in}}%
\pgfpathcurveto{\pgfqpoint{4.130901in}{1.546324in}}{\pgfqpoint{4.128706in}{1.541025in}}{\pgfqpoint{4.128706in}{1.535500in}}%
\pgfpathcurveto{\pgfqpoint{4.128706in}{1.529975in}}{\pgfqpoint{4.130901in}{1.524675in}}{\pgfqpoint{4.134808in}{1.520768in}}%
\pgfpathcurveto{\pgfqpoint{4.138715in}{1.516861in}}{\pgfqpoint{4.144014in}{1.514666in}}{\pgfqpoint{4.149540in}{1.514666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134746in}{1.518383in}}%
\pgfpathcurveto{\pgfqpoint{4.140271in}{1.518383in}}{\pgfqpoint{4.145570in}{1.520578in}}{\pgfqpoint{4.149477in}{1.524485in}}%
\pgfpathcurveto{\pgfqpoint{4.153384in}{1.528391in}}{\pgfqpoint{4.155579in}{1.533691in}}{\pgfqpoint{4.155579in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{4.155579in}{1.544741in}}{\pgfqpoint{4.153384in}{1.550041in}}{\pgfqpoint{4.149477in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{4.145570in}{1.557854in}}{\pgfqpoint{4.140271in}{1.560049in}}{\pgfqpoint{4.134746in}{1.560049in}}%
\pgfpathcurveto{\pgfqpoint{4.129221in}{1.560049in}}{\pgfqpoint{4.123921in}{1.557854in}}{\pgfqpoint{4.120015in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{4.116108in}{1.550041in}}{\pgfqpoint{4.113913in}{1.544741in}}{\pgfqpoint{4.113913in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{4.113913in}{1.533691in}}{\pgfqpoint{4.116108in}{1.528391in}}{\pgfqpoint{4.120015in}{1.524485in}}%
\pgfpathcurveto{\pgfqpoint{4.123921in}{1.520578in}}{\pgfqpoint{4.129221in}{1.518383in}}{\pgfqpoint{4.134746in}{1.518383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168951in}{1.510470in}}%
\pgfpathcurveto{\pgfqpoint{4.174476in}{1.510470in}}{\pgfqpoint{4.179775in}{1.512665in}}{\pgfqpoint{4.183682in}{1.516572in}}%
\pgfpathcurveto{\pgfqpoint{4.187589in}{1.520479in}}{\pgfqpoint{4.189784in}{1.525778in}}{\pgfqpoint{4.189784in}{1.531303in}}%
\pgfpathcurveto{\pgfqpoint{4.189784in}{1.536828in}}{\pgfqpoint{4.187589in}{1.542128in}}{\pgfqpoint{4.183682in}{1.546035in}}%
\pgfpathcurveto{\pgfqpoint{4.179775in}{1.549941in}}{\pgfqpoint{4.174476in}{1.552137in}}{\pgfqpoint{4.168951in}{1.552137in}}%
\pgfpathcurveto{\pgfqpoint{4.163426in}{1.552137in}}{\pgfqpoint{4.158126in}{1.549941in}}{\pgfqpoint{4.154219in}{1.546035in}}%
\pgfpathcurveto{\pgfqpoint{4.150313in}{1.542128in}}{\pgfqpoint{4.148118in}{1.536828in}}{\pgfqpoint{4.148118in}{1.531303in}}%
\pgfpathcurveto{\pgfqpoint{4.148118in}{1.525778in}}{\pgfqpoint{4.150313in}{1.520479in}}{\pgfqpoint{4.154219in}{1.516572in}}%
\pgfpathcurveto{\pgfqpoint{4.158126in}{1.512665in}}{\pgfqpoint{4.163426in}{1.510470in}}{\pgfqpoint{4.168951in}{1.510470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166157in}{1.510105in}}%
\pgfpathcurveto{\pgfqpoint{4.171682in}{1.510105in}}{\pgfqpoint{4.176982in}{1.512300in}}{\pgfqpoint{4.180888in}{1.516207in}}%
\pgfpathcurveto{\pgfqpoint{4.184795in}{1.520113in}}{\pgfqpoint{4.186990in}{1.525413in}}{\pgfqpoint{4.186990in}{1.530938in}}%
\pgfpathcurveto{\pgfqpoint{4.186990in}{1.536463in}}{\pgfqpoint{4.184795in}{1.541763in}}{\pgfqpoint{4.180888in}{1.545669in}}%
\pgfpathcurveto{\pgfqpoint{4.176982in}{1.549576in}}{\pgfqpoint{4.171682in}{1.551771in}}{\pgfqpoint{4.166157in}{1.551771in}}%
\pgfpathcurveto{\pgfqpoint{4.160632in}{1.551771in}}{\pgfqpoint{4.155333in}{1.549576in}}{\pgfqpoint{4.151426in}{1.545669in}}%
\pgfpathcurveto{\pgfqpoint{4.147519in}{1.541763in}}{\pgfqpoint{4.145324in}{1.536463in}}{\pgfqpoint{4.145324in}{1.530938in}}%
\pgfpathcurveto{\pgfqpoint{4.145324in}{1.525413in}}{\pgfqpoint{4.147519in}{1.520113in}}{\pgfqpoint{4.151426in}{1.516207in}}%
\pgfpathcurveto{\pgfqpoint{4.155333in}{1.512300in}}{\pgfqpoint{4.160632in}{1.510105in}}{\pgfqpoint{4.166157in}{1.510105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185071in}{1.519830in}}%
\pgfpathcurveto{\pgfqpoint{4.190596in}{1.519830in}}{\pgfqpoint{4.195895in}{1.522025in}}{\pgfqpoint{4.199802in}{1.525932in}}%
\pgfpathcurveto{\pgfqpoint{4.203709in}{1.529839in}}{\pgfqpoint{4.205904in}{1.535138in}}{\pgfqpoint{4.205904in}{1.540663in}}%
\pgfpathcurveto{\pgfqpoint{4.205904in}{1.546188in}}{\pgfqpoint{4.203709in}{1.551488in}}{\pgfqpoint{4.199802in}{1.555395in}}%
\pgfpathcurveto{\pgfqpoint{4.195895in}{1.559302in}}{\pgfqpoint{4.190596in}{1.561497in}}{\pgfqpoint{4.185071in}{1.561497in}}%
\pgfpathcurveto{\pgfqpoint{4.179546in}{1.561497in}}{\pgfqpoint{4.174246in}{1.559302in}}{\pgfqpoint{4.170339in}{1.555395in}}%
\pgfpathcurveto{\pgfqpoint{4.166433in}{1.551488in}}{\pgfqpoint{4.164237in}{1.546188in}}{\pgfqpoint{4.164237in}{1.540663in}}%
\pgfpathcurveto{\pgfqpoint{4.164237in}{1.535138in}}{\pgfqpoint{4.166433in}{1.529839in}}{\pgfqpoint{4.170339in}{1.525932in}}%
\pgfpathcurveto{\pgfqpoint{4.174246in}{1.522025in}}{\pgfqpoint{4.179546in}{1.519830in}}{\pgfqpoint{4.185071in}{1.519830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171255in}{1.508816in}}%
\pgfpathcurveto{\pgfqpoint{4.176780in}{1.508816in}}{\pgfqpoint{4.182079in}{1.511011in}}{\pgfqpoint{4.185986in}{1.514918in}}%
\pgfpathcurveto{\pgfqpoint{4.189893in}{1.518824in}}{\pgfqpoint{4.192088in}{1.524124in}}{\pgfqpoint{4.192088in}{1.529649in}}%
\pgfpathcurveto{\pgfqpoint{4.192088in}{1.535174in}}{\pgfqpoint{4.189893in}{1.540474in}}{\pgfqpoint{4.185986in}{1.544380in}}%
\pgfpathcurveto{\pgfqpoint{4.182079in}{1.548287in}}{\pgfqpoint{4.176780in}{1.550482in}}{\pgfqpoint{4.171255in}{1.550482in}}%
\pgfpathcurveto{\pgfqpoint{4.165730in}{1.550482in}}{\pgfqpoint{4.160430in}{1.548287in}}{\pgfqpoint{4.156523in}{1.544380in}}%
\pgfpathcurveto{\pgfqpoint{4.152617in}{1.540474in}}{\pgfqpoint{4.150421in}{1.535174in}}{\pgfqpoint{4.150421in}{1.529649in}}%
\pgfpathcurveto{\pgfqpoint{4.150421in}{1.524124in}}{\pgfqpoint{4.152617in}{1.518824in}}{\pgfqpoint{4.156523in}{1.514918in}}%
\pgfpathcurveto{\pgfqpoint{4.160430in}{1.511011in}}{\pgfqpoint{4.165730in}{1.508816in}}{\pgfqpoint{4.171255in}{1.508816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173820in}{1.506010in}}%
\pgfpathcurveto{\pgfqpoint{4.179345in}{1.506010in}}{\pgfqpoint{4.184645in}{1.508205in}}{\pgfqpoint{4.188552in}{1.512112in}}%
\pgfpathcurveto{\pgfqpoint{4.192458in}{1.516019in}}{\pgfqpoint{4.194653in}{1.521318in}}{\pgfqpoint{4.194653in}{1.526843in}}%
\pgfpathcurveto{\pgfqpoint{4.194653in}{1.532368in}}{\pgfqpoint{4.192458in}{1.537668in}}{\pgfqpoint{4.188552in}{1.541575in}}%
\pgfpathcurveto{\pgfqpoint{4.184645in}{1.545481in}}{\pgfqpoint{4.179345in}{1.547676in}}{\pgfqpoint{4.173820in}{1.547676in}}%
\pgfpathcurveto{\pgfqpoint{4.168295in}{1.547676in}}{\pgfqpoint{4.162996in}{1.545481in}}{\pgfqpoint{4.159089in}{1.541575in}}%
\pgfpathcurveto{\pgfqpoint{4.155182in}{1.537668in}}{\pgfqpoint{4.152987in}{1.532368in}}{\pgfqpoint{4.152987in}{1.526843in}}%
\pgfpathcurveto{\pgfqpoint{4.152987in}{1.521318in}}{\pgfqpoint{4.155182in}{1.516019in}}{\pgfqpoint{4.159089in}{1.512112in}}%
\pgfpathcurveto{\pgfqpoint{4.162996in}{1.508205in}}{\pgfqpoint{4.168295in}{1.506010in}}{\pgfqpoint{4.173820in}{1.506010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199649in}{1.519299in}}%
\pgfpathcurveto{\pgfqpoint{4.205174in}{1.519299in}}{\pgfqpoint{4.210474in}{1.521494in}}{\pgfqpoint{4.214380in}{1.525401in}}%
\pgfpathcurveto{\pgfqpoint{4.218287in}{1.529308in}}{\pgfqpoint{4.220482in}{1.534607in}}{\pgfqpoint{4.220482in}{1.540132in}}%
\pgfpathcurveto{\pgfqpoint{4.220482in}{1.545657in}}{\pgfqpoint{4.218287in}{1.550957in}}{\pgfqpoint{4.214380in}{1.554864in}}%
\pgfpathcurveto{\pgfqpoint{4.210474in}{1.558770in}}{\pgfqpoint{4.205174in}{1.560966in}}{\pgfqpoint{4.199649in}{1.560966in}}%
\pgfpathcurveto{\pgfqpoint{4.194124in}{1.560966in}}{\pgfqpoint{4.188824in}{1.558770in}}{\pgfqpoint{4.184918in}{1.554864in}}%
\pgfpathcurveto{\pgfqpoint{4.181011in}{1.550957in}}{\pgfqpoint{4.178816in}{1.545657in}}{\pgfqpoint{4.178816in}{1.540132in}}%
\pgfpathcurveto{\pgfqpoint{4.178816in}{1.534607in}}{\pgfqpoint{4.181011in}{1.529308in}}{\pgfqpoint{4.184918in}{1.525401in}}%
\pgfpathcurveto{\pgfqpoint{4.188824in}{1.521494in}}{\pgfqpoint{4.194124in}{1.519299in}}{\pgfqpoint{4.199649in}{1.519299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113990in}{1.506028in}}%
\pgfpathcurveto{\pgfqpoint{4.119515in}{1.506028in}}{\pgfqpoint{4.124814in}{1.508223in}}{\pgfqpoint{4.128721in}{1.512130in}}%
\pgfpathcurveto{\pgfqpoint{4.132628in}{1.516036in}}{\pgfqpoint{4.134823in}{1.521336in}}{\pgfqpoint{4.134823in}{1.526861in}}%
\pgfpathcurveto{\pgfqpoint{4.134823in}{1.532386in}}{\pgfqpoint{4.132628in}{1.537685in}}{\pgfqpoint{4.128721in}{1.541592in}}%
\pgfpathcurveto{\pgfqpoint{4.124814in}{1.545499in}}{\pgfqpoint{4.119515in}{1.547694in}}{\pgfqpoint{4.113990in}{1.547694in}}%
\pgfpathcurveto{\pgfqpoint{4.108465in}{1.547694in}}{\pgfqpoint{4.103165in}{1.545499in}}{\pgfqpoint{4.099258in}{1.541592in}}%
\pgfpathcurveto{\pgfqpoint{4.095352in}{1.537685in}}{\pgfqpoint{4.093156in}{1.532386in}}{\pgfqpoint{4.093156in}{1.526861in}}%
\pgfpathcurveto{\pgfqpoint{4.093156in}{1.521336in}}{\pgfqpoint{4.095352in}{1.516036in}}{\pgfqpoint{4.099258in}{1.512130in}}%
\pgfpathcurveto{\pgfqpoint{4.103165in}{1.508223in}}{\pgfqpoint{4.108465in}{1.506028in}}{\pgfqpoint{4.113990in}{1.506028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169890in}{1.510053in}}%
\pgfpathcurveto{\pgfqpoint{4.175415in}{1.510053in}}{\pgfqpoint{4.180715in}{1.512248in}}{\pgfqpoint{4.184622in}{1.516155in}}%
\pgfpathcurveto{\pgfqpoint{4.188528in}{1.520062in}}{\pgfqpoint{4.190724in}{1.525361in}}{\pgfqpoint{4.190724in}{1.530886in}}%
\pgfpathcurveto{\pgfqpoint{4.190724in}{1.536411in}}{\pgfqpoint{4.188528in}{1.541711in}}{\pgfqpoint{4.184622in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{4.180715in}{1.549524in}}{\pgfqpoint{4.175415in}{1.551719in}}{\pgfqpoint{4.169890in}{1.551719in}}%
\pgfpathcurveto{\pgfqpoint{4.164365in}{1.551719in}}{\pgfqpoint{4.159066in}{1.549524in}}{\pgfqpoint{4.155159in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{4.151252in}{1.541711in}}{\pgfqpoint{4.149057in}{1.536411in}}{\pgfqpoint{4.149057in}{1.530886in}}%
\pgfpathcurveto{\pgfqpoint{4.149057in}{1.525361in}}{\pgfqpoint{4.151252in}{1.520062in}}{\pgfqpoint{4.155159in}{1.516155in}}%
\pgfpathcurveto{\pgfqpoint{4.159066in}{1.512248in}}{\pgfqpoint{4.164365in}{1.510053in}}{\pgfqpoint{4.169890in}{1.510053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190556in}{1.504390in}}%
\pgfpathcurveto{\pgfqpoint{4.196081in}{1.504390in}}{\pgfqpoint{4.201380in}{1.506585in}}{\pgfqpoint{4.205287in}{1.510492in}}%
\pgfpathcurveto{\pgfqpoint{4.209194in}{1.514398in}}{\pgfqpoint{4.211389in}{1.519698in}}{\pgfqpoint{4.211389in}{1.525223in}}%
\pgfpathcurveto{\pgfqpoint{4.211389in}{1.530748in}}{\pgfqpoint{4.209194in}{1.536048in}}{\pgfqpoint{4.205287in}{1.539954in}}%
\pgfpathcurveto{\pgfqpoint{4.201380in}{1.543861in}}{\pgfqpoint{4.196081in}{1.546056in}}{\pgfqpoint{4.190556in}{1.546056in}}%
\pgfpathcurveto{\pgfqpoint{4.185031in}{1.546056in}}{\pgfqpoint{4.179731in}{1.543861in}}{\pgfqpoint{4.175824in}{1.539954in}}%
\pgfpathcurveto{\pgfqpoint{4.171917in}{1.536048in}}{\pgfqpoint{4.169722in}{1.530748in}}{\pgfqpoint{4.169722in}{1.525223in}}%
\pgfpathcurveto{\pgfqpoint{4.169722in}{1.519698in}}{\pgfqpoint{4.171917in}{1.514398in}}{\pgfqpoint{4.175824in}{1.510492in}}%
\pgfpathcurveto{\pgfqpoint{4.179731in}{1.506585in}}{\pgfqpoint{4.185031in}{1.504390in}}{\pgfqpoint{4.190556in}{1.504390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209893in}{1.514112in}}%
\pgfpathcurveto{\pgfqpoint{4.215418in}{1.514112in}}{\pgfqpoint{4.220717in}{1.516307in}}{\pgfqpoint{4.224624in}{1.520214in}}%
\pgfpathcurveto{\pgfqpoint{4.228531in}{1.524121in}}{\pgfqpoint{4.230726in}{1.529420in}}{\pgfqpoint{4.230726in}{1.534945in}}%
\pgfpathcurveto{\pgfqpoint{4.230726in}{1.540471in}}{\pgfqpoint{4.228531in}{1.545770in}}{\pgfqpoint{4.224624in}{1.549677in}}%
\pgfpathcurveto{\pgfqpoint{4.220717in}{1.553584in}}{\pgfqpoint{4.215418in}{1.555779in}}{\pgfqpoint{4.209893in}{1.555779in}}%
\pgfpathcurveto{\pgfqpoint{4.204367in}{1.555779in}}{\pgfqpoint{4.199068in}{1.553584in}}{\pgfqpoint{4.195161in}{1.549677in}}%
\pgfpathcurveto{\pgfqpoint{4.191254in}{1.545770in}}{\pgfqpoint{4.189059in}{1.540471in}}{\pgfqpoint{4.189059in}{1.534945in}}%
\pgfpathcurveto{\pgfqpoint{4.189059in}{1.529420in}}{\pgfqpoint{4.191254in}{1.524121in}}{\pgfqpoint{4.195161in}{1.520214in}}%
\pgfpathcurveto{\pgfqpoint{4.199068in}{1.516307in}}{\pgfqpoint{4.204367in}{1.514112in}}{\pgfqpoint{4.209893in}{1.514112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167981in}{1.511116in}}%
\pgfpathcurveto{\pgfqpoint{4.173506in}{1.511116in}}{\pgfqpoint{4.178805in}{1.513311in}}{\pgfqpoint{4.182712in}{1.517218in}}%
\pgfpathcurveto{\pgfqpoint{4.186619in}{1.521125in}}{\pgfqpoint{4.188814in}{1.526424in}}{\pgfqpoint{4.188814in}{1.531949in}}%
\pgfpathcurveto{\pgfqpoint{4.188814in}{1.537474in}}{\pgfqpoint{4.186619in}{1.542774in}}{\pgfqpoint{4.182712in}{1.546681in}}%
\pgfpathcurveto{\pgfqpoint{4.178805in}{1.550588in}}{\pgfqpoint{4.173506in}{1.552783in}}{\pgfqpoint{4.167981in}{1.552783in}}%
\pgfpathcurveto{\pgfqpoint{4.162456in}{1.552783in}}{\pgfqpoint{4.157156in}{1.550588in}}{\pgfqpoint{4.153250in}{1.546681in}}%
\pgfpathcurveto{\pgfqpoint{4.149343in}{1.542774in}}{\pgfqpoint{4.147148in}{1.537474in}}{\pgfqpoint{4.147148in}{1.531949in}}%
\pgfpathcurveto{\pgfqpoint{4.147148in}{1.526424in}}{\pgfqpoint{4.149343in}{1.521125in}}{\pgfqpoint{4.153250in}{1.517218in}}%
\pgfpathcurveto{\pgfqpoint{4.157156in}{1.513311in}}{\pgfqpoint{4.162456in}{1.511116in}}{\pgfqpoint{4.167981in}{1.511116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175595in}{1.510159in}}%
\pgfpathcurveto{\pgfqpoint{4.181120in}{1.510159in}}{\pgfqpoint{4.186420in}{1.512354in}}{\pgfqpoint{4.190327in}{1.516261in}}%
\pgfpathcurveto{\pgfqpoint{4.194233in}{1.520168in}}{\pgfqpoint{4.196429in}{1.525467in}}{\pgfqpoint{4.196429in}{1.530993in}}%
\pgfpathcurveto{\pgfqpoint{4.196429in}{1.536518in}}{\pgfqpoint{4.194233in}{1.541817in}}{\pgfqpoint{4.190327in}{1.545724in}}%
\pgfpathcurveto{\pgfqpoint{4.186420in}{1.549631in}}{\pgfqpoint{4.181120in}{1.551826in}}{\pgfqpoint{4.175595in}{1.551826in}}%
\pgfpathcurveto{\pgfqpoint{4.170070in}{1.551826in}}{\pgfqpoint{4.164771in}{1.549631in}}{\pgfqpoint{4.160864in}{1.545724in}}%
\pgfpathcurveto{\pgfqpoint{4.156957in}{1.541817in}}{\pgfqpoint{4.154762in}{1.536518in}}{\pgfqpoint{4.154762in}{1.530993in}}%
\pgfpathcurveto{\pgfqpoint{4.154762in}{1.525467in}}{\pgfqpoint{4.156957in}{1.520168in}}{\pgfqpoint{4.160864in}{1.516261in}}%
\pgfpathcurveto{\pgfqpoint{4.164771in}{1.512354in}}{\pgfqpoint{4.170070in}{1.510159in}}{\pgfqpoint{4.175595in}{1.510159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178619in}{1.506822in}}%
\pgfpathcurveto{\pgfqpoint{4.184144in}{1.506822in}}{\pgfqpoint{4.189444in}{1.509017in}}{\pgfqpoint{4.193351in}{1.512924in}}%
\pgfpathcurveto{\pgfqpoint{4.197257in}{1.516830in}}{\pgfqpoint{4.199453in}{1.522130in}}{\pgfqpoint{4.199453in}{1.527655in}}%
\pgfpathcurveto{\pgfqpoint{4.199453in}{1.533180in}}{\pgfqpoint{4.197257in}{1.538480in}}{\pgfqpoint{4.193351in}{1.542386in}}%
\pgfpathcurveto{\pgfqpoint{4.189444in}{1.546293in}}{\pgfqpoint{4.184144in}{1.548488in}}{\pgfqpoint{4.178619in}{1.548488in}}%
\pgfpathcurveto{\pgfqpoint{4.173094in}{1.548488in}}{\pgfqpoint{4.167795in}{1.546293in}}{\pgfqpoint{4.163888in}{1.542386in}}%
\pgfpathcurveto{\pgfqpoint{4.159981in}{1.538480in}}{\pgfqpoint{4.157786in}{1.533180in}}{\pgfqpoint{4.157786in}{1.527655in}}%
\pgfpathcurveto{\pgfqpoint{4.157786in}{1.522130in}}{\pgfqpoint{4.159981in}{1.516830in}}{\pgfqpoint{4.163888in}{1.512924in}}%
\pgfpathcurveto{\pgfqpoint{4.167795in}{1.509017in}}{\pgfqpoint{4.173094in}{1.506822in}}{\pgfqpoint{4.178619in}{1.506822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167549in}{1.510546in}}%
\pgfpathcurveto{\pgfqpoint{4.173074in}{1.510546in}}{\pgfqpoint{4.178373in}{1.512741in}}{\pgfqpoint{4.182280in}{1.516648in}}%
\pgfpathcurveto{\pgfqpoint{4.186187in}{1.520555in}}{\pgfqpoint{4.188382in}{1.525854in}}{\pgfqpoint{4.188382in}{1.531379in}}%
\pgfpathcurveto{\pgfqpoint{4.188382in}{1.536904in}}{\pgfqpoint{4.186187in}{1.542204in}}{\pgfqpoint{4.182280in}{1.546111in}}%
\pgfpathcurveto{\pgfqpoint{4.178373in}{1.550017in}}{\pgfqpoint{4.173074in}{1.552213in}}{\pgfqpoint{4.167549in}{1.552213in}}%
\pgfpathcurveto{\pgfqpoint{4.162024in}{1.552213in}}{\pgfqpoint{4.156724in}{1.550017in}}{\pgfqpoint{4.152817in}{1.546111in}}%
\pgfpathcurveto{\pgfqpoint{4.148911in}{1.542204in}}{\pgfqpoint{4.146715in}{1.536904in}}{\pgfqpoint{4.146715in}{1.531379in}}%
\pgfpathcurveto{\pgfqpoint{4.146715in}{1.525854in}}{\pgfqpoint{4.148911in}{1.520555in}}{\pgfqpoint{4.152817in}{1.516648in}}%
\pgfpathcurveto{\pgfqpoint{4.156724in}{1.512741in}}{\pgfqpoint{4.162024in}{1.510546in}}{\pgfqpoint{4.167549in}{1.510546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175655in}{1.507613in}}%
\pgfpathcurveto{\pgfqpoint{4.181180in}{1.507613in}}{\pgfqpoint{4.186479in}{1.509808in}}{\pgfqpoint{4.190386in}{1.513715in}}%
\pgfpathcurveto{\pgfqpoint{4.194293in}{1.517622in}}{\pgfqpoint{4.196488in}{1.522921in}}{\pgfqpoint{4.196488in}{1.528446in}}%
\pgfpathcurveto{\pgfqpoint{4.196488in}{1.533971in}}{\pgfqpoint{4.194293in}{1.539271in}}{\pgfqpoint{4.190386in}{1.543178in}}%
\pgfpathcurveto{\pgfqpoint{4.186479in}{1.547085in}}{\pgfqpoint{4.181180in}{1.549280in}}{\pgfqpoint{4.175655in}{1.549280in}}%
\pgfpathcurveto{\pgfqpoint{4.170130in}{1.549280in}}{\pgfqpoint{4.164830in}{1.547085in}}{\pgfqpoint{4.160923in}{1.543178in}}%
\pgfpathcurveto{\pgfqpoint{4.157017in}{1.539271in}}{\pgfqpoint{4.154822in}{1.533971in}}{\pgfqpoint{4.154822in}{1.528446in}}%
\pgfpathcurveto{\pgfqpoint{4.154822in}{1.522921in}}{\pgfqpoint{4.157017in}{1.517622in}}{\pgfqpoint{4.160923in}{1.513715in}}%
\pgfpathcurveto{\pgfqpoint{4.164830in}{1.509808in}}{\pgfqpoint{4.170130in}{1.507613in}}{\pgfqpoint{4.175655in}{1.507613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222772in}{1.510552in}}%
\pgfpathcurveto{\pgfqpoint{4.228297in}{1.510552in}}{\pgfqpoint{4.233597in}{1.512748in}}{\pgfqpoint{4.237504in}{1.516654in}}%
\pgfpathcurveto{\pgfqpoint{4.241411in}{1.520561in}}{\pgfqpoint{4.243606in}{1.525861in}}{\pgfqpoint{4.243606in}{1.531386in}}%
\pgfpathcurveto{\pgfqpoint{4.243606in}{1.536911in}}{\pgfqpoint{4.241411in}{1.542210in}}{\pgfqpoint{4.237504in}{1.546117in}}%
\pgfpathcurveto{\pgfqpoint{4.233597in}{1.550024in}}{\pgfqpoint{4.228297in}{1.552219in}}{\pgfqpoint{4.222772in}{1.552219in}}%
\pgfpathcurveto{\pgfqpoint{4.217247in}{1.552219in}}{\pgfqpoint{4.211948in}{1.550024in}}{\pgfqpoint{4.208041in}{1.546117in}}%
\pgfpathcurveto{\pgfqpoint{4.204134in}{1.542210in}}{\pgfqpoint{4.201939in}{1.536911in}}{\pgfqpoint{4.201939in}{1.531386in}}%
\pgfpathcurveto{\pgfqpoint{4.201939in}{1.525861in}}{\pgfqpoint{4.204134in}{1.520561in}}{\pgfqpoint{4.208041in}{1.516654in}}%
\pgfpathcurveto{\pgfqpoint{4.211948in}{1.512748in}}{\pgfqpoint{4.217247in}{1.510552in}}{\pgfqpoint{4.222772in}{1.510552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149993in}{1.514572in}}%
\pgfpathcurveto{\pgfqpoint{4.155518in}{1.514572in}}{\pgfqpoint{4.160817in}{1.516767in}}{\pgfqpoint{4.164724in}{1.520674in}}%
\pgfpathcurveto{\pgfqpoint{4.168631in}{1.524581in}}{\pgfqpoint{4.170826in}{1.529881in}}{\pgfqpoint{4.170826in}{1.535406in}}%
\pgfpathcurveto{\pgfqpoint{4.170826in}{1.540931in}}{\pgfqpoint{4.168631in}{1.546230in}}{\pgfqpoint{4.164724in}{1.550137in}}%
\pgfpathcurveto{\pgfqpoint{4.160817in}{1.554044in}}{\pgfqpoint{4.155518in}{1.556239in}}{\pgfqpoint{4.149993in}{1.556239in}}%
\pgfpathcurveto{\pgfqpoint{4.144468in}{1.556239in}}{\pgfqpoint{4.139168in}{1.554044in}}{\pgfqpoint{4.135261in}{1.550137in}}%
\pgfpathcurveto{\pgfqpoint{4.131355in}{1.546230in}}{\pgfqpoint{4.129159in}{1.540931in}}{\pgfqpoint{4.129159in}{1.535406in}}%
\pgfpathcurveto{\pgfqpoint{4.129159in}{1.529881in}}{\pgfqpoint{4.131355in}{1.524581in}}{\pgfqpoint{4.135261in}{1.520674in}}%
\pgfpathcurveto{\pgfqpoint{4.139168in}{1.516767in}}{\pgfqpoint{4.144468in}{1.514572in}}{\pgfqpoint{4.149993in}{1.514572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167905in}{1.509775in}}%
\pgfpathcurveto{\pgfqpoint{4.173430in}{1.509775in}}{\pgfqpoint{4.178729in}{1.511970in}}{\pgfqpoint{4.182636in}{1.515877in}}%
\pgfpathcurveto{\pgfqpoint{4.186543in}{1.519784in}}{\pgfqpoint{4.188738in}{1.525084in}}{\pgfqpoint{4.188738in}{1.530609in}}%
\pgfpathcurveto{\pgfqpoint{4.188738in}{1.536134in}}{\pgfqpoint{4.186543in}{1.541433in}}{\pgfqpoint{4.182636in}{1.545340in}}%
\pgfpathcurveto{\pgfqpoint{4.178729in}{1.549247in}}{\pgfqpoint{4.173430in}{1.551442in}}{\pgfqpoint{4.167905in}{1.551442in}}%
\pgfpathcurveto{\pgfqpoint{4.162380in}{1.551442in}}{\pgfqpoint{4.157080in}{1.549247in}}{\pgfqpoint{4.153173in}{1.545340in}}%
\pgfpathcurveto{\pgfqpoint{4.149267in}{1.541433in}}{\pgfqpoint{4.147071in}{1.536134in}}{\pgfqpoint{4.147071in}{1.530609in}}%
\pgfpathcurveto{\pgfqpoint{4.147071in}{1.525084in}}{\pgfqpoint{4.149267in}{1.519784in}}{\pgfqpoint{4.153173in}{1.515877in}}%
\pgfpathcurveto{\pgfqpoint{4.157080in}{1.511970in}}{\pgfqpoint{4.162380in}{1.509775in}}{\pgfqpoint{4.167905in}{1.509775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210011in}{1.509146in}}%
\pgfpathcurveto{\pgfqpoint{4.215536in}{1.509146in}}{\pgfqpoint{4.220835in}{1.511342in}}{\pgfqpoint{4.224742in}{1.515248in}}%
\pgfpathcurveto{\pgfqpoint{4.228649in}{1.519155in}}{\pgfqpoint{4.230844in}{1.524455in}}{\pgfqpoint{4.230844in}{1.529980in}}%
\pgfpathcurveto{\pgfqpoint{4.230844in}{1.535505in}}{\pgfqpoint{4.228649in}{1.540804in}}{\pgfqpoint{4.224742in}{1.544711in}}%
\pgfpathcurveto{\pgfqpoint{4.220835in}{1.548618in}}{\pgfqpoint{4.215536in}{1.550813in}}{\pgfqpoint{4.210011in}{1.550813in}}%
\pgfpathcurveto{\pgfqpoint{4.204486in}{1.550813in}}{\pgfqpoint{4.199186in}{1.548618in}}{\pgfqpoint{4.195280in}{1.544711in}}%
\pgfpathcurveto{\pgfqpoint{4.191373in}{1.540804in}}{\pgfqpoint{4.189178in}{1.535505in}}{\pgfqpoint{4.189178in}{1.529980in}}%
\pgfpathcurveto{\pgfqpoint{4.189178in}{1.524455in}}{\pgfqpoint{4.191373in}{1.519155in}}{\pgfqpoint{4.195280in}{1.515248in}}%
\pgfpathcurveto{\pgfqpoint{4.199186in}{1.511342in}}{\pgfqpoint{4.204486in}{1.509146in}}{\pgfqpoint{4.210011in}{1.509146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202035in}{1.514282in}}%
\pgfpathcurveto{\pgfqpoint{4.207560in}{1.514282in}}{\pgfqpoint{4.212859in}{1.516477in}}{\pgfqpoint{4.216766in}{1.520384in}}%
\pgfpathcurveto{\pgfqpoint{4.220673in}{1.524290in}}{\pgfqpoint{4.222868in}{1.529590in}}{\pgfqpoint{4.222868in}{1.535115in}}%
\pgfpathcurveto{\pgfqpoint{4.222868in}{1.540640in}}{\pgfqpoint{4.220673in}{1.545940in}}{\pgfqpoint{4.216766in}{1.549846in}}%
\pgfpathcurveto{\pgfqpoint{4.212859in}{1.553753in}}{\pgfqpoint{4.207560in}{1.555948in}}{\pgfqpoint{4.202035in}{1.555948in}}%
\pgfpathcurveto{\pgfqpoint{4.196510in}{1.555948in}}{\pgfqpoint{4.191210in}{1.553753in}}{\pgfqpoint{4.187303in}{1.549846in}}%
\pgfpathcurveto{\pgfqpoint{4.183396in}{1.545940in}}{\pgfqpoint{4.181201in}{1.540640in}}{\pgfqpoint{4.181201in}{1.535115in}}%
\pgfpathcurveto{\pgfqpoint{4.181201in}{1.529590in}}{\pgfqpoint{4.183396in}{1.524290in}}{\pgfqpoint{4.187303in}{1.520384in}}%
\pgfpathcurveto{\pgfqpoint{4.191210in}{1.516477in}}{\pgfqpoint{4.196510in}{1.514282in}}{\pgfqpoint{4.202035in}{1.514282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149882in}{1.514357in}}%
\pgfpathcurveto{\pgfqpoint{4.155407in}{1.514357in}}{\pgfqpoint{4.160706in}{1.516552in}}{\pgfqpoint{4.164613in}{1.520459in}}%
\pgfpathcurveto{\pgfqpoint{4.168520in}{1.524366in}}{\pgfqpoint{4.170715in}{1.529665in}}{\pgfqpoint{4.170715in}{1.535190in}}%
\pgfpathcurveto{\pgfqpoint{4.170715in}{1.540715in}}{\pgfqpoint{4.168520in}{1.546015in}}{\pgfqpoint{4.164613in}{1.549922in}}%
\pgfpathcurveto{\pgfqpoint{4.160706in}{1.553828in}}{\pgfqpoint{4.155407in}{1.556024in}}{\pgfqpoint{4.149882in}{1.556024in}}%
\pgfpathcurveto{\pgfqpoint{4.144357in}{1.556024in}}{\pgfqpoint{4.139057in}{1.553828in}}{\pgfqpoint{4.135150in}{1.549922in}}%
\pgfpathcurveto{\pgfqpoint{4.131243in}{1.546015in}}{\pgfqpoint{4.129048in}{1.540715in}}{\pgfqpoint{4.129048in}{1.535190in}}%
\pgfpathcurveto{\pgfqpoint{4.129048in}{1.529665in}}{\pgfqpoint{4.131243in}{1.524366in}}{\pgfqpoint{4.135150in}{1.520459in}}%
\pgfpathcurveto{\pgfqpoint{4.139057in}{1.516552in}}{\pgfqpoint{4.144357in}{1.514357in}}{\pgfqpoint{4.149882in}{1.514357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169224in}{1.510557in}}%
\pgfpathcurveto{\pgfqpoint{4.174749in}{1.510557in}}{\pgfqpoint{4.180048in}{1.512753in}}{\pgfqpoint{4.183955in}{1.516659in}}%
\pgfpathcurveto{\pgfqpoint{4.187862in}{1.520566in}}{\pgfqpoint{4.190057in}{1.525866in}}{\pgfqpoint{4.190057in}{1.531391in}}%
\pgfpathcurveto{\pgfqpoint{4.190057in}{1.536916in}}{\pgfqpoint{4.187862in}{1.542215in}}{\pgfqpoint{4.183955in}{1.546122in}}%
\pgfpathcurveto{\pgfqpoint{4.180048in}{1.550029in}}{\pgfqpoint{4.174749in}{1.552224in}}{\pgfqpoint{4.169224in}{1.552224in}}%
\pgfpathcurveto{\pgfqpoint{4.163699in}{1.552224in}}{\pgfqpoint{4.158399in}{1.550029in}}{\pgfqpoint{4.154492in}{1.546122in}}%
\pgfpathcurveto{\pgfqpoint{4.150585in}{1.542215in}}{\pgfqpoint{4.148390in}{1.536916in}}{\pgfqpoint{4.148390in}{1.531391in}}%
\pgfpathcurveto{\pgfqpoint{4.148390in}{1.525866in}}{\pgfqpoint{4.150585in}{1.520566in}}{\pgfqpoint{4.154492in}{1.516659in}}%
\pgfpathcurveto{\pgfqpoint{4.158399in}{1.512753in}}{\pgfqpoint{4.163699in}{1.510557in}}{\pgfqpoint{4.169224in}{1.510557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170186in}{1.509487in}}%
\pgfpathcurveto{\pgfqpoint{4.175711in}{1.509487in}}{\pgfqpoint{4.181011in}{1.511683in}}{\pgfqpoint{4.184917in}{1.515589in}}%
\pgfpathcurveto{\pgfqpoint{4.188824in}{1.519496in}}{\pgfqpoint{4.191019in}{1.524796in}}{\pgfqpoint{4.191019in}{1.530321in}}%
\pgfpathcurveto{\pgfqpoint{4.191019in}{1.535846in}}{\pgfqpoint{4.188824in}{1.541145in}}{\pgfqpoint{4.184917in}{1.545052in}}%
\pgfpathcurveto{\pgfqpoint{4.181011in}{1.548959in}}{\pgfqpoint{4.175711in}{1.551154in}}{\pgfqpoint{4.170186in}{1.551154in}}%
\pgfpathcurveto{\pgfqpoint{4.164661in}{1.551154in}}{\pgfqpoint{4.159361in}{1.548959in}}{\pgfqpoint{4.155455in}{1.545052in}}%
\pgfpathcurveto{\pgfqpoint{4.151548in}{1.541145in}}{\pgfqpoint{4.149353in}{1.535846in}}{\pgfqpoint{4.149353in}{1.530321in}}%
\pgfpathcurveto{\pgfqpoint{4.149353in}{1.524796in}}{\pgfqpoint{4.151548in}{1.519496in}}{\pgfqpoint{4.155455in}{1.515589in}}%
\pgfpathcurveto{\pgfqpoint{4.159361in}{1.511683in}}{\pgfqpoint{4.164661in}{1.509487in}}{\pgfqpoint{4.170186in}{1.509487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191662in}{1.521369in}}%
\pgfpathcurveto{\pgfqpoint{4.197187in}{1.521369in}}{\pgfqpoint{4.202486in}{1.523564in}}{\pgfqpoint{4.206393in}{1.527471in}}%
\pgfpathcurveto{\pgfqpoint{4.210300in}{1.531378in}}{\pgfqpoint{4.212495in}{1.536678in}}{\pgfqpoint{4.212495in}{1.542203in}}%
\pgfpathcurveto{\pgfqpoint{4.212495in}{1.547728in}}{\pgfqpoint{4.210300in}{1.553027in}}{\pgfqpoint{4.206393in}{1.556934in}}%
\pgfpathcurveto{\pgfqpoint{4.202486in}{1.560841in}}{\pgfqpoint{4.197187in}{1.563036in}}{\pgfqpoint{4.191662in}{1.563036in}}%
\pgfpathcurveto{\pgfqpoint{4.186137in}{1.563036in}}{\pgfqpoint{4.180837in}{1.560841in}}{\pgfqpoint{4.176930in}{1.556934in}}%
\pgfpathcurveto{\pgfqpoint{4.173023in}{1.553027in}}{\pgfqpoint{4.170828in}{1.547728in}}{\pgfqpoint{4.170828in}{1.542203in}}%
\pgfpathcurveto{\pgfqpoint{4.170828in}{1.536678in}}{\pgfqpoint{4.173023in}{1.531378in}}{\pgfqpoint{4.176930in}{1.527471in}}%
\pgfpathcurveto{\pgfqpoint{4.180837in}{1.523564in}}{\pgfqpoint{4.186137in}{1.521369in}}{\pgfqpoint{4.191662in}{1.521369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129417in}{1.517720in}}%
\pgfpathcurveto{\pgfqpoint{4.134942in}{1.517720in}}{\pgfqpoint{4.140242in}{1.519915in}}{\pgfqpoint{4.144148in}{1.523822in}}%
\pgfpathcurveto{\pgfqpoint{4.148055in}{1.527729in}}{\pgfqpoint{4.150250in}{1.533029in}}{\pgfqpoint{4.150250in}{1.538554in}}%
\pgfpathcurveto{\pgfqpoint{4.150250in}{1.544079in}}{\pgfqpoint{4.148055in}{1.549378in}}{\pgfqpoint{4.144148in}{1.553285in}}%
\pgfpathcurveto{\pgfqpoint{4.140242in}{1.557192in}}{\pgfqpoint{4.134942in}{1.559387in}}{\pgfqpoint{4.129417in}{1.559387in}}%
\pgfpathcurveto{\pgfqpoint{4.123892in}{1.559387in}}{\pgfqpoint{4.118593in}{1.557192in}}{\pgfqpoint{4.114686in}{1.553285in}}%
\pgfpathcurveto{\pgfqpoint{4.110779in}{1.549378in}}{\pgfqpoint{4.108584in}{1.544079in}}{\pgfqpoint{4.108584in}{1.538554in}}%
\pgfpathcurveto{\pgfqpoint{4.108584in}{1.533029in}}{\pgfqpoint{4.110779in}{1.527729in}}{\pgfqpoint{4.114686in}{1.523822in}}%
\pgfpathcurveto{\pgfqpoint{4.118593in}{1.519915in}}{\pgfqpoint{4.123892in}{1.517720in}}{\pgfqpoint{4.129417in}{1.517720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167531in}{1.510672in}}%
\pgfpathcurveto{\pgfqpoint{4.173056in}{1.510672in}}{\pgfqpoint{4.178356in}{1.512867in}}{\pgfqpoint{4.182263in}{1.516774in}}%
\pgfpathcurveto{\pgfqpoint{4.186170in}{1.520680in}}{\pgfqpoint{4.188365in}{1.525980in}}{\pgfqpoint{4.188365in}{1.531505in}}%
\pgfpathcurveto{\pgfqpoint{4.188365in}{1.537030in}}{\pgfqpoint{4.186170in}{1.542330in}}{\pgfqpoint{4.182263in}{1.546236in}}%
\pgfpathcurveto{\pgfqpoint{4.178356in}{1.550143in}}{\pgfqpoint{4.173056in}{1.552338in}}{\pgfqpoint{4.167531in}{1.552338in}}%
\pgfpathcurveto{\pgfqpoint{4.162006in}{1.552338in}}{\pgfqpoint{4.156707in}{1.550143in}}{\pgfqpoint{4.152800in}{1.546236in}}%
\pgfpathcurveto{\pgfqpoint{4.148893in}{1.542330in}}{\pgfqpoint{4.146698in}{1.537030in}}{\pgfqpoint{4.146698in}{1.531505in}}%
\pgfpathcurveto{\pgfqpoint{4.146698in}{1.525980in}}{\pgfqpoint{4.148893in}{1.520680in}}{\pgfqpoint{4.152800in}{1.516774in}}%
\pgfpathcurveto{\pgfqpoint{4.156707in}{1.512867in}}{\pgfqpoint{4.162006in}{1.510672in}}{\pgfqpoint{4.167531in}{1.510672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163291in}{1.510551in}}%
\pgfpathcurveto{\pgfqpoint{4.168817in}{1.510551in}}{\pgfqpoint{4.174116in}{1.512746in}}{\pgfqpoint{4.178023in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{4.181930in}{1.520560in}}{\pgfqpoint{4.184125in}{1.525859in}}{\pgfqpoint{4.184125in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{4.184125in}{1.536909in}}{\pgfqpoint{4.181930in}{1.542209in}}{\pgfqpoint{4.178023in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{4.174116in}{1.550022in}}{\pgfqpoint{4.168817in}{1.552218in}}{\pgfqpoint{4.163291in}{1.552218in}}%
\pgfpathcurveto{\pgfqpoint{4.157766in}{1.552218in}}{\pgfqpoint{4.152467in}{1.550022in}}{\pgfqpoint{4.148560in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{4.144653in}{1.542209in}}{\pgfqpoint{4.142458in}{1.536909in}}{\pgfqpoint{4.142458in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{4.142458in}{1.525859in}}{\pgfqpoint{4.144653in}{1.520560in}}{\pgfqpoint{4.148560in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{4.152467in}{1.512746in}}{\pgfqpoint{4.157766in}{1.510551in}}{\pgfqpoint{4.163291in}{1.510551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153533in}{1.510551in}}%
\pgfpathcurveto{\pgfqpoint{4.159058in}{1.510551in}}{\pgfqpoint{4.164358in}{1.512746in}}{\pgfqpoint{4.168265in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{4.172171in}{1.520560in}}{\pgfqpoint{4.174367in}{1.525859in}}{\pgfqpoint{4.174367in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{4.174367in}{1.536909in}}{\pgfqpoint{4.172171in}{1.542209in}}{\pgfqpoint{4.168265in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{4.164358in}{1.550023in}}{\pgfqpoint{4.159058in}{1.552218in}}{\pgfqpoint{4.153533in}{1.552218in}}%
\pgfpathcurveto{\pgfqpoint{4.148008in}{1.552218in}}{\pgfqpoint{4.142709in}{1.550023in}}{\pgfqpoint{4.138802in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{4.134895in}{1.542209in}}{\pgfqpoint{4.132700in}{1.536909in}}{\pgfqpoint{4.132700in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{4.132700in}{1.525859in}}{\pgfqpoint{4.134895in}{1.520560in}}{\pgfqpoint{4.138802in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{4.142709in}{1.512746in}}{\pgfqpoint{4.148008in}{1.510551in}}{\pgfqpoint{4.153533in}{1.510551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159543in}{1.510074in}}%
\pgfpathcurveto{\pgfqpoint{4.165068in}{1.510074in}}{\pgfqpoint{4.170367in}{1.512269in}}{\pgfqpoint{4.174274in}{1.516176in}}%
\pgfpathcurveto{\pgfqpoint{4.178181in}{1.520083in}}{\pgfqpoint{4.180376in}{1.525382in}}{\pgfqpoint{4.180376in}{1.530907in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{1.536433in}}{\pgfqpoint{4.178181in}{1.541732in}}{\pgfqpoint{4.174274in}{1.545639in}}%
\pgfpathcurveto{\pgfqpoint{4.170367in}{1.549546in}}{\pgfqpoint{4.165068in}{1.551741in}}{\pgfqpoint{4.159543in}{1.551741in}}%
\pgfpathcurveto{\pgfqpoint{4.154017in}{1.551741in}}{\pgfqpoint{4.148718in}{1.549546in}}{\pgfqpoint{4.144811in}{1.545639in}}%
\pgfpathcurveto{\pgfqpoint{4.140904in}{1.541732in}}{\pgfqpoint{4.138709in}{1.536433in}}{\pgfqpoint{4.138709in}{1.530907in}}%
\pgfpathcurveto{\pgfqpoint{4.138709in}{1.525382in}}{\pgfqpoint{4.140904in}{1.520083in}}{\pgfqpoint{4.144811in}{1.516176in}}%
\pgfpathcurveto{\pgfqpoint{4.148718in}{1.512269in}}{\pgfqpoint{4.154017in}{1.510074in}}{\pgfqpoint{4.159543in}{1.510074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190567in}{1.518691in}}%
\pgfpathcurveto{\pgfqpoint{4.196092in}{1.518691in}}{\pgfqpoint{4.201391in}{1.520886in}}{\pgfqpoint{4.205298in}{1.524793in}}%
\pgfpathcurveto{\pgfqpoint{4.209205in}{1.528700in}}{\pgfqpoint{4.211400in}{1.533999in}}{\pgfqpoint{4.211400in}{1.539525in}}%
\pgfpathcurveto{\pgfqpoint{4.211400in}{1.545050in}}{\pgfqpoint{4.209205in}{1.550349in}}{\pgfqpoint{4.205298in}{1.554256in}}%
\pgfpathcurveto{\pgfqpoint{4.201391in}{1.558163in}}{\pgfqpoint{4.196092in}{1.560358in}}{\pgfqpoint{4.190567in}{1.560358in}}%
\pgfpathcurveto{\pgfqpoint{4.185042in}{1.560358in}}{\pgfqpoint{4.179742in}{1.558163in}}{\pgfqpoint{4.175835in}{1.554256in}}%
\pgfpathcurveto{\pgfqpoint{4.171929in}{1.550349in}}{\pgfqpoint{4.169733in}{1.545050in}}{\pgfqpoint{4.169733in}{1.539525in}}%
\pgfpathcurveto{\pgfqpoint{4.169733in}{1.533999in}}{\pgfqpoint{4.171929in}{1.528700in}}{\pgfqpoint{4.175835in}{1.524793in}}%
\pgfpathcurveto{\pgfqpoint{4.179742in}{1.520886in}}{\pgfqpoint{4.185042in}{1.518691in}}{\pgfqpoint{4.190567in}{1.518691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193114in}{1.519297in}}%
\pgfpathcurveto{\pgfqpoint{4.198639in}{1.519297in}}{\pgfqpoint{4.203938in}{1.521492in}}{\pgfqpoint{4.207845in}{1.525398in}}%
\pgfpathcurveto{\pgfqpoint{4.211752in}{1.529305in}}{\pgfqpoint{4.213947in}{1.534605in}}{\pgfqpoint{4.213947in}{1.540130in}}%
\pgfpathcurveto{\pgfqpoint{4.213947in}{1.545655in}}{\pgfqpoint{4.211752in}{1.550954in}}{\pgfqpoint{4.207845in}{1.554861in}}%
\pgfpathcurveto{\pgfqpoint{4.203938in}{1.558768in}}{\pgfqpoint{4.198639in}{1.560963in}}{\pgfqpoint{4.193114in}{1.560963in}}%
\pgfpathcurveto{\pgfqpoint{4.187589in}{1.560963in}}{\pgfqpoint{4.182289in}{1.558768in}}{\pgfqpoint{4.178382in}{1.554861in}}%
\pgfpathcurveto{\pgfqpoint{4.174476in}{1.550954in}}{\pgfqpoint{4.172281in}{1.545655in}}{\pgfqpoint{4.172281in}{1.540130in}}%
\pgfpathcurveto{\pgfqpoint{4.172281in}{1.534605in}}{\pgfqpoint{4.174476in}{1.529305in}}{\pgfqpoint{4.178382in}{1.525398in}}%
\pgfpathcurveto{\pgfqpoint{4.182289in}{1.521492in}}{\pgfqpoint{4.187589in}{1.519297in}}{\pgfqpoint{4.193114in}{1.519297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176567in}{1.522170in}}%
\pgfpathcurveto{\pgfqpoint{4.182092in}{1.522170in}}{\pgfqpoint{4.187391in}{1.524365in}}{\pgfqpoint{4.191298in}{1.528272in}}%
\pgfpathcurveto{\pgfqpoint{4.195205in}{1.532178in}}{\pgfqpoint{4.197400in}{1.537478in}}{\pgfqpoint{4.197400in}{1.543003in}}%
\pgfpathcurveto{\pgfqpoint{4.197400in}{1.548528in}}{\pgfqpoint{4.195205in}{1.553828in}}{\pgfqpoint{4.191298in}{1.557734in}}%
\pgfpathcurveto{\pgfqpoint{4.187391in}{1.561641in}}{\pgfqpoint{4.182092in}{1.563836in}}{\pgfqpoint{4.176567in}{1.563836in}}%
\pgfpathcurveto{\pgfqpoint{4.171042in}{1.563836in}}{\pgfqpoint{4.165742in}{1.561641in}}{\pgfqpoint{4.161835in}{1.557734in}}%
\pgfpathcurveto{\pgfqpoint{4.157929in}{1.553828in}}{\pgfqpoint{4.155734in}{1.548528in}}{\pgfqpoint{4.155734in}{1.543003in}}%
\pgfpathcurveto{\pgfqpoint{4.155734in}{1.537478in}}{\pgfqpoint{4.157929in}{1.532178in}}{\pgfqpoint{4.161835in}{1.528272in}}%
\pgfpathcurveto{\pgfqpoint{4.165742in}{1.524365in}}{\pgfqpoint{4.171042in}{1.522170in}}{\pgfqpoint{4.176567in}{1.522170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154628in}{1.514349in}}%
\pgfpathcurveto{\pgfqpoint{4.160153in}{1.514349in}}{\pgfqpoint{4.165453in}{1.516544in}}{\pgfqpoint{4.169359in}{1.520451in}}%
\pgfpathcurveto{\pgfqpoint{4.173266in}{1.524358in}}{\pgfqpoint{4.175461in}{1.529657in}}{\pgfqpoint{4.175461in}{1.535182in}}%
\pgfpathcurveto{\pgfqpoint{4.175461in}{1.540707in}}{\pgfqpoint{4.173266in}{1.546007in}}{\pgfqpoint{4.169359in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{4.165453in}{1.553820in}}{\pgfqpoint{4.160153in}{1.556016in}}{\pgfqpoint{4.154628in}{1.556016in}}%
\pgfpathcurveto{\pgfqpoint{4.149103in}{1.556016in}}{\pgfqpoint{4.143803in}{1.553820in}}{\pgfqpoint{4.139897in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{4.135990in}{1.546007in}}{\pgfqpoint{4.133795in}{1.540707in}}{\pgfqpoint{4.133795in}{1.535182in}}%
\pgfpathcurveto{\pgfqpoint{4.133795in}{1.529657in}}{\pgfqpoint{4.135990in}{1.524358in}}{\pgfqpoint{4.139897in}{1.520451in}}%
\pgfpathcurveto{\pgfqpoint{4.143803in}{1.516544in}}{\pgfqpoint{4.149103in}{1.514349in}}{\pgfqpoint{4.154628in}{1.514349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201945in}{1.514130in}}%
\pgfpathcurveto{\pgfqpoint{4.207470in}{1.514130in}}{\pgfqpoint{4.212769in}{1.516325in}}{\pgfqpoint{4.216676in}{1.520232in}}%
\pgfpathcurveto{\pgfqpoint{4.220583in}{1.524138in}}{\pgfqpoint{4.222778in}{1.529438in}}{\pgfqpoint{4.222778in}{1.534963in}}%
\pgfpathcurveto{\pgfqpoint{4.222778in}{1.540488in}}{\pgfqpoint{4.220583in}{1.545788in}}{\pgfqpoint{4.216676in}{1.549694in}}%
\pgfpathcurveto{\pgfqpoint{4.212769in}{1.553601in}}{\pgfqpoint{4.207470in}{1.555796in}}{\pgfqpoint{4.201945in}{1.555796in}}%
\pgfpathcurveto{\pgfqpoint{4.196420in}{1.555796in}}{\pgfqpoint{4.191120in}{1.553601in}}{\pgfqpoint{4.187214in}{1.549694in}}%
\pgfpathcurveto{\pgfqpoint{4.183307in}{1.545788in}}{\pgfqpoint{4.181112in}{1.540488in}}{\pgfqpoint{4.181112in}{1.534963in}}%
\pgfpathcurveto{\pgfqpoint{4.181112in}{1.529438in}}{\pgfqpoint{4.183307in}{1.524138in}}{\pgfqpoint{4.187214in}{1.520232in}}%
\pgfpathcurveto{\pgfqpoint{4.191120in}{1.516325in}}{\pgfqpoint{4.196420in}{1.514130in}}{\pgfqpoint{4.201945in}{1.514130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129560in}{1.506853in}}%
\pgfpathcurveto{\pgfqpoint{4.135085in}{1.506853in}}{\pgfqpoint{4.140384in}{1.509048in}}{\pgfqpoint{4.144291in}{1.512955in}}%
\pgfpathcurveto{\pgfqpoint{4.148198in}{1.516862in}}{\pgfqpoint{4.150393in}{1.522161in}}{\pgfqpoint{4.150393in}{1.527686in}}%
\pgfpathcurveto{\pgfqpoint{4.150393in}{1.533211in}}{\pgfqpoint{4.148198in}{1.538511in}}{\pgfqpoint{4.144291in}{1.542418in}}%
\pgfpathcurveto{\pgfqpoint{4.140384in}{1.546325in}}{\pgfqpoint{4.135085in}{1.548520in}}{\pgfqpoint{4.129560in}{1.548520in}}%
\pgfpathcurveto{\pgfqpoint{4.124035in}{1.548520in}}{\pgfqpoint{4.118735in}{1.546325in}}{\pgfqpoint{4.114828in}{1.542418in}}%
\pgfpathcurveto{\pgfqpoint{4.110921in}{1.538511in}}{\pgfqpoint{4.108726in}{1.533211in}}{\pgfqpoint{4.108726in}{1.527686in}}%
\pgfpathcurveto{\pgfqpoint{4.108726in}{1.522161in}}{\pgfqpoint{4.110921in}{1.516862in}}{\pgfqpoint{4.114828in}{1.512955in}}%
\pgfpathcurveto{\pgfqpoint{4.118735in}{1.509048in}}{\pgfqpoint{4.124035in}{1.506853in}}{\pgfqpoint{4.129560in}{1.506853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168194in}{1.526211in}}%
\pgfpathcurveto{\pgfqpoint{4.173719in}{1.526211in}}{\pgfqpoint{4.179018in}{1.528406in}}{\pgfqpoint{4.182925in}{1.532313in}}%
\pgfpathcurveto{\pgfqpoint{4.186832in}{1.536220in}}{\pgfqpoint{4.189027in}{1.541519in}}{\pgfqpoint{4.189027in}{1.547044in}}%
\pgfpathcurveto{\pgfqpoint{4.189027in}{1.552569in}}{\pgfqpoint{4.186832in}{1.557869in}}{\pgfqpoint{4.182925in}{1.561776in}}%
\pgfpathcurveto{\pgfqpoint{4.179018in}{1.565682in}}{\pgfqpoint{4.173719in}{1.567878in}}{\pgfqpoint{4.168194in}{1.567878in}}%
\pgfpathcurveto{\pgfqpoint{4.162669in}{1.567878in}}{\pgfqpoint{4.157369in}{1.565682in}}{\pgfqpoint{4.153462in}{1.561776in}}%
\pgfpathcurveto{\pgfqpoint{4.149555in}{1.557869in}}{\pgfqpoint{4.147360in}{1.552569in}}{\pgfqpoint{4.147360in}{1.547044in}}%
\pgfpathcurveto{\pgfqpoint{4.147360in}{1.541519in}}{\pgfqpoint{4.149555in}{1.536220in}}{\pgfqpoint{4.153462in}{1.532313in}}%
\pgfpathcurveto{\pgfqpoint{4.157369in}{1.528406in}}{\pgfqpoint{4.162669in}{1.526211in}}{\pgfqpoint{4.168194in}{1.526211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139902in}{1.517260in}}%
\pgfpathcurveto{\pgfqpoint{4.145427in}{1.517260in}}{\pgfqpoint{4.150727in}{1.519455in}}{\pgfqpoint{4.154634in}{1.523362in}}%
\pgfpathcurveto{\pgfqpoint{4.158541in}{1.527269in}}{\pgfqpoint{4.160736in}{1.532568in}}{\pgfqpoint{4.160736in}{1.538094in}}%
\pgfpathcurveto{\pgfqpoint{4.160736in}{1.543619in}}{\pgfqpoint{4.158541in}{1.548918in}}{\pgfqpoint{4.154634in}{1.552825in}}%
\pgfpathcurveto{\pgfqpoint{4.150727in}{1.556732in}}{\pgfqpoint{4.145427in}{1.558927in}}{\pgfqpoint{4.139902in}{1.558927in}}%
\pgfpathcurveto{\pgfqpoint{4.134377in}{1.558927in}}{\pgfqpoint{4.129078in}{1.556732in}}{\pgfqpoint{4.125171in}{1.552825in}}%
\pgfpathcurveto{\pgfqpoint{4.121264in}{1.548918in}}{\pgfqpoint{4.119069in}{1.543619in}}{\pgfqpoint{4.119069in}{1.538094in}}%
\pgfpathcurveto{\pgfqpoint{4.119069in}{1.532568in}}{\pgfqpoint{4.121264in}{1.527269in}}{\pgfqpoint{4.125171in}{1.523362in}}%
\pgfpathcurveto{\pgfqpoint{4.129078in}{1.519455in}}{\pgfqpoint{4.134377in}{1.517260in}}{\pgfqpoint{4.139902in}{1.517260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190376in}{1.502987in}}%
\pgfpathcurveto{\pgfqpoint{4.195901in}{1.502987in}}{\pgfqpoint{4.201200in}{1.505182in}}{\pgfqpoint{4.205107in}{1.509089in}}%
\pgfpathcurveto{\pgfqpoint{4.209014in}{1.512996in}}{\pgfqpoint{4.211209in}{1.518295in}}{\pgfqpoint{4.211209in}{1.523820in}}%
\pgfpathcurveto{\pgfqpoint{4.211209in}{1.529345in}}{\pgfqpoint{4.209014in}{1.534645in}}{\pgfqpoint{4.205107in}{1.538552in}}%
\pgfpathcurveto{\pgfqpoint{4.201200in}{1.542458in}}{\pgfqpoint{4.195901in}{1.544654in}}{\pgfqpoint{4.190376in}{1.544654in}}%
\pgfpathcurveto{\pgfqpoint{4.184851in}{1.544654in}}{\pgfqpoint{4.179551in}{1.542458in}}{\pgfqpoint{4.175644in}{1.538552in}}%
\pgfpathcurveto{\pgfqpoint{4.171737in}{1.534645in}}{\pgfqpoint{4.169542in}{1.529345in}}{\pgfqpoint{4.169542in}{1.523820in}}%
\pgfpathcurveto{\pgfqpoint{4.169542in}{1.518295in}}{\pgfqpoint{4.171737in}{1.512996in}}{\pgfqpoint{4.175644in}{1.509089in}}%
\pgfpathcurveto{\pgfqpoint{4.179551in}{1.505182in}}{\pgfqpoint{4.184851in}{1.502987in}}{\pgfqpoint{4.190376in}{1.502987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194862in}{1.518363in}}%
\pgfpathcurveto{\pgfqpoint{4.200387in}{1.518363in}}{\pgfqpoint{4.205686in}{1.520558in}}{\pgfqpoint{4.209593in}{1.524465in}}%
\pgfpathcurveto{\pgfqpoint{4.213500in}{1.528371in}}{\pgfqpoint{4.215695in}{1.533671in}}{\pgfqpoint{4.215695in}{1.539196in}}%
\pgfpathcurveto{\pgfqpoint{4.215695in}{1.544721in}}{\pgfqpoint{4.213500in}{1.550021in}}{\pgfqpoint{4.209593in}{1.553927in}}%
\pgfpathcurveto{\pgfqpoint{4.205686in}{1.557834in}}{\pgfqpoint{4.200387in}{1.560029in}}{\pgfqpoint{4.194862in}{1.560029in}}%
\pgfpathcurveto{\pgfqpoint{4.189337in}{1.560029in}}{\pgfqpoint{4.184037in}{1.557834in}}{\pgfqpoint{4.180130in}{1.553927in}}%
\pgfpathcurveto{\pgfqpoint{4.176224in}{1.550021in}}{\pgfqpoint{4.174028in}{1.544721in}}{\pgfqpoint{4.174028in}{1.539196in}}%
\pgfpathcurveto{\pgfqpoint{4.174028in}{1.533671in}}{\pgfqpoint{4.176224in}{1.528371in}}{\pgfqpoint{4.180130in}{1.524465in}}%
\pgfpathcurveto{\pgfqpoint{4.184037in}{1.520558in}}{\pgfqpoint{4.189337in}{1.518363in}}{\pgfqpoint{4.194862in}{1.518363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154984in}{1.510549in}}%
\pgfpathcurveto{\pgfqpoint{4.160510in}{1.510549in}}{\pgfqpoint{4.165809in}{1.512745in}}{\pgfqpoint{4.169716in}{1.516651in}}%
\pgfpathcurveto{\pgfqpoint{4.173623in}{1.520558in}}{\pgfqpoint{4.175818in}{1.525858in}}{\pgfqpoint{4.175818in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{4.175818in}{1.536908in}}{\pgfqpoint{4.173623in}{1.542207in}}{\pgfqpoint{4.169716in}{1.546114in}}%
\pgfpathcurveto{\pgfqpoint{4.165809in}{1.550021in}}{\pgfqpoint{4.160510in}{1.552216in}}{\pgfqpoint{4.154984in}{1.552216in}}%
\pgfpathcurveto{\pgfqpoint{4.149459in}{1.552216in}}{\pgfqpoint{4.144160in}{1.550021in}}{\pgfqpoint{4.140253in}{1.546114in}}%
\pgfpathcurveto{\pgfqpoint{4.136346in}{1.542207in}}{\pgfqpoint{4.134151in}{1.536908in}}{\pgfqpoint{4.134151in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{4.134151in}{1.525858in}}{\pgfqpoint{4.136346in}{1.520558in}}{\pgfqpoint{4.140253in}{1.516651in}}%
\pgfpathcurveto{\pgfqpoint{4.144160in}{1.512745in}}{\pgfqpoint{4.149459in}{1.510549in}}{\pgfqpoint{4.154984in}{1.510549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195223in}{1.518351in}}%
\pgfpathcurveto{\pgfqpoint{4.200748in}{1.518351in}}{\pgfqpoint{4.206048in}{1.520546in}}{\pgfqpoint{4.209954in}{1.524453in}}%
\pgfpathcurveto{\pgfqpoint{4.213861in}{1.528360in}}{\pgfqpoint{4.216056in}{1.533660in}}{\pgfqpoint{4.216056in}{1.539185in}}%
\pgfpathcurveto{\pgfqpoint{4.216056in}{1.544710in}}{\pgfqpoint{4.213861in}{1.550009in}}{\pgfqpoint{4.209954in}{1.553916in}}%
\pgfpathcurveto{\pgfqpoint{4.206048in}{1.557823in}}{\pgfqpoint{4.200748in}{1.560018in}}{\pgfqpoint{4.195223in}{1.560018in}}%
\pgfpathcurveto{\pgfqpoint{4.189698in}{1.560018in}}{\pgfqpoint{4.184398in}{1.557823in}}{\pgfqpoint{4.180492in}{1.553916in}}%
\pgfpathcurveto{\pgfqpoint{4.176585in}{1.550009in}}{\pgfqpoint{4.174390in}{1.544710in}}{\pgfqpoint{4.174390in}{1.539185in}}%
\pgfpathcurveto{\pgfqpoint{4.174390in}{1.533660in}}{\pgfqpoint{4.176585in}{1.528360in}}{\pgfqpoint{4.180492in}{1.524453in}}%
\pgfpathcurveto{\pgfqpoint{4.184398in}{1.520546in}}{\pgfqpoint{4.189698in}{1.518351in}}{\pgfqpoint{4.195223in}{1.518351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167023in}{1.510543in}}%
\pgfpathcurveto{\pgfqpoint{4.172548in}{1.510543in}}{\pgfqpoint{4.177848in}{1.512739in}}{\pgfqpoint{4.181755in}{1.516645in}}%
\pgfpathcurveto{\pgfqpoint{4.185662in}{1.520552in}}{\pgfqpoint{4.187857in}{1.525852in}}{\pgfqpoint{4.187857in}{1.531377in}}%
\pgfpathcurveto{\pgfqpoint{4.187857in}{1.536902in}}{\pgfqpoint{4.185662in}{1.542201in}}{\pgfqpoint{4.181755in}{1.546108in}}%
\pgfpathcurveto{\pgfqpoint{4.177848in}{1.550015in}}{\pgfqpoint{4.172548in}{1.552210in}}{\pgfqpoint{4.167023in}{1.552210in}}%
\pgfpathcurveto{\pgfqpoint{4.161498in}{1.552210in}}{\pgfqpoint{4.156199in}{1.550015in}}{\pgfqpoint{4.152292in}{1.546108in}}%
\pgfpathcurveto{\pgfqpoint{4.148385in}{1.542201in}}{\pgfqpoint{4.146190in}{1.536902in}}{\pgfqpoint{4.146190in}{1.531377in}}%
\pgfpathcurveto{\pgfqpoint{4.146190in}{1.525852in}}{\pgfqpoint{4.148385in}{1.520552in}}{\pgfqpoint{4.152292in}{1.516645in}}%
\pgfpathcurveto{\pgfqpoint{4.156199in}{1.512739in}}{\pgfqpoint{4.161498in}{1.510543in}}{\pgfqpoint{4.167023in}{1.510543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204054in}{1.513679in}}%
\pgfpathcurveto{\pgfqpoint{4.209579in}{1.513679in}}{\pgfqpoint{4.214879in}{1.515874in}}{\pgfqpoint{4.218785in}{1.519781in}}%
\pgfpathcurveto{\pgfqpoint{4.222692in}{1.523688in}}{\pgfqpoint{4.224887in}{1.528988in}}{\pgfqpoint{4.224887in}{1.534513in}}%
\pgfpathcurveto{\pgfqpoint{4.224887in}{1.540038in}}{\pgfqpoint{4.222692in}{1.545337in}}{\pgfqpoint{4.218785in}{1.549244in}}%
\pgfpathcurveto{\pgfqpoint{4.214879in}{1.553151in}}{\pgfqpoint{4.209579in}{1.555346in}}{\pgfqpoint{4.204054in}{1.555346in}}%
\pgfpathcurveto{\pgfqpoint{4.198529in}{1.555346in}}{\pgfqpoint{4.193229in}{1.553151in}}{\pgfqpoint{4.189323in}{1.549244in}}%
\pgfpathcurveto{\pgfqpoint{4.185416in}{1.545337in}}{\pgfqpoint{4.183221in}{1.540038in}}{\pgfqpoint{4.183221in}{1.534513in}}%
\pgfpathcurveto{\pgfqpoint{4.183221in}{1.528988in}}{\pgfqpoint{4.185416in}{1.523688in}}{\pgfqpoint{4.189323in}{1.519781in}}%
\pgfpathcurveto{\pgfqpoint{4.193229in}{1.515874in}}{\pgfqpoint{4.198529in}{1.513679in}}{\pgfqpoint{4.204054in}{1.513679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150122in}{1.514460in}}%
\pgfpathcurveto{\pgfqpoint{4.155647in}{1.514460in}}{\pgfqpoint{4.160946in}{1.516655in}}{\pgfqpoint{4.164853in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{4.168760in}{1.524469in}}{\pgfqpoint{4.170955in}{1.529769in}}{\pgfqpoint{4.170955in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{4.170955in}{1.540819in}}{\pgfqpoint{4.168760in}{1.546118in}}{\pgfqpoint{4.164853in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{4.160946in}{1.553932in}}{\pgfqpoint{4.155647in}{1.556127in}}{\pgfqpoint{4.150122in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{4.144597in}{1.556127in}}{\pgfqpoint{4.139297in}{1.553932in}}{\pgfqpoint{4.135390in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{4.131484in}{1.546118in}}{\pgfqpoint{4.129288in}{1.540819in}}{\pgfqpoint{4.129288in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{4.129288in}{1.529769in}}{\pgfqpoint{4.131484in}{1.524469in}}{\pgfqpoint{4.135390in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{4.139297in}{1.516655in}}{\pgfqpoint{4.144597in}{1.514460in}}{\pgfqpoint{4.150122in}{1.514460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133592in}{1.518382in}}%
\pgfpathcurveto{\pgfqpoint{4.139117in}{1.518382in}}{\pgfqpoint{4.144417in}{1.520577in}}{\pgfqpoint{4.148324in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{4.152231in}{1.528391in}}{\pgfqpoint{4.154426in}{1.533690in}}{\pgfqpoint{4.154426in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{4.154426in}{1.544741in}}{\pgfqpoint{4.152231in}{1.550040in}}{\pgfqpoint{4.148324in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{4.144417in}{1.557854in}}{\pgfqpoint{4.139117in}{1.560049in}}{\pgfqpoint{4.133592in}{1.560049in}}%
\pgfpathcurveto{\pgfqpoint{4.128067in}{1.560049in}}{\pgfqpoint{4.122768in}{1.557854in}}{\pgfqpoint{4.118861in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{4.114954in}{1.550040in}}{\pgfqpoint{4.112759in}{1.544741in}}{\pgfqpoint{4.112759in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{4.112759in}{1.533690in}}{\pgfqpoint{4.114954in}{1.528391in}}{\pgfqpoint{4.118861in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{4.122768in}{1.520577in}}{\pgfqpoint{4.128067in}{1.518382in}}{\pgfqpoint{4.133592in}{1.518382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239853in}{1.507424in}}%
\pgfpathcurveto{\pgfqpoint{4.245378in}{1.507424in}}{\pgfqpoint{4.250677in}{1.509619in}}{\pgfqpoint{4.254584in}{1.513526in}}%
\pgfpathcurveto{\pgfqpoint{4.258491in}{1.517433in}}{\pgfqpoint{4.260686in}{1.522732in}}{\pgfqpoint{4.260686in}{1.528257in}}%
\pgfpathcurveto{\pgfqpoint{4.260686in}{1.533783in}}{\pgfqpoint{4.258491in}{1.539082in}}{\pgfqpoint{4.254584in}{1.542989in}}%
\pgfpathcurveto{\pgfqpoint{4.250677in}{1.546896in}}{\pgfqpoint{4.245378in}{1.549091in}}{\pgfqpoint{4.239853in}{1.549091in}}%
\pgfpathcurveto{\pgfqpoint{4.234328in}{1.549091in}}{\pgfqpoint{4.229028in}{1.546896in}}{\pgfqpoint{4.225122in}{1.542989in}}%
\pgfpathcurveto{\pgfqpoint{4.221215in}{1.539082in}}{\pgfqpoint{4.219020in}{1.533783in}}{\pgfqpoint{4.219020in}{1.528257in}}%
\pgfpathcurveto{\pgfqpoint{4.219020in}{1.522732in}}{\pgfqpoint{4.221215in}{1.517433in}}{\pgfqpoint{4.225122in}{1.513526in}}%
\pgfpathcurveto{\pgfqpoint{4.229028in}{1.509619in}}{\pgfqpoint{4.234328in}{1.507424in}}{\pgfqpoint{4.239853in}{1.507424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164452in}{1.510690in}}%
\pgfpathcurveto{\pgfqpoint{4.169977in}{1.510690in}}{\pgfqpoint{4.175277in}{1.512885in}}{\pgfqpoint{4.179184in}{1.516792in}}%
\pgfpathcurveto{\pgfqpoint{4.183091in}{1.520699in}}{\pgfqpoint{4.185286in}{1.525999in}}{\pgfqpoint{4.185286in}{1.531524in}}%
\pgfpathcurveto{\pgfqpoint{4.185286in}{1.537049in}}{\pgfqpoint{4.183091in}{1.542348in}}{\pgfqpoint{4.179184in}{1.546255in}}%
\pgfpathcurveto{\pgfqpoint{4.175277in}{1.550162in}}{\pgfqpoint{4.169977in}{1.552357in}}{\pgfqpoint{4.164452in}{1.552357in}}%
\pgfpathcurveto{\pgfqpoint{4.158927in}{1.552357in}}{\pgfqpoint{4.153628in}{1.550162in}}{\pgfqpoint{4.149721in}{1.546255in}}%
\pgfpathcurveto{\pgfqpoint{4.145814in}{1.542348in}}{\pgfqpoint{4.143619in}{1.537049in}}{\pgfqpoint{4.143619in}{1.531524in}}%
\pgfpathcurveto{\pgfqpoint{4.143619in}{1.525999in}}{\pgfqpoint{4.145814in}{1.520699in}}{\pgfqpoint{4.149721in}{1.516792in}}%
\pgfpathcurveto{\pgfqpoint{4.153628in}{1.512885in}}{\pgfqpoint{4.158927in}{1.510690in}}{\pgfqpoint{4.164452in}{1.510690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213453in}{1.510340in}}%
\pgfpathcurveto{\pgfqpoint{4.218978in}{1.510340in}}{\pgfqpoint{4.224278in}{1.512536in}}{\pgfqpoint{4.228184in}{1.516442in}}%
\pgfpathcurveto{\pgfqpoint{4.232091in}{1.520349in}}{\pgfqpoint{4.234286in}{1.525649in}}{\pgfqpoint{4.234286in}{1.531174in}}%
\pgfpathcurveto{\pgfqpoint{4.234286in}{1.536699in}}{\pgfqpoint{4.232091in}{1.541998in}}{\pgfqpoint{4.228184in}{1.545905in}}%
\pgfpathcurveto{\pgfqpoint{4.224278in}{1.549812in}}{\pgfqpoint{4.218978in}{1.552007in}}{\pgfqpoint{4.213453in}{1.552007in}}%
\pgfpathcurveto{\pgfqpoint{4.207928in}{1.552007in}}{\pgfqpoint{4.202628in}{1.549812in}}{\pgfqpoint{4.198722in}{1.545905in}}%
\pgfpathcurveto{\pgfqpoint{4.194815in}{1.541998in}}{\pgfqpoint{4.192620in}{1.536699in}}{\pgfqpoint{4.192620in}{1.531174in}}%
\pgfpathcurveto{\pgfqpoint{4.192620in}{1.525649in}}{\pgfqpoint{4.194815in}{1.520349in}}{\pgfqpoint{4.198722in}{1.516442in}}%
\pgfpathcurveto{\pgfqpoint{4.202628in}{1.512536in}}{\pgfqpoint{4.207928in}{1.510340in}}{\pgfqpoint{4.213453in}{1.510340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178935in}{1.505054in}}%
\pgfpathcurveto{\pgfqpoint{4.184460in}{1.505054in}}{\pgfqpoint{4.189759in}{1.507249in}}{\pgfqpoint{4.193666in}{1.511156in}}%
\pgfpathcurveto{\pgfqpoint{4.197573in}{1.515063in}}{\pgfqpoint{4.199768in}{1.520363in}}{\pgfqpoint{4.199768in}{1.525888in}}%
\pgfpathcurveto{\pgfqpoint{4.199768in}{1.531413in}}{\pgfqpoint{4.197573in}{1.536712in}}{\pgfqpoint{4.193666in}{1.540619in}}%
\pgfpathcurveto{\pgfqpoint{4.189759in}{1.544526in}}{\pgfqpoint{4.184460in}{1.546721in}}{\pgfqpoint{4.178935in}{1.546721in}}%
\pgfpathcurveto{\pgfqpoint{4.173410in}{1.546721in}}{\pgfqpoint{4.168110in}{1.544526in}}{\pgfqpoint{4.164204in}{1.540619in}}%
\pgfpathcurveto{\pgfqpoint{4.160297in}{1.536712in}}{\pgfqpoint{4.158102in}{1.531413in}}{\pgfqpoint{4.158102in}{1.525888in}}%
\pgfpathcurveto{\pgfqpoint{4.158102in}{1.520363in}}{\pgfqpoint{4.160297in}{1.515063in}}{\pgfqpoint{4.164204in}{1.511156in}}%
\pgfpathcurveto{\pgfqpoint{4.168110in}{1.507249in}}{\pgfqpoint{4.173410in}{1.505054in}}{\pgfqpoint{4.178935in}{1.505054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170774in}{1.507069in}}%
\pgfpathcurveto{\pgfqpoint{4.176299in}{1.507069in}}{\pgfqpoint{4.181598in}{1.509264in}}{\pgfqpoint{4.185505in}{1.513171in}}%
\pgfpathcurveto{\pgfqpoint{4.189412in}{1.517078in}}{\pgfqpoint{4.191607in}{1.522377in}}{\pgfqpoint{4.191607in}{1.527903in}}%
\pgfpathcurveto{\pgfqpoint{4.191607in}{1.533428in}}{\pgfqpoint{4.189412in}{1.538727in}}{\pgfqpoint{4.185505in}{1.542634in}}%
\pgfpathcurveto{\pgfqpoint{4.181598in}{1.546541in}}{\pgfqpoint{4.176299in}{1.548736in}}{\pgfqpoint{4.170774in}{1.548736in}}%
\pgfpathcurveto{\pgfqpoint{4.165249in}{1.548736in}}{\pgfqpoint{4.159949in}{1.546541in}}{\pgfqpoint{4.156042in}{1.542634in}}%
\pgfpathcurveto{\pgfqpoint{4.152136in}{1.538727in}}{\pgfqpoint{4.149940in}{1.533428in}}{\pgfqpoint{4.149940in}{1.527903in}}%
\pgfpathcurveto{\pgfqpoint{4.149940in}{1.522377in}}{\pgfqpoint{4.152136in}{1.517078in}}{\pgfqpoint{4.156042in}{1.513171in}}%
\pgfpathcurveto{\pgfqpoint{4.159949in}{1.509264in}}{\pgfqpoint{4.165249in}{1.507069in}}{\pgfqpoint{4.170774in}{1.507069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208949in}{1.513111in}}%
\pgfpathcurveto{\pgfqpoint{4.214474in}{1.513111in}}{\pgfqpoint{4.219773in}{1.515306in}}{\pgfqpoint{4.223680in}{1.519213in}}%
\pgfpathcurveto{\pgfqpoint{4.227587in}{1.523119in}}{\pgfqpoint{4.229782in}{1.528419in}}{\pgfqpoint{4.229782in}{1.533944in}}%
\pgfpathcurveto{\pgfqpoint{4.229782in}{1.539469in}}{\pgfqpoint{4.227587in}{1.544769in}}{\pgfqpoint{4.223680in}{1.548675in}}%
\pgfpathcurveto{\pgfqpoint{4.219773in}{1.552582in}}{\pgfqpoint{4.214474in}{1.554777in}}{\pgfqpoint{4.208949in}{1.554777in}}%
\pgfpathcurveto{\pgfqpoint{4.203424in}{1.554777in}}{\pgfqpoint{4.198124in}{1.552582in}}{\pgfqpoint{4.194217in}{1.548675in}}%
\pgfpathcurveto{\pgfqpoint{4.190311in}{1.544769in}}{\pgfqpoint{4.188115in}{1.539469in}}{\pgfqpoint{4.188115in}{1.533944in}}%
\pgfpathcurveto{\pgfqpoint{4.188115in}{1.528419in}}{\pgfqpoint{4.190311in}{1.523119in}}{\pgfqpoint{4.194217in}{1.519213in}}%
\pgfpathcurveto{\pgfqpoint{4.198124in}{1.515306in}}{\pgfqpoint{4.203424in}{1.513111in}}{\pgfqpoint{4.208949in}{1.513111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272713in}{1.513152in}}%
\pgfpathcurveto{\pgfqpoint{4.278238in}{1.513152in}}{\pgfqpoint{4.283538in}{1.515347in}}{\pgfqpoint{4.287445in}{1.519254in}}%
\pgfpathcurveto{\pgfqpoint{4.291351in}{1.523161in}}{\pgfqpoint{4.293546in}{1.528460in}}{\pgfqpoint{4.293546in}{1.533985in}}%
\pgfpathcurveto{\pgfqpoint{4.293546in}{1.539510in}}{\pgfqpoint{4.291351in}{1.544810in}}{\pgfqpoint{4.287445in}{1.548717in}}%
\pgfpathcurveto{\pgfqpoint{4.283538in}{1.552623in}}{\pgfqpoint{4.278238in}{1.554818in}}{\pgfqpoint{4.272713in}{1.554818in}}%
\pgfpathcurveto{\pgfqpoint{4.267188in}{1.554818in}}{\pgfqpoint{4.261889in}{1.552623in}}{\pgfqpoint{4.257982in}{1.548717in}}%
\pgfpathcurveto{\pgfqpoint{4.254075in}{1.544810in}}{\pgfqpoint{4.251880in}{1.539510in}}{\pgfqpoint{4.251880in}{1.533985in}}%
\pgfpathcurveto{\pgfqpoint{4.251880in}{1.528460in}}{\pgfqpoint{4.254075in}{1.523161in}}{\pgfqpoint{4.257982in}{1.519254in}}%
\pgfpathcurveto{\pgfqpoint{4.261889in}{1.515347in}}{\pgfqpoint{4.267188in}{1.513152in}}{\pgfqpoint{4.272713in}{1.513152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132167in}{1.501614in}}%
\pgfpathcurveto{\pgfqpoint{4.137692in}{1.501614in}}{\pgfqpoint{4.142992in}{1.503809in}}{\pgfqpoint{4.146899in}{1.507716in}}%
\pgfpathcurveto{\pgfqpoint{4.150805in}{1.511623in}}{\pgfqpoint{4.153001in}{1.516922in}}{\pgfqpoint{4.153001in}{1.522447in}}%
\pgfpathcurveto{\pgfqpoint{4.153001in}{1.527972in}}{\pgfqpoint{4.150805in}{1.533272in}}{\pgfqpoint{4.146899in}{1.537179in}}%
\pgfpathcurveto{\pgfqpoint{4.142992in}{1.541085in}}{\pgfqpoint{4.137692in}{1.543281in}}{\pgfqpoint{4.132167in}{1.543281in}}%
\pgfpathcurveto{\pgfqpoint{4.126642in}{1.543281in}}{\pgfqpoint{4.121343in}{1.541085in}}{\pgfqpoint{4.117436in}{1.537179in}}%
\pgfpathcurveto{\pgfqpoint{4.113529in}{1.533272in}}{\pgfqpoint{4.111334in}{1.527972in}}{\pgfqpoint{4.111334in}{1.522447in}}%
\pgfpathcurveto{\pgfqpoint{4.111334in}{1.516922in}}{\pgfqpoint{4.113529in}{1.511623in}}{\pgfqpoint{4.117436in}{1.507716in}}%
\pgfpathcurveto{\pgfqpoint{4.121343in}{1.503809in}}{\pgfqpoint{4.126642in}{1.501614in}}{\pgfqpoint{4.132167in}{1.501614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160015in}{1.514120in}}%
\pgfpathcurveto{\pgfqpoint{4.165540in}{1.514120in}}{\pgfqpoint{4.170840in}{1.516315in}}{\pgfqpoint{4.174747in}{1.520222in}}%
\pgfpathcurveto{\pgfqpoint{4.178653in}{1.524129in}}{\pgfqpoint{4.180848in}{1.529429in}}{\pgfqpoint{4.180848in}{1.534954in}}%
\pgfpathcurveto{\pgfqpoint{4.180848in}{1.540479in}}{\pgfqpoint{4.178653in}{1.545778in}}{\pgfqpoint{4.174747in}{1.549685in}}%
\pgfpathcurveto{\pgfqpoint{4.170840in}{1.553592in}}{\pgfqpoint{4.165540in}{1.555787in}}{\pgfqpoint{4.160015in}{1.555787in}}%
\pgfpathcurveto{\pgfqpoint{4.154490in}{1.555787in}}{\pgfqpoint{4.149191in}{1.553592in}}{\pgfqpoint{4.145284in}{1.549685in}}%
\pgfpathcurveto{\pgfqpoint{4.141377in}{1.545778in}}{\pgfqpoint{4.139182in}{1.540479in}}{\pgfqpoint{4.139182in}{1.534954in}}%
\pgfpathcurveto{\pgfqpoint{4.139182in}{1.529429in}}{\pgfqpoint{4.141377in}{1.524129in}}{\pgfqpoint{4.145284in}{1.520222in}}%
\pgfpathcurveto{\pgfqpoint{4.149191in}{1.516315in}}{\pgfqpoint{4.154490in}{1.514120in}}{\pgfqpoint{4.160015in}{1.514120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149282in}{1.515266in}}%
\pgfpathcurveto{\pgfqpoint{4.154807in}{1.515266in}}{\pgfqpoint{4.160106in}{1.517461in}}{\pgfqpoint{4.164013in}{1.521368in}}%
\pgfpathcurveto{\pgfqpoint{4.167920in}{1.525274in}}{\pgfqpoint{4.170115in}{1.530574in}}{\pgfqpoint{4.170115in}{1.536099in}}%
\pgfpathcurveto{\pgfqpoint{4.170115in}{1.541624in}}{\pgfqpoint{4.167920in}{1.546924in}}{\pgfqpoint{4.164013in}{1.550830in}}%
\pgfpathcurveto{\pgfqpoint{4.160106in}{1.554737in}}{\pgfqpoint{4.154807in}{1.556932in}}{\pgfqpoint{4.149282in}{1.556932in}}%
\pgfpathcurveto{\pgfqpoint{4.143757in}{1.556932in}}{\pgfqpoint{4.138457in}{1.554737in}}{\pgfqpoint{4.134551in}{1.550830in}}%
\pgfpathcurveto{\pgfqpoint{4.130644in}{1.546924in}}{\pgfqpoint{4.128449in}{1.541624in}}{\pgfqpoint{4.128449in}{1.536099in}}%
\pgfpathcurveto{\pgfqpoint{4.128449in}{1.530574in}}{\pgfqpoint{4.130644in}{1.525274in}}{\pgfqpoint{4.134551in}{1.521368in}}%
\pgfpathcurveto{\pgfqpoint{4.138457in}{1.517461in}}{\pgfqpoint{4.143757in}{1.515266in}}{\pgfqpoint{4.149282in}{1.515266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183076in}{1.506629in}}%
\pgfpathcurveto{\pgfqpoint{4.188601in}{1.506629in}}{\pgfqpoint{4.193900in}{1.508824in}}{\pgfqpoint{4.197807in}{1.512731in}}%
\pgfpathcurveto{\pgfqpoint{4.201714in}{1.516638in}}{\pgfqpoint{4.203909in}{1.521937in}}{\pgfqpoint{4.203909in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{4.203909in}{1.532987in}}{\pgfqpoint{4.201714in}{1.538287in}}{\pgfqpoint{4.197807in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{4.193900in}{1.546100in}}{\pgfqpoint{4.188601in}{1.548295in}}{\pgfqpoint{4.183076in}{1.548295in}}%
\pgfpathcurveto{\pgfqpoint{4.177551in}{1.548295in}}{\pgfqpoint{4.172251in}{1.546100in}}{\pgfqpoint{4.168344in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{4.164437in}{1.538287in}}{\pgfqpoint{4.162242in}{1.532987in}}{\pgfqpoint{4.162242in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{4.162242in}{1.521937in}}{\pgfqpoint{4.164437in}{1.516638in}}{\pgfqpoint{4.168344in}{1.512731in}}%
\pgfpathcurveto{\pgfqpoint{4.172251in}{1.508824in}}{\pgfqpoint{4.177551in}{1.506629in}}{\pgfqpoint{4.183076in}{1.506629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127448in}{1.503167in}}%
\pgfpathcurveto{\pgfqpoint{4.132973in}{1.503167in}}{\pgfqpoint{4.138272in}{1.505362in}}{\pgfqpoint{4.142179in}{1.509269in}}%
\pgfpathcurveto{\pgfqpoint{4.146086in}{1.513176in}}{\pgfqpoint{4.148281in}{1.518475in}}{\pgfqpoint{4.148281in}{1.524000in}}%
\pgfpathcurveto{\pgfqpoint{4.148281in}{1.529525in}}{\pgfqpoint{4.146086in}{1.534825in}}{\pgfqpoint{4.142179in}{1.538732in}}%
\pgfpathcurveto{\pgfqpoint{4.138272in}{1.542638in}}{\pgfqpoint{4.132973in}{1.544833in}}{\pgfqpoint{4.127448in}{1.544833in}}%
\pgfpathcurveto{\pgfqpoint{4.121923in}{1.544833in}}{\pgfqpoint{4.116623in}{1.542638in}}{\pgfqpoint{4.112716in}{1.538732in}}%
\pgfpathcurveto{\pgfqpoint{4.108810in}{1.534825in}}{\pgfqpoint{4.106614in}{1.529525in}}{\pgfqpoint{4.106614in}{1.524000in}}%
\pgfpathcurveto{\pgfqpoint{4.106614in}{1.518475in}}{\pgfqpoint{4.108810in}{1.513176in}}{\pgfqpoint{4.112716in}{1.509269in}}%
\pgfpathcurveto{\pgfqpoint{4.116623in}{1.505362in}}{\pgfqpoint{4.121923in}{1.503167in}}{\pgfqpoint{4.127448in}{1.503167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174804in}{1.506292in}}%
\pgfpathcurveto{\pgfqpoint{4.180329in}{1.506292in}}{\pgfqpoint{4.185628in}{1.508487in}}{\pgfqpoint{4.189535in}{1.512394in}}%
\pgfpathcurveto{\pgfqpoint{4.193442in}{1.516301in}}{\pgfqpoint{4.195637in}{1.521601in}}{\pgfqpoint{4.195637in}{1.527126in}}%
\pgfpathcurveto{\pgfqpoint{4.195637in}{1.532651in}}{\pgfqpoint{4.193442in}{1.537950in}}{\pgfqpoint{4.189535in}{1.541857in}}%
\pgfpathcurveto{\pgfqpoint{4.185628in}{1.545764in}}{\pgfqpoint{4.180329in}{1.547959in}}{\pgfqpoint{4.174804in}{1.547959in}}%
\pgfpathcurveto{\pgfqpoint{4.169278in}{1.547959in}}{\pgfqpoint{4.163979in}{1.545764in}}{\pgfqpoint{4.160072in}{1.541857in}}%
\pgfpathcurveto{\pgfqpoint{4.156165in}{1.537950in}}{\pgfqpoint{4.153970in}{1.532651in}}{\pgfqpoint{4.153970in}{1.527126in}}%
\pgfpathcurveto{\pgfqpoint{4.153970in}{1.521601in}}{\pgfqpoint{4.156165in}{1.516301in}}{\pgfqpoint{4.160072in}{1.512394in}}%
\pgfpathcurveto{\pgfqpoint{4.163979in}{1.508487in}}{\pgfqpoint{4.169278in}{1.506292in}}{\pgfqpoint{4.174804in}{1.506292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134961in}{1.517268in}}%
\pgfpathcurveto{\pgfqpoint{4.140486in}{1.517268in}}{\pgfqpoint{4.145786in}{1.519463in}}{\pgfqpoint{4.149692in}{1.523370in}}%
\pgfpathcurveto{\pgfqpoint{4.153599in}{1.527277in}}{\pgfqpoint{4.155794in}{1.532576in}}{\pgfqpoint{4.155794in}{1.538101in}}%
\pgfpathcurveto{\pgfqpoint{4.155794in}{1.543626in}}{\pgfqpoint{4.153599in}{1.548926in}}{\pgfqpoint{4.149692in}{1.552833in}}%
\pgfpathcurveto{\pgfqpoint{4.145786in}{1.556739in}}{\pgfqpoint{4.140486in}{1.558934in}}{\pgfqpoint{4.134961in}{1.558934in}}%
\pgfpathcurveto{\pgfqpoint{4.129436in}{1.558934in}}{\pgfqpoint{4.124136in}{1.556739in}}{\pgfqpoint{4.120230in}{1.552833in}}%
\pgfpathcurveto{\pgfqpoint{4.116323in}{1.548926in}}{\pgfqpoint{4.114128in}{1.543626in}}{\pgfqpoint{4.114128in}{1.538101in}}%
\pgfpathcurveto{\pgfqpoint{4.114128in}{1.532576in}}{\pgfqpoint{4.116323in}{1.527277in}}{\pgfqpoint{4.120230in}{1.523370in}}%
\pgfpathcurveto{\pgfqpoint{4.124136in}{1.519463in}}{\pgfqpoint{4.129436in}{1.517268in}}{\pgfqpoint{4.134961in}{1.517268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163345in}{1.510322in}}%
\pgfpathcurveto{\pgfqpoint{4.168870in}{1.510322in}}{\pgfqpoint{4.174169in}{1.512517in}}{\pgfqpoint{4.178076in}{1.516424in}}%
\pgfpathcurveto{\pgfqpoint{4.181983in}{1.520330in}}{\pgfqpoint{4.184178in}{1.525630in}}{\pgfqpoint{4.184178in}{1.531155in}}%
\pgfpathcurveto{\pgfqpoint{4.184178in}{1.536680in}}{\pgfqpoint{4.181983in}{1.541980in}}{\pgfqpoint{4.178076in}{1.545886in}}%
\pgfpathcurveto{\pgfqpoint{4.174169in}{1.549793in}}{\pgfqpoint{4.168870in}{1.551988in}}{\pgfqpoint{4.163345in}{1.551988in}}%
\pgfpathcurveto{\pgfqpoint{4.157820in}{1.551988in}}{\pgfqpoint{4.152520in}{1.549793in}}{\pgfqpoint{4.148613in}{1.545886in}}%
\pgfpathcurveto{\pgfqpoint{4.144707in}{1.541980in}}{\pgfqpoint{4.142511in}{1.536680in}}{\pgfqpoint{4.142511in}{1.531155in}}%
\pgfpathcurveto{\pgfqpoint{4.142511in}{1.525630in}}{\pgfqpoint{4.144707in}{1.520330in}}{\pgfqpoint{4.148613in}{1.516424in}}%
\pgfpathcurveto{\pgfqpoint{4.152520in}{1.512517in}}{\pgfqpoint{4.157820in}{1.510322in}}{\pgfqpoint{4.163345in}{1.510322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181447in}{1.506864in}}%
\pgfpathcurveto{\pgfqpoint{4.186972in}{1.506864in}}{\pgfqpoint{4.192271in}{1.509059in}}{\pgfqpoint{4.196178in}{1.512966in}}%
\pgfpathcurveto{\pgfqpoint{4.200085in}{1.516873in}}{\pgfqpoint{4.202280in}{1.522172in}}{\pgfqpoint{4.202280in}{1.527697in}}%
\pgfpathcurveto{\pgfqpoint{4.202280in}{1.533222in}}{\pgfqpoint{4.200085in}{1.538522in}}{\pgfqpoint{4.196178in}{1.542429in}}%
\pgfpathcurveto{\pgfqpoint{4.192271in}{1.546336in}}{\pgfqpoint{4.186972in}{1.548531in}}{\pgfqpoint{4.181447in}{1.548531in}}%
\pgfpathcurveto{\pgfqpoint{4.175921in}{1.548531in}}{\pgfqpoint{4.170622in}{1.546336in}}{\pgfqpoint{4.166715in}{1.542429in}}%
\pgfpathcurveto{\pgfqpoint{4.162808in}{1.538522in}}{\pgfqpoint{4.160613in}{1.533222in}}{\pgfqpoint{4.160613in}{1.527697in}}%
\pgfpathcurveto{\pgfqpoint{4.160613in}{1.522172in}}{\pgfqpoint{4.162808in}{1.516873in}}{\pgfqpoint{4.166715in}{1.512966in}}%
\pgfpathcurveto{\pgfqpoint{4.170622in}{1.509059in}}{\pgfqpoint{4.175921in}{1.506864in}}{\pgfqpoint{4.181447in}{1.506864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159838in}{1.510473in}}%
\pgfpathcurveto{\pgfqpoint{4.165364in}{1.510473in}}{\pgfqpoint{4.170663in}{1.512668in}}{\pgfqpoint{4.174570in}{1.516575in}}%
\pgfpathcurveto{\pgfqpoint{4.178477in}{1.520482in}}{\pgfqpoint{4.180672in}{1.525782in}}{\pgfqpoint{4.180672in}{1.531307in}}%
\pgfpathcurveto{\pgfqpoint{4.180672in}{1.536832in}}{\pgfqpoint{4.178477in}{1.542131in}}{\pgfqpoint{4.174570in}{1.546038in}}%
\pgfpathcurveto{\pgfqpoint{4.170663in}{1.549945in}}{\pgfqpoint{4.165364in}{1.552140in}}{\pgfqpoint{4.159838in}{1.552140in}}%
\pgfpathcurveto{\pgfqpoint{4.154313in}{1.552140in}}{\pgfqpoint{4.149014in}{1.549945in}}{\pgfqpoint{4.145107in}{1.546038in}}%
\pgfpathcurveto{\pgfqpoint{4.141200in}{1.542131in}}{\pgfqpoint{4.139005in}{1.536832in}}{\pgfqpoint{4.139005in}{1.531307in}}%
\pgfpathcurveto{\pgfqpoint{4.139005in}{1.525782in}}{\pgfqpoint{4.141200in}{1.520482in}}{\pgfqpoint{4.145107in}{1.516575in}}%
\pgfpathcurveto{\pgfqpoint{4.149014in}{1.512668in}}{\pgfqpoint{4.154313in}{1.510473in}}{\pgfqpoint{4.159838in}{1.510473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150378in}{1.514460in}}%
\pgfpathcurveto{\pgfqpoint{4.155903in}{1.514460in}}{\pgfqpoint{4.161203in}{1.516655in}}{\pgfqpoint{4.165109in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{4.169016in}{1.524469in}}{\pgfqpoint{4.171211in}{1.529768in}}{\pgfqpoint{4.171211in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{4.171211in}{1.540819in}}{\pgfqpoint{4.169016in}{1.546118in}}{\pgfqpoint{4.165109in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{4.161203in}{1.553932in}}{\pgfqpoint{4.155903in}{1.556127in}}{\pgfqpoint{4.150378in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{4.144853in}{1.556127in}}{\pgfqpoint{4.139553in}{1.553932in}}{\pgfqpoint{4.135647in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{4.131740in}{1.546118in}}{\pgfqpoint{4.129545in}{1.540819in}}{\pgfqpoint{4.129545in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{4.129545in}{1.529768in}}{\pgfqpoint{4.131740in}{1.524469in}}{\pgfqpoint{4.135647in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{4.139553in}{1.516655in}}{\pgfqpoint{4.144853in}{1.514460in}}{\pgfqpoint{4.150378in}{1.514460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153029in}{1.510323in}}%
\pgfpathcurveto{\pgfqpoint{4.158554in}{1.510323in}}{\pgfqpoint{4.163854in}{1.512518in}}{\pgfqpoint{4.167761in}{1.516425in}}%
\pgfpathcurveto{\pgfqpoint{4.171667in}{1.520332in}}{\pgfqpoint{4.173863in}{1.525631in}}{\pgfqpoint{4.173863in}{1.531156in}}%
\pgfpathcurveto{\pgfqpoint{4.173863in}{1.536682in}}{\pgfqpoint{4.171667in}{1.541981in}}{\pgfqpoint{4.167761in}{1.545888in}}%
\pgfpathcurveto{\pgfqpoint{4.163854in}{1.549795in}}{\pgfqpoint{4.158554in}{1.551990in}}{\pgfqpoint{4.153029in}{1.551990in}}%
\pgfpathcurveto{\pgfqpoint{4.147504in}{1.551990in}}{\pgfqpoint{4.142205in}{1.549795in}}{\pgfqpoint{4.138298in}{1.545888in}}%
\pgfpathcurveto{\pgfqpoint{4.134391in}{1.541981in}}{\pgfqpoint{4.132196in}{1.536682in}}{\pgfqpoint{4.132196in}{1.531156in}}%
\pgfpathcurveto{\pgfqpoint{4.132196in}{1.525631in}}{\pgfqpoint{4.134391in}{1.520332in}}{\pgfqpoint{4.138298in}{1.516425in}}%
\pgfpathcurveto{\pgfqpoint{4.142205in}{1.512518in}}{\pgfqpoint{4.147504in}{1.510323in}}{\pgfqpoint{4.153029in}{1.510323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170571in}{1.506975in}}%
\pgfpathcurveto{\pgfqpoint{4.176096in}{1.506975in}}{\pgfqpoint{4.181396in}{1.509170in}}{\pgfqpoint{4.185303in}{1.513077in}}%
\pgfpathcurveto{\pgfqpoint{4.189209in}{1.516984in}}{\pgfqpoint{4.191405in}{1.522283in}}{\pgfqpoint{4.191405in}{1.527808in}}%
\pgfpathcurveto{\pgfqpoint{4.191405in}{1.533333in}}{\pgfqpoint{4.189209in}{1.538633in}}{\pgfqpoint{4.185303in}{1.542540in}}%
\pgfpathcurveto{\pgfqpoint{4.181396in}{1.546447in}}{\pgfqpoint{4.176096in}{1.548642in}}{\pgfqpoint{4.170571in}{1.548642in}}%
\pgfpathcurveto{\pgfqpoint{4.165046in}{1.548642in}}{\pgfqpoint{4.159747in}{1.546447in}}{\pgfqpoint{4.155840in}{1.542540in}}%
\pgfpathcurveto{\pgfqpoint{4.151933in}{1.538633in}}{\pgfqpoint{4.149738in}{1.533333in}}{\pgfqpoint{4.149738in}{1.527808in}}%
\pgfpathcurveto{\pgfqpoint{4.149738in}{1.522283in}}{\pgfqpoint{4.151933in}{1.516984in}}{\pgfqpoint{4.155840in}{1.513077in}}%
\pgfpathcurveto{\pgfqpoint{4.159747in}{1.509170in}}{\pgfqpoint{4.165046in}{1.506975in}}{\pgfqpoint{4.170571in}{1.506975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146943in}{1.514359in}}%
\pgfpathcurveto{\pgfqpoint{4.152469in}{1.514359in}}{\pgfqpoint{4.157768in}{1.516555in}}{\pgfqpoint{4.161675in}{1.520461in}}%
\pgfpathcurveto{\pgfqpoint{4.165582in}{1.524368in}}{\pgfqpoint{4.167777in}{1.529668in}}{\pgfqpoint{4.167777in}{1.535193in}}%
\pgfpathcurveto{\pgfqpoint{4.167777in}{1.540718in}}{\pgfqpoint{4.165582in}{1.546017in}}{\pgfqpoint{4.161675in}{1.549924in}}%
\pgfpathcurveto{\pgfqpoint{4.157768in}{1.553831in}}{\pgfqpoint{4.152469in}{1.556026in}}{\pgfqpoint{4.146943in}{1.556026in}}%
\pgfpathcurveto{\pgfqpoint{4.141418in}{1.556026in}}{\pgfqpoint{4.136119in}{1.553831in}}{\pgfqpoint{4.132212in}{1.549924in}}%
\pgfpathcurveto{\pgfqpoint{4.128305in}{1.546017in}}{\pgfqpoint{4.126110in}{1.540718in}}{\pgfqpoint{4.126110in}{1.535193in}}%
\pgfpathcurveto{\pgfqpoint{4.126110in}{1.529668in}}{\pgfqpoint{4.128305in}{1.524368in}}{\pgfqpoint{4.132212in}{1.520461in}}%
\pgfpathcurveto{\pgfqpoint{4.136119in}{1.516555in}}{\pgfqpoint{4.141418in}{1.514359in}}{\pgfqpoint{4.146943in}{1.514359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128151in}{1.502494in}}%
\pgfpathcurveto{\pgfqpoint{4.133676in}{1.502494in}}{\pgfqpoint{4.138976in}{1.504690in}}{\pgfqpoint{4.142882in}{1.508596in}}%
\pgfpathcurveto{\pgfqpoint{4.146789in}{1.512503in}}{\pgfqpoint{4.148984in}{1.517803in}}{\pgfqpoint{4.148984in}{1.523328in}}%
\pgfpathcurveto{\pgfqpoint{4.148984in}{1.528853in}}{\pgfqpoint{4.146789in}{1.534152in}}{\pgfqpoint{4.142882in}{1.538059in}}%
\pgfpathcurveto{\pgfqpoint{4.138976in}{1.541966in}}{\pgfqpoint{4.133676in}{1.544161in}}{\pgfqpoint{4.128151in}{1.544161in}}%
\pgfpathcurveto{\pgfqpoint{4.122626in}{1.544161in}}{\pgfqpoint{4.117326in}{1.541966in}}{\pgfqpoint{4.113420in}{1.538059in}}%
\pgfpathcurveto{\pgfqpoint{4.109513in}{1.534152in}}{\pgfqpoint{4.107318in}{1.528853in}}{\pgfqpoint{4.107318in}{1.523328in}}%
\pgfpathcurveto{\pgfqpoint{4.107318in}{1.517803in}}{\pgfqpoint{4.109513in}{1.512503in}}{\pgfqpoint{4.113420in}{1.508596in}}%
\pgfpathcurveto{\pgfqpoint{4.117326in}{1.504690in}}{\pgfqpoint{4.122626in}{1.502494in}}{\pgfqpoint{4.128151in}{1.502494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173205in}{1.507778in}}%
\pgfpathcurveto{\pgfqpoint{4.178730in}{1.507778in}}{\pgfqpoint{4.184029in}{1.509973in}}{\pgfqpoint{4.187936in}{1.513880in}}%
\pgfpathcurveto{\pgfqpoint{4.191843in}{1.517787in}}{\pgfqpoint{4.194038in}{1.523087in}}{\pgfqpoint{4.194038in}{1.528612in}}%
\pgfpathcurveto{\pgfqpoint{4.194038in}{1.534137in}}{\pgfqpoint{4.191843in}{1.539436in}}{\pgfqpoint{4.187936in}{1.543343in}}%
\pgfpathcurveto{\pgfqpoint{4.184029in}{1.547250in}}{\pgfqpoint{4.178730in}{1.549445in}}{\pgfqpoint{4.173205in}{1.549445in}}%
\pgfpathcurveto{\pgfqpoint{4.167680in}{1.549445in}}{\pgfqpoint{4.162380in}{1.547250in}}{\pgfqpoint{4.158473in}{1.543343in}}%
\pgfpathcurveto{\pgfqpoint{4.154567in}{1.539436in}}{\pgfqpoint{4.152371in}{1.534137in}}{\pgfqpoint{4.152371in}{1.528612in}}%
\pgfpathcurveto{\pgfqpoint{4.152371in}{1.523087in}}{\pgfqpoint{4.154567in}{1.517787in}}{\pgfqpoint{4.158473in}{1.513880in}}%
\pgfpathcurveto{\pgfqpoint{4.162380in}{1.509973in}}{\pgfqpoint{4.167680in}{1.507778in}}{\pgfqpoint{4.173205in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189365in}{1.518387in}}%
\pgfpathcurveto{\pgfqpoint{4.194890in}{1.518387in}}{\pgfqpoint{4.200190in}{1.520582in}}{\pgfqpoint{4.204096in}{1.524489in}}%
\pgfpathcurveto{\pgfqpoint{4.208003in}{1.528395in}}{\pgfqpoint{4.210198in}{1.533695in}}{\pgfqpoint{4.210198in}{1.539220in}}%
\pgfpathcurveto{\pgfqpoint{4.210198in}{1.544745in}}{\pgfqpoint{4.208003in}{1.550045in}}{\pgfqpoint{4.204096in}{1.553951in}}%
\pgfpathcurveto{\pgfqpoint{4.200190in}{1.557858in}}{\pgfqpoint{4.194890in}{1.560053in}}{\pgfqpoint{4.189365in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{4.183840in}{1.560053in}}{\pgfqpoint{4.178540in}{1.557858in}}{\pgfqpoint{4.174634in}{1.553951in}}%
\pgfpathcurveto{\pgfqpoint{4.170727in}{1.550045in}}{\pgfqpoint{4.168532in}{1.544745in}}{\pgfqpoint{4.168532in}{1.539220in}}%
\pgfpathcurveto{\pgfqpoint{4.168532in}{1.533695in}}{\pgfqpoint{4.170727in}{1.528395in}}{\pgfqpoint{4.174634in}{1.524489in}}%
\pgfpathcurveto{\pgfqpoint{4.178540in}{1.520582in}}{\pgfqpoint{4.183840in}{1.518387in}}{\pgfqpoint{4.189365in}{1.518387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166537in}{1.509595in}}%
\pgfpathcurveto{\pgfqpoint{4.172062in}{1.509595in}}{\pgfqpoint{4.177361in}{1.511791in}}{\pgfqpoint{4.181268in}{1.515697in}}%
\pgfpathcurveto{\pgfqpoint{4.185175in}{1.519604in}}{\pgfqpoint{4.187370in}{1.524904in}}{\pgfqpoint{4.187370in}{1.530429in}}%
\pgfpathcurveto{\pgfqpoint{4.187370in}{1.535954in}}{\pgfqpoint{4.185175in}{1.541253in}}{\pgfqpoint{4.181268in}{1.545160in}}%
\pgfpathcurveto{\pgfqpoint{4.177361in}{1.549067in}}{\pgfqpoint{4.172062in}{1.551262in}}{\pgfqpoint{4.166537in}{1.551262in}}%
\pgfpathcurveto{\pgfqpoint{4.161012in}{1.551262in}}{\pgfqpoint{4.155712in}{1.549067in}}{\pgfqpoint{4.151806in}{1.545160in}}%
\pgfpathcurveto{\pgfqpoint{4.147899in}{1.541253in}}{\pgfqpoint{4.145704in}{1.535954in}}{\pgfqpoint{4.145704in}{1.530429in}}%
\pgfpathcurveto{\pgfqpoint{4.145704in}{1.524904in}}{\pgfqpoint{4.147899in}{1.519604in}}{\pgfqpoint{4.151806in}{1.515697in}}%
\pgfpathcurveto{\pgfqpoint{4.155712in}{1.511791in}}{\pgfqpoint{4.161012in}{1.509595in}}{\pgfqpoint{4.166537in}{1.509595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217000in}{1.510544in}}%
\pgfpathcurveto{\pgfqpoint{4.222525in}{1.510544in}}{\pgfqpoint{4.227825in}{1.512739in}}{\pgfqpoint{4.231732in}{1.516646in}}%
\pgfpathcurveto{\pgfqpoint{4.235638in}{1.520553in}}{\pgfqpoint{4.237834in}{1.525852in}}{\pgfqpoint{4.237834in}{1.531377in}}%
\pgfpathcurveto{\pgfqpoint{4.237834in}{1.536902in}}{\pgfqpoint{4.235638in}{1.542202in}}{\pgfqpoint{4.231732in}{1.546109in}}%
\pgfpathcurveto{\pgfqpoint{4.227825in}{1.550016in}}{\pgfqpoint{4.222525in}{1.552211in}}{\pgfqpoint{4.217000in}{1.552211in}}%
\pgfpathcurveto{\pgfqpoint{4.211475in}{1.552211in}}{\pgfqpoint{4.206176in}{1.550016in}}{\pgfqpoint{4.202269in}{1.546109in}}%
\pgfpathcurveto{\pgfqpoint{4.198362in}{1.542202in}}{\pgfqpoint{4.196167in}{1.536902in}}{\pgfqpoint{4.196167in}{1.531377in}}%
\pgfpathcurveto{\pgfqpoint{4.196167in}{1.525852in}}{\pgfqpoint{4.198362in}{1.520553in}}{\pgfqpoint{4.202269in}{1.516646in}}%
\pgfpathcurveto{\pgfqpoint{4.206176in}{1.512739in}}{\pgfqpoint{4.211475in}{1.510544in}}{\pgfqpoint{4.217000in}{1.510544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117992in}{1.506863in}}%
\pgfpathcurveto{\pgfqpoint{4.123517in}{1.506863in}}{\pgfqpoint{4.128816in}{1.509059in}}{\pgfqpoint{4.132723in}{1.512965in}}%
\pgfpathcurveto{\pgfqpoint{4.136630in}{1.516872in}}{\pgfqpoint{4.138825in}{1.522172in}}{\pgfqpoint{4.138825in}{1.527697in}}%
\pgfpathcurveto{\pgfqpoint{4.138825in}{1.533222in}}{\pgfqpoint{4.136630in}{1.538521in}}{\pgfqpoint{4.132723in}{1.542428in}}%
\pgfpathcurveto{\pgfqpoint{4.128816in}{1.546335in}}{\pgfqpoint{4.123517in}{1.548530in}}{\pgfqpoint{4.117992in}{1.548530in}}%
\pgfpathcurveto{\pgfqpoint{4.112467in}{1.548530in}}{\pgfqpoint{4.107167in}{1.546335in}}{\pgfqpoint{4.103260in}{1.542428in}}%
\pgfpathcurveto{\pgfqpoint{4.099353in}{1.538521in}}{\pgfqpoint{4.097158in}{1.533222in}}{\pgfqpoint{4.097158in}{1.527697in}}%
\pgfpathcurveto{\pgfqpoint{4.097158in}{1.522172in}}{\pgfqpoint{4.099353in}{1.516872in}}{\pgfqpoint{4.103260in}{1.512965in}}%
\pgfpathcurveto{\pgfqpoint{4.107167in}{1.509059in}}{\pgfqpoint{4.112467in}{1.506863in}}{\pgfqpoint{4.117992in}{1.506863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275902in}{1.511413in}}%
\pgfpathcurveto{\pgfqpoint{4.281427in}{1.511413in}}{\pgfqpoint{4.286727in}{1.513608in}}{\pgfqpoint{4.290634in}{1.517515in}}%
\pgfpathcurveto{\pgfqpoint{4.294541in}{1.521422in}}{\pgfqpoint{4.296736in}{1.526721in}}{\pgfqpoint{4.296736in}{1.532246in}}%
\pgfpathcurveto{\pgfqpoint{4.296736in}{1.537771in}}{\pgfqpoint{4.294541in}{1.543071in}}{\pgfqpoint{4.290634in}{1.546978in}}%
\pgfpathcurveto{\pgfqpoint{4.286727in}{1.550884in}}{\pgfqpoint{4.281427in}{1.553079in}}{\pgfqpoint{4.275902in}{1.553079in}}%
\pgfpathcurveto{\pgfqpoint{4.270377in}{1.553079in}}{\pgfqpoint{4.265078in}{1.550884in}}{\pgfqpoint{4.261171in}{1.546978in}}%
\pgfpathcurveto{\pgfqpoint{4.257264in}{1.543071in}}{\pgfqpoint{4.255069in}{1.537771in}}{\pgfqpoint{4.255069in}{1.532246in}}%
\pgfpathcurveto{\pgfqpoint{4.255069in}{1.526721in}}{\pgfqpoint{4.257264in}{1.521422in}}{\pgfqpoint{4.261171in}{1.517515in}}%
\pgfpathcurveto{\pgfqpoint{4.265078in}{1.513608in}}{\pgfqpoint{4.270377in}{1.511413in}}{\pgfqpoint{4.275902in}{1.511413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119045in}{1.526260in}}%
\pgfpathcurveto{\pgfqpoint{4.124570in}{1.526260in}}{\pgfqpoint{4.129869in}{1.528455in}}{\pgfqpoint{4.133776in}{1.532362in}}%
\pgfpathcurveto{\pgfqpoint{4.137683in}{1.536269in}}{\pgfqpoint{4.139878in}{1.541568in}}{\pgfqpoint{4.139878in}{1.547093in}}%
\pgfpathcurveto{\pgfqpoint{4.139878in}{1.552618in}}{\pgfqpoint{4.137683in}{1.557918in}}{\pgfqpoint{4.133776in}{1.561825in}}%
\pgfpathcurveto{\pgfqpoint{4.129869in}{1.565731in}}{\pgfqpoint{4.124570in}{1.567926in}}{\pgfqpoint{4.119045in}{1.567926in}}%
\pgfpathcurveto{\pgfqpoint{4.113520in}{1.567926in}}{\pgfqpoint{4.108220in}{1.565731in}}{\pgfqpoint{4.104313in}{1.561825in}}%
\pgfpathcurveto{\pgfqpoint{4.100406in}{1.557918in}}{\pgfqpoint{4.098211in}{1.552618in}}{\pgfqpoint{4.098211in}{1.547093in}}%
\pgfpathcurveto{\pgfqpoint{4.098211in}{1.541568in}}{\pgfqpoint{4.100406in}{1.536269in}}{\pgfqpoint{4.104313in}{1.532362in}}%
\pgfpathcurveto{\pgfqpoint{4.108220in}{1.528455in}}{\pgfqpoint{4.113520in}{1.526260in}}{\pgfqpoint{4.119045in}{1.526260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208162in}{1.512902in}}%
\pgfpathcurveto{\pgfqpoint{4.213687in}{1.512902in}}{\pgfqpoint{4.218986in}{1.515097in}}{\pgfqpoint{4.222893in}{1.519004in}}%
\pgfpathcurveto{\pgfqpoint{4.226800in}{1.522910in}}{\pgfqpoint{4.228995in}{1.528210in}}{\pgfqpoint{4.228995in}{1.533735in}}%
\pgfpathcurveto{\pgfqpoint{4.228995in}{1.539260in}}{\pgfqpoint{4.226800in}{1.544560in}}{\pgfqpoint{4.222893in}{1.548466in}}%
\pgfpathcurveto{\pgfqpoint{4.218986in}{1.552373in}}{\pgfqpoint{4.213687in}{1.554568in}}{\pgfqpoint{4.208162in}{1.554568in}}%
\pgfpathcurveto{\pgfqpoint{4.202637in}{1.554568in}}{\pgfqpoint{4.197337in}{1.552373in}}{\pgfqpoint{4.193430in}{1.548466in}}%
\pgfpathcurveto{\pgfqpoint{4.189523in}{1.544560in}}{\pgfqpoint{4.187328in}{1.539260in}}{\pgfqpoint{4.187328in}{1.533735in}}%
\pgfpathcurveto{\pgfqpoint{4.187328in}{1.528210in}}{\pgfqpoint{4.189523in}{1.522910in}}{\pgfqpoint{4.193430in}{1.519004in}}%
\pgfpathcurveto{\pgfqpoint{4.197337in}{1.515097in}}{\pgfqpoint{4.202637in}{1.512902in}}{\pgfqpoint{4.208162in}{1.512902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126090in}{1.502721in}}%
\pgfpathcurveto{\pgfqpoint{4.131615in}{1.502721in}}{\pgfqpoint{4.136915in}{1.504917in}}{\pgfqpoint{4.140822in}{1.508823in}}%
\pgfpathcurveto{\pgfqpoint{4.144729in}{1.512730in}}{\pgfqpoint{4.146924in}{1.518030in}}{\pgfqpoint{4.146924in}{1.523555in}}%
\pgfpathcurveto{\pgfqpoint{4.146924in}{1.529080in}}{\pgfqpoint{4.144729in}{1.534379in}}{\pgfqpoint{4.140822in}{1.538286in}}%
\pgfpathcurveto{\pgfqpoint{4.136915in}{1.542193in}}{\pgfqpoint{4.131615in}{1.544388in}}{\pgfqpoint{4.126090in}{1.544388in}}%
\pgfpathcurveto{\pgfqpoint{4.120565in}{1.544388in}}{\pgfqpoint{4.115266in}{1.542193in}}{\pgfqpoint{4.111359in}{1.538286in}}%
\pgfpathcurveto{\pgfqpoint{4.107452in}{1.534379in}}{\pgfqpoint{4.105257in}{1.529080in}}{\pgfqpoint{4.105257in}{1.523555in}}%
\pgfpathcurveto{\pgfqpoint{4.105257in}{1.518030in}}{\pgfqpoint{4.107452in}{1.512730in}}{\pgfqpoint{4.111359in}{1.508823in}}%
\pgfpathcurveto{\pgfqpoint{4.115266in}{1.504917in}}{\pgfqpoint{4.120565in}{1.502721in}}{\pgfqpoint{4.126090in}{1.502721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193046in}{1.518367in}}%
\pgfpathcurveto{\pgfqpoint{4.198571in}{1.518367in}}{\pgfqpoint{4.203870in}{1.520562in}}{\pgfqpoint{4.207777in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{4.211684in}{1.528376in}}{\pgfqpoint{4.213879in}{1.533675in}}{\pgfqpoint{4.213879in}{1.539200in}}%
\pgfpathcurveto{\pgfqpoint{4.213879in}{1.544725in}}{\pgfqpoint{4.211684in}{1.550025in}}{\pgfqpoint{4.207777in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{4.203870in}{1.557839in}}{\pgfqpoint{4.198571in}{1.560034in}}{\pgfqpoint{4.193046in}{1.560034in}}%
\pgfpathcurveto{\pgfqpoint{4.187521in}{1.560034in}}{\pgfqpoint{4.182221in}{1.557839in}}{\pgfqpoint{4.178314in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{4.174407in}{1.550025in}}{\pgfqpoint{4.172212in}{1.544725in}}{\pgfqpoint{4.172212in}{1.539200in}}%
\pgfpathcurveto{\pgfqpoint{4.172212in}{1.533675in}}{\pgfqpoint{4.174407in}{1.528376in}}{\pgfqpoint{4.178314in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{4.182221in}{1.520562in}}{\pgfqpoint{4.187521in}{1.518367in}}{\pgfqpoint{4.193046in}{1.518367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146522in}{1.514551in}}%
\pgfpathcurveto{\pgfqpoint{4.152047in}{1.514551in}}{\pgfqpoint{4.157347in}{1.516746in}}{\pgfqpoint{4.161253in}{1.520653in}}%
\pgfpathcurveto{\pgfqpoint{4.165160in}{1.524560in}}{\pgfqpoint{4.167355in}{1.529859in}}{\pgfqpoint{4.167355in}{1.535384in}}%
\pgfpathcurveto{\pgfqpoint{4.167355in}{1.540909in}}{\pgfqpoint{4.165160in}{1.546209in}}{\pgfqpoint{4.161253in}{1.550116in}}%
\pgfpathcurveto{\pgfqpoint{4.157347in}{1.554022in}}{\pgfqpoint{4.152047in}{1.556218in}}{\pgfqpoint{4.146522in}{1.556218in}}%
\pgfpathcurveto{\pgfqpoint{4.140997in}{1.556218in}}{\pgfqpoint{4.135697in}{1.554022in}}{\pgfqpoint{4.131791in}{1.550116in}}%
\pgfpathcurveto{\pgfqpoint{4.127884in}{1.546209in}}{\pgfqpoint{4.125689in}{1.540909in}}{\pgfqpoint{4.125689in}{1.535384in}}%
\pgfpathcurveto{\pgfqpoint{4.125689in}{1.529859in}}{\pgfqpoint{4.127884in}{1.524560in}}{\pgfqpoint{4.131791in}{1.520653in}}%
\pgfpathcurveto{\pgfqpoint{4.135697in}{1.516746in}}{\pgfqpoint{4.140997in}{1.514551in}}{\pgfqpoint{4.146522in}{1.514551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159170in}{1.512976in}}%
\pgfpathcurveto{\pgfqpoint{4.164695in}{1.512976in}}{\pgfqpoint{4.169994in}{1.515171in}}{\pgfqpoint{4.173901in}{1.519078in}}%
\pgfpathcurveto{\pgfqpoint{4.177808in}{1.522985in}}{\pgfqpoint{4.180003in}{1.528284in}}{\pgfqpoint{4.180003in}{1.533810in}}%
\pgfpathcurveto{\pgfqpoint{4.180003in}{1.539335in}}{\pgfqpoint{4.177808in}{1.544634in}}{\pgfqpoint{4.173901in}{1.548541in}}%
\pgfpathcurveto{\pgfqpoint{4.169994in}{1.552448in}}{\pgfqpoint{4.164695in}{1.554643in}}{\pgfqpoint{4.159170in}{1.554643in}}%
\pgfpathcurveto{\pgfqpoint{4.153645in}{1.554643in}}{\pgfqpoint{4.148345in}{1.552448in}}{\pgfqpoint{4.144438in}{1.548541in}}%
\pgfpathcurveto{\pgfqpoint{4.140532in}{1.544634in}}{\pgfqpoint{4.138337in}{1.539335in}}{\pgfqpoint{4.138337in}{1.533810in}}%
\pgfpathcurveto{\pgfqpoint{4.138337in}{1.528284in}}{\pgfqpoint{4.140532in}{1.522985in}}{\pgfqpoint{4.144438in}{1.519078in}}%
\pgfpathcurveto{\pgfqpoint{4.148345in}{1.515171in}}{\pgfqpoint{4.153645in}{1.512976in}}{\pgfqpoint{4.159170in}{1.512976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142217in}{1.518374in}}%
\pgfpathcurveto{\pgfqpoint{4.147742in}{1.518374in}}{\pgfqpoint{4.153041in}{1.520569in}}{\pgfqpoint{4.156948in}{1.524476in}}%
\pgfpathcurveto{\pgfqpoint{4.160855in}{1.528382in}}{\pgfqpoint{4.163050in}{1.533682in}}{\pgfqpoint{4.163050in}{1.539207in}}%
\pgfpathcurveto{\pgfqpoint{4.163050in}{1.544732in}}{\pgfqpoint{4.160855in}{1.550032in}}{\pgfqpoint{4.156948in}{1.553938in}}%
\pgfpathcurveto{\pgfqpoint{4.153041in}{1.557845in}}{\pgfqpoint{4.147742in}{1.560040in}}{\pgfqpoint{4.142217in}{1.560040in}}%
\pgfpathcurveto{\pgfqpoint{4.136692in}{1.560040in}}{\pgfqpoint{4.131392in}{1.557845in}}{\pgfqpoint{4.127485in}{1.553938in}}%
\pgfpathcurveto{\pgfqpoint{4.123578in}{1.550032in}}{\pgfqpoint{4.121383in}{1.544732in}}{\pgfqpoint{4.121383in}{1.539207in}}%
\pgfpathcurveto{\pgfqpoint{4.121383in}{1.533682in}}{\pgfqpoint{4.123578in}{1.528382in}}{\pgfqpoint{4.127485in}{1.524476in}}%
\pgfpathcurveto{\pgfqpoint{4.131392in}{1.520569in}}{\pgfqpoint{4.136692in}{1.518374in}}{\pgfqpoint{4.142217in}{1.518374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129977in}{1.502455in}}%
\pgfpathcurveto{\pgfqpoint{4.135502in}{1.502455in}}{\pgfqpoint{4.140802in}{1.504651in}}{\pgfqpoint{4.144708in}{1.508557in}}%
\pgfpathcurveto{\pgfqpoint{4.148615in}{1.512464in}}{\pgfqpoint{4.150810in}{1.517764in}}{\pgfqpoint{4.150810in}{1.523289in}}%
\pgfpathcurveto{\pgfqpoint{4.150810in}{1.528814in}}{\pgfqpoint{4.148615in}{1.534113in}}{\pgfqpoint{4.144708in}{1.538020in}}%
\pgfpathcurveto{\pgfqpoint{4.140802in}{1.541927in}}{\pgfqpoint{4.135502in}{1.544122in}}{\pgfqpoint{4.129977in}{1.544122in}}%
\pgfpathcurveto{\pgfqpoint{4.124452in}{1.544122in}}{\pgfqpoint{4.119152in}{1.541927in}}{\pgfqpoint{4.115246in}{1.538020in}}%
\pgfpathcurveto{\pgfqpoint{4.111339in}{1.534113in}}{\pgfqpoint{4.109144in}{1.528814in}}{\pgfqpoint{4.109144in}{1.523289in}}%
\pgfpathcurveto{\pgfqpoint{4.109144in}{1.517764in}}{\pgfqpoint{4.111339in}{1.512464in}}{\pgfqpoint{4.115246in}{1.508557in}}%
\pgfpathcurveto{\pgfqpoint{4.119152in}{1.504651in}}{\pgfqpoint{4.124452in}{1.502455in}}{\pgfqpoint{4.129977in}{1.502455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169783in}{1.510548in}}%
\pgfpathcurveto{\pgfqpoint{4.175308in}{1.510548in}}{\pgfqpoint{4.180608in}{1.512743in}}{\pgfqpoint{4.184514in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{4.188421in}{1.520557in}}{\pgfqpoint{4.190616in}{1.525856in}}{\pgfqpoint{4.190616in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{4.190616in}{1.536906in}}{\pgfqpoint{4.188421in}{1.542206in}}{\pgfqpoint{4.184514in}{1.546113in}}%
\pgfpathcurveto{\pgfqpoint{4.180608in}{1.550020in}}{\pgfqpoint{4.175308in}{1.552215in}}{\pgfqpoint{4.169783in}{1.552215in}}%
\pgfpathcurveto{\pgfqpoint{4.164258in}{1.552215in}}{\pgfqpoint{4.158959in}{1.550020in}}{\pgfqpoint{4.155052in}{1.546113in}}%
\pgfpathcurveto{\pgfqpoint{4.151145in}{1.542206in}}{\pgfqpoint{4.148950in}{1.536906in}}{\pgfqpoint{4.148950in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{4.148950in}{1.525856in}}{\pgfqpoint{4.151145in}{1.520557in}}{\pgfqpoint{4.155052in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{4.158959in}{1.512743in}}{\pgfqpoint{4.164258in}{1.510548in}}{\pgfqpoint{4.169783in}{1.510548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157981in}{1.514821in}}%
\pgfpathcurveto{\pgfqpoint{4.163506in}{1.514821in}}{\pgfqpoint{4.168806in}{1.517016in}}{\pgfqpoint{4.172712in}{1.520923in}}%
\pgfpathcurveto{\pgfqpoint{4.176619in}{1.524830in}}{\pgfqpoint{4.178814in}{1.530129in}}{\pgfqpoint{4.178814in}{1.535654in}}%
\pgfpathcurveto{\pgfqpoint{4.178814in}{1.541179in}}{\pgfqpoint{4.176619in}{1.546479in}}{\pgfqpoint{4.172712in}{1.550386in}}%
\pgfpathcurveto{\pgfqpoint{4.168806in}{1.554292in}}{\pgfqpoint{4.163506in}{1.556488in}}{\pgfqpoint{4.157981in}{1.556488in}}%
\pgfpathcurveto{\pgfqpoint{4.152456in}{1.556488in}}{\pgfqpoint{4.147156in}{1.554292in}}{\pgfqpoint{4.143250in}{1.550386in}}%
\pgfpathcurveto{\pgfqpoint{4.139343in}{1.546479in}}{\pgfqpoint{4.137148in}{1.541179in}}{\pgfqpoint{4.137148in}{1.535654in}}%
\pgfpathcurveto{\pgfqpoint{4.137148in}{1.530129in}}{\pgfqpoint{4.139343in}{1.524830in}}{\pgfqpoint{4.143250in}{1.520923in}}%
\pgfpathcurveto{\pgfqpoint{4.147156in}{1.517016in}}{\pgfqpoint{4.152456in}{1.514821in}}{\pgfqpoint{4.157981in}{1.514821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134040in}{1.518833in}}%
\pgfpathcurveto{\pgfqpoint{4.139565in}{1.518833in}}{\pgfqpoint{4.144864in}{1.521028in}}{\pgfqpoint{4.148771in}{1.524935in}}%
\pgfpathcurveto{\pgfqpoint{4.152678in}{1.528842in}}{\pgfqpoint{4.154873in}{1.534141in}}{\pgfqpoint{4.154873in}{1.539666in}}%
\pgfpathcurveto{\pgfqpoint{4.154873in}{1.545191in}}{\pgfqpoint{4.152678in}{1.550491in}}{\pgfqpoint{4.148771in}{1.554398in}}%
\pgfpathcurveto{\pgfqpoint{4.144864in}{1.558305in}}{\pgfqpoint{4.139565in}{1.560500in}}{\pgfqpoint{4.134040in}{1.560500in}}%
\pgfpathcurveto{\pgfqpoint{4.128515in}{1.560500in}}{\pgfqpoint{4.123215in}{1.558305in}}{\pgfqpoint{4.119308in}{1.554398in}}%
\pgfpathcurveto{\pgfqpoint{4.115402in}{1.550491in}}{\pgfqpoint{4.113206in}{1.545191in}}{\pgfqpoint{4.113206in}{1.539666in}}%
\pgfpathcurveto{\pgfqpoint{4.113206in}{1.534141in}}{\pgfqpoint{4.115402in}{1.528842in}}{\pgfqpoint{4.119308in}{1.524935in}}%
\pgfpathcurveto{\pgfqpoint{4.123215in}{1.521028in}}{\pgfqpoint{4.128515in}{1.518833in}}{\pgfqpoint{4.134040in}{1.518833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129156in}{1.502925in}}%
\pgfpathcurveto{\pgfqpoint{4.134681in}{1.502925in}}{\pgfqpoint{4.139981in}{1.505120in}}{\pgfqpoint{4.143888in}{1.509027in}}%
\pgfpathcurveto{\pgfqpoint{4.147794in}{1.512933in}}{\pgfqpoint{4.149990in}{1.518233in}}{\pgfqpoint{4.149990in}{1.523758in}}%
\pgfpathcurveto{\pgfqpoint{4.149990in}{1.529283in}}{\pgfqpoint{4.147794in}{1.534583in}}{\pgfqpoint{4.143888in}{1.538489in}}%
\pgfpathcurveto{\pgfqpoint{4.139981in}{1.542396in}}{\pgfqpoint{4.134681in}{1.544591in}}{\pgfqpoint{4.129156in}{1.544591in}}%
\pgfpathcurveto{\pgfqpoint{4.123631in}{1.544591in}}{\pgfqpoint{4.118332in}{1.542396in}}{\pgfqpoint{4.114425in}{1.538489in}}%
\pgfpathcurveto{\pgfqpoint{4.110518in}{1.534583in}}{\pgfqpoint{4.108323in}{1.529283in}}{\pgfqpoint{4.108323in}{1.523758in}}%
\pgfpathcurveto{\pgfqpoint{4.108323in}{1.518233in}}{\pgfqpoint{4.110518in}{1.512933in}}{\pgfqpoint{4.114425in}{1.509027in}}%
\pgfpathcurveto{\pgfqpoint{4.118332in}{1.505120in}}{\pgfqpoint{4.123631in}{1.502925in}}{\pgfqpoint{4.129156in}{1.502925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167704in}{1.510513in}}%
\pgfpathcurveto{\pgfqpoint{4.173229in}{1.510513in}}{\pgfqpoint{4.178529in}{1.512709in}}{\pgfqpoint{4.182436in}{1.516615in}}%
\pgfpathcurveto{\pgfqpoint{4.186342in}{1.520522in}}{\pgfqpoint{4.188537in}{1.525822in}}{\pgfqpoint{4.188537in}{1.531347in}}%
\pgfpathcurveto{\pgfqpoint{4.188537in}{1.536872in}}{\pgfqpoint{4.186342in}{1.542171in}}{\pgfqpoint{4.182436in}{1.546078in}}%
\pgfpathcurveto{\pgfqpoint{4.178529in}{1.549985in}}{\pgfqpoint{4.173229in}{1.552180in}}{\pgfqpoint{4.167704in}{1.552180in}}%
\pgfpathcurveto{\pgfqpoint{4.162179in}{1.552180in}}{\pgfqpoint{4.156880in}{1.549985in}}{\pgfqpoint{4.152973in}{1.546078in}}%
\pgfpathcurveto{\pgfqpoint{4.149066in}{1.542171in}}{\pgfqpoint{4.146871in}{1.536872in}}{\pgfqpoint{4.146871in}{1.531347in}}%
\pgfpathcurveto{\pgfqpoint{4.146871in}{1.525822in}}{\pgfqpoint{4.149066in}{1.520522in}}{\pgfqpoint{4.152973in}{1.516615in}}%
\pgfpathcurveto{\pgfqpoint{4.156880in}{1.512709in}}{\pgfqpoint{4.162179in}{1.510513in}}{\pgfqpoint{4.167704in}{1.510513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135171in}{1.518719in}}%
\pgfpathcurveto{\pgfqpoint{4.140696in}{1.518719in}}{\pgfqpoint{4.145996in}{1.520914in}}{\pgfqpoint{4.149902in}{1.524821in}}%
\pgfpathcurveto{\pgfqpoint{4.153809in}{1.528727in}}{\pgfqpoint{4.156004in}{1.534027in}}{\pgfqpoint{4.156004in}{1.539552in}}%
\pgfpathcurveto{\pgfqpoint{4.156004in}{1.545077in}}{\pgfqpoint{4.153809in}{1.550377in}}{\pgfqpoint{4.149902in}{1.554283in}}%
\pgfpathcurveto{\pgfqpoint{4.145996in}{1.558190in}}{\pgfqpoint{4.140696in}{1.560385in}}{\pgfqpoint{4.135171in}{1.560385in}}%
\pgfpathcurveto{\pgfqpoint{4.129646in}{1.560385in}}{\pgfqpoint{4.124346in}{1.558190in}}{\pgfqpoint{4.120440in}{1.554283in}}%
\pgfpathcurveto{\pgfqpoint{4.116533in}{1.550377in}}{\pgfqpoint{4.114338in}{1.545077in}}{\pgfqpoint{4.114338in}{1.539552in}}%
\pgfpathcurveto{\pgfqpoint{4.114338in}{1.534027in}}{\pgfqpoint{4.116533in}{1.528727in}}{\pgfqpoint{4.120440in}{1.524821in}}%
\pgfpathcurveto{\pgfqpoint{4.124346in}{1.520914in}}{\pgfqpoint{4.129646in}{1.518719in}}{\pgfqpoint{4.135171in}{1.518719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144040in}{1.518157in}}%
\pgfpathcurveto{\pgfqpoint{4.149565in}{1.518157in}}{\pgfqpoint{4.154865in}{1.520353in}}{\pgfqpoint{4.158771in}{1.524259in}}%
\pgfpathcurveto{\pgfqpoint{4.162678in}{1.528166in}}{\pgfqpoint{4.164873in}{1.533466in}}{\pgfqpoint{4.164873in}{1.538991in}}%
\pgfpathcurveto{\pgfqpoint{4.164873in}{1.544516in}}{\pgfqpoint{4.162678in}{1.549815in}}{\pgfqpoint{4.158771in}{1.553722in}}%
\pgfpathcurveto{\pgfqpoint{4.154865in}{1.557629in}}{\pgfqpoint{4.149565in}{1.559824in}}{\pgfqpoint{4.144040in}{1.559824in}}%
\pgfpathcurveto{\pgfqpoint{4.138515in}{1.559824in}}{\pgfqpoint{4.133215in}{1.557629in}}{\pgfqpoint{4.129309in}{1.553722in}}%
\pgfpathcurveto{\pgfqpoint{4.125402in}{1.549815in}}{\pgfqpoint{4.123207in}{1.544516in}}{\pgfqpoint{4.123207in}{1.538991in}}%
\pgfpathcurveto{\pgfqpoint{4.123207in}{1.533466in}}{\pgfqpoint{4.125402in}{1.528166in}}{\pgfqpoint{4.129309in}{1.524259in}}%
\pgfpathcurveto{\pgfqpoint{4.133215in}{1.520353in}}{\pgfqpoint{4.138515in}{1.518157in}}{\pgfqpoint{4.144040in}{1.518157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173167in}{1.506616in}}%
\pgfpathcurveto{\pgfqpoint{4.178692in}{1.506616in}}{\pgfqpoint{4.183992in}{1.508811in}}{\pgfqpoint{4.187899in}{1.512718in}}%
\pgfpathcurveto{\pgfqpoint{4.191805in}{1.516624in}}{\pgfqpoint{4.194000in}{1.521924in}}{\pgfqpoint{4.194000in}{1.527449in}}%
\pgfpathcurveto{\pgfqpoint{4.194000in}{1.532974in}}{\pgfqpoint{4.191805in}{1.538273in}}{\pgfqpoint{4.187899in}{1.542180in}}%
\pgfpathcurveto{\pgfqpoint{4.183992in}{1.546087in}}{\pgfqpoint{4.178692in}{1.548282in}}{\pgfqpoint{4.173167in}{1.548282in}}%
\pgfpathcurveto{\pgfqpoint{4.167642in}{1.548282in}}{\pgfqpoint{4.162343in}{1.546087in}}{\pgfqpoint{4.158436in}{1.542180in}}%
\pgfpathcurveto{\pgfqpoint{4.154529in}{1.538273in}}{\pgfqpoint{4.152334in}{1.532974in}}{\pgfqpoint{4.152334in}{1.527449in}}%
\pgfpathcurveto{\pgfqpoint{4.152334in}{1.521924in}}{\pgfqpoint{4.154529in}{1.516624in}}{\pgfqpoint{4.158436in}{1.512718in}}%
\pgfpathcurveto{\pgfqpoint{4.162343in}{1.508811in}}{\pgfqpoint{4.167642in}{1.506616in}}{\pgfqpoint{4.173167in}{1.506616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095390in}{1.513790in}}%
\pgfpathcurveto{\pgfqpoint{4.100915in}{1.513790in}}{\pgfqpoint{4.106214in}{1.515985in}}{\pgfqpoint{4.110121in}{1.519892in}}%
\pgfpathcurveto{\pgfqpoint{4.114028in}{1.523799in}}{\pgfqpoint{4.116223in}{1.529098in}}{\pgfqpoint{4.116223in}{1.534623in}}%
\pgfpathcurveto{\pgfqpoint{4.116223in}{1.540148in}}{\pgfqpoint{4.114028in}{1.545448in}}{\pgfqpoint{4.110121in}{1.549355in}}%
\pgfpathcurveto{\pgfqpoint{4.106214in}{1.553262in}}{\pgfqpoint{4.100915in}{1.555457in}}{\pgfqpoint{4.095390in}{1.555457in}}%
\pgfpathcurveto{\pgfqpoint{4.089865in}{1.555457in}}{\pgfqpoint{4.084565in}{1.553262in}}{\pgfqpoint{4.080658in}{1.549355in}}%
\pgfpathcurveto{\pgfqpoint{4.076752in}{1.545448in}}{\pgfqpoint{4.074557in}{1.540148in}}{\pgfqpoint{4.074557in}{1.534623in}}%
\pgfpathcurveto{\pgfqpoint{4.074557in}{1.529098in}}{\pgfqpoint{4.076752in}{1.523799in}}{\pgfqpoint{4.080658in}{1.519892in}}%
\pgfpathcurveto{\pgfqpoint{4.084565in}{1.515985in}}{\pgfqpoint{4.089865in}{1.513790in}}{\pgfqpoint{4.095390in}{1.513790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155618in}{1.514246in}}%
\pgfpathcurveto{\pgfqpoint{4.161143in}{1.514246in}}{\pgfqpoint{4.166442in}{1.516441in}}{\pgfqpoint{4.170349in}{1.520348in}}%
\pgfpathcurveto{\pgfqpoint{4.174256in}{1.524254in}}{\pgfqpoint{4.176451in}{1.529554in}}{\pgfqpoint{4.176451in}{1.535079in}}%
\pgfpathcurveto{\pgfqpoint{4.176451in}{1.540604in}}{\pgfqpoint{4.174256in}{1.545904in}}{\pgfqpoint{4.170349in}{1.549810in}}%
\pgfpathcurveto{\pgfqpoint{4.166442in}{1.553717in}}{\pgfqpoint{4.161143in}{1.555912in}}{\pgfqpoint{4.155618in}{1.555912in}}%
\pgfpathcurveto{\pgfqpoint{4.150093in}{1.555912in}}{\pgfqpoint{4.144793in}{1.553717in}}{\pgfqpoint{4.140886in}{1.549810in}}%
\pgfpathcurveto{\pgfqpoint{4.136979in}{1.545904in}}{\pgfqpoint{4.134784in}{1.540604in}}{\pgfqpoint{4.134784in}{1.535079in}}%
\pgfpathcurveto{\pgfqpoint{4.134784in}{1.529554in}}{\pgfqpoint{4.136979in}{1.524254in}}{\pgfqpoint{4.140886in}{1.520348in}}%
\pgfpathcurveto{\pgfqpoint{4.144793in}{1.516441in}}{\pgfqpoint{4.150093in}{1.514246in}}{\pgfqpoint{4.155618in}{1.514246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149340in}{1.518056in}}%
\pgfpathcurveto{\pgfqpoint{4.154865in}{1.518056in}}{\pgfqpoint{4.160164in}{1.520251in}}{\pgfqpoint{4.164071in}{1.524158in}}%
\pgfpathcurveto{\pgfqpoint{4.167978in}{1.528064in}}{\pgfqpoint{4.170173in}{1.533364in}}{\pgfqpoint{4.170173in}{1.538889in}}%
\pgfpathcurveto{\pgfqpoint{4.170173in}{1.544414in}}{\pgfqpoint{4.167978in}{1.549714in}}{\pgfqpoint{4.164071in}{1.553620in}}%
\pgfpathcurveto{\pgfqpoint{4.160164in}{1.557527in}}{\pgfqpoint{4.154865in}{1.559722in}}{\pgfqpoint{4.149340in}{1.559722in}}%
\pgfpathcurveto{\pgfqpoint{4.143815in}{1.559722in}}{\pgfqpoint{4.138515in}{1.557527in}}{\pgfqpoint{4.134608in}{1.553620in}}%
\pgfpathcurveto{\pgfqpoint{4.130702in}{1.549714in}}{\pgfqpoint{4.128507in}{1.544414in}}{\pgfqpoint{4.128507in}{1.538889in}}%
\pgfpathcurveto{\pgfqpoint{4.128507in}{1.533364in}}{\pgfqpoint{4.130702in}{1.528064in}}{\pgfqpoint{4.134608in}{1.524158in}}%
\pgfpathcurveto{\pgfqpoint{4.138515in}{1.520251in}}{\pgfqpoint{4.143815in}{1.518056in}}{\pgfqpoint{4.149340in}{1.518056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122613in}{1.507433in}}%
\pgfpathcurveto{\pgfqpoint{4.128138in}{1.507433in}}{\pgfqpoint{4.133437in}{1.509629in}}{\pgfqpoint{4.137344in}{1.513535in}}%
\pgfpathcurveto{\pgfqpoint{4.141251in}{1.517442in}}{\pgfqpoint{4.143446in}{1.522742in}}{\pgfqpoint{4.143446in}{1.528267in}}%
\pgfpathcurveto{\pgfqpoint{4.143446in}{1.533792in}}{\pgfqpoint{4.141251in}{1.539091in}}{\pgfqpoint{4.137344in}{1.542998in}}%
\pgfpathcurveto{\pgfqpoint{4.133437in}{1.546905in}}{\pgfqpoint{4.128138in}{1.549100in}}{\pgfqpoint{4.122613in}{1.549100in}}%
\pgfpathcurveto{\pgfqpoint{4.117087in}{1.549100in}}{\pgfqpoint{4.111788in}{1.546905in}}{\pgfqpoint{4.107881in}{1.542998in}}%
\pgfpathcurveto{\pgfqpoint{4.103974in}{1.539091in}}{\pgfqpoint{4.101779in}{1.533792in}}{\pgfqpoint{4.101779in}{1.528267in}}%
\pgfpathcurveto{\pgfqpoint{4.101779in}{1.522742in}}{\pgfqpoint{4.103974in}{1.517442in}}{\pgfqpoint{4.107881in}{1.513535in}}%
\pgfpathcurveto{\pgfqpoint{4.111788in}{1.509629in}}{\pgfqpoint{4.117087in}{1.507433in}}{\pgfqpoint{4.122613in}{1.507433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125820in}{1.506627in}}%
\pgfpathcurveto{\pgfqpoint{4.131345in}{1.506627in}}{\pgfqpoint{4.136644in}{1.508822in}}{\pgfqpoint{4.140551in}{1.512729in}}%
\pgfpathcurveto{\pgfqpoint{4.144458in}{1.516636in}}{\pgfqpoint{4.146653in}{1.521935in}}{\pgfqpoint{4.146653in}{1.527460in}}%
\pgfpathcurveto{\pgfqpoint{4.146653in}{1.532985in}}{\pgfqpoint{4.144458in}{1.538285in}}{\pgfqpoint{4.140551in}{1.542191in}}%
\pgfpathcurveto{\pgfqpoint{4.136644in}{1.546098in}}{\pgfqpoint{4.131345in}{1.548293in}}{\pgfqpoint{4.125820in}{1.548293in}}%
\pgfpathcurveto{\pgfqpoint{4.120295in}{1.548293in}}{\pgfqpoint{4.114995in}{1.546098in}}{\pgfqpoint{4.111088in}{1.542191in}}%
\pgfpathcurveto{\pgfqpoint{4.107182in}{1.538285in}}{\pgfqpoint{4.104986in}{1.532985in}}{\pgfqpoint{4.104986in}{1.527460in}}%
\pgfpathcurveto{\pgfqpoint{4.104986in}{1.521935in}}{\pgfqpoint{4.107182in}{1.516636in}}{\pgfqpoint{4.111088in}{1.512729in}}%
\pgfpathcurveto{\pgfqpoint{4.114995in}{1.508822in}}{\pgfqpoint{4.120295in}{1.506627in}}{\pgfqpoint{4.125820in}{1.506627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133782in}{1.517584in}}%
\pgfpathcurveto{\pgfqpoint{4.139307in}{1.517584in}}{\pgfqpoint{4.144607in}{1.519779in}}{\pgfqpoint{4.148514in}{1.523686in}}%
\pgfpathcurveto{\pgfqpoint{4.152421in}{1.527592in}}{\pgfqpoint{4.154616in}{1.532892in}}{\pgfqpoint{4.154616in}{1.538417in}}%
\pgfpathcurveto{\pgfqpoint{4.154616in}{1.543942in}}{\pgfqpoint{4.152421in}{1.549241in}}{\pgfqpoint{4.148514in}{1.553148in}}%
\pgfpathcurveto{\pgfqpoint{4.144607in}{1.557055in}}{\pgfqpoint{4.139307in}{1.559250in}}{\pgfqpoint{4.133782in}{1.559250in}}%
\pgfpathcurveto{\pgfqpoint{4.128257in}{1.559250in}}{\pgfqpoint{4.122958in}{1.557055in}}{\pgfqpoint{4.119051in}{1.553148in}}%
\pgfpathcurveto{\pgfqpoint{4.115144in}{1.549241in}}{\pgfqpoint{4.112949in}{1.543942in}}{\pgfqpoint{4.112949in}{1.538417in}}%
\pgfpathcurveto{\pgfqpoint{4.112949in}{1.532892in}}{\pgfqpoint{4.115144in}{1.527592in}}{\pgfqpoint{4.119051in}{1.523686in}}%
\pgfpathcurveto{\pgfqpoint{4.122958in}{1.519779in}}{\pgfqpoint{4.128257in}{1.517584in}}{\pgfqpoint{4.133782in}{1.517584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150197in}{1.514462in}}%
\pgfpathcurveto{\pgfqpoint{4.155722in}{1.514462in}}{\pgfqpoint{4.161022in}{1.516657in}}{\pgfqpoint{4.164929in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{4.168835in}{1.524471in}}{\pgfqpoint{4.171030in}{1.529770in}}{\pgfqpoint{4.171030in}{1.535295in}}%
\pgfpathcurveto{\pgfqpoint{4.171030in}{1.540820in}}{\pgfqpoint{4.168835in}{1.546120in}}{\pgfqpoint{4.164929in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{4.161022in}{1.553933in}}{\pgfqpoint{4.155722in}{1.556129in}}{\pgfqpoint{4.150197in}{1.556129in}}%
\pgfpathcurveto{\pgfqpoint{4.144672in}{1.556129in}}{\pgfqpoint{4.139373in}{1.553933in}}{\pgfqpoint{4.135466in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{4.131559in}{1.546120in}}{\pgfqpoint{4.129364in}{1.540820in}}{\pgfqpoint{4.129364in}{1.535295in}}%
\pgfpathcurveto{\pgfqpoint{4.129364in}{1.529770in}}{\pgfqpoint{4.131559in}{1.524471in}}{\pgfqpoint{4.135466in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{4.139373in}{1.516657in}}{\pgfqpoint{4.144672in}{1.514462in}}{\pgfqpoint{4.150197in}{1.514462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154871in}{1.514422in}}%
\pgfpathcurveto{\pgfqpoint{4.160396in}{1.514422in}}{\pgfqpoint{4.165696in}{1.516617in}}{\pgfqpoint{4.169603in}{1.520523in}}%
\pgfpathcurveto{\pgfqpoint{4.173510in}{1.524430in}}{\pgfqpoint{4.175705in}{1.529730in}}{\pgfqpoint{4.175705in}{1.535255in}}%
\pgfpathcurveto{\pgfqpoint{4.175705in}{1.540780in}}{\pgfqpoint{4.173510in}{1.546079in}}{\pgfqpoint{4.169603in}{1.549986in}}%
\pgfpathcurveto{\pgfqpoint{4.165696in}{1.553893in}}{\pgfqpoint{4.160396in}{1.556088in}}{\pgfqpoint{4.154871in}{1.556088in}}%
\pgfpathcurveto{\pgfqpoint{4.149346in}{1.556088in}}{\pgfqpoint{4.144047in}{1.553893in}}{\pgfqpoint{4.140140in}{1.549986in}}%
\pgfpathcurveto{\pgfqpoint{4.136233in}{1.546079in}}{\pgfqpoint{4.134038in}{1.540780in}}{\pgfqpoint{4.134038in}{1.535255in}}%
\pgfpathcurveto{\pgfqpoint{4.134038in}{1.529730in}}{\pgfqpoint{4.136233in}{1.524430in}}{\pgfqpoint{4.140140in}{1.520523in}}%
\pgfpathcurveto{\pgfqpoint{4.144047in}{1.516617in}}{\pgfqpoint{4.149346in}{1.514422in}}{\pgfqpoint{4.154871in}{1.514422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136659in}{1.519186in}}%
\pgfpathcurveto{\pgfqpoint{4.142184in}{1.519186in}}{\pgfqpoint{4.147484in}{1.521381in}}{\pgfqpoint{4.151391in}{1.525288in}}%
\pgfpathcurveto{\pgfqpoint{4.155297in}{1.529195in}}{\pgfqpoint{4.157493in}{1.534494in}}{\pgfqpoint{4.157493in}{1.540019in}}%
\pgfpathcurveto{\pgfqpoint{4.157493in}{1.545544in}}{\pgfqpoint{4.155297in}{1.550844in}}{\pgfqpoint{4.151391in}{1.554750in}}%
\pgfpathcurveto{\pgfqpoint{4.147484in}{1.558657in}}{\pgfqpoint{4.142184in}{1.560852in}}{\pgfqpoint{4.136659in}{1.560852in}}%
\pgfpathcurveto{\pgfqpoint{4.131134in}{1.560852in}}{\pgfqpoint{4.125835in}{1.558657in}}{\pgfqpoint{4.121928in}{1.554750in}}%
\pgfpathcurveto{\pgfqpoint{4.118021in}{1.550844in}}{\pgfqpoint{4.115826in}{1.545544in}}{\pgfqpoint{4.115826in}{1.540019in}}%
\pgfpathcurveto{\pgfqpoint{4.115826in}{1.534494in}}{\pgfqpoint{4.118021in}{1.529195in}}{\pgfqpoint{4.121928in}{1.525288in}}%
\pgfpathcurveto{\pgfqpoint{4.125835in}{1.521381in}}{\pgfqpoint{4.131134in}{1.519186in}}{\pgfqpoint{4.136659in}{1.519186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133195in}{1.519457in}}%
\pgfpathcurveto{\pgfqpoint{4.138720in}{1.519457in}}{\pgfqpoint{4.144019in}{1.521652in}}{\pgfqpoint{4.147926in}{1.525559in}}%
\pgfpathcurveto{\pgfqpoint{4.151833in}{1.529466in}}{\pgfqpoint{4.154028in}{1.534766in}}{\pgfqpoint{4.154028in}{1.540291in}}%
\pgfpathcurveto{\pgfqpoint{4.154028in}{1.545816in}}{\pgfqpoint{4.151833in}{1.551115in}}{\pgfqpoint{4.147926in}{1.555022in}}%
\pgfpathcurveto{\pgfqpoint{4.144019in}{1.558929in}}{\pgfqpoint{4.138720in}{1.561124in}}{\pgfqpoint{4.133195in}{1.561124in}}%
\pgfpathcurveto{\pgfqpoint{4.127670in}{1.561124in}}{\pgfqpoint{4.122370in}{1.558929in}}{\pgfqpoint{4.118463in}{1.555022in}}%
\pgfpathcurveto{\pgfqpoint{4.114556in}{1.551115in}}{\pgfqpoint{4.112361in}{1.545816in}}{\pgfqpoint{4.112361in}{1.540291in}}%
\pgfpathcurveto{\pgfqpoint{4.112361in}{1.534766in}}{\pgfqpoint{4.114556in}{1.529466in}}{\pgfqpoint{4.118463in}{1.525559in}}%
\pgfpathcurveto{\pgfqpoint{4.122370in}{1.521652in}}{\pgfqpoint{4.127670in}{1.519457in}}{\pgfqpoint{4.133195in}{1.519457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170531in}{1.506741in}}%
\pgfpathcurveto{\pgfqpoint{4.176056in}{1.506741in}}{\pgfqpoint{4.181355in}{1.508936in}}{\pgfqpoint{4.185262in}{1.512843in}}%
\pgfpathcurveto{\pgfqpoint{4.189169in}{1.516750in}}{\pgfqpoint{4.191364in}{1.522050in}}{\pgfqpoint{4.191364in}{1.527575in}}%
\pgfpathcurveto{\pgfqpoint{4.191364in}{1.533100in}}{\pgfqpoint{4.189169in}{1.538399in}}{\pgfqpoint{4.185262in}{1.542306in}}%
\pgfpathcurveto{\pgfqpoint{4.181355in}{1.546213in}}{\pgfqpoint{4.176056in}{1.548408in}}{\pgfqpoint{4.170531in}{1.548408in}}%
\pgfpathcurveto{\pgfqpoint{4.165006in}{1.548408in}}{\pgfqpoint{4.159706in}{1.546213in}}{\pgfqpoint{4.155799in}{1.542306in}}%
\pgfpathcurveto{\pgfqpoint{4.151893in}{1.538399in}}{\pgfqpoint{4.149697in}{1.533100in}}{\pgfqpoint{4.149697in}{1.527575in}}%
\pgfpathcurveto{\pgfqpoint{4.149697in}{1.522050in}}{\pgfqpoint{4.151893in}{1.516750in}}{\pgfqpoint{4.155799in}{1.512843in}}%
\pgfpathcurveto{\pgfqpoint{4.159706in}{1.508936in}}{\pgfqpoint{4.165006in}{1.506741in}}{\pgfqpoint{4.170531in}{1.506741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156447in}{1.510545in}}%
\pgfpathcurveto{\pgfqpoint{4.161972in}{1.510545in}}{\pgfqpoint{4.167272in}{1.512740in}}{\pgfqpoint{4.171179in}{1.516647in}}%
\pgfpathcurveto{\pgfqpoint{4.175085in}{1.520554in}}{\pgfqpoint{4.177281in}{1.525853in}}{\pgfqpoint{4.177281in}{1.531379in}}%
\pgfpathcurveto{\pgfqpoint{4.177281in}{1.536904in}}{\pgfqpoint{4.175085in}{1.542203in}}{\pgfqpoint{4.171179in}{1.546110in}}%
\pgfpathcurveto{\pgfqpoint{4.167272in}{1.550017in}}{\pgfqpoint{4.161972in}{1.552212in}}{\pgfqpoint{4.156447in}{1.552212in}}%
\pgfpathcurveto{\pgfqpoint{4.150922in}{1.552212in}}{\pgfqpoint{4.145623in}{1.550017in}}{\pgfqpoint{4.141716in}{1.546110in}}%
\pgfpathcurveto{\pgfqpoint{4.137809in}{1.542203in}}{\pgfqpoint{4.135614in}{1.536904in}}{\pgfqpoint{4.135614in}{1.531379in}}%
\pgfpathcurveto{\pgfqpoint{4.135614in}{1.525853in}}{\pgfqpoint{4.137809in}{1.520554in}}{\pgfqpoint{4.141716in}{1.516647in}}%
\pgfpathcurveto{\pgfqpoint{4.145623in}{1.512740in}}{\pgfqpoint{4.150922in}{1.510545in}}{\pgfqpoint{4.156447in}{1.510545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102108in}{1.514008in}}%
\pgfpathcurveto{\pgfqpoint{4.107633in}{1.514008in}}{\pgfqpoint{4.112933in}{1.516204in}}{\pgfqpoint{4.116840in}{1.520110in}}%
\pgfpathcurveto{\pgfqpoint{4.120746in}{1.524017in}}{\pgfqpoint{4.122942in}{1.529317in}}{\pgfqpoint{4.122942in}{1.534842in}}%
\pgfpathcurveto{\pgfqpoint{4.122942in}{1.540367in}}{\pgfqpoint{4.120746in}{1.545666in}}{\pgfqpoint{4.116840in}{1.549573in}}%
\pgfpathcurveto{\pgfqpoint{4.112933in}{1.553480in}}{\pgfqpoint{4.107633in}{1.555675in}}{\pgfqpoint{4.102108in}{1.555675in}}%
\pgfpathcurveto{\pgfqpoint{4.096583in}{1.555675in}}{\pgfqpoint{4.091284in}{1.553480in}}{\pgfqpoint{4.087377in}{1.549573in}}%
\pgfpathcurveto{\pgfqpoint{4.083470in}{1.545666in}}{\pgfqpoint{4.081275in}{1.540367in}}{\pgfqpoint{4.081275in}{1.534842in}}%
\pgfpathcurveto{\pgfqpoint{4.081275in}{1.529317in}}{\pgfqpoint{4.083470in}{1.524017in}}{\pgfqpoint{4.087377in}{1.520110in}}%
\pgfpathcurveto{\pgfqpoint{4.091284in}{1.516204in}}{\pgfqpoint{4.096583in}{1.514008in}}{\pgfqpoint{4.102108in}{1.514008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165316in}{1.510156in}}%
\pgfpathcurveto{\pgfqpoint{4.170841in}{1.510156in}}{\pgfqpoint{4.176141in}{1.512351in}}{\pgfqpoint{4.180048in}{1.516258in}}%
\pgfpathcurveto{\pgfqpoint{4.183954in}{1.520164in}}{\pgfqpoint{4.186149in}{1.525464in}}{\pgfqpoint{4.186149in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{4.186149in}{1.536514in}}{\pgfqpoint{4.183954in}{1.541814in}}{\pgfqpoint{4.180048in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{4.176141in}{1.549627in}}{\pgfqpoint{4.170841in}{1.551822in}}{\pgfqpoint{4.165316in}{1.551822in}}%
\pgfpathcurveto{\pgfqpoint{4.159791in}{1.551822in}}{\pgfqpoint{4.154492in}{1.549627in}}{\pgfqpoint{4.150585in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{4.146678in}{1.541814in}}{\pgfqpoint{4.144483in}{1.536514in}}{\pgfqpoint{4.144483in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{4.144483in}{1.525464in}}{\pgfqpoint{4.146678in}{1.520164in}}{\pgfqpoint{4.150585in}{1.516258in}}%
\pgfpathcurveto{\pgfqpoint{4.154492in}{1.512351in}}{\pgfqpoint{4.159791in}{1.510156in}}{\pgfqpoint{4.165316in}{1.510156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111112in}{1.509987in}}%
\pgfpathcurveto{\pgfqpoint{4.116637in}{1.509987in}}{\pgfqpoint{4.121936in}{1.512182in}}{\pgfqpoint{4.125843in}{1.516089in}}%
\pgfpathcurveto{\pgfqpoint{4.129750in}{1.519996in}}{\pgfqpoint{4.131945in}{1.525295in}}{\pgfqpoint{4.131945in}{1.530820in}}%
\pgfpathcurveto{\pgfqpoint{4.131945in}{1.536346in}}{\pgfqpoint{4.129750in}{1.541645in}}{\pgfqpoint{4.125843in}{1.545552in}}%
\pgfpathcurveto{\pgfqpoint{4.121936in}{1.549459in}}{\pgfqpoint{4.116637in}{1.551654in}}{\pgfqpoint{4.111112in}{1.551654in}}%
\pgfpathcurveto{\pgfqpoint{4.105587in}{1.551654in}}{\pgfqpoint{4.100287in}{1.549459in}}{\pgfqpoint{4.096380in}{1.545552in}}%
\pgfpathcurveto{\pgfqpoint{4.092473in}{1.541645in}}{\pgfqpoint{4.090278in}{1.536346in}}{\pgfqpoint{4.090278in}{1.530820in}}%
\pgfpathcurveto{\pgfqpoint{4.090278in}{1.525295in}}{\pgfqpoint{4.092473in}{1.519996in}}{\pgfqpoint{4.096380in}{1.516089in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.512182in}}{\pgfqpoint{4.105587in}{1.509987in}}{\pgfqpoint{4.111112in}{1.509987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150812in}{1.513986in}}%
\pgfpathcurveto{\pgfqpoint{4.156337in}{1.513986in}}{\pgfqpoint{4.161636in}{1.516181in}}{\pgfqpoint{4.165543in}{1.520088in}}%
\pgfpathcurveto{\pgfqpoint{4.169450in}{1.523994in}}{\pgfqpoint{4.171645in}{1.529294in}}{\pgfqpoint{4.171645in}{1.534819in}}%
\pgfpathcurveto{\pgfqpoint{4.171645in}{1.540344in}}{\pgfqpoint{4.169450in}{1.545644in}}{\pgfqpoint{4.165543in}{1.549550in}}%
\pgfpathcurveto{\pgfqpoint{4.161636in}{1.553457in}}{\pgfqpoint{4.156337in}{1.555652in}}{\pgfqpoint{4.150812in}{1.555652in}}%
\pgfpathcurveto{\pgfqpoint{4.145287in}{1.555652in}}{\pgfqpoint{4.139987in}{1.553457in}}{\pgfqpoint{4.136080in}{1.549550in}}%
\pgfpathcurveto{\pgfqpoint{4.132173in}{1.545644in}}{\pgfqpoint{4.129978in}{1.540344in}}{\pgfqpoint{4.129978in}{1.534819in}}%
\pgfpathcurveto{\pgfqpoint{4.129978in}{1.529294in}}{\pgfqpoint{4.132173in}{1.523994in}}{\pgfqpoint{4.136080in}{1.520088in}}%
\pgfpathcurveto{\pgfqpoint{4.139987in}{1.516181in}}{\pgfqpoint{4.145287in}{1.513986in}}{\pgfqpoint{4.150812in}{1.513986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113112in}{1.506833in}}%
\pgfpathcurveto{\pgfqpoint{4.118637in}{1.506833in}}{\pgfqpoint{4.123937in}{1.509028in}}{\pgfqpoint{4.127843in}{1.512935in}}%
\pgfpathcurveto{\pgfqpoint{4.131750in}{1.516842in}}{\pgfqpoint{4.133945in}{1.522141in}}{\pgfqpoint{4.133945in}{1.527666in}}%
\pgfpathcurveto{\pgfqpoint{4.133945in}{1.533191in}}{\pgfqpoint{4.131750in}{1.538491in}}{\pgfqpoint{4.127843in}{1.542398in}}%
\pgfpathcurveto{\pgfqpoint{4.123937in}{1.546304in}}{\pgfqpoint{4.118637in}{1.548500in}}{\pgfqpoint{4.113112in}{1.548500in}}%
\pgfpathcurveto{\pgfqpoint{4.107587in}{1.548500in}}{\pgfqpoint{4.102287in}{1.546304in}}{\pgfqpoint{4.098381in}{1.542398in}}%
\pgfpathcurveto{\pgfqpoint{4.094474in}{1.538491in}}{\pgfqpoint{4.092279in}{1.533191in}}{\pgfqpoint{4.092279in}{1.527666in}}%
\pgfpathcurveto{\pgfqpoint{4.092279in}{1.522141in}}{\pgfqpoint{4.094474in}{1.516842in}}{\pgfqpoint{4.098381in}{1.512935in}}%
\pgfpathcurveto{\pgfqpoint{4.102287in}{1.509028in}}{\pgfqpoint{4.107587in}{1.506833in}}{\pgfqpoint{4.113112in}{1.506833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162125in}{1.511033in}}%
\pgfpathcurveto{\pgfqpoint{4.167650in}{1.511033in}}{\pgfqpoint{4.172949in}{1.513228in}}{\pgfqpoint{4.176856in}{1.517135in}}%
\pgfpathcurveto{\pgfqpoint{4.180763in}{1.521042in}}{\pgfqpoint{4.182958in}{1.526341in}}{\pgfqpoint{4.182958in}{1.531866in}}%
\pgfpathcurveto{\pgfqpoint{4.182958in}{1.537391in}}{\pgfqpoint{4.180763in}{1.542691in}}{\pgfqpoint{4.176856in}{1.546598in}}%
\pgfpathcurveto{\pgfqpoint{4.172949in}{1.550505in}}{\pgfqpoint{4.167650in}{1.552700in}}{\pgfqpoint{4.162125in}{1.552700in}}%
\pgfpathcurveto{\pgfqpoint{4.156600in}{1.552700in}}{\pgfqpoint{4.151300in}{1.550505in}}{\pgfqpoint{4.147393in}{1.546598in}}%
\pgfpathcurveto{\pgfqpoint{4.143486in}{1.542691in}}{\pgfqpoint{4.141291in}{1.537391in}}{\pgfqpoint{4.141291in}{1.531866in}}%
\pgfpathcurveto{\pgfqpoint{4.141291in}{1.526341in}}{\pgfqpoint{4.143486in}{1.521042in}}{\pgfqpoint{4.147393in}{1.517135in}}%
\pgfpathcurveto{\pgfqpoint{4.151300in}{1.513228in}}{\pgfqpoint{4.156600in}{1.511033in}}{\pgfqpoint{4.162125in}{1.511033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104078in}{1.512851in}}%
\pgfpathcurveto{\pgfqpoint{4.109603in}{1.512851in}}{\pgfqpoint{4.114903in}{1.515046in}}{\pgfqpoint{4.118810in}{1.518953in}}%
\pgfpathcurveto{\pgfqpoint{4.122716in}{1.522860in}}{\pgfqpoint{4.124912in}{1.528159in}}{\pgfqpoint{4.124912in}{1.533684in}}%
\pgfpathcurveto{\pgfqpoint{4.124912in}{1.539209in}}{\pgfqpoint{4.122716in}{1.544509in}}{\pgfqpoint{4.118810in}{1.548416in}}%
\pgfpathcurveto{\pgfqpoint{4.114903in}{1.552323in}}{\pgfqpoint{4.109603in}{1.554518in}}{\pgfqpoint{4.104078in}{1.554518in}}%
\pgfpathcurveto{\pgfqpoint{4.098553in}{1.554518in}}{\pgfqpoint{4.093254in}{1.552323in}}{\pgfqpoint{4.089347in}{1.548416in}}%
\pgfpathcurveto{\pgfqpoint{4.085440in}{1.544509in}}{\pgfqpoint{4.083245in}{1.539209in}}{\pgfqpoint{4.083245in}{1.533684in}}%
\pgfpathcurveto{\pgfqpoint{4.083245in}{1.528159in}}{\pgfqpoint{4.085440in}{1.522860in}}{\pgfqpoint{4.089347in}{1.518953in}}%
\pgfpathcurveto{\pgfqpoint{4.093254in}{1.515046in}}{\pgfqpoint{4.098553in}{1.512851in}}{\pgfqpoint{4.104078in}{1.512851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139832in}{1.518838in}}%
\pgfpathcurveto{\pgfqpoint{4.145357in}{1.518838in}}{\pgfqpoint{4.150656in}{1.521033in}}{\pgfqpoint{4.154563in}{1.524940in}}%
\pgfpathcurveto{\pgfqpoint{4.158470in}{1.528847in}}{\pgfqpoint{4.160665in}{1.534146in}}{\pgfqpoint{4.160665in}{1.539671in}}%
\pgfpathcurveto{\pgfqpoint{4.160665in}{1.545196in}}{\pgfqpoint{4.158470in}{1.550496in}}{\pgfqpoint{4.154563in}{1.554403in}}%
\pgfpathcurveto{\pgfqpoint{4.150656in}{1.558310in}}{\pgfqpoint{4.145357in}{1.560505in}}{\pgfqpoint{4.139832in}{1.560505in}}%
\pgfpathcurveto{\pgfqpoint{4.134307in}{1.560505in}}{\pgfqpoint{4.129007in}{1.558310in}}{\pgfqpoint{4.125101in}{1.554403in}}%
\pgfpathcurveto{\pgfqpoint{4.121194in}{1.550496in}}{\pgfqpoint{4.118999in}{1.545196in}}{\pgfqpoint{4.118999in}{1.539671in}}%
\pgfpathcurveto{\pgfqpoint{4.118999in}{1.534146in}}{\pgfqpoint{4.121194in}{1.528847in}}{\pgfqpoint{4.125101in}{1.524940in}}%
\pgfpathcurveto{\pgfqpoint{4.129007in}{1.521033in}}{\pgfqpoint{4.134307in}{1.518838in}}{\pgfqpoint{4.139832in}{1.518838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140694in}{1.517979in}}%
\pgfpathcurveto{\pgfqpoint{4.146219in}{1.517979in}}{\pgfqpoint{4.151518in}{1.520174in}}{\pgfqpoint{4.155425in}{1.524081in}}%
\pgfpathcurveto{\pgfqpoint{4.159332in}{1.527988in}}{\pgfqpoint{4.161527in}{1.533287in}}{\pgfqpoint{4.161527in}{1.538812in}}%
\pgfpathcurveto{\pgfqpoint{4.161527in}{1.544337in}}{\pgfqpoint{4.159332in}{1.549637in}}{\pgfqpoint{4.155425in}{1.553544in}}%
\pgfpathcurveto{\pgfqpoint{4.151518in}{1.557451in}}{\pgfqpoint{4.146219in}{1.559646in}}{\pgfqpoint{4.140694in}{1.559646in}}%
\pgfpathcurveto{\pgfqpoint{4.135169in}{1.559646in}}{\pgfqpoint{4.129869in}{1.557451in}}{\pgfqpoint{4.125962in}{1.553544in}}%
\pgfpathcurveto{\pgfqpoint{4.122055in}{1.549637in}}{\pgfqpoint{4.119860in}{1.544337in}}{\pgfqpoint{4.119860in}{1.538812in}}%
\pgfpathcurveto{\pgfqpoint{4.119860in}{1.533287in}}{\pgfqpoint{4.122055in}{1.527988in}}{\pgfqpoint{4.125962in}{1.524081in}}%
\pgfpathcurveto{\pgfqpoint{4.129869in}{1.520174in}}{\pgfqpoint{4.135169in}{1.517979in}}{\pgfqpoint{4.140694in}{1.517979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158020in}{1.511499in}}%
\pgfpathcurveto{\pgfqpoint{4.163545in}{1.511499in}}{\pgfqpoint{4.168845in}{1.513694in}}{\pgfqpoint{4.172751in}{1.517601in}}%
\pgfpathcurveto{\pgfqpoint{4.176658in}{1.521507in}}{\pgfqpoint{4.178853in}{1.526807in}}{\pgfqpoint{4.178853in}{1.532332in}}%
\pgfpathcurveto{\pgfqpoint{4.178853in}{1.537857in}}{\pgfqpoint{4.176658in}{1.543157in}}{\pgfqpoint{4.172751in}{1.547063in}}%
\pgfpathcurveto{\pgfqpoint{4.168845in}{1.550970in}}{\pgfqpoint{4.163545in}{1.553165in}}{\pgfqpoint{4.158020in}{1.553165in}}%
\pgfpathcurveto{\pgfqpoint{4.152495in}{1.553165in}}{\pgfqpoint{4.147196in}{1.550970in}}{\pgfqpoint{4.143289in}{1.547063in}}%
\pgfpathcurveto{\pgfqpoint{4.139382in}{1.543157in}}{\pgfqpoint{4.137187in}{1.537857in}}{\pgfqpoint{4.137187in}{1.532332in}}%
\pgfpathcurveto{\pgfqpoint{4.137187in}{1.526807in}}{\pgfqpoint{4.139382in}{1.521507in}}{\pgfqpoint{4.143289in}{1.517601in}}%
\pgfpathcurveto{\pgfqpoint{4.147196in}{1.513694in}}{\pgfqpoint{4.152495in}{1.511499in}}{\pgfqpoint{4.158020in}{1.511499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149977in}{1.515264in}}%
\pgfpathcurveto{\pgfqpoint{4.155502in}{1.515264in}}{\pgfqpoint{4.160802in}{1.517459in}}{\pgfqpoint{4.164708in}{1.521366in}}%
\pgfpathcurveto{\pgfqpoint{4.168615in}{1.525273in}}{\pgfqpoint{4.170810in}{1.530572in}}{\pgfqpoint{4.170810in}{1.536098in}}%
\pgfpathcurveto{\pgfqpoint{4.170810in}{1.541623in}}{\pgfqpoint{4.168615in}{1.546922in}}{\pgfqpoint{4.164708in}{1.550829in}}%
\pgfpathcurveto{\pgfqpoint{4.160802in}{1.554736in}}{\pgfqpoint{4.155502in}{1.556931in}}{\pgfqpoint{4.149977in}{1.556931in}}%
\pgfpathcurveto{\pgfqpoint{4.144452in}{1.556931in}}{\pgfqpoint{4.139152in}{1.554736in}}{\pgfqpoint{4.135246in}{1.550829in}}%
\pgfpathcurveto{\pgfqpoint{4.131339in}{1.546922in}}{\pgfqpoint{4.129144in}{1.541623in}}{\pgfqpoint{4.129144in}{1.536098in}}%
\pgfpathcurveto{\pgfqpoint{4.129144in}{1.530572in}}{\pgfqpoint{4.131339in}{1.525273in}}{\pgfqpoint{4.135246in}{1.521366in}}%
\pgfpathcurveto{\pgfqpoint{4.139152in}{1.517459in}}{\pgfqpoint{4.144452in}{1.515264in}}{\pgfqpoint{4.149977in}{1.515264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159543in}{1.510506in}}%
\pgfpathcurveto{\pgfqpoint{4.165068in}{1.510506in}}{\pgfqpoint{4.170368in}{1.512701in}}{\pgfqpoint{4.174274in}{1.516608in}}%
\pgfpathcurveto{\pgfqpoint{4.178181in}{1.520515in}}{\pgfqpoint{4.180376in}{1.525814in}}{\pgfqpoint{4.180376in}{1.531339in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{1.536864in}}{\pgfqpoint{4.178181in}{1.542164in}}{\pgfqpoint{4.174274in}{1.546071in}}%
\pgfpathcurveto{\pgfqpoint{4.170368in}{1.549978in}}{\pgfqpoint{4.165068in}{1.552173in}}{\pgfqpoint{4.159543in}{1.552173in}}%
\pgfpathcurveto{\pgfqpoint{4.154018in}{1.552173in}}{\pgfqpoint{4.148718in}{1.549978in}}{\pgfqpoint{4.144812in}{1.546071in}}%
\pgfpathcurveto{\pgfqpoint{4.140905in}{1.542164in}}{\pgfqpoint{4.138710in}{1.536864in}}{\pgfqpoint{4.138710in}{1.531339in}}%
\pgfpathcurveto{\pgfqpoint{4.138710in}{1.525814in}}{\pgfqpoint{4.140905in}{1.520515in}}{\pgfqpoint{4.144812in}{1.516608in}}%
\pgfpathcurveto{\pgfqpoint{4.148718in}{1.512701in}}{\pgfqpoint{4.154018in}{1.510506in}}{\pgfqpoint{4.159543in}{1.510506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145753in}{1.514349in}}%
\pgfpathcurveto{\pgfqpoint{4.151278in}{1.514349in}}{\pgfqpoint{4.156578in}{1.516544in}}{\pgfqpoint{4.160485in}{1.520451in}}%
\pgfpathcurveto{\pgfqpoint{4.164391in}{1.524358in}}{\pgfqpoint{4.166587in}{1.529657in}}{\pgfqpoint{4.166587in}{1.535182in}}%
\pgfpathcurveto{\pgfqpoint{4.166587in}{1.540707in}}{\pgfqpoint{4.164391in}{1.546007in}}{\pgfqpoint{4.160485in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{4.156578in}{1.553820in}}{\pgfqpoint{4.151278in}{1.556015in}}{\pgfqpoint{4.145753in}{1.556015in}}%
\pgfpathcurveto{\pgfqpoint{4.140228in}{1.556015in}}{\pgfqpoint{4.134929in}{1.553820in}}{\pgfqpoint{4.131022in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{4.127115in}{1.546007in}}{\pgfqpoint{4.124920in}{1.540707in}}{\pgfqpoint{4.124920in}{1.535182in}}%
\pgfpathcurveto{\pgfqpoint{4.124920in}{1.529657in}}{\pgfqpoint{4.127115in}{1.524358in}}{\pgfqpoint{4.131022in}{1.520451in}}%
\pgfpathcurveto{\pgfqpoint{4.134929in}{1.516544in}}{\pgfqpoint{4.140228in}{1.514349in}}{\pgfqpoint{4.145753in}{1.514349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112756in}{1.510543in}}%
\pgfpathcurveto{\pgfqpoint{4.118281in}{1.510543in}}{\pgfqpoint{4.123580in}{1.512738in}}{\pgfqpoint{4.127487in}{1.516645in}}%
\pgfpathcurveto{\pgfqpoint{4.131394in}{1.520552in}}{\pgfqpoint{4.133589in}{1.525851in}}{\pgfqpoint{4.133589in}{1.531376in}}%
\pgfpathcurveto{\pgfqpoint{4.133589in}{1.536901in}}{\pgfqpoint{4.131394in}{1.542201in}}{\pgfqpoint{4.127487in}{1.546108in}}%
\pgfpathcurveto{\pgfqpoint{4.123580in}{1.550015in}}{\pgfqpoint{4.118281in}{1.552210in}}{\pgfqpoint{4.112756in}{1.552210in}}%
\pgfpathcurveto{\pgfqpoint{4.107231in}{1.552210in}}{\pgfqpoint{4.101931in}{1.550015in}}{\pgfqpoint{4.098024in}{1.546108in}}%
\pgfpathcurveto{\pgfqpoint{4.094118in}{1.542201in}}{\pgfqpoint{4.091923in}{1.536901in}}{\pgfqpoint{4.091923in}{1.531376in}}%
\pgfpathcurveto{\pgfqpoint{4.091923in}{1.525851in}}{\pgfqpoint{4.094118in}{1.520552in}}{\pgfqpoint{4.098024in}{1.516645in}}%
\pgfpathcurveto{\pgfqpoint{4.101931in}{1.512738in}}{\pgfqpoint{4.107231in}{1.510543in}}{\pgfqpoint{4.112756in}{1.510543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163117in}{1.526103in}}%
\pgfpathcurveto{\pgfqpoint{4.168642in}{1.526103in}}{\pgfqpoint{4.173941in}{1.528298in}}{\pgfqpoint{4.177848in}{1.532204in}}%
\pgfpathcurveto{\pgfqpoint{4.181755in}{1.536111in}}{\pgfqpoint{4.183950in}{1.541411in}}{\pgfqpoint{4.183950in}{1.546936in}}%
\pgfpathcurveto{\pgfqpoint{4.183950in}{1.552461in}}{\pgfqpoint{4.181755in}{1.557760in}}{\pgfqpoint{4.177848in}{1.561667in}}%
\pgfpathcurveto{\pgfqpoint{4.173941in}{1.565574in}}{\pgfqpoint{4.168642in}{1.567769in}}{\pgfqpoint{4.163117in}{1.567769in}}%
\pgfpathcurveto{\pgfqpoint{4.157592in}{1.567769in}}{\pgfqpoint{4.152292in}{1.565574in}}{\pgfqpoint{4.148385in}{1.561667in}}%
\pgfpathcurveto{\pgfqpoint{4.144478in}{1.557760in}}{\pgfqpoint{4.142283in}{1.552461in}}{\pgfqpoint{4.142283in}{1.546936in}}%
\pgfpathcurveto{\pgfqpoint{4.142283in}{1.541411in}}{\pgfqpoint{4.144478in}{1.536111in}}{\pgfqpoint{4.148385in}{1.532204in}}%
\pgfpathcurveto{\pgfqpoint{4.152292in}{1.528298in}}{\pgfqpoint{4.157592in}{1.526103in}}{\pgfqpoint{4.163117in}{1.526103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162616in}{1.510431in}}%
\pgfpathcurveto{\pgfqpoint{4.168141in}{1.510431in}}{\pgfqpoint{4.173441in}{1.512626in}}{\pgfqpoint{4.177348in}{1.516533in}}%
\pgfpathcurveto{\pgfqpoint{4.181254in}{1.520440in}}{\pgfqpoint{4.183450in}{1.525739in}}{\pgfqpoint{4.183450in}{1.531264in}}%
\pgfpathcurveto{\pgfqpoint{4.183450in}{1.536789in}}{\pgfqpoint{4.181254in}{1.542089in}}{\pgfqpoint{4.177348in}{1.545996in}}%
\pgfpathcurveto{\pgfqpoint{4.173441in}{1.549903in}}{\pgfqpoint{4.168141in}{1.552098in}}{\pgfqpoint{4.162616in}{1.552098in}}%
\pgfpathcurveto{\pgfqpoint{4.157091in}{1.552098in}}{\pgfqpoint{4.151792in}{1.549903in}}{\pgfqpoint{4.147885in}{1.545996in}}%
\pgfpathcurveto{\pgfqpoint{4.143978in}{1.542089in}}{\pgfqpoint{4.141783in}{1.536789in}}{\pgfqpoint{4.141783in}{1.531264in}}%
\pgfpathcurveto{\pgfqpoint{4.141783in}{1.525739in}}{\pgfqpoint{4.143978in}{1.520440in}}{\pgfqpoint{4.147885in}{1.516533in}}%
\pgfpathcurveto{\pgfqpoint{4.151792in}{1.512626in}}{\pgfqpoint{4.157091in}{1.510431in}}{\pgfqpoint{4.162616in}{1.510431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138224in}{1.518609in}}%
\pgfpathcurveto{\pgfqpoint{4.143749in}{1.518609in}}{\pgfqpoint{4.149049in}{1.520804in}}{\pgfqpoint{4.152955in}{1.524711in}}%
\pgfpathcurveto{\pgfqpoint{4.156862in}{1.528617in}}{\pgfqpoint{4.159057in}{1.533917in}}{\pgfqpoint{4.159057in}{1.539442in}}%
\pgfpathcurveto{\pgfqpoint{4.159057in}{1.544967in}}{\pgfqpoint{4.156862in}{1.550267in}}{\pgfqpoint{4.152955in}{1.554173in}}%
\pgfpathcurveto{\pgfqpoint{4.149049in}{1.558080in}}{\pgfqpoint{4.143749in}{1.560275in}}{\pgfqpoint{4.138224in}{1.560275in}}%
\pgfpathcurveto{\pgfqpoint{4.132699in}{1.560275in}}{\pgfqpoint{4.127399in}{1.558080in}}{\pgfqpoint{4.123493in}{1.554173in}}%
\pgfpathcurveto{\pgfqpoint{4.119586in}{1.550267in}}{\pgfqpoint{4.117391in}{1.544967in}}{\pgfqpoint{4.117391in}{1.539442in}}%
\pgfpathcurveto{\pgfqpoint{4.117391in}{1.533917in}}{\pgfqpoint{4.119586in}{1.528617in}}{\pgfqpoint{4.123493in}{1.524711in}}%
\pgfpathcurveto{\pgfqpoint{4.127399in}{1.520804in}}{\pgfqpoint{4.132699in}{1.518609in}}{\pgfqpoint{4.138224in}{1.518609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134743in}{1.522177in}}%
\pgfpathcurveto{\pgfqpoint{4.140268in}{1.522177in}}{\pgfqpoint{4.145567in}{1.524372in}}{\pgfqpoint{4.149474in}{1.528279in}}%
\pgfpathcurveto{\pgfqpoint{4.153381in}{1.532185in}}{\pgfqpoint{4.155576in}{1.537485in}}{\pgfqpoint{4.155576in}{1.543010in}}%
\pgfpathcurveto{\pgfqpoint{4.155576in}{1.548535in}}{\pgfqpoint{4.153381in}{1.553835in}}{\pgfqpoint{4.149474in}{1.557741in}}%
\pgfpathcurveto{\pgfqpoint{4.145567in}{1.561648in}}{\pgfqpoint{4.140268in}{1.563843in}}{\pgfqpoint{4.134743in}{1.563843in}}%
\pgfpathcurveto{\pgfqpoint{4.129218in}{1.563843in}}{\pgfqpoint{4.123918in}{1.561648in}}{\pgfqpoint{4.120011in}{1.557741in}}%
\pgfpathcurveto{\pgfqpoint{4.116105in}{1.553835in}}{\pgfqpoint{4.113909in}{1.548535in}}{\pgfqpoint{4.113909in}{1.543010in}}%
\pgfpathcurveto{\pgfqpoint{4.113909in}{1.537485in}}{\pgfqpoint{4.116105in}{1.532185in}}{\pgfqpoint{4.120011in}{1.528279in}}%
\pgfpathcurveto{\pgfqpoint{4.123918in}{1.524372in}}{\pgfqpoint{4.129218in}{1.522177in}}{\pgfqpoint{4.134743in}{1.522177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111190in}{1.525733in}}%
\pgfpathcurveto{\pgfqpoint{4.116715in}{1.525733in}}{\pgfqpoint{4.122014in}{1.527928in}}{\pgfqpoint{4.125921in}{1.531835in}}%
\pgfpathcurveto{\pgfqpoint{4.129828in}{1.535742in}}{\pgfqpoint{4.132023in}{1.541041in}}{\pgfqpoint{4.132023in}{1.546566in}}%
\pgfpathcurveto{\pgfqpoint{4.132023in}{1.552092in}}{\pgfqpoint{4.129828in}{1.557391in}}{\pgfqpoint{4.125921in}{1.561298in}}%
\pgfpathcurveto{\pgfqpoint{4.122014in}{1.565205in}}{\pgfqpoint{4.116715in}{1.567400in}}{\pgfqpoint{4.111190in}{1.567400in}}%
\pgfpathcurveto{\pgfqpoint{4.105664in}{1.567400in}}{\pgfqpoint{4.100365in}{1.565205in}}{\pgfqpoint{4.096458in}{1.561298in}}%
\pgfpathcurveto{\pgfqpoint{4.092551in}{1.557391in}}{\pgfqpoint{4.090356in}{1.552092in}}{\pgfqpoint{4.090356in}{1.546566in}}%
\pgfpathcurveto{\pgfqpoint{4.090356in}{1.541041in}}{\pgfqpoint{4.092551in}{1.535742in}}{\pgfqpoint{4.096458in}{1.531835in}}%
\pgfpathcurveto{\pgfqpoint{4.100365in}{1.527928in}}{\pgfqpoint{4.105664in}{1.525733in}}{\pgfqpoint{4.111190in}{1.525733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169902in}{1.510550in}}%
\pgfpathcurveto{\pgfqpoint{4.175427in}{1.510550in}}{\pgfqpoint{4.180727in}{1.512745in}}{\pgfqpoint{4.184634in}{1.516652in}}%
\pgfpathcurveto{\pgfqpoint{4.188541in}{1.520559in}}{\pgfqpoint{4.190736in}{1.525858in}}{\pgfqpoint{4.190736in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{4.190736in}{1.536909in}}{\pgfqpoint{4.188541in}{1.542208in}}{\pgfqpoint{4.184634in}{1.546115in}}%
\pgfpathcurveto{\pgfqpoint{4.180727in}{1.550022in}}{\pgfqpoint{4.175427in}{1.552217in}}{\pgfqpoint{4.169902in}{1.552217in}}%
\pgfpathcurveto{\pgfqpoint{4.164377in}{1.552217in}}{\pgfqpoint{4.159078in}{1.550022in}}{\pgfqpoint{4.155171in}{1.546115in}}%
\pgfpathcurveto{\pgfqpoint{4.151264in}{1.542208in}}{\pgfqpoint{4.149069in}{1.536909in}}{\pgfqpoint{4.149069in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{4.149069in}{1.525858in}}{\pgfqpoint{4.151264in}{1.520559in}}{\pgfqpoint{4.155171in}{1.516652in}}%
\pgfpathcurveto{\pgfqpoint{4.159078in}{1.512745in}}{\pgfqpoint{4.164377in}{1.510550in}}{\pgfqpoint{4.169902in}{1.510550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155501in}{1.513682in}}%
\pgfpathcurveto{\pgfqpoint{4.161027in}{1.513682in}}{\pgfqpoint{4.166326in}{1.515877in}}{\pgfqpoint{4.170233in}{1.519784in}}%
\pgfpathcurveto{\pgfqpoint{4.174140in}{1.523691in}}{\pgfqpoint{4.176335in}{1.528990in}}{\pgfqpoint{4.176335in}{1.534515in}}%
\pgfpathcurveto{\pgfqpoint{4.176335in}{1.540040in}}{\pgfqpoint{4.174140in}{1.545340in}}{\pgfqpoint{4.170233in}{1.549247in}}%
\pgfpathcurveto{\pgfqpoint{4.166326in}{1.553153in}}{\pgfqpoint{4.161027in}{1.555348in}}{\pgfqpoint{4.155501in}{1.555348in}}%
\pgfpathcurveto{\pgfqpoint{4.149976in}{1.555348in}}{\pgfqpoint{4.144677in}{1.553153in}}{\pgfqpoint{4.140770in}{1.549247in}}%
\pgfpathcurveto{\pgfqpoint{4.136863in}{1.545340in}}{\pgfqpoint{4.134668in}{1.540040in}}{\pgfqpoint{4.134668in}{1.534515in}}%
\pgfpathcurveto{\pgfqpoint{4.134668in}{1.528990in}}{\pgfqpoint{4.136863in}{1.523691in}}{\pgfqpoint{4.140770in}{1.519784in}}%
\pgfpathcurveto{\pgfqpoint{4.144677in}{1.515877in}}{\pgfqpoint{4.149976in}{1.513682in}}{\pgfqpoint{4.155501in}{1.513682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096619in}{1.514466in}}%
\pgfpathcurveto{\pgfqpoint{4.102145in}{1.514466in}}{\pgfqpoint{4.107444in}{1.516662in}}{\pgfqpoint{4.111351in}{1.520568in}}%
\pgfpathcurveto{\pgfqpoint{4.115258in}{1.524475in}}{\pgfqpoint{4.117453in}{1.529775in}}{\pgfqpoint{4.117453in}{1.535300in}}%
\pgfpathcurveto{\pgfqpoint{4.117453in}{1.540825in}}{\pgfqpoint{4.115258in}{1.546124in}}{\pgfqpoint{4.111351in}{1.550031in}}%
\pgfpathcurveto{\pgfqpoint{4.107444in}{1.553938in}}{\pgfqpoint{4.102145in}{1.556133in}}{\pgfqpoint{4.096619in}{1.556133in}}%
\pgfpathcurveto{\pgfqpoint{4.091094in}{1.556133in}}{\pgfqpoint{4.085795in}{1.553938in}}{\pgfqpoint{4.081888in}{1.550031in}}%
\pgfpathcurveto{\pgfqpoint{4.077981in}{1.546124in}}{\pgfqpoint{4.075786in}{1.540825in}}{\pgfqpoint{4.075786in}{1.535300in}}%
\pgfpathcurveto{\pgfqpoint{4.075786in}{1.529775in}}{\pgfqpoint{4.077981in}{1.524475in}}{\pgfqpoint{4.081888in}{1.520568in}}%
\pgfpathcurveto{\pgfqpoint{4.085795in}{1.516662in}}{\pgfqpoint{4.091094in}{1.514466in}}{\pgfqpoint{4.096619in}{1.514466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132025in}{1.521437in}}%
\pgfpathcurveto{\pgfqpoint{4.137551in}{1.521437in}}{\pgfqpoint{4.142850in}{1.523632in}}{\pgfqpoint{4.146757in}{1.527539in}}%
\pgfpathcurveto{\pgfqpoint{4.150664in}{1.531446in}}{\pgfqpoint{4.152859in}{1.536746in}}{\pgfqpoint{4.152859in}{1.542271in}}%
\pgfpathcurveto{\pgfqpoint{4.152859in}{1.547796in}}{\pgfqpoint{4.150664in}{1.553095in}}{\pgfqpoint{4.146757in}{1.557002in}}%
\pgfpathcurveto{\pgfqpoint{4.142850in}{1.560909in}}{\pgfqpoint{4.137551in}{1.563104in}}{\pgfqpoint{4.132025in}{1.563104in}}%
\pgfpathcurveto{\pgfqpoint{4.126500in}{1.563104in}}{\pgfqpoint{4.121201in}{1.560909in}}{\pgfqpoint{4.117294in}{1.557002in}}%
\pgfpathcurveto{\pgfqpoint{4.113387in}{1.553095in}}{\pgfqpoint{4.111192in}{1.547796in}}{\pgfqpoint{4.111192in}{1.542271in}}%
\pgfpathcurveto{\pgfqpoint{4.111192in}{1.536746in}}{\pgfqpoint{4.113387in}{1.531446in}}{\pgfqpoint{4.117294in}{1.527539in}}%
\pgfpathcurveto{\pgfqpoint{4.121201in}{1.523632in}}{\pgfqpoint{4.126500in}{1.521437in}}{\pgfqpoint{4.132025in}{1.521437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208919in}{1.514364in}}%
\pgfpathcurveto{\pgfqpoint{4.214445in}{1.514364in}}{\pgfqpoint{4.219744in}{1.516559in}}{\pgfqpoint{4.223651in}{1.520465in}}%
\pgfpathcurveto{\pgfqpoint{4.227558in}{1.524372in}}{\pgfqpoint{4.229753in}{1.529672in}}{\pgfqpoint{4.229753in}{1.535197in}}%
\pgfpathcurveto{\pgfqpoint{4.229753in}{1.540722in}}{\pgfqpoint{4.227558in}{1.546021in}}{\pgfqpoint{4.223651in}{1.549928in}}%
\pgfpathcurveto{\pgfqpoint{4.219744in}{1.553835in}}{\pgfqpoint{4.214445in}{1.556030in}}{\pgfqpoint{4.208919in}{1.556030in}}%
\pgfpathcurveto{\pgfqpoint{4.203394in}{1.556030in}}{\pgfqpoint{4.198095in}{1.553835in}}{\pgfqpoint{4.194188in}{1.549928in}}%
\pgfpathcurveto{\pgfqpoint{4.190281in}{1.546021in}}{\pgfqpoint{4.188086in}{1.540722in}}{\pgfqpoint{4.188086in}{1.535197in}}%
\pgfpathcurveto{\pgfqpoint{4.188086in}{1.529672in}}{\pgfqpoint{4.190281in}{1.524372in}}{\pgfqpoint{4.194188in}{1.520465in}}%
\pgfpathcurveto{\pgfqpoint{4.198095in}{1.516559in}}{\pgfqpoint{4.203394in}{1.514364in}}{\pgfqpoint{4.208919in}{1.514364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149948in}{1.514464in}}%
\pgfpathcurveto{\pgfqpoint{4.155473in}{1.514464in}}{\pgfqpoint{4.160773in}{1.516659in}}{\pgfqpoint{4.164679in}{1.520566in}}%
\pgfpathcurveto{\pgfqpoint{4.168586in}{1.524473in}}{\pgfqpoint{4.170781in}{1.529772in}}{\pgfqpoint{4.170781in}{1.535297in}}%
\pgfpathcurveto{\pgfqpoint{4.170781in}{1.540823in}}{\pgfqpoint{4.168586in}{1.546122in}}{\pgfqpoint{4.164679in}{1.550029in}}%
\pgfpathcurveto{\pgfqpoint{4.160773in}{1.553936in}}{\pgfqpoint{4.155473in}{1.556131in}}{\pgfqpoint{4.149948in}{1.556131in}}%
\pgfpathcurveto{\pgfqpoint{4.144423in}{1.556131in}}{\pgfqpoint{4.139123in}{1.553936in}}{\pgfqpoint{4.135217in}{1.550029in}}%
\pgfpathcurveto{\pgfqpoint{4.131310in}{1.546122in}}{\pgfqpoint{4.129115in}{1.540823in}}{\pgfqpoint{4.129115in}{1.535297in}}%
\pgfpathcurveto{\pgfqpoint{4.129115in}{1.529772in}}{\pgfqpoint{4.131310in}{1.524473in}}{\pgfqpoint{4.135217in}{1.520566in}}%
\pgfpathcurveto{\pgfqpoint{4.139123in}{1.516659in}}{\pgfqpoint{4.144423in}{1.514464in}}{\pgfqpoint{4.149948in}{1.514464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154743in}{1.510550in}}%
\pgfpathcurveto{\pgfqpoint{4.160268in}{1.510550in}}{\pgfqpoint{4.165567in}{1.512745in}}{\pgfqpoint{4.169474in}{1.516652in}}%
\pgfpathcurveto{\pgfqpoint{4.173381in}{1.520559in}}{\pgfqpoint{4.175576in}{1.525858in}}{\pgfqpoint{4.175576in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{4.175576in}{1.536909in}}{\pgfqpoint{4.173381in}{1.542208in}}{\pgfqpoint{4.169474in}{1.546115in}}%
\pgfpathcurveto{\pgfqpoint{4.165567in}{1.550022in}}{\pgfqpoint{4.160268in}{1.552217in}}{\pgfqpoint{4.154743in}{1.552217in}}%
\pgfpathcurveto{\pgfqpoint{4.149218in}{1.552217in}}{\pgfqpoint{4.143918in}{1.550022in}}{\pgfqpoint{4.140012in}{1.546115in}}%
\pgfpathcurveto{\pgfqpoint{4.136105in}{1.542208in}}{\pgfqpoint{4.133910in}{1.536909in}}{\pgfqpoint{4.133910in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{4.133910in}{1.525858in}}{\pgfqpoint{4.136105in}{1.520559in}}{\pgfqpoint{4.140012in}{1.516652in}}%
\pgfpathcurveto{\pgfqpoint{4.143918in}{1.512745in}}{\pgfqpoint{4.149218in}{1.510550in}}{\pgfqpoint{4.154743in}{1.510550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141596in}{1.519364in}}%
\pgfpathcurveto{\pgfqpoint{4.147121in}{1.519364in}}{\pgfqpoint{4.152420in}{1.521559in}}{\pgfqpoint{4.156327in}{1.525466in}}%
\pgfpathcurveto{\pgfqpoint{4.160234in}{1.529372in}}{\pgfqpoint{4.162429in}{1.534672in}}{\pgfqpoint{4.162429in}{1.540197in}}%
\pgfpathcurveto{\pgfqpoint{4.162429in}{1.545722in}}{\pgfqpoint{4.160234in}{1.551022in}}{\pgfqpoint{4.156327in}{1.554928in}}%
\pgfpathcurveto{\pgfqpoint{4.152420in}{1.558835in}}{\pgfqpoint{4.147121in}{1.561030in}}{\pgfqpoint{4.141596in}{1.561030in}}%
\pgfpathcurveto{\pgfqpoint{4.136070in}{1.561030in}}{\pgfqpoint{4.130771in}{1.558835in}}{\pgfqpoint{4.126864in}{1.554928in}}%
\pgfpathcurveto{\pgfqpoint{4.122957in}{1.551022in}}{\pgfqpoint{4.120762in}{1.545722in}}{\pgfqpoint{4.120762in}{1.540197in}}%
\pgfpathcurveto{\pgfqpoint{4.120762in}{1.534672in}}{\pgfqpoint{4.122957in}{1.529372in}}{\pgfqpoint{4.126864in}{1.525466in}}%
\pgfpathcurveto{\pgfqpoint{4.130771in}{1.521559in}}{\pgfqpoint{4.136070in}{1.519364in}}{\pgfqpoint{4.141596in}{1.519364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131389in}{1.520820in}}%
\pgfpathcurveto{\pgfqpoint{4.136914in}{1.520820in}}{\pgfqpoint{4.142214in}{1.523015in}}{\pgfqpoint{4.146121in}{1.526922in}}%
\pgfpathcurveto{\pgfqpoint{4.150027in}{1.530829in}}{\pgfqpoint{4.152222in}{1.536128in}}{\pgfqpoint{4.152222in}{1.541653in}}%
\pgfpathcurveto{\pgfqpoint{4.152222in}{1.547179in}}{\pgfqpoint{4.150027in}{1.552478in}}{\pgfqpoint{4.146121in}{1.556385in}}%
\pgfpathcurveto{\pgfqpoint{4.142214in}{1.560292in}}{\pgfqpoint{4.136914in}{1.562487in}}{\pgfqpoint{4.131389in}{1.562487in}}%
\pgfpathcurveto{\pgfqpoint{4.125864in}{1.562487in}}{\pgfqpoint{4.120565in}{1.560292in}}{\pgfqpoint{4.116658in}{1.556385in}}%
\pgfpathcurveto{\pgfqpoint{4.112751in}{1.552478in}}{\pgfqpoint{4.110556in}{1.547179in}}{\pgfqpoint{4.110556in}{1.541653in}}%
\pgfpathcurveto{\pgfqpoint{4.110556in}{1.536128in}}{\pgfqpoint{4.112751in}{1.530829in}}{\pgfqpoint{4.116658in}{1.526922in}}%
\pgfpathcurveto{\pgfqpoint{4.120565in}{1.523015in}}{\pgfqpoint{4.125864in}{1.520820in}}{\pgfqpoint{4.131389in}{1.520820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.267200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.006400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148268in}{1.690714in}}%
\pgfpathcurveto{\pgfqpoint{5.153793in}{1.690714in}}{\pgfqpoint{5.159093in}{1.692909in}}{\pgfqpoint{5.163000in}{1.696816in}}%
\pgfpathcurveto{\pgfqpoint{5.166906in}{1.700723in}}{\pgfqpoint{5.169102in}{1.706023in}}{\pgfqpoint{5.169102in}{1.711548in}}%
\pgfpathcurveto{\pgfqpoint{5.169102in}{1.717073in}}{\pgfqpoint{5.166906in}{1.722372in}}{\pgfqpoint{5.163000in}{1.726279in}}%
\pgfpathcurveto{\pgfqpoint{5.159093in}{1.730186in}}{\pgfqpoint{5.153793in}{1.732381in}}{\pgfqpoint{5.148268in}{1.732381in}}%
\pgfpathcurveto{\pgfqpoint{5.142743in}{1.732381in}}{\pgfqpoint{5.137444in}{1.730186in}}{\pgfqpoint{5.133537in}{1.726279in}}%
\pgfpathcurveto{\pgfqpoint{5.129630in}{1.722372in}}{\pgfqpoint{5.127435in}{1.717073in}}{\pgfqpoint{5.127435in}{1.711548in}}%
\pgfpathcurveto{\pgfqpoint{5.127435in}{1.706023in}}{\pgfqpoint{5.129630in}{1.700723in}}{\pgfqpoint{5.133537in}{1.696816in}}%
\pgfpathcurveto{\pgfqpoint{5.137444in}{1.692909in}}{\pgfqpoint{5.142743in}{1.690714in}}{\pgfqpoint{5.148268in}{1.690714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173967in}{1.608526in}}%
\pgfpathcurveto{\pgfqpoint{5.179492in}{1.608526in}}{\pgfqpoint{5.184792in}{1.610721in}}{\pgfqpoint{5.188699in}{1.614628in}}%
\pgfpathcurveto{\pgfqpoint{5.192605in}{1.618535in}}{\pgfqpoint{5.194800in}{1.623834in}}{\pgfqpoint{5.194800in}{1.629359in}}%
\pgfpathcurveto{\pgfqpoint{5.194800in}{1.634885in}}{\pgfqpoint{5.192605in}{1.640184in}}{\pgfqpoint{5.188699in}{1.644091in}}%
\pgfpathcurveto{\pgfqpoint{5.184792in}{1.647998in}}{\pgfqpoint{5.179492in}{1.650193in}}{\pgfqpoint{5.173967in}{1.650193in}}%
\pgfpathcurveto{\pgfqpoint{5.168442in}{1.650193in}}{\pgfqpoint{5.163143in}{1.647998in}}{\pgfqpoint{5.159236in}{1.644091in}}%
\pgfpathcurveto{\pgfqpoint{5.155329in}{1.640184in}}{\pgfqpoint{5.153134in}{1.634885in}}{\pgfqpoint{5.153134in}{1.629359in}}%
\pgfpathcurveto{\pgfqpoint{5.153134in}{1.623834in}}{\pgfqpoint{5.155329in}{1.618535in}}{\pgfqpoint{5.159236in}{1.614628in}}%
\pgfpathcurveto{\pgfqpoint{5.163143in}{1.610721in}}{\pgfqpoint{5.168442in}{1.608526in}}{\pgfqpoint{5.173967in}{1.608526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.506629in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.506629in}}{\pgfqpoint{4.944158in}{1.508824in}}{\pgfqpoint{4.948065in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.516637in}}{\pgfqpoint{4.954167in}{1.521937in}}{\pgfqpoint{4.954167in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.532987in}}{\pgfqpoint{4.951972in}{1.538286in}}{\pgfqpoint{4.948065in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.546100in}}{\pgfqpoint{4.938858in}{1.548295in}}{\pgfqpoint{4.933333in}{1.548295in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.548295in}}{\pgfqpoint{4.922509in}{1.546100in}}{\pgfqpoint{4.918602in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.538286in}}{\pgfqpoint{4.912500in}{1.532987in}}{\pgfqpoint{4.912500in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.521937in}}{\pgfqpoint{4.914695in}{1.516637in}}{\pgfqpoint{4.918602in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.508824in}}{\pgfqpoint{4.927808in}{1.506629in}}{\pgfqpoint{4.933333in}{1.506629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170970in}{1.604544in}}%
\pgfpathcurveto{\pgfqpoint{5.176495in}{1.604544in}}{\pgfqpoint{5.181795in}{1.606739in}}{\pgfqpoint{5.185702in}{1.610646in}}%
\pgfpathcurveto{\pgfqpoint{5.189609in}{1.614553in}}{\pgfqpoint{5.191804in}{1.619852in}}{\pgfqpoint{5.191804in}{1.625377in}}%
\pgfpathcurveto{\pgfqpoint{5.191804in}{1.630902in}}{\pgfqpoint{5.189609in}{1.636202in}}{\pgfqpoint{5.185702in}{1.640109in}}%
\pgfpathcurveto{\pgfqpoint{5.181795in}{1.644015in}}{\pgfqpoint{5.176495in}{1.646211in}}{\pgfqpoint{5.170970in}{1.646211in}}%
\pgfpathcurveto{\pgfqpoint{5.165445in}{1.646211in}}{\pgfqpoint{5.160146in}{1.644015in}}{\pgfqpoint{5.156239in}{1.640109in}}%
\pgfpathcurveto{\pgfqpoint{5.152332in}{1.636202in}}{\pgfqpoint{5.150137in}{1.630902in}}{\pgfqpoint{5.150137in}{1.625377in}}%
\pgfpathcurveto{\pgfqpoint{5.150137in}{1.619852in}}{\pgfqpoint{5.152332in}{1.614553in}}{\pgfqpoint{5.156239in}{1.610646in}}%
\pgfpathcurveto{\pgfqpoint{5.160146in}{1.606739in}}{\pgfqpoint{5.165445in}{1.604544in}}{\pgfqpoint{5.170970in}{1.604544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159551in}{1.549712in}}%
\pgfpathcurveto{\pgfqpoint{5.165077in}{1.549712in}}{\pgfqpoint{5.170376in}{1.551907in}}{\pgfqpoint{5.174283in}{1.555814in}}%
\pgfpathcurveto{\pgfqpoint{5.178190in}{1.559721in}}{\pgfqpoint{5.180385in}{1.565021in}}{\pgfqpoint{5.180385in}{1.570546in}}%
\pgfpathcurveto{\pgfqpoint{5.180385in}{1.576071in}}{\pgfqpoint{5.178190in}{1.581370in}}{\pgfqpoint{5.174283in}{1.585277in}}%
\pgfpathcurveto{\pgfqpoint{5.170376in}{1.589184in}}{\pgfqpoint{5.165077in}{1.591379in}}{\pgfqpoint{5.159551in}{1.591379in}}%
\pgfpathcurveto{\pgfqpoint{5.154026in}{1.591379in}}{\pgfqpoint{5.148727in}{1.589184in}}{\pgfqpoint{5.144820in}{1.585277in}}%
\pgfpathcurveto{\pgfqpoint{5.140913in}{1.581370in}}{\pgfqpoint{5.138718in}{1.576071in}}{\pgfqpoint{5.138718in}{1.570546in}}%
\pgfpathcurveto{\pgfqpoint{5.138718in}{1.565021in}}{\pgfqpoint{5.140913in}{1.559721in}}{\pgfqpoint{5.144820in}{1.555814in}}%
\pgfpathcurveto{\pgfqpoint{5.148727in}{1.551907in}}{\pgfqpoint{5.154026in}{1.549712in}}{\pgfqpoint{5.159551in}{1.549712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408851in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.414376in}{1.369567in}}{\pgfqpoint{5.419675in}{1.371762in}}{\pgfqpoint{5.423582in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.427489in}{1.379575in}}{\pgfqpoint{5.429684in}{1.384875in}}{\pgfqpoint{5.429684in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.429684in}{1.395925in}}{\pgfqpoint{5.427489in}{1.401225in}}{\pgfqpoint{5.423582in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.419675in}{1.409038in}}{\pgfqpoint{5.414376in}{1.411233in}}{\pgfqpoint{5.408851in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.403325in}{1.411233in}}{\pgfqpoint{5.398026in}{1.409038in}}{\pgfqpoint{5.394119in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.390212in}{1.401225in}}{\pgfqpoint{5.388017in}{1.395925in}}{\pgfqpoint{5.388017in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.388017in}{1.384875in}}{\pgfqpoint{5.390212in}{1.379575in}}{\pgfqpoint{5.394119in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.398026in}{1.371762in}}{\pgfqpoint{5.403325in}{1.369567in}}{\pgfqpoint{5.408851in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441873in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.447398in}{1.369567in}}{\pgfqpoint{5.452698in}{1.371762in}}{\pgfqpoint{5.456605in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.460511in}{1.379575in}}{\pgfqpoint{5.462706in}{1.384875in}}{\pgfqpoint{5.462706in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.462706in}{1.395925in}}{\pgfqpoint{5.460511in}{1.401225in}}{\pgfqpoint{5.456605in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.452698in}{1.409038in}}{\pgfqpoint{5.447398in}{1.411233in}}{\pgfqpoint{5.441873in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.436348in}{1.411233in}}{\pgfqpoint{5.431049in}{1.409038in}}{\pgfqpoint{5.427142in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.423235in}{1.401225in}}{\pgfqpoint{5.421040in}{1.395925in}}{\pgfqpoint{5.421040in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.421040in}{1.384875in}}{\pgfqpoint{5.423235in}{1.379575in}}{\pgfqpoint{5.427142in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.431049in}{1.371762in}}{\pgfqpoint{5.436348in}{1.369567in}}{\pgfqpoint{5.441873in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594667in}{1.729369in}}%
\pgfpathcurveto{\pgfqpoint{5.600192in}{1.729369in}}{\pgfqpoint{5.605491in}{1.731564in}}{\pgfqpoint{5.609398in}{1.735471in}}%
\pgfpathcurveto{\pgfqpoint{5.613305in}{1.739377in}}{\pgfqpoint{5.615500in}{1.744677in}}{\pgfqpoint{5.615500in}{1.750202in}}%
\pgfpathcurveto{\pgfqpoint{5.615500in}{1.755727in}}{\pgfqpoint{5.613305in}{1.761027in}}{\pgfqpoint{5.609398in}{1.764933in}}%
\pgfpathcurveto{\pgfqpoint{5.605491in}{1.768840in}}{\pgfqpoint{5.600192in}{1.771035in}}{\pgfqpoint{5.594667in}{1.771035in}}%
\pgfpathcurveto{\pgfqpoint{5.589142in}{1.771035in}}{\pgfqpoint{5.583842in}{1.768840in}}{\pgfqpoint{5.579935in}{1.764933in}}%
\pgfpathcurveto{\pgfqpoint{5.576028in}{1.761027in}}{\pgfqpoint{5.573833in}{1.755727in}}{\pgfqpoint{5.573833in}{1.750202in}}%
\pgfpathcurveto{\pgfqpoint{5.573833in}{1.744677in}}{\pgfqpoint{5.576028in}{1.739377in}}{\pgfqpoint{5.579935in}{1.735471in}}%
\pgfpathcurveto{\pgfqpoint{5.583842in}{1.731564in}}{\pgfqpoint{5.589142in}{1.729369in}}{\pgfqpoint{5.594667in}{1.729369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395886in}{1.628051in}}%
\pgfpathcurveto{\pgfqpoint{5.401411in}{1.628051in}}{\pgfqpoint{5.406711in}{1.630246in}}{\pgfqpoint{5.410618in}{1.634153in}}%
\pgfpathcurveto{\pgfqpoint{5.414525in}{1.638060in}}{\pgfqpoint{5.416720in}{1.643359in}}{\pgfqpoint{5.416720in}{1.648884in}}%
\pgfpathcurveto{\pgfqpoint{5.416720in}{1.654409in}}{\pgfqpoint{5.414525in}{1.659709in}}{\pgfqpoint{5.410618in}{1.663616in}}%
\pgfpathcurveto{\pgfqpoint{5.406711in}{1.667522in}}{\pgfqpoint{5.401411in}{1.669718in}}{\pgfqpoint{5.395886in}{1.669718in}}%
\pgfpathcurveto{\pgfqpoint{5.390361in}{1.669718in}}{\pgfqpoint{5.385062in}{1.667522in}}{\pgfqpoint{5.381155in}{1.663616in}}%
\pgfpathcurveto{\pgfqpoint{5.377248in}{1.659709in}}{\pgfqpoint{5.375053in}{1.654409in}}{\pgfqpoint{5.375053in}{1.648884in}}%
\pgfpathcurveto{\pgfqpoint{5.375053in}{1.643359in}}{\pgfqpoint{5.377248in}{1.638060in}}{\pgfqpoint{5.381155in}{1.634153in}}%
\pgfpathcurveto{\pgfqpoint{5.385062in}{1.630246in}}{\pgfqpoint{5.390361in}{1.628051in}}{\pgfqpoint{5.395886in}{1.628051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475654in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.481180in}{1.369567in}}{\pgfqpoint{5.486479in}{1.371762in}}{\pgfqpoint{5.490386in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.494293in}{1.379575in}}{\pgfqpoint{5.496488in}{1.384875in}}{\pgfqpoint{5.496488in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.496488in}{1.395925in}}{\pgfqpoint{5.494293in}{1.401225in}}{\pgfqpoint{5.490386in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.486479in}{1.409038in}}{\pgfqpoint{5.481180in}{1.411233in}}{\pgfqpoint{5.475654in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.470129in}{1.411233in}}{\pgfqpoint{5.464830in}{1.409038in}}{\pgfqpoint{5.460923in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.457016in}{1.401225in}}{\pgfqpoint{5.454821in}{1.395925in}}{\pgfqpoint{5.454821in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.454821in}{1.384875in}}{\pgfqpoint{5.457016in}{1.379575in}}{\pgfqpoint{5.460923in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.464830in}{1.371762in}}{\pgfqpoint{5.470129in}{1.369567in}}{\pgfqpoint{5.475654in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246572in}{1.589768in}}%
\pgfpathcurveto{\pgfqpoint{5.252097in}{1.589768in}}{\pgfqpoint{5.257396in}{1.591963in}}{\pgfqpoint{5.261303in}{1.595870in}}%
\pgfpathcurveto{\pgfqpoint{5.265210in}{1.599777in}}{\pgfqpoint{5.267405in}{1.605076in}}{\pgfqpoint{5.267405in}{1.610601in}}%
\pgfpathcurveto{\pgfqpoint{5.267405in}{1.616126in}}{\pgfqpoint{5.265210in}{1.621426in}}{\pgfqpoint{5.261303in}{1.625333in}}%
\pgfpathcurveto{\pgfqpoint{5.257396in}{1.629239in}}{\pgfqpoint{5.252097in}{1.631435in}}{\pgfqpoint{5.246572in}{1.631435in}}%
\pgfpathcurveto{\pgfqpoint{5.241046in}{1.631435in}}{\pgfqpoint{5.235747in}{1.629239in}}{\pgfqpoint{5.231840in}{1.625333in}}%
\pgfpathcurveto{\pgfqpoint{5.227933in}{1.621426in}}{\pgfqpoint{5.225738in}{1.616126in}}{\pgfqpoint{5.225738in}{1.610601in}}%
\pgfpathcurveto{\pgfqpoint{5.225738in}{1.605076in}}{\pgfqpoint{5.227933in}{1.599777in}}{\pgfqpoint{5.231840in}{1.595870in}}%
\pgfpathcurveto{\pgfqpoint{5.235747in}{1.591963in}}{\pgfqpoint{5.241046in}{1.589768in}}{\pgfqpoint{5.246572in}{1.589768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548460in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.553986in}{1.369567in}}{\pgfqpoint{5.559285in}{1.371762in}}{\pgfqpoint{5.563192in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.567099in}{1.379575in}}{\pgfqpoint{5.569294in}{1.384875in}}{\pgfqpoint{5.569294in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.569294in}{1.395925in}}{\pgfqpoint{5.567099in}{1.401225in}}{\pgfqpoint{5.563192in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.559285in}{1.409038in}}{\pgfqpoint{5.553986in}{1.411233in}}{\pgfqpoint{5.548460in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.542935in}{1.411233in}}{\pgfqpoint{5.537636in}{1.409038in}}{\pgfqpoint{5.533729in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.529822in}{1.401225in}}{\pgfqpoint{5.527627in}{1.395925in}}{\pgfqpoint{5.527627in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.527627in}{1.384875in}}{\pgfqpoint{5.529822in}{1.379575in}}{\pgfqpoint{5.533729in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.537636in}{1.371762in}}{\pgfqpoint{5.542935in}{1.369567in}}{\pgfqpoint{5.548460in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363462in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.368987in}{1.369567in}}{\pgfqpoint{5.374287in}{1.371762in}}{\pgfqpoint{5.378193in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.382100in}{1.379575in}}{\pgfqpoint{5.384295in}{1.384875in}}{\pgfqpoint{5.384295in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.384295in}{1.395925in}}{\pgfqpoint{5.382100in}{1.401225in}}{\pgfqpoint{5.378193in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.374287in}{1.409038in}}{\pgfqpoint{5.368987in}{1.411233in}}{\pgfqpoint{5.363462in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.357937in}{1.411233in}}{\pgfqpoint{5.352637in}{1.409038in}}{\pgfqpoint{5.348731in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.344824in}{1.401225in}}{\pgfqpoint{5.342629in}{1.395925in}}{\pgfqpoint{5.342629in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.342629in}{1.384875in}}{\pgfqpoint{5.344824in}{1.379575in}}{\pgfqpoint{5.348731in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.352637in}{1.371762in}}{\pgfqpoint{5.357937in}{1.369567in}}{\pgfqpoint{5.363462in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312685in}{1.675046in}}%
\pgfpathcurveto{\pgfqpoint{5.318210in}{1.675046in}}{\pgfqpoint{5.323510in}{1.677241in}}{\pgfqpoint{5.327417in}{1.681148in}}%
\pgfpathcurveto{\pgfqpoint{5.331323in}{1.685054in}}{\pgfqpoint{5.333519in}{1.690354in}}{\pgfqpoint{5.333519in}{1.695879in}}%
\pgfpathcurveto{\pgfqpoint{5.333519in}{1.701404in}}{\pgfqpoint{5.331323in}{1.706704in}}{\pgfqpoint{5.327417in}{1.710610in}}%
\pgfpathcurveto{\pgfqpoint{5.323510in}{1.714517in}}{\pgfqpoint{5.318210in}{1.716712in}}{\pgfqpoint{5.312685in}{1.716712in}}%
\pgfpathcurveto{\pgfqpoint{5.307160in}{1.716712in}}{\pgfqpoint{5.301861in}{1.714517in}}{\pgfqpoint{5.297954in}{1.710610in}}%
\pgfpathcurveto{\pgfqpoint{5.294047in}{1.706704in}}{\pgfqpoint{5.291852in}{1.701404in}}{\pgfqpoint{5.291852in}{1.695879in}}%
\pgfpathcurveto{\pgfqpoint{5.291852in}{1.690354in}}{\pgfqpoint{5.294047in}{1.685054in}}{\pgfqpoint{5.297954in}{1.681148in}}%
\pgfpathcurveto{\pgfqpoint{5.301861in}{1.677241in}}{\pgfqpoint{5.307160in}{1.675046in}}{\pgfqpoint{5.312685in}{1.675046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312624in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.318149in}{1.369567in}}{\pgfqpoint{5.323449in}{1.371762in}}{\pgfqpoint{5.327356in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.331262in}{1.379575in}}{\pgfqpoint{5.333457in}{1.384875in}}{\pgfqpoint{5.333457in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.333457in}{1.395925in}}{\pgfqpoint{5.331262in}{1.401225in}}{\pgfqpoint{5.327356in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.323449in}{1.409038in}}{\pgfqpoint{5.318149in}{1.411233in}}{\pgfqpoint{5.312624in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.307099in}{1.411233in}}{\pgfqpoint{5.301800in}{1.409038in}}{\pgfqpoint{5.297893in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.293986in}{1.401225in}}{\pgfqpoint{5.291791in}{1.395925in}}{\pgfqpoint{5.291791in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.291791in}{1.384875in}}{\pgfqpoint{5.293986in}{1.379575in}}{\pgfqpoint{5.297893in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.301800in}{1.371762in}}{\pgfqpoint{5.307099in}{1.369567in}}{\pgfqpoint{5.312624in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139973in}{1.549599in}}%
\pgfpathcurveto{\pgfqpoint{5.145499in}{1.549599in}}{\pgfqpoint{5.150798in}{1.551795in}}{\pgfqpoint{5.154705in}{1.555701in}}%
\pgfpathcurveto{\pgfqpoint{5.158612in}{1.559608in}}{\pgfqpoint{5.160807in}{1.564908in}}{\pgfqpoint{5.160807in}{1.570433in}}%
\pgfpathcurveto{\pgfqpoint{5.160807in}{1.575958in}}{\pgfqpoint{5.158612in}{1.581257in}}{\pgfqpoint{5.154705in}{1.585164in}}%
\pgfpathcurveto{\pgfqpoint{5.150798in}{1.589071in}}{\pgfqpoint{5.145499in}{1.591266in}}{\pgfqpoint{5.139973in}{1.591266in}}%
\pgfpathcurveto{\pgfqpoint{5.134448in}{1.591266in}}{\pgfqpoint{5.129149in}{1.589071in}}{\pgfqpoint{5.125242in}{1.585164in}}%
\pgfpathcurveto{\pgfqpoint{5.121335in}{1.581257in}}{\pgfqpoint{5.119140in}{1.575958in}}{\pgfqpoint{5.119140in}{1.570433in}}%
\pgfpathcurveto{\pgfqpoint{5.119140in}{1.564908in}}{\pgfqpoint{5.121335in}{1.559608in}}{\pgfqpoint{5.125242in}{1.555701in}}%
\pgfpathcurveto{\pgfqpoint{5.129149in}{1.551795in}}{\pgfqpoint{5.134448in}{1.549599in}}{\pgfqpoint{5.139973in}{1.549599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139375in}{1.557549in}}%
\pgfpathcurveto{\pgfqpoint{5.144900in}{1.557549in}}{\pgfqpoint{5.150200in}{1.559744in}}{\pgfqpoint{5.154107in}{1.563651in}}%
\pgfpathcurveto{\pgfqpoint{5.158014in}{1.567558in}}{\pgfqpoint{5.160209in}{1.572857in}}{\pgfqpoint{5.160209in}{1.578382in}}%
\pgfpathcurveto{\pgfqpoint{5.160209in}{1.583907in}}{\pgfqpoint{5.158014in}{1.589207in}}{\pgfqpoint{5.154107in}{1.593114in}}%
\pgfpathcurveto{\pgfqpoint{5.150200in}{1.597020in}}{\pgfqpoint{5.144900in}{1.599216in}}{\pgfqpoint{5.139375in}{1.599216in}}%
\pgfpathcurveto{\pgfqpoint{5.133850in}{1.599216in}}{\pgfqpoint{5.128551in}{1.597020in}}{\pgfqpoint{5.124644in}{1.593114in}}%
\pgfpathcurveto{\pgfqpoint{5.120737in}{1.589207in}}{\pgfqpoint{5.118542in}{1.583907in}}{\pgfqpoint{5.118542in}{1.578382in}}%
\pgfpathcurveto{\pgfqpoint{5.118542in}{1.572857in}}{\pgfqpoint{5.120737in}{1.567558in}}{\pgfqpoint{5.124644in}{1.563651in}}%
\pgfpathcurveto{\pgfqpoint{5.128551in}{1.559744in}}{\pgfqpoint{5.133850in}{1.557549in}}{\pgfqpoint{5.139375in}{1.557549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064626in}{1.550371in}}%
\pgfpathcurveto{\pgfqpoint{5.070151in}{1.550371in}}{\pgfqpoint{5.075451in}{1.552566in}}{\pgfqpoint{5.079357in}{1.556473in}}%
\pgfpathcurveto{\pgfqpoint{5.083264in}{1.560380in}}{\pgfqpoint{5.085459in}{1.565680in}}{\pgfqpoint{5.085459in}{1.571205in}}%
\pgfpathcurveto{\pgfqpoint{5.085459in}{1.576730in}}{\pgfqpoint{5.083264in}{1.582029in}}{\pgfqpoint{5.079357in}{1.585936in}}%
\pgfpathcurveto{\pgfqpoint{5.075451in}{1.589843in}}{\pgfqpoint{5.070151in}{1.592038in}}{\pgfqpoint{5.064626in}{1.592038in}}%
\pgfpathcurveto{\pgfqpoint{5.059101in}{1.592038in}}{\pgfqpoint{5.053802in}{1.589843in}}{\pgfqpoint{5.049895in}{1.585936in}}%
\pgfpathcurveto{\pgfqpoint{5.045988in}{1.582029in}}{\pgfqpoint{5.043793in}{1.576730in}}{\pgfqpoint{5.043793in}{1.571205in}}%
\pgfpathcurveto{\pgfqpoint{5.043793in}{1.565680in}}{\pgfqpoint{5.045988in}{1.560380in}}{\pgfqpoint{5.049895in}{1.556473in}}%
\pgfpathcurveto{\pgfqpoint{5.053802in}{1.552566in}}{\pgfqpoint{5.059101in}{1.550371in}}{\pgfqpoint{5.064626in}{1.550371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359393in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.364918in}{1.369567in}}{\pgfqpoint{5.370217in}{1.371762in}}{\pgfqpoint{5.374124in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.378031in}{1.379575in}}{\pgfqpoint{5.380226in}{1.384875in}}{\pgfqpoint{5.380226in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.380226in}{1.395925in}}{\pgfqpoint{5.378031in}{1.401225in}}{\pgfqpoint{5.374124in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.370217in}{1.409038in}}{\pgfqpoint{5.364918in}{1.411233in}}{\pgfqpoint{5.359393in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.353868in}{1.411233in}}{\pgfqpoint{5.348568in}{1.409038in}}{\pgfqpoint{5.344661in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.340754in}{1.401225in}}{\pgfqpoint{5.338559in}{1.395925in}}{\pgfqpoint{5.338559in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.338559in}{1.384875in}}{\pgfqpoint{5.340754in}{1.379575in}}{\pgfqpoint{5.344661in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.348568in}{1.371762in}}{\pgfqpoint{5.353868in}{1.369567in}}{\pgfqpoint{5.359393in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.466782in}{1.812124in}}%
\pgfpathcurveto{\pgfqpoint{5.472307in}{1.812124in}}{\pgfqpoint{5.477607in}{1.814319in}}{\pgfqpoint{5.481514in}{1.818226in}}%
\pgfpathcurveto{\pgfqpoint{5.485421in}{1.822133in}}{\pgfqpoint{5.487616in}{1.827432in}}{\pgfqpoint{5.487616in}{1.832958in}}%
\pgfpathcurveto{\pgfqpoint{5.487616in}{1.838483in}}{\pgfqpoint{5.485421in}{1.843782in}}{\pgfqpoint{5.481514in}{1.847689in}}%
\pgfpathcurveto{\pgfqpoint{5.477607in}{1.851596in}}{\pgfqpoint{5.472307in}{1.853791in}}{\pgfqpoint{5.466782in}{1.853791in}}%
\pgfpathcurveto{\pgfqpoint{5.461257in}{1.853791in}}{\pgfqpoint{5.455958in}{1.851596in}}{\pgfqpoint{5.452051in}{1.847689in}}%
\pgfpathcurveto{\pgfqpoint{5.448144in}{1.843782in}}{\pgfqpoint{5.445949in}{1.838483in}}{\pgfqpoint{5.445949in}{1.832958in}}%
\pgfpathcurveto{\pgfqpoint{5.445949in}{1.827432in}}{\pgfqpoint{5.448144in}{1.822133in}}{\pgfqpoint{5.452051in}{1.818226in}}%
\pgfpathcurveto{\pgfqpoint{5.455958in}{1.814319in}}{\pgfqpoint{5.461257in}{1.812124in}}{\pgfqpoint{5.466782in}{1.812124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114199in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.119724in}{1.369567in}}{\pgfqpoint{5.125023in}{1.371762in}}{\pgfqpoint{5.128930in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.132837in}{1.379575in}}{\pgfqpoint{5.135032in}{1.384875in}}{\pgfqpoint{5.135032in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.135032in}{1.395925in}}{\pgfqpoint{5.132837in}{1.401225in}}{\pgfqpoint{5.128930in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.125023in}{1.409038in}}{\pgfqpoint{5.119724in}{1.411233in}}{\pgfqpoint{5.114199in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.108674in}{1.411233in}}{\pgfqpoint{5.103374in}{1.409038in}}{\pgfqpoint{5.099467in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.095561in}{1.401225in}}{\pgfqpoint{5.093365in}{1.395925in}}{\pgfqpoint{5.093365in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.093365in}{1.384875in}}{\pgfqpoint{5.095561in}{1.379575in}}{\pgfqpoint{5.099467in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.103374in}{1.371762in}}{\pgfqpoint{5.108674in}{1.369567in}}{\pgfqpoint{5.114199in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594667in}{1.733793in}}%
\pgfpathcurveto{\pgfqpoint{5.600192in}{1.733793in}}{\pgfqpoint{5.605491in}{1.735988in}}{\pgfqpoint{5.609398in}{1.739895in}}%
\pgfpathcurveto{\pgfqpoint{5.613305in}{1.743802in}}{\pgfqpoint{5.615500in}{1.749102in}}{\pgfqpoint{5.615500in}{1.754627in}}%
\pgfpathcurveto{\pgfqpoint{5.615500in}{1.760152in}}{\pgfqpoint{5.613305in}{1.765451in}}{\pgfqpoint{5.609398in}{1.769358in}}%
\pgfpathcurveto{\pgfqpoint{5.605491in}{1.773265in}}{\pgfqpoint{5.600192in}{1.775460in}}{\pgfqpoint{5.594667in}{1.775460in}}%
\pgfpathcurveto{\pgfqpoint{5.589142in}{1.775460in}}{\pgfqpoint{5.583842in}{1.773265in}}{\pgfqpoint{5.579935in}{1.769358in}}%
\pgfpathcurveto{\pgfqpoint{5.576028in}{1.765451in}}{\pgfqpoint{5.573833in}{1.760152in}}{\pgfqpoint{5.573833in}{1.754627in}}%
\pgfpathcurveto{\pgfqpoint{5.573833in}{1.749102in}}{\pgfqpoint{5.576028in}{1.743802in}}{\pgfqpoint{5.579935in}{1.739895in}}%
\pgfpathcurveto{\pgfqpoint{5.583842in}{1.735988in}}{\pgfqpoint{5.589142in}{1.733793in}}{\pgfqpoint{5.594667in}{1.733793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241137in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.246662in}{1.369567in}}{\pgfqpoint{5.251961in}{1.371762in}}{\pgfqpoint{5.255868in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.259775in}{1.379575in}}{\pgfqpoint{5.261970in}{1.384875in}}{\pgfqpoint{5.261970in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.261970in}{1.395925in}}{\pgfqpoint{5.259775in}{1.401225in}}{\pgfqpoint{5.255868in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.251961in}{1.409038in}}{\pgfqpoint{5.246662in}{1.411233in}}{\pgfqpoint{5.241137in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.235612in}{1.411233in}}{\pgfqpoint{5.230312in}{1.409038in}}{\pgfqpoint{5.226405in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.222499in}{1.401225in}}{\pgfqpoint{5.220303in}{1.395925in}}{\pgfqpoint{5.220303in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.220303in}{1.384875in}}{\pgfqpoint{5.222499in}{1.379575in}}{\pgfqpoint{5.226405in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.230312in}{1.371762in}}{\pgfqpoint{5.235612in}{1.369567in}}{\pgfqpoint{5.241137in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963159in}{1.770060in}}%
\pgfpathcurveto{\pgfqpoint{4.968684in}{1.770060in}}{\pgfqpoint{4.973984in}{1.772255in}}{\pgfqpoint{4.977890in}{1.776162in}}%
\pgfpathcurveto{\pgfqpoint{4.981797in}{1.780068in}}{\pgfqpoint{4.983992in}{1.785368in}}{\pgfqpoint{4.983992in}{1.790893in}}%
\pgfpathcurveto{\pgfqpoint{4.983992in}{1.796418in}}{\pgfqpoint{4.981797in}{1.801718in}}{\pgfqpoint{4.977890in}{1.805624in}}%
\pgfpathcurveto{\pgfqpoint{4.973984in}{1.809531in}}{\pgfqpoint{4.968684in}{1.811726in}}{\pgfqpoint{4.963159in}{1.811726in}}%
\pgfpathcurveto{\pgfqpoint{4.957634in}{1.811726in}}{\pgfqpoint{4.952334in}{1.809531in}}{\pgfqpoint{4.948428in}{1.805624in}}%
\pgfpathcurveto{\pgfqpoint{4.944521in}{1.801718in}}{\pgfqpoint{4.942326in}{1.796418in}}{\pgfqpoint{4.942326in}{1.790893in}}%
\pgfpathcurveto{\pgfqpoint{4.942326in}{1.785368in}}{\pgfqpoint{4.944521in}{1.780068in}}{\pgfqpoint{4.948428in}{1.776162in}}%
\pgfpathcurveto{\pgfqpoint{4.952334in}{1.772255in}}{\pgfqpoint{4.957634in}{1.770060in}}{\pgfqpoint{4.963159in}{1.770060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551073in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.556598in}{1.369567in}}{\pgfqpoint{5.561898in}{1.371762in}}{\pgfqpoint{5.565804in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.569711in}{1.379575in}}{\pgfqpoint{5.571906in}{1.384875in}}{\pgfqpoint{5.571906in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.571906in}{1.395925in}}{\pgfqpoint{5.569711in}{1.401225in}}{\pgfqpoint{5.565804in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.561898in}{1.409038in}}{\pgfqpoint{5.556598in}{1.411233in}}{\pgfqpoint{5.551073in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.545548in}{1.411233in}}{\pgfqpoint{5.540248in}{1.409038in}}{\pgfqpoint{5.536342in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.532435in}{1.401225in}}{\pgfqpoint{5.530240in}{1.395925in}}{\pgfqpoint{5.530240in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.530240in}{1.384875in}}{\pgfqpoint{5.532435in}{1.379575in}}{\pgfqpoint{5.536342in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.540248in}{1.371762in}}{\pgfqpoint{5.545548in}{1.369567in}}{\pgfqpoint{5.551073in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149390in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.154915in}{1.369567in}}{\pgfqpoint{5.160214in}{1.371762in}}{\pgfqpoint{5.164121in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.168028in}{1.379575in}}{\pgfqpoint{5.170223in}{1.384875in}}{\pgfqpoint{5.170223in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.170223in}{1.395925in}}{\pgfqpoint{5.168028in}{1.401225in}}{\pgfqpoint{5.164121in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.160214in}{1.409038in}}{\pgfqpoint{5.154915in}{1.411233in}}{\pgfqpoint{5.149390in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.143865in}{1.411233in}}{\pgfqpoint{5.138565in}{1.409038in}}{\pgfqpoint{5.134658in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.130751in}{1.401225in}}{\pgfqpoint{5.128556in}{1.395925in}}{\pgfqpoint{5.128556in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.128556in}{1.384875in}}{\pgfqpoint{5.130751in}{1.379575in}}{\pgfqpoint{5.134658in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.138565in}{1.371762in}}{\pgfqpoint{5.143865in}{1.369567in}}{\pgfqpoint{5.149390in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529696in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.535221in}{1.369567in}}{\pgfqpoint{5.540521in}{1.371762in}}{\pgfqpoint{5.544427in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.548334in}{1.379575in}}{\pgfqpoint{5.550529in}{1.384875in}}{\pgfqpoint{5.550529in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.550529in}{1.395925in}}{\pgfqpoint{5.548334in}{1.401225in}}{\pgfqpoint{5.544427in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.540521in}{1.409038in}}{\pgfqpoint{5.535221in}{1.411233in}}{\pgfqpoint{5.529696in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.524171in}{1.411233in}}{\pgfqpoint{5.518872in}{1.409038in}}{\pgfqpoint{5.514965in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.511058in}{1.401225in}}{\pgfqpoint{5.508863in}{1.395925in}}{\pgfqpoint{5.508863in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.508863in}{1.384875in}}{\pgfqpoint{5.511058in}{1.379575in}}{\pgfqpoint{5.514965in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.518872in}{1.371762in}}{\pgfqpoint{5.524171in}{1.369567in}}{\pgfqpoint{5.529696in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089594in}{1.576333in}}%
\pgfpathcurveto{\pgfqpoint{5.095119in}{1.576333in}}{\pgfqpoint{5.100419in}{1.578528in}}{\pgfqpoint{5.104326in}{1.582435in}}%
\pgfpathcurveto{\pgfqpoint{5.108232in}{1.586342in}}{\pgfqpoint{5.110427in}{1.591641in}}{\pgfqpoint{5.110427in}{1.597166in}}%
\pgfpathcurveto{\pgfqpoint{5.110427in}{1.602691in}}{\pgfqpoint{5.108232in}{1.607991in}}{\pgfqpoint{5.104326in}{1.611898in}}%
\pgfpathcurveto{\pgfqpoint{5.100419in}{1.615804in}}{\pgfqpoint{5.095119in}{1.618000in}}{\pgfqpoint{5.089594in}{1.618000in}}%
\pgfpathcurveto{\pgfqpoint{5.084069in}{1.618000in}}{\pgfqpoint{5.078770in}{1.615804in}}{\pgfqpoint{5.074863in}{1.611898in}}%
\pgfpathcurveto{\pgfqpoint{5.070956in}{1.607991in}}{\pgfqpoint{5.068761in}{1.602691in}}{\pgfqpoint{5.068761in}{1.597166in}}%
\pgfpathcurveto{\pgfqpoint{5.068761in}{1.591641in}}{\pgfqpoint{5.070956in}{1.586342in}}{\pgfqpoint{5.074863in}{1.582435in}}%
\pgfpathcurveto{\pgfqpoint{5.078770in}{1.578528in}}{\pgfqpoint{5.084069in}{1.576333in}}{\pgfqpoint{5.089594in}{1.576333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973351in}{1.569295in}}%
\pgfpathcurveto{\pgfqpoint{4.978877in}{1.569295in}}{\pgfqpoint{4.984176in}{1.571490in}}{\pgfqpoint{4.988083in}{1.575397in}}%
\pgfpathcurveto{\pgfqpoint{4.991990in}{1.579304in}}{\pgfqpoint{4.994185in}{1.584603in}}{\pgfqpoint{4.994185in}{1.590128in}}%
\pgfpathcurveto{\pgfqpoint{4.994185in}{1.595653in}}{\pgfqpoint{4.991990in}{1.600953in}}{\pgfqpoint{4.988083in}{1.604860in}}%
\pgfpathcurveto{\pgfqpoint{4.984176in}{1.608766in}}{\pgfqpoint{4.978877in}{1.610962in}}{\pgfqpoint{4.973351in}{1.610962in}}%
\pgfpathcurveto{\pgfqpoint{4.967826in}{1.610962in}}{\pgfqpoint{4.962527in}{1.608766in}}{\pgfqpoint{4.958620in}{1.604860in}}%
\pgfpathcurveto{\pgfqpoint{4.954713in}{1.600953in}}{\pgfqpoint{4.952518in}{1.595653in}}{\pgfqpoint{4.952518in}{1.590128in}}%
\pgfpathcurveto{\pgfqpoint{4.952518in}{1.584603in}}{\pgfqpoint{4.954713in}{1.579304in}}{\pgfqpoint{4.958620in}{1.575397in}}%
\pgfpathcurveto{\pgfqpoint{4.962527in}{1.571490in}}{\pgfqpoint{4.967826in}{1.569295in}}{\pgfqpoint{4.973351in}{1.569295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391111in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.396636in}{1.369567in}}{\pgfqpoint{5.401935in}{1.371762in}}{\pgfqpoint{5.405842in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.409749in}{1.379575in}}{\pgfqpoint{5.411944in}{1.384875in}}{\pgfqpoint{5.411944in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.411944in}{1.395925in}}{\pgfqpoint{5.409749in}{1.401225in}}{\pgfqpoint{5.405842in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.401935in}{1.409038in}}{\pgfqpoint{5.396636in}{1.411233in}}{\pgfqpoint{5.391111in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.385585in}{1.411233in}}{\pgfqpoint{5.380286in}{1.409038in}}{\pgfqpoint{5.376379in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.372472in}{1.401225in}}{\pgfqpoint{5.370277in}{1.395925in}}{\pgfqpoint{5.370277in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.370277in}{1.384875in}}{\pgfqpoint{5.372472in}{1.379575in}}{\pgfqpoint{5.376379in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.380286in}{1.371762in}}{\pgfqpoint{5.385585in}{1.369567in}}{\pgfqpoint{5.391111in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303762in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.309287in}{1.369567in}}{\pgfqpoint{5.314587in}{1.371762in}}{\pgfqpoint{5.318493in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.322400in}{1.379575in}}{\pgfqpoint{5.324595in}{1.384875in}}{\pgfqpoint{5.324595in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.324595in}{1.395925in}}{\pgfqpoint{5.322400in}{1.401225in}}{\pgfqpoint{5.318493in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.314587in}{1.409038in}}{\pgfqpoint{5.309287in}{1.411233in}}{\pgfqpoint{5.303762in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.298237in}{1.411233in}}{\pgfqpoint{5.292937in}{1.409038in}}{\pgfqpoint{5.289031in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.285124in}{1.401225in}}{\pgfqpoint{5.282929in}{1.395925in}}{\pgfqpoint{5.282929in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.282929in}{1.384875in}}{\pgfqpoint{5.285124in}{1.379575in}}{\pgfqpoint{5.289031in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.292937in}{1.371762in}}{\pgfqpoint{5.298237in}{1.369567in}}{\pgfqpoint{5.303762in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209293in}{1.608461in}}%
\pgfpathcurveto{\pgfqpoint{5.214818in}{1.608461in}}{\pgfqpoint{5.220118in}{1.610656in}}{\pgfqpoint{5.224024in}{1.614563in}}%
\pgfpathcurveto{\pgfqpoint{5.227931in}{1.618470in}}{\pgfqpoint{5.230126in}{1.623769in}}{\pgfqpoint{5.230126in}{1.629294in}}%
\pgfpathcurveto{\pgfqpoint{5.230126in}{1.634819in}}{\pgfqpoint{5.227931in}{1.640119in}}{\pgfqpoint{5.224024in}{1.644026in}}%
\pgfpathcurveto{\pgfqpoint{5.220118in}{1.647932in}}{\pgfqpoint{5.214818in}{1.650128in}}{\pgfqpoint{5.209293in}{1.650128in}}%
\pgfpathcurveto{\pgfqpoint{5.203768in}{1.650128in}}{\pgfqpoint{5.198468in}{1.647932in}}{\pgfqpoint{5.194562in}{1.644026in}}%
\pgfpathcurveto{\pgfqpoint{5.190655in}{1.640119in}}{\pgfqpoint{5.188460in}{1.634819in}}{\pgfqpoint{5.188460in}{1.629294in}}%
\pgfpathcurveto{\pgfqpoint{5.188460in}{1.623769in}}{\pgfqpoint{5.190655in}{1.618470in}}{\pgfqpoint{5.194562in}{1.614563in}}%
\pgfpathcurveto{\pgfqpoint{5.198468in}{1.610656in}}{\pgfqpoint{5.203768in}{1.608461in}}{\pgfqpoint{5.209293in}{1.608461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428130in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.433655in}{1.369567in}}{\pgfqpoint{5.438954in}{1.371762in}}{\pgfqpoint{5.442861in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.446768in}{1.379575in}}{\pgfqpoint{5.448963in}{1.384875in}}{\pgfqpoint{5.448963in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.448963in}{1.395925in}}{\pgfqpoint{5.446768in}{1.401225in}}{\pgfqpoint{5.442861in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.438954in}{1.409038in}}{\pgfqpoint{5.433655in}{1.411233in}}{\pgfqpoint{5.428130in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.422605in}{1.411233in}}{\pgfqpoint{5.417305in}{1.409038in}}{\pgfqpoint{5.413398in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.409492in}{1.401225in}}{\pgfqpoint{5.407296in}{1.395925in}}{\pgfqpoint{5.407296in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.407296in}{1.384875in}}{\pgfqpoint{5.409492in}{1.379575in}}{\pgfqpoint{5.413398in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.417305in}{1.371762in}}{\pgfqpoint{5.422605in}{1.369567in}}{\pgfqpoint{5.428130in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359505in}{1.650032in}}%
\pgfpathcurveto{\pgfqpoint{5.365030in}{1.650032in}}{\pgfqpoint{5.370330in}{1.652227in}}{\pgfqpoint{5.374237in}{1.656134in}}%
\pgfpathcurveto{\pgfqpoint{5.378143in}{1.660040in}}{\pgfqpoint{5.380339in}{1.665340in}}{\pgfqpoint{5.380339in}{1.670865in}}%
\pgfpathcurveto{\pgfqpoint{5.380339in}{1.676390in}}{\pgfqpoint{5.378143in}{1.681690in}}{\pgfqpoint{5.374237in}{1.685596in}}%
\pgfpathcurveto{\pgfqpoint{5.370330in}{1.689503in}}{\pgfqpoint{5.365030in}{1.691698in}}{\pgfqpoint{5.359505in}{1.691698in}}%
\pgfpathcurveto{\pgfqpoint{5.353980in}{1.691698in}}{\pgfqpoint{5.348681in}{1.689503in}}{\pgfqpoint{5.344774in}{1.685596in}}%
\pgfpathcurveto{\pgfqpoint{5.340867in}{1.681690in}}{\pgfqpoint{5.338672in}{1.676390in}}{\pgfqpoint{5.338672in}{1.670865in}}%
\pgfpathcurveto{\pgfqpoint{5.338672in}{1.665340in}}{\pgfqpoint{5.340867in}{1.660040in}}{\pgfqpoint{5.344774in}{1.656134in}}%
\pgfpathcurveto{\pgfqpoint{5.348681in}{1.652227in}}{\pgfqpoint{5.353980in}{1.650032in}}{\pgfqpoint{5.359505in}{1.650032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972964in}{1.555197in}}%
\pgfpathcurveto{\pgfqpoint{4.978489in}{1.555197in}}{\pgfqpoint{4.983789in}{1.557392in}}{\pgfqpoint{4.987696in}{1.561299in}}%
\pgfpathcurveto{\pgfqpoint{4.991602in}{1.565206in}}{\pgfqpoint{4.993798in}{1.570505in}}{\pgfqpoint{4.993798in}{1.576030in}}%
\pgfpathcurveto{\pgfqpoint{4.993798in}{1.581555in}}{\pgfqpoint{4.991602in}{1.586855in}}{\pgfqpoint{4.987696in}{1.590762in}}%
\pgfpathcurveto{\pgfqpoint{4.983789in}{1.594668in}}{\pgfqpoint{4.978489in}{1.596863in}}{\pgfqpoint{4.972964in}{1.596863in}}%
\pgfpathcurveto{\pgfqpoint{4.967439in}{1.596863in}}{\pgfqpoint{4.962140in}{1.594668in}}{\pgfqpoint{4.958233in}{1.590762in}}%
\pgfpathcurveto{\pgfqpoint{4.954326in}{1.586855in}}{\pgfqpoint{4.952131in}{1.581555in}}{\pgfqpoint{4.952131in}{1.576030in}}%
\pgfpathcurveto{\pgfqpoint{4.952131in}{1.570505in}}{\pgfqpoint{4.954326in}{1.565206in}}{\pgfqpoint{4.958233in}{1.561299in}}%
\pgfpathcurveto{\pgfqpoint{4.962140in}{1.557392in}}{\pgfqpoint{4.967439in}{1.555197in}}{\pgfqpoint{4.972964in}{1.555197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469659in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.475184in}{1.369567in}}{\pgfqpoint{5.480483in}{1.371762in}}{\pgfqpoint{5.484390in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.488297in}{1.379575in}}{\pgfqpoint{5.490492in}{1.384875in}}{\pgfqpoint{5.490492in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.490492in}{1.395925in}}{\pgfqpoint{5.488297in}{1.401225in}}{\pgfqpoint{5.484390in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.480483in}{1.409038in}}{\pgfqpoint{5.475184in}{1.411233in}}{\pgfqpoint{5.469659in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.464134in}{1.411233in}}{\pgfqpoint{5.458834in}{1.409038in}}{\pgfqpoint{5.454927in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.451021in}{1.401225in}}{\pgfqpoint{5.448826in}{1.395925in}}{\pgfqpoint{5.448826in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.448826in}{1.384875in}}{\pgfqpoint{5.451021in}{1.379575in}}{\pgfqpoint{5.454927in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.458834in}{1.371762in}}{\pgfqpoint{5.464134in}{1.369567in}}{\pgfqpoint{5.469659in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119216in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.124741in}{1.369567in}}{\pgfqpoint{5.130040in}{1.371762in}}{\pgfqpoint{5.133947in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.137854in}{1.379575in}}{\pgfqpoint{5.140049in}{1.384875in}}{\pgfqpoint{5.140049in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.140049in}{1.395925in}}{\pgfqpoint{5.137854in}{1.401225in}}{\pgfqpoint{5.133947in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.130040in}{1.409038in}}{\pgfqpoint{5.124741in}{1.411233in}}{\pgfqpoint{5.119216in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.113691in}{1.411233in}}{\pgfqpoint{5.108391in}{1.409038in}}{\pgfqpoint{5.104484in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.100578in}{1.401225in}}{\pgfqpoint{5.098383in}{1.395925in}}{\pgfqpoint{5.098383in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.098383in}{1.384875in}}{\pgfqpoint{5.100578in}{1.379575in}}{\pgfqpoint{5.104484in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.108391in}{1.371762in}}{\pgfqpoint{5.113691in}{1.369567in}}{\pgfqpoint{5.119216in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402791in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.408316in}{1.369567in}}{\pgfqpoint{5.413616in}{1.371762in}}{\pgfqpoint{5.417523in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.421429in}{1.379575in}}{\pgfqpoint{5.423624in}{1.384875in}}{\pgfqpoint{5.423624in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.423624in}{1.395925in}}{\pgfqpoint{5.421429in}{1.401225in}}{\pgfqpoint{5.417523in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.413616in}{1.409038in}}{\pgfqpoint{5.408316in}{1.411233in}}{\pgfqpoint{5.402791in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.397266in}{1.411233in}}{\pgfqpoint{5.391967in}{1.409038in}}{\pgfqpoint{5.388060in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.384153in}{1.401225in}}{\pgfqpoint{5.381958in}{1.395925in}}{\pgfqpoint{5.381958in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.381958in}{1.384875in}}{\pgfqpoint{5.384153in}{1.379575in}}{\pgfqpoint{5.388060in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.391967in}{1.371762in}}{\pgfqpoint{5.397266in}{1.369567in}}{\pgfqpoint{5.402791in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.862367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.862367in}}{\pgfqpoint{4.944158in}{1.864562in}}{\pgfqpoint{4.948065in}{1.868469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.872375in}}{\pgfqpoint{4.954167in}{1.877675in}}{\pgfqpoint{4.954167in}{1.883200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.888725in}}{\pgfqpoint{4.951972in}{1.894025in}}{\pgfqpoint{4.948065in}{1.897931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.901838in}}{\pgfqpoint{4.938858in}{1.904033in}}{\pgfqpoint{4.933333in}{1.904033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.904033in}}{\pgfqpoint{4.922509in}{1.901838in}}{\pgfqpoint{4.918602in}{1.897931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.894025in}}{\pgfqpoint{4.912500in}{1.888725in}}{\pgfqpoint{4.912500in}{1.883200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.877675in}}{\pgfqpoint{4.914695in}{1.872375in}}{\pgfqpoint{4.918602in}{1.868469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.864562in}}{\pgfqpoint{4.927808in}{1.862367in}}{\pgfqpoint{4.933333in}{1.862367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135286in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.140811in}{1.369567in}}{\pgfqpoint{5.146110in}{1.371762in}}{\pgfqpoint{5.150017in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.153924in}{1.379575in}}{\pgfqpoint{5.156119in}{1.384875in}}{\pgfqpoint{5.156119in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.156119in}{1.395925in}}{\pgfqpoint{5.153924in}{1.401225in}}{\pgfqpoint{5.150017in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.146110in}{1.409038in}}{\pgfqpoint{5.140811in}{1.411233in}}{\pgfqpoint{5.135286in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.129761in}{1.411233in}}{\pgfqpoint{5.124461in}{1.409038in}}{\pgfqpoint{5.120554in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.116648in}{1.401225in}}{\pgfqpoint{5.114452in}{1.395925in}}{\pgfqpoint{5.114452in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.114452in}{1.384875in}}{\pgfqpoint{5.116648in}{1.379575in}}{\pgfqpoint{5.120554in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.124461in}{1.371762in}}{\pgfqpoint{5.129761in}{1.369567in}}{\pgfqpoint{5.135286in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963393in}{1.512193in}}%
\pgfpathcurveto{\pgfqpoint{4.968918in}{1.512193in}}{\pgfqpoint{4.974218in}{1.514389in}}{\pgfqpoint{4.978125in}{1.518295in}}%
\pgfpathcurveto{\pgfqpoint{4.982032in}{1.522202in}}{\pgfqpoint{4.984227in}{1.527502in}}{\pgfqpoint{4.984227in}{1.533027in}}%
\pgfpathcurveto{\pgfqpoint{4.984227in}{1.538552in}}{\pgfqpoint{4.982032in}{1.543851in}}{\pgfqpoint{4.978125in}{1.547758in}}%
\pgfpathcurveto{\pgfqpoint{4.974218in}{1.551665in}}{\pgfqpoint{4.968918in}{1.553860in}}{\pgfqpoint{4.963393in}{1.553860in}}%
\pgfpathcurveto{\pgfqpoint{4.957868in}{1.553860in}}{\pgfqpoint{4.952569in}{1.551665in}}{\pgfqpoint{4.948662in}{1.547758in}}%
\pgfpathcurveto{\pgfqpoint{4.944755in}{1.543851in}}{\pgfqpoint{4.942560in}{1.538552in}}{\pgfqpoint{4.942560in}{1.533027in}}%
\pgfpathcurveto{\pgfqpoint{4.942560in}{1.527502in}}{\pgfqpoint{4.944755in}{1.522202in}}{\pgfqpoint{4.948662in}{1.518295in}}%
\pgfpathcurveto{\pgfqpoint{4.952569in}{1.514389in}}{\pgfqpoint{4.957868in}{1.512193in}}{\pgfqpoint{4.963393in}{1.512193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261568in}{1.641187in}}%
\pgfpathcurveto{\pgfqpoint{5.267093in}{1.641187in}}{\pgfqpoint{5.272393in}{1.643382in}}{\pgfqpoint{5.276300in}{1.647289in}}%
\pgfpathcurveto{\pgfqpoint{5.280207in}{1.651195in}}{\pgfqpoint{5.282402in}{1.656495in}}{\pgfqpoint{5.282402in}{1.662020in}}%
\pgfpathcurveto{\pgfqpoint{5.282402in}{1.667545in}}{\pgfqpoint{5.280207in}{1.672845in}}{\pgfqpoint{5.276300in}{1.676751in}}%
\pgfpathcurveto{\pgfqpoint{5.272393in}{1.680658in}}{\pgfqpoint{5.267093in}{1.682853in}}{\pgfqpoint{5.261568in}{1.682853in}}%
\pgfpathcurveto{\pgfqpoint{5.256043in}{1.682853in}}{\pgfqpoint{5.250744in}{1.680658in}}{\pgfqpoint{5.246837in}{1.676751in}}%
\pgfpathcurveto{\pgfqpoint{5.242930in}{1.672845in}}{\pgfqpoint{5.240735in}{1.667545in}}{\pgfqpoint{5.240735in}{1.662020in}}%
\pgfpathcurveto{\pgfqpoint{5.240735in}{1.656495in}}{\pgfqpoint{5.242930in}{1.651195in}}{\pgfqpoint{5.246837in}{1.647289in}}%
\pgfpathcurveto{\pgfqpoint{5.250744in}{1.643382in}}{\pgfqpoint{5.256043in}{1.641187in}}{\pgfqpoint{5.261568in}{1.641187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307240in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.312765in}{1.369567in}}{\pgfqpoint{5.318064in}{1.371762in}}{\pgfqpoint{5.321971in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.325878in}{1.379575in}}{\pgfqpoint{5.328073in}{1.384875in}}{\pgfqpoint{5.328073in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.328073in}{1.395925in}}{\pgfqpoint{5.325878in}{1.401225in}}{\pgfqpoint{5.321971in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.318064in}{1.409038in}}{\pgfqpoint{5.312765in}{1.411233in}}{\pgfqpoint{5.307240in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.301715in}{1.411233in}}{\pgfqpoint{5.296415in}{1.409038in}}{\pgfqpoint{5.292508in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.288601in}{1.401225in}}{\pgfqpoint{5.286406in}{1.395925in}}{\pgfqpoint{5.286406in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.286406in}{1.384875in}}{\pgfqpoint{5.288601in}{1.379575in}}{\pgfqpoint{5.292508in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.296415in}{1.371762in}}{\pgfqpoint{5.301715in}{1.369567in}}{\pgfqpoint{5.307240in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489612in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.495137in}{1.369567in}}{\pgfqpoint{5.500437in}{1.371762in}}{\pgfqpoint{5.504344in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.508250in}{1.379575in}}{\pgfqpoint{5.510445in}{1.384875in}}{\pgfqpoint{5.510445in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.510445in}{1.395925in}}{\pgfqpoint{5.508250in}{1.401225in}}{\pgfqpoint{5.504344in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.500437in}{1.409038in}}{\pgfqpoint{5.495137in}{1.411233in}}{\pgfqpoint{5.489612in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.484087in}{1.411233in}}{\pgfqpoint{5.478788in}{1.409038in}}{\pgfqpoint{5.474881in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.470974in}{1.401225in}}{\pgfqpoint{5.468779in}{1.395925in}}{\pgfqpoint{5.468779in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.468779in}{1.384875in}}{\pgfqpoint{5.470974in}{1.379575in}}{\pgfqpoint{5.474881in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.478788in}{1.371762in}}{\pgfqpoint{5.484087in}{1.369567in}}{\pgfqpoint{5.489612in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107679in}{1.630732in}}%
\pgfpathcurveto{\pgfqpoint{5.113205in}{1.630732in}}{\pgfqpoint{5.118504in}{1.632927in}}{\pgfqpoint{5.122411in}{1.636834in}}%
\pgfpathcurveto{\pgfqpoint{5.126318in}{1.640741in}}{\pgfqpoint{5.128513in}{1.646040in}}{\pgfqpoint{5.128513in}{1.651565in}}%
\pgfpathcurveto{\pgfqpoint{5.128513in}{1.657091in}}{\pgfqpoint{5.126318in}{1.662390in}}{\pgfqpoint{5.122411in}{1.666297in}}%
\pgfpathcurveto{\pgfqpoint{5.118504in}{1.670204in}}{\pgfqpoint{5.113205in}{1.672399in}}{\pgfqpoint{5.107679in}{1.672399in}}%
\pgfpathcurveto{\pgfqpoint{5.102154in}{1.672399in}}{\pgfqpoint{5.096855in}{1.670204in}}{\pgfqpoint{5.092948in}{1.666297in}}%
\pgfpathcurveto{\pgfqpoint{5.089041in}{1.662390in}}{\pgfqpoint{5.086846in}{1.657091in}}{\pgfqpoint{5.086846in}{1.651565in}}%
\pgfpathcurveto{\pgfqpoint{5.086846in}{1.646040in}}{\pgfqpoint{5.089041in}{1.640741in}}{\pgfqpoint{5.092948in}{1.636834in}}%
\pgfpathcurveto{\pgfqpoint{5.096855in}{1.632927in}}{\pgfqpoint{5.102154in}{1.630732in}}{\pgfqpoint{5.107679in}{1.630732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391191in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.396716in}{1.369567in}}{\pgfqpoint{5.402016in}{1.371762in}}{\pgfqpoint{5.405923in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.409830in}{1.379575in}}{\pgfqpoint{5.412025in}{1.384875in}}{\pgfqpoint{5.412025in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.412025in}{1.395925in}}{\pgfqpoint{5.409830in}{1.401225in}}{\pgfqpoint{5.405923in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.402016in}{1.409038in}}{\pgfqpoint{5.396716in}{1.411233in}}{\pgfqpoint{5.391191in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.385666in}{1.411233in}}{\pgfqpoint{5.380367in}{1.409038in}}{\pgfqpoint{5.376460in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.372553in}{1.401225in}}{\pgfqpoint{5.370358in}{1.395925in}}{\pgfqpoint{5.370358in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.370358in}{1.384875in}}{\pgfqpoint{5.372553in}{1.379575in}}{\pgfqpoint{5.376460in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.380367in}{1.371762in}}{\pgfqpoint{5.385666in}{1.369567in}}{\pgfqpoint{5.391191in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147547in}{1.751910in}}%
\pgfpathcurveto{\pgfqpoint{5.153072in}{1.751910in}}{\pgfqpoint{5.158372in}{1.754105in}}{\pgfqpoint{5.162279in}{1.758012in}}%
\pgfpathcurveto{\pgfqpoint{5.166185in}{1.761918in}}{\pgfqpoint{5.168381in}{1.767218in}}{\pgfqpoint{5.168381in}{1.772743in}}%
\pgfpathcurveto{\pgfqpoint{5.168381in}{1.778268in}}{\pgfqpoint{5.166185in}{1.783568in}}{\pgfqpoint{5.162279in}{1.787474in}}%
\pgfpathcurveto{\pgfqpoint{5.158372in}{1.791381in}}{\pgfqpoint{5.153072in}{1.793576in}}{\pgfqpoint{5.147547in}{1.793576in}}%
\pgfpathcurveto{\pgfqpoint{5.142022in}{1.793576in}}{\pgfqpoint{5.136723in}{1.791381in}}{\pgfqpoint{5.132816in}{1.787474in}}%
\pgfpathcurveto{\pgfqpoint{5.128909in}{1.783568in}}{\pgfqpoint{5.126714in}{1.778268in}}{\pgfqpoint{5.126714in}{1.772743in}}%
\pgfpathcurveto{\pgfqpoint{5.126714in}{1.767218in}}{\pgfqpoint{5.128909in}{1.761918in}}{\pgfqpoint{5.132816in}{1.758012in}}%
\pgfpathcurveto{\pgfqpoint{5.136723in}{1.754105in}}{\pgfqpoint{5.142022in}{1.751910in}}{\pgfqpoint{5.147547in}{1.751910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499189in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.504714in}{1.369567in}}{\pgfqpoint{5.510013in}{1.371762in}}{\pgfqpoint{5.513920in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.517827in}{1.379575in}}{\pgfqpoint{5.520022in}{1.384875in}}{\pgfqpoint{5.520022in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.520022in}{1.395925in}}{\pgfqpoint{5.517827in}{1.401225in}}{\pgfqpoint{5.513920in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.510013in}{1.409038in}}{\pgfqpoint{5.504714in}{1.411233in}}{\pgfqpoint{5.499189in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.493664in}{1.411233in}}{\pgfqpoint{5.488364in}{1.409038in}}{\pgfqpoint{5.484457in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.480550in}{1.401225in}}{\pgfqpoint{5.478355in}{1.395925in}}{\pgfqpoint{5.478355in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.478355in}{1.384875in}}{\pgfqpoint{5.480550in}{1.379575in}}{\pgfqpoint{5.484457in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.488364in}{1.371762in}}{\pgfqpoint{5.493664in}{1.369567in}}{\pgfqpoint{5.499189in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459018in}{1.725955in}}%
\pgfpathcurveto{\pgfqpoint{5.464543in}{1.725955in}}{\pgfqpoint{5.469842in}{1.728151in}}{\pgfqpoint{5.473749in}{1.732057in}}%
\pgfpathcurveto{\pgfqpoint{5.477656in}{1.735964in}}{\pgfqpoint{5.479851in}{1.741264in}}{\pgfqpoint{5.479851in}{1.746789in}}%
\pgfpathcurveto{\pgfqpoint{5.479851in}{1.752314in}}{\pgfqpoint{5.477656in}{1.757613in}}{\pgfqpoint{5.473749in}{1.761520in}}%
\pgfpathcurveto{\pgfqpoint{5.469842in}{1.765427in}}{\pgfqpoint{5.464543in}{1.767622in}}{\pgfqpoint{5.459018in}{1.767622in}}%
\pgfpathcurveto{\pgfqpoint{5.453493in}{1.767622in}}{\pgfqpoint{5.448193in}{1.765427in}}{\pgfqpoint{5.444287in}{1.761520in}}%
\pgfpathcurveto{\pgfqpoint{5.440380in}{1.757613in}}{\pgfqpoint{5.438185in}{1.752314in}}{\pgfqpoint{5.438185in}{1.746789in}}%
\pgfpathcurveto{\pgfqpoint{5.438185in}{1.741264in}}{\pgfqpoint{5.440380in}{1.735964in}}{\pgfqpoint{5.444287in}{1.732057in}}%
\pgfpathcurveto{\pgfqpoint{5.448193in}{1.728151in}}{\pgfqpoint{5.453493in}{1.725955in}}{\pgfqpoint{5.459018in}{1.725955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.703885in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.703885in}}{\pgfqpoint{4.944158in}{1.706080in}}{\pgfqpoint{4.948065in}{1.709987in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.713894in}}{\pgfqpoint{4.954167in}{1.719194in}}{\pgfqpoint{4.954167in}{1.724719in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.730244in}}{\pgfqpoint{4.951972in}{1.735543in}}{\pgfqpoint{4.948065in}{1.739450in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.743357in}}{\pgfqpoint{4.938858in}{1.745552in}}{\pgfqpoint{4.933333in}{1.745552in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.745552in}}{\pgfqpoint{4.922509in}{1.743357in}}{\pgfqpoint{4.918602in}{1.739450in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.735543in}}{\pgfqpoint{4.912500in}{1.730244in}}{\pgfqpoint{4.912500in}{1.724719in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.719194in}}{\pgfqpoint{4.914695in}{1.713894in}}{\pgfqpoint{4.918602in}{1.709987in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.706080in}}{\pgfqpoint{4.927808in}{1.703885in}}{\pgfqpoint{4.933333in}{1.703885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.519548in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.519548in}}{\pgfqpoint{4.944158in}{1.521743in}}{\pgfqpoint{4.948065in}{1.525650in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.529557in}}{\pgfqpoint{4.954167in}{1.534856in}}{\pgfqpoint{4.954167in}{1.540381in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.545906in}}{\pgfqpoint{4.951972in}{1.551206in}}{\pgfqpoint{4.948065in}{1.555113in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.559020in}}{\pgfqpoint{4.938858in}{1.561215in}}{\pgfqpoint{4.933333in}{1.561215in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.561215in}}{\pgfqpoint{4.922509in}{1.559020in}}{\pgfqpoint{4.918602in}{1.555113in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.551206in}}{\pgfqpoint{4.912500in}{1.545906in}}{\pgfqpoint{4.912500in}{1.540381in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.534856in}}{\pgfqpoint{4.914695in}{1.529557in}}{\pgfqpoint{4.918602in}{1.525650in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.521743in}}{\pgfqpoint{4.927808in}{1.519548in}}{\pgfqpoint{4.933333in}{1.519548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998505in}{1.534050in}}%
\pgfpathcurveto{\pgfqpoint{5.004030in}{1.534050in}}{\pgfqpoint{5.009330in}{1.536246in}}{\pgfqpoint{5.013236in}{1.540152in}}%
\pgfpathcurveto{\pgfqpoint{5.017143in}{1.544059in}}{\pgfqpoint{5.019338in}{1.549359in}}{\pgfqpoint{5.019338in}{1.554884in}}%
\pgfpathcurveto{\pgfqpoint{5.019338in}{1.560409in}}{\pgfqpoint{5.017143in}{1.565708in}}{\pgfqpoint{5.013236in}{1.569615in}}%
\pgfpathcurveto{\pgfqpoint{5.009330in}{1.573522in}}{\pgfqpoint{5.004030in}{1.575717in}}{\pgfqpoint{4.998505in}{1.575717in}}%
\pgfpathcurveto{\pgfqpoint{4.992980in}{1.575717in}}{\pgfqpoint{4.987680in}{1.573522in}}{\pgfqpoint{4.983774in}{1.569615in}}%
\pgfpathcurveto{\pgfqpoint{4.979867in}{1.565708in}}{\pgfqpoint{4.977672in}{1.560409in}}{\pgfqpoint{4.977672in}{1.554884in}}%
\pgfpathcurveto{\pgfqpoint{4.977672in}{1.549359in}}{\pgfqpoint{4.979867in}{1.544059in}}{\pgfqpoint{4.983774in}{1.540152in}}%
\pgfpathcurveto{\pgfqpoint{4.987680in}{1.536246in}}{\pgfqpoint{4.992980in}{1.534050in}}{\pgfqpoint{4.998505in}{1.534050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079971in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.085496in}{1.369567in}}{\pgfqpoint{5.090795in}{1.371762in}}{\pgfqpoint{5.094702in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.098609in}{1.379575in}}{\pgfqpoint{5.100804in}{1.384875in}}{\pgfqpoint{5.100804in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.100804in}{1.395925in}}{\pgfqpoint{5.098609in}{1.401225in}}{\pgfqpoint{5.094702in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.090795in}{1.409038in}}{\pgfqpoint{5.085496in}{1.411233in}}{\pgfqpoint{5.079971in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.074446in}{1.411233in}}{\pgfqpoint{5.069146in}{1.409038in}}{\pgfqpoint{5.065239in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.061333in}{1.401225in}}{\pgfqpoint{5.059137in}{1.395925in}}{\pgfqpoint{5.059137in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.059137in}{1.384875in}}{\pgfqpoint{5.061333in}{1.379575in}}{\pgfqpoint{5.065239in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.069146in}{1.371762in}}{\pgfqpoint{5.074446in}{1.369567in}}{\pgfqpoint{5.079971in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.539090in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.539090in}}{\pgfqpoint{4.944158in}{1.541286in}}{\pgfqpoint{4.948065in}{1.545192in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.549099in}}{\pgfqpoint{4.954167in}{1.554399in}}{\pgfqpoint{4.954167in}{1.559924in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.565449in}}{\pgfqpoint{4.951972in}{1.570748in}}{\pgfqpoint{4.948065in}{1.574655in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.578562in}}{\pgfqpoint{4.938858in}{1.580757in}}{\pgfqpoint{4.933333in}{1.580757in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.580757in}}{\pgfqpoint{4.922509in}{1.578562in}}{\pgfqpoint{4.918602in}{1.574655in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.570748in}}{\pgfqpoint{4.912500in}{1.565449in}}{\pgfqpoint{4.912500in}{1.559924in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.554399in}}{\pgfqpoint{4.914695in}{1.549099in}}{\pgfqpoint{4.918602in}{1.545192in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.541286in}}{\pgfqpoint{4.927808in}{1.539090in}}{\pgfqpoint{4.933333in}{1.539090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078152in}{1.555589in}}%
\pgfpathcurveto{\pgfqpoint{5.083677in}{1.555589in}}{\pgfqpoint{5.088976in}{1.557784in}}{\pgfqpoint{5.092883in}{1.561691in}}%
\pgfpathcurveto{\pgfqpoint{5.096790in}{1.565597in}}{\pgfqpoint{5.098985in}{1.570897in}}{\pgfqpoint{5.098985in}{1.576422in}}%
\pgfpathcurveto{\pgfqpoint{5.098985in}{1.581947in}}{\pgfqpoint{5.096790in}{1.587247in}}{\pgfqpoint{5.092883in}{1.591153in}}%
\pgfpathcurveto{\pgfqpoint{5.088976in}{1.595060in}}{\pgfqpoint{5.083677in}{1.597255in}}{\pgfqpoint{5.078152in}{1.597255in}}%
\pgfpathcurveto{\pgfqpoint{5.072627in}{1.597255in}}{\pgfqpoint{5.067327in}{1.595060in}}{\pgfqpoint{5.063421in}{1.591153in}}%
\pgfpathcurveto{\pgfqpoint{5.059514in}{1.587247in}}{\pgfqpoint{5.057319in}{1.581947in}}{\pgfqpoint{5.057319in}{1.576422in}}%
\pgfpathcurveto{\pgfqpoint{5.057319in}{1.570897in}}{\pgfqpoint{5.059514in}{1.565597in}}{\pgfqpoint{5.063421in}{1.561691in}}%
\pgfpathcurveto{\pgfqpoint{5.067327in}{1.557784in}}{\pgfqpoint{5.072627in}{1.555589in}}{\pgfqpoint{5.078152in}{1.555589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.541891in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.541891in}}{\pgfqpoint{4.944158in}{1.544086in}}{\pgfqpoint{4.948065in}{1.547993in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.551900in}}{\pgfqpoint{4.954167in}{1.557199in}}{\pgfqpoint{4.954167in}{1.562724in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.568249in}}{\pgfqpoint{4.951972in}{1.573549in}}{\pgfqpoint{4.948065in}{1.577456in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.581362in}}{\pgfqpoint{4.938858in}{1.583558in}}{\pgfqpoint{4.933333in}{1.583558in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.583558in}}{\pgfqpoint{4.922509in}{1.581362in}}{\pgfqpoint{4.918602in}{1.577456in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.573549in}}{\pgfqpoint{4.912500in}{1.568249in}}{\pgfqpoint{4.912500in}{1.562724in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.557199in}}{\pgfqpoint{4.914695in}{1.551900in}}{\pgfqpoint{4.918602in}{1.547993in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.544086in}}{\pgfqpoint{4.927808in}{1.541891in}}{\pgfqpoint{4.933333in}{1.541891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209385in}{1.577133in}}%
\pgfpathcurveto{\pgfqpoint{5.214910in}{1.577133in}}{\pgfqpoint{5.220209in}{1.579328in}}{\pgfqpoint{5.224116in}{1.583235in}}%
\pgfpathcurveto{\pgfqpoint{5.228023in}{1.587142in}}{\pgfqpoint{5.230218in}{1.592441in}}{\pgfqpoint{5.230218in}{1.597966in}}%
\pgfpathcurveto{\pgfqpoint{5.230218in}{1.603491in}}{\pgfqpoint{5.228023in}{1.608791in}}{\pgfqpoint{5.224116in}{1.612697in}}%
\pgfpathcurveto{\pgfqpoint{5.220209in}{1.616604in}}{\pgfqpoint{5.214910in}{1.618799in}}{\pgfqpoint{5.209385in}{1.618799in}}%
\pgfpathcurveto{\pgfqpoint{5.203860in}{1.618799in}}{\pgfqpoint{5.198560in}{1.616604in}}{\pgfqpoint{5.194653in}{1.612697in}}%
\pgfpathcurveto{\pgfqpoint{5.190747in}{1.608791in}}{\pgfqpoint{5.188552in}{1.603491in}}{\pgfqpoint{5.188552in}{1.597966in}}%
\pgfpathcurveto{\pgfqpoint{5.188552in}{1.592441in}}{\pgfqpoint{5.190747in}{1.587142in}}{\pgfqpoint{5.194653in}{1.583235in}}%
\pgfpathcurveto{\pgfqpoint{5.198560in}{1.579328in}}{\pgfqpoint{5.203860in}{1.577133in}}{\pgfqpoint{5.209385in}{1.577133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972680in}{1.525228in}}%
\pgfpathcurveto{\pgfqpoint{4.978205in}{1.525228in}}{\pgfqpoint{4.983504in}{1.527423in}}{\pgfqpoint{4.987411in}{1.531329in}}%
\pgfpathcurveto{\pgfqpoint{4.991318in}{1.535236in}}{\pgfqpoint{4.993513in}{1.540536in}}{\pgfqpoint{4.993513in}{1.546061in}}%
\pgfpathcurveto{\pgfqpoint{4.993513in}{1.551586in}}{\pgfqpoint{4.991318in}{1.556885in}}{\pgfqpoint{4.987411in}{1.560792in}}%
\pgfpathcurveto{\pgfqpoint{4.983504in}{1.564699in}}{\pgfqpoint{4.978205in}{1.566894in}}{\pgfqpoint{4.972680in}{1.566894in}}%
\pgfpathcurveto{\pgfqpoint{4.967155in}{1.566894in}}{\pgfqpoint{4.961855in}{1.564699in}}{\pgfqpoint{4.957948in}{1.560792in}}%
\pgfpathcurveto{\pgfqpoint{4.954041in}{1.556885in}}{\pgfqpoint{4.951846in}{1.551586in}}{\pgfqpoint{4.951846in}{1.546061in}}%
\pgfpathcurveto{\pgfqpoint{4.951846in}{1.540536in}}{\pgfqpoint{4.954041in}{1.535236in}}{\pgfqpoint{4.957948in}{1.531329in}}%
\pgfpathcurveto{\pgfqpoint{4.961855in}{1.527423in}}{\pgfqpoint{4.967155in}{1.525228in}}{\pgfqpoint{4.972680in}{1.525228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225493in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.231018in}{1.369567in}}{\pgfqpoint{5.236318in}{1.371762in}}{\pgfqpoint{5.240225in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.244132in}{1.379575in}}{\pgfqpoint{5.246327in}{1.384875in}}{\pgfqpoint{5.246327in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.246327in}{1.395925in}}{\pgfqpoint{5.244132in}{1.401225in}}{\pgfqpoint{5.240225in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.236318in}{1.409038in}}{\pgfqpoint{5.231018in}{1.411233in}}{\pgfqpoint{5.225493in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.219968in}{1.411233in}}{\pgfqpoint{5.214669in}{1.409038in}}{\pgfqpoint{5.210762in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.206855in}{1.401225in}}{\pgfqpoint{5.204660in}{1.395925in}}{\pgfqpoint{5.204660in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.204660in}{1.384875in}}{\pgfqpoint{5.206855in}{1.379575in}}{\pgfqpoint{5.210762in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.214669in}{1.371762in}}{\pgfqpoint{5.219968in}{1.369567in}}{\pgfqpoint{5.225493in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.514462in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.514462in}}{\pgfqpoint{4.944158in}{1.516658in}}{\pgfqpoint{4.948065in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.524471in}}{\pgfqpoint{4.954167in}{1.529771in}}{\pgfqpoint{4.954167in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.540821in}}{\pgfqpoint{4.951972in}{1.546120in}}{\pgfqpoint{4.948065in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.553934in}}{\pgfqpoint{4.938858in}{1.556129in}}{\pgfqpoint{4.933333in}{1.556129in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.556129in}}{\pgfqpoint{4.922509in}{1.553934in}}{\pgfqpoint{4.918602in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.546120in}}{\pgfqpoint{4.912500in}{1.540821in}}{\pgfqpoint{4.912500in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.529771in}}{\pgfqpoint{4.914695in}{1.524471in}}{\pgfqpoint{4.918602in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.516658in}}{\pgfqpoint{4.927808in}{1.514462in}}{\pgfqpoint{4.933333in}{1.514462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161463in}{1.557550in}}%
\pgfpathcurveto{\pgfqpoint{5.166988in}{1.557550in}}{\pgfqpoint{5.172287in}{1.559745in}}{\pgfqpoint{5.176194in}{1.563652in}}%
\pgfpathcurveto{\pgfqpoint{5.180101in}{1.567559in}}{\pgfqpoint{5.182296in}{1.572858in}}{\pgfqpoint{5.182296in}{1.578383in}}%
\pgfpathcurveto{\pgfqpoint{5.182296in}{1.583908in}}{\pgfqpoint{5.180101in}{1.589208in}}{\pgfqpoint{5.176194in}{1.593115in}}%
\pgfpathcurveto{\pgfqpoint{5.172287in}{1.597021in}}{\pgfqpoint{5.166988in}{1.599217in}}{\pgfqpoint{5.161463in}{1.599217in}}%
\pgfpathcurveto{\pgfqpoint{5.155938in}{1.599217in}}{\pgfqpoint{5.150638in}{1.597021in}}{\pgfqpoint{5.146731in}{1.593115in}}%
\pgfpathcurveto{\pgfqpoint{5.142825in}{1.589208in}}{\pgfqpoint{5.140629in}{1.583908in}}{\pgfqpoint{5.140629in}{1.578383in}}%
\pgfpathcurveto{\pgfqpoint{5.140629in}{1.572858in}}{\pgfqpoint{5.142825in}{1.567559in}}{\pgfqpoint{5.146731in}{1.563652in}}%
\pgfpathcurveto{\pgfqpoint{5.150638in}{1.559745in}}{\pgfqpoint{5.155938in}{1.557550in}}{\pgfqpoint{5.161463in}{1.557550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.526215in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.526215in}}{\pgfqpoint{4.944158in}{1.528410in}}{\pgfqpoint{4.948065in}{1.532317in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.536224in}}{\pgfqpoint{4.954167in}{1.541523in}}{\pgfqpoint{4.954167in}{1.547049in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.552574in}}{\pgfqpoint{4.951972in}{1.557873in}}{\pgfqpoint{4.948065in}{1.561780in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.565687in}}{\pgfqpoint{4.938858in}{1.567882in}}{\pgfqpoint{4.933333in}{1.567882in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.567882in}}{\pgfqpoint{4.922509in}{1.565687in}}{\pgfqpoint{4.918602in}{1.561780in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.557873in}}{\pgfqpoint{4.912500in}{1.552574in}}{\pgfqpoint{4.912500in}{1.547049in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.541523in}}{\pgfqpoint{4.914695in}{1.536224in}}{\pgfqpoint{4.918602in}{1.532317in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.528410in}}{\pgfqpoint{4.927808in}{1.526215in}}{\pgfqpoint{4.933333in}{1.526215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.545798in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.545798in}}{\pgfqpoint{4.944158in}{1.547994in}}{\pgfqpoint{4.948065in}{1.551900in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.555807in}}{\pgfqpoint{4.954167in}{1.561107in}}{\pgfqpoint{4.954167in}{1.566632in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.572157in}}{\pgfqpoint{4.951972in}{1.577456in}}{\pgfqpoint{4.948065in}{1.581363in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.585270in}}{\pgfqpoint{4.938858in}{1.587465in}}{\pgfqpoint{4.933333in}{1.587465in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.587465in}}{\pgfqpoint{4.922509in}{1.585270in}}{\pgfqpoint{4.918602in}{1.581363in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.577456in}}{\pgfqpoint{4.912500in}{1.572157in}}{\pgfqpoint{4.912500in}{1.566632in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.561107in}}{\pgfqpoint{4.914695in}{1.555807in}}{\pgfqpoint{4.918602in}{1.551900in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.547994in}}{\pgfqpoint{4.927808in}{1.545798in}}{\pgfqpoint{4.933333in}{1.545798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.526083in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.526083in}}{\pgfqpoint{4.944158in}{1.528278in}}{\pgfqpoint{4.948065in}{1.532185in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.536092in}}{\pgfqpoint{4.954167in}{1.541391in}}{\pgfqpoint{4.954167in}{1.546916in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.552441in}}{\pgfqpoint{4.951972in}{1.557741in}}{\pgfqpoint{4.948065in}{1.561648in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.565555in}}{\pgfqpoint{4.938858in}{1.567750in}}{\pgfqpoint{4.933333in}{1.567750in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.567750in}}{\pgfqpoint{4.922509in}{1.565555in}}{\pgfqpoint{4.918602in}{1.561648in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.557741in}}{\pgfqpoint{4.912500in}{1.552441in}}{\pgfqpoint{4.912500in}{1.546916in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.541391in}}{\pgfqpoint{4.914695in}{1.536092in}}{\pgfqpoint{4.918602in}{1.532185in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.528278in}}{\pgfqpoint{4.927808in}{1.526083in}}{\pgfqpoint{4.933333in}{1.526083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012411in}{1.518382in}}%
\pgfpathcurveto{\pgfqpoint{5.017936in}{1.518382in}}{\pgfqpoint{5.023236in}{1.520577in}}{\pgfqpoint{5.027143in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{5.031050in}{1.528391in}}{\pgfqpoint{5.033245in}{1.533691in}}{\pgfqpoint{5.033245in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{5.033245in}{1.544741in}}{\pgfqpoint{5.031050in}{1.550040in}}{\pgfqpoint{5.027143in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{5.023236in}{1.557854in}}{\pgfqpoint{5.017936in}{1.560049in}}{\pgfqpoint{5.012411in}{1.560049in}}%
\pgfpathcurveto{\pgfqpoint{5.006886in}{1.560049in}}{\pgfqpoint{5.001587in}{1.557854in}}{\pgfqpoint{4.997680in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{4.993773in}{1.550040in}}{\pgfqpoint{4.991578in}{1.544741in}}{\pgfqpoint{4.991578in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{4.991578in}{1.533691in}}{\pgfqpoint{4.993773in}{1.528391in}}{\pgfqpoint{4.997680in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{5.001587in}{1.520577in}}{\pgfqpoint{5.006886in}{1.518382in}}{\pgfqpoint{5.012411in}{1.518382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029289in}{1.530131in}}%
\pgfpathcurveto{\pgfqpoint{5.034815in}{1.530131in}}{\pgfqpoint{5.040114in}{1.532326in}}{\pgfqpoint{5.044021in}{1.536233in}}%
\pgfpathcurveto{\pgfqpoint{5.047928in}{1.540140in}}{\pgfqpoint{5.050123in}{1.545440in}}{\pgfqpoint{5.050123in}{1.550965in}}%
\pgfpathcurveto{\pgfqpoint{5.050123in}{1.556490in}}{\pgfqpoint{5.047928in}{1.561789in}}{\pgfqpoint{5.044021in}{1.565696in}}%
\pgfpathcurveto{\pgfqpoint{5.040114in}{1.569603in}}{\pgfqpoint{5.034815in}{1.571798in}}{\pgfqpoint{5.029289in}{1.571798in}}%
\pgfpathcurveto{\pgfqpoint{5.023764in}{1.571798in}}{\pgfqpoint{5.018465in}{1.569603in}}{\pgfqpoint{5.014558in}{1.565696in}}%
\pgfpathcurveto{\pgfqpoint{5.010651in}{1.561789in}}{\pgfqpoint{5.008456in}{1.556490in}}{\pgfqpoint{5.008456in}{1.550965in}}%
\pgfpathcurveto{\pgfqpoint{5.008456in}{1.545440in}}{\pgfqpoint{5.010651in}{1.540140in}}{\pgfqpoint{5.014558in}{1.536233in}}%
\pgfpathcurveto{\pgfqpoint{5.018465in}{1.532326in}}{\pgfqpoint{5.023764in}{1.530131in}}{\pgfqpoint{5.029289in}{1.530131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.506628in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.506628in}}{\pgfqpoint{4.944158in}{1.508823in}}{\pgfqpoint{4.948065in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.516637in}}{\pgfqpoint{4.954167in}{1.521937in}}{\pgfqpoint{4.954167in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.532987in}}{\pgfqpoint{4.951972in}{1.538286in}}{\pgfqpoint{4.948065in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.546100in}}{\pgfqpoint{4.938858in}{1.548295in}}{\pgfqpoint{4.933333in}{1.548295in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.548295in}}{\pgfqpoint{4.922509in}{1.546100in}}{\pgfqpoint{4.918602in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.538286in}}{\pgfqpoint{4.912500in}{1.532987in}}{\pgfqpoint{4.912500in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.521937in}}{\pgfqpoint{4.914695in}{1.516637in}}{\pgfqpoint{4.918602in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.508823in}}{\pgfqpoint{4.927808in}{1.506628in}}{\pgfqpoint{4.933333in}{1.506628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.514461in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.514461in}}{\pgfqpoint{4.944158in}{1.516656in}}{\pgfqpoint{4.948065in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.524470in}}{\pgfqpoint{4.954167in}{1.529769in}}{\pgfqpoint{4.954167in}{1.535295in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.540820in}}{\pgfqpoint{4.951972in}{1.546119in}}{\pgfqpoint{4.948065in}{1.550026in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.553933in}}{\pgfqpoint{4.938858in}{1.556128in}}{\pgfqpoint{4.933333in}{1.556128in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.556128in}}{\pgfqpoint{4.922509in}{1.553933in}}{\pgfqpoint{4.918602in}{1.550026in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.546119in}}{\pgfqpoint{4.912500in}{1.540820in}}{\pgfqpoint{4.912500in}{1.535295in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.529769in}}{\pgfqpoint{4.914695in}{1.524470in}}{\pgfqpoint{4.918602in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.516656in}}{\pgfqpoint{4.927808in}{1.514461in}}{\pgfqpoint{4.933333in}{1.514461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976255in}{1.530133in}}%
\pgfpathcurveto{\pgfqpoint{4.981780in}{1.530133in}}{\pgfqpoint{4.987080in}{1.532328in}}{\pgfqpoint{4.990986in}{1.536235in}}%
\pgfpathcurveto{\pgfqpoint{4.994893in}{1.540141in}}{\pgfqpoint{4.997088in}{1.545441in}}{\pgfqpoint{4.997088in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{4.997088in}{1.556491in}}{\pgfqpoint{4.994893in}{1.561790in}}{\pgfqpoint{4.990986in}{1.565697in}}%
\pgfpathcurveto{\pgfqpoint{4.987080in}{1.569604in}}{\pgfqpoint{4.981780in}{1.571799in}}{\pgfqpoint{4.976255in}{1.571799in}}%
\pgfpathcurveto{\pgfqpoint{4.970730in}{1.571799in}}{\pgfqpoint{4.965431in}{1.569604in}}{\pgfqpoint{4.961524in}{1.565697in}}%
\pgfpathcurveto{\pgfqpoint{4.957617in}{1.561790in}}{\pgfqpoint{4.955422in}{1.556491in}}{\pgfqpoint{4.955422in}{1.550966in}}%
\pgfpathcurveto{\pgfqpoint{4.955422in}{1.545441in}}{\pgfqpoint{4.957617in}{1.540141in}}{\pgfqpoint{4.961524in}{1.536235in}}%
\pgfpathcurveto{\pgfqpoint{4.965431in}{1.532328in}}{\pgfqpoint{4.970730in}{1.530133in}}{\pgfqpoint{4.976255in}{1.530133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001076in}{1.557551in}}%
\pgfpathcurveto{\pgfqpoint{5.006601in}{1.557551in}}{\pgfqpoint{5.011900in}{1.559746in}}{\pgfqpoint{5.015807in}{1.563653in}}%
\pgfpathcurveto{\pgfqpoint{5.019714in}{1.567560in}}{\pgfqpoint{5.021909in}{1.572859in}}{\pgfqpoint{5.021909in}{1.578384in}}%
\pgfpathcurveto{\pgfqpoint{5.021909in}{1.583909in}}{\pgfqpoint{5.019714in}{1.589209in}}{\pgfqpoint{5.015807in}{1.593116in}}%
\pgfpathcurveto{\pgfqpoint{5.011900in}{1.597023in}}{\pgfqpoint{5.006601in}{1.599218in}}{\pgfqpoint{5.001076in}{1.599218in}}%
\pgfpathcurveto{\pgfqpoint{4.995551in}{1.599218in}}{\pgfqpoint{4.990251in}{1.597023in}}{\pgfqpoint{4.986344in}{1.593116in}}%
\pgfpathcurveto{\pgfqpoint{4.982438in}{1.589209in}}{\pgfqpoint{4.980242in}{1.583909in}}{\pgfqpoint{4.980242in}{1.578384in}}%
\pgfpathcurveto{\pgfqpoint{4.980242in}{1.572859in}}{\pgfqpoint{4.982438in}{1.567560in}}{\pgfqpoint{4.986344in}{1.563653in}}%
\pgfpathcurveto{\pgfqpoint{4.990251in}{1.559746in}}{\pgfqpoint{4.995551in}{1.557551in}}{\pgfqpoint{5.001076in}{1.557551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.530117in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.530117in}}{\pgfqpoint{4.944158in}{1.532312in}}{\pgfqpoint{4.948065in}{1.536219in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.540126in}}{\pgfqpoint{4.954167in}{1.545425in}}{\pgfqpoint{4.954167in}{1.550950in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.556475in}}{\pgfqpoint{4.951972in}{1.561775in}}{\pgfqpoint{4.948065in}{1.565682in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.569588in}}{\pgfqpoint{4.938858in}{1.571784in}}{\pgfqpoint{4.933333in}{1.571784in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.571784in}}{\pgfqpoint{4.922509in}{1.569588in}}{\pgfqpoint{4.918602in}{1.565682in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.561775in}}{\pgfqpoint{4.912500in}{1.556475in}}{\pgfqpoint{4.912500in}{1.550950in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.545425in}}{\pgfqpoint{4.914695in}{1.540126in}}{\pgfqpoint{4.918602in}{1.536219in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.532312in}}{\pgfqpoint{4.927808in}{1.530117in}}{\pgfqpoint{4.933333in}{1.530117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166169in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.171694in}{1.369567in}}{\pgfqpoint{5.176993in}{1.371762in}}{\pgfqpoint{5.180900in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.184807in}{1.379575in}}{\pgfqpoint{5.187002in}{1.384875in}}{\pgfqpoint{5.187002in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.187002in}{1.395925in}}{\pgfqpoint{5.184807in}{1.401225in}}{\pgfqpoint{5.180900in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.176993in}{1.409038in}}{\pgfqpoint{5.171694in}{1.411233in}}{\pgfqpoint{5.166169in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.160644in}{1.411233in}}{\pgfqpoint{5.155344in}{1.409038in}}{\pgfqpoint{5.151437in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.147531in}{1.401225in}}{\pgfqpoint{5.145335in}{1.395925in}}{\pgfqpoint{5.145335in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.145335in}{1.384875in}}{\pgfqpoint{5.147531in}{1.379575in}}{\pgfqpoint{5.151437in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.155344in}{1.371762in}}{\pgfqpoint{5.160644in}{1.369567in}}{\pgfqpoint{5.166169in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132354in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.137880in}{1.369567in}}{\pgfqpoint{5.143179in}{1.371762in}}{\pgfqpoint{5.147086in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.150993in}{1.379575in}}{\pgfqpoint{5.153188in}{1.384875in}}{\pgfqpoint{5.153188in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.153188in}{1.395925in}}{\pgfqpoint{5.150993in}{1.401225in}}{\pgfqpoint{5.147086in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.143179in}{1.409038in}}{\pgfqpoint{5.137880in}{1.411233in}}{\pgfqpoint{5.132354in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.126829in}{1.411233in}}{\pgfqpoint{5.121530in}{1.409038in}}{\pgfqpoint{5.117623in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.113716in}{1.401225in}}{\pgfqpoint{5.111521in}{1.395925in}}{\pgfqpoint{5.111521in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.111521in}{1.384875in}}{\pgfqpoint{5.113716in}{1.379575in}}{\pgfqpoint{5.117623in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.121530in}{1.371762in}}{\pgfqpoint{5.126829in}{1.369567in}}{\pgfqpoint{5.132354in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.537958in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.537958in}}{\pgfqpoint{4.944158in}{1.540153in}}{\pgfqpoint{4.948065in}{1.544060in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.547967in}}{\pgfqpoint{4.954167in}{1.553266in}}{\pgfqpoint{4.954167in}{1.558791in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.564316in}}{\pgfqpoint{4.951972in}{1.569616in}}{\pgfqpoint{4.948065in}{1.573523in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.577430in}}{\pgfqpoint{4.938858in}{1.579625in}}{\pgfqpoint{4.933333in}{1.579625in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.579625in}}{\pgfqpoint{4.922509in}{1.577430in}}{\pgfqpoint{4.918602in}{1.573523in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.569616in}}{\pgfqpoint{4.912500in}{1.564316in}}{\pgfqpoint{4.912500in}{1.558791in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.553266in}}{\pgfqpoint{4.914695in}{1.547967in}}{\pgfqpoint{4.918602in}{1.544060in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.540153in}}{\pgfqpoint{4.927808in}{1.537958in}}{\pgfqpoint{4.933333in}{1.537958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036422in}{1.523372in}}%
\pgfpathcurveto{\pgfqpoint{5.041947in}{1.523372in}}{\pgfqpoint{5.047247in}{1.525568in}}{\pgfqpoint{5.051154in}{1.529474in}}%
\pgfpathcurveto{\pgfqpoint{5.055061in}{1.533381in}}{\pgfqpoint{5.057256in}{1.538681in}}{\pgfqpoint{5.057256in}{1.544206in}}%
\pgfpathcurveto{\pgfqpoint{5.057256in}{1.549731in}}{\pgfqpoint{5.055061in}{1.555030in}}{\pgfqpoint{5.051154in}{1.558937in}}%
\pgfpathcurveto{\pgfqpoint{5.047247in}{1.562844in}}{\pgfqpoint{5.041947in}{1.565039in}}{\pgfqpoint{5.036422in}{1.565039in}}%
\pgfpathcurveto{\pgfqpoint{5.030897in}{1.565039in}}{\pgfqpoint{5.025598in}{1.562844in}}{\pgfqpoint{5.021691in}{1.558937in}}%
\pgfpathcurveto{\pgfqpoint{5.017784in}{1.555030in}}{\pgfqpoint{5.015589in}{1.549731in}}{\pgfqpoint{5.015589in}{1.544206in}}%
\pgfpathcurveto{\pgfqpoint{5.015589in}{1.538681in}}{\pgfqpoint{5.017784in}{1.533381in}}{\pgfqpoint{5.021691in}{1.529474in}}%
\pgfpathcurveto{\pgfqpoint{5.025598in}{1.525568in}}{\pgfqpoint{5.030897in}{1.523372in}}{\pgfqpoint{5.036422in}{1.523372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214668in}{1.565110in}}%
\pgfpathcurveto{\pgfqpoint{5.220194in}{1.565110in}}{\pgfqpoint{5.225493in}{1.567305in}}{\pgfqpoint{5.229400in}{1.571212in}}%
\pgfpathcurveto{\pgfqpoint{5.233307in}{1.575118in}}{\pgfqpoint{5.235502in}{1.580418in}}{\pgfqpoint{5.235502in}{1.585943in}}%
\pgfpathcurveto{\pgfqpoint{5.235502in}{1.591468in}}{\pgfqpoint{5.233307in}{1.596768in}}{\pgfqpoint{5.229400in}{1.600674in}}%
\pgfpathcurveto{\pgfqpoint{5.225493in}{1.604581in}}{\pgfqpoint{5.220194in}{1.606776in}}{\pgfqpoint{5.214668in}{1.606776in}}%
\pgfpathcurveto{\pgfqpoint{5.209143in}{1.606776in}}{\pgfqpoint{5.203844in}{1.604581in}}{\pgfqpoint{5.199937in}{1.600674in}}%
\pgfpathcurveto{\pgfqpoint{5.196030in}{1.596768in}}{\pgfqpoint{5.193835in}{1.591468in}}{\pgfqpoint{5.193835in}{1.585943in}}%
\pgfpathcurveto{\pgfqpoint{5.193835in}{1.580418in}}{\pgfqpoint{5.196030in}{1.575118in}}{\pgfqpoint{5.199937in}{1.571212in}}%
\pgfpathcurveto{\pgfqpoint{5.203844in}{1.567305in}}{\pgfqpoint{5.209143in}{1.565110in}}{\pgfqpoint{5.214668in}{1.565110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076376in}{1.537955in}}%
\pgfpathcurveto{\pgfqpoint{5.081901in}{1.537955in}}{\pgfqpoint{5.087201in}{1.540150in}}{\pgfqpoint{5.091107in}{1.544057in}}%
\pgfpathcurveto{\pgfqpoint{5.095014in}{1.547964in}}{\pgfqpoint{5.097209in}{1.553263in}}{\pgfqpoint{5.097209in}{1.558788in}}%
\pgfpathcurveto{\pgfqpoint{5.097209in}{1.564314in}}{\pgfqpoint{5.095014in}{1.569613in}}{\pgfqpoint{5.091107in}{1.573520in}}%
\pgfpathcurveto{\pgfqpoint{5.087201in}{1.577427in}}{\pgfqpoint{5.081901in}{1.579622in}}{\pgfqpoint{5.076376in}{1.579622in}}%
\pgfpathcurveto{\pgfqpoint{5.070851in}{1.579622in}}{\pgfqpoint{5.065552in}{1.577427in}}{\pgfqpoint{5.061645in}{1.573520in}}%
\pgfpathcurveto{\pgfqpoint{5.057738in}{1.569613in}}{\pgfqpoint{5.055543in}{1.564314in}}{\pgfqpoint{5.055543in}{1.558788in}}%
\pgfpathcurveto{\pgfqpoint{5.055543in}{1.553263in}}{\pgfqpoint{5.057738in}{1.547964in}}{\pgfqpoint{5.061645in}{1.544057in}}%
\pgfpathcurveto{\pgfqpoint{5.065552in}{1.540150in}}{\pgfqpoint{5.070851in}{1.537955in}}{\pgfqpoint{5.076376in}{1.537955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045426in}{1.545793in}}%
\pgfpathcurveto{\pgfqpoint{5.050951in}{1.545793in}}{\pgfqpoint{5.056251in}{1.547988in}}{\pgfqpoint{5.060158in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{5.064065in}{1.555802in}}{\pgfqpoint{5.066260in}{1.561102in}}{\pgfqpoint{5.066260in}{1.566627in}}%
\pgfpathcurveto{\pgfqpoint{5.066260in}{1.572152in}}{\pgfqpoint{5.064065in}{1.577451in}}{\pgfqpoint{5.060158in}{1.581358in}}%
\pgfpathcurveto{\pgfqpoint{5.056251in}{1.585265in}}{\pgfqpoint{5.050951in}{1.587460in}}{\pgfqpoint{5.045426in}{1.587460in}}%
\pgfpathcurveto{\pgfqpoint{5.039901in}{1.587460in}}{\pgfqpoint{5.034602in}{1.585265in}}{\pgfqpoint{5.030695in}{1.581358in}}%
\pgfpathcurveto{\pgfqpoint{5.026788in}{1.577451in}}{\pgfqpoint{5.024593in}{1.572152in}}{\pgfqpoint{5.024593in}{1.566627in}}%
\pgfpathcurveto{\pgfqpoint{5.024593in}{1.561102in}}{\pgfqpoint{5.026788in}{1.555802in}}{\pgfqpoint{5.030695in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{5.034602in}{1.547988in}}{\pgfqpoint{5.039901in}{1.545793in}}{\pgfqpoint{5.045426in}{1.545793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050179in}{1.537961in}}%
\pgfpathcurveto{\pgfqpoint{5.055704in}{1.537961in}}{\pgfqpoint{5.061003in}{1.540156in}}{\pgfqpoint{5.064910in}{1.544063in}}%
\pgfpathcurveto{\pgfqpoint{5.068817in}{1.547970in}}{\pgfqpoint{5.071012in}{1.553269in}}{\pgfqpoint{5.071012in}{1.558794in}}%
\pgfpathcurveto{\pgfqpoint{5.071012in}{1.564319in}}{\pgfqpoint{5.068817in}{1.569619in}}{\pgfqpoint{5.064910in}{1.573526in}}%
\pgfpathcurveto{\pgfqpoint{5.061003in}{1.577432in}}{\pgfqpoint{5.055704in}{1.579628in}}{\pgfqpoint{5.050179in}{1.579628in}}%
\pgfpathcurveto{\pgfqpoint{5.044654in}{1.579628in}}{\pgfqpoint{5.039354in}{1.577432in}}{\pgfqpoint{5.035447in}{1.573526in}}%
\pgfpathcurveto{\pgfqpoint{5.031541in}{1.569619in}}{\pgfqpoint{5.029346in}{1.564319in}}{\pgfqpoint{5.029346in}{1.558794in}}%
\pgfpathcurveto{\pgfqpoint{5.029346in}{1.553269in}}{\pgfqpoint{5.031541in}{1.547970in}}{\pgfqpoint{5.035447in}{1.544063in}}%
\pgfpathcurveto{\pgfqpoint{5.039354in}{1.540156in}}{\pgfqpoint{5.044654in}{1.537961in}}{\pgfqpoint{5.050179in}{1.537961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170630in}{1.562986in}}%
\pgfpathcurveto{\pgfqpoint{5.176155in}{1.562986in}}{\pgfqpoint{5.181454in}{1.565181in}}{\pgfqpoint{5.185361in}{1.569088in}}%
\pgfpathcurveto{\pgfqpoint{5.189268in}{1.572995in}}{\pgfqpoint{5.191463in}{1.578294in}}{\pgfqpoint{5.191463in}{1.583820in}}%
\pgfpathcurveto{\pgfqpoint{5.191463in}{1.589345in}}{\pgfqpoint{5.189268in}{1.594644in}}{\pgfqpoint{5.185361in}{1.598551in}}%
\pgfpathcurveto{\pgfqpoint{5.181454in}{1.602458in}}{\pgfqpoint{5.176155in}{1.604653in}}{\pgfqpoint{5.170630in}{1.604653in}}%
\pgfpathcurveto{\pgfqpoint{5.165104in}{1.604653in}}{\pgfqpoint{5.159805in}{1.602458in}}{\pgfqpoint{5.155898in}{1.598551in}}%
\pgfpathcurveto{\pgfqpoint{5.151991in}{1.594644in}}{\pgfqpoint{5.149796in}{1.589345in}}{\pgfqpoint{5.149796in}{1.583820in}}%
\pgfpathcurveto{\pgfqpoint{5.149796in}{1.578294in}}{\pgfqpoint{5.151991in}{1.572995in}}{\pgfqpoint{5.155898in}{1.569088in}}%
\pgfpathcurveto{\pgfqpoint{5.159805in}{1.565181in}}{\pgfqpoint{5.165104in}{1.562986in}}{\pgfqpoint{5.170630in}{1.562986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161537in}{1.564631in}}%
\pgfpathcurveto{\pgfqpoint{5.167062in}{1.564631in}}{\pgfqpoint{5.172361in}{1.566826in}}{\pgfqpoint{5.176268in}{1.570733in}}%
\pgfpathcurveto{\pgfqpoint{5.180175in}{1.574640in}}{\pgfqpoint{5.182370in}{1.579939in}}{\pgfqpoint{5.182370in}{1.585464in}}%
\pgfpathcurveto{\pgfqpoint{5.182370in}{1.590989in}}{\pgfqpoint{5.180175in}{1.596289in}}{\pgfqpoint{5.176268in}{1.600196in}}%
\pgfpathcurveto{\pgfqpoint{5.172361in}{1.604102in}}{\pgfqpoint{5.167062in}{1.606297in}}{\pgfqpoint{5.161537in}{1.606297in}}%
\pgfpathcurveto{\pgfqpoint{5.156012in}{1.606297in}}{\pgfqpoint{5.150712in}{1.604102in}}{\pgfqpoint{5.146805in}{1.600196in}}%
\pgfpathcurveto{\pgfqpoint{5.142898in}{1.596289in}}{\pgfqpoint{5.140703in}{1.590989in}}{\pgfqpoint{5.140703in}{1.585464in}}%
\pgfpathcurveto{\pgfqpoint{5.140703in}{1.579939in}}{\pgfqpoint{5.142898in}{1.574640in}}{\pgfqpoint{5.146805in}{1.570733in}}%
\pgfpathcurveto{\pgfqpoint{5.150712in}{1.566826in}}{\pgfqpoint{5.156012in}{1.564631in}}{\pgfqpoint{5.161537in}{1.564631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039829in}{1.545797in}}%
\pgfpathcurveto{\pgfqpoint{5.045354in}{1.545797in}}{\pgfqpoint{5.050654in}{1.547992in}}{\pgfqpoint{5.054561in}{1.551899in}}%
\pgfpathcurveto{\pgfqpoint{5.058467in}{1.555806in}}{\pgfqpoint{5.060663in}{1.561105in}}{\pgfqpoint{5.060663in}{1.566630in}}%
\pgfpathcurveto{\pgfqpoint{5.060663in}{1.572155in}}{\pgfqpoint{5.058467in}{1.577455in}}{\pgfqpoint{5.054561in}{1.581361in}}%
\pgfpathcurveto{\pgfqpoint{5.050654in}{1.585268in}}{\pgfqpoint{5.045354in}{1.587463in}}{\pgfqpoint{5.039829in}{1.587463in}}%
\pgfpathcurveto{\pgfqpoint{5.034304in}{1.587463in}}{\pgfqpoint{5.029005in}{1.585268in}}{\pgfqpoint{5.025098in}{1.581361in}}%
\pgfpathcurveto{\pgfqpoint{5.021191in}{1.577455in}}{\pgfqpoint{5.018996in}{1.572155in}}{\pgfqpoint{5.018996in}{1.566630in}}%
\pgfpathcurveto{\pgfqpoint{5.018996in}{1.561105in}}{\pgfqpoint{5.021191in}{1.555806in}}{\pgfqpoint{5.025098in}{1.551899in}}%
\pgfpathcurveto{\pgfqpoint{5.029005in}{1.547992in}}{\pgfqpoint{5.034304in}{1.545797in}}{\pgfqpoint{5.039829in}{1.545797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200668in}{1.576860in}}%
\pgfpathcurveto{\pgfqpoint{5.206193in}{1.576860in}}{\pgfqpoint{5.211493in}{1.579055in}}{\pgfqpoint{5.215400in}{1.582962in}}%
\pgfpathcurveto{\pgfqpoint{5.219307in}{1.586869in}}{\pgfqpoint{5.221502in}{1.592168in}}{\pgfqpoint{5.221502in}{1.597693in}}%
\pgfpathcurveto{\pgfqpoint{5.221502in}{1.603218in}}{\pgfqpoint{5.219307in}{1.608518in}}{\pgfqpoint{5.215400in}{1.612425in}}%
\pgfpathcurveto{\pgfqpoint{5.211493in}{1.616331in}}{\pgfqpoint{5.206193in}{1.618526in}}{\pgfqpoint{5.200668in}{1.618526in}}%
\pgfpathcurveto{\pgfqpoint{5.195143in}{1.618526in}}{\pgfqpoint{5.189844in}{1.616331in}}{\pgfqpoint{5.185937in}{1.612425in}}%
\pgfpathcurveto{\pgfqpoint{5.182030in}{1.608518in}}{\pgfqpoint{5.179835in}{1.603218in}}{\pgfqpoint{5.179835in}{1.597693in}}%
\pgfpathcurveto{\pgfqpoint{5.179835in}{1.592168in}}{\pgfqpoint{5.182030in}{1.586869in}}{\pgfqpoint{5.185937in}{1.582962in}}%
\pgfpathcurveto{\pgfqpoint{5.189844in}{1.579055in}}{\pgfqpoint{5.195143in}{1.576860in}}{\pgfqpoint{5.200668in}{1.576860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946848in}{1.522299in}}%
\pgfpathcurveto{\pgfqpoint{4.952373in}{1.522299in}}{\pgfqpoint{4.957672in}{1.524494in}}{\pgfqpoint{4.961579in}{1.528401in}}%
\pgfpathcurveto{\pgfqpoint{4.965486in}{1.532307in}}{\pgfqpoint{4.967681in}{1.537607in}}{\pgfqpoint{4.967681in}{1.543132in}}%
\pgfpathcurveto{\pgfqpoint{4.967681in}{1.548657in}}{\pgfqpoint{4.965486in}{1.553957in}}{\pgfqpoint{4.961579in}{1.557863in}}%
\pgfpathcurveto{\pgfqpoint{4.957672in}{1.561770in}}{\pgfqpoint{4.952373in}{1.563965in}}{\pgfqpoint{4.946848in}{1.563965in}}%
\pgfpathcurveto{\pgfqpoint{4.941322in}{1.563965in}}{\pgfqpoint{4.936023in}{1.561770in}}{\pgfqpoint{4.932116in}{1.557863in}}%
\pgfpathcurveto{\pgfqpoint{4.928209in}{1.553957in}}{\pgfqpoint{4.926014in}{1.548657in}}{\pgfqpoint{4.926014in}{1.543132in}}%
\pgfpathcurveto{\pgfqpoint{4.926014in}{1.537607in}}{\pgfqpoint{4.928209in}{1.532307in}}{\pgfqpoint{4.932116in}{1.528401in}}%
\pgfpathcurveto{\pgfqpoint{4.936023in}{1.524494in}}{\pgfqpoint{4.941322in}{1.522299in}}{\pgfqpoint{4.946848in}{1.522299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041432in}{1.537178in}}%
\pgfpathcurveto{\pgfqpoint{5.046957in}{1.537178in}}{\pgfqpoint{5.052257in}{1.539373in}}{\pgfqpoint{5.056164in}{1.543280in}}%
\pgfpathcurveto{\pgfqpoint{5.060070in}{1.547187in}}{\pgfqpoint{5.062266in}{1.552486in}}{\pgfqpoint{5.062266in}{1.558011in}}%
\pgfpathcurveto{\pgfqpoint{5.062266in}{1.563536in}}{\pgfqpoint{5.060070in}{1.568836in}}{\pgfqpoint{5.056164in}{1.572743in}}%
\pgfpathcurveto{\pgfqpoint{5.052257in}{1.576649in}}{\pgfqpoint{5.046957in}{1.578844in}}{\pgfqpoint{5.041432in}{1.578844in}}%
\pgfpathcurveto{\pgfqpoint{5.035907in}{1.578844in}}{\pgfqpoint{5.030608in}{1.576649in}}{\pgfqpoint{5.026701in}{1.572743in}}%
\pgfpathcurveto{\pgfqpoint{5.022794in}{1.568836in}}{\pgfqpoint{5.020599in}{1.563536in}}{\pgfqpoint{5.020599in}{1.558011in}}%
\pgfpathcurveto{\pgfqpoint{5.020599in}{1.552486in}}{\pgfqpoint{5.022794in}{1.547187in}}{\pgfqpoint{5.026701in}{1.543280in}}%
\pgfpathcurveto{\pgfqpoint{5.030608in}{1.539373in}}{\pgfqpoint{5.035907in}{1.537178in}}{\pgfqpoint{5.041432in}{1.537178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072614in}{1.532814in}}%
\pgfpathcurveto{\pgfqpoint{5.078139in}{1.532814in}}{\pgfqpoint{5.083438in}{1.535009in}}{\pgfqpoint{5.087345in}{1.538916in}}%
\pgfpathcurveto{\pgfqpoint{5.091252in}{1.542823in}}{\pgfqpoint{5.093447in}{1.548122in}}{\pgfqpoint{5.093447in}{1.553647in}}%
\pgfpathcurveto{\pgfqpoint{5.093447in}{1.559173in}}{\pgfqpoint{5.091252in}{1.564472in}}{\pgfqpoint{5.087345in}{1.568379in}}%
\pgfpathcurveto{\pgfqpoint{5.083438in}{1.572286in}}{\pgfqpoint{5.078139in}{1.574481in}}{\pgfqpoint{5.072614in}{1.574481in}}%
\pgfpathcurveto{\pgfqpoint{5.067089in}{1.574481in}}{\pgfqpoint{5.061789in}{1.572286in}}{\pgfqpoint{5.057882in}{1.568379in}}%
\pgfpathcurveto{\pgfqpoint{5.053975in}{1.564472in}}{\pgfqpoint{5.051780in}{1.559173in}}{\pgfqpoint{5.051780in}{1.553647in}}%
\pgfpathcurveto{\pgfqpoint{5.051780in}{1.548122in}}{\pgfqpoint{5.053975in}{1.542823in}}{\pgfqpoint{5.057882in}{1.538916in}}%
\pgfpathcurveto{\pgfqpoint{5.061789in}{1.535009in}}{\pgfqpoint{5.067089in}{1.532814in}}{\pgfqpoint{5.072614in}{1.532814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982386in}{1.522298in}}%
\pgfpathcurveto{\pgfqpoint{4.987911in}{1.522298in}}{\pgfqpoint{4.993211in}{1.524493in}}{\pgfqpoint{4.997118in}{1.528400in}}%
\pgfpathcurveto{\pgfqpoint{5.001024in}{1.532306in}}{\pgfqpoint{5.003220in}{1.537606in}}{\pgfqpoint{5.003220in}{1.543131in}}%
\pgfpathcurveto{\pgfqpoint{5.003220in}{1.548656in}}{\pgfqpoint{5.001024in}{1.553956in}}{\pgfqpoint{4.997118in}{1.557862in}}%
\pgfpathcurveto{\pgfqpoint{4.993211in}{1.561769in}}{\pgfqpoint{4.987911in}{1.563964in}}{\pgfqpoint{4.982386in}{1.563964in}}%
\pgfpathcurveto{\pgfqpoint{4.976861in}{1.563964in}}{\pgfqpoint{4.971562in}{1.561769in}}{\pgfqpoint{4.967655in}{1.557862in}}%
\pgfpathcurveto{\pgfqpoint{4.963748in}{1.553956in}}{\pgfqpoint{4.961553in}{1.548656in}}{\pgfqpoint{4.961553in}{1.543131in}}%
\pgfpathcurveto{\pgfqpoint{4.961553in}{1.537606in}}{\pgfqpoint{4.963748in}{1.532306in}}{\pgfqpoint{4.967655in}{1.528400in}}%
\pgfpathcurveto{\pgfqpoint{4.971562in}{1.524493in}}{\pgfqpoint{4.976861in}{1.522298in}}{\pgfqpoint{4.982386in}{1.522298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148711in}{1.545794in}}%
\pgfpathcurveto{\pgfqpoint{5.154236in}{1.545794in}}{\pgfqpoint{5.159535in}{1.547989in}}{\pgfqpoint{5.163442in}{1.551896in}}%
\pgfpathcurveto{\pgfqpoint{5.167349in}{1.555803in}}{\pgfqpoint{5.169544in}{1.561102in}}{\pgfqpoint{5.169544in}{1.566627in}}%
\pgfpathcurveto{\pgfqpoint{5.169544in}{1.572153in}}{\pgfqpoint{5.167349in}{1.577452in}}{\pgfqpoint{5.163442in}{1.581359in}}%
\pgfpathcurveto{\pgfqpoint{5.159535in}{1.585266in}}{\pgfqpoint{5.154236in}{1.587461in}}{\pgfqpoint{5.148711in}{1.587461in}}%
\pgfpathcurveto{\pgfqpoint{5.143185in}{1.587461in}}{\pgfqpoint{5.137886in}{1.585266in}}{\pgfqpoint{5.133979in}{1.581359in}}%
\pgfpathcurveto{\pgfqpoint{5.130072in}{1.577452in}}{\pgfqpoint{5.127877in}{1.572153in}}{\pgfqpoint{5.127877in}{1.566627in}}%
\pgfpathcurveto{\pgfqpoint{5.127877in}{1.561102in}}{\pgfqpoint{5.130072in}{1.555803in}}{\pgfqpoint{5.133979in}{1.551896in}}%
\pgfpathcurveto{\pgfqpoint{5.137886in}{1.547989in}}{\pgfqpoint{5.143185in}{1.545794in}}{\pgfqpoint{5.148711in}{1.545794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141490in}{1.557576in}}%
\pgfpathcurveto{\pgfqpoint{5.147015in}{1.557576in}}{\pgfqpoint{5.152314in}{1.559771in}}{\pgfqpoint{5.156221in}{1.563678in}}%
\pgfpathcurveto{\pgfqpoint{5.160128in}{1.567585in}}{\pgfqpoint{5.162323in}{1.572884in}}{\pgfqpoint{5.162323in}{1.578409in}}%
\pgfpathcurveto{\pgfqpoint{5.162323in}{1.583934in}}{\pgfqpoint{5.160128in}{1.589234in}}{\pgfqpoint{5.156221in}{1.593141in}}%
\pgfpathcurveto{\pgfqpoint{5.152314in}{1.597047in}}{\pgfqpoint{5.147015in}{1.599242in}}{\pgfqpoint{5.141490in}{1.599242in}}%
\pgfpathcurveto{\pgfqpoint{5.135965in}{1.599242in}}{\pgfqpoint{5.130665in}{1.597047in}}{\pgfqpoint{5.126758in}{1.593141in}}%
\pgfpathcurveto{\pgfqpoint{5.122851in}{1.589234in}}{\pgfqpoint{5.120656in}{1.583934in}}{\pgfqpoint{5.120656in}{1.578409in}}%
\pgfpathcurveto{\pgfqpoint{5.120656in}{1.572884in}}{\pgfqpoint{5.122851in}{1.567585in}}{\pgfqpoint{5.126758in}{1.563678in}}%
\pgfpathcurveto{\pgfqpoint{5.130665in}{1.559771in}}{\pgfqpoint{5.135965in}{1.557576in}}{\pgfqpoint{5.141490in}{1.557576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015264in}{1.534042in}}%
\pgfpathcurveto{\pgfqpoint{5.020790in}{1.534042in}}{\pgfqpoint{5.026089in}{1.536238in}}{\pgfqpoint{5.029996in}{1.540144in}}%
\pgfpathcurveto{\pgfqpoint{5.033903in}{1.544051in}}{\pgfqpoint{5.036098in}{1.549351in}}{\pgfqpoint{5.036098in}{1.554876in}}%
\pgfpathcurveto{\pgfqpoint{5.036098in}{1.560401in}}{\pgfqpoint{5.033903in}{1.565700in}}{\pgfqpoint{5.029996in}{1.569607in}}%
\pgfpathcurveto{\pgfqpoint{5.026089in}{1.573514in}}{\pgfqpoint{5.020790in}{1.575709in}}{\pgfqpoint{5.015264in}{1.575709in}}%
\pgfpathcurveto{\pgfqpoint{5.009739in}{1.575709in}}{\pgfqpoint{5.004440in}{1.573514in}}{\pgfqpoint{5.000533in}{1.569607in}}%
\pgfpathcurveto{\pgfqpoint{4.996626in}{1.565700in}}{\pgfqpoint{4.994431in}{1.560401in}}{\pgfqpoint{4.994431in}{1.554876in}}%
\pgfpathcurveto{\pgfqpoint{4.994431in}{1.549351in}}{\pgfqpoint{4.996626in}{1.544051in}}{\pgfqpoint{5.000533in}{1.540144in}}%
\pgfpathcurveto{\pgfqpoint{5.004440in}{1.536238in}}{\pgfqpoint{5.009739in}{1.534042in}}{\pgfqpoint{5.015264in}{1.534042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064256in}{1.581044in}}%
\pgfpathcurveto{\pgfqpoint{5.069781in}{1.581044in}}{\pgfqpoint{5.075081in}{1.583239in}}{\pgfqpoint{5.078988in}{1.587146in}}%
\pgfpathcurveto{\pgfqpoint{5.082894in}{1.591053in}}{\pgfqpoint{5.085090in}{1.596352in}}{\pgfqpoint{5.085090in}{1.601877in}}%
\pgfpathcurveto{\pgfqpoint{5.085090in}{1.607402in}}{\pgfqpoint{5.082894in}{1.612702in}}{\pgfqpoint{5.078988in}{1.616609in}}%
\pgfpathcurveto{\pgfqpoint{5.075081in}{1.620515in}}{\pgfqpoint{5.069781in}{1.622711in}}{\pgfqpoint{5.064256in}{1.622711in}}%
\pgfpathcurveto{\pgfqpoint{5.058731in}{1.622711in}}{\pgfqpoint{5.053432in}{1.620515in}}{\pgfqpoint{5.049525in}{1.616609in}}%
\pgfpathcurveto{\pgfqpoint{5.045618in}{1.612702in}}{\pgfqpoint{5.043423in}{1.607402in}}{\pgfqpoint{5.043423in}{1.601877in}}%
\pgfpathcurveto{\pgfqpoint{5.043423in}{1.596352in}}{\pgfqpoint{5.045618in}{1.591053in}}{\pgfqpoint{5.049525in}{1.587146in}}%
\pgfpathcurveto{\pgfqpoint{5.053432in}{1.583239in}}{\pgfqpoint{5.058731in}{1.581044in}}{\pgfqpoint{5.064256in}{1.581044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997504in}{1.522438in}}%
\pgfpathcurveto{\pgfqpoint{5.003029in}{1.522438in}}{\pgfqpoint{5.008329in}{1.524633in}}{\pgfqpoint{5.012236in}{1.528540in}}%
\pgfpathcurveto{\pgfqpoint{5.016142in}{1.532447in}}{\pgfqpoint{5.018338in}{1.537747in}}{\pgfqpoint{5.018338in}{1.543272in}}%
\pgfpathcurveto{\pgfqpoint{5.018338in}{1.548797in}}{\pgfqpoint{5.016142in}{1.554096in}}{\pgfqpoint{5.012236in}{1.558003in}}%
\pgfpathcurveto{\pgfqpoint{5.008329in}{1.561910in}}{\pgfqpoint{5.003029in}{1.564105in}}{\pgfqpoint{4.997504in}{1.564105in}}%
\pgfpathcurveto{\pgfqpoint{4.991979in}{1.564105in}}{\pgfqpoint{4.986680in}{1.561910in}}{\pgfqpoint{4.982773in}{1.558003in}}%
\pgfpathcurveto{\pgfqpoint{4.978866in}{1.554096in}}{\pgfqpoint{4.976671in}{1.548797in}}{\pgfqpoint{4.976671in}{1.543272in}}%
\pgfpathcurveto{\pgfqpoint{4.976671in}{1.537747in}}{\pgfqpoint{4.978866in}{1.532447in}}{\pgfqpoint{4.982773in}{1.528540in}}%
\pgfpathcurveto{\pgfqpoint{4.986680in}{1.524633in}}{\pgfqpoint{4.991979in}{1.522438in}}{\pgfqpoint{4.997504in}{1.522438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091905in}{1.534451in}}%
\pgfpathcurveto{\pgfqpoint{5.097431in}{1.534451in}}{\pgfqpoint{5.102730in}{1.536646in}}{\pgfqpoint{5.106637in}{1.540553in}}%
\pgfpathcurveto{\pgfqpoint{5.110544in}{1.544460in}}{\pgfqpoint{5.112739in}{1.549759in}}{\pgfqpoint{5.112739in}{1.555284in}}%
\pgfpathcurveto{\pgfqpoint{5.112739in}{1.560809in}}{\pgfqpoint{5.110544in}{1.566109in}}{\pgfqpoint{5.106637in}{1.570016in}}%
\pgfpathcurveto{\pgfqpoint{5.102730in}{1.573923in}}{\pgfqpoint{5.097431in}{1.576118in}}{\pgfqpoint{5.091905in}{1.576118in}}%
\pgfpathcurveto{\pgfqpoint{5.086380in}{1.576118in}}{\pgfqpoint{5.081081in}{1.573923in}}{\pgfqpoint{5.077174in}{1.570016in}}%
\pgfpathcurveto{\pgfqpoint{5.073267in}{1.566109in}}{\pgfqpoint{5.071072in}{1.560809in}}{\pgfqpoint{5.071072in}{1.555284in}}%
\pgfpathcurveto{\pgfqpoint{5.071072in}{1.549759in}}{\pgfqpoint{5.073267in}{1.544460in}}{\pgfqpoint{5.077174in}{1.540553in}}%
\pgfpathcurveto{\pgfqpoint{5.081081in}{1.536646in}}{\pgfqpoint{5.086380in}{1.534451in}}{\pgfqpoint{5.091905in}{1.534451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169352in}{1.607808in}}%
\pgfpathcurveto{\pgfqpoint{5.174877in}{1.607808in}}{\pgfqpoint{5.180177in}{1.610003in}}{\pgfqpoint{5.184084in}{1.613910in}}%
\pgfpathcurveto{\pgfqpoint{5.187991in}{1.617817in}}{\pgfqpoint{5.190186in}{1.623116in}}{\pgfqpoint{5.190186in}{1.628641in}}%
\pgfpathcurveto{\pgfqpoint{5.190186in}{1.634166in}}{\pgfqpoint{5.187991in}{1.639466in}}{\pgfqpoint{5.184084in}{1.643373in}}%
\pgfpathcurveto{\pgfqpoint{5.180177in}{1.647279in}}{\pgfqpoint{5.174877in}{1.649475in}}{\pgfqpoint{5.169352in}{1.649475in}}%
\pgfpathcurveto{\pgfqpoint{5.163827in}{1.649475in}}{\pgfqpoint{5.158528in}{1.647279in}}{\pgfqpoint{5.154621in}{1.643373in}}%
\pgfpathcurveto{\pgfqpoint{5.150714in}{1.639466in}}{\pgfqpoint{5.148519in}{1.634166in}}{\pgfqpoint{5.148519in}{1.628641in}}%
\pgfpathcurveto{\pgfqpoint{5.148519in}{1.623116in}}{\pgfqpoint{5.150714in}{1.617817in}}{\pgfqpoint{5.154621in}{1.613910in}}%
\pgfpathcurveto{\pgfqpoint{5.158528in}{1.610003in}}{\pgfqpoint{5.163827in}{1.607808in}}{\pgfqpoint{5.169352in}{1.607808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011390in}{1.515131in}}%
\pgfpathcurveto{\pgfqpoint{5.016915in}{1.515131in}}{\pgfqpoint{5.022215in}{1.517326in}}{\pgfqpoint{5.026122in}{1.521233in}}%
\pgfpathcurveto{\pgfqpoint{5.030028in}{1.525140in}}{\pgfqpoint{5.032223in}{1.530440in}}{\pgfqpoint{5.032223in}{1.535965in}}%
\pgfpathcurveto{\pgfqpoint{5.032223in}{1.541490in}}{\pgfqpoint{5.030028in}{1.546789in}}{\pgfqpoint{5.026122in}{1.550696in}}%
\pgfpathcurveto{\pgfqpoint{5.022215in}{1.554603in}}{\pgfqpoint{5.016915in}{1.556798in}}{\pgfqpoint{5.011390in}{1.556798in}}%
\pgfpathcurveto{\pgfqpoint{5.005865in}{1.556798in}}{\pgfqpoint{5.000566in}{1.554603in}}{\pgfqpoint{4.996659in}{1.550696in}}%
\pgfpathcurveto{\pgfqpoint{4.992752in}{1.546789in}}{\pgfqpoint{4.990557in}{1.541490in}}{\pgfqpoint{4.990557in}{1.535965in}}%
\pgfpathcurveto{\pgfqpoint{4.990557in}{1.530440in}}{\pgfqpoint{4.992752in}{1.525140in}}{\pgfqpoint{4.996659in}{1.521233in}}%
\pgfpathcurveto{\pgfqpoint{5.000566in}{1.517326in}}{\pgfqpoint{5.005865in}{1.515131in}}{\pgfqpoint{5.011390in}{1.515131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.530130in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.530130in}}{\pgfqpoint{4.944158in}{1.532325in}}{\pgfqpoint{4.948065in}{1.536232in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.540139in}}{\pgfqpoint{4.954167in}{1.545438in}}{\pgfqpoint{4.954167in}{1.550963in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.556488in}}{\pgfqpoint{4.951972in}{1.561788in}}{\pgfqpoint{4.948065in}{1.565695in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.569602in}}{\pgfqpoint{4.938858in}{1.571797in}}{\pgfqpoint{4.933333in}{1.571797in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.571797in}}{\pgfqpoint{4.922509in}{1.569602in}}{\pgfqpoint{4.918602in}{1.565695in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.561788in}}{\pgfqpoint{4.912500in}{1.556488in}}{\pgfqpoint{4.912500in}{1.550963in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.545438in}}{\pgfqpoint{4.914695in}{1.540139in}}{\pgfqpoint{4.918602in}{1.536232in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.532325in}}{\pgfqpoint{4.927808in}{1.530130in}}{\pgfqpoint{4.933333in}{1.530130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128212in}{1.564362in}}%
\pgfpathcurveto{\pgfqpoint{5.133737in}{1.564362in}}{\pgfqpoint{5.139037in}{1.566557in}}{\pgfqpoint{5.142944in}{1.570464in}}%
\pgfpathcurveto{\pgfqpoint{5.146850in}{1.574370in}}{\pgfqpoint{5.149045in}{1.579670in}}{\pgfqpoint{5.149045in}{1.585195in}}%
\pgfpathcurveto{\pgfqpoint{5.149045in}{1.590720in}}{\pgfqpoint{5.146850in}{1.596020in}}{\pgfqpoint{5.142944in}{1.599926in}}%
\pgfpathcurveto{\pgfqpoint{5.139037in}{1.603833in}}{\pgfqpoint{5.133737in}{1.606028in}}{\pgfqpoint{5.128212in}{1.606028in}}%
\pgfpathcurveto{\pgfqpoint{5.122687in}{1.606028in}}{\pgfqpoint{5.117388in}{1.603833in}}{\pgfqpoint{5.113481in}{1.599926in}}%
\pgfpathcurveto{\pgfqpoint{5.109574in}{1.596020in}}{\pgfqpoint{5.107379in}{1.590720in}}{\pgfqpoint{5.107379in}{1.585195in}}%
\pgfpathcurveto{\pgfqpoint{5.107379in}{1.579670in}}{\pgfqpoint{5.109574in}{1.574370in}}{\pgfqpoint{5.113481in}{1.570464in}}%
\pgfpathcurveto{\pgfqpoint{5.117388in}{1.566557in}}{\pgfqpoint{5.122687in}{1.564362in}}{\pgfqpoint{5.128212in}{1.564362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017993in}{1.509811in}}%
\pgfpathcurveto{\pgfqpoint{5.023519in}{1.509811in}}{\pgfqpoint{5.028818in}{1.512006in}}{\pgfqpoint{5.032725in}{1.515913in}}%
\pgfpathcurveto{\pgfqpoint{5.036632in}{1.519820in}}{\pgfqpoint{5.038827in}{1.525119in}}{\pgfqpoint{5.038827in}{1.530645in}}%
\pgfpathcurveto{\pgfqpoint{5.038827in}{1.536170in}}{\pgfqpoint{5.036632in}{1.541469in}}{\pgfqpoint{5.032725in}{1.545376in}}%
\pgfpathcurveto{\pgfqpoint{5.028818in}{1.549283in}}{\pgfqpoint{5.023519in}{1.551478in}}{\pgfqpoint{5.017993in}{1.551478in}}%
\pgfpathcurveto{\pgfqpoint{5.012468in}{1.551478in}}{\pgfqpoint{5.007169in}{1.549283in}}{\pgfqpoint{5.003262in}{1.545376in}}%
\pgfpathcurveto{\pgfqpoint{4.999355in}{1.541469in}}{\pgfqpoint{4.997160in}{1.536170in}}{\pgfqpoint{4.997160in}{1.530645in}}%
\pgfpathcurveto{\pgfqpoint{4.997160in}{1.525119in}}{\pgfqpoint{4.999355in}{1.519820in}}{\pgfqpoint{5.003262in}{1.515913in}}%
\pgfpathcurveto{\pgfqpoint{5.007169in}{1.512006in}}{\pgfqpoint{5.012468in}{1.509811in}}{\pgfqpoint{5.017993in}{1.509811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137266in}{1.555230in}}%
\pgfpathcurveto{\pgfqpoint{5.142791in}{1.555230in}}{\pgfqpoint{5.148091in}{1.557425in}}{\pgfqpoint{5.151997in}{1.561331in}}%
\pgfpathcurveto{\pgfqpoint{5.155904in}{1.565238in}}{\pgfqpoint{5.158099in}{1.570538in}}{\pgfqpoint{5.158099in}{1.576063in}}%
\pgfpathcurveto{\pgfqpoint{5.158099in}{1.581588in}}{\pgfqpoint{5.155904in}{1.586887in}}{\pgfqpoint{5.151997in}{1.590794in}}%
\pgfpathcurveto{\pgfqpoint{5.148091in}{1.594701in}}{\pgfqpoint{5.142791in}{1.596896in}}{\pgfqpoint{5.137266in}{1.596896in}}%
\pgfpathcurveto{\pgfqpoint{5.131741in}{1.596896in}}{\pgfqpoint{5.126441in}{1.594701in}}{\pgfqpoint{5.122535in}{1.590794in}}%
\pgfpathcurveto{\pgfqpoint{5.118628in}{1.586887in}}{\pgfqpoint{5.116433in}{1.581588in}}{\pgfqpoint{5.116433in}{1.576063in}}%
\pgfpathcurveto{\pgfqpoint{5.116433in}{1.570538in}}{\pgfqpoint{5.118628in}{1.565238in}}{\pgfqpoint{5.122535in}{1.561331in}}%
\pgfpathcurveto{\pgfqpoint{5.126441in}{1.557425in}}{\pgfqpoint{5.131741in}{1.555230in}}{\pgfqpoint{5.137266in}{1.555230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057691in}{1.560371in}}%
\pgfpathcurveto{\pgfqpoint{5.063216in}{1.560371in}}{\pgfqpoint{5.068516in}{1.562566in}}{\pgfqpoint{5.072423in}{1.566473in}}%
\pgfpathcurveto{\pgfqpoint{5.076329in}{1.570380in}}{\pgfqpoint{5.078525in}{1.575679in}}{\pgfqpoint{5.078525in}{1.581204in}}%
\pgfpathcurveto{\pgfqpoint{5.078525in}{1.586729in}}{\pgfqpoint{5.076329in}{1.592029in}}{\pgfqpoint{5.072423in}{1.595936in}}%
\pgfpathcurveto{\pgfqpoint{5.068516in}{1.599843in}}{\pgfqpoint{5.063216in}{1.602038in}}{\pgfqpoint{5.057691in}{1.602038in}}%
\pgfpathcurveto{\pgfqpoint{5.052166in}{1.602038in}}{\pgfqpoint{5.046867in}{1.599843in}}{\pgfqpoint{5.042960in}{1.595936in}}%
\pgfpathcurveto{\pgfqpoint{5.039053in}{1.592029in}}{\pgfqpoint{5.036858in}{1.586729in}}{\pgfqpoint{5.036858in}{1.581204in}}%
\pgfpathcurveto{\pgfqpoint{5.036858in}{1.575679in}}{\pgfqpoint{5.039053in}{1.570380in}}{\pgfqpoint{5.042960in}{1.566473in}}%
\pgfpathcurveto{\pgfqpoint{5.046867in}{1.562566in}}{\pgfqpoint{5.052166in}{1.560371in}}{\pgfqpoint{5.057691in}{1.560371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988694in}{1.516443in}}%
\pgfpathcurveto{\pgfqpoint{4.994219in}{1.516443in}}{\pgfqpoint{4.999519in}{1.518638in}}{\pgfqpoint{5.003426in}{1.522545in}}%
\pgfpathcurveto{\pgfqpoint{5.007333in}{1.526451in}}{\pgfqpoint{5.009528in}{1.531751in}}{\pgfqpoint{5.009528in}{1.537276in}}%
\pgfpathcurveto{\pgfqpoint{5.009528in}{1.542801in}}{\pgfqpoint{5.007333in}{1.548101in}}{\pgfqpoint{5.003426in}{1.552007in}}%
\pgfpathcurveto{\pgfqpoint{4.999519in}{1.555914in}}{\pgfqpoint{4.994219in}{1.558109in}}{\pgfqpoint{4.988694in}{1.558109in}}%
\pgfpathcurveto{\pgfqpoint{4.983169in}{1.558109in}}{\pgfqpoint{4.977870in}{1.555914in}}{\pgfqpoint{4.973963in}{1.552007in}}%
\pgfpathcurveto{\pgfqpoint{4.970056in}{1.548101in}}{\pgfqpoint{4.967861in}{1.542801in}}{\pgfqpoint{4.967861in}{1.537276in}}%
\pgfpathcurveto{\pgfqpoint{4.967861in}{1.531751in}}{\pgfqpoint{4.970056in}{1.526451in}}{\pgfqpoint{4.973963in}{1.522545in}}%
\pgfpathcurveto{\pgfqpoint{4.977870in}{1.518638in}}{\pgfqpoint{4.983169in}{1.516443in}}{\pgfqpoint{4.988694in}{1.516443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001021in}{1.516170in}}%
\pgfpathcurveto{\pgfqpoint{5.006546in}{1.516170in}}{\pgfqpoint{5.011845in}{1.518365in}}{\pgfqpoint{5.015752in}{1.522272in}}%
\pgfpathcurveto{\pgfqpoint{5.019659in}{1.526179in}}{\pgfqpoint{5.021854in}{1.531478in}}{\pgfqpoint{5.021854in}{1.537004in}}%
\pgfpathcurveto{\pgfqpoint{5.021854in}{1.542529in}}{\pgfqpoint{5.019659in}{1.547828in}}{\pgfqpoint{5.015752in}{1.551735in}}%
\pgfpathcurveto{\pgfqpoint{5.011845in}{1.555642in}}{\pgfqpoint{5.006546in}{1.557837in}}{\pgfqpoint{5.001021in}{1.557837in}}%
\pgfpathcurveto{\pgfqpoint{4.995496in}{1.557837in}}{\pgfqpoint{4.990196in}{1.555642in}}{\pgfqpoint{4.986289in}{1.551735in}}%
\pgfpathcurveto{\pgfqpoint{4.982383in}{1.547828in}}{\pgfqpoint{4.980188in}{1.542529in}}{\pgfqpoint{4.980188in}{1.537004in}}%
\pgfpathcurveto{\pgfqpoint{4.980188in}{1.531478in}}{\pgfqpoint{4.982383in}{1.526179in}}{\pgfqpoint{4.986289in}{1.522272in}}%
\pgfpathcurveto{\pgfqpoint{4.990196in}{1.518365in}}{\pgfqpoint{4.995496in}{1.516170in}}{\pgfqpoint{5.001021in}{1.516170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934400in}{1.514460in}}%
\pgfpathcurveto{\pgfqpoint{4.939925in}{1.514460in}}{\pgfqpoint{4.945225in}{1.516655in}}{\pgfqpoint{4.949132in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{4.953038in}{1.524469in}}{\pgfqpoint{4.955233in}{1.529768in}}{\pgfqpoint{4.955233in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{4.955233in}{1.540819in}}{\pgfqpoint{4.953038in}{1.546118in}}{\pgfqpoint{4.949132in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{4.945225in}{1.553932in}}{\pgfqpoint{4.939925in}{1.556127in}}{\pgfqpoint{4.934400in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{4.928875in}{1.556127in}}{\pgfqpoint{4.923576in}{1.553932in}}{\pgfqpoint{4.919669in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{4.915762in}{1.546118in}}{\pgfqpoint{4.913567in}{1.540819in}}{\pgfqpoint{4.913567in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{4.913567in}{1.529768in}}{\pgfqpoint{4.915762in}{1.524469in}}{\pgfqpoint{4.919669in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{4.923576in}{1.516655in}}{\pgfqpoint{4.928875in}{1.514460in}}{\pgfqpoint{4.934400in}{1.514460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962104in}{1.516553in}}%
\pgfpathcurveto{\pgfqpoint{4.967629in}{1.516553in}}{\pgfqpoint{4.972928in}{1.518749in}}{\pgfqpoint{4.976835in}{1.522655in}}%
\pgfpathcurveto{\pgfqpoint{4.980742in}{1.526562in}}{\pgfqpoint{4.982937in}{1.531862in}}{\pgfqpoint{4.982937in}{1.537387in}}%
\pgfpathcurveto{\pgfqpoint{4.982937in}{1.542912in}}{\pgfqpoint{4.980742in}{1.548211in}}{\pgfqpoint{4.976835in}{1.552118in}}%
\pgfpathcurveto{\pgfqpoint{4.972928in}{1.556025in}}{\pgfqpoint{4.967629in}{1.558220in}}{\pgfqpoint{4.962104in}{1.558220in}}%
\pgfpathcurveto{\pgfqpoint{4.956579in}{1.558220in}}{\pgfqpoint{4.951279in}{1.556025in}}{\pgfqpoint{4.947373in}{1.552118in}}%
\pgfpathcurveto{\pgfqpoint{4.943466in}{1.548211in}}{\pgfqpoint{4.941271in}{1.542912in}}{\pgfqpoint{4.941271in}{1.537387in}}%
\pgfpathcurveto{\pgfqpoint{4.941271in}{1.531862in}}{\pgfqpoint{4.943466in}{1.526562in}}{\pgfqpoint{4.947373in}{1.522655in}}%
\pgfpathcurveto{\pgfqpoint{4.951279in}{1.518749in}}{\pgfqpoint{4.956579in}{1.516553in}}{\pgfqpoint{4.962104in}{1.516553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.509757in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.509757in}}{\pgfqpoint{4.944158in}{1.511952in}}{\pgfqpoint{4.948065in}{1.515859in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.519765in}}{\pgfqpoint{4.954167in}{1.525065in}}{\pgfqpoint{4.954167in}{1.530590in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.536115in}}{\pgfqpoint{4.951972in}{1.541415in}}{\pgfqpoint{4.948065in}{1.545321in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.549228in}}{\pgfqpoint{4.938858in}{1.551423in}}{\pgfqpoint{4.933333in}{1.551423in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.551423in}}{\pgfqpoint{4.922509in}{1.549228in}}{\pgfqpoint{4.918602in}{1.545321in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.541415in}}{\pgfqpoint{4.912500in}{1.536115in}}{\pgfqpoint{4.912500in}{1.530590in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.525065in}}{\pgfqpoint{4.914695in}{1.519765in}}{\pgfqpoint{4.918602in}{1.515859in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.511952in}}{\pgfqpoint{4.927808in}{1.509757in}}{\pgfqpoint{4.933333in}{1.509757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.516948in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.516948in}}{\pgfqpoint{4.944158in}{1.519143in}}{\pgfqpoint{4.948065in}{1.523050in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.526956in}}{\pgfqpoint{4.954167in}{1.532256in}}{\pgfqpoint{4.954167in}{1.537781in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.543306in}}{\pgfqpoint{4.951972in}{1.548606in}}{\pgfqpoint{4.948065in}{1.552512in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.556419in}}{\pgfqpoint{4.938858in}{1.558614in}}{\pgfqpoint{4.933333in}{1.558614in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.558614in}}{\pgfqpoint{4.922509in}{1.556419in}}{\pgfqpoint{4.918602in}{1.552512in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.548606in}}{\pgfqpoint{4.912500in}{1.543306in}}{\pgfqpoint{4.912500in}{1.537781in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.532256in}}{\pgfqpoint{4.914695in}{1.526956in}}{\pgfqpoint{4.918602in}{1.523050in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.519143in}}{\pgfqpoint{4.927808in}{1.516948in}}{\pgfqpoint{4.933333in}{1.516948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.510510in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.510510in}}{\pgfqpoint{4.944158in}{1.512706in}}{\pgfqpoint{4.948065in}{1.516612in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.520519in}}{\pgfqpoint{4.954167in}{1.525819in}}{\pgfqpoint{4.954167in}{1.531344in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.536869in}}{\pgfqpoint{4.951972in}{1.542168in}}{\pgfqpoint{4.948065in}{1.546075in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.549982in}}{\pgfqpoint{4.938858in}{1.552177in}}{\pgfqpoint{4.933333in}{1.552177in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.552177in}}{\pgfqpoint{4.922509in}{1.549982in}}{\pgfqpoint{4.918602in}{1.546075in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.542168in}}{\pgfqpoint{4.912500in}{1.536869in}}{\pgfqpoint{4.912500in}{1.531344in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.525819in}}{\pgfqpoint{4.914695in}{1.520519in}}{\pgfqpoint{4.918602in}{1.516612in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.512706in}}{\pgfqpoint{4.927808in}{1.510510in}}{\pgfqpoint{4.933333in}{1.510510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.518367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.518367in}}{\pgfqpoint{4.944158in}{1.520562in}}{\pgfqpoint{4.948065in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.528376in}}{\pgfqpoint{4.954167in}{1.533675in}}{\pgfqpoint{4.954167in}{1.539200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.544725in}}{\pgfqpoint{4.951972in}{1.550025in}}{\pgfqpoint{4.948065in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.557839in}}{\pgfqpoint{4.938858in}{1.560034in}}{\pgfqpoint{4.933333in}{1.560034in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.560034in}}{\pgfqpoint{4.922509in}{1.557839in}}{\pgfqpoint{4.918602in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.550025in}}{\pgfqpoint{4.912500in}{1.544725in}}{\pgfqpoint{4.912500in}{1.539200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.533675in}}{\pgfqpoint{4.914695in}{1.528376in}}{\pgfqpoint{4.918602in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.520562in}}{\pgfqpoint{4.927808in}{1.518367in}}{\pgfqpoint{4.933333in}{1.518367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959924in}{1.517707in}}%
\pgfpathcurveto{\pgfqpoint{4.965449in}{1.517707in}}{\pgfqpoint{4.970749in}{1.519902in}}{\pgfqpoint{4.974655in}{1.523809in}}%
\pgfpathcurveto{\pgfqpoint{4.978562in}{1.527716in}}{\pgfqpoint{4.980757in}{1.533015in}}{\pgfqpoint{4.980757in}{1.538540in}}%
\pgfpathcurveto{\pgfqpoint{4.980757in}{1.544066in}}{\pgfqpoint{4.978562in}{1.549365in}}{\pgfqpoint{4.974655in}{1.553272in}}%
\pgfpathcurveto{\pgfqpoint{4.970749in}{1.557179in}}{\pgfqpoint{4.965449in}{1.559374in}}{\pgfqpoint{4.959924in}{1.559374in}}%
\pgfpathcurveto{\pgfqpoint{4.954399in}{1.559374in}}{\pgfqpoint{4.949100in}{1.557179in}}{\pgfqpoint{4.945193in}{1.553272in}}%
\pgfpathcurveto{\pgfqpoint{4.941286in}{1.549365in}}{\pgfqpoint{4.939091in}{1.544066in}}{\pgfqpoint{4.939091in}{1.538540in}}%
\pgfpathcurveto{\pgfqpoint{4.939091in}{1.533015in}}{\pgfqpoint{4.941286in}{1.527716in}}{\pgfqpoint{4.945193in}{1.523809in}}%
\pgfpathcurveto{\pgfqpoint{4.949100in}{1.519902in}}{\pgfqpoint{4.954399in}{1.517707in}}{\pgfqpoint{4.959924in}{1.517707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944064in}{1.506589in}}%
\pgfpathcurveto{\pgfqpoint{4.949589in}{1.506589in}}{\pgfqpoint{4.954888in}{1.508784in}}{\pgfqpoint{4.958795in}{1.512691in}}%
\pgfpathcurveto{\pgfqpoint{4.962702in}{1.516598in}}{\pgfqpoint{4.964897in}{1.521897in}}{\pgfqpoint{4.964897in}{1.527422in}}%
\pgfpathcurveto{\pgfqpoint{4.964897in}{1.532947in}}{\pgfqpoint{4.962702in}{1.538247in}}{\pgfqpoint{4.958795in}{1.542154in}}%
\pgfpathcurveto{\pgfqpoint{4.954888in}{1.546061in}}{\pgfqpoint{4.949589in}{1.548256in}}{\pgfqpoint{4.944064in}{1.548256in}}%
\pgfpathcurveto{\pgfqpoint{4.938539in}{1.548256in}}{\pgfqpoint{4.933239in}{1.546061in}}{\pgfqpoint{4.929332in}{1.542154in}}%
\pgfpathcurveto{\pgfqpoint{4.925425in}{1.538247in}}{\pgfqpoint{4.923230in}{1.532947in}}{\pgfqpoint{4.923230in}{1.527422in}}%
\pgfpathcurveto{\pgfqpoint{4.923230in}{1.521897in}}{\pgfqpoint{4.925425in}{1.516598in}}{\pgfqpoint{4.929332in}{1.512691in}}%
\pgfpathcurveto{\pgfqpoint{4.933239in}{1.508784in}}{\pgfqpoint{4.938539in}{1.506589in}}{\pgfqpoint{4.944064in}{1.506589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964111in}{1.518379in}}%
\pgfpathcurveto{\pgfqpoint{4.969636in}{1.518379in}}{\pgfqpoint{4.974936in}{1.520574in}}{\pgfqpoint{4.978842in}{1.524481in}}%
\pgfpathcurveto{\pgfqpoint{4.982749in}{1.528387in}}{\pgfqpoint{4.984944in}{1.533687in}}{\pgfqpoint{4.984944in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{4.984944in}{1.544737in}}{\pgfqpoint{4.982749in}{1.550037in}}{\pgfqpoint{4.978842in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{4.974936in}{1.557850in}}{\pgfqpoint{4.969636in}{1.560045in}}{\pgfqpoint{4.964111in}{1.560045in}}%
\pgfpathcurveto{\pgfqpoint{4.958586in}{1.560045in}}{\pgfqpoint{4.953287in}{1.557850in}}{\pgfqpoint{4.949380in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{4.945473in}{1.550037in}}{\pgfqpoint{4.943278in}{1.544737in}}{\pgfqpoint{4.943278in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{4.943278in}{1.533687in}}{\pgfqpoint{4.945473in}{1.528387in}}{\pgfqpoint{4.949380in}{1.524481in}}%
\pgfpathcurveto{\pgfqpoint{4.953287in}{1.520574in}}{\pgfqpoint{4.958586in}{1.518379in}}{\pgfqpoint{4.964111in}{1.518379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948365in}{1.506592in}}%
\pgfpathcurveto{\pgfqpoint{4.953890in}{1.506592in}}{\pgfqpoint{4.959190in}{1.508787in}}{\pgfqpoint{4.963097in}{1.512694in}}%
\pgfpathcurveto{\pgfqpoint{4.967004in}{1.516601in}}{\pgfqpoint{4.969199in}{1.521900in}}{\pgfqpoint{4.969199in}{1.527425in}}%
\pgfpathcurveto{\pgfqpoint{4.969199in}{1.532950in}}{\pgfqpoint{4.967004in}{1.538250in}}{\pgfqpoint{4.963097in}{1.542157in}}%
\pgfpathcurveto{\pgfqpoint{4.959190in}{1.546063in}}{\pgfqpoint{4.953890in}{1.548259in}}{\pgfqpoint{4.948365in}{1.548259in}}%
\pgfpathcurveto{\pgfqpoint{4.942840in}{1.548259in}}{\pgfqpoint{4.937541in}{1.546063in}}{\pgfqpoint{4.933634in}{1.542157in}}%
\pgfpathcurveto{\pgfqpoint{4.929727in}{1.538250in}}{\pgfqpoint{4.927532in}{1.532950in}}{\pgfqpoint{4.927532in}{1.527425in}}%
\pgfpathcurveto{\pgfqpoint{4.927532in}{1.521900in}}{\pgfqpoint{4.929727in}{1.516601in}}{\pgfqpoint{4.933634in}{1.512694in}}%
\pgfpathcurveto{\pgfqpoint{4.937541in}{1.508787in}}{\pgfqpoint{4.942840in}{1.506592in}}{\pgfqpoint{4.948365in}{1.506592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.502716in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.502716in}}{\pgfqpoint{4.944158in}{1.504911in}}{\pgfqpoint{4.948065in}{1.508818in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.512725in}}{\pgfqpoint{4.954167in}{1.518024in}}{\pgfqpoint{4.954167in}{1.523549in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.529074in}}{\pgfqpoint{4.951972in}{1.534374in}}{\pgfqpoint{4.948065in}{1.538281in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.542187in}}{\pgfqpoint{4.938858in}{1.544383in}}{\pgfqpoint{4.933333in}{1.544383in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.544383in}}{\pgfqpoint{4.922509in}{1.542187in}}{\pgfqpoint{4.918602in}{1.538281in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.534374in}}{\pgfqpoint{4.912500in}{1.529074in}}{\pgfqpoint{4.912500in}{1.523549in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.518024in}}{\pgfqpoint{4.914695in}{1.512725in}}{\pgfqpoint{4.918602in}{1.508818in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.504911in}}{\pgfqpoint{4.927808in}{1.502716in}}{\pgfqpoint{4.933333in}{1.502716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028849in}{1.517111in}}%
\pgfpathcurveto{\pgfqpoint{5.034374in}{1.517111in}}{\pgfqpoint{5.039673in}{1.519306in}}{\pgfqpoint{5.043580in}{1.523213in}}%
\pgfpathcurveto{\pgfqpoint{5.047487in}{1.527120in}}{\pgfqpoint{5.049682in}{1.532419in}}{\pgfqpoint{5.049682in}{1.537944in}}%
\pgfpathcurveto{\pgfqpoint{5.049682in}{1.543470in}}{\pgfqpoint{5.047487in}{1.548769in}}{\pgfqpoint{5.043580in}{1.552676in}}%
\pgfpathcurveto{\pgfqpoint{5.039673in}{1.556583in}}{\pgfqpoint{5.034374in}{1.558778in}}{\pgfqpoint{5.028849in}{1.558778in}}%
\pgfpathcurveto{\pgfqpoint{5.023324in}{1.558778in}}{\pgfqpoint{5.018024in}{1.556583in}}{\pgfqpoint{5.014117in}{1.552676in}}%
\pgfpathcurveto{\pgfqpoint{5.010211in}{1.548769in}}{\pgfqpoint{5.008015in}{1.543470in}}{\pgfqpoint{5.008015in}{1.537944in}}%
\pgfpathcurveto{\pgfqpoint{5.008015in}{1.532419in}}{\pgfqpoint{5.010211in}{1.527120in}}{\pgfqpoint{5.014117in}{1.523213in}}%
\pgfpathcurveto{\pgfqpoint{5.018024in}{1.519306in}}{\pgfqpoint{5.023324in}{1.517111in}}{\pgfqpoint{5.028849in}{1.517111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956342in}{1.514465in}}%
\pgfpathcurveto{\pgfqpoint{4.961867in}{1.514465in}}{\pgfqpoint{4.967167in}{1.516660in}}{\pgfqpoint{4.971074in}{1.520567in}}%
\pgfpathcurveto{\pgfqpoint{4.974980in}{1.524474in}}{\pgfqpoint{4.977175in}{1.529774in}}{\pgfqpoint{4.977175in}{1.535299in}}%
\pgfpathcurveto{\pgfqpoint{4.977175in}{1.540824in}}{\pgfqpoint{4.974980in}{1.546123in}}{\pgfqpoint{4.971074in}{1.550030in}}%
\pgfpathcurveto{\pgfqpoint{4.967167in}{1.553937in}}{\pgfqpoint{4.961867in}{1.556132in}}{\pgfqpoint{4.956342in}{1.556132in}}%
\pgfpathcurveto{\pgfqpoint{4.950817in}{1.556132in}}{\pgfqpoint{4.945518in}{1.553937in}}{\pgfqpoint{4.941611in}{1.550030in}}%
\pgfpathcurveto{\pgfqpoint{4.937704in}{1.546123in}}{\pgfqpoint{4.935509in}{1.540824in}}{\pgfqpoint{4.935509in}{1.535299in}}%
\pgfpathcurveto{\pgfqpoint{4.935509in}{1.529774in}}{\pgfqpoint{4.937704in}{1.524474in}}{\pgfqpoint{4.941611in}{1.520567in}}%
\pgfpathcurveto{\pgfqpoint{4.945518in}{1.516660in}}{\pgfqpoint{4.950817in}{1.514465in}}{\pgfqpoint{4.956342in}{1.514465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984523in}{1.510443in}}%
\pgfpathcurveto{\pgfqpoint{4.990048in}{1.510443in}}{\pgfqpoint{4.995347in}{1.512639in}}{\pgfqpoint{4.999254in}{1.516545in}}%
\pgfpathcurveto{\pgfqpoint{5.003161in}{1.520452in}}{\pgfqpoint{5.005356in}{1.525752in}}{\pgfqpoint{5.005356in}{1.531277in}}%
\pgfpathcurveto{\pgfqpoint{5.005356in}{1.536802in}}{\pgfqpoint{5.003161in}{1.542101in}}{\pgfqpoint{4.999254in}{1.546008in}}%
\pgfpathcurveto{\pgfqpoint{4.995347in}{1.549915in}}{\pgfqpoint{4.990048in}{1.552110in}}{\pgfqpoint{4.984523in}{1.552110in}}%
\pgfpathcurveto{\pgfqpoint{4.978998in}{1.552110in}}{\pgfqpoint{4.973698in}{1.549915in}}{\pgfqpoint{4.969791in}{1.546008in}}%
\pgfpathcurveto{\pgfqpoint{4.965884in}{1.542101in}}{\pgfqpoint{4.963689in}{1.536802in}}{\pgfqpoint{4.963689in}{1.531277in}}%
\pgfpathcurveto{\pgfqpoint{4.963689in}{1.525752in}}{\pgfqpoint{4.965884in}{1.520452in}}{\pgfqpoint{4.969791in}{1.516545in}}%
\pgfpathcurveto{\pgfqpoint{4.973698in}{1.512639in}}{\pgfqpoint{4.978998in}{1.510443in}}{\pgfqpoint{4.984523in}{1.510443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993797in}{1.514350in}}%
\pgfpathcurveto{\pgfqpoint{4.999322in}{1.514350in}}{\pgfqpoint{5.004622in}{1.516545in}}{\pgfqpoint{5.008529in}{1.520452in}}%
\pgfpathcurveto{\pgfqpoint{5.012435in}{1.524359in}}{\pgfqpoint{5.014630in}{1.529658in}}{\pgfqpoint{5.014630in}{1.535183in}}%
\pgfpathcurveto{\pgfqpoint{5.014630in}{1.540708in}}{\pgfqpoint{5.012435in}{1.546008in}}{\pgfqpoint{5.008529in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{5.004622in}{1.553821in}}{\pgfqpoint{4.999322in}{1.556016in}}{\pgfqpoint{4.993797in}{1.556016in}}%
\pgfpathcurveto{\pgfqpoint{4.988272in}{1.556016in}}{\pgfqpoint{4.982973in}{1.553821in}}{\pgfqpoint{4.979066in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{4.975159in}{1.546008in}}{\pgfqpoint{4.972964in}{1.540708in}}{\pgfqpoint{4.972964in}{1.535183in}}%
\pgfpathcurveto{\pgfqpoint{4.972964in}{1.529658in}}{\pgfqpoint{4.975159in}{1.524359in}}{\pgfqpoint{4.979066in}{1.520452in}}%
\pgfpathcurveto{\pgfqpoint{4.982973in}{1.516545in}}{\pgfqpoint{4.988272in}{1.514350in}}{\pgfqpoint{4.993797in}{1.514350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977503in}{1.506628in}}%
\pgfpathcurveto{\pgfqpoint{4.983028in}{1.506628in}}{\pgfqpoint{4.988328in}{1.508823in}}{\pgfqpoint{4.992235in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{4.996141in}{1.516637in}}{\pgfqpoint{4.998337in}{1.521936in}}{\pgfqpoint{4.998337in}{1.527461in}}%
\pgfpathcurveto{\pgfqpoint{4.998337in}{1.532986in}}{\pgfqpoint{4.996141in}{1.538286in}}{\pgfqpoint{4.992235in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{4.988328in}{1.546099in}}{\pgfqpoint{4.983028in}{1.548294in}}{\pgfqpoint{4.977503in}{1.548294in}}%
\pgfpathcurveto{\pgfqpoint{4.971978in}{1.548294in}}{\pgfqpoint{4.966679in}{1.546099in}}{\pgfqpoint{4.962772in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{4.958865in}{1.538286in}}{\pgfqpoint{4.956670in}{1.532986in}}{\pgfqpoint{4.956670in}{1.527461in}}%
\pgfpathcurveto{\pgfqpoint{4.956670in}{1.521936in}}{\pgfqpoint{4.958865in}{1.516637in}}{\pgfqpoint{4.962772in}{1.512730in}}%
\pgfpathcurveto{\pgfqpoint{4.966679in}{1.508823in}}{\pgfqpoint{4.971978in}{1.506628in}}{\pgfqpoint{4.977503in}{1.506628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019109in}{1.509268in}}%
\pgfpathcurveto{\pgfqpoint{5.024634in}{1.509268in}}{\pgfqpoint{5.029933in}{1.511463in}}{\pgfqpoint{5.033840in}{1.515370in}}%
\pgfpathcurveto{\pgfqpoint{5.037747in}{1.519277in}}{\pgfqpoint{5.039942in}{1.524576in}}{\pgfqpoint{5.039942in}{1.530101in}}%
\pgfpathcurveto{\pgfqpoint{5.039942in}{1.535626in}}{\pgfqpoint{5.037747in}{1.540926in}}{\pgfqpoint{5.033840in}{1.544832in}}%
\pgfpathcurveto{\pgfqpoint{5.029933in}{1.548739in}}{\pgfqpoint{5.024634in}{1.550934in}}{\pgfqpoint{5.019109in}{1.550934in}}%
\pgfpathcurveto{\pgfqpoint{5.013584in}{1.550934in}}{\pgfqpoint{5.008284in}{1.548739in}}{\pgfqpoint{5.004377in}{1.544832in}}%
\pgfpathcurveto{\pgfqpoint{5.000470in}{1.540926in}}{\pgfqpoint{4.998275in}{1.535626in}}{\pgfqpoint{4.998275in}{1.530101in}}%
\pgfpathcurveto{\pgfqpoint{4.998275in}{1.524576in}}{\pgfqpoint{5.000470in}{1.519277in}}{\pgfqpoint{5.004377in}{1.515370in}}%
\pgfpathcurveto{\pgfqpoint{5.008284in}{1.511463in}}{\pgfqpoint{5.013584in}{1.509268in}}{\pgfqpoint{5.019109in}{1.509268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.514465in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.514465in}}{\pgfqpoint{4.944158in}{1.516661in}}{\pgfqpoint{4.948065in}{1.520567in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.524474in}}{\pgfqpoint{4.954167in}{1.529774in}}{\pgfqpoint{4.954167in}{1.535299in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.540824in}}{\pgfqpoint{4.951972in}{1.546123in}}{\pgfqpoint{4.948065in}{1.550030in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.553937in}}{\pgfqpoint{4.938858in}{1.556132in}}{\pgfqpoint{4.933333in}{1.556132in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.556132in}}{\pgfqpoint{4.922509in}{1.553937in}}{\pgfqpoint{4.918602in}{1.550030in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.546123in}}{\pgfqpoint{4.912500in}{1.540824in}}{\pgfqpoint{4.912500in}{1.535299in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.529774in}}{\pgfqpoint{4.914695in}{1.524474in}}{\pgfqpoint{4.918602in}{1.520567in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.516661in}}{\pgfqpoint{4.927808in}{1.514465in}}{\pgfqpoint{4.933333in}{1.514465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998563in}{1.514463in}}%
\pgfpathcurveto{\pgfqpoint{5.004088in}{1.514463in}}{\pgfqpoint{5.009388in}{1.516658in}}{\pgfqpoint{5.013295in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{5.017202in}{1.524472in}}{\pgfqpoint{5.019397in}{1.529771in}}{\pgfqpoint{5.019397in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{5.019397in}{1.540822in}}{\pgfqpoint{5.017202in}{1.546121in}}{\pgfqpoint{5.013295in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{5.009388in}{1.553935in}}{\pgfqpoint{5.004088in}{1.556130in}}{\pgfqpoint{4.998563in}{1.556130in}}%
\pgfpathcurveto{\pgfqpoint{4.993038in}{1.556130in}}{\pgfqpoint{4.987739in}{1.553935in}}{\pgfqpoint{4.983832in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{4.979925in}{1.546121in}}{\pgfqpoint{4.977730in}{1.540822in}}{\pgfqpoint{4.977730in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{4.977730in}{1.529771in}}{\pgfqpoint{4.979925in}{1.524472in}}{\pgfqpoint{4.983832in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{4.987739in}{1.516658in}}{\pgfqpoint{4.993038in}{1.514463in}}{\pgfqpoint{4.998563in}{1.514463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014464in}{1.515755in}}%
\pgfpathcurveto{\pgfqpoint{5.019989in}{1.515755in}}{\pgfqpoint{5.025288in}{1.517950in}}{\pgfqpoint{5.029195in}{1.521857in}}%
\pgfpathcurveto{\pgfqpoint{5.033102in}{1.525764in}}{\pgfqpoint{5.035297in}{1.531063in}}{\pgfqpoint{5.035297in}{1.536588in}}%
\pgfpathcurveto{\pgfqpoint{5.035297in}{1.542113in}}{\pgfqpoint{5.033102in}{1.547413in}}{\pgfqpoint{5.029195in}{1.551320in}}%
\pgfpathcurveto{\pgfqpoint{5.025288in}{1.555226in}}{\pgfqpoint{5.019989in}{1.557422in}}{\pgfqpoint{5.014464in}{1.557422in}}%
\pgfpathcurveto{\pgfqpoint{5.008939in}{1.557422in}}{\pgfqpoint{5.003639in}{1.555226in}}{\pgfqpoint{4.999732in}{1.551320in}}%
\pgfpathcurveto{\pgfqpoint{4.995825in}{1.547413in}}{\pgfqpoint{4.993630in}{1.542113in}}{\pgfqpoint{4.993630in}{1.536588in}}%
\pgfpathcurveto{\pgfqpoint{4.993630in}{1.531063in}}{\pgfqpoint{4.995825in}{1.525764in}}{\pgfqpoint{4.999732in}{1.521857in}}%
\pgfpathcurveto{\pgfqpoint{5.003639in}{1.517950in}}{\pgfqpoint{5.008939in}{1.515755in}}{\pgfqpoint{5.014464in}{1.515755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955011in}{1.514429in}}%
\pgfpathcurveto{\pgfqpoint{4.960536in}{1.514429in}}{\pgfqpoint{4.965836in}{1.516624in}}{\pgfqpoint{4.969743in}{1.520530in}}%
\pgfpathcurveto{\pgfqpoint{4.973649in}{1.524437in}}{\pgfqpoint{4.975844in}{1.529737in}}{\pgfqpoint{4.975844in}{1.535262in}}%
\pgfpathcurveto{\pgfqpoint{4.975844in}{1.540787in}}{\pgfqpoint{4.973649in}{1.546086in}}{\pgfqpoint{4.969743in}{1.549993in}}%
\pgfpathcurveto{\pgfqpoint{4.965836in}{1.553900in}}{\pgfqpoint{4.960536in}{1.556095in}}{\pgfqpoint{4.955011in}{1.556095in}}%
\pgfpathcurveto{\pgfqpoint{4.949486in}{1.556095in}}{\pgfqpoint{4.944187in}{1.553900in}}{\pgfqpoint{4.940280in}{1.549993in}}%
\pgfpathcurveto{\pgfqpoint{4.936373in}{1.546086in}}{\pgfqpoint{4.934178in}{1.540787in}}{\pgfqpoint{4.934178in}{1.535262in}}%
\pgfpathcurveto{\pgfqpoint{4.934178in}{1.529737in}}{\pgfqpoint{4.936373in}{1.524437in}}{\pgfqpoint{4.940280in}{1.520530in}}%
\pgfpathcurveto{\pgfqpoint{4.944187in}{1.516624in}}{\pgfqpoint{4.949486in}{1.514429in}}{\pgfqpoint{4.955011in}{1.514429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980198in}{1.519595in}}%
\pgfpathcurveto{\pgfqpoint{4.985723in}{1.519595in}}{\pgfqpoint{4.991022in}{1.521790in}}{\pgfqpoint{4.994929in}{1.525696in}}%
\pgfpathcurveto{\pgfqpoint{4.998836in}{1.529603in}}{\pgfqpoint{5.001031in}{1.534903in}}{\pgfqpoint{5.001031in}{1.540428in}}%
\pgfpathcurveto{\pgfqpoint{5.001031in}{1.545953in}}{\pgfqpoint{4.998836in}{1.551252in}}{\pgfqpoint{4.994929in}{1.555159in}}%
\pgfpathcurveto{\pgfqpoint{4.991022in}{1.559066in}}{\pgfqpoint{4.985723in}{1.561261in}}{\pgfqpoint{4.980198in}{1.561261in}}%
\pgfpathcurveto{\pgfqpoint{4.974673in}{1.561261in}}{\pgfqpoint{4.969373in}{1.559066in}}{\pgfqpoint{4.965466in}{1.555159in}}%
\pgfpathcurveto{\pgfqpoint{4.961559in}{1.551252in}}{\pgfqpoint{4.959364in}{1.545953in}}{\pgfqpoint{4.959364in}{1.540428in}}%
\pgfpathcurveto{\pgfqpoint{4.959364in}{1.534903in}}{\pgfqpoint{4.961559in}{1.529603in}}{\pgfqpoint{4.965466in}{1.525696in}}%
\pgfpathcurveto{\pgfqpoint{4.969373in}{1.521790in}}{\pgfqpoint{4.974673in}{1.519595in}}{\pgfqpoint{4.980198in}{1.519595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022631in}{1.516473in}}%
\pgfpathcurveto{\pgfqpoint{5.028156in}{1.516473in}}{\pgfqpoint{5.033455in}{1.518668in}}{\pgfqpoint{5.037362in}{1.522575in}}%
\pgfpathcurveto{\pgfqpoint{5.041269in}{1.526481in}}{\pgfqpoint{5.043464in}{1.531781in}}{\pgfqpoint{5.043464in}{1.537306in}}%
\pgfpathcurveto{\pgfqpoint{5.043464in}{1.542831in}}{\pgfqpoint{5.041269in}{1.548131in}}{\pgfqpoint{5.037362in}{1.552037in}}%
\pgfpathcurveto{\pgfqpoint{5.033455in}{1.555944in}}{\pgfqpoint{5.028156in}{1.558139in}}{\pgfqpoint{5.022631in}{1.558139in}}%
\pgfpathcurveto{\pgfqpoint{5.017106in}{1.558139in}}{\pgfqpoint{5.011806in}{1.555944in}}{\pgfqpoint{5.007899in}{1.552037in}}%
\pgfpathcurveto{\pgfqpoint{5.003992in}{1.548131in}}{\pgfqpoint{5.001797in}{1.542831in}}{\pgfqpoint{5.001797in}{1.537306in}}%
\pgfpathcurveto{\pgfqpoint{5.001797in}{1.531781in}}{\pgfqpoint{5.003992in}{1.526481in}}{\pgfqpoint{5.007899in}{1.522575in}}%
\pgfpathcurveto{\pgfqpoint{5.011806in}{1.518668in}}{\pgfqpoint{5.017106in}{1.516473in}}{\pgfqpoint{5.022631in}{1.516473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985873in}{1.523338in}}%
\pgfpathcurveto{\pgfqpoint{4.991398in}{1.523338in}}{\pgfqpoint{4.996698in}{1.525533in}}{\pgfqpoint{5.000605in}{1.529440in}}%
\pgfpathcurveto{\pgfqpoint{5.004512in}{1.533347in}}{\pgfqpoint{5.006707in}{1.538646in}}{\pgfqpoint{5.006707in}{1.544171in}}%
\pgfpathcurveto{\pgfqpoint{5.006707in}{1.549696in}}{\pgfqpoint{5.004512in}{1.554996in}}{\pgfqpoint{5.000605in}{1.558903in}}%
\pgfpathcurveto{\pgfqpoint{4.996698in}{1.562810in}}{\pgfqpoint{4.991398in}{1.565005in}}{\pgfqpoint{4.985873in}{1.565005in}}%
\pgfpathcurveto{\pgfqpoint{4.980348in}{1.565005in}}{\pgfqpoint{4.975049in}{1.562810in}}{\pgfqpoint{4.971142in}{1.558903in}}%
\pgfpathcurveto{\pgfqpoint{4.967235in}{1.554996in}}{\pgfqpoint{4.965040in}{1.549696in}}{\pgfqpoint{4.965040in}{1.544171in}}%
\pgfpathcurveto{\pgfqpoint{4.965040in}{1.538646in}}{\pgfqpoint{4.967235in}{1.533347in}}{\pgfqpoint{4.971142in}{1.529440in}}%
\pgfpathcurveto{\pgfqpoint{4.975049in}{1.525533in}}{\pgfqpoint{4.980348in}{1.523338in}}{\pgfqpoint{4.985873in}{1.523338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978238in}{1.512782in}}%
\pgfpathcurveto{\pgfqpoint{4.983763in}{1.512782in}}{\pgfqpoint{4.989062in}{1.514977in}}{\pgfqpoint{4.992969in}{1.518884in}}%
\pgfpathcurveto{\pgfqpoint{4.996876in}{1.522791in}}{\pgfqpoint{4.999071in}{1.528090in}}{\pgfqpoint{4.999071in}{1.533615in}}%
\pgfpathcurveto{\pgfqpoint{4.999071in}{1.539140in}}{\pgfqpoint{4.996876in}{1.544440in}}{\pgfqpoint{4.992969in}{1.548347in}}%
\pgfpathcurveto{\pgfqpoint{4.989062in}{1.552254in}}{\pgfqpoint{4.983763in}{1.554449in}}{\pgfqpoint{4.978238in}{1.554449in}}%
\pgfpathcurveto{\pgfqpoint{4.972713in}{1.554449in}}{\pgfqpoint{4.967413in}{1.552254in}}{\pgfqpoint{4.963507in}{1.548347in}}%
\pgfpathcurveto{\pgfqpoint{4.959600in}{1.544440in}}{\pgfqpoint{4.957405in}{1.539140in}}{\pgfqpoint{4.957405in}{1.533615in}}%
\pgfpathcurveto{\pgfqpoint{4.957405in}{1.528090in}}{\pgfqpoint{4.959600in}{1.522791in}}{\pgfqpoint{4.963507in}{1.518884in}}%
\pgfpathcurveto{\pgfqpoint{4.967413in}{1.514977in}}{\pgfqpoint{4.972713in}{1.512782in}}{\pgfqpoint{4.978238in}{1.512782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966699in}{1.526213in}}%
\pgfpathcurveto{\pgfqpoint{4.972224in}{1.526213in}}{\pgfqpoint{4.977524in}{1.528408in}}{\pgfqpoint{4.981431in}{1.532315in}}%
\pgfpathcurveto{\pgfqpoint{4.985338in}{1.536222in}}{\pgfqpoint{4.987533in}{1.541521in}}{\pgfqpoint{4.987533in}{1.547046in}}%
\pgfpathcurveto{\pgfqpoint{4.987533in}{1.552572in}}{\pgfqpoint{4.985338in}{1.557871in}}{\pgfqpoint{4.981431in}{1.561778in}}%
\pgfpathcurveto{\pgfqpoint{4.977524in}{1.565685in}}{\pgfqpoint{4.972224in}{1.567880in}}{\pgfqpoint{4.966699in}{1.567880in}}%
\pgfpathcurveto{\pgfqpoint{4.961174in}{1.567880in}}{\pgfqpoint{4.955875in}{1.565685in}}{\pgfqpoint{4.951968in}{1.561778in}}%
\pgfpathcurveto{\pgfqpoint{4.948061in}{1.557871in}}{\pgfqpoint{4.945866in}{1.552572in}}{\pgfqpoint{4.945866in}{1.547046in}}%
\pgfpathcurveto{\pgfqpoint{4.945866in}{1.541521in}}{\pgfqpoint{4.948061in}{1.536222in}}{\pgfqpoint{4.951968in}{1.532315in}}%
\pgfpathcurveto{\pgfqpoint{4.955875in}{1.528408in}}{\pgfqpoint{4.961174in}{1.526213in}}{\pgfqpoint{4.966699in}{1.526213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997841in}{1.510548in}}%
\pgfpathcurveto{\pgfqpoint{5.003366in}{1.510548in}}{\pgfqpoint{5.008665in}{1.512744in}}{\pgfqpoint{5.012572in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{5.016479in}{1.520557in}}{\pgfqpoint{5.018674in}{1.525857in}}{\pgfqpoint{5.018674in}{1.531382in}}%
\pgfpathcurveto{\pgfqpoint{5.018674in}{1.536907in}}{\pgfqpoint{5.016479in}{1.542206in}}{\pgfqpoint{5.012572in}{1.546113in}}%
\pgfpathcurveto{\pgfqpoint{5.008665in}{1.550020in}}{\pgfqpoint{5.003366in}{1.552215in}}{\pgfqpoint{4.997841in}{1.552215in}}%
\pgfpathcurveto{\pgfqpoint{4.992316in}{1.552215in}}{\pgfqpoint{4.987016in}{1.550020in}}{\pgfqpoint{4.983109in}{1.546113in}}%
\pgfpathcurveto{\pgfqpoint{4.979203in}{1.542206in}}{\pgfqpoint{4.977008in}{1.536907in}}{\pgfqpoint{4.977008in}{1.531382in}}%
\pgfpathcurveto{\pgfqpoint{4.977008in}{1.525857in}}{\pgfqpoint{4.979203in}{1.520557in}}{\pgfqpoint{4.983109in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{4.987016in}{1.512744in}}{\pgfqpoint{4.992316in}{1.510548in}}{\pgfqpoint{4.997841in}{1.510548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.514463in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.514463in}}{\pgfqpoint{4.944158in}{1.516658in}}{\pgfqpoint{4.948065in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.524472in}}{\pgfqpoint{4.954167in}{1.529771in}}{\pgfqpoint{4.954167in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.540821in}}{\pgfqpoint{4.951972in}{1.546121in}}{\pgfqpoint{4.948065in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.553935in}}{\pgfqpoint{4.938858in}{1.556130in}}{\pgfqpoint{4.933333in}{1.556130in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.556130in}}{\pgfqpoint{4.922509in}{1.553935in}}{\pgfqpoint{4.918602in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.546121in}}{\pgfqpoint{4.912500in}{1.540821in}}{\pgfqpoint{4.912500in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.529771in}}{\pgfqpoint{4.914695in}{1.524472in}}{\pgfqpoint{4.918602in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.516658in}}{\pgfqpoint{4.927808in}{1.514463in}}{\pgfqpoint{4.933333in}{1.514463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035837in}{1.522293in}}%
\pgfpathcurveto{\pgfqpoint{5.041362in}{1.522293in}}{\pgfqpoint{5.046662in}{1.524488in}}{\pgfqpoint{5.050568in}{1.528395in}}%
\pgfpathcurveto{\pgfqpoint{5.054475in}{1.532302in}}{\pgfqpoint{5.056670in}{1.537601in}}{\pgfqpoint{5.056670in}{1.543126in}}%
\pgfpathcurveto{\pgfqpoint{5.056670in}{1.548651in}}{\pgfqpoint{5.054475in}{1.553951in}}{\pgfqpoint{5.050568in}{1.557858in}}%
\pgfpathcurveto{\pgfqpoint{5.046662in}{1.561764in}}{\pgfqpoint{5.041362in}{1.563959in}}{\pgfqpoint{5.035837in}{1.563959in}}%
\pgfpathcurveto{\pgfqpoint{5.030312in}{1.563959in}}{\pgfqpoint{5.025012in}{1.561764in}}{\pgfqpoint{5.021106in}{1.557858in}}%
\pgfpathcurveto{\pgfqpoint{5.017199in}{1.553951in}}{\pgfqpoint{5.015004in}{1.548651in}}{\pgfqpoint{5.015004in}{1.543126in}}%
\pgfpathcurveto{\pgfqpoint{5.015004in}{1.537601in}}{\pgfqpoint{5.017199in}{1.532302in}}{\pgfqpoint{5.021106in}{1.528395in}}%
\pgfpathcurveto{\pgfqpoint{5.025012in}{1.524488in}}{\pgfqpoint{5.030312in}{1.522293in}}{\pgfqpoint{5.035837in}{1.522293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021158in}{1.514463in}}%
\pgfpathcurveto{\pgfqpoint{5.026683in}{1.514463in}}{\pgfqpoint{5.031982in}{1.516658in}}{\pgfqpoint{5.035889in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{5.039796in}{1.524472in}}{\pgfqpoint{5.041991in}{1.529771in}}{\pgfqpoint{5.041991in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{5.041991in}{1.540822in}}{\pgfqpoint{5.039796in}{1.546121in}}{\pgfqpoint{5.035889in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{5.031982in}{1.553935in}}{\pgfqpoint{5.026683in}{1.556130in}}{\pgfqpoint{5.021158in}{1.556130in}}%
\pgfpathcurveto{\pgfqpoint{5.015633in}{1.556130in}}{\pgfqpoint{5.010333in}{1.553935in}}{\pgfqpoint{5.006426in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{5.002519in}{1.546121in}}{\pgfqpoint{5.000324in}{1.540822in}}{\pgfqpoint{5.000324in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{5.000324in}{1.529771in}}{\pgfqpoint{5.002519in}{1.524472in}}{\pgfqpoint{5.006426in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{5.010333in}{1.516658in}}{\pgfqpoint{5.015633in}{1.514463in}}{\pgfqpoint{5.021158in}{1.514463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035925in}{1.513810in}}%
\pgfpathcurveto{\pgfqpoint{5.041450in}{1.513810in}}{\pgfqpoint{5.046750in}{1.516006in}}{\pgfqpoint{5.050657in}{1.519912in}}%
\pgfpathcurveto{\pgfqpoint{5.054564in}{1.523819in}}{\pgfqpoint{5.056759in}{1.529119in}}{\pgfqpoint{5.056759in}{1.534644in}}%
\pgfpathcurveto{\pgfqpoint{5.056759in}{1.540169in}}{\pgfqpoint{5.054564in}{1.545468in}}{\pgfqpoint{5.050657in}{1.549375in}}%
\pgfpathcurveto{\pgfqpoint{5.046750in}{1.553282in}}{\pgfqpoint{5.041450in}{1.555477in}}{\pgfqpoint{5.035925in}{1.555477in}}%
\pgfpathcurveto{\pgfqpoint{5.030400in}{1.555477in}}{\pgfqpoint{5.025101in}{1.553282in}}{\pgfqpoint{5.021194in}{1.549375in}}%
\pgfpathcurveto{\pgfqpoint{5.017287in}{1.545468in}}{\pgfqpoint{5.015092in}{1.540169in}}{\pgfqpoint{5.015092in}{1.534644in}}%
\pgfpathcurveto{\pgfqpoint{5.015092in}{1.529119in}}{\pgfqpoint{5.017287in}{1.523819in}}{\pgfqpoint{5.021194in}{1.519912in}}%
\pgfpathcurveto{\pgfqpoint{5.025101in}{1.516006in}}{\pgfqpoint{5.030400in}{1.513810in}}{\pgfqpoint{5.035925in}{1.513810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993363in}{1.514449in}}%
\pgfpathcurveto{\pgfqpoint{4.998888in}{1.514449in}}{\pgfqpoint{5.004187in}{1.516644in}}{\pgfqpoint{5.008094in}{1.520551in}}%
\pgfpathcurveto{\pgfqpoint{5.012001in}{1.524458in}}{\pgfqpoint{5.014196in}{1.529757in}}{\pgfqpoint{5.014196in}{1.535282in}}%
\pgfpathcurveto{\pgfqpoint{5.014196in}{1.540807in}}{\pgfqpoint{5.012001in}{1.546107in}}{\pgfqpoint{5.008094in}{1.550014in}}%
\pgfpathcurveto{\pgfqpoint{5.004187in}{1.553920in}}{\pgfqpoint{4.998888in}{1.556115in}}{\pgfqpoint{4.993363in}{1.556115in}}%
\pgfpathcurveto{\pgfqpoint{4.987838in}{1.556115in}}{\pgfqpoint{4.982538in}{1.553920in}}{\pgfqpoint{4.978631in}{1.550014in}}%
\pgfpathcurveto{\pgfqpoint{4.974725in}{1.546107in}}{\pgfqpoint{4.972529in}{1.540807in}}{\pgfqpoint{4.972529in}{1.535282in}}%
\pgfpathcurveto{\pgfqpoint{4.972529in}{1.529757in}}{\pgfqpoint{4.974725in}{1.524458in}}{\pgfqpoint{4.978631in}{1.520551in}}%
\pgfpathcurveto{\pgfqpoint{4.982538in}{1.516644in}}{\pgfqpoint{4.987838in}{1.514449in}}{\pgfqpoint{4.993363in}{1.514449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.511368in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.511368in}}{\pgfqpoint{4.944158in}{1.513563in}}{\pgfqpoint{4.948065in}{1.517470in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.521377in}}{\pgfqpoint{4.954167in}{1.526676in}}{\pgfqpoint{4.954167in}{1.532201in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.537726in}}{\pgfqpoint{4.951972in}{1.543026in}}{\pgfqpoint{4.948065in}{1.546933in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.550839in}}{\pgfqpoint{4.938858in}{1.553035in}}{\pgfqpoint{4.933333in}{1.553035in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.553035in}}{\pgfqpoint{4.922509in}{1.550839in}}{\pgfqpoint{4.918602in}{1.546933in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.543026in}}{\pgfqpoint{4.912500in}{1.537726in}}{\pgfqpoint{4.912500in}{1.532201in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.526676in}}{\pgfqpoint{4.914695in}{1.521377in}}{\pgfqpoint{4.918602in}{1.517470in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.513563in}}{\pgfqpoint{4.927808in}{1.511368in}}{\pgfqpoint{4.933333in}{1.511368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000715in}{1.514245in}}%
\pgfpathcurveto{\pgfqpoint{5.006240in}{1.514245in}}{\pgfqpoint{5.011539in}{1.516440in}}{\pgfqpoint{5.015446in}{1.520347in}}%
\pgfpathcurveto{\pgfqpoint{5.019353in}{1.524254in}}{\pgfqpoint{5.021548in}{1.529553in}}{\pgfqpoint{5.021548in}{1.535079in}}%
\pgfpathcurveto{\pgfqpoint{5.021548in}{1.540604in}}{\pgfqpoint{5.019353in}{1.545903in}}{\pgfqpoint{5.015446in}{1.549810in}}%
\pgfpathcurveto{\pgfqpoint{5.011539in}{1.553717in}}{\pgfqpoint{5.006240in}{1.555912in}}{\pgfqpoint{5.000715in}{1.555912in}}%
\pgfpathcurveto{\pgfqpoint{4.995189in}{1.555912in}}{\pgfqpoint{4.989890in}{1.553717in}}{\pgfqpoint{4.985983in}{1.549810in}}%
\pgfpathcurveto{\pgfqpoint{4.982076in}{1.545903in}}{\pgfqpoint{4.979881in}{1.540604in}}{\pgfqpoint{4.979881in}{1.535079in}}%
\pgfpathcurveto{\pgfqpoint{4.979881in}{1.529553in}}{\pgfqpoint{4.982076in}{1.524254in}}{\pgfqpoint{4.985983in}{1.520347in}}%
\pgfpathcurveto{\pgfqpoint{4.989890in}{1.516440in}}{\pgfqpoint{4.995189in}{1.514245in}}{\pgfqpoint{5.000715in}{1.514245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958675in}{1.510947in}}%
\pgfpathcurveto{\pgfqpoint{4.964200in}{1.510947in}}{\pgfqpoint{4.969500in}{1.513143in}}{\pgfqpoint{4.973406in}{1.517049in}}%
\pgfpathcurveto{\pgfqpoint{4.977313in}{1.520956in}}{\pgfqpoint{4.979508in}{1.526256in}}{\pgfqpoint{4.979508in}{1.531781in}}%
\pgfpathcurveto{\pgfqpoint{4.979508in}{1.537306in}}{\pgfqpoint{4.977313in}{1.542605in}}{\pgfqpoint{4.973406in}{1.546512in}}%
\pgfpathcurveto{\pgfqpoint{4.969500in}{1.550419in}}{\pgfqpoint{4.964200in}{1.552614in}}{\pgfqpoint{4.958675in}{1.552614in}}%
\pgfpathcurveto{\pgfqpoint{4.953150in}{1.552614in}}{\pgfqpoint{4.947850in}{1.550419in}}{\pgfqpoint{4.943944in}{1.546512in}}%
\pgfpathcurveto{\pgfqpoint{4.940037in}{1.542605in}}{\pgfqpoint{4.937842in}{1.537306in}}{\pgfqpoint{4.937842in}{1.531781in}}%
\pgfpathcurveto{\pgfqpoint{4.937842in}{1.526256in}}{\pgfqpoint{4.940037in}{1.520956in}}{\pgfqpoint{4.943944in}{1.517049in}}%
\pgfpathcurveto{\pgfqpoint{4.947850in}{1.513143in}}{\pgfqpoint{4.953150in}{1.510947in}}{\pgfqpoint{4.958675in}{1.510947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020216in}{1.515238in}}%
\pgfpathcurveto{\pgfqpoint{5.025741in}{1.515238in}}{\pgfqpoint{5.031040in}{1.517433in}}{\pgfqpoint{5.034947in}{1.521340in}}%
\pgfpathcurveto{\pgfqpoint{5.038854in}{1.525247in}}{\pgfqpoint{5.041049in}{1.530546in}}{\pgfqpoint{5.041049in}{1.536071in}}%
\pgfpathcurveto{\pgfqpoint{5.041049in}{1.541596in}}{\pgfqpoint{5.038854in}{1.546896in}}{\pgfqpoint{5.034947in}{1.550803in}}%
\pgfpathcurveto{\pgfqpoint{5.031040in}{1.554709in}}{\pgfqpoint{5.025741in}{1.556905in}}{\pgfqpoint{5.020216in}{1.556905in}}%
\pgfpathcurveto{\pgfqpoint{5.014691in}{1.556905in}}{\pgfqpoint{5.009391in}{1.554709in}}{\pgfqpoint{5.005484in}{1.550803in}}%
\pgfpathcurveto{\pgfqpoint{5.001578in}{1.546896in}}{\pgfqpoint{4.999382in}{1.541596in}}{\pgfqpoint{4.999382in}{1.536071in}}%
\pgfpathcurveto{\pgfqpoint{4.999382in}{1.530546in}}{\pgfqpoint{5.001578in}{1.525247in}}{\pgfqpoint{5.005484in}{1.521340in}}%
\pgfpathcurveto{\pgfqpoint{5.009391in}{1.517433in}}{\pgfqpoint{5.014691in}{1.515238in}}{\pgfqpoint{5.020216in}{1.515238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060784in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.066309in}{1.369567in}}{\pgfqpoint{5.071609in}{1.371762in}}{\pgfqpoint{5.075515in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.079422in}{1.379575in}}{\pgfqpoint{5.081617in}{1.384875in}}{\pgfqpoint{5.081617in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.081617in}{1.395925in}}{\pgfqpoint{5.079422in}{1.401225in}}{\pgfqpoint{5.075515in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.071609in}{1.409038in}}{\pgfqpoint{5.066309in}{1.411233in}}{\pgfqpoint{5.060784in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.055259in}{1.411233in}}{\pgfqpoint{5.049959in}{1.409038in}}{\pgfqpoint{5.046053in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.042146in}{1.401225in}}{\pgfqpoint{5.039951in}{1.395925in}}{\pgfqpoint{5.039951in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.039951in}{1.384875in}}{\pgfqpoint{5.042146in}{1.379575in}}{\pgfqpoint{5.046053in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.049959in}{1.371762in}}{\pgfqpoint{5.055259in}{1.369567in}}{\pgfqpoint{5.060784in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957627in}{1.510822in}}%
\pgfpathcurveto{\pgfqpoint{4.963152in}{1.510822in}}{\pgfqpoint{4.968452in}{1.513017in}}{\pgfqpoint{4.972359in}{1.516924in}}%
\pgfpathcurveto{\pgfqpoint{4.976265in}{1.520831in}}{\pgfqpoint{4.978461in}{1.526130in}}{\pgfqpoint{4.978461in}{1.531655in}}%
\pgfpathcurveto{\pgfqpoint{4.978461in}{1.537180in}}{\pgfqpoint{4.976265in}{1.542480in}}{\pgfqpoint{4.972359in}{1.546387in}}%
\pgfpathcurveto{\pgfqpoint{4.968452in}{1.550293in}}{\pgfqpoint{4.963152in}{1.552489in}}{\pgfqpoint{4.957627in}{1.552489in}}%
\pgfpathcurveto{\pgfqpoint{4.952102in}{1.552489in}}{\pgfqpoint{4.946803in}{1.550293in}}{\pgfqpoint{4.942896in}{1.546387in}}%
\pgfpathcurveto{\pgfqpoint{4.938989in}{1.542480in}}{\pgfqpoint{4.936794in}{1.537180in}}{\pgfqpoint{4.936794in}{1.531655in}}%
\pgfpathcurveto{\pgfqpoint{4.936794in}{1.526130in}}{\pgfqpoint{4.938989in}{1.520831in}}{\pgfqpoint{4.942896in}{1.516924in}}%
\pgfpathcurveto{\pgfqpoint{4.946803in}{1.513017in}}{\pgfqpoint{4.952102in}{1.510822in}}{\pgfqpoint{4.957627in}{1.510822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952779in}{1.518326in}}%
\pgfpathcurveto{\pgfqpoint{4.958305in}{1.518326in}}{\pgfqpoint{4.963604in}{1.520521in}}{\pgfqpoint{4.967511in}{1.524428in}}%
\pgfpathcurveto{\pgfqpoint{4.971418in}{1.528335in}}{\pgfqpoint{4.973613in}{1.533634in}}{\pgfqpoint{4.973613in}{1.539159in}}%
\pgfpathcurveto{\pgfqpoint{4.973613in}{1.544684in}}{\pgfqpoint{4.971418in}{1.549984in}}{\pgfqpoint{4.967511in}{1.553891in}}%
\pgfpathcurveto{\pgfqpoint{4.963604in}{1.557797in}}{\pgfqpoint{4.958305in}{1.559993in}}{\pgfqpoint{4.952779in}{1.559993in}}%
\pgfpathcurveto{\pgfqpoint{4.947254in}{1.559993in}}{\pgfqpoint{4.941955in}{1.557797in}}{\pgfqpoint{4.938048in}{1.553891in}}%
\pgfpathcurveto{\pgfqpoint{4.934141in}{1.549984in}}{\pgfqpoint{4.931946in}{1.544684in}}{\pgfqpoint{4.931946in}{1.539159in}}%
\pgfpathcurveto{\pgfqpoint{4.931946in}{1.533634in}}{\pgfqpoint{4.934141in}{1.528335in}}{\pgfqpoint{4.938048in}{1.524428in}}%
\pgfpathcurveto{\pgfqpoint{4.941955in}{1.520521in}}{\pgfqpoint{4.947254in}{1.518326in}}{\pgfqpoint{4.952779in}{1.518326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990745in}{1.514393in}}%
\pgfpathcurveto{\pgfqpoint{4.996270in}{1.514393in}}{\pgfqpoint{5.001570in}{1.516588in}}{\pgfqpoint{5.005476in}{1.520495in}}%
\pgfpathcurveto{\pgfqpoint{5.009383in}{1.524402in}}{\pgfqpoint{5.011578in}{1.529702in}}{\pgfqpoint{5.011578in}{1.535227in}}%
\pgfpathcurveto{\pgfqpoint{5.011578in}{1.540752in}}{\pgfqpoint{5.009383in}{1.546051in}}{\pgfqpoint{5.005476in}{1.549958in}}%
\pgfpathcurveto{\pgfqpoint{5.001570in}{1.553865in}}{\pgfqpoint{4.996270in}{1.556060in}}{\pgfqpoint{4.990745in}{1.556060in}}%
\pgfpathcurveto{\pgfqpoint{4.985220in}{1.556060in}}{\pgfqpoint{4.979920in}{1.553865in}}{\pgfqpoint{4.976014in}{1.549958in}}%
\pgfpathcurveto{\pgfqpoint{4.972107in}{1.546051in}}{\pgfqpoint{4.969912in}{1.540752in}}{\pgfqpoint{4.969912in}{1.535227in}}%
\pgfpathcurveto{\pgfqpoint{4.969912in}{1.529702in}}{\pgfqpoint{4.972107in}{1.524402in}}{\pgfqpoint{4.976014in}{1.520495in}}%
\pgfpathcurveto{\pgfqpoint{4.979920in}{1.516588in}}{\pgfqpoint{4.985220in}{1.514393in}}{\pgfqpoint{4.990745in}{1.514393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948229in}{1.514460in}}%
\pgfpathcurveto{\pgfqpoint{4.953754in}{1.514460in}}{\pgfqpoint{4.959054in}{1.516655in}}{\pgfqpoint{4.962960in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{4.966867in}{1.524469in}}{\pgfqpoint{4.969062in}{1.529768in}}{\pgfqpoint{4.969062in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{4.969062in}{1.540818in}}{\pgfqpoint{4.966867in}{1.546118in}}{\pgfqpoint{4.962960in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{4.959054in}{1.553931in}}{\pgfqpoint{4.953754in}{1.556127in}}{\pgfqpoint{4.948229in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{4.942704in}{1.556127in}}{\pgfqpoint{4.937404in}{1.553931in}}{\pgfqpoint{4.933498in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{4.929591in}{1.546118in}}{\pgfqpoint{4.927396in}{1.540818in}}{\pgfqpoint{4.927396in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{4.927396in}{1.529768in}}{\pgfqpoint{4.929591in}{1.524469in}}{\pgfqpoint{4.933498in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{4.937404in}{1.516655in}}{\pgfqpoint{4.942704in}{1.514460in}}{\pgfqpoint{4.948229in}{1.514460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051707in}{1.369567in}}%
\pgfpathcurveto{\pgfqpoint{5.057232in}{1.369567in}}{\pgfqpoint{5.062531in}{1.371762in}}{\pgfqpoint{5.066438in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.070345in}{1.379575in}}{\pgfqpoint{5.072540in}{1.384875in}}{\pgfqpoint{5.072540in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.072540in}{1.395925in}}{\pgfqpoint{5.070345in}{1.401225in}}{\pgfqpoint{5.066438in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.062531in}{1.409038in}}{\pgfqpoint{5.057232in}{1.411233in}}{\pgfqpoint{5.051707in}{1.411233in}}%
\pgfpathcurveto{\pgfqpoint{5.046182in}{1.411233in}}{\pgfqpoint{5.040882in}{1.409038in}}{\pgfqpoint{5.036975in}{1.405131in}}%
\pgfpathcurveto{\pgfqpoint{5.033068in}{1.401225in}}{\pgfqpoint{5.030873in}{1.395925in}}{\pgfqpoint{5.030873in}{1.390400in}}%
\pgfpathcurveto{\pgfqpoint{5.030873in}{1.384875in}}{\pgfqpoint{5.033068in}{1.379575in}}{\pgfqpoint{5.036975in}{1.375669in}}%
\pgfpathcurveto{\pgfqpoint{5.040882in}{1.371762in}}{\pgfqpoint{5.046182in}{1.369567in}}{\pgfqpoint{5.051707in}{1.369567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055583in}{1.508425in}}%
\pgfpathcurveto{\pgfqpoint{5.061108in}{1.508425in}}{\pgfqpoint{5.066408in}{1.510620in}}{\pgfqpoint{5.070315in}{1.514527in}}%
\pgfpathcurveto{\pgfqpoint{5.074221in}{1.518434in}}{\pgfqpoint{5.076417in}{1.523734in}}{\pgfqpoint{5.076417in}{1.529259in}}%
\pgfpathcurveto{\pgfqpoint{5.076417in}{1.534784in}}{\pgfqpoint{5.074221in}{1.540083in}}{\pgfqpoint{5.070315in}{1.543990in}}%
\pgfpathcurveto{\pgfqpoint{5.066408in}{1.547897in}}{\pgfqpoint{5.061108in}{1.550092in}}{\pgfqpoint{5.055583in}{1.550092in}}%
\pgfpathcurveto{\pgfqpoint{5.050058in}{1.550092in}}{\pgfqpoint{5.044759in}{1.547897in}}{\pgfqpoint{5.040852in}{1.543990in}}%
\pgfpathcurveto{\pgfqpoint{5.036945in}{1.540083in}}{\pgfqpoint{5.034750in}{1.534784in}}{\pgfqpoint{5.034750in}{1.529259in}}%
\pgfpathcurveto{\pgfqpoint{5.034750in}{1.523734in}}{\pgfqpoint{5.036945in}{1.518434in}}{\pgfqpoint{5.040852in}{1.514527in}}%
\pgfpathcurveto{\pgfqpoint{5.044759in}{1.510620in}}{\pgfqpoint{5.050058in}{1.508425in}}{\pgfqpoint{5.055583in}{1.508425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.510537in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.510537in}}{\pgfqpoint{4.944158in}{1.512732in}}{\pgfqpoint{4.948065in}{1.516639in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.520546in}}{\pgfqpoint{4.954167in}{1.525845in}}{\pgfqpoint{4.954167in}{1.531370in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.536895in}}{\pgfqpoint{4.951972in}{1.542195in}}{\pgfqpoint{4.948065in}{1.546102in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.550009in}}{\pgfqpoint{4.938858in}{1.552204in}}{\pgfqpoint{4.933333in}{1.552204in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.552204in}}{\pgfqpoint{4.922509in}{1.550009in}}{\pgfqpoint{4.918602in}{1.546102in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.542195in}}{\pgfqpoint{4.912500in}{1.536895in}}{\pgfqpoint{4.912500in}{1.531370in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.525845in}}{\pgfqpoint{4.914695in}{1.520546in}}{\pgfqpoint{4.918602in}{1.516639in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.512732in}}{\pgfqpoint{4.927808in}{1.510537in}}{\pgfqpoint{4.933333in}{1.510537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010167in}{1.506892in}}%
\pgfpathcurveto{\pgfqpoint{5.015692in}{1.506892in}}{\pgfqpoint{5.020992in}{1.509087in}}{\pgfqpoint{5.024898in}{1.512994in}}%
\pgfpathcurveto{\pgfqpoint{5.028805in}{1.516901in}}{\pgfqpoint{5.031000in}{1.522200in}}{\pgfqpoint{5.031000in}{1.527725in}}%
\pgfpathcurveto{\pgfqpoint{5.031000in}{1.533250in}}{\pgfqpoint{5.028805in}{1.538550in}}{\pgfqpoint{5.024898in}{1.542457in}}%
\pgfpathcurveto{\pgfqpoint{5.020992in}{1.546364in}}{\pgfqpoint{5.015692in}{1.548559in}}{\pgfqpoint{5.010167in}{1.548559in}}%
\pgfpathcurveto{\pgfqpoint{5.004642in}{1.548559in}}{\pgfqpoint{4.999342in}{1.546364in}}{\pgfqpoint{4.995436in}{1.542457in}}%
\pgfpathcurveto{\pgfqpoint{4.991529in}{1.538550in}}{\pgfqpoint{4.989334in}{1.533250in}}{\pgfqpoint{4.989334in}{1.527725in}}%
\pgfpathcurveto{\pgfqpoint{4.989334in}{1.522200in}}{\pgfqpoint{4.991529in}{1.516901in}}{\pgfqpoint{4.995436in}{1.512994in}}%
\pgfpathcurveto{\pgfqpoint{4.999342in}{1.509087in}}{\pgfqpoint{5.004642in}{1.506892in}}{\pgfqpoint{5.010167in}{1.506892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001019in}{1.508597in}}%
\pgfpathcurveto{\pgfqpoint{5.006544in}{1.508597in}}{\pgfqpoint{5.011843in}{1.510792in}}{\pgfqpoint{5.015750in}{1.514699in}}%
\pgfpathcurveto{\pgfqpoint{5.019657in}{1.518606in}}{\pgfqpoint{5.021852in}{1.523906in}}{\pgfqpoint{5.021852in}{1.529431in}}%
\pgfpathcurveto{\pgfqpoint{5.021852in}{1.534956in}}{\pgfqpoint{5.019657in}{1.540255in}}{\pgfqpoint{5.015750in}{1.544162in}}%
\pgfpathcurveto{\pgfqpoint{5.011843in}{1.548069in}}{\pgfqpoint{5.006544in}{1.550264in}}{\pgfqpoint{5.001019in}{1.550264in}}%
\pgfpathcurveto{\pgfqpoint{4.995494in}{1.550264in}}{\pgfqpoint{4.990194in}{1.548069in}}{\pgfqpoint{4.986288in}{1.544162in}}%
\pgfpathcurveto{\pgfqpoint{4.982381in}{1.540255in}}{\pgfqpoint{4.980186in}{1.534956in}}{\pgfqpoint{4.980186in}{1.529431in}}%
\pgfpathcurveto{\pgfqpoint{4.980186in}{1.523906in}}{\pgfqpoint{4.982381in}{1.518606in}}{\pgfqpoint{4.986288in}{1.514699in}}%
\pgfpathcurveto{\pgfqpoint{4.990194in}{1.510792in}}{\pgfqpoint{4.995494in}{1.508597in}}{\pgfqpoint{5.001019in}{1.508597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951860in}{1.514464in}}%
\pgfpathcurveto{\pgfqpoint{4.957385in}{1.514464in}}{\pgfqpoint{4.962684in}{1.516659in}}{\pgfqpoint{4.966591in}{1.520566in}}%
\pgfpathcurveto{\pgfqpoint{4.970498in}{1.524473in}}{\pgfqpoint{4.972693in}{1.529773in}}{\pgfqpoint{4.972693in}{1.535298in}}%
\pgfpathcurveto{\pgfqpoint{4.972693in}{1.540823in}}{\pgfqpoint{4.970498in}{1.546122in}}{\pgfqpoint{4.966591in}{1.550029in}}%
\pgfpathcurveto{\pgfqpoint{4.962684in}{1.553936in}}{\pgfqpoint{4.957385in}{1.556131in}}{\pgfqpoint{4.951860in}{1.556131in}}%
\pgfpathcurveto{\pgfqpoint{4.946335in}{1.556131in}}{\pgfqpoint{4.941035in}{1.553936in}}{\pgfqpoint{4.937128in}{1.550029in}}%
\pgfpathcurveto{\pgfqpoint{4.933222in}{1.546122in}}{\pgfqpoint{4.931027in}{1.540823in}}{\pgfqpoint{4.931027in}{1.535298in}}%
\pgfpathcurveto{\pgfqpoint{4.931027in}{1.529773in}}{\pgfqpoint{4.933222in}{1.524473in}}{\pgfqpoint{4.937128in}{1.520566in}}%
\pgfpathcurveto{\pgfqpoint{4.941035in}{1.516659in}}{\pgfqpoint{4.946335in}{1.514464in}}{\pgfqpoint{4.951860in}{1.514464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.506634in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.506634in}}{\pgfqpoint{4.944158in}{1.508829in}}{\pgfqpoint{4.948065in}{1.512735in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.516642in}}{\pgfqpoint{4.954167in}{1.521942in}}{\pgfqpoint{4.954167in}{1.527467in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.532992in}}{\pgfqpoint{4.951972in}{1.538291in}}{\pgfqpoint{4.948065in}{1.542198in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.546105in}}{\pgfqpoint{4.938858in}{1.548300in}}{\pgfqpoint{4.933333in}{1.548300in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.548300in}}{\pgfqpoint{4.922509in}{1.546105in}}{\pgfqpoint{4.918602in}{1.542198in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.538291in}}{\pgfqpoint{4.912500in}{1.532992in}}{\pgfqpoint{4.912500in}{1.527467in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.521942in}}{\pgfqpoint{4.914695in}{1.516642in}}{\pgfqpoint{4.918602in}{1.512735in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.508829in}}{\pgfqpoint{4.927808in}{1.506634in}}{\pgfqpoint{4.933333in}{1.506634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972022in}{1.514453in}}%
\pgfpathcurveto{\pgfqpoint{4.977547in}{1.514453in}}{\pgfqpoint{4.982846in}{1.516649in}}{\pgfqpoint{4.986753in}{1.520555in}}%
\pgfpathcurveto{\pgfqpoint{4.990660in}{1.524462in}}{\pgfqpoint{4.992855in}{1.529762in}}{\pgfqpoint{4.992855in}{1.535287in}}%
\pgfpathcurveto{\pgfqpoint{4.992855in}{1.540812in}}{\pgfqpoint{4.990660in}{1.546111in}}{\pgfqpoint{4.986753in}{1.550018in}}%
\pgfpathcurveto{\pgfqpoint{4.982846in}{1.553925in}}{\pgfqpoint{4.977547in}{1.556120in}}{\pgfqpoint{4.972022in}{1.556120in}}%
\pgfpathcurveto{\pgfqpoint{4.966497in}{1.556120in}}{\pgfqpoint{4.961197in}{1.553925in}}{\pgfqpoint{4.957291in}{1.550018in}}%
\pgfpathcurveto{\pgfqpoint{4.953384in}{1.546111in}}{\pgfqpoint{4.951189in}{1.540812in}}{\pgfqpoint{4.951189in}{1.535287in}}%
\pgfpathcurveto{\pgfqpoint{4.951189in}{1.529762in}}{\pgfqpoint{4.953384in}{1.524462in}}{\pgfqpoint{4.957291in}{1.520555in}}%
\pgfpathcurveto{\pgfqpoint{4.961197in}{1.516649in}}{\pgfqpoint{4.966497in}{1.514453in}}{\pgfqpoint{4.972022in}{1.514453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014849in}{1.518372in}}%
\pgfpathcurveto{\pgfqpoint{5.020374in}{1.518372in}}{\pgfqpoint{5.025674in}{1.520567in}}{\pgfqpoint{5.029581in}{1.524474in}}%
\pgfpathcurveto{\pgfqpoint{5.033487in}{1.528381in}}{\pgfqpoint{5.035682in}{1.533680in}}{\pgfqpoint{5.035682in}{1.539206in}}%
\pgfpathcurveto{\pgfqpoint{5.035682in}{1.544731in}}{\pgfqpoint{5.033487in}{1.550030in}}{\pgfqpoint{5.029581in}{1.553937in}}%
\pgfpathcurveto{\pgfqpoint{5.025674in}{1.557844in}}{\pgfqpoint{5.020374in}{1.560039in}}{\pgfqpoint{5.014849in}{1.560039in}}%
\pgfpathcurveto{\pgfqpoint{5.009324in}{1.560039in}}{\pgfqpoint{5.004025in}{1.557844in}}{\pgfqpoint{5.000118in}{1.553937in}}%
\pgfpathcurveto{\pgfqpoint{4.996211in}{1.550030in}}{\pgfqpoint{4.994016in}{1.544731in}}{\pgfqpoint{4.994016in}{1.539206in}}%
\pgfpathcurveto{\pgfqpoint{4.994016in}{1.533680in}}{\pgfqpoint{4.996211in}{1.528381in}}{\pgfqpoint{5.000118in}{1.524474in}}%
\pgfpathcurveto{\pgfqpoint{5.004025in}{1.520567in}}{\pgfqpoint{5.009324in}{1.518372in}}{\pgfqpoint{5.014849in}{1.518372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.514585in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.514585in}}{\pgfqpoint{4.944158in}{1.516780in}}{\pgfqpoint{4.948065in}{1.520687in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.524594in}}{\pgfqpoint{4.954167in}{1.529894in}}{\pgfqpoint{4.954167in}{1.535419in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.540944in}}{\pgfqpoint{4.951972in}{1.546243in}}{\pgfqpoint{4.948065in}{1.550150in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.554057in}}{\pgfqpoint{4.938858in}{1.556252in}}{\pgfqpoint{4.933333in}{1.556252in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.556252in}}{\pgfqpoint{4.922509in}{1.554057in}}{\pgfqpoint{4.918602in}{1.550150in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.546243in}}{\pgfqpoint{4.912500in}{1.540944in}}{\pgfqpoint{4.912500in}{1.535419in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.529894in}}{\pgfqpoint{4.914695in}{1.524594in}}{\pgfqpoint{4.918602in}{1.520687in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.516780in}}{\pgfqpoint{4.927808in}{1.514585in}}{\pgfqpoint{4.933333in}{1.514585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970427in}{1.505838in}}%
\pgfpathcurveto{\pgfqpoint{4.975952in}{1.505838in}}{\pgfqpoint{4.981252in}{1.508033in}}{\pgfqpoint{4.985159in}{1.511940in}}%
\pgfpathcurveto{\pgfqpoint{4.989065in}{1.515847in}}{\pgfqpoint{4.991260in}{1.521147in}}{\pgfqpoint{4.991260in}{1.526672in}}%
\pgfpathcurveto{\pgfqpoint{4.991260in}{1.532197in}}{\pgfqpoint{4.989065in}{1.537496in}}{\pgfqpoint{4.985159in}{1.541403in}}%
\pgfpathcurveto{\pgfqpoint{4.981252in}{1.545310in}}{\pgfqpoint{4.975952in}{1.547505in}}{\pgfqpoint{4.970427in}{1.547505in}}%
\pgfpathcurveto{\pgfqpoint{4.964902in}{1.547505in}}{\pgfqpoint{4.959603in}{1.545310in}}{\pgfqpoint{4.955696in}{1.541403in}}%
\pgfpathcurveto{\pgfqpoint{4.951789in}{1.537496in}}{\pgfqpoint{4.949594in}{1.532197in}}{\pgfqpoint{4.949594in}{1.526672in}}%
\pgfpathcurveto{\pgfqpoint{4.949594in}{1.521147in}}{\pgfqpoint{4.951789in}{1.515847in}}{\pgfqpoint{4.955696in}{1.511940in}}%
\pgfpathcurveto{\pgfqpoint{4.959603in}{1.508033in}}{\pgfqpoint{4.964902in}{1.505838in}}{\pgfqpoint{4.970427in}{1.505838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992981in}{1.510564in}}%
\pgfpathcurveto{\pgfqpoint{4.998506in}{1.510564in}}{\pgfqpoint{5.003805in}{1.512759in}}{\pgfqpoint{5.007712in}{1.516666in}}%
\pgfpathcurveto{\pgfqpoint{5.011619in}{1.520573in}}{\pgfqpoint{5.013814in}{1.525872in}}{\pgfqpoint{5.013814in}{1.531397in}}%
\pgfpathcurveto{\pgfqpoint{5.013814in}{1.536922in}}{\pgfqpoint{5.011619in}{1.542222in}}{\pgfqpoint{5.007712in}{1.546129in}}%
\pgfpathcurveto{\pgfqpoint{5.003805in}{1.550036in}}{\pgfqpoint{4.998506in}{1.552231in}}{\pgfqpoint{4.992981in}{1.552231in}}%
\pgfpathcurveto{\pgfqpoint{4.987455in}{1.552231in}}{\pgfqpoint{4.982156in}{1.550036in}}{\pgfqpoint{4.978249in}{1.546129in}}%
\pgfpathcurveto{\pgfqpoint{4.974342in}{1.542222in}}{\pgfqpoint{4.972147in}{1.536922in}}{\pgfqpoint{4.972147in}{1.531397in}}%
\pgfpathcurveto{\pgfqpoint{4.972147in}{1.525872in}}{\pgfqpoint{4.974342in}{1.520573in}}{\pgfqpoint{4.978249in}{1.516666in}}%
\pgfpathcurveto{\pgfqpoint{4.982156in}{1.512759in}}{\pgfqpoint{4.987455in}{1.510564in}}{\pgfqpoint{4.992981in}{1.510564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989974in}{1.518222in}}%
\pgfpathcurveto{\pgfqpoint{4.995499in}{1.518222in}}{\pgfqpoint{5.000799in}{1.520417in}}{\pgfqpoint{5.004706in}{1.524324in}}%
\pgfpathcurveto{\pgfqpoint{5.008612in}{1.528231in}}{\pgfqpoint{5.010808in}{1.533531in}}{\pgfqpoint{5.010808in}{1.539056in}}%
\pgfpathcurveto{\pgfqpoint{5.010808in}{1.544581in}}{\pgfqpoint{5.008612in}{1.549880in}}{\pgfqpoint{5.004706in}{1.553787in}}%
\pgfpathcurveto{\pgfqpoint{5.000799in}{1.557694in}}{\pgfqpoint{4.995499in}{1.559889in}}{\pgfqpoint{4.989974in}{1.559889in}}%
\pgfpathcurveto{\pgfqpoint{4.984449in}{1.559889in}}{\pgfqpoint{4.979150in}{1.557694in}}{\pgfqpoint{4.975243in}{1.553787in}}%
\pgfpathcurveto{\pgfqpoint{4.971336in}{1.549880in}}{\pgfqpoint{4.969141in}{1.544581in}}{\pgfqpoint{4.969141in}{1.539056in}}%
\pgfpathcurveto{\pgfqpoint{4.969141in}{1.533531in}}{\pgfqpoint{4.971336in}{1.528231in}}{\pgfqpoint{4.975243in}{1.524324in}}%
\pgfpathcurveto{\pgfqpoint{4.979150in}{1.520417in}}{\pgfqpoint{4.984449in}{1.518222in}}{\pgfqpoint{4.989974in}{1.518222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976511in}{1.514058in}}%
\pgfpathcurveto{\pgfqpoint{4.982036in}{1.514058in}}{\pgfqpoint{4.987335in}{1.516254in}}{\pgfqpoint{4.991242in}{1.520160in}}%
\pgfpathcurveto{\pgfqpoint{4.995149in}{1.524067in}}{\pgfqpoint{4.997344in}{1.529367in}}{\pgfqpoint{4.997344in}{1.534892in}}%
\pgfpathcurveto{\pgfqpoint{4.997344in}{1.540417in}}{\pgfqpoint{4.995149in}{1.545716in}}{\pgfqpoint{4.991242in}{1.549623in}}%
\pgfpathcurveto{\pgfqpoint{4.987335in}{1.553530in}}{\pgfqpoint{4.982036in}{1.555725in}}{\pgfqpoint{4.976511in}{1.555725in}}%
\pgfpathcurveto{\pgfqpoint{4.970986in}{1.555725in}}{\pgfqpoint{4.965686in}{1.553530in}}{\pgfqpoint{4.961780in}{1.549623in}}%
\pgfpathcurveto{\pgfqpoint{4.957873in}{1.545716in}}{\pgfqpoint{4.955678in}{1.540417in}}{\pgfqpoint{4.955678in}{1.534892in}}%
\pgfpathcurveto{\pgfqpoint{4.955678in}{1.529367in}}{\pgfqpoint{4.957873in}{1.524067in}}{\pgfqpoint{4.961780in}{1.520160in}}%
\pgfpathcurveto{\pgfqpoint{4.965686in}{1.516254in}}{\pgfqpoint{4.970986in}{1.514058in}}{\pgfqpoint{4.976511in}{1.514058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013758in}{1.516713in}}%
\pgfpathcurveto{\pgfqpoint{5.019283in}{1.516713in}}{\pgfqpoint{5.024583in}{1.518908in}}{\pgfqpoint{5.028490in}{1.522814in}}%
\pgfpathcurveto{\pgfqpoint{5.032396in}{1.526721in}}{\pgfqpoint{5.034592in}{1.532021in}}{\pgfqpoint{5.034592in}{1.537546in}}%
\pgfpathcurveto{\pgfqpoint{5.034592in}{1.543071in}}{\pgfqpoint{5.032396in}{1.548370in}}{\pgfqpoint{5.028490in}{1.552277in}}%
\pgfpathcurveto{\pgfqpoint{5.024583in}{1.556184in}}{\pgfqpoint{5.019283in}{1.558379in}}{\pgfqpoint{5.013758in}{1.558379in}}%
\pgfpathcurveto{\pgfqpoint{5.008233in}{1.558379in}}{\pgfqpoint{5.002934in}{1.556184in}}{\pgfqpoint{4.999027in}{1.552277in}}%
\pgfpathcurveto{\pgfqpoint{4.995120in}{1.548370in}}{\pgfqpoint{4.992925in}{1.543071in}}{\pgfqpoint{4.992925in}{1.537546in}}%
\pgfpathcurveto{\pgfqpoint{4.992925in}{1.532021in}}{\pgfqpoint{4.995120in}{1.526721in}}{\pgfqpoint{4.999027in}{1.522814in}}%
\pgfpathcurveto{\pgfqpoint{5.002934in}{1.518908in}}{\pgfqpoint{5.008233in}{1.516713in}}{\pgfqpoint{5.013758in}{1.516713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979469in}{1.505852in}}%
\pgfpathcurveto{\pgfqpoint{4.984994in}{1.505852in}}{\pgfqpoint{4.990293in}{1.508047in}}{\pgfqpoint{4.994200in}{1.511954in}}%
\pgfpathcurveto{\pgfqpoint{4.998107in}{1.515860in}}{\pgfqpoint{5.000302in}{1.521160in}}{\pgfqpoint{5.000302in}{1.526685in}}%
\pgfpathcurveto{\pgfqpoint{5.000302in}{1.532210in}}{\pgfqpoint{4.998107in}{1.537510in}}{\pgfqpoint{4.994200in}{1.541416in}}%
\pgfpathcurveto{\pgfqpoint{4.990293in}{1.545323in}}{\pgfqpoint{4.984994in}{1.547518in}}{\pgfqpoint{4.979469in}{1.547518in}}%
\pgfpathcurveto{\pgfqpoint{4.973944in}{1.547518in}}{\pgfqpoint{4.968644in}{1.545323in}}{\pgfqpoint{4.964737in}{1.541416in}}%
\pgfpathcurveto{\pgfqpoint{4.960831in}{1.537510in}}{\pgfqpoint{4.958636in}{1.532210in}}{\pgfqpoint{4.958636in}{1.526685in}}%
\pgfpathcurveto{\pgfqpoint{4.958636in}{1.521160in}}{\pgfqpoint{4.960831in}{1.515860in}}{\pgfqpoint{4.964737in}{1.511954in}}%
\pgfpathcurveto{\pgfqpoint{4.968644in}{1.508047in}}{\pgfqpoint{4.973944in}{1.505852in}}{\pgfqpoint{4.979469in}{1.505852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998671in}{1.507027in}}%
\pgfpathcurveto{\pgfqpoint{5.004196in}{1.507027in}}{\pgfqpoint{5.009496in}{1.509222in}}{\pgfqpoint{5.013403in}{1.513129in}}%
\pgfpathcurveto{\pgfqpoint{5.017310in}{1.517036in}}{\pgfqpoint{5.019505in}{1.522335in}}{\pgfqpoint{5.019505in}{1.527860in}}%
\pgfpathcurveto{\pgfqpoint{5.019505in}{1.533386in}}{\pgfqpoint{5.017310in}{1.538685in}}{\pgfqpoint{5.013403in}{1.542592in}}%
\pgfpathcurveto{\pgfqpoint{5.009496in}{1.546499in}}{\pgfqpoint{5.004196in}{1.548694in}}{\pgfqpoint{4.998671in}{1.548694in}}%
\pgfpathcurveto{\pgfqpoint{4.993146in}{1.548694in}}{\pgfqpoint{4.987847in}{1.546499in}}{\pgfqpoint{4.983940in}{1.542592in}}%
\pgfpathcurveto{\pgfqpoint{4.980033in}{1.538685in}}{\pgfqpoint{4.977838in}{1.533386in}}{\pgfqpoint{4.977838in}{1.527860in}}%
\pgfpathcurveto{\pgfqpoint{4.977838in}{1.522335in}}{\pgfqpoint{4.980033in}{1.517036in}}{\pgfqpoint{4.983940in}{1.513129in}}%
\pgfpathcurveto{\pgfqpoint{4.987847in}{1.509222in}}{\pgfqpoint{4.993146in}{1.507027in}}{\pgfqpoint{4.998671in}{1.507027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040445in}{1.522274in}}%
\pgfpathcurveto{\pgfqpoint{5.045970in}{1.522274in}}{\pgfqpoint{5.051270in}{1.524469in}}{\pgfqpoint{5.055177in}{1.528376in}}%
\pgfpathcurveto{\pgfqpoint{5.059083in}{1.532283in}}{\pgfqpoint{5.061279in}{1.537582in}}{\pgfqpoint{5.061279in}{1.543107in}}%
\pgfpathcurveto{\pgfqpoint{5.061279in}{1.548633in}}{\pgfqpoint{5.059083in}{1.553932in}}{\pgfqpoint{5.055177in}{1.557839in}}%
\pgfpathcurveto{\pgfqpoint{5.051270in}{1.561746in}}{\pgfqpoint{5.045970in}{1.563941in}}{\pgfqpoint{5.040445in}{1.563941in}}%
\pgfpathcurveto{\pgfqpoint{5.034920in}{1.563941in}}{\pgfqpoint{5.029621in}{1.561746in}}{\pgfqpoint{5.025714in}{1.557839in}}%
\pgfpathcurveto{\pgfqpoint{5.021807in}{1.553932in}}{\pgfqpoint{5.019612in}{1.548633in}}{\pgfqpoint{5.019612in}{1.543107in}}%
\pgfpathcurveto{\pgfqpoint{5.019612in}{1.537582in}}{\pgfqpoint{5.021807in}{1.532283in}}{\pgfqpoint{5.025714in}{1.528376in}}%
\pgfpathcurveto{\pgfqpoint{5.029621in}{1.524469in}}{\pgfqpoint{5.034920in}{1.522274in}}{\pgfqpoint{5.040445in}{1.522274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952848in}{1.514667in}}%
\pgfpathcurveto{\pgfqpoint{4.958373in}{1.514667in}}{\pgfqpoint{4.963672in}{1.516862in}}{\pgfqpoint{4.967579in}{1.520769in}}%
\pgfpathcurveto{\pgfqpoint{4.971486in}{1.524675in}}{\pgfqpoint{4.973681in}{1.529975in}}{\pgfqpoint{4.973681in}{1.535500in}}%
\pgfpathcurveto{\pgfqpoint{4.973681in}{1.541025in}}{\pgfqpoint{4.971486in}{1.546325in}}{\pgfqpoint{4.967579in}{1.550231in}}%
\pgfpathcurveto{\pgfqpoint{4.963672in}{1.554138in}}{\pgfqpoint{4.958373in}{1.556333in}}{\pgfqpoint{4.952848in}{1.556333in}}%
\pgfpathcurveto{\pgfqpoint{4.947323in}{1.556333in}}{\pgfqpoint{4.942023in}{1.554138in}}{\pgfqpoint{4.938116in}{1.550231in}}%
\pgfpathcurveto{\pgfqpoint{4.934209in}{1.546325in}}{\pgfqpoint{4.932014in}{1.541025in}}{\pgfqpoint{4.932014in}{1.535500in}}%
\pgfpathcurveto{\pgfqpoint{4.932014in}{1.529975in}}{\pgfqpoint{4.934209in}{1.524675in}}{\pgfqpoint{4.938116in}{1.520769in}}%
\pgfpathcurveto{\pgfqpoint{4.942023in}{1.516862in}}{\pgfqpoint{4.947323in}{1.514667in}}{\pgfqpoint{4.952848in}{1.514667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990930in}{1.518377in}}%
\pgfpathcurveto{\pgfqpoint{4.996455in}{1.518377in}}{\pgfqpoint{5.001754in}{1.520572in}}{\pgfqpoint{5.005661in}{1.524478in}}%
\pgfpathcurveto{\pgfqpoint{5.009568in}{1.528385in}}{\pgfqpoint{5.011763in}{1.533685in}}{\pgfqpoint{5.011763in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{5.011763in}{1.544735in}}{\pgfqpoint{5.009568in}{1.550034in}}{\pgfqpoint{5.005661in}{1.553941in}}%
\pgfpathcurveto{\pgfqpoint{5.001754in}{1.557848in}}{\pgfqpoint{4.996455in}{1.560043in}}{\pgfqpoint{4.990930in}{1.560043in}}%
\pgfpathcurveto{\pgfqpoint{4.985405in}{1.560043in}}{\pgfqpoint{4.980105in}{1.557848in}}{\pgfqpoint{4.976198in}{1.553941in}}%
\pgfpathcurveto{\pgfqpoint{4.972291in}{1.550034in}}{\pgfqpoint{4.970096in}{1.544735in}}{\pgfqpoint{4.970096in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{4.970096in}{1.533685in}}{\pgfqpoint{4.972291in}{1.528385in}}{\pgfqpoint{4.976198in}{1.524478in}}%
\pgfpathcurveto{\pgfqpoint{4.980105in}{1.520572in}}{\pgfqpoint{4.985405in}{1.518377in}}{\pgfqpoint{4.990930in}{1.518377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976336in}{1.514455in}}%
\pgfpathcurveto{\pgfqpoint{4.981861in}{1.514455in}}{\pgfqpoint{4.987160in}{1.516650in}}{\pgfqpoint{4.991067in}{1.520557in}}%
\pgfpathcurveto{\pgfqpoint{4.994974in}{1.524464in}}{\pgfqpoint{4.997169in}{1.529764in}}{\pgfqpoint{4.997169in}{1.535289in}}%
\pgfpathcurveto{\pgfqpoint{4.997169in}{1.540814in}}{\pgfqpoint{4.994974in}{1.546113in}}{\pgfqpoint{4.991067in}{1.550020in}}%
\pgfpathcurveto{\pgfqpoint{4.987160in}{1.553927in}}{\pgfqpoint{4.981861in}{1.556122in}}{\pgfqpoint{4.976336in}{1.556122in}}%
\pgfpathcurveto{\pgfqpoint{4.970811in}{1.556122in}}{\pgfqpoint{4.965511in}{1.553927in}}{\pgfqpoint{4.961604in}{1.550020in}}%
\pgfpathcurveto{\pgfqpoint{4.957698in}{1.546113in}}{\pgfqpoint{4.955503in}{1.540814in}}{\pgfqpoint{4.955503in}{1.535289in}}%
\pgfpathcurveto{\pgfqpoint{4.955503in}{1.529764in}}{\pgfqpoint{4.957698in}{1.524464in}}{\pgfqpoint{4.961604in}{1.520557in}}%
\pgfpathcurveto{\pgfqpoint{4.965511in}{1.516650in}}{\pgfqpoint{4.970811in}{1.514455in}}{\pgfqpoint{4.976336in}{1.514455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000171in}{1.510551in}}%
\pgfpathcurveto{\pgfqpoint{5.005696in}{1.510551in}}{\pgfqpoint{5.010995in}{1.512746in}}{\pgfqpoint{5.014902in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{5.018809in}{1.520560in}}{\pgfqpoint{5.021004in}{1.525859in}}{\pgfqpoint{5.021004in}{1.531385in}}%
\pgfpathcurveto{\pgfqpoint{5.021004in}{1.536910in}}{\pgfqpoint{5.018809in}{1.542209in}}{\pgfqpoint{5.014902in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{5.010995in}{1.550023in}}{\pgfqpoint{5.005696in}{1.552218in}}{\pgfqpoint{5.000171in}{1.552218in}}%
\pgfpathcurveto{\pgfqpoint{4.994646in}{1.552218in}}{\pgfqpoint{4.989346in}{1.550023in}}{\pgfqpoint{4.985439in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{4.981533in}{1.542209in}}{\pgfqpoint{4.979337in}{1.536910in}}{\pgfqpoint{4.979337in}{1.531385in}}%
\pgfpathcurveto{\pgfqpoint{4.979337in}{1.525859in}}{\pgfqpoint{4.981533in}{1.520560in}}{\pgfqpoint{4.985439in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{4.989346in}{1.512746in}}{\pgfqpoint{4.994646in}{1.510551in}}{\pgfqpoint{5.000171in}{1.510551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010649in}{1.515160in}}%
\pgfpathcurveto{\pgfqpoint{5.016174in}{1.515160in}}{\pgfqpoint{5.021474in}{1.517355in}}{\pgfqpoint{5.025381in}{1.521262in}}%
\pgfpathcurveto{\pgfqpoint{5.029287in}{1.525168in}}{\pgfqpoint{5.031483in}{1.530468in}}{\pgfqpoint{5.031483in}{1.535993in}}%
\pgfpathcurveto{\pgfqpoint{5.031483in}{1.541518in}}{\pgfqpoint{5.029287in}{1.546818in}}{\pgfqpoint{5.025381in}{1.550724in}}%
\pgfpathcurveto{\pgfqpoint{5.021474in}{1.554631in}}{\pgfqpoint{5.016174in}{1.556826in}}{\pgfqpoint{5.010649in}{1.556826in}}%
\pgfpathcurveto{\pgfqpoint{5.005124in}{1.556826in}}{\pgfqpoint{4.999825in}{1.554631in}}{\pgfqpoint{4.995918in}{1.550724in}}%
\pgfpathcurveto{\pgfqpoint{4.992011in}{1.546818in}}{\pgfqpoint{4.989816in}{1.541518in}}{\pgfqpoint{4.989816in}{1.535993in}}%
\pgfpathcurveto{\pgfqpoint{4.989816in}{1.530468in}}{\pgfqpoint{4.992011in}{1.525168in}}{\pgfqpoint{4.995918in}{1.521262in}}%
\pgfpathcurveto{\pgfqpoint{4.999825in}{1.517355in}}{\pgfqpoint{5.005124in}{1.515160in}}{\pgfqpoint{5.010649in}{1.515160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984846in}{1.510528in}}%
\pgfpathcurveto{\pgfqpoint{4.990371in}{1.510528in}}{\pgfqpoint{4.995671in}{1.512723in}}{\pgfqpoint{4.999577in}{1.516630in}}%
\pgfpathcurveto{\pgfqpoint{5.003484in}{1.520536in}}{\pgfqpoint{5.005679in}{1.525836in}}{\pgfqpoint{5.005679in}{1.531361in}}%
\pgfpathcurveto{\pgfqpoint{5.005679in}{1.536886in}}{\pgfqpoint{5.003484in}{1.542186in}}{\pgfqpoint{4.999577in}{1.546092in}}%
\pgfpathcurveto{\pgfqpoint{4.995671in}{1.549999in}}{\pgfqpoint{4.990371in}{1.552194in}}{\pgfqpoint{4.984846in}{1.552194in}}%
\pgfpathcurveto{\pgfqpoint{4.979321in}{1.552194in}}{\pgfqpoint{4.974021in}{1.549999in}}{\pgfqpoint{4.970115in}{1.546092in}}%
\pgfpathcurveto{\pgfqpoint{4.966208in}{1.542186in}}{\pgfqpoint{4.964013in}{1.536886in}}{\pgfqpoint{4.964013in}{1.531361in}}%
\pgfpathcurveto{\pgfqpoint{4.964013in}{1.525836in}}{\pgfqpoint{4.966208in}{1.520536in}}{\pgfqpoint{4.970115in}{1.516630in}}%
\pgfpathcurveto{\pgfqpoint{4.974021in}{1.512723in}}{\pgfqpoint{4.979321in}{1.510528in}}{\pgfqpoint{4.984846in}{1.510528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996483in}{1.506631in}}%
\pgfpathcurveto{\pgfqpoint{5.002008in}{1.506631in}}{\pgfqpoint{5.007308in}{1.508826in}}{\pgfqpoint{5.011214in}{1.512733in}}%
\pgfpathcurveto{\pgfqpoint{5.015121in}{1.516640in}}{\pgfqpoint{5.017316in}{1.521939in}}{\pgfqpoint{5.017316in}{1.527464in}}%
\pgfpathcurveto{\pgfqpoint{5.017316in}{1.532989in}}{\pgfqpoint{5.015121in}{1.538289in}}{\pgfqpoint{5.011214in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{5.007308in}{1.546103in}}{\pgfqpoint{5.002008in}{1.548298in}}{\pgfqpoint{4.996483in}{1.548298in}}%
\pgfpathcurveto{\pgfqpoint{4.990958in}{1.548298in}}{\pgfqpoint{4.985659in}{1.546103in}}{\pgfqpoint{4.981752in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{4.977845in}{1.538289in}}{\pgfqpoint{4.975650in}{1.532989in}}{\pgfqpoint{4.975650in}{1.527464in}}%
\pgfpathcurveto{\pgfqpoint{4.975650in}{1.521939in}}{\pgfqpoint{4.977845in}{1.516640in}}{\pgfqpoint{4.981752in}{1.512733in}}%
\pgfpathcurveto{\pgfqpoint{4.985659in}{1.508826in}}{\pgfqpoint{4.990958in}{1.506631in}}{\pgfqpoint{4.996483in}{1.506631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967008in}{1.510758in}}%
\pgfpathcurveto{\pgfqpoint{4.972533in}{1.510758in}}{\pgfqpoint{4.977832in}{1.512954in}}{\pgfqpoint{4.981739in}{1.516860in}}%
\pgfpathcurveto{\pgfqpoint{4.985646in}{1.520767in}}{\pgfqpoint{4.987841in}{1.526067in}}{\pgfqpoint{4.987841in}{1.531592in}}%
\pgfpathcurveto{\pgfqpoint{4.987841in}{1.537117in}}{\pgfqpoint{4.985646in}{1.542416in}}{\pgfqpoint{4.981739in}{1.546323in}}%
\pgfpathcurveto{\pgfqpoint{4.977832in}{1.550230in}}{\pgfqpoint{4.972533in}{1.552425in}}{\pgfqpoint{4.967008in}{1.552425in}}%
\pgfpathcurveto{\pgfqpoint{4.961483in}{1.552425in}}{\pgfqpoint{4.956183in}{1.550230in}}{\pgfqpoint{4.952276in}{1.546323in}}%
\pgfpathcurveto{\pgfqpoint{4.948370in}{1.542416in}}{\pgfqpoint{4.946174in}{1.537117in}}{\pgfqpoint{4.946174in}{1.531592in}}%
\pgfpathcurveto{\pgfqpoint{4.946174in}{1.526067in}}{\pgfqpoint{4.948370in}{1.520767in}}{\pgfqpoint{4.952276in}{1.516860in}}%
\pgfpathcurveto{\pgfqpoint{4.956183in}{1.512954in}}{\pgfqpoint{4.961483in}{1.510758in}}{\pgfqpoint{4.967008in}{1.510758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972537in}{1.514025in}}%
\pgfpathcurveto{\pgfqpoint{4.978062in}{1.514025in}}{\pgfqpoint{4.983362in}{1.516221in}}{\pgfqpoint{4.987269in}{1.520127in}}%
\pgfpathcurveto{\pgfqpoint{4.991176in}{1.524034in}}{\pgfqpoint{4.993371in}{1.529334in}}{\pgfqpoint{4.993371in}{1.534859in}}%
\pgfpathcurveto{\pgfqpoint{4.993371in}{1.540384in}}{\pgfqpoint{4.991176in}{1.545683in}}{\pgfqpoint{4.987269in}{1.549590in}}%
\pgfpathcurveto{\pgfqpoint{4.983362in}{1.553497in}}{\pgfqpoint{4.978062in}{1.555692in}}{\pgfqpoint{4.972537in}{1.555692in}}%
\pgfpathcurveto{\pgfqpoint{4.967012in}{1.555692in}}{\pgfqpoint{4.961713in}{1.553497in}}{\pgfqpoint{4.957806in}{1.549590in}}%
\pgfpathcurveto{\pgfqpoint{4.953899in}{1.545683in}}{\pgfqpoint{4.951704in}{1.540384in}}{\pgfqpoint{4.951704in}{1.534859in}}%
\pgfpathcurveto{\pgfqpoint{4.951704in}{1.529334in}}{\pgfqpoint{4.953899in}{1.524034in}}{\pgfqpoint{4.957806in}{1.520127in}}%
\pgfpathcurveto{\pgfqpoint{4.961713in}{1.516221in}}{\pgfqpoint{4.967012in}{1.514025in}}{\pgfqpoint{4.972537in}{1.514025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982509in}{1.518378in}}%
\pgfpathcurveto{\pgfqpoint{4.988034in}{1.518378in}}{\pgfqpoint{4.993334in}{1.520573in}}{\pgfqpoint{4.997241in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{5.001148in}{1.528387in}}{\pgfqpoint{5.003343in}{1.533686in}}{\pgfqpoint{5.003343in}{1.539211in}}%
\pgfpathcurveto{\pgfqpoint{5.003343in}{1.544736in}}{\pgfqpoint{5.001148in}{1.550036in}}{\pgfqpoint{4.997241in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{4.993334in}{1.557850in}}{\pgfqpoint{4.988034in}{1.560045in}}{\pgfqpoint{4.982509in}{1.560045in}}%
\pgfpathcurveto{\pgfqpoint{4.976984in}{1.560045in}}{\pgfqpoint{4.971685in}{1.557850in}}{\pgfqpoint{4.967778in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{4.963871in}{1.550036in}}{\pgfqpoint{4.961676in}{1.544736in}}{\pgfqpoint{4.961676in}{1.539211in}}%
\pgfpathcurveto{\pgfqpoint{4.961676in}{1.533686in}}{\pgfqpoint{4.963871in}{1.528387in}}{\pgfqpoint{4.967778in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{4.971685in}{1.520573in}}{\pgfqpoint{4.976984in}{1.518378in}}{\pgfqpoint{4.982509in}{1.518378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976663in}{1.514415in}}%
\pgfpathcurveto{\pgfqpoint{4.982188in}{1.514415in}}{\pgfqpoint{4.987488in}{1.516610in}}{\pgfqpoint{4.991395in}{1.520517in}}%
\pgfpathcurveto{\pgfqpoint{4.995302in}{1.524423in}}{\pgfqpoint{4.997497in}{1.529723in}}{\pgfqpoint{4.997497in}{1.535248in}}%
\pgfpathcurveto{\pgfqpoint{4.997497in}{1.540773in}}{\pgfqpoint{4.995302in}{1.546073in}}{\pgfqpoint{4.991395in}{1.549979in}}%
\pgfpathcurveto{\pgfqpoint{4.987488in}{1.553886in}}{\pgfqpoint{4.982188in}{1.556081in}}{\pgfqpoint{4.976663in}{1.556081in}}%
\pgfpathcurveto{\pgfqpoint{4.971138in}{1.556081in}}{\pgfqpoint{4.965839in}{1.553886in}}{\pgfqpoint{4.961932in}{1.549979in}}%
\pgfpathcurveto{\pgfqpoint{4.958025in}{1.546073in}}{\pgfqpoint{4.955830in}{1.540773in}}{\pgfqpoint{4.955830in}{1.535248in}}%
\pgfpathcurveto{\pgfqpoint{4.955830in}{1.529723in}}{\pgfqpoint{4.958025in}{1.524423in}}{\pgfqpoint{4.961932in}{1.520517in}}%
\pgfpathcurveto{\pgfqpoint{4.965839in}{1.516610in}}{\pgfqpoint{4.971138in}{1.514415in}}{\pgfqpoint{4.976663in}{1.514415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993078in}{1.516427in}}%
\pgfpathcurveto{\pgfqpoint{4.998603in}{1.516427in}}{\pgfqpoint{5.003903in}{1.518622in}}{\pgfqpoint{5.007810in}{1.522528in}}%
\pgfpathcurveto{\pgfqpoint{5.011716in}{1.526435in}}{\pgfqpoint{5.013912in}{1.531735in}}{\pgfqpoint{5.013912in}{1.537260in}}%
\pgfpathcurveto{\pgfqpoint{5.013912in}{1.542785in}}{\pgfqpoint{5.011716in}{1.548084in}}{\pgfqpoint{5.007810in}{1.551991in}}%
\pgfpathcurveto{\pgfqpoint{5.003903in}{1.555898in}}{\pgfqpoint{4.998603in}{1.558093in}}{\pgfqpoint{4.993078in}{1.558093in}}%
\pgfpathcurveto{\pgfqpoint{4.987553in}{1.558093in}}{\pgfqpoint{4.982254in}{1.555898in}}{\pgfqpoint{4.978347in}{1.551991in}}%
\pgfpathcurveto{\pgfqpoint{4.974440in}{1.548084in}}{\pgfqpoint{4.972245in}{1.542785in}}{\pgfqpoint{4.972245in}{1.537260in}}%
\pgfpathcurveto{\pgfqpoint{4.972245in}{1.531735in}}{\pgfqpoint{4.974440in}{1.526435in}}{\pgfqpoint{4.978347in}{1.522528in}}%
\pgfpathcurveto{\pgfqpoint{4.982254in}{1.518622in}}{\pgfqpoint{4.987553in}{1.516427in}}{\pgfqpoint{4.993078in}{1.516427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023572in}{1.512447in}}%
\pgfpathcurveto{\pgfqpoint{5.029097in}{1.512447in}}{\pgfqpoint{5.034397in}{1.514642in}}{\pgfqpoint{5.038303in}{1.518549in}}%
\pgfpathcurveto{\pgfqpoint{5.042210in}{1.522455in}}{\pgfqpoint{5.044405in}{1.527755in}}{\pgfqpoint{5.044405in}{1.533280in}}%
\pgfpathcurveto{\pgfqpoint{5.044405in}{1.538805in}}{\pgfqpoint{5.042210in}{1.544105in}}{\pgfqpoint{5.038303in}{1.548011in}}%
\pgfpathcurveto{\pgfqpoint{5.034397in}{1.551918in}}{\pgfqpoint{5.029097in}{1.554113in}}{\pgfqpoint{5.023572in}{1.554113in}}%
\pgfpathcurveto{\pgfqpoint{5.018047in}{1.554113in}}{\pgfqpoint{5.012747in}{1.551918in}}{\pgfqpoint{5.008841in}{1.548011in}}%
\pgfpathcurveto{\pgfqpoint{5.004934in}{1.544105in}}{\pgfqpoint{5.002739in}{1.538805in}}{\pgfqpoint{5.002739in}{1.533280in}}%
\pgfpathcurveto{\pgfqpoint{5.002739in}{1.527755in}}{\pgfqpoint{5.004934in}{1.522455in}}{\pgfqpoint{5.008841in}{1.518549in}}%
\pgfpathcurveto{\pgfqpoint{5.012747in}{1.514642in}}{\pgfqpoint{5.018047in}{1.512447in}}{\pgfqpoint{5.023572in}{1.512447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963809in}{1.512033in}}%
\pgfpathcurveto{\pgfqpoint{4.969334in}{1.512033in}}{\pgfqpoint{4.974633in}{1.514228in}}{\pgfqpoint{4.978540in}{1.518135in}}%
\pgfpathcurveto{\pgfqpoint{4.982447in}{1.522042in}}{\pgfqpoint{4.984642in}{1.527341in}}{\pgfqpoint{4.984642in}{1.532866in}}%
\pgfpathcurveto{\pgfqpoint{4.984642in}{1.538391in}}{\pgfqpoint{4.982447in}{1.543691in}}{\pgfqpoint{4.978540in}{1.547598in}}%
\pgfpathcurveto{\pgfqpoint{4.974633in}{1.551505in}}{\pgfqpoint{4.969334in}{1.553700in}}{\pgfqpoint{4.963809in}{1.553700in}}%
\pgfpathcurveto{\pgfqpoint{4.958284in}{1.553700in}}{\pgfqpoint{4.952984in}{1.551505in}}{\pgfqpoint{4.949077in}{1.547598in}}%
\pgfpathcurveto{\pgfqpoint{4.945171in}{1.543691in}}{\pgfqpoint{4.942975in}{1.538391in}}{\pgfqpoint{4.942975in}{1.532866in}}%
\pgfpathcurveto{\pgfqpoint{4.942975in}{1.527341in}}{\pgfqpoint{4.945171in}{1.522042in}}{\pgfqpoint{4.949077in}{1.518135in}}%
\pgfpathcurveto{\pgfqpoint{4.952984in}{1.514228in}}{\pgfqpoint{4.958284in}{1.512033in}}{\pgfqpoint{4.963809in}{1.512033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944138in}{1.511823in}}%
\pgfpathcurveto{\pgfqpoint{4.949663in}{1.511823in}}{\pgfqpoint{4.954963in}{1.514018in}}{\pgfqpoint{4.958869in}{1.517925in}}%
\pgfpathcurveto{\pgfqpoint{4.962776in}{1.521832in}}{\pgfqpoint{4.964971in}{1.527132in}}{\pgfqpoint{4.964971in}{1.532657in}}%
\pgfpathcurveto{\pgfqpoint{4.964971in}{1.538182in}}{\pgfqpoint{4.962776in}{1.543481in}}{\pgfqpoint{4.958869in}{1.547388in}}%
\pgfpathcurveto{\pgfqpoint{4.954963in}{1.551295in}}{\pgfqpoint{4.949663in}{1.553490in}}{\pgfqpoint{4.944138in}{1.553490in}}%
\pgfpathcurveto{\pgfqpoint{4.938613in}{1.553490in}}{\pgfqpoint{4.933313in}{1.551295in}}{\pgfqpoint{4.929407in}{1.547388in}}%
\pgfpathcurveto{\pgfqpoint{4.925500in}{1.543481in}}{\pgfqpoint{4.923305in}{1.538182in}}{\pgfqpoint{4.923305in}{1.532657in}}%
\pgfpathcurveto{\pgfqpoint{4.923305in}{1.527132in}}{\pgfqpoint{4.925500in}{1.521832in}}{\pgfqpoint{4.929407in}{1.517925in}}%
\pgfpathcurveto{\pgfqpoint{4.933313in}{1.514018in}}{\pgfqpoint{4.938613in}{1.511823in}}{\pgfqpoint{4.944138in}{1.511823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944942in}{1.517037in}}%
\pgfpathcurveto{\pgfqpoint{4.950467in}{1.517037in}}{\pgfqpoint{4.955766in}{1.519233in}}{\pgfqpoint{4.959673in}{1.523139in}}%
\pgfpathcurveto{\pgfqpoint{4.963580in}{1.527046in}}{\pgfqpoint{4.965775in}{1.532346in}}{\pgfqpoint{4.965775in}{1.537871in}}%
\pgfpathcurveto{\pgfqpoint{4.965775in}{1.543396in}}{\pgfqpoint{4.963580in}{1.548695in}}{\pgfqpoint{4.959673in}{1.552602in}}%
\pgfpathcurveto{\pgfqpoint{4.955766in}{1.556509in}}{\pgfqpoint{4.950467in}{1.558704in}}{\pgfqpoint{4.944942in}{1.558704in}}%
\pgfpathcurveto{\pgfqpoint{4.939416in}{1.558704in}}{\pgfqpoint{4.934117in}{1.556509in}}{\pgfqpoint{4.930210in}{1.552602in}}%
\pgfpathcurveto{\pgfqpoint{4.926303in}{1.548695in}}{\pgfqpoint{4.924108in}{1.543396in}}{\pgfqpoint{4.924108in}{1.537871in}}%
\pgfpathcurveto{\pgfqpoint{4.924108in}{1.532346in}}{\pgfqpoint{4.926303in}{1.527046in}}{\pgfqpoint{4.930210in}{1.523139in}}%
\pgfpathcurveto{\pgfqpoint{4.934117in}{1.519233in}}{\pgfqpoint{4.939416in}{1.517037in}}{\pgfqpoint{4.944942in}{1.517037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016142in}{1.516731in}}%
\pgfpathcurveto{\pgfqpoint{5.021667in}{1.516731in}}{\pgfqpoint{5.026966in}{1.518927in}}{\pgfqpoint{5.030873in}{1.522833in}}%
\pgfpathcurveto{\pgfqpoint{5.034780in}{1.526740in}}{\pgfqpoint{5.036975in}{1.532040in}}{\pgfqpoint{5.036975in}{1.537565in}}%
\pgfpathcurveto{\pgfqpoint{5.036975in}{1.543090in}}{\pgfqpoint{5.034780in}{1.548389in}}{\pgfqpoint{5.030873in}{1.552296in}}%
\pgfpathcurveto{\pgfqpoint{5.026966in}{1.556203in}}{\pgfqpoint{5.021667in}{1.558398in}}{\pgfqpoint{5.016142in}{1.558398in}}%
\pgfpathcurveto{\pgfqpoint{5.010617in}{1.558398in}}{\pgfqpoint{5.005317in}{1.556203in}}{\pgfqpoint{5.001410in}{1.552296in}}%
\pgfpathcurveto{\pgfqpoint{4.997504in}{1.548389in}}{\pgfqpoint{4.995309in}{1.543090in}}{\pgfqpoint{4.995309in}{1.537565in}}%
\pgfpathcurveto{\pgfqpoint{4.995309in}{1.532040in}}{\pgfqpoint{4.997504in}{1.526740in}}{\pgfqpoint{5.001410in}{1.522833in}}%
\pgfpathcurveto{\pgfqpoint{5.005317in}{1.518927in}}{\pgfqpoint{5.010617in}{1.516731in}}{\pgfqpoint{5.016142in}{1.516731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984401in}{1.522451in}}%
\pgfpathcurveto{\pgfqpoint{4.989926in}{1.522451in}}{\pgfqpoint{4.995226in}{1.524647in}}{\pgfqpoint{4.999133in}{1.528553in}}%
\pgfpathcurveto{\pgfqpoint{5.003039in}{1.532460in}}{\pgfqpoint{5.005234in}{1.537760in}}{\pgfqpoint{5.005234in}{1.543285in}}%
\pgfpathcurveto{\pgfqpoint{5.005234in}{1.548810in}}{\pgfqpoint{5.003039in}{1.554109in}}{\pgfqpoint{4.999133in}{1.558016in}}%
\pgfpathcurveto{\pgfqpoint{4.995226in}{1.561923in}}{\pgfqpoint{4.989926in}{1.564118in}}{\pgfqpoint{4.984401in}{1.564118in}}%
\pgfpathcurveto{\pgfqpoint{4.978876in}{1.564118in}}{\pgfqpoint{4.973577in}{1.561923in}}{\pgfqpoint{4.969670in}{1.558016in}}%
\pgfpathcurveto{\pgfqpoint{4.965763in}{1.554109in}}{\pgfqpoint{4.963568in}{1.548810in}}{\pgfqpoint{4.963568in}{1.543285in}}%
\pgfpathcurveto{\pgfqpoint{4.963568in}{1.537760in}}{\pgfqpoint{4.965763in}{1.532460in}}{\pgfqpoint{4.969670in}{1.528553in}}%
\pgfpathcurveto{\pgfqpoint{4.973577in}{1.524647in}}{\pgfqpoint{4.978876in}{1.522451in}}{\pgfqpoint{4.984401in}{1.522451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.510205in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.510205in}}{\pgfqpoint{4.944158in}{1.512400in}}{\pgfqpoint{4.948065in}{1.516307in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.520213in}}{\pgfqpoint{4.954167in}{1.525513in}}{\pgfqpoint{4.954167in}{1.531038in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.536563in}}{\pgfqpoint{4.951972in}{1.541863in}}{\pgfqpoint{4.948065in}{1.545769in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.549676in}}{\pgfqpoint{4.938858in}{1.551871in}}{\pgfqpoint{4.933333in}{1.551871in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.551871in}}{\pgfqpoint{4.922509in}{1.549676in}}{\pgfqpoint{4.918602in}{1.545769in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.541863in}}{\pgfqpoint{4.912500in}{1.536563in}}{\pgfqpoint{4.912500in}{1.531038in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.525513in}}{\pgfqpoint{4.914695in}{1.520213in}}{\pgfqpoint{4.918602in}{1.516307in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.512400in}}{\pgfqpoint{4.927808in}{1.510205in}}{\pgfqpoint{4.933333in}{1.510205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.514478in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.514478in}}{\pgfqpoint{4.944158in}{1.516673in}}{\pgfqpoint{4.948065in}{1.520580in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.524486in}}{\pgfqpoint{4.954167in}{1.529786in}}{\pgfqpoint{4.954167in}{1.535311in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.540836in}}{\pgfqpoint{4.951972in}{1.546136in}}{\pgfqpoint{4.948065in}{1.550042in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.553949in}}{\pgfqpoint{4.938858in}{1.556144in}}{\pgfqpoint{4.933333in}{1.556144in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.556144in}}{\pgfqpoint{4.922509in}{1.553949in}}{\pgfqpoint{4.918602in}{1.550042in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.546136in}}{\pgfqpoint{4.912500in}{1.540836in}}{\pgfqpoint{4.912500in}{1.535311in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.529786in}}{\pgfqpoint{4.914695in}{1.524486in}}{\pgfqpoint{4.918602in}{1.520580in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.516673in}}{\pgfqpoint{4.927808in}{1.514478in}}{\pgfqpoint{4.933333in}{1.514478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974859in}{1.511539in}}%
\pgfpathcurveto{\pgfqpoint{4.980384in}{1.511539in}}{\pgfqpoint{4.985684in}{1.513734in}}{\pgfqpoint{4.989590in}{1.517641in}}%
\pgfpathcurveto{\pgfqpoint{4.993497in}{1.521548in}}{\pgfqpoint{4.995692in}{1.526847in}}{\pgfqpoint{4.995692in}{1.532373in}}%
\pgfpathcurveto{\pgfqpoint{4.995692in}{1.537898in}}{\pgfqpoint{4.993497in}{1.543197in}}{\pgfqpoint{4.989590in}{1.547104in}}%
\pgfpathcurveto{\pgfqpoint{4.985684in}{1.551011in}}{\pgfqpoint{4.980384in}{1.553206in}}{\pgfqpoint{4.974859in}{1.553206in}}%
\pgfpathcurveto{\pgfqpoint{4.969334in}{1.553206in}}{\pgfqpoint{4.964034in}{1.551011in}}{\pgfqpoint{4.960128in}{1.547104in}}%
\pgfpathcurveto{\pgfqpoint{4.956221in}{1.543197in}}{\pgfqpoint{4.954026in}{1.537898in}}{\pgfqpoint{4.954026in}{1.532373in}}%
\pgfpathcurveto{\pgfqpoint{4.954026in}{1.526847in}}{\pgfqpoint{4.956221in}{1.521548in}}{\pgfqpoint{4.960128in}{1.517641in}}%
\pgfpathcurveto{\pgfqpoint{4.964034in}{1.513734in}}{\pgfqpoint{4.969334in}{1.511539in}}{\pgfqpoint{4.974859in}{1.511539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986712in}{1.521936in}}%
\pgfpathcurveto{\pgfqpoint{4.992237in}{1.521936in}}{\pgfqpoint{4.997536in}{1.524131in}}{\pgfqpoint{5.001443in}{1.528038in}}%
\pgfpathcurveto{\pgfqpoint{5.005350in}{1.531945in}}{\pgfqpoint{5.007545in}{1.537244in}}{\pgfqpoint{5.007545in}{1.542769in}}%
\pgfpathcurveto{\pgfqpoint{5.007545in}{1.548294in}}{\pgfqpoint{5.005350in}{1.553594in}}{\pgfqpoint{5.001443in}{1.557500in}}%
\pgfpathcurveto{\pgfqpoint{4.997536in}{1.561407in}}{\pgfqpoint{4.992237in}{1.563602in}}{\pgfqpoint{4.986712in}{1.563602in}}%
\pgfpathcurveto{\pgfqpoint{4.981187in}{1.563602in}}{\pgfqpoint{4.975887in}{1.561407in}}{\pgfqpoint{4.971980in}{1.557500in}}%
\pgfpathcurveto{\pgfqpoint{4.968074in}{1.553594in}}{\pgfqpoint{4.965878in}{1.548294in}}{\pgfqpoint{4.965878in}{1.542769in}}%
\pgfpathcurveto{\pgfqpoint{4.965878in}{1.537244in}}{\pgfqpoint{4.968074in}{1.531945in}}{\pgfqpoint{4.971980in}{1.528038in}}%
\pgfpathcurveto{\pgfqpoint{4.975887in}{1.524131in}}{\pgfqpoint{4.981187in}{1.521936in}}{\pgfqpoint{4.986712in}{1.521936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957981in}{1.511579in}}%
\pgfpathcurveto{\pgfqpoint{4.963506in}{1.511579in}}{\pgfqpoint{4.968805in}{1.513774in}}{\pgfqpoint{4.972712in}{1.517681in}}%
\pgfpathcurveto{\pgfqpoint{4.976619in}{1.521588in}}{\pgfqpoint{4.978814in}{1.526888in}}{\pgfqpoint{4.978814in}{1.532413in}}%
\pgfpathcurveto{\pgfqpoint{4.978814in}{1.537938in}}{\pgfqpoint{4.976619in}{1.543237in}}{\pgfqpoint{4.972712in}{1.547144in}}%
\pgfpathcurveto{\pgfqpoint{4.968805in}{1.551051in}}{\pgfqpoint{4.963506in}{1.553246in}}{\pgfqpoint{4.957981in}{1.553246in}}%
\pgfpathcurveto{\pgfqpoint{4.952455in}{1.553246in}}{\pgfqpoint{4.947156in}{1.551051in}}{\pgfqpoint{4.943249in}{1.547144in}}%
\pgfpathcurveto{\pgfqpoint{4.939342in}{1.543237in}}{\pgfqpoint{4.937147in}{1.537938in}}{\pgfqpoint{4.937147in}{1.532413in}}%
\pgfpathcurveto{\pgfqpoint{4.937147in}{1.526888in}}{\pgfqpoint{4.939342in}{1.521588in}}{\pgfqpoint{4.943249in}{1.517681in}}%
\pgfpathcurveto{\pgfqpoint{4.947156in}{1.513774in}}{\pgfqpoint{4.952455in}{1.511579in}}{\pgfqpoint{4.957981in}{1.511579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955039in}{1.508220in}}%
\pgfpathcurveto{\pgfqpoint{4.960564in}{1.508220in}}{\pgfqpoint{4.965863in}{1.510415in}}{\pgfqpoint{4.969770in}{1.514322in}}%
\pgfpathcurveto{\pgfqpoint{4.973677in}{1.518229in}}{\pgfqpoint{4.975872in}{1.523528in}}{\pgfqpoint{4.975872in}{1.529053in}}%
\pgfpathcurveto{\pgfqpoint{4.975872in}{1.534579in}}{\pgfqpoint{4.973677in}{1.539878in}}{\pgfqpoint{4.969770in}{1.543785in}}%
\pgfpathcurveto{\pgfqpoint{4.965863in}{1.547692in}}{\pgfqpoint{4.960564in}{1.549887in}}{\pgfqpoint{4.955039in}{1.549887in}}%
\pgfpathcurveto{\pgfqpoint{4.949514in}{1.549887in}}{\pgfqpoint{4.944214in}{1.547692in}}{\pgfqpoint{4.940307in}{1.543785in}}%
\pgfpathcurveto{\pgfqpoint{4.936400in}{1.539878in}}{\pgfqpoint{4.934205in}{1.534579in}}{\pgfqpoint{4.934205in}{1.529053in}}%
\pgfpathcurveto{\pgfqpoint{4.934205in}{1.523528in}}{\pgfqpoint{4.936400in}{1.518229in}}{\pgfqpoint{4.940307in}{1.514322in}}%
\pgfpathcurveto{\pgfqpoint{4.944214in}{1.510415in}}{\pgfqpoint{4.949514in}{1.508220in}}{\pgfqpoint{4.955039in}{1.508220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935374in}{1.515034in}}%
\pgfpathcurveto{\pgfqpoint{4.940899in}{1.515034in}}{\pgfqpoint{4.946199in}{1.517229in}}{\pgfqpoint{4.950106in}{1.521135in}}%
\pgfpathcurveto{\pgfqpoint{4.954013in}{1.525042in}}{\pgfqpoint{4.956208in}{1.530342in}}{\pgfqpoint{4.956208in}{1.535867in}}%
\pgfpathcurveto{\pgfqpoint{4.956208in}{1.541392in}}{\pgfqpoint{4.954013in}{1.546691in}}{\pgfqpoint{4.950106in}{1.550598in}}%
\pgfpathcurveto{\pgfqpoint{4.946199in}{1.554505in}}{\pgfqpoint{4.940899in}{1.556700in}}{\pgfqpoint{4.935374in}{1.556700in}}%
\pgfpathcurveto{\pgfqpoint{4.929849in}{1.556700in}}{\pgfqpoint{4.924550in}{1.554505in}}{\pgfqpoint{4.920643in}{1.550598in}}%
\pgfpathcurveto{\pgfqpoint{4.916736in}{1.546691in}}{\pgfqpoint{4.914541in}{1.541392in}}{\pgfqpoint{4.914541in}{1.535867in}}%
\pgfpathcurveto{\pgfqpoint{4.914541in}{1.530342in}}{\pgfqpoint{4.916736in}{1.525042in}}{\pgfqpoint{4.920643in}{1.521135in}}%
\pgfpathcurveto{\pgfqpoint{4.924550in}{1.517229in}}{\pgfqpoint{4.929849in}{1.515034in}}{\pgfqpoint{4.935374in}{1.515034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964018in}{1.514142in}}%
\pgfpathcurveto{\pgfqpoint{4.969543in}{1.514142in}}{\pgfqpoint{4.974843in}{1.516337in}}{\pgfqpoint{4.978750in}{1.520244in}}%
\pgfpathcurveto{\pgfqpoint{4.982656in}{1.524151in}}{\pgfqpoint{4.984852in}{1.529451in}}{\pgfqpoint{4.984852in}{1.534976in}}%
\pgfpathcurveto{\pgfqpoint{4.984852in}{1.540501in}}{\pgfqpoint{4.982656in}{1.545800in}}{\pgfqpoint{4.978750in}{1.549707in}}%
\pgfpathcurveto{\pgfqpoint{4.974843in}{1.553614in}}{\pgfqpoint{4.969543in}{1.555809in}}{\pgfqpoint{4.964018in}{1.555809in}}%
\pgfpathcurveto{\pgfqpoint{4.958493in}{1.555809in}}{\pgfqpoint{4.953194in}{1.553614in}}{\pgfqpoint{4.949287in}{1.549707in}}%
\pgfpathcurveto{\pgfqpoint{4.945380in}{1.545800in}}{\pgfqpoint{4.943185in}{1.540501in}}{\pgfqpoint{4.943185in}{1.534976in}}%
\pgfpathcurveto{\pgfqpoint{4.943185in}{1.529451in}}{\pgfqpoint{4.945380in}{1.524151in}}{\pgfqpoint{4.949287in}{1.520244in}}%
\pgfpathcurveto{\pgfqpoint{4.953194in}{1.516337in}}{\pgfqpoint{4.958493in}{1.514142in}}{\pgfqpoint{4.964018in}{1.514142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940578in}{1.509691in}}%
\pgfpathcurveto{\pgfqpoint{4.946103in}{1.509691in}}{\pgfqpoint{4.951403in}{1.511887in}}{\pgfqpoint{4.955310in}{1.515793in}}%
\pgfpathcurveto{\pgfqpoint{4.959216in}{1.519700in}}{\pgfqpoint{4.961412in}{1.525000in}}{\pgfqpoint{4.961412in}{1.530525in}}%
\pgfpathcurveto{\pgfqpoint{4.961412in}{1.536050in}}{\pgfqpoint{4.959216in}{1.541349in}}{\pgfqpoint{4.955310in}{1.545256in}}%
\pgfpathcurveto{\pgfqpoint{4.951403in}{1.549163in}}{\pgfqpoint{4.946103in}{1.551358in}}{\pgfqpoint{4.940578in}{1.551358in}}%
\pgfpathcurveto{\pgfqpoint{4.935053in}{1.551358in}}{\pgfqpoint{4.929754in}{1.549163in}}{\pgfqpoint{4.925847in}{1.545256in}}%
\pgfpathcurveto{\pgfqpoint{4.921940in}{1.541349in}}{\pgfqpoint{4.919745in}{1.536050in}}{\pgfqpoint{4.919745in}{1.530525in}}%
\pgfpathcurveto{\pgfqpoint{4.919745in}{1.525000in}}{\pgfqpoint{4.921940in}{1.519700in}}{\pgfqpoint{4.925847in}{1.515793in}}%
\pgfpathcurveto{\pgfqpoint{4.929754in}{1.511887in}}{\pgfqpoint{4.935053in}{1.509691in}}{\pgfqpoint{4.940578in}{1.509691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.506874in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.506874in}}{\pgfqpoint{4.944158in}{1.509069in}}{\pgfqpoint{4.948065in}{1.512976in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.516883in}}{\pgfqpoint{4.954167in}{1.522182in}}{\pgfqpoint{4.954167in}{1.527707in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.533232in}}{\pgfqpoint{4.951972in}{1.538532in}}{\pgfqpoint{4.948065in}{1.542438in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.546345in}}{\pgfqpoint{4.938858in}{1.548540in}}{\pgfqpoint{4.933333in}{1.548540in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.548540in}}{\pgfqpoint{4.922509in}{1.546345in}}{\pgfqpoint{4.918602in}{1.542438in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.538532in}}{\pgfqpoint{4.912500in}{1.533232in}}{\pgfqpoint{4.912500in}{1.527707in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.522182in}}{\pgfqpoint{4.914695in}{1.516883in}}{\pgfqpoint{4.918602in}{1.512976in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.509069in}}{\pgfqpoint{4.927808in}{1.506874in}}{\pgfqpoint{4.933333in}{1.506874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947785in}{1.510719in}}%
\pgfpathcurveto{\pgfqpoint{4.953310in}{1.510719in}}{\pgfqpoint{4.958610in}{1.512914in}}{\pgfqpoint{4.962517in}{1.516821in}}%
\pgfpathcurveto{\pgfqpoint{4.966423in}{1.520728in}}{\pgfqpoint{4.968619in}{1.526027in}}{\pgfqpoint{4.968619in}{1.531552in}}%
\pgfpathcurveto{\pgfqpoint{4.968619in}{1.537078in}}{\pgfqpoint{4.966423in}{1.542377in}}{\pgfqpoint{4.962517in}{1.546284in}}%
\pgfpathcurveto{\pgfqpoint{4.958610in}{1.550191in}}{\pgfqpoint{4.953310in}{1.552386in}}{\pgfqpoint{4.947785in}{1.552386in}}%
\pgfpathcurveto{\pgfqpoint{4.942260in}{1.552386in}}{\pgfqpoint{4.936961in}{1.550191in}}{\pgfqpoint{4.933054in}{1.546284in}}%
\pgfpathcurveto{\pgfqpoint{4.929147in}{1.542377in}}{\pgfqpoint{4.926952in}{1.537078in}}{\pgfqpoint{4.926952in}{1.531552in}}%
\pgfpathcurveto{\pgfqpoint{4.926952in}{1.526027in}}{\pgfqpoint{4.929147in}{1.520728in}}{\pgfqpoint{4.933054in}{1.516821in}}%
\pgfpathcurveto{\pgfqpoint{4.936961in}{1.512914in}}{\pgfqpoint{4.942260in}{1.510719in}}{\pgfqpoint{4.947785in}{1.510719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970863in}{1.506073in}}%
\pgfpathcurveto{\pgfqpoint{4.976388in}{1.506073in}}{\pgfqpoint{4.981687in}{1.508268in}}{\pgfqpoint{4.985594in}{1.512175in}}%
\pgfpathcurveto{\pgfqpoint{4.989501in}{1.516082in}}{\pgfqpoint{4.991696in}{1.521381in}}{\pgfqpoint{4.991696in}{1.526906in}}%
\pgfpathcurveto{\pgfqpoint{4.991696in}{1.532431in}}{\pgfqpoint{4.989501in}{1.537731in}}{\pgfqpoint{4.985594in}{1.541638in}}%
\pgfpathcurveto{\pgfqpoint{4.981687in}{1.545544in}}{\pgfqpoint{4.976388in}{1.547740in}}{\pgfqpoint{4.970863in}{1.547740in}}%
\pgfpathcurveto{\pgfqpoint{4.965338in}{1.547740in}}{\pgfqpoint{4.960038in}{1.545544in}}{\pgfqpoint{4.956131in}{1.541638in}}%
\pgfpathcurveto{\pgfqpoint{4.952224in}{1.537731in}}{\pgfqpoint{4.950029in}{1.532431in}}{\pgfqpoint{4.950029in}{1.526906in}}%
\pgfpathcurveto{\pgfqpoint{4.950029in}{1.521381in}}{\pgfqpoint{4.952224in}{1.516082in}}{\pgfqpoint{4.956131in}{1.512175in}}%
\pgfpathcurveto{\pgfqpoint{4.960038in}{1.508268in}}{\pgfqpoint{4.965338in}{1.506073in}}{\pgfqpoint{4.970863in}{1.506073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994258in}{1.515306in}}%
\pgfpathcurveto{\pgfqpoint{4.999783in}{1.515306in}}{\pgfqpoint{5.005083in}{1.517501in}}{\pgfqpoint{5.008990in}{1.521408in}}%
\pgfpathcurveto{\pgfqpoint{5.012897in}{1.525315in}}{\pgfqpoint{5.015092in}{1.530615in}}{\pgfqpoint{5.015092in}{1.536140in}}%
\pgfpathcurveto{\pgfqpoint{5.015092in}{1.541665in}}{\pgfqpoint{5.012897in}{1.546964in}}{\pgfqpoint{5.008990in}{1.550871in}}%
\pgfpathcurveto{\pgfqpoint{5.005083in}{1.554778in}}{\pgfqpoint{4.999783in}{1.556973in}}{\pgfqpoint{4.994258in}{1.556973in}}%
\pgfpathcurveto{\pgfqpoint{4.988733in}{1.556973in}}{\pgfqpoint{4.983434in}{1.554778in}}{\pgfqpoint{4.979527in}{1.550871in}}%
\pgfpathcurveto{\pgfqpoint{4.975620in}{1.546964in}}{\pgfqpoint{4.973425in}{1.541665in}}{\pgfqpoint{4.973425in}{1.536140in}}%
\pgfpathcurveto{\pgfqpoint{4.973425in}{1.530615in}}{\pgfqpoint{4.975620in}{1.525315in}}{\pgfqpoint{4.979527in}{1.521408in}}%
\pgfpathcurveto{\pgfqpoint{4.983434in}{1.517501in}}{\pgfqpoint{4.988733in}{1.515306in}}{\pgfqpoint{4.994258in}{1.515306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998481in}{1.518388in}}%
\pgfpathcurveto{\pgfqpoint{5.004006in}{1.518388in}}{\pgfqpoint{5.009306in}{1.520583in}}{\pgfqpoint{5.013213in}{1.524490in}}%
\pgfpathcurveto{\pgfqpoint{5.017119in}{1.528397in}}{\pgfqpoint{5.019315in}{1.533697in}}{\pgfqpoint{5.019315in}{1.539222in}}%
\pgfpathcurveto{\pgfqpoint{5.019315in}{1.544747in}}{\pgfqpoint{5.017119in}{1.550046in}}{\pgfqpoint{5.013213in}{1.553953in}}%
\pgfpathcurveto{\pgfqpoint{5.009306in}{1.557860in}}{\pgfqpoint{5.004006in}{1.560055in}}{\pgfqpoint{4.998481in}{1.560055in}}%
\pgfpathcurveto{\pgfqpoint{4.992956in}{1.560055in}}{\pgfqpoint{4.987657in}{1.557860in}}{\pgfqpoint{4.983750in}{1.553953in}}%
\pgfpathcurveto{\pgfqpoint{4.979843in}{1.550046in}}{\pgfqpoint{4.977648in}{1.544747in}}{\pgfqpoint{4.977648in}{1.539222in}}%
\pgfpathcurveto{\pgfqpoint{4.977648in}{1.533697in}}{\pgfqpoint{4.979843in}{1.528397in}}{\pgfqpoint{4.983750in}{1.524490in}}%
\pgfpathcurveto{\pgfqpoint{4.987657in}{1.520583in}}{\pgfqpoint{4.992956in}{1.518388in}}{\pgfqpoint{4.998481in}{1.518388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006890in}{1.518463in}}%
\pgfpathcurveto{\pgfqpoint{5.012415in}{1.518463in}}{\pgfqpoint{5.017714in}{1.520658in}}{\pgfqpoint{5.021621in}{1.524565in}}%
\pgfpathcurveto{\pgfqpoint{5.025528in}{1.528472in}}{\pgfqpoint{5.027723in}{1.533771in}}{\pgfqpoint{5.027723in}{1.539296in}}%
\pgfpathcurveto{\pgfqpoint{5.027723in}{1.544821in}}{\pgfqpoint{5.025528in}{1.550121in}}{\pgfqpoint{5.021621in}{1.554028in}}%
\pgfpathcurveto{\pgfqpoint{5.017714in}{1.557935in}}{\pgfqpoint{5.012415in}{1.560130in}}{\pgfqpoint{5.006890in}{1.560130in}}%
\pgfpathcurveto{\pgfqpoint{5.001365in}{1.560130in}}{\pgfqpoint{4.996065in}{1.557935in}}{\pgfqpoint{4.992158in}{1.554028in}}%
\pgfpathcurveto{\pgfqpoint{4.988251in}{1.550121in}}{\pgfqpoint{4.986056in}{1.544821in}}{\pgfqpoint{4.986056in}{1.539296in}}%
\pgfpathcurveto{\pgfqpoint{4.986056in}{1.533771in}}{\pgfqpoint{4.988251in}{1.528472in}}{\pgfqpoint{4.992158in}{1.524565in}}%
\pgfpathcurveto{\pgfqpoint{4.996065in}{1.520658in}}{\pgfqpoint{5.001365in}{1.518463in}}{\pgfqpoint{5.006890in}{1.518463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972028in}{1.518337in}}%
\pgfpathcurveto{\pgfqpoint{4.977553in}{1.518337in}}{\pgfqpoint{4.982852in}{1.520532in}}{\pgfqpoint{4.986759in}{1.524438in}}%
\pgfpathcurveto{\pgfqpoint{4.990666in}{1.528345in}}{\pgfqpoint{4.992861in}{1.533645in}}{\pgfqpoint{4.992861in}{1.539170in}}%
\pgfpathcurveto{\pgfqpoint{4.992861in}{1.544695in}}{\pgfqpoint{4.990666in}{1.549994in}}{\pgfqpoint{4.986759in}{1.553901in}}%
\pgfpathcurveto{\pgfqpoint{4.982852in}{1.557808in}}{\pgfqpoint{4.977553in}{1.560003in}}{\pgfqpoint{4.972028in}{1.560003in}}%
\pgfpathcurveto{\pgfqpoint{4.966503in}{1.560003in}}{\pgfqpoint{4.961203in}{1.557808in}}{\pgfqpoint{4.957296in}{1.553901in}}%
\pgfpathcurveto{\pgfqpoint{4.953390in}{1.549994in}}{\pgfqpoint{4.951195in}{1.544695in}}{\pgfqpoint{4.951195in}{1.539170in}}%
\pgfpathcurveto{\pgfqpoint{4.951195in}{1.533645in}}{\pgfqpoint{4.953390in}{1.528345in}}{\pgfqpoint{4.957296in}{1.524438in}}%
\pgfpathcurveto{\pgfqpoint{4.961203in}{1.520532in}}{\pgfqpoint{4.966503in}{1.518337in}}{\pgfqpoint{4.972028in}{1.518337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.518187in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.518187in}}{\pgfqpoint{4.944158in}{1.520382in}}{\pgfqpoint{4.948065in}{1.524289in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.528196in}}{\pgfqpoint{4.954167in}{1.533495in}}{\pgfqpoint{4.954167in}{1.539020in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.544545in}}{\pgfqpoint{4.951972in}{1.549845in}}{\pgfqpoint{4.948065in}{1.553752in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.557658in}}{\pgfqpoint{4.938858in}{1.559854in}}{\pgfqpoint{4.933333in}{1.559854in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.559854in}}{\pgfqpoint{4.922509in}{1.557658in}}{\pgfqpoint{4.918602in}{1.553752in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.549845in}}{\pgfqpoint{4.912500in}{1.544545in}}{\pgfqpoint{4.912500in}{1.539020in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.533495in}}{\pgfqpoint{4.914695in}{1.528196in}}{\pgfqpoint{4.918602in}{1.524289in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.520382in}}{\pgfqpoint{4.927808in}{1.518187in}}{\pgfqpoint{4.933333in}{1.518187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.526212in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.526212in}}{\pgfqpoint{4.944158in}{1.528407in}}{\pgfqpoint{4.948065in}{1.532314in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.536221in}}{\pgfqpoint{4.954167in}{1.541520in}}{\pgfqpoint{4.954167in}{1.547045in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.552570in}}{\pgfqpoint{4.951972in}{1.557870in}}{\pgfqpoint{4.948065in}{1.561777in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.565684in}}{\pgfqpoint{4.938858in}{1.567879in}}{\pgfqpoint{4.933333in}{1.567879in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.567879in}}{\pgfqpoint{4.922509in}{1.565684in}}{\pgfqpoint{4.918602in}{1.561777in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.557870in}}{\pgfqpoint{4.912500in}{1.552570in}}{\pgfqpoint{4.912500in}{1.547045in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.541520in}}{\pgfqpoint{4.914695in}{1.536221in}}{\pgfqpoint{4.918602in}{1.532314in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.528407in}}{\pgfqpoint{4.927808in}{1.526212in}}{\pgfqpoint{4.933333in}{1.526212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983482in}{1.518393in}}%
\pgfpathcurveto{\pgfqpoint{4.989007in}{1.518393in}}{\pgfqpoint{4.994307in}{1.520588in}}{\pgfqpoint{4.998213in}{1.524495in}}%
\pgfpathcurveto{\pgfqpoint{5.002120in}{1.528402in}}{\pgfqpoint{5.004315in}{1.533701in}}{\pgfqpoint{5.004315in}{1.539226in}}%
\pgfpathcurveto{\pgfqpoint{5.004315in}{1.544751in}}{\pgfqpoint{5.002120in}{1.550051in}}{\pgfqpoint{4.998213in}{1.553958in}}%
\pgfpathcurveto{\pgfqpoint{4.994307in}{1.557864in}}{\pgfqpoint{4.989007in}{1.560060in}}{\pgfqpoint{4.983482in}{1.560060in}}%
\pgfpathcurveto{\pgfqpoint{4.977957in}{1.560060in}}{\pgfqpoint{4.972658in}{1.557864in}}{\pgfqpoint{4.968751in}{1.553958in}}%
\pgfpathcurveto{\pgfqpoint{4.964844in}{1.550051in}}{\pgfqpoint{4.962649in}{1.544751in}}{\pgfqpoint{4.962649in}{1.539226in}}%
\pgfpathcurveto{\pgfqpoint{4.962649in}{1.533701in}}{\pgfqpoint{4.964844in}{1.528402in}}{\pgfqpoint{4.968751in}{1.524495in}}%
\pgfpathcurveto{\pgfqpoint{4.972658in}{1.520588in}}{\pgfqpoint{4.977957in}{1.518393in}}{\pgfqpoint{4.983482in}{1.518393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022538in}{1.510664in}}%
\pgfpathcurveto{\pgfqpoint{5.028063in}{1.510664in}}{\pgfqpoint{5.033363in}{1.512859in}}{\pgfqpoint{5.037269in}{1.516766in}}%
\pgfpathcurveto{\pgfqpoint{5.041176in}{1.520672in}}{\pgfqpoint{5.043371in}{1.525972in}}{\pgfqpoint{5.043371in}{1.531497in}}%
\pgfpathcurveto{\pgfqpoint{5.043371in}{1.537022in}}{\pgfqpoint{5.041176in}{1.542322in}}{\pgfqpoint{5.037269in}{1.546228in}}%
\pgfpathcurveto{\pgfqpoint{5.033363in}{1.550135in}}{\pgfqpoint{5.028063in}{1.552330in}}{\pgfqpoint{5.022538in}{1.552330in}}%
\pgfpathcurveto{\pgfqpoint{5.017013in}{1.552330in}}{\pgfqpoint{5.011713in}{1.550135in}}{\pgfqpoint{5.007807in}{1.546228in}}%
\pgfpathcurveto{\pgfqpoint{5.003900in}{1.542322in}}{\pgfqpoint{5.001705in}{1.537022in}}{\pgfqpoint{5.001705in}{1.531497in}}%
\pgfpathcurveto{\pgfqpoint{5.001705in}{1.525972in}}{\pgfqpoint{5.003900in}{1.520672in}}{\pgfqpoint{5.007807in}{1.516766in}}%
\pgfpathcurveto{\pgfqpoint{5.011713in}{1.512859in}}{\pgfqpoint{5.017013in}{1.510664in}}{\pgfqpoint{5.022538in}{1.510664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975276in}{1.510538in}}%
\pgfpathcurveto{\pgfqpoint{4.980801in}{1.510538in}}{\pgfqpoint{4.986101in}{1.512733in}}{\pgfqpoint{4.990007in}{1.516640in}}%
\pgfpathcurveto{\pgfqpoint{4.993914in}{1.520547in}}{\pgfqpoint{4.996109in}{1.525847in}}{\pgfqpoint{4.996109in}{1.531372in}}%
\pgfpathcurveto{\pgfqpoint{4.996109in}{1.536897in}}{\pgfqpoint{4.993914in}{1.542196in}}{\pgfqpoint{4.990007in}{1.546103in}}%
\pgfpathcurveto{\pgfqpoint{4.986101in}{1.550010in}}{\pgfqpoint{4.980801in}{1.552205in}}{\pgfqpoint{4.975276in}{1.552205in}}%
\pgfpathcurveto{\pgfqpoint{4.969751in}{1.552205in}}{\pgfqpoint{4.964451in}{1.550010in}}{\pgfqpoint{4.960545in}{1.546103in}}%
\pgfpathcurveto{\pgfqpoint{4.956638in}{1.542196in}}{\pgfqpoint{4.954443in}{1.536897in}}{\pgfqpoint{4.954443in}{1.531372in}}%
\pgfpathcurveto{\pgfqpoint{4.954443in}{1.525847in}}{\pgfqpoint{4.956638in}{1.520547in}}{\pgfqpoint{4.960545in}{1.516640in}}%
\pgfpathcurveto{\pgfqpoint{4.964451in}{1.512733in}}{\pgfqpoint{4.969751in}{1.510538in}}{\pgfqpoint{4.975276in}{1.510538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941576in}{1.514578in}}%
\pgfpathcurveto{\pgfqpoint{4.947102in}{1.514578in}}{\pgfqpoint{4.952401in}{1.516773in}}{\pgfqpoint{4.956308in}{1.520679in}}%
\pgfpathcurveto{\pgfqpoint{4.960215in}{1.524586in}}{\pgfqpoint{4.962410in}{1.529886in}}{\pgfqpoint{4.962410in}{1.535411in}}%
\pgfpathcurveto{\pgfqpoint{4.962410in}{1.540936in}}{\pgfqpoint{4.960215in}{1.546235in}}{\pgfqpoint{4.956308in}{1.550142in}}%
\pgfpathcurveto{\pgfqpoint{4.952401in}{1.554049in}}{\pgfqpoint{4.947102in}{1.556244in}}{\pgfqpoint{4.941576in}{1.556244in}}%
\pgfpathcurveto{\pgfqpoint{4.936051in}{1.556244in}}{\pgfqpoint{4.930752in}{1.554049in}}{\pgfqpoint{4.926845in}{1.550142in}}%
\pgfpathcurveto{\pgfqpoint{4.922938in}{1.546235in}}{\pgfqpoint{4.920743in}{1.540936in}}{\pgfqpoint{4.920743in}{1.535411in}}%
\pgfpathcurveto{\pgfqpoint{4.920743in}{1.529886in}}{\pgfqpoint{4.922938in}{1.524586in}}{\pgfqpoint{4.926845in}{1.520679in}}%
\pgfpathcurveto{\pgfqpoint{4.930752in}{1.516773in}}{\pgfqpoint{4.936051in}{1.514578in}}{\pgfqpoint{4.941576in}{1.514578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957918in}{1.518372in}}%
\pgfpathcurveto{\pgfqpoint{4.963443in}{1.518372in}}{\pgfqpoint{4.968742in}{1.520567in}}{\pgfqpoint{4.972649in}{1.524474in}}%
\pgfpathcurveto{\pgfqpoint{4.976556in}{1.528380in}}{\pgfqpoint{4.978751in}{1.533680in}}{\pgfqpoint{4.978751in}{1.539205in}}%
\pgfpathcurveto{\pgfqpoint{4.978751in}{1.544730in}}{\pgfqpoint{4.976556in}{1.550030in}}{\pgfqpoint{4.972649in}{1.553936in}}%
\pgfpathcurveto{\pgfqpoint{4.968742in}{1.557843in}}{\pgfqpoint{4.963443in}{1.560038in}}{\pgfqpoint{4.957918in}{1.560038in}}%
\pgfpathcurveto{\pgfqpoint{4.952393in}{1.560038in}}{\pgfqpoint{4.947093in}{1.557843in}}{\pgfqpoint{4.943186in}{1.553936in}}%
\pgfpathcurveto{\pgfqpoint{4.939280in}{1.550030in}}{\pgfqpoint{4.937084in}{1.544730in}}{\pgfqpoint{4.937084in}{1.539205in}}%
\pgfpathcurveto{\pgfqpoint{4.937084in}{1.533680in}}{\pgfqpoint{4.939280in}{1.528380in}}{\pgfqpoint{4.943186in}{1.524474in}}%
\pgfpathcurveto{\pgfqpoint{4.947093in}{1.520567in}}{\pgfqpoint{4.952393in}{1.518372in}}{\pgfqpoint{4.957918in}{1.518372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995614in}{1.506657in}}%
\pgfpathcurveto{\pgfqpoint{5.001139in}{1.506657in}}{\pgfqpoint{5.006438in}{1.508853in}}{\pgfqpoint{5.010345in}{1.512759in}}%
\pgfpathcurveto{\pgfqpoint{5.014252in}{1.516666in}}{\pgfqpoint{5.016447in}{1.521966in}}{\pgfqpoint{5.016447in}{1.527491in}}%
\pgfpathcurveto{\pgfqpoint{5.016447in}{1.533016in}}{\pgfqpoint{5.014252in}{1.538315in}}{\pgfqpoint{5.010345in}{1.542222in}}%
\pgfpathcurveto{\pgfqpoint{5.006438in}{1.546129in}}{\pgfqpoint{5.001139in}{1.548324in}}{\pgfqpoint{4.995614in}{1.548324in}}%
\pgfpathcurveto{\pgfqpoint{4.990089in}{1.548324in}}{\pgfqpoint{4.984789in}{1.546129in}}{\pgfqpoint{4.980882in}{1.542222in}}%
\pgfpathcurveto{\pgfqpoint{4.976976in}{1.538315in}}{\pgfqpoint{4.974780in}{1.533016in}}{\pgfqpoint{4.974780in}{1.527491in}}%
\pgfpathcurveto{\pgfqpoint{4.974780in}{1.521966in}}{\pgfqpoint{4.976976in}{1.516666in}}{\pgfqpoint{4.980882in}{1.512759in}}%
\pgfpathcurveto{\pgfqpoint{4.984789in}{1.508853in}}{\pgfqpoint{4.990089in}{1.506657in}}{\pgfqpoint{4.995614in}{1.506657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970646in}{1.510505in}}%
\pgfpathcurveto{\pgfqpoint{4.976171in}{1.510505in}}{\pgfqpoint{4.981470in}{1.512701in}}{\pgfqpoint{4.985377in}{1.516607in}}%
\pgfpathcurveto{\pgfqpoint{4.989284in}{1.520514in}}{\pgfqpoint{4.991479in}{1.525814in}}{\pgfqpoint{4.991479in}{1.531339in}}%
\pgfpathcurveto{\pgfqpoint{4.991479in}{1.536864in}}{\pgfqpoint{4.989284in}{1.542163in}}{\pgfqpoint{4.985377in}{1.546070in}}%
\pgfpathcurveto{\pgfqpoint{4.981470in}{1.549977in}}{\pgfqpoint{4.976171in}{1.552172in}}{\pgfqpoint{4.970646in}{1.552172in}}%
\pgfpathcurveto{\pgfqpoint{4.965121in}{1.552172in}}{\pgfqpoint{4.959821in}{1.549977in}}{\pgfqpoint{4.955914in}{1.546070in}}%
\pgfpathcurveto{\pgfqpoint{4.952007in}{1.542163in}}{\pgfqpoint{4.949812in}{1.536864in}}{\pgfqpoint{4.949812in}{1.531339in}}%
\pgfpathcurveto{\pgfqpoint{4.949812in}{1.525814in}}{\pgfqpoint{4.952007in}{1.520514in}}{\pgfqpoint{4.955914in}{1.516607in}}%
\pgfpathcurveto{\pgfqpoint{4.959821in}{1.512701in}}{\pgfqpoint{4.965121in}{1.510505in}}{\pgfqpoint{4.970646in}{1.510505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960233in}{1.518377in}}%
\pgfpathcurveto{\pgfqpoint{4.965758in}{1.518377in}}{\pgfqpoint{4.971057in}{1.520572in}}{\pgfqpoint{4.974964in}{1.524479in}}%
\pgfpathcurveto{\pgfqpoint{4.978871in}{1.528386in}}{\pgfqpoint{4.981066in}{1.533685in}}{\pgfqpoint{4.981066in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{4.981066in}{1.544735in}}{\pgfqpoint{4.978871in}{1.550035in}}{\pgfqpoint{4.974964in}{1.553942in}}%
\pgfpathcurveto{\pgfqpoint{4.971057in}{1.557849in}}{\pgfqpoint{4.965758in}{1.560044in}}{\pgfqpoint{4.960233in}{1.560044in}}%
\pgfpathcurveto{\pgfqpoint{4.954707in}{1.560044in}}{\pgfqpoint{4.949408in}{1.557849in}}{\pgfqpoint{4.945501in}{1.553942in}}%
\pgfpathcurveto{\pgfqpoint{4.941594in}{1.550035in}}{\pgfqpoint{4.939399in}{1.544735in}}{\pgfqpoint{4.939399in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{4.939399in}{1.533685in}}{\pgfqpoint{4.941594in}{1.528386in}}{\pgfqpoint{4.945501in}{1.524479in}}%
\pgfpathcurveto{\pgfqpoint{4.949408in}{1.520572in}}{\pgfqpoint{4.954707in}{1.518377in}}{\pgfqpoint{4.960233in}{1.518377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968904in}{1.507076in}}%
\pgfpathcurveto{\pgfqpoint{4.974429in}{1.507076in}}{\pgfqpoint{4.979729in}{1.509271in}}{\pgfqpoint{4.983636in}{1.513178in}}%
\pgfpathcurveto{\pgfqpoint{4.987542in}{1.517085in}}{\pgfqpoint{4.989738in}{1.522384in}}{\pgfqpoint{4.989738in}{1.527909in}}%
\pgfpathcurveto{\pgfqpoint{4.989738in}{1.533434in}}{\pgfqpoint{4.987542in}{1.538734in}}{\pgfqpoint{4.983636in}{1.542641in}}%
\pgfpathcurveto{\pgfqpoint{4.979729in}{1.546548in}}{\pgfqpoint{4.974429in}{1.548743in}}{\pgfqpoint{4.968904in}{1.548743in}}%
\pgfpathcurveto{\pgfqpoint{4.963379in}{1.548743in}}{\pgfqpoint{4.958080in}{1.546548in}}{\pgfqpoint{4.954173in}{1.542641in}}%
\pgfpathcurveto{\pgfqpoint{4.950266in}{1.538734in}}{\pgfqpoint{4.948071in}{1.533434in}}{\pgfqpoint{4.948071in}{1.527909in}}%
\pgfpathcurveto{\pgfqpoint{4.948071in}{1.522384in}}{\pgfqpoint{4.950266in}{1.517085in}}{\pgfqpoint{4.954173in}{1.513178in}}%
\pgfpathcurveto{\pgfqpoint{4.958080in}{1.509271in}}{\pgfqpoint{4.963379in}{1.507076in}}{\pgfqpoint{4.968904in}{1.507076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.522430in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.522430in}}{\pgfqpoint{4.944158in}{1.524625in}}{\pgfqpoint{4.948065in}{1.528532in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.532439in}}{\pgfqpoint{4.954167in}{1.537738in}}{\pgfqpoint{4.954167in}{1.543263in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.548788in}}{\pgfqpoint{4.951972in}{1.554088in}}{\pgfqpoint{4.948065in}{1.557995in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.561902in}}{\pgfqpoint{4.938858in}{1.564097in}}{\pgfqpoint{4.933333in}{1.564097in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.564097in}}{\pgfqpoint{4.922509in}{1.561902in}}{\pgfqpoint{4.918602in}{1.557995in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.554088in}}{\pgfqpoint{4.912500in}{1.548788in}}{\pgfqpoint{4.912500in}{1.543263in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.537738in}}{\pgfqpoint{4.914695in}{1.532439in}}{\pgfqpoint{4.918602in}{1.528532in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.524625in}}{\pgfqpoint{4.927808in}{1.522430in}}{\pgfqpoint{4.933333in}{1.522430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957353in}{1.515540in}}%
\pgfpathcurveto{\pgfqpoint{4.962878in}{1.515540in}}{\pgfqpoint{4.968177in}{1.517735in}}{\pgfqpoint{4.972084in}{1.521642in}}%
\pgfpathcurveto{\pgfqpoint{4.975991in}{1.525548in}}{\pgfqpoint{4.978186in}{1.530848in}}{\pgfqpoint{4.978186in}{1.536373in}}%
\pgfpathcurveto{\pgfqpoint{4.978186in}{1.541898in}}{\pgfqpoint{4.975991in}{1.547198in}}{\pgfqpoint{4.972084in}{1.551104in}}%
\pgfpathcurveto{\pgfqpoint{4.968177in}{1.555011in}}{\pgfqpoint{4.962878in}{1.557206in}}{\pgfqpoint{4.957353in}{1.557206in}}%
\pgfpathcurveto{\pgfqpoint{4.951828in}{1.557206in}}{\pgfqpoint{4.946528in}{1.555011in}}{\pgfqpoint{4.942622in}{1.551104in}}%
\pgfpathcurveto{\pgfqpoint{4.938715in}{1.547198in}}{\pgfqpoint{4.936520in}{1.541898in}}{\pgfqpoint{4.936520in}{1.536373in}}%
\pgfpathcurveto{\pgfqpoint{4.936520in}{1.530848in}}{\pgfqpoint{4.938715in}{1.525548in}}{\pgfqpoint{4.942622in}{1.521642in}}%
\pgfpathcurveto{\pgfqpoint{4.946528in}{1.517735in}}{\pgfqpoint{4.951828in}{1.515540in}}{\pgfqpoint{4.957353in}{1.515540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940681in}{1.517200in}}%
\pgfpathcurveto{\pgfqpoint{4.946206in}{1.517200in}}{\pgfqpoint{4.951506in}{1.519395in}}{\pgfqpoint{4.955413in}{1.523302in}}%
\pgfpathcurveto{\pgfqpoint{4.959320in}{1.527208in}}{\pgfqpoint{4.961515in}{1.532508in}}{\pgfqpoint{4.961515in}{1.538033in}}%
\pgfpathcurveto{\pgfqpoint{4.961515in}{1.543558in}}{\pgfqpoint{4.959320in}{1.548857in}}{\pgfqpoint{4.955413in}{1.552764in}}%
\pgfpathcurveto{\pgfqpoint{4.951506in}{1.556671in}}{\pgfqpoint{4.946206in}{1.558866in}}{\pgfqpoint{4.940681in}{1.558866in}}%
\pgfpathcurveto{\pgfqpoint{4.935156in}{1.558866in}}{\pgfqpoint{4.929857in}{1.556671in}}{\pgfqpoint{4.925950in}{1.552764in}}%
\pgfpathcurveto{\pgfqpoint{4.922043in}{1.548857in}}{\pgfqpoint{4.919848in}{1.543558in}}{\pgfqpoint{4.919848in}{1.538033in}}%
\pgfpathcurveto{\pgfqpoint{4.919848in}{1.532508in}}{\pgfqpoint{4.922043in}{1.527208in}}{\pgfqpoint{4.925950in}{1.523302in}}%
\pgfpathcurveto{\pgfqpoint{4.929857in}{1.519395in}}{\pgfqpoint{4.935156in}{1.517200in}}{\pgfqpoint{4.940681in}{1.517200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964009in}{1.506403in}}%
\pgfpathcurveto{\pgfqpoint{4.969534in}{1.506403in}}{\pgfqpoint{4.974833in}{1.508598in}}{\pgfqpoint{4.978740in}{1.512505in}}%
\pgfpathcurveto{\pgfqpoint{4.982647in}{1.516412in}}{\pgfqpoint{4.984842in}{1.521712in}}{\pgfqpoint{4.984842in}{1.527237in}}%
\pgfpathcurveto{\pgfqpoint{4.984842in}{1.532762in}}{\pgfqpoint{4.982647in}{1.538061in}}{\pgfqpoint{4.978740in}{1.541968in}}%
\pgfpathcurveto{\pgfqpoint{4.974833in}{1.545875in}}{\pgfqpoint{4.969534in}{1.548070in}}{\pgfqpoint{4.964009in}{1.548070in}}%
\pgfpathcurveto{\pgfqpoint{4.958483in}{1.548070in}}{\pgfqpoint{4.953184in}{1.545875in}}{\pgfqpoint{4.949277in}{1.541968in}}%
\pgfpathcurveto{\pgfqpoint{4.945370in}{1.538061in}}{\pgfqpoint{4.943175in}{1.532762in}}{\pgfqpoint{4.943175in}{1.527237in}}%
\pgfpathcurveto{\pgfqpoint{4.943175in}{1.521712in}}{\pgfqpoint{4.945370in}{1.516412in}}{\pgfqpoint{4.949277in}{1.512505in}}%
\pgfpathcurveto{\pgfqpoint{4.953184in}{1.508598in}}{\pgfqpoint{4.958483in}{1.506403in}}{\pgfqpoint{4.964009in}{1.506403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960986in}{1.506627in}}%
\pgfpathcurveto{\pgfqpoint{4.966511in}{1.506627in}}{\pgfqpoint{4.971810in}{1.508822in}}{\pgfqpoint{4.975717in}{1.512729in}}%
\pgfpathcurveto{\pgfqpoint{4.979624in}{1.516636in}}{\pgfqpoint{4.981819in}{1.521935in}}{\pgfqpoint{4.981819in}{1.527460in}}%
\pgfpathcurveto{\pgfqpoint{4.981819in}{1.532985in}}{\pgfqpoint{4.979624in}{1.538285in}}{\pgfqpoint{4.975717in}{1.542192in}}%
\pgfpathcurveto{\pgfqpoint{4.971810in}{1.546099in}}{\pgfqpoint{4.966511in}{1.548294in}}{\pgfqpoint{4.960986in}{1.548294in}}%
\pgfpathcurveto{\pgfqpoint{4.955461in}{1.548294in}}{\pgfqpoint{4.950161in}{1.546099in}}{\pgfqpoint{4.946255in}{1.542192in}}%
\pgfpathcurveto{\pgfqpoint{4.942348in}{1.538285in}}{\pgfqpoint{4.940153in}{1.532985in}}{\pgfqpoint{4.940153in}{1.527460in}}%
\pgfpathcurveto{\pgfqpoint{4.940153in}{1.521935in}}{\pgfqpoint{4.942348in}{1.516636in}}{\pgfqpoint{4.946255in}{1.512729in}}%
\pgfpathcurveto{\pgfqpoint{4.950161in}{1.508822in}}{\pgfqpoint{4.955461in}{1.506627in}}{\pgfqpoint{4.960986in}{1.506627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951399in}{1.515133in}}%
\pgfpathcurveto{\pgfqpoint{4.956924in}{1.515133in}}{\pgfqpoint{4.962224in}{1.517328in}}{\pgfqpoint{4.966131in}{1.521235in}}%
\pgfpathcurveto{\pgfqpoint{4.970037in}{1.525142in}}{\pgfqpoint{4.972233in}{1.530441in}}{\pgfqpoint{4.972233in}{1.535966in}}%
\pgfpathcurveto{\pgfqpoint{4.972233in}{1.541491in}}{\pgfqpoint{4.970037in}{1.546791in}}{\pgfqpoint{4.966131in}{1.550697in}}%
\pgfpathcurveto{\pgfqpoint{4.962224in}{1.554604in}}{\pgfqpoint{4.956924in}{1.556799in}}{\pgfqpoint{4.951399in}{1.556799in}}%
\pgfpathcurveto{\pgfqpoint{4.945874in}{1.556799in}}{\pgfqpoint{4.940575in}{1.554604in}}{\pgfqpoint{4.936668in}{1.550697in}}%
\pgfpathcurveto{\pgfqpoint{4.932761in}{1.546791in}}{\pgfqpoint{4.930566in}{1.541491in}}{\pgfqpoint{4.930566in}{1.535966in}}%
\pgfpathcurveto{\pgfqpoint{4.930566in}{1.530441in}}{\pgfqpoint{4.932761in}{1.525142in}}{\pgfqpoint{4.936668in}{1.521235in}}%
\pgfpathcurveto{\pgfqpoint{4.940575in}{1.517328in}}{\pgfqpoint{4.945874in}{1.515133in}}{\pgfqpoint{4.951399in}{1.515133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944923in}{1.518391in}}%
\pgfpathcurveto{\pgfqpoint{4.950448in}{1.518391in}}{\pgfqpoint{4.955748in}{1.520586in}}{\pgfqpoint{4.959655in}{1.524493in}}%
\pgfpathcurveto{\pgfqpoint{4.963562in}{1.528400in}}{\pgfqpoint{4.965757in}{1.533699in}}{\pgfqpoint{4.965757in}{1.539224in}}%
\pgfpathcurveto{\pgfqpoint{4.965757in}{1.544749in}}{\pgfqpoint{4.963562in}{1.550049in}}{\pgfqpoint{4.959655in}{1.553956in}}%
\pgfpathcurveto{\pgfqpoint{4.955748in}{1.557862in}}{\pgfqpoint{4.950448in}{1.560058in}}{\pgfqpoint{4.944923in}{1.560058in}}%
\pgfpathcurveto{\pgfqpoint{4.939398in}{1.560058in}}{\pgfqpoint{4.934099in}{1.557862in}}{\pgfqpoint{4.930192in}{1.553956in}}%
\pgfpathcurveto{\pgfqpoint{4.926285in}{1.550049in}}{\pgfqpoint{4.924090in}{1.544749in}}{\pgfqpoint{4.924090in}{1.539224in}}%
\pgfpathcurveto{\pgfqpoint{4.924090in}{1.533699in}}{\pgfqpoint{4.926285in}{1.528400in}}{\pgfqpoint{4.930192in}{1.524493in}}%
\pgfpathcurveto{\pgfqpoint{4.934099in}{1.520586in}}{\pgfqpoint{4.939398in}{1.518391in}}{\pgfqpoint{4.944923in}{1.518391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982278in}{1.510547in}}%
\pgfpathcurveto{\pgfqpoint{4.987803in}{1.510547in}}{\pgfqpoint{4.993102in}{1.512743in}}{\pgfqpoint{4.997009in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{5.000916in}{1.520556in}}{\pgfqpoint{5.003111in}{1.525856in}}{\pgfqpoint{5.003111in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{5.003111in}{1.536906in}}{\pgfqpoint{5.000916in}{1.542205in}}{\pgfqpoint{4.997009in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{4.993102in}{1.550019in}}{\pgfqpoint{4.987803in}{1.552214in}}{\pgfqpoint{4.982278in}{1.552214in}}%
\pgfpathcurveto{\pgfqpoint{4.976753in}{1.552214in}}{\pgfqpoint{4.971453in}{1.550019in}}{\pgfqpoint{4.967546in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{4.963640in}{1.542205in}}{\pgfqpoint{4.961444in}{1.536906in}}{\pgfqpoint{4.961444in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{4.961444in}{1.525856in}}{\pgfqpoint{4.963640in}{1.520556in}}{\pgfqpoint{4.967546in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{4.971453in}{1.512743in}}{\pgfqpoint{4.976753in}{1.510547in}}{\pgfqpoint{4.982278in}{1.510547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955627in}{1.518550in}}%
\pgfpathcurveto{\pgfqpoint{4.961152in}{1.518550in}}{\pgfqpoint{4.966451in}{1.520745in}}{\pgfqpoint{4.970358in}{1.524652in}}%
\pgfpathcurveto{\pgfqpoint{4.974265in}{1.528558in}}{\pgfqpoint{4.976460in}{1.533858in}}{\pgfqpoint{4.976460in}{1.539383in}}%
\pgfpathcurveto{\pgfqpoint{4.976460in}{1.544908in}}{\pgfqpoint{4.974265in}{1.550208in}}{\pgfqpoint{4.970358in}{1.554114in}}%
\pgfpathcurveto{\pgfqpoint{4.966451in}{1.558021in}}{\pgfqpoint{4.961152in}{1.560216in}}{\pgfqpoint{4.955627in}{1.560216in}}%
\pgfpathcurveto{\pgfqpoint{4.950102in}{1.560216in}}{\pgfqpoint{4.944802in}{1.558021in}}{\pgfqpoint{4.940895in}{1.554114in}}%
\pgfpathcurveto{\pgfqpoint{4.936989in}{1.550208in}}{\pgfqpoint{4.934793in}{1.544908in}}{\pgfqpoint{4.934793in}{1.539383in}}%
\pgfpathcurveto{\pgfqpoint{4.934793in}{1.533858in}}{\pgfqpoint{4.936989in}{1.528558in}}{\pgfqpoint{4.940895in}{1.524652in}}%
\pgfpathcurveto{\pgfqpoint{4.944802in}{1.520745in}}{\pgfqpoint{4.950102in}{1.518550in}}{\pgfqpoint{4.955627in}{1.518550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949022in}{1.519176in}}%
\pgfpathcurveto{\pgfqpoint{4.954547in}{1.519176in}}{\pgfqpoint{4.959846in}{1.521371in}}{\pgfqpoint{4.963753in}{1.525278in}}%
\pgfpathcurveto{\pgfqpoint{4.967660in}{1.529185in}}{\pgfqpoint{4.969855in}{1.534484in}}{\pgfqpoint{4.969855in}{1.540009in}}%
\pgfpathcurveto{\pgfqpoint{4.969855in}{1.545534in}}{\pgfqpoint{4.967660in}{1.550834in}}{\pgfqpoint{4.963753in}{1.554741in}}%
\pgfpathcurveto{\pgfqpoint{4.959846in}{1.558647in}}{\pgfqpoint{4.954547in}{1.560843in}}{\pgfqpoint{4.949022in}{1.560843in}}%
\pgfpathcurveto{\pgfqpoint{4.943497in}{1.560843in}}{\pgfqpoint{4.938197in}{1.558647in}}{\pgfqpoint{4.934290in}{1.554741in}}%
\pgfpathcurveto{\pgfqpoint{4.930384in}{1.550834in}}{\pgfqpoint{4.928188in}{1.545534in}}{\pgfqpoint{4.928188in}{1.540009in}}%
\pgfpathcurveto{\pgfqpoint{4.928188in}{1.534484in}}{\pgfqpoint{4.930384in}{1.529185in}}{\pgfqpoint{4.934290in}{1.525278in}}%
\pgfpathcurveto{\pgfqpoint{4.938197in}{1.521371in}}{\pgfqpoint{4.943497in}{1.519176in}}{\pgfqpoint{4.949022in}{1.519176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948713in}{1.507752in}}%
\pgfpathcurveto{\pgfqpoint{4.954238in}{1.507752in}}{\pgfqpoint{4.959537in}{1.509948in}}{\pgfqpoint{4.963444in}{1.513854in}}%
\pgfpathcurveto{\pgfqpoint{4.967351in}{1.517761in}}{\pgfqpoint{4.969546in}{1.523061in}}{\pgfqpoint{4.969546in}{1.528586in}}%
\pgfpathcurveto{\pgfqpoint{4.969546in}{1.534111in}}{\pgfqpoint{4.967351in}{1.539410in}}{\pgfqpoint{4.963444in}{1.543317in}}%
\pgfpathcurveto{\pgfqpoint{4.959537in}{1.547224in}}{\pgfqpoint{4.954238in}{1.549419in}}{\pgfqpoint{4.948713in}{1.549419in}}%
\pgfpathcurveto{\pgfqpoint{4.943187in}{1.549419in}}{\pgfqpoint{4.937888in}{1.547224in}}{\pgfqpoint{4.933981in}{1.543317in}}%
\pgfpathcurveto{\pgfqpoint{4.930074in}{1.539410in}}{\pgfqpoint{4.927879in}{1.534111in}}{\pgfqpoint{4.927879in}{1.528586in}}%
\pgfpathcurveto{\pgfqpoint{4.927879in}{1.523061in}}{\pgfqpoint{4.930074in}{1.517761in}}{\pgfqpoint{4.933981in}{1.513854in}}%
\pgfpathcurveto{\pgfqpoint{4.937888in}{1.509948in}}{\pgfqpoint{4.943187in}{1.507752in}}{\pgfqpoint{4.948713in}{1.507752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944768in}{1.518369in}}%
\pgfpathcurveto{\pgfqpoint{4.950293in}{1.518369in}}{\pgfqpoint{4.955593in}{1.520565in}}{\pgfqpoint{4.959500in}{1.524471in}}%
\pgfpathcurveto{\pgfqpoint{4.963406in}{1.528378in}}{\pgfqpoint{4.965601in}{1.533678in}}{\pgfqpoint{4.965601in}{1.539203in}}%
\pgfpathcurveto{\pgfqpoint{4.965601in}{1.544728in}}{\pgfqpoint{4.963406in}{1.550027in}}{\pgfqpoint{4.959500in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{4.955593in}{1.557841in}}{\pgfqpoint{4.950293in}{1.560036in}}{\pgfqpoint{4.944768in}{1.560036in}}%
\pgfpathcurveto{\pgfqpoint{4.939243in}{1.560036in}}{\pgfqpoint{4.933944in}{1.557841in}}{\pgfqpoint{4.930037in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{4.926130in}{1.550027in}}{\pgfqpoint{4.923935in}{1.544728in}}{\pgfqpoint{4.923935in}{1.539203in}}%
\pgfpathcurveto{\pgfqpoint{4.923935in}{1.533678in}}{\pgfqpoint{4.926130in}{1.528378in}}{\pgfqpoint{4.930037in}{1.524471in}}%
\pgfpathcurveto{\pgfqpoint{4.933944in}{1.520565in}}{\pgfqpoint{4.939243in}{1.518369in}}{\pgfqpoint{4.944768in}{1.518369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971629in}{1.513118in}}%
\pgfpathcurveto{\pgfqpoint{4.977154in}{1.513118in}}{\pgfqpoint{4.982454in}{1.515313in}}{\pgfqpoint{4.986360in}{1.519220in}}%
\pgfpathcurveto{\pgfqpoint{4.990267in}{1.523127in}}{\pgfqpoint{4.992462in}{1.528426in}}{\pgfqpoint{4.992462in}{1.533951in}}%
\pgfpathcurveto{\pgfqpoint{4.992462in}{1.539476in}}{\pgfqpoint{4.990267in}{1.544776in}}{\pgfqpoint{4.986360in}{1.548683in}}%
\pgfpathcurveto{\pgfqpoint{4.982454in}{1.552589in}}{\pgfqpoint{4.977154in}{1.554785in}}{\pgfqpoint{4.971629in}{1.554785in}}%
\pgfpathcurveto{\pgfqpoint{4.966104in}{1.554785in}}{\pgfqpoint{4.960804in}{1.552589in}}{\pgfqpoint{4.956898in}{1.548683in}}%
\pgfpathcurveto{\pgfqpoint{4.952991in}{1.544776in}}{\pgfqpoint{4.950796in}{1.539476in}}{\pgfqpoint{4.950796in}{1.533951in}}%
\pgfpathcurveto{\pgfqpoint{4.950796in}{1.528426in}}{\pgfqpoint{4.952991in}{1.523127in}}{\pgfqpoint{4.956898in}{1.519220in}}%
\pgfpathcurveto{\pgfqpoint{4.960804in}{1.515313in}}{\pgfqpoint{4.966104in}{1.513118in}}{\pgfqpoint{4.971629in}{1.513118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950058in}{1.515704in}}%
\pgfpathcurveto{\pgfqpoint{4.955583in}{1.515704in}}{\pgfqpoint{4.960882in}{1.517899in}}{\pgfqpoint{4.964789in}{1.521806in}}%
\pgfpathcurveto{\pgfqpoint{4.968696in}{1.525713in}}{\pgfqpoint{4.970891in}{1.531012in}}{\pgfqpoint{4.970891in}{1.536537in}}%
\pgfpathcurveto{\pgfqpoint{4.970891in}{1.542062in}}{\pgfqpoint{4.968696in}{1.547362in}}{\pgfqpoint{4.964789in}{1.551268in}}%
\pgfpathcurveto{\pgfqpoint{4.960882in}{1.555175in}}{\pgfqpoint{4.955583in}{1.557370in}}{\pgfqpoint{4.950058in}{1.557370in}}%
\pgfpathcurveto{\pgfqpoint{4.944532in}{1.557370in}}{\pgfqpoint{4.939233in}{1.555175in}}{\pgfqpoint{4.935326in}{1.551268in}}%
\pgfpathcurveto{\pgfqpoint{4.931419in}{1.547362in}}{\pgfqpoint{4.929224in}{1.542062in}}{\pgfqpoint{4.929224in}{1.536537in}}%
\pgfpathcurveto{\pgfqpoint{4.929224in}{1.531012in}}{\pgfqpoint{4.931419in}{1.525713in}}{\pgfqpoint{4.935326in}{1.521806in}}%
\pgfpathcurveto{\pgfqpoint{4.939233in}{1.517899in}}{\pgfqpoint{4.944532in}{1.515704in}}{\pgfqpoint{4.950058in}{1.515704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949333in}{1.510117in}}%
\pgfpathcurveto{\pgfqpoint{4.954858in}{1.510117in}}{\pgfqpoint{4.960158in}{1.512312in}}{\pgfqpoint{4.964065in}{1.516219in}}%
\pgfpathcurveto{\pgfqpoint{4.967971in}{1.520126in}}{\pgfqpoint{4.970167in}{1.525426in}}{\pgfqpoint{4.970167in}{1.530951in}}%
\pgfpathcurveto{\pgfqpoint{4.970167in}{1.536476in}}{\pgfqpoint{4.967971in}{1.541775in}}{\pgfqpoint{4.964065in}{1.545682in}}%
\pgfpathcurveto{\pgfqpoint{4.960158in}{1.549589in}}{\pgfqpoint{4.954858in}{1.551784in}}{\pgfqpoint{4.949333in}{1.551784in}}%
\pgfpathcurveto{\pgfqpoint{4.943808in}{1.551784in}}{\pgfqpoint{4.938509in}{1.549589in}}{\pgfqpoint{4.934602in}{1.545682in}}%
\pgfpathcurveto{\pgfqpoint{4.930695in}{1.541775in}}{\pgfqpoint{4.928500in}{1.536476in}}{\pgfqpoint{4.928500in}{1.530951in}}%
\pgfpathcurveto{\pgfqpoint{4.928500in}{1.525426in}}{\pgfqpoint{4.930695in}{1.520126in}}{\pgfqpoint{4.934602in}{1.516219in}}%
\pgfpathcurveto{\pgfqpoint{4.938509in}{1.512312in}}{\pgfqpoint{4.943808in}{1.510117in}}{\pgfqpoint{4.949333in}{1.510117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969080in}{1.509560in}}%
\pgfpathcurveto{\pgfqpoint{4.974605in}{1.509560in}}{\pgfqpoint{4.979905in}{1.511755in}}{\pgfqpoint{4.983812in}{1.515662in}}%
\pgfpathcurveto{\pgfqpoint{4.987719in}{1.519568in}}{\pgfqpoint{4.989914in}{1.524868in}}{\pgfqpoint{4.989914in}{1.530393in}}%
\pgfpathcurveto{\pgfqpoint{4.989914in}{1.535918in}}{\pgfqpoint{4.987719in}{1.541218in}}{\pgfqpoint{4.983812in}{1.545124in}}%
\pgfpathcurveto{\pgfqpoint{4.979905in}{1.549031in}}{\pgfqpoint{4.974605in}{1.551226in}}{\pgfqpoint{4.969080in}{1.551226in}}%
\pgfpathcurveto{\pgfqpoint{4.963555in}{1.551226in}}{\pgfqpoint{4.958256in}{1.549031in}}{\pgfqpoint{4.954349in}{1.545124in}}%
\pgfpathcurveto{\pgfqpoint{4.950442in}{1.541218in}}{\pgfqpoint{4.948247in}{1.535918in}}{\pgfqpoint{4.948247in}{1.530393in}}%
\pgfpathcurveto{\pgfqpoint{4.948247in}{1.524868in}}{\pgfqpoint{4.950442in}{1.519568in}}{\pgfqpoint{4.954349in}{1.515662in}}%
\pgfpathcurveto{\pgfqpoint{4.958256in}{1.511755in}}{\pgfqpoint{4.963555in}{1.509560in}}{\pgfqpoint{4.969080in}{1.509560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944629in}{1.510548in}}%
\pgfpathcurveto{\pgfqpoint{4.950154in}{1.510548in}}{\pgfqpoint{4.955454in}{1.512743in}}{\pgfqpoint{4.959361in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{4.963268in}{1.520556in}}{\pgfqpoint{4.965463in}{1.525856in}}{\pgfqpoint{4.965463in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{4.965463in}{1.536906in}}{\pgfqpoint{4.963268in}{1.542206in}}{\pgfqpoint{4.959361in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{4.955454in}{1.550019in}}{\pgfqpoint{4.950154in}{1.552214in}}{\pgfqpoint{4.944629in}{1.552214in}}%
\pgfpathcurveto{\pgfqpoint{4.939104in}{1.552214in}}{\pgfqpoint{4.933805in}{1.550019in}}{\pgfqpoint{4.929898in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{4.925991in}{1.542206in}}{\pgfqpoint{4.923796in}{1.536906in}}{\pgfqpoint{4.923796in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{4.923796in}{1.525856in}}{\pgfqpoint{4.925991in}{1.520556in}}{\pgfqpoint{4.929898in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{4.933805in}{1.512743in}}{\pgfqpoint{4.939104in}{1.510548in}}{\pgfqpoint{4.944629in}{1.510548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952607in}{1.510053in}}%
\pgfpathcurveto{\pgfqpoint{4.958132in}{1.510053in}}{\pgfqpoint{4.963431in}{1.512248in}}{\pgfqpoint{4.967338in}{1.516155in}}%
\pgfpathcurveto{\pgfqpoint{4.971245in}{1.520062in}}{\pgfqpoint{4.973440in}{1.525361in}}{\pgfqpoint{4.973440in}{1.530886in}}%
\pgfpathcurveto{\pgfqpoint{4.973440in}{1.536411in}}{\pgfqpoint{4.971245in}{1.541711in}}{\pgfqpoint{4.967338in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{4.963431in}{1.549525in}}{\pgfqpoint{4.958132in}{1.551720in}}{\pgfqpoint{4.952607in}{1.551720in}}%
\pgfpathcurveto{\pgfqpoint{4.947082in}{1.551720in}}{\pgfqpoint{4.941782in}{1.549525in}}{\pgfqpoint{4.937875in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{4.933969in}{1.541711in}}{\pgfqpoint{4.931773in}{1.536411in}}{\pgfqpoint{4.931773in}{1.530886in}}%
\pgfpathcurveto{\pgfqpoint{4.931773in}{1.525361in}}{\pgfqpoint{4.933969in}{1.520062in}}{\pgfqpoint{4.937875in}{1.516155in}}%
\pgfpathcurveto{\pgfqpoint{4.941782in}{1.512248in}}{\pgfqpoint{4.947082in}{1.510053in}}{\pgfqpoint{4.952607in}{1.510053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955550in}{1.511365in}}%
\pgfpathcurveto{\pgfqpoint{4.961075in}{1.511365in}}{\pgfqpoint{4.966375in}{1.513561in}}{\pgfqpoint{4.970282in}{1.517467in}}%
\pgfpathcurveto{\pgfqpoint{4.974188in}{1.521374in}}{\pgfqpoint{4.976384in}{1.526674in}}{\pgfqpoint{4.976384in}{1.532199in}}%
\pgfpathcurveto{\pgfqpoint{4.976384in}{1.537724in}}{\pgfqpoint{4.974188in}{1.543023in}}{\pgfqpoint{4.970282in}{1.546930in}}%
\pgfpathcurveto{\pgfqpoint{4.966375in}{1.550837in}}{\pgfqpoint{4.961075in}{1.553032in}}{\pgfqpoint{4.955550in}{1.553032in}}%
\pgfpathcurveto{\pgfqpoint{4.950025in}{1.553032in}}{\pgfqpoint{4.944726in}{1.550837in}}{\pgfqpoint{4.940819in}{1.546930in}}%
\pgfpathcurveto{\pgfqpoint{4.936912in}{1.543023in}}{\pgfqpoint{4.934717in}{1.537724in}}{\pgfqpoint{4.934717in}{1.532199in}}%
\pgfpathcurveto{\pgfqpoint{4.934717in}{1.526674in}}{\pgfqpoint{4.936912in}{1.521374in}}{\pgfqpoint{4.940819in}{1.517467in}}%
\pgfpathcurveto{\pgfqpoint{4.944726in}{1.513561in}}{\pgfqpoint{4.950025in}{1.511365in}}{\pgfqpoint{4.955550in}{1.511365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986831in}{1.513765in}}%
\pgfpathcurveto{\pgfqpoint{4.992356in}{1.513765in}}{\pgfqpoint{4.997655in}{1.515960in}}{\pgfqpoint{5.001562in}{1.519867in}}%
\pgfpathcurveto{\pgfqpoint{5.005469in}{1.523774in}}{\pgfqpoint{5.007664in}{1.529073in}}{\pgfqpoint{5.007664in}{1.534598in}}%
\pgfpathcurveto{\pgfqpoint{5.007664in}{1.540123in}}{\pgfqpoint{5.005469in}{1.545423in}}{\pgfqpoint{5.001562in}{1.549330in}}%
\pgfpathcurveto{\pgfqpoint{4.997655in}{1.553236in}}{\pgfqpoint{4.992356in}{1.555432in}}{\pgfqpoint{4.986831in}{1.555432in}}%
\pgfpathcurveto{\pgfqpoint{4.981306in}{1.555432in}}{\pgfqpoint{4.976006in}{1.553236in}}{\pgfqpoint{4.972099in}{1.549330in}}%
\pgfpathcurveto{\pgfqpoint{4.968193in}{1.545423in}}{\pgfqpoint{4.965997in}{1.540123in}}{\pgfqpoint{4.965997in}{1.534598in}}%
\pgfpathcurveto{\pgfqpoint{4.965997in}{1.529073in}}{\pgfqpoint{4.968193in}{1.523774in}}{\pgfqpoint{4.972099in}{1.519867in}}%
\pgfpathcurveto{\pgfqpoint{4.976006in}{1.515960in}}{\pgfqpoint{4.981306in}{1.513765in}}{\pgfqpoint{4.986831in}{1.513765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941572in}{1.514380in}}%
\pgfpathcurveto{\pgfqpoint{4.947097in}{1.514380in}}{\pgfqpoint{4.952396in}{1.516575in}}{\pgfqpoint{4.956303in}{1.520482in}}%
\pgfpathcurveto{\pgfqpoint{4.960210in}{1.524389in}}{\pgfqpoint{4.962405in}{1.529688in}}{\pgfqpoint{4.962405in}{1.535214in}}%
\pgfpathcurveto{\pgfqpoint{4.962405in}{1.540739in}}{\pgfqpoint{4.960210in}{1.546038in}}{\pgfqpoint{4.956303in}{1.549945in}}%
\pgfpathcurveto{\pgfqpoint{4.952396in}{1.553852in}}{\pgfqpoint{4.947097in}{1.556047in}}{\pgfqpoint{4.941572in}{1.556047in}}%
\pgfpathcurveto{\pgfqpoint{4.936047in}{1.556047in}}{\pgfqpoint{4.930747in}{1.553852in}}{\pgfqpoint{4.926840in}{1.549945in}}%
\pgfpathcurveto{\pgfqpoint{4.922934in}{1.546038in}}{\pgfqpoint{4.920739in}{1.540739in}}{\pgfqpoint{4.920739in}{1.535214in}}%
\pgfpathcurveto{\pgfqpoint{4.920739in}{1.529688in}}{\pgfqpoint{4.922934in}{1.524389in}}{\pgfqpoint{4.926840in}{1.520482in}}%
\pgfpathcurveto{\pgfqpoint{4.930747in}{1.516575in}}{\pgfqpoint{4.936047in}{1.514380in}}{\pgfqpoint{4.941572in}{1.514380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.514580in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.514580in}}{\pgfqpoint{4.944158in}{1.516776in}}{\pgfqpoint{4.948065in}{1.520682in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.524589in}}{\pgfqpoint{4.954167in}{1.529889in}}{\pgfqpoint{4.954167in}{1.535414in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.540939in}}{\pgfqpoint{4.951972in}{1.546238in}}{\pgfqpoint{4.948065in}{1.550145in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.554052in}}{\pgfqpoint{4.938858in}{1.556247in}}{\pgfqpoint{4.933333in}{1.556247in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.556247in}}{\pgfqpoint{4.922509in}{1.554052in}}{\pgfqpoint{4.918602in}{1.550145in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.546238in}}{\pgfqpoint{4.912500in}{1.540939in}}{\pgfqpoint{4.912500in}{1.535414in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.529889in}}{\pgfqpoint{4.914695in}{1.524589in}}{\pgfqpoint{4.918602in}{1.520682in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.516776in}}{\pgfqpoint{4.927808in}{1.514580in}}{\pgfqpoint{4.933333in}{1.514580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959677in}{1.506414in}}%
\pgfpathcurveto{\pgfqpoint{4.965202in}{1.506414in}}{\pgfqpoint{4.970502in}{1.508609in}}{\pgfqpoint{4.974408in}{1.512516in}}%
\pgfpathcurveto{\pgfqpoint{4.978315in}{1.516423in}}{\pgfqpoint{4.980510in}{1.521722in}}{\pgfqpoint{4.980510in}{1.527247in}}%
\pgfpathcurveto{\pgfqpoint{4.980510in}{1.532772in}}{\pgfqpoint{4.978315in}{1.538072in}}{\pgfqpoint{4.974408in}{1.541979in}}%
\pgfpathcurveto{\pgfqpoint{4.970502in}{1.545885in}}{\pgfqpoint{4.965202in}{1.548081in}}{\pgfqpoint{4.959677in}{1.548081in}}%
\pgfpathcurveto{\pgfqpoint{4.954152in}{1.548081in}}{\pgfqpoint{4.948852in}{1.545885in}}{\pgfqpoint{4.944946in}{1.541979in}}%
\pgfpathcurveto{\pgfqpoint{4.941039in}{1.538072in}}{\pgfqpoint{4.938844in}{1.532772in}}{\pgfqpoint{4.938844in}{1.527247in}}%
\pgfpathcurveto{\pgfqpoint{4.938844in}{1.521722in}}{\pgfqpoint{4.941039in}{1.516423in}}{\pgfqpoint{4.944946in}{1.512516in}}%
\pgfpathcurveto{\pgfqpoint{4.948852in}{1.508609in}}{\pgfqpoint{4.954152in}{1.506414in}}{\pgfqpoint{4.959677in}{1.506414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981782in}{1.521241in}}%
\pgfpathcurveto{\pgfqpoint{4.987307in}{1.521241in}}{\pgfqpoint{4.992607in}{1.523436in}}{\pgfqpoint{4.996514in}{1.527343in}}%
\pgfpathcurveto{\pgfqpoint{5.000420in}{1.531250in}}{\pgfqpoint{5.002616in}{1.536550in}}{\pgfqpoint{5.002616in}{1.542075in}}%
\pgfpathcurveto{\pgfqpoint{5.002616in}{1.547600in}}{\pgfqpoint{5.000420in}{1.552899in}}{\pgfqpoint{4.996514in}{1.556806in}}%
\pgfpathcurveto{\pgfqpoint{4.992607in}{1.560713in}}{\pgfqpoint{4.987307in}{1.562908in}}{\pgfqpoint{4.981782in}{1.562908in}}%
\pgfpathcurveto{\pgfqpoint{4.976257in}{1.562908in}}{\pgfqpoint{4.970958in}{1.560713in}}{\pgfqpoint{4.967051in}{1.556806in}}%
\pgfpathcurveto{\pgfqpoint{4.963144in}{1.552899in}}{\pgfqpoint{4.960949in}{1.547600in}}{\pgfqpoint{4.960949in}{1.542075in}}%
\pgfpathcurveto{\pgfqpoint{4.960949in}{1.536550in}}{\pgfqpoint{4.963144in}{1.531250in}}{\pgfqpoint{4.967051in}{1.527343in}}%
\pgfpathcurveto{\pgfqpoint{4.970958in}{1.523436in}}{\pgfqpoint{4.976257in}{1.521241in}}{\pgfqpoint{4.981782in}{1.521241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964514in}{1.515098in}}%
\pgfpathcurveto{\pgfqpoint{4.970039in}{1.515098in}}{\pgfqpoint{4.975339in}{1.517293in}}{\pgfqpoint{4.979245in}{1.521200in}}%
\pgfpathcurveto{\pgfqpoint{4.983152in}{1.525107in}}{\pgfqpoint{4.985347in}{1.530406in}}{\pgfqpoint{4.985347in}{1.535931in}}%
\pgfpathcurveto{\pgfqpoint{4.985347in}{1.541456in}}{\pgfqpoint{4.983152in}{1.546756in}}{\pgfqpoint{4.979245in}{1.550663in}}%
\pgfpathcurveto{\pgfqpoint{4.975339in}{1.554570in}}{\pgfqpoint{4.970039in}{1.556765in}}{\pgfqpoint{4.964514in}{1.556765in}}%
\pgfpathcurveto{\pgfqpoint{4.958989in}{1.556765in}}{\pgfqpoint{4.953689in}{1.554570in}}{\pgfqpoint{4.949783in}{1.550663in}}%
\pgfpathcurveto{\pgfqpoint{4.945876in}{1.546756in}}{\pgfqpoint{4.943681in}{1.541456in}}{\pgfqpoint{4.943681in}{1.535931in}}%
\pgfpathcurveto{\pgfqpoint{4.943681in}{1.530406in}}{\pgfqpoint{4.945876in}{1.525107in}}{\pgfqpoint{4.949783in}{1.521200in}}%
\pgfpathcurveto{\pgfqpoint{4.953689in}{1.517293in}}{\pgfqpoint{4.958989in}{1.515098in}}{\pgfqpoint{4.964514in}{1.515098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940166in}{1.505635in}}%
\pgfpathcurveto{\pgfqpoint{4.945691in}{1.505635in}}{\pgfqpoint{4.950990in}{1.507830in}}{\pgfqpoint{4.954897in}{1.511737in}}%
\pgfpathcurveto{\pgfqpoint{4.958804in}{1.515644in}}{\pgfqpoint{4.960999in}{1.520944in}}{\pgfqpoint{4.960999in}{1.526469in}}%
\pgfpathcurveto{\pgfqpoint{4.960999in}{1.531994in}}{\pgfqpoint{4.958804in}{1.537293in}}{\pgfqpoint{4.954897in}{1.541200in}}%
\pgfpathcurveto{\pgfqpoint{4.950990in}{1.545107in}}{\pgfqpoint{4.945691in}{1.547302in}}{\pgfqpoint{4.940166in}{1.547302in}}%
\pgfpathcurveto{\pgfqpoint{4.934641in}{1.547302in}}{\pgfqpoint{4.929341in}{1.545107in}}{\pgfqpoint{4.925434in}{1.541200in}}%
\pgfpathcurveto{\pgfqpoint{4.921527in}{1.537293in}}{\pgfqpoint{4.919332in}{1.531994in}}{\pgfqpoint{4.919332in}{1.526469in}}%
\pgfpathcurveto{\pgfqpoint{4.919332in}{1.520944in}}{\pgfqpoint{4.921527in}{1.515644in}}{\pgfqpoint{4.925434in}{1.511737in}}%
\pgfpathcurveto{\pgfqpoint{4.929341in}{1.507830in}}{\pgfqpoint{4.934641in}{1.505635in}}{\pgfqpoint{4.940166in}{1.505635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950792in}{1.510547in}}%
\pgfpathcurveto{\pgfqpoint{4.956317in}{1.510547in}}{\pgfqpoint{4.961617in}{1.512742in}}{\pgfqpoint{4.965524in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{4.969430in}{1.520556in}}{\pgfqpoint{4.971625in}{1.525855in}}{\pgfqpoint{4.971625in}{1.531380in}}%
\pgfpathcurveto{\pgfqpoint{4.971625in}{1.536905in}}{\pgfqpoint{4.969430in}{1.542205in}}{\pgfqpoint{4.965524in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{4.961617in}{1.550018in}}{\pgfqpoint{4.956317in}{1.552214in}}{\pgfqpoint{4.950792in}{1.552214in}}%
\pgfpathcurveto{\pgfqpoint{4.945267in}{1.552214in}}{\pgfqpoint{4.939968in}{1.550018in}}{\pgfqpoint{4.936061in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{4.932154in}{1.542205in}}{\pgfqpoint{4.929959in}{1.536905in}}{\pgfqpoint{4.929959in}{1.531380in}}%
\pgfpathcurveto{\pgfqpoint{4.929959in}{1.525855in}}{\pgfqpoint{4.932154in}{1.520556in}}{\pgfqpoint{4.936061in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{4.939968in}{1.512742in}}{\pgfqpoint{4.945267in}{1.510547in}}{\pgfqpoint{4.950792in}{1.510547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978048in}{1.516513in}}%
\pgfpathcurveto{\pgfqpoint{4.983573in}{1.516513in}}{\pgfqpoint{4.988872in}{1.518708in}}{\pgfqpoint{4.992779in}{1.522615in}}%
\pgfpathcurveto{\pgfqpoint{4.996686in}{1.526522in}}{\pgfqpoint{4.998881in}{1.531821in}}{\pgfqpoint{4.998881in}{1.537346in}}%
\pgfpathcurveto{\pgfqpoint{4.998881in}{1.542872in}}{\pgfqpoint{4.996686in}{1.548171in}}{\pgfqpoint{4.992779in}{1.552078in}}%
\pgfpathcurveto{\pgfqpoint{4.988872in}{1.555985in}}{\pgfqpoint{4.983573in}{1.558180in}}{\pgfqpoint{4.978048in}{1.558180in}}%
\pgfpathcurveto{\pgfqpoint{4.972522in}{1.558180in}}{\pgfqpoint{4.967223in}{1.555985in}}{\pgfqpoint{4.963316in}{1.552078in}}%
\pgfpathcurveto{\pgfqpoint{4.959409in}{1.548171in}}{\pgfqpoint{4.957214in}{1.542872in}}{\pgfqpoint{4.957214in}{1.537346in}}%
\pgfpathcurveto{\pgfqpoint{4.957214in}{1.531821in}}{\pgfqpoint{4.959409in}{1.526522in}}{\pgfqpoint{4.963316in}{1.522615in}}%
\pgfpathcurveto{\pgfqpoint{4.967223in}{1.518708in}}{\pgfqpoint{4.972522in}{1.516513in}}{\pgfqpoint{4.978048in}{1.516513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984549in}{1.512566in}}%
\pgfpathcurveto{\pgfqpoint{4.990074in}{1.512566in}}{\pgfqpoint{4.995374in}{1.514761in}}{\pgfqpoint{4.999281in}{1.518667in}}%
\pgfpathcurveto{\pgfqpoint{5.003188in}{1.522574in}}{\pgfqpoint{5.005383in}{1.527874in}}{\pgfqpoint{5.005383in}{1.533399in}}%
\pgfpathcurveto{\pgfqpoint{5.005383in}{1.538924in}}{\pgfqpoint{5.003188in}{1.544223in}}{\pgfqpoint{4.999281in}{1.548130in}}%
\pgfpathcurveto{\pgfqpoint{4.995374in}{1.552037in}}{\pgfqpoint{4.990074in}{1.554232in}}{\pgfqpoint{4.984549in}{1.554232in}}%
\pgfpathcurveto{\pgfqpoint{4.979024in}{1.554232in}}{\pgfqpoint{4.973725in}{1.552037in}}{\pgfqpoint{4.969818in}{1.548130in}}%
\pgfpathcurveto{\pgfqpoint{4.965911in}{1.544223in}}{\pgfqpoint{4.963716in}{1.538924in}}{\pgfqpoint{4.963716in}{1.533399in}}%
\pgfpathcurveto{\pgfqpoint{4.963716in}{1.527874in}}{\pgfqpoint{4.965911in}{1.522574in}}{\pgfqpoint{4.969818in}{1.518667in}}%
\pgfpathcurveto{\pgfqpoint{4.973725in}{1.514761in}}{\pgfqpoint{4.979024in}{1.512566in}}{\pgfqpoint{4.984549in}{1.512566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977900in}{1.516633in}}%
\pgfpathcurveto{\pgfqpoint{4.983425in}{1.516633in}}{\pgfqpoint{4.988724in}{1.518828in}}{\pgfqpoint{4.992631in}{1.522735in}}%
\pgfpathcurveto{\pgfqpoint{4.996538in}{1.526642in}}{\pgfqpoint{4.998733in}{1.531941in}}{\pgfqpoint{4.998733in}{1.537466in}}%
\pgfpathcurveto{\pgfqpoint{4.998733in}{1.542991in}}{\pgfqpoint{4.996538in}{1.548291in}}{\pgfqpoint{4.992631in}{1.552198in}}%
\pgfpathcurveto{\pgfqpoint{4.988724in}{1.556105in}}{\pgfqpoint{4.983425in}{1.558300in}}{\pgfqpoint{4.977900in}{1.558300in}}%
\pgfpathcurveto{\pgfqpoint{4.972375in}{1.558300in}}{\pgfqpoint{4.967075in}{1.556105in}}{\pgfqpoint{4.963169in}{1.552198in}}%
\pgfpathcurveto{\pgfqpoint{4.959262in}{1.548291in}}{\pgfqpoint{4.957067in}{1.542991in}}{\pgfqpoint{4.957067in}{1.537466in}}%
\pgfpathcurveto{\pgfqpoint{4.957067in}{1.531941in}}{\pgfqpoint{4.959262in}{1.526642in}}{\pgfqpoint{4.963169in}{1.522735in}}%
\pgfpathcurveto{\pgfqpoint{4.967075in}{1.518828in}}{\pgfqpoint{4.972375in}{1.516633in}}{\pgfqpoint{4.977900in}{1.516633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975289in}{1.516800in}}%
\pgfpathcurveto{\pgfqpoint{4.980814in}{1.516800in}}{\pgfqpoint{4.986113in}{1.518995in}}{\pgfqpoint{4.990020in}{1.522902in}}%
\pgfpathcurveto{\pgfqpoint{4.993927in}{1.526808in}}{\pgfqpoint{4.996122in}{1.532108in}}{\pgfqpoint{4.996122in}{1.537633in}}%
\pgfpathcurveto{\pgfqpoint{4.996122in}{1.543158in}}{\pgfqpoint{4.993927in}{1.548457in}}{\pgfqpoint{4.990020in}{1.552364in}}%
\pgfpathcurveto{\pgfqpoint{4.986113in}{1.556271in}}{\pgfqpoint{4.980814in}{1.558466in}}{\pgfqpoint{4.975289in}{1.558466in}}%
\pgfpathcurveto{\pgfqpoint{4.969764in}{1.558466in}}{\pgfqpoint{4.964464in}{1.556271in}}{\pgfqpoint{4.960557in}{1.552364in}}%
\pgfpathcurveto{\pgfqpoint{4.956651in}{1.548457in}}{\pgfqpoint{4.954455in}{1.543158in}}{\pgfqpoint{4.954455in}{1.537633in}}%
\pgfpathcurveto{\pgfqpoint{4.954455in}{1.532108in}}{\pgfqpoint{4.956651in}{1.526808in}}{\pgfqpoint{4.960557in}{1.522902in}}%
\pgfpathcurveto{\pgfqpoint{4.964464in}{1.518995in}}{\pgfqpoint{4.969764in}{1.516800in}}{\pgfqpoint{4.975289in}{1.516800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944550in}{1.509622in}}%
\pgfpathcurveto{\pgfqpoint{4.950075in}{1.509622in}}{\pgfqpoint{4.955374in}{1.511817in}}{\pgfqpoint{4.959281in}{1.515724in}}%
\pgfpathcurveto{\pgfqpoint{4.963188in}{1.519631in}}{\pgfqpoint{4.965383in}{1.524930in}}{\pgfqpoint{4.965383in}{1.530455in}}%
\pgfpathcurveto{\pgfqpoint{4.965383in}{1.535980in}}{\pgfqpoint{4.963188in}{1.541280in}}{\pgfqpoint{4.959281in}{1.545187in}}%
\pgfpathcurveto{\pgfqpoint{4.955374in}{1.549094in}}{\pgfqpoint{4.950075in}{1.551289in}}{\pgfqpoint{4.944550in}{1.551289in}}%
\pgfpathcurveto{\pgfqpoint{4.939025in}{1.551289in}}{\pgfqpoint{4.933725in}{1.549094in}}{\pgfqpoint{4.929818in}{1.545187in}}%
\pgfpathcurveto{\pgfqpoint{4.925912in}{1.541280in}}{\pgfqpoint{4.923717in}{1.535980in}}{\pgfqpoint{4.923717in}{1.530455in}}%
\pgfpathcurveto{\pgfqpoint{4.923717in}{1.524930in}}{\pgfqpoint{4.925912in}{1.519631in}}{\pgfqpoint{4.929818in}{1.515724in}}%
\pgfpathcurveto{\pgfqpoint{4.933725in}{1.511817in}}{\pgfqpoint{4.939025in}{1.509622in}}{\pgfqpoint{4.944550in}{1.509622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978504in}{1.515062in}}%
\pgfpathcurveto{\pgfqpoint{4.984029in}{1.515062in}}{\pgfqpoint{4.989329in}{1.517257in}}{\pgfqpoint{4.993236in}{1.521164in}}%
\pgfpathcurveto{\pgfqpoint{4.997143in}{1.525071in}}{\pgfqpoint{4.999338in}{1.530370in}}{\pgfqpoint{4.999338in}{1.535895in}}%
\pgfpathcurveto{\pgfqpoint{4.999338in}{1.541420in}}{\pgfqpoint{4.997143in}{1.546720in}}{\pgfqpoint{4.993236in}{1.550626in}}%
\pgfpathcurveto{\pgfqpoint{4.989329in}{1.554533in}}{\pgfqpoint{4.984029in}{1.556728in}}{\pgfqpoint{4.978504in}{1.556728in}}%
\pgfpathcurveto{\pgfqpoint{4.972979in}{1.556728in}}{\pgfqpoint{4.967680in}{1.554533in}}{\pgfqpoint{4.963773in}{1.550626in}}%
\pgfpathcurveto{\pgfqpoint{4.959866in}{1.546720in}}{\pgfqpoint{4.957671in}{1.541420in}}{\pgfqpoint{4.957671in}{1.535895in}}%
\pgfpathcurveto{\pgfqpoint{4.957671in}{1.530370in}}{\pgfqpoint{4.959866in}{1.525071in}}{\pgfqpoint{4.963773in}{1.521164in}}%
\pgfpathcurveto{\pgfqpoint{4.967680in}{1.517257in}}{\pgfqpoint{4.972979in}{1.515062in}}{\pgfqpoint{4.978504in}{1.515062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971017in}{1.518253in}}%
\pgfpathcurveto{\pgfqpoint{4.976543in}{1.518253in}}{\pgfqpoint{4.981842in}{1.520449in}}{\pgfqpoint{4.985749in}{1.524355in}}%
\pgfpathcurveto{\pgfqpoint{4.989656in}{1.528262in}}{\pgfqpoint{4.991851in}{1.533562in}}{\pgfqpoint{4.991851in}{1.539087in}}%
\pgfpathcurveto{\pgfqpoint{4.991851in}{1.544612in}}{\pgfqpoint{4.989656in}{1.549911in}}{\pgfqpoint{4.985749in}{1.553818in}}%
\pgfpathcurveto{\pgfqpoint{4.981842in}{1.557725in}}{\pgfqpoint{4.976543in}{1.559920in}}{\pgfqpoint{4.971017in}{1.559920in}}%
\pgfpathcurveto{\pgfqpoint{4.965492in}{1.559920in}}{\pgfqpoint{4.960193in}{1.557725in}}{\pgfqpoint{4.956286in}{1.553818in}}%
\pgfpathcurveto{\pgfqpoint{4.952379in}{1.549911in}}{\pgfqpoint{4.950184in}{1.544612in}}{\pgfqpoint{4.950184in}{1.539087in}}%
\pgfpathcurveto{\pgfqpoint{4.950184in}{1.533562in}}{\pgfqpoint{4.952379in}{1.528262in}}{\pgfqpoint{4.956286in}{1.524355in}}%
\pgfpathcurveto{\pgfqpoint{4.960193in}{1.520449in}}{\pgfqpoint{4.965492in}{1.518253in}}{\pgfqpoint{4.971017in}{1.518253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970306in}{1.520193in}}%
\pgfpathcurveto{\pgfqpoint{4.975832in}{1.520193in}}{\pgfqpoint{4.981131in}{1.522388in}}{\pgfqpoint{4.985038in}{1.526295in}}%
\pgfpathcurveto{\pgfqpoint{4.988945in}{1.530202in}}{\pgfqpoint{4.991140in}{1.535501in}}{\pgfqpoint{4.991140in}{1.541026in}}%
\pgfpathcurveto{\pgfqpoint{4.991140in}{1.546551in}}{\pgfqpoint{4.988945in}{1.551851in}}{\pgfqpoint{4.985038in}{1.555758in}}%
\pgfpathcurveto{\pgfqpoint{4.981131in}{1.559664in}}{\pgfqpoint{4.975832in}{1.561860in}}{\pgfqpoint{4.970306in}{1.561860in}}%
\pgfpathcurveto{\pgfqpoint{4.964781in}{1.561860in}}{\pgfqpoint{4.959482in}{1.559664in}}{\pgfqpoint{4.955575in}{1.555758in}}%
\pgfpathcurveto{\pgfqpoint{4.951668in}{1.551851in}}{\pgfqpoint{4.949473in}{1.546551in}}{\pgfqpoint{4.949473in}{1.541026in}}%
\pgfpathcurveto{\pgfqpoint{4.949473in}{1.535501in}}{\pgfqpoint{4.951668in}{1.530202in}}{\pgfqpoint{4.955575in}{1.526295in}}%
\pgfpathcurveto{\pgfqpoint{4.959482in}{1.522388in}}{\pgfqpoint{4.964781in}{1.520193in}}{\pgfqpoint{4.970306in}{1.520193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984744in}{1.510760in}}%
\pgfpathcurveto{\pgfqpoint{4.990270in}{1.510760in}}{\pgfqpoint{4.995569in}{1.512955in}}{\pgfqpoint{4.999476in}{1.516862in}}%
\pgfpathcurveto{\pgfqpoint{5.003383in}{1.520769in}}{\pgfqpoint{5.005578in}{1.526068in}}{\pgfqpoint{5.005578in}{1.531593in}}%
\pgfpathcurveto{\pgfqpoint{5.005578in}{1.537118in}}{\pgfqpoint{5.003383in}{1.542418in}}{\pgfqpoint{4.999476in}{1.546325in}}%
\pgfpathcurveto{\pgfqpoint{4.995569in}{1.550231in}}{\pgfqpoint{4.990270in}{1.552427in}}{\pgfqpoint{4.984744in}{1.552427in}}%
\pgfpathcurveto{\pgfqpoint{4.979219in}{1.552427in}}{\pgfqpoint{4.973920in}{1.550231in}}{\pgfqpoint{4.970013in}{1.546325in}}%
\pgfpathcurveto{\pgfqpoint{4.966106in}{1.542418in}}{\pgfqpoint{4.963911in}{1.537118in}}{\pgfqpoint{4.963911in}{1.531593in}}%
\pgfpathcurveto{\pgfqpoint{4.963911in}{1.526068in}}{\pgfqpoint{4.966106in}{1.520769in}}{\pgfqpoint{4.970013in}{1.516862in}}%
\pgfpathcurveto{\pgfqpoint{4.973920in}{1.512955in}}{\pgfqpoint{4.979219in}{1.510760in}}{\pgfqpoint{4.984744in}{1.510760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986136in}{1.510681in}}%
\pgfpathcurveto{\pgfqpoint{4.991662in}{1.510681in}}{\pgfqpoint{4.996961in}{1.512876in}}{\pgfqpoint{5.000868in}{1.516783in}}%
\pgfpathcurveto{\pgfqpoint{5.004775in}{1.520690in}}{\pgfqpoint{5.006970in}{1.525989in}}{\pgfqpoint{5.006970in}{1.531514in}}%
\pgfpathcurveto{\pgfqpoint{5.006970in}{1.537039in}}{\pgfqpoint{5.004775in}{1.542339in}}{\pgfqpoint{5.000868in}{1.546246in}}%
\pgfpathcurveto{\pgfqpoint{4.996961in}{1.550152in}}{\pgfqpoint{4.991662in}{1.552348in}}{\pgfqpoint{4.986136in}{1.552348in}}%
\pgfpathcurveto{\pgfqpoint{4.980611in}{1.552348in}}{\pgfqpoint{4.975312in}{1.550152in}}{\pgfqpoint{4.971405in}{1.546246in}}%
\pgfpathcurveto{\pgfqpoint{4.967498in}{1.542339in}}{\pgfqpoint{4.965303in}{1.537039in}}{\pgfqpoint{4.965303in}{1.531514in}}%
\pgfpathcurveto{\pgfqpoint{4.965303in}{1.525989in}}{\pgfqpoint{4.967498in}{1.520690in}}{\pgfqpoint{4.971405in}{1.516783in}}%
\pgfpathcurveto{\pgfqpoint{4.975312in}{1.512876in}}{\pgfqpoint{4.980611in}{1.510681in}}{\pgfqpoint{4.986136in}{1.510681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987751in}{1.510556in}}%
\pgfpathcurveto{\pgfqpoint{4.993276in}{1.510556in}}{\pgfqpoint{4.998576in}{1.512751in}}{\pgfqpoint{5.002482in}{1.516658in}}%
\pgfpathcurveto{\pgfqpoint{5.006389in}{1.520565in}}{\pgfqpoint{5.008584in}{1.525864in}}{\pgfqpoint{5.008584in}{1.531389in}}%
\pgfpathcurveto{\pgfqpoint{5.008584in}{1.536914in}}{\pgfqpoint{5.006389in}{1.542214in}}{\pgfqpoint{5.002482in}{1.546121in}}%
\pgfpathcurveto{\pgfqpoint{4.998576in}{1.550028in}}{\pgfqpoint{4.993276in}{1.552223in}}{\pgfqpoint{4.987751in}{1.552223in}}%
\pgfpathcurveto{\pgfqpoint{4.982226in}{1.552223in}}{\pgfqpoint{4.976926in}{1.550028in}}{\pgfqpoint{4.973020in}{1.546121in}}%
\pgfpathcurveto{\pgfqpoint{4.969113in}{1.542214in}}{\pgfqpoint{4.966918in}{1.536914in}}{\pgfqpoint{4.966918in}{1.531389in}}%
\pgfpathcurveto{\pgfqpoint{4.966918in}{1.525864in}}{\pgfqpoint{4.969113in}{1.520565in}}{\pgfqpoint{4.973020in}{1.516658in}}%
\pgfpathcurveto{\pgfqpoint{4.976926in}{1.512751in}}{\pgfqpoint{4.982226in}{1.510556in}}{\pgfqpoint{4.987751in}{1.510556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979686in}{1.520625in}}%
\pgfpathcurveto{\pgfqpoint{4.985211in}{1.520625in}}{\pgfqpoint{4.990510in}{1.522820in}}{\pgfqpoint{4.994417in}{1.526727in}}%
\pgfpathcurveto{\pgfqpoint{4.998324in}{1.530634in}}{\pgfqpoint{5.000519in}{1.535934in}}{\pgfqpoint{5.000519in}{1.541459in}}%
\pgfpathcurveto{\pgfqpoint{5.000519in}{1.546984in}}{\pgfqpoint{4.998324in}{1.552283in}}{\pgfqpoint{4.994417in}{1.556190in}}%
\pgfpathcurveto{\pgfqpoint{4.990510in}{1.560097in}}{\pgfqpoint{4.985211in}{1.562292in}}{\pgfqpoint{4.979686in}{1.562292in}}%
\pgfpathcurveto{\pgfqpoint{4.974160in}{1.562292in}}{\pgfqpoint{4.968861in}{1.560097in}}{\pgfqpoint{4.964954in}{1.556190in}}%
\pgfpathcurveto{\pgfqpoint{4.961047in}{1.552283in}}{\pgfqpoint{4.958852in}{1.546984in}}{\pgfqpoint{4.958852in}{1.541459in}}%
\pgfpathcurveto{\pgfqpoint{4.958852in}{1.535934in}}{\pgfqpoint{4.961047in}{1.530634in}}{\pgfqpoint{4.964954in}{1.526727in}}%
\pgfpathcurveto{\pgfqpoint{4.968861in}{1.522820in}}{\pgfqpoint{4.974160in}{1.520625in}}{\pgfqpoint{4.979686in}{1.520625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963963in}{1.510817in}}%
\pgfpathcurveto{\pgfqpoint{4.969488in}{1.510817in}}{\pgfqpoint{4.974787in}{1.513013in}}{\pgfqpoint{4.978694in}{1.516919in}}%
\pgfpathcurveto{\pgfqpoint{4.982601in}{1.520826in}}{\pgfqpoint{4.984796in}{1.526126in}}{\pgfqpoint{4.984796in}{1.531651in}}%
\pgfpathcurveto{\pgfqpoint{4.984796in}{1.537176in}}{\pgfqpoint{4.982601in}{1.542475in}}{\pgfqpoint{4.978694in}{1.546382in}}%
\pgfpathcurveto{\pgfqpoint{4.974787in}{1.550289in}}{\pgfqpoint{4.969488in}{1.552484in}}{\pgfqpoint{4.963963in}{1.552484in}}%
\pgfpathcurveto{\pgfqpoint{4.958438in}{1.552484in}}{\pgfqpoint{4.953138in}{1.550289in}}{\pgfqpoint{4.949231in}{1.546382in}}%
\pgfpathcurveto{\pgfqpoint{4.945324in}{1.542475in}}{\pgfqpoint{4.943129in}{1.537176in}}{\pgfqpoint{4.943129in}{1.531651in}}%
\pgfpathcurveto{\pgfqpoint{4.943129in}{1.526126in}}{\pgfqpoint{4.945324in}{1.520826in}}{\pgfqpoint{4.949231in}{1.516919in}}%
\pgfpathcurveto{\pgfqpoint{4.953138in}{1.513013in}}{\pgfqpoint{4.958438in}{1.510817in}}{\pgfqpoint{4.963963in}{1.510817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958880in}{1.514092in}}%
\pgfpathcurveto{\pgfqpoint{4.964405in}{1.514092in}}{\pgfqpoint{4.969704in}{1.516287in}}{\pgfqpoint{4.973611in}{1.520194in}}%
\pgfpathcurveto{\pgfqpoint{4.977518in}{1.524100in}}{\pgfqpoint{4.979713in}{1.529400in}}{\pgfqpoint{4.979713in}{1.534925in}}%
\pgfpathcurveto{\pgfqpoint{4.979713in}{1.540450in}}{\pgfqpoint{4.977518in}{1.545750in}}{\pgfqpoint{4.973611in}{1.549656in}}%
\pgfpathcurveto{\pgfqpoint{4.969704in}{1.553563in}}{\pgfqpoint{4.964405in}{1.555758in}}{\pgfqpoint{4.958880in}{1.555758in}}%
\pgfpathcurveto{\pgfqpoint{4.953355in}{1.555758in}}{\pgfqpoint{4.948055in}{1.553563in}}{\pgfqpoint{4.944148in}{1.549656in}}%
\pgfpathcurveto{\pgfqpoint{4.940242in}{1.545750in}}{\pgfqpoint{4.938046in}{1.540450in}}{\pgfqpoint{4.938046in}{1.534925in}}%
\pgfpathcurveto{\pgfqpoint{4.938046in}{1.529400in}}{\pgfqpoint{4.940242in}{1.524100in}}{\pgfqpoint{4.944148in}{1.520194in}}%
\pgfpathcurveto{\pgfqpoint{4.948055in}{1.516287in}}{\pgfqpoint{4.953355in}{1.514092in}}{\pgfqpoint{4.958880in}{1.514092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954192in}{1.517425in}}%
\pgfpathcurveto{\pgfqpoint{4.959717in}{1.517425in}}{\pgfqpoint{4.965017in}{1.519620in}}{\pgfqpoint{4.968924in}{1.523526in}}%
\pgfpathcurveto{\pgfqpoint{4.972831in}{1.527433in}}{\pgfqpoint{4.975026in}{1.532733in}}{\pgfqpoint{4.975026in}{1.538258in}}%
\pgfpathcurveto{\pgfqpoint{4.975026in}{1.543783in}}{\pgfqpoint{4.972831in}{1.549082in}}{\pgfqpoint{4.968924in}{1.552989in}}%
\pgfpathcurveto{\pgfqpoint{4.965017in}{1.556896in}}{\pgfqpoint{4.959717in}{1.559091in}}{\pgfqpoint{4.954192in}{1.559091in}}%
\pgfpathcurveto{\pgfqpoint{4.948667in}{1.559091in}}{\pgfqpoint{4.943368in}{1.556896in}}{\pgfqpoint{4.939461in}{1.552989in}}%
\pgfpathcurveto{\pgfqpoint{4.935554in}{1.549082in}}{\pgfqpoint{4.933359in}{1.543783in}}{\pgfqpoint{4.933359in}{1.538258in}}%
\pgfpathcurveto{\pgfqpoint{4.933359in}{1.532733in}}{\pgfqpoint{4.935554in}{1.527433in}}{\pgfqpoint{4.939461in}{1.523526in}}%
\pgfpathcurveto{\pgfqpoint{4.943368in}{1.519620in}}{\pgfqpoint{4.948667in}{1.517425in}}{\pgfqpoint{4.954192in}{1.517425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961387in}{1.518323in}}%
\pgfpathcurveto{\pgfqpoint{4.966912in}{1.518323in}}{\pgfqpoint{4.972211in}{1.520518in}}{\pgfqpoint{4.976118in}{1.524425in}}%
\pgfpathcurveto{\pgfqpoint{4.980025in}{1.528332in}}{\pgfqpoint{4.982220in}{1.533631in}}{\pgfqpoint{4.982220in}{1.539156in}}%
\pgfpathcurveto{\pgfqpoint{4.982220in}{1.544681in}}{\pgfqpoint{4.980025in}{1.549981in}}{\pgfqpoint{4.976118in}{1.553887in}}%
\pgfpathcurveto{\pgfqpoint{4.972211in}{1.557794in}}{\pgfqpoint{4.966912in}{1.559989in}}{\pgfqpoint{4.961387in}{1.559989in}}%
\pgfpathcurveto{\pgfqpoint{4.955862in}{1.559989in}}{\pgfqpoint{4.950562in}{1.557794in}}{\pgfqpoint{4.946655in}{1.553887in}}%
\pgfpathcurveto{\pgfqpoint{4.942749in}{1.549981in}}{\pgfqpoint{4.940554in}{1.544681in}}{\pgfqpoint{4.940554in}{1.539156in}}%
\pgfpathcurveto{\pgfqpoint{4.940554in}{1.533631in}}{\pgfqpoint{4.942749in}{1.528332in}}{\pgfqpoint{4.946655in}{1.524425in}}%
\pgfpathcurveto{\pgfqpoint{4.950562in}{1.520518in}}{\pgfqpoint{4.955862in}{1.518323in}}{\pgfqpoint{4.961387in}{1.518323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979856in}{1.508748in}}%
\pgfpathcurveto{\pgfqpoint{4.985381in}{1.508748in}}{\pgfqpoint{4.990681in}{1.510944in}}{\pgfqpoint{4.994588in}{1.514850in}}%
\pgfpathcurveto{\pgfqpoint{4.998495in}{1.518757in}}{\pgfqpoint{5.000690in}{1.524057in}}{\pgfqpoint{5.000690in}{1.529582in}}%
\pgfpathcurveto{\pgfqpoint{5.000690in}{1.535107in}}{\pgfqpoint{4.998495in}{1.540406in}}{\pgfqpoint{4.994588in}{1.544313in}}%
\pgfpathcurveto{\pgfqpoint{4.990681in}{1.548220in}}{\pgfqpoint{4.985381in}{1.550415in}}{\pgfqpoint{4.979856in}{1.550415in}}%
\pgfpathcurveto{\pgfqpoint{4.974331in}{1.550415in}}{\pgfqpoint{4.969032in}{1.548220in}}{\pgfqpoint{4.965125in}{1.544313in}}%
\pgfpathcurveto{\pgfqpoint{4.961218in}{1.540406in}}{\pgfqpoint{4.959023in}{1.535107in}}{\pgfqpoint{4.959023in}{1.529582in}}%
\pgfpathcurveto{\pgfqpoint{4.959023in}{1.524057in}}{\pgfqpoint{4.961218in}{1.518757in}}{\pgfqpoint{4.965125in}{1.514850in}}%
\pgfpathcurveto{\pgfqpoint{4.969032in}{1.510944in}}{\pgfqpoint{4.974331in}{1.508748in}}{\pgfqpoint{4.979856in}{1.508748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958653in}{1.513905in}}%
\pgfpathcurveto{\pgfqpoint{4.964178in}{1.513905in}}{\pgfqpoint{4.969477in}{1.516100in}}{\pgfqpoint{4.973384in}{1.520007in}}%
\pgfpathcurveto{\pgfqpoint{4.977291in}{1.523914in}}{\pgfqpoint{4.979486in}{1.529213in}}{\pgfqpoint{4.979486in}{1.534738in}}%
\pgfpathcurveto{\pgfqpoint{4.979486in}{1.540263in}}{\pgfqpoint{4.977291in}{1.545563in}}{\pgfqpoint{4.973384in}{1.549470in}}%
\pgfpathcurveto{\pgfqpoint{4.969477in}{1.553376in}}{\pgfqpoint{4.964178in}{1.555572in}}{\pgfqpoint{4.958653in}{1.555572in}}%
\pgfpathcurveto{\pgfqpoint{4.953127in}{1.555572in}}{\pgfqpoint{4.947828in}{1.553376in}}{\pgfqpoint{4.943921in}{1.549470in}}%
\pgfpathcurveto{\pgfqpoint{4.940014in}{1.545563in}}{\pgfqpoint{4.937819in}{1.540263in}}{\pgfqpoint{4.937819in}{1.534738in}}%
\pgfpathcurveto{\pgfqpoint{4.937819in}{1.529213in}}{\pgfqpoint{4.940014in}{1.523914in}}{\pgfqpoint{4.943921in}{1.520007in}}%
\pgfpathcurveto{\pgfqpoint{4.947828in}{1.516100in}}{\pgfqpoint{4.953127in}{1.513905in}}{\pgfqpoint{4.958653in}{1.513905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.514636in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.514636in}}{\pgfqpoint{4.944158in}{1.516831in}}{\pgfqpoint{4.948065in}{1.520738in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.524645in}}{\pgfqpoint{4.954167in}{1.529945in}}{\pgfqpoint{4.954167in}{1.535470in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.540995in}}{\pgfqpoint{4.951972in}{1.546294in}}{\pgfqpoint{4.948065in}{1.550201in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.554108in}}{\pgfqpoint{4.938858in}{1.556303in}}{\pgfqpoint{4.933333in}{1.556303in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.556303in}}{\pgfqpoint{4.922509in}{1.554108in}}{\pgfqpoint{4.918602in}{1.550201in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.546294in}}{\pgfqpoint{4.912500in}{1.540995in}}{\pgfqpoint{4.912500in}{1.535470in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.529945in}}{\pgfqpoint{4.914695in}{1.524645in}}{\pgfqpoint{4.918602in}{1.520738in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.516831in}}{\pgfqpoint{4.927808in}{1.514636in}}{\pgfqpoint{4.933333in}{1.514636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967577in}{1.519250in}}%
\pgfpathcurveto{\pgfqpoint{4.973102in}{1.519250in}}{\pgfqpoint{4.978401in}{1.521445in}}{\pgfqpoint{4.982308in}{1.525352in}}%
\pgfpathcurveto{\pgfqpoint{4.986215in}{1.529259in}}{\pgfqpoint{4.988410in}{1.534558in}}{\pgfqpoint{4.988410in}{1.540083in}}%
\pgfpathcurveto{\pgfqpoint{4.988410in}{1.545608in}}{\pgfqpoint{4.986215in}{1.550908in}}{\pgfqpoint{4.982308in}{1.554815in}}%
\pgfpathcurveto{\pgfqpoint{4.978401in}{1.558721in}}{\pgfqpoint{4.973102in}{1.560916in}}{\pgfqpoint{4.967577in}{1.560916in}}%
\pgfpathcurveto{\pgfqpoint{4.962052in}{1.560916in}}{\pgfqpoint{4.956752in}{1.558721in}}{\pgfqpoint{4.952845in}{1.554815in}}%
\pgfpathcurveto{\pgfqpoint{4.948939in}{1.550908in}}{\pgfqpoint{4.946743in}{1.545608in}}{\pgfqpoint{4.946743in}{1.540083in}}%
\pgfpathcurveto{\pgfqpoint{4.946743in}{1.534558in}}{\pgfqpoint{4.948939in}{1.529259in}}{\pgfqpoint{4.952845in}{1.525352in}}%
\pgfpathcurveto{\pgfqpoint{4.956752in}{1.521445in}}{\pgfqpoint{4.962052in}{1.519250in}}{\pgfqpoint{4.967577in}{1.519250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941831in}{1.523303in}}%
\pgfpathcurveto{\pgfqpoint{4.947356in}{1.523303in}}{\pgfqpoint{4.952656in}{1.525498in}}{\pgfqpoint{4.956562in}{1.529404in}}%
\pgfpathcurveto{\pgfqpoint{4.960469in}{1.533311in}}{\pgfqpoint{4.962664in}{1.538611in}}{\pgfqpoint{4.962664in}{1.544136in}}%
\pgfpathcurveto{\pgfqpoint{4.962664in}{1.549661in}}{\pgfqpoint{4.960469in}{1.554960in}}{\pgfqpoint{4.956562in}{1.558867in}}%
\pgfpathcurveto{\pgfqpoint{4.952656in}{1.562774in}}{\pgfqpoint{4.947356in}{1.564969in}}{\pgfqpoint{4.941831in}{1.564969in}}%
\pgfpathcurveto{\pgfqpoint{4.936306in}{1.564969in}}{\pgfqpoint{4.931006in}{1.562774in}}{\pgfqpoint{4.927100in}{1.558867in}}%
\pgfpathcurveto{\pgfqpoint{4.923193in}{1.554960in}}{\pgfqpoint{4.920998in}{1.549661in}}{\pgfqpoint{4.920998in}{1.544136in}}%
\pgfpathcurveto{\pgfqpoint{4.920998in}{1.538611in}}{\pgfqpoint{4.923193in}{1.533311in}}{\pgfqpoint{4.927100in}{1.529404in}}%
\pgfpathcurveto{\pgfqpoint{4.931006in}{1.525498in}}{\pgfqpoint{4.936306in}{1.523303in}}{\pgfqpoint{4.941831in}{1.523303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982067in}{1.514686in}}%
\pgfpathcurveto{\pgfqpoint{4.987592in}{1.514686in}}{\pgfqpoint{4.992891in}{1.516882in}}{\pgfqpoint{4.996798in}{1.520788in}}%
\pgfpathcurveto{\pgfqpoint{5.000705in}{1.524695in}}{\pgfqpoint{5.002900in}{1.529995in}}{\pgfqpoint{5.002900in}{1.535520in}}%
\pgfpathcurveto{\pgfqpoint{5.002900in}{1.541045in}}{\pgfqpoint{5.000705in}{1.546344in}}{\pgfqpoint{4.996798in}{1.550251in}}%
\pgfpathcurveto{\pgfqpoint{4.992891in}{1.554158in}}{\pgfqpoint{4.987592in}{1.556353in}}{\pgfqpoint{4.982067in}{1.556353in}}%
\pgfpathcurveto{\pgfqpoint{4.976542in}{1.556353in}}{\pgfqpoint{4.971242in}{1.554158in}}{\pgfqpoint{4.967335in}{1.550251in}}%
\pgfpathcurveto{\pgfqpoint{4.963428in}{1.546344in}}{\pgfqpoint{4.961233in}{1.541045in}}{\pgfqpoint{4.961233in}{1.535520in}}%
\pgfpathcurveto{\pgfqpoint{4.961233in}{1.529995in}}{\pgfqpoint{4.963428in}{1.524695in}}{\pgfqpoint{4.967335in}{1.520788in}}%
\pgfpathcurveto{\pgfqpoint{4.971242in}{1.516882in}}{\pgfqpoint{4.976542in}{1.514686in}}{\pgfqpoint{4.982067in}{1.514686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957223in}{1.507560in}}%
\pgfpathcurveto{\pgfqpoint{4.962748in}{1.507560in}}{\pgfqpoint{4.968047in}{1.509755in}}{\pgfqpoint{4.971954in}{1.513661in}}%
\pgfpathcurveto{\pgfqpoint{4.975861in}{1.517568in}}{\pgfqpoint{4.978056in}{1.522868in}}{\pgfqpoint{4.978056in}{1.528393in}}%
\pgfpathcurveto{\pgfqpoint{4.978056in}{1.533918in}}{\pgfqpoint{4.975861in}{1.539217in}}{\pgfqpoint{4.971954in}{1.543124in}}%
\pgfpathcurveto{\pgfqpoint{4.968047in}{1.547031in}}{\pgfqpoint{4.962748in}{1.549226in}}{\pgfqpoint{4.957223in}{1.549226in}}%
\pgfpathcurveto{\pgfqpoint{4.951698in}{1.549226in}}{\pgfqpoint{4.946398in}{1.547031in}}{\pgfqpoint{4.942491in}{1.543124in}}%
\pgfpathcurveto{\pgfqpoint{4.938585in}{1.539217in}}{\pgfqpoint{4.936390in}{1.533918in}}{\pgfqpoint{4.936390in}{1.528393in}}%
\pgfpathcurveto{\pgfqpoint{4.936390in}{1.522868in}}{\pgfqpoint{4.938585in}{1.517568in}}{\pgfqpoint{4.942491in}{1.513661in}}%
\pgfpathcurveto{\pgfqpoint{4.946398in}{1.509755in}}{\pgfqpoint{4.951698in}{1.507560in}}{\pgfqpoint{4.957223in}{1.507560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956233in}{1.502575in}}%
\pgfpathcurveto{\pgfqpoint{4.961758in}{1.502575in}}{\pgfqpoint{4.967057in}{1.504770in}}{\pgfqpoint{4.970964in}{1.508677in}}%
\pgfpathcurveto{\pgfqpoint{4.974871in}{1.512584in}}{\pgfqpoint{4.977066in}{1.517883in}}{\pgfqpoint{4.977066in}{1.523408in}}%
\pgfpathcurveto{\pgfqpoint{4.977066in}{1.528933in}}{\pgfqpoint{4.974871in}{1.534233in}}{\pgfqpoint{4.970964in}{1.538140in}}%
\pgfpathcurveto{\pgfqpoint{4.967057in}{1.542046in}}{\pgfqpoint{4.961758in}{1.544242in}}{\pgfqpoint{4.956233in}{1.544242in}}%
\pgfpathcurveto{\pgfqpoint{4.950708in}{1.544242in}}{\pgfqpoint{4.945408in}{1.542046in}}{\pgfqpoint{4.941501in}{1.538140in}}%
\pgfpathcurveto{\pgfqpoint{4.937595in}{1.534233in}}{\pgfqpoint{4.935399in}{1.528933in}}{\pgfqpoint{4.935399in}{1.523408in}}%
\pgfpathcurveto{\pgfqpoint{4.935399in}{1.517883in}}{\pgfqpoint{4.937595in}{1.512584in}}{\pgfqpoint{4.941501in}{1.508677in}}%
\pgfpathcurveto{\pgfqpoint{4.945408in}{1.504770in}}{\pgfqpoint{4.950708in}{1.502575in}}{\pgfqpoint{4.956233in}{1.502575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963134in}{1.511626in}}%
\pgfpathcurveto{\pgfqpoint{4.968659in}{1.511626in}}{\pgfqpoint{4.973958in}{1.513821in}}{\pgfqpoint{4.977865in}{1.517728in}}%
\pgfpathcurveto{\pgfqpoint{4.981772in}{1.521634in}}{\pgfqpoint{4.983967in}{1.526934in}}{\pgfqpoint{4.983967in}{1.532459in}}%
\pgfpathcurveto{\pgfqpoint{4.983967in}{1.537984in}}{\pgfqpoint{4.981772in}{1.543284in}}{\pgfqpoint{4.977865in}{1.547190in}}%
\pgfpathcurveto{\pgfqpoint{4.973958in}{1.551097in}}{\pgfqpoint{4.968659in}{1.553292in}}{\pgfqpoint{4.963134in}{1.553292in}}%
\pgfpathcurveto{\pgfqpoint{4.957609in}{1.553292in}}{\pgfqpoint{4.952309in}{1.551097in}}{\pgfqpoint{4.948402in}{1.547190in}}%
\pgfpathcurveto{\pgfqpoint{4.944496in}{1.543284in}}{\pgfqpoint{4.942301in}{1.537984in}}{\pgfqpoint{4.942301in}{1.532459in}}%
\pgfpathcurveto{\pgfqpoint{4.942301in}{1.526934in}}{\pgfqpoint{4.944496in}{1.521634in}}{\pgfqpoint{4.948402in}{1.517728in}}%
\pgfpathcurveto{\pgfqpoint{4.952309in}{1.513821in}}{\pgfqpoint{4.957609in}{1.511626in}}{\pgfqpoint{4.963134in}{1.511626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948622in}{1.510539in}}%
\pgfpathcurveto{\pgfqpoint{4.954147in}{1.510539in}}{\pgfqpoint{4.959447in}{1.512734in}}{\pgfqpoint{4.963354in}{1.516641in}}%
\pgfpathcurveto{\pgfqpoint{4.967260in}{1.520547in}}{\pgfqpoint{4.969455in}{1.525847in}}{\pgfqpoint{4.969455in}{1.531372in}}%
\pgfpathcurveto{\pgfqpoint{4.969455in}{1.536897in}}{\pgfqpoint{4.967260in}{1.542196in}}{\pgfqpoint{4.963354in}{1.546103in}}%
\pgfpathcurveto{\pgfqpoint{4.959447in}{1.550010in}}{\pgfqpoint{4.954147in}{1.552205in}}{\pgfqpoint{4.948622in}{1.552205in}}%
\pgfpathcurveto{\pgfqpoint{4.943097in}{1.552205in}}{\pgfqpoint{4.937798in}{1.550010in}}{\pgfqpoint{4.933891in}{1.546103in}}%
\pgfpathcurveto{\pgfqpoint{4.929984in}{1.542196in}}{\pgfqpoint{4.927789in}{1.536897in}}{\pgfqpoint{4.927789in}{1.531372in}}%
\pgfpathcurveto{\pgfqpoint{4.927789in}{1.525847in}}{\pgfqpoint{4.929984in}{1.520547in}}{\pgfqpoint{4.933891in}{1.516641in}}%
\pgfpathcurveto{\pgfqpoint{4.937798in}{1.512734in}}{\pgfqpoint{4.943097in}{1.510539in}}{\pgfqpoint{4.948622in}{1.510539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938306in}{1.514226in}}%
\pgfpathcurveto{\pgfqpoint{4.943831in}{1.514226in}}{\pgfqpoint{4.949130in}{1.516421in}}{\pgfqpoint{4.953037in}{1.520328in}}%
\pgfpathcurveto{\pgfqpoint{4.956944in}{1.524235in}}{\pgfqpoint{4.959139in}{1.529534in}}{\pgfqpoint{4.959139in}{1.535059in}}%
\pgfpathcurveto{\pgfqpoint{4.959139in}{1.540584in}}{\pgfqpoint{4.956944in}{1.545884in}}{\pgfqpoint{4.953037in}{1.549791in}}%
\pgfpathcurveto{\pgfqpoint{4.949130in}{1.553698in}}{\pgfqpoint{4.943831in}{1.555893in}}{\pgfqpoint{4.938306in}{1.555893in}}%
\pgfpathcurveto{\pgfqpoint{4.932781in}{1.555893in}}{\pgfqpoint{4.927481in}{1.553698in}}{\pgfqpoint{4.923574in}{1.549791in}}%
\pgfpathcurveto{\pgfqpoint{4.919668in}{1.545884in}}{\pgfqpoint{4.917473in}{1.540584in}}{\pgfqpoint{4.917473in}{1.535059in}}%
\pgfpathcurveto{\pgfqpoint{4.917473in}{1.529534in}}{\pgfqpoint{4.919668in}{1.524235in}}{\pgfqpoint{4.923574in}{1.520328in}}%
\pgfpathcurveto{\pgfqpoint{4.927481in}{1.516421in}}{\pgfqpoint{4.932781in}{1.514226in}}{\pgfqpoint{4.938306in}{1.514226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964857in}{1.516185in}}%
\pgfpathcurveto{\pgfqpoint{4.970382in}{1.516185in}}{\pgfqpoint{4.975681in}{1.518380in}}{\pgfqpoint{4.979588in}{1.522286in}}%
\pgfpathcurveto{\pgfqpoint{4.983495in}{1.526193in}}{\pgfqpoint{4.985690in}{1.531493in}}{\pgfqpoint{4.985690in}{1.537018in}}%
\pgfpathcurveto{\pgfqpoint{4.985690in}{1.542543in}}{\pgfqpoint{4.983495in}{1.547842in}}{\pgfqpoint{4.979588in}{1.551749in}}%
\pgfpathcurveto{\pgfqpoint{4.975681in}{1.555656in}}{\pgfqpoint{4.970382in}{1.557851in}}{\pgfqpoint{4.964857in}{1.557851in}}%
\pgfpathcurveto{\pgfqpoint{4.959331in}{1.557851in}}{\pgfqpoint{4.954032in}{1.555656in}}{\pgfqpoint{4.950125in}{1.551749in}}%
\pgfpathcurveto{\pgfqpoint{4.946218in}{1.547842in}}{\pgfqpoint{4.944023in}{1.542543in}}{\pgfqpoint{4.944023in}{1.537018in}}%
\pgfpathcurveto{\pgfqpoint{4.944023in}{1.531493in}}{\pgfqpoint{4.946218in}{1.526193in}}{\pgfqpoint{4.950125in}{1.522286in}}%
\pgfpathcurveto{\pgfqpoint{4.954032in}{1.518380in}}{\pgfqpoint{4.959331in}{1.516185in}}{\pgfqpoint{4.964857in}{1.516185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970779in}{1.509685in}}%
\pgfpathcurveto{\pgfqpoint{4.976304in}{1.509685in}}{\pgfqpoint{4.981603in}{1.511880in}}{\pgfqpoint{4.985510in}{1.515787in}}%
\pgfpathcurveto{\pgfqpoint{4.989417in}{1.519693in}}{\pgfqpoint{4.991612in}{1.524993in}}{\pgfqpoint{4.991612in}{1.530518in}}%
\pgfpathcurveto{\pgfqpoint{4.991612in}{1.536043in}}{\pgfqpoint{4.989417in}{1.541343in}}{\pgfqpoint{4.985510in}{1.545249in}}%
\pgfpathcurveto{\pgfqpoint{4.981603in}{1.549156in}}{\pgfqpoint{4.976304in}{1.551351in}}{\pgfqpoint{4.970779in}{1.551351in}}%
\pgfpathcurveto{\pgfqpoint{4.965254in}{1.551351in}}{\pgfqpoint{4.959954in}{1.549156in}}{\pgfqpoint{4.956047in}{1.545249in}}%
\pgfpathcurveto{\pgfqpoint{4.952141in}{1.541343in}}{\pgfqpoint{4.949945in}{1.536043in}}{\pgfqpoint{4.949945in}{1.530518in}}%
\pgfpathcurveto{\pgfqpoint{4.949945in}{1.524993in}}{\pgfqpoint{4.952141in}{1.519693in}}{\pgfqpoint{4.956047in}{1.515787in}}%
\pgfpathcurveto{\pgfqpoint{4.959954in}{1.511880in}}{\pgfqpoint{4.965254in}{1.509685in}}{\pgfqpoint{4.970779in}{1.509685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.506711in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.506711in}}{\pgfqpoint{4.944158in}{1.508906in}}{\pgfqpoint{4.948065in}{1.512813in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.516719in}}{\pgfqpoint{4.954167in}{1.522019in}}{\pgfqpoint{4.954167in}{1.527544in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.533069in}}{\pgfqpoint{4.951972in}{1.538369in}}{\pgfqpoint{4.948065in}{1.542275in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.546182in}}{\pgfqpoint{4.938858in}{1.548377in}}{\pgfqpoint{4.933333in}{1.548377in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.548377in}}{\pgfqpoint{4.922509in}{1.546182in}}{\pgfqpoint{4.918602in}{1.542275in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.538369in}}{\pgfqpoint{4.912500in}{1.533069in}}{\pgfqpoint{4.912500in}{1.527544in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.522019in}}{\pgfqpoint{4.914695in}{1.516719in}}{\pgfqpoint{4.918602in}{1.512813in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.508906in}}{\pgfqpoint{4.927808in}{1.506711in}}{\pgfqpoint{4.933333in}{1.506711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941965in}{1.519421in}}%
\pgfpathcurveto{\pgfqpoint{4.947490in}{1.519421in}}{\pgfqpoint{4.952789in}{1.521616in}}{\pgfqpoint{4.956696in}{1.525523in}}%
\pgfpathcurveto{\pgfqpoint{4.960603in}{1.529429in}}{\pgfqpoint{4.962798in}{1.534729in}}{\pgfqpoint{4.962798in}{1.540254in}}%
\pgfpathcurveto{\pgfqpoint{4.962798in}{1.545779in}}{\pgfqpoint{4.960603in}{1.551079in}}{\pgfqpoint{4.956696in}{1.554985in}}%
\pgfpathcurveto{\pgfqpoint{4.952789in}{1.558892in}}{\pgfqpoint{4.947490in}{1.561087in}}{\pgfqpoint{4.941965in}{1.561087in}}%
\pgfpathcurveto{\pgfqpoint{4.936440in}{1.561087in}}{\pgfqpoint{4.931140in}{1.558892in}}{\pgfqpoint{4.927233in}{1.554985in}}%
\pgfpathcurveto{\pgfqpoint{4.923327in}{1.551079in}}{\pgfqpoint{4.921132in}{1.545779in}}{\pgfqpoint{4.921132in}{1.540254in}}%
\pgfpathcurveto{\pgfqpoint{4.921132in}{1.534729in}}{\pgfqpoint{4.923327in}{1.529429in}}{\pgfqpoint{4.927233in}{1.525523in}}%
\pgfpathcurveto{\pgfqpoint{4.931140in}{1.521616in}}{\pgfqpoint{4.936440in}{1.519421in}}{\pgfqpoint{4.941965in}{1.519421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961320in}{1.515932in}}%
\pgfpathcurveto{\pgfqpoint{4.966845in}{1.515932in}}{\pgfqpoint{4.972145in}{1.518128in}}{\pgfqpoint{4.976052in}{1.522034in}}%
\pgfpathcurveto{\pgfqpoint{4.979958in}{1.525941in}}{\pgfqpoint{4.982154in}{1.531241in}}{\pgfqpoint{4.982154in}{1.536766in}}%
\pgfpathcurveto{\pgfqpoint{4.982154in}{1.542291in}}{\pgfqpoint{4.979958in}{1.547590in}}{\pgfqpoint{4.976052in}{1.551497in}}%
\pgfpathcurveto{\pgfqpoint{4.972145in}{1.555404in}}{\pgfqpoint{4.966845in}{1.557599in}}{\pgfqpoint{4.961320in}{1.557599in}}%
\pgfpathcurveto{\pgfqpoint{4.955795in}{1.557599in}}{\pgfqpoint{4.950496in}{1.555404in}}{\pgfqpoint{4.946589in}{1.551497in}}%
\pgfpathcurveto{\pgfqpoint{4.942682in}{1.547590in}}{\pgfqpoint{4.940487in}{1.542291in}}{\pgfqpoint{4.940487in}{1.536766in}}%
\pgfpathcurveto{\pgfqpoint{4.940487in}{1.531241in}}{\pgfqpoint{4.942682in}{1.525941in}}{\pgfqpoint{4.946589in}{1.522034in}}%
\pgfpathcurveto{\pgfqpoint{4.950496in}{1.518128in}}{\pgfqpoint{4.955795in}{1.515932in}}{\pgfqpoint{4.961320in}{1.515932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963514in}{1.520280in}}%
\pgfpathcurveto{\pgfqpoint{4.969039in}{1.520280in}}{\pgfqpoint{4.974339in}{1.522475in}}{\pgfqpoint{4.978246in}{1.526382in}}%
\pgfpathcurveto{\pgfqpoint{4.982153in}{1.530289in}}{\pgfqpoint{4.984348in}{1.535588in}}{\pgfqpoint{4.984348in}{1.541113in}}%
\pgfpathcurveto{\pgfqpoint{4.984348in}{1.546638in}}{\pgfqpoint{4.982153in}{1.551938in}}{\pgfqpoint{4.978246in}{1.555845in}}%
\pgfpathcurveto{\pgfqpoint{4.974339in}{1.559752in}}{\pgfqpoint{4.969039in}{1.561947in}}{\pgfqpoint{4.963514in}{1.561947in}}%
\pgfpathcurveto{\pgfqpoint{4.957989in}{1.561947in}}{\pgfqpoint{4.952690in}{1.559752in}}{\pgfqpoint{4.948783in}{1.555845in}}%
\pgfpathcurveto{\pgfqpoint{4.944876in}{1.551938in}}{\pgfqpoint{4.942681in}{1.546638in}}{\pgfqpoint{4.942681in}{1.541113in}}%
\pgfpathcurveto{\pgfqpoint{4.942681in}{1.535588in}}{\pgfqpoint{4.944876in}{1.530289in}}{\pgfqpoint{4.948783in}{1.526382in}}%
\pgfpathcurveto{\pgfqpoint{4.952690in}{1.522475in}}{\pgfqpoint{4.957989in}{1.520280in}}{\pgfqpoint{4.963514in}{1.520280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947530in}{1.508546in}}%
\pgfpathcurveto{\pgfqpoint{4.953056in}{1.508546in}}{\pgfqpoint{4.958355in}{1.510741in}}{\pgfqpoint{4.962262in}{1.514648in}}%
\pgfpathcurveto{\pgfqpoint{4.966169in}{1.518555in}}{\pgfqpoint{4.968364in}{1.523854in}}{\pgfqpoint{4.968364in}{1.529379in}}%
\pgfpathcurveto{\pgfqpoint{4.968364in}{1.534904in}}{\pgfqpoint{4.966169in}{1.540204in}}{\pgfqpoint{4.962262in}{1.544111in}}%
\pgfpathcurveto{\pgfqpoint{4.958355in}{1.548018in}}{\pgfqpoint{4.953056in}{1.550213in}}{\pgfqpoint{4.947530in}{1.550213in}}%
\pgfpathcurveto{\pgfqpoint{4.942005in}{1.550213in}}{\pgfqpoint{4.936706in}{1.548018in}}{\pgfqpoint{4.932799in}{1.544111in}}%
\pgfpathcurveto{\pgfqpoint{4.928892in}{1.540204in}}{\pgfqpoint{4.926697in}{1.534904in}}{\pgfqpoint{4.926697in}{1.529379in}}%
\pgfpathcurveto{\pgfqpoint{4.926697in}{1.523854in}}{\pgfqpoint{4.928892in}{1.518555in}}{\pgfqpoint{4.932799in}{1.514648in}}%
\pgfpathcurveto{\pgfqpoint{4.936706in}{1.510741in}}{\pgfqpoint{4.942005in}{1.508546in}}{\pgfqpoint{4.947530in}{1.508546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939700in}{1.518378in}}%
\pgfpathcurveto{\pgfqpoint{4.945225in}{1.518378in}}{\pgfqpoint{4.950525in}{1.520574in}}{\pgfqpoint{4.954432in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{4.958339in}{1.528387in}}{\pgfqpoint{4.960534in}{1.533687in}}{\pgfqpoint{4.960534in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{4.960534in}{1.544737in}}{\pgfqpoint{4.958339in}{1.550036in}}{\pgfqpoint{4.954432in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{4.950525in}{1.557850in}}{\pgfqpoint{4.945225in}{1.560045in}}{\pgfqpoint{4.939700in}{1.560045in}}%
\pgfpathcurveto{\pgfqpoint{4.934175in}{1.560045in}}{\pgfqpoint{4.928876in}{1.557850in}}{\pgfqpoint{4.924969in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{4.921062in}{1.550036in}}{\pgfqpoint{4.918867in}{1.544737in}}{\pgfqpoint{4.918867in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{4.918867in}{1.533687in}}{\pgfqpoint{4.921062in}{1.528387in}}{\pgfqpoint{4.924969in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{4.928876in}{1.520574in}}{\pgfqpoint{4.934175in}{1.518378in}}{\pgfqpoint{4.939700in}{1.518378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949948in}{1.518367in}}%
\pgfpathcurveto{\pgfqpoint{4.955473in}{1.518367in}}{\pgfqpoint{4.960773in}{1.520562in}}{\pgfqpoint{4.964679in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{4.968586in}{1.528376in}}{\pgfqpoint{4.970781in}{1.533675in}}{\pgfqpoint{4.970781in}{1.539201in}}%
\pgfpathcurveto{\pgfqpoint{4.970781in}{1.544726in}}{\pgfqpoint{4.968586in}{1.550025in}}{\pgfqpoint{4.964679in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{4.960773in}{1.557839in}}{\pgfqpoint{4.955473in}{1.560034in}}{\pgfqpoint{4.949948in}{1.560034in}}%
\pgfpathcurveto{\pgfqpoint{4.944423in}{1.560034in}}{\pgfqpoint{4.939123in}{1.557839in}}{\pgfqpoint{4.935217in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{4.931310in}{1.550025in}}{\pgfqpoint{4.929115in}{1.544726in}}{\pgfqpoint{4.929115in}{1.539201in}}%
\pgfpathcurveto{\pgfqpoint{4.929115in}{1.533675in}}{\pgfqpoint{4.931310in}{1.528376in}}{\pgfqpoint{4.935217in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{4.939123in}{1.520562in}}{\pgfqpoint{4.944423in}{1.518367in}}{\pgfqpoint{4.949948in}{1.518367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963596in}{1.518394in}}%
\pgfpathcurveto{\pgfqpoint{4.969121in}{1.518394in}}{\pgfqpoint{4.974421in}{1.520589in}}{\pgfqpoint{4.978328in}{1.524496in}}%
\pgfpathcurveto{\pgfqpoint{4.982234in}{1.528403in}}{\pgfqpoint{4.984430in}{1.533703in}}{\pgfqpoint{4.984430in}{1.539228in}}%
\pgfpathcurveto{\pgfqpoint{4.984430in}{1.544753in}}{\pgfqpoint{4.982234in}{1.550052in}}{\pgfqpoint{4.978328in}{1.553959in}}%
\pgfpathcurveto{\pgfqpoint{4.974421in}{1.557866in}}{\pgfqpoint{4.969121in}{1.560061in}}{\pgfqpoint{4.963596in}{1.560061in}}%
\pgfpathcurveto{\pgfqpoint{4.958071in}{1.560061in}}{\pgfqpoint{4.952772in}{1.557866in}}{\pgfqpoint{4.948865in}{1.553959in}}%
\pgfpathcurveto{\pgfqpoint{4.944958in}{1.550052in}}{\pgfqpoint{4.942763in}{1.544753in}}{\pgfqpoint{4.942763in}{1.539228in}}%
\pgfpathcurveto{\pgfqpoint{4.942763in}{1.533703in}}{\pgfqpoint{4.944958in}{1.528403in}}{\pgfqpoint{4.948865in}{1.524496in}}%
\pgfpathcurveto{\pgfqpoint{4.952772in}{1.520589in}}{\pgfqpoint{4.958071in}{1.518394in}}{\pgfqpoint{4.963596in}{1.518394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973753in}{1.514448in}}%
\pgfpathcurveto{\pgfqpoint{4.979278in}{1.514448in}}{\pgfqpoint{4.984577in}{1.516643in}}{\pgfqpoint{4.988484in}{1.520550in}}%
\pgfpathcurveto{\pgfqpoint{4.992391in}{1.524456in}}{\pgfqpoint{4.994586in}{1.529756in}}{\pgfqpoint{4.994586in}{1.535281in}}%
\pgfpathcurveto{\pgfqpoint{4.994586in}{1.540806in}}{\pgfqpoint{4.992391in}{1.546106in}}{\pgfqpoint{4.988484in}{1.550012in}}%
\pgfpathcurveto{\pgfqpoint{4.984577in}{1.553919in}}{\pgfqpoint{4.979278in}{1.556114in}}{\pgfqpoint{4.973753in}{1.556114in}}%
\pgfpathcurveto{\pgfqpoint{4.968228in}{1.556114in}}{\pgfqpoint{4.962928in}{1.553919in}}{\pgfqpoint{4.959021in}{1.550012in}}%
\pgfpathcurveto{\pgfqpoint{4.955115in}{1.546106in}}{\pgfqpoint{4.952919in}{1.540806in}}{\pgfqpoint{4.952919in}{1.535281in}}%
\pgfpathcurveto{\pgfqpoint{4.952919in}{1.529756in}}{\pgfqpoint{4.955115in}{1.524456in}}{\pgfqpoint{4.959021in}{1.520550in}}%
\pgfpathcurveto{\pgfqpoint{4.962928in}{1.516643in}}{\pgfqpoint{4.968228in}{1.514448in}}{\pgfqpoint{4.973753in}{1.514448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957965in}{1.516744in}}%
\pgfpathcurveto{\pgfqpoint{4.963490in}{1.516744in}}{\pgfqpoint{4.968790in}{1.518939in}}{\pgfqpoint{4.972697in}{1.522846in}}%
\pgfpathcurveto{\pgfqpoint{4.976603in}{1.526753in}}{\pgfqpoint{4.978799in}{1.532052in}}{\pgfqpoint{4.978799in}{1.537578in}}%
\pgfpathcurveto{\pgfqpoint{4.978799in}{1.543103in}}{\pgfqpoint{4.976603in}{1.548402in}}{\pgfqpoint{4.972697in}{1.552309in}}%
\pgfpathcurveto{\pgfqpoint{4.968790in}{1.556216in}}{\pgfqpoint{4.963490in}{1.558411in}}{\pgfqpoint{4.957965in}{1.558411in}}%
\pgfpathcurveto{\pgfqpoint{4.952440in}{1.558411in}}{\pgfqpoint{4.947141in}{1.556216in}}{\pgfqpoint{4.943234in}{1.552309in}}%
\pgfpathcurveto{\pgfqpoint{4.939327in}{1.548402in}}{\pgfqpoint{4.937132in}{1.543103in}}{\pgfqpoint{4.937132in}{1.537578in}}%
\pgfpathcurveto{\pgfqpoint{4.937132in}{1.532052in}}{\pgfqpoint{4.939327in}{1.526753in}}{\pgfqpoint{4.943234in}{1.522846in}}%
\pgfpathcurveto{\pgfqpoint{4.947141in}{1.518939in}}{\pgfqpoint{4.952440in}{1.516744in}}{\pgfqpoint{4.957965in}{1.516744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964601in}{1.514447in}}%
\pgfpathcurveto{\pgfqpoint{4.970126in}{1.514447in}}{\pgfqpoint{4.975425in}{1.516642in}}{\pgfqpoint{4.979332in}{1.520549in}}%
\pgfpathcurveto{\pgfqpoint{4.983239in}{1.524455in}}{\pgfqpoint{4.985434in}{1.529755in}}{\pgfqpoint{4.985434in}{1.535280in}}%
\pgfpathcurveto{\pgfqpoint{4.985434in}{1.540805in}}{\pgfqpoint{4.983239in}{1.546105in}}{\pgfqpoint{4.979332in}{1.550011in}}%
\pgfpathcurveto{\pgfqpoint{4.975425in}{1.553918in}}{\pgfqpoint{4.970126in}{1.556113in}}{\pgfqpoint{4.964601in}{1.556113in}}%
\pgfpathcurveto{\pgfqpoint{4.959076in}{1.556113in}}{\pgfqpoint{4.953776in}{1.553918in}}{\pgfqpoint{4.949869in}{1.550011in}}%
\pgfpathcurveto{\pgfqpoint{4.945963in}{1.546105in}}{\pgfqpoint{4.943768in}{1.540805in}}{\pgfqpoint{4.943768in}{1.535280in}}%
\pgfpathcurveto{\pgfqpoint{4.943768in}{1.529755in}}{\pgfqpoint{4.945963in}{1.524455in}}{\pgfqpoint{4.949869in}{1.520549in}}%
\pgfpathcurveto{\pgfqpoint{4.953776in}{1.516642in}}{\pgfqpoint{4.959076in}{1.514447in}}{\pgfqpoint{4.964601in}{1.514447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957836in}{1.506809in}}%
\pgfpathcurveto{\pgfqpoint{4.963361in}{1.506809in}}{\pgfqpoint{4.968660in}{1.509004in}}{\pgfqpoint{4.972567in}{1.512911in}}%
\pgfpathcurveto{\pgfqpoint{4.976474in}{1.516818in}}{\pgfqpoint{4.978669in}{1.522117in}}{\pgfqpoint{4.978669in}{1.527642in}}%
\pgfpathcurveto{\pgfqpoint{4.978669in}{1.533167in}}{\pgfqpoint{4.976474in}{1.538467in}}{\pgfqpoint{4.972567in}{1.542374in}}%
\pgfpathcurveto{\pgfqpoint{4.968660in}{1.546280in}}{\pgfqpoint{4.963361in}{1.548476in}}{\pgfqpoint{4.957836in}{1.548476in}}%
\pgfpathcurveto{\pgfqpoint{4.952310in}{1.548476in}}{\pgfqpoint{4.947011in}{1.546280in}}{\pgfqpoint{4.943104in}{1.542374in}}%
\pgfpathcurveto{\pgfqpoint{4.939197in}{1.538467in}}{\pgfqpoint{4.937002in}{1.533167in}}{\pgfqpoint{4.937002in}{1.527642in}}%
\pgfpathcurveto{\pgfqpoint{4.937002in}{1.522117in}}{\pgfqpoint{4.939197in}{1.516818in}}{\pgfqpoint{4.943104in}{1.512911in}}%
\pgfpathcurveto{\pgfqpoint{4.947011in}{1.509004in}}{\pgfqpoint{4.952310in}{1.506809in}}{\pgfqpoint{4.957836in}{1.506809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978644in}{1.518370in}}%
\pgfpathcurveto{\pgfqpoint{4.984169in}{1.518370in}}{\pgfqpoint{4.989469in}{1.520565in}}{\pgfqpoint{4.993375in}{1.524472in}}%
\pgfpathcurveto{\pgfqpoint{4.997282in}{1.528378in}}{\pgfqpoint{4.999477in}{1.533678in}}{\pgfqpoint{4.999477in}{1.539203in}}%
\pgfpathcurveto{\pgfqpoint{4.999477in}{1.544728in}}{\pgfqpoint{4.997282in}{1.550028in}}{\pgfqpoint{4.993375in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{4.989469in}{1.557841in}}{\pgfqpoint{4.984169in}{1.560036in}}{\pgfqpoint{4.978644in}{1.560036in}}%
\pgfpathcurveto{\pgfqpoint{4.973119in}{1.560036in}}{\pgfqpoint{4.967820in}{1.557841in}}{\pgfqpoint{4.963913in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{4.960006in}{1.550028in}}{\pgfqpoint{4.957811in}{1.544728in}}{\pgfqpoint{4.957811in}{1.539203in}}%
\pgfpathcurveto{\pgfqpoint{4.957811in}{1.533678in}}{\pgfqpoint{4.960006in}{1.528378in}}{\pgfqpoint{4.963913in}{1.524472in}}%
\pgfpathcurveto{\pgfqpoint{4.967820in}{1.520565in}}{\pgfqpoint{4.973119in}{1.518370in}}{\pgfqpoint{4.978644in}{1.518370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966097in}{1.526217in}}%
\pgfpathcurveto{\pgfqpoint{4.971622in}{1.526217in}}{\pgfqpoint{4.976922in}{1.528412in}}{\pgfqpoint{4.980829in}{1.532319in}}%
\pgfpathcurveto{\pgfqpoint{4.984735in}{1.536226in}}{\pgfqpoint{4.986931in}{1.541525in}}{\pgfqpoint{4.986931in}{1.547050in}}%
\pgfpathcurveto{\pgfqpoint{4.986931in}{1.552575in}}{\pgfqpoint{4.984735in}{1.557875in}}{\pgfqpoint{4.980829in}{1.561782in}}%
\pgfpathcurveto{\pgfqpoint{4.976922in}{1.565688in}}{\pgfqpoint{4.971622in}{1.567884in}}{\pgfqpoint{4.966097in}{1.567884in}}%
\pgfpathcurveto{\pgfqpoint{4.960572in}{1.567884in}}{\pgfqpoint{4.955273in}{1.565688in}}{\pgfqpoint{4.951366in}{1.561782in}}%
\pgfpathcurveto{\pgfqpoint{4.947459in}{1.557875in}}{\pgfqpoint{4.945264in}{1.552575in}}{\pgfqpoint{4.945264in}{1.547050in}}%
\pgfpathcurveto{\pgfqpoint{4.945264in}{1.541525in}}{\pgfqpoint{4.947459in}{1.536226in}}{\pgfqpoint{4.951366in}{1.532319in}}%
\pgfpathcurveto{\pgfqpoint{4.955273in}{1.528412in}}{\pgfqpoint{4.960572in}{1.526217in}}{\pgfqpoint{4.966097in}{1.526217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967289in}{1.514450in}}%
\pgfpathcurveto{\pgfqpoint{4.972814in}{1.514450in}}{\pgfqpoint{4.978114in}{1.516646in}}{\pgfqpoint{4.982020in}{1.520552in}}%
\pgfpathcurveto{\pgfqpoint{4.985927in}{1.524459in}}{\pgfqpoint{4.988122in}{1.529759in}}{\pgfqpoint{4.988122in}{1.535284in}}%
\pgfpathcurveto{\pgfqpoint{4.988122in}{1.540809in}}{\pgfqpoint{4.985927in}{1.546108in}}{\pgfqpoint{4.982020in}{1.550015in}}%
\pgfpathcurveto{\pgfqpoint{4.978114in}{1.553922in}}{\pgfqpoint{4.972814in}{1.556117in}}{\pgfqpoint{4.967289in}{1.556117in}}%
\pgfpathcurveto{\pgfqpoint{4.961764in}{1.556117in}}{\pgfqpoint{4.956464in}{1.553922in}}{\pgfqpoint{4.952558in}{1.550015in}}%
\pgfpathcurveto{\pgfqpoint{4.948651in}{1.546108in}}{\pgfqpoint{4.946456in}{1.540809in}}{\pgfqpoint{4.946456in}{1.535284in}}%
\pgfpathcurveto{\pgfqpoint{4.946456in}{1.529759in}}{\pgfqpoint{4.948651in}{1.524459in}}{\pgfqpoint{4.952558in}{1.520552in}}%
\pgfpathcurveto{\pgfqpoint{4.956464in}{1.516646in}}{\pgfqpoint{4.961764in}{1.514450in}}{\pgfqpoint{4.967289in}{1.514450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978329in}{1.514461in}}%
\pgfpathcurveto{\pgfqpoint{4.983854in}{1.514461in}}{\pgfqpoint{4.989154in}{1.516656in}}{\pgfqpoint{4.993060in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{4.996967in}{1.524470in}}{\pgfqpoint{4.999162in}{1.529769in}}{\pgfqpoint{4.999162in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{4.999162in}{1.540819in}}{\pgfqpoint{4.996967in}{1.546119in}}{\pgfqpoint{4.993060in}{1.550026in}}%
\pgfpathcurveto{\pgfqpoint{4.989154in}{1.553933in}}{\pgfqpoint{4.983854in}{1.556128in}}{\pgfqpoint{4.978329in}{1.556128in}}%
\pgfpathcurveto{\pgfqpoint{4.972804in}{1.556128in}}{\pgfqpoint{4.967505in}{1.553933in}}{\pgfqpoint{4.963598in}{1.550026in}}%
\pgfpathcurveto{\pgfqpoint{4.959691in}{1.546119in}}{\pgfqpoint{4.957496in}{1.540819in}}{\pgfqpoint{4.957496in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{4.957496in}{1.529769in}}{\pgfqpoint{4.959691in}{1.524470in}}{\pgfqpoint{4.963598in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{4.967505in}{1.516656in}}{\pgfqpoint{4.972804in}{1.514461in}}{\pgfqpoint{4.978329in}{1.514461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955426in}{1.518377in}}%
\pgfpathcurveto{\pgfqpoint{4.960951in}{1.518377in}}{\pgfqpoint{4.966250in}{1.520572in}}{\pgfqpoint{4.970157in}{1.524479in}}%
\pgfpathcurveto{\pgfqpoint{4.974064in}{1.528386in}}{\pgfqpoint{4.976259in}{1.533685in}}{\pgfqpoint{4.976259in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{4.976259in}{1.544735in}}{\pgfqpoint{4.974064in}{1.550035in}}{\pgfqpoint{4.970157in}{1.553942in}}%
\pgfpathcurveto{\pgfqpoint{4.966250in}{1.557848in}}{\pgfqpoint{4.960951in}{1.560044in}}{\pgfqpoint{4.955426in}{1.560044in}}%
\pgfpathcurveto{\pgfqpoint{4.949901in}{1.560044in}}{\pgfqpoint{4.944601in}{1.557848in}}{\pgfqpoint{4.940694in}{1.553942in}}%
\pgfpathcurveto{\pgfqpoint{4.936787in}{1.550035in}}{\pgfqpoint{4.934592in}{1.544735in}}{\pgfqpoint{4.934592in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{4.934592in}{1.533685in}}{\pgfqpoint{4.936787in}{1.528386in}}{\pgfqpoint{4.940694in}{1.524479in}}%
\pgfpathcurveto{\pgfqpoint{4.944601in}{1.520572in}}{\pgfqpoint{4.949901in}{1.518377in}}{\pgfqpoint{4.955426in}{1.518377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953037in}{1.506630in}}%
\pgfpathcurveto{\pgfqpoint{4.958562in}{1.506630in}}{\pgfqpoint{4.963861in}{1.508825in}}{\pgfqpoint{4.967768in}{1.512732in}}%
\pgfpathcurveto{\pgfqpoint{4.971675in}{1.516638in}}{\pgfqpoint{4.973870in}{1.521938in}}{\pgfqpoint{4.973870in}{1.527463in}}%
\pgfpathcurveto{\pgfqpoint{4.973870in}{1.532988in}}{\pgfqpoint{4.971675in}{1.538288in}}{\pgfqpoint{4.967768in}{1.542194in}}%
\pgfpathcurveto{\pgfqpoint{4.963861in}{1.546101in}}{\pgfqpoint{4.958562in}{1.548296in}}{\pgfqpoint{4.953037in}{1.548296in}}%
\pgfpathcurveto{\pgfqpoint{4.947512in}{1.548296in}}{\pgfqpoint{4.942212in}{1.546101in}}{\pgfqpoint{4.938305in}{1.542194in}}%
\pgfpathcurveto{\pgfqpoint{4.934399in}{1.538288in}}{\pgfqpoint{4.932204in}{1.532988in}}{\pgfqpoint{4.932204in}{1.527463in}}%
\pgfpathcurveto{\pgfqpoint{4.932204in}{1.521938in}}{\pgfqpoint{4.934399in}{1.516638in}}{\pgfqpoint{4.938305in}{1.512732in}}%
\pgfpathcurveto{\pgfqpoint{4.942212in}{1.508825in}}{\pgfqpoint{4.947512in}{1.506630in}}{\pgfqpoint{4.953037in}{1.506630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948715in}{1.514468in}}%
\pgfpathcurveto{\pgfqpoint{4.954240in}{1.514468in}}{\pgfqpoint{4.959540in}{1.516663in}}{\pgfqpoint{4.963446in}{1.520570in}}%
\pgfpathcurveto{\pgfqpoint{4.967353in}{1.524477in}}{\pgfqpoint{4.969548in}{1.529776in}}{\pgfqpoint{4.969548in}{1.535301in}}%
\pgfpathcurveto{\pgfqpoint{4.969548in}{1.540826in}}{\pgfqpoint{4.967353in}{1.546126in}}{\pgfqpoint{4.963446in}{1.550033in}}%
\pgfpathcurveto{\pgfqpoint{4.959540in}{1.553939in}}{\pgfqpoint{4.954240in}{1.556135in}}{\pgfqpoint{4.948715in}{1.556135in}}%
\pgfpathcurveto{\pgfqpoint{4.943190in}{1.556135in}}{\pgfqpoint{4.937891in}{1.553939in}}{\pgfqpoint{4.933984in}{1.550033in}}%
\pgfpathcurveto{\pgfqpoint{4.930077in}{1.546126in}}{\pgfqpoint{4.927882in}{1.540826in}}{\pgfqpoint{4.927882in}{1.535301in}}%
\pgfpathcurveto{\pgfqpoint{4.927882in}{1.529776in}}{\pgfqpoint{4.930077in}{1.524477in}}{\pgfqpoint{4.933984in}{1.520570in}}%
\pgfpathcurveto{\pgfqpoint{4.937891in}{1.516663in}}{\pgfqpoint{4.943190in}{1.514468in}}{\pgfqpoint{4.948715in}{1.514468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964245in}{1.510545in}}%
\pgfpathcurveto{\pgfqpoint{4.969770in}{1.510545in}}{\pgfqpoint{4.975070in}{1.512740in}}{\pgfqpoint{4.978977in}{1.516647in}}%
\pgfpathcurveto{\pgfqpoint{4.982883in}{1.520553in}}{\pgfqpoint{4.985079in}{1.525853in}}{\pgfqpoint{4.985079in}{1.531378in}}%
\pgfpathcurveto{\pgfqpoint{4.985079in}{1.536903in}}{\pgfqpoint{4.982883in}{1.542203in}}{\pgfqpoint{4.978977in}{1.546109in}}%
\pgfpathcurveto{\pgfqpoint{4.975070in}{1.550016in}}{\pgfqpoint{4.969770in}{1.552211in}}{\pgfqpoint{4.964245in}{1.552211in}}%
\pgfpathcurveto{\pgfqpoint{4.958720in}{1.552211in}}{\pgfqpoint{4.953421in}{1.550016in}}{\pgfqpoint{4.949514in}{1.546109in}}%
\pgfpathcurveto{\pgfqpoint{4.945607in}{1.542203in}}{\pgfqpoint{4.943412in}{1.536903in}}{\pgfqpoint{4.943412in}{1.531378in}}%
\pgfpathcurveto{\pgfqpoint{4.943412in}{1.525853in}}{\pgfqpoint{4.945607in}{1.520553in}}{\pgfqpoint{4.949514in}{1.516647in}}%
\pgfpathcurveto{\pgfqpoint{4.953421in}{1.512740in}}{\pgfqpoint{4.958720in}{1.510545in}}{\pgfqpoint{4.964245in}{1.510545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957289in}{1.514463in}}%
\pgfpathcurveto{\pgfqpoint{4.962814in}{1.514463in}}{\pgfqpoint{4.968113in}{1.516658in}}{\pgfqpoint{4.972020in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{4.975927in}{1.524471in}}{\pgfqpoint{4.978122in}{1.529771in}}{\pgfqpoint{4.978122in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{4.978122in}{1.540821in}}{\pgfqpoint{4.975927in}{1.546121in}}{\pgfqpoint{4.972020in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{4.968113in}{1.553934in}}{\pgfqpoint{4.962814in}{1.556129in}}{\pgfqpoint{4.957289in}{1.556129in}}%
\pgfpathcurveto{\pgfqpoint{4.951764in}{1.556129in}}{\pgfqpoint{4.946464in}{1.553934in}}{\pgfqpoint{4.942557in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{4.938650in}{1.546121in}}{\pgfqpoint{4.936455in}{1.540821in}}{\pgfqpoint{4.936455in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{4.936455in}{1.529771in}}{\pgfqpoint{4.938650in}{1.524471in}}{\pgfqpoint{4.942557in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{4.946464in}{1.516658in}}{\pgfqpoint{4.951764in}{1.514463in}}{\pgfqpoint{4.957289in}{1.514463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.518369in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.518369in}}{\pgfqpoint{4.944158in}{1.520564in}}{\pgfqpoint{4.948065in}{1.524471in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.528378in}}{\pgfqpoint{4.954167in}{1.533677in}}{\pgfqpoint{4.954167in}{1.539202in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.544728in}}{\pgfqpoint{4.951972in}{1.550027in}}{\pgfqpoint{4.948065in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.557841in}}{\pgfqpoint{4.938858in}{1.560036in}}{\pgfqpoint{4.933333in}{1.560036in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.560036in}}{\pgfqpoint{4.922509in}{1.557841in}}{\pgfqpoint{4.918602in}{1.553934in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.550027in}}{\pgfqpoint{4.912500in}{1.544728in}}{\pgfqpoint{4.912500in}{1.539202in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.533677in}}{\pgfqpoint{4.914695in}{1.528378in}}{\pgfqpoint{4.918602in}{1.524471in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.520564in}}{\pgfqpoint{4.927808in}{1.518369in}}{\pgfqpoint{4.933333in}{1.518369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936704in}{1.514461in}}%
\pgfpathcurveto{\pgfqpoint{4.942229in}{1.514461in}}{\pgfqpoint{4.947528in}{1.516656in}}{\pgfqpoint{4.951435in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{4.955342in}{1.524469in}}{\pgfqpoint{4.957537in}{1.529769in}}{\pgfqpoint{4.957537in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{4.957537in}{1.540819in}}{\pgfqpoint{4.955342in}{1.546119in}}{\pgfqpoint{4.951435in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{4.947528in}{1.553932in}}{\pgfqpoint{4.942229in}{1.556127in}}{\pgfqpoint{4.936704in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{4.931179in}{1.556127in}}{\pgfqpoint{4.925879in}{1.553932in}}{\pgfqpoint{4.921972in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{4.918066in}{1.546119in}}{\pgfqpoint{4.915870in}{1.540819in}}{\pgfqpoint{4.915870in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{4.915870in}{1.529769in}}{\pgfqpoint{4.918066in}{1.524469in}}{\pgfqpoint{4.921972in}{1.520563in}}%
\pgfpathcurveto{\pgfqpoint{4.925879in}{1.516656in}}{\pgfqpoint{4.931179in}{1.514461in}}{\pgfqpoint{4.936704in}{1.514461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951325in}{1.510522in}}%
\pgfpathcurveto{\pgfqpoint{4.956850in}{1.510522in}}{\pgfqpoint{4.962149in}{1.512717in}}{\pgfqpoint{4.966056in}{1.516624in}}%
\pgfpathcurveto{\pgfqpoint{4.969963in}{1.520531in}}{\pgfqpoint{4.972158in}{1.525831in}}{\pgfqpoint{4.972158in}{1.531356in}}%
\pgfpathcurveto{\pgfqpoint{4.972158in}{1.536881in}}{\pgfqpoint{4.969963in}{1.542180in}}{\pgfqpoint{4.966056in}{1.546087in}}%
\pgfpathcurveto{\pgfqpoint{4.962149in}{1.549994in}}{\pgfqpoint{4.956850in}{1.552189in}}{\pgfqpoint{4.951325in}{1.552189in}}%
\pgfpathcurveto{\pgfqpoint{4.945800in}{1.552189in}}{\pgfqpoint{4.940500in}{1.549994in}}{\pgfqpoint{4.936594in}{1.546087in}}%
\pgfpathcurveto{\pgfqpoint{4.932687in}{1.542180in}}{\pgfqpoint{4.930492in}{1.536881in}}{\pgfqpoint{4.930492in}{1.531356in}}%
\pgfpathcurveto{\pgfqpoint{4.930492in}{1.525831in}}{\pgfqpoint{4.932687in}{1.520531in}}{\pgfqpoint{4.936594in}{1.516624in}}%
\pgfpathcurveto{\pgfqpoint{4.940500in}{1.512717in}}{\pgfqpoint{4.945800in}{1.510522in}}{\pgfqpoint{4.951325in}{1.510522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950810in}{1.518325in}}%
\pgfpathcurveto{\pgfqpoint{4.956335in}{1.518325in}}{\pgfqpoint{4.961634in}{1.520520in}}{\pgfqpoint{4.965541in}{1.524427in}}%
\pgfpathcurveto{\pgfqpoint{4.969448in}{1.528333in}}{\pgfqpoint{4.971643in}{1.533633in}}{\pgfqpoint{4.971643in}{1.539158in}}%
\pgfpathcurveto{\pgfqpoint{4.971643in}{1.544683in}}{\pgfqpoint{4.969448in}{1.549982in}}{\pgfqpoint{4.965541in}{1.553889in}}%
\pgfpathcurveto{\pgfqpoint{4.961634in}{1.557796in}}{\pgfqpoint{4.956335in}{1.559991in}}{\pgfqpoint{4.950810in}{1.559991in}}%
\pgfpathcurveto{\pgfqpoint{4.945285in}{1.559991in}}{\pgfqpoint{4.939985in}{1.557796in}}{\pgfqpoint{4.936078in}{1.553889in}}%
\pgfpathcurveto{\pgfqpoint{4.932172in}{1.549982in}}{\pgfqpoint{4.929976in}{1.544683in}}{\pgfqpoint{4.929976in}{1.539158in}}%
\pgfpathcurveto{\pgfqpoint{4.929976in}{1.533633in}}{\pgfqpoint{4.932172in}{1.528333in}}{\pgfqpoint{4.936078in}{1.524427in}}%
\pgfpathcurveto{\pgfqpoint{4.939985in}{1.520520in}}{\pgfqpoint{4.945285in}{1.518325in}}{\pgfqpoint{4.950810in}{1.518325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.502712in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.502712in}}{\pgfqpoint{4.944158in}{1.504907in}}{\pgfqpoint{4.948065in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.512721in}}{\pgfqpoint{4.954167in}{1.518020in}}{\pgfqpoint{4.954167in}{1.523545in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.529070in}}{\pgfqpoint{4.951972in}{1.534370in}}{\pgfqpoint{4.948065in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.542183in}}{\pgfqpoint{4.938858in}{1.544378in}}{\pgfqpoint{4.933333in}{1.544378in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.544378in}}{\pgfqpoint{4.922509in}{1.542183in}}{\pgfqpoint{4.918602in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.534370in}}{\pgfqpoint{4.912500in}{1.529070in}}{\pgfqpoint{4.912500in}{1.523545in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.518020in}}{\pgfqpoint{4.914695in}{1.512721in}}{\pgfqpoint{4.918602in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.504907in}}{\pgfqpoint{4.927808in}{1.502712in}}{\pgfqpoint{4.933333in}{1.502712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958194in}{1.510542in}}%
\pgfpathcurveto{\pgfqpoint{4.963720in}{1.510542in}}{\pgfqpoint{4.969019in}{1.512737in}}{\pgfqpoint{4.972926in}{1.516644in}}%
\pgfpathcurveto{\pgfqpoint{4.976833in}{1.520551in}}{\pgfqpoint{4.979028in}{1.525850in}}{\pgfqpoint{4.979028in}{1.531376in}}%
\pgfpathcurveto{\pgfqpoint{4.979028in}{1.536901in}}{\pgfqpoint{4.976833in}{1.542200in}}{\pgfqpoint{4.972926in}{1.546107in}}%
\pgfpathcurveto{\pgfqpoint{4.969019in}{1.550014in}}{\pgfqpoint{4.963720in}{1.552209in}}{\pgfqpoint{4.958194in}{1.552209in}}%
\pgfpathcurveto{\pgfqpoint{4.952669in}{1.552209in}}{\pgfqpoint{4.947370in}{1.550014in}}{\pgfqpoint{4.943463in}{1.546107in}}%
\pgfpathcurveto{\pgfqpoint{4.939556in}{1.542200in}}{\pgfqpoint{4.937361in}{1.536901in}}{\pgfqpoint{4.937361in}{1.531376in}}%
\pgfpathcurveto{\pgfqpoint{4.937361in}{1.525850in}}{\pgfqpoint{4.939556in}{1.520551in}}{\pgfqpoint{4.943463in}{1.516644in}}%
\pgfpathcurveto{\pgfqpoint{4.947370in}{1.512737in}}{\pgfqpoint{4.952669in}{1.510542in}}{\pgfqpoint{4.958194in}{1.510542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955293in}{1.518378in}}%
\pgfpathcurveto{\pgfqpoint{4.960818in}{1.518378in}}{\pgfqpoint{4.966118in}{1.520573in}}{\pgfqpoint{4.970024in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{4.973931in}{1.528387in}}{\pgfqpoint{4.976126in}{1.533686in}}{\pgfqpoint{4.976126in}{1.539211in}}%
\pgfpathcurveto{\pgfqpoint{4.976126in}{1.544737in}}{\pgfqpoint{4.973931in}{1.550036in}}{\pgfqpoint{4.970024in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{4.966118in}{1.557850in}}{\pgfqpoint{4.960818in}{1.560045in}}{\pgfqpoint{4.955293in}{1.560045in}}%
\pgfpathcurveto{\pgfqpoint{4.949768in}{1.560045in}}{\pgfqpoint{4.944468in}{1.557850in}}{\pgfqpoint{4.940562in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{4.936655in}{1.550036in}}{\pgfqpoint{4.934460in}{1.544737in}}{\pgfqpoint{4.934460in}{1.539211in}}%
\pgfpathcurveto{\pgfqpoint{4.934460in}{1.533686in}}{\pgfqpoint{4.936655in}{1.528387in}}{\pgfqpoint{4.940562in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{4.944468in}{1.520573in}}{\pgfqpoint{4.949768in}{1.518378in}}{\pgfqpoint{4.955293in}{1.518378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.518497in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.518497in}}{\pgfqpoint{4.944158in}{1.520693in}}{\pgfqpoint{4.948065in}{1.524599in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.528506in}}{\pgfqpoint{4.954167in}{1.533806in}}{\pgfqpoint{4.954167in}{1.539331in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.544856in}}{\pgfqpoint{4.951972in}{1.550155in}}{\pgfqpoint{4.948065in}{1.554062in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.557969in}}{\pgfqpoint{4.938858in}{1.560164in}}{\pgfqpoint{4.933333in}{1.560164in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.560164in}}{\pgfqpoint{4.922509in}{1.557969in}}{\pgfqpoint{4.918602in}{1.554062in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.550155in}}{\pgfqpoint{4.912500in}{1.544856in}}{\pgfqpoint{4.912500in}{1.539331in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.533806in}}{\pgfqpoint{4.914695in}{1.528506in}}{\pgfqpoint{4.918602in}{1.524599in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.520693in}}{\pgfqpoint{4.927808in}{1.518497in}}{\pgfqpoint{4.933333in}{1.518497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957007in}{1.514968in}}%
\pgfpathcurveto{\pgfqpoint{4.962532in}{1.514968in}}{\pgfqpoint{4.967832in}{1.517163in}}{\pgfqpoint{4.971739in}{1.521070in}}%
\pgfpathcurveto{\pgfqpoint{4.975646in}{1.524977in}}{\pgfqpoint{4.977841in}{1.530276in}}{\pgfqpoint{4.977841in}{1.535801in}}%
\pgfpathcurveto{\pgfqpoint{4.977841in}{1.541326in}}{\pgfqpoint{4.975646in}{1.546626in}}{\pgfqpoint{4.971739in}{1.550533in}}%
\pgfpathcurveto{\pgfqpoint{4.967832in}{1.554440in}}{\pgfqpoint{4.962532in}{1.556635in}}{\pgfqpoint{4.957007in}{1.556635in}}%
\pgfpathcurveto{\pgfqpoint{4.951482in}{1.556635in}}{\pgfqpoint{4.946183in}{1.554440in}}{\pgfqpoint{4.942276in}{1.550533in}}%
\pgfpathcurveto{\pgfqpoint{4.938369in}{1.546626in}}{\pgfqpoint{4.936174in}{1.541326in}}{\pgfqpoint{4.936174in}{1.535801in}}%
\pgfpathcurveto{\pgfqpoint{4.936174in}{1.530276in}}{\pgfqpoint{4.938369in}{1.524977in}}{\pgfqpoint{4.942276in}{1.521070in}}%
\pgfpathcurveto{\pgfqpoint{4.946183in}{1.517163in}}{\pgfqpoint{4.951482in}{1.514968in}}{\pgfqpoint{4.957007in}{1.514968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954575in}{1.502712in}}%
\pgfpathcurveto{\pgfqpoint{4.960100in}{1.502712in}}{\pgfqpoint{4.965399in}{1.504907in}}{\pgfqpoint{4.969306in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{4.973213in}{1.512721in}}{\pgfqpoint{4.975408in}{1.518020in}}{\pgfqpoint{4.975408in}{1.523546in}}%
\pgfpathcurveto{\pgfqpoint{4.975408in}{1.529071in}}{\pgfqpoint{4.973213in}{1.534370in}}{\pgfqpoint{4.969306in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{4.965399in}{1.542184in}}{\pgfqpoint{4.960100in}{1.544379in}}{\pgfqpoint{4.954575in}{1.544379in}}%
\pgfpathcurveto{\pgfqpoint{4.949050in}{1.544379in}}{\pgfqpoint{4.943750in}{1.542184in}}{\pgfqpoint{4.939843in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{4.935936in}{1.534370in}}{\pgfqpoint{4.933741in}{1.529071in}}{\pgfqpoint{4.933741in}{1.523546in}}%
\pgfpathcurveto{\pgfqpoint{4.933741in}{1.518020in}}{\pgfqpoint{4.935936in}{1.512721in}}{\pgfqpoint{4.939843in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{4.943750in}{1.504907in}}{\pgfqpoint{4.949050in}{1.502712in}}{\pgfqpoint{4.954575in}{1.502712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933533in}{1.502712in}}%
\pgfpathcurveto{\pgfqpoint{4.939058in}{1.502712in}}{\pgfqpoint{4.944357in}{1.504907in}}{\pgfqpoint{4.948264in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{4.952171in}{1.512721in}}{\pgfqpoint{4.954366in}{1.518020in}}{\pgfqpoint{4.954366in}{1.523545in}}%
\pgfpathcurveto{\pgfqpoint{4.954366in}{1.529071in}}{\pgfqpoint{4.952171in}{1.534370in}}{\pgfqpoint{4.948264in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{4.944357in}{1.542184in}}{\pgfqpoint{4.939058in}{1.544379in}}{\pgfqpoint{4.933533in}{1.544379in}}%
\pgfpathcurveto{\pgfqpoint{4.928008in}{1.544379in}}{\pgfqpoint{4.922708in}{1.542184in}}{\pgfqpoint{4.918801in}{1.538277in}}%
\pgfpathcurveto{\pgfqpoint{4.914894in}{1.534370in}}{\pgfqpoint{4.912699in}{1.529071in}}{\pgfqpoint{4.912699in}{1.523545in}}%
\pgfpathcurveto{\pgfqpoint{4.912699in}{1.518020in}}{\pgfqpoint{4.914894in}{1.512721in}}{\pgfqpoint{4.918801in}{1.508814in}}%
\pgfpathcurveto{\pgfqpoint{4.922708in}{1.504907in}}{\pgfqpoint{4.928008in}{1.502712in}}{\pgfqpoint{4.933533in}{1.502712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955515in}{1.506562in}}%
\pgfpathcurveto{\pgfqpoint{4.961040in}{1.506562in}}{\pgfqpoint{4.966340in}{1.508757in}}{\pgfqpoint{4.970247in}{1.512664in}}%
\pgfpathcurveto{\pgfqpoint{4.974153in}{1.516570in}}{\pgfqpoint{4.976349in}{1.521870in}}{\pgfqpoint{4.976349in}{1.527395in}}%
\pgfpathcurveto{\pgfqpoint{4.976349in}{1.532920in}}{\pgfqpoint{4.974153in}{1.538219in}}{\pgfqpoint{4.970247in}{1.542126in}}%
\pgfpathcurveto{\pgfqpoint{4.966340in}{1.546033in}}{\pgfqpoint{4.961040in}{1.548228in}}{\pgfqpoint{4.955515in}{1.548228in}}%
\pgfpathcurveto{\pgfqpoint{4.949990in}{1.548228in}}{\pgfqpoint{4.944691in}{1.546033in}}{\pgfqpoint{4.940784in}{1.542126in}}%
\pgfpathcurveto{\pgfqpoint{4.936877in}{1.538219in}}{\pgfqpoint{4.934682in}{1.532920in}}{\pgfqpoint{4.934682in}{1.527395in}}%
\pgfpathcurveto{\pgfqpoint{4.934682in}{1.521870in}}{\pgfqpoint{4.936877in}{1.516570in}}{\pgfqpoint{4.940784in}{1.512664in}}%
\pgfpathcurveto{\pgfqpoint{4.944691in}{1.508757in}}{\pgfqpoint{4.949990in}{1.506562in}}{\pgfqpoint{4.955515in}{1.506562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972092in}{1.518374in}}%
\pgfpathcurveto{\pgfqpoint{4.977617in}{1.518374in}}{\pgfqpoint{4.982917in}{1.520569in}}{\pgfqpoint{4.986824in}{1.524476in}}%
\pgfpathcurveto{\pgfqpoint{4.990731in}{1.528383in}}{\pgfqpoint{4.992926in}{1.533682in}}{\pgfqpoint{4.992926in}{1.539207in}}%
\pgfpathcurveto{\pgfqpoint{4.992926in}{1.544732in}}{\pgfqpoint{4.990731in}{1.550032in}}{\pgfqpoint{4.986824in}{1.553939in}}%
\pgfpathcurveto{\pgfqpoint{4.982917in}{1.557846in}}{\pgfqpoint{4.977617in}{1.560041in}}{\pgfqpoint{4.972092in}{1.560041in}}%
\pgfpathcurveto{\pgfqpoint{4.966567in}{1.560041in}}{\pgfqpoint{4.961268in}{1.557846in}}{\pgfqpoint{4.957361in}{1.553939in}}%
\pgfpathcurveto{\pgfqpoint{4.953454in}{1.550032in}}{\pgfqpoint{4.951259in}{1.544732in}}{\pgfqpoint{4.951259in}{1.539207in}}%
\pgfpathcurveto{\pgfqpoint{4.951259in}{1.533682in}}{\pgfqpoint{4.953454in}{1.528383in}}{\pgfqpoint{4.957361in}{1.524476in}}%
\pgfpathcurveto{\pgfqpoint{4.961268in}{1.520569in}}{\pgfqpoint{4.966567in}{1.518374in}}{\pgfqpoint{4.972092in}{1.518374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973807in}{1.517375in}}%
\pgfpathcurveto{\pgfqpoint{4.979332in}{1.517375in}}{\pgfqpoint{4.984631in}{1.519570in}}{\pgfqpoint{4.988538in}{1.523477in}}%
\pgfpathcurveto{\pgfqpoint{4.992445in}{1.527384in}}{\pgfqpoint{4.994640in}{1.532683in}}{\pgfqpoint{4.994640in}{1.538209in}}%
\pgfpathcurveto{\pgfqpoint{4.994640in}{1.543734in}}{\pgfqpoint{4.992445in}{1.549033in}}{\pgfqpoint{4.988538in}{1.552940in}}%
\pgfpathcurveto{\pgfqpoint{4.984631in}{1.556847in}}{\pgfqpoint{4.979332in}{1.559042in}}{\pgfqpoint{4.973807in}{1.559042in}}%
\pgfpathcurveto{\pgfqpoint{4.968281in}{1.559042in}}{\pgfqpoint{4.962982in}{1.556847in}}{\pgfqpoint{4.959075in}{1.552940in}}%
\pgfpathcurveto{\pgfqpoint{4.955168in}{1.549033in}}{\pgfqpoint{4.952973in}{1.543734in}}{\pgfqpoint{4.952973in}{1.538209in}}%
\pgfpathcurveto{\pgfqpoint{4.952973in}{1.532683in}}{\pgfqpoint{4.955168in}{1.527384in}}{\pgfqpoint{4.959075in}{1.523477in}}%
\pgfpathcurveto{\pgfqpoint{4.962982in}{1.519570in}}{\pgfqpoint{4.968281in}{1.517375in}}{\pgfqpoint{4.973807in}{1.517375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969214in}{1.516158in}}%
\pgfpathcurveto{\pgfqpoint{4.974739in}{1.516158in}}{\pgfqpoint{4.980038in}{1.518353in}}{\pgfqpoint{4.983945in}{1.522260in}}%
\pgfpathcurveto{\pgfqpoint{4.987852in}{1.526167in}}{\pgfqpoint{4.990047in}{1.531467in}}{\pgfqpoint{4.990047in}{1.536992in}}%
\pgfpathcurveto{\pgfqpoint{4.990047in}{1.542517in}}{\pgfqpoint{4.987852in}{1.547816in}}{\pgfqpoint{4.983945in}{1.551723in}}%
\pgfpathcurveto{\pgfqpoint{4.980038in}{1.555630in}}{\pgfqpoint{4.974739in}{1.557825in}}{\pgfqpoint{4.969214in}{1.557825in}}%
\pgfpathcurveto{\pgfqpoint{4.963689in}{1.557825in}}{\pgfqpoint{4.958389in}{1.555630in}}{\pgfqpoint{4.954482in}{1.551723in}}%
\pgfpathcurveto{\pgfqpoint{4.950576in}{1.547816in}}{\pgfqpoint{4.948380in}{1.542517in}}{\pgfqpoint{4.948380in}{1.536992in}}%
\pgfpathcurveto{\pgfqpoint{4.948380in}{1.531467in}}{\pgfqpoint{4.950576in}{1.526167in}}{\pgfqpoint{4.954482in}{1.522260in}}%
\pgfpathcurveto{\pgfqpoint{4.958389in}{1.518353in}}{\pgfqpoint{4.963689in}{1.516158in}}{\pgfqpoint{4.969214in}{1.516158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964144in}{1.506449in}}%
\pgfpathcurveto{\pgfqpoint{4.969669in}{1.506449in}}{\pgfqpoint{4.974968in}{1.508644in}}{\pgfqpoint{4.978875in}{1.512551in}}%
\pgfpathcurveto{\pgfqpoint{4.982782in}{1.516457in}}{\pgfqpoint{4.984977in}{1.521757in}}{\pgfqpoint{4.984977in}{1.527282in}}%
\pgfpathcurveto{\pgfqpoint{4.984977in}{1.532807in}}{\pgfqpoint{4.982782in}{1.538107in}}{\pgfqpoint{4.978875in}{1.542013in}}%
\pgfpathcurveto{\pgfqpoint{4.974968in}{1.545920in}}{\pgfqpoint{4.969669in}{1.548115in}}{\pgfqpoint{4.964144in}{1.548115in}}%
\pgfpathcurveto{\pgfqpoint{4.958619in}{1.548115in}}{\pgfqpoint{4.953319in}{1.545920in}}{\pgfqpoint{4.949412in}{1.542013in}}%
\pgfpathcurveto{\pgfqpoint{4.945505in}{1.538107in}}{\pgfqpoint{4.943310in}{1.532807in}}{\pgfqpoint{4.943310in}{1.527282in}}%
\pgfpathcurveto{\pgfqpoint{4.943310in}{1.521757in}}{\pgfqpoint{4.945505in}{1.516457in}}{\pgfqpoint{4.949412in}{1.512551in}}%
\pgfpathcurveto{\pgfqpoint{4.953319in}{1.508644in}}{\pgfqpoint{4.958619in}{1.506449in}}{\pgfqpoint{4.964144in}{1.506449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954948in}{1.506631in}}%
\pgfpathcurveto{\pgfqpoint{4.960473in}{1.506631in}}{\pgfqpoint{4.965773in}{1.508826in}}{\pgfqpoint{4.969680in}{1.512733in}}%
\pgfpathcurveto{\pgfqpoint{4.973586in}{1.516640in}}{\pgfqpoint{4.975782in}{1.521939in}}{\pgfqpoint{4.975782in}{1.527464in}}%
\pgfpathcurveto{\pgfqpoint{4.975782in}{1.532989in}}{\pgfqpoint{4.973586in}{1.538289in}}{\pgfqpoint{4.969680in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{4.965773in}{1.546102in}}{\pgfqpoint{4.960473in}{1.548298in}}{\pgfqpoint{4.954948in}{1.548298in}}%
\pgfpathcurveto{\pgfqpoint{4.949423in}{1.548298in}}{\pgfqpoint{4.944124in}{1.546102in}}{\pgfqpoint{4.940217in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{4.936310in}{1.538289in}}{\pgfqpoint{4.934115in}{1.532989in}}{\pgfqpoint{4.934115in}{1.527464in}}%
\pgfpathcurveto{\pgfqpoint{4.934115in}{1.521939in}}{\pgfqpoint{4.936310in}{1.516640in}}{\pgfqpoint{4.940217in}{1.512733in}}%
\pgfpathcurveto{\pgfqpoint{4.944124in}{1.508826in}}{\pgfqpoint{4.949423in}{1.506631in}}{\pgfqpoint{4.954948in}{1.506631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953685in}{1.518388in}}%
\pgfpathcurveto{\pgfqpoint{4.959210in}{1.518388in}}{\pgfqpoint{4.964509in}{1.520583in}}{\pgfqpoint{4.968416in}{1.524490in}}%
\pgfpathcurveto{\pgfqpoint{4.972323in}{1.528396in}}{\pgfqpoint{4.974518in}{1.533696in}}{\pgfqpoint{4.974518in}{1.539221in}}%
\pgfpathcurveto{\pgfqpoint{4.974518in}{1.544746in}}{\pgfqpoint{4.972323in}{1.550046in}}{\pgfqpoint{4.968416in}{1.553952in}}%
\pgfpathcurveto{\pgfqpoint{4.964509in}{1.557859in}}{\pgfqpoint{4.959210in}{1.560054in}}{\pgfqpoint{4.953685in}{1.560054in}}%
\pgfpathcurveto{\pgfqpoint{4.948160in}{1.560054in}}{\pgfqpoint{4.942860in}{1.557859in}}{\pgfqpoint{4.938953in}{1.553952in}}%
\pgfpathcurveto{\pgfqpoint{4.935047in}{1.550046in}}{\pgfqpoint{4.932851in}{1.544746in}}{\pgfqpoint{4.932851in}{1.539221in}}%
\pgfpathcurveto{\pgfqpoint{4.932851in}{1.533696in}}{\pgfqpoint{4.935047in}{1.528396in}}{\pgfqpoint{4.938953in}{1.524490in}}%
\pgfpathcurveto{\pgfqpoint{4.942860in}{1.520583in}}{\pgfqpoint{4.948160in}{1.518388in}}{\pgfqpoint{4.953685in}{1.518388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942971in}{1.510540in}}%
\pgfpathcurveto{\pgfqpoint{4.948496in}{1.510540in}}{\pgfqpoint{4.953795in}{1.512735in}}{\pgfqpoint{4.957702in}{1.516642in}}%
\pgfpathcurveto{\pgfqpoint{4.961609in}{1.520549in}}{\pgfqpoint{4.963804in}{1.525848in}}{\pgfqpoint{4.963804in}{1.531373in}}%
\pgfpathcurveto{\pgfqpoint{4.963804in}{1.536898in}}{\pgfqpoint{4.961609in}{1.542198in}}{\pgfqpoint{4.957702in}{1.546105in}}%
\pgfpathcurveto{\pgfqpoint{4.953795in}{1.550012in}}{\pgfqpoint{4.948496in}{1.552207in}}{\pgfqpoint{4.942971in}{1.552207in}}%
\pgfpathcurveto{\pgfqpoint{4.937446in}{1.552207in}}{\pgfqpoint{4.932146in}{1.550012in}}{\pgfqpoint{4.928239in}{1.546105in}}%
\pgfpathcurveto{\pgfqpoint{4.924333in}{1.542198in}}{\pgfqpoint{4.922137in}{1.536898in}}{\pgfqpoint{4.922137in}{1.531373in}}%
\pgfpathcurveto{\pgfqpoint{4.922137in}{1.525848in}}{\pgfqpoint{4.924333in}{1.520549in}}{\pgfqpoint{4.928239in}{1.516642in}}%
\pgfpathcurveto{\pgfqpoint{4.932146in}{1.512735in}}{\pgfqpoint{4.937446in}{1.510540in}}{\pgfqpoint{4.942971in}{1.510540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.506589in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.506589in}}{\pgfqpoint{4.944158in}{1.508784in}}{\pgfqpoint{4.948065in}{1.512691in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.516598in}}{\pgfqpoint{4.954167in}{1.521897in}}{\pgfqpoint{4.954167in}{1.527422in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.532947in}}{\pgfqpoint{4.951972in}{1.538247in}}{\pgfqpoint{4.948065in}{1.542154in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.546060in}}{\pgfqpoint{4.938858in}{1.548255in}}{\pgfqpoint{4.933333in}{1.548255in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.548255in}}{\pgfqpoint{4.922509in}{1.546060in}}{\pgfqpoint{4.918602in}{1.542154in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.538247in}}{\pgfqpoint{4.912500in}{1.532947in}}{\pgfqpoint{4.912500in}{1.527422in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.521897in}}{\pgfqpoint{4.914695in}{1.516598in}}{\pgfqpoint{4.918602in}{1.512691in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.508784in}}{\pgfqpoint{4.927808in}{1.506589in}}{\pgfqpoint{4.933333in}{1.506589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.514460in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.514460in}}{\pgfqpoint{4.944158in}{1.516655in}}{\pgfqpoint{4.948065in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.524469in}}{\pgfqpoint{4.954167in}{1.529768in}}{\pgfqpoint{4.954167in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.540818in}}{\pgfqpoint{4.951972in}{1.546118in}}{\pgfqpoint{4.948065in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.553931in}}{\pgfqpoint{4.938858in}{1.556127in}}{\pgfqpoint{4.933333in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.556127in}}{\pgfqpoint{4.922509in}{1.553931in}}{\pgfqpoint{4.918602in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.546118in}}{\pgfqpoint{4.912500in}{1.540818in}}{\pgfqpoint{4.912500in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.529768in}}{\pgfqpoint{4.914695in}{1.524469in}}{\pgfqpoint{4.918602in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.516655in}}{\pgfqpoint{4.927808in}{1.514460in}}{\pgfqpoint{4.933333in}{1.514460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.518384in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.518384in}}{\pgfqpoint{4.944158in}{1.520579in}}{\pgfqpoint{4.948065in}{1.524486in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.528393in}}{\pgfqpoint{4.954167in}{1.533692in}}{\pgfqpoint{4.954167in}{1.539217in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.544742in}}{\pgfqpoint{4.951972in}{1.550042in}}{\pgfqpoint{4.948065in}{1.553949in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.557856in}}{\pgfqpoint{4.938858in}{1.560051in}}{\pgfqpoint{4.933333in}{1.560051in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.560051in}}{\pgfqpoint{4.922509in}{1.557856in}}{\pgfqpoint{4.918602in}{1.553949in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.550042in}}{\pgfqpoint{4.912500in}{1.544742in}}{\pgfqpoint{4.912500in}{1.539217in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.533692in}}{\pgfqpoint{4.914695in}{1.528393in}}{\pgfqpoint{4.918602in}{1.524486in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.520579in}}{\pgfqpoint{4.927808in}{1.518384in}}{\pgfqpoint{4.933333in}{1.518384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959622in}{1.510562in}}%
\pgfpathcurveto{\pgfqpoint{4.965147in}{1.510562in}}{\pgfqpoint{4.970446in}{1.512757in}}{\pgfqpoint{4.974353in}{1.516664in}}%
\pgfpathcurveto{\pgfqpoint{4.978260in}{1.520571in}}{\pgfqpoint{4.980455in}{1.525871in}}{\pgfqpoint{4.980455in}{1.531396in}}%
\pgfpathcurveto{\pgfqpoint{4.980455in}{1.536921in}}{\pgfqpoint{4.978260in}{1.542220in}}{\pgfqpoint{4.974353in}{1.546127in}}%
\pgfpathcurveto{\pgfqpoint{4.970446in}{1.550034in}}{\pgfqpoint{4.965147in}{1.552229in}}{\pgfqpoint{4.959622in}{1.552229in}}%
\pgfpathcurveto{\pgfqpoint{4.954097in}{1.552229in}}{\pgfqpoint{4.948797in}{1.550034in}}{\pgfqpoint{4.944890in}{1.546127in}}%
\pgfpathcurveto{\pgfqpoint{4.940984in}{1.542220in}}{\pgfqpoint{4.938789in}{1.536921in}}{\pgfqpoint{4.938789in}{1.531396in}}%
\pgfpathcurveto{\pgfqpoint{4.938789in}{1.525871in}}{\pgfqpoint{4.940984in}{1.520571in}}{\pgfqpoint{4.944890in}{1.516664in}}%
\pgfpathcurveto{\pgfqpoint{4.948797in}{1.512757in}}{\pgfqpoint{4.954097in}{1.510562in}}{\pgfqpoint{4.959622in}{1.510562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955492in}{1.514463in}}%
\pgfpathcurveto{\pgfqpoint{4.961017in}{1.514463in}}{\pgfqpoint{4.966317in}{1.516658in}}{\pgfqpoint{4.970224in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{4.974130in}{1.524472in}}{\pgfqpoint{4.976326in}{1.529771in}}{\pgfqpoint{4.976326in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{4.976326in}{1.540821in}}{\pgfqpoint{4.974130in}{1.546121in}}{\pgfqpoint{4.970224in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{4.966317in}{1.553935in}}{\pgfqpoint{4.961017in}{1.556130in}}{\pgfqpoint{4.955492in}{1.556130in}}%
\pgfpathcurveto{\pgfqpoint{4.949967in}{1.556130in}}{\pgfqpoint{4.944668in}{1.553935in}}{\pgfqpoint{4.940761in}{1.550028in}}%
\pgfpathcurveto{\pgfqpoint{4.936854in}{1.546121in}}{\pgfqpoint{4.934659in}{1.540821in}}{\pgfqpoint{4.934659in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{4.934659in}{1.529771in}}{\pgfqpoint{4.936854in}{1.524472in}}{\pgfqpoint{4.940761in}{1.520565in}}%
\pgfpathcurveto{\pgfqpoint{4.944668in}{1.516658in}}{\pgfqpoint{4.949967in}{1.514463in}}{\pgfqpoint{4.955492in}{1.514463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937182in}{1.518368in}}%
\pgfpathcurveto{\pgfqpoint{4.942707in}{1.518368in}}{\pgfqpoint{4.948006in}{1.520563in}}{\pgfqpoint{4.951913in}{1.524470in}}%
\pgfpathcurveto{\pgfqpoint{4.955820in}{1.528377in}}{\pgfqpoint{4.958015in}{1.533676in}}{\pgfqpoint{4.958015in}{1.539201in}}%
\pgfpathcurveto{\pgfqpoint{4.958015in}{1.544726in}}{\pgfqpoint{4.955820in}{1.550026in}}{\pgfqpoint{4.951913in}{1.553933in}}%
\pgfpathcurveto{\pgfqpoint{4.948006in}{1.557840in}}{\pgfqpoint{4.942707in}{1.560035in}}{\pgfqpoint{4.937182in}{1.560035in}}%
\pgfpathcurveto{\pgfqpoint{4.931657in}{1.560035in}}{\pgfqpoint{4.926357in}{1.557840in}}{\pgfqpoint{4.922450in}{1.553933in}}%
\pgfpathcurveto{\pgfqpoint{4.918543in}{1.550026in}}{\pgfqpoint{4.916348in}{1.544726in}}{\pgfqpoint{4.916348in}{1.539201in}}%
\pgfpathcurveto{\pgfqpoint{4.916348in}{1.533676in}}{\pgfqpoint{4.918543in}{1.528377in}}{\pgfqpoint{4.922450in}{1.524470in}}%
\pgfpathcurveto{\pgfqpoint{4.926357in}{1.520563in}}{\pgfqpoint{4.931657in}{1.518368in}}{\pgfqpoint{4.937182in}{1.518368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945690in}{1.506677in}}%
\pgfpathcurveto{\pgfqpoint{4.951215in}{1.506677in}}{\pgfqpoint{4.956515in}{1.508872in}}{\pgfqpoint{4.960421in}{1.512779in}}%
\pgfpathcurveto{\pgfqpoint{4.964328in}{1.516685in}}{\pgfqpoint{4.966523in}{1.521985in}}{\pgfqpoint{4.966523in}{1.527510in}}%
\pgfpathcurveto{\pgfqpoint{4.966523in}{1.533035in}}{\pgfqpoint{4.964328in}{1.538335in}}{\pgfqpoint{4.960421in}{1.542241in}}%
\pgfpathcurveto{\pgfqpoint{4.956515in}{1.546148in}}{\pgfqpoint{4.951215in}{1.548343in}}{\pgfqpoint{4.945690in}{1.548343in}}%
\pgfpathcurveto{\pgfqpoint{4.940165in}{1.548343in}}{\pgfqpoint{4.934865in}{1.546148in}}{\pgfqpoint{4.930959in}{1.542241in}}%
\pgfpathcurveto{\pgfqpoint{4.927052in}{1.538335in}}{\pgfqpoint{4.924857in}{1.533035in}}{\pgfqpoint{4.924857in}{1.527510in}}%
\pgfpathcurveto{\pgfqpoint{4.924857in}{1.521985in}}{\pgfqpoint{4.927052in}{1.516685in}}{\pgfqpoint{4.930959in}{1.512779in}}%
\pgfpathcurveto{\pgfqpoint{4.934865in}{1.508872in}}{\pgfqpoint{4.940165in}{1.506677in}}{\pgfqpoint{4.945690in}{1.506677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941366in}{1.506632in}}%
\pgfpathcurveto{\pgfqpoint{4.946891in}{1.506632in}}{\pgfqpoint{4.952190in}{1.508827in}}{\pgfqpoint{4.956097in}{1.512734in}}%
\pgfpathcurveto{\pgfqpoint{4.960004in}{1.516640in}}{\pgfqpoint{4.962199in}{1.521940in}}{\pgfqpoint{4.962199in}{1.527465in}}%
\pgfpathcurveto{\pgfqpoint{4.962199in}{1.532990in}}{\pgfqpoint{4.960004in}{1.538290in}}{\pgfqpoint{4.956097in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{4.952190in}{1.546103in}}{\pgfqpoint{4.946891in}{1.548298in}}{\pgfqpoint{4.941366in}{1.548298in}}%
\pgfpathcurveto{\pgfqpoint{4.935841in}{1.548298in}}{\pgfqpoint{4.930541in}{1.546103in}}{\pgfqpoint{4.926634in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{4.922728in}{1.538290in}}{\pgfqpoint{4.920532in}{1.532990in}}{\pgfqpoint{4.920532in}{1.527465in}}%
\pgfpathcurveto{\pgfqpoint{4.920532in}{1.521940in}}{\pgfqpoint{4.922728in}{1.516640in}}{\pgfqpoint{4.926634in}{1.512734in}}%
\pgfpathcurveto{\pgfqpoint{4.930541in}{1.508827in}}{\pgfqpoint{4.935841in}{1.506632in}}{\pgfqpoint{4.941366in}{1.506632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937488in}{1.518373in}}%
\pgfpathcurveto{\pgfqpoint{4.943013in}{1.518373in}}{\pgfqpoint{4.948312in}{1.520568in}}{\pgfqpoint{4.952219in}{1.524475in}}%
\pgfpathcurveto{\pgfqpoint{4.956126in}{1.528382in}}{\pgfqpoint{4.958321in}{1.533681in}}{\pgfqpoint{4.958321in}{1.539206in}}%
\pgfpathcurveto{\pgfqpoint{4.958321in}{1.544731in}}{\pgfqpoint{4.956126in}{1.550031in}}{\pgfqpoint{4.952219in}{1.553938in}}%
\pgfpathcurveto{\pgfqpoint{4.948312in}{1.557845in}}{\pgfqpoint{4.943013in}{1.560040in}}{\pgfqpoint{4.937488in}{1.560040in}}%
\pgfpathcurveto{\pgfqpoint{4.931963in}{1.560040in}}{\pgfqpoint{4.926663in}{1.557845in}}{\pgfqpoint{4.922756in}{1.553938in}}%
\pgfpathcurveto{\pgfqpoint{4.918849in}{1.550031in}}{\pgfqpoint{4.916654in}{1.544731in}}{\pgfqpoint{4.916654in}{1.539206in}}%
\pgfpathcurveto{\pgfqpoint{4.916654in}{1.533681in}}{\pgfqpoint{4.918849in}{1.528382in}}{\pgfqpoint{4.922756in}{1.524475in}}%
\pgfpathcurveto{\pgfqpoint{4.926663in}{1.520568in}}{\pgfqpoint{4.931963in}{1.518373in}}{\pgfqpoint{4.937488in}{1.518373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952761in}{1.522295in}}%
\pgfpathcurveto{\pgfqpoint{4.958286in}{1.522295in}}{\pgfqpoint{4.963585in}{1.524490in}}{\pgfqpoint{4.967492in}{1.528397in}}%
\pgfpathcurveto{\pgfqpoint{4.971399in}{1.532304in}}{\pgfqpoint{4.973594in}{1.537603in}}{\pgfqpoint{4.973594in}{1.543128in}}%
\pgfpathcurveto{\pgfqpoint{4.973594in}{1.548653in}}{\pgfqpoint{4.971399in}{1.553953in}}{\pgfqpoint{4.967492in}{1.557860in}}%
\pgfpathcurveto{\pgfqpoint{4.963585in}{1.561766in}}{\pgfqpoint{4.958286in}{1.563962in}}{\pgfqpoint{4.952761in}{1.563962in}}%
\pgfpathcurveto{\pgfqpoint{4.947236in}{1.563962in}}{\pgfqpoint{4.941936in}{1.561766in}}{\pgfqpoint{4.938029in}{1.557860in}}%
\pgfpathcurveto{\pgfqpoint{4.934123in}{1.553953in}}{\pgfqpoint{4.931927in}{1.548653in}}{\pgfqpoint{4.931927in}{1.543128in}}%
\pgfpathcurveto{\pgfqpoint{4.931927in}{1.537603in}}{\pgfqpoint{4.934123in}{1.532304in}}{\pgfqpoint{4.938029in}{1.528397in}}%
\pgfpathcurveto{\pgfqpoint{4.941936in}{1.524490in}}{\pgfqpoint{4.947236in}{1.522295in}}{\pgfqpoint{4.952761in}{1.522295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.518378in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.518378in}}{\pgfqpoint{4.944158in}{1.520573in}}{\pgfqpoint{4.948065in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.528387in}}{\pgfqpoint{4.954167in}{1.533687in}}{\pgfqpoint{4.954167in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.544737in}}{\pgfqpoint{4.951972in}{1.550036in}}{\pgfqpoint{4.948065in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.557850in}}{\pgfqpoint{4.938858in}{1.560045in}}{\pgfqpoint{4.933333in}{1.560045in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.560045in}}{\pgfqpoint{4.922509in}{1.557850in}}{\pgfqpoint{4.918602in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.550036in}}{\pgfqpoint{4.912500in}{1.544737in}}{\pgfqpoint{4.912500in}{1.539212in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.533687in}}{\pgfqpoint{4.914695in}{1.528387in}}{\pgfqpoint{4.918602in}{1.524480in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.520573in}}{\pgfqpoint{4.927808in}{1.518378in}}{\pgfqpoint{4.933333in}{1.518378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935629in}{1.514423in}}%
\pgfpathcurveto{\pgfqpoint{4.941154in}{1.514423in}}{\pgfqpoint{4.946454in}{1.516618in}}{\pgfqpoint{4.950361in}{1.520525in}}%
\pgfpathcurveto{\pgfqpoint{4.954268in}{1.524432in}}{\pgfqpoint{4.956463in}{1.529731in}}{\pgfqpoint{4.956463in}{1.535256in}}%
\pgfpathcurveto{\pgfqpoint{4.956463in}{1.540782in}}{\pgfqpoint{4.954268in}{1.546081in}}{\pgfqpoint{4.950361in}{1.549988in}}%
\pgfpathcurveto{\pgfqpoint{4.946454in}{1.553895in}}{\pgfqpoint{4.941154in}{1.556090in}}{\pgfqpoint{4.935629in}{1.556090in}}%
\pgfpathcurveto{\pgfqpoint{4.930104in}{1.556090in}}{\pgfqpoint{4.924805in}{1.553895in}}{\pgfqpoint{4.920898in}{1.549988in}}%
\pgfpathcurveto{\pgfqpoint{4.916991in}{1.546081in}}{\pgfqpoint{4.914796in}{1.540782in}}{\pgfqpoint{4.914796in}{1.535256in}}%
\pgfpathcurveto{\pgfqpoint{4.914796in}{1.529731in}}{\pgfqpoint{4.916991in}{1.524432in}}{\pgfqpoint{4.920898in}{1.520525in}}%
\pgfpathcurveto{\pgfqpoint{4.924805in}{1.516618in}}{\pgfqpoint{4.930104in}{1.514423in}}{\pgfqpoint{4.935629in}{1.514423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943120in}{1.510554in}}%
\pgfpathcurveto{\pgfqpoint{4.948645in}{1.510554in}}{\pgfqpoint{4.953945in}{1.512750in}}{\pgfqpoint{4.957851in}{1.516656in}}%
\pgfpathcurveto{\pgfqpoint{4.961758in}{1.520563in}}{\pgfqpoint{4.963953in}{1.525863in}}{\pgfqpoint{4.963953in}{1.531388in}}%
\pgfpathcurveto{\pgfqpoint{4.963953in}{1.536913in}}{\pgfqpoint{4.961758in}{1.542212in}}{\pgfqpoint{4.957851in}{1.546119in}}%
\pgfpathcurveto{\pgfqpoint{4.953945in}{1.550026in}}{\pgfqpoint{4.948645in}{1.552221in}}{\pgfqpoint{4.943120in}{1.552221in}}%
\pgfpathcurveto{\pgfqpoint{4.937595in}{1.552221in}}{\pgfqpoint{4.932296in}{1.550026in}}{\pgfqpoint{4.928389in}{1.546119in}}%
\pgfpathcurveto{\pgfqpoint{4.924482in}{1.542212in}}{\pgfqpoint{4.922287in}{1.536913in}}{\pgfqpoint{4.922287in}{1.531388in}}%
\pgfpathcurveto{\pgfqpoint{4.922287in}{1.525863in}}{\pgfqpoint{4.924482in}{1.520563in}}{\pgfqpoint{4.928389in}{1.516656in}}%
\pgfpathcurveto{\pgfqpoint{4.932296in}{1.512750in}}{\pgfqpoint{4.937595in}{1.510554in}}{\pgfqpoint{4.943120in}{1.510554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960095in}{1.507303in}}%
\pgfpathcurveto{\pgfqpoint{4.965620in}{1.507303in}}{\pgfqpoint{4.970919in}{1.509498in}}{\pgfqpoint{4.974826in}{1.513405in}}%
\pgfpathcurveto{\pgfqpoint{4.978733in}{1.517312in}}{\pgfqpoint{4.980928in}{1.522612in}}{\pgfqpoint{4.980928in}{1.528137in}}%
\pgfpathcurveto{\pgfqpoint{4.980928in}{1.533662in}}{\pgfqpoint{4.978733in}{1.538961in}}{\pgfqpoint{4.974826in}{1.542868in}}%
\pgfpathcurveto{\pgfqpoint{4.970919in}{1.546775in}}{\pgfqpoint{4.965620in}{1.548970in}}{\pgfqpoint{4.960095in}{1.548970in}}%
\pgfpathcurveto{\pgfqpoint{4.954570in}{1.548970in}}{\pgfqpoint{4.949270in}{1.546775in}}{\pgfqpoint{4.945363in}{1.542868in}}%
\pgfpathcurveto{\pgfqpoint{4.941457in}{1.538961in}}{\pgfqpoint{4.939261in}{1.533662in}}{\pgfqpoint{4.939261in}{1.528137in}}%
\pgfpathcurveto{\pgfqpoint{4.939261in}{1.522612in}}{\pgfqpoint{4.941457in}{1.517312in}}{\pgfqpoint{4.945363in}{1.513405in}}%
\pgfpathcurveto{\pgfqpoint{4.949270in}{1.509498in}}{\pgfqpoint{4.954570in}{1.507303in}}{\pgfqpoint{4.960095in}{1.507303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.522295in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.522295in}}{\pgfqpoint{4.944158in}{1.524490in}}{\pgfqpoint{4.948065in}{1.528397in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.532304in}}{\pgfqpoint{4.954167in}{1.537603in}}{\pgfqpoint{4.954167in}{1.543128in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.548653in}}{\pgfqpoint{4.951972in}{1.553953in}}{\pgfqpoint{4.948065in}{1.557860in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.561766in}}{\pgfqpoint{4.938858in}{1.563962in}}{\pgfqpoint{4.933333in}{1.563962in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.563962in}}{\pgfqpoint{4.922509in}{1.561766in}}{\pgfqpoint{4.918602in}{1.557860in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.553953in}}{\pgfqpoint{4.912500in}{1.548653in}}{\pgfqpoint{4.912500in}{1.543128in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.537603in}}{\pgfqpoint{4.914695in}{1.532304in}}{\pgfqpoint{4.918602in}{1.528397in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.524490in}}{\pgfqpoint{4.927808in}{1.522295in}}{\pgfqpoint{4.933333in}{1.522295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967456in}{1.518382in}}%
\pgfpathcurveto{\pgfqpoint{4.972981in}{1.518382in}}{\pgfqpoint{4.978281in}{1.520577in}}{\pgfqpoint{4.982188in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{4.986095in}{1.528391in}}{\pgfqpoint{4.988290in}{1.533690in}}{\pgfqpoint{4.988290in}{1.539215in}}%
\pgfpathcurveto{\pgfqpoint{4.988290in}{1.544741in}}{\pgfqpoint{4.986095in}{1.550040in}}{\pgfqpoint{4.982188in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{4.978281in}{1.557854in}}{\pgfqpoint{4.972981in}{1.560049in}}{\pgfqpoint{4.967456in}{1.560049in}}%
\pgfpathcurveto{\pgfqpoint{4.961931in}{1.560049in}}{\pgfqpoint{4.956632in}{1.557854in}}{\pgfqpoint{4.952725in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{4.948818in}{1.550040in}}{\pgfqpoint{4.946623in}{1.544741in}}{\pgfqpoint{4.946623in}{1.539215in}}%
\pgfpathcurveto{\pgfqpoint{4.946623in}{1.533690in}}{\pgfqpoint{4.948818in}{1.528391in}}{\pgfqpoint{4.952725in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{4.956632in}{1.520577in}}{\pgfqpoint{4.961931in}{1.518382in}}{\pgfqpoint{4.967456in}{1.518382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941754in}{1.514341in}}%
\pgfpathcurveto{\pgfqpoint{4.947279in}{1.514341in}}{\pgfqpoint{4.952579in}{1.516536in}}{\pgfqpoint{4.956486in}{1.520442in}}%
\pgfpathcurveto{\pgfqpoint{4.960392in}{1.524349in}}{\pgfqpoint{4.962588in}{1.529649in}}{\pgfqpoint{4.962588in}{1.535174in}}%
\pgfpathcurveto{\pgfqpoint{4.962588in}{1.540699in}}{\pgfqpoint{4.960392in}{1.545998in}}{\pgfqpoint{4.956486in}{1.549905in}}%
\pgfpathcurveto{\pgfqpoint{4.952579in}{1.553812in}}{\pgfqpoint{4.947279in}{1.556007in}}{\pgfqpoint{4.941754in}{1.556007in}}%
\pgfpathcurveto{\pgfqpoint{4.936229in}{1.556007in}}{\pgfqpoint{4.930930in}{1.553812in}}{\pgfqpoint{4.927023in}{1.549905in}}%
\pgfpathcurveto{\pgfqpoint{4.923116in}{1.545998in}}{\pgfqpoint{4.920921in}{1.540699in}}{\pgfqpoint{4.920921in}{1.535174in}}%
\pgfpathcurveto{\pgfqpoint{4.920921in}{1.529649in}}{\pgfqpoint{4.923116in}{1.524349in}}{\pgfqpoint{4.927023in}{1.520442in}}%
\pgfpathcurveto{\pgfqpoint{4.930930in}{1.516536in}}{\pgfqpoint{4.936229in}{1.514341in}}{\pgfqpoint{4.941754in}{1.514341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950800in}{1.514441in}}%
\pgfpathcurveto{\pgfqpoint{4.956325in}{1.514441in}}{\pgfqpoint{4.961625in}{1.516636in}}{\pgfqpoint{4.965532in}{1.520543in}}%
\pgfpathcurveto{\pgfqpoint{4.969439in}{1.524449in}}{\pgfqpoint{4.971634in}{1.529749in}}{\pgfqpoint{4.971634in}{1.535274in}}%
\pgfpathcurveto{\pgfqpoint{4.971634in}{1.540799in}}{\pgfqpoint{4.969439in}{1.546099in}}{\pgfqpoint{4.965532in}{1.550005in}}%
\pgfpathcurveto{\pgfqpoint{4.961625in}{1.553912in}}{\pgfqpoint{4.956325in}{1.556107in}}{\pgfqpoint{4.950800in}{1.556107in}}%
\pgfpathcurveto{\pgfqpoint{4.945275in}{1.556107in}}{\pgfqpoint{4.939976in}{1.553912in}}{\pgfqpoint{4.936069in}{1.550005in}}%
\pgfpathcurveto{\pgfqpoint{4.932162in}{1.546099in}}{\pgfqpoint{4.929967in}{1.540799in}}{\pgfqpoint{4.929967in}{1.535274in}}%
\pgfpathcurveto{\pgfqpoint{4.929967in}{1.529749in}}{\pgfqpoint{4.932162in}{1.524449in}}{\pgfqpoint{4.936069in}{1.520543in}}%
\pgfpathcurveto{\pgfqpoint{4.939976in}{1.516636in}}{\pgfqpoint{4.945275in}{1.514441in}}{\pgfqpoint{4.950800in}{1.514441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941665in}{1.510549in}}%
\pgfpathcurveto{\pgfqpoint{4.947190in}{1.510549in}}{\pgfqpoint{4.952489in}{1.512745in}}{\pgfqpoint{4.956396in}{1.516651in}}%
\pgfpathcurveto{\pgfqpoint{4.960303in}{1.520558in}}{\pgfqpoint{4.962498in}{1.525858in}}{\pgfqpoint{4.962498in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{4.962498in}{1.536908in}}{\pgfqpoint{4.960303in}{1.542207in}}{\pgfqpoint{4.956396in}{1.546114in}}%
\pgfpathcurveto{\pgfqpoint{4.952489in}{1.550021in}}{\pgfqpoint{4.947190in}{1.552216in}}{\pgfqpoint{4.941665in}{1.552216in}}%
\pgfpathcurveto{\pgfqpoint{4.936140in}{1.552216in}}{\pgfqpoint{4.930840in}{1.550021in}}{\pgfqpoint{4.926933in}{1.546114in}}%
\pgfpathcurveto{\pgfqpoint{4.923027in}{1.542207in}}{\pgfqpoint{4.920831in}{1.536908in}}{\pgfqpoint{4.920831in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{4.920831in}{1.525858in}}{\pgfqpoint{4.923027in}{1.520558in}}{\pgfqpoint{4.926933in}{1.516651in}}%
\pgfpathcurveto{\pgfqpoint{4.930840in}{1.512745in}}{\pgfqpoint{4.936140in}{1.510549in}}{\pgfqpoint{4.941665in}{1.510549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934605in}{1.514319in}}%
\pgfpathcurveto{\pgfqpoint{4.940130in}{1.514319in}}{\pgfqpoint{4.945430in}{1.516514in}}{\pgfqpoint{4.949337in}{1.520421in}}%
\pgfpathcurveto{\pgfqpoint{4.953243in}{1.524328in}}{\pgfqpoint{4.955439in}{1.529627in}}{\pgfqpoint{4.955439in}{1.535152in}}%
\pgfpathcurveto{\pgfqpoint{4.955439in}{1.540677in}}{\pgfqpoint{4.953243in}{1.545977in}}{\pgfqpoint{4.949337in}{1.549884in}}%
\pgfpathcurveto{\pgfqpoint{4.945430in}{1.553790in}}{\pgfqpoint{4.940130in}{1.555986in}}{\pgfqpoint{4.934605in}{1.555986in}}%
\pgfpathcurveto{\pgfqpoint{4.929080in}{1.555986in}}{\pgfqpoint{4.923781in}{1.553790in}}{\pgfqpoint{4.919874in}{1.549884in}}%
\pgfpathcurveto{\pgfqpoint{4.915967in}{1.545977in}}{\pgfqpoint{4.913772in}{1.540677in}}{\pgfqpoint{4.913772in}{1.535152in}}%
\pgfpathcurveto{\pgfqpoint{4.913772in}{1.529627in}}{\pgfqpoint{4.915967in}{1.524328in}}{\pgfqpoint{4.919874in}{1.520421in}}%
\pgfpathcurveto{\pgfqpoint{4.923781in}{1.516514in}}{\pgfqpoint{4.929080in}{1.514319in}}{\pgfqpoint{4.934605in}{1.514319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.518366in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.518366in}}{\pgfqpoint{4.944158in}{1.520561in}}{\pgfqpoint{4.948065in}{1.524468in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.528374in}}{\pgfqpoint{4.954167in}{1.533674in}}{\pgfqpoint{4.954167in}{1.539199in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.544724in}}{\pgfqpoint{4.951972in}{1.550024in}}{\pgfqpoint{4.948065in}{1.553930in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.557837in}}{\pgfqpoint{4.938858in}{1.560032in}}{\pgfqpoint{4.933333in}{1.560032in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.560032in}}{\pgfqpoint{4.922509in}{1.557837in}}{\pgfqpoint{4.918602in}{1.553930in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.550024in}}{\pgfqpoint{4.912500in}{1.544724in}}{\pgfqpoint{4.912500in}{1.539199in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.533674in}}{\pgfqpoint{4.914695in}{1.528374in}}{\pgfqpoint{4.918602in}{1.524468in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.520561in}}{\pgfqpoint{4.927808in}{1.518366in}}{\pgfqpoint{4.933333in}{1.518366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956142in}{1.518446in}}%
\pgfpathcurveto{\pgfqpoint{4.961667in}{1.518446in}}{\pgfqpoint{4.966966in}{1.520641in}}{\pgfqpoint{4.970873in}{1.524548in}}%
\pgfpathcurveto{\pgfqpoint{4.974780in}{1.528454in}}{\pgfqpoint{4.976975in}{1.533754in}}{\pgfqpoint{4.976975in}{1.539279in}}%
\pgfpathcurveto{\pgfqpoint{4.976975in}{1.544804in}}{\pgfqpoint{4.974780in}{1.550104in}}{\pgfqpoint{4.970873in}{1.554010in}}%
\pgfpathcurveto{\pgfqpoint{4.966966in}{1.557917in}}{\pgfqpoint{4.961667in}{1.560112in}}{\pgfqpoint{4.956142in}{1.560112in}}%
\pgfpathcurveto{\pgfqpoint{4.950617in}{1.560112in}}{\pgfqpoint{4.945317in}{1.557917in}}{\pgfqpoint{4.941410in}{1.554010in}}%
\pgfpathcurveto{\pgfqpoint{4.937504in}{1.550104in}}{\pgfqpoint{4.935308in}{1.544804in}}{\pgfqpoint{4.935308in}{1.539279in}}%
\pgfpathcurveto{\pgfqpoint{4.935308in}{1.533754in}}{\pgfqpoint{4.937504in}{1.528454in}}{\pgfqpoint{4.941410in}{1.524548in}}%
\pgfpathcurveto{\pgfqpoint{4.945317in}{1.520641in}}{\pgfqpoint{4.950617in}{1.518446in}}{\pgfqpoint{4.956142in}{1.518446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937228in}{1.519308in}}%
\pgfpathcurveto{\pgfqpoint{4.942753in}{1.519308in}}{\pgfqpoint{4.948053in}{1.521503in}}{\pgfqpoint{4.951960in}{1.525410in}}%
\pgfpathcurveto{\pgfqpoint{4.955867in}{1.529317in}}{\pgfqpoint{4.958062in}{1.534616in}}{\pgfqpoint{4.958062in}{1.540142in}}%
\pgfpathcurveto{\pgfqpoint{4.958062in}{1.545667in}}{\pgfqpoint{4.955867in}{1.550966in}}{\pgfqpoint{4.951960in}{1.554873in}}%
\pgfpathcurveto{\pgfqpoint{4.948053in}{1.558780in}}{\pgfqpoint{4.942753in}{1.560975in}}{\pgfqpoint{4.937228in}{1.560975in}}%
\pgfpathcurveto{\pgfqpoint{4.931703in}{1.560975in}}{\pgfqpoint{4.926404in}{1.558780in}}{\pgfqpoint{4.922497in}{1.554873in}}%
\pgfpathcurveto{\pgfqpoint{4.918590in}{1.550966in}}{\pgfqpoint{4.916395in}{1.545667in}}{\pgfqpoint{4.916395in}{1.540142in}}%
\pgfpathcurveto{\pgfqpoint{4.916395in}{1.534616in}}{\pgfqpoint{4.918590in}{1.529317in}}{\pgfqpoint{4.922497in}{1.525410in}}%
\pgfpathcurveto{\pgfqpoint{4.926404in}{1.521503in}}{\pgfqpoint{4.931703in}{1.519308in}}{\pgfqpoint{4.937228in}{1.519308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.510547in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.510547in}}{\pgfqpoint{4.944158in}{1.512742in}}{\pgfqpoint{4.948065in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.520556in}}{\pgfqpoint{4.954167in}{1.525855in}}{\pgfqpoint{4.954167in}{1.531380in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.536905in}}{\pgfqpoint{4.951972in}{1.542205in}}{\pgfqpoint{4.948065in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.550019in}}{\pgfqpoint{4.938858in}{1.552214in}}{\pgfqpoint{4.933333in}{1.552214in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.552214in}}{\pgfqpoint{4.922509in}{1.550019in}}{\pgfqpoint{4.918602in}{1.546112in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.542205in}}{\pgfqpoint{4.912500in}{1.536905in}}{\pgfqpoint{4.912500in}{1.531380in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.525855in}}{\pgfqpoint{4.914695in}{1.520556in}}{\pgfqpoint{4.918602in}{1.516649in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.512742in}}{\pgfqpoint{4.927808in}{1.510547in}}{\pgfqpoint{4.933333in}{1.510547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954410in}{1.517814in}}%
\pgfpathcurveto{\pgfqpoint{4.959935in}{1.517814in}}{\pgfqpoint{4.965234in}{1.520009in}}{\pgfqpoint{4.969141in}{1.523915in}}%
\pgfpathcurveto{\pgfqpoint{4.973048in}{1.527822in}}{\pgfqpoint{4.975243in}{1.533122in}}{\pgfqpoint{4.975243in}{1.538647in}}%
\pgfpathcurveto{\pgfqpoint{4.975243in}{1.544172in}}{\pgfqpoint{4.973048in}{1.549471in}}{\pgfqpoint{4.969141in}{1.553378in}}%
\pgfpathcurveto{\pgfqpoint{4.965234in}{1.557285in}}{\pgfqpoint{4.959935in}{1.559480in}}{\pgfqpoint{4.954410in}{1.559480in}}%
\pgfpathcurveto{\pgfqpoint{4.948884in}{1.559480in}}{\pgfqpoint{4.943585in}{1.557285in}}{\pgfqpoint{4.939678in}{1.553378in}}%
\pgfpathcurveto{\pgfqpoint{4.935771in}{1.549471in}}{\pgfqpoint{4.933576in}{1.544172in}}{\pgfqpoint{4.933576in}{1.538647in}}%
\pgfpathcurveto{\pgfqpoint{4.933576in}{1.533122in}}{\pgfqpoint{4.935771in}{1.527822in}}{\pgfqpoint{4.939678in}{1.523915in}}%
\pgfpathcurveto{\pgfqpoint{4.943585in}{1.520009in}}{\pgfqpoint{4.948884in}{1.517814in}}{\pgfqpoint{4.954410in}{1.517814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.514270in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.514270in}}{\pgfqpoint{4.944158in}{1.516465in}}{\pgfqpoint{4.948065in}{1.520372in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.524279in}}{\pgfqpoint{4.954167in}{1.529578in}}{\pgfqpoint{4.954167in}{1.535103in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.540628in}}{\pgfqpoint{4.951972in}{1.545928in}}{\pgfqpoint{4.948065in}{1.549835in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.553742in}}{\pgfqpoint{4.938858in}{1.555937in}}{\pgfqpoint{4.933333in}{1.555937in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.555937in}}{\pgfqpoint{4.922509in}{1.553742in}}{\pgfqpoint{4.918602in}{1.549835in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.545928in}}{\pgfqpoint{4.912500in}{1.540628in}}{\pgfqpoint{4.912500in}{1.535103in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.529578in}}{\pgfqpoint{4.914695in}{1.524279in}}{\pgfqpoint{4.918602in}{1.520372in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.516465in}}{\pgfqpoint{4.927808in}{1.514270in}}{\pgfqpoint{4.933333in}{1.514270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949195in}{1.510731in}}%
\pgfpathcurveto{\pgfqpoint{4.954720in}{1.510731in}}{\pgfqpoint{4.960019in}{1.512926in}}{\pgfqpoint{4.963926in}{1.516833in}}%
\pgfpathcurveto{\pgfqpoint{4.967833in}{1.520740in}}{\pgfqpoint{4.970028in}{1.526039in}}{\pgfqpoint{4.970028in}{1.531564in}}%
\pgfpathcurveto{\pgfqpoint{4.970028in}{1.537089in}}{\pgfqpoint{4.967833in}{1.542389in}}{\pgfqpoint{4.963926in}{1.546296in}}%
\pgfpathcurveto{\pgfqpoint{4.960019in}{1.550203in}}{\pgfqpoint{4.954720in}{1.552398in}}{\pgfqpoint{4.949195in}{1.552398in}}%
\pgfpathcurveto{\pgfqpoint{4.943670in}{1.552398in}}{\pgfqpoint{4.938370in}{1.550203in}}{\pgfqpoint{4.934463in}{1.546296in}}%
\pgfpathcurveto{\pgfqpoint{4.930557in}{1.542389in}}{\pgfqpoint{4.928361in}{1.537089in}}{\pgfqpoint{4.928361in}{1.531564in}}%
\pgfpathcurveto{\pgfqpoint{4.928361in}{1.526039in}}{\pgfqpoint{4.930557in}{1.520740in}}{\pgfqpoint{4.934463in}{1.516833in}}%
\pgfpathcurveto{\pgfqpoint{4.938370in}{1.512926in}}{\pgfqpoint{4.943670in}{1.510731in}}{\pgfqpoint{4.949195in}{1.510731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938778in}{1.508470in}}%
\pgfpathcurveto{\pgfqpoint{4.944303in}{1.508470in}}{\pgfqpoint{4.949603in}{1.510665in}}{\pgfqpoint{4.953509in}{1.514572in}}%
\pgfpathcurveto{\pgfqpoint{4.957416in}{1.518479in}}{\pgfqpoint{4.959611in}{1.523779in}}{\pgfqpoint{4.959611in}{1.529304in}}%
\pgfpathcurveto{\pgfqpoint{4.959611in}{1.534829in}}{\pgfqpoint{4.957416in}{1.540128in}}{\pgfqpoint{4.953509in}{1.544035in}}%
\pgfpathcurveto{\pgfqpoint{4.949603in}{1.547942in}}{\pgfqpoint{4.944303in}{1.550137in}}{\pgfqpoint{4.938778in}{1.550137in}}%
\pgfpathcurveto{\pgfqpoint{4.933253in}{1.550137in}}{\pgfqpoint{4.927953in}{1.547942in}}{\pgfqpoint{4.924047in}{1.544035in}}%
\pgfpathcurveto{\pgfqpoint{4.920140in}{1.540128in}}{\pgfqpoint{4.917945in}{1.534829in}}{\pgfqpoint{4.917945in}{1.529304in}}%
\pgfpathcurveto{\pgfqpoint{4.917945in}{1.523779in}}{\pgfqpoint{4.920140in}{1.518479in}}{\pgfqpoint{4.924047in}{1.514572in}}%
\pgfpathcurveto{\pgfqpoint{4.927953in}{1.510665in}}{\pgfqpoint{4.933253in}{1.508470in}}{\pgfqpoint{4.938778in}{1.508470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.522175in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.522175in}}{\pgfqpoint{4.944158in}{1.524370in}}{\pgfqpoint{4.948065in}{1.528277in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.532184in}}{\pgfqpoint{4.954167in}{1.537483in}}{\pgfqpoint{4.954167in}{1.543008in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.548533in}}{\pgfqpoint{4.951972in}{1.553833in}}{\pgfqpoint{4.948065in}{1.557740in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.561646in}}{\pgfqpoint{4.938858in}{1.563842in}}{\pgfqpoint{4.933333in}{1.563842in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.563842in}}{\pgfqpoint{4.922509in}{1.561646in}}{\pgfqpoint{4.918602in}{1.557740in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.553833in}}{\pgfqpoint{4.912500in}{1.548533in}}{\pgfqpoint{4.912500in}{1.543008in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.537483in}}{\pgfqpoint{4.914695in}{1.532184in}}{\pgfqpoint{4.918602in}{1.528277in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.524370in}}{\pgfqpoint{4.927808in}{1.522175in}}{\pgfqpoint{4.933333in}{1.522175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.502706in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.502706in}}{\pgfqpoint{4.944158in}{1.504901in}}{\pgfqpoint{4.948065in}{1.508808in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.512715in}}{\pgfqpoint{4.954167in}{1.518014in}}{\pgfqpoint{4.954167in}{1.523539in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.529064in}}{\pgfqpoint{4.951972in}{1.534364in}}{\pgfqpoint{4.948065in}{1.538271in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.542178in}}{\pgfqpoint{4.938858in}{1.544373in}}{\pgfqpoint{4.933333in}{1.544373in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.544373in}}{\pgfqpoint{4.922509in}{1.542178in}}{\pgfqpoint{4.918602in}{1.538271in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.534364in}}{\pgfqpoint{4.912500in}{1.529064in}}{\pgfqpoint{4.912500in}{1.523539in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.518014in}}{\pgfqpoint{4.914695in}{1.512715in}}{\pgfqpoint{4.918602in}{1.508808in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.504901in}}{\pgfqpoint{4.927808in}{1.502706in}}{\pgfqpoint{4.933333in}{1.502706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941932in}{1.502716in}}%
\pgfpathcurveto{\pgfqpoint{4.947457in}{1.502716in}}{\pgfqpoint{4.952757in}{1.504912in}}{\pgfqpoint{4.956663in}{1.508818in}}%
\pgfpathcurveto{\pgfqpoint{4.960570in}{1.512725in}}{\pgfqpoint{4.962765in}{1.518025in}}{\pgfqpoint{4.962765in}{1.523550in}}%
\pgfpathcurveto{\pgfqpoint{4.962765in}{1.529075in}}{\pgfqpoint{4.960570in}{1.534374in}}{\pgfqpoint{4.956663in}{1.538281in}}%
\pgfpathcurveto{\pgfqpoint{4.952757in}{1.542188in}}{\pgfqpoint{4.947457in}{1.544383in}}{\pgfqpoint{4.941932in}{1.544383in}}%
\pgfpathcurveto{\pgfqpoint{4.936407in}{1.544383in}}{\pgfqpoint{4.931107in}{1.542188in}}{\pgfqpoint{4.927201in}{1.538281in}}%
\pgfpathcurveto{\pgfqpoint{4.923294in}{1.534374in}}{\pgfqpoint{4.921099in}{1.529075in}}{\pgfqpoint{4.921099in}{1.523550in}}%
\pgfpathcurveto{\pgfqpoint{4.921099in}{1.518025in}}{\pgfqpoint{4.923294in}{1.512725in}}{\pgfqpoint{4.927201in}{1.508818in}}%
\pgfpathcurveto{\pgfqpoint{4.931107in}{1.504912in}}{\pgfqpoint{4.936407in}{1.502716in}}{\pgfqpoint{4.941932in}{1.502716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934037in}{1.522156in}}%
\pgfpathcurveto{\pgfqpoint{4.939562in}{1.522156in}}{\pgfqpoint{4.944861in}{1.524351in}}{\pgfqpoint{4.948768in}{1.528258in}}%
\pgfpathcurveto{\pgfqpoint{4.952675in}{1.532165in}}{\pgfqpoint{4.954870in}{1.537464in}}{\pgfqpoint{4.954870in}{1.542989in}}%
\pgfpathcurveto{\pgfqpoint{4.954870in}{1.548514in}}{\pgfqpoint{4.952675in}{1.553814in}}{\pgfqpoint{4.948768in}{1.557721in}}%
\pgfpathcurveto{\pgfqpoint{4.944861in}{1.561628in}}{\pgfqpoint{4.939562in}{1.563823in}}{\pgfqpoint{4.934037in}{1.563823in}}%
\pgfpathcurveto{\pgfqpoint{4.928512in}{1.563823in}}{\pgfqpoint{4.923212in}{1.561628in}}{\pgfqpoint{4.919306in}{1.557721in}}%
\pgfpathcurveto{\pgfqpoint{4.915399in}{1.553814in}}{\pgfqpoint{4.913204in}{1.548514in}}{\pgfqpoint{4.913204in}{1.542989in}}%
\pgfpathcurveto{\pgfqpoint{4.913204in}{1.537464in}}{\pgfqpoint{4.915399in}{1.532165in}}{\pgfqpoint{4.919306in}{1.528258in}}%
\pgfpathcurveto{\pgfqpoint{4.923212in}{1.524351in}}{\pgfqpoint{4.928512in}{1.522156in}}{\pgfqpoint{4.934037in}{1.522156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964190in}{1.506072in}}%
\pgfpathcurveto{\pgfqpoint{4.969715in}{1.506072in}}{\pgfqpoint{4.975014in}{1.508267in}}{\pgfqpoint{4.978921in}{1.512174in}}%
\pgfpathcurveto{\pgfqpoint{4.982828in}{1.516081in}}{\pgfqpoint{4.985023in}{1.521380in}}{\pgfqpoint{4.985023in}{1.526906in}}%
\pgfpathcurveto{\pgfqpoint{4.985023in}{1.532431in}}{\pgfqpoint{4.982828in}{1.537730in}}{\pgfqpoint{4.978921in}{1.541637in}}%
\pgfpathcurveto{\pgfqpoint{4.975014in}{1.545544in}}{\pgfqpoint{4.969715in}{1.547739in}}{\pgfqpoint{4.964190in}{1.547739in}}%
\pgfpathcurveto{\pgfqpoint{4.958665in}{1.547739in}}{\pgfqpoint{4.953365in}{1.545544in}}{\pgfqpoint{4.949458in}{1.541637in}}%
\pgfpathcurveto{\pgfqpoint{4.945552in}{1.537730in}}{\pgfqpoint{4.943356in}{1.532431in}}{\pgfqpoint{4.943356in}{1.526906in}}%
\pgfpathcurveto{\pgfqpoint{4.943356in}{1.521380in}}{\pgfqpoint{4.945552in}{1.516081in}}{\pgfqpoint{4.949458in}{1.512174in}}%
\pgfpathcurveto{\pgfqpoint{4.953365in}{1.508267in}}{\pgfqpoint{4.958665in}{1.506072in}}{\pgfqpoint{4.964190in}{1.506072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956998in}{1.510653in}}%
\pgfpathcurveto{\pgfqpoint{4.962523in}{1.510653in}}{\pgfqpoint{4.967823in}{1.512848in}}{\pgfqpoint{4.971730in}{1.516755in}}%
\pgfpathcurveto{\pgfqpoint{4.975637in}{1.520662in}}{\pgfqpoint{4.977832in}{1.525961in}}{\pgfqpoint{4.977832in}{1.531486in}}%
\pgfpathcurveto{\pgfqpoint{4.977832in}{1.537011in}}{\pgfqpoint{4.975637in}{1.542311in}}{\pgfqpoint{4.971730in}{1.546218in}}%
\pgfpathcurveto{\pgfqpoint{4.967823in}{1.550124in}}{\pgfqpoint{4.962523in}{1.552320in}}{\pgfqpoint{4.956998in}{1.552320in}}%
\pgfpathcurveto{\pgfqpoint{4.951473in}{1.552320in}}{\pgfqpoint{4.946174in}{1.550124in}}{\pgfqpoint{4.942267in}{1.546218in}}%
\pgfpathcurveto{\pgfqpoint{4.938360in}{1.542311in}}{\pgfqpoint{4.936165in}{1.537011in}}{\pgfqpoint{4.936165in}{1.531486in}}%
\pgfpathcurveto{\pgfqpoint{4.936165in}{1.525961in}}{\pgfqpoint{4.938360in}{1.520662in}}{\pgfqpoint{4.942267in}{1.516755in}}%
\pgfpathcurveto{\pgfqpoint{4.946174in}{1.512848in}}{\pgfqpoint{4.951473in}{1.510653in}}{\pgfqpoint{4.956998in}{1.510653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.510441in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.510441in}}{\pgfqpoint{4.944158in}{1.512636in}}{\pgfqpoint{4.948065in}{1.516543in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.520450in}}{\pgfqpoint{4.954167in}{1.525749in}}{\pgfqpoint{4.954167in}{1.531275in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.536800in}}{\pgfqpoint{4.951972in}{1.542099in}}{\pgfqpoint{4.948065in}{1.546006in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.549913in}}{\pgfqpoint{4.938858in}{1.552108in}}{\pgfqpoint{4.933333in}{1.552108in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.552108in}}{\pgfqpoint{4.922509in}{1.549913in}}{\pgfqpoint{4.918602in}{1.546006in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.542099in}}{\pgfqpoint{4.912500in}{1.536800in}}{\pgfqpoint{4.912500in}{1.531275in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.525749in}}{\pgfqpoint{4.914695in}{1.520450in}}{\pgfqpoint{4.918602in}{1.516543in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.512636in}}{\pgfqpoint{4.927808in}{1.510441in}}{\pgfqpoint{4.933333in}{1.510441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969808in}{1.514462in}}%
\pgfpathcurveto{\pgfqpoint{4.975333in}{1.514462in}}{\pgfqpoint{4.980632in}{1.516657in}}{\pgfqpoint{4.984539in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{4.988446in}{1.524471in}}{\pgfqpoint{4.990641in}{1.529771in}}{\pgfqpoint{4.990641in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{4.990641in}{1.540821in}}{\pgfqpoint{4.988446in}{1.546120in}}{\pgfqpoint{4.984539in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{4.980632in}{1.553934in}}{\pgfqpoint{4.975333in}{1.556129in}}{\pgfqpoint{4.969808in}{1.556129in}}%
\pgfpathcurveto{\pgfqpoint{4.964282in}{1.556129in}}{\pgfqpoint{4.958983in}{1.553934in}}{\pgfqpoint{4.955076in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{4.951169in}{1.546120in}}{\pgfqpoint{4.948974in}{1.540821in}}{\pgfqpoint{4.948974in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{4.948974in}{1.529771in}}{\pgfqpoint{4.951169in}{1.524471in}}{\pgfqpoint{4.955076in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{4.958983in}{1.516657in}}{\pgfqpoint{4.964282in}{1.514462in}}{\pgfqpoint{4.969808in}{1.514462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952989in}{1.510676in}}%
\pgfpathcurveto{\pgfqpoint{4.958514in}{1.510676in}}{\pgfqpoint{4.963814in}{1.512871in}}{\pgfqpoint{4.967721in}{1.516778in}}%
\pgfpathcurveto{\pgfqpoint{4.971627in}{1.520685in}}{\pgfqpoint{4.973822in}{1.525984in}}{\pgfqpoint{4.973822in}{1.531509in}}%
\pgfpathcurveto{\pgfqpoint{4.973822in}{1.537034in}}{\pgfqpoint{4.971627in}{1.542334in}}{\pgfqpoint{4.967721in}{1.546240in}}%
\pgfpathcurveto{\pgfqpoint{4.963814in}{1.550147in}}{\pgfqpoint{4.958514in}{1.552342in}}{\pgfqpoint{4.952989in}{1.552342in}}%
\pgfpathcurveto{\pgfqpoint{4.947464in}{1.552342in}}{\pgfqpoint{4.942165in}{1.550147in}}{\pgfqpoint{4.938258in}{1.546240in}}%
\pgfpathcurveto{\pgfqpoint{4.934351in}{1.542334in}}{\pgfqpoint{4.932156in}{1.537034in}}{\pgfqpoint{4.932156in}{1.531509in}}%
\pgfpathcurveto{\pgfqpoint{4.932156in}{1.525984in}}{\pgfqpoint{4.934351in}{1.520685in}}{\pgfqpoint{4.938258in}{1.516778in}}%
\pgfpathcurveto{\pgfqpoint{4.942165in}{1.512871in}}{\pgfqpoint{4.947464in}{1.510676in}}{\pgfqpoint{4.952989in}{1.510676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949482in}{1.517457in}}%
\pgfpathcurveto{\pgfqpoint{4.955007in}{1.517457in}}{\pgfqpoint{4.960307in}{1.519652in}}{\pgfqpoint{4.964213in}{1.523559in}}%
\pgfpathcurveto{\pgfqpoint{4.968120in}{1.527466in}}{\pgfqpoint{4.970315in}{1.532765in}}{\pgfqpoint{4.970315in}{1.538290in}}%
\pgfpathcurveto{\pgfqpoint{4.970315in}{1.543815in}}{\pgfqpoint{4.968120in}{1.549115in}}{\pgfqpoint{4.964213in}{1.553022in}}%
\pgfpathcurveto{\pgfqpoint{4.960307in}{1.556928in}}{\pgfqpoint{4.955007in}{1.559123in}}{\pgfqpoint{4.949482in}{1.559123in}}%
\pgfpathcurveto{\pgfqpoint{4.943957in}{1.559123in}}{\pgfqpoint{4.938657in}{1.556928in}}{\pgfqpoint{4.934751in}{1.553022in}}%
\pgfpathcurveto{\pgfqpoint{4.930844in}{1.549115in}}{\pgfqpoint{4.928649in}{1.543815in}}{\pgfqpoint{4.928649in}{1.538290in}}%
\pgfpathcurveto{\pgfqpoint{4.928649in}{1.532765in}}{\pgfqpoint{4.930844in}{1.527466in}}{\pgfqpoint{4.934751in}{1.523559in}}%
\pgfpathcurveto{\pgfqpoint{4.938657in}{1.519652in}}{\pgfqpoint{4.943957in}{1.517457in}}{\pgfqpoint{4.949482in}{1.517457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939131in}{1.516164in}}%
\pgfpathcurveto{\pgfqpoint{4.944656in}{1.516164in}}{\pgfqpoint{4.949956in}{1.518360in}}{\pgfqpoint{4.953863in}{1.522266in}}%
\pgfpathcurveto{\pgfqpoint{4.957770in}{1.526173in}}{\pgfqpoint{4.959965in}{1.531473in}}{\pgfqpoint{4.959965in}{1.536998in}}%
\pgfpathcurveto{\pgfqpoint{4.959965in}{1.542523in}}{\pgfqpoint{4.957770in}{1.547822in}}{\pgfqpoint{4.953863in}{1.551729in}}%
\pgfpathcurveto{\pgfqpoint{4.949956in}{1.555636in}}{\pgfqpoint{4.944656in}{1.557831in}}{\pgfqpoint{4.939131in}{1.557831in}}%
\pgfpathcurveto{\pgfqpoint{4.933606in}{1.557831in}}{\pgfqpoint{4.928307in}{1.555636in}}{\pgfqpoint{4.924400in}{1.551729in}}%
\pgfpathcurveto{\pgfqpoint{4.920493in}{1.547822in}}{\pgfqpoint{4.918298in}{1.542523in}}{\pgfqpoint{4.918298in}{1.536998in}}%
\pgfpathcurveto{\pgfqpoint{4.918298in}{1.531473in}}{\pgfqpoint{4.920493in}{1.526173in}}{\pgfqpoint{4.924400in}{1.522266in}}%
\pgfpathcurveto{\pgfqpoint{4.928307in}{1.518360in}}{\pgfqpoint{4.933606in}{1.516164in}}{\pgfqpoint{4.939131in}{1.516164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946804in}{1.510393in}}%
\pgfpathcurveto{\pgfqpoint{4.952329in}{1.510393in}}{\pgfqpoint{4.957629in}{1.512589in}}{\pgfqpoint{4.961535in}{1.516495in}}%
\pgfpathcurveto{\pgfqpoint{4.965442in}{1.520402in}}{\pgfqpoint{4.967637in}{1.525702in}}{\pgfqpoint{4.967637in}{1.531227in}}%
\pgfpathcurveto{\pgfqpoint{4.967637in}{1.536752in}}{\pgfqpoint{4.965442in}{1.542051in}}{\pgfqpoint{4.961535in}{1.545958in}}%
\pgfpathcurveto{\pgfqpoint{4.957629in}{1.549865in}}{\pgfqpoint{4.952329in}{1.552060in}}{\pgfqpoint{4.946804in}{1.552060in}}%
\pgfpathcurveto{\pgfqpoint{4.941279in}{1.552060in}}{\pgfqpoint{4.935979in}{1.549865in}}{\pgfqpoint{4.932073in}{1.545958in}}%
\pgfpathcurveto{\pgfqpoint{4.928166in}{1.542051in}}{\pgfqpoint{4.925971in}{1.536752in}}{\pgfqpoint{4.925971in}{1.531227in}}%
\pgfpathcurveto{\pgfqpoint{4.925971in}{1.525702in}}{\pgfqpoint{4.928166in}{1.520402in}}{\pgfqpoint{4.932073in}{1.516495in}}%
\pgfpathcurveto{\pgfqpoint{4.935979in}{1.512589in}}{\pgfqpoint{4.941279in}{1.510393in}}{\pgfqpoint{4.946804in}{1.510393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951434in}{1.510580in}}%
\pgfpathcurveto{\pgfqpoint{4.956959in}{1.510580in}}{\pgfqpoint{4.962259in}{1.512775in}}{\pgfqpoint{4.966165in}{1.516682in}}%
\pgfpathcurveto{\pgfqpoint{4.970072in}{1.520589in}}{\pgfqpoint{4.972267in}{1.525888in}}{\pgfqpoint{4.972267in}{1.531413in}}%
\pgfpathcurveto{\pgfqpoint{4.972267in}{1.536938in}}{\pgfqpoint{4.970072in}{1.542238in}}{\pgfqpoint{4.966165in}{1.546144in}}%
\pgfpathcurveto{\pgfqpoint{4.962259in}{1.550051in}}{\pgfqpoint{4.956959in}{1.552246in}}{\pgfqpoint{4.951434in}{1.552246in}}%
\pgfpathcurveto{\pgfqpoint{4.945909in}{1.552246in}}{\pgfqpoint{4.940609in}{1.550051in}}{\pgfqpoint{4.936703in}{1.546144in}}%
\pgfpathcurveto{\pgfqpoint{4.932796in}{1.542238in}}{\pgfqpoint{4.930601in}{1.536938in}}{\pgfqpoint{4.930601in}{1.531413in}}%
\pgfpathcurveto{\pgfqpoint{4.930601in}{1.525888in}}{\pgfqpoint{4.932796in}{1.520589in}}{\pgfqpoint{4.936703in}{1.516682in}}%
\pgfpathcurveto{\pgfqpoint{4.940609in}{1.512775in}}{\pgfqpoint{4.945909in}{1.510580in}}{\pgfqpoint{4.951434in}{1.510580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952492in}{1.515845in}}%
\pgfpathcurveto{\pgfqpoint{4.958017in}{1.515845in}}{\pgfqpoint{4.963316in}{1.518040in}}{\pgfqpoint{4.967223in}{1.521947in}}%
\pgfpathcurveto{\pgfqpoint{4.971130in}{1.525854in}}{\pgfqpoint{4.973325in}{1.531153in}}{\pgfqpoint{4.973325in}{1.536678in}}%
\pgfpathcurveto{\pgfqpoint{4.973325in}{1.542203in}}{\pgfqpoint{4.971130in}{1.547503in}}{\pgfqpoint{4.967223in}{1.551410in}}%
\pgfpathcurveto{\pgfqpoint{4.963316in}{1.555316in}}{\pgfqpoint{4.958017in}{1.557512in}}{\pgfqpoint{4.952492in}{1.557512in}}%
\pgfpathcurveto{\pgfqpoint{4.946967in}{1.557512in}}{\pgfqpoint{4.941667in}{1.555316in}}{\pgfqpoint{4.937760in}{1.551410in}}%
\pgfpathcurveto{\pgfqpoint{4.933854in}{1.547503in}}{\pgfqpoint{4.931658in}{1.542203in}}{\pgfqpoint{4.931658in}{1.536678in}}%
\pgfpathcurveto{\pgfqpoint{4.931658in}{1.531153in}}{\pgfqpoint{4.933854in}{1.525854in}}{\pgfqpoint{4.937760in}{1.521947in}}%
\pgfpathcurveto{\pgfqpoint{4.941667in}{1.518040in}}{\pgfqpoint{4.946967in}{1.515845in}}{\pgfqpoint{4.952492in}{1.515845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934073in}{1.502711in}}%
\pgfpathcurveto{\pgfqpoint{4.939598in}{1.502711in}}{\pgfqpoint{4.944897in}{1.504906in}}{\pgfqpoint{4.948804in}{1.508813in}}%
\pgfpathcurveto{\pgfqpoint{4.952711in}{1.512719in}}{\pgfqpoint{4.954906in}{1.518019in}}{\pgfqpoint{4.954906in}{1.523544in}}%
\pgfpathcurveto{\pgfqpoint{4.954906in}{1.529069in}}{\pgfqpoint{4.952711in}{1.534369in}}{\pgfqpoint{4.948804in}{1.538275in}}%
\pgfpathcurveto{\pgfqpoint{4.944897in}{1.542182in}}{\pgfqpoint{4.939598in}{1.544377in}}{\pgfqpoint{4.934073in}{1.544377in}}%
\pgfpathcurveto{\pgfqpoint{4.928548in}{1.544377in}}{\pgfqpoint{4.923248in}{1.542182in}}{\pgfqpoint{4.919341in}{1.538275in}}%
\pgfpathcurveto{\pgfqpoint{4.915434in}{1.534369in}}{\pgfqpoint{4.913239in}{1.529069in}}{\pgfqpoint{4.913239in}{1.523544in}}%
\pgfpathcurveto{\pgfqpoint{4.913239in}{1.518019in}}{\pgfqpoint{4.915434in}{1.512719in}}{\pgfqpoint{4.919341in}{1.508813in}}%
\pgfpathcurveto{\pgfqpoint{4.923248in}{1.504906in}}{\pgfqpoint{4.928548in}{1.502711in}}{\pgfqpoint{4.934073in}{1.502711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942424in}{1.518397in}}%
\pgfpathcurveto{\pgfqpoint{4.947949in}{1.518397in}}{\pgfqpoint{4.953248in}{1.520592in}}{\pgfqpoint{4.957155in}{1.524499in}}%
\pgfpathcurveto{\pgfqpoint{4.961062in}{1.528405in}}{\pgfqpoint{4.963257in}{1.533705in}}{\pgfqpoint{4.963257in}{1.539230in}}%
\pgfpathcurveto{\pgfqpoint{4.963257in}{1.544755in}}{\pgfqpoint{4.961062in}{1.550055in}}{\pgfqpoint{4.957155in}{1.553961in}}%
\pgfpathcurveto{\pgfqpoint{4.953248in}{1.557868in}}{\pgfqpoint{4.947949in}{1.560063in}}{\pgfqpoint{4.942424in}{1.560063in}}%
\pgfpathcurveto{\pgfqpoint{4.936899in}{1.560063in}}{\pgfqpoint{4.931599in}{1.557868in}}{\pgfqpoint{4.927692in}{1.553961in}}%
\pgfpathcurveto{\pgfqpoint{4.923785in}{1.550055in}}{\pgfqpoint{4.921590in}{1.544755in}}{\pgfqpoint{4.921590in}{1.539230in}}%
\pgfpathcurveto{\pgfqpoint{4.921590in}{1.533705in}}{\pgfqpoint{4.923785in}{1.528405in}}{\pgfqpoint{4.927692in}{1.524499in}}%
\pgfpathcurveto{\pgfqpoint{4.931599in}{1.520592in}}{\pgfqpoint{4.936899in}{1.518397in}}{\pgfqpoint{4.942424in}{1.518397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954496in}{1.510542in}}%
\pgfpathcurveto{\pgfqpoint{4.960021in}{1.510542in}}{\pgfqpoint{4.965321in}{1.512737in}}{\pgfqpoint{4.969227in}{1.516644in}}%
\pgfpathcurveto{\pgfqpoint{4.973134in}{1.520551in}}{\pgfqpoint{4.975329in}{1.525850in}}{\pgfqpoint{4.975329in}{1.531375in}}%
\pgfpathcurveto{\pgfqpoint{4.975329in}{1.536900in}}{\pgfqpoint{4.973134in}{1.542200in}}{\pgfqpoint{4.969227in}{1.546107in}}%
\pgfpathcurveto{\pgfqpoint{4.965321in}{1.550013in}}{\pgfqpoint{4.960021in}{1.552209in}}{\pgfqpoint{4.954496in}{1.552209in}}%
\pgfpathcurveto{\pgfqpoint{4.948971in}{1.552209in}}{\pgfqpoint{4.943671in}{1.550013in}}{\pgfqpoint{4.939765in}{1.546107in}}%
\pgfpathcurveto{\pgfqpoint{4.935858in}{1.542200in}}{\pgfqpoint{4.933663in}{1.536900in}}{\pgfqpoint{4.933663in}{1.531375in}}%
\pgfpathcurveto{\pgfqpoint{4.933663in}{1.525850in}}{\pgfqpoint{4.935858in}{1.520551in}}{\pgfqpoint{4.939765in}{1.516644in}}%
\pgfpathcurveto{\pgfqpoint{4.943671in}{1.512737in}}{\pgfqpoint{4.948971in}{1.510542in}}{\pgfqpoint{4.954496in}{1.510542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943101in}{1.518084in}}%
\pgfpathcurveto{\pgfqpoint{4.948626in}{1.518084in}}{\pgfqpoint{4.953926in}{1.520279in}}{\pgfqpoint{4.957833in}{1.524186in}}%
\pgfpathcurveto{\pgfqpoint{4.961739in}{1.528092in}}{\pgfqpoint{4.963935in}{1.533392in}}{\pgfqpoint{4.963935in}{1.538917in}}%
\pgfpathcurveto{\pgfqpoint{4.963935in}{1.544442in}}{\pgfqpoint{4.961739in}{1.549741in}}{\pgfqpoint{4.957833in}{1.553648in}}%
\pgfpathcurveto{\pgfqpoint{4.953926in}{1.557555in}}{\pgfqpoint{4.948626in}{1.559750in}}{\pgfqpoint{4.943101in}{1.559750in}}%
\pgfpathcurveto{\pgfqpoint{4.937576in}{1.559750in}}{\pgfqpoint{4.932277in}{1.557555in}}{\pgfqpoint{4.928370in}{1.553648in}}%
\pgfpathcurveto{\pgfqpoint{4.924463in}{1.549741in}}{\pgfqpoint{4.922268in}{1.544442in}}{\pgfqpoint{4.922268in}{1.538917in}}%
\pgfpathcurveto{\pgfqpoint{4.922268in}{1.533392in}}{\pgfqpoint{4.924463in}{1.528092in}}{\pgfqpoint{4.928370in}{1.524186in}}%
\pgfpathcurveto{\pgfqpoint{4.932277in}{1.520279in}}{\pgfqpoint{4.937576in}{1.518084in}}{\pgfqpoint{4.943101in}{1.518084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.510110in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.510110in}}{\pgfqpoint{4.944158in}{1.512306in}}{\pgfqpoint{4.948065in}{1.516212in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.520119in}}{\pgfqpoint{4.954167in}{1.525419in}}{\pgfqpoint{4.954167in}{1.530944in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.536469in}}{\pgfqpoint{4.951972in}{1.541768in}}{\pgfqpoint{4.948065in}{1.545675in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.549582in}}{\pgfqpoint{4.938858in}{1.551777in}}{\pgfqpoint{4.933333in}{1.551777in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.551777in}}{\pgfqpoint{4.922509in}{1.549582in}}{\pgfqpoint{4.918602in}{1.545675in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.541768in}}{\pgfqpoint{4.912500in}{1.536469in}}{\pgfqpoint{4.912500in}{1.530944in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.525419in}}{\pgfqpoint{4.914695in}{1.520119in}}{\pgfqpoint{4.918602in}{1.516212in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.512306in}}{\pgfqpoint{4.927808in}{1.510110in}}{\pgfqpoint{4.933333in}{1.510110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952421in}{1.517616in}}%
\pgfpathcurveto{\pgfqpoint{4.957946in}{1.517616in}}{\pgfqpoint{4.963246in}{1.519811in}}{\pgfqpoint{4.967152in}{1.523718in}}%
\pgfpathcurveto{\pgfqpoint{4.971059in}{1.527625in}}{\pgfqpoint{4.973254in}{1.532925in}}{\pgfqpoint{4.973254in}{1.538450in}}%
\pgfpathcurveto{\pgfqpoint{4.973254in}{1.543975in}}{\pgfqpoint{4.971059in}{1.549274in}}{\pgfqpoint{4.967152in}{1.553181in}}%
\pgfpathcurveto{\pgfqpoint{4.963246in}{1.557088in}}{\pgfqpoint{4.957946in}{1.559283in}}{\pgfqpoint{4.952421in}{1.559283in}}%
\pgfpathcurveto{\pgfqpoint{4.946896in}{1.559283in}}{\pgfqpoint{4.941596in}{1.557088in}}{\pgfqpoint{4.937690in}{1.553181in}}%
\pgfpathcurveto{\pgfqpoint{4.933783in}{1.549274in}}{\pgfqpoint{4.931588in}{1.543975in}}{\pgfqpoint{4.931588in}{1.538450in}}%
\pgfpathcurveto{\pgfqpoint{4.931588in}{1.532925in}}{\pgfqpoint{4.933783in}{1.527625in}}{\pgfqpoint{4.937690in}{1.523718in}}%
\pgfpathcurveto{\pgfqpoint{4.941596in}{1.519811in}}{\pgfqpoint{4.946896in}{1.517616in}}{\pgfqpoint{4.952421in}{1.517616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.510037in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.510037in}}{\pgfqpoint{4.944158in}{1.512232in}}{\pgfqpoint{4.948065in}{1.516138in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.520045in}}{\pgfqpoint{4.954167in}{1.525345in}}{\pgfqpoint{4.954167in}{1.530870in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.536395in}}{\pgfqpoint{4.951972in}{1.541694in}}{\pgfqpoint{4.948065in}{1.545601in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.549508in}}{\pgfqpoint{4.938858in}{1.551703in}}{\pgfqpoint{4.933333in}{1.551703in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.551703in}}{\pgfqpoint{4.922509in}{1.549508in}}{\pgfqpoint{4.918602in}{1.545601in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.541694in}}{\pgfqpoint{4.912500in}{1.536395in}}{\pgfqpoint{4.912500in}{1.530870in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.525345in}}{\pgfqpoint{4.914695in}{1.520045in}}{\pgfqpoint{4.918602in}{1.516138in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.512232in}}{\pgfqpoint{4.927808in}{1.510037in}}{\pgfqpoint{4.933333in}{1.510037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934708in}{1.518289in}}%
\pgfpathcurveto{\pgfqpoint{4.940233in}{1.518289in}}{\pgfqpoint{4.945533in}{1.520484in}}{\pgfqpoint{4.949440in}{1.524391in}}%
\pgfpathcurveto{\pgfqpoint{4.953346in}{1.528298in}}{\pgfqpoint{4.955542in}{1.533597in}}{\pgfqpoint{4.955542in}{1.539122in}}%
\pgfpathcurveto{\pgfqpoint{4.955542in}{1.544647in}}{\pgfqpoint{4.953346in}{1.549947in}}{\pgfqpoint{4.949440in}{1.553854in}}%
\pgfpathcurveto{\pgfqpoint{4.945533in}{1.557761in}}{\pgfqpoint{4.940233in}{1.559956in}}{\pgfqpoint{4.934708in}{1.559956in}}%
\pgfpathcurveto{\pgfqpoint{4.929183in}{1.559956in}}{\pgfqpoint{4.923884in}{1.557761in}}{\pgfqpoint{4.919977in}{1.553854in}}%
\pgfpathcurveto{\pgfqpoint{4.916070in}{1.549947in}}{\pgfqpoint{4.913875in}{1.544647in}}{\pgfqpoint{4.913875in}{1.539122in}}%
\pgfpathcurveto{\pgfqpoint{4.913875in}{1.533597in}}{\pgfqpoint{4.916070in}{1.528298in}}{\pgfqpoint{4.919977in}{1.524391in}}%
\pgfpathcurveto{\pgfqpoint{4.923884in}{1.520484in}}{\pgfqpoint{4.929183in}{1.518289in}}{\pgfqpoint{4.934708in}{1.518289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937597in}{1.502754in}}%
\pgfpathcurveto{\pgfqpoint{4.943122in}{1.502754in}}{\pgfqpoint{4.948421in}{1.504949in}}{\pgfqpoint{4.952328in}{1.508856in}}%
\pgfpathcurveto{\pgfqpoint{4.956235in}{1.512763in}}{\pgfqpoint{4.958430in}{1.518062in}}{\pgfqpoint{4.958430in}{1.523587in}}%
\pgfpathcurveto{\pgfqpoint{4.958430in}{1.529112in}}{\pgfqpoint{4.956235in}{1.534412in}}{\pgfqpoint{4.952328in}{1.538319in}}%
\pgfpathcurveto{\pgfqpoint{4.948421in}{1.542225in}}{\pgfqpoint{4.943122in}{1.544421in}}{\pgfqpoint{4.937597in}{1.544421in}}%
\pgfpathcurveto{\pgfqpoint{4.932072in}{1.544421in}}{\pgfqpoint{4.926772in}{1.542225in}}{\pgfqpoint{4.922865in}{1.538319in}}%
\pgfpathcurveto{\pgfqpoint{4.918958in}{1.534412in}}{\pgfqpoint{4.916763in}{1.529112in}}{\pgfqpoint{4.916763in}{1.523587in}}%
\pgfpathcurveto{\pgfqpoint{4.916763in}{1.518062in}}{\pgfqpoint{4.918958in}{1.512763in}}{\pgfqpoint{4.922865in}{1.508856in}}%
\pgfpathcurveto{\pgfqpoint{4.926772in}{1.504949in}}{\pgfqpoint{4.932072in}{1.502754in}}{\pgfqpoint{4.937597in}{1.502754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943762in}{1.517924in}}%
\pgfpathcurveto{\pgfqpoint{4.949287in}{1.517924in}}{\pgfqpoint{4.954587in}{1.520119in}}{\pgfqpoint{4.958494in}{1.524026in}}%
\pgfpathcurveto{\pgfqpoint{4.962401in}{1.527933in}}{\pgfqpoint{4.964596in}{1.533232in}}{\pgfqpoint{4.964596in}{1.538757in}}%
\pgfpathcurveto{\pgfqpoint{4.964596in}{1.544283in}}{\pgfqpoint{4.962401in}{1.549582in}}{\pgfqpoint{4.958494in}{1.553489in}}%
\pgfpathcurveto{\pgfqpoint{4.954587in}{1.557396in}}{\pgfqpoint{4.949287in}{1.559591in}}{\pgfqpoint{4.943762in}{1.559591in}}%
\pgfpathcurveto{\pgfqpoint{4.938237in}{1.559591in}}{\pgfqpoint{4.932938in}{1.557396in}}{\pgfqpoint{4.929031in}{1.553489in}}%
\pgfpathcurveto{\pgfqpoint{4.925124in}{1.549582in}}{\pgfqpoint{4.922929in}{1.544283in}}{\pgfqpoint{4.922929in}{1.538757in}}%
\pgfpathcurveto{\pgfqpoint{4.922929in}{1.533232in}}{\pgfqpoint{4.925124in}{1.527933in}}{\pgfqpoint{4.929031in}{1.524026in}}%
\pgfpathcurveto{\pgfqpoint{4.932938in}{1.520119in}}{\pgfqpoint{4.938237in}{1.517924in}}{\pgfqpoint{4.943762in}{1.517924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.518772in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.518772in}}{\pgfqpoint{4.944158in}{1.520968in}}{\pgfqpoint{4.948065in}{1.524874in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.528781in}}{\pgfqpoint{4.954167in}{1.534081in}}{\pgfqpoint{4.954167in}{1.539606in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.545131in}}{\pgfqpoint{4.951972in}{1.550430in}}{\pgfqpoint{4.948065in}{1.554337in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.558244in}}{\pgfqpoint{4.938858in}{1.560439in}}{\pgfqpoint{4.933333in}{1.560439in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.560439in}}{\pgfqpoint{4.922509in}{1.558244in}}{\pgfqpoint{4.918602in}{1.554337in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.550430in}}{\pgfqpoint{4.912500in}{1.545131in}}{\pgfqpoint{4.912500in}{1.539606in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.534081in}}{\pgfqpoint{4.914695in}{1.528781in}}{\pgfqpoint{4.918602in}{1.524874in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.520968in}}{\pgfqpoint{4.927808in}{1.518772in}}{\pgfqpoint{4.933333in}{1.518772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954814in}{1.513295in}}%
\pgfpathcurveto{\pgfqpoint{4.960339in}{1.513295in}}{\pgfqpoint{4.965639in}{1.515490in}}{\pgfqpoint{4.969545in}{1.519397in}}%
\pgfpathcurveto{\pgfqpoint{4.973452in}{1.523304in}}{\pgfqpoint{4.975647in}{1.528603in}}{\pgfqpoint{4.975647in}{1.534128in}}%
\pgfpathcurveto{\pgfqpoint{4.975647in}{1.539653in}}{\pgfqpoint{4.973452in}{1.544953in}}{\pgfqpoint{4.969545in}{1.548860in}}%
\pgfpathcurveto{\pgfqpoint{4.965639in}{1.552767in}}{\pgfqpoint{4.960339in}{1.554962in}}{\pgfqpoint{4.954814in}{1.554962in}}%
\pgfpathcurveto{\pgfqpoint{4.949289in}{1.554962in}}{\pgfqpoint{4.943989in}{1.552767in}}{\pgfqpoint{4.940083in}{1.548860in}}%
\pgfpathcurveto{\pgfqpoint{4.936176in}{1.544953in}}{\pgfqpoint{4.933981in}{1.539653in}}{\pgfqpoint{4.933981in}{1.534128in}}%
\pgfpathcurveto{\pgfqpoint{4.933981in}{1.528603in}}{\pgfqpoint{4.936176in}{1.523304in}}{\pgfqpoint{4.940083in}{1.519397in}}%
\pgfpathcurveto{\pgfqpoint{4.943989in}{1.515490in}}{\pgfqpoint{4.949289in}{1.513295in}}{\pgfqpoint{4.954814in}{1.513295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950742in}{1.505740in}}%
\pgfpathcurveto{\pgfqpoint{4.956267in}{1.505740in}}{\pgfqpoint{4.961566in}{1.507935in}}{\pgfqpoint{4.965473in}{1.511842in}}%
\pgfpathcurveto{\pgfqpoint{4.969380in}{1.515749in}}{\pgfqpoint{4.971575in}{1.521048in}}{\pgfqpoint{4.971575in}{1.526573in}}%
\pgfpathcurveto{\pgfqpoint{4.971575in}{1.532098in}}{\pgfqpoint{4.969380in}{1.537398in}}{\pgfqpoint{4.965473in}{1.541305in}}%
\pgfpathcurveto{\pgfqpoint{4.961566in}{1.545211in}}{\pgfqpoint{4.956267in}{1.547407in}}{\pgfqpoint{4.950742in}{1.547407in}}%
\pgfpathcurveto{\pgfqpoint{4.945217in}{1.547407in}}{\pgfqpoint{4.939917in}{1.545211in}}{\pgfqpoint{4.936010in}{1.541305in}}%
\pgfpathcurveto{\pgfqpoint{4.932104in}{1.537398in}}{\pgfqpoint{4.929908in}{1.532098in}}{\pgfqpoint{4.929908in}{1.526573in}}%
\pgfpathcurveto{\pgfqpoint{4.929908in}{1.521048in}}{\pgfqpoint{4.932104in}{1.515749in}}{\pgfqpoint{4.936010in}{1.511842in}}%
\pgfpathcurveto{\pgfqpoint{4.939917in}{1.507935in}}{\pgfqpoint{4.945217in}{1.505740in}}{\pgfqpoint{4.950742in}{1.505740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965315in}{1.506964in}}%
\pgfpathcurveto{\pgfqpoint{4.970840in}{1.506964in}}{\pgfqpoint{4.976140in}{1.509159in}}{\pgfqpoint{4.980047in}{1.513066in}}%
\pgfpathcurveto{\pgfqpoint{4.983953in}{1.516973in}}{\pgfqpoint{4.986149in}{1.522272in}}{\pgfqpoint{4.986149in}{1.527798in}}%
\pgfpathcurveto{\pgfqpoint{4.986149in}{1.533323in}}{\pgfqpoint{4.983953in}{1.538622in}}{\pgfqpoint{4.980047in}{1.542529in}}%
\pgfpathcurveto{\pgfqpoint{4.976140in}{1.546436in}}{\pgfqpoint{4.970840in}{1.548631in}}{\pgfqpoint{4.965315in}{1.548631in}}%
\pgfpathcurveto{\pgfqpoint{4.959790in}{1.548631in}}{\pgfqpoint{4.954491in}{1.546436in}}{\pgfqpoint{4.950584in}{1.542529in}}%
\pgfpathcurveto{\pgfqpoint{4.946677in}{1.538622in}}{\pgfqpoint{4.944482in}{1.533323in}}{\pgfqpoint{4.944482in}{1.527798in}}%
\pgfpathcurveto{\pgfqpoint{4.944482in}{1.522272in}}{\pgfqpoint{4.946677in}{1.516973in}}{\pgfqpoint{4.950584in}{1.513066in}}%
\pgfpathcurveto{\pgfqpoint{4.954491in}{1.509159in}}{\pgfqpoint{4.959790in}{1.506964in}}{\pgfqpoint{4.965315in}{1.506964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938807in}{1.515463in}}%
\pgfpathcurveto{\pgfqpoint{4.944332in}{1.515463in}}{\pgfqpoint{4.949631in}{1.517658in}}{\pgfqpoint{4.953538in}{1.521565in}}%
\pgfpathcurveto{\pgfqpoint{4.957445in}{1.525471in}}{\pgfqpoint{4.959640in}{1.530771in}}{\pgfqpoint{4.959640in}{1.536296in}}%
\pgfpathcurveto{\pgfqpoint{4.959640in}{1.541821in}}{\pgfqpoint{4.957445in}{1.547121in}}{\pgfqpoint{4.953538in}{1.551027in}}%
\pgfpathcurveto{\pgfqpoint{4.949631in}{1.554934in}}{\pgfqpoint{4.944332in}{1.557129in}}{\pgfqpoint{4.938807in}{1.557129in}}%
\pgfpathcurveto{\pgfqpoint{4.933282in}{1.557129in}}{\pgfqpoint{4.927982in}{1.554934in}}{\pgfqpoint{4.924075in}{1.551027in}}%
\pgfpathcurveto{\pgfqpoint{4.920169in}{1.547121in}}{\pgfqpoint{4.917973in}{1.541821in}}{\pgfqpoint{4.917973in}{1.536296in}}%
\pgfpathcurveto{\pgfqpoint{4.917973in}{1.530771in}}{\pgfqpoint{4.920169in}{1.525471in}}{\pgfqpoint{4.924075in}{1.521565in}}%
\pgfpathcurveto{\pgfqpoint{4.927982in}{1.517658in}}{\pgfqpoint{4.933282in}{1.515463in}}{\pgfqpoint{4.938807in}{1.515463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942165in}{1.515245in}}%
\pgfpathcurveto{\pgfqpoint{4.947690in}{1.515245in}}{\pgfqpoint{4.952990in}{1.517440in}}{\pgfqpoint{4.956896in}{1.521347in}}%
\pgfpathcurveto{\pgfqpoint{4.960803in}{1.525254in}}{\pgfqpoint{4.962998in}{1.530554in}}{\pgfqpoint{4.962998in}{1.536079in}}%
\pgfpathcurveto{\pgfqpoint{4.962998in}{1.541604in}}{\pgfqpoint{4.960803in}{1.546903in}}{\pgfqpoint{4.956896in}{1.550810in}}%
\pgfpathcurveto{\pgfqpoint{4.952990in}{1.554717in}}{\pgfqpoint{4.947690in}{1.556912in}}{\pgfqpoint{4.942165in}{1.556912in}}%
\pgfpathcurveto{\pgfqpoint{4.936640in}{1.556912in}}{\pgfqpoint{4.931340in}{1.554717in}}{\pgfqpoint{4.927434in}{1.550810in}}%
\pgfpathcurveto{\pgfqpoint{4.923527in}{1.546903in}}{\pgfqpoint{4.921332in}{1.541604in}}{\pgfqpoint{4.921332in}{1.536079in}}%
\pgfpathcurveto{\pgfqpoint{4.921332in}{1.530554in}}{\pgfqpoint{4.923527in}{1.525254in}}{\pgfqpoint{4.927434in}{1.521347in}}%
\pgfpathcurveto{\pgfqpoint{4.931340in}{1.517440in}}{\pgfqpoint{4.936640in}{1.515245in}}{\pgfqpoint{4.942165in}{1.515245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951544in}{1.514791in}}%
\pgfpathcurveto{\pgfqpoint{4.957069in}{1.514791in}}{\pgfqpoint{4.962368in}{1.516986in}}{\pgfqpoint{4.966275in}{1.520893in}}%
\pgfpathcurveto{\pgfqpoint{4.970182in}{1.524800in}}{\pgfqpoint{4.972377in}{1.530099in}}{\pgfqpoint{4.972377in}{1.535624in}}%
\pgfpathcurveto{\pgfqpoint{4.972377in}{1.541149in}}{\pgfqpoint{4.970182in}{1.546449in}}{\pgfqpoint{4.966275in}{1.550356in}}%
\pgfpathcurveto{\pgfqpoint{4.962368in}{1.554262in}}{\pgfqpoint{4.957069in}{1.556458in}}{\pgfqpoint{4.951544in}{1.556458in}}%
\pgfpathcurveto{\pgfqpoint{4.946019in}{1.556458in}}{\pgfqpoint{4.940719in}{1.554262in}}{\pgfqpoint{4.936813in}{1.550356in}}%
\pgfpathcurveto{\pgfqpoint{4.932906in}{1.546449in}}{\pgfqpoint{4.930711in}{1.541149in}}{\pgfqpoint{4.930711in}{1.535624in}}%
\pgfpathcurveto{\pgfqpoint{4.930711in}{1.530099in}}{\pgfqpoint{4.932906in}{1.524800in}}{\pgfqpoint{4.936813in}{1.520893in}}%
\pgfpathcurveto{\pgfqpoint{4.940719in}{1.516986in}}{\pgfqpoint{4.946019in}{1.514791in}}{\pgfqpoint{4.951544in}{1.514791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933572in}{1.510553in}}%
\pgfpathcurveto{\pgfqpoint{4.939097in}{1.510553in}}{\pgfqpoint{4.944397in}{1.512748in}}{\pgfqpoint{4.948304in}{1.516655in}}%
\pgfpathcurveto{\pgfqpoint{4.952210in}{1.520561in}}{\pgfqpoint{4.954406in}{1.525861in}}{\pgfqpoint{4.954406in}{1.531386in}}%
\pgfpathcurveto{\pgfqpoint{4.954406in}{1.536911in}}{\pgfqpoint{4.952210in}{1.542211in}}{\pgfqpoint{4.948304in}{1.546117in}}%
\pgfpathcurveto{\pgfqpoint{4.944397in}{1.550024in}}{\pgfqpoint{4.939097in}{1.552219in}}{\pgfqpoint{4.933572in}{1.552219in}}%
\pgfpathcurveto{\pgfqpoint{4.928047in}{1.552219in}}{\pgfqpoint{4.922748in}{1.550024in}}{\pgfqpoint{4.918841in}{1.546117in}}%
\pgfpathcurveto{\pgfqpoint{4.914934in}{1.542211in}}{\pgfqpoint{4.912739in}{1.536911in}}{\pgfqpoint{4.912739in}{1.531386in}}%
\pgfpathcurveto{\pgfqpoint{4.912739in}{1.525861in}}{\pgfqpoint{4.914934in}{1.520561in}}{\pgfqpoint{4.918841in}{1.516655in}}%
\pgfpathcurveto{\pgfqpoint{4.922748in}{1.512748in}}{\pgfqpoint{4.928047in}{1.510553in}}{\pgfqpoint{4.933572in}{1.510553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951700in}{1.507087in}}%
\pgfpathcurveto{\pgfqpoint{4.957225in}{1.507087in}}{\pgfqpoint{4.962525in}{1.509282in}}{\pgfqpoint{4.966432in}{1.513188in}}%
\pgfpathcurveto{\pgfqpoint{4.970338in}{1.517095in}}{\pgfqpoint{4.972533in}{1.522395in}}{\pgfqpoint{4.972533in}{1.527920in}}%
\pgfpathcurveto{\pgfqpoint{4.972533in}{1.533445in}}{\pgfqpoint{4.970338in}{1.538744in}}{\pgfqpoint{4.966432in}{1.542651in}}%
\pgfpathcurveto{\pgfqpoint{4.962525in}{1.546558in}}{\pgfqpoint{4.957225in}{1.548753in}}{\pgfqpoint{4.951700in}{1.548753in}}%
\pgfpathcurveto{\pgfqpoint{4.946175in}{1.548753in}}{\pgfqpoint{4.940876in}{1.546558in}}{\pgfqpoint{4.936969in}{1.542651in}}%
\pgfpathcurveto{\pgfqpoint{4.933062in}{1.538744in}}{\pgfqpoint{4.930867in}{1.533445in}}{\pgfqpoint{4.930867in}{1.527920in}}%
\pgfpathcurveto{\pgfqpoint{4.930867in}{1.522395in}}{\pgfqpoint{4.933062in}{1.517095in}}{\pgfqpoint{4.936969in}{1.513188in}}%
\pgfpathcurveto{\pgfqpoint{4.940876in}{1.509282in}}{\pgfqpoint{4.946175in}{1.507087in}}{\pgfqpoint{4.951700in}{1.507087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948158in}{1.515407in}}%
\pgfpathcurveto{\pgfqpoint{4.953683in}{1.515407in}}{\pgfqpoint{4.958982in}{1.517602in}}{\pgfqpoint{4.962889in}{1.521509in}}%
\pgfpathcurveto{\pgfqpoint{4.966796in}{1.525415in}}{\pgfqpoint{4.968991in}{1.530715in}}{\pgfqpoint{4.968991in}{1.536240in}}%
\pgfpathcurveto{\pgfqpoint{4.968991in}{1.541765in}}{\pgfqpoint{4.966796in}{1.547064in}}{\pgfqpoint{4.962889in}{1.550971in}}%
\pgfpathcurveto{\pgfqpoint{4.958982in}{1.554878in}}{\pgfqpoint{4.953683in}{1.557073in}}{\pgfqpoint{4.948158in}{1.557073in}}%
\pgfpathcurveto{\pgfqpoint{4.942632in}{1.557073in}}{\pgfqpoint{4.937333in}{1.554878in}}{\pgfqpoint{4.933426in}{1.550971in}}%
\pgfpathcurveto{\pgfqpoint{4.929519in}{1.547064in}}{\pgfqpoint{4.927324in}{1.541765in}}{\pgfqpoint{4.927324in}{1.536240in}}%
\pgfpathcurveto{\pgfqpoint{4.927324in}{1.530715in}}{\pgfqpoint{4.929519in}{1.525415in}}{\pgfqpoint{4.933426in}{1.521509in}}%
\pgfpathcurveto{\pgfqpoint{4.937333in}{1.517602in}}{\pgfqpoint{4.942632in}{1.515407in}}{\pgfqpoint{4.948158in}{1.515407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945267in}{1.517593in}}%
\pgfpathcurveto{\pgfqpoint{4.950792in}{1.517593in}}{\pgfqpoint{4.956092in}{1.519788in}}{\pgfqpoint{4.959998in}{1.523695in}}%
\pgfpathcurveto{\pgfqpoint{4.963905in}{1.527602in}}{\pgfqpoint{4.966100in}{1.532901in}}{\pgfqpoint{4.966100in}{1.538426in}}%
\pgfpathcurveto{\pgfqpoint{4.966100in}{1.543952in}}{\pgfqpoint{4.963905in}{1.549251in}}{\pgfqpoint{4.959998in}{1.553158in}}%
\pgfpathcurveto{\pgfqpoint{4.956092in}{1.557065in}}{\pgfqpoint{4.950792in}{1.559260in}}{\pgfqpoint{4.945267in}{1.559260in}}%
\pgfpathcurveto{\pgfqpoint{4.939742in}{1.559260in}}{\pgfqpoint{4.934442in}{1.557065in}}{\pgfqpoint{4.930536in}{1.553158in}}%
\pgfpathcurveto{\pgfqpoint{4.926629in}{1.549251in}}{\pgfqpoint{4.924434in}{1.543952in}}{\pgfqpoint{4.924434in}{1.538426in}}%
\pgfpathcurveto{\pgfqpoint{4.924434in}{1.532901in}}{\pgfqpoint{4.926629in}{1.527602in}}{\pgfqpoint{4.930536in}{1.523695in}}%
\pgfpathcurveto{\pgfqpoint{4.934442in}{1.519788in}}{\pgfqpoint{4.939742in}{1.517593in}}{\pgfqpoint{4.945267in}{1.517593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943066in}{1.504580in}}%
\pgfpathcurveto{\pgfqpoint{4.948591in}{1.504580in}}{\pgfqpoint{4.953890in}{1.506775in}}{\pgfqpoint{4.957797in}{1.510682in}}%
\pgfpathcurveto{\pgfqpoint{4.961704in}{1.514589in}}{\pgfqpoint{4.963899in}{1.519888in}}{\pgfqpoint{4.963899in}{1.525413in}}%
\pgfpathcurveto{\pgfqpoint{4.963899in}{1.530938in}}{\pgfqpoint{4.961704in}{1.536238in}}{\pgfqpoint{4.957797in}{1.540145in}}%
\pgfpathcurveto{\pgfqpoint{4.953890in}{1.544051in}}{\pgfqpoint{4.948591in}{1.546247in}}{\pgfqpoint{4.943066in}{1.546247in}}%
\pgfpathcurveto{\pgfqpoint{4.937540in}{1.546247in}}{\pgfqpoint{4.932241in}{1.544051in}}{\pgfqpoint{4.928334in}{1.540145in}}%
\pgfpathcurveto{\pgfqpoint{4.924427in}{1.536238in}}{\pgfqpoint{4.922232in}{1.530938in}}{\pgfqpoint{4.922232in}{1.525413in}}%
\pgfpathcurveto{\pgfqpoint{4.922232in}{1.519888in}}{\pgfqpoint{4.924427in}{1.514589in}}{\pgfqpoint{4.928334in}{1.510682in}}%
\pgfpathcurveto{\pgfqpoint{4.932241in}{1.506775in}}{\pgfqpoint{4.937540in}{1.504580in}}{\pgfqpoint{4.943066in}{1.504580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968703in}{1.518310in}}%
\pgfpathcurveto{\pgfqpoint{4.974228in}{1.518310in}}{\pgfqpoint{4.979527in}{1.520505in}}{\pgfqpoint{4.983434in}{1.524412in}}%
\pgfpathcurveto{\pgfqpoint{4.987341in}{1.528318in}}{\pgfqpoint{4.989536in}{1.533618in}}{\pgfqpoint{4.989536in}{1.539143in}}%
\pgfpathcurveto{\pgfqpoint{4.989536in}{1.544668in}}{\pgfqpoint{4.987341in}{1.549968in}}{\pgfqpoint{4.983434in}{1.553874in}}%
\pgfpathcurveto{\pgfqpoint{4.979527in}{1.557781in}}{\pgfqpoint{4.974228in}{1.559976in}}{\pgfqpoint{4.968703in}{1.559976in}}%
\pgfpathcurveto{\pgfqpoint{4.963177in}{1.559976in}}{\pgfqpoint{4.957878in}{1.557781in}}{\pgfqpoint{4.953971in}{1.553874in}}%
\pgfpathcurveto{\pgfqpoint{4.950064in}{1.549968in}}{\pgfqpoint{4.947869in}{1.544668in}}{\pgfqpoint{4.947869in}{1.539143in}}%
\pgfpathcurveto{\pgfqpoint{4.947869in}{1.533618in}}{\pgfqpoint{4.950064in}{1.528318in}}{\pgfqpoint{4.953971in}{1.524412in}}%
\pgfpathcurveto{\pgfqpoint{4.957878in}{1.520505in}}{\pgfqpoint{4.963177in}{1.518310in}}{\pgfqpoint{4.968703in}{1.518310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958365in}{1.510190in}}%
\pgfpathcurveto{\pgfqpoint{4.963890in}{1.510190in}}{\pgfqpoint{4.969190in}{1.512385in}}{\pgfqpoint{4.973096in}{1.516292in}}%
\pgfpathcurveto{\pgfqpoint{4.977003in}{1.520199in}}{\pgfqpoint{4.979198in}{1.525498in}}{\pgfqpoint{4.979198in}{1.531023in}}%
\pgfpathcurveto{\pgfqpoint{4.979198in}{1.536548in}}{\pgfqpoint{4.977003in}{1.541848in}}{\pgfqpoint{4.973096in}{1.545755in}}%
\pgfpathcurveto{\pgfqpoint{4.969190in}{1.549661in}}{\pgfqpoint{4.963890in}{1.551857in}}{\pgfqpoint{4.958365in}{1.551857in}}%
\pgfpathcurveto{\pgfqpoint{4.952840in}{1.551857in}}{\pgfqpoint{4.947540in}{1.549661in}}{\pgfqpoint{4.943634in}{1.545755in}}%
\pgfpathcurveto{\pgfqpoint{4.939727in}{1.541848in}}{\pgfqpoint{4.937532in}{1.536548in}}{\pgfqpoint{4.937532in}{1.531023in}}%
\pgfpathcurveto{\pgfqpoint{4.937532in}{1.525498in}}{\pgfqpoint{4.939727in}{1.520199in}}{\pgfqpoint{4.943634in}{1.516292in}}%
\pgfpathcurveto{\pgfqpoint{4.947540in}{1.512385in}}{\pgfqpoint{4.952840in}{1.510190in}}{\pgfqpoint{4.958365in}{1.510190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.514391in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.514391in}}{\pgfqpoint{4.944158in}{1.516586in}}{\pgfqpoint{4.948065in}{1.520493in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.524400in}}{\pgfqpoint{4.954167in}{1.529699in}}{\pgfqpoint{4.954167in}{1.535224in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.540749in}}{\pgfqpoint{4.951972in}{1.546049in}}{\pgfqpoint{4.948065in}{1.549956in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.553863in}}{\pgfqpoint{4.938858in}{1.556058in}}{\pgfqpoint{4.933333in}{1.556058in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.556058in}}{\pgfqpoint{4.922509in}{1.553863in}}{\pgfqpoint{4.918602in}{1.549956in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.546049in}}{\pgfqpoint{4.912500in}{1.540749in}}{\pgfqpoint{4.912500in}{1.535224in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.529699in}}{\pgfqpoint{4.914695in}{1.524400in}}{\pgfqpoint{4.918602in}{1.520493in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.516586in}}{\pgfqpoint{4.927808in}{1.514391in}}{\pgfqpoint{4.933333in}{1.514391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936558in}{1.514666in}}%
\pgfpathcurveto{\pgfqpoint{4.942083in}{1.514666in}}{\pgfqpoint{4.947383in}{1.516861in}}{\pgfqpoint{4.951290in}{1.520768in}}%
\pgfpathcurveto{\pgfqpoint{4.955196in}{1.524675in}}{\pgfqpoint{4.957391in}{1.529975in}}{\pgfqpoint{4.957391in}{1.535500in}}%
\pgfpathcurveto{\pgfqpoint{4.957391in}{1.541025in}}{\pgfqpoint{4.955196in}{1.546324in}}{\pgfqpoint{4.951290in}{1.550231in}}%
\pgfpathcurveto{\pgfqpoint{4.947383in}{1.554138in}}{\pgfqpoint{4.942083in}{1.556333in}}{\pgfqpoint{4.936558in}{1.556333in}}%
\pgfpathcurveto{\pgfqpoint{4.931033in}{1.556333in}}{\pgfqpoint{4.925734in}{1.554138in}}{\pgfqpoint{4.921827in}{1.550231in}}%
\pgfpathcurveto{\pgfqpoint{4.917920in}{1.546324in}}{\pgfqpoint{4.915725in}{1.541025in}}{\pgfqpoint{4.915725in}{1.535500in}}%
\pgfpathcurveto{\pgfqpoint{4.915725in}{1.529975in}}{\pgfqpoint{4.917920in}{1.524675in}}{\pgfqpoint{4.921827in}{1.520768in}}%
\pgfpathcurveto{\pgfqpoint{4.925734in}{1.516861in}}{\pgfqpoint{4.931033in}{1.514666in}}{\pgfqpoint{4.936558in}{1.514666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.518383in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.518383in}}{\pgfqpoint{4.944158in}{1.520578in}}{\pgfqpoint{4.948065in}{1.524485in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.528391in}}{\pgfqpoint{4.954167in}{1.533691in}}{\pgfqpoint{4.954167in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.544741in}}{\pgfqpoint{4.951972in}{1.550041in}}{\pgfqpoint{4.948065in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.557854in}}{\pgfqpoint{4.938858in}{1.560049in}}{\pgfqpoint{4.933333in}{1.560049in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.560049in}}{\pgfqpoint{4.922509in}{1.557854in}}{\pgfqpoint{4.918602in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.550041in}}{\pgfqpoint{4.912500in}{1.544741in}}{\pgfqpoint{4.912500in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.533691in}}{\pgfqpoint{4.914695in}{1.528391in}}{\pgfqpoint{4.918602in}{1.524485in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.520578in}}{\pgfqpoint{4.927808in}{1.518383in}}{\pgfqpoint{4.933333in}{1.518383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951970in}{1.510470in}}%
\pgfpathcurveto{\pgfqpoint{4.957495in}{1.510470in}}{\pgfqpoint{4.962795in}{1.512665in}}{\pgfqpoint{4.966702in}{1.516572in}}%
\pgfpathcurveto{\pgfqpoint{4.970608in}{1.520479in}}{\pgfqpoint{4.972804in}{1.525778in}}{\pgfqpoint{4.972804in}{1.531303in}}%
\pgfpathcurveto{\pgfqpoint{4.972804in}{1.536828in}}{\pgfqpoint{4.970608in}{1.542128in}}{\pgfqpoint{4.966702in}{1.546035in}}%
\pgfpathcurveto{\pgfqpoint{4.962795in}{1.549941in}}{\pgfqpoint{4.957495in}{1.552137in}}{\pgfqpoint{4.951970in}{1.552137in}}%
\pgfpathcurveto{\pgfqpoint{4.946445in}{1.552137in}}{\pgfqpoint{4.941146in}{1.549941in}}{\pgfqpoint{4.937239in}{1.546035in}}%
\pgfpathcurveto{\pgfqpoint{4.933332in}{1.542128in}}{\pgfqpoint{4.931137in}{1.536828in}}{\pgfqpoint{4.931137in}{1.531303in}}%
\pgfpathcurveto{\pgfqpoint{4.931137in}{1.525778in}}{\pgfqpoint{4.933332in}{1.520479in}}{\pgfqpoint{4.937239in}{1.516572in}}%
\pgfpathcurveto{\pgfqpoint{4.941146in}{1.512665in}}{\pgfqpoint{4.946445in}{1.510470in}}{\pgfqpoint{4.951970in}{1.510470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952345in}{1.510105in}}%
\pgfpathcurveto{\pgfqpoint{4.957870in}{1.510105in}}{\pgfqpoint{4.963169in}{1.512300in}}{\pgfqpoint{4.967076in}{1.516207in}}%
\pgfpathcurveto{\pgfqpoint{4.970983in}{1.520113in}}{\pgfqpoint{4.973178in}{1.525413in}}{\pgfqpoint{4.973178in}{1.530938in}}%
\pgfpathcurveto{\pgfqpoint{4.973178in}{1.536463in}}{\pgfqpoint{4.970983in}{1.541763in}}{\pgfqpoint{4.967076in}{1.545669in}}%
\pgfpathcurveto{\pgfqpoint{4.963169in}{1.549576in}}{\pgfqpoint{4.957870in}{1.551771in}}{\pgfqpoint{4.952345in}{1.551771in}}%
\pgfpathcurveto{\pgfqpoint{4.946820in}{1.551771in}}{\pgfqpoint{4.941520in}{1.549576in}}{\pgfqpoint{4.937613in}{1.545669in}}%
\pgfpathcurveto{\pgfqpoint{4.933706in}{1.541763in}}{\pgfqpoint{4.931511in}{1.536463in}}{\pgfqpoint{4.931511in}{1.530938in}}%
\pgfpathcurveto{\pgfqpoint{4.931511in}{1.525413in}}{\pgfqpoint{4.933706in}{1.520113in}}{\pgfqpoint{4.937613in}{1.516207in}}%
\pgfpathcurveto{\pgfqpoint{4.941520in}{1.512300in}}{\pgfqpoint{4.946820in}{1.510105in}}{\pgfqpoint{4.952345in}{1.510105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950341in}{1.519830in}}%
\pgfpathcurveto{\pgfqpoint{4.955866in}{1.519830in}}{\pgfqpoint{4.961165in}{1.522025in}}{\pgfqpoint{4.965072in}{1.525932in}}%
\pgfpathcurveto{\pgfqpoint{4.968979in}{1.529839in}}{\pgfqpoint{4.971174in}{1.535138in}}{\pgfqpoint{4.971174in}{1.540663in}}%
\pgfpathcurveto{\pgfqpoint{4.971174in}{1.546188in}}{\pgfqpoint{4.968979in}{1.551488in}}{\pgfqpoint{4.965072in}{1.555395in}}%
\pgfpathcurveto{\pgfqpoint{4.961165in}{1.559302in}}{\pgfqpoint{4.955866in}{1.561497in}}{\pgfqpoint{4.950341in}{1.561497in}}%
\pgfpathcurveto{\pgfqpoint{4.944816in}{1.561497in}}{\pgfqpoint{4.939516in}{1.559302in}}{\pgfqpoint{4.935609in}{1.555395in}}%
\pgfpathcurveto{\pgfqpoint{4.931703in}{1.551488in}}{\pgfqpoint{4.929507in}{1.546188in}}{\pgfqpoint{4.929507in}{1.540663in}}%
\pgfpathcurveto{\pgfqpoint{4.929507in}{1.535138in}}{\pgfqpoint{4.931703in}{1.529839in}}{\pgfqpoint{4.935609in}{1.525932in}}%
\pgfpathcurveto{\pgfqpoint{4.939516in}{1.522025in}}{\pgfqpoint{4.944816in}{1.519830in}}{\pgfqpoint{4.950341in}{1.519830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959381in}{1.508816in}}%
\pgfpathcurveto{\pgfqpoint{4.964906in}{1.508816in}}{\pgfqpoint{4.970205in}{1.511011in}}{\pgfqpoint{4.974112in}{1.514918in}}%
\pgfpathcurveto{\pgfqpoint{4.978019in}{1.518824in}}{\pgfqpoint{4.980214in}{1.524124in}}{\pgfqpoint{4.980214in}{1.529649in}}%
\pgfpathcurveto{\pgfqpoint{4.980214in}{1.535174in}}{\pgfqpoint{4.978019in}{1.540474in}}{\pgfqpoint{4.974112in}{1.544380in}}%
\pgfpathcurveto{\pgfqpoint{4.970205in}{1.548287in}}{\pgfqpoint{4.964906in}{1.550482in}}{\pgfqpoint{4.959381in}{1.550482in}}%
\pgfpathcurveto{\pgfqpoint{4.953856in}{1.550482in}}{\pgfqpoint{4.948556in}{1.548287in}}{\pgfqpoint{4.944649in}{1.544380in}}%
\pgfpathcurveto{\pgfqpoint{4.940743in}{1.540474in}}{\pgfqpoint{4.938547in}{1.535174in}}{\pgfqpoint{4.938547in}{1.529649in}}%
\pgfpathcurveto{\pgfqpoint{4.938547in}{1.524124in}}{\pgfqpoint{4.940743in}{1.518824in}}{\pgfqpoint{4.944649in}{1.514918in}}%
\pgfpathcurveto{\pgfqpoint{4.948556in}{1.511011in}}{\pgfqpoint{4.953856in}{1.508816in}}{\pgfqpoint{4.959381in}{1.508816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946147in}{1.506010in}}%
\pgfpathcurveto{\pgfqpoint{4.951672in}{1.506010in}}{\pgfqpoint{4.956971in}{1.508205in}}{\pgfqpoint{4.960878in}{1.512112in}}%
\pgfpathcurveto{\pgfqpoint{4.964785in}{1.516019in}}{\pgfqpoint{4.966980in}{1.521318in}}{\pgfqpoint{4.966980in}{1.526843in}}%
\pgfpathcurveto{\pgfqpoint{4.966980in}{1.532368in}}{\pgfqpoint{4.964785in}{1.537668in}}{\pgfqpoint{4.960878in}{1.541575in}}%
\pgfpathcurveto{\pgfqpoint{4.956971in}{1.545481in}}{\pgfqpoint{4.951672in}{1.547676in}}{\pgfqpoint{4.946147in}{1.547676in}}%
\pgfpathcurveto{\pgfqpoint{4.940622in}{1.547676in}}{\pgfqpoint{4.935322in}{1.545481in}}{\pgfqpoint{4.931415in}{1.541575in}}%
\pgfpathcurveto{\pgfqpoint{4.927508in}{1.537668in}}{\pgfqpoint{4.925313in}{1.532368in}}{\pgfqpoint{4.925313in}{1.526843in}}%
\pgfpathcurveto{\pgfqpoint{4.925313in}{1.521318in}}{\pgfqpoint{4.927508in}{1.516019in}}{\pgfqpoint{4.931415in}{1.512112in}}%
\pgfpathcurveto{\pgfqpoint{4.935322in}{1.508205in}}{\pgfqpoint{4.940622in}{1.506010in}}{\pgfqpoint{4.946147in}{1.506010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954817in}{1.519299in}}%
\pgfpathcurveto{\pgfqpoint{4.960342in}{1.519299in}}{\pgfqpoint{4.965642in}{1.521494in}}{\pgfqpoint{4.969549in}{1.525401in}}%
\pgfpathcurveto{\pgfqpoint{4.973455in}{1.529308in}}{\pgfqpoint{4.975650in}{1.534607in}}{\pgfqpoint{4.975650in}{1.540132in}}%
\pgfpathcurveto{\pgfqpoint{4.975650in}{1.545657in}}{\pgfqpoint{4.973455in}{1.550957in}}{\pgfqpoint{4.969549in}{1.554864in}}%
\pgfpathcurveto{\pgfqpoint{4.965642in}{1.558770in}}{\pgfqpoint{4.960342in}{1.560966in}}{\pgfqpoint{4.954817in}{1.560966in}}%
\pgfpathcurveto{\pgfqpoint{4.949292in}{1.560966in}}{\pgfqpoint{4.943993in}{1.558770in}}{\pgfqpoint{4.940086in}{1.554864in}}%
\pgfpathcurveto{\pgfqpoint{4.936179in}{1.550957in}}{\pgfqpoint{4.933984in}{1.545657in}}{\pgfqpoint{4.933984in}{1.540132in}}%
\pgfpathcurveto{\pgfqpoint{4.933984in}{1.534607in}}{\pgfqpoint{4.936179in}{1.529308in}}{\pgfqpoint{4.940086in}{1.525401in}}%
\pgfpathcurveto{\pgfqpoint{4.943993in}{1.521494in}}{\pgfqpoint{4.949292in}{1.519299in}}{\pgfqpoint{4.954817in}{1.519299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.506028in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.506028in}}{\pgfqpoint{4.944158in}{1.508223in}}{\pgfqpoint{4.948065in}{1.512130in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.516036in}}{\pgfqpoint{4.954167in}{1.521336in}}{\pgfqpoint{4.954167in}{1.526861in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.532386in}}{\pgfqpoint{4.951972in}{1.537685in}}{\pgfqpoint{4.948065in}{1.541592in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.545499in}}{\pgfqpoint{4.938858in}{1.547694in}}{\pgfqpoint{4.933333in}{1.547694in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.547694in}}{\pgfqpoint{4.922509in}{1.545499in}}{\pgfqpoint{4.918602in}{1.541592in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.537685in}}{\pgfqpoint{4.912500in}{1.532386in}}{\pgfqpoint{4.912500in}{1.526861in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.521336in}}{\pgfqpoint{4.914695in}{1.516036in}}{\pgfqpoint{4.918602in}{1.512130in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.508223in}}{\pgfqpoint{4.927808in}{1.506028in}}{\pgfqpoint{4.933333in}{1.506028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977510in}{1.510053in}}%
\pgfpathcurveto{\pgfqpoint{4.983035in}{1.510053in}}{\pgfqpoint{4.988335in}{1.512248in}}{\pgfqpoint{4.992242in}{1.516155in}}%
\pgfpathcurveto{\pgfqpoint{4.996149in}{1.520062in}}{\pgfqpoint{4.998344in}{1.525361in}}{\pgfqpoint{4.998344in}{1.530886in}}%
\pgfpathcurveto{\pgfqpoint{4.998344in}{1.536411in}}{\pgfqpoint{4.996149in}{1.541711in}}{\pgfqpoint{4.992242in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{4.988335in}{1.549524in}}{\pgfqpoint{4.983035in}{1.551719in}}{\pgfqpoint{4.977510in}{1.551719in}}%
\pgfpathcurveto{\pgfqpoint{4.971985in}{1.551719in}}{\pgfqpoint{4.966686in}{1.549524in}}{\pgfqpoint{4.962779in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{4.958872in}{1.541711in}}{\pgfqpoint{4.956677in}{1.536411in}}{\pgfqpoint{4.956677in}{1.530886in}}%
\pgfpathcurveto{\pgfqpoint{4.956677in}{1.525361in}}{\pgfqpoint{4.958872in}{1.520062in}}{\pgfqpoint{4.962779in}{1.516155in}}%
\pgfpathcurveto{\pgfqpoint{4.966686in}{1.512248in}}{\pgfqpoint{4.971985in}{1.510053in}}{\pgfqpoint{4.977510in}{1.510053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946750in}{1.504390in}}%
\pgfpathcurveto{\pgfqpoint{4.952275in}{1.504390in}}{\pgfqpoint{4.957575in}{1.506585in}}{\pgfqpoint{4.961482in}{1.510492in}}%
\pgfpathcurveto{\pgfqpoint{4.965388in}{1.514398in}}{\pgfqpoint{4.967583in}{1.519698in}}{\pgfqpoint{4.967583in}{1.525223in}}%
\pgfpathcurveto{\pgfqpoint{4.967583in}{1.530748in}}{\pgfqpoint{4.965388in}{1.536048in}}{\pgfqpoint{4.961482in}{1.539954in}}%
\pgfpathcurveto{\pgfqpoint{4.957575in}{1.543861in}}{\pgfqpoint{4.952275in}{1.546056in}}{\pgfqpoint{4.946750in}{1.546056in}}%
\pgfpathcurveto{\pgfqpoint{4.941225in}{1.546056in}}{\pgfqpoint{4.935926in}{1.543861in}}{\pgfqpoint{4.932019in}{1.539954in}}%
\pgfpathcurveto{\pgfqpoint{4.928112in}{1.536048in}}{\pgfqpoint{4.925917in}{1.530748in}}{\pgfqpoint{4.925917in}{1.525223in}}%
\pgfpathcurveto{\pgfqpoint{4.925917in}{1.519698in}}{\pgfqpoint{4.928112in}{1.514398in}}{\pgfqpoint{4.932019in}{1.510492in}}%
\pgfpathcurveto{\pgfqpoint{4.935926in}{1.506585in}}{\pgfqpoint{4.941225in}{1.504390in}}{\pgfqpoint{4.946750in}{1.504390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970545in}{1.514112in}}%
\pgfpathcurveto{\pgfqpoint{4.976070in}{1.514112in}}{\pgfqpoint{4.981370in}{1.516307in}}{\pgfqpoint{4.985277in}{1.520214in}}%
\pgfpathcurveto{\pgfqpoint{4.989183in}{1.524121in}}{\pgfqpoint{4.991379in}{1.529420in}}{\pgfqpoint{4.991379in}{1.534945in}}%
\pgfpathcurveto{\pgfqpoint{4.991379in}{1.540471in}}{\pgfqpoint{4.989183in}{1.545770in}}{\pgfqpoint{4.985277in}{1.549677in}}%
\pgfpathcurveto{\pgfqpoint{4.981370in}{1.553584in}}{\pgfqpoint{4.976070in}{1.555779in}}{\pgfqpoint{4.970545in}{1.555779in}}%
\pgfpathcurveto{\pgfqpoint{4.965020in}{1.555779in}}{\pgfqpoint{4.959721in}{1.553584in}}{\pgfqpoint{4.955814in}{1.549677in}}%
\pgfpathcurveto{\pgfqpoint{4.951907in}{1.545770in}}{\pgfqpoint{4.949712in}{1.540471in}}{\pgfqpoint{4.949712in}{1.534945in}}%
\pgfpathcurveto{\pgfqpoint{4.949712in}{1.529420in}}{\pgfqpoint{4.951907in}{1.524121in}}{\pgfqpoint{4.955814in}{1.520214in}}%
\pgfpathcurveto{\pgfqpoint{4.959721in}{1.516307in}}{\pgfqpoint{4.965020in}{1.514112in}}{\pgfqpoint{4.970545in}{1.514112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935673in}{1.511116in}}%
\pgfpathcurveto{\pgfqpoint{4.941198in}{1.511116in}}{\pgfqpoint{4.946498in}{1.513311in}}{\pgfqpoint{4.950404in}{1.517218in}}%
\pgfpathcurveto{\pgfqpoint{4.954311in}{1.521125in}}{\pgfqpoint{4.956506in}{1.526424in}}{\pgfqpoint{4.956506in}{1.531949in}}%
\pgfpathcurveto{\pgfqpoint{4.956506in}{1.537474in}}{\pgfqpoint{4.954311in}{1.542774in}}{\pgfqpoint{4.950404in}{1.546681in}}%
\pgfpathcurveto{\pgfqpoint{4.946498in}{1.550588in}}{\pgfqpoint{4.941198in}{1.552783in}}{\pgfqpoint{4.935673in}{1.552783in}}%
\pgfpathcurveto{\pgfqpoint{4.930148in}{1.552783in}}{\pgfqpoint{4.924849in}{1.550588in}}{\pgfqpoint{4.920942in}{1.546681in}}%
\pgfpathcurveto{\pgfqpoint{4.917035in}{1.542774in}}{\pgfqpoint{4.914840in}{1.537474in}}{\pgfqpoint{4.914840in}{1.531949in}}%
\pgfpathcurveto{\pgfqpoint{4.914840in}{1.526424in}}{\pgfqpoint{4.917035in}{1.521125in}}{\pgfqpoint{4.920942in}{1.517218in}}%
\pgfpathcurveto{\pgfqpoint{4.924849in}{1.513311in}}{\pgfqpoint{4.930148in}{1.511116in}}{\pgfqpoint{4.935673in}{1.511116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938715in}{1.510159in}}%
\pgfpathcurveto{\pgfqpoint{4.944240in}{1.510159in}}{\pgfqpoint{4.949540in}{1.512354in}}{\pgfqpoint{4.953447in}{1.516261in}}%
\pgfpathcurveto{\pgfqpoint{4.957354in}{1.520168in}}{\pgfqpoint{4.959549in}{1.525467in}}{\pgfqpoint{4.959549in}{1.530993in}}%
\pgfpathcurveto{\pgfqpoint{4.959549in}{1.536518in}}{\pgfqpoint{4.957354in}{1.541817in}}{\pgfqpoint{4.953447in}{1.545724in}}%
\pgfpathcurveto{\pgfqpoint{4.949540in}{1.549631in}}{\pgfqpoint{4.944240in}{1.551826in}}{\pgfqpoint{4.938715in}{1.551826in}}%
\pgfpathcurveto{\pgfqpoint{4.933190in}{1.551826in}}{\pgfqpoint{4.927891in}{1.549631in}}{\pgfqpoint{4.923984in}{1.545724in}}%
\pgfpathcurveto{\pgfqpoint{4.920077in}{1.541817in}}{\pgfqpoint{4.917882in}{1.536518in}}{\pgfqpoint{4.917882in}{1.530993in}}%
\pgfpathcurveto{\pgfqpoint{4.917882in}{1.525467in}}{\pgfqpoint{4.920077in}{1.520168in}}{\pgfqpoint{4.923984in}{1.516261in}}%
\pgfpathcurveto{\pgfqpoint{4.927891in}{1.512354in}}{\pgfqpoint{4.933190in}{1.510159in}}{\pgfqpoint{4.938715in}{1.510159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.506822in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.506822in}}{\pgfqpoint{4.944158in}{1.509017in}}{\pgfqpoint{4.948065in}{1.512924in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.516830in}}{\pgfqpoint{4.954167in}{1.522130in}}{\pgfqpoint{4.954167in}{1.527655in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.533180in}}{\pgfqpoint{4.951972in}{1.538480in}}{\pgfqpoint{4.948065in}{1.542386in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.546293in}}{\pgfqpoint{4.938858in}{1.548488in}}{\pgfqpoint{4.933333in}{1.548488in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.548488in}}{\pgfqpoint{4.922509in}{1.546293in}}{\pgfqpoint{4.918602in}{1.542386in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.538480in}}{\pgfqpoint{4.912500in}{1.533180in}}{\pgfqpoint{4.912500in}{1.527655in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.522130in}}{\pgfqpoint{4.914695in}{1.516830in}}{\pgfqpoint{4.918602in}{1.512924in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.509017in}}{\pgfqpoint{4.927808in}{1.506822in}}{\pgfqpoint{4.933333in}{1.506822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942785in}{1.510546in}}%
\pgfpathcurveto{\pgfqpoint{4.948310in}{1.510546in}}{\pgfqpoint{4.953610in}{1.512741in}}{\pgfqpoint{4.957517in}{1.516648in}}%
\pgfpathcurveto{\pgfqpoint{4.961423in}{1.520555in}}{\pgfqpoint{4.963619in}{1.525854in}}{\pgfqpoint{4.963619in}{1.531379in}}%
\pgfpathcurveto{\pgfqpoint{4.963619in}{1.536904in}}{\pgfqpoint{4.961423in}{1.542204in}}{\pgfqpoint{4.957517in}{1.546111in}}%
\pgfpathcurveto{\pgfqpoint{4.953610in}{1.550017in}}{\pgfqpoint{4.948310in}{1.552213in}}{\pgfqpoint{4.942785in}{1.552213in}}%
\pgfpathcurveto{\pgfqpoint{4.937260in}{1.552213in}}{\pgfqpoint{4.931961in}{1.550017in}}{\pgfqpoint{4.928054in}{1.546111in}}%
\pgfpathcurveto{\pgfqpoint{4.924147in}{1.542204in}}{\pgfqpoint{4.921952in}{1.536904in}}{\pgfqpoint{4.921952in}{1.531379in}}%
\pgfpathcurveto{\pgfqpoint{4.921952in}{1.525854in}}{\pgfqpoint{4.924147in}{1.520555in}}{\pgfqpoint{4.928054in}{1.516648in}}%
\pgfpathcurveto{\pgfqpoint{4.931961in}{1.512741in}}{\pgfqpoint{4.937260in}{1.510546in}}{\pgfqpoint{4.942785in}{1.510546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960281in}{1.507613in}}%
\pgfpathcurveto{\pgfqpoint{4.965806in}{1.507613in}}{\pgfqpoint{4.971106in}{1.509808in}}{\pgfqpoint{4.975013in}{1.513715in}}%
\pgfpathcurveto{\pgfqpoint{4.978920in}{1.517622in}}{\pgfqpoint{4.981115in}{1.522921in}}{\pgfqpoint{4.981115in}{1.528446in}}%
\pgfpathcurveto{\pgfqpoint{4.981115in}{1.533971in}}{\pgfqpoint{4.978920in}{1.539271in}}{\pgfqpoint{4.975013in}{1.543178in}}%
\pgfpathcurveto{\pgfqpoint{4.971106in}{1.547085in}}{\pgfqpoint{4.965806in}{1.549280in}}{\pgfqpoint{4.960281in}{1.549280in}}%
\pgfpathcurveto{\pgfqpoint{4.954756in}{1.549280in}}{\pgfqpoint{4.949457in}{1.547085in}}{\pgfqpoint{4.945550in}{1.543178in}}%
\pgfpathcurveto{\pgfqpoint{4.941643in}{1.539271in}}{\pgfqpoint{4.939448in}{1.533971in}}{\pgfqpoint{4.939448in}{1.528446in}}%
\pgfpathcurveto{\pgfqpoint{4.939448in}{1.522921in}}{\pgfqpoint{4.941643in}{1.517622in}}{\pgfqpoint{4.945550in}{1.513715in}}%
\pgfpathcurveto{\pgfqpoint{4.949457in}{1.509808in}}{\pgfqpoint{4.954756in}{1.507613in}}{\pgfqpoint{4.960281in}{1.507613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934114in}{1.510552in}}%
\pgfpathcurveto{\pgfqpoint{4.939639in}{1.510552in}}{\pgfqpoint{4.944939in}{1.512748in}}{\pgfqpoint{4.948846in}{1.516654in}}%
\pgfpathcurveto{\pgfqpoint{4.952752in}{1.520561in}}{\pgfqpoint{4.954948in}{1.525861in}}{\pgfqpoint{4.954948in}{1.531386in}}%
\pgfpathcurveto{\pgfqpoint{4.954948in}{1.536911in}}{\pgfqpoint{4.952752in}{1.542210in}}{\pgfqpoint{4.948846in}{1.546117in}}%
\pgfpathcurveto{\pgfqpoint{4.944939in}{1.550024in}}{\pgfqpoint{4.939639in}{1.552219in}}{\pgfqpoint{4.934114in}{1.552219in}}%
\pgfpathcurveto{\pgfqpoint{4.928589in}{1.552219in}}{\pgfqpoint{4.923290in}{1.550024in}}{\pgfqpoint{4.919383in}{1.546117in}}%
\pgfpathcurveto{\pgfqpoint{4.915476in}{1.542210in}}{\pgfqpoint{4.913281in}{1.536911in}}{\pgfqpoint{4.913281in}{1.531386in}}%
\pgfpathcurveto{\pgfqpoint{4.913281in}{1.525861in}}{\pgfqpoint{4.915476in}{1.520561in}}{\pgfqpoint{4.919383in}{1.516654in}}%
\pgfpathcurveto{\pgfqpoint{4.923290in}{1.512748in}}{\pgfqpoint{4.928589in}{1.510552in}}{\pgfqpoint{4.934114in}{1.510552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.514572in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.514572in}}{\pgfqpoint{4.944158in}{1.516767in}}{\pgfqpoint{4.948065in}{1.520674in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.524581in}}{\pgfqpoint{4.954167in}{1.529881in}}{\pgfqpoint{4.954167in}{1.535406in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.540931in}}{\pgfqpoint{4.951972in}{1.546230in}}{\pgfqpoint{4.948065in}{1.550137in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.554044in}}{\pgfqpoint{4.938858in}{1.556239in}}{\pgfqpoint{4.933333in}{1.556239in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.556239in}}{\pgfqpoint{4.922509in}{1.554044in}}{\pgfqpoint{4.918602in}{1.550137in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.546230in}}{\pgfqpoint{4.912500in}{1.540931in}}{\pgfqpoint{4.912500in}{1.535406in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.529881in}}{\pgfqpoint{4.914695in}{1.524581in}}{\pgfqpoint{4.918602in}{1.520674in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.516767in}}{\pgfqpoint{4.927808in}{1.514572in}}{\pgfqpoint{4.933333in}{1.514572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.509775in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.509775in}}{\pgfqpoint{4.944158in}{1.511970in}}{\pgfqpoint{4.948065in}{1.515877in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.519784in}}{\pgfqpoint{4.954167in}{1.525084in}}{\pgfqpoint{4.954167in}{1.530609in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.536134in}}{\pgfqpoint{4.951972in}{1.541433in}}{\pgfqpoint{4.948065in}{1.545340in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.549247in}}{\pgfqpoint{4.938858in}{1.551442in}}{\pgfqpoint{4.933333in}{1.551442in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.551442in}}{\pgfqpoint{4.922509in}{1.549247in}}{\pgfqpoint{4.918602in}{1.545340in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.541433in}}{\pgfqpoint{4.912500in}{1.536134in}}{\pgfqpoint{4.912500in}{1.530609in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.525084in}}{\pgfqpoint{4.914695in}{1.519784in}}{\pgfqpoint{4.918602in}{1.515877in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.511970in}}{\pgfqpoint{4.927808in}{1.509775in}}{\pgfqpoint{4.933333in}{1.509775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947425in}{1.509146in}}%
\pgfpathcurveto{\pgfqpoint{4.952950in}{1.509146in}}{\pgfqpoint{4.958250in}{1.511342in}}{\pgfqpoint{4.962157in}{1.515248in}}%
\pgfpathcurveto{\pgfqpoint{4.966064in}{1.519155in}}{\pgfqpoint{4.968259in}{1.524455in}}{\pgfqpoint{4.968259in}{1.529980in}}%
\pgfpathcurveto{\pgfqpoint{4.968259in}{1.535505in}}{\pgfqpoint{4.966064in}{1.540804in}}{\pgfqpoint{4.962157in}{1.544711in}}%
\pgfpathcurveto{\pgfqpoint{4.958250in}{1.548618in}}{\pgfqpoint{4.952950in}{1.550813in}}{\pgfqpoint{4.947425in}{1.550813in}}%
\pgfpathcurveto{\pgfqpoint{4.941900in}{1.550813in}}{\pgfqpoint{4.936601in}{1.548618in}}{\pgfqpoint{4.932694in}{1.544711in}}%
\pgfpathcurveto{\pgfqpoint{4.928787in}{1.540804in}}{\pgfqpoint{4.926592in}{1.535505in}}{\pgfqpoint{4.926592in}{1.529980in}}%
\pgfpathcurveto{\pgfqpoint{4.926592in}{1.524455in}}{\pgfqpoint{4.928787in}{1.519155in}}{\pgfqpoint{4.932694in}{1.515248in}}%
\pgfpathcurveto{\pgfqpoint{4.936601in}{1.511342in}}{\pgfqpoint{4.941900in}{1.509146in}}{\pgfqpoint{4.947425in}{1.509146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947694in}{1.514282in}}%
\pgfpathcurveto{\pgfqpoint{4.953219in}{1.514282in}}{\pgfqpoint{4.958519in}{1.516477in}}{\pgfqpoint{4.962426in}{1.520384in}}%
\pgfpathcurveto{\pgfqpoint{4.966333in}{1.524290in}}{\pgfqpoint{4.968528in}{1.529590in}}{\pgfqpoint{4.968528in}{1.535115in}}%
\pgfpathcurveto{\pgfqpoint{4.968528in}{1.540640in}}{\pgfqpoint{4.966333in}{1.545940in}}{\pgfqpoint{4.962426in}{1.549846in}}%
\pgfpathcurveto{\pgfqpoint{4.958519in}{1.553753in}}{\pgfqpoint{4.953219in}{1.555948in}}{\pgfqpoint{4.947694in}{1.555948in}}%
\pgfpathcurveto{\pgfqpoint{4.942169in}{1.555948in}}{\pgfqpoint{4.936870in}{1.553753in}}{\pgfqpoint{4.932963in}{1.549846in}}%
\pgfpathcurveto{\pgfqpoint{4.929056in}{1.545940in}}{\pgfqpoint{4.926861in}{1.540640in}}{\pgfqpoint{4.926861in}{1.535115in}}%
\pgfpathcurveto{\pgfqpoint{4.926861in}{1.529590in}}{\pgfqpoint{4.929056in}{1.524290in}}{\pgfqpoint{4.932963in}{1.520384in}}%
\pgfpathcurveto{\pgfqpoint{4.936870in}{1.516477in}}{\pgfqpoint{4.942169in}{1.514282in}}{\pgfqpoint{4.947694in}{1.514282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.514357in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.514357in}}{\pgfqpoint{4.944158in}{1.516552in}}{\pgfqpoint{4.948065in}{1.520459in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.524366in}}{\pgfqpoint{4.954167in}{1.529665in}}{\pgfqpoint{4.954167in}{1.535190in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.540715in}}{\pgfqpoint{4.951972in}{1.546015in}}{\pgfqpoint{4.948065in}{1.549922in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.553828in}}{\pgfqpoint{4.938858in}{1.556024in}}{\pgfqpoint{4.933333in}{1.556024in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.556024in}}{\pgfqpoint{4.922509in}{1.553828in}}{\pgfqpoint{4.918602in}{1.549922in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.546015in}}{\pgfqpoint{4.912500in}{1.540715in}}{\pgfqpoint{4.912500in}{1.535190in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.529665in}}{\pgfqpoint{4.914695in}{1.524366in}}{\pgfqpoint{4.918602in}{1.520459in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.516552in}}{\pgfqpoint{4.927808in}{1.514357in}}{\pgfqpoint{4.933333in}{1.514357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952553in}{1.510557in}}%
\pgfpathcurveto{\pgfqpoint{4.958078in}{1.510557in}}{\pgfqpoint{4.963378in}{1.512753in}}{\pgfqpoint{4.967284in}{1.516659in}}%
\pgfpathcurveto{\pgfqpoint{4.971191in}{1.520566in}}{\pgfqpoint{4.973386in}{1.525866in}}{\pgfqpoint{4.973386in}{1.531391in}}%
\pgfpathcurveto{\pgfqpoint{4.973386in}{1.536916in}}{\pgfqpoint{4.971191in}{1.542215in}}{\pgfqpoint{4.967284in}{1.546122in}}%
\pgfpathcurveto{\pgfqpoint{4.963378in}{1.550029in}}{\pgfqpoint{4.958078in}{1.552224in}}{\pgfqpoint{4.952553in}{1.552224in}}%
\pgfpathcurveto{\pgfqpoint{4.947028in}{1.552224in}}{\pgfqpoint{4.941728in}{1.550029in}}{\pgfqpoint{4.937822in}{1.546122in}}%
\pgfpathcurveto{\pgfqpoint{4.933915in}{1.542215in}}{\pgfqpoint{4.931720in}{1.536916in}}{\pgfqpoint{4.931720in}{1.531391in}}%
\pgfpathcurveto{\pgfqpoint{4.931720in}{1.525866in}}{\pgfqpoint{4.933915in}{1.520566in}}{\pgfqpoint{4.937822in}{1.516659in}}%
\pgfpathcurveto{\pgfqpoint{4.941728in}{1.512753in}}{\pgfqpoint{4.947028in}{1.510557in}}{\pgfqpoint{4.952553in}{1.510557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940278in}{1.509487in}}%
\pgfpathcurveto{\pgfqpoint{4.945803in}{1.509487in}}{\pgfqpoint{4.951102in}{1.511683in}}{\pgfqpoint{4.955009in}{1.515589in}}%
\pgfpathcurveto{\pgfqpoint{4.958916in}{1.519496in}}{\pgfqpoint{4.961111in}{1.524796in}}{\pgfqpoint{4.961111in}{1.530321in}}%
\pgfpathcurveto{\pgfqpoint{4.961111in}{1.535846in}}{\pgfqpoint{4.958916in}{1.541145in}}{\pgfqpoint{4.955009in}{1.545052in}}%
\pgfpathcurveto{\pgfqpoint{4.951102in}{1.548959in}}{\pgfqpoint{4.945803in}{1.551154in}}{\pgfqpoint{4.940278in}{1.551154in}}%
\pgfpathcurveto{\pgfqpoint{4.934752in}{1.551154in}}{\pgfqpoint{4.929453in}{1.548959in}}{\pgfqpoint{4.925546in}{1.545052in}}%
\pgfpathcurveto{\pgfqpoint{4.921639in}{1.541145in}}{\pgfqpoint{4.919444in}{1.535846in}}{\pgfqpoint{4.919444in}{1.530321in}}%
\pgfpathcurveto{\pgfqpoint{4.919444in}{1.524796in}}{\pgfqpoint{4.921639in}{1.519496in}}{\pgfqpoint{4.925546in}{1.515589in}}%
\pgfpathcurveto{\pgfqpoint{4.929453in}{1.511683in}}{\pgfqpoint{4.934752in}{1.509487in}}{\pgfqpoint{4.940278in}{1.509487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951180in}{1.521369in}}%
\pgfpathcurveto{\pgfqpoint{4.956705in}{1.521369in}}{\pgfqpoint{4.962004in}{1.523564in}}{\pgfqpoint{4.965911in}{1.527471in}}%
\pgfpathcurveto{\pgfqpoint{4.969818in}{1.531378in}}{\pgfqpoint{4.972013in}{1.536678in}}{\pgfqpoint{4.972013in}{1.542203in}}%
\pgfpathcurveto{\pgfqpoint{4.972013in}{1.547728in}}{\pgfqpoint{4.969818in}{1.553027in}}{\pgfqpoint{4.965911in}{1.556934in}}%
\pgfpathcurveto{\pgfqpoint{4.962004in}{1.560841in}}{\pgfqpoint{4.956705in}{1.563036in}}{\pgfqpoint{4.951180in}{1.563036in}}%
\pgfpathcurveto{\pgfqpoint{4.945655in}{1.563036in}}{\pgfqpoint{4.940355in}{1.560841in}}{\pgfqpoint{4.936448in}{1.556934in}}%
\pgfpathcurveto{\pgfqpoint{4.932542in}{1.553027in}}{\pgfqpoint{4.930346in}{1.547728in}}{\pgfqpoint{4.930346in}{1.542203in}}%
\pgfpathcurveto{\pgfqpoint{4.930346in}{1.536678in}}{\pgfqpoint{4.932542in}{1.531378in}}{\pgfqpoint{4.936448in}{1.527471in}}%
\pgfpathcurveto{\pgfqpoint{4.940355in}{1.523564in}}{\pgfqpoint{4.945655in}{1.521369in}}{\pgfqpoint{4.951180in}{1.521369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.517720in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.517720in}}{\pgfqpoint{4.944158in}{1.519915in}}{\pgfqpoint{4.948065in}{1.523822in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.527729in}}{\pgfqpoint{4.954167in}{1.533029in}}{\pgfqpoint{4.954167in}{1.538554in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.544079in}}{\pgfqpoint{4.951972in}{1.549378in}}{\pgfqpoint{4.948065in}{1.553285in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.557192in}}{\pgfqpoint{4.938858in}{1.559387in}}{\pgfqpoint{4.933333in}{1.559387in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.559387in}}{\pgfqpoint{4.922509in}{1.557192in}}{\pgfqpoint{4.918602in}{1.553285in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.549378in}}{\pgfqpoint{4.912500in}{1.544079in}}{\pgfqpoint{4.912500in}{1.538554in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.533029in}}{\pgfqpoint{4.914695in}{1.527729in}}{\pgfqpoint{4.918602in}{1.523822in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.519915in}}{\pgfqpoint{4.927808in}{1.517720in}}{\pgfqpoint{4.933333in}{1.517720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943787in}{1.510672in}}%
\pgfpathcurveto{\pgfqpoint{4.949312in}{1.510672in}}{\pgfqpoint{4.954612in}{1.512867in}}{\pgfqpoint{4.958518in}{1.516774in}}%
\pgfpathcurveto{\pgfqpoint{4.962425in}{1.520680in}}{\pgfqpoint{4.964620in}{1.525980in}}{\pgfqpoint{4.964620in}{1.531505in}}%
\pgfpathcurveto{\pgfqpoint{4.964620in}{1.537030in}}{\pgfqpoint{4.962425in}{1.542330in}}{\pgfqpoint{4.958518in}{1.546236in}}%
\pgfpathcurveto{\pgfqpoint{4.954612in}{1.550143in}}{\pgfqpoint{4.949312in}{1.552338in}}{\pgfqpoint{4.943787in}{1.552338in}}%
\pgfpathcurveto{\pgfqpoint{4.938262in}{1.552338in}}{\pgfqpoint{4.932962in}{1.550143in}}{\pgfqpoint{4.929056in}{1.546236in}}%
\pgfpathcurveto{\pgfqpoint{4.925149in}{1.542330in}}{\pgfqpoint{4.922954in}{1.537030in}}{\pgfqpoint{4.922954in}{1.531505in}}%
\pgfpathcurveto{\pgfqpoint{4.922954in}{1.525980in}}{\pgfqpoint{4.925149in}{1.520680in}}{\pgfqpoint{4.929056in}{1.516774in}}%
\pgfpathcurveto{\pgfqpoint{4.932962in}{1.512867in}}{\pgfqpoint{4.938262in}{1.510672in}}{\pgfqpoint{4.943787in}{1.510672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953137in}{1.510551in}}%
\pgfpathcurveto{\pgfqpoint{4.958662in}{1.510551in}}{\pgfqpoint{4.963961in}{1.512746in}}{\pgfqpoint{4.967868in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{4.971775in}{1.520560in}}{\pgfqpoint{4.973970in}{1.525859in}}{\pgfqpoint{4.973970in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{4.973970in}{1.536909in}}{\pgfqpoint{4.971775in}{1.542209in}}{\pgfqpoint{4.967868in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{4.963961in}{1.550022in}}{\pgfqpoint{4.958662in}{1.552218in}}{\pgfqpoint{4.953137in}{1.552218in}}%
\pgfpathcurveto{\pgfqpoint{4.947612in}{1.552218in}}{\pgfqpoint{4.942312in}{1.550022in}}{\pgfqpoint{4.938405in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{4.934499in}{1.542209in}}{\pgfqpoint{4.932303in}{1.536909in}}{\pgfqpoint{4.932303in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{4.932303in}{1.525859in}}{\pgfqpoint{4.934499in}{1.520560in}}{\pgfqpoint{4.938405in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{4.942312in}{1.512746in}}{\pgfqpoint{4.947612in}{1.510551in}}{\pgfqpoint{4.953137in}{1.510551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.510551in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.510551in}}{\pgfqpoint{4.944158in}{1.512746in}}{\pgfqpoint{4.948065in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.520560in}}{\pgfqpoint{4.954167in}{1.525859in}}{\pgfqpoint{4.954167in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.536909in}}{\pgfqpoint{4.951972in}{1.542209in}}{\pgfqpoint{4.948065in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.550023in}}{\pgfqpoint{4.938858in}{1.552218in}}{\pgfqpoint{4.933333in}{1.552218in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.552218in}}{\pgfqpoint{4.922509in}{1.550023in}}{\pgfqpoint{4.918602in}{1.546116in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.542209in}}{\pgfqpoint{4.912500in}{1.536909in}}{\pgfqpoint{4.912500in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.525859in}}{\pgfqpoint{4.914695in}{1.520560in}}{\pgfqpoint{4.918602in}{1.516653in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.512746in}}{\pgfqpoint{4.927808in}{1.510551in}}{\pgfqpoint{4.933333in}{1.510551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942287in}{1.510074in}}%
\pgfpathcurveto{\pgfqpoint{4.947812in}{1.510074in}}{\pgfqpoint{4.953111in}{1.512269in}}{\pgfqpoint{4.957018in}{1.516176in}}%
\pgfpathcurveto{\pgfqpoint{4.960925in}{1.520083in}}{\pgfqpoint{4.963120in}{1.525382in}}{\pgfqpoint{4.963120in}{1.530907in}}%
\pgfpathcurveto{\pgfqpoint{4.963120in}{1.536433in}}{\pgfqpoint{4.960925in}{1.541732in}}{\pgfqpoint{4.957018in}{1.545639in}}%
\pgfpathcurveto{\pgfqpoint{4.953111in}{1.549546in}}{\pgfqpoint{4.947812in}{1.551741in}}{\pgfqpoint{4.942287in}{1.551741in}}%
\pgfpathcurveto{\pgfqpoint{4.936762in}{1.551741in}}{\pgfqpoint{4.931462in}{1.549546in}}{\pgfqpoint{4.927555in}{1.545639in}}%
\pgfpathcurveto{\pgfqpoint{4.923649in}{1.541732in}}{\pgfqpoint{4.921453in}{1.536433in}}{\pgfqpoint{4.921453in}{1.530907in}}%
\pgfpathcurveto{\pgfqpoint{4.921453in}{1.525382in}}{\pgfqpoint{4.923649in}{1.520083in}}{\pgfqpoint{4.927555in}{1.516176in}}%
\pgfpathcurveto{\pgfqpoint{4.931462in}{1.512269in}}{\pgfqpoint{4.936762in}{1.510074in}}{\pgfqpoint{4.942287in}{1.510074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939654in}{1.518691in}}%
\pgfpathcurveto{\pgfqpoint{4.945179in}{1.518691in}}{\pgfqpoint{4.950478in}{1.520886in}}{\pgfqpoint{4.954385in}{1.524793in}}%
\pgfpathcurveto{\pgfqpoint{4.958292in}{1.528700in}}{\pgfqpoint{4.960487in}{1.533999in}}{\pgfqpoint{4.960487in}{1.539525in}}%
\pgfpathcurveto{\pgfqpoint{4.960487in}{1.545050in}}{\pgfqpoint{4.958292in}{1.550349in}}{\pgfqpoint{4.954385in}{1.554256in}}%
\pgfpathcurveto{\pgfqpoint{4.950478in}{1.558163in}}{\pgfqpoint{4.945179in}{1.560358in}}{\pgfqpoint{4.939654in}{1.560358in}}%
\pgfpathcurveto{\pgfqpoint{4.934129in}{1.560358in}}{\pgfqpoint{4.928829in}{1.558163in}}{\pgfqpoint{4.924922in}{1.554256in}}%
\pgfpathcurveto{\pgfqpoint{4.921015in}{1.550349in}}{\pgfqpoint{4.918820in}{1.545050in}}{\pgfqpoint{4.918820in}{1.539525in}}%
\pgfpathcurveto{\pgfqpoint{4.918820in}{1.533999in}}{\pgfqpoint{4.921015in}{1.528700in}}{\pgfqpoint{4.924922in}{1.524793in}}%
\pgfpathcurveto{\pgfqpoint{4.928829in}{1.520886in}}{\pgfqpoint{4.934129in}{1.518691in}}{\pgfqpoint{4.939654in}{1.518691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933972in}{1.519297in}}%
\pgfpathcurveto{\pgfqpoint{4.939497in}{1.519297in}}{\pgfqpoint{4.944796in}{1.521492in}}{\pgfqpoint{4.948703in}{1.525398in}}%
\pgfpathcurveto{\pgfqpoint{4.952610in}{1.529305in}}{\pgfqpoint{4.954805in}{1.534605in}}{\pgfqpoint{4.954805in}{1.540130in}}%
\pgfpathcurveto{\pgfqpoint{4.954805in}{1.545655in}}{\pgfqpoint{4.952610in}{1.550954in}}{\pgfqpoint{4.948703in}{1.554861in}}%
\pgfpathcurveto{\pgfqpoint{4.944796in}{1.558768in}}{\pgfqpoint{4.939497in}{1.560963in}}{\pgfqpoint{4.933972in}{1.560963in}}%
\pgfpathcurveto{\pgfqpoint{4.928447in}{1.560963in}}{\pgfqpoint{4.923147in}{1.558768in}}{\pgfqpoint{4.919240in}{1.554861in}}%
\pgfpathcurveto{\pgfqpoint{4.915334in}{1.550954in}}{\pgfqpoint{4.913138in}{1.545655in}}{\pgfqpoint{4.913138in}{1.540130in}}%
\pgfpathcurveto{\pgfqpoint{4.913138in}{1.534605in}}{\pgfqpoint{4.915334in}{1.529305in}}{\pgfqpoint{4.919240in}{1.525398in}}%
\pgfpathcurveto{\pgfqpoint{4.923147in}{1.521492in}}{\pgfqpoint{4.928447in}{1.519297in}}{\pgfqpoint{4.933972in}{1.519297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.522170in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.522170in}}{\pgfqpoint{4.944158in}{1.524365in}}{\pgfqpoint{4.948065in}{1.528272in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.532178in}}{\pgfqpoint{4.954167in}{1.537478in}}{\pgfqpoint{4.954167in}{1.543003in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.548528in}}{\pgfqpoint{4.951972in}{1.553828in}}{\pgfqpoint{4.948065in}{1.557734in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.561641in}}{\pgfqpoint{4.938858in}{1.563836in}}{\pgfqpoint{4.933333in}{1.563836in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.563836in}}{\pgfqpoint{4.922509in}{1.561641in}}{\pgfqpoint{4.918602in}{1.557734in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.553828in}}{\pgfqpoint{4.912500in}{1.548528in}}{\pgfqpoint{4.912500in}{1.543003in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.537478in}}{\pgfqpoint{4.914695in}{1.532178in}}{\pgfqpoint{4.918602in}{1.528272in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.524365in}}{\pgfqpoint{4.927808in}{1.522170in}}{\pgfqpoint{4.933333in}{1.522170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941422in}{1.514349in}}%
\pgfpathcurveto{\pgfqpoint{4.946947in}{1.514349in}}{\pgfqpoint{4.952246in}{1.516544in}}{\pgfqpoint{4.956153in}{1.520451in}}%
\pgfpathcurveto{\pgfqpoint{4.960060in}{1.524358in}}{\pgfqpoint{4.962255in}{1.529657in}}{\pgfqpoint{4.962255in}{1.535182in}}%
\pgfpathcurveto{\pgfqpoint{4.962255in}{1.540707in}}{\pgfqpoint{4.960060in}{1.546007in}}{\pgfqpoint{4.956153in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{4.952246in}{1.553820in}}{\pgfqpoint{4.946947in}{1.556016in}}{\pgfqpoint{4.941422in}{1.556016in}}%
\pgfpathcurveto{\pgfqpoint{4.935897in}{1.556016in}}{\pgfqpoint{4.930597in}{1.553820in}}{\pgfqpoint{4.926690in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{4.922784in}{1.546007in}}{\pgfqpoint{4.920588in}{1.540707in}}{\pgfqpoint{4.920588in}{1.535182in}}%
\pgfpathcurveto{\pgfqpoint{4.920588in}{1.529657in}}{\pgfqpoint{4.922784in}{1.524358in}}{\pgfqpoint{4.926690in}{1.520451in}}%
\pgfpathcurveto{\pgfqpoint{4.930597in}{1.516544in}}{\pgfqpoint{4.935897in}{1.514349in}}{\pgfqpoint{4.941422in}{1.514349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944223in}{1.514130in}}%
\pgfpathcurveto{\pgfqpoint{4.949748in}{1.514130in}}{\pgfqpoint{4.955048in}{1.516325in}}{\pgfqpoint{4.958954in}{1.520232in}}%
\pgfpathcurveto{\pgfqpoint{4.962861in}{1.524138in}}{\pgfqpoint{4.965056in}{1.529438in}}{\pgfqpoint{4.965056in}{1.534963in}}%
\pgfpathcurveto{\pgfqpoint{4.965056in}{1.540488in}}{\pgfqpoint{4.962861in}{1.545788in}}{\pgfqpoint{4.958954in}{1.549694in}}%
\pgfpathcurveto{\pgfqpoint{4.955048in}{1.553601in}}{\pgfqpoint{4.949748in}{1.555796in}}{\pgfqpoint{4.944223in}{1.555796in}}%
\pgfpathcurveto{\pgfqpoint{4.938698in}{1.555796in}}{\pgfqpoint{4.933398in}{1.553601in}}{\pgfqpoint{4.929492in}{1.549694in}}%
\pgfpathcurveto{\pgfqpoint{4.925585in}{1.545788in}}{\pgfqpoint{4.923390in}{1.540488in}}{\pgfqpoint{4.923390in}{1.534963in}}%
\pgfpathcurveto{\pgfqpoint{4.923390in}{1.529438in}}{\pgfqpoint{4.925585in}{1.524138in}}{\pgfqpoint{4.929492in}{1.520232in}}%
\pgfpathcurveto{\pgfqpoint{4.933398in}{1.516325in}}{\pgfqpoint{4.938698in}{1.514130in}}{\pgfqpoint{4.944223in}{1.514130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948491in}{1.506853in}}%
\pgfpathcurveto{\pgfqpoint{4.954016in}{1.506853in}}{\pgfqpoint{4.959315in}{1.509048in}}{\pgfqpoint{4.963222in}{1.512955in}}%
\pgfpathcurveto{\pgfqpoint{4.967129in}{1.516862in}}{\pgfqpoint{4.969324in}{1.522161in}}{\pgfqpoint{4.969324in}{1.527686in}}%
\pgfpathcurveto{\pgfqpoint{4.969324in}{1.533211in}}{\pgfqpoint{4.967129in}{1.538511in}}{\pgfqpoint{4.963222in}{1.542418in}}%
\pgfpathcurveto{\pgfqpoint{4.959315in}{1.546325in}}{\pgfqpoint{4.954016in}{1.548520in}}{\pgfqpoint{4.948491in}{1.548520in}}%
\pgfpathcurveto{\pgfqpoint{4.942966in}{1.548520in}}{\pgfqpoint{4.937666in}{1.546325in}}{\pgfqpoint{4.933759in}{1.542418in}}%
\pgfpathcurveto{\pgfqpoint{4.929852in}{1.538511in}}{\pgfqpoint{4.927657in}{1.533211in}}{\pgfqpoint{4.927657in}{1.527686in}}%
\pgfpathcurveto{\pgfqpoint{4.927657in}{1.522161in}}{\pgfqpoint{4.929852in}{1.516862in}}{\pgfqpoint{4.933759in}{1.512955in}}%
\pgfpathcurveto{\pgfqpoint{4.937666in}{1.509048in}}{\pgfqpoint{4.942966in}{1.506853in}}{\pgfqpoint{4.948491in}{1.506853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940635in}{1.526211in}}%
\pgfpathcurveto{\pgfqpoint{4.946160in}{1.526211in}}{\pgfqpoint{4.951459in}{1.528406in}}{\pgfqpoint{4.955366in}{1.532313in}}%
\pgfpathcurveto{\pgfqpoint{4.959273in}{1.536220in}}{\pgfqpoint{4.961468in}{1.541519in}}{\pgfqpoint{4.961468in}{1.547044in}}%
\pgfpathcurveto{\pgfqpoint{4.961468in}{1.552569in}}{\pgfqpoint{4.959273in}{1.557869in}}{\pgfqpoint{4.955366in}{1.561776in}}%
\pgfpathcurveto{\pgfqpoint{4.951459in}{1.565682in}}{\pgfqpoint{4.946160in}{1.567878in}}{\pgfqpoint{4.940635in}{1.567878in}}%
\pgfpathcurveto{\pgfqpoint{4.935110in}{1.567878in}}{\pgfqpoint{4.929810in}{1.565682in}}{\pgfqpoint{4.925903in}{1.561776in}}%
\pgfpathcurveto{\pgfqpoint{4.921996in}{1.557869in}}{\pgfqpoint{4.919801in}{1.552569in}}{\pgfqpoint{4.919801in}{1.547044in}}%
\pgfpathcurveto{\pgfqpoint{4.919801in}{1.541519in}}{\pgfqpoint{4.921996in}{1.536220in}}{\pgfqpoint{4.925903in}{1.532313in}}%
\pgfpathcurveto{\pgfqpoint{4.929810in}{1.528406in}}{\pgfqpoint{4.935110in}{1.526211in}}{\pgfqpoint{4.940635in}{1.526211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947837in}{1.517260in}}%
\pgfpathcurveto{\pgfqpoint{4.953362in}{1.517260in}}{\pgfqpoint{4.958661in}{1.519455in}}{\pgfqpoint{4.962568in}{1.523362in}}%
\pgfpathcurveto{\pgfqpoint{4.966475in}{1.527269in}}{\pgfqpoint{4.968670in}{1.532568in}}{\pgfqpoint{4.968670in}{1.538094in}}%
\pgfpathcurveto{\pgfqpoint{4.968670in}{1.543619in}}{\pgfqpoint{4.966475in}{1.548918in}}{\pgfqpoint{4.962568in}{1.552825in}}%
\pgfpathcurveto{\pgfqpoint{4.958661in}{1.556732in}}{\pgfqpoint{4.953362in}{1.558927in}}{\pgfqpoint{4.947837in}{1.558927in}}%
\pgfpathcurveto{\pgfqpoint{4.942312in}{1.558927in}}{\pgfqpoint{4.937012in}{1.556732in}}{\pgfqpoint{4.933105in}{1.552825in}}%
\pgfpathcurveto{\pgfqpoint{4.929199in}{1.548918in}}{\pgfqpoint{4.927003in}{1.543619in}}{\pgfqpoint{4.927003in}{1.538094in}}%
\pgfpathcurveto{\pgfqpoint{4.927003in}{1.532568in}}{\pgfqpoint{4.929199in}{1.527269in}}{\pgfqpoint{4.933105in}{1.523362in}}%
\pgfpathcurveto{\pgfqpoint{4.937012in}{1.519455in}}{\pgfqpoint{4.942312in}{1.517260in}}{\pgfqpoint{4.947837in}{1.517260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950221in}{1.502987in}}%
\pgfpathcurveto{\pgfqpoint{4.955746in}{1.502987in}}{\pgfqpoint{4.961046in}{1.505182in}}{\pgfqpoint{4.964953in}{1.509089in}}%
\pgfpathcurveto{\pgfqpoint{4.968859in}{1.512996in}}{\pgfqpoint{4.971055in}{1.518295in}}{\pgfqpoint{4.971055in}{1.523820in}}%
\pgfpathcurveto{\pgfqpoint{4.971055in}{1.529345in}}{\pgfqpoint{4.968859in}{1.534645in}}{\pgfqpoint{4.964953in}{1.538552in}}%
\pgfpathcurveto{\pgfqpoint{4.961046in}{1.542458in}}{\pgfqpoint{4.955746in}{1.544654in}}{\pgfqpoint{4.950221in}{1.544654in}}%
\pgfpathcurveto{\pgfqpoint{4.944696in}{1.544654in}}{\pgfqpoint{4.939397in}{1.542458in}}{\pgfqpoint{4.935490in}{1.538552in}}%
\pgfpathcurveto{\pgfqpoint{4.931583in}{1.534645in}}{\pgfqpoint{4.929388in}{1.529345in}}{\pgfqpoint{4.929388in}{1.523820in}}%
\pgfpathcurveto{\pgfqpoint{4.929388in}{1.518295in}}{\pgfqpoint{4.931583in}{1.512996in}}{\pgfqpoint{4.935490in}{1.509089in}}%
\pgfpathcurveto{\pgfqpoint{4.939397in}{1.505182in}}{\pgfqpoint{4.944696in}{1.502987in}}{\pgfqpoint{4.950221in}{1.502987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934473in}{1.518363in}}%
\pgfpathcurveto{\pgfqpoint{4.939998in}{1.518363in}}{\pgfqpoint{4.945297in}{1.520558in}}{\pgfqpoint{4.949204in}{1.524465in}}%
\pgfpathcurveto{\pgfqpoint{4.953111in}{1.528371in}}{\pgfqpoint{4.955306in}{1.533671in}}{\pgfqpoint{4.955306in}{1.539196in}}%
\pgfpathcurveto{\pgfqpoint{4.955306in}{1.544721in}}{\pgfqpoint{4.953111in}{1.550021in}}{\pgfqpoint{4.949204in}{1.553927in}}%
\pgfpathcurveto{\pgfqpoint{4.945297in}{1.557834in}}{\pgfqpoint{4.939998in}{1.560029in}}{\pgfqpoint{4.934473in}{1.560029in}}%
\pgfpathcurveto{\pgfqpoint{4.928948in}{1.560029in}}{\pgfqpoint{4.923648in}{1.557834in}}{\pgfqpoint{4.919741in}{1.553927in}}%
\pgfpathcurveto{\pgfqpoint{4.915834in}{1.550021in}}{\pgfqpoint{4.913639in}{1.544721in}}{\pgfqpoint{4.913639in}{1.539196in}}%
\pgfpathcurveto{\pgfqpoint{4.913639in}{1.533671in}}{\pgfqpoint{4.915834in}{1.528371in}}{\pgfqpoint{4.919741in}{1.524465in}}%
\pgfpathcurveto{\pgfqpoint{4.923648in}{1.520558in}}{\pgfqpoint{4.928948in}{1.518363in}}{\pgfqpoint{4.934473in}{1.518363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938159in}{1.510549in}}%
\pgfpathcurveto{\pgfqpoint{4.943684in}{1.510549in}}{\pgfqpoint{4.948983in}{1.512745in}}{\pgfqpoint{4.952890in}{1.516651in}}%
\pgfpathcurveto{\pgfqpoint{4.956797in}{1.520558in}}{\pgfqpoint{4.958992in}{1.525858in}}{\pgfqpoint{4.958992in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{4.958992in}{1.536908in}}{\pgfqpoint{4.956797in}{1.542207in}}{\pgfqpoint{4.952890in}{1.546114in}}%
\pgfpathcurveto{\pgfqpoint{4.948983in}{1.550021in}}{\pgfqpoint{4.943684in}{1.552216in}}{\pgfqpoint{4.938159in}{1.552216in}}%
\pgfpathcurveto{\pgfqpoint{4.932634in}{1.552216in}}{\pgfqpoint{4.927334in}{1.550021in}}{\pgfqpoint{4.923427in}{1.546114in}}%
\pgfpathcurveto{\pgfqpoint{4.919521in}{1.542207in}}{\pgfqpoint{4.917326in}{1.536908in}}{\pgfqpoint{4.917326in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{4.917326in}{1.525858in}}{\pgfqpoint{4.919521in}{1.520558in}}{\pgfqpoint{4.923427in}{1.516651in}}%
\pgfpathcurveto{\pgfqpoint{4.927334in}{1.512745in}}{\pgfqpoint{4.932634in}{1.510549in}}{\pgfqpoint{4.938159in}{1.510549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947176in}{1.518351in}}%
\pgfpathcurveto{\pgfqpoint{4.952701in}{1.518351in}}{\pgfqpoint{4.958001in}{1.520546in}}{\pgfqpoint{4.961907in}{1.524453in}}%
\pgfpathcurveto{\pgfqpoint{4.965814in}{1.528360in}}{\pgfqpoint{4.968009in}{1.533660in}}{\pgfqpoint{4.968009in}{1.539185in}}%
\pgfpathcurveto{\pgfqpoint{4.968009in}{1.544710in}}{\pgfqpoint{4.965814in}{1.550009in}}{\pgfqpoint{4.961907in}{1.553916in}}%
\pgfpathcurveto{\pgfqpoint{4.958001in}{1.557823in}}{\pgfqpoint{4.952701in}{1.560018in}}{\pgfqpoint{4.947176in}{1.560018in}}%
\pgfpathcurveto{\pgfqpoint{4.941651in}{1.560018in}}{\pgfqpoint{4.936351in}{1.557823in}}{\pgfqpoint{4.932445in}{1.553916in}}%
\pgfpathcurveto{\pgfqpoint{4.928538in}{1.550009in}}{\pgfqpoint{4.926343in}{1.544710in}}{\pgfqpoint{4.926343in}{1.539185in}}%
\pgfpathcurveto{\pgfqpoint{4.926343in}{1.533660in}}{\pgfqpoint{4.928538in}{1.528360in}}{\pgfqpoint{4.932445in}{1.524453in}}%
\pgfpathcurveto{\pgfqpoint{4.936351in}{1.520546in}}{\pgfqpoint{4.941651in}{1.518351in}}{\pgfqpoint{4.947176in}{1.518351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944292in}{1.510543in}}%
\pgfpathcurveto{\pgfqpoint{4.949817in}{1.510543in}}{\pgfqpoint{4.955116in}{1.512739in}}{\pgfqpoint{4.959023in}{1.516645in}}%
\pgfpathcurveto{\pgfqpoint{4.962930in}{1.520552in}}{\pgfqpoint{4.965125in}{1.525852in}}{\pgfqpoint{4.965125in}{1.531377in}}%
\pgfpathcurveto{\pgfqpoint{4.965125in}{1.536902in}}{\pgfqpoint{4.962930in}{1.542201in}}{\pgfqpoint{4.959023in}{1.546108in}}%
\pgfpathcurveto{\pgfqpoint{4.955116in}{1.550015in}}{\pgfqpoint{4.949817in}{1.552210in}}{\pgfqpoint{4.944292in}{1.552210in}}%
\pgfpathcurveto{\pgfqpoint{4.938767in}{1.552210in}}{\pgfqpoint{4.933467in}{1.550015in}}{\pgfqpoint{4.929560in}{1.546108in}}%
\pgfpathcurveto{\pgfqpoint{4.925653in}{1.542201in}}{\pgfqpoint{4.923458in}{1.536902in}}{\pgfqpoint{4.923458in}{1.531377in}}%
\pgfpathcurveto{\pgfqpoint{4.923458in}{1.525852in}}{\pgfqpoint{4.925653in}{1.520552in}}{\pgfqpoint{4.929560in}{1.516645in}}%
\pgfpathcurveto{\pgfqpoint{4.933467in}{1.512739in}}{\pgfqpoint{4.938767in}{1.510543in}}{\pgfqpoint{4.944292in}{1.510543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948663in}{1.513679in}}%
\pgfpathcurveto{\pgfqpoint{4.954188in}{1.513679in}}{\pgfqpoint{4.959488in}{1.515874in}}{\pgfqpoint{4.963395in}{1.519781in}}%
\pgfpathcurveto{\pgfqpoint{4.967302in}{1.523688in}}{\pgfqpoint{4.969497in}{1.528988in}}{\pgfqpoint{4.969497in}{1.534513in}}%
\pgfpathcurveto{\pgfqpoint{4.969497in}{1.540038in}}{\pgfqpoint{4.967302in}{1.545337in}}{\pgfqpoint{4.963395in}{1.549244in}}%
\pgfpathcurveto{\pgfqpoint{4.959488in}{1.553151in}}{\pgfqpoint{4.954188in}{1.555346in}}{\pgfqpoint{4.948663in}{1.555346in}}%
\pgfpathcurveto{\pgfqpoint{4.943138in}{1.555346in}}{\pgfqpoint{4.937839in}{1.553151in}}{\pgfqpoint{4.933932in}{1.549244in}}%
\pgfpathcurveto{\pgfqpoint{4.930025in}{1.545337in}}{\pgfqpoint{4.927830in}{1.540038in}}{\pgfqpoint{4.927830in}{1.534513in}}%
\pgfpathcurveto{\pgfqpoint{4.927830in}{1.528988in}}{\pgfqpoint{4.930025in}{1.523688in}}{\pgfqpoint{4.933932in}{1.519781in}}%
\pgfpathcurveto{\pgfqpoint{4.937839in}{1.515874in}}{\pgfqpoint{4.943138in}{1.513679in}}{\pgfqpoint{4.948663in}{1.513679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.514460in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.514460in}}{\pgfqpoint{4.944158in}{1.516655in}}{\pgfqpoint{4.948065in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.524469in}}{\pgfqpoint{4.954167in}{1.529769in}}{\pgfqpoint{4.954167in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.540819in}}{\pgfqpoint{4.951972in}{1.546118in}}{\pgfqpoint{4.948065in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.553932in}}{\pgfqpoint{4.938858in}{1.556127in}}{\pgfqpoint{4.933333in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.556127in}}{\pgfqpoint{4.922509in}{1.553932in}}{\pgfqpoint{4.918602in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.546118in}}{\pgfqpoint{4.912500in}{1.540819in}}{\pgfqpoint{4.912500in}{1.535294in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.529769in}}{\pgfqpoint{4.914695in}{1.524469in}}{\pgfqpoint{4.918602in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.516655in}}{\pgfqpoint{4.927808in}{1.514460in}}{\pgfqpoint{4.933333in}{1.514460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937459in}{1.518382in}}%
\pgfpathcurveto{\pgfqpoint{4.942984in}{1.518382in}}{\pgfqpoint{4.948284in}{1.520577in}}{\pgfqpoint{4.952191in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{4.956098in}{1.528391in}}{\pgfqpoint{4.958293in}{1.533690in}}{\pgfqpoint{4.958293in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{4.958293in}{1.544741in}}{\pgfqpoint{4.956098in}{1.550040in}}{\pgfqpoint{4.952191in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{4.948284in}{1.557854in}}{\pgfqpoint{4.942984in}{1.560049in}}{\pgfqpoint{4.937459in}{1.560049in}}%
\pgfpathcurveto{\pgfqpoint{4.931934in}{1.560049in}}{\pgfqpoint{4.926635in}{1.557854in}}{\pgfqpoint{4.922728in}{1.553947in}}%
\pgfpathcurveto{\pgfqpoint{4.918821in}{1.550040in}}{\pgfqpoint{4.916626in}{1.544741in}}{\pgfqpoint{4.916626in}{1.539216in}}%
\pgfpathcurveto{\pgfqpoint{4.916626in}{1.533690in}}{\pgfqpoint{4.918821in}{1.528391in}}{\pgfqpoint{4.922728in}{1.524484in}}%
\pgfpathcurveto{\pgfqpoint{4.926635in}{1.520577in}}{\pgfqpoint{4.931934in}{1.518382in}}{\pgfqpoint{4.937459in}{1.518382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967131in}{1.507424in}}%
\pgfpathcurveto{\pgfqpoint{4.972656in}{1.507424in}}{\pgfqpoint{4.977955in}{1.509619in}}{\pgfqpoint{4.981862in}{1.513526in}}%
\pgfpathcurveto{\pgfqpoint{4.985769in}{1.517433in}}{\pgfqpoint{4.987964in}{1.522732in}}{\pgfqpoint{4.987964in}{1.528257in}}%
\pgfpathcurveto{\pgfqpoint{4.987964in}{1.533783in}}{\pgfqpoint{4.985769in}{1.539082in}}{\pgfqpoint{4.981862in}{1.542989in}}%
\pgfpathcurveto{\pgfqpoint{4.977955in}{1.546896in}}{\pgfqpoint{4.972656in}{1.549091in}}{\pgfqpoint{4.967131in}{1.549091in}}%
\pgfpathcurveto{\pgfqpoint{4.961606in}{1.549091in}}{\pgfqpoint{4.956306in}{1.546896in}}{\pgfqpoint{4.952399in}{1.542989in}}%
\pgfpathcurveto{\pgfqpoint{4.948493in}{1.539082in}}{\pgfqpoint{4.946298in}{1.533783in}}{\pgfqpoint{4.946298in}{1.528257in}}%
\pgfpathcurveto{\pgfqpoint{4.946298in}{1.522732in}}{\pgfqpoint{4.948493in}{1.517433in}}{\pgfqpoint{4.952399in}{1.513526in}}%
\pgfpathcurveto{\pgfqpoint{4.956306in}{1.509619in}}{\pgfqpoint{4.961606in}{1.507424in}}{\pgfqpoint{4.967131in}{1.507424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941974in}{1.510690in}}%
\pgfpathcurveto{\pgfqpoint{4.947499in}{1.510690in}}{\pgfqpoint{4.952799in}{1.512885in}}{\pgfqpoint{4.956706in}{1.516792in}}%
\pgfpathcurveto{\pgfqpoint{4.960612in}{1.520699in}}{\pgfqpoint{4.962807in}{1.525999in}}{\pgfqpoint{4.962807in}{1.531524in}}%
\pgfpathcurveto{\pgfqpoint{4.962807in}{1.537049in}}{\pgfqpoint{4.960612in}{1.542348in}}{\pgfqpoint{4.956706in}{1.546255in}}%
\pgfpathcurveto{\pgfqpoint{4.952799in}{1.550162in}}{\pgfqpoint{4.947499in}{1.552357in}}{\pgfqpoint{4.941974in}{1.552357in}}%
\pgfpathcurveto{\pgfqpoint{4.936449in}{1.552357in}}{\pgfqpoint{4.931150in}{1.550162in}}{\pgfqpoint{4.927243in}{1.546255in}}%
\pgfpathcurveto{\pgfqpoint{4.923336in}{1.542348in}}{\pgfqpoint{4.921141in}{1.537049in}}{\pgfqpoint{4.921141in}{1.531524in}}%
\pgfpathcurveto{\pgfqpoint{4.921141in}{1.525999in}}{\pgfqpoint{4.923336in}{1.520699in}}{\pgfqpoint{4.927243in}{1.516792in}}%
\pgfpathcurveto{\pgfqpoint{4.931150in}{1.512885in}}{\pgfqpoint{4.936449in}{1.510690in}}{\pgfqpoint{4.941974in}{1.510690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944529in}{1.510340in}}%
\pgfpathcurveto{\pgfqpoint{4.950054in}{1.510340in}}{\pgfqpoint{4.955354in}{1.512536in}}{\pgfqpoint{4.959261in}{1.516442in}}%
\pgfpathcurveto{\pgfqpoint{4.963168in}{1.520349in}}{\pgfqpoint{4.965363in}{1.525649in}}{\pgfqpoint{4.965363in}{1.531174in}}%
\pgfpathcurveto{\pgfqpoint{4.965363in}{1.536699in}}{\pgfqpoint{4.963168in}{1.541998in}}{\pgfqpoint{4.959261in}{1.545905in}}%
\pgfpathcurveto{\pgfqpoint{4.955354in}{1.549812in}}{\pgfqpoint{4.950054in}{1.552007in}}{\pgfqpoint{4.944529in}{1.552007in}}%
\pgfpathcurveto{\pgfqpoint{4.939004in}{1.552007in}}{\pgfqpoint{4.933705in}{1.549812in}}{\pgfqpoint{4.929798in}{1.545905in}}%
\pgfpathcurveto{\pgfqpoint{4.925891in}{1.541998in}}{\pgfqpoint{4.923696in}{1.536699in}}{\pgfqpoint{4.923696in}{1.531174in}}%
\pgfpathcurveto{\pgfqpoint{4.923696in}{1.525649in}}{\pgfqpoint{4.925891in}{1.520349in}}{\pgfqpoint{4.929798in}{1.516442in}}%
\pgfpathcurveto{\pgfqpoint{4.933705in}{1.512536in}}{\pgfqpoint{4.939004in}{1.510340in}}{\pgfqpoint{4.944529in}{1.510340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938954in}{1.505054in}}%
\pgfpathcurveto{\pgfqpoint{4.944479in}{1.505054in}}{\pgfqpoint{4.949778in}{1.507249in}}{\pgfqpoint{4.953685in}{1.511156in}}%
\pgfpathcurveto{\pgfqpoint{4.957592in}{1.515063in}}{\pgfqpoint{4.959787in}{1.520363in}}{\pgfqpoint{4.959787in}{1.525888in}}%
\pgfpathcurveto{\pgfqpoint{4.959787in}{1.531413in}}{\pgfqpoint{4.957592in}{1.536712in}}{\pgfqpoint{4.953685in}{1.540619in}}%
\pgfpathcurveto{\pgfqpoint{4.949778in}{1.544526in}}{\pgfqpoint{4.944479in}{1.546721in}}{\pgfqpoint{4.938954in}{1.546721in}}%
\pgfpathcurveto{\pgfqpoint{4.933429in}{1.546721in}}{\pgfqpoint{4.928129in}{1.544526in}}{\pgfqpoint{4.924222in}{1.540619in}}%
\pgfpathcurveto{\pgfqpoint{4.920315in}{1.536712in}}{\pgfqpoint{4.918120in}{1.531413in}}{\pgfqpoint{4.918120in}{1.525888in}}%
\pgfpathcurveto{\pgfqpoint{4.918120in}{1.520363in}}{\pgfqpoint{4.920315in}{1.515063in}}{\pgfqpoint{4.924222in}{1.511156in}}%
\pgfpathcurveto{\pgfqpoint{4.928129in}{1.507249in}}{\pgfqpoint{4.933429in}{1.505054in}}{\pgfqpoint{4.938954in}{1.505054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936628in}{1.507069in}}%
\pgfpathcurveto{\pgfqpoint{4.942154in}{1.507069in}}{\pgfqpoint{4.947453in}{1.509264in}}{\pgfqpoint{4.951360in}{1.513171in}}%
\pgfpathcurveto{\pgfqpoint{4.955267in}{1.517078in}}{\pgfqpoint{4.957462in}{1.522377in}}{\pgfqpoint{4.957462in}{1.527903in}}%
\pgfpathcurveto{\pgfqpoint{4.957462in}{1.533428in}}{\pgfqpoint{4.955267in}{1.538727in}}{\pgfqpoint{4.951360in}{1.542634in}}%
\pgfpathcurveto{\pgfqpoint{4.947453in}{1.546541in}}{\pgfqpoint{4.942154in}{1.548736in}}{\pgfqpoint{4.936628in}{1.548736in}}%
\pgfpathcurveto{\pgfqpoint{4.931103in}{1.548736in}}{\pgfqpoint{4.925804in}{1.546541in}}{\pgfqpoint{4.921897in}{1.542634in}}%
\pgfpathcurveto{\pgfqpoint{4.917990in}{1.538727in}}{\pgfqpoint{4.915795in}{1.533428in}}{\pgfqpoint{4.915795in}{1.527903in}}%
\pgfpathcurveto{\pgfqpoint{4.915795in}{1.522377in}}{\pgfqpoint{4.917990in}{1.517078in}}{\pgfqpoint{4.921897in}{1.513171in}}%
\pgfpathcurveto{\pgfqpoint{4.925804in}{1.509264in}}{\pgfqpoint{4.931103in}{1.507069in}}{\pgfqpoint{4.936628in}{1.507069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.513111in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.513111in}}{\pgfqpoint{4.944158in}{1.515306in}}{\pgfqpoint{4.948065in}{1.519213in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.523119in}}{\pgfqpoint{4.954167in}{1.528419in}}{\pgfqpoint{4.954167in}{1.533944in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.539469in}}{\pgfqpoint{4.951972in}{1.544769in}}{\pgfqpoint{4.948065in}{1.548675in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.552582in}}{\pgfqpoint{4.938858in}{1.554777in}}{\pgfqpoint{4.933333in}{1.554777in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.554777in}}{\pgfqpoint{4.922509in}{1.552582in}}{\pgfqpoint{4.918602in}{1.548675in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.544769in}}{\pgfqpoint{4.912500in}{1.539469in}}{\pgfqpoint{4.912500in}{1.533944in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.528419in}}{\pgfqpoint{4.914695in}{1.523119in}}{\pgfqpoint{4.918602in}{1.519213in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.515306in}}{\pgfqpoint{4.927808in}{1.513111in}}{\pgfqpoint{4.933333in}{1.513111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969391in}{1.513152in}}%
\pgfpathcurveto{\pgfqpoint{4.974916in}{1.513152in}}{\pgfqpoint{4.980215in}{1.515347in}}{\pgfqpoint{4.984122in}{1.519254in}}%
\pgfpathcurveto{\pgfqpoint{4.988029in}{1.523161in}}{\pgfqpoint{4.990224in}{1.528460in}}{\pgfqpoint{4.990224in}{1.533985in}}%
\pgfpathcurveto{\pgfqpoint{4.990224in}{1.539510in}}{\pgfqpoint{4.988029in}{1.544810in}}{\pgfqpoint{4.984122in}{1.548717in}}%
\pgfpathcurveto{\pgfqpoint{4.980215in}{1.552623in}}{\pgfqpoint{4.974916in}{1.554818in}}{\pgfqpoint{4.969391in}{1.554818in}}%
\pgfpathcurveto{\pgfqpoint{4.963866in}{1.554818in}}{\pgfqpoint{4.958566in}{1.552623in}}{\pgfqpoint{4.954659in}{1.548717in}}%
\pgfpathcurveto{\pgfqpoint{4.950752in}{1.544810in}}{\pgfqpoint{4.948557in}{1.539510in}}{\pgfqpoint{4.948557in}{1.533985in}}%
\pgfpathcurveto{\pgfqpoint{4.948557in}{1.528460in}}{\pgfqpoint{4.950752in}{1.523161in}}{\pgfqpoint{4.954659in}{1.519254in}}%
\pgfpathcurveto{\pgfqpoint{4.958566in}{1.515347in}}{\pgfqpoint{4.963866in}{1.513152in}}{\pgfqpoint{4.969391in}{1.513152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943619in}{1.501614in}}%
\pgfpathcurveto{\pgfqpoint{4.949144in}{1.501614in}}{\pgfqpoint{4.954443in}{1.503809in}}{\pgfqpoint{4.958350in}{1.507716in}}%
\pgfpathcurveto{\pgfqpoint{4.962257in}{1.511623in}}{\pgfqpoint{4.964452in}{1.516922in}}{\pgfqpoint{4.964452in}{1.522447in}}%
\pgfpathcurveto{\pgfqpoint{4.964452in}{1.527972in}}{\pgfqpoint{4.962257in}{1.533272in}}{\pgfqpoint{4.958350in}{1.537179in}}%
\pgfpathcurveto{\pgfqpoint{4.954443in}{1.541085in}}{\pgfqpoint{4.949144in}{1.543281in}}{\pgfqpoint{4.943619in}{1.543281in}}%
\pgfpathcurveto{\pgfqpoint{4.938094in}{1.543281in}}{\pgfqpoint{4.932794in}{1.541085in}}{\pgfqpoint{4.928887in}{1.537179in}}%
\pgfpathcurveto{\pgfqpoint{4.924980in}{1.533272in}}{\pgfqpoint{4.922785in}{1.527972in}}{\pgfqpoint{4.922785in}{1.522447in}}%
\pgfpathcurveto{\pgfqpoint{4.922785in}{1.516922in}}{\pgfqpoint{4.924980in}{1.511623in}}{\pgfqpoint{4.928887in}{1.507716in}}%
\pgfpathcurveto{\pgfqpoint{4.932794in}{1.503809in}}{\pgfqpoint{4.938094in}{1.501614in}}{\pgfqpoint{4.943619in}{1.501614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946484in}{1.514120in}}%
\pgfpathcurveto{\pgfqpoint{4.952009in}{1.514120in}}{\pgfqpoint{4.957308in}{1.516315in}}{\pgfqpoint{4.961215in}{1.520222in}}%
\pgfpathcurveto{\pgfqpoint{4.965122in}{1.524129in}}{\pgfqpoint{4.967317in}{1.529429in}}{\pgfqpoint{4.967317in}{1.534954in}}%
\pgfpathcurveto{\pgfqpoint{4.967317in}{1.540479in}}{\pgfqpoint{4.965122in}{1.545778in}}{\pgfqpoint{4.961215in}{1.549685in}}%
\pgfpathcurveto{\pgfqpoint{4.957308in}{1.553592in}}{\pgfqpoint{4.952009in}{1.555787in}}{\pgfqpoint{4.946484in}{1.555787in}}%
\pgfpathcurveto{\pgfqpoint{4.940959in}{1.555787in}}{\pgfqpoint{4.935659in}{1.553592in}}{\pgfqpoint{4.931752in}{1.549685in}}%
\pgfpathcurveto{\pgfqpoint{4.927846in}{1.545778in}}{\pgfqpoint{4.925650in}{1.540479in}}{\pgfqpoint{4.925650in}{1.534954in}}%
\pgfpathcurveto{\pgfqpoint{4.925650in}{1.529429in}}{\pgfqpoint{4.927846in}{1.524129in}}{\pgfqpoint{4.931752in}{1.520222in}}%
\pgfpathcurveto{\pgfqpoint{4.935659in}{1.516315in}}{\pgfqpoint{4.940959in}{1.514120in}}{\pgfqpoint{4.946484in}{1.514120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943501in}{1.515266in}}%
\pgfpathcurveto{\pgfqpoint{4.949026in}{1.515266in}}{\pgfqpoint{4.954326in}{1.517461in}}{\pgfqpoint{4.958232in}{1.521368in}}%
\pgfpathcurveto{\pgfqpoint{4.962139in}{1.525274in}}{\pgfqpoint{4.964334in}{1.530574in}}{\pgfqpoint{4.964334in}{1.536099in}}%
\pgfpathcurveto{\pgfqpoint{4.964334in}{1.541624in}}{\pgfqpoint{4.962139in}{1.546924in}}{\pgfqpoint{4.958232in}{1.550830in}}%
\pgfpathcurveto{\pgfqpoint{4.954326in}{1.554737in}}{\pgfqpoint{4.949026in}{1.556932in}}{\pgfqpoint{4.943501in}{1.556932in}}%
\pgfpathcurveto{\pgfqpoint{4.937976in}{1.556932in}}{\pgfqpoint{4.932676in}{1.554737in}}{\pgfqpoint{4.928770in}{1.550830in}}%
\pgfpathcurveto{\pgfqpoint{4.924863in}{1.546924in}}{\pgfqpoint{4.922668in}{1.541624in}}{\pgfqpoint{4.922668in}{1.536099in}}%
\pgfpathcurveto{\pgfqpoint{4.922668in}{1.530574in}}{\pgfqpoint{4.924863in}{1.525274in}}{\pgfqpoint{4.928770in}{1.521368in}}%
\pgfpathcurveto{\pgfqpoint{4.932676in}{1.517461in}}{\pgfqpoint{4.937976in}{1.515266in}}{\pgfqpoint{4.943501in}{1.515266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947449in}{1.506629in}}%
\pgfpathcurveto{\pgfqpoint{4.952974in}{1.506629in}}{\pgfqpoint{4.958274in}{1.508824in}}{\pgfqpoint{4.962181in}{1.512731in}}%
\pgfpathcurveto{\pgfqpoint{4.966088in}{1.516638in}}{\pgfqpoint{4.968283in}{1.521937in}}{\pgfqpoint{4.968283in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{4.968283in}{1.532987in}}{\pgfqpoint{4.966088in}{1.538287in}}{\pgfqpoint{4.962181in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{4.958274in}{1.546100in}}{\pgfqpoint{4.952974in}{1.548295in}}{\pgfqpoint{4.947449in}{1.548295in}}%
\pgfpathcurveto{\pgfqpoint{4.941924in}{1.548295in}}{\pgfqpoint{4.936625in}{1.546100in}}{\pgfqpoint{4.932718in}{1.542193in}}%
\pgfpathcurveto{\pgfqpoint{4.928811in}{1.538287in}}{\pgfqpoint{4.926616in}{1.532987in}}{\pgfqpoint{4.926616in}{1.527462in}}%
\pgfpathcurveto{\pgfqpoint{4.926616in}{1.521937in}}{\pgfqpoint{4.928811in}{1.516638in}}{\pgfqpoint{4.932718in}{1.512731in}}%
\pgfpathcurveto{\pgfqpoint{4.936625in}{1.508824in}}{\pgfqpoint{4.941924in}{1.506629in}}{\pgfqpoint{4.947449in}{1.506629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939740in}{1.503167in}}%
\pgfpathcurveto{\pgfqpoint{4.945265in}{1.503167in}}{\pgfqpoint{4.950565in}{1.505362in}}{\pgfqpoint{4.954472in}{1.509269in}}%
\pgfpathcurveto{\pgfqpoint{4.958378in}{1.513176in}}{\pgfqpoint{4.960574in}{1.518475in}}{\pgfqpoint{4.960574in}{1.524000in}}%
\pgfpathcurveto{\pgfqpoint{4.960574in}{1.529525in}}{\pgfqpoint{4.958378in}{1.534825in}}{\pgfqpoint{4.954472in}{1.538732in}}%
\pgfpathcurveto{\pgfqpoint{4.950565in}{1.542638in}}{\pgfqpoint{4.945265in}{1.544833in}}{\pgfqpoint{4.939740in}{1.544833in}}%
\pgfpathcurveto{\pgfqpoint{4.934215in}{1.544833in}}{\pgfqpoint{4.928916in}{1.542638in}}{\pgfqpoint{4.925009in}{1.538732in}}%
\pgfpathcurveto{\pgfqpoint{4.921102in}{1.534825in}}{\pgfqpoint{4.918907in}{1.529525in}}{\pgfqpoint{4.918907in}{1.524000in}}%
\pgfpathcurveto{\pgfqpoint{4.918907in}{1.518475in}}{\pgfqpoint{4.921102in}{1.513176in}}{\pgfqpoint{4.925009in}{1.509269in}}%
\pgfpathcurveto{\pgfqpoint{4.928916in}{1.505362in}}{\pgfqpoint{4.934215in}{1.503167in}}{\pgfqpoint{4.939740in}{1.503167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938148in}{1.506292in}}%
\pgfpathcurveto{\pgfqpoint{4.943673in}{1.506292in}}{\pgfqpoint{4.948972in}{1.508487in}}{\pgfqpoint{4.952879in}{1.512394in}}%
\pgfpathcurveto{\pgfqpoint{4.956786in}{1.516301in}}{\pgfqpoint{4.958981in}{1.521601in}}{\pgfqpoint{4.958981in}{1.527126in}}%
\pgfpathcurveto{\pgfqpoint{4.958981in}{1.532651in}}{\pgfqpoint{4.956786in}{1.537950in}}{\pgfqpoint{4.952879in}{1.541857in}}%
\pgfpathcurveto{\pgfqpoint{4.948972in}{1.545764in}}{\pgfqpoint{4.943673in}{1.547959in}}{\pgfqpoint{4.938148in}{1.547959in}}%
\pgfpathcurveto{\pgfqpoint{4.932623in}{1.547959in}}{\pgfqpoint{4.927323in}{1.545764in}}{\pgfqpoint{4.923416in}{1.541857in}}%
\pgfpathcurveto{\pgfqpoint{4.919509in}{1.537950in}}{\pgfqpoint{4.917314in}{1.532651in}}{\pgfqpoint{4.917314in}{1.527126in}}%
\pgfpathcurveto{\pgfqpoint{4.917314in}{1.521601in}}{\pgfqpoint{4.919509in}{1.516301in}}{\pgfqpoint{4.923416in}{1.512394in}}%
\pgfpathcurveto{\pgfqpoint{4.927323in}{1.508487in}}{\pgfqpoint{4.932623in}{1.506292in}}{\pgfqpoint{4.938148in}{1.506292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938106in}{1.517268in}}%
\pgfpathcurveto{\pgfqpoint{4.943631in}{1.517268in}}{\pgfqpoint{4.948930in}{1.519463in}}{\pgfqpoint{4.952837in}{1.523370in}}%
\pgfpathcurveto{\pgfqpoint{4.956744in}{1.527277in}}{\pgfqpoint{4.958939in}{1.532576in}}{\pgfqpoint{4.958939in}{1.538101in}}%
\pgfpathcurveto{\pgfqpoint{4.958939in}{1.543626in}}{\pgfqpoint{4.956744in}{1.548926in}}{\pgfqpoint{4.952837in}{1.552833in}}%
\pgfpathcurveto{\pgfqpoint{4.948930in}{1.556739in}}{\pgfqpoint{4.943631in}{1.558934in}}{\pgfqpoint{4.938106in}{1.558934in}}%
\pgfpathcurveto{\pgfqpoint{4.932580in}{1.558934in}}{\pgfqpoint{4.927281in}{1.556739in}}{\pgfqpoint{4.923374in}{1.552833in}}%
\pgfpathcurveto{\pgfqpoint{4.919467in}{1.548926in}}{\pgfqpoint{4.917272in}{1.543626in}}{\pgfqpoint{4.917272in}{1.538101in}}%
\pgfpathcurveto{\pgfqpoint{4.917272in}{1.532576in}}{\pgfqpoint{4.919467in}{1.527277in}}{\pgfqpoint{4.923374in}{1.523370in}}%
\pgfpathcurveto{\pgfqpoint{4.927281in}{1.519463in}}{\pgfqpoint{4.932580in}{1.517268in}}{\pgfqpoint{4.938106in}{1.517268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.510322in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.510322in}}{\pgfqpoint{4.944158in}{1.512517in}}{\pgfqpoint{4.948065in}{1.516424in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.520330in}}{\pgfqpoint{4.954167in}{1.525630in}}{\pgfqpoint{4.954167in}{1.531155in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.536680in}}{\pgfqpoint{4.951972in}{1.541980in}}{\pgfqpoint{4.948065in}{1.545886in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.549793in}}{\pgfqpoint{4.938858in}{1.551988in}}{\pgfqpoint{4.933333in}{1.551988in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.551988in}}{\pgfqpoint{4.922509in}{1.549793in}}{\pgfqpoint{4.918602in}{1.545886in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.541980in}}{\pgfqpoint{4.912500in}{1.536680in}}{\pgfqpoint{4.912500in}{1.531155in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.525630in}}{\pgfqpoint{4.914695in}{1.520330in}}{\pgfqpoint{4.918602in}{1.516424in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.512517in}}{\pgfqpoint{4.927808in}{1.510322in}}{\pgfqpoint{4.933333in}{1.510322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946753in}{1.506864in}}%
\pgfpathcurveto{\pgfqpoint{4.952278in}{1.506864in}}{\pgfqpoint{4.957577in}{1.509059in}}{\pgfqpoint{4.961484in}{1.512966in}}%
\pgfpathcurveto{\pgfqpoint{4.965391in}{1.516873in}}{\pgfqpoint{4.967586in}{1.522172in}}{\pgfqpoint{4.967586in}{1.527697in}}%
\pgfpathcurveto{\pgfqpoint{4.967586in}{1.533222in}}{\pgfqpoint{4.965391in}{1.538522in}}{\pgfqpoint{4.961484in}{1.542429in}}%
\pgfpathcurveto{\pgfqpoint{4.957577in}{1.546336in}}{\pgfqpoint{4.952278in}{1.548531in}}{\pgfqpoint{4.946753in}{1.548531in}}%
\pgfpathcurveto{\pgfqpoint{4.941228in}{1.548531in}}{\pgfqpoint{4.935928in}{1.546336in}}{\pgfqpoint{4.932021in}{1.542429in}}%
\pgfpathcurveto{\pgfqpoint{4.928114in}{1.538522in}}{\pgfqpoint{4.925919in}{1.533222in}}{\pgfqpoint{4.925919in}{1.527697in}}%
\pgfpathcurveto{\pgfqpoint{4.925919in}{1.522172in}}{\pgfqpoint{4.928114in}{1.516873in}}{\pgfqpoint{4.932021in}{1.512966in}}%
\pgfpathcurveto{\pgfqpoint{4.935928in}{1.509059in}}{\pgfqpoint{4.941228in}{1.506864in}}{\pgfqpoint{4.946753in}{1.506864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.510473in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.510473in}}{\pgfqpoint{4.944158in}{1.512668in}}{\pgfqpoint{4.948065in}{1.516575in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.520482in}}{\pgfqpoint{4.954167in}{1.525782in}}{\pgfqpoint{4.954167in}{1.531307in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.536832in}}{\pgfqpoint{4.951972in}{1.542131in}}{\pgfqpoint{4.948065in}{1.546038in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.549945in}}{\pgfqpoint{4.938858in}{1.552140in}}{\pgfqpoint{4.933333in}{1.552140in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.552140in}}{\pgfqpoint{4.922509in}{1.549945in}}{\pgfqpoint{4.918602in}{1.546038in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.542131in}}{\pgfqpoint{4.912500in}{1.536832in}}{\pgfqpoint{4.912500in}{1.531307in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.525782in}}{\pgfqpoint{4.914695in}{1.520482in}}{\pgfqpoint{4.918602in}{1.516575in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.512668in}}{\pgfqpoint{4.927808in}{1.510473in}}{\pgfqpoint{4.933333in}{1.510473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942407in}{1.514460in}}%
\pgfpathcurveto{\pgfqpoint{4.947932in}{1.514460in}}{\pgfqpoint{4.953232in}{1.516655in}}{\pgfqpoint{4.957138in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{4.961045in}{1.524469in}}{\pgfqpoint{4.963240in}{1.529768in}}{\pgfqpoint{4.963240in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{4.963240in}{1.540819in}}{\pgfqpoint{4.961045in}{1.546118in}}{\pgfqpoint{4.957138in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{4.953232in}{1.553932in}}{\pgfqpoint{4.947932in}{1.556127in}}{\pgfqpoint{4.942407in}{1.556127in}}%
\pgfpathcurveto{\pgfqpoint{4.936882in}{1.556127in}}{\pgfqpoint{4.931582in}{1.553932in}}{\pgfqpoint{4.927676in}{1.550025in}}%
\pgfpathcurveto{\pgfqpoint{4.923769in}{1.546118in}}{\pgfqpoint{4.921574in}{1.540819in}}{\pgfqpoint{4.921574in}{1.535293in}}%
\pgfpathcurveto{\pgfqpoint{4.921574in}{1.529768in}}{\pgfqpoint{4.923769in}{1.524469in}}{\pgfqpoint{4.927676in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{4.931582in}{1.516655in}}{\pgfqpoint{4.936882in}{1.514460in}}{\pgfqpoint{4.942407in}{1.514460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.510323in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.510323in}}{\pgfqpoint{4.944158in}{1.512518in}}{\pgfqpoint{4.948065in}{1.516425in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.520332in}}{\pgfqpoint{4.954167in}{1.525631in}}{\pgfqpoint{4.954167in}{1.531156in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.536682in}}{\pgfqpoint{4.951972in}{1.541981in}}{\pgfqpoint{4.948065in}{1.545888in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.549795in}}{\pgfqpoint{4.938858in}{1.551990in}}{\pgfqpoint{4.933333in}{1.551990in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.551990in}}{\pgfqpoint{4.922509in}{1.549795in}}{\pgfqpoint{4.918602in}{1.545888in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.541981in}}{\pgfqpoint{4.912500in}{1.536682in}}{\pgfqpoint{4.912500in}{1.531156in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.525631in}}{\pgfqpoint{4.914695in}{1.520332in}}{\pgfqpoint{4.918602in}{1.516425in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.512518in}}{\pgfqpoint{4.927808in}{1.510323in}}{\pgfqpoint{4.933333in}{1.510323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942905in}{1.506975in}}%
\pgfpathcurveto{\pgfqpoint{4.948431in}{1.506975in}}{\pgfqpoint{4.953730in}{1.509170in}}{\pgfqpoint{4.957637in}{1.513077in}}%
\pgfpathcurveto{\pgfqpoint{4.961544in}{1.516984in}}{\pgfqpoint{4.963739in}{1.522283in}}{\pgfqpoint{4.963739in}{1.527808in}}%
\pgfpathcurveto{\pgfqpoint{4.963739in}{1.533333in}}{\pgfqpoint{4.961544in}{1.538633in}}{\pgfqpoint{4.957637in}{1.542540in}}%
\pgfpathcurveto{\pgfqpoint{4.953730in}{1.546447in}}{\pgfqpoint{4.948431in}{1.548642in}}{\pgfqpoint{4.942905in}{1.548642in}}%
\pgfpathcurveto{\pgfqpoint{4.937380in}{1.548642in}}{\pgfqpoint{4.932081in}{1.546447in}}{\pgfqpoint{4.928174in}{1.542540in}}%
\pgfpathcurveto{\pgfqpoint{4.924267in}{1.538633in}}{\pgfqpoint{4.922072in}{1.533333in}}{\pgfqpoint{4.922072in}{1.527808in}}%
\pgfpathcurveto{\pgfqpoint{4.922072in}{1.522283in}}{\pgfqpoint{4.924267in}{1.516984in}}{\pgfqpoint{4.928174in}{1.513077in}}%
\pgfpathcurveto{\pgfqpoint{4.932081in}{1.509170in}}{\pgfqpoint{4.937380in}{1.506975in}}{\pgfqpoint{4.942905in}{1.506975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941863in}{1.514359in}}%
\pgfpathcurveto{\pgfqpoint{4.947388in}{1.514359in}}{\pgfqpoint{4.952687in}{1.516555in}}{\pgfqpoint{4.956594in}{1.520461in}}%
\pgfpathcurveto{\pgfqpoint{4.960501in}{1.524368in}}{\pgfqpoint{4.962696in}{1.529668in}}{\pgfqpoint{4.962696in}{1.535193in}}%
\pgfpathcurveto{\pgfqpoint{4.962696in}{1.540718in}}{\pgfqpoint{4.960501in}{1.546017in}}{\pgfqpoint{4.956594in}{1.549924in}}%
\pgfpathcurveto{\pgfqpoint{4.952687in}{1.553831in}}{\pgfqpoint{4.947388in}{1.556026in}}{\pgfqpoint{4.941863in}{1.556026in}}%
\pgfpathcurveto{\pgfqpoint{4.936338in}{1.556026in}}{\pgfqpoint{4.931038in}{1.553831in}}{\pgfqpoint{4.927131in}{1.549924in}}%
\pgfpathcurveto{\pgfqpoint{4.923224in}{1.546017in}}{\pgfqpoint{4.921029in}{1.540718in}}{\pgfqpoint{4.921029in}{1.535193in}}%
\pgfpathcurveto{\pgfqpoint{4.921029in}{1.529668in}}{\pgfqpoint{4.923224in}{1.524368in}}{\pgfqpoint{4.927131in}{1.520461in}}%
\pgfpathcurveto{\pgfqpoint{4.931038in}{1.516555in}}{\pgfqpoint{4.936338in}{1.514359in}}{\pgfqpoint{4.941863in}{1.514359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937654in}{1.502494in}}%
\pgfpathcurveto{\pgfqpoint{4.943179in}{1.502494in}}{\pgfqpoint{4.948479in}{1.504690in}}{\pgfqpoint{4.952386in}{1.508596in}}%
\pgfpathcurveto{\pgfqpoint{4.956293in}{1.512503in}}{\pgfqpoint{4.958488in}{1.517803in}}{\pgfqpoint{4.958488in}{1.523328in}}%
\pgfpathcurveto{\pgfqpoint{4.958488in}{1.528853in}}{\pgfqpoint{4.956293in}{1.534152in}}{\pgfqpoint{4.952386in}{1.538059in}}%
\pgfpathcurveto{\pgfqpoint{4.948479in}{1.541966in}}{\pgfqpoint{4.943179in}{1.544161in}}{\pgfqpoint{4.937654in}{1.544161in}}%
\pgfpathcurveto{\pgfqpoint{4.932129in}{1.544161in}}{\pgfqpoint{4.926830in}{1.541966in}}{\pgfqpoint{4.922923in}{1.538059in}}%
\pgfpathcurveto{\pgfqpoint{4.919016in}{1.534152in}}{\pgfqpoint{4.916821in}{1.528853in}}{\pgfqpoint{4.916821in}{1.523328in}}%
\pgfpathcurveto{\pgfqpoint{4.916821in}{1.517803in}}{\pgfqpoint{4.919016in}{1.512503in}}{\pgfqpoint{4.922923in}{1.508596in}}%
\pgfpathcurveto{\pgfqpoint{4.926830in}{1.504690in}}{\pgfqpoint{4.932129in}{1.502494in}}{\pgfqpoint{4.937654in}{1.502494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.507778in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.507778in}}{\pgfqpoint{4.944158in}{1.509973in}}{\pgfqpoint{4.948065in}{1.513880in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.517787in}}{\pgfqpoint{4.954167in}{1.523087in}}{\pgfqpoint{4.954167in}{1.528612in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.534137in}}{\pgfqpoint{4.951972in}{1.539436in}}{\pgfqpoint{4.948065in}{1.543343in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.547250in}}{\pgfqpoint{4.938858in}{1.549445in}}{\pgfqpoint{4.933333in}{1.549445in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.549445in}}{\pgfqpoint{4.922509in}{1.547250in}}{\pgfqpoint{4.918602in}{1.543343in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.539436in}}{\pgfqpoint{4.912500in}{1.534137in}}{\pgfqpoint{4.912500in}{1.528612in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.523087in}}{\pgfqpoint{4.914695in}{1.517787in}}{\pgfqpoint{4.918602in}{1.513880in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.509973in}}{\pgfqpoint{4.927808in}{1.507778in}}{\pgfqpoint{4.933333in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947826in}{1.518387in}}%
\pgfpathcurveto{\pgfqpoint{4.953351in}{1.518387in}}{\pgfqpoint{4.958650in}{1.520582in}}{\pgfqpoint{4.962557in}{1.524489in}}%
\pgfpathcurveto{\pgfqpoint{4.966464in}{1.528395in}}{\pgfqpoint{4.968659in}{1.533695in}}{\pgfqpoint{4.968659in}{1.539220in}}%
\pgfpathcurveto{\pgfqpoint{4.968659in}{1.544745in}}{\pgfqpoint{4.966464in}{1.550045in}}{\pgfqpoint{4.962557in}{1.553951in}}%
\pgfpathcurveto{\pgfqpoint{4.958650in}{1.557858in}}{\pgfqpoint{4.953351in}{1.560053in}}{\pgfqpoint{4.947826in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{4.942301in}{1.560053in}}{\pgfqpoint{4.937001in}{1.557858in}}{\pgfqpoint{4.933094in}{1.553951in}}%
\pgfpathcurveto{\pgfqpoint{4.929188in}{1.550045in}}{\pgfqpoint{4.926992in}{1.544745in}}{\pgfqpoint{4.926992in}{1.539220in}}%
\pgfpathcurveto{\pgfqpoint{4.926992in}{1.533695in}}{\pgfqpoint{4.929188in}{1.528395in}}{\pgfqpoint{4.933094in}{1.524489in}}%
\pgfpathcurveto{\pgfqpoint{4.937001in}{1.520582in}}{\pgfqpoint{4.942301in}{1.518387in}}{\pgfqpoint{4.947826in}{1.518387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955122in}{1.509595in}}%
\pgfpathcurveto{\pgfqpoint{4.960647in}{1.509595in}}{\pgfqpoint{4.965946in}{1.511791in}}{\pgfqpoint{4.969853in}{1.515697in}}%
\pgfpathcurveto{\pgfqpoint{4.973760in}{1.519604in}}{\pgfqpoint{4.975955in}{1.524904in}}{\pgfqpoint{4.975955in}{1.530429in}}%
\pgfpathcurveto{\pgfqpoint{4.975955in}{1.535954in}}{\pgfqpoint{4.973760in}{1.541253in}}{\pgfqpoint{4.969853in}{1.545160in}}%
\pgfpathcurveto{\pgfqpoint{4.965946in}{1.549067in}}{\pgfqpoint{4.960647in}{1.551262in}}{\pgfqpoint{4.955122in}{1.551262in}}%
\pgfpathcurveto{\pgfqpoint{4.949597in}{1.551262in}}{\pgfqpoint{4.944297in}{1.549067in}}{\pgfqpoint{4.940390in}{1.545160in}}%
\pgfpathcurveto{\pgfqpoint{4.936483in}{1.541253in}}{\pgfqpoint{4.934288in}{1.535954in}}{\pgfqpoint{4.934288in}{1.530429in}}%
\pgfpathcurveto{\pgfqpoint{4.934288in}{1.524904in}}{\pgfqpoint{4.936483in}{1.519604in}}{\pgfqpoint{4.940390in}{1.515697in}}%
\pgfpathcurveto{\pgfqpoint{4.944297in}{1.511791in}}{\pgfqpoint{4.949597in}{1.509595in}}{\pgfqpoint{4.955122in}{1.509595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942636in}{1.510544in}}%
\pgfpathcurveto{\pgfqpoint{4.948161in}{1.510544in}}{\pgfqpoint{4.953461in}{1.512739in}}{\pgfqpoint{4.957368in}{1.516646in}}%
\pgfpathcurveto{\pgfqpoint{4.961274in}{1.520553in}}{\pgfqpoint{4.963469in}{1.525852in}}{\pgfqpoint{4.963469in}{1.531377in}}%
\pgfpathcurveto{\pgfqpoint{4.963469in}{1.536902in}}{\pgfqpoint{4.961274in}{1.542202in}}{\pgfqpoint{4.957368in}{1.546109in}}%
\pgfpathcurveto{\pgfqpoint{4.953461in}{1.550016in}}{\pgfqpoint{4.948161in}{1.552211in}}{\pgfqpoint{4.942636in}{1.552211in}}%
\pgfpathcurveto{\pgfqpoint{4.937111in}{1.552211in}}{\pgfqpoint{4.931812in}{1.550016in}}{\pgfqpoint{4.927905in}{1.546109in}}%
\pgfpathcurveto{\pgfqpoint{4.923998in}{1.542202in}}{\pgfqpoint{4.921803in}{1.536902in}}{\pgfqpoint{4.921803in}{1.531377in}}%
\pgfpathcurveto{\pgfqpoint{4.921803in}{1.525852in}}{\pgfqpoint{4.923998in}{1.520553in}}{\pgfqpoint{4.927905in}{1.516646in}}%
\pgfpathcurveto{\pgfqpoint{4.931812in}{1.512739in}}{\pgfqpoint{4.937111in}{1.510544in}}{\pgfqpoint{4.942636in}{1.510544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945226in}{1.506863in}}%
\pgfpathcurveto{\pgfqpoint{4.950751in}{1.506863in}}{\pgfqpoint{4.956050in}{1.509059in}}{\pgfqpoint{4.959957in}{1.512965in}}%
\pgfpathcurveto{\pgfqpoint{4.963864in}{1.516872in}}{\pgfqpoint{4.966059in}{1.522172in}}{\pgfqpoint{4.966059in}{1.527697in}}%
\pgfpathcurveto{\pgfqpoint{4.966059in}{1.533222in}}{\pgfqpoint{4.963864in}{1.538521in}}{\pgfqpoint{4.959957in}{1.542428in}}%
\pgfpathcurveto{\pgfqpoint{4.956050in}{1.546335in}}{\pgfqpoint{4.950751in}{1.548530in}}{\pgfqpoint{4.945226in}{1.548530in}}%
\pgfpathcurveto{\pgfqpoint{4.939700in}{1.548530in}}{\pgfqpoint{4.934401in}{1.546335in}}{\pgfqpoint{4.930494in}{1.542428in}}%
\pgfpathcurveto{\pgfqpoint{4.926587in}{1.538521in}}{\pgfqpoint{4.924392in}{1.533222in}}{\pgfqpoint{4.924392in}{1.527697in}}%
\pgfpathcurveto{\pgfqpoint{4.924392in}{1.522172in}}{\pgfqpoint{4.926587in}{1.516872in}}{\pgfqpoint{4.930494in}{1.512965in}}%
\pgfpathcurveto{\pgfqpoint{4.934401in}{1.509059in}}{\pgfqpoint{4.939700in}{1.506863in}}{\pgfqpoint{4.945226in}{1.506863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965502in}{1.511413in}}%
\pgfpathcurveto{\pgfqpoint{4.971027in}{1.511413in}}{\pgfqpoint{4.976327in}{1.513608in}}{\pgfqpoint{4.980234in}{1.517515in}}%
\pgfpathcurveto{\pgfqpoint{4.984140in}{1.521422in}}{\pgfqpoint{4.986336in}{1.526721in}}{\pgfqpoint{4.986336in}{1.532246in}}%
\pgfpathcurveto{\pgfqpoint{4.986336in}{1.537771in}}{\pgfqpoint{4.984140in}{1.543071in}}{\pgfqpoint{4.980234in}{1.546978in}}%
\pgfpathcurveto{\pgfqpoint{4.976327in}{1.550884in}}{\pgfqpoint{4.971027in}{1.553079in}}{\pgfqpoint{4.965502in}{1.553079in}}%
\pgfpathcurveto{\pgfqpoint{4.959977in}{1.553079in}}{\pgfqpoint{4.954678in}{1.550884in}}{\pgfqpoint{4.950771in}{1.546978in}}%
\pgfpathcurveto{\pgfqpoint{4.946864in}{1.543071in}}{\pgfqpoint{4.944669in}{1.537771in}}{\pgfqpoint{4.944669in}{1.532246in}}%
\pgfpathcurveto{\pgfqpoint{4.944669in}{1.526721in}}{\pgfqpoint{4.946864in}{1.521422in}}{\pgfqpoint{4.950771in}{1.517515in}}%
\pgfpathcurveto{\pgfqpoint{4.954678in}{1.513608in}}{\pgfqpoint{4.959977in}{1.511413in}}{\pgfqpoint{4.965502in}{1.511413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940322in}{1.526260in}}%
\pgfpathcurveto{\pgfqpoint{4.945847in}{1.526260in}}{\pgfqpoint{4.951146in}{1.528455in}}{\pgfqpoint{4.955053in}{1.532362in}}%
\pgfpathcurveto{\pgfqpoint{4.958960in}{1.536269in}}{\pgfqpoint{4.961155in}{1.541568in}}{\pgfqpoint{4.961155in}{1.547093in}}%
\pgfpathcurveto{\pgfqpoint{4.961155in}{1.552618in}}{\pgfqpoint{4.958960in}{1.557918in}}{\pgfqpoint{4.955053in}{1.561825in}}%
\pgfpathcurveto{\pgfqpoint{4.951146in}{1.565731in}}{\pgfqpoint{4.945847in}{1.567926in}}{\pgfqpoint{4.940322in}{1.567926in}}%
\pgfpathcurveto{\pgfqpoint{4.934796in}{1.567926in}}{\pgfqpoint{4.929497in}{1.565731in}}{\pgfqpoint{4.925590in}{1.561825in}}%
\pgfpathcurveto{\pgfqpoint{4.921683in}{1.557918in}}{\pgfqpoint{4.919488in}{1.552618in}}{\pgfqpoint{4.919488in}{1.547093in}}%
\pgfpathcurveto{\pgfqpoint{4.919488in}{1.541568in}}{\pgfqpoint{4.921683in}{1.536269in}}{\pgfqpoint{4.925590in}{1.532362in}}%
\pgfpathcurveto{\pgfqpoint{4.929497in}{1.528455in}}{\pgfqpoint{4.934796in}{1.526260in}}{\pgfqpoint{4.940322in}{1.526260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937824in}{1.512902in}}%
\pgfpathcurveto{\pgfqpoint{4.943349in}{1.512902in}}{\pgfqpoint{4.948648in}{1.515097in}}{\pgfqpoint{4.952555in}{1.519004in}}%
\pgfpathcurveto{\pgfqpoint{4.956462in}{1.522910in}}{\pgfqpoint{4.958657in}{1.528210in}}{\pgfqpoint{4.958657in}{1.533735in}}%
\pgfpathcurveto{\pgfqpoint{4.958657in}{1.539260in}}{\pgfqpoint{4.956462in}{1.544560in}}{\pgfqpoint{4.952555in}{1.548466in}}%
\pgfpathcurveto{\pgfqpoint{4.948648in}{1.552373in}}{\pgfqpoint{4.943349in}{1.554568in}}{\pgfqpoint{4.937824in}{1.554568in}}%
\pgfpathcurveto{\pgfqpoint{4.932299in}{1.554568in}}{\pgfqpoint{4.926999in}{1.552373in}}{\pgfqpoint{4.923092in}{1.548466in}}%
\pgfpathcurveto{\pgfqpoint{4.919186in}{1.544560in}}{\pgfqpoint{4.916990in}{1.539260in}}{\pgfqpoint{4.916990in}{1.533735in}}%
\pgfpathcurveto{\pgfqpoint{4.916990in}{1.528210in}}{\pgfqpoint{4.919186in}{1.522910in}}{\pgfqpoint{4.923092in}{1.519004in}}%
\pgfpathcurveto{\pgfqpoint{4.926999in}{1.515097in}}{\pgfqpoint{4.932299in}{1.512902in}}{\pgfqpoint{4.937824in}{1.512902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.502721in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.502721in}}{\pgfqpoint{4.944158in}{1.504917in}}{\pgfqpoint{4.948065in}{1.508823in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.512730in}}{\pgfqpoint{4.954167in}{1.518030in}}{\pgfqpoint{4.954167in}{1.523555in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.529080in}}{\pgfqpoint{4.951972in}{1.534379in}}{\pgfqpoint{4.948065in}{1.538286in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.542193in}}{\pgfqpoint{4.938858in}{1.544388in}}{\pgfqpoint{4.933333in}{1.544388in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.544388in}}{\pgfqpoint{4.922509in}{1.542193in}}{\pgfqpoint{4.918602in}{1.538286in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.534379in}}{\pgfqpoint{4.912500in}{1.529080in}}{\pgfqpoint{4.912500in}{1.523555in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.518030in}}{\pgfqpoint{4.914695in}{1.512730in}}{\pgfqpoint{4.918602in}{1.508823in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.504917in}}{\pgfqpoint{4.927808in}{1.502721in}}{\pgfqpoint{4.933333in}{1.502721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954653in}{1.518367in}}%
\pgfpathcurveto{\pgfqpoint{4.960178in}{1.518367in}}{\pgfqpoint{4.965477in}{1.520562in}}{\pgfqpoint{4.969384in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{4.973291in}{1.528376in}}{\pgfqpoint{4.975486in}{1.533675in}}{\pgfqpoint{4.975486in}{1.539200in}}%
\pgfpathcurveto{\pgfqpoint{4.975486in}{1.544725in}}{\pgfqpoint{4.973291in}{1.550025in}}{\pgfqpoint{4.969384in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{4.965477in}{1.557839in}}{\pgfqpoint{4.960178in}{1.560034in}}{\pgfqpoint{4.954653in}{1.560034in}}%
\pgfpathcurveto{\pgfqpoint{4.949128in}{1.560034in}}{\pgfqpoint{4.943828in}{1.557839in}}{\pgfqpoint{4.939921in}{1.553932in}}%
\pgfpathcurveto{\pgfqpoint{4.936015in}{1.550025in}}{\pgfqpoint{4.933820in}{1.544725in}}{\pgfqpoint{4.933820in}{1.539200in}}%
\pgfpathcurveto{\pgfqpoint{4.933820in}{1.533675in}}{\pgfqpoint{4.936015in}{1.528376in}}{\pgfqpoint{4.939921in}{1.524469in}}%
\pgfpathcurveto{\pgfqpoint{4.943828in}{1.520562in}}{\pgfqpoint{4.949128in}{1.518367in}}{\pgfqpoint{4.954653in}{1.518367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.514551in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.514551in}}{\pgfqpoint{4.944158in}{1.516746in}}{\pgfqpoint{4.948065in}{1.520653in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.524560in}}{\pgfqpoint{4.954167in}{1.529859in}}{\pgfqpoint{4.954167in}{1.535384in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.540909in}}{\pgfqpoint{4.951972in}{1.546209in}}{\pgfqpoint{4.948065in}{1.550116in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.554022in}}{\pgfqpoint{4.938858in}{1.556218in}}{\pgfqpoint{4.933333in}{1.556218in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.556218in}}{\pgfqpoint{4.922509in}{1.554022in}}{\pgfqpoint{4.918602in}{1.550116in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.546209in}}{\pgfqpoint{4.912500in}{1.540909in}}{\pgfqpoint{4.912500in}{1.535384in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.529859in}}{\pgfqpoint{4.914695in}{1.524560in}}{\pgfqpoint{4.918602in}{1.520653in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.516746in}}{\pgfqpoint{4.927808in}{1.514551in}}{\pgfqpoint{4.933333in}{1.514551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946715in}{1.512976in}}%
\pgfpathcurveto{\pgfqpoint{4.952240in}{1.512976in}}{\pgfqpoint{4.957539in}{1.515171in}}{\pgfqpoint{4.961446in}{1.519078in}}%
\pgfpathcurveto{\pgfqpoint{4.965353in}{1.522985in}}{\pgfqpoint{4.967548in}{1.528284in}}{\pgfqpoint{4.967548in}{1.533810in}}%
\pgfpathcurveto{\pgfqpoint{4.967548in}{1.539335in}}{\pgfqpoint{4.965353in}{1.544634in}}{\pgfqpoint{4.961446in}{1.548541in}}%
\pgfpathcurveto{\pgfqpoint{4.957539in}{1.552448in}}{\pgfqpoint{4.952240in}{1.554643in}}{\pgfqpoint{4.946715in}{1.554643in}}%
\pgfpathcurveto{\pgfqpoint{4.941190in}{1.554643in}}{\pgfqpoint{4.935890in}{1.552448in}}{\pgfqpoint{4.931983in}{1.548541in}}%
\pgfpathcurveto{\pgfqpoint{4.928076in}{1.544634in}}{\pgfqpoint{4.925881in}{1.539335in}}{\pgfqpoint{4.925881in}{1.533810in}}%
\pgfpathcurveto{\pgfqpoint{4.925881in}{1.528284in}}{\pgfqpoint{4.928076in}{1.522985in}}{\pgfqpoint{4.931983in}{1.519078in}}%
\pgfpathcurveto{\pgfqpoint{4.935890in}{1.515171in}}{\pgfqpoint{4.941190in}{1.512976in}}{\pgfqpoint{4.946715in}{1.512976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.518374in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.518374in}}{\pgfqpoint{4.944158in}{1.520569in}}{\pgfqpoint{4.948065in}{1.524476in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.528382in}}{\pgfqpoint{4.954167in}{1.533682in}}{\pgfqpoint{4.954167in}{1.539207in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.544732in}}{\pgfqpoint{4.951972in}{1.550032in}}{\pgfqpoint{4.948065in}{1.553938in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.557845in}}{\pgfqpoint{4.938858in}{1.560040in}}{\pgfqpoint{4.933333in}{1.560040in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.560040in}}{\pgfqpoint{4.922509in}{1.557845in}}{\pgfqpoint{4.918602in}{1.553938in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.550032in}}{\pgfqpoint{4.912500in}{1.544732in}}{\pgfqpoint{4.912500in}{1.539207in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.533682in}}{\pgfqpoint{4.914695in}{1.528382in}}{\pgfqpoint{4.918602in}{1.524476in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.520569in}}{\pgfqpoint{4.927808in}{1.518374in}}{\pgfqpoint{4.933333in}{1.518374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952473in}{1.502455in}}%
\pgfpathcurveto{\pgfqpoint{4.957998in}{1.502455in}}{\pgfqpoint{4.963298in}{1.504651in}}{\pgfqpoint{4.967205in}{1.508557in}}%
\pgfpathcurveto{\pgfqpoint{4.971112in}{1.512464in}}{\pgfqpoint{4.973307in}{1.517764in}}{\pgfqpoint{4.973307in}{1.523289in}}%
\pgfpathcurveto{\pgfqpoint{4.973307in}{1.528814in}}{\pgfqpoint{4.971112in}{1.534113in}}{\pgfqpoint{4.967205in}{1.538020in}}%
\pgfpathcurveto{\pgfqpoint{4.963298in}{1.541927in}}{\pgfqpoint{4.957998in}{1.544122in}}{\pgfqpoint{4.952473in}{1.544122in}}%
\pgfpathcurveto{\pgfqpoint{4.946948in}{1.544122in}}{\pgfqpoint{4.941649in}{1.541927in}}{\pgfqpoint{4.937742in}{1.538020in}}%
\pgfpathcurveto{\pgfqpoint{4.933835in}{1.534113in}}{\pgfqpoint{4.931640in}{1.528814in}}{\pgfqpoint{4.931640in}{1.523289in}}%
\pgfpathcurveto{\pgfqpoint{4.931640in}{1.517764in}}{\pgfqpoint{4.933835in}{1.512464in}}{\pgfqpoint{4.937742in}{1.508557in}}%
\pgfpathcurveto{\pgfqpoint{4.941649in}{1.504651in}}{\pgfqpoint{4.946948in}{1.502455in}}{\pgfqpoint{4.952473in}{1.502455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951442in}{1.510548in}}%
\pgfpathcurveto{\pgfqpoint{4.956967in}{1.510548in}}{\pgfqpoint{4.962267in}{1.512743in}}{\pgfqpoint{4.966174in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{4.970080in}{1.520557in}}{\pgfqpoint{4.972276in}{1.525856in}}{\pgfqpoint{4.972276in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{4.972276in}{1.536906in}}{\pgfqpoint{4.970080in}{1.542206in}}{\pgfqpoint{4.966174in}{1.546113in}}%
\pgfpathcurveto{\pgfqpoint{4.962267in}{1.550020in}}{\pgfqpoint{4.956967in}{1.552215in}}{\pgfqpoint{4.951442in}{1.552215in}}%
\pgfpathcurveto{\pgfqpoint{4.945917in}{1.552215in}}{\pgfqpoint{4.940618in}{1.550020in}}{\pgfqpoint{4.936711in}{1.546113in}}%
\pgfpathcurveto{\pgfqpoint{4.932804in}{1.542206in}}{\pgfqpoint{4.930609in}{1.536906in}}{\pgfqpoint{4.930609in}{1.531381in}}%
\pgfpathcurveto{\pgfqpoint{4.930609in}{1.525856in}}{\pgfqpoint{4.932804in}{1.520557in}}{\pgfqpoint{4.936711in}{1.516650in}}%
\pgfpathcurveto{\pgfqpoint{4.940618in}{1.512743in}}{\pgfqpoint{4.945917in}{1.510548in}}{\pgfqpoint{4.951442in}{1.510548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956789in}{1.514821in}}%
\pgfpathcurveto{\pgfqpoint{4.962314in}{1.514821in}}{\pgfqpoint{4.967613in}{1.517016in}}{\pgfqpoint{4.971520in}{1.520923in}}%
\pgfpathcurveto{\pgfqpoint{4.975427in}{1.524830in}}{\pgfqpoint{4.977622in}{1.530129in}}{\pgfqpoint{4.977622in}{1.535654in}}%
\pgfpathcurveto{\pgfqpoint{4.977622in}{1.541179in}}{\pgfqpoint{4.975427in}{1.546479in}}{\pgfqpoint{4.971520in}{1.550386in}}%
\pgfpathcurveto{\pgfqpoint{4.967613in}{1.554292in}}{\pgfqpoint{4.962314in}{1.556488in}}{\pgfqpoint{4.956789in}{1.556488in}}%
\pgfpathcurveto{\pgfqpoint{4.951264in}{1.556488in}}{\pgfqpoint{4.945964in}{1.554292in}}{\pgfqpoint{4.942057in}{1.550386in}}%
\pgfpathcurveto{\pgfqpoint{4.938150in}{1.546479in}}{\pgfqpoint{4.935955in}{1.541179in}}{\pgfqpoint{4.935955in}{1.535654in}}%
\pgfpathcurveto{\pgfqpoint{4.935955in}{1.530129in}}{\pgfqpoint{4.938150in}{1.524830in}}{\pgfqpoint{4.942057in}{1.520923in}}%
\pgfpathcurveto{\pgfqpoint{4.945964in}{1.517016in}}{\pgfqpoint{4.951264in}{1.514821in}}{\pgfqpoint{4.956789in}{1.514821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948004in}{1.518833in}}%
\pgfpathcurveto{\pgfqpoint{4.953529in}{1.518833in}}{\pgfqpoint{4.958829in}{1.521028in}}{\pgfqpoint{4.962736in}{1.524935in}}%
\pgfpathcurveto{\pgfqpoint{4.966642in}{1.528842in}}{\pgfqpoint{4.968838in}{1.534141in}}{\pgfqpoint{4.968838in}{1.539666in}}%
\pgfpathcurveto{\pgfqpoint{4.968838in}{1.545191in}}{\pgfqpoint{4.966642in}{1.550491in}}{\pgfqpoint{4.962736in}{1.554398in}}%
\pgfpathcurveto{\pgfqpoint{4.958829in}{1.558305in}}{\pgfqpoint{4.953529in}{1.560500in}}{\pgfqpoint{4.948004in}{1.560500in}}%
\pgfpathcurveto{\pgfqpoint{4.942479in}{1.560500in}}{\pgfqpoint{4.937180in}{1.558305in}}{\pgfqpoint{4.933273in}{1.554398in}}%
\pgfpathcurveto{\pgfqpoint{4.929366in}{1.550491in}}{\pgfqpoint{4.927171in}{1.545191in}}{\pgfqpoint{4.927171in}{1.539666in}}%
\pgfpathcurveto{\pgfqpoint{4.927171in}{1.534141in}}{\pgfqpoint{4.929366in}{1.528842in}}{\pgfqpoint{4.933273in}{1.524935in}}%
\pgfpathcurveto{\pgfqpoint{4.937180in}{1.521028in}}{\pgfqpoint{4.942479in}{1.518833in}}{\pgfqpoint{4.948004in}{1.518833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.502925in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.502925in}}{\pgfqpoint{4.944158in}{1.505120in}}{\pgfqpoint{4.948065in}{1.509027in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.512933in}}{\pgfqpoint{4.954167in}{1.518233in}}{\pgfqpoint{4.954167in}{1.523758in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.529283in}}{\pgfqpoint{4.951972in}{1.534583in}}{\pgfqpoint{4.948065in}{1.538489in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.542396in}}{\pgfqpoint{4.938858in}{1.544591in}}{\pgfqpoint{4.933333in}{1.544591in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.544591in}}{\pgfqpoint{4.922509in}{1.542396in}}{\pgfqpoint{4.918602in}{1.538489in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.534583in}}{\pgfqpoint{4.912500in}{1.529283in}}{\pgfqpoint{4.912500in}{1.523758in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.518233in}}{\pgfqpoint{4.914695in}{1.512933in}}{\pgfqpoint{4.918602in}{1.509027in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.505120in}}{\pgfqpoint{4.927808in}{1.502925in}}{\pgfqpoint{4.933333in}{1.502925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941808in}{1.510513in}}%
\pgfpathcurveto{\pgfqpoint{4.947333in}{1.510513in}}{\pgfqpoint{4.952633in}{1.512709in}}{\pgfqpoint{4.956540in}{1.516615in}}%
\pgfpathcurveto{\pgfqpoint{4.960446in}{1.520522in}}{\pgfqpoint{4.962642in}{1.525822in}}{\pgfqpoint{4.962642in}{1.531347in}}%
\pgfpathcurveto{\pgfqpoint{4.962642in}{1.536872in}}{\pgfqpoint{4.960446in}{1.542171in}}{\pgfqpoint{4.956540in}{1.546078in}}%
\pgfpathcurveto{\pgfqpoint{4.952633in}{1.549985in}}{\pgfqpoint{4.947333in}{1.552180in}}{\pgfqpoint{4.941808in}{1.552180in}}%
\pgfpathcurveto{\pgfqpoint{4.936283in}{1.552180in}}{\pgfqpoint{4.930984in}{1.549985in}}{\pgfqpoint{4.927077in}{1.546078in}}%
\pgfpathcurveto{\pgfqpoint{4.923170in}{1.542171in}}{\pgfqpoint{4.920975in}{1.536872in}}{\pgfqpoint{4.920975in}{1.531347in}}%
\pgfpathcurveto{\pgfqpoint{4.920975in}{1.525822in}}{\pgfqpoint{4.923170in}{1.520522in}}{\pgfqpoint{4.927077in}{1.516615in}}%
\pgfpathcurveto{\pgfqpoint{4.930984in}{1.512709in}}{\pgfqpoint{4.936283in}{1.510513in}}{\pgfqpoint{4.941808in}{1.510513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.518719in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.518719in}}{\pgfqpoint{4.944158in}{1.520914in}}{\pgfqpoint{4.948065in}{1.524821in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.528727in}}{\pgfqpoint{4.954167in}{1.534027in}}{\pgfqpoint{4.954167in}{1.539552in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.545077in}}{\pgfqpoint{4.951972in}{1.550377in}}{\pgfqpoint{4.948065in}{1.554283in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.558190in}}{\pgfqpoint{4.938858in}{1.560385in}}{\pgfqpoint{4.933333in}{1.560385in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.560385in}}{\pgfqpoint{4.922509in}{1.558190in}}{\pgfqpoint{4.918602in}{1.554283in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.550377in}}{\pgfqpoint{4.912500in}{1.545077in}}{\pgfqpoint{4.912500in}{1.539552in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.534027in}}{\pgfqpoint{4.914695in}{1.528727in}}{\pgfqpoint{4.918602in}{1.524821in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.520914in}}{\pgfqpoint{4.927808in}{1.518719in}}{\pgfqpoint{4.933333in}{1.518719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937502in}{1.518157in}}%
\pgfpathcurveto{\pgfqpoint{4.943027in}{1.518157in}}{\pgfqpoint{4.948327in}{1.520353in}}{\pgfqpoint{4.952234in}{1.524259in}}%
\pgfpathcurveto{\pgfqpoint{4.956140in}{1.528166in}}{\pgfqpoint{4.958335in}{1.533466in}}{\pgfqpoint{4.958335in}{1.538991in}}%
\pgfpathcurveto{\pgfqpoint{4.958335in}{1.544516in}}{\pgfqpoint{4.956140in}{1.549815in}}{\pgfqpoint{4.952234in}{1.553722in}}%
\pgfpathcurveto{\pgfqpoint{4.948327in}{1.557629in}}{\pgfqpoint{4.943027in}{1.559824in}}{\pgfqpoint{4.937502in}{1.559824in}}%
\pgfpathcurveto{\pgfqpoint{4.931977in}{1.559824in}}{\pgfqpoint{4.926678in}{1.557629in}}{\pgfqpoint{4.922771in}{1.553722in}}%
\pgfpathcurveto{\pgfqpoint{4.918864in}{1.549815in}}{\pgfqpoint{4.916669in}{1.544516in}}{\pgfqpoint{4.916669in}{1.538991in}}%
\pgfpathcurveto{\pgfqpoint{4.916669in}{1.533466in}}{\pgfqpoint{4.918864in}{1.528166in}}{\pgfqpoint{4.922771in}{1.524259in}}%
\pgfpathcurveto{\pgfqpoint{4.926678in}{1.520353in}}{\pgfqpoint{4.931977in}{1.518157in}}{\pgfqpoint{4.937502in}{1.518157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940863in}{1.506616in}}%
\pgfpathcurveto{\pgfqpoint{4.946388in}{1.506616in}}{\pgfqpoint{4.951687in}{1.508811in}}{\pgfqpoint{4.955594in}{1.512718in}}%
\pgfpathcurveto{\pgfqpoint{4.959501in}{1.516624in}}{\pgfqpoint{4.961696in}{1.521924in}}{\pgfqpoint{4.961696in}{1.527449in}}%
\pgfpathcurveto{\pgfqpoint{4.961696in}{1.532974in}}{\pgfqpoint{4.959501in}{1.538273in}}{\pgfqpoint{4.955594in}{1.542180in}}%
\pgfpathcurveto{\pgfqpoint{4.951687in}{1.546087in}}{\pgfqpoint{4.946388in}{1.548282in}}{\pgfqpoint{4.940863in}{1.548282in}}%
\pgfpathcurveto{\pgfqpoint{4.935338in}{1.548282in}}{\pgfqpoint{4.930038in}{1.546087in}}{\pgfqpoint{4.926132in}{1.542180in}}%
\pgfpathcurveto{\pgfqpoint{4.922225in}{1.538273in}}{\pgfqpoint{4.920030in}{1.532974in}}{\pgfqpoint{4.920030in}{1.527449in}}%
\pgfpathcurveto{\pgfqpoint{4.920030in}{1.521924in}}{\pgfqpoint{4.922225in}{1.516624in}}{\pgfqpoint{4.926132in}{1.512718in}}%
\pgfpathcurveto{\pgfqpoint{4.930038in}{1.508811in}}{\pgfqpoint{4.935338in}{1.506616in}}{\pgfqpoint{4.940863in}{1.506616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945834in}{1.513790in}}%
\pgfpathcurveto{\pgfqpoint{4.951359in}{1.513790in}}{\pgfqpoint{4.956658in}{1.515985in}}{\pgfqpoint{4.960565in}{1.519892in}}%
\pgfpathcurveto{\pgfqpoint{4.964472in}{1.523799in}}{\pgfqpoint{4.966667in}{1.529098in}}{\pgfqpoint{4.966667in}{1.534623in}}%
\pgfpathcurveto{\pgfqpoint{4.966667in}{1.540148in}}{\pgfqpoint{4.964472in}{1.545448in}}{\pgfqpoint{4.960565in}{1.549355in}}%
\pgfpathcurveto{\pgfqpoint{4.956658in}{1.553262in}}{\pgfqpoint{4.951359in}{1.555457in}}{\pgfqpoint{4.945834in}{1.555457in}}%
\pgfpathcurveto{\pgfqpoint{4.940309in}{1.555457in}}{\pgfqpoint{4.935009in}{1.553262in}}{\pgfqpoint{4.931102in}{1.549355in}}%
\pgfpathcurveto{\pgfqpoint{4.927195in}{1.545448in}}{\pgfqpoint{4.925000in}{1.540148in}}{\pgfqpoint{4.925000in}{1.534623in}}%
\pgfpathcurveto{\pgfqpoint{4.925000in}{1.529098in}}{\pgfqpoint{4.927195in}{1.523799in}}{\pgfqpoint{4.931102in}{1.519892in}}%
\pgfpathcurveto{\pgfqpoint{4.935009in}{1.515985in}}{\pgfqpoint{4.940309in}{1.513790in}}{\pgfqpoint{4.945834in}{1.513790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934548in}{1.514246in}}%
\pgfpathcurveto{\pgfqpoint{4.940073in}{1.514246in}}{\pgfqpoint{4.945372in}{1.516441in}}{\pgfqpoint{4.949279in}{1.520348in}}%
\pgfpathcurveto{\pgfqpoint{4.953186in}{1.524254in}}{\pgfqpoint{4.955381in}{1.529554in}}{\pgfqpoint{4.955381in}{1.535079in}}%
\pgfpathcurveto{\pgfqpoint{4.955381in}{1.540604in}}{\pgfqpoint{4.953186in}{1.545904in}}{\pgfqpoint{4.949279in}{1.549810in}}%
\pgfpathcurveto{\pgfqpoint{4.945372in}{1.553717in}}{\pgfqpoint{4.940073in}{1.555912in}}{\pgfqpoint{4.934548in}{1.555912in}}%
\pgfpathcurveto{\pgfqpoint{4.929023in}{1.555912in}}{\pgfqpoint{4.923723in}{1.553717in}}{\pgfqpoint{4.919816in}{1.549810in}}%
\pgfpathcurveto{\pgfqpoint{4.915910in}{1.545904in}}{\pgfqpoint{4.913714in}{1.540604in}}{\pgfqpoint{4.913714in}{1.535079in}}%
\pgfpathcurveto{\pgfqpoint{4.913714in}{1.529554in}}{\pgfqpoint{4.915910in}{1.524254in}}{\pgfqpoint{4.919816in}{1.520348in}}%
\pgfpathcurveto{\pgfqpoint{4.923723in}{1.516441in}}{\pgfqpoint{4.929023in}{1.514246in}}{\pgfqpoint{4.934548in}{1.514246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942269in}{1.518056in}}%
\pgfpathcurveto{\pgfqpoint{4.947794in}{1.518056in}}{\pgfqpoint{4.953093in}{1.520251in}}{\pgfqpoint{4.957000in}{1.524158in}}%
\pgfpathcurveto{\pgfqpoint{4.960907in}{1.528064in}}{\pgfqpoint{4.963102in}{1.533364in}}{\pgfqpoint{4.963102in}{1.538889in}}%
\pgfpathcurveto{\pgfqpoint{4.963102in}{1.544414in}}{\pgfqpoint{4.960907in}{1.549714in}}{\pgfqpoint{4.957000in}{1.553620in}}%
\pgfpathcurveto{\pgfqpoint{4.953093in}{1.557527in}}{\pgfqpoint{4.947794in}{1.559722in}}{\pgfqpoint{4.942269in}{1.559722in}}%
\pgfpathcurveto{\pgfqpoint{4.936744in}{1.559722in}}{\pgfqpoint{4.931444in}{1.557527in}}{\pgfqpoint{4.927537in}{1.553620in}}%
\pgfpathcurveto{\pgfqpoint{4.923631in}{1.549714in}}{\pgfqpoint{4.921436in}{1.544414in}}{\pgfqpoint{4.921436in}{1.538889in}}%
\pgfpathcurveto{\pgfqpoint{4.921436in}{1.533364in}}{\pgfqpoint{4.923631in}{1.528064in}}{\pgfqpoint{4.927537in}{1.524158in}}%
\pgfpathcurveto{\pgfqpoint{4.931444in}{1.520251in}}{\pgfqpoint{4.936744in}{1.518056in}}{\pgfqpoint{4.942269in}{1.518056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935021in}{1.507433in}}%
\pgfpathcurveto{\pgfqpoint{4.940546in}{1.507433in}}{\pgfqpoint{4.945846in}{1.509629in}}{\pgfqpoint{4.949752in}{1.513535in}}%
\pgfpathcurveto{\pgfqpoint{4.953659in}{1.517442in}}{\pgfqpoint{4.955854in}{1.522742in}}{\pgfqpoint{4.955854in}{1.528267in}}%
\pgfpathcurveto{\pgfqpoint{4.955854in}{1.533792in}}{\pgfqpoint{4.953659in}{1.539091in}}{\pgfqpoint{4.949752in}{1.542998in}}%
\pgfpathcurveto{\pgfqpoint{4.945846in}{1.546905in}}{\pgfqpoint{4.940546in}{1.549100in}}{\pgfqpoint{4.935021in}{1.549100in}}%
\pgfpathcurveto{\pgfqpoint{4.929496in}{1.549100in}}{\pgfqpoint{4.924196in}{1.546905in}}{\pgfqpoint{4.920290in}{1.542998in}}%
\pgfpathcurveto{\pgfqpoint{4.916383in}{1.539091in}}{\pgfqpoint{4.914188in}{1.533792in}}{\pgfqpoint{4.914188in}{1.528267in}}%
\pgfpathcurveto{\pgfqpoint{4.914188in}{1.522742in}}{\pgfqpoint{4.916383in}{1.517442in}}{\pgfqpoint{4.920290in}{1.513535in}}%
\pgfpathcurveto{\pgfqpoint{4.924196in}{1.509629in}}{\pgfqpoint{4.929496in}{1.507433in}}{\pgfqpoint{4.935021in}{1.507433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949154in}{1.506627in}}%
\pgfpathcurveto{\pgfqpoint{4.954679in}{1.506627in}}{\pgfqpoint{4.959979in}{1.508822in}}{\pgfqpoint{4.963885in}{1.512729in}}%
\pgfpathcurveto{\pgfqpoint{4.967792in}{1.516636in}}{\pgfqpoint{4.969987in}{1.521935in}}{\pgfqpoint{4.969987in}{1.527460in}}%
\pgfpathcurveto{\pgfqpoint{4.969987in}{1.532985in}}{\pgfqpoint{4.967792in}{1.538285in}}{\pgfqpoint{4.963885in}{1.542191in}}%
\pgfpathcurveto{\pgfqpoint{4.959979in}{1.546098in}}{\pgfqpoint{4.954679in}{1.548293in}}{\pgfqpoint{4.949154in}{1.548293in}}%
\pgfpathcurveto{\pgfqpoint{4.943629in}{1.548293in}}{\pgfqpoint{4.938329in}{1.546098in}}{\pgfqpoint{4.934423in}{1.542191in}}%
\pgfpathcurveto{\pgfqpoint{4.930516in}{1.538285in}}{\pgfqpoint{4.928321in}{1.532985in}}{\pgfqpoint{4.928321in}{1.527460in}}%
\pgfpathcurveto{\pgfqpoint{4.928321in}{1.521935in}}{\pgfqpoint{4.930516in}{1.516636in}}{\pgfqpoint{4.934423in}{1.512729in}}%
\pgfpathcurveto{\pgfqpoint{4.938329in}{1.508822in}}{\pgfqpoint{4.943629in}{1.506627in}}{\pgfqpoint{4.949154in}{1.506627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935482in}{1.517584in}}%
\pgfpathcurveto{\pgfqpoint{4.941007in}{1.517584in}}{\pgfqpoint{4.946307in}{1.519779in}}{\pgfqpoint{4.950214in}{1.523686in}}%
\pgfpathcurveto{\pgfqpoint{4.954120in}{1.527592in}}{\pgfqpoint{4.956316in}{1.532892in}}{\pgfqpoint{4.956316in}{1.538417in}}%
\pgfpathcurveto{\pgfqpoint{4.956316in}{1.543942in}}{\pgfqpoint{4.954120in}{1.549241in}}{\pgfqpoint{4.950214in}{1.553148in}}%
\pgfpathcurveto{\pgfqpoint{4.946307in}{1.557055in}}{\pgfqpoint{4.941007in}{1.559250in}}{\pgfqpoint{4.935482in}{1.559250in}}%
\pgfpathcurveto{\pgfqpoint{4.929957in}{1.559250in}}{\pgfqpoint{4.924658in}{1.557055in}}{\pgfqpoint{4.920751in}{1.553148in}}%
\pgfpathcurveto{\pgfqpoint{4.916844in}{1.549241in}}{\pgfqpoint{4.914649in}{1.543942in}}{\pgfqpoint{4.914649in}{1.538417in}}%
\pgfpathcurveto{\pgfqpoint{4.914649in}{1.532892in}}{\pgfqpoint{4.916844in}{1.527592in}}{\pgfqpoint{4.920751in}{1.523686in}}%
\pgfpathcurveto{\pgfqpoint{4.924658in}{1.519779in}}{\pgfqpoint{4.929957in}{1.517584in}}{\pgfqpoint{4.935482in}{1.517584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.514462in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.514462in}}{\pgfqpoint{4.944158in}{1.516657in}}{\pgfqpoint{4.948065in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.524471in}}{\pgfqpoint{4.954167in}{1.529770in}}{\pgfqpoint{4.954167in}{1.535295in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.540820in}}{\pgfqpoint{4.951972in}{1.546120in}}{\pgfqpoint{4.948065in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.553933in}}{\pgfqpoint{4.938858in}{1.556129in}}{\pgfqpoint{4.933333in}{1.556129in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.556129in}}{\pgfqpoint{4.922509in}{1.553933in}}{\pgfqpoint{4.918602in}{1.550027in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.546120in}}{\pgfqpoint{4.912500in}{1.540820in}}{\pgfqpoint{4.912500in}{1.535295in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.529770in}}{\pgfqpoint{4.914695in}{1.524471in}}{\pgfqpoint{4.918602in}{1.520564in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.516657in}}{\pgfqpoint{4.927808in}{1.514462in}}{\pgfqpoint{4.933333in}{1.514462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.514422in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.514422in}}{\pgfqpoint{4.944158in}{1.516617in}}{\pgfqpoint{4.948065in}{1.520523in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.524430in}}{\pgfqpoint{4.954167in}{1.529730in}}{\pgfqpoint{4.954167in}{1.535255in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.540780in}}{\pgfqpoint{4.951972in}{1.546079in}}{\pgfqpoint{4.948065in}{1.549986in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.553893in}}{\pgfqpoint{4.938858in}{1.556088in}}{\pgfqpoint{4.933333in}{1.556088in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.556088in}}{\pgfqpoint{4.922509in}{1.553893in}}{\pgfqpoint{4.918602in}{1.549986in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.546079in}}{\pgfqpoint{4.912500in}{1.540780in}}{\pgfqpoint{4.912500in}{1.535255in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.529730in}}{\pgfqpoint{4.914695in}{1.524430in}}{\pgfqpoint{4.918602in}{1.520523in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.516617in}}{\pgfqpoint{4.927808in}{1.514422in}}{\pgfqpoint{4.933333in}{1.514422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.519186in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.519186in}}{\pgfqpoint{4.944158in}{1.521381in}}{\pgfqpoint{4.948065in}{1.525288in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.529195in}}{\pgfqpoint{4.954167in}{1.534494in}}{\pgfqpoint{4.954167in}{1.540019in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.545544in}}{\pgfqpoint{4.951972in}{1.550844in}}{\pgfqpoint{4.948065in}{1.554750in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.558657in}}{\pgfqpoint{4.938858in}{1.560852in}}{\pgfqpoint{4.933333in}{1.560852in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.560852in}}{\pgfqpoint{4.922509in}{1.558657in}}{\pgfqpoint{4.918602in}{1.554750in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.550844in}}{\pgfqpoint{4.912500in}{1.545544in}}{\pgfqpoint{4.912500in}{1.540019in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.534494in}}{\pgfqpoint{4.914695in}{1.529195in}}{\pgfqpoint{4.918602in}{1.525288in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.521381in}}{\pgfqpoint{4.927808in}{1.519186in}}{\pgfqpoint{4.933333in}{1.519186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.519457in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.519457in}}{\pgfqpoint{4.944158in}{1.521652in}}{\pgfqpoint{4.948065in}{1.525559in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.529466in}}{\pgfqpoint{4.954167in}{1.534766in}}{\pgfqpoint{4.954167in}{1.540291in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.545816in}}{\pgfqpoint{4.951972in}{1.551115in}}{\pgfqpoint{4.948065in}{1.555022in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.558929in}}{\pgfqpoint{4.938858in}{1.561124in}}{\pgfqpoint{4.933333in}{1.561124in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.561124in}}{\pgfqpoint{4.922509in}{1.558929in}}{\pgfqpoint{4.918602in}{1.555022in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.551115in}}{\pgfqpoint{4.912500in}{1.545816in}}{\pgfqpoint{4.912500in}{1.540291in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.534766in}}{\pgfqpoint{4.914695in}{1.529466in}}{\pgfqpoint{4.918602in}{1.525559in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.521652in}}{\pgfqpoint{4.927808in}{1.519457in}}{\pgfqpoint{4.933333in}{1.519457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935427in}{1.506741in}}%
\pgfpathcurveto{\pgfqpoint{4.940952in}{1.506741in}}{\pgfqpoint{4.946252in}{1.508936in}}{\pgfqpoint{4.950158in}{1.512843in}}%
\pgfpathcurveto{\pgfqpoint{4.954065in}{1.516750in}}{\pgfqpoint{4.956260in}{1.522050in}}{\pgfqpoint{4.956260in}{1.527575in}}%
\pgfpathcurveto{\pgfqpoint{4.956260in}{1.533100in}}{\pgfqpoint{4.954065in}{1.538399in}}{\pgfqpoint{4.950158in}{1.542306in}}%
\pgfpathcurveto{\pgfqpoint{4.946252in}{1.546213in}}{\pgfqpoint{4.940952in}{1.548408in}}{\pgfqpoint{4.935427in}{1.548408in}}%
\pgfpathcurveto{\pgfqpoint{4.929902in}{1.548408in}}{\pgfqpoint{4.924602in}{1.546213in}}{\pgfqpoint{4.920696in}{1.542306in}}%
\pgfpathcurveto{\pgfqpoint{4.916789in}{1.538399in}}{\pgfqpoint{4.914594in}{1.533100in}}{\pgfqpoint{4.914594in}{1.527575in}}%
\pgfpathcurveto{\pgfqpoint{4.914594in}{1.522050in}}{\pgfqpoint{4.916789in}{1.516750in}}{\pgfqpoint{4.920696in}{1.512843in}}%
\pgfpathcurveto{\pgfqpoint{4.924602in}{1.508936in}}{\pgfqpoint{4.929902in}{1.506741in}}{\pgfqpoint{4.935427in}{1.506741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944358in}{1.510545in}}%
\pgfpathcurveto{\pgfqpoint{4.949883in}{1.510545in}}{\pgfqpoint{4.955183in}{1.512740in}}{\pgfqpoint{4.959090in}{1.516647in}}%
\pgfpathcurveto{\pgfqpoint{4.962997in}{1.520554in}}{\pgfqpoint{4.965192in}{1.525853in}}{\pgfqpoint{4.965192in}{1.531379in}}%
\pgfpathcurveto{\pgfqpoint{4.965192in}{1.536904in}}{\pgfqpoint{4.962997in}{1.542203in}}{\pgfqpoint{4.959090in}{1.546110in}}%
\pgfpathcurveto{\pgfqpoint{4.955183in}{1.550017in}}{\pgfqpoint{4.949883in}{1.552212in}}{\pgfqpoint{4.944358in}{1.552212in}}%
\pgfpathcurveto{\pgfqpoint{4.938833in}{1.552212in}}{\pgfqpoint{4.933534in}{1.550017in}}{\pgfqpoint{4.929627in}{1.546110in}}%
\pgfpathcurveto{\pgfqpoint{4.925720in}{1.542203in}}{\pgfqpoint{4.923525in}{1.536904in}}{\pgfqpoint{4.923525in}{1.531379in}}%
\pgfpathcurveto{\pgfqpoint{4.923525in}{1.525853in}}{\pgfqpoint{4.925720in}{1.520554in}}{\pgfqpoint{4.929627in}{1.516647in}}%
\pgfpathcurveto{\pgfqpoint{4.933534in}{1.512740in}}{\pgfqpoint{4.938833in}{1.510545in}}{\pgfqpoint{4.944358in}{1.510545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.514008in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.514008in}}{\pgfqpoint{4.944158in}{1.516204in}}{\pgfqpoint{4.948065in}{1.520110in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.524017in}}{\pgfqpoint{4.954167in}{1.529317in}}{\pgfqpoint{4.954167in}{1.534842in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.540367in}}{\pgfqpoint{4.951972in}{1.545666in}}{\pgfqpoint{4.948065in}{1.549573in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.553480in}}{\pgfqpoint{4.938858in}{1.555675in}}{\pgfqpoint{4.933333in}{1.555675in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.555675in}}{\pgfqpoint{4.922509in}{1.553480in}}{\pgfqpoint{4.918602in}{1.549573in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.545666in}}{\pgfqpoint{4.912500in}{1.540367in}}{\pgfqpoint{4.912500in}{1.534842in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.529317in}}{\pgfqpoint{4.914695in}{1.524017in}}{\pgfqpoint{4.918602in}{1.520110in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.516204in}}{\pgfqpoint{4.927808in}{1.514008in}}{\pgfqpoint{4.933333in}{1.514008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940667in}{1.510156in}}%
\pgfpathcurveto{\pgfqpoint{4.946192in}{1.510156in}}{\pgfqpoint{4.951491in}{1.512351in}}{\pgfqpoint{4.955398in}{1.516258in}}%
\pgfpathcurveto{\pgfqpoint{4.959305in}{1.520164in}}{\pgfqpoint{4.961500in}{1.525464in}}{\pgfqpoint{4.961500in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{4.961500in}{1.536514in}}{\pgfqpoint{4.959305in}{1.541814in}}{\pgfqpoint{4.955398in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{4.951491in}{1.549627in}}{\pgfqpoint{4.946192in}{1.551822in}}{\pgfqpoint{4.940667in}{1.551822in}}%
\pgfpathcurveto{\pgfqpoint{4.935142in}{1.551822in}}{\pgfqpoint{4.929842in}{1.549627in}}{\pgfqpoint{4.925935in}{1.545720in}}%
\pgfpathcurveto{\pgfqpoint{4.922028in}{1.541814in}}{\pgfqpoint{4.919833in}{1.536514in}}{\pgfqpoint{4.919833in}{1.530989in}}%
\pgfpathcurveto{\pgfqpoint{4.919833in}{1.525464in}}{\pgfqpoint{4.922028in}{1.520164in}}{\pgfqpoint{4.925935in}{1.516258in}}%
\pgfpathcurveto{\pgfqpoint{4.929842in}{1.512351in}}{\pgfqpoint{4.935142in}{1.510156in}}{\pgfqpoint{4.940667in}{1.510156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940692in}{1.509987in}}%
\pgfpathcurveto{\pgfqpoint{4.946217in}{1.509987in}}{\pgfqpoint{4.951516in}{1.512182in}}{\pgfqpoint{4.955423in}{1.516089in}}%
\pgfpathcurveto{\pgfqpoint{4.959330in}{1.519996in}}{\pgfqpoint{4.961525in}{1.525295in}}{\pgfqpoint{4.961525in}{1.530820in}}%
\pgfpathcurveto{\pgfqpoint{4.961525in}{1.536346in}}{\pgfqpoint{4.959330in}{1.541645in}}{\pgfqpoint{4.955423in}{1.545552in}}%
\pgfpathcurveto{\pgfqpoint{4.951516in}{1.549459in}}{\pgfqpoint{4.946217in}{1.551654in}}{\pgfqpoint{4.940692in}{1.551654in}}%
\pgfpathcurveto{\pgfqpoint{4.935166in}{1.551654in}}{\pgfqpoint{4.929867in}{1.549459in}}{\pgfqpoint{4.925960in}{1.545552in}}%
\pgfpathcurveto{\pgfqpoint{4.922053in}{1.541645in}}{\pgfqpoint{4.919858in}{1.536346in}}{\pgfqpoint{4.919858in}{1.530820in}}%
\pgfpathcurveto{\pgfqpoint{4.919858in}{1.525295in}}{\pgfqpoint{4.922053in}{1.519996in}}{\pgfqpoint{4.925960in}{1.516089in}}%
\pgfpathcurveto{\pgfqpoint{4.929867in}{1.512182in}}{\pgfqpoint{4.935166in}{1.509987in}}{\pgfqpoint{4.940692in}{1.509987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942255in}{1.513986in}}%
\pgfpathcurveto{\pgfqpoint{4.947780in}{1.513986in}}{\pgfqpoint{4.953080in}{1.516181in}}{\pgfqpoint{4.956987in}{1.520088in}}%
\pgfpathcurveto{\pgfqpoint{4.960894in}{1.523994in}}{\pgfqpoint{4.963089in}{1.529294in}}{\pgfqpoint{4.963089in}{1.534819in}}%
\pgfpathcurveto{\pgfqpoint{4.963089in}{1.540344in}}{\pgfqpoint{4.960894in}{1.545644in}}{\pgfqpoint{4.956987in}{1.549550in}}%
\pgfpathcurveto{\pgfqpoint{4.953080in}{1.553457in}}{\pgfqpoint{4.947780in}{1.555652in}}{\pgfqpoint{4.942255in}{1.555652in}}%
\pgfpathcurveto{\pgfqpoint{4.936730in}{1.555652in}}{\pgfqpoint{4.931431in}{1.553457in}}{\pgfqpoint{4.927524in}{1.549550in}}%
\pgfpathcurveto{\pgfqpoint{4.923617in}{1.545644in}}{\pgfqpoint{4.921422in}{1.540344in}}{\pgfqpoint{4.921422in}{1.534819in}}%
\pgfpathcurveto{\pgfqpoint{4.921422in}{1.529294in}}{\pgfqpoint{4.923617in}{1.523994in}}{\pgfqpoint{4.927524in}{1.520088in}}%
\pgfpathcurveto{\pgfqpoint{4.931431in}{1.516181in}}{\pgfqpoint{4.936730in}{1.513986in}}{\pgfqpoint{4.942255in}{1.513986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.506833in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.506833in}}{\pgfqpoint{4.944158in}{1.509028in}}{\pgfqpoint{4.948065in}{1.512935in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.516842in}}{\pgfqpoint{4.954167in}{1.522141in}}{\pgfqpoint{4.954167in}{1.527666in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.533191in}}{\pgfqpoint{4.951972in}{1.538491in}}{\pgfqpoint{4.948065in}{1.542398in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.546304in}}{\pgfqpoint{4.938858in}{1.548500in}}{\pgfqpoint{4.933333in}{1.548500in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.548500in}}{\pgfqpoint{4.922509in}{1.546304in}}{\pgfqpoint{4.918602in}{1.542398in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.538491in}}{\pgfqpoint{4.912500in}{1.533191in}}{\pgfqpoint{4.912500in}{1.527666in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.522141in}}{\pgfqpoint{4.914695in}{1.516842in}}{\pgfqpoint{4.918602in}{1.512935in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.509028in}}{\pgfqpoint{4.927808in}{1.506833in}}{\pgfqpoint{4.933333in}{1.506833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949183in}{1.511033in}}%
\pgfpathcurveto{\pgfqpoint{4.954708in}{1.511033in}}{\pgfqpoint{4.960008in}{1.513228in}}{\pgfqpoint{4.963914in}{1.517135in}}%
\pgfpathcurveto{\pgfqpoint{4.967821in}{1.521042in}}{\pgfqpoint{4.970016in}{1.526341in}}{\pgfqpoint{4.970016in}{1.531866in}}%
\pgfpathcurveto{\pgfqpoint{4.970016in}{1.537391in}}{\pgfqpoint{4.967821in}{1.542691in}}{\pgfqpoint{4.963914in}{1.546598in}}%
\pgfpathcurveto{\pgfqpoint{4.960008in}{1.550505in}}{\pgfqpoint{4.954708in}{1.552700in}}{\pgfqpoint{4.949183in}{1.552700in}}%
\pgfpathcurveto{\pgfqpoint{4.943658in}{1.552700in}}{\pgfqpoint{4.938358in}{1.550505in}}{\pgfqpoint{4.934452in}{1.546598in}}%
\pgfpathcurveto{\pgfqpoint{4.930545in}{1.542691in}}{\pgfqpoint{4.928350in}{1.537391in}}{\pgfqpoint{4.928350in}{1.531866in}}%
\pgfpathcurveto{\pgfqpoint{4.928350in}{1.526341in}}{\pgfqpoint{4.930545in}{1.521042in}}{\pgfqpoint{4.934452in}{1.517135in}}%
\pgfpathcurveto{\pgfqpoint{4.938358in}{1.513228in}}{\pgfqpoint{4.943658in}{1.511033in}}{\pgfqpoint{4.949183in}{1.511033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934712in}{1.512851in}}%
\pgfpathcurveto{\pgfqpoint{4.940237in}{1.512851in}}{\pgfqpoint{4.945536in}{1.515046in}}{\pgfqpoint{4.949443in}{1.518953in}}%
\pgfpathcurveto{\pgfqpoint{4.953350in}{1.522860in}}{\pgfqpoint{4.955545in}{1.528159in}}{\pgfqpoint{4.955545in}{1.533684in}}%
\pgfpathcurveto{\pgfqpoint{4.955545in}{1.539209in}}{\pgfqpoint{4.953350in}{1.544509in}}{\pgfqpoint{4.949443in}{1.548416in}}%
\pgfpathcurveto{\pgfqpoint{4.945536in}{1.552323in}}{\pgfqpoint{4.940237in}{1.554518in}}{\pgfqpoint{4.934712in}{1.554518in}}%
\pgfpathcurveto{\pgfqpoint{4.929187in}{1.554518in}}{\pgfqpoint{4.923887in}{1.552323in}}{\pgfqpoint{4.919980in}{1.548416in}}%
\pgfpathcurveto{\pgfqpoint{4.916074in}{1.544509in}}{\pgfqpoint{4.913878in}{1.539209in}}{\pgfqpoint{4.913878in}{1.533684in}}%
\pgfpathcurveto{\pgfqpoint{4.913878in}{1.528159in}}{\pgfqpoint{4.916074in}{1.522860in}}{\pgfqpoint{4.919980in}{1.518953in}}%
\pgfpathcurveto{\pgfqpoint{4.923887in}{1.515046in}}{\pgfqpoint{4.929187in}{1.512851in}}{\pgfqpoint{4.934712in}{1.512851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947288in}{1.518838in}}%
\pgfpathcurveto{\pgfqpoint{4.952813in}{1.518838in}}{\pgfqpoint{4.958112in}{1.521033in}}{\pgfqpoint{4.962019in}{1.524940in}}%
\pgfpathcurveto{\pgfqpoint{4.965926in}{1.528847in}}{\pgfqpoint{4.968121in}{1.534146in}}{\pgfqpoint{4.968121in}{1.539671in}}%
\pgfpathcurveto{\pgfqpoint{4.968121in}{1.545196in}}{\pgfqpoint{4.965926in}{1.550496in}}{\pgfqpoint{4.962019in}{1.554403in}}%
\pgfpathcurveto{\pgfqpoint{4.958112in}{1.558310in}}{\pgfqpoint{4.952813in}{1.560505in}}{\pgfqpoint{4.947288in}{1.560505in}}%
\pgfpathcurveto{\pgfqpoint{4.941763in}{1.560505in}}{\pgfqpoint{4.936463in}{1.558310in}}{\pgfqpoint{4.932556in}{1.554403in}}%
\pgfpathcurveto{\pgfqpoint{4.928650in}{1.550496in}}{\pgfqpoint{4.926455in}{1.545196in}}{\pgfqpoint{4.926455in}{1.539671in}}%
\pgfpathcurveto{\pgfqpoint{4.926455in}{1.534146in}}{\pgfqpoint{4.928650in}{1.528847in}}{\pgfqpoint{4.932556in}{1.524940in}}%
\pgfpathcurveto{\pgfqpoint{4.936463in}{1.521033in}}{\pgfqpoint{4.941763in}{1.518838in}}{\pgfqpoint{4.947288in}{1.518838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942956in}{1.517979in}}%
\pgfpathcurveto{\pgfqpoint{4.948481in}{1.517979in}}{\pgfqpoint{4.953780in}{1.520174in}}{\pgfqpoint{4.957687in}{1.524081in}}%
\pgfpathcurveto{\pgfqpoint{4.961594in}{1.527988in}}{\pgfqpoint{4.963789in}{1.533287in}}{\pgfqpoint{4.963789in}{1.538812in}}%
\pgfpathcurveto{\pgfqpoint{4.963789in}{1.544337in}}{\pgfqpoint{4.961594in}{1.549637in}}{\pgfqpoint{4.957687in}{1.553544in}}%
\pgfpathcurveto{\pgfqpoint{4.953780in}{1.557451in}}{\pgfqpoint{4.948481in}{1.559646in}}{\pgfqpoint{4.942956in}{1.559646in}}%
\pgfpathcurveto{\pgfqpoint{4.937431in}{1.559646in}}{\pgfqpoint{4.932131in}{1.557451in}}{\pgfqpoint{4.928224in}{1.553544in}}%
\pgfpathcurveto{\pgfqpoint{4.924318in}{1.549637in}}{\pgfqpoint{4.922123in}{1.544337in}}{\pgfqpoint{4.922123in}{1.538812in}}%
\pgfpathcurveto{\pgfqpoint{4.922123in}{1.533287in}}{\pgfqpoint{4.924318in}{1.527988in}}{\pgfqpoint{4.928224in}{1.524081in}}%
\pgfpathcurveto{\pgfqpoint{4.932131in}{1.520174in}}{\pgfqpoint{4.937431in}{1.517979in}}{\pgfqpoint{4.942956in}{1.517979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938047in}{1.511499in}}%
\pgfpathcurveto{\pgfqpoint{4.943572in}{1.511499in}}{\pgfqpoint{4.948872in}{1.513694in}}{\pgfqpoint{4.952778in}{1.517601in}}%
\pgfpathcurveto{\pgfqpoint{4.956685in}{1.521507in}}{\pgfqpoint{4.958880in}{1.526807in}}{\pgfqpoint{4.958880in}{1.532332in}}%
\pgfpathcurveto{\pgfqpoint{4.958880in}{1.537857in}}{\pgfqpoint{4.956685in}{1.543157in}}{\pgfqpoint{4.952778in}{1.547063in}}%
\pgfpathcurveto{\pgfqpoint{4.948872in}{1.550970in}}{\pgfqpoint{4.943572in}{1.553165in}}{\pgfqpoint{4.938047in}{1.553165in}}%
\pgfpathcurveto{\pgfqpoint{4.932522in}{1.553165in}}{\pgfqpoint{4.927222in}{1.550970in}}{\pgfqpoint{4.923316in}{1.547063in}}%
\pgfpathcurveto{\pgfqpoint{4.919409in}{1.543157in}}{\pgfqpoint{4.917214in}{1.537857in}}{\pgfqpoint{4.917214in}{1.532332in}}%
\pgfpathcurveto{\pgfqpoint{4.917214in}{1.526807in}}{\pgfqpoint{4.919409in}{1.521507in}}{\pgfqpoint{4.923316in}{1.517601in}}%
\pgfpathcurveto{\pgfqpoint{4.927222in}{1.513694in}}{\pgfqpoint{4.932522in}{1.511499in}}{\pgfqpoint{4.938047in}{1.511499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934961in}{1.515264in}}%
\pgfpathcurveto{\pgfqpoint{4.940486in}{1.515264in}}{\pgfqpoint{4.945786in}{1.517459in}}{\pgfqpoint{4.949692in}{1.521366in}}%
\pgfpathcurveto{\pgfqpoint{4.953599in}{1.525273in}}{\pgfqpoint{4.955794in}{1.530572in}}{\pgfqpoint{4.955794in}{1.536098in}}%
\pgfpathcurveto{\pgfqpoint{4.955794in}{1.541623in}}{\pgfqpoint{4.953599in}{1.546922in}}{\pgfqpoint{4.949692in}{1.550829in}}%
\pgfpathcurveto{\pgfqpoint{4.945786in}{1.554736in}}{\pgfqpoint{4.940486in}{1.556931in}}{\pgfqpoint{4.934961in}{1.556931in}}%
\pgfpathcurveto{\pgfqpoint{4.929436in}{1.556931in}}{\pgfqpoint{4.924136in}{1.554736in}}{\pgfqpoint{4.920230in}{1.550829in}}%
\pgfpathcurveto{\pgfqpoint{4.916323in}{1.546922in}}{\pgfqpoint{4.914128in}{1.541623in}}{\pgfqpoint{4.914128in}{1.536098in}}%
\pgfpathcurveto{\pgfqpoint{4.914128in}{1.530572in}}{\pgfqpoint{4.916323in}{1.525273in}}{\pgfqpoint{4.920230in}{1.521366in}}%
\pgfpathcurveto{\pgfqpoint{4.924136in}{1.517459in}}{\pgfqpoint{4.929436in}{1.515264in}}{\pgfqpoint{4.934961in}{1.515264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937040in}{1.510506in}}%
\pgfpathcurveto{\pgfqpoint{4.942565in}{1.510506in}}{\pgfqpoint{4.947864in}{1.512701in}}{\pgfqpoint{4.951771in}{1.516608in}}%
\pgfpathcurveto{\pgfqpoint{4.955678in}{1.520515in}}{\pgfqpoint{4.957873in}{1.525814in}}{\pgfqpoint{4.957873in}{1.531339in}}%
\pgfpathcurveto{\pgfqpoint{4.957873in}{1.536864in}}{\pgfqpoint{4.955678in}{1.542164in}}{\pgfqpoint{4.951771in}{1.546071in}}%
\pgfpathcurveto{\pgfqpoint{4.947864in}{1.549978in}}{\pgfqpoint{4.942565in}{1.552173in}}{\pgfqpoint{4.937040in}{1.552173in}}%
\pgfpathcurveto{\pgfqpoint{4.931515in}{1.552173in}}{\pgfqpoint{4.926215in}{1.549978in}}{\pgfqpoint{4.922308in}{1.546071in}}%
\pgfpathcurveto{\pgfqpoint{4.918402in}{1.542164in}}{\pgfqpoint{4.916207in}{1.536864in}}{\pgfqpoint{4.916207in}{1.531339in}}%
\pgfpathcurveto{\pgfqpoint{4.916207in}{1.525814in}}{\pgfqpoint{4.918402in}{1.520515in}}{\pgfqpoint{4.922308in}{1.516608in}}%
\pgfpathcurveto{\pgfqpoint{4.926215in}{1.512701in}}{\pgfqpoint{4.931515in}{1.510506in}}{\pgfqpoint{4.937040in}{1.510506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.514349in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.514349in}}{\pgfqpoint{4.944158in}{1.516544in}}{\pgfqpoint{4.948065in}{1.520451in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.524358in}}{\pgfqpoint{4.954167in}{1.529657in}}{\pgfqpoint{4.954167in}{1.535182in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.540707in}}{\pgfqpoint{4.951972in}{1.546007in}}{\pgfqpoint{4.948065in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.553820in}}{\pgfqpoint{4.938858in}{1.556015in}}{\pgfqpoint{4.933333in}{1.556015in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.556015in}}{\pgfqpoint{4.922509in}{1.553820in}}{\pgfqpoint{4.918602in}{1.549914in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.546007in}}{\pgfqpoint{4.912500in}{1.540707in}}{\pgfqpoint{4.912500in}{1.535182in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.529657in}}{\pgfqpoint{4.914695in}{1.524358in}}{\pgfqpoint{4.918602in}{1.520451in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.516544in}}{\pgfqpoint{4.927808in}{1.514349in}}{\pgfqpoint{4.933333in}{1.514349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950734in}{1.510543in}}%
\pgfpathcurveto{\pgfqpoint{4.956259in}{1.510543in}}{\pgfqpoint{4.961559in}{1.512738in}}{\pgfqpoint{4.965466in}{1.516645in}}%
\pgfpathcurveto{\pgfqpoint{4.969372in}{1.520552in}}{\pgfqpoint{4.971567in}{1.525851in}}{\pgfqpoint{4.971567in}{1.531376in}}%
\pgfpathcurveto{\pgfqpoint{4.971567in}{1.536901in}}{\pgfqpoint{4.969372in}{1.542201in}}{\pgfqpoint{4.965466in}{1.546108in}}%
\pgfpathcurveto{\pgfqpoint{4.961559in}{1.550015in}}{\pgfqpoint{4.956259in}{1.552210in}}{\pgfqpoint{4.950734in}{1.552210in}}%
\pgfpathcurveto{\pgfqpoint{4.945209in}{1.552210in}}{\pgfqpoint{4.939910in}{1.550015in}}{\pgfqpoint{4.936003in}{1.546108in}}%
\pgfpathcurveto{\pgfqpoint{4.932096in}{1.542201in}}{\pgfqpoint{4.929901in}{1.536901in}}{\pgfqpoint{4.929901in}{1.531376in}}%
\pgfpathcurveto{\pgfqpoint{4.929901in}{1.525851in}}{\pgfqpoint{4.932096in}{1.520552in}}{\pgfqpoint{4.936003in}{1.516645in}}%
\pgfpathcurveto{\pgfqpoint{4.939910in}{1.512738in}}{\pgfqpoint{4.945209in}{1.510543in}}{\pgfqpoint{4.950734in}{1.510543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.526103in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.526103in}}{\pgfqpoint{4.944158in}{1.528298in}}{\pgfqpoint{4.948065in}{1.532204in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.536111in}}{\pgfqpoint{4.954167in}{1.541411in}}{\pgfqpoint{4.954167in}{1.546936in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.552461in}}{\pgfqpoint{4.951972in}{1.557760in}}{\pgfqpoint{4.948065in}{1.561667in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.565574in}}{\pgfqpoint{4.938858in}{1.567769in}}{\pgfqpoint{4.933333in}{1.567769in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.567769in}}{\pgfqpoint{4.922509in}{1.565574in}}{\pgfqpoint{4.918602in}{1.561667in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.557760in}}{\pgfqpoint{4.912500in}{1.552461in}}{\pgfqpoint{4.912500in}{1.546936in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.541411in}}{\pgfqpoint{4.914695in}{1.536111in}}{\pgfqpoint{4.918602in}{1.532204in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.528298in}}{\pgfqpoint{4.927808in}{1.526103in}}{\pgfqpoint{4.933333in}{1.526103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937927in}{1.510431in}}%
\pgfpathcurveto{\pgfqpoint{4.943452in}{1.510431in}}{\pgfqpoint{4.948752in}{1.512626in}}{\pgfqpoint{4.952659in}{1.516533in}}%
\pgfpathcurveto{\pgfqpoint{4.956565in}{1.520440in}}{\pgfqpoint{4.958761in}{1.525739in}}{\pgfqpoint{4.958761in}{1.531264in}}%
\pgfpathcurveto{\pgfqpoint{4.958761in}{1.536789in}}{\pgfqpoint{4.956565in}{1.542089in}}{\pgfqpoint{4.952659in}{1.545996in}}%
\pgfpathcurveto{\pgfqpoint{4.948752in}{1.549903in}}{\pgfqpoint{4.943452in}{1.552098in}}{\pgfqpoint{4.937927in}{1.552098in}}%
\pgfpathcurveto{\pgfqpoint{4.932402in}{1.552098in}}{\pgfqpoint{4.927103in}{1.549903in}}{\pgfqpoint{4.923196in}{1.545996in}}%
\pgfpathcurveto{\pgfqpoint{4.919289in}{1.542089in}}{\pgfqpoint{4.917094in}{1.536789in}}{\pgfqpoint{4.917094in}{1.531264in}}%
\pgfpathcurveto{\pgfqpoint{4.917094in}{1.525739in}}{\pgfqpoint{4.919289in}{1.520440in}}{\pgfqpoint{4.923196in}{1.516533in}}%
\pgfpathcurveto{\pgfqpoint{4.927103in}{1.512626in}}{\pgfqpoint{4.932402in}{1.510431in}}{\pgfqpoint{4.937927in}{1.510431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949642in}{1.518609in}}%
\pgfpathcurveto{\pgfqpoint{4.955167in}{1.518609in}}{\pgfqpoint{4.960466in}{1.520804in}}{\pgfqpoint{4.964373in}{1.524711in}}%
\pgfpathcurveto{\pgfqpoint{4.968280in}{1.528617in}}{\pgfqpoint{4.970475in}{1.533917in}}{\pgfqpoint{4.970475in}{1.539442in}}%
\pgfpathcurveto{\pgfqpoint{4.970475in}{1.544967in}}{\pgfqpoint{4.968280in}{1.550267in}}{\pgfqpoint{4.964373in}{1.554173in}}%
\pgfpathcurveto{\pgfqpoint{4.960466in}{1.558080in}}{\pgfqpoint{4.955167in}{1.560275in}}{\pgfqpoint{4.949642in}{1.560275in}}%
\pgfpathcurveto{\pgfqpoint{4.944117in}{1.560275in}}{\pgfqpoint{4.938817in}{1.558080in}}{\pgfqpoint{4.934910in}{1.554173in}}%
\pgfpathcurveto{\pgfqpoint{4.931003in}{1.550267in}}{\pgfqpoint{4.928808in}{1.544967in}}{\pgfqpoint{4.928808in}{1.539442in}}%
\pgfpathcurveto{\pgfqpoint{4.928808in}{1.533917in}}{\pgfqpoint{4.931003in}{1.528617in}}{\pgfqpoint{4.934910in}{1.524711in}}%
\pgfpathcurveto{\pgfqpoint{4.938817in}{1.520804in}}{\pgfqpoint{4.944117in}{1.518609in}}{\pgfqpoint{4.949642in}{1.518609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944665in}{1.522177in}}%
\pgfpathcurveto{\pgfqpoint{4.950190in}{1.522177in}}{\pgfqpoint{4.955490in}{1.524372in}}{\pgfqpoint{4.959397in}{1.528279in}}%
\pgfpathcurveto{\pgfqpoint{4.963304in}{1.532185in}}{\pgfqpoint{4.965499in}{1.537485in}}{\pgfqpoint{4.965499in}{1.543010in}}%
\pgfpathcurveto{\pgfqpoint{4.965499in}{1.548535in}}{\pgfqpoint{4.963304in}{1.553835in}}{\pgfqpoint{4.959397in}{1.557741in}}%
\pgfpathcurveto{\pgfqpoint{4.955490in}{1.561648in}}{\pgfqpoint{4.950190in}{1.563843in}}{\pgfqpoint{4.944665in}{1.563843in}}%
\pgfpathcurveto{\pgfqpoint{4.939140in}{1.563843in}}{\pgfqpoint{4.933841in}{1.561648in}}{\pgfqpoint{4.929934in}{1.557741in}}%
\pgfpathcurveto{\pgfqpoint{4.926027in}{1.553835in}}{\pgfqpoint{4.923832in}{1.548535in}}{\pgfqpoint{4.923832in}{1.543010in}}%
\pgfpathcurveto{\pgfqpoint{4.923832in}{1.537485in}}{\pgfqpoint{4.926027in}{1.532185in}}{\pgfqpoint{4.929934in}{1.528279in}}%
\pgfpathcurveto{\pgfqpoint{4.933841in}{1.524372in}}{\pgfqpoint{4.939140in}{1.522177in}}{\pgfqpoint{4.944665in}{1.522177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.525733in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.525733in}}{\pgfqpoint{4.944158in}{1.527928in}}{\pgfqpoint{4.948065in}{1.531835in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.535742in}}{\pgfqpoint{4.954167in}{1.541041in}}{\pgfqpoint{4.954167in}{1.546566in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.552092in}}{\pgfqpoint{4.951972in}{1.557391in}}{\pgfqpoint{4.948065in}{1.561298in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.565205in}}{\pgfqpoint{4.938858in}{1.567400in}}{\pgfqpoint{4.933333in}{1.567400in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.567400in}}{\pgfqpoint{4.922509in}{1.565205in}}{\pgfqpoint{4.918602in}{1.561298in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.557391in}}{\pgfqpoint{4.912500in}{1.552092in}}{\pgfqpoint{4.912500in}{1.546566in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.541041in}}{\pgfqpoint{4.914695in}{1.535742in}}{\pgfqpoint{4.918602in}{1.531835in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.527928in}}{\pgfqpoint{4.927808in}{1.525733in}}{\pgfqpoint{4.933333in}{1.525733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948314in}{1.510550in}}%
\pgfpathcurveto{\pgfqpoint{4.953839in}{1.510550in}}{\pgfqpoint{4.959139in}{1.512745in}}{\pgfqpoint{4.963046in}{1.516652in}}%
\pgfpathcurveto{\pgfqpoint{4.966953in}{1.520559in}}{\pgfqpoint{4.969148in}{1.525858in}}{\pgfqpoint{4.969148in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{4.969148in}{1.536909in}}{\pgfqpoint{4.966953in}{1.542208in}}{\pgfqpoint{4.963046in}{1.546115in}}%
\pgfpathcurveto{\pgfqpoint{4.959139in}{1.550022in}}{\pgfqpoint{4.953839in}{1.552217in}}{\pgfqpoint{4.948314in}{1.552217in}}%
\pgfpathcurveto{\pgfqpoint{4.942789in}{1.552217in}}{\pgfqpoint{4.937490in}{1.550022in}}{\pgfqpoint{4.933583in}{1.546115in}}%
\pgfpathcurveto{\pgfqpoint{4.929676in}{1.542208in}}{\pgfqpoint{4.927481in}{1.536909in}}{\pgfqpoint{4.927481in}{1.531384in}}%
\pgfpathcurveto{\pgfqpoint{4.927481in}{1.525858in}}{\pgfqpoint{4.929676in}{1.520559in}}{\pgfqpoint{4.933583in}{1.516652in}}%
\pgfpathcurveto{\pgfqpoint{4.937490in}{1.512745in}}{\pgfqpoint{4.942789in}{1.510550in}}{\pgfqpoint{4.948314in}{1.510550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.513682in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.513682in}}{\pgfqpoint{4.944158in}{1.515877in}}{\pgfqpoint{4.948065in}{1.519784in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.523691in}}{\pgfqpoint{4.954167in}{1.528990in}}{\pgfqpoint{4.954167in}{1.534515in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.540040in}}{\pgfqpoint{4.951972in}{1.545340in}}{\pgfqpoint{4.948065in}{1.549247in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.553153in}}{\pgfqpoint{4.938858in}{1.555348in}}{\pgfqpoint{4.933333in}{1.555348in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.555348in}}{\pgfqpoint{4.922509in}{1.553153in}}{\pgfqpoint{4.918602in}{1.549247in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.545340in}}{\pgfqpoint{4.912500in}{1.540040in}}{\pgfqpoint{4.912500in}{1.534515in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.528990in}}{\pgfqpoint{4.914695in}{1.523691in}}{\pgfqpoint{4.918602in}{1.519784in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.515877in}}{\pgfqpoint{4.927808in}{1.513682in}}{\pgfqpoint{4.933333in}{1.513682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934364in}{1.514466in}}%
\pgfpathcurveto{\pgfqpoint{4.939889in}{1.514466in}}{\pgfqpoint{4.945189in}{1.516662in}}{\pgfqpoint{4.949096in}{1.520568in}}%
\pgfpathcurveto{\pgfqpoint{4.953002in}{1.524475in}}{\pgfqpoint{4.955198in}{1.529775in}}{\pgfqpoint{4.955198in}{1.535300in}}%
\pgfpathcurveto{\pgfqpoint{4.955198in}{1.540825in}}{\pgfqpoint{4.953002in}{1.546124in}}{\pgfqpoint{4.949096in}{1.550031in}}%
\pgfpathcurveto{\pgfqpoint{4.945189in}{1.553938in}}{\pgfqpoint{4.939889in}{1.556133in}}{\pgfqpoint{4.934364in}{1.556133in}}%
\pgfpathcurveto{\pgfqpoint{4.928839in}{1.556133in}}{\pgfqpoint{4.923540in}{1.553938in}}{\pgfqpoint{4.919633in}{1.550031in}}%
\pgfpathcurveto{\pgfqpoint{4.915726in}{1.546124in}}{\pgfqpoint{4.913531in}{1.540825in}}{\pgfqpoint{4.913531in}{1.535300in}}%
\pgfpathcurveto{\pgfqpoint{4.913531in}{1.529775in}}{\pgfqpoint{4.915726in}{1.524475in}}{\pgfqpoint{4.919633in}{1.520568in}}%
\pgfpathcurveto{\pgfqpoint{4.923540in}{1.516662in}}{\pgfqpoint{4.928839in}{1.514466in}}{\pgfqpoint{4.934364in}{1.514466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952811in}{1.521437in}}%
\pgfpathcurveto{\pgfqpoint{4.958336in}{1.521437in}}{\pgfqpoint{4.963636in}{1.523632in}}{\pgfqpoint{4.967543in}{1.527539in}}%
\pgfpathcurveto{\pgfqpoint{4.971449in}{1.531446in}}{\pgfqpoint{4.973644in}{1.536746in}}{\pgfqpoint{4.973644in}{1.542271in}}%
\pgfpathcurveto{\pgfqpoint{4.973644in}{1.547796in}}{\pgfqpoint{4.971449in}{1.553095in}}{\pgfqpoint{4.967543in}{1.557002in}}%
\pgfpathcurveto{\pgfqpoint{4.963636in}{1.560909in}}{\pgfqpoint{4.958336in}{1.563104in}}{\pgfqpoint{4.952811in}{1.563104in}}%
\pgfpathcurveto{\pgfqpoint{4.947286in}{1.563104in}}{\pgfqpoint{4.941987in}{1.560909in}}{\pgfqpoint{4.938080in}{1.557002in}}%
\pgfpathcurveto{\pgfqpoint{4.934173in}{1.553095in}}{\pgfqpoint{4.931978in}{1.547796in}}{\pgfqpoint{4.931978in}{1.542271in}}%
\pgfpathcurveto{\pgfqpoint{4.931978in}{1.536746in}}{\pgfqpoint{4.934173in}{1.531446in}}{\pgfqpoint{4.938080in}{1.527539in}}%
\pgfpathcurveto{\pgfqpoint{4.941987in}{1.523632in}}{\pgfqpoint{4.947286in}{1.521437in}}{\pgfqpoint{4.952811in}{1.521437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947850in}{1.514364in}}%
\pgfpathcurveto{\pgfqpoint{4.953375in}{1.514364in}}{\pgfqpoint{4.958674in}{1.516559in}}{\pgfqpoint{4.962581in}{1.520465in}}%
\pgfpathcurveto{\pgfqpoint{4.966488in}{1.524372in}}{\pgfqpoint{4.968683in}{1.529672in}}{\pgfqpoint{4.968683in}{1.535197in}}%
\pgfpathcurveto{\pgfqpoint{4.968683in}{1.540722in}}{\pgfqpoint{4.966488in}{1.546021in}}{\pgfqpoint{4.962581in}{1.549928in}}%
\pgfpathcurveto{\pgfqpoint{4.958674in}{1.553835in}}{\pgfqpoint{4.953375in}{1.556030in}}{\pgfqpoint{4.947850in}{1.556030in}}%
\pgfpathcurveto{\pgfqpoint{4.942325in}{1.556030in}}{\pgfqpoint{4.937025in}{1.553835in}}{\pgfqpoint{4.933118in}{1.549928in}}%
\pgfpathcurveto{\pgfqpoint{4.929211in}{1.546021in}}{\pgfqpoint{4.927016in}{1.540722in}}{\pgfqpoint{4.927016in}{1.535197in}}%
\pgfpathcurveto{\pgfqpoint{4.927016in}{1.529672in}}{\pgfqpoint{4.929211in}{1.524372in}}{\pgfqpoint{4.933118in}{1.520465in}}%
\pgfpathcurveto{\pgfqpoint{4.937025in}{1.516559in}}{\pgfqpoint{4.942325in}{1.514364in}}{\pgfqpoint{4.947850in}{1.514364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.514464in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.514464in}}{\pgfqpoint{4.944158in}{1.516659in}}{\pgfqpoint{4.948065in}{1.520566in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.524473in}}{\pgfqpoint{4.954167in}{1.529772in}}{\pgfqpoint{4.954167in}{1.535297in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.540823in}}{\pgfqpoint{4.951972in}{1.546122in}}{\pgfqpoint{4.948065in}{1.550029in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.553936in}}{\pgfqpoint{4.938858in}{1.556131in}}{\pgfqpoint{4.933333in}{1.556131in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.556131in}}{\pgfqpoint{4.922509in}{1.553936in}}{\pgfqpoint{4.918602in}{1.550029in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.546122in}}{\pgfqpoint{4.912500in}{1.540823in}}{\pgfqpoint{4.912500in}{1.535297in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.529772in}}{\pgfqpoint{4.914695in}{1.524473in}}{\pgfqpoint{4.918602in}{1.520566in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.516659in}}{\pgfqpoint{4.927808in}{1.514464in}}{\pgfqpoint{4.933333in}{1.514464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.510550in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{1.510550in}}{\pgfqpoint{4.944158in}{1.512745in}}{\pgfqpoint{4.948065in}{1.516652in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{1.520559in}}{\pgfqpoint{4.954167in}{1.525858in}}{\pgfqpoint{4.954167in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{1.536909in}}{\pgfqpoint{4.951972in}{1.542208in}}{\pgfqpoint{4.948065in}{1.546115in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{1.550022in}}{\pgfqpoint{4.938858in}{1.552217in}}{\pgfqpoint{4.933333in}{1.552217in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{1.552217in}}{\pgfqpoint{4.922509in}{1.550022in}}{\pgfqpoint{4.918602in}{1.546115in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.542208in}}{\pgfqpoint{4.912500in}{1.536909in}}{\pgfqpoint{4.912500in}{1.531383in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{1.525858in}}{\pgfqpoint{4.914695in}{1.520559in}}{\pgfqpoint{4.918602in}{1.516652in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{1.512745in}}{\pgfqpoint{4.927808in}{1.510550in}}{\pgfqpoint{4.933333in}{1.510550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938969in}{1.519364in}}%
\pgfpathcurveto{\pgfqpoint{4.944494in}{1.519364in}}{\pgfqpoint{4.949793in}{1.521559in}}{\pgfqpoint{4.953700in}{1.525466in}}%
\pgfpathcurveto{\pgfqpoint{4.957607in}{1.529372in}}{\pgfqpoint{4.959802in}{1.534672in}}{\pgfqpoint{4.959802in}{1.540197in}}%
\pgfpathcurveto{\pgfqpoint{4.959802in}{1.545722in}}{\pgfqpoint{4.957607in}{1.551022in}}{\pgfqpoint{4.953700in}{1.554928in}}%
\pgfpathcurveto{\pgfqpoint{4.949793in}{1.558835in}}{\pgfqpoint{4.944494in}{1.561030in}}{\pgfqpoint{4.938969in}{1.561030in}}%
\pgfpathcurveto{\pgfqpoint{4.933444in}{1.561030in}}{\pgfqpoint{4.928144in}{1.558835in}}{\pgfqpoint{4.924237in}{1.554928in}}%
\pgfpathcurveto{\pgfqpoint{4.920331in}{1.551022in}}{\pgfqpoint{4.918136in}{1.545722in}}{\pgfqpoint{4.918136in}{1.540197in}}%
\pgfpathcurveto{\pgfqpoint{4.918136in}{1.534672in}}{\pgfqpoint{4.920331in}{1.529372in}}{\pgfqpoint{4.924237in}{1.525466in}}%
\pgfpathcurveto{\pgfqpoint{4.928144in}{1.521559in}}{\pgfqpoint{4.933444in}{1.519364in}}{\pgfqpoint{4.938969in}{1.519364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{1.267200in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937899in}{1.520820in}}%
\pgfpathcurveto{\pgfqpoint{4.943424in}{1.520820in}}{\pgfqpoint{4.948724in}{1.523015in}}{\pgfqpoint{4.952631in}{1.526922in}}%
\pgfpathcurveto{\pgfqpoint{4.956537in}{1.530829in}}{\pgfqpoint{4.958733in}{1.536128in}}{\pgfqpoint{4.958733in}{1.541653in}}%
\pgfpathcurveto{\pgfqpoint{4.958733in}{1.547179in}}{\pgfqpoint{4.956537in}{1.552478in}}{\pgfqpoint{4.952631in}{1.556385in}}%
\pgfpathcurveto{\pgfqpoint{4.948724in}{1.560292in}}{\pgfqpoint{4.943424in}{1.562487in}}{\pgfqpoint{4.937899in}{1.562487in}}%
\pgfpathcurveto{\pgfqpoint{4.932374in}{1.562487in}}{\pgfqpoint{4.927075in}{1.560292in}}{\pgfqpoint{4.923168in}{1.556385in}}%
\pgfpathcurveto{\pgfqpoint{4.919261in}{1.552478in}}{\pgfqpoint{4.917066in}{1.547179in}}{\pgfqpoint{4.917066in}{1.541653in}}%
\pgfpathcurveto{\pgfqpoint{4.917066in}{1.536128in}}{\pgfqpoint{4.919261in}{1.530829in}}{\pgfqpoint{4.923168in}{1.526922in}}%
\pgfpathcurveto{\pgfqpoint{4.927075in}{1.523015in}}{\pgfqpoint{4.932374in}{1.520820in}}{\pgfqpoint{4.937899in}{1.520820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.267200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.267200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236056in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.241581in}{0.630367in}}{\pgfqpoint{1.246880in}{0.632562in}}{\pgfqpoint{1.250787in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.254694in}{0.640375in}}{\pgfqpoint{1.256889in}{0.645675in}}{\pgfqpoint{1.256889in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.256889in}{0.656725in}}{\pgfqpoint{1.254694in}{0.662025in}}{\pgfqpoint{1.250787in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.246880in}{0.669838in}}{\pgfqpoint{1.241581in}{0.672033in}}{\pgfqpoint{1.236056in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.230530in}{0.672033in}}{\pgfqpoint{1.225231in}{0.669838in}}{\pgfqpoint{1.221324in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.217417in}{0.662025in}}{\pgfqpoint{1.215222in}{0.656725in}}{\pgfqpoint{1.215222in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.215222in}{0.645675in}}{\pgfqpoint{1.217417in}{0.640375in}}{\pgfqpoint{1.221324in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.225231in}{0.632562in}}{\pgfqpoint{1.230530in}{0.630367in}}{\pgfqpoint{1.236056in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{0.630367in}}{\pgfqpoint{1.637491in}{0.632562in}}{\pgfqpoint{1.641398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{0.640375in}}{\pgfqpoint{1.647500in}{0.645675in}}{\pgfqpoint{1.647500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{0.656725in}}{\pgfqpoint{1.645305in}{0.662025in}}{\pgfqpoint{1.641398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{0.669838in}}{\pgfqpoint{1.632192in}{0.672033in}}{\pgfqpoint{1.626667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{0.672033in}}{\pgfqpoint{1.615842in}{0.669838in}}{\pgfqpoint{1.611935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{0.662025in}}{\pgfqpoint{1.605833in}{0.656725in}}{\pgfqpoint{1.605833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{0.645675in}}{\pgfqpoint{1.608028in}{0.640375in}}{\pgfqpoint{1.611935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{0.632562in}}{\pgfqpoint{1.621142in}{0.630367in}}{\pgfqpoint{1.626667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168883in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.174408in}{0.630367in}}{\pgfqpoint{1.179708in}{0.632562in}}{\pgfqpoint{1.183614in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.187521in}{0.640375in}}{\pgfqpoint{1.189716in}{0.645675in}}{\pgfqpoint{1.189716in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.189716in}{0.656725in}}{\pgfqpoint{1.187521in}{0.662025in}}{\pgfqpoint{1.183614in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.179708in}{0.669838in}}{\pgfqpoint{1.174408in}{0.672033in}}{\pgfqpoint{1.168883in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.163358in}{0.672033in}}{\pgfqpoint{1.158058in}{0.669838in}}{\pgfqpoint{1.154152in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.150245in}{0.662025in}}{\pgfqpoint{1.148050in}{0.656725in}}{\pgfqpoint{1.148050in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.148050in}{0.645675in}}{\pgfqpoint{1.150245in}{0.640375in}}{\pgfqpoint{1.154152in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.158058in}{0.632562in}}{\pgfqpoint{1.163358in}{0.630367in}}{\pgfqpoint{1.168883in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252161in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.257686in}{0.630367in}}{\pgfqpoint{1.262986in}{0.632562in}}{\pgfqpoint{1.266892in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.270799in}{0.640375in}}{\pgfqpoint{1.272994in}{0.645675in}}{\pgfqpoint{1.272994in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.272994in}{0.656725in}}{\pgfqpoint{1.270799in}{0.662025in}}{\pgfqpoint{1.266892in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.262986in}{0.669838in}}{\pgfqpoint{1.257686in}{0.672033in}}{\pgfqpoint{1.252161in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.246636in}{0.672033in}}{\pgfqpoint{1.241337in}{0.669838in}}{\pgfqpoint{1.237430in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.233523in}{0.662025in}}{\pgfqpoint{1.231328in}{0.656725in}}{\pgfqpoint{1.231328in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.231328in}{0.645675in}}{\pgfqpoint{1.233523in}{0.640375in}}{\pgfqpoint{1.237430in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.241337in}{0.632562in}}{\pgfqpoint{1.246636in}{0.630367in}}{\pgfqpoint{1.252161in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250888in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.256413in}{0.630367in}}{\pgfqpoint{1.261713in}{0.632562in}}{\pgfqpoint{1.265619in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.269526in}{0.640375in}}{\pgfqpoint{1.271721in}{0.645675in}}{\pgfqpoint{1.271721in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.271721in}{0.656725in}}{\pgfqpoint{1.269526in}{0.662025in}}{\pgfqpoint{1.265619in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.261713in}{0.669838in}}{\pgfqpoint{1.256413in}{0.672033in}}{\pgfqpoint{1.250888in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.245363in}{0.672033in}}{\pgfqpoint{1.240063in}{0.669838in}}{\pgfqpoint{1.236157in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.232250in}{0.662025in}}{\pgfqpoint{1.230055in}{0.656725in}}{\pgfqpoint{1.230055in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.230055in}{0.645675in}}{\pgfqpoint{1.232250in}{0.640375in}}{\pgfqpoint{1.236157in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.240063in}{0.632562in}}{\pgfqpoint{1.245363in}{0.630367in}}{\pgfqpoint{1.250888in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463623in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.469148in}{1.123167in}}{\pgfqpoint{1.474447in}{1.125362in}}{\pgfqpoint{1.478354in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.482261in}{1.133175in}}{\pgfqpoint{1.484456in}{1.138475in}}{\pgfqpoint{1.484456in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.484456in}{1.149525in}}{\pgfqpoint{1.482261in}{1.154825in}}{\pgfqpoint{1.478354in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.474447in}{1.162638in}}{\pgfqpoint{1.469148in}{1.164833in}}{\pgfqpoint{1.463623in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{1.458098in}{1.164833in}}{\pgfqpoint{1.452798in}{1.162638in}}{\pgfqpoint{1.448891in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.444984in}{1.154825in}}{\pgfqpoint{1.442789in}{1.149525in}}{\pgfqpoint{1.442789in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.442789in}{1.138475in}}{\pgfqpoint{1.444984in}{1.133175in}}{\pgfqpoint{1.448891in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.452798in}{1.125362in}}{\pgfqpoint{1.458098in}{1.123167in}}{\pgfqpoint{1.463623in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417849in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.423374in}{1.123167in}}{\pgfqpoint{1.428674in}{1.125362in}}{\pgfqpoint{1.432581in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.436488in}{1.133175in}}{\pgfqpoint{1.438683in}{1.138475in}}{\pgfqpoint{1.438683in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.438683in}{1.149525in}}{\pgfqpoint{1.436488in}{1.154825in}}{\pgfqpoint{1.432581in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.428674in}{1.162638in}}{\pgfqpoint{1.423374in}{1.164833in}}{\pgfqpoint{1.417849in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{1.412324in}{1.164833in}}{\pgfqpoint{1.407025in}{1.162638in}}{\pgfqpoint{1.403118in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.399211in}{1.154825in}}{\pgfqpoint{1.397016in}{1.149525in}}{\pgfqpoint{1.397016in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.397016in}{1.138475in}}{\pgfqpoint{1.399211in}{1.133175in}}{\pgfqpoint{1.403118in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.407025in}{1.125362in}}{\pgfqpoint{1.412324in}{1.123167in}}{\pgfqpoint{1.417849in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245564in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.251089in}{0.630367in}}{\pgfqpoint{1.256388in}{0.632562in}}{\pgfqpoint{1.260295in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.264202in}{0.640375in}}{\pgfqpoint{1.266397in}{0.645675in}}{\pgfqpoint{1.266397in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.266397in}{0.656725in}}{\pgfqpoint{1.264202in}{0.662025in}}{\pgfqpoint{1.260295in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.256388in}{0.669838in}}{\pgfqpoint{1.251089in}{0.672033in}}{\pgfqpoint{1.245564in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.240038in}{0.672033in}}{\pgfqpoint{1.234739in}{0.669838in}}{\pgfqpoint{1.230832in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.226925in}{0.662025in}}{\pgfqpoint{1.224730in}{0.656725in}}{\pgfqpoint{1.224730in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.224730in}{0.645675in}}{\pgfqpoint{1.226925in}{0.640375in}}{\pgfqpoint{1.230832in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.234739in}{0.632562in}}{\pgfqpoint{1.240038in}{0.630367in}}{\pgfqpoint{1.245564in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{0.630367in}}{\pgfqpoint{0.976158in}{0.632562in}}{\pgfqpoint{0.980065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{0.640375in}}{\pgfqpoint{0.986167in}{0.645675in}}{\pgfqpoint{0.986167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{0.656725in}}{\pgfqpoint{0.983972in}{0.662025in}}{\pgfqpoint{0.980065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{0.669838in}}{\pgfqpoint{0.970858in}{0.672033in}}{\pgfqpoint{0.965333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{0.672033in}}{\pgfqpoint{0.954509in}{0.669838in}}{\pgfqpoint{0.950602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{0.662025in}}{\pgfqpoint{0.944500in}{0.656725in}}{\pgfqpoint{0.944500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{0.645675in}}{\pgfqpoint{0.946695in}{0.640375in}}{\pgfqpoint{0.950602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{0.632562in}}{\pgfqpoint{0.959808in}{0.630367in}}{\pgfqpoint{0.965333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139898in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.145423in}{1.123167in}}{\pgfqpoint{1.150723in}{1.125362in}}{\pgfqpoint{1.154630in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.158537in}{1.133175in}}{\pgfqpoint{1.160732in}{1.138475in}}{\pgfqpoint{1.160732in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.160732in}{1.149525in}}{\pgfqpoint{1.158537in}{1.154825in}}{\pgfqpoint{1.154630in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.150723in}{1.162638in}}{\pgfqpoint{1.145423in}{1.164833in}}{\pgfqpoint{1.139898in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{1.134373in}{1.164833in}}{\pgfqpoint{1.129074in}{1.162638in}}{\pgfqpoint{1.125167in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.121260in}{1.154825in}}{\pgfqpoint{1.119065in}{1.149525in}}{\pgfqpoint{1.119065in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.119065in}{1.138475in}}{\pgfqpoint{1.121260in}{1.133175in}}{\pgfqpoint{1.125167in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.129074in}{1.125362in}}{\pgfqpoint{1.134373in}{1.123167in}}{\pgfqpoint{1.139898in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576794in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.582319in}{0.630367in}}{\pgfqpoint{1.587619in}{0.632562in}}{\pgfqpoint{1.591526in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.595432in}{0.640375in}}{\pgfqpoint{1.597628in}{0.645675in}}{\pgfqpoint{1.597628in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.597628in}{0.656725in}}{\pgfqpoint{1.595432in}{0.662025in}}{\pgfqpoint{1.591526in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.587619in}{0.669838in}}{\pgfqpoint{1.582319in}{0.672033in}}{\pgfqpoint{1.576794in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.571269in}{0.672033in}}{\pgfqpoint{1.565970in}{0.669838in}}{\pgfqpoint{1.562063in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.558156in}{0.662025in}}{\pgfqpoint{1.555961in}{0.656725in}}{\pgfqpoint{1.555961in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.555961in}{0.645675in}}{\pgfqpoint{1.558156in}{0.640375in}}{\pgfqpoint{1.562063in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.565970in}{0.632562in}}{\pgfqpoint{1.571269in}{0.630367in}}{\pgfqpoint{1.576794in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151019in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.156544in}{1.123167in}}{\pgfqpoint{1.161844in}{1.125362in}}{\pgfqpoint{1.165750in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.169657in}{1.133175in}}{\pgfqpoint{1.171852in}{1.138475in}}{\pgfqpoint{1.171852in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.171852in}{1.149525in}}{\pgfqpoint{1.169657in}{1.154825in}}{\pgfqpoint{1.165750in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.161844in}{1.162638in}}{\pgfqpoint{1.156544in}{1.164833in}}{\pgfqpoint{1.151019in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{1.145494in}{1.164833in}}{\pgfqpoint{1.140194in}{1.162638in}}{\pgfqpoint{1.136288in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.132381in}{1.154825in}}{\pgfqpoint{1.130186in}{1.149525in}}{\pgfqpoint{1.130186in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.130186in}{1.138475in}}{\pgfqpoint{1.132381in}{1.133175in}}{\pgfqpoint{1.136288in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.140194in}{1.125362in}}{\pgfqpoint{1.145494in}{1.123167in}}{\pgfqpoint{1.151019in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397735in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.403260in}{1.123167in}}{\pgfqpoint{1.408559in}{1.125362in}}{\pgfqpoint{1.412466in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.416373in}{1.133175in}}{\pgfqpoint{1.418568in}{1.138475in}}{\pgfqpoint{1.418568in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.418568in}{1.149525in}}{\pgfqpoint{1.416373in}{1.154825in}}{\pgfqpoint{1.412466in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.408559in}{1.162638in}}{\pgfqpoint{1.403260in}{1.164833in}}{\pgfqpoint{1.397735in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{1.392210in}{1.164833in}}{\pgfqpoint{1.386910in}{1.162638in}}{\pgfqpoint{1.383003in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.379097in}{1.154825in}}{\pgfqpoint{1.376902in}{1.149525in}}{\pgfqpoint{1.376902in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.376902in}{1.138475in}}{\pgfqpoint{1.379097in}{1.133175in}}{\pgfqpoint{1.383003in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.386910in}{1.125362in}}{\pgfqpoint{1.392210in}{1.123167in}}{\pgfqpoint{1.397735in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621128in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.626653in}{0.630367in}}{\pgfqpoint{1.631952in}{0.632562in}}{\pgfqpoint{1.635859in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.639766in}{0.640375in}}{\pgfqpoint{1.641961in}{0.645675in}}{\pgfqpoint{1.641961in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.641961in}{0.656725in}}{\pgfqpoint{1.639766in}{0.662025in}}{\pgfqpoint{1.635859in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.631952in}{0.669838in}}{\pgfqpoint{1.626653in}{0.672033in}}{\pgfqpoint{1.621128in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.615603in}{0.672033in}}{\pgfqpoint{1.610303in}{0.669838in}}{\pgfqpoint{1.606396in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.602489in}{0.662025in}}{\pgfqpoint{1.600294in}{0.656725in}}{\pgfqpoint{1.600294in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.600294in}{0.645675in}}{\pgfqpoint{1.602489in}{0.640375in}}{\pgfqpoint{1.606396in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.610303in}{0.632562in}}{\pgfqpoint{1.615603in}{0.630367in}}{\pgfqpoint{1.621128in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269141in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.274666in}{1.123167in}}{\pgfqpoint{1.279966in}{1.125362in}}{\pgfqpoint{1.283873in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.287780in}{1.133175in}}{\pgfqpoint{1.289975in}{1.138475in}}{\pgfqpoint{1.289975in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.289975in}{1.149525in}}{\pgfqpoint{1.287780in}{1.154825in}}{\pgfqpoint{1.283873in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.279966in}{1.162638in}}{\pgfqpoint{1.274666in}{1.164833in}}{\pgfqpoint{1.269141in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{1.263616in}{1.164833in}}{\pgfqpoint{1.258317in}{1.162638in}}{\pgfqpoint{1.254410in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.250503in}{1.154825in}}{\pgfqpoint{1.248308in}{1.149525in}}{\pgfqpoint{1.248308in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.248308in}{1.138475in}}{\pgfqpoint{1.250503in}{1.133175in}}{\pgfqpoint{1.254410in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.258317in}{1.125362in}}{\pgfqpoint{1.263616in}{1.123167in}}{\pgfqpoint{1.269141in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068769in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.074294in}{0.630367in}}{\pgfqpoint{1.079593in}{0.632562in}}{\pgfqpoint{1.083500in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.087407in}{0.640375in}}{\pgfqpoint{1.089602in}{0.645675in}}{\pgfqpoint{1.089602in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.089602in}{0.656725in}}{\pgfqpoint{1.087407in}{0.662025in}}{\pgfqpoint{1.083500in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.079593in}{0.669838in}}{\pgfqpoint{1.074294in}{0.672033in}}{\pgfqpoint{1.068769in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.063244in}{0.672033in}}{\pgfqpoint{1.057944in}{0.669838in}}{\pgfqpoint{1.054037in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.050130in}{0.662025in}}{\pgfqpoint{1.047935in}{0.656725in}}{\pgfqpoint{1.047935in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.047935in}{0.645675in}}{\pgfqpoint{1.050130in}{0.640375in}}{\pgfqpoint{1.054037in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.057944in}{0.632562in}}{\pgfqpoint{1.063244in}{0.630367in}}{\pgfqpoint{1.068769in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321756in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.327281in}{0.630367in}}{\pgfqpoint{1.332580in}{0.632562in}}{\pgfqpoint{1.336487in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.340394in}{0.640375in}}{\pgfqpoint{1.342589in}{0.645675in}}{\pgfqpoint{1.342589in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.342589in}{0.656725in}}{\pgfqpoint{1.340394in}{0.662025in}}{\pgfqpoint{1.336487in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.332580in}{0.669838in}}{\pgfqpoint{1.327281in}{0.672033in}}{\pgfqpoint{1.321756in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.316230in}{0.672033in}}{\pgfqpoint{1.310931in}{0.669838in}}{\pgfqpoint{1.307024in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.303117in}{0.662025in}}{\pgfqpoint{1.300922in}{0.656725in}}{\pgfqpoint{1.300922in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.300922in}{0.645675in}}{\pgfqpoint{1.303117in}{0.640375in}}{\pgfqpoint{1.307024in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.310931in}{0.632562in}}{\pgfqpoint{1.316230in}{0.630367in}}{\pgfqpoint{1.321756in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538766in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.544291in}{0.630367in}}{\pgfqpoint{1.549591in}{0.632562in}}{\pgfqpoint{1.553497in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.557404in}{0.640375in}}{\pgfqpoint{1.559599in}{0.645675in}}{\pgfqpoint{1.559599in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.559599in}{0.656725in}}{\pgfqpoint{1.557404in}{0.662025in}}{\pgfqpoint{1.553497in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.549591in}{0.669838in}}{\pgfqpoint{1.544291in}{0.672033in}}{\pgfqpoint{1.538766in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.533241in}{0.672033in}}{\pgfqpoint{1.527941in}{0.669838in}}{\pgfqpoint{1.524035in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.520128in}{0.662025in}}{\pgfqpoint{1.517933in}{0.656725in}}{\pgfqpoint{1.517933in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.517933in}{0.645675in}}{\pgfqpoint{1.520128in}{0.640375in}}{\pgfqpoint{1.524035in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.527941in}{0.632562in}}{\pgfqpoint{1.533241in}{0.630367in}}{\pgfqpoint{1.538766in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383536in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.389061in}{1.123167in}}{\pgfqpoint{1.394361in}{1.125362in}}{\pgfqpoint{1.398267in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.402174in}{1.133175in}}{\pgfqpoint{1.404369in}{1.138475in}}{\pgfqpoint{1.404369in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.404369in}{1.149525in}}{\pgfqpoint{1.402174in}{1.154825in}}{\pgfqpoint{1.398267in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.394361in}{1.162638in}}{\pgfqpoint{1.389061in}{1.164833in}}{\pgfqpoint{1.383536in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{1.378011in}{1.164833in}}{\pgfqpoint{1.372711in}{1.162638in}}{\pgfqpoint{1.368805in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.364898in}{1.154825in}}{\pgfqpoint{1.362703in}{1.149525in}}{\pgfqpoint{1.362703in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.362703in}{1.138475in}}{\pgfqpoint{1.364898in}{1.133175in}}{\pgfqpoint{1.368805in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.372711in}{1.125362in}}{\pgfqpoint{1.378011in}{1.123167in}}{\pgfqpoint{1.383536in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421862in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.427387in}{0.630367in}}{\pgfqpoint{1.432687in}{0.632562in}}{\pgfqpoint{1.436594in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.440500in}{0.640375in}}{\pgfqpoint{1.442696in}{0.645675in}}{\pgfqpoint{1.442696in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.442696in}{0.656725in}}{\pgfqpoint{1.440500in}{0.662025in}}{\pgfqpoint{1.436594in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.432687in}{0.669838in}}{\pgfqpoint{1.427387in}{0.672033in}}{\pgfqpoint{1.421862in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.416337in}{0.672033in}}{\pgfqpoint{1.411038in}{0.669838in}}{\pgfqpoint{1.407131in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.403224in}{0.662025in}}{\pgfqpoint{1.401029in}{0.656725in}}{\pgfqpoint{1.401029in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.401029in}{0.645675in}}{\pgfqpoint{1.403224in}{0.640375in}}{\pgfqpoint{1.407131in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.411038in}{0.632562in}}{\pgfqpoint{1.416337in}{0.630367in}}{\pgfqpoint{1.421862in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287141in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.292666in}{1.123167in}}{\pgfqpoint{1.297965in}{1.125362in}}{\pgfqpoint{1.301872in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.305779in}{1.133175in}}{\pgfqpoint{1.307974in}{1.138475in}}{\pgfqpoint{1.307974in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.307974in}{1.149525in}}{\pgfqpoint{1.305779in}{1.154825in}}{\pgfqpoint{1.301872in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.297965in}{1.162638in}}{\pgfqpoint{1.292666in}{1.164833in}}{\pgfqpoint{1.287141in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{1.281616in}{1.164833in}}{\pgfqpoint{1.276316in}{1.162638in}}{\pgfqpoint{1.272409in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.268502in}{1.154825in}}{\pgfqpoint{1.266307in}{1.149525in}}{\pgfqpoint{1.266307in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.266307in}{1.138475in}}{\pgfqpoint{1.268502in}{1.133175in}}{\pgfqpoint{1.272409in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.276316in}{1.125362in}}{\pgfqpoint{1.281616in}{1.123167in}}{\pgfqpoint{1.287141in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160538in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.166063in}{0.630367in}}{\pgfqpoint{1.171362in}{0.632562in}}{\pgfqpoint{1.175269in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.179176in}{0.640375in}}{\pgfqpoint{1.181371in}{0.645675in}}{\pgfqpoint{1.181371in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.181371in}{0.656725in}}{\pgfqpoint{1.179176in}{0.662025in}}{\pgfqpoint{1.175269in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.171362in}{0.669838in}}{\pgfqpoint{1.166063in}{0.672033in}}{\pgfqpoint{1.160538in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.155012in}{0.672033in}}{\pgfqpoint{1.149713in}{0.669838in}}{\pgfqpoint{1.145806in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.141899in}{0.662025in}}{\pgfqpoint{1.139704in}{0.656725in}}{\pgfqpoint{1.139704in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.139704in}{0.645675in}}{\pgfqpoint{1.141899in}{0.640375in}}{\pgfqpoint{1.145806in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.149713in}{0.632562in}}{\pgfqpoint{1.155012in}{0.630367in}}{\pgfqpoint{1.160538in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427742in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.433267in}{1.123167in}}{\pgfqpoint{1.438566in}{1.125362in}}{\pgfqpoint{1.442473in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.446380in}{1.133175in}}{\pgfqpoint{1.448575in}{1.138475in}}{\pgfqpoint{1.448575in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.448575in}{1.149525in}}{\pgfqpoint{1.446380in}{1.154825in}}{\pgfqpoint{1.442473in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.438566in}{1.162638in}}{\pgfqpoint{1.433267in}{1.164833in}}{\pgfqpoint{1.427742in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{1.422216in}{1.164833in}}{\pgfqpoint{1.416917in}{1.162638in}}{\pgfqpoint{1.413010in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.409103in}{1.154825in}}{\pgfqpoint{1.406908in}{1.149525in}}{\pgfqpoint{1.406908in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.406908in}{1.138475in}}{\pgfqpoint{1.409103in}{1.133175in}}{\pgfqpoint{1.413010in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.416917in}{1.125362in}}{\pgfqpoint{1.422216in}{1.123167in}}{\pgfqpoint{1.427742in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138031in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.143556in}{0.630367in}}{\pgfqpoint{1.148856in}{0.632562in}}{\pgfqpoint{1.152763in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.156669in}{0.640375in}}{\pgfqpoint{1.158865in}{0.645675in}}{\pgfqpoint{1.158865in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.158865in}{0.656725in}}{\pgfqpoint{1.156669in}{0.662025in}}{\pgfqpoint{1.152763in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.148856in}{0.669838in}}{\pgfqpoint{1.143556in}{0.672033in}}{\pgfqpoint{1.138031in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.132506in}{0.672033in}}{\pgfqpoint{1.127207in}{0.669838in}}{\pgfqpoint{1.123300in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.119393in}{0.662025in}}{\pgfqpoint{1.117198in}{0.656725in}}{\pgfqpoint{1.117198in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.117198in}{0.645675in}}{\pgfqpoint{1.119393in}{0.640375in}}{\pgfqpoint{1.123300in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.127207in}{0.632562in}}{\pgfqpoint{1.132506in}{0.630367in}}{\pgfqpoint{1.138031in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968161in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{0.973686in}{1.123167in}}{\pgfqpoint{0.978986in}{1.125362in}}{\pgfqpoint{0.982893in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{0.986799in}{1.133175in}}{\pgfqpoint{0.988995in}{1.138475in}}{\pgfqpoint{0.988995in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{0.988995in}{1.149525in}}{\pgfqpoint{0.986799in}{1.154825in}}{\pgfqpoint{0.982893in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{0.978986in}{1.162638in}}{\pgfqpoint{0.973686in}{1.164833in}}{\pgfqpoint{0.968161in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{0.962636in}{1.164833in}}{\pgfqpoint{0.957337in}{1.162638in}}{\pgfqpoint{0.953430in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{0.949523in}{1.154825in}}{\pgfqpoint{0.947328in}{1.149525in}}{\pgfqpoint{0.947328in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{0.947328in}{1.138475in}}{\pgfqpoint{0.949523in}{1.133175in}}{\pgfqpoint{0.953430in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{0.957337in}{1.125362in}}{\pgfqpoint{0.962636in}{1.123167in}}{\pgfqpoint{0.968161in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{1.123167in}}{\pgfqpoint{1.637491in}{1.125362in}}{\pgfqpoint{1.641398in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{1.133175in}}{\pgfqpoint{1.647500in}{1.138475in}}{\pgfqpoint{1.647500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{1.149525in}}{\pgfqpoint{1.645305in}{1.154825in}}{\pgfqpoint{1.641398in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{1.162638in}}{\pgfqpoint{1.632192in}{1.164833in}}{\pgfqpoint{1.626667in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{1.164833in}}{\pgfqpoint{1.615842in}{1.162638in}}{\pgfqpoint{1.611935in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{1.154825in}}{\pgfqpoint{1.605833in}{1.149525in}}{\pgfqpoint{1.605833in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{1.138475in}}{\pgfqpoint{1.608028in}{1.133175in}}{\pgfqpoint{1.611935in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{1.125362in}}{\pgfqpoint{1.621142in}{1.123167in}}{\pgfqpoint{1.626667in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{1.123167in}}{\pgfqpoint{0.976158in}{1.125362in}}{\pgfqpoint{0.980065in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{1.133175in}}{\pgfqpoint{0.986167in}{1.138475in}}{\pgfqpoint{0.986167in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{1.149525in}}{\pgfqpoint{0.983972in}{1.154825in}}{\pgfqpoint{0.980065in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{1.162638in}}{\pgfqpoint{0.970858in}{1.164833in}}{\pgfqpoint{0.965333in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{1.164833in}}{\pgfqpoint{0.954509in}{1.162638in}}{\pgfqpoint{0.950602in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{1.154825in}}{\pgfqpoint{0.944500in}{1.149525in}}{\pgfqpoint{0.944500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{1.138475in}}{\pgfqpoint{0.946695in}{1.133175in}}{\pgfqpoint{0.950602in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{1.125362in}}{\pgfqpoint{0.959808in}{1.123167in}}{\pgfqpoint{0.965333in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121845in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.127371in}{0.630367in}}{\pgfqpoint{1.132670in}{0.632562in}}{\pgfqpoint{1.136577in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.140484in}{0.640375in}}{\pgfqpoint{1.142679in}{0.645675in}}{\pgfqpoint{1.142679in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.142679in}{0.656725in}}{\pgfqpoint{1.140484in}{0.662025in}}{\pgfqpoint{1.136577in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.132670in}{0.669838in}}{\pgfqpoint{1.127371in}{0.672033in}}{\pgfqpoint{1.121845in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.116320in}{0.672033in}}{\pgfqpoint{1.111021in}{0.669838in}}{\pgfqpoint{1.107114in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.103207in}{0.662025in}}{\pgfqpoint{1.101012in}{0.656725in}}{\pgfqpoint{1.101012in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.101012in}{0.645675in}}{\pgfqpoint{1.103207in}{0.640375in}}{\pgfqpoint{1.107114in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.111021in}{0.632562in}}{\pgfqpoint{1.116320in}{0.630367in}}{\pgfqpoint{1.121845in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317332in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.322857in}{0.630367in}}{\pgfqpoint{1.328156in}{0.632562in}}{\pgfqpoint{1.332063in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.335970in}{0.640375in}}{\pgfqpoint{1.338165in}{0.645675in}}{\pgfqpoint{1.338165in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.338165in}{0.656725in}}{\pgfqpoint{1.335970in}{0.662025in}}{\pgfqpoint{1.332063in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.328156in}{0.669838in}}{\pgfqpoint{1.322857in}{0.672033in}}{\pgfqpoint{1.317332in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.311807in}{0.672033in}}{\pgfqpoint{1.306507in}{0.669838in}}{\pgfqpoint{1.302601in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.298694in}{0.662025in}}{\pgfqpoint{1.296499in}{0.656725in}}{\pgfqpoint{1.296499in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.296499in}{0.645675in}}{\pgfqpoint{1.298694in}{0.640375in}}{\pgfqpoint{1.302601in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.306507in}{0.632562in}}{\pgfqpoint{1.311807in}{0.630367in}}{\pgfqpoint{1.317332in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292191in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.297716in}{1.123167in}}{\pgfqpoint{1.303015in}{1.125362in}}{\pgfqpoint{1.306922in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.310829in}{1.133175in}}{\pgfqpoint{1.313024in}{1.138475in}}{\pgfqpoint{1.313024in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.313024in}{1.149525in}}{\pgfqpoint{1.310829in}{1.154825in}}{\pgfqpoint{1.306922in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.303015in}{1.162638in}}{\pgfqpoint{1.297716in}{1.164833in}}{\pgfqpoint{1.292191in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{1.286665in}{1.164833in}}{\pgfqpoint{1.281366in}{1.162638in}}{\pgfqpoint{1.277459in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.273552in}{1.154825in}}{\pgfqpoint{1.271357in}{1.149525in}}{\pgfqpoint{1.271357in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.271357in}{1.138475in}}{\pgfqpoint{1.273552in}{1.133175in}}{\pgfqpoint{1.277459in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.281366in}{1.125362in}}{\pgfqpoint{1.286665in}{1.123167in}}{\pgfqpoint{1.292191in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221802in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.227327in}{1.123167in}}{\pgfqpoint{1.232627in}{1.125362in}}{\pgfqpoint{1.236533in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.240440in}{1.133175in}}{\pgfqpoint{1.242635in}{1.138475in}}{\pgfqpoint{1.242635in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.242635in}{1.149525in}}{\pgfqpoint{1.240440in}{1.154825in}}{\pgfqpoint{1.236533in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.232627in}{1.162638in}}{\pgfqpoint{1.227327in}{1.164833in}}{\pgfqpoint{1.221802in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{1.216277in}{1.164833in}}{\pgfqpoint{1.210978in}{1.162638in}}{\pgfqpoint{1.207071in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.203164in}{1.154825in}}{\pgfqpoint{1.200969in}{1.149525in}}{\pgfqpoint{1.200969in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.200969in}{1.138475in}}{\pgfqpoint{1.203164in}{1.133175in}}{\pgfqpoint{1.207071in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.210978in}{1.125362in}}{\pgfqpoint{1.216277in}{1.123167in}}{\pgfqpoint{1.221802in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093700in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.099225in}{0.630367in}}{\pgfqpoint{1.104524in}{0.632562in}}{\pgfqpoint{1.108431in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.112338in}{0.640375in}}{\pgfqpoint{1.114533in}{0.645675in}}{\pgfqpoint{1.114533in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.114533in}{0.656725in}}{\pgfqpoint{1.112338in}{0.662025in}}{\pgfqpoint{1.108431in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.104524in}{0.669838in}}{\pgfqpoint{1.099225in}{0.672033in}}{\pgfqpoint{1.093700in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.088174in}{0.672033in}}{\pgfqpoint{1.082875in}{0.669838in}}{\pgfqpoint{1.078968in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.075061in}{0.662025in}}{\pgfqpoint{1.072866in}{0.656725in}}{\pgfqpoint{1.072866in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.072866in}{0.645675in}}{\pgfqpoint{1.075061in}{0.640375in}}{\pgfqpoint{1.078968in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.082875in}{0.632562in}}{\pgfqpoint{1.088174in}{0.630367in}}{\pgfqpoint{1.093700in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445491in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.451016in}{1.123167in}}{\pgfqpoint{1.456316in}{1.125362in}}{\pgfqpoint{1.460223in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.464129in}{1.133175in}}{\pgfqpoint{1.466325in}{1.138475in}}{\pgfqpoint{1.466325in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.466325in}{1.149525in}}{\pgfqpoint{1.464129in}{1.154825in}}{\pgfqpoint{1.460223in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.456316in}{1.162638in}}{\pgfqpoint{1.451016in}{1.164833in}}{\pgfqpoint{1.445491in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{1.439966in}{1.164833in}}{\pgfqpoint{1.434667in}{1.162638in}}{\pgfqpoint{1.430760in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.426853in}{1.154825in}}{\pgfqpoint{1.424658in}{1.149525in}}{\pgfqpoint{1.424658in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.424658in}{1.138475in}}{\pgfqpoint{1.426853in}{1.133175in}}{\pgfqpoint{1.430760in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.434667in}{1.125362in}}{\pgfqpoint{1.439966in}{1.123167in}}{\pgfqpoint{1.445491in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205614in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.211139in}{0.630367in}}{\pgfqpoint{1.216438in}{0.632562in}}{\pgfqpoint{1.220345in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.224252in}{0.640375in}}{\pgfqpoint{1.226447in}{0.645675in}}{\pgfqpoint{1.226447in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.226447in}{0.656725in}}{\pgfqpoint{1.224252in}{0.662025in}}{\pgfqpoint{1.220345in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.216438in}{0.669838in}}{\pgfqpoint{1.211139in}{0.672033in}}{\pgfqpoint{1.205614in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.200089in}{0.672033in}}{\pgfqpoint{1.194789in}{0.669838in}}{\pgfqpoint{1.190882in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.186975in}{0.662025in}}{\pgfqpoint{1.184780in}{0.656725in}}{\pgfqpoint{1.184780in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.184780in}{0.645675in}}{\pgfqpoint{1.186975in}{0.640375in}}{\pgfqpoint{1.190882in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.194789in}{0.632562in}}{\pgfqpoint{1.200089in}{0.630367in}}{\pgfqpoint{1.205614in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438956in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.444481in}{0.630367in}}{\pgfqpoint{1.449781in}{0.632562in}}{\pgfqpoint{1.453688in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.457595in}{0.640375in}}{\pgfqpoint{1.459790in}{0.645675in}}{\pgfqpoint{1.459790in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.459790in}{0.656725in}}{\pgfqpoint{1.457595in}{0.662025in}}{\pgfqpoint{1.453688in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.449781in}{0.669838in}}{\pgfqpoint{1.444481in}{0.672033in}}{\pgfqpoint{1.438956in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.433431in}{0.672033in}}{\pgfqpoint{1.428132in}{0.669838in}}{\pgfqpoint{1.424225in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.420318in}{0.662025in}}{\pgfqpoint{1.418123in}{0.656725in}}{\pgfqpoint{1.418123in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.418123in}{0.645675in}}{\pgfqpoint{1.420318in}{0.640375in}}{\pgfqpoint{1.424225in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.428132in}{0.632562in}}{\pgfqpoint{1.433431in}{0.630367in}}{\pgfqpoint{1.438956in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504230in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.509756in}{1.123167in}}{\pgfqpoint{1.515055in}{1.125362in}}{\pgfqpoint{1.518962in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.522869in}{1.133175in}}{\pgfqpoint{1.525064in}{1.138475in}}{\pgfqpoint{1.525064in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.525064in}{1.149525in}}{\pgfqpoint{1.522869in}{1.154825in}}{\pgfqpoint{1.518962in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.515055in}{1.162638in}}{\pgfqpoint{1.509756in}{1.164833in}}{\pgfqpoint{1.504230in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{1.498705in}{1.164833in}}{\pgfqpoint{1.493406in}{1.162638in}}{\pgfqpoint{1.489499in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.485592in}{1.154825in}}{\pgfqpoint{1.483397in}{1.149525in}}{\pgfqpoint{1.483397in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.483397in}{1.138475in}}{\pgfqpoint{1.485592in}{1.133175in}}{\pgfqpoint{1.489499in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.493406in}{1.125362in}}{\pgfqpoint{1.498705in}{1.123167in}}{\pgfqpoint{1.504230in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417046in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.422571in}{1.123167in}}{\pgfqpoint{1.427871in}{1.125362in}}{\pgfqpoint{1.431777in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.435684in}{1.133175in}}{\pgfqpoint{1.437879in}{1.138475in}}{\pgfqpoint{1.437879in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.437879in}{1.149525in}}{\pgfqpoint{1.435684in}{1.154825in}}{\pgfqpoint{1.431777in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.427871in}{1.162638in}}{\pgfqpoint{1.422571in}{1.164833in}}{\pgfqpoint{1.417046in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{1.411521in}{1.164833in}}{\pgfqpoint{1.406221in}{1.162638in}}{\pgfqpoint{1.402315in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.398408in}{1.154825in}}{\pgfqpoint{1.396213in}{1.149525in}}{\pgfqpoint{1.396213in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.396213in}{1.138475in}}{\pgfqpoint{1.398408in}{1.133175in}}{\pgfqpoint{1.402315in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.406221in}{1.125362in}}{\pgfqpoint{1.411521in}{1.123167in}}{\pgfqpoint{1.417046in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586045in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.591570in}{1.123167in}}{\pgfqpoint{1.596870in}{1.125362in}}{\pgfqpoint{1.600777in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.604683in}{1.133175in}}{\pgfqpoint{1.606879in}{1.138475in}}{\pgfqpoint{1.606879in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.606879in}{1.149525in}}{\pgfqpoint{1.604683in}{1.154825in}}{\pgfqpoint{1.600777in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.596870in}{1.162638in}}{\pgfqpoint{1.591570in}{1.164833in}}{\pgfqpoint{1.586045in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{1.580520in}{1.164833in}}{\pgfqpoint{1.575221in}{1.162638in}}{\pgfqpoint{1.571314in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.567407in}{1.154825in}}{\pgfqpoint{1.565212in}{1.149525in}}{\pgfqpoint{1.565212in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.565212in}{1.138475in}}{\pgfqpoint{1.567407in}{1.133175in}}{\pgfqpoint{1.571314in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.575221in}{1.125362in}}{\pgfqpoint{1.580520in}{1.123167in}}{\pgfqpoint{1.586045in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356275in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.361800in}{0.630367in}}{\pgfqpoint{1.367100in}{0.632562in}}{\pgfqpoint{1.371006in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.374913in}{0.640375in}}{\pgfqpoint{1.377108in}{0.645675in}}{\pgfqpoint{1.377108in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.377108in}{0.656725in}}{\pgfqpoint{1.374913in}{0.662025in}}{\pgfqpoint{1.371006in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.367100in}{0.669838in}}{\pgfqpoint{1.361800in}{0.672033in}}{\pgfqpoint{1.356275in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.350750in}{0.672033in}}{\pgfqpoint{1.345450in}{0.669838in}}{\pgfqpoint{1.341544in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.337637in}{0.662025in}}{\pgfqpoint{1.335442in}{0.656725in}}{\pgfqpoint{1.335442in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.335442in}{0.645675in}}{\pgfqpoint{1.337637in}{0.640375in}}{\pgfqpoint{1.341544in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.345450in}{0.632562in}}{\pgfqpoint{1.350750in}{0.630367in}}{\pgfqpoint{1.356275in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085955in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.091480in}{1.123167in}}{\pgfqpoint{1.096780in}{1.125362in}}{\pgfqpoint{1.100686in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.104593in}{1.133175in}}{\pgfqpoint{1.106788in}{1.138475in}}{\pgfqpoint{1.106788in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.106788in}{1.149525in}}{\pgfqpoint{1.104593in}{1.154825in}}{\pgfqpoint{1.100686in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.096780in}{1.162638in}}{\pgfqpoint{1.091480in}{1.164833in}}{\pgfqpoint{1.085955in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{1.080430in}{1.164833in}}{\pgfqpoint{1.075131in}{1.162638in}}{\pgfqpoint{1.071224in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.067317in}{1.154825in}}{\pgfqpoint{1.065122in}{1.149525in}}{\pgfqpoint{1.065122in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.065122in}{1.138475in}}{\pgfqpoint{1.067317in}{1.133175in}}{\pgfqpoint{1.071224in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.075131in}{1.125362in}}{\pgfqpoint{1.080430in}{1.123167in}}{\pgfqpoint{1.085955in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500507in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.506032in}{0.630367in}}{\pgfqpoint{1.511332in}{0.632562in}}{\pgfqpoint{1.515239in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.519146in}{0.640375in}}{\pgfqpoint{1.521341in}{0.645675in}}{\pgfqpoint{1.521341in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.521341in}{0.656725in}}{\pgfqpoint{1.519146in}{0.662025in}}{\pgfqpoint{1.515239in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.511332in}{0.669838in}}{\pgfqpoint{1.506032in}{0.672033in}}{\pgfqpoint{1.500507in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.494982in}{0.672033in}}{\pgfqpoint{1.489683in}{0.669838in}}{\pgfqpoint{1.485776in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.481869in}{0.662025in}}{\pgfqpoint{1.479674in}{0.656725in}}{\pgfqpoint{1.479674in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.479674in}{0.645675in}}{\pgfqpoint{1.481869in}{0.640375in}}{\pgfqpoint{1.485776in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.489683in}{0.632562in}}{\pgfqpoint{1.494982in}{0.630367in}}{\pgfqpoint{1.500507in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157046in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.162571in}{0.630367in}}{\pgfqpoint{1.167870in}{0.632562in}}{\pgfqpoint{1.171777in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.175684in}{0.640375in}}{\pgfqpoint{1.177879in}{0.645675in}}{\pgfqpoint{1.177879in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.177879in}{0.656725in}}{\pgfqpoint{1.175684in}{0.662025in}}{\pgfqpoint{1.171777in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.167870in}{0.669838in}}{\pgfqpoint{1.162571in}{0.672033in}}{\pgfqpoint{1.157046in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.151521in}{0.672033in}}{\pgfqpoint{1.146221in}{0.669838in}}{\pgfqpoint{1.142315in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.138408in}{0.662025in}}{\pgfqpoint{1.136213in}{0.656725in}}{\pgfqpoint{1.136213in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.136213in}{0.645675in}}{\pgfqpoint{1.138408in}{0.640375in}}{\pgfqpoint{1.142315in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.146221in}{0.632562in}}{\pgfqpoint{1.151521in}{0.630367in}}{\pgfqpoint{1.157046in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099932in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.105457in}{1.123167in}}{\pgfqpoint{1.110756in}{1.125362in}}{\pgfqpoint{1.114663in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.118570in}{1.133175in}}{\pgfqpoint{1.120765in}{1.138475in}}{\pgfqpoint{1.120765in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.120765in}{1.149525in}}{\pgfqpoint{1.118570in}{1.154825in}}{\pgfqpoint{1.114663in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.110756in}{1.162638in}}{\pgfqpoint{1.105457in}{1.164833in}}{\pgfqpoint{1.099932in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{1.094407in}{1.164833in}}{\pgfqpoint{1.089107in}{1.162638in}}{\pgfqpoint{1.085200in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.081294in}{1.154825in}}{\pgfqpoint{1.079098in}{1.149525in}}{\pgfqpoint{1.079098in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.079098in}{1.138475in}}{\pgfqpoint{1.081294in}{1.133175in}}{\pgfqpoint{1.085200in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.089107in}{1.125362in}}{\pgfqpoint{1.094407in}{1.123167in}}{\pgfqpoint{1.099932in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359431in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.364956in}{1.123167in}}{\pgfqpoint{1.370255in}{1.125362in}}{\pgfqpoint{1.374162in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.378069in}{1.133175in}}{\pgfqpoint{1.380264in}{1.138475in}}{\pgfqpoint{1.380264in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.380264in}{1.149525in}}{\pgfqpoint{1.378069in}{1.154825in}}{\pgfqpoint{1.374162in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.370255in}{1.162638in}}{\pgfqpoint{1.364956in}{1.164833in}}{\pgfqpoint{1.359431in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{1.353906in}{1.164833in}}{\pgfqpoint{1.348606in}{1.162638in}}{\pgfqpoint{1.344699in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.340793in}{1.154825in}}{\pgfqpoint{1.338597in}{1.149525in}}{\pgfqpoint{1.338597in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.338597in}{1.138475in}}{\pgfqpoint{1.340793in}{1.133175in}}{\pgfqpoint{1.344699in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.348606in}{1.125362in}}{\pgfqpoint{1.353906in}{1.123167in}}{\pgfqpoint{1.359431in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343034in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.348559in}{0.630367in}}{\pgfqpoint{1.353859in}{0.632562in}}{\pgfqpoint{1.357765in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.361672in}{0.640375in}}{\pgfqpoint{1.363867in}{0.645675in}}{\pgfqpoint{1.363867in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.363867in}{0.656725in}}{\pgfqpoint{1.361672in}{0.662025in}}{\pgfqpoint{1.357765in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.353859in}{0.669838in}}{\pgfqpoint{1.348559in}{0.672033in}}{\pgfqpoint{1.343034in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.337509in}{0.672033in}}{\pgfqpoint{1.332209in}{0.669838in}}{\pgfqpoint{1.328303in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.324396in}{0.662025in}}{\pgfqpoint{1.322201in}{0.656725in}}{\pgfqpoint{1.322201in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.322201in}{0.645675in}}{\pgfqpoint{1.324396in}{0.640375in}}{\pgfqpoint{1.328303in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.332209in}{0.632562in}}{\pgfqpoint{1.337509in}{0.630367in}}{\pgfqpoint{1.343034in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326807in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.332332in}{1.123167in}}{\pgfqpoint{1.337632in}{1.125362in}}{\pgfqpoint{1.341539in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.345446in}{1.133175in}}{\pgfqpoint{1.347641in}{1.138475in}}{\pgfqpoint{1.347641in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.347641in}{1.149525in}}{\pgfqpoint{1.345446in}{1.154825in}}{\pgfqpoint{1.341539in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.337632in}{1.162638in}}{\pgfqpoint{1.332332in}{1.164833in}}{\pgfqpoint{1.326807in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{1.321282in}{1.164833in}}{\pgfqpoint{1.315983in}{1.162638in}}{\pgfqpoint{1.312076in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.308169in}{1.154825in}}{\pgfqpoint{1.305974in}{1.149525in}}{\pgfqpoint{1.305974in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.305974in}{1.138475in}}{\pgfqpoint{1.308169in}{1.133175in}}{\pgfqpoint{1.312076in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.315983in}{1.125362in}}{\pgfqpoint{1.321282in}{1.123167in}}{\pgfqpoint{1.326807in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392590in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.398115in}{0.630367in}}{\pgfqpoint{1.403415in}{0.632562in}}{\pgfqpoint{1.407321in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.411228in}{0.640375in}}{\pgfqpoint{1.413423in}{0.645675in}}{\pgfqpoint{1.413423in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.413423in}{0.656725in}}{\pgfqpoint{1.411228in}{0.662025in}}{\pgfqpoint{1.407321in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.403415in}{0.669838in}}{\pgfqpoint{1.398115in}{0.672033in}}{\pgfqpoint{1.392590in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.387065in}{0.672033in}}{\pgfqpoint{1.381765in}{0.669838in}}{\pgfqpoint{1.377859in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.373952in}{0.662025in}}{\pgfqpoint{1.371757in}{0.656725in}}{\pgfqpoint{1.371757in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.371757in}{0.645675in}}{\pgfqpoint{1.373952in}{0.640375in}}{\pgfqpoint{1.377859in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.381765in}{0.632562in}}{\pgfqpoint{1.387065in}{0.630367in}}{\pgfqpoint{1.392590in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240602in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.246127in}{1.123167in}}{\pgfqpoint{1.251426in}{1.125362in}}{\pgfqpoint{1.255333in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.259240in}{1.133175in}}{\pgfqpoint{1.261435in}{1.138475in}}{\pgfqpoint{1.261435in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.261435in}{1.149525in}}{\pgfqpoint{1.259240in}{1.154825in}}{\pgfqpoint{1.255333in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.251426in}{1.162638in}}{\pgfqpoint{1.246127in}{1.164833in}}{\pgfqpoint{1.240602in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{1.235077in}{1.164833in}}{\pgfqpoint{1.229777in}{1.162638in}}{\pgfqpoint{1.225870in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.221963in}{1.154825in}}{\pgfqpoint{1.219768in}{1.149525in}}{\pgfqpoint{1.219768in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.219768in}{1.138475in}}{\pgfqpoint{1.221963in}{1.133175in}}{\pgfqpoint{1.225870in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.229777in}{1.125362in}}{\pgfqpoint{1.235077in}{1.123167in}}{\pgfqpoint{1.240602in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365300in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.370825in}{0.630367in}}{\pgfqpoint{1.376124in}{0.632562in}}{\pgfqpoint{1.380031in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.383938in}{0.640375in}}{\pgfqpoint{1.386133in}{0.645675in}}{\pgfqpoint{1.386133in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.386133in}{0.656725in}}{\pgfqpoint{1.383938in}{0.662025in}}{\pgfqpoint{1.380031in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.376124in}{0.669838in}}{\pgfqpoint{1.370825in}{0.672033in}}{\pgfqpoint{1.365300in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.359775in}{0.672033in}}{\pgfqpoint{1.354475in}{0.669838in}}{\pgfqpoint{1.350568in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.346662in}{0.662025in}}{\pgfqpoint{1.344467in}{0.656725in}}{\pgfqpoint{1.344467in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.344467in}{0.645675in}}{\pgfqpoint{1.346662in}{0.640375in}}{\pgfqpoint{1.350568in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.354475in}{0.632562in}}{\pgfqpoint{1.359775in}{0.630367in}}{\pgfqpoint{1.365300in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401745in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.407270in}{0.630367in}}{\pgfqpoint{1.412570in}{0.632562in}}{\pgfqpoint{1.416477in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.420383in}{0.640375in}}{\pgfqpoint{1.422579in}{0.645675in}}{\pgfqpoint{1.422579in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.422579in}{0.656725in}}{\pgfqpoint{1.420383in}{0.662025in}}{\pgfqpoint{1.416477in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.412570in}{0.669838in}}{\pgfqpoint{1.407270in}{0.672033in}}{\pgfqpoint{1.401745in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.396220in}{0.672033in}}{\pgfqpoint{1.390921in}{0.669838in}}{\pgfqpoint{1.387014in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.383107in}{0.662025in}}{\pgfqpoint{1.380912in}{0.656725in}}{\pgfqpoint{1.380912in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.380912in}{0.645675in}}{\pgfqpoint{1.383107in}{0.640375in}}{\pgfqpoint{1.387014in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.390921in}{0.632562in}}{\pgfqpoint{1.396220in}{0.630367in}}{\pgfqpoint{1.401745in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{0.630367in}}{\pgfqpoint{1.637491in}{0.632562in}}{\pgfqpoint{1.641398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{0.640375in}}{\pgfqpoint{1.647500in}{0.645675in}}{\pgfqpoint{1.647500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{0.656725in}}{\pgfqpoint{1.645305in}{0.662025in}}{\pgfqpoint{1.641398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{0.669838in}}{\pgfqpoint{1.632192in}{0.672033in}}{\pgfqpoint{1.626667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{0.672033in}}{\pgfqpoint{1.615842in}{0.669838in}}{\pgfqpoint{1.611935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{0.662025in}}{\pgfqpoint{1.605833in}{0.656725in}}{\pgfqpoint{1.605833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{0.645675in}}{\pgfqpoint{1.608028in}{0.640375in}}{\pgfqpoint{1.611935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{0.632562in}}{\pgfqpoint{1.621142in}{0.630367in}}{\pgfqpoint{1.626667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145551in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.151076in}{0.630367in}}{\pgfqpoint{1.156375in}{0.632562in}}{\pgfqpoint{1.160282in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.164189in}{0.640375in}}{\pgfqpoint{1.166384in}{0.645675in}}{\pgfqpoint{1.166384in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.166384in}{0.656725in}}{\pgfqpoint{1.164189in}{0.662025in}}{\pgfqpoint{1.160282in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.156375in}{0.669838in}}{\pgfqpoint{1.151076in}{0.672033in}}{\pgfqpoint{1.145551in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.140026in}{0.672033in}}{\pgfqpoint{1.134726in}{0.669838in}}{\pgfqpoint{1.130819in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.126913in}{0.662025in}}{\pgfqpoint{1.124718in}{0.656725in}}{\pgfqpoint{1.124718in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.124718in}{0.645675in}}{\pgfqpoint{1.126913in}{0.640375in}}{\pgfqpoint{1.130819in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.134726in}{0.632562in}}{\pgfqpoint{1.140026in}{0.630367in}}{\pgfqpoint{1.145551in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438860in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.444385in}{1.123167in}}{\pgfqpoint{1.449684in}{1.125362in}}{\pgfqpoint{1.453591in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.457498in}{1.133175in}}{\pgfqpoint{1.459693in}{1.138475in}}{\pgfqpoint{1.459693in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.459693in}{1.149525in}}{\pgfqpoint{1.457498in}{1.154825in}}{\pgfqpoint{1.453591in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.449684in}{1.162638in}}{\pgfqpoint{1.444385in}{1.164833in}}{\pgfqpoint{1.438860in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{1.433335in}{1.164833in}}{\pgfqpoint{1.428035in}{1.162638in}}{\pgfqpoint{1.424128in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.420222in}{1.154825in}}{\pgfqpoint{1.418026in}{1.149525in}}{\pgfqpoint{1.418026in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.418026in}{1.138475in}}{\pgfqpoint{1.420222in}{1.133175in}}{\pgfqpoint{1.424128in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.428035in}{1.125362in}}{\pgfqpoint{1.433335in}{1.123167in}}{\pgfqpoint{1.438860in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449199in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.454724in}{0.630367in}}{\pgfqpoint{1.460023in}{0.632562in}}{\pgfqpoint{1.463930in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.467837in}{0.640375in}}{\pgfqpoint{1.470032in}{0.645675in}}{\pgfqpoint{1.470032in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.470032in}{0.656725in}}{\pgfqpoint{1.467837in}{0.662025in}}{\pgfqpoint{1.463930in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.460023in}{0.669838in}}{\pgfqpoint{1.454724in}{0.672033in}}{\pgfqpoint{1.449199in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.443674in}{0.672033in}}{\pgfqpoint{1.438374in}{0.669838in}}{\pgfqpoint{1.434467in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.430560in}{0.662025in}}{\pgfqpoint{1.428365in}{0.656725in}}{\pgfqpoint{1.428365in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.428365in}{0.645675in}}{\pgfqpoint{1.430560in}{0.640375in}}{\pgfqpoint{1.434467in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.438374in}{0.632562in}}{\pgfqpoint{1.443674in}{0.630367in}}{\pgfqpoint{1.449199in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475765in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.481290in}{0.630367in}}{\pgfqpoint{1.486590in}{0.632562in}}{\pgfqpoint{1.490496in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.494403in}{0.640375in}}{\pgfqpoint{1.496598in}{0.645675in}}{\pgfqpoint{1.496598in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.496598in}{0.656725in}}{\pgfqpoint{1.494403in}{0.662025in}}{\pgfqpoint{1.490496in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.486590in}{0.669838in}}{\pgfqpoint{1.481290in}{0.672033in}}{\pgfqpoint{1.475765in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.470240in}{0.672033in}}{\pgfqpoint{1.464940in}{0.669838in}}{\pgfqpoint{1.461034in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.457127in}{0.662025in}}{\pgfqpoint{1.454932in}{0.656725in}}{\pgfqpoint{1.454932in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.454932in}{0.645675in}}{\pgfqpoint{1.457127in}{0.640375in}}{\pgfqpoint{1.461034in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.464940in}{0.632562in}}{\pgfqpoint{1.470240in}{0.630367in}}{\pgfqpoint{1.475765in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554447in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.559972in}{0.630367in}}{\pgfqpoint{1.565272in}{0.632562in}}{\pgfqpoint{1.569179in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.573085in}{0.640375in}}{\pgfqpoint{1.575280in}{0.645675in}}{\pgfqpoint{1.575280in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.575280in}{0.656725in}}{\pgfqpoint{1.573085in}{0.662025in}}{\pgfqpoint{1.569179in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.565272in}{0.669838in}}{\pgfqpoint{1.559972in}{0.672033in}}{\pgfqpoint{1.554447in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.548922in}{0.672033in}}{\pgfqpoint{1.543623in}{0.669838in}}{\pgfqpoint{1.539716in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.535809in}{0.662025in}}{\pgfqpoint{1.533614in}{0.656725in}}{\pgfqpoint{1.533614in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.533614in}{0.645675in}}{\pgfqpoint{1.535809in}{0.640375in}}{\pgfqpoint{1.539716in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.543623in}{0.632562in}}{\pgfqpoint{1.548922in}{0.630367in}}{\pgfqpoint{1.554447in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277145in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.282670in}{0.630367in}}{\pgfqpoint{1.287969in}{0.632562in}}{\pgfqpoint{1.291876in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.295783in}{0.640375in}}{\pgfqpoint{1.297978in}{0.645675in}}{\pgfqpoint{1.297978in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.297978in}{0.656725in}}{\pgfqpoint{1.295783in}{0.662025in}}{\pgfqpoint{1.291876in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.287969in}{0.669838in}}{\pgfqpoint{1.282670in}{0.672033in}}{\pgfqpoint{1.277145in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.271620in}{0.672033in}}{\pgfqpoint{1.266320in}{0.669838in}}{\pgfqpoint{1.262413in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.258507in}{0.662025in}}{\pgfqpoint{1.256311in}{0.656725in}}{\pgfqpoint{1.256311in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.256311in}{0.645675in}}{\pgfqpoint{1.258507in}{0.640375in}}{\pgfqpoint{1.262413in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.266320in}{0.632562in}}{\pgfqpoint{1.271620in}{0.630367in}}{\pgfqpoint{1.277145in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221861in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.227386in}{0.630367in}}{\pgfqpoint{1.232686in}{0.632562in}}{\pgfqpoint{1.236593in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.240500in}{0.640375in}}{\pgfqpoint{1.242695in}{0.645675in}}{\pgfqpoint{1.242695in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.242695in}{0.656725in}}{\pgfqpoint{1.240500in}{0.662025in}}{\pgfqpoint{1.236593in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.232686in}{0.669838in}}{\pgfqpoint{1.227386in}{0.672033in}}{\pgfqpoint{1.221861in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.216336in}{0.672033in}}{\pgfqpoint{1.211037in}{0.669838in}}{\pgfqpoint{1.207130in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.203223in}{0.662025in}}{\pgfqpoint{1.201028in}{0.656725in}}{\pgfqpoint{1.201028in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.201028in}{0.645675in}}{\pgfqpoint{1.203223in}{0.640375in}}{\pgfqpoint{1.207130in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.211037in}{0.632562in}}{\pgfqpoint{1.216336in}{0.630367in}}{\pgfqpoint{1.221861in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{1.123167in}}{\pgfqpoint{0.976158in}{1.125362in}}{\pgfqpoint{0.980065in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{1.133175in}}{\pgfqpoint{0.986167in}{1.138475in}}{\pgfqpoint{0.986167in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{1.149525in}}{\pgfqpoint{0.983972in}{1.154825in}}{\pgfqpoint{0.980065in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{1.162638in}}{\pgfqpoint{0.970858in}{1.164833in}}{\pgfqpoint{0.965333in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{1.164833in}}{\pgfqpoint{0.954509in}{1.162638in}}{\pgfqpoint{0.950602in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{1.154825in}}{\pgfqpoint{0.944500in}{1.149525in}}{\pgfqpoint{0.944500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{1.138475in}}{\pgfqpoint{0.946695in}{1.133175in}}{\pgfqpoint{0.950602in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{1.125362in}}{\pgfqpoint{0.959808in}{1.123167in}}{\pgfqpoint{0.965333in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345862in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.351387in}{0.630367in}}{\pgfqpoint{1.356687in}{0.632562in}}{\pgfqpoint{1.360593in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.364500in}{0.640375in}}{\pgfqpoint{1.366695in}{0.645675in}}{\pgfqpoint{1.366695in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.366695in}{0.656725in}}{\pgfqpoint{1.364500in}{0.662025in}}{\pgfqpoint{1.360593in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.356687in}{0.669838in}}{\pgfqpoint{1.351387in}{0.672033in}}{\pgfqpoint{1.345862in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.340337in}{0.672033in}}{\pgfqpoint{1.335037in}{0.669838in}}{\pgfqpoint{1.331131in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.327224in}{0.662025in}}{\pgfqpoint{1.325029in}{0.656725in}}{\pgfqpoint{1.325029in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.325029in}{0.645675in}}{\pgfqpoint{1.327224in}{0.640375in}}{\pgfqpoint{1.331131in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.335037in}{0.632562in}}{\pgfqpoint{1.340337in}{0.630367in}}{\pgfqpoint{1.345862in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{0.630367in}}{\pgfqpoint{0.976158in}{0.632562in}}{\pgfqpoint{0.980065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{0.640375in}}{\pgfqpoint{0.986167in}{0.645675in}}{\pgfqpoint{0.986167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{0.656725in}}{\pgfqpoint{0.983972in}{0.662025in}}{\pgfqpoint{0.980065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{0.669838in}}{\pgfqpoint{0.970858in}{0.672033in}}{\pgfqpoint{0.965333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{0.672033in}}{\pgfqpoint{0.954509in}{0.669838in}}{\pgfqpoint{0.950602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{0.662025in}}{\pgfqpoint{0.944500in}{0.656725in}}{\pgfqpoint{0.944500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{0.645675in}}{\pgfqpoint{0.946695in}{0.640375in}}{\pgfqpoint{0.950602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{0.632562in}}{\pgfqpoint{0.959808in}{0.630367in}}{\pgfqpoint{0.965333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{0.630367in}}{\pgfqpoint{1.637491in}{0.632562in}}{\pgfqpoint{1.641398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{0.640375in}}{\pgfqpoint{1.647500in}{0.645675in}}{\pgfqpoint{1.647500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{0.656725in}}{\pgfqpoint{1.645305in}{0.662025in}}{\pgfqpoint{1.641398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{0.669838in}}{\pgfqpoint{1.632192in}{0.672033in}}{\pgfqpoint{1.626667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{0.672033in}}{\pgfqpoint{1.615842in}{0.669838in}}{\pgfqpoint{1.611935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{0.662025in}}{\pgfqpoint{1.605833in}{0.656725in}}{\pgfqpoint{1.605833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{0.645675in}}{\pgfqpoint{1.608028in}{0.640375in}}{\pgfqpoint{1.611935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{0.632562in}}{\pgfqpoint{1.621142in}{0.630367in}}{\pgfqpoint{1.626667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593613in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.599138in}{0.630367in}}{\pgfqpoint{1.604437in}{0.632562in}}{\pgfqpoint{1.608344in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.612251in}{0.640375in}}{\pgfqpoint{1.614446in}{0.645675in}}{\pgfqpoint{1.614446in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.614446in}{0.656725in}}{\pgfqpoint{1.612251in}{0.662025in}}{\pgfqpoint{1.608344in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.604437in}{0.669838in}}{\pgfqpoint{1.599138in}{0.672033in}}{\pgfqpoint{1.593613in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.588088in}{0.672033in}}{\pgfqpoint{1.582788in}{0.669838in}}{\pgfqpoint{1.578881in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.574975in}{0.662025in}}{\pgfqpoint{1.572779in}{0.656725in}}{\pgfqpoint{1.572779in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.572779in}{0.645675in}}{\pgfqpoint{1.574975in}{0.640375in}}{\pgfqpoint{1.578881in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.582788in}{0.632562in}}{\pgfqpoint{1.588088in}{0.630367in}}{\pgfqpoint{1.593613in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592158in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.597683in}{0.630367in}}{\pgfqpoint{1.602983in}{0.632562in}}{\pgfqpoint{1.606889in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.610796in}{0.640375in}}{\pgfqpoint{1.612991in}{0.645675in}}{\pgfqpoint{1.612991in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.612991in}{0.656725in}}{\pgfqpoint{1.610796in}{0.662025in}}{\pgfqpoint{1.606889in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.602983in}{0.669838in}}{\pgfqpoint{1.597683in}{0.672033in}}{\pgfqpoint{1.592158in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.586633in}{0.672033in}}{\pgfqpoint{1.581333in}{0.669838in}}{\pgfqpoint{1.577427in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.573520in}{0.662025in}}{\pgfqpoint{1.571325in}{0.656725in}}{\pgfqpoint{1.571325in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.571325in}{0.645675in}}{\pgfqpoint{1.573520in}{0.640375in}}{\pgfqpoint{1.577427in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.581333in}{0.632562in}}{\pgfqpoint{1.586633in}{0.630367in}}{\pgfqpoint{1.592158in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349364in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.354889in}{0.630367in}}{\pgfqpoint{1.360188in}{0.632562in}}{\pgfqpoint{1.364095in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.368002in}{0.640375in}}{\pgfqpoint{1.370197in}{0.645675in}}{\pgfqpoint{1.370197in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.370197in}{0.656725in}}{\pgfqpoint{1.368002in}{0.662025in}}{\pgfqpoint{1.364095in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.360188in}{0.669838in}}{\pgfqpoint{1.354889in}{0.672033in}}{\pgfqpoint{1.349364in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.343839in}{0.672033in}}{\pgfqpoint{1.338539in}{0.669838in}}{\pgfqpoint{1.334632in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.330726in}{0.662025in}}{\pgfqpoint{1.328530in}{0.656725in}}{\pgfqpoint{1.328530in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.328530in}{0.645675in}}{\pgfqpoint{1.330726in}{0.640375in}}{\pgfqpoint{1.334632in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.338539in}{0.632562in}}{\pgfqpoint{1.343839in}{0.630367in}}{\pgfqpoint{1.349364in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140225in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.145750in}{0.630367in}}{\pgfqpoint{1.151050in}{0.632562in}}{\pgfqpoint{1.154956in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.158863in}{0.640375in}}{\pgfqpoint{1.161058in}{0.645675in}}{\pgfqpoint{1.161058in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.161058in}{0.656725in}}{\pgfqpoint{1.158863in}{0.662025in}}{\pgfqpoint{1.154956in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.151050in}{0.669838in}}{\pgfqpoint{1.145750in}{0.672033in}}{\pgfqpoint{1.140225in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.134700in}{0.672033in}}{\pgfqpoint{1.129400in}{0.669838in}}{\pgfqpoint{1.125494in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.121587in}{0.662025in}}{\pgfqpoint{1.119392in}{0.656725in}}{\pgfqpoint{1.119392in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.119392in}{0.645675in}}{\pgfqpoint{1.121587in}{0.640375in}}{\pgfqpoint{1.125494in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.129400in}{0.632562in}}{\pgfqpoint{1.134700in}{0.630367in}}{\pgfqpoint{1.140225in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191417in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.196942in}{0.630367in}}{\pgfqpoint{1.202241in}{0.632562in}}{\pgfqpoint{1.206148in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.210055in}{0.640375in}}{\pgfqpoint{1.212250in}{0.645675in}}{\pgfqpoint{1.212250in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.212250in}{0.656725in}}{\pgfqpoint{1.210055in}{0.662025in}}{\pgfqpoint{1.206148in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.202241in}{0.669838in}}{\pgfqpoint{1.196942in}{0.672033in}}{\pgfqpoint{1.191417in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.185891in}{0.672033in}}{\pgfqpoint{1.180592in}{0.669838in}}{\pgfqpoint{1.176685in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.172778in}{0.662025in}}{\pgfqpoint{1.170583in}{0.656725in}}{\pgfqpoint{1.170583in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.170583in}{0.645675in}}{\pgfqpoint{1.172778in}{0.640375in}}{\pgfqpoint{1.176685in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.180592in}{0.632562in}}{\pgfqpoint{1.185891in}{0.630367in}}{\pgfqpoint{1.191417in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494313in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.499838in}{0.630367in}}{\pgfqpoint{1.505137in}{0.632562in}}{\pgfqpoint{1.509044in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.512951in}{0.640375in}}{\pgfqpoint{1.515146in}{0.645675in}}{\pgfqpoint{1.515146in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.515146in}{0.656725in}}{\pgfqpoint{1.512951in}{0.662025in}}{\pgfqpoint{1.509044in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.505137in}{0.669838in}}{\pgfqpoint{1.499838in}{0.672033in}}{\pgfqpoint{1.494313in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.488788in}{0.672033in}}{\pgfqpoint{1.483488in}{0.669838in}}{\pgfqpoint{1.479581in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.475675in}{0.662025in}}{\pgfqpoint{1.473479in}{0.656725in}}{\pgfqpoint{1.473479in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.473479in}{0.645675in}}{\pgfqpoint{1.475675in}{0.640375in}}{\pgfqpoint{1.479581in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.483488in}{0.632562in}}{\pgfqpoint{1.488788in}{0.630367in}}{\pgfqpoint{1.494313in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415982in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.421507in}{0.630367in}}{\pgfqpoint{1.426806in}{0.632562in}}{\pgfqpoint{1.430713in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.434620in}{0.640375in}}{\pgfqpoint{1.436815in}{0.645675in}}{\pgfqpoint{1.436815in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.436815in}{0.656725in}}{\pgfqpoint{1.434620in}{0.662025in}}{\pgfqpoint{1.430713in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.426806in}{0.669838in}}{\pgfqpoint{1.421507in}{0.672033in}}{\pgfqpoint{1.415982in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.410457in}{0.672033in}}{\pgfqpoint{1.405157in}{0.669838in}}{\pgfqpoint{1.401250in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.397344in}{0.662025in}}{\pgfqpoint{1.395148in}{0.656725in}}{\pgfqpoint{1.395148in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.395148in}{0.645675in}}{\pgfqpoint{1.397344in}{0.640375in}}{\pgfqpoint{1.401250in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.405157in}{0.632562in}}{\pgfqpoint{1.410457in}{0.630367in}}{\pgfqpoint{1.415982in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486151in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.491676in}{0.630367in}}{\pgfqpoint{1.496975in}{0.632562in}}{\pgfqpoint{1.500882in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.504789in}{0.640375in}}{\pgfqpoint{1.506984in}{0.645675in}}{\pgfqpoint{1.506984in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.506984in}{0.656725in}}{\pgfqpoint{1.504789in}{0.662025in}}{\pgfqpoint{1.500882in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.496975in}{0.669838in}}{\pgfqpoint{1.491676in}{0.672033in}}{\pgfqpoint{1.486151in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.480626in}{0.672033in}}{\pgfqpoint{1.475326in}{0.669838in}}{\pgfqpoint{1.471420in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.467513in}{0.662025in}}{\pgfqpoint{1.465318in}{0.656725in}}{\pgfqpoint{1.465318in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.465318in}{0.645675in}}{\pgfqpoint{1.467513in}{0.640375in}}{\pgfqpoint{1.471420in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.475326in}{0.632562in}}{\pgfqpoint{1.480626in}{0.630367in}}{\pgfqpoint{1.486151in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108329in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.113854in}{0.630367in}}{\pgfqpoint{1.119154in}{0.632562in}}{\pgfqpoint{1.123061in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.126967in}{0.640375in}}{\pgfqpoint{1.129163in}{0.645675in}}{\pgfqpoint{1.129163in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.129163in}{0.656725in}}{\pgfqpoint{1.126967in}{0.662025in}}{\pgfqpoint{1.123061in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.119154in}{0.669838in}}{\pgfqpoint{1.113854in}{0.672033in}}{\pgfqpoint{1.108329in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.102804in}{0.672033in}}{\pgfqpoint{1.097505in}{0.669838in}}{\pgfqpoint{1.093598in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.089691in}{0.662025in}}{\pgfqpoint{1.087496in}{0.656725in}}{\pgfqpoint{1.087496in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.087496in}{0.645675in}}{\pgfqpoint{1.089691in}{0.640375in}}{\pgfqpoint{1.093598in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.097505in}{0.632562in}}{\pgfqpoint{1.102804in}{0.630367in}}{\pgfqpoint{1.108329in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{1.123167in}}{\pgfqpoint{0.976158in}{1.125362in}}{\pgfqpoint{0.980065in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{1.133175in}}{\pgfqpoint{0.986167in}{1.138475in}}{\pgfqpoint{0.986167in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{1.149525in}}{\pgfqpoint{0.983972in}{1.154825in}}{\pgfqpoint{0.980065in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{1.162638in}}{\pgfqpoint{0.970858in}{1.164833in}}{\pgfqpoint{0.965333in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{1.164833in}}{\pgfqpoint{0.954509in}{1.162638in}}{\pgfqpoint{0.950602in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{1.154825in}}{\pgfqpoint{0.944500in}{1.149525in}}{\pgfqpoint{0.944500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{1.138475in}}{\pgfqpoint{0.946695in}{1.133175in}}{\pgfqpoint{0.950602in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{1.125362in}}{\pgfqpoint{0.959808in}{1.123167in}}{\pgfqpoint{0.965333in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159364in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.164889in}{1.123167in}}{\pgfqpoint{1.170189in}{1.125362in}}{\pgfqpoint{1.174095in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.178002in}{1.133175in}}{\pgfqpoint{1.180197in}{1.138475in}}{\pgfqpoint{1.180197in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.180197in}{1.149525in}}{\pgfqpoint{1.178002in}{1.154825in}}{\pgfqpoint{1.174095in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.170189in}{1.162638in}}{\pgfqpoint{1.164889in}{1.164833in}}{\pgfqpoint{1.159364in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{1.153839in}{1.164833in}}{\pgfqpoint{1.148539in}{1.162638in}}{\pgfqpoint{1.144633in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.140726in}{1.154825in}}{\pgfqpoint{1.138531in}{1.149525in}}{\pgfqpoint{1.138531in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.138531in}{1.138475in}}{\pgfqpoint{1.140726in}{1.133175in}}{\pgfqpoint{1.144633in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.148539in}{1.125362in}}{\pgfqpoint{1.153839in}{1.123167in}}{\pgfqpoint{1.159364in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374661in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.380186in}{0.630367in}}{\pgfqpoint{1.385485in}{0.632562in}}{\pgfqpoint{1.389392in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.393299in}{0.640375in}}{\pgfqpoint{1.395494in}{0.645675in}}{\pgfqpoint{1.395494in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.395494in}{0.656725in}}{\pgfqpoint{1.393299in}{0.662025in}}{\pgfqpoint{1.389392in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.385485in}{0.669838in}}{\pgfqpoint{1.380186in}{0.672033in}}{\pgfqpoint{1.374661in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.369135in}{0.672033in}}{\pgfqpoint{1.363836in}{0.669838in}}{\pgfqpoint{1.359929in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.356022in}{0.662025in}}{\pgfqpoint{1.353827in}{0.656725in}}{\pgfqpoint{1.353827in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.353827in}{0.645675in}}{\pgfqpoint{1.356022in}{0.640375in}}{\pgfqpoint{1.359929in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.363836in}{0.632562in}}{\pgfqpoint{1.369135in}{0.630367in}}{\pgfqpoint{1.374661in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264629in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.270154in}{0.630367in}}{\pgfqpoint{1.275453in}{0.632562in}}{\pgfqpoint{1.279360in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.283267in}{0.640375in}}{\pgfqpoint{1.285462in}{0.645675in}}{\pgfqpoint{1.285462in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.285462in}{0.656725in}}{\pgfqpoint{1.283267in}{0.662025in}}{\pgfqpoint{1.279360in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.275453in}{0.669838in}}{\pgfqpoint{1.270154in}{0.672033in}}{\pgfqpoint{1.264629in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.259104in}{0.672033in}}{\pgfqpoint{1.253804in}{0.669838in}}{\pgfqpoint{1.249897in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.245991in}{0.662025in}}{\pgfqpoint{1.243795in}{0.656725in}}{\pgfqpoint{1.243795in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.243795in}{0.645675in}}{\pgfqpoint{1.245991in}{0.640375in}}{\pgfqpoint{1.249897in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.253804in}{0.632562in}}{\pgfqpoint{1.259104in}{0.630367in}}{\pgfqpoint{1.264629in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063465in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.068990in}{0.630367in}}{\pgfqpoint{1.074290in}{0.632562in}}{\pgfqpoint{1.078196in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.082103in}{0.640375in}}{\pgfqpoint{1.084298in}{0.645675in}}{\pgfqpoint{1.084298in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.084298in}{0.656725in}}{\pgfqpoint{1.082103in}{0.662025in}}{\pgfqpoint{1.078196in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.074290in}{0.669838in}}{\pgfqpoint{1.068990in}{0.672033in}}{\pgfqpoint{1.063465in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.057940in}{0.672033in}}{\pgfqpoint{1.052640in}{0.669838in}}{\pgfqpoint{1.048734in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.044827in}{0.662025in}}{\pgfqpoint{1.042632in}{0.656725in}}{\pgfqpoint{1.042632in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.042632in}{0.645675in}}{\pgfqpoint{1.044827in}{0.640375in}}{\pgfqpoint{1.048734in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.052640in}{0.632562in}}{\pgfqpoint{1.057940in}{0.630367in}}{\pgfqpoint{1.063465in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429105in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.434630in}{0.630367in}}{\pgfqpoint{1.439929in}{0.632562in}}{\pgfqpoint{1.443836in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.447743in}{0.640375in}}{\pgfqpoint{1.449938in}{0.645675in}}{\pgfqpoint{1.449938in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.449938in}{0.656725in}}{\pgfqpoint{1.447743in}{0.662025in}}{\pgfqpoint{1.443836in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.439929in}{0.669838in}}{\pgfqpoint{1.434630in}{0.672033in}}{\pgfqpoint{1.429105in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.423580in}{0.672033in}}{\pgfqpoint{1.418280in}{0.669838in}}{\pgfqpoint{1.414373in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.410466in}{0.662025in}}{\pgfqpoint{1.408271in}{0.656725in}}{\pgfqpoint{1.408271in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.408271in}{0.645675in}}{\pgfqpoint{1.410466in}{0.640375in}}{\pgfqpoint{1.414373in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.418280in}{0.632562in}}{\pgfqpoint{1.423580in}{0.630367in}}{\pgfqpoint{1.429105in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409777in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.415302in}{0.630367in}}{\pgfqpoint{1.420601in}{0.632562in}}{\pgfqpoint{1.424508in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.428415in}{0.640375in}}{\pgfqpoint{1.430610in}{0.645675in}}{\pgfqpoint{1.430610in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.430610in}{0.656725in}}{\pgfqpoint{1.428415in}{0.662025in}}{\pgfqpoint{1.424508in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.420601in}{0.669838in}}{\pgfqpoint{1.415302in}{0.672033in}}{\pgfqpoint{1.409777in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.404252in}{0.672033in}}{\pgfqpoint{1.398952in}{0.669838in}}{\pgfqpoint{1.395045in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.391139in}{0.662025in}}{\pgfqpoint{1.388944in}{0.656725in}}{\pgfqpoint{1.388944in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.388944in}{0.645675in}}{\pgfqpoint{1.391139in}{0.640375in}}{\pgfqpoint{1.395045in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.398952in}{0.632562in}}{\pgfqpoint{1.404252in}{0.630367in}}{\pgfqpoint{1.409777in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291678in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.297203in}{0.630367in}}{\pgfqpoint{1.302502in}{0.632562in}}{\pgfqpoint{1.306409in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.310316in}{0.640375in}}{\pgfqpoint{1.312511in}{0.645675in}}{\pgfqpoint{1.312511in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.312511in}{0.656725in}}{\pgfqpoint{1.310316in}{0.662025in}}{\pgfqpoint{1.306409in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.302502in}{0.669838in}}{\pgfqpoint{1.297203in}{0.672033in}}{\pgfqpoint{1.291678in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.286153in}{0.672033in}}{\pgfqpoint{1.280853in}{0.669838in}}{\pgfqpoint{1.276946in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.273039in}{0.662025in}}{\pgfqpoint{1.270844in}{0.656725in}}{\pgfqpoint{1.270844in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.270844in}{0.645675in}}{\pgfqpoint{1.273039in}{0.640375in}}{\pgfqpoint{1.276946in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.280853in}{0.632562in}}{\pgfqpoint{1.286153in}{0.630367in}}{\pgfqpoint{1.291678in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321895in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.327420in}{0.630367in}}{\pgfqpoint{1.332719in}{0.632562in}}{\pgfqpoint{1.336626in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.340533in}{0.640375in}}{\pgfqpoint{1.342728in}{0.645675in}}{\pgfqpoint{1.342728in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.342728in}{0.656725in}}{\pgfqpoint{1.340533in}{0.662025in}}{\pgfqpoint{1.336626in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.332719in}{0.669838in}}{\pgfqpoint{1.327420in}{0.672033in}}{\pgfqpoint{1.321895in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.316370in}{0.672033in}}{\pgfqpoint{1.311070in}{0.669838in}}{\pgfqpoint{1.307163in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.303256in}{0.662025in}}{\pgfqpoint{1.301061in}{0.656725in}}{\pgfqpoint{1.301061in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.301061in}{0.645675in}}{\pgfqpoint{1.303256in}{0.640375in}}{\pgfqpoint{1.307163in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.311070in}{0.632562in}}{\pgfqpoint{1.316370in}{0.630367in}}{\pgfqpoint{1.321895in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436033in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.441558in}{0.630367in}}{\pgfqpoint{1.446857in}{0.632562in}}{\pgfqpoint{1.450764in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.454671in}{0.640375in}}{\pgfqpoint{1.456866in}{0.645675in}}{\pgfqpoint{1.456866in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.456866in}{0.656725in}}{\pgfqpoint{1.454671in}{0.662025in}}{\pgfqpoint{1.450764in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.446857in}{0.669838in}}{\pgfqpoint{1.441558in}{0.672033in}}{\pgfqpoint{1.436033in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.430507in}{0.672033in}}{\pgfqpoint{1.425208in}{0.669838in}}{\pgfqpoint{1.421301in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.417394in}{0.662025in}}{\pgfqpoint{1.415199in}{0.656725in}}{\pgfqpoint{1.415199in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.415199in}{0.645675in}}{\pgfqpoint{1.417394in}{0.640375in}}{\pgfqpoint{1.421301in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.425208in}{0.632562in}}{\pgfqpoint{1.430507in}{0.630367in}}{\pgfqpoint{1.436033in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524530in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.530055in}{0.630367in}}{\pgfqpoint{1.535354in}{0.632562in}}{\pgfqpoint{1.539261in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.543168in}{0.640375in}}{\pgfqpoint{1.545363in}{0.645675in}}{\pgfqpoint{1.545363in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.545363in}{0.656725in}}{\pgfqpoint{1.543168in}{0.662025in}}{\pgfqpoint{1.539261in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.535354in}{0.669838in}}{\pgfqpoint{1.530055in}{0.672033in}}{\pgfqpoint{1.524530in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.519005in}{0.672033in}}{\pgfqpoint{1.513705in}{0.669838in}}{\pgfqpoint{1.509799in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.505892in}{0.662025in}}{\pgfqpoint{1.503697in}{0.656725in}}{\pgfqpoint{1.503697in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.503697in}{0.645675in}}{\pgfqpoint{1.505892in}{0.640375in}}{\pgfqpoint{1.509799in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.513705in}{0.632562in}}{\pgfqpoint{1.519005in}{0.630367in}}{\pgfqpoint{1.524530in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153474in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.159000in}{0.630367in}}{\pgfqpoint{1.164299in}{0.632562in}}{\pgfqpoint{1.168206in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.172113in}{0.640375in}}{\pgfqpoint{1.174308in}{0.645675in}}{\pgfqpoint{1.174308in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.174308in}{0.656725in}}{\pgfqpoint{1.172113in}{0.662025in}}{\pgfqpoint{1.168206in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.164299in}{0.669838in}}{\pgfqpoint{1.159000in}{0.672033in}}{\pgfqpoint{1.153474in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.147949in}{0.672033in}}{\pgfqpoint{1.142650in}{0.669838in}}{\pgfqpoint{1.138743in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.134836in}{0.662025in}}{\pgfqpoint{1.132641in}{0.656725in}}{\pgfqpoint{1.132641in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.132641in}{0.645675in}}{\pgfqpoint{1.134836in}{0.640375in}}{\pgfqpoint{1.138743in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.142650in}{0.632562in}}{\pgfqpoint{1.147949in}{0.630367in}}{\pgfqpoint{1.153474in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321504in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.327029in}{0.630367in}}{\pgfqpoint{1.332328in}{0.632562in}}{\pgfqpoint{1.336235in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.340142in}{0.640375in}}{\pgfqpoint{1.342337in}{0.645675in}}{\pgfqpoint{1.342337in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.342337in}{0.656725in}}{\pgfqpoint{1.340142in}{0.662025in}}{\pgfqpoint{1.336235in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.332328in}{0.669838in}}{\pgfqpoint{1.327029in}{0.672033in}}{\pgfqpoint{1.321504in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.315979in}{0.672033in}}{\pgfqpoint{1.310679in}{0.669838in}}{\pgfqpoint{1.306772in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.302866in}{0.662025in}}{\pgfqpoint{1.300670in}{0.656725in}}{\pgfqpoint{1.300670in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.300670in}{0.645675in}}{\pgfqpoint{1.302866in}{0.640375in}}{\pgfqpoint{1.306772in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.310679in}{0.632562in}}{\pgfqpoint{1.315979in}{0.630367in}}{\pgfqpoint{1.321504in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123448in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.128973in}{0.630367in}}{\pgfqpoint{1.134272in}{0.632562in}}{\pgfqpoint{1.138179in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.142086in}{0.640375in}}{\pgfqpoint{1.144281in}{0.645675in}}{\pgfqpoint{1.144281in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.144281in}{0.656725in}}{\pgfqpoint{1.142086in}{0.662025in}}{\pgfqpoint{1.138179in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.134272in}{0.669838in}}{\pgfqpoint{1.128973in}{0.672033in}}{\pgfqpoint{1.123448in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.117922in}{0.672033in}}{\pgfqpoint{1.112623in}{0.669838in}}{\pgfqpoint{1.108716in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.104809in}{0.662025in}}{\pgfqpoint{1.102614in}{0.656725in}}{\pgfqpoint{1.102614in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.102614in}{0.645675in}}{\pgfqpoint{1.104809in}{0.640375in}}{\pgfqpoint{1.108716in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.112623in}{0.632562in}}{\pgfqpoint{1.117922in}{0.630367in}}{\pgfqpoint{1.123448in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257697in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.263222in}{0.630367in}}{\pgfqpoint{1.268522in}{0.632562in}}{\pgfqpoint{1.272428in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.276335in}{0.640375in}}{\pgfqpoint{1.278530in}{0.645675in}}{\pgfqpoint{1.278530in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.278530in}{0.656725in}}{\pgfqpoint{1.276335in}{0.662025in}}{\pgfqpoint{1.272428in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{0.669838in}}{\pgfqpoint{1.263222in}{0.672033in}}{\pgfqpoint{1.257697in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.252172in}{0.672033in}}{\pgfqpoint{1.246872in}{0.669838in}}{\pgfqpoint{1.242966in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.239059in}{0.662025in}}{\pgfqpoint{1.236864in}{0.656725in}}{\pgfqpoint{1.236864in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.236864in}{0.645675in}}{\pgfqpoint{1.239059in}{0.640375in}}{\pgfqpoint{1.242966in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.246872in}{0.632562in}}{\pgfqpoint{1.252172in}{0.630367in}}{\pgfqpoint{1.257697in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203553in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.209078in}{0.630367in}}{\pgfqpoint{1.214378in}{0.632562in}}{\pgfqpoint{1.218284in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.222191in}{0.640375in}}{\pgfqpoint{1.224386in}{0.645675in}}{\pgfqpoint{1.224386in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.224386in}{0.656725in}}{\pgfqpoint{1.222191in}{0.662025in}}{\pgfqpoint{1.218284in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.214378in}{0.669838in}}{\pgfqpoint{1.209078in}{0.672033in}}{\pgfqpoint{1.203553in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.198028in}{0.672033in}}{\pgfqpoint{1.192728in}{0.669838in}}{\pgfqpoint{1.188822in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.184915in}{0.662025in}}{\pgfqpoint{1.182720in}{0.656725in}}{\pgfqpoint{1.182720in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.182720in}{0.645675in}}{\pgfqpoint{1.184915in}{0.640375in}}{\pgfqpoint{1.188822in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.192728in}{0.632562in}}{\pgfqpoint{1.198028in}{0.630367in}}{\pgfqpoint{1.203553in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048724in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.054249in}{0.630367in}}{\pgfqpoint{1.059548in}{0.632562in}}{\pgfqpoint{1.063455in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.067362in}{0.640375in}}{\pgfqpoint{1.069557in}{0.645675in}}{\pgfqpoint{1.069557in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.069557in}{0.656725in}}{\pgfqpoint{1.067362in}{0.662025in}}{\pgfqpoint{1.063455in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.059548in}{0.669838in}}{\pgfqpoint{1.054249in}{0.672033in}}{\pgfqpoint{1.048724in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.043198in}{0.672033in}}{\pgfqpoint{1.037899in}{0.669838in}}{\pgfqpoint{1.033992in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.030085in}{0.662025in}}{\pgfqpoint{1.027890in}{0.656725in}}{\pgfqpoint{1.027890in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.027890in}{0.645675in}}{\pgfqpoint{1.030085in}{0.640375in}}{\pgfqpoint{1.033992in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.037899in}{0.632562in}}{\pgfqpoint{1.043198in}{0.630367in}}{\pgfqpoint{1.048724in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261356in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.266881in}{0.630367in}}{\pgfqpoint{1.272181in}{0.632562in}}{\pgfqpoint{1.276087in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.279994in}{0.640375in}}{\pgfqpoint{1.282189in}{0.645675in}}{\pgfqpoint{1.282189in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.282189in}{0.656725in}}{\pgfqpoint{1.279994in}{0.662025in}}{\pgfqpoint{1.276087in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.272181in}{0.669838in}}{\pgfqpoint{1.266881in}{0.672033in}}{\pgfqpoint{1.261356in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.255831in}{0.672033in}}{\pgfqpoint{1.250532in}{0.669838in}}{\pgfqpoint{1.246625in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.242718in}{0.662025in}}{\pgfqpoint{1.240523in}{0.656725in}}{\pgfqpoint{1.240523in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.240523in}{0.645675in}}{\pgfqpoint{1.242718in}{0.640375in}}{\pgfqpoint{1.246625in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.250532in}{0.632562in}}{\pgfqpoint{1.255831in}{0.630367in}}{\pgfqpoint{1.261356in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{0.630367in}}{\pgfqpoint{1.637491in}{0.632562in}}{\pgfqpoint{1.641398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{0.640375in}}{\pgfqpoint{1.647500in}{0.645675in}}{\pgfqpoint{1.647500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{0.656725in}}{\pgfqpoint{1.645305in}{0.662025in}}{\pgfqpoint{1.641398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{0.669838in}}{\pgfqpoint{1.632192in}{0.672033in}}{\pgfqpoint{1.626667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{0.672033in}}{\pgfqpoint{1.615842in}{0.669838in}}{\pgfqpoint{1.611935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{0.662025in}}{\pgfqpoint{1.605833in}{0.656725in}}{\pgfqpoint{1.605833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{0.645675in}}{\pgfqpoint{1.608028in}{0.640375in}}{\pgfqpoint{1.611935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{0.632562in}}{\pgfqpoint{1.621142in}{0.630367in}}{\pgfqpoint{1.626667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408038in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.413563in}{0.630367in}}{\pgfqpoint{1.418863in}{0.632562in}}{\pgfqpoint{1.422769in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.426676in}{0.640375in}}{\pgfqpoint{1.428871in}{0.645675in}}{\pgfqpoint{1.428871in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.428871in}{0.656725in}}{\pgfqpoint{1.426676in}{0.662025in}}{\pgfqpoint{1.422769in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.418863in}{0.669838in}}{\pgfqpoint{1.413563in}{0.672033in}}{\pgfqpoint{1.408038in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.402513in}{0.672033in}}{\pgfqpoint{1.397213in}{0.669838in}}{\pgfqpoint{1.393307in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.389400in}{0.662025in}}{\pgfqpoint{1.387205in}{0.656725in}}{\pgfqpoint{1.387205in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.387205in}{0.645675in}}{\pgfqpoint{1.389400in}{0.640375in}}{\pgfqpoint{1.393307in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.397213in}{0.632562in}}{\pgfqpoint{1.402513in}{0.630367in}}{\pgfqpoint{1.408038in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166957in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.172483in}{0.630367in}}{\pgfqpoint{1.177782in}{0.632562in}}{\pgfqpoint{1.181689in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.185596in}{0.640375in}}{\pgfqpoint{1.187791in}{0.645675in}}{\pgfqpoint{1.187791in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.187791in}{0.656725in}}{\pgfqpoint{1.185596in}{0.662025in}}{\pgfqpoint{1.181689in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.177782in}{0.669838in}}{\pgfqpoint{1.172483in}{0.672033in}}{\pgfqpoint{1.166957in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.161432in}{0.672033in}}{\pgfqpoint{1.156133in}{0.669838in}}{\pgfqpoint{1.152226in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.148319in}{0.662025in}}{\pgfqpoint{1.146124in}{0.656725in}}{\pgfqpoint{1.146124in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.146124in}{0.645675in}}{\pgfqpoint{1.148319in}{0.640375in}}{\pgfqpoint{1.152226in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.156133in}{0.632562in}}{\pgfqpoint{1.161432in}{0.630367in}}{\pgfqpoint{1.166957in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495525in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.501050in}{0.630367in}}{\pgfqpoint{1.506350in}{0.632562in}}{\pgfqpoint{1.510256in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.514163in}{0.640375in}}{\pgfqpoint{1.516358in}{0.645675in}}{\pgfqpoint{1.516358in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.516358in}{0.656725in}}{\pgfqpoint{1.514163in}{0.662025in}}{\pgfqpoint{1.510256in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.506350in}{0.669838in}}{\pgfqpoint{1.501050in}{0.672033in}}{\pgfqpoint{1.495525in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.490000in}{0.672033in}}{\pgfqpoint{1.484700in}{0.669838in}}{\pgfqpoint{1.480794in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.476887in}{0.662025in}}{\pgfqpoint{1.474692in}{0.656725in}}{\pgfqpoint{1.474692in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.474692in}{0.645675in}}{\pgfqpoint{1.476887in}{0.640375in}}{\pgfqpoint{1.480794in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.484700in}{0.632562in}}{\pgfqpoint{1.490000in}{0.630367in}}{\pgfqpoint{1.495525in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404985in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.410510in}{0.630367in}}{\pgfqpoint{1.415810in}{0.632562in}}{\pgfqpoint{1.419717in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.423623in}{0.640375in}}{\pgfqpoint{1.425818in}{0.645675in}}{\pgfqpoint{1.425818in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.425818in}{0.656725in}}{\pgfqpoint{1.423623in}{0.662025in}}{\pgfqpoint{1.419717in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.415810in}{0.669838in}}{\pgfqpoint{1.410510in}{0.672033in}}{\pgfqpoint{1.404985in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.399460in}{0.672033in}}{\pgfqpoint{1.394161in}{0.669838in}}{\pgfqpoint{1.390254in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.386347in}{0.662025in}}{\pgfqpoint{1.384152in}{0.656725in}}{\pgfqpoint{1.384152in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.384152in}{0.645675in}}{\pgfqpoint{1.386347in}{0.640375in}}{\pgfqpoint{1.390254in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.394161in}{0.632562in}}{\pgfqpoint{1.399460in}{0.630367in}}{\pgfqpoint{1.404985in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212040in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.217565in}{0.630367in}}{\pgfqpoint{1.222865in}{0.632562in}}{\pgfqpoint{1.226772in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.230679in}{0.640375in}}{\pgfqpoint{1.232874in}{0.645675in}}{\pgfqpoint{1.232874in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.232874in}{0.656725in}}{\pgfqpoint{1.230679in}{0.662025in}}{\pgfqpoint{1.226772in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.222865in}{0.669838in}}{\pgfqpoint{1.217565in}{0.672033in}}{\pgfqpoint{1.212040in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.206515in}{0.672033in}}{\pgfqpoint{1.201216in}{0.669838in}}{\pgfqpoint{1.197309in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.193402in}{0.662025in}}{\pgfqpoint{1.191207in}{0.656725in}}{\pgfqpoint{1.191207in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.191207in}{0.645675in}}{\pgfqpoint{1.193402in}{0.640375in}}{\pgfqpoint{1.197309in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.201216in}{0.632562in}}{\pgfqpoint{1.206515in}{0.630367in}}{\pgfqpoint{1.212040in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440132in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.445657in}{0.630367in}}{\pgfqpoint{1.450956in}{0.632562in}}{\pgfqpoint{1.454863in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.458770in}{0.640375in}}{\pgfqpoint{1.460965in}{0.645675in}}{\pgfqpoint{1.460965in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.460965in}{0.656725in}}{\pgfqpoint{1.458770in}{0.662025in}}{\pgfqpoint{1.454863in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.450956in}{0.669838in}}{\pgfqpoint{1.445657in}{0.672033in}}{\pgfqpoint{1.440132in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.434607in}{0.672033in}}{\pgfqpoint{1.429307in}{0.669838in}}{\pgfqpoint{1.425400in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.421493in}{0.662025in}}{\pgfqpoint{1.419298in}{0.656725in}}{\pgfqpoint{1.419298in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.419298in}{0.645675in}}{\pgfqpoint{1.421493in}{0.640375in}}{\pgfqpoint{1.425400in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.429307in}{0.632562in}}{\pgfqpoint{1.434607in}{0.630367in}}{\pgfqpoint{1.440132in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421916in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.427441in}{0.630367in}}{\pgfqpoint{1.432740in}{0.632562in}}{\pgfqpoint{1.436647in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.440554in}{0.640375in}}{\pgfqpoint{1.442749in}{0.645675in}}{\pgfqpoint{1.442749in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.442749in}{0.656725in}}{\pgfqpoint{1.440554in}{0.662025in}}{\pgfqpoint{1.436647in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.432740in}{0.669838in}}{\pgfqpoint{1.427441in}{0.672033in}}{\pgfqpoint{1.421916in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.416391in}{0.672033in}}{\pgfqpoint{1.411091in}{0.669838in}}{\pgfqpoint{1.407185in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.403278in}{0.662025in}}{\pgfqpoint{1.401083in}{0.656725in}}{\pgfqpoint{1.401083in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.401083in}{0.645675in}}{\pgfqpoint{1.403278in}{0.640375in}}{\pgfqpoint{1.407185in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.411091in}{0.632562in}}{\pgfqpoint{1.416391in}{0.630367in}}{\pgfqpoint{1.421916in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415746in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.421271in}{0.630367in}}{\pgfqpoint{1.426571in}{0.632562in}}{\pgfqpoint{1.430478in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.434384in}{0.640375in}}{\pgfqpoint{1.436580in}{0.645675in}}{\pgfqpoint{1.436580in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.436580in}{0.656725in}}{\pgfqpoint{1.434384in}{0.662025in}}{\pgfqpoint{1.430478in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.426571in}{0.669838in}}{\pgfqpoint{1.421271in}{0.672033in}}{\pgfqpoint{1.415746in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.410221in}{0.672033in}}{\pgfqpoint{1.404922in}{0.669838in}}{\pgfqpoint{1.401015in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.397108in}{0.662025in}}{\pgfqpoint{1.394913in}{0.656725in}}{\pgfqpoint{1.394913in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.394913in}{0.645675in}}{\pgfqpoint{1.397108in}{0.640375in}}{\pgfqpoint{1.401015in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.404922in}{0.632562in}}{\pgfqpoint{1.410221in}{0.630367in}}{\pgfqpoint{1.415746in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290091in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.295617in}{0.630367in}}{\pgfqpoint{1.300916in}{0.632562in}}{\pgfqpoint{1.304823in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.308730in}{0.640375in}}{\pgfqpoint{1.310925in}{0.645675in}}{\pgfqpoint{1.310925in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.310925in}{0.656725in}}{\pgfqpoint{1.308730in}{0.662025in}}{\pgfqpoint{1.304823in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.300916in}{0.669838in}}{\pgfqpoint{1.295617in}{0.672033in}}{\pgfqpoint{1.290091in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.284566in}{0.672033in}}{\pgfqpoint{1.279267in}{0.669838in}}{\pgfqpoint{1.275360in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.271453in}{0.662025in}}{\pgfqpoint{1.269258in}{0.656725in}}{\pgfqpoint{1.269258in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.269258in}{0.645675in}}{\pgfqpoint{1.271453in}{0.640375in}}{\pgfqpoint{1.275360in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.279267in}{0.632562in}}{\pgfqpoint{1.284566in}{0.630367in}}{\pgfqpoint{1.290091in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223607in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.229132in}{0.630367in}}{\pgfqpoint{1.234432in}{0.632562in}}{\pgfqpoint{1.238339in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.242246in}{0.640375in}}{\pgfqpoint{1.244441in}{0.645675in}}{\pgfqpoint{1.244441in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.244441in}{0.656725in}}{\pgfqpoint{1.242246in}{0.662025in}}{\pgfqpoint{1.238339in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.234432in}{0.669838in}}{\pgfqpoint{1.229132in}{0.672033in}}{\pgfqpoint{1.223607in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.218082in}{0.672033in}}{\pgfqpoint{1.212783in}{0.669838in}}{\pgfqpoint{1.208876in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.204969in}{0.662025in}}{\pgfqpoint{1.202774in}{0.656725in}}{\pgfqpoint{1.202774in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.202774in}{0.645675in}}{\pgfqpoint{1.204969in}{0.640375in}}{\pgfqpoint{1.208876in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.212783in}{0.632562in}}{\pgfqpoint{1.218082in}{0.630367in}}{\pgfqpoint{1.223607in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316904in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.322429in}{0.630367in}}{\pgfqpoint{1.327728in}{0.632562in}}{\pgfqpoint{1.331635in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.335542in}{0.640375in}}{\pgfqpoint{1.337737in}{0.645675in}}{\pgfqpoint{1.337737in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.337737in}{0.656725in}}{\pgfqpoint{1.335542in}{0.662025in}}{\pgfqpoint{1.331635in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.327728in}{0.669838in}}{\pgfqpoint{1.322429in}{0.672033in}}{\pgfqpoint{1.316904in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.311379in}{0.672033in}}{\pgfqpoint{1.306079in}{0.669838in}}{\pgfqpoint{1.302172in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.298265in}{0.662025in}}{\pgfqpoint{1.296070in}{0.656725in}}{\pgfqpoint{1.296070in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.296070in}{0.645675in}}{\pgfqpoint{1.298265in}{0.640375in}}{\pgfqpoint{1.302172in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.306079in}{0.632562in}}{\pgfqpoint{1.311379in}{0.630367in}}{\pgfqpoint{1.316904in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101846in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.107371in}{0.630367in}}{\pgfqpoint{1.112671in}{0.632562in}}{\pgfqpoint{1.116578in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.120485in}{0.640375in}}{\pgfqpoint{1.122680in}{0.645675in}}{\pgfqpoint{1.122680in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.122680in}{0.656725in}}{\pgfqpoint{1.120485in}{0.662025in}}{\pgfqpoint{1.116578in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.112671in}{0.669838in}}{\pgfqpoint{1.107371in}{0.672033in}}{\pgfqpoint{1.101846in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.096321in}{0.672033in}}{\pgfqpoint{1.091022in}{0.669838in}}{\pgfqpoint{1.087115in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.083208in}{0.662025in}}{\pgfqpoint{1.081013in}{0.656725in}}{\pgfqpoint{1.081013in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.081013in}{0.645675in}}{\pgfqpoint{1.083208in}{0.640375in}}{\pgfqpoint{1.087115in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.091022in}{0.632562in}}{\pgfqpoint{1.096321in}{0.630367in}}{\pgfqpoint{1.101846in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281926in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.287451in}{0.630367in}}{\pgfqpoint{1.292751in}{0.632562in}}{\pgfqpoint{1.296658in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.300564in}{0.640375in}}{\pgfqpoint{1.302759in}{0.645675in}}{\pgfqpoint{1.302759in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.302759in}{0.656725in}}{\pgfqpoint{1.300564in}{0.662025in}}{\pgfqpoint{1.296658in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.292751in}{0.669838in}}{\pgfqpoint{1.287451in}{0.672033in}}{\pgfqpoint{1.281926in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.276401in}{0.672033in}}{\pgfqpoint{1.271102in}{0.669838in}}{\pgfqpoint{1.267195in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.263288in}{0.662025in}}{\pgfqpoint{1.261093in}{0.656725in}}{\pgfqpoint{1.261093in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.261093in}{0.645675in}}{\pgfqpoint{1.263288in}{0.640375in}}{\pgfqpoint{1.267195in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.271102in}{0.632562in}}{\pgfqpoint{1.276401in}{0.630367in}}{\pgfqpoint{1.281926in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325558in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.331083in}{0.630367in}}{\pgfqpoint{1.336382in}{0.632562in}}{\pgfqpoint{1.340289in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.344196in}{0.640375in}}{\pgfqpoint{1.346391in}{0.645675in}}{\pgfqpoint{1.346391in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.346391in}{0.656725in}}{\pgfqpoint{1.344196in}{0.662025in}}{\pgfqpoint{1.340289in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.336382in}{0.669838in}}{\pgfqpoint{1.331083in}{0.672033in}}{\pgfqpoint{1.325558in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.320032in}{0.672033in}}{\pgfqpoint{1.314733in}{0.669838in}}{\pgfqpoint{1.310826in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.306919in}{0.662025in}}{\pgfqpoint{1.304724in}{0.656725in}}{\pgfqpoint{1.304724in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.304724in}{0.645675in}}{\pgfqpoint{1.306919in}{0.640375in}}{\pgfqpoint{1.310826in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.314733in}{0.632562in}}{\pgfqpoint{1.320032in}{0.630367in}}{\pgfqpoint{1.325558in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279146in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.284671in}{0.630367in}}{\pgfqpoint{1.289970in}{0.632562in}}{\pgfqpoint{1.293877in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.297784in}{0.640375in}}{\pgfqpoint{1.299979in}{0.645675in}}{\pgfqpoint{1.299979in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.299979in}{0.656725in}}{\pgfqpoint{1.297784in}{0.662025in}}{\pgfqpoint{1.293877in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.289970in}{0.669838in}}{\pgfqpoint{1.284671in}{0.672033in}}{\pgfqpoint{1.279146in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.273621in}{0.672033in}}{\pgfqpoint{1.268321in}{0.669838in}}{\pgfqpoint{1.264414in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.260507in}{0.662025in}}{\pgfqpoint{1.258312in}{0.656725in}}{\pgfqpoint{1.258312in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.258312in}{0.645675in}}{\pgfqpoint{1.260507in}{0.640375in}}{\pgfqpoint{1.264414in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.268321in}{0.632562in}}{\pgfqpoint{1.273621in}{0.630367in}}{\pgfqpoint{1.279146in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263772in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.269297in}{0.630367in}}{\pgfqpoint{1.274596in}{0.632562in}}{\pgfqpoint{1.278503in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.282410in}{0.640375in}}{\pgfqpoint{1.284605in}{0.645675in}}{\pgfqpoint{1.284605in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.284605in}{0.656725in}}{\pgfqpoint{1.282410in}{0.662025in}}{\pgfqpoint{1.278503in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.274596in}{0.669838in}}{\pgfqpoint{1.269297in}{0.672033in}}{\pgfqpoint{1.263772in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.258247in}{0.672033in}}{\pgfqpoint{1.252947in}{0.669838in}}{\pgfqpoint{1.249040in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.245133in}{0.662025in}}{\pgfqpoint{1.242938in}{0.656725in}}{\pgfqpoint{1.242938in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.242938in}{0.645675in}}{\pgfqpoint{1.245133in}{0.640375in}}{\pgfqpoint{1.249040in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.252947in}{0.632562in}}{\pgfqpoint{1.258247in}{0.630367in}}{\pgfqpoint{1.263772in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469353in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.474878in}{0.630367in}}{\pgfqpoint{1.480177in}{0.632562in}}{\pgfqpoint{1.484084in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.487991in}{0.640375in}}{\pgfqpoint{1.490186in}{0.645675in}}{\pgfqpoint{1.490186in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.490186in}{0.656725in}}{\pgfqpoint{1.487991in}{0.662025in}}{\pgfqpoint{1.484084in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.480177in}{0.669838in}}{\pgfqpoint{1.474878in}{0.672033in}}{\pgfqpoint{1.469353in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.463828in}{0.672033in}}{\pgfqpoint{1.458528in}{0.669838in}}{\pgfqpoint{1.454621in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.450714in}{0.662025in}}{\pgfqpoint{1.448519in}{0.656725in}}{\pgfqpoint{1.448519in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.448519in}{0.645675in}}{\pgfqpoint{1.450714in}{0.640375in}}{\pgfqpoint{1.454621in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.458528in}{0.632562in}}{\pgfqpoint{1.463828in}{0.630367in}}{\pgfqpoint{1.469353in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287983in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.293508in}{0.630367in}}{\pgfqpoint{1.298807in}{0.632562in}}{\pgfqpoint{1.302714in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.306621in}{0.640375in}}{\pgfqpoint{1.308816in}{0.645675in}}{\pgfqpoint{1.308816in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.308816in}{0.656725in}}{\pgfqpoint{1.306621in}{0.662025in}}{\pgfqpoint{1.302714in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.298807in}{0.669838in}}{\pgfqpoint{1.293508in}{0.672033in}}{\pgfqpoint{1.287983in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.282458in}{0.672033in}}{\pgfqpoint{1.277158in}{0.669838in}}{\pgfqpoint{1.273251in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.269345in}{0.662025in}}{\pgfqpoint{1.267149in}{0.656725in}}{\pgfqpoint{1.267149in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.267149in}{0.645675in}}{\pgfqpoint{1.269345in}{0.640375in}}{\pgfqpoint{1.273251in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.277158in}{0.632562in}}{\pgfqpoint{1.282458in}{0.630367in}}{\pgfqpoint{1.287983in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092048in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.097573in}{0.630367in}}{\pgfqpoint{1.102873in}{0.632562in}}{\pgfqpoint{1.106779in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.110686in}{0.640375in}}{\pgfqpoint{1.112881in}{0.645675in}}{\pgfqpoint{1.112881in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.112881in}{0.656725in}}{\pgfqpoint{1.110686in}{0.662025in}}{\pgfqpoint{1.106779in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.102873in}{0.669838in}}{\pgfqpoint{1.097573in}{0.672033in}}{\pgfqpoint{1.092048in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.086523in}{0.672033in}}{\pgfqpoint{1.081223in}{0.669838in}}{\pgfqpoint{1.077317in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.073410in}{0.662025in}}{\pgfqpoint{1.071215in}{0.656725in}}{\pgfqpoint{1.071215in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.071215in}{0.645675in}}{\pgfqpoint{1.073410in}{0.640375in}}{\pgfqpoint{1.077317in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.081223in}{0.632562in}}{\pgfqpoint{1.086523in}{0.630367in}}{\pgfqpoint{1.092048in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{0.630367in}}{\pgfqpoint{1.637491in}{0.632562in}}{\pgfqpoint{1.641398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{0.640375in}}{\pgfqpoint{1.647500in}{0.645675in}}{\pgfqpoint{1.647500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{0.656725in}}{\pgfqpoint{1.645305in}{0.662025in}}{\pgfqpoint{1.641398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{0.669838in}}{\pgfqpoint{1.632192in}{0.672033in}}{\pgfqpoint{1.626667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{0.672033in}}{\pgfqpoint{1.615842in}{0.669838in}}{\pgfqpoint{1.611935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{0.662025in}}{\pgfqpoint{1.605833in}{0.656725in}}{\pgfqpoint{1.605833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{0.645675in}}{\pgfqpoint{1.608028in}{0.640375in}}{\pgfqpoint{1.611935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{0.632562in}}{\pgfqpoint{1.621142in}{0.630367in}}{\pgfqpoint{1.626667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504375in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.509900in}{0.630367in}}{\pgfqpoint{1.515200in}{0.632562in}}{\pgfqpoint{1.519107in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.523013in}{0.640375in}}{\pgfqpoint{1.525209in}{0.645675in}}{\pgfqpoint{1.525209in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.525209in}{0.656725in}}{\pgfqpoint{1.523013in}{0.662025in}}{\pgfqpoint{1.519107in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.515200in}{0.669838in}}{\pgfqpoint{1.509900in}{0.672033in}}{\pgfqpoint{1.504375in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.498850in}{0.672033in}}{\pgfqpoint{1.493551in}{0.669838in}}{\pgfqpoint{1.489644in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.485737in}{0.662025in}}{\pgfqpoint{1.483542in}{0.656725in}}{\pgfqpoint{1.483542in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.483542in}{0.645675in}}{\pgfqpoint{1.485737in}{0.640375in}}{\pgfqpoint{1.489644in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.493551in}{0.632562in}}{\pgfqpoint{1.498850in}{0.630367in}}{\pgfqpoint{1.504375in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248699in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.254224in}{0.630367in}}{\pgfqpoint{1.259523in}{0.632562in}}{\pgfqpoint{1.263430in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.267337in}{0.640375in}}{\pgfqpoint{1.269532in}{0.645675in}}{\pgfqpoint{1.269532in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.269532in}{0.656725in}}{\pgfqpoint{1.267337in}{0.662025in}}{\pgfqpoint{1.263430in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.259523in}{0.669838in}}{\pgfqpoint{1.254224in}{0.672033in}}{\pgfqpoint{1.248699in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.243174in}{0.672033in}}{\pgfqpoint{1.237874in}{0.669838in}}{\pgfqpoint{1.233967in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.230060in}{0.662025in}}{\pgfqpoint{1.227865in}{0.656725in}}{\pgfqpoint{1.227865in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.227865in}{0.645675in}}{\pgfqpoint{1.230060in}{0.640375in}}{\pgfqpoint{1.233967in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.237874in}{0.632562in}}{\pgfqpoint{1.243174in}{0.630367in}}{\pgfqpoint{1.248699in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471994in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.477519in}{0.630367in}}{\pgfqpoint{1.482819in}{0.632562in}}{\pgfqpoint{1.486726in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.490632in}{0.640375in}}{\pgfqpoint{1.492827in}{0.645675in}}{\pgfqpoint{1.492827in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.492827in}{0.656725in}}{\pgfqpoint{1.490632in}{0.662025in}}{\pgfqpoint{1.486726in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.482819in}{0.669838in}}{\pgfqpoint{1.477519in}{0.672033in}}{\pgfqpoint{1.471994in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.466469in}{0.672033in}}{\pgfqpoint{1.461170in}{0.669838in}}{\pgfqpoint{1.457263in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.453356in}{0.662025in}}{\pgfqpoint{1.451161in}{0.656725in}}{\pgfqpoint{1.451161in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.451161in}{0.645675in}}{\pgfqpoint{1.453356in}{0.640375in}}{\pgfqpoint{1.457263in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.461170in}{0.632562in}}{\pgfqpoint{1.466469in}{0.630367in}}{\pgfqpoint{1.471994in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082219in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.087744in}{0.630367in}}{\pgfqpoint{1.093043in}{0.632562in}}{\pgfqpoint{1.096950in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.100857in}{0.640375in}}{\pgfqpoint{1.103052in}{0.645675in}}{\pgfqpoint{1.103052in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.103052in}{0.656725in}}{\pgfqpoint{1.100857in}{0.662025in}}{\pgfqpoint{1.096950in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.093043in}{0.669838in}}{\pgfqpoint{1.087744in}{0.672033in}}{\pgfqpoint{1.082219in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.076694in}{0.672033in}}{\pgfqpoint{1.071394in}{0.669838in}}{\pgfqpoint{1.067487in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.063580in}{0.662025in}}{\pgfqpoint{1.061385in}{0.656725in}}{\pgfqpoint{1.061385in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.061385in}{0.645675in}}{\pgfqpoint{1.063580in}{0.640375in}}{\pgfqpoint{1.067487in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.071394in}{0.632562in}}{\pgfqpoint{1.076694in}{0.630367in}}{\pgfqpoint{1.082219in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347527in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.353052in}{0.630367in}}{\pgfqpoint{1.358352in}{0.632562in}}{\pgfqpoint{1.362258in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.366165in}{0.640375in}}{\pgfqpoint{1.368360in}{0.645675in}}{\pgfqpoint{1.368360in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.368360in}{0.656725in}}{\pgfqpoint{1.366165in}{0.662025in}}{\pgfqpoint{1.362258in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.358352in}{0.669838in}}{\pgfqpoint{1.353052in}{0.672033in}}{\pgfqpoint{1.347527in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.342002in}{0.672033in}}{\pgfqpoint{1.336702in}{0.669838in}}{\pgfqpoint{1.332796in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.328889in}{0.662025in}}{\pgfqpoint{1.326694in}{0.656725in}}{\pgfqpoint{1.326694in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.326694in}{0.645675in}}{\pgfqpoint{1.328889in}{0.640375in}}{\pgfqpoint{1.332796in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.336702in}{0.632562in}}{\pgfqpoint{1.342002in}{0.630367in}}{\pgfqpoint{1.347527in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206732in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.212257in}{0.630367in}}{\pgfqpoint{1.217557in}{0.632562in}}{\pgfqpoint{1.221464in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.225370in}{0.640375in}}{\pgfqpoint{1.227566in}{0.645675in}}{\pgfqpoint{1.227566in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.227566in}{0.656725in}}{\pgfqpoint{1.225370in}{0.662025in}}{\pgfqpoint{1.221464in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.217557in}{0.669838in}}{\pgfqpoint{1.212257in}{0.672033in}}{\pgfqpoint{1.206732in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.201207in}{0.672033in}}{\pgfqpoint{1.195908in}{0.669838in}}{\pgfqpoint{1.192001in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.188094in}{0.662025in}}{\pgfqpoint{1.185899in}{0.656725in}}{\pgfqpoint{1.185899in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.185899in}{0.645675in}}{\pgfqpoint{1.188094in}{0.640375in}}{\pgfqpoint{1.192001in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.195908in}{0.632562in}}{\pgfqpoint{1.201207in}{0.630367in}}{\pgfqpoint{1.206732in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283119in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.288645in}{0.630367in}}{\pgfqpoint{1.293944in}{0.632562in}}{\pgfqpoint{1.297851in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.301758in}{0.640375in}}{\pgfqpoint{1.303953in}{0.645675in}}{\pgfqpoint{1.303953in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.303953in}{0.656725in}}{\pgfqpoint{1.301758in}{0.662025in}}{\pgfqpoint{1.297851in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.293944in}{0.669838in}}{\pgfqpoint{1.288645in}{0.672033in}}{\pgfqpoint{1.283119in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.277594in}{0.672033in}}{\pgfqpoint{1.272295in}{0.669838in}}{\pgfqpoint{1.268388in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.264481in}{0.662025in}}{\pgfqpoint{1.262286in}{0.656725in}}{\pgfqpoint{1.262286in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.262286in}{0.645675in}}{\pgfqpoint{1.264481in}{0.640375in}}{\pgfqpoint{1.268388in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.272295in}{0.632562in}}{\pgfqpoint{1.277594in}{0.630367in}}{\pgfqpoint{1.283119in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188407in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.193932in}{0.630367in}}{\pgfqpoint{1.199231in}{0.632562in}}{\pgfqpoint{1.203138in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.207045in}{0.640375in}}{\pgfqpoint{1.209240in}{0.645675in}}{\pgfqpoint{1.209240in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.209240in}{0.656725in}}{\pgfqpoint{1.207045in}{0.662025in}}{\pgfqpoint{1.203138in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.199231in}{0.669838in}}{\pgfqpoint{1.193932in}{0.672033in}}{\pgfqpoint{1.188407in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.182881in}{0.672033in}}{\pgfqpoint{1.177582in}{0.669838in}}{\pgfqpoint{1.173675in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.169768in}{0.662025in}}{\pgfqpoint{1.167573in}{0.656725in}}{\pgfqpoint{1.167573in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.167573in}{0.645675in}}{\pgfqpoint{1.169768in}{0.640375in}}{\pgfqpoint{1.173675in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.177582in}{0.632562in}}{\pgfqpoint{1.182881in}{0.630367in}}{\pgfqpoint{1.188407in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421568in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.427093in}{0.630367in}}{\pgfqpoint{1.432393in}{0.632562in}}{\pgfqpoint{1.436299in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.440206in}{0.640375in}}{\pgfqpoint{1.442401in}{0.645675in}}{\pgfqpoint{1.442401in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.442401in}{0.656725in}}{\pgfqpoint{1.440206in}{0.662025in}}{\pgfqpoint{1.436299in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.432393in}{0.669838in}}{\pgfqpoint{1.427093in}{0.672033in}}{\pgfqpoint{1.421568in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.416043in}{0.672033in}}{\pgfqpoint{1.410744in}{0.669838in}}{\pgfqpoint{1.406837in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.402930in}{0.662025in}}{\pgfqpoint{1.400735in}{0.656725in}}{\pgfqpoint{1.400735in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.400735in}{0.645675in}}{\pgfqpoint{1.402930in}{0.640375in}}{\pgfqpoint{1.406837in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.410744in}{0.632562in}}{\pgfqpoint{1.416043in}{0.630367in}}{\pgfqpoint{1.421568in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{0.630367in}}{\pgfqpoint{1.637491in}{0.632562in}}{\pgfqpoint{1.641398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.645305in}{0.640375in}}{\pgfqpoint{1.647500in}{0.645675in}}{\pgfqpoint{1.647500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.647500in}{0.656725in}}{\pgfqpoint{1.645305in}{0.662025in}}{\pgfqpoint{1.641398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.637491in}{0.669838in}}{\pgfqpoint{1.632192in}{0.672033in}}{\pgfqpoint{1.626667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.621142in}{0.672033in}}{\pgfqpoint{1.615842in}{0.669838in}}{\pgfqpoint{1.611935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.608028in}{0.662025in}}{\pgfqpoint{1.605833in}{0.656725in}}{\pgfqpoint{1.605833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.605833in}{0.645675in}}{\pgfqpoint{1.608028in}{0.640375in}}{\pgfqpoint{1.611935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.615842in}{0.632562in}}{\pgfqpoint{1.621142in}{0.630367in}}{\pgfqpoint{1.626667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432983in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.438508in}{0.630367in}}{\pgfqpoint{1.443807in}{0.632562in}}{\pgfqpoint{1.447714in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.451621in}{0.640375in}}{\pgfqpoint{1.453816in}{0.645675in}}{\pgfqpoint{1.453816in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.453816in}{0.656725in}}{\pgfqpoint{1.451621in}{0.662025in}}{\pgfqpoint{1.447714in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.443807in}{0.669838in}}{\pgfqpoint{1.438508in}{0.672033in}}{\pgfqpoint{1.432983in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.427457in}{0.672033in}}{\pgfqpoint{1.422158in}{0.669838in}}{\pgfqpoint{1.418251in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.414344in}{0.662025in}}{\pgfqpoint{1.412149in}{0.656725in}}{\pgfqpoint{1.412149in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.412149in}{0.645675in}}{\pgfqpoint{1.414344in}{0.640375in}}{\pgfqpoint{1.418251in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.422158in}{0.632562in}}{\pgfqpoint{1.427457in}{0.630367in}}{\pgfqpoint{1.432983in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537439in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.542965in}{0.630367in}}{\pgfqpoint{1.548264in}{0.632562in}}{\pgfqpoint{1.552171in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.556078in}{0.640375in}}{\pgfqpoint{1.558273in}{0.645675in}}{\pgfqpoint{1.558273in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.558273in}{0.656725in}}{\pgfqpoint{1.556078in}{0.662025in}}{\pgfqpoint{1.552171in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.548264in}{0.669838in}}{\pgfqpoint{1.542965in}{0.672033in}}{\pgfqpoint{1.537439in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.531914in}{0.672033in}}{\pgfqpoint{1.526615in}{0.669838in}}{\pgfqpoint{1.522708in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.518801in}{0.662025in}}{\pgfqpoint{1.516606in}{0.656725in}}{\pgfqpoint{1.516606in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.516606in}{0.645675in}}{\pgfqpoint{1.518801in}{0.640375in}}{\pgfqpoint{1.522708in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.526615in}{0.632562in}}{\pgfqpoint{1.531914in}{0.630367in}}{\pgfqpoint{1.537439in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194851in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.200377in}{0.630367in}}{\pgfqpoint{1.205676in}{0.632562in}}{\pgfqpoint{1.209583in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.213490in}{0.640375in}}{\pgfqpoint{1.215685in}{0.645675in}}{\pgfqpoint{1.215685in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.215685in}{0.656725in}}{\pgfqpoint{1.213490in}{0.662025in}}{\pgfqpoint{1.209583in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.205676in}{0.669838in}}{\pgfqpoint{1.200377in}{0.672033in}}{\pgfqpoint{1.194851in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.189326in}{0.672033in}}{\pgfqpoint{1.184027in}{0.669838in}}{\pgfqpoint{1.180120in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.176213in}{0.662025in}}{\pgfqpoint{1.174018in}{0.656725in}}{\pgfqpoint{1.174018in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.174018in}{0.645675in}}{\pgfqpoint{1.176213in}{0.640375in}}{\pgfqpoint{1.180120in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.184027in}{0.632562in}}{\pgfqpoint{1.189326in}{0.630367in}}{\pgfqpoint{1.194851in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545278in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.550803in}{0.630367in}}{\pgfqpoint{1.556103in}{0.632562in}}{\pgfqpoint{1.560010in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.563917in}{0.640375in}}{\pgfqpoint{1.566112in}{0.645675in}}{\pgfqpoint{1.566112in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.566112in}{0.656725in}}{\pgfqpoint{1.563917in}{0.662025in}}{\pgfqpoint{1.560010in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.556103in}{0.669838in}}{\pgfqpoint{1.550803in}{0.672033in}}{\pgfqpoint{1.545278in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.539753in}{0.672033in}}{\pgfqpoint{1.534454in}{0.669838in}}{\pgfqpoint{1.530547in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.526640in}{0.662025in}}{\pgfqpoint{1.524445in}{0.656725in}}{\pgfqpoint{1.524445in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.524445in}{0.645675in}}{\pgfqpoint{1.526640in}{0.640375in}}{\pgfqpoint{1.530547in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.534454in}{0.632562in}}{\pgfqpoint{1.539753in}{0.630367in}}{\pgfqpoint{1.545278in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486168in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.491693in}{0.630367in}}{\pgfqpoint{1.496993in}{0.632562in}}{\pgfqpoint{1.500900in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.504807in}{0.640375in}}{\pgfqpoint{1.507002in}{0.645675in}}{\pgfqpoint{1.507002in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.507002in}{0.656725in}}{\pgfqpoint{1.504807in}{0.662025in}}{\pgfqpoint{1.500900in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.496993in}{0.669838in}}{\pgfqpoint{1.491693in}{0.672033in}}{\pgfqpoint{1.486168in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.480643in}{0.672033in}}{\pgfqpoint{1.475344in}{0.669838in}}{\pgfqpoint{1.471437in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.467530in}{0.662025in}}{\pgfqpoint{1.465335in}{0.656725in}}{\pgfqpoint{1.465335in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.465335in}{0.645675in}}{\pgfqpoint{1.467530in}{0.640375in}}{\pgfqpoint{1.471437in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.475344in}{0.632562in}}{\pgfqpoint{1.480643in}{0.630367in}}{\pgfqpoint{1.486168in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279839in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.285364in}{0.630367in}}{\pgfqpoint{1.290664in}{0.632562in}}{\pgfqpoint{1.294571in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.298477in}{0.640375in}}{\pgfqpoint{1.300672in}{0.645675in}}{\pgfqpoint{1.300672in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.300672in}{0.656725in}}{\pgfqpoint{1.298477in}{0.662025in}}{\pgfqpoint{1.294571in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.290664in}{0.669838in}}{\pgfqpoint{1.285364in}{0.672033in}}{\pgfqpoint{1.279839in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.274314in}{0.672033in}}{\pgfqpoint{1.269015in}{0.669838in}}{\pgfqpoint{1.265108in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.261201in}{0.662025in}}{\pgfqpoint{1.259006in}{0.656725in}}{\pgfqpoint{1.259006in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.259006in}{0.645675in}}{\pgfqpoint{1.261201in}{0.640375in}}{\pgfqpoint{1.265108in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.269015in}{0.632562in}}{\pgfqpoint{1.274314in}{0.630367in}}{\pgfqpoint{1.279839in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035772in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.041297in}{0.630367in}}{\pgfqpoint{1.046597in}{0.632562in}}{\pgfqpoint{1.050503in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.054410in}{0.640375in}}{\pgfqpoint{1.056605in}{0.645675in}}{\pgfqpoint{1.056605in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.056605in}{0.656725in}}{\pgfqpoint{1.054410in}{0.662025in}}{\pgfqpoint{1.050503in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.046597in}{0.669838in}}{\pgfqpoint{1.041297in}{0.672033in}}{\pgfqpoint{1.035772in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.030247in}{0.672033in}}{\pgfqpoint{1.024947in}{0.669838in}}{\pgfqpoint{1.021041in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.017134in}{0.662025in}}{\pgfqpoint{1.014939in}{0.656725in}}{\pgfqpoint{1.014939in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.014939in}{0.645675in}}{\pgfqpoint{1.017134in}{0.640375in}}{\pgfqpoint{1.021041in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.024947in}{0.632562in}}{\pgfqpoint{1.030247in}{0.630367in}}{\pgfqpoint{1.035772in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217595in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.223120in}{0.630367in}}{\pgfqpoint{1.228419in}{0.632562in}}{\pgfqpoint{1.232326in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.236233in}{0.640375in}}{\pgfqpoint{1.238428in}{0.645675in}}{\pgfqpoint{1.238428in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.238428in}{0.656725in}}{\pgfqpoint{1.236233in}{0.662025in}}{\pgfqpoint{1.232326in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.228419in}{0.669838in}}{\pgfqpoint{1.223120in}{0.672033in}}{\pgfqpoint{1.217595in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.212070in}{0.672033in}}{\pgfqpoint{1.206770in}{0.669838in}}{\pgfqpoint{1.202863in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.198957in}{0.662025in}}{\pgfqpoint{1.196761in}{0.656725in}}{\pgfqpoint{1.196761in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.196761in}{0.645675in}}{\pgfqpoint{1.198957in}{0.640375in}}{\pgfqpoint{1.202863in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.206770in}{0.632562in}}{\pgfqpoint{1.212070in}{0.630367in}}{\pgfqpoint{1.217595in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210265in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.215790in}{0.630367in}}{\pgfqpoint{1.221089in}{0.632562in}}{\pgfqpoint{1.224996in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.228903in}{0.640375in}}{\pgfqpoint{1.231098in}{0.645675in}}{\pgfqpoint{1.231098in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.231098in}{0.656725in}}{\pgfqpoint{1.228903in}{0.662025in}}{\pgfqpoint{1.224996in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.221089in}{0.669838in}}{\pgfqpoint{1.215790in}{0.672033in}}{\pgfqpoint{1.210265in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.204740in}{0.672033in}}{\pgfqpoint{1.199440in}{0.669838in}}{\pgfqpoint{1.195533in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.191627in}{0.662025in}}{\pgfqpoint{1.189431in}{0.656725in}}{\pgfqpoint{1.189431in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.189431in}{0.645675in}}{\pgfqpoint{1.191627in}{0.640375in}}{\pgfqpoint{1.195533in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.199440in}{0.632562in}}{\pgfqpoint{1.204740in}{0.630367in}}{\pgfqpoint{1.210265in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242341in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.247866in}{0.630367in}}{\pgfqpoint{1.253166in}{0.632562in}}{\pgfqpoint{1.257073in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.260979in}{0.640375in}}{\pgfqpoint{1.263174in}{0.645675in}}{\pgfqpoint{1.263174in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.263174in}{0.656725in}}{\pgfqpoint{1.260979in}{0.662025in}}{\pgfqpoint{1.257073in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.253166in}{0.669838in}}{\pgfqpoint{1.247866in}{0.672033in}}{\pgfqpoint{1.242341in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.236816in}{0.672033in}}{\pgfqpoint{1.231517in}{0.669838in}}{\pgfqpoint{1.227610in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.223703in}{0.662025in}}{\pgfqpoint{1.221508in}{0.656725in}}{\pgfqpoint{1.221508in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.221508in}{0.645675in}}{\pgfqpoint{1.223703in}{0.640375in}}{\pgfqpoint{1.227610in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.231517in}{0.632562in}}{\pgfqpoint{1.236816in}{0.630367in}}{\pgfqpoint{1.242341in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305516in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.311041in}{0.630367in}}{\pgfqpoint{1.316341in}{0.632562in}}{\pgfqpoint{1.320248in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.324154in}{0.640375in}}{\pgfqpoint{1.326350in}{0.645675in}}{\pgfqpoint{1.326350in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.326350in}{0.656725in}}{\pgfqpoint{1.324154in}{0.662025in}}{\pgfqpoint{1.320248in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.316341in}{0.669838in}}{\pgfqpoint{1.311041in}{0.672033in}}{\pgfqpoint{1.305516in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.299991in}{0.672033in}}{\pgfqpoint{1.294692in}{0.669838in}}{\pgfqpoint{1.290785in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.286878in}{0.662025in}}{\pgfqpoint{1.284683in}{0.656725in}}{\pgfqpoint{1.284683in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.284683in}{0.645675in}}{\pgfqpoint{1.286878in}{0.640375in}}{\pgfqpoint{1.290785in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.294692in}{0.632562in}}{\pgfqpoint{1.299991in}{0.630367in}}{\pgfqpoint{1.305516in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515892in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.521417in}{0.630367in}}{\pgfqpoint{1.526717in}{0.632562in}}{\pgfqpoint{1.530624in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.534530in}{0.640375in}}{\pgfqpoint{1.536726in}{0.645675in}}{\pgfqpoint{1.536726in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.536726in}{0.656725in}}{\pgfqpoint{1.534530in}{0.662025in}}{\pgfqpoint{1.530624in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.526717in}{0.669838in}}{\pgfqpoint{1.521417in}{0.672033in}}{\pgfqpoint{1.515892in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.510367in}{0.672033in}}{\pgfqpoint{1.505068in}{0.669838in}}{\pgfqpoint{1.501161in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.497254in}{0.662025in}}{\pgfqpoint{1.495059in}{0.656725in}}{\pgfqpoint{1.495059in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.495059in}{0.645675in}}{\pgfqpoint{1.497254in}{0.640375in}}{\pgfqpoint{1.501161in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.505068in}{0.632562in}}{\pgfqpoint{1.510367in}{0.630367in}}{\pgfqpoint{1.515892in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345746in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.351271in}{0.630367in}}{\pgfqpoint{1.356570in}{0.632562in}}{\pgfqpoint{1.360477in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.364384in}{0.640375in}}{\pgfqpoint{1.366579in}{0.645675in}}{\pgfqpoint{1.366579in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.366579in}{0.656725in}}{\pgfqpoint{1.364384in}{0.662025in}}{\pgfqpoint{1.360477in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.356570in}{0.669838in}}{\pgfqpoint{1.351271in}{0.672033in}}{\pgfqpoint{1.345746in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.340221in}{0.672033in}}{\pgfqpoint{1.334921in}{0.669838in}}{\pgfqpoint{1.331014in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.327108in}{0.662025in}}{\pgfqpoint{1.324913in}{0.656725in}}{\pgfqpoint{1.324913in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.324913in}{0.645675in}}{\pgfqpoint{1.327108in}{0.640375in}}{\pgfqpoint{1.331014in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.334921in}{0.632562in}}{\pgfqpoint{1.340221in}{0.630367in}}{\pgfqpoint{1.345746in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337561in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.343086in}{0.630367in}}{\pgfqpoint{1.348386in}{0.632562in}}{\pgfqpoint{1.352293in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.356199in}{0.640375in}}{\pgfqpoint{1.358395in}{0.645675in}}{\pgfqpoint{1.358395in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.358395in}{0.656725in}}{\pgfqpoint{1.356199in}{0.662025in}}{\pgfqpoint{1.352293in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.348386in}{0.669838in}}{\pgfqpoint{1.343086in}{0.672033in}}{\pgfqpoint{1.337561in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.332036in}{0.672033in}}{\pgfqpoint{1.326737in}{0.669838in}}{\pgfqpoint{1.322830in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.318923in}{0.662025in}}{\pgfqpoint{1.316728in}{0.656725in}}{\pgfqpoint{1.316728in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.316728in}{0.645675in}}{\pgfqpoint{1.318923in}{0.640375in}}{\pgfqpoint{1.322830in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.326737in}{0.632562in}}{\pgfqpoint{1.332036in}{0.630367in}}{\pgfqpoint{1.337561in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298652in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.304177in}{0.630367in}}{\pgfqpoint{1.309476in}{0.632562in}}{\pgfqpoint{1.313383in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.317290in}{0.640375in}}{\pgfqpoint{1.319485in}{0.645675in}}{\pgfqpoint{1.319485in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.319485in}{0.656725in}}{\pgfqpoint{1.317290in}{0.662025in}}{\pgfqpoint{1.313383in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.309476in}{0.669838in}}{\pgfqpoint{1.304177in}{0.672033in}}{\pgfqpoint{1.298652in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.293127in}{0.672033in}}{\pgfqpoint{1.287827in}{0.669838in}}{\pgfqpoint{1.283920in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.280014in}{0.662025in}}{\pgfqpoint{1.277818in}{0.656725in}}{\pgfqpoint{1.277818in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.277818in}{0.645675in}}{\pgfqpoint{1.280014in}{0.640375in}}{\pgfqpoint{1.283920in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.287827in}{0.632562in}}{\pgfqpoint{1.293127in}{0.630367in}}{\pgfqpoint{1.298652in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104206in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.109731in}{0.630367in}}{\pgfqpoint{1.115031in}{0.632562in}}{\pgfqpoint{1.118938in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.122845in}{0.640375in}}{\pgfqpoint{1.125040in}{0.645675in}}{\pgfqpoint{1.125040in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.125040in}{0.656725in}}{\pgfqpoint{1.122845in}{0.662025in}}{\pgfqpoint{1.118938in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.115031in}{0.669838in}}{\pgfqpoint{1.109731in}{0.672033in}}{\pgfqpoint{1.104206in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.098681in}{0.672033in}}{\pgfqpoint{1.093382in}{0.669838in}}{\pgfqpoint{1.089475in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.085568in}{0.662025in}}{\pgfqpoint{1.083373in}{0.656725in}}{\pgfqpoint{1.083373in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.083373in}{0.645675in}}{\pgfqpoint{1.085568in}{0.640375in}}{\pgfqpoint{1.089475in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.093382in}{0.632562in}}{\pgfqpoint{1.098681in}{0.630367in}}{\pgfqpoint{1.104206in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320606in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.326131in}{0.630367in}}{\pgfqpoint{1.331431in}{0.632562in}}{\pgfqpoint{1.335338in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.339244in}{0.640375in}}{\pgfqpoint{1.341439in}{0.645675in}}{\pgfqpoint{1.341439in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.341439in}{0.656725in}}{\pgfqpoint{1.339244in}{0.662025in}}{\pgfqpoint{1.335338in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.331431in}{0.669838in}}{\pgfqpoint{1.326131in}{0.672033in}}{\pgfqpoint{1.320606in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.315081in}{0.672033in}}{\pgfqpoint{1.309782in}{0.669838in}}{\pgfqpoint{1.305875in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.301968in}{0.662025in}}{\pgfqpoint{1.299773in}{0.656725in}}{\pgfqpoint{1.299773in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.299773in}{0.645675in}}{\pgfqpoint{1.301968in}{0.640375in}}{\pgfqpoint{1.305875in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.309782in}{0.632562in}}{\pgfqpoint{1.315081in}{0.630367in}}{\pgfqpoint{1.320606in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293851in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.299376in}{0.630367in}}{\pgfqpoint{1.304676in}{0.632562in}}{\pgfqpoint{1.308582in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.312489in}{0.640375in}}{\pgfqpoint{1.314684in}{0.645675in}}{\pgfqpoint{1.314684in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.314684in}{0.656725in}}{\pgfqpoint{1.312489in}{0.662025in}}{\pgfqpoint{1.308582in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.304676in}{0.669838in}}{\pgfqpoint{1.299376in}{0.672033in}}{\pgfqpoint{1.293851in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.288326in}{0.672033in}}{\pgfqpoint{1.283026in}{0.669838in}}{\pgfqpoint{1.279120in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.275213in}{0.662025in}}{\pgfqpoint{1.273018in}{0.656725in}}{\pgfqpoint{1.273018in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.273018in}{0.645675in}}{\pgfqpoint{1.275213in}{0.640375in}}{\pgfqpoint{1.279120in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.283026in}{0.632562in}}{\pgfqpoint{1.288326in}{0.630367in}}{\pgfqpoint{1.293851in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207135in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.212660in}{1.123167in}}{\pgfqpoint{1.217960in}{1.125362in}}{\pgfqpoint{1.221866in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.225773in}{1.133175in}}{\pgfqpoint{1.227968in}{1.138475in}}{\pgfqpoint{1.227968in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.227968in}{1.149525in}}{\pgfqpoint{1.225773in}{1.154825in}}{\pgfqpoint{1.221866in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.217960in}{1.162638in}}{\pgfqpoint{1.212660in}{1.164833in}}{\pgfqpoint{1.207135in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{1.201610in}{1.164833in}}{\pgfqpoint{1.196310in}{1.162638in}}{\pgfqpoint{1.192404in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.188497in}{1.154825in}}{\pgfqpoint{1.186302in}{1.149525in}}{\pgfqpoint{1.186302in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.186302in}{1.138475in}}{\pgfqpoint{1.188497in}{1.133175in}}{\pgfqpoint{1.192404in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.196310in}{1.125362in}}{\pgfqpoint{1.201610in}{1.123167in}}{\pgfqpoint{1.207135in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516121in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.521646in}{0.630367in}}{\pgfqpoint{1.526946in}{0.632562in}}{\pgfqpoint{1.530853in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.534759in}{0.640375in}}{\pgfqpoint{1.536955in}{0.645675in}}{\pgfqpoint{1.536955in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.536955in}{0.656725in}}{\pgfqpoint{1.534759in}{0.662025in}}{\pgfqpoint{1.530853in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.526946in}{0.669838in}}{\pgfqpoint{1.521646in}{0.672033in}}{\pgfqpoint{1.516121in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.510596in}{0.672033in}}{\pgfqpoint{1.505297in}{0.669838in}}{\pgfqpoint{1.501390in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.497483in}{0.662025in}}{\pgfqpoint{1.495288in}{0.656725in}}{\pgfqpoint{1.495288in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.495288in}{0.645675in}}{\pgfqpoint{1.497483in}{0.640375in}}{\pgfqpoint{1.501390in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.505297in}{0.632562in}}{\pgfqpoint{1.510596in}{0.630367in}}{\pgfqpoint{1.516121in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317050in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.322575in}{0.630367in}}{\pgfqpoint{1.327875in}{0.632562in}}{\pgfqpoint{1.331781in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.335688in}{0.640375in}}{\pgfqpoint{1.337883in}{0.645675in}}{\pgfqpoint{1.337883in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.337883in}{0.656725in}}{\pgfqpoint{1.335688in}{0.662025in}}{\pgfqpoint{1.331781in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.327875in}{0.669838in}}{\pgfqpoint{1.322575in}{0.672033in}}{\pgfqpoint{1.317050in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.311525in}{0.672033in}}{\pgfqpoint{1.306226in}{0.669838in}}{\pgfqpoint{1.302319in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.298412in}{0.662025in}}{\pgfqpoint{1.296217in}{0.656725in}}{\pgfqpoint{1.296217in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.296217in}{0.645675in}}{\pgfqpoint{1.298412in}{0.640375in}}{\pgfqpoint{1.302319in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.306226in}{0.632562in}}{\pgfqpoint{1.311525in}{0.630367in}}{\pgfqpoint{1.317050in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379381in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.384906in}{0.630367in}}{\pgfqpoint{1.390206in}{0.632562in}}{\pgfqpoint{1.394113in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.398020in}{0.640375in}}{\pgfqpoint{1.400215in}{0.645675in}}{\pgfqpoint{1.400215in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.400215in}{0.656725in}}{\pgfqpoint{1.398020in}{0.662025in}}{\pgfqpoint{1.394113in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.390206in}{0.669838in}}{\pgfqpoint{1.384906in}{0.672033in}}{\pgfqpoint{1.379381in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.373856in}{0.672033in}}{\pgfqpoint{1.368557in}{0.669838in}}{\pgfqpoint{1.364650in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.360743in}{0.662025in}}{\pgfqpoint{1.358548in}{0.656725in}}{\pgfqpoint{1.358548in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.358548in}{0.645675in}}{\pgfqpoint{1.360743in}{0.640375in}}{\pgfqpoint{1.364650in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.368557in}{0.632562in}}{\pgfqpoint{1.373856in}{0.630367in}}{\pgfqpoint{1.379381in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396591in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.402117in}{0.630367in}}{\pgfqpoint{1.407416in}{0.632562in}}{\pgfqpoint{1.411323in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.415230in}{0.640375in}}{\pgfqpoint{1.417425in}{0.645675in}}{\pgfqpoint{1.417425in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.417425in}{0.656725in}}{\pgfqpoint{1.415230in}{0.662025in}}{\pgfqpoint{1.411323in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.407416in}{0.669838in}}{\pgfqpoint{1.402117in}{0.672033in}}{\pgfqpoint{1.396591in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.391066in}{0.672033in}}{\pgfqpoint{1.385767in}{0.669838in}}{\pgfqpoint{1.381860in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.377953in}{0.662025in}}{\pgfqpoint{1.375758in}{0.656725in}}{\pgfqpoint{1.375758in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.375758in}{0.645675in}}{\pgfqpoint{1.377953in}{0.640375in}}{\pgfqpoint{1.381860in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.385767in}{0.632562in}}{\pgfqpoint{1.391066in}{0.630367in}}{\pgfqpoint{1.396591in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566245in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.571770in}{1.123167in}}{\pgfqpoint{1.577070in}{1.125362in}}{\pgfqpoint{1.580976in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.584883in}{1.133175in}}{\pgfqpoint{1.587078in}{1.138475in}}{\pgfqpoint{1.587078in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.587078in}{1.149525in}}{\pgfqpoint{1.584883in}{1.154825in}}{\pgfqpoint{1.580976in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.577070in}{1.162638in}}{\pgfqpoint{1.571770in}{1.164833in}}{\pgfqpoint{1.566245in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{1.560720in}{1.164833in}}{\pgfqpoint{1.555421in}{1.162638in}}{\pgfqpoint{1.551514in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.547607in}{1.154825in}}{\pgfqpoint{1.545412in}{1.149525in}}{\pgfqpoint{1.545412in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.545412in}{1.138475in}}{\pgfqpoint{1.547607in}{1.133175in}}{\pgfqpoint{1.551514in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.555421in}{1.125362in}}{\pgfqpoint{1.560720in}{1.123167in}}{\pgfqpoint{1.566245in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400451in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.405977in}{0.630367in}}{\pgfqpoint{1.411276in}{0.632562in}}{\pgfqpoint{1.415183in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.419090in}{0.640375in}}{\pgfqpoint{1.421285in}{0.645675in}}{\pgfqpoint{1.421285in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.421285in}{0.656725in}}{\pgfqpoint{1.419090in}{0.662025in}}{\pgfqpoint{1.415183in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.411276in}{0.669838in}}{\pgfqpoint{1.405977in}{0.672033in}}{\pgfqpoint{1.400451in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.394926in}{0.672033in}}{\pgfqpoint{1.389627in}{0.669838in}}{\pgfqpoint{1.385720in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.381813in}{0.662025in}}{\pgfqpoint{1.379618in}{0.656725in}}{\pgfqpoint{1.379618in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.379618in}{0.645675in}}{\pgfqpoint{1.381813in}{0.640375in}}{\pgfqpoint{1.385720in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.389627in}{0.632562in}}{\pgfqpoint{1.394926in}{0.630367in}}{\pgfqpoint{1.400451in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371864in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.377389in}{0.630367in}}{\pgfqpoint{1.382688in}{0.632562in}}{\pgfqpoint{1.386595in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.390502in}{0.640375in}}{\pgfqpoint{1.392697in}{0.645675in}}{\pgfqpoint{1.392697in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.392697in}{0.656725in}}{\pgfqpoint{1.390502in}{0.662025in}}{\pgfqpoint{1.386595in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.382688in}{0.669838in}}{\pgfqpoint{1.377389in}{0.672033in}}{\pgfqpoint{1.371864in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.366339in}{0.672033in}}{\pgfqpoint{1.361039in}{0.669838in}}{\pgfqpoint{1.357132in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.353226in}{0.662025in}}{\pgfqpoint{1.351030in}{0.656725in}}{\pgfqpoint{1.351030in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.351030in}{0.645675in}}{\pgfqpoint{1.353226in}{0.640375in}}{\pgfqpoint{1.357132in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.361039in}{0.632562in}}{\pgfqpoint{1.366339in}{0.630367in}}{\pgfqpoint{1.371864in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259698in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.265223in}{0.630367in}}{\pgfqpoint{1.270522in}{0.632562in}}{\pgfqpoint{1.274429in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.278336in}{0.640375in}}{\pgfqpoint{1.280531in}{0.645675in}}{\pgfqpoint{1.280531in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.280531in}{0.656725in}}{\pgfqpoint{1.278336in}{0.662025in}}{\pgfqpoint{1.274429in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.270522in}{0.669838in}}{\pgfqpoint{1.265223in}{0.672033in}}{\pgfqpoint{1.259698in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.254173in}{0.672033in}}{\pgfqpoint{1.248873in}{0.669838in}}{\pgfqpoint{1.244966in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.241059in}{0.662025in}}{\pgfqpoint{1.238864in}{0.656725in}}{\pgfqpoint{1.238864in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.238864in}{0.645675in}}{\pgfqpoint{1.241059in}{0.640375in}}{\pgfqpoint{1.244966in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.248873in}{0.632562in}}{\pgfqpoint{1.254173in}{0.630367in}}{\pgfqpoint{1.259698in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256998in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.262523in}{0.630367in}}{\pgfqpoint{1.267823in}{0.632562in}}{\pgfqpoint{1.271730in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.275637in}{0.640375in}}{\pgfqpoint{1.277832in}{0.645675in}}{\pgfqpoint{1.277832in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.277832in}{0.656725in}}{\pgfqpoint{1.275637in}{0.662025in}}{\pgfqpoint{1.271730in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.267823in}{0.669838in}}{\pgfqpoint{1.262523in}{0.672033in}}{\pgfqpoint{1.256998in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.251473in}{0.672033in}}{\pgfqpoint{1.246174in}{0.669838in}}{\pgfqpoint{1.242267in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.238360in}{0.662025in}}{\pgfqpoint{1.236165in}{0.656725in}}{\pgfqpoint{1.236165in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.236165in}{0.645675in}}{\pgfqpoint{1.238360in}{0.640375in}}{\pgfqpoint{1.242267in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.246174in}{0.632562in}}{\pgfqpoint{1.251473in}{0.630367in}}{\pgfqpoint{1.256998in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192122in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.197647in}{0.630367in}}{\pgfqpoint{1.202947in}{0.632562in}}{\pgfqpoint{1.206853in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.210760in}{0.640375in}}{\pgfqpoint{1.212955in}{0.645675in}}{\pgfqpoint{1.212955in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.212955in}{0.656725in}}{\pgfqpoint{1.210760in}{0.662025in}}{\pgfqpoint{1.206853in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.202947in}{0.669838in}}{\pgfqpoint{1.197647in}{0.672033in}}{\pgfqpoint{1.192122in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.186597in}{0.672033in}}{\pgfqpoint{1.181297in}{0.669838in}}{\pgfqpoint{1.177391in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.173484in}{0.662025in}}{\pgfqpoint{1.171289in}{0.656725in}}{\pgfqpoint{1.171289in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.171289in}{0.645675in}}{\pgfqpoint{1.173484in}{0.640375in}}{\pgfqpoint{1.177391in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.181297in}{0.632562in}}{\pgfqpoint{1.186597in}{0.630367in}}{\pgfqpoint{1.192122in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175172in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.180697in}{0.630367in}}{\pgfqpoint{1.185997in}{0.632562in}}{\pgfqpoint{1.189903in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.193810in}{0.640375in}}{\pgfqpoint{1.196005in}{0.645675in}}{\pgfqpoint{1.196005in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.196005in}{0.656725in}}{\pgfqpoint{1.193810in}{0.662025in}}{\pgfqpoint{1.189903in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.185997in}{0.669838in}}{\pgfqpoint{1.180697in}{0.672033in}}{\pgfqpoint{1.175172in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.169647in}{0.672033in}}{\pgfqpoint{1.164348in}{0.669838in}}{\pgfqpoint{1.160441in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.156534in}{0.662025in}}{\pgfqpoint{1.154339in}{0.656725in}}{\pgfqpoint{1.154339in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.154339in}{0.645675in}}{\pgfqpoint{1.156534in}{0.640375in}}{\pgfqpoint{1.160441in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.164348in}{0.632562in}}{\pgfqpoint{1.169647in}{0.630367in}}{\pgfqpoint{1.175172in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617965in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.623490in}{0.630367in}}{\pgfqpoint{1.628790in}{0.632562in}}{\pgfqpoint{1.632697in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.636603in}{0.640375in}}{\pgfqpoint{1.638799in}{0.645675in}}{\pgfqpoint{1.638799in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.638799in}{0.656725in}}{\pgfqpoint{1.636603in}{0.662025in}}{\pgfqpoint{1.632697in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.628790in}{0.669838in}}{\pgfqpoint{1.623490in}{0.672033in}}{\pgfqpoint{1.617965in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.612440in}{0.672033in}}{\pgfqpoint{1.607141in}{0.669838in}}{\pgfqpoint{1.603234in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.599327in}{0.662025in}}{\pgfqpoint{1.597132in}{0.656725in}}{\pgfqpoint{1.597132in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.597132in}{0.645675in}}{\pgfqpoint{1.599327in}{0.640375in}}{\pgfqpoint{1.603234in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.607141in}{0.632562in}}{\pgfqpoint{1.612440in}{0.630367in}}{\pgfqpoint{1.617965in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153402in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.158927in}{0.630367in}}{\pgfqpoint{1.164227in}{0.632562in}}{\pgfqpoint{1.168133in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.172040in}{0.640375in}}{\pgfqpoint{1.174235in}{0.645675in}}{\pgfqpoint{1.174235in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.174235in}{0.656725in}}{\pgfqpoint{1.172040in}{0.662025in}}{\pgfqpoint{1.168133in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.164227in}{0.669838in}}{\pgfqpoint{1.158927in}{0.672033in}}{\pgfqpoint{1.153402in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.147877in}{0.672033in}}{\pgfqpoint{1.142577in}{0.669838in}}{\pgfqpoint{1.138671in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.134764in}{0.662025in}}{\pgfqpoint{1.132569in}{0.656725in}}{\pgfqpoint{1.132569in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.132569in}{0.645675in}}{\pgfqpoint{1.134764in}{0.640375in}}{\pgfqpoint{1.138671in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.142577in}{0.632562in}}{\pgfqpoint{1.147877in}{0.630367in}}{\pgfqpoint{1.153402in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318728in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.324253in}{0.630367in}}{\pgfqpoint{1.329553in}{0.632562in}}{\pgfqpoint{1.333460in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.337366in}{0.640375in}}{\pgfqpoint{1.339562in}{0.645675in}}{\pgfqpoint{1.339562in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.339562in}{0.656725in}}{\pgfqpoint{1.337366in}{0.662025in}}{\pgfqpoint{1.333460in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.329553in}{0.669838in}}{\pgfqpoint{1.324253in}{0.672033in}}{\pgfqpoint{1.318728in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.313203in}{0.672033in}}{\pgfqpoint{1.307904in}{0.669838in}}{\pgfqpoint{1.303997in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.300090in}{0.662025in}}{\pgfqpoint{1.297895in}{0.656725in}}{\pgfqpoint{1.297895in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.297895in}{0.645675in}}{\pgfqpoint{1.300090in}{0.640375in}}{\pgfqpoint{1.303997in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.307904in}{0.632562in}}{\pgfqpoint{1.313203in}{0.630367in}}{\pgfqpoint{1.318728in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444010in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.449536in}{0.630367in}}{\pgfqpoint{1.454835in}{0.632562in}}{\pgfqpoint{1.458742in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.462649in}{0.640375in}}{\pgfqpoint{1.464844in}{0.645675in}}{\pgfqpoint{1.464844in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.464844in}{0.656725in}}{\pgfqpoint{1.462649in}{0.662025in}}{\pgfqpoint{1.458742in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.454835in}{0.669838in}}{\pgfqpoint{1.449536in}{0.672033in}}{\pgfqpoint{1.444010in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.438485in}{0.672033in}}{\pgfqpoint{1.433186in}{0.669838in}}{\pgfqpoint{1.429279in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.425372in}{0.662025in}}{\pgfqpoint{1.423177in}{0.656725in}}{\pgfqpoint{1.423177in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.423177in}{0.645675in}}{\pgfqpoint{1.425372in}{0.640375in}}{\pgfqpoint{1.429279in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.433186in}{0.632562in}}{\pgfqpoint{1.438485in}{0.630367in}}{\pgfqpoint{1.444010in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202823in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.208348in}{0.630367in}}{\pgfqpoint{1.213647in}{0.632562in}}{\pgfqpoint{1.217554in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.221461in}{0.640375in}}{\pgfqpoint{1.223656in}{0.645675in}}{\pgfqpoint{1.223656in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.223656in}{0.656725in}}{\pgfqpoint{1.221461in}{0.662025in}}{\pgfqpoint{1.217554in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.213647in}{0.669838in}}{\pgfqpoint{1.208348in}{0.672033in}}{\pgfqpoint{1.202823in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.197298in}{0.672033in}}{\pgfqpoint{1.191998in}{0.669838in}}{\pgfqpoint{1.188091in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.184184in}{0.662025in}}{\pgfqpoint{1.181989in}{0.656725in}}{\pgfqpoint{1.181989in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.181989in}{0.645675in}}{\pgfqpoint{1.184184in}{0.640375in}}{\pgfqpoint{1.188091in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.191998in}{0.632562in}}{\pgfqpoint{1.197298in}{0.630367in}}{\pgfqpoint{1.202823in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225699in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.231224in}{0.630367in}}{\pgfqpoint{1.236524in}{0.632562in}}{\pgfqpoint{1.240431in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.244337in}{0.640375in}}{\pgfqpoint{1.246532in}{0.645675in}}{\pgfqpoint{1.246532in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.246532in}{0.656725in}}{\pgfqpoint{1.244337in}{0.662025in}}{\pgfqpoint{1.240431in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.236524in}{0.669838in}}{\pgfqpoint{1.231224in}{0.672033in}}{\pgfqpoint{1.225699in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.220174in}{0.672033in}}{\pgfqpoint{1.214875in}{0.669838in}}{\pgfqpoint{1.210968in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.207061in}{0.662025in}}{\pgfqpoint{1.204866in}{0.656725in}}{\pgfqpoint{1.204866in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.204866in}{0.645675in}}{\pgfqpoint{1.207061in}{0.640375in}}{\pgfqpoint{1.210968in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.214875in}{0.632562in}}{\pgfqpoint{1.220174in}{0.630367in}}{\pgfqpoint{1.225699in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217948in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.223474in}{0.630367in}}{\pgfqpoint{1.228773in}{0.632562in}}{\pgfqpoint{1.232680in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.236587in}{0.640375in}}{\pgfqpoint{1.238782in}{0.645675in}}{\pgfqpoint{1.238782in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.238782in}{0.656725in}}{\pgfqpoint{1.236587in}{0.662025in}}{\pgfqpoint{1.232680in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.228773in}{0.669838in}}{\pgfqpoint{1.223474in}{0.672033in}}{\pgfqpoint{1.217948in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.212423in}{0.672033in}}{\pgfqpoint{1.207124in}{0.669838in}}{\pgfqpoint{1.203217in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.199310in}{0.662025in}}{\pgfqpoint{1.197115in}{0.656725in}}{\pgfqpoint{1.197115in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.197115in}{0.645675in}}{\pgfqpoint{1.199310in}{0.640375in}}{\pgfqpoint{1.203217in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.207124in}{0.632562in}}{\pgfqpoint{1.212423in}{0.630367in}}{\pgfqpoint{1.217948in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061948in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.067473in}{0.630367in}}{\pgfqpoint{1.072773in}{0.632562in}}{\pgfqpoint{1.076680in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.080587in}{0.640375in}}{\pgfqpoint{1.082782in}{0.645675in}}{\pgfqpoint{1.082782in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.082782in}{0.656725in}}{\pgfqpoint{1.080587in}{0.662025in}}{\pgfqpoint{1.076680in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.072773in}{0.669838in}}{\pgfqpoint{1.067473in}{0.672033in}}{\pgfqpoint{1.061948in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.056423in}{0.672033in}}{\pgfqpoint{1.051124in}{0.669838in}}{\pgfqpoint{1.047217in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.043310in}{0.662025in}}{\pgfqpoint{1.041115in}{0.656725in}}{\pgfqpoint{1.041115in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.041115in}{0.645675in}}{\pgfqpoint{1.043310in}{0.640375in}}{\pgfqpoint{1.047217in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.051124in}{0.632562in}}{\pgfqpoint{1.056423in}{0.630367in}}{\pgfqpoint{1.061948in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326997in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.332522in}{0.630367in}}{\pgfqpoint{1.337821in}{0.632562in}}{\pgfqpoint{1.341728in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.345635in}{0.640375in}}{\pgfqpoint{1.347830in}{0.645675in}}{\pgfqpoint{1.347830in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.347830in}{0.656725in}}{\pgfqpoint{1.345635in}{0.662025in}}{\pgfqpoint{1.341728in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.337821in}{0.669838in}}{\pgfqpoint{1.332522in}{0.672033in}}{\pgfqpoint{1.326997in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.321472in}{0.672033in}}{\pgfqpoint{1.316172in}{0.669838in}}{\pgfqpoint{1.312265in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.308358in}{0.662025in}}{\pgfqpoint{1.306163in}{0.656725in}}{\pgfqpoint{1.306163in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.306163in}{0.645675in}}{\pgfqpoint{1.308358in}{0.640375in}}{\pgfqpoint{1.312265in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.316172in}{0.632562in}}{\pgfqpoint{1.321472in}{0.630367in}}{\pgfqpoint{1.326997in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385586in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.391111in}{0.630367in}}{\pgfqpoint{1.396411in}{0.632562in}}{\pgfqpoint{1.400317in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.404224in}{0.640375in}}{\pgfqpoint{1.406419in}{0.645675in}}{\pgfqpoint{1.406419in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.406419in}{0.656725in}}{\pgfqpoint{1.404224in}{0.662025in}}{\pgfqpoint{1.400317in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.396411in}{0.669838in}}{\pgfqpoint{1.391111in}{0.672033in}}{\pgfqpoint{1.385586in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.380061in}{0.672033in}}{\pgfqpoint{1.374762in}{0.669838in}}{\pgfqpoint{1.370855in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.366948in}{0.662025in}}{\pgfqpoint{1.364753in}{0.656725in}}{\pgfqpoint{1.364753in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.364753in}{0.645675in}}{\pgfqpoint{1.366948in}{0.640375in}}{\pgfqpoint{1.370855in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.374762in}{0.632562in}}{\pgfqpoint{1.380061in}{0.630367in}}{\pgfqpoint{1.385586in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299089in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.304614in}{0.630367in}}{\pgfqpoint{1.309913in}{0.632562in}}{\pgfqpoint{1.313820in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.317727in}{0.640375in}}{\pgfqpoint{1.319922in}{0.645675in}}{\pgfqpoint{1.319922in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.319922in}{0.656725in}}{\pgfqpoint{1.317727in}{0.662025in}}{\pgfqpoint{1.313820in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.309913in}{0.669838in}}{\pgfqpoint{1.304614in}{0.672033in}}{\pgfqpoint{1.299089in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.293564in}{0.672033in}}{\pgfqpoint{1.288264in}{0.669838in}}{\pgfqpoint{1.284358in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.280451in}{0.662025in}}{\pgfqpoint{1.278256in}{0.656725in}}{\pgfqpoint{1.278256in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.278256in}{0.645675in}}{\pgfqpoint{1.280451in}{0.640375in}}{\pgfqpoint{1.284358in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.288264in}{0.632562in}}{\pgfqpoint{1.293564in}{0.630367in}}{\pgfqpoint{1.299089in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361684in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.367209in}{0.630367in}}{\pgfqpoint{1.372509in}{0.632562in}}{\pgfqpoint{1.376415in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.380322in}{0.640375in}}{\pgfqpoint{1.382517in}{0.645675in}}{\pgfqpoint{1.382517in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.382517in}{0.656725in}}{\pgfqpoint{1.380322in}{0.662025in}}{\pgfqpoint{1.376415in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.372509in}{0.669838in}}{\pgfqpoint{1.367209in}{0.672033in}}{\pgfqpoint{1.361684in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.356159in}{0.672033in}}{\pgfqpoint{1.350859in}{0.669838in}}{\pgfqpoint{1.346953in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.343046in}{0.662025in}}{\pgfqpoint{1.340851in}{0.656725in}}{\pgfqpoint{1.340851in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.340851in}{0.645675in}}{\pgfqpoint{1.343046in}{0.640375in}}{\pgfqpoint{1.346953in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.350859in}{0.632562in}}{\pgfqpoint{1.356159in}{0.630367in}}{\pgfqpoint{1.361684in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303596in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.309121in}{0.630367in}}{\pgfqpoint{1.314421in}{0.632562in}}{\pgfqpoint{1.318328in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.322234in}{0.640375in}}{\pgfqpoint{1.324430in}{0.645675in}}{\pgfqpoint{1.324430in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.324430in}{0.656725in}}{\pgfqpoint{1.322234in}{0.662025in}}{\pgfqpoint{1.318328in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.314421in}{0.669838in}}{\pgfqpoint{1.309121in}{0.672033in}}{\pgfqpoint{1.303596in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.298071in}{0.672033in}}{\pgfqpoint{1.292772in}{0.669838in}}{\pgfqpoint{1.288865in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.284958in}{0.662025in}}{\pgfqpoint{1.282763in}{0.656725in}}{\pgfqpoint{1.282763in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.282763in}{0.645675in}}{\pgfqpoint{1.284958in}{0.640375in}}{\pgfqpoint{1.288865in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.292772in}{0.632562in}}{\pgfqpoint{1.298071in}{0.630367in}}{\pgfqpoint{1.303596in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149741in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.155266in}{0.630367in}}{\pgfqpoint{1.160566in}{0.632562in}}{\pgfqpoint{1.164472in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.168379in}{0.640375in}}{\pgfqpoint{1.170574in}{0.645675in}}{\pgfqpoint{1.170574in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.170574in}{0.656725in}}{\pgfqpoint{1.168379in}{0.662025in}}{\pgfqpoint{1.164472in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.160566in}{0.669838in}}{\pgfqpoint{1.155266in}{0.672033in}}{\pgfqpoint{1.149741in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.144216in}{0.672033in}}{\pgfqpoint{1.138916in}{0.669838in}}{\pgfqpoint{1.135010in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.131103in}{0.662025in}}{\pgfqpoint{1.128908in}{0.656725in}}{\pgfqpoint{1.128908in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.128908in}{0.645675in}}{\pgfqpoint{1.131103in}{0.640375in}}{\pgfqpoint{1.135010in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.138916in}{0.632562in}}{\pgfqpoint{1.144216in}{0.630367in}}{\pgfqpoint{1.149741in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047663in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.053188in}{0.630367in}}{\pgfqpoint{1.058488in}{0.632562in}}{\pgfqpoint{1.062394in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.066301in}{0.640375in}}{\pgfqpoint{1.068496in}{0.645675in}}{\pgfqpoint{1.068496in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.068496in}{0.656725in}}{\pgfqpoint{1.066301in}{0.662025in}}{\pgfqpoint{1.062394in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.058488in}{0.669838in}}{\pgfqpoint{1.053188in}{0.672033in}}{\pgfqpoint{1.047663in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.042138in}{0.672033in}}{\pgfqpoint{1.036838in}{0.669838in}}{\pgfqpoint{1.032932in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.029025in}{0.662025in}}{\pgfqpoint{1.026830in}{0.656725in}}{\pgfqpoint{1.026830in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.026830in}{0.645675in}}{\pgfqpoint{1.029025in}{0.640375in}}{\pgfqpoint{1.032932in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.036838in}{0.632562in}}{\pgfqpoint{1.042138in}{0.630367in}}{\pgfqpoint{1.047663in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424881in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.430407in}{0.630367in}}{\pgfqpoint{1.435706in}{0.632562in}}{\pgfqpoint{1.439613in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.443520in}{0.640375in}}{\pgfqpoint{1.445715in}{0.645675in}}{\pgfqpoint{1.445715in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.445715in}{0.656725in}}{\pgfqpoint{1.443520in}{0.662025in}}{\pgfqpoint{1.439613in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.435706in}{0.669838in}}{\pgfqpoint{1.430407in}{0.672033in}}{\pgfqpoint{1.424881in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.419356in}{0.672033in}}{\pgfqpoint{1.414057in}{0.669838in}}{\pgfqpoint{1.410150in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.406243in}{0.662025in}}{\pgfqpoint{1.404048in}{0.656725in}}{\pgfqpoint{1.404048in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.404048in}{0.645675in}}{\pgfqpoint{1.406243in}{0.640375in}}{\pgfqpoint{1.410150in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.414057in}{0.632562in}}{\pgfqpoint{1.419356in}{0.630367in}}{\pgfqpoint{1.424881in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196365in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.201890in}{0.630367in}}{\pgfqpoint{1.207190in}{0.632562in}}{\pgfqpoint{1.211096in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.215003in}{0.640375in}}{\pgfqpoint{1.217198in}{0.645675in}}{\pgfqpoint{1.217198in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.217198in}{0.656725in}}{\pgfqpoint{1.215003in}{0.662025in}}{\pgfqpoint{1.211096in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.207190in}{0.669838in}}{\pgfqpoint{1.201890in}{0.672033in}}{\pgfqpoint{1.196365in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.190840in}{0.672033in}}{\pgfqpoint{1.185541in}{0.669838in}}{\pgfqpoint{1.181634in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.177727in}{0.662025in}}{\pgfqpoint{1.175532in}{0.656725in}}{\pgfqpoint{1.175532in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.175532in}{0.645675in}}{\pgfqpoint{1.177727in}{0.640375in}}{\pgfqpoint{1.181634in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.185541in}{0.632562in}}{\pgfqpoint{1.190840in}{0.630367in}}{\pgfqpoint{1.196365in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286927in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.292453in}{0.630367in}}{\pgfqpoint{1.297752in}{0.632562in}}{\pgfqpoint{1.301659in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.305566in}{0.640375in}}{\pgfqpoint{1.307761in}{0.645675in}}{\pgfqpoint{1.307761in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.307761in}{0.656725in}}{\pgfqpoint{1.305566in}{0.662025in}}{\pgfqpoint{1.301659in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.297752in}{0.669838in}}{\pgfqpoint{1.292453in}{0.672033in}}{\pgfqpoint{1.286927in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.281402in}{0.672033in}}{\pgfqpoint{1.276103in}{0.669838in}}{\pgfqpoint{1.272196in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.268289in}{0.662025in}}{\pgfqpoint{1.266094in}{0.656725in}}{\pgfqpoint{1.266094in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.266094in}{0.645675in}}{\pgfqpoint{1.268289in}{0.640375in}}{\pgfqpoint{1.272196in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.276103in}{0.632562in}}{\pgfqpoint{1.281402in}{0.630367in}}{\pgfqpoint{1.286927in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179889in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.185414in}{0.630367in}}{\pgfqpoint{1.190713in}{0.632562in}}{\pgfqpoint{1.194620in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.198527in}{0.640375in}}{\pgfqpoint{1.200722in}{0.645675in}}{\pgfqpoint{1.200722in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.200722in}{0.656725in}}{\pgfqpoint{1.198527in}{0.662025in}}{\pgfqpoint{1.194620in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.190713in}{0.669838in}}{\pgfqpoint{1.185414in}{0.672033in}}{\pgfqpoint{1.179889in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.174364in}{0.672033in}}{\pgfqpoint{1.169064in}{0.669838in}}{\pgfqpoint{1.165157in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.161251in}{0.662025in}}{\pgfqpoint{1.159055in}{0.656725in}}{\pgfqpoint{1.159055in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.159055in}{0.645675in}}{\pgfqpoint{1.161251in}{0.640375in}}{\pgfqpoint{1.165157in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.169064in}{0.632562in}}{\pgfqpoint{1.174364in}{0.630367in}}{\pgfqpoint{1.179889in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215682in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.221207in}{0.630367in}}{\pgfqpoint{1.226507in}{0.632562in}}{\pgfqpoint{1.230414in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.234320in}{0.640375in}}{\pgfqpoint{1.236515in}{0.645675in}}{\pgfqpoint{1.236515in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.236515in}{0.656725in}}{\pgfqpoint{1.234320in}{0.662025in}}{\pgfqpoint{1.230414in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.226507in}{0.669838in}}{\pgfqpoint{1.221207in}{0.672033in}}{\pgfqpoint{1.215682in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.210157in}{0.672033in}}{\pgfqpoint{1.204858in}{0.669838in}}{\pgfqpoint{1.200951in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.197044in}{0.662025in}}{\pgfqpoint{1.194849in}{0.656725in}}{\pgfqpoint{1.194849in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.194849in}{0.645675in}}{\pgfqpoint{1.197044in}{0.640375in}}{\pgfqpoint{1.200951in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.204858in}{0.632562in}}{\pgfqpoint{1.210157in}{0.630367in}}{\pgfqpoint{1.215682in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284930in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.290455in}{0.630367in}}{\pgfqpoint{1.295754in}{0.632562in}}{\pgfqpoint{1.299661in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.303568in}{0.640375in}}{\pgfqpoint{1.305763in}{0.645675in}}{\pgfqpoint{1.305763in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.305763in}{0.656725in}}{\pgfqpoint{1.303568in}{0.662025in}}{\pgfqpoint{1.299661in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.295754in}{0.669838in}}{\pgfqpoint{1.290455in}{0.672033in}}{\pgfqpoint{1.284930in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.279405in}{0.672033in}}{\pgfqpoint{1.274105in}{0.669838in}}{\pgfqpoint{1.270198in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.266291in}{0.662025in}}{\pgfqpoint{1.264096in}{0.656725in}}{\pgfqpoint{1.264096in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.264096in}{0.645675in}}{\pgfqpoint{1.266291in}{0.640375in}}{\pgfqpoint{1.270198in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.274105in}{0.632562in}}{\pgfqpoint{1.279405in}{0.630367in}}{\pgfqpoint{1.284930in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345468in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.350993in}{0.630367in}}{\pgfqpoint{1.356292in}{0.632562in}}{\pgfqpoint{1.360199in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.364106in}{0.640375in}}{\pgfqpoint{1.366301in}{0.645675in}}{\pgfqpoint{1.366301in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.366301in}{0.656725in}}{\pgfqpoint{1.364106in}{0.662025in}}{\pgfqpoint{1.360199in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.356292in}{0.669838in}}{\pgfqpoint{1.350993in}{0.672033in}}{\pgfqpoint{1.345468in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.339942in}{0.672033in}}{\pgfqpoint{1.334643in}{0.669838in}}{\pgfqpoint{1.330736in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.326829in}{0.662025in}}{\pgfqpoint{1.324634in}{0.656725in}}{\pgfqpoint{1.324634in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.324634in}{0.645675in}}{\pgfqpoint{1.326829in}{0.640375in}}{\pgfqpoint{1.330736in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.334643in}{0.632562in}}{\pgfqpoint{1.339942in}{0.630367in}}{\pgfqpoint{1.345468in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288452in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.293977in}{0.630367in}}{\pgfqpoint{1.299277in}{0.632562in}}{\pgfqpoint{1.303184in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.307091in}{0.640375in}}{\pgfqpoint{1.309286in}{0.645675in}}{\pgfqpoint{1.309286in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.309286in}{0.656725in}}{\pgfqpoint{1.307091in}{0.662025in}}{\pgfqpoint{1.303184in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.299277in}{0.669838in}}{\pgfqpoint{1.293977in}{0.672033in}}{\pgfqpoint{1.288452in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.282927in}{0.672033in}}{\pgfqpoint{1.277628in}{0.669838in}}{\pgfqpoint{1.273721in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.269814in}{0.662025in}}{\pgfqpoint{1.267619in}{0.656725in}}{\pgfqpoint{1.267619in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.267619in}{0.645675in}}{\pgfqpoint{1.269814in}{0.640375in}}{\pgfqpoint{1.273721in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.277628in}{0.632562in}}{\pgfqpoint{1.282927in}{0.630367in}}{\pgfqpoint{1.288452in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223039in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.228564in}{0.630367in}}{\pgfqpoint{1.233863in}{0.632562in}}{\pgfqpoint{1.237770in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.241677in}{0.640375in}}{\pgfqpoint{1.243872in}{0.645675in}}{\pgfqpoint{1.243872in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.243872in}{0.656725in}}{\pgfqpoint{1.241677in}{0.662025in}}{\pgfqpoint{1.237770in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.233863in}{0.669838in}}{\pgfqpoint{1.228564in}{0.672033in}}{\pgfqpoint{1.223039in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.217514in}{0.672033in}}{\pgfqpoint{1.212214in}{0.669838in}}{\pgfqpoint{1.208307in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.204401in}{0.662025in}}{\pgfqpoint{1.202206in}{0.656725in}}{\pgfqpoint{1.202206in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.202206in}{0.645675in}}{\pgfqpoint{1.204401in}{0.640375in}}{\pgfqpoint{1.208307in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.212214in}{0.632562in}}{\pgfqpoint{1.217514in}{0.630367in}}{\pgfqpoint{1.223039in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272175in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.277700in}{0.630367in}}{\pgfqpoint{1.283000in}{0.632562in}}{\pgfqpoint{1.286907in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.290814in}{0.640375in}}{\pgfqpoint{1.293009in}{0.645675in}}{\pgfqpoint{1.293009in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.293009in}{0.656725in}}{\pgfqpoint{1.290814in}{0.662025in}}{\pgfqpoint{1.286907in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.283000in}{0.669838in}}{\pgfqpoint{1.277700in}{0.672033in}}{\pgfqpoint{1.272175in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.266650in}{0.672033in}}{\pgfqpoint{1.261351in}{0.669838in}}{\pgfqpoint{1.257444in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.253537in}{0.662025in}}{\pgfqpoint{1.251342in}{0.656725in}}{\pgfqpoint{1.251342in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.251342in}{0.645675in}}{\pgfqpoint{1.253537in}{0.640375in}}{\pgfqpoint{1.257444in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.261351in}{0.632562in}}{\pgfqpoint{1.266650in}{0.630367in}}{\pgfqpoint{1.272175in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134009in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.139534in}{0.630367in}}{\pgfqpoint{1.144833in}{0.632562in}}{\pgfqpoint{1.148740in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.152647in}{0.640375in}}{\pgfqpoint{1.154842in}{0.645675in}}{\pgfqpoint{1.154842in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.154842in}{0.656725in}}{\pgfqpoint{1.152647in}{0.662025in}}{\pgfqpoint{1.148740in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.144833in}{0.669838in}}{\pgfqpoint{1.139534in}{0.672033in}}{\pgfqpoint{1.134009in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.128484in}{0.672033in}}{\pgfqpoint{1.123184in}{0.669838in}}{\pgfqpoint{1.119278in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.115371in}{0.662025in}}{\pgfqpoint{1.113176in}{0.656725in}}{\pgfqpoint{1.113176in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.113176in}{0.645675in}}{\pgfqpoint{1.115371in}{0.640375in}}{\pgfqpoint{1.119278in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.123184in}{0.632562in}}{\pgfqpoint{1.128484in}{0.630367in}}{\pgfqpoint{1.134009in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328417in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.333942in}{0.630367in}}{\pgfqpoint{1.339241in}{0.632562in}}{\pgfqpoint{1.343148in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.347055in}{0.640375in}}{\pgfqpoint{1.349250in}{0.645675in}}{\pgfqpoint{1.349250in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.349250in}{0.656725in}}{\pgfqpoint{1.347055in}{0.662025in}}{\pgfqpoint{1.343148in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.339241in}{0.669838in}}{\pgfqpoint{1.333942in}{0.672033in}}{\pgfqpoint{1.328417in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.322892in}{0.672033in}}{\pgfqpoint{1.317592in}{0.669838in}}{\pgfqpoint{1.313685in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.309778in}{0.662025in}}{\pgfqpoint{1.307583in}{0.656725in}}{\pgfqpoint{1.307583in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.307583in}{0.645675in}}{\pgfqpoint{1.309778in}{0.640375in}}{\pgfqpoint{1.313685in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.317592in}{0.632562in}}{\pgfqpoint{1.322892in}{0.630367in}}{\pgfqpoint{1.328417in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074124in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.079649in}{0.630367in}}{\pgfqpoint{1.084948in}{0.632562in}}{\pgfqpoint{1.088855in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.092762in}{0.640375in}}{\pgfqpoint{1.094957in}{0.645675in}}{\pgfqpoint{1.094957in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.094957in}{0.656725in}}{\pgfqpoint{1.092762in}{0.662025in}}{\pgfqpoint{1.088855in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.084948in}{0.669838in}}{\pgfqpoint{1.079649in}{0.672033in}}{\pgfqpoint{1.074124in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.068599in}{0.672033in}}{\pgfqpoint{1.063299in}{0.669838in}}{\pgfqpoint{1.059392in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.055486in}{0.662025in}}{\pgfqpoint{1.053290in}{0.656725in}}{\pgfqpoint{1.053290in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.053290in}{0.645675in}}{\pgfqpoint{1.055486in}{0.640375in}}{\pgfqpoint{1.059392in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.063299in}{0.632562in}}{\pgfqpoint{1.068599in}{0.630367in}}{\pgfqpoint{1.074124in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146725in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.152250in}{0.630367in}}{\pgfqpoint{1.157549in}{0.632562in}}{\pgfqpoint{1.161456in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.165363in}{0.640375in}}{\pgfqpoint{1.167558in}{0.645675in}}{\pgfqpoint{1.167558in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.167558in}{0.656725in}}{\pgfqpoint{1.165363in}{0.662025in}}{\pgfqpoint{1.161456in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.157549in}{0.669838in}}{\pgfqpoint{1.152250in}{0.672033in}}{\pgfqpoint{1.146725in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.141200in}{0.672033in}}{\pgfqpoint{1.135900in}{0.669838in}}{\pgfqpoint{1.131993in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.128086in}{0.662025in}}{\pgfqpoint{1.125891in}{0.656725in}}{\pgfqpoint{1.125891in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.125891in}{0.645675in}}{\pgfqpoint{1.128086in}{0.640375in}}{\pgfqpoint{1.131993in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.135900in}{0.632562in}}{\pgfqpoint{1.141200in}{0.630367in}}{\pgfqpoint{1.146725in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372729in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.378254in}{0.630367in}}{\pgfqpoint{1.383554in}{0.632562in}}{\pgfqpoint{1.387461in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.391367in}{0.640375in}}{\pgfqpoint{1.393563in}{0.645675in}}{\pgfqpoint{1.393563in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.393563in}{0.656725in}}{\pgfqpoint{1.391367in}{0.662025in}}{\pgfqpoint{1.387461in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.383554in}{0.669838in}}{\pgfqpoint{1.378254in}{0.672033in}}{\pgfqpoint{1.372729in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.367204in}{0.672033in}}{\pgfqpoint{1.361905in}{0.669838in}}{\pgfqpoint{1.357998in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.354091in}{0.662025in}}{\pgfqpoint{1.351896in}{0.656725in}}{\pgfqpoint{1.351896in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.351896in}{0.645675in}}{\pgfqpoint{1.354091in}{0.640375in}}{\pgfqpoint{1.357998in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.361905in}{0.632562in}}{\pgfqpoint{1.367204in}{0.630367in}}{\pgfqpoint{1.372729in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208895in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.214420in}{0.630367in}}{\pgfqpoint{1.219719in}{0.632562in}}{\pgfqpoint{1.223626in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.227533in}{0.640375in}}{\pgfqpoint{1.229728in}{0.645675in}}{\pgfqpoint{1.229728in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.229728in}{0.656725in}}{\pgfqpoint{1.227533in}{0.662025in}}{\pgfqpoint{1.223626in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.219719in}{0.669838in}}{\pgfqpoint{1.214420in}{0.672033in}}{\pgfqpoint{1.208895in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.203370in}{0.672033in}}{\pgfqpoint{1.198070in}{0.669838in}}{\pgfqpoint{1.194163in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.190256in}{0.662025in}}{\pgfqpoint{1.188061in}{0.656725in}}{\pgfqpoint{1.188061in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.188061in}{0.645675in}}{\pgfqpoint{1.190256in}{0.640375in}}{\pgfqpoint{1.194163in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.198070in}{0.632562in}}{\pgfqpoint{1.203370in}{0.630367in}}{\pgfqpoint{1.208895in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183436in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.188961in}{0.630367in}}{\pgfqpoint{1.194260in}{0.632562in}}{\pgfqpoint{1.198167in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.202074in}{0.640375in}}{\pgfqpoint{1.204269in}{0.645675in}}{\pgfqpoint{1.204269in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.204269in}{0.656725in}}{\pgfqpoint{1.202074in}{0.662025in}}{\pgfqpoint{1.198167in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.194260in}{0.669838in}}{\pgfqpoint{1.188961in}{0.672033in}}{\pgfqpoint{1.183436in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.177911in}{0.672033in}}{\pgfqpoint{1.172611in}{0.669838in}}{\pgfqpoint{1.168704in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.164797in}{0.662025in}}{\pgfqpoint{1.162602in}{0.656725in}}{\pgfqpoint{1.162602in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.162602in}{0.645675in}}{\pgfqpoint{1.164797in}{0.640375in}}{\pgfqpoint{1.168704in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.172611in}{0.632562in}}{\pgfqpoint{1.177911in}{0.630367in}}{\pgfqpoint{1.183436in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269185in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.274710in}{0.630367in}}{\pgfqpoint{1.280009in}{0.632562in}}{\pgfqpoint{1.283916in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.287823in}{0.640375in}}{\pgfqpoint{1.290018in}{0.645675in}}{\pgfqpoint{1.290018in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.290018in}{0.656725in}}{\pgfqpoint{1.287823in}{0.662025in}}{\pgfqpoint{1.283916in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.280009in}{0.669838in}}{\pgfqpoint{1.274710in}{0.672033in}}{\pgfqpoint{1.269185in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.263660in}{0.672033in}}{\pgfqpoint{1.258360in}{0.669838in}}{\pgfqpoint{1.254453in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.250547in}{0.662025in}}{\pgfqpoint{1.248351in}{0.656725in}}{\pgfqpoint{1.248351in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.248351in}{0.645675in}}{\pgfqpoint{1.250547in}{0.640375in}}{\pgfqpoint{1.254453in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.258360in}{0.632562in}}{\pgfqpoint{1.263660in}{0.630367in}}{\pgfqpoint{1.269185in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439231in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.444756in}{0.630367in}}{\pgfqpoint{1.450056in}{0.632562in}}{\pgfqpoint{1.453963in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.457870in}{0.640375in}}{\pgfqpoint{1.460065in}{0.645675in}}{\pgfqpoint{1.460065in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.460065in}{0.656725in}}{\pgfqpoint{1.457870in}{0.662025in}}{\pgfqpoint{1.453963in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.450056in}{0.669838in}}{\pgfqpoint{1.444756in}{0.672033in}}{\pgfqpoint{1.439231in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.433706in}{0.672033in}}{\pgfqpoint{1.428407in}{0.669838in}}{\pgfqpoint{1.424500in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.420593in}{0.662025in}}{\pgfqpoint{1.418398in}{0.656725in}}{\pgfqpoint{1.418398in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.418398in}{0.645675in}}{\pgfqpoint{1.420593in}{0.640375in}}{\pgfqpoint{1.424500in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.428407in}{0.632562in}}{\pgfqpoint{1.433706in}{0.630367in}}{\pgfqpoint{1.439231in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335509in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.341034in}{0.630367in}}{\pgfqpoint{1.346334in}{0.632562in}}{\pgfqpoint{1.350241in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.354147in}{0.640375in}}{\pgfqpoint{1.356342in}{0.645675in}}{\pgfqpoint{1.356342in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.356342in}{0.656725in}}{\pgfqpoint{1.354147in}{0.662025in}}{\pgfqpoint{1.350241in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.346334in}{0.669838in}}{\pgfqpoint{1.341034in}{0.672033in}}{\pgfqpoint{1.335509in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.329984in}{0.672033in}}{\pgfqpoint{1.324685in}{0.669838in}}{\pgfqpoint{1.320778in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.316871in}{0.662025in}}{\pgfqpoint{1.314676in}{0.656725in}}{\pgfqpoint{1.314676in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.314676in}{0.645675in}}{\pgfqpoint{1.316871in}{0.640375in}}{\pgfqpoint{1.320778in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.324685in}{0.632562in}}{\pgfqpoint{1.329984in}{0.630367in}}{\pgfqpoint{1.335509in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048579in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.054104in}{0.630367in}}{\pgfqpoint{1.059404in}{0.632562in}}{\pgfqpoint{1.063311in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.067217in}{0.640375in}}{\pgfqpoint{1.069412in}{0.645675in}}{\pgfqpoint{1.069412in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.069412in}{0.656725in}}{\pgfqpoint{1.067217in}{0.662025in}}{\pgfqpoint{1.063311in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.059404in}{0.669838in}}{\pgfqpoint{1.054104in}{0.672033in}}{\pgfqpoint{1.048579in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.043054in}{0.672033in}}{\pgfqpoint{1.037755in}{0.669838in}}{\pgfqpoint{1.033848in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.029941in}{0.662025in}}{\pgfqpoint{1.027746in}{0.656725in}}{\pgfqpoint{1.027746in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.027746in}{0.645675in}}{\pgfqpoint{1.029941in}{0.640375in}}{\pgfqpoint{1.033848in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.037755in}{0.632562in}}{\pgfqpoint{1.043054in}{0.630367in}}{\pgfqpoint{1.048579in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263639in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.269164in}{0.630367in}}{\pgfqpoint{1.274463in}{0.632562in}}{\pgfqpoint{1.278370in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.282277in}{0.640375in}}{\pgfqpoint{1.284472in}{0.645675in}}{\pgfqpoint{1.284472in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.284472in}{0.656725in}}{\pgfqpoint{1.282277in}{0.662025in}}{\pgfqpoint{1.278370in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.274463in}{0.669838in}}{\pgfqpoint{1.269164in}{0.672033in}}{\pgfqpoint{1.263639in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.258114in}{0.672033in}}{\pgfqpoint{1.252814in}{0.669838in}}{\pgfqpoint{1.248908in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.245001in}{0.662025in}}{\pgfqpoint{1.242806in}{0.656725in}}{\pgfqpoint{1.242806in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.242806in}{0.645675in}}{\pgfqpoint{1.245001in}{0.640375in}}{\pgfqpoint{1.248908in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.252814in}{0.632562in}}{\pgfqpoint{1.258114in}{0.630367in}}{\pgfqpoint{1.263639in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261543in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.267068in}{0.630367in}}{\pgfqpoint{1.272367in}{0.632562in}}{\pgfqpoint{1.276274in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.280181in}{0.640375in}}{\pgfqpoint{1.282376in}{0.645675in}}{\pgfqpoint{1.282376in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.282376in}{0.656725in}}{\pgfqpoint{1.280181in}{0.662025in}}{\pgfqpoint{1.276274in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.272367in}{0.669838in}}{\pgfqpoint{1.267068in}{0.672033in}}{\pgfqpoint{1.261543in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.256018in}{0.672033in}}{\pgfqpoint{1.250718in}{0.669838in}}{\pgfqpoint{1.246811in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.242905in}{0.662025in}}{\pgfqpoint{1.240709in}{0.656725in}}{\pgfqpoint{1.240709in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.240709in}{0.645675in}}{\pgfqpoint{1.242905in}{0.640375in}}{\pgfqpoint{1.246811in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.250718in}{0.632562in}}{\pgfqpoint{1.256018in}{0.630367in}}{\pgfqpoint{1.261543in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346725in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.352250in}{0.630367in}}{\pgfqpoint{1.357550in}{0.632562in}}{\pgfqpoint{1.361456in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.365363in}{0.640375in}}{\pgfqpoint{1.367558in}{0.645675in}}{\pgfqpoint{1.367558in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.367558in}{0.656725in}}{\pgfqpoint{1.365363in}{0.662025in}}{\pgfqpoint{1.361456in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.357550in}{0.669838in}}{\pgfqpoint{1.352250in}{0.672033in}}{\pgfqpoint{1.346725in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.341200in}{0.672033in}}{\pgfqpoint{1.335900in}{0.669838in}}{\pgfqpoint{1.331994in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.328087in}{0.662025in}}{\pgfqpoint{1.325892in}{0.656725in}}{\pgfqpoint{1.325892in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.325892in}{0.645675in}}{\pgfqpoint{1.328087in}{0.640375in}}{\pgfqpoint{1.331994in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.335900in}{0.632562in}}{\pgfqpoint{1.341200in}{0.630367in}}{\pgfqpoint{1.346725in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299091in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.304616in}{0.630367in}}{\pgfqpoint{1.309915in}{0.632562in}}{\pgfqpoint{1.313822in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.317729in}{0.640375in}}{\pgfqpoint{1.319924in}{0.645675in}}{\pgfqpoint{1.319924in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.319924in}{0.656725in}}{\pgfqpoint{1.317729in}{0.662025in}}{\pgfqpoint{1.313822in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.309915in}{0.669838in}}{\pgfqpoint{1.304616in}{0.672033in}}{\pgfqpoint{1.299091in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.293566in}{0.672033in}}{\pgfqpoint{1.288266in}{0.669838in}}{\pgfqpoint{1.284359in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.280453in}{0.662025in}}{\pgfqpoint{1.278257in}{0.656725in}}{\pgfqpoint{1.278257in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.278257in}{0.645675in}}{\pgfqpoint{1.280453in}{0.640375in}}{\pgfqpoint{1.284359in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.288266in}{0.632562in}}{\pgfqpoint{1.293566in}{0.630367in}}{\pgfqpoint{1.299091in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321345in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.326870in}{0.630367in}}{\pgfqpoint{1.332170in}{0.632562in}}{\pgfqpoint{1.336077in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.339984in}{0.640375in}}{\pgfqpoint{1.342179in}{0.645675in}}{\pgfqpoint{1.342179in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.342179in}{0.656725in}}{\pgfqpoint{1.339984in}{0.662025in}}{\pgfqpoint{1.336077in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.332170in}{0.669838in}}{\pgfqpoint{1.326870in}{0.672033in}}{\pgfqpoint{1.321345in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.315820in}{0.672033in}}{\pgfqpoint{1.310521in}{0.669838in}}{\pgfqpoint{1.306614in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.302707in}{0.662025in}}{\pgfqpoint{1.300512in}{0.656725in}}{\pgfqpoint{1.300512in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.300512in}{0.645675in}}{\pgfqpoint{1.302707in}{0.640375in}}{\pgfqpoint{1.306614in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.310521in}{0.632562in}}{\pgfqpoint{1.315820in}{0.630367in}}{\pgfqpoint{1.321345in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210098in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.215623in}{0.630367in}}{\pgfqpoint{1.220923in}{0.632562in}}{\pgfqpoint{1.224830in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.228736in}{0.640375in}}{\pgfqpoint{1.230932in}{0.645675in}}{\pgfqpoint{1.230932in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.230932in}{0.656725in}}{\pgfqpoint{1.228736in}{0.662025in}}{\pgfqpoint{1.224830in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.220923in}{0.669838in}}{\pgfqpoint{1.215623in}{0.672033in}}{\pgfqpoint{1.210098in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.204573in}{0.672033in}}{\pgfqpoint{1.199274in}{0.669838in}}{\pgfqpoint{1.195367in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.191460in}{0.662025in}}{\pgfqpoint{1.189265in}{0.656725in}}{\pgfqpoint{1.189265in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.189265in}{0.645675in}}{\pgfqpoint{1.191460in}{0.640375in}}{\pgfqpoint{1.195367in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.199274in}{0.632562in}}{\pgfqpoint{1.204573in}{0.630367in}}{\pgfqpoint{1.210098in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332282in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.337807in}{0.630367in}}{\pgfqpoint{1.343106in}{0.632562in}}{\pgfqpoint{1.347013in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.350920in}{0.640375in}}{\pgfqpoint{1.353115in}{0.645675in}}{\pgfqpoint{1.353115in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.353115in}{0.656725in}}{\pgfqpoint{1.350920in}{0.662025in}}{\pgfqpoint{1.347013in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.343106in}{0.669838in}}{\pgfqpoint{1.337807in}{0.672033in}}{\pgfqpoint{1.332282in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.326756in}{0.672033in}}{\pgfqpoint{1.321457in}{0.669838in}}{\pgfqpoint{1.317550in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.313643in}{0.662025in}}{\pgfqpoint{1.311448in}{0.656725in}}{\pgfqpoint{1.311448in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.311448in}{0.645675in}}{\pgfqpoint{1.313643in}{0.640375in}}{\pgfqpoint{1.317550in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.321457in}{0.632562in}}{\pgfqpoint{1.326756in}{0.630367in}}{\pgfqpoint{1.332282in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278124in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.283649in}{0.630367in}}{\pgfqpoint{1.288948in}{0.632562in}}{\pgfqpoint{1.292855in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.296762in}{0.640375in}}{\pgfqpoint{1.298957in}{0.645675in}}{\pgfqpoint{1.298957in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.298957in}{0.656725in}}{\pgfqpoint{1.296762in}{0.662025in}}{\pgfqpoint{1.292855in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.288948in}{0.669838in}}{\pgfqpoint{1.283649in}{0.672033in}}{\pgfqpoint{1.278124in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.272599in}{0.672033in}}{\pgfqpoint{1.267299in}{0.669838in}}{\pgfqpoint{1.263392in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.259486in}{0.662025in}}{\pgfqpoint{1.257290in}{0.656725in}}{\pgfqpoint{1.257290in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.257290in}{0.645675in}}{\pgfqpoint{1.259486in}{0.640375in}}{\pgfqpoint{1.263392in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.267299in}{0.632562in}}{\pgfqpoint{1.272599in}{0.630367in}}{\pgfqpoint{1.278124in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345187in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.350712in}{0.630367in}}{\pgfqpoint{1.356011in}{0.632562in}}{\pgfqpoint{1.359918in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.363825in}{0.640375in}}{\pgfqpoint{1.366020in}{0.645675in}}{\pgfqpoint{1.366020in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.366020in}{0.656725in}}{\pgfqpoint{1.363825in}{0.662025in}}{\pgfqpoint{1.359918in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.356011in}{0.669838in}}{\pgfqpoint{1.350712in}{0.672033in}}{\pgfqpoint{1.345187in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.339662in}{0.672033in}}{\pgfqpoint{1.334362in}{0.669838in}}{\pgfqpoint{1.330455in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.326549in}{0.662025in}}{\pgfqpoint{1.324353in}{0.656725in}}{\pgfqpoint{1.324353in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.324353in}{0.645675in}}{\pgfqpoint{1.326549in}{0.640375in}}{\pgfqpoint{1.330455in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.334362in}{0.632562in}}{\pgfqpoint{1.339662in}{0.630367in}}{\pgfqpoint{1.345187in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315641in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.321166in}{0.630367in}}{\pgfqpoint{1.326465in}{0.632562in}}{\pgfqpoint{1.330372in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.334279in}{0.640375in}}{\pgfqpoint{1.336474in}{0.645675in}}{\pgfqpoint{1.336474in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.336474in}{0.656725in}}{\pgfqpoint{1.334279in}{0.662025in}}{\pgfqpoint{1.330372in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.326465in}{0.669838in}}{\pgfqpoint{1.321166in}{0.672033in}}{\pgfqpoint{1.315641in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.310116in}{0.672033in}}{\pgfqpoint{1.304816in}{0.669838in}}{\pgfqpoint{1.300909in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.297002in}{0.662025in}}{\pgfqpoint{1.294807in}{0.656725in}}{\pgfqpoint{1.294807in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.294807in}{0.645675in}}{\pgfqpoint{1.297002in}{0.640375in}}{\pgfqpoint{1.300909in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.304816in}{0.632562in}}{\pgfqpoint{1.310116in}{0.630367in}}{\pgfqpoint{1.315641in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{0.970858in}{0.630367in}}{\pgfqpoint{0.976158in}{0.632562in}}{\pgfqpoint{0.980065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{0.640375in}}{\pgfqpoint{0.986167in}{0.645675in}}{\pgfqpoint{0.986167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{0.986167in}{0.656725in}}{\pgfqpoint{0.983972in}{0.662025in}}{\pgfqpoint{0.980065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{0.976158in}{0.669838in}}{\pgfqpoint{0.970858in}{0.672033in}}{\pgfqpoint{0.965333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{0.959808in}{0.672033in}}{\pgfqpoint{0.954509in}{0.669838in}}{\pgfqpoint{0.950602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{0.946695in}{0.662025in}}{\pgfqpoint{0.944500in}{0.656725in}}{\pgfqpoint{0.944500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{0.944500in}{0.645675in}}{\pgfqpoint{0.946695in}{0.640375in}}{\pgfqpoint{0.950602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{0.954509in}{0.632562in}}{\pgfqpoint{0.959808in}{0.630367in}}{\pgfqpoint{0.965333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122027in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.127552in}{0.630367in}}{\pgfqpoint{1.132852in}{0.632562in}}{\pgfqpoint{1.136759in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.140666in}{0.640375in}}{\pgfqpoint{1.142861in}{0.645675in}}{\pgfqpoint{1.142861in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.142861in}{0.656725in}}{\pgfqpoint{1.140666in}{0.662025in}}{\pgfqpoint{1.136759in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.132852in}{0.669838in}}{\pgfqpoint{1.127552in}{0.672033in}}{\pgfqpoint{1.122027in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.116502in}{0.672033in}}{\pgfqpoint{1.111203in}{0.669838in}}{\pgfqpoint{1.107296in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.103389in}{0.662025in}}{\pgfqpoint{1.101194in}{0.656725in}}{\pgfqpoint{1.101194in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.101194in}{0.645675in}}{\pgfqpoint{1.103389in}{0.640375in}}{\pgfqpoint{1.107296in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.111203in}{0.632562in}}{\pgfqpoint{1.116502in}{0.630367in}}{\pgfqpoint{1.122027in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037484in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.043009in}{0.630367in}}{\pgfqpoint{1.048308in}{0.632562in}}{\pgfqpoint{1.052215in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.056122in}{0.640375in}}{\pgfqpoint{1.058317in}{0.645675in}}{\pgfqpoint{1.058317in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.058317in}{0.656725in}}{\pgfqpoint{1.056122in}{0.662025in}}{\pgfqpoint{1.052215in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.048308in}{0.669838in}}{\pgfqpoint{1.043009in}{0.672033in}}{\pgfqpoint{1.037484in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.031959in}{0.672033in}}{\pgfqpoint{1.026659in}{0.669838in}}{\pgfqpoint{1.022752in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.018845in}{0.662025in}}{\pgfqpoint{1.016650in}{0.656725in}}{\pgfqpoint{1.016650in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.016650in}{0.645675in}}{\pgfqpoint{1.018845in}{0.640375in}}{\pgfqpoint{1.022752in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.026659in}{0.632562in}}{\pgfqpoint{1.031959in}{0.630367in}}{\pgfqpoint{1.037484in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297255in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.302780in}{0.630367in}}{\pgfqpoint{1.308079in}{0.632562in}}{\pgfqpoint{1.311986in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.315893in}{0.640375in}}{\pgfqpoint{1.318088in}{0.645675in}}{\pgfqpoint{1.318088in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.318088in}{0.656725in}}{\pgfqpoint{1.315893in}{0.662025in}}{\pgfqpoint{1.311986in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.308079in}{0.669838in}}{\pgfqpoint{1.302780in}{0.672033in}}{\pgfqpoint{1.297255in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.291730in}{0.672033in}}{\pgfqpoint{1.286430in}{0.669838in}}{\pgfqpoint{1.282523in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.278616in}{0.662025in}}{\pgfqpoint{1.276421in}{0.656725in}}{\pgfqpoint{1.276421in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.276421in}{0.645675in}}{\pgfqpoint{1.278616in}{0.640375in}}{\pgfqpoint{1.282523in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.286430in}{0.632562in}}{\pgfqpoint{1.291730in}{0.630367in}}{\pgfqpoint{1.297255in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310518in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.316043in}{0.630367in}}{\pgfqpoint{1.321342in}{0.632562in}}{\pgfqpoint{1.325249in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.329156in}{0.640375in}}{\pgfqpoint{1.331351in}{0.645675in}}{\pgfqpoint{1.331351in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.331351in}{0.656725in}}{\pgfqpoint{1.329156in}{0.662025in}}{\pgfqpoint{1.325249in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.321342in}{0.669838in}}{\pgfqpoint{1.316043in}{0.672033in}}{\pgfqpoint{1.310518in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.304993in}{0.672033in}}{\pgfqpoint{1.299693in}{0.669838in}}{\pgfqpoint{1.295786in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.291880in}{0.662025in}}{\pgfqpoint{1.289684in}{0.656725in}}{\pgfqpoint{1.289684in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.289684in}{0.645675in}}{\pgfqpoint{1.291880in}{0.640375in}}{\pgfqpoint{1.295786in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.299693in}{0.632562in}}{\pgfqpoint{1.304993in}{0.630367in}}{\pgfqpoint{1.310518in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417720in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.423245in}{0.630367in}}{\pgfqpoint{1.428545in}{0.632562in}}{\pgfqpoint{1.432452in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.436358in}{0.640375in}}{\pgfqpoint{1.438554in}{0.645675in}}{\pgfqpoint{1.438554in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.438554in}{0.656725in}}{\pgfqpoint{1.436358in}{0.662025in}}{\pgfqpoint{1.432452in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.428545in}{0.669838in}}{\pgfqpoint{1.423245in}{0.672033in}}{\pgfqpoint{1.417720in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.412195in}{0.672033in}}{\pgfqpoint{1.406896in}{0.669838in}}{\pgfqpoint{1.402989in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.399082in}{0.662025in}}{\pgfqpoint{1.396887in}{0.656725in}}{\pgfqpoint{1.396887in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.396887in}{0.645675in}}{\pgfqpoint{1.399082in}{0.640375in}}{\pgfqpoint{1.402989in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.406896in}{0.632562in}}{\pgfqpoint{1.412195in}{0.630367in}}{\pgfqpoint{1.417720in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392963in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.398488in}{0.630367in}}{\pgfqpoint{1.403788in}{0.632562in}}{\pgfqpoint{1.407695in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.411601in}{0.640375in}}{\pgfqpoint{1.413796in}{0.645675in}}{\pgfqpoint{1.413796in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.413796in}{0.656725in}}{\pgfqpoint{1.411601in}{0.662025in}}{\pgfqpoint{1.407695in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.403788in}{0.669838in}}{\pgfqpoint{1.398488in}{0.672033in}}{\pgfqpoint{1.392963in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.387438in}{0.672033in}}{\pgfqpoint{1.382139in}{0.669838in}}{\pgfqpoint{1.378232in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.374325in}{0.662025in}}{\pgfqpoint{1.372130in}{0.656725in}}{\pgfqpoint{1.372130in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.372130in}{0.645675in}}{\pgfqpoint{1.374325in}{0.640375in}}{\pgfqpoint{1.378232in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.382139in}{0.632562in}}{\pgfqpoint{1.387438in}{0.630367in}}{\pgfqpoint{1.392963in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307586in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.313111in}{0.630367in}}{\pgfqpoint{1.318411in}{0.632562in}}{\pgfqpoint{1.322318in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.326225in}{0.640375in}}{\pgfqpoint{1.328420in}{0.645675in}}{\pgfqpoint{1.328420in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.328420in}{0.656725in}}{\pgfqpoint{1.326225in}{0.662025in}}{\pgfqpoint{1.322318in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.318411in}{0.669838in}}{\pgfqpoint{1.313111in}{0.672033in}}{\pgfqpoint{1.307586in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.302061in}{0.672033in}}{\pgfqpoint{1.296762in}{0.669838in}}{\pgfqpoint{1.292855in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.288948in}{0.662025in}}{\pgfqpoint{1.286753in}{0.656725in}}{\pgfqpoint{1.286753in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.286753in}{0.645675in}}{\pgfqpoint{1.288948in}{0.640375in}}{\pgfqpoint{1.292855in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.296762in}{0.632562in}}{\pgfqpoint{1.302061in}{0.630367in}}{\pgfqpoint{1.307586in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372866in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.378391in}{0.630367in}}{\pgfqpoint{1.383691in}{0.632562in}}{\pgfqpoint{1.387598in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.391505in}{0.640375in}}{\pgfqpoint{1.393700in}{0.645675in}}{\pgfqpoint{1.393700in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.393700in}{0.656725in}}{\pgfqpoint{1.391505in}{0.662025in}}{\pgfqpoint{1.387598in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.383691in}{0.669838in}}{\pgfqpoint{1.378391in}{0.672033in}}{\pgfqpoint{1.372866in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.367341in}{0.672033in}}{\pgfqpoint{1.362042in}{0.669838in}}{\pgfqpoint{1.358135in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.354228in}{0.662025in}}{\pgfqpoint{1.352033in}{0.656725in}}{\pgfqpoint{1.352033in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.352033in}{0.645675in}}{\pgfqpoint{1.354228in}{0.640375in}}{\pgfqpoint{1.358135in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.362042in}{0.632562in}}{\pgfqpoint{1.367341in}{0.630367in}}{\pgfqpoint{1.372866in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351801in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.357326in}{0.630367in}}{\pgfqpoint{1.362626in}{0.632562in}}{\pgfqpoint{1.366533in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.370439in}{0.640375in}}{\pgfqpoint{1.372635in}{0.645675in}}{\pgfqpoint{1.372635in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.372635in}{0.656725in}}{\pgfqpoint{1.370439in}{0.662025in}}{\pgfqpoint{1.366533in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.362626in}{0.669838in}}{\pgfqpoint{1.357326in}{0.672033in}}{\pgfqpoint{1.351801in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.346276in}{0.672033in}}{\pgfqpoint{1.340977in}{0.669838in}}{\pgfqpoint{1.337070in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.333163in}{0.662025in}}{\pgfqpoint{1.330968in}{0.656725in}}{\pgfqpoint{1.330968in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.330968in}{0.645675in}}{\pgfqpoint{1.333163in}{0.640375in}}{\pgfqpoint{1.337070in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.340977in}{0.632562in}}{\pgfqpoint{1.346276in}{0.630367in}}{\pgfqpoint{1.351801in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.270192in}{0.630367in}}{\pgfqpoint{1.275491in}{0.632562in}}{\pgfqpoint{1.279398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.283305in}{0.640375in}}{\pgfqpoint{1.285500in}{0.645675in}}{\pgfqpoint{1.285500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.285500in}{0.656725in}}{\pgfqpoint{1.283305in}{0.662025in}}{\pgfqpoint{1.279398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.275491in}{0.669838in}}{\pgfqpoint{1.270192in}{0.672033in}}{\pgfqpoint{1.264667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.259142in}{0.672033in}}{\pgfqpoint{1.253842in}{0.669838in}}{\pgfqpoint{1.249935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.246029in}{0.662025in}}{\pgfqpoint{1.243833in}{0.656725in}}{\pgfqpoint{1.243833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.243833in}{0.645675in}}{\pgfqpoint{1.246029in}{0.640375in}}{\pgfqpoint{1.249935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.253842in}{0.632562in}}{\pgfqpoint{1.259142in}{0.630367in}}{\pgfqpoint{1.264667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349301in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.354826in}{0.630367in}}{\pgfqpoint{1.360126in}{0.632562in}}{\pgfqpoint{1.364032in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.367939in}{0.640375in}}{\pgfqpoint{1.370134in}{0.645675in}}{\pgfqpoint{1.370134in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.370134in}{0.656725in}}{\pgfqpoint{1.367939in}{0.662025in}}{\pgfqpoint{1.364032in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.360126in}{0.669838in}}{\pgfqpoint{1.354826in}{0.672033in}}{\pgfqpoint{1.349301in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.343776in}{0.672033in}}{\pgfqpoint{1.338476in}{0.669838in}}{\pgfqpoint{1.334570in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.330663in}{0.662025in}}{\pgfqpoint{1.328468in}{0.656725in}}{\pgfqpoint{1.328468in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.328468in}{0.645675in}}{\pgfqpoint{1.330663in}{0.640375in}}{\pgfqpoint{1.334570in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.338476in}{0.632562in}}{\pgfqpoint{1.343776in}{0.630367in}}{\pgfqpoint{1.349301in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319641in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.325167in}{0.630367in}}{\pgfqpoint{1.330466in}{0.632562in}}{\pgfqpoint{1.334373in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.338280in}{0.640375in}}{\pgfqpoint{1.340475in}{0.645675in}}{\pgfqpoint{1.340475in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.340475in}{0.656725in}}{\pgfqpoint{1.338280in}{0.662025in}}{\pgfqpoint{1.334373in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.330466in}{0.669838in}}{\pgfqpoint{1.325167in}{0.672033in}}{\pgfqpoint{1.319641in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.314116in}{0.672033in}}{\pgfqpoint{1.308817in}{0.669838in}}{\pgfqpoint{1.304910in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.301003in}{0.662025in}}{\pgfqpoint{1.298808in}{0.656725in}}{\pgfqpoint{1.298808in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.298808in}{0.645675in}}{\pgfqpoint{1.301003in}{0.640375in}}{\pgfqpoint{1.304910in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.308817in}{0.632562in}}{\pgfqpoint{1.314116in}{0.630367in}}{\pgfqpoint{1.319641in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.405192in}{0.630367in}}{\pgfqpoint{1.410491in}{0.632562in}}{\pgfqpoint{1.414398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.418305in}{0.640375in}}{\pgfqpoint{1.420500in}{0.645675in}}{\pgfqpoint{1.420500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.420500in}{0.656725in}}{\pgfqpoint{1.418305in}{0.662025in}}{\pgfqpoint{1.414398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.410491in}{0.669838in}}{\pgfqpoint{1.405192in}{0.672033in}}{\pgfqpoint{1.399667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.394142in}{0.672033in}}{\pgfqpoint{1.388842in}{0.669838in}}{\pgfqpoint{1.384936in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.381029in}{0.662025in}}{\pgfqpoint{1.378834in}{0.656725in}}{\pgfqpoint{1.378834in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.378834in}{0.645675in}}{\pgfqpoint{1.381029in}{0.640375in}}{\pgfqpoint{1.384936in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.388842in}{0.632562in}}{\pgfqpoint{1.394142in}{0.630367in}}{\pgfqpoint{1.399667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387189in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.392714in}{0.630367in}}{\pgfqpoint{1.398014in}{0.632562in}}{\pgfqpoint{1.401920in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.405827in}{0.640375in}}{\pgfqpoint{1.408022in}{0.645675in}}{\pgfqpoint{1.408022in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.408022in}{0.656725in}}{\pgfqpoint{1.405827in}{0.662025in}}{\pgfqpoint{1.401920in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.398014in}{0.669838in}}{\pgfqpoint{1.392714in}{0.672033in}}{\pgfqpoint{1.387189in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.381664in}{0.672033in}}{\pgfqpoint{1.376365in}{0.669838in}}{\pgfqpoint{1.372458in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.368551in}{0.662025in}}{\pgfqpoint{1.366356in}{0.656725in}}{\pgfqpoint{1.366356in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.366356in}{0.645675in}}{\pgfqpoint{1.368551in}{0.640375in}}{\pgfqpoint{1.372458in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.376365in}{0.632562in}}{\pgfqpoint{1.381664in}{0.630367in}}{\pgfqpoint{1.387189in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324317in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.329842in}{0.630367in}}{\pgfqpoint{1.335142in}{0.632562in}}{\pgfqpoint{1.339049in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.342956in}{0.640375in}}{\pgfqpoint{1.345151in}{0.645675in}}{\pgfqpoint{1.345151in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.345151in}{0.656725in}}{\pgfqpoint{1.342956in}{0.662025in}}{\pgfqpoint{1.339049in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.335142in}{0.669838in}}{\pgfqpoint{1.329842in}{0.672033in}}{\pgfqpoint{1.324317in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.318792in}{0.672033in}}{\pgfqpoint{1.313493in}{0.669838in}}{\pgfqpoint{1.309586in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.305679in}{0.662025in}}{\pgfqpoint{1.303484in}{0.656725in}}{\pgfqpoint{1.303484in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.303484in}{0.645675in}}{\pgfqpoint{1.305679in}{0.640375in}}{\pgfqpoint{1.309586in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.313493in}{0.632562in}}{\pgfqpoint{1.318792in}{0.630367in}}{\pgfqpoint{1.324317in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368854in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.374379in}{0.630367in}}{\pgfqpoint{1.379679in}{0.632562in}}{\pgfqpoint{1.383585in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.387492in}{0.640375in}}{\pgfqpoint{1.389687in}{0.645675in}}{\pgfqpoint{1.389687in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.389687in}{0.656725in}}{\pgfqpoint{1.387492in}{0.662025in}}{\pgfqpoint{1.383585in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.379679in}{0.669838in}}{\pgfqpoint{1.374379in}{0.672033in}}{\pgfqpoint{1.368854in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.363329in}{0.672033in}}{\pgfqpoint{1.358029in}{0.669838in}}{\pgfqpoint{1.354123in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.350216in}{0.662025in}}{\pgfqpoint{1.348021in}{0.656725in}}{\pgfqpoint{1.348021in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.348021in}{0.645675in}}{\pgfqpoint{1.350216in}{0.640375in}}{\pgfqpoint{1.354123in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.358029in}{0.632562in}}{\pgfqpoint{1.363329in}{0.630367in}}{\pgfqpoint{1.368854in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366427in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.371952in}{0.630367in}}{\pgfqpoint{1.377252in}{0.632562in}}{\pgfqpoint{1.381158in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.385065in}{0.640375in}}{\pgfqpoint{1.387260in}{0.645675in}}{\pgfqpoint{1.387260in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.387260in}{0.656725in}}{\pgfqpoint{1.385065in}{0.662025in}}{\pgfqpoint{1.381158in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.377252in}{0.669838in}}{\pgfqpoint{1.371952in}{0.672033in}}{\pgfqpoint{1.366427in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.360902in}{0.672033in}}{\pgfqpoint{1.355602in}{0.669838in}}{\pgfqpoint{1.351696in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.347789in}{0.662025in}}{\pgfqpoint{1.345594in}{0.656725in}}{\pgfqpoint{1.345594in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.345594in}{0.645675in}}{\pgfqpoint{1.347789in}{0.640375in}}{\pgfqpoint{1.351696in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.355602in}{0.632562in}}{\pgfqpoint{1.360902in}{0.630367in}}{\pgfqpoint{1.366427in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273183in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.278708in}{0.630367in}}{\pgfqpoint{1.284007in}{0.632562in}}{\pgfqpoint{1.287914in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.291821in}{0.640375in}}{\pgfqpoint{1.294016in}{0.645675in}}{\pgfqpoint{1.294016in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.294016in}{0.656725in}}{\pgfqpoint{1.291821in}{0.662025in}}{\pgfqpoint{1.287914in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.284007in}{0.669838in}}{\pgfqpoint{1.278708in}{0.672033in}}{\pgfqpoint{1.273183in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.267658in}{0.672033in}}{\pgfqpoint{1.262358in}{0.669838in}}{\pgfqpoint{1.258451in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.254545in}{0.662025in}}{\pgfqpoint{1.252350in}{0.656725in}}{\pgfqpoint{1.252350in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.252350in}{0.645675in}}{\pgfqpoint{1.254545in}{0.640375in}}{\pgfqpoint{1.258451in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.262358in}{0.632562in}}{\pgfqpoint{1.267658in}{0.630367in}}{\pgfqpoint{1.273183in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449306in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.454831in}{0.630367in}}{\pgfqpoint{1.460131in}{0.632562in}}{\pgfqpoint{1.464037in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.467944in}{0.640375in}}{\pgfqpoint{1.470139in}{0.645675in}}{\pgfqpoint{1.470139in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.470139in}{0.656725in}}{\pgfqpoint{1.467944in}{0.662025in}}{\pgfqpoint{1.464037in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.460131in}{0.669838in}}{\pgfqpoint{1.454831in}{0.672033in}}{\pgfqpoint{1.449306in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.443781in}{0.672033in}}{\pgfqpoint{1.438481in}{0.669838in}}{\pgfqpoint{1.434575in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.430668in}{0.662025in}}{\pgfqpoint{1.428473in}{0.656725in}}{\pgfqpoint{1.428473in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.428473in}{0.645675in}}{\pgfqpoint{1.430668in}{0.640375in}}{\pgfqpoint{1.434575in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.438481in}{0.632562in}}{\pgfqpoint{1.443781in}{0.630367in}}{\pgfqpoint{1.449306in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357427in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.362952in}{0.630367in}}{\pgfqpoint{1.368251in}{0.632562in}}{\pgfqpoint{1.372158in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.376065in}{0.640375in}}{\pgfqpoint{1.378260in}{0.645675in}}{\pgfqpoint{1.378260in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.378260in}{0.656725in}}{\pgfqpoint{1.376065in}{0.662025in}}{\pgfqpoint{1.372158in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.368251in}{0.669838in}}{\pgfqpoint{1.362952in}{0.672033in}}{\pgfqpoint{1.357427in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.351901in}{0.672033in}}{\pgfqpoint{1.346602in}{0.669838in}}{\pgfqpoint{1.342695in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.338788in}{0.662025in}}{\pgfqpoint{1.336593in}{0.656725in}}{\pgfqpoint{1.336593in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.336593in}{0.645675in}}{\pgfqpoint{1.338788in}{0.640375in}}{\pgfqpoint{1.342695in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.346602in}{0.632562in}}{\pgfqpoint{1.351901in}{0.630367in}}{\pgfqpoint{1.357427in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280700in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.286225in}{0.630367in}}{\pgfqpoint{1.291524in}{0.632562in}}{\pgfqpoint{1.295431in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.299338in}{0.640375in}}{\pgfqpoint{1.301533in}{0.645675in}}{\pgfqpoint{1.301533in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.301533in}{0.656725in}}{\pgfqpoint{1.299338in}{0.662025in}}{\pgfqpoint{1.295431in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.291524in}{0.669838in}}{\pgfqpoint{1.286225in}{0.672033in}}{\pgfqpoint{1.280700in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.275175in}{0.672033in}}{\pgfqpoint{1.269875in}{0.669838in}}{\pgfqpoint{1.265968in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.262061in}{0.662025in}}{\pgfqpoint{1.259866in}{0.656725in}}{\pgfqpoint{1.259866in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.259866in}{0.645675in}}{\pgfqpoint{1.262061in}{0.640375in}}{\pgfqpoint{1.265968in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.269875in}{0.632562in}}{\pgfqpoint{1.275175in}{0.630367in}}{\pgfqpoint{1.280700in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360264in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.365789in}{0.630367in}}{\pgfqpoint{1.371088in}{0.632562in}}{\pgfqpoint{1.374995in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.378902in}{0.640375in}}{\pgfqpoint{1.381097in}{0.645675in}}{\pgfqpoint{1.381097in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.381097in}{0.656725in}}{\pgfqpoint{1.378902in}{0.662025in}}{\pgfqpoint{1.374995in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.371088in}{0.669838in}}{\pgfqpoint{1.365789in}{0.672033in}}{\pgfqpoint{1.360264in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.354739in}{0.672033in}}{\pgfqpoint{1.349439in}{0.669838in}}{\pgfqpoint{1.345532in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.341625in}{0.662025in}}{\pgfqpoint{1.339430in}{0.656725in}}{\pgfqpoint{1.339430in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.339430in}{0.645675in}}{\pgfqpoint{1.341625in}{0.640375in}}{\pgfqpoint{1.345532in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.349439in}{0.632562in}}{\pgfqpoint{1.354739in}{0.630367in}}{\pgfqpoint{1.360264in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330943in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.336468in}{0.630367in}}{\pgfqpoint{1.341767in}{0.632562in}}{\pgfqpoint{1.345674in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.349581in}{0.640375in}}{\pgfqpoint{1.351776in}{0.645675in}}{\pgfqpoint{1.351776in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.351776in}{0.656725in}}{\pgfqpoint{1.349581in}{0.662025in}}{\pgfqpoint{1.345674in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.341767in}{0.669838in}}{\pgfqpoint{1.336468in}{0.672033in}}{\pgfqpoint{1.330943in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.325418in}{0.672033in}}{\pgfqpoint{1.320118in}{0.669838in}}{\pgfqpoint{1.316211in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.312305in}{0.662025in}}{\pgfqpoint{1.310109in}{0.656725in}}{\pgfqpoint{1.310109in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.310109in}{0.645675in}}{\pgfqpoint{1.312305in}{0.640375in}}{\pgfqpoint{1.316211in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.320118in}{0.632562in}}{\pgfqpoint{1.325418in}{0.630367in}}{\pgfqpoint{1.330943in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394900in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.400425in}{0.630367in}}{\pgfqpoint{1.405725in}{0.632562in}}{\pgfqpoint{1.409631in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.413538in}{0.640375in}}{\pgfqpoint{1.415733in}{0.645675in}}{\pgfqpoint{1.415733in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.415733in}{0.656725in}}{\pgfqpoint{1.413538in}{0.662025in}}{\pgfqpoint{1.409631in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.405725in}{0.669838in}}{\pgfqpoint{1.400425in}{0.672033in}}{\pgfqpoint{1.394900in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.389375in}{0.672033in}}{\pgfqpoint{1.384075in}{0.669838in}}{\pgfqpoint{1.380169in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.376262in}{0.662025in}}{\pgfqpoint{1.374067in}{0.656725in}}{\pgfqpoint{1.374067in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.374067in}{0.645675in}}{\pgfqpoint{1.376262in}{0.640375in}}{\pgfqpoint{1.380169in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.384075in}{0.632562in}}{\pgfqpoint{1.389375in}{0.630367in}}{\pgfqpoint{1.394900in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464375in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.469900in}{0.630367in}}{\pgfqpoint{1.475200in}{0.632562in}}{\pgfqpoint{1.479107in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.483014in}{0.640375in}}{\pgfqpoint{1.485209in}{0.645675in}}{\pgfqpoint{1.485209in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.485209in}{0.656725in}}{\pgfqpoint{1.483014in}{0.662025in}}{\pgfqpoint{1.479107in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.475200in}{0.669838in}}{\pgfqpoint{1.469900in}{0.672033in}}{\pgfqpoint{1.464375in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.458850in}{0.672033in}}{\pgfqpoint{1.453551in}{0.669838in}}{\pgfqpoint{1.449644in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.445737in}{0.662025in}}{\pgfqpoint{1.443542in}{0.656725in}}{\pgfqpoint{1.443542in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.443542in}{0.645675in}}{\pgfqpoint{1.445737in}{0.640375in}}{\pgfqpoint{1.449644in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.453551in}{0.632562in}}{\pgfqpoint{1.458850in}{0.630367in}}{\pgfqpoint{1.464375in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355698in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.361223in}{0.630367in}}{\pgfqpoint{1.366522in}{0.632562in}}{\pgfqpoint{1.370429in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.374336in}{0.640375in}}{\pgfqpoint{1.376531in}{0.645675in}}{\pgfqpoint{1.376531in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.376531in}{0.656725in}}{\pgfqpoint{1.374336in}{0.662025in}}{\pgfqpoint{1.370429in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.366522in}{0.669838in}}{\pgfqpoint{1.361223in}{0.672033in}}{\pgfqpoint{1.355698in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.350172in}{0.672033in}}{\pgfqpoint{1.344873in}{0.669838in}}{\pgfqpoint{1.340966in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.337059in}{0.662025in}}{\pgfqpoint{1.334864in}{0.656725in}}{\pgfqpoint{1.334864in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.334864in}{0.645675in}}{\pgfqpoint{1.337059in}{0.640375in}}{\pgfqpoint{1.340966in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.344873in}{0.632562in}}{\pgfqpoint{1.350172in}{0.630367in}}{\pgfqpoint{1.355698in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326054in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.331579in}{0.630367in}}{\pgfqpoint{1.336879in}{0.632562in}}{\pgfqpoint{1.340785in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.344692in}{0.640375in}}{\pgfqpoint{1.346887in}{0.645675in}}{\pgfqpoint{1.346887in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.346887in}{0.656725in}}{\pgfqpoint{1.344692in}{0.662025in}}{\pgfqpoint{1.340785in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.336879in}{0.669838in}}{\pgfqpoint{1.331579in}{0.672033in}}{\pgfqpoint{1.326054in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.320529in}{0.672033in}}{\pgfqpoint{1.315229in}{0.669838in}}{\pgfqpoint{1.311323in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.307416in}{0.662025in}}{\pgfqpoint{1.305221in}{0.656725in}}{\pgfqpoint{1.305221in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.305221in}{0.645675in}}{\pgfqpoint{1.307416in}{0.640375in}}{\pgfqpoint{1.311323in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.315229in}{0.632562in}}{\pgfqpoint{1.320529in}{0.630367in}}{\pgfqpoint{1.326054in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352780in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.358305in}{0.630367in}}{\pgfqpoint{1.363605in}{0.632562in}}{\pgfqpoint{1.367511in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.371418in}{0.640375in}}{\pgfqpoint{1.373613in}{0.645675in}}{\pgfqpoint{1.373613in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.373613in}{0.656725in}}{\pgfqpoint{1.371418in}{0.662025in}}{\pgfqpoint{1.367511in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.363605in}{0.669838in}}{\pgfqpoint{1.358305in}{0.672033in}}{\pgfqpoint{1.352780in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.347255in}{0.672033in}}{\pgfqpoint{1.341955in}{0.669838in}}{\pgfqpoint{1.338049in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.334142in}{0.662025in}}{\pgfqpoint{1.331947in}{0.656725in}}{\pgfqpoint{1.331947in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.331947in}{0.645675in}}{\pgfqpoint{1.334142in}{0.640375in}}{\pgfqpoint{1.338049in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.341955in}{0.632562in}}{\pgfqpoint{1.347255in}{0.630367in}}{\pgfqpoint{1.352780in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298023in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.303548in}{0.630367in}}{\pgfqpoint{1.308847in}{0.632562in}}{\pgfqpoint{1.312754in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.316661in}{0.640375in}}{\pgfqpoint{1.318856in}{0.645675in}}{\pgfqpoint{1.318856in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.318856in}{0.656725in}}{\pgfqpoint{1.316661in}{0.662025in}}{\pgfqpoint{1.312754in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.308847in}{0.669838in}}{\pgfqpoint{1.303548in}{0.672033in}}{\pgfqpoint{1.298023in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.292498in}{0.672033in}}{\pgfqpoint{1.287198in}{0.669838in}}{\pgfqpoint{1.283291in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.279385in}{0.662025in}}{\pgfqpoint{1.277189in}{0.656725in}}{\pgfqpoint{1.277189in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.277189in}{0.645675in}}{\pgfqpoint{1.279385in}{0.640375in}}{\pgfqpoint{1.283291in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.287198in}{0.632562in}}{\pgfqpoint{1.292498in}{0.630367in}}{\pgfqpoint{1.298023in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345830in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.351355in}{0.630367in}}{\pgfqpoint{1.356654in}{0.632562in}}{\pgfqpoint{1.360561in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.364468in}{0.640375in}}{\pgfqpoint{1.366663in}{0.645675in}}{\pgfqpoint{1.366663in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.366663in}{0.656725in}}{\pgfqpoint{1.364468in}{0.662025in}}{\pgfqpoint{1.360561in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.356654in}{0.669838in}}{\pgfqpoint{1.351355in}{0.672033in}}{\pgfqpoint{1.345830in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.340305in}{0.672033in}}{\pgfqpoint{1.335005in}{0.669838in}}{\pgfqpoint{1.331098in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.327192in}{0.662025in}}{\pgfqpoint{1.324996in}{0.656725in}}{\pgfqpoint{1.324996in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.324996in}{0.645675in}}{\pgfqpoint{1.327192in}{0.640375in}}{\pgfqpoint{1.331098in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.335005in}{0.632562in}}{\pgfqpoint{1.340305in}{0.630367in}}{\pgfqpoint{1.345830in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335799in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.341324in}{0.630367in}}{\pgfqpoint{1.346624in}{0.632562in}}{\pgfqpoint{1.350531in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.354437in}{0.640375in}}{\pgfqpoint{1.356633in}{0.645675in}}{\pgfqpoint{1.356633in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.356633in}{0.656725in}}{\pgfqpoint{1.354437in}{0.662025in}}{\pgfqpoint{1.350531in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.346624in}{0.669838in}}{\pgfqpoint{1.341324in}{0.672033in}}{\pgfqpoint{1.335799in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.330274in}{0.672033in}}{\pgfqpoint{1.324975in}{0.669838in}}{\pgfqpoint{1.321068in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.317161in}{0.662025in}}{\pgfqpoint{1.314966in}{0.656725in}}{\pgfqpoint{1.314966in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.314966in}{0.645675in}}{\pgfqpoint{1.317161in}{0.640375in}}{\pgfqpoint{1.321068in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.324975in}{0.632562in}}{\pgfqpoint{1.330274in}{0.630367in}}{\pgfqpoint{1.335799in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326562in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.332087in}{0.630367in}}{\pgfqpoint{1.337387in}{0.632562in}}{\pgfqpoint{1.341293in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.345200in}{0.640375in}}{\pgfqpoint{1.347395in}{0.645675in}}{\pgfqpoint{1.347395in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.347395in}{0.656725in}}{\pgfqpoint{1.345200in}{0.662025in}}{\pgfqpoint{1.341293in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.337387in}{0.669838in}}{\pgfqpoint{1.332087in}{0.672033in}}{\pgfqpoint{1.326562in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.321037in}{0.672033in}}{\pgfqpoint{1.315738in}{0.669838in}}{\pgfqpoint{1.311831in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.307924in}{0.662025in}}{\pgfqpoint{1.305729in}{0.656725in}}{\pgfqpoint{1.305729in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.305729in}{0.645675in}}{\pgfqpoint{1.307924in}{0.640375in}}{\pgfqpoint{1.311831in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.315738in}{0.632562in}}{\pgfqpoint{1.321037in}{0.630367in}}{\pgfqpoint{1.326562in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359401in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.364926in}{0.630367in}}{\pgfqpoint{1.370226in}{0.632562in}}{\pgfqpoint{1.374133in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.378040in}{0.640375in}}{\pgfqpoint{1.380235in}{0.645675in}}{\pgfqpoint{1.380235in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.380235in}{0.656725in}}{\pgfqpoint{1.378040in}{0.662025in}}{\pgfqpoint{1.374133in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.370226in}{0.669838in}}{\pgfqpoint{1.364926in}{0.672033in}}{\pgfqpoint{1.359401in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.353876in}{0.672033in}}{\pgfqpoint{1.348577in}{0.669838in}}{\pgfqpoint{1.344670in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.340763in}{0.662025in}}{\pgfqpoint{1.338568in}{0.656725in}}{\pgfqpoint{1.338568in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.338568in}{0.645675in}}{\pgfqpoint{1.340763in}{0.640375in}}{\pgfqpoint{1.344670in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.348577in}{0.632562in}}{\pgfqpoint{1.353876in}{0.630367in}}{\pgfqpoint{1.359401in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397826in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.403351in}{0.630367in}}{\pgfqpoint{1.408650in}{0.632562in}}{\pgfqpoint{1.412557in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.416464in}{0.640375in}}{\pgfqpoint{1.418659in}{0.645675in}}{\pgfqpoint{1.418659in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.418659in}{0.656725in}}{\pgfqpoint{1.416464in}{0.662025in}}{\pgfqpoint{1.412557in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.408650in}{0.669838in}}{\pgfqpoint{1.403351in}{0.672033in}}{\pgfqpoint{1.397826in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.392301in}{0.672033in}}{\pgfqpoint{1.387001in}{0.669838in}}{\pgfqpoint{1.383095in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.379188in}{0.662025in}}{\pgfqpoint{1.376993in}{0.656725in}}{\pgfqpoint{1.376993in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.376993in}{0.645675in}}{\pgfqpoint{1.379188in}{0.640375in}}{\pgfqpoint{1.383095in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.387001in}{0.632562in}}{\pgfqpoint{1.392301in}{0.630367in}}{\pgfqpoint{1.397826in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403876in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.409401in}{0.630367in}}{\pgfqpoint{1.414701in}{0.632562in}}{\pgfqpoint{1.418607in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.422514in}{0.640375in}}{\pgfqpoint{1.424709in}{0.645675in}}{\pgfqpoint{1.424709in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.424709in}{0.656725in}}{\pgfqpoint{1.422514in}{0.662025in}}{\pgfqpoint{1.418607in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.414701in}{0.669838in}}{\pgfqpoint{1.409401in}{0.672033in}}{\pgfqpoint{1.403876in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.398351in}{0.672033in}}{\pgfqpoint{1.393051in}{0.669838in}}{\pgfqpoint{1.389145in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.385238in}{0.662025in}}{\pgfqpoint{1.383043in}{0.656725in}}{\pgfqpoint{1.383043in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.383043in}{0.645675in}}{\pgfqpoint{1.385238in}{0.640375in}}{\pgfqpoint{1.389145in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.393051in}{0.632562in}}{\pgfqpoint{1.398351in}{0.630367in}}{\pgfqpoint{1.403876in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457710in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.463236in}{0.630367in}}{\pgfqpoint{1.468535in}{0.632562in}}{\pgfqpoint{1.472442in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.476349in}{0.640375in}}{\pgfqpoint{1.478544in}{0.645675in}}{\pgfqpoint{1.478544in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.478544in}{0.656725in}}{\pgfqpoint{1.476349in}{0.662025in}}{\pgfqpoint{1.472442in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.468535in}{0.669838in}}{\pgfqpoint{1.463236in}{0.672033in}}{\pgfqpoint{1.457710in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.452185in}{0.672033in}}{\pgfqpoint{1.446886in}{0.669838in}}{\pgfqpoint{1.442979in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.439072in}{0.662025in}}{\pgfqpoint{1.436877in}{0.656725in}}{\pgfqpoint{1.436877in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.436877in}{0.645675in}}{\pgfqpoint{1.439072in}{0.640375in}}{\pgfqpoint{1.442979in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.446886in}{0.632562in}}{\pgfqpoint{1.452185in}{0.630367in}}{\pgfqpoint{1.457710in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355715in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.361240in}{0.630367in}}{\pgfqpoint{1.366539in}{0.632562in}}{\pgfqpoint{1.370446in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.374353in}{0.640375in}}{\pgfqpoint{1.376548in}{0.645675in}}{\pgfqpoint{1.376548in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.376548in}{0.656725in}}{\pgfqpoint{1.374353in}{0.662025in}}{\pgfqpoint{1.370446in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.366539in}{0.669838in}}{\pgfqpoint{1.361240in}{0.672033in}}{\pgfqpoint{1.355715in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.350190in}{0.672033in}}{\pgfqpoint{1.344890in}{0.669838in}}{\pgfqpoint{1.340983in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.337077in}{0.662025in}}{\pgfqpoint{1.334881in}{0.656725in}}{\pgfqpoint{1.334881in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.334881in}{0.645675in}}{\pgfqpoint{1.337077in}{0.640375in}}{\pgfqpoint{1.340983in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.344890in}{0.632562in}}{\pgfqpoint{1.350190in}{0.630367in}}{\pgfqpoint{1.355715in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330328in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.335853in}{0.630367in}}{\pgfqpoint{1.341153in}{0.632562in}}{\pgfqpoint{1.345060in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.348967in}{0.640375in}}{\pgfqpoint{1.351162in}{0.645675in}}{\pgfqpoint{1.351162in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.351162in}{0.656725in}}{\pgfqpoint{1.348967in}{0.662025in}}{\pgfqpoint{1.345060in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.341153in}{0.669838in}}{\pgfqpoint{1.335853in}{0.672033in}}{\pgfqpoint{1.330328in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.324803in}{0.672033in}}{\pgfqpoint{1.319504in}{0.669838in}}{\pgfqpoint{1.315597in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.311690in}{0.662025in}}{\pgfqpoint{1.309495in}{0.656725in}}{\pgfqpoint{1.309495in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.309495in}{0.645675in}}{\pgfqpoint{1.311690in}{0.640375in}}{\pgfqpoint{1.315597in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.319504in}{0.632562in}}{\pgfqpoint{1.324803in}{0.630367in}}{\pgfqpoint{1.330328in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380610in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.386135in}{0.630367in}}{\pgfqpoint{1.391434in}{0.632562in}}{\pgfqpoint{1.395341in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.399248in}{0.640375in}}{\pgfqpoint{1.401443in}{0.645675in}}{\pgfqpoint{1.401443in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.401443in}{0.656725in}}{\pgfqpoint{1.399248in}{0.662025in}}{\pgfqpoint{1.395341in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.391434in}{0.669838in}}{\pgfqpoint{1.386135in}{0.672033in}}{\pgfqpoint{1.380610in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.375085in}{0.672033in}}{\pgfqpoint{1.369785in}{0.669838in}}{\pgfqpoint{1.365878in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.361972in}{0.662025in}}{\pgfqpoint{1.359776in}{0.656725in}}{\pgfqpoint{1.359776in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.359776in}{0.645675in}}{\pgfqpoint{1.361972in}{0.640375in}}{\pgfqpoint{1.365878in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.369785in}{0.632562in}}{\pgfqpoint{1.375085in}{0.630367in}}{\pgfqpoint{1.380610in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317795in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.323321in}{0.630367in}}{\pgfqpoint{1.328620in}{0.632562in}}{\pgfqpoint{1.332527in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.336434in}{0.640375in}}{\pgfqpoint{1.338629in}{0.645675in}}{\pgfqpoint{1.338629in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.338629in}{0.656725in}}{\pgfqpoint{1.336434in}{0.662025in}}{\pgfqpoint{1.332527in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.328620in}{0.669838in}}{\pgfqpoint{1.323321in}{0.672033in}}{\pgfqpoint{1.317795in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.312270in}{0.672033in}}{\pgfqpoint{1.306971in}{0.669838in}}{\pgfqpoint{1.303064in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.299157in}{0.662025in}}{\pgfqpoint{1.296962in}{0.656725in}}{\pgfqpoint{1.296962in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.296962in}{0.645675in}}{\pgfqpoint{1.299157in}{0.640375in}}{\pgfqpoint{1.303064in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.306971in}{0.632562in}}{\pgfqpoint{1.312270in}{0.630367in}}{\pgfqpoint{1.317795in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377238in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.382763in}{0.630367in}}{\pgfqpoint{1.388063in}{0.632562in}}{\pgfqpoint{1.391970in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.395876in}{0.640375in}}{\pgfqpoint{1.398072in}{0.645675in}}{\pgfqpoint{1.398072in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.398072in}{0.656725in}}{\pgfqpoint{1.395876in}{0.662025in}}{\pgfqpoint{1.391970in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.388063in}{0.669838in}}{\pgfqpoint{1.382763in}{0.672033in}}{\pgfqpoint{1.377238in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.371713in}{0.672033in}}{\pgfqpoint{1.366414in}{0.669838in}}{\pgfqpoint{1.362507in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.358600in}{0.662025in}}{\pgfqpoint{1.356405in}{0.656725in}}{\pgfqpoint{1.356405in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.356405in}{0.645675in}}{\pgfqpoint{1.358600in}{0.640375in}}{\pgfqpoint{1.362507in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.366414in}{0.632562in}}{\pgfqpoint{1.371713in}{0.630367in}}{\pgfqpoint{1.377238in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306472in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.311997in}{0.630367in}}{\pgfqpoint{1.317296in}{0.632562in}}{\pgfqpoint{1.321203in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.325110in}{0.640375in}}{\pgfqpoint{1.327305in}{0.645675in}}{\pgfqpoint{1.327305in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.327305in}{0.656725in}}{\pgfqpoint{1.325110in}{0.662025in}}{\pgfqpoint{1.321203in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.317296in}{0.669838in}}{\pgfqpoint{1.311997in}{0.672033in}}{\pgfqpoint{1.306472in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.300947in}{0.672033in}}{\pgfqpoint{1.295647in}{0.669838in}}{\pgfqpoint{1.291740in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.287833in}{0.662025in}}{\pgfqpoint{1.285638in}{0.656725in}}{\pgfqpoint{1.285638in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.285638in}{0.645675in}}{\pgfqpoint{1.287833in}{0.640375in}}{\pgfqpoint{1.291740in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.295647in}{0.632562in}}{\pgfqpoint{1.300947in}{0.630367in}}{\pgfqpoint{1.306472in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381910in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.387435in}{0.630367in}}{\pgfqpoint{1.392735in}{0.632562in}}{\pgfqpoint{1.396642in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.400548in}{0.640375in}}{\pgfqpoint{1.402743in}{0.645675in}}{\pgfqpoint{1.402743in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.402743in}{0.656725in}}{\pgfqpoint{1.400548in}{0.662025in}}{\pgfqpoint{1.396642in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.392735in}{0.669838in}}{\pgfqpoint{1.387435in}{0.672033in}}{\pgfqpoint{1.381910in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.376385in}{0.672033in}}{\pgfqpoint{1.371086in}{0.669838in}}{\pgfqpoint{1.367179in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.363272in}{0.662025in}}{\pgfqpoint{1.361077in}{0.656725in}}{\pgfqpoint{1.361077in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.361077in}{0.645675in}}{\pgfqpoint{1.363272in}{0.640375in}}{\pgfqpoint{1.367179in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.371086in}{0.632562in}}{\pgfqpoint{1.376385in}{0.630367in}}{\pgfqpoint{1.381910in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331895in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.337420in}{0.630367in}}{\pgfqpoint{1.342719in}{0.632562in}}{\pgfqpoint{1.346626in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.350533in}{0.640375in}}{\pgfqpoint{1.352728in}{0.645675in}}{\pgfqpoint{1.352728in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.352728in}{0.656725in}}{\pgfqpoint{1.350533in}{0.662025in}}{\pgfqpoint{1.346626in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.342719in}{0.669838in}}{\pgfqpoint{1.337420in}{0.672033in}}{\pgfqpoint{1.331895in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.326370in}{0.672033in}}{\pgfqpoint{1.321070in}{0.669838in}}{\pgfqpoint{1.317163in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.313257in}{0.662025in}}{\pgfqpoint{1.311061in}{0.656725in}}{\pgfqpoint{1.311061in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.311061in}{0.645675in}}{\pgfqpoint{1.313257in}{0.640375in}}{\pgfqpoint{1.317163in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.321070in}{0.632562in}}{\pgfqpoint{1.326370in}{0.630367in}}{\pgfqpoint{1.331895in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419952in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.425477in}{0.630367in}}{\pgfqpoint{1.430777in}{0.632562in}}{\pgfqpoint{1.434684in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.438590in}{0.640375in}}{\pgfqpoint{1.440786in}{0.645675in}}{\pgfqpoint{1.440786in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.440786in}{0.656725in}}{\pgfqpoint{1.438590in}{0.662025in}}{\pgfqpoint{1.434684in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.430777in}{0.669838in}}{\pgfqpoint{1.425477in}{0.672033in}}{\pgfqpoint{1.419952in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.414427in}{0.672033in}}{\pgfqpoint{1.409128in}{0.669838in}}{\pgfqpoint{1.405221in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.401314in}{0.662025in}}{\pgfqpoint{1.399119in}{0.656725in}}{\pgfqpoint{1.399119in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.399119in}{0.645675in}}{\pgfqpoint{1.401314in}{0.640375in}}{\pgfqpoint{1.405221in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.409128in}{0.632562in}}{\pgfqpoint{1.414427in}{0.630367in}}{\pgfqpoint{1.419952in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343342in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.348867in}{0.630367in}}{\pgfqpoint{1.354167in}{0.632562in}}{\pgfqpoint{1.358074in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.361980in}{0.640375in}}{\pgfqpoint{1.364176in}{0.645675in}}{\pgfqpoint{1.364176in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.364176in}{0.656725in}}{\pgfqpoint{1.361980in}{0.662025in}}{\pgfqpoint{1.358074in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.354167in}{0.669838in}}{\pgfqpoint{1.348867in}{0.672033in}}{\pgfqpoint{1.343342in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.337817in}{0.672033in}}{\pgfqpoint{1.332518in}{0.669838in}}{\pgfqpoint{1.328611in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.324704in}{0.662025in}}{\pgfqpoint{1.322509in}{0.656725in}}{\pgfqpoint{1.322509in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.322509in}{0.645675in}}{\pgfqpoint{1.324704in}{0.640375in}}{\pgfqpoint{1.328611in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.332518in}{0.632562in}}{\pgfqpoint{1.337817in}{0.630367in}}{\pgfqpoint{1.343342in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320195in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.325720in}{0.630367in}}{\pgfqpoint{1.331020in}{0.632562in}}{\pgfqpoint{1.334926in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.338833in}{0.640375in}}{\pgfqpoint{1.341028in}{0.645675in}}{\pgfqpoint{1.341028in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.341028in}{0.656725in}}{\pgfqpoint{1.338833in}{0.662025in}}{\pgfqpoint{1.334926in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.331020in}{0.669838in}}{\pgfqpoint{1.325720in}{0.672033in}}{\pgfqpoint{1.320195in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.314670in}{0.672033in}}{\pgfqpoint{1.309370in}{0.669838in}}{\pgfqpoint{1.305464in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.301557in}{0.662025in}}{\pgfqpoint{1.299362in}{0.656725in}}{\pgfqpoint{1.299362in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.299362in}{0.645675in}}{\pgfqpoint{1.301557in}{0.640375in}}{\pgfqpoint{1.305464in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.309370in}{0.632562in}}{\pgfqpoint{1.314670in}{0.630367in}}{\pgfqpoint{1.320195in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278114in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.283639in}{0.630367in}}{\pgfqpoint{1.288939in}{0.632562in}}{\pgfqpoint{1.292845in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.296752in}{0.640375in}}{\pgfqpoint{1.298947in}{0.645675in}}{\pgfqpoint{1.298947in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.298947in}{0.656725in}}{\pgfqpoint{1.296752in}{0.662025in}}{\pgfqpoint{1.292845in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.288939in}{0.669838in}}{\pgfqpoint{1.283639in}{0.672033in}}{\pgfqpoint{1.278114in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.272589in}{0.672033in}}{\pgfqpoint{1.267289in}{0.669838in}}{\pgfqpoint{1.263383in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.259476in}{0.662025in}}{\pgfqpoint{1.257281in}{0.656725in}}{\pgfqpoint{1.257281in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.257281in}{0.645675in}}{\pgfqpoint{1.259476in}{0.640375in}}{\pgfqpoint{1.263383in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.267289in}{0.632562in}}{\pgfqpoint{1.272589in}{0.630367in}}{\pgfqpoint{1.278114in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336578in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.342103in}{0.630367in}}{\pgfqpoint{1.347403in}{0.632562in}}{\pgfqpoint{1.351310in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.355217in}{0.640375in}}{\pgfqpoint{1.357412in}{0.645675in}}{\pgfqpoint{1.357412in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.357412in}{0.656725in}}{\pgfqpoint{1.355217in}{0.662025in}}{\pgfqpoint{1.351310in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.347403in}{0.669838in}}{\pgfqpoint{1.342103in}{0.672033in}}{\pgfqpoint{1.336578in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.331053in}{0.672033in}}{\pgfqpoint{1.325754in}{0.669838in}}{\pgfqpoint{1.321847in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.317940in}{0.662025in}}{\pgfqpoint{1.315745in}{0.656725in}}{\pgfqpoint{1.315745in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.315745in}{0.645675in}}{\pgfqpoint{1.317940in}{0.640375in}}{\pgfqpoint{1.321847in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.325754in}{0.632562in}}{\pgfqpoint{1.331053in}{0.630367in}}{\pgfqpoint{1.336578in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251807in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.257332in}{0.630367in}}{\pgfqpoint{1.262632in}{0.632562in}}{\pgfqpoint{1.266539in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.270445in}{0.640375in}}{\pgfqpoint{1.272641in}{0.645675in}}{\pgfqpoint{1.272641in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.272641in}{0.656725in}}{\pgfqpoint{1.270445in}{0.662025in}}{\pgfqpoint{1.266539in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.262632in}{0.669838in}}{\pgfqpoint{1.257332in}{0.672033in}}{\pgfqpoint{1.251807in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.246282in}{0.672033in}}{\pgfqpoint{1.240983in}{0.669838in}}{\pgfqpoint{1.237076in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.233169in}{0.662025in}}{\pgfqpoint{1.230974in}{0.656725in}}{\pgfqpoint{1.230974in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.230974in}{0.645675in}}{\pgfqpoint{1.233169in}{0.640375in}}{\pgfqpoint{1.237076in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.240983in}{0.632562in}}{\pgfqpoint{1.246282in}{0.630367in}}{\pgfqpoint{1.251807in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236543in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.242069in}{0.630367in}}{\pgfqpoint{1.247368in}{0.632562in}}{\pgfqpoint{1.251275in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.255182in}{0.640375in}}{\pgfqpoint{1.257377in}{0.645675in}}{\pgfqpoint{1.257377in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.257377in}{0.656725in}}{\pgfqpoint{1.255182in}{0.662025in}}{\pgfqpoint{1.251275in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.247368in}{0.669838in}}{\pgfqpoint{1.242069in}{0.672033in}}{\pgfqpoint{1.236543in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.231018in}{0.672033in}}{\pgfqpoint{1.225719in}{0.669838in}}{\pgfqpoint{1.221812in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.217905in}{0.662025in}}{\pgfqpoint{1.215710in}{0.656725in}}{\pgfqpoint{1.215710in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.215710in}{0.645675in}}{\pgfqpoint{1.217905in}{0.640375in}}{\pgfqpoint{1.221812in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.225719in}{0.632562in}}{\pgfqpoint{1.231018in}{0.630367in}}{\pgfqpoint{1.236543in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322072in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.327597in}{0.630367in}}{\pgfqpoint{1.332897in}{0.632562in}}{\pgfqpoint{1.336803in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.340710in}{0.640375in}}{\pgfqpoint{1.342905in}{0.645675in}}{\pgfqpoint{1.342905in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.342905in}{0.656725in}}{\pgfqpoint{1.340710in}{0.662025in}}{\pgfqpoint{1.336803in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.332897in}{0.669838in}}{\pgfqpoint{1.327597in}{0.672033in}}{\pgfqpoint{1.322072in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.316547in}{0.672033in}}{\pgfqpoint{1.311247in}{0.669838in}}{\pgfqpoint{1.307341in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.303434in}{0.662025in}}{\pgfqpoint{1.301239in}{0.656725in}}{\pgfqpoint{1.301239in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.301239in}{0.645675in}}{\pgfqpoint{1.303434in}{0.640375in}}{\pgfqpoint{1.307341in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.311247in}{0.632562in}}{\pgfqpoint{1.316547in}{0.630367in}}{\pgfqpoint{1.322072in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301050in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.306575in}{0.630367in}}{\pgfqpoint{1.311875in}{0.632562in}}{\pgfqpoint{1.315781in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.319688in}{0.640375in}}{\pgfqpoint{1.321883in}{0.645675in}}{\pgfqpoint{1.321883in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.321883in}{0.656725in}}{\pgfqpoint{1.319688in}{0.662025in}}{\pgfqpoint{1.315781in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.311875in}{0.669838in}}{\pgfqpoint{1.306575in}{0.672033in}}{\pgfqpoint{1.301050in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.295525in}{0.672033in}}{\pgfqpoint{1.290225in}{0.669838in}}{\pgfqpoint{1.286319in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.282412in}{0.662025in}}{\pgfqpoint{1.280217in}{0.656725in}}{\pgfqpoint{1.280217in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.280217in}{0.645675in}}{\pgfqpoint{1.282412in}{0.640375in}}{\pgfqpoint{1.286319in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.290225in}{0.632562in}}{\pgfqpoint{1.295525in}{0.630367in}}{\pgfqpoint{1.301050in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372638in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.378163in}{0.630367in}}{\pgfqpoint{1.383463in}{0.632562in}}{\pgfqpoint{1.387369in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.391276in}{0.640375in}}{\pgfqpoint{1.393471in}{0.645675in}}{\pgfqpoint{1.393471in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.393471in}{0.656725in}}{\pgfqpoint{1.391276in}{0.662025in}}{\pgfqpoint{1.387369in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.383463in}{0.669838in}}{\pgfqpoint{1.378163in}{0.672033in}}{\pgfqpoint{1.372638in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.367113in}{0.672033in}}{\pgfqpoint{1.361813in}{0.669838in}}{\pgfqpoint{1.357907in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.354000in}{0.662025in}}{\pgfqpoint{1.351805in}{0.656725in}}{\pgfqpoint{1.351805in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.351805in}{0.645675in}}{\pgfqpoint{1.354000in}{0.640375in}}{\pgfqpoint{1.357907in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.361813in}{0.632562in}}{\pgfqpoint{1.367113in}{0.630367in}}{\pgfqpoint{1.372638in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387359in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.392884in}{0.630367in}}{\pgfqpoint{1.398183in}{0.632562in}}{\pgfqpoint{1.402090in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.405997in}{0.640375in}}{\pgfqpoint{1.408192in}{0.645675in}}{\pgfqpoint{1.408192in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.408192in}{0.656725in}}{\pgfqpoint{1.405997in}{0.662025in}}{\pgfqpoint{1.402090in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.398183in}{0.669838in}}{\pgfqpoint{1.392884in}{0.672033in}}{\pgfqpoint{1.387359in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.381833in}{0.672033in}}{\pgfqpoint{1.376534in}{0.669838in}}{\pgfqpoint{1.372627in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.368720in}{0.662025in}}{\pgfqpoint{1.366525in}{0.656725in}}{\pgfqpoint{1.366525in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.366525in}{0.645675in}}{\pgfqpoint{1.368720in}{0.640375in}}{\pgfqpoint{1.372627in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.376534in}{0.632562in}}{\pgfqpoint{1.381833in}{0.630367in}}{\pgfqpoint{1.387359in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352915in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.358440in}{0.630367in}}{\pgfqpoint{1.363740in}{0.632562in}}{\pgfqpoint{1.367647in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.371553in}{0.640375in}}{\pgfqpoint{1.373749in}{0.645675in}}{\pgfqpoint{1.373749in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.373749in}{0.656725in}}{\pgfqpoint{1.371553in}{0.662025in}}{\pgfqpoint{1.367647in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.363740in}{0.669838in}}{\pgfqpoint{1.358440in}{0.672033in}}{\pgfqpoint{1.352915in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.347390in}{0.672033in}}{\pgfqpoint{1.342091in}{0.669838in}}{\pgfqpoint{1.338184in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.334277in}{0.662025in}}{\pgfqpoint{1.332082in}{0.656725in}}{\pgfqpoint{1.332082in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.332082in}{0.645675in}}{\pgfqpoint{1.334277in}{0.640375in}}{\pgfqpoint{1.338184in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.342091in}{0.632562in}}{\pgfqpoint{1.347390in}{0.630367in}}{\pgfqpoint{1.352915in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386644in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.392169in}{0.630367in}}{\pgfqpoint{1.397468in}{0.632562in}}{\pgfqpoint{1.401375in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.405282in}{0.640375in}}{\pgfqpoint{1.407477in}{0.645675in}}{\pgfqpoint{1.407477in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.407477in}{0.656725in}}{\pgfqpoint{1.405282in}{0.662025in}}{\pgfqpoint{1.401375in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.397468in}{0.669838in}}{\pgfqpoint{1.392169in}{0.672033in}}{\pgfqpoint{1.386644in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.381119in}{0.672033in}}{\pgfqpoint{1.375819in}{0.669838in}}{\pgfqpoint{1.371912in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.368006in}{0.662025in}}{\pgfqpoint{1.365811in}{0.656725in}}{\pgfqpoint{1.365811in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.365811in}{0.645675in}}{\pgfqpoint{1.368006in}{0.640375in}}{\pgfqpoint{1.371912in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.375819in}{0.632562in}}{\pgfqpoint{1.381119in}{0.630367in}}{\pgfqpoint{1.386644in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401740in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.407265in}{0.630367in}}{\pgfqpoint{1.412565in}{0.632562in}}{\pgfqpoint{1.416471in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.420378in}{0.640375in}}{\pgfqpoint{1.422573in}{0.645675in}}{\pgfqpoint{1.422573in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.422573in}{0.656725in}}{\pgfqpoint{1.420378in}{0.662025in}}{\pgfqpoint{1.416471in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.412565in}{0.669838in}}{\pgfqpoint{1.407265in}{0.672033in}}{\pgfqpoint{1.401740in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.396215in}{0.672033in}}{\pgfqpoint{1.390916in}{0.669838in}}{\pgfqpoint{1.387009in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.383102in}{0.662025in}}{\pgfqpoint{1.380907in}{0.656725in}}{\pgfqpoint{1.380907in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.380907in}{0.645675in}}{\pgfqpoint{1.383102in}{0.640375in}}{\pgfqpoint{1.387009in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.390916in}{0.632562in}}{\pgfqpoint{1.396215in}{0.630367in}}{\pgfqpoint{1.401740in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379856in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.385381in}{0.630367in}}{\pgfqpoint{1.390681in}{0.632562in}}{\pgfqpoint{1.394587in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.398494in}{0.640375in}}{\pgfqpoint{1.400689in}{0.645675in}}{\pgfqpoint{1.400689in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.400689in}{0.656725in}}{\pgfqpoint{1.398494in}{0.662025in}}{\pgfqpoint{1.394587in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.390681in}{0.669838in}}{\pgfqpoint{1.385381in}{0.672033in}}{\pgfqpoint{1.379856in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.374331in}{0.672033in}}{\pgfqpoint{1.369032in}{0.669838in}}{\pgfqpoint{1.365125in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.361218in}{0.662025in}}{\pgfqpoint{1.359023in}{0.656725in}}{\pgfqpoint{1.359023in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.359023in}{0.645675in}}{\pgfqpoint{1.361218in}{0.640375in}}{\pgfqpoint{1.365125in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.369032in}{0.632562in}}{\pgfqpoint{1.374331in}{0.630367in}}{\pgfqpoint{1.379856in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372414in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.377939in}{0.630367in}}{\pgfqpoint{1.383238in}{0.632562in}}{\pgfqpoint{1.387145in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.391052in}{0.640375in}}{\pgfqpoint{1.393247in}{0.645675in}}{\pgfqpoint{1.393247in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.393247in}{0.656725in}}{\pgfqpoint{1.391052in}{0.662025in}}{\pgfqpoint{1.387145in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.383238in}{0.669838in}}{\pgfqpoint{1.377939in}{0.672033in}}{\pgfqpoint{1.372414in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.366889in}{0.672033in}}{\pgfqpoint{1.361589in}{0.669838in}}{\pgfqpoint{1.357682in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.353776in}{0.662025in}}{\pgfqpoint{1.351581in}{0.656725in}}{\pgfqpoint{1.351581in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.351581in}{0.645675in}}{\pgfqpoint{1.353776in}{0.640375in}}{\pgfqpoint{1.357682in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.361589in}{0.632562in}}{\pgfqpoint{1.366889in}{0.630367in}}{\pgfqpoint{1.372414in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344878in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.350403in}{0.630367in}}{\pgfqpoint{1.355702in}{0.632562in}}{\pgfqpoint{1.359609in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.363516in}{0.640375in}}{\pgfqpoint{1.365711in}{0.645675in}}{\pgfqpoint{1.365711in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.365711in}{0.656725in}}{\pgfqpoint{1.363516in}{0.662025in}}{\pgfqpoint{1.359609in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.355702in}{0.669838in}}{\pgfqpoint{1.350403in}{0.672033in}}{\pgfqpoint{1.344878in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.339353in}{0.672033in}}{\pgfqpoint{1.334053in}{0.669838in}}{\pgfqpoint{1.330146in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.326240in}{0.662025in}}{\pgfqpoint{1.324044in}{0.656725in}}{\pgfqpoint{1.324044in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.324044in}{0.645675in}}{\pgfqpoint{1.326240in}{0.640375in}}{\pgfqpoint{1.330146in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.334053in}{0.632562in}}{\pgfqpoint{1.339353in}{0.630367in}}{\pgfqpoint{1.344878in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364845in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.370370in}{0.630367in}}{\pgfqpoint{1.375669in}{0.632562in}}{\pgfqpoint{1.379576in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.383483in}{0.640375in}}{\pgfqpoint{1.385678in}{0.645675in}}{\pgfqpoint{1.385678in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.385678in}{0.656725in}}{\pgfqpoint{1.383483in}{0.662025in}}{\pgfqpoint{1.379576in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.375669in}{0.669838in}}{\pgfqpoint{1.370370in}{0.672033in}}{\pgfqpoint{1.364845in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.359320in}{0.672033in}}{\pgfqpoint{1.354020in}{0.669838in}}{\pgfqpoint{1.350113in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.346207in}{0.662025in}}{\pgfqpoint{1.344011in}{0.656725in}}{\pgfqpoint{1.344011in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.344011in}{0.645675in}}{\pgfqpoint{1.346207in}{0.640375in}}{\pgfqpoint{1.350113in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.354020in}{0.632562in}}{\pgfqpoint{1.359320in}{0.630367in}}{\pgfqpoint{1.364845in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398433in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.403958in}{0.630367in}}{\pgfqpoint{1.409257in}{0.632562in}}{\pgfqpoint{1.413164in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.417071in}{0.640375in}}{\pgfqpoint{1.419266in}{0.645675in}}{\pgfqpoint{1.419266in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.419266in}{0.656725in}}{\pgfqpoint{1.417071in}{0.662025in}}{\pgfqpoint{1.413164in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.409257in}{0.669838in}}{\pgfqpoint{1.403958in}{0.672033in}}{\pgfqpoint{1.398433in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.392908in}{0.672033in}}{\pgfqpoint{1.387608in}{0.669838in}}{\pgfqpoint{1.383701in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.379794in}{0.662025in}}{\pgfqpoint{1.377599in}{0.656725in}}{\pgfqpoint{1.377599in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.377599in}{0.645675in}}{\pgfqpoint{1.379794in}{0.640375in}}{\pgfqpoint{1.383701in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.387608in}{0.632562in}}{\pgfqpoint{1.392908in}{0.630367in}}{\pgfqpoint{1.398433in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424475in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.430000in}{0.630367in}}{\pgfqpoint{1.435300in}{0.632562in}}{\pgfqpoint{1.439207in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.443113in}{0.640375in}}{\pgfqpoint{1.445309in}{0.645675in}}{\pgfqpoint{1.445309in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.445309in}{0.656725in}}{\pgfqpoint{1.443113in}{0.662025in}}{\pgfqpoint{1.439207in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.435300in}{0.669838in}}{\pgfqpoint{1.430000in}{0.672033in}}{\pgfqpoint{1.424475in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.418950in}{0.672033in}}{\pgfqpoint{1.413651in}{0.669838in}}{\pgfqpoint{1.409744in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.405837in}{0.662025in}}{\pgfqpoint{1.403642in}{0.656725in}}{\pgfqpoint{1.403642in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.403642in}{0.645675in}}{\pgfqpoint{1.405837in}{0.640375in}}{\pgfqpoint{1.409744in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.413651in}{0.632562in}}{\pgfqpoint{1.418950in}{0.630367in}}{\pgfqpoint{1.424475in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370594in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.376119in}{0.630367in}}{\pgfqpoint{1.381418in}{0.632562in}}{\pgfqpoint{1.385325in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.389232in}{0.640375in}}{\pgfqpoint{1.391427in}{0.645675in}}{\pgfqpoint{1.391427in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.391427in}{0.656725in}}{\pgfqpoint{1.389232in}{0.662025in}}{\pgfqpoint{1.385325in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.381418in}{0.669838in}}{\pgfqpoint{1.376119in}{0.672033in}}{\pgfqpoint{1.370594in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.365069in}{0.672033in}}{\pgfqpoint{1.359769in}{0.669838in}}{\pgfqpoint{1.355862in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.351955in}{0.662025in}}{\pgfqpoint{1.349760in}{0.656725in}}{\pgfqpoint{1.349760in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.349760in}{0.645675in}}{\pgfqpoint{1.351955in}{0.640375in}}{\pgfqpoint{1.355862in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.359769in}{0.632562in}}{\pgfqpoint{1.365069in}{0.630367in}}{\pgfqpoint{1.370594in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412704in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.418229in}{0.630367in}}{\pgfqpoint{1.423529in}{0.632562in}}{\pgfqpoint{1.427436in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.431342in}{0.640375in}}{\pgfqpoint{1.433537in}{0.645675in}}{\pgfqpoint{1.433537in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.433537in}{0.656725in}}{\pgfqpoint{1.431342in}{0.662025in}}{\pgfqpoint{1.427436in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.423529in}{0.669838in}}{\pgfqpoint{1.418229in}{0.672033in}}{\pgfqpoint{1.412704in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.407179in}{0.672033in}}{\pgfqpoint{1.401880in}{0.669838in}}{\pgfqpoint{1.397973in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.394066in}{0.662025in}}{\pgfqpoint{1.391871in}{0.656725in}}{\pgfqpoint{1.391871in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.391871in}{0.645675in}}{\pgfqpoint{1.394066in}{0.640375in}}{\pgfqpoint{1.397973in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.401880in}{0.632562in}}{\pgfqpoint{1.407179in}{0.630367in}}{\pgfqpoint{1.412704in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371338in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.376863in}{0.630367in}}{\pgfqpoint{1.382163in}{0.632562in}}{\pgfqpoint{1.386069in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.389976in}{0.640375in}}{\pgfqpoint{1.392171in}{0.645675in}}{\pgfqpoint{1.392171in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.392171in}{0.656725in}}{\pgfqpoint{1.389976in}{0.662025in}}{\pgfqpoint{1.386069in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.382163in}{0.669838in}}{\pgfqpoint{1.376863in}{0.672033in}}{\pgfqpoint{1.371338in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.365813in}{0.672033in}}{\pgfqpoint{1.360513in}{0.669838in}}{\pgfqpoint{1.356607in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.352700in}{0.662025in}}{\pgfqpoint{1.350505in}{0.656725in}}{\pgfqpoint{1.350505in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.350505in}{0.645675in}}{\pgfqpoint{1.352700in}{0.640375in}}{\pgfqpoint{1.356607in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.360513in}{0.632562in}}{\pgfqpoint{1.365813in}{0.630367in}}{\pgfqpoint{1.371338in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376452in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.381977in}{0.630367in}}{\pgfqpoint{1.387277in}{0.632562in}}{\pgfqpoint{1.391184in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.395090in}{0.640375in}}{\pgfqpoint{1.397286in}{0.645675in}}{\pgfqpoint{1.397286in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.397286in}{0.656725in}}{\pgfqpoint{1.395090in}{0.662025in}}{\pgfqpoint{1.391184in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.387277in}{0.669838in}}{\pgfqpoint{1.381977in}{0.672033in}}{\pgfqpoint{1.376452in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.370927in}{0.672033in}}{\pgfqpoint{1.365628in}{0.669838in}}{\pgfqpoint{1.361721in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.357814in}{0.662025in}}{\pgfqpoint{1.355619in}{0.656725in}}{\pgfqpoint{1.355619in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.355619in}{0.645675in}}{\pgfqpoint{1.357814in}{0.640375in}}{\pgfqpoint{1.361721in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.365628in}{0.632562in}}{\pgfqpoint{1.370927in}{0.630367in}}{\pgfqpoint{1.376452in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358631in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.364156in}{0.630367in}}{\pgfqpoint{1.369455in}{0.632562in}}{\pgfqpoint{1.373362in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.377269in}{0.640375in}}{\pgfqpoint{1.379464in}{0.645675in}}{\pgfqpoint{1.379464in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.379464in}{0.656725in}}{\pgfqpoint{1.377269in}{0.662025in}}{\pgfqpoint{1.373362in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.369455in}{0.669838in}}{\pgfqpoint{1.364156in}{0.672033in}}{\pgfqpoint{1.358631in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.353106in}{0.672033in}}{\pgfqpoint{1.347806in}{0.669838in}}{\pgfqpoint{1.343899in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.339993in}{0.662025in}}{\pgfqpoint{1.337797in}{0.656725in}}{\pgfqpoint{1.337797in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.337797in}{0.645675in}}{\pgfqpoint{1.339993in}{0.640375in}}{\pgfqpoint{1.343899in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.347806in}{0.632562in}}{\pgfqpoint{1.353106in}{0.630367in}}{\pgfqpoint{1.358631in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389298in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.394823in}{0.630367in}}{\pgfqpoint{1.400122in}{0.632562in}}{\pgfqpoint{1.404029in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.407936in}{0.640375in}}{\pgfqpoint{1.410131in}{0.645675in}}{\pgfqpoint{1.410131in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.410131in}{0.656725in}}{\pgfqpoint{1.407936in}{0.662025in}}{\pgfqpoint{1.404029in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.400122in}{0.669838in}}{\pgfqpoint{1.394823in}{0.672033in}}{\pgfqpoint{1.389298in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.383773in}{0.672033in}}{\pgfqpoint{1.378473in}{0.669838in}}{\pgfqpoint{1.374566in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.370660in}{0.662025in}}{\pgfqpoint{1.368465in}{0.656725in}}{\pgfqpoint{1.368465in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.368465in}{0.645675in}}{\pgfqpoint{1.370660in}{0.640375in}}{\pgfqpoint{1.374566in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.378473in}{0.632562in}}{\pgfqpoint{1.383773in}{0.630367in}}{\pgfqpoint{1.389298in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401621in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.407146in}{0.630367in}}{\pgfqpoint{1.412446in}{0.632562in}}{\pgfqpoint{1.416353in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.420260in}{0.640375in}}{\pgfqpoint{1.422455in}{0.645675in}}{\pgfqpoint{1.422455in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.422455in}{0.656725in}}{\pgfqpoint{1.420260in}{0.662025in}}{\pgfqpoint{1.416353in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.412446in}{0.669838in}}{\pgfqpoint{1.407146in}{0.672033in}}{\pgfqpoint{1.401621in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.396096in}{0.672033in}}{\pgfqpoint{1.390797in}{0.669838in}}{\pgfqpoint{1.386890in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.382983in}{0.662025in}}{\pgfqpoint{1.380788in}{0.656725in}}{\pgfqpoint{1.380788in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.380788in}{0.645675in}}{\pgfqpoint{1.382983in}{0.640375in}}{\pgfqpoint{1.386890in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.390797in}{0.632562in}}{\pgfqpoint{1.396096in}{0.630367in}}{\pgfqpoint{1.401621in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424796in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.430321in}{0.630367in}}{\pgfqpoint{1.435620in}{0.632562in}}{\pgfqpoint{1.439527in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.443434in}{0.640375in}}{\pgfqpoint{1.445629in}{0.645675in}}{\pgfqpoint{1.445629in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.445629in}{0.656725in}}{\pgfqpoint{1.443434in}{0.662025in}}{\pgfqpoint{1.439527in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.435620in}{0.669838in}}{\pgfqpoint{1.430321in}{0.672033in}}{\pgfqpoint{1.424796in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.419271in}{0.672033in}}{\pgfqpoint{1.413971in}{0.669838in}}{\pgfqpoint{1.410064in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.406157in}{0.662025in}}{\pgfqpoint{1.403962in}{0.656725in}}{\pgfqpoint{1.403962in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.403962in}{0.645675in}}{\pgfqpoint{1.406157in}{0.640375in}}{\pgfqpoint{1.410064in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.413971in}{0.632562in}}{\pgfqpoint{1.419271in}{0.630367in}}{\pgfqpoint{1.424796in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368201in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.373726in}{0.630367in}}{\pgfqpoint{1.379026in}{0.632562in}}{\pgfqpoint{1.382933in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.386839in}{0.640375in}}{\pgfqpoint{1.389035in}{0.645675in}}{\pgfqpoint{1.389035in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.389035in}{0.656725in}}{\pgfqpoint{1.386839in}{0.662025in}}{\pgfqpoint{1.382933in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.379026in}{0.669838in}}{\pgfqpoint{1.373726in}{0.672033in}}{\pgfqpoint{1.368201in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.362676in}{0.672033in}}{\pgfqpoint{1.357377in}{0.669838in}}{\pgfqpoint{1.353470in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.349563in}{0.662025in}}{\pgfqpoint{1.347368in}{0.656725in}}{\pgfqpoint{1.347368in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.347368in}{0.645675in}}{\pgfqpoint{1.349563in}{0.640375in}}{\pgfqpoint{1.353470in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.357377in}{0.632562in}}{\pgfqpoint{1.362676in}{0.630367in}}{\pgfqpoint{1.368201in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395546in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.401071in}{0.630367in}}{\pgfqpoint{1.406371in}{0.632562in}}{\pgfqpoint{1.410278in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.414184in}{0.640375in}}{\pgfqpoint{1.416380in}{0.645675in}}{\pgfqpoint{1.416380in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.416380in}{0.656725in}}{\pgfqpoint{1.414184in}{0.662025in}}{\pgfqpoint{1.410278in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.406371in}{0.669838in}}{\pgfqpoint{1.401071in}{0.672033in}}{\pgfqpoint{1.395546in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.390021in}{0.672033in}}{\pgfqpoint{1.384722in}{0.669838in}}{\pgfqpoint{1.380815in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.376908in}{0.662025in}}{\pgfqpoint{1.374713in}{0.656725in}}{\pgfqpoint{1.374713in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.374713in}{0.645675in}}{\pgfqpoint{1.376908in}{0.640375in}}{\pgfqpoint{1.380815in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.384722in}{0.632562in}}{\pgfqpoint{1.390021in}{0.630367in}}{\pgfqpoint{1.395546in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413589in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.419114in}{0.630367in}}{\pgfqpoint{1.424414in}{0.632562in}}{\pgfqpoint{1.428321in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.432227in}{0.640375in}}{\pgfqpoint{1.434422in}{0.645675in}}{\pgfqpoint{1.434422in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.434422in}{0.656725in}}{\pgfqpoint{1.432227in}{0.662025in}}{\pgfqpoint{1.428321in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.424414in}{0.669838in}}{\pgfqpoint{1.419114in}{0.672033in}}{\pgfqpoint{1.413589in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.408064in}{0.672033in}}{\pgfqpoint{1.402765in}{0.669838in}}{\pgfqpoint{1.398858in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.394951in}{0.662025in}}{\pgfqpoint{1.392756in}{0.656725in}}{\pgfqpoint{1.392756in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.392756in}{0.645675in}}{\pgfqpoint{1.394951in}{0.640375in}}{\pgfqpoint{1.398858in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.402765in}{0.632562in}}{\pgfqpoint{1.408064in}{0.630367in}}{\pgfqpoint{1.413589in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405596in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.411121in}{0.630367in}}{\pgfqpoint{1.416420in}{0.632562in}}{\pgfqpoint{1.420327in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.424234in}{0.640375in}}{\pgfqpoint{1.426429in}{0.645675in}}{\pgfqpoint{1.426429in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.426429in}{0.656725in}}{\pgfqpoint{1.424234in}{0.662025in}}{\pgfqpoint{1.420327in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.416420in}{0.669838in}}{\pgfqpoint{1.411121in}{0.672033in}}{\pgfqpoint{1.405596in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.400070in}{0.672033in}}{\pgfqpoint{1.394771in}{0.669838in}}{\pgfqpoint{1.390864in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.386957in}{0.662025in}}{\pgfqpoint{1.384762in}{0.656725in}}{\pgfqpoint{1.384762in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.384762in}{0.645675in}}{\pgfqpoint{1.386957in}{0.640375in}}{\pgfqpoint{1.390864in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.394771in}{0.632562in}}{\pgfqpoint{1.400070in}{0.630367in}}{\pgfqpoint{1.405596in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381549in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.387074in}{0.630367in}}{\pgfqpoint{1.392374in}{0.632562in}}{\pgfqpoint{1.396281in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.400187in}{0.640375in}}{\pgfqpoint{1.402382in}{0.645675in}}{\pgfqpoint{1.402382in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.402382in}{0.656725in}}{\pgfqpoint{1.400187in}{0.662025in}}{\pgfqpoint{1.396281in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.392374in}{0.669838in}}{\pgfqpoint{1.387074in}{0.672033in}}{\pgfqpoint{1.381549in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.376024in}{0.672033in}}{\pgfqpoint{1.370725in}{0.669838in}}{\pgfqpoint{1.366818in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.362911in}{0.662025in}}{\pgfqpoint{1.360716in}{0.656725in}}{\pgfqpoint{1.360716in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.360716in}{0.645675in}}{\pgfqpoint{1.362911in}{0.640375in}}{\pgfqpoint{1.366818in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.370725in}{0.632562in}}{\pgfqpoint{1.376024in}{0.630367in}}{\pgfqpoint{1.381549in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376172in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.381697in}{0.630367in}}{\pgfqpoint{1.386997in}{0.632562in}}{\pgfqpoint{1.390904in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.394811in}{0.640375in}}{\pgfqpoint{1.397006in}{0.645675in}}{\pgfqpoint{1.397006in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.397006in}{0.656725in}}{\pgfqpoint{1.394811in}{0.662025in}}{\pgfqpoint{1.390904in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.386997in}{0.669838in}}{\pgfqpoint{1.381697in}{0.672033in}}{\pgfqpoint{1.376172in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.370647in}{0.672033in}}{\pgfqpoint{1.365348in}{0.669838in}}{\pgfqpoint{1.361441in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.357534in}{0.662025in}}{\pgfqpoint{1.355339in}{0.656725in}}{\pgfqpoint{1.355339in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.355339in}{0.645675in}}{\pgfqpoint{1.357534in}{0.640375in}}{\pgfqpoint{1.361441in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.365348in}{0.632562in}}{\pgfqpoint{1.370647in}{0.630367in}}{\pgfqpoint{1.376172in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350948in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.356474in}{0.630367in}}{\pgfqpoint{1.361773in}{0.632562in}}{\pgfqpoint{1.365680in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.369587in}{0.640375in}}{\pgfqpoint{1.371782in}{0.645675in}}{\pgfqpoint{1.371782in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.371782in}{0.656725in}}{\pgfqpoint{1.369587in}{0.662025in}}{\pgfqpoint{1.365680in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.361773in}{0.669838in}}{\pgfqpoint{1.356474in}{0.672033in}}{\pgfqpoint{1.350948in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.345423in}{0.672033in}}{\pgfqpoint{1.340124in}{0.669838in}}{\pgfqpoint{1.336217in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.332310in}{0.662025in}}{\pgfqpoint{1.330115in}{0.656725in}}{\pgfqpoint{1.330115in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.330115in}{0.645675in}}{\pgfqpoint{1.332310in}{0.640375in}}{\pgfqpoint{1.336217in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.340124in}{0.632562in}}{\pgfqpoint{1.345423in}{0.630367in}}{\pgfqpoint{1.350948in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378870in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.384395in}{0.630367in}}{\pgfqpoint{1.389694in}{0.632562in}}{\pgfqpoint{1.393601in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.397508in}{0.640375in}}{\pgfqpoint{1.399703in}{0.645675in}}{\pgfqpoint{1.399703in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.399703in}{0.656725in}}{\pgfqpoint{1.397508in}{0.662025in}}{\pgfqpoint{1.393601in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.389694in}{0.669838in}}{\pgfqpoint{1.384395in}{0.672033in}}{\pgfqpoint{1.378870in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.373345in}{0.672033in}}{\pgfqpoint{1.368045in}{0.669838in}}{\pgfqpoint{1.364138in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.360231in}{0.662025in}}{\pgfqpoint{1.358036in}{0.656725in}}{\pgfqpoint{1.358036in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.358036in}{0.645675in}}{\pgfqpoint{1.360231in}{0.640375in}}{\pgfqpoint{1.364138in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.368045in}{0.632562in}}{\pgfqpoint{1.373345in}{0.630367in}}{\pgfqpoint{1.378870in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356719in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.362244in}{0.630367in}}{\pgfqpoint{1.367543in}{0.632562in}}{\pgfqpoint{1.371450in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.375357in}{0.640375in}}{\pgfqpoint{1.377552in}{0.645675in}}{\pgfqpoint{1.377552in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.377552in}{0.656725in}}{\pgfqpoint{1.375357in}{0.662025in}}{\pgfqpoint{1.371450in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.367543in}{0.669838in}}{\pgfqpoint{1.362244in}{0.672033in}}{\pgfqpoint{1.356719in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.351194in}{0.672033in}}{\pgfqpoint{1.345894in}{0.669838in}}{\pgfqpoint{1.341987in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.338081in}{0.662025in}}{\pgfqpoint{1.335885in}{0.656725in}}{\pgfqpoint{1.335885in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.335885in}{0.645675in}}{\pgfqpoint{1.338081in}{0.640375in}}{\pgfqpoint{1.341987in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.345894in}{0.632562in}}{\pgfqpoint{1.351194in}{0.630367in}}{\pgfqpoint{1.356719in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368553in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.374078in}{0.630367in}}{\pgfqpoint{1.379378in}{0.632562in}}{\pgfqpoint{1.383285in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.387192in}{0.640375in}}{\pgfqpoint{1.389387in}{0.645675in}}{\pgfqpoint{1.389387in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.389387in}{0.656725in}}{\pgfqpoint{1.387192in}{0.662025in}}{\pgfqpoint{1.383285in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.379378in}{0.669838in}}{\pgfqpoint{1.374078in}{0.672033in}}{\pgfqpoint{1.368553in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.363028in}{0.672033in}}{\pgfqpoint{1.357729in}{0.669838in}}{\pgfqpoint{1.353822in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.349915in}{0.662025in}}{\pgfqpoint{1.347720in}{0.656725in}}{\pgfqpoint{1.347720in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.347720in}{0.645675in}}{\pgfqpoint{1.349915in}{0.640375in}}{\pgfqpoint{1.353822in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.357729in}{0.632562in}}{\pgfqpoint{1.363028in}{0.630367in}}{\pgfqpoint{1.368553in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360916in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.366441in}{0.630367in}}{\pgfqpoint{1.371740in}{0.632562in}}{\pgfqpoint{1.375647in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.379554in}{0.640375in}}{\pgfqpoint{1.381749in}{0.645675in}}{\pgfqpoint{1.381749in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.381749in}{0.656725in}}{\pgfqpoint{1.379554in}{0.662025in}}{\pgfqpoint{1.375647in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.371740in}{0.669838in}}{\pgfqpoint{1.366441in}{0.672033in}}{\pgfqpoint{1.360916in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.355391in}{0.672033in}}{\pgfqpoint{1.350091in}{0.669838in}}{\pgfqpoint{1.346184in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.342278in}{0.662025in}}{\pgfqpoint{1.340082in}{0.656725in}}{\pgfqpoint{1.340082in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.340082in}{0.645675in}}{\pgfqpoint{1.342278in}{0.640375in}}{\pgfqpoint{1.346184in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.350091in}{0.632562in}}{\pgfqpoint{1.355391in}{0.630367in}}{\pgfqpoint{1.360916in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395216in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.400741in}{0.630367in}}{\pgfqpoint{1.406040in}{0.632562in}}{\pgfqpoint{1.409947in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.413854in}{0.640375in}}{\pgfqpoint{1.416049in}{0.645675in}}{\pgfqpoint{1.416049in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.416049in}{0.656725in}}{\pgfqpoint{1.413854in}{0.662025in}}{\pgfqpoint{1.409947in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.406040in}{0.669838in}}{\pgfqpoint{1.400741in}{0.672033in}}{\pgfqpoint{1.395216in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.389691in}{0.672033in}}{\pgfqpoint{1.384391in}{0.669838in}}{\pgfqpoint{1.380484in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.376577in}{0.662025in}}{\pgfqpoint{1.374382in}{0.656725in}}{\pgfqpoint{1.374382in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.374382in}{0.645675in}}{\pgfqpoint{1.376577in}{0.640375in}}{\pgfqpoint{1.380484in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.384391in}{0.632562in}}{\pgfqpoint{1.389691in}{0.630367in}}{\pgfqpoint{1.395216in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371074in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.376599in}{0.630367in}}{\pgfqpoint{1.381898in}{0.632562in}}{\pgfqpoint{1.385805in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.389712in}{0.640375in}}{\pgfqpoint{1.391907in}{0.645675in}}{\pgfqpoint{1.391907in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.391907in}{0.656725in}}{\pgfqpoint{1.389712in}{0.662025in}}{\pgfqpoint{1.385805in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.381898in}{0.669838in}}{\pgfqpoint{1.376599in}{0.672033in}}{\pgfqpoint{1.371074in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.365549in}{0.672033in}}{\pgfqpoint{1.360249in}{0.669838in}}{\pgfqpoint{1.356342in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.352435in}{0.662025in}}{\pgfqpoint{1.350240in}{0.656725in}}{\pgfqpoint{1.350240in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.350240in}{0.645675in}}{\pgfqpoint{1.352435in}{0.640375in}}{\pgfqpoint{1.356342in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.360249in}{0.632562in}}{\pgfqpoint{1.365549in}{0.630367in}}{\pgfqpoint{1.371074in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417708in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.423233in}{0.630367in}}{\pgfqpoint{1.428533in}{0.632562in}}{\pgfqpoint{1.432439in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.436346in}{0.640375in}}{\pgfqpoint{1.438541in}{0.645675in}}{\pgfqpoint{1.438541in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.438541in}{0.656725in}}{\pgfqpoint{1.436346in}{0.662025in}}{\pgfqpoint{1.432439in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.428533in}{0.669838in}}{\pgfqpoint{1.423233in}{0.672033in}}{\pgfqpoint{1.417708in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.412183in}{0.672033in}}{\pgfqpoint{1.406883in}{0.669838in}}{\pgfqpoint{1.402977in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.399070in}{0.662025in}}{\pgfqpoint{1.396875in}{0.656725in}}{\pgfqpoint{1.396875in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.396875in}{0.645675in}}{\pgfqpoint{1.399070in}{0.640375in}}{\pgfqpoint{1.402977in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.406883in}{0.632562in}}{\pgfqpoint{1.412183in}{0.630367in}}{\pgfqpoint{1.417708in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397993in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.403518in}{0.630367in}}{\pgfqpoint{1.408818in}{0.632562in}}{\pgfqpoint{1.412724in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.416631in}{0.640375in}}{\pgfqpoint{1.418826in}{0.645675in}}{\pgfqpoint{1.418826in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.418826in}{0.656725in}}{\pgfqpoint{1.416631in}{0.662025in}}{\pgfqpoint{1.412724in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.408818in}{0.669838in}}{\pgfqpoint{1.403518in}{0.672033in}}{\pgfqpoint{1.397993in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.392468in}{0.672033in}}{\pgfqpoint{1.387168in}{0.669838in}}{\pgfqpoint{1.383262in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.379355in}{0.662025in}}{\pgfqpoint{1.377160in}{0.656725in}}{\pgfqpoint{1.377160in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.377160in}{0.645675in}}{\pgfqpoint{1.379355in}{0.640375in}}{\pgfqpoint{1.383262in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.387168in}{0.632562in}}{\pgfqpoint{1.392468in}{0.630367in}}{\pgfqpoint{1.397993in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427406in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.432932in}{0.630367in}}{\pgfqpoint{1.438231in}{0.632562in}}{\pgfqpoint{1.442138in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.446045in}{0.640375in}}{\pgfqpoint{1.448240in}{0.645675in}}{\pgfqpoint{1.448240in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.448240in}{0.656725in}}{\pgfqpoint{1.446045in}{0.662025in}}{\pgfqpoint{1.442138in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.438231in}{0.669838in}}{\pgfqpoint{1.432932in}{0.672033in}}{\pgfqpoint{1.427406in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.421881in}{0.672033in}}{\pgfqpoint{1.416582in}{0.669838in}}{\pgfqpoint{1.412675in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.408768in}{0.662025in}}{\pgfqpoint{1.406573in}{0.656725in}}{\pgfqpoint{1.406573in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.406573in}{0.645675in}}{\pgfqpoint{1.408768in}{0.640375in}}{\pgfqpoint{1.412675in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.416582in}{0.632562in}}{\pgfqpoint{1.421881in}{0.630367in}}{\pgfqpoint{1.427406in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390546in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.396071in}{0.630367in}}{\pgfqpoint{1.401371in}{0.632562in}}{\pgfqpoint{1.405278in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.409184in}{0.640375in}}{\pgfqpoint{1.411380in}{0.645675in}}{\pgfqpoint{1.411380in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.411380in}{0.656725in}}{\pgfqpoint{1.409184in}{0.662025in}}{\pgfqpoint{1.405278in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.401371in}{0.669838in}}{\pgfqpoint{1.396071in}{0.672033in}}{\pgfqpoint{1.390546in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.385021in}{0.672033in}}{\pgfqpoint{1.379722in}{0.669838in}}{\pgfqpoint{1.375815in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.371908in}{0.662025in}}{\pgfqpoint{1.369713in}{0.656725in}}{\pgfqpoint{1.369713in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.369713in}{0.645675in}}{\pgfqpoint{1.371908in}{0.640375in}}{\pgfqpoint{1.375815in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.379722in}{0.632562in}}{\pgfqpoint{1.385021in}{0.630367in}}{\pgfqpoint{1.390546in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438043in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.443568in}{0.630367in}}{\pgfqpoint{1.448868in}{0.632562in}}{\pgfqpoint{1.452774in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.456681in}{0.640375in}}{\pgfqpoint{1.458876in}{0.645675in}}{\pgfqpoint{1.458876in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.458876in}{0.656725in}}{\pgfqpoint{1.456681in}{0.662025in}}{\pgfqpoint{1.452774in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.448868in}{0.669838in}}{\pgfqpoint{1.443568in}{0.672033in}}{\pgfqpoint{1.438043in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.432518in}{0.672033in}}{\pgfqpoint{1.427218in}{0.669838in}}{\pgfqpoint{1.423312in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.419405in}{0.662025in}}{\pgfqpoint{1.417210in}{0.656725in}}{\pgfqpoint{1.417210in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.417210in}{0.645675in}}{\pgfqpoint{1.419405in}{0.640375in}}{\pgfqpoint{1.423312in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.427218in}{0.632562in}}{\pgfqpoint{1.432518in}{0.630367in}}{\pgfqpoint{1.438043in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400432in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.405957in}{0.630367in}}{\pgfqpoint{1.411257in}{0.632562in}}{\pgfqpoint{1.415163in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.419070in}{0.640375in}}{\pgfqpoint{1.421265in}{0.645675in}}{\pgfqpoint{1.421265in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.421265in}{0.656725in}}{\pgfqpoint{1.419070in}{0.662025in}}{\pgfqpoint{1.415163in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.411257in}{0.669838in}}{\pgfqpoint{1.405957in}{0.672033in}}{\pgfqpoint{1.400432in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.394907in}{0.672033in}}{\pgfqpoint{1.389607in}{0.669838in}}{\pgfqpoint{1.385701in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.381794in}{0.662025in}}{\pgfqpoint{1.379599in}{0.656725in}}{\pgfqpoint{1.379599in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.379599in}{0.645675in}}{\pgfqpoint{1.381794in}{0.640375in}}{\pgfqpoint{1.385701in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.389607in}{0.632562in}}{\pgfqpoint{1.394907in}{0.630367in}}{\pgfqpoint{1.400432in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384607in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.390132in}{0.630367in}}{\pgfqpoint{1.395432in}{0.632562in}}{\pgfqpoint{1.399339in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.403246in}{0.640375in}}{\pgfqpoint{1.405441in}{0.645675in}}{\pgfqpoint{1.405441in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.405441in}{0.656725in}}{\pgfqpoint{1.403246in}{0.662025in}}{\pgfqpoint{1.399339in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.395432in}{0.669838in}}{\pgfqpoint{1.390132in}{0.672033in}}{\pgfqpoint{1.384607in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.379082in}{0.672033in}}{\pgfqpoint{1.373783in}{0.669838in}}{\pgfqpoint{1.369876in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.365969in}{0.662025in}}{\pgfqpoint{1.363774in}{0.656725in}}{\pgfqpoint{1.363774in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.363774in}{0.645675in}}{\pgfqpoint{1.365969in}{0.640375in}}{\pgfqpoint{1.369876in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.373783in}{0.632562in}}{\pgfqpoint{1.379082in}{0.630367in}}{\pgfqpoint{1.384607in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391790in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.397315in}{0.630367in}}{\pgfqpoint{1.402614in}{0.632562in}}{\pgfqpoint{1.406521in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.410428in}{0.640375in}}{\pgfqpoint{1.412623in}{0.645675in}}{\pgfqpoint{1.412623in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.412623in}{0.656725in}}{\pgfqpoint{1.410428in}{0.662025in}}{\pgfqpoint{1.406521in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.402614in}{0.669838in}}{\pgfqpoint{1.397315in}{0.672033in}}{\pgfqpoint{1.391790in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.386264in}{0.672033in}}{\pgfqpoint{1.380965in}{0.669838in}}{\pgfqpoint{1.377058in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.373151in}{0.662025in}}{\pgfqpoint{1.370956in}{0.656725in}}{\pgfqpoint{1.370956in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.370956in}{0.645675in}}{\pgfqpoint{1.373151in}{0.640375in}}{\pgfqpoint{1.377058in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.380965in}{0.632562in}}{\pgfqpoint{1.386264in}{0.630367in}}{\pgfqpoint{1.391790in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393643in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.399168in}{0.630367in}}{\pgfqpoint{1.404467in}{0.632562in}}{\pgfqpoint{1.408374in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.412281in}{0.640375in}}{\pgfqpoint{1.414476in}{0.645675in}}{\pgfqpoint{1.414476in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.414476in}{0.656725in}}{\pgfqpoint{1.412281in}{0.662025in}}{\pgfqpoint{1.408374in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.404467in}{0.669838in}}{\pgfqpoint{1.399168in}{0.672033in}}{\pgfqpoint{1.393643in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.388118in}{0.672033in}}{\pgfqpoint{1.382818in}{0.669838in}}{\pgfqpoint{1.378911in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.375004in}{0.662025in}}{\pgfqpoint{1.372809in}{0.656725in}}{\pgfqpoint{1.372809in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.372809in}{0.645675in}}{\pgfqpoint{1.375004in}{0.640375in}}{\pgfqpoint{1.378911in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.382818in}{0.632562in}}{\pgfqpoint{1.388118in}{0.630367in}}{\pgfqpoint{1.393643in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399381in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.404906in}{0.630367in}}{\pgfqpoint{1.410205in}{0.632562in}}{\pgfqpoint{1.414112in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.418019in}{0.640375in}}{\pgfqpoint{1.420214in}{0.645675in}}{\pgfqpoint{1.420214in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.420214in}{0.656725in}}{\pgfqpoint{1.418019in}{0.662025in}}{\pgfqpoint{1.414112in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.410205in}{0.669838in}}{\pgfqpoint{1.404906in}{0.672033in}}{\pgfqpoint{1.399381in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.393856in}{0.672033in}}{\pgfqpoint{1.388556in}{0.669838in}}{\pgfqpoint{1.384649in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.380742in}{0.662025in}}{\pgfqpoint{1.378547in}{0.656725in}}{\pgfqpoint{1.378547in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.378547in}{0.645675in}}{\pgfqpoint{1.380742in}{0.640375in}}{\pgfqpoint{1.384649in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.388556in}{0.632562in}}{\pgfqpoint{1.393856in}{0.630367in}}{\pgfqpoint{1.399381in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376750in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.382275in}{0.630367in}}{\pgfqpoint{1.387574in}{0.632562in}}{\pgfqpoint{1.391481in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.395388in}{0.640375in}}{\pgfqpoint{1.397583in}{0.645675in}}{\pgfqpoint{1.397583in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.397583in}{0.656725in}}{\pgfqpoint{1.395388in}{0.662025in}}{\pgfqpoint{1.391481in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.387574in}{0.669838in}}{\pgfqpoint{1.382275in}{0.672033in}}{\pgfqpoint{1.376750in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.371225in}{0.672033in}}{\pgfqpoint{1.365925in}{0.669838in}}{\pgfqpoint{1.362018in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.358111in}{0.662025in}}{\pgfqpoint{1.355916in}{0.656725in}}{\pgfqpoint{1.355916in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.355916in}{0.645675in}}{\pgfqpoint{1.358111in}{0.640375in}}{\pgfqpoint{1.362018in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.365925in}{0.632562in}}{\pgfqpoint{1.371225in}{0.630367in}}{\pgfqpoint{1.376750in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415438in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.420963in}{0.630367in}}{\pgfqpoint{1.426263in}{0.632562in}}{\pgfqpoint{1.430170in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.434076in}{0.640375in}}{\pgfqpoint{1.436272in}{0.645675in}}{\pgfqpoint{1.436272in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.436272in}{0.656725in}}{\pgfqpoint{1.434076in}{0.662025in}}{\pgfqpoint{1.430170in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.426263in}{0.669838in}}{\pgfqpoint{1.420963in}{0.672033in}}{\pgfqpoint{1.415438in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.409913in}{0.672033in}}{\pgfqpoint{1.404614in}{0.669838in}}{\pgfqpoint{1.400707in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.396800in}{0.662025in}}{\pgfqpoint{1.394605in}{0.656725in}}{\pgfqpoint{1.394605in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.394605in}{0.645675in}}{\pgfqpoint{1.396800in}{0.640375in}}{\pgfqpoint{1.400707in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.404614in}{0.632562in}}{\pgfqpoint{1.409913in}{0.630367in}}{\pgfqpoint{1.415438in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385622in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.391148in}{0.630367in}}{\pgfqpoint{1.396447in}{0.632562in}}{\pgfqpoint{1.400354in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.404261in}{0.640375in}}{\pgfqpoint{1.406456in}{0.645675in}}{\pgfqpoint{1.406456in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.406456in}{0.656725in}}{\pgfqpoint{1.404261in}{0.662025in}}{\pgfqpoint{1.400354in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.396447in}{0.669838in}}{\pgfqpoint{1.391148in}{0.672033in}}{\pgfqpoint{1.385622in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.380097in}{0.672033in}}{\pgfqpoint{1.374798in}{0.669838in}}{\pgfqpoint{1.370891in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.366984in}{0.662025in}}{\pgfqpoint{1.364789in}{0.656725in}}{\pgfqpoint{1.364789in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.364789in}{0.645675in}}{\pgfqpoint{1.366984in}{0.640375in}}{\pgfqpoint{1.370891in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.374798in}{0.632562in}}{\pgfqpoint{1.380097in}{0.630367in}}{\pgfqpoint{1.385622in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408863in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.414388in}{0.630367in}}{\pgfqpoint{1.419688in}{0.632562in}}{\pgfqpoint{1.423595in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.427501in}{0.640375in}}{\pgfqpoint{1.429696in}{0.645675in}}{\pgfqpoint{1.429696in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.429696in}{0.656725in}}{\pgfqpoint{1.427501in}{0.662025in}}{\pgfqpoint{1.423595in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.419688in}{0.669838in}}{\pgfqpoint{1.414388in}{0.672033in}}{\pgfqpoint{1.408863in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.403338in}{0.672033in}}{\pgfqpoint{1.398039in}{0.669838in}}{\pgfqpoint{1.394132in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.390225in}{0.662025in}}{\pgfqpoint{1.388030in}{0.656725in}}{\pgfqpoint{1.388030in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.388030in}{0.645675in}}{\pgfqpoint{1.390225in}{0.640375in}}{\pgfqpoint{1.394132in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.398039in}{0.632562in}}{\pgfqpoint{1.403338in}{0.630367in}}{\pgfqpoint{1.408863in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374206in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.379731in}{0.630367in}}{\pgfqpoint{1.385030in}{0.632562in}}{\pgfqpoint{1.388937in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.392844in}{0.640375in}}{\pgfqpoint{1.395039in}{0.645675in}}{\pgfqpoint{1.395039in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.395039in}{0.656725in}}{\pgfqpoint{1.392844in}{0.662025in}}{\pgfqpoint{1.388937in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.385030in}{0.669838in}}{\pgfqpoint{1.379731in}{0.672033in}}{\pgfqpoint{1.374206in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.368681in}{0.672033in}}{\pgfqpoint{1.363381in}{0.669838in}}{\pgfqpoint{1.359474in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.355567in}{0.662025in}}{\pgfqpoint{1.353372in}{0.656725in}}{\pgfqpoint{1.353372in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.353372in}{0.645675in}}{\pgfqpoint{1.355567in}{0.640375in}}{\pgfqpoint{1.359474in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.363381in}{0.632562in}}{\pgfqpoint{1.368681in}{0.630367in}}{\pgfqpoint{1.374206in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366838in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.372363in}{0.630367in}}{\pgfqpoint{1.377663in}{0.632562in}}{\pgfqpoint{1.381570in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.385476in}{0.640375in}}{\pgfqpoint{1.387672in}{0.645675in}}{\pgfqpoint{1.387672in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.387672in}{0.656725in}}{\pgfqpoint{1.385476in}{0.662025in}}{\pgfqpoint{1.381570in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.377663in}{0.669838in}}{\pgfqpoint{1.372363in}{0.672033in}}{\pgfqpoint{1.366838in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.361313in}{0.672033in}}{\pgfqpoint{1.356014in}{0.669838in}}{\pgfqpoint{1.352107in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.348200in}{0.662025in}}{\pgfqpoint{1.346005in}{0.656725in}}{\pgfqpoint{1.346005in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.346005in}{0.645675in}}{\pgfqpoint{1.348200in}{0.640375in}}{\pgfqpoint{1.352107in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.356014in}{0.632562in}}{\pgfqpoint{1.361313in}{0.630367in}}{\pgfqpoint{1.366838in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364360in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.369885in}{0.630367in}}{\pgfqpoint{1.375185in}{0.632562in}}{\pgfqpoint{1.379091in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.382998in}{0.640375in}}{\pgfqpoint{1.385193in}{0.645675in}}{\pgfqpoint{1.385193in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.385193in}{0.656725in}}{\pgfqpoint{1.382998in}{0.662025in}}{\pgfqpoint{1.379091in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.375185in}{0.669838in}}{\pgfqpoint{1.369885in}{0.672033in}}{\pgfqpoint{1.364360in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.358835in}{0.672033in}}{\pgfqpoint{1.353535in}{0.669838in}}{\pgfqpoint{1.349629in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.345722in}{0.662025in}}{\pgfqpoint{1.343527in}{0.656725in}}{\pgfqpoint{1.343527in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.343527in}{0.645675in}}{\pgfqpoint{1.345722in}{0.640375in}}{\pgfqpoint{1.349629in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.353535in}{0.632562in}}{\pgfqpoint{1.358835in}{0.630367in}}{\pgfqpoint{1.364360in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357097in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.362622in}{0.630367in}}{\pgfqpoint{1.367922in}{0.632562in}}{\pgfqpoint{1.371828in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.375735in}{0.640375in}}{\pgfqpoint{1.377930in}{0.645675in}}{\pgfqpoint{1.377930in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.377930in}{0.656725in}}{\pgfqpoint{1.375735in}{0.662025in}}{\pgfqpoint{1.371828in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.367922in}{0.669838in}}{\pgfqpoint{1.362622in}{0.672033in}}{\pgfqpoint{1.357097in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.351572in}{0.672033in}}{\pgfqpoint{1.346272in}{0.669838in}}{\pgfqpoint{1.342366in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.338459in}{0.662025in}}{\pgfqpoint{1.336264in}{0.656725in}}{\pgfqpoint{1.336264in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.336264in}{0.645675in}}{\pgfqpoint{1.338459in}{0.640375in}}{\pgfqpoint{1.342366in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.346272in}{0.632562in}}{\pgfqpoint{1.351572in}{0.630367in}}{\pgfqpoint{1.357097in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398334in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.403859in}{0.630367in}}{\pgfqpoint{1.409158in}{0.632562in}}{\pgfqpoint{1.413065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.416972in}{0.640375in}}{\pgfqpoint{1.419167in}{0.645675in}}{\pgfqpoint{1.419167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.419167in}{0.656725in}}{\pgfqpoint{1.416972in}{0.662025in}}{\pgfqpoint{1.413065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.409158in}{0.669838in}}{\pgfqpoint{1.403859in}{0.672033in}}{\pgfqpoint{1.398334in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.392809in}{0.672033in}}{\pgfqpoint{1.387509in}{0.669838in}}{\pgfqpoint{1.383602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.379696in}{0.662025in}}{\pgfqpoint{1.377501in}{0.656725in}}{\pgfqpoint{1.377501in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.377501in}{0.645675in}}{\pgfqpoint{1.379696in}{0.640375in}}{\pgfqpoint{1.383602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.387509in}{0.632562in}}{\pgfqpoint{1.392809in}{0.630367in}}{\pgfqpoint{1.398334in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386613in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.392138in}{0.630367in}}{\pgfqpoint{1.397438in}{0.632562in}}{\pgfqpoint{1.401344in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.405251in}{0.640375in}}{\pgfqpoint{1.407446in}{0.645675in}}{\pgfqpoint{1.407446in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.407446in}{0.656725in}}{\pgfqpoint{1.405251in}{0.662025in}}{\pgfqpoint{1.401344in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.397438in}{0.669838in}}{\pgfqpoint{1.392138in}{0.672033in}}{\pgfqpoint{1.386613in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.381088in}{0.672033in}}{\pgfqpoint{1.375789in}{0.669838in}}{\pgfqpoint{1.371882in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.367975in}{0.662025in}}{\pgfqpoint{1.365780in}{0.656725in}}{\pgfqpoint{1.365780in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.365780in}{0.645675in}}{\pgfqpoint{1.367975in}{0.640375in}}{\pgfqpoint{1.371882in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.375789in}{0.632562in}}{\pgfqpoint{1.381088in}{0.630367in}}{\pgfqpoint{1.386613in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413081in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.418606in}{0.630367in}}{\pgfqpoint{1.423906in}{0.632562in}}{\pgfqpoint{1.427813in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.431720in}{0.640375in}}{\pgfqpoint{1.433915in}{0.645675in}}{\pgfqpoint{1.433915in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.433915in}{0.656725in}}{\pgfqpoint{1.431720in}{0.662025in}}{\pgfqpoint{1.427813in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.423906in}{0.669838in}}{\pgfqpoint{1.418606in}{0.672033in}}{\pgfqpoint{1.413081in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.407556in}{0.672033in}}{\pgfqpoint{1.402257in}{0.669838in}}{\pgfqpoint{1.398350in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.394443in}{0.662025in}}{\pgfqpoint{1.392248in}{0.656725in}}{\pgfqpoint{1.392248in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.392248in}{0.645675in}}{\pgfqpoint{1.394443in}{0.640375in}}{\pgfqpoint{1.398350in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.402257in}{0.632562in}}{\pgfqpoint{1.407556in}{0.630367in}}{\pgfqpoint{1.413081in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393451in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.398976in}{0.630367in}}{\pgfqpoint{1.404275in}{0.632562in}}{\pgfqpoint{1.408182in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.412089in}{0.640375in}}{\pgfqpoint{1.414284in}{0.645675in}}{\pgfqpoint{1.414284in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.414284in}{0.656725in}}{\pgfqpoint{1.412089in}{0.662025in}}{\pgfqpoint{1.408182in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.404275in}{0.669838in}}{\pgfqpoint{1.398976in}{0.672033in}}{\pgfqpoint{1.393451in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.387926in}{0.672033in}}{\pgfqpoint{1.382626in}{0.669838in}}{\pgfqpoint{1.378719in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.374813in}{0.662025in}}{\pgfqpoint{1.372617in}{0.656725in}}{\pgfqpoint{1.372617in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.372617in}{0.645675in}}{\pgfqpoint{1.374813in}{0.640375in}}{\pgfqpoint{1.378719in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.382626in}{0.632562in}}{\pgfqpoint{1.387926in}{0.630367in}}{\pgfqpoint{1.393451in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421337in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.426862in}{0.630367in}}{\pgfqpoint{1.432162in}{0.632562in}}{\pgfqpoint{1.436069in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.439975in}{0.640375in}}{\pgfqpoint{1.442171in}{0.645675in}}{\pgfqpoint{1.442171in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.442171in}{0.656725in}}{\pgfqpoint{1.439975in}{0.662025in}}{\pgfqpoint{1.436069in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.432162in}{0.669838in}}{\pgfqpoint{1.426862in}{0.672033in}}{\pgfqpoint{1.421337in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.415812in}{0.672033in}}{\pgfqpoint{1.410513in}{0.669838in}}{\pgfqpoint{1.406606in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.402699in}{0.662025in}}{\pgfqpoint{1.400504in}{0.656725in}}{\pgfqpoint{1.400504in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.400504in}{0.645675in}}{\pgfqpoint{1.402699in}{0.640375in}}{\pgfqpoint{1.406606in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.410513in}{0.632562in}}{\pgfqpoint{1.415812in}{0.630367in}}{\pgfqpoint{1.421337in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382173in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.387698in}{0.630367in}}{\pgfqpoint{1.392997in}{0.632562in}}{\pgfqpoint{1.396904in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.400811in}{0.640375in}}{\pgfqpoint{1.403006in}{0.645675in}}{\pgfqpoint{1.403006in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.403006in}{0.656725in}}{\pgfqpoint{1.400811in}{0.662025in}}{\pgfqpoint{1.396904in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.392997in}{0.669838in}}{\pgfqpoint{1.387698in}{0.672033in}}{\pgfqpoint{1.382173in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.376648in}{0.672033in}}{\pgfqpoint{1.371348in}{0.669838in}}{\pgfqpoint{1.367441in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.363535in}{0.662025in}}{\pgfqpoint{1.361340in}{0.656725in}}{\pgfqpoint{1.361340in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.361340in}{0.645675in}}{\pgfqpoint{1.363535in}{0.640375in}}{\pgfqpoint{1.367441in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.371348in}{0.632562in}}{\pgfqpoint{1.376648in}{0.630367in}}{\pgfqpoint{1.382173in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368920in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.374445in}{0.630367in}}{\pgfqpoint{1.379745in}{0.632562in}}{\pgfqpoint{1.383651in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.387558in}{0.640375in}}{\pgfqpoint{1.389753in}{0.645675in}}{\pgfqpoint{1.389753in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.389753in}{0.656725in}}{\pgfqpoint{1.387558in}{0.662025in}}{\pgfqpoint{1.383651in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.379745in}{0.669838in}}{\pgfqpoint{1.374445in}{0.672033in}}{\pgfqpoint{1.368920in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.363395in}{0.672033in}}{\pgfqpoint{1.358095in}{0.669838in}}{\pgfqpoint{1.354189in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.350282in}{0.662025in}}{\pgfqpoint{1.348087in}{0.656725in}}{\pgfqpoint{1.348087in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.348087in}{0.645675in}}{\pgfqpoint{1.350282in}{0.640375in}}{\pgfqpoint{1.354189in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.358095in}{0.632562in}}{\pgfqpoint{1.363395in}{0.630367in}}{\pgfqpoint{1.368920in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406791in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.412316in}{0.630367in}}{\pgfqpoint{1.417615in}{0.632562in}}{\pgfqpoint{1.421522in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.425429in}{0.640375in}}{\pgfqpoint{1.427624in}{0.645675in}}{\pgfqpoint{1.427624in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.427624in}{0.656725in}}{\pgfqpoint{1.425429in}{0.662025in}}{\pgfqpoint{1.421522in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.417615in}{0.669838in}}{\pgfqpoint{1.412316in}{0.672033in}}{\pgfqpoint{1.406791in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.401266in}{0.672033in}}{\pgfqpoint{1.395966in}{0.669838in}}{\pgfqpoint{1.392059in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.388153in}{0.662025in}}{\pgfqpoint{1.385957in}{0.656725in}}{\pgfqpoint{1.385957in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.385957in}{0.645675in}}{\pgfqpoint{1.388153in}{0.640375in}}{\pgfqpoint{1.392059in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.395966in}{0.632562in}}{\pgfqpoint{1.401266in}{0.630367in}}{\pgfqpoint{1.406791in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353519in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.359044in}{0.630367in}}{\pgfqpoint{1.364344in}{0.632562in}}{\pgfqpoint{1.368251in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.372158in}{0.640375in}}{\pgfqpoint{1.374353in}{0.645675in}}{\pgfqpoint{1.374353in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.374353in}{0.656725in}}{\pgfqpoint{1.372158in}{0.662025in}}{\pgfqpoint{1.368251in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.364344in}{0.669838in}}{\pgfqpoint{1.359044in}{0.672033in}}{\pgfqpoint{1.353519in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.347994in}{0.672033in}}{\pgfqpoint{1.342695in}{0.669838in}}{\pgfqpoint{1.338788in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.334881in}{0.662025in}}{\pgfqpoint{1.332686in}{0.656725in}}{\pgfqpoint{1.332686in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.332686in}{0.645675in}}{\pgfqpoint{1.334881in}{0.640375in}}{\pgfqpoint{1.338788in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.342695in}{0.632562in}}{\pgfqpoint{1.347994in}{0.630367in}}{\pgfqpoint{1.353519in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400885in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.406410in}{0.630367in}}{\pgfqpoint{1.411710in}{0.632562in}}{\pgfqpoint{1.415617in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.419524in}{0.640375in}}{\pgfqpoint{1.421719in}{0.645675in}}{\pgfqpoint{1.421719in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.421719in}{0.656725in}}{\pgfqpoint{1.419524in}{0.662025in}}{\pgfqpoint{1.415617in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.411710in}{0.669838in}}{\pgfqpoint{1.406410in}{0.672033in}}{\pgfqpoint{1.400885in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.395360in}{0.672033in}}{\pgfqpoint{1.390061in}{0.669838in}}{\pgfqpoint{1.386154in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.382247in}{0.662025in}}{\pgfqpoint{1.380052in}{0.656725in}}{\pgfqpoint{1.380052in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.380052in}{0.645675in}}{\pgfqpoint{1.382247in}{0.640375in}}{\pgfqpoint{1.386154in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.390061in}{0.632562in}}{\pgfqpoint{1.395360in}{0.630367in}}{\pgfqpoint{1.400885in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385558in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.391083in}{0.630367in}}{\pgfqpoint{1.396383in}{0.632562in}}{\pgfqpoint{1.400290in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.404196in}{0.640375in}}{\pgfqpoint{1.406392in}{0.645675in}}{\pgfqpoint{1.406392in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.406392in}{0.656725in}}{\pgfqpoint{1.404196in}{0.662025in}}{\pgfqpoint{1.400290in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.396383in}{0.669838in}}{\pgfqpoint{1.391083in}{0.672033in}}{\pgfqpoint{1.385558in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.380033in}{0.672033in}}{\pgfqpoint{1.374734in}{0.669838in}}{\pgfqpoint{1.370827in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.366920in}{0.662025in}}{\pgfqpoint{1.364725in}{0.656725in}}{\pgfqpoint{1.364725in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.364725in}{0.645675in}}{\pgfqpoint{1.366920in}{0.640375in}}{\pgfqpoint{1.370827in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.374734in}{0.632562in}}{\pgfqpoint{1.380033in}{0.630367in}}{\pgfqpoint{1.385558in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372480in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.378005in}{0.630367in}}{\pgfqpoint{1.383305in}{0.632562in}}{\pgfqpoint{1.387212in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.391118in}{0.640375in}}{\pgfqpoint{1.393314in}{0.645675in}}{\pgfqpoint{1.393314in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.393314in}{0.656725in}}{\pgfqpoint{1.391118in}{0.662025in}}{\pgfqpoint{1.387212in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.383305in}{0.669838in}}{\pgfqpoint{1.378005in}{0.672033in}}{\pgfqpoint{1.372480in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.366955in}{0.672033in}}{\pgfqpoint{1.361656in}{0.669838in}}{\pgfqpoint{1.357749in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.353842in}{0.662025in}}{\pgfqpoint{1.351647in}{0.656725in}}{\pgfqpoint{1.351647in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.351647in}{0.645675in}}{\pgfqpoint{1.353842in}{0.640375in}}{\pgfqpoint{1.357749in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.361656in}{0.632562in}}{\pgfqpoint{1.366955in}{0.630367in}}{\pgfqpoint{1.372480in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407115in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.412640in}{0.630367in}}{\pgfqpoint{1.417940in}{0.632562in}}{\pgfqpoint{1.421846in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.425753in}{0.640375in}}{\pgfqpoint{1.427948in}{0.645675in}}{\pgfqpoint{1.427948in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.427948in}{0.656725in}}{\pgfqpoint{1.425753in}{0.662025in}}{\pgfqpoint{1.421846in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.417940in}{0.669838in}}{\pgfqpoint{1.412640in}{0.672033in}}{\pgfqpoint{1.407115in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.401590in}{0.672033in}}{\pgfqpoint{1.396290in}{0.669838in}}{\pgfqpoint{1.392384in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.388477in}{0.662025in}}{\pgfqpoint{1.386282in}{0.656725in}}{\pgfqpoint{1.386282in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.386282in}{0.645675in}}{\pgfqpoint{1.388477in}{0.640375in}}{\pgfqpoint{1.392384in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.396290in}{0.632562in}}{\pgfqpoint{1.401590in}{0.630367in}}{\pgfqpoint{1.407115in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401186in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.406711in}{0.630367in}}{\pgfqpoint{1.412010in}{0.632562in}}{\pgfqpoint{1.415917in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.419824in}{0.640375in}}{\pgfqpoint{1.422019in}{0.645675in}}{\pgfqpoint{1.422019in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.422019in}{0.656725in}}{\pgfqpoint{1.419824in}{0.662025in}}{\pgfqpoint{1.415917in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.412010in}{0.669838in}}{\pgfqpoint{1.406711in}{0.672033in}}{\pgfqpoint{1.401186in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.395661in}{0.672033in}}{\pgfqpoint{1.390361in}{0.669838in}}{\pgfqpoint{1.386454in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.382547in}{0.662025in}}{\pgfqpoint{1.380352in}{0.656725in}}{\pgfqpoint{1.380352in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.380352in}{0.645675in}}{\pgfqpoint{1.382547in}{0.640375in}}{\pgfqpoint{1.386454in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.390361in}{0.632562in}}{\pgfqpoint{1.395661in}{0.630367in}}{\pgfqpoint{1.401186in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396061in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.401586in}{0.630367in}}{\pgfqpoint{1.406886in}{0.632562in}}{\pgfqpoint{1.410793in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.414700in}{0.640375in}}{\pgfqpoint{1.416895in}{0.645675in}}{\pgfqpoint{1.416895in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.416895in}{0.656725in}}{\pgfqpoint{1.414700in}{0.662025in}}{\pgfqpoint{1.410793in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.406886in}{0.669838in}}{\pgfqpoint{1.401586in}{0.672033in}}{\pgfqpoint{1.396061in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.390536in}{0.672033in}}{\pgfqpoint{1.385237in}{0.669838in}}{\pgfqpoint{1.381330in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.377423in}{0.662025in}}{\pgfqpoint{1.375228in}{0.656725in}}{\pgfqpoint{1.375228in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.375228in}{0.645675in}}{\pgfqpoint{1.377423in}{0.640375in}}{\pgfqpoint{1.381330in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.385237in}{0.632562in}}{\pgfqpoint{1.390536in}{0.630367in}}{\pgfqpoint{1.396061in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376516in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.382041in}{0.630367in}}{\pgfqpoint{1.387341in}{0.632562in}}{\pgfqpoint{1.391248in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.395155in}{0.640375in}}{\pgfqpoint{1.397350in}{0.645675in}}{\pgfqpoint{1.397350in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.397350in}{0.656725in}}{\pgfqpoint{1.395155in}{0.662025in}}{\pgfqpoint{1.391248in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.387341in}{0.669838in}}{\pgfqpoint{1.382041in}{0.672033in}}{\pgfqpoint{1.376516in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.370991in}{0.672033in}}{\pgfqpoint{1.365692in}{0.669838in}}{\pgfqpoint{1.361785in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.357878in}{0.662025in}}{\pgfqpoint{1.355683in}{0.656725in}}{\pgfqpoint{1.355683in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.355683in}{0.645675in}}{\pgfqpoint{1.357878in}{0.640375in}}{\pgfqpoint{1.361785in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.365692in}{0.632562in}}{\pgfqpoint{1.370991in}{0.630367in}}{\pgfqpoint{1.376516in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417479in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.423004in}{0.630367in}}{\pgfqpoint{1.428303in}{0.632562in}}{\pgfqpoint{1.432210in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.436117in}{0.640375in}}{\pgfqpoint{1.438312in}{0.645675in}}{\pgfqpoint{1.438312in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.438312in}{0.656725in}}{\pgfqpoint{1.436117in}{0.662025in}}{\pgfqpoint{1.432210in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.428303in}{0.669838in}}{\pgfqpoint{1.423004in}{0.672033in}}{\pgfqpoint{1.417479in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.411954in}{0.672033in}}{\pgfqpoint{1.406654in}{0.669838in}}{\pgfqpoint{1.402747in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.398841in}{0.662025in}}{\pgfqpoint{1.396645in}{0.656725in}}{\pgfqpoint{1.396645in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.396645in}{0.645675in}}{\pgfqpoint{1.398841in}{0.640375in}}{\pgfqpoint{1.402747in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.406654in}{0.632562in}}{\pgfqpoint{1.411954in}{0.630367in}}{\pgfqpoint{1.417479in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358280in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.363805in}{0.630367in}}{\pgfqpoint{1.369104in}{0.632562in}}{\pgfqpoint{1.373011in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.376918in}{0.640375in}}{\pgfqpoint{1.379113in}{0.645675in}}{\pgfqpoint{1.379113in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.379113in}{0.656725in}}{\pgfqpoint{1.376918in}{0.662025in}}{\pgfqpoint{1.373011in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.369104in}{0.669838in}}{\pgfqpoint{1.363805in}{0.672033in}}{\pgfqpoint{1.358280in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.352755in}{0.672033in}}{\pgfqpoint{1.347455in}{0.669838in}}{\pgfqpoint{1.343548in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.339642in}{0.662025in}}{\pgfqpoint{1.337447in}{0.656725in}}{\pgfqpoint{1.337447in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.337447in}{0.645675in}}{\pgfqpoint{1.339642in}{0.640375in}}{\pgfqpoint{1.343548in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.347455in}{0.632562in}}{\pgfqpoint{1.352755in}{0.630367in}}{\pgfqpoint{1.358280in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401184in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.406709in}{0.630367in}}{\pgfqpoint{1.412008in}{0.632562in}}{\pgfqpoint{1.415915in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.419822in}{0.640375in}}{\pgfqpoint{1.422017in}{0.645675in}}{\pgfqpoint{1.422017in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.422017in}{0.656725in}}{\pgfqpoint{1.419822in}{0.662025in}}{\pgfqpoint{1.415915in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.412008in}{0.669838in}}{\pgfqpoint{1.406709in}{0.672033in}}{\pgfqpoint{1.401184in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.395659in}{0.672033in}}{\pgfqpoint{1.390359in}{0.669838in}}{\pgfqpoint{1.386452in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.382546in}{0.662025in}}{\pgfqpoint{1.380350in}{0.656725in}}{\pgfqpoint{1.380350in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.380350in}{0.645675in}}{\pgfqpoint{1.382546in}{0.640375in}}{\pgfqpoint{1.386452in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.390359in}{0.632562in}}{\pgfqpoint{1.395659in}{0.630367in}}{\pgfqpoint{1.401184in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398727in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.404252in}{0.630367in}}{\pgfqpoint{1.409551in}{0.632562in}}{\pgfqpoint{1.413458in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.417365in}{0.640375in}}{\pgfqpoint{1.419560in}{0.645675in}}{\pgfqpoint{1.419560in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.419560in}{0.656725in}}{\pgfqpoint{1.417365in}{0.662025in}}{\pgfqpoint{1.413458in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.409551in}{0.669838in}}{\pgfqpoint{1.404252in}{0.672033in}}{\pgfqpoint{1.398727in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.393202in}{0.672033in}}{\pgfqpoint{1.387902in}{0.669838in}}{\pgfqpoint{1.383995in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.380089in}{0.662025in}}{\pgfqpoint{1.377893in}{0.656725in}}{\pgfqpoint{1.377893in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.377893in}{0.645675in}}{\pgfqpoint{1.380089in}{0.640375in}}{\pgfqpoint{1.383995in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.387902in}{0.632562in}}{\pgfqpoint{1.393202in}{0.630367in}}{\pgfqpoint{1.398727in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395166in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.400691in}{0.630367in}}{\pgfqpoint{1.405990in}{0.632562in}}{\pgfqpoint{1.409897in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.413804in}{0.640375in}}{\pgfqpoint{1.415999in}{0.645675in}}{\pgfqpoint{1.415999in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.415999in}{0.656725in}}{\pgfqpoint{1.413804in}{0.662025in}}{\pgfqpoint{1.409897in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.405990in}{0.669838in}}{\pgfqpoint{1.400691in}{0.672033in}}{\pgfqpoint{1.395166in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.389641in}{0.672033in}}{\pgfqpoint{1.384341in}{0.669838in}}{\pgfqpoint{1.380434in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.376528in}{0.662025in}}{\pgfqpoint{1.374332in}{0.656725in}}{\pgfqpoint{1.374332in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.374332in}{0.645675in}}{\pgfqpoint{1.376528in}{0.640375in}}{\pgfqpoint{1.380434in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.384341in}{0.632562in}}{\pgfqpoint{1.389641in}{0.630367in}}{\pgfqpoint{1.395166in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396915in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.402440in}{0.630367in}}{\pgfqpoint{1.407739in}{0.632562in}}{\pgfqpoint{1.411646in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.415553in}{0.640375in}}{\pgfqpoint{1.417748in}{0.645675in}}{\pgfqpoint{1.417748in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.417748in}{0.656725in}}{\pgfqpoint{1.415553in}{0.662025in}}{\pgfqpoint{1.411646in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.407739in}{0.669838in}}{\pgfqpoint{1.402440in}{0.672033in}}{\pgfqpoint{1.396915in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.391390in}{0.672033in}}{\pgfqpoint{1.386090in}{0.669838in}}{\pgfqpoint{1.382183in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.378277in}{0.662025in}}{\pgfqpoint{1.376082in}{0.656725in}}{\pgfqpoint{1.376082in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.376082in}{0.645675in}}{\pgfqpoint{1.378277in}{0.640375in}}{\pgfqpoint{1.382183in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.386090in}{0.632562in}}{\pgfqpoint{1.391390in}{0.630367in}}{\pgfqpoint{1.396915in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406031in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.411556in}{0.630367in}}{\pgfqpoint{1.416855in}{0.632562in}}{\pgfqpoint{1.420762in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{0.640375in}}{\pgfqpoint{1.426864in}{0.645675in}}{\pgfqpoint{1.426864in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.426864in}{0.656725in}}{\pgfqpoint{1.424669in}{0.662025in}}{\pgfqpoint{1.420762in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.416855in}{0.669838in}}{\pgfqpoint{1.411556in}{0.672033in}}{\pgfqpoint{1.406031in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.400505in}{0.672033in}}{\pgfqpoint{1.395206in}{0.669838in}}{\pgfqpoint{1.391299in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.387392in}{0.662025in}}{\pgfqpoint{1.385197in}{0.656725in}}{\pgfqpoint{1.385197in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.385197in}{0.645675in}}{\pgfqpoint{1.387392in}{0.640375in}}{\pgfqpoint{1.391299in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.395206in}{0.632562in}}{\pgfqpoint{1.400505in}{0.630367in}}{\pgfqpoint{1.406031in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377886in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.383412in}{0.630367in}}{\pgfqpoint{1.388711in}{0.632562in}}{\pgfqpoint{1.392618in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.396525in}{0.640375in}}{\pgfqpoint{1.398720in}{0.645675in}}{\pgfqpoint{1.398720in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.398720in}{0.656725in}}{\pgfqpoint{1.396525in}{0.662025in}}{\pgfqpoint{1.392618in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.388711in}{0.669838in}}{\pgfqpoint{1.383412in}{0.672033in}}{\pgfqpoint{1.377886in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.372361in}{0.672033in}}{\pgfqpoint{1.367062in}{0.669838in}}{\pgfqpoint{1.363155in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.359248in}{0.662025in}}{\pgfqpoint{1.357053in}{0.656725in}}{\pgfqpoint{1.357053in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.357053in}{0.645675in}}{\pgfqpoint{1.359248in}{0.640375in}}{\pgfqpoint{1.363155in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.367062in}{0.632562in}}{\pgfqpoint{1.372361in}{0.630367in}}{\pgfqpoint{1.377886in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403836in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.409361in}{0.630367in}}{\pgfqpoint{1.414660in}{0.632562in}}{\pgfqpoint{1.418567in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.422474in}{0.640375in}}{\pgfqpoint{1.424669in}{0.645675in}}{\pgfqpoint{1.424669in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.424669in}{0.656725in}}{\pgfqpoint{1.422474in}{0.662025in}}{\pgfqpoint{1.418567in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.414660in}{0.669838in}}{\pgfqpoint{1.409361in}{0.672033in}}{\pgfqpoint{1.403836in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.398311in}{0.672033in}}{\pgfqpoint{1.393011in}{0.669838in}}{\pgfqpoint{1.389104in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.385198in}{0.662025in}}{\pgfqpoint{1.383002in}{0.656725in}}{\pgfqpoint{1.383002in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.383002in}{0.645675in}}{\pgfqpoint{1.385198in}{0.640375in}}{\pgfqpoint{1.389104in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.393011in}{0.632562in}}{\pgfqpoint{1.398311in}{0.630367in}}{\pgfqpoint{1.403836in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414258in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.419783in}{0.630367in}}{\pgfqpoint{1.425083in}{0.632562in}}{\pgfqpoint{1.428990in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.432897in}{0.640375in}}{\pgfqpoint{1.435092in}{0.645675in}}{\pgfqpoint{1.435092in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.435092in}{0.656725in}}{\pgfqpoint{1.432897in}{0.662025in}}{\pgfqpoint{1.428990in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.425083in}{0.669838in}}{\pgfqpoint{1.419783in}{0.672033in}}{\pgfqpoint{1.414258in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.408733in}{0.672033in}}{\pgfqpoint{1.403434in}{0.669838in}}{\pgfqpoint{1.399527in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.395620in}{0.662025in}}{\pgfqpoint{1.393425in}{0.656725in}}{\pgfqpoint{1.393425in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.393425in}{0.645675in}}{\pgfqpoint{1.395620in}{0.640375in}}{\pgfqpoint{1.399527in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.403434in}{0.632562in}}{\pgfqpoint{1.408733in}{0.630367in}}{\pgfqpoint{1.414258in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383902in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.389427in}{0.630367in}}{\pgfqpoint{1.394726in}{0.632562in}}{\pgfqpoint{1.398633in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.402540in}{0.640375in}}{\pgfqpoint{1.404735in}{0.645675in}}{\pgfqpoint{1.404735in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.404735in}{0.656725in}}{\pgfqpoint{1.402540in}{0.662025in}}{\pgfqpoint{1.398633in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.394726in}{0.669838in}}{\pgfqpoint{1.389427in}{0.672033in}}{\pgfqpoint{1.383902in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.378377in}{0.672033in}}{\pgfqpoint{1.373077in}{0.669838in}}{\pgfqpoint{1.369170in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.365264in}{0.662025in}}{\pgfqpoint{1.363068in}{0.656725in}}{\pgfqpoint{1.363068in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.363068in}{0.645675in}}{\pgfqpoint{1.365264in}{0.640375in}}{\pgfqpoint{1.369170in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.373077in}{0.632562in}}{\pgfqpoint{1.378377in}{0.630367in}}{\pgfqpoint{1.383902in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420270in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.425795in}{0.630367in}}{\pgfqpoint{1.431095in}{0.632562in}}{\pgfqpoint{1.435002in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.438909in}{0.640375in}}{\pgfqpoint{1.441104in}{0.645675in}}{\pgfqpoint{1.441104in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.441104in}{0.656725in}}{\pgfqpoint{1.438909in}{0.662025in}}{\pgfqpoint{1.435002in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.431095in}{0.669838in}}{\pgfqpoint{1.425795in}{0.672033in}}{\pgfqpoint{1.420270in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.414745in}{0.672033in}}{\pgfqpoint{1.409446in}{0.669838in}}{\pgfqpoint{1.405539in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.401632in}{0.662025in}}{\pgfqpoint{1.399437in}{0.656725in}}{\pgfqpoint{1.399437in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.399437in}{0.645675in}}{\pgfqpoint{1.401632in}{0.640375in}}{\pgfqpoint{1.405539in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.409446in}{0.632562in}}{\pgfqpoint{1.414745in}{0.630367in}}{\pgfqpoint{1.420270in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400423in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.405948in}{0.630367in}}{\pgfqpoint{1.411248in}{0.632562in}}{\pgfqpoint{1.415154in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.419061in}{0.640375in}}{\pgfqpoint{1.421256in}{0.645675in}}{\pgfqpoint{1.421256in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.421256in}{0.656725in}}{\pgfqpoint{1.419061in}{0.662025in}}{\pgfqpoint{1.415154in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.411248in}{0.669838in}}{\pgfqpoint{1.405948in}{0.672033in}}{\pgfqpoint{1.400423in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.394898in}{0.672033in}}{\pgfqpoint{1.389598in}{0.669838in}}{\pgfqpoint{1.385692in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.381785in}{0.662025in}}{\pgfqpoint{1.379590in}{0.656725in}}{\pgfqpoint{1.379590in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.379590in}{0.645675in}}{\pgfqpoint{1.381785in}{0.640375in}}{\pgfqpoint{1.385692in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.389598in}{0.632562in}}{\pgfqpoint{1.394898in}{0.630367in}}{\pgfqpoint{1.400423in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381967in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.387492in}{0.630367in}}{\pgfqpoint{1.392791in}{0.632562in}}{\pgfqpoint{1.396698in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.400605in}{0.640375in}}{\pgfqpoint{1.402800in}{0.645675in}}{\pgfqpoint{1.402800in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.402800in}{0.656725in}}{\pgfqpoint{1.400605in}{0.662025in}}{\pgfqpoint{1.396698in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.392791in}{0.669838in}}{\pgfqpoint{1.387492in}{0.672033in}}{\pgfqpoint{1.381967in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.376442in}{0.672033in}}{\pgfqpoint{1.371142in}{0.669838in}}{\pgfqpoint{1.367235in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.363329in}{0.662025in}}{\pgfqpoint{1.361133in}{0.656725in}}{\pgfqpoint{1.361133in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.361133in}{0.645675in}}{\pgfqpoint{1.363329in}{0.640375in}}{\pgfqpoint{1.367235in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.371142in}{0.632562in}}{\pgfqpoint{1.376442in}{0.630367in}}{\pgfqpoint{1.381967in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417207in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.422732in}{0.630367in}}{\pgfqpoint{1.428032in}{0.632562in}}{\pgfqpoint{1.431939in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.435845in}{0.640375in}}{\pgfqpoint{1.438041in}{0.645675in}}{\pgfqpoint{1.438041in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.438041in}{0.656725in}}{\pgfqpoint{1.435845in}{0.662025in}}{\pgfqpoint{1.431939in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.428032in}{0.669838in}}{\pgfqpoint{1.422732in}{0.672033in}}{\pgfqpoint{1.417207in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.411682in}{0.672033in}}{\pgfqpoint{1.406383in}{0.669838in}}{\pgfqpoint{1.402476in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.398569in}{0.662025in}}{\pgfqpoint{1.396374in}{0.656725in}}{\pgfqpoint{1.396374in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.396374in}{0.645675in}}{\pgfqpoint{1.398569in}{0.640375in}}{\pgfqpoint{1.402476in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.406383in}{0.632562in}}{\pgfqpoint{1.411682in}{0.630367in}}{\pgfqpoint{1.417207in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417235in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.422760in}{0.630367in}}{\pgfqpoint{1.428059in}{0.632562in}}{\pgfqpoint{1.431966in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.435873in}{0.640375in}}{\pgfqpoint{1.438068in}{0.645675in}}{\pgfqpoint{1.438068in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.438068in}{0.656725in}}{\pgfqpoint{1.435873in}{0.662025in}}{\pgfqpoint{1.431966in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.428059in}{0.669838in}}{\pgfqpoint{1.422760in}{0.672033in}}{\pgfqpoint{1.417235in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.411710in}{0.672033in}}{\pgfqpoint{1.406410in}{0.669838in}}{\pgfqpoint{1.402503in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.398597in}{0.662025in}}{\pgfqpoint{1.396401in}{0.656725in}}{\pgfqpoint{1.396401in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.396401in}{0.645675in}}{\pgfqpoint{1.398597in}{0.640375in}}{\pgfqpoint{1.402503in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.406410in}{0.632562in}}{\pgfqpoint{1.411710in}{0.630367in}}{\pgfqpoint{1.417235in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399921in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.405446in}{0.630367in}}{\pgfqpoint{1.410746in}{0.632562in}}{\pgfqpoint{1.414653in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.418560in}{0.640375in}}{\pgfqpoint{1.420755in}{0.645675in}}{\pgfqpoint{1.420755in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.420755in}{0.656725in}}{\pgfqpoint{1.418560in}{0.662025in}}{\pgfqpoint{1.414653in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.410746in}{0.669838in}}{\pgfqpoint{1.405446in}{0.672033in}}{\pgfqpoint{1.399921in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.394396in}{0.672033in}}{\pgfqpoint{1.389097in}{0.669838in}}{\pgfqpoint{1.385190in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.381283in}{0.662025in}}{\pgfqpoint{1.379088in}{0.656725in}}{\pgfqpoint{1.379088in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.379088in}{0.645675in}}{\pgfqpoint{1.381283in}{0.640375in}}{\pgfqpoint{1.385190in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.389097in}{0.632562in}}{\pgfqpoint{1.394396in}{0.630367in}}{\pgfqpoint{1.399921in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409400in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.414925in}{0.630367in}}{\pgfqpoint{1.420224in}{0.632562in}}{\pgfqpoint{1.424131in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.428038in}{0.640375in}}{\pgfqpoint{1.430233in}{0.645675in}}{\pgfqpoint{1.430233in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.430233in}{0.656725in}}{\pgfqpoint{1.428038in}{0.662025in}}{\pgfqpoint{1.424131in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.420224in}{0.669838in}}{\pgfqpoint{1.414925in}{0.672033in}}{\pgfqpoint{1.409400in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.403875in}{0.672033in}}{\pgfqpoint{1.398575in}{0.669838in}}{\pgfqpoint{1.394668in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.390761in}{0.662025in}}{\pgfqpoint{1.388566in}{0.656725in}}{\pgfqpoint{1.388566in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.388566in}{0.645675in}}{\pgfqpoint{1.390761in}{0.640375in}}{\pgfqpoint{1.394668in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.398575in}{0.632562in}}{\pgfqpoint{1.403875in}{0.630367in}}{\pgfqpoint{1.409400in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368885in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.374410in}{0.630367in}}{\pgfqpoint{1.379710in}{0.632562in}}{\pgfqpoint{1.383617in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.387524in}{0.640375in}}{\pgfqpoint{1.389719in}{0.645675in}}{\pgfqpoint{1.389719in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.389719in}{0.656725in}}{\pgfqpoint{1.387524in}{0.662025in}}{\pgfqpoint{1.383617in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.379710in}{0.669838in}}{\pgfqpoint{1.374410in}{0.672033in}}{\pgfqpoint{1.368885in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.363360in}{0.672033in}}{\pgfqpoint{1.358061in}{0.669838in}}{\pgfqpoint{1.354154in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.350247in}{0.662025in}}{\pgfqpoint{1.348052in}{0.656725in}}{\pgfqpoint{1.348052in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.348052in}{0.645675in}}{\pgfqpoint{1.350247in}{0.640375in}}{\pgfqpoint{1.354154in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.358061in}{0.632562in}}{\pgfqpoint{1.363360in}{0.630367in}}{\pgfqpoint{1.368885in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377031in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.382556in}{0.630367in}}{\pgfqpoint{1.387856in}{0.632562in}}{\pgfqpoint{1.391763in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.395669in}{0.640375in}}{\pgfqpoint{1.397865in}{0.645675in}}{\pgfqpoint{1.397865in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.397865in}{0.656725in}}{\pgfqpoint{1.395669in}{0.662025in}}{\pgfqpoint{1.391763in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.387856in}{0.669838in}}{\pgfqpoint{1.382556in}{0.672033in}}{\pgfqpoint{1.377031in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.371506in}{0.672033in}}{\pgfqpoint{1.366207in}{0.669838in}}{\pgfqpoint{1.362300in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.358393in}{0.662025in}}{\pgfqpoint{1.356198in}{0.656725in}}{\pgfqpoint{1.356198in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.356198in}{0.645675in}}{\pgfqpoint{1.358393in}{0.640375in}}{\pgfqpoint{1.362300in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.366207in}{0.632562in}}{\pgfqpoint{1.371506in}{0.630367in}}{\pgfqpoint{1.377031in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414867in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.420392in}{0.630367in}}{\pgfqpoint{1.425692in}{0.632562in}}{\pgfqpoint{1.429599in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.433505in}{0.640375in}}{\pgfqpoint{1.435701in}{0.645675in}}{\pgfqpoint{1.435701in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.435701in}{0.656725in}}{\pgfqpoint{1.433505in}{0.662025in}}{\pgfqpoint{1.429599in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.425692in}{0.669838in}}{\pgfqpoint{1.420392in}{0.672033in}}{\pgfqpoint{1.414867in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.409342in}{0.672033in}}{\pgfqpoint{1.404043in}{0.669838in}}{\pgfqpoint{1.400136in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.396229in}{0.662025in}}{\pgfqpoint{1.394034in}{0.656725in}}{\pgfqpoint{1.394034in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.394034in}{0.645675in}}{\pgfqpoint{1.396229in}{0.640375in}}{\pgfqpoint{1.400136in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.404043in}{0.632562in}}{\pgfqpoint{1.409342in}{0.630367in}}{\pgfqpoint{1.414867in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353060in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.358585in}{0.630367in}}{\pgfqpoint{1.363885in}{0.632562in}}{\pgfqpoint{1.367792in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.371698in}{0.640375in}}{\pgfqpoint{1.373893in}{0.645675in}}{\pgfqpoint{1.373893in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.373893in}{0.656725in}}{\pgfqpoint{1.371698in}{0.662025in}}{\pgfqpoint{1.367792in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.363885in}{0.669838in}}{\pgfqpoint{1.358585in}{0.672033in}}{\pgfqpoint{1.353060in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.347535in}{0.672033in}}{\pgfqpoint{1.342236in}{0.669838in}}{\pgfqpoint{1.338329in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.334422in}{0.662025in}}{\pgfqpoint{1.332227in}{0.656725in}}{\pgfqpoint{1.332227in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.332227in}{0.645675in}}{\pgfqpoint{1.334422in}{0.640375in}}{\pgfqpoint{1.338329in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.342236in}{0.632562in}}{\pgfqpoint{1.347535in}{0.630367in}}{\pgfqpoint{1.353060in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391601in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.397126in}{0.630367in}}{\pgfqpoint{1.402426in}{0.632562in}}{\pgfqpoint{1.406332in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.410239in}{0.640375in}}{\pgfqpoint{1.412434in}{0.645675in}}{\pgfqpoint{1.412434in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.412434in}{0.656725in}}{\pgfqpoint{1.410239in}{0.662025in}}{\pgfqpoint{1.406332in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.402426in}{0.669838in}}{\pgfqpoint{1.397126in}{0.672033in}}{\pgfqpoint{1.391601in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.386076in}{0.672033in}}{\pgfqpoint{1.380776in}{0.669838in}}{\pgfqpoint{1.376870in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.372963in}{0.662025in}}{\pgfqpoint{1.370768in}{0.656725in}}{\pgfqpoint{1.370768in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.370768in}{0.645675in}}{\pgfqpoint{1.372963in}{0.640375in}}{\pgfqpoint{1.376870in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.380776in}{0.632562in}}{\pgfqpoint{1.386076in}{0.630367in}}{\pgfqpoint{1.391601in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382984in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.388510in}{0.630367in}}{\pgfqpoint{1.393809in}{0.632562in}}{\pgfqpoint{1.397716in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.401623in}{0.640375in}}{\pgfqpoint{1.403818in}{0.645675in}}{\pgfqpoint{1.403818in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.403818in}{0.656725in}}{\pgfqpoint{1.401623in}{0.662025in}}{\pgfqpoint{1.397716in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.393809in}{0.669838in}}{\pgfqpoint{1.388510in}{0.672033in}}{\pgfqpoint{1.382984in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.377459in}{0.672033in}}{\pgfqpoint{1.372160in}{0.669838in}}{\pgfqpoint{1.368253in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.364346in}{0.662025in}}{\pgfqpoint{1.362151in}{0.656725in}}{\pgfqpoint{1.362151in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.362151in}{0.645675in}}{\pgfqpoint{1.364346in}{0.640375in}}{\pgfqpoint{1.368253in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.372160in}{0.632562in}}{\pgfqpoint{1.377459in}{0.630367in}}{\pgfqpoint{1.382984in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401487in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.407012in}{0.630367in}}{\pgfqpoint{1.412311in}{0.632562in}}{\pgfqpoint{1.416218in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.420125in}{0.640375in}}{\pgfqpoint{1.422320in}{0.645675in}}{\pgfqpoint{1.422320in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.422320in}{0.656725in}}{\pgfqpoint{1.420125in}{0.662025in}}{\pgfqpoint{1.416218in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.412311in}{0.669838in}}{\pgfqpoint{1.407012in}{0.672033in}}{\pgfqpoint{1.401487in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.395962in}{0.672033in}}{\pgfqpoint{1.390662in}{0.669838in}}{\pgfqpoint{1.386755in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.382848in}{0.662025in}}{\pgfqpoint{1.380653in}{0.656725in}}{\pgfqpoint{1.380653in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.380653in}{0.645675in}}{\pgfqpoint{1.382848in}{0.640375in}}{\pgfqpoint{1.386755in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.390662in}{0.632562in}}{\pgfqpoint{1.395962in}{0.630367in}}{\pgfqpoint{1.401487in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388346in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.393871in}{0.630367in}}{\pgfqpoint{1.399171in}{0.632562in}}{\pgfqpoint{1.403078in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.406985in}{0.640375in}}{\pgfqpoint{1.409180in}{0.645675in}}{\pgfqpoint{1.409180in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.409180in}{0.656725in}}{\pgfqpoint{1.406985in}{0.662025in}}{\pgfqpoint{1.403078in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.399171in}{0.669838in}}{\pgfqpoint{1.393871in}{0.672033in}}{\pgfqpoint{1.388346in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.382821in}{0.672033in}}{\pgfqpoint{1.377522in}{0.669838in}}{\pgfqpoint{1.373615in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.369708in}{0.662025in}}{\pgfqpoint{1.367513in}{0.656725in}}{\pgfqpoint{1.367513in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.367513in}{0.645675in}}{\pgfqpoint{1.369708in}{0.640375in}}{\pgfqpoint{1.373615in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.377522in}{0.632562in}}{\pgfqpoint{1.382821in}{0.630367in}}{\pgfqpoint{1.388346in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383448in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.388973in}{0.630367in}}{\pgfqpoint{1.394272in}{0.632562in}}{\pgfqpoint{1.398179in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.402086in}{0.640375in}}{\pgfqpoint{1.404281in}{0.645675in}}{\pgfqpoint{1.404281in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.404281in}{0.656725in}}{\pgfqpoint{1.402086in}{0.662025in}}{\pgfqpoint{1.398179in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.394272in}{0.669838in}}{\pgfqpoint{1.388973in}{0.672033in}}{\pgfqpoint{1.383448in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.377922in}{0.672033in}}{\pgfqpoint{1.372623in}{0.669838in}}{\pgfqpoint{1.368716in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.364809in}{0.662025in}}{\pgfqpoint{1.362614in}{0.656725in}}{\pgfqpoint{1.362614in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.362614in}{0.645675in}}{\pgfqpoint{1.364809in}{0.640375in}}{\pgfqpoint{1.368716in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.372623in}{0.632562in}}{\pgfqpoint{1.377922in}{0.630367in}}{\pgfqpoint{1.383448in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383128in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.388653in}{0.630367in}}{\pgfqpoint{1.393953in}{0.632562in}}{\pgfqpoint{1.397860in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.401767in}{0.640375in}}{\pgfqpoint{1.403962in}{0.645675in}}{\pgfqpoint{1.403962in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.403962in}{0.656725in}}{\pgfqpoint{1.401767in}{0.662025in}}{\pgfqpoint{1.397860in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.393953in}{0.669838in}}{\pgfqpoint{1.388653in}{0.672033in}}{\pgfqpoint{1.383128in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.377603in}{0.672033in}}{\pgfqpoint{1.372304in}{0.669838in}}{\pgfqpoint{1.368397in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.364490in}{0.662025in}}{\pgfqpoint{1.362295in}{0.656725in}}{\pgfqpoint{1.362295in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.362295in}{0.645675in}}{\pgfqpoint{1.364490in}{0.640375in}}{\pgfqpoint{1.368397in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.372304in}{0.632562in}}{\pgfqpoint{1.377603in}{0.630367in}}{\pgfqpoint{1.383128in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393576in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.399101in}{0.630367in}}{\pgfqpoint{1.404400in}{0.632562in}}{\pgfqpoint{1.408307in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.412214in}{0.640375in}}{\pgfqpoint{1.414409in}{0.645675in}}{\pgfqpoint{1.414409in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.414409in}{0.656725in}}{\pgfqpoint{1.412214in}{0.662025in}}{\pgfqpoint{1.408307in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.404400in}{0.669838in}}{\pgfqpoint{1.399101in}{0.672033in}}{\pgfqpoint{1.393576in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.388051in}{0.672033in}}{\pgfqpoint{1.382751in}{0.669838in}}{\pgfqpoint{1.378844in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.374938in}{0.662025in}}{\pgfqpoint{1.372743in}{0.656725in}}{\pgfqpoint{1.372743in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.372743in}{0.645675in}}{\pgfqpoint{1.374938in}{0.640375in}}{\pgfqpoint{1.378844in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.382751in}{0.632562in}}{\pgfqpoint{1.388051in}{0.630367in}}{\pgfqpoint{1.393576in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377550in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.383075in}{0.630367in}}{\pgfqpoint{1.388375in}{0.632562in}}{\pgfqpoint{1.392282in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.396188in}{0.640375in}}{\pgfqpoint{1.398384in}{0.645675in}}{\pgfqpoint{1.398384in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.398384in}{0.656725in}}{\pgfqpoint{1.396188in}{0.662025in}}{\pgfqpoint{1.392282in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.388375in}{0.669838in}}{\pgfqpoint{1.383075in}{0.672033in}}{\pgfqpoint{1.377550in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.372025in}{0.672033in}}{\pgfqpoint{1.366726in}{0.669838in}}{\pgfqpoint{1.362819in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.358912in}{0.662025in}}{\pgfqpoint{1.356717in}{0.656725in}}{\pgfqpoint{1.356717in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.356717in}{0.645675in}}{\pgfqpoint{1.358912in}{0.640375in}}{\pgfqpoint{1.362819in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.366726in}{0.632562in}}{\pgfqpoint{1.372025in}{0.630367in}}{\pgfqpoint{1.377550in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367799in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.373324in}{0.630367in}}{\pgfqpoint{1.378623in}{0.632562in}}{\pgfqpoint{1.382530in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.386437in}{0.640375in}}{\pgfqpoint{1.388632in}{0.645675in}}{\pgfqpoint{1.388632in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.388632in}{0.656725in}}{\pgfqpoint{1.386437in}{0.662025in}}{\pgfqpoint{1.382530in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.378623in}{0.669838in}}{\pgfqpoint{1.373324in}{0.672033in}}{\pgfqpoint{1.367799in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.362273in}{0.672033in}}{\pgfqpoint{1.356974in}{0.669838in}}{\pgfqpoint{1.353067in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.349160in}{0.662025in}}{\pgfqpoint{1.346965in}{0.656725in}}{\pgfqpoint{1.346965in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.346965in}{0.645675in}}{\pgfqpoint{1.349160in}{0.640375in}}{\pgfqpoint{1.353067in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.356974in}{0.632562in}}{\pgfqpoint{1.362273in}{0.630367in}}{\pgfqpoint{1.367799in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401995in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.407520in}{0.630367in}}{\pgfqpoint{1.412820in}{0.632562in}}{\pgfqpoint{1.416726in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.420633in}{0.640375in}}{\pgfqpoint{1.422828in}{0.645675in}}{\pgfqpoint{1.422828in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.422828in}{0.656725in}}{\pgfqpoint{1.420633in}{0.662025in}}{\pgfqpoint{1.416726in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.412820in}{0.669838in}}{\pgfqpoint{1.407520in}{0.672033in}}{\pgfqpoint{1.401995in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.396470in}{0.672033in}}{\pgfqpoint{1.391171in}{0.669838in}}{\pgfqpoint{1.387264in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.383357in}{0.662025in}}{\pgfqpoint{1.381162in}{0.656725in}}{\pgfqpoint{1.381162in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.381162in}{0.645675in}}{\pgfqpoint{1.383357in}{0.640375in}}{\pgfqpoint{1.387264in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.391171in}{0.632562in}}{\pgfqpoint{1.396470in}{0.630367in}}{\pgfqpoint{1.401995in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436931in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.442456in}{0.630367in}}{\pgfqpoint{1.447755in}{0.632562in}}{\pgfqpoint{1.451662in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.455569in}{0.640375in}}{\pgfqpoint{1.457764in}{0.645675in}}{\pgfqpoint{1.457764in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.457764in}{0.656725in}}{\pgfqpoint{1.455569in}{0.662025in}}{\pgfqpoint{1.451662in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.447755in}{0.669838in}}{\pgfqpoint{1.442456in}{0.672033in}}{\pgfqpoint{1.436931in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.431406in}{0.672033in}}{\pgfqpoint{1.426106in}{0.669838in}}{\pgfqpoint{1.422199in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.418293in}{0.662025in}}{\pgfqpoint{1.416098in}{0.656725in}}{\pgfqpoint{1.416098in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.416098in}{0.645675in}}{\pgfqpoint{1.418293in}{0.640375in}}{\pgfqpoint{1.422199in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.426106in}{0.632562in}}{\pgfqpoint{1.431406in}{0.630367in}}{\pgfqpoint{1.436931in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386142in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.391667in}{0.630367in}}{\pgfqpoint{1.396967in}{0.632562in}}{\pgfqpoint{1.400873in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.404780in}{0.640375in}}{\pgfqpoint{1.406975in}{0.645675in}}{\pgfqpoint{1.406975in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.406975in}{0.656725in}}{\pgfqpoint{1.404780in}{0.662025in}}{\pgfqpoint{1.400873in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.396967in}{0.669838in}}{\pgfqpoint{1.391667in}{0.672033in}}{\pgfqpoint{1.386142in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.380617in}{0.672033in}}{\pgfqpoint{1.375317in}{0.669838in}}{\pgfqpoint{1.371411in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.367504in}{0.662025in}}{\pgfqpoint{1.365309in}{0.656725in}}{\pgfqpoint{1.365309in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.365309in}{0.645675in}}{\pgfqpoint{1.367504in}{0.640375in}}{\pgfqpoint{1.371411in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.375317in}{0.632562in}}{\pgfqpoint{1.380617in}{0.630367in}}{\pgfqpoint{1.386142in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384814in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.390339in}{0.630367in}}{\pgfqpoint{1.395639in}{0.632562in}}{\pgfqpoint{1.399545in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.403452in}{0.640375in}}{\pgfqpoint{1.405647in}{0.645675in}}{\pgfqpoint{1.405647in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.405647in}{0.656725in}}{\pgfqpoint{1.403452in}{0.662025in}}{\pgfqpoint{1.399545in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.395639in}{0.669838in}}{\pgfqpoint{1.390339in}{0.672033in}}{\pgfqpoint{1.384814in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.379289in}{0.672033in}}{\pgfqpoint{1.373989in}{0.669838in}}{\pgfqpoint{1.370083in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.366176in}{0.662025in}}{\pgfqpoint{1.363981in}{0.656725in}}{\pgfqpoint{1.363981in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.363981in}{0.645675in}}{\pgfqpoint{1.366176in}{0.640375in}}{\pgfqpoint{1.370083in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.373989in}{0.632562in}}{\pgfqpoint{1.379289in}{0.630367in}}{\pgfqpoint{1.384814in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425371in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.430897in}{0.630367in}}{\pgfqpoint{1.436196in}{0.632562in}}{\pgfqpoint{1.440103in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.444010in}{0.640375in}}{\pgfqpoint{1.446205in}{0.645675in}}{\pgfqpoint{1.446205in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.446205in}{0.656725in}}{\pgfqpoint{1.444010in}{0.662025in}}{\pgfqpoint{1.440103in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.436196in}{0.669838in}}{\pgfqpoint{1.430897in}{0.672033in}}{\pgfqpoint{1.425371in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.419846in}{0.672033in}}{\pgfqpoint{1.414547in}{0.669838in}}{\pgfqpoint{1.410640in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.406733in}{0.662025in}}{\pgfqpoint{1.404538in}{0.656725in}}{\pgfqpoint{1.404538in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.404538in}{0.645675in}}{\pgfqpoint{1.406733in}{0.640375in}}{\pgfqpoint{1.410640in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.414547in}{0.632562in}}{\pgfqpoint{1.419846in}{0.630367in}}{\pgfqpoint{1.425371in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374523in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.380048in}{0.630367in}}{\pgfqpoint{1.385348in}{0.632562in}}{\pgfqpoint{1.389254in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.393161in}{0.640375in}}{\pgfqpoint{1.395356in}{0.645675in}}{\pgfqpoint{1.395356in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.395356in}{0.656725in}}{\pgfqpoint{1.393161in}{0.662025in}}{\pgfqpoint{1.389254in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.385348in}{0.669838in}}{\pgfqpoint{1.380048in}{0.672033in}}{\pgfqpoint{1.374523in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.368998in}{0.672033in}}{\pgfqpoint{1.363698in}{0.669838in}}{\pgfqpoint{1.359792in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.355885in}{0.662025in}}{\pgfqpoint{1.353690in}{0.656725in}}{\pgfqpoint{1.353690in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.353690in}{0.645675in}}{\pgfqpoint{1.355885in}{0.640375in}}{\pgfqpoint{1.359792in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.363698in}{0.632562in}}{\pgfqpoint{1.368998in}{0.630367in}}{\pgfqpoint{1.374523in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381556in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.387081in}{0.630367in}}{\pgfqpoint{1.392380in}{0.632562in}}{\pgfqpoint{1.396287in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.400194in}{0.640375in}}{\pgfqpoint{1.402389in}{0.645675in}}{\pgfqpoint{1.402389in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.402389in}{0.656725in}}{\pgfqpoint{1.400194in}{0.662025in}}{\pgfqpoint{1.396287in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.392380in}{0.669838in}}{\pgfqpoint{1.387081in}{0.672033in}}{\pgfqpoint{1.381556in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.376030in}{0.672033in}}{\pgfqpoint{1.370731in}{0.669838in}}{\pgfqpoint{1.366824in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.362917in}{0.662025in}}{\pgfqpoint{1.360722in}{0.656725in}}{\pgfqpoint{1.360722in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.360722in}{0.645675in}}{\pgfqpoint{1.362917in}{0.640375in}}{\pgfqpoint{1.366824in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.370731in}{0.632562in}}{\pgfqpoint{1.376030in}{0.630367in}}{\pgfqpoint{1.381556in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415370in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.420895in}{0.630367in}}{\pgfqpoint{1.426194in}{0.632562in}}{\pgfqpoint{1.430101in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.434008in}{0.640375in}}{\pgfqpoint{1.436203in}{0.645675in}}{\pgfqpoint{1.436203in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.436203in}{0.656725in}}{\pgfqpoint{1.434008in}{0.662025in}}{\pgfqpoint{1.430101in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.426194in}{0.669838in}}{\pgfqpoint{1.420895in}{0.672033in}}{\pgfqpoint{1.415370in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.409845in}{0.672033in}}{\pgfqpoint{1.404545in}{0.669838in}}{\pgfqpoint{1.400638in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.396731in}{0.662025in}}{\pgfqpoint{1.394536in}{0.656725in}}{\pgfqpoint{1.394536in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.394536in}{0.645675in}}{\pgfqpoint{1.396731in}{0.640375in}}{\pgfqpoint{1.400638in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.404545in}{0.632562in}}{\pgfqpoint{1.409845in}{0.630367in}}{\pgfqpoint{1.415370in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357499in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.363024in}{0.630367in}}{\pgfqpoint{1.368323in}{0.632562in}}{\pgfqpoint{1.372230in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.376137in}{0.640375in}}{\pgfqpoint{1.378332in}{0.645675in}}{\pgfqpoint{1.378332in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.378332in}{0.656725in}}{\pgfqpoint{1.376137in}{0.662025in}}{\pgfqpoint{1.372230in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.368323in}{0.669838in}}{\pgfqpoint{1.363024in}{0.672033in}}{\pgfqpoint{1.357499in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.351974in}{0.672033in}}{\pgfqpoint{1.346674in}{0.669838in}}{\pgfqpoint{1.342767in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.338861in}{0.662025in}}{\pgfqpoint{1.336666in}{0.656725in}}{\pgfqpoint{1.336666in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.336666in}{0.645675in}}{\pgfqpoint{1.338861in}{0.640375in}}{\pgfqpoint{1.342767in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.346674in}{0.632562in}}{\pgfqpoint{1.351974in}{0.630367in}}{\pgfqpoint{1.357499in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378753in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.384278in}{0.630367in}}{\pgfqpoint{1.389578in}{0.632562in}}{\pgfqpoint{1.393485in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.397391in}{0.640375in}}{\pgfqpoint{1.399587in}{0.645675in}}{\pgfqpoint{1.399587in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.399587in}{0.656725in}}{\pgfqpoint{1.397391in}{0.662025in}}{\pgfqpoint{1.393485in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.389578in}{0.669838in}}{\pgfqpoint{1.384278in}{0.672033in}}{\pgfqpoint{1.378753in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.373228in}{0.672033in}}{\pgfqpoint{1.367929in}{0.669838in}}{\pgfqpoint{1.364022in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.360115in}{0.662025in}}{\pgfqpoint{1.357920in}{0.656725in}}{\pgfqpoint{1.357920in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.357920in}{0.645675in}}{\pgfqpoint{1.360115in}{0.640375in}}{\pgfqpoint{1.364022in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.367929in}{0.632562in}}{\pgfqpoint{1.373228in}{0.630367in}}{\pgfqpoint{1.378753in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373019in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.378544in}{0.630367in}}{\pgfqpoint{1.383844in}{0.632562in}}{\pgfqpoint{1.387751in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.391657in}{0.640375in}}{\pgfqpoint{1.393853in}{0.645675in}}{\pgfqpoint{1.393853in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.393853in}{0.656725in}}{\pgfqpoint{1.391657in}{0.662025in}}{\pgfqpoint{1.387751in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.383844in}{0.669838in}}{\pgfqpoint{1.378544in}{0.672033in}}{\pgfqpoint{1.373019in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.367494in}{0.672033in}}{\pgfqpoint{1.362195in}{0.669838in}}{\pgfqpoint{1.358288in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.354381in}{0.662025in}}{\pgfqpoint{1.352186in}{0.656725in}}{\pgfqpoint{1.352186in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.352186in}{0.645675in}}{\pgfqpoint{1.354381in}{0.640375in}}{\pgfqpoint{1.358288in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.362195in}{0.632562in}}{\pgfqpoint{1.367494in}{0.630367in}}{\pgfqpoint{1.373019in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343055in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.348580in}{0.630367in}}{\pgfqpoint{1.353879in}{0.632562in}}{\pgfqpoint{1.357786in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.361693in}{0.640375in}}{\pgfqpoint{1.363888in}{0.645675in}}{\pgfqpoint{1.363888in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.363888in}{0.656725in}}{\pgfqpoint{1.361693in}{0.662025in}}{\pgfqpoint{1.357786in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.353879in}{0.669838in}}{\pgfqpoint{1.348580in}{0.672033in}}{\pgfqpoint{1.343055in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.337530in}{0.672033in}}{\pgfqpoint{1.332230in}{0.669838in}}{\pgfqpoint{1.328323in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.324417in}{0.662025in}}{\pgfqpoint{1.322221in}{0.656725in}}{\pgfqpoint{1.322221in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.322221in}{0.645675in}}{\pgfqpoint{1.324417in}{0.640375in}}{\pgfqpoint{1.328323in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.332230in}{0.632562in}}{\pgfqpoint{1.337530in}{0.630367in}}{\pgfqpoint{1.343055in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376326in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.381851in}{0.630367in}}{\pgfqpoint{1.387150in}{0.632562in}}{\pgfqpoint{1.391057in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.394964in}{0.640375in}}{\pgfqpoint{1.397159in}{0.645675in}}{\pgfqpoint{1.397159in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.397159in}{0.656725in}}{\pgfqpoint{1.394964in}{0.662025in}}{\pgfqpoint{1.391057in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.387150in}{0.669838in}}{\pgfqpoint{1.381851in}{0.672033in}}{\pgfqpoint{1.376326in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.370800in}{0.672033in}}{\pgfqpoint{1.365501in}{0.669838in}}{\pgfqpoint{1.361594in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.357687in}{0.662025in}}{\pgfqpoint{1.355492in}{0.656725in}}{\pgfqpoint{1.355492in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.355492in}{0.645675in}}{\pgfqpoint{1.357687in}{0.640375in}}{\pgfqpoint{1.361594in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.365501in}{0.632562in}}{\pgfqpoint{1.370800in}{0.630367in}}{\pgfqpoint{1.376326in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394351in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.399876in}{0.630367in}}{\pgfqpoint{1.405175in}{0.632562in}}{\pgfqpoint{1.409082in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.412989in}{0.640375in}}{\pgfqpoint{1.415184in}{0.645675in}}{\pgfqpoint{1.415184in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.415184in}{0.656725in}}{\pgfqpoint{1.412989in}{0.662025in}}{\pgfqpoint{1.409082in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.405175in}{0.669838in}}{\pgfqpoint{1.399876in}{0.672033in}}{\pgfqpoint{1.394351in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.388826in}{0.672033in}}{\pgfqpoint{1.383526in}{0.669838in}}{\pgfqpoint{1.379619in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.375713in}{0.662025in}}{\pgfqpoint{1.373517in}{0.656725in}}{\pgfqpoint{1.373517in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.373517in}{0.645675in}}{\pgfqpoint{1.375713in}{0.640375in}}{\pgfqpoint{1.379619in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.383526in}{0.632562in}}{\pgfqpoint{1.388826in}{0.630367in}}{\pgfqpoint{1.394351in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399824in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.405349in}{0.630367in}}{\pgfqpoint{1.410649in}{0.632562in}}{\pgfqpoint{1.414556in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.418462in}{0.640375in}}{\pgfqpoint{1.420658in}{0.645675in}}{\pgfqpoint{1.420658in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.420658in}{0.656725in}}{\pgfqpoint{1.418462in}{0.662025in}}{\pgfqpoint{1.414556in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.410649in}{0.669838in}}{\pgfqpoint{1.405349in}{0.672033in}}{\pgfqpoint{1.399824in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.394299in}{0.672033in}}{\pgfqpoint{1.389000in}{0.669838in}}{\pgfqpoint{1.385093in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.381186in}{0.662025in}}{\pgfqpoint{1.378991in}{0.656725in}}{\pgfqpoint{1.378991in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.378991in}{0.645675in}}{\pgfqpoint{1.381186in}{0.640375in}}{\pgfqpoint{1.385093in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.389000in}{0.632562in}}{\pgfqpoint{1.394299in}{0.630367in}}{\pgfqpoint{1.399824in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330817in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.336342in}{0.630367in}}{\pgfqpoint{1.341641in}{0.632562in}}{\pgfqpoint{1.345548in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.349455in}{0.640375in}}{\pgfqpoint{1.351650in}{0.645675in}}{\pgfqpoint{1.351650in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.351650in}{0.656725in}}{\pgfqpoint{1.349455in}{0.662025in}}{\pgfqpoint{1.345548in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.341641in}{0.669838in}}{\pgfqpoint{1.336342in}{0.672033in}}{\pgfqpoint{1.330817in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.325292in}{0.672033in}}{\pgfqpoint{1.319992in}{0.669838in}}{\pgfqpoint{1.316085in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.312179in}{0.662025in}}{\pgfqpoint{1.309983in}{0.656725in}}{\pgfqpoint{1.309983in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.309983in}{0.645675in}}{\pgfqpoint{1.312179in}{0.640375in}}{\pgfqpoint{1.316085in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.319992in}{0.632562in}}{\pgfqpoint{1.325292in}{0.630367in}}{\pgfqpoint{1.330817in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443072in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.448597in}{0.630367in}}{\pgfqpoint{1.453897in}{0.632562in}}{\pgfqpoint{1.457804in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.461710in}{0.640375in}}{\pgfqpoint{1.463905in}{0.645675in}}{\pgfqpoint{1.463905in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.463905in}{0.656725in}}{\pgfqpoint{1.461710in}{0.662025in}}{\pgfqpoint{1.457804in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.453897in}{0.669838in}}{\pgfqpoint{1.448597in}{0.672033in}}{\pgfqpoint{1.443072in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.437547in}{0.672033in}}{\pgfqpoint{1.432248in}{0.669838in}}{\pgfqpoint{1.428341in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.424434in}{0.662025in}}{\pgfqpoint{1.422239in}{0.656725in}}{\pgfqpoint{1.422239in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.422239in}{0.645675in}}{\pgfqpoint{1.424434in}{0.640375in}}{\pgfqpoint{1.428341in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.432248in}{0.632562in}}{\pgfqpoint{1.437547in}{0.630367in}}{\pgfqpoint{1.443072in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404132in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.409657in}{0.630367in}}{\pgfqpoint{1.414956in}{0.632562in}}{\pgfqpoint{1.418863in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.422770in}{0.640375in}}{\pgfqpoint{1.424965in}{0.645675in}}{\pgfqpoint{1.424965in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.424965in}{0.656725in}}{\pgfqpoint{1.422770in}{0.662025in}}{\pgfqpoint{1.418863in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.414956in}{0.669838in}}{\pgfqpoint{1.409657in}{0.672033in}}{\pgfqpoint{1.404132in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.398607in}{0.672033in}}{\pgfqpoint{1.393307in}{0.669838in}}{\pgfqpoint{1.389400in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.385493in}{0.662025in}}{\pgfqpoint{1.383298in}{0.656725in}}{\pgfqpoint{1.383298in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.383298in}{0.645675in}}{\pgfqpoint{1.385493in}{0.640375in}}{\pgfqpoint{1.389400in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.393307in}{0.632562in}}{\pgfqpoint{1.398607in}{0.630367in}}{\pgfqpoint{1.404132in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400156in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.405681in}{0.630367in}}{\pgfqpoint{1.410981in}{0.632562in}}{\pgfqpoint{1.414887in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.418794in}{0.640375in}}{\pgfqpoint{1.420989in}{0.645675in}}{\pgfqpoint{1.420989in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.420989in}{0.656725in}}{\pgfqpoint{1.418794in}{0.662025in}}{\pgfqpoint{1.414887in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.410981in}{0.669838in}}{\pgfqpoint{1.405681in}{0.672033in}}{\pgfqpoint{1.400156in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.394631in}{0.672033in}}{\pgfqpoint{1.389331in}{0.669838in}}{\pgfqpoint{1.385425in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.381518in}{0.662025in}}{\pgfqpoint{1.379323in}{0.656725in}}{\pgfqpoint{1.379323in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.379323in}{0.645675in}}{\pgfqpoint{1.381518in}{0.640375in}}{\pgfqpoint{1.385425in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.389331in}{0.632562in}}{\pgfqpoint{1.394631in}{0.630367in}}{\pgfqpoint{1.400156in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354753in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.360279in}{0.630367in}}{\pgfqpoint{1.365578in}{0.632562in}}{\pgfqpoint{1.369485in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.373392in}{0.640375in}}{\pgfqpoint{1.375587in}{0.645675in}}{\pgfqpoint{1.375587in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.375587in}{0.656725in}}{\pgfqpoint{1.373392in}{0.662025in}}{\pgfqpoint{1.369485in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.365578in}{0.669838in}}{\pgfqpoint{1.360279in}{0.672033in}}{\pgfqpoint{1.354753in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.349228in}{0.672033in}}{\pgfqpoint{1.343929in}{0.669838in}}{\pgfqpoint{1.340022in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.336115in}{0.662025in}}{\pgfqpoint{1.333920in}{0.656725in}}{\pgfqpoint{1.333920in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.333920in}{0.645675in}}{\pgfqpoint{1.336115in}{0.640375in}}{\pgfqpoint{1.340022in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.343929in}{0.632562in}}{\pgfqpoint{1.349228in}{0.630367in}}{\pgfqpoint{1.354753in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421920in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.427445in}{0.630367in}}{\pgfqpoint{1.432745in}{0.632562in}}{\pgfqpoint{1.436651in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.440558in}{0.640375in}}{\pgfqpoint{1.442753in}{0.645675in}}{\pgfqpoint{1.442753in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.442753in}{0.656725in}}{\pgfqpoint{1.440558in}{0.662025in}}{\pgfqpoint{1.436651in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.432745in}{0.669838in}}{\pgfqpoint{1.427445in}{0.672033in}}{\pgfqpoint{1.421920in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.416395in}{0.672033in}}{\pgfqpoint{1.411096in}{0.669838in}}{\pgfqpoint{1.407189in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.403282in}{0.662025in}}{\pgfqpoint{1.401087in}{0.656725in}}{\pgfqpoint{1.401087in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.401087in}{0.645675in}}{\pgfqpoint{1.403282in}{0.640375in}}{\pgfqpoint{1.407189in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.411096in}{0.632562in}}{\pgfqpoint{1.416395in}{0.630367in}}{\pgfqpoint{1.421920in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405814in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.411339in}{0.630367in}}{\pgfqpoint{1.416638in}{0.632562in}}{\pgfqpoint{1.420545in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.424452in}{0.640375in}}{\pgfqpoint{1.426647in}{0.645675in}}{\pgfqpoint{1.426647in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.426647in}{0.656725in}}{\pgfqpoint{1.424452in}{0.662025in}}{\pgfqpoint{1.420545in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.416638in}{0.669838in}}{\pgfqpoint{1.411339in}{0.672033in}}{\pgfqpoint{1.405814in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.400288in}{0.672033in}}{\pgfqpoint{1.394989in}{0.669838in}}{\pgfqpoint{1.391082in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.387175in}{0.662025in}}{\pgfqpoint{1.384980in}{0.656725in}}{\pgfqpoint{1.384980in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.384980in}{0.645675in}}{\pgfqpoint{1.387175in}{0.640375in}}{\pgfqpoint{1.391082in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.394989in}{0.632562in}}{\pgfqpoint{1.400288in}{0.630367in}}{\pgfqpoint{1.405814in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393014in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.398539in}{0.630367in}}{\pgfqpoint{1.403838in}{0.632562in}}{\pgfqpoint{1.407745in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.411652in}{0.640375in}}{\pgfqpoint{1.413847in}{0.645675in}}{\pgfqpoint{1.413847in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.413847in}{0.656725in}}{\pgfqpoint{1.411652in}{0.662025in}}{\pgfqpoint{1.407745in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.403838in}{0.669838in}}{\pgfqpoint{1.398539in}{0.672033in}}{\pgfqpoint{1.393014in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.387489in}{0.672033in}}{\pgfqpoint{1.382189in}{0.669838in}}{\pgfqpoint{1.378282in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.374375in}{0.662025in}}{\pgfqpoint{1.372180in}{0.656725in}}{\pgfqpoint{1.372180in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.372180in}{0.645675in}}{\pgfqpoint{1.374375in}{0.640375in}}{\pgfqpoint{1.378282in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.382189in}{0.632562in}}{\pgfqpoint{1.387489in}{0.630367in}}{\pgfqpoint{1.393014in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417578in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.423103in}{0.630367in}}{\pgfqpoint{1.428403in}{0.632562in}}{\pgfqpoint{1.432310in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.436217in}{0.640375in}}{\pgfqpoint{1.438412in}{0.645675in}}{\pgfqpoint{1.438412in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.438412in}{0.656725in}}{\pgfqpoint{1.436217in}{0.662025in}}{\pgfqpoint{1.432310in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.428403in}{0.669838in}}{\pgfqpoint{1.423103in}{0.672033in}}{\pgfqpoint{1.417578in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.412053in}{0.672033in}}{\pgfqpoint{1.406754in}{0.669838in}}{\pgfqpoint{1.402847in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.398940in}{0.662025in}}{\pgfqpoint{1.396745in}{0.656725in}}{\pgfqpoint{1.396745in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.396745in}{0.645675in}}{\pgfqpoint{1.398940in}{0.640375in}}{\pgfqpoint{1.402847in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.406754in}{0.632562in}}{\pgfqpoint{1.412053in}{0.630367in}}{\pgfqpoint{1.417578in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378025in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.383550in}{0.630367in}}{\pgfqpoint{1.388850in}{0.632562in}}{\pgfqpoint{1.392757in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.396663in}{0.640375in}}{\pgfqpoint{1.398859in}{0.645675in}}{\pgfqpoint{1.398859in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.398859in}{0.656725in}}{\pgfqpoint{1.396663in}{0.662025in}}{\pgfqpoint{1.392757in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.388850in}{0.669838in}}{\pgfqpoint{1.383550in}{0.672033in}}{\pgfqpoint{1.378025in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.372500in}{0.672033in}}{\pgfqpoint{1.367201in}{0.669838in}}{\pgfqpoint{1.363294in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.359387in}{0.662025in}}{\pgfqpoint{1.357192in}{0.656725in}}{\pgfqpoint{1.357192in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.357192in}{0.645675in}}{\pgfqpoint{1.359387in}{0.640375in}}{\pgfqpoint{1.363294in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.367201in}{0.632562in}}{\pgfqpoint{1.372500in}{0.630367in}}{\pgfqpoint{1.378025in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382690in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.388215in}{0.630367in}}{\pgfqpoint{1.393515in}{0.632562in}}{\pgfqpoint{1.397422in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.401329in}{0.640375in}}{\pgfqpoint{1.403524in}{0.645675in}}{\pgfqpoint{1.403524in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.403524in}{0.656725in}}{\pgfqpoint{1.401329in}{0.662025in}}{\pgfqpoint{1.397422in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.393515in}{0.669838in}}{\pgfqpoint{1.388215in}{0.672033in}}{\pgfqpoint{1.382690in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.377165in}{0.672033in}}{\pgfqpoint{1.371866in}{0.669838in}}{\pgfqpoint{1.367959in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.364052in}{0.662025in}}{\pgfqpoint{1.361857in}{0.656725in}}{\pgfqpoint{1.361857in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.361857in}{0.645675in}}{\pgfqpoint{1.364052in}{0.640375in}}{\pgfqpoint{1.367959in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.371866in}{0.632562in}}{\pgfqpoint{1.377165in}{0.630367in}}{\pgfqpoint{1.382690in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380491in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.386016in}{0.630367in}}{\pgfqpoint{1.391316in}{0.632562in}}{\pgfqpoint{1.395222in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.399129in}{0.640375in}}{\pgfqpoint{1.401324in}{0.645675in}}{\pgfqpoint{1.401324in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.401324in}{0.656725in}}{\pgfqpoint{1.399129in}{0.662025in}}{\pgfqpoint{1.395222in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.391316in}{0.669838in}}{\pgfqpoint{1.386016in}{0.672033in}}{\pgfqpoint{1.380491in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.374966in}{0.672033in}}{\pgfqpoint{1.369666in}{0.669838in}}{\pgfqpoint{1.365760in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.361853in}{0.662025in}}{\pgfqpoint{1.359658in}{0.656725in}}{\pgfqpoint{1.359658in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.359658in}{0.645675in}}{\pgfqpoint{1.361853in}{0.640375in}}{\pgfqpoint{1.365760in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.369666in}{0.632562in}}{\pgfqpoint{1.374966in}{0.630367in}}{\pgfqpoint{1.380491in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396360in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.401885in}{0.630367in}}{\pgfqpoint{1.407185in}{0.632562in}}{\pgfqpoint{1.411092in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.414998in}{0.640375in}}{\pgfqpoint{1.417193in}{0.645675in}}{\pgfqpoint{1.417193in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.417193in}{0.656725in}}{\pgfqpoint{1.414998in}{0.662025in}}{\pgfqpoint{1.411092in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.407185in}{0.669838in}}{\pgfqpoint{1.401885in}{0.672033in}}{\pgfqpoint{1.396360in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.390835in}{0.672033in}}{\pgfqpoint{1.385536in}{0.669838in}}{\pgfqpoint{1.381629in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.377722in}{0.662025in}}{\pgfqpoint{1.375527in}{0.656725in}}{\pgfqpoint{1.375527in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.375527in}{0.645675in}}{\pgfqpoint{1.377722in}{0.640375in}}{\pgfqpoint{1.381629in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.385536in}{0.632562in}}{\pgfqpoint{1.390835in}{0.630367in}}{\pgfqpoint{1.396360in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441397in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.446922in}{0.630367in}}{\pgfqpoint{1.452221in}{0.632562in}}{\pgfqpoint{1.456128in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.460035in}{0.640375in}}{\pgfqpoint{1.462230in}{0.645675in}}{\pgfqpoint{1.462230in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.462230in}{0.656725in}}{\pgfqpoint{1.460035in}{0.662025in}}{\pgfqpoint{1.456128in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.452221in}{0.669838in}}{\pgfqpoint{1.446922in}{0.672033in}}{\pgfqpoint{1.441397in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.435872in}{0.672033in}}{\pgfqpoint{1.430572in}{0.669838in}}{\pgfqpoint{1.426665in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.422759in}{0.662025in}}{\pgfqpoint{1.420564in}{0.656725in}}{\pgfqpoint{1.420564in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.420564in}{0.645675in}}{\pgfqpoint{1.422759in}{0.640375in}}{\pgfqpoint{1.426665in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.430572in}{0.632562in}}{\pgfqpoint{1.435872in}{0.630367in}}{\pgfqpoint{1.441397in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374639in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.380164in}{0.630367in}}{\pgfqpoint{1.385464in}{0.632562in}}{\pgfqpoint{1.389371in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.393277in}{0.640375in}}{\pgfqpoint{1.395472in}{0.645675in}}{\pgfqpoint{1.395472in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.395472in}{0.656725in}}{\pgfqpoint{1.393277in}{0.662025in}}{\pgfqpoint{1.389371in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.385464in}{0.669838in}}{\pgfqpoint{1.380164in}{0.672033in}}{\pgfqpoint{1.374639in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.369114in}{0.672033in}}{\pgfqpoint{1.363815in}{0.669838in}}{\pgfqpoint{1.359908in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.356001in}{0.662025in}}{\pgfqpoint{1.353806in}{0.656725in}}{\pgfqpoint{1.353806in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.353806in}{0.645675in}}{\pgfqpoint{1.356001in}{0.640375in}}{\pgfqpoint{1.359908in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.363815in}{0.632562in}}{\pgfqpoint{1.369114in}{0.630367in}}{\pgfqpoint{1.374639in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407640in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.413166in}{0.630367in}}{\pgfqpoint{1.418465in}{0.632562in}}{\pgfqpoint{1.422372in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.426279in}{0.640375in}}{\pgfqpoint{1.428474in}{0.645675in}}{\pgfqpoint{1.428474in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.428474in}{0.656725in}}{\pgfqpoint{1.426279in}{0.662025in}}{\pgfqpoint{1.422372in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.418465in}{0.669838in}}{\pgfqpoint{1.413166in}{0.672033in}}{\pgfqpoint{1.407640in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.402115in}{0.672033in}}{\pgfqpoint{1.396816in}{0.669838in}}{\pgfqpoint{1.392909in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.389002in}{0.662025in}}{\pgfqpoint{1.386807in}{0.656725in}}{\pgfqpoint{1.386807in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.386807in}{0.645675in}}{\pgfqpoint{1.389002in}{0.640375in}}{\pgfqpoint{1.392909in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.396816in}{0.632562in}}{\pgfqpoint{1.402115in}{0.630367in}}{\pgfqpoint{1.407640in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363968in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.369493in}{0.630367in}}{\pgfqpoint{1.374793in}{0.632562in}}{\pgfqpoint{1.378699in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.382606in}{0.640375in}}{\pgfqpoint{1.384801in}{0.645675in}}{\pgfqpoint{1.384801in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.384801in}{0.656725in}}{\pgfqpoint{1.382606in}{0.662025in}}{\pgfqpoint{1.378699in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.374793in}{0.669838in}}{\pgfqpoint{1.369493in}{0.672033in}}{\pgfqpoint{1.363968in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.358443in}{0.672033in}}{\pgfqpoint{1.353143in}{0.669838in}}{\pgfqpoint{1.349237in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.345330in}{0.662025in}}{\pgfqpoint{1.343135in}{0.656725in}}{\pgfqpoint{1.343135in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.343135in}{0.645675in}}{\pgfqpoint{1.345330in}{0.640375in}}{\pgfqpoint{1.349237in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.353143in}{0.632562in}}{\pgfqpoint{1.358443in}{0.630367in}}{\pgfqpoint{1.363968in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378767in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.384292in}{0.630367in}}{\pgfqpoint{1.389591in}{0.632562in}}{\pgfqpoint{1.393498in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.397405in}{0.640375in}}{\pgfqpoint{1.399600in}{0.645675in}}{\pgfqpoint{1.399600in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.399600in}{0.656725in}}{\pgfqpoint{1.397405in}{0.662025in}}{\pgfqpoint{1.393498in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.389591in}{0.669838in}}{\pgfqpoint{1.384292in}{0.672033in}}{\pgfqpoint{1.378767in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.373242in}{0.672033in}}{\pgfqpoint{1.367942in}{0.669838in}}{\pgfqpoint{1.364035in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.360128in}{0.662025in}}{\pgfqpoint{1.357933in}{0.656725in}}{\pgfqpoint{1.357933in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.357933in}{0.645675in}}{\pgfqpoint{1.360128in}{0.640375in}}{\pgfqpoint{1.364035in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.367942in}{0.632562in}}{\pgfqpoint{1.373242in}{0.630367in}}{\pgfqpoint{1.378767in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350749in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.356274in}{0.630367in}}{\pgfqpoint{1.361574in}{0.632562in}}{\pgfqpoint{1.365481in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.369388in}{0.640375in}}{\pgfqpoint{1.371583in}{0.645675in}}{\pgfqpoint{1.371583in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.371583in}{0.656725in}}{\pgfqpoint{1.369388in}{0.662025in}}{\pgfqpoint{1.365481in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.361574in}{0.669838in}}{\pgfqpoint{1.356274in}{0.672033in}}{\pgfqpoint{1.350749in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.345224in}{0.672033in}}{\pgfqpoint{1.339925in}{0.669838in}}{\pgfqpoint{1.336018in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.332111in}{0.662025in}}{\pgfqpoint{1.329916in}{0.656725in}}{\pgfqpoint{1.329916in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.329916in}{0.645675in}}{\pgfqpoint{1.332111in}{0.640375in}}{\pgfqpoint{1.336018in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.339925in}{0.632562in}}{\pgfqpoint{1.345224in}{0.630367in}}{\pgfqpoint{1.350749in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395597in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.401122in}{0.630367in}}{\pgfqpoint{1.406421in}{0.632562in}}{\pgfqpoint{1.410328in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.414235in}{0.640375in}}{\pgfqpoint{1.416430in}{0.645675in}}{\pgfqpoint{1.416430in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.416430in}{0.656725in}}{\pgfqpoint{1.414235in}{0.662025in}}{\pgfqpoint{1.410328in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.406421in}{0.669838in}}{\pgfqpoint{1.401122in}{0.672033in}}{\pgfqpoint{1.395597in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.390072in}{0.672033in}}{\pgfqpoint{1.384772in}{0.669838in}}{\pgfqpoint{1.380866in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.376959in}{0.662025in}}{\pgfqpoint{1.374764in}{0.656725in}}{\pgfqpoint{1.374764in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.374764in}{0.645675in}}{\pgfqpoint{1.376959in}{0.640375in}}{\pgfqpoint{1.380866in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.384772in}{0.632562in}}{\pgfqpoint{1.390072in}{0.630367in}}{\pgfqpoint{1.395597in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375157in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.380682in}{0.630367in}}{\pgfqpoint{1.385982in}{0.632562in}}{\pgfqpoint{1.389889in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.393796in}{0.640375in}}{\pgfqpoint{1.395991in}{0.645675in}}{\pgfqpoint{1.395991in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.395991in}{0.656725in}}{\pgfqpoint{1.393796in}{0.662025in}}{\pgfqpoint{1.389889in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.385982in}{0.669838in}}{\pgfqpoint{1.380682in}{0.672033in}}{\pgfqpoint{1.375157in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.369632in}{0.672033in}}{\pgfqpoint{1.364333in}{0.669838in}}{\pgfqpoint{1.360426in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.356519in}{0.662025in}}{\pgfqpoint{1.354324in}{0.656725in}}{\pgfqpoint{1.354324in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.354324in}{0.645675in}}{\pgfqpoint{1.356519in}{0.640375in}}{\pgfqpoint{1.360426in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.364333in}{0.632562in}}{\pgfqpoint{1.369632in}{0.630367in}}{\pgfqpoint{1.375157in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439763in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.445288in}{0.630367in}}{\pgfqpoint{1.450588in}{0.632562in}}{\pgfqpoint{1.454494in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.458401in}{0.640375in}}{\pgfqpoint{1.460596in}{0.645675in}}{\pgfqpoint{1.460596in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.460596in}{0.656725in}}{\pgfqpoint{1.458401in}{0.662025in}}{\pgfqpoint{1.454494in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.450588in}{0.669838in}}{\pgfqpoint{1.445288in}{0.672033in}}{\pgfqpoint{1.439763in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.434238in}{0.672033in}}{\pgfqpoint{1.428938in}{0.669838in}}{\pgfqpoint{1.425032in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.421125in}{0.662025in}}{\pgfqpoint{1.418930in}{0.656725in}}{\pgfqpoint{1.418930in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.418930in}{0.645675in}}{\pgfqpoint{1.421125in}{0.640375in}}{\pgfqpoint{1.425032in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.428938in}{0.632562in}}{\pgfqpoint{1.434238in}{0.630367in}}{\pgfqpoint{1.439763in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361377in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.366902in}{0.630367in}}{\pgfqpoint{1.372202in}{0.632562in}}{\pgfqpoint{1.376108in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.380015in}{0.640375in}}{\pgfqpoint{1.382210in}{0.645675in}}{\pgfqpoint{1.382210in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.382210in}{0.656725in}}{\pgfqpoint{1.380015in}{0.662025in}}{\pgfqpoint{1.376108in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.372202in}{0.669838in}}{\pgfqpoint{1.366902in}{0.672033in}}{\pgfqpoint{1.361377in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.355852in}{0.672033in}}{\pgfqpoint{1.350552in}{0.669838in}}{\pgfqpoint{1.346646in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.342739in}{0.662025in}}{\pgfqpoint{1.340544in}{0.656725in}}{\pgfqpoint{1.340544in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.340544in}{0.645675in}}{\pgfqpoint{1.342739in}{0.640375in}}{\pgfqpoint{1.346646in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.350552in}{0.632562in}}{\pgfqpoint{1.355852in}{0.630367in}}{\pgfqpoint{1.361377in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400834in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.406359in}{0.630367in}}{\pgfqpoint{1.411658in}{0.632562in}}{\pgfqpoint{1.415565in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.419472in}{0.640375in}}{\pgfqpoint{1.421667in}{0.645675in}}{\pgfqpoint{1.421667in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.421667in}{0.656725in}}{\pgfqpoint{1.419472in}{0.662025in}}{\pgfqpoint{1.415565in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.411658in}{0.669838in}}{\pgfqpoint{1.406359in}{0.672033in}}{\pgfqpoint{1.400834in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.395308in}{0.672033in}}{\pgfqpoint{1.390009in}{0.669838in}}{\pgfqpoint{1.386102in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.382195in}{0.662025in}}{\pgfqpoint{1.380000in}{0.656725in}}{\pgfqpoint{1.380000in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.380000in}{0.645675in}}{\pgfqpoint{1.382195in}{0.640375in}}{\pgfqpoint{1.386102in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.390009in}{0.632562in}}{\pgfqpoint{1.395308in}{0.630367in}}{\pgfqpoint{1.400834in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369777in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.375302in}{0.630367in}}{\pgfqpoint{1.380601in}{0.632562in}}{\pgfqpoint{1.384508in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.388415in}{0.640375in}}{\pgfqpoint{1.390610in}{0.645675in}}{\pgfqpoint{1.390610in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.390610in}{0.656725in}}{\pgfqpoint{1.388415in}{0.662025in}}{\pgfqpoint{1.384508in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.380601in}{0.669838in}}{\pgfqpoint{1.375302in}{0.672033in}}{\pgfqpoint{1.369777in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.364252in}{0.672033in}}{\pgfqpoint{1.358952in}{0.669838in}}{\pgfqpoint{1.355045in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.351138in}{0.662025in}}{\pgfqpoint{1.348943in}{0.656725in}}{\pgfqpoint{1.348943in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.348943in}{0.645675in}}{\pgfqpoint{1.351138in}{0.640375in}}{\pgfqpoint{1.355045in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.358952in}{0.632562in}}{\pgfqpoint{1.364252in}{0.630367in}}{\pgfqpoint{1.369777in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409381in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.414906in}{0.630367in}}{\pgfqpoint{1.420206in}{0.632562in}}{\pgfqpoint{1.424113in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.428020in}{0.640375in}}{\pgfqpoint{1.430215in}{0.645675in}}{\pgfqpoint{1.430215in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.430215in}{0.656725in}}{\pgfqpoint{1.428020in}{0.662025in}}{\pgfqpoint{1.424113in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.420206in}{0.669838in}}{\pgfqpoint{1.414906in}{0.672033in}}{\pgfqpoint{1.409381in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.403856in}{0.672033in}}{\pgfqpoint{1.398557in}{0.669838in}}{\pgfqpoint{1.394650in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.390743in}{0.662025in}}{\pgfqpoint{1.388548in}{0.656725in}}{\pgfqpoint{1.388548in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.388548in}{0.645675in}}{\pgfqpoint{1.390743in}{0.640375in}}{\pgfqpoint{1.394650in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.398557in}{0.632562in}}{\pgfqpoint{1.403856in}{0.630367in}}{\pgfqpoint{1.409381in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373507in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.379032in}{0.630367in}}{\pgfqpoint{1.384332in}{0.632562in}}{\pgfqpoint{1.388239in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.392146in}{0.640375in}}{\pgfqpoint{1.394341in}{0.645675in}}{\pgfqpoint{1.394341in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.394341in}{0.656725in}}{\pgfqpoint{1.392146in}{0.662025in}}{\pgfqpoint{1.388239in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.384332in}{0.669838in}}{\pgfqpoint{1.379032in}{0.672033in}}{\pgfqpoint{1.373507in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.367982in}{0.672033in}}{\pgfqpoint{1.362683in}{0.669838in}}{\pgfqpoint{1.358776in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.354869in}{0.662025in}}{\pgfqpoint{1.352674in}{0.656725in}}{\pgfqpoint{1.352674in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.352674in}{0.645675in}}{\pgfqpoint{1.354869in}{0.640375in}}{\pgfqpoint{1.358776in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.362683in}{0.632562in}}{\pgfqpoint{1.367982in}{0.630367in}}{\pgfqpoint{1.373507in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349340in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.354865in}{0.630367in}}{\pgfqpoint{1.360164in}{0.632562in}}{\pgfqpoint{1.364071in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.367978in}{0.640375in}}{\pgfqpoint{1.370173in}{0.645675in}}{\pgfqpoint{1.370173in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.370173in}{0.656725in}}{\pgfqpoint{1.367978in}{0.662025in}}{\pgfqpoint{1.364071in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.360164in}{0.669838in}}{\pgfqpoint{1.354865in}{0.672033in}}{\pgfqpoint{1.349340in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.343815in}{0.672033in}}{\pgfqpoint{1.338515in}{0.669838in}}{\pgfqpoint{1.334608in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.330702in}{0.662025in}}{\pgfqpoint{1.328506in}{0.656725in}}{\pgfqpoint{1.328506in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.328506in}{0.645675in}}{\pgfqpoint{1.330702in}{0.640375in}}{\pgfqpoint{1.334608in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.338515in}{0.632562in}}{\pgfqpoint{1.343815in}{0.630367in}}{\pgfqpoint{1.349340in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403035in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.408560in}{0.630367in}}{\pgfqpoint{1.413860in}{0.632562in}}{\pgfqpoint{1.417766in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.421673in}{0.640375in}}{\pgfqpoint{1.423868in}{0.645675in}}{\pgfqpoint{1.423868in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.423868in}{0.656725in}}{\pgfqpoint{1.421673in}{0.662025in}}{\pgfqpoint{1.417766in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.413860in}{0.669838in}}{\pgfqpoint{1.408560in}{0.672033in}}{\pgfqpoint{1.403035in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.397510in}{0.672033in}}{\pgfqpoint{1.392210in}{0.669838in}}{\pgfqpoint{1.388304in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.384397in}{0.662025in}}{\pgfqpoint{1.382202in}{0.656725in}}{\pgfqpoint{1.382202in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.382202in}{0.645675in}}{\pgfqpoint{1.384397in}{0.640375in}}{\pgfqpoint{1.388304in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.392210in}{0.632562in}}{\pgfqpoint{1.397510in}{0.630367in}}{\pgfqpoint{1.403035in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355122in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.360647in}{0.630367in}}{\pgfqpoint{1.365946in}{0.632562in}}{\pgfqpoint{1.369853in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.373760in}{0.640375in}}{\pgfqpoint{1.375955in}{0.645675in}}{\pgfqpoint{1.375955in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.375955in}{0.656725in}}{\pgfqpoint{1.373760in}{0.662025in}}{\pgfqpoint{1.369853in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.365946in}{0.669838in}}{\pgfqpoint{1.360647in}{0.672033in}}{\pgfqpoint{1.355122in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.349597in}{0.672033in}}{\pgfqpoint{1.344297in}{0.669838in}}{\pgfqpoint{1.340390in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.336484in}{0.662025in}}{\pgfqpoint{1.334288in}{0.656725in}}{\pgfqpoint{1.334288in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.334288in}{0.645675in}}{\pgfqpoint{1.336484in}{0.640375in}}{\pgfqpoint{1.340390in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.344297in}{0.632562in}}{\pgfqpoint{1.349597in}{0.630367in}}{\pgfqpoint{1.355122in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393456in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.398981in}{0.630367in}}{\pgfqpoint{1.404281in}{0.632562in}}{\pgfqpoint{1.408188in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.412095in}{0.640375in}}{\pgfqpoint{1.414290in}{0.645675in}}{\pgfqpoint{1.414290in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.414290in}{0.656725in}}{\pgfqpoint{1.412095in}{0.662025in}}{\pgfqpoint{1.408188in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.404281in}{0.669838in}}{\pgfqpoint{1.398981in}{0.672033in}}{\pgfqpoint{1.393456in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.387931in}{0.672033in}}{\pgfqpoint{1.382632in}{0.669838in}}{\pgfqpoint{1.378725in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.374818in}{0.662025in}}{\pgfqpoint{1.372623in}{0.656725in}}{\pgfqpoint{1.372623in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.372623in}{0.645675in}}{\pgfqpoint{1.374818in}{0.640375in}}{\pgfqpoint{1.378725in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.382632in}{0.632562in}}{\pgfqpoint{1.387931in}{0.630367in}}{\pgfqpoint{1.393456in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400672in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.406197in}{0.630367in}}{\pgfqpoint{1.411497in}{0.632562in}}{\pgfqpoint{1.415404in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.419311in}{0.640375in}}{\pgfqpoint{1.421506in}{0.645675in}}{\pgfqpoint{1.421506in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.421506in}{0.656725in}}{\pgfqpoint{1.419311in}{0.662025in}}{\pgfqpoint{1.415404in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.411497in}{0.669838in}}{\pgfqpoint{1.406197in}{0.672033in}}{\pgfqpoint{1.400672in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.395147in}{0.672033in}}{\pgfqpoint{1.389848in}{0.669838in}}{\pgfqpoint{1.385941in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.382034in}{0.662025in}}{\pgfqpoint{1.379839in}{0.656725in}}{\pgfqpoint{1.379839in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.379839in}{0.645675in}}{\pgfqpoint{1.382034in}{0.640375in}}{\pgfqpoint{1.385941in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.389848in}{0.632562in}}{\pgfqpoint{1.395147in}{0.630367in}}{\pgfqpoint{1.400672in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341682in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.347207in}{0.630367in}}{\pgfqpoint{1.352506in}{0.632562in}}{\pgfqpoint{1.356413in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.360320in}{0.640375in}}{\pgfqpoint{1.362515in}{0.645675in}}{\pgfqpoint{1.362515in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.362515in}{0.656725in}}{\pgfqpoint{1.360320in}{0.662025in}}{\pgfqpoint{1.356413in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.352506in}{0.669838in}}{\pgfqpoint{1.347207in}{0.672033in}}{\pgfqpoint{1.341682in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.336157in}{0.672033in}}{\pgfqpoint{1.330857in}{0.669838in}}{\pgfqpoint{1.326950in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.323044in}{0.662025in}}{\pgfqpoint{1.320848in}{0.656725in}}{\pgfqpoint{1.320848in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.320848in}{0.645675in}}{\pgfqpoint{1.323044in}{0.640375in}}{\pgfqpoint{1.326950in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.330857in}{0.632562in}}{\pgfqpoint{1.336157in}{0.630367in}}{\pgfqpoint{1.341682in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423927in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.429452in}{0.630367in}}{\pgfqpoint{1.434751in}{0.632562in}}{\pgfqpoint{1.438658in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.442565in}{0.640375in}}{\pgfqpoint{1.444760in}{0.645675in}}{\pgfqpoint{1.444760in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.444760in}{0.656725in}}{\pgfqpoint{1.442565in}{0.662025in}}{\pgfqpoint{1.438658in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.434751in}{0.669838in}}{\pgfqpoint{1.429452in}{0.672033in}}{\pgfqpoint{1.423927in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.418401in}{0.672033in}}{\pgfqpoint{1.413102in}{0.669838in}}{\pgfqpoint{1.409195in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.405288in}{0.662025in}}{\pgfqpoint{1.403093in}{0.656725in}}{\pgfqpoint{1.403093in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.403093in}{0.645675in}}{\pgfqpoint{1.405288in}{0.640375in}}{\pgfqpoint{1.409195in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.413102in}{0.632562in}}{\pgfqpoint{1.418401in}{0.630367in}}{\pgfqpoint{1.423927in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389225in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.394750in}{0.630367in}}{\pgfqpoint{1.400050in}{0.632562in}}{\pgfqpoint{1.403957in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.407864in}{0.640375in}}{\pgfqpoint{1.410059in}{0.645675in}}{\pgfqpoint{1.410059in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.410059in}{0.656725in}}{\pgfqpoint{1.407864in}{0.662025in}}{\pgfqpoint{1.403957in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.400050in}{0.669838in}}{\pgfqpoint{1.394750in}{0.672033in}}{\pgfqpoint{1.389225in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.383700in}{0.672033in}}{\pgfqpoint{1.378401in}{0.669838in}}{\pgfqpoint{1.374494in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.370587in}{0.662025in}}{\pgfqpoint{1.368392in}{0.656725in}}{\pgfqpoint{1.368392in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.368392in}{0.645675in}}{\pgfqpoint{1.370587in}{0.640375in}}{\pgfqpoint{1.374494in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.378401in}{0.632562in}}{\pgfqpoint{1.383700in}{0.630367in}}{\pgfqpoint{1.389225in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348057in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.353582in}{0.630367in}}{\pgfqpoint{1.358882in}{0.632562in}}{\pgfqpoint{1.362788in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.366695in}{0.640375in}}{\pgfqpoint{1.368890in}{0.645675in}}{\pgfqpoint{1.368890in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.368890in}{0.656725in}}{\pgfqpoint{1.366695in}{0.662025in}}{\pgfqpoint{1.362788in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.358882in}{0.669838in}}{\pgfqpoint{1.353582in}{0.672033in}}{\pgfqpoint{1.348057in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.342532in}{0.672033in}}{\pgfqpoint{1.337232in}{0.669838in}}{\pgfqpoint{1.333326in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.329419in}{0.662025in}}{\pgfqpoint{1.327224in}{0.656725in}}{\pgfqpoint{1.327224in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.327224in}{0.645675in}}{\pgfqpoint{1.329419in}{0.640375in}}{\pgfqpoint{1.333326in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.337232in}{0.632562in}}{\pgfqpoint{1.342532in}{0.630367in}}{\pgfqpoint{1.348057in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412528in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.418053in}{0.630367in}}{\pgfqpoint{1.423353in}{0.632562in}}{\pgfqpoint{1.427260in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.431166in}{0.640375in}}{\pgfqpoint{1.433361in}{0.645675in}}{\pgfqpoint{1.433361in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.433361in}{0.656725in}}{\pgfqpoint{1.431166in}{0.662025in}}{\pgfqpoint{1.427260in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.423353in}{0.669838in}}{\pgfqpoint{1.418053in}{0.672033in}}{\pgfqpoint{1.412528in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.407003in}{0.672033in}}{\pgfqpoint{1.401704in}{0.669838in}}{\pgfqpoint{1.397797in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.393890in}{0.662025in}}{\pgfqpoint{1.391695in}{0.656725in}}{\pgfqpoint{1.391695in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.391695in}{0.645675in}}{\pgfqpoint{1.393890in}{0.640375in}}{\pgfqpoint{1.397797in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.401704in}{0.632562in}}{\pgfqpoint{1.407003in}{0.630367in}}{\pgfqpoint{1.412528in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379090in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.384615in}{0.630367in}}{\pgfqpoint{1.389915in}{0.632562in}}{\pgfqpoint{1.393822in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.397729in}{0.640375in}}{\pgfqpoint{1.399924in}{0.645675in}}{\pgfqpoint{1.399924in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.399924in}{0.656725in}}{\pgfqpoint{1.397729in}{0.662025in}}{\pgfqpoint{1.393822in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.389915in}{0.669838in}}{\pgfqpoint{1.384615in}{0.672033in}}{\pgfqpoint{1.379090in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.373565in}{0.672033in}}{\pgfqpoint{1.368266in}{0.669838in}}{\pgfqpoint{1.364359in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.360452in}{0.662025in}}{\pgfqpoint{1.358257in}{0.656725in}}{\pgfqpoint{1.358257in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.358257in}{0.645675in}}{\pgfqpoint{1.360452in}{0.640375in}}{\pgfqpoint{1.364359in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.368266in}{0.632562in}}{\pgfqpoint{1.373565in}{0.630367in}}{\pgfqpoint{1.379090in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398982in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.404507in}{0.630367in}}{\pgfqpoint{1.409807in}{0.632562in}}{\pgfqpoint{1.413714in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.417620in}{0.640375in}}{\pgfqpoint{1.419815in}{0.645675in}}{\pgfqpoint{1.419815in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.419815in}{0.656725in}}{\pgfqpoint{1.417620in}{0.662025in}}{\pgfqpoint{1.413714in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.409807in}{0.669838in}}{\pgfqpoint{1.404507in}{0.672033in}}{\pgfqpoint{1.398982in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.393457in}{0.672033in}}{\pgfqpoint{1.388158in}{0.669838in}}{\pgfqpoint{1.384251in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.380344in}{0.662025in}}{\pgfqpoint{1.378149in}{0.656725in}}{\pgfqpoint{1.378149in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.378149in}{0.645675in}}{\pgfqpoint{1.380344in}{0.640375in}}{\pgfqpoint{1.384251in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.388158in}{0.632562in}}{\pgfqpoint{1.393457in}{0.630367in}}{\pgfqpoint{1.398982in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412459in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.417984in}{0.630367in}}{\pgfqpoint{1.423284in}{0.632562in}}{\pgfqpoint{1.427190in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.431097in}{0.640375in}}{\pgfqpoint{1.433292in}{0.645675in}}{\pgfqpoint{1.433292in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.433292in}{0.656725in}}{\pgfqpoint{1.431097in}{0.662025in}}{\pgfqpoint{1.427190in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.423284in}{0.669838in}}{\pgfqpoint{1.417984in}{0.672033in}}{\pgfqpoint{1.412459in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.406934in}{0.672033in}}{\pgfqpoint{1.401634in}{0.669838in}}{\pgfqpoint{1.397728in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.393821in}{0.662025in}}{\pgfqpoint{1.391626in}{0.656725in}}{\pgfqpoint{1.391626in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.391626in}{0.645675in}}{\pgfqpoint{1.393821in}{0.640375in}}{\pgfqpoint{1.397728in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.401634in}{0.632562in}}{\pgfqpoint{1.406934in}{0.630367in}}{\pgfqpoint{1.412459in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421339in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.426864in}{0.630367in}}{\pgfqpoint{1.432163in}{0.632562in}}{\pgfqpoint{1.436070in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.439977in}{0.640375in}}{\pgfqpoint{1.442172in}{0.645675in}}{\pgfqpoint{1.442172in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.442172in}{0.656725in}}{\pgfqpoint{1.439977in}{0.662025in}}{\pgfqpoint{1.436070in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.432163in}{0.669838in}}{\pgfqpoint{1.426864in}{0.672033in}}{\pgfqpoint{1.421339in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.415814in}{0.672033in}}{\pgfqpoint{1.410514in}{0.669838in}}{\pgfqpoint{1.406607in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.402701in}{0.662025in}}{\pgfqpoint{1.400506in}{0.656725in}}{\pgfqpoint{1.400506in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.400506in}{0.645675in}}{\pgfqpoint{1.402701in}{0.640375in}}{\pgfqpoint{1.406607in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.410514in}{0.632562in}}{\pgfqpoint{1.415814in}{0.630367in}}{\pgfqpoint{1.421339in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431910in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.437435in}{0.630367in}}{\pgfqpoint{1.442734in}{0.632562in}}{\pgfqpoint{1.446641in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.450548in}{0.640375in}}{\pgfqpoint{1.452743in}{0.645675in}}{\pgfqpoint{1.452743in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.452743in}{0.656725in}}{\pgfqpoint{1.450548in}{0.662025in}}{\pgfqpoint{1.446641in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.442734in}{0.669838in}}{\pgfqpoint{1.437435in}{0.672033in}}{\pgfqpoint{1.431910in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.426384in}{0.672033in}}{\pgfqpoint{1.421085in}{0.669838in}}{\pgfqpoint{1.417178in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.413271in}{0.662025in}}{\pgfqpoint{1.411076in}{0.656725in}}{\pgfqpoint{1.411076in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.411076in}{0.645675in}}{\pgfqpoint{1.413271in}{0.640375in}}{\pgfqpoint{1.417178in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.421085in}{0.632562in}}{\pgfqpoint{1.426384in}{0.630367in}}{\pgfqpoint{1.431910in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382032in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.387557in}{0.630367in}}{\pgfqpoint{1.392856in}{0.632562in}}{\pgfqpoint{1.396763in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.400670in}{0.640375in}}{\pgfqpoint{1.402865in}{0.645675in}}{\pgfqpoint{1.402865in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.402865in}{0.656725in}}{\pgfqpoint{1.400670in}{0.662025in}}{\pgfqpoint{1.396763in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.392856in}{0.669838in}}{\pgfqpoint{1.387557in}{0.672033in}}{\pgfqpoint{1.382032in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.376506in}{0.672033in}}{\pgfqpoint{1.371207in}{0.669838in}}{\pgfqpoint{1.367300in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.363393in}{0.662025in}}{\pgfqpoint{1.361198in}{0.656725in}}{\pgfqpoint{1.361198in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.361198in}{0.645675in}}{\pgfqpoint{1.363393in}{0.640375in}}{\pgfqpoint{1.367300in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.371207in}{0.632562in}}{\pgfqpoint{1.376506in}{0.630367in}}{\pgfqpoint{1.382032in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350513in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.356038in}{0.630367in}}{\pgfqpoint{1.361338in}{0.632562in}}{\pgfqpoint{1.365245in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.369152in}{0.640375in}}{\pgfqpoint{1.371347in}{0.645675in}}{\pgfqpoint{1.371347in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.371347in}{0.656725in}}{\pgfqpoint{1.369152in}{0.662025in}}{\pgfqpoint{1.365245in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.361338in}{0.669838in}}{\pgfqpoint{1.356038in}{0.672033in}}{\pgfqpoint{1.350513in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.344988in}{0.672033in}}{\pgfqpoint{1.339689in}{0.669838in}}{\pgfqpoint{1.335782in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.331875in}{0.662025in}}{\pgfqpoint{1.329680in}{0.656725in}}{\pgfqpoint{1.329680in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.329680in}{0.645675in}}{\pgfqpoint{1.331875in}{0.640375in}}{\pgfqpoint{1.335782in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.339689in}{0.632562in}}{\pgfqpoint{1.344988in}{0.630367in}}{\pgfqpoint{1.350513in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419582in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.425107in}{0.630367in}}{\pgfqpoint{1.430406in}{0.632562in}}{\pgfqpoint{1.434313in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.438220in}{0.640375in}}{\pgfqpoint{1.440415in}{0.645675in}}{\pgfqpoint{1.440415in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.440415in}{0.656725in}}{\pgfqpoint{1.438220in}{0.662025in}}{\pgfqpoint{1.434313in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.430406in}{0.669838in}}{\pgfqpoint{1.425107in}{0.672033in}}{\pgfqpoint{1.419582in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.414057in}{0.672033in}}{\pgfqpoint{1.408757in}{0.669838in}}{\pgfqpoint{1.404850in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.400944in}{0.662025in}}{\pgfqpoint{1.398748in}{0.656725in}}{\pgfqpoint{1.398748in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.398748in}{0.645675in}}{\pgfqpoint{1.400944in}{0.640375in}}{\pgfqpoint{1.404850in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.408757in}{0.632562in}}{\pgfqpoint{1.414057in}{0.630367in}}{\pgfqpoint{1.419582in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379373in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.384899in}{0.630367in}}{\pgfqpoint{1.390198in}{0.632562in}}{\pgfqpoint{1.394105in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.398012in}{0.640375in}}{\pgfqpoint{1.400207in}{0.645675in}}{\pgfqpoint{1.400207in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.400207in}{0.656725in}}{\pgfqpoint{1.398012in}{0.662025in}}{\pgfqpoint{1.394105in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.390198in}{0.669838in}}{\pgfqpoint{1.384899in}{0.672033in}}{\pgfqpoint{1.379373in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.373848in}{0.672033in}}{\pgfqpoint{1.368549in}{0.669838in}}{\pgfqpoint{1.364642in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.360735in}{0.662025in}}{\pgfqpoint{1.358540in}{0.656725in}}{\pgfqpoint{1.358540in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.358540in}{0.645675in}}{\pgfqpoint{1.360735in}{0.640375in}}{\pgfqpoint{1.364642in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.368549in}{0.632562in}}{\pgfqpoint{1.373848in}{0.630367in}}{\pgfqpoint{1.379373in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366593in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.372118in}{0.630367in}}{\pgfqpoint{1.377417in}{0.632562in}}{\pgfqpoint{1.381324in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.385231in}{0.640375in}}{\pgfqpoint{1.387426in}{0.645675in}}{\pgfqpoint{1.387426in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.387426in}{0.656725in}}{\pgfqpoint{1.385231in}{0.662025in}}{\pgfqpoint{1.381324in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.377417in}{0.669838in}}{\pgfqpoint{1.372118in}{0.672033in}}{\pgfqpoint{1.366593in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.361068in}{0.672033in}}{\pgfqpoint{1.355768in}{0.669838in}}{\pgfqpoint{1.351861in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.347954in}{0.662025in}}{\pgfqpoint{1.345759in}{0.656725in}}{\pgfqpoint{1.345759in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.345759in}{0.645675in}}{\pgfqpoint{1.347954in}{0.640375in}}{\pgfqpoint{1.351861in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.355768in}{0.632562in}}{\pgfqpoint{1.361068in}{0.630367in}}{\pgfqpoint{1.366593in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384024in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.389549in}{0.630367in}}{\pgfqpoint{1.394849in}{0.632562in}}{\pgfqpoint{1.398756in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.402662in}{0.640375in}}{\pgfqpoint{1.404858in}{0.645675in}}{\pgfqpoint{1.404858in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.404858in}{0.656725in}}{\pgfqpoint{1.402662in}{0.662025in}}{\pgfqpoint{1.398756in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.394849in}{0.669838in}}{\pgfqpoint{1.389549in}{0.672033in}}{\pgfqpoint{1.384024in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.378499in}{0.672033in}}{\pgfqpoint{1.373200in}{0.669838in}}{\pgfqpoint{1.369293in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.365386in}{0.662025in}}{\pgfqpoint{1.363191in}{0.656725in}}{\pgfqpoint{1.363191in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.363191in}{0.645675in}}{\pgfqpoint{1.365386in}{0.640375in}}{\pgfqpoint{1.369293in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.373200in}{0.632562in}}{\pgfqpoint{1.378499in}{0.630367in}}{\pgfqpoint{1.384024in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363414in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.368939in}{0.630367in}}{\pgfqpoint{1.374238in}{0.632562in}}{\pgfqpoint{1.378145in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.382052in}{0.640375in}}{\pgfqpoint{1.384247in}{0.645675in}}{\pgfqpoint{1.384247in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.384247in}{0.656725in}}{\pgfqpoint{1.382052in}{0.662025in}}{\pgfqpoint{1.378145in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.374238in}{0.669838in}}{\pgfqpoint{1.368939in}{0.672033in}}{\pgfqpoint{1.363414in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.357889in}{0.672033in}}{\pgfqpoint{1.352589in}{0.669838in}}{\pgfqpoint{1.348682in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.344776in}{0.662025in}}{\pgfqpoint{1.342580in}{0.656725in}}{\pgfqpoint{1.342580in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.342580in}{0.645675in}}{\pgfqpoint{1.344776in}{0.640375in}}{\pgfqpoint{1.348682in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.352589in}{0.632562in}}{\pgfqpoint{1.357889in}{0.630367in}}{\pgfqpoint{1.363414in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361739in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.367264in}{0.630367in}}{\pgfqpoint{1.372564in}{0.632562in}}{\pgfqpoint{1.376471in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.380377in}{0.640375in}}{\pgfqpoint{1.382573in}{0.645675in}}{\pgfqpoint{1.382573in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.382573in}{0.656725in}}{\pgfqpoint{1.380377in}{0.662025in}}{\pgfqpoint{1.376471in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.372564in}{0.669838in}}{\pgfqpoint{1.367264in}{0.672033in}}{\pgfqpoint{1.361739in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.356214in}{0.672033in}}{\pgfqpoint{1.350915in}{0.669838in}}{\pgfqpoint{1.347008in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.343101in}{0.662025in}}{\pgfqpoint{1.340906in}{0.656725in}}{\pgfqpoint{1.340906in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.340906in}{0.645675in}}{\pgfqpoint{1.343101in}{0.640375in}}{\pgfqpoint{1.347008in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.350915in}{0.632562in}}{\pgfqpoint{1.356214in}{0.630367in}}{\pgfqpoint{1.361739in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366408in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.371933in}{0.630367in}}{\pgfqpoint{1.377233in}{0.632562in}}{\pgfqpoint{1.381139in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.385046in}{0.640375in}}{\pgfqpoint{1.387241in}{0.645675in}}{\pgfqpoint{1.387241in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.387241in}{0.656725in}}{\pgfqpoint{1.385046in}{0.662025in}}{\pgfqpoint{1.381139in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.377233in}{0.669838in}}{\pgfqpoint{1.371933in}{0.672033in}}{\pgfqpoint{1.366408in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.360883in}{0.672033in}}{\pgfqpoint{1.355583in}{0.669838in}}{\pgfqpoint{1.351677in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.347770in}{0.662025in}}{\pgfqpoint{1.345575in}{0.656725in}}{\pgfqpoint{1.345575in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.345575in}{0.645675in}}{\pgfqpoint{1.347770in}{0.640375in}}{\pgfqpoint{1.351677in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.355583in}{0.632562in}}{\pgfqpoint{1.360883in}{0.630367in}}{\pgfqpoint{1.366408in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332214in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.337739in}{0.630367in}}{\pgfqpoint{1.343039in}{0.632562in}}{\pgfqpoint{1.346945in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.350852in}{0.640375in}}{\pgfqpoint{1.353047in}{0.645675in}}{\pgfqpoint{1.353047in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.353047in}{0.656725in}}{\pgfqpoint{1.350852in}{0.662025in}}{\pgfqpoint{1.346945in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.343039in}{0.669838in}}{\pgfqpoint{1.337739in}{0.672033in}}{\pgfqpoint{1.332214in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.326689in}{0.672033in}}{\pgfqpoint{1.321389in}{0.669838in}}{\pgfqpoint{1.317483in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.313576in}{0.662025in}}{\pgfqpoint{1.311381in}{0.656725in}}{\pgfqpoint{1.311381in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.311381in}{0.645675in}}{\pgfqpoint{1.313576in}{0.640375in}}{\pgfqpoint{1.317483in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.321389in}{0.632562in}}{\pgfqpoint{1.326689in}{0.630367in}}{\pgfqpoint{1.332214in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414244in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.419769in}{0.630367in}}{\pgfqpoint{1.425068in}{0.632562in}}{\pgfqpoint{1.428975in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.432882in}{0.640375in}}{\pgfqpoint{1.435077in}{0.645675in}}{\pgfqpoint{1.435077in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.435077in}{0.656725in}}{\pgfqpoint{1.432882in}{0.662025in}}{\pgfqpoint{1.428975in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.425068in}{0.669838in}}{\pgfqpoint{1.419769in}{0.672033in}}{\pgfqpoint{1.414244in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.408718in}{0.672033in}}{\pgfqpoint{1.403419in}{0.669838in}}{\pgfqpoint{1.399512in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.395605in}{0.662025in}}{\pgfqpoint{1.393410in}{0.656725in}}{\pgfqpoint{1.393410in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.393410in}{0.645675in}}{\pgfqpoint{1.395605in}{0.640375in}}{\pgfqpoint{1.399512in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.403419in}{0.632562in}}{\pgfqpoint{1.408718in}{0.630367in}}{\pgfqpoint{1.414244in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414860in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.420385in}{0.630367in}}{\pgfqpoint{1.425685in}{0.632562in}}{\pgfqpoint{1.429591in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.433498in}{0.640375in}}{\pgfqpoint{1.435693in}{0.645675in}}{\pgfqpoint{1.435693in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.435693in}{0.656725in}}{\pgfqpoint{1.433498in}{0.662025in}}{\pgfqpoint{1.429591in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.425685in}{0.669838in}}{\pgfqpoint{1.420385in}{0.672033in}}{\pgfqpoint{1.414860in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.409335in}{0.672033in}}{\pgfqpoint{1.404035in}{0.669838in}}{\pgfqpoint{1.400129in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.396222in}{0.662025in}}{\pgfqpoint{1.394027in}{0.656725in}}{\pgfqpoint{1.394027in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.394027in}{0.645675in}}{\pgfqpoint{1.396222in}{0.640375in}}{\pgfqpoint{1.400129in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.404035in}{0.632562in}}{\pgfqpoint{1.409335in}{0.630367in}}{\pgfqpoint{1.414860in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361147in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.366672in}{0.630367in}}{\pgfqpoint{1.371971in}{0.632562in}}{\pgfqpoint{1.375878in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.379785in}{0.640375in}}{\pgfqpoint{1.381980in}{0.645675in}}{\pgfqpoint{1.381980in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.381980in}{0.656725in}}{\pgfqpoint{1.379785in}{0.662025in}}{\pgfqpoint{1.375878in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.371971in}{0.669838in}}{\pgfqpoint{1.366672in}{0.672033in}}{\pgfqpoint{1.361147in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.355622in}{0.672033in}}{\pgfqpoint{1.350322in}{0.669838in}}{\pgfqpoint{1.346416in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.342509in}{0.662025in}}{\pgfqpoint{1.340314in}{0.656725in}}{\pgfqpoint{1.340314in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.340314in}{0.645675in}}{\pgfqpoint{1.342509in}{0.640375in}}{\pgfqpoint{1.346416in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.350322in}{0.632562in}}{\pgfqpoint{1.355622in}{0.630367in}}{\pgfqpoint{1.361147in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418184in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.423709in}{0.630367in}}{\pgfqpoint{1.429009in}{0.632562in}}{\pgfqpoint{1.432916in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.436822in}{0.640375in}}{\pgfqpoint{1.439017in}{0.645675in}}{\pgfqpoint{1.439017in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.439017in}{0.656725in}}{\pgfqpoint{1.436822in}{0.662025in}}{\pgfqpoint{1.432916in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.429009in}{0.669838in}}{\pgfqpoint{1.423709in}{0.672033in}}{\pgfqpoint{1.418184in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.412659in}{0.672033in}}{\pgfqpoint{1.407360in}{0.669838in}}{\pgfqpoint{1.403453in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.399546in}{0.662025in}}{\pgfqpoint{1.397351in}{0.656725in}}{\pgfqpoint{1.397351in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.397351in}{0.645675in}}{\pgfqpoint{1.399546in}{0.640375in}}{\pgfqpoint{1.403453in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.407360in}{0.632562in}}{\pgfqpoint{1.412659in}{0.630367in}}{\pgfqpoint{1.418184in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367308in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.372833in}{0.630367in}}{\pgfqpoint{1.378132in}{0.632562in}}{\pgfqpoint{1.382039in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.385946in}{0.640375in}}{\pgfqpoint{1.388141in}{0.645675in}}{\pgfqpoint{1.388141in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.388141in}{0.656725in}}{\pgfqpoint{1.385946in}{0.662025in}}{\pgfqpoint{1.382039in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.378132in}{0.669838in}}{\pgfqpoint{1.372833in}{0.672033in}}{\pgfqpoint{1.367308in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.361783in}{0.672033in}}{\pgfqpoint{1.356483in}{0.669838in}}{\pgfqpoint{1.352576in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.348669in}{0.662025in}}{\pgfqpoint{1.346474in}{0.656725in}}{\pgfqpoint{1.346474in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.346474in}{0.645675in}}{\pgfqpoint{1.348669in}{0.640375in}}{\pgfqpoint{1.352576in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.356483in}{0.632562in}}{\pgfqpoint{1.361783in}{0.630367in}}{\pgfqpoint{1.367308in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389539in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.395064in}{0.630367in}}{\pgfqpoint{1.400364in}{0.632562in}}{\pgfqpoint{1.404271in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.408178in}{0.640375in}}{\pgfqpoint{1.410373in}{0.645675in}}{\pgfqpoint{1.410373in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.410373in}{0.656725in}}{\pgfqpoint{1.408178in}{0.662025in}}{\pgfqpoint{1.404271in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.400364in}{0.669838in}}{\pgfqpoint{1.395064in}{0.672033in}}{\pgfqpoint{1.389539in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.384014in}{0.672033in}}{\pgfqpoint{1.378715in}{0.669838in}}{\pgfqpoint{1.374808in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.370901in}{0.662025in}}{\pgfqpoint{1.368706in}{0.656725in}}{\pgfqpoint{1.368706in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.368706in}{0.645675in}}{\pgfqpoint{1.370901in}{0.640375in}}{\pgfqpoint{1.374808in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.378715in}{0.632562in}}{\pgfqpoint{1.384014in}{0.630367in}}{\pgfqpoint{1.389539in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381289in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.386814in}{0.630367in}}{\pgfqpoint{1.392113in}{0.632562in}}{\pgfqpoint{1.396020in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.399927in}{0.640375in}}{\pgfqpoint{1.402122in}{0.645675in}}{\pgfqpoint{1.402122in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.402122in}{0.656725in}}{\pgfqpoint{1.399927in}{0.662025in}}{\pgfqpoint{1.396020in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.392113in}{0.669838in}}{\pgfqpoint{1.386814in}{0.672033in}}{\pgfqpoint{1.381289in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.375764in}{0.672033in}}{\pgfqpoint{1.370464in}{0.669838in}}{\pgfqpoint{1.366557in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.362651in}{0.662025in}}{\pgfqpoint{1.360455in}{0.656725in}}{\pgfqpoint{1.360455in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.360455in}{0.645675in}}{\pgfqpoint{1.362651in}{0.640375in}}{\pgfqpoint{1.366557in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.370464in}{0.632562in}}{\pgfqpoint{1.375764in}{0.630367in}}{\pgfqpoint{1.381289in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372803in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.378328in}{0.630367in}}{\pgfqpoint{1.383628in}{0.632562in}}{\pgfqpoint{1.387534in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.391441in}{0.640375in}}{\pgfqpoint{1.393636in}{0.645675in}}{\pgfqpoint{1.393636in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.393636in}{0.656725in}}{\pgfqpoint{1.391441in}{0.662025in}}{\pgfqpoint{1.387534in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.383628in}{0.669838in}}{\pgfqpoint{1.378328in}{0.672033in}}{\pgfqpoint{1.372803in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.367278in}{0.672033in}}{\pgfqpoint{1.361979in}{0.669838in}}{\pgfqpoint{1.358072in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.354165in}{0.662025in}}{\pgfqpoint{1.351970in}{0.656725in}}{\pgfqpoint{1.351970in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.351970in}{0.645675in}}{\pgfqpoint{1.354165in}{0.640375in}}{\pgfqpoint{1.358072in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.361979in}{0.632562in}}{\pgfqpoint{1.367278in}{0.630367in}}{\pgfqpoint{1.372803in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345586in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.351111in}{0.630367in}}{\pgfqpoint{1.356411in}{0.632562in}}{\pgfqpoint{1.360317in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.364224in}{0.640375in}}{\pgfqpoint{1.366419in}{0.645675in}}{\pgfqpoint{1.366419in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.366419in}{0.656725in}}{\pgfqpoint{1.364224in}{0.662025in}}{\pgfqpoint{1.360317in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.356411in}{0.669838in}}{\pgfqpoint{1.351111in}{0.672033in}}{\pgfqpoint{1.345586in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.340061in}{0.672033in}}{\pgfqpoint{1.334762in}{0.669838in}}{\pgfqpoint{1.330855in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.326948in}{0.662025in}}{\pgfqpoint{1.324753in}{0.656725in}}{\pgfqpoint{1.324753in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.324753in}{0.645675in}}{\pgfqpoint{1.326948in}{0.640375in}}{\pgfqpoint{1.330855in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.334762in}{0.632562in}}{\pgfqpoint{1.340061in}{0.630367in}}{\pgfqpoint{1.345586in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429210in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.434735in}{0.630367in}}{\pgfqpoint{1.440034in}{0.632562in}}{\pgfqpoint{1.443941in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.447848in}{0.640375in}}{\pgfqpoint{1.450043in}{0.645675in}}{\pgfqpoint{1.450043in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.450043in}{0.656725in}}{\pgfqpoint{1.447848in}{0.662025in}}{\pgfqpoint{1.443941in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.440034in}{0.669838in}}{\pgfqpoint{1.434735in}{0.672033in}}{\pgfqpoint{1.429210in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.423685in}{0.672033in}}{\pgfqpoint{1.418385in}{0.669838in}}{\pgfqpoint{1.414478in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.410571in}{0.662025in}}{\pgfqpoint{1.408376in}{0.656725in}}{\pgfqpoint{1.408376in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.408376in}{0.645675in}}{\pgfqpoint{1.410571in}{0.640375in}}{\pgfqpoint{1.414478in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.418385in}{0.632562in}}{\pgfqpoint{1.423685in}{0.630367in}}{\pgfqpoint{1.429210in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378294in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.383819in}{0.630367in}}{\pgfqpoint{1.389119in}{0.632562in}}{\pgfqpoint{1.393026in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.396933in}{0.640375in}}{\pgfqpoint{1.399128in}{0.645675in}}{\pgfqpoint{1.399128in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.399128in}{0.656725in}}{\pgfqpoint{1.396933in}{0.662025in}}{\pgfqpoint{1.393026in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.389119in}{0.669838in}}{\pgfqpoint{1.383819in}{0.672033in}}{\pgfqpoint{1.378294in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.372769in}{0.672033in}}{\pgfqpoint{1.367470in}{0.669838in}}{\pgfqpoint{1.363563in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.359656in}{0.662025in}}{\pgfqpoint{1.357461in}{0.656725in}}{\pgfqpoint{1.357461in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.357461in}{0.645675in}}{\pgfqpoint{1.359656in}{0.640375in}}{\pgfqpoint{1.363563in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.367470in}{0.632562in}}{\pgfqpoint{1.372769in}{0.630367in}}{\pgfqpoint{1.378294in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384173in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.389698in}{0.630367in}}{\pgfqpoint{1.394997in}{0.632562in}}{\pgfqpoint{1.398904in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.402811in}{0.640375in}}{\pgfqpoint{1.405006in}{0.645675in}}{\pgfqpoint{1.405006in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.405006in}{0.656725in}}{\pgfqpoint{1.402811in}{0.662025in}}{\pgfqpoint{1.398904in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.394997in}{0.669838in}}{\pgfqpoint{1.389698in}{0.672033in}}{\pgfqpoint{1.384173in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.378648in}{0.672033in}}{\pgfqpoint{1.373348in}{0.669838in}}{\pgfqpoint{1.369441in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.365535in}{0.662025in}}{\pgfqpoint{1.363340in}{0.656725in}}{\pgfqpoint{1.363340in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.363340in}{0.645675in}}{\pgfqpoint{1.365535in}{0.640375in}}{\pgfqpoint{1.369441in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.373348in}{0.632562in}}{\pgfqpoint{1.378648in}{0.630367in}}{\pgfqpoint{1.384173in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369811in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.375336in}{0.630367in}}{\pgfqpoint{1.380636in}{0.632562in}}{\pgfqpoint{1.384543in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.388449in}{0.640375in}}{\pgfqpoint{1.390644in}{0.645675in}}{\pgfqpoint{1.390644in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.390644in}{0.656725in}}{\pgfqpoint{1.388449in}{0.662025in}}{\pgfqpoint{1.384543in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.380636in}{0.669838in}}{\pgfqpoint{1.375336in}{0.672033in}}{\pgfqpoint{1.369811in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.364286in}{0.672033in}}{\pgfqpoint{1.358987in}{0.669838in}}{\pgfqpoint{1.355080in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.351173in}{0.662025in}}{\pgfqpoint{1.348978in}{0.656725in}}{\pgfqpoint{1.348978in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.348978in}{0.645675in}}{\pgfqpoint{1.351173in}{0.640375in}}{\pgfqpoint{1.355080in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.358987in}{0.632562in}}{\pgfqpoint{1.364286in}{0.630367in}}{\pgfqpoint{1.369811in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370512in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.376037in}{0.630367in}}{\pgfqpoint{1.381337in}{0.632562in}}{\pgfqpoint{1.385243in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.389150in}{0.640375in}}{\pgfqpoint{1.391345in}{0.645675in}}{\pgfqpoint{1.391345in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.391345in}{0.656725in}}{\pgfqpoint{1.389150in}{0.662025in}}{\pgfqpoint{1.385243in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.381337in}{0.669838in}}{\pgfqpoint{1.376037in}{0.672033in}}{\pgfqpoint{1.370512in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.364987in}{0.672033in}}{\pgfqpoint{1.359687in}{0.669838in}}{\pgfqpoint{1.355781in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.351874in}{0.662025in}}{\pgfqpoint{1.349679in}{0.656725in}}{\pgfqpoint{1.349679in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.349679in}{0.645675in}}{\pgfqpoint{1.351874in}{0.640375in}}{\pgfqpoint{1.355781in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.359687in}{0.632562in}}{\pgfqpoint{1.364987in}{0.630367in}}{\pgfqpoint{1.370512in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439759in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.445284in}{0.630367in}}{\pgfqpoint{1.450583in}{0.632562in}}{\pgfqpoint{1.454490in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.458397in}{0.640375in}}{\pgfqpoint{1.460592in}{0.645675in}}{\pgfqpoint{1.460592in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.460592in}{0.656725in}}{\pgfqpoint{1.458397in}{0.662025in}}{\pgfqpoint{1.454490in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.450583in}{0.669838in}}{\pgfqpoint{1.445284in}{0.672033in}}{\pgfqpoint{1.439759in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.434234in}{0.672033in}}{\pgfqpoint{1.428934in}{0.669838in}}{\pgfqpoint{1.425028in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.421121in}{0.662025in}}{\pgfqpoint{1.418926in}{0.656725in}}{\pgfqpoint{1.418926in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.418926in}{0.645675in}}{\pgfqpoint{1.421121in}{0.640375in}}{\pgfqpoint{1.425028in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.428934in}{0.632562in}}{\pgfqpoint{1.434234in}{0.630367in}}{\pgfqpoint{1.439759in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396761in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.402286in}{0.630367in}}{\pgfqpoint{1.407585in}{0.632562in}}{\pgfqpoint{1.411492in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.415399in}{0.640375in}}{\pgfqpoint{1.417594in}{0.645675in}}{\pgfqpoint{1.417594in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.417594in}{0.656725in}}{\pgfqpoint{1.415399in}{0.662025in}}{\pgfqpoint{1.411492in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.407585in}{0.669838in}}{\pgfqpoint{1.402286in}{0.672033in}}{\pgfqpoint{1.396761in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.391235in}{0.672033in}}{\pgfqpoint{1.385936in}{0.669838in}}{\pgfqpoint{1.382029in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.378122in}{0.662025in}}{\pgfqpoint{1.375927in}{0.656725in}}{\pgfqpoint{1.375927in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.375927in}{0.645675in}}{\pgfqpoint{1.378122in}{0.640375in}}{\pgfqpoint{1.382029in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.385936in}{0.632562in}}{\pgfqpoint{1.391235in}{0.630367in}}{\pgfqpoint{1.396761in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470608in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.476133in}{0.630367in}}{\pgfqpoint{1.481433in}{0.632562in}}{\pgfqpoint{1.485340in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.489247in}{0.640375in}}{\pgfqpoint{1.491442in}{0.645675in}}{\pgfqpoint{1.491442in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.491442in}{0.656725in}}{\pgfqpoint{1.489247in}{0.662025in}}{\pgfqpoint{1.485340in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.481433in}{0.669838in}}{\pgfqpoint{1.476133in}{0.672033in}}{\pgfqpoint{1.470608in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.465083in}{0.672033in}}{\pgfqpoint{1.459784in}{0.669838in}}{\pgfqpoint{1.455877in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.451970in}{0.662025in}}{\pgfqpoint{1.449775in}{0.656725in}}{\pgfqpoint{1.449775in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.449775in}{0.645675in}}{\pgfqpoint{1.451970in}{0.640375in}}{\pgfqpoint{1.455877in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.459784in}{0.632562in}}{\pgfqpoint{1.465083in}{0.630367in}}{\pgfqpoint{1.470608in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388549in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.394075in}{0.630367in}}{\pgfqpoint{1.399374in}{0.632562in}}{\pgfqpoint{1.403281in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.407188in}{0.640375in}}{\pgfqpoint{1.409383in}{0.645675in}}{\pgfqpoint{1.409383in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.409383in}{0.656725in}}{\pgfqpoint{1.407188in}{0.662025in}}{\pgfqpoint{1.403281in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.399374in}{0.669838in}}{\pgfqpoint{1.394075in}{0.672033in}}{\pgfqpoint{1.388549in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.383024in}{0.672033in}}{\pgfqpoint{1.377725in}{0.669838in}}{\pgfqpoint{1.373818in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.369911in}{0.662025in}}{\pgfqpoint{1.367716in}{0.656725in}}{\pgfqpoint{1.367716in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.367716in}{0.645675in}}{\pgfqpoint{1.369911in}{0.640375in}}{\pgfqpoint{1.373818in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.377725in}{0.632562in}}{\pgfqpoint{1.383024in}{0.630367in}}{\pgfqpoint{1.388549in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421471in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.426996in}{0.630367in}}{\pgfqpoint{1.432296in}{0.632562in}}{\pgfqpoint{1.436203in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.440109in}{0.640375in}}{\pgfqpoint{1.442305in}{0.645675in}}{\pgfqpoint{1.442305in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.442305in}{0.656725in}}{\pgfqpoint{1.440109in}{0.662025in}}{\pgfqpoint{1.436203in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.432296in}{0.669838in}}{\pgfqpoint{1.426996in}{0.672033in}}{\pgfqpoint{1.421471in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.415946in}{0.672033in}}{\pgfqpoint{1.410647in}{0.669838in}}{\pgfqpoint{1.406740in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.402833in}{0.662025in}}{\pgfqpoint{1.400638in}{0.656725in}}{\pgfqpoint{1.400638in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.400638in}{0.645675in}}{\pgfqpoint{1.402833in}{0.640375in}}{\pgfqpoint{1.406740in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.410647in}{0.632562in}}{\pgfqpoint{1.415946in}{0.630367in}}{\pgfqpoint{1.421471in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386671in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.392196in}{0.630367in}}{\pgfqpoint{1.397496in}{0.632562in}}{\pgfqpoint{1.401402in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.405309in}{0.640375in}}{\pgfqpoint{1.407504in}{0.645675in}}{\pgfqpoint{1.407504in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.407504in}{0.656725in}}{\pgfqpoint{1.405309in}{0.662025in}}{\pgfqpoint{1.401402in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.397496in}{0.669838in}}{\pgfqpoint{1.392196in}{0.672033in}}{\pgfqpoint{1.386671in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.381146in}{0.672033in}}{\pgfqpoint{1.375847in}{0.669838in}}{\pgfqpoint{1.371940in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.368033in}{0.662025in}}{\pgfqpoint{1.365838in}{0.656725in}}{\pgfqpoint{1.365838in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.365838in}{0.645675in}}{\pgfqpoint{1.368033in}{0.640375in}}{\pgfqpoint{1.371940in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.375847in}{0.632562in}}{\pgfqpoint{1.381146in}{0.630367in}}{\pgfqpoint{1.386671in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373078in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.378603in}{0.630367in}}{\pgfqpoint{1.383903in}{0.632562in}}{\pgfqpoint{1.387810in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.391716in}{0.640375in}}{\pgfqpoint{1.393912in}{0.645675in}}{\pgfqpoint{1.393912in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.393912in}{0.656725in}}{\pgfqpoint{1.391716in}{0.662025in}}{\pgfqpoint{1.387810in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.383903in}{0.669838in}}{\pgfqpoint{1.378603in}{0.672033in}}{\pgfqpoint{1.373078in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.367553in}{0.672033in}}{\pgfqpoint{1.362254in}{0.669838in}}{\pgfqpoint{1.358347in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.354440in}{0.662025in}}{\pgfqpoint{1.352245in}{0.656725in}}{\pgfqpoint{1.352245in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.352245in}{0.645675in}}{\pgfqpoint{1.354440in}{0.640375in}}{\pgfqpoint{1.358347in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.362254in}{0.632562in}}{\pgfqpoint{1.367553in}{0.630367in}}{\pgfqpoint{1.373078in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370052in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.375577in}{0.630367in}}{\pgfqpoint{1.380876in}{0.632562in}}{\pgfqpoint{1.384783in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.388690in}{0.640375in}}{\pgfqpoint{1.390885in}{0.645675in}}{\pgfqpoint{1.390885in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.390885in}{0.656725in}}{\pgfqpoint{1.388690in}{0.662025in}}{\pgfqpoint{1.384783in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.380876in}{0.669838in}}{\pgfqpoint{1.375577in}{0.672033in}}{\pgfqpoint{1.370052in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.364527in}{0.672033in}}{\pgfqpoint{1.359227in}{0.669838in}}{\pgfqpoint{1.355320in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.351414in}{0.662025in}}{\pgfqpoint{1.349218in}{0.656725in}}{\pgfqpoint{1.349218in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.349218in}{0.645675in}}{\pgfqpoint{1.351414in}{0.640375in}}{\pgfqpoint{1.355320in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.359227in}{0.632562in}}{\pgfqpoint{1.364527in}{0.630367in}}{\pgfqpoint{1.370052in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401587in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.407112in}{0.630367in}}{\pgfqpoint{1.412412in}{0.632562in}}{\pgfqpoint{1.416319in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.420225in}{0.640375in}}{\pgfqpoint{1.422420in}{0.645675in}}{\pgfqpoint{1.422420in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.422420in}{0.656725in}}{\pgfqpoint{1.420225in}{0.662025in}}{\pgfqpoint{1.416319in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.412412in}{0.669838in}}{\pgfqpoint{1.407112in}{0.672033in}}{\pgfqpoint{1.401587in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.396062in}{0.672033in}}{\pgfqpoint{1.390763in}{0.669838in}}{\pgfqpoint{1.386856in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.382949in}{0.662025in}}{\pgfqpoint{1.380754in}{0.656725in}}{\pgfqpoint{1.380754in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.380754in}{0.645675in}}{\pgfqpoint{1.382949in}{0.640375in}}{\pgfqpoint{1.386856in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.390763in}{0.632562in}}{\pgfqpoint{1.396062in}{0.630367in}}{\pgfqpoint{1.401587in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410669in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.416194in}{0.630367in}}{\pgfqpoint{1.421494in}{0.632562in}}{\pgfqpoint{1.425401in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.429307in}{0.640375in}}{\pgfqpoint{1.431503in}{0.645675in}}{\pgfqpoint{1.431503in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.431503in}{0.656725in}}{\pgfqpoint{1.429307in}{0.662025in}}{\pgfqpoint{1.425401in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.421494in}{0.669838in}}{\pgfqpoint{1.416194in}{0.672033in}}{\pgfqpoint{1.410669in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.405144in}{0.672033in}}{\pgfqpoint{1.399845in}{0.669838in}}{\pgfqpoint{1.395938in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.392031in}{0.662025in}}{\pgfqpoint{1.389836in}{0.656725in}}{\pgfqpoint{1.389836in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.389836in}{0.645675in}}{\pgfqpoint{1.392031in}{0.640375in}}{\pgfqpoint{1.395938in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.399845in}{0.632562in}}{\pgfqpoint{1.405144in}{0.630367in}}{\pgfqpoint{1.410669in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419677in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.425202in}{0.630367in}}{\pgfqpoint{1.430501in}{0.632562in}}{\pgfqpoint{1.434408in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.438315in}{0.640375in}}{\pgfqpoint{1.440510in}{0.645675in}}{\pgfqpoint{1.440510in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.440510in}{0.656725in}}{\pgfqpoint{1.438315in}{0.662025in}}{\pgfqpoint{1.434408in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.430501in}{0.669838in}}{\pgfqpoint{1.425202in}{0.672033in}}{\pgfqpoint{1.419677in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.414152in}{0.672033in}}{\pgfqpoint{1.408852in}{0.669838in}}{\pgfqpoint{1.404945in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.401038in}{0.662025in}}{\pgfqpoint{1.398843in}{0.656725in}}{\pgfqpoint{1.398843in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.398843in}{0.645675in}}{\pgfqpoint{1.401038in}{0.640375in}}{\pgfqpoint{1.404945in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.408852in}{0.632562in}}{\pgfqpoint{1.414152in}{0.630367in}}{\pgfqpoint{1.419677in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417639in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.423164in}{0.630367in}}{\pgfqpoint{1.428463in}{0.632562in}}{\pgfqpoint{1.432370in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.436277in}{0.640375in}}{\pgfqpoint{1.438472in}{0.645675in}}{\pgfqpoint{1.438472in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.438472in}{0.656725in}}{\pgfqpoint{1.436277in}{0.662025in}}{\pgfqpoint{1.432370in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.428463in}{0.669838in}}{\pgfqpoint{1.423164in}{0.672033in}}{\pgfqpoint{1.417639in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.412114in}{0.672033in}}{\pgfqpoint{1.406814in}{0.669838in}}{\pgfqpoint{1.402907in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.399001in}{0.662025in}}{\pgfqpoint{1.396805in}{0.656725in}}{\pgfqpoint{1.396805in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.396805in}{0.645675in}}{\pgfqpoint{1.399001in}{0.640375in}}{\pgfqpoint{1.402907in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.406814in}{0.632562in}}{\pgfqpoint{1.412114in}{0.630367in}}{\pgfqpoint{1.417639in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401736in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.407261in}{0.630367in}}{\pgfqpoint{1.412561in}{0.632562in}}{\pgfqpoint{1.416468in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.420374in}{0.640375in}}{\pgfqpoint{1.422569in}{0.645675in}}{\pgfqpoint{1.422569in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.422569in}{0.656725in}}{\pgfqpoint{1.420374in}{0.662025in}}{\pgfqpoint{1.416468in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.412561in}{0.669838in}}{\pgfqpoint{1.407261in}{0.672033in}}{\pgfqpoint{1.401736in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.396211in}{0.672033in}}{\pgfqpoint{1.390912in}{0.669838in}}{\pgfqpoint{1.387005in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.383098in}{0.662025in}}{\pgfqpoint{1.380903in}{0.656725in}}{\pgfqpoint{1.380903in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.380903in}{0.645675in}}{\pgfqpoint{1.383098in}{0.640375in}}{\pgfqpoint{1.387005in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.390912in}{0.632562in}}{\pgfqpoint{1.396211in}{0.630367in}}{\pgfqpoint{1.401736in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380738in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.386263in}{0.630367in}}{\pgfqpoint{1.391562in}{0.632562in}}{\pgfqpoint{1.395469in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.399376in}{0.640375in}}{\pgfqpoint{1.401571in}{0.645675in}}{\pgfqpoint{1.401571in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.401571in}{0.656725in}}{\pgfqpoint{1.399376in}{0.662025in}}{\pgfqpoint{1.395469in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.391562in}{0.669838in}}{\pgfqpoint{1.386263in}{0.672033in}}{\pgfqpoint{1.380738in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.375213in}{0.672033in}}{\pgfqpoint{1.369913in}{0.669838in}}{\pgfqpoint{1.366006in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.362100in}{0.662025in}}{\pgfqpoint{1.359904in}{0.656725in}}{\pgfqpoint{1.359904in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.359904in}{0.645675in}}{\pgfqpoint{1.362100in}{0.640375in}}{\pgfqpoint{1.366006in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.369913in}{0.632562in}}{\pgfqpoint{1.375213in}{0.630367in}}{\pgfqpoint{1.380738in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397090in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.402615in}{0.630367in}}{\pgfqpoint{1.407915in}{0.632562in}}{\pgfqpoint{1.411821in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.415728in}{0.640375in}}{\pgfqpoint{1.417923in}{0.645675in}}{\pgfqpoint{1.417923in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.417923in}{0.656725in}}{\pgfqpoint{1.415728in}{0.662025in}}{\pgfqpoint{1.411821in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.407915in}{0.669838in}}{\pgfqpoint{1.402615in}{0.672033in}}{\pgfqpoint{1.397090in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.391565in}{0.672033in}}{\pgfqpoint{1.386265in}{0.669838in}}{\pgfqpoint{1.382359in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.378452in}{0.662025in}}{\pgfqpoint{1.376257in}{0.656725in}}{\pgfqpoint{1.376257in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.376257in}{0.645675in}}{\pgfqpoint{1.378452in}{0.640375in}}{\pgfqpoint{1.382359in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.386265in}{0.632562in}}{\pgfqpoint{1.391565in}{0.630367in}}{\pgfqpoint{1.397090in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347417in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.352942in}{0.630367in}}{\pgfqpoint{1.358241in}{0.632562in}}{\pgfqpoint{1.362148in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.366055in}{0.640375in}}{\pgfqpoint{1.368250in}{0.645675in}}{\pgfqpoint{1.368250in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.368250in}{0.656725in}}{\pgfqpoint{1.366055in}{0.662025in}}{\pgfqpoint{1.362148in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.358241in}{0.669838in}}{\pgfqpoint{1.352942in}{0.672033in}}{\pgfqpoint{1.347417in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.341892in}{0.672033in}}{\pgfqpoint{1.336592in}{0.669838in}}{\pgfqpoint{1.332685in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.328779in}{0.662025in}}{\pgfqpoint{1.326584in}{0.656725in}}{\pgfqpoint{1.326584in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.326584in}{0.645675in}}{\pgfqpoint{1.328779in}{0.640375in}}{\pgfqpoint{1.332685in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.336592in}{0.632562in}}{\pgfqpoint{1.341892in}{0.630367in}}{\pgfqpoint{1.347417in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421146in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.426671in}{0.630367in}}{\pgfqpoint{1.431971in}{0.632562in}}{\pgfqpoint{1.435877in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.439784in}{0.640375in}}{\pgfqpoint{1.441979in}{0.645675in}}{\pgfqpoint{1.441979in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.441979in}{0.656725in}}{\pgfqpoint{1.439784in}{0.662025in}}{\pgfqpoint{1.435877in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.431971in}{0.669838in}}{\pgfqpoint{1.426671in}{0.672033in}}{\pgfqpoint{1.421146in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.415621in}{0.672033in}}{\pgfqpoint{1.410321in}{0.669838in}}{\pgfqpoint{1.406415in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.402508in}{0.662025in}}{\pgfqpoint{1.400313in}{0.656725in}}{\pgfqpoint{1.400313in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.400313in}{0.645675in}}{\pgfqpoint{1.402508in}{0.640375in}}{\pgfqpoint{1.406415in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.410321in}{0.632562in}}{\pgfqpoint{1.415621in}{0.630367in}}{\pgfqpoint{1.421146in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379240in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.384765in}{0.630367in}}{\pgfqpoint{1.390064in}{0.632562in}}{\pgfqpoint{1.393971in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.397878in}{0.640375in}}{\pgfqpoint{1.400073in}{0.645675in}}{\pgfqpoint{1.400073in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.400073in}{0.656725in}}{\pgfqpoint{1.397878in}{0.662025in}}{\pgfqpoint{1.393971in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.390064in}{0.669838in}}{\pgfqpoint{1.384765in}{0.672033in}}{\pgfqpoint{1.379240in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.373715in}{0.672033in}}{\pgfqpoint{1.368415in}{0.669838in}}{\pgfqpoint{1.364508in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.360601in}{0.662025in}}{\pgfqpoint{1.358406in}{0.656725in}}{\pgfqpoint{1.358406in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.358406in}{0.645675in}}{\pgfqpoint{1.360601in}{0.640375in}}{\pgfqpoint{1.364508in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.368415in}{0.632562in}}{\pgfqpoint{1.373715in}{0.630367in}}{\pgfqpoint{1.379240in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369511in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.375036in}{0.630367in}}{\pgfqpoint{1.380335in}{0.632562in}}{\pgfqpoint{1.384242in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.388149in}{0.640375in}}{\pgfqpoint{1.390344in}{0.645675in}}{\pgfqpoint{1.390344in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.390344in}{0.656725in}}{\pgfqpoint{1.388149in}{0.662025in}}{\pgfqpoint{1.384242in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.380335in}{0.669838in}}{\pgfqpoint{1.375036in}{0.672033in}}{\pgfqpoint{1.369511in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.363986in}{0.672033in}}{\pgfqpoint{1.358686in}{0.669838in}}{\pgfqpoint{1.354779in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.350873in}{0.662025in}}{\pgfqpoint{1.348677in}{0.656725in}}{\pgfqpoint{1.348677in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.348677in}{0.645675in}}{\pgfqpoint{1.350873in}{0.640375in}}{\pgfqpoint{1.354779in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.358686in}{0.632562in}}{\pgfqpoint{1.363986in}{0.630367in}}{\pgfqpoint{1.369511in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335525in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.341050in}{0.630367in}}{\pgfqpoint{1.346349in}{0.632562in}}{\pgfqpoint{1.350256in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.354163in}{0.640375in}}{\pgfqpoint{1.356358in}{0.645675in}}{\pgfqpoint{1.356358in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.356358in}{0.656725in}}{\pgfqpoint{1.354163in}{0.662025in}}{\pgfqpoint{1.350256in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.346349in}{0.669838in}}{\pgfqpoint{1.341050in}{0.672033in}}{\pgfqpoint{1.335525in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.329999in}{0.672033in}}{\pgfqpoint{1.324700in}{0.669838in}}{\pgfqpoint{1.320793in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.316886in}{0.662025in}}{\pgfqpoint{1.314691in}{0.656725in}}{\pgfqpoint{1.314691in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.314691in}{0.645675in}}{\pgfqpoint{1.316886in}{0.640375in}}{\pgfqpoint{1.320793in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.324700in}{0.632562in}}{\pgfqpoint{1.329999in}{0.630367in}}{\pgfqpoint{1.335525in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439582in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.445107in}{0.630367in}}{\pgfqpoint{1.450407in}{0.632562in}}{\pgfqpoint{1.454313in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.458220in}{0.640375in}}{\pgfqpoint{1.460415in}{0.645675in}}{\pgfqpoint{1.460415in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.460415in}{0.656725in}}{\pgfqpoint{1.458220in}{0.662025in}}{\pgfqpoint{1.454313in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.450407in}{0.669838in}}{\pgfqpoint{1.445107in}{0.672033in}}{\pgfqpoint{1.439582in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.434057in}{0.672033in}}{\pgfqpoint{1.428757in}{0.669838in}}{\pgfqpoint{1.424851in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.420944in}{0.662025in}}{\pgfqpoint{1.418749in}{0.656725in}}{\pgfqpoint{1.418749in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.418749in}{0.645675in}}{\pgfqpoint{1.420944in}{0.640375in}}{\pgfqpoint{1.424851in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.428757in}{0.632562in}}{\pgfqpoint{1.434057in}{0.630367in}}{\pgfqpoint{1.439582in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370642in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.376167in}{0.630367in}}{\pgfqpoint{1.381466in}{0.632562in}}{\pgfqpoint{1.385373in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.389280in}{0.640375in}}{\pgfqpoint{1.391475in}{0.645675in}}{\pgfqpoint{1.391475in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.391475in}{0.656725in}}{\pgfqpoint{1.389280in}{0.662025in}}{\pgfqpoint{1.385373in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.381466in}{0.669838in}}{\pgfqpoint{1.376167in}{0.672033in}}{\pgfqpoint{1.370642in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.365117in}{0.672033in}}{\pgfqpoint{1.359817in}{0.669838in}}{\pgfqpoint{1.355910in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.352003in}{0.662025in}}{\pgfqpoint{1.349808in}{0.656725in}}{\pgfqpoint{1.349808in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.349808in}{0.645675in}}{\pgfqpoint{1.352003in}{0.640375in}}{\pgfqpoint{1.355910in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.359817in}{0.632562in}}{\pgfqpoint{1.365117in}{0.630367in}}{\pgfqpoint{1.370642in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370558in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.376083in}{0.630367in}}{\pgfqpoint{1.381383in}{0.632562in}}{\pgfqpoint{1.385289in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.389196in}{0.640375in}}{\pgfqpoint{1.391391in}{0.645675in}}{\pgfqpoint{1.391391in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.391391in}{0.656725in}}{\pgfqpoint{1.389196in}{0.662025in}}{\pgfqpoint{1.385289in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.381383in}{0.669838in}}{\pgfqpoint{1.376083in}{0.672033in}}{\pgfqpoint{1.370558in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.365033in}{0.672033in}}{\pgfqpoint{1.359733in}{0.669838in}}{\pgfqpoint{1.355827in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.351920in}{0.662025in}}{\pgfqpoint{1.349725in}{0.656725in}}{\pgfqpoint{1.349725in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.349725in}{0.645675in}}{\pgfqpoint{1.351920in}{0.640375in}}{\pgfqpoint{1.355827in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.359733in}{0.632562in}}{\pgfqpoint{1.365033in}{0.630367in}}{\pgfqpoint{1.370558in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398584in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.404109in}{0.630367in}}{\pgfqpoint{1.409409in}{0.632562in}}{\pgfqpoint{1.413316in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.417223in}{0.640375in}}{\pgfqpoint{1.419418in}{0.645675in}}{\pgfqpoint{1.419418in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.419418in}{0.656725in}}{\pgfqpoint{1.417223in}{0.662025in}}{\pgfqpoint{1.413316in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.409409in}{0.669838in}}{\pgfqpoint{1.404109in}{0.672033in}}{\pgfqpoint{1.398584in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.393059in}{0.672033in}}{\pgfqpoint{1.387760in}{0.669838in}}{\pgfqpoint{1.383853in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.379946in}{0.662025in}}{\pgfqpoint{1.377751in}{0.656725in}}{\pgfqpoint{1.377751in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.377751in}{0.645675in}}{\pgfqpoint{1.379946in}{0.640375in}}{\pgfqpoint{1.383853in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.387760in}{0.632562in}}{\pgfqpoint{1.393059in}{0.630367in}}{\pgfqpoint{1.398584in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420789in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.426315in}{0.630367in}}{\pgfqpoint{1.431614in}{0.632562in}}{\pgfqpoint{1.435521in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.439428in}{0.640375in}}{\pgfqpoint{1.441623in}{0.645675in}}{\pgfqpoint{1.441623in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.441623in}{0.656725in}}{\pgfqpoint{1.439428in}{0.662025in}}{\pgfqpoint{1.435521in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.431614in}{0.669838in}}{\pgfqpoint{1.426315in}{0.672033in}}{\pgfqpoint{1.420789in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.415264in}{0.672033in}}{\pgfqpoint{1.409965in}{0.669838in}}{\pgfqpoint{1.406058in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.402151in}{0.662025in}}{\pgfqpoint{1.399956in}{0.656725in}}{\pgfqpoint{1.399956in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.399956in}{0.645675in}}{\pgfqpoint{1.402151in}{0.640375in}}{\pgfqpoint{1.406058in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.409965in}{0.632562in}}{\pgfqpoint{1.415264in}{0.630367in}}{\pgfqpoint{1.420789in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387114in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.392639in}{0.630367in}}{\pgfqpoint{1.397939in}{0.632562in}}{\pgfqpoint{1.401846in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.405753in}{0.640375in}}{\pgfqpoint{1.407948in}{0.645675in}}{\pgfqpoint{1.407948in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.407948in}{0.656725in}}{\pgfqpoint{1.405753in}{0.662025in}}{\pgfqpoint{1.401846in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.397939in}{0.669838in}}{\pgfqpoint{1.392639in}{0.672033in}}{\pgfqpoint{1.387114in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.381589in}{0.672033in}}{\pgfqpoint{1.376290in}{0.669838in}}{\pgfqpoint{1.372383in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.368476in}{0.662025in}}{\pgfqpoint{1.366281in}{0.656725in}}{\pgfqpoint{1.366281in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.366281in}{0.645675in}}{\pgfqpoint{1.368476in}{0.640375in}}{\pgfqpoint{1.372383in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.376290in}{0.632562in}}{\pgfqpoint{1.381589in}{0.630367in}}{\pgfqpoint{1.387114in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380584in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.386109in}{0.630367in}}{\pgfqpoint{1.391408in}{0.632562in}}{\pgfqpoint{1.395315in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.399222in}{0.640375in}}{\pgfqpoint{1.401417in}{0.645675in}}{\pgfqpoint{1.401417in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.401417in}{0.656725in}}{\pgfqpoint{1.399222in}{0.662025in}}{\pgfqpoint{1.395315in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.391408in}{0.669838in}}{\pgfqpoint{1.386109in}{0.672033in}}{\pgfqpoint{1.380584in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.375059in}{0.672033in}}{\pgfqpoint{1.369759in}{0.669838in}}{\pgfqpoint{1.365852in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.361946in}{0.662025in}}{\pgfqpoint{1.359750in}{0.656725in}}{\pgfqpoint{1.359750in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.359750in}{0.645675in}}{\pgfqpoint{1.361946in}{0.640375in}}{\pgfqpoint{1.365852in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.369759in}{0.632562in}}{\pgfqpoint{1.375059in}{0.630367in}}{\pgfqpoint{1.380584in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378156in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.383681in}{0.630367in}}{\pgfqpoint{1.388981in}{0.632562in}}{\pgfqpoint{1.392887in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.396794in}{0.640375in}}{\pgfqpoint{1.398989in}{0.645675in}}{\pgfqpoint{1.398989in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.398989in}{0.656725in}}{\pgfqpoint{1.396794in}{0.662025in}}{\pgfqpoint{1.392887in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.388981in}{0.669838in}}{\pgfqpoint{1.383681in}{0.672033in}}{\pgfqpoint{1.378156in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.372631in}{0.672033in}}{\pgfqpoint{1.367331in}{0.669838in}}{\pgfqpoint{1.363425in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.359518in}{0.662025in}}{\pgfqpoint{1.357323in}{0.656725in}}{\pgfqpoint{1.357323in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.357323in}{0.645675in}}{\pgfqpoint{1.359518in}{0.640375in}}{\pgfqpoint{1.363425in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.367331in}{0.632562in}}{\pgfqpoint{1.372631in}{0.630367in}}{\pgfqpoint{1.378156in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373478in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.379003in}{0.630367in}}{\pgfqpoint{1.384303in}{0.632562in}}{\pgfqpoint{1.388209in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.392116in}{0.640375in}}{\pgfqpoint{1.394311in}{0.645675in}}{\pgfqpoint{1.394311in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.394311in}{0.656725in}}{\pgfqpoint{1.392116in}{0.662025in}}{\pgfqpoint{1.388209in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.384303in}{0.669838in}}{\pgfqpoint{1.379003in}{0.672033in}}{\pgfqpoint{1.373478in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.367953in}{0.672033in}}{\pgfqpoint{1.362653in}{0.669838in}}{\pgfqpoint{1.358747in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.354840in}{0.662025in}}{\pgfqpoint{1.352645in}{0.656725in}}{\pgfqpoint{1.352645in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.352645in}{0.645675in}}{\pgfqpoint{1.354840in}{0.640375in}}{\pgfqpoint{1.358747in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.362653in}{0.632562in}}{\pgfqpoint{1.367953in}{0.630367in}}{\pgfqpoint{1.373478in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391115in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.396640in}{0.630367in}}{\pgfqpoint{1.401939in}{0.632562in}}{\pgfqpoint{1.405846in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.409753in}{0.640375in}}{\pgfqpoint{1.411948in}{0.645675in}}{\pgfqpoint{1.411948in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.411948in}{0.656725in}}{\pgfqpoint{1.409753in}{0.662025in}}{\pgfqpoint{1.405846in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.401939in}{0.669838in}}{\pgfqpoint{1.396640in}{0.672033in}}{\pgfqpoint{1.391115in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.385590in}{0.672033in}}{\pgfqpoint{1.380290in}{0.669838in}}{\pgfqpoint{1.376383in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.372477in}{0.662025in}}{\pgfqpoint{1.370281in}{0.656725in}}{\pgfqpoint{1.370281in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.370281in}{0.645675in}}{\pgfqpoint{1.372477in}{0.640375in}}{\pgfqpoint{1.376383in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.380290in}{0.632562in}}{\pgfqpoint{1.385590in}{0.630367in}}{\pgfqpoint{1.391115in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409160in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.414686in}{0.630367in}}{\pgfqpoint{1.419985in}{0.632562in}}{\pgfqpoint{1.423892in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.427799in}{0.640375in}}{\pgfqpoint{1.429994in}{0.645675in}}{\pgfqpoint{1.429994in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.429994in}{0.656725in}}{\pgfqpoint{1.427799in}{0.662025in}}{\pgfqpoint{1.423892in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.419985in}{0.669838in}}{\pgfqpoint{1.414686in}{0.672033in}}{\pgfqpoint{1.409160in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.403635in}{0.672033in}}{\pgfqpoint{1.398336in}{0.669838in}}{\pgfqpoint{1.394429in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.390522in}{0.662025in}}{\pgfqpoint{1.388327in}{0.656725in}}{\pgfqpoint{1.388327in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.388327in}{0.645675in}}{\pgfqpoint{1.390522in}{0.640375in}}{\pgfqpoint{1.394429in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.398336in}{0.632562in}}{\pgfqpoint{1.403635in}{0.630367in}}{\pgfqpoint{1.409160in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385306in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.390831in}{0.630367in}}{\pgfqpoint{1.396130in}{0.632562in}}{\pgfqpoint{1.400037in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.403944in}{0.640375in}}{\pgfqpoint{1.406139in}{0.645675in}}{\pgfqpoint{1.406139in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.406139in}{0.656725in}}{\pgfqpoint{1.403944in}{0.662025in}}{\pgfqpoint{1.400037in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.396130in}{0.669838in}}{\pgfqpoint{1.390831in}{0.672033in}}{\pgfqpoint{1.385306in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.379781in}{0.672033in}}{\pgfqpoint{1.374481in}{0.669838in}}{\pgfqpoint{1.370574in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.366667in}{0.662025in}}{\pgfqpoint{1.364472in}{0.656725in}}{\pgfqpoint{1.364472in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.364472in}{0.645675in}}{\pgfqpoint{1.366667in}{0.640375in}}{\pgfqpoint{1.370574in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.374481in}{0.632562in}}{\pgfqpoint{1.379781in}{0.630367in}}{\pgfqpoint{1.385306in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413015in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.418540in}{0.630367in}}{\pgfqpoint{1.423839in}{0.632562in}}{\pgfqpoint{1.427746in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.431653in}{0.640375in}}{\pgfqpoint{1.433848in}{0.645675in}}{\pgfqpoint{1.433848in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.433848in}{0.656725in}}{\pgfqpoint{1.431653in}{0.662025in}}{\pgfqpoint{1.427746in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.423839in}{0.669838in}}{\pgfqpoint{1.418540in}{0.672033in}}{\pgfqpoint{1.413015in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.407490in}{0.672033in}}{\pgfqpoint{1.402190in}{0.669838in}}{\pgfqpoint{1.398283in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.394376in}{0.662025in}}{\pgfqpoint{1.392181in}{0.656725in}}{\pgfqpoint{1.392181in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.392181in}{0.645675in}}{\pgfqpoint{1.394376in}{0.640375in}}{\pgfqpoint{1.398283in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.402190in}{0.632562in}}{\pgfqpoint{1.407490in}{0.630367in}}{\pgfqpoint{1.413015in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395817in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.401342in}{0.630367in}}{\pgfqpoint{1.406642in}{0.632562in}}{\pgfqpoint{1.410549in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.414455in}{0.640375in}}{\pgfqpoint{1.416650in}{0.645675in}}{\pgfqpoint{1.416650in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.416650in}{0.656725in}}{\pgfqpoint{1.414455in}{0.662025in}}{\pgfqpoint{1.410549in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.406642in}{0.669838in}}{\pgfqpoint{1.401342in}{0.672033in}}{\pgfqpoint{1.395817in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.390292in}{0.672033in}}{\pgfqpoint{1.384993in}{0.669838in}}{\pgfqpoint{1.381086in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.377179in}{0.662025in}}{\pgfqpoint{1.374984in}{0.656725in}}{\pgfqpoint{1.374984in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.374984in}{0.645675in}}{\pgfqpoint{1.377179in}{0.640375in}}{\pgfqpoint{1.381086in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.384993in}{0.632562in}}{\pgfqpoint{1.390292in}{0.630367in}}{\pgfqpoint{1.395817in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377680in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.383205in}{0.630367in}}{\pgfqpoint{1.388505in}{0.632562in}}{\pgfqpoint{1.392412in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.396318in}{0.640375in}}{\pgfqpoint{1.398514in}{0.645675in}}{\pgfqpoint{1.398514in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.398514in}{0.656725in}}{\pgfqpoint{1.396318in}{0.662025in}}{\pgfqpoint{1.392412in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.388505in}{0.669838in}}{\pgfqpoint{1.383205in}{0.672033in}}{\pgfqpoint{1.377680in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.372155in}{0.672033in}}{\pgfqpoint{1.366856in}{0.669838in}}{\pgfqpoint{1.362949in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.359042in}{0.662025in}}{\pgfqpoint{1.356847in}{0.656725in}}{\pgfqpoint{1.356847in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.356847in}{0.645675in}}{\pgfqpoint{1.359042in}{0.640375in}}{\pgfqpoint{1.362949in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.366856in}{0.632562in}}{\pgfqpoint{1.372155in}{0.630367in}}{\pgfqpoint{1.377680in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351570in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.357095in}{0.630367in}}{\pgfqpoint{1.362395in}{0.632562in}}{\pgfqpoint{1.366302in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.370209in}{0.640375in}}{\pgfqpoint{1.372404in}{0.645675in}}{\pgfqpoint{1.372404in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.372404in}{0.656725in}}{\pgfqpoint{1.370209in}{0.662025in}}{\pgfqpoint{1.366302in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.362395in}{0.669838in}}{\pgfqpoint{1.357095in}{0.672033in}}{\pgfqpoint{1.351570in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.346045in}{0.672033in}}{\pgfqpoint{1.340746in}{0.669838in}}{\pgfqpoint{1.336839in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.332932in}{0.662025in}}{\pgfqpoint{1.330737in}{0.656725in}}{\pgfqpoint{1.330737in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.330737in}{0.645675in}}{\pgfqpoint{1.332932in}{0.640375in}}{\pgfqpoint{1.336839in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.340746in}{0.632562in}}{\pgfqpoint{1.346045in}{0.630367in}}{\pgfqpoint{1.351570in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431943in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.437468in}{0.630367in}}{\pgfqpoint{1.442768in}{0.632562in}}{\pgfqpoint{1.446675in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.450581in}{0.640375in}}{\pgfqpoint{1.452776in}{0.645675in}}{\pgfqpoint{1.452776in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.452776in}{0.656725in}}{\pgfqpoint{1.450581in}{0.662025in}}{\pgfqpoint{1.446675in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.442768in}{0.669838in}}{\pgfqpoint{1.437468in}{0.672033in}}{\pgfqpoint{1.431943in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.426418in}{0.672033in}}{\pgfqpoint{1.421119in}{0.669838in}}{\pgfqpoint{1.417212in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.413305in}{0.662025in}}{\pgfqpoint{1.411110in}{0.656725in}}{\pgfqpoint{1.411110in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.411110in}{0.645675in}}{\pgfqpoint{1.413305in}{0.640375in}}{\pgfqpoint{1.417212in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.421119in}{0.632562in}}{\pgfqpoint{1.426418in}{0.630367in}}{\pgfqpoint{1.431943in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390939in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.396465in}{0.630367in}}{\pgfqpoint{1.401764in}{0.632562in}}{\pgfqpoint{1.405671in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.409578in}{0.640375in}}{\pgfqpoint{1.411773in}{0.645675in}}{\pgfqpoint{1.411773in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.411773in}{0.656725in}}{\pgfqpoint{1.409578in}{0.662025in}}{\pgfqpoint{1.405671in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.401764in}{0.669838in}}{\pgfqpoint{1.396465in}{0.672033in}}{\pgfqpoint{1.390939in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.385414in}{0.672033in}}{\pgfqpoint{1.380115in}{0.669838in}}{\pgfqpoint{1.376208in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.372301in}{0.662025in}}{\pgfqpoint{1.370106in}{0.656725in}}{\pgfqpoint{1.370106in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.370106in}{0.645675in}}{\pgfqpoint{1.372301in}{0.640375in}}{\pgfqpoint{1.376208in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.380115in}{0.632562in}}{\pgfqpoint{1.385414in}{0.630367in}}{\pgfqpoint{1.390939in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416944in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.422469in}{0.630367in}}{\pgfqpoint{1.427769in}{0.632562in}}{\pgfqpoint{1.431676in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.435582in}{0.640375in}}{\pgfqpoint{1.437778in}{0.645675in}}{\pgfqpoint{1.437778in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.437778in}{0.656725in}}{\pgfqpoint{1.435582in}{0.662025in}}{\pgfqpoint{1.431676in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.427769in}{0.669838in}}{\pgfqpoint{1.422469in}{0.672033in}}{\pgfqpoint{1.416944in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.411419in}{0.672033in}}{\pgfqpoint{1.406120in}{0.669838in}}{\pgfqpoint{1.402213in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.398306in}{0.662025in}}{\pgfqpoint{1.396111in}{0.656725in}}{\pgfqpoint{1.396111in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.396111in}{0.645675in}}{\pgfqpoint{1.398306in}{0.640375in}}{\pgfqpoint{1.402213in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.406120in}{0.632562in}}{\pgfqpoint{1.411419in}{0.630367in}}{\pgfqpoint{1.416944in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420319in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.425845in}{0.630367in}}{\pgfqpoint{1.431144in}{0.632562in}}{\pgfqpoint{1.435051in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.438958in}{0.640375in}}{\pgfqpoint{1.441153in}{0.645675in}}{\pgfqpoint{1.441153in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.441153in}{0.656725in}}{\pgfqpoint{1.438958in}{0.662025in}}{\pgfqpoint{1.435051in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.431144in}{0.669838in}}{\pgfqpoint{1.425845in}{0.672033in}}{\pgfqpoint{1.420319in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.414794in}{0.672033in}}{\pgfqpoint{1.409495in}{0.669838in}}{\pgfqpoint{1.405588in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.401681in}{0.662025in}}{\pgfqpoint{1.399486in}{0.656725in}}{\pgfqpoint{1.399486in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.399486in}{0.645675in}}{\pgfqpoint{1.401681in}{0.640375in}}{\pgfqpoint{1.405588in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.409495in}{0.632562in}}{\pgfqpoint{1.414794in}{0.630367in}}{\pgfqpoint{1.420319in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363894in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.369419in}{0.630367in}}{\pgfqpoint{1.374718in}{0.632562in}}{\pgfqpoint{1.378625in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.382532in}{0.640375in}}{\pgfqpoint{1.384727in}{0.645675in}}{\pgfqpoint{1.384727in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.384727in}{0.656725in}}{\pgfqpoint{1.382532in}{0.662025in}}{\pgfqpoint{1.378625in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.374718in}{0.669838in}}{\pgfqpoint{1.369419in}{0.672033in}}{\pgfqpoint{1.363894in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.358369in}{0.672033in}}{\pgfqpoint{1.353069in}{0.669838in}}{\pgfqpoint{1.349162in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.345255in}{0.662025in}}{\pgfqpoint{1.343060in}{0.656725in}}{\pgfqpoint{1.343060in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.343060in}{0.645675in}}{\pgfqpoint{1.345255in}{0.640375in}}{\pgfqpoint{1.349162in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.353069in}{0.632562in}}{\pgfqpoint{1.358369in}{0.630367in}}{\pgfqpoint{1.363894in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365102in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.370627in}{0.630367in}}{\pgfqpoint{1.375927in}{0.632562in}}{\pgfqpoint{1.379834in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.383740in}{0.640375in}}{\pgfqpoint{1.385935in}{0.645675in}}{\pgfqpoint{1.385935in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.385935in}{0.656725in}}{\pgfqpoint{1.383740in}{0.662025in}}{\pgfqpoint{1.379834in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.375927in}{0.669838in}}{\pgfqpoint{1.370627in}{0.672033in}}{\pgfqpoint{1.365102in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.359577in}{0.672033in}}{\pgfqpoint{1.354278in}{0.669838in}}{\pgfqpoint{1.350371in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.346464in}{0.662025in}}{\pgfqpoint{1.344269in}{0.656725in}}{\pgfqpoint{1.344269in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.344269in}{0.645675in}}{\pgfqpoint{1.346464in}{0.640375in}}{\pgfqpoint{1.350371in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.354278in}{0.632562in}}{\pgfqpoint{1.359577in}{0.630367in}}{\pgfqpoint{1.365102in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330810in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.336335in}{0.630367in}}{\pgfqpoint{1.341634in}{0.632562in}}{\pgfqpoint{1.345541in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.349448in}{0.640375in}}{\pgfqpoint{1.351643in}{0.645675in}}{\pgfqpoint{1.351643in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.351643in}{0.656725in}}{\pgfqpoint{1.349448in}{0.662025in}}{\pgfqpoint{1.345541in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.341634in}{0.669838in}}{\pgfqpoint{1.336335in}{0.672033in}}{\pgfqpoint{1.330810in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.325285in}{0.672033in}}{\pgfqpoint{1.319985in}{0.669838in}}{\pgfqpoint{1.316078in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.312171in}{0.662025in}}{\pgfqpoint{1.309976in}{0.656725in}}{\pgfqpoint{1.309976in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.309976in}{0.645675in}}{\pgfqpoint{1.312171in}{0.640375in}}{\pgfqpoint{1.316078in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.319985in}{0.632562in}}{\pgfqpoint{1.325285in}{0.630367in}}{\pgfqpoint{1.330810in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397303in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.402828in}{0.630367in}}{\pgfqpoint{1.408128in}{0.632562in}}{\pgfqpoint{1.412034in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.415941in}{0.640375in}}{\pgfqpoint{1.418136in}{0.645675in}}{\pgfqpoint{1.418136in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.418136in}{0.656725in}}{\pgfqpoint{1.415941in}{0.662025in}}{\pgfqpoint{1.412034in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.408128in}{0.669838in}}{\pgfqpoint{1.402828in}{0.672033in}}{\pgfqpoint{1.397303in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.391778in}{0.672033in}}{\pgfqpoint{1.386478in}{0.669838in}}{\pgfqpoint{1.382572in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.378665in}{0.662025in}}{\pgfqpoint{1.376470in}{0.656725in}}{\pgfqpoint{1.376470in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.376470in}{0.645675in}}{\pgfqpoint{1.378665in}{0.640375in}}{\pgfqpoint{1.382572in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.386478in}{0.632562in}}{\pgfqpoint{1.391778in}{0.630367in}}{\pgfqpoint{1.397303in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369988in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.375513in}{0.630367in}}{\pgfqpoint{1.380813in}{0.632562in}}{\pgfqpoint{1.384719in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.388626in}{0.640375in}}{\pgfqpoint{1.390821in}{0.645675in}}{\pgfqpoint{1.390821in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.390821in}{0.656725in}}{\pgfqpoint{1.388626in}{0.662025in}}{\pgfqpoint{1.384719in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.380813in}{0.669838in}}{\pgfqpoint{1.375513in}{0.672033in}}{\pgfqpoint{1.369988in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.364463in}{0.672033in}}{\pgfqpoint{1.359163in}{0.669838in}}{\pgfqpoint{1.355257in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.351350in}{0.662025in}}{\pgfqpoint{1.349155in}{0.656725in}}{\pgfqpoint{1.349155in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.349155in}{0.645675in}}{\pgfqpoint{1.351350in}{0.640375in}}{\pgfqpoint{1.355257in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.359163in}{0.632562in}}{\pgfqpoint{1.364463in}{0.630367in}}{\pgfqpoint{1.369988in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401855in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.407380in}{0.630367in}}{\pgfqpoint{1.412679in}{0.632562in}}{\pgfqpoint{1.416586in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.420493in}{0.640375in}}{\pgfqpoint{1.422688in}{0.645675in}}{\pgfqpoint{1.422688in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.422688in}{0.656725in}}{\pgfqpoint{1.420493in}{0.662025in}}{\pgfqpoint{1.416586in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.412679in}{0.669838in}}{\pgfqpoint{1.407380in}{0.672033in}}{\pgfqpoint{1.401855in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.396330in}{0.672033in}}{\pgfqpoint{1.391030in}{0.669838in}}{\pgfqpoint{1.387123in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.383216in}{0.662025in}}{\pgfqpoint{1.381021in}{0.656725in}}{\pgfqpoint{1.381021in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.381021in}{0.645675in}}{\pgfqpoint{1.383216in}{0.640375in}}{\pgfqpoint{1.387123in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.391030in}{0.632562in}}{\pgfqpoint{1.396330in}{0.630367in}}{\pgfqpoint{1.401855in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377515in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.383040in}{0.630367in}}{\pgfqpoint{1.388339in}{0.632562in}}{\pgfqpoint{1.392246in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.396153in}{0.640375in}}{\pgfqpoint{1.398348in}{0.645675in}}{\pgfqpoint{1.398348in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.398348in}{0.656725in}}{\pgfqpoint{1.396153in}{0.662025in}}{\pgfqpoint{1.392246in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.388339in}{0.669838in}}{\pgfqpoint{1.383040in}{0.672033in}}{\pgfqpoint{1.377515in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.371990in}{0.672033in}}{\pgfqpoint{1.366690in}{0.669838in}}{\pgfqpoint{1.362783in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.358877in}{0.662025in}}{\pgfqpoint{1.356681in}{0.656725in}}{\pgfqpoint{1.356681in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.356681in}{0.645675in}}{\pgfqpoint{1.358877in}{0.640375in}}{\pgfqpoint{1.362783in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.366690in}{0.632562in}}{\pgfqpoint{1.371990in}{0.630367in}}{\pgfqpoint{1.377515in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438720in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.444245in}{0.630367in}}{\pgfqpoint{1.449545in}{0.632562in}}{\pgfqpoint{1.453452in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.457359in}{0.640375in}}{\pgfqpoint{1.459554in}{0.645675in}}{\pgfqpoint{1.459554in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.459554in}{0.656725in}}{\pgfqpoint{1.457359in}{0.662025in}}{\pgfqpoint{1.453452in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.449545in}{0.669838in}}{\pgfqpoint{1.444245in}{0.672033in}}{\pgfqpoint{1.438720in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.433195in}{0.672033in}}{\pgfqpoint{1.427896in}{0.669838in}}{\pgfqpoint{1.423989in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.420082in}{0.662025in}}{\pgfqpoint{1.417887in}{0.656725in}}{\pgfqpoint{1.417887in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.417887in}{0.645675in}}{\pgfqpoint{1.420082in}{0.640375in}}{\pgfqpoint{1.423989in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.427896in}{0.632562in}}{\pgfqpoint{1.433195in}{0.630367in}}{\pgfqpoint{1.438720in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348053in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.353578in}{0.630367in}}{\pgfqpoint{1.358878in}{0.632562in}}{\pgfqpoint{1.362785in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.366692in}{0.640375in}}{\pgfqpoint{1.368887in}{0.645675in}}{\pgfqpoint{1.368887in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.368887in}{0.656725in}}{\pgfqpoint{1.366692in}{0.662025in}}{\pgfqpoint{1.362785in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.358878in}{0.669838in}}{\pgfqpoint{1.353578in}{0.672033in}}{\pgfqpoint{1.348053in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.342528in}{0.672033in}}{\pgfqpoint{1.337229in}{0.669838in}}{\pgfqpoint{1.333322in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.329415in}{0.662025in}}{\pgfqpoint{1.327220in}{0.656725in}}{\pgfqpoint{1.327220in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.327220in}{0.645675in}}{\pgfqpoint{1.329415in}{0.640375in}}{\pgfqpoint{1.333322in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.337229in}{0.632562in}}{\pgfqpoint{1.342528in}{0.630367in}}{\pgfqpoint{1.348053in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387467in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.392992in}{0.630367in}}{\pgfqpoint{1.398292in}{0.632562in}}{\pgfqpoint{1.402199in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.406105in}{0.640375in}}{\pgfqpoint{1.408301in}{0.645675in}}{\pgfqpoint{1.408301in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.408301in}{0.656725in}}{\pgfqpoint{1.406105in}{0.662025in}}{\pgfqpoint{1.402199in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.398292in}{0.669838in}}{\pgfqpoint{1.392992in}{0.672033in}}{\pgfqpoint{1.387467in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.381942in}{0.672033in}}{\pgfqpoint{1.376643in}{0.669838in}}{\pgfqpoint{1.372736in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.368829in}{0.662025in}}{\pgfqpoint{1.366634in}{0.656725in}}{\pgfqpoint{1.366634in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.366634in}{0.645675in}}{\pgfqpoint{1.368829in}{0.640375in}}{\pgfqpoint{1.372736in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.376643in}{0.632562in}}{\pgfqpoint{1.381942in}{0.630367in}}{\pgfqpoint{1.387467in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349649in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.355175in}{0.630367in}}{\pgfqpoint{1.360474in}{0.632562in}}{\pgfqpoint{1.364381in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.368288in}{0.640375in}}{\pgfqpoint{1.370483in}{0.645675in}}{\pgfqpoint{1.370483in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.370483in}{0.656725in}}{\pgfqpoint{1.368288in}{0.662025in}}{\pgfqpoint{1.364381in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.360474in}{0.669838in}}{\pgfqpoint{1.355175in}{0.672033in}}{\pgfqpoint{1.349649in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.344124in}{0.672033in}}{\pgfqpoint{1.338825in}{0.669838in}}{\pgfqpoint{1.334918in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.331011in}{0.662025in}}{\pgfqpoint{1.328816in}{0.656725in}}{\pgfqpoint{1.328816in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.328816in}{0.645675in}}{\pgfqpoint{1.331011in}{0.640375in}}{\pgfqpoint{1.334918in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.338825in}{0.632562in}}{\pgfqpoint{1.344124in}{0.630367in}}{\pgfqpoint{1.349649in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399743in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.405269in}{0.630367in}}{\pgfqpoint{1.410568in}{0.632562in}}{\pgfqpoint{1.414475in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.418382in}{0.640375in}}{\pgfqpoint{1.420577in}{0.645675in}}{\pgfqpoint{1.420577in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.420577in}{0.656725in}}{\pgfqpoint{1.418382in}{0.662025in}}{\pgfqpoint{1.414475in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.410568in}{0.669838in}}{\pgfqpoint{1.405269in}{0.672033in}}{\pgfqpoint{1.399743in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.394218in}{0.672033in}}{\pgfqpoint{1.388919in}{0.669838in}}{\pgfqpoint{1.385012in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.381105in}{0.662025in}}{\pgfqpoint{1.378910in}{0.656725in}}{\pgfqpoint{1.378910in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.378910in}{0.645675in}}{\pgfqpoint{1.381105in}{0.640375in}}{\pgfqpoint{1.385012in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.388919in}{0.632562in}}{\pgfqpoint{1.394218in}{0.630367in}}{\pgfqpoint{1.399743in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417520in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.423046in}{0.630367in}}{\pgfqpoint{1.428345in}{0.632562in}}{\pgfqpoint{1.432252in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.436159in}{0.640375in}}{\pgfqpoint{1.438354in}{0.645675in}}{\pgfqpoint{1.438354in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.438354in}{0.656725in}}{\pgfqpoint{1.436159in}{0.662025in}}{\pgfqpoint{1.432252in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.428345in}{0.669838in}}{\pgfqpoint{1.423046in}{0.672033in}}{\pgfqpoint{1.417520in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.411995in}{0.672033in}}{\pgfqpoint{1.406696in}{0.669838in}}{\pgfqpoint{1.402789in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.398882in}{0.662025in}}{\pgfqpoint{1.396687in}{0.656725in}}{\pgfqpoint{1.396687in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.396687in}{0.645675in}}{\pgfqpoint{1.398882in}{0.640375in}}{\pgfqpoint{1.402789in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.406696in}{0.632562in}}{\pgfqpoint{1.411995in}{0.630367in}}{\pgfqpoint{1.417520in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434607in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.440132in}{0.630367in}}{\pgfqpoint{1.445431in}{0.632562in}}{\pgfqpoint{1.449338in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.453245in}{0.640375in}}{\pgfqpoint{1.455440in}{0.645675in}}{\pgfqpoint{1.455440in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.455440in}{0.656725in}}{\pgfqpoint{1.453245in}{0.662025in}}{\pgfqpoint{1.449338in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.445431in}{0.669838in}}{\pgfqpoint{1.440132in}{0.672033in}}{\pgfqpoint{1.434607in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.429081in}{0.672033in}}{\pgfqpoint{1.423782in}{0.669838in}}{\pgfqpoint{1.419875in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.415968in}{0.662025in}}{\pgfqpoint{1.413773in}{0.656725in}}{\pgfqpoint{1.413773in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.413773in}{0.645675in}}{\pgfqpoint{1.415968in}{0.640375in}}{\pgfqpoint{1.419875in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.423782in}{0.632562in}}{\pgfqpoint{1.429081in}{0.630367in}}{\pgfqpoint{1.434607in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413677in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.419202in}{0.630367in}}{\pgfqpoint{1.424502in}{0.632562in}}{\pgfqpoint{1.428409in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.432315in}{0.640375in}}{\pgfqpoint{1.434510in}{0.645675in}}{\pgfqpoint{1.434510in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.434510in}{0.656725in}}{\pgfqpoint{1.432315in}{0.662025in}}{\pgfqpoint{1.428409in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.424502in}{0.669838in}}{\pgfqpoint{1.419202in}{0.672033in}}{\pgfqpoint{1.413677in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.408152in}{0.672033in}}{\pgfqpoint{1.402853in}{0.669838in}}{\pgfqpoint{1.398946in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.395039in}{0.662025in}}{\pgfqpoint{1.392844in}{0.656725in}}{\pgfqpoint{1.392844in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.392844in}{0.645675in}}{\pgfqpoint{1.395039in}{0.640375in}}{\pgfqpoint{1.398946in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.402853in}{0.632562in}}{\pgfqpoint{1.408152in}{0.630367in}}{\pgfqpoint{1.413677in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424670in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.430195in}{0.630367in}}{\pgfqpoint{1.435495in}{0.632562in}}{\pgfqpoint{1.439402in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.443309in}{0.640375in}}{\pgfqpoint{1.445504in}{0.645675in}}{\pgfqpoint{1.445504in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.445504in}{0.656725in}}{\pgfqpoint{1.443309in}{0.662025in}}{\pgfqpoint{1.439402in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.435495in}{0.669838in}}{\pgfqpoint{1.430195in}{0.672033in}}{\pgfqpoint{1.424670in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.419145in}{0.672033in}}{\pgfqpoint{1.413846in}{0.669838in}}{\pgfqpoint{1.409939in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.406032in}{0.662025in}}{\pgfqpoint{1.403837in}{0.656725in}}{\pgfqpoint{1.403837in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.403837in}{0.645675in}}{\pgfqpoint{1.406032in}{0.640375in}}{\pgfqpoint{1.409939in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.413846in}{0.632562in}}{\pgfqpoint{1.419145in}{0.630367in}}{\pgfqpoint{1.424670in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382275in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.387800in}{0.630367in}}{\pgfqpoint{1.393100in}{0.632562in}}{\pgfqpoint{1.397006in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.400913in}{0.640375in}}{\pgfqpoint{1.403108in}{0.645675in}}{\pgfqpoint{1.403108in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.403108in}{0.656725in}}{\pgfqpoint{1.400913in}{0.662025in}}{\pgfqpoint{1.397006in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.393100in}{0.669838in}}{\pgfqpoint{1.387800in}{0.672033in}}{\pgfqpoint{1.382275in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.376750in}{0.672033in}}{\pgfqpoint{1.371450in}{0.669838in}}{\pgfqpoint{1.367544in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.363637in}{0.662025in}}{\pgfqpoint{1.361442in}{0.656725in}}{\pgfqpoint{1.361442in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.361442in}{0.645675in}}{\pgfqpoint{1.363637in}{0.640375in}}{\pgfqpoint{1.367544in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.371450in}{0.632562in}}{\pgfqpoint{1.376750in}{0.630367in}}{\pgfqpoint{1.382275in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415207in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.420732in}{0.630367in}}{\pgfqpoint{1.426032in}{0.632562in}}{\pgfqpoint{1.429938in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.433845in}{0.640375in}}{\pgfqpoint{1.436040in}{0.645675in}}{\pgfqpoint{1.436040in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.436040in}{0.656725in}}{\pgfqpoint{1.433845in}{0.662025in}}{\pgfqpoint{1.429938in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.426032in}{0.669838in}}{\pgfqpoint{1.420732in}{0.672033in}}{\pgfqpoint{1.415207in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.409682in}{0.672033in}}{\pgfqpoint{1.404383in}{0.669838in}}{\pgfqpoint{1.400476in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.396569in}{0.662025in}}{\pgfqpoint{1.394374in}{0.656725in}}{\pgfqpoint{1.394374in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.394374in}{0.645675in}}{\pgfqpoint{1.396569in}{0.640375in}}{\pgfqpoint{1.400476in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.404383in}{0.632562in}}{\pgfqpoint{1.409682in}{0.630367in}}{\pgfqpoint{1.415207in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390250in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.395775in}{0.630367in}}{\pgfqpoint{1.401074in}{0.632562in}}{\pgfqpoint{1.404981in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.408888in}{0.640375in}}{\pgfqpoint{1.411083in}{0.645675in}}{\pgfqpoint{1.411083in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.411083in}{0.656725in}}{\pgfqpoint{1.408888in}{0.662025in}}{\pgfqpoint{1.404981in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.401074in}{0.669838in}}{\pgfqpoint{1.395775in}{0.672033in}}{\pgfqpoint{1.390250in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.384725in}{0.672033in}}{\pgfqpoint{1.379425in}{0.669838in}}{\pgfqpoint{1.375518in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.371612in}{0.662025in}}{\pgfqpoint{1.369417in}{0.656725in}}{\pgfqpoint{1.369417in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.369417in}{0.645675in}}{\pgfqpoint{1.371612in}{0.640375in}}{\pgfqpoint{1.375518in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.379425in}{0.632562in}}{\pgfqpoint{1.384725in}{0.630367in}}{\pgfqpoint{1.390250in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387879in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.393405in}{0.630367in}}{\pgfqpoint{1.398704in}{0.632562in}}{\pgfqpoint{1.402611in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.406518in}{0.640375in}}{\pgfqpoint{1.408713in}{0.645675in}}{\pgfqpoint{1.408713in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.408713in}{0.656725in}}{\pgfqpoint{1.406518in}{0.662025in}}{\pgfqpoint{1.402611in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.398704in}{0.669838in}}{\pgfqpoint{1.393405in}{0.672033in}}{\pgfqpoint{1.387879in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.382354in}{0.672033in}}{\pgfqpoint{1.377055in}{0.669838in}}{\pgfqpoint{1.373148in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.369241in}{0.662025in}}{\pgfqpoint{1.367046in}{0.656725in}}{\pgfqpoint{1.367046in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.367046in}{0.645675in}}{\pgfqpoint{1.369241in}{0.640375in}}{\pgfqpoint{1.373148in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.377055in}{0.632562in}}{\pgfqpoint{1.382354in}{0.630367in}}{\pgfqpoint{1.387879in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371149in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.376674in}{0.630367in}}{\pgfqpoint{1.381974in}{0.632562in}}{\pgfqpoint{1.385881in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.389788in}{0.640375in}}{\pgfqpoint{1.391983in}{0.645675in}}{\pgfqpoint{1.391983in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.391983in}{0.656725in}}{\pgfqpoint{1.389788in}{0.662025in}}{\pgfqpoint{1.385881in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.381974in}{0.669838in}}{\pgfqpoint{1.376674in}{0.672033in}}{\pgfqpoint{1.371149in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.365624in}{0.672033in}}{\pgfqpoint{1.360325in}{0.669838in}}{\pgfqpoint{1.356418in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.352511in}{0.662025in}}{\pgfqpoint{1.350316in}{0.656725in}}{\pgfqpoint{1.350316in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.350316in}{0.645675in}}{\pgfqpoint{1.352511in}{0.640375in}}{\pgfqpoint{1.356418in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.360325in}{0.632562in}}{\pgfqpoint{1.365624in}{0.630367in}}{\pgfqpoint{1.371149in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420468in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.425993in}{0.630367in}}{\pgfqpoint{1.431292in}{0.632562in}}{\pgfqpoint{1.435199in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.439106in}{0.640375in}}{\pgfqpoint{1.441301in}{0.645675in}}{\pgfqpoint{1.441301in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.441301in}{0.656725in}}{\pgfqpoint{1.439106in}{0.662025in}}{\pgfqpoint{1.435199in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.431292in}{0.669838in}}{\pgfqpoint{1.425993in}{0.672033in}}{\pgfqpoint{1.420468in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.414943in}{0.672033in}}{\pgfqpoint{1.409643in}{0.669838in}}{\pgfqpoint{1.405736in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.401829in}{0.662025in}}{\pgfqpoint{1.399634in}{0.656725in}}{\pgfqpoint{1.399634in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.399634in}{0.645675in}}{\pgfqpoint{1.401829in}{0.640375in}}{\pgfqpoint{1.405736in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.409643in}{0.632562in}}{\pgfqpoint{1.414943in}{0.630367in}}{\pgfqpoint{1.420468in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373765in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.379290in}{0.630367in}}{\pgfqpoint{1.384590in}{0.632562in}}{\pgfqpoint{1.388496in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.392403in}{0.640375in}}{\pgfqpoint{1.394598in}{0.645675in}}{\pgfqpoint{1.394598in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.394598in}{0.656725in}}{\pgfqpoint{1.392403in}{0.662025in}}{\pgfqpoint{1.388496in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.384590in}{0.669838in}}{\pgfqpoint{1.379290in}{0.672033in}}{\pgfqpoint{1.373765in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.368240in}{0.672033in}}{\pgfqpoint{1.362940in}{0.669838in}}{\pgfqpoint{1.359034in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.355127in}{0.662025in}}{\pgfqpoint{1.352932in}{0.656725in}}{\pgfqpoint{1.352932in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.352932in}{0.645675in}}{\pgfqpoint{1.355127in}{0.640375in}}{\pgfqpoint{1.359034in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.362940in}{0.632562in}}{\pgfqpoint{1.368240in}{0.630367in}}{\pgfqpoint{1.373765in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383656in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.389181in}{0.630367in}}{\pgfqpoint{1.394480in}{0.632562in}}{\pgfqpoint{1.398387in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.402294in}{0.640375in}}{\pgfqpoint{1.404489in}{0.645675in}}{\pgfqpoint{1.404489in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.404489in}{0.656725in}}{\pgfqpoint{1.402294in}{0.662025in}}{\pgfqpoint{1.398387in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.394480in}{0.669838in}}{\pgfqpoint{1.389181in}{0.672033in}}{\pgfqpoint{1.383656in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.378130in}{0.672033in}}{\pgfqpoint{1.372831in}{0.669838in}}{\pgfqpoint{1.368924in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.365017in}{0.662025in}}{\pgfqpoint{1.362822in}{0.656725in}}{\pgfqpoint{1.362822in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.362822in}{0.645675in}}{\pgfqpoint{1.365017in}{0.640375in}}{\pgfqpoint{1.368924in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.372831in}{0.632562in}}{\pgfqpoint{1.378130in}{0.630367in}}{\pgfqpoint{1.383656in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345643in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.351168in}{0.630367in}}{\pgfqpoint{1.356468in}{0.632562in}}{\pgfqpoint{1.360375in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.364281in}{0.640375in}}{\pgfqpoint{1.366476in}{0.645675in}}{\pgfqpoint{1.366476in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.366476in}{0.656725in}}{\pgfqpoint{1.364281in}{0.662025in}}{\pgfqpoint{1.360375in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.356468in}{0.669838in}}{\pgfqpoint{1.351168in}{0.672033in}}{\pgfqpoint{1.345643in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.340118in}{0.672033in}}{\pgfqpoint{1.334819in}{0.669838in}}{\pgfqpoint{1.330912in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.327005in}{0.662025in}}{\pgfqpoint{1.324810in}{0.656725in}}{\pgfqpoint{1.324810in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.324810in}{0.645675in}}{\pgfqpoint{1.327005in}{0.640375in}}{\pgfqpoint{1.330912in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.334819in}{0.632562in}}{\pgfqpoint{1.340118in}{0.630367in}}{\pgfqpoint{1.345643in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412951in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.418477in}{0.630367in}}{\pgfqpoint{1.423776in}{0.632562in}}{\pgfqpoint{1.427683in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.431590in}{0.640375in}}{\pgfqpoint{1.433785in}{0.645675in}}{\pgfqpoint{1.433785in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.433785in}{0.656725in}}{\pgfqpoint{1.431590in}{0.662025in}}{\pgfqpoint{1.427683in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.423776in}{0.669838in}}{\pgfqpoint{1.418477in}{0.672033in}}{\pgfqpoint{1.412951in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.407426in}{0.672033in}}{\pgfqpoint{1.402127in}{0.669838in}}{\pgfqpoint{1.398220in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.394313in}{0.662025in}}{\pgfqpoint{1.392118in}{0.656725in}}{\pgfqpoint{1.392118in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.392118in}{0.645675in}}{\pgfqpoint{1.394313in}{0.640375in}}{\pgfqpoint{1.398220in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.402127in}{0.632562in}}{\pgfqpoint{1.407426in}{0.630367in}}{\pgfqpoint{1.412951in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407535in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.413060in}{0.630367in}}{\pgfqpoint{1.418359in}{0.632562in}}{\pgfqpoint{1.422266in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.426173in}{0.640375in}}{\pgfqpoint{1.428368in}{0.645675in}}{\pgfqpoint{1.428368in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.428368in}{0.656725in}}{\pgfqpoint{1.426173in}{0.662025in}}{\pgfqpoint{1.422266in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.418359in}{0.669838in}}{\pgfqpoint{1.413060in}{0.672033in}}{\pgfqpoint{1.407535in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.402010in}{0.672033in}}{\pgfqpoint{1.396710in}{0.669838in}}{\pgfqpoint{1.392803in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.388897in}{0.662025in}}{\pgfqpoint{1.386701in}{0.656725in}}{\pgfqpoint{1.386701in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.386701in}{0.645675in}}{\pgfqpoint{1.388897in}{0.640375in}}{\pgfqpoint{1.392803in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.396710in}{0.632562in}}{\pgfqpoint{1.402010in}{0.630367in}}{\pgfqpoint{1.407535in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366349in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.371874in}{0.630367in}}{\pgfqpoint{1.377174in}{0.632562in}}{\pgfqpoint{1.381080in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.384987in}{0.640375in}}{\pgfqpoint{1.387182in}{0.645675in}}{\pgfqpoint{1.387182in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.387182in}{0.656725in}}{\pgfqpoint{1.384987in}{0.662025in}}{\pgfqpoint{1.381080in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.377174in}{0.669838in}}{\pgfqpoint{1.371874in}{0.672033in}}{\pgfqpoint{1.366349in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.360824in}{0.672033in}}{\pgfqpoint{1.355525in}{0.669838in}}{\pgfqpoint{1.351618in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.347711in}{0.662025in}}{\pgfqpoint{1.345516in}{0.656725in}}{\pgfqpoint{1.345516in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.345516in}{0.645675in}}{\pgfqpoint{1.347711in}{0.640375in}}{\pgfqpoint{1.351618in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.355525in}{0.632562in}}{\pgfqpoint{1.360824in}{0.630367in}}{\pgfqpoint{1.366349in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399033in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.404558in}{0.630367in}}{\pgfqpoint{1.409858in}{0.632562in}}{\pgfqpoint{1.413765in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.417672in}{0.640375in}}{\pgfqpoint{1.419867in}{0.645675in}}{\pgfqpoint{1.419867in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.419867in}{0.656725in}}{\pgfqpoint{1.417672in}{0.662025in}}{\pgfqpoint{1.413765in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.409858in}{0.669838in}}{\pgfqpoint{1.404558in}{0.672033in}}{\pgfqpoint{1.399033in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.393508in}{0.672033in}}{\pgfqpoint{1.388209in}{0.669838in}}{\pgfqpoint{1.384302in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.380395in}{0.662025in}}{\pgfqpoint{1.378200in}{0.656725in}}{\pgfqpoint{1.378200in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.378200in}{0.645675in}}{\pgfqpoint{1.380395in}{0.640375in}}{\pgfqpoint{1.384302in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.388209in}{0.632562in}}{\pgfqpoint{1.393508in}{0.630367in}}{\pgfqpoint{1.399033in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420768in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.426293in}{0.630367in}}{\pgfqpoint{1.431593in}{0.632562in}}{\pgfqpoint{1.435500in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.439406in}{0.640375in}}{\pgfqpoint{1.441602in}{0.645675in}}{\pgfqpoint{1.441602in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.441602in}{0.656725in}}{\pgfqpoint{1.439406in}{0.662025in}}{\pgfqpoint{1.435500in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.431593in}{0.669838in}}{\pgfqpoint{1.426293in}{0.672033in}}{\pgfqpoint{1.420768in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.415243in}{0.672033in}}{\pgfqpoint{1.409944in}{0.669838in}}{\pgfqpoint{1.406037in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.402130in}{0.662025in}}{\pgfqpoint{1.399935in}{0.656725in}}{\pgfqpoint{1.399935in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.399935in}{0.645675in}}{\pgfqpoint{1.402130in}{0.640375in}}{\pgfqpoint{1.406037in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.409944in}{0.632562in}}{\pgfqpoint{1.415243in}{0.630367in}}{\pgfqpoint{1.420768in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413819in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.419344in}{0.630367in}}{\pgfqpoint{1.424644in}{0.632562in}}{\pgfqpoint{1.428551in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.432457in}{0.640375in}}{\pgfqpoint{1.434653in}{0.645675in}}{\pgfqpoint{1.434653in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.434653in}{0.656725in}}{\pgfqpoint{1.432457in}{0.662025in}}{\pgfqpoint{1.428551in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.424644in}{0.669838in}}{\pgfqpoint{1.419344in}{0.672033in}}{\pgfqpoint{1.413819in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.408294in}{0.672033in}}{\pgfqpoint{1.402995in}{0.669838in}}{\pgfqpoint{1.399088in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.395181in}{0.662025in}}{\pgfqpoint{1.392986in}{0.656725in}}{\pgfqpoint{1.392986in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.392986in}{0.645675in}}{\pgfqpoint{1.395181in}{0.640375in}}{\pgfqpoint{1.399088in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.402995in}{0.632562in}}{\pgfqpoint{1.408294in}{0.630367in}}{\pgfqpoint{1.413819in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377575in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.383100in}{0.630367in}}{\pgfqpoint{1.388399in}{0.632562in}}{\pgfqpoint{1.392306in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.396213in}{0.640375in}}{\pgfqpoint{1.398408in}{0.645675in}}{\pgfqpoint{1.398408in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.398408in}{0.656725in}}{\pgfqpoint{1.396213in}{0.662025in}}{\pgfqpoint{1.392306in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.388399in}{0.669838in}}{\pgfqpoint{1.383100in}{0.672033in}}{\pgfqpoint{1.377575in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.372050in}{0.672033in}}{\pgfqpoint{1.366750in}{0.669838in}}{\pgfqpoint{1.362843in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.358937in}{0.662025in}}{\pgfqpoint{1.356741in}{0.656725in}}{\pgfqpoint{1.356741in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.356741in}{0.645675in}}{\pgfqpoint{1.358937in}{0.640375in}}{\pgfqpoint{1.362843in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.366750in}{0.632562in}}{\pgfqpoint{1.372050in}{0.630367in}}{\pgfqpoint{1.377575in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296000in,y=0.472444in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont state cost}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744444in,y=0.897600in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont feasibility}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.267200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.267200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.267200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.267200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259392in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.264917in}{0.630367in}}{\pgfqpoint{2.270216in}{0.632562in}}{\pgfqpoint{2.274123in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.278030in}{0.640375in}}{\pgfqpoint{2.280225in}{0.645675in}}{\pgfqpoint{2.280225in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.280225in}{0.656725in}}{\pgfqpoint{2.278030in}{0.662025in}}{\pgfqpoint{2.274123in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.270216in}{0.669838in}}{\pgfqpoint{2.264917in}{0.672033in}}{\pgfqpoint{2.259392in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.253867in}{0.672033in}}{\pgfqpoint{2.248567in}{0.669838in}}{\pgfqpoint{2.244660in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.240753in}{0.662025in}}{\pgfqpoint{2.238558in}{0.656725in}}{\pgfqpoint{2.238558in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.238558in}{0.645675in}}{\pgfqpoint{2.240753in}{0.640375in}}{\pgfqpoint{2.244660in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.248567in}{0.632562in}}{\pgfqpoint{2.253867in}{0.630367in}}{\pgfqpoint{2.259392in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472515in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.478040in}{0.630367in}}{\pgfqpoint{2.483339in}{0.632562in}}{\pgfqpoint{2.487246in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.491153in}{0.640375in}}{\pgfqpoint{2.493348in}{0.645675in}}{\pgfqpoint{2.493348in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.493348in}{0.656725in}}{\pgfqpoint{2.491153in}{0.662025in}}{\pgfqpoint{2.487246in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.483339in}{0.669838in}}{\pgfqpoint{2.478040in}{0.672033in}}{\pgfqpoint{2.472515in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.466990in}{0.672033in}}{\pgfqpoint{2.461690in}{0.669838in}}{\pgfqpoint{2.457783in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.453876in}{0.662025in}}{\pgfqpoint{2.451681in}{0.656725in}}{\pgfqpoint{2.451681in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.451681in}{0.645675in}}{\pgfqpoint{2.453876in}{0.640375in}}{\pgfqpoint{2.457783in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.461690in}{0.632562in}}{\pgfqpoint{2.466990in}{0.630367in}}{\pgfqpoint{2.472515in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085280in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.090805in}{0.630367in}}{\pgfqpoint{2.096105in}{0.632562in}}{\pgfqpoint{2.100012in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.103919in}{0.640375in}}{\pgfqpoint{2.106114in}{0.645675in}}{\pgfqpoint{2.106114in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.106114in}{0.656725in}}{\pgfqpoint{2.103919in}{0.662025in}}{\pgfqpoint{2.100012in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.096105in}{0.669838in}}{\pgfqpoint{2.090805in}{0.672033in}}{\pgfqpoint{2.085280in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.079755in}{0.672033in}}{\pgfqpoint{2.074456in}{0.669838in}}{\pgfqpoint{2.070549in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.066642in}{0.662025in}}{\pgfqpoint{2.064447in}{0.656725in}}{\pgfqpoint{2.064447in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.064447in}{0.645675in}}{\pgfqpoint{2.066642in}{0.640375in}}{\pgfqpoint{2.070549in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.074456in}{0.632562in}}{\pgfqpoint{2.079755in}{0.630367in}}{\pgfqpoint{2.085280in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139870in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.145396in}{0.630367in}}{\pgfqpoint{2.150695in}{0.632562in}}{\pgfqpoint{2.154602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.158509in}{0.640375in}}{\pgfqpoint{2.160704in}{0.645675in}}{\pgfqpoint{2.160704in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.160704in}{0.656725in}}{\pgfqpoint{2.158509in}{0.662025in}}{\pgfqpoint{2.154602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.150695in}{0.669838in}}{\pgfqpoint{2.145396in}{0.672033in}}{\pgfqpoint{2.139870in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.134345in}{0.672033in}}{\pgfqpoint{2.129046in}{0.669838in}}{\pgfqpoint{2.125139in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.121232in}{0.662025in}}{\pgfqpoint{2.119037in}{0.656725in}}{\pgfqpoint{2.119037in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.119037in}{0.645675in}}{\pgfqpoint{2.121232in}{0.640375in}}{\pgfqpoint{2.125139in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.129046in}{0.632562in}}{\pgfqpoint{2.134345in}{0.630367in}}{\pgfqpoint{2.139870in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191626in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.197151in}{0.630367in}}{\pgfqpoint{2.202450in}{0.632562in}}{\pgfqpoint{2.206357in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.210264in}{0.640375in}}{\pgfqpoint{2.212459in}{0.645675in}}{\pgfqpoint{2.212459in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.212459in}{0.656725in}}{\pgfqpoint{2.210264in}{0.662025in}}{\pgfqpoint{2.206357in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.202450in}{0.669838in}}{\pgfqpoint{2.197151in}{0.672033in}}{\pgfqpoint{2.191626in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.186101in}{0.672033in}}{\pgfqpoint{2.180801in}{0.669838in}}{\pgfqpoint{2.176894in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.172988in}{0.662025in}}{\pgfqpoint{2.170792in}{0.656725in}}{\pgfqpoint{2.170792in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.170792in}{0.645675in}}{\pgfqpoint{2.172988in}{0.640375in}}{\pgfqpoint{2.176894in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.180801in}{0.632562in}}{\pgfqpoint{2.186101in}{0.630367in}}{\pgfqpoint{2.191626in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063834in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.069359in}{1.123167in}}{\pgfqpoint{2.074659in}{1.125362in}}{\pgfqpoint{2.078565in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.082472in}{1.133175in}}{\pgfqpoint{2.084667in}{1.138475in}}{\pgfqpoint{2.084667in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.084667in}{1.149525in}}{\pgfqpoint{2.082472in}{1.154825in}}{\pgfqpoint{2.078565in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.074659in}{1.162638in}}{\pgfqpoint{2.069359in}{1.164833in}}{\pgfqpoint{2.063834in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.058309in}{1.164833in}}{\pgfqpoint{2.053010in}{1.162638in}}{\pgfqpoint{2.049103in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.045196in}{1.154825in}}{\pgfqpoint{2.043001in}{1.149525in}}{\pgfqpoint{2.043001in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.043001in}{1.138475in}}{\pgfqpoint{2.045196in}{1.133175in}}{\pgfqpoint{2.049103in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.053010in}{1.125362in}}{\pgfqpoint{2.058309in}{1.123167in}}{\pgfqpoint{2.063834in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{1.123167in}}{\pgfqpoint{1.968158in}{1.125362in}}{\pgfqpoint{1.972065in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{1.133175in}}{\pgfqpoint{1.978167in}{1.138475in}}{\pgfqpoint{1.978167in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{1.149525in}}{\pgfqpoint{1.975972in}{1.154825in}}{\pgfqpoint{1.972065in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{1.162638in}}{\pgfqpoint{1.962858in}{1.164833in}}{\pgfqpoint{1.957333in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{1.164833in}}{\pgfqpoint{1.946509in}{1.162638in}}{\pgfqpoint{1.942602in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{1.154825in}}{\pgfqpoint{1.936500in}{1.149525in}}{\pgfqpoint{1.936500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{1.138475in}}{\pgfqpoint{1.938695in}{1.133175in}}{\pgfqpoint{1.942602in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{1.125362in}}{\pgfqpoint{1.951808in}{1.123167in}}{\pgfqpoint{1.957333in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324669in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.330195in}{0.630367in}}{\pgfqpoint{2.335494in}{0.632562in}}{\pgfqpoint{2.339401in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.343308in}{0.640375in}}{\pgfqpoint{2.345503in}{0.645675in}}{\pgfqpoint{2.345503in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.345503in}{0.656725in}}{\pgfqpoint{2.343308in}{0.662025in}}{\pgfqpoint{2.339401in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.335494in}{0.669838in}}{\pgfqpoint{2.330195in}{0.672033in}}{\pgfqpoint{2.324669in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.319144in}{0.672033in}}{\pgfqpoint{2.313845in}{0.669838in}}{\pgfqpoint{2.309938in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.306031in}{0.662025in}}{\pgfqpoint{2.303836in}{0.656725in}}{\pgfqpoint{2.303836in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.303836in}{0.645675in}}{\pgfqpoint{2.306031in}{0.640375in}}{\pgfqpoint{2.309938in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.313845in}{0.632562in}}{\pgfqpoint{2.319144in}{0.630367in}}{\pgfqpoint{2.324669in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522828in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.528353in}{0.630367in}}{\pgfqpoint{2.533653in}{0.632562in}}{\pgfqpoint{2.537560in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.541466in}{0.640375in}}{\pgfqpoint{2.543662in}{0.645675in}}{\pgfqpoint{2.543662in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.543662in}{0.656725in}}{\pgfqpoint{2.541466in}{0.662025in}}{\pgfqpoint{2.537560in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.533653in}{0.669838in}}{\pgfqpoint{2.528353in}{0.672033in}}{\pgfqpoint{2.522828in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.517303in}{0.672033in}}{\pgfqpoint{2.512004in}{0.669838in}}{\pgfqpoint{2.508097in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.504190in}{0.662025in}}{\pgfqpoint{2.501995in}{0.656725in}}{\pgfqpoint{2.501995in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.501995in}{0.645675in}}{\pgfqpoint{2.504190in}{0.640375in}}{\pgfqpoint{2.508097in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.512004in}{0.632562in}}{\pgfqpoint{2.517303in}{0.630367in}}{\pgfqpoint{2.522828in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166522in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.172047in}{1.123167in}}{\pgfqpoint{2.177346in}{1.125362in}}{\pgfqpoint{2.181253in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.185160in}{1.133175in}}{\pgfqpoint{2.187355in}{1.138475in}}{\pgfqpoint{2.187355in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.187355in}{1.149525in}}{\pgfqpoint{2.185160in}{1.154825in}}{\pgfqpoint{2.181253in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.177346in}{1.162638in}}{\pgfqpoint{2.172047in}{1.164833in}}{\pgfqpoint{2.166522in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.160997in}{1.164833in}}{\pgfqpoint{2.155697in}{1.162638in}}{\pgfqpoint{2.151790in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.147883in}{1.154825in}}{\pgfqpoint{2.145688in}{1.149525in}}{\pgfqpoint{2.145688in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.145688in}{1.138475in}}{\pgfqpoint{2.147883in}{1.133175in}}{\pgfqpoint{2.151790in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.155697in}{1.125362in}}{\pgfqpoint{2.160997in}{1.123167in}}{\pgfqpoint{2.166522in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435451in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.440976in}{0.630367in}}{\pgfqpoint{2.446276in}{0.632562in}}{\pgfqpoint{2.450183in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.454090in}{0.640375in}}{\pgfqpoint{2.456285in}{0.645675in}}{\pgfqpoint{2.456285in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.456285in}{0.656725in}}{\pgfqpoint{2.454090in}{0.662025in}}{\pgfqpoint{2.450183in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.446276in}{0.669838in}}{\pgfqpoint{2.440976in}{0.672033in}}{\pgfqpoint{2.435451in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.429926in}{0.672033in}}{\pgfqpoint{2.424627in}{0.669838in}}{\pgfqpoint{2.420720in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.416813in}{0.662025in}}{\pgfqpoint{2.414618in}{0.656725in}}{\pgfqpoint{2.414618in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.414618in}{0.645675in}}{\pgfqpoint{2.416813in}{0.640375in}}{\pgfqpoint{2.420720in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.424627in}{0.632562in}}{\pgfqpoint{2.429926in}{0.630367in}}{\pgfqpoint{2.435451in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077406in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.082931in}{1.123167in}}{\pgfqpoint{2.088230in}{1.125362in}}{\pgfqpoint{2.092137in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.096044in}{1.133175in}}{\pgfqpoint{2.098239in}{1.138475in}}{\pgfqpoint{2.098239in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.098239in}{1.149525in}}{\pgfqpoint{2.096044in}{1.154825in}}{\pgfqpoint{2.092137in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.088230in}{1.162638in}}{\pgfqpoint{2.082931in}{1.164833in}}{\pgfqpoint{2.077406in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.071881in}{1.164833in}}{\pgfqpoint{2.066581in}{1.162638in}}{\pgfqpoint{2.062674in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.058768in}{1.154825in}}{\pgfqpoint{2.056572in}{1.149525in}}{\pgfqpoint{2.056572in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.056572in}{1.138475in}}{\pgfqpoint{2.058768in}{1.133175in}}{\pgfqpoint{2.062674in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.066581in}{1.125362in}}{\pgfqpoint{2.071881in}{1.123167in}}{\pgfqpoint{2.077406in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058247in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.063772in}{1.123167in}}{\pgfqpoint{2.069071in}{1.125362in}}{\pgfqpoint{2.072978in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.076885in}{1.133175in}}{\pgfqpoint{2.079080in}{1.138475in}}{\pgfqpoint{2.079080in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.079080in}{1.149525in}}{\pgfqpoint{2.076885in}{1.154825in}}{\pgfqpoint{2.072978in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.069071in}{1.162638in}}{\pgfqpoint{2.063772in}{1.164833in}}{\pgfqpoint{2.058247in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.052722in}{1.164833in}}{\pgfqpoint{2.047422in}{1.162638in}}{\pgfqpoint{2.043515in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.039608in}{1.154825in}}{\pgfqpoint{2.037413in}{1.149525in}}{\pgfqpoint{2.037413in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.037413in}{1.138475in}}{\pgfqpoint{2.039608in}{1.133175in}}{\pgfqpoint{2.043515in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.047422in}{1.125362in}}{\pgfqpoint{2.052722in}{1.123167in}}{\pgfqpoint{2.058247in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220733in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.226258in}{0.630367in}}{\pgfqpoint{2.231557in}{0.632562in}}{\pgfqpoint{2.235464in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.239371in}{0.640375in}}{\pgfqpoint{2.241566in}{0.645675in}}{\pgfqpoint{2.241566in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.241566in}{0.656725in}}{\pgfqpoint{2.239371in}{0.662025in}}{\pgfqpoint{2.235464in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.231557in}{0.669838in}}{\pgfqpoint{2.226258in}{0.672033in}}{\pgfqpoint{2.220733in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.215208in}{0.672033in}}{\pgfqpoint{2.209908in}{0.669838in}}{\pgfqpoint{2.206001in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.202095in}{0.662025in}}{\pgfqpoint{2.199900in}{0.656725in}}{\pgfqpoint{2.199900in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.199900in}{0.645675in}}{\pgfqpoint{2.202095in}{0.640375in}}{\pgfqpoint{2.206001in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.209908in}{0.632562in}}{\pgfqpoint{2.215208in}{0.630367in}}{\pgfqpoint{2.220733in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019414in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.024939in}{1.123167in}}{\pgfqpoint{2.030239in}{1.125362in}}{\pgfqpoint{2.034146in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.038053in}{1.133175in}}{\pgfqpoint{2.040248in}{1.138475in}}{\pgfqpoint{2.040248in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.040248in}{1.149525in}}{\pgfqpoint{2.038053in}{1.154825in}}{\pgfqpoint{2.034146in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.030239in}{1.162638in}}{\pgfqpoint{2.024939in}{1.164833in}}{\pgfqpoint{2.019414in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.013889in}{1.164833in}}{\pgfqpoint{2.008590in}{1.162638in}}{\pgfqpoint{2.004683in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.000776in}{1.154825in}}{\pgfqpoint{1.998581in}{1.149525in}}{\pgfqpoint{1.998581in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.998581in}{1.138475in}}{\pgfqpoint{2.000776in}{1.133175in}}{\pgfqpoint{2.004683in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.008590in}{1.125362in}}{\pgfqpoint{2.013889in}{1.123167in}}{\pgfqpoint{2.019414in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450569in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.456094in}{0.630367in}}{\pgfqpoint{2.461394in}{0.632562in}}{\pgfqpoint{2.465300in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.469207in}{0.640375in}}{\pgfqpoint{2.471402in}{0.645675in}}{\pgfqpoint{2.471402in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.471402in}{0.656725in}}{\pgfqpoint{2.469207in}{0.662025in}}{\pgfqpoint{2.465300in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.461394in}{0.669838in}}{\pgfqpoint{2.456094in}{0.672033in}}{\pgfqpoint{2.450569in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.445044in}{0.672033in}}{\pgfqpoint{2.439744in}{0.669838in}}{\pgfqpoint{2.435838in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.431931in}{0.662025in}}{\pgfqpoint{2.429736in}{0.656725in}}{\pgfqpoint{2.429736in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.429736in}{0.645675in}}{\pgfqpoint{2.431931in}{0.640375in}}{\pgfqpoint{2.435838in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.439744in}{0.632562in}}{\pgfqpoint{2.445044in}{0.630367in}}{\pgfqpoint{2.450569in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440043in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.445568in}{0.630367in}}{\pgfqpoint{2.450867in}{0.632562in}}{\pgfqpoint{2.454774in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.458681in}{0.640375in}}{\pgfqpoint{2.460876in}{0.645675in}}{\pgfqpoint{2.460876in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.460876in}{0.656725in}}{\pgfqpoint{2.458681in}{0.662025in}}{\pgfqpoint{2.454774in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.450867in}{0.669838in}}{\pgfqpoint{2.445568in}{0.672033in}}{\pgfqpoint{2.440043in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.434517in}{0.672033in}}{\pgfqpoint{2.429218in}{0.669838in}}{\pgfqpoint{2.425311in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.421404in}{0.662025in}}{\pgfqpoint{2.419209in}{0.656725in}}{\pgfqpoint{2.419209in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.419209in}{0.645675in}}{\pgfqpoint{2.421404in}{0.640375in}}{\pgfqpoint{2.425311in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.429218in}{0.632562in}}{\pgfqpoint{2.434517in}{0.630367in}}{\pgfqpoint{2.440043in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988910in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.994435in}{1.123167in}}{\pgfqpoint{1.999735in}{1.125362in}}{\pgfqpoint{2.003642in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.007548in}{1.133175in}}{\pgfqpoint{2.009743in}{1.138475in}}{\pgfqpoint{2.009743in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.009743in}{1.149525in}}{\pgfqpoint{2.007548in}{1.154825in}}{\pgfqpoint{2.003642in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.999735in}{1.162638in}}{\pgfqpoint{1.994435in}{1.164833in}}{\pgfqpoint{1.988910in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{1.983385in}{1.164833in}}{\pgfqpoint{1.978086in}{1.162638in}}{\pgfqpoint{1.974179in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{1.970272in}{1.154825in}}{\pgfqpoint{1.968077in}{1.149525in}}{\pgfqpoint{1.968077in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{1.968077in}{1.138475in}}{\pgfqpoint{1.970272in}{1.133175in}}{\pgfqpoint{1.974179in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.978086in}{1.125362in}}{\pgfqpoint{1.983385in}{1.123167in}}{\pgfqpoint{1.988910in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601331in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.606856in}{0.630367in}}{\pgfqpoint{2.612156in}{0.632562in}}{\pgfqpoint{2.616062in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.619969in}{0.640375in}}{\pgfqpoint{2.622164in}{0.645675in}}{\pgfqpoint{2.622164in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.622164in}{0.656725in}}{\pgfqpoint{2.619969in}{0.662025in}}{\pgfqpoint{2.616062in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.612156in}{0.669838in}}{\pgfqpoint{2.606856in}{0.672033in}}{\pgfqpoint{2.601331in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.595806in}{0.672033in}}{\pgfqpoint{2.590506in}{0.669838in}}{\pgfqpoint{2.586600in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.582693in}{0.662025in}}{\pgfqpoint{2.580498in}{0.656725in}}{\pgfqpoint{2.580498in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.580498in}{0.645675in}}{\pgfqpoint{2.582693in}{0.640375in}}{\pgfqpoint{2.586600in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.590506in}{0.632562in}}{\pgfqpoint{2.595806in}{0.630367in}}{\pgfqpoint{2.601331in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191739in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.197264in}{1.123167in}}{\pgfqpoint{2.202563in}{1.125362in}}{\pgfqpoint{2.206470in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.210377in}{1.133175in}}{\pgfqpoint{2.212572in}{1.138475in}}{\pgfqpoint{2.212572in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.212572in}{1.149525in}}{\pgfqpoint{2.210377in}{1.154825in}}{\pgfqpoint{2.206470in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.202563in}{1.162638in}}{\pgfqpoint{2.197264in}{1.164833in}}{\pgfqpoint{2.191739in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.186214in}{1.164833in}}{\pgfqpoint{2.180914in}{1.162638in}}{\pgfqpoint{2.177007in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.173101in}{1.154825in}}{\pgfqpoint{2.170906in}{1.149525in}}{\pgfqpoint{2.170906in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.170906in}{1.138475in}}{\pgfqpoint{2.173101in}{1.133175in}}{\pgfqpoint{2.177007in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.180914in}{1.125362in}}{\pgfqpoint{2.186214in}{1.123167in}}{\pgfqpoint{2.191739in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273075in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.278600in}{0.630367in}}{\pgfqpoint{2.283900in}{0.632562in}}{\pgfqpoint{2.287806in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.291713in}{0.640375in}}{\pgfqpoint{2.293908in}{0.645675in}}{\pgfqpoint{2.293908in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.293908in}{0.656725in}}{\pgfqpoint{2.291713in}{0.662025in}}{\pgfqpoint{2.287806in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.283900in}{0.669838in}}{\pgfqpoint{2.278600in}{0.672033in}}{\pgfqpoint{2.273075in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.267550in}{0.672033in}}{\pgfqpoint{2.262250in}{0.669838in}}{\pgfqpoint{2.258344in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.254437in}{0.662025in}}{\pgfqpoint{2.252242in}{0.656725in}}{\pgfqpoint{2.252242in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.252242in}{0.645675in}}{\pgfqpoint{2.254437in}{0.640375in}}{\pgfqpoint{2.258344in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.262250in}{0.632562in}}{\pgfqpoint{2.267550in}{0.630367in}}{\pgfqpoint{2.273075in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230696in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.236222in}{1.123167in}}{\pgfqpoint{2.241521in}{1.125362in}}{\pgfqpoint{2.245428in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.249335in}{1.133175in}}{\pgfqpoint{2.251530in}{1.138475in}}{\pgfqpoint{2.251530in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.251530in}{1.149525in}}{\pgfqpoint{2.249335in}{1.154825in}}{\pgfqpoint{2.245428in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.241521in}{1.162638in}}{\pgfqpoint{2.236222in}{1.164833in}}{\pgfqpoint{2.230696in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.225171in}{1.164833in}}{\pgfqpoint{2.219872in}{1.162638in}}{\pgfqpoint{2.215965in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.212058in}{1.154825in}}{\pgfqpoint{2.209863in}{1.149525in}}{\pgfqpoint{2.209863in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.209863in}{1.138475in}}{\pgfqpoint{2.212058in}{1.133175in}}{\pgfqpoint{2.215965in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.219872in}{1.125362in}}{\pgfqpoint{2.225171in}{1.123167in}}{\pgfqpoint{2.230696in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019593in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.025118in}{0.630367in}}{\pgfqpoint{2.030418in}{0.632562in}}{\pgfqpoint{2.034324in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.038231in}{0.640375in}}{\pgfqpoint{2.040426in}{0.645675in}}{\pgfqpoint{2.040426in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.040426in}{0.656725in}}{\pgfqpoint{2.038231in}{0.662025in}}{\pgfqpoint{2.034324in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.030418in}{0.669838in}}{\pgfqpoint{2.025118in}{0.672033in}}{\pgfqpoint{2.019593in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.014068in}{0.672033in}}{\pgfqpoint{2.008768in}{0.669838in}}{\pgfqpoint{2.004862in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.000955in}{0.662025in}}{\pgfqpoint{1.998760in}{0.656725in}}{\pgfqpoint{1.998760in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.998760in}{0.645675in}}{\pgfqpoint{2.000955in}{0.640375in}}{\pgfqpoint{2.004862in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.008768in}{0.632562in}}{\pgfqpoint{2.014068in}{0.630367in}}{\pgfqpoint{2.019593in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290276in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.295801in}{1.123167in}}{\pgfqpoint{2.301101in}{1.125362in}}{\pgfqpoint{2.305007in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.308914in}{1.133175in}}{\pgfqpoint{2.311109in}{1.138475in}}{\pgfqpoint{2.311109in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.311109in}{1.149525in}}{\pgfqpoint{2.308914in}{1.154825in}}{\pgfqpoint{2.305007in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.301101in}{1.162638in}}{\pgfqpoint{2.295801in}{1.164833in}}{\pgfqpoint{2.290276in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.284751in}{1.164833in}}{\pgfqpoint{2.279451in}{1.162638in}}{\pgfqpoint{2.275545in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.271638in}{1.154825in}}{\pgfqpoint{2.269443in}{1.149525in}}{\pgfqpoint{2.269443in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.269443in}{1.138475in}}{\pgfqpoint{2.271638in}{1.133175in}}{\pgfqpoint{2.275545in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.279451in}{1.125362in}}{\pgfqpoint{2.284751in}{1.123167in}}{\pgfqpoint{2.290276in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139624in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.145149in}{1.123167in}}{\pgfqpoint{2.150448in}{1.125362in}}{\pgfqpoint{2.154355in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.158262in}{1.133175in}}{\pgfqpoint{2.160457in}{1.138475in}}{\pgfqpoint{2.160457in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.160457in}{1.149525in}}{\pgfqpoint{2.158262in}{1.154825in}}{\pgfqpoint{2.154355in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.150448in}{1.162638in}}{\pgfqpoint{2.145149in}{1.164833in}}{\pgfqpoint{2.139624in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.134099in}{1.164833in}}{\pgfqpoint{2.128799in}{1.162638in}}{\pgfqpoint{2.124892in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.120986in}{1.154825in}}{\pgfqpoint{2.118790in}{1.149525in}}{\pgfqpoint{2.118790in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.118790in}{1.138475in}}{\pgfqpoint{2.120986in}{1.133175in}}{\pgfqpoint{2.124892in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.128799in}{1.125362in}}{\pgfqpoint{2.134099in}{1.123167in}}{\pgfqpoint{2.139624in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402316in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.407841in}{1.123167in}}{\pgfqpoint{2.413141in}{1.125362in}}{\pgfqpoint{2.417047in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.420954in}{1.133175in}}{\pgfqpoint{2.423149in}{1.138475in}}{\pgfqpoint{2.423149in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.423149in}{1.149525in}}{\pgfqpoint{2.420954in}{1.154825in}}{\pgfqpoint{2.417047in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.413141in}{1.162638in}}{\pgfqpoint{2.407841in}{1.164833in}}{\pgfqpoint{2.402316in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.396791in}{1.164833in}}{\pgfqpoint{2.391492in}{1.162638in}}{\pgfqpoint{2.387585in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.383678in}{1.154825in}}{\pgfqpoint{2.381483in}{1.149525in}}{\pgfqpoint{2.381483in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.381483in}{1.138475in}}{\pgfqpoint{2.383678in}{1.133175in}}{\pgfqpoint{2.387585in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.391492in}{1.125362in}}{\pgfqpoint{2.396791in}{1.123167in}}{\pgfqpoint{2.402316in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379757in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.385282in}{0.630367in}}{\pgfqpoint{2.390582in}{0.632562in}}{\pgfqpoint{2.394489in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.398396in}{0.640375in}}{\pgfqpoint{2.400591in}{0.645675in}}{\pgfqpoint{2.400591in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.400591in}{0.656725in}}{\pgfqpoint{2.398396in}{0.662025in}}{\pgfqpoint{2.394489in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.390582in}{0.669838in}}{\pgfqpoint{2.385282in}{0.672033in}}{\pgfqpoint{2.379757in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.374232in}{0.672033in}}{\pgfqpoint{2.368933in}{0.669838in}}{\pgfqpoint{2.365026in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.361119in}{0.662025in}}{\pgfqpoint{2.358924in}{0.656725in}}{\pgfqpoint{2.358924in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.358924in}{0.645675in}}{\pgfqpoint{2.361119in}{0.640375in}}{\pgfqpoint{2.365026in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.368933in}{0.632562in}}{\pgfqpoint{2.374232in}{0.630367in}}{\pgfqpoint{2.379757in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{0.630367in}}{\pgfqpoint{1.968158in}{0.632562in}}{\pgfqpoint{1.972065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{0.640375in}}{\pgfqpoint{1.978167in}{0.645675in}}{\pgfqpoint{1.978167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{0.656725in}}{\pgfqpoint{1.975972in}{0.662025in}}{\pgfqpoint{1.972065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{0.669838in}}{\pgfqpoint{1.962858in}{0.672033in}}{\pgfqpoint{1.957333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{0.672033in}}{\pgfqpoint{1.946509in}{0.669838in}}{\pgfqpoint{1.942602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{0.662025in}}{\pgfqpoint{1.936500in}{0.656725in}}{\pgfqpoint{1.936500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{0.645675in}}{\pgfqpoint{1.938695in}{0.640375in}}{\pgfqpoint{1.942602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{0.632562in}}{\pgfqpoint{1.951808in}{0.630367in}}{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127491in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.133016in}{1.123167in}}{\pgfqpoint{2.138316in}{1.125362in}}{\pgfqpoint{2.142223in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.146129in}{1.133175in}}{\pgfqpoint{2.148324in}{1.138475in}}{\pgfqpoint{2.148324in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.148324in}{1.149525in}}{\pgfqpoint{2.146129in}{1.154825in}}{\pgfqpoint{2.142223in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.138316in}{1.162638in}}{\pgfqpoint{2.133016in}{1.164833in}}{\pgfqpoint{2.127491in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.121966in}{1.164833in}}{\pgfqpoint{2.116667in}{1.162638in}}{\pgfqpoint{2.112760in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.108853in}{1.154825in}}{\pgfqpoint{2.106658in}{1.149525in}}{\pgfqpoint{2.106658in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.106658in}{1.138475in}}{\pgfqpoint{2.108853in}{1.133175in}}{\pgfqpoint{2.112760in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.116667in}{1.125362in}}{\pgfqpoint{2.121966in}{1.123167in}}{\pgfqpoint{2.127491in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545521in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.551046in}{1.123167in}}{\pgfqpoint{2.556346in}{1.125362in}}{\pgfqpoint{2.560252in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.564159in}{1.133175in}}{\pgfqpoint{2.566354in}{1.138475in}}{\pgfqpoint{2.566354in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.566354in}{1.149525in}}{\pgfqpoint{2.564159in}{1.154825in}}{\pgfqpoint{2.560252in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.556346in}{1.162638in}}{\pgfqpoint{2.551046in}{1.164833in}}{\pgfqpoint{2.545521in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.539996in}{1.164833in}}{\pgfqpoint{2.534696in}{1.162638in}}{\pgfqpoint{2.530790in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.526883in}{1.154825in}}{\pgfqpoint{2.524688in}{1.149525in}}{\pgfqpoint{2.524688in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.524688in}{1.138475in}}{\pgfqpoint{2.526883in}{1.133175in}}{\pgfqpoint{2.530790in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.534696in}{1.125362in}}{\pgfqpoint{2.539996in}{1.123167in}}{\pgfqpoint{2.545521in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{0.630367in}}{\pgfqpoint{1.968158in}{0.632562in}}{\pgfqpoint{1.972065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{0.640375in}}{\pgfqpoint{1.978167in}{0.645675in}}{\pgfqpoint{1.978167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{0.656725in}}{\pgfqpoint{1.975972in}{0.662025in}}{\pgfqpoint{1.972065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{0.669838in}}{\pgfqpoint{1.962858in}{0.672033in}}{\pgfqpoint{1.957333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{0.672033in}}{\pgfqpoint{1.946509in}{0.669838in}}{\pgfqpoint{1.942602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{0.662025in}}{\pgfqpoint{1.936500in}{0.656725in}}{\pgfqpoint{1.936500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{0.645675in}}{\pgfqpoint{1.938695in}{0.640375in}}{\pgfqpoint{1.942602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{0.632562in}}{\pgfqpoint{1.951808in}{0.630367in}}{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105474in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.110999in}{1.123167in}}{\pgfqpoint{2.116298in}{1.125362in}}{\pgfqpoint{2.120205in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.124112in}{1.133175in}}{\pgfqpoint{2.126307in}{1.138475in}}{\pgfqpoint{2.126307in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.126307in}{1.149525in}}{\pgfqpoint{2.124112in}{1.154825in}}{\pgfqpoint{2.120205in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.116298in}{1.162638in}}{\pgfqpoint{2.110999in}{1.164833in}}{\pgfqpoint{2.105474in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.099949in}{1.164833in}}{\pgfqpoint{2.094649in}{1.162638in}}{\pgfqpoint{2.090742in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.086835in}{1.154825in}}{\pgfqpoint{2.084640in}{1.149525in}}{\pgfqpoint{2.084640in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.084640in}{1.138475in}}{\pgfqpoint{2.086835in}{1.133175in}}{\pgfqpoint{2.090742in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.094649in}{1.125362in}}{\pgfqpoint{2.099949in}{1.123167in}}{\pgfqpoint{2.105474in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324786in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.330311in}{0.630367in}}{\pgfqpoint{2.335610in}{0.632562in}}{\pgfqpoint{2.339517in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.343424in}{0.640375in}}{\pgfqpoint{2.345619in}{0.645675in}}{\pgfqpoint{2.345619in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.345619in}{0.656725in}}{\pgfqpoint{2.343424in}{0.662025in}}{\pgfqpoint{2.339517in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.335610in}{0.669838in}}{\pgfqpoint{2.330311in}{0.672033in}}{\pgfqpoint{2.324786in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.319261in}{0.672033in}}{\pgfqpoint{2.313961in}{0.669838in}}{\pgfqpoint{2.310054in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.306148in}{0.662025in}}{\pgfqpoint{2.303952in}{0.656725in}}{\pgfqpoint{2.303952in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.303952in}{0.645675in}}{\pgfqpoint{2.306148in}{0.640375in}}{\pgfqpoint{2.310054in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.313961in}{0.632562in}}{\pgfqpoint{2.319261in}{0.630367in}}{\pgfqpoint{2.324786in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{0.630367in}}{\pgfqpoint{1.968158in}{0.632562in}}{\pgfqpoint{1.972065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{0.640375in}}{\pgfqpoint{1.978167in}{0.645675in}}{\pgfqpoint{1.978167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{0.656725in}}{\pgfqpoint{1.975972in}{0.662025in}}{\pgfqpoint{1.972065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{0.669838in}}{\pgfqpoint{1.962858in}{0.672033in}}{\pgfqpoint{1.957333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{0.672033in}}{\pgfqpoint{1.946509in}{0.669838in}}{\pgfqpoint{1.942602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{0.662025in}}{\pgfqpoint{1.936500in}{0.656725in}}{\pgfqpoint{1.936500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{0.645675in}}{\pgfqpoint{1.938695in}{0.640375in}}{\pgfqpoint{1.942602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{0.632562in}}{\pgfqpoint{1.951808in}{0.630367in}}{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159777in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.165302in}{1.123167in}}{\pgfqpoint{2.170601in}{1.125362in}}{\pgfqpoint{2.174508in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.178415in}{1.133175in}}{\pgfqpoint{2.180610in}{1.138475in}}{\pgfqpoint{2.180610in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.180610in}{1.149525in}}{\pgfqpoint{2.178415in}{1.154825in}}{\pgfqpoint{2.174508in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.170601in}{1.162638in}}{\pgfqpoint{2.165302in}{1.164833in}}{\pgfqpoint{2.159777in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.154252in}{1.164833in}}{\pgfqpoint{2.148952in}{1.162638in}}{\pgfqpoint{2.145045in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.141138in}{1.154825in}}{\pgfqpoint{2.138943in}{1.149525in}}{\pgfqpoint{2.138943in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.138943in}{1.138475in}}{\pgfqpoint{2.141138in}{1.133175in}}{\pgfqpoint{2.145045in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.148952in}{1.125362in}}{\pgfqpoint{2.154252in}{1.123167in}}{\pgfqpoint{2.159777in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163544in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.169069in}{1.123167in}}{\pgfqpoint{2.174369in}{1.125362in}}{\pgfqpoint{2.178275in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.182182in}{1.133175in}}{\pgfqpoint{2.184377in}{1.138475in}}{\pgfqpoint{2.184377in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.184377in}{1.149525in}}{\pgfqpoint{2.182182in}{1.154825in}}{\pgfqpoint{2.178275in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.174369in}{1.162638in}}{\pgfqpoint{2.169069in}{1.164833in}}{\pgfqpoint{2.163544in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.158019in}{1.164833in}}{\pgfqpoint{2.152720in}{1.162638in}}{\pgfqpoint{2.148813in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.144906in}{1.154825in}}{\pgfqpoint{2.142711in}{1.149525in}}{\pgfqpoint{2.142711in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.142711in}{1.138475in}}{\pgfqpoint{2.144906in}{1.133175in}}{\pgfqpoint{2.148813in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.152720in}{1.125362in}}{\pgfqpoint{2.158019in}{1.123167in}}{\pgfqpoint{2.163544in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052264in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.057789in}{1.123167in}}{\pgfqpoint{2.063088in}{1.125362in}}{\pgfqpoint{2.066995in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.070902in}{1.133175in}}{\pgfqpoint{2.073097in}{1.138475in}}{\pgfqpoint{2.073097in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.073097in}{1.149525in}}{\pgfqpoint{2.070902in}{1.154825in}}{\pgfqpoint{2.066995in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.063088in}{1.162638in}}{\pgfqpoint{2.057789in}{1.164833in}}{\pgfqpoint{2.052264in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.046739in}{1.164833in}}{\pgfqpoint{2.041439in}{1.162638in}}{\pgfqpoint{2.037532in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.033626in}{1.154825in}}{\pgfqpoint{2.031431in}{1.149525in}}{\pgfqpoint{2.031431in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.031431in}{1.138475in}}{\pgfqpoint{2.033626in}{1.133175in}}{\pgfqpoint{2.037532in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.041439in}{1.125362in}}{\pgfqpoint{2.046739in}{1.123167in}}{\pgfqpoint{2.052264in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224712in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.230237in}{0.630367in}}{\pgfqpoint{2.235537in}{0.632562in}}{\pgfqpoint{2.239443in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.243350in}{0.640375in}}{\pgfqpoint{2.245545in}{0.645675in}}{\pgfqpoint{2.245545in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.245545in}{0.656725in}}{\pgfqpoint{2.243350in}{0.662025in}}{\pgfqpoint{2.239443in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.235537in}{0.669838in}}{\pgfqpoint{2.230237in}{0.672033in}}{\pgfqpoint{2.224712in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.219187in}{0.672033in}}{\pgfqpoint{2.213887in}{0.669838in}}{\pgfqpoint{2.209981in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.206074in}{0.662025in}}{\pgfqpoint{2.203879in}{0.656725in}}{\pgfqpoint{2.203879in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.203879in}{0.645675in}}{\pgfqpoint{2.206074in}{0.640375in}}{\pgfqpoint{2.209981in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.213887in}{0.632562in}}{\pgfqpoint{2.219187in}{0.630367in}}{\pgfqpoint{2.224712in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.123167in}}{\pgfqpoint{2.629491in}{1.125362in}}{\pgfqpoint{2.633398in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.133175in}}{\pgfqpoint{2.639500in}{1.138475in}}{\pgfqpoint{2.639500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.149525in}}{\pgfqpoint{2.637305in}{1.154825in}}{\pgfqpoint{2.633398in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.162638in}}{\pgfqpoint{2.624192in}{1.164833in}}{\pgfqpoint{2.618667in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.164833in}}{\pgfqpoint{2.607842in}{1.162638in}}{\pgfqpoint{2.603935in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.154825in}}{\pgfqpoint{2.597833in}{1.149525in}}{\pgfqpoint{2.597833in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.138475in}}{\pgfqpoint{2.600028in}{1.133175in}}{\pgfqpoint{2.603935in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.125362in}}{\pgfqpoint{2.613142in}{1.123167in}}{\pgfqpoint{2.618667in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597892in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.603417in}{0.630367in}}{\pgfqpoint{2.608717in}{0.632562in}}{\pgfqpoint{2.612624in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.616530in}{0.640375in}}{\pgfqpoint{2.618726in}{0.645675in}}{\pgfqpoint{2.618726in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.618726in}{0.656725in}}{\pgfqpoint{2.616530in}{0.662025in}}{\pgfqpoint{2.612624in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.608717in}{0.669838in}}{\pgfqpoint{2.603417in}{0.672033in}}{\pgfqpoint{2.597892in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.592367in}{0.672033in}}{\pgfqpoint{2.587068in}{0.669838in}}{\pgfqpoint{2.583161in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.579254in}{0.662025in}}{\pgfqpoint{2.577059in}{0.656725in}}{\pgfqpoint{2.577059in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.577059in}{0.645675in}}{\pgfqpoint{2.579254in}{0.640375in}}{\pgfqpoint{2.583161in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.587068in}{0.632562in}}{\pgfqpoint{2.592367in}{0.630367in}}{\pgfqpoint{2.597892in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418766in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.424291in}{0.630367in}}{\pgfqpoint{2.429591in}{0.632562in}}{\pgfqpoint{2.433497in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.437404in}{0.640375in}}{\pgfqpoint{2.439599in}{0.645675in}}{\pgfqpoint{2.439599in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.439599in}{0.656725in}}{\pgfqpoint{2.437404in}{0.662025in}}{\pgfqpoint{2.433497in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.429591in}{0.669838in}}{\pgfqpoint{2.424291in}{0.672033in}}{\pgfqpoint{2.418766in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.413241in}{0.672033in}}{\pgfqpoint{2.407941in}{0.669838in}}{\pgfqpoint{2.404035in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.400128in}{0.662025in}}{\pgfqpoint{2.397933in}{0.656725in}}{\pgfqpoint{2.397933in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.397933in}{0.645675in}}{\pgfqpoint{2.400128in}{0.640375in}}{\pgfqpoint{2.404035in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.407941in}{0.632562in}}{\pgfqpoint{2.413241in}{0.630367in}}{\pgfqpoint{2.418766in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207975in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.213501in}{1.123167in}}{\pgfqpoint{2.218800in}{1.125362in}}{\pgfqpoint{2.222707in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.226614in}{1.133175in}}{\pgfqpoint{2.228809in}{1.138475in}}{\pgfqpoint{2.228809in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.228809in}{1.149525in}}{\pgfqpoint{2.226614in}{1.154825in}}{\pgfqpoint{2.222707in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.218800in}{1.162638in}}{\pgfqpoint{2.213501in}{1.164833in}}{\pgfqpoint{2.207975in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.202450in}{1.164833in}}{\pgfqpoint{2.197151in}{1.162638in}}{\pgfqpoint{2.193244in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.189337in}{1.154825in}}{\pgfqpoint{2.187142in}{1.149525in}}{\pgfqpoint{2.187142in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.187142in}{1.138475in}}{\pgfqpoint{2.189337in}{1.133175in}}{\pgfqpoint{2.193244in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.197151in}{1.125362in}}{\pgfqpoint{2.202450in}{1.123167in}}{\pgfqpoint{2.207975in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112780in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.118305in}{1.123167in}}{\pgfqpoint{2.123604in}{1.125362in}}{\pgfqpoint{2.127511in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.131418in}{1.133175in}}{\pgfqpoint{2.133613in}{1.138475in}}{\pgfqpoint{2.133613in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.133613in}{1.149525in}}{\pgfqpoint{2.131418in}{1.154825in}}{\pgfqpoint{2.127511in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.123604in}{1.162638in}}{\pgfqpoint{2.118305in}{1.164833in}}{\pgfqpoint{2.112780in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.107255in}{1.164833in}}{\pgfqpoint{2.101955in}{1.162638in}}{\pgfqpoint{2.098048in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.094141in}{1.154825in}}{\pgfqpoint{2.091946in}{1.149525in}}{\pgfqpoint{2.091946in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.091946in}{1.138475in}}{\pgfqpoint{2.094141in}{1.133175in}}{\pgfqpoint{2.098048in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.101955in}{1.125362in}}{\pgfqpoint{2.107255in}{1.123167in}}{\pgfqpoint{2.112780in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094190in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.099715in}{0.630367in}}{\pgfqpoint{2.105014in}{0.632562in}}{\pgfqpoint{2.108921in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.112828in}{0.640375in}}{\pgfqpoint{2.115023in}{0.645675in}}{\pgfqpoint{2.115023in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.115023in}{0.656725in}}{\pgfqpoint{2.112828in}{0.662025in}}{\pgfqpoint{2.108921in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.105014in}{0.669838in}}{\pgfqpoint{2.099715in}{0.672033in}}{\pgfqpoint{2.094190in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.088665in}{0.672033in}}{\pgfqpoint{2.083365in}{0.669838in}}{\pgfqpoint{2.079458in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.075551in}{0.662025in}}{\pgfqpoint{2.073356in}{0.656725in}}{\pgfqpoint{2.073356in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.073356in}{0.645675in}}{\pgfqpoint{2.075551in}{0.640375in}}{\pgfqpoint{2.079458in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.083365in}{0.632562in}}{\pgfqpoint{2.088665in}{0.630367in}}{\pgfqpoint{2.094190in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583362in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.588887in}{1.123167in}}{\pgfqpoint{2.594187in}{1.125362in}}{\pgfqpoint{2.598094in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.602001in}{1.133175in}}{\pgfqpoint{2.604196in}{1.138475in}}{\pgfqpoint{2.604196in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.604196in}{1.149525in}}{\pgfqpoint{2.602001in}{1.154825in}}{\pgfqpoint{2.598094in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.594187in}{1.162638in}}{\pgfqpoint{2.588887in}{1.164833in}}{\pgfqpoint{2.583362in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.577837in}{1.164833in}}{\pgfqpoint{2.572538in}{1.162638in}}{\pgfqpoint{2.568631in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.564724in}{1.154825in}}{\pgfqpoint{2.562529in}{1.149525in}}{\pgfqpoint{2.562529in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.562529in}{1.138475in}}{\pgfqpoint{2.564724in}{1.133175in}}{\pgfqpoint{2.568631in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.572538in}{1.125362in}}{\pgfqpoint{2.577837in}{1.123167in}}{\pgfqpoint{2.583362in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272650in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.278175in}{0.630367in}}{\pgfqpoint{2.283475in}{0.632562in}}{\pgfqpoint{2.287381in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.291288in}{0.640375in}}{\pgfqpoint{2.293483in}{0.645675in}}{\pgfqpoint{2.293483in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.293483in}{0.656725in}}{\pgfqpoint{2.291288in}{0.662025in}}{\pgfqpoint{2.287381in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.283475in}{0.669838in}}{\pgfqpoint{2.278175in}{0.672033in}}{\pgfqpoint{2.272650in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.267125in}{0.672033in}}{\pgfqpoint{2.261825in}{0.669838in}}{\pgfqpoint{2.257919in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.254012in}{0.662025in}}{\pgfqpoint{2.251817in}{0.656725in}}{\pgfqpoint{2.251817in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.251817in}{0.645675in}}{\pgfqpoint{2.254012in}{0.640375in}}{\pgfqpoint{2.257919in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.261825in}{0.632562in}}{\pgfqpoint{2.267125in}{0.630367in}}{\pgfqpoint{2.272650in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273128in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.278653in}{1.123167in}}{\pgfqpoint{2.283953in}{1.125362in}}{\pgfqpoint{2.287860in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.291767in}{1.133175in}}{\pgfqpoint{2.293962in}{1.138475in}}{\pgfqpoint{2.293962in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.293962in}{1.149525in}}{\pgfqpoint{2.291767in}{1.154825in}}{\pgfqpoint{2.287860in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.283953in}{1.162638in}}{\pgfqpoint{2.278653in}{1.164833in}}{\pgfqpoint{2.273128in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.267603in}{1.164833in}}{\pgfqpoint{2.262304in}{1.162638in}}{\pgfqpoint{2.258397in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.254490in}{1.154825in}}{\pgfqpoint{2.252295in}{1.149525in}}{\pgfqpoint{2.252295in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.252295in}{1.138475in}}{\pgfqpoint{2.254490in}{1.133175in}}{\pgfqpoint{2.258397in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.262304in}{1.125362in}}{\pgfqpoint{2.267603in}{1.123167in}}{\pgfqpoint{2.273128in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442802in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.448327in}{0.630367in}}{\pgfqpoint{2.453627in}{0.632562in}}{\pgfqpoint{2.457534in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.461440in}{0.640375in}}{\pgfqpoint{2.463635in}{0.645675in}}{\pgfqpoint{2.463635in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.463635in}{0.656725in}}{\pgfqpoint{2.461440in}{0.662025in}}{\pgfqpoint{2.457534in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.453627in}{0.669838in}}{\pgfqpoint{2.448327in}{0.672033in}}{\pgfqpoint{2.442802in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.437277in}{0.672033in}}{\pgfqpoint{2.431978in}{0.669838in}}{\pgfqpoint{2.428071in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.424164in}{0.662025in}}{\pgfqpoint{2.421969in}{0.656725in}}{\pgfqpoint{2.421969in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.421969in}{0.645675in}}{\pgfqpoint{2.424164in}{0.640375in}}{\pgfqpoint{2.428071in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.431978in}{0.632562in}}{\pgfqpoint{2.437277in}{0.630367in}}{\pgfqpoint{2.442802in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175055in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.180580in}{0.630367in}}{\pgfqpoint{2.185879in}{0.632562in}}{\pgfqpoint{2.189786in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.193693in}{0.640375in}}{\pgfqpoint{2.195888in}{0.645675in}}{\pgfqpoint{2.195888in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.195888in}{0.656725in}}{\pgfqpoint{2.193693in}{0.662025in}}{\pgfqpoint{2.189786in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.185879in}{0.669838in}}{\pgfqpoint{2.180580in}{0.672033in}}{\pgfqpoint{2.175055in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.169530in}{0.672033in}}{\pgfqpoint{2.164230in}{0.669838in}}{\pgfqpoint{2.160323in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.156416in}{0.662025in}}{\pgfqpoint{2.154221in}{0.656725in}}{\pgfqpoint{2.154221in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.154221in}{0.645675in}}{\pgfqpoint{2.156416in}{0.640375in}}{\pgfqpoint{2.160323in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.164230in}{0.632562in}}{\pgfqpoint{2.169530in}{0.630367in}}{\pgfqpoint{2.175055in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170479in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.176004in}{0.630367in}}{\pgfqpoint{2.181304in}{0.632562in}}{\pgfqpoint{2.185210in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.189117in}{0.640375in}}{\pgfqpoint{2.191312in}{0.645675in}}{\pgfqpoint{2.191312in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.191312in}{0.656725in}}{\pgfqpoint{2.189117in}{0.662025in}}{\pgfqpoint{2.185210in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.181304in}{0.669838in}}{\pgfqpoint{2.176004in}{0.672033in}}{\pgfqpoint{2.170479in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.164954in}{0.672033in}}{\pgfqpoint{2.159654in}{0.669838in}}{\pgfqpoint{2.155748in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.151841in}{0.662025in}}{\pgfqpoint{2.149646in}{0.656725in}}{\pgfqpoint{2.149646in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.149646in}{0.645675in}}{\pgfqpoint{2.151841in}{0.640375in}}{\pgfqpoint{2.155748in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.159654in}{0.632562in}}{\pgfqpoint{2.164954in}{0.630367in}}{\pgfqpoint{2.170479in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291570in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.297095in}{0.630367in}}{\pgfqpoint{2.302395in}{0.632562in}}{\pgfqpoint{2.306302in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.310208in}{0.640375in}}{\pgfqpoint{2.312404in}{0.645675in}}{\pgfqpoint{2.312404in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.312404in}{0.656725in}}{\pgfqpoint{2.310208in}{0.662025in}}{\pgfqpoint{2.306302in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.302395in}{0.669838in}}{\pgfqpoint{2.297095in}{0.672033in}}{\pgfqpoint{2.291570in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.286045in}{0.672033in}}{\pgfqpoint{2.280746in}{0.669838in}}{\pgfqpoint{2.276839in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.272932in}{0.662025in}}{\pgfqpoint{2.270737in}{0.656725in}}{\pgfqpoint{2.270737in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.270737in}{0.645675in}}{\pgfqpoint{2.272932in}{0.640375in}}{\pgfqpoint{2.276839in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.280746in}{0.632562in}}{\pgfqpoint{2.286045in}{0.630367in}}{\pgfqpoint{2.291570in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.123167in}}{\pgfqpoint{2.629491in}{1.125362in}}{\pgfqpoint{2.633398in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.133175in}}{\pgfqpoint{2.639500in}{1.138475in}}{\pgfqpoint{2.639500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.149525in}}{\pgfqpoint{2.637305in}{1.154825in}}{\pgfqpoint{2.633398in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.162638in}}{\pgfqpoint{2.624192in}{1.164833in}}{\pgfqpoint{2.618667in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.164833in}}{\pgfqpoint{2.607842in}{1.162638in}}{\pgfqpoint{2.603935in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.154825in}}{\pgfqpoint{2.597833in}{1.149525in}}{\pgfqpoint{2.597833in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.138475in}}{\pgfqpoint{2.600028in}{1.133175in}}{\pgfqpoint{2.603935in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.125362in}}{\pgfqpoint{2.613142in}{1.123167in}}{\pgfqpoint{2.618667in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114170in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.119695in}{0.630367in}}{\pgfqpoint{2.124995in}{0.632562in}}{\pgfqpoint{2.128902in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.132808in}{0.640375in}}{\pgfqpoint{2.135004in}{0.645675in}}{\pgfqpoint{2.135004in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.135004in}{0.656725in}}{\pgfqpoint{2.132808in}{0.662025in}}{\pgfqpoint{2.128902in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.124995in}{0.669838in}}{\pgfqpoint{2.119695in}{0.672033in}}{\pgfqpoint{2.114170in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.108645in}{0.672033in}}{\pgfqpoint{2.103346in}{0.669838in}}{\pgfqpoint{2.099439in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.095532in}{0.662025in}}{\pgfqpoint{2.093337in}{0.656725in}}{\pgfqpoint{2.093337in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.093337in}{0.645675in}}{\pgfqpoint{2.095532in}{0.640375in}}{\pgfqpoint{2.099439in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.103346in}{0.632562in}}{\pgfqpoint{2.108645in}{0.630367in}}{\pgfqpoint{2.114170in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175350in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.180875in}{0.630367in}}{\pgfqpoint{2.186174in}{0.632562in}}{\pgfqpoint{2.190081in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.193988in}{0.640375in}}{\pgfqpoint{2.196183in}{0.645675in}}{\pgfqpoint{2.196183in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.196183in}{0.656725in}}{\pgfqpoint{2.193988in}{0.662025in}}{\pgfqpoint{2.190081in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.186174in}{0.669838in}}{\pgfqpoint{2.180875in}{0.672033in}}{\pgfqpoint{2.175350in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.169825in}{0.672033in}}{\pgfqpoint{2.164525in}{0.669838in}}{\pgfqpoint{2.160618in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.156711in}{0.662025in}}{\pgfqpoint{2.154516in}{0.656725in}}{\pgfqpoint{2.154516in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.154516in}{0.645675in}}{\pgfqpoint{2.156711in}{0.640375in}}{\pgfqpoint{2.160618in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.164525in}{0.632562in}}{\pgfqpoint{2.169825in}{0.630367in}}{\pgfqpoint{2.175350in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136700in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.142225in}{0.630367in}}{\pgfqpoint{2.147524in}{0.632562in}}{\pgfqpoint{2.151431in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.155338in}{0.640375in}}{\pgfqpoint{2.157533in}{0.645675in}}{\pgfqpoint{2.157533in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.157533in}{0.656725in}}{\pgfqpoint{2.155338in}{0.662025in}}{\pgfqpoint{2.151431in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.147524in}{0.669838in}}{\pgfqpoint{2.142225in}{0.672033in}}{\pgfqpoint{2.136700in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.131175in}{0.672033in}}{\pgfqpoint{2.125875in}{0.669838in}}{\pgfqpoint{2.121968in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.118061in}{0.662025in}}{\pgfqpoint{2.115866in}{0.656725in}}{\pgfqpoint{2.115866in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.115866in}{0.645675in}}{\pgfqpoint{2.118061in}{0.640375in}}{\pgfqpoint{2.121968in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.125875in}{0.632562in}}{\pgfqpoint{2.131175in}{0.630367in}}{\pgfqpoint{2.136700in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275047in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.280572in}{0.630367in}}{\pgfqpoint{2.285872in}{0.632562in}}{\pgfqpoint{2.289779in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.293686in}{0.640375in}}{\pgfqpoint{2.295881in}{0.645675in}}{\pgfqpoint{2.295881in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.295881in}{0.656725in}}{\pgfqpoint{2.293686in}{0.662025in}}{\pgfqpoint{2.289779in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.285872in}{0.669838in}}{\pgfqpoint{2.280572in}{0.672033in}}{\pgfqpoint{2.275047in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.269522in}{0.672033in}}{\pgfqpoint{2.264223in}{0.669838in}}{\pgfqpoint{2.260316in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.256409in}{0.662025in}}{\pgfqpoint{2.254214in}{0.656725in}}{\pgfqpoint{2.254214in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.254214in}{0.645675in}}{\pgfqpoint{2.256409in}{0.640375in}}{\pgfqpoint{2.260316in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.264223in}{0.632562in}}{\pgfqpoint{2.269522in}{0.630367in}}{\pgfqpoint{2.275047in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303207in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.308732in}{0.630367in}}{\pgfqpoint{2.314032in}{0.632562in}}{\pgfqpoint{2.317939in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.321845in}{0.640375in}}{\pgfqpoint{2.324041in}{0.645675in}}{\pgfqpoint{2.324041in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.324041in}{0.656725in}}{\pgfqpoint{2.321845in}{0.662025in}}{\pgfqpoint{2.317939in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.314032in}{0.669838in}}{\pgfqpoint{2.308732in}{0.672033in}}{\pgfqpoint{2.303207in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.297682in}{0.672033in}}{\pgfqpoint{2.292383in}{0.669838in}}{\pgfqpoint{2.288476in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.284569in}{0.662025in}}{\pgfqpoint{2.282374in}{0.656725in}}{\pgfqpoint{2.282374in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.282374in}{0.645675in}}{\pgfqpoint{2.284569in}{0.640375in}}{\pgfqpoint{2.288476in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.292383in}{0.632562in}}{\pgfqpoint{2.297682in}{0.630367in}}{\pgfqpoint{2.303207in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532902in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.538427in}{1.123167in}}{\pgfqpoint{2.543727in}{1.125362in}}{\pgfqpoint{2.547634in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.551540in}{1.133175in}}{\pgfqpoint{2.553736in}{1.138475in}}{\pgfqpoint{2.553736in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.553736in}{1.149525in}}{\pgfqpoint{2.551540in}{1.154825in}}{\pgfqpoint{2.547634in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.543727in}{1.162638in}}{\pgfqpoint{2.538427in}{1.164833in}}{\pgfqpoint{2.532902in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.527377in}{1.164833in}}{\pgfqpoint{2.522078in}{1.162638in}}{\pgfqpoint{2.518171in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.514264in}{1.154825in}}{\pgfqpoint{2.512069in}{1.149525in}}{\pgfqpoint{2.512069in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.512069in}{1.138475in}}{\pgfqpoint{2.514264in}{1.133175in}}{\pgfqpoint{2.518171in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.522078in}{1.125362in}}{\pgfqpoint{2.527377in}{1.123167in}}{\pgfqpoint{2.532902in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400463in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.405988in}{0.630367in}}{\pgfqpoint{2.411288in}{0.632562in}}{\pgfqpoint{2.415194in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.419101in}{0.640375in}}{\pgfqpoint{2.421296in}{0.645675in}}{\pgfqpoint{2.421296in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.421296in}{0.656725in}}{\pgfqpoint{2.419101in}{0.662025in}}{\pgfqpoint{2.415194in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.411288in}{0.669838in}}{\pgfqpoint{2.405988in}{0.672033in}}{\pgfqpoint{2.400463in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.394938in}{0.672033in}}{\pgfqpoint{2.389639in}{0.669838in}}{\pgfqpoint{2.385732in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.381825in}{0.662025in}}{\pgfqpoint{2.379630in}{0.656725in}}{\pgfqpoint{2.379630in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.379630in}{0.645675in}}{\pgfqpoint{2.381825in}{0.640375in}}{\pgfqpoint{2.385732in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.389639in}{0.632562in}}{\pgfqpoint{2.394938in}{0.630367in}}{\pgfqpoint{2.400463in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{0.630367in}}{\pgfqpoint{1.968158in}{0.632562in}}{\pgfqpoint{1.972065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{0.640375in}}{\pgfqpoint{1.978167in}{0.645675in}}{\pgfqpoint{1.978167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{0.656725in}}{\pgfqpoint{1.975972in}{0.662025in}}{\pgfqpoint{1.972065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{0.669838in}}{\pgfqpoint{1.962858in}{0.672033in}}{\pgfqpoint{1.957333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{0.672033in}}{\pgfqpoint{1.946509in}{0.669838in}}{\pgfqpoint{1.942602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{0.662025in}}{\pgfqpoint{1.936500in}{0.656725in}}{\pgfqpoint{1.936500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{0.645675in}}{\pgfqpoint{1.938695in}{0.640375in}}{\pgfqpoint{1.942602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{0.632562in}}{\pgfqpoint{1.951808in}{0.630367in}}{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247732in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.253258in}{0.630367in}}{\pgfqpoint{2.258557in}{0.632562in}}{\pgfqpoint{2.262464in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.266371in}{0.640375in}}{\pgfqpoint{2.268566in}{0.645675in}}{\pgfqpoint{2.268566in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.268566in}{0.656725in}}{\pgfqpoint{2.266371in}{0.662025in}}{\pgfqpoint{2.262464in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.258557in}{0.669838in}}{\pgfqpoint{2.253258in}{0.672033in}}{\pgfqpoint{2.247732in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.242207in}{0.672033in}}{\pgfqpoint{2.236908in}{0.669838in}}{\pgfqpoint{2.233001in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.229094in}{0.662025in}}{\pgfqpoint{2.226899in}{0.656725in}}{\pgfqpoint{2.226899in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.226899in}{0.645675in}}{\pgfqpoint{2.229094in}{0.640375in}}{\pgfqpoint{2.233001in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.236908in}{0.632562in}}{\pgfqpoint{2.242207in}{0.630367in}}{\pgfqpoint{2.247732in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985041in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.990567in}{0.630367in}}{\pgfqpoint{1.995866in}{0.632562in}}{\pgfqpoint{1.999773in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.003680in}{0.640375in}}{\pgfqpoint{2.005875in}{0.645675in}}{\pgfqpoint{2.005875in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.005875in}{0.656725in}}{\pgfqpoint{2.003680in}{0.662025in}}{\pgfqpoint{1.999773in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.995866in}{0.669838in}}{\pgfqpoint{1.990567in}{0.672033in}}{\pgfqpoint{1.985041in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.979516in}{0.672033in}}{\pgfqpoint{1.974217in}{0.669838in}}{\pgfqpoint{1.970310in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.966403in}{0.662025in}}{\pgfqpoint{1.964208in}{0.656725in}}{\pgfqpoint{1.964208in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.964208in}{0.645675in}}{\pgfqpoint{1.966403in}{0.640375in}}{\pgfqpoint{1.970310in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.974217in}{0.632562in}}{\pgfqpoint{1.979516in}{0.630367in}}{\pgfqpoint{1.985041in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070474in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.075999in}{0.630367in}}{\pgfqpoint{2.081299in}{0.632562in}}{\pgfqpoint{2.085205in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.089112in}{0.640375in}}{\pgfqpoint{2.091307in}{0.645675in}}{\pgfqpoint{2.091307in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.091307in}{0.656725in}}{\pgfqpoint{2.089112in}{0.662025in}}{\pgfqpoint{2.085205in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.081299in}{0.669838in}}{\pgfqpoint{2.075999in}{0.672033in}}{\pgfqpoint{2.070474in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.064949in}{0.672033in}}{\pgfqpoint{2.059650in}{0.669838in}}{\pgfqpoint{2.055743in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.051836in}{0.662025in}}{\pgfqpoint{2.049641in}{0.656725in}}{\pgfqpoint{2.049641in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.049641in}{0.645675in}}{\pgfqpoint{2.051836in}{0.640375in}}{\pgfqpoint{2.055743in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.059650in}{0.632562in}}{\pgfqpoint{2.064949in}{0.630367in}}{\pgfqpoint{2.070474in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379033in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.384559in}{0.630367in}}{\pgfqpoint{2.389858in}{0.632562in}}{\pgfqpoint{2.393765in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.397672in}{0.640375in}}{\pgfqpoint{2.399867in}{0.645675in}}{\pgfqpoint{2.399867in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.399867in}{0.656725in}}{\pgfqpoint{2.397672in}{0.662025in}}{\pgfqpoint{2.393765in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.389858in}{0.669838in}}{\pgfqpoint{2.384559in}{0.672033in}}{\pgfqpoint{2.379033in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.373508in}{0.672033in}}{\pgfqpoint{2.368209in}{0.669838in}}{\pgfqpoint{2.364302in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.360395in}{0.662025in}}{\pgfqpoint{2.358200in}{0.656725in}}{\pgfqpoint{2.358200in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.358200in}{0.645675in}}{\pgfqpoint{2.360395in}{0.640375in}}{\pgfqpoint{2.364302in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.368209in}{0.632562in}}{\pgfqpoint{2.373508in}{0.630367in}}{\pgfqpoint{2.379033in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355358in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.360884in}{0.630367in}}{\pgfqpoint{2.366183in}{0.632562in}}{\pgfqpoint{2.370090in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.373997in}{0.640375in}}{\pgfqpoint{2.376192in}{0.645675in}}{\pgfqpoint{2.376192in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.376192in}{0.656725in}}{\pgfqpoint{2.373997in}{0.662025in}}{\pgfqpoint{2.370090in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.366183in}{0.669838in}}{\pgfqpoint{2.360884in}{0.672033in}}{\pgfqpoint{2.355358in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.349833in}{0.672033in}}{\pgfqpoint{2.344534in}{0.669838in}}{\pgfqpoint{2.340627in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.336720in}{0.662025in}}{\pgfqpoint{2.334525in}{0.656725in}}{\pgfqpoint{2.334525in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.334525in}{0.645675in}}{\pgfqpoint{2.336720in}{0.640375in}}{\pgfqpoint{2.340627in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.344534in}{0.632562in}}{\pgfqpoint{2.349833in}{0.630367in}}{\pgfqpoint{2.355358in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179725in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.185250in}{0.630367in}}{\pgfqpoint{2.190550in}{0.632562in}}{\pgfqpoint{2.194457in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.198364in}{0.640375in}}{\pgfqpoint{2.200559in}{0.645675in}}{\pgfqpoint{2.200559in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.200559in}{0.656725in}}{\pgfqpoint{2.198364in}{0.662025in}}{\pgfqpoint{2.194457in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.190550in}{0.669838in}}{\pgfqpoint{2.185250in}{0.672033in}}{\pgfqpoint{2.179725in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.174200in}{0.672033in}}{\pgfqpoint{2.168901in}{0.669838in}}{\pgfqpoint{2.164994in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.161087in}{0.662025in}}{\pgfqpoint{2.158892in}{0.656725in}}{\pgfqpoint{2.158892in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.158892in}{0.645675in}}{\pgfqpoint{2.161087in}{0.640375in}}{\pgfqpoint{2.164994in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.168901in}{0.632562in}}{\pgfqpoint{2.174200in}{0.630367in}}{\pgfqpoint{2.179725in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418250in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.423775in}{0.630367in}}{\pgfqpoint{2.429075in}{0.632562in}}{\pgfqpoint{2.432981in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.436888in}{0.640375in}}{\pgfqpoint{2.439083in}{0.645675in}}{\pgfqpoint{2.439083in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.439083in}{0.656725in}}{\pgfqpoint{2.436888in}{0.662025in}}{\pgfqpoint{2.432981in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.429075in}{0.669838in}}{\pgfqpoint{2.423775in}{0.672033in}}{\pgfqpoint{2.418250in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.412725in}{0.672033in}}{\pgfqpoint{2.407426in}{0.669838in}}{\pgfqpoint{2.403519in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.399612in}{0.662025in}}{\pgfqpoint{2.397417in}{0.656725in}}{\pgfqpoint{2.397417in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.397417in}{0.645675in}}{\pgfqpoint{2.399612in}{0.640375in}}{\pgfqpoint{2.403519in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.407426in}{0.632562in}}{\pgfqpoint{2.412725in}{0.630367in}}{\pgfqpoint{2.418250in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{0.630367in}}{\pgfqpoint{1.968158in}{0.632562in}}{\pgfqpoint{1.972065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{0.640375in}}{\pgfqpoint{1.978167in}{0.645675in}}{\pgfqpoint{1.978167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{0.656725in}}{\pgfqpoint{1.975972in}{0.662025in}}{\pgfqpoint{1.972065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{0.669838in}}{\pgfqpoint{1.962858in}{0.672033in}}{\pgfqpoint{1.957333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{0.672033in}}{\pgfqpoint{1.946509in}{0.669838in}}{\pgfqpoint{1.942602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{0.662025in}}{\pgfqpoint{1.936500in}{0.656725in}}{\pgfqpoint{1.936500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{0.645675in}}{\pgfqpoint{1.938695in}{0.640375in}}{\pgfqpoint{1.942602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{0.632562in}}{\pgfqpoint{1.951808in}{0.630367in}}{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047393in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.052918in}{0.630367in}}{\pgfqpoint{2.058218in}{0.632562in}}{\pgfqpoint{2.062124in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.066031in}{0.640375in}}{\pgfqpoint{2.068226in}{0.645675in}}{\pgfqpoint{2.068226in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.068226in}{0.656725in}}{\pgfqpoint{2.066031in}{0.662025in}}{\pgfqpoint{2.062124in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.058218in}{0.669838in}}{\pgfqpoint{2.052918in}{0.672033in}}{\pgfqpoint{2.047393in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.041868in}{0.672033in}}{\pgfqpoint{2.036568in}{0.669838in}}{\pgfqpoint{2.032662in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.028755in}{0.662025in}}{\pgfqpoint{2.026560in}{0.656725in}}{\pgfqpoint{2.026560in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.026560in}{0.645675in}}{\pgfqpoint{2.028755in}{0.640375in}}{\pgfqpoint{2.032662in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.036568in}{0.632562in}}{\pgfqpoint{2.041868in}{0.630367in}}{\pgfqpoint{2.047393in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528998in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.534523in}{1.123167in}}{\pgfqpoint{2.539823in}{1.125362in}}{\pgfqpoint{2.543729in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.547636in}{1.133175in}}{\pgfqpoint{2.549831in}{1.138475in}}{\pgfqpoint{2.549831in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.549831in}{1.149525in}}{\pgfqpoint{2.547636in}{1.154825in}}{\pgfqpoint{2.543729in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.539823in}{1.162638in}}{\pgfqpoint{2.534523in}{1.164833in}}{\pgfqpoint{2.528998in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.523473in}{1.164833in}}{\pgfqpoint{2.518173in}{1.162638in}}{\pgfqpoint{2.514267in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.510360in}{1.154825in}}{\pgfqpoint{2.508165in}{1.149525in}}{\pgfqpoint{2.508165in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.508165in}{1.138475in}}{\pgfqpoint{2.510360in}{1.133175in}}{\pgfqpoint{2.514267in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.518173in}{1.125362in}}{\pgfqpoint{2.523473in}{1.123167in}}{\pgfqpoint{2.528998in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.123167in}}{\pgfqpoint{2.629491in}{1.125362in}}{\pgfqpoint{2.633398in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.133175in}}{\pgfqpoint{2.639500in}{1.138475in}}{\pgfqpoint{2.639500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.149525in}}{\pgfqpoint{2.637305in}{1.154825in}}{\pgfqpoint{2.633398in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.162638in}}{\pgfqpoint{2.624192in}{1.164833in}}{\pgfqpoint{2.618667in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.164833in}}{\pgfqpoint{2.607842in}{1.162638in}}{\pgfqpoint{2.603935in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.154825in}}{\pgfqpoint{2.597833in}{1.149525in}}{\pgfqpoint{2.597833in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.138475in}}{\pgfqpoint{2.600028in}{1.133175in}}{\pgfqpoint{2.603935in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.125362in}}{\pgfqpoint{2.613142in}{1.123167in}}{\pgfqpoint{2.618667in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015292in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.020817in}{0.630367in}}{\pgfqpoint{2.026117in}{0.632562in}}{\pgfqpoint{2.030024in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.033930in}{0.640375in}}{\pgfqpoint{2.036126in}{0.645675in}}{\pgfqpoint{2.036126in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.036126in}{0.656725in}}{\pgfqpoint{2.033930in}{0.662025in}}{\pgfqpoint{2.030024in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.026117in}{0.669838in}}{\pgfqpoint{2.020817in}{0.672033in}}{\pgfqpoint{2.015292in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.009767in}{0.672033in}}{\pgfqpoint{2.004468in}{0.669838in}}{\pgfqpoint{2.000561in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.996654in}{0.662025in}}{\pgfqpoint{1.994459in}{0.656725in}}{\pgfqpoint{1.994459in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.994459in}{0.645675in}}{\pgfqpoint{1.996654in}{0.640375in}}{\pgfqpoint{2.000561in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.004468in}{0.632562in}}{\pgfqpoint{2.009767in}{0.630367in}}{\pgfqpoint{2.015292in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196916in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.202441in}{0.630367in}}{\pgfqpoint{2.207740in}{0.632562in}}{\pgfqpoint{2.211647in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.215554in}{0.640375in}}{\pgfqpoint{2.217749in}{0.645675in}}{\pgfqpoint{2.217749in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.217749in}{0.656725in}}{\pgfqpoint{2.215554in}{0.662025in}}{\pgfqpoint{2.211647in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.207740in}{0.669838in}}{\pgfqpoint{2.202441in}{0.672033in}}{\pgfqpoint{2.196916in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.191391in}{0.672033in}}{\pgfqpoint{2.186091in}{0.669838in}}{\pgfqpoint{2.182184in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.178277in}{0.662025in}}{\pgfqpoint{2.176082in}{0.656725in}}{\pgfqpoint{2.176082in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.176082in}{0.645675in}}{\pgfqpoint{2.178277in}{0.640375in}}{\pgfqpoint{2.182184in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.186091in}{0.632562in}}{\pgfqpoint{2.191391in}{0.630367in}}{\pgfqpoint{2.196916in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201187in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.206712in}{0.630367in}}{\pgfqpoint{2.212012in}{0.632562in}}{\pgfqpoint{2.215918in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.219825in}{0.640375in}}{\pgfqpoint{2.222020in}{0.645675in}}{\pgfqpoint{2.222020in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.222020in}{0.656725in}}{\pgfqpoint{2.219825in}{0.662025in}}{\pgfqpoint{2.215918in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.212012in}{0.669838in}}{\pgfqpoint{2.206712in}{0.672033in}}{\pgfqpoint{2.201187in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.195662in}{0.672033in}}{\pgfqpoint{2.190363in}{0.669838in}}{\pgfqpoint{2.186456in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.182549in}{0.662025in}}{\pgfqpoint{2.180354in}{0.656725in}}{\pgfqpoint{2.180354in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.180354in}{0.645675in}}{\pgfqpoint{2.182549in}{0.640375in}}{\pgfqpoint{2.186456in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.190363in}{0.632562in}}{\pgfqpoint{2.195662in}{0.630367in}}{\pgfqpoint{2.201187in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164312in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.169837in}{0.630367in}}{\pgfqpoint{2.175136in}{0.632562in}}{\pgfqpoint{2.179043in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.182950in}{0.640375in}}{\pgfqpoint{2.185145in}{0.645675in}}{\pgfqpoint{2.185145in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.185145in}{0.656725in}}{\pgfqpoint{2.182950in}{0.662025in}}{\pgfqpoint{2.179043in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.175136in}{0.669838in}}{\pgfqpoint{2.169837in}{0.672033in}}{\pgfqpoint{2.164312in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.158787in}{0.672033in}}{\pgfqpoint{2.153487in}{0.669838in}}{\pgfqpoint{2.149580in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.145673in}{0.662025in}}{\pgfqpoint{2.143478in}{0.656725in}}{\pgfqpoint{2.143478in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.143478in}{0.645675in}}{\pgfqpoint{2.145673in}{0.640375in}}{\pgfqpoint{2.149580in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.153487in}{0.632562in}}{\pgfqpoint{2.158787in}{0.630367in}}{\pgfqpoint{2.164312in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349235in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.354760in}{0.630367in}}{\pgfqpoint{2.360060in}{0.632562in}}{\pgfqpoint{2.363966in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.367873in}{0.640375in}}{\pgfqpoint{2.370068in}{0.645675in}}{\pgfqpoint{2.370068in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.370068in}{0.656725in}}{\pgfqpoint{2.367873in}{0.662025in}}{\pgfqpoint{2.363966in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.360060in}{0.669838in}}{\pgfqpoint{2.354760in}{0.672033in}}{\pgfqpoint{2.349235in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.343710in}{0.672033in}}{\pgfqpoint{2.338410in}{0.669838in}}{\pgfqpoint{2.334504in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.330597in}{0.662025in}}{\pgfqpoint{2.328402in}{0.656725in}}{\pgfqpoint{2.328402in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.328402in}{0.645675in}}{\pgfqpoint{2.330597in}{0.640375in}}{\pgfqpoint{2.334504in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.338410in}{0.632562in}}{\pgfqpoint{2.343710in}{0.630367in}}{\pgfqpoint{2.349235in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092172in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.097697in}{0.630367in}}{\pgfqpoint{2.102997in}{0.632562in}}{\pgfqpoint{2.106903in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.110810in}{0.640375in}}{\pgfqpoint{2.113005in}{0.645675in}}{\pgfqpoint{2.113005in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.113005in}{0.656725in}}{\pgfqpoint{2.110810in}{0.662025in}}{\pgfqpoint{2.106903in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.102997in}{0.669838in}}{\pgfqpoint{2.097697in}{0.672033in}}{\pgfqpoint{2.092172in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.086647in}{0.672033in}}{\pgfqpoint{2.081347in}{0.669838in}}{\pgfqpoint{2.077441in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.073534in}{0.662025in}}{\pgfqpoint{2.071339in}{0.656725in}}{\pgfqpoint{2.071339in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.071339in}{0.645675in}}{\pgfqpoint{2.073534in}{0.640375in}}{\pgfqpoint{2.077441in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.081347in}{0.632562in}}{\pgfqpoint{2.086647in}{0.630367in}}{\pgfqpoint{2.092172in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147876in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.153401in}{0.630367in}}{\pgfqpoint{2.158701in}{0.632562in}}{\pgfqpoint{2.162608in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.166515in}{0.640375in}}{\pgfqpoint{2.168710in}{0.645675in}}{\pgfqpoint{2.168710in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.168710in}{0.656725in}}{\pgfqpoint{2.166515in}{0.662025in}}{\pgfqpoint{2.162608in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.158701in}{0.669838in}}{\pgfqpoint{2.153401in}{0.672033in}}{\pgfqpoint{2.147876in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.142351in}{0.672033in}}{\pgfqpoint{2.137052in}{0.669838in}}{\pgfqpoint{2.133145in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.129238in}{0.662025in}}{\pgfqpoint{2.127043in}{0.656725in}}{\pgfqpoint{2.127043in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.127043in}{0.645675in}}{\pgfqpoint{2.129238in}{0.640375in}}{\pgfqpoint{2.133145in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.137052in}{0.632562in}}{\pgfqpoint{2.142351in}{0.630367in}}{\pgfqpoint{2.147876in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455477in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.461002in}{0.630367in}}{\pgfqpoint{2.466302in}{0.632562in}}{\pgfqpoint{2.470209in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.474116in}{0.640375in}}{\pgfqpoint{2.476311in}{0.645675in}}{\pgfqpoint{2.476311in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.476311in}{0.656725in}}{\pgfqpoint{2.474116in}{0.662025in}}{\pgfqpoint{2.470209in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.466302in}{0.669838in}}{\pgfqpoint{2.461002in}{0.672033in}}{\pgfqpoint{2.455477in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.449952in}{0.672033in}}{\pgfqpoint{2.444653in}{0.669838in}}{\pgfqpoint{2.440746in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.436839in}{0.662025in}}{\pgfqpoint{2.434644in}{0.656725in}}{\pgfqpoint{2.434644in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.434644in}{0.645675in}}{\pgfqpoint{2.436839in}{0.640375in}}{\pgfqpoint{2.440746in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.444653in}{0.632562in}}{\pgfqpoint{2.449952in}{0.630367in}}{\pgfqpoint{2.455477in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308675in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.314200in}{0.630367in}}{\pgfqpoint{2.319500in}{0.632562in}}{\pgfqpoint{2.323407in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.327313in}{0.640375in}}{\pgfqpoint{2.329509in}{0.645675in}}{\pgfqpoint{2.329509in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.329509in}{0.656725in}}{\pgfqpoint{2.327313in}{0.662025in}}{\pgfqpoint{2.323407in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.319500in}{0.669838in}}{\pgfqpoint{2.314200in}{0.672033in}}{\pgfqpoint{2.308675in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.303150in}{0.672033in}}{\pgfqpoint{2.297851in}{0.669838in}}{\pgfqpoint{2.293944in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.290037in}{0.662025in}}{\pgfqpoint{2.287842in}{0.656725in}}{\pgfqpoint{2.287842in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.287842in}{0.645675in}}{\pgfqpoint{2.290037in}{0.640375in}}{\pgfqpoint{2.293944in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.297851in}{0.632562in}}{\pgfqpoint{2.303150in}{0.630367in}}{\pgfqpoint{2.308675in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985217in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.990742in}{0.630367in}}{\pgfqpoint{1.996042in}{0.632562in}}{\pgfqpoint{1.999949in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.003855in}{0.640375in}}{\pgfqpoint{2.006051in}{0.645675in}}{\pgfqpoint{2.006051in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.006051in}{0.656725in}}{\pgfqpoint{2.003855in}{0.662025in}}{\pgfqpoint{1.999949in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.996042in}{0.669838in}}{\pgfqpoint{1.990742in}{0.672033in}}{\pgfqpoint{1.985217in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.979692in}{0.672033in}}{\pgfqpoint{1.974393in}{0.669838in}}{\pgfqpoint{1.970486in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.966579in}{0.662025in}}{\pgfqpoint{1.964384in}{0.656725in}}{\pgfqpoint{1.964384in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.964384in}{0.645675in}}{\pgfqpoint{1.966579in}{0.640375in}}{\pgfqpoint{1.970486in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.974393in}{0.632562in}}{\pgfqpoint{1.979692in}{0.630367in}}{\pgfqpoint{1.985217in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317488in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.323013in}{0.630367in}}{\pgfqpoint{2.328312in}{0.632562in}}{\pgfqpoint{2.332219in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.336126in}{0.640375in}}{\pgfqpoint{2.338321in}{0.645675in}}{\pgfqpoint{2.338321in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.338321in}{0.656725in}}{\pgfqpoint{2.336126in}{0.662025in}}{\pgfqpoint{2.332219in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.328312in}{0.669838in}}{\pgfqpoint{2.323013in}{0.672033in}}{\pgfqpoint{2.317488in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.311963in}{0.672033in}}{\pgfqpoint{2.306663in}{0.669838in}}{\pgfqpoint{2.302756in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.298850in}{0.662025in}}{\pgfqpoint{2.296654in}{0.656725in}}{\pgfqpoint{2.296654in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.296654in}{0.645675in}}{\pgfqpoint{2.298850in}{0.640375in}}{\pgfqpoint{2.302756in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.306663in}{0.632562in}}{\pgfqpoint{2.311963in}{0.630367in}}{\pgfqpoint{2.317488in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231039in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.236564in}{0.630367in}}{\pgfqpoint{2.241863in}{0.632562in}}{\pgfqpoint{2.245770in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.249677in}{0.640375in}}{\pgfqpoint{2.251872in}{0.645675in}}{\pgfqpoint{2.251872in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.251872in}{0.656725in}}{\pgfqpoint{2.249677in}{0.662025in}}{\pgfqpoint{2.245770in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.241863in}{0.669838in}}{\pgfqpoint{2.236564in}{0.672033in}}{\pgfqpoint{2.231039in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.225513in}{0.672033in}}{\pgfqpoint{2.220214in}{0.669838in}}{\pgfqpoint{2.216307in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.212400in}{0.662025in}}{\pgfqpoint{2.210205in}{0.656725in}}{\pgfqpoint{2.210205in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.210205in}{0.645675in}}{\pgfqpoint{2.212400in}{0.640375in}}{\pgfqpoint{2.216307in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.220214in}{0.632562in}}{\pgfqpoint{2.225513in}{0.630367in}}{\pgfqpoint{2.231039in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292430in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.297955in}{0.630367in}}{\pgfqpoint{2.303255in}{0.632562in}}{\pgfqpoint{2.307162in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.311068in}{0.640375in}}{\pgfqpoint{2.313264in}{0.645675in}}{\pgfqpoint{2.313264in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.313264in}{0.656725in}}{\pgfqpoint{2.311068in}{0.662025in}}{\pgfqpoint{2.307162in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.303255in}{0.669838in}}{\pgfqpoint{2.297955in}{0.672033in}}{\pgfqpoint{2.292430in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.286905in}{0.672033in}}{\pgfqpoint{2.281606in}{0.669838in}}{\pgfqpoint{2.277699in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.273792in}{0.662025in}}{\pgfqpoint{2.271597in}{0.656725in}}{\pgfqpoint{2.271597in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.271597in}{0.645675in}}{\pgfqpoint{2.273792in}{0.640375in}}{\pgfqpoint{2.277699in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.281606in}{0.632562in}}{\pgfqpoint{2.286905in}{0.630367in}}{\pgfqpoint{2.292430in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{0.630367in}}{\pgfqpoint{1.968158in}{0.632562in}}{\pgfqpoint{1.972065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{0.640375in}}{\pgfqpoint{1.978167in}{0.645675in}}{\pgfqpoint{1.978167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{0.656725in}}{\pgfqpoint{1.975972in}{0.662025in}}{\pgfqpoint{1.972065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{0.669838in}}{\pgfqpoint{1.962858in}{0.672033in}}{\pgfqpoint{1.957333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{0.672033in}}{\pgfqpoint{1.946509in}{0.669838in}}{\pgfqpoint{1.942602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{0.662025in}}{\pgfqpoint{1.936500in}{0.656725in}}{\pgfqpoint{1.936500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{0.645675in}}{\pgfqpoint{1.938695in}{0.640375in}}{\pgfqpoint{1.942602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{0.632562in}}{\pgfqpoint{1.951808in}{0.630367in}}{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256287in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.261812in}{0.630367in}}{\pgfqpoint{2.267111in}{0.632562in}}{\pgfqpoint{2.271018in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.274925in}{0.640375in}}{\pgfqpoint{2.277120in}{0.645675in}}{\pgfqpoint{2.277120in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.277120in}{0.656725in}}{\pgfqpoint{2.274925in}{0.662025in}}{\pgfqpoint{2.271018in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.267111in}{0.669838in}}{\pgfqpoint{2.261812in}{0.672033in}}{\pgfqpoint{2.256287in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.250762in}{0.672033in}}{\pgfqpoint{2.245462in}{0.669838in}}{\pgfqpoint{2.241555in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.237648in}{0.662025in}}{\pgfqpoint{2.235453in}{0.656725in}}{\pgfqpoint{2.235453in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.235453in}{0.645675in}}{\pgfqpoint{2.237648in}{0.640375in}}{\pgfqpoint{2.241555in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.245462in}{0.632562in}}{\pgfqpoint{2.250762in}{0.630367in}}{\pgfqpoint{2.256287in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357546in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.363071in}{0.630367in}}{\pgfqpoint{2.368370in}{0.632562in}}{\pgfqpoint{2.372277in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.376184in}{0.640375in}}{\pgfqpoint{2.378379in}{0.645675in}}{\pgfqpoint{2.378379in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.378379in}{0.656725in}}{\pgfqpoint{2.376184in}{0.662025in}}{\pgfqpoint{2.372277in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.368370in}{0.669838in}}{\pgfqpoint{2.363071in}{0.672033in}}{\pgfqpoint{2.357546in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.352021in}{0.672033in}}{\pgfqpoint{2.346721in}{0.669838in}}{\pgfqpoint{2.342814in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.338907in}{0.662025in}}{\pgfqpoint{2.336712in}{0.656725in}}{\pgfqpoint{2.336712in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.336712in}{0.645675in}}{\pgfqpoint{2.338907in}{0.640375in}}{\pgfqpoint{2.342814in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.346721in}{0.632562in}}{\pgfqpoint{2.352021in}{0.630367in}}{\pgfqpoint{2.357546in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533099in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.538624in}{0.630367in}}{\pgfqpoint{2.543924in}{0.632562in}}{\pgfqpoint{2.547831in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.551737in}{0.640375in}}{\pgfqpoint{2.553933in}{0.645675in}}{\pgfqpoint{2.553933in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.553933in}{0.656725in}}{\pgfqpoint{2.551737in}{0.662025in}}{\pgfqpoint{2.547831in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.543924in}{0.669838in}}{\pgfqpoint{2.538624in}{0.672033in}}{\pgfqpoint{2.533099in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.527574in}{0.672033in}}{\pgfqpoint{2.522275in}{0.669838in}}{\pgfqpoint{2.518368in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.514461in}{0.662025in}}{\pgfqpoint{2.512266in}{0.656725in}}{\pgfqpoint{2.512266in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.512266in}{0.645675in}}{\pgfqpoint{2.514461in}{0.640375in}}{\pgfqpoint{2.518368in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.522275in}{0.632562in}}{\pgfqpoint{2.527574in}{0.630367in}}{\pgfqpoint{2.533099in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040326in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.045851in}{0.630367in}}{\pgfqpoint{2.051151in}{0.632562in}}{\pgfqpoint{2.055058in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.058964in}{0.640375in}}{\pgfqpoint{2.061159in}{0.645675in}}{\pgfqpoint{2.061159in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.061159in}{0.656725in}}{\pgfqpoint{2.058964in}{0.662025in}}{\pgfqpoint{2.055058in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.051151in}{0.669838in}}{\pgfqpoint{2.045851in}{0.672033in}}{\pgfqpoint{2.040326in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.034801in}{0.672033in}}{\pgfqpoint{2.029502in}{0.669838in}}{\pgfqpoint{2.025595in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.021688in}{0.662025in}}{\pgfqpoint{2.019493in}{0.656725in}}{\pgfqpoint{2.019493in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.019493in}{0.645675in}}{\pgfqpoint{2.021688in}{0.640375in}}{\pgfqpoint{2.025595in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.029502in}{0.632562in}}{\pgfqpoint{2.034801in}{0.630367in}}{\pgfqpoint{2.040326in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384050in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.389575in}{0.630367in}}{\pgfqpoint{2.394874in}{0.632562in}}{\pgfqpoint{2.398781in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.402688in}{0.640375in}}{\pgfqpoint{2.404883in}{0.645675in}}{\pgfqpoint{2.404883in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.404883in}{0.656725in}}{\pgfqpoint{2.402688in}{0.662025in}}{\pgfqpoint{2.398781in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.394874in}{0.669838in}}{\pgfqpoint{2.389575in}{0.672033in}}{\pgfqpoint{2.384050in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.378525in}{0.672033in}}{\pgfqpoint{2.373225in}{0.669838in}}{\pgfqpoint{2.369318in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.365411in}{0.662025in}}{\pgfqpoint{2.363216in}{0.656725in}}{\pgfqpoint{2.363216in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.363216in}{0.645675in}}{\pgfqpoint{2.365411in}{0.640375in}}{\pgfqpoint{2.369318in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.373225in}{0.632562in}}{\pgfqpoint{2.378525in}{0.630367in}}{\pgfqpoint{2.384050in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{0.630367in}}{\pgfqpoint{1.968158in}{0.632562in}}{\pgfqpoint{1.972065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{0.640375in}}{\pgfqpoint{1.978167in}{0.645675in}}{\pgfqpoint{1.978167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{0.656725in}}{\pgfqpoint{1.975972in}{0.662025in}}{\pgfqpoint{1.972065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{0.669838in}}{\pgfqpoint{1.962858in}{0.672033in}}{\pgfqpoint{1.957333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{0.672033in}}{\pgfqpoint{1.946509in}{0.669838in}}{\pgfqpoint{1.942602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{0.662025in}}{\pgfqpoint{1.936500in}{0.656725in}}{\pgfqpoint{1.936500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{0.645675in}}{\pgfqpoint{1.938695in}{0.640375in}}{\pgfqpoint{1.942602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{0.632562in}}{\pgfqpoint{1.951808in}{0.630367in}}{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589248in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.594773in}{0.630367in}}{\pgfqpoint{2.600072in}{0.632562in}}{\pgfqpoint{2.603979in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607886in}{0.640375in}}{\pgfqpoint{2.610081in}{0.645675in}}{\pgfqpoint{2.610081in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.610081in}{0.656725in}}{\pgfqpoint{2.607886in}{0.662025in}}{\pgfqpoint{2.603979in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600072in}{0.669838in}}{\pgfqpoint{2.594773in}{0.672033in}}{\pgfqpoint{2.589248in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.583723in}{0.672033in}}{\pgfqpoint{2.578423in}{0.669838in}}{\pgfqpoint{2.574516in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.570609in}{0.662025in}}{\pgfqpoint{2.568414in}{0.656725in}}{\pgfqpoint{2.568414in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.568414in}{0.645675in}}{\pgfqpoint{2.570609in}{0.640375in}}{\pgfqpoint{2.574516in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.578423in}{0.632562in}}{\pgfqpoint{2.583723in}{0.630367in}}{\pgfqpoint{2.589248in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350440in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.355965in}{0.630367in}}{\pgfqpoint{2.361265in}{0.632562in}}{\pgfqpoint{2.365171in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.369078in}{0.640375in}}{\pgfqpoint{2.371273in}{0.645675in}}{\pgfqpoint{2.371273in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.371273in}{0.656725in}}{\pgfqpoint{2.369078in}{0.662025in}}{\pgfqpoint{2.365171in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.361265in}{0.669838in}}{\pgfqpoint{2.355965in}{0.672033in}}{\pgfqpoint{2.350440in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.344915in}{0.672033in}}{\pgfqpoint{2.339615in}{0.669838in}}{\pgfqpoint{2.335709in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.331802in}{0.662025in}}{\pgfqpoint{2.329607in}{0.656725in}}{\pgfqpoint{2.329607in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.329607in}{0.645675in}}{\pgfqpoint{2.331802in}{0.640375in}}{\pgfqpoint{2.335709in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.339615in}{0.632562in}}{\pgfqpoint{2.344915in}{0.630367in}}{\pgfqpoint{2.350440in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324795in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.330320in}{0.630367in}}{\pgfqpoint{2.335619in}{0.632562in}}{\pgfqpoint{2.339526in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.343433in}{0.640375in}}{\pgfqpoint{2.345628in}{0.645675in}}{\pgfqpoint{2.345628in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.345628in}{0.656725in}}{\pgfqpoint{2.343433in}{0.662025in}}{\pgfqpoint{2.339526in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.335619in}{0.669838in}}{\pgfqpoint{2.330320in}{0.672033in}}{\pgfqpoint{2.324795in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.319270in}{0.672033in}}{\pgfqpoint{2.313970in}{0.669838in}}{\pgfqpoint{2.310063in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.306156in}{0.662025in}}{\pgfqpoint{2.303961in}{0.656725in}}{\pgfqpoint{2.303961in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.303961in}{0.645675in}}{\pgfqpoint{2.306156in}{0.640375in}}{\pgfqpoint{2.310063in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.313970in}{0.632562in}}{\pgfqpoint{2.319270in}{0.630367in}}{\pgfqpoint{2.324795in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987370in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.992895in}{0.630367in}}{\pgfqpoint{1.998194in}{0.632562in}}{\pgfqpoint{2.002101in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.006008in}{0.640375in}}{\pgfqpoint{2.008203in}{0.645675in}}{\pgfqpoint{2.008203in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.008203in}{0.656725in}}{\pgfqpoint{2.006008in}{0.662025in}}{\pgfqpoint{2.002101in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.998194in}{0.669838in}}{\pgfqpoint{1.992895in}{0.672033in}}{\pgfqpoint{1.987370in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.981845in}{0.672033in}}{\pgfqpoint{1.976545in}{0.669838in}}{\pgfqpoint{1.972638in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.968732in}{0.662025in}}{\pgfqpoint{1.966537in}{0.656725in}}{\pgfqpoint{1.966537in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.966537in}{0.645675in}}{\pgfqpoint{1.968732in}{0.640375in}}{\pgfqpoint{1.972638in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.976545in}{0.632562in}}{\pgfqpoint{1.981845in}{0.630367in}}{\pgfqpoint{1.987370in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990749in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.996274in}{0.630367in}}{\pgfqpoint{2.001574in}{0.632562in}}{\pgfqpoint{2.005481in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.009388in}{0.640375in}}{\pgfqpoint{2.011583in}{0.645675in}}{\pgfqpoint{2.011583in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.011583in}{0.656725in}}{\pgfqpoint{2.009388in}{0.662025in}}{\pgfqpoint{2.005481in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.001574in}{0.669838in}}{\pgfqpoint{1.996274in}{0.672033in}}{\pgfqpoint{1.990749in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.985224in}{0.672033in}}{\pgfqpoint{1.979925in}{0.669838in}}{\pgfqpoint{1.976018in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.972111in}{0.662025in}}{\pgfqpoint{1.969916in}{0.656725in}}{\pgfqpoint{1.969916in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.969916in}{0.645675in}}{\pgfqpoint{1.972111in}{0.640375in}}{\pgfqpoint{1.976018in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.979925in}{0.632562in}}{\pgfqpoint{1.985224in}{0.630367in}}{\pgfqpoint{1.990749in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478107in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.483632in}{0.630367in}}{\pgfqpoint{2.488931in}{0.632562in}}{\pgfqpoint{2.492838in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.496745in}{0.640375in}}{\pgfqpoint{2.498940in}{0.645675in}}{\pgfqpoint{2.498940in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.498940in}{0.656725in}}{\pgfqpoint{2.496745in}{0.662025in}}{\pgfqpoint{2.492838in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.488931in}{0.669838in}}{\pgfqpoint{2.483632in}{0.672033in}}{\pgfqpoint{2.478107in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.472582in}{0.672033in}}{\pgfqpoint{2.467282in}{0.669838in}}{\pgfqpoint{2.463375in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.459469in}{0.662025in}}{\pgfqpoint{2.457274in}{0.656725in}}{\pgfqpoint{2.457274in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.457274in}{0.645675in}}{\pgfqpoint{2.459469in}{0.640375in}}{\pgfqpoint{2.463375in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.467282in}{0.632562in}}{\pgfqpoint{2.472582in}{0.630367in}}{\pgfqpoint{2.478107in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376866in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.382391in}{0.630367in}}{\pgfqpoint{2.387691in}{0.632562in}}{\pgfqpoint{2.391598in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.395504in}{0.640375in}}{\pgfqpoint{2.397700in}{0.645675in}}{\pgfqpoint{2.397700in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.397700in}{0.656725in}}{\pgfqpoint{2.395504in}{0.662025in}}{\pgfqpoint{2.391598in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.387691in}{0.669838in}}{\pgfqpoint{2.382391in}{0.672033in}}{\pgfqpoint{2.376866in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.371341in}{0.672033in}}{\pgfqpoint{2.366042in}{0.669838in}}{\pgfqpoint{2.362135in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.358228in}{0.662025in}}{\pgfqpoint{2.356033in}{0.656725in}}{\pgfqpoint{2.356033in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.356033in}{0.645675in}}{\pgfqpoint{2.358228in}{0.640375in}}{\pgfqpoint{2.362135in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.366042in}{0.632562in}}{\pgfqpoint{2.371341in}{0.630367in}}{\pgfqpoint{2.376866in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414906in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.420431in}{0.630367in}}{\pgfqpoint{2.425731in}{0.632562in}}{\pgfqpoint{2.429638in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.433545in}{0.640375in}}{\pgfqpoint{2.435740in}{0.645675in}}{\pgfqpoint{2.435740in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.435740in}{0.656725in}}{\pgfqpoint{2.433545in}{0.662025in}}{\pgfqpoint{2.429638in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.425731in}{0.669838in}}{\pgfqpoint{2.420431in}{0.672033in}}{\pgfqpoint{2.414906in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.409381in}{0.672033in}}{\pgfqpoint{2.404082in}{0.669838in}}{\pgfqpoint{2.400175in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.396268in}{0.662025in}}{\pgfqpoint{2.394073in}{0.656725in}}{\pgfqpoint{2.394073in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.394073in}{0.645675in}}{\pgfqpoint{2.396268in}{0.640375in}}{\pgfqpoint{2.400175in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.404082in}{0.632562in}}{\pgfqpoint{2.409381in}{0.630367in}}{\pgfqpoint{2.414906in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131973in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.137498in}{0.630367in}}{\pgfqpoint{2.142797in}{0.632562in}}{\pgfqpoint{2.146704in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.150611in}{0.640375in}}{\pgfqpoint{2.152806in}{0.645675in}}{\pgfqpoint{2.152806in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.152806in}{0.656725in}}{\pgfqpoint{2.150611in}{0.662025in}}{\pgfqpoint{2.146704in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.142797in}{0.669838in}}{\pgfqpoint{2.137498in}{0.672033in}}{\pgfqpoint{2.131973in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.126447in}{0.672033in}}{\pgfqpoint{2.121148in}{0.669838in}}{\pgfqpoint{2.117241in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.113334in}{0.662025in}}{\pgfqpoint{2.111139in}{0.656725in}}{\pgfqpoint{2.111139in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.111139in}{0.645675in}}{\pgfqpoint{2.113334in}{0.640375in}}{\pgfqpoint{2.117241in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.121148in}{0.632562in}}{\pgfqpoint{2.126447in}{0.630367in}}{\pgfqpoint{2.131973in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250112in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.255637in}{0.630367in}}{\pgfqpoint{2.260936in}{0.632562in}}{\pgfqpoint{2.264843in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.268750in}{0.640375in}}{\pgfqpoint{2.270945in}{0.645675in}}{\pgfqpoint{2.270945in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.270945in}{0.656725in}}{\pgfqpoint{2.268750in}{0.662025in}}{\pgfqpoint{2.264843in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.260936in}{0.669838in}}{\pgfqpoint{2.255637in}{0.672033in}}{\pgfqpoint{2.250112in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.244587in}{0.672033in}}{\pgfqpoint{2.239287in}{0.669838in}}{\pgfqpoint{2.235380in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.231473in}{0.662025in}}{\pgfqpoint{2.229278in}{0.656725in}}{\pgfqpoint{2.229278in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.229278in}{0.645675in}}{\pgfqpoint{2.231473in}{0.640375in}}{\pgfqpoint{2.235380in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.239287in}{0.632562in}}{\pgfqpoint{2.244587in}{0.630367in}}{\pgfqpoint{2.250112in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272063in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.277588in}{0.630367in}}{\pgfqpoint{2.282887in}{0.632562in}}{\pgfqpoint{2.286794in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.290701in}{0.640375in}}{\pgfqpoint{2.292896in}{0.645675in}}{\pgfqpoint{2.292896in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.292896in}{0.656725in}}{\pgfqpoint{2.290701in}{0.662025in}}{\pgfqpoint{2.286794in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.282887in}{0.669838in}}{\pgfqpoint{2.277588in}{0.672033in}}{\pgfqpoint{2.272063in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.266538in}{0.672033in}}{\pgfqpoint{2.261238in}{0.669838in}}{\pgfqpoint{2.257331in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.253424in}{0.662025in}}{\pgfqpoint{2.251229in}{0.656725in}}{\pgfqpoint{2.251229in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.251229in}{0.645675in}}{\pgfqpoint{2.253424in}{0.640375in}}{\pgfqpoint{2.257331in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.261238in}{0.632562in}}{\pgfqpoint{2.266538in}{0.630367in}}{\pgfqpoint{2.272063in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253372in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.258897in}{0.630367in}}{\pgfqpoint{2.264196in}{0.632562in}}{\pgfqpoint{2.268103in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.272010in}{0.640375in}}{\pgfqpoint{2.274205in}{0.645675in}}{\pgfqpoint{2.274205in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.274205in}{0.656725in}}{\pgfqpoint{2.272010in}{0.662025in}}{\pgfqpoint{2.268103in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.264196in}{0.669838in}}{\pgfqpoint{2.258897in}{0.672033in}}{\pgfqpoint{2.253372in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.247847in}{0.672033in}}{\pgfqpoint{2.242547in}{0.669838in}}{\pgfqpoint{2.238640in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.234733in}{0.662025in}}{\pgfqpoint{2.232538in}{0.656725in}}{\pgfqpoint{2.232538in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.232538in}{0.645675in}}{\pgfqpoint{2.234733in}{0.640375in}}{\pgfqpoint{2.238640in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.242547in}{0.632562in}}{\pgfqpoint{2.247847in}{0.630367in}}{\pgfqpoint{2.253372in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454135in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.459660in}{0.630367in}}{\pgfqpoint{2.464959in}{0.632562in}}{\pgfqpoint{2.468866in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.472773in}{0.640375in}}{\pgfqpoint{2.474968in}{0.645675in}}{\pgfqpoint{2.474968in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.474968in}{0.656725in}}{\pgfqpoint{2.472773in}{0.662025in}}{\pgfqpoint{2.468866in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.464959in}{0.669838in}}{\pgfqpoint{2.459660in}{0.672033in}}{\pgfqpoint{2.454135in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.448610in}{0.672033in}}{\pgfqpoint{2.443310in}{0.669838in}}{\pgfqpoint{2.439403in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.435496in}{0.662025in}}{\pgfqpoint{2.433301in}{0.656725in}}{\pgfqpoint{2.433301in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.433301in}{0.645675in}}{\pgfqpoint{2.435496in}{0.640375in}}{\pgfqpoint{2.439403in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.443310in}{0.632562in}}{\pgfqpoint{2.448610in}{0.630367in}}{\pgfqpoint{2.454135in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342545in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.348070in}{0.630367in}}{\pgfqpoint{2.353369in}{0.632562in}}{\pgfqpoint{2.357276in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.361183in}{0.640375in}}{\pgfqpoint{2.363378in}{0.645675in}}{\pgfqpoint{2.363378in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.363378in}{0.656725in}}{\pgfqpoint{2.361183in}{0.662025in}}{\pgfqpoint{2.357276in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.353369in}{0.669838in}}{\pgfqpoint{2.348070in}{0.672033in}}{\pgfqpoint{2.342545in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.337019in}{0.672033in}}{\pgfqpoint{2.331720in}{0.669838in}}{\pgfqpoint{2.327813in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.323906in}{0.662025in}}{\pgfqpoint{2.321711in}{0.656725in}}{\pgfqpoint{2.321711in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.321711in}{0.645675in}}{\pgfqpoint{2.323906in}{0.640375in}}{\pgfqpoint{2.327813in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.331720in}{0.632562in}}{\pgfqpoint{2.337019in}{0.630367in}}{\pgfqpoint{2.342545in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203685in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.209210in}{0.630367in}}{\pgfqpoint{2.214509in}{0.632562in}}{\pgfqpoint{2.218416in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.222323in}{0.640375in}}{\pgfqpoint{2.224518in}{0.645675in}}{\pgfqpoint{2.224518in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.224518in}{0.656725in}}{\pgfqpoint{2.222323in}{0.662025in}}{\pgfqpoint{2.218416in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.214509in}{0.669838in}}{\pgfqpoint{2.209210in}{0.672033in}}{\pgfqpoint{2.203685in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.198160in}{0.672033in}}{\pgfqpoint{2.192860in}{0.669838in}}{\pgfqpoint{2.188953in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.185047in}{0.662025in}}{\pgfqpoint{2.182851in}{0.656725in}}{\pgfqpoint{2.182851in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.182851in}{0.645675in}}{\pgfqpoint{2.185047in}{0.640375in}}{\pgfqpoint{2.188953in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.192860in}{0.632562in}}{\pgfqpoint{2.198160in}{0.630367in}}{\pgfqpoint{2.203685in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396910in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.402435in}{0.630367in}}{\pgfqpoint{2.407735in}{0.632562in}}{\pgfqpoint{2.411642in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.415549in}{0.640375in}}{\pgfqpoint{2.417744in}{0.645675in}}{\pgfqpoint{2.417744in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.417744in}{0.656725in}}{\pgfqpoint{2.415549in}{0.662025in}}{\pgfqpoint{2.411642in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.407735in}{0.669838in}}{\pgfqpoint{2.402435in}{0.672033in}}{\pgfqpoint{2.396910in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.391385in}{0.672033in}}{\pgfqpoint{2.386086in}{0.669838in}}{\pgfqpoint{2.382179in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.378272in}{0.662025in}}{\pgfqpoint{2.376077in}{0.656725in}}{\pgfqpoint{2.376077in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.376077in}{0.645675in}}{\pgfqpoint{2.378272in}{0.640375in}}{\pgfqpoint{2.382179in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.386086in}{0.632562in}}{\pgfqpoint{2.391385in}{0.630367in}}{\pgfqpoint{2.396910in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094942in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.100467in}{0.630367in}}{\pgfqpoint{2.105766in}{0.632562in}}{\pgfqpoint{2.109673in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.113580in}{0.640375in}}{\pgfqpoint{2.115775in}{0.645675in}}{\pgfqpoint{2.115775in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.115775in}{0.656725in}}{\pgfqpoint{2.113580in}{0.662025in}}{\pgfqpoint{2.109673in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.105766in}{0.669838in}}{\pgfqpoint{2.100467in}{0.672033in}}{\pgfqpoint{2.094942in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.089416in}{0.672033in}}{\pgfqpoint{2.084117in}{0.669838in}}{\pgfqpoint{2.080210in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.076303in}{0.662025in}}{\pgfqpoint{2.074108in}{0.656725in}}{\pgfqpoint{2.074108in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.074108in}{0.645675in}}{\pgfqpoint{2.076303in}{0.640375in}}{\pgfqpoint{2.080210in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.084117in}{0.632562in}}{\pgfqpoint{2.089416in}{0.630367in}}{\pgfqpoint{2.094942in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401703in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.407228in}{0.630367in}}{\pgfqpoint{2.412527in}{0.632562in}}{\pgfqpoint{2.416434in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.420341in}{0.640375in}}{\pgfqpoint{2.422536in}{0.645675in}}{\pgfqpoint{2.422536in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.422536in}{0.656725in}}{\pgfqpoint{2.420341in}{0.662025in}}{\pgfqpoint{2.416434in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.412527in}{0.669838in}}{\pgfqpoint{2.407228in}{0.672033in}}{\pgfqpoint{2.401703in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.396177in}{0.672033in}}{\pgfqpoint{2.390878in}{0.669838in}}{\pgfqpoint{2.386971in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.383064in}{0.662025in}}{\pgfqpoint{2.380869in}{0.656725in}}{\pgfqpoint{2.380869in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.380869in}{0.645675in}}{\pgfqpoint{2.383064in}{0.640375in}}{\pgfqpoint{2.386971in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.390878in}{0.632562in}}{\pgfqpoint{2.396177in}{0.630367in}}{\pgfqpoint{2.401703in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553688in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.559213in}{0.630367in}}{\pgfqpoint{2.564513in}{0.632562in}}{\pgfqpoint{2.568420in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.572326in}{0.640375in}}{\pgfqpoint{2.574522in}{0.645675in}}{\pgfqpoint{2.574522in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.574522in}{0.656725in}}{\pgfqpoint{2.572326in}{0.662025in}}{\pgfqpoint{2.568420in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.564513in}{0.669838in}}{\pgfqpoint{2.559213in}{0.672033in}}{\pgfqpoint{2.553688in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.548163in}{0.672033in}}{\pgfqpoint{2.542864in}{0.669838in}}{\pgfqpoint{2.538957in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.535050in}{0.662025in}}{\pgfqpoint{2.532855in}{0.656725in}}{\pgfqpoint{2.532855in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.532855in}{0.645675in}}{\pgfqpoint{2.535050in}{0.640375in}}{\pgfqpoint{2.538957in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.542864in}{0.632562in}}{\pgfqpoint{2.548163in}{0.630367in}}{\pgfqpoint{2.553688in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128345in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.133870in}{0.630367in}}{\pgfqpoint{2.139169in}{0.632562in}}{\pgfqpoint{2.143076in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.146983in}{0.640375in}}{\pgfqpoint{2.149178in}{0.645675in}}{\pgfqpoint{2.149178in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.149178in}{0.656725in}}{\pgfqpoint{2.146983in}{0.662025in}}{\pgfqpoint{2.143076in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.139169in}{0.669838in}}{\pgfqpoint{2.133870in}{0.672033in}}{\pgfqpoint{2.128345in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.122820in}{0.672033in}}{\pgfqpoint{2.117520in}{0.669838in}}{\pgfqpoint{2.113613in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.109707in}{0.662025in}}{\pgfqpoint{2.107511in}{0.656725in}}{\pgfqpoint{2.107511in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.107511in}{0.645675in}}{\pgfqpoint{2.109707in}{0.640375in}}{\pgfqpoint{2.113613in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.117520in}{0.632562in}}{\pgfqpoint{2.122820in}{0.630367in}}{\pgfqpoint{2.128345in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514756in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.520281in}{0.630367in}}{\pgfqpoint{2.525580in}{0.632562in}}{\pgfqpoint{2.529487in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.533394in}{0.640375in}}{\pgfqpoint{2.535589in}{0.645675in}}{\pgfqpoint{2.535589in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.535589in}{0.656725in}}{\pgfqpoint{2.533394in}{0.662025in}}{\pgfqpoint{2.529487in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.525580in}{0.669838in}}{\pgfqpoint{2.520281in}{0.672033in}}{\pgfqpoint{2.514756in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.509230in}{0.672033in}}{\pgfqpoint{2.503931in}{0.669838in}}{\pgfqpoint{2.500024in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.496117in}{0.662025in}}{\pgfqpoint{2.493922in}{0.656725in}}{\pgfqpoint{2.493922in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.493922in}{0.645675in}}{\pgfqpoint{2.496117in}{0.640375in}}{\pgfqpoint{2.500024in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.503931in}{0.632562in}}{\pgfqpoint{2.509230in}{0.630367in}}{\pgfqpoint{2.514756in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533036in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.538561in}{0.630367in}}{\pgfqpoint{2.543861in}{0.632562in}}{\pgfqpoint{2.547767in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.551674in}{0.640375in}}{\pgfqpoint{2.553869in}{0.645675in}}{\pgfqpoint{2.553869in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.553869in}{0.656725in}}{\pgfqpoint{2.551674in}{0.662025in}}{\pgfqpoint{2.547767in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.543861in}{0.669838in}}{\pgfqpoint{2.538561in}{0.672033in}}{\pgfqpoint{2.533036in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.527511in}{0.672033in}}{\pgfqpoint{2.522211in}{0.669838in}}{\pgfqpoint{2.518305in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.514398in}{0.662025in}}{\pgfqpoint{2.512203in}{0.656725in}}{\pgfqpoint{2.512203in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.512203in}{0.645675in}}{\pgfqpoint{2.514398in}{0.640375in}}{\pgfqpoint{2.518305in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.522211in}{0.632562in}}{\pgfqpoint{2.527511in}{0.630367in}}{\pgfqpoint{2.533036in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424624in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.430149in}{0.630367in}}{\pgfqpoint{2.435449in}{0.632562in}}{\pgfqpoint{2.439355in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.443262in}{0.640375in}}{\pgfqpoint{2.445457in}{0.645675in}}{\pgfqpoint{2.445457in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.445457in}{0.656725in}}{\pgfqpoint{2.443262in}{0.662025in}}{\pgfqpoint{2.439355in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.435449in}{0.669838in}}{\pgfqpoint{2.430149in}{0.672033in}}{\pgfqpoint{2.424624in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.419099in}{0.672033in}}{\pgfqpoint{2.413799in}{0.669838in}}{\pgfqpoint{2.409893in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.405986in}{0.662025in}}{\pgfqpoint{2.403791in}{0.656725in}}{\pgfqpoint{2.403791in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.403791in}{0.645675in}}{\pgfqpoint{2.405986in}{0.640375in}}{\pgfqpoint{2.409893in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.413799in}{0.632562in}}{\pgfqpoint{2.419099in}{0.630367in}}{\pgfqpoint{2.424624in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441085in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.446610in}{0.630367in}}{\pgfqpoint{2.451909in}{0.632562in}}{\pgfqpoint{2.455816in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.459723in}{0.640375in}}{\pgfqpoint{2.461918in}{0.645675in}}{\pgfqpoint{2.461918in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.461918in}{0.656725in}}{\pgfqpoint{2.459723in}{0.662025in}}{\pgfqpoint{2.455816in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.451909in}{0.669838in}}{\pgfqpoint{2.446610in}{0.672033in}}{\pgfqpoint{2.441085in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.435560in}{0.672033in}}{\pgfqpoint{2.430260in}{0.669838in}}{\pgfqpoint{2.426353in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.422446in}{0.662025in}}{\pgfqpoint{2.420251in}{0.656725in}}{\pgfqpoint{2.420251in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.420251in}{0.645675in}}{\pgfqpoint{2.422446in}{0.640375in}}{\pgfqpoint{2.426353in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.430260in}{0.632562in}}{\pgfqpoint{2.435560in}{0.630367in}}{\pgfqpoint{2.441085in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569272in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.574797in}{0.630367in}}{\pgfqpoint{2.580096in}{0.632562in}}{\pgfqpoint{2.584003in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.587910in}{0.640375in}}{\pgfqpoint{2.590105in}{0.645675in}}{\pgfqpoint{2.590105in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.590105in}{0.656725in}}{\pgfqpoint{2.587910in}{0.662025in}}{\pgfqpoint{2.584003in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.580096in}{0.669838in}}{\pgfqpoint{2.574797in}{0.672033in}}{\pgfqpoint{2.569272in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.563746in}{0.672033in}}{\pgfqpoint{2.558447in}{0.669838in}}{\pgfqpoint{2.554540in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.550633in}{0.662025in}}{\pgfqpoint{2.548438in}{0.656725in}}{\pgfqpoint{2.548438in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.548438in}{0.645675in}}{\pgfqpoint{2.550633in}{0.640375in}}{\pgfqpoint{2.554540in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.558447in}{0.632562in}}{\pgfqpoint{2.563746in}{0.630367in}}{\pgfqpoint{2.569272in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427536in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.433061in}{0.630367in}}{\pgfqpoint{2.438361in}{0.632562in}}{\pgfqpoint{2.442268in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.446174in}{0.640375in}}{\pgfqpoint{2.448369in}{0.645675in}}{\pgfqpoint{2.448369in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.448369in}{0.656725in}}{\pgfqpoint{2.446174in}{0.662025in}}{\pgfqpoint{2.442268in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.438361in}{0.669838in}}{\pgfqpoint{2.433061in}{0.672033in}}{\pgfqpoint{2.427536in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.422011in}{0.672033in}}{\pgfqpoint{2.416712in}{0.669838in}}{\pgfqpoint{2.412805in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.408898in}{0.662025in}}{\pgfqpoint{2.406703in}{0.656725in}}{\pgfqpoint{2.406703in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.406703in}{0.645675in}}{\pgfqpoint{2.408898in}{0.640375in}}{\pgfqpoint{2.412805in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.416712in}{0.632562in}}{\pgfqpoint{2.422011in}{0.630367in}}{\pgfqpoint{2.427536in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473465in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.478990in}{0.630367in}}{\pgfqpoint{2.484290in}{0.632562in}}{\pgfqpoint{2.488197in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.492104in}{0.640375in}}{\pgfqpoint{2.494299in}{0.645675in}}{\pgfqpoint{2.494299in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.494299in}{0.656725in}}{\pgfqpoint{2.492104in}{0.662025in}}{\pgfqpoint{2.488197in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.484290in}{0.669838in}}{\pgfqpoint{2.478990in}{0.672033in}}{\pgfqpoint{2.473465in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.467940in}{0.672033in}}{\pgfqpoint{2.462641in}{0.669838in}}{\pgfqpoint{2.458734in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.454827in}{0.662025in}}{\pgfqpoint{2.452632in}{0.656725in}}{\pgfqpoint{2.452632in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.452632in}{0.645675in}}{\pgfqpoint{2.454827in}{0.640375in}}{\pgfqpoint{2.458734in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.462641in}{0.632562in}}{\pgfqpoint{2.467940in}{0.630367in}}{\pgfqpoint{2.473465in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216230in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.221755in}{0.630367in}}{\pgfqpoint{2.227054in}{0.632562in}}{\pgfqpoint{2.230961in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.234868in}{0.640375in}}{\pgfqpoint{2.237063in}{0.645675in}}{\pgfqpoint{2.237063in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.237063in}{0.656725in}}{\pgfqpoint{2.234868in}{0.662025in}}{\pgfqpoint{2.230961in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.227054in}{0.669838in}}{\pgfqpoint{2.221755in}{0.672033in}}{\pgfqpoint{2.216230in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.210705in}{0.672033in}}{\pgfqpoint{2.205405in}{0.669838in}}{\pgfqpoint{2.201498in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.197591in}{0.662025in}}{\pgfqpoint{2.195396in}{0.656725in}}{\pgfqpoint{2.195396in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.195396in}{0.645675in}}{\pgfqpoint{2.197591in}{0.640375in}}{\pgfqpoint{2.201498in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.205405in}{0.632562in}}{\pgfqpoint{2.210705in}{0.630367in}}{\pgfqpoint{2.216230in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507519in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.513044in}{0.630367in}}{\pgfqpoint{2.518344in}{0.632562in}}{\pgfqpoint{2.522250in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.526157in}{0.640375in}}{\pgfqpoint{2.528352in}{0.645675in}}{\pgfqpoint{2.528352in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.528352in}{0.656725in}}{\pgfqpoint{2.526157in}{0.662025in}}{\pgfqpoint{2.522250in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.518344in}{0.669838in}}{\pgfqpoint{2.513044in}{0.672033in}}{\pgfqpoint{2.507519in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.501994in}{0.672033in}}{\pgfqpoint{2.496694in}{0.669838in}}{\pgfqpoint{2.492788in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.488881in}{0.662025in}}{\pgfqpoint{2.486686in}{0.656725in}}{\pgfqpoint{2.486686in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.486686in}{0.645675in}}{\pgfqpoint{2.488881in}{0.640375in}}{\pgfqpoint{2.492788in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.496694in}{0.632562in}}{\pgfqpoint{2.501994in}{0.630367in}}{\pgfqpoint{2.507519in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528384in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.533909in}{0.630367in}}{\pgfqpoint{2.539208in}{0.632562in}}{\pgfqpoint{2.543115in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.547022in}{0.640375in}}{\pgfqpoint{2.549217in}{0.645675in}}{\pgfqpoint{2.549217in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.549217in}{0.656725in}}{\pgfqpoint{2.547022in}{0.662025in}}{\pgfqpoint{2.543115in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.539208in}{0.669838in}}{\pgfqpoint{2.533909in}{0.672033in}}{\pgfqpoint{2.528384in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.522858in}{0.672033in}}{\pgfqpoint{2.517559in}{0.669838in}}{\pgfqpoint{2.513652in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.509745in}{0.662025in}}{\pgfqpoint{2.507550in}{0.656725in}}{\pgfqpoint{2.507550in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.507550in}{0.645675in}}{\pgfqpoint{2.509745in}{0.640375in}}{\pgfqpoint{2.513652in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.517559in}{0.632562in}}{\pgfqpoint{2.522858in}{0.630367in}}{\pgfqpoint{2.528384in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208208in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.213733in}{0.630367in}}{\pgfqpoint{2.219033in}{0.632562in}}{\pgfqpoint{2.222939in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.226846in}{0.640375in}}{\pgfqpoint{2.229041in}{0.645675in}}{\pgfqpoint{2.229041in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.229041in}{0.656725in}}{\pgfqpoint{2.226846in}{0.662025in}}{\pgfqpoint{2.222939in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.219033in}{0.669838in}}{\pgfqpoint{2.213733in}{0.672033in}}{\pgfqpoint{2.208208in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.202683in}{0.672033in}}{\pgfqpoint{2.197384in}{0.669838in}}{\pgfqpoint{2.193477in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.189570in}{0.662025in}}{\pgfqpoint{2.187375in}{0.656725in}}{\pgfqpoint{2.187375in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.187375in}{0.645675in}}{\pgfqpoint{2.189570in}{0.640375in}}{\pgfqpoint{2.193477in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.197384in}{0.632562in}}{\pgfqpoint{2.202683in}{0.630367in}}{\pgfqpoint{2.208208in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543423in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.548948in}{0.630367in}}{\pgfqpoint{2.554248in}{0.632562in}}{\pgfqpoint{2.558155in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.562061in}{0.640375in}}{\pgfqpoint{2.564257in}{0.645675in}}{\pgfqpoint{2.564257in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.564257in}{0.656725in}}{\pgfqpoint{2.562061in}{0.662025in}}{\pgfqpoint{2.558155in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.554248in}{0.669838in}}{\pgfqpoint{2.548948in}{0.672033in}}{\pgfqpoint{2.543423in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.537898in}{0.672033in}}{\pgfqpoint{2.532599in}{0.669838in}}{\pgfqpoint{2.528692in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.524785in}{0.662025in}}{\pgfqpoint{2.522590in}{0.656725in}}{\pgfqpoint{2.522590in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.522590in}{0.645675in}}{\pgfqpoint{2.524785in}{0.640375in}}{\pgfqpoint{2.528692in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.532599in}{0.632562in}}{\pgfqpoint{2.537898in}{0.630367in}}{\pgfqpoint{2.543423in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.123167in}}{\pgfqpoint{2.629491in}{1.125362in}}{\pgfqpoint{2.633398in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{1.133175in}}{\pgfqpoint{2.639500in}{1.138475in}}{\pgfqpoint{2.639500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{1.149525in}}{\pgfqpoint{2.637305in}{1.154825in}}{\pgfqpoint{2.633398in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{1.162638in}}{\pgfqpoint{2.624192in}{1.164833in}}{\pgfqpoint{2.618667in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{1.164833in}}{\pgfqpoint{2.607842in}{1.162638in}}{\pgfqpoint{2.603935in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{1.154825in}}{\pgfqpoint{2.597833in}{1.149525in}}{\pgfqpoint{2.597833in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{1.138475in}}{\pgfqpoint{2.600028in}{1.133175in}}{\pgfqpoint{2.603935in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{1.125362in}}{\pgfqpoint{2.613142in}{1.123167in}}{\pgfqpoint{2.618667in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315983in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.321508in}{0.630367in}}{\pgfqpoint{2.326808in}{0.632562in}}{\pgfqpoint{2.330715in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.334621in}{0.640375in}}{\pgfqpoint{2.336817in}{0.645675in}}{\pgfqpoint{2.336817in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.336817in}{0.656725in}}{\pgfqpoint{2.334621in}{0.662025in}}{\pgfqpoint{2.330715in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.326808in}{0.669838in}}{\pgfqpoint{2.321508in}{0.672033in}}{\pgfqpoint{2.315983in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.310458in}{0.672033in}}{\pgfqpoint{2.305159in}{0.669838in}}{\pgfqpoint{2.301252in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.297345in}{0.662025in}}{\pgfqpoint{2.295150in}{0.656725in}}{\pgfqpoint{2.295150in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.295150in}{0.645675in}}{\pgfqpoint{2.297345in}{0.640375in}}{\pgfqpoint{2.301252in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.305159in}{0.632562in}}{\pgfqpoint{2.310458in}{0.630367in}}{\pgfqpoint{2.315983in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419459in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.424984in}{0.630367in}}{\pgfqpoint{2.430283in}{0.632562in}}{\pgfqpoint{2.434190in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.438097in}{0.640375in}}{\pgfqpoint{2.440292in}{0.645675in}}{\pgfqpoint{2.440292in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.440292in}{0.656725in}}{\pgfqpoint{2.438097in}{0.662025in}}{\pgfqpoint{2.434190in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.430283in}{0.669838in}}{\pgfqpoint{2.424984in}{0.672033in}}{\pgfqpoint{2.419459in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.413934in}{0.672033in}}{\pgfqpoint{2.408634in}{0.669838in}}{\pgfqpoint{2.404727in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.400821in}{0.662025in}}{\pgfqpoint{2.398625in}{0.656725in}}{\pgfqpoint{2.398625in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.398625in}{0.645675in}}{\pgfqpoint{2.400821in}{0.640375in}}{\pgfqpoint{2.404727in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.408634in}{0.632562in}}{\pgfqpoint{2.413934in}{0.630367in}}{\pgfqpoint{2.419459in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410363in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.415888in}{0.630367in}}{\pgfqpoint{2.421187in}{0.632562in}}{\pgfqpoint{2.425094in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.429001in}{0.640375in}}{\pgfqpoint{2.431196in}{0.645675in}}{\pgfqpoint{2.431196in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.431196in}{0.656725in}}{\pgfqpoint{2.429001in}{0.662025in}}{\pgfqpoint{2.425094in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.421187in}{0.669838in}}{\pgfqpoint{2.415888in}{0.672033in}}{\pgfqpoint{2.410363in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.404838in}{0.672033in}}{\pgfqpoint{2.399538in}{0.669838in}}{\pgfqpoint{2.395631in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.391725in}{0.662025in}}{\pgfqpoint{2.389529in}{0.656725in}}{\pgfqpoint{2.389529in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.389529in}{0.645675in}}{\pgfqpoint{2.391725in}{0.640375in}}{\pgfqpoint{2.395631in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.399538in}{0.632562in}}{\pgfqpoint{2.404838in}{0.630367in}}{\pgfqpoint{2.410363in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282312in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.287837in}{0.630367in}}{\pgfqpoint{2.293136in}{0.632562in}}{\pgfqpoint{2.297043in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.300950in}{0.640375in}}{\pgfqpoint{2.303145in}{0.645675in}}{\pgfqpoint{2.303145in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.303145in}{0.656725in}}{\pgfqpoint{2.300950in}{0.662025in}}{\pgfqpoint{2.297043in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.293136in}{0.669838in}}{\pgfqpoint{2.287837in}{0.672033in}}{\pgfqpoint{2.282312in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.276787in}{0.672033in}}{\pgfqpoint{2.271487in}{0.669838in}}{\pgfqpoint{2.267580in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.263673in}{0.662025in}}{\pgfqpoint{2.261478in}{0.656725in}}{\pgfqpoint{2.261478in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.261478in}{0.645675in}}{\pgfqpoint{2.263673in}{0.640375in}}{\pgfqpoint{2.267580in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.271487in}{0.632562in}}{\pgfqpoint{2.276787in}{0.630367in}}{\pgfqpoint{2.282312in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578622in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.584147in}{1.123167in}}{\pgfqpoint{2.589446in}{1.125362in}}{\pgfqpoint{2.593353in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.597260in}{1.133175in}}{\pgfqpoint{2.599455in}{1.138475in}}{\pgfqpoint{2.599455in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.599455in}{1.149525in}}{\pgfqpoint{2.597260in}{1.154825in}}{\pgfqpoint{2.593353in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.589446in}{1.162638in}}{\pgfqpoint{2.584147in}{1.164833in}}{\pgfqpoint{2.578622in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.573097in}{1.164833in}}{\pgfqpoint{2.567797in}{1.162638in}}{\pgfqpoint{2.563890in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.559984in}{1.154825in}}{\pgfqpoint{2.557788in}{1.149525in}}{\pgfqpoint{2.557788in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.557788in}{1.138475in}}{\pgfqpoint{2.559984in}{1.133175in}}{\pgfqpoint{2.563890in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.567797in}{1.125362in}}{\pgfqpoint{2.573097in}{1.123167in}}{\pgfqpoint{2.578622in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418993in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.424518in}{0.630367in}}{\pgfqpoint{2.429818in}{0.632562in}}{\pgfqpoint{2.433725in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.437632in}{0.640375in}}{\pgfqpoint{2.439827in}{0.645675in}}{\pgfqpoint{2.439827in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.439827in}{0.656725in}}{\pgfqpoint{2.437632in}{0.662025in}}{\pgfqpoint{2.433725in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.429818in}{0.669838in}}{\pgfqpoint{2.424518in}{0.672033in}}{\pgfqpoint{2.418993in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.413468in}{0.672033in}}{\pgfqpoint{2.408169in}{0.669838in}}{\pgfqpoint{2.404262in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.400355in}{0.662025in}}{\pgfqpoint{2.398160in}{0.656725in}}{\pgfqpoint{2.398160in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.398160in}{0.645675in}}{\pgfqpoint{2.400355in}{0.640375in}}{\pgfqpoint{2.404262in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.408169in}{0.632562in}}{\pgfqpoint{2.413468in}{0.630367in}}{\pgfqpoint{2.418993in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599195in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.604720in}{0.630367in}}{\pgfqpoint{2.610019in}{0.632562in}}{\pgfqpoint{2.613926in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.617833in}{0.640375in}}{\pgfqpoint{2.620028in}{0.645675in}}{\pgfqpoint{2.620028in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.620028in}{0.656725in}}{\pgfqpoint{2.617833in}{0.662025in}}{\pgfqpoint{2.613926in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.610019in}{0.669838in}}{\pgfqpoint{2.604720in}{0.672033in}}{\pgfqpoint{2.599195in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.593670in}{0.672033in}}{\pgfqpoint{2.588370in}{0.669838in}}{\pgfqpoint{2.584463in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.580556in}{0.662025in}}{\pgfqpoint{2.578361in}{0.656725in}}{\pgfqpoint{2.578361in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.578361in}{0.645675in}}{\pgfqpoint{2.580556in}{0.640375in}}{\pgfqpoint{2.584463in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.588370in}{0.632562in}}{\pgfqpoint{2.593670in}{0.630367in}}{\pgfqpoint{2.599195in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415978in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.421503in}{0.630367in}}{\pgfqpoint{2.426803in}{0.632562in}}{\pgfqpoint{2.430710in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.434616in}{0.640375in}}{\pgfqpoint{2.436812in}{0.645675in}}{\pgfqpoint{2.436812in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.436812in}{0.656725in}}{\pgfqpoint{2.434616in}{0.662025in}}{\pgfqpoint{2.430710in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.426803in}{0.669838in}}{\pgfqpoint{2.421503in}{0.672033in}}{\pgfqpoint{2.415978in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.410453in}{0.672033in}}{\pgfqpoint{2.405154in}{0.669838in}}{\pgfqpoint{2.401247in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.397340in}{0.662025in}}{\pgfqpoint{2.395145in}{0.656725in}}{\pgfqpoint{2.395145in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.395145in}{0.645675in}}{\pgfqpoint{2.397340in}{0.640375in}}{\pgfqpoint{2.401247in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.405154in}{0.632562in}}{\pgfqpoint{2.410453in}{0.630367in}}{\pgfqpoint{2.415978in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273482in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.279007in}{0.630367in}}{\pgfqpoint{2.284307in}{0.632562in}}{\pgfqpoint{2.288213in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.292120in}{0.640375in}}{\pgfqpoint{2.294315in}{0.645675in}}{\pgfqpoint{2.294315in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.294315in}{0.656725in}}{\pgfqpoint{2.292120in}{0.662025in}}{\pgfqpoint{2.288213in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.284307in}{0.669838in}}{\pgfqpoint{2.279007in}{0.672033in}}{\pgfqpoint{2.273482in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.267957in}{0.672033in}}{\pgfqpoint{2.262657in}{0.669838in}}{\pgfqpoint{2.258751in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.254844in}{0.662025in}}{\pgfqpoint{2.252649in}{0.656725in}}{\pgfqpoint{2.252649in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.252649in}{0.645675in}}{\pgfqpoint{2.254844in}{0.640375in}}{\pgfqpoint{2.258751in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.262657in}{0.632562in}}{\pgfqpoint{2.267957in}{0.630367in}}{\pgfqpoint{2.273482in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168197in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.173722in}{0.630367in}}{\pgfqpoint{2.179021in}{0.632562in}}{\pgfqpoint{2.182928in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.186835in}{0.640375in}}{\pgfqpoint{2.189030in}{0.645675in}}{\pgfqpoint{2.189030in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.189030in}{0.656725in}}{\pgfqpoint{2.186835in}{0.662025in}}{\pgfqpoint{2.182928in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.179021in}{0.669838in}}{\pgfqpoint{2.173722in}{0.672033in}}{\pgfqpoint{2.168197in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.162672in}{0.672033in}}{\pgfqpoint{2.157372in}{0.669838in}}{\pgfqpoint{2.153465in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.149558in}{0.662025in}}{\pgfqpoint{2.147363in}{0.656725in}}{\pgfqpoint{2.147363in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.147363in}{0.645675in}}{\pgfqpoint{2.149558in}{0.640375in}}{\pgfqpoint{2.153465in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.157372in}{0.632562in}}{\pgfqpoint{2.162672in}{0.630367in}}{\pgfqpoint{2.168197in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232643in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.238168in}{0.630367in}}{\pgfqpoint{2.243468in}{0.632562in}}{\pgfqpoint{2.247374in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.251281in}{0.640375in}}{\pgfqpoint{2.253476in}{0.645675in}}{\pgfqpoint{2.253476in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.253476in}{0.656725in}}{\pgfqpoint{2.251281in}{0.662025in}}{\pgfqpoint{2.247374in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.243468in}{0.669838in}}{\pgfqpoint{2.238168in}{0.672033in}}{\pgfqpoint{2.232643in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.227118in}{0.672033in}}{\pgfqpoint{2.221818in}{0.669838in}}{\pgfqpoint{2.217912in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.214005in}{0.662025in}}{\pgfqpoint{2.211810in}{0.656725in}}{\pgfqpoint{2.211810in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.211810in}{0.645675in}}{\pgfqpoint{2.214005in}{0.640375in}}{\pgfqpoint{2.217912in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.221818in}{0.632562in}}{\pgfqpoint{2.227118in}{0.630367in}}{\pgfqpoint{2.232643in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236958in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.242483in}{0.630367in}}{\pgfqpoint{2.247783in}{0.632562in}}{\pgfqpoint{2.251690in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.255596in}{0.640375in}}{\pgfqpoint{2.257792in}{0.645675in}}{\pgfqpoint{2.257792in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.257792in}{0.656725in}}{\pgfqpoint{2.255596in}{0.662025in}}{\pgfqpoint{2.251690in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.247783in}{0.669838in}}{\pgfqpoint{2.242483in}{0.672033in}}{\pgfqpoint{2.236958in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.231433in}{0.672033in}}{\pgfqpoint{2.226134in}{0.669838in}}{\pgfqpoint{2.222227in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.218320in}{0.662025in}}{\pgfqpoint{2.216125in}{0.656725in}}{\pgfqpoint{2.216125in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.216125in}{0.645675in}}{\pgfqpoint{2.218320in}{0.640375in}}{\pgfqpoint{2.222227in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.226134in}{0.632562in}}{\pgfqpoint{2.231433in}{0.630367in}}{\pgfqpoint{2.236958in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475867in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.481392in}{0.630367in}}{\pgfqpoint{2.486691in}{0.632562in}}{\pgfqpoint{2.490598in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.494505in}{0.640375in}}{\pgfqpoint{2.496700in}{0.645675in}}{\pgfqpoint{2.496700in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.496700in}{0.656725in}}{\pgfqpoint{2.494505in}{0.662025in}}{\pgfqpoint{2.490598in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.486691in}{0.669838in}}{\pgfqpoint{2.481392in}{0.672033in}}{\pgfqpoint{2.475867in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.470342in}{0.672033in}}{\pgfqpoint{2.465042in}{0.669838in}}{\pgfqpoint{2.461135in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.457229in}{0.662025in}}{\pgfqpoint{2.455033in}{0.656725in}}{\pgfqpoint{2.455033in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.455033in}{0.645675in}}{\pgfqpoint{2.457229in}{0.640375in}}{\pgfqpoint{2.461135in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.465042in}{0.632562in}}{\pgfqpoint{2.470342in}{0.630367in}}{\pgfqpoint{2.475867in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567562in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.573087in}{0.630367in}}{\pgfqpoint{2.578386in}{0.632562in}}{\pgfqpoint{2.582293in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.586200in}{0.640375in}}{\pgfqpoint{2.588395in}{0.645675in}}{\pgfqpoint{2.588395in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.588395in}{0.656725in}}{\pgfqpoint{2.586200in}{0.662025in}}{\pgfqpoint{2.582293in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.578386in}{0.669838in}}{\pgfqpoint{2.573087in}{0.672033in}}{\pgfqpoint{2.567562in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.562037in}{0.672033in}}{\pgfqpoint{2.556737in}{0.669838in}}{\pgfqpoint{2.552830in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.548924in}{0.662025in}}{\pgfqpoint{2.546729in}{0.656725in}}{\pgfqpoint{2.546729in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.546729in}{0.645675in}}{\pgfqpoint{2.548924in}{0.640375in}}{\pgfqpoint{2.552830in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.556737in}{0.632562in}}{\pgfqpoint{2.562037in}{0.630367in}}{\pgfqpoint{2.567562in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537642in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.543167in}{0.630367in}}{\pgfqpoint{2.548466in}{0.632562in}}{\pgfqpoint{2.552373in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.556280in}{0.640375in}}{\pgfqpoint{2.558475in}{0.645675in}}{\pgfqpoint{2.558475in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.558475in}{0.656725in}}{\pgfqpoint{2.556280in}{0.662025in}}{\pgfqpoint{2.552373in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.548466in}{0.669838in}}{\pgfqpoint{2.543167in}{0.672033in}}{\pgfqpoint{2.537642in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.532117in}{0.672033in}}{\pgfqpoint{2.526817in}{0.669838in}}{\pgfqpoint{2.522910in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.519004in}{0.662025in}}{\pgfqpoint{2.516808in}{0.656725in}}{\pgfqpoint{2.516808in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.516808in}{0.645675in}}{\pgfqpoint{2.519004in}{0.640375in}}{\pgfqpoint{2.522910in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.526817in}{0.632562in}}{\pgfqpoint{2.532117in}{0.630367in}}{\pgfqpoint{2.537642in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437028in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.442553in}{0.630367in}}{\pgfqpoint{2.447852in}{0.632562in}}{\pgfqpoint{2.451759in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.455666in}{0.640375in}}{\pgfqpoint{2.457861in}{0.645675in}}{\pgfqpoint{2.457861in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.457861in}{0.656725in}}{\pgfqpoint{2.455666in}{0.662025in}}{\pgfqpoint{2.451759in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.447852in}{0.669838in}}{\pgfqpoint{2.442553in}{0.672033in}}{\pgfqpoint{2.437028in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.431503in}{0.672033in}}{\pgfqpoint{2.426203in}{0.669838in}}{\pgfqpoint{2.422296in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.418389in}{0.662025in}}{\pgfqpoint{2.416194in}{0.656725in}}{\pgfqpoint{2.416194in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.416194in}{0.645675in}}{\pgfqpoint{2.418389in}{0.640375in}}{\pgfqpoint{2.422296in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.426203in}{0.632562in}}{\pgfqpoint{2.431503in}{0.630367in}}{\pgfqpoint{2.437028in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223908in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.229433in}{0.630367in}}{\pgfqpoint{2.234733in}{0.632562in}}{\pgfqpoint{2.238640in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.242546in}{0.640375in}}{\pgfqpoint{2.244741in}{0.645675in}}{\pgfqpoint{2.244741in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.244741in}{0.656725in}}{\pgfqpoint{2.242546in}{0.662025in}}{\pgfqpoint{2.238640in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.234733in}{0.669838in}}{\pgfqpoint{2.229433in}{0.672033in}}{\pgfqpoint{2.223908in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.218383in}{0.672033in}}{\pgfqpoint{2.213084in}{0.669838in}}{\pgfqpoint{2.209177in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.205270in}{0.662025in}}{\pgfqpoint{2.203075in}{0.656725in}}{\pgfqpoint{2.203075in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.203075in}{0.645675in}}{\pgfqpoint{2.205270in}{0.640375in}}{\pgfqpoint{2.209177in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.213084in}{0.632562in}}{\pgfqpoint{2.218383in}{0.630367in}}{\pgfqpoint{2.223908in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461358in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.466883in}{0.630367in}}{\pgfqpoint{2.472182in}{0.632562in}}{\pgfqpoint{2.476089in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.479996in}{0.640375in}}{\pgfqpoint{2.482191in}{0.645675in}}{\pgfqpoint{2.482191in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.482191in}{0.656725in}}{\pgfqpoint{2.479996in}{0.662025in}}{\pgfqpoint{2.476089in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.472182in}{0.669838in}}{\pgfqpoint{2.466883in}{0.672033in}}{\pgfqpoint{2.461358in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.455833in}{0.672033in}}{\pgfqpoint{2.450533in}{0.669838in}}{\pgfqpoint{2.446626in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.442719in}{0.662025in}}{\pgfqpoint{2.440524in}{0.656725in}}{\pgfqpoint{2.440524in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.440524in}{0.645675in}}{\pgfqpoint{2.442719in}{0.640375in}}{\pgfqpoint{2.446626in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.450533in}{0.632562in}}{\pgfqpoint{2.455833in}{0.630367in}}{\pgfqpoint{2.461358in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587179in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.592704in}{0.630367in}}{\pgfqpoint{2.598003in}{0.632562in}}{\pgfqpoint{2.601910in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.605817in}{0.640375in}}{\pgfqpoint{2.608012in}{0.645675in}}{\pgfqpoint{2.608012in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.608012in}{0.656725in}}{\pgfqpoint{2.605817in}{0.662025in}}{\pgfqpoint{2.601910in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.598003in}{0.669838in}}{\pgfqpoint{2.592704in}{0.672033in}}{\pgfqpoint{2.587179in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.581654in}{0.672033in}}{\pgfqpoint{2.576354in}{0.669838in}}{\pgfqpoint{2.572447in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.568540in}{0.662025in}}{\pgfqpoint{2.566345in}{0.656725in}}{\pgfqpoint{2.566345in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.566345in}{0.645675in}}{\pgfqpoint{2.568540in}{0.640375in}}{\pgfqpoint{2.572447in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.576354in}{0.632562in}}{\pgfqpoint{2.581654in}{0.630367in}}{\pgfqpoint{2.587179in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544440in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.549965in}{0.630367in}}{\pgfqpoint{2.555265in}{0.632562in}}{\pgfqpoint{2.559172in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.563079in}{0.640375in}}{\pgfqpoint{2.565274in}{0.645675in}}{\pgfqpoint{2.565274in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.565274in}{0.656725in}}{\pgfqpoint{2.563079in}{0.662025in}}{\pgfqpoint{2.559172in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.555265in}{0.669838in}}{\pgfqpoint{2.549965in}{0.672033in}}{\pgfqpoint{2.544440in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.538915in}{0.672033in}}{\pgfqpoint{2.533616in}{0.669838in}}{\pgfqpoint{2.529709in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.525802in}{0.662025in}}{\pgfqpoint{2.523607in}{0.656725in}}{\pgfqpoint{2.523607in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.523607in}{0.645675in}}{\pgfqpoint{2.525802in}{0.640375in}}{\pgfqpoint{2.529709in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.533616in}{0.632562in}}{\pgfqpoint{2.538915in}{0.630367in}}{\pgfqpoint{2.544440in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573931in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.579456in}{0.630367in}}{\pgfqpoint{2.584756in}{0.632562in}}{\pgfqpoint{2.588663in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.592570in}{0.640375in}}{\pgfqpoint{2.594765in}{0.645675in}}{\pgfqpoint{2.594765in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.594765in}{0.656725in}}{\pgfqpoint{2.592570in}{0.662025in}}{\pgfqpoint{2.588663in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.584756in}{0.669838in}}{\pgfqpoint{2.579456in}{0.672033in}}{\pgfqpoint{2.573931in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.568406in}{0.672033in}}{\pgfqpoint{2.563107in}{0.669838in}}{\pgfqpoint{2.559200in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.555293in}{0.662025in}}{\pgfqpoint{2.553098in}{0.656725in}}{\pgfqpoint{2.553098in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.553098in}{0.645675in}}{\pgfqpoint{2.555293in}{0.640375in}}{\pgfqpoint{2.559200in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.563107in}{0.632562in}}{\pgfqpoint{2.568406in}{0.630367in}}{\pgfqpoint{2.573931in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526563in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.532088in}{0.630367in}}{\pgfqpoint{2.537388in}{0.632562in}}{\pgfqpoint{2.541295in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.545201in}{0.640375in}}{\pgfqpoint{2.547397in}{0.645675in}}{\pgfqpoint{2.547397in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.547397in}{0.656725in}}{\pgfqpoint{2.545201in}{0.662025in}}{\pgfqpoint{2.541295in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.537388in}{0.669838in}}{\pgfqpoint{2.532088in}{0.672033in}}{\pgfqpoint{2.526563in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.521038in}{0.672033in}}{\pgfqpoint{2.515739in}{0.669838in}}{\pgfqpoint{2.511832in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.507925in}{0.662025in}}{\pgfqpoint{2.505730in}{0.656725in}}{\pgfqpoint{2.505730in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.505730in}{0.645675in}}{\pgfqpoint{2.507925in}{0.640375in}}{\pgfqpoint{2.511832in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.515739in}{0.632562in}}{\pgfqpoint{2.521038in}{0.630367in}}{\pgfqpoint{2.526563in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599104in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.604629in}{0.630367in}}{\pgfqpoint{2.609929in}{0.632562in}}{\pgfqpoint{2.613836in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.617743in}{0.640375in}}{\pgfqpoint{2.619938in}{0.645675in}}{\pgfqpoint{2.619938in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.619938in}{0.656725in}}{\pgfqpoint{2.617743in}{0.662025in}}{\pgfqpoint{2.613836in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.609929in}{0.669838in}}{\pgfqpoint{2.604629in}{0.672033in}}{\pgfqpoint{2.599104in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.593579in}{0.672033in}}{\pgfqpoint{2.588280in}{0.669838in}}{\pgfqpoint{2.584373in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.580466in}{0.662025in}}{\pgfqpoint{2.578271in}{0.656725in}}{\pgfqpoint{2.578271in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.578271in}{0.645675in}}{\pgfqpoint{2.580466in}{0.640375in}}{\pgfqpoint{2.584373in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.588280in}{0.632562in}}{\pgfqpoint{2.593579in}{0.630367in}}{\pgfqpoint{2.599104in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464670in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.470195in}{0.630367in}}{\pgfqpoint{2.475494in}{0.632562in}}{\pgfqpoint{2.479401in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.483308in}{0.640375in}}{\pgfqpoint{2.485503in}{0.645675in}}{\pgfqpoint{2.485503in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.485503in}{0.656725in}}{\pgfqpoint{2.483308in}{0.662025in}}{\pgfqpoint{2.479401in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.475494in}{0.669838in}}{\pgfqpoint{2.470195in}{0.672033in}}{\pgfqpoint{2.464670in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.459145in}{0.672033in}}{\pgfqpoint{2.453845in}{0.669838in}}{\pgfqpoint{2.449938in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.446031in}{0.662025in}}{\pgfqpoint{2.443836in}{0.656725in}}{\pgfqpoint{2.443836in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.443836in}{0.645675in}}{\pgfqpoint{2.446031in}{0.640375in}}{\pgfqpoint{2.449938in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.453845in}{0.632562in}}{\pgfqpoint{2.459145in}{0.630367in}}{\pgfqpoint{2.464670in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411309in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.416834in}{0.630367in}}{\pgfqpoint{2.422134in}{0.632562in}}{\pgfqpoint{2.426041in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.429947in}{0.640375in}}{\pgfqpoint{2.432143in}{0.645675in}}{\pgfqpoint{2.432143in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.432143in}{0.656725in}}{\pgfqpoint{2.429947in}{0.662025in}}{\pgfqpoint{2.426041in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.422134in}{0.669838in}}{\pgfqpoint{2.416834in}{0.672033in}}{\pgfqpoint{2.411309in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.405784in}{0.672033in}}{\pgfqpoint{2.400485in}{0.669838in}}{\pgfqpoint{2.396578in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.392671in}{0.662025in}}{\pgfqpoint{2.390476in}{0.656725in}}{\pgfqpoint{2.390476in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.390476in}{0.645675in}}{\pgfqpoint{2.392671in}{0.640375in}}{\pgfqpoint{2.396578in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.400485in}{0.632562in}}{\pgfqpoint{2.405784in}{0.630367in}}{\pgfqpoint{2.411309in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426204in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.431729in}{0.630367in}}{\pgfqpoint{2.437029in}{0.632562in}}{\pgfqpoint{2.440936in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.444842in}{0.640375in}}{\pgfqpoint{2.447037in}{0.645675in}}{\pgfqpoint{2.447037in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.447037in}{0.656725in}}{\pgfqpoint{2.444842in}{0.662025in}}{\pgfqpoint{2.440936in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.437029in}{0.669838in}}{\pgfqpoint{2.431729in}{0.672033in}}{\pgfqpoint{2.426204in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.420679in}{0.672033in}}{\pgfqpoint{2.415380in}{0.669838in}}{\pgfqpoint{2.411473in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.407566in}{0.662025in}}{\pgfqpoint{2.405371in}{0.656725in}}{\pgfqpoint{2.405371in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.405371in}{0.645675in}}{\pgfqpoint{2.407566in}{0.640375in}}{\pgfqpoint{2.411473in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.415380in}{0.632562in}}{\pgfqpoint{2.420679in}{0.630367in}}{\pgfqpoint{2.426204in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319215in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.324740in}{0.630367in}}{\pgfqpoint{2.330039in}{0.632562in}}{\pgfqpoint{2.333946in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.337853in}{0.640375in}}{\pgfqpoint{2.340048in}{0.645675in}}{\pgfqpoint{2.340048in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.340048in}{0.656725in}}{\pgfqpoint{2.337853in}{0.662025in}}{\pgfqpoint{2.333946in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.330039in}{0.669838in}}{\pgfqpoint{2.324740in}{0.672033in}}{\pgfqpoint{2.319215in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.313690in}{0.672033in}}{\pgfqpoint{2.308390in}{0.669838in}}{\pgfqpoint{2.304483in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.300576in}{0.662025in}}{\pgfqpoint{2.298381in}{0.656725in}}{\pgfqpoint{2.298381in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.298381in}{0.645675in}}{\pgfqpoint{2.300576in}{0.640375in}}{\pgfqpoint{2.304483in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.308390in}{0.632562in}}{\pgfqpoint{2.313690in}{0.630367in}}{\pgfqpoint{2.319215in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267788in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.273313in}{0.630367in}}{\pgfqpoint{2.278613in}{0.632562in}}{\pgfqpoint{2.282520in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.286426in}{0.640375in}}{\pgfqpoint{2.288622in}{0.645675in}}{\pgfqpoint{2.288622in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.288622in}{0.656725in}}{\pgfqpoint{2.286426in}{0.662025in}}{\pgfqpoint{2.282520in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.278613in}{0.669838in}}{\pgfqpoint{2.273313in}{0.672033in}}{\pgfqpoint{2.267788in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.262263in}{0.672033in}}{\pgfqpoint{2.256964in}{0.669838in}}{\pgfqpoint{2.253057in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.249150in}{0.662025in}}{\pgfqpoint{2.246955in}{0.656725in}}{\pgfqpoint{2.246955in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.246955in}{0.645675in}}{\pgfqpoint{2.249150in}{0.640375in}}{\pgfqpoint{2.253057in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.256964in}{0.632562in}}{\pgfqpoint{2.262263in}{0.630367in}}{\pgfqpoint{2.267788in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081843in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.087368in}{0.630367in}}{\pgfqpoint{2.092668in}{0.632562in}}{\pgfqpoint{2.096574in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.100481in}{0.640375in}}{\pgfqpoint{2.102676in}{0.645675in}}{\pgfqpoint{2.102676in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.102676in}{0.656725in}}{\pgfqpoint{2.100481in}{0.662025in}}{\pgfqpoint{2.096574in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.092668in}{0.669838in}}{\pgfqpoint{2.087368in}{0.672033in}}{\pgfqpoint{2.081843in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.076318in}{0.672033in}}{\pgfqpoint{2.071019in}{0.669838in}}{\pgfqpoint{2.067112in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.063205in}{0.662025in}}{\pgfqpoint{2.061010in}{0.656725in}}{\pgfqpoint{2.061010in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.061010in}{0.645675in}}{\pgfqpoint{2.063205in}{0.640375in}}{\pgfqpoint{2.067112in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.071019in}{0.632562in}}{\pgfqpoint{2.076318in}{0.630367in}}{\pgfqpoint{2.081843in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210310in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.215835in}{0.630367in}}{\pgfqpoint{2.221135in}{0.632562in}}{\pgfqpoint{2.225042in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.228948in}{0.640375in}}{\pgfqpoint{2.231144in}{0.645675in}}{\pgfqpoint{2.231144in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.231144in}{0.656725in}}{\pgfqpoint{2.228948in}{0.662025in}}{\pgfqpoint{2.225042in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.221135in}{0.669838in}}{\pgfqpoint{2.215835in}{0.672033in}}{\pgfqpoint{2.210310in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.204785in}{0.672033in}}{\pgfqpoint{2.199486in}{0.669838in}}{\pgfqpoint{2.195579in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.191672in}{0.662025in}}{\pgfqpoint{2.189477in}{0.656725in}}{\pgfqpoint{2.189477in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.189477in}{0.645675in}}{\pgfqpoint{2.191672in}{0.640375in}}{\pgfqpoint{2.195579in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.199486in}{0.632562in}}{\pgfqpoint{2.204785in}{0.630367in}}{\pgfqpoint{2.210310in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458914in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.464439in}{0.630367in}}{\pgfqpoint{2.469739in}{0.632562in}}{\pgfqpoint{2.473646in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.477552in}{0.640375in}}{\pgfqpoint{2.479748in}{0.645675in}}{\pgfqpoint{2.479748in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.479748in}{0.656725in}}{\pgfqpoint{2.477552in}{0.662025in}}{\pgfqpoint{2.473646in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.469739in}{0.669838in}}{\pgfqpoint{2.464439in}{0.672033in}}{\pgfqpoint{2.458914in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.453389in}{0.672033in}}{\pgfqpoint{2.448090in}{0.669838in}}{\pgfqpoint{2.444183in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.440276in}{0.662025in}}{\pgfqpoint{2.438081in}{0.656725in}}{\pgfqpoint{2.438081in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.438081in}{0.645675in}}{\pgfqpoint{2.440276in}{0.640375in}}{\pgfqpoint{2.444183in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.448090in}{0.632562in}}{\pgfqpoint{2.453389in}{0.630367in}}{\pgfqpoint{2.458914in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538305in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.543830in}{0.630367in}}{\pgfqpoint{2.549130in}{0.632562in}}{\pgfqpoint{2.553036in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.556943in}{0.640375in}}{\pgfqpoint{2.559138in}{0.645675in}}{\pgfqpoint{2.559138in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.559138in}{0.656725in}}{\pgfqpoint{2.556943in}{0.662025in}}{\pgfqpoint{2.553036in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.549130in}{0.669838in}}{\pgfqpoint{2.543830in}{0.672033in}}{\pgfqpoint{2.538305in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.532780in}{0.672033in}}{\pgfqpoint{2.527480in}{0.669838in}}{\pgfqpoint{2.523574in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.519667in}{0.662025in}}{\pgfqpoint{2.517472in}{0.656725in}}{\pgfqpoint{2.517472in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.517472in}{0.645675in}}{\pgfqpoint{2.519667in}{0.640375in}}{\pgfqpoint{2.523574in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.527480in}{0.632562in}}{\pgfqpoint{2.532780in}{0.630367in}}{\pgfqpoint{2.538305in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210963in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.216488in}{0.630367in}}{\pgfqpoint{2.221787in}{0.632562in}}{\pgfqpoint{2.225694in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.229601in}{0.640375in}}{\pgfqpoint{2.231796in}{0.645675in}}{\pgfqpoint{2.231796in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.231796in}{0.656725in}}{\pgfqpoint{2.229601in}{0.662025in}}{\pgfqpoint{2.225694in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.221787in}{0.669838in}}{\pgfqpoint{2.216488in}{0.672033in}}{\pgfqpoint{2.210963in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.205438in}{0.672033in}}{\pgfqpoint{2.200138in}{0.669838in}}{\pgfqpoint{2.196232in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.192325in}{0.662025in}}{\pgfqpoint{2.190130in}{0.656725in}}{\pgfqpoint{2.190130in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.190130in}{0.645675in}}{\pgfqpoint{2.192325in}{0.640375in}}{\pgfqpoint{2.196232in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.200138in}{0.632562in}}{\pgfqpoint{2.205438in}{0.630367in}}{\pgfqpoint{2.210963in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215496in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.221021in}{0.630367in}}{\pgfqpoint{2.226321in}{0.632562in}}{\pgfqpoint{2.230227in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.234134in}{0.640375in}}{\pgfqpoint{2.236329in}{0.645675in}}{\pgfqpoint{2.236329in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.236329in}{0.656725in}}{\pgfqpoint{2.234134in}{0.662025in}}{\pgfqpoint{2.230227in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.226321in}{0.669838in}}{\pgfqpoint{2.221021in}{0.672033in}}{\pgfqpoint{2.215496in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.209971in}{0.672033in}}{\pgfqpoint{2.204671in}{0.669838in}}{\pgfqpoint{2.200765in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.196858in}{0.662025in}}{\pgfqpoint{2.194663in}{0.656725in}}{\pgfqpoint{2.194663in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.194663in}{0.645675in}}{\pgfqpoint{2.196858in}{0.640375in}}{\pgfqpoint{2.200765in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.204671in}{0.632562in}}{\pgfqpoint{2.209971in}{0.630367in}}{\pgfqpoint{2.215496in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455267in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.460792in}{0.630367in}}{\pgfqpoint{2.466092in}{0.632562in}}{\pgfqpoint{2.469999in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.473906in}{0.640375in}}{\pgfqpoint{2.476101in}{0.645675in}}{\pgfqpoint{2.476101in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.476101in}{0.656725in}}{\pgfqpoint{2.473906in}{0.662025in}}{\pgfqpoint{2.469999in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.466092in}{0.669838in}}{\pgfqpoint{2.460792in}{0.672033in}}{\pgfqpoint{2.455267in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.449742in}{0.672033in}}{\pgfqpoint{2.444443in}{0.669838in}}{\pgfqpoint{2.440536in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.436629in}{0.662025in}}{\pgfqpoint{2.434434in}{0.656725in}}{\pgfqpoint{2.434434in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.434434in}{0.645675in}}{\pgfqpoint{2.436629in}{0.640375in}}{\pgfqpoint{2.440536in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.444443in}{0.632562in}}{\pgfqpoint{2.449742in}{0.630367in}}{\pgfqpoint{2.455267in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507971in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.513496in}{0.630367in}}{\pgfqpoint{2.518796in}{0.632562in}}{\pgfqpoint{2.522703in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.526610in}{0.640375in}}{\pgfqpoint{2.528805in}{0.645675in}}{\pgfqpoint{2.528805in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.528805in}{0.656725in}}{\pgfqpoint{2.526610in}{0.662025in}}{\pgfqpoint{2.522703in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.518796in}{0.669838in}}{\pgfqpoint{2.513496in}{0.672033in}}{\pgfqpoint{2.507971in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.502446in}{0.672033in}}{\pgfqpoint{2.497147in}{0.669838in}}{\pgfqpoint{2.493240in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.489333in}{0.662025in}}{\pgfqpoint{2.487138in}{0.656725in}}{\pgfqpoint{2.487138in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.487138in}{0.645675in}}{\pgfqpoint{2.489333in}{0.640375in}}{\pgfqpoint{2.493240in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.497147in}{0.632562in}}{\pgfqpoint{2.502446in}{0.630367in}}{\pgfqpoint{2.507971in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299423in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.304948in}{0.630367in}}{\pgfqpoint{2.310248in}{0.632562in}}{\pgfqpoint{2.314155in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.318061in}{0.640375in}}{\pgfqpoint{2.320257in}{0.645675in}}{\pgfqpoint{2.320257in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.320257in}{0.656725in}}{\pgfqpoint{2.318061in}{0.662025in}}{\pgfqpoint{2.314155in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.310248in}{0.669838in}}{\pgfqpoint{2.304948in}{0.672033in}}{\pgfqpoint{2.299423in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.293898in}{0.672033in}}{\pgfqpoint{2.288599in}{0.669838in}}{\pgfqpoint{2.284692in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.280785in}{0.662025in}}{\pgfqpoint{2.278590in}{0.656725in}}{\pgfqpoint{2.278590in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.278590in}{0.645675in}}{\pgfqpoint{2.280785in}{0.640375in}}{\pgfqpoint{2.284692in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.288599in}{0.632562in}}{\pgfqpoint{2.293898in}{0.630367in}}{\pgfqpoint{2.299423in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112028in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.117553in}{0.630367in}}{\pgfqpoint{2.122852in}{0.632562in}}{\pgfqpoint{2.126759in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.130666in}{0.640375in}}{\pgfqpoint{2.132861in}{0.645675in}}{\pgfqpoint{2.132861in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.132861in}{0.656725in}}{\pgfqpoint{2.130666in}{0.662025in}}{\pgfqpoint{2.126759in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.122852in}{0.669838in}}{\pgfqpoint{2.117553in}{0.672033in}}{\pgfqpoint{2.112028in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.106502in}{0.672033in}}{\pgfqpoint{2.101203in}{0.669838in}}{\pgfqpoint{2.097296in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.093389in}{0.662025in}}{\pgfqpoint{2.091194in}{0.656725in}}{\pgfqpoint{2.091194in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.091194in}{0.645675in}}{\pgfqpoint{2.093389in}{0.640375in}}{\pgfqpoint{2.097296in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.101203in}{0.632562in}}{\pgfqpoint{2.106502in}{0.630367in}}{\pgfqpoint{2.112028in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350764in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.356289in}{0.630367in}}{\pgfqpoint{2.361589in}{0.632562in}}{\pgfqpoint{2.365496in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.369403in}{0.640375in}}{\pgfqpoint{2.371598in}{0.645675in}}{\pgfqpoint{2.371598in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.371598in}{0.656725in}}{\pgfqpoint{2.369403in}{0.662025in}}{\pgfqpoint{2.365496in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.361589in}{0.669838in}}{\pgfqpoint{2.356289in}{0.672033in}}{\pgfqpoint{2.350764in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.345239in}{0.672033in}}{\pgfqpoint{2.339940in}{0.669838in}}{\pgfqpoint{2.336033in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.332126in}{0.662025in}}{\pgfqpoint{2.329931in}{0.656725in}}{\pgfqpoint{2.329931in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.329931in}{0.645675in}}{\pgfqpoint{2.332126in}{0.640375in}}{\pgfqpoint{2.336033in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.339940in}{0.632562in}}{\pgfqpoint{2.345239in}{0.630367in}}{\pgfqpoint{2.350764in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458265in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.463791in}{0.630367in}}{\pgfqpoint{2.469090in}{0.632562in}}{\pgfqpoint{2.472997in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.476904in}{0.640375in}}{\pgfqpoint{2.479099in}{0.645675in}}{\pgfqpoint{2.479099in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.479099in}{0.656725in}}{\pgfqpoint{2.476904in}{0.662025in}}{\pgfqpoint{2.472997in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.469090in}{0.669838in}}{\pgfqpoint{2.463791in}{0.672033in}}{\pgfqpoint{2.458265in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.452740in}{0.672033in}}{\pgfqpoint{2.447441in}{0.669838in}}{\pgfqpoint{2.443534in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.439627in}{0.662025in}}{\pgfqpoint{2.437432in}{0.656725in}}{\pgfqpoint{2.437432in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.437432in}{0.645675in}}{\pgfqpoint{2.439627in}{0.640375in}}{\pgfqpoint{2.443534in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.447441in}{0.632562in}}{\pgfqpoint{2.452740in}{0.630367in}}{\pgfqpoint{2.458265in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603631in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.609156in}{0.630367in}}{\pgfqpoint{2.614456in}{0.632562in}}{\pgfqpoint{2.618362in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.622269in}{0.640375in}}{\pgfqpoint{2.624464in}{0.645675in}}{\pgfqpoint{2.624464in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.624464in}{0.656725in}}{\pgfqpoint{2.622269in}{0.662025in}}{\pgfqpoint{2.618362in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.614456in}{0.669838in}}{\pgfqpoint{2.609156in}{0.672033in}}{\pgfqpoint{2.603631in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.598106in}{0.672033in}}{\pgfqpoint{2.592806in}{0.669838in}}{\pgfqpoint{2.588900in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.584993in}{0.662025in}}{\pgfqpoint{2.582798in}{0.656725in}}{\pgfqpoint{2.582798in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.582798in}{0.645675in}}{\pgfqpoint{2.584993in}{0.640375in}}{\pgfqpoint{2.588900in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.592806in}{0.632562in}}{\pgfqpoint{2.598106in}{0.630367in}}{\pgfqpoint{2.603631in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539870in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.545395in}{0.630367in}}{\pgfqpoint{2.550694in}{0.632562in}}{\pgfqpoint{2.554601in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.558508in}{0.640375in}}{\pgfqpoint{2.560703in}{0.645675in}}{\pgfqpoint{2.560703in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.560703in}{0.656725in}}{\pgfqpoint{2.558508in}{0.662025in}}{\pgfqpoint{2.554601in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.550694in}{0.669838in}}{\pgfqpoint{2.545395in}{0.672033in}}{\pgfqpoint{2.539870in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.534345in}{0.672033in}}{\pgfqpoint{2.529045in}{0.669838in}}{\pgfqpoint{2.525138in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.521232in}{0.662025in}}{\pgfqpoint{2.519036in}{0.656725in}}{\pgfqpoint{2.519036in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.519036in}{0.645675in}}{\pgfqpoint{2.521232in}{0.640375in}}{\pgfqpoint{2.525138in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.529045in}{0.632562in}}{\pgfqpoint{2.534345in}{0.630367in}}{\pgfqpoint{2.539870in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373824in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.379349in}{0.630367in}}{\pgfqpoint{2.384649in}{0.632562in}}{\pgfqpoint{2.388555in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.392462in}{0.640375in}}{\pgfqpoint{2.394657in}{0.645675in}}{\pgfqpoint{2.394657in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.394657in}{0.656725in}}{\pgfqpoint{2.392462in}{0.662025in}}{\pgfqpoint{2.388555in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.384649in}{0.669838in}}{\pgfqpoint{2.379349in}{0.672033in}}{\pgfqpoint{2.373824in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.368299in}{0.672033in}}{\pgfqpoint{2.362999in}{0.669838in}}{\pgfqpoint{2.359093in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.355186in}{0.662025in}}{\pgfqpoint{2.352991in}{0.656725in}}{\pgfqpoint{2.352991in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.352991in}{0.645675in}}{\pgfqpoint{2.355186in}{0.640375in}}{\pgfqpoint{2.359093in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.362999in}{0.632562in}}{\pgfqpoint{2.368299in}{0.630367in}}{\pgfqpoint{2.373824in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186030in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.191555in}{0.630367in}}{\pgfqpoint{2.196854in}{0.632562in}}{\pgfqpoint{2.200761in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.204668in}{0.640375in}}{\pgfqpoint{2.206863in}{0.645675in}}{\pgfqpoint{2.206863in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.206863in}{0.656725in}}{\pgfqpoint{2.204668in}{0.662025in}}{\pgfqpoint{2.200761in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.196854in}{0.669838in}}{\pgfqpoint{2.191555in}{0.672033in}}{\pgfqpoint{2.186030in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.180505in}{0.672033in}}{\pgfqpoint{2.175205in}{0.669838in}}{\pgfqpoint{2.171298in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.167391in}{0.662025in}}{\pgfqpoint{2.165196in}{0.656725in}}{\pgfqpoint{2.165196in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.165196in}{0.645675in}}{\pgfqpoint{2.167391in}{0.640375in}}{\pgfqpoint{2.171298in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.175205in}{0.632562in}}{\pgfqpoint{2.180505in}{0.630367in}}{\pgfqpoint{2.186030in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093745in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.099270in}{0.630367in}}{\pgfqpoint{2.104570in}{0.632562in}}{\pgfqpoint{2.108476in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.112383in}{0.640375in}}{\pgfqpoint{2.114578in}{0.645675in}}{\pgfqpoint{2.114578in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.114578in}{0.656725in}}{\pgfqpoint{2.112383in}{0.662025in}}{\pgfqpoint{2.108476in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.104570in}{0.669838in}}{\pgfqpoint{2.099270in}{0.672033in}}{\pgfqpoint{2.093745in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.088220in}{0.672033in}}{\pgfqpoint{2.082921in}{0.669838in}}{\pgfqpoint{2.079014in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.075107in}{0.662025in}}{\pgfqpoint{2.072912in}{0.656725in}}{\pgfqpoint{2.072912in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.072912in}{0.645675in}}{\pgfqpoint{2.075107in}{0.640375in}}{\pgfqpoint{2.079014in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.082921in}{0.632562in}}{\pgfqpoint{2.088220in}{0.630367in}}{\pgfqpoint{2.093745in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377659in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.383184in}{0.630367in}}{\pgfqpoint{2.388484in}{0.632562in}}{\pgfqpoint{2.392391in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.396297in}{0.640375in}}{\pgfqpoint{2.398493in}{0.645675in}}{\pgfqpoint{2.398493in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.398493in}{0.656725in}}{\pgfqpoint{2.396297in}{0.662025in}}{\pgfqpoint{2.392391in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.388484in}{0.669838in}}{\pgfqpoint{2.383184in}{0.672033in}}{\pgfqpoint{2.377659in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.372134in}{0.672033in}}{\pgfqpoint{2.366835in}{0.669838in}}{\pgfqpoint{2.362928in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.359021in}{0.662025in}}{\pgfqpoint{2.356826in}{0.656725in}}{\pgfqpoint{2.356826in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.356826in}{0.645675in}}{\pgfqpoint{2.359021in}{0.640375in}}{\pgfqpoint{2.362928in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.366835in}{0.632562in}}{\pgfqpoint{2.372134in}{0.630367in}}{\pgfqpoint{2.377659in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207843in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.213368in}{0.630367in}}{\pgfqpoint{2.218667in}{0.632562in}}{\pgfqpoint{2.222574in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.226481in}{0.640375in}}{\pgfqpoint{2.228676in}{0.645675in}}{\pgfqpoint{2.228676in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.228676in}{0.656725in}}{\pgfqpoint{2.226481in}{0.662025in}}{\pgfqpoint{2.222574in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.218667in}{0.669838in}}{\pgfqpoint{2.213368in}{0.672033in}}{\pgfqpoint{2.207843in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.202318in}{0.672033in}}{\pgfqpoint{2.197018in}{0.669838in}}{\pgfqpoint{2.193111in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.189204in}{0.662025in}}{\pgfqpoint{2.187009in}{0.656725in}}{\pgfqpoint{2.187009in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.187009in}{0.645675in}}{\pgfqpoint{2.189204in}{0.640375in}}{\pgfqpoint{2.193111in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.197018in}{0.632562in}}{\pgfqpoint{2.202318in}{0.630367in}}{\pgfqpoint{2.207843in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289754in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.295279in}{0.630367in}}{\pgfqpoint{2.300578in}{0.632562in}}{\pgfqpoint{2.304485in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.308392in}{0.640375in}}{\pgfqpoint{2.310587in}{0.645675in}}{\pgfqpoint{2.310587in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.310587in}{0.656725in}}{\pgfqpoint{2.308392in}{0.662025in}}{\pgfqpoint{2.304485in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.300578in}{0.669838in}}{\pgfqpoint{2.295279in}{0.672033in}}{\pgfqpoint{2.289754in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.284229in}{0.672033in}}{\pgfqpoint{2.278929in}{0.669838in}}{\pgfqpoint{2.275022in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.271116in}{0.662025in}}{\pgfqpoint{2.268920in}{0.656725in}}{\pgfqpoint{2.268920in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.268920in}{0.645675in}}{\pgfqpoint{2.271116in}{0.640375in}}{\pgfqpoint{2.275022in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.278929in}{0.632562in}}{\pgfqpoint{2.284229in}{0.630367in}}{\pgfqpoint{2.289754in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462732in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.468257in}{0.630367in}}{\pgfqpoint{2.473556in}{0.632562in}}{\pgfqpoint{2.477463in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.481370in}{0.640375in}}{\pgfqpoint{2.483565in}{0.645675in}}{\pgfqpoint{2.483565in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.483565in}{0.656725in}}{\pgfqpoint{2.481370in}{0.662025in}}{\pgfqpoint{2.477463in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.473556in}{0.669838in}}{\pgfqpoint{2.468257in}{0.672033in}}{\pgfqpoint{2.462732in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.457207in}{0.672033in}}{\pgfqpoint{2.451907in}{0.669838in}}{\pgfqpoint{2.448000in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.444094in}{0.662025in}}{\pgfqpoint{2.441899in}{0.656725in}}{\pgfqpoint{2.441899in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.441899in}{0.645675in}}{\pgfqpoint{2.444094in}{0.640375in}}{\pgfqpoint{2.448000in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.451907in}{0.632562in}}{\pgfqpoint{2.457207in}{0.630367in}}{\pgfqpoint{2.462732in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397163in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.402688in}{0.630367in}}{\pgfqpoint{2.407988in}{0.632562in}}{\pgfqpoint{2.411895in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.415801in}{0.640375in}}{\pgfqpoint{2.417996in}{0.645675in}}{\pgfqpoint{2.417996in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.417996in}{0.656725in}}{\pgfqpoint{2.415801in}{0.662025in}}{\pgfqpoint{2.411895in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.407988in}{0.669838in}}{\pgfqpoint{2.402688in}{0.672033in}}{\pgfqpoint{2.397163in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.391638in}{0.672033in}}{\pgfqpoint{2.386339in}{0.669838in}}{\pgfqpoint{2.382432in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.378525in}{0.662025in}}{\pgfqpoint{2.376330in}{0.656725in}}{\pgfqpoint{2.376330in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.376330in}{0.645675in}}{\pgfqpoint{2.378525in}{0.640375in}}{\pgfqpoint{2.382432in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.386339in}{0.632562in}}{\pgfqpoint{2.391638in}{0.630367in}}{\pgfqpoint{2.397163in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260970in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.266495in}{0.630367in}}{\pgfqpoint{2.271795in}{0.632562in}}{\pgfqpoint{2.275702in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.279608in}{0.640375in}}{\pgfqpoint{2.281804in}{0.645675in}}{\pgfqpoint{2.281804in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.281804in}{0.656725in}}{\pgfqpoint{2.279608in}{0.662025in}}{\pgfqpoint{2.275702in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.271795in}{0.669838in}}{\pgfqpoint{2.266495in}{0.672033in}}{\pgfqpoint{2.260970in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.255445in}{0.672033in}}{\pgfqpoint{2.250146in}{0.669838in}}{\pgfqpoint{2.246239in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.242332in}{0.662025in}}{\pgfqpoint{2.240137in}{0.656725in}}{\pgfqpoint{2.240137in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.240137in}{0.645675in}}{\pgfqpoint{2.242332in}{0.640375in}}{\pgfqpoint{2.246239in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.250146in}{0.632562in}}{\pgfqpoint{2.255445in}{0.630367in}}{\pgfqpoint{2.260970in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318945in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.324470in}{0.630367in}}{\pgfqpoint{2.329769in}{0.632562in}}{\pgfqpoint{2.333676in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.337583in}{0.640375in}}{\pgfqpoint{2.339778in}{0.645675in}}{\pgfqpoint{2.339778in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.339778in}{0.656725in}}{\pgfqpoint{2.337583in}{0.662025in}}{\pgfqpoint{2.333676in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.329769in}{0.669838in}}{\pgfqpoint{2.324470in}{0.672033in}}{\pgfqpoint{2.318945in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.313420in}{0.672033in}}{\pgfqpoint{2.308120in}{0.669838in}}{\pgfqpoint{2.304213in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.300307in}{0.662025in}}{\pgfqpoint{2.298111in}{0.656725in}}{\pgfqpoint{2.298111in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.298111in}{0.645675in}}{\pgfqpoint{2.300307in}{0.640375in}}{\pgfqpoint{2.304213in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.308120in}{0.632562in}}{\pgfqpoint{2.313420in}{0.630367in}}{\pgfqpoint{2.318945in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202313in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.207838in}{0.630367in}}{\pgfqpoint{2.213138in}{0.632562in}}{\pgfqpoint{2.217044in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.220951in}{0.640375in}}{\pgfqpoint{2.223146in}{0.645675in}}{\pgfqpoint{2.223146in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.223146in}{0.656725in}}{\pgfqpoint{2.220951in}{0.662025in}}{\pgfqpoint{2.217044in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.213138in}{0.669838in}}{\pgfqpoint{2.207838in}{0.672033in}}{\pgfqpoint{2.202313in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.196788in}{0.672033in}}{\pgfqpoint{2.191489in}{0.669838in}}{\pgfqpoint{2.187582in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.183675in}{0.662025in}}{\pgfqpoint{2.181480in}{0.656725in}}{\pgfqpoint{2.181480in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.181480in}{0.645675in}}{\pgfqpoint{2.183675in}{0.640375in}}{\pgfqpoint{2.187582in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.191489in}{0.632562in}}{\pgfqpoint{2.196788in}{0.630367in}}{\pgfqpoint{2.202313in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288988in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.294513in}{0.630367in}}{\pgfqpoint{2.299813in}{0.632562in}}{\pgfqpoint{2.303720in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.307627in}{0.640375in}}{\pgfqpoint{2.309822in}{0.645675in}}{\pgfqpoint{2.309822in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.309822in}{0.656725in}}{\pgfqpoint{2.307627in}{0.662025in}}{\pgfqpoint{2.303720in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.299813in}{0.669838in}}{\pgfqpoint{2.294513in}{0.672033in}}{\pgfqpoint{2.288988in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.283463in}{0.672033in}}{\pgfqpoint{2.278164in}{0.669838in}}{\pgfqpoint{2.274257in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.270350in}{0.662025in}}{\pgfqpoint{2.268155in}{0.656725in}}{\pgfqpoint{2.268155in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.268155in}{0.645675in}}{\pgfqpoint{2.270350in}{0.640375in}}{\pgfqpoint{2.274257in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.278164in}{0.632562in}}{\pgfqpoint{2.283463in}{0.630367in}}{\pgfqpoint{2.288988in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227671in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.233196in}{0.630367in}}{\pgfqpoint{2.238496in}{0.632562in}}{\pgfqpoint{2.242403in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.246309in}{0.640375in}}{\pgfqpoint{2.248504in}{0.645675in}}{\pgfqpoint{2.248504in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.248504in}{0.656725in}}{\pgfqpoint{2.246309in}{0.662025in}}{\pgfqpoint{2.242403in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.238496in}{0.669838in}}{\pgfqpoint{2.233196in}{0.672033in}}{\pgfqpoint{2.227671in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.222146in}{0.672033in}}{\pgfqpoint{2.216847in}{0.669838in}}{\pgfqpoint{2.212940in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.209033in}{0.662025in}}{\pgfqpoint{2.206838in}{0.656725in}}{\pgfqpoint{2.206838in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.206838in}{0.645675in}}{\pgfqpoint{2.209033in}{0.640375in}}{\pgfqpoint{2.212940in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.216847in}{0.632562in}}{\pgfqpoint{2.222146in}{0.630367in}}{\pgfqpoint{2.227671in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350141in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.355666in}{0.630367in}}{\pgfqpoint{2.360965in}{0.632562in}}{\pgfqpoint{2.364872in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.368779in}{0.640375in}}{\pgfqpoint{2.370974in}{0.645675in}}{\pgfqpoint{2.370974in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.370974in}{0.656725in}}{\pgfqpoint{2.368779in}{0.662025in}}{\pgfqpoint{2.364872in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.360965in}{0.669838in}}{\pgfqpoint{2.355666in}{0.672033in}}{\pgfqpoint{2.350141in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.344616in}{0.672033in}}{\pgfqpoint{2.339316in}{0.669838in}}{\pgfqpoint{2.335409in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.331502in}{0.662025in}}{\pgfqpoint{2.329307in}{0.656725in}}{\pgfqpoint{2.329307in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.329307in}{0.645675in}}{\pgfqpoint{2.331502in}{0.640375in}}{\pgfqpoint{2.335409in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.339316in}{0.632562in}}{\pgfqpoint{2.344616in}{0.630367in}}{\pgfqpoint{2.350141in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274471in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.279996in}{0.630367in}}{\pgfqpoint{2.285296in}{0.632562in}}{\pgfqpoint{2.289203in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.293109in}{0.640375in}}{\pgfqpoint{2.295304in}{0.645675in}}{\pgfqpoint{2.295304in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.295304in}{0.656725in}}{\pgfqpoint{2.293109in}{0.662025in}}{\pgfqpoint{2.289203in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.285296in}{0.669838in}}{\pgfqpoint{2.279996in}{0.672033in}}{\pgfqpoint{2.274471in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.268946in}{0.672033in}}{\pgfqpoint{2.263647in}{0.669838in}}{\pgfqpoint{2.259740in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.255833in}{0.662025in}}{\pgfqpoint{2.253638in}{0.656725in}}{\pgfqpoint{2.253638in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.253638in}{0.645675in}}{\pgfqpoint{2.255833in}{0.640375in}}{\pgfqpoint{2.259740in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.263647in}{0.632562in}}{\pgfqpoint{2.268946in}{0.630367in}}{\pgfqpoint{2.274471in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502470in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.507995in}{0.630367in}}{\pgfqpoint{2.513295in}{0.632562in}}{\pgfqpoint{2.517202in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.521109in}{0.640375in}}{\pgfqpoint{2.523304in}{0.645675in}}{\pgfqpoint{2.523304in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.523304in}{0.656725in}}{\pgfqpoint{2.521109in}{0.662025in}}{\pgfqpoint{2.517202in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.513295in}{0.669838in}}{\pgfqpoint{2.507995in}{0.672033in}}{\pgfqpoint{2.502470in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.496945in}{0.672033in}}{\pgfqpoint{2.491646in}{0.669838in}}{\pgfqpoint{2.487739in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.483832in}{0.662025in}}{\pgfqpoint{2.481637in}{0.656725in}}{\pgfqpoint{2.481637in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.481637in}{0.645675in}}{\pgfqpoint{2.483832in}{0.640375in}}{\pgfqpoint{2.487739in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.491646in}{0.632562in}}{\pgfqpoint{2.496945in}{0.630367in}}{\pgfqpoint{2.502470in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097976in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.103501in}{0.630367in}}{\pgfqpoint{2.108801in}{0.632562in}}{\pgfqpoint{2.112708in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.116614in}{0.640375in}}{\pgfqpoint{2.118810in}{0.645675in}}{\pgfqpoint{2.118810in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.118810in}{0.656725in}}{\pgfqpoint{2.116614in}{0.662025in}}{\pgfqpoint{2.112708in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.108801in}{0.669838in}}{\pgfqpoint{2.103501in}{0.672033in}}{\pgfqpoint{2.097976in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.092451in}{0.672033in}}{\pgfqpoint{2.087152in}{0.669838in}}{\pgfqpoint{2.083245in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.079338in}{0.662025in}}{\pgfqpoint{2.077143in}{0.656725in}}{\pgfqpoint{2.077143in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.077143in}{0.645675in}}{\pgfqpoint{2.079338in}{0.640375in}}{\pgfqpoint{2.083245in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.087152in}{0.632562in}}{\pgfqpoint{2.092451in}{0.630367in}}{\pgfqpoint{2.097976in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441139in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.446664in}{0.630367in}}{\pgfqpoint{2.451964in}{0.632562in}}{\pgfqpoint{2.455870in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.459777in}{0.640375in}}{\pgfqpoint{2.461972in}{0.645675in}}{\pgfqpoint{2.461972in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.461972in}{0.656725in}}{\pgfqpoint{2.459777in}{0.662025in}}{\pgfqpoint{2.455870in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.451964in}{0.669838in}}{\pgfqpoint{2.446664in}{0.672033in}}{\pgfqpoint{2.441139in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.435614in}{0.672033in}}{\pgfqpoint{2.430314in}{0.669838in}}{\pgfqpoint{2.426408in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.422501in}{0.662025in}}{\pgfqpoint{2.420306in}{0.656725in}}{\pgfqpoint{2.420306in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.420306in}{0.645675in}}{\pgfqpoint{2.422501in}{0.640375in}}{\pgfqpoint{2.426408in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.430314in}{0.632562in}}{\pgfqpoint{2.435614in}{0.630367in}}{\pgfqpoint{2.441139in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493124in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.498649in}{0.630367in}}{\pgfqpoint{2.503948in}{0.632562in}}{\pgfqpoint{2.507855in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.511762in}{0.640375in}}{\pgfqpoint{2.513957in}{0.645675in}}{\pgfqpoint{2.513957in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.513957in}{0.656725in}}{\pgfqpoint{2.511762in}{0.662025in}}{\pgfqpoint{2.507855in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.503948in}{0.669838in}}{\pgfqpoint{2.498649in}{0.672033in}}{\pgfqpoint{2.493124in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.487599in}{0.672033in}}{\pgfqpoint{2.482299in}{0.669838in}}{\pgfqpoint{2.478392in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.474485in}{0.662025in}}{\pgfqpoint{2.472290in}{0.656725in}}{\pgfqpoint{2.472290in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.472290in}{0.645675in}}{\pgfqpoint{2.474485in}{0.640375in}}{\pgfqpoint{2.478392in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.482299in}{0.632562in}}{\pgfqpoint{2.487599in}{0.630367in}}{\pgfqpoint{2.493124in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109467in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.114992in}{0.630367in}}{\pgfqpoint{2.120291in}{0.632562in}}{\pgfqpoint{2.124198in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.128105in}{0.640375in}}{\pgfqpoint{2.130300in}{0.645675in}}{\pgfqpoint{2.130300in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.130300in}{0.656725in}}{\pgfqpoint{2.128105in}{0.662025in}}{\pgfqpoint{2.124198in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.120291in}{0.669838in}}{\pgfqpoint{2.114992in}{0.672033in}}{\pgfqpoint{2.109467in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.103942in}{0.672033in}}{\pgfqpoint{2.098642in}{0.669838in}}{\pgfqpoint{2.094735in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.090829in}{0.662025in}}{\pgfqpoint{2.088633in}{0.656725in}}{\pgfqpoint{2.088633in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.088633in}{0.645675in}}{\pgfqpoint{2.090829in}{0.640375in}}{\pgfqpoint{2.094735in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.098642in}{0.632562in}}{\pgfqpoint{2.103942in}{0.630367in}}{\pgfqpoint{2.109467in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243101in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.248626in}{0.630367in}}{\pgfqpoint{2.253925in}{0.632562in}}{\pgfqpoint{2.257832in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.261739in}{0.640375in}}{\pgfqpoint{2.263934in}{0.645675in}}{\pgfqpoint{2.263934in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.263934in}{0.656725in}}{\pgfqpoint{2.261739in}{0.662025in}}{\pgfqpoint{2.257832in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.253925in}{0.669838in}}{\pgfqpoint{2.248626in}{0.672033in}}{\pgfqpoint{2.243101in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.237576in}{0.672033in}}{\pgfqpoint{2.232276in}{0.669838in}}{\pgfqpoint{2.228369in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.224462in}{0.662025in}}{\pgfqpoint{2.222267in}{0.656725in}}{\pgfqpoint{2.222267in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.222267in}{0.645675in}}{\pgfqpoint{2.224462in}{0.640375in}}{\pgfqpoint{2.228369in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.232276in}{0.632562in}}{\pgfqpoint{2.237576in}{0.630367in}}{\pgfqpoint{2.243101in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228528in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.234053in}{0.630367in}}{\pgfqpoint{2.239353in}{0.632562in}}{\pgfqpoint{2.243259in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.247166in}{0.640375in}}{\pgfqpoint{2.249361in}{0.645675in}}{\pgfqpoint{2.249361in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.249361in}{0.656725in}}{\pgfqpoint{2.247166in}{0.662025in}}{\pgfqpoint{2.243259in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.239353in}{0.669838in}}{\pgfqpoint{2.234053in}{0.672033in}}{\pgfqpoint{2.228528in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.223003in}{0.672033in}}{\pgfqpoint{2.217703in}{0.669838in}}{\pgfqpoint{2.213797in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.209890in}{0.662025in}}{\pgfqpoint{2.207695in}{0.656725in}}{\pgfqpoint{2.207695in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.207695in}{0.645675in}}{\pgfqpoint{2.209890in}{0.640375in}}{\pgfqpoint{2.213797in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.217703in}{0.632562in}}{\pgfqpoint{2.223003in}{0.630367in}}{\pgfqpoint{2.228528in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363393in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.368918in}{0.630367in}}{\pgfqpoint{2.374218in}{0.632562in}}{\pgfqpoint{2.378124in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.382031in}{0.640375in}}{\pgfqpoint{2.384226in}{0.645675in}}{\pgfqpoint{2.384226in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.384226in}{0.656725in}}{\pgfqpoint{2.382031in}{0.662025in}}{\pgfqpoint{2.378124in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.374218in}{0.669838in}}{\pgfqpoint{2.368918in}{0.672033in}}{\pgfqpoint{2.363393in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.357868in}{0.672033in}}{\pgfqpoint{2.352568in}{0.669838in}}{\pgfqpoint{2.348662in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.344755in}{0.662025in}}{\pgfqpoint{2.342560in}{0.656725in}}{\pgfqpoint{2.342560in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.342560in}{0.645675in}}{\pgfqpoint{2.344755in}{0.640375in}}{\pgfqpoint{2.348662in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.352568in}{0.632562in}}{\pgfqpoint{2.357868in}{0.630367in}}{\pgfqpoint{2.363393in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293728in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.299253in}{0.630367in}}{\pgfqpoint{2.304553in}{0.632562in}}{\pgfqpoint{2.308459in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.312366in}{0.640375in}}{\pgfqpoint{2.314561in}{0.645675in}}{\pgfqpoint{2.314561in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.314561in}{0.656725in}}{\pgfqpoint{2.312366in}{0.662025in}}{\pgfqpoint{2.308459in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.304553in}{0.669838in}}{\pgfqpoint{2.299253in}{0.672033in}}{\pgfqpoint{2.293728in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.288203in}{0.672033in}}{\pgfqpoint{2.282903in}{0.669838in}}{\pgfqpoint{2.278997in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.275090in}{0.662025in}}{\pgfqpoint{2.272895in}{0.656725in}}{\pgfqpoint{2.272895in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.272895in}{0.645675in}}{\pgfqpoint{2.275090in}{0.640375in}}{\pgfqpoint{2.278997in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.282903in}{0.632562in}}{\pgfqpoint{2.288203in}{0.630367in}}{\pgfqpoint{2.293728in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118296in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.123821in}{0.630367in}}{\pgfqpoint{2.129120in}{0.632562in}}{\pgfqpoint{2.133027in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.136934in}{0.640375in}}{\pgfqpoint{2.139129in}{0.645675in}}{\pgfqpoint{2.139129in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.139129in}{0.656725in}}{\pgfqpoint{2.136934in}{0.662025in}}{\pgfqpoint{2.133027in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.129120in}{0.669838in}}{\pgfqpoint{2.123821in}{0.672033in}}{\pgfqpoint{2.118296in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.112771in}{0.672033in}}{\pgfqpoint{2.107471in}{0.669838in}}{\pgfqpoint{2.103564in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.099657in}{0.662025in}}{\pgfqpoint{2.097462in}{0.656725in}}{\pgfqpoint{2.097462in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.097462in}{0.645675in}}{\pgfqpoint{2.099657in}{0.640375in}}{\pgfqpoint{2.103564in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.107471in}{0.632562in}}{\pgfqpoint{2.112771in}{0.630367in}}{\pgfqpoint{2.118296in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172399in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.177924in}{0.630367in}}{\pgfqpoint{2.183223in}{0.632562in}}{\pgfqpoint{2.187130in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.191037in}{0.640375in}}{\pgfqpoint{2.193232in}{0.645675in}}{\pgfqpoint{2.193232in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.193232in}{0.656725in}}{\pgfqpoint{2.191037in}{0.662025in}}{\pgfqpoint{2.187130in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.183223in}{0.669838in}}{\pgfqpoint{2.177924in}{0.672033in}}{\pgfqpoint{2.172399in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.166874in}{0.672033in}}{\pgfqpoint{2.161574in}{0.669838in}}{\pgfqpoint{2.157667in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.153760in}{0.662025in}}{\pgfqpoint{2.151565in}{0.656725in}}{\pgfqpoint{2.151565in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.151565in}{0.645675in}}{\pgfqpoint{2.153760in}{0.640375in}}{\pgfqpoint{2.157667in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.161574in}{0.632562in}}{\pgfqpoint{2.166874in}{0.630367in}}{\pgfqpoint{2.172399in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183056in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.188581in}{0.630367in}}{\pgfqpoint{2.193881in}{0.632562in}}{\pgfqpoint{2.197788in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.201695in}{0.640375in}}{\pgfqpoint{2.203890in}{0.645675in}}{\pgfqpoint{2.203890in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.203890in}{0.656725in}}{\pgfqpoint{2.201695in}{0.662025in}}{\pgfqpoint{2.197788in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.193881in}{0.669838in}}{\pgfqpoint{2.188581in}{0.672033in}}{\pgfqpoint{2.183056in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.177531in}{0.672033in}}{\pgfqpoint{2.172232in}{0.669838in}}{\pgfqpoint{2.168325in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.164418in}{0.662025in}}{\pgfqpoint{2.162223in}{0.656725in}}{\pgfqpoint{2.162223in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.162223in}{0.645675in}}{\pgfqpoint{2.164418in}{0.640375in}}{\pgfqpoint{2.168325in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.172232in}{0.632562in}}{\pgfqpoint{2.177531in}{0.630367in}}{\pgfqpoint{2.183056in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317035in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.322560in}{0.630367in}}{\pgfqpoint{2.327859in}{0.632562in}}{\pgfqpoint{2.331766in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.335673in}{0.640375in}}{\pgfqpoint{2.337868in}{0.645675in}}{\pgfqpoint{2.337868in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.337868in}{0.656725in}}{\pgfqpoint{2.335673in}{0.662025in}}{\pgfqpoint{2.331766in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.327859in}{0.669838in}}{\pgfqpoint{2.322560in}{0.672033in}}{\pgfqpoint{2.317035in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.311510in}{0.672033in}}{\pgfqpoint{2.306210in}{0.669838in}}{\pgfqpoint{2.302303in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.298396in}{0.662025in}}{\pgfqpoint{2.296201in}{0.656725in}}{\pgfqpoint{2.296201in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.296201in}{0.645675in}}{\pgfqpoint{2.298396in}{0.640375in}}{\pgfqpoint{2.302303in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.306210in}{0.632562in}}{\pgfqpoint{2.311510in}{0.630367in}}{\pgfqpoint{2.317035in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199195in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.204721in}{0.630367in}}{\pgfqpoint{2.210020in}{0.632562in}}{\pgfqpoint{2.213927in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.217834in}{0.640375in}}{\pgfqpoint{2.220029in}{0.645675in}}{\pgfqpoint{2.220029in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.220029in}{0.656725in}}{\pgfqpoint{2.217834in}{0.662025in}}{\pgfqpoint{2.213927in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.210020in}{0.669838in}}{\pgfqpoint{2.204721in}{0.672033in}}{\pgfqpoint{2.199195in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.193670in}{0.672033in}}{\pgfqpoint{2.188371in}{0.669838in}}{\pgfqpoint{2.184464in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.180557in}{0.662025in}}{\pgfqpoint{2.178362in}{0.656725in}}{\pgfqpoint{2.178362in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.178362in}{0.645675in}}{\pgfqpoint{2.180557in}{0.640375in}}{\pgfqpoint{2.184464in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.188371in}{0.632562in}}{\pgfqpoint{2.193670in}{0.630367in}}{\pgfqpoint{2.199195in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495483in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.501008in}{0.630367in}}{\pgfqpoint{2.506308in}{0.632562in}}{\pgfqpoint{2.510215in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.514121in}{0.640375in}}{\pgfqpoint{2.516317in}{0.645675in}}{\pgfqpoint{2.516317in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.516317in}{0.656725in}}{\pgfqpoint{2.514121in}{0.662025in}}{\pgfqpoint{2.510215in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.506308in}{0.669838in}}{\pgfqpoint{2.501008in}{0.672033in}}{\pgfqpoint{2.495483in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.489958in}{0.672033in}}{\pgfqpoint{2.484659in}{0.669838in}}{\pgfqpoint{2.480752in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.476845in}{0.662025in}}{\pgfqpoint{2.474650in}{0.656725in}}{\pgfqpoint{2.474650in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.474650in}{0.645675in}}{\pgfqpoint{2.476845in}{0.640375in}}{\pgfqpoint{2.480752in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.484659in}{0.632562in}}{\pgfqpoint{2.489958in}{0.630367in}}{\pgfqpoint{2.495483in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262753in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.268278in}{0.630367in}}{\pgfqpoint{2.273577in}{0.632562in}}{\pgfqpoint{2.277484in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.281391in}{0.640375in}}{\pgfqpoint{2.283586in}{0.645675in}}{\pgfqpoint{2.283586in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.283586in}{0.656725in}}{\pgfqpoint{2.281391in}{0.662025in}}{\pgfqpoint{2.277484in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.273577in}{0.669838in}}{\pgfqpoint{2.268278in}{0.672033in}}{\pgfqpoint{2.262753in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.257228in}{0.672033in}}{\pgfqpoint{2.251928in}{0.669838in}}{\pgfqpoint{2.248021in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.244115in}{0.662025in}}{\pgfqpoint{2.241919in}{0.656725in}}{\pgfqpoint{2.241919in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.241919in}{0.645675in}}{\pgfqpoint{2.244115in}{0.640375in}}{\pgfqpoint{2.248021in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.251928in}{0.632562in}}{\pgfqpoint{2.257228in}{0.630367in}}{\pgfqpoint{2.262753in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131629in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.137154in}{0.630367in}}{\pgfqpoint{2.142453in}{0.632562in}}{\pgfqpoint{2.146360in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.150267in}{0.640375in}}{\pgfqpoint{2.152462in}{0.645675in}}{\pgfqpoint{2.152462in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.152462in}{0.656725in}}{\pgfqpoint{2.150267in}{0.662025in}}{\pgfqpoint{2.146360in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.142453in}{0.669838in}}{\pgfqpoint{2.137154in}{0.672033in}}{\pgfqpoint{2.131629in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.126104in}{0.672033in}}{\pgfqpoint{2.120804in}{0.669838in}}{\pgfqpoint{2.116897in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.112991in}{0.662025in}}{\pgfqpoint{2.110795in}{0.656725in}}{\pgfqpoint{2.110795in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.110795in}{0.645675in}}{\pgfqpoint{2.112991in}{0.640375in}}{\pgfqpoint{2.116897in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.120804in}{0.632562in}}{\pgfqpoint{2.126104in}{0.630367in}}{\pgfqpoint{2.131629in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317302in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.322827in}{0.630367in}}{\pgfqpoint{2.328127in}{0.632562in}}{\pgfqpoint{2.332033in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.335940in}{0.640375in}}{\pgfqpoint{2.338135in}{0.645675in}}{\pgfqpoint{2.338135in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.338135in}{0.656725in}}{\pgfqpoint{2.335940in}{0.662025in}}{\pgfqpoint{2.332033in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.328127in}{0.669838in}}{\pgfqpoint{2.322827in}{0.672033in}}{\pgfqpoint{2.317302in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.311777in}{0.672033in}}{\pgfqpoint{2.306478in}{0.669838in}}{\pgfqpoint{2.302571in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.298664in}{0.662025in}}{\pgfqpoint{2.296469in}{0.656725in}}{\pgfqpoint{2.296469in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.296469in}{0.645675in}}{\pgfqpoint{2.298664in}{0.640375in}}{\pgfqpoint{2.302571in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.306478in}{0.632562in}}{\pgfqpoint{2.311777in}{0.630367in}}{\pgfqpoint{2.317302in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517709in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.523234in}{0.630367in}}{\pgfqpoint{2.528533in}{0.632562in}}{\pgfqpoint{2.532440in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.536347in}{0.640375in}}{\pgfqpoint{2.538542in}{0.645675in}}{\pgfqpoint{2.538542in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.538542in}{0.656725in}}{\pgfqpoint{2.536347in}{0.662025in}}{\pgfqpoint{2.532440in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.528533in}{0.669838in}}{\pgfqpoint{2.523234in}{0.672033in}}{\pgfqpoint{2.517709in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.512184in}{0.672033in}}{\pgfqpoint{2.506884in}{0.669838in}}{\pgfqpoint{2.502977in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.499070in}{0.662025in}}{\pgfqpoint{2.496875in}{0.656725in}}{\pgfqpoint{2.496875in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.496875in}{0.645675in}}{\pgfqpoint{2.499070in}{0.640375in}}{\pgfqpoint{2.502977in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.506884in}{0.632562in}}{\pgfqpoint{2.512184in}{0.630367in}}{\pgfqpoint{2.517709in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279721in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.285246in}{0.630367in}}{\pgfqpoint{2.290546in}{0.632562in}}{\pgfqpoint{2.294453in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.298360in}{0.640375in}}{\pgfqpoint{2.300555in}{0.645675in}}{\pgfqpoint{2.300555in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.300555in}{0.656725in}}{\pgfqpoint{2.298360in}{0.662025in}}{\pgfqpoint{2.294453in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.290546in}{0.669838in}}{\pgfqpoint{2.285246in}{0.672033in}}{\pgfqpoint{2.279721in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.274196in}{0.672033in}}{\pgfqpoint{2.268897in}{0.669838in}}{\pgfqpoint{2.264990in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.261083in}{0.662025in}}{\pgfqpoint{2.258888in}{0.656725in}}{\pgfqpoint{2.258888in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.258888in}{0.645675in}}{\pgfqpoint{2.261083in}{0.640375in}}{\pgfqpoint{2.264990in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.268897in}{0.632562in}}{\pgfqpoint{2.274196in}{0.630367in}}{\pgfqpoint{2.279721in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146261in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.151786in}{0.630367in}}{\pgfqpoint{2.157086in}{0.632562in}}{\pgfqpoint{2.160993in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.164900in}{0.640375in}}{\pgfqpoint{2.167095in}{0.645675in}}{\pgfqpoint{2.167095in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.167095in}{0.656725in}}{\pgfqpoint{2.164900in}{0.662025in}}{\pgfqpoint{2.160993in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.157086in}{0.669838in}}{\pgfqpoint{2.151786in}{0.672033in}}{\pgfqpoint{2.146261in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.140736in}{0.672033in}}{\pgfqpoint{2.135437in}{0.669838in}}{\pgfqpoint{2.131530in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.127623in}{0.662025in}}{\pgfqpoint{2.125428in}{0.656725in}}{\pgfqpoint{2.125428in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.125428in}{0.645675in}}{\pgfqpoint{2.127623in}{0.640375in}}{\pgfqpoint{2.131530in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.135437in}{0.632562in}}{\pgfqpoint{2.140736in}{0.630367in}}{\pgfqpoint{2.146261in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100531in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.106056in}{0.630367in}}{\pgfqpoint{2.111356in}{0.632562in}}{\pgfqpoint{2.115263in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.119169in}{0.640375in}}{\pgfqpoint{2.121365in}{0.645675in}}{\pgfqpoint{2.121365in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.121365in}{0.656725in}}{\pgfqpoint{2.119169in}{0.662025in}}{\pgfqpoint{2.115263in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.111356in}{0.669838in}}{\pgfqpoint{2.106056in}{0.672033in}}{\pgfqpoint{2.100531in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.095006in}{0.672033in}}{\pgfqpoint{2.089707in}{0.669838in}}{\pgfqpoint{2.085800in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.081893in}{0.662025in}}{\pgfqpoint{2.079698in}{0.656725in}}{\pgfqpoint{2.079698in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.079698in}{0.645675in}}{\pgfqpoint{2.081893in}{0.640375in}}{\pgfqpoint{2.085800in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.089707in}{0.632562in}}{\pgfqpoint{2.095006in}{0.630367in}}{\pgfqpoint{2.100531in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413087in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.418612in}{0.630367in}}{\pgfqpoint{2.423912in}{0.632562in}}{\pgfqpoint{2.427819in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.431726in}{0.640375in}}{\pgfqpoint{2.433921in}{0.645675in}}{\pgfqpoint{2.433921in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.433921in}{0.656725in}}{\pgfqpoint{2.431726in}{0.662025in}}{\pgfqpoint{2.427819in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.423912in}{0.669838in}}{\pgfqpoint{2.418612in}{0.672033in}}{\pgfqpoint{2.413087in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.407562in}{0.672033in}}{\pgfqpoint{2.402263in}{0.669838in}}{\pgfqpoint{2.398356in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.394449in}{0.662025in}}{\pgfqpoint{2.392254in}{0.656725in}}{\pgfqpoint{2.392254in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.392254in}{0.645675in}}{\pgfqpoint{2.394449in}{0.640375in}}{\pgfqpoint{2.398356in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.402263in}{0.632562in}}{\pgfqpoint{2.407562in}{0.630367in}}{\pgfqpoint{2.413087in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543588in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.549113in}{0.630367in}}{\pgfqpoint{2.554413in}{0.632562in}}{\pgfqpoint{2.558319in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.562226in}{0.640375in}}{\pgfqpoint{2.564421in}{0.645675in}}{\pgfqpoint{2.564421in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.564421in}{0.656725in}}{\pgfqpoint{2.562226in}{0.662025in}}{\pgfqpoint{2.558319in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.554413in}{0.669838in}}{\pgfqpoint{2.549113in}{0.672033in}}{\pgfqpoint{2.543588in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.538063in}{0.672033in}}{\pgfqpoint{2.532763in}{0.669838in}}{\pgfqpoint{2.528857in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.524950in}{0.662025in}}{\pgfqpoint{2.522755in}{0.656725in}}{\pgfqpoint{2.522755in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.522755in}{0.645675in}}{\pgfqpoint{2.524950in}{0.640375in}}{\pgfqpoint{2.528857in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.532763in}{0.632562in}}{\pgfqpoint{2.538063in}{0.630367in}}{\pgfqpoint{2.543588in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299294in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.304819in}{0.630367in}}{\pgfqpoint{2.310118in}{0.632562in}}{\pgfqpoint{2.314025in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.317932in}{0.640375in}}{\pgfqpoint{2.320127in}{0.645675in}}{\pgfqpoint{2.320127in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.320127in}{0.656725in}}{\pgfqpoint{2.317932in}{0.662025in}}{\pgfqpoint{2.314025in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.310118in}{0.669838in}}{\pgfqpoint{2.304819in}{0.672033in}}{\pgfqpoint{2.299294in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.293769in}{0.672033in}}{\pgfqpoint{2.288469in}{0.669838in}}{\pgfqpoint{2.284562in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.280656in}{0.662025in}}{\pgfqpoint{2.278460in}{0.656725in}}{\pgfqpoint{2.278460in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.278460in}{0.645675in}}{\pgfqpoint{2.280656in}{0.640375in}}{\pgfqpoint{2.284562in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.288469in}{0.632562in}}{\pgfqpoint{2.293769in}{0.630367in}}{\pgfqpoint{2.299294in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328080in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.333605in}{0.630367in}}{\pgfqpoint{2.338905in}{0.632562in}}{\pgfqpoint{2.342812in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.346718in}{0.640375in}}{\pgfqpoint{2.348914in}{0.645675in}}{\pgfqpoint{2.348914in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.348914in}{0.656725in}}{\pgfqpoint{2.346718in}{0.662025in}}{\pgfqpoint{2.342812in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.338905in}{0.669838in}}{\pgfqpoint{2.333605in}{0.672033in}}{\pgfqpoint{2.328080in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.322555in}{0.672033in}}{\pgfqpoint{2.317256in}{0.669838in}}{\pgfqpoint{2.313349in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.309442in}{0.662025in}}{\pgfqpoint{2.307247in}{0.656725in}}{\pgfqpoint{2.307247in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.307247in}{0.645675in}}{\pgfqpoint{2.309442in}{0.640375in}}{\pgfqpoint{2.313349in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.317256in}{0.632562in}}{\pgfqpoint{2.322555in}{0.630367in}}{\pgfqpoint{2.328080in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222901in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.228426in}{0.630367in}}{\pgfqpoint{2.233726in}{0.632562in}}{\pgfqpoint{2.237633in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.241540in}{0.640375in}}{\pgfqpoint{2.243735in}{0.645675in}}{\pgfqpoint{2.243735in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.243735in}{0.656725in}}{\pgfqpoint{2.241540in}{0.662025in}}{\pgfqpoint{2.237633in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.233726in}{0.669838in}}{\pgfqpoint{2.228426in}{0.672033in}}{\pgfqpoint{2.222901in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.217376in}{0.672033in}}{\pgfqpoint{2.212077in}{0.669838in}}{\pgfqpoint{2.208170in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.204263in}{0.662025in}}{\pgfqpoint{2.202068in}{0.656725in}}{\pgfqpoint{2.202068in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.202068in}{0.645675in}}{\pgfqpoint{2.204263in}{0.640375in}}{\pgfqpoint{2.208170in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.212077in}{0.632562in}}{\pgfqpoint{2.217376in}{0.630367in}}{\pgfqpoint{2.222901in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399047in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.404572in}{0.630367in}}{\pgfqpoint{2.409871in}{0.632562in}}{\pgfqpoint{2.413778in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.417685in}{0.640375in}}{\pgfqpoint{2.419880in}{0.645675in}}{\pgfqpoint{2.419880in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.419880in}{0.656725in}}{\pgfqpoint{2.417685in}{0.662025in}}{\pgfqpoint{2.413778in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.409871in}{0.669838in}}{\pgfqpoint{2.404572in}{0.672033in}}{\pgfqpoint{2.399047in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.393522in}{0.672033in}}{\pgfqpoint{2.388222in}{0.669838in}}{\pgfqpoint{2.384315in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.380409in}{0.662025in}}{\pgfqpoint{2.378214in}{0.656725in}}{\pgfqpoint{2.378214in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.378214in}{0.645675in}}{\pgfqpoint{2.380409in}{0.640375in}}{\pgfqpoint{2.384315in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.388222in}{0.632562in}}{\pgfqpoint{2.393522in}{0.630367in}}{\pgfqpoint{2.399047in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335539in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.341064in}{0.630367in}}{\pgfqpoint{2.346364in}{0.632562in}}{\pgfqpoint{2.350271in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.354178in}{0.640375in}}{\pgfqpoint{2.356373in}{0.645675in}}{\pgfqpoint{2.356373in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.356373in}{0.656725in}}{\pgfqpoint{2.354178in}{0.662025in}}{\pgfqpoint{2.350271in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.346364in}{0.669838in}}{\pgfqpoint{2.341064in}{0.672033in}}{\pgfqpoint{2.335539in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.330014in}{0.672033in}}{\pgfqpoint{2.324715in}{0.669838in}}{\pgfqpoint{2.320808in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.316901in}{0.662025in}}{\pgfqpoint{2.314706in}{0.656725in}}{\pgfqpoint{2.314706in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.314706in}{0.645675in}}{\pgfqpoint{2.316901in}{0.640375in}}{\pgfqpoint{2.320808in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.324715in}{0.632562in}}{\pgfqpoint{2.330014in}{0.630367in}}{\pgfqpoint{2.335539in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345933in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.351458in}{0.630367in}}{\pgfqpoint{2.356758in}{0.632562in}}{\pgfqpoint{2.360664in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.364571in}{0.640375in}}{\pgfqpoint{2.366766in}{0.645675in}}{\pgfqpoint{2.366766in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.366766in}{0.656725in}}{\pgfqpoint{2.364571in}{0.662025in}}{\pgfqpoint{2.360664in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.356758in}{0.669838in}}{\pgfqpoint{2.351458in}{0.672033in}}{\pgfqpoint{2.345933in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.340408in}{0.672033in}}{\pgfqpoint{2.335108in}{0.669838in}}{\pgfqpoint{2.331202in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.327295in}{0.662025in}}{\pgfqpoint{2.325100in}{0.656725in}}{\pgfqpoint{2.325100in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.325100in}{0.645675in}}{\pgfqpoint{2.327295in}{0.640375in}}{\pgfqpoint{2.331202in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.335108in}{0.632562in}}{\pgfqpoint{2.340408in}{0.630367in}}{\pgfqpoint{2.345933in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372484in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.378009in}{0.630367in}}{\pgfqpoint{2.383309in}{0.632562in}}{\pgfqpoint{2.387216in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.391123in}{0.640375in}}{\pgfqpoint{2.393318in}{0.645675in}}{\pgfqpoint{2.393318in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.393318in}{0.656725in}}{\pgfqpoint{2.391123in}{0.662025in}}{\pgfqpoint{2.387216in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.383309in}{0.669838in}}{\pgfqpoint{2.378009in}{0.672033in}}{\pgfqpoint{2.372484in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.366959in}{0.672033in}}{\pgfqpoint{2.361660in}{0.669838in}}{\pgfqpoint{2.357753in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.353846in}{0.662025in}}{\pgfqpoint{2.351651in}{0.656725in}}{\pgfqpoint{2.351651in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.351651in}{0.645675in}}{\pgfqpoint{2.353846in}{0.640375in}}{\pgfqpoint{2.357753in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.361660in}{0.632562in}}{\pgfqpoint{2.366959in}{0.630367in}}{\pgfqpoint{2.372484in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500668in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.506193in}{0.630367in}}{\pgfqpoint{2.511492in}{0.632562in}}{\pgfqpoint{2.515399in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.519306in}{0.640375in}}{\pgfqpoint{2.521501in}{0.645675in}}{\pgfqpoint{2.521501in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.521501in}{0.656725in}}{\pgfqpoint{2.519306in}{0.662025in}}{\pgfqpoint{2.515399in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.511492in}{0.669838in}}{\pgfqpoint{2.506193in}{0.672033in}}{\pgfqpoint{2.500668in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.495143in}{0.672033in}}{\pgfqpoint{2.489843in}{0.669838in}}{\pgfqpoint{2.485936in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.482030in}{0.662025in}}{\pgfqpoint{2.479834in}{0.656725in}}{\pgfqpoint{2.479834in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.479834in}{0.645675in}}{\pgfqpoint{2.482030in}{0.640375in}}{\pgfqpoint{2.485936in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.489843in}{0.632562in}}{\pgfqpoint{2.495143in}{0.630367in}}{\pgfqpoint{2.500668in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{0.630367in}}{\pgfqpoint{2.629491in}{0.632562in}}{\pgfqpoint{2.633398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.637305in}{0.640375in}}{\pgfqpoint{2.639500in}{0.645675in}}{\pgfqpoint{2.639500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.639500in}{0.656725in}}{\pgfqpoint{2.637305in}{0.662025in}}{\pgfqpoint{2.633398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.629491in}{0.669838in}}{\pgfqpoint{2.624192in}{0.672033in}}{\pgfqpoint{2.618667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.613142in}{0.672033in}}{\pgfqpoint{2.607842in}{0.669838in}}{\pgfqpoint{2.603935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.600028in}{0.662025in}}{\pgfqpoint{2.597833in}{0.656725in}}{\pgfqpoint{2.597833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.645675in}}{\pgfqpoint{2.600028in}{0.640375in}}{\pgfqpoint{2.603935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.607842in}{0.632562in}}{\pgfqpoint{2.613142in}{0.630367in}}{\pgfqpoint{2.618667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539654in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.545179in}{0.630367in}}{\pgfqpoint{2.550479in}{0.632562in}}{\pgfqpoint{2.554386in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.558292in}{0.640375in}}{\pgfqpoint{2.560487in}{0.645675in}}{\pgfqpoint{2.560487in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.560487in}{0.656725in}}{\pgfqpoint{2.558292in}{0.662025in}}{\pgfqpoint{2.554386in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.550479in}{0.669838in}}{\pgfqpoint{2.545179in}{0.672033in}}{\pgfqpoint{2.539654in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.534129in}{0.672033in}}{\pgfqpoint{2.528830in}{0.669838in}}{\pgfqpoint{2.524923in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.521016in}{0.662025in}}{\pgfqpoint{2.518821in}{0.656725in}}{\pgfqpoint{2.518821in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.518821in}{0.645675in}}{\pgfqpoint{2.521016in}{0.640375in}}{\pgfqpoint{2.524923in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.528830in}{0.632562in}}{\pgfqpoint{2.534129in}{0.630367in}}{\pgfqpoint{2.539654in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339818in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.345343in}{0.630367in}}{\pgfqpoint{2.350642in}{0.632562in}}{\pgfqpoint{2.354549in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.358456in}{0.640375in}}{\pgfqpoint{2.360651in}{0.645675in}}{\pgfqpoint{2.360651in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.360651in}{0.656725in}}{\pgfqpoint{2.358456in}{0.662025in}}{\pgfqpoint{2.354549in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.350642in}{0.669838in}}{\pgfqpoint{2.345343in}{0.672033in}}{\pgfqpoint{2.339818in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.334292in}{0.672033in}}{\pgfqpoint{2.328993in}{0.669838in}}{\pgfqpoint{2.325086in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.321179in}{0.662025in}}{\pgfqpoint{2.318984in}{0.656725in}}{\pgfqpoint{2.318984in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.318984in}{0.645675in}}{\pgfqpoint{2.321179in}{0.640375in}}{\pgfqpoint{2.325086in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.328993in}{0.632562in}}{\pgfqpoint{2.334292in}{0.630367in}}{\pgfqpoint{2.339818in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505524in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.511049in}{0.630367in}}{\pgfqpoint{2.516349in}{0.632562in}}{\pgfqpoint{2.520255in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.524162in}{0.640375in}}{\pgfqpoint{2.526357in}{0.645675in}}{\pgfqpoint{2.526357in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.526357in}{0.656725in}}{\pgfqpoint{2.524162in}{0.662025in}}{\pgfqpoint{2.520255in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.516349in}{0.669838in}}{\pgfqpoint{2.511049in}{0.672033in}}{\pgfqpoint{2.505524in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.499999in}{0.672033in}}{\pgfqpoint{2.494699in}{0.669838in}}{\pgfqpoint{2.490793in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.486886in}{0.662025in}}{\pgfqpoint{2.484691in}{0.656725in}}{\pgfqpoint{2.484691in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.484691in}{0.645675in}}{\pgfqpoint{2.486886in}{0.640375in}}{\pgfqpoint{2.490793in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.494699in}{0.632562in}}{\pgfqpoint{2.499999in}{0.630367in}}{\pgfqpoint{2.505524in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484371in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.489896in}{0.630367in}}{\pgfqpoint{2.495196in}{0.632562in}}{\pgfqpoint{2.499103in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.503010in}{0.640375in}}{\pgfqpoint{2.505205in}{0.645675in}}{\pgfqpoint{2.505205in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.505205in}{0.656725in}}{\pgfqpoint{2.503010in}{0.662025in}}{\pgfqpoint{2.499103in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.495196in}{0.669838in}}{\pgfqpoint{2.489896in}{0.672033in}}{\pgfqpoint{2.484371in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.478846in}{0.672033in}}{\pgfqpoint{2.473547in}{0.669838in}}{\pgfqpoint{2.469640in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.465733in}{0.662025in}}{\pgfqpoint{2.463538in}{0.656725in}}{\pgfqpoint{2.463538in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.463538in}{0.645675in}}{\pgfqpoint{2.465733in}{0.640375in}}{\pgfqpoint{2.469640in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.473547in}{0.632562in}}{\pgfqpoint{2.478846in}{0.630367in}}{\pgfqpoint{2.484371in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318519in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.324044in}{0.630367in}}{\pgfqpoint{2.329343in}{0.632562in}}{\pgfqpoint{2.333250in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.337157in}{0.640375in}}{\pgfqpoint{2.339352in}{0.645675in}}{\pgfqpoint{2.339352in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.339352in}{0.656725in}}{\pgfqpoint{2.337157in}{0.662025in}}{\pgfqpoint{2.333250in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.329343in}{0.669838in}}{\pgfqpoint{2.324044in}{0.672033in}}{\pgfqpoint{2.318519in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.312993in}{0.672033in}}{\pgfqpoint{2.307694in}{0.669838in}}{\pgfqpoint{2.303787in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.299880in}{0.662025in}}{\pgfqpoint{2.297685in}{0.656725in}}{\pgfqpoint{2.297685in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.297685in}{0.645675in}}{\pgfqpoint{2.299880in}{0.640375in}}{\pgfqpoint{2.303787in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.307694in}{0.632562in}}{\pgfqpoint{2.312993in}{0.630367in}}{\pgfqpoint{2.318519in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504486in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.510011in}{0.630367in}}{\pgfqpoint{2.515311in}{0.632562in}}{\pgfqpoint{2.519218in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.523124in}{0.640375in}}{\pgfqpoint{2.525319in}{0.645675in}}{\pgfqpoint{2.525319in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.525319in}{0.656725in}}{\pgfqpoint{2.523124in}{0.662025in}}{\pgfqpoint{2.519218in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.515311in}{0.669838in}}{\pgfqpoint{2.510011in}{0.672033in}}{\pgfqpoint{2.504486in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.498961in}{0.672033in}}{\pgfqpoint{2.493662in}{0.669838in}}{\pgfqpoint{2.489755in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.485848in}{0.662025in}}{\pgfqpoint{2.483653in}{0.656725in}}{\pgfqpoint{2.483653in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.483653in}{0.645675in}}{\pgfqpoint{2.485848in}{0.640375in}}{\pgfqpoint{2.489755in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.493662in}{0.632562in}}{\pgfqpoint{2.498961in}{0.630367in}}{\pgfqpoint{2.504486in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331901in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.337426in}{0.630367in}}{\pgfqpoint{2.342726in}{0.632562in}}{\pgfqpoint{2.346632in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.350539in}{0.640375in}}{\pgfqpoint{2.352734in}{0.645675in}}{\pgfqpoint{2.352734in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.352734in}{0.656725in}}{\pgfqpoint{2.350539in}{0.662025in}}{\pgfqpoint{2.346632in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.342726in}{0.669838in}}{\pgfqpoint{2.337426in}{0.672033in}}{\pgfqpoint{2.331901in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.326376in}{0.672033in}}{\pgfqpoint{2.321076in}{0.669838in}}{\pgfqpoint{2.317170in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.313263in}{0.662025in}}{\pgfqpoint{2.311068in}{0.656725in}}{\pgfqpoint{2.311068in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.311068in}{0.645675in}}{\pgfqpoint{2.313263in}{0.640375in}}{\pgfqpoint{2.317170in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.321076in}{0.632562in}}{\pgfqpoint{2.326376in}{0.630367in}}{\pgfqpoint{2.331901in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126101in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.131626in}{0.630367in}}{\pgfqpoint{2.136926in}{0.632562in}}{\pgfqpoint{2.140833in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.144739in}{0.640375in}}{\pgfqpoint{2.146935in}{0.645675in}}{\pgfqpoint{2.146935in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.146935in}{0.656725in}}{\pgfqpoint{2.144739in}{0.662025in}}{\pgfqpoint{2.140833in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.136926in}{0.669838in}}{\pgfqpoint{2.131626in}{0.672033in}}{\pgfqpoint{2.126101in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.120576in}{0.672033in}}{\pgfqpoint{2.115277in}{0.669838in}}{\pgfqpoint{2.111370in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.107463in}{0.662025in}}{\pgfqpoint{2.105268in}{0.656725in}}{\pgfqpoint{2.105268in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.105268in}{0.645675in}}{\pgfqpoint{2.107463in}{0.640375in}}{\pgfqpoint{2.111370in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.115277in}{0.632562in}}{\pgfqpoint{2.120576in}{0.630367in}}{\pgfqpoint{2.126101in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334913in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.340438in}{0.630367in}}{\pgfqpoint{2.345737in}{0.632562in}}{\pgfqpoint{2.349644in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.353551in}{0.640375in}}{\pgfqpoint{2.355746in}{0.645675in}}{\pgfqpoint{2.355746in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.355746in}{0.656725in}}{\pgfqpoint{2.353551in}{0.662025in}}{\pgfqpoint{2.349644in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.345737in}{0.669838in}}{\pgfqpoint{2.340438in}{0.672033in}}{\pgfqpoint{2.334913in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.329388in}{0.672033in}}{\pgfqpoint{2.324088in}{0.669838in}}{\pgfqpoint{2.320181in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.316275in}{0.662025in}}{\pgfqpoint{2.314079in}{0.656725in}}{\pgfqpoint{2.314079in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.314079in}{0.645675in}}{\pgfqpoint{2.316275in}{0.640375in}}{\pgfqpoint{2.320181in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.324088in}{0.632562in}}{\pgfqpoint{2.329388in}{0.630367in}}{\pgfqpoint{2.334913in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225438in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.230963in}{0.630367in}}{\pgfqpoint{2.236263in}{0.632562in}}{\pgfqpoint{2.240169in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.244076in}{0.640375in}}{\pgfqpoint{2.246271in}{0.645675in}}{\pgfqpoint{2.246271in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.246271in}{0.656725in}}{\pgfqpoint{2.244076in}{0.662025in}}{\pgfqpoint{2.240169in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.236263in}{0.669838in}}{\pgfqpoint{2.230963in}{0.672033in}}{\pgfqpoint{2.225438in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.219913in}{0.672033in}}{\pgfqpoint{2.214614in}{0.669838in}}{\pgfqpoint{2.210707in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.206800in}{0.662025in}}{\pgfqpoint{2.204605in}{0.656725in}}{\pgfqpoint{2.204605in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.204605in}{0.645675in}}{\pgfqpoint{2.206800in}{0.640375in}}{\pgfqpoint{2.210707in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.214614in}{0.632562in}}{\pgfqpoint{2.219913in}{0.630367in}}{\pgfqpoint{2.225438in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332007in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.337532in}{0.630367in}}{\pgfqpoint{2.342832in}{0.632562in}}{\pgfqpoint{2.346738in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.350645in}{0.640375in}}{\pgfqpoint{2.352840in}{0.645675in}}{\pgfqpoint{2.352840in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.352840in}{0.656725in}}{\pgfqpoint{2.350645in}{0.662025in}}{\pgfqpoint{2.346738in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.342832in}{0.669838in}}{\pgfqpoint{2.337532in}{0.672033in}}{\pgfqpoint{2.332007in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.326482in}{0.672033in}}{\pgfqpoint{2.321182in}{0.669838in}}{\pgfqpoint{2.317276in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.313369in}{0.662025in}}{\pgfqpoint{2.311174in}{0.656725in}}{\pgfqpoint{2.311174in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.311174in}{0.645675in}}{\pgfqpoint{2.313369in}{0.640375in}}{\pgfqpoint{2.317276in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.321182in}{0.632562in}}{\pgfqpoint{2.326482in}{0.630367in}}{\pgfqpoint{2.332007in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281868in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.287393in}{0.630367in}}{\pgfqpoint{2.292693in}{0.632562in}}{\pgfqpoint{2.296599in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.300506in}{0.640375in}}{\pgfqpoint{2.302701in}{0.645675in}}{\pgfqpoint{2.302701in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.302701in}{0.656725in}}{\pgfqpoint{2.300506in}{0.662025in}}{\pgfqpoint{2.296599in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.292693in}{0.669838in}}{\pgfqpoint{2.287393in}{0.672033in}}{\pgfqpoint{2.281868in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.276343in}{0.672033in}}{\pgfqpoint{2.271043in}{0.669838in}}{\pgfqpoint{2.267137in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.263230in}{0.662025in}}{\pgfqpoint{2.261035in}{0.656725in}}{\pgfqpoint{2.261035in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.261035in}{0.645675in}}{\pgfqpoint{2.263230in}{0.640375in}}{\pgfqpoint{2.267137in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.271043in}{0.632562in}}{\pgfqpoint{2.276343in}{0.630367in}}{\pgfqpoint{2.281868in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132788in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.138313in}{0.630367in}}{\pgfqpoint{2.143613in}{0.632562in}}{\pgfqpoint{2.147520in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.151426in}{0.640375in}}{\pgfqpoint{2.153622in}{0.645675in}}{\pgfqpoint{2.153622in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.153622in}{0.656725in}}{\pgfqpoint{2.151426in}{0.662025in}}{\pgfqpoint{2.147520in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.143613in}{0.669838in}}{\pgfqpoint{2.138313in}{0.672033in}}{\pgfqpoint{2.132788in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.127263in}{0.672033in}}{\pgfqpoint{2.121964in}{0.669838in}}{\pgfqpoint{2.118057in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.114150in}{0.662025in}}{\pgfqpoint{2.111955in}{0.656725in}}{\pgfqpoint{2.111955in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.111955in}{0.645675in}}{\pgfqpoint{2.114150in}{0.640375in}}{\pgfqpoint{2.118057in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.121964in}{0.632562in}}{\pgfqpoint{2.127263in}{0.630367in}}{\pgfqpoint{2.132788in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309462in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.314987in}{0.630367in}}{\pgfqpoint{2.320286in}{0.632562in}}{\pgfqpoint{2.324193in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.328100in}{0.640375in}}{\pgfqpoint{2.330295in}{0.645675in}}{\pgfqpoint{2.330295in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.330295in}{0.656725in}}{\pgfqpoint{2.328100in}{0.662025in}}{\pgfqpoint{2.324193in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.320286in}{0.669838in}}{\pgfqpoint{2.314987in}{0.672033in}}{\pgfqpoint{2.309462in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.303937in}{0.672033in}}{\pgfqpoint{2.298637in}{0.669838in}}{\pgfqpoint{2.294730in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.290824in}{0.662025in}}{\pgfqpoint{2.288629in}{0.656725in}}{\pgfqpoint{2.288629in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.288629in}{0.645675in}}{\pgfqpoint{2.290824in}{0.640375in}}{\pgfqpoint{2.294730in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.298637in}{0.632562in}}{\pgfqpoint{2.303937in}{0.630367in}}{\pgfqpoint{2.309462in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204352in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.209877in}{0.630367in}}{\pgfqpoint{2.215177in}{0.632562in}}{\pgfqpoint{2.219084in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.222990in}{0.640375in}}{\pgfqpoint{2.225186in}{0.645675in}}{\pgfqpoint{2.225186in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.225186in}{0.656725in}}{\pgfqpoint{2.222990in}{0.662025in}}{\pgfqpoint{2.219084in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.215177in}{0.669838in}}{\pgfqpoint{2.209877in}{0.672033in}}{\pgfqpoint{2.204352in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.198827in}{0.672033in}}{\pgfqpoint{2.193528in}{0.669838in}}{\pgfqpoint{2.189621in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.185714in}{0.662025in}}{\pgfqpoint{2.183519in}{0.656725in}}{\pgfqpoint{2.183519in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.183519in}{0.645675in}}{\pgfqpoint{2.185714in}{0.640375in}}{\pgfqpoint{2.189621in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.193528in}{0.632562in}}{\pgfqpoint{2.198827in}{0.630367in}}{\pgfqpoint{2.204352in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267307in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.272832in}{0.630367in}}{\pgfqpoint{2.278132in}{0.632562in}}{\pgfqpoint{2.282039in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.285945in}{0.640375in}}{\pgfqpoint{2.288141in}{0.645675in}}{\pgfqpoint{2.288141in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.288141in}{0.656725in}}{\pgfqpoint{2.285945in}{0.662025in}}{\pgfqpoint{2.282039in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.278132in}{0.669838in}}{\pgfqpoint{2.272832in}{0.672033in}}{\pgfqpoint{2.267307in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.261782in}{0.672033in}}{\pgfqpoint{2.256483in}{0.669838in}}{\pgfqpoint{2.252576in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.248669in}{0.662025in}}{\pgfqpoint{2.246474in}{0.656725in}}{\pgfqpoint{2.246474in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.246474in}{0.645675in}}{\pgfqpoint{2.248669in}{0.640375in}}{\pgfqpoint{2.252576in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.256483in}{0.632562in}}{\pgfqpoint{2.261782in}{0.630367in}}{\pgfqpoint{2.267307in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329154in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.334679in}{0.630367in}}{\pgfqpoint{2.339979in}{0.632562in}}{\pgfqpoint{2.343886in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.347793in}{0.640375in}}{\pgfqpoint{2.349988in}{0.645675in}}{\pgfqpoint{2.349988in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.349988in}{0.656725in}}{\pgfqpoint{2.347793in}{0.662025in}}{\pgfqpoint{2.343886in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.339979in}{0.669838in}}{\pgfqpoint{2.334679in}{0.672033in}}{\pgfqpoint{2.329154in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.323629in}{0.672033in}}{\pgfqpoint{2.318330in}{0.669838in}}{\pgfqpoint{2.314423in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.310516in}{0.662025in}}{\pgfqpoint{2.308321in}{0.656725in}}{\pgfqpoint{2.308321in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.308321in}{0.645675in}}{\pgfqpoint{2.310516in}{0.640375in}}{\pgfqpoint{2.314423in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.318330in}{0.632562in}}{\pgfqpoint{2.323629in}{0.630367in}}{\pgfqpoint{2.329154in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247088in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.252613in}{0.630367in}}{\pgfqpoint{2.257913in}{0.632562in}}{\pgfqpoint{2.261820in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.265726in}{0.640375in}}{\pgfqpoint{2.267922in}{0.645675in}}{\pgfqpoint{2.267922in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.267922in}{0.656725in}}{\pgfqpoint{2.265726in}{0.662025in}}{\pgfqpoint{2.261820in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.257913in}{0.669838in}}{\pgfqpoint{2.252613in}{0.672033in}}{\pgfqpoint{2.247088in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.241563in}{0.672033in}}{\pgfqpoint{2.236264in}{0.669838in}}{\pgfqpoint{2.232357in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.228450in}{0.662025in}}{\pgfqpoint{2.226255in}{0.656725in}}{\pgfqpoint{2.226255in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.226255in}{0.645675in}}{\pgfqpoint{2.228450in}{0.640375in}}{\pgfqpoint{2.232357in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.236264in}{0.632562in}}{\pgfqpoint{2.241563in}{0.630367in}}{\pgfqpoint{2.247088in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146624in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.152149in}{0.630367in}}{\pgfqpoint{2.157448in}{0.632562in}}{\pgfqpoint{2.161355in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.165262in}{0.640375in}}{\pgfqpoint{2.167457in}{0.645675in}}{\pgfqpoint{2.167457in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.167457in}{0.656725in}}{\pgfqpoint{2.165262in}{0.662025in}}{\pgfqpoint{2.161355in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.157448in}{0.669838in}}{\pgfqpoint{2.152149in}{0.672033in}}{\pgfqpoint{2.146624in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.141098in}{0.672033in}}{\pgfqpoint{2.135799in}{0.669838in}}{\pgfqpoint{2.131892in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.127985in}{0.662025in}}{\pgfqpoint{2.125790in}{0.656725in}}{\pgfqpoint{2.125790in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.125790in}{0.645675in}}{\pgfqpoint{2.127985in}{0.640375in}}{\pgfqpoint{2.131892in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.135799in}{0.632562in}}{\pgfqpoint{2.141098in}{0.630367in}}{\pgfqpoint{2.146624in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248836in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.254361in}{0.630367in}}{\pgfqpoint{2.259661in}{0.632562in}}{\pgfqpoint{2.263568in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.267474in}{0.640375in}}{\pgfqpoint{2.269670in}{0.645675in}}{\pgfqpoint{2.269670in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.269670in}{0.656725in}}{\pgfqpoint{2.267474in}{0.662025in}}{\pgfqpoint{2.263568in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.259661in}{0.669838in}}{\pgfqpoint{2.254361in}{0.672033in}}{\pgfqpoint{2.248836in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.243311in}{0.672033in}}{\pgfqpoint{2.238012in}{0.669838in}}{\pgfqpoint{2.234105in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.230198in}{0.662025in}}{\pgfqpoint{2.228003in}{0.656725in}}{\pgfqpoint{2.228003in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.228003in}{0.645675in}}{\pgfqpoint{2.230198in}{0.640375in}}{\pgfqpoint{2.234105in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.238012in}{0.632562in}}{\pgfqpoint{2.243311in}{0.630367in}}{\pgfqpoint{2.248836in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345543in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.351068in}{0.630367in}}{\pgfqpoint{2.356367in}{0.632562in}}{\pgfqpoint{2.360274in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.364181in}{0.640375in}}{\pgfqpoint{2.366376in}{0.645675in}}{\pgfqpoint{2.366376in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.366376in}{0.656725in}}{\pgfqpoint{2.364181in}{0.662025in}}{\pgfqpoint{2.360274in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.356367in}{0.669838in}}{\pgfqpoint{2.351068in}{0.672033in}}{\pgfqpoint{2.345543in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.340018in}{0.672033in}}{\pgfqpoint{2.334718in}{0.669838in}}{\pgfqpoint{2.330811in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.326905in}{0.662025in}}{\pgfqpoint{2.324710in}{0.656725in}}{\pgfqpoint{2.324710in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.324710in}{0.645675in}}{\pgfqpoint{2.326905in}{0.640375in}}{\pgfqpoint{2.330811in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.334718in}{0.632562in}}{\pgfqpoint{2.340018in}{0.630367in}}{\pgfqpoint{2.345543in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308522in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.314047in}{0.630367in}}{\pgfqpoint{2.319346in}{0.632562in}}{\pgfqpoint{2.323253in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.327160in}{0.640375in}}{\pgfqpoint{2.329355in}{0.645675in}}{\pgfqpoint{2.329355in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.329355in}{0.656725in}}{\pgfqpoint{2.327160in}{0.662025in}}{\pgfqpoint{2.323253in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.319346in}{0.669838in}}{\pgfqpoint{2.314047in}{0.672033in}}{\pgfqpoint{2.308522in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.302996in}{0.672033in}}{\pgfqpoint{2.297697in}{0.669838in}}{\pgfqpoint{2.293790in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.289883in}{0.662025in}}{\pgfqpoint{2.287688in}{0.656725in}}{\pgfqpoint{2.287688in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.287688in}{0.645675in}}{\pgfqpoint{2.289883in}{0.640375in}}{\pgfqpoint{2.293790in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.297697in}{0.632562in}}{\pgfqpoint{2.302996in}{0.630367in}}{\pgfqpoint{2.308522in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191701in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.197226in}{0.630367in}}{\pgfqpoint{2.202526in}{0.632562in}}{\pgfqpoint{2.206432in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.210339in}{0.640375in}}{\pgfqpoint{2.212534in}{0.645675in}}{\pgfqpoint{2.212534in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.212534in}{0.656725in}}{\pgfqpoint{2.210339in}{0.662025in}}{\pgfqpoint{2.206432in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.202526in}{0.669838in}}{\pgfqpoint{2.197226in}{0.672033in}}{\pgfqpoint{2.191701in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.186176in}{0.672033in}}{\pgfqpoint{2.180876in}{0.669838in}}{\pgfqpoint{2.176970in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.173063in}{0.662025in}}{\pgfqpoint{2.170868in}{0.656725in}}{\pgfqpoint{2.170868in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.170868in}{0.645675in}}{\pgfqpoint{2.173063in}{0.640375in}}{\pgfqpoint{2.176970in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.180876in}{0.632562in}}{\pgfqpoint{2.186176in}{0.630367in}}{\pgfqpoint{2.191701in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196397in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.201922in}{0.630367in}}{\pgfqpoint{2.207222in}{0.632562in}}{\pgfqpoint{2.211129in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.215036in}{0.640375in}}{\pgfqpoint{2.217231in}{0.645675in}}{\pgfqpoint{2.217231in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.217231in}{0.656725in}}{\pgfqpoint{2.215036in}{0.662025in}}{\pgfqpoint{2.211129in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.207222in}{0.669838in}}{\pgfqpoint{2.201922in}{0.672033in}}{\pgfqpoint{2.196397in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.190872in}{0.672033in}}{\pgfqpoint{2.185573in}{0.669838in}}{\pgfqpoint{2.181666in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.177759in}{0.662025in}}{\pgfqpoint{2.175564in}{0.656725in}}{\pgfqpoint{2.175564in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.175564in}{0.645675in}}{\pgfqpoint{2.177759in}{0.640375in}}{\pgfqpoint{2.181666in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.185573in}{0.632562in}}{\pgfqpoint{2.190872in}{0.630367in}}{\pgfqpoint{2.196397in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204540in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.210065in}{0.630367in}}{\pgfqpoint{2.215364in}{0.632562in}}{\pgfqpoint{2.219271in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.223178in}{0.640375in}}{\pgfqpoint{2.225373in}{0.645675in}}{\pgfqpoint{2.225373in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.225373in}{0.656725in}}{\pgfqpoint{2.223178in}{0.662025in}}{\pgfqpoint{2.219271in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.215364in}{0.669838in}}{\pgfqpoint{2.210065in}{0.672033in}}{\pgfqpoint{2.204540in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.199015in}{0.672033in}}{\pgfqpoint{2.193715in}{0.669838in}}{\pgfqpoint{2.189808in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.185901in}{0.662025in}}{\pgfqpoint{2.183706in}{0.656725in}}{\pgfqpoint{2.183706in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.183706in}{0.645675in}}{\pgfqpoint{2.185901in}{0.640375in}}{\pgfqpoint{2.189808in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.193715in}{0.632562in}}{\pgfqpoint{2.199015in}{0.630367in}}{\pgfqpoint{2.204540in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291696in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.297221in}{0.630367in}}{\pgfqpoint{2.302521in}{0.632562in}}{\pgfqpoint{2.306427in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.310334in}{0.640375in}}{\pgfqpoint{2.312529in}{0.645675in}}{\pgfqpoint{2.312529in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.312529in}{0.656725in}}{\pgfqpoint{2.310334in}{0.662025in}}{\pgfqpoint{2.306427in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.302521in}{0.669838in}}{\pgfqpoint{2.297221in}{0.672033in}}{\pgfqpoint{2.291696in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.286171in}{0.672033in}}{\pgfqpoint{2.280872in}{0.669838in}}{\pgfqpoint{2.276965in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.273058in}{0.662025in}}{\pgfqpoint{2.270863in}{0.656725in}}{\pgfqpoint{2.270863in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.270863in}{0.645675in}}{\pgfqpoint{2.273058in}{0.640375in}}{\pgfqpoint{2.276965in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.280872in}{0.632562in}}{\pgfqpoint{2.286171in}{0.630367in}}{\pgfqpoint{2.291696in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284397in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.289922in}{0.630367in}}{\pgfqpoint{2.295222in}{0.632562in}}{\pgfqpoint{2.299129in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.303035in}{0.640375in}}{\pgfqpoint{2.305231in}{0.645675in}}{\pgfqpoint{2.305231in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.305231in}{0.656725in}}{\pgfqpoint{2.303035in}{0.662025in}}{\pgfqpoint{2.299129in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.295222in}{0.669838in}}{\pgfqpoint{2.289922in}{0.672033in}}{\pgfqpoint{2.284397in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.278872in}{0.672033in}}{\pgfqpoint{2.273573in}{0.669838in}}{\pgfqpoint{2.269666in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.265759in}{0.662025in}}{\pgfqpoint{2.263564in}{0.656725in}}{\pgfqpoint{2.263564in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.263564in}{0.645675in}}{\pgfqpoint{2.265759in}{0.640375in}}{\pgfqpoint{2.269666in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.273573in}{0.632562in}}{\pgfqpoint{2.278872in}{0.630367in}}{\pgfqpoint{2.284397in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234124in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.239649in}{0.630367in}}{\pgfqpoint{2.244948in}{0.632562in}}{\pgfqpoint{2.248855in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.252762in}{0.640375in}}{\pgfqpoint{2.254957in}{0.645675in}}{\pgfqpoint{2.254957in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.254957in}{0.656725in}}{\pgfqpoint{2.252762in}{0.662025in}}{\pgfqpoint{2.248855in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.244948in}{0.669838in}}{\pgfqpoint{2.239649in}{0.672033in}}{\pgfqpoint{2.234124in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.228599in}{0.672033in}}{\pgfqpoint{2.223299in}{0.669838in}}{\pgfqpoint{2.219392in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.215485in}{0.662025in}}{\pgfqpoint{2.213290in}{0.656725in}}{\pgfqpoint{2.213290in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.213290in}{0.645675in}}{\pgfqpoint{2.215485in}{0.640375in}}{\pgfqpoint{2.219392in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.223299in}{0.632562in}}{\pgfqpoint{2.228599in}{0.630367in}}{\pgfqpoint{2.234124in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268362in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.273887in}{0.630367in}}{\pgfqpoint{2.279186in}{0.632562in}}{\pgfqpoint{2.283093in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.287000in}{0.640375in}}{\pgfqpoint{2.289195in}{0.645675in}}{\pgfqpoint{2.289195in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.289195in}{0.656725in}}{\pgfqpoint{2.287000in}{0.662025in}}{\pgfqpoint{2.283093in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.279186in}{0.669838in}}{\pgfqpoint{2.273887in}{0.672033in}}{\pgfqpoint{2.268362in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.262837in}{0.672033in}}{\pgfqpoint{2.257537in}{0.669838in}}{\pgfqpoint{2.253630in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.249723in}{0.662025in}}{\pgfqpoint{2.247528in}{0.656725in}}{\pgfqpoint{2.247528in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.247528in}{0.645675in}}{\pgfqpoint{2.249723in}{0.640375in}}{\pgfqpoint{2.253630in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.257537in}{0.632562in}}{\pgfqpoint{2.262837in}{0.630367in}}{\pgfqpoint{2.268362in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197898in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.203423in}{0.630367in}}{\pgfqpoint{2.208722in}{0.632562in}}{\pgfqpoint{2.212629in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.216536in}{0.640375in}}{\pgfqpoint{2.218731in}{0.645675in}}{\pgfqpoint{2.218731in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.218731in}{0.656725in}}{\pgfqpoint{2.216536in}{0.662025in}}{\pgfqpoint{2.212629in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.208722in}{0.669838in}}{\pgfqpoint{2.203423in}{0.672033in}}{\pgfqpoint{2.197898in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.192373in}{0.672033in}}{\pgfqpoint{2.187073in}{0.669838in}}{\pgfqpoint{2.183166in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.179260in}{0.662025in}}{\pgfqpoint{2.177064in}{0.656725in}}{\pgfqpoint{2.177064in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.177064in}{0.645675in}}{\pgfqpoint{2.179260in}{0.640375in}}{\pgfqpoint{2.183166in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.187073in}{0.632562in}}{\pgfqpoint{2.192373in}{0.630367in}}{\pgfqpoint{2.197898in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444258in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.449783in}{0.630367in}}{\pgfqpoint{2.455082in}{0.632562in}}{\pgfqpoint{2.458989in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.462896in}{0.640375in}}{\pgfqpoint{2.465091in}{0.645675in}}{\pgfqpoint{2.465091in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.465091in}{0.656725in}}{\pgfqpoint{2.462896in}{0.662025in}}{\pgfqpoint{2.458989in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.455082in}{0.669838in}}{\pgfqpoint{2.449783in}{0.672033in}}{\pgfqpoint{2.444258in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.438732in}{0.672033in}}{\pgfqpoint{2.433433in}{0.669838in}}{\pgfqpoint{2.429526in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.425619in}{0.662025in}}{\pgfqpoint{2.423424in}{0.656725in}}{\pgfqpoint{2.423424in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.423424in}{0.645675in}}{\pgfqpoint{2.425619in}{0.640375in}}{\pgfqpoint{2.429526in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.433433in}{0.632562in}}{\pgfqpoint{2.438732in}{0.630367in}}{\pgfqpoint{2.444258in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309366in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.314891in}{0.630367in}}{\pgfqpoint{2.320190in}{0.632562in}}{\pgfqpoint{2.324097in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.328004in}{0.640375in}}{\pgfqpoint{2.330199in}{0.645675in}}{\pgfqpoint{2.330199in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.330199in}{0.656725in}}{\pgfqpoint{2.328004in}{0.662025in}}{\pgfqpoint{2.324097in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.320190in}{0.669838in}}{\pgfqpoint{2.314891in}{0.672033in}}{\pgfqpoint{2.309366in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.303841in}{0.672033in}}{\pgfqpoint{2.298541in}{0.669838in}}{\pgfqpoint{2.294634in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.290727in}{0.662025in}}{\pgfqpoint{2.288532in}{0.656725in}}{\pgfqpoint{2.288532in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.288532in}{0.645675in}}{\pgfqpoint{2.290727in}{0.640375in}}{\pgfqpoint{2.294634in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.298541in}{0.632562in}}{\pgfqpoint{2.303841in}{0.630367in}}{\pgfqpoint{2.309366in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293448in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.298973in}{0.630367in}}{\pgfqpoint{2.304272in}{0.632562in}}{\pgfqpoint{2.308179in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.312086in}{0.640375in}}{\pgfqpoint{2.314281in}{0.645675in}}{\pgfqpoint{2.314281in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.314281in}{0.656725in}}{\pgfqpoint{2.312086in}{0.662025in}}{\pgfqpoint{2.308179in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.304272in}{0.669838in}}{\pgfqpoint{2.298973in}{0.672033in}}{\pgfqpoint{2.293448in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.287922in}{0.672033in}}{\pgfqpoint{2.282623in}{0.669838in}}{\pgfqpoint{2.278716in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.274809in}{0.662025in}}{\pgfqpoint{2.272614in}{0.656725in}}{\pgfqpoint{2.272614in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.272614in}{0.645675in}}{\pgfqpoint{2.274809in}{0.640375in}}{\pgfqpoint{2.278716in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.282623in}{0.632562in}}{\pgfqpoint{2.287922in}{0.630367in}}{\pgfqpoint{2.293448in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363093in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.368618in}{0.630367in}}{\pgfqpoint{2.373918in}{0.632562in}}{\pgfqpoint{2.377824in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.381731in}{0.640375in}}{\pgfqpoint{2.383926in}{0.645675in}}{\pgfqpoint{2.383926in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.383926in}{0.656725in}}{\pgfqpoint{2.381731in}{0.662025in}}{\pgfqpoint{2.377824in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.373918in}{0.669838in}}{\pgfqpoint{2.368618in}{0.672033in}}{\pgfqpoint{2.363093in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.357568in}{0.672033in}}{\pgfqpoint{2.352268in}{0.669838in}}{\pgfqpoint{2.348362in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.344455in}{0.662025in}}{\pgfqpoint{2.342260in}{0.656725in}}{\pgfqpoint{2.342260in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.342260in}{0.645675in}}{\pgfqpoint{2.344455in}{0.640375in}}{\pgfqpoint{2.348362in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.352268in}{0.632562in}}{\pgfqpoint{2.357568in}{0.630367in}}{\pgfqpoint{2.363093in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307503in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.313028in}{0.630367in}}{\pgfqpoint{2.318328in}{0.632562in}}{\pgfqpoint{2.322234in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.326141in}{0.640375in}}{\pgfqpoint{2.328336in}{0.645675in}}{\pgfqpoint{2.328336in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.328336in}{0.656725in}}{\pgfqpoint{2.326141in}{0.662025in}}{\pgfqpoint{2.322234in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.318328in}{0.669838in}}{\pgfqpoint{2.313028in}{0.672033in}}{\pgfqpoint{2.307503in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.301978in}{0.672033in}}{\pgfqpoint{2.296678in}{0.669838in}}{\pgfqpoint{2.292772in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.288865in}{0.662025in}}{\pgfqpoint{2.286670in}{0.656725in}}{\pgfqpoint{2.286670in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.286670in}{0.645675in}}{\pgfqpoint{2.288865in}{0.640375in}}{\pgfqpoint{2.292772in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.296678in}{0.632562in}}{\pgfqpoint{2.301978in}{0.630367in}}{\pgfqpoint{2.307503in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305324in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.310849in}{0.630367in}}{\pgfqpoint{2.316149in}{0.632562in}}{\pgfqpoint{2.320055in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.323962in}{0.640375in}}{\pgfqpoint{2.326157in}{0.645675in}}{\pgfqpoint{2.326157in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.326157in}{0.656725in}}{\pgfqpoint{2.323962in}{0.662025in}}{\pgfqpoint{2.320055in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.316149in}{0.669838in}}{\pgfqpoint{2.310849in}{0.672033in}}{\pgfqpoint{2.305324in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.299799in}{0.672033in}}{\pgfqpoint{2.294500in}{0.669838in}}{\pgfqpoint{2.290593in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.286686in}{0.662025in}}{\pgfqpoint{2.284491in}{0.656725in}}{\pgfqpoint{2.284491in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.284491in}{0.645675in}}{\pgfqpoint{2.286686in}{0.640375in}}{\pgfqpoint{2.290593in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.294500in}{0.632562in}}{\pgfqpoint{2.299799in}{0.630367in}}{\pgfqpoint{2.305324in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202197in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.207722in}{0.630367in}}{\pgfqpoint{2.213021in}{0.632562in}}{\pgfqpoint{2.216928in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.220835in}{0.640375in}}{\pgfqpoint{2.223030in}{0.645675in}}{\pgfqpoint{2.223030in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.223030in}{0.656725in}}{\pgfqpoint{2.220835in}{0.662025in}}{\pgfqpoint{2.216928in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.213021in}{0.669838in}}{\pgfqpoint{2.207722in}{0.672033in}}{\pgfqpoint{2.202197in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.196672in}{0.672033in}}{\pgfqpoint{2.191372in}{0.669838in}}{\pgfqpoint{2.187465in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.183558in}{0.662025in}}{\pgfqpoint{2.181363in}{0.656725in}}{\pgfqpoint{2.181363in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.181363in}{0.645675in}}{\pgfqpoint{2.183558in}{0.640375in}}{\pgfqpoint{2.187465in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.191372in}{0.632562in}}{\pgfqpoint{2.196672in}{0.630367in}}{\pgfqpoint{2.202197in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324148in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.329673in}{0.630367in}}{\pgfqpoint{2.334972in}{0.632562in}}{\pgfqpoint{2.338879in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.342786in}{0.640375in}}{\pgfqpoint{2.344981in}{0.645675in}}{\pgfqpoint{2.344981in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.344981in}{0.656725in}}{\pgfqpoint{2.342786in}{0.662025in}}{\pgfqpoint{2.338879in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.334972in}{0.669838in}}{\pgfqpoint{2.329673in}{0.672033in}}{\pgfqpoint{2.324148in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.318623in}{0.672033in}}{\pgfqpoint{2.313323in}{0.669838in}}{\pgfqpoint{2.309416in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.305510in}{0.662025in}}{\pgfqpoint{2.303314in}{0.656725in}}{\pgfqpoint{2.303314in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.303314in}{0.645675in}}{\pgfqpoint{2.305510in}{0.640375in}}{\pgfqpoint{2.309416in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.313323in}{0.632562in}}{\pgfqpoint{2.318623in}{0.630367in}}{\pgfqpoint{2.324148in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209422in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.214947in}{0.630367in}}{\pgfqpoint{2.220247in}{0.632562in}}{\pgfqpoint{2.224153in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.228060in}{0.640375in}}{\pgfqpoint{2.230255in}{0.645675in}}{\pgfqpoint{2.230255in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.230255in}{0.656725in}}{\pgfqpoint{2.228060in}{0.662025in}}{\pgfqpoint{2.224153in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.220247in}{0.669838in}}{\pgfqpoint{2.214947in}{0.672033in}}{\pgfqpoint{2.209422in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.203897in}{0.672033in}}{\pgfqpoint{2.198597in}{0.669838in}}{\pgfqpoint{2.194691in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.190784in}{0.662025in}}{\pgfqpoint{2.188589in}{0.656725in}}{\pgfqpoint{2.188589in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.188589in}{0.645675in}}{\pgfqpoint{2.190784in}{0.640375in}}{\pgfqpoint{2.194691in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.198597in}{0.632562in}}{\pgfqpoint{2.203897in}{0.630367in}}{\pgfqpoint{2.209422in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118906in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.124431in}{0.630367in}}{\pgfqpoint{2.129730in}{0.632562in}}{\pgfqpoint{2.133637in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.137544in}{0.640375in}}{\pgfqpoint{2.139739in}{0.645675in}}{\pgfqpoint{2.139739in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.139739in}{0.656725in}}{\pgfqpoint{2.137544in}{0.662025in}}{\pgfqpoint{2.133637in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.129730in}{0.669838in}}{\pgfqpoint{2.124431in}{0.672033in}}{\pgfqpoint{2.118906in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.113381in}{0.672033in}}{\pgfqpoint{2.108081in}{0.669838in}}{\pgfqpoint{2.104174in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.100268in}{0.662025in}}{\pgfqpoint{2.098073in}{0.656725in}}{\pgfqpoint{2.098073in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.098073in}{0.645675in}}{\pgfqpoint{2.100268in}{0.640375in}}{\pgfqpoint{2.104174in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.108081in}{0.632562in}}{\pgfqpoint{2.113381in}{0.630367in}}{\pgfqpoint{2.118906in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132997in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.138522in}{0.630367in}}{\pgfqpoint{2.143822in}{0.632562in}}{\pgfqpoint{2.147728in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.151635in}{0.640375in}}{\pgfqpoint{2.153830in}{0.645675in}}{\pgfqpoint{2.153830in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.153830in}{0.656725in}}{\pgfqpoint{2.151635in}{0.662025in}}{\pgfqpoint{2.147728in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.143822in}{0.669838in}}{\pgfqpoint{2.138522in}{0.672033in}}{\pgfqpoint{2.132997in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.127472in}{0.672033in}}{\pgfqpoint{2.122172in}{0.669838in}}{\pgfqpoint{2.118266in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.114359in}{0.662025in}}{\pgfqpoint{2.112164in}{0.656725in}}{\pgfqpoint{2.112164in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.112164in}{0.645675in}}{\pgfqpoint{2.114359in}{0.640375in}}{\pgfqpoint{2.118266in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.122172in}{0.632562in}}{\pgfqpoint{2.127472in}{0.630367in}}{\pgfqpoint{2.132997in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290807in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.296332in}{0.630367in}}{\pgfqpoint{2.301631in}{0.632562in}}{\pgfqpoint{2.305538in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.309445in}{0.640375in}}{\pgfqpoint{2.311640in}{0.645675in}}{\pgfqpoint{2.311640in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.311640in}{0.656725in}}{\pgfqpoint{2.309445in}{0.662025in}}{\pgfqpoint{2.305538in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.301631in}{0.669838in}}{\pgfqpoint{2.296332in}{0.672033in}}{\pgfqpoint{2.290807in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.285282in}{0.672033in}}{\pgfqpoint{2.279982in}{0.669838in}}{\pgfqpoint{2.276075in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.272169in}{0.662025in}}{\pgfqpoint{2.269973in}{0.656725in}}{\pgfqpoint{2.269973in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.269973in}{0.645675in}}{\pgfqpoint{2.272169in}{0.640375in}}{\pgfqpoint{2.276075in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.279982in}{0.632562in}}{\pgfqpoint{2.285282in}{0.630367in}}{\pgfqpoint{2.290807in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235991in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.241516in}{0.630367in}}{\pgfqpoint{2.246815in}{0.632562in}}{\pgfqpoint{2.250722in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.254629in}{0.640375in}}{\pgfqpoint{2.256824in}{0.645675in}}{\pgfqpoint{2.256824in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.256824in}{0.656725in}}{\pgfqpoint{2.254629in}{0.662025in}}{\pgfqpoint{2.250722in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.246815in}{0.669838in}}{\pgfqpoint{2.241516in}{0.672033in}}{\pgfqpoint{2.235991in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.230466in}{0.672033in}}{\pgfqpoint{2.225166in}{0.669838in}}{\pgfqpoint{2.221259in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.217353in}{0.662025in}}{\pgfqpoint{2.215157in}{0.656725in}}{\pgfqpoint{2.215157in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.215157in}{0.645675in}}{\pgfqpoint{2.217353in}{0.640375in}}{\pgfqpoint{2.221259in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.225166in}{0.632562in}}{\pgfqpoint{2.230466in}{0.630367in}}{\pgfqpoint{2.235991in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107618in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.113143in}{0.630367in}}{\pgfqpoint{2.118443in}{0.632562in}}{\pgfqpoint{2.122350in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.126256in}{0.640375in}}{\pgfqpoint{2.128451in}{0.645675in}}{\pgfqpoint{2.128451in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.128451in}{0.656725in}}{\pgfqpoint{2.126256in}{0.662025in}}{\pgfqpoint{2.122350in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.118443in}{0.669838in}}{\pgfqpoint{2.113143in}{0.672033in}}{\pgfqpoint{2.107618in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.102093in}{0.672033in}}{\pgfqpoint{2.096794in}{0.669838in}}{\pgfqpoint{2.092887in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.088980in}{0.662025in}}{\pgfqpoint{2.086785in}{0.656725in}}{\pgfqpoint{2.086785in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.086785in}{0.645675in}}{\pgfqpoint{2.088980in}{0.640375in}}{\pgfqpoint{2.092887in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.096794in}{0.632562in}}{\pgfqpoint{2.102093in}{0.630367in}}{\pgfqpoint{2.107618in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327414in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.332939in}{0.630367in}}{\pgfqpoint{2.338239in}{0.632562in}}{\pgfqpoint{2.342146in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.346052in}{0.640375in}}{\pgfqpoint{2.348248in}{0.645675in}}{\pgfqpoint{2.348248in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.348248in}{0.656725in}}{\pgfqpoint{2.346052in}{0.662025in}}{\pgfqpoint{2.342146in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.338239in}{0.669838in}}{\pgfqpoint{2.332939in}{0.672033in}}{\pgfqpoint{2.327414in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.321889in}{0.672033in}}{\pgfqpoint{2.316590in}{0.669838in}}{\pgfqpoint{2.312683in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.308776in}{0.662025in}}{\pgfqpoint{2.306581in}{0.656725in}}{\pgfqpoint{2.306581in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.306581in}{0.645675in}}{\pgfqpoint{2.308776in}{0.640375in}}{\pgfqpoint{2.312683in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.316590in}{0.632562in}}{\pgfqpoint{2.321889in}{0.630367in}}{\pgfqpoint{2.327414in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259099in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.264624in}{0.630367in}}{\pgfqpoint{2.269924in}{0.632562in}}{\pgfqpoint{2.273830in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.277737in}{0.640375in}}{\pgfqpoint{2.279932in}{0.645675in}}{\pgfqpoint{2.279932in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.279932in}{0.656725in}}{\pgfqpoint{2.277737in}{0.662025in}}{\pgfqpoint{2.273830in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.269924in}{0.669838in}}{\pgfqpoint{2.264624in}{0.672033in}}{\pgfqpoint{2.259099in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.253574in}{0.672033in}}{\pgfqpoint{2.248274in}{0.669838in}}{\pgfqpoint{2.244368in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.240461in}{0.662025in}}{\pgfqpoint{2.238266in}{0.656725in}}{\pgfqpoint{2.238266in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.238266in}{0.645675in}}{\pgfqpoint{2.240461in}{0.640375in}}{\pgfqpoint{2.244368in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.248274in}{0.632562in}}{\pgfqpoint{2.253574in}{0.630367in}}{\pgfqpoint{2.259099in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072359in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.077884in}{0.630367in}}{\pgfqpoint{2.083184in}{0.632562in}}{\pgfqpoint{2.087090in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.090997in}{0.640375in}}{\pgfqpoint{2.093192in}{0.645675in}}{\pgfqpoint{2.093192in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.093192in}{0.656725in}}{\pgfqpoint{2.090997in}{0.662025in}}{\pgfqpoint{2.087090in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.083184in}{0.669838in}}{\pgfqpoint{2.077884in}{0.672033in}}{\pgfqpoint{2.072359in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.066834in}{0.672033in}}{\pgfqpoint{2.061535in}{0.669838in}}{\pgfqpoint{2.057628in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.053721in}{0.662025in}}{\pgfqpoint{2.051526in}{0.656725in}}{\pgfqpoint{2.051526in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.051526in}{0.645675in}}{\pgfqpoint{2.053721in}{0.640375in}}{\pgfqpoint{2.057628in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.061535in}{0.632562in}}{\pgfqpoint{2.066834in}{0.630367in}}{\pgfqpoint{2.072359in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241896in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.247421in}{0.630367in}}{\pgfqpoint{2.252720in}{0.632562in}}{\pgfqpoint{2.256627in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.260534in}{0.640375in}}{\pgfqpoint{2.262729in}{0.645675in}}{\pgfqpoint{2.262729in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.262729in}{0.656725in}}{\pgfqpoint{2.260534in}{0.662025in}}{\pgfqpoint{2.256627in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.252720in}{0.669838in}}{\pgfqpoint{2.247421in}{0.672033in}}{\pgfqpoint{2.241896in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.236371in}{0.672033in}}{\pgfqpoint{2.231071in}{0.669838in}}{\pgfqpoint{2.227164in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.223258in}{0.662025in}}{\pgfqpoint{2.221062in}{0.656725in}}{\pgfqpoint{2.221062in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.221062in}{0.645675in}}{\pgfqpoint{2.223258in}{0.640375in}}{\pgfqpoint{2.227164in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.231071in}{0.632562in}}{\pgfqpoint{2.236371in}{0.630367in}}{\pgfqpoint{2.241896in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272951in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.278476in}{0.630367in}}{\pgfqpoint{2.283776in}{0.632562in}}{\pgfqpoint{2.287683in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.291589in}{0.640375in}}{\pgfqpoint{2.293784in}{0.645675in}}{\pgfqpoint{2.293784in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.293784in}{0.656725in}}{\pgfqpoint{2.291589in}{0.662025in}}{\pgfqpoint{2.287683in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.283776in}{0.669838in}}{\pgfqpoint{2.278476in}{0.672033in}}{\pgfqpoint{2.272951in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.267426in}{0.672033in}}{\pgfqpoint{2.262127in}{0.669838in}}{\pgfqpoint{2.258220in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.254313in}{0.662025in}}{\pgfqpoint{2.252118in}{0.656725in}}{\pgfqpoint{2.252118in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.252118in}{0.645675in}}{\pgfqpoint{2.254313in}{0.640375in}}{\pgfqpoint{2.258220in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.262127in}{0.632562in}}{\pgfqpoint{2.267426in}{0.630367in}}{\pgfqpoint{2.272951in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091046in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.096571in}{0.630367in}}{\pgfqpoint{2.101870in}{0.632562in}}{\pgfqpoint{2.105777in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.109684in}{0.640375in}}{\pgfqpoint{2.111879in}{0.645675in}}{\pgfqpoint{2.111879in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.111879in}{0.656725in}}{\pgfqpoint{2.109684in}{0.662025in}}{\pgfqpoint{2.105777in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.101870in}{0.669838in}}{\pgfqpoint{2.096571in}{0.672033in}}{\pgfqpoint{2.091046in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.085520in}{0.672033in}}{\pgfqpoint{2.080221in}{0.669838in}}{\pgfqpoint{2.076314in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.072407in}{0.662025in}}{\pgfqpoint{2.070212in}{0.656725in}}{\pgfqpoint{2.070212in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.070212in}{0.645675in}}{\pgfqpoint{2.072407in}{0.640375in}}{\pgfqpoint{2.076314in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.080221in}{0.632562in}}{\pgfqpoint{2.085520in}{0.630367in}}{\pgfqpoint{2.091046in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224848in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.230373in}{0.630367in}}{\pgfqpoint{2.235673in}{0.632562in}}{\pgfqpoint{2.239580in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.243487in}{0.640375in}}{\pgfqpoint{2.245682in}{0.645675in}}{\pgfqpoint{2.245682in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.245682in}{0.656725in}}{\pgfqpoint{2.243487in}{0.662025in}}{\pgfqpoint{2.239580in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.235673in}{0.669838in}}{\pgfqpoint{2.230373in}{0.672033in}}{\pgfqpoint{2.224848in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.219323in}{0.672033in}}{\pgfqpoint{2.214024in}{0.669838in}}{\pgfqpoint{2.210117in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.206210in}{0.662025in}}{\pgfqpoint{2.204015in}{0.656725in}}{\pgfqpoint{2.204015in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.204015in}{0.645675in}}{\pgfqpoint{2.206210in}{0.640375in}}{\pgfqpoint{2.210117in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.214024in}{0.632562in}}{\pgfqpoint{2.219323in}{0.630367in}}{\pgfqpoint{2.224848in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376847in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.382372in}{0.630367in}}{\pgfqpoint{2.387672in}{0.632562in}}{\pgfqpoint{2.391579in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.395485in}{0.640375in}}{\pgfqpoint{2.397681in}{0.645675in}}{\pgfqpoint{2.397681in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.397681in}{0.656725in}}{\pgfqpoint{2.395485in}{0.662025in}}{\pgfqpoint{2.391579in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.387672in}{0.669838in}}{\pgfqpoint{2.382372in}{0.672033in}}{\pgfqpoint{2.376847in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.371322in}{0.672033in}}{\pgfqpoint{2.366023in}{0.669838in}}{\pgfqpoint{2.362116in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.358209in}{0.662025in}}{\pgfqpoint{2.356014in}{0.656725in}}{\pgfqpoint{2.356014in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.356014in}{0.645675in}}{\pgfqpoint{2.358209in}{0.640375in}}{\pgfqpoint{2.362116in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.366023in}{0.632562in}}{\pgfqpoint{2.371322in}{0.630367in}}{\pgfqpoint{2.376847in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379981in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.385506in}{0.630367in}}{\pgfqpoint{2.390806in}{0.632562in}}{\pgfqpoint{2.394712in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.398619in}{0.640375in}}{\pgfqpoint{2.400814in}{0.645675in}}{\pgfqpoint{2.400814in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.400814in}{0.656725in}}{\pgfqpoint{2.398619in}{0.662025in}}{\pgfqpoint{2.394712in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.390806in}{0.669838in}}{\pgfqpoint{2.385506in}{0.672033in}}{\pgfqpoint{2.379981in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.374456in}{0.672033in}}{\pgfqpoint{2.369157in}{0.669838in}}{\pgfqpoint{2.365250in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.361343in}{0.662025in}}{\pgfqpoint{2.359148in}{0.656725in}}{\pgfqpoint{2.359148in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.359148in}{0.645675in}}{\pgfqpoint{2.361343in}{0.640375in}}{\pgfqpoint{2.365250in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.369157in}{0.632562in}}{\pgfqpoint{2.374456in}{0.630367in}}{\pgfqpoint{2.379981in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351625in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.357150in}{0.630367in}}{\pgfqpoint{2.362450in}{0.632562in}}{\pgfqpoint{2.366356in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.370263in}{0.640375in}}{\pgfqpoint{2.372458in}{0.645675in}}{\pgfqpoint{2.372458in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.372458in}{0.656725in}}{\pgfqpoint{2.370263in}{0.662025in}}{\pgfqpoint{2.366356in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.362450in}{0.669838in}}{\pgfqpoint{2.357150in}{0.672033in}}{\pgfqpoint{2.351625in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.346100in}{0.672033in}}{\pgfqpoint{2.340800in}{0.669838in}}{\pgfqpoint{2.336894in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.332987in}{0.662025in}}{\pgfqpoint{2.330792in}{0.656725in}}{\pgfqpoint{2.330792in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.330792in}{0.645675in}}{\pgfqpoint{2.332987in}{0.640375in}}{\pgfqpoint{2.336894in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.340800in}{0.632562in}}{\pgfqpoint{2.346100in}{0.630367in}}{\pgfqpoint{2.351625in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327975in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.333500in}{0.630367in}}{\pgfqpoint{2.338800in}{0.632562in}}{\pgfqpoint{2.342707in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.346613in}{0.640375in}}{\pgfqpoint{2.348809in}{0.645675in}}{\pgfqpoint{2.348809in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.348809in}{0.656725in}}{\pgfqpoint{2.346613in}{0.662025in}}{\pgfqpoint{2.342707in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.338800in}{0.669838in}}{\pgfqpoint{2.333500in}{0.672033in}}{\pgfqpoint{2.327975in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.322450in}{0.672033in}}{\pgfqpoint{2.317151in}{0.669838in}}{\pgfqpoint{2.313244in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.309337in}{0.662025in}}{\pgfqpoint{2.307142in}{0.656725in}}{\pgfqpoint{2.307142in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.307142in}{0.645675in}}{\pgfqpoint{2.309337in}{0.640375in}}{\pgfqpoint{2.313244in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.317151in}{0.632562in}}{\pgfqpoint{2.322450in}{0.630367in}}{\pgfqpoint{2.327975in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276743in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.282268in}{0.630367in}}{\pgfqpoint{2.287568in}{0.632562in}}{\pgfqpoint{2.291474in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.295381in}{0.640375in}}{\pgfqpoint{2.297576in}{0.645675in}}{\pgfqpoint{2.297576in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.297576in}{0.656725in}}{\pgfqpoint{2.295381in}{0.662025in}}{\pgfqpoint{2.291474in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.287568in}{0.669838in}}{\pgfqpoint{2.282268in}{0.672033in}}{\pgfqpoint{2.276743in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.271218in}{0.672033in}}{\pgfqpoint{2.265919in}{0.669838in}}{\pgfqpoint{2.262012in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.258105in}{0.662025in}}{\pgfqpoint{2.255910in}{0.656725in}}{\pgfqpoint{2.255910in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.255910in}{0.645675in}}{\pgfqpoint{2.258105in}{0.640375in}}{\pgfqpoint{2.262012in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.265919in}{0.632562in}}{\pgfqpoint{2.271218in}{0.630367in}}{\pgfqpoint{2.276743in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252544in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.258069in}{0.630367in}}{\pgfqpoint{2.263368in}{0.632562in}}{\pgfqpoint{2.267275in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.271182in}{0.640375in}}{\pgfqpoint{2.273377in}{0.645675in}}{\pgfqpoint{2.273377in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.273377in}{0.656725in}}{\pgfqpoint{2.271182in}{0.662025in}}{\pgfqpoint{2.267275in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.263368in}{0.669838in}}{\pgfqpoint{2.258069in}{0.672033in}}{\pgfqpoint{2.252544in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.247019in}{0.672033in}}{\pgfqpoint{2.241719in}{0.669838in}}{\pgfqpoint{2.237812in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.233906in}{0.662025in}}{\pgfqpoint{2.231711in}{0.656725in}}{\pgfqpoint{2.231711in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.231711in}{0.645675in}}{\pgfqpoint{2.233906in}{0.640375in}}{\pgfqpoint{2.237812in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.241719in}{0.632562in}}{\pgfqpoint{2.247019in}{0.630367in}}{\pgfqpoint{2.252544in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152119in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.157644in}{0.630367in}}{\pgfqpoint{2.162944in}{0.632562in}}{\pgfqpoint{2.166851in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.170758in}{0.640375in}}{\pgfqpoint{2.172953in}{0.645675in}}{\pgfqpoint{2.172953in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.172953in}{0.656725in}}{\pgfqpoint{2.170758in}{0.662025in}}{\pgfqpoint{2.166851in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.162944in}{0.669838in}}{\pgfqpoint{2.157644in}{0.672033in}}{\pgfqpoint{2.152119in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.146594in}{0.672033in}}{\pgfqpoint{2.141295in}{0.669838in}}{\pgfqpoint{2.137388in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.133481in}{0.662025in}}{\pgfqpoint{2.131286in}{0.656725in}}{\pgfqpoint{2.131286in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.131286in}{0.645675in}}{\pgfqpoint{2.133481in}{0.640375in}}{\pgfqpoint{2.137388in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.141295in}{0.632562in}}{\pgfqpoint{2.146594in}{0.630367in}}{\pgfqpoint{2.152119in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{0.630367in}}{\pgfqpoint{1.968158in}{0.632562in}}{\pgfqpoint{1.972065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{0.640375in}}{\pgfqpoint{1.978167in}{0.645675in}}{\pgfqpoint{1.978167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{0.656725in}}{\pgfqpoint{1.975972in}{0.662025in}}{\pgfqpoint{1.972065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{0.669838in}}{\pgfqpoint{1.962858in}{0.672033in}}{\pgfqpoint{1.957333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{0.672033in}}{\pgfqpoint{1.946509in}{0.669838in}}{\pgfqpoint{1.942602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{0.662025in}}{\pgfqpoint{1.936500in}{0.656725in}}{\pgfqpoint{1.936500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{0.645675in}}{\pgfqpoint{1.938695in}{0.640375in}}{\pgfqpoint{1.942602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{0.632562in}}{\pgfqpoint{1.951808in}{0.630367in}}{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146479in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.152004in}{0.630367in}}{\pgfqpoint{2.157304in}{0.632562in}}{\pgfqpoint{2.161210in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.165117in}{0.640375in}}{\pgfqpoint{2.167312in}{0.645675in}}{\pgfqpoint{2.167312in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.167312in}{0.656725in}}{\pgfqpoint{2.165117in}{0.662025in}}{\pgfqpoint{2.161210in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.157304in}{0.669838in}}{\pgfqpoint{2.152004in}{0.672033in}}{\pgfqpoint{2.146479in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.140954in}{0.672033in}}{\pgfqpoint{2.135654in}{0.669838in}}{\pgfqpoint{2.131748in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.127841in}{0.662025in}}{\pgfqpoint{2.125646in}{0.656725in}}{\pgfqpoint{2.125646in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.125646in}{0.645675in}}{\pgfqpoint{2.127841in}{0.640375in}}{\pgfqpoint{2.131748in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.135654in}{0.632562in}}{\pgfqpoint{2.140954in}{0.630367in}}{\pgfqpoint{2.146479in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107963in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.113488in}{0.630367in}}{\pgfqpoint{2.118788in}{0.632562in}}{\pgfqpoint{2.122695in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.126601in}{0.640375in}}{\pgfqpoint{2.128797in}{0.645675in}}{\pgfqpoint{2.128797in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.128797in}{0.656725in}}{\pgfqpoint{2.126601in}{0.662025in}}{\pgfqpoint{2.122695in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.118788in}{0.669838in}}{\pgfqpoint{2.113488in}{0.672033in}}{\pgfqpoint{2.107963in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.102438in}{0.672033in}}{\pgfqpoint{2.097139in}{0.669838in}}{\pgfqpoint{2.093232in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.089325in}{0.662025in}}{\pgfqpoint{2.087130in}{0.656725in}}{\pgfqpoint{2.087130in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.087130in}{0.645675in}}{\pgfqpoint{2.089325in}{0.640375in}}{\pgfqpoint{2.093232in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.097139in}{0.632562in}}{\pgfqpoint{2.102438in}{0.630367in}}{\pgfqpoint{2.107963in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198138in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.203663in}{0.630367in}}{\pgfqpoint{2.208962in}{0.632562in}}{\pgfqpoint{2.212869in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.216776in}{0.640375in}}{\pgfqpoint{2.218971in}{0.645675in}}{\pgfqpoint{2.218971in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.218971in}{0.656725in}}{\pgfqpoint{2.216776in}{0.662025in}}{\pgfqpoint{2.212869in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.208962in}{0.669838in}}{\pgfqpoint{2.203663in}{0.672033in}}{\pgfqpoint{2.198138in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.192613in}{0.672033in}}{\pgfqpoint{2.187313in}{0.669838in}}{\pgfqpoint{2.183406in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.179499in}{0.662025in}}{\pgfqpoint{2.177304in}{0.656725in}}{\pgfqpoint{2.177304in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.177304in}{0.645675in}}{\pgfqpoint{2.179499in}{0.640375in}}{\pgfqpoint{2.183406in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.187313in}{0.632562in}}{\pgfqpoint{2.192613in}{0.630367in}}{\pgfqpoint{2.198138in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193288in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.198813in}{0.630367in}}{\pgfqpoint{2.204113in}{0.632562in}}{\pgfqpoint{2.208020in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.211926in}{0.640375in}}{\pgfqpoint{2.214122in}{0.645675in}}{\pgfqpoint{2.214122in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.214122in}{0.656725in}}{\pgfqpoint{2.211926in}{0.662025in}}{\pgfqpoint{2.208020in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.204113in}{0.669838in}}{\pgfqpoint{2.198813in}{0.672033in}}{\pgfqpoint{2.193288in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.187763in}{0.672033in}}{\pgfqpoint{2.182464in}{0.669838in}}{\pgfqpoint{2.178557in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.174650in}{0.662025in}}{\pgfqpoint{2.172455in}{0.656725in}}{\pgfqpoint{2.172455in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.172455in}{0.645675in}}{\pgfqpoint{2.174650in}{0.640375in}}{\pgfqpoint{2.178557in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.182464in}{0.632562in}}{\pgfqpoint{2.187763in}{0.630367in}}{\pgfqpoint{2.193288in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127642in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.133167in}{0.630367in}}{\pgfqpoint{2.138466in}{0.632562in}}{\pgfqpoint{2.142373in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.146280in}{0.640375in}}{\pgfqpoint{2.148475in}{0.645675in}}{\pgfqpoint{2.148475in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.148475in}{0.656725in}}{\pgfqpoint{2.146280in}{0.662025in}}{\pgfqpoint{2.142373in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.138466in}{0.669838in}}{\pgfqpoint{2.133167in}{0.672033in}}{\pgfqpoint{2.127642in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.122116in}{0.672033in}}{\pgfqpoint{2.116817in}{0.669838in}}{\pgfqpoint{2.112910in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.109003in}{0.662025in}}{\pgfqpoint{2.106808in}{0.656725in}}{\pgfqpoint{2.106808in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.106808in}{0.645675in}}{\pgfqpoint{2.109003in}{0.640375in}}{\pgfqpoint{2.112910in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.116817in}{0.632562in}}{\pgfqpoint{2.122116in}{0.630367in}}{\pgfqpoint{2.127642in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288156in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.293682in}{0.630367in}}{\pgfqpoint{2.298981in}{0.632562in}}{\pgfqpoint{2.302888in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.306795in}{0.640375in}}{\pgfqpoint{2.308990in}{0.645675in}}{\pgfqpoint{2.308990in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.308990in}{0.656725in}}{\pgfqpoint{2.306795in}{0.662025in}}{\pgfqpoint{2.302888in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.298981in}{0.669838in}}{\pgfqpoint{2.293682in}{0.672033in}}{\pgfqpoint{2.288156in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.282631in}{0.672033in}}{\pgfqpoint{2.277332in}{0.669838in}}{\pgfqpoint{2.273425in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.269518in}{0.662025in}}{\pgfqpoint{2.267323in}{0.656725in}}{\pgfqpoint{2.267323in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.267323in}{0.645675in}}{\pgfqpoint{2.269518in}{0.640375in}}{\pgfqpoint{2.273425in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.277332in}{0.632562in}}{\pgfqpoint{2.282631in}{0.630367in}}{\pgfqpoint{2.288156in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132251in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.137776in}{0.630367in}}{\pgfqpoint{2.143076in}{0.632562in}}{\pgfqpoint{2.146982in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.150889in}{0.640375in}}{\pgfqpoint{2.153084in}{0.645675in}}{\pgfqpoint{2.153084in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.153084in}{0.656725in}}{\pgfqpoint{2.150889in}{0.662025in}}{\pgfqpoint{2.146982in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.143076in}{0.669838in}}{\pgfqpoint{2.137776in}{0.672033in}}{\pgfqpoint{2.132251in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.126726in}{0.672033in}}{\pgfqpoint{2.121426in}{0.669838in}}{\pgfqpoint{2.117520in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.113613in}{0.662025in}}{\pgfqpoint{2.111418in}{0.656725in}}{\pgfqpoint{2.111418in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.111418in}{0.645675in}}{\pgfqpoint{2.113613in}{0.640375in}}{\pgfqpoint{2.117520in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.121426in}{0.632562in}}{\pgfqpoint{2.126726in}{0.630367in}}{\pgfqpoint{2.132251in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210999in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.216524in}{0.630367in}}{\pgfqpoint{2.221823in}{0.632562in}}{\pgfqpoint{2.225730in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.229637in}{0.640375in}}{\pgfqpoint{2.231832in}{0.645675in}}{\pgfqpoint{2.231832in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.231832in}{0.656725in}}{\pgfqpoint{2.229637in}{0.662025in}}{\pgfqpoint{2.225730in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.221823in}{0.669838in}}{\pgfqpoint{2.216524in}{0.672033in}}{\pgfqpoint{2.210999in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.205474in}{0.672033in}}{\pgfqpoint{2.200174in}{0.669838in}}{\pgfqpoint{2.196267in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.192361in}{0.662025in}}{\pgfqpoint{2.190165in}{0.656725in}}{\pgfqpoint{2.190165in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.190165in}{0.645675in}}{\pgfqpoint{2.192361in}{0.640375in}}{\pgfqpoint{2.196267in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.200174in}{0.632562in}}{\pgfqpoint{2.205474in}{0.630367in}}{\pgfqpoint{2.210999in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292054in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.297579in}{0.630367in}}{\pgfqpoint{2.302878in}{0.632562in}}{\pgfqpoint{2.306785in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.310692in}{0.640375in}}{\pgfqpoint{2.312887in}{0.645675in}}{\pgfqpoint{2.312887in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.312887in}{0.656725in}}{\pgfqpoint{2.310692in}{0.662025in}}{\pgfqpoint{2.306785in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.302878in}{0.669838in}}{\pgfqpoint{2.297579in}{0.672033in}}{\pgfqpoint{2.292054in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.286529in}{0.672033in}}{\pgfqpoint{2.281229in}{0.669838in}}{\pgfqpoint{2.277322in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.273416in}{0.662025in}}{\pgfqpoint{2.271221in}{0.656725in}}{\pgfqpoint{2.271221in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.271221in}{0.645675in}}{\pgfqpoint{2.273416in}{0.640375in}}{\pgfqpoint{2.277322in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.281229in}{0.632562in}}{\pgfqpoint{2.286529in}{0.630367in}}{\pgfqpoint{2.292054in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169097in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.174622in}{0.630367in}}{\pgfqpoint{2.179922in}{0.632562in}}{\pgfqpoint{2.183828in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.187735in}{0.640375in}}{\pgfqpoint{2.189930in}{0.645675in}}{\pgfqpoint{2.189930in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.189930in}{0.656725in}}{\pgfqpoint{2.187735in}{0.662025in}}{\pgfqpoint{2.183828in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.179922in}{0.669838in}}{\pgfqpoint{2.174622in}{0.672033in}}{\pgfqpoint{2.169097in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.163572in}{0.672033in}}{\pgfqpoint{2.158272in}{0.669838in}}{\pgfqpoint{2.154366in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.150459in}{0.662025in}}{\pgfqpoint{2.148264in}{0.656725in}}{\pgfqpoint{2.148264in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.148264in}{0.645675in}}{\pgfqpoint{2.150459in}{0.640375in}}{\pgfqpoint{2.154366in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.158272in}{0.632562in}}{\pgfqpoint{2.163572in}{0.630367in}}{\pgfqpoint{2.169097in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123695in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.129220in}{0.630367in}}{\pgfqpoint{2.134520in}{0.632562in}}{\pgfqpoint{2.138426in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.142333in}{0.640375in}}{\pgfqpoint{2.144528in}{0.645675in}}{\pgfqpoint{2.144528in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.144528in}{0.656725in}}{\pgfqpoint{2.142333in}{0.662025in}}{\pgfqpoint{2.138426in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.134520in}{0.669838in}}{\pgfqpoint{2.129220in}{0.672033in}}{\pgfqpoint{2.123695in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.118170in}{0.672033in}}{\pgfqpoint{2.112870in}{0.669838in}}{\pgfqpoint{2.108964in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.105057in}{0.662025in}}{\pgfqpoint{2.102862in}{0.656725in}}{\pgfqpoint{2.102862in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.102862in}{0.645675in}}{\pgfqpoint{2.105057in}{0.640375in}}{\pgfqpoint{2.108964in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.112870in}{0.632562in}}{\pgfqpoint{2.118170in}{0.630367in}}{\pgfqpoint{2.123695in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099965in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.105490in}{0.630367in}}{\pgfqpoint{2.110789in}{0.632562in}}{\pgfqpoint{2.114696in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.118603in}{0.640375in}}{\pgfqpoint{2.120798in}{0.645675in}}{\pgfqpoint{2.120798in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.120798in}{0.656725in}}{\pgfqpoint{2.118603in}{0.662025in}}{\pgfqpoint{2.114696in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.110789in}{0.669838in}}{\pgfqpoint{2.105490in}{0.672033in}}{\pgfqpoint{2.099965in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.094440in}{0.672033in}}{\pgfqpoint{2.089140in}{0.669838in}}{\pgfqpoint{2.085233in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.081327in}{0.662025in}}{\pgfqpoint{2.079131in}{0.656725in}}{\pgfqpoint{2.079131in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.079131in}{0.645675in}}{\pgfqpoint{2.081327in}{0.640375in}}{\pgfqpoint{2.085233in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.089140in}{0.632562in}}{\pgfqpoint{2.094440in}{0.630367in}}{\pgfqpoint{2.099965in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247720in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.253245in}{0.630367in}}{\pgfqpoint{2.258545in}{0.632562in}}{\pgfqpoint{2.262452in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.266358in}{0.640375in}}{\pgfqpoint{2.268553in}{0.645675in}}{\pgfqpoint{2.268553in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.268553in}{0.656725in}}{\pgfqpoint{2.266358in}{0.662025in}}{\pgfqpoint{2.262452in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.258545in}{0.669838in}}{\pgfqpoint{2.253245in}{0.672033in}}{\pgfqpoint{2.247720in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.242195in}{0.672033in}}{\pgfqpoint{2.236896in}{0.669838in}}{\pgfqpoint{2.232989in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.229082in}{0.662025in}}{\pgfqpoint{2.226887in}{0.656725in}}{\pgfqpoint{2.226887in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.226887in}{0.645675in}}{\pgfqpoint{2.229082in}{0.640375in}}{\pgfqpoint{2.232989in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.236896in}{0.632562in}}{\pgfqpoint{2.242195in}{0.630367in}}{\pgfqpoint{2.247720in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044169in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.049694in}{0.630367in}}{\pgfqpoint{2.054994in}{0.632562in}}{\pgfqpoint{2.058900in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.062807in}{0.640375in}}{\pgfqpoint{2.065002in}{0.645675in}}{\pgfqpoint{2.065002in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.065002in}{0.656725in}}{\pgfqpoint{2.062807in}{0.662025in}}{\pgfqpoint{2.058900in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.054994in}{0.669838in}}{\pgfqpoint{2.049694in}{0.672033in}}{\pgfqpoint{2.044169in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.038644in}{0.672033in}}{\pgfqpoint{2.033344in}{0.669838in}}{\pgfqpoint{2.029438in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.025531in}{0.662025in}}{\pgfqpoint{2.023336in}{0.656725in}}{\pgfqpoint{2.023336in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.023336in}{0.645675in}}{\pgfqpoint{2.025531in}{0.640375in}}{\pgfqpoint{2.029438in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.033344in}{0.632562in}}{\pgfqpoint{2.038644in}{0.630367in}}{\pgfqpoint{2.044169in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340010in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.345535in}{0.630367in}}{\pgfqpoint{2.350835in}{0.632562in}}{\pgfqpoint{2.354741in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.358648in}{0.640375in}}{\pgfqpoint{2.360843in}{0.645675in}}{\pgfqpoint{2.360843in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.360843in}{0.656725in}}{\pgfqpoint{2.358648in}{0.662025in}}{\pgfqpoint{2.354741in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.350835in}{0.669838in}}{\pgfqpoint{2.345535in}{0.672033in}}{\pgfqpoint{2.340010in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.334485in}{0.672033in}}{\pgfqpoint{2.329185in}{0.669838in}}{\pgfqpoint{2.325279in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.321372in}{0.662025in}}{\pgfqpoint{2.319177in}{0.656725in}}{\pgfqpoint{2.319177in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.319177in}{0.645675in}}{\pgfqpoint{2.321372in}{0.640375in}}{\pgfqpoint{2.325279in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.329185in}{0.632562in}}{\pgfqpoint{2.334485in}{0.630367in}}{\pgfqpoint{2.340010in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102923in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.108448in}{0.630367in}}{\pgfqpoint{2.113748in}{0.632562in}}{\pgfqpoint{2.117655in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.121562in}{0.640375in}}{\pgfqpoint{2.123757in}{0.645675in}}{\pgfqpoint{2.123757in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.123757in}{0.656725in}}{\pgfqpoint{2.121562in}{0.662025in}}{\pgfqpoint{2.117655in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.113748in}{0.669838in}}{\pgfqpoint{2.108448in}{0.672033in}}{\pgfqpoint{2.102923in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.097398in}{0.672033in}}{\pgfqpoint{2.092099in}{0.669838in}}{\pgfqpoint{2.088192in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.084285in}{0.662025in}}{\pgfqpoint{2.082090in}{0.656725in}}{\pgfqpoint{2.082090in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.082090in}{0.645675in}}{\pgfqpoint{2.084285in}{0.640375in}}{\pgfqpoint{2.088192in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.092099in}{0.632562in}}{\pgfqpoint{2.097398in}{0.630367in}}{\pgfqpoint{2.102923in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206757in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.212282in}{0.630367in}}{\pgfqpoint{2.217581in}{0.632562in}}{\pgfqpoint{2.221488in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.225395in}{0.640375in}}{\pgfqpoint{2.227590in}{0.645675in}}{\pgfqpoint{2.227590in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.227590in}{0.656725in}}{\pgfqpoint{2.225395in}{0.662025in}}{\pgfqpoint{2.221488in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.217581in}{0.669838in}}{\pgfqpoint{2.212282in}{0.672033in}}{\pgfqpoint{2.206757in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.201232in}{0.672033in}}{\pgfqpoint{2.195932in}{0.669838in}}{\pgfqpoint{2.192025in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.188119in}{0.662025in}}{\pgfqpoint{2.185923in}{0.656725in}}{\pgfqpoint{2.185923in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.185923in}{0.645675in}}{\pgfqpoint{2.188119in}{0.640375in}}{\pgfqpoint{2.192025in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.195932in}{0.632562in}}{\pgfqpoint{2.201232in}{0.630367in}}{\pgfqpoint{2.206757in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119988in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.125513in}{0.630367in}}{\pgfqpoint{2.130812in}{0.632562in}}{\pgfqpoint{2.134719in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.138626in}{0.640375in}}{\pgfqpoint{2.140821in}{0.645675in}}{\pgfqpoint{2.140821in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.140821in}{0.656725in}}{\pgfqpoint{2.138626in}{0.662025in}}{\pgfqpoint{2.134719in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.130812in}{0.669838in}}{\pgfqpoint{2.125513in}{0.672033in}}{\pgfqpoint{2.119988in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.114463in}{0.672033in}}{\pgfqpoint{2.109163in}{0.669838in}}{\pgfqpoint{2.105257in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.101350in}{0.662025in}}{\pgfqpoint{2.099155in}{0.656725in}}{\pgfqpoint{2.099155in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.099155in}{0.645675in}}{\pgfqpoint{2.101350in}{0.640375in}}{\pgfqpoint{2.105257in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.109163in}{0.632562in}}{\pgfqpoint{2.114463in}{0.630367in}}{\pgfqpoint{2.119988in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097520in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.103045in}{0.630367in}}{\pgfqpoint{2.108345in}{0.632562in}}{\pgfqpoint{2.112251in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.116158in}{0.640375in}}{\pgfqpoint{2.118353in}{0.645675in}}{\pgfqpoint{2.118353in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.118353in}{0.656725in}}{\pgfqpoint{2.116158in}{0.662025in}}{\pgfqpoint{2.112251in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.108345in}{0.669838in}}{\pgfqpoint{2.103045in}{0.672033in}}{\pgfqpoint{2.097520in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.091995in}{0.672033in}}{\pgfqpoint{2.086696in}{0.669838in}}{\pgfqpoint{2.082789in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.078882in}{0.662025in}}{\pgfqpoint{2.076687in}{0.656725in}}{\pgfqpoint{2.076687in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.076687in}{0.645675in}}{\pgfqpoint{2.078882in}{0.640375in}}{\pgfqpoint{2.082789in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.086696in}{0.632562in}}{\pgfqpoint{2.091995in}{0.630367in}}{\pgfqpoint{2.097520in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052077in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.057602in}{0.630367in}}{\pgfqpoint{2.062902in}{0.632562in}}{\pgfqpoint{2.066808in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.070715in}{0.640375in}}{\pgfqpoint{2.072910in}{0.645675in}}{\pgfqpoint{2.072910in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.072910in}{0.656725in}}{\pgfqpoint{2.070715in}{0.662025in}}{\pgfqpoint{2.066808in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.062902in}{0.669838in}}{\pgfqpoint{2.057602in}{0.672033in}}{\pgfqpoint{2.052077in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.046552in}{0.672033in}}{\pgfqpoint{2.041253in}{0.669838in}}{\pgfqpoint{2.037346in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.033439in}{0.662025in}}{\pgfqpoint{2.031244in}{0.656725in}}{\pgfqpoint{2.031244in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.031244in}{0.645675in}}{\pgfqpoint{2.033439in}{0.640375in}}{\pgfqpoint{2.037346in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.041253in}{0.632562in}}{\pgfqpoint{2.046552in}{0.630367in}}{\pgfqpoint{2.052077in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276746in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.282271in}{0.630367in}}{\pgfqpoint{2.287570in}{0.632562in}}{\pgfqpoint{2.291477in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.295384in}{0.640375in}}{\pgfqpoint{2.297579in}{0.645675in}}{\pgfqpoint{2.297579in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.297579in}{0.656725in}}{\pgfqpoint{2.295384in}{0.662025in}}{\pgfqpoint{2.291477in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.287570in}{0.669838in}}{\pgfqpoint{2.282271in}{0.672033in}}{\pgfqpoint{2.276746in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.271221in}{0.672033in}}{\pgfqpoint{2.265921in}{0.669838in}}{\pgfqpoint{2.262014in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.258108in}{0.662025in}}{\pgfqpoint{2.255912in}{0.656725in}}{\pgfqpoint{2.255912in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.255912in}{0.645675in}}{\pgfqpoint{2.258108in}{0.640375in}}{\pgfqpoint{2.262014in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.265921in}{0.632562in}}{\pgfqpoint{2.271221in}{0.630367in}}{\pgfqpoint{2.276746in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206298in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.211823in}{0.630367in}}{\pgfqpoint{2.217122in}{0.632562in}}{\pgfqpoint{2.221029in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.224936in}{0.640375in}}{\pgfqpoint{2.227131in}{0.645675in}}{\pgfqpoint{2.227131in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.227131in}{0.656725in}}{\pgfqpoint{2.224936in}{0.662025in}}{\pgfqpoint{2.221029in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.217122in}{0.669838in}}{\pgfqpoint{2.211823in}{0.672033in}}{\pgfqpoint{2.206298in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.200773in}{0.672033in}}{\pgfqpoint{2.195473in}{0.669838in}}{\pgfqpoint{2.191566in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.187659in}{0.662025in}}{\pgfqpoint{2.185464in}{0.656725in}}{\pgfqpoint{2.185464in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.185464in}{0.645675in}}{\pgfqpoint{2.187659in}{0.640375in}}{\pgfqpoint{2.191566in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.195473in}{0.632562in}}{\pgfqpoint{2.200773in}{0.630367in}}{\pgfqpoint{2.206298in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014764in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.020289in}{0.630367in}}{\pgfqpoint{2.025589in}{0.632562in}}{\pgfqpoint{2.029496in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.033403in}{0.640375in}}{\pgfqpoint{2.035598in}{0.645675in}}{\pgfqpoint{2.035598in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.035598in}{0.656725in}}{\pgfqpoint{2.033403in}{0.662025in}}{\pgfqpoint{2.029496in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.025589in}{0.669838in}}{\pgfqpoint{2.020289in}{0.672033in}}{\pgfqpoint{2.014764in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.009239in}{0.672033in}}{\pgfqpoint{2.003940in}{0.669838in}}{\pgfqpoint{2.000033in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.996126in}{0.662025in}}{\pgfqpoint{1.993931in}{0.656725in}}{\pgfqpoint{1.993931in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.993931in}{0.645675in}}{\pgfqpoint{1.996126in}{0.640375in}}{\pgfqpoint{2.000033in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.003940in}{0.632562in}}{\pgfqpoint{2.009239in}{0.630367in}}{\pgfqpoint{2.014764in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230244in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.235769in}{0.630367in}}{\pgfqpoint{2.241069in}{0.632562in}}{\pgfqpoint{2.244976in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.248883in}{0.640375in}}{\pgfqpoint{2.251078in}{0.645675in}}{\pgfqpoint{2.251078in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.251078in}{0.656725in}}{\pgfqpoint{2.248883in}{0.662025in}}{\pgfqpoint{2.244976in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.241069in}{0.669838in}}{\pgfqpoint{2.235769in}{0.672033in}}{\pgfqpoint{2.230244in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.224719in}{0.672033in}}{\pgfqpoint{2.219420in}{0.669838in}}{\pgfqpoint{2.215513in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.211606in}{0.662025in}}{\pgfqpoint{2.209411in}{0.656725in}}{\pgfqpoint{2.209411in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.209411in}{0.645675in}}{\pgfqpoint{2.211606in}{0.640375in}}{\pgfqpoint{2.215513in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.219420in}{0.632562in}}{\pgfqpoint{2.224719in}{0.630367in}}{\pgfqpoint{2.230244in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122593in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.128118in}{0.630367in}}{\pgfqpoint{2.133418in}{0.632562in}}{\pgfqpoint{2.137325in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.141231in}{0.640375in}}{\pgfqpoint{2.143427in}{0.645675in}}{\pgfqpoint{2.143427in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.143427in}{0.656725in}}{\pgfqpoint{2.141231in}{0.662025in}}{\pgfqpoint{2.137325in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.133418in}{0.669838in}}{\pgfqpoint{2.128118in}{0.672033in}}{\pgfqpoint{2.122593in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.117068in}{0.672033in}}{\pgfqpoint{2.111769in}{0.669838in}}{\pgfqpoint{2.107862in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.103955in}{0.662025in}}{\pgfqpoint{2.101760in}{0.656725in}}{\pgfqpoint{2.101760in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.101760in}{0.645675in}}{\pgfqpoint{2.103955in}{0.640375in}}{\pgfqpoint{2.107862in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.111769in}{0.632562in}}{\pgfqpoint{2.117068in}{0.630367in}}{\pgfqpoint{2.122593in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068002in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.073527in}{0.630367in}}{\pgfqpoint{2.078827in}{0.632562in}}{\pgfqpoint{2.082734in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.086641in}{0.640375in}}{\pgfqpoint{2.088836in}{0.645675in}}{\pgfqpoint{2.088836in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.088836in}{0.656725in}}{\pgfqpoint{2.086641in}{0.662025in}}{\pgfqpoint{2.082734in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.078827in}{0.669838in}}{\pgfqpoint{2.073527in}{0.672033in}}{\pgfqpoint{2.068002in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.062477in}{0.672033in}}{\pgfqpoint{2.057178in}{0.669838in}}{\pgfqpoint{2.053271in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.049364in}{0.662025in}}{\pgfqpoint{2.047169in}{0.656725in}}{\pgfqpoint{2.047169in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.047169in}{0.645675in}}{\pgfqpoint{2.049364in}{0.640375in}}{\pgfqpoint{2.053271in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.057178in}{0.632562in}}{\pgfqpoint{2.062477in}{0.630367in}}{\pgfqpoint{2.068002in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329367in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.334892in}{0.630367in}}{\pgfqpoint{2.340192in}{0.632562in}}{\pgfqpoint{2.344098in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.348005in}{0.640375in}}{\pgfqpoint{2.350200in}{0.645675in}}{\pgfqpoint{2.350200in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.350200in}{0.656725in}}{\pgfqpoint{2.348005in}{0.662025in}}{\pgfqpoint{2.344098in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.340192in}{0.669838in}}{\pgfqpoint{2.334892in}{0.672033in}}{\pgfqpoint{2.329367in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.323842in}{0.672033in}}{\pgfqpoint{2.318542in}{0.669838in}}{\pgfqpoint{2.314636in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.310729in}{0.662025in}}{\pgfqpoint{2.308534in}{0.656725in}}{\pgfqpoint{2.308534in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.308534in}{0.645675in}}{\pgfqpoint{2.310729in}{0.640375in}}{\pgfqpoint{2.314636in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.318542in}{0.632562in}}{\pgfqpoint{2.323842in}{0.630367in}}{\pgfqpoint{2.329367in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087937in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.093462in}{0.630367in}}{\pgfqpoint{2.098762in}{0.632562in}}{\pgfqpoint{2.102669in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.106576in}{0.640375in}}{\pgfqpoint{2.108771in}{0.645675in}}{\pgfqpoint{2.108771in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.108771in}{0.656725in}}{\pgfqpoint{2.106576in}{0.662025in}}{\pgfqpoint{2.102669in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.098762in}{0.669838in}}{\pgfqpoint{2.093462in}{0.672033in}}{\pgfqpoint{2.087937in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.082412in}{0.672033in}}{\pgfqpoint{2.077113in}{0.669838in}}{\pgfqpoint{2.073206in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.069299in}{0.662025in}}{\pgfqpoint{2.067104in}{0.656725in}}{\pgfqpoint{2.067104in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.067104in}{0.645675in}}{\pgfqpoint{2.069299in}{0.640375in}}{\pgfqpoint{2.073206in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.077113in}{0.632562in}}{\pgfqpoint{2.082412in}{0.630367in}}{\pgfqpoint{2.087937in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063905in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.069430in}{0.630367in}}{\pgfqpoint{2.074729in}{0.632562in}}{\pgfqpoint{2.078636in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.082543in}{0.640375in}}{\pgfqpoint{2.084738in}{0.645675in}}{\pgfqpoint{2.084738in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.084738in}{0.656725in}}{\pgfqpoint{2.082543in}{0.662025in}}{\pgfqpoint{2.078636in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.074729in}{0.669838in}}{\pgfqpoint{2.069430in}{0.672033in}}{\pgfqpoint{2.063905in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.058380in}{0.672033in}}{\pgfqpoint{2.053080in}{0.669838in}}{\pgfqpoint{2.049174in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.045267in}{0.662025in}}{\pgfqpoint{2.043072in}{0.656725in}}{\pgfqpoint{2.043072in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.043072in}{0.645675in}}{\pgfqpoint{2.045267in}{0.640375in}}{\pgfqpoint{2.049174in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.053080in}{0.632562in}}{\pgfqpoint{2.058380in}{0.630367in}}{\pgfqpoint{2.063905in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209296in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.214821in}{0.630367in}}{\pgfqpoint{2.220120in}{0.632562in}}{\pgfqpoint{2.224027in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.227934in}{0.640375in}}{\pgfqpoint{2.230129in}{0.645675in}}{\pgfqpoint{2.230129in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.230129in}{0.656725in}}{\pgfqpoint{2.227934in}{0.662025in}}{\pgfqpoint{2.224027in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.220120in}{0.669838in}}{\pgfqpoint{2.214821in}{0.672033in}}{\pgfqpoint{2.209296in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.203771in}{0.672033in}}{\pgfqpoint{2.198471in}{0.669838in}}{\pgfqpoint{2.194564in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.190658in}{0.662025in}}{\pgfqpoint{2.188462in}{0.656725in}}{\pgfqpoint{2.188462in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.188462in}{0.645675in}}{\pgfqpoint{2.190658in}{0.640375in}}{\pgfqpoint{2.194564in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.198471in}{0.632562in}}{\pgfqpoint{2.203771in}{0.630367in}}{\pgfqpoint{2.209296in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222217in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.227742in}{0.630367in}}{\pgfqpoint{2.233042in}{0.632562in}}{\pgfqpoint{2.236949in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.240856in}{0.640375in}}{\pgfqpoint{2.243051in}{0.645675in}}{\pgfqpoint{2.243051in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.243051in}{0.656725in}}{\pgfqpoint{2.240856in}{0.662025in}}{\pgfqpoint{2.236949in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.233042in}{0.669838in}}{\pgfqpoint{2.227742in}{0.672033in}}{\pgfqpoint{2.222217in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.216692in}{0.672033in}}{\pgfqpoint{2.211393in}{0.669838in}}{\pgfqpoint{2.207486in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.203579in}{0.662025in}}{\pgfqpoint{2.201384in}{0.656725in}}{\pgfqpoint{2.201384in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.201384in}{0.645675in}}{\pgfqpoint{2.203579in}{0.640375in}}{\pgfqpoint{2.207486in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.211393in}{0.632562in}}{\pgfqpoint{2.216692in}{0.630367in}}{\pgfqpoint{2.222217in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270386in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.275911in}{0.630367in}}{\pgfqpoint{2.281211in}{0.632562in}}{\pgfqpoint{2.285118in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.289025in}{0.640375in}}{\pgfqpoint{2.291220in}{0.645675in}}{\pgfqpoint{2.291220in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.291220in}{0.656725in}}{\pgfqpoint{2.289025in}{0.662025in}}{\pgfqpoint{2.285118in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.281211in}{0.669838in}}{\pgfqpoint{2.275911in}{0.672033in}}{\pgfqpoint{2.270386in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.264861in}{0.672033in}}{\pgfqpoint{2.259562in}{0.669838in}}{\pgfqpoint{2.255655in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.251748in}{0.662025in}}{\pgfqpoint{2.249553in}{0.656725in}}{\pgfqpoint{2.249553in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.249553in}{0.645675in}}{\pgfqpoint{2.251748in}{0.640375in}}{\pgfqpoint{2.255655in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.259562in}{0.632562in}}{\pgfqpoint{2.264861in}{0.630367in}}{\pgfqpoint{2.270386in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207366in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.212891in}{0.630367in}}{\pgfqpoint{2.218191in}{0.632562in}}{\pgfqpoint{2.222098in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.226004in}{0.640375in}}{\pgfqpoint{2.228200in}{0.645675in}}{\pgfqpoint{2.228200in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.228200in}{0.656725in}}{\pgfqpoint{2.226004in}{0.662025in}}{\pgfqpoint{2.222098in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.218191in}{0.669838in}}{\pgfqpoint{2.212891in}{0.672033in}}{\pgfqpoint{2.207366in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.201841in}{0.672033in}}{\pgfqpoint{2.196542in}{0.669838in}}{\pgfqpoint{2.192635in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.188728in}{0.662025in}}{\pgfqpoint{2.186533in}{0.656725in}}{\pgfqpoint{2.186533in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.186533in}{0.645675in}}{\pgfqpoint{2.188728in}{0.640375in}}{\pgfqpoint{2.192635in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.196542in}{0.632562in}}{\pgfqpoint{2.201841in}{0.630367in}}{\pgfqpoint{2.207366in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175185in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.180710in}{0.630367in}}{\pgfqpoint{2.186009in}{0.632562in}}{\pgfqpoint{2.189916in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.193823in}{0.640375in}}{\pgfqpoint{2.196018in}{0.645675in}}{\pgfqpoint{2.196018in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.196018in}{0.656725in}}{\pgfqpoint{2.193823in}{0.662025in}}{\pgfqpoint{2.189916in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.186009in}{0.669838in}}{\pgfqpoint{2.180710in}{0.672033in}}{\pgfqpoint{2.175185in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.169660in}{0.672033in}}{\pgfqpoint{2.164360in}{0.669838in}}{\pgfqpoint{2.160453in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.156547in}{0.662025in}}{\pgfqpoint{2.154351in}{0.656725in}}{\pgfqpoint{2.154351in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.154351in}{0.645675in}}{\pgfqpoint{2.156547in}{0.640375in}}{\pgfqpoint{2.160453in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.164360in}{0.632562in}}{\pgfqpoint{2.169660in}{0.630367in}}{\pgfqpoint{2.175185in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274426in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.279951in}{0.630367in}}{\pgfqpoint{2.285251in}{0.632562in}}{\pgfqpoint{2.289158in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.293064in}{0.640375in}}{\pgfqpoint{2.295260in}{0.645675in}}{\pgfqpoint{2.295260in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.295260in}{0.656725in}}{\pgfqpoint{2.293064in}{0.662025in}}{\pgfqpoint{2.289158in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.285251in}{0.669838in}}{\pgfqpoint{2.279951in}{0.672033in}}{\pgfqpoint{2.274426in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.268901in}{0.672033in}}{\pgfqpoint{2.263602in}{0.669838in}}{\pgfqpoint{2.259695in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.255788in}{0.662025in}}{\pgfqpoint{2.253593in}{0.656725in}}{\pgfqpoint{2.253593in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.253593in}{0.645675in}}{\pgfqpoint{2.255788in}{0.640375in}}{\pgfqpoint{2.259695in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.263602in}{0.632562in}}{\pgfqpoint{2.268901in}{0.630367in}}{\pgfqpoint{2.274426in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224660in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.230186in}{0.630367in}}{\pgfqpoint{2.235485in}{0.632562in}}{\pgfqpoint{2.239392in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.243299in}{0.640375in}}{\pgfqpoint{2.245494in}{0.645675in}}{\pgfqpoint{2.245494in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.245494in}{0.656725in}}{\pgfqpoint{2.243299in}{0.662025in}}{\pgfqpoint{2.239392in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.235485in}{0.669838in}}{\pgfqpoint{2.230186in}{0.672033in}}{\pgfqpoint{2.224660in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.219135in}{0.672033in}}{\pgfqpoint{2.213836in}{0.669838in}}{\pgfqpoint{2.209929in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.206022in}{0.662025in}}{\pgfqpoint{2.203827in}{0.656725in}}{\pgfqpoint{2.203827in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.203827in}{0.645675in}}{\pgfqpoint{2.206022in}{0.640375in}}{\pgfqpoint{2.209929in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.213836in}{0.632562in}}{\pgfqpoint{2.219135in}{0.630367in}}{\pgfqpoint{2.224660in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157046in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.162571in}{0.630367in}}{\pgfqpoint{2.167871in}{0.632562in}}{\pgfqpoint{2.171778in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.175685in}{0.640375in}}{\pgfqpoint{2.177880in}{0.645675in}}{\pgfqpoint{2.177880in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.177880in}{0.656725in}}{\pgfqpoint{2.175685in}{0.662025in}}{\pgfqpoint{2.171778in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.167871in}{0.669838in}}{\pgfqpoint{2.162571in}{0.672033in}}{\pgfqpoint{2.157046in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.151521in}{0.672033in}}{\pgfqpoint{2.146222in}{0.669838in}}{\pgfqpoint{2.142315in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.138408in}{0.662025in}}{\pgfqpoint{2.136213in}{0.656725in}}{\pgfqpoint{2.136213in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.136213in}{0.645675in}}{\pgfqpoint{2.138408in}{0.640375in}}{\pgfqpoint{2.142315in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.146222in}{0.632562in}}{\pgfqpoint{2.151521in}{0.630367in}}{\pgfqpoint{2.157046in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154590in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.160115in}{0.630367in}}{\pgfqpoint{2.165414in}{0.632562in}}{\pgfqpoint{2.169321in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.173228in}{0.640375in}}{\pgfqpoint{2.175423in}{0.645675in}}{\pgfqpoint{2.175423in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.175423in}{0.656725in}}{\pgfqpoint{2.173228in}{0.662025in}}{\pgfqpoint{2.169321in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.165414in}{0.669838in}}{\pgfqpoint{2.160115in}{0.672033in}}{\pgfqpoint{2.154590in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.149064in}{0.672033in}}{\pgfqpoint{2.143765in}{0.669838in}}{\pgfqpoint{2.139858in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.135951in}{0.662025in}}{\pgfqpoint{2.133756in}{0.656725in}}{\pgfqpoint{2.133756in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.133756in}{0.645675in}}{\pgfqpoint{2.135951in}{0.640375in}}{\pgfqpoint{2.139858in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.143765in}{0.632562in}}{\pgfqpoint{2.149064in}{0.630367in}}{\pgfqpoint{2.154590in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175754in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.181279in}{0.630367in}}{\pgfqpoint{2.186578in}{0.632562in}}{\pgfqpoint{2.190485in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.194392in}{0.640375in}}{\pgfqpoint{2.196587in}{0.645675in}}{\pgfqpoint{2.196587in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.196587in}{0.656725in}}{\pgfqpoint{2.194392in}{0.662025in}}{\pgfqpoint{2.190485in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.186578in}{0.669838in}}{\pgfqpoint{2.181279in}{0.672033in}}{\pgfqpoint{2.175754in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.170229in}{0.672033in}}{\pgfqpoint{2.164929in}{0.669838in}}{\pgfqpoint{2.161022in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.157115in}{0.662025in}}{\pgfqpoint{2.154920in}{0.656725in}}{\pgfqpoint{2.154920in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.154920in}{0.645675in}}{\pgfqpoint{2.157115in}{0.640375in}}{\pgfqpoint{2.161022in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.164929in}{0.632562in}}{\pgfqpoint{2.170229in}{0.630367in}}{\pgfqpoint{2.175754in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165854in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.171379in}{0.630367in}}{\pgfqpoint{2.176678in}{0.632562in}}{\pgfqpoint{2.180585in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.184492in}{0.640375in}}{\pgfqpoint{2.186687in}{0.645675in}}{\pgfqpoint{2.186687in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.186687in}{0.656725in}}{\pgfqpoint{2.184492in}{0.662025in}}{\pgfqpoint{2.180585in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.176678in}{0.669838in}}{\pgfqpoint{2.171379in}{0.672033in}}{\pgfqpoint{2.165854in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.160329in}{0.672033in}}{\pgfqpoint{2.155029in}{0.669838in}}{\pgfqpoint{2.151122in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.147215in}{0.662025in}}{\pgfqpoint{2.145020in}{0.656725in}}{\pgfqpoint{2.145020in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.145020in}{0.645675in}}{\pgfqpoint{2.147215in}{0.640375in}}{\pgfqpoint{2.151122in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.155029in}{0.632562in}}{\pgfqpoint{2.160329in}{0.630367in}}{\pgfqpoint{2.165854in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326113in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.331638in}{0.630367in}}{\pgfqpoint{2.336938in}{0.632562in}}{\pgfqpoint{2.340845in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.344751in}{0.640375in}}{\pgfqpoint{2.346947in}{0.645675in}}{\pgfqpoint{2.346947in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.346947in}{0.656725in}}{\pgfqpoint{2.344751in}{0.662025in}}{\pgfqpoint{2.340845in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.336938in}{0.669838in}}{\pgfqpoint{2.331638in}{0.672033in}}{\pgfqpoint{2.326113in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.320588in}{0.672033in}}{\pgfqpoint{2.315289in}{0.669838in}}{\pgfqpoint{2.311382in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.307475in}{0.662025in}}{\pgfqpoint{2.305280in}{0.656725in}}{\pgfqpoint{2.305280in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.305280in}{0.645675in}}{\pgfqpoint{2.307475in}{0.640375in}}{\pgfqpoint{2.311382in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.315289in}{0.632562in}}{\pgfqpoint{2.320588in}{0.630367in}}{\pgfqpoint{2.326113in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198485in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.204010in}{0.630367in}}{\pgfqpoint{2.209309in}{0.632562in}}{\pgfqpoint{2.213216in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.217123in}{0.640375in}}{\pgfqpoint{2.219318in}{0.645675in}}{\pgfqpoint{2.219318in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.219318in}{0.656725in}}{\pgfqpoint{2.217123in}{0.662025in}}{\pgfqpoint{2.213216in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.209309in}{0.669838in}}{\pgfqpoint{2.204010in}{0.672033in}}{\pgfqpoint{2.198485in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.192960in}{0.672033in}}{\pgfqpoint{2.187660in}{0.669838in}}{\pgfqpoint{2.183753in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.179847in}{0.662025in}}{\pgfqpoint{2.177651in}{0.656725in}}{\pgfqpoint{2.177651in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.177651in}{0.645675in}}{\pgfqpoint{2.179847in}{0.640375in}}{\pgfqpoint{2.183753in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.187660in}{0.632562in}}{\pgfqpoint{2.192960in}{0.630367in}}{\pgfqpoint{2.198485in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243340in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.248865in}{0.630367in}}{\pgfqpoint{2.254165in}{0.632562in}}{\pgfqpoint{2.258072in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.261978in}{0.640375in}}{\pgfqpoint{2.264173in}{0.645675in}}{\pgfqpoint{2.264173in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.264173in}{0.656725in}}{\pgfqpoint{2.261978in}{0.662025in}}{\pgfqpoint{2.258072in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.254165in}{0.669838in}}{\pgfqpoint{2.248865in}{0.672033in}}{\pgfqpoint{2.243340in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.237815in}{0.672033in}}{\pgfqpoint{2.232516in}{0.669838in}}{\pgfqpoint{2.228609in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.224702in}{0.662025in}}{\pgfqpoint{2.222507in}{0.656725in}}{\pgfqpoint{2.222507in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.222507in}{0.645675in}}{\pgfqpoint{2.224702in}{0.640375in}}{\pgfqpoint{2.228609in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.232516in}{0.632562in}}{\pgfqpoint{2.237815in}{0.630367in}}{\pgfqpoint{2.243340in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298300in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.303826in}{0.630367in}}{\pgfqpoint{2.309125in}{0.632562in}}{\pgfqpoint{2.313032in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.316939in}{0.640375in}}{\pgfqpoint{2.319134in}{0.645675in}}{\pgfqpoint{2.319134in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.319134in}{0.656725in}}{\pgfqpoint{2.316939in}{0.662025in}}{\pgfqpoint{2.313032in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.309125in}{0.669838in}}{\pgfqpoint{2.303826in}{0.672033in}}{\pgfqpoint{2.298300in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.292775in}{0.672033in}}{\pgfqpoint{2.287476in}{0.669838in}}{\pgfqpoint{2.283569in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.279662in}{0.662025in}}{\pgfqpoint{2.277467in}{0.656725in}}{\pgfqpoint{2.277467in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.277467in}{0.645675in}}{\pgfqpoint{2.279662in}{0.640375in}}{\pgfqpoint{2.283569in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.287476in}{0.632562in}}{\pgfqpoint{2.292775in}{0.630367in}}{\pgfqpoint{2.298300in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149335in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.154860in}{0.630367in}}{\pgfqpoint{2.160160in}{0.632562in}}{\pgfqpoint{2.164066in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.167973in}{0.640375in}}{\pgfqpoint{2.170168in}{0.645675in}}{\pgfqpoint{2.170168in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.170168in}{0.656725in}}{\pgfqpoint{2.167973in}{0.662025in}}{\pgfqpoint{2.164066in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.160160in}{0.669838in}}{\pgfqpoint{2.154860in}{0.672033in}}{\pgfqpoint{2.149335in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.143810in}{0.672033in}}{\pgfqpoint{2.138510in}{0.669838in}}{\pgfqpoint{2.134604in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.130697in}{0.662025in}}{\pgfqpoint{2.128502in}{0.656725in}}{\pgfqpoint{2.128502in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.128502in}{0.645675in}}{\pgfqpoint{2.130697in}{0.640375in}}{\pgfqpoint{2.134604in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.138510in}{0.632562in}}{\pgfqpoint{2.143810in}{0.630367in}}{\pgfqpoint{2.149335in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962577in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.968102in}{0.630367in}}{\pgfqpoint{1.973402in}{0.632562in}}{\pgfqpoint{1.977309in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.981216in}{0.640375in}}{\pgfqpoint{1.983411in}{0.645675in}}{\pgfqpoint{1.983411in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.983411in}{0.656725in}}{\pgfqpoint{1.981216in}{0.662025in}}{\pgfqpoint{1.977309in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.973402in}{0.669838in}}{\pgfqpoint{1.968102in}{0.672033in}}{\pgfqpoint{1.962577in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.957052in}{0.672033in}}{\pgfqpoint{1.951753in}{0.669838in}}{\pgfqpoint{1.947846in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.943939in}{0.662025in}}{\pgfqpoint{1.941744in}{0.656725in}}{\pgfqpoint{1.941744in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.941744in}{0.645675in}}{\pgfqpoint{1.943939in}{0.640375in}}{\pgfqpoint{1.947846in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.951753in}{0.632562in}}{\pgfqpoint{1.957052in}{0.630367in}}{\pgfqpoint{1.962577in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249257in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.254782in}{0.630367in}}{\pgfqpoint{2.260081in}{0.632562in}}{\pgfqpoint{2.263988in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.267895in}{0.640375in}}{\pgfqpoint{2.270090in}{0.645675in}}{\pgfqpoint{2.270090in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.270090in}{0.656725in}}{\pgfqpoint{2.267895in}{0.662025in}}{\pgfqpoint{2.263988in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.260081in}{0.669838in}}{\pgfqpoint{2.254782in}{0.672033in}}{\pgfqpoint{2.249257in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.243732in}{0.672033in}}{\pgfqpoint{2.238432in}{0.669838in}}{\pgfqpoint{2.234525in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.230619in}{0.662025in}}{\pgfqpoint{2.228423in}{0.656725in}}{\pgfqpoint{2.228423in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.228423in}{0.645675in}}{\pgfqpoint{2.230619in}{0.640375in}}{\pgfqpoint{2.234525in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.238432in}{0.632562in}}{\pgfqpoint{2.243732in}{0.630367in}}{\pgfqpoint{2.249257in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173644in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.179169in}{0.630367in}}{\pgfqpoint{2.184468in}{0.632562in}}{\pgfqpoint{2.188375in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.192282in}{0.640375in}}{\pgfqpoint{2.194477in}{0.645675in}}{\pgfqpoint{2.194477in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.194477in}{0.656725in}}{\pgfqpoint{2.192282in}{0.662025in}}{\pgfqpoint{2.188375in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.184468in}{0.669838in}}{\pgfqpoint{2.179169in}{0.672033in}}{\pgfqpoint{2.173644in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.168119in}{0.672033in}}{\pgfqpoint{2.162819in}{0.669838in}}{\pgfqpoint{2.158912in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.155005in}{0.662025in}}{\pgfqpoint{2.152810in}{0.656725in}}{\pgfqpoint{2.152810in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.152810in}{0.645675in}}{\pgfqpoint{2.155005in}{0.640375in}}{\pgfqpoint{2.158912in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.162819in}{0.632562in}}{\pgfqpoint{2.168119in}{0.630367in}}{\pgfqpoint{2.173644in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084770in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.090296in}{0.630367in}}{\pgfqpoint{2.095595in}{0.632562in}}{\pgfqpoint{2.099502in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.103409in}{0.640375in}}{\pgfqpoint{2.105604in}{0.645675in}}{\pgfqpoint{2.105604in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.105604in}{0.656725in}}{\pgfqpoint{2.103409in}{0.662025in}}{\pgfqpoint{2.099502in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.095595in}{0.669838in}}{\pgfqpoint{2.090296in}{0.672033in}}{\pgfqpoint{2.084770in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.079245in}{0.672033in}}{\pgfqpoint{2.073946in}{0.669838in}}{\pgfqpoint{2.070039in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.066132in}{0.662025in}}{\pgfqpoint{2.063937in}{0.656725in}}{\pgfqpoint{2.063937in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.063937in}{0.645675in}}{\pgfqpoint{2.066132in}{0.640375in}}{\pgfqpoint{2.070039in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.073946in}{0.632562in}}{\pgfqpoint{2.079245in}{0.630367in}}{\pgfqpoint{2.084770in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261632in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.267157in}{0.630367in}}{\pgfqpoint{2.272456in}{0.632562in}}{\pgfqpoint{2.276363in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.280270in}{0.640375in}}{\pgfqpoint{2.282465in}{0.645675in}}{\pgfqpoint{2.282465in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.282465in}{0.656725in}}{\pgfqpoint{2.280270in}{0.662025in}}{\pgfqpoint{2.276363in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.272456in}{0.669838in}}{\pgfqpoint{2.267157in}{0.672033in}}{\pgfqpoint{2.261632in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.256107in}{0.672033in}}{\pgfqpoint{2.250807in}{0.669838in}}{\pgfqpoint{2.246900in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.242994in}{0.662025in}}{\pgfqpoint{2.240798in}{0.656725in}}{\pgfqpoint{2.240798in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.240798in}{0.645675in}}{\pgfqpoint{2.242994in}{0.640375in}}{\pgfqpoint{2.246900in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.250807in}{0.632562in}}{\pgfqpoint{2.256107in}{0.630367in}}{\pgfqpoint{2.261632in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249852in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.255377in}{0.630367in}}{\pgfqpoint{2.260677in}{0.632562in}}{\pgfqpoint{2.264584in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.268490in}{0.640375in}}{\pgfqpoint{2.270686in}{0.645675in}}{\pgfqpoint{2.270686in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.270686in}{0.656725in}}{\pgfqpoint{2.268490in}{0.662025in}}{\pgfqpoint{2.264584in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.260677in}{0.669838in}}{\pgfqpoint{2.255377in}{0.672033in}}{\pgfqpoint{2.249852in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.244327in}{0.672033in}}{\pgfqpoint{2.239028in}{0.669838in}}{\pgfqpoint{2.235121in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.231214in}{0.662025in}}{\pgfqpoint{2.229019in}{0.656725in}}{\pgfqpoint{2.229019in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.229019in}{0.645675in}}{\pgfqpoint{2.231214in}{0.640375in}}{\pgfqpoint{2.235121in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.239028in}{0.632562in}}{\pgfqpoint{2.244327in}{0.630367in}}{\pgfqpoint{2.249852in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018393in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.023918in}{0.630367in}}{\pgfqpoint{2.029217in}{0.632562in}}{\pgfqpoint{2.033124in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.037031in}{0.640375in}}{\pgfqpoint{2.039226in}{0.645675in}}{\pgfqpoint{2.039226in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.039226in}{0.656725in}}{\pgfqpoint{2.037031in}{0.662025in}}{\pgfqpoint{2.033124in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.029217in}{0.669838in}}{\pgfqpoint{2.023918in}{0.672033in}}{\pgfqpoint{2.018393in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.012868in}{0.672033in}}{\pgfqpoint{2.007568in}{0.669838in}}{\pgfqpoint{2.003661in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.999755in}{0.662025in}}{\pgfqpoint{1.997559in}{0.656725in}}{\pgfqpoint{1.997559in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.997559in}{0.645675in}}{\pgfqpoint{1.999755in}{0.640375in}}{\pgfqpoint{2.003661in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.007568in}{0.632562in}}{\pgfqpoint{2.012868in}{0.630367in}}{\pgfqpoint{2.018393in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354347in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.359872in}{0.630367in}}{\pgfqpoint{2.365171in}{0.632562in}}{\pgfqpoint{2.369078in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.372985in}{0.640375in}}{\pgfqpoint{2.375180in}{0.645675in}}{\pgfqpoint{2.375180in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.375180in}{0.656725in}}{\pgfqpoint{2.372985in}{0.662025in}}{\pgfqpoint{2.369078in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.365171in}{0.669838in}}{\pgfqpoint{2.359872in}{0.672033in}}{\pgfqpoint{2.354347in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.348822in}{0.672033in}}{\pgfqpoint{2.343522in}{0.669838in}}{\pgfqpoint{2.339615in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.335709in}{0.662025in}}{\pgfqpoint{2.333514in}{0.656725in}}{\pgfqpoint{2.333514in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.333514in}{0.645675in}}{\pgfqpoint{2.335709in}{0.640375in}}{\pgfqpoint{2.339615in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.343522in}{0.632562in}}{\pgfqpoint{2.348822in}{0.630367in}}{\pgfqpoint{2.354347in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149365in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.154890in}{0.630367in}}{\pgfqpoint{2.160189in}{0.632562in}}{\pgfqpoint{2.164096in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.168003in}{0.640375in}}{\pgfqpoint{2.170198in}{0.645675in}}{\pgfqpoint{2.170198in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.170198in}{0.656725in}}{\pgfqpoint{2.168003in}{0.662025in}}{\pgfqpoint{2.164096in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.160189in}{0.669838in}}{\pgfqpoint{2.154890in}{0.672033in}}{\pgfqpoint{2.149365in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.143840in}{0.672033in}}{\pgfqpoint{2.138540in}{0.669838in}}{\pgfqpoint{2.134633in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.130727in}{0.662025in}}{\pgfqpoint{2.128531in}{0.656725in}}{\pgfqpoint{2.128531in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.128531in}{0.645675in}}{\pgfqpoint{2.130727in}{0.640375in}}{\pgfqpoint{2.134633in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.138540in}{0.632562in}}{\pgfqpoint{2.143840in}{0.630367in}}{\pgfqpoint{2.149365in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301902in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.307427in}{0.630367in}}{\pgfqpoint{2.312726in}{0.632562in}}{\pgfqpoint{2.316633in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.320540in}{0.640375in}}{\pgfqpoint{2.322735in}{0.645675in}}{\pgfqpoint{2.322735in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.322735in}{0.656725in}}{\pgfqpoint{2.320540in}{0.662025in}}{\pgfqpoint{2.316633in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.312726in}{0.669838in}}{\pgfqpoint{2.307427in}{0.672033in}}{\pgfqpoint{2.301902in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.296377in}{0.672033in}}{\pgfqpoint{2.291077in}{0.669838in}}{\pgfqpoint{2.287170in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.283263in}{0.662025in}}{\pgfqpoint{2.281068in}{0.656725in}}{\pgfqpoint{2.281068in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.281068in}{0.645675in}}{\pgfqpoint{2.283263in}{0.640375in}}{\pgfqpoint{2.287170in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.291077in}{0.632562in}}{\pgfqpoint{2.296377in}{0.630367in}}{\pgfqpoint{2.301902in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418256in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.423782in}{0.630367in}}{\pgfqpoint{2.429081in}{0.632562in}}{\pgfqpoint{2.432988in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.436895in}{0.640375in}}{\pgfqpoint{2.439090in}{0.645675in}}{\pgfqpoint{2.439090in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.439090in}{0.656725in}}{\pgfqpoint{2.436895in}{0.662025in}}{\pgfqpoint{2.432988in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.429081in}{0.669838in}}{\pgfqpoint{2.423782in}{0.672033in}}{\pgfqpoint{2.418256in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.412731in}{0.672033in}}{\pgfqpoint{2.407432in}{0.669838in}}{\pgfqpoint{2.403525in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.399618in}{0.662025in}}{\pgfqpoint{2.397423in}{0.656725in}}{\pgfqpoint{2.397423in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.397423in}{0.645675in}}{\pgfqpoint{2.399618in}{0.640375in}}{\pgfqpoint{2.403525in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.407432in}{0.632562in}}{\pgfqpoint{2.412731in}{0.630367in}}{\pgfqpoint{2.418256in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295467in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.300992in}{0.630367in}}{\pgfqpoint{2.306291in}{0.632562in}}{\pgfqpoint{2.310198in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.314105in}{0.640375in}}{\pgfqpoint{2.316300in}{0.645675in}}{\pgfqpoint{2.316300in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.316300in}{0.656725in}}{\pgfqpoint{2.314105in}{0.662025in}}{\pgfqpoint{2.310198in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.306291in}{0.669838in}}{\pgfqpoint{2.300992in}{0.672033in}}{\pgfqpoint{2.295467in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.289941in}{0.672033in}}{\pgfqpoint{2.284642in}{0.669838in}}{\pgfqpoint{2.280735in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.276828in}{0.662025in}}{\pgfqpoint{2.274633in}{0.656725in}}{\pgfqpoint{2.274633in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.274633in}{0.645675in}}{\pgfqpoint{2.276828in}{0.640375in}}{\pgfqpoint{2.280735in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.284642in}{0.632562in}}{\pgfqpoint{2.289941in}{0.630367in}}{\pgfqpoint{2.295467in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219059in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.224584in}{0.630367in}}{\pgfqpoint{2.229884in}{0.632562in}}{\pgfqpoint{2.233790in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.237697in}{0.640375in}}{\pgfqpoint{2.239892in}{0.645675in}}{\pgfqpoint{2.239892in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.239892in}{0.656725in}}{\pgfqpoint{2.237697in}{0.662025in}}{\pgfqpoint{2.233790in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.229884in}{0.669838in}}{\pgfqpoint{2.224584in}{0.672033in}}{\pgfqpoint{2.219059in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.213534in}{0.672033in}}{\pgfqpoint{2.208234in}{0.669838in}}{\pgfqpoint{2.204328in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.200421in}{0.662025in}}{\pgfqpoint{2.198226in}{0.656725in}}{\pgfqpoint{2.198226in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.198226in}{0.645675in}}{\pgfqpoint{2.200421in}{0.640375in}}{\pgfqpoint{2.204328in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.208234in}{0.632562in}}{\pgfqpoint{2.213534in}{0.630367in}}{\pgfqpoint{2.219059in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127603in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.133128in}{0.630367in}}{\pgfqpoint{2.138428in}{0.632562in}}{\pgfqpoint{2.142335in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.146241in}{0.640375in}}{\pgfqpoint{2.148437in}{0.645675in}}{\pgfqpoint{2.148437in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.148437in}{0.656725in}}{\pgfqpoint{2.146241in}{0.662025in}}{\pgfqpoint{2.142335in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.138428in}{0.669838in}}{\pgfqpoint{2.133128in}{0.672033in}}{\pgfqpoint{2.127603in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.122078in}{0.672033in}}{\pgfqpoint{2.116779in}{0.669838in}}{\pgfqpoint{2.112872in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.108965in}{0.662025in}}{\pgfqpoint{2.106770in}{0.656725in}}{\pgfqpoint{2.106770in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.106770in}{0.645675in}}{\pgfqpoint{2.108965in}{0.640375in}}{\pgfqpoint{2.112872in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.116779in}{0.632562in}}{\pgfqpoint{2.122078in}{0.630367in}}{\pgfqpoint{2.127603in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353759in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.359284in}{0.630367in}}{\pgfqpoint{2.364583in}{0.632562in}}{\pgfqpoint{2.368490in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.372397in}{0.640375in}}{\pgfqpoint{2.374592in}{0.645675in}}{\pgfqpoint{2.374592in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.374592in}{0.656725in}}{\pgfqpoint{2.372397in}{0.662025in}}{\pgfqpoint{2.368490in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.364583in}{0.669838in}}{\pgfqpoint{2.359284in}{0.672033in}}{\pgfqpoint{2.353759in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.348234in}{0.672033in}}{\pgfqpoint{2.342934in}{0.669838in}}{\pgfqpoint{2.339027in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.335120in}{0.662025in}}{\pgfqpoint{2.332925in}{0.656725in}}{\pgfqpoint{2.332925in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.332925in}{0.645675in}}{\pgfqpoint{2.335120in}{0.640375in}}{\pgfqpoint{2.339027in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.342934in}{0.632562in}}{\pgfqpoint{2.348234in}{0.630367in}}{\pgfqpoint{2.353759in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{0.630367in}}{\pgfqpoint{1.968158in}{0.632562in}}{\pgfqpoint{1.972065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{0.640375in}}{\pgfqpoint{1.978167in}{0.645675in}}{\pgfqpoint{1.978167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{0.656725in}}{\pgfqpoint{1.975972in}{0.662025in}}{\pgfqpoint{1.972065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{0.669838in}}{\pgfqpoint{1.962858in}{0.672033in}}{\pgfqpoint{1.957333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{0.672033in}}{\pgfqpoint{1.946509in}{0.669838in}}{\pgfqpoint{1.942602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{0.662025in}}{\pgfqpoint{1.936500in}{0.656725in}}{\pgfqpoint{1.936500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{0.645675in}}{\pgfqpoint{1.938695in}{0.640375in}}{\pgfqpoint{1.942602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{0.632562in}}{\pgfqpoint{1.951808in}{0.630367in}}{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179400in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.184925in}{0.630367in}}{\pgfqpoint{2.190225in}{0.632562in}}{\pgfqpoint{2.194131in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.198038in}{0.640375in}}{\pgfqpoint{2.200233in}{0.645675in}}{\pgfqpoint{2.200233in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.200233in}{0.656725in}}{\pgfqpoint{2.198038in}{0.662025in}}{\pgfqpoint{2.194131in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.190225in}{0.669838in}}{\pgfqpoint{2.184925in}{0.672033in}}{\pgfqpoint{2.179400in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.173875in}{0.672033in}}{\pgfqpoint{2.168575in}{0.669838in}}{\pgfqpoint{2.164669in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.160762in}{0.662025in}}{\pgfqpoint{2.158567in}{0.656725in}}{\pgfqpoint{2.158567in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.158567in}{0.645675in}}{\pgfqpoint{2.160762in}{0.640375in}}{\pgfqpoint{2.164669in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.168575in}{0.632562in}}{\pgfqpoint{2.173875in}{0.630367in}}{\pgfqpoint{2.179400in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157386in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.162911in}{0.630367in}}{\pgfqpoint{2.168211in}{0.632562in}}{\pgfqpoint{2.172117in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.176024in}{0.640375in}}{\pgfqpoint{2.178219in}{0.645675in}}{\pgfqpoint{2.178219in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.178219in}{0.656725in}}{\pgfqpoint{2.176024in}{0.662025in}}{\pgfqpoint{2.172117in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.168211in}{0.669838in}}{\pgfqpoint{2.162911in}{0.672033in}}{\pgfqpoint{2.157386in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.151861in}{0.672033in}}{\pgfqpoint{2.146561in}{0.669838in}}{\pgfqpoint{2.142655in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.138748in}{0.662025in}}{\pgfqpoint{2.136553in}{0.656725in}}{\pgfqpoint{2.136553in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.136553in}{0.645675in}}{\pgfqpoint{2.138748in}{0.640375in}}{\pgfqpoint{2.142655in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.146561in}{0.632562in}}{\pgfqpoint{2.151861in}{0.630367in}}{\pgfqpoint{2.157386in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351844in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.357369in}{0.630367in}}{\pgfqpoint{2.362669in}{0.632562in}}{\pgfqpoint{2.366575in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.370482in}{0.640375in}}{\pgfqpoint{2.372677in}{0.645675in}}{\pgfqpoint{2.372677in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.372677in}{0.656725in}}{\pgfqpoint{2.370482in}{0.662025in}}{\pgfqpoint{2.366575in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.362669in}{0.669838in}}{\pgfqpoint{2.357369in}{0.672033in}}{\pgfqpoint{2.351844in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.346319in}{0.672033in}}{\pgfqpoint{2.341019in}{0.669838in}}{\pgfqpoint{2.337113in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.333206in}{0.662025in}}{\pgfqpoint{2.331011in}{0.656725in}}{\pgfqpoint{2.331011in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.331011in}{0.645675in}}{\pgfqpoint{2.333206in}{0.640375in}}{\pgfqpoint{2.337113in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.341019in}{0.632562in}}{\pgfqpoint{2.346319in}{0.630367in}}{\pgfqpoint{2.351844in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088891in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.094416in}{0.630367in}}{\pgfqpoint{2.099715in}{0.632562in}}{\pgfqpoint{2.103622in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.107529in}{0.640375in}}{\pgfqpoint{2.109724in}{0.645675in}}{\pgfqpoint{2.109724in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.109724in}{0.656725in}}{\pgfqpoint{2.107529in}{0.662025in}}{\pgfqpoint{2.103622in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.099715in}{0.669838in}}{\pgfqpoint{2.094416in}{0.672033in}}{\pgfqpoint{2.088891in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.083366in}{0.672033in}}{\pgfqpoint{2.078066in}{0.669838in}}{\pgfqpoint{2.074159in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.070252in}{0.662025in}}{\pgfqpoint{2.068057in}{0.656725in}}{\pgfqpoint{2.068057in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.068057in}{0.645675in}}{\pgfqpoint{2.070252in}{0.640375in}}{\pgfqpoint{2.074159in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.078066in}{0.632562in}}{\pgfqpoint{2.083366in}{0.630367in}}{\pgfqpoint{2.088891in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033275in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.038800in}{0.630367in}}{\pgfqpoint{2.044099in}{0.632562in}}{\pgfqpoint{2.048006in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.051913in}{0.640375in}}{\pgfqpoint{2.054108in}{0.645675in}}{\pgfqpoint{2.054108in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.054108in}{0.656725in}}{\pgfqpoint{2.051913in}{0.662025in}}{\pgfqpoint{2.048006in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.044099in}{0.669838in}}{\pgfqpoint{2.038800in}{0.672033in}}{\pgfqpoint{2.033275in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.027750in}{0.672033in}}{\pgfqpoint{2.022450in}{0.669838in}}{\pgfqpoint{2.018543in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.014637in}{0.662025in}}{\pgfqpoint{2.012441in}{0.656725in}}{\pgfqpoint{2.012441in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.012441in}{0.645675in}}{\pgfqpoint{2.014637in}{0.640375in}}{\pgfqpoint{2.018543in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.022450in}{0.632562in}}{\pgfqpoint{2.027750in}{0.630367in}}{\pgfqpoint{2.033275in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126706in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.132232in}{0.630367in}}{\pgfqpoint{2.137531in}{0.632562in}}{\pgfqpoint{2.141438in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.145345in}{0.640375in}}{\pgfqpoint{2.147540in}{0.645675in}}{\pgfqpoint{2.147540in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.147540in}{0.656725in}}{\pgfqpoint{2.145345in}{0.662025in}}{\pgfqpoint{2.141438in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.137531in}{0.669838in}}{\pgfqpoint{2.132232in}{0.672033in}}{\pgfqpoint{2.126706in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.121181in}{0.672033in}}{\pgfqpoint{2.115882in}{0.669838in}}{\pgfqpoint{2.111975in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.108068in}{0.662025in}}{\pgfqpoint{2.105873in}{0.656725in}}{\pgfqpoint{2.105873in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.105873in}{0.645675in}}{\pgfqpoint{2.108068in}{0.640375in}}{\pgfqpoint{2.111975in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.115882in}{0.632562in}}{\pgfqpoint{2.121181in}{0.630367in}}{\pgfqpoint{2.126706in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{0.630367in}}{\pgfqpoint{1.968158in}{0.632562in}}{\pgfqpoint{1.972065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{0.640375in}}{\pgfqpoint{1.978167in}{0.645675in}}{\pgfqpoint{1.978167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{0.656725in}}{\pgfqpoint{1.975972in}{0.662025in}}{\pgfqpoint{1.972065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{0.669838in}}{\pgfqpoint{1.962858in}{0.672033in}}{\pgfqpoint{1.957333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{0.672033in}}{\pgfqpoint{1.946509in}{0.669838in}}{\pgfqpoint{1.942602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{0.662025in}}{\pgfqpoint{1.936500in}{0.656725in}}{\pgfqpoint{1.936500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{0.645675in}}{\pgfqpoint{1.938695in}{0.640375in}}{\pgfqpoint{1.942602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{0.632562in}}{\pgfqpoint{1.951808in}{0.630367in}}{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209193in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.214718in}{0.630367in}}{\pgfqpoint{2.220017in}{0.632562in}}{\pgfqpoint{2.223924in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.227831in}{0.640375in}}{\pgfqpoint{2.230026in}{0.645675in}}{\pgfqpoint{2.230026in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.230026in}{0.656725in}}{\pgfqpoint{2.227831in}{0.662025in}}{\pgfqpoint{2.223924in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.220017in}{0.669838in}}{\pgfqpoint{2.214718in}{0.672033in}}{\pgfqpoint{2.209193in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.203668in}{0.672033in}}{\pgfqpoint{2.198368in}{0.669838in}}{\pgfqpoint{2.194461in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.190555in}{0.662025in}}{\pgfqpoint{2.188359in}{0.656725in}}{\pgfqpoint{2.188359in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.188359in}{0.645675in}}{\pgfqpoint{2.190555in}{0.640375in}}{\pgfqpoint{2.194461in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.198368in}{0.632562in}}{\pgfqpoint{2.203668in}{0.630367in}}{\pgfqpoint{2.209193in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193170in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.198695in}{0.630367in}}{\pgfqpoint{2.203995in}{0.632562in}}{\pgfqpoint{2.207902in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.211809in}{0.640375in}}{\pgfqpoint{2.214004in}{0.645675in}}{\pgfqpoint{2.214004in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.214004in}{0.656725in}}{\pgfqpoint{2.211809in}{0.662025in}}{\pgfqpoint{2.207902in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.203995in}{0.669838in}}{\pgfqpoint{2.198695in}{0.672033in}}{\pgfqpoint{2.193170in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.187645in}{0.672033in}}{\pgfqpoint{2.182346in}{0.669838in}}{\pgfqpoint{2.178439in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.174532in}{0.662025in}}{\pgfqpoint{2.172337in}{0.656725in}}{\pgfqpoint{2.172337in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.172337in}{0.645675in}}{\pgfqpoint{2.174532in}{0.640375in}}{\pgfqpoint{2.178439in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.182346in}{0.632562in}}{\pgfqpoint{2.187645in}{0.630367in}}{\pgfqpoint{2.193170in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206315in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.211840in}{0.630367in}}{\pgfqpoint{2.217140in}{0.632562in}}{\pgfqpoint{2.221047in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.224953in}{0.640375in}}{\pgfqpoint{2.227149in}{0.645675in}}{\pgfqpoint{2.227149in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.227149in}{0.656725in}}{\pgfqpoint{2.224953in}{0.662025in}}{\pgfqpoint{2.221047in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.217140in}{0.669838in}}{\pgfqpoint{2.211840in}{0.672033in}}{\pgfqpoint{2.206315in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.200790in}{0.672033in}}{\pgfqpoint{2.195491in}{0.669838in}}{\pgfqpoint{2.191584in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.187677in}{0.662025in}}{\pgfqpoint{2.185482in}{0.656725in}}{\pgfqpoint{2.185482in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.185482in}{0.645675in}}{\pgfqpoint{2.187677in}{0.640375in}}{\pgfqpoint{2.191584in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.195491in}{0.632562in}}{\pgfqpoint{2.200790in}{0.630367in}}{\pgfqpoint{2.206315in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102522in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.108047in}{0.630367in}}{\pgfqpoint{2.113347in}{0.632562in}}{\pgfqpoint{2.117254in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.121161in}{0.640375in}}{\pgfqpoint{2.123356in}{0.645675in}}{\pgfqpoint{2.123356in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.123356in}{0.656725in}}{\pgfqpoint{2.121161in}{0.662025in}}{\pgfqpoint{2.117254in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.113347in}{0.669838in}}{\pgfqpoint{2.108047in}{0.672033in}}{\pgfqpoint{2.102522in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.096997in}{0.672033in}}{\pgfqpoint{2.091698in}{0.669838in}}{\pgfqpoint{2.087791in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.083884in}{0.662025in}}{\pgfqpoint{2.081689in}{0.656725in}}{\pgfqpoint{2.081689in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.081689in}{0.645675in}}{\pgfqpoint{2.083884in}{0.640375in}}{\pgfqpoint{2.087791in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.091698in}{0.632562in}}{\pgfqpoint{2.096997in}{0.630367in}}{\pgfqpoint{2.102522in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016938in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.022463in}{0.630367in}}{\pgfqpoint{2.027762in}{0.632562in}}{\pgfqpoint{2.031669in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.035576in}{0.640375in}}{\pgfqpoint{2.037771in}{0.645675in}}{\pgfqpoint{2.037771in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.037771in}{0.656725in}}{\pgfqpoint{2.035576in}{0.662025in}}{\pgfqpoint{2.031669in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.027762in}{0.669838in}}{\pgfqpoint{2.022463in}{0.672033in}}{\pgfqpoint{2.016938in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.011413in}{0.672033in}}{\pgfqpoint{2.006113in}{0.669838in}}{\pgfqpoint{2.002206in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.998299in}{0.662025in}}{\pgfqpoint{1.996104in}{0.656725in}}{\pgfqpoint{1.996104in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.996104in}{0.645675in}}{\pgfqpoint{1.998299in}{0.640375in}}{\pgfqpoint{2.002206in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.006113in}{0.632562in}}{\pgfqpoint{2.011413in}{0.630367in}}{\pgfqpoint{2.016938in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267690in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.273215in}{0.630367in}}{\pgfqpoint{2.278514in}{0.632562in}}{\pgfqpoint{2.282421in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.286328in}{0.640375in}}{\pgfqpoint{2.288523in}{0.645675in}}{\pgfqpoint{2.288523in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.288523in}{0.656725in}}{\pgfqpoint{2.286328in}{0.662025in}}{\pgfqpoint{2.282421in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.278514in}{0.669838in}}{\pgfqpoint{2.273215in}{0.672033in}}{\pgfqpoint{2.267690in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.262165in}{0.672033in}}{\pgfqpoint{2.256865in}{0.669838in}}{\pgfqpoint{2.252958in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.249052in}{0.662025in}}{\pgfqpoint{2.246857in}{0.656725in}}{\pgfqpoint{2.246857in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.246857in}{0.645675in}}{\pgfqpoint{2.249052in}{0.640375in}}{\pgfqpoint{2.252958in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.256865in}{0.632562in}}{\pgfqpoint{2.262165in}{0.630367in}}{\pgfqpoint{2.267690in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963380in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.968905in}{0.630367in}}{\pgfqpoint{1.974204in}{0.632562in}}{\pgfqpoint{1.978111in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.982018in}{0.640375in}}{\pgfqpoint{1.984213in}{0.645675in}}{\pgfqpoint{1.984213in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.984213in}{0.656725in}}{\pgfqpoint{1.982018in}{0.662025in}}{\pgfqpoint{1.978111in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.974204in}{0.669838in}}{\pgfqpoint{1.968905in}{0.672033in}}{\pgfqpoint{1.963380in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.957855in}{0.672033in}}{\pgfqpoint{1.952555in}{0.669838in}}{\pgfqpoint{1.948648in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.944742in}{0.662025in}}{\pgfqpoint{1.942546in}{0.656725in}}{\pgfqpoint{1.942546in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.942546in}{0.645675in}}{\pgfqpoint{1.944742in}{0.640375in}}{\pgfqpoint{1.948648in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.952555in}{0.632562in}}{\pgfqpoint{1.957855in}{0.630367in}}{\pgfqpoint{1.963380in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259507in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.265033in}{0.630367in}}{\pgfqpoint{2.270332in}{0.632562in}}{\pgfqpoint{2.274239in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.278146in}{0.640375in}}{\pgfqpoint{2.280341in}{0.645675in}}{\pgfqpoint{2.280341in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.280341in}{0.656725in}}{\pgfqpoint{2.278146in}{0.662025in}}{\pgfqpoint{2.274239in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.270332in}{0.669838in}}{\pgfqpoint{2.265033in}{0.672033in}}{\pgfqpoint{2.259507in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.253982in}{0.672033in}}{\pgfqpoint{2.248683in}{0.669838in}}{\pgfqpoint{2.244776in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.240869in}{0.662025in}}{\pgfqpoint{2.238674in}{0.656725in}}{\pgfqpoint{2.238674in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.238674in}{0.645675in}}{\pgfqpoint{2.240869in}{0.640375in}}{\pgfqpoint{2.244776in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.248683in}{0.632562in}}{\pgfqpoint{2.253982in}{0.630367in}}{\pgfqpoint{2.259507in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235410in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.240935in}{0.630367in}}{\pgfqpoint{2.246235in}{0.632562in}}{\pgfqpoint{2.250142in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.254049in}{0.640375in}}{\pgfqpoint{2.256244in}{0.645675in}}{\pgfqpoint{2.256244in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.256244in}{0.656725in}}{\pgfqpoint{2.254049in}{0.662025in}}{\pgfqpoint{2.250142in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.246235in}{0.669838in}}{\pgfqpoint{2.240935in}{0.672033in}}{\pgfqpoint{2.235410in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.229885in}{0.672033in}}{\pgfqpoint{2.224586in}{0.669838in}}{\pgfqpoint{2.220679in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.216772in}{0.662025in}}{\pgfqpoint{2.214577in}{0.656725in}}{\pgfqpoint{2.214577in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.214577in}{0.645675in}}{\pgfqpoint{2.216772in}{0.640375in}}{\pgfqpoint{2.220679in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.224586in}{0.632562in}}{\pgfqpoint{2.229885in}{0.630367in}}{\pgfqpoint{2.235410in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359178in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.364703in}{0.630367in}}{\pgfqpoint{2.370003in}{0.632562in}}{\pgfqpoint{2.373910in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.377816in}{0.640375in}}{\pgfqpoint{2.380012in}{0.645675in}}{\pgfqpoint{2.380012in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.380012in}{0.656725in}}{\pgfqpoint{2.377816in}{0.662025in}}{\pgfqpoint{2.373910in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.370003in}{0.669838in}}{\pgfqpoint{2.364703in}{0.672033in}}{\pgfqpoint{2.359178in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.353653in}{0.672033in}}{\pgfqpoint{2.348354in}{0.669838in}}{\pgfqpoint{2.344447in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.340540in}{0.662025in}}{\pgfqpoint{2.338345in}{0.656725in}}{\pgfqpoint{2.338345in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.338345in}{0.645675in}}{\pgfqpoint{2.340540in}{0.640375in}}{\pgfqpoint{2.344447in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.348354in}{0.632562in}}{\pgfqpoint{2.353653in}{0.630367in}}{\pgfqpoint{2.359178in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114613in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.120138in}{0.630367in}}{\pgfqpoint{2.125437in}{0.632562in}}{\pgfqpoint{2.129344in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.133251in}{0.640375in}}{\pgfqpoint{2.135446in}{0.645675in}}{\pgfqpoint{2.135446in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.135446in}{0.656725in}}{\pgfqpoint{2.133251in}{0.662025in}}{\pgfqpoint{2.129344in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.125437in}{0.669838in}}{\pgfqpoint{2.120138in}{0.672033in}}{\pgfqpoint{2.114613in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.109088in}{0.672033in}}{\pgfqpoint{2.103788in}{0.669838in}}{\pgfqpoint{2.099881in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.095974in}{0.662025in}}{\pgfqpoint{2.093779in}{0.656725in}}{\pgfqpoint{2.093779in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.093779in}{0.645675in}}{\pgfqpoint{2.095974in}{0.640375in}}{\pgfqpoint{2.099881in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.103788in}{0.632562in}}{\pgfqpoint{2.109088in}{0.630367in}}{\pgfqpoint{2.114613in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190524in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.196049in}{0.630367in}}{\pgfqpoint{2.201349in}{0.632562in}}{\pgfqpoint{2.205256in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.209162in}{0.640375in}}{\pgfqpoint{2.211358in}{0.645675in}}{\pgfqpoint{2.211358in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.211358in}{0.656725in}}{\pgfqpoint{2.209162in}{0.662025in}}{\pgfqpoint{2.205256in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.201349in}{0.669838in}}{\pgfqpoint{2.196049in}{0.672033in}}{\pgfqpoint{2.190524in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.184999in}{0.672033in}}{\pgfqpoint{2.179700in}{0.669838in}}{\pgfqpoint{2.175793in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.171886in}{0.662025in}}{\pgfqpoint{2.169691in}{0.656725in}}{\pgfqpoint{2.169691in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.169691in}{0.645675in}}{\pgfqpoint{2.171886in}{0.640375in}}{\pgfqpoint{2.175793in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.179700in}{0.632562in}}{\pgfqpoint{2.184999in}{0.630367in}}{\pgfqpoint{2.190524in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{0.630367in}}{\pgfqpoint{1.968158in}{0.632562in}}{\pgfqpoint{1.972065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{0.640375in}}{\pgfqpoint{1.978167in}{0.645675in}}{\pgfqpoint{1.978167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{0.656725in}}{\pgfqpoint{1.975972in}{0.662025in}}{\pgfqpoint{1.972065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{0.669838in}}{\pgfqpoint{1.962858in}{0.672033in}}{\pgfqpoint{1.957333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{0.672033in}}{\pgfqpoint{1.946509in}{0.669838in}}{\pgfqpoint{1.942602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{0.662025in}}{\pgfqpoint{1.936500in}{0.656725in}}{\pgfqpoint{1.936500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{0.645675in}}{\pgfqpoint{1.938695in}{0.640375in}}{\pgfqpoint{1.942602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{0.632562in}}{\pgfqpoint{1.951808in}{0.630367in}}{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198227in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.203752in}{0.630367in}}{\pgfqpoint{2.209051in}{0.632562in}}{\pgfqpoint{2.212958in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.216865in}{0.640375in}}{\pgfqpoint{2.219060in}{0.645675in}}{\pgfqpoint{2.219060in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.219060in}{0.656725in}}{\pgfqpoint{2.216865in}{0.662025in}}{\pgfqpoint{2.212958in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.209051in}{0.669838in}}{\pgfqpoint{2.203752in}{0.672033in}}{\pgfqpoint{2.198227in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.192702in}{0.672033in}}{\pgfqpoint{2.187402in}{0.669838in}}{\pgfqpoint{2.183495in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.179589in}{0.662025in}}{\pgfqpoint{2.177394in}{0.656725in}}{\pgfqpoint{2.177394in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.177394in}{0.645675in}}{\pgfqpoint{2.179589in}{0.640375in}}{\pgfqpoint{2.183495in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.187402in}{0.632562in}}{\pgfqpoint{2.192702in}{0.630367in}}{\pgfqpoint{2.198227in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151651in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.157176in}{0.630367in}}{\pgfqpoint{2.162475in}{0.632562in}}{\pgfqpoint{2.166382in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.170289in}{0.640375in}}{\pgfqpoint{2.172484in}{0.645675in}}{\pgfqpoint{2.172484in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.172484in}{0.656725in}}{\pgfqpoint{2.170289in}{0.662025in}}{\pgfqpoint{2.166382in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.162475in}{0.669838in}}{\pgfqpoint{2.157176in}{0.672033in}}{\pgfqpoint{2.151651in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.146126in}{0.672033in}}{\pgfqpoint{2.140826in}{0.669838in}}{\pgfqpoint{2.136919in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.133012in}{0.662025in}}{\pgfqpoint{2.130817in}{0.656725in}}{\pgfqpoint{2.130817in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.130817in}{0.645675in}}{\pgfqpoint{2.133012in}{0.640375in}}{\pgfqpoint{2.136919in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.140826in}{0.632562in}}{\pgfqpoint{2.146126in}{0.630367in}}{\pgfqpoint{2.151651in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347913in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.353438in}{0.630367in}}{\pgfqpoint{2.358737in}{0.632562in}}{\pgfqpoint{2.362644in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.366551in}{0.640375in}}{\pgfqpoint{2.368746in}{0.645675in}}{\pgfqpoint{2.368746in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.368746in}{0.656725in}}{\pgfqpoint{2.366551in}{0.662025in}}{\pgfqpoint{2.362644in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.358737in}{0.669838in}}{\pgfqpoint{2.353438in}{0.672033in}}{\pgfqpoint{2.347913in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.342388in}{0.672033in}}{\pgfqpoint{2.337088in}{0.669838in}}{\pgfqpoint{2.333181in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.329275in}{0.662025in}}{\pgfqpoint{2.327080in}{0.656725in}}{\pgfqpoint{2.327080in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.327080in}{0.645675in}}{\pgfqpoint{2.329275in}{0.640375in}}{\pgfqpoint{2.333181in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.337088in}{0.632562in}}{\pgfqpoint{2.342388in}{0.630367in}}{\pgfqpoint{2.347913in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995134in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.000659in}{0.630367in}}{\pgfqpoint{2.005958in}{0.632562in}}{\pgfqpoint{2.009865in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.013772in}{0.640375in}}{\pgfqpoint{2.015967in}{0.645675in}}{\pgfqpoint{2.015967in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.015967in}{0.656725in}}{\pgfqpoint{2.013772in}{0.662025in}}{\pgfqpoint{2.009865in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.005958in}{0.669838in}}{\pgfqpoint{2.000659in}{0.672033in}}{\pgfqpoint{1.995134in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.989609in}{0.672033in}}{\pgfqpoint{1.984309in}{0.669838in}}{\pgfqpoint{1.980402in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.976496in}{0.662025in}}{\pgfqpoint{1.974301in}{0.656725in}}{\pgfqpoint{1.974301in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.974301in}{0.645675in}}{\pgfqpoint{1.976496in}{0.640375in}}{\pgfqpoint{1.980402in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.984309in}{0.632562in}}{\pgfqpoint{1.989609in}{0.630367in}}{\pgfqpoint{1.995134in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194982in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.200508in}{0.630367in}}{\pgfqpoint{2.205807in}{0.632562in}}{\pgfqpoint{2.209714in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.213621in}{0.640375in}}{\pgfqpoint{2.215816in}{0.645675in}}{\pgfqpoint{2.215816in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.215816in}{0.656725in}}{\pgfqpoint{2.213621in}{0.662025in}}{\pgfqpoint{2.209714in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.205807in}{0.669838in}}{\pgfqpoint{2.200508in}{0.672033in}}{\pgfqpoint{2.194982in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.189457in}{0.672033in}}{\pgfqpoint{2.184158in}{0.669838in}}{\pgfqpoint{2.180251in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.176344in}{0.662025in}}{\pgfqpoint{2.174149in}{0.656725in}}{\pgfqpoint{2.174149in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.174149in}{0.645675in}}{\pgfqpoint{2.176344in}{0.640375in}}{\pgfqpoint{2.180251in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.184158in}{0.632562in}}{\pgfqpoint{2.189457in}{0.630367in}}{\pgfqpoint{2.194982in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392611in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.398136in}{0.630367in}}{\pgfqpoint{2.403436in}{0.632562in}}{\pgfqpoint{2.407342in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.411249in}{0.640375in}}{\pgfqpoint{2.413444in}{0.645675in}}{\pgfqpoint{2.413444in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.413444in}{0.656725in}}{\pgfqpoint{2.411249in}{0.662025in}}{\pgfqpoint{2.407342in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.403436in}{0.669838in}}{\pgfqpoint{2.398136in}{0.672033in}}{\pgfqpoint{2.392611in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.387086in}{0.672033in}}{\pgfqpoint{2.381786in}{0.669838in}}{\pgfqpoint{2.377880in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.373973in}{0.662025in}}{\pgfqpoint{2.371778in}{0.656725in}}{\pgfqpoint{2.371778in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.371778in}{0.645675in}}{\pgfqpoint{2.373973in}{0.640375in}}{\pgfqpoint{2.377880in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.381786in}{0.632562in}}{\pgfqpoint{2.387086in}{0.630367in}}{\pgfqpoint{2.392611in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119966in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.125491in}{0.630367in}}{\pgfqpoint{2.130791in}{0.632562in}}{\pgfqpoint{2.134698in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.138604in}{0.640375in}}{\pgfqpoint{2.140800in}{0.645675in}}{\pgfqpoint{2.140800in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.140800in}{0.656725in}}{\pgfqpoint{2.138604in}{0.662025in}}{\pgfqpoint{2.134698in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.130791in}{0.669838in}}{\pgfqpoint{2.125491in}{0.672033in}}{\pgfqpoint{2.119966in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.114441in}{0.672033in}}{\pgfqpoint{2.109142in}{0.669838in}}{\pgfqpoint{2.105235in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.101328in}{0.662025in}}{\pgfqpoint{2.099133in}{0.656725in}}{\pgfqpoint{2.099133in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.099133in}{0.645675in}}{\pgfqpoint{2.101328in}{0.640375in}}{\pgfqpoint{2.105235in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.109142in}{0.632562in}}{\pgfqpoint{2.114441in}{0.630367in}}{\pgfqpoint{2.119966in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175277in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.180802in}{0.630367in}}{\pgfqpoint{2.186102in}{0.632562in}}{\pgfqpoint{2.190009in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.193916in}{0.640375in}}{\pgfqpoint{2.196111in}{0.645675in}}{\pgfqpoint{2.196111in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.196111in}{0.656725in}}{\pgfqpoint{2.193916in}{0.662025in}}{\pgfqpoint{2.190009in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.186102in}{0.669838in}}{\pgfqpoint{2.180802in}{0.672033in}}{\pgfqpoint{2.175277in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.169752in}{0.672033in}}{\pgfqpoint{2.164453in}{0.669838in}}{\pgfqpoint{2.160546in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.156639in}{0.662025in}}{\pgfqpoint{2.154444in}{0.656725in}}{\pgfqpoint{2.154444in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.154444in}{0.645675in}}{\pgfqpoint{2.156639in}{0.640375in}}{\pgfqpoint{2.160546in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.164453in}{0.632562in}}{\pgfqpoint{2.169752in}{0.630367in}}{\pgfqpoint{2.175277in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115699in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.121224in}{0.630367in}}{\pgfqpoint{2.126523in}{0.632562in}}{\pgfqpoint{2.130430in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.134337in}{0.640375in}}{\pgfqpoint{2.136532in}{0.645675in}}{\pgfqpoint{2.136532in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.136532in}{0.656725in}}{\pgfqpoint{2.134337in}{0.662025in}}{\pgfqpoint{2.130430in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.126523in}{0.669838in}}{\pgfqpoint{2.121224in}{0.672033in}}{\pgfqpoint{2.115699in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.110173in}{0.672033in}}{\pgfqpoint{2.104874in}{0.669838in}}{\pgfqpoint{2.100967in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.097060in}{0.662025in}}{\pgfqpoint{2.094865in}{0.656725in}}{\pgfqpoint{2.094865in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.094865in}{0.645675in}}{\pgfqpoint{2.097060in}{0.640375in}}{\pgfqpoint{2.100967in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.104874in}{0.632562in}}{\pgfqpoint{2.110173in}{0.630367in}}{\pgfqpoint{2.115699in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134958in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.140484in}{0.630367in}}{\pgfqpoint{2.145783in}{0.632562in}}{\pgfqpoint{2.149690in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.153597in}{0.640375in}}{\pgfqpoint{2.155792in}{0.645675in}}{\pgfqpoint{2.155792in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.155792in}{0.656725in}}{\pgfqpoint{2.153597in}{0.662025in}}{\pgfqpoint{2.149690in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.145783in}{0.669838in}}{\pgfqpoint{2.140484in}{0.672033in}}{\pgfqpoint{2.134958in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.129433in}{0.672033in}}{\pgfqpoint{2.124134in}{0.669838in}}{\pgfqpoint{2.120227in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.116320in}{0.662025in}}{\pgfqpoint{2.114125in}{0.656725in}}{\pgfqpoint{2.114125in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.114125in}{0.645675in}}{\pgfqpoint{2.116320in}{0.640375in}}{\pgfqpoint{2.120227in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.124134in}{0.632562in}}{\pgfqpoint{2.129433in}{0.630367in}}{\pgfqpoint{2.134958in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345581in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.351106in}{0.630367in}}{\pgfqpoint{2.356406in}{0.632562in}}{\pgfqpoint{2.360313in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.364220in}{0.640375in}}{\pgfqpoint{2.366415in}{0.645675in}}{\pgfqpoint{2.366415in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.366415in}{0.656725in}}{\pgfqpoint{2.364220in}{0.662025in}}{\pgfqpoint{2.360313in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.356406in}{0.669838in}}{\pgfqpoint{2.351106in}{0.672033in}}{\pgfqpoint{2.345581in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.340056in}{0.672033in}}{\pgfqpoint{2.334757in}{0.669838in}}{\pgfqpoint{2.330850in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.326943in}{0.662025in}}{\pgfqpoint{2.324748in}{0.656725in}}{\pgfqpoint{2.324748in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.324748in}{0.645675in}}{\pgfqpoint{2.326943in}{0.640375in}}{\pgfqpoint{2.330850in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.334757in}{0.632562in}}{\pgfqpoint{2.340056in}{0.630367in}}{\pgfqpoint{2.345581in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980041in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.985566in}{0.630367in}}{\pgfqpoint{1.990866in}{0.632562in}}{\pgfqpoint{1.994772in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.998679in}{0.640375in}}{\pgfqpoint{2.000874in}{0.645675in}}{\pgfqpoint{2.000874in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.000874in}{0.656725in}}{\pgfqpoint{1.998679in}{0.662025in}}{\pgfqpoint{1.994772in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.990866in}{0.669838in}}{\pgfqpoint{1.985566in}{0.672033in}}{\pgfqpoint{1.980041in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.974516in}{0.672033in}}{\pgfqpoint{1.969216in}{0.669838in}}{\pgfqpoint{1.965310in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.961403in}{0.662025in}}{\pgfqpoint{1.959208in}{0.656725in}}{\pgfqpoint{1.959208in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.959208in}{0.645675in}}{\pgfqpoint{1.961403in}{0.640375in}}{\pgfqpoint{1.965310in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.969216in}{0.632562in}}{\pgfqpoint{1.974516in}{0.630367in}}{\pgfqpoint{1.980041in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125327in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.130852in}{0.630367in}}{\pgfqpoint{2.136151in}{0.632562in}}{\pgfqpoint{2.140058in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.143965in}{0.640375in}}{\pgfqpoint{2.146160in}{0.645675in}}{\pgfqpoint{2.146160in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.146160in}{0.656725in}}{\pgfqpoint{2.143965in}{0.662025in}}{\pgfqpoint{2.140058in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.136151in}{0.669838in}}{\pgfqpoint{2.130852in}{0.672033in}}{\pgfqpoint{2.125327in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.119802in}{0.672033in}}{\pgfqpoint{2.114502in}{0.669838in}}{\pgfqpoint{2.110595in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.106689in}{0.662025in}}{\pgfqpoint{2.104493in}{0.656725in}}{\pgfqpoint{2.104493in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.104493in}{0.645675in}}{\pgfqpoint{2.106689in}{0.640375in}}{\pgfqpoint{2.110595in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.114502in}{0.632562in}}{\pgfqpoint{2.119802in}{0.630367in}}{\pgfqpoint{2.125327in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273336in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.278861in}{0.630367in}}{\pgfqpoint{2.284161in}{0.632562in}}{\pgfqpoint{2.288068in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.291974in}{0.640375in}}{\pgfqpoint{2.294169in}{0.645675in}}{\pgfqpoint{2.294169in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.294169in}{0.656725in}}{\pgfqpoint{2.291974in}{0.662025in}}{\pgfqpoint{2.288068in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.284161in}{0.669838in}}{\pgfqpoint{2.278861in}{0.672033in}}{\pgfqpoint{2.273336in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.267811in}{0.672033in}}{\pgfqpoint{2.262512in}{0.669838in}}{\pgfqpoint{2.258605in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.254698in}{0.662025in}}{\pgfqpoint{2.252503in}{0.656725in}}{\pgfqpoint{2.252503in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.252503in}{0.645675in}}{\pgfqpoint{2.254698in}{0.640375in}}{\pgfqpoint{2.258605in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.262512in}{0.632562in}}{\pgfqpoint{2.267811in}{0.630367in}}{\pgfqpoint{2.273336in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962626in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.968151in}{0.630367in}}{\pgfqpoint{1.973450in}{0.632562in}}{\pgfqpoint{1.977357in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.981264in}{0.640375in}}{\pgfqpoint{1.983459in}{0.645675in}}{\pgfqpoint{1.983459in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.983459in}{0.656725in}}{\pgfqpoint{1.981264in}{0.662025in}}{\pgfqpoint{1.977357in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.973450in}{0.669838in}}{\pgfqpoint{1.968151in}{0.672033in}}{\pgfqpoint{1.962626in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.957101in}{0.672033in}}{\pgfqpoint{1.951801in}{0.669838in}}{\pgfqpoint{1.947894in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.943987in}{0.662025in}}{\pgfqpoint{1.941792in}{0.656725in}}{\pgfqpoint{1.941792in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.941792in}{0.645675in}}{\pgfqpoint{1.943987in}{0.640375in}}{\pgfqpoint{1.947894in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.951801in}{0.632562in}}{\pgfqpoint{1.957101in}{0.630367in}}{\pgfqpoint{1.962626in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144740in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.150265in}{0.630367in}}{\pgfqpoint{2.155565in}{0.632562in}}{\pgfqpoint{2.159472in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.163378in}{0.640375in}}{\pgfqpoint{2.165574in}{0.645675in}}{\pgfqpoint{2.165574in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.165574in}{0.656725in}}{\pgfqpoint{2.163378in}{0.662025in}}{\pgfqpoint{2.159472in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.155565in}{0.669838in}}{\pgfqpoint{2.150265in}{0.672033in}}{\pgfqpoint{2.144740in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.139215in}{0.672033in}}{\pgfqpoint{2.133916in}{0.669838in}}{\pgfqpoint{2.130009in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.126102in}{0.662025in}}{\pgfqpoint{2.123907in}{0.656725in}}{\pgfqpoint{2.123907in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.123907in}{0.645675in}}{\pgfqpoint{2.126102in}{0.640375in}}{\pgfqpoint{2.130009in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.133916in}{0.632562in}}{\pgfqpoint{2.139215in}{0.630367in}}{\pgfqpoint{2.144740in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189978in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.195503in}{0.630367in}}{\pgfqpoint{2.200802in}{0.632562in}}{\pgfqpoint{2.204709in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.208616in}{0.640375in}}{\pgfqpoint{2.210811in}{0.645675in}}{\pgfqpoint{2.210811in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.210811in}{0.656725in}}{\pgfqpoint{2.208616in}{0.662025in}}{\pgfqpoint{2.204709in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.200802in}{0.669838in}}{\pgfqpoint{2.195503in}{0.672033in}}{\pgfqpoint{2.189978in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.184453in}{0.672033in}}{\pgfqpoint{2.179153in}{0.669838in}}{\pgfqpoint{2.175246in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.171340in}{0.662025in}}{\pgfqpoint{2.169144in}{0.656725in}}{\pgfqpoint{2.169144in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.169144in}{0.645675in}}{\pgfqpoint{2.171340in}{0.640375in}}{\pgfqpoint{2.175246in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.179153in}{0.632562in}}{\pgfqpoint{2.184453in}{0.630367in}}{\pgfqpoint{2.189978in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094235in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.099760in}{0.630367in}}{\pgfqpoint{2.105060in}{0.632562in}}{\pgfqpoint{2.108966in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.112873in}{0.640375in}}{\pgfqpoint{2.115068in}{0.645675in}}{\pgfqpoint{2.115068in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.115068in}{0.656725in}}{\pgfqpoint{2.112873in}{0.662025in}}{\pgfqpoint{2.108966in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.105060in}{0.669838in}}{\pgfqpoint{2.099760in}{0.672033in}}{\pgfqpoint{2.094235in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.088710in}{0.672033in}}{\pgfqpoint{2.083410in}{0.669838in}}{\pgfqpoint{2.079504in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.075597in}{0.662025in}}{\pgfqpoint{2.073402in}{0.656725in}}{\pgfqpoint{2.073402in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.073402in}{0.645675in}}{\pgfqpoint{2.075597in}{0.640375in}}{\pgfqpoint{2.079504in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.083410in}{0.632562in}}{\pgfqpoint{2.088710in}{0.630367in}}{\pgfqpoint{2.094235in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022491in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.028016in}{0.630367in}}{\pgfqpoint{2.033316in}{0.632562in}}{\pgfqpoint{2.037223in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.041130in}{0.640375in}}{\pgfqpoint{2.043325in}{0.645675in}}{\pgfqpoint{2.043325in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.043325in}{0.656725in}}{\pgfqpoint{2.041130in}{0.662025in}}{\pgfqpoint{2.037223in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.033316in}{0.669838in}}{\pgfqpoint{2.028016in}{0.672033in}}{\pgfqpoint{2.022491in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.016966in}{0.672033in}}{\pgfqpoint{2.011667in}{0.669838in}}{\pgfqpoint{2.007760in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.003853in}{0.662025in}}{\pgfqpoint{2.001658in}{0.656725in}}{\pgfqpoint{2.001658in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.001658in}{0.645675in}}{\pgfqpoint{2.003853in}{0.640375in}}{\pgfqpoint{2.007760in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.011667in}{0.632562in}}{\pgfqpoint{2.016966in}{0.630367in}}{\pgfqpoint{2.022491in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{0.630367in}}{\pgfqpoint{1.968158in}{0.632562in}}{\pgfqpoint{1.972065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{0.640375in}}{\pgfqpoint{1.978167in}{0.645675in}}{\pgfqpoint{1.978167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{0.656725in}}{\pgfqpoint{1.975972in}{0.662025in}}{\pgfqpoint{1.972065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{0.669838in}}{\pgfqpoint{1.962858in}{0.672033in}}{\pgfqpoint{1.957333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{0.672033in}}{\pgfqpoint{1.946509in}{0.669838in}}{\pgfqpoint{1.942602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{0.662025in}}{\pgfqpoint{1.936500in}{0.656725in}}{\pgfqpoint{1.936500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{0.645675in}}{\pgfqpoint{1.938695in}{0.640375in}}{\pgfqpoint{1.942602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{0.632562in}}{\pgfqpoint{1.951808in}{0.630367in}}{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180659in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.186184in}{0.630367in}}{\pgfqpoint{2.191484in}{0.632562in}}{\pgfqpoint{2.195391in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.199298in}{0.640375in}}{\pgfqpoint{2.201493in}{0.645675in}}{\pgfqpoint{2.201493in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.201493in}{0.656725in}}{\pgfqpoint{2.199298in}{0.662025in}}{\pgfqpoint{2.195391in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.191484in}{0.669838in}}{\pgfqpoint{2.186184in}{0.672033in}}{\pgfqpoint{2.180659in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.175134in}{0.672033in}}{\pgfqpoint{2.169835in}{0.669838in}}{\pgfqpoint{2.165928in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.162021in}{0.662025in}}{\pgfqpoint{2.159826in}{0.656725in}}{\pgfqpoint{2.159826in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.159826in}{0.645675in}}{\pgfqpoint{2.162021in}{0.640375in}}{\pgfqpoint{2.165928in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.169835in}{0.632562in}}{\pgfqpoint{2.175134in}{0.630367in}}{\pgfqpoint{2.180659in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224918in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.230443in}{0.630367in}}{\pgfqpoint{2.235743in}{0.632562in}}{\pgfqpoint{2.239649in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.243556in}{0.640375in}}{\pgfqpoint{2.245751in}{0.645675in}}{\pgfqpoint{2.245751in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.245751in}{0.656725in}}{\pgfqpoint{2.243556in}{0.662025in}}{\pgfqpoint{2.239649in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.235743in}{0.669838in}}{\pgfqpoint{2.230443in}{0.672033in}}{\pgfqpoint{2.224918in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.219393in}{0.672033in}}{\pgfqpoint{2.214093in}{0.669838in}}{\pgfqpoint{2.210187in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.206280in}{0.662025in}}{\pgfqpoint{2.204085in}{0.656725in}}{\pgfqpoint{2.204085in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.204085in}{0.645675in}}{\pgfqpoint{2.206280in}{0.640375in}}{\pgfqpoint{2.210187in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.214093in}{0.632562in}}{\pgfqpoint{2.219393in}{0.630367in}}{\pgfqpoint{2.224918in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044549in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.050074in}{0.630367in}}{\pgfqpoint{2.055374in}{0.632562in}}{\pgfqpoint{2.059280in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.063187in}{0.640375in}}{\pgfqpoint{2.065382in}{0.645675in}}{\pgfqpoint{2.065382in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.065382in}{0.656725in}}{\pgfqpoint{2.063187in}{0.662025in}}{\pgfqpoint{2.059280in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.055374in}{0.669838in}}{\pgfqpoint{2.050074in}{0.672033in}}{\pgfqpoint{2.044549in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.039024in}{0.672033in}}{\pgfqpoint{2.033724in}{0.669838in}}{\pgfqpoint{2.029818in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.025911in}{0.662025in}}{\pgfqpoint{2.023716in}{0.656725in}}{\pgfqpoint{2.023716in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.023716in}{0.645675in}}{\pgfqpoint{2.025911in}{0.640375in}}{\pgfqpoint{2.029818in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.033724in}{0.632562in}}{\pgfqpoint{2.039024in}{0.630367in}}{\pgfqpoint{2.044549in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171447in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.176972in}{0.630367in}}{\pgfqpoint{2.182272in}{0.632562in}}{\pgfqpoint{2.186179in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.190086in}{0.640375in}}{\pgfqpoint{2.192281in}{0.645675in}}{\pgfqpoint{2.192281in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.192281in}{0.656725in}}{\pgfqpoint{2.190086in}{0.662025in}}{\pgfqpoint{2.186179in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.182272in}{0.669838in}}{\pgfqpoint{2.176972in}{0.672033in}}{\pgfqpoint{2.171447in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.165922in}{0.672033in}}{\pgfqpoint{2.160623in}{0.669838in}}{\pgfqpoint{2.156716in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.152809in}{0.662025in}}{\pgfqpoint{2.150614in}{0.656725in}}{\pgfqpoint{2.150614in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.150614in}{0.645675in}}{\pgfqpoint{2.152809in}{0.640375in}}{\pgfqpoint{2.156716in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.160623in}{0.632562in}}{\pgfqpoint{2.165922in}{0.630367in}}{\pgfqpoint{2.171447in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316914in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.322439in}{0.630367in}}{\pgfqpoint{2.327738in}{0.632562in}}{\pgfqpoint{2.331645in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.335552in}{0.640375in}}{\pgfqpoint{2.337747in}{0.645675in}}{\pgfqpoint{2.337747in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.337747in}{0.656725in}}{\pgfqpoint{2.335552in}{0.662025in}}{\pgfqpoint{2.331645in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.327738in}{0.669838in}}{\pgfqpoint{2.322439in}{0.672033in}}{\pgfqpoint{2.316914in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.311389in}{0.672033in}}{\pgfqpoint{2.306089in}{0.669838in}}{\pgfqpoint{2.302182in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.298276in}{0.662025in}}{\pgfqpoint{2.296080in}{0.656725in}}{\pgfqpoint{2.296080in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.296080in}{0.645675in}}{\pgfqpoint{2.298276in}{0.640375in}}{\pgfqpoint{2.302182in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.306089in}{0.632562in}}{\pgfqpoint{2.311389in}{0.630367in}}{\pgfqpoint{2.316914in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208038in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.213563in}{0.630367in}}{\pgfqpoint{2.218862in}{0.632562in}}{\pgfqpoint{2.222769in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.226676in}{0.640375in}}{\pgfqpoint{2.228871in}{0.645675in}}{\pgfqpoint{2.228871in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.228871in}{0.656725in}}{\pgfqpoint{2.226676in}{0.662025in}}{\pgfqpoint{2.222769in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.218862in}{0.669838in}}{\pgfqpoint{2.213563in}{0.672033in}}{\pgfqpoint{2.208038in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.202513in}{0.672033in}}{\pgfqpoint{2.197213in}{0.669838in}}{\pgfqpoint{2.193306in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.189399in}{0.662025in}}{\pgfqpoint{2.187204in}{0.656725in}}{\pgfqpoint{2.187204in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.187204in}{0.645675in}}{\pgfqpoint{2.189399in}{0.640375in}}{\pgfqpoint{2.193306in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.197213in}{0.632562in}}{\pgfqpoint{2.202513in}{0.630367in}}{\pgfqpoint{2.208038in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194730in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.200255in}{0.630367in}}{\pgfqpoint{2.205555in}{0.632562in}}{\pgfqpoint{2.209462in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.213369in}{0.640375in}}{\pgfqpoint{2.215564in}{0.645675in}}{\pgfqpoint{2.215564in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.215564in}{0.656725in}}{\pgfqpoint{2.213369in}{0.662025in}}{\pgfqpoint{2.209462in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.205555in}{0.669838in}}{\pgfqpoint{2.200255in}{0.672033in}}{\pgfqpoint{2.194730in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.189205in}{0.672033in}}{\pgfqpoint{2.183906in}{0.669838in}}{\pgfqpoint{2.179999in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.176092in}{0.662025in}}{\pgfqpoint{2.173897in}{0.656725in}}{\pgfqpoint{2.173897in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.173897in}{0.645675in}}{\pgfqpoint{2.176092in}{0.640375in}}{\pgfqpoint{2.179999in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.183906in}{0.632562in}}{\pgfqpoint{2.189205in}{0.630367in}}{\pgfqpoint{2.194730in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304314in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.309839in}{0.630367in}}{\pgfqpoint{2.315138in}{0.632562in}}{\pgfqpoint{2.319045in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.322952in}{0.640375in}}{\pgfqpoint{2.325147in}{0.645675in}}{\pgfqpoint{2.325147in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.325147in}{0.656725in}}{\pgfqpoint{2.322952in}{0.662025in}}{\pgfqpoint{2.319045in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.315138in}{0.669838in}}{\pgfqpoint{2.309839in}{0.672033in}}{\pgfqpoint{2.304314in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.298789in}{0.672033in}}{\pgfqpoint{2.293489in}{0.669838in}}{\pgfqpoint{2.289582in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.285676in}{0.662025in}}{\pgfqpoint{2.283480in}{0.656725in}}{\pgfqpoint{2.283480in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.283480in}{0.645675in}}{\pgfqpoint{2.285676in}{0.640375in}}{\pgfqpoint{2.289582in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.293489in}{0.632562in}}{\pgfqpoint{2.298789in}{0.630367in}}{\pgfqpoint{2.304314in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213422in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.218947in}{0.630367in}}{\pgfqpoint{2.224246in}{0.632562in}}{\pgfqpoint{2.228153in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.232060in}{0.640375in}}{\pgfqpoint{2.234255in}{0.645675in}}{\pgfqpoint{2.234255in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.234255in}{0.656725in}}{\pgfqpoint{2.232060in}{0.662025in}}{\pgfqpoint{2.228153in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.224246in}{0.669838in}}{\pgfqpoint{2.218947in}{0.672033in}}{\pgfqpoint{2.213422in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.207897in}{0.672033in}}{\pgfqpoint{2.202597in}{0.669838in}}{\pgfqpoint{2.198690in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.194784in}{0.662025in}}{\pgfqpoint{2.192588in}{0.656725in}}{\pgfqpoint{2.192588in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.192588in}{0.645675in}}{\pgfqpoint{2.194784in}{0.640375in}}{\pgfqpoint{2.198690in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.202597in}{0.632562in}}{\pgfqpoint{2.207897in}{0.630367in}}{\pgfqpoint{2.213422in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399707in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.405232in}{0.630367in}}{\pgfqpoint{2.410532in}{0.632562in}}{\pgfqpoint{2.414439in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.418345in}{0.640375in}}{\pgfqpoint{2.420541in}{0.645675in}}{\pgfqpoint{2.420541in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.420541in}{0.656725in}}{\pgfqpoint{2.418345in}{0.662025in}}{\pgfqpoint{2.414439in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.410532in}{0.669838in}}{\pgfqpoint{2.405232in}{0.672033in}}{\pgfqpoint{2.399707in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.394182in}{0.672033in}}{\pgfqpoint{2.388883in}{0.669838in}}{\pgfqpoint{2.384976in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.381069in}{0.662025in}}{\pgfqpoint{2.378874in}{0.656725in}}{\pgfqpoint{2.378874in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.378874in}{0.645675in}}{\pgfqpoint{2.381069in}{0.640375in}}{\pgfqpoint{2.384976in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.388883in}{0.632562in}}{\pgfqpoint{2.394182in}{0.630367in}}{\pgfqpoint{2.399707in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005894in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.011419in}{0.630367in}}{\pgfqpoint{2.016719in}{0.632562in}}{\pgfqpoint{2.020626in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.024533in}{0.640375in}}{\pgfqpoint{2.026728in}{0.645675in}}{\pgfqpoint{2.026728in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.026728in}{0.656725in}}{\pgfqpoint{2.024533in}{0.662025in}}{\pgfqpoint{2.020626in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.016719in}{0.669838in}}{\pgfqpoint{2.011419in}{0.672033in}}{\pgfqpoint{2.005894in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.000369in}{0.672033in}}{\pgfqpoint{1.995070in}{0.669838in}}{\pgfqpoint{1.991163in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.987256in}{0.662025in}}{\pgfqpoint{1.985061in}{0.656725in}}{\pgfqpoint{1.985061in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.985061in}{0.645675in}}{\pgfqpoint{1.987256in}{0.640375in}}{\pgfqpoint{1.991163in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.995070in}{0.632562in}}{\pgfqpoint{2.000369in}{0.630367in}}{\pgfqpoint{2.005894in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970657in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.976182in}{0.630367in}}{\pgfqpoint{1.981481in}{0.632562in}}{\pgfqpoint{1.985388in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.989295in}{0.640375in}}{\pgfqpoint{1.991490in}{0.645675in}}{\pgfqpoint{1.991490in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.991490in}{0.656725in}}{\pgfqpoint{1.989295in}{0.662025in}}{\pgfqpoint{1.985388in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.981481in}{0.669838in}}{\pgfqpoint{1.976182in}{0.672033in}}{\pgfqpoint{1.970657in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.965132in}{0.672033in}}{\pgfqpoint{1.959832in}{0.669838in}}{\pgfqpoint{1.955925in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.952019in}{0.662025in}}{\pgfqpoint{1.949823in}{0.656725in}}{\pgfqpoint{1.949823in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.949823in}{0.645675in}}{\pgfqpoint{1.952019in}{0.640375in}}{\pgfqpoint{1.955925in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.959832in}{0.632562in}}{\pgfqpoint{1.965132in}{0.630367in}}{\pgfqpoint{1.970657in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353479in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.359004in}{0.630367in}}{\pgfqpoint{2.364303in}{0.632562in}}{\pgfqpoint{2.368210in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.372117in}{0.640375in}}{\pgfqpoint{2.374312in}{0.645675in}}{\pgfqpoint{2.374312in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.374312in}{0.656725in}}{\pgfqpoint{2.372117in}{0.662025in}}{\pgfqpoint{2.368210in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.364303in}{0.669838in}}{\pgfqpoint{2.359004in}{0.672033in}}{\pgfqpoint{2.353479in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.347954in}{0.672033in}}{\pgfqpoint{2.342654in}{0.669838in}}{\pgfqpoint{2.338747in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.334840in}{0.662025in}}{\pgfqpoint{2.332645in}{0.656725in}}{\pgfqpoint{2.332645in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.332645in}{0.645675in}}{\pgfqpoint{2.334840in}{0.640375in}}{\pgfqpoint{2.338747in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.342654in}{0.632562in}}{\pgfqpoint{2.347954in}{0.630367in}}{\pgfqpoint{2.353479in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012693in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.018218in}{0.630367in}}{\pgfqpoint{2.023517in}{0.632562in}}{\pgfqpoint{2.027424in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.031331in}{0.640375in}}{\pgfqpoint{2.033526in}{0.645675in}}{\pgfqpoint{2.033526in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.033526in}{0.656725in}}{\pgfqpoint{2.031331in}{0.662025in}}{\pgfqpoint{2.027424in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.023517in}{0.669838in}}{\pgfqpoint{2.018218in}{0.672033in}}{\pgfqpoint{2.012693in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.007167in}{0.672033in}}{\pgfqpoint{2.001868in}{0.669838in}}{\pgfqpoint{1.997961in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.994054in}{0.662025in}}{\pgfqpoint{1.991859in}{0.656725in}}{\pgfqpoint{1.991859in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.991859in}{0.645675in}}{\pgfqpoint{1.994054in}{0.640375in}}{\pgfqpoint{1.997961in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.001868in}{0.632562in}}{\pgfqpoint{2.007167in}{0.630367in}}{\pgfqpoint{2.012693in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303164in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.308689in}{0.630367in}}{\pgfqpoint{2.313989in}{0.632562in}}{\pgfqpoint{2.317896in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.321802in}{0.640375in}}{\pgfqpoint{2.323998in}{0.645675in}}{\pgfqpoint{2.323998in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.323998in}{0.656725in}}{\pgfqpoint{2.321802in}{0.662025in}}{\pgfqpoint{2.317896in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.313989in}{0.669838in}}{\pgfqpoint{2.308689in}{0.672033in}}{\pgfqpoint{2.303164in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.297639in}{0.672033in}}{\pgfqpoint{2.292340in}{0.669838in}}{\pgfqpoint{2.288433in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.284526in}{0.662025in}}{\pgfqpoint{2.282331in}{0.656725in}}{\pgfqpoint{2.282331in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.282331in}{0.645675in}}{\pgfqpoint{2.284526in}{0.640375in}}{\pgfqpoint{2.288433in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.292340in}{0.632562in}}{\pgfqpoint{2.297639in}{0.630367in}}{\pgfqpoint{2.303164in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188115in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.193641in}{0.630367in}}{\pgfqpoint{2.198940in}{0.632562in}}{\pgfqpoint{2.202847in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.206754in}{0.640375in}}{\pgfqpoint{2.208949in}{0.645675in}}{\pgfqpoint{2.208949in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.208949in}{0.656725in}}{\pgfqpoint{2.206754in}{0.662025in}}{\pgfqpoint{2.202847in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.198940in}{0.669838in}}{\pgfqpoint{2.193641in}{0.672033in}}{\pgfqpoint{2.188115in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.182590in}{0.672033in}}{\pgfqpoint{2.177291in}{0.669838in}}{\pgfqpoint{2.173384in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.169477in}{0.662025in}}{\pgfqpoint{2.167282in}{0.656725in}}{\pgfqpoint{2.167282in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.167282in}{0.645675in}}{\pgfqpoint{2.169477in}{0.640375in}}{\pgfqpoint{2.173384in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.177291in}{0.632562in}}{\pgfqpoint{2.182590in}{0.630367in}}{\pgfqpoint{2.188115in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139244in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.144769in}{0.630367in}}{\pgfqpoint{2.150068in}{0.632562in}}{\pgfqpoint{2.153975in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.157882in}{0.640375in}}{\pgfqpoint{2.160077in}{0.645675in}}{\pgfqpoint{2.160077in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.160077in}{0.656725in}}{\pgfqpoint{2.157882in}{0.662025in}}{\pgfqpoint{2.153975in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.150068in}{0.669838in}}{\pgfqpoint{2.144769in}{0.672033in}}{\pgfqpoint{2.139244in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.133719in}{0.672033in}}{\pgfqpoint{2.128419in}{0.669838in}}{\pgfqpoint{2.124513in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.120606in}{0.662025in}}{\pgfqpoint{2.118411in}{0.656725in}}{\pgfqpoint{2.118411in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.118411in}{0.645675in}}{\pgfqpoint{2.120606in}{0.640375in}}{\pgfqpoint{2.124513in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.128419in}{0.632562in}}{\pgfqpoint{2.133719in}{0.630367in}}{\pgfqpoint{2.139244in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307811in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.313336in}{0.630367in}}{\pgfqpoint{2.318636in}{0.632562in}}{\pgfqpoint{2.322542in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.326449in}{0.640375in}}{\pgfqpoint{2.328644in}{0.645675in}}{\pgfqpoint{2.328644in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.328644in}{0.656725in}}{\pgfqpoint{2.326449in}{0.662025in}}{\pgfqpoint{2.322542in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.318636in}{0.669838in}}{\pgfqpoint{2.313336in}{0.672033in}}{\pgfqpoint{2.307811in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.302286in}{0.672033in}}{\pgfqpoint{2.296986in}{0.669838in}}{\pgfqpoint{2.293080in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.289173in}{0.662025in}}{\pgfqpoint{2.286978in}{0.656725in}}{\pgfqpoint{2.286978in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.286978in}{0.645675in}}{\pgfqpoint{2.289173in}{0.640375in}}{\pgfqpoint{2.293080in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.296986in}{0.632562in}}{\pgfqpoint{2.302286in}{0.630367in}}{\pgfqpoint{2.307811in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465386in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.470911in}{0.630367in}}{\pgfqpoint{2.476210in}{0.632562in}}{\pgfqpoint{2.480117in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.484024in}{0.640375in}}{\pgfqpoint{2.486219in}{0.645675in}}{\pgfqpoint{2.486219in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.486219in}{0.656725in}}{\pgfqpoint{2.484024in}{0.662025in}}{\pgfqpoint{2.480117in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.476210in}{0.669838in}}{\pgfqpoint{2.470911in}{0.672033in}}{\pgfqpoint{2.465386in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.459861in}{0.672033in}}{\pgfqpoint{2.454561in}{0.669838in}}{\pgfqpoint{2.450654in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.446748in}{0.662025in}}{\pgfqpoint{2.444552in}{0.656725in}}{\pgfqpoint{2.444552in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.444552in}{0.645675in}}{\pgfqpoint{2.446748in}{0.640375in}}{\pgfqpoint{2.450654in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.454561in}{0.632562in}}{\pgfqpoint{2.459861in}{0.630367in}}{\pgfqpoint{2.465386in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{0.630367in}}{\pgfqpoint{1.968158in}{0.632562in}}{\pgfqpoint{1.972065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{0.640375in}}{\pgfqpoint{1.978167in}{0.645675in}}{\pgfqpoint{1.978167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{0.656725in}}{\pgfqpoint{1.975972in}{0.662025in}}{\pgfqpoint{1.972065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{0.669838in}}{\pgfqpoint{1.962858in}{0.672033in}}{\pgfqpoint{1.957333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{0.672033in}}{\pgfqpoint{1.946509in}{0.669838in}}{\pgfqpoint{1.942602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{0.662025in}}{\pgfqpoint{1.936500in}{0.656725in}}{\pgfqpoint{1.936500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{0.645675in}}{\pgfqpoint{1.938695in}{0.640375in}}{\pgfqpoint{1.942602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{0.632562in}}{\pgfqpoint{1.951808in}{0.630367in}}{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120036in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.125561in}{0.630367in}}{\pgfqpoint{2.130861in}{0.632562in}}{\pgfqpoint{2.134767in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.138674in}{0.640375in}}{\pgfqpoint{2.140869in}{0.645675in}}{\pgfqpoint{2.140869in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.140869in}{0.656725in}}{\pgfqpoint{2.138674in}{0.662025in}}{\pgfqpoint{2.134767in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.130861in}{0.669838in}}{\pgfqpoint{2.125561in}{0.672033in}}{\pgfqpoint{2.120036in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.114511in}{0.672033in}}{\pgfqpoint{2.109212in}{0.669838in}}{\pgfqpoint{2.105305in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.101398in}{0.662025in}}{\pgfqpoint{2.099203in}{0.656725in}}{\pgfqpoint{2.099203in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.099203in}{0.645675in}}{\pgfqpoint{2.101398in}{0.640375in}}{\pgfqpoint{2.105305in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.109212in}{0.632562in}}{\pgfqpoint{2.114511in}{0.630367in}}{\pgfqpoint{2.120036in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110594in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.116119in}{0.630367in}}{\pgfqpoint{2.121418in}{0.632562in}}{\pgfqpoint{2.125325in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.129232in}{0.640375in}}{\pgfqpoint{2.131427in}{0.645675in}}{\pgfqpoint{2.131427in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.131427in}{0.656725in}}{\pgfqpoint{2.129232in}{0.662025in}}{\pgfqpoint{2.125325in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.121418in}{0.669838in}}{\pgfqpoint{2.116119in}{0.672033in}}{\pgfqpoint{2.110594in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.105069in}{0.672033in}}{\pgfqpoint{2.099769in}{0.669838in}}{\pgfqpoint{2.095862in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.091956in}{0.662025in}}{\pgfqpoint{2.089760in}{0.656725in}}{\pgfqpoint{2.089760in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.089760in}{0.645675in}}{\pgfqpoint{2.091956in}{0.640375in}}{\pgfqpoint{2.095862in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.099769in}{0.632562in}}{\pgfqpoint{2.105069in}{0.630367in}}{\pgfqpoint{2.110594in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211279in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.216804in}{0.630367in}}{\pgfqpoint{2.222103in}{0.632562in}}{\pgfqpoint{2.226010in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.229917in}{0.640375in}}{\pgfqpoint{2.232112in}{0.645675in}}{\pgfqpoint{2.232112in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.232112in}{0.656725in}}{\pgfqpoint{2.229917in}{0.662025in}}{\pgfqpoint{2.226010in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.222103in}{0.669838in}}{\pgfqpoint{2.216804in}{0.672033in}}{\pgfqpoint{2.211279in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.205754in}{0.672033in}}{\pgfqpoint{2.200454in}{0.669838in}}{\pgfqpoint{2.196547in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.192641in}{0.662025in}}{\pgfqpoint{2.190445in}{0.656725in}}{\pgfqpoint{2.190445in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.190445in}{0.645675in}}{\pgfqpoint{2.192641in}{0.640375in}}{\pgfqpoint{2.196547in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.200454in}{0.632562in}}{\pgfqpoint{2.205754in}{0.630367in}}{\pgfqpoint{2.211279in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111684in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.117209in}{0.630367in}}{\pgfqpoint{2.122509in}{0.632562in}}{\pgfqpoint{2.126415in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.130322in}{0.640375in}}{\pgfqpoint{2.132517in}{0.645675in}}{\pgfqpoint{2.132517in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.132517in}{0.656725in}}{\pgfqpoint{2.130322in}{0.662025in}}{\pgfqpoint{2.126415in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.122509in}{0.669838in}}{\pgfqpoint{2.117209in}{0.672033in}}{\pgfqpoint{2.111684in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.106159in}{0.672033in}}{\pgfqpoint{2.100859in}{0.669838in}}{\pgfqpoint{2.096953in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.093046in}{0.662025in}}{\pgfqpoint{2.090851in}{0.656725in}}{\pgfqpoint{2.090851in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.090851in}{0.645675in}}{\pgfqpoint{2.093046in}{0.640375in}}{\pgfqpoint{2.096953in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.100859in}{0.632562in}}{\pgfqpoint{2.106159in}{0.630367in}}{\pgfqpoint{2.111684in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972550in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.978075in}{0.630367in}}{\pgfqpoint{1.983375in}{0.632562in}}{\pgfqpoint{1.987282in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.991188in}{0.640375in}}{\pgfqpoint{1.993384in}{0.645675in}}{\pgfqpoint{1.993384in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.993384in}{0.656725in}}{\pgfqpoint{1.991188in}{0.662025in}}{\pgfqpoint{1.987282in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.983375in}{0.669838in}}{\pgfqpoint{1.978075in}{0.672033in}}{\pgfqpoint{1.972550in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.967025in}{0.672033in}}{\pgfqpoint{1.961726in}{0.669838in}}{\pgfqpoint{1.957819in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.953912in}{0.662025in}}{\pgfqpoint{1.951717in}{0.656725in}}{\pgfqpoint{1.951717in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.951717in}{0.645675in}}{\pgfqpoint{1.953912in}{0.640375in}}{\pgfqpoint{1.957819in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.961726in}{0.632562in}}{\pgfqpoint{1.967025in}{0.630367in}}{\pgfqpoint{1.972550in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043858in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.049383in}{0.630367in}}{\pgfqpoint{2.054683in}{0.632562in}}{\pgfqpoint{2.058590in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.062497in}{0.640375in}}{\pgfqpoint{2.064692in}{0.645675in}}{\pgfqpoint{2.064692in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.064692in}{0.656725in}}{\pgfqpoint{2.062497in}{0.662025in}}{\pgfqpoint{2.058590in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.054683in}{0.669838in}}{\pgfqpoint{2.049383in}{0.672033in}}{\pgfqpoint{2.043858in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.038333in}{0.672033in}}{\pgfqpoint{2.033034in}{0.669838in}}{\pgfqpoint{2.029127in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.025220in}{0.662025in}}{\pgfqpoint{2.023025in}{0.656725in}}{\pgfqpoint{2.023025in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.023025in}{0.645675in}}{\pgfqpoint{2.025220in}{0.640375in}}{\pgfqpoint{2.029127in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.033034in}{0.632562in}}{\pgfqpoint{2.038333in}{0.630367in}}{\pgfqpoint{2.043858in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{0.630367in}}{\pgfqpoint{1.968158in}{0.632562in}}{\pgfqpoint{1.972065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{0.640375in}}{\pgfqpoint{1.978167in}{0.645675in}}{\pgfqpoint{1.978167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{0.656725in}}{\pgfqpoint{1.975972in}{0.662025in}}{\pgfqpoint{1.972065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{0.669838in}}{\pgfqpoint{1.962858in}{0.672033in}}{\pgfqpoint{1.957333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{0.672033in}}{\pgfqpoint{1.946509in}{0.669838in}}{\pgfqpoint{1.942602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{0.662025in}}{\pgfqpoint{1.936500in}{0.656725in}}{\pgfqpoint{1.936500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{0.645675in}}{\pgfqpoint{1.938695in}{0.640375in}}{\pgfqpoint{1.942602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{0.632562in}}{\pgfqpoint{1.951808in}{0.630367in}}{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095481in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.101006in}{0.630367in}}{\pgfqpoint{2.106306in}{0.632562in}}{\pgfqpoint{2.110212in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.114119in}{0.640375in}}{\pgfqpoint{2.116314in}{0.645675in}}{\pgfqpoint{2.116314in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.116314in}{0.656725in}}{\pgfqpoint{2.114119in}{0.662025in}}{\pgfqpoint{2.110212in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.106306in}{0.669838in}}{\pgfqpoint{2.101006in}{0.672033in}}{\pgfqpoint{2.095481in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.089956in}{0.672033in}}{\pgfqpoint{2.084657in}{0.669838in}}{\pgfqpoint{2.080750in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.076843in}{0.662025in}}{\pgfqpoint{2.074648in}{0.656725in}}{\pgfqpoint{2.074648in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.074648in}{0.645675in}}{\pgfqpoint{2.076843in}{0.640375in}}{\pgfqpoint{2.080750in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.084657in}{0.632562in}}{\pgfqpoint{2.089956in}{0.630367in}}{\pgfqpoint{2.095481in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003763in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.009288in}{0.630367in}}{\pgfqpoint{2.014588in}{0.632562in}}{\pgfqpoint{2.018494in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.022401in}{0.640375in}}{\pgfqpoint{2.024596in}{0.645675in}}{\pgfqpoint{2.024596in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.024596in}{0.656725in}}{\pgfqpoint{2.022401in}{0.662025in}}{\pgfqpoint{2.018494in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.014588in}{0.669838in}}{\pgfqpoint{2.009288in}{0.672033in}}{\pgfqpoint{2.003763in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.998238in}{0.672033in}}{\pgfqpoint{1.992938in}{0.669838in}}{\pgfqpoint{1.989032in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.985125in}{0.662025in}}{\pgfqpoint{1.982930in}{0.656725in}}{\pgfqpoint{1.982930in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.982930in}{0.645675in}}{\pgfqpoint{1.985125in}{0.640375in}}{\pgfqpoint{1.989032in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.992938in}{0.632562in}}{\pgfqpoint{1.998238in}{0.630367in}}{\pgfqpoint{2.003763in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041287in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.046812in}{0.630367in}}{\pgfqpoint{2.052111in}{0.632562in}}{\pgfqpoint{2.056018in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.059925in}{0.640375in}}{\pgfqpoint{2.062120in}{0.645675in}}{\pgfqpoint{2.062120in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.062120in}{0.656725in}}{\pgfqpoint{2.059925in}{0.662025in}}{\pgfqpoint{2.056018in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.052111in}{0.669838in}}{\pgfqpoint{2.046812in}{0.672033in}}{\pgfqpoint{2.041287in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.035762in}{0.672033in}}{\pgfqpoint{2.030462in}{0.669838in}}{\pgfqpoint{2.026555in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.022649in}{0.662025in}}{\pgfqpoint{2.020453in}{0.656725in}}{\pgfqpoint{2.020453in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.020453in}{0.645675in}}{\pgfqpoint{2.022649in}{0.640375in}}{\pgfqpoint{2.026555in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.030462in}{0.632562in}}{\pgfqpoint{2.035762in}{0.630367in}}{\pgfqpoint{2.041287in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182226in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.187751in}{0.630367in}}{\pgfqpoint{2.193050in}{0.632562in}}{\pgfqpoint{2.196957in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.200864in}{0.640375in}}{\pgfqpoint{2.203059in}{0.645675in}}{\pgfqpoint{2.203059in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.203059in}{0.656725in}}{\pgfqpoint{2.200864in}{0.662025in}}{\pgfqpoint{2.196957in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.193050in}{0.669838in}}{\pgfqpoint{2.187751in}{0.672033in}}{\pgfqpoint{2.182226in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.176701in}{0.672033in}}{\pgfqpoint{2.171401in}{0.669838in}}{\pgfqpoint{2.167494in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.163588in}{0.662025in}}{\pgfqpoint{2.161392in}{0.656725in}}{\pgfqpoint{2.161392in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.161392in}{0.645675in}}{\pgfqpoint{2.163588in}{0.640375in}}{\pgfqpoint{2.167494in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.171401in}{0.632562in}}{\pgfqpoint{2.176701in}{0.630367in}}{\pgfqpoint{2.182226in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176311in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.181836in}{0.630367in}}{\pgfqpoint{2.187135in}{0.632562in}}{\pgfqpoint{2.191042in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.194949in}{0.640375in}}{\pgfqpoint{2.197144in}{0.645675in}}{\pgfqpoint{2.197144in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.197144in}{0.656725in}}{\pgfqpoint{2.194949in}{0.662025in}}{\pgfqpoint{2.191042in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.187135in}{0.669838in}}{\pgfqpoint{2.181836in}{0.672033in}}{\pgfqpoint{2.176311in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.170786in}{0.672033in}}{\pgfqpoint{2.165486in}{0.669838in}}{\pgfqpoint{2.161579in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.157672in}{0.662025in}}{\pgfqpoint{2.155477in}{0.656725in}}{\pgfqpoint{2.155477in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.155477in}{0.645675in}}{\pgfqpoint{2.157672in}{0.640375in}}{\pgfqpoint{2.161579in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.165486in}{0.632562in}}{\pgfqpoint{2.170786in}{0.630367in}}{\pgfqpoint{2.176311in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023648in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.029174in}{0.630367in}}{\pgfqpoint{2.034473in}{0.632562in}}{\pgfqpoint{2.038380in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.042287in}{0.640375in}}{\pgfqpoint{2.044482in}{0.645675in}}{\pgfqpoint{2.044482in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.044482in}{0.656725in}}{\pgfqpoint{2.042287in}{0.662025in}}{\pgfqpoint{2.038380in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.034473in}{0.669838in}}{\pgfqpoint{2.029174in}{0.672033in}}{\pgfqpoint{2.023648in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.018123in}{0.672033in}}{\pgfqpoint{2.012824in}{0.669838in}}{\pgfqpoint{2.008917in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.005010in}{0.662025in}}{\pgfqpoint{2.002815in}{0.656725in}}{\pgfqpoint{2.002815in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.002815in}{0.645675in}}{\pgfqpoint{2.005010in}{0.640375in}}{\pgfqpoint{2.008917in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.012824in}{0.632562in}}{\pgfqpoint{2.018123in}{0.630367in}}{\pgfqpoint{2.023648in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963341in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.968866in}{0.630367in}}{\pgfqpoint{1.974165in}{0.632562in}}{\pgfqpoint{1.978072in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.981979in}{0.640375in}}{\pgfqpoint{1.984174in}{0.645675in}}{\pgfqpoint{1.984174in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.984174in}{0.656725in}}{\pgfqpoint{1.981979in}{0.662025in}}{\pgfqpoint{1.978072in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.974165in}{0.669838in}}{\pgfqpoint{1.968866in}{0.672033in}}{\pgfqpoint{1.963341in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.957816in}{0.672033in}}{\pgfqpoint{1.952516in}{0.669838in}}{\pgfqpoint{1.948609in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.944703in}{0.662025in}}{\pgfqpoint{1.942507in}{0.656725in}}{\pgfqpoint{1.942507in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.942507in}{0.645675in}}{\pgfqpoint{1.944703in}{0.640375in}}{\pgfqpoint{1.948609in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.952516in}{0.632562in}}{\pgfqpoint{1.957816in}{0.630367in}}{\pgfqpoint{1.963341in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067770in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.073295in}{0.630367in}}{\pgfqpoint{2.078594in}{0.632562in}}{\pgfqpoint{2.082501in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.086408in}{0.640375in}}{\pgfqpoint{2.088603in}{0.645675in}}{\pgfqpoint{2.088603in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.088603in}{0.656725in}}{\pgfqpoint{2.086408in}{0.662025in}}{\pgfqpoint{2.082501in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.078594in}{0.669838in}}{\pgfqpoint{2.073295in}{0.672033in}}{\pgfqpoint{2.067770in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.062245in}{0.672033in}}{\pgfqpoint{2.056945in}{0.669838in}}{\pgfqpoint{2.053038in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.049131in}{0.662025in}}{\pgfqpoint{2.046936in}{0.656725in}}{\pgfqpoint{2.046936in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.046936in}{0.645675in}}{\pgfqpoint{2.049131in}{0.640375in}}{\pgfqpoint{2.053038in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.056945in}{0.632562in}}{\pgfqpoint{2.062245in}{0.630367in}}{\pgfqpoint{2.067770in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025541in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.031066in}{0.630367in}}{\pgfqpoint{2.036366in}{0.632562in}}{\pgfqpoint{2.040272in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.044179in}{0.640375in}}{\pgfqpoint{2.046374in}{0.645675in}}{\pgfqpoint{2.046374in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.046374in}{0.656725in}}{\pgfqpoint{2.044179in}{0.662025in}}{\pgfqpoint{2.040272in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.036366in}{0.669838in}}{\pgfqpoint{2.031066in}{0.672033in}}{\pgfqpoint{2.025541in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.020016in}{0.672033in}}{\pgfqpoint{2.014716in}{0.669838in}}{\pgfqpoint{2.010810in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.006903in}{0.662025in}}{\pgfqpoint{2.004708in}{0.656725in}}{\pgfqpoint{2.004708in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.004708in}{0.645675in}}{\pgfqpoint{2.006903in}{0.640375in}}{\pgfqpoint{2.010810in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.014716in}{0.632562in}}{\pgfqpoint{2.020016in}{0.630367in}}{\pgfqpoint{2.025541in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052087in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.057612in}{0.630367in}}{\pgfqpoint{2.062912in}{0.632562in}}{\pgfqpoint{2.066819in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.070725in}{0.640375in}}{\pgfqpoint{2.072921in}{0.645675in}}{\pgfqpoint{2.072921in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.072921in}{0.656725in}}{\pgfqpoint{2.070725in}{0.662025in}}{\pgfqpoint{2.066819in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.062912in}{0.669838in}}{\pgfqpoint{2.057612in}{0.672033in}}{\pgfqpoint{2.052087in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.046562in}{0.672033in}}{\pgfqpoint{2.041263in}{0.669838in}}{\pgfqpoint{2.037356in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.033449in}{0.662025in}}{\pgfqpoint{2.031254in}{0.656725in}}{\pgfqpoint{2.031254in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.031254in}{0.645675in}}{\pgfqpoint{2.033449in}{0.640375in}}{\pgfqpoint{2.037356in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.041263in}{0.632562in}}{\pgfqpoint{2.046562in}{0.630367in}}{\pgfqpoint{2.052087in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235774in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.241299in}{0.630367in}}{\pgfqpoint{2.246598in}{0.632562in}}{\pgfqpoint{2.250505in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.254412in}{0.640375in}}{\pgfqpoint{2.256607in}{0.645675in}}{\pgfqpoint{2.256607in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.256607in}{0.656725in}}{\pgfqpoint{2.254412in}{0.662025in}}{\pgfqpoint{2.250505in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.246598in}{0.669838in}}{\pgfqpoint{2.241299in}{0.672033in}}{\pgfqpoint{2.235774in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.230249in}{0.672033in}}{\pgfqpoint{2.224949in}{0.669838in}}{\pgfqpoint{2.221043in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.217136in}{0.662025in}}{\pgfqpoint{2.214941in}{0.656725in}}{\pgfqpoint{2.214941in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.214941in}{0.645675in}}{\pgfqpoint{2.217136in}{0.640375in}}{\pgfqpoint{2.221043in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.224949in}{0.632562in}}{\pgfqpoint{2.230249in}{0.630367in}}{\pgfqpoint{2.235774in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078119in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.083644in}{0.630367in}}{\pgfqpoint{2.088944in}{0.632562in}}{\pgfqpoint{2.092851in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.096758in}{0.640375in}}{\pgfqpoint{2.098953in}{0.645675in}}{\pgfqpoint{2.098953in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.098953in}{0.656725in}}{\pgfqpoint{2.096758in}{0.662025in}}{\pgfqpoint{2.092851in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.088944in}{0.669838in}}{\pgfqpoint{2.083644in}{0.672033in}}{\pgfqpoint{2.078119in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.072594in}{0.672033in}}{\pgfqpoint{2.067295in}{0.669838in}}{\pgfqpoint{2.063388in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.059481in}{0.662025in}}{\pgfqpoint{2.057286in}{0.656725in}}{\pgfqpoint{2.057286in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.057286in}{0.645675in}}{\pgfqpoint{2.059481in}{0.640375in}}{\pgfqpoint{2.063388in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.067295in}{0.632562in}}{\pgfqpoint{2.072594in}{0.630367in}}{\pgfqpoint{2.078119in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531354in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.536879in}{0.630367in}}{\pgfqpoint{2.542178in}{0.632562in}}{\pgfqpoint{2.546085in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.549992in}{0.640375in}}{\pgfqpoint{2.552187in}{0.645675in}}{\pgfqpoint{2.552187in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.552187in}{0.656725in}}{\pgfqpoint{2.549992in}{0.662025in}}{\pgfqpoint{2.546085in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.542178in}{0.669838in}}{\pgfqpoint{2.536879in}{0.672033in}}{\pgfqpoint{2.531354in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.525829in}{0.672033in}}{\pgfqpoint{2.520529in}{0.669838in}}{\pgfqpoint{2.516622in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.512716in}{0.662025in}}{\pgfqpoint{2.510520in}{0.656725in}}{\pgfqpoint{2.510520in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.510520in}{0.645675in}}{\pgfqpoint{2.512716in}{0.640375in}}{\pgfqpoint{2.516622in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.520529in}{0.632562in}}{\pgfqpoint{2.525829in}{0.630367in}}{\pgfqpoint{2.531354in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{0.630367in}}{\pgfqpoint{1.968158in}{0.632562in}}{\pgfqpoint{1.972065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{0.640375in}}{\pgfqpoint{1.978167in}{0.645675in}}{\pgfqpoint{1.978167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{0.656725in}}{\pgfqpoint{1.975972in}{0.662025in}}{\pgfqpoint{1.972065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{0.669838in}}{\pgfqpoint{1.962858in}{0.672033in}}{\pgfqpoint{1.957333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{0.672033in}}{\pgfqpoint{1.946509in}{0.669838in}}{\pgfqpoint{1.942602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{0.662025in}}{\pgfqpoint{1.936500in}{0.656725in}}{\pgfqpoint{1.936500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{0.645675in}}{\pgfqpoint{1.938695in}{0.640375in}}{\pgfqpoint{1.942602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{0.632562in}}{\pgfqpoint{1.951808in}{0.630367in}}{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226555in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.232080in}{0.630367in}}{\pgfqpoint{2.237380in}{0.632562in}}{\pgfqpoint{2.241287in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.245193in}{0.640375in}}{\pgfqpoint{2.247389in}{0.645675in}}{\pgfqpoint{2.247389in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.247389in}{0.656725in}}{\pgfqpoint{2.245193in}{0.662025in}}{\pgfqpoint{2.241287in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.237380in}{0.669838in}}{\pgfqpoint{2.232080in}{0.672033in}}{\pgfqpoint{2.226555in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.221030in}{0.672033in}}{\pgfqpoint{2.215731in}{0.669838in}}{\pgfqpoint{2.211824in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.207917in}{0.662025in}}{\pgfqpoint{2.205722in}{0.656725in}}{\pgfqpoint{2.205722in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.205722in}{0.645675in}}{\pgfqpoint{2.207917in}{0.640375in}}{\pgfqpoint{2.211824in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.215731in}{0.632562in}}{\pgfqpoint{2.221030in}{0.630367in}}{\pgfqpoint{2.226555in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099653in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.105178in}{0.630367in}}{\pgfqpoint{2.110477in}{0.632562in}}{\pgfqpoint{2.114384in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.118291in}{0.640375in}}{\pgfqpoint{2.120486in}{0.645675in}}{\pgfqpoint{2.120486in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.120486in}{0.656725in}}{\pgfqpoint{2.118291in}{0.662025in}}{\pgfqpoint{2.114384in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.110477in}{0.669838in}}{\pgfqpoint{2.105178in}{0.672033in}}{\pgfqpoint{2.099653in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.094127in}{0.672033in}}{\pgfqpoint{2.088828in}{0.669838in}}{\pgfqpoint{2.084921in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.081014in}{0.662025in}}{\pgfqpoint{2.078819in}{0.656725in}}{\pgfqpoint{2.078819in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.078819in}{0.645675in}}{\pgfqpoint{2.081014in}{0.640375in}}{\pgfqpoint{2.084921in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.088828in}{0.632562in}}{\pgfqpoint{2.094127in}{0.630367in}}{\pgfqpoint{2.099653in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383250in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.388775in}{0.630367in}}{\pgfqpoint{2.394074in}{0.632562in}}{\pgfqpoint{2.397981in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.401888in}{0.640375in}}{\pgfqpoint{2.404083in}{0.645675in}}{\pgfqpoint{2.404083in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.404083in}{0.656725in}}{\pgfqpoint{2.401888in}{0.662025in}}{\pgfqpoint{2.397981in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.394074in}{0.669838in}}{\pgfqpoint{2.388775in}{0.672033in}}{\pgfqpoint{2.383250in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.377725in}{0.672033in}}{\pgfqpoint{2.372425in}{0.669838in}}{\pgfqpoint{2.368518in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.364612in}{0.662025in}}{\pgfqpoint{2.362416in}{0.656725in}}{\pgfqpoint{2.362416in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.362416in}{0.645675in}}{\pgfqpoint{2.364612in}{0.640375in}}{\pgfqpoint{2.368518in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.372425in}{0.632562in}}{\pgfqpoint{2.377725in}{0.630367in}}{\pgfqpoint{2.383250in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{0.630367in}}{\pgfqpoint{1.968158in}{0.632562in}}{\pgfqpoint{1.972065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{0.640375in}}{\pgfqpoint{1.978167in}{0.645675in}}{\pgfqpoint{1.978167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{0.656725in}}{\pgfqpoint{1.975972in}{0.662025in}}{\pgfqpoint{1.972065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{0.669838in}}{\pgfqpoint{1.962858in}{0.672033in}}{\pgfqpoint{1.957333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{0.672033in}}{\pgfqpoint{1.946509in}{0.669838in}}{\pgfqpoint{1.942602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{0.662025in}}{\pgfqpoint{1.936500in}{0.656725in}}{\pgfqpoint{1.936500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{0.645675in}}{\pgfqpoint{1.938695in}{0.640375in}}{\pgfqpoint{1.942602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{0.632562in}}{\pgfqpoint{1.951808in}{0.630367in}}{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200971in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.206496in}{0.630367in}}{\pgfqpoint{2.211796in}{0.632562in}}{\pgfqpoint{2.215703in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.219610in}{0.640375in}}{\pgfqpoint{2.221805in}{0.645675in}}{\pgfqpoint{2.221805in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.221805in}{0.656725in}}{\pgfqpoint{2.219610in}{0.662025in}}{\pgfqpoint{2.215703in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.211796in}{0.669838in}}{\pgfqpoint{2.206496in}{0.672033in}}{\pgfqpoint{2.200971in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.195446in}{0.672033in}}{\pgfqpoint{2.190147in}{0.669838in}}{\pgfqpoint{2.186240in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.182333in}{0.662025in}}{\pgfqpoint{2.180138in}{0.656725in}}{\pgfqpoint{2.180138in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.180138in}{0.645675in}}{\pgfqpoint{2.182333in}{0.640375in}}{\pgfqpoint{2.186240in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.190147in}{0.632562in}}{\pgfqpoint{2.195446in}{0.630367in}}{\pgfqpoint{2.200971in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129706in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.135231in}{0.630367in}}{\pgfqpoint{2.140530in}{0.632562in}}{\pgfqpoint{2.144437in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.148344in}{0.640375in}}{\pgfqpoint{2.150539in}{0.645675in}}{\pgfqpoint{2.150539in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.150539in}{0.656725in}}{\pgfqpoint{2.148344in}{0.662025in}}{\pgfqpoint{2.144437in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.140530in}{0.669838in}}{\pgfqpoint{2.135231in}{0.672033in}}{\pgfqpoint{2.129706in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.124181in}{0.672033in}}{\pgfqpoint{2.118881in}{0.669838in}}{\pgfqpoint{2.114975in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.111068in}{0.662025in}}{\pgfqpoint{2.108873in}{0.656725in}}{\pgfqpoint{2.108873in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.108873in}{0.645675in}}{\pgfqpoint{2.111068in}{0.640375in}}{\pgfqpoint{2.114975in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.118881in}{0.632562in}}{\pgfqpoint{2.124181in}{0.630367in}}{\pgfqpoint{2.129706in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010418in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.015943in}{0.630367in}}{\pgfqpoint{2.021243in}{0.632562in}}{\pgfqpoint{2.025149in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.029056in}{0.640375in}}{\pgfqpoint{2.031251in}{0.645675in}}{\pgfqpoint{2.031251in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.031251in}{0.656725in}}{\pgfqpoint{2.029056in}{0.662025in}}{\pgfqpoint{2.025149in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.021243in}{0.669838in}}{\pgfqpoint{2.015943in}{0.672033in}}{\pgfqpoint{2.010418in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.004893in}{0.672033in}}{\pgfqpoint{1.999593in}{0.669838in}}{\pgfqpoint{1.995687in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.991780in}{0.662025in}}{\pgfqpoint{1.989585in}{0.656725in}}{\pgfqpoint{1.989585in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.989585in}{0.645675in}}{\pgfqpoint{1.991780in}{0.640375in}}{\pgfqpoint{1.995687in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.999593in}{0.632562in}}{\pgfqpoint{2.004893in}{0.630367in}}{\pgfqpoint{2.010418in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084205in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.089730in}{0.630367in}}{\pgfqpoint{2.095029in}{0.632562in}}{\pgfqpoint{2.098936in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.102843in}{0.640375in}}{\pgfqpoint{2.105038in}{0.645675in}}{\pgfqpoint{2.105038in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.105038in}{0.656725in}}{\pgfqpoint{2.102843in}{0.662025in}}{\pgfqpoint{2.098936in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.095029in}{0.669838in}}{\pgfqpoint{2.089730in}{0.672033in}}{\pgfqpoint{2.084205in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.078680in}{0.672033in}}{\pgfqpoint{2.073380in}{0.669838in}}{\pgfqpoint{2.069473in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.065567in}{0.662025in}}{\pgfqpoint{2.063371in}{0.656725in}}{\pgfqpoint{2.063371in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.063371in}{0.645675in}}{\pgfqpoint{2.065567in}{0.640375in}}{\pgfqpoint{2.069473in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.073380in}{0.632562in}}{\pgfqpoint{2.078680in}{0.630367in}}{\pgfqpoint{2.084205in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144759in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.150284in}{0.630367in}}{\pgfqpoint{2.155583in}{0.632562in}}{\pgfqpoint{2.159490in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.163397in}{0.640375in}}{\pgfqpoint{2.165592in}{0.645675in}}{\pgfqpoint{2.165592in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.165592in}{0.656725in}}{\pgfqpoint{2.163397in}{0.662025in}}{\pgfqpoint{2.159490in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.155583in}{0.669838in}}{\pgfqpoint{2.150284in}{0.672033in}}{\pgfqpoint{2.144759in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.139234in}{0.672033in}}{\pgfqpoint{2.133934in}{0.669838in}}{\pgfqpoint{2.130027in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.126121in}{0.662025in}}{\pgfqpoint{2.123925in}{0.656725in}}{\pgfqpoint{2.123925in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.123925in}{0.645675in}}{\pgfqpoint{2.126121in}{0.640375in}}{\pgfqpoint{2.130027in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.133934in}{0.632562in}}{\pgfqpoint{2.139234in}{0.630367in}}{\pgfqpoint{2.144759in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106391in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.111916in}{0.630367in}}{\pgfqpoint{2.117216in}{0.632562in}}{\pgfqpoint{2.121123in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.125029in}{0.640375in}}{\pgfqpoint{2.127225in}{0.645675in}}{\pgfqpoint{2.127225in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.127225in}{0.656725in}}{\pgfqpoint{2.125029in}{0.662025in}}{\pgfqpoint{2.121123in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.117216in}{0.669838in}}{\pgfqpoint{2.111916in}{0.672033in}}{\pgfqpoint{2.106391in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.100866in}{0.672033in}}{\pgfqpoint{2.095567in}{0.669838in}}{\pgfqpoint{2.091660in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.087753in}{0.662025in}}{\pgfqpoint{2.085558in}{0.656725in}}{\pgfqpoint{2.085558in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.085558in}{0.645675in}}{\pgfqpoint{2.087753in}{0.640375in}}{\pgfqpoint{2.091660in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.095567in}{0.632562in}}{\pgfqpoint{2.100866in}{0.630367in}}{\pgfqpoint{2.106391in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053087in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.058612in}{0.630367in}}{\pgfqpoint{2.063911in}{0.632562in}}{\pgfqpoint{2.067818in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.071725in}{0.640375in}}{\pgfqpoint{2.073920in}{0.645675in}}{\pgfqpoint{2.073920in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.073920in}{0.656725in}}{\pgfqpoint{2.071725in}{0.662025in}}{\pgfqpoint{2.067818in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.063911in}{0.669838in}}{\pgfqpoint{2.058612in}{0.672033in}}{\pgfqpoint{2.053087in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.047561in}{0.672033in}}{\pgfqpoint{2.042262in}{0.669838in}}{\pgfqpoint{2.038355in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.034448in}{0.662025in}}{\pgfqpoint{2.032253in}{0.656725in}}{\pgfqpoint{2.032253in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.032253in}{0.645675in}}{\pgfqpoint{2.034448in}{0.640375in}}{\pgfqpoint{2.038355in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.042262in}{0.632562in}}{\pgfqpoint{2.047561in}{0.630367in}}{\pgfqpoint{2.053087in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160131in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.165656in}{0.630367in}}{\pgfqpoint{2.170956in}{0.632562in}}{\pgfqpoint{2.174863in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.178769in}{0.640375in}}{\pgfqpoint{2.180965in}{0.645675in}}{\pgfqpoint{2.180965in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.180965in}{0.656725in}}{\pgfqpoint{2.178769in}{0.662025in}}{\pgfqpoint{2.174863in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.170956in}{0.669838in}}{\pgfqpoint{2.165656in}{0.672033in}}{\pgfqpoint{2.160131in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.154606in}{0.672033in}}{\pgfqpoint{2.149307in}{0.669838in}}{\pgfqpoint{2.145400in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.141493in}{0.662025in}}{\pgfqpoint{2.139298in}{0.656725in}}{\pgfqpoint{2.139298in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.139298in}{0.645675in}}{\pgfqpoint{2.141493in}{0.640375in}}{\pgfqpoint{2.145400in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.149307in}{0.632562in}}{\pgfqpoint{2.154606in}{0.630367in}}{\pgfqpoint{2.160131in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077122in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.082647in}{0.630367in}}{\pgfqpoint{2.087946in}{0.632562in}}{\pgfqpoint{2.091853in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.095760in}{0.640375in}}{\pgfqpoint{2.097955in}{0.645675in}}{\pgfqpoint{2.097955in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.097955in}{0.656725in}}{\pgfqpoint{2.095760in}{0.662025in}}{\pgfqpoint{2.091853in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.087946in}{0.669838in}}{\pgfqpoint{2.082647in}{0.672033in}}{\pgfqpoint{2.077122in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.071597in}{0.672033in}}{\pgfqpoint{2.066297in}{0.669838in}}{\pgfqpoint{2.062390in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.058483in}{0.662025in}}{\pgfqpoint{2.056288in}{0.656725in}}{\pgfqpoint{2.056288in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.056288in}{0.645675in}}{\pgfqpoint{2.058483in}{0.640375in}}{\pgfqpoint{2.062390in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.066297in}{0.632562in}}{\pgfqpoint{2.071597in}{0.630367in}}{\pgfqpoint{2.077122in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025917in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.031442in}{0.630367in}}{\pgfqpoint{2.036741in}{0.632562in}}{\pgfqpoint{2.040648in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.044555in}{0.640375in}}{\pgfqpoint{2.046750in}{0.645675in}}{\pgfqpoint{2.046750in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.046750in}{0.656725in}}{\pgfqpoint{2.044555in}{0.662025in}}{\pgfqpoint{2.040648in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.036741in}{0.669838in}}{\pgfqpoint{2.031442in}{0.672033in}}{\pgfqpoint{2.025917in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.020392in}{0.672033in}}{\pgfqpoint{2.015092in}{0.669838in}}{\pgfqpoint{2.011185in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.007279in}{0.662025in}}{\pgfqpoint{2.005083in}{0.656725in}}{\pgfqpoint{2.005083in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.005083in}{0.645675in}}{\pgfqpoint{2.007279in}{0.640375in}}{\pgfqpoint{2.011185in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.015092in}{0.632562in}}{\pgfqpoint{2.020392in}{0.630367in}}{\pgfqpoint{2.025917in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221103in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.226628in}{0.630367in}}{\pgfqpoint{2.231928in}{0.632562in}}{\pgfqpoint{2.235834in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.239741in}{0.640375in}}{\pgfqpoint{2.241936in}{0.645675in}}{\pgfqpoint{2.241936in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.241936in}{0.656725in}}{\pgfqpoint{2.239741in}{0.662025in}}{\pgfqpoint{2.235834in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.231928in}{0.669838in}}{\pgfqpoint{2.226628in}{0.672033in}}{\pgfqpoint{2.221103in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.215578in}{0.672033in}}{\pgfqpoint{2.210278in}{0.669838in}}{\pgfqpoint{2.206372in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.202465in}{0.662025in}}{\pgfqpoint{2.200270in}{0.656725in}}{\pgfqpoint{2.200270in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.200270in}{0.645675in}}{\pgfqpoint{2.202465in}{0.640375in}}{\pgfqpoint{2.206372in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.210278in}{0.632562in}}{\pgfqpoint{2.215578in}{0.630367in}}{\pgfqpoint{2.221103in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{0.630367in}}{\pgfqpoint{1.968158in}{0.632562in}}{\pgfqpoint{1.972065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{0.640375in}}{\pgfqpoint{1.978167in}{0.645675in}}{\pgfqpoint{1.978167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{0.656725in}}{\pgfqpoint{1.975972in}{0.662025in}}{\pgfqpoint{1.972065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{0.669838in}}{\pgfqpoint{1.962858in}{0.672033in}}{\pgfqpoint{1.957333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{0.672033in}}{\pgfqpoint{1.946509in}{0.669838in}}{\pgfqpoint{1.942602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{0.662025in}}{\pgfqpoint{1.936500in}{0.656725in}}{\pgfqpoint{1.936500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{0.645675in}}{\pgfqpoint{1.938695in}{0.640375in}}{\pgfqpoint{1.942602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{0.632562in}}{\pgfqpoint{1.951808in}{0.630367in}}{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088231in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.093756in}{0.630367in}}{\pgfqpoint{2.099055in}{0.632562in}}{\pgfqpoint{2.102962in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.106869in}{0.640375in}}{\pgfqpoint{2.109064in}{0.645675in}}{\pgfqpoint{2.109064in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.109064in}{0.656725in}}{\pgfqpoint{2.106869in}{0.662025in}}{\pgfqpoint{2.102962in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.099055in}{0.669838in}}{\pgfqpoint{2.093756in}{0.672033in}}{\pgfqpoint{2.088231in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.082706in}{0.672033in}}{\pgfqpoint{2.077406in}{0.669838in}}{\pgfqpoint{2.073499in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.069593in}{0.662025in}}{\pgfqpoint{2.067397in}{0.656725in}}{\pgfqpoint{2.067397in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.067397in}{0.645675in}}{\pgfqpoint{2.069593in}{0.640375in}}{\pgfqpoint{2.073499in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.077406in}{0.632562in}}{\pgfqpoint{2.082706in}{0.630367in}}{\pgfqpoint{2.088231in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120724in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.126249in}{0.630367in}}{\pgfqpoint{2.131548in}{0.632562in}}{\pgfqpoint{2.135455in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.139362in}{0.640375in}}{\pgfqpoint{2.141557in}{0.645675in}}{\pgfqpoint{2.141557in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.141557in}{0.656725in}}{\pgfqpoint{2.139362in}{0.662025in}}{\pgfqpoint{2.135455in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.131548in}{0.669838in}}{\pgfqpoint{2.126249in}{0.672033in}}{\pgfqpoint{2.120724in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.115198in}{0.672033in}}{\pgfqpoint{2.109899in}{0.669838in}}{\pgfqpoint{2.105992in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.102085in}{0.662025in}}{\pgfqpoint{2.099890in}{0.656725in}}{\pgfqpoint{2.099890in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.099890in}{0.645675in}}{\pgfqpoint{2.102085in}{0.640375in}}{\pgfqpoint{2.105992in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.109899in}{0.632562in}}{\pgfqpoint{2.115198in}{0.630367in}}{\pgfqpoint{2.120724in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133784in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.139309in}{0.630367in}}{\pgfqpoint{2.144609in}{0.632562in}}{\pgfqpoint{2.148515in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.152422in}{0.640375in}}{\pgfqpoint{2.154617in}{0.645675in}}{\pgfqpoint{2.154617in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.154617in}{0.656725in}}{\pgfqpoint{2.152422in}{0.662025in}}{\pgfqpoint{2.148515in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.144609in}{0.669838in}}{\pgfqpoint{2.139309in}{0.672033in}}{\pgfqpoint{2.133784in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.128259in}{0.672033in}}{\pgfqpoint{2.122959in}{0.669838in}}{\pgfqpoint{2.119053in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.115146in}{0.662025in}}{\pgfqpoint{2.112951in}{0.656725in}}{\pgfqpoint{2.112951in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.112951in}{0.645675in}}{\pgfqpoint{2.115146in}{0.640375in}}{\pgfqpoint{2.119053in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.122959in}{0.632562in}}{\pgfqpoint{2.128259in}{0.630367in}}{\pgfqpoint{2.133784in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{0.630367in}}{\pgfqpoint{1.968158in}{0.632562in}}{\pgfqpoint{1.972065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{0.640375in}}{\pgfqpoint{1.978167in}{0.645675in}}{\pgfqpoint{1.978167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{0.656725in}}{\pgfqpoint{1.975972in}{0.662025in}}{\pgfqpoint{1.972065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{0.669838in}}{\pgfqpoint{1.962858in}{0.672033in}}{\pgfqpoint{1.957333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{0.672033in}}{\pgfqpoint{1.946509in}{0.669838in}}{\pgfqpoint{1.942602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{0.662025in}}{\pgfqpoint{1.936500in}{0.656725in}}{\pgfqpoint{1.936500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{0.645675in}}{\pgfqpoint{1.938695in}{0.640375in}}{\pgfqpoint{1.942602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{0.632562in}}{\pgfqpoint{1.951808in}{0.630367in}}{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068427in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.073952in}{0.630367in}}{\pgfqpoint{2.079251in}{0.632562in}}{\pgfqpoint{2.083158in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.087065in}{0.640375in}}{\pgfqpoint{2.089260in}{0.645675in}}{\pgfqpoint{2.089260in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.089260in}{0.656725in}}{\pgfqpoint{2.087065in}{0.662025in}}{\pgfqpoint{2.083158in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.079251in}{0.669838in}}{\pgfqpoint{2.073952in}{0.672033in}}{\pgfqpoint{2.068427in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.062901in}{0.672033in}}{\pgfqpoint{2.057602in}{0.669838in}}{\pgfqpoint{2.053695in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.049788in}{0.662025in}}{\pgfqpoint{2.047593in}{0.656725in}}{\pgfqpoint{2.047593in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.047593in}{0.645675in}}{\pgfqpoint{2.049788in}{0.640375in}}{\pgfqpoint{2.053695in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.057602in}{0.632562in}}{\pgfqpoint{2.062901in}{0.630367in}}{\pgfqpoint{2.068427in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010223in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.015748in}{0.630367in}}{\pgfqpoint{2.021047in}{0.632562in}}{\pgfqpoint{2.024954in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.028861in}{0.640375in}}{\pgfqpoint{2.031056in}{0.645675in}}{\pgfqpoint{2.031056in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.031056in}{0.656725in}}{\pgfqpoint{2.028861in}{0.662025in}}{\pgfqpoint{2.024954in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.021047in}{0.669838in}}{\pgfqpoint{2.015748in}{0.672033in}}{\pgfqpoint{2.010223in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.004698in}{0.672033in}}{\pgfqpoint{1.999398in}{0.669838in}}{\pgfqpoint{1.995491in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.991584in}{0.662025in}}{\pgfqpoint{1.989389in}{0.656725in}}{\pgfqpoint{1.989389in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.989389in}{0.645675in}}{\pgfqpoint{1.991584in}{0.640375in}}{\pgfqpoint{1.995491in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.999398in}{0.632562in}}{\pgfqpoint{2.004698in}{0.630367in}}{\pgfqpoint{2.010223in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033174in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.038699in}{0.630367in}}{\pgfqpoint{2.043998in}{0.632562in}}{\pgfqpoint{2.047905in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.051812in}{0.640375in}}{\pgfqpoint{2.054007in}{0.645675in}}{\pgfqpoint{2.054007in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.054007in}{0.656725in}}{\pgfqpoint{2.051812in}{0.662025in}}{\pgfqpoint{2.047905in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.043998in}{0.669838in}}{\pgfqpoint{2.038699in}{0.672033in}}{\pgfqpoint{2.033174in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.027649in}{0.672033in}}{\pgfqpoint{2.022349in}{0.669838in}}{\pgfqpoint{2.018442in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.014535in}{0.662025in}}{\pgfqpoint{2.012340in}{0.656725in}}{\pgfqpoint{2.012340in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.012340in}{0.645675in}}{\pgfqpoint{2.014535in}{0.640375in}}{\pgfqpoint{2.018442in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.022349in}{0.632562in}}{\pgfqpoint{2.027649in}{0.630367in}}{\pgfqpoint{2.033174in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173069in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.178594in}{0.630367in}}{\pgfqpoint{2.183894in}{0.632562in}}{\pgfqpoint{2.187801in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.191708in}{0.640375in}}{\pgfqpoint{2.193903in}{0.645675in}}{\pgfqpoint{2.193903in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.193903in}{0.656725in}}{\pgfqpoint{2.191708in}{0.662025in}}{\pgfqpoint{2.187801in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.183894in}{0.669838in}}{\pgfqpoint{2.178594in}{0.672033in}}{\pgfqpoint{2.173069in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.167544in}{0.672033in}}{\pgfqpoint{2.162245in}{0.669838in}}{\pgfqpoint{2.158338in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.154431in}{0.662025in}}{\pgfqpoint{2.152236in}{0.656725in}}{\pgfqpoint{2.152236in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.152236in}{0.645675in}}{\pgfqpoint{2.154431in}{0.640375in}}{\pgfqpoint{2.158338in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.162245in}{0.632562in}}{\pgfqpoint{2.167544in}{0.630367in}}{\pgfqpoint{2.173069in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075694in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.081219in}{0.630367in}}{\pgfqpoint{2.086519in}{0.632562in}}{\pgfqpoint{2.090425in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.094332in}{0.640375in}}{\pgfqpoint{2.096527in}{0.645675in}}{\pgfqpoint{2.096527in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.096527in}{0.656725in}}{\pgfqpoint{2.094332in}{0.662025in}}{\pgfqpoint{2.090425in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.086519in}{0.669838in}}{\pgfqpoint{2.081219in}{0.672033in}}{\pgfqpoint{2.075694in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.070169in}{0.672033in}}{\pgfqpoint{2.064870in}{0.669838in}}{\pgfqpoint{2.060963in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.057056in}{0.662025in}}{\pgfqpoint{2.054861in}{0.656725in}}{\pgfqpoint{2.054861in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.054861in}{0.645675in}}{\pgfqpoint{2.057056in}{0.640375in}}{\pgfqpoint{2.060963in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.064870in}{0.632562in}}{\pgfqpoint{2.070169in}{0.630367in}}{\pgfqpoint{2.075694in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426821in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.432346in}{0.630367in}}{\pgfqpoint{2.437645in}{0.632562in}}{\pgfqpoint{2.441552in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.445459in}{0.640375in}}{\pgfqpoint{2.447654in}{0.645675in}}{\pgfqpoint{2.447654in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.447654in}{0.656725in}}{\pgfqpoint{2.445459in}{0.662025in}}{\pgfqpoint{2.441552in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.437645in}{0.669838in}}{\pgfqpoint{2.432346in}{0.672033in}}{\pgfqpoint{2.426821in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.421296in}{0.672033in}}{\pgfqpoint{2.415996in}{0.669838in}}{\pgfqpoint{2.412089in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.408183in}{0.662025in}}{\pgfqpoint{2.405987in}{0.656725in}}{\pgfqpoint{2.405987in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.405987in}{0.645675in}}{\pgfqpoint{2.408183in}{0.640375in}}{\pgfqpoint{2.412089in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.415996in}{0.632562in}}{\pgfqpoint{2.421296in}{0.630367in}}{\pgfqpoint{2.426821in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088273in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.093798in}{0.630367in}}{\pgfqpoint{2.099098in}{0.632562in}}{\pgfqpoint{2.103005in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.106911in}{0.640375in}}{\pgfqpoint{2.109107in}{0.645675in}}{\pgfqpoint{2.109107in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.109107in}{0.656725in}}{\pgfqpoint{2.106911in}{0.662025in}}{\pgfqpoint{2.103005in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.099098in}{0.669838in}}{\pgfqpoint{2.093798in}{0.672033in}}{\pgfqpoint{2.088273in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.082748in}{0.672033in}}{\pgfqpoint{2.077449in}{0.669838in}}{\pgfqpoint{2.073542in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.069635in}{0.662025in}}{\pgfqpoint{2.067440in}{0.656725in}}{\pgfqpoint{2.067440in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.067440in}{0.645675in}}{\pgfqpoint{2.069635in}{0.640375in}}{\pgfqpoint{2.073542in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.077449in}{0.632562in}}{\pgfqpoint{2.082748in}{0.630367in}}{\pgfqpoint{2.088273in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058781in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.064306in}{0.630367in}}{\pgfqpoint{2.069606in}{0.632562in}}{\pgfqpoint{2.073513in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.077419in}{0.640375in}}{\pgfqpoint{2.079614in}{0.645675in}}{\pgfqpoint{2.079614in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.079614in}{0.656725in}}{\pgfqpoint{2.077419in}{0.662025in}}{\pgfqpoint{2.073513in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.069606in}{0.669838in}}{\pgfqpoint{2.064306in}{0.672033in}}{\pgfqpoint{2.058781in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.053256in}{0.672033in}}{\pgfqpoint{2.047957in}{0.669838in}}{\pgfqpoint{2.044050in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.040143in}{0.662025in}}{\pgfqpoint{2.037948in}{0.656725in}}{\pgfqpoint{2.037948in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.037948in}{0.645675in}}{\pgfqpoint{2.040143in}{0.640375in}}{\pgfqpoint{2.044050in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.047957in}{0.632562in}}{\pgfqpoint{2.053256in}{0.630367in}}{\pgfqpoint{2.058781in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127496in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.133021in}{0.630367in}}{\pgfqpoint{2.138321in}{0.632562in}}{\pgfqpoint{2.142228in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.146135in}{0.640375in}}{\pgfqpoint{2.148330in}{0.645675in}}{\pgfqpoint{2.148330in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.148330in}{0.656725in}}{\pgfqpoint{2.146135in}{0.662025in}}{\pgfqpoint{2.142228in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.138321in}{0.669838in}}{\pgfqpoint{2.133021in}{0.672033in}}{\pgfqpoint{2.127496in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.121971in}{0.672033in}}{\pgfqpoint{2.116672in}{0.669838in}}{\pgfqpoint{2.112765in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.108858in}{0.662025in}}{\pgfqpoint{2.106663in}{0.656725in}}{\pgfqpoint{2.106663in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.106663in}{0.645675in}}{\pgfqpoint{2.108858in}{0.640375in}}{\pgfqpoint{2.112765in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.116672in}{0.632562in}}{\pgfqpoint{2.121971in}{0.630367in}}{\pgfqpoint{2.127496in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026018in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.031543in}{0.630367in}}{\pgfqpoint{2.036842in}{0.632562in}}{\pgfqpoint{2.040749in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.044656in}{0.640375in}}{\pgfqpoint{2.046851in}{0.645675in}}{\pgfqpoint{2.046851in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.046851in}{0.656725in}}{\pgfqpoint{2.044656in}{0.662025in}}{\pgfqpoint{2.040749in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.036842in}{0.669838in}}{\pgfqpoint{2.031543in}{0.672033in}}{\pgfqpoint{2.026018in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.020493in}{0.672033in}}{\pgfqpoint{2.015193in}{0.669838in}}{\pgfqpoint{2.011286in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.007380in}{0.662025in}}{\pgfqpoint{2.005185in}{0.656725in}}{\pgfqpoint{2.005185in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.005185in}{0.645675in}}{\pgfqpoint{2.007380in}{0.640375in}}{\pgfqpoint{2.011286in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.015193in}{0.632562in}}{\pgfqpoint{2.020493in}{0.630367in}}{\pgfqpoint{2.026018in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976740in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.982265in}{0.630367in}}{\pgfqpoint{1.987564in}{0.632562in}}{\pgfqpoint{1.991471in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.995378in}{0.640375in}}{\pgfqpoint{1.997573in}{0.645675in}}{\pgfqpoint{1.997573in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.997573in}{0.656725in}}{\pgfqpoint{1.995378in}{0.662025in}}{\pgfqpoint{1.991471in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.987564in}{0.669838in}}{\pgfqpoint{1.982265in}{0.672033in}}{\pgfqpoint{1.976740in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.971215in}{0.672033in}}{\pgfqpoint{1.965915in}{0.669838in}}{\pgfqpoint{1.962008in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.958102in}{0.662025in}}{\pgfqpoint{1.955907in}{0.656725in}}{\pgfqpoint{1.955907in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.955907in}{0.645675in}}{\pgfqpoint{1.958102in}{0.640375in}}{\pgfqpoint{1.962008in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.965915in}{0.632562in}}{\pgfqpoint{1.971215in}{0.630367in}}{\pgfqpoint{1.976740in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133826in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.139351in}{0.630367in}}{\pgfqpoint{2.144650in}{0.632562in}}{\pgfqpoint{2.148557in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.152464in}{0.640375in}}{\pgfqpoint{2.154659in}{0.645675in}}{\pgfqpoint{2.154659in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.154659in}{0.656725in}}{\pgfqpoint{2.152464in}{0.662025in}}{\pgfqpoint{2.148557in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.144650in}{0.669838in}}{\pgfqpoint{2.139351in}{0.672033in}}{\pgfqpoint{2.133826in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.128301in}{0.672033in}}{\pgfqpoint{2.123001in}{0.669838in}}{\pgfqpoint{2.119094in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.115187in}{0.662025in}}{\pgfqpoint{2.112992in}{0.656725in}}{\pgfqpoint{2.112992in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.112992in}{0.645675in}}{\pgfqpoint{2.115187in}{0.640375in}}{\pgfqpoint{2.119094in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.123001in}{0.632562in}}{\pgfqpoint{2.128301in}{0.630367in}}{\pgfqpoint{2.133826in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128713in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.134238in}{0.630367in}}{\pgfqpoint{2.139537in}{0.632562in}}{\pgfqpoint{2.143444in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.147351in}{0.640375in}}{\pgfqpoint{2.149546in}{0.645675in}}{\pgfqpoint{2.149546in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.149546in}{0.656725in}}{\pgfqpoint{2.147351in}{0.662025in}}{\pgfqpoint{2.143444in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.139537in}{0.669838in}}{\pgfqpoint{2.134238in}{0.672033in}}{\pgfqpoint{2.128713in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.123188in}{0.672033in}}{\pgfqpoint{2.117888in}{0.669838in}}{\pgfqpoint{2.113981in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.110074in}{0.662025in}}{\pgfqpoint{2.107879in}{0.656725in}}{\pgfqpoint{2.107879in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.107879in}{0.645675in}}{\pgfqpoint{2.110074in}{0.640375in}}{\pgfqpoint{2.113981in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.117888in}{0.632562in}}{\pgfqpoint{2.123188in}{0.630367in}}{\pgfqpoint{2.128713in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067396in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.072921in}{0.630367in}}{\pgfqpoint{2.078220in}{0.632562in}}{\pgfqpoint{2.082127in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.086034in}{0.640375in}}{\pgfqpoint{2.088229in}{0.645675in}}{\pgfqpoint{2.088229in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.088229in}{0.656725in}}{\pgfqpoint{2.086034in}{0.662025in}}{\pgfqpoint{2.082127in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.078220in}{0.669838in}}{\pgfqpoint{2.072921in}{0.672033in}}{\pgfqpoint{2.067396in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.061871in}{0.672033in}}{\pgfqpoint{2.056571in}{0.669838in}}{\pgfqpoint{2.052664in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.048758in}{0.662025in}}{\pgfqpoint{2.046562in}{0.656725in}}{\pgfqpoint{2.046562in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.046562in}{0.645675in}}{\pgfqpoint{2.048758in}{0.640375in}}{\pgfqpoint{2.052664in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.056571in}{0.632562in}}{\pgfqpoint{2.061871in}{0.630367in}}{\pgfqpoint{2.067396in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068770in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.074295in}{0.630367in}}{\pgfqpoint{2.079595in}{0.632562in}}{\pgfqpoint{2.083502in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.087408in}{0.640375in}}{\pgfqpoint{2.089604in}{0.645675in}}{\pgfqpoint{2.089604in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.089604in}{0.656725in}}{\pgfqpoint{2.087408in}{0.662025in}}{\pgfqpoint{2.083502in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.079595in}{0.669838in}}{\pgfqpoint{2.074295in}{0.672033in}}{\pgfqpoint{2.068770in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.063245in}{0.672033in}}{\pgfqpoint{2.057946in}{0.669838in}}{\pgfqpoint{2.054039in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.050132in}{0.662025in}}{\pgfqpoint{2.047937in}{0.656725in}}{\pgfqpoint{2.047937in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.047937in}{0.645675in}}{\pgfqpoint{2.050132in}{0.640375in}}{\pgfqpoint{2.054039in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.057946in}{0.632562in}}{\pgfqpoint{2.063245in}{0.630367in}}{\pgfqpoint{2.068770in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{0.630367in}}{\pgfqpoint{1.968158in}{0.632562in}}{\pgfqpoint{1.972065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{0.640375in}}{\pgfqpoint{1.978167in}{0.645675in}}{\pgfqpoint{1.978167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{0.656725in}}{\pgfqpoint{1.975972in}{0.662025in}}{\pgfqpoint{1.972065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{0.669838in}}{\pgfqpoint{1.962858in}{0.672033in}}{\pgfqpoint{1.957333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{0.672033in}}{\pgfqpoint{1.946509in}{0.669838in}}{\pgfqpoint{1.942602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{0.662025in}}{\pgfqpoint{1.936500in}{0.656725in}}{\pgfqpoint{1.936500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{0.645675in}}{\pgfqpoint{1.938695in}{0.640375in}}{\pgfqpoint{1.942602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{0.632562in}}{\pgfqpoint{1.951808in}{0.630367in}}{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066188in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.071713in}{0.630367in}}{\pgfqpoint{2.077012in}{0.632562in}}{\pgfqpoint{2.080919in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.084826in}{0.640375in}}{\pgfqpoint{2.087021in}{0.645675in}}{\pgfqpoint{2.087021in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.087021in}{0.656725in}}{\pgfqpoint{2.084826in}{0.662025in}}{\pgfqpoint{2.080919in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.077012in}{0.669838in}}{\pgfqpoint{2.071713in}{0.672033in}}{\pgfqpoint{2.066188in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.060663in}{0.672033in}}{\pgfqpoint{2.055363in}{0.669838in}}{\pgfqpoint{2.051456in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.047549in}{0.662025in}}{\pgfqpoint{2.045354in}{0.656725in}}{\pgfqpoint{2.045354in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.045354in}{0.645675in}}{\pgfqpoint{2.047549in}{0.640375in}}{\pgfqpoint{2.051456in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.055363in}{0.632562in}}{\pgfqpoint{2.060663in}{0.630367in}}{\pgfqpoint{2.066188in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991928in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.997453in}{0.630367in}}{\pgfqpoint{2.002752in}{0.632562in}}{\pgfqpoint{2.006659in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.010566in}{0.640375in}}{\pgfqpoint{2.012761in}{0.645675in}}{\pgfqpoint{2.012761in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.012761in}{0.656725in}}{\pgfqpoint{2.010566in}{0.662025in}}{\pgfqpoint{2.006659in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.002752in}{0.669838in}}{\pgfqpoint{1.997453in}{0.672033in}}{\pgfqpoint{1.991928in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.986402in}{0.672033in}}{\pgfqpoint{1.981103in}{0.669838in}}{\pgfqpoint{1.977196in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.973289in}{0.662025in}}{\pgfqpoint{1.971094in}{0.656725in}}{\pgfqpoint{1.971094in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.971094in}{0.645675in}}{\pgfqpoint{1.973289in}{0.640375in}}{\pgfqpoint{1.977196in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.981103in}{0.632562in}}{\pgfqpoint{1.986402in}{0.630367in}}{\pgfqpoint{1.991928in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005620in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.011145in}{0.630367in}}{\pgfqpoint{2.016445in}{0.632562in}}{\pgfqpoint{2.020352in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.024259in}{0.640375in}}{\pgfqpoint{2.026454in}{0.645675in}}{\pgfqpoint{2.026454in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.026454in}{0.656725in}}{\pgfqpoint{2.024259in}{0.662025in}}{\pgfqpoint{2.020352in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.016445in}{0.669838in}}{\pgfqpoint{2.011145in}{0.672033in}}{\pgfqpoint{2.005620in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.000095in}{0.672033in}}{\pgfqpoint{1.994796in}{0.669838in}}{\pgfqpoint{1.990889in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.986982in}{0.662025in}}{\pgfqpoint{1.984787in}{0.656725in}}{\pgfqpoint{1.984787in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.984787in}{0.645675in}}{\pgfqpoint{1.986982in}{0.640375in}}{\pgfqpoint{1.990889in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.994796in}{0.632562in}}{\pgfqpoint{2.000095in}{0.630367in}}{\pgfqpoint{2.005620in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122949in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.128474in}{0.630367in}}{\pgfqpoint{2.133774in}{0.632562in}}{\pgfqpoint{2.137680in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.141587in}{0.640375in}}{\pgfqpoint{2.143782in}{0.645675in}}{\pgfqpoint{2.143782in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.143782in}{0.656725in}}{\pgfqpoint{2.141587in}{0.662025in}}{\pgfqpoint{2.137680in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.133774in}{0.669838in}}{\pgfqpoint{2.128474in}{0.672033in}}{\pgfqpoint{2.122949in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.117424in}{0.672033in}}{\pgfqpoint{2.112124in}{0.669838in}}{\pgfqpoint{2.108218in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.104311in}{0.662025in}}{\pgfqpoint{2.102116in}{0.656725in}}{\pgfqpoint{2.102116in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.102116in}{0.645675in}}{\pgfqpoint{2.104311in}{0.640375in}}{\pgfqpoint{2.108218in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.112124in}{0.632562in}}{\pgfqpoint{2.117424in}{0.630367in}}{\pgfqpoint{2.122949in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972302in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.977827in}{0.630367in}}{\pgfqpoint{1.983127in}{0.632562in}}{\pgfqpoint{1.987033in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.990940in}{0.640375in}}{\pgfqpoint{1.993135in}{0.645675in}}{\pgfqpoint{1.993135in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.993135in}{0.656725in}}{\pgfqpoint{1.990940in}{0.662025in}}{\pgfqpoint{1.987033in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.983127in}{0.669838in}}{\pgfqpoint{1.977827in}{0.672033in}}{\pgfqpoint{1.972302in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.966777in}{0.672033in}}{\pgfqpoint{1.961477in}{0.669838in}}{\pgfqpoint{1.957571in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.953664in}{0.662025in}}{\pgfqpoint{1.951469in}{0.656725in}}{\pgfqpoint{1.951469in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.951469in}{0.645675in}}{\pgfqpoint{1.953664in}{0.640375in}}{\pgfqpoint{1.957571in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.961477in}{0.632562in}}{\pgfqpoint{1.966777in}{0.630367in}}{\pgfqpoint{1.972302in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125093in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.130618in}{0.630367in}}{\pgfqpoint{2.135917in}{0.632562in}}{\pgfqpoint{2.139824in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.143731in}{0.640375in}}{\pgfqpoint{2.145926in}{0.645675in}}{\pgfqpoint{2.145926in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.145926in}{0.656725in}}{\pgfqpoint{2.143731in}{0.662025in}}{\pgfqpoint{2.139824in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.135917in}{0.669838in}}{\pgfqpoint{2.130618in}{0.672033in}}{\pgfqpoint{2.125093in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.119568in}{0.672033in}}{\pgfqpoint{2.114268in}{0.669838in}}{\pgfqpoint{2.110361in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.106455in}{0.662025in}}{\pgfqpoint{2.104259in}{0.656725in}}{\pgfqpoint{2.104259in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.104259in}{0.645675in}}{\pgfqpoint{2.106455in}{0.640375in}}{\pgfqpoint{2.110361in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.114268in}{0.632562in}}{\pgfqpoint{2.119568in}{0.630367in}}{\pgfqpoint{2.125093in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126653in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.132178in}{0.630367in}}{\pgfqpoint{2.137477in}{0.632562in}}{\pgfqpoint{2.141384in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.145291in}{0.640375in}}{\pgfqpoint{2.147486in}{0.645675in}}{\pgfqpoint{2.147486in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.147486in}{0.656725in}}{\pgfqpoint{2.145291in}{0.662025in}}{\pgfqpoint{2.141384in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.137477in}{0.669838in}}{\pgfqpoint{2.132178in}{0.672033in}}{\pgfqpoint{2.126653in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.121128in}{0.672033in}}{\pgfqpoint{2.115828in}{0.669838in}}{\pgfqpoint{2.111921in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.108015in}{0.662025in}}{\pgfqpoint{2.105819in}{0.656725in}}{\pgfqpoint{2.105819in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.105819in}{0.645675in}}{\pgfqpoint{2.108015in}{0.640375in}}{\pgfqpoint{2.111921in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.115828in}{0.632562in}}{\pgfqpoint{2.121128in}{0.630367in}}{\pgfqpoint{2.126653in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129795in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.135320in}{0.630367in}}{\pgfqpoint{2.140619in}{0.632562in}}{\pgfqpoint{2.144526in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.148433in}{0.640375in}}{\pgfqpoint{2.150628in}{0.645675in}}{\pgfqpoint{2.150628in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.150628in}{0.656725in}}{\pgfqpoint{2.148433in}{0.662025in}}{\pgfqpoint{2.144526in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.140619in}{0.669838in}}{\pgfqpoint{2.135320in}{0.672033in}}{\pgfqpoint{2.129795in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.124269in}{0.672033in}}{\pgfqpoint{2.118970in}{0.669838in}}{\pgfqpoint{2.115063in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.111156in}{0.662025in}}{\pgfqpoint{2.108961in}{0.656725in}}{\pgfqpoint{2.108961in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.108961in}{0.645675in}}{\pgfqpoint{2.111156in}{0.640375in}}{\pgfqpoint{2.115063in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.118970in}{0.632562in}}{\pgfqpoint{2.124269in}{0.630367in}}{\pgfqpoint{2.129795in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{0.630367in}}{\pgfqpoint{1.968158in}{0.632562in}}{\pgfqpoint{1.972065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{0.640375in}}{\pgfqpoint{1.978167in}{0.645675in}}{\pgfqpoint{1.978167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{0.656725in}}{\pgfqpoint{1.975972in}{0.662025in}}{\pgfqpoint{1.972065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{0.669838in}}{\pgfqpoint{1.962858in}{0.672033in}}{\pgfqpoint{1.957333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{0.672033in}}{\pgfqpoint{1.946509in}{0.669838in}}{\pgfqpoint{1.942602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{0.662025in}}{\pgfqpoint{1.936500in}{0.656725in}}{\pgfqpoint{1.936500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{0.645675in}}{\pgfqpoint{1.938695in}{0.640375in}}{\pgfqpoint{1.942602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{0.632562in}}{\pgfqpoint{1.951808in}{0.630367in}}{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015540in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.021065in}{0.630367in}}{\pgfqpoint{2.026364in}{0.632562in}}{\pgfqpoint{2.030271in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.034178in}{0.640375in}}{\pgfqpoint{2.036373in}{0.645675in}}{\pgfqpoint{2.036373in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.036373in}{0.656725in}}{\pgfqpoint{2.034178in}{0.662025in}}{\pgfqpoint{2.030271in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.026364in}{0.669838in}}{\pgfqpoint{2.021065in}{0.672033in}}{\pgfqpoint{2.015540in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.010015in}{0.672033in}}{\pgfqpoint{2.004715in}{0.669838in}}{\pgfqpoint{2.000808in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.996901in}{0.662025in}}{\pgfqpoint{1.994706in}{0.656725in}}{\pgfqpoint{1.994706in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.994706in}{0.645675in}}{\pgfqpoint{1.996901in}{0.640375in}}{\pgfqpoint{2.000808in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.004715in}{0.632562in}}{\pgfqpoint{2.010015in}{0.630367in}}{\pgfqpoint{2.015540in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182846in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.188371in}{0.630367in}}{\pgfqpoint{2.193670in}{0.632562in}}{\pgfqpoint{2.197577in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.201484in}{0.640375in}}{\pgfqpoint{2.203679in}{0.645675in}}{\pgfqpoint{2.203679in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.203679in}{0.656725in}}{\pgfqpoint{2.201484in}{0.662025in}}{\pgfqpoint{2.197577in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.193670in}{0.669838in}}{\pgfqpoint{2.188371in}{0.672033in}}{\pgfqpoint{2.182846in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.177320in}{0.672033in}}{\pgfqpoint{2.172021in}{0.669838in}}{\pgfqpoint{2.168114in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.164207in}{0.662025in}}{\pgfqpoint{2.162012in}{0.656725in}}{\pgfqpoint{2.162012in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.162012in}{0.645675in}}{\pgfqpoint{2.164207in}{0.640375in}}{\pgfqpoint{2.168114in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.172021in}{0.632562in}}{\pgfqpoint{2.177320in}{0.630367in}}{\pgfqpoint{2.182846in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252576in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.258101in}{0.630367in}}{\pgfqpoint{2.263401in}{0.632562in}}{\pgfqpoint{2.267308in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.271214in}{0.640375in}}{\pgfqpoint{2.273410in}{0.645675in}}{\pgfqpoint{2.273410in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.273410in}{0.656725in}}{\pgfqpoint{2.271214in}{0.662025in}}{\pgfqpoint{2.267308in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.263401in}{0.669838in}}{\pgfqpoint{2.258101in}{0.672033in}}{\pgfqpoint{2.252576in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.247051in}{0.672033in}}{\pgfqpoint{2.241752in}{0.669838in}}{\pgfqpoint{2.237845in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.233938in}{0.662025in}}{\pgfqpoint{2.231743in}{0.656725in}}{\pgfqpoint{2.231743in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.231743in}{0.645675in}}{\pgfqpoint{2.233938in}{0.640375in}}{\pgfqpoint{2.237845in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.241752in}{0.632562in}}{\pgfqpoint{2.247051in}{0.630367in}}{\pgfqpoint{2.252576in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.962858in}{0.630367in}}{\pgfqpoint{1.968158in}{0.632562in}}{\pgfqpoint{1.972065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.975972in}{0.640375in}}{\pgfqpoint{1.978167in}{0.645675in}}{\pgfqpoint{1.978167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.978167in}{0.656725in}}{\pgfqpoint{1.975972in}{0.662025in}}{\pgfqpoint{1.972065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.968158in}{0.669838in}}{\pgfqpoint{1.962858in}{0.672033in}}{\pgfqpoint{1.957333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.951808in}{0.672033in}}{\pgfqpoint{1.946509in}{0.669838in}}{\pgfqpoint{1.942602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.938695in}{0.662025in}}{\pgfqpoint{1.936500in}{0.656725in}}{\pgfqpoint{1.936500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.936500in}{0.645675in}}{\pgfqpoint{1.938695in}{0.640375in}}{\pgfqpoint{1.942602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{0.632562in}}{\pgfqpoint{1.951808in}{0.630367in}}{\pgfqpoint{1.957333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979203in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.984728in}{0.630367in}}{\pgfqpoint{1.990028in}{0.632562in}}{\pgfqpoint{1.993935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.997842in}{0.640375in}}{\pgfqpoint{2.000037in}{0.645675in}}{\pgfqpoint{2.000037in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.000037in}{0.656725in}}{\pgfqpoint{1.997842in}{0.662025in}}{\pgfqpoint{1.993935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.990028in}{0.669838in}}{\pgfqpoint{1.984728in}{0.672033in}}{\pgfqpoint{1.979203in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.973678in}{0.672033in}}{\pgfqpoint{1.968379in}{0.669838in}}{\pgfqpoint{1.964472in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.960565in}{0.662025in}}{\pgfqpoint{1.958370in}{0.656725in}}{\pgfqpoint{1.958370in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.958370in}{0.645675in}}{\pgfqpoint{1.960565in}{0.640375in}}{\pgfqpoint{1.964472in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.968379in}{0.632562in}}{\pgfqpoint{1.973678in}{0.630367in}}{\pgfqpoint{1.979203in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389086in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.394611in}{0.630367in}}{\pgfqpoint{2.399910in}{0.632562in}}{\pgfqpoint{2.403817in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.407724in}{0.640375in}}{\pgfqpoint{2.409919in}{0.645675in}}{\pgfqpoint{2.409919in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.409919in}{0.656725in}}{\pgfqpoint{2.407724in}{0.662025in}}{\pgfqpoint{2.403817in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.399910in}{0.669838in}}{\pgfqpoint{2.394611in}{0.672033in}}{\pgfqpoint{2.389086in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.383561in}{0.672033in}}{\pgfqpoint{2.378261in}{0.669838in}}{\pgfqpoint{2.374354in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.370448in}{0.662025in}}{\pgfqpoint{2.368253in}{0.656725in}}{\pgfqpoint{2.368253in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.368253in}{0.645675in}}{\pgfqpoint{2.370448in}{0.640375in}}{\pgfqpoint{2.374354in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.378261in}{0.632562in}}{\pgfqpoint{2.383561in}{0.630367in}}{\pgfqpoint{2.389086in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125553in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.131078in}{0.630367in}}{\pgfqpoint{2.136377in}{0.632562in}}{\pgfqpoint{2.140284in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.144191in}{0.640375in}}{\pgfqpoint{2.146386in}{0.645675in}}{\pgfqpoint{2.146386in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.146386in}{0.656725in}}{\pgfqpoint{2.144191in}{0.662025in}}{\pgfqpoint{2.140284in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.136377in}{0.669838in}}{\pgfqpoint{2.131078in}{0.672033in}}{\pgfqpoint{2.125553in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.120028in}{0.672033in}}{\pgfqpoint{2.114728in}{0.669838in}}{\pgfqpoint{2.110821in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.106915in}{0.662025in}}{\pgfqpoint{2.104719in}{0.656725in}}{\pgfqpoint{2.104719in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.104719in}{0.645675in}}{\pgfqpoint{2.106915in}{0.640375in}}{\pgfqpoint{2.110821in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.114728in}{0.632562in}}{\pgfqpoint{2.120028in}{0.630367in}}{\pgfqpoint{2.125553in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994052in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{1.999578in}{0.630367in}}{\pgfqpoint{2.004877in}{0.632562in}}{\pgfqpoint{2.008784in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.012691in}{0.640375in}}{\pgfqpoint{2.014886in}{0.645675in}}{\pgfqpoint{2.014886in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.014886in}{0.656725in}}{\pgfqpoint{2.012691in}{0.662025in}}{\pgfqpoint{2.008784in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.004877in}{0.669838in}}{\pgfqpoint{1.999578in}{0.672033in}}{\pgfqpoint{1.994052in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.988527in}{0.672033in}}{\pgfqpoint{1.983228in}{0.669838in}}{\pgfqpoint{1.979321in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.975414in}{0.662025in}}{\pgfqpoint{1.973219in}{0.656725in}}{\pgfqpoint{1.973219in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.973219in}{0.645675in}}{\pgfqpoint{1.975414in}{0.640375in}}{\pgfqpoint{1.979321in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.983228in}{0.632562in}}{\pgfqpoint{1.988527in}{0.630367in}}{\pgfqpoint{1.994052in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999277in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.004802in}{0.630367in}}{\pgfqpoint{2.010101in}{0.632562in}}{\pgfqpoint{2.014008in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.017915in}{0.640375in}}{\pgfqpoint{2.020110in}{0.645675in}}{\pgfqpoint{2.020110in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.020110in}{0.656725in}}{\pgfqpoint{2.017915in}{0.662025in}}{\pgfqpoint{2.014008in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.010101in}{0.669838in}}{\pgfqpoint{2.004802in}{0.672033in}}{\pgfqpoint{1.999277in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{1.993751in}{0.672033in}}{\pgfqpoint{1.988452in}{0.669838in}}{\pgfqpoint{1.984545in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{1.980638in}{0.662025in}}{\pgfqpoint{1.978443in}{0.656725in}}{\pgfqpoint{1.978443in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.978443in}{0.645675in}}{\pgfqpoint{1.980638in}{0.640375in}}{\pgfqpoint{1.984545in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{1.988452in}{0.632562in}}{\pgfqpoint{1.993751in}{0.630367in}}{\pgfqpoint{1.999277in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150527in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.156052in}{0.630367in}}{\pgfqpoint{2.161351in}{0.632562in}}{\pgfqpoint{2.165258in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.169165in}{0.640375in}}{\pgfqpoint{2.171360in}{0.645675in}}{\pgfqpoint{2.171360in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.171360in}{0.656725in}}{\pgfqpoint{2.169165in}{0.662025in}}{\pgfqpoint{2.165258in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.161351in}{0.669838in}}{\pgfqpoint{2.156052in}{0.672033in}}{\pgfqpoint{2.150527in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.145002in}{0.672033in}}{\pgfqpoint{2.139702in}{0.669838in}}{\pgfqpoint{2.135795in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.131889in}{0.662025in}}{\pgfqpoint{2.129693in}{0.656725in}}{\pgfqpoint{2.129693in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.129693in}{0.645675in}}{\pgfqpoint{2.131889in}{0.640375in}}{\pgfqpoint{2.135795in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.139702in}{0.632562in}}{\pgfqpoint{2.145002in}{0.630367in}}{\pgfqpoint{2.150527in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.288000in,y=0.472444in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont terminal cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.267200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.267200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.267200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.267200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254626in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.260152in}{0.630367in}}{\pgfqpoint{3.265451in}{0.632562in}}{\pgfqpoint{3.269358in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.273265in}{0.640375in}}{\pgfqpoint{3.275460in}{0.645675in}}{\pgfqpoint{3.275460in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.275460in}{0.656725in}}{\pgfqpoint{3.273265in}{0.662025in}}{\pgfqpoint{3.269358in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.265451in}{0.669838in}}{\pgfqpoint{3.260152in}{0.672033in}}{\pgfqpoint{3.254626in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.249101in}{0.672033in}}{\pgfqpoint{3.243802in}{0.669838in}}{\pgfqpoint{3.239895in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.235988in}{0.662025in}}{\pgfqpoint{3.233793in}{0.656725in}}{\pgfqpoint{3.233793in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.233793in}{0.645675in}}{\pgfqpoint{3.235988in}{0.640375in}}{\pgfqpoint{3.239895in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.243802in}{0.632562in}}{\pgfqpoint{3.249101in}{0.630367in}}{\pgfqpoint{3.254626in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105444in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.110969in}{0.630367in}}{\pgfqpoint{3.116269in}{0.632562in}}{\pgfqpoint{3.120176in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.124082in}{0.640375in}}{\pgfqpoint{3.126278in}{0.645675in}}{\pgfqpoint{3.126278in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.126278in}{0.656725in}}{\pgfqpoint{3.124082in}{0.662025in}}{\pgfqpoint{3.120176in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.116269in}{0.669838in}}{\pgfqpoint{3.110969in}{0.672033in}}{\pgfqpoint{3.105444in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.099919in}{0.672033in}}{\pgfqpoint{3.094620in}{0.669838in}}{\pgfqpoint{3.090713in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.086806in}{0.662025in}}{\pgfqpoint{3.084611in}{0.656725in}}{\pgfqpoint{3.084611in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.084611in}{0.645675in}}{\pgfqpoint{3.086806in}{0.640375in}}{\pgfqpoint{3.090713in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.094620in}{0.632562in}}{\pgfqpoint{3.099919in}{0.630367in}}{\pgfqpoint{3.105444in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110040in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.115565in}{0.630367in}}{\pgfqpoint{3.120865in}{0.632562in}}{\pgfqpoint{3.124772in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.128679in}{0.640375in}}{\pgfqpoint{3.130874in}{0.645675in}}{\pgfqpoint{3.130874in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.130874in}{0.656725in}}{\pgfqpoint{3.128679in}{0.662025in}}{\pgfqpoint{3.124772in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.120865in}{0.669838in}}{\pgfqpoint{3.115565in}{0.672033in}}{\pgfqpoint{3.110040in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.104515in}{0.672033in}}{\pgfqpoint{3.099216in}{0.669838in}}{\pgfqpoint{3.095309in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.091402in}{0.662025in}}{\pgfqpoint{3.089207in}{0.656725in}}{\pgfqpoint{3.089207in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.089207in}{0.645675in}}{\pgfqpoint{3.091402in}{0.640375in}}{\pgfqpoint{3.095309in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.099216in}{0.632562in}}{\pgfqpoint{3.104515in}{0.630367in}}{\pgfqpoint{3.110040in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008893in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.014418in}{0.630367in}}{\pgfqpoint{3.019718in}{0.632562in}}{\pgfqpoint{3.023624in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.027531in}{0.640375in}}{\pgfqpoint{3.029726in}{0.645675in}}{\pgfqpoint{3.029726in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.029726in}{0.656725in}}{\pgfqpoint{3.027531in}{0.662025in}}{\pgfqpoint{3.023624in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.019718in}{0.669838in}}{\pgfqpoint{3.014418in}{0.672033in}}{\pgfqpoint{3.008893in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.003368in}{0.672033in}}{\pgfqpoint{2.998069in}{0.669838in}}{\pgfqpoint{2.994162in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.990255in}{0.662025in}}{\pgfqpoint{2.988060in}{0.656725in}}{\pgfqpoint{2.988060in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.988060in}{0.645675in}}{\pgfqpoint{2.990255in}{0.640375in}}{\pgfqpoint{2.994162in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.998069in}{0.632562in}}{\pgfqpoint{3.003368in}{0.630367in}}{\pgfqpoint{3.008893in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.123167in}}{\pgfqpoint{2.960158in}{1.125362in}}{\pgfqpoint{2.964065in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.133175in}}{\pgfqpoint{2.970167in}{1.138475in}}{\pgfqpoint{2.970167in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.149525in}}{\pgfqpoint{2.967972in}{1.154825in}}{\pgfqpoint{2.964065in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.162638in}}{\pgfqpoint{2.954858in}{1.164833in}}{\pgfqpoint{2.949333in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.164833in}}{\pgfqpoint{2.938509in}{1.162638in}}{\pgfqpoint{2.934602in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.154825in}}{\pgfqpoint{2.928500in}{1.149525in}}{\pgfqpoint{2.928500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.138475in}}{\pgfqpoint{2.930695in}{1.133175in}}{\pgfqpoint{2.934602in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.125362in}}{\pgfqpoint{2.943808in}{1.123167in}}{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.123167in}}{\pgfqpoint{2.960158in}{1.125362in}}{\pgfqpoint{2.964065in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.133175in}}{\pgfqpoint{2.970167in}{1.138475in}}{\pgfqpoint{2.970167in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.149525in}}{\pgfqpoint{2.967972in}{1.154825in}}{\pgfqpoint{2.964065in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.162638in}}{\pgfqpoint{2.954858in}{1.164833in}}{\pgfqpoint{2.949333in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.164833in}}{\pgfqpoint{2.938509in}{1.162638in}}{\pgfqpoint{2.934602in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.154825in}}{\pgfqpoint{2.928500in}{1.149525in}}{\pgfqpoint{2.928500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.138475in}}{\pgfqpoint{2.930695in}{1.133175in}}{\pgfqpoint{2.934602in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.125362in}}{\pgfqpoint{2.943808in}{1.123167in}}{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297604in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.303129in}{0.630367in}}{\pgfqpoint{3.308429in}{0.632562in}}{\pgfqpoint{3.312335in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.316242in}{0.640375in}}{\pgfqpoint{3.318437in}{0.645675in}}{\pgfqpoint{3.318437in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.318437in}{0.656725in}}{\pgfqpoint{3.316242in}{0.662025in}}{\pgfqpoint{3.312335in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.308429in}{0.669838in}}{\pgfqpoint{3.303129in}{0.672033in}}{\pgfqpoint{3.297604in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.292079in}{0.672033in}}{\pgfqpoint{3.286780in}{0.669838in}}{\pgfqpoint{3.282873in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.278966in}{0.662025in}}{\pgfqpoint{3.276771in}{0.656725in}}{\pgfqpoint{3.276771in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.276771in}{0.645675in}}{\pgfqpoint{3.278966in}{0.640375in}}{\pgfqpoint{3.282873in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.286780in}{0.632562in}}{\pgfqpoint{3.292079in}{0.630367in}}{\pgfqpoint{3.297604in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127526in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.133051in}{0.630367in}}{\pgfqpoint{3.138351in}{0.632562in}}{\pgfqpoint{3.142258in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.146165in}{0.640375in}}{\pgfqpoint{3.148360in}{0.645675in}}{\pgfqpoint{3.148360in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.148360in}{0.656725in}}{\pgfqpoint{3.146165in}{0.662025in}}{\pgfqpoint{3.142258in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.138351in}{0.669838in}}{\pgfqpoint{3.133051in}{0.672033in}}{\pgfqpoint{3.127526in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.122001in}{0.672033in}}{\pgfqpoint{3.116702in}{0.669838in}}{\pgfqpoint{3.112795in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.108888in}{0.662025in}}{\pgfqpoint{3.106693in}{0.656725in}}{\pgfqpoint{3.106693in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.106693in}{0.645675in}}{\pgfqpoint{3.108888in}{0.640375in}}{\pgfqpoint{3.112795in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.116702in}{0.632562in}}{\pgfqpoint{3.122001in}{0.630367in}}{\pgfqpoint{3.127526in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086750in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{3.092275in}{1.123167in}}{\pgfqpoint{3.097574in}{1.125362in}}{\pgfqpoint{3.101481in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{3.105388in}{1.133175in}}{\pgfqpoint{3.107583in}{1.138475in}}{\pgfqpoint{3.107583in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{3.107583in}{1.149525in}}{\pgfqpoint{3.105388in}{1.154825in}}{\pgfqpoint{3.101481in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{3.097574in}{1.162638in}}{\pgfqpoint{3.092275in}{1.164833in}}{\pgfqpoint{3.086750in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{3.081225in}{1.164833in}}{\pgfqpoint{3.075925in}{1.162638in}}{\pgfqpoint{3.072018in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{3.068112in}{1.154825in}}{\pgfqpoint{3.065916in}{1.149525in}}{\pgfqpoint{3.065916in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{3.065916in}{1.138475in}}{\pgfqpoint{3.068112in}{1.133175in}}{\pgfqpoint{3.072018in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{3.075925in}{1.125362in}}{\pgfqpoint{3.081225in}{1.123167in}}{\pgfqpoint{3.086750in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080544in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.086069in}{0.630367in}}{\pgfqpoint{3.091369in}{0.632562in}}{\pgfqpoint{3.095275in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.099182in}{0.640375in}}{\pgfqpoint{3.101377in}{0.645675in}}{\pgfqpoint{3.101377in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.101377in}{0.656725in}}{\pgfqpoint{3.099182in}{0.662025in}}{\pgfqpoint{3.095275in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.091369in}{0.669838in}}{\pgfqpoint{3.086069in}{0.672033in}}{\pgfqpoint{3.080544in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.075019in}{0.672033in}}{\pgfqpoint{3.069719in}{0.669838in}}{\pgfqpoint{3.065813in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.061906in}{0.662025in}}{\pgfqpoint{3.059711in}{0.656725in}}{\pgfqpoint{3.059711in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.059711in}{0.645675in}}{\pgfqpoint{3.061906in}{0.640375in}}{\pgfqpoint{3.065813in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.069719in}{0.632562in}}{\pgfqpoint{3.075019in}{0.630367in}}{\pgfqpoint{3.080544in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069235in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{3.074760in}{1.123167in}}{\pgfqpoint{3.080059in}{1.125362in}}{\pgfqpoint{3.083966in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{3.087873in}{1.133175in}}{\pgfqpoint{3.090068in}{1.138475in}}{\pgfqpoint{3.090068in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{3.090068in}{1.149525in}}{\pgfqpoint{3.087873in}{1.154825in}}{\pgfqpoint{3.083966in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{3.080059in}{1.162638in}}{\pgfqpoint{3.074760in}{1.164833in}}{\pgfqpoint{3.069235in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{3.063710in}{1.164833in}}{\pgfqpoint{3.058410in}{1.162638in}}{\pgfqpoint{3.054503in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{3.050596in}{1.154825in}}{\pgfqpoint{3.048401in}{1.149525in}}{\pgfqpoint{3.048401in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{3.048401in}{1.138475in}}{\pgfqpoint{3.050596in}{1.133175in}}{\pgfqpoint{3.054503in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{3.058410in}{1.125362in}}{\pgfqpoint{3.063710in}{1.123167in}}{\pgfqpoint{3.069235in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093245in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{3.098770in}{1.123167in}}{\pgfqpoint{3.104070in}{1.125362in}}{\pgfqpoint{3.107976in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{3.111883in}{1.133175in}}{\pgfqpoint{3.114078in}{1.138475in}}{\pgfqpoint{3.114078in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{3.114078in}{1.149525in}}{\pgfqpoint{3.111883in}{1.154825in}}{\pgfqpoint{3.107976in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{3.104070in}{1.162638in}}{\pgfqpoint{3.098770in}{1.164833in}}{\pgfqpoint{3.093245in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{3.087720in}{1.164833in}}{\pgfqpoint{3.082420in}{1.162638in}}{\pgfqpoint{3.078514in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{3.074607in}{1.154825in}}{\pgfqpoint{3.072412in}{1.149525in}}{\pgfqpoint{3.072412in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{3.072412in}{1.138475in}}{\pgfqpoint{3.074607in}{1.133175in}}{\pgfqpoint{3.078514in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{3.082420in}{1.125362in}}{\pgfqpoint{3.087720in}{1.123167in}}{\pgfqpoint{3.093245in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205374in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.210899in}{0.630367in}}{\pgfqpoint{3.216198in}{0.632562in}}{\pgfqpoint{3.220105in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.224012in}{0.640375in}}{\pgfqpoint{3.226207in}{0.645675in}}{\pgfqpoint{3.226207in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.226207in}{0.656725in}}{\pgfqpoint{3.224012in}{0.662025in}}{\pgfqpoint{3.220105in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.216198in}{0.669838in}}{\pgfqpoint{3.210899in}{0.672033in}}{\pgfqpoint{3.205374in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.199848in}{0.672033in}}{\pgfqpoint{3.194549in}{0.669838in}}{\pgfqpoint{3.190642in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.186735in}{0.662025in}}{\pgfqpoint{3.184540in}{0.656725in}}{\pgfqpoint{3.184540in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.184540in}{0.645675in}}{\pgfqpoint{3.186735in}{0.640375in}}{\pgfqpoint{3.190642in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.194549in}{0.632562in}}{\pgfqpoint{3.199848in}{0.630367in}}{\pgfqpoint{3.205374in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.123167in}}{\pgfqpoint{2.960158in}{1.125362in}}{\pgfqpoint{2.964065in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.133175in}}{\pgfqpoint{2.970167in}{1.138475in}}{\pgfqpoint{2.970167in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.149525in}}{\pgfqpoint{2.967972in}{1.154825in}}{\pgfqpoint{2.964065in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.162638in}}{\pgfqpoint{2.954858in}{1.164833in}}{\pgfqpoint{2.949333in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.164833in}}{\pgfqpoint{2.938509in}{1.162638in}}{\pgfqpoint{2.934602in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.154825in}}{\pgfqpoint{2.928500in}{1.149525in}}{\pgfqpoint{2.928500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.138475in}}{\pgfqpoint{2.930695in}{1.133175in}}{\pgfqpoint{2.934602in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.125362in}}{\pgfqpoint{2.943808in}{1.123167in}}{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996784in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.002309in}{0.630367in}}{\pgfqpoint{3.007609in}{0.632562in}}{\pgfqpoint{3.011515in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.015422in}{0.640375in}}{\pgfqpoint{3.017617in}{0.645675in}}{\pgfqpoint{3.017617in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.017617in}{0.656725in}}{\pgfqpoint{3.015422in}{0.662025in}}{\pgfqpoint{3.011515in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.007609in}{0.669838in}}{\pgfqpoint{3.002309in}{0.672033in}}{\pgfqpoint{2.996784in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.991259in}{0.672033in}}{\pgfqpoint{2.985959in}{0.669838in}}{\pgfqpoint{2.982053in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.978146in}{0.662025in}}{\pgfqpoint{2.975951in}{0.656725in}}{\pgfqpoint{2.975951in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.975951in}{0.645675in}}{\pgfqpoint{2.978146in}{0.640375in}}{\pgfqpoint{2.982053in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.985959in}{0.632562in}}{\pgfqpoint{2.991259in}{0.630367in}}{\pgfqpoint{2.996784in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022487in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.028013in}{0.630367in}}{\pgfqpoint{3.033312in}{0.632562in}}{\pgfqpoint{3.037219in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.041126in}{0.640375in}}{\pgfqpoint{3.043321in}{0.645675in}}{\pgfqpoint{3.043321in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.043321in}{0.656725in}}{\pgfqpoint{3.041126in}{0.662025in}}{\pgfqpoint{3.037219in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.033312in}{0.669838in}}{\pgfqpoint{3.028013in}{0.672033in}}{\pgfqpoint{3.022487in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.016962in}{0.672033in}}{\pgfqpoint{3.011663in}{0.669838in}}{\pgfqpoint{3.007756in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.003849in}{0.662025in}}{\pgfqpoint{3.001654in}{0.656725in}}{\pgfqpoint{3.001654in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.001654in}{0.645675in}}{\pgfqpoint{3.003849in}{0.640375in}}{\pgfqpoint{3.007756in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.011663in}{0.632562in}}{\pgfqpoint{3.016962in}{0.630367in}}{\pgfqpoint{3.022487in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030292in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.035817in}{0.630367in}}{\pgfqpoint{3.041117in}{0.632562in}}{\pgfqpoint{3.045024in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.048930in}{0.640375in}}{\pgfqpoint{3.051126in}{0.645675in}}{\pgfqpoint{3.051126in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.051126in}{0.656725in}}{\pgfqpoint{3.048930in}{0.662025in}}{\pgfqpoint{3.045024in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.041117in}{0.669838in}}{\pgfqpoint{3.035817in}{0.672033in}}{\pgfqpoint{3.030292in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.024767in}{0.672033in}}{\pgfqpoint{3.019468in}{0.669838in}}{\pgfqpoint{3.015561in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.011654in}{0.662025in}}{\pgfqpoint{3.009459in}{0.656725in}}{\pgfqpoint{3.009459in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.009459in}{0.645675in}}{\pgfqpoint{3.011654in}{0.640375in}}{\pgfqpoint{3.015561in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.019468in}{0.632562in}}{\pgfqpoint{3.024767in}{0.630367in}}{\pgfqpoint{3.030292in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.123167in}}{\pgfqpoint{2.960158in}{1.125362in}}{\pgfqpoint{2.964065in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.133175in}}{\pgfqpoint{2.970167in}{1.138475in}}{\pgfqpoint{2.970167in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.149525in}}{\pgfqpoint{2.967972in}{1.154825in}}{\pgfqpoint{2.964065in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.162638in}}{\pgfqpoint{2.954858in}{1.164833in}}{\pgfqpoint{2.949333in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.164833in}}{\pgfqpoint{2.938509in}{1.162638in}}{\pgfqpoint{2.934602in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.154825in}}{\pgfqpoint{2.928500in}{1.149525in}}{\pgfqpoint{2.928500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.138475in}}{\pgfqpoint{2.930695in}{1.133175in}}{\pgfqpoint{2.934602in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.125362in}}{\pgfqpoint{2.943808in}{1.123167in}}{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444939in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.450464in}{0.630367in}}{\pgfqpoint{3.455764in}{0.632562in}}{\pgfqpoint{3.459671in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.463578in}{0.640375in}}{\pgfqpoint{3.465773in}{0.645675in}}{\pgfqpoint{3.465773in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.465773in}{0.656725in}}{\pgfqpoint{3.463578in}{0.662025in}}{\pgfqpoint{3.459671in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.455764in}{0.669838in}}{\pgfqpoint{3.450464in}{0.672033in}}{\pgfqpoint{3.444939in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.439414in}{0.672033in}}{\pgfqpoint{3.434115in}{0.669838in}}{\pgfqpoint{3.430208in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.426301in}{0.662025in}}{\pgfqpoint{3.424106in}{0.656725in}}{\pgfqpoint{3.424106in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.424106in}{0.645675in}}{\pgfqpoint{3.426301in}{0.640375in}}{\pgfqpoint{3.430208in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.434115in}{0.632562in}}{\pgfqpoint{3.439414in}{0.630367in}}{\pgfqpoint{3.444939in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.123167in}}{\pgfqpoint{2.960158in}{1.125362in}}{\pgfqpoint{2.964065in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.133175in}}{\pgfqpoint{2.970167in}{1.138475in}}{\pgfqpoint{2.970167in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.149525in}}{\pgfqpoint{2.967972in}{1.154825in}}{\pgfqpoint{2.964065in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.162638in}}{\pgfqpoint{2.954858in}{1.164833in}}{\pgfqpoint{2.949333in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.164833in}}{\pgfqpoint{2.938509in}{1.162638in}}{\pgfqpoint{2.934602in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.154825in}}{\pgfqpoint{2.928500in}{1.149525in}}{\pgfqpoint{2.928500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.138475in}}{\pgfqpoint{2.930695in}{1.133175in}}{\pgfqpoint{2.934602in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.125362in}}{\pgfqpoint{2.943808in}{1.123167in}}{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313070in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.318595in}{0.630367in}}{\pgfqpoint{3.323894in}{0.632562in}}{\pgfqpoint{3.327801in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.331708in}{0.640375in}}{\pgfqpoint{3.333903in}{0.645675in}}{\pgfqpoint{3.333903in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.333903in}{0.656725in}}{\pgfqpoint{3.331708in}{0.662025in}}{\pgfqpoint{3.327801in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.323894in}{0.669838in}}{\pgfqpoint{3.318595in}{0.672033in}}{\pgfqpoint{3.313070in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.307545in}{0.672033in}}{\pgfqpoint{3.302245in}{0.669838in}}{\pgfqpoint{3.298338in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.294432in}{0.662025in}}{\pgfqpoint{3.292236in}{0.656725in}}{\pgfqpoint{3.292236in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.292236in}{0.645675in}}{\pgfqpoint{3.294432in}{0.640375in}}{\pgfqpoint{3.298338in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.302245in}{0.632562in}}{\pgfqpoint{3.307545in}{0.630367in}}{\pgfqpoint{3.313070in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.123167in}}{\pgfqpoint{2.960158in}{1.125362in}}{\pgfqpoint{2.964065in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.133175in}}{\pgfqpoint{2.970167in}{1.138475in}}{\pgfqpoint{2.970167in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.149525in}}{\pgfqpoint{2.967972in}{1.154825in}}{\pgfqpoint{2.964065in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.162638in}}{\pgfqpoint{2.954858in}{1.164833in}}{\pgfqpoint{2.949333in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.164833in}}{\pgfqpoint{2.938509in}{1.162638in}}{\pgfqpoint{2.934602in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.154825in}}{\pgfqpoint{2.928500in}{1.149525in}}{\pgfqpoint{2.928500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.138475in}}{\pgfqpoint{2.930695in}{1.133175in}}{\pgfqpoint{2.934602in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.125362in}}{\pgfqpoint{2.943808in}{1.123167in}}{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437969in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.443494in}{0.630367in}}{\pgfqpoint{3.448793in}{0.632562in}}{\pgfqpoint{3.452700in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.456607in}{0.640375in}}{\pgfqpoint{3.458802in}{0.645675in}}{\pgfqpoint{3.458802in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.458802in}{0.656725in}}{\pgfqpoint{3.456607in}{0.662025in}}{\pgfqpoint{3.452700in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.448793in}{0.669838in}}{\pgfqpoint{3.443494in}{0.672033in}}{\pgfqpoint{3.437969in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.432444in}{0.672033in}}{\pgfqpoint{3.427144in}{0.669838in}}{\pgfqpoint{3.423237in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.419331in}{0.662025in}}{\pgfqpoint{3.417135in}{0.656725in}}{\pgfqpoint{3.417135in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.417135in}{0.645675in}}{\pgfqpoint{3.419331in}{0.640375in}}{\pgfqpoint{3.423237in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.427144in}{0.632562in}}{\pgfqpoint{3.432444in}{0.630367in}}{\pgfqpoint{3.437969in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017436in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{3.022961in}{1.123167in}}{\pgfqpoint{3.028260in}{1.125362in}}{\pgfqpoint{3.032167in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{3.036074in}{1.133175in}}{\pgfqpoint{3.038269in}{1.138475in}}{\pgfqpoint{3.038269in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{3.038269in}{1.149525in}}{\pgfqpoint{3.036074in}{1.154825in}}{\pgfqpoint{3.032167in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{3.028260in}{1.162638in}}{\pgfqpoint{3.022961in}{1.164833in}}{\pgfqpoint{3.017436in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{3.011911in}{1.164833in}}{\pgfqpoint{3.006611in}{1.162638in}}{\pgfqpoint{3.002704in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.998798in}{1.154825in}}{\pgfqpoint{2.996603in}{1.149525in}}{\pgfqpoint{2.996603in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.996603in}{1.138475in}}{\pgfqpoint{2.998798in}{1.133175in}}{\pgfqpoint{3.002704in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{3.006611in}{1.125362in}}{\pgfqpoint{3.011911in}{1.123167in}}{\pgfqpoint{3.017436in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.123167in}}{\pgfqpoint{2.960158in}{1.125362in}}{\pgfqpoint{2.964065in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.133175in}}{\pgfqpoint{2.970167in}{1.138475in}}{\pgfqpoint{2.970167in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.149525in}}{\pgfqpoint{2.967972in}{1.154825in}}{\pgfqpoint{2.964065in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.162638in}}{\pgfqpoint{2.954858in}{1.164833in}}{\pgfqpoint{2.949333in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.164833in}}{\pgfqpoint{2.938509in}{1.162638in}}{\pgfqpoint{2.934602in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.154825in}}{\pgfqpoint{2.928500in}{1.149525in}}{\pgfqpoint{2.928500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.138475in}}{\pgfqpoint{2.930695in}{1.133175in}}{\pgfqpoint{2.934602in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.125362in}}{\pgfqpoint{2.943808in}{1.123167in}}{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.123167in}}{\pgfqpoint{2.960158in}{1.125362in}}{\pgfqpoint{2.964065in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.133175in}}{\pgfqpoint{2.970167in}{1.138475in}}{\pgfqpoint{2.970167in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.149525in}}{\pgfqpoint{2.967972in}{1.154825in}}{\pgfqpoint{2.964065in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.162638in}}{\pgfqpoint{2.954858in}{1.164833in}}{\pgfqpoint{2.949333in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.164833in}}{\pgfqpoint{2.938509in}{1.162638in}}{\pgfqpoint{2.934602in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.154825in}}{\pgfqpoint{2.928500in}{1.149525in}}{\pgfqpoint{2.928500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.138475in}}{\pgfqpoint{2.930695in}{1.133175in}}{\pgfqpoint{2.934602in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.125362in}}{\pgfqpoint{2.943808in}{1.123167in}}{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050067in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.055592in}{0.630367in}}{\pgfqpoint{3.060892in}{0.632562in}}{\pgfqpoint{3.064798in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.068705in}{0.640375in}}{\pgfqpoint{3.070900in}{0.645675in}}{\pgfqpoint{3.070900in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.070900in}{0.656725in}}{\pgfqpoint{3.068705in}{0.662025in}}{\pgfqpoint{3.064798in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.060892in}{0.669838in}}{\pgfqpoint{3.055592in}{0.672033in}}{\pgfqpoint{3.050067in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.044542in}{0.672033in}}{\pgfqpoint{3.039242in}{0.669838in}}{\pgfqpoint{3.035336in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.031429in}{0.662025in}}{\pgfqpoint{3.029234in}{0.656725in}}{\pgfqpoint{3.029234in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.029234in}{0.645675in}}{\pgfqpoint{3.031429in}{0.640375in}}{\pgfqpoint{3.035336in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.039242in}{0.632562in}}{\pgfqpoint{3.044542in}{0.630367in}}{\pgfqpoint{3.050067in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040741in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.046267in}{0.630367in}}{\pgfqpoint{3.051566in}{0.632562in}}{\pgfqpoint{3.055473in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.059380in}{0.640375in}}{\pgfqpoint{3.061575in}{0.645675in}}{\pgfqpoint{3.061575in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.061575in}{0.656725in}}{\pgfqpoint{3.059380in}{0.662025in}}{\pgfqpoint{3.055473in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.051566in}{0.669838in}}{\pgfqpoint{3.046267in}{0.672033in}}{\pgfqpoint{3.040741in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.035216in}{0.672033in}}{\pgfqpoint{3.029917in}{0.669838in}}{\pgfqpoint{3.026010in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.022103in}{0.662025in}}{\pgfqpoint{3.019908in}{0.656725in}}{\pgfqpoint{3.019908in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.019908in}{0.645675in}}{\pgfqpoint{3.022103in}{0.640375in}}{\pgfqpoint{3.026010in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.029917in}{0.632562in}}{\pgfqpoint{3.035216in}{0.630367in}}{\pgfqpoint{3.040741in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024362in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{3.029888in}{1.123167in}}{\pgfqpoint{3.035187in}{1.125362in}}{\pgfqpoint{3.039094in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{3.043001in}{1.133175in}}{\pgfqpoint{3.045196in}{1.138475in}}{\pgfqpoint{3.045196in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{3.045196in}{1.149525in}}{\pgfqpoint{3.043001in}{1.154825in}}{\pgfqpoint{3.039094in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{3.035187in}{1.162638in}}{\pgfqpoint{3.029888in}{1.164833in}}{\pgfqpoint{3.024362in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{3.018837in}{1.164833in}}{\pgfqpoint{3.013538in}{1.162638in}}{\pgfqpoint{3.009631in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{3.005724in}{1.154825in}}{\pgfqpoint{3.003529in}{1.149525in}}{\pgfqpoint{3.003529in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{3.003529in}{1.138475in}}{\pgfqpoint{3.005724in}{1.133175in}}{\pgfqpoint{3.009631in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{3.013538in}{1.125362in}}{\pgfqpoint{3.018837in}{1.123167in}}{\pgfqpoint{3.024362in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991425in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.996950in}{1.123167in}}{\pgfqpoint{3.002250in}{1.125362in}}{\pgfqpoint{3.006157in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{3.010063in}{1.133175in}}{\pgfqpoint{3.012258in}{1.138475in}}{\pgfqpoint{3.012258in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{3.012258in}{1.149525in}}{\pgfqpoint{3.010063in}{1.154825in}}{\pgfqpoint{3.006157in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{3.002250in}{1.162638in}}{\pgfqpoint{2.996950in}{1.164833in}}{\pgfqpoint{2.991425in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.985900in}{1.164833in}}{\pgfqpoint{2.980601in}{1.162638in}}{\pgfqpoint{2.976694in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.972787in}{1.154825in}}{\pgfqpoint{2.970592in}{1.149525in}}{\pgfqpoint{2.970592in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.970592in}{1.138475in}}{\pgfqpoint{2.972787in}{1.133175in}}{\pgfqpoint{2.976694in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.980601in}{1.125362in}}{\pgfqpoint{2.985900in}{1.123167in}}{\pgfqpoint{2.991425in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101186in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.106712in}{0.630367in}}{\pgfqpoint{3.112011in}{0.632562in}}{\pgfqpoint{3.115918in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.119825in}{0.640375in}}{\pgfqpoint{3.122020in}{0.645675in}}{\pgfqpoint{3.122020in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.122020in}{0.656725in}}{\pgfqpoint{3.119825in}{0.662025in}}{\pgfqpoint{3.115918in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.112011in}{0.669838in}}{\pgfqpoint{3.106712in}{0.672033in}}{\pgfqpoint{3.101186in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.095661in}{0.672033in}}{\pgfqpoint{3.090362in}{0.669838in}}{\pgfqpoint{3.086455in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.082548in}{0.662025in}}{\pgfqpoint{3.080353in}{0.656725in}}{\pgfqpoint{3.080353in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.080353in}{0.645675in}}{\pgfqpoint{3.082548in}{0.640375in}}{\pgfqpoint{3.086455in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.090362in}{0.632562in}}{\pgfqpoint{3.095661in}{0.630367in}}{\pgfqpoint{3.101186in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056938in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{3.062463in}{1.123167in}}{\pgfqpoint{3.067763in}{1.125362in}}{\pgfqpoint{3.071669in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{3.075576in}{1.133175in}}{\pgfqpoint{3.077771in}{1.138475in}}{\pgfqpoint{3.077771in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{3.077771in}{1.149525in}}{\pgfqpoint{3.075576in}{1.154825in}}{\pgfqpoint{3.071669in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{3.067763in}{1.162638in}}{\pgfqpoint{3.062463in}{1.164833in}}{\pgfqpoint{3.056938in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{3.051413in}{1.164833in}}{\pgfqpoint{3.046113in}{1.162638in}}{\pgfqpoint{3.042207in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{3.038300in}{1.154825in}}{\pgfqpoint{3.036105in}{1.149525in}}{\pgfqpoint{3.036105in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{3.036105in}{1.138475in}}{\pgfqpoint{3.038300in}{1.133175in}}{\pgfqpoint{3.042207in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{3.046113in}{1.125362in}}{\pgfqpoint{3.051413in}{1.123167in}}{\pgfqpoint{3.056938in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169701in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.175226in}{0.630367in}}{\pgfqpoint{3.180525in}{0.632562in}}{\pgfqpoint{3.184432in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.188339in}{0.640375in}}{\pgfqpoint{3.190534in}{0.645675in}}{\pgfqpoint{3.190534in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.190534in}{0.656725in}}{\pgfqpoint{3.188339in}{0.662025in}}{\pgfqpoint{3.184432in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.180525in}{0.669838in}}{\pgfqpoint{3.175226in}{0.672033in}}{\pgfqpoint{3.169701in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.164176in}{0.672033in}}{\pgfqpoint{3.158876in}{0.669838in}}{\pgfqpoint{3.154969in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.151063in}{0.662025in}}{\pgfqpoint{3.148867in}{0.656725in}}{\pgfqpoint{3.148867in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.148867in}{0.645675in}}{\pgfqpoint{3.151063in}{0.640375in}}{\pgfqpoint{3.154969in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.158876in}{0.632562in}}{\pgfqpoint{3.164176in}{0.630367in}}{\pgfqpoint{3.169701in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022878in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.028403in}{0.630367in}}{\pgfqpoint{3.033703in}{0.632562in}}{\pgfqpoint{3.037610in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.041517in}{0.640375in}}{\pgfqpoint{3.043712in}{0.645675in}}{\pgfqpoint{3.043712in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.043712in}{0.656725in}}{\pgfqpoint{3.041517in}{0.662025in}}{\pgfqpoint{3.037610in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.033703in}{0.669838in}}{\pgfqpoint{3.028403in}{0.672033in}}{\pgfqpoint{3.022878in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.017353in}{0.672033in}}{\pgfqpoint{3.012054in}{0.669838in}}{\pgfqpoint{3.008147in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.004240in}{0.662025in}}{\pgfqpoint{3.002045in}{0.656725in}}{\pgfqpoint{3.002045in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.002045in}{0.645675in}}{\pgfqpoint{3.004240in}{0.640375in}}{\pgfqpoint{3.008147in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.012054in}{0.632562in}}{\pgfqpoint{3.017353in}{0.630367in}}{\pgfqpoint{3.022878in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990031in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.995556in}{1.123167in}}{\pgfqpoint{3.000856in}{1.125362in}}{\pgfqpoint{3.004763in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{3.008669in}{1.133175in}}{\pgfqpoint{3.010864in}{1.138475in}}{\pgfqpoint{3.010864in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{3.010864in}{1.149525in}}{\pgfqpoint{3.008669in}{1.154825in}}{\pgfqpoint{3.004763in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{3.000856in}{1.162638in}}{\pgfqpoint{2.995556in}{1.164833in}}{\pgfqpoint{2.990031in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.984506in}{1.164833in}}{\pgfqpoint{2.979207in}{1.162638in}}{\pgfqpoint{2.975300in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.971393in}{1.154825in}}{\pgfqpoint{2.969198in}{1.149525in}}{\pgfqpoint{2.969198in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.969198in}{1.138475in}}{\pgfqpoint{2.971393in}{1.133175in}}{\pgfqpoint{2.975300in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.979207in}{1.125362in}}{\pgfqpoint{2.984506in}{1.123167in}}{\pgfqpoint{2.990031in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.123167in}}{\pgfqpoint{2.960158in}{1.125362in}}{\pgfqpoint{2.964065in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.133175in}}{\pgfqpoint{2.970167in}{1.138475in}}{\pgfqpoint{2.970167in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.149525in}}{\pgfqpoint{2.967972in}{1.154825in}}{\pgfqpoint{2.964065in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.162638in}}{\pgfqpoint{2.954858in}{1.164833in}}{\pgfqpoint{2.949333in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.164833in}}{\pgfqpoint{2.938509in}{1.162638in}}{\pgfqpoint{2.934602in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.154825in}}{\pgfqpoint{2.928500in}{1.149525in}}{\pgfqpoint{2.928500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.138475in}}{\pgfqpoint{2.930695in}{1.133175in}}{\pgfqpoint{2.934602in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.125362in}}{\pgfqpoint{2.943808in}{1.123167in}}{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047349in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{3.052874in}{1.123167in}}{\pgfqpoint{3.058174in}{1.125362in}}{\pgfqpoint{3.062081in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{3.065988in}{1.133175in}}{\pgfqpoint{3.068183in}{1.138475in}}{\pgfqpoint{3.068183in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{3.068183in}{1.149525in}}{\pgfqpoint{3.065988in}{1.154825in}}{\pgfqpoint{3.062081in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{3.058174in}{1.162638in}}{\pgfqpoint{3.052874in}{1.164833in}}{\pgfqpoint{3.047349in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{3.041824in}{1.164833in}}{\pgfqpoint{3.036525in}{1.162638in}}{\pgfqpoint{3.032618in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{3.028711in}{1.154825in}}{\pgfqpoint{3.026516in}{1.149525in}}{\pgfqpoint{3.026516in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{3.026516in}{1.138475in}}{\pgfqpoint{3.028711in}{1.133175in}}{\pgfqpoint{3.032618in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{3.036525in}{1.125362in}}{\pgfqpoint{3.041824in}{1.123167in}}{\pgfqpoint{3.047349in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.616192in}{0.630367in}}{\pgfqpoint{3.621491in}{0.632562in}}{\pgfqpoint{3.625398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.629305in}{0.640375in}}{\pgfqpoint{3.631500in}{0.645675in}}{\pgfqpoint{3.631500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.631500in}{0.656725in}}{\pgfqpoint{3.629305in}{0.662025in}}{\pgfqpoint{3.625398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.621491in}{0.669838in}}{\pgfqpoint{3.616192in}{0.672033in}}{\pgfqpoint{3.610667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.605142in}{0.672033in}}{\pgfqpoint{3.599842in}{0.669838in}}{\pgfqpoint{3.595935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.592028in}{0.662025in}}{\pgfqpoint{3.589833in}{0.656725in}}{\pgfqpoint{3.589833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.589833in}{0.645675in}}{\pgfqpoint{3.592028in}{0.640375in}}{\pgfqpoint{3.595935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.599842in}{0.632562in}}{\pgfqpoint{3.605142in}{0.630367in}}{\pgfqpoint{3.610667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.123167in}}{\pgfqpoint{2.960158in}{1.125362in}}{\pgfqpoint{2.964065in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.133175in}}{\pgfqpoint{2.970167in}{1.138475in}}{\pgfqpoint{2.970167in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.149525in}}{\pgfqpoint{2.967972in}{1.154825in}}{\pgfqpoint{2.964065in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.162638in}}{\pgfqpoint{2.954858in}{1.164833in}}{\pgfqpoint{2.949333in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.164833in}}{\pgfqpoint{2.938509in}{1.162638in}}{\pgfqpoint{2.934602in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.154825in}}{\pgfqpoint{2.928500in}{1.149525in}}{\pgfqpoint{2.928500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.138475in}}{\pgfqpoint{2.930695in}{1.133175in}}{\pgfqpoint{2.934602in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.125362in}}{\pgfqpoint{2.943808in}{1.123167in}}{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167432in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.172957in}{0.630367in}}{\pgfqpoint{3.178256in}{0.632562in}}{\pgfqpoint{3.182163in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.186070in}{0.640375in}}{\pgfqpoint{3.188265in}{0.645675in}}{\pgfqpoint{3.188265in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.188265in}{0.656725in}}{\pgfqpoint{3.186070in}{0.662025in}}{\pgfqpoint{3.182163in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.178256in}{0.669838in}}{\pgfqpoint{3.172957in}{0.672033in}}{\pgfqpoint{3.167432in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.161907in}{0.672033in}}{\pgfqpoint{3.156607in}{0.669838in}}{\pgfqpoint{3.152700in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.148793in}{0.662025in}}{\pgfqpoint{3.146598in}{0.656725in}}{\pgfqpoint{3.146598in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.146598in}{0.645675in}}{\pgfqpoint{3.148793in}{0.640375in}}{\pgfqpoint{3.152700in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.156607in}{0.632562in}}{\pgfqpoint{3.161907in}{0.630367in}}{\pgfqpoint{3.167432in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.123167in}}{\pgfqpoint{2.960158in}{1.125362in}}{\pgfqpoint{2.964065in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.133175in}}{\pgfqpoint{2.970167in}{1.138475in}}{\pgfqpoint{2.970167in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.149525in}}{\pgfqpoint{2.967972in}{1.154825in}}{\pgfqpoint{2.964065in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.162638in}}{\pgfqpoint{2.954858in}{1.164833in}}{\pgfqpoint{2.949333in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.164833in}}{\pgfqpoint{2.938509in}{1.162638in}}{\pgfqpoint{2.934602in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.154825in}}{\pgfqpoint{2.928500in}{1.149525in}}{\pgfqpoint{2.928500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.138475in}}{\pgfqpoint{2.930695in}{1.133175in}}{\pgfqpoint{2.934602in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.125362in}}{\pgfqpoint{2.943808in}{1.123167in}}{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.123167in}}{\pgfqpoint{2.960158in}{1.125362in}}{\pgfqpoint{2.964065in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.133175in}}{\pgfqpoint{2.970167in}{1.138475in}}{\pgfqpoint{2.970167in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.149525in}}{\pgfqpoint{2.967972in}{1.154825in}}{\pgfqpoint{2.964065in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.162638in}}{\pgfqpoint{2.954858in}{1.164833in}}{\pgfqpoint{2.949333in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.164833in}}{\pgfqpoint{2.938509in}{1.162638in}}{\pgfqpoint{2.934602in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.154825in}}{\pgfqpoint{2.928500in}{1.149525in}}{\pgfqpoint{2.928500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.138475in}}{\pgfqpoint{2.930695in}{1.133175in}}{\pgfqpoint{2.934602in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.125362in}}{\pgfqpoint{2.943808in}{1.123167in}}{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134120in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.139645in}{0.630367in}}{\pgfqpoint{3.144944in}{0.632562in}}{\pgfqpoint{3.148851in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.152758in}{0.640375in}}{\pgfqpoint{3.154953in}{0.645675in}}{\pgfqpoint{3.154953in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.154953in}{0.656725in}}{\pgfqpoint{3.152758in}{0.662025in}}{\pgfqpoint{3.148851in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.144944in}{0.669838in}}{\pgfqpoint{3.139645in}{0.672033in}}{\pgfqpoint{3.134120in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.128595in}{0.672033in}}{\pgfqpoint{3.123295in}{0.669838in}}{\pgfqpoint{3.119388in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.115482in}{0.662025in}}{\pgfqpoint{3.113286in}{0.656725in}}{\pgfqpoint{3.113286in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.113286in}{0.645675in}}{\pgfqpoint{3.115482in}{0.640375in}}{\pgfqpoint{3.119388in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.123295in}{0.632562in}}{\pgfqpoint{3.128595in}{0.630367in}}{\pgfqpoint{3.134120in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.123167in}}{\pgfqpoint{2.960158in}{1.125362in}}{\pgfqpoint{2.964065in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.133175in}}{\pgfqpoint{2.970167in}{1.138475in}}{\pgfqpoint{2.970167in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.149525in}}{\pgfqpoint{2.967972in}{1.154825in}}{\pgfqpoint{2.964065in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.162638in}}{\pgfqpoint{2.954858in}{1.164833in}}{\pgfqpoint{2.949333in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.164833in}}{\pgfqpoint{2.938509in}{1.162638in}}{\pgfqpoint{2.934602in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.154825in}}{\pgfqpoint{2.928500in}{1.149525in}}{\pgfqpoint{2.928500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.138475in}}{\pgfqpoint{2.930695in}{1.133175in}}{\pgfqpoint{2.934602in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.125362in}}{\pgfqpoint{2.943808in}{1.123167in}}{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353089in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.358614in}{0.630367in}}{\pgfqpoint{3.363914in}{0.632562in}}{\pgfqpoint{3.367820in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.371727in}{0.640375in}}{\pgfqpoint{3.373922in}{0.645675in}}{\pgfqpoint{3.373922in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.373922in}{0.656725in}}{\pgfqpoint{3.371727in}{0.662025in}}{\pgfqpoint{3.367820in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.363914in}{0.669838in}}{\pgfqpoint{3.358614in}{0.672033in}}{\pgfqpoint{3.353089in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.347564in}{0.672033in}}{\pgfqpoint{3.342264in}{0.669838in}}{\pgfqpoint{3.338358in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.334451in}{0.662025in}}{\pgfqpoint{3.332256in}{0.656725in}}{\pgfqpoint{3.332256in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.332256in}{0.645675in}}{\pgfqpoint{3.334451in}{0.640375in}}{\pgfqpoint{3.338358in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.342264in}{0.632562in}}{\pgfqpoint{3.347564in}{0.630367in}}{\pgfqpoint{3.353089in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.123167in}}{\pgfqpoint{2.960158in}{1.125362in}}{\pgfqpoint{2.964065in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.133175in}}{\pgfqpoint{2.970167in}{1.138475in}}{\pgfqpoint{2.970167in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.149525in}}{\pgfqpoint{2.967972in}{1.154825in}}{\pgfqpoint{2.964065in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.162638in}}{\pgfqpoint{2.954858in}{1.164833in}}{\pgfqpoint{2.949333in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.164833in}}{\pgfqpoint{2.938509in}{1.162638in}}{\pgfqpoint{2.934602in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.154825in}}{\pgfqpoint{2.928500in}{1.149525in}}{\pgfqpoint{2.928500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.138475in}}{\pgfqpoint{2.930695in}{1.133175in}}{\pgfqpoint{2.934602in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.125362in}}{\pgfqpoint{2.943808in}{1.123167in}}{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278680in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.284205in}{0.630367in}}{\pgfqpoint{3.289505in}{0.632562in}}{\pgfqpoint{3.293411in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.297318in}{0.640375in}}{\pgfqpoint{3.299513in}{0.645675in}}{\pgfqpoint{3.299513in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.299513in}{0.656725in}}{\pgfqpoint{3.297318in}{0.662025in}}{\pgfqpoint{3.293411in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.289505in}{0.669838in}}{\pgfqpoint{3.284205in}{0.672033in}}{\pgfqpoint{3.278680in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.273155in}{0.672033in}}{\pgfqpoint{3.267855in}{0.669838in}}{\pgfqpoint{3.263949in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.260042in}{0.662025in}}{\pgfqpoint{3.257847in}{0.656725in}}{\pgfqpoint{3.257847in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.257847in}{0.645675in}}{\pgfqpoint{3.260042in}{0.640375in}}{\pgfqpoint{3.263949in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.267855in}{0.632562in}}{\pgfqpoint{3.273155in}{0.630367in}}{\pgfqpoint{3.278680in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302389in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.307914in}{0.630367in}}{\pgfqpoint{3.313214in}{0.632562in}}{\pgfqpoint{3.317121in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.321027in}{0.640375in}}{\pgfqpoint{3.323223in}{0.645675in}}{\pgfqpoint{3.323223in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.323223in}{0.656725in}}{\pgfqpoint{3.321027in}{0.662025in}}{\pgfqpoint{3.317121in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.313214in}{0.669838in}}{\pgfqpoint{3.307914in}{0.672033in}}{\pgfqpoint{3.302389in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.296864in}{0.672033in}}{\pgfqpoint{3.291565in}{0.669838in}}{\pgfqpoint{3.287658in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.283751in}{0.662025in}}{\pgfqpoint{3.281556in}{0.656725in}}{\pgfqpoint{3.281556in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.281556in}{0.645675in}}{\pgfqpoint{3.283751in}{0.640375in}}{\pgfqpoint{3.287658in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.291565in}{0.632562in}}{\pgfqpoint{3.296864in}{0.630367in}}{\pgfqpoint{3.302389in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959918in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.965443in}{0.630367in}}{\pgfqpoint{2.970743in}{0.632562in}}{\pgfqpoint{2.974650in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.978556in}{0.640375in}}{\pgfqpoint{2.980752in}{0.645675in}}{\pgfqpoint{2.980752in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.980752in}{0.656725in}}{\pgfqpoint{2.978556in}{0.662025in}}{\pgfqpoint{2.974650in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.970743in}{0.669838in}}{\pgfqpoint{2.965443in}{0.672033in}}{\pgfqpoint{2.959918in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.954393in}{0.672033in}}{\pgfqpoint{2.949094in}{0.669838in}}{\pgfqpoint{2.945187in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.941280in}{0.662025in}}{\pgfqpoint{2.939085in}{0.656725in}}{\pgfqpoint{2.939085in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.939085in}{0.645675in}}{\pgfqpoint{2.941280in}{0.640375in}}{\pgfqpoint{2.945187in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.949094in}{0.632562in}}{\pgfqpoint{2.954393in}{0.630367in}}{\pgfqpoint{2.959918in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992776in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.998301in}{0.630367in}}{\pgfqpoint{3.003601in}{0.632562in}}{\pgfqpoint{3.007508in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.011414in}{0.640375in}}{\pgfqpoint{3.013609in}{0.645675in}}{\pgfqpoint{3.013609in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.013609in}{0.656725in}}{\pgfqpoint{3.011414in}{0.662025in}}{\pgfqpoint{3.007508in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.003601in}{0.669838in}}{\pgfqpoint{2.998301in}{0.672033in}}{\pgfqpoint{2.992776in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.987251in}{0.672033in}}{\pgfqpoint{2.981952in}{0.669838in}}{\pgfqpoint{2.978045in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.974138in}{0.662025in}}{\pgfqpoint{2.971943in}{0.656725in}}{\pgfqpoint{2.971943in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971943in}{0.645675in}}{\pgfqpoint{2.974138in}{0.640375in}}{\pgfqpoint{2.978045in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.981952in}{0.632562in}}{\pgfqpoint{2.987251in}{0.630367in}}{\pgfqpoint{2.992776in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972999in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.978524in}{1.123167in}}{\pgfqpoint{2.983824in}{1.125362in}}{\pgfqpoint{2.987730in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.991637in}{1.133175in}}{\pgfqpoint{2.993832in}{1.138475in}}{\pgfqpoint{2.993832in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.993832in}{1.149525in}}{\pgfqpoint{2.991637in}{1.154825in}}{\pgfqpoint{2.987730in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.983824in}{1.162638in}}{\pgfqpoint{2.978524in}{1.164833in}}{\pgfqpoint{2.972999in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.967474in}{1.164833in}}{\pgfqpoint{2.962174in}{1.162638in}}{\pgfqpoint{2.958268in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.954361in}{1.154825in}}{\pgfqpoint{2.952166in}{1.149525in}}{\pgfqpoint{2.952166in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.952166in}{1.138475in}}{\pgfqpoint{2.954361in}{1.133175in}}{\pgfqpoint{2.958268in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.962174in}{1.125362in}}{\pgfqpoint{2.967474in}{1.123167in}}{\pgfqpoint{2.972999in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988871in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.994396in}{0.630367in}}{\pgfqpoint{2.999695in}{0.632562in}}{\pgfqpoint{3.003602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.007509in}{0.640375in}}{\pgfqpoint{3.009704in}{0.645675in}}{\pgfqpoint{3.009704in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.009704in}{0.656725in}}{\pgfqpoint{3.007509in}{0.662025in}}{\pgfqpoint{3.003602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.999695in}{0.669838in}}{\pgfqpoint{2.994396in}{0.672033in}}{\pgfqpoint{2.988871in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.983345in}{0.672033in}}{\pgfqpoint{2.978046in}{0.669838in}}{\pgfqpoint{2.974139in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.970232in}{0.662025in}}{\pgfqpoint{2.968037in}{0.656725in}}{\pgfqpoint{2.968037in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.968037in}{0.645675in}}{\pgfqpoint{2.970232in}{0.640375in}}{\pgfqpoint{2.974139in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.978046in}{0.632562in}}{\pgfqpoint{2.983345in}{0.630367in}}{\pgfqpoint{2.988871in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033242in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.038767in}{0.630367in}}{\pgfqpoint{3.044067in}{0.632562in}}{\pgfqpoint{3.047974in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.051881in}{0.640375in}}{\pgfqpoint{3.054076in}{0.645675in}}{\pgfqpoint{3.054076in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.054076in}{0.656725in}}{\pgfqpoint{3.051881in}{0.662025in}}{\pgfqpoint{3.047974in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.044067in}{0.669838in}}{\pgfqpoint{3.038767in}{0.672033in}}{\pgfqpoint{3.033242in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.027717in}{0.672033in}}{\pgfqpoint{3.022418in}{0.669838in}}{\pgfqpoint{3.018511in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.014604in}{0.662025in}}{\pgfqpoint{3.012409in}{0.656725in}}{\pgfqpoint{3.012409in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.012409in}{0.645675in}}{\pgfqpoint{3.014604in}{0.640375in}}{\pgfqpoint{3.018511in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.022418in}{0.632562in}}{\pgfqpoint{3.027717in}{0.630367in}}{\pgfqpoint{3.033242in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015878in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.021403in}{0.630367in}}{\pgfqpoint{3.026702in}{0.632562in}}{\pgfqpoint{3.030609in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.034516in}{0.640375in}}{\pgfqpoint{3.036711in}{0.645675in}}{\pgfqpoint{3.036711in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.036711in}{0.656725in}}{\pgfqpoint{3.034516in}{0.662025in}}{\pgfqpoint{3.030609in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.026702in}{0.669838in}}{\pgfqpoint{3.021403in}{0.672033in}}{\pgfqpoint{3.015878in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.010353in}{0.672033in}}{\pgfqpoint{3.005053in}{0.669838in}}{\pgfqpoint{3.001146in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.997239in}{0.662025in}}{\pgfqpoint{2.995044in}{0.656725in}}{\pgfqpoint{2.995044in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.995044in}{0.645675in}}{\pgfqpoint{2.997239in}{0.640375in}}{\pgfqpoint{3.001146in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.005053in}{0.632562in}}{\pgfqpoint{3.010353in}{0.630367in}}{\pgfqpoint{3.015878in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040594in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.046119in}{0.630367in}}{\pgfqpoint{3.051419in}{0.632562in}}{\pgfqpoint{3.055325in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.059232in}{0.640375in}}{\pgfqpoint{3.061427in}{0.645675in}}{\pgfqpoint{3.061427in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.061427in}{0.656725in}}{\pgfqpoint{3.059232in}{0.662025in}}{\pgfqpoint{3.055325in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.051419in}{0.669838in}}{\pgfqpoint{3.046119in}{0.672033in}}{\pgfqpoint{3.040594in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.035069in}{0.672033in}}{\pgfqpoint{3.029769in}{0.669838in}}{\pgfqpoint{3.025863in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.021956in}{0.662025in}}{\pgfqpoint{3.019761in}{0.656725in}}{\pgfqpoint{3.019761in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.019761in}{0.645675in}}{\pgfqpoint{3.021956in}{0.640375in}}{\pgfqpoint{3.025863in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.029769in}{0.632562in}}{\pgfqpoint{3.035069in}{0.630367in}}{\pgfqpoint{3.040594in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960829in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.966354in}{0.630367in}}{\pgfqpoint{2.971654in}{0.632562in}}{\pgfqpoint{2.975561in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.979468in}{0.640375in}}{\pgfqpoint{2.981663in}{0.645675in}}{\pgfqpoint{2.981663in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.981663in}{0.656725in}}{\pgfqpoint{2.979468in}{0.662025in}}{\pgfqpoint{2.975561in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.971654in}{0.669838in}}{\pgfqpoint{2.966354in}{0.672033in}}{\pgfqpoint{2.960829in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.955304in}{0.672033in}}{\pgfqpoint{2.950005in}{0.669838in}}{\pgfqpoint{2.946098in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.942191in}{0.662025in}}{\pgfqpoint{2.939996in}{0.656725in}}{\pgfqpoint{2.939996in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.939996in}{0.645675in}}{\pgfqpoint{2.942191in}{0.640375in}}{\pgfqpoint{2.946098in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.950005in}{0.632562in}}{\pgfqpoint{2.955304in}{0.630367in}}{\pgfqpoint{2.960829in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954896in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.960421in}{1.123167in}}{\pgfqpoint{2.965721in}{1.125362in}}{\pgfqpoint{2.969628in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.973534in}{1.133175in}}{\pgfqpoint{2.975730in}{1.138475in}}{\pgfqpoint{2.975730in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.975730in}{1.149525in}}{\pgfqpoint{2.973534in}{1.154825in}}{\pgfqpoint{2.969628in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.965721in}{1.162638in}}{\pgfqpoint{2.960421in}{1.164833in}}{\pgfqpoint{2.954896in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.949371in}{1.164833in}}{\pgfqpoint{2.944072in}{1.162638in}}{\pgfqpoint{2.940165in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.936258in}{1.154825in}}{\pgfqpoint{2.934063in}{1.149525in}}{\pgfqpoint{2.934063in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.934063in}{1.138475in}}{\pgfqpoint{2.936258in}{1.133175in}}{\pgfqpoint{2.940165in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.944072in}{1.125362in}}{\pgfqpoint{2.949371in}{1.123167in}}{\pgfqpoint{2.954896in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024835in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.030361in}{0.630367in}}{\pgfqpoint{3.035660in}{0.632562in}}{\pgfqpoint{3.039567in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.043474in}{0.640375in}}{\pgfqpoint{3.045669in}{0.645675in}}{\pgfqpoint{3.045669in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.045669in}{0.656725in}}{\pgfqpoint{3.043474in}{0.662025in}}{\pgfqpoint{3.039567in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.035660in}{0.669838in}}{\pgfqpoint{3.030361in}{0.672033in}}{\pgfqpoint{3.024835in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.019310in}{0.672033in}}{\pgfqpoint{3.014011in}{0.669838in}}{\pgfqpoint{3.010104in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.006197in}{0.662025in}}{\pgfqpoint{3.004002in}{0.656725in}}{\pgfqpoint{3.004002in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.004002in}{0.645675in}}{\pgfqpoint{3.006197in}{0.640375in}}{\pgfqpoint{3.010104in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.014011in}{0.632562in}}{\pgfqpoint{3.019310in}{0.630367in}}{\pgfqpoint{3.024835in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957677in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.963202in}{0.630367in}}{\pgfqpoint{2.968501in}{0.632562in}}{\pgfqpoint{2.972408in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.976315in}{0.640375in}}{\pgfqpoint{2.978510in}{0.645675in}}{\pgfqpoint{2.978510in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.978510in}{0.656725in}}{\pgfqpoint{2.976315in}{0.662025in}}{\pgfqpoint{2.972408in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.968501in}{0.669838in}}{\pgfqpoint{2.963202in}{0.672033in}}{\pgfqpoint{2.957677in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.952152in}{0.672033in}}{\pgfqpoint{2.946852in}{0.669838in}}{\pgfqpoint{2.942945in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.939039in}{0.662025in}}{\pgfqpoint{2.936843in}{0.656725in}}{\pgfqpoint{2.936843in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.936843in}{0.645675in}}{\pgfqpoint{2.939039in}{0.640375in}}{\pgfqpoint{2.942945in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.946852in}{0.632562in}}{\pgfqpoint{2.952152in}{0.630367in}}{\pgfqpoint{2.957677in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008531in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.014056in}{0.630367in}}{\pgfqpoint{3.019355in}{0.632562in}}{\pgfqpoint{3.023262in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.027169in}{0.640375in}}{\pgfqpoint{3.029364in}{0.645675in}}{\pgfqpoint{3.029364in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.029364in}{0.656725in}}{\pgfqpoint{3.027169in}{0.662025in}}{\pgfqpoint{3.023262in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.019355in}{0.669838in}}{\pgfqpoint{3.014056in}{0.672033in}}{\pgfqpoint{3.008531in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.003006in}{0.672033in}}{\pgfqpoint{2.997706in}{0.669838in}}{\pgfqpoint{2.993799in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.989892in}{0.662025in}}{\pgfqpoint{2.987697in}{0.656725in}}{\pgfqpoint{2.987697in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.987697in}{0.645675in}}{\pgfqpoint{2.989892in}{0.640375in}}{\pgfqpoint{2.993799in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.997706in}{0.632562in}}{\pgfqpoint{3.003006in}{0.630367in}}{\pgfqpoint{3.008531in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950848in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.956373in}{0.630367in}}{\pgfqpoint{2.961672in}{0.632562in}}{\pgfqpoint{2.965579in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.969486in}{0.640375in}}{\pgfqpoint{2.971681in}{0.645675in}}{\pgfqpoint{2.971681in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971681in}{0.656725in}}{\pgfqpoint{2.969486in}{0.662025in}}{\pgfqpoint{2.965579in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.961672in}{0.669838in}}{\pgfqpoint{2.956373in}{0.672033in}}{\pgfqpoint{2.950848in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.945323in}{0.672033in}}{\pgfqpoint{2.940023in}{0.669838in}}{\pgfqpoint{2.936116in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.932209in}{0.662025in}}{\pgfqpoint{2.930014in}{0.656725in}}{\pgfqpoint{2.930014in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.930014in}{0.645675in}}{\pgfqpoint{2.932209in}{0.640375in}}{\pgfqpoint{2.936116in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.940023in}{0.632562in}}{\pgfqpoint{2.945323in}{0.630367in}}{\pgfqpoint{2.950848in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982262in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.987787in}{0.630367in}}{\pgfqpoint{2.993087in}{0.632562in}}{\pgfqpoint{2.996994in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.000900in}{0.640375in}}{\pgfqpoint{3.003096in}{0.645675in}}{\pgfqpoint{3.003096in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.003096in}{0.656725in}}{\pgfqpoint{3.000900in}{0.662025in}}{\pgfqpoint{2.996994in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.993087in}{0.669838in}}{\pgfqpoint{2.987787in}{0.672033in}}{\pgfqpoint{2.982262in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.976737in}{0.672033in}}{\pgfqpoint{2.971438in}{0.669838in}}{\pgfqpoint{2.967531in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.963624in}{0.662025in}}{\pgfqpoint{2.961429in}{0.656725in}}{\pgfqpoint{2.961429in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.961429in}{0.645675in}}{\pgfqpoint{2.963624in}{0.640375in}}{\pgfqpoint{2.967531in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.971438in}{0.632562in}}{\pgfqpoint{2.976737in}{0.630367in}}{\pgfqpoint{2.982262in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957328in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.962853in}{0.630367in}}{\pgfqpoint{2.968153in}{0.632562in}}{\pgfqpoint{2.972060in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.975967in}{0.640375in}}{\pgfqpoint{2.978162in}{0.645675in}}{\pgfqpoint{2.978162in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.978162in}{0.656725in}}{\pgfqpoint{2.975967in}{0.662025in}}{\pgfqpoint{2.972060in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.968153in}{0.669838in}}{\pgfqpoint{2.962853in}{0.672033in}}{\pgfqpoint{2.957328in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.951803in}{0.672033in}}{\pgfqpoint{2.946504in}{0.669838in}}{\pgfqpoint{2.942597in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.938690in}{0.662025in}}{\pgfqpoint{2.936495in}{0.656725in}}{\pgfqpoint{2.936495in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.936495in}{0.645675in}}{\pgfqpoint{2.938690in}{0.640375in}}{\pgfqpoint{2.942597in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.946504in}{0.632562in}}{\pgfqpoint{2.951803in}{0.630367in}}{\pgfqpoint{2.957328in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970533in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.976058in}{0.630367in}}{\pgfqpoint{2.981357in}{0.632562in}}{\pgfqpoint{2.985264in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.989171in}{0.640375in}}{\pgfqpoint{2.991366in}{0.645675in}}{\pgfqpoint{2.991366in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.991366in}{0.656725in}}{\pgfqpoint{2.989171in}{0.662025in}}{\pgfqpoint{2.985264in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.981357in}{0.669838in}}{\pgfqpoint{2.976058in}{0.672033in}}{\pgfqpoint{2.970533in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.965007in}{0.672033in}}{\pgfqpoint{2.959708in}{0.669838in}}{\pgfqpoint{2.955801in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.951894in}{0.662025in}}{\pgfqpoint{2.949699in}{0.656725in}}{\pgfqpoint{2.949699in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.949699in}{0.645675in}}{\pgfqpoint{2.951894in}{0.640375in}}{\pgfqpoint{2.955801in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.959708in}{0.632562in}}{\pgfqpoint{2.965007in}{0.630367in}}{\pgfqpoint{2.970533in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045938in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.051463in}{0.630367in}}{\pgfqpoint{3.056762in}{0.632562in}}{\pgfqpoint{3.060669in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.064576in}{0.640375in}}{\pgfqpoint{3.066771in}{0.645675in}}{\pgfqpoint{3.066771in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.066771in}{0.656725in}}{\pgfqpoint{3.064576in}{0.662025in}}{\pgfqpoint{3.060669in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.056762in}{0.669838in}}{\pgfqpoint{3.051463in}{0.672033in}}{\pgfqpoint{3.045938in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.040413in}{0.672033in}}{\pgfqpoint{3.035113in}{0.669838in}}{\pgfqpoint{3.031206in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.027300in}{0.662025in}}{\pgfqpoint{3.025105in}{0.656725in}}{\pgfqpoint{3.025105in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.025105in}{0.645675in}}{\pgfqpoint{3.027300in}{0.640375in}}{\pgfqpoint{3.031206in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.035113in}{0.632562in}}{\pgfqpoint{3.040413in}{0.630367in}}{\pgfqpoint{3.045938in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956372in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.961897in}{0.630367in}}{\pgfqpoint{2.967196in}{0.632562in}}{\pgfqpoint{2.971103in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.975010in}{0.640375in}}{\pgfqpoint{2.977205in}{0.645675in}}{\pgfqpoint{2.977205in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.977205in}{0.656725in}}{\pgfqpoint{2.975010in}{0.662025in}}{\pgfqpoint{2.971103in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.967196in}{0.669838in}}{\pgfqpoint{2.961897in}{0.672033in}}{\pgfqpoint{2.956372in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.950847in}{0.672033in}}{\pgfqpoint{2.945547in}{0.669838in}}{\pgfqpoint{2.941640in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.937734in}{0.662025in}}{\pgfqpoint{2.935538in}{0.656725in}}{\pgfqpoint{2.935538in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.935538in}{0.645675in}}{\pgfqpoint{2.937734in}{0.640375in}}{\pgfqpoint{2.941640in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.945547in}{0.632562in}}{\pgfqpoint{2.950847in}{0.630367in}}{\pgfqpoint{2.956372in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961601in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.967126in}{1.123167in}}{\pgfqpoint{2.972426in}{1.125362in}}{\pgfqpoint{2.976333in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.980239in}{1.133175in}}{\pgfqpoint{2.982435in}{1.138475in}}{\pgfqpoint{2.982435in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.982435in}{1.149525in}}{\pgfqpoint{2.980239in}{1.154825in}}{\pgfqpoint{2.976333in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.972426in}{1.162638in}}{\pgfqpoint{2.967126in}{1.164833in}}{\pgfqpoint{2.961601in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.956076in}{1.164833in}}{\pgfqpoint{2.950777in}{1.162638in}}{\pgfqpoint{2.946870in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.942963in}{1.154825in}}{\pgfqpoint{2.940768in}{1.149525in}}{\pgfqpoint{2.940768in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.940768in}{1.138475in}}{\pgfqpoint{2.942963in}{1.133175in}}{\pgfqpoint{2.946870in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.950777in}{1.125362in}}{\pgfqpoint{2.956076in}{1.123167in}}{\pgfqpoint{2.961601in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959314in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.964839in}{1.123167in}}{\pgfqpoint{2.970138in}{1.125362in}}{\pgfqpoint{2.974045in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.977952in}{1.133175in}}{\pgfqpoint{2.980147in}{1.138475in}}{\pgfqpoint{2.980147in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.980147in}{1.149525in}}{\pgfqpoint{2.977952in}{1.154825in}}{\pgfqpoint{2.974045in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.970138in}{1.162638in}}{\pgfqpoint{2.964839in}{1.164833in}}{\pgfqpoint{2.959314in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.953789in}{1.164833in}}{\pgfqpoint{2.948489in}{1.162638in}}{\pgfqpoint{2.944582in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.940676in}{1.154825in}}{\pgfqpoint{2.938481in}{1.149525in}}{\pgfqpoint{2.938481in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.938481in}{1.138475in}}{\pgfqpoint{2.940676in}{1.133175in}}{\pgfqpoint{2.944582in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.948489in}{1.125362in}}{\pgfqpoint{2.953789in}{1.123167in}}{\pgfqpoint{2.959314in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006329in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.011854in}{0.630367in}}{\pgfqpoint{3.017154in}{0.632562in}}{\pgfqpoint{3.021061in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.024968in}{0.640375in}}{\pgfqpoint{3.027163in}{0.645675in}}{\pgfqpoint{3.027163in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.027163in}{0.656725in}}{\pgfqpoint{3.024968in}{0.662025in}}{\pgfqpoint{3.021061in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.017154in}{0.669838in}}{\pgfqpoint{3.011854in}{0.672033in}}{\pgfqpoint{3.006329in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.000804in}{0.672033in}}{\pgfqpoint{2.995505in}{0.669838in}}{\pgfqpoint{2.991598in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.987691in}{0.662025in}}{\pgfqpoint{2.985496in}{0.656725in}}{\pgfqpoint{2.985496in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.985496in}{0.645675in}}{\pgfqpoint{2.987691in}{0.640375in}}{\pgfqpoint{2.991598in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.995505in}{0.632562in}}{\pgfqpoint{3.000804in}{0.630367in}}{\pgfqpoint{3.006329in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968413in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.973938in}{0.630367in}}{\pgfqpoint{2.979237in}{0.632562in}}{\pgfqpoint{2.983144in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.987051in}{0.640375in}}{\pgfqpoint{2.989246in}{0.645675in}}{\pgfqpoint{2.989246in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.989246in}{0.656725in}}{\pgfqpoint{2.987051in}{0.662025in}}{\pgfqpoint{2.983144in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.979237in}{0.669838in}}{\pgfqpoint{2.973938in}{0.672033in}}{\pgfqpoint{2.968413in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.962888in}{0.672033in}}{\pgfqpoint{2.957588in}{0.669838in}}{\pgfqpoint{2.953681in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.949775in}{0.662025in}}{\pgfqpoint{2.947579in}{0.656725in}}{\pgfqpoint{2.947579in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.947579in}{0.645675in}}{\pgfqpoint{2.949775in}{0.640375in}}{\pgfqpoint{2.953681in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.957588in}{0.632562in}}{\pgfqpoint{2.962888in}{0.630367in}}{\pgfqpoint{2.968413in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018539in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.024064in}{0.630367in}}{\pgfqpoint{3.029363in}{0.632562in}}{\pgfqpoint{3.033270in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.037177in}{0.640375in}}{\pgfqpoint{3.039372in}{0.645675in}}{\pgfqpoint{3.039372in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.039372in}{0.656725in}}{\pgfqpoint{3.037177in}{0.662025in}}{\pgfqpoint{3.033270in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.029363in}{0.669838in}}{\pgfqpoint{3.024064in}{0.672033in}}{\pgfqpoint{3.018539in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.013014in}{0.672033in}}{\pgfqpoint{3.007714in}{0.669838in}}{\pgfqpoint{3.003807in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.999901in}{0.662025in}}{\pgfqpoint{2.997706in}{0.656725in}}{\pgfqpoint{2.997706in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.997706in}{0.645675in}}{\pgfqpoint{2.999901in}{0.640375in}}{\pgfqpoint{3.003807in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.007714in}{0.632562in}}{\pgfqpoint{3.013014in}{0.630367in}}{\pgfqpoint{3.018539in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999285in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.004811in}{0.630367in}}{\pgfqpoint{3.010110in}{0.632562in}}{\pgfqpoint{3.014017in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.017924in}{0.640375in}}{\pgfqpoint{3.020119in}{0.645675in}}{\pgfqpoint{3.020119in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.020119in}{0.656725in}}{\pgfqpoint{3.017924in}{0.662025in}}{\pgfqpoint{3.014017in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.010110in}{0.669838in}}{\pgfqpoint{3.004811in}{0.672033in}}{\pgfqpoint{2.999285in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.993760in}{0.672033in}}{\pgfqpoint{2.988461in}{0.669838in}}{\pgfqpoint{2.984554in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.980647in}{0.662025in}}{\pgfqpoint{2.978452in}{0.656725in}}{\pgfqpoint{2.978452in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.978452in}{0.645675in}}{\pgfqpoint{2.980647in}{0.640375in}}{\pgfqpoint{2.984554in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.988461in}{0.632562in}}{\pgfqpoint{2.993760in}{0.630367in}}{\pgfqpoint{2.999285in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002213in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.007738in}{0.630367in}}{\pgfqpoint{3.013038in}{0.632562in}}{\pgfqpoint{3.016944in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.020851in}{0.640375in}}{\pgfqpoint{3.023046in}{0.645675in}}{\pgfqpoint{3.023046in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.023046in}{0.656725in}}{\pgfqpoint{3.020851in}{0.662025in}}{\pgfqpoint{3.016944in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.013038in}{0.669838in}}{\pgfqpoint{3.007738in}{0.672033in}}{\pgfqpoint{3.002213in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.996688in}{0.672033in}}{\pgfqpoint{2.991389in}{0.669838in}}{\pgfqpoint{2.987482in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.983575in}{0.662025in}}{\pgfqpoint{2.981380in}{0.656725in}}{\pgfqpoint{2.981380in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.981380in}{0.645675in}}{\pgfqpoint{2.983575in}{0.640375in}}{\pgfqpoint{2.987482in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.991389in}{0.632562in}}{\pgfqpoint{2.996688in}{0.630367in}}{\pgfqpoint{3.002213in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990126in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.995651in}{0.630367in}}{\pgfqpoint{3.000950in}{0.632562in}}{\pgfqpoint{3.004857in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.008764in}{0.640375in}}{\pgfqpoint{3.010959in}{0.645675in}}{\pgfqpoint{3.010959in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.010959in}{0.656725in}}{\pgfqpoint{3.008764in}{0.662025in}}{\pgfqpoint{3.004857in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.000950in}{0.669838in}}{\pgfqpoint{2.995651in}{0.672033in}}{\pgfqpoint{2.990126in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.984601in}{0.672033in}}{\pgfqpoint{2.979301in}{0.669838in}}{\pgfqpoint{2.975394in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.971487in}{0.662025in}}{\pgfqpoint{2.969292in}{0.656725in}}{\pgfqpoint{2.969292in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.969292in}{0.645675in}}{\pgfqpoint{2.971487in}{0.640375in}}{\pgfqpoint{2.975394in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.979301in}{0.632562in}}{\pgfqpoint{2.984601in}{0.630367in}}{\pgfqpoint{2.990126in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030002in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.035528in}{0.630367in}}{\pgfqpoint{3.040827in}{0.632562in}}{\pgfqpoint{3.044734in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.048641in}{0.640375in}}{\pgfqpoint{3.050836in}{0.645675in}}{\pgfqpoint{3.050836in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.050836in}{0.656725in}}{\pgfqpoint{3.048641in}{0.662025in}}{\pgfqpoint{3.044734in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.040827in}{0.669838in}}{\pgfqpoint{3.035528in}{0.672033in}}{\pgfqpoint{3.030002in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.024477in}{0.672033in}}{\pgfqpoint{3.019178in}{0.669838in}}{\pgfqpoint{3.015271in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.011364in}{0.662025in}}{\pgfqpoint{3.009169in}{0.656725in}}{\pgfqpoint{3.009169in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.009169in}{0.645675in}}{\pgfqpoint{3.011364in}{0.640375in}}{\pgfqpoint{3.015271in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.019178in}{0.632562in}}{\pgfqpoint{3.024477in}{0.630367in}}{\pgfqpoint{3.030002in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033724in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.039249in}{0.630367in}}{\pgfqpoint{3.044548in}{0.632562in}}{\pgfqpoint{3.048455in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.052362in}{0.640375in}}{\pgfqpoint{3.054557in}{0.645675in}}{\pgfqpoint{3.054557in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.054557in}{0.656725in}}{\pgfqpoint{3.052362in}{0.662025in}}{\pgfqpoint{3.048455in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.044548in}{0.669838in}}{\pgfqpoint{3.039249in}{0.672033in}}{\pgfqpoint{3.033724in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.028199in}{0.672033in}}{\pgfqpoint{3.022899in}{0.669838in}}{\pgfqpoint{3.018992in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.015085in}{0.662025in}}{\pgfqpoint{3.012890in}{0.656725in}}{\pgfqpoint{3.012890in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.012890in}{0.645675in}}{\pgfqpoint{3.015085in}{0.640375in}}{\pgfqpoint{3.018992in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.022899in}{0.632562in}}{\pgfqpoint{3.028199in}{0.630367in}}{\pgfqpoint{3.033724in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005938in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.011463in}{0.630367in}}{\pgfqpoint{3.016762in}{0.632562in}}{\pgfqpoint{3.020669in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.024576in}{0.640375in}}{\pgfqpoint{3.026771in}{0.645675in}}{\pgfqpoint{3.026771in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.026771in}{0.656725in}}{\pgfqpoint{3.024576in}{0.662025in}}{\pgfqpoint{3.020669in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.016762in}{0.669838in}}{\pgfqpoint{3.011463in}{0.672033in}}{\pgfqpoint{3.005938in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.000413in}{0.672033in}}{\pgfqpoint{2.995113in}{0.669838in}}{\pgfqpoint{2.991206in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.987299in}{0.662025in}}{\pgfqpoint{2.985104in}{0.656725in}}{\pgfqpoint{2.985104in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.985104in}{0.645675in}}{\pgfqpoint{2.987299in}{0.640375in}}{\pgfqpoint{2.991206in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.995113in}{0.632562in}}{\pgfqpoint{3.000413in}{0.630367in}}{\pgfqpoint{3.005938in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044766in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.050291in}{0.630367in}}{\pgfqpoint{3.055591in}{0.632562in}}{\pgfqpoint{3.059497in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.063404in}{0.640375in}}{\pgfqpoint{3.065599in}{0.645675in}}{\pgfqpoint{3.065599in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.065599in}{0.656725in}}{\pgfqpoint{3.063404in}{0.662025in}}{\pgfqpoint{3.059497in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.055591in}{0.669838in}}{\pgfqpoint{3.050291in}{0.672033in}}{\pgfqpoint{3.044766in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.039241in}{0.672033in}}{\pgfqpoint{3.033941in}{0.669838in}}{\pgfqpoint{3.030035in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.026128in}{0.662025in}}{\pgfqpoint{3.023933in}{0.656725in}}{\pgfqpoint{3.023933in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.023933in}{0.645675in}}{\pgfqpoint{3.026128in}{0.640375in}}{\pgfqpoint{3.030035in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.033941in}{0.632562in}}{\pgfqpoint{3.039241in}{0.630367in}}{\pgfqpoint{3.044766in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965412in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.970937in}{0.630367in}}{\pgfqpoint{2.976237in}{0.632562in}}{\pgfqpoint{2.980144in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.984050in}{0.640375in}}{\pgfqpoint{2.986246in}{0.645675in}}{\pgfqpoint{2.986246in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.986246in}{0.656725in}}{\pgfqpoint{2.984050in}{0.662025in}}{\pgfqpoint{2.980144in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.976237in}{0.669838in}}{\pgfqpoint{2.970937in}{0.672033in}}{\pgfqpoint{2.965412in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.959887in}{0.672033in}}{\pgfqpoint{2.954588in}{0.669838in}}{\pgfqpoint{2.950681in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.946774in}{0.662025in}}{\pgfqpoint{2.944579in}{0.656725in}}{\pgfqpoint{2.944579in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.944579in}{0.645675in}}{\pgfqpoint{2.946774in}{0.640375in}}{\pgfqpoint{2.950681in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.954588in}{0.632562in}}{\pgfqpoint{2.959887in}{0.630367in}}{\pgfqpoint{2.965412in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986199in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.991724in}{0.630367in}}{\pgfqpoint{2.997023in}{0.632562in}}{\pgfqpoint{3.000930in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.004837in}{0.640375in}}{\pgfqpoint{3.007032in}{0.645675in}}{\pgfqpoint{3.007032in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.007032in}{0.656725in}}{\pgfqpoint{3.004837in}{0.662025in}}{\pgfqpoint{3.000930in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.997023in}{0.669838in}}{\pgfqpoint{2.991724in}{0.672033in}}{\pgfqpoint{2.986199in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.980674in}{0.672033in}}{\pgfqpoint{2.975374in}{0.669838in}}{\pgfqpoint{2.971467in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.967561in}{0.662025in}}{\pgfqpoint{2.965365in}{0.656725in}}{\pgfqpoint{2.965365in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.965365in}{0.645675in}}{\pgfqpoint{2.967561in}{0.640375in}}{\pgfqpoint{2.971467in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.975374in}{0.632562in}}{\pgfqpoint{2.980674in}{0.630367in}}{\pgfqpoint{2.986199in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985332in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.990857in}{0.630367in}}{\pgfqpoint{2.996156in}{0.632562in}}{\pgfqpoint{3.000063in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.003970in}{0.640375in}}{\pgfqpoint{3.006165in}{0.645675in}}{\pgfqpoint{3.006165in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.006165in}{0.656725in}}{\pgfqpoint{3.003970in}{0.662025in}}{\pgfqpoint{3.000063in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.996156in}{0.669838in}}{\pgfqpoint{2.990857in}{0.672033in}}{\pgfqpoint{2.985332in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.979807in}{0.672033in}}{\pgfqpoint{2.974507in}{0.669838in}}{\pgfqpoint{2.970600in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.966694in}{0.662025in}}{\pgfqpoint{2.964498in}{0.656725in}}{\pgfqpoint{2.964498in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.964498in}{0.645675in}}{\pgfqpoint{2.966694in}{0.640375in}}{\pgfqpoint{2.970600in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.974507in}{0.632562in}}{\pgfqpoint{2.979807in}{0.630367in}}{\pgfqpoint{2.985332in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968126in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.973651in}{0.630367in}}{\pgfqpoint{2.978950in}{0.632562in}}{\pgfqpoint{2.982857in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.986764in}{0.640375in}}{\pgfqpoint{2.988959in}{0.645675in}}{\pgfqpoint{2.988959in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.988959in}{0.656725in}}{\pgfqpoint{2.986764in}{0.662025in}}{\pgfqpoint{2.982857in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.978950in}{0.669838in}}{\pgfqpoint{2.973651in}{0.672033in}}{\pgfqpoint{2.968126in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.962601in}{0.672033in}}{\pgfqpoint{2.957301in}{0.669838in}}{\pgfqpoint{2.953394in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.949488in}{0.662025in}}{\pgfqpoint{2.947293in}{0.656725in}}{\pgfqpoint{2.947293in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.947293in}{0.645675in}}{\pgfqpoint{2.949488in}{0.640375in}}{\pgfqpoint{2.953394in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.957301in}{0.632562in}}{\pgfqpoint{2.962601in}{0.630367in}}{\pgfqpoint{2.968126in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988720in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.994245in}{0.630367in}}{\pgfqpoint{2.999544in}{0.632562in}}{\pgfqpoint{3.003451in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.007358in}{0.640375in}}{\pgfqpoint{3.009553in}{0.645675in}}{\pgfqpoint{3.009553in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.009553in}{0.656725in}}{\pgfqpoint{3.007358in}{0.662025in}}{\pgfqpoint{3.003451in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.999544in}{0.669838in}}{\pgfqpoint{2.994245in}{0.672033in}}{\pgfqpoint{2.988720in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.983195in}{0.672033in}}{\pgfqpoint{2.977895in}{0.669838in}}{\pgfqpoint{2.973988in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.970081in}{0.662025in}}{\pgfqpoint{2.967886in}{0.656725in}}{\pgfqpoint{2.967886in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.967886in}{0.645675in}}{\pgfqpoint{2.970081in}{0.640375in}}{\pgfqpoint{2.973988in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.977895in}{0.632562in}}{\pgfqpoint{2.983195in}{0.630367in}}{\pgfqpoint{2.988720in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011144in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.016669in}{0.630367in}}{\pgfqpoint{3.021968in}{0.632562in}}{\pgfqpoint{3.025875in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.029782in}{0.640375in}}{\pgfqpoint{3.031977in}{0.645675in}}{\pgfqpoint{3.031977in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.031977in}{0.656725in}}{\pgfqpoint{3.029782in}{0.662025in}}{\pgfqpoint{3.025875in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.021968in}{0.669838in}}{\pgfqpoint{3.016669in}{0.672033in}}{\pgfqpoint{3.011144in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.005619in}{0.672033in}}{\pgfqpoint{3.000319in}{0.669838in}}{\pgfqpoint{2.996412in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.992506in}{0.662025in}}{\pgfqpoint{2.990311in}{0.656725in}}{\pgfqpoint{2.990311in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.990311in}{0.645675in}}{\pgfqpoint{2.992506in}{0.640375in}}{\pgfqpoint{2.996412in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.000319in}{0.632562in}}{\pgfqpoint{3.005619in}{0.630367in}}{\pgfqpoint{3.011144in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974757in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.980283in}{0.630367in}}{\pgfqpoint{2.985582in}{0.632562in}}{\pgfqpoint{2.989489in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.993396in}{0.640375in}}{\pgfqpoint{2.995591in}{0.645675in}}{\pgfqpoint{2.995591in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.995591in}{0.656725in}}{\pgfqpoint{2.993396in}{0.662025in}}{\pgfqpoint{2.989489in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.985582in}{0.669838in}}{\pgfqpoint{2.980283in}{0.672033in}}{\pgfqpoint{2.974757in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.969232in}{0.672033in}}{\pgfqpoint{2.963933in}{0.669838in}}{\pgfqpoint{2.960026in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.956119in}{0.662025in}}{\pgfqpoint{2.953924in}{0.656725in}}{\pgfqpoint{2.953924in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.953924in}{0.645675in}}{\pgfqpoint{2.956119in}{0.640375in}}{\pgfqpoint{2.960026in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.963933in}{0.632562in}}{\pgfqpoint{2.969232in}{0.630367in}}{\pgfqpoint{2.974757in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052499in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.058024in}{0.630367in}}{\pgfqpoint{3.063324in}{0.632562in}}{\pgfqpoint{3.067230in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.071137in}{0.640375in}}{\pgfqpoint{3.073332in}{0.645675in}}{\pgfqpoint{3.073332in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.073332in}{0.656725in}}{\pgfqpoint{3.071137in}{0.662025in}}{\pgfqpoint{3.067230in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.063324in}{0.669838in}}{\pgfqpoint{3.058024in}{0.672033in}}{\pgfqpoint{3.052499in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.046974in}{0.672033in}}{\pgfqpoint{3.041674in}{0.669838in}}{\pgfqpoint{3.037768in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.033861in}{0.662025in}}{\pgfqpoint{3.031666in}{0.656725in}}{\pgfqpoint{3.031666in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.031666in}{0.645675in}}{\pgfqpoint{3.033861in}{0.640375in}}{\pgfqpoint{3.037768in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.041674in}{0.632562in}}{\pgfqpoint{3.046974in}{0.630367in}}{\pgfqpoint{3.052499in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961636in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.967161in}{0.630367in}}{\pgfqpoint{2.972461in}{0.632562in}}{\pgfqpoint{2.976368in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.980275in}{0.640375in}}{\pgfqpoint{2.982470in}{0.645675in}}{\pgfqpoint{2.982470in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.982470in}{0.656725in}}{\pgfqpoint{2.980275in}{0.662025in}}{\pgfqpoint{2.976368in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.972461in}{0.669838in}}{\pgfqpoint{2.967161in}{0.672033in}}{\pgfqpoint{2.961636in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.956111in}{0.672033in}}{\pgfqpoint{2.950812in}{0.669838in}}{\pgfqpoint{2.946905in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.942998in}{0.662025in}}{\pgfqpoint{2.940803in}{0.656725in}}{\pgfqpoint{2.940803in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.940803in}{0.645675in}}{\pgfqpoint{2.942998in}{0.640375in}}{\pgfqpoint{2.946905in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.950812in}{0.632562in}}{\pgfqpoint{2.956111in}{0.630367in}}{\pgfqpoint{2.961636in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976067in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.981592in}{0.630367in}}{\pgfqpoint{2.986892in}{0.632562in}}{\pgfqpoint{2.990799in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.994705in}{0.640375in}}{\pgfqpoint{2.996901in}{0.645675in}}{\pgfqpoint{2.996901in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.996901in}{0.656725in}}{\pgfqpoint{2.994705in}{0.662025in}}{\pgfqpoint{2.990799in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.986892in}{0.669838in}}{\pgfqpoint{2.981592in}{0.672033in}}{\pgfqpoint{2.976067in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.970542in}{0.672033in}}{\pgfqpoint{2.965243in}{0.669838in}}{\pgfqpoint{2.961336in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.957429in}{0.662025in}}{\pgfqpoint{2.955234in}{0.656725in}}{\pgfqpoint{2.955234in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.955234in}{0.645675in}}{\pgfqpoint{2.957429in}{0.640375in}}{\pgfqpoint{2.961336in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.965243in}{0.632562in}}{\pgfqpoint{2.970542in}{0.630367in}}{\pgfqpoint{2.976067in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099978in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.105503in}{0.630367in}}{\pgfqpoint{3.110802in}{0.632562in}}{\pgfqpoint{3.114709in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.118616in}{0.640375in}}{\pgfqpoint{3.120811in}{0.645675in}}{\pgfqpoint{3.120811in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.120811in}{0.656725in}}{\pgfqpoint{3.118616in}{0.662025in}}{\pgfqpoint{3.114709in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.110802in}{0.669838in}}{\pgfqpoint{3.105503in}{0.672033in}}{\pgfqpoint{3.099978in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.094453in}{0.672033in}}{\pgfqpoint{3.089153in}{0.669838in}}{\pgfqpoint{3.085246in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.081340in}{0.662025in}}{\pgfqpoint{3.079144in}{0.656725in}}{\pgfqpoint{3.079144in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.079144in}{0.645675in}}{\pgfqpoint{3.081340in}{0.640375in}}{\pgfqpoint{3.085246in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.089153in}{0.632562in}}{\pgfqpoint{3.094453in}{0.630367in}}{\pgfqpoint{3.099978in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966882in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.972407in}{0.630367in}}{\pgfqpoint{2.977707in}{0.632562in}}{\pgfqpoint{2.981613in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.985520in}{0.640375in}}{\pgfqpoint{2.987715in}{0.645675in}}{\pgfqpoint{2.987715in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.987715in}{0.656725in}}{\pgfqpoint{2.985520in}{0.662025in}}{\pgfqpoint{2.981613in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.977707in}{0.669838in}}{\pgfqpoint{2.972407in}{0.672033in}}{\pgfqpoint{2.966882in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.961357in}{0.672033in}}{\pgfqpoint{2.956057in}{0.669838in}}{\pgfqpoint{2.952151in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.948244in}{0.662025in}}{\pgfqpoint{2.946049in}{0.656725in}}{\pgfqpoint{2.946049in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.946049in}{0.645675in}}{\pgfqpoint{2.948244in}{0.640375in}}{\pgfqpoint{2.952151in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.956057in}{0.632562in}}{\pgfqpoint{2.961357in}{0.630367in}}{\pgfqpoint{2.966882in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034494in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.040019in}{0.630367in}}{\pgfqpoint{3.045318in}{0.632562in}}{\pgfqpoint{3.049225in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.053132in}{0.640375in}}{\pgfqpoint{3.055327in}{0.645675in}}{\pgfqpoint{3.055327in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.055327in}{0.656725in}}{\pgfqpoint{3.053132in}{0.662025in}}{\pgfqpoint{3.049225in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.045318in}{0.669838in}}{\pgfqpoint{3.040019in}{0.672033in}}{\pgfqpoint{3.034494in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.028969in}{0.672033in}}{\pgfqpoint{3.023669in}{0.669838in}}{\pgfqpoint{3.019762in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.015855in}{0.662025in}}{\pgfqpoint{3.013660in}{0.656725in}}{\pgfqpoint{3.013660in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.013660in}{0.645675in}}{\pgfqpoint{3.015855in}{0.640375in}}{\pgfqpoint{3.019762in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.023669in}{0.632562in}}{\pgfqpoint{3.028969in}{0.630367in}}{\pgfqpoint{3.034494in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023168in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.028693in}{0.630367in}}{\pgfqpoint{3.033993in}{0.632562in}}{\pgfqpoint{3.037899in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.041806in}{0.640375in}}{\pgfqpoint{3.044001in}{0.645675in}}{\pgfqpoint{3.044001in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.044001in}{0.656725in}}{\pgfqpoint{3.041806in}{0.662025in}}{\pgfqpoint{3.037899in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.033993in}{0.669838in}}{\pgfqpoint{3.028693in}{0.672033in}}{\pgfqpoint{3.023168in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.017643in}{0.672033in}}{\pgfqpoint{3.012344in}{0.669838in}}{\pgfqpoint{3.008437in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.004530in}{0.662025in}}{\pgfqpoint{3.002335in}{0.656725in}}{\pgfqpoint{3.002335in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.002335in}{0.645675in}}{\pgfqpoint{3.004530in}{0.640375in}}{\pgfqpoint{3.008437in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.012344in}{0.632562in}}{\pgfqpoint{3.017643in}{0.630367in}}{\pgfqpoint{3.023168in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026613in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.032138in}{0.630367in}}{\pgfqpoint{3.037437in}{0.632562in}}{\pgfqpoint{3.041344in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.045251in}{0.640375in}}{\pgfqpoint{3.047446in}{0.645675in}}{\pgfqpoint{3.047446in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.047446in}{0.656725in}}{\pgfqpoint{3.045251in}{0.662025in}}{\pgfqpoint{3.041344in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.037437in}{0.669838in}}{\pgfqpoint{3.032138in}{0.672033in}}{\pgfqpoint{3.026613in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.021088in}{0.672033in}}{\pgfqpoint{3.015788in}{0.669838in}}{\pgfqpoint{3.011881in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.007975in}{0.662025in}}{\pgfqpoint{3.005779in}{0.656725in}}{\pgfqpoint{3.005779in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.005779in}{0.645675in}}{\pgfqpoint{3.007975in}{0.640375in}}{\pgfqpoint{3.011881in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.015788in}{0.632562in}}{\pgfqpoint{3.021088in}{0.630367in}}{\pgfqpoint{3.026613in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957007in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.962532in}{0.630367in}}{\pgfqpoint{2.967831in}{0.632562in}}{\pgfqpoint{2.971738in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.975645in}{0.640375in}}{\pgfqpoint{2.977840in}{0.645675in}}{\pgfqpoint{2.977840in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.977840in}{0.656725in}}{\pgfqpoint{2.975645in}{0.662025in}}{\pgfqpoint{2.971738in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.967831in}{0.669838in}}{\pgfqpoint{2.962532in}{0.672033in}}{\pgfqpoint{2.957007in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.951482in}{0.672033in}}{\pgfqpoint{2.946182in}{0.669838in}}{\pgfqpoint{2.942275in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.938368in}{0.662025in}}{\pgfqpoint{2.936173in}{0.656725in}}{\pgfqpoint{2.936173in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.936173in}{0.645675in}}{\pgfqpoint{2.938368in}{0.640375in}}{\pgfqpoint{2.942275in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.946182in}{0.632562in}}{\pgfqpoint{2.951482in}{0.630367in}}{\pgfqpoint{2.957007in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953640in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.959165in}{0.630367in}}{\pgfqpoint{2.964464in}{0.632562in}}{\pgfqpoint{2.968371in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.972278in}{0.640375in}}{\pgfqpoint{2.974473in}{0.645675in}}{\pgfqpoint{2.974473in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.974473in}{0.656725in}}{\pgfqpoint{2.972278in}{0.662025in}}{\pgfqpoint{2.968371in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.964464in}{0.669838in}}{\pgfqpoint{2.959165in}{0.672033in}}{\pgfqpoint{2.953640in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.948115in}{0.672033in}}{\pgfqpoint{2.942815in}{0.669838in}}{\pgfqpoint{2.938908in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.935001in}{0.662025in}}{\pgfqpoint{2.932806in}{0.656725in}}{\pgfqpoint{2.932806in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.932806in}{0.645675in}}{\pgfqpoint{2.935001in}{0.640375in}}{\pgfqpoint{2.938908in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.942815in}{0.632562in}}{\pgfqpoint{2.948115in}{0.630367in}}{\pgfqpoint{2.953640in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959075in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.964600in}{0.630367in}}{\pgfqpoint{2.969900in}{0.632562in}}{\pgfqpoint{2.973807in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.977713in}{0.640375in}}{\pgfqpoint{2.979909in}{0.645675in}}{\pgfqpoint{2.979909in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.979909in}{0.656725in}}{\pgfqpoint{2.977713in}{0.662025in}}{\pgfqpoint{2.973807in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.969900in}{0.669838in}}{\pgfqpoint{2.964600in}{0.672033in}}{\pgfqpoint{2.959075in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.953550in}{0.672033in}}{\pgfqpoint{2.948251in}{0.669838in}}{\pgfqpoint{2.944344in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.940437in}{0.662025in}}{\pgfqpoint{2.938242in}{0.656725in}}{\pgfqpoint{2.938242in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.938242in}{0.645675in}}{\pgfqpoint{2.940437in}{0.640375in}}{\pgfqpoint{2.944344in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.948251in}{0.632562in}}{\pgfqpoint{2.953550in}{0.630367in}}{\pgfqpoint{2.959075in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958192in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.963717in}{0.630367in}}{\pgfqpoint{2.969016in}{0.632562in}}{\pgfqpoint{2.972923in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.976830in}{0.640375in}}{\pgfqpoint{2.979025in}{0.645675in}}{\pgfqpoint{2.979025in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.979025in}{0.656725in}}{\pgfqpoint{2.976830in}{0.662025in}}{\pgfqpoint{2.972923in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.969016in}{0.669838in}}{\pgfqpoint{2.963717in}{0.672033in}}{\pgfqpoint{2.958192in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.952667in}{0.672033in}}{\pgfqpoint{2.947367in}{0.669838in}}{\pgfqpoint{2.943460in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.939553in}{0.662025in}}{\pgfqpoint{2.937358in}{0.656725in}}{\pgfqpoint{2.937358in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.937358in}{0.645675in}}{\pgfqpoint{2.939553in}{0.640375in}}{\pgfqpoint{2.943460in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.947367in}{0.632562in}}{\pgfqpoint{2.952667in}{0.630367in}}{\pgfqpoint{2.958192in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960565in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.966090in}{0.630367in}}{\pgfqpoint{2.971390in}{0.632562in}}{\pgfqpoint{2.975297in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.979204in}{0.640375in}}{\pgfqpoint{2.981399in}{0.645675in}}{\pgfqpoint{2.981399in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.981399in}{0.656725in}}{\pgfqpoint{2.979204in}{0.662025in}}{\pgfqpoint{2.975297in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.971390in}{0.669838in}}{\pgfqpoint{2.966090in}{0.672033in}}{\pgfqpoint{2.960565in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.955040in}{0.672033in}}{\pgfqpoint{2.949741in}{0.669838in}}{\pgfqpoint{2.945834in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.941927in}{0.662025in}}{\pgfqpoint{2.939732in}{0.656725in}}{\pgfqpoint{2.939732in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.939732in}{0.645675in}}{\pgfqpoint{2.941927in}{0.640375in}}{\pgfqpoint{2.945834in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.949741in}{0.632562in}}{\pgfqpoint{2.955040in}{0.630367in}}{\pgfqpoint{2.960565in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955779in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.961304in}{0.630367in}}{\pgfqpoint{2.966603in}{0.632562in}}{\pgfqpoint{2.970510in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.974417in}{0.640375in}}{\pgfqpoint{2.976612in}{0.645675in}}{\pgfqpoint{2.976612in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.976612in}{0.656725in}}{\pgfqpoint{2.974417in}{0.662025in}}{\pgfqpoint{2.970510in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.966603in}{0.669838in}}{\pgfqpoint{2.961304in}{0.672033in}}{\pgfqpoint{2.955779in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.950254in}{0.672033in}}{\pgfqpoint{2.944954in}{0.669838in}}{\pgfqpoint{2.941047in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.937141in}{0.662025in}}{\pgfqpoint{2.934945in}{0.656725in}}{\pgfqpoint{2.934945in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.934945in}{0.645675in}}{\pgfqpoint{2.937141in}{0.640375in}}{\pgfqpoint{2.941047in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.944954in}{0.632562in}}{\pgfqpoint{2.950254in}{0.630367in}}{\pgfqpoint{2.955779in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950955in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.956480in}{0.630367in}}{\pgfqpoint{2.961779in}{0.632562in}}{\pgfqpoint{2.965686in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.969593in}{0.640375in}}{\pgfqpoint{2.971788in}{0.645675in}}{\pgfqpoint{2.971788in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971788in}{0.656725in}}{\pgfqpoint{2.969593in}{0.662025in}}{\pgfqpoint{2.965686in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.961779in}{0.669838in}}{\pgfqpoint{2.956480in}{0.672033in}}{\pgfqpoint{2.950955in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.945430in}{0.672033in}}{\pgfqpoint{2.940130in}{0.669838in}}{\pgfqpoint{2.936223in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.932316in}{0.662025in}}{\pgfqpoint{2.930121in}{0.656725in}}{\pgfqpoint{2.930121in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.930121in}{0.645675in}}{\pgfqpoint{2.932316in}{0.640375in}}{\pgfqpoint{2.936223in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.940130in}{0.632562in}}{\pgfqpoint{2.945430in}{0.630367in}}{\pgfqpoint{2.950955in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949907in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955432in}{0.630367in}}{\pgfqpoint{2.960731in}{0.632562in}}{\pgfqpoint{2.964638in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968545in}{0.640375in}}{\pgfqpoint{2.970740in}{0.645675in}}{\pgfqpoint{2.970740in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970740in}{0.656725in}}{\pgfqpoint{2.968545in}{0.662025in}}{\pgfqpoint{2.964638in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960731in}{0.669838in}}{\pgfqpoint{2.955432in}{0.672033in}}{\pgfqpoint{2.949907in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944382in}{0.672033in}}{\pgfqpoint{2.939082in}{0.669838in}}{\pgfqpoint{2.935175in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931268in}{0.662025in}}{\pgfqpoint{2.929073in}{0.656725in}}{\pgfqpoint{2.929073in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.929073in}{0.645675in}}{\pgfqpoint{2.931268in}{0.640375in}}{\pgfqpoint{2.935175in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.939082in}{0.632562in}}{\pgfqpoint{2.944382in}{0.630367in}}{\pgfqpoint{2.949907in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964160in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.969685in}{0.630367in}}{\pgfqpoint{2.974984in}{0.632562in}}{\pgfqpoint{2.978891in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.982798in}{0.640375in}}{\pgfqpoint{2.984993in}{0.645675in}}{\pgfqpoint{2.984993in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.984993in}{0.656725in}}{\pgfqpoint{2.982798in}{0.662025in}}{\pgfqpoint{2.978891in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.974984in}{0.669838in}}{\pgfqpoint{2.969685in}{0.672033in}}{\pgfqpoint{2.964160in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.958635in}{0.672033in}}{\pgfqpoint{2.953335in}{0.669838in}}{\pgfqpoint{2.949428in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.945522in}{0.662025in}}{\pgfqpoint{2.943326in}{0.656725in}}{\pgfqpoint{2.943326in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.943326in}{0.645675in}}{\pgfqpoint{2.945522in}{0.640375in}}{\pgfqpoint{2.949428in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.953335in}{0.632562in}}{\pgfqpoint{2.958635in}{0.630367in}}{\pgfqpoint{2.964160in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950253in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955778in}{0.630367in}}{\pgfqpoint{2.961078in}{0.632562in}}{\pgfqpoint{2.964985in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968891in}{0.640375in}}{\pgfqpoint{2.971086in}{0.645675in}}{\pgfqpoint{2.971086in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971086in}{0.656725in}}{\pgfqpoint{2.968891in}{0.662025in}}{\pgfqpoint{2.964985in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.961078in}{0.669838in}}{\pgfqpoint{2.955778in}{0.672033in}}{\pgfqpoint{2.950253in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944728in}{0.672033in}}{\pgfqpoint{2.939429in}{0.669838in}}{\pgfqpoint{2.935522in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931615in}{0.662025in}}{\pgfqpoint{2.929420in}{0.656725in}}{\pgfqpoint{2.929420in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.929420in}{0.645675in}}{\pgfqpoint{2.931615in}{0.640375in}}{\pgfqpoint{2.935522in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.939429in}{0.632562in}}{\pgfqpoint{2.944728in}{0.630367in}}{\pgfqpoint{2.950253in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952220in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.957745in}{0.630367in}}{\pgfqpoint{2.963044in}{0.632562in}}{\pgfqpoint{2.966951in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.970858in}{0.640375in}}{\pgfqpoint{2.973053in}{0.645675in}}{\pgfqpoint{2.973053in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.973053in}{0.656725in}}{\pgfqpoint{2.970858in}{0.662025in}}{\pgfqpoint{2.966951in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.963044in}{0.669838in}}{\pgfqpoint{2.957745in}{0.672033in}}{\pgfqpoint{2.952220in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.946695in}{0.672033in}}{\pgfqpoint{2.941395in}{0.669838in}}{\pgfqpoint{2.937488in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.933582in}{0.662025in}}{\pgfqpoint{2.931386in}{0.656725in}}{\pgfqpoint{2.931386in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.931386in}{0.645675in}}{\pgfqpoint{2.933582in}{0.640375in}}{\pgfqpoint{2.937488in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.941395in}{0.632562in}}{\pgfqpoint{2.946695in}{0.630367in}}{\pgfqpoint{2.952220in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956413in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.961938in}{0.630367in}}{\pgfqpoint{2.967238in}{0.632562in}}{\pgfqpoint{2.971145in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.975051in}{0.640375in}}{\pgfqpoint{2.977247in}{0.645675in}}{\pgfqpoint{2.977247in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.977247in}{0.656725in}}{\pgfqpoint{2.975051in}{0.662025in}}{\pgfqpoint{2.971145in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.967238in}{0.669838in}}{\pgfqpoint{2.961938in}{0.672033in}}{\pgfqpoint{2.956413in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.950888in}{0.672033in}}{\pgfqpoint{2.945589in}{0.669838in}}{\pgfqpoint{2.941682in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.937775in}{0.662025in}}{\pgfqpoint{2.935580in}{0.656725in}}{\pgfqpoint{2.935580in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.935580in}{0.645675in}}{\pgfqpoint{2.937775in}{0.640375in}}{\pgfqpoint{2.941682in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.945589in}{0.632562in}}{\pgfqpoint{2.950888in}{0.630367in}}{\pgfqpoint{2.956413in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949656in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955181in}{0.630367in}}{\pgfqpoint{2.960480in}{0.632562in}}{\pgfqpoint{2.964387in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968294in}{0.640375in}}{\pgfqpoint{2.970489in}{0.645675in}}{\pgfqpoint{2.970489in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970489in}{0.656725in}}{\pgfqpoint{2.968294in}{0.662025in}}{\pgfqpoint{2.964387in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960480in}{0.669838in}}{\pgfqpoint{2.955181in}{0.672033in}}{\pgfqpoint{2.949656in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944131in}{0.672033in}}{\pgfqpoint{2.938831in}{0.669838in}}{\pgfqpoint{2.934924in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931018in}{0.662025in}}{\pgfqpoint{2.928823in}{0.656725in}}{\pgfqpoint{2.928823in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928823in}{0.645675in}}{\pgfqpoint{2.931018in}{0.640375in}}{\pgfqpoint{2.934924in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938831in}{0.632562in}}{\pgfqpoint{2.944131in}{0.630367in}}{\pgfqpoint{2.949656in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954636in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.960161in}{0.630367in}}{\pgfqpoint{2.965461in}{0.632562in}}{\pgfqpoint{2.969367in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.973274in}{0.640375in}}{\pgfqpoint{2.975469in}{0.645675in}}{\pgfqpoint{2.975469in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.975469in}{0.656725in}}{\pgfqpoint{2.973274in}{0.662025in}}{\pgfqpoint{2.969367in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.965461in}{0.669838in}}{\pgfqpoint{2.960161in}{0.672033in}}{\pgfqpoint{2.954636in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.949111in}{0.672033in}}{\pgfqpoint{2.943811in}{0.669838in}}{\pgfqpoint{2.939905in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.935998in}{0.662025in}}{\pgfqpoint{2.933803in}{0.656725in}}{\pgfqpoint{2.933803in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.933803in}{0.645675in}}{\pgfqpoint{2.935998in}{0.640375in}}{\pgfqpoint{2.939905in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.943811in}{0.632562in}}{\pgfqpoint{2.949111in}{0.630367in}}{\pgfqpoint{2.954636in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952565in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.958090in}{0.630367in}}{\pgfqpoint{2.963389in}{0.632562in}}{\pgfqpoint{2.967296in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.971203in}{0.640375in}}{\pgfqpoint{2.973398in}{0.645675in}}{\pgfqpoint{2.973398in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.973398in}{0.656725in}}{\pgfqpoint{2.971203in}{0.662025in}}{\pgfqpoint{2.967296in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.963389in}{0.669838in}}{\pgfqpoint{2.958090in}{0.672033in}}{\pgfqpoint{2.952565in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.947040in}{0.672033in}}{\pgfqpoint{2.941740in}{0.669838in}}{\pgfqpoint{2.937833in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.933926in}{0.662025in}}{\pgfqpoint{2.931731in}{0.656725in}}{\pgfqpoint{2.931731in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.931731in}{0.645675in}}{\pgfqpoint{2.933926in}{0.640375in}}{\pgfqpoint{2.937833in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.941740in}{0.632562in}}{\pgfqpoint{2.947040in}{0.630367in}}{\pgfqpoint{2.952565in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962458in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.967983in}{0.630367in}}{\pgfqpoint{2.973282in}{0.632562in}}{\pgfqpoint{2.977189in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.981096in}{0.640375in}}{\pgfqpoint{2.983291in}{0.645675in}}{\pgfqpoint{2.983291in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.983291in}{0.656725in}}{\pgfqpoint{2.981096in}{0.662025in}}{\pgfqpoint{2.977189in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.973282in}{0.669838in}}{\pgfqpoint{2.967983in}{0.672033in}}{\pgfqpoint{2.962458in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.956933in}{0.672033in}}{\pgfqpoint{2.951633in}{0.669838in}}{\pgfqpoint{2.947726in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.943820in}{0.662025in}}{\pgfqpoint{2.941624in}{0.656725in}}{\pgfqpoint{2.941624in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.941624in}{0.645675in}}{\pgfqpoint{2.943820in}{0.640375in}}{\pgfqpoint{2.947726in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.951633in}{0.632562in}}{\pgfqpoint{2.956933in}{0.630367in}}{\pgfqpoint{2.962458in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957628in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.963153in}{0.630367in}}{\pgfqpoint{2.968453in}{0.632562in}}{\pgfqpoint{2.972359in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.976266in}{0.640375in}}{\pgfqpoint{2.978461in}{0.645675in}}{\pgfqpoint{2.978461in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.978461in}{0.656725in}}{\pgfqpoint{2.976266in}{0.662025in}}{\pgfqpoint{2.972359in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.968453in}{0.669838in}}{\pgfqpoint{2.963153in}{0.672033in}}{\pgfqpoint{2.957628in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.952103in}{0.672033in}}{\pgfqpoint{2.946803in}{0.669838in}}{\pgfqpoint{2.942897in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.938990in}{0.662025in}}{\pgfqpoint{2.936795in}{0.656725in}}{\pgfqpoint{2.936795in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.936795in}{0.645675in}}{\pgfqpoint{2.938990in}{0.640375in}}{\pgfqpoint{2.942897in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.946803in}{0.632562in}}{\pgfqpoint{2.952103in}{0.630367in}}{\pgfqpoint{2.957628in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949579in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955104in}{0.630367in}}{\pgfqpoint{2.960404in}{0.632562in}}{\pgfqpoint{2.964311in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968217in}{0.640375in}}{\pgfqpoint{2.970413in}{0.645675in}}{\pgfqpoint{2.970413in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970413in}{0.656725in}}{\pgfqpoint{2.968217in}{0.662025in}}{\pgfqpoint{2.964311in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960404in}{0.669838in}}{\pgfqpoint{2.955104in}{0.672033in}}{\pgfqpoint{2.949579in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944054in}{0.672033in}}{\pgfqpoint{2.938755in}{0.669838in}}{\pgfqpoint{2.934848in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930941in}{0.662025in}}{\pgfqpoint{2.928746in}{0.656725in}}{\pgfqpoint{2.928746in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928746in}{0.645675in}}{\pgfqpoint{2.930941in}{0.640375in}}{\pgfqpoint{2.934848in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938755in}{0.632562in}}{\pgfqpoint{2.944054in}{0.630367in}}{\pgfqpoint{2.949579in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957484in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.963009in}{0.630367in}}{\pgfqpoint{2.968308in}{0.632562in}}{\pgfqpoint{2.972215in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.976122in}{0.640375in}}{\pgfqpoint{2.978317in}{0.645675in}}{\pgfqpoint{2.978317in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.978317in}{0.656725in}}{\pgfqpoint{2.976122in}{0.662025in}}{\pgfqpoint{2.972215in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.968308in}{0.669838in}}{\pgfqpoint{2.963009in}{0.672033in}}{\pgfqpoint{2.957484in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.951959in}{0.672033in}}{\pgfqpoint{2.946659in}{0.669838in}}{\pgfqpoint{2.942752in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.938846in}{0.662025in}}{\pgfqpoint{2.936650in}{0.656725in}}{\pgfqpoint{2.936650in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.936650in}{0.645675in}}{\pgfqpoint{2.938846in}{0.640375in}}{\pgfqpoint{2.942752in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.946659in}{0.632562in}}{\pgfqpoint{2.951959in}{0.630367in}}{\pgfqpoint{2.957484in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952100in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.957625in}{0.630367in}}{\pgfqpoint{2.962925in}{0.632562in}}{\pgfqpoint{2.966832in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.970739in}{0.640375in}}{\pgfqpoint{2.972934in}{0.645675in}}{\pgfqpoint{2.972934in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.972934in}{0.656725in}}{\pgfqpoint{2.970739in}{0.662025in}}{\pgfqpoint{2.966832in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.962925in}{0.669838in}}{\pgfqpoint{2.957625in}{0.672033in}}{\pgfqpoint{2.952100in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.946575in}{0.672033in}}{\pgfqpoint{2.941276in}{0.669838in}}{\pgfqpoint{2.937369in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.933462in}{0.662025in}}{\pgfqpoint{2.931267in}{0.656725in}}{\pgfqpoint{2.931267in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.931267in}{0.645675in}}{\pgfqpoint{2.933462in}{0.640375in}}{\pgfqpoint{2.937369in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.941276in}{0.632562in}}{\pgfqpoint{2.946575in}{0.630367in}}{\pgfqpoint{2.952100in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951473in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.956998in}{0.630367in}}{\pgfqpoint{2.962298in}{0.632562in}}{\pgfqpoint{2.966204in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.970111in}{0.640375in}}{\pgfqpoint{2.972306in}{0.645675in}}{\pgfqpoint{2.972306in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.972306in}{0.656725in}}{\pgfqpoint{2.970111in}{0.662025in}}{\pgfqpoint{2.966204in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.962298in}{0.669838in}}{\pgfqpoint{2.956998in}{0.672033in}}{\pgfqpoint{2.951473in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.945948in}{0.672033in}}{\pgfqpoint{2.940648in}{0.669838in}}{\pgfqpoint{2.936742in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.932835in}{0.662025in}}{\pgfqpoint{2.930640in}{0.656725in}}{\pgfqpoint{2.930640in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.930640in}{0.645675in}}{\pgfqpoint{2.932835in}{0.640375in}}{\pgfqpoint{2.936742in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.940648in}{0.632562in}}{\pgfqpoint{2.945948in}{0.630367in}}{\pgfqpoint{2.951473in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954002in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.959527in}{0.630367in}}{\pgfqpoint{2.964827in}{0.632562in}}{\pgfqpoint{2.968734in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.972640in}{0.640375in}}{\pgfqpoint{2.974836in}{0.645675in}}{\pgfqpoint{2.974836in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.974836in}{0.656725in}}{\pgfqpoint{2.972640in}{0.662025in}}{\pgfqpoint{2.968734in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.964827in}{0.669838in}}{\pgfqpoint{2.959527in}{0.672033in}}{\pgfqpoint{2.954002in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.948477in}{0.672033in}}{\pgfqpoint{2.943178in}{0.669838in}}{\pgfqpoint{2.939271in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.935364in}{0.662025in}}{\pgfqpoint{2.933169in}{0.656725in}}{\pgfqpoint{2.933169in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.933169in}{0.645675in}}{\pgfqpoint{2.935364in}{0.640375in}}{\pgfqpoint{2.939271in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.943178in}{0.632562in}}{\pgfqpoint{2.948477in}{0.630367in}}{\pgfqpoint{2.954002in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950191in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.955716in}{1.123167in}}{\pgfqpoint{2.961016in}{1.125362in}}{\pgfqpoint{2.964923in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.968829in}{1.133175in}}{\pgfqpoint{2.971025in}{1.138475in}}{\pgfqpoint{2.971025in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.971025in}{1.149525in}}{\pgfqpoint{2.968829in}{1.154825in}}{\pgfqpoint{2.964923in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.961016in}{1.162638in}}{\pgfqpoint{2.955716in}{1.164833in}}{\pgfqpoint{2.950191in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.944666in}{1.164833in}}{\pgfqpoint{2.939367in}{1.162638in}}{\pgfqpoint{2.935460in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.931553in}{1.154825in}}{\pgfqpoint{2.929358in}{1.149525in}}{\pgfqpoint{2.929358in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.929358in}{1.138475in}}{\pgfqpoint{2.931553in}{1.133175in}}{\pgfqpoint{2.935460in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.939367in}{1.125362in}}{\pgfqpoint{2.944666in}{1.123167in}}{\pgfqpoint{2.950191in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950196in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955721in}{0.630367in}}{\pgfqpoint{2.961020in}{0.632562in}}{\pgfqpoint{2.964927in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968834in}{0.640375in}}{\pgfqpoint{2.971029in}{0.645675in}}{\pgfqpoint{2.971029in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971029in}{0.656725in}}{\pgfqpoint{2.968834in}{0.662025in}}{\pgfqpoint{2.964927in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.961020in}{0.669838in}}{\pgfqpoint{2.955721in}{0.672033in}}{\pgfqpoint{2.950196in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944671in}{0.672033in}}{\pgfqpoint{2.939371in}{0.669838in}}{\pgfqpoint{2.935464in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931558in}{0.662025in}}{\pgfqpoint{2.929362in}{0.656725in}}{\pgfqpoint{2.929362in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.929362in}{0.645675in}}{\pgfqpoint{2.931558in}{0.640375in}}{\pgfqpoint{2.935464in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.939371in}{0.632562in}}{\pgfqpoint{2.944671in}{0.630367in}}{\pgfqpoint{2.950196in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{1.123167in}}{\pgfqpoint{2.960158in}{1.125362in}}{\pgfqpoint{2.964065in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.133175in}}{\pgfqpoint{2.970167in}{1.138475in}}{\pgfqpoint{2.970167in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{1.149525in}}{\pgfqpoint{2.967972in}{1.154825in}}{\pgfqpoint{2.964065in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{1.162638in}}{\pgfqpoint{2.954858in}{1.164833in}}{\pgfqpoint{2.949333in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{1.164833in}}{\pgfqpoint{2.938509in}{1.162638in}}{\pgfqpoint{2.934602in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{1.154825in}}{\pgfqpoint{2.928500in}{1.149525in}}{\pgfqpoint{2.928500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{1.138475in}}{\pgfqpoint{2.930695in}{1.133175in}}{\pgfqpoint{2.934602in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{1.125362in}}{\pgfqpoint{2.943808in}{1.123167in}}{\pgfqpoint{2.949333in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954549in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.960074in}{0.630367in}}{\pgfqpoint{2.965373in}{0.632562in}}{\pgfqpoint{2.969280in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.973187in}{0.640375in}}{\pgfqpoint{2.975382in}{0.645675in}}{\pgfqpoint{2.975382in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.975382in}{0.656725in}}{\pgfqpoint{2.973187in}{0.662025in}}{\pgfqpoint{2.969280in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.965373in}{0.669838in}}{\pgfqpoint{2.960074in}{0.672033in}}{\pgfqpoint{2.954549in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.949024in}{0.672033in}}{\pgfqpoint{2.943724in}{0.669838in}}{\pgfqpoint{2.939817in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.935911in}{0.662025in}}{\pgfqpoint{2.933715in}{0.656725in}}{\pgfqpoint{2.933715in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.933715in}{0.645675in}}{\pgfqpoint{2.935911in}{0.640375in}}{\pgfqpoint{2.939817in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.943724in}{0.632562in}}{\pgfqpoint{2.949024in}{0.630367in}}{\pgfqpoint{2.954549in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949479in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955004in}{0.630367in}}{\pgfqpoint{2.960304in}{0.632562in}}{\pgfqpoint{2.964211in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968117in}{0.640375in}}{\pgfqpoint{2.970312in}{0.645675in}}{\pgfqpoint{2.970312in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970312in}{0.656725in}}{\pgfqpoint{2.968117in}{0.662025in}}{\pgfqpoint{2.964211in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960304in}{0.669838in}}{\pgfqpoint{2.955004in}{0.672033in}}{\pgfqpoint{2.949479in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943954in}{0.672033in}}{\pgfqpoint{2.938655in}{0.669838in}}{\pgfqpoint{2.934748in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930841in}{0.662025in}}{\pgfqpoint{2.928646in}{0.656725in}}{\pgfqpoint{2.928646in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928646in}{0.645675in}}{\pgfqpoint{2.930841in}{0.640375in}}{\pgfqpoint{2.934748in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938655in}{0.632562in}}{\pgfqpoint{2.943954in}{0.630367in}}{\pgfqpoint{2.949479in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951978in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.957503in}{0.630367in}}{\pgfqpoint{2.962803in}{0.632562in}}{\pgfqpoint{2.966709in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.970616in}{0.640375in}}{\pgfqpoint{2.972811in}{0.645675in}}{\pgfqpoint{2.972811in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.972811in}{0.656725in}}{\pgfqpoint{2.970616in}{0.662025in}}{\pgfqpoint{2.966709in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.962803in}{0.669838in}}{\pgfqpoint{2.957503in}{0.672033in}}{\pgfqpoint{2.951978in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.946453in}{0.672033in}}{\pgfqpoint{2.941154in}{0.669838in}}{\pgfqpoint{2.937247in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.933340in}{0.662025in}}{\pgfqpoint{2.931145in}{0.656725in}}{\pgfqpoint{2.931145in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.931145in}{0.645675in}}{\pgfqpoint{2.933340in}{0.640375in}}{\pgfqpoint{2.937247in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.941154in}{0.632562in}}{\pgfqpoint{2.946453in}{0.630367in}}{\pgfqpoint{2.951978in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959376in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.964901in}{0.630367in}}{\pgfqpoint{2.970201in}{0.632562in}}{\pgfqpoint{2.974107in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.978014in}{0.640375in}}{\pgfqpoint{2.980209in}{0.645675in}}{\pgfqpoint{2.980209in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.980209in}{0.656725in}}{\pgfqpoint{2.978014in}{0.662025in}}{\pgfqpoint{2.974107in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.970201in}{0.669838in}}{\pgfqpoint{2.964901in}{0.672033in}}{\pgfqpoint{2.959376in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.953851in}{0.672033in}}{\pgfqpoint{2.948551in}{0.669838in}}{\pgfqpoint{2.944645in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.940738in}{0.662025in}}{\pgfqpoint{2.938543in}{0.656725in}}{\pgfqpoint{2.938543in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.938543in}{0.645675in}}{\pgfqpoint{2.940738in}{0.640375in}}{\pgfqpoint{2.944645in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.948551in}{0.632562in}}{\pgfqpoint{2.953851in}{0.630367in}}{\pgfqpoint{2.959376in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950205in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955730in}{0.630367in}}{\pgfqpoint{2.961029in}{0.632562in}}{\pgfqpoint{2.964936in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968843in}{0.640375in}}{\pgfqpoint{2.971038in}{0.645675in}}{\pgfqpoint{2.971038in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971038in}{0.656725in}}{\pgfqpoint{2.968843in}{0.662025in}}{\pgfqpoint{2.964936in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.961029in}{0.669838in}}{\pgfqpoint{2.955730in}{0.672033in}}{\pgfqpoint{2.950205in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944680in}{0.672033in}}{\pgfqpoint{2.939380in}{0.669838in}}{\pgfqpoint{2.935473in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931567in}{0.662025in}}{\pgfqpoint{2.929371in}{0.656725in}}{\pgfqpoint{2.929371in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.929371in}{0.645675in}}{\pgfqpoint{2.931567in}{0.640375in}}{\pgfqpoint{2.935473in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.939380in}{0.632562in}}{\pgfqpoint{2.944680in}{0.630367in}}{\pgfqpoint{2.950205in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952905in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.958430in}{0.630367in}}{\pgfqpoint{2.963730in}{0.632562in}}{\pgfqpoint{2.967637in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.971543in}{0.640375in}}{\pgfqpoint{2.973738in}{0.645675in}}{\pgfqpoint{2.973738in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.973738in}{0.656725in}}{\pgfqpoint{2.971543in}{0.662025in}}{\pgfqpoint{2.967637in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.963730in}{0.669838in}}{\pgfqpoint{2.958430in}{0.672033in}}{\pgfqpoint{2.952905in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.947380in}{0.672033in}}{\pgfqpoint{2.942081in}{0.669838in}}{\pgfqpoint{2.938174in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.934267in}{0.662025in}}{\pgfqpoint{2.932072in}{0.656725in}}{\pgfqpoint{2.932072in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.932072in}{0.645675in}}{\pgfqpoint{2.934267in}{0.640375in}}{\pgfqpoint{2.938174in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.942081in}{0.632562in}}{\pgfqpoint{2.947380in}{0.630367in}}{\pgfqpoint{2.952905in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957136in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.962661in}{0.630367in}}{\pgfqpoint{2.967961in}{0.632562in}}{\pgfqpoint{2.971867in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.975774in}{0.640375in}}{\pgfqpoint{2.977969in}{0.645675in}}{\pgfqpoint{2.977969in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.977969in}{0.656725in}}{\pgfqpoint{2.975774in}{0.662025in}}{\pgfqpoint{2.971867in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.967961in}{0.669838in}}{\pgfqpoint{2.962661in}{0.672033in}}{\pgfqpoint{2.957136in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.951611in}{0.672033in}}{\pgfqpoint{2.946311in}{0.669838in}}{\pgfqpoint{2.942405in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.938498in}{0.662025in}}{\pgfqpoint{2.936303in}{0.656725in}}{\pgfqpoint{2.936303in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.936303in}{0.645675in}}{\pgfqpoint{2.938498in}{0.640375in}}{\pgfqpoint{2.942405in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.946311in}{0.632562in}}{\pgfqpoint{2.951611in}{0.630367in}}{\pgfqpoint{2.957136in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952219in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.957744in}{0.630367in}}{\pgfqpoint{2.963044in}{0.632562in}}{\pgfqpoint{2.966951in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.970857in}{0.640375in}}{\pgfqpoint{2.973053in}{0.645675in}}{\pgfqpoint{2.973053in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.973053in}{0.656725in}}{\pgfqpoint{2.970857in}{0.662025in}}{\pgfqpoint{2.966951in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.963044in}{0.669838in}}{\pgfqpoint{2.957744in}{0.672033in}}{\pgfqpoint{2.952219in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.946694in}{0.672033in}}{\pgfqpoint{2.941395in}{0.669838in}}{\pgfqpoint{2.937488in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.933581in}{0.662025in}}{\pgfqpoint{2.931386in}{0.656725in}}{\pgfqpoint{2.931386in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.931386in}{0.645675in}}{\pgfqpoint{2.933581in}{0.640375in}}{\pgfqpoint{2.937488in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.941395in}{0.632562in}}{\pgfqpoint{2.946694in}{0.630367in}}{\pgfqpoint{2.952219in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959434in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.964959in}{0.630367in}}{\pgfqpoint{2.970259in}{0.632562in}}{\pgfqpoint{2.974165in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.978072in}{0.640375in}}{\pgfqpoint{2.980267in}{0.645675in}}{\pgfqpoint{2.980267in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.980267in}{0.656725in}}{\pgfqpoint{2.978072in}{0.662025in}}{\pgfqpoint{2.974165in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.970259in}{0.669838in}}{\pgfqpoint{2.964959in}{0.672033in}}{\pgfqpoint{2.959434in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.953909in}{0.672033in}}{\pgfqpoint{2.948609in}{0.669838in}}{\pgfqpoint{2.944703in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.940796in}{0.662025in}}{\pgfqpoint{2.938601in}{0.656725in}}{\pgfqpoint{2.938601in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.938601in}{0.645675in}}{\pgfqpoint{2.940796in}{0.640375in}}{\pgfqpoint{2.944703in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.948609in}{0.632562in}}{\pgfqpoint{2.953909in}{0.630367in}}{\pgfqpoint{2.959434in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951770in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.957295in}{0.630367in}}{\pgfqpoint{2.962594in}{0.632562in}}{\pgfqpoint{2.966501in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.970408in}{0.640375in}}{\pgfqpoint{2.972603in}{0.645675in}}{\pgfqpoint{2.972603in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.972603in}{0.656725in}}{\pgfqpoint{2.970408in}{0.662025in}}{\pgfqpoint{2.966501in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.962594in}{0.669838in}}{\pgfqpoint{2.957295in}{0.672033in}}{\pgfqpoint{2.951770in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.946245in}{0.672033in}}{\pgfqpoint{2.940945in}{0.669838in}}{\pgfqpoint{2.937038in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.933132in}{0.662025in}}{\pgfqpoint{2.930937in}{0.656725in}}{\pgfqpoint{2.930937in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.930937in}{0.645675in}}{\pgfqpoint{2.933132in}{0.640375in}}{\pgfqpoint{2.937038in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.940945in}{0.632562in}}{\pgfqpoint{2.946245in}{0.630367in}}{\pgfqpoint{2.951770in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954168in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.959693in}{0.630367in}}{\pgfqpoint{2.964993in}{0.632562in}}{\pgfqpoint{2.968899in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.972806in}{0.640375in}}{\pgfqpoint{2.975001in}{0.645675in}}{\pgfqpoint{2.975001in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.975001in}{0.656725in}}{\pgfqpoint{2.972806in}{0.662025in}}{\pgfqpoint{2.968899in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.964993in}{0.669838in}}{\pgfqpoint{2.959693in}{0.672033in}}{\pgfqpoint{2.954168in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.948643in}{0.672033in}}{\pgfqpoint{2.943344in}{0.669838in}}{\pgfqpoint{2.939437in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.935530in}{0.662025in}}{\pgfqpoint{2.933335in}{0.656725in}}{\pgfqpoint{2.933335in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.933335in}{0.645675in}}{\pgfqpoint{2.935530in}{0.640375in}}{\pgfqpoint{2.939437in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.943344in}{0.632562in}}{\pgfqpoint{2.948643in}{0.630367in}}{\pgfqpoint{2.954168in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956987in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.962512in}{0.630367in}}{\pgfqpoint{2.967812in}{0.632562in}}{\pgfqpoint{2.971718in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.975625in}{0.640375in}}{\pgfqpoint{2.977820in}{0.645675in}}{\pgfqpoint{2.977820in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.977820in}{0.656725in}}{\pgfqpoint{2.975625in}{0.662025in}}{\pgfqpoint{2.971718in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.967812in}{0.669838in}}{\pgfqpoint{2.962512in}{0.672033in}}{\pgfqpoint{2.956987in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.951462in}{0.672033in}}{\pgfqpoint{2.946162in}{0.669838in}}{\pgfqpoint{2.942256in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.938349in}{0.662025in}}{\pgfqpoint{2.936154in}{0.656725in}}{\pgfqpoint{2.936154in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.936154in}{0.645675in}}{\pgfqpoint{2.938349in}{0.640375in}}{\pgfqpoint{2.942256in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.946162in}{0.632562in}}{\pgfqpoint{2.951462in}{0.630367in}}{\pgfqpoint{2.956987in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949792in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955317in}{0.630367in}}{\pgfqpoint{2.960616in}{0.632562in}}{\pgfqpoint{2.964523in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968430in}{0.640375in}}{\pgfqpoint{2.970625in}{0.645675in}}{\pgfqpoint{2.970625in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970625in}{0.656725in}}{\pgfqpoint{2.968430in}{0.662025in}}{\pgfqpoint{2.964523in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960616in}{0.669838in}}{\pgfqpoint{2.955317in}{0.672033in}}{\pgfqpoint{2.949792in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944266in}{0.672033in}}{\pgfqpoint{2.938967in}{0.669838in}}{\pgfqpoint{2.935060in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931153in}{0.662025in}}{\pgfqpoint{2.928958in}{0.656725in}}{\pgfqpoint{2.928958in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928958in}{0.645675in}}{\pgfqpoint{2.931153in}{0.640375in}}{\pgfqpoint{2.935060in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938967in}{0.632562in}}{\pgfqpoint{2.944266in}{0.630367in}}{\pgfqpoint{2.949792in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950731in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.956256in}{0.630367in}}{\pgfqpoint{2.961555in}{0.632562in}}{\pgfqpoint{2.965462in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.969369in}{0.640375in}}{\pgfqpoint{2.971564in}{0.645675in}}{\pgfqpoint{2.971564in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971564in}{0.656725in}}{\pgfqpoint{2.969369in}{0.662025in}}{\pgfqpoint{2.965462in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.961555in}{0.669838in}}{\pgfqpoint{2.956256in}{0.672033in}}{\pgfqpoint{2.950731in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.945206in}{0.672033in}}{\pgfqpoint{2.939906in}{0.669838in}}{\pgfqpoint{2.935999in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.932093in}{0.662025in}}{\pgfqpoint{2.929898in}{0.656725in}}{\pgfqpoint{2.929898in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.929898in}{0.645675in}}{\pgfqpoint{2.932093in}{0.640375in}}{\pgfqpoint{2.935999in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.939906in}{0.632562in}}{\pgfqpoint{2.945206in}{0.630367in}}{\pgfqpoint{2.950731in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965212in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.970738in}{0.630367in}}{\pgfqpoint{2.976037in}{0.632562in}}{\pgfqpoint{2.979944in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.983851in}{0.640375in}}{\pgfqpoint{2.986046in}{0.645675in}}{\pgfqpoint{2.986046in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.986046in}{0.656725in}}{\pgfqpoint{2.983851in}{0.662025in}}{\pgfqpoint{2.979944in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.976037in}{0.669838in}}{\pgfqpoint{2.970738in}{0.672033in}}{\pgfqpoint{2.965212in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.959687in}{0.672033in}}{\pgfqpoint{2.954388in}{0.669838in}}{\pgfqpoint{2.950481in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.946574in}{0.662025in}}{\pgfqpoint{2.944379in}{0.656725in}}{\pgfqpoint{2.944379in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.944379in}{0.645675in}}{\pgfqpoint{2.946574in}{0.640375in}}{\pgfqpoint{2.950481in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.954388in}{0.632562in}}{\pgfqpoint{2.959687in}{0.630367in}}{\pgfqpoint{2.965212in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962546in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.968072in}{0.630367in}}{\pgfqpoint{2.973371in}{0.632562in}}{\pgfqpoint{2.977278in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.981185in}{0.640375in}}{\pgfqpoint{2.983380in}{0.645675in}}{\pgfqpoint{2.983380in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.983380in}{0.656725in}}{\pgfqpoint{2.981185in}{0.662025in}}{\pgfqpoint{2.977278in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.973371in}{0.669838in}}{\pgfqpoint{2.968072in}{0.672033in}}{\pgfqpoint{2.962546in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.957021in}{0.672033in}}{\pgfqpoint{2.951722in}{0.669838in}}{\pgfqpoint{2.947815in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.943908in}{0.662025in}}{\pgfqpoint{2.941713in}{0.656725in}}{\pgfqpoint{2.941713in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.941713in}{0.645675in}}{\pgfqpoint{2.943908in}{0.640375in}}{\pgfqpoint{2.947815in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.951722in}{0.632562in}}{\pgfqpoint{2.957021in}{0.630367in}}{\pgfqpoint{2.962546in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955391in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.960916in}{0.630367in}}{\pgfqpoint{2.966216in}{0.632562in}}{\pgfqpoint{2.970123in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.974030in}{0.640375in}}{\pgfqpoint{2.976225in}{0.645675in}}{\pgfqpoint{2.976225in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.976225in}{0.656725in}}{\pgfqpoint{2.974030in}{0.662025in}}{\pgfqpoint{2.970123in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.966216in}{0.669838in}}{\pgfqpoint{2.960916in}{0.672033in}}{\pgfqpoint{2.955391in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.949866in}{0.672033in}}{\pgfqpoint{2.944567in}{0.669838in}}{\pgfqpoint{2.940660in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.936753in}{0.662025in}}{\pgfqpoint{2.934558in}{0.656725in}}{\pgfqpoint{2.934558in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.934558in}{0.645675in}}{\pgfqpoint{2.936753in}{0.640375in}}{\pgfqpoint{2.940660in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.944567in}{0.632562in}}{\pgfqpoint{2.949866in}{0.630367in}}{\pgfqpoint{2.955391in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953399in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.958924in}{0.630367in}}{\pgfqpoint{2.964224in}{0.632562in}}{\pgfqpoint{2.968130in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.972037in}{0.640375in}}{\pgfqpoint{2.974232in}{0.645675in}}{\pgfqpoint{2.974232in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.974232in}{0.656725in}}{\pgfqpoint{2.972037in}{0.662025in}}{\pgfqpoint{2.968130in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.964224in}{0.669838in}}{\pgfqpoint{2.958924in}{0.672033in}}{\pgfqpoint{2.953399in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.947874in}{0.672033in}}{\pgfqpoint{2.942574in}{0.669838in}}{\pgfqpoint{2.938668in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.934761in}{0.662025in}}{\pgfqpoint{2.932566in}{0.656725in}}{\pgfqpoint{2.932566in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.932566in}{0.645675in}}{\pgfqpoint{2.934761in}{0.640375in}}{\pgfqpoint{2.938668in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.942574in}{0.632562in}}{\pgfqpoint{2.947874in}{0.630367in}}{\pgfqpoint{2.953399in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955586in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.961111in}{0.630367in}}{\pgfqpoint{2.966410in}{0.632562in}}{\pgfqpoint{2.970317in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.974224in}{0.640375in}}{\pgfqpoint{2.976419in}{0.645675in}}{\pgfqpoint{2.976419in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.976419in}{0.656725in}}{\pgfqpoint{2.974224in}{0.662025in}}{\pgfqpoint{2.970317in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.966410in}{0.669838in}}{\pgfqpoint{2.961111in}{0.672033in}}{\pgfqpoint{2.955586in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.950061in}{0.672033in}}{\pgfqpoint{2.944761in}{0.669838in}}{\pgfqpoint{2.940854in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.936947in}{0.662025in}}{\pgfqpoint{2.934752in}{0.656725in}}{\pgfqpoint{2.934752in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.934752in}{0.645675in}}{\pgfqpoint{2.936947in}{0.640375in}}{\pgfqpoint{2.940854in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.944761in}{0.632562in}}{\pgfqpoint{2.950061in}{0.630367in}}{\pgfqpoint{2.955586in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950392in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955917in}{0.630367in}}{\pgfqpoint{2.961216in}{0.632562in}}{\pgfqpoint{2.965123in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.969030in}{0.640375in}}{\pgfqpoint{2.971225in}{0.645675in}}{\pgfqpoint{2.971225in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971225in}{0.656725in}}{\pgfqpoint{2.969030in}{0.662025in}}{\pgfqpoint{2.965123in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.961216in}{0.669838in}}{\pgfqpoint{2.955917in}{0.672033in}}{\pgfqpoint{2.950392in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944867in}{0.672033in}}{\pgfqpoint{2.939567in}{0.669838in}}{\pgfqpoint{2.935660in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931753in}{0.662025in}}{\pgfqpoint{2.929558in}{0.656725in}}{\pgfqpoint{2.929558in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.929558in}{0.645675in}}{\pgfqpoint{2.931753in}{0.640375in}}{\pgfqpoint{2.935660in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.939567in}{0.632562in}}{\pgfqpoint{2.944867in}{0.630367in}}{\pgfqpoint{2.950392in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953940in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.959465in}{0.630367in}}{\pgfqpoint{2.964765in}{0.632562in}}{\pgfqpoint{2.968672in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.972578in}{0.640375in}}{\pgfqpoint{2.974773in}{0.645675in}}{\pgfqpoint{2.974773in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.974773in}{0.656725in}}{\pgfqpoint{2.972578in}{0.662025in}}{\pgfqpoint{2.968672in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.964765in}{0.669838in}}{\pgfqpoint{2.959465in}{0.672033in}}{\pgfqpoint{2.953940in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.948415in}{0.672033in}}{\pgfqpoint{2.943116in}{0.669838in}}{\pgfqpoint{2.939209in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.935302in}{0.662025in}}{\pgfqpoint{2.933107in}{0.656725in}}{\pgfqpoint{2.933107in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.933107in}{0.645675in}}{\pgfqpoint{2.935302in}{0.640375in}}{\pgfqpoint{2.939209in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.943116in}{0.632562in}}{\pgfqpoint{2.948415in}{0.630367in}}{\pgfqpoint{2.953940in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954822in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.960347in}{0.630367in}}{\pgfqpoint{2.965647in}{0.632562in}}{\pgfqpoint{2.969554in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.973461in}{0.640375in}}{\pgfqpoint{2.975656in}{0.645675in}}{\pgfqpoint{2.975656in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.975656in}{0.656725in}}{\pgfqpoint{2.973461in}{0.662025in}}{\pgfqpoint{2.969554in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.965647in}{0.669838in}}{\pgfqpoint{2.960347in}{0.672033in}}{\pgfqpoint{2.954822in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.949297in}{0.672033in}}{\pgfqpoint{2.943998in}{0.669838in}}{\pgfqpoint{2.940091in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.936184in}{0.662025in}}{\pgfqpoint{2.933989in}{0.656725in}}{\pgfqpoint{2.933989in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.933989in}{0.645675in}}{\pgfqpoint{2.936184in}{0.640375in}}{\pgfqpoint{2.940091in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.943998in}{0.632562in}}{\pgfqpoint{2.949297in}{0.630367in}}{\pgfqpoint{2.954822in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960243in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.965768in}{0.630367in}}{\pgfqpoint{2.971067in}{0.632562in}}{\pgfqpoint{2.974974in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.978881in}{0.640375in}}{\pgfqpoint{2.981076in}{0.645675in}}{\pgfqpoint{2.981076in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.981076in}{0.656725in}}{\pgfqpoint{2.978881in}{0.662025in}}{\pgfqpoint{2.974974in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.971067in}{0.669838in}}{\pgfqpoint{2.965768in}{0.672033in}}{\pgfqpoint{2.960243in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.954718in}{0.672033in}}{\pgfqpoint{2.949418in}{0.669838in}}{\pgfqpoint{2.945511in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.941604in}{0.662025in}}{\pgfqpoint{2.939409in}{0.656725in}}{\pgfqpoint{2.939409in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.939409in}{0.645675in}}{\pgfqpoint{2.941604in}{0.640375in}}{\pgfqpoint{2.945511in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.949418in}{0.632562in}}{\pgfqpoint{2.954718in}{0.630367in}}{\pgfqpoint{2.960243in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950617in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.956142in}{0.630367in}}{\pgfqpoint{2.961441in}{0.632562in}}{\pgfqpoint{2.965348in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.969255in}{0.640375in}}{\pgfqpoint{2.971450in}{0.645675in}}{\pgfqpoint{2.971450in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971450in}{0.656725in}}{\pgfqpoint{2.969255in}{0.662025in}}{\pgfqpoint{2.965348in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.961441in}{0.669838in}}{\pgfqpoint{2.956142in}{0.672033in}}{\pgfqpoint{2.950617in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.945092in}{0.672033in}}{\pgfqpoint{2.939792in}{0.669838in}}{\pgfqpoint{2.935885in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931979in}{0.662025in}}{\pgfqpoint{2.929783in}{0.656725in}}{\pgfqpoint{2.929783in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.929783in}{0.645675in}}{\pgfqpoint{2.931979in}{0.640375in}}{\pgfqpoint{2.935885in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.939792in}{0.632562in}}{\pgfqpoint{2.945092in}{0.630367in}}{\pgfqpoint{2.950617in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950980in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.956505in}{0.630367in}}{\pgfqpoint{2.961805in}{0.632562in}}{\pgfqpoint{2.965712in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.969619in}{0.640375in}}{\pgfqpoint{2.971814in}{0.645675in}}{\pgfqpoint{2.971814in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971814in}{0.656725in}}{\pgfqpoint{2.969619in}{0.662025in}}{\pgfqpoint{2.965712in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.961805in}{0.669838in}}{\pgfqpoint{2.956505in}{0.672033in}}{\pgfqpoint{2.950980in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.945455in}{0.672033in}}{\pgfqpoint{2.940156in}{0.669838in}}{\pgfqpoint{2.936249in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.932342in}{0.662025in}}{\pgfqpoint{2.930147in}{0.656725in}}{\pgfqpoint{2.930147in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.930147in}{0.645675in}}{\pgfqpoint{2.932342in}{0.640375in}}{\pgfqpoint{2.936249in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.940156in}{0.632562in}}{\pgfqpoint{2.945455in}{0.630367in}}{\pgfqpoint{2.950980in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950400in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955925in}{0.630367in}}{\pgfqpoint{2.961225in}{0.632562in}}{\pgfqpoint{2.965132in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.969039in}{0.640375in}}{\pgfqpoint{2.971234in}{0.645675in}}{\pgfqpoint{2.971234in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971234in}{0.656725in}}{\pgfqpoint{2.969039in}{0.662025in}}{\pgfqpoint{2.965132in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.961225in}{0.669838in}}{\pgfqpoint{2.955925in}{0.672033in}}{\pgfqpoint{2.950400in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944875in}{0.672033in}}{\pgfqpoint{2.939576in}{0.669838in}}{\pgfqpoint{2.935669in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931762in}{0.662025in}}{\pgfqpoint{2.929567in}{0.656725in}}{\pgfqpoint{2.929567in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.929567in}{0.645675in}}{\pgfqpoint{2.931762in}{0.640375in}}{\pgfqpoint{2.935669in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.939576in}{0.632562in}}{\pgfqpoint{2.944875in}{0.630367in}}{\pgfqpoint{2.950400in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956576in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.962101in}{0.630367in}}{\pgfqpoint{2.967401in}{0.632562in}}{\pgfqpoint{2.971308in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.975215in}{0.640375in}}{\pgfqpoint{2.977410in}{0.645675in}}{\pgfqpoint{2.977410in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.977410in}{0.656725in}}{\pgfqpoint{2.975215in}{0.662025in}}{\pgfqpoint{2.971308in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.967401in}{0.669838in}}{\pgfqpoint{2.962101in}{0.672033in}}{\pgfqpoint{2.956576in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.951051in}{0.672033in}}{\pgfqpoint{2.945752in}{0.669838in}}{\pgfqpoint{2.941845in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.937938in}{0.662025in}}{\pgfqpoint{2.935743in}{0.656725in}}{\pgfqpoint{2.935743in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.935743in}{0.645675in}}{\pgfqpoint{2.937938in}{0.640375in}}{\pgfqpoint{2.941845in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.945752in}{0.632562in}}{\pgfqpoint{2.951051in}{0.630367in}}{\pgfqpoint{2.956576in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953310in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.958835in}{0.630367in}}{\pgfqpoint{2.964134in}{0.632562in}}{\pgfqpoint{2.968041in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.971948in}{0.640375in}}{\pgfqpoint{2.974143in}{0.645675in}}{\pgfqpoint{2.974143in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.974143in}{0.656725in}}{\pgfqpoint{2.971948in}{0.662025in}}{\pgfqpoint{2.968041in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.964134in}{0.669838in}}{\pgfqpoint{2.958835in}{0.672033in}}{\pgfqpoint{2.953310in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.947785in}{0.672033in}}{\pgfqpoint{2.942485in}{0.669838in}}{\pgfqpoint{2.938578in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.934671in}{0.662025in}}{\pgfqpoint{2.932476in}{0.656725in}}{\pgfqpoint{2.932476in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.932476in}{0.645675in}}{\pgfqpoint{2.934671in}{0.640375in}}{\pgfqpoint{2.938578in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.942485in}{0.632562in}}{\pgfqpoint{2.947785in}{0.630367in}}{\pgfqpoint{2.953310in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960626in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.966151in}{0.630367in}}{\pgfqpoint{2.971451in}{0.632562in}}{\pgfqpoint{2.975358in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.979264in}{0.640375in}}{\pgfqpoint{2.981460in}{0.645675in}}{\pgfqpoint{2.981460in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.981460in}{0.656725in}}{\pgfqpoint{2.979264in}{0.662025in}}{\pgfqpoint{2.975358in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.971451in}{0.669838in}}{\pgfqpoint{2.966151in}{0.672033in}}{\pgfqpoint{2.960626in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.955101in}{0.672033in}}{\pgfqpoint{2.949802in}{0.669838in}}{\pgfqpoint{2.945895in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.941988in}{0.662025in}}{\pgfqpoint{2.939793in}{0.656725in}}{\pgfqpoint{2.939793in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.939793in}{0.645675in}}{\pgfqpoint{2.941988in}{0.640375in}}{\pgfqpoint{2.945895in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.949802in}{0.632562in}}{\pgfqpoint{2.955101in}{0.630367in}}{\pgfqpoint{2.960626in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962810in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.968335in}{0.630367in}}{\pgfqpoint{2.973634in}{0.632562in}}{\pgfqpoint{2.977541in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.981448in}{0.640375in}}{\pgfqpoint{2.983643in}{0.645675in}}{\pgfqpoint{2.983643in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.983643in}{0.656725in}}{\pgfqpoint{2.981448in}{0.662025in}}{\pgfqpoint{2.977541in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.973634in}{0.669838in}}{\pgfqpoint{2.968335in}{0.672033in}}{\pgfqpoint{2.962810in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.957285in}{0.672033in}}{\pgfqpoint{2.951985in}{0.669838in}}{\pgfqpoint{2.948078in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.944172in}{0.662025in}}{\pgfqpoint{2.941976in}{0.656725in}}{\pgfqpoint{2.941976in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.941976in}{0.645675in}}{\pgfqpoint{2.944172in}{0.640375in}}{\pgfqpoint{2.948078in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.951985in}{0.632562in}}{\pgfqpoint{2.957285in}{0.630367in}}{\pgfqpoint{2.962810in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951680in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.957205in}{0.630367in}}{\pgfqpoint{2.962504in}{0.632562in}}{\pgfqpoint{2.966411in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.970318in}{0.640375in}}{\pgfqpoint{2.972513in}{0.645675in}}{\pgfqpoint{2.972513in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.972513in}{0.656725in}}{\pgfqpoint{2.970318in}{0.662025in}}{\pgfqpoint{2.966411in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.962504in}{0.669838in}}{\pgfqpoint{2.957205in}{0.672033in}}{\pgfqpoint{2.951680in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.946155in}{0.672033in}}{\pgfqpoint{2.940855in}{0.669838in}}{\pgfqpoint{2.936948in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.933042in}{0.662025in}}{\pgfqpoint{2.930846in}{0.656725in}}{\pgfqpoint{2.930846in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.930846in}{0.645675in}}{\pgfqpoint{2.933042in}{0.640375in}}{\pgfqpoint{2.936948in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.940855in}{0.632562in}}{\pgfqpoint{2.946155in}{0.630367in}}{\pgfqpoint{2.951680in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955589in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.961114in}{0.630367in}}{\pgfqpoint{2.966414in}{0.632562in}}{\pgfqpoint{2.970320in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.974227in}{0.640375in}}{\pgfqpoint{2.976422in}{0.645675in}}{\pgfqpoint{2.976422in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.976422in}{0.656725in}}{\pgfqpoint{2.974227in}{0.662025in}}{\pgfqpoint{2.970320in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.966414in}{0.669838in}}{\pgfqpoint{2.961114in}{0.672033in}}{\pgfqpoint{2.955589in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.950064in}{0.672033in}}{\pgfqpoint{2.944764in}{0.669838in}}{\pgfqpoint{2.940858in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.936951in}{0.662025in}}{\pgfqpoint{2.934756in}{0.656725in}}{\pgfqpoint{2.934756in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.934756in}{0.645675in}}{\pgfqpoint{2.936951in}{0.640375in}}{\pgfqpoint{2.940858in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.944764in}{0.632562in}}{\pgfqpoint{2.950064in}{0.630367in}}{\pgfqpoint{2.955589in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956045in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.961570in}{0.630367in}}{\pgfqpoint{2.966870in}{0.632562in}}{\pgfqpoint{2.970777in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.974684in}{0.640375in}}{\pgfqpoint{2.976879in}{0.645675in}}{\pgfqpoint{2.976879in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.976879in}{0.656725in}}{\pgfqpoint{2.974684in}{0.662025in}}{\pgfqpoint{2.970777in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.966870in}{0.669838in}}{\pgfqpoint{2.961570in}{0.672033in}}{\pgfqpoint{2.956045in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.950520in}{0.672033in}}{\pgfqpoint{2.945221in}{0.669838in}}{\pgfqpoint{2.941314in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.937407in}{0.662025in}}{\pgfqpoint{2.935212in}{0.656725in}}{\pgfqpoint{2.935212in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.935212in}{0.645675in}}{\pgfqpoint{2.937407in}{0.640375in}}{\pgfqpoint{2.941314in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.945221in}{0.632562in}}{\pgfqpoint{2.950520in}{0.630367in}}{\pgfqpoint{2.956045in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949816in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955341in}{0.630367in}}{\pgfqpoint{2.960641in}{0.632562in}}{\pgfqpoint{2.964548in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968455in}{0.640375in}}{\pgfqpoint{2.970650in}{0.645675in}}{\pgfqpoint{2.970650in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970650in}{0.656725in}}{\pgfqpoint{2.968455in}{0.662025in}}{\pgfqpoint{2.964548in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960641in}{0.669838in}}{\pgfqpoint{2.955341in}{0.672033in}}{\pgfqpoint{2.949816in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944291in}{0.672033in}}{\pgfqpoint{2.938992in}{0.669838in}}{\pgfqpoint{2.935085in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931178in}{0.662025in}}{\pgfqpoint{2.928983in}{0.656725in}}{\pgfqpoint{2.928983in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928983in}{0.645675in}}{\pgfqpoint{2.931178in}{0.640375in}}{\pgfqpoint{2.935085in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938992in}{0.632562in}}{\pgfqpoint{2.944291in}{0.630367in}}{\pgfqpoint{2.949816in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954178in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.959703in}{0.630367in}}{\pgfqpoint{2.965003in}{0.632562in}}{\pgfqpoint{2.968910in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.972817in}{0.640375in}}{\pgfqpoint{2.975012in}{0.645675in}}{\pgfqpoint{2.975012in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.975012in}{0.656725in}}{\pgfqpoint{2.972817in}{0.662025in}}{\pgfqpoint{2.968910in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.965003in}{0.669838in}}{\pgfqpoint{2.959703in}{0.672033in}}{\pgfqpoint{2.954178in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.948653in}{0.672033in}}{\pgfqpoint{2.943354in}{0.669838in}}{\pgfqpoint{2.939447in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.935540in}{0.662025in}}{\pgfqpoint{2.933345in}{0.656725in}}{\pgfqpoint{2.933345in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.933345in}{0.645675in}}{\pgfqpoint{2.935540in}{0.640375in}}{\pgfqpoint{2.939447in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.943354in}{0.632562in}}{\pgfqpoint{2.948653in}{0.630367in}}{\pgfqpoint{2.954178in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950329in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955854in}{0.630367in}}{\pgfqpoint{2.961154in}{0.632562in}}{\pgfqpoint{2.965061in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968967in}{0.640375in}}{\pgfqpoint{2.971163in}{0.645675in}}{\pgfqpoint{2.971163in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971163in}{0.656725in}}{\pgfqpoint{2.968967in}{0.662025in}}{\pgfqpoint{2.965061in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.961154in}{0.669838in}}{\pgfqpoint{2.955854in}{0.672033in}}{\pgfqpoint{2.950329in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944804in}{0.672033in}}{\pgfqpoint{2.939505in}{0.669838in}}{\pgfqpoint{2.935598in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931691in}{0.662025in}}{\pgfqpoint{2.929496in}{0.656725in}}{\pgfqpoint{2.929496in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.929496in}{0.645675in}}{\pgfqpoint{2.931691in}{0.640375in}}{\pgfqpoint{2.935598in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.939505in}{0.632562in}}{\pgfqpoint{2.944804in}{0.630367in}}{\pgfqpoint{2.950329in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963562in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.969087in}{0.630367in}}{\pgfqpoint{2.974387in}{0.632562in}}{\pgfqpoint{2.978294in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.982200in}{0.640375in}}{\pgfqpoint{2.984396in}{0.645675in}}{\pgfqpoint{2.984396in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.984396in}{0.656725in}}{\pgfqpoint{2.982200in}{0.662025in}}{\pgfqpoint{2.978294in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.974387in}{0.669838in}}{\pgfqpoint{2.969087in}{0.672033in}}{\pgfqpoint{2.963562in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.958037in}{0.672033in}}{\pgfqpoint{2.952738in}{0.669838in}}{\pgfqpoint{2.948831in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.944924in}{0.662025in}}{\pgfqpoint{2.942729in}{0.656725in}}{\pgfqpoint{2.942729in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.942729in}{0.645675in}}{\pgfqpoint{2.944924in}{0.640375in}}{\pgfqpoint{2.948831in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.952738in}{0.632562in}}{\pgfqpoint{2.958037in}{0.630367in}}{\pgfqpoint{2.963562in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958920in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.964445in}{0.630367in}}{\pgfqpoint{2.969745in}{0.632562in}}{\pgfqpoint{2.973652in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.977558in}{0.640375in}}{\pgfqpoint{2.979754in}{0.645675in}}{\pgfqpoint{2.979754in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.979754in}{0.656725in}}{\pgfqpoint{2.977558in}{0.662025in}}{\pgfqpoint{2.973652in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.969745in}{0.669838in}}{\pgfqpoint{2.964445in}{0.672033in}}{\pgfqpoint{2.958920in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.953395in}{0.672033in}}{\pgfqpoint{2.948096in}{0.669838in}}{\pgfqpoint{2.944189in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.940282in}{0.662025in}}{\pgfqpoint{2.938087in}{0.656725in}}{\pgfqpoint{2.938087in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.938087in}{0.645675in}}{\pgfqpoint{2.940282in}{0.640375in}}{\pgfqpoint{2.944189in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.948096in}{0.632562in}}{\pgfqpoint{2.953395in}{0.630367in}}{\pgfqpoint{2.958920in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956115in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.961640in}{0.630367in}}{\pgfqpoint{2.966940in}{0.632562in}}{\pgfqpoint{2.970846in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.974753in}{0.640375in}}{\pgfqpoint{2.976948in}{0.645675in}}{\pgfqpoint{2.976948in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.976948in}{0.656725in}}{\pgfqpoint{2.974753in}{0.662025in}}{\pgfqpoint{2.970846in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.966940in}{0.669838in}}{\pgfqpoint{2.961640in}{0.672033in}}{\pgfqpoint{2.956115in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.950590in}{0.672033in}}{\pgfqpoint{2.945290in}{0.669838in}}{\pgfqpoint{2.941384in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.937477in}{0.662025in}}{\pgfqpoint{2.935282in}{0.656725in}}{\pgfqpoint{2.935282in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.935282in}{0.645675in}}{\pgfqpoint{2.937477in}{0.640375in}}{\pgfqpoint{2.941384in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.945290in}{0.632562in}}{\pgfqpoint{2.950590in}{0.630367in}}{\pgfqpoint{2.956115in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960150in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.965675in}{0.630367in}}{\pgfqpoint{2.970975in}{0.632562in}}{\pgfqpoint{2.974882in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.978788in}{0.640375in}}{\pgfqpoint{2.980983in}{0.645675in}}{\pgfqpoint{2.980983in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.980983in}{0.656725in}}{\pgfqpoint{2.978788in}{0.662025in}}{\pgfqpoint{2.974882in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.970975in}{0.669838in}}{\pgfqpoint{2.965675in}{0.672033in}}{\pgfqpoint{2.960150in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.954625in}{0.672033in}}{\pgfqpoint{2.949326in}{0.669838in}}{\pgfqpoint{2.945419in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.941512in}{0.662025in}}{\pgfqpoint{2.939317in}{0.656725in}}{\pgfqpoint{2.939317in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.939317in}{0.645675in}}{\pgfqpoint{2.941512in}{0.640375in}}{\pgfqpoint{2.945419in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.949326in}{0.632562in}}{\pgfqpoint{2.954625in}{0.630367in}}{\pgfqpoint{2.960150in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960534in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.966059in}{0.630367in}}{\pgfqpoint{2.971359in}{0.632562in}}{\pgfqpoint{2.975266in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.979173in}{0.640375in}}{\pgfqpoint{2.981368in}{0.645675in}}{\pgfqpoint{2.981368in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.981368in}{0.656725in}}{\pgfqpoint{2.979173in}{0.662025in}}{\pgfqpoint{2.975266in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.971359in}{0.669838in}}{\pgfqpoint{2.966059in}{0.672033in}}{\pgfqpoint{2.960534in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.955009in}{0.672033in}}{\pgfqpoint{2.949710in}{0.669838in}}{\pgfqpoint{2.945803in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.941896in}{0.662025in}}{\pgfqpoint{2.939701in}{0.656725in}}{\pgfqpoint{2.939701in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.939701in}{0.645675in}}{\pgfqpoint{2.941896in}{0.640375in}}{\pgfqpoint{2.945803in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.949710in}{0.632562in}}{\pgfqpoint{2.955009in}{0.630367in}}{\pgfqpoint{2.960534in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952435in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.957960in}{0.630367in}}{\pgfqpoint{2.963260in}{0.632562in}}{\pgfqpoint{2.967167in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.971073in}{0.640375in}}{\pgfqpoint{2.973269in}{0.645675in}}{\pgfqpoint{2.973269in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.973269in}{0.656725in}}{\pgfqpoint{2.971073in}{0.662025in}}{\pgfqpoint{2.967167in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.963260in}{0.669838in}}{\pgfqpoint{2.957960in}{0.672033in}}{\pgfqpoint{2.952435in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.946910in}{0.672033in}}{\pgfqpoint{2.941611in}{0.669838in}}{\pgfqpoint{2.937704in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.933797in}{0.662025in}}{\pgfqpoint{2.931602in}{0.656725in}}{\pgfqpoint{2.931602in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.931602in}{0.645675in}}{\pgfqpoint{2.933797in}{0.640375in}}{\pgfqpoint{2.937704in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.941611in}{0.632562in}}{\pgfqpoint{2.946910in}{0.630367in}}{\pgfqpoint{2.952435in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964370in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.969895in}{0.630367in}}{\pgfqpoint{2.975194in}{0.632562in}}{\pgfqpoint{2.979101in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.983008in}{0.640375in}}{\pgfqpoint{2.985203in}{0.645675in}}{\pgfqpoint{2.985203in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.985203in}{0.656725in}}{\pgfqpoint{2.983008in}{0.662025in}}{\pgfqpoint{2.979101in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.975194in}{0.669838in}}{\pgfqpoint{2.969895in}{0.672033in}}{\pgfqpoint{2.964370in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.958844in}{0.672033in}}{\pgfqpoint{2.953545in}{0.669838in}}{\pgfqpoint{2.949638in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.945731in}{0.662025in}}{\pgfqpoint{2.943536in}{0.656725in}}{\pgfqpoint{2.943536in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.943536in}{0.645675in}}{\pgfqpoint{2.945731in}{0.640375in}}{\pgfqpoint{2.949638in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.953545in}{0.632562in}}{\pgfqpoint{2.958844in}{0.630367in}}{\pgfqpoint{2.964370in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963296in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.968821in}{0.630367in}}{\pgfqpoint{2.974121in}{0.632562in}}{\pgfqpoint{2.978027in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.981934in}{0.640375in}}{\pgfqpoint{2.984129in}{0.645675in}}{\pgfqpoint{2.984129in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.984129in}{0.656725in}}{\pgfqpoint{2.981934in}{0.662025in}}{\pgfqpoint{2.978027in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.974121in}{0.669838in}}{\pgfqpoint{2.968821in}{0.672033in}}{\pgfqpoint{2.963296in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.957771in}{0.672033in}}{\pgfqpoint{2.952471in}{0.669838in}}{\pgfqpoint{2.948565in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.944658in}{0.662025in}}{\pgfqpoint{2.942463in}{0.656725in}}{\pgfqpoint{2.942463in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.942463in}{0.645675in}}{\pgfqpoint{2.944658in}{0.640375in}}{\pgfqpoint{2.948565in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.952471in}{0.632562in}}{\pgfqpoint{2.957771in}{0.630367in}}{\pgfqpoint{2.963296in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949932in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955457in}{0.630367in}}{\pgfqpoint{2.960757in}{0.632562in}}{\pgfqpoint{2.964664in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968570in}{0.640375in}}{\pgfqpoint{2.970765in}{0.645675in}}{\pgfqpoint{2.970765in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970765in}{0.656725in}}{\pgfqpoint{2.968570in}{0.662025in}}{\pgfqpoint{2.964664in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960757in}{0.669838in}}{\pgfqpoint{2.955457in}{0.672033in}}{\pgfqpoint{2.949932in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944407in}{0.672033in}}{\pgfqpoint{2.939108in}{0.669838in}}{\pgfqpoint{2.935201in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931294in}{0.662025in}}{\pgfqpoint{2.929099in}{0.656725in}}{\pgfqpoint{2.929099in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.929099in}{0.645675in}}{\pgfqpoint{2.931294in}{0.640375in}}{\pgfqpoint{2.935201in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.939108in}{0.632562in}}{\pgfqpoint{2.944407in}{0.630367in}}{\pgfqpoint{2.949932in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957638in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.963163in}{0.630367in}}{\pgfqpoint{2.968463in}{0.632562in}}{\pgfqpoint{2.972369in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.976276in}{0.640375in}}{\pgfqpoint{2.978471in}{0.645675in}}{\pgfqpoint{2.978471in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.978471in}{0.656725in}}{\pgfqpoint{2.976276in}{0.662025in}}{\pgfqpoint{2.972369in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.968463in}{0.669838in}}{\pgfqpoint{2.963163in}{0.672033in}}{\pgfqpoint{2.957638in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.952113in}{0.672033in}}{\pgfqpoint{2.946813in}{0.669838in}}{\pgfqpoint{2.942907in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.939000in}{0.662025in}}{\pgfqpoint{2.936805in}{0.656725in}}{\pgfqpoint{2.936805in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.936805in}{0.645675in}}{\pgfqpoint{2.939000in}{0.640375in}}{\pgfqpoint{2.942907in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.946813in}{0.632562in}}{\pgfqpoint{2.952113in}{0.630367in}}{\pgfqpoint{2.957638in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956213in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.961738in}{0.630367in}}{\pgfqpoint{2.967038in}{0.632562in}}{\pgfqpoint{2.970945in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.974852in}{0.640375in}}{\pgfqpoint{2.977047in}{0.645675in}}{\pgfqpoint{2.977047in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.977047in}{0.656725in}}{\pgfqpoint{2.974852in}{0.662025in}}{\pgfqpoint{2.970945in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.967038in}{0.669838in}}{\pgfqpoint{2.961738in}{0.672033in}}{\pgfqpoint{2.956213in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.950688in}{0.672033in}}{\pgfqpoint{2.945389in}{0.669838in}}{\pgfqpoint{2.941482in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.937575in}{0.662025in}}{\pgfqpoint{2.935380in}{0.656725in}}{\pgfqpoint{2.935380in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.935380in}{0.645675in}}{\pgfqpoint{2.937575in}{0.640375in}}{\pgfqpoint{2.941482in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.945389in}{0.632562in}}{\pgfqpoint{2.950688in}{0.630367in}}{\pgfqpoint{2.956213in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951941in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.957466in}{0.630367in}}{\pgfqpoint{2.962765in}{0.632562in}}{\pgfqpoint{2.966672in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.970579in}{0.640375in}}{\pgfqpoint{2.972774in}{0.645675in}}{\pgfqpoint{2.972774in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.972774in}{0.656725in}}{\pgfqpoint{2.970579in}{0.662025in}}{\pgfqpoint{2.966672in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.962765in}{0.669838in}}{\pgfqpoint{2.957466in}{0.672033in}}{\pgfqpoint{2.951941in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.946416in}{0.672033in}}{\pgfqpoint{2.941116in}{0.669838in}}{\pgfqpoint{2.937209in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.933303in}{0.662025in}}{\pgfqpoint{2.931108in}{0.656725in}}{\pgfqpoint{2.931108in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.931108in}{0.645675in}}{\pgfqpoint{2.933303in}{0.640375in}}{\pgfqpoint{2.937209in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.941116in}{0.632562in}}{\pgfqpoint{2.946416in}{0.630367in}}{\pgfqpoint{2.951941in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957484in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.963009in}{0.630367in}}{\pgfqpoint{2.968309in}{0.632562in}}{\pgfqpoint{2.972215in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.976122in}{0.640375in}}{\pgfqpoint{2.978317in}{0.645675in}}{\pgfqpoint{2.978317in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.978317in}{0.656725in}}{\pgfqpoint{2.976122in}{0.662025in}}{\pgfqpoint{2.972215in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.968309in}{0.669838in}}{\pgfqpoint{2.963009in}{0.672033in}}{\pgfqpoint{2.957484in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.951959in}{0.672033in}}{\pgfqpoint{2.946659in}{0.669838in}}{\pgfqpoint{2.942753in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.938846in}{0.662025in}}{\pgfqpoint{2.936651in}{0.656725in}}{\pgfqpoint{2.936651in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.936651in}{0.645675in}}{\pgfqpoint{2.938846in}{0.640375in}}{\pgfqpoint{2.942753in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.946659in}{0.632562in}}{\pgfqpoint{2.951959in}{0.630367in}}{\pgfqpoint{2.957484in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953945in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.959470in}{0.630367in}}{\pgfqpoint{2.964770in}{0.632562in}}{\pgfqpoint{2.968677in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.972584in}{0.640375in}}{\pgfqpoint{2.974779in}{0.645675in}}{\pgfqpoint{2.974779in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.974779in}{0.656725in}}{\pgfqpoint{2.972584in}{0.662025in}}{\pgfqpoint{2.968677in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.964770in}{0.669838in}}{\pgfqpoint{2.959470in}{0.672033in}}{\pgfqpoint{2.953945in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.948420in}{0.672033in}}{\pgfqpoint{2.943121in}{0.669838in}}{\pgfqpoint{2.939214in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.935307in}{0.662025in}}{\pgfqpoint{2.933112in}{0.656725in}}{\pgfqpoint{2.933112in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.933112in}{0.645675in}}{\pgfqpoint{2.935307in}{0.640375in}}{\pgfqpoint{2.939214in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.943121in}{0.632562in}}{\pgfqpoint{2.948420in}{0.630367in}}{\pgfqpoint{2.953945in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951294in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.956819in}{0.630367in}}{\pgfqpoint{2.962118in}{0.632562in}}{\pgfqpoint{2.966025in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.969932in}{0.640375in}}{\pgfqpoint{2.972127in}{0.645675in}}{\pgfqpoint{2.972127in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.972127in}{0.656725in}}{\pgfqpoint{2.969932in}{0.662025in}}{\pgfqpoint{2.966025in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.962118in}{0.669838in}}{\pgfqpoint{2.956819in}{0.672033in}}{\pgfqpoint{2.951294in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.945769in}{0.672033in}}{\pgfqpoint{2.940469in}{0.669838in}}{\pgfqpoint{2.936562in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.932655in}{0.662025in}}{\pgfqpoint{2.930460in}{0.656725in}}{\pgfqpoint{2.930460in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.930460in}{0.645675in}}{\pgfqpoint{2.932655in}{0.640375in}}{\pgfqpoint{2.936562in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.940469in}{0.632562in}}{\pgfqpoint{2.945769in}{0.630367in}}{\pgfqpoint{2.951294in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967185in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.972710in}{0.630367in}}{\pgfqpoint{2.978010in}{0.632562in}}{\pgfqpoint{2.981916in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.985823in}{0.640375in}}{\pgfqpoint{2.988018in}{0.645675in}}{\pgfqpoint{2.988018in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.988018in}{0.656725in}}{\pgfqpoint{2.985823in}{0.662025in}}{\pgfqpoint{2.981916in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.978010in}{0.669838in}}{\pgfqpoint{2.972710in}{0.672033in}}{\pgfqpoint{2.967185in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.961660in}{0.672033in}}{\pgfqpoint{2.956360in}{0.669838in}}{\pgfqpoint{2.952454in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.948547in}{0.662025in}}{\pgfqpoint{2.946352in}{0.656725in}}{\pgfqpoint{2.946352in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.946352in}{0.645675in}}{\pgfqpoint{2.948547in}{0.640375in}}{\pgfqpoint{2.952454in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.956360in}{0.632562in}}{\pgfqpoint{2.961660in}{0.630367in}}{\pgfqpoint{2.967185in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951085in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.956610in}{0.630367in}}{\pgfqpoint{2.961909in}{0.632562in}}{\pgfqpoint{2.965816in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.969723in}{0.640375in}}{\pgfqpoint{2.971918in}{0.645675in}}{\pgfqpoint{2.971918in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971918in}{0.656725in}}{\pgfqpoint{2.969723in}{0.662025in}}{\pgfqpoint{2.965816in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.961909in}{0.669838in}}{\pgfqpoint{2.956610in}{0.672033in}}{\pgfqpoint{2.951085in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.945560in}{0.672033in}}{\pgfqpoint{2.940260in}{0.669838in}}{\pgfqpoint{2.936353in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.932447in}{0.662025in}}{\pgfqpoint{2.930251in}{0.656725in}}{\pgfqpoint{2.930251in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.930251in}{0.645675in}}{\pgfqpoint{2.932447in}{0.640375in}}{\pgfqpoint{2.936353in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.940260in}{0.632562in}}{\pgfqpoint{2.945560in}{0.630367in}}{\pgfqpoint{2.951085in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953414in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.958939in}{0.630367in}}{\pgfqpoint{2.964239in}{0.632562in}}{\pgfqpoint{2.968146in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.972052in}{0.640375in}}{\pgfqpoint{2.974247in}{0.645675in}}{\pgfqpoint{2.974247in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.974247in}{0.656725in}}{\pgfqpoint{2.972052in}{0.662025in}}{\pgfqpoint{2.968146in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.964239in}{0.669838in}}{\pgfqpoint{2.958939in}{0.672033in}}{\pgfqpoint{2.953414in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.947889in}{0.672033in}}{\pgfqpoint{2.942590in}{0.669838in}}{\pgfqpoint{2.938683in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.934776in}{0.662025in}}{\pgfqpoint{2.932581in}{0.656725in}}{\pgfqpoint{2.932581in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.932581in}{0.645675in}}{\pgfqpoint{2.934776in}{0.640375in}}{\pgfqpoint{2.938683in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.942590in}{0.632562in}}{\pgfqpoint{2.947889in}{0.630367in}}{\pgfqpoint{2.953414in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953652in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.959177in}{0.630367in}}{\pgfqpoint{2.964477in}{0.632562in}}{\pgfqpoint{2.968383in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.972290in}{0.640375in}}{\pgfqpoint{2.974485in}{0.645675in}}{\pgfqpoint{2.974485in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.974485in}{0.656725in}}{\pgfqpoint{2.972290in}{0.662025in}}{\pgfqpoint{2.968383in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.964477in}{0.669838in}}{\pgfqpoint{2.959177in}{0.672033in}}{\pgfqpoint{2.953652in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.948127in}{0.672033in}}{\pgfqpoint{2.942828in}{0.669838in}}{\pgfqpoint{2.938921in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.935014in}{0.662025in}}{\pgfqpoint{2.932819in}{0.656725in}}{\pgfqpoint{2.932819in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.932819in}{0.645675in}}{\pgfqpoint{2.935014in}{0.640375in}}{\pgfqpoint{2.938921in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.942828in}{0.632562in}}{\pgfqpoint{2.948127in}{0.630367in}}{\pgfqpoint{2.953652in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951323in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.956848in}{0.630367in}}{\pgfqpoint{2.962148in}{0.632562in}}{\pgfqpoint{2.966055in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.969962in}{0.640375in}}{\pgfqpoint{2.972157in}{0.645675in}}{\pgfqpoint{2.972157in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.972157in}{0.656725in}}{\pgfqpoint{2.969962in}{0.662025in}}{\pgfqpoint{2.966055in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.962148in}{0.669838in}}{\pgfqpoint{2.956848in}{0.672033in}}{\pgfqpoint{2.951323in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.945798in}{0.672033in}}{\pgfqpoint{2.940499in}{0.669838in}}{\pgfqpoint{2.936592in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.932685in}{0.662025in}}{\pgfqpoint{2.930490in}{0.656725in}}{\pgfqpoint{2.930490in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.930490in}{0.645675in}}{\pgfqpoint{2.932685in}{0.640375in}}{\pgfqpoint{2.936592in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.940499in}{0.632562in}}{\pgfqpoint{2.945798in}{0.630367in}}{\pgfqpoint{2.951323in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956308in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.961833in}{0.630367in}}{\pgfqpoint{2.967132in}{0.632562in}}{\pgfqpoint{2.971039in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.974946in}{0.640375in}}{\pgfqpoint{2.977141in}{0.645675in}}{\pgfqpoint{2.977141in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.977141in}{0.656725in}}{\pgfqpoint{2.974946in}{0.662025in}}{\pgfqpoint{2.971039in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.967132in}{0.669838in}}{\pgfqpoint{2.961833in}{0.672033in}}{\pgfqpoint{2.956308in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.950783in}{0.672033in}}{\pgfqpoint{2.945483in}{0.669838in}}{\pgfqpoint{2.941576in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.937670in}{0.662025in}}{\pgfqpoint{2.935474in}{0.656725in}}{\pgfqpoint{2.935474in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.935474in}{0.645675in}}{\pgfqpoint{2.937670in}{0.640375in}}{\pgfqpoint{2.941576in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.945483in}{0.632562in}}{\pgfqpoint{2.950783in}{0.630367in}}{\pgfqpoint{2.956308in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949694in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955219in}{0.630367in}}{\pgfqpoint{2.960518in}{0.632562in}}{\pgfqpoint{2.964425in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968332in}{0.640375in}}{\pgfqpoint{2.970527in}{0.645675in}}{\pgfqpoint{2.970527in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970527in}{0.656725in}}{\pgfqpoint{2.968332in}{0.662025in}}{\pgfqpoint{2.964425in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960518in}{0.669838in}}{\pgfqpoint{2.955219in}{0.672033in}}{\pgfqpoint{2.949694in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944169in}{0.672033in}}{\pgfqpoint{2.938869in}{0.669838in}}{\pgfqpoint{2.934962in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931055in}{0.662025in}}{\pgfqpoint{2.928860in}{0.656725in}}{\pgfqpoint{2.928860in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928860in}{0.645675in}}{\pgfqpoint{2.931055in}{0.640375in}}{\pgfqpoint{2.934962in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938869in}{0.632562in}}{\pgfqpoint{2.944169in}{0.630367in}}{\pgfqpoint{2.949694in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950656in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.956181in}{0.630367in}}{\pgfqpoint{2.961481in}{0.632562in}}{\pgfqpoint{2.965387in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.969294in}{0.640375in}}{\pgfqpoint{2.971489in}{0.645675in}}{\pgfqpoint{2.971489in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971489in}{0.656725in}}{\pgfqpoint{2.969294in}{0.662025in}}{\pgfqpoint{2.965387in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.961481in}{0.669838in}}{\pgfqpoint{2.956181in}{0.672033in}}{\pgfqpoint{2.950656in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.945131in}{0.672033in}}{\pgfqpoint{2.939831in}{0.669838in}}{\pgfqpoint{2.935925in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.932018in}{0.662025in}}{\pgfqpoint{2.929823in}{0.656725in}}{\pgfqpoint{2.929823in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.929823in}{0.645675in}}{\pgfqpoint{2.932018in}{0.640375in}}{\pgfqpoint{2.935925in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.939831in}{0.632562in}}{\pgfqpoint{2.945131in}{0.630367in}}{\pgfqpoint{2.950656in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953341in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.958867in}{0.630367in}}{\pgfqpoint{2.964166in}{0.632562in}}{\pgfqpoint{2.968073in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.971980in}{0.640375in}}{\pgfqpoint{2.974175in}{0.645675in}}{\pgfqpoint{2.974175in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.974175in}{0.656725in}}{\pgfqpoint{2.971980in}{0.662025in}}{\pgfqpoint{2.968073in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.964166in}{0.669838in}}{\pgfqpoint{2.958867in}{0.672033in}}{\pgfqpoint{2.953341in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.947816in}{0.672033in}}{\pgfqpoint{2.942517in}{0.669838in}}{\pgfqpoint{2.938610in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.934703in}{0.662025in}}{\pgfqpoint{2.932508in}{0.656725in}}{\pgfqpoint{2.932508in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.932508in}{0.645675in}}{\pgfqpoint{2.934703in}{0.640375in}}{\pgfqpoint{2.938610in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.942517in}{0.632562in}}{\pgfqpoint{2.947816in}{0.630367in}}{\pgfqpoint{2.953341in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950971in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.956496in}{0.630367in}}{\pgfqpoint{2.961795in}{0.632562in}}{\pgfqpoint{2.965702in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.969609in}{0.640375in}}{\pgfqpoint{2.971804in}{0.645675in}}{\pgfqpoint{2.971804in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971804in}{0.656725in}}{\pgfqpoint{2.969609in}{0.662025in}}{\pgfqpoint{2.965702in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.961795in}{0.669838in}}{\pgfqpoint{2.956496in}{0.672033in}}{\pgfqpoint{2.950971in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.945446in}{0.672033in}}{\pgfqpoint{2.940146in}{0.669838in}}{\pgfqpoint{2.936239in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.932333in}{0.662025in}}{\pgfqpoint{2.930137in}{0.656725in}}{\pgfqpoint{2.930137in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.930137in}{0.645675in}}{\pgfqpoint{2.932333in}{0.640375in}}{\pgfqpoint{2.936239in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.940146in}{0.632562in}}{\pgfqpoint{2.945446in}{0.630367in}}{\pgfqpoint{2.950971in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955363in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.960888in}{0.630367in}}{\pgfqpoint{2.966187in}{0.632562in}}{\pgfqpoint{2.970094in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.974001in}{0.640375in}}{\pgfqpoint{2.976196in}{0.645675in}}{\pgfqpoint{2.976196in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.976196in}{0.656725in}}{\pgfqpoint{2.974001in}{0.662025in}}{\pgfqpoint{2.970094in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.966187in}{0.669838in}}{\pgfqpoint{2.960888in}{0.672033in}}{\pgfqpoint{2.955363in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.949837in}{0.672033in}}{\pgfqpoint{2.944538in}{0.669838in}}{\pgfqpoint{2.940631in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.936724in}{0.662025in}}{\pgfqpoint{2.934529in}{0.656725in}}{\pgfqpoint{2.934529in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.934529in}{0.645675in}}{\pgfqpoint{2.936724in}{0.640375in}}{\pgfqpoint{2.940631in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.944538in}{0.632562in}}{\pgfqpoint{2.949837in}{0.630367in}}{\pgfqpoint{2.955363in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953694in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.959219in}{0.630367in}}{\pgfqpoint{2.964519in}{0.632562in}}{\pgfqpoint{2.968426in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.972332in}{0.640375in}}{\pgfqpoint{2.974528in}{0.645675in}}{\pgfqpoint{2.974528in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.974528in}{0.656725in}}{\pgfqpoint{2.972332in}{0.662025in}}{\pgfqpoint{2.968426in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.964519in}{0.669838in}}{\pgfqpoint{2.959219in}{0.672033in}}{\pgfqpoint{2.953694in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.948169in}{0.672033in}}{\pgfqpoint{2.942870in}{0.669838in}}{\pgfqpoint{2.938963in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.935056in}{0.662025in}}{\pgfqpoint{2.932861in}{0.656725in}}{\pgfqpoint{2.932861in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.932861in}{0.645675in}}{\pgfqpoint{2.935056in}{0.640375in}}{\pgfqpoint{2.938963in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.942870in}{0.632562in}}{\pgfqpoint{2.948169in}{0.630367in}}{\pgfqpoint{2.953694in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958182in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.963707in}{0.630367in}}{\pgfqpoint{2.969006in}{0.632562in}}{\pgfqpoint{2.972913in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.976820in}{0.640375in}}{\pgfqpoint{2.979015in}{0.645675in}}{\pgfqpoint{2.979015in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.979015in}{0.656725in}}{\pgfqpoint{2.976820in}{0.662025in}}{\pgfqpoint{2.972913in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.969006in}{0.669838in}}{\pgfqpoint{2.963707in}{0.672033in}}{\pgfqpoint{2.958182in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.952657in}{0.672033in}}{\pgfqpoint{2.947357in}{0.669838in}}{\pgfqpoint{2.943450in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.939544in}{0.662025in}}{\pgfqpoint{2.937349in}{0.656725in}}{\pgfqpoint{2.937349in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.937349in}{0.645675in}}{\pgfqpoint{2.939544in}{0.640375in}}{\pgfqpoint{2.943450in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.947357in}{0.632562in}}{\pgfqpoint{2.952657in}{0.630367in}}{\pgfqpoint{2.958182in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960104in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.965629in}{0.630367in}}{\pgfqpoint{2.970928in}{0.632562in}}{\pgfqpoint{2.974835in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.978742in}{0.640375in}}{\pgfqpoint{2.980937in}{0.645675in}}{\pgfqpoint{2.980937in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.980937in}{0.656725in}}{\pgfqpoint{2.978742in}{0.662025in}}{\pgfqpoint{2.974835in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.970928in}{0.669838in}}{\pgfqpoint{2.965629in}{0.672033in}}{\pgfqpoint{2.960104in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.954579in}{0.672033in}}{\pgfqpoint{2.949279in}{0.669838in}}{\pgfqpoint{2.945372in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.941466in}{0.662025in}}{\pgfqpoint{2.939270in}{0.656725in}}{\pgfqpoint{2.939270in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.939270in}{0.645675in}}{\pgfqpoint{2.941466in}{0.640375in}}{\pgfqpoint{2.945372in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.949279in}{0.632562in}}{\pgfqpoint{2.954579in}{0.630367in}}{\pgfqpoint{2.960104in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950269in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955794in}{0.630367in}}{\pgfqpoint{2.961094in}{0.632562in}}{\pgfqpoint{2.965001in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968907in}{0.640375in}}{\pgfqpoint{2.971103in}{0.645675in}}{\pgfqpoint{2.971103in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971103in}{0.656725in}}{\pgfqpoint{2.968907in}{0.662025in}}{\pgfqpoint{2.965001in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.961094in}{0.669838in}}{\pgfqpoint{2.955794in}{0.672033in}}{\pgfqpoint{2.950269in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944744in}{0.672033in}}{\pgfqpoint{2.939445in}{0.669838in}}{\pgfqpoint{2.935538in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931631in}{0.662025in}}{\pgfqpoint{2.929436in}{0.656725in}}{\pgfqpoint{2.929436in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.929436in}{0.645675in}}{\pgfqpoint{2.931631in}{0.640375in}}{\pgfqpoint{2.935538in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.939445in}{0.632562in}}{\pgfqpoint{2.944744in}{0.630367in}}{\pgfqpoint{2.950269in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952636in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.958161in}{0.630367in}}{\pgfqpoint{2.963461in}{0.632562in}}{\pgfqpoint{2.967368in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.971274in}{0.640375in}}{\pgfqpoint{2.973470in}{0.645675in}}{\pgfqpoint{2.973470in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.973470in}{0.656725in}}{\pgfqpoint{2.971274in}{0.662025in}}{\pgfqpoint{2.967368in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.963461in}{0.669838in}}{\pgfqpoint{2.958161in}{0.672033in}}{\pgfqpoint{2.952636in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.947111in}{0.672033in}}{\pgfqpoint{2.941812in}{0.669838in}}{\pgfqpoint{2.937905in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.933998in}{0.662025in}}{\pgfqpoint{2.931803in}{0.656725in}}{\pgfqpoint{2.931803in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.931803in}{0.645675in}}{\pgfqpoint{2.933998in}{0.640375in}}{\pgfqpoint{2.937905in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.941812in}{0.632562in}}{\pgfqpoint{2.947111in}{0.630367in}}{\pgfqpoint{2.952636in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952584in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.958109in}{0.630367in}}{\pgfqpoint{2.963409in}{0.632562in}}{\pgfqpoint{2.967316in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.971223in}{0.640375in}}{\pgfqpoint{2.973418in}{0.645675in}}{\pgfqpoint{2.973418in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.973418in}{0.656725in}}{\pgfqpoint{2.971223in}{0.662025in}}{\pgfqpoint{2.967316in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.963409in}{0.669838in}}{\pgfqpoint{2.958109in}{0.672033in}}{\pgfqpoint{2.952584in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.947059in}{0.672033in}}{\pgfqpoint{2.941760in}{0.669838in}}{\pgfqpoint{2.937853in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.933946in}{0.662025in}}{\pgfqpoint{2.931751in}{0.656725in}}{\pgfqpoint{2.931751in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.931751in}{0.645675in}}{\pgfqpoint{2.933946in}{0.640375in}}{\pgfqpoint{2.937853in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.941760in}{0.632562in}}{\pgfqpoint{2.947059in}{0.630367in}}{\pgfqpoint{2.952584in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963688in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.969214in}{0.630367in}}{\pgfqpoint{2.974513in}{0.632562in}}{\pgfqpoint{2.978420in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.982327in}{0.640375in}}{\pgfqpoint{2.984522in}{0.645675in}}{\pgfqpoint{2.984522in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.984522in}{0.656725in}}{\pgfqpoint{2.982327in}{0.662025in}}{\pgfqpoint{2.978420in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.974513in}{0.669838in}}{\pgfqpoint{2.969214in}{0.672033in}}{\pgfqpoint{2.963688in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.958163in}{0.672033in}}{\pgfqpoint{2.952864in}{0.669838in}}{\pgfqpoint{2.948957in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.945050in}{0.662025in}}{\pgfqpoint{2.942855in}{0.656725in}}{\pgfqpoint{2.942855in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.942855in}{0.645675in}}{\pgfqpoint{2.945050in}{0.640375in}}{\pgfqpoint{2.948957in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.952864in}{0.632562in}}{\pgfqpoint{2.958163in}{0.630367in}}{\pgfqpoint{2.963688in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950283in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955808in}{0.630367in}}{\pgfqpoint{2.961108in}{0.632562in}}{\pgfqpoint{2.965015in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968922in}{0.640375in}}{\pgfqpoint{2.971117in}{0.645675in}}{\pgfqpoint{2.971117in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971117in}{0.656725in}}{\pgfqpoint{2.968922in}{0.662025in}}{\pgfqpoint{2.965015in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.961108in}{0.669838in}}{\pgfqpoint{2.955808in}{0.672033in}}{\pgfqpoint{2.950283in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944758in}{0.672033in}}{\pgfqpoint{2.939459in}{0.669838in}}{\pgfqpoint{2.935552in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931645in}{0.662025in}}{\pgfqpoint{2.929450in}{0.656725in}}{\pgfqpoint{2.929450in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.929450in}{0.645675in}}{\pgfqpoint{2.931645in}{0.640375in}}{\pgfqpoint{2.935552in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.939459in}{0.632562in}}{\pgfqpoint{2.944758in}{0.630367in}}{\pgfqpoint{2.950283in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951640in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.957165in}{0.630367in}}{\pgfqpoint{2.962465in}{0.632562in}}{\pgfqpoint{2.966372in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.970279in}{0.640375in}}{\pgfqpoint{2.972474in}{0.645675in}}{\pgfqpoint{2.972474in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.972474in}{0.656725in}}{\pgfqpoint{2.970279in}{0.662025in}}{\pgfqpoint{2.966372in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.962465in}{0.669838in}}{\pgfqpoint{2.957165in}{0.672033in}}{\pgfqpoint{2.951640in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.946115in}{0.672033in}}{\pgfqpoint{2.940816in}{0.669838in}}{\pgfqpoint{2.936909in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.933002in}{0.662025in}}{\pgfqpoint{2.930807in}{0.656725in}}{\pgfqpoint{2.930807in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.930807in}{0.645675in}}{\pgfqpoint{2.933002in}{0.640375in}}{\pgfqpoint{2.936909in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.940816in}{0.632562in}}{\pgfqpoint{2.946115in}{0.630367in}}{\pgfqpoint{2.951640in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956809in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.962334in}{0.630367in}}{\pgfqpoint{2.967634in}{0.632562in}}{\pgfqpoint{2.971540in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.975447in}{0.640375in}}{\pgfqpoint{2.977642in}{0.645675in}}{\pgfqpoint{2.977642in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.977642in}{0.656725in}}{\pgfqpoint{2.975447in}{0.662025in}}{\pgfqpoint{2.971540in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.967634in}{0.669838in}}{\pgfqpoint{2.962334in}{0.672033in}}{\pgfqpoint{2.956809in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.951284in}{0.672033in}}{\pgfqpoint{2.945984in}{0.669838in}}{\pgfqpoint{2.942078in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.938171in}{0.662025in}}{\pgfqpoint{2.935976in}{0.656725in}}{\pgfqpoint{2.935976in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.935976in}{0.645675in}}{\pgfqpoint{2.938171in}{0.640375in}}{\pgfqpoint{2.942078in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.945984in}{0.632562in}}{\pgfqpoint{2.951284in}{0.630367in}}{\pgfqpoint{2.956809in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950743in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.956268in}{0.630367in}}{\pgfqpoint{2.961568in}{0.632562in}}{\pgfqpoint{2.965475in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.969381in}{0.640375in}}{\pgfqpoint{2.971577in}{0.645675in}}{\pgfqpoint{2.971577in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971577in}{0.656725in}}{\pgfqpoint{2.969381in}{0.662025in}}{\pgfqpoint{2.965475in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.961568in}{0.669838in}}{\pgfqpoint{2.956268in}{0.672033in}}{\pgfqpoint{2.950743in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.945218in}{0.672033in}}{\pgfqpoint{2.939919in}{0.669838in}}{\pgfqpoint{2.936012in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.932105in}{0.662025in}}{\pgfqpoint{2.929910in}{0.656725in}}{\pgfqpoint{2.929910in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.929910in}{0.645675in}}{\pgfqpoint{2.932105in}{0.640375in}}{\pgfqpoint{2.936012in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.939919in}{0.632562in}}{\pgfqpoint{2.945218in}{0.630367in}}{\pgfqpoint{2.950743in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949484in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955009in}{0.630367in}}{\pgfqpoint{2.960309in}{0.632562in}}{\pgfqpoint{2.964216in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968123in}{0.640375in}}{\pgfqpoint{2.970318in}{0.645675in}}{\pgfqpoint{2.970318in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970318in}{0.656725in}}{\pgfqpoint{2.968123in}{0.662025in}}{\pgfqpoint{2.964216in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960309in}{0.669838in}}{\pgfqpoint{2.955009in}{0.672033in}}{\pgfqpoint{2.949484in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943959in}{0.672033in}}{\pgfqpoint{2.938660in}{0.669838in}}{\pgfqpoint{2.934753in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930846in}{0.662025in}}{\pgfqpoint{2.928651in}{0.656725in}}{\pgfqpoint{2.928651in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928651in}{0.645675in}}{\pgfqpoint{2.930846in}{0.640375in}}{\pgfqpoint{2.934753in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938660in}{0.632562in}}{\pgfqpoint{2.943959in}{0.630367in}}{\pgfqpoint{2.949484in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949780in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955305in}{0.630367in}}{\pgfqpoint{2.960605in}{0.632562in}}{\pgfqpoint{2.964511in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968418in}{0.640375in}}{\pgfqpoint{2.970613in}{0.645675in}}{\pgfqpoint{2.970613in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970613in}{0.656725in}}{\pgfqpoint{2.968418in}{0.662025in}}{\pgfqpoint{2.964511in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960605in}{0.669838in}}{\pgfqpoint{2.955305in}{0.672033in}}{\pgfqpoint{2.949780in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944255in}{0.672033in}}{\pgfqpoint{2.938955in}{0.669838in}}{\pgfqpoint{2.935049in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931142in}{0.662025in}}{\pgfqpoint{2.928947in}{0.656725in}}{\pgfqpoint{2.928947in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928947in}{0.645675in}}{\pgfqpoint{2.931142in}{0.640375in}}{\pgfqpoint{2.935049in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938955in}{0.632562in}}{\pgfqpoint{2.944255in}{0.630367in}}{\pgfqpoint{2.949780in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957020in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.962545in}{0.630367in}}{\pgfqpoint{2.967845in}{0.632562in}}{\pgfqpoint{2.971751in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.975658in}{0.640375in}}{\pgfqpoint{2.977853in}{0.645675in}}{\pgfqpoint{2.977853in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.977853in}{0.656725in}}{\pgfqpoint{2.975658in}{0.662025in}}{\pgfqpoint{2.971751in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.967845in}{0.669838in}}{\pgfqpoint{2.962545in}{0.672033in}}{\pgfqpoint{2.957020in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.951495in}{0.672033in}}{\pgfqpoint{2.946195in}{0.669838in}}{\pgfqpoint{2.942289in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.938382in}{0.662025in}}{\pgfqpoint{2.936187in}{0.656725in}}{\pgfqpoint{2.936187in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.936187in}{0.645675in}}{\pgfqpoint{2.938382in}{0.640375in}}{\pgfqpoint{2.942289in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.946195in}{0.632562in}}{\pgfqpoint{2.951495in}{0.630367in}}{\pgfqpoint{2.957020in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952915in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.958440in}{0.630367in}}{\pgfqpoint{2.963740in}{0.632562in}}{\pgfqpoint{2.967647in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.971553in}{0.640375in}}{\pgfqpoint{2.973749in}{0.645675in}}{\pgfqpoint{2.973749in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.973749in}{0.656725in}}{\pgfqpoint{2.971553in}{0.662025in}}{\pgfqpoint{2.967647in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.963740in}{0.669838in}}{\pgfqpoint{2.958440in}{0.672033in}}{\pgfqpoint{2.952915in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.947390in}{0.672033in}}{\pgfqpoint{2.942091in}{0.669838in}}{\pgfqpoint{2.938184in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.934277in}{0.662025in}}{\pgfqpoint{2.932082in}{0.656725in}}{\pgfqpoint{2.932082in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.932082in}{0.645675in}}{\pgfqpoint{2.934277in}{0.640375in}}{\pgfqpoint{2.938184in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.942091in}{0.632562in}}{\pgfqpoint{2.947390in}{0.630367in}}{\pgfqpoint{2.952915in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958199in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.963724in}{0.630367in}}{\pgfqpoint{2.969023in}{0.632562in}}{\pgfqpoint{2.972930in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.976837in}{0.640375in}}{\pgfqpoint{2.979032in}{0.645675in}}{\pgfqpoint{2.979032in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.979032in}{0.656725in}}{\pgfqpoint{2.976837in}{0.662025in}}{\pgfqpoint{2.972930in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.969023in}{0.669838in}}{\pgfqpoint{2.963724in}{0.672033in}}{\pgfqpoint{2.958199in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.952674in}{0.672033in}}{\pgfqpoint{2.947374in}{0.669838in}}{\pgfqpoint{2.943467in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.939561in}{0.662025in}}{\pgfqpoint{2.937365in}{0.656725in}}{\pgfqpoint{2.937365in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.937365in}{0.645675in}}{\pgfqpoint{2.939561in}{0.640375in}}{\pgfqpoint{2.943467in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.947374in}{0.632562in}}{\pgfqpoint{2.952674in}{0.630367in}}{\pgfqpoint{2.958199in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955032in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.960557in}{0.630367in}}{\pgfqpoint{2.965857in}{0.632562in}}{\pgfqpoint{2.969764in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.973670in}{0.640375in}}{\pgfqpoint{2.975865in}{0.645675in}}{\pgfqpoint{2.975865in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.975865in}{0.656725in}}{\pgfqpoint{2.973670in}{0.662025in}}{\pgfqpoint{2.969764in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.965857in}{0.669838in}}{\pgfqpoint{2.960557in}{0.672033in}}{\pgfqpoint{2.955032in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.949507in}{0.672033in}}{\pgfqpoint{2.944208in}{0.669838in}}{\pgfqpoint{2.940301in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.936394in}{0.662025in}}{\pgfqpoint{2.934199in}{0.656725in}}{\pgfqpoint{2.934199in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.934199in}{0.645675in}}{\pgfqpoint{2.936394in}{0.640375in}}{\pgfqpoint{2.940301in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.944208in}{0.632562in}}{\pgfqpoint{2.949507in}{0.630367in}}{\pgfqpoint{2.955032in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961777in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.967302in}{0.630367in}}{\pgfqpoint{2.972601in}{0.632562in}}{\pgfqpoint{2.976508in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.980415in}{0.640375in}}{\pgfqpoint{2.982610in}{0.645675in}}{\pgfqpoint{2.982610in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.982610in}{0.656725in}}{\pgfqpoint{2.980415in}{0.662025in}}{\pgfqpoint{2.976508in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.972601in}{0.669838in}}{\pgfqpoint{2.967302in}{0.672033in}}{\pgfqpoint{2.961777in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.956252in}{0.672033in}}{\pgfqpoint{2.950952in}{0.669838in}}{\pgfqpoint{2.947045in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.943138in}{0.662025in}}{\pgfqpoint{2.940943in}{0.656725in}}{\pgfqpoint{2.940943in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.940943in}{0.645675in}}{\pgfqpoint{2.943138in}{0.640375in}}{\pgfqpoint{2.947045in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.950952in}{0.632562in}}{\pgfqpoint{2.956252in}{0.630367in}}{\pgfqpoint{2.961777in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954622in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.960148in}{0.630367in}}{\pgfqpoint{2.965447in}{0.632562in}}{\pgfqpoint{2.969354in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.973261in}{0.640375in}}{\pgfqpoint{2.975456in}{0.645675in}}{\pgfqpoint{2.975456in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.975456in}{0.656725in}}{\pgfqpoint{2.973261in}{0.662025in}}{\pgfqpoint{2.969354in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.965447in}{0.669838in}}{\pgfqpoint{2.960148in}{0.672033in}}{\pgfqpoint{2.954622in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.949097in}{0.672033in}}{\pgfqpoint{2.943798in}{0.669838in}}{\pgfqpoint{2.939891in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.935984in}{0.662025in}}{\pgfqpoint{2.933789in}{0.656725in}}{\pgfqpoint{2.933789in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.933789in}{0.645675in}}{\pgfqpoint{2.935984in}{0.640375in}}{\pgfqpoint{2.939891in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.943798in}{0.632562in}}{\pgfqpoint{2.949097in}{0.630367in}}{\pgfqpoint{2.954622in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952083in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.957608in}{0.630367in}}{\pgfqpoint{2.962908in}{0.632562in}}{\pgfqpoint{2.966815in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.970722in}{0.640375in}}{\pgfqpoint{2.972917in}{0.645675in}}{\pgfqpoint{2.972917in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.972917in}{0.656725in}}{\pgfqpoint{2.970722in}{0.662025in}}{\pgfqpoint{2.966815in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.962908in}{0.669838in}}{\pgfqpoint{2.957608in}{0.672033in}}{\pgfqpoint{2.952083in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.946558in}{0.672033in}}{\pgfqpoint{2.941259in}{0.669838in}}{\pgfqpoint{2.937352in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.933445in}{0.662025in}}{\pgfqpoint{2.931250in}{0.656725in}}{\pgfqpoint{2.931250in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.931250in}{0.645675in}}{\pgfqpoint{2.933445in}{0.640375in}}{\pgfqpoint{2.937352in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.941259in}{0.632562in}}{\pgfqpoint{2.946558in}{0.630367in}}{\pgfqpoint{2.952083in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953256in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.958781in}{0.630367in}}{\pgfqpoint{2.964081in}{0.632562in}}{\pgfqpoint{2.967987in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.971894in}{0.640375in}}{\pgfqpoint{2.974089in}{0.645675in}}{\pgfqpoint{2.974089in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.974089in}{0.656725in}}{\pgfqpoint{2.971894in}{0.662025in}}{\pgfqpoint{2.967987in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.964081in}{0.669838in}}{\pgfqpoint{2.958781in}{0.672033in}}{\pgfqpoint{2.953256in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.947731in}{0.672033in}}{\pgfqpoint{2.942431in}{0.669838in}}{\pgfqpoint{2.938525in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.934618in}{0.662025in}}{\pgfqpoint{2.932423in}{0.656725in}}{\pgfqpoint{2.932423in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.932423in}{0.645675in}}{\pgfqpoint{2.934618in}{0.640375in}}{\pgfqpoint{2.938525in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.942431in}{0.632562in}}{\pgfqpoint{2.947731in}{0.630367in}}{\pgfqpoint{2.953256in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955111in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.960636in}{0.630367in}}{\pgfqpoint{2.965935in}{0.632562in}}{\pgfqpoint{2.969842in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.973749in}{0.640375in}}{\pgfqpoint{2.975944in}{0.645675in}}{\pgfqpoint{2.975944in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.975944in}{0.656725in}}{\pgfqpoint{2.973749in}{0.662025in}}{\pgfqpoint{2.969842in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.965935in}{0.669838in}}{\pgfqpoint{2.960636in}{0.672033in}}{\pgfqpoint{2.955111in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.949586in}{0.672033in}}{\pgfqpoint{2.944286in}{0.669838in}}{\pgfqpoint{2.940380in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.936473in}{0.662025in}}{\pgfqpoint{2.934278in}{0.656725in}}{\pgfqpoint{2.934278in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.934278in}{0.645675in}}{\pgfqpoint{2.936473in}{0.640375in}}{\pgfqpoint{2.940380in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.944286in}{0.632562in}}{\pgfqpoint{2.949586in}{0.630367in}}{\pgfqpoint{2.955111in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953900in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.959425in}{0.630367in}}{\pgfqpoint{2.964724in}{0.632562in}}{\pgfqpoint{2.968631in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.972538in}{0.640375in}}{\pgfqpoint{2.974733in}{0.645675in}}{\pgfqpoint{2.974733in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.974733in}{0.656725in}}{\pgfqpoint{2.972538in}{0.662025in}}{\pgfqpoint{2.968631in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.964724in}{0.669838in}}{\pgfqpoint{2.959425in}{0.672033in}}{\pgfqpoint{2.953900in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.948375in}{0.672033in}}{\pgfqpoint{2.943075in}{0.669838in}}{\pgfqpoint{2.939168in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.935262in}{0.662025in}}{\pgfqpoint{2.933066in}{0.656725in}}{\pgfqpoint{2.933066in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.933066in}{0.645675in}}{\pgfqpoint{2.935262in}{0.640375in}}{\pgfqpoint{2.939168in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.943075in}{0.632562in}}{\pgfqpoint{2.948375in}{0.630367in}}{\pgfqpoint{2.953900in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950162in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955687in}{0.630367in}}{\pgfqpoint{2.960986in}{0.632562in}}{\pgfqpoint{2.964893in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968800in}{0.640375in}}{\pgfqpoint{2.970995in}{0.645675in}}{\pgfqpoint{2.970995in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970995in}{0.656725in}}{\pgfqpoint{2.968800in}{0.662025in}}{\pgfqpoint{2.964893in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960986in}{0.669838in}}{\pgfqpoint{2.955687in}{0.672033in}}{\pgfqpoint{2.950162in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944637in}{0.672033in}}{\pgfqpoint{2.939337in}{0.669838in}}{\pgfqpoint{2.935430in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931524in}{0.662025in}}{\pgfqpoint{2.929328in}{0.656725in}}{\pgfqpoint{2.929328in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.929328in}{0.645675in}}{\pgfqpoint{2.931524in}{0.640375in}}{\pgfqpoint{2.935430in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.939337in}{0.632562in}}{\pgfqpoint{2.944637in}{0.630367in}}{\pgfqpoint{2.950162in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967879in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.973404in}{0.630367in}}{\pgfqpoint{2.978703in}{0.632562in}}{\pgfqpoint{2.982610in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.986517in}{0.640375in}}{\pgfqpoint{2.988712in}{0.645675in}}{\pgfqpoint{2.988712in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.988712in}{0.656725in}}{\pgfqpoint{2.986517in}{0.662025in}}{\pgfqpoint{2.982610in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.978703in}{0.669838in}}{\pgfqpoint{2.973404in}{0.672033in}}{\pgfqpoint{2.967879in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.962354in}{0.672033in}}{\pgfqpoint{2.957054in}{0.669838in}}{\pgfqpoint{2.953148in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.949241in}{0.662025in}}{\pgfqpoint{2.947046in}{0.656725in}}{\pgfqpoint{2.947046in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.947046in}{0.645675in}}{\pgfqpoint{2.949241in}{0.640375in}}{\pgfqpoint{2.953148in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.957054in}{0.632562in}}{\pgfqpoint{2.962354in}{0.630367in}}{\pgfqpoint{2.967879in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960380in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.965905in}{0.630367in}}{\pgfqpoint{2.971205in}{0.632562in}}{\pgfqpoint{2.975112in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.979018in}{0.640375in}}{\pgfqpoint{2.981213in}{0.645675in}}{\pgfqpoint{2.981213in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.981213in}{0.656725in}}{\pgfqpoint{2.979018in}{0.662025in}}{\pgfqpoint{2.975112in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.971205in}{0.669838in}}{\pgfqpoint{2.965905in}{0.672033in}}{\pgfqpoint{2.960380in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.954855in}{0.672033in}}{\pgfqpoint{2.949556in}{0.669838in}}{\pgfqpoint{2.945649in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.941742in}{0.662025in}}{\pgfqpoint{2.939547in}{0.656725in}}{\pgfqpoint{2.939547in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.939547in}{0.645675in}}{\pgfqpoint{2.941742in}{0.640375in}}{\pgfqpoint{2.945649in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.949556in}{0.632562in}}{\pgfqpoint{2.954855in}{0.630367in}}{\pgfqpoint{2.960380in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949834in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955359in}{0.630367in}}{\pgfqpoint{2.960659in}{0.632562in}}{\pgfqpoint{2.964565in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968472in}{0.640375in}}{\pgfqpoint{2.970667in}{0.645675in}}{\pgfqpoint{2.970667in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970667in}{0.656725in}}{\pgfqpoint{2.968472in}{0.662025in}}{\pgfqpoint{2.964565in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960659in}{0.669838in}}{\pgfqpoint{2.955359in}{0.672033in}}{\pgfqpoint{2.949834in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944309in}{0.672033in}}{\pgfqpoint{2.939009in}{0.669838in}}{\pgfqpoint{2.935103in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931196in}{0.662025in}}{\pgfqpoint{2.929001in}{0.656725in}}{\pgfqpoint{2.929001in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.929001in}{0.645675in}}{\pgfqpoint{2.931196in}{0.640375in}}{\pgfqpoint{2.935103in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.939009in}{0.632562in}}{\pgfqpoint{2.944309in}{0.630367in}}{\pgfqpoint{2.949834in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951273in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.956798in}{0.630367in}}{\pgfqpoint{2.962098in}{0.632562in}}{\pgfqpoint{2.966005in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.969911in}{0.640375in}}{\pgfqpoint{2.972107in}{0.645675in}}{\pgfqpoint{2.972107in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.972107in}{0.656725in}}{\pgfqpoint{2.969911in}{0.662025in}}{\pgfqpoint{2.966005in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.962098in}{0.669838in}}{\pgfqpoint{2.956798in}{0.672033in}}{\pgfqpoint{2.951273in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.945748in}{0.672033in}}{\pgfqpoint{2.940449in}{0.669838in}}{\pgfqpoint{2.936542in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.932635in}{0.662025in}}{\pgfqpoint{2.930440in}{0.656725in}}{\pgfqpoint{2.930440in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.930440in}{0.645675in}}{\pgfqpoint{2.932635in}{0.640375in}}{\pgfqpoint{2.936542in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.940449in}{0.632562in}}{\pgfqpoint{2.945748in}{0.630367in}}{\pgfqpoint{2.951273in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950490in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.956016in}{0.630367in}}{\pgfqpoint{2.961315in}{0.632562in}}{\pgfqpoint{2.965222in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.969129in}{0.640375in}}{\pgfqpoint{2.971324in}{0.645675in}}{\pgfqpoint{2.971324in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971324in}{0.656725in}}{\pgfqpoint{2.969129in}{0.662025in}}{\pgfqpoint{2.965222in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.961315in}{0.669838in}}{\pgfqpoint{2.956016in}{0.672033in}}{\pgfqpoint{2.950490in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944965in}{0.672033in}}{\pgfqpoint{2.939666in}{0.669838in}}{\pgfqpoint{2.935759in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931852in}{0.662025in}}{\pgfqpoint{2.929657in}{0.656725in}}{\pgfqpoint{2.929657in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.929657in}{0.645675in}}{\pgfqpoint{2.931852in}{0.640375in}}{\pgfqpoint{2.935759in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.939666in}{0.632562in}}{\pgfqpoint{2.944965in}{0.630367in}}{\pgfqpoint{2.950490in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959093in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.964618in}{0.630367in}}{\pgfqpoint{2.969918in}{0.632562in}}{\pgfqpoint{2.973825in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.977731in}{0.640375in}}{\pgfqpoint{2.979927in}{0.645675in}}{\pgfqpoint{2.979927in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.979927in}{0.656725in}}{\pgfqpoint{2.977731in}{0.662025in}}{\pgfqpoint{2.973825in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.969918in}{0.669838in}}{\pgfqpoint{2.964618in}{0.672033in}}{\pgfqpoint{2.959093in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.953568in}{0.672033in}}{\pgfqpoint{2.948269in}{0.669838in}}{\pgfqpoint{2.944362in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.940455in}{0.662025in}}{\pgfqpoint{2.938260in}{0.656725in}}{\pgfqpoint{2.938260in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.938260in}{0.645675in}}{\pgfqpoint{2.940455in}{0.640375in}}{\pgfqpoint{2.944362in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.948269in}{0.632562in}}{\pgfqpoint{2.953568in}{0.630367in}}{\pgfqpoint{2.959093in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950306in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955832in}{0.630367in}}{\pgfqpoint{2.961131in}{0.632562in}}{\pgfqpoint{2.965038in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968945in}{0.640375in}}{\pgfqpoint{2.971140in}{0.645675in}}{\pgfqpoint{2.971140in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971140in}{0.656725in}}{\pgfqpoint{2.968945in}{0.662025in}}{\pgfqpoint{2.965038in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.961131in}{0.669838in}}{\pgfqpoint{2.955832in}{0.672033in}}{\pgfqpoint{2.950306in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944781in}{0.672033in}}{\pgfqpoint{2.939482in}{0.669838in}}{\pgfqpoint{2.935575in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931668in}{0.662025in}}{\pgfqpoint{2.929473in}{0.656725in}}{\pgfqpoint{2.929473in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.929473in}{0.645675in}}{\pgfqpoint{2.931668in}{0.640375in}}{\pgfqpoint{2.935575in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.939482in}{0.632562in}}{\pgfqpoint{2.944781in}{0.630367in}}{\pgfqpoint{2.950306in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955007in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.960532in}{0.630367in}}{\pgfqpoint{2.965831in}{0.632562in}}{\pgfqpoint{2.969738in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.973645in}{0.640375in}}{\pgfqpoint{2.975840in}{0.645675in}}{\pgfqpoint{2.975840in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.975840in}{0.656725in}}{\pgfqpoint{2.973645in}{0.662025in}}{\pgfqpoint{2.969738in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.965831in}{0.669838in}}{\pgfqpoint{2.960532in}{0.672033in}}{\pgfqpoint{2.955007in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.949482in}{0.672033in}}{\pgfqpoint{2.944182in}{0.669838in}}{\pgfqpoint{2.940275in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.936369in}{0.662025in}}{\pgfqpoint{2.934173in}{0.656725in}}{\pgfqpoint{2.934173in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.934173in}{0.645675in}}{\pgfqpoint{2.936369in}{0.640375in}}{\pgfqpoint{2.940275in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.944182in}{0.632562in}}{\pgfqpoint{2.949482in}{0.630367in}}{\pgfqpoint{2.955007in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952536in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.958061in}{0.630367in}}{\pgfqpoint{2.963360in}{0.632562in}}{\pgfqpoint{2.967267in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.971174in}{0.640375in}}{\pgfqpoint{2.973369in}{0.645675in}}{\pgfqpoint{2.973369in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.973369in}{0.656725in}}{\pgfqpoint{2.971174in}{0.662025in}}{\pgfqpoint{2.967267in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.963360in}{0.669838in}}{\pgfqpoint{2.958061in}{0.672033in}}{\pgfqpoint{2.952536in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.947010in}{0.672033in}}{\pgfqpoint{2.941711in}{0.669838in}}{\pgfqpoint{2.937804in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.933897in}{0.662025in}}{\pgfqpoint{2.931702in}{0.656725in}}{\pgfqpoint{2.931702in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.931702in}{0.645675in}}{\pgfqpoint{2.933897in}{0.640375in}}{\pgfqpoint{2.937804in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.941711in}{0.632562in}}{\pgfqpoint{2.947010in}{0.630367in}}{\pgfqpoint{2.952536in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953615in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.959140in}{0.630367in}}{\pgfqpoint{2.964440in}{0.632562in}}{\pgfqpoint{2.968346in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.972253in}{0.640375in}}{\pgfqpoint{2.974448in}{0.645675in}}{\pgfqpoint{2.974448in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.974448in}{0.656725in}}{\pgfqpoint{2.972253in}{0.662025in}}{\pgfqpoint{2.968346in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.964440in}{0.669838in}}{\pgfqpoint{2.959140in}{0.672033in}}{\pgfqpoint{2.953615in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.948090in}{0.672033in}}{\pgfqpoint{2.942790in}{0.669838in}}{\pgfqpoint{2.938884in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.934977in}{0.662025in}}{\pgfqpoint{2.932782in}{0.656725in}}{\pgfqpoint{2.932782in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.932782in}{0.645675in}}{\pgfqpoint{2.934977in}{0.640375in}}{\pgfqpoint{2.938884in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.942790in}{0.632562in}}{\pgfqpoint{2.948090in}{0.630367in}}{\pgfqpoint{2.953615in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963157in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.968682in}{0.630367in}}{\pgfqpoint{2.973982in}{0.632562in}}{\pgfqpoint{2.977888in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.981795in}{0.640375in}}{\pgfqpoint{2.983990in}{0.645675in}}{\pgfqpoint{2.983990in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.983990in}{0.656725in}}{\pgfqpoint{2.981795in}{0.662025in}}{\pgfqpoint{2.977888in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.973982in}{0.669838in}}{\pgfqpoint{2.968682in}{0.672033in}}{\pgfqpoint{2.963157in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.957632in}{0.672033in}}{\pgfqpoint{2.952332in}{0.669838in}}{\pgfqpoint{2.948426in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.944519in}{0.662025in}}{\pgfqpoint{2.942324in}{0.656725in}}{\pgfqpoint{2.942324in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.942324in}{0.645675in}}{\pgfqpoint{2.944519in}{0.640375in}}{\pgfqpoint{2.948426in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.952332in}{0.632562in}}{\pgfqpoint{2.957632in}{0.630367in}}{\pgfqpoint{2.963157in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957818in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.963343in}{0.630367in}}{\pgfqpoint{2.968642in}{0.632562in}}{\pgfqpoint{2.972549in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.976456in}{0.640375in}}{\pgfqpoint{2.978651in}{0.645675in}}{\pgfqpoint{2.978651in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.978651in}{0.656725in}}{\pgfqpoint{2.976456in}{0.662025in}}{\pgfqpoint{2.972549in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.968642in}{0.669838in}}{\pgfqpoint{2.963343in}{0.672033in}}{\pgfqpoint{2.957818in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.952292in}{0.672033in}}{\pgfqpoint{2.946993in}{0.669838in}}{\pgfqpoint{2.943086in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.939179in}{0.662025in}}{\pgfqpoint{2.936984in}{0.656725in}}{\pgfqpoint{2.936984in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.936984in}{0.645675in}}{\pgfqpoint{2.939179in}{0.640375in}}{\pgfqpoint{2.943086in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.946993in}{0.632562in}}{\pgfqpoint{2.952292in}{0.630367in}}{\pgfqpoint{2.957818in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958937in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.964463in}{0.630367in}}{\pgfqpoint{2.969762in}{0.632562in}}{\pgfqpoint{2.973669in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.977576in}{0.640375in}}{\pgfqpoint{2.979771in}{0.645675in}}{\pgfqpoint{2.979771in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.979771in}{0.656725in}}{\pgfqpoint{2.977576in}{0.662025in}}{\pgfqpoint{2.973669in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.969762in}{0.669838in}}{\pgfqpoint{2.964463in}{0.672033in}}{\pgfqpoint{2.958937in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.953412in}{0.672033in}}{\pgfqpoint{2.948113in}{0.669838in}}{\pgfqpoint{2.944206in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.940299in}{0.662025in}}{\pgfqpoint{2.938104in}{0.656725in}}{\pgfqpoint{2.938104in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.938104in}{0.645675in}}{\pgfqpoint{2.940299in}{0.640375in}}{\pgfqpoint{2.944206in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.948113in}{0.632562in}}{\pgfqpoint{2.953412in}{0.630367in}}{\pgfqpoint{2.958937in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951399in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.956924in}{0.630367in}}{\pgfqpoint{2.962224in}{0.632562in}}{\pgfqpoint{2.966131in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.970037in}{0.640375in}}{\pgfqpoint{2.972232in}{0.645675in}}{\pgfqpoint{2.972232in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.972232in}{0.656725in}}{\pgfqpoint{2.970037in}{0.662025in}}{\pgfqpoint{2.966131in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.962224in}{0.669838in}}{\pgfqpoint{2.956924in}{0.672033in}}{\pgfqpoint{2.951399in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.945874in}{0.672033in}}{\pgfqpoint{2.940575in}{0.669838in}}{\pgfqpoint{2.936668in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.932761in}{0.662025in}}{\pgfqpoint{2.930566in}{0.656725in}}{\pgfqpoint{2.930566in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.930566in}{0.645675in}}{\pgfqpoint{2.932761in}{0.640375in}}{\pgfqpoint{2.936668in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.940575in}{0.632562in}}{\pgfqpoint{2.945874in}{0.630367in}}{\pgfqpoint{2.951399in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954446in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.959971in}{0.630367in}}{\pgfqpoint{2.965271in}{0.632562in}}{\pgfqpoint{2.969178in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.973085in}{0.640375in}}{\pgfqpoint{2.975280in}{0.645675in}}{\pgfqpoint{2.975280in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.975280in}{0.656725in}}{\pgfqpoint{2.973085in}{0.662025in}}{\pgfqpoint{2.969178in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.965271in}{0.669838in}}{\pgfqpoint{2.959971in}{0.672033in}}{\pgfqpoint{2.954446in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.948921in}{0.672033in}}{\pgfqpoint{2.943622in}{0.669838in}}{\pgfqpoint{2.939715in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.935808in}{0.662025in}}{\pgfqpoint{2.933613in}{0.656725in}}{\pgfqpoint{2.933613in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.933613in}{0.645675in}}{\pgfqpoint{2.935808in}{0.640375in}}{\pgfqpoint{2.939715in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.943622in}{0.632562in}}{\pgfqpoint{2.948921in}{0.630367in}}{\pgfqpoint{2.954446in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951343in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.956868in}{0.630367in}}{\pgfqpoint{2.962167in}{0.632562in}}{\pgfqpoint{2.966074in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.969981in}{0.640375in}}{\pgfqpoint{2.972176in}{0.645675in}}{\pgfqpoint{2.972176in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.972176in}{0.656725in}}{\pgfqpoint{2.969981in}{0.662025in}}{\pgfqpoint{2.966074in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.962167in}{0.669838in}}{\pgfqpoint{2.956868in}{0.672033in}}{\pgfqpoint{2.951343in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.945818in}{0.672033in}}{\pgfqpoint{2.940518in}{0.669838in}}{\pgfqpoint{2.936611in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.932705in}{0.662025in}}{\pgfqpoint{2.930510in}{0.656725in}}{\pgfqpoint{2.930510in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.930510in}{0.645675in}}{\pgfqpoint{2.932705in}{0.640375in}}{\pgfqpoint{2.936611in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.940518in}{0.632562in}}{\pgfqpoint{2.945818in}{0.630367in}}{\pgfqpoint{2.951343in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955779in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.961304in}{0.630367in}}{\pgfqpoint{2.966604in}{0.632562in}}{\pgfqpoint{2.970511in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.974418in}{0.640375in}}{\pgfqpoint{2.976613in}{0.645675in}}{\pgfqpoint{2.976613in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.976613in}{0.656725in}}{\pgfqpoint{2.974418in}{0.662025in}}{\pgfqpoint{2.970511in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.966604in}{0.669838in}}{\pgfqpoint{2.961304in}{0.672033in}}{\pgfqpoint{2.955779in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.950254in}{0.672033in}}{\pgfqpoint{2.944955in}{0.669838in}}{\pgfqpoint{2.941048in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.937141in}{0.662025in}}{\pgfqpoint{2.934946in}{0.656725in}}{\pgfqpoint{2.934946in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.934946in}{0.645675in}}{\pgfqpoint{2.937141in}{0.640375in}}{\pgfqpoint{2.941048in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.944955in}{0.632562in}}{\pgfqpoint{2.950254in}{0.630367in}}{\pgfqpoint{2.955779in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952316in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.957841in}{0.630367in}}{\pgfqpoint{2.963141in}{0.632562in}}{\pgfqpoint{2.967048in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.970955in}{0.640375in}}{\pgfqpoint{2.973150in}{0.645675in}}{\pgfqpoint{2.973150in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.973150in}{0.656725in}}{\pgfqpoint{2.970955in}{0.662025in}}{\pgfqpoint{2.967048in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.963141in}{0.669838in}}{\pgfqpoint{2.957841in}{0.672033in}}{\pgfqpoint{2.952316in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.946791in}{0.672033in}}{\pgfqpoint{2.941492in}{0.669838in}}{\pgfqpoint{2.937585in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.933678in}{0.662025in}}{\pgfqpoint{2.931483in}{0.656725in}}{\pgfqpoint{2.931483in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.931483in}{0.645675in}}{\pgfqpoint{2.933678in}{0.640375in}}{\pgfqpoint{2.937585in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.941492in}{0.632562in}}{\pgfqpoint{2.946791in}{0.630367in}}{\pgfqpoint{2.952316in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954201in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.959726in}{0.630367in}}{\pgfqpoint{2.965026in}{0.632562in}}{\pgfqpoint{2.968933in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.972839in}{0.640375in}}{\pgfqpoint{2.975035in}{0.645675in}}{\pgfqpoint{2.975035in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.975035in}{0.656725in}}{\pgfqpoint{2.972839in}{0.662025in}}{\pgfqpoint{2.968933in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.965026in}{0.669838in}}{\pgfqpoint{2.959726in}{0.672033in}}{\pgfqpoint{2.954201in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.948676in}{0.672033in}}{\pgfqpoint{2.943377in}{0.669838in}}{\pgfqpoint{2.939470in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.935563in}{0.662025in}}{\pgfqpoint{2.933368in}{0.656725in}}{\pgfqpoint{2.933368in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.933368in}{0.645675in}}{\pgfqpoint{2.935563in}{0.640375in}}{\pgfqpoint{2.939470in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.943377in}{0.632562in}}{\pgfqpoint{2.948676in}{0.630367in}}{\pgfqpoint{2.954201in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953579in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.959104in}{0.630367in}}{\pgfqpoint{2.964403in}{0.632562in}}{\pgfqpoint{2.968310in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.972217in}{0.640375in}}{\pgfqpoint{2.974412in}{0.645675in}}{\pgfqpoint{2.974412in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.974412in}{0.656725in}}{\pgfqpoint{2.972217in}{0.662025in}}{\pgfqpoint{2.968310in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.964403in}{0.669838in}}{\pgfqpoint{2.959104in}{0.672033in}}{\pgfqpoint{2.953579in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.948054in}{0.672033in}}{\pgfqpoint{2.942754in}{0.669838in}}{\pgfqpoint{2.938848in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.934941in}{0.662025in}}{\pgfqpoint{2.932746in}{0.656725in}}{\pgfqpoint{2.932746in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.932746in}{0.645675in}}{\pgfqpoint{2.934941in}{0.640375in}}{\pgfqpoint{2.938848in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.942754in}{0.632562in}}{\pgfqpoint{2.948054in}{0.630367in}}{\pgfqpoint{2.953579in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959529in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.965054in}{0.630367in}}{\pgfqpoint{2.970354in}{0.632562in}}{\pgfqpoint{2.974261in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.978167in}{0.640375in}}{\pgfqpoint{2.980362in}{0.645675in}}{\pgfqpoint{2.980362in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.980362in}{0.656725in}}{\pgfqpoint{2.978167in}{0.662025in}}{\pgfqpoint{2.974261in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.970354in}{0.669838in}}{\pgfqpoint{2.965054in}{0.672033in}}{\pgfqpoint{2.959529in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.954004in}{0.672033in}}{\pgfqpoint{2.948705in}{0.669838in}}{\pgfqpoint{2.944798in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.940891in}{0.662025in}}{\pgfqpoint{2.938696in}{0.656725in}}{\pgfqpoint{2.938696in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.938696in}{0.645675in}}{\pgfqpoint{2.940891in}{0.640375in}}{\pgfqpoint{2.944798in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.948705in}{0.632562in}}{\pgfqpoint{2.954004in}{0.630367in}}{\pgfqpoint{2.959529in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950911in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.956436in}{0.630367in}}{\pgfqpoint{2.961735in}{0.632562in}}{\pgfqpoint{2.965642in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.969549in}{0.640375in}}{\pgfqpoint{2.971744in}{0.645675in}}{\pgfqpoint{2.971744in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971744in}{0.656725in}}{\pgfqpoint{2.969549in}{0.662025in}}{\pgfqpoint{2.965642in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.961735in}{0.669838in}}{\pgfqpoint{2.956436in}{0.672033in}}{\pgfqpoint{2.950911in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.945386in}{0.672033in}}{\pgfqpoint{2.940086in}{0.669838in}}{\pgfqpoint{2.936179in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.932273in}{0.662025in}}{\pgfqpoint{2.930077in}{0.656725in}}{\pgfqpoint{2.930077in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.930077in}{0.645675in}}{\pgfqpoint{2.932273in}{0.640375in}}{\pgfqpoint{2.936179in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.940086in}{0.632562in}}{\pgfqpoint{2.945386in}{0.630367in}}{\pgfqpoint{2.950911in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949862in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955387in}{0.630367in}}{\pgfqpoint{2.960687in}{0.632562in}}{\pgfqpoint{2.964594in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968501in}{0.640375in}}{\pgfqpoint{2.970696in}{0.645675in}}{\pgfqpoint{2.970696in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970696in}{0.656725in}}{\pgfqpoint{2.968501in}{0.662025in}}{\pgfqpoint{2.964594in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960687in}{0.669838in}}{\pgfqpoint{2.955387in}{0.672033in}}{\pgfqpoint{2.949862in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944337in}{0.672033in}}{\pgfqpoint{2.939038in}{0.669838in}}{\pgfqpoint{2.935131in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931224in}{0.662025in}}{\pgfqpoint{2.929029in}{0.656725in}}{\pgfqpoint{2.929029in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.929029in}{0.645675in}}{\pgfqpoint{2.931224in}{0.640375in}}{\pgfqpoint{2.935131in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.939038in}{0.632562in}}{\pgfqpoint{2.944337in}{0.630367in}}{\pgfqpoint{2.949862in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955801in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.961326in}{0.630367in}}{\pgfqpoint{2.966626in}{0.632562in}}{\pgfqpoint{2.970533in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.974439in}{0.640375in}}{\pgfqpoint{2.976635in}{0.645675in}}{\pgfqpoint{2.976635in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.976635in}{0.656725in}}{\pgfqpoint{2.974439in}{0.662025in}}{\pgfqpoint{2.970533in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.966626in}{0.669838in}}{\pgfqpoint{2.961326in}{0.672033in}}{\pgfqpoint{2.955801in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.950276in}{0.672033in}}{\pgfqpoint{2.944977in}{0.669838in}}{\pgfqpoint{2.941070in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.937163in}{0.662025in}}{\pgfqpoint{2.934968in}{0.656725in}}{\pgfqpoint{2.934968in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.934968in}{0.645675in}}{\pgfqpoint{2.937163in}{0.640375in}}{\pgfqpoint{2.941070in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.944977in}{0.632562in}}{\pgfqpoint{2.950276in}{0.630367in}}{\pgfqpoint{2.955801in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950930in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.956455in}{0.630367in}}{\pgfqpoint{2.961754in}{0.632562in}}{\pgfqpoint{2.965661in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.969568in}{0.640375in}}{\pgfqpoint{2.971763in}{0.645675in}}{\pgfqpoint{2.971763in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971763in}{0.656725in}}{\pgfqpoint{2.969568in}{0.662025in}}{\pgfqpoint{2.965661in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.961754in}{0.669838in}}{\pgfqpoint{2.956455in}{0.672033in}}{\pgfqpoint{2.950930in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.945405in}{0.672033in}}{\pgfqpoint{2.940105in}{0.669838in}}{\pgfqpoint{2.936198in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.932292in}{0.662025in}}{\pgfqpoint{2.930096in}{0.656725in}}{\pgfqpoint{2.930096in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.930096in}{0.645675in}}{\pgfqpoint{2.932292in}{0.640375in}}{\pgfqpoint{2.936198in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.940105in}{0.632562in}}{\pgfqpoint{2.945405in}{0.630367in}}{\pgfqpoint{2.950930in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955858in}{0.630367in}}{\pgfqpoint{2.961157in}{0.632562in}}{\pgfqpoint{2.965064in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968971in}{0.640375in}}{\pgfqpoint{2.971166in}{0.645675in}}{\pgfqpoint{2.971166in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971166in}{0.656725in}}{\pgfqpoint{2.968971in}{0.662025in}}{\pgfqpoint{2.965064in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.961157in}{0.669838in}}{\pgfqpoint{2.955858in}{0.672033in}}{\pgfqpoint{2.950333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944808in}{0.672033in}}{\pgfqpoint{2.939508in}{0.669838in}}{\pgfqpoint{2.935601in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931695in}{0.662025in}}{\pgfqpoint{2.929500in}{0.656725in}}{\pgfqpoint{2.929500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.929500in}{0.645675in}}{\pgfqpoint{2.931695in}{0.640375in}}{\pgfqpoint{2.935601in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.939508in}{0.632562in}}{\pgfqpoint{2.944808in}{0.630367in}}{\pgfqpoint{2.950333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954535in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.960060in}{0.630367in}}{\pgfqpoint{2.965360in}{0.632562in}}{\pgfqpoint{2.969266in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.973173in}{0.640375in}}{\pgfqpoint{2.975368in}{0.645675in}}{\pgfqpoint{2.975368in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.975368in}{0.656725in}}{\pgfqpoint{2.973173in}{0.662025in}}{\pgfqpoint{2.969266in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.965360in}{0.669838in}}{\pgfqpoint{2.960060in}{0.672033in}}{\pgfqpoint{2.954535in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.949010in}{0.672033in}}{\pgfqpoint{2.943710in}{0.669838in}}{\pgfqpoint{2.939804in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.935897in}{0.662025in}}{\pgfqpoint{2.933702in}{0.656725in}}{\pgfqpoint{2.933702in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.933702in}{0.645675in}}{\pgfqpoint{2.935897in}{0.640375in}}{\pgfqpoint{2.939804in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.943710in}{0.632562in}}{\pgfqpoint{2.949010in}{0.630367in}}{\pgfqpoint{2.954535in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957668in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.963193in}{0.630367in}}{\pgfqpoint{2.968492in}{0.632562in}}{\pgfqpoint{2.972399in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.976306in}{0.640375in}}{\pgfqpoint{2.978501in}{0.645675in}}{\pgfqpoint{2.978501in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.978501in}{0.656725in}}{\pgfqpoint{2.976306in}{0.662025in}}{\pgfqpoint{2.972399in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.968492in}{0.669838in}}{\pgfqpoint{2.963193in}{0.672033in}}{\pgfqpoint{2.957668in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.952143in}{0.672033in}}{\pgfqpoint{2.946843in}{0.669838in}}{\pgfqpoint{2.942936in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.939030in}{0.662025in}}{\pgfqpoint{2.936834in}{0.656725in}}{\pgfqpoint{2.936834in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.936834in}{0.645675in}}{\pgfqpoint{2.939030in}{0.640375in}}{\pgfqpoint{2.942936in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.946843in}{0.632562in}}{\pgfqpoint{2.952143in}{0.630367in}}{\pgfqpoint{2.957668in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952898in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.958423in}{0.630367in}}{\pgfqpoint{2.963722in}{0.632562in}}{\pgfqpoint{2.967629in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.971536in}{0.640375in}}{\pgfqpoint{2.973731in}{0.645675in}}{\pgfqpoint{2.973731in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.973731in}{0.656725in}}{\pgfqpoint{2.971536in}{0.662025in}}{\pgfqpoint{2.967629in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.963722in}{0.669838in}}{\pgfqpoint{2.958423in}{0.672033in}}{\pgfqpoint{2.952898in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.947373in}{0.672033in}}{\pgfqpoint{2.942073in}{0.669838in}}{\pgfqpoint{2.938166in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.934260in}{0.662025in}}{\pgfqpoint{2.932064in}{0.656725in}}{\pgfqpoint{2.932064in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.932064in}{0.645675in}}{\pgfqpoint{2.934260in}{0.640375in}}{\pgfqpoint{2.938166in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.942073in}{0.632562in}}{\pgfqpoint{2.947373in}{0.630367in}}{\pgfqpoint{2.952898in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963035in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.968560in}{0.630367in}}{\pgfqpoint{2.973859in}{0.632562in}}{\pgfqpoint{2.977766in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.981673in}{0.640375in}}{\pgfqpoint{2.983868in}{0.645675in}}{\pgfqpoint{2.983868in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.983868in}{0.656725in}}{\pgfqpoint{2.981673in}{0.662025in}}{\pgfqpoint{2.977766in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.973859in}{0.669838in}}{\pgfqpoint{2.968560in}{0.672033in}}{\pgfqpoint{2.963035in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.957510in}{0.672033in}}{\pgfqpoint{2.952210in}{0.669838in}}{\pgfqpoint{2.948303in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.944396in}{0.662025in}}{\pgfqpoint{2.942201in}{0.656725in}}{\pgfqpoint{2.942201in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.942201in}{0.645675in}}{\pgfqpoint{2.944396in}{0.640375in}}{\pgfqpoint{2.948303in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.952210in}{0.632562in}}{\pgfqpoint{2.957510in}{0.630367in}}{\pgfqpoint{2.963035in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957645in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.963170in}{0.630367in}}{\pgfqpoint{2.968469in}{0.632562in}}{\pgfqpoint{2.972376in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.976283in}{0.640375in}}{\pgfqpoint{2.978478in}{0.645675in}}{\pgfqpoint{2.978478in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.978478in}{0.656725in}}{\pgfqpoint{2.976283in}{0.662025in}}{\pgfqpoint{2.972376in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.968469in}{0.669838in}}{\pgfqpoint{2.963170in}{0.672033in}}{\pgfqpoint{2.957645in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.952120in}{0.672033in}}{\pgfqpoint{2.946820in}{0.669838in}}{\pgfqpoint{2.942913in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.939007in}{0.662025in}}{\pgfqpoint{2.936811in}{0.656725in}}{\pgfqpoint{2.936811in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.936811in}{0.645675in}}{\pgfqpoint{2.939007in}{0.640375in}}{\pgfqpoint{2.942913in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.946820in}{0.632562in}}{\pgfqpoint{2.952120in}{0.630367in}}{\pgfqpoint{2.957645in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954376in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.959901in}{0.630367in}}{\pgfqpoint{2.965200in}{0.632562in}}{\pgfqpoint{2.969107in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.973014in}{0.640375in}}{\pgfqpoint{2.975209in}{0.645675in}}{\pgfqpoint{2.975209in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.975209in}{0.656725in}}{\pgfqpoint{2.973014in}{0.662025in}}{\pgfqpoint{2.969107in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.965200in}{0.669838in}}{\pgfqpoint{2.959901in}{0.672033in}}{\pgfqpoint{2.954376in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.948851in}{0.672033in}}{\pgfqpoint{2.943551in}{0.669838in}}{\pgfqpoint{2.939644in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.935738in}{0.662025in}}{\pgfqpoint{2.933543in}{0.656725in}}{\pgfqpoint{2.933543in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.933543in}{0.645675in}}{\pgfqpoint{2.935738in}{0.640375in}}{\pgfqpoint{2.939644in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.943551in}{0.632562in}}{\pgfqpoint{2.948851in}{0.630367in}}{\pgfqpoint{2.954376in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962455in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.967980in}{0.630367in}}{\pgfqpoint{2.973279in}{0.632562in}}{\pgfqpoint{2.977186in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.981093in}{0.640375in}}{\pgfqpoint{2.983288in}{0.645675in}}{\pgfqpoint{2.983288in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.983288in}{0.656725in}}{\pgfqpoint{2.981093in}{0.662025in}}{\pgfqpoint{2.977186in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.973279in}{0.669838in}}{\pgfqpoint{2.967980in}{0.672033in}}{\pgfqpoint{2.962455in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.956930in}{0.672033in}}{\pgfqpoint{2.951630in}{0.669838in}}{\pgfqpoint{2.947723in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.943817in}{0.662025in}}{\pgfqpoint{2.941621in}{0.656725in}}{\pgfqpoint{2.941621in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.941621in}{0.645675in}}{\pgfqpoint{2.943817in}{0.640375in}}{\pgfqpoint{2.947723in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.951630in}{0.632562in}}{\pgfqpoint{2.956930in}{0.630367in}}{\pgfqpoint{2.962455in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956435in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.961960in}{0.630367in}}{\pgfqpoint{2.967259in}{0.632562in}}{\pgfqpoint{2.971166in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.975073in}{0.640375in}}{\pgfqpoint{2.977268in}{0.645675in}}{\pgfqpoint{2.977268in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.977268in}{0.656725in}}{\pgfqpoint{2.975073in}{0.662025in}}{\pgfqpoint{2.971166in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.967259in}{0.669838in}}{\pgfqpoint{2.961960in}{0.672033in}}{\pgfqpoint{2.956435in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.950910in}{0.672033in}}{\pgfqpoint{2.945610in}{0.669838in}}{\pgfqpoint{2.941703in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.937796in}{0.662025in}}{\pgfqpoint{2.935601in}{0.656725in}}{\pgfqpoint{2.935601in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.935601in}{0.645675in}}{\pgfqpoint{2.937796in}{0.640375in}}{\pgfqpoint{2.941703in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.945610in}{0.632562in}}{\pgfqpoint{2.950910in}{0.630367in}}{\pgfqpoint{2.956435in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951897in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.957422in}{0.630367in}}{\pgfqpoint{2.962722in}{0.632562in}}{\pgfqpoint{2.966628in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.970535in}{0.640375in}}{\pgfqpoint{2.972730in}{0.645675in}}{\pgfqpoint{2.972730in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.972730in}{0.656725in}}{\pgfqpoint{2.970535in}{0.662025in}}{\pgfqpoint{2.966628in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.962722in}{0.669838in}}{\pgfqpoint{2.957422in}{0.672033in}}{\pgfqpoint{2.951897in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.946372in}{0.672033in}}{\pgfqpoint{2.941072in}{0.669838in}}{\pgfqpoint{2.937166in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.933259in}{0.662025in}}{\pgfqpoint{2.931064in}{0.656725in}}{\pgfqpoint{2.931064in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.931064in}{0.645675in}}{\pgfqpoint{2.933259in}{0.640375in}}{\pgfqpoint{2.937166in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.941072in}{0.632562in}}{\pgfqpoint{2.946372in}{0.630367in}}{\pgfqpoint{2.951897in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958070in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.963595in}{0.630367in}}{\pgfqpoint{2.968894in}{0.632562in}}{\pgfqpoint{2.972801in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.976708in}{0.640375in}}{\pgfqpoint{2.978903in}{0.645675in}}{\pgfqpoint{2.978903in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.978903in}{0.656725in}}{\pgfqpoint{2.976708in}{0.662025in}}{\pgfqpoint{2.972801in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.968894in}{0.669838in}}{\pgfqpoint{2.963595in}{0.672033in}}{\pgfqpoint{2.958070in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.952545in}{0.672033in}}{\pgfqpoint{2.947245in}{0.669838in}}{\pgfqpoint{2.943338in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.939432in}{0.662025in}}{\pgfqpoint{2.937237in}{0.656725in}}{\pgfqpoint{2.937237in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.937237in}{0.645675in}}{\pgfqpoint{2.939432in}{0.640375in}}{\pgfqpoint{2.943338in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.947245in}{0.632562in}}{\pgfqpoint{2.952545in}{0.630367in}}{\pgfqpoint{2.958070in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952557in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.958082in}{0.630367in}}{\pgfqpoint{2.963382in}{0.632562in}}{\pgfqpoint{2.967289in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.971196in}{0.640375in}}{\pgfqpoint{2.973391in}{0.645675in}}{\pgfqpoint{2.973391in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.973391in}{0.656725in}}{\pgfqpoint{2.971196in}{0.662025in}}{\pgfqpoint{2.967289in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.963382in}{0.669838in}}{\pgfqpoint{2.958082in}{0.672033in}}{\pgfqpoint{2.952557in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.947032in}{0.672033in}}{\pgfqpoint{2.941733in}{0.669838in}}{\pgfqpoint{2.937826in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.933919in}{0.662025in}}{\pgfqpoint{2.931724in}{0.656725in}}{\pgfqpoint{2.931724in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.931724in}{0.645675in}}{\pgfqpoint{2.933919in}{0.640375in}}{\pgfqpoint{2.937826in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.941733in}{0.632562in}}{\pgfqpoint{2.947032in}{0.630367in}}{\pgfqpoint{2.952557in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953593in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.959118in}{0.630367in}}{\pgfqpoint{2.964418in}{0.632562in}}{\pgfqpoint{2.968325in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.972231in}{0.640375in}}{\pgfqpoint{2.974426in}{0.645675in}}{\pgfqpoint{2.974426in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.974426in}{0.656725in}}{\pgfqpoint{2.972231in}{0.662025in}}{\pgfqpoint{2.968325in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.964418in}{0.669838in}}{\pgfqpoint{2.959118in}{0.672033in}}{\pgfqpoint{2.953593in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.948068in}{0.672033in}}{\pgfqpoint{2.942769in}{0.669838in}}{\pgfqpoint{2.938862in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.934955in}{0.662025in}}{\pgfqpoint{2.932760in}{0.656725in}}{\pgfqpoint{2.932760in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.932760in}{0.645675in}}{\pgfqpoint{2.934955in}{0.640375in}}{\pgfqpoint{2.938862in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.942769in}{0.632562in}}{\pgfqpoint{2.948068in}{0.630367in}}{\pgfqpoint{2.953593in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952870in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.958395in}{0.630367in}}{\pgfqpoint{2.963695in}{0.632562in}}{\pgfqpoint{2.967602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.971508in}{0.640375in}}{\pgfqpoint{2.973704in}{0.645675in}}{\pgfqpoint{2.973704in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.973704in}{0.656725in}}{\pgfqpoint{2.971508in}{0.662025in}}{\pgfqpoint{2.967602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.963695in}{0.669838in}}{\pgfqpoint{2.958395in}{0.672033in}}{\pgfqpoint{2.952870in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.947345in}{0.672033in}}{\pgfqpoint{2.942046in}{0.669838in}}{\pgfqpoint{2.938139in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.934232in}{0.662025in}}{\pgfqpoint{2.932037in}{0.656725in}}{\pgfqpoint{2.932037in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.932037in}{0.645675in}}{\pgfqpoint{2.934232in}{0.640375in}}{\pgfqpoint{2.938139in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.942046in}{0.632562in}}{\pgfqpoint{2.947345in}{0.630367in}}{\pgfqpoint{2.952870in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958682in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.964207in}{0.630367in}}{\pgfqpoint{2.969507in}{0.632562in}}{\pgfqpoint{2.973413in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.977320in}{0.640375in}}{\pgfqpoint{2.979515in}{0.645675in}}{\pgfqpoint{2.979515in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.979515in}{0.656725in}}{\pgfqpoint{2.977320in}{0.662025in}}{\pgfqpoint{2.973413in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.969507in}{0.669838in}}{\pgfqpoint{2.964207in}{0.672033in}}{\pgfqpoint{2.958682in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.953157in}{0.672033in}}{\pgfqpoint{2.947857in}{0.669838in}}{\pgfqpoint{2.943951in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.940044in}{0.662025in}}{\pgfqpoint{2.937849in}{0.656725in}}{\pgfqpoint{2.937849in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.937849in}{0.645675in}}{\pgfqpoint{2.940044in}{0.640375in}}{\pgfqpoint{2.943951in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.947857in}{0.632562in}}{\pgfqpoint{2.953157in}{0.630367in}}{\pgfqpoint{2.958682in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953814in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.959339in}{0.630367in}}{\pgfqpoint{2.964638in}{0.632562in}}{\pgfqpoint{2.968545in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.972452in}{0.640375in}}{\pgfqpoint{2.974647in}{0.645675in}}{\pgfqpoint{2.974647in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.974647in}{0.656725in}}{\pgfqpoint{2.972452in}{0.662025in}}{\pgfqpoint{2.968545in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.964638in}{0.669838in}}{\pgfqpoint{2.959339in}{0.672033in}}{\pgfqpoint{2.953814in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.948289in}{0.672033in}}{\pgfqpoint{2.942989in}{0.669838in}}{\pgfqpoint{2.939082in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.935176in}{0.662025in}}{\pgfqpoint{2.932981in}{0.656725in}}{\pgfqpoint{2.932981in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.932981in}{0.645675in}}{\pgfqpoint{2.935176in}{0.640375in}}{\pgfqpoint{2.939082in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.942989in}{0.632562in}}{\pgfqpoint{2.948289in}{0.630367in}}{\pgfqpoint{2.953814in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955270in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.960795in}{0.630367in}}{\pgfqpoint{2.966095in}{0.632562in}}{\pgfqpoint{2.970001in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.973908in}{0.640375in}}{\pgfqpoint{2.976103in}{0.645675in}}{\pgfqpoint{2.976103in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.976103in}{0.656725in}}{\pgfqpoint{2.973908in}{0.662025in}}{\pgfqpoint{2.970001in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.966095in}{0.669838in}}{\pgfqpoint{2.960795in}{0.672033in}}{\pgfqpoint{2.955270in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.949745in}{0.672033in}}{\pgfqpoint{2.944445in}{0.669838in}}{\pgfqpoint{2.940539in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.936632in}{0.662025in}}{\pgfqpoint{2.934437in}{0.656725in}}{\pgfqpoint{2.934437in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.934437in}{0.645675in}}{\pgfqpoint{2.936632in}{0.640375in}}{\pgfqpoint{2.940539in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.944445in}{0.632562in}}{\pgfqpoint{2.949745in}{0.630367in}}{\pgfqpoint{2.955270in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957816in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.963341in}{0.630367in}}{\pgfqpoint{2.968641in}{0.632562in}}{\pgfqpoint{2.972547in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.976454in}{0.640375in}}{\pgfqpoint{2.978649in}{0.645675in}}{\pgfqpoint{2.978649in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.978649in}{0.656725in}}{\pgfqpoint{2.976454in}{0.662025in}}{\pgfqpoint{2.972547in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.968641in}{0.669838in}}{\pgfqpoint{2.963341in}{0.672033in}}{\pgfqpoint{2.957816in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.952291in}{0.672033in}}{\pgfqpoint{2.946991in}{0.669838in}}{\pgfqpoint{2.943085in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.939178in}{0.662025in}}{\pgfqpoint{2.936983in}{0.656725in}}{\pgfqpoint{2.936983in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.936983in}{0.645675in}}{\pgfqpoint{2.939178in}{0.640375in}}{\pgfqpoint{2.943085in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.946991in}{0.632562in}}{\pgfqpoint{2.952291in}{0.630367in}}{\pgfqpoint{2.957816in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955507in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.961032in}{0.630367in}}{\pgfqpoint{2.966332in}{0.632562in}}{\pgfqpoint{2.970239in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.974145in}{0.640375in}}{\pgfqpoint{2.976341in}{0.645675in}}{\pgfqpoint{2.976341in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.976341in}{0.656725in}}{\pgfqpoint{2.974145in}{0.662025in}}{\pgfqpoint{2.970239in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.966332in}{0.669838in}}{\pgfqpoint{2.961032in}{0.672033in}}{\pgfqpoint{2.955507in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.949982in}{0.672033in}}{\pgfqpoint{2.944683in}{0.669838in}}{\pgfqpoint{2.940776in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.936869in}{0.662025in}}{\pgfqpoint{2.934674in}{0.656725in}}{\pgfqpoint{2.934674in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.934674in}{0.645675in}}{\pgfqpoint{2.936869in}{0.640375in}}{\pgfqpoint{2.940776in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.944683in}{0.632562in}}{\pgfqpoint{2.949982in}{0.630367in}}{\pgfqpoint{2.955507in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950210in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955735in}{0.630367in}}{\pgfqpoint{2.961035in}{0.632562in}}{\pgfqpoint{2.964942in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968848in}{0.640375in}}{\pgfqpoint{2.971044in}{0.645675in}}{\pgfqpoint{2.971044in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971044in}{0.656725in}}{\pgfqpoint{2.968848in}{0.662025in}}{\pgfqpoint{2.964942in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.961035in}{0.669838in}}{\pgfqpoint{2.955735in}{0.672033in}}{\pgfqpoint{2.950210in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944685in}{0.672033in}}{\pgfqpoint{2.939386in}{0.669838in}}{\pgfqpoint{2.935479in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931572in}{0.662025in}}{\pgfqpoint{2.929377in}{0.656725in}}{\pgfqpoint{2.929377in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.929377in}{0.645675in}}{\pgfqpoint{2.931572in}{0.640375in}}{\pgfqpoint{2.935479in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.939386in}{0.632562in}}{\pgfqpoint{2.944685in}{0.630367in}}{\pgfqpoint{2.950210in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960666in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.966191in}{0.630367in}}{\pgfqpoint{2.971490in}{0.632562in}}{\pgfqpoint{2.975397in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.979304in}{0.640375in}}{\pgfqpoint{2.981499in}{0.645675in}}{\pgfqpoint{2.981499in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.981499in}{0.656725in}}{\pgfqpoint{2.979304in}{0.662025in}}{\pgfqpoint{2.975397in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.971490in}{0.669838in}}{\pgfqpoint{2.966191in}{0.672033in}}{\pgfqpoint{2.960666in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.955141in}{0.672033in}}{\pgfqpoint{2.949841in}{0.669838in}}{\pgfqpoint{2.945934in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.942028in}{0.662025in}}{\pgfqpoint{2.939832in}{0.656725in}}{\pgfqpoint{2.939832in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.939832in}{0.645675in}}{\pgfqpoint{2.942028in}{0.640375in}}{\pgfqpoint{2.945934in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.949841in}{0.632562in}}{\pgfqpoint{2.955141in}{0.630367in}}{\pgfqpoint{2.960666in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957711in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.963236in}{0.630367in}}{\pgfqpoint{2.968536in}{0.632562in}}{\pgfqpoint{2.972442in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.976349in}{0.640375in}}{\pgfqpoint{2.978544in}{0.645675in}}{\pgfqpoint{2.978544in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.978544in}{0.656725in}}{\pgfqpoint{2.976349in}{0.662025in}}{\pgfqpoint{2.972442in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.968536in}{0.669838in}}{\pgfqpoint{2.963236in}{0.672033in}}{\pgfqpoint{2.957711in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.952186in}{0.672033in}}{\pgfqpoint{2.946886in}{0.669838in}}{\pgfqpoint{2.942980in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.939073in}{0.662025in}}{\pgfqpoint{2.936878in}{0.656725in}}{\pgfqpoint{2.936878in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.936878in}{0.645675in}}{\pgfqpoint{2.939073in}{0.640375in}}{\pgfqpoint{2.942980in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.946886in}{0.632562in}}{\pgfqpoint{2.952186in}{0.630367in}}{\pgfqpoint{2.957711in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953838in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.959363in}{0.630367in}}{\pgfqpoint{2.964663in}{0.632562in}}{\pgfqpoint{2.968570in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.972476in}{0.640375in}}{\pgfqpoint{2.974672in}{0.645675in}}{\pgfqpoint{2.974672in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.974672in}{0.656725in}}{\pgfqpoint{2.972476in}{0.662025in}}{\pgfqpoint{2.968570in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.964663in}{0.669838in}}{\pgfqpoint{2.959363in}{0.672033in}}{\pgfqpoint{2.953838in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.948313in}{0.672033in}}{\pgfqpoint{2.943014in}{0.669838in}}{\pgfqpoint{2.939107in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.935200in}{0.662025in}}{\pgfqpoint{2.933005in}{0.656725in}}{\pgfqpoint{2.933005in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.933005in}{0.645675in}}{\pgfqpoint{2.935200in}{0.640375in}}{\pgfqpoint{2.939107in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.943014in}{0.632562in}}{\pgfqpoint{2.948313in}{0.630367in}}{\pgfqpoint{2.953838in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954561in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.960086in}{0.630367in}}{\pgfqpoint{2.965386in}{0.632562in}}{\pgfqpoint{2.969293in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.973199in}{0.640375in}}{\pgfqpoint{2.975394in}{0.645675in}}{\pgfqpoint{2.975394in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.975394in}{0.656725in}}{\pgfqpoint{2.973199in}{0.662025in}}{\pgfqpoint{2.969293in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.965386in}{0.669838in}}{\pgfqpoint{2.960086in}{0.672033in}}{\pgfqpoint{2.954561in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.949036in}{0.672033in}}{\pgfqpoint{2.943737in}{0.669838in}}{\pgfqpoint{2.939830in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.935923in}{0.662025in}}{\pgfqpoint{2.933728in}{0.656725in}}{\pgfqpoint{2.933728in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.933728in}{0.645675in}}{\pgfqpoint{2.935923in}{0.640375in}}{\pgfqpoint{2.939830in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.943737in}{0.632562in}}{\pgfqpoint{2.949036in}{0.630367in}}{\pgfqpoint{2.954561in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950043in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955568in}{0.630367in}}{\pgfqpoint{2.960867in}{0.632562in}}{\pgfqpoint{2.964774in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968681in}{0.640375in}}{\pgfqpoint{2.970876in}{0.645675in}}{\pgfqpoint{2.970876in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970876in}{0.656725in}}{\pgfqpoint{2.968681in}{0.662025in}}{\pgfqpoint{2.964774in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960867in}{0.669838in}}{\pgfqpoint{2.955568in}{0.672033in}}{\pgfqpoint{2.950043in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944518in}{0.672033in}}{\pgfqpoint{2.939218in}{0.669838in}}{\pgfqpoint{2.935311in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931405in}{0.662025in}}{\pgfqpoint{2.929209in}{0.656725in}}{\pgfqpoint{2.929209in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.929209in}{0.645675in}}{\pgfqpoint{2.931405in}{0.640375in}}{\pgfqpoint{2.935311in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.939218in}{0.632562in}}{\pgfqpoint{2.944518in}{0.630367in}}{\pgfqpoint{2.950043in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952585in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.958110in}{0.630367in}}{\pgfqpoint{2.963410in}{0.632562in}}{\pgfqpoint{2.967316in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.971223in}{0.640375in}}{\pgfqpoint{2.973418in}{0.645675in}}{\pgfqpoint{2.973418in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.973418in}{0.656725in}}{\pgfqpoint{2.971223in}{0.662025in}}{\pgfqpoint{2.967316in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.963410in}{0.669838in}}{\pgfqpoint{2.958110in}{0.672033in}}{\pgfqpoint{2.952585in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.947060in}{0.672033in}}{\pgfqpoint{2.941760in}{0.669838in}}{\pgfqpoint{2.937854in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.933947in}{0.662025in}}{\pgfqpoint{2.931752in}{0.656725in}}{\pgfqpoint{2.931752in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.931752in}{0.645675in}}{\pgfqpoint{2.933947in}{0.640375in}}{\pgfqpoint{2.937854in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.941760in}{0.632562in}}{\pgfqpoint{2.947060in}{0.630367in}}{\pgfqpoint{2.952585in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951516in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.957041in}{0.630367in}}{\pgfqpoint{2.962340in}{0.632562in}}{\pgfqpoint{2.966247in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.970154in}{0.640375in}}{\pgfqpoint{2.972349in}{0.645675in}}{\pgfqpoint{2.972349in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.972349in}{0.656725in}}{\pgfqpoint{2.970154in}{0.662025in}}{\pgfqpoint{2.966247in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.962340in}{0.669838in}}{\pgfqpoint{2.957041in}{0.672033in}}{\pgfqpoint{2.951516in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.945991in}{0.672033in}}{\pgfqpoint{2.940691in}{0.669838in}}{\pgfqpoint{2.936784in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.932878in}{0.662025in}}{\pgfqpoint{2.930682in}{0.656725in}}{\pgfqpoint{2.930682in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.930682in}{0.645675in}}{\pgfqpoint{2.932878in}{0.640375in}}{\pgfqpoint{2.936784in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.940691in}{0.632562in}}{\pgfqpoint{2.945991in}{0.630367in}}{\pgfqpoint{2.951516in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970980in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.976505in}{0.630367in}}{\pgfqpoint{2.981805in}{0.632562in}}{\pgfqpoint{2.985711in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.989618in}{0.640375in}}{\pgfqpoint{2.991813in}{0.645675in}}{\pgfqpoint{2.991813in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.991813in}{0.656725in}}{\pgfqpoint{2.989618in}{0.662025in}}{\pgfqpoint{2.985711in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.981805in}{0.669838in}}{\pgfqpoint{2.976505in}{0.672033in}}{\pgfqpoint{2.970980in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.965455in}{0.672033in}}{\pgfqpoint{2.960155in}{0.669838in}}{\pgfqpoint{2.956249in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.952342in}{0.662025in}}{\pgfqpoint{2.950147in}{0.656725in}}{\pgfqpoint{2.950147in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.950147in}{0.645675in}}{\pgfqpoint{2.952342in}{0.640375in}}{\pgfqpoint{2.956249in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.960155in}{0.632562in}}{\pgfqpoint{2.965455in}{0.630367in}}{\pgfqpoint{2.970980in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955607in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.961132in}{0.630367in}}{\pgfqpoint{2.966431in}{0.632562in}}{\pgfqpoint{2.970338in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.974245in}{0.640375in}}{\pgfqpoint{2.976440in}{0.645675in}}{\pgfqpoint{2.976440in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.976440in}{0.656725in}}{\pgfqpoint{2.974245in}{0.662025in}}{\pgfqpoint{2.970338in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.966431in}{0.669838in}}{\pgfqpoint{2.961132in}{0.672033in}}{\pgfqpoint{2.955607in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.950082in}{0.672033in}}{\pgfqpoint{2.944782in}{0.669838in}}{\pgfqpoint{2.940875in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.936968in}{0.662025in}}{\pgfqpoint{2.934773in}{0.656725in}}{\pgfqpoint{2.934773in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.934773in}{0.645675in}}{\pgfqpoint{2.936968in}{0.640375in}}{\pgfqpoint{2.940875in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.944782in}{0.632562in}}{\pgfqpoint{2.950082in}{0.630367in}}{\pgfqpoint{2.955607in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962461in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.967986in}{0.630367in}}{\pgfqpoint{2.973286in}{0.632562in}}{\pgfqpoint{2.977193in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.981099in}{0.640375in}}{\pgfqpoint{2.983294in}{0.645675in}}{\pgfqpoint{2.983294in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.983294in}{0.656725in}}{\pgfqpoint{2.981099in}{0.662025in}}{\pgfqpoint{2.977193in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.973286in}{0.669838in}}{\pgfqpoint{2.967986in}{0.672033in}}{\pgfqpoint{2.962461in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.956936in}{0.672033in}}{\pgfqpoint{2.951637in}{0.669838in}}{\pgfqpoint{2.947730in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.943823in}{0.662025in}}{\pgfqpoint{2.941628in}{0.656725in}}{\pgfqpoint{2.941628in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.941628in}{0.645675in}}{\pgfqpoint{2.943823in}{0.640375in}}{\pgfqpoint{2.947730in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.951637in}{0.632562in}}{\pgfqpoint{2.956936in}{0.630367in}}{\pgfqpoint{2.962461in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951232in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.956757in}{0.630367in}}{\pgfqpoint{2.962057in}{0.632562in}}{\pgfqpoint{2.965963in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.969870in}{0.640375in}}{\pgfqpoint{2.972065in}{0.645675in}}{\pgfqpoint{2.972065in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.972065in}{0.656725in}}{\pgfqpoint{2.969870in}{0.662025in}}{\pgfqpoint{2.965963in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.962057in}{0.669838in}}{\pgfqpoint{2.956757in}{0.672033in}}{\pgfqpoint{2.951232in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.945707in}{0.672033in}}{\pgfqpoint{2.940407in}{0.669838in}}{\pgfqpoint{2.936501in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.932594in}{0.662025in}}{\pgfqpoint{2.930399in}{0.656725in}}{\pgfqpoint{2.930399in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.930399in}{0.645675in}}{\pgfqpoint{2.932594in}{0.640375in}}{\pgfqpoint{2.936501in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.940407in}{0.632562in}}{\pgfqpoint{2.945707in}{0.630367in}}{\pgfqpoint{2.951232in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951059in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.956584in}{0.630367in}}{\pgfqpoint{2.961884in}{0.632562in}}{\pgfqpoint{2.965790in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.969697in}{0.640375in}}{\pgfqpoint{2.971892in}{0.645675in}}{\pgfqpoint{2.971892in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971892in}{0.656725in}}{\pgfqpoint{2.969697in}{0.662025in}}{\pgfqpoint{2.965790in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.961884in}{0.669838in}}{\pgfqpoint{2.956584in}{0.672033in}}{\pgfqpoint{2.951059in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.945534in}{0.672033in}}{\pgfqpoint{2.940235in}{0.669838in}}{\pgfqpoint{2.936328in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.932421in}{0.662025in}}{\pgfqpoint{2.930226in}{0.656725in}}{\pgfqpoint{2.930226in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.930226in}{0.645675in}}{\pgfqpoint{2.932421in}{0.640375in}}{\pgfqpoint{2.936328in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.940235in}{0.632562in}}{\pgfqpoint{2.945534in}{0.630367in}}{\pgfqpoint{2.951059in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954239in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.959764in}{0.630367in}}{\pgfqpoint{2.965063in}{0.632562in}}{\pgfqpoint{2.968970in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.972877in}{0.640375in}}{\pgfqpoint{2.975072in}{0.645675in}}{\pgfqpoint{2.975072in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.975072in}{0.656725in}}{\pgfqpoint{2.972877in}{0.662025in}}{\pgfqpoint{2.968970in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.965063in}{0.669838in}}{\pgfqpoint{2.959764in}{0.672033in}}{\pgfqpoint{2.954239in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.948713in}{0.672033in}}{\pgfqpoint{2.943414in}{0.669838in}}{\pgfqpoint{2.939507in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.935600in}{0.662025in}}{\pgfqpoint{2.933405in}{0.656725in}}{\pgfqpoint{2.933405in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.933405in}{0.645675in}}{\pgfqpoint{2.935600in}{0.640375in}}{\pgfqpoint{2.939507in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.943414in}{0.632562in}}{\pgfqpoint{2.948713in}{0.630367in}}{\pgfqpoint{2.954239in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955280in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.960805in}{0.630367in}}{\pgfqpoint{2.966105in}{0.632562in}}{\pgfqpoint{2.970012in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.973919in}{0.640375in}}{\pgfqpoint{2.976114in}{0.645675in}}{\pgfqpoint{2.976114in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.976114in}{0.656725in}}{\pgfqpoint{2.973919in}{0.662025in}}{\pgfqpoint{2.970012in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.966105in}{0.669838in}}{\pgfqpoint{2.960805in}{0.672033in}}{\pgfqpoint{2.955280in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.949755in}{0.672033in}}{\pgfqpoint{2.944456in}{0.669838in}}{\pgfqpoint{2.940549in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.936642in}{0.662025in}}{\pgfqpoint{2.934447in}{0.656725in}}{\pgfqpoint{2.934447in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.934447in}{0.645675in}}{\pgfqpoint{2.936642in}{0.640375in}}{\pgfqpoint{2.940549in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.944456in}{0.632562in}}{\pgfqpoint{2.949755in}{0.630367in}}{\pgfqpoint{2.955280in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954012in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.959537in}{0.630367in}}{\pgfqpoint{2.964837in}{0.632562in}}{\pgfqpoint{2.968744in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.972651in}{0.640375in}}{\pgfqpoint{2.974846in}{0.645675in}}{\pgfqpoint{2.974846in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.974846in}{0.656725in}}{\pgfqpoint{2.972651in}{0.662025in}}{\pgfqpoint{2.968744in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.964837in}{0.669838in}}{\pgfqpoint{2.959537in}{0.672033in}}{\pgfqpoint{2.954012in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.948487in}{0.672033in}}{\pgfqpoint{2.943188in}{0.669838in}}{\pgfqpoint{2.939281in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.935374in}{0.662025in}}{\pgfqpoint{2.933179in}{0.656725in}}{\pgfqpoint{2.933179in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.933179in}{0.645675in}}{\pgfqpoint{2.935374in}{0.640375in}}{\pgfqpoint{2.939281in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.943188in}{0.632562in}}{\pgfqpoint{2.948487in}{0.630367in}}{\pgfqpoint{2.954012in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957521in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.963047in}{0.630367in}}{\pgfqpoint{2.968346in}{0.632562in}}{\pgfqpoint{2.972253in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.976160in}{0.640375in}}{\pgfqpoint{2.978355in}{0.645675in}}{\pgfqpoint{2.978355in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.978355in}{0.656725in}}{\pgfqpoint{2.976160in}{0.662025in}}{\pgfqpoint{2.972253in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.968346in}{0.669838in}}{\pgfqpoint{2.963047in}{0.672033in}}{\pgfqpoint{2.957521in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.951996in}{0.672033in}}{\pgfqpoint{2.946697in}{0.669838in}}{\pgfqpoint{2.942790in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.938883in}{0.662025in}}{\pgfqpoint{2.936688in}{0.656725in}}{\pgfqpoint{2.936688in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.936688in}{0.645675in}}{\pgfqpoint{2.938883in}{0.640375in}}{\pgfqpoint{2.942790in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.946697in}{0.632562in}}{\pgfqpoint{2.951996in}{0.630367in}}{\pgfqpoint{2.957521in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949991in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955516in}{0.630367in}}{\pgfqpoint{2.960816in}{0.632562in}}{\pgfqpoint{2.964723in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968629in}{0.640375in}}{\pgfqpoint{2.970825in}{0.645675in}}{\pgfqpoint{2.970825in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970825in}{0.656725in}}{\pgfqpoint{2.968629in}{0.662025in}}{\pgfqpoint{2.964723in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960816in}{0.669838in}}{\pgfqpoint{2.955516in}{0.672033in}}{\pgfqpoint{2.949991in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944466in}{0.672033in}}{\pgfqpoint{2.939167in}{0.669838in}}{\pgfqpoint{2.935260in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931353in}{0.662025in}}{\pgfqpoint{2.929158in}{0.656725in}}{\pgfqpoint{2.929158in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.929158in}{0.645675in}}{\pgfqpoint{2.931353in}{0.640375in}}{\pgfqpoint{2.935260in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.939167in}{0.632562in}}{\pgfqpoint{2.944466in}{0.630367in}}{\pgfqpoint{2.949991in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959863in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.965388in}{0.630367in}}{\pgfqpoint{2.970687in}{0.632562in}}{\pgfqpoint{2.974594in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.978501in}{0.640375in}}{\pgfqpoint{2.980696in}{0.645675in}}{\pgfqpoint{2.980696in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.980696in}{0.656725in}}{\pgfqpoint{2.978501in}{0.662025in}}{\pgfqpoint{2.974594in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.970687in}{0.669838in}}{\pgfqpoint{2.965388in}{0.672033in}}{\pgfqpoint{2.959863in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.954337in}{0.672033in}}{\pgfqpoint{2.949038in}{0.669838in}}{\pgfqpoint{2.945131in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.941224in}{0.662025in}}{\pgfqpoint{2.939029in}{0.656725in}}{\pgfqpoint{2.939029in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.939029in}{0.645675in}}{\pgfqpoint{2.941224in}{0.640375in}}{\pgfqpoint{2.945131in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.949038in}{0.632562in}}{\pgfqpoint{2.954337in}{0.630367in}}{\pgfqpoint{2.959863in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953663in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.959188in}{0.630367in}}{\pgfqpoint{2.964488in}{0.632562in}}{\pgfqpoint{2.968395in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.972301in}{0.640375in}}{\pgfqpoint{2.974497in}{0.645675in}}{\pgfqpoint{2.974497in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.974497in}{0.656725in}}{\pgfqpoint{2.972301in}{0.662025in}}{\pgfqpoint{2.968395in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.964488in}{0.669838in}}{\pgfqpoint{2.959188in}{0.672033in}}{\pgfqpoint{2.953663in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.948138in}{0.672033in}}{\pgfqpoint{2.942839in}{0.669838in}}{\pgfqpoint{2.938932in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.935025in}{0.662025in}}{\pgfqpoint{2.932830in}{0.656725in}}{\pgfqpoint{2.932830in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.932830in}{0.645675in}}{\pgfqpoint{2.935025in}{0.640375in}}{\pgfqpoint{2.938932in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.942839in}{0.632562in}}{\pgfqpoint{2.948138in}{0.630367in}}{\pgfqpoint{2.953663in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953561in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.959086in}{0.630367in}}{\pgfqpoint{2.964385in}{0.632562in}}{\pgfqpoint{2.968292in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.972199in}{0.640375in}}{\pgfqpoint{2.974394in}{0.645675in}}{\pgfqpoint{2.974394in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.974394in}{0.656725in}}{\pgfqpoint{2.972199in}{0.662025in}}{\pgfqpoint{2.968292in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.964385in}{0.669838in}}{\pgfqpoint{2.959086in}{0.672033in}}{\pgfqpoint{2.953561in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.948036in}{0.672033in}}{\pgfqpoint{2.942736in}{0.669838in}}{\pgfqpoint{2.938829in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.934922in}{0.662025in}}{\pgfqpoint{2.932727in}{0.656725in}}{\pgfqpoint{2.932727in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.932727in}{0.645675in}}{\pgfqpoint{2.934922in}{0.640375in}}{\pgfqpoint{2.938829in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.942736in}{0.632562in}}{\pgfqpoint{2.948036in}{0.630367in}}{\pgfqpoint{2.953561in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951310in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.956835in}{0.630367in}}{\pgfqpoint{2.962135in}{0.632562in}}{\pgfqpoint{2.966041in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.969948in}{0.640375in}}{\pgfqpoint{2.972143in}{0.645675in}}{\pgfqpoint{2.972143in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.972143in}{0.656725in}}{\pgfqpoint{2.969948in}{0.662025in}}{\pgfqpoint{2.966041in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.962135in}{0.669838in}}{\pgfqpoint{2.956835in}{0.672033in}}{\pgfqpoint{2.951310in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.945785in}{0.672033in}}{\pgfqpoint{2.940485in}{0.669838in}}{\pgfqpoint{2.936579in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.932672in}{0.662025in}}{\pgfqpoint{2.930477in}{0.656725in}}{\pgfqpoint{2.930477in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.930477in}{0.645675in}}{\pgfqpoint{2.932672in}{0.640375in}}{\pgfqpoint{2.936579in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.940485in}{0.632562in}}{\pgfqpoint{2.945785in}{0.630367in}}{\pgfqpoint{2.951310in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949468in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954994in}{0.630367in}}{\pgfqpoint{2.960293in}{0.632562in}}{\pgfqpoint{2.964200in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968107in}{0.640375in}}{\pgfqpoint{2.970302in}{0.645675in}}{\pgfqpoint{2.970302in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970302in}{0.656725in}}{\pgfqpoint{2.968107in}{0.662025in}}{\pgfqpoint{2.964200in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960293in}{0.669838in}}{\pgfqpoint{2.954994in}{0.672033in}}{\pgfqpoint{2.949468in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943943in}{0.672033in}}{\pgfqpoint{2.938644in}{0.669838in}}{\pgfqpoint{2.934737in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930830in}{0.662025in}}{\pgfqpoint{2.928635in}{0.656725in}}{\pgfqpoint{2.928635in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928635in}{0.645675in}}{\pgfqpoint{2.930830in}{0.640375in}}{\pgfqpoint{2.934737in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938644in}{0.632562in}}{\pgfqpoint{2.943943in}{0.630367in}}{\pgfqpoint{2.949468in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961332in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.966857in}{0.630367in}}{\pgfqpoint{2.972157in}{0.632562in}}{\pgfqpoint{2.976063in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.979970in}{0.640375in}}{\pgfqpoint{2.982165in}{0.645675in}}{\pgfqpoint{2.982165in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.982165in}{0.656725in}}{\pgfqpoint{2.979970in}{0.662025in}}{\pgfqpoint{2.976063in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.972157in}{0.669838in}}{\pgfqpoint{2.966857in}{0.672033in}}{\pgfqpoint{2.961332in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.955807in}{0.672033in}}{\pgfqpoint{2.950507in}{0.669838in}}{\pgfqpoint{2.946601in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.942694in}{0.662025in}}{\pgfqpoint{2.940499in}{0.656725in}}{\pgfqpoint{2.940499in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.940499in}{0.645675in}}{\pgfqpoint{2.942694in}{0.640375in}}{\pgfqpoint{2.946601in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.950507in}{0.632562in}}{\pgfqpoint{2.955807in}{0.630367in}}{\pgfqpoint{2.961332in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953478in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.959003in}{0.630367in}}{\pgfqpoint{2.964303in}{0.632562in}}{\pgfqpoint{2.968210in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.972116in}{0.640375in}}{\pgfqpoint{2.974312in}{0.645675in}}{\pgfqpoint{2.974312in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.974312in}{0.656725in}}{\pgfqpoint{2.972116in}{0.662025in}}{\pgfqpoint{2.968210in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.964303in}{0.669838in}}{\pgfqpoint{2.959003in}{0.672033in}}{\pgfqpoint{2.953478in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.947953in}{0.672033in}}{\pgfqpoint{2.942654in}{0.669838in}}{\pgfqpoint{2.938747in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.934840in}{0.662025in}}{\pgfqpoint{2.932645in}{0.656725in}}{\pgfqpoint{2.932645in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.932645in}{0.645675in}}{\pgfqpoint{2.934840in}{0.640375in}}{\pgfqpoint{2.938747in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.942654in}{0.632562in}}{\pgfqpoint{2.947953in}{0.630367in}}{\pgfqpoint{2.953478in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956639in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.962164in}{0.630367in}}{\pgfqpoint{2.967463in}{0.632562in}}{\pgfqpoint{2.971370in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.975277in}{0.640375in}}{\pgfqpoint{2.977472in}{0.645675in}}{\pgfqpoint{2.977472in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.977472in}{0.656725in}}{\pgfqpoint{2.975277in}{0.662025in}}{\pgfqpoint{2.971370in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.967463in}{0.669838in}}{\pgfqpoint{2.962164in}{0.672033in}}{\pgfqpoint{2.956639in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.951114in}{0.672033in}}{\pgfqpoint{2.945814in}{0.669838in}}{\pgfqpoint{2.941907in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.938001in}{0.662025in}}{\pgfqpoint{2.935805in}{0.656725in}}{\pgfqpoint{2.935805in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.935805in}{0.645675in}}{\pgfqpoint{2.938001in}{0.640375in}}{\pgfqpoint{2.941907in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.945814in}{0.632562in}}{\pgfqpoint{2.951114in}{0.630367in}}{\pgfqpoint{2.956639in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956327in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.961852in}{0.630367in}}{\pgfqpoint{2.967151in}{0.632562in}}{\pgfqpoint{2.971058in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.974965in}{0.640375in}}{\pgfqpoint{2.977160in}{0.645675in}}{\pgfqpoint{2.977160in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.977160in}{0.656725in}}{\pgfqpoint{2.974965in}{0.662025in}}{\pgfqpoint{2.971058in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.967151in}{0.669838in}}{\pgfqpoint{2.961852in}{0.672033in}}{\pgfqpoint{2.956327in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.950802in}{0.672033in}}{\pgfqpoint{2.945502in}{0.669838in}}{\pgfqpoint{2.941595in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.937688in}{0.662025in}}{\pgfqpoint{2.935493in}{0.656725in}}{\pgfqpoint{2.935493in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.935493in}{0.645675in}}{\pgfqpoint{2.937688in}{0.640375in}}{\pgfqpoint{2.941595in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.945502in}{0.632562in}}{\pgfqpoint{2.950802in}{0.630367in}}{\pgfqpoint{2.956327in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958707in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.964232in}{0.630367in}}{\pgfqpoint{2.969532in}{0.632562in}}{\pgfqpoint{2.973439in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.977345in}{0.640375in}}{\pgfqpoint{2.979541in}{0.645675in}}{\pgfqpoint{2.979541in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.979541in}{0.656725in}}{\pgfqpoint{2.977345in}{0.662025in}}{\pgfqpoint{2.973439in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.969532in}{0.669838in}}{\pgfqpoint{2.964232in}{0.672033in}}{\pgfqpoint{2.958707in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.953182in}{0.672033in}}{\pgfqpoint{2.947883in}{0.669838in}}{\pgfqpoint{2.943976in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.940069in}{0.662025in}}{\pgfqpoint{2.937874in}{0.656725in}}{\pgfqpoint{2.937874in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.937874in}{0.645675in}}{\pgfqpoint{2.940069in}{0.640375in}}{\pgfqpoint{2.943976in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.947883in}{0.632562in}}{\pgfqpoint{2.953182in}{0.630367in}}{\pgfqpoint{2.958707in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959688in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.965213in}{0.630367in}}{\pgfqpoint{2.970512in}{0.632562in}}{\pgfqpoint{2.974419in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.978326in}{0.640375in}}{\pgfqpoint{2.980521in}{0.645675in}}{\pgfqpoint{2.980521in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.980521in}{0.656725in}}{\pgfqpoint{2.978326in}{0.662025in}}{\pgfqpoint{2.974419in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.970512in}{0.669838in}}{\pgfqpoint{2.965213in}{0.672033in}}{\pgfqpoint{2.959688in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.954163in}{0.672033in}}{\pgfqpoint{2.948863in}{0.669838in}}{\pgfqpoint{2.944957in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.941050in}{0.662025in}}{\pgfqpoint{2.938855in}{0.656725in}}{\pgfqpoint{2.938855in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.938855in}{0.645675in}}{\pgfqpoint{2.941050in}{0.640375in}}{\pgfqpoint{2.944957in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.948863in}{0.632562in}}{\pgfqpoint{2.954163in}{0.630367in}}{\pgfqpoint{2.959688in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951942in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.957467in}{0.630367in}}{\pgfqpoint{2.962766in}{0.632562in}}{\pgfqpoint{2.966673in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.970580in}{0.640375in}}{\pgfqpoint{2.972775in}{0.645675in}}{\pgfqpoint{2.972775in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.972775in}{0.656725in}}{\pgfqpoint{2.970580in}{0.662025in}}{\pgfqpoint{2.966673in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.962766in}{0.669838in}}{\pgfqpoint{2.957467in}{0.672033in}}{\pgfqpoint{2.951942in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.946416in}{0.672033in}}{\pgfqpoint{2.941117in}{0.669838in}}{\pgfqpoint{2.937210in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.933303in}{0.662025in}}{\pgfqpoint{2.931108in}{0.656725in}}{\pgfqpoint{2.931108in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.931108in}{0.645675in}}{\pgfqpoint{2.933303in}{0.640375in}}{\pgfqpoint{2.937210in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.941117in}{0.632562in}}{\pgfqpoint{2.946416in}{0.630367in}}{\pgfqpoint{2.951942in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957640in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.963165in}{0.630367in}}{\pgfqpoint{2.968465in}{0.632562in}}{\pgfqpoint{2.972372in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.976278in}{0.640375in}}{\pgfqpoint{2.978473in}{0.645675in}}{\pgfqpoint{2.978473in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.978473in}{0.656725in}}{\pgfqpoint{2.976278in}{0.662025in}}{\pgfqpoint{2.972372in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.968465in}{0.669838in}}{\pgfqpoint{2.963165in}{0.672033in}}{\pgfqpoint{2.957640in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.952115in}{0.672033in}}{\pgfqpoint{2.946816in}{0.669838in}}{\pgfqpoint{2.942909in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.939002in}{0.662025in}}{\pgfqpoint{2.936807in}{0.656725in}}{\pgfqpoint{2.936807in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.936807in}{0.645675in}}{\pgfqpoint{2.939002in}{0.640375in}}{\pgfqpoint{2.942909in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.946816in}{0.632562in}}{\pgfqpoint{2.952115in}{0.630367in}}{\pgfqpoint{2.957640in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949894in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955419in}{0.630367in}}{\pgfqpoint{2.960719in}{0.632562in}}{\pgfqpoint{2.964625in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968532in}{0.640375in}}{\pgfqpoint{2.970727in}{0.645675in}}{\pgfqpoint{2.970727in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970727in}{0.656725in}}{\pgfqpoint{2.968532in}{0.662025in}}{\pgfqpoint{2.964625in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960719in}{0.669838in}}{\pgfqpoint{2.955419in}{0.672033in}}{\pgfqpoint{2.949894in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944369in}{0.672033in}}{\pgfqpoint{2.939069in}{0.669838in}}{\pgfqpoint{2.935163in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931256in}{0.662025in}}{\pgfqpoint{2.929061in}{0.656725in}}{\pgfqpoint{2.929061in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.929061in}{0.645675in}}{\pgfqpoint{2.931256in}{0.640375in}}{\pgfqpoint{2.935163in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.939069in}{0.632562in}}{\pgfqpoint{2.944369in}{0.630367in}}{\pgfqpoint{2.949894in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959133in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.964658in}{0.630367in}}{\pgfqpoint{2.969957in}{0.632562in}}{\pgfqpoint{2.973864in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.977771in}{0.640375in}}{\pgfqpoint{2.979966in}{0.645675in}}{\pgfqpoint{2.979966in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.979966in}{0.656725in}}{\pgfqpoint{2.977771in}{0.662025in}}{\pgfqpoint{2.973864in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.969957in}{0.669838in}}{\pgfqpoint{2.964658in}{0.672033in}}{\pgfqpoint{2.959133in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.953608in}{0.672033in}}{\pgfqpoint{2.948308in}{0.669838in}}{\pgfqpoint{2.944401in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.940495in}{0.662025in}}{\pgfqpoint{2.938300in}{0.656725in}}{\pgfqpoint{2.938300in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.938300in}{0.645675in}}{\pgfqpoint{2.940495in}{0.640375in}}{\pgfqpoint{2.944401in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.948308in}{0.632562in}}{\pgfqpoint{2.953608in}{0.630367in}}{\pgfqpoint{2.959133in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954127in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.959652in}{0.630367in}}{\pgfqpoint{2.964952in}{0.632562in}}{\pgfqpoint{2.968859in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.972765in}{0.640375in}}{\pgfqpoint{2.974960in}{0.645675in}}{\pgfqpoint{2.974960in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.974960in}{0.656725in}}{\pgfqpoint{2.972765in}{0.662025in}}{\pgfqpoint{2.968859in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.964952in}{0.669838in}}{\pgfqpoint{2.959652in}{0.672033in}}{\pgfqpoint{2.954127in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.948602in}{0.672033in}}{\pgfqpoint{2.943303in}{0.669838in}}{\pgfqpoint{2.939396in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.935489in}{0.662025in}}{\pgfqpoint{2.933294in}{0.656725in}}{\pgfqpoint{2.933294in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.933294in}{0.645675in}}{\pgfqpoint{2.935489in}{0.640375in}}{\pgfqpoint{2.939396in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.943303in}{0.632562in}}{\pgfqpoint{2.948602in}{0.630367in}}{\pgfqpoint{2.954127in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957793in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.963318in}{0.630367in}}{\pgfqpoint{2.968618in}{0.632562in}}{\pgfqpoint{2.972525in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.976431in}{0.640375in}}{\pgfqpoint{2.978627in}{0.645675in}}{\pgfqpoint{2.978627in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.978627in}{0.656725in}}{\pgfqpoint{2.976431in}{0.662025in}}{\pgfqpoint{2.972525in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.968618in}{0.669838in}}{\pgfqpoint{2.963318in}{0.672033in}}{\pgfqpoint{2.957793in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.952268in}{0.672033in}}{\pgfqpoint{2.946969in}{0.669838in}}{\pgfqpoint{2.943062in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.939155in}{0.662025in}}{\pgfqpoint{2.936960in}{0.656725in}}{\pgfqpoint{2.936960in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.936960in}{0.645675in}}{\pgfqpoint{2.939155in}{0.640375in}}{\pgfqpoint{2.943062in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.946969in}{0.632562in}}{\pgfqpoint{2.952268in}{0.630367in}}{\pgfqpoint{2.957793in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960291in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.965816in}{0.630367in}}{\pgfqpoint{2.971115in}{0.632562in}}{\pgfqpoint{2.975022in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.978929in}{0.640375in}}{\pgfqpoint{2.981124in}{0.645675in}}{\pgfqpoint{2.981124in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.981124in}{0.656725in}}{\pgfqpoint{2.978929in}{0.662025in}}{\pgfqpoint{2.975022in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.971115in}{0.669838in}}{\pgfqpoint{2.965816in}{0.672033in}}{\pgfqpoint{2.960291in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.954766in}{0.672033in}}{\pgfqpoint{2.949466in}{0.669838in}}{\pgfqpoint{2.945559in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.941652in}{0.662025in}}{\pgfqpoint{2.939457in}{0.656725in}}{\pgfqpoint{2.939457in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.939457in}{0.645675in}}{\pgfqpoint{2.941652in}{0.640375in}}{\pgfqpoint{2.945559in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.949466in}{0.632562in}}{\pgfqpoint{2.954766in}{0.630367in}}{\pgfqpoint{2.960291in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949733in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955258in}{0.630367in}}{\pgfqpoint{2.960558in}{0.632562in}}{\pgfqpoint{2.964464in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968371in}{0.640375in}}{\pgfqpoint{2.970566in}{0.645675in}}{\pgfqpoint{2.970566in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970566in}{0.656725in}}{\pgfqpoint{2.968371in}{0.662025in}}{\pgfqpoint{2.964464in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960558in}{0.669838in}}{\pgfqpoint{2.955258in}{0.672033in}}{\pgfqpoint{2.949733in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944208in}{0.672033in}}{\pgfqpoint{2.938908in}{0.669838in}}{\pgfqpoint{2.935002in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931095in}{0.662025in}}{\pgfqpoint{2.928900in}{0.656725in}}{\pgfqpoint{2.928900in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928900in}{0.645675in}}{\pgfqpoint{2.931095in}{0.640375in}}{\pgfqpoint{2.935002in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938908in}{0.632562in}}{\pgfqpoint{2.944208in}{0.630367in}}{\pgfqpoint{2.949733in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954848in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.960373in}{0.630367in}}{\pgfqpoint{2.965672in}{0.632562in}}{\pgfqpoint{2.969579in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.973486in}{0.640375in}}{\pgfqpoint{2.975681in}{0.645675in}}{\pgfqpoint{2.975681in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.975681in}{0.656725in}}{\pgfqpoint{2.973486in}{0.662025in}}{\pgfqpoint{2.969579in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.965672in}{0.669838in}}{\pgfqpoint{2.960373in}{0.672033in}}{\pgfqpoint{2.954848in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.949323in}{0.672033in}}{\pgfqpoint{2.944023in}{0.669838in}}{\pgfqpoint{2.940116in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.936210in}{0.662025in}}{\pgfqpoint{2.934014in}{0.656725in}}{\pgfqpoint{2.934014in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.934014in}{0.645675in}}{\pgfqpoint{2.936210in}{0.640375in}}{\pgfqpoint{2.940116in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.944023in}{0.632562in}}{\pgfqpoint{2.949323in}{0.630367in}}{\pgfqpoint{2.954848in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951245in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.956770in}{0.630367in}}{\pgfqpoint{2.962069in}{0.632562in}}{\pgfqpoint{2.965976in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.969883in}{0.640375in}}{\pgfqpoint{2.972078in}{0.645675in}}{\pgfqpoint{2.972078in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.972078in}{0.656725in}}{\pgfqpoint{2.969883in}{0.662025in}}{\pgfqpoint{2.965976in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.962069in}{0.669838in}}{\pgfqpoint{2.956770in}{0.672033in}}{\pgfqpoint{2.951245in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.945720in}{0.672033in}}{\pgfqpoint{2.940420in}{0.669838in}}{\pgfqpoint{2.936514in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.932607in}{0.662025in}}{\pgfqpoint{2.930412in}{0.656725in}}{\pgfqpoint{2.930412in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.930412in}{0.645675in}}{\pgfqpoint{2.932607in}{0.640375in}}{\pgfqpoint{2.936514in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.940420in}{0.632562in}}{\pgfqpoint{2.945720in}{0.630367in}}{\pgfqpoint{2.951245in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958662in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.964187in}{0.630367in}}{\pgfqpoint{2.969487in}{0.632562in}}{\pgfqpoint{2.973394in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.977300in}{0.640375in}}{\pgfqpoint{2.979496in}{0.645675in}}{\pgfqpoint{2.979496in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.979496in}{0.656725in}}{\pgfqpoint{2.977300in}{0.662025in}}{\pgfqpoint{2.973394in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.969487in}{0.669838in}}{\pgfqpoint{2.964187in}{0.672033in}}{\pgfqpoint{2.958662in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.953137in}{0.672033in}}{\pgfqpoint{2.947838in}{0.669838in}}{\pgfqpoint{2.943931in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.940024in}{0.662025in}}{\pgfqpoint{2.937829in}{0.656725in}}{\pgfqpoint{2.937829in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.937829in}{0.645675in}}{\pgfqpoint{2.940024in}{0.640375in}}{\pgfqpoint{2.943931in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.947838in}{0.632562in}}{\pgfqpoint{2.953137in}{0.630367in}}{\pgfqpoint{2.958662in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960003in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.965528in}{0.630367in}}{\pgfqpoint{2.970827in}{0.632562in}}{\pgfqpoint{2.974734in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.978641in}{0.640375in}}{\pgfqpoint{2.980836in}{0.645675in}}{\pgfqpoint{2.980836in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.980836in}{0.656725in}}{\pgfqpoint{2.978641in}{0.662025in}}{\pgfqpoint{2.974734in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.970827in}{0.669838in}}{\pgfqpoint{2.965528in}{0.672033in}}{\pgfqpoint{2.960003in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.954477in}{0.672033in}}{\pgfqpoint{2.949178in}{0.669838in}}{\pgfqpoint{2.945271in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.941364in}{0.662025in}}{\pgfqpoint{2.939169in}{0.656725in}}{\pgfqpoint{2.939169in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.939169in}{0.645675in}}{\pgfqpoint{2.941364in}{0.640375in}}{\pgfqpoint{2.945271in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.949178in}{0.632562in}}{\pgfqpoint{2.954477in}{0.630367in}}{\pgfqpoint{2.960003in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956893in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.962418in}{0.630367in}}{\pgfqpoint{2.967718in}{0.632562in}}{\pgfqpoint{2.971624in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.975531in}{0.640375in}}{\pgfqpoint{2.977726in}{0.645675in}}{\pgfqpoint{2.977726in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.977726in}{0.656725in}}{\pgfqpoint{2.975531in}{0.662025in}}{\pgfqpoint{2.971624in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.967718in}{0.669838in}}{\pgfqpoint{2.962418in}{0.672033in}}{\pgfqpoint{2.956893in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.951368in}{0.672033in}}{\pgfqpoint{2.946069in}{0.669838in}}{\pgfqpoint{2.942162in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.938255in}{0.662025in}}{\pgfqpoint{2.936060in}{0.656725in}}{\pgfqpoint{2.936060in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.936060in}{0.645675in}}{\pgfqpoint{2.938255in}{0.640375in}}{\pgfqpoint{2.942162in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.946069in}{0.632562in}}{\pgfqpoint{2.951368in}{0.630367in}}{\pgfqpoint{2.956893in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957250in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.962775in}{0.630367in}}{\pgfqpoint{2.968075in}{0.632562in}}{\pgfqpoint{2.971982in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.975888in}{0.640375in}}{\pgfqpoint{2.978084in}{0.645675in}}{\pgfqpoint{2.978084in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.978084in}{0.656725in}}{\pgfqpoint{2.975888in}{0.662025in}}{\pgfqpoint{2.971982in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.968075in}{0.669838in}}{\pgfqpoint{2.962775in}{0.672033in}}{\pgfqpoint{2.957250in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.951725in}{0.672033in}}{\pgfqpoint{2.946426in}{0.669838in}}{\pgfqpoint{2.942519in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.938612in}{0.662025in}}{\pgfqpoint{2.936417in}{0.656725in}}{\pgfqpoint{2.936417in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.936417in}{0.645675in}}{\pgfqpoint{2.938612in}{0.640375in}}{\pgfqpoint{2.942519in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.946426in}{0.632562in}}{\pgfqpoint{2.951725in}{0.630367in}}{\pgfqpoint{2.957250in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952453in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.957978in}{0.630367in}}{\pgfqpoint{2.963277in}{0.632562in}}{\pgfqpoint{2.967184in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.971091in}{0.640375in}}{\pgfqpoint{2.973286in}{0.645675in}}{\pgfqpoint{2.973286in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.973286in}{0.656725in}}{\pgfqpoint{2.971091in}{0.662025in}}{\pgfqpoint{2.967184in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.963277in}{0.669838in}}{\pgfqpoint{2.957978in}{0.672033in}}{\pgfqpoint{2.952453in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.946928in}{0.672033in}}{\pgfqpoint{2.941628in}{0.669838in}}{\pgfqpoint{2.937721in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.933814in}{0.662025in}}{\pgfqpoint{2.931619in}{0.656725in}}{\pgfqpoint{2.931619in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.931619in}{0.645675in}}{\pgfqpoint{2.933814in}{0.640375in}}{\pgfqpoint{2.937721in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.941628in}{0.632562in}}{\pgfqpoint{2.946928in}{0.630367in}}{\pgfqpoint{2.952453in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949820in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955345in}{0.630367in}}{\pgfqpoint{2.960644in}{0.632562in}}{\pgfqpoint{2.964551in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.968458in}{0.640375in}}{\pgfqpoint{2.970653in}{0.645675in}}{\pgfqpoint{2.970653in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970653in}{0.656725in}}{\pgfqpoint{2.968458in}{0.662025in}}{\pgfqpoint{2.964551in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960644in}{0.669838in}}{\pgfqpoint{2.955345in}{0.672033in}}{\pgfqpoint{2.949820in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944294in}{0.672033in}}{\pgfqpoint{2.938995in}{0.669838in}}{\pgfqpoint{2.935088in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931181in}{0.662025in}}{\pgfqpoint{2.928986in}{0.656725in}}{\pgfqpoint{2.928986in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928986in}{0.645675in}}{\pgfqpoint{2.931181in}{0.640375in}}{\pgfqpoint{2.935088in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938995in}{0.632562in}}{\pgfqpoint{2.944294in}{0.630367in}}{\pgfqpoint{2.949820in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955418in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.960943in}{0.630367in}}{\pgfqpoint{2.966242in}{0.632562in}}{\pgfqpoint{2.970149in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.974056in}{0.640375in}}{\pgfqpoint{2.976251in}{0.645675in}}{\pgfqpoint{2.976251in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.976251in}{0.656725in}}{\pgfqpoint{2.974056in}{0.662025in}}{\pgfqpoint{2.970149in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.966242in}{0.669838in}}{\pgfqpoint{2.960943in}{0.672033in}}{\pgfqpoint{2.955418in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.949893in}{0.672033in}}{\pgfqpoint{2.944593in}{0.669838in}}{\pgfqpoint{2.940686in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.936780in}{0.662025in}}{\pgfqpoint{2.934584in}{0.656725in}}{\pgfqpoint{2.934584in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.934584in}{0.645675in}}{\pgfqpoint{2.936780in}{0.640375in}}{\pgfqpoint{2.940686in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.944593in}{0.632562in}}{\pgfqpoint{2.949893in}{0.630367in}}{\pgfqpoint{2.955418in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955284in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.960809in}{0.630367in}}{\pgfqpoint{2.966109in}{0.632562in}}{\pgfqpoint{2.970016in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.973923in}{0.640375in}}{\pgfqpoint{2.976118in}{0.645675in}}{\pgfqpoint{2.976118in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.976118in}{0.656725in}}{\pgfqpoint{2.973923in}{0.662025in}}{\pgfqpoint{2.970016in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.966109in}{0.669838in}}{\pgfqpoint{2.960809in}{0.672033in}}{\pgfqpoint{2.955284in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.949759in}{0.672033in}}{\pgfqpoint{2.944460in}{0.669838in}}{\pgfqpoint{2.940553in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.936646in}{0.662025in}}{\pgfqpoint{2.934451in}{0.656725in}}{\pgfqpoint{2.934451in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.934451in}{0.645675in}}{\pgfqpoint{2.936646in}{0.640375in}}{\pgfqpoint{2.940553in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.944460in}{0.632562in}}{\pgfqpoint{2.949759in}{0.630367in}}{\pgfqpoint{2.955284in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955064in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.960589in}{0.630367in}}{\pgfqpoint{2.965889in}{0.632562in}}{\pgfqpoint{2.969795in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.973702in}{0.640375in}}{\pgfqpoint{2.975897in}{0.645675in}}{\pgfqpoint{2.975897in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.975897in}{0.656725in}}{\pgfqpoint{2.973702in}{0.662025in}}{\pgfqpoint{2.969795in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.965889in}{0.669838in}}{\pgfqpoint{2.960589in}{0.672033in}}{\pgfqpoint{2.955064in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.949539in}{0.672033in}}{\pgfqpoint{2.944240in}{0.669838in}}{\pgfqpoint{2.940333in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.936426in}{0.662025in}}{\pgfqpoint{2.934231in}{0.656725in}}{\pgfqpoint{2.934231in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.934231in}{0.645675in}}{\pgfqpoint{2.936426in}{0.640375in}}{\pgfqpoint{2.940333in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.944240in}{0.632562in}}{\pgfqpoint{2.949539in}{0.630367in}}{\pgfqpoint{2.955064in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953625in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.959150in}{0.630367in}}{\pgfqpoint{2.964450in}{0.632562in}}{\pgfqpoint{2.968356in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.972263in}{0.640375in}}{\pgfqpoint{2.974458in}{0.645675in}}{\pgfqpoint{2.974458in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.974458in}{0.656725in}}{\pgfqpoint{2.972263in}{0.662025in}}{\pgfqpoint{2.968356in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.964450in}{0.669838in}}{\pgfqpoint{2.959150in}{0.672033in}}{\pgfqpoint{2.953625in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.948100in}{0.672033in}}{\pgfqpoint{2.942800in}{0.669838in}}{\pgfqpoint{2.938894in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.934987in}{0.662025in}}{\pgfqpoint{2.932792in}{0.656725in}}{\pgfqpoint{2.932792in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.932792in}{0.645675in}}{\pgfqpoint{2.934987in}{0.640375in}}{\pgfqpoint{2.938894in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.942800in}{0.632562in}}{\pgfqpoint{2.948100in}{0.630367in}}{\pgfqpoint{2.953625in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951965in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.957490in}{0.630367in}}{\pgfqpoint{2.962789in}{0.632562in}}{\pgfqpoint{2.966696in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.970603in}{0.640375in}}{\pgfqpoint{2.972798in}{0.645675in}}{\pgfqpoint{2.972798in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.972798in}{0.656725in}}{\pgfqpoint{2.970603in}{0.662025in}}{\pgfqpoint{2.966696in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.962789in}{0.669838in}}{\pgfqpoint{2.957490in}{0.672033in}}{\pgfqpoint{2.951965in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.946440in}{0.672033in}}{\pgfqpoint{2.941140in}{0.669838in}}{\pgfqpoint{2.937233in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.933327in}{0.662025in}}{\pgfqpoint{2.931132in}{0.656725in}}{\pgfqpoint{2.931132in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.931132in}{0.645675in}}{\pgfqpoint{2.933327in}{0.640375in}}{\pgfqpoint{2.937233in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.941140in}{0.632562in}}{\pgfqpoint{2.946440in}{0.630367in}}{\pgfqpoint{2.951965in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950369in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.955894in}{0.630367in}}{\pgfqpoint{2.961194in}{0.632562in}}{\pgfqpoint{2.965101in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.969008in}{0.640375in}}{\pgfqpoint{2.971203in}{0.645675in}}{\pgfqpoint{2.971203in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971203in}{0.656725in}}{\pgfqpoint{2.969008in}{0.662025in}}{\pgfqpoint{2.965101in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.961194in}{0.669838in}}{\pgfqpoint{2.955894in}{0.672033in}}{\pgfqpoint{2.950369in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944844in}{0.672033in}}{\pgfqpoint{2.939545in}{0.669838in}}{\pgfqpoint{2.935638in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931731in}{0.662025in}}{\pgfqpoint{2.929536in}{0.656725in}}{\pgfqpoint{2.929536in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.929536in}{0.645675in}}{\pgfqpoint{2.931731in}{0.640375in}}{\pgfqpoint{2.935638in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.939545in}{0.632562in}}{\pgfqpoint{2.944844in}{0.630367in}}{\pgfqpoint{2.950369in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957522in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.963047in}{0.630367in}}{\pgfqpoint{2.968346in}{0.632562in}}{\pgfqpoint{2.972253in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.976160in}{0.640375in}}{\pgfqpoint{2.978355in}{0.645675in}}{\pgfqpoint{2.978355in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.978355in}{0.656725in}}{\pgfqpoint{2.976160in}{0.662025in}}{\pgfqpoint{2.972253in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.968346in}{0.669838in}}{\pgfqpoint{2.963047in}{0.672033in}}{\pgfqpoint{2.957522in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.951996in}{0.672033in}}{\pgfqpoint{2.946697in}{0.669838in}}{\pgfqpoint{2.942790in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.938883in}{0.662025in}}{\pgfqpoint{2.936688in}{0.656725in}}{\pgfqpoint{2.936688in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.936688in}{0.645675in}}{\pgfqpoint{2.938883in}{0.640375in}}{\pgfqpoint{2.942790in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.946697in}{0.632562in}}{\pgfqpoint{2.951996in}{0.630367in}}{\pgfqpoint{2.957522in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964419in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.969944in}{0.630367in}}{\pgfqpoint{2.975243in}{0.632562in}}{\pgfqpoint{2.979150in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.983057in}{0.640375in}}{\pgfqpoint{2.985252in}{0.645675in}}{\pgfqpoint{2.985252in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.985252in}{0.656725in}}{\pgfqpoint{2.983057in}{0.662025in}}{\pgfqpoint{2.979150in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.975243in}{0.669838in}}{\pgfqpoint{2.969944in}{0.672033in}}{\pgfqpoint{2.964419in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.958894in}{0.672033in}}{\pgfqpoint{2.953594in}{0.669838in}}{\pgfqpoint{2.949687in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.945780in}{0.662025in}}{\pgfqpoint{2.943585in}{0.656725in}}{\pgfqpoint{2.943585in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.943585in}{0.645675in}}{\pgfqpoint{2.945780in}{0.640375in}}{\pgfqpoint{2.949687in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.953594in}{0.632562in}}{\pgfqpoint{2.958894in}{0.630367in}}{\pgfqpoint{2.964419in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951140in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.956665in}{0.630367in}}{\pgfqpoint{2.961965in}{0.632562in}}{\pgfqpoint{2.965872in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.969778in}{0.640375in}}{\pgfqpoint{2.971974in}{0.645675in}}{\pgfqpoint{2.971974in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971974in}{0.656725in}}{\pgfqpoint{2.969778in}{0.662025in}}{\pgfqpoint{2.965872in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.961965in}{0.669838in}}{\pgfqpoint{2.956665in}{0.672033in}}{\pgfqpoint{2.951140in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.945615in}{0.672033in}}{\pgfqpoint{2.940316in}{0.669838in}}{\pgfqpoint{2.936409in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.932502in}{0.662025in}}{\pgfqpoint{2.930307in}{0.656725in}}{\pgfqpoint{2.930307in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.930307in}{0.645675in}}{\pgfqpoint{2.932502in}{0.640375in}}{\pgfqpoint{2.936409in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.940316in}{0.632562in}}{\pgfqpoint{2.945615in}{0.630367in}}{\pgfqpoint{2.951140in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963504in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.969029in}{0.630367in}}{\pgfqpoint{2.974329in}{0.632562in}}{\pgfqpoint{2.978236in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.982142in}{0.640375in}}{\pgfqpoint{2.984338in}{0.645675in}}{\pgfqpoint{2.984338in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.984338in}{0.656725in}}{\pgfqpoint{2.982142in}{0.662025in}}{\pgfqpoint{2.978236in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.974329in}{0.669838in}}{\pgfqpoint{2.969029in}{0.672033in}}{\pgfqpoint{2.963504in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.957979in}{0.672033in}}{\pgfqpoint{2.952680in}{0.669838in}}{\pgfqpoint{2.948773in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.944866in}{0.662025in}}{\pgfqpoint{2.942671in}{0.656725in}}{\pgfqpoint{2.942671in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.942671in}{0.645675in}}{\pgfqpoint{2.944866in}{0.640375in}}{\pgfqpoint{2.948773in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.952680in}{0.632562in}}{\pgfqpoint{2.957979in}{0.630367in}}{\pgfqpoint{2.963504in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959710in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.965235in}{0.630367in}}{\pgfqpoint{2.970535in}{0.632562in}}{\pgfqpoint{2.974441in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.978348in}{0.640375in}}{\pgfqpoint{2.980543in}{0.645675in}}{\pgfqpoint{2.980543in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.980543in}{0.656725in}}{\pgfqpoint{2.978348in}{0.662025in}}{\pgfqpoint{2.974441in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.970535in}{0.669838in}}{\pgfqpoint{2.965235in}{0.672033in}}{\pgfqpoint{2.959710in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.954185in}{0.672033in}}{\pgfqpoint{2.948885in}{0.669838in}}{\pgfqpoint{2.944979in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.941072in}{0.662025in}}{\pgfqpoint{2.938877in}{0.656725in}}{\pgfqpoint{2.938877in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.938877in}{0.645675in}}{\pgfqpoint{2.941072in}{0.640375in}}{\pgfqpoint{2.944979in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.948885in}{0.632562in}}{\pgfqpoint{2.954185in}{0.630367in}}{\pgfqpoint{2.959710in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953113in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.958638in}{0.630367in}}{\pgfqpoint{2.963938in}{0.632562in}}{\pgfqpoint{2.967845in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.971751in}{0.640375in}}{\pgfqpoint{2.973947in}{0.645675in}}{\pgfqpoint{2.973947in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.973947in}{0.656725in}}{\pgfqpoint{2.971751in}{0.662025in}}{\pgfqpoint{2.967845in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.963938in}{0.669838in}}{\pgfqpoint{2.958638in}{0.672033in}}{\pgfqpoint{2.953113in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.947588in}{0.672033in}}{\pgfqpoint{2.942289in}{0.669838in}}{\pgfqpoint{2.938382in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.934475in}{0.662025in}}{\pgfqpoint{2.932280in}{0.656725in}}{\pgfqpoint{2.932280in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.932280in}{0.645675in}}{\pgfqpoint{2.934475in}{0.640375in}}{\pgfqpoint{2.938382in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.942289in}{0.632562in}}{\pgfqpoint{2.947588in}{0.630367in}}{\pgfqpoint{2.953113in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950491in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.956016in}{0.630367in}}{\pgfqpoint{2.961315in}{0.632562in}}{\pgfqpoint{2.965222in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.969129in}{0.640375in}}{\pgfqpoint{2.971324in}{0.645675in}}{\pgfqpoint{2.971324in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.971324in}{0.656725in}}{\pgfqpoint{2.969129in}{0.662025in}}{\pgfqpoint{2.965222in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.961315in}{0.669838in}}{\pgfqpoint{2.956016in}{0.672033in}}{\pgfqpoint{2.950491in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.944966in}{0.672033in}}{\pgfqpoint{2.939666in}{0.669838in}}{\pgfqpoint{2.935759in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.931853in}{0.662025in}}{\pgfqpoint{2.929657in}{0.656725in}}{\pgfqpoint{2.929657in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.929657in}{0.645675in}}{\pgfqpoint{2.931853in}{0.640375in}}{\pgfqpoint{2.935759in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.939666in}{0.632562in}}{\pgfqpoint{2.944966in}{0.630367in}}{\pgfqpoint{2.950491in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961959in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.967484in}{0.630367in}}{\pgfqpoint{2.972784in}{0.632562in}}{\pgfqpoint{2.976691in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.980598in}{0.640375in}}{\pgfqpoint{2.982793in}{0.645675in}}{\pgfqpoint{2.982793in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.982793in}{0.656725in}}{\pgfqpoint{2.980598in}{0.662025in}}{\pgfqpoint{2.976691in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.972784in}{0.669838in}}{\pgfqpoint{2.967484in}{0.672033in}}{\pgfqpoint{2.961959in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.956434in}{0.672033in}}{\pgfqpoint{2.951135in}{0.669838in}}{\pgfqpoint{2.947228in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.943321in}{0.662025in}}{\pgfqpoint{2.941126in}{0.656725in}}{\pgfqpoint{2.941126in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.941126in}{0.645675in}}{\pgfqpoint{2.943321in}{0.640375in}}{\pgfqpoint{2.947228in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.951135in}{0.632562in}}{\pgfqpoint{2.956434in}{0.630367in}}{\pgfqpoint{2.961959in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951245in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.956770in}{0.630367in}}{\pgfqpoint{2.962069in}{0.632562in}}{\pgfqpoint{2.965976in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.969883in}{0.640375in}}{\pgfqpoint{2.972078in}{0.645675in}}{\pgfqpoint{2.972078in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.972078in}{0.656725in}}{\pgfqpoint{2.969883in}{0.662025in}}{\pgfqpoint{2.965976in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.962069in}{0.669838in}}{\pgfqpoint{2.956770in}{0.672033in}}{\pgfqpoint{2.951245in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.945720in}{0.672033in}}{\pgfqpoint{2.940420in}{0.669838in}}{\pgfqpoint{2.936513in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.932607in}{0.662025in}}{\pgfqpoint{2.930411in}{0.656725in}}{\pgfqpoint{2.930411in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.930411in}{0.645675in}}{\pgfqpoint{2.932607in}{0.640375in}}{\pgfqpoint{2.936513in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.940420in}{0.632562in}}{\pgfqpoint{2.945720in}{0.630367in}}{\pgfqpoint{2.951245in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.954858in}{0.630367in}}{\pgfqpoint{2.960158in}{0.632562in}}{\pgfqpoint{2.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{0.640375in}}{\pgfqpoint{2.970167in}{0.645675in}}{\pgfqpoint{2.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.970167in}{0.656725in}}{\pgfqpoint{2.967972in}{0.662025in}}{\pgfqpoint{2.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.960158in}{0.669838in}}{\pgfqpoint{2.954858in}{0.672033in}}{\pgfqpoint{2.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.943808in}{0.672033in}}{\pgfqpoint{2.938509in}{0.669838in}}{\pgfqpoint{2.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.930695in}{0.662025in}}{\pgfqpoint{2.928500in}{0.656725in}}{\pgfqpoint{2.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{0.645675in}}{\pgfqpoint{2.930695in}{0.640375in}}{\pgfqpoint{2.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.938509in}{0.632562in}}{\pgfqpoint{2.943808in}{0.630367in}}{\pgfqpoint{2.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957483in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.963008in}{0.630367in}}{\pgfqpoint{2.968308in}{0.632562in}}{\pgfqpoint{2.972215in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.976122in}{0.640375in}}{\pgfqpoint{2.978317in}{0.645675in}}{\pgfqpoint{2.978317in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.978317in}{0.656725in}}{\pgfqpoint{2.976122in}{0.662025in}}{\pgfqpoint{2.972215in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.968308in}{0.669838in}}{\pgfqpoint{2.963008in}{0.672033in}}{\pgfqpoint{2.957483in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.951958in}{0.672033in}}{\pgfqpoint{2.946659in}{0.669838in}}{\pgfqpoint{2.942752in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.938845in}{0.662025in}}{\pgfqpoint{2.936650in}{0.656725in}}{\pgfqpoint{2.936650in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.936650in}{0.645675in}}{\pgfqpoint{2.938845in}{0.640375in}}{\pgfqpoint{2.942752in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.946659in}{0.632562in}}{\pgfqpoint{2.951958in}{0.630367in}}{\pgfqpoint{2.957483in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.784000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954593in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{2.960118in}{0.630367in}}{\pgfqpoint{2.965418in}{0.632562in}}{\pgfqpoint{2.969325in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.973232in}{0.640375in}}{\pgfqpoint{2.975427in}{0.645675in}}{\pgfqpoint{2.975427in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.975427in}{0.656725in}}{\pgfqpoint{2.973232in}{0.662025in}}{\pgfqpoint{2.969325in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.965418in}{0.669838in}}{\pgfqpoint{2.960118in}{0.672033in}}{\pgfqpoint{2.954593in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{2.949068in}{0.672033in}}{\pgfqpoint{2.943769in}{0.669838in}}{\pgfqpoint{2.939862in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{2.935955in}{0.662025in}}{\pgfqpoint{2.933760in}{0.656725in}}{\pgfqpoint{2.933760in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.933760in}{0.645675in}}{\pgfqpoint{2.935955in}{0.640375in}}{\pgfqpoint{2.939862in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{2.943769in}{0.632562in}}{\pgfqpoint{2.949068in}{0.630367in}}{\pgfqpoint{2.954593in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.472444in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont time to insert}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.267200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.267200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.267200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.267200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{0.630367in}}{\pgfqpoint{3.952158in}{0.632562in}}{\pgfqpoint{3.956065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{0.640375in}}{\pgfqpoint{3.962167in}{0.645675in}}{\pgfqpoint{3.962167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{0.656725in}}{\pgfqpoint{3.959972in}{0.662025in}}{\pgfqpoint{3.956065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{0.669838in}}{\pgfqpoint{3.946858in}{0.672033in}}{\pgfqpoint{3.941333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{0.672033in}}{\pgfqpoint{3.930509in}{0.669838in}}{\pgfqpoint{3.926602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{0.662025in}}{\pgfqpoint{3.920500in}{0.656725in}}{\pgfqpoint{3.920500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{0.645675in}}{\pgfqpoint{3.922695in}{0.640375in}}{\pgfqpoint{3.926602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{0.632562in}}{\pgfqpoint{3.935808in}{0.630367in}}{\pgfqpoint{3.941333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353521in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.359046in}{0.630367in}}{\pgfqpoint{4.364346in}{0.632562in}}{\pgfqpoint{4.368252in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.372159in}{0.640375in}}{\pgfqpoint{4.374354in}{0.645675in}}{\pgfqpoint{4.374354in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.374354in}{0.656725in}}{\pgfqpoint{4.372159in}{0.662025in}}{\pgfqpoint{4.368252in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.364346in}{0.669838in}}{\pgfqpoint{4.359046in}{0.672033in}}{\pgfqpoint{4.353521in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.347996in}{0.672033in}}{\pgfqpoint{4.342696in}{0.669838in}}{\pgfqpoint{4.338790in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.334883in}{0.662025in}}{\pgfqpoint{4.332688in}{0.656725in}}{\pgfqpoint{4.332688in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.332688in}{0.645675in}}{\pgfqpoint{4.334883in}{0.640375in}}{\pgfqpoint{4.338790in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.342696in}{0.632562in}}{\pgfqpoint{4.347996in}{0.630367in}}{\pgfqpoint{4.353521in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284551in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.290076in}{0.630367in}}{\pgfqpoint{4.295376in}{0.632562in}}{\pgfqpoint{4.299283in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.303189in}{0.640375in}}{\pgfqpoint{4.305384in}{0.645675in}}{\pgfqpoint{4.305384in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.305384in}{0.656725in}}{\pgfqpoint{4.303189in}{0.662025in}}{\pgfqpoint{4.299283in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.295376in}{0.669838in}}{\pgfqpoint{4.290076in}{0.672033in}}{\pgfqpoint{4.284551in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.279026in}{0.672033in}}{\pgfqpoint{4.273727in}{0.669838in}}{\pgfqpoint{4.269820in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.265913in}{0.662025in}}{\pgfqpoint{4.263718in}{0.656725in}}{\pgfqpoint{4.263718in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.263718in}{0.645675in}}{\pgfqpoint{4.265913in}{0.640375in}}{\pgfqpoint{4.269820in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.273727in}{0.632562in}}{\pgfqpoint{4.279026in}{0.630367in}}{\pgfqpoint{4.284551in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223839in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.229364in}{0.630367in}}{\pgfqpoint{4.234664in}{0.632562in}}{\pgfqpoint{4.238571in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.242477in}{0.640375in}}{\pgfqpoint{4.244673in}{0.645675in}}{\pgfqpoint{4.244673in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.244673in}{0.656725in}}{\pgfqpoint{4.242477in}{0.662025in}}{\pgfqpoint{4.238571in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.234664in}{0.669838in}}{\pgfqpoint{4.229364in}{0.672033in}}{\pgfqpoint{4.223839in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.218314in}{0.672033in}}{\pgfqpoint{4.213015in}{0.669838in}}{\pgfqpoint{4.209108in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.205201in}{0.662025in}}{\pgfqpoint{4.203006in}{0.656725in}}{\pgfqpoint{4.203006in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.203006in}{0.645675in}}{\pgfqpoint{4.205201in}{0.640375in}}{\pgfqpoint{4.209108in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.213015in}{0.632562in}}{\pgfqpoint{4.218314in}{0.630367in}}{\pgfqpoint{4.223839in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496651in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.502176in}{0.630367in}}{\pgfqpoint{4.507476in}{0.632562in}}{\pgfqpoint{4.511382in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.515289in}{0.640375in}}{\pgfqpoint{4.517484in}{0.645675in}}{\pgfqpoint{4.517484in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.517484in}{0.656725in}}{\pgfqpoint{4.515289in}{0.662025in}}{\pgfqpoint{4.511382in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.507476in}{0.669838in}}{\pgfqpoint{4.502176in}{0.672033in}}{\pgfqpoint{4.496651in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.491126in}{0.672033in}}{\pgfqpoint{4.485827in}{0.669838in}}{\pgfqpoint{4.481920in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.478013in}{0.662025in}}{\pgfqpoint{4.475818in}{0.656725in}}{\pgfqpoint{4.475818in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.475818in}{0.645675in}}{\pgfqpoint{4.478013in}{0.640375in}}{\pgfqpoint{4.481920in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.485827in}{0.632562in}}{\pgfqpoint{4.491126in}{0.630367in}}{\pgfqpoint{4.496651in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051500in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{4.057025in}{1.123167in}}{\pgfqpoint{4.062325in}{1.125362in}}{\pgfqpoint{4.066231in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.070138in}{1.133175in}}{\pgfqpoint{4.072333in}{1.138475in}}{\pgfqpoint{4.072333in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.072333in}{1.149525in}}{\pgfqpoint{4.070138in}{1.154825in}}{\pgfqpoint{4.066231in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.062325in}{1.162638in}}{\pgfqpoint{4.057025in}{1.164833in}}{\pgfqpoint{4.051500in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{4.045975in}{1.164833in}}{\pgfqpoint{4.040675in}{1.162638in}}{\pgfqpoint{4.036769in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.032862in}{1.154825in}}{\pgfqpoint{4.030667in}{1.149525in}}{\pgfqpoint{4.030667in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.030667in}{1.138475in}}{\pgfqpoint{4.032862in}{1.133175in}}{\pgfqpoint{4.036769in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.040675in}{1.125362in}}{\pgfqpoint{4.045975in}{1.123167in}}{\pgfqpoint{4.051500in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{1.123167in}}{\pgfqpoint{3.952158in}{1.125362in}}{\pgfqpoint{3.956065in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{1.133175in}}{\pgfqpoint{3.962167in}{1.138475in}}{\pgfqpoint{3.962167in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{1.149525in}}{\pgfqpoint{3.959972in}{1.154825in}}{\pgfqpoint{3.956065in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{1.162638in}}{\pgfqpoint{3.946858in}{1.164833in}}{\pgfqpoint{3.941333in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{1.164833in}}{\pgfqpoint{3.930509in}{1.162638in}}{\pgfqpoint{3.926602in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{1.154825in}}{\pgfqpoint{3.920500in}{1.149525in}}{\pgfqpoint{3.920500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{1.138475in}}{\pgfqpoint{3.922695in}{1.133175in}}{\pgfqpoint{3.926602in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{1.125362in}}{\pgfqpoint{3.935808in}{1.123167in}}{\pgfqpoint{3.941333in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405303in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.410828in}{0.630367in}}{\pgfqpoint{4.416127in}{0.632562in}}{\pgfqpoint{4.420034in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.423941in}{0.640375in}}{\pgfqpoint{4.426136in}{0.645675in}}{\pgfqpoint{4.426136in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.426136in}{0.656725in}}{\pgfqpoint{4.423941in}{0.662025in}}{\pgfqpoint{4.420034in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.416127in}{0.669838in}}{\pgfqpoint{4.410828in}{0.672033in}}{\pgfqpoint{4.405303in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.399778in}{0.672033in}}{\pgfqpoint{4.394478in}{0.669838in}}{\pgfqpoint{4.390571in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.386664in}{0.662025in}}{\pgfqpoint{4.384469in}{0.656725in}}{\pgfqpoint{4.384469in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.384469in}{0.645675in}}{\pgfqpoint{4.386664in}{0.640375in}}{\pgfqpoint{4.390571in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.394478in}{0.632562in}}{\pgfqpoint{4.399778in}{0.630367in}}{\pgfqpoint{4.405303in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{0.630367in}}{\pgfqpoint{3.952158in}{0.632562in}}{\pgfqpoint{3.956065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{0.640375in}}{\pgfqpoint{3.962167in}{0.645675in}}{\pgfqpoint{3.962167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{0.656725in}}{\pgfqpoint{3.959972in}{0.662025in}}{\pgfqpoint{3.956065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{0.669838in}}{\pgfqpoint{3.946858in}{0.672033in}}{\pgfqpoint{3.941333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{0.672033in}}{\pgfqpoint{3.930509in}{0.669838in}}{\pgfqpoint{3.926602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{0.662025in}}{\pgfqpoint{3.920500in}{0.656725in}}{\pgfqpoint{3.920500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{0.645675in}}{\pgfqpoint{3.922695in}{0.640375in}}{\pgfqpoint{3.926602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{0.632562in}}{\pgfqpoint{3.935808in}{0.630367in}}{\pgfqpoint{3.941333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230620in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{4.236145in}{1.123167in}}{\pgfqpoint{4.241444in}{1.125362in}}{\pgfqpoint{4.245351in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.249258in}{1.133175in}}{\pgfqpoint{4.251453in}{1.138475in}}{\pgfqpoint{4.251453in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.251453in}{1.149525in}}{\pgfqpoint{4.249258in}{1.154825in}}{\pgfqpoint{4.245351in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.241444in}{1.162638in}}{\pgfqpoint{4.236145in}{1.164833in}}{\pgfqpoint{4.230620in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{4.225094in}{1.164833in}}{\pgfqpoint{4.219795in}{1.162638in}}{\pgfqpoint{4.215888in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.211981in}{1.154825in}}{\pgfqpoint{4.209786in}{1.149525in}}{\pgfqpoint{4.209786in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.209786in}{1.138475in}}{\pgfqpoint{4.211981in}{1.133175in}}{\pgfqpoint{4.215888in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.219795in}{1.125362in}}{\pgfqpoint{4.225094in}{1.123167in}}{\pgfqpoint{4.230620in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269941in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.275466in}{0.630367in}}{\pgfqpoint{4.280766in}{0.632562in}}{\pgfqpoint{4.284673in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.288579in}{0.640375in}}{\pgfqpoint{4.290775in}{0.645675in}}{\pgfqpoint{4.290775in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.290775in}{0.656725in}}{\pgfqpoint{4.288579in}{0.662025in}}{\pgfqpoint{4.284673in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.280766in}{0.669838in}}{\pgfqpoint{4.275466in}{0.672033in}}{\pgfqpoint{4.269941in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.264416in}{0.672033in}}{\pgfqpoint{4.259117in}{0.669838in}}{\pgfqpoint{4.255210in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.251303in}{0.662025in}}{\pgfqpoint{4.249108in}{0.656725in}}{\pgfqpoint{4.249108in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.249108in}{0.645675in}}{\pgfqpoint{4.251303in}{0.640375in}}{\pgfqpoint{4.255210in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.259117in}{0.632562in}}{\pgfqpoint{4.264416in}{0.630367in}}{\pgfqpoint{4.269941in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316404in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{4.321929in}{1.123167in}}{\pgfqpoint{4.327229in}{1.125362in}}{\pgfqpoint{4.331136in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.335042in}{1.133175in}}{\pgfqpoint{4.337237in}{1.138475in}}{\pgfqpoint{4.337237in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.337237in}{1.149525in}}{\pgfqpoint{4.335042in}{1.154825in}}{\pgfqpoint{4.331136in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.327229in}{1.162638in}}{\pgfqpoint{4.321929in}{1.164833in}}{\pgfqpoint{4.316404in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{4.310879in}{1.164833in}}{\pgfqpoint{4.305580in}{1.162638in}}{\pgfqpoint{4.301673in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.297766in}{1.154825in}}{\pgfqpoint{4.295571in}{1.149525in}}{\pgfqpoint{4.295571in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.295571in}{1.138475in}}{\pgfqpoint{4.297766in}{1.133175in}}{\pgfqpoint{4.301673in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.305580in}{1.125362in}}{\pgfqpoint{4.310879in}{1.123167in}}{\pgfqpoint{4.316404in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284317in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{4.289842in}{1.123167in}}{\pgfqpoint{4.295142in}{1.125362in}}{\pgfqpoint{4.299049in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.302955in}{1.133175in}}{\pgfqpoint{4.305150in}{1.138475in}}{\pgfqpoint{4.305150in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.305150in}{1.149525in}}{\pgfqpoint{4.302955in}{1.154825in}}{\pgfqpoint{4.299049in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.295142in}{1.162638in}}{\pgfqpoint{4.289842in}{1.164833in}}{\pgfqpoint{4.284317in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{4.278792in}{1.164833in}}{\pgfqpoint{4.273493in}{1.162638in}}{\pgfqpoint{4.269586in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.265679in}{1.154825in}}{\pgfqpoint{4.263484in}{1.149525in}}{\pgfqpoint{4.263484in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.263484in}{1.138475in}}{\pgfqpoint{4.265679in}{1.133175in}}{\pgfqpoint{4.269586in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.273493in}{1.125362in}}{\pgfqpoint{4.278792in}{1.123167in}}{\pgfqpoint{4.284317in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223378in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.228903in}{0.630367in}}{\pgfqpoint{4.234203in}{0.632562in}}{\pgfqpoint{4.238110in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.242017in}{0.640375in}}{\pgfqpoint{4.244212in}{0.645675in}}{\pgfqpoint{4.244212in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.244212in}{0.656725in}}{\pgfqpoint{4.242017in}{0.662025in}}{\pgfqpoint{4.238110in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.234203in}{0.669838in}}{\pgfqpoint{4.228903in}{0.672033in}}{\pgfqpoint{4.223378in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.217853in}{0.672033in}}{\pgfqpoint{4.212554in}{0.669838in}}{\pgfqpoint{4.208647in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.204740in}{0.662025in}}{\pgfqpoint{4.202545in}{0.656725in}}{\pgfqpoint{4.202545in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.202545in}{0.645675in}}{\pgfqpoint{4.204740in}{0.640375in}}{\pgfqpoint{4.208647in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.212554in}{0.632562in}}{\pgfqpoint{4.217853in}{0.630367in}}{\pgfqpoint{4.223378in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132816in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{4.138341in}{1.123167in}}{\pgfqpoint{4.143641in}{1.125362in}}{\pgfqpoint{4.147548in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.151455in}{1.133175in}}{\pgfqpoint{4.153650in}{1.138475in}}{\pgfqpoint{4.153650in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.153650in}{1.149525in}}{\pgfqpoint{4.151455in}{1.154825in}}{\pgfqpoint{4.147548in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.143641in}{1.162638in}}{\pgfqpoint{4.138341in}{1.164833in}}{\pgfqpoint{4.132816in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{4.127291in}{1.164833in}}{\pgfqpoint{4.121992in}{1.162638in}}{\pgfqpoint{4.118085in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.114178in}{1.154825in}}{\pgfqpoint{4.111983in}{1.149525in}}{\pgfqpoint{4.111983in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.111983in}{1.138475in}}{\pgfqpoint{4.114178in}{1.133175in}}{\pgfqpoint{4.118085in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.121992in}{1.125362in}}{\pgfqpoint{4.127291in}{1.123167in}}{\pgfqpoint{4.132816in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227741in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.233266in}{0.630367in}}{\pgfqpoint{4.238566in}{0.632562in}}{\pgfqpoint{4.242473in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.246380in}{0.640375in}}{\pgfqpoint{4.248575in}{0.645675in}}{\pgfqpoint{4.248575in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.248575in}{0.656725in}}{\pgfqpoint{4.246380in}{0.662025in}}{\pgfqpoint{4.242473in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.238566in}{0.669838in}}{\pgfqpoint{4.233266in}{0.672033in}}{\pgfqpoint{4.227741in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.222216in}{0.672033in}}{\pgfqpoint{4.216917in}{0.669838in}}{\pgfqpoint{4.213010in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.209103in}{0.662025in}}{\pgfqpoint{4.206908in}{0.656725in}}{\pgfqpoint{4.206908in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.206908in}{0.645675in}}{\pgfqpoint{4.209103in}{0.640375in}}{\pgfqpoint{4.213010in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.216917in}{0.632562in}}{\pgfqpoint{4.222216in}{0.630367in}}{\pgfqpoint{4.227741in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232924in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.238449in}{0.630367in}}{\pgfqpoint{4.243748in}{0.632562in}}{\pgfqpoint{4.247655in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.251562in}{0.640375in}}{\pgfqpoint{4.253757in}{0.645675in}}{\pgfqpoint{4.253757in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.253757in}{0.656725in}}{\pgfqpoint{4.251562in}{0.662025in}}{\pgfqpoint{4.247655in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.243748in}{0.669838in}}{\pgfqpoint{4.238449in}{0.672033in}}{\pgfqpoint{4.232924in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.227398in}{0.672033in}}{\pgfqpoint{4.222099in}{0.669838in}}{\pgfqpoint{4.218192in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.214285in}{0.662025in}}{\pgfqpoint{4.212090in}{0.656725in}}{\pgfqpoint{4.212090in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.212090in}{0.645675in}}{\pgfqpoint{4.214285in}{0.640375in}}{\pgfqpoint{4.218192in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.222099in}{0.632562in}}{\pgfqpoint{4.227398in}{0.630367in}}{\pgfqpoint{4.232924in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368933in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.374458in}{0.630367in}}{\pgfqpoint{4.379757in}{0.632562in}}{\pgfqpoint{4.383664in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.387571in}{0.640375in}}{\pgfqpoint{4.389766in}{0.645675in}}{\pgfqpoint{4.389766in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.389766in}{0.656725in}}{\pgfqpoint{4.387571in}{0.662025in}}{\pgfqpoint{4.383664in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.379757in}{0.669838in}}{\pgfqpoint{4.374458in}{0.672033in}}{\pgfqpoint{4.368933in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.363408in}{0.672033in}}{\pgfqpoint{4.358108in}{0.669838in}}{\pgfqpoint{4.354201in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.350294in}{0.662025in}}{\pgfqpoint{4.348099in}{0.656725in}}{\pgfqpoint{4.348099in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.348099in}{0.645675in}}{\pgfqpoint{4.350294in}{0.640375in}}{\pgfqpoint{4.354201in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.358108in}{0.632562in}}{\pgfqpoint{4.363408in}{0.630367in}}{\pgfqpoint{4.368933in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602667in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{4.608192in}{1.123167in}}{\pgfqpoint{4.613491in}{1.125362in}}{\pgfqpoint{4.617398in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.621305in}{1.133175in}}{\pgfqpoint{4.623500in}{1.138475in}}{\pgfqpoint{4.623500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.623500in}{1.149525in}}{\pgfqpoint{4.621305in}{1.154825in}}{\pgfqpoint{4.617398in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.613491in}{1.162638in}}{\pgfqpoint{4.608192in}{1.164833in}}{\pgfqpoint{4.602667in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{4.597142in}{1.164833in}}{\pgfqpoint{4.591842in}{1.162638in}}{\pgfqpoint{4.587935in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.584028in}{1.154825in}}{\pgfqpoint{4.581833in}{1.149525in}}{\pgfqpoint{4.581833in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.581833in}{1.138475in}}{\pgfqpoint{4.584028in}{1.133175in}}{\pgfqpoint{4.587935in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.591842in}{1.125362in}}{\pgfqpoint{4.597142in}{1.123167in}}{\pgfqpoint{4.602667in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052550in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.058076in}{0.630367in}}{\pgfqpoint{4.063375in}{0.632562in}}{\pgfqpoint{4.067282in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.071189in}{0.640375in}}{\pgfqpoint{4.073384in}{0.645675in}}{\pgfqpoint{4.073384in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.073384in}{0.656725in}}{\pgfqpoint{4.071189in}{0.662025in}}{\pgfqpoint{4.067282in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.063375in}{0.669838in}}{\pgfqpoint{4.058076in}{0.672033in}}{\pgfqpoint{4.052550in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.047025in}{0.672033in}}{\pgfqpoint{4.041726in}{0.669838in}}{\pgfqpoint{4.037819in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.033912in}{0.662025in}}{\pgfqpoint{4.031717in}{0.656725in}}{\pgfqpoint{4.031717in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.031717in}{0.645675in}}{\pgfqpoint{4.033912in}{0.640375in}}{\pgfqpoint{4.037819in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.041726in}{0.632562in}}{\pgfqpoint{4.047025in}{0.630367in}}{\pgfqpoint{4.052550in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115349in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{4.120874in}{1.123167in}}{\pgfqpoint{4.126173in}{1.125362in}}{\pgfqpoint{4.130080in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.133987in}{1.133175in}}{\pgfqpoint{4.136182in}{1.138475in}}{\pgfqpoint{4.136182in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.136182in}{1.149525in}}{\pgfqpoint{4.133987in}{1.154825in}}{\pgfqpoint{4.130080in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.126173in}{1.162638in}}{\pgfqpoint{4.120874in}{1.164833in}}{\pgfqpoint{4.115349in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{4.109824in}{1.164833in}}{\pgfqpoint{4.104524in}{1.162638in}}{\pgfqpoint{4.100617in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.096710in}{1.154825in}}{\pgfqpoint{4.094515in}{1.149525in}}{\pgfqpoint{4.094515in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.094515in}{1.138475in}}{\pgfqpoint{4.096710in}{1.133175in}}{\pgfqpoint{4.100617in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.104524in}{1.125362in}}{\pgfqpoint{4.109824in}{1.123167in}}{\pgfqpoint{4.115349in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989820in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.995345in}{0.630367in}}{\pgfqpoint{4.000645in}{0.632562in}}{\pgfqpoint{4.004552in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.008459in}{0.640375in}}{\pgfqpoint{4.010654in}{0.645675in}}{\pgfqpoint{4.010654in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.010654in}{0.656725in}}{\pgfqpoint{4.008459in}{0.662025in}}{\pgfqpoint{4.004552in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.000645in}{0.669838in}}{\pgfqpoint{3.995345in}{0.672033in}}{\pgfqpoint{3.989820in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.984295in}{0.672033in}}{\pgfqpoint{3.978996in}{0.669838in}}{\pgfqpoint{3.975089in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.971182in}{0.662025in}}{\pgfqpoint{3.968987in}{0.656725in}}{\pgfqpoint{3.968987in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.968987in}{0.645675in}}{\pgfqpoint{3.971182in}{0.640375in}}{\pgfqpoint{3.975089in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.978996in}{0.632562in}}{\pgfqpoint{3.984295in}{0.630367in}}{\pgfqpoint{3.989820in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{1.123167in}}{\pgfqpoint{3.952158in}{1.125362in}}{\pgfqpoint{3.956065in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{1.133175in}}{\pgfqpoint{3.962167in}{1.138475in}}{\pgfqpoint{3.962167in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{1.149525in}}{\pgfqpoint{3.959972in}{1.154825in}}{\pgfqpoint{3.956065in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{1.162638in}}{\pgfqpoint{3.946858in}{1.164833in}}{\pgfqpoint{3.941333in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{1.164833in}}{\pgfqpoint{3.930509in}{1.162638in}}{\pgfqpoint{3.926602in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{1.154825in}}{\pgfqpoint{3.920500in}{1.149525in}}{\pgfqpoint{3.920500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{1.138475in}}{\pgfqpoint{3.922695in}{1.133175in}}{\pgfqpoint{3.926602in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{1.125362in}}{\pgfqpoint{3.935808in}{1.123167in}}{\pgfqpoint{3.941333in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297700in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.303225in}{0.630367in}}{\pgfqpoint{4.308524in}{0.632562in}}{\pgfqpoint{4.312431in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.316338in}{0.640375in}}{\pgfqpoint{4.318533in}{0.645675in}}{\pgfqpoint{4.318533in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.318533in}{0.656725in}}{\pgfqpoint{4.316338in}{0.662025in}}{\pgfqpoint{4.312431in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.308524in}{0.669838in}}{\pgfqpoint{4.303225in}{0.672033in}}{\pgfqpoint{4.297700in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.292175in}{0.672033in}}{\pgfqpoint{4.286875in}{0.669838in}}{\pgfqpoint{4.282968in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.279062in}{0.662025in}}{\pgfqpoint{4.276866in}{0.656725in}}{\pgfqpoint{4.276866in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.276866in}{0.645675in}}{\pgfqpoint{4.279062in}{0.640375in}}{\pgfqpoint{4.282968in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.286875in}{0.632562in}}{\pgfqpoint{4.292175in}{0.630367in}}{\pgfqpoint{4.297700in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324616in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{4.330141in}{1.123167in}}{\pgfqpoint{4.335440in}{1.125362in}}{\pgfqpoint{4.339347in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.343254in}{1.133175in}}{\pgfqpoint{4.345449in}{1.138475in}}{\pgfqpoint{4.345449in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.345449in}{1.149525in}}{\pgfqpoint{4.343254in}{1.154825in}}{\pgfqpoint{4.339347in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.335440in}{1.162638in}}{\pgfqpoint{4.330141in}{1.164833in}}{\pgfqpoint{4.324616in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{4.319091in}{1.164833in}}{\pgfqpoint{4.313791in}{1.162638in}}{\pgfqpoint{4.309884in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.305978in}{1.154825in}}{\pgfqpoint{4.303783in}{1.149525in}}{\pgfqpoint{4.303783in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.303783in}{1.138475in}}{\pgfqpoint{4.305978in}{1.133175in}}{\pgfqpoint{4.309884in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.313791in}{1.125362in}}{\pgfqpoint{4.319091in}{1.123167in}}{\pgfqpoint{4.324616in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005421in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{4.010946in}{1.123167in}}{\pgfqpoint{4.016246in}{1.125362in}}{\pgfqpoint{4.020152in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.024059in}{1.133175in}}{\pgfqpoint{4.026254in}{1.138475in}}{\pgfqpoint{4.026254in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.026254in}{1.149525in}}{\pgfqpoint{4.024059in}{1.154825in}}{\pgfqpoint{4.020152in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.016246in}{1.162638in}}{\pgfqpoint{4.010946in}{1.164833in}}{\pgfqpoint{4.005421in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{3.999896in}{1.164833in}}{\pgfqpoint{3.994596in}{1.162638in}}{\pgfqpoint{3.990690in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{3.986783in}{1.154825in}}{\pgfqpoint{3.984588in}{1.149525in}}{\pgfqpoint{3.984588in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{3.984588in}{1.138475in}}{\pgfqpoint{3.986783in}{1.133175in}}{\pgfqpoint{3.990690in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{3.994596in}{1.125362in}}{\pgfqpoint{3.999896in}{1.123167in}}{\pgfqpoint{4.005421in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350963in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{4.356488in}{1.123167in}}{\pgfqpoint{4.361788in}{1.125362in}}{\pgfqpoint{4.365694in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.369601in}{1.133175in}}{\pgfqpoint{4.371796in}{1.138475in}}{\pgfqpoint{4.371796in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.371796in}{1.149525in}}{\pgfqpoint{4.369601in}{1.154825in}}{\pgfqpoint{4.365694in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.361788in}{1.162638in}}{\pgfqpoint{4.356488in}{1.164833in}}{\pgfqpoint{4.350963in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{4.345438in}{1.164833in}}{\pgfqpoint{4.340138in}{1.162638in}}{\pgfqpoint{4.336232in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.332325in}{1.154825in}}{\pgfqpoint{4.330130in}{1.149525in}}{\pgfqpoint{4.330130in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.330130in}{1.138475in}}{\pgfqpoint{4.332325in}{1.133175in}}{\pgfqpoint{4.336232in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.340138in}{1.125362in}}{\pgfqpoint{4.345438in}{1.123167in}}{\pgfqpoint{4.350963in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185365in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.190890in}{0.630367in}}{\pgfqpoint{4.196189in}{0.632562in}}{\pgfqpoint{4.200096in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.204003in}{0.640375in}}{\pgfqpoint{4.206198in}{0.645675in}}{\pgfqpoint{4.206198in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.206198in}{0.656725in}}{\pgfqpoint{4.204003in}{0.662025in}}{\pgfqpoint{4.200096in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.196189in}{0.669838in}}{\pgfqpoint{4.190890in}{0.672033in}}{\pgfqpoint{4.185365in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.179840in}{0.672033in}}{\pgfqpoint{4.174540in}{0.669838in}}{\pgfqpoint{4.170633in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.166727in}{0.662025in}}{\pgfqpoint{4.164532in}{0.656725in}}{\pgfqpoint{4.164532in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.164532in}{0.645675in}}{\pgfqpoint{4.166727in}{0.640375in}}{\pgfqpoint{4.170633in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.174540in}{0.632562in}}{\pgfqpoint{4.179840in}{0.630367in}}{\pgfqpoint{4.185365in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185488in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.191013in}{0.630367in}}{\pgfqpoint{4.196313in}{0.632562in}}{\pgfqpoint{4.200220in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.204127in}{0.640375in}}{\pgfqpoint{4.206322in}{0.645675in}}{\pgfqpoint{4.206322in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.206322in}{0.656725in}}{\pgfqpoint{4.204127in}{0.662025in}}{\pgfqpoint{4.200220in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.196313in}{0.669838in}}{\pgfqpoint{4.191013in}{0.672033in}}{\pgfqpoint{4.185488in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.179963in}{0.672033in}}{\pgfqpoint{4.174664in}{0.669838in}}{\pgfqpoint{4.170757in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.166850in}{0.662025in}}{\pgfqpoint{4.164655in}{0.656725in}}{\pgfqpoint{4.164655in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.164655in}{0.645675in}}{\pgfqpoint{4.166850in}{0.640375in}}{\pgfqpoint{4.170757in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.174664in}{0.632562in}}{\pgfqpoint{4.179963in}{0.630367in}}{\pgfqpoint{4.185488in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989967in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{3.995492in}{1.123167in}}{\pgfqpoint{4.000792in}{1.125362in}}{\pgfqpoint{4.004699in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.008605in}{1.133175in}}{\pgfqpoint{4.010801in}{1.138475in}}{\pgfqpoint{4.010801in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.010801in}{1.149525in}}{\pgfqpoint{4.008605in}{1.154825in}}{\pgfqpoint{4.004699in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.000792in}{1.162638in}}{\pgfqpoint{3.995492in}{1.164833in}}{\pgfqpoint{3.989967in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{3.984442in}{1.164833in}}{\pgfqpoint{3.979143in}{1.162638in}}{\pgfqpoint{3.975236in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{3.971329in}{1.154825in}}{\pgfqpoint{3.969134in}{1.149525in}}{\pgfqpoint{3.969134in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{3.969134in}{1.138475in}}{\pgfqpoint{3.971329in}{1.133175in}}{\pgfqpoint{3.975236in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{3.979143in}{1.125362in}}{\pgfqpoint{3.984442in}{1.123167in}}{\pgfqpoint{3.989967in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363627in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{4.369152in}{1.123167in}}{\pgfqpoint{4.374452in}{1.125362in}}{\pgfqpoint{4.378358in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.382265in}{1.133175in}}{\pgfqpoint{4.384460in}{1.138475in}}{\pgfqpoint{4.384460in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.384460in}{1.149525in}}{\pgfqpoint{4.382265in}{1.154825in}}{\pgfqpoint{4.378358in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.374452in}{1.162638in}}{\pgfqpoint{4.369152in}{1.164833in}}{\pgfqpoint{4.363627in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{4.358102in}{1.164833in}}{\pgfqpoint{4.352802in}{1.162638in}}{\pgfqpoint{4.348896in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.344989in}{1.154825in}}{\pgfqpoint{4.342794in}{1.149525in}}{\pgfqpoint{4.342794in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.342794in}{1.138475in}}{\pgfqpoint{4.344989in}{1.133175in}}{\pgfqpoint{4.348896in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.352802in}{1.125362in}}{\pgfqpoint{4.358102in}{1.123167in}}{\pgfqpoint{4.363627in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223089in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.228614in}{0.630367in}}{\pgfqpoint{4.233913in}{0.632562in}}{\pgfqpoint{4.237820in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.241727in}{0.640375in}}{\pgfqpoint{4.243922in}{0.645675in}}{\pgfqpoint{4.243922in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.243922in}{0.656725in}}{\pgfqpoint{4.241727in}{0.662025in}}{\pgfqpoint{4.237820in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.233913in}{0.669838in}}{\pgfqpoint{4.228614in}{0.672033in}}{\pgfqpoint{4.223089in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.217564in}{0.672033in}}{\pgfqpoint{4.212264in}{0.669838in}}{\pgfqpoint{4.208358in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.204451in}{0.662025in}}{\pgfqpoint{4.202256in}{0.656725in}}{\pgfqpoint{4.202256in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.202256in}{0.645675in}}{\pgfqpoint{4.204451in}{0.640375in}}{\pgfqpoint{4.208358in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.212264in}{0.632562in}}{\pgfqpoint{4.217564in}{0.630367in}}{\pgfqpoint{4.223089in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525895in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{4.531420in}{1.123167in}}{\pgfqpoint{4.536720in}{1.125362in}}{\pgfqpoint{4.540626in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.544533in}{1.133175in}}{\pgfqpoint{4.546728in}{1.138475in}}{\pgfqpoint{4.546728in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.546728in}{1.149525in}}{\pgfqpoint{4.544533in}{1.154825in}}{\pgfqpoint{4.540626in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.536720in}{1.162638in}}{\pgfqpoint{4.531420in}{1.164833in}}{\pgfqpoint{4.525895in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{4.520370in}{1.164833in}}{\pgfqpoint{4.515070in}{1.162638in}}{\pgfqpoint{4.511164in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.507257in}{1.154825in}}{\pgfqpoint{4.505062in}{1.149525in}}{\pgfqpoint{4.505062in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.505062in}{1.138475in}}{\pgfqpoint{4.507257in}{1.133175in}}{\pgfqpoint{4.511164in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.515070in}{1.125362in}}{\pgfqpoint{4.520370in}{1.123167in}}{\pgfqpoint{4.525895in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.417858in}{0.630367in}}{\pgfqpoint{4.423157in}{0.632562in}}{\pgfqpoint{4.427064in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.430971in}{0.640375in}}{\pgfqpoint{4.433166in}{0.645675in}}{\pgfqpoint{4.433166in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.433166in}{0.656725in}}{\pgfqpoint{4.430971in}{0.662025in}}{\pgfqpoint{4.427064in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.423157in}{0.669838in}}{\pgfqpoint{4.417858in}{0.672033in}}{\pgfqpoint{4.412333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.406808in}{0.672033in}}{\pgfqpoint{4.401508in}{0.669838in}}{\pgfqpoint{4.397602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.393695in}{0.662025in}}{\pgfqpoint{4.391500in}{0.656725in}}{\pgfqpoint{4.391500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.391500in}{0.645675in}}{\pgfqpoint{4.393695in}{0.640375in}}{\pgfqpoint{4.397602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.401508in}{0.632562in}}{\pgfqpoint{4.406808in}{0.630367in}}{\pgfqpoint{4.412333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055968in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.061493in}{0.630367in}}{\pgfqpoint{4.066792in}{0.632562in}}{\pgfqpoint{4.070699in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.074606in}{0.640375in}}{\pgfqpoint{4.076801in}{0.645675in}}{\pgfqpoint{4.076801in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.076801in}{0.656725in}}{\pgfqpoint{4.074606in}{0.662025in}}{\pgfqpoint{4.070699in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.066792in}{0.669838in}}{\pgfqpoint{4.061493in}{0.672033in}}{\pgfqpoint{4.055968in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.050442in}{0.672033in}}{\pgfqpoint{4.045143in}{0.669838in}}{\pgfqpoint{4.041236in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.037329in}{0.662025in}}{\pgfqpoint{4.035134in}{0.656725in}}{\pgfqpoint{4.035134in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.035134in}{0.645675in}}{\pgfqpoint{4.037329in}{0.640375in}}{\pgfqpoint{4.041236in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.045143in}{0.632562in}}{\pgfqpoint{4.050442in}{0.630367in}}{\pgfqpoint{4.055968in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579966in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{4.585491in}{1.123167in}}{\pgfqpoint{4.590790in}{1.125362in}}{\pgfqpoint{4.594697in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.598604in}{1.133175in}}{\pgfqpoint{4.600799in}{1.138475in}}{\pgfqpoint{4.600799in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.600799in}{1.149525in}}{\pgfqpoint{4.598604in}{1.154825in}}{\pgfqpoint{4.594697in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.590790in}{1.162638in}}{\pgfqpoint{4.585491in}{1.164833in}}{\pgfqpoint{4.579966in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{4.574440in}{1.164833in}}{\pgfqpoint{4.569141in}{1.162638in}}{\pgfqpoint{4.565234in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.561327in}{1.154825in}}{\pgfqpoint{4.559132in}{1.149525in}}{\pgfqpoint{4.559132in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.559132in}{1.138475in}}{\pgfqpoint{4.561327in}{1.133175in}}{\pgfqpoint{4.565234in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.569141in}{1.125362in}}{\pgfqpoint{4.574440in}{1.123167in}}{\pgfqpoint{4.579966in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{1.123167in}}{\pgfqpoint{3.952158in}{1.125362in}}{\pgfqpoint{3.956065in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{1.133175in}}{\pgfqpoint{3.962167in}{1.138475in}}{\pgfqpoint{3.962167in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{1.149525in}}{\pgfqpoint{3.959972in}{1.154825in}}{\pgfqpoint{3.956065in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{1.162638in}}{\pgfqpoint{3.946858in}{1.164833in}}{\pgfqpoint{3.941333in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{1.164833in}}{\pgfqpoint{3.930509in}{1.162638in}}{\pgfqpoint{3.926602in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{1.154825in}}{\pgfqpoint{3.920500in}{1.149525in}}{\pgfqpoint{3.920500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{1.138475in}}{\pgfqpoint{3.922695in}{1.133175in}}{\pgfqpoint{3.926602in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{1.125362in}}{\pgfqpoint{3.935808in}{1.123167in}}{\pgfqpoint{3.941333in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121033in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{4.126558in}{1.123167in}}{\pgfqpoint{4.131858in}{1.125362in}}{\pgfqpoint{4.135765in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.139672in}{1.133175in}}{\pgfqpoint{4.141867in}{1.138475in}}{\pgfqpoint{4.141867in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.141867in}{1.149525in}}{\pgfqpoint{4.139672in}{1.154825in}}{\pgfqpoint{4.135765in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.131858in}{1.162638in}}{\pgfqpoint{4.126558in}{1.164833in}}{\pgfqpoint{4.121033in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{4.115508in}{1.164833in}}{\pgfqpoint{4.110209in}{1.162638in}}{\pgfqpoint{4.106302in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.102395in}{1.154825in}}{\pgfqpoint{4.100200in}{1.149525in}}{\pgfqpoint{4.100200in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.100200in}{1.138475in}}{\pgfqpoint{4.102395in}{1.133175in}}{\pgfqpoint{4.106302in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.110209in}{1.125362in}}{\pgfqpoint{4.115508in}{1.123167in}}{\pgfqpoint{4.121033in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256301in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.261826in}{0.630367in}}{\pgfqpoint{4.267126in}{0.632562in}}{\pgfqpoint{4.271032in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.274939in}{0.640375in}}{\pgfqpoint{4.277134in}{0.645675in}}{\pgfqpoint{4.277134in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.277134in}{0.656725in}}{\pgfqpoint{4.274939in}{0.662025in}}{\pgfqpoint{4.271032in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.267126in}{0.669838in}}{\pgfqpoint{4.261826in}{0.672033in}}{\pgfqpoint{4.256301in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.250776in}{0.672033in}}{\pgfqpoint{4.245476in}{0.669838in}}{\pgfqpoint{4.241570in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.237663in}{0.662025in}}{\pgfqpoint{4.235468in}{0.656725in}}{\pgfqpoint{4.235468in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.235468in}{0.645675in}}{\pgfqpoint{4.237663in}{0.640375in}}{\pgfqpoint{4.241570in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.245476in}{0.632562in}}{\pgfqpoint{4.250776in}{0.630367in}}{\pgfqpoint{4.256301in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387384in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{4.392909in}{1.123167in}}{\pgfqpoint{4.398208in}{1.125362in}}{\pgfqpoint{4.402115in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.406022in}{1.133175in}}{\pgfqpoint{4.408217in}{1.138475in}}{\pgfqpoint{4.408217in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.408217in}{1.149525in}}{\pgfqpoint{4.406022in}{1.154825in}}{\pgfqpoint{4.402115in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.398208in}{1.162638in}}{\pgfqpoint{4.392909in}{1.164833in}}{\pgfqpoint{4.387384in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{4.381859in}{1.164833in}}{\pgfqpoint{4.376559in}{1.162638in}}{\pgfqpoint{4.372652in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.368746in}{1.154825in}}{\pgfqpoint{4.366550in}{1.149525in}}{\pgfqpoint{4.366550in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.366550in}{1.138475in}}{\pgfqpoint{4.368746in}{1.133175in}}{\pgfqpoint{4.372652in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.376559in}{1.125362in}}{\pgfqpoint{4.381859in}{1.123167in}}{\pgfqpoint{4.387384in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219234in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.224759in}{0.630367in}}{\pgfqpoint{4.230059in}{0.632562in}}{\pgfqpoint{4.233966in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.237873in}{0.640375in}}{\pgfqpoint{4.240068in}{0.645675in}}{\pgfqpoint{4.240068in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.240068in}{0.656725in}}{\pgfqpoint{4.237873in}{0.662025in}}{\pgfqpoint{4.233966in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.230059in}{0.669838in}}{\pgfqpoint{4.224759in}{0.672033in}}{\pgfqpoint{4.219234in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.213709in}{0.672033in}}{\pgfqpoint{4.208410in}{0.669838in}}{\pgfqpoint{4.204503in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.200596in}{0.662025in}}{\pgfqpoint{4.198401in}{0.656725in}}{\pgfqpoint{4.198401in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.198401in}{0.645675in}}{\pgfqpoint{4.200596in}{0.640375in}}{\pgfqpoint{4.204503in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.208410in}{0.632562in}}{\pgfqpoint{4.213709in}{0.630367in}}{\pgfqpoint{4.219234in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396172in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.401697in}{0.630367in}}{\pgfqpoint{4.406996in}{0.632562in}}{\pgfqpoint{4.410903in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.414810in}{0.640375in}}{\pgfqpoint{4.417005in}{0.645675in}}{\pgfqpoint{4.417005in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.417005in}{0.656725in}}{\pgfqpoint{4.414810in}{0.662025in}}{\pgfqpoint{4.410903in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.406996in}{0.669838in}}{\pgfqpoint{4.401697in}{0.672033in}}{\pgfqpoint{4.396172in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.390647in}{0.672033in}}{\pgfqpoint{4.385347in}{0.669838in}}{\pgfqpoint{4.381440in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.377534in}{0.662025in}}{\pgfqpoint{4.375339in}{0.656725in}}{\pgfqpoint{4.375339in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.375339in}{0.645675in}}{\pgfqpoint{4.377534in}{0.640375in}}{\pgfqpoint{4.381440in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.385347in}{0.632562in}}{\pgfqpoint{4.390647in}{0.630367in}}{\pgfqpoint{4.396172in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162670in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{4.168195in}{1.123167in}}{\pgfqpoint{4.173494in}{1.125362in}}{\pgfqpoint{4.177401in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.181308in}{1.133175in}}{\pgfqpoint{4.183503in}{1.138475in}}{\pgfqpoint{4.183503in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.183503in}{1.149525in}}{\pgfqpoint{4.181308in}{1.154825in}}{\pgfqpoint{4.177401in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.173494in}{1.162638in}}{\pgfqpoint{4.168195in}{1.164833in}}{\pgfqpoint{4.162670in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{4.157145in}{1.164833in}}{\pgfqpoint{4.151845in}{1.162638in}}{\pgfqpoint{4.147938in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.144032in}{1.154825in}}{\pgfqpoint{4.141837in}{1.149525in}}{\pgfqpoint{4.141837in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.141837in}{1.138475in}}{\pgfqpoint{4.144032in}{1.133175in}}{\pgfqpoint{4.147938in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.151845in}{1.125362in}}{\pgfqpoint{4.157145in}{1.123167in}}{\pgfqpoint{4.162670in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345824in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{4.351349in}{1.123167in}}{\pgfqpoint{4.356649in}{1.125362in}}{\pgfqpoint{4.360555in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.364462in}{1.133175in}}{\pgfqpoint{4.366657in}{1.138475in}}{\pgfqpoint{4.366657in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.366657in}{1.149525in}}{\pgfqpoint{4.364462in}{1.154825in}}{\pgfqpoint{4.360555in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.356649in}{1.162638in}}{\pgfqpoint{4.351349in}{1.164833in}}{\pgfqpoint{4.345824in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{4.340299in}{1.164833in}}{\pgfqpoint{4.334999in}{1.162638in}}{\pgfqpoint{4.331093in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.327186in}{1.154825in}}{\pgfqpoint{4.324991in}{1.149525in}}{\pgfqpoint{4.324991in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.324991in}{1.138475in}}{\pgfqpoint{4.327186in}{1.133175in}}{\pgfqpoint{4.331093in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.334999in}{1.125362in}}{\pgfqpoint{4.340299in}{1.123167in}}{\pgfqpoint{4.345824in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174146in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.179671in}{0.630367in}}{\pgfqpoint{4.184971in}{0.632562in}}{\pgfqpoint{4.188878in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.192784in}{0.640375in}}{\pgfqpoint{4.194980in}{0.645675in}}{\pgfqpoint{4.194980in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.194980in}{0.656725in}}{\pgfqpoint{4.192784in}{0.662025in}}{\pgfqpoint{4.188878in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.184971in}{0.669838in}}{\pgfqpoint{4.179671in}{0.672033in}}{\pgfqpoint{4.174146in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.168621in}{0.672033in}}{\pgfqpoint{4.163322in}{0.669838in}}{\pgfqpoint{4.159415in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.155508in}{0.662025in}}{\pgfqpoint{4.153313in}{0.656725in}}{\pgfqpoint{4.153313in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.153313in}{0.645675in}}{\pgfqpoint{4.155508in}{0.640375in}}{\pgfqpoint{4.159415in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.163322in}{0.632562in}}{\pgfqpoint{4.168621in}{0.630367in}}{\pgfqpoint{4.174146in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957112in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{3.962638in}{1.123167in}}{\pgfqpoint{3.967937in}{1.125362in}}{\pgfqpoint{3.971844in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{3.975751in}{1.133175in}}{\pgfqpoint{3.977946in}{1.138475in}}{\pgfqpoint{3.977946in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{3.977946in}{1.149525in}}{\pgfqpoint{3.975751in}{1.154825in}}{\pgfqpoint{3.971844in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{3.967937in}{1.162638in}}{\pgfqpoint{3.962638in}{1.164833in}}{\pgfqpoint{3.957112in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{3.951587in}{1.164833in}}{\pgfqpoint{3.946288in}{1.162638in}}{\pgfqpoint{3.942381in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{3.938474in}{1.154825in}}{\pgfqpoint{3.936279in}{1.149525in}}{\pgfqpoint{3.936279in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{3.936279in}{1.138475in}}{\pgfqpoint{3.938474in}{1.133175in}}{\pgfqpoint{3.942381in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{3.946288in}{1.125362in}}{\pgfqpoint{3.951587in}{1.123167in}}{\pgfqpoint{3.957112in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364089in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.369614in}{0.630367in}}{\pgfqpoint{4.374914in}{0.632562in}}{\pgfqpoint{4.378821in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.382728in}{0.640375in}}{\pgfqpoint{4.384923in}{0.645675in}}{\pgfqpoint{4.384923in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.384923in}{0.656725in}}{\pgfqpoint{4.382728in}{0.662025in}}{\pgfqpoint{4.378821in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.374914in}{0.669838in}}{\pgfqpoint{4.369614in}{0.672033in}}{\pgfqpoint{4.364089in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.358564in}{0.672033in}}{\pgfqpoint{4.353265in}{0.669838in}}{\pgfqpoint{4.349358in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.345451in}{0.662025in}}{\pgfqpoint{4.343256in}{0.656725in}}{\pgfqpoint{4.343256in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.343256in}{0.645675in}}{\pgfqpoint{4.345451in}{0.640375in}}{\pgfqpoint{4.349358in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.353265in}{0.632562in}}{\pgfqpoint{4.358564in}{0.630367in}}{\pgfqpoint{4.364089in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110512in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{4.116037in}{1.123167in}}{\pgfqpoint{4.121336in}{1.125362in}}{\pgfqpoint{4.125243in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.129150in}{1.133175in}}{\pgfqpoint{4.131345in}{1.138475in}}{\pgfqpoint{4.131345in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.131345in}{1.149525in}}{\pgfqpoint{4.129150in}{1.154825in}}{\pgfqpoint{4.125243in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.121336in}{1.162638in}}{\pgfqpoint{4.116037in}{1.164833in}}{\pgfqpoint{4.110512in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{4.104987in}{1.164833in}}{\pgfqpoint{4.099687in}{1.162638in}}{\pgfqpoint{4.095780in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.091873in}{1.154825in}}{\pgfqpoint{4.089678in}{1.149525in}}{\pgfqpoint{4.089678in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.089678in}{1.138475in}}{\pgfqpoint{4.091873in}{1.133175in}}{\pgfqpoint{4.095780in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.099687in}{1.125362in}}{\pgfqpoint{4.104987in}{1.123167in}}{\pgfqpoint{4.110512in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130563in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.136088in}{0.630367in}}{\pgfqpoint{4.141387in}{0.632562in}}{\pgfqpoint{4.145294in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.149201in}{0.640375in}}{\pgfqpoint{4.151396in}{0.645675in}}{\pgfqpoint{4.151396in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.151396in}{0.656725in}}{\pgfqpoint{4.149201in}{0.662025in}}{\pgfqpoint{4.145294in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.141387in}{0.669838in}}{\pgfqpoint{4.136088in}{0.672033in}}{\pgfqpoint{4.130563in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.125038in}{0.672033in}}{\pgfqpoint{4.119738in}{0.669838in}}{\pgfqpoint{4.115831in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.111924in}{0.662025in}}{\pgfqpoint{4.109729in}{0.656725in}}{\pgfqpoint{4.109729in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.109729in}{0.645675in}}{\pgfqpoint{4.111924in}{0.640375in}}{\pgfqpoint{4.115831in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.119738in}{0.632562in}}{\pgfqpoint{4.125038in}{0.630367in}}{\pgfqpoint{4.130563in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304820in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.310345in}{0.630367in}}{\pgfqpoint{4.315645in}{0.632562in}}{\pgfqpoint{4.319552in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.323458in}{0.640375in}}{\pgfqpoint{4.325653in}{0.645675in}}{\pgfqpoint{4.325653in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.325653in}{0.656725in}}{\pgfqpoint{4.323458in}{0.662025in}}{\pgfqpoint{4.319552in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.315645in}{0.669838in}}{\pgfqpoint{4.310345in}{0.672033in}}{\pgfqpoint{4.304820in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.299295in}{0.672033in}}{\pgfqpoint{4.293996in}{0.669838in}}{\pgfqpoint{4.290089in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.286182in}{0.662025in}}{\pgfqpoint{4.283987in}{0.656725in}}{\pgfqpoint{4.283987in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.283987in}{0.645675in}}{\pgfqpoint{4.286182in}{0.640375in}}{\pgfqpoint{4.290089in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.293996in}{0.632562in}}{\pgfqpoint{4.299295in}{0.630367in}}{\pgfqpoint{4.304820in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192826in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.198351in}{0.630367in}}{\pgfqpoint{4.203650in}{0.632562in}}{\pgfqpoint{4.207557in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.211464in}{0.640375in}}{\pgfqpoint{4.213659in}{0.645675in}}{\pgfqpoint{4.213659in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.213659in}{0.656725in}}{\pgfqpoint{4.211464in}{0.662025in}}{\pgfqpoint{4.207557in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.203650in}{0.669838in}}{\pgfqpoint{4.198351in}{0.672033in}}{\pgfqpoint{4.192826in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.187301in}{0.672033in}}{\pgfqpoint{4.182001in}{0.669838in}}{\pgfqpoint{4.178094in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.174188in}{0.662025in}}{\pgfqpoint{4.171992in}{0.656725in}}{\pgfqpoint{4.171992in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.171992in}{0.645675in}}{\pgfqpoint{4.174188in}{0.640375in}}{\pgfqpoint{4.178094in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.182001in}{0.632562in}}{\pgfqpoint{4.187301in}{0.630367in}}{\pgfqpoint{4.192826in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998566in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.004091in}{0.630367in}}{\pgfqpoint{4.009391in}{0.632562in}}{\pgfqpoint{4.013297in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.017204in}{0.640375in}}{\pgfqpoint{4.019399in}{0.645675in}}{\pgfqpoint{4.019399in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.019399in}{0.656725in}}{\pgfqpoint{4.017204in}{0.662025in}}{\pgfqpoint{4.013297in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.009391in}{0.669838in}}{\pgfqpoint{4.004091in}{0.672033in}}{\pgfqpoint{3.998566in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.993041in}{0.672033in}}{\pgfqpoint{3.987741in}{0.669838in}}{\pgfqpoint{3.983835in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.979928in}{0.662025in}}{\pgfqpoint{3.977733in}{0.656725in}}{\pgfqpoint{3.977733in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.977733in}{0.645675in}}{\pgfqpoint{3.979928in}{0.640375in}}{\pgfqpoint{3.983835in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.987741in}{0.632562in}}{\pgfqpoint{3.993041in}{0.630367in}}{\pgfqpoint{3.998566in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357965in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{4.363490in}{1.123167in}}{\pgfqpoint{4.368790in}{1.125362in}}{\pgfqpoint{4.372696in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.376603in}{1.133175in}}{\pgfqpoint{4.378798in}{1.138475in}}{\pgfqpoint{4.378798in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.378798in}{1.149525in}}{\pgfqpoint{4.376603in}{1.154825in}}{\pgfqpoint{4.372696in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.368790in}{1.162638in}}{\pgfqpoint{4.363490in}{1.164833in}}{\pgfqpoint{4.357965in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{4.352440in}{1.164833in}}{\pgfqpoint{4.347140in}{1.162638in}}{\pgfqpoint{4.343234in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.339327in}{1.154825in}}{\pgfqpoint{4.337132in}{1.149525in}}{\pgfqpoint{4.337132in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.337132in}{1.138475in}}{\pgfqpoint{4.339327in}{1.133175in}}{\pgfqpoint{4.343234in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.347140in}{1.125362in}}{\pgfqpoint{4.352440in}{1.123167in}}{\pgfqpoint{4.357965in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{0.630367in}}{\pgfqpoint{3.952158in}{0.632562in}}{\pgfqpoint{3.956065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{0.640375in}}{\pgfqpoint{3.962167in}{0.645675in}}{\pgfqpoint{3.962167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{0.656725in}}{\pgfqpoint{3.959972in}{0.662025in}}{\pgfqpoint{3.956065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{0.669838in}}{\pgfqpoint{3.946858in}{0.672033in}}{\pgfqpoint{3.941333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{0.672033in}}{\pgfqpoint{3.930509in}{0.669838in}}{\pgfqpoint{3.926602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{0.662025in}}{\pgfqpoint{3.920500in}{0.656725in}}{\pgfqpoint{3.920500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{0.645675in}}{\pgfqpoint{3.922695in}{0.640375in}}{\pgfqpoint{3.926602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{0.632562in}}{\pgfqpoint{3.935808in}{0.630367in}}{\pgfqpoint{3.941333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271669in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.277194in}{0.630367in}}{\pgfqpoint{4.282493in}{0.632562in}}{\pgfqpoint{4.286400in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.290307in}{0.640375in}}{\pgfqpoint{4.292502in}{0.645675in}}{\pgfqpoint{4.292502in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.292502in}{0.656725in}}{\pgfqpoint{4.290307in}{0.662025in}}{\pgfqpoint{4.286400in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.282493in}{0.669838in}}{\pgfqpoint{4.277194in}{0.672033in}}{\pgfqpoint{4.271669in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.266144in}{0.672033in}}{\pgfqpoint{4.260844in}{0.669838in}}{\pgfqpoint{4.256937in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.253031in}{0.662025in}}{\pgfqpoint{4.250835in}{0.656725in}}{\pgfqpoint{4.250835in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.250835in}{0.645675in}}{\pgfqpoint{4.253031in}{0.640375in}}{\pgfqpoint{4.256937in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.260844in}{0.632562in}}{\pgfqpoint{4.266144in}{0.630367in}}{\pgfqpoint{4.271669in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{3.946858in}{0.630367in}}{\pgfqpoint{3.952158in}{0.632562in}}{\pgfqpoint{3.956065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.959972in}{0.640375in}}{\pgfqpoint{3.962167in}{0.645675in}}{\pgfqpoint{3.962167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.962167in}{0.656725in}}{\pgfqpoint{3.959972in}{0.662025in}}{\pgfqpoint{3.956065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.952158in}{0.669838in}}{\pgfqpoint{3.946858in}{0.672033in}}{\pgfqpoint{3.941333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{0.672033in}}{\pgfqpoint{3.930509in}{0.669838in}}{\pgfqpoint{3.926602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.922695in}{0.662025in}}{\pgfqpoint{3.920500in}{0.656725in}}{\pgfqpoint{3.920500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{0.645675in}}{\pgfqpoint{3.922695in}{0.640375in}}{\pgfqpoint{3.926602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.930509in}{0.632562in}}{\pgfqpoint{3.935808in}{0.630367in}}{\pgfqpoint{3.941333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307534in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.313059in}{0.630367in}}{\pgfqpoint{4.318358in}{0.632562in}}{\pgfqpoint{4.322265in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.326172in}{0.640375in}}{\pgfqpoint{4.328367in}{0.645675in}}{\pgfqpoint{4.328367in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.328367in}{0.656725in}}{\pgfqpoint{4.326172in}{0.662025in}}{\pgfqpoint{4.322265in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.318358in}{0.669838in}}{\pgfqpoint{4.313059in}{0.672033in}}{\pgfqpoint{4.307534in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.302008in}{0.672033in}}{\pgfqpoint{4.296709in}{0.669838in}}{\pgfqpoint{4.292802in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.288895in}{0.662025in}}{\pgfqpoint{4.286700in}{0.656725in}}{\pgfqpoint{4.286700in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.286700in}{0.645675in}}{\pgfqpoint{4.288895in}{0.640375in}}{\pgfqpoint{4.292802in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.296709in}{0.632562in}}{\pgfqpoint{4.302008in}{0.630367in}}{\pgfqpoint{4.307534in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171873in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.177398in}{0.630367in}}{\pgfqpoint{4.182697in}{0.632562in}}{\pgfqpoint{4.186604in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.190511in}{0.640375in}}{\pgfqpoint{4.192706in}{0.645675in}}{\pgfqpoint{4.192706in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.192706in}{0.656725in}}{\pgfqpoint{4.190511in}{0.662025in}}{\pgfqpoint{4.186604in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.182697in}{0.669838in}}{\pgfqpoint{4.177398in}{0.672033in}}{\pgfqpoint{4.171873in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.166348in}{0.672033in}}{\pgfqpoint{4.161048in}{0.669838in}}{\pgfqpoint{4.157141in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.153235in}{0.662025in}}{\pgfqpoint{4.151040in}{0.656725in}}{\pgfqpoint{4.151040in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.151040in}{0.645675in}}{\pgfqpoint{4.153235in}{0.640375in}}{\pgfqpoint{4.157141in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.161048in}{0.632562in}}{\pgfqpoint{4.166348in}{0.630367in}}{\pgfqpoint{4.171873in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602667in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{4.608192in}{1.123167in}}{\pgfqpoint{4.613491in}{1.125362in}}{\pgfqpoint{4.617398in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.621305in}{1.133175in}}{\pgfqpoint{4.623500in}{1.138475in}}{\pgfqpoint{4.623500in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.623500in}{1.149525in}}{\pgfqpoint{4.621305in}{1.154825in}}{\pgfqpoint{4.617398in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.613491in}{1.162638in}}{\pgfqpoint{4.608192in}{1.164833in}}{\pgfqpoint{4.602667in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{4.597142in}{1.164833in}}{\pgfqpoint{4.591842in}{1.162638in}}{\pgfqpoint{4.587935in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.584028in}{1.154825in}}{\pgfqpoint{4.581833in}{1.149525in}}{\pgfqpoint{4.581833in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.581833in}{1.138475in}}{\pgfqpoint{4.584028in}{1.133175in}}{\pgfqpoint{4.587935in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.591842in}{1.125362in}}{\pgfqpoint{4.597142in}{1.123167in}}{\pgfqpoint{4.602667in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158436in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.163961in}{0.630367in}}{\pgfqpoint{4.169261in}{0.632562in}}{\pgfqpoint{4.173168in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.177075in}{0.640375in}}{\pgfqpoint{4.179270in}{0.645675in}}{\pgfqpoint{4.179270in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.179270in}{0.656725in}}{\pgfqpoint{4.177075in}{0.662025in}}{\pgfqpoint{4.173168in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.169261in}{0.669838in}}{\pgfqpoint{4.163961in}{0.672033in}}{\pgfqpoint{4.158436in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.152911in}{0.672033in}}{\pgfqpoint{4.147612in}{0.669838in}}{\pgfqpoint{4.143705in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.139798in}{0.662025in}}{\pgfqpoint{4.137603in}{0.656725in}}{\pgfqpoint{4.137603in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.137603in}{0.645675in}}{\pgfqpoint{4.139798in}{0.640375in}}{\pgfqpoint{4.143705in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.147612in}{0.632562in}}{\pgfqpoint{4.152911in}{0.630367in}}{\pgfqpoint{4.158436in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243213in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.248738in}{0.630367in}}{\pgfqpoint{4.254038in}{0.632562in}}{\pgfqpoint{4.257945in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.261851in}{0.640375in}}{\pgfqpoint{4.264047in}{0.645675in}}{\pgfqpoint{4.264047in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.264047in}{0.656725in}}{\pgfqpoint{4.261851in}{0.662025in}}{\pgfqpoint{4.257945in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.254038in}{0.669838in}}{\pgfqpoint{4.248738in}{0.672033in}}{\pgfqpoint{4.243213in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.237688in}{0.672033in}}{\pgfqpoint{4.232389in}{0.669838in}}{\pgfqpoint{4.228482in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.224575in}{0.662025in}}{\pgfqpoint{4.222380in}{0.656725in}}{\pgfqpoint{4.222380in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.222380in}{0.645675in}}{\pgfqpoint{4.224575in}{0.640375in}}{\pgfqpoint{4.228482in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.232389in}{0.632562in}}{\pgfqpoint{4.237688in}{0.630367in}}{\pgfqpoint{4.243213in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065063in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.070588in}{0.630367in}}{\pgfqpoint{4.075888in}{0.632562in}}{\pgfqpoint{4.079795in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.083701in}{0.640375in}}{\pgfqpoint{4.085897in}{0.645675in}}{\pgfqpoint{4.085897in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.085897in}{0.656725in}}{\pgfqpoint{4.083701in}{0.662025in}}{\pgfqpoint{4.079795in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.075888in}{0.669838in}}{\pgfqpoint{4.070588in}{0.672033in}}{\pgfqpoint{4.065063in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.059538in}{0.672033in}}{\pgfqpoint{4.054239in}{0.669838in}}{\pgfqpoint{4.050332in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.046425in}{0.662025in}}{\pgfqpoint{4.044230in}{0.656725in}}{\pgfqpoint{4.044230in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.044230in}{0.645675in}}{\pgfqpoint{4.046425in}{0.640375in}}{\pgfqpoint{4.050332in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.054239in}{0.632562in}}{\pgfqpoint{4.059538in}{0.630367in}}{\pgfqpoint{4.065063in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067069in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.072594in}{0.630367in}}{\pgfqpoint{4.077893in}{0.632562in}}{\pgfqpoint{4.081800in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.085707in}{0.640375in}}{\pgfqpoint{4.087902in}{0.645675in}}{\pgfqpoint{4.087902in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.087902in}{0.656725in}}{\pgfqpoint{4.085707in}{0.662025in}}{\pgfqpoint{4.081800in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.077893in}{0.669838in}}{\pgfqpoint{4.072594in}{0.672033in}}{\pgfqpoint{4.067069in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.061543in}{0.672033in}}{\pgfqpoint{4.056244in}{0.669838in}}{\pgfqpoint{4.052337in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.048430in}{0.662025in}}{\pgfqpoint{4.046235in}{0.656725in}}{\pgfqpoint{4.046235in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.046235in}{0.645675in}}{\pgfqpoint{4.048430in}{0.640375in}}{\pgfqpoint{4.052337in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.056244in}{0.632562in}}{\pgfqpoint{4.061543in}{0.630367in}}{\pgfqpoint{4.067069in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016637in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.022162in}{0.630367in}}{\pgfqpoint{4.027461in}{0.632562in}}{\pgfqpoint{4.031368in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.035275in}{0.640375in}}{\pgfqpoint{4.037470in}{0.645675in}}{\pgfqpoint{4.037470in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.037470in}{0.656725in}}{\pgfqpoint{4.035275in}{0.662025in}}{\pgfqpoint{4.031368in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.027461in}{0.669838in}}{\pgfqpoint{4.022162in}{0.672033in}}{\pgfqpoint{4.016637in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.011112in}{0.672033in}}{\pgfqpoint{4.005812in}{0.669838in}}{\pgfqpoint{4.001905in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.997999in}{0.662025in}}{\pgfqpoint{3.995803in}{0.656725in}}{\pgfqpoint{3.995803in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.995803in}{0.645675in}}{\pgfqpoint{3.997999in}{0.640375in}}{\pgfqpoint{4.001905in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.005812in}{0.632562in}}{\pgfqpoint{4.011112in}{0.630367in}}{\pgfqpoint{4.016637in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258358in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.263883in}{0.630367in}}{\pgfqpoint{4.269183in}{0.632562in}}{\pgfqpoint{4.273089in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.276996in}{0.640375in}}{\pgfqpoint{4.279191in}{0.645675in}}{\pgfqpoint{4.279191in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.279191in}{0.656725in}}{\pgfqpoint{4.276996in}{0.662025in}}{\pgfqpoint{4.273089in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.269183in}{0.669838in}}{\pgfqpoint{4.263883in}{0.672033in}}{\pgfqpoint{4.258358in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.252833in}{0.672033in}}{\pgfqpoint{4.247533in}{0.669838in}}{\pgfqpoint{4.243627in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.239720in}{0.662025in}}{\pgfqpoint{4.237525in}{0.656725in}}{\pgfqpoint{4.237525in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.237525in}{0.645675in}}{\pgfqpoint{4.239720in}{0.640375in}}{\pgfqpoint{4.243627in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.247533in}{0.632562in}}{\pgfqpoint{4.252833in}{0.630367in}}{\pgfqpoint{4.258358in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168441in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.173966in}{0.630367in}}{\pgfqpoint{4.179266in}{0.632562in}}{\pgfqpoint{4.183173in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.187079in}{0.640375in}}{\pgfqpoint{4.189275in}{0.645675in}}{\pgfqpoint{4.189275in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.189275in}{0.656725in}}{\pgfqpoint{4.187079in}{0.662025in}}{\pgfqpoint{4.183173in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.179266in}{0.669838in}}{\pgfqpoint{4.173966in}{0.672033in}}{\pgfqpoint{4.168441in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.162916in}{0.672033in}}{\pgfqpoint{4.157617in}{0.669838in}}{\pgfqpoint{4.153710in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.149803in}{0.662025in}}{\pgfqpoint{4.147608in}{0.656725in}}{\pgfqpoint{4.147608in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.147608in}{0.645675in}}{\pgfqpoint{4.149803in}{0.640375in}}{\pgfqpoint{4.153710in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.157617in}{0.632562in}}{\pgfqpoint{4.162916in}{0.630367in}}{\pgfqpoint{4.168441in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230832in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.236357in}{0.630367in}}{\pgfqpoint{4.241656in}{0.632562in}}{\pgfqpoint{4.245563in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.249470in}{0.640375in}}{\pgfqpoint{4.251665in}{0.645675in}}{\pgfqpoint{4.251665in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.251665in}{0.656725in}}{\pgfqpoint{4.249470in}{0.662025in}}{\pgfqpoint{4.245563in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.241656in}{0.669838in}}{\pgfqpoint{4.236357in}{0.672033in}}{\pgfqpoint{4.230832in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.225307in}{0.672033in}}{\pgfqpoint{4.220007in}{0.669838in}}{\pgfqpoint{4.216100in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.212193in}{0.662025in}}{\pgfqpoint{4.209998in}{0.656725in}}{\pgfqpoint{4.209998in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.209998in}{0.645675in}}{\pgfqpoint{4.212193in}{0.640375in}}{\pgfqpoint{4.216100in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.220007in}{0.632562in}}{\pgfqpoint{4.225307in}{0.630367in}}{\pgfqpoint{4.230832in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199596in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.205121in}{0.630367in}}{\pgfqpoint{4.210421in}{0.632562in}}{\pgfqpoint{4.214327in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.218234in}{0.640375in}}{\pgfqpoint{4.220429in}{0.645675in}}{\pgfqpoint{4.220429in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.220429in}{0.656725in}}{\pgfqpoint{4.218234in}{0.662025in}}{\pgfqpoint{4.214327in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.210421in}{0.669838in}}{\pgfqpoint{4.205121in}{0.672033in}}{\pgfqpoint{4.199596in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.194071in}{0.672033in}}{\pgfqpoint{4.188771in}{0.669838in}}{\pgfqpoint{4.184865in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.180958in}{0.662025in}}{\pgfqpoint{4.178763in}{0.656725in}}{\pgfqpoint{4.178763in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.178763in}{0.645675in}}{\pgfqpoint{4.180958in}{0.640375in}}{\pgfqpoint{4.184865in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.188771in}{0.632562in}}{\pgfqpoint{4.194071in}{0.630367in}}{\pgfqpoint{4.199596in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109050in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.114575in}{0.630367in}}{\pgfqpoint{4.119875in}{0.632562in}}{\pgfqpoint{4.123781in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.127688in}{0.640375in}}{\pgfqpoint{4.129883in}{0.645675in}}{\pgfqpoint{4.129883in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.129883in}{0.656725in}}{\pgfqpoint{4.127688in}{0.662025in}}{\pgfqpoint{4.123781in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.119875in}{0.669838in}}{\pgfqpoint{4.114575in}{0.672033in}}{\pgfqpoint{4.109050in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.103525in}{0.672033in}}{\pgfqpoint{4.098226in}{0.669838in}}{\pgfqpoint{4.094319in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.090412in}{0.662025in}}{\pgfqpoint{4.088217in}{0.656725in}}{\pgfqpoint{4.088217in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.088217in}{0.645675in}}{\pgfqpoint{4.090412in}{0.640375in}}{\pgfqpoint{4.094319in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.098226in}{0.632562in}}{\pgfqpoint{4.103525in}{0.630367in}}{\pgfqpoint{4.109050in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009249in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.014774in}{0.630367in}}{\pgfqpoint{4.020073in}{0.632562in}}{\pgfqpoint{4.023980in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.027887in}{0.640375in}}{\pgfqpoint{4.030082in}{0.645675in}}{\pgfqpoint{4.030082in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.030082in}{0.656725in}}{\pgfqpoint{4.027887in}{0.662025in}}{\pgfqpoint{4.023980in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.020073in}{0.669838in}}{\pgfqpoint{4.014774in}{0.672033in}}{\pgfqpoint{4.009249in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.003724in}{0.672033in}}{\pgfqpoint{3.998424in}{0.669838in}}{\pgfqpoint{3.994517in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.990611in}{0.662025in}}{\pgfqpoint{3.988415in}{0.656725in}}{\pgfqpoint{3.988415in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.988415in}{0.645675in}}{\pgfqpoint{3.990611in}{0.640375in}}{\pgfqpoint{3.994517in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.998424in}{0.632562in}}{\pgfqpoint{4.003724in}{0.630367in}}{\pgfqpoint{4.009249in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010760in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.016285in}{0.630367in}}{\pgfqpoint{4.021585in}{0.632562in}}{\pgfqpoint{4.025491in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.029398in}{0.640375in}}{\pgfqpoint{4.031593in}{0.645675in}}{\pgfqpoint{4.031593in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.031593in}{0.656725in}}{\pgfqpoint{4.029398in}{0.662025in}}{\pgfqpoint{4.025491in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.021585in}{0.669838in}}{\pgfqpoint{4.016285in}{0.672033in}}{\pgfqpoint{4.010760in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.005235in}{0.672033in}}{\pgfqpoint{3.999935in}{0.669838in}}{\pgfqpoint{3.996029in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{3.992122in}{0.662025in}}{\pgfqpoint{3.989927in}{0.656725in}}{\pgfqpoint{3.989927in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{3.989927in}{0.645675in}}{\pgfqpoint{3.992122in}{0.640375in}}{\pgfqpoint{3.996029in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{3.999935in}{0.632562in}}{\pgfqpoint{4.005235in}{0.630367in}}{\pgfqpoint{4.010760in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398960in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{4.404485in}{1.123167in}}{\pgfqpoint{4.409785in}{1.125362in}}{\pgfqpoint{4.413692in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.417599in}{1.133175in}}{\pgfqpoint{4.419794in}{1.138475in}}{\pgfqpoint{4.419794in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.419794in}{1.149525in}}{\pgfqpoint{4.417599in}{1.154825in}}{\pgfqpoint{4.413692in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.409785in}{1.162638in}}{\pgfqpoint{4.404485in}{1.164833in}}{\pgfqpoint{4.398960in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{4.393435in}{1.164833in}}{\pgfqpoint{4.388136in}{1.162638in}}{\pgfqpoint{4.384229in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.380322in}{1.154825in}}{\pgfqpoint{4.378127in}{1.149525in}}{\pgfqpoint{4.378127in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.378127in}{1.138475in}}{\pgfqpoint{4.380322in}{1.133175in}}{\pgfqpoint{4.384229in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.388136in}{1.125362in}}{\pgfqpoint{4.393435in}{1.123167in}}{\pgfqpoint{4.398960in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461716in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{4.467241in}{1.123167in}}{\pgfqpoint{4.472540in}{1.125362in}}{\pgfqpoint{4.476447in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.480354in}{1.133175in}}{\pgfqpoint{4.482549in}{1.138475in}}{\pgfqpoint{4.482549in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.482549in}{1.149525in}}{\pgfqpoint{4.480354in}{1.154825in}}{\pgfqpoint{4.476447in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.472540in}{1.162638in}}{\pgfqpoint{4.467241in}{1.164833in}}{\pgfqpoint{4.461716in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{4.456190in}{1.164833in}}{\pgfqpoint{4.450891in}{1.162638in}}{\pgfqpoint{4.446984in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.443077in}{1.154825in}}{\pgfqpoint{4.440882in}{1.149525in}}{\pgfqpoint{4.440882in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.440882in}{1.138475in}}{\pgfqpoint{4.443077in}{1.133175in}}{\pgfqpoint{4.446984in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.450891in}{1.125362in}}{\pgfqpoint{4.456190in}{1.123167in}}{\pgfqpoint{4.461716in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082383in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.087908in}{0.630367in}}{\pgfqpoint{4.093208in}{0.632562in}}{\pgfqpoint{4.097114in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.101021in}{0.640375in}}{\pgfqpoint{4.103216in}{0.645675in}}{\pgfqpoint{4.103216in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.103216in}{0.656725in}}{\pgfqpoint{4.101021in}{0.662025in}}{\pgfqpoint{4.097114in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.093208in}{0.669838in}}{\pgfqpoint{4.087908in}{0.672033in}}{\pgfqpoint{4.082383in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.076858in}{0.672033in}}{\pgfqpoint{4.071558in}{0.669838in}}{\pgfqpoint{4.067652in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.063745in}{0.662025in}}{\pgfqpoint{4.061550in}{0.656725in}}{\pgfqpoint{4.061550in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.061550in}{0.645675in}}{\pgfqpoint{4.063745in}{0.640375in}}{\pgfqpoint{4.067652in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.071558in}{0.632562in}}{\pgfqpoint{4.076858in}{0.630367in}}{\pgfqpoint{4.082383in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356362in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.361887in}{0.630367in}}{\pgfqpoint{4.367186in}{0.632562in}}{\pgfqpoint{4.371093in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.375000in}{0.640375in}}{\pgfqpoint{4.377195in}{0.645675in}}{\pgfqpoint{4.377195in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.377195in}{0.656725in}}{\pgfqpoint{4.375000in}{0.662025in}}{\pgfqpoint{4.371093in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.367186in}{0.669838in}}{\pgfqpoint{4.361887in}{0.672033in}}{\pgfqpoint{4.356362in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.350836in}{0.672033in}}{\pgfqpoint{4.345537in}{0.669838in}}{\pgfqpoint{4.341630in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.337723in}{0.662025in}}{\pgfqpoint{4.335528in}{0.656725in}}{\pgfqpoint{4.335528in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.335528in}{0.645675in}}{\pgfqpoint{4.337723in}{0.640375in}}{\pgfqpoint{4.341630in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.345537in}{0.632562in}}{\pgfqpoint{4.350836in}{0.630367in}}{\pgfqpoint{4.356362in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491789in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.497314in}{0.630367in}}{\pgfqpoint{4.502613in}{0.632562in}}{\pgfqpoint{4.506520in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.510427in}{0.640375in}}{\pgfqpoint{4.512622in}{0.645675in}}{\pgfqpoint{4.512622in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.512622in}{0.656725in}}{\pgfqpoint{4.510427in}{0.662025in}}{\pgfqpoint{4.506520in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.502613in}{0.669838in}}{\pgfqpoint{4.497314in}{0.672033in}}{\pgfqpoint{4.491789in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.486264in}{0.672033in}}{\pgfqpoint{4.480964in}{0.669838in}}{\pgfqpoint{4.477057in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.473150in}{0.662025in}}{\pgfqpoint{4.470955in}{0.656725in}}{\pgfqpoint{4.470955in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.470955in}{0.645675in}}{\pgfqpoint{4.473150in}{0.640375in}}{\pgfqpoint{4.477057in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.480964in}{0.632562in}}{\pgfqpoint{4.486264in}{0.630367in}}{\pgfqpoint{4.491789in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440980in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.446505in}{0.630367in}}{\pgfqpoint{4.451804in}{0.632562in}}{\pgfqpoint{4.455711in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.459618in}{0.640375in}}{\pgfqpoint{4.461813in}{0.645675in}}{\pgfqpoint{4.461813in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.461813in}{0.656725in}}{\pgfqpoint{4.459618in}{0.662025in}}{\pgfqpoint{4.455711in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.451804in}{0.669838in}}{\pgfqpoint{4.446505in}{0.672033in}}{\pgfqpoint{4.440980in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.435454in}{0.672033in}}{\pgfqpoint{4.430155in}{0.669838in}}{\pgfqpoint{4.426248in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.422341in}{0.662025in}}{\pgfqpoint{4.420146in}{0.656725in}}{\pgfqpoint{4.420146in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.420146in}{0.645675in}}{\pgfqpoint{4.422341in}{0.640375in}}{\pgfqpoint{4.426248in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.430155in}{0.632562in}}{\pgfqpoint{4.435454in}{0.630367in}}{\pgfqpoint{4.440980in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169477in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.175002in}{0.630367in}}{\pgfqpoint{4.180301in}{0.632562in}}{\pgfqpoint{4.184208in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.188115in}{0.640375in}}{\pgfqpoint{4.190310in}{0.645675in}}{\pgfqpoint{4.190310in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.190310in}{0.656725in}}{\pgfqpoint{4.188115in}{0.662025in}}{\pgfqpoint{4.184208in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.180301in}{0.669838in}}{\pgfqpoint{4.175002in}{0.672033in}}{\pgfqpoint{4.169477in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.163952in}{0.672033in}}{\pgfqpoint{4.158652in}{0.669838in}}{\pgfqpoint{4.154746in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.150839in}{0.662025in}}{\pgfqpoint{4.148644in}{0.656725in}}{\pgfqpoint{4.148644in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.148644in}{0.645675in}}{\pgfqpoint{4.150839in}{0.640375in}}{\pgfqpoint{4.154746in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.158652in}{0.632562in}}{\pgfqpoint{4.163952in}{0.630367in}}{\pgfqpoint{4.169477in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380546in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.386071in}{0.630367in}}{\pgfqpoint{4.391371in}{0.632562in}}{\pgfqpoint{4.395278in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.399184in}{0.640375in}}{\pgfqpoint{4.401380in}{0.645675in}}{\pgfqpoint{4.401380in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.401380in}{0.656725in}}{\pgfqpoint{4.399184in}{0.662025in}}{\pgfqpoint{4.395278in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.391371in}{0.669838in}}{\pgfqpoint{4.386071in}{0.672033in}}{\pgfqpoint{4.380546in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.375021in}{0.672033in}}{\pgfqpoint{4.369722in}{0.669838in}}{\pgfqpoint{4.365815in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.361908in}{0.662025in}}{\pgfqpoint{4.359713in}{0.656725in}}{\pgfqpoint{4.359713in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.359713in}{0.645675in}}{\pgfqpoint{4.361908in}{0.640375in}}{\pgfqpoint{4.365815in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.369722in}{0.632562in}}{\pgfqpoint{4.375021in}{0.630367in}}{\pgfqpoint{4.380546in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476627in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.482152in}{0.630367in}}{\pgfqpoint{4.487451in}{0.632562in}}{\pgfqpoint{4.491358in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.495265in}{0.640375in}}{\pgfqpoint{4.497460in}{0.645675in}}{\pgfqpoint{4.497460in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.497460in}{0.656725in}}{\pgfqpoint{4.495265in}{0.662025in}}{\pgfqpoint{4.491358in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.487451in}{0.669838in}}{\pgfqpoint{4.482152in}{0.672033in}}{\pgfqpoint{4.476627in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.471101in}{0.672033in}}{\pgfqpoint{4.465802in}{0.669838in}}{\pgfqpoint{4.461895in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.457988in}{0.662025in}}{\pgfqpoint{4.455793in}{0.656725in}}{\pgfqpoint{4.455793in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.455793in}{0.645675in}}{\pgfqpoint{4.457988in}{0.640375in}}{\pgfqpoint{4.461895in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.465802in}{0.632562in}}{\pgfqpoint{4.471101in}{0.630367in}}{\pgfqpoint{4.476627in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307869in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.313394in}{0.630367in}}{\pgfqpoint{4.318694in}{0.632562in}}{\pgfqpoint{4.322600in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.326507in}{0.640375in}}{\pgfqpoint{4.328702in}{0.645675in}}{\pgfqpoint{4.328702in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.328702in}{0.656725in}}{\pgfqpoint{4.326507in}{0.662025in}}{\pgfqpoint{4.322600in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.318694in}{0.669838in}}{\pgfqpoint{4.313394in}{0.672033in}}{\pgfqpoint{4.307869in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.302344in}{0.672033in}}{\pgfqpoint{4.297044in}{0.669838in}}{\pgfqpoint{4.293138in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.289231in}{0.662025in}}{\pgfqpoint{4.287036in}{0.656725in}}{\pgfqpoint{4.287036in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.287036in}{0.645675in}}{\pgfqpoint{4.289231in}{0.640375in}}{\pgfqpoint{4.293138in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.297044in}{0.632562in}}{\pgfqpoint{4.302344in}{0.630367in}}{\pgfqpoint{4.307869in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257821in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.263346in}{0.630367in}}{\pgfqpoint{4.268646in}{0.632562in}}{\pgfqpoint{4.272552in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.276459in}{0.640375in}}{\pgfqpoint{4.278654in}{0.645675in}}{\pgfqpoint{4.278654in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.278654in}{0.656725in}}{\pgfqpoint{4.276459in}{0.662025in}}{\pgfqpoint{4.272552in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.268646in}{0.669838in}}{\pgfqpoint{4.263346in}{0.672033in}}{\pgfqpoint{4.257821in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.252296in}{0.672033in}}{\pgfqpoint{4.246996in}{0.669838in}}{\pgfqpoint{4.243090in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.239183in}{0.662025in}}{\pgfqpoint{4.236988in}{0.656725in}}{\pgfqpoint{4.236988in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.236988in}{0.645675in}}{\pgfqpoint{4.239183in}{0.640375in}}{\pgfqpoint{4.243090in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.246996in}{0.632562in}}{\pgfqpoint{4.252296in}{0.630367in}}{\pgfqpoint{4.257821in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386504in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.392029in}{0.630367in}}{\pgfqpoint{4.397329in}{0.632562in}}{\pgfqpoint{4.401235in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.405142in}{0.640375in}}{\pgfqpoint{4.407337in}{0.645675in}}{\pgfqpoint{4.407337in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.407337in}{0.656725in}}{\pgfqpoint{4.405142in}{0.662025in}}{\pgfqpoint{4.401235in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.397329in}{0.669838in}}{\pgfqpoint{4.392029in}{0.672033in}}{\pgfqpoint{4.386504in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.380979in}{0.672033in}}{\pgfqpoint{4.375679in}{0.669838in}}{\pgfqpoint{4.371773in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.367866in}{0.662025in}}{\pgfqpoint{4.365671in}{0.656725in}}{\pgfqpoint{4.365671in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.365671in}{0.645675in}}{\pgfqpoint{4.367866in}{0.640375in}}{\pgfqpoint{4.371773in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.375679in}{0.632562in}}{\pgfqpoint{4.380979in}{0.630367in}}{\pgfqpoint{4.386504in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182193in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.187718in}{0.630367in}}{\pgfqpoint{4.193017in}{0.632562in}}{\pgfqpoint{4.196924in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.200831in}{0.640375in}}{\pgfqpoint{4.203026in}{0.645675in}}{\pgfqpoint{4.203026in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.203026in}{0.656725in}}{\pgfqpoint{4.200831in}{0.662025in}}{\pgfqpoint{4.196924in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.193017in}{0.669838in}}{\pgfqpoint{4.187718in}{0.672033in}}{\pgfqpoint{4.182193in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.176668in}{0.672033in}}{\pgfqpoint{4.171368in}{0.669838in}}{\pgfqpoint{4.167461in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.163555in}{0.662025in}}{\pgfqpoint{4.161360in}{0.656725in}}{\pgfqpoint{4.161360in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.161360in}{0.645675in}}{\pgfqpoint{4.163555in}{0.640375in}}{\pgfqpoint{4.167461in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.171368in}{0.632562in}}{\pgfqpoint{4.176668in}{0.630367in}}{\pgfqpoint{4.182193in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197147in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.202672in}{0.630367in}}{\pgfqpoint{4.207972in}{0.632562in}}{\pgfqpoint{4.211879in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.215785in}{0.640375in}}{\pgfqpoint{4.217981in}{0.645675in}}{\pgfqpoint{4.217981in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.217981in}{0.656725in}}{\pgfqpoint{4.215785in}{0.662025in}}{\pgfqpoint{4.211879in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.207972in}{0.669838in}}{\pgfqpoint{4.202672in}{0.672033in}}{\pgfqpoint{4.197147in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.191622in}{0.672033in}}{\pgfqpoint{4.186323in}{0.669838in}}{\pgfqpoint{4.182416in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.178509in}{0.662025in}}{\pgfqpoint{4.176314in}{0.656725in}}{\pgfqpoint{4.176314in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.176314in}{0.645675in}}{\pgfqpoint{4.178509in}{0.640375in}}{\pgfqpoint{4.182416in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.186323in}{0.632562in}}{\pgfqpoint{4.191622in}{0.630367in}}{\pgfqpoint{4.197147in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417216in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.422741in}{0.630367in}}{\pgfqpoint{4.428041in}{0.632562in}}{\pgfqpoint{4.431947in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.435854in}{0.640375in}}{\pgfqpoint{4.438049in}{0.645675in}}{\pgfqpoint{4.438049in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.438049in}{0.656725in}}{\pgfqpoint{4.435854in}{0.662025in}}{\pgfqpoint{4.431947in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.428041in}{0.669838in}}{\pgfqpoint{4.422741in}{0.672033in}}{\pgfqpoint{4.417216in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.411691in}{0.672033in}}{\pgfqpoint{4.406391in}{0.669838in}}{\pgfqpoint{4.402485in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.398578in}{0.662025in}}{\pgfqpoint{4.396383in}{0.656725in}}{\pgfqpoint{4.396383in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.396383in}{0.645675in}}{\pgfqpoint{4.398578in}{0.640375in}}{\pgfqpoint{4.402485in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.406391in}{0.632562in}}{\pgfqpoint{4.411691in}{0.630367in}}{\pgfqpoint{4.417216in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351280in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.356805in}{0.630367in}}{\pgfqpoint{4.362105in}{0.632562in}}{\pgfqpoint{4.366012in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.369919in}{0.640375in}}{\pgfqpoint{4.372114in}{0.645675in}}{\pgfqpoint{4.372114in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.372114in}{0.656725in}}{\pgfqpoint{4.369919in}{0.662025in}}{\pgfqpoint{4.366012in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.362105in}{0.669838in}}{\pgfqpoint{4.356805in}{0.672033in}}{\pgfqpoint{4.351280in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.345755in}{0.672033in}}{\pgfqpoint{4.340456in}{0.669838in}}{\pgfqpoint{4.336549in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.332642in}{0.662025in}}{\pgfqpoint{4.330447in}{0.656725in}}{\pgfqpoint{4.330447in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.330447in}{0.645675in}}{\pgfqpoint{4.332642in}{0.640375in}}{\pgfqpoint{4.336549in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.340456in}{0.632562in}}{\pgfqpoint{4.345755in}{0.630367in}}{\pgfqpoint{4.351280in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424794in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.430319in}{0.630367in}}{\pgfqpoint{4.435619in}{0.632562in}}{\pgfqpoint{4.439526in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.443433in}{0.640375in}}{\pgfqpoint{4.445628in}{0.645675in}}{\pgfqpoint{4.445628in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.445628in}{0.656725in}}{\pgfqpoint{4.443433in}{0.662025in}}{\pgfqpoint{4.439526in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.435619in}{0.669838in}}{\pgfqpoint{4.430319in}{0.672033in}}{\pgfqpoint{4.424794in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.419269in}{0.672033in}}{\pgfqpoint{4.413970in}{0.669838in}}{\pgfqpoint{4.410063in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.406156in}{0.662025in}}{\pgfqpoint{4.403961in}{0.656725in}}{\pgfqpoint{4.403961in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.403961in}{0.645675in}}{\pgfqpoint{4.406156in}{0.640375in}}{\pgfqpoint{4.410063in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.413970in}{0.632562in}}{\pgfqpoint{4.419269in}{0.630367in}}{\pgfqpoint{4.424794in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282692in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.288217in}{0.630367in}}{\pgfqpoint{4.293516in}{0.632562in}}{\pgfqpoint{4.297423in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.301330in}{0.640375in}}{\pgfqpoint{4.303525in}{0.645675in}}{\pgfqpoint{4.303525in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.303525in}{0.656725in}}{\pgfqpoint{4.301330in}{0.662025in}}{\pgfqpoint{4.297423in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.293516in}{0.669838in}}{\pgfqpoint{4.288217in}{0.672033in}}{\pgfqpoint{4.282692in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.277166in}{0.672033in}}{\pgfqpoint{4.271867in}{0.669838in}}{\pgfqpoint{4.267960in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.264053in}{0.662025in}}{\pgfqpoint{4.261858in}{0.656725in}}{\pgfqpoint{4.261858in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.261858in}{0.645675in}}{\pgfqpoint{4.264053in}{0.640375in}}{\pgfqpoint{4.267960in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.271867in}{0.632562in}}{\pgfqpoint{4.277166in}{0.630367in}}{\pgfqpoint{4.282692in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146078in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.151603in}{0.630367in}}{\pgfqpoint{4.156903in}{0.632562in}}{\pgfqpoint{4.160809in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.164716in}{0.640375in}}{\pgfqpoint{4.166911in}{0.645675in}}{\pgfqpoint{4.166911in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.166911in}{0.656725in}}{\pgfqpoint{4.164716in}{0.662025in}}{\pgfqpoint{4.160809in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.156903in}{0.669838in}}{\pgfqpoint{4.151603in}{0.672033in}}{\pgfqpoint{4.146078in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.140553in}{0.672033in}}{\pgfqpoint{4.135253in}{0.669838in}}{\pgfqpoint{4.131347in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.127440in}{0.662025in}}{\pgfqpoint{4.125245in}{0.656725in}}{\pgfqpoint{4.125245in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.125245in}{0.645675in}}{\pgfqpoint{4.127440in}{0.640375in}}{\pgfqpoint{4.131347in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.135253in}{0.632562in}}{\pgfqpoint{4.140553in}{0.630367in}}{\pgfqpoint{4.146078in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093885in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.099411in}{0.630367in}}{\pgfqpoint{4.104710in}{0.632562in}}{\pgfqpoint{4.108617in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.112524in}{0.640375in}}{\pgfqpoint{4.114719in}{0.645675in}}{\pgfqpoint{4.114719in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.114719in}{0.656725in}}{\pgfqpoint{4.112524in}{0.662025in}}{\pgfqpoint{4.108617in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.104710in}{0.669838in}}{\pgfqpoint{4.099411in}{0.672033in}}{\pgfqpoint{4.093885in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.088360in}{0.672033in}}{\pgfqpoint{4.083061in}{0.669838in}}{\pgfqpoint{4.079154in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.075247in}{0.662025in}}{\pgfqpoint{4.073052in}{0.656725in}}{\pgfqpoint{4.073052in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.073052in}{0.645675in}}{\pgfqpoint{4.075247in}{0.640375in}}{\pgfqpoint{4.079154in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.083061in}{0.632562in}}{\pgfqpoint{4.088360in}{0.630367in}}{\pgfqpoint{4.093885in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232308in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.237833in}{0.630367in}}{\pgfqpoint{4.243133in}{0.632562in}}{\pgfqpoint{4.247039in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.250946in}{0.640375in}}{\pgfqpoint{4.253141in}{0.645675in}}{\pgfqpoint{4.253141in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.253141in}{0.656725in}}{\pgfqpoint{4.250946in}{0.662025in}}{\pgfqpoint{4.247039in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.243133in}{0.669838in}}{\pgfqpoint{4.237833in}{0.672033in}}{\pgfqpoint{4.232308in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.226783in}{0.672033in}}{\pgfqpoint{4.221483in}{0.669838in}}{\pgfqpoint{4.217577in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.213670in}{0.662025in}}{\pgfqpoint{4.211475in}{0.656725in}}{\pgfqpoint{4.211475in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.211475in}{0.645675in}}{\pgfqpoint{4.213670in}{0.640375in}}{\pgfqpoint{4.217577in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.221483in}{0.632562in}}{\pgfqpoint{4.226783in}{0.630367in}}{\pgfqpoint{4.232308in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314461in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.319986in}{0.630367in}}{\pgfqpoint{4.325286in}{0.632562in}}{\pgfqpoint{4.329193in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.333100in}{0.640375in}}{\pgfqpoint{4.335295in}{0.645675in}}{\pgfqpoint{4.335295in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.335295in}{0.656725in}}{\pgfqpoint{4.333100in}{0.662025in}}{\pgfqpoint{4.329193in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.325286in}{0.669838in}}{\pgfqpoint{4.319986in}{0.672033in}}{\pgfqpoint{4.314461in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.308936in}{0.672033in}}{\pgfqpoint{4.303637in}{0.669838in}}{\pgfqpoint{4.299730in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.295823in}{0.662025in}}{\pgfqpoint{4.293628in}{0.656725in}}{\pgfqpoint{4.293628in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.293628in}{0.645675in}}{\pgfqpoint{4.295823in}{0.640375in}}{\pgfqpoint{4.299730in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.303637in}{0.632562in}}{\pgfqpoint{4.308936in}{0.630367in}}{\pgfqpoint{4.314461in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085397in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.090922in}{0.630367in}}{\pgfqpoint{4.096222in}{0.632562in}}{\pgfqpoint{4.100129in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.104035in}{0.640375in}}{\pgfqpoint{4.106231in}{0.645675in}}{\pgfqpoint{4.106231in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.106231in}{0.656725in}}{\pgfqpoint{4.104035in}{0.662025in}}{\pgfqpoint{4.100129in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.096222in}{0.669838in}}{\pgfqpoint{4.090922in}{0.672033in}}{\pgfqpoint{4.085397in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.079872in}{0.672033in}}{\pgfqpoint{4.074573in}{0.669838in}}{\pgfqpoint{4.070666in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.066759in}{0.662025in}}{\pgfqpoint{4.064564in}{0.656725in}}{\pgfqpoint{4.064564in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.064564in}{0.645675in}}{\pgfqpoint{4.066759in}{0.640375in}}{\pgfqpoint{4.070666in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.074573in}{0.632562in}}{\pgfqpoint{4.079872in}{0.630367in}}{\pgfqpoint{4.085397in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217699in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.223224in}{0.630367in}}{\pgfqpoint{4.228524in}{0.632562in}}{\pgfqpoint{4.232431in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.236337in}{0.640375in}}{\pgfqpoint{4.238533in}{0.645675in}}{\pgfqpoint{4.238533in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.238533in}{0.656725in}}{\pgfqpoint{4.236337in}{0.662025in}}{\pgfqpoint{4.232431in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.228524in}{0.669838in}}{\pgfqpoint{4.223224in}{0.672033in}}{\pgfqpoint{4.217699in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.212174in}{0.672033in}}{\pgfqpoint{4.206875in}{0.669838in}}{\pgfqpoint{4.202968in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.199061in}{0.662025in}}{\pgfqpoint{4.196866in}{0.656725in}}{\pgfqpoint{4.196866in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.196866in}{0.645675in}}{\pgfqpoint{4.199061in}{0.640375in}}{\pgfqpoint{4.202968in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.206875in}{0.632562in}}{\pgfqpoint{4.212174in}{0.630367in}}{\pgfqpoint{4.217699in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158311in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.163836in}{0.630367in}}{\pgfqpoint{4.169135in}{0.632562in}}{\pgfqpoint{4.173042in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.176949in}{0.640375in}}{\pgfqpoint{4.179144in}{0.645675in}}{\pgfqpoint{4.179144in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.179144in}{0.656725in}}{\pgfqpoint{4.176949in}{0.662025in}}{\pgfqpoint{4.173042in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.169135in}{0.669838in}}{\pgfqpoint{4.163836in}{0.672033in}}{\pgfqpoint{4.158311in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.152786in}{0.672033in}}{\pgfqpoint{4.147486in}{0.669838in}}{\pgfqpoint{4.143580in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.139673in}{0.662025in}}{\pgfqpoint{4.137478in}{0.656725in}}{\pgfqpoint{4.137478in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.137478in}{0.645675in}}{\pgfqpoint{4.139673in}{0.640375in}}{\pgfqpoint{4.143580in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.147486in}{0.632562in}}{\pgfqpoint{4.152786in}{0.630367in}}{\pgfqpoint{4.158311in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173228in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.178753in}{0.630367in}}{\pgfqpoint{4.184052in}{0.632562in}}{\pgfqpoint{4.187959in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.191866in}{0.640375in}}{\pgfqpoint{4.194061in}{0.645675in}}{\pgfqpoint{4.194061in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.194061in}{0.656725in}}{\pgfqpoint{4.191866in}{0.662025in}}{\pgfqpoint{4.187959in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.184052in}{0.669838in}}{\pgfqpoint{4.178753in}{0.672033in}}{\pgfqpoint{4.173228in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.167703in}{0.672033in}}{\pgfqpoint{4.162403in}{0.669838in}}{\pgfqpoint{4.158496in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.154589in}{0.662025in}}{\pgfqpoint{4.152394in}{0.656725in}}{\pgfqpoint{4.152394in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.152394in}{0.645675in}}{\pgfqpoint{4.154589in}{0.640375in}}{\pgfqpoint{4.158496in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.162403in}{0.632562in}}{\pgfqpoint{4.167703in}{0.630367in}}{\pgfqpoint{4.173228in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352548in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.358073in}{0.630367in}}{\pgfqpoint{4.363373in}{0.632562in}}{\pgfqpoint{4.367279in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.371186in}{0.640375in}}{\pgfqpoint{4.373381in}{0.645675in}}{\pgfqpoint{4.373381in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.373381in}{0.656725in}}{\pgfqpoint{4.371186in}{0.662025in}}{\pgfqpoint{4.367279in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.363373in}{0.669838in}}{\pgfqpoint{4.358073in}{0.672033in}}{\pgfqpoint{4.352548in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.347023in}{0.672033in}}{\pgfqpoint{4.341723in}{0.669838in}}{\pgfqpoint{4.337817in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.333910in}{0.662025in}}{\pgfqpoint{4.331715in}{0.656725in}}{\pgfqpoint{4.331715in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.331715in}{0.645675in}}{\pgfqpoint{4.333910in}{0.640375in}}{\pgfqpoint{4.337817in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.341723in}{0.632562in}}{\pgfqpoint{4.347023in}{0.630367in}}{\pgfqpoint{4.352548in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456635in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.462160in}{0.630367in}}{\pgfqpoint{4.467459in}{0.632562in}}{\pgfqpoint{4.471366in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.475273in}{0.640375in}}{\pgfqpoint{4.477468in}{0.645675in}}{\pgfqpoint{4.477468in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.477468in}{0.656725in}}{\pgfqpoint{4.475273in}{0.662025in}}{\pgfqpoint{4.471366in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.467459in}{0.669838in}}{\pgfqpoint{4.462160in}{0.672033in}}{\pgfqpoint{4.456635in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.451110in}{0.672033in}}{\pgfqpoint{4.445810in}{0.669838in}}{\pgfqpoint{4.441903in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.437997in}{0.662025in}}{\pgfqpoint{4.435802in}{0.656725in}}{\pgfqpoint{4.435802in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.435802in}{0.645675in}}{\pgfqpoint{4.437997in}{0.640375in}}{\pgfqpoint{4.441903in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.445810in}{0.632562in}}{\pgfqpoint{4.451110in}{0.630367in}}{\pgfqpoint{4.456635in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082027in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.087552in}{0.630367in}}{\pgfqpoint{4.092852in}{0.632562in}}{\pgfqpoint{4.096759in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.100666in}{0.640375in}}{\pgfqpoint{4.102861in}{0.645675in}}{\pgfqpoint{4.102861in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.102861in}{0.656725in}}{\pgfqpoint{4.100666in}{0.662025in}}{\pgfqpoint{4.096759in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.092852in}{0.669838in}}{\pgfqpoint{4.087552in}{0.672033in}}{\pgfqpoint{4.082027in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.076502in}{0.672033in}}{\pgfqpoint{4.071203in}{0.669838in}}{\pgfqpoint{4.067296in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.063389in}{0.662025in}}{\pgfqpoint{4.061194in}{0.656725in}}{\pgfqpoint{4.061194in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.061194in}{0.645675in}}{\pgfqpoint{4.063389in}{0.640375in}}{\pgfqpoint{4.067296in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.071203in}{0.632562in}}{\pgfqpoint{4.076502in}{0.630367in}}{\pgfqpoint{4.082027in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213564in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.219089in}{0.630367in}}{\pgfqpoint{4.224388in}{0.632562in}}{\pgfqpoint{4.228295in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.232202in}{0.640375in}}{\pgfqpoint{4.234397in}{0.645675in}}{\pgfqpoint{4.234397in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.234397in}{0.656725in}}{\pgfqpoint{4.232202in}{0.662025in}}{\pgfqpoint{4.228295in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.224388in}{0.669838in}}{\pgfqpoint{4.219089in}{0.672033in}}{\pgfqpoint{4.213564in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.208038in}{0.672033in}}{\pgfqpoint{4.202739in}{0.669838in}}{\pgfqpoint{4.198832in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.194925in}{0.662025in}}{\pgfqpoint{4.192730in}{0.656725in}}{\pgfqpoint{4.192730in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.192730in}{0.645675in}}{\pgfqpoint{4.194925in}{0.640375in}}{\pgfqpoint{4.198832in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.202739in}{0.632562in}}{\pgfqpoint{4.208038in}{0.630367in}}{\pgfqpoint{4.213564in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267069in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.272594in}{0.630367in}}{\pgfqpoint{4.277893in}{0.632562in}}{\pgfqpoint{4.281800in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.285707in}{0.640375in}}{\pgfqpoint{4.287902in}{0.645675in}}{\pgfqpoint{4.287902in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.287902in}{0.656725in}}{\pgfqpoint{4.285707in}{0.662025in}}{\pgfqpoint{4.281800in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.277893in}{0.669838in}}{\pgfqpoint{4.272594in}{0.672033in}}{\pgfqpoint{4.267069in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.261544in}{0.672033in}}{\pgfqpoint{4.256244in}{0.669838in}}{\pgfqpoint{4.252337in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.248430in}{0.662025in}}{\pgfqpoint{4.246235in}{0.656725in}}{\pgfqpoint{4.246235in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.246235in}{0.645675in}}{\pgfqpoint{4.248430in}{0.640375in}}{\pgfqpoint{4.252337in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.256244in}{0.632562in}}{\pgfqpoint{4.261544in}{0.630367in}}{\pgfqpoint{4.267069in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145971in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.151496in}{0.630367in}}{\pgfqpoint{4.156795in}{0.632562in}}{\pgfqpoint{4.160702in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.164609in}{0.640375in}}{\pgfqpoint{4.166804in}{0.645675in}}{\pgfqpoint{4.166804in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.166804in}{0.656725in}}{\pgfqpoint{4.164609in}{0.662025in}}{\pgfqpoint{4.160702in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.156795in}{0.669838in}}{\pgfqpoint{4.151496in}{0.672033in}}{\pgfqpoint{4.145971in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.140446in}{0.672033in}}{\pgfqpoint{4.135146in}{0.669838in}}{\pgfqpoint{4.131239in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.127333in}{0.662025in}}{\pgfqpoint{4.125137in}{0.656725in}}{\pgfqpoint{4.125137in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.125137in}{0.645675in}}{\pgfqpoint{4.127333in}{0.640375in}}{\pgfqpoint{4.131239in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.135146in}{0.632562in}}{\pgfqpoint{4.140446in}{0.630367in}}{\pgfqpoint{4.145971in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196481in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.202006in}{0.630367in}}{\pgfqpoint{4.207306in}{0.632562in}}{\pgfqpoint{4.211213in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.215119in}{0.640375in}}{\pgfqpoint{4.217315in}{0.645675in}}{\pgfqpoint{4.217315in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.217315in}{0.656725in}}{\pgfqpoint{4.215119in}{0.662025in}}{\pgfqpoint{4.211213in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.207306in}{0.669838in}}{\pgfqpoint{4.202006in}{0.672033in}}{\pgfqpoint{4.196481in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.190956in}{0.672033in}}{\pgfqpoint{4.185657in}{0.669838in}}{\pgfqpoint{4.181750in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.177843in}{0.662025in}}{\pgfqpoint{4.175648in}{0.656725in}}{\pgfqpoint{4.175648in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.175648in}{0.645675in}}{\pgfqpoint{4.177843in}{0.640375in}}{\pgfqpoint{4.181750in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.185657in}{0.632562in}}{\pgfqpoint{4.190956in}{0.630367in}}{\pgfqpoint{4.196481in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219515in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.225040in}{0.630367in}}{\pgfqpoint{4.230340in}{0.632562in}}{\pgfqpoint{4.234247in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.238154in}{0.640375in}}{\pgfqpoint{4.240349in}{0.645675in}}{\pgfqpoint{4.240349in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.240349in}{0.656725in}}{\pgfqpoint{4.238154in}{0.662025in}}{\pgfqpoint{4.234247in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.230340in}{0.669838in}}{\pgfqpoint{4.225040in}{0.672033in}}{\pgfqpoint{4.219515in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.213990in}{0.672033in}}{\pgfqpoint{4.208691in}{0.669838in}}{\pgfqpoint{4.204784in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.200877in}{0.662025in}}{\pgfqpoint{4.198682in}{0.656725in}}{\pgfqpoint{4.198682in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.198682in}{0.645675in}}{\pgfqpoint{4.200877in}{0.640375in}}{\pgfqpoint{4.204784in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.208691in}{0.632562in}}{\pgfqpoint{4.213990in}{0.630367in}}{\pgfqpoint{4.219515in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189953in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.195479in}{0.630367in}}{\pgfqpoint{4.200778in}{0.632562in}}{\pgfqpoint{4.204685in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.208592in}{0.640375in}}{\pgfqpoint{4.210787in}{0.645675in}}{\pgfqpoint{4.210787in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.210787in}{0.656725in}}{\pgfqpoint{4.208592in}{0.662025in}}{\pgfqpoint{4.204685in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.200778in}{0.669838in}}{\pgfqpoint{4.195479in}{0.672033in}}{\pgfqpoint{4.189953in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.184428in}{0.672033in}}{\pgfqpoint{4.179129in}{0.669838in}}{\pgfqpoint{4.175222in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.171315in}{0.662025in}}{\pgfqpoint{4.169120in}{0.656725in}}{\pgfqpoint{4.169120in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.169120in}{0.645675in}}{\pgfqpoint{4.171315in}{0.640375in}}{\pgfqpoint{4.175222in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.179129in}{0.632562in}}{\pgfqpoint{4.184428in}{0.630367in}}{\pgfqpoint{4.189953in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270219in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.275744in}{0.630367in}}{\pgfqpoint{4.281044in}{0.632562in}}{\pgfqpoint{4.284950in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.288857in}{0.640375in}}{\pgfqpoint{4.291052in}{0.645675in}}{\pgfqpoint{4.291052in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.291052in}{0.656725in}}{\pgfqpoint{4.288857in}{0.662025in}}{\pgfqpoint{4.284950in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.281044in}{0.669838in}}{\pgfqpoint{4.275744in}{0.672033in}}{\pgfqpoint{4.270219in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.264694in}{0.672033in}}{\pgfqpoint{4.259394in}{0.669838in}}{\pgfqpoint{4.255488in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.251581in}{0.662025in}}{\pgfqpoint{4.249386in}{0.656725in}}{\pgfqpoint{4.249386in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.249386in}{0.645675in}}{\pgfqpoint{4.251581in}{0.640375in}}{\pgfqpoint{4.255488in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.259394in}{0.632562in}}{\pgfqpoint{4.264694in}{0.630367in}}{\pgfqpoint{4.270219in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130073in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.135598in}{0.630367in}}{\pgfqpoint{4.140897in}{0.632562in}}{\pgfqpoint{4.144804in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.148711in}{0.640375in}}{\pgfqpoint{4.150906in}{0.645675in}}{\pgfqpoint{4.150906in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.150906in}{0.656725in}}{\pgfqpoint{4.148711in}{0.662025in}}{\pgfqpoint{4.144804in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.140897in}{0.669838in}}{\pgfqpoint{4.135598in}{0.672033in}}{\pgfqpoint{4.130073in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.124548in}{0.672033in}}{\pgfqpoint{4.119248in}{0.669838in}}{\pgfqpoint{4.115341in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.111434in}{0.662025in}}{\pgfqpoint{4.109239in}{0.656725in}}{\pgfqpoint{4.109239in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.109239in}{0.645675in}}{\pgfqpoint{4.111434in}{0.640375in}}{\pgfqpoint{4.115341in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.119248in}{0.632562in}}{\pgfqpoint{4.124548in}{0.630367in}}{\pgfqpoint{4.130073in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263263in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.268788in}{0.630367in}}{\pgfqpoint{4.274087in}{0.632562in}}{\pgfqpoint{4.277994in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.281901in}{0.640375in}}{\pgfqpoint{4.284096in}{0.645675in}}{\pgfqpoint{4.284096in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.284096in}{0.656725in}}{\pgfqpoint{4.281901in}{0.662025in}}{\pgfqpoint{4.277994in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.274087in}{0.669838in}}{\pgfqpoint{4.268788in}{0.672033in}}{\pgfqpoint{4.263263in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.257738in}{0.672033in}}{\pgfqpoint{4.252438in}{0.669838in}}{\pgfqpoint{4.248531in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.244624in}{0.662025in}}{\pgfqpoint{4.242429in}{0.656725in}}{\pgfqpoint{4.242429in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.242429in}{0.645675in}}{\pgfqpoint{4.244624in}{0.640375in}}{\pgfqpoint{4.248531in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.252438in}{0.632562in}}{\pgfqpoint{4.257738in}{0.630367in}}{\pgfqpoint{4.263263in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288386in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.293911in}{0.630367in}}{\pgfqpoint{4.299211in}{0.632562in}}{\pgfqpoint{4.303117in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.307024in}{0.640375in}}{\pgfqpoint{4.309219in}{0.645675in}}{\pgfqpoint{4.309219in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.309219in}{0.656725in}}{\pgfqpoint{4.307024in}{0.662025in}}{\pgfqpoint{4.303117in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.299211in}{0.669838in}}{\pgfqpoint{4.293911in}{0.672033in}}{\pgfqpoint{4.288386in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.282861in}{0.672033in}}{\pgfqpoint{4.277561in}{0.669838in}}{\pgfqpoint{4.273655in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.269748in}{0.662025in}}{\pgfqpoint{4.267553in}{0.656725in}}{\pgfqpoint{4.267553in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.267553in}{0.645675in}}{\pgfqpoint{4.269748in}{0.640375in}}{\pgfqpoint{4.273655in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.277561in}{0.632562in}}{\pgfqpoint{4.282861in}{0.630367in}}{\pgfqpoint{4.288386in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191256in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.196781in}{0.630367in}}{\pgfqpoint{4.202081in}{0.632562in}}{\pgfqpoint{4.205987in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.209894in}{0.640375in}}{\pgfqpoint{4.212089in}{0.645675in}}{\pgfqpoint{4.212089in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.212089in}{0.656725in}}{\pgfqpoint{4.209894in}{0.662025in}}{\pgfqpoint{4.205987in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.202081in}{0.669838in}}{\pgfqpoint{4.196781in}{0.672033in}}{\pgfqpoint{4.191256in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.185731in}{0.672033in}}{\pgfqpoint{4.180431in}{0.669838in}}{\pgfqpoint{4.176525in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.172618in}{0.662025in}}{\pgfqpoint{4.170423in}{0.656725in}}{\pgfqpoint{4.170423in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.170423in}{0.645675in}}{\pgfqpoint{4.172618in}{0.640375in}}{\pgfqpoint{4.176525in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.180431in}{0.632562in}}{\pgfqpoint{4.185731in}{0.630367in}}{\pgfqpoint{4.191256in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185598in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.191123in}{0.630367in}}{\pgfqpoint{4.196423in}{0.632562in}}{\pgfqpoint{4.200330in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.204236in}{0.640375in}}{\pgfqpoint{4.206432in}{0.645675in}}{\pgfqpoint{4.206432in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.206432in}{0.656725in}}{\pgfqpoint{4.204236in}{0.662025in}}{\pgfqpoint{4.200330in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.196423in}{0.669838in}}{\pgfqpoint{4.191123in}{0.672033in}}{\pgfqpoint{4.185598in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.180073in}{0.672033in}}{\pgfqpoint{4.174774in}{0.669838in}}{\pgfqpoint{4.170867in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.166960in}{0.662025in}}{\pgfqpoint{4.164765in}{0.656725in}}{\pgfqpoint{4.164765in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.164765in}{0.645675in}}{\pgfqpoint{4.166960in}{0.640375in}}{\pgfqpoint{4.170867in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.174774in}{0.632562in}}{\pgfqpoint{4.180073in}{0.630367in}}{\pgfqpoint{4.185598in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127928in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.133453in}{0.630367in}}{\pgfqpoint{4.138753in}{0.632562in}}{\pgfqpoint{4.142660in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.146566in}{0.640375in}}{\pgfqpoint{4.148761in}{0.645675in}}{\pgfqpoint{4.148761in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.148761in}{0.656725in}}{\pgfqpoint{4.146566in}{0.662025in}}{\pgfqpoint{4.142660in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.138753in}{0.669838in}}{\pgfqpoint{4.133453in}{0.672033in}}{\pgfqpoint{4.127928in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.122403in}{0.672033in}}{\pgfqpoint{4.117104in}{0.669838in}}{\pgfqpoint{4.113197in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.109290in}{0.662025in}}{\pgfqpoint{4.107095in}{0.656725in}}{\pgfqpoint{4.107095in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.107095in}{0.645675in}}{\pgfqpoint{4.109290in}{0.640375in}}{\pgfqpoint{4.113197in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.117104in}{0.632562in}}{\pgfqpoint{4.122403in}{0.630367in}}{\pgfqpoint{4.127928in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257699in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.263224in}{0.630367in}}{\pgfqpoint{4.268523in}{0.632562in}}{\pgfqpoint{4.272430in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.276337in}{0.640375in}}{\pgfqpoint{4.278532in}{0.645675in}}{\pgfqpoint{4.278532in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.278532in}{0.656725in}}{\pgfqpoint{4.276337in}{0.662025in}}{\pgfqpoint{4.272430in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.268523in}{0.669838in}}{\pgfqpoint{4.263224in}{0.672033in}}{\pgfqpoint{4.257699in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.252174in}{0.672033in}}{\pgfqpoint{4.246874in}{0.669838in}}{\pgfqpoint{4.242967in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.239061in}{0.662025in}}{\pgfqpoint{4.236865in}{0.656725in}}{\pgfqpoint{4.236865in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.236865in}{0.645675in}}{\pgfqpoint{4.239061in}{0.640375in}}{\pgfqpoint{4.242967in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.246874in}{0.632562in}}{\pgfqpoint{4.252174in}{0.630367in}}{\pgfqpoint{4.257699in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316723in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.322248in}{0.630367in}}{\pgfqpoint{4.327548in}{0.632562in}}{\pgfqpoint{4.331454in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.335361in}{0.640375in}}{\pgfqpoint{4.337556in}{0.645675in}}{\pgfqpoint{4.337556in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.337556in}{0.656725in}}{\pgfqpoint{4.335361in}{0.662025in}}{\pgfqpoint{4.331454in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.327548in}{0.669838in}}{\pgfqpoint{4.322248in}{0.672033in}}{\pgfqpoint{4.316723in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.311198in}{0.672033in}}{\pgfqpoint{4.305898in}{0.669838in}}{\pgfqpoint{4.301992in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.298085in}{0.662025in}}{\pgfqpoint{4.295890in}{0.656725in}}{\pgfqpoint{4.295890in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.295890in}{0.645675in}}{\pgfqpoint{4.298085in}{0.640375in}}{\pgfqpoint{4.301992in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.305898in}{0.632562in}}{\pgfqpoint{4.311198in}{0.630367in}}{\pgfqpoint{4.316723in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232340in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.237865in}{0.630367in}}{\pgfqpoint{4.243165in}{0.632562in}}{\pgfqpoint{4.247071in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.250978in}{0.640375in}}{\pgfqpoint{4.253173in}{0.645675in}}{\pgfqpoint{4.253173in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.253173in}{0.656725in}}{\pgfqpoint{4.250978in}{0.662025in}}{\pgfqpoint{4.247071in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.243165in}{0.669838in}}{\pgfqpoint{4.237865in}{0.672033in}}{\pgfqpoint{4.232340in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.226815in}{0.672033in}}{\pgfqpoint{4.221515in}{0.669838in}}{\pgfqpoint{4.217609in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.213702in}{0.662025in}}{\pgfqpoint{4.211507in}{0.656725in}}{\pgfqpoint{4.211507in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.211507in}{0.645675in}}{\pgfqpoint{4.213702in}{0.640375in}}{\pgfqpoint{4.217609in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.221515in}{0.632562in}}{\pgfqpoint{4.226815in}{0.630367in}}{\pgfqpoint{4.232340in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311778in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.317303in}{0.630367in}}{\pgfqpoint{4.322603in}{0.632562in}}{\pgfqpoint{4.326510in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.330416in}{0.640375in}}{\pgfqpoint{4.332612in}{0.645675in}}{\pgfqpoint{4.332612in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.332612in}{0.656725in}}{\pgfqpoint{4.330416in}{0.662025in}}{\pgfqpoint{4.326510in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.322603in}{0.669838in}}{\pgfqpoint{4.317303in}{0.672033in}}{\pgfqpoint{4.311778in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.306253in}{0.672033in}}{\pgfqpoint{4.300954in}{0.669838in}}{\pgfqpoint{4.297047in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.293140in}{0.662025in}}{\pgfqpoint{4.290945in}{0.656725in}}{\pgfqpoint{4.290945in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.290945in}{0.645675in}}{\pgfqpoint{4.293140in}{0.640375in}}{\pgfqpoint{4.297047in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.300954in}{0.632562in}}{\pgfqpoint{4.306253in}{0.630367in}}{\pgfqpoint{4.311778in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187903in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.193428in}{0.630367in}}{\pgfqpoint{4.198728in}{0.632562in}}{\pgfqpoint{4.202634in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.206541in}{0.640375in}}{\pgfqpoint{4.208736in}{0.645675in}}{\pgfqpoint{4.208736in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.208736in}{0.656725in}}{\pgfqpoint{4.206541in}{0.662025in}}{\pgfqpoint{4.202634in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.198728in}{0.669838in}}{\pgfqpoint{4.193428in}{0.672033in}}{\pgfqpoint{4.187903in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.182378in}{0.672033in}}{\pgfqpoint{4.177078in}{0.669838in}}{\pgfqpoint{4.173172in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.169265in}{0.662025in}}{\pgfqpoint{4.167070in}{0.656725in}}{\pgfqpoint{4.167070in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.167070in}{0.645675in}}{\pgfqpoint{4.169265in}{0.640375in}}{\pgfqpoint{4.173172in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.177078in}{0.632562in}}{\pgfqpoint{4.182378in}{0.630367in}}{\pgfqpoint{4.187903in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307076in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.312601in}{0.630367in}}{\pgfqpoint{4.317900in}{0.632562in}}{\pgfqpoint{4.321807in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.325714in}{0.640375in}}{\pgfqpoint{4.327909in}{0.645675in}}{\pgfqpoint{4.327909in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.327909in}{0.656725in}}{\pgfqpoint{4.325714in}{0.662025in}}{\pgfqpoint{4.321807in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.317900in}{0.669838in}}{\pgfqpoint{4.312601in}{0.672033in}}{\pgfqpoint{4.307076in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.301551in}{0.672033in}}{\pgfqpoint{4.296251in}{0.669838in}}{\pgfqpoint{4.292344in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.288437in}{0.662025in}}{\pgfqpoint{4.286242in}{0.656725in}}{\pgfqpoint{4.286242in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.286242in}{0.645675in}}{\pgfqpoint{4.288437in}{0.640375in}}{\pgfqpoint{4.292344in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.296251in}{0.632562in}}{\pgfqpoint{4.301551in}{0.630367in}}{\pgfqpoint{4.307076in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202283in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.207808in}{0.630367in}}{\pgfqpoint{4.213107in}{0.632562in}}{\pgfqpoint{4.217014in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.220921in}{0.640375in}}{\pgfqpoint{4.223116in}{0.645675in}}{\pgfqpoint{4.223116in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.223116in}{0.656725in}}{\pgfqpoint{4.220921in}{0.662025in}}{\pgfqpoint{4.217014in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.213107in}{0.669838in}}{\pgfqpoint{4.207808in}{0.672033in}}{\pgfqpoint{4.202283in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.196758in}{0.672033in}}{\pgfqpoint{4.191458in}{0.669838in}}{\pgfqpoint{4.187551in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.183645in}{0.662025in}}{\pgfqpoint{4.181450in}{0.656725in}}{\pgfqpoint{4.181450in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.181450in}{0.645675in}}{\pgfqpoint{4.183645in}{0.640375in}}{\pgfqpoint{4.187551in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.191458in}{0.632562in}}{\pgfqpoint{4.196758in}{0.630367in}}{\pgfqpoint{4.202283in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265182in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.270707in}{0.630367in}}{\pgfqpoint{4.276006in}{0.632562in}}{\pgfqpoint{4.279913in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.283820in}{0.640375in}}{\pgfqpoint{4.286015in}{0.645675in}}{\pgfqpoint{4.286015in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.286015in}{0.656725in}}{\pgfqpoint{4.283820in}{0.662025in}}{\pgfqpoint{4.279913in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.276006in}{0.669838in}}{\pgfqpoint{4.270707in}{0.672033in}}{\pgfqpoint{4.265182in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.259657in}{0.672033in}}{\pgfqpoint{4.254357in}{0.669838in}}{\pgfqpoint{4.250450in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.246544in}{0.662025in}}{\pgfqpoint{4.244349in}{0.656725in}}{\pgfqpoint{4.244349in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.244349in}{0.645675in}}{\pgfqpoint{4.246544in}{0.640375in}}{\pgfqpoint{4.250450in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.254357in}{0.632562in}}{\pgfqpoint{4.259657in}{0.630367in}}{\pgfqpoint{4.265182in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436813in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.442338in}{0.630367in}}{\pgfqpoint{4.447638in}{0.632562in}}{\pgfqpoint{4.451545in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.455452in}{0.640375in}}{\pgfqpoint{4.457647in}{0.645675in}}{\pgfqpoint{4.457647in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.457647in}{0.656725in}}{\pgfqpoint{4.455452in}{0.662025in}}{\pgfqpoint{4.451545in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.447638in}{0.669838in}}{\pgfqpoint{4.442338in}{0.672033in}}{\pgfqpoint{4.436813in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.431288in}{0.672033in}}{\pgfqpoint{4.425989in}{0.669838in}}{\pgfqpoint{4.422082in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.418175in}{0.662025in}}{\pgfqpoint{4.415980in}{0.656725in}}{\pgfqpoint{4.415980in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.415980in}{0.645675in}}{\pgfqpoint{4.418175in}{0.640375in}}{\pgfqpoint{4.422082in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.425989in}{0.632562in}}{\pgfqpoint{4.431288in}{0.630367in}}{\pgfqpoint{4.436813in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259729in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.265255in}{0.630367in}}{\pgfqpoint{4.270554in}{0.632562in}}{\pgfqpoint{4.274461in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.278368in}{0.640375in}}{\pgfqpoint{4.280563in}{0.645675in}}{\pgfqpoint{4.280563in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.280563in}{0.656725in}}{\pgfqpoint{4.278368in}{0.662025in}}{\pgfqpoint{4.274461in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.270554in}{0.669838in}}{\pgfqpoint{4.265255in}{0.672033in}}{\pgfqpoint{4.259729in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.254204in}{0.672033in}}{\pgfqpoint{4.248905in}{0.669838in}}{\pgfqpoint{4.244998in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.241091in}{0.662025in}}{\pgfqpoint{4.238896in}{0.656725in}}{\pgfqpoint{4.238896in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.238896in}{0.645675in}}{\pgfqpoint{4.241091in}{0.640375in}}{\pgfqpoint{4.244998in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.248905in}{0.632562in}}{\pgfqpoint{4.254204in}{0.630367in}}{\pgfqpoint{4.259729in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302128in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.307653in}{0.630367in}}{\pgfqpoint{4.312952in}{0.632562in}}{\pgfqpoint{4.316859in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.320766in}{0.640375in}}{\pgfqpoint{4.322961in}{0.645675in}}{\pgfqpoint{4.322961in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.322961in}{0.656725in}}{\pgfqpoint{4.320766in}{0.662025in}}{\pgfqpoint{4.316859in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.312952in}{0.669838in}}{\pgfqpoint{4.307653in}{0.672033in}}{\pgfqpoint{4.302128in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.296603in}{0.672033in}}{\pgfqpoint{4.291303in}{0.669838in}}{\pgfqpoint{4.287396in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.283490in}{0.662025in}}{\pgfqpoint{4.281294in}{0.656725in}}{\pgfqpoint{4.281294in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.281294in}{0.645675in}}{\pgfqpoint{4.283490in}{0.640375in}}{\pgfqpoint{4.287396in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.291303in}{0.632562in}}{\pgfqpoint{4.296603in}{0.630367in}}{\pgfqpoint{4.302128in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218239in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.223764in}{0.630367in}}{\pgfqpoint{4.229064in}{0.632562in}}{\pgfqpoint{4.232971in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.236877in}{0.640375in}}{\pgfqpoint{4.239073in}{0.645675in}}{\pgfqpoint{4.239073in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.239073in}{0.656725in}}{\pgfqpoint{4.236877in}{0.662025in}}{\pgfqpoint{4.232971in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.229064in}{0.669838in}}{\pgfqpoint{4.223764in}{0.672033in}}{\pgfqpoint{4.218239in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.212714in}{0.672033in}}{\pgfqpoint{4.207415in}{0.669838in}}{\pgfqpoint{4.203508in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.199601in}{0.662025in}}{\pgfqpoint{4.197406in}{0.656725in}}{\pgfqpoint{4.197406in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.197406in}{0.645675in}}{\pgfqpoint{4.199601in}{0.640375in}}{\pgfqpoint{4.203508in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.207415in}{0.632562in}}{\pgfqpoint{4.212714in}{0.630367in}}{\pgfqpoint{4.218239in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292327in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.297852in}{0.630367in}}{\pgfqpoint{4.303152in}{0.632562in}}{\pgfqpoint{4.307058in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.310965in}{0.640375in}}{\pgfqpoint{4.313160in}{0.645675in}}{\pgfqpoint{4.313160in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.313160in}{0.656725in}}{\pgfqpoint{4.310965in}{0.662025in}}{\pgfqpoint{4.307058in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.303152in}{0.669838in}}{\pgfqpoint{4.297852in}{0.672033in}}{\pgfqpoint{4.292327in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.286802in}{0.672033in}}{\pgfqpoint{4.281502in}{0.669838in}}{\pgfqpoint{4.277596in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.273689in}{0.662025in}}{\pgfqpoint{4.271494in}{0.656725in}}{\pgfqpoint{4.271494in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.271494in}{0.645675in}}{\pgfqpoint{4.273689in}{0.640375in}}{\pgfqpoint{4.277596in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.281502in}{0.632562in}}{\pgfqpoint{4.286802in}{0.630367in}}{\pgfqpoint{4.292327in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264968in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.270493in}{0.630367in}}{\pgfqpoint{4.275793in}{0.632562in}}{\pgfqpoint{4.279700in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.283607in}{0.640375in}}{\pgfqpoint{4.285802in}{0.645675in}}{\pgfqpoint{4.285802in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.285802in}{0.656725in}}{\pgfqpoint{4.283607in}{0.662025in}}{\pgfqpoint{4.279700in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.275793in}{0.669838in}}{\pgfqpoint{4.270493in}{0.672033in}}{\pgfqpoint{4.264968in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.259443in}{0.672033in}}{\pgfqpoint{4.254144in}{0.669838in}}{\pgfqpoint{4.250237in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.246330in}{0.662025in}}{\pgfqpoint{4.244135in}{0.656725in}}{\pgfqpoint{4.244135in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.244135in}{0.645675in}}{\pgfqpoint{4.246330in}{0.640375in}}{\pgfqpoint{4.250237in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.254144in}{0.632562in}}{\pgfqpoint{4.259443in}{0.630367in}}{\pgfqpoint{4.264968in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071897in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.077422in}{0.630367in}}{\pgfqpoint{4.082722in}{0.632562in}}{\pgfqpoint{4.086629in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.090536in}{0.640375in}}{\pgfqpoint{4.092731in}{0.645675in}}{\pgfqpoint{4.092731in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.092731in}{0.656725in}}{\pgfqpoint{4.090536in}{0.662025in}}{\pgfqpoint{4.086629in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.082722in}{0.669838in}}{\pgfqpoint{4.077422in}{0.672033in}}{\pgfqpoint{4.071897in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.066372in}{0.672033in}}{\pgfqpoint{4.061073in}{0.669838in}}{\pgfqpoint{4.057166in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.053259in}{0.662025in}}{\pgfqpoint{4.051064in}{0.656725in}}{\pgfqpoint{4.051064in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.051064in}{0.645675in}}{\pgfqpoint{4.053259in}{0.640375in}}{\pgfqpoint{4.057166in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.061073in}{0.632562in}}{\pgfqpoint{4.066372in}{0.630367in}}{\pgfqpoint{4.071897in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169622in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.175147in}{0.630367in}}{\pgfqpoint{4.180447in}{0.632562in}}{\pgfqpoint{4.184354in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.188260in}{0.640375in}}{\pgfqpoint{4.190455in}{0.645675in}}{\pgfqpoint{4.190455in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.190455in}{0.656725in}}{\pgfqpoint{4.188260in}{0.662025in}}{\pgfqpoint{4.184354in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.180447in}{0.669838in}}{\pgfqpoint{4.175147in}{0.672033in}}{\pgfqpoint{4.169622in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.164097in}{0.672033in}}{\pgfqpoint{4.158798in}{0.669838in}}{\pgfqpoint{4.154891in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.150984in}{0.662025in}}{\pgfqpoint{4.148789in}{0.656725in}}{\pgfqpoint{4.148789in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.148789in}{0.645675in}}{\pgfqpoint{4.150984in}{0.640375in}}{\pgfqpoint{4.154891in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.158798in}{0.632562in}}{\pgfqpoint{4.164097in}{0.630367in}}{\pgfqpoint{4.169622in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153969in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.159494in}{0.630367in}}{\pgfqpoint{4.164794in}{0.632562in}}{\pgfqpoint{4.168701in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.172607in}{0.640375in}}{\pgfqpoint{4.174802in}{0.645675in}}{\pgfqpoint{4.174802in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.174802in}{0.656725in}}{\pgfqpoint{4.172607in}{0.662025in}}{\pgfqpoint{4.168701in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.164794in}{0.669838in}}{\pgfqpoint{4.159494in}{0.672033in}}{\pgfqpoint{4.153969in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.148444in}{0.672033in}}{\pgfqpoint{4.143145in}{0.669838in}}{\pgfqpoint{4.139238in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.135331in}{0.662025in}}{\pgfqpoint{4.133136in}{0.656725in}}{\pgfqpoint{4.133136in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.133136in}{0.645675in}}{\pgfqpoint{4.135331in}{0.640375in}}{\pgfqpoint{4.139238in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.143145in}{0.632562in}}{\pgfqpoint{4.148444in}{0.630367in}}{\pgfqpoint{4.153969in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359945in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.365470in}{0.630367in}}{\pgfqpoint{4.370770in}{0.632562in}}{\pgfqpoint{4.374677in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.378584in}{0.640375in}}{\pgfqpoint{4.380779in}{0.645675in}}{\pgfqpoint{4.380779in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.380779in}{0.656725in}}{\pgfqpoint{4.378584in}{0.662025in}}{\pgfqpoint{4.374677in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.370770in}{0.669838in}}{\pgfqpoint{4.365470in}{0.672033in}}{\pgfqpoint{4.359945in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.354420in}{0.672033in}}{\pgfqpoint{4.349121in}{0.669838in}}{\pgfqpoint{4.345214in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.341307in}{0.662025in}}{\pgfqpoint{4.339112in}{0.656725in}}{\pgfqpoint{4.339112in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.339112in}{0.645675in}}{\pgfqpoint{4.341307in}{0.640375in}}{\pgfqpoint{4.345214in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.349121in}{0.632562in}}{\pgfqpoint{4.354420in}{0.630367in}}{\pgfqpoint{4.359945in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386641in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.392166in}{0.630367in}}{\pgfqpoint{4.397466in}{0.632562in}}{\pgfqpoint{4.401372in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.405279in}{0.640375in}}{\pgfqpoint{4.407474in}{0.645675in}}{\pgfqpoint{4.407474in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.407474in}{0.656725in}}{\pgfqpoint{4.405279in}{0.662025in}}{\pgfqpoint{4.401372in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.397466in}{0.669838in}}{\pgfqpoint{4.392166in}{0.672033in}}{\pgfqpoint{4.386641in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.381116in}{0.672033in}}{\pgfqpoint{4.375816in}{0.669838in}}{\pgfqpoint{4.371910in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.368003in}{0.662025in}}{\pgfqpoint{4.365808in}{0.656725in}}{\pgfqpoint{4.365808in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.365808in}{0.645675in}}{\pgfqpoint{4.368003in}{0.640375in}}{\pgfqpoint{4.371910in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.375816in}{0.632562in}}{\pgfqpoint{4.381116in}{0.630367in}}{\pgfqpoint{4.386641in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383737in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.389262in}{0.630367in}}{\pgfqpoint{4.394562in}{0.632562in}}{\pgfqpoint{4.398469in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.402376in}{0.640375in}}{\pgfqpoint{4.404571in}{0.645675in}}{\pgfqpoint{4.404571in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.404571in}{0.656725in}}{\pgfqpoint{4.402376in}{0.662025in}}{\pgfqpoint{4.398469in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.394562in}{0.669838in}}{\pgfqpoint{4.389262in}{0.672033in}}{\pgfqpoint{4.383737in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.378212in}{0.672033in}}{\pgfqpoint{4.372913in}{0.669838in}}{\pgfqpoint{4.369006in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.365099in}{0.662025in}}{\pgfqpoint{4.362904in}{0.656725in}}{\pgfqpoint{4.362904in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.362904in}{0.645675in}}{\pgfqpoint{4.365099in}{0.640375in}}{\pgfqpoint{4.369006in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.372913in}{0.632562in}}{\pgfqpoint{4.378212in}{0.630367in}}{\pgfqpoint{4.383737in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206672in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.212197in}{0.630367in}}{\pgfqpoint{4.217497in}{0.632562in}}{\pgfqpoint{4.221404in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.225311in}{0.640375in}}{\pgfqpoint{4.227506in}{0.645675in}}{\pgfqpoint{4.227506in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.227506in}{0.656725in}}{\pgfqpoint{4.225311in}{0.662025in}}{\pgfqpoint{4.221404in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.217497in}{0.669838in}}{\pgfqpoint{4.212197in}{0.672033in}}{\pgfqpoint{4.206672in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.201147in}{0.672033in}}{\pgfqpoint{4.195848in}{0.669838in}}{\pgfqpoint{4.191941in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.188034in}{0.662025in}}{\pgfqpoint{4.185839in}{0.656725in}}{\pgfqpoint{4.185839in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.185839in}{0.645675in}}{\pgfqpoint{4.188034in}{0.640375in}}{\pgfqpoint{4.191941in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.195848in}{0.632562in}}{\pgfqpoint{4.201147in}{0.630367in}}{\pgfqpoint{4.206672in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212251in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.217776in}{0.630367in}}{\pgfqpoint{4.223075in}{0.632562in}}{\pgfqpoint{4.226982in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.230889in}{0.640375in}}{\pgfqpoint{4.233084in}{0.645675in}}{\pgfqpoint{4.233084in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.233084in}{0.656725in}}{\pgfqpoint{4.230889in}{0.662025in}}{\pgfqpoint{4.226982in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.223075in}{0.669838in}}{\pgfqpoint{4.217776in}{0.672033in}}{\pgfqpoint{4.212251in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.206726in}{0.672033in}}{\pgfqpoint{4.201426in}{0.669838in}}{\pgfqpoint{4.197519in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.193613in}{0.662025in}}{\pgfqpoint{4.191417in}{0.656725in}}{\pgfqpoint{4.191417in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.191417in}{0.645675in}}{\pgfqpoint{4.193613in}{0.640375in}}{\pgfqpoint{4.197519in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.201426in}{0.632562in}}{\pgfqpoint{4.206726in}{0.630367in}}{\pgfqpoint{4.212251in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271085in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.276610in}{0.630367in}}{\pgfqpoint{4.281910in}{0.632562in}}{\pgfqpoint{4.285817in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.289724in}{0.640375in}}{\pgfqpoint{4.291919in}{0.645675in}}{\pgfqpoint{4.291919in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.291919in}{0.656725in}}{\pgfqpoint{4.289724in}{0.662025in}}{\pgfqpoint{4.285817in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.281910in}{0.669838in}}{\pgfqpoint{4.276610in}{0.672033in}}{\pgfqpoint{4.271085in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.265560in}{0.672033in}}{\pgfqpoint{4.260261in}{0.669838in}}{\pgfqpoint{4.256354in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.252447in}{0.662025in}}{\pgfqpoint{4.250252in}{0.656725in}}{\pgfqpoint{4.250252in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.250252in}{0.645675in}}{\pgfqpoint{4.252447in}{0.640375in}}{\pgfqpoint{4.256354in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.260261in}{0.632562in}}{\pgfqpoint{4.265560in}{0.630367in}}{\pgfqpoint{4.271085in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162766in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.168291in}{0.630367in}}{\pgfqpoint{4.173590in}{0.632562in}}{\pgfqpoint{4.177497in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.181404in}{0.640375in}}{\pgfqpoint{4.183599in}{0.645675in}}{\pgfqpoint{4.183599in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.183599in}{0.656725in}}{\pgfqpoint{4.181404in}{0.662025in}}{\pgfqpoint{4.177497in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.173590in}{0.669838in}}{\pgfqpoint{4.168291in}{0.672033in}}{\pgfqpoint{4.162766in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.157241in}{0.672033in}}{\pgfqpoint{4.151941in}{0.669838in}}{\pgfqpoint{4.148034in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.144128in}{0.662025in}}{\pgfqpoint{4.141932in}{0.656725in}}{\pgfqpoint{4.141932in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.141932in}{0.645675in}}{\pgfqpoint{4.144128in}{0.640375in}}{\pgfqpoint{4.148034in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.151941in}{0.632562in}}{\pgfqpoint{4.157241in}{0.630367in}}{\pgfqpoint{4.162766in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218859in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.224384in}{0.630367in}}{\pgfqpoint{4.229683in}{0.632562in}}{\pgfqpoint{4.233590in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.237497in}{0.640375in}}{\pgfqpoint{4.239692in}{0.645675in}}{\pgfqpoint{4.239692in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.239692in}{0.656725in}}{\pgfqpoint{4.237497in}{0.662025in}}{\pgfqpoint{4.233590in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.229683in}{0.669838in}}{\pgfqpoint{4.224384in}{0.672033in}}{\pgfqpoint{4.218859in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.213334in}{0.672033in}}{\pgfqpoint{4.208034in}{0.669838in}}{\pgfqpoint{4.204127in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.200221in}{0.662025in}}{\pgfqpoint{4.198025in}{0.656725in}}{\pgfqpoint{4.198025in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.198025in}{0.645675in}}{\pgfqpoint{4.200221in}{0.640375in}}{\pgfqpoint{4.204127in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.208034in}{0.632562in}}{\pgfqpoint{4.213334in}{0.630367in}}{\pgfqpoint{4.218859in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361394in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{4.366919in}{1.123167in}}{\pgfqpoint{4.372219in}{1.125362in}}{\pgfqpoint{4.376126in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.380032in}{1.133175in}}{\pgfqpoint{4.382227in}{1.138475in}}{\pgfqpoint{4.382227in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.382227in}{1.149525in}}{\pgfqpoint{4.380032in}{1.154825in}}{\pgfqpoint{4.376126in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.372219in}{1.162638in}}{\pgfqpoint{4.366919in}{1.164833in}}{\pgfqpoint{4.361394in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{4.355869in}{1.164833in}}{\pgfqpoint{4.350570in}{1.162638in}}{\pgfqpoint{4.346663in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.342756in}{1.154825in}}{\pgfqpoint{4.340561in}{1.149525in}}{\pgfqpoint{4.340561in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.340561in}{1.138475in}}{\pgfqpoint{4.342756in}{1.133175in}}{\pgfqpoint{4.346663in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.350570in}{1.125362in}}{\pgfqpoint{4.355869in}{1.123167in}}{\pgfqpoint{4.361394in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259847in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.265372in}{0.630367in}}{\pgfqpoint{4.270672in}{0.632562in}}{\pgfqpoint{4.274579in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.278486in}{0.640375in}}{\pgfqpoint{4.280681in}{0.645675in}}{\pgfqpoint{4.280681in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.280681in}{0.656725in}}{\pgfqpoint{4.278486in}{0.662025in}}{\pgfqpoint{4.274579in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.270672in}{0.669838in}}{\pgfqpoint{4.265372in}{0.672033in}}{\pgfqpoint{4.259847in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.254322in}{0.672033in}}{\pgfqpoint{4.249023in}{0.669838in}}{\pgfqpoint{4.245116in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.241209in}{0.662025in}}{\pgfqpoint{4.239014in}{0.656725in}}{\pgfqpoint{4.239014in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.239014in}{0.645675in}}{\pgfqpoint{4.241209in}{0.640375in}}{\pgfqpoint{4.245116in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.249023in}{0.632562in}}{\pgfqpoint{4.254322in}{0.630367in}}{\pgfqpoint{4.259847in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203049in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.208575in}{0.630367in}}{\pgfqpoint{4.213874in}{0.632562in}}{\pgfqpoint{4.217781in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.221688in}{0.640375in}}{\pgfqpoint{4.223883in}{0.645675in}}{\pgfqpoint{4.223883in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.223883in}{0.656725in}}{\pgfqpoint{4.221688in}{0.662025in}}{\pgfqpoint{4.217781in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.213874in}{0.669838in}}{\pgfqpoint{4.208575in}{0.672033in}}{\pgfqpoint{4.203049in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.197524in}{0.672033in}}{\pgfqpoint{4.192225in}{0.669838in}}{\pgfqpoint{4.188318in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.184411in}{0.662025in}}{\pgfqpoint{4.182216in}{0.656725in}}{\pgfqpoint{4.182216in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.182216in}{0.645675in}}{\pgfqpoint{4.184411in}{0.640375in}}{\pgfqpoint{4.188318in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.192225in}{0.632562in}}{\pgfqpoint{4.197524in}{0.630367in}}{\pgfqpoint{4.203049in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273176in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.278701in}{0.630367in}}{\pgfqpoint{4.284000in}{0.632562in}}{\pgfqpoint{4.287907in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.291814in}{0.640375in}}{\pgfqpoint{4.294009in}{0.645675in}}{\pgfqpoint{4.294009in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.294009in}{0.656725in}}{\pgfqpoint{4.291814in}{0.662025in}}{\pgfqpoint{4.287907in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.284000in}{0.669838in}}{\pgfqpoint{4.278701in}{0.672033in}}{\pgfqpoint{4.273176in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.267651in}{0.672033in}}{\pgfqpoint{4.262351in}{0.669838in}}{\pgfqpoint{4.258444in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.254538in}{0.662025in}}{\pgfqpoint{4.252342in}{0.656725in}}{\pgfqpoint{4.252342in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.252342in}{0.645675in}}{\pgfqpoint{4.254538in}{0.640375in}}{\pgfqpoint{4.258444in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.262351in}{0.632562in}}{\pgfqpoint{4.267651in}{0.630367in}}{\pgfqpoint{4.273176in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151559in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.157084in}{0.630367in}}{\pgfqpoint{4.162383in}{0.632562in}}{\pgfqpoint{4.166290in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.170197in}{0.640375in}}{\pgfqpoint{4.172392in}{0.645675in}}{\pgfqpoint{4.172392in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.172392in}{0.656725in}}{\pgfqpoint{4.170197in}{0.662025in}}{\pgfqpoint{4.166290in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.162383in}{0.669838in}}{\pgfqpoint{4.157084in}{0.672033in}}{\pgfqpoint{4.151559in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.146034in}{0.672033in}}{\pgfqpoint{4.140734in}{0.669838in}}{\pgfqpoint{4.136827in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.132921in}{0.662025in}}{\pgfqpoint{4.130725in}{0.656725in}}{\pgfqpoint{4.130725in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.130725in}{0.645675in}}{\pgfqpoint{4.132921in}{0.640375in}}{\pgfqpoint{4.136827in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.140734in}{0.632562in}}{\pgfqpoint{4.146034in}{0.630367in}}{\pgfqpoint{4.151559in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340481in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{4.346006in}{1.123167in}}{\pgfqpoint{4.351306in}{1.125362in}}{\pgfqpoint{4.355212in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.359119in}{1.133175in}}{\pgfqpoint{4.361314in}{1.138475in}}{\pgfqpoint{4.361314in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.361314in}{1.149525in}}{\pgfqpoint{4.359119in}{1.154825in}}{\pgfqpoint{4.355212in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.351306in}{1.162638in}}{\pgfqpoint{4.346006in}{1.164833in}}{\pgfqpoint{4.340481in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{4.334956in}{1.164833in}}{\pgfqpoint{4.329656in}{1.162638in}}{\pgfqpoint{4.325750in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{4.321843in}{1.154825in}}{\pgfqpoint{4.319648in}{1.149525in}}{\pgfqpoint{4.319648in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{4.319648in}{1.138475in}}{\pgfqpoint{4.321843in}{1.133175in}}{\pgfqpoint{4.325750in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{4.329656in}{1.125362in}}{\pgfqpoint{4.334956in}{1.123167in}}{\pgfqpoint{4.340481in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302685in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.308210in}{0.630367in}}{\pgfqpoint{4.313509in}{0.632562in}}{\pgfqpoint{4.317416in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.321323in}{0.640375in}}{\pgfqpoint{4.323518in}{0.645675in}}{\pgfqpoint{4.323518in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.323518in}{0.656725in}}{\pgfqpoint{4.321323in}{0.662025in}}{\pgfqpoint{4.317416in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.313509in}{0.669838in}}{\pgfqpoint{4.308210in}{0.672033in}}{\pgfqpoint{4.302685in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.297160in}{0.672033in}}{\pgfqpoint{4.291860in}{0.669838in}}{\pgfqpoint{4.287953in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.284047in}{0.662025in}}{\pgfqpoint{4.281851in}{0.656725in}}{\pgfqpoint{4.281851in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.281851in}{0.645675in}}{\pgfqpoint{4.284047in}{0.640375in}}{\pgfqpoint{4.287953in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.291860in}{0.632562in}}{\pgfqpoint{4.297160in}{0.630367in}}{\pgfqpoint{4.302685in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155231in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.160756in}{0.630367in}}{\pgfqpoint{4.166056in}{0.632562in}}{\pgfqpoint{4.169963in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.173870in}{0.640375in}}{\pgfqpoint{4.176065in}{0.645675in}}{\pgfqpoint{4.176065in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.176065in}{0.656725in}}{\pgfqpoint{4.173870in}{0.662025in}}{\pgfqpoint{4.169963in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.166056in}{0.669838in}}{\pgfqpoint{4.160756in}{0.672033in}}{\pgfqpoint{4.155231in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.149706in}{0.672033in}}{\pgfqpoint{4.144407in}{0.669838in}}{\pgfqpoint{4.140500in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.136593in}{0.662025in}}{\pgfqpoint{4.134398in}{0.656725in}}{\pgfqpoint{4.134398in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.134398in}{0.645675in}}{\pgfqpoint{4.136593in}{0.640375in}}{\pgfqpoint{4.140500in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.144407in}{0.632562in}}{\pgfqpoint{4.149706in}{0.630367in}}{\pgfqpoint{4.155231in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249013in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.254538in}{0.630367in}}{\pgfqpoint{4.259838in}{0.632562in}}{\pgfqpoint{4.263744in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.267651in}{0.640375in}}{\pgfqpoint{4.269846in}{0.645675in}}{\pgfqpoint{4.269846in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.269846in}{0.656725in}}{\pgfqpoint{4.267651in}{0.662025in}}{\pgfqpoint{4.263744in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.259838in}{0.669838in}}{\pgfqpoint{4.254538in}{0.672033in}}{\pgfqpoint{4.249013in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.243488in}{0.672033in}}{\pgfqpoint{4.238188in}{0.669838in}}{\pgfqpoint{4.234282in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.230375in}{0.662025in}}{\pgfqpoint{4.228180in}{0.656725in}}{\pgfqpoint{4.228180in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.228180in}{0.645675in}}{\pgfqpoint{4.230375in}{0.640375in}}{\pgfqpoint{4.234282in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.238188in}{0.632562in}}{\pgfqpoint{4.243488in}{0.630367in}}{\pgfqpoint{4.249013in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277924in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.283449in}{0.630367in}}{\pgfqpoint{4.288748in}{0.632562in}}{\pgfqpoint{4.292655in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.296562in}{0.640375in}}{\pgfqpoint{4.298757in}{0.645675in}}{\pgfqpoint{4.298757in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.298757in}{0.656725in}}{\pgfqpoint{4.296562in}{0.662025in}}{\pgfqpoint{4.292655in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.288748in}{0.669838in}}{\pgfqpoint{4.283449in}{0.672033in}}{\pgfqpoint{4.277924in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.272399in}{0.672033in}}{\pgfqpoint{4.267099in}{0.669838in}}{\pgfqpoint{4.263192in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.259286in}{0.662025in}}{\pgfqpoint{4.257090in}{0.656725in}}{\pgfqpoint{4.257090in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.257090in}{0.645675in}}{\pgfqpoint{4.259286in}{0.640375in}}{\pgfqpoint{4.263192in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.267099in}{0.632562in}}{\pgfqpoint{4.272399in}{0.630367in}}{\pgfqpoint{4.277924in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148824in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.154349in}{0.630367in}}{\pgfqpoint{4.159649in}{0.632562in}}{\pgfqpoint{4.163555in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.167462in}{0.640375in}}{\pgfqpoint{4.169657in}{0.645675in}}{\pgfqpoint{4.169657in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.169657in}{0.656725in}}{\pgfqpoint{4.167462in}{0.662025in}}{\pgfqpoint{4.163555in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.159649in}{0.669838in}}{\pgfqpoint{4.154349in}{0.672033in}}{\pgfqpoint{4.148824in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.143299in}{0.672033in}}{\pgfqpoint{4.138000in}{0.669838in}}{\pgfqpoint{4.134093in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.130186in}{0.662025in}}{\pgfqpoint{4.127991in}{0.656725in}}{\pgfqpoint{4.127991in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.127991in}{0.645675in}}{\pgfqpoint{4.130186in}{0.640375in}}{\pgfqpoint{4.134093in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.138000in}{0.632562in}}{\pgfqpoint{4.143299in}{0.630367in}}{\pgfqpoint{4.148824in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181388in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.186913in}{0.630367in}}{\pgfqpoint{4.192212in}{0.632562in}}{\pgfqpoint{4.196119in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.200026in}{0.640375in}}{\pgfqpoint{4.202221in}{0.645675in}}{\pgfqpoint{4.202221in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.202221in}{0.656725in}}{\pgfqpoint{4.200026in}{0.662025in}}{\pgfqpoint{4.196119in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.192212in}{0.669838in}}{\pgfqpoint{4.186913in}{0.672033in}}{\pgfqpoint{4.181388in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.175863in}{0.672033in}}{\pgfqpoint{4.170563in}{0.669838in}}{\pgfqpoint{4.166656in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.162749in}{0.662025in}}{\pgfqpoint{4.160554in}{0.656725in}}{\pgfqpoint{4.160554in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.160554in}{0.645675in}}{\pgfqpoint{4.162749in}{0.640375in}}{\pgfqpoint{4.166656in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.170563in}{0.632562in}}{\pgfqpoint{4.175863in}{0.630367in}}{\pgfqpoint{4.181388in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204152in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.209677in}{0.630367in}}{\pgfqpoint{4.214977in}{0.632562in}}{\pgfqpoint{4.218884in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.222790in}{0.640375in}}{\pgfqpoint{4.224986in}{0.645675in}}{\pgfqpoint{4.224986in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.224986in}{0.656725in}}{\pgfqpoint{4.222790in}{0.662025in}}{\pgfqpoint{4.218884in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.214977in}{0.669838in}}{\pgfqpoint{4.209677in}{0.672033in}}{\pgfqpoint{4.204152in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.198627in}{0.672033in}}{\pgfqpoint{4.193328in}{0.669838in}}{\pgfqpoint{4.189421in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.185514in}{0.662025in}}{\pgfqpoint{4.183319in}{0.656725in}}{\pgfqpoint{4.183319in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.183319in}{0.645675in}}{\pgfqpoint{4.185514in}{0.640375in}}{\pgfqpoint{4.189421in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.193328in}{0.632562in}}{\pgfqpoint{4.198627in}{0.630367in}}{\pgfqpoint{4.204152in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264585in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.270110in}{0.630367in}}{\pgfqpoint{4.275410in}{0.632562in}}{\pgfqpoint{4.279317in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.283223in}{0.640375in}}{\pgfqpoint{4.285419in}{0.645675in}}{\pgfqpoint{4.285419in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.285419in}{0.656725in}}{\pgfqpoint{4.283223in}{0.662025in}}{\pgfqpoint{4.279317in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.275410in}{0.669838in}}{\pgfqpoint{4.270110in}{0.672033in}}{\pgfqpoint{4.264585in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.259060in}{0.672033in}}{\pgfqpoint{4.253761in}{0.669838in}}{\pgfqpoint{4.249854in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.245947in}{0.662025in}}{\pgfqpoint{4.243752in}{0.656725in}}{\pgfqpoint{4.243752in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.243752in}{0.645675in}}{\pgfqpoint{4.245947in}{0.640375in}}{\pgfqpoint{4.249854in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.253761in}{0.632562in}}{\pgfqpoint{4.259060in}{0.630367in}}{\pgfqpoint{4.264585in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147085in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.152611in}{0.630367in}}{\pgfqpoint{4.157910in}{0.632562in}}{\pgfqpoint{4.161817in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.165724in}{0.640375in}}{\pgfqpoint{4.167919in}{0.645675in}}{\pgfqpoint{4.167919in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.167919in}{0.656725in}}{\pgfqpoint{4.165724in}{0.662025in}}{\pgfqpoint{4.161817in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.157910in}{0.669838in}}{\pgfqpoint{4.152611in}{0.672033in}}{\pgfqpoint{4.147085in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.141560in}{0.672033in}}{\pgfqpoint{4.136261in}{0.669838in}}{\pgfqpoint{4.132354in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.128447in}{0.662025in}}{\pgfqpoint{4.126252in}{0.656725in}}{\pgfqpoint{4.126252in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.126252in}{0.645675in}}{\pgfqpoint{4.128447in}{0.640375in}}{\pgfqpoint{4.132354in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.136261in}{0.632562in}}{\pgfqpoint{4.141560in}{0.630367in}}{\pgfqpoint{4.147085in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232992in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.238517in}{0.630367in}}{\pgfqpoint{4.243816in}{0.632562in}}{\pgfqpoint{4.247723in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.251630in}{0.640375in}}{\pgfqpoint{4.253825in}{0.645675in}}{\pgfqpoint{4.253825in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.253825in}{0.656725in}}{\pgfqpoint{4.251630in}{0.662025in}}{\pgfqpoint{4.247723in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.243816in}{0.669838in}}{\pgfqpoint{4.238517in}{0.672033in}}{\pgfqpoint{4.232992in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.227467in}{0.672033in}}{\pgfqpoint{4.222167in}{0.669838in}}{\pgfqpoint{4.218260in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.214353in}{0.662025in}}{\pgfqpoint{4.212158in}{0.656725in}}{\pgfqpoint{4.212158in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.212158in}{0.645675in}}{\pgfqpoint{4.214353in}{0.640375in}}{\pgfqpoint{4.218260in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.222167in}{0.632562in}}{\pgfqpoint{4.227467in}{0.630367in}}{\pgfqpoint{4.232992in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279874in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.285399in}{0.630367in}}{\pgfqpoint{4.290699in}{0.632562in}}{\pgfqpoint{4.294606in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.298513in}{0.640375in}}{\pgfqpoint{4.300708in}{0.645675in}}{\pgfqpoint{4.300708in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.300708in}{0.656725in}}{\pgfqpoint{4.298513in}{0.662025in}}{\pgfqpoint{4.294606in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.290699in}{0.669838in}}{\pgfqpoint{4.285399in}{0.672033in}}{\pgfqpoint{4.279874in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.274349in}{0.672033in}}{\pgfqpoint{4.269050in}{0.669838in}}{\pgfqpoint{4.265143in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.261236in}{0.662025in}}{\pgfqpoint{4.259041in}{0.656725in}}{\pgfqpoint{4.259041in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.259041in}{0.645675in}}{\pgfqpoint{4.261236in}{0.640375in}}{\pgfqpoint{4.265143in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.269050in}{0.632562in}}{\pgfqpoint{4.274349in}{0.630367in}}{\pgfqpoint{4.279874in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191621in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.197146in}{0.630367in}}{\pgfqpoint{4.202446in}{0.632562in}}{\pgfqpoint{4.206353in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.210259in}{0.640375in}}{\pgfqpoint{4.212455in}{0.645675in}}{\pgfqpoint{4.212455in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.212455in}{0.656725in}}{\pgfqpoint{4.210259in}{0.662025in}}{\pgfqpoint{4.206353in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.202446in}{0.669838in}}{\pgfqpoint{4.197146in}{0.672033in}}{\pgfqpoint{4.191621in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.186096in}{0.672033in}}{\pgfqpoint{4.180797in}{0.669838in}}{\pgfqpoint{4.176890in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.172983in}{0.662025in}}{\pgfqpoint{4.170788in}{0.656725in}}{\pgfqpoint{4.170788in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.170788in}{0.645675in}}{\pgfqpoint{4.172983in}{0.640375in}}{\pgfqpoint{4.176890in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.180797in}{0.632562in}}{\pgfqpoint{4.186096in}{0.630367in}}{\pgfqpoint{4.191621in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212006in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.217531in}{0.630367in}}{\pgfqpoint{4.222831in}{0.632562in}}{\pgfqpoint{4.226738in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.230645in}{0.640375in}}{\pgfqpoint{4.232840in}{0.645675in}}{\pgfqpoint{4.232840in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.232840in}{0.656725in}}{\pgfqpoint{4.230645in}{0.662025in}}{\pgfqpoint{4.226738in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.222831in}{0.669838in}}{\pgfqpoint{4.217531in}{0.672033in}}{\pgfqpoint{4.212006in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.206481in}{0.672033in}}{\pgfqpoint{4.201182in}{0.669838in}}{\pgfqpoint{4.197275in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.193368in}{0.662025in}}{\pgfqpoint{4.191173in}{0.656725in}}{\pgfqpoint{4.191173in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.191173in}{0.645675in}}{\pgfqpoint{4.193368in}{0.640375in}}{\pgfqpoint{4.197275in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.201182in}{0.632562in}}{\pgfqpoint{4.206481in}{0.630367in}}{\pgfqpoint{4.212006in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321091in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.326616in}{0.630367in}}{\pgfqpoint{4.331915in}{0.632562in}}{\pgfqpoint{4.335822in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.339729in}{0.640375in}}{\pgfqpoint{4.341924in}{0.645675in}}{\pgfqpoint{4.341924in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.341924in}{0.656725in}}{\pgfqpoint{4.339729in}{0.662025in}}{\pgfqpoint{4.335822in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.331915in}{0.669838in}}{\pgfqpoint{4.326616in}{0.672033in}}{\pgfqpoint{4.321091in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.315565in}{0.672033in}}{\pgfqpoint{4.310266in}{0.669838in}}{\pgfqpoint{4.306359in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.302452in}{0.662025in}}{\pgfqpoint{4.300257in}{0.656725in}}{\pgfqpoint{4.300257in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.300257in}{0.645675in}}{\pgfqpoint{4.302452in}{0.640375in}}{\pgfqpoint{4.306359in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.310266in}{0.632562in}}{\pgfqpoint{4.315565in}{0.630367in}}{\pgfqpoint{4.321091in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188736in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.194261in}{0.630367in}}{\pgfqpoint{4.199560in}{0.632562in}}{\pgfqpoint{4.203467in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.207374in}{0.640375in}}{\pgfqpoint{4.209569in}{0.645675in}}{\pgfqpoint{4.209569in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.209569in}{0.656725in}}{\pgfqpoint{4.207374in}{0.662025in}}{\pgfqpoint{4.203467in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.199560in}{0.669838in}}{\pgfqpoint{4.194261in}{0.672033in}}{\pgfqpoint{4.188736in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.183210in}{0.672033in}}{\pgfqpoint{4.177911in}{0.669838in}}{\pgfqpoint{4.174004in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.170097in}{0.662025in}}{\pgfqpoint{4.167902in}{0.656725in}}{\pgfqpoint{4.167902in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.167902in}{0.645675in}}{\pgfqpoint{4.170097in}{0.640375in}}{\pgfqpoint{4.174004in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.177911in}{0.632562in}}{\pgfqpoint{4.183210in}{0.630367in}}{\pgfqpoint{4.188736in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178773in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.184298in}{0.630367in}}{\pgfqpoint{4.189597in}{0.632562in}}{\pgfqpoint{4.193504in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.197411in}{0.640375in}}{\pgfqpoint{4.199606in}{0.645675in}}{\pgfqpoint{4.199606in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.199606in}{0.656725in}}{\pgfqpoint{4.197411in}{0.662025in}}{\pgfqpoint{4.193504in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.189597in}{0.669838in}}{\pgfqpoint{4.184298in}{0.672033in}}{\pgfqpoint{4.178773in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.173248in}{0.672033in}}{\pgfqpoint{4.167948in}{0.669838in}}{\pgfqpoint{4.164041in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.160134in}{0.662025in}}{\pgfqpoint{4.157939in}{0.656725in}}{\pgfqpoint{4.157939in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.157939in}{0.645675in}}{\pgfqpoint{4.160134in}{0.640375in}}{\pgfqpoint{4.164041in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.167948in}{0.632562in}}{\pgfqpoint{4.173248in}{0.630367in}}{\pgfqpoint{4.178773in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308083in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.313609in}{0.630367in}}{\pgfqpoint{4.318908in}{0.632562in}}{\pgfqpoint{4.322815in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.326722in}{0.640375in}}{\pgfqpoint{4.328917in}{0.645675in}}{\pgfqpoint{4.328917in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.328917in}{0.656725in}}{\pgfqpoint{4.326722in}{0.662025in}}{\pgfqpoint{4.322815in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.318908in}{0.669838in}}{\pgfqpoint{4.313609in}{0.672033in}}{\pgfqpoint{4.308083in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.302558in}{0.672033in}}{\pgfqpoint{4.297259in}{0.669838in}}{\pgfqpoint{4.293352in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.289445in}{0.662025in}}{\pgfqpoint{4.287250in}{0.656725in}}{\pgfqpoint{4.287250in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.287250in}{0.645675in}}{\pgfqpoint{4.289445in}{0.640375in}}{\pgfqpoint{4.293352in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.297259in}{0.632562in}}{\pgfqpoint{4.302558in}{0.630367in}}{\pgfqpoint{4.308083in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154507in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.160032in}{0.630367in}}{\pgfqpoint{4.165331in}{0.632562in}}{\pgfqpoint{4.169238in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.173145in}{0.640375in}}{\pgfqpoint{4.175340in}{0.645675in}}{\pgfqpoint{4.175340in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.175340in}{0.656725in}}{\pgfqpoint{4.173145in}{0.662025in}}{\pgfqpoint{4.169238in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.165331in}{0.669838in}}{\pgfqpoint{4.160032in}{0.672033in}}{\pgfqpoint{4.154507in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.148982in}{0.672033in}}{\pgfqpoint{4.143682in}{0.669838in}}{\pgfqpoint{4.139775in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.135869in}{0.662025in}}{\pgfqpoint{4.133673in}{0.656725in}}{\pgfqpoint{4.133673in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.133673in}{0.645675in}}{\pgfqpoint{4.135869in}{0.640375in}}{\pgfqpoint{4.139775in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.143682in}{0.632562in}}{\pgfqpoint{4.148982in}{0.630367in}}{\pgfqpoint{4.154507in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196070in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.201595in}{0.630367in}}{\pgfqpoint{4.206894in}{0.632562in}}{\pgfqpoint{4.210801in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.214708in}{0.640375in}}{\pgfqpoint{4.216903in}{0.645675in}}{\pgfqpoint{4.216903in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.216903in}{0.656725in}}{\pgfqpoint{4.214708in}{0.662025in}}{\pgfqpoint{4.210801in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.206894in}{0.669838in}}{\pgfqpoint{4.201595in}{0.672033in}}{\pgfqpoint{4.196070in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.190545in}{0.672033in}}{\pgfqpoint{4.185245in}{0.669838in}}{\pgfqpoint{4.181338in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.177431in}{0.662025in}}{\pgfqpoint{4.175236in}{0.656725in}}{\pgfqpoint{4.175236in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.175236in}{0.645675in}}{\pgfqpoint{4.177431in}{0.640375in}}{\pgfqpoint{4.181338in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.185245in}{0.632562in}}{\pgfqpoint{4.190545in}{0.630367in}}{\pgfqpoint{4.196070in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220212in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.225737in}{0.630367in}}{\pgfqpoint{4.231036in}{0.632562in}}{\pgfqpoint{4.234943in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.238850in}{0.640375in}}{\pgfqpoint{4.241045in}{0.645675in}}{\pgfqpoint{4.241045in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.241045in}{0.656725in}}{\pgfqpoint{4.238850in}{0.662025in}}{\pgfqpoint{4.234943in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.231036in}{0.669838in}}{\pgfqpoint{4.225737in}{0.672033in}}{\pgfqpoint{4.220212in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.214687in}{0.672033in}}{\pgfqpoint{4.209387in}{0.669838in}}{\pgfqpoint{4.205480in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.201574in}{0.662025in}}{\pgfqpoint{4.199379in}{0.656725in}}{\pgfqpoint{4.199379in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.199379in}{0.645675in}}{\pgfqpoint{4.201574in}{0.640375in}}{\pgfqpoint{4.205480in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.209387in}{0.632562in}}{\pgfqpoint{4.214687in}{0.630367in}}{\pgfqpoint{4.220212in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276177in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.281702in}{0.630367in}}{\pgfqpoint{4.287002in}{0.632562in}}{\pgfqpoint{4.290909in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.294815in}{0.640375in}}{\pgfqpoint{4.297011in}{0.645675in}}{\pgfqpoint{4.297011in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.297011in}{0.656725in}}{\pgfqpoint{4.294815in}{0.662025in}}{\pgfqpoint{4.290909in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.287002in}{0.669838in}}{\pgfqpoint{4.281702in}{0.672033in}}{\pgfqpoint{4.276177in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.270652in}{0.672033in}}{\pgfqpoint{4.265353in}{0.669838in}}{\pgfqpoint{4.261446in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.257539in}{0.662025in}}{\pgfqpoint{4.255344in}{0.656725in}}{\pgfqpoint{4.255344in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.255344in}{0.645675in}}{\pgfqpoint{4.257539in}{0.640375in}}{\pgfqpoint{4.261446in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.265353in}{0.632562in}}{\pgfqpoint{4.270652in}{0.630367in}}{\pgfqpoint{4.276177in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166741in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.172266in}{0.630367in}}{\pgfqpoint{4.177566in}{0.632562in}}{\pgfqpoint{4.181473in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.185379in}{0.640375in}}{\pgfqpoint{4.187575in}{0.645675in}}{\pgfqpoint{4.187575in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.187575in}{0.656725in}}{\pgfqpoint{4.185379in}{0.662025in}}{\pgfqpoint{4.181473in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.177566in}{0.669838in}}{\pgfqpoint{4.172266in}{0.672033in}}{\pgfqpoint{4.166741in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.161216in}{0.672033in}}{\pgfqpoint{4.155917in}{0.669838in}}{\pgfqpoint{4.152010in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.148103in}{0.662025in}}{\pgfqpoint{4.145908in}{0.656725in}}{\pgfqpoint{4.145908in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.145908in}{0.645675in}}{\pgfqpoint{4.148103in}{0.640375in}}{\pgfqpoint{4.152010in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.155917in}{0.632562in}}{\pgfqpoint{4.161216in}{0.630367in}}{\pgfqpoint{4.166741in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116633in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.122158in}{0.630367in}}{\pgfqpoint{4.127458in}{0.632562in}}{\pgfqpoint{4.131364in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.135271in}{0.640375in}}{\pgfqpoint{4.137466in}{0.645675in}}{\pgfqpoint{4.137466in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.137466in}{0.656725in}}{\pgfqpoint{4.135271in}{0.662025in}}{\pgfqpoint{4.131364in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.127458in}{0.669838in}}{\pgfqpoint{4.122158in}{0.672033in}}{\pgfqpoint{4.116633in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.111108in}{0.672033in}}{\pgfqpoint{4.105808in}{0.669838in}}{\pgfqpoint{4.101902in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.097995in}{0.662025in}}{\pgfqpoint{4.095800in}{0.656725in}}{\pgfqpoint{4.095800in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.095800in}{0.645675in}}{\pgfqpoint{4.097995in}{0.640375in}}{\pgfqpoint{4.101902in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.105808in}{0.632562in}}{\pgfqpoint{4.111108in}{0.630367in}}{\pgfqpoint{4.116633in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234586in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.240111in}{0.630367in}}{\pgfqpoint{4.245411in}{0.632562in}}{\pgfqpoint{4.249318in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.253224in}{0.640375in}}{\pgfqpoint{4.255420in}{0.645675in}}{\pgfqpoint{4.255420in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.255420in}{0.656725in}}{\pgfqpoint{4.253224in}{0.662025in}}{\pgfqpoint{4.249318in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.245411in}{0.669838in}}{\pgfqpoint{4.240111in}{0.672033in}}{\pgfqpoint{4.234586in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.229061in}{0.672033in}}{\pgfqpoint{4.223762in}{0.669838in}}{\pgfqpoint{4.219855in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.215948in}{0.662025in}}{\pgfqpoint{4.213753in}{0.656725in}}{\pgfqpoint{4.213753in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.213753in}{0.645675in}}{\pgfqpoint{4.215948in}{0.640375in}}{\pgfqpoint{4.219855in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.223762in}{0.632562in}}{\pgfqpoint{4.229061in}{0.630367in}}{\pgfqpoint{4.234586in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226461in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.231986in}{0.630367in}}{\pgfqpoint{4.237286in}{0.632562in}}{\pgfqpoint{4.241193in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.245099in}{0.640375in}}{\pgfqpoint{4.247294in}{0.645675in}}{\pgfqpoint{4.247294in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.247294in}{0.656725in}}{\pgfqpoint{4.245099in}{0.662025in}}{\pgfqpoint{4.241193in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.237286in}{0.669838in}}{\pgfqpoint{4.231986in}{0.672033in}}{\pgfqpoint{4.226461in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.220936in}{0.672033in}}{\pgfqpoint{4.215637in}{0.669838in}}{\pgfqpoint{4.211730in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.207823in}{0.662025in}}{\pgfqpoint{4.205628in}{0.656725in}}{\pgfqpoint{4.205628in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.205628in}{0.645675in}}{\pgfqpoint{4.207823in}{0.640375in}}{\pgfqpoint{4.211730in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.215637in}{0.632562in}}{\pgfqpoint{4.220936in}{0.630367in}}{\pgfqpoint{4.226461in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255250in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.260776in}{0.630367in}}{\pgfqpoint{4.266075in}{0.632562in}}{\pgfqpoint{4.269982in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.273889in}{0.640375in}}{\pgfqpoint{4.276084in}{0.645675in}}{\pgfqpoint{4.276084in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.276084in}{0.656725in}}{\pgfqpoint{4.273889in}{0.662025in}}{\pgfqpoint{4.269982in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.266075in}{0.669838in}}{\pgfqpoint{4.260776in}{0.672033in}}{\pgfqpoint{4.255250in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.249725in}{0.672033in}}{\pgfqpoint{4.244426in}{0.669838in}}{\pgfqpoint{4.240519in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.236612in}{0.662025in}}{\pgfqpoint{4.234417in}{0.656725in}}{\pgfqpoint{4.234417in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.234417in}{0.645675in}}{\pgfqpoint{4.236612in}{0.640375in}}{\pgfqpoint{4.240519in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.244426in}{0.632562in}}{\pgfqpoint{4.249725in}{0.630367in}}{\pgfqpoint{4.255250in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245573in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.251098in}{0.630367in}}{\pgfqpoint{4.256397in}{0.632562in}}{\pgfqpoint{4.260304in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.264211in}{0.640375in}}{\pgfqpoint{4.266406in}{0.645675in}}{\pgfqpoint{4.266406in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.266406in}{0.656725in}}{\pgfqpoint{4.264211in}{0.662025in}}{\pgfqpoint{4.260304in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.256397in}{0.669838in}}{\pgfqpoint{4.251098in}{0.672033in}}{\pgfqpoint{4.245573in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.240048in}{0.672033in}}{\pgfqpoint{4.234748in}{0.669838in}}{\pgfqpoint{4.230841in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.226935in}{0.662025in}}{\pgfqpoint{4.224739in}{0.656725in}}{\pgfqpoint{4.224739in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.224739in}{0.645675in}}{\pgfqpoint{4.226935in}{0.640375in}}{\pgfqpoint{4.230841in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.234748in}{0.632562in}}{\pgfqpoint{4.240048in}{0.630367in}}{\pgfqpoint{4.245573in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214441in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.219966in}{0.630367in}}{\pgfqpoint{4.225266in}{0.632562in}}{\pgfqpoint{4.229173in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.233079in}{0.640375in}}{\pgfqpoint{4.235274in}{0.645675in}}{\pgfqpoint{4.235274in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.235274in}{0.656725in}}{\pgfqpoint{4.233079in}{0.662025in}}{\pgfqpoint{4.229173in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.225266in}{0.669838in}}{\pgfqpoint{4.219966in}{0.672033in}}{\pgfqpoint{4.214441in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.208916in}{0.672033in}}{\pgfqpoint{4.203617in}{0.669838in}}{\pgfqpoint{4.199710in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.195803in}{0.662025in}}{\pgfqpoint{4.193608in}{0.656725in}}{\pgfqpoint{4.193608in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.193608in}{0.645675in}}{\pgfqpoint{4.195803in}{0.640375in}}{\pgfqpoint{4.199710in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.203617in}{0.632562in}}{\pgfqpoint{4.208916in}{0.630367in}}{\pgfqpoint{4.214441in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204436in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.209961in}{0.630367in}}{\pgfqpoint{4.215260in}{0.632562in}}{\pgfqpoint{4.219167in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.223074in}{0.640375in}}{\pgfqpoint{4.225269in}{0.645675in}}{\pgfqpoint{4.225269in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.225269in}{0.656725in}}{\pgfqpoint{4.223074in}{0.662025in}}{\pgfqpoint{4.219167in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.215260in}{0.669838in}}{\pgfqpoint{4.209961in}{0.672033in}}{\pgfqpoint{4.204436in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.198911in}{0.672033in}}{\pgfqpoint{4.193611in}{0.669838in}}{\pgfqpoint{4.189704in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.185798in}{0.662025in}}{\pgfqpoint{4.183603in}{0.656725in}}{\pgfqpoint{4.183603in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.183603in}{0.645675in}}{\pgfqpoint{4.185798in}{0.640375in}}{\pgfqpoint{4.189704in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.193611in}{0.632562in}}{\pgfqpoint{4.198911in}{0.630367in}}{\pgfqpoint{4.204436in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333897in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.339422in}{0.630367in}}{\pgfqpoint{4.344721in}{0.632562in}}{\pgfqpoint{4.348628in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.352535in}{0.640375in}}{\pgfqpoint{4.354730in}{0.645675in}}{\pgfqpoint{4.354730in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.354730in}{0.656725in}}{\pgfqpoint{4.352535in}{0.662025in}}{\pgfqpoint{4.348628in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.344721in}{0.669838in}}{\pgfqpoint{4.339422in}{0.672033in}}{\pgfqpoint{4.333897in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.328372in}{0.672033in}}{\pgfqpoint{4.323072in}{0.669838in}}{\pgfqpoint{4.319165in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.315258in}{0.662025in}}{\pgfqpoint{4.313063in}{0.656725in}}{\pgfqpoint{4.313063in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.313063in}{0.645675in}}{\pgfqpoint{4.315258in}{0.640375in}}{\pgfqpoint{4.319165in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.323072in}{0.632562in}}{\pgfqpoint{4.328372in}{0.630367in}}{\pgfqpoint{4.333897in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228721in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.234246in}{0.630367in}}{\pgfqpoint{4.239545in}{0.632562in}}{\pgfqpoint{4.243452in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.247359in}{0.640375in}}{\pgfqpoint{4.249554in}{0.645675in}}{\pgfqpoint{4.249554in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.249554in}{0.656725in}}{\pgfqpoint{4.247359in}{0.662025in}}{\pgfqpoint{4.243452in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.239545in}{0.669838in}}{\pgfqpoint{4.234246in}{0.672033in}}{\pgfqpoint{4.228721in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.223195in}{0.672033in}}{\pgfqpoint{4.217896in}{0.669838in}}{\pgfqpoint{4.213989in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.210082in}{0.662025in}}{\pgfqpoint{4.207887in}{0.656725in}}{\pgfqpoint{4.207887in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.207887in}{0.645675in}}{\pgfqpoint{4.210082in}{0.640375in}}{\pgfqpoint{4.213989in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.217896in}{0.632562in}}{\pgfqpoint{4.223195in}{0.630367in}}{\pgfqpoint{4.228721in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155257in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.160782in}{0.630367in}}{\pgfqpoint{4.166081in}{0.632562in}}{\pgfqpoint{4.169988in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.173895in}{0.640375in}}{\pgfqpoint{4.176090in}{0.645675in}}{\pgfqpoint{4.176090in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.176090in}{0.656725in}}{\pgfqpoint{4.173895in}{0.662025in}}{\pgfqpoint{4.169988in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.166081in}{0.669838in}}{\pgfqpoint{4.160782in}{0.672033in}}{\pgfqpoint{4.155257in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.149732in}{0.672033in}}{\pgfqpoint{4.144432in}{0.669838in}}{\pgfqpoint{4.140525in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.136619in}{0.662025in}}{\pgfqpoint{4.134423in}{0.656725in}}{\pgfqpoint{4.134423in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.134423in}{0.645675in}}{\pgfqpoint{4.136619in}{0.640375in}}{\pgfqpoint{4.140525in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.144432in}{0.632562in}}{\pgfqpoint{4.149732in}{0.630367in}}{\pgfqpoint{4.155257in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147891in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.153416in}{0.630367in}}{\pgfqpoint{4.158715in}{0.632562in}}{\pgfqpoint{4.162622in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.166529in}{0.640375in}}{\pgfqpoint{4.168724in}{0.645675in}}{\pgfqpoint{4.168724in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.168724in}{0.656725in}}{\pgfqpoint{4.166529in}{0.662025in}}{\pgfqpoint{4.162622in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.158715in}{0.669838in}}{\pgfqpoint{4.153416in}{0.672033in}}{\pgfqpoint{4.147891in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.142366in}{0.672033in}}{\pgfqpoint{4.137066in}{0.669838in}}{\pgfqpoint{4.133160in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.129253in}{0.662025in}}{\pgfqpoint{4.127058in}{0.656725in}}{\pgfqpoint{4.127058in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.127058in}{0.645675in}}{\pgfqpoint{4.129253in}{0.640375in}}{\pgfqpoint{4.133160in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.137066in}{0.632562in}}{\pgfqpoint{4.142366in}{0.630367in}}{\pgfqpoint{4.147891in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321197in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.326722in}{0.630367in}}{\pgfqpoint{4.332021in}{0.632562in}}{\pgfqpoint{4.335928in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.339835in}{0.640375in}}{\pgfqpoint{4.342030in}{0.645675in}}{\pgfqpoint{4.342030in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.342030in}{0.656725in}}{\pgfqpoint{4.339835in}{0.662025in}}{\pgfqpoint{4.335928in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.332021in}{0.669838in}}{\pgfqpoint{4.326722in}{0.672033in}}{\pgfqpoint{4.321197in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.315672in}{0.672033in}}{\pgfqpoint{4.310372in}{0.669838in}}{\pgfqpoint{4.306465in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.302558in}{0.662025in}}{\pgfqpoint{4.300363in}{0.656725in}}{\pgfqpoint{4.300363in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.300363in}{0.645675in}}{\pgfqpoint{4.302558in}{0.640375in}}{\pgfqpoint{4.306465in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.310372in}{0.632562in}}{\pgfqpoint{4.315672in}{0.630367in}}{\pgfqpoint{4.321197in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230799in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.236325in}{0.630367in}}{\pgfqpoint{4.241624in}{0.632562in}}{\pgfqpoint{4.245531in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.249438in}{0.640375in}}{\pgfqpoint{4.251633in}{0.645675in}}{\pgfqpoint{4.251633in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.251633in}{0.656725in}}{\pgfqpoint{4.249438in}{0.662025in}}{\pgfqpoint{4.245531in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.241624in}{0.669838in}}{\pgfqpoint{4.236325in}{0.672033in}}{\pgfqpoint{4.230799in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.225274in}{0.672033in}}{\pgfqpoint{4.219975in}{0.669838in}}{\pgfqpoint{4.216068in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.212161in}{0.662025in}}{\pgfqpoint{4.209966in}{0.656725in}}{\pgfqpoint{4.209966in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.209966in}{0.645675in}}{\pgfqpoint{4.212161in}{0.640375in}}{\pgfqpoint{4.216068in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.219975in}{0.632562in}}{\pgfqpoint{4.225274in}{0.630367in}}{\pgfqpoint{4.230799in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097761in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.103286in}{0.630367in}}{\pgfqpoint{4.108586in}{0.632562in}}{\pgfqpoint{4.112493in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.116399in}{0.640375in}}{\pgfqpoint{4.118595in}{0.645675in}}{\pgfqpoint{4.118595in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.118595in}{0.656725in}}{\pgfqpoint{4.116399in}{0.662025in}}{\pgfqpoint{4.112493in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.108586in}{0.669838in}}{\pgfqpoint{4.103286in}{0.672033in}}{\pgfqpoint{4.097761in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.092236in}{0.672033in}}{\pgfqpoint{4.086937in}{0.669838in}}{\pgfqpoint{4.083030in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.079123in}{0.662025in}}{\pgfqpoint{4.076928in}{0.656725in}}{\pgfqpoint{4.076928in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.076928in}{0.645675in}}{\pgfqpoint{4.079123in}{0.640375in}}{\pgfqpoint{4.083030in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.086937in}{0.632562in}}{\pgfqpoint{4.092236in}{0.630367in}}{\pgfqpoint{4.097761in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154621in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.160147in}{0.630367in}}{\pgfqpoint{4.165446in}{0.632562in}}{\pgfqpoint{4.169353in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.173260in}{0.640375in}}{\pgfqpoint{4.175455in}{0.645675in}}{\pgfqpoint{4.175455in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.175455in}{0.656725in}}{\pgfqpoint{4.173260in}{0.662025in}}{\pgfqpoint{4.169353in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.165446in}{0.669838in}}{\pgfqpoint{4.160147in}{0.672033in}}{\pgfqpoint{4.154621in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.149096in}{0.672033in}}{\pgfqpoint{4.143797in}{0.669838in}}{\pgfqpoint{4.139890in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.135983in}{0.662025in}}{\pgfqpoint{4.133788in}{0.656725in}}{\pgfqpoint{4.133788in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.133788in}{0.645675in}}{\pgfqpoint{4.135983in}{0.640375in}}{\pgfqpoint{4.139890in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.143797in}{0.632562in}}{\pgfqpoint{4.149096in}{0.630367in}}{\pgfqpoint{4.154621in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212969in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.218494in}{0.630367in}}{\pgfqpoint{4.223793in}{0.632562in}}{\pgfqpoint{4.227700in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.231607in}{0.640375in}}{\pgfqpoint{4.233802in}{0.645675in}}{\pgfqpoint{4.233802in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.233802in}{0.656725in}}{\pgfqpoint{4.231607in}{0.662025in}}{\pgfqpoint{4.227700in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.223793in}{0.669838in}}{\pgfqpoint{4.218494in}{0.672033in}}{\pgfqpoint{4.212969in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.207444in}{0.672033in}}{\pgfqpoint{4.202144in}{0.669838in}}{\pgfqpoint{4.198237in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.194330in}{0.662025in}}{\pgfqpoint{4.192135in}{0.656725in}}{\pgfqpoint{4.192135in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.192135in}{0.645675in}}{\pgfqpoint{4.194330in}{0.640375in}}{\pgfqpoint{4.198237in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.202144in}{0.632562in}}{\pgfqpoint{4.207444in}{0.630367in}}{\pgfqpoint{4.212969in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184128in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.189653in}{0.630367in}}{\pgfqpoint{4.194952in}{0.632562in}}{\pgfqpoint{4.198859in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.202766in}{0.640375in}}{\pgfqpoint{4.204961in}{0.645675in}}{\pgfqpoint{4.204961in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.204961in}{0.656725in}}{\pgfqpoint{4.202766in}{0.662025in}}{\pgfqpoint{4.198859in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.194952in}{0.669838in}}{\pgfqpoint{4.189653in}{0.672033in}}{\pgfqpoint{4.184128in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.178603in}{0.672033in}}{\pgfqpoint{4.173303in}{0.669838in}}{\pgfqpoint{4.169396in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.165490in}{0.662025in}}{\pgfqpoint{4.163295in}{0.656725in}}{\pgfqpoint{4.163295in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.163295in}{0.645675in}}{\pgfqpoint{4.165490in}{0.640375in}}{\pgfqpoint{4.169396in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.173303in}{0.632562in}}{\pgfqpoint{4.178603in}{0.630367in}}{\pgfqpoint{4.184128in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170553in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.176078in}{0.630367in}}{\pgfqpoint{4.181377in}{0.632562in}}{\pgfqpoint{4.185284in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.189191in}{0.640375in}}{\pgfqpoint{4.191386in}{0.645675in}}{\pgfqpoint{4.191386in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.191386in}{0.656725in}}{\pgfqpoint{4.189191in}{0.662025in}}{\pgfqpoint{4.185284in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.181377in}{0.669838in}}{\pgfqpoint{4.176078in}{0.672033in}}{\pgfqpoint{4.170553in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.165028in}{0.672033in}}{\pgfqpoint{4.159728in}{0.669838in}}{\pgfqpoint{4.155821in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.151914in}{0.662025in}}{\pgfqpoint{4.149719in}{0.656725in}}{\pgfqpoint{4.149719in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.149719in}{0.645675in}}{\pgfqpoint{4.151914in}{0.640375in}}{\pgfqpoint{4.155821in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.159728in}{0.632562in}}{\pgfqpoint{4.165028in}{0.630367in}}{\pgfqpoint{4.170553in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175664in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.181189in}{0.630367in}}{\pgfqpoint{4.186488in}{0.632562in}}{\pgfqpoint{4.190395in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.194302in}{0.640375in}}{\pgfqpoint{4.196497in}{0.645675in}}{\pgfqpoint{4.196497in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.196497in}{0.656725in}}{\pgfqpoint{4.194302in}{0.662025in}}{\pgfqpoint{4.190395in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.186488in}{0.669838in}}{\pgfqpoint{4.181189in}{0.672033in}}{\pgfqpoint{4.175664in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.170139in}{0.672033in}}{\pgfqpoint{4.164839in}{0.669838in}}{\pgfqpoint{4.160932in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.157026in}{0.662025in}}{\pgfqpoint{4.154831in}{0.656725in}}{\pgfqpoint{4.154831in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.154831in}{0.645675in}}{\pgfqpoint{4.157026in}{0.640375in}}{\pgfqpoint{4.160932in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.164839in}{0.632562in}}{\pgfqpoint{4.170139in}{0.630367in}}{\pgfqpoint{4.175664in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208545in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.214070in}{0.630367in}}{\pgfqpoint{4.219370in}{0.632562in}}{\pgfqpoint{4.223276in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.227183in}{0.640375in}}{\pgfqpoint{4.229378in}{0.645675in}}{\pgfqpoint{4.229378in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.229378in}{0.656725in}}{\pgfqpoint{4.227183in}{0.662025in}}{\pgfqpoint{4.223276in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.219370in}{0.669838in}}{\pgfqpoint{4.214070in}{0.672033in}}{\pgfqpoint{4.208545in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.203020in}{0.672033in}}{\pgfqpoint{4.197721in}{0.669838in}}{\pgfqpoint{4.193814in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.189907in}{0.662025in}}{\pgfqpoint{4.187712in}{0.656725in}}{\pgfqpoint{4.187712in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.187712in}{0.645675in}}{\pgfqpoint{4.189907in}{0.640375in}}{\pgfqpoint{4.193814in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.197721in}{0.632562in}}{\pgfqpoint{4.203020in}{0.630367in}}{\pgfqpoint{4.208545in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158741in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.164266in}{0.630367in}}{\pgfqpoint{4.169566in}{0.632562in}}{\pgfqpoint{4.173473in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.177380in}{0.640375in}}{\pgfqpoint{4.179575in}{0.645675in}}{\pgfqpoint{4.179575in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.179575in}{0.656725in}}{\pgfqpoint{4.177380in}{0.662025in}}{\pgfqpoint{4.173473in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.169566in}{0.669838in}}{\pgfqpoint{4.164266in}{0.672033in}}{\pgfqpoint{4.158741in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.153216in}{0.672033in}}{\pgfqpoint{4.147917in}{0.669838in}}{\pgfqpoint{4.144010in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.140103in}{0.662025in}}{\pgfqpoint{4.137908in}{0.656725in}}{\pgfqpoint{4.137908in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.137908in}{0.645675in}}{\pgfqpoint{4.140103in}{0.640375in}}{\pgfqpoint{4.144010in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.147917in}{0.632562in}}{\pgfqpoint{4.153216in}{0.630367in}}{\pgfqpoint{4.158741in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163879in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.169404in}{0.630367in}}{\pgfqpoint{4.174704in}{0.632562in}}{\pgfqpoint{4.178610in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.182517in}{0.640375in}}{\pgfqpoint{4.184712in}{0.645675in}}{\pgfqpoint{4.184712in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.184712in}{0.656725in}}{\pgfqpoint{4.182517in}{0.662025in}}{\pgfqpoint{4.178610in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.174704in}{0.669838in}}{\pgfqpoint{4.169404in}{0.672033in}}{\pgfqpoint{4.163879in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.158354in}{0.672033in}}{\pgfqpoint{4.153054in}{0.669838in}}{\pgfqpoint{4.149148in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.145241in}{0.662025in}}{\pgfqpoint{4.143046in}{0.656725in}}{\pgfqpoint{4.143046in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.143046in}{0.645675in}}{\pgfqpoint{4.145241in}{0.640375in}}{\pgfqpoint{4.149148in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.153054in}{0.632562in}}{\pgfqpoint{4.158354in}{0.630367in}}{\pgfqpoint{4.163879in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124131in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.129656in}{0.630367in}}{\pgfqpoint{4.134956in}{0.632562in}}{\pgfqpoint{4.138862in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.142769in}{0.640375in}}{\pgfqpoint{4.144964in}{0.645675in}}{\pgfqpoint{4.144964in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.144964in}{0.656725in}}{\pgfqpoint{4.142769in}{0.662025in}}{\pgfqpoint{4.138862in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.134956in}{0.669838in}}{\pgfqpoint{4.129656in}{0.672033in}}{\pgfqpoint{4.124131in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.118606in}{0.672033in}}{\pgfqpoint{4.113306in}{0.669838in}}{\pgfqpoint{4.109400in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.105493in}{0.662025in}}{\pgfqpoint{4.103298in}{0.656725in}}{\pgfqpoint{4.103298in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.103298in}{0.645675in}}{\pgfqpoint{4.105493in}{0.640375in}}{\pgfqpoint{4.109400in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.113306in}{0.632562in}}{\pgfqpoint{4.118606in}{0.630367in}}{\pgfqpoint{4.124131in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168429in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.173954in}{0.630367in}}{\pgfqpoint{4.179254in}{0.632562in}}{\pgfqpoint{4.183161in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.187067in}{0.640375in}}{\pgfqpoint{4.189263in}{0.645675in}}{\pgfqpoint{4.189263in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.189263in}{0.656725in}}{\pgfqpoint{4.187067in}{0.662025in}}{\pgfqpoint{4.183161in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.179254in}{0.669838in}}{\pgfqpoint{4.173954in}{0.672033in}}{\pgfqpoint{4.168429in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.162904in}{0.672033in}}{\pgfqpoint{4.157605in}{0.669838in}}{\pgfqpoint{4.153698in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.149791in}{0.662025in}}{\pgfqpoint{4.147596in}{0.656725in}}{\pgfqpoint{4.147596in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.147596in}{0.645675in}}{\pgfqpoint{4.149791in}{0.640375in}}{\pgfqpoint{4.153698in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.157605in}{0.632562in}}{\pgfqpoint{4.162904in}{0.630367in}}{\pgfqpoint{4.168429in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176858in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.182383in}{0.630367in}}{\pgfqpoint{4.187683in}{0.632562in}}{\pgfqpoint{4.191590in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.195496in}{0.640375in}}{\pgfqpoint{4.197692in}{0.645675in}}{\pgfqpoint{4.197692in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.197692in}{0.656725in}}{\pgfqpoint{4.195496in}{0.662025in}}{\pgfqpoint{4.191590in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.187683in}{0.669838in}}{\pgfqpoint{4.182383in}{0.672033in}}{\pgfqpoint{4.176858in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.171333in}{0.672033in}}{\pgfqpoint{4.166034in}{0.669838in}}{\pgfqpoint{4.162127in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.158220in}{0.662025in}}{\pgfqpoint{4.156025in}{0.656725in}}{\pgfqpoint{4.156025in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.156025in}{0.645675in}}{\pgfqpoint{4.158220in}{0.640375in}}{\pgfqpoint{4.162127in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.166034in}{0.632562in}}{\pgfqpoint{4.171333in}{0.630367in}}{\pgfqpoint{4.176858in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265082in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.270607in}{0.630367in}}{\pgfqpoint{4.275907in}{0.632562in}}{\pgfqpoint{4.279813in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.283720in}{0.640375in}}{\pgfqpoint{4.285915in}{0.645675in}}{\pgfqpoint{4.285915in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.285915in}{0.656725in}}{\pgfqpoint{4.283720in}{0.662025in}}{\pgfqpoint{4.279813in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.275907in}{0.669838in}}{\pgfqpoint{4.270607in}{0.672033in}}{\pgfqpoint{4.265082in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.259557in}{0.672033in}}{\pgfqpoint{4.254257in}{0.669838in}}{\pgfqpoint{4.250351in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.246444in}{0.662025in}}{\pgfqpoint{4.244249in}{0.656725in}}{\pgfqpoint{4.244249in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.244249in}{0.645675in}}{\pgfqpoint{4.246444in}{0.640375in}}{\pgfqpoint{4.250351in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.254257in}{0.632562in}}{\pgfqpoint{4.259557in}{0.630367in}}{\pgfqpoint{4.265082in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202078in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.207603in}{0.630367in}}{\pgfqpoint{4.212902in}{0.632562in}}{\pgfqpoint{4.216809in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.220716in}{0.640375in}}{\pgfqpoint{4.222911in}{0.645675in}}{\pgfqpoint{4.222911in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.222911in}{0.656725in}}{\pgfqpoint{4.220716in}{0.662025in}}{\pgfqpoint{4.216809in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.212902in}{0.669838in}}{\pgfqpoint{4.207603in}{0.672033in}}{\pgfqpoint{4.202078in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.196553in}{0.672033in}}{\pgfqpoint{4.191253in}{0.669838in}}{\pgfqpoint{4.187346in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.183440in}{0.662025in}}{\pgfqpoint{4.181244in}{0.656725in}}{\pgfqpoint{4.181244in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.181244in}{0.645675in}}{\pgfqpoint{4.183440in}{0.640375in}}{\pgfqpoint{4.187346in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.191253in}{0.632562in}}{\pgfqpoint{4.196553in}{0.630367in}}{\pgfqpoint{4.202078in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202880in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.208405in}{0.630367in}}{\pgfqpoint{4.213704in}{0.632562in}}{\pgfqpoint{4.217611in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.221518in}{0.640375in}}{\pgfqpoint{4.223713in}{0.645675in}}{\pgfqpoint{4.223713in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.223713in}{0.656725in}}{\pgfqpoint{4.221518in}{0.662025in}}{\pgfqpoint{4.217611in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.213704in}{0.669838in}}{\pgfqpoint{4.208405in}{0.672033in}}{\pgfqpoint{4.202880in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.197355in}{0.672033in}}{\pgfqpoint{4.192055in}{0.669838in}}{\pgfqpoint{4.188148in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.184242in}{0.662025in}}{\pgfqpoint{4.182046in}{0.656725in}}{\pgfqpoint{4.182046in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.182046in}{0.645675in}}{\pgfqpoint{4.184242in}{0.640375in}}{\pgfqpoint{4.188148in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.192055in}{0.632562in}}{\pgfqpoint{4.197355in}{0.630367in}}{\pgfqpoint{4.202880in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184397in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.189922in}{0.630367in}}{\pgfqpoint{4.195221in}{0.632562in}}{\pgfqpoint{4.199128in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.203035in}{0.640375in}}{\pgfqpoint{4.205230in}{0.645675in}}{\pgfqpoint{4.205230in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.205230in}{0.656725in}}{\pgfqpoint{4.203035in}{0.662025in}}{\pgfqpoint{4.199128in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.195221in}{0.669838in}}{\pgfqpoint{4.189922in}{0.672033in}}{\pgfqpoint{4.184397in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.178872in}{0.672033in}}{\pgfqpoint{4.173572in}{0.669838in}}{\pgfqpoint{4.169665in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.165758in}{0.662025in}}{\pgfqpoint{4.163563in}{0.656725in}}{\pgfqpoint{4.163563in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.163563in}{0.645675in}}{\pgfqpoint{4.165758in}{0.640375in}}{\pgfqpoint{4.169665in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.173572in}{0.632562in}}{\pgfqpoint{4.178872in}{0.630367in}}{\pgfqpoint{4.184397in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137392in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.142917in}{0.630367in}}{\pgfqpoint{4.148216in}{0.632562in}}{\pgfqpoint{4.152123in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.156030in}{0.640375in}}{\pgfqpoint{4.158225in}{0.645675in}}{\pgfqpoint{4.158225in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.158225in}{0.656725in}}{\pgfqpoint{4.156030in}{0.662025in}}{\pgfqpoint{4.152123in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.148216in}{0.669838in}}{\pgfqpoint{4.142917in}{0.672033in}}{\pgfqpoint{4.137392in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.131867in}{0.672033in}}{\pgfqpoint{4.126567in}{0.669838in}}{\pgfqpoint{4.122660in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.118754in}{0.662025in}}{\pgfqpoint{4.116558in}{0.656725in}}{\pgfqpoint{4.116558in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.116558in}{0.645675in}}{\pgfqpoint{4.118754in}{0.640375in}}{\pgfqpoint{4.122660in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.126567in}{0.632562in}}{\pgfqpoint{4.131867in}{0.630367in}}{\pgfqpoint{4.137392in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119651in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.125176in}{0.630367in}}{\pgfqpoint{4.130476in}{0.632562in}}{\pgfqpoint{4.134382in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.138289in}{0.640375in}}{\pgfqpoint{4.140484in}{0.645675in}}{\pgfqpoint{4.140484in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.140484in}{0.656725in}}{\pgfqpoint{4.138289in}{0.662025in}}{\pgfqpoint{4.134382in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.130476in}{0.669838in}}{\pgfqpoint{4.125176in}{0.672033in}}{\pgfqpoint{4.119651in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.114126in}{0.672033in}}{\pgfqpoint{4.108827in}{0.669838in}}{\pgfqpoint{4.104920in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.101013in}{0.662025in}}{\pgfqpoint{4.098818in}{0.656725in}}{\pgfqpoint{4.098818in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.098818in}{0.645675in}}{\pgfqpoint{4.101013in}{0.640375in}}{\pgfqpoint{4.104920in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.108827in}{0.632562in}}{\pgfqpoint{4.114126in}{0.630367in}}{\pgfqpoint{4.119651in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260226in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.265751in}{0.630367in}}{\pgfqpoint{4.271050in}{0.632562in}}{\pgfqpoint{4.274957in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.278864in}{0.640375in}}{\pgfqpoint{4.281059in}{0.645675in}}{\pgfqpoint{4.281059in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.281059in}{0.656725in}}{\pgfqpoint{4.278864in}{0.662025in}}{\pgfqpoint{4.274957in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.271050in}{0.669838in}}{\pgfqpoint{4.265751in}{0.672033in}}{\pgfqpoint{4.260226in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.254701in}{0.672033in}}{\pgfqpoint{4.249401in}{0.669838in}}{\pgfqpoint{4.245494in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.241588in}{0.662025in}}{\pgfqpoint{4.239392in}{0.656725in}}{\pgfqpoint{4.239392in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.239392in}{0.645675in}}{\pgfqpoint{4.241588in}{0.640375in}}{\pgfqpoint{4.245494in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.249401in}{0.632562in}}{\pgfqpoint{4.254701in}{0.630367in}}{\pgfqpoint{4.260226in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296678in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.302203in}{0.630367in}}{\pgfqpoint{4.307502in}{0.632562in}}{\pgfqpoint{4.311409in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.315316in}{0.640375in}}{\pgfqpoint{4.317511in}{0.645675in}}{\pgfqpoint{4.317511in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.317511in}{0.656725in}}{\pgfqpoint{4.315316in}{0.662025in}}{\pgfqpoint{4.311409in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.307502in}{0.669838in}}{\pgfqpoint{4.302203in}{0.672033in}}{\pgfqpoint{4.296678in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.291153in}{0.672033in}}{\pgfqpoint{4.285853in}{0.669838in}}{\pgfqpoint{4.281946in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.278040in}{0.662025in}}{\pgfqpoint{4.275844in}{0.656725in}}{\pgfqpoint{4.275844in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.275844in}{0.645675in}}{\pgfqpoint{4.278040in}{0.640375in}}{\pgfqpoint{4.281946in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.285853in}{0.632562in}}{\pgfqpoint{4.291153in}{0.630367in}}{\pgfqpoint{4.296678in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216379in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.221904in}{0.630367in}}{\pgfqpoint{4.227204in}{0.632562in}}{\pgfqpoint{4.231110in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.235017in}{0.640375in}}{\pgfqpoint{4.237212in}{0.645675in}}{\pgfqpoint{4.237212in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.237212in}{0.656725in}}{\pgfqpoint{4.235017in}{0.662025in}}{\pgfqpoint{4.231110in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.227204in}{0.669838in}}{\pgfqpoint{4.221904in}{0.672033in}}{\pgfqpoint{4.216379in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.210854in}{0.672033in}}{\pgfqpoint{4.205554in}{0.669838in}}{\pgfqpoint{4.201648in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.197741in}{0.662025in}}{\pgfqpoint{4.195546in}{0.656725in}}{\pgfqpoint{4.195546in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.195546in}{0.645675in}}{\pgfqpoint{4.197741in}{0.640375in}}{\pgfqpoint{4.201648in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.205554in}{0.632562in}}{\pgfqpoint{4.210854in}{0.630367in}}{\pgfqpoint{4.216379in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099065in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.104590in}{0.630367in}}{\pgfqpoint{4.109889in}{0.632562in}}{\pgfqpoint{4.113796in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.117703in}{0.640375in}}{\pgfqpoint{4.119898in}{0.645675in}}{\pgfqpoint{4.119898in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.119898in}{0.656725in}}{\pgfqpoint{4.117703in}{0.662025in}}{\pgfqpoint{4.113796in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.109889in}{0.669838in}}{\pgfqpoint{4.104590in}{0.672033in}}{\pgfqpoint{4.099065in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.093540in}{0.672033in}}{\pgfqpoint{4.088240in}{0.669838in}}{\pgfqpoint{4.084333in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.080427in}{0.662025in}}{\pgfqpoint{4.078231in}{0.656725in}}{\pgfqpoint{4.078231in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.078231in}{0.645675in}}{\pgfqpoint{4.080427in}{0.640375in}}{\pgfqpoint{4.084333in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.088240in}{0.632562in}}{\pgfqpoint{4.093540in}{0.630367in}}{\pgfqpoint{4.099065in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199752in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.205277in}{0.630367in}}{\pgfqpoint{4.210577in}{0.632562in}}{\pgfqpoint{4.214483in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.218390in}{0.640375in}}{\pgfqpoint{4.220585in}{0.645675in}}{\pgfqpoint{4.220585in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.220585in}{0.656725in}}{\pgfqpoint{4.218390in}{0.662025in}}{\pgfqpoint{4.214483in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.210577in}{0.669838in}}{\pgfqpoint{4.205277in}{0.672033in}}{\pgfqpoint{4.199752in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.194227in}{0.672033in}}{\pgfqpoint{4.188928in}{0.669838in}}{\pgfqpoint{4.185021in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.181114in}{0.662025in}}{\pgfqpoint{4.178919in}{0.656725in}}{\pgfqpoint{4.178919in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.178919in}{0.645675in}}{\pgfqpoint{4.181114in}{0.640375in}}{\pgfqpoint{4.185021in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.188928in}{0.632562in}}{\pgfqpoint{4.194227in}{0.630367in}}{\pgfqpoint{4.199752in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247600in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.253125in}{0.630367in}}{\pgfqpoint{4.258425in}{0.632562in}}{\pgfqpoint{4.262331in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.266238in}{0.640375in}}{\pgfqpoint{4.268433in}{0.645675in}}{\pgfqpoint{4.268433in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.268433in}{0.656725in}}{\pgfqpoint{4.266238in}{0.662025in}}{\pgfqpoint{4.262331in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.258425in}{0.669838in}}{\pgfqpoint{4.253125in}{0.672033in}}{\pgfqpoint{4.247600in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.242075in}{0.672033in}}{\pgfqpoint{4.236775in}{0.669838in}}{\pgfqpoint{4.232869in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.228962in}{0.662025in}}{\pgfqpoint{4.226767in}{0.656725in}}{\pgfqpoint{4.226767in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.226767in}{0.645675in}}{\pgfqpoint{4.228962in}{0.640375in}}{\pgfqpoint{4.232869in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.236775in}{0.632562in}}{\pgfqpoint{4.242075in}{0.630367in}}{\pgfqpoint{4.247600in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176061in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.181586in}{0.630367in}}{\pgfqpoint{4.186886in}{0.632562in}}{\pgfqpoint{4.190792in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.194699in}{0.640375in}}{\pgfqpoint{4.196894in}{0.645675in}}{\pgfqpoint{4.196894in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.196894in}{0.656725in}}{\pgfqpoint{4.194699in}{0.662025in}}{\pgfqpoint{4.190792in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.186886in}{0.669838in}}{\pgfqpoint{4.181586in}{0.672033in}}{\pgfqpoint{4.176061in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.170536in}{0.672033in}}{\pgfqpoint{4.165236in}{0.669838in}}{\pgfqpoint{4.161330in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.157423in}{0.662025in}}{\pgfqpoint{4.155228in}{0.656725in}}{\pgfqpoint{4.155228in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.155228in}{0.645675in}}{\pgfqpoint{4.157423in}{0.640375in}}{\pgfqpoint{4.161330in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.165236in}{0.632562in}}{\pgfqpoint{4.170536in}{0.630367in}}{\pgfqpoint{4.176061in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191564in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.197089in}{0.630367in}}{\pgfqpoint{4.202389in}{0.632562in}}{\pgfqpoint{4.206296in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.210203in}{0.640375in}}{\pgfqpoint{4.212398in}{0.645675in}}{\pgfqpoint{4.212398in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.212398in}{0.656725in}}{\pgfqpoint{4.210203in}{0.662025in}}{\pgfqpoint{4.206296in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.202389in}{0.669838in}}{\pgfqpoint{4.197089in}{0.672033in}}{\pgfqpoint{4.191564in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.186039in}{0.672033in}}{\pgfqpoint{4.180740in}{0.669838in}}{\pgfqpoint{4.176833in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.172926in}{0.662025in}}{\pgfqpoint{4.170731in}{0.656725in}}{\pgfqpoint{4.170731in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.170731in}{0.645675in}}{\pgfqpoint{4.172926in}{0.640375in}}{\pgfqpoint{4.176833in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.180740in}{0.632562in}}{\pgfqpoint{4.186039in}{0.630367in}}{\pgfqpoint{4.191564in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174669in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.180194in}{0.630367in}}{\pgfqpoint{4.185493in}{0.632562in}}{\pgfqpoint{4.189400in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.193307in}{0.640375in}}{\pgfqpoint{4.195502in}{0.645675in}}{\pgfqpoint{4.195502in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.195502in}{0.656725in}}{\pgfqpoint{4.193307in}{0.662025in}}{\pgfqpoint{4.189400in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.185493in}{0.669838in}}{\pgfqpoint{4.180194in}{0.672033in}}{\pgfqpoint{4.174669in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.169144in}{0.672033in}}{\pgfqpoint{4.163844in}{0.669838in}}{\pgfqpoint{4.159937in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.156031in}{0.662025in}}{\pgfqpoint{4.153835in}{0.656725in}}{\pgfqpoint{4.153835in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.153835in}{0.645675in}}{\pgfqpoint{4.156031in}{0.640375in}}{\pgfqpoint{4.159937in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.163844in}{0.632562in}}{\pgfqpoint{4.169144in}{0.630367in}}{\pgfqpoint{4.174669in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075502in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.081027in}{0.630367in}}{\pgfqpoint{4.086327in}{0.632562in}}{\pgfqpoint{4.090234in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.094140in}{0.640375in}}{\pgfqpoint{4.096336in}{0.645675in}}{\pgfqpoint{4.096336in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.096336in}{0.656725in}}{\pgfqpoint{4.094140in}{0.662025in}}{\pgfqpoint{4.090234in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.086327in}{0.669838in}}{\pgfqpoint{4.081027in}{0.672033in}}{\pgfqpoint{4.075502in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.069977in}{0.672033in}}{\pgfqpoint{4.064678in}{0.669838in}}{\pgfqpoint{4.060771in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.056864in}{0.662025in}}{\pgfqpoint{4.054669in}{0.656725in}}{\pgfqpoint{4.054669in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.054669in}{0.645675in}}{\pgfqpoint{4.056864in}{0.640375in}}{\pgfqpoint{4.060771in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.064678in}{0.632562in}}{\pgfqpoint{4.069977in}{0.630367in}}{\pgfqpoint{4.075502in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157784in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.163309in}{0.630367in}}{\pgfqpoint{4.168609in}{0.632562in}}{\pgfqpoint{4.172516in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.176423in}{0.640375in}}{\pgfqpoint{4.178618in}{0.645675in}}{\pgfqpoint{4.178618in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.178618in}{0.656725in}}{\pgfqpoint{4.176423in}{0.662025in}}{\pgfqpoint{4.172516in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.168609in}{0.669838in}}{\pgfqpoint{4.163309in}{0.672033in}}{\pgfqpoint{4.157784in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.152259in}{0.672033in}}{\pgfqpoint{4.146960in}{0.669838in}}{\pgfqpoint{4.143053in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.139146in}{0.662025in}}{\pgfqpoint{4.136951in}{0.656725in}}{\pgfqpoint{4.136951in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.136951in}{0.645675in}}{\pgfqpoint{4.139146in}{0.640375in}}{\pgfqpoint{4.143053in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.146960in}{0.632562in}}{\pgfqpoint{4.152259in}{0.630367in}}{\pgfqpoint{4.157784in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134308in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.139833in}{0.630367in}}{\pgfqpoint{4.145133in}{0.632562in}}{\pgfqpoint{4.149040in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.152947in}{0.640375in}}{\pgfqpoint{4.155142in}{0.645675in}}{\pgfqpoint{4.155142in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.155142in}{0.656725in}}{\pgfqpoint{4.152947in}{0.662025in}}{\pgfqpoint{4.149040in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.145133in}{0.669838in}}{\pgfqpoint{4.139833in}{0.672033in}}{\pgfqpoint{4.134308in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.128783in}{0.672033in}}{\pgfqpoint{4.123484in}{0.669838in}}{\pgfqpoint{4.119577in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.115670in}{0.662025in}}{\pgfqpoint{4.113475in}{0.656725in}}{\pgfqpoint{4.113475in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.113475in}{0.645675in}}{\pgfqpoint{4.115670in}{0.640375in}}{\pgfqpoint{4.119577in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.123484in}{0.632562in}}{\pgfqpoint{4.128783in}{0.630367in}}{\pgfqpoint{4.134308in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237193in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.242718in}{0.630367in}}{\pgfqpoint{4.248017in}{0.632562in}}{\pgfqpoint{4.251924in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.255831in}{0.640375in}}{\pgfqpoint{4.258026in}{0.645675in}}{\pgfqpoint{4.258026in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.258026in}{0.656725in}}{\pgfqpoint{4.255831in}{0.662025in}}{\pgfqpoint{4.251924in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.248017in}{0.669838in}}{\pgfqpoint{4.242718in}{0.672033in}}{\pgfqpoint{4.237193in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.231667in}{0.672033in}}{\pgfqpoint{4.226368in}{0.669838in}}{\pgfqpoint{4.222461in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.218554in}{0.662025in}}{\pgfqpoint{4.216359in}{0.656725in}}{\pgfqpoint{4.216359in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.216359in}{0.645675in}}{\pgfqpoint{4.218554in}{0.640375in}}{\pgfqpoint{4.222461in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.226368in}{0.632562in}}{\pgfqpoint{4.231667in}{0.630367in}}{\pgfqpoint{4.237193in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181795in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.187320in}{0.630367in}}{\pgfqpoint{4.192619in}{0.632562in}}{\pgfqpoint{4.196526in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.200433in}{0.640375in}}{\pgfqpoint{4.202628in}{0.645675in}}{\pgfqpoint{4.202628in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.202628in}{0.656725in}}{\pgfqpoint{4.200433in}{0.662025in}}{\pgfqpoint{4.196526in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.192619in}{0.669838in}}{\pgfqpoint{4.187320in}{0.672033in}}{\pgfqpoint{4.181795in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.176270in}{0.672033in}}{\pgfqpoint{4.170970in}{0.669838in}}{\pgfqpoint{4.167063in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.163157in}{0.662025in}}{\pgfqpoint{4.160962in}{0.656725in}}{\pgfqpoint{4.160962in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.160962in}{0.645675in}}{\pgfqpoint{4.163157in}{0.640375in}}{\pgfqpoint{4.167063in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.170970in}{0.632562in}}{\pgfqpoint{4.176270in}{0.630367in}}{\pgfqpoint{4.181795in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201882in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.207407in}{0.630367in}}{\pgfqpoint{4.212707in}{0.632562in}}{\pgfqpoint{4.216614in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.220521in}{0.640375in}}{\pgfqpoint{4.222716in}{0.645675in}}{\pgfqpoint{4.222716in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.222716in}{0.656725in}}{\pgfqpoint{4.220521in}{0.662025in}}{\pgfqpoint{4.216614in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.212707in}{0.669838in}}{\pgfqpoint{4.207407in}{0.672033in}}{\pgfqpoint{4.201882in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.196357in}{0.672033in}}{\pgfqpoint{4.191058in}{0.669838in}}{\pgfqpoint{4.187151in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.183244in}{0.662025in}}{\pgfqpoint{4.181049in}{0.656725in}}{\pgfqpoint{4.181049in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.181049in}{0.645675in}}{\pgfqpoint{4.183244in}{0.640375in}}{\pgfqpoint{4.187151in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.191058in}{0.632562in}}{\pgfqpoint{4.196357in}{0.630367in}}{\pgfqpoint{4.201882in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142654in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.148179in}{0.630367in}}{\pgfqpoint{4.153478in}{0.632562in}}{\pgfqpoint{4.157385in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.161292in}{0.640375in}}{\pgfqpoint{4.163487in}{0.645675in}}{\pgfqpoint{4.163487in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.163487in}{0.656725in}}{\pgfqpoint{4.161292in}{0.662025in}}{\pgfqpoint{4.157385in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.153478in}{0.669838in}}{\pgfqpoint{4.148179in}{0.672033in}}{\pgfqpoint{4.142654in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.137128in}{0.672033in}}{\pgfqpoint{4.131829in}{0.669838in}}{\pgfqpoint{4.127922in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.124015in}{0.662025in}}{\pgfqpoint{4.121820in}{0.656725in}}{\pgfqpoint{4.121820in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.121820in}{0.645675in}}{\pgfqpoint{4.124015in}{0.640375in}}{\pgfqpoint{4.127922in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.131829in}{0.632562in}}{\pgfqpoint{4.137128in}{0.630367in}}{\pgfqpoint{4.142654in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228559in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.234084in}{0.630367in}}{\pgfqpoint{4.239384in}{0.632562in}}{\pgfqpoint{4.243291in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.247197in}{0.640375in}}{\pgfqpoint{4.249392in}{0.645675in}}{\pgfqpoint{4.249392in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.249392in}{0.656725in}}{\pgfqpoint{4.247197in}{0.662025in}}{\pgfqpoint{4.243291in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.239384in}{0.669838in}}{\pgfqpoint{4.234084in}{0.672033in}}{\pgfqpoint{4.228559in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.223034in}{0.672033in}}{\pgfqpoint{4.217735in}{0.669838in}}{\pgfqpoint{4.213828in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.209921in}{0.662025in}}{\pgfqpoint{4.207726in}{0.656725in}}{\pgfqpoint{4.207726in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.207726in}{0.645675in}}{\pgfqpoint{4.209921in}{0.640375in}}{\pgfqpoint{4.213828in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.217735in}{0.632562in}}{\pgfqpoint{4.223034in}{0.630367in}}{\pgfqpoint{4.228559in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141559in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.147084in}{0.630367in}}{\pgfqpoint{4.152384in}{0.632562in}}{\pgfqpoint{4.156291in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.160198in}{0.640375in}}{\pgfqpoint{4.162393in}{0.645675in}}{\pgfqpoint{4.162393in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.162393in}{0.656725in}}{\pgfqpoint{4.160198in}{0.662025in}}{\pgfqpoint{4.156291in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.152384in}{0.669838in}}{\pgfqpoint{4.147084in}{0.672033in}}{\pgfqpoint{4.141559in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.136034in}{0.672033in}}{\pgfqpoint{4.130735in}{0.669838in}}{\pgfqpoint{4.126828in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.122921in}{0.662025in}}{\pgfqpoint{4.120726in}{0.656725in}}{\pgfqpoint{4.120726in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.120726in}{0.645675in}}{\pgfqpoint{4.122921in}{0.640375in}}{\pgfqpoint{4.126828in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.130735in}{0.632562in}}{\pgfqpoint{4.136034in}{0.630367in}}{\pgfqpoint{4.141559in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195349in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.200874in}{0.630367in}}{\pgfqpoint{4.206173in}{0.632562in}}{\pgfqpoint{4.210080in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.213987in}{0.640375in}}{\pgfqpoint{4.216182in}{0.645675in}}{\pgfqpoint{4.216182in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.216182in}{0.656725in}}{\pgfqpoint{4.213987in}{0.662025in}}{\pgfqpoint{4.210080in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.206173in}{0.669838in}}{\pgfqpoint{4.200874in}{0.672033in}}{\pgfqpoint{4.195349in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.189824in}{0.672033in}}{\pgfqpoint{4.184524in}{0.669838in}}{\pgfqpoint{4.180617in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.176711in}{0.662025in}}{\pgfqpoint{4.174516in}{0.656725in}}{\pgfqpoint{4.174516in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.174516in}{0.645675in}}{\pgfqpoint{4.176711in}{0.640375in}}{\pgfqpoint{4.180617in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.184524in}{0.632562in}}{\pgfqpoint{4.189824in}{0.630367in}}{\pgfqpoint{4.195349in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171759in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.177284in}{0.630367in}}{\pgfqpoint{4.182584in}{0.632562in}}{\pgfqpoint{4.186491in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.190398in}{0.640375in}}{\pgfqpoint{4.192593in}{0.645675in}}{\pgfqpoint{4.192593in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.192593in}{0.656725in}}{\pgfqpoint{4.190398in}{0.662025in}}{\pgfqpoint{4.186491in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.182584in}{0.669838in}}{\pgfqpoint{4.177284in}{0.672033in}}{\pgfqpoint{4.171759in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.166234in}{0.672033in}}{\pgfqpoint{4.160935in}{0.669838in}}{\pgfqpoint{4.157028in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.153121in}{0.662025in}}{\pgfqpoint{4.150926in}{0.656725in}}{\pgfqpoint{4.150926in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.150926in}{0.645675in}}{\pgfqpoint{4.153121in}{0.640375in}}{\pgfqpoint{4.157028in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.160935in}{0.632562in}}{\pgfqpoint{4.166234in}{0.630367in}}{\pgfqpoint{4.171759in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136546in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.142071in}{0.630367in}}{\pgfqpoint{4.147371in}{0.632562in}}{\pgfqpoint{4.151278in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.155184in}{0.640375in}}{\pgfqpoint{4.157379in}{0.645675in}}{\pgfqpoint{4.157379in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.157379in}{0.656725in}}{\pgfqpoint{4.155184in}{0.662025in}}{\pgfqpoint{4.151278in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.147371in}{0.669838in}}{\pgfqpoint{4.142071in}{0.672033in}}{\pgfqpoint{4.136546in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.131021in}{0.672033in}}{\pgfqpoint{4.125722in}{0.669838in}}{\pgfqpoint{4.121815in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.117908in}{0.662025in}}{\pgfqpoint{4.115713in}{0.656725in}}{\pgfqpoint{4.115713in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.115713in}{0.645675in}}{\pgfqpoint{4.117908in}{0.640375in}}{\pgfqpoint{4.121815in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.125722in}{0.632562in}}{\pgfqpoint{4.131021in}{0.630367in}}{\pgfqpoint{4.136546in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211971in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.217496in}{0.630367in}}{\pgfqpoint{4.222795in}{0.632562in}}{\pgfqpoint{4.226702in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.230609in}{0.640375in}}{\pgfqpoint{4.232804in}{0.645675in}}{\pgfqpoint{4.232804in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.232804in}{0.656725in}}{\pgfqpoint{4.230609in}{0.662025in}}{\pgfqpoint{4.226702in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.222795in}{0.669838in}}{\pgfqpoint{4.217496in}{0.672033in}}{\pgfqpoint{4.211971in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.206446in}{0.672033in}}{\pgfqpoint{4.201146in}{0.669838in}}{\pgfqpoint{4.197239in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.193333in}{0.662025in}}{\pgfqpoint{4.191137in}{0.656725in}}{\pgfqpoint{4.191137in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.191137in}{0.645675in}}{\pgfqpoint{4.193333in}{0.640375in}}{\pgfqpoint{4.197239in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.201146in}{0.632562in}}{\pgfqpoint{4.206446in}{0.630367in}}{\pgfqpoint{4.211971in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155307in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.160832in}{0.630367in}}{\pgfqpoint{4.166132in}{0.632562in}}{\pgfqpoint{4.170039in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.173946in}{0.640375in}}{\pgfqpoint{4.176141in}{0.645675in}}{\pgfqpoint{4.176141in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.176141in}{0.656725in}}{\pgfqpoint{4.173946in}{0.662025in}}{\pgfqpoint{4.170039in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.166132in}{0.669838in}}{\pgfqpoint{4.160832in}{0.672033in}}{\pgfqpoint{4.155307in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.149782in}{0.672033in}}{\pgfqpoint{4.144483in}{0.669838in}}{\pgfqpoint{4.140576in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.136669in}{0.662025in}}{\pgfqpoint{4.134474in}{0.656725in}}{\pgfqpoint{4.134474in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.134474in}{0.645675in}}{\pgfqpoint{4.136669in}{0.640375in}}{\pgfqpoint{4.140576in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.144483in}{0.632562in}}{\pgfqpoint{4.149782in}{0.630367in}}{\pgfqpoint{4.155307in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163618in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.169144in}{0.630367in}}{\pgfqpoint{4.174443in}{0.632562in}}{\pgfqpoint{4.178350in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.182257in}{0.640375in}}{\pgfqpoint{4.184452in}{0.645675in}}{\pgfqpoint{4.184452in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.184452in}{0.656725in}}{\pgfqpoint{4.182257in}{0.662025in}}{\pgfqpoint{4.178350in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.174443in}{0.669838in}}{\pgfqpoint{4.169144in}{0.672033in}}{\pgfqpoint{4.163618in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.158093in}{0.672033in}}{\pgfqpoint{4.152794in}{0.669838in}}{\pgfqpoint{4.148887in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.144980in}{0.662025in}}{\pgfqpoint{4.142785in}{0.656725in}}{\pgfqpoint{4.142785in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.142785in}{0.645675in}}{\pgfqpoint{4.144980in}{0.640375in}}{\pgfqpoint{4.148887in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.152794in}{0.632562in}}{\pgfqpoint{4.158093in}{0.630367in}}{\pgfqpoint{4.163618in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238002in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.243527in}{0.630367in}}{\pgfqpoint{4.248827in}{0.632562in}}{\pgfqpoint{4.252734in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.256641in}{0.640375in}}{\pgfqpoint{4.258836in}{0.645675in}}{\pgfqpoint{4.258836in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.258836in}{0.656725in}}{\pgfqpoint{4.256641in}{0.662025in}}{\pgfqpoint{4.252734in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.248827in}{0.669838in}}{\pgfqpoint{4.243527in}{0.672033in}}{\pgfqpoint{4.238002in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.232477in}{0.672033in}}{\pgfqpoint{4.227178in}{0.669838in}}{\pgfqpoint{4.223271in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.219364in}{0.662025in}}{\pgfqpoint{4.217169in}{0.656725in}}{\pgfqpoint{4.217169in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.217169in}{0.645675in}}{\pgfqpoint{4.219364in}{0.640375in}}{\pgfqpoint{4.223271in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.227178in}{0.632562in}}{\pgfqpoint{4.232477in}{0.630367in}}{\pgfqpoint{4.238002in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166364in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.171889in}{0.630367in}}{\pgfqpoint{4.177189in}{0.632562in}}{\pgfqpoint{4.181096in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.185002in}{0.640375in}}{\pgfqpoint{4.187197in}{0.645675in}}{\pgfqpoint{4.187197in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.187197in}{0.656725in}}{\pgfqpoint{4.185002in}{0.662025in}}{\pgfqpoint{4.181096in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.177189in}{0.669838in}}{\pgfqpoint{4.171889in}{0.672033in}}{\pgfqpoint{4.166364in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.160839in}{0.672033in}}{\pgfqpoint{4.155540in}{0.669838in}}{\pgfqpoint{4.151633in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.147726in}{0.662025in}}{\pgfqpoint{4.145531in}{0.656725in}}{\pgfqpoint{4.145531in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.145531in}{0.645675in}}{\pgfqpoint{4.147726in}{0.640375in}}{\pgfqpoint{4.151633in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.155540in}{0.632562in}}{\pgfqpoint{4.160839in}{0.630367in}}{\pgfqpoint{4.166364in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169959in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.175484in}{0.630367in}}{\pgfqpoint{4.180784in}{0.632562in}}{\pgfqpoint{4.184691in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.188597in}{0.640375in}}{\pgfqpoint{4.190793in}{0.645675in}}{\pgfqpoint{4.190793in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.190793in}{0.656725in}}{\pgfqpoint{4.188597in}{0.662025in}}{\pgfqpoint{4.184691in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.180784in}{0.669838in}}{\pgfqpoint{4.175484in}{0.672033in}}{\pgfqpoint{4.169959in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.164434in}{0.672033in}}{\pgfqpoint{4.159135in}{0.669838in}}{\pgfqpoint{4.155228in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.151321in}{0.662025in}}{\pgfqpoint{4.149126in}{0.656725in}}{\pgfqpoint{4.149126in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.149126in}{0.645675in}}{\pgfqpoint{4.151321in}{0.640375in}}{\pgfqpoint{4.155228in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.159135in}{0.632562in}}{\pgfqpoint{4.164434in}{0.630367in}}{\pgfqpoint{4.169959in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159586in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.165111in}{0.630367in}}{\pgfqpoint{4.170410in}{0.632562in}}{\pgfqpoint{4.174317in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.178224in}{0.640375in}}{\pgfqpoint{4.180419in}{0.645675in}}{\pgfqpoint{4.180419in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.180419in}{0.656725in}}{\pgfqpoint{4.178224in}{0.662025in}}{\pgfqpoint{4.174317in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.170410in}{0.669838in}}{\pgfqpoint{4.165111in}{0.672033in}}{\pgfqpoint{4.159586in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.154061in}{0.672033in}}{\pgfqpoint{4.148761in}{0.669838in}}{\pgfqpoint{4.144854in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.140947in}{0.662025in}}{\pgfqpoint{4.138752in}{0.656725in}}{\pgfqpoint{4.138752in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.138752in}{0.645675in}}{\pgfqpoint{4.140947in}{0.640375in}}{\pgfqpoint{4.144854in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.148761in}{0.632562in}}{\pgfqpoint{4.154061in}{0.630367in}}{\pgfqpoint{4.159586in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162230in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.167755in}{0.630367in}}{\pgfqpoint{4.173055in}{0.632562in}}{\pgfqpoint{4.176962in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.180868in}{0.640375in}}{\pgfqpoint{4.183063in}{0.645675in}}{\pgfqpoint{4.183063in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.183063in}{0.656725in}}{\pgfqpoint{4.180868in}{0.662025in}}{\pgfqpoint{4.176962in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.173055in}{0.669838in}}{\pgfqpoint{4.167755in}{0.672033in}}{\pgfqpoint{4.162230in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.156705in}{0.672033in}}{\pgfqpoint{4.151406in}{0.669838in}}{\pgfqpoint{4.147499in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.143592in}{0.662025in}}{\pgfqpoint{4.141397in}{0.656725in}}{\pgfqpoint{4.141397in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.141397in}{0.645675in}}{\pgfqpoint{4.143592in}{0.640375in}}{\pgfqpoint{4.147499in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.151406in}{0.632562in}}{\pgfqpoint{4.156705in}{0.630367in}}{\pgfqpoint{4.162230in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209425in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.214950in}{0.630367in}}{\pgfqpoint{4.220249in}{0.632562in}}{\pgfqpoint{4.224156in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.228063in}{0.640375in}}{\pgfqpoint{4.230258in}{0.645675in}}{\pgfqpoint{4.230258in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.230258in}{0.656725in}}{\pgfqpoint{4.228063in}{0.662025in}}{\pgfqpoint{4.224156in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.220249in}{0.669838in}}{\pgfqpoint{4.214950in}{0.672033in}}{\pgfqpoint{4.209425in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.203900in}{0.672033in}}{\pgfqpoint{4.198600in}{0.669838in}}{\pgfqpoint{4.194693in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.190786in}{0.662025in}}{\pgfqpoint{4.188591in}{0.656725in}}{\pgfqpoint{4.188591in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.188591in}{0.645675in}}{\pgfqpoint{4.190786in}{0.640375in}}{\pgfqpoint{4.194693in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.198600in}{0.632562in}}{\pgfqpoint{4.203900in}{0.630367in}}{\pgfqpoint{4.209425in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144682in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.150207in}{0.630367in}}{\pgfqpoint{4.155506in}{0.632562in}}{\pgfqpoint{4.159413in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.163320in}{0.640375in}}{\pgfqpoint{4.165515in}{0.645675in}}{\pgfqpoint{4.165515in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.165515in}{0.656725in}}{\pgfqpoint{4.163320in}{0.662025in}}{\pgfqpoint{4.159413in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.155506in}{0.669838in}}{\pgfqpoint{4.150207in}{0.672033in}}{\pgfqpoint{4.144682in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.139157in}{0.672033in}}{\pgfqpoint{4.133857in}{0.669838in}}{\pgfqpoint{4.129950in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.126044in}{0.662025in}}{\pgfqpoint{4.123848in}{0.656725in}}{\pgfqpoint{4.123848in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.123848in}{0.645675in}}{\pgfqpoint{4.126044in}{0.640375in}}{\pgfqpoint{4.129950in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.133857in}{0.632562in}}{\pgfqpoint{4.139157in}{0.630367in}}{\pgfqpoint{4.144682in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183329in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.188854in}{0.630367in}}{\pgfqpoint{4.194153in}{0.632562in}}{\pgfqpoint{4.198060in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.201967in}{0.640375in}}{\pgfqpoint{4.204162in}{0.645675in}}{\pgfqpoint{4.204162in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.204162in}{0.656725in}}{\pgfqpoint{4.201967in}{0.662025in}}{\pgfqpoint{4.198060in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.194153in}{0.669838in}}{\pgfqpoint{4.188854in}{0.672033in}}{\pgfqpoint{4.183329in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.177804in}{0.672033in}}{\pgfqpoint{4.172504in}{0.669838in}}{\pgfqpoint{4.168597in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.164690in}{0.662025in}}{\pgfqpoint{4.162495in}{0.656725in}}{\pgfqpoint{4.162495in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.162495in}{0.645675in}}{\pgfqpoint{4.164690in}{0.640375in}}{\pgfqpoint{4.168597in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.172504in}{0.632562in}}{\pgfqpoint{4.177804in}{0.630367in}}{\pgfqpoint{4.183329in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232658in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.238183in}{0.630367in}}{\pgfqpoint{4.243483in}{0.632562in}}{\pgfqpoint{4.247390in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.251296in}{0.640375in}}{\pgfqpoint{4.253492in}{0.645675in}}{\pgfqpoint{4.253492in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.253492in}{0.656725in}}{\pgfqpoint{4.251296in}{0.662025in}}{\pgfqpoint{4.247390in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.243483in}{0.669838in}}{\pgfqpoint{4.238183in}{0.672033in}}{\pgfqpoint{4.232658in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.227133in}{0.672033in}}{\pgfqpoint{4.221834in}{0.669838in}}{\pgfqpoint{4.217927in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.214020in}{0.662025in}}{\pgfqpoint{4.211825in}{0.656725in}}{\pgfqpoint{4.211825in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.211825in}{0.645675in}}{\pgfqpoint{4.214020in}{0.640375in}}{\pgfqpoint{4.217927in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.221834in}{0.632562in}}{\pgfqpoint{4.227133in}{0.630367in}}{\pgfqpoint{4.232658in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215711in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.221236in}{0.630367in}}{\pgfqpoint{4.226535in}{0.632562in}}{\pgfqpoint{4.230442in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.234349in}{0.640375in}}{\pgfqpoint{4.236544in}{0.645675in}}{\pgfqpoint{4.236544in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.236544in}{0.656725in}}{\pgfqpoint{4.234349in}{0.662025in}}{\pgfqpoint{4.230442in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.226535in}{0.669838in}}{\pgfqpoint{4.221236in}{0.672033in}}{\pgfqpoint{4.215711in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.210186in}{0.672033in}}{\pgfqpoint{4.204886in}{0.669838in}}{\pgfqpoint{4.200979in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.197072in}{0.662025in}}{\pgfqpoint{4.194877in}{0.656725in}}{\pgfqpoint{4.194877in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.194877in}{0.645675in}}{\pgfqpoint{4.197072in}{0.640375in}}{\pgfqpoint{4.200979in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.204886in}{0.632562in}}{\pgfqpoint{4.210186in}{0.630367in}}{\pgfqpoint{4.215711in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170660in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.176185in}{0.630367in}}{\pgfqpoint{4.181485in}{0.632562in}}{\pgfqpoint{4.185391in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.189298in}{0.640375in}}{\pgfqpoint{4.191493in}{0.645675in}}{\pgfqpoint{4.191493in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.191493in}{0.656725in}}{\pgfqpoint{4.189298in}{0.662025in}}{\pgfqpoint{4.185391in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.181485in}{0.669838in}}{\pgfqpoint{4.176185in}{0.672033in}}{\pgfqpoint{4.170660in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.165135in}{0.672033in}}{\pgfqpoint{4.159836in}{0.669838in}}{\pgfqpoint{4.155929in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.152022in}{0.662025in}}{\pgfqpoint{4.149827in}{0.656725in}}{\pgfqpoint{4.149827in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.149827in}{0.645675in}}{\pgfqpoint{4.152022in}{0.640375in}}{\pgfqpoint{4.155929in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.159836in}{0.632562in}}{\pgfqpoint{4.165135in}{0.630367in}}{\pgfqpoint{4.170660in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220346in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.225871in}{0.630367in}}{\pgfqpoint{4.231170in}{0.632562in}}{\pgfqpoint{4.235077in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.238984in}{0.640375in}}{\pgfqpoint{4.241179in}{0.645675in}}{\pgfqpoint{4.241179in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.241179in}{0.656725in}}{\pgfqpoint{4.238984in}{0.662025in}}{\pgfqpoint{4.235077in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.231170in}{0.669838in}}{\pgfqpoint{4.225871in}{0.672033in}}{\pgfqpoint{4.220346in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.214821in}{0.672033in}}{\pgfqpoint{4.209521in}{0.669838in}}{\pgfqpoint{4.205614in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.201708in}{0.662025in}}{\pgfqpoint{4.199512in}{0.656725in}}{\pgfqpoint{4.199512in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.199512in}{0.645675in}}{\pgfqpoint{4.201708in}{0.640375in}}{\pgfqpoint{4.205614in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.209521in}{0.632562in}}{\pgfqpoint{4.214821in}{0.630367in}}{\pgfqpoint{4.220346in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209332in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.214857in}{0.630367in}}{\pgfqpoint{4.220156in}{0.632562in}}{\pgfqpoint{4.224063in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.227970in}{0.640375in}}{\pgfqpoint{4.230165in}{0.645675in}}{\pgfqpoint{4.230165in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.230165in}{0.656725in}}{\pgfqpoint{4.227970in}{0.662025in}}{\pgfqpoint{4.224063in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.220156in}{0.669838in}}{\pgfqpoint{4.214857in}{0.672033in}}{\pgfqpoint{4.209332in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.203807in}{0.672033in}}{\pgfqpoint{4.198507in}{0.669838in}}{\pgfqpoint{4.194600in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.190694in}{0.662025in}}{\pgfqpoint{4.188498in}{0.656725in}}{\pgfqpoint{4.188498in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.188498in}{0.645675in}}{\pgfqpoint{4.190694in}{0.640375in}}{\pgfqpoint{4.194600in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.198507in}{0.632562in}}{\pgfqpoint{4.203807in}{0.630367in}}{\pgfqpoint{4.209332in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212606in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.218131in}{0.630367in}}{\pgfqpoint{4.223430in}{0.632562in}}{\pgfqpoint{4.227337in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.231244in}{0.640375in}}{\pgfqpoint{4.233439in}{0.645675in}}{\pgfqpoint{4.233439in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.233439in}{0.656725in}}{\pgfqpoint{4.231244in}{0.662025in}}{\pgfqpoint{4.227337in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.223430in}{0.669838in}}{\pgfqpoint{4.218131in}{0.672033in}}{\pgfqpoint{4.212606in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.207081in}{0.672033in}}{\pgfqpoint{4.201781in}{0.669838in}}{\pgfqpoint{4.197874in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.193967in}{0.662025in}}{\pgfqpoint{4.191772in}{0.656725in}}{\pgfqpoint{4.191772in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.191772in}{0.645675in}}{\pgfqpoint{4.193967in}{0.640375in}}{\pgfqpoint{4.197874in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.201781in}{0.632562in}}{\pgfqpoint{4.207081in}{0.630367in}}{\pgfqpoint{4.212606in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197236in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.202761in}{0.630367in}}{\pgfqpoint{4.208061in}{0.632562in}}{\pgfqpoint{4.211968in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.215874in}{0.640375in}}{\pgfqpoint{4.218069in}{0.645675in}}{\pgfqpoint{4.218069in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.218069in}{0.656725in}}{\pgfqpoint{4.215874in}{0.662025in}}{\pgfqpoint{4.211968in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.208061in}{0.669838in}}{\pgfqpoint{4.202761in}{0.672033in}}{\pgfqpoint{4.197236in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.191711in}{0.672033in}}{\pgfqpoint{4.186412in}{0.669838in}}{\pgfqpoint{4.182505in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.178598in}{0.662025in}}{\pgfqpoint{4.176403in}{0.656725in}}{\pgfqpoint{4.176403in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.176403in}{0.645675in}}{\pgfqpoint{4.178598in}{0.640375in}}{\pgfqpoint{4.182505in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.186412in}{0.632562in}}{\pgfqpoint{4.191711in}{0.630367in}}{\pgfqpoint{4.197236in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145019in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.150544in}{0.630367in}}{\pgfqpoint{4.155844in}{0.632562in}}{\pgfqpoint{4.159751in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.163657in}{0.640375in}}{\pgfqpoint{4.165853in}{0.645675in}}{\pgfqpoint{4.165853in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.165853in}{0.656725in}}{\pgfqpoint{4.163657in}{0.662025in}}{\pgfqpoint{4.159751in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.155844in}{0.669838in}}{\pgfqpoint{4.150544in}{0.672033in}}{\pgfqpoint{4.145019in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.139494in}{0.672033in}}{\pgfqpoint{4.134195in}{0.669838in}}{\pgfqpoint{4.130288in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.126381in}{0.662025in}}{\pgfqpoint{4.124186in}{0.656725in}}{\pgfqpoint{4.124186in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.124186in}{0.645675in}}{\pgfqpoint{4.126381in}{0.640375in}}{\pgfqpoint{4.130288in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.134195in}{0.632562in}}{\pgfqpoint{4.139494in}{0.630367in}}{\pgfqpoint{4.145019in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159429in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.164955in}{0.630367in}}{\pgfqpoint{4.170254in}{0.632562in}}{\pgfqpoint{4.174161in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.178068in}{0.640375in}}{\pgfqpoint{4.180263in}{0.645675in}}{\pgfqpoint{4.180263in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.180263in}{0.656725in}}{\pgfqpoint{4.178068in}{0.662025in}}{\pgfqpoint{4.174161in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.170254in}{0.669838in}}{\pgfqpoint{4.164955in}{0.672033in}}{\pgfqpoint{4.159429in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.153904in}{0.672033in}}{\pgfqpoint{4.148605in}{0.669838in}}{\pgfqpoint{4.144698in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.140791in}{0.662025in}}{\pgfqpoint{4.138596in}{0.656725in}}{\pgfqpoint{4.138596in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.138596in}{0.645675in}}{\pgfqpoint{4.140791in}{0.640375in}}{\pgfqpoint{4.144698in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.148605in}{0.632562in}}{\pgfqpoint{4.153904in}{0.630367in}}{\pgfqpoint{4.159429in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150825in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.156350in}{0.630367in}}{\pgfqpoint{4.161649in}{0.632562in}}{\pgfqpoint{4.165556in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.169463in}{0.640375in}}{\pgfqpoint{4.171658in}{0.645675in}}{\pgfqpoint{4.171658in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.171658in}{0.656725in}}{\pgfqpoint{4.169463in}{0.662025in}}{\pgfqpoint{4.165556in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.161649in}{0.669838in}}{\pgfqpoint{4.156350in}{0.672033in}}{\pgfqpoint{4.150825in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.145300in}{0.672033in}}{\pgfqpoint{4.140000in}{0.669838in}}{\pgfqpoint{4.136093in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.132187in}{0.662025in}}{\pgfqpoint{4.129991in}{0.656725in}}{\pgfqpoint{4.129991in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.129991in}{0.645675in}}{\pgfqpoint{4.132187in}{0.640375in}}{\pgfqpoint{4.136093in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.140000in}{0.632562in}}{\pgfqpoint{4.145300in}{0.630367in}}{\pgfqpoint{4.150825in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198552in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.204077in}{0.630367in}}{\pgfqpoint{4.209376in}{0.632562in}}{\pgfqpoint{4.213283in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.217190in}{0.640375in}}{\pgfqpoint{4.219385in}{0.645675in}}{\pgfqpoint{4.219385in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.219385in}{0.656725in}}{\pgfqpoint{4.217190in}{0.662025in}}{\pgfqpoint{4.213283in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.209376in}{0.669838in}}{\pgfqpoint{4.204077in}{0.672033in}}{\pgfqpoint{4.198552in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.193027in}{0.672033in}}{\pgfqpoint{4.187727in}{0.669838in}}{\pgfqpoint{4.183820in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.179913in}{0.662025in}}{\pgfqpoint{4.177718in}{0.656725in}}{\pgfqpoint{4.177718in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.177718in}{0.645675in}}{\pgfqpoint{4.179913in}{0.640375in}}{\pgfqpoint{4.183820in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.187727in}{0.632562in}}{\pgfqpoint{4.193027in}{0.630367in}}{\pgfqpoint{4.198552in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191763in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.197288in}{0.630367in}}{\pgfqpoint{4.202588in}{0.632562in}}{\pgfqpoint{4.206494in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.210401in}{0.640375in}}{\pgfqpoint{4.212596in}{0.645675in}}{\pgfqpoint{4.212596in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.212596in}{0.656725in}}{\pgfqpoint{4.210401in}{0.662025in}}{\pgfqpoint{4.206494in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.202588in}{0.669838in}}{\pgfqpoint{4.197288in}{0.672033in}}{\pgfqpoint{4.191763in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.186238in}{0.672033in}}{\pgfqpoint{4.180938in}{0.669838in}}{\pgfqpoint{4.177032in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.173125in}{0.662025in}}{\pgfqpoint{4.170930in}{0.656725in}}{\pgfqpoint{4.170930in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.170930in}{0.645675in}}{\pgfqpoint{4.173125in}{0.640375in}}{\pgfqpoint{4.177032in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.180938in}{0.632562in}}{\pgfqpoint{4.186238in}{0.630367in}}{\pgfqpoint{4.191763in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235704in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.241229in}{0.630367in}}{\pgfqpoint{4.246529in}{0.632562in}}{\pgfqpoint{4.250436in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.254343in}{0.640375in}}{\pgfqpoint{4.256538in}{0.645675in}}{\pgfqpoint{4.256538in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.256538in}{0.656725in}}{\pgfqpoint{4.254343in}{0.662025in}}{\pgfqpoint{4.250436in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.246529in}{0.669838in}}{\pgfqpoint{4.241229in}{0.672033in}}{\pgfqpoint{4.235704in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.230179in}{0.672033in}}{\pgfqpoint{4.224880in}{0.669838in}}{\pgfqpoint{4.220973in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.217066in}{0.662025in}}{\pgfqpoint{4.214871in}{0.656725in}}{\pgfqpoint{4.214871in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.214871in}{0.645675in}}{\pgfqpoint{4.217066in}{0.640375in}}{\pgfqpoint{4.220973in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.224880in}{0.632562in}}{\pgfqpoint{4.230179in}{0.630367in}}{\pgfqpoint{4.235704in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227376in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.232901in}{0.630367in}}{\pgfqpoint{4.238201in}{0.632562in}}{\pgfqpoint{4.242108in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.246014in}{0.640375in}}{\pgfqpoint{4.248210in}{0.645675in}}{\pgfqpoint{4.248210in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.248210in}{0.656725in}}{\pgfqpoint{4.246014in}{0.662025in}}{\pgfqpoint{4.242108in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.238201in}{0.669838in}}{\pgfqpoint{4.232901in}{0.672033in}}{\pgfqpoint{4.227376in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.221851in}{0.672033in}}{\pgfqpoint{4.216552in}{0.669838in}}{\pgfqpoint{4.212645in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.208738in}{0.662025in}}{\pgfqpoint{4.206543in}{0.656725in}}{\pgfqpoint{4.206543in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.206543in}{0.645675in}}{\pgfqpoint{4.208738in}{0.640375in}}{\pgfqpoint{4.212645in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.216552in}{0.632562in}}{\pgfqpoint{4.221851in}{0.630367in}}{\pgfqpoint{4.227376in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221564in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.227089in}{0.630367in}}{\pgfqpoint{4.232388in}{0.632562in}}{\pgfqpoint{4.236295in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.240202in}{0.640375in}}{\pgfqpoint{4.242397in}{0.645675in}}{\pgfqpoint{4.242397in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.242397in}{0.656725in}}{\pgfqpoint{4.240202in}{0.662025in}}{\pgfqpoint{4.236295in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.232388in}{0.669838in}}{\pgfqpoint{4.227089in}{0.672033in}}{\pgfqpoint{4.221564in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.216039in}{0.672033in}}{\pgfqpoint{4.210739in}{0.669838in}}{\pgfqpoint{4.206832in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.202926in}{0.662025in}}{\pgfqpoint{4.200731in}{0.656725in}}{\pgfqpoint{4.200731in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.200731in}{0.645675in}}{\pgfqpoint{4.202926in}{0.640375in}}{\pgfqpoint{4.206832in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.210739in}{0.632562in}}{\pgfqpoint{4.216039in}{0.630367in}}{\pgfqpoint{4.221564in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182320in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.187845in}{0.630367in}}{\pgfqpoint{4.193145in}{0.632562in}}{\pgfqpoint{4.197052in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.200959in}{0.640375in}}{\pgfqpoint{4.203154in}{0.645675in}}{\pgfqpoint{4.203154in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.203154in}{0.656725in}}{\pgfqpoint{4.200959in}{0.662025in}}{\pgfqpoint{4.197052in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.193145in}{0.669838in}}{\pgfqpoint{4.187845in}{0.672033in}}{\pgfqpoint{4.182320in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.176795in}{0.672033in}}{\pgfqpoint{4.171496in}{0.669838in}}{\pgfqpoint{4.167589in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.163682in}{0.662025in}}{\pgfqpoint{4.161487in}{0.656725in}}{\pgfqpoint{4.161487in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.161487in}{0.645675in}}{\pgfqpoint{4.163682in}{0.640375in}}{\pgfqpoint{4.167589in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.171496in}{0.632562in}}{\pgfqpoint{4.176795in}{0.630367in}}{\pgfqpoint{4.182320in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165006in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.170531in}{0.630367in}}{\pgfqpoint{4.175830in}{0.632562in}}{\pgfqpoint{4.179737in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.183644in}{0.640375in}}{\pgfqpoint{4.185839in}{0.645675in}}{\pgfqpoint{4.185839in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.185839in}{0.656725in}}{\pgfqpoint{4.183644in}{0.662025in}}{\pgfqpoint{4.179737in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.175830in}{0.669838in}}{\pgfqpoint{4.170531in}{0.672033in}}{\pgfqpoint{4.165006in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.159481in}{0.672033in}}{\pgfqpoint{4.154181in}{0.669838in}}{\pgfqpoint{4.150275in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.146368in}{0.662025in}}{\pgfqpoint{4.144173in}{0.656725in}}{\pgfqpoint{4.144173in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.144173in}{0.645675in}}{\pgfqpoint{4.146368in}{0.640375in}}{\pgfqpoint{4.150275in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.154181in}{0.632562in}}{\pgfqpoint{4.159481in}{0.630367in}}{\pgfqpoint{4.165006in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157753in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.163278in}{0.630367in}}{\pgfqpoint{4.168578in}{0.632562in}}{\pgfqpoint{4.172485in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.176391in}{0.640375in}}{\pgfqpoint{4.178586in}{0.645675in}}{\pgfqpoint{4.178586in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.178586in}{0.656725in}}{\pgfqpoint{4.176391in}{0.662025in}}{\pgfqpoint{4.172485in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.168578in}{0.669838in}}{\pgfqpoint{4.163278in}{0.672033in}}{\pgfqpoint{4.157753in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.152228in}{0.672033in}}{\pgfqpoint{4.146929in}{0.669838in}}{\pgfqpoint{4.143022in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.139115in}{0.662025in}}{\pgfqpoint{4.136920in}{0.656725in}}{\pgfqpoint{4.136920in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.136920in}{0.645675in}}{\pgfqpoint{4.139115in}{0.640375in}}{\pgfqpoint{4.143022in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.146929in}{0.632562in}}{\pgfqpoint{4.152228in}{0.630367in}}{\pgfqpoint{4.157753in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144617in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.150142in}{0.630367in}}{\pgfqpoint{4.155441in}{0.632562in}}{\pgfqpoint{4.159348in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.163255in}{0.640375in}}{\pgfqpoint{4.165450in}{0.645675in}}{\pgfqpoint{4.165450in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.165450in}{0.656725in}}{\pgfqpoint{4.163255in}{0.662025in}}{\pgfqpoint{4.159348in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.155441in}{0.669838in}}{\pgfqpoint{4.150142in}{0.672033in}}{\pgfqpoint{4.144617in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.139092in}{0.672033in}}{\pgfqpoint{4.133792in}{0.669838in}}{\pgfqpoint{4.129885in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.125979in}{0.662025in}}{\pgfqpoint{4.123783in}{0.656725in}}{\pgfqpoint{4.123783in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.123783in}{0.645675in}}{\pgfqpoint{4.125979in}{0.640375in}}{\pgfqpoint{4.129885in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.133792in}{0.632562in}}{\pgfqpoint{4.139092in}{0.630367in}}{\pgfqpoint{4.144617in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135072in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.140597in}{0.630367in}}{\pgfqpoint{4.145897in}{0.632562in}}{\pgfqpoint{4.149803in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.153710in}{0.640375in}}{\pgfqpoint{4.155905in}{0.645675in}}{\pgfqpoint{4.155905in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.155905in}{0.656725in}}{\pgfqpoint{4.153710in}{0.662025in}}{\pgfqpoint{4.149803in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.145897in}{0.669838in}}{\pgfqpoint{4.140597in}{0.672033in}}{\pgfqpoint{4.135072in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.129547in}{0.672033in}}{\pgfqpoint{4.124247in}{0.669838in}}{\pgfqpoint{4.120341in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.116434in}{0.662025in}}{\pgfqpoint{4.114239in}{0.656725in}}{\pgfqpoint{4.114239in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.114239in}{0.645675in}}{\pgfqpoint{4.116434in}{0.640375in}}{\pgfqpoint{4.120341in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.124247in}{0.632562in}}{\pgfqpoint{4.129547in}{0.630367in}}{\pgfqpoint{4.135072in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177265in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.182790in}{0.630367in}}{\pgfqpoint{4.188090in}{0.632562in}}{\pgfqpoint{4.191997in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.195903in}{0.640375in}}{\pgfqpoint{4.198098in}{0.645675in}}{\pgfqpoint{4.198098in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.198098in}{0.656725in}}{\pgfqpoint{4.195903in}{0.662025in}}{\pgfqpoint{4.191997in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.188090in}{0.669838in}}{\pgfqpoint{4.182790in}{0.672033in}}{\pgfqpoint{4.177265in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.171740in}{0.672033in}}{\pgfqpoint{4.166441in}{0.669838in}}{\pgfqpoint{4.162534in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.158627in}{0.662025in}}{\pgfqpoint{4.156432in}{0.656725in}}{\pgfqpoint{4.156432in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.156432in}{0.645675in}}{\pgfqpoint{4.158627in}{0.640375in}}{\pgfqpoint{4.162534in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.166441in}{0.632562in}}{\pgfqpoint{4.171740in}{0.630367in}}{\pgfqpoint{4.177265in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205470in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.210995in}{0.630367in}}{\pgfqpoint{4.216294in}{0.632562in}}{\pgfqpoint{4.220201in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.224108in}{0.640375in}}{\pgfqpoint{4.226303in}{0.645675in}}{\pgfqpoint{4.226303in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.226303in}{0.656725in}}{\pgfqpoint{4.224108in}{0.662025in}}{\pgfqpoint{4.220201in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.216294in}{0.669838in}}{\pgfqpoint{4.210995in}{0.672033in}}{\pgfqpoint{4.205470in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.199945in}{0.672033in}}{\pgfqpoint{4.194645in}{0.669838in}}{\pgfqpoint{4.190738in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.186832in}{0.662025in}}{\pgfqpoint{4.184637in}{0.656725in}}{\pgfqpoint{4.184637in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.184637in}{0.645675in}}{\pgfqpoint{4.186832in}{0.640375in}}{\pgfqpoint{4.190738in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.194645in}{0.632562in}}{\pgfqpoint{4.199945in}{0.630367in}}{\pgfqpoint{4.205470in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144753in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.150278in}{0.630367in}}{\pgfqpoint{4.155577in}{0.632562in}}{\pgfqpoint{4.159484in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.163391in}{0.640375in}}{\pgfqpoint{4.165586in}{0.645675in}}{\pgfqpoint{4.165586in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.165586in}{0.656725in}}{\pgfqpoint{4.163391in}{0.662025in}}{\pgfqpoint{4.159484in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.155577in}{0.669838in}}{\pgfqpoint{4.150278in}{0.672033in}}{\pgfqpoint{4.144753in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.139228in}{0.672033in}}{\pgfqpoint{4.133928in}{0.669838in}}{\pgfqpoint{4.130021in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.126115in}{0.662025in}}{\pgfqpoint{4.123919in}{0.656725in}}{\pgfqpoint{4.123919in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.123919in}{0.645675in}}{\pgfqpoint{4.126115in}{0.640375in}}{\pgfqpoint{4.130021in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.133928in}{0.632562in}}{\pgfqpoint{4.139228in}{0.630367in}}{\pgfqpoint{4.144753in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195837in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.201362in}{0.630367in}}{\pgfqpoint{4.206662in}{0.632562in}}{\pgfqpoint{4.210569in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.214476in}{0.640375in}}{\pgfqpoint{4.216671in}{0.645675in}}{\pgfqpoint{4.216671in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.216671in}{0.656725in}}{\pgfqpoint{4.214476in}{0.662025in}}{\pgfqpoint{4.210569in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.206662in}{0.669838in}}{\pgfqpoint{4.201362in}{0.672033in}}{\pgfqpoint{4.195837in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.190312in}{0.672033in}}{\pgfqpoint{4.185013in}{0.669838in}}{\pgfqpoint{4.181106in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.177199in}{0.662025in}}{\pgfqpoint{4.175004in}{0.656725in}}{\pgfqpoint{4.175004in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.175004in}{0.645675in}}{\pgfqpoint{4.177199in}{0.640375in}}{\pgfqpoint{4.181106in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.185013in}{0.632562in}}{\pgfqpoint{4.190312in}{0.630367in}}{\pgfqpoint{4.195837in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171325in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.176850in}{0.630367in}}{\pgfqpoint{4.182149in}{0.632562in}}{\pgfqpoint{4.186056in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.189963in}{0.640375in}}{\pgfqpoint{4.192158in}{0.645675in}}{\pgfqpoint{4.192158in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.192158in}{0.656725in}}{\pgfqpoint{4.189963in}{0.662025in}}{\pgfqpoint{4.186056in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.182149in}{0.669838in}}{\pgfqpoint{4.176850in}{0.672033in}}{\pgfqpoint{4.171325in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.165800in}{0.672033in}}{\pgfqpoint{4.160500in}{0.669838in}}{\pgfqpoint{4.156593in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.152687in}{0.662025in}}{\pgfqpoint{4.150491in}{0.656725in}}{\pgfqpoint{4.150491in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.150491in}{0.645675in}}{\pgfqpoint{4.152687in}{0.640375in}}{\pgfqpoint{4.156593in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.160500in}{0.632562in}}{\pgfqpoint{4.165800in}{0.630367in}}{\pgfqpoint{4.171325in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206872in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.212397in}{0.630367in}}{\pgfqpoint{4.217697in}{0.632562in}}{\pgfqpoint{4.221604in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.225511in}{0.640375in}}{\pgfqpoint{4.227706in}{0.645675in}}{\pgfqpoint{4.227706in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.227706in}{0.656725in}}{\pgfqpoint{4.225511in}{0.662025in}}{\pgfqpoint{4.221604in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.217697in}{0.669838in}}{\pgfqpoint{4.212397in}{0.672033in}}{\pgfqpoint{4.206872in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.201347in}{0.672033in}}{\pgfqpoint{4.196048in}{0.669838in}}{\pgfqpoint{4.192141in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.188234in}{0.662025in}}{\pgfqpoint{4.186039in}{0.656725in}}{\pgfqpoint{4.186039in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.186039in}{0.645675in}}{\pgfqpoint{4.188234in}{0.640375in}}{\pgfqpoint{4.192141in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.196048in}{0.632562in}}{\pgfqpoint{4.201347in}{0.630367in}}{\pgfqpoint{4.206872in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179959in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.185484in}{0.630367in}}{\pgfqpoint{4.190783in}{0.632562in}}{\pgfqpoint{4.194690in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.198597in}{0.640375in}}{\pgfqpoint{4.200792in}{0.645675in}}{\pgfqpoint{4.200792in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.200792in}{0.656725in}}{\pgfqpoint{4.198597in}{0.662025in}}{\pgfqpoint{4.194690in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.190783in}{0.669838in}}{\pgfqpoint{4.185484in}{0.672033in}}{\pgfqpoint{4.179959in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.174434in}{0.672033in}}{\pgfqpoint{4.169134in}{0.669838in}}{\pgfqpoint{4.165227in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.161320in}{0.662025in}}{\pgfqpoint{4.159125in}{0.656725in}}{\pgfqpoint{4.159125in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.159125in}{0.645675in}}{\pgfqpoint{4.161320in}{0.640375in}}{\pgfqpoint{4.165227in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.169134in}{0.632562in}}{\pgfqpoint{4.174434in}{0.630367in}}{\pgfqpoint{4.179959in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128523in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.134048in}{0.630367in}}{\pgfqpoint{4.139348in}{0.632562in}}{\pgfqpoint{4.143254in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.147161in}{0.640375in}}{\pgfqpoint{4.149356in}{0.645675in}}{\pgfqpoint{4.149356in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.149356in}{0.656725in}}{\pgfqpoint{4.147161in}{0.662025in}}{\pgfqpoint{4.143254in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.139348in}{0.669838in}}{\pgfqpoint{4.134048in}{0.672033in}}{\pgfqpoint{4.128523in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.122998in}{0.672033in}}{\pgfqpoint{4.117698in}{0.669838in}}{\pgfqpoint{4.113792in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.109885in}{0.662025in}}{\pgfqpoint{4.107690in}{0.656725in}}{\pgfqpoint{4.107690in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.107690in}{0.645675in}}{\pgfqpoint{4.109885in}{0.640375in}}{\pgfqpoint{4.113792in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.117698in}{0.632562in}}{\pgfqpoint{4.122998in}{0.630367in}}{\pgfqpoint{4.128523in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210081in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.215606in}{0.630367in}}{\pgfqpoint{4.220906in}{0.632562in}}{\pgfqpoint{4.224813in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.228719in}{0.640375in}}{\pgfqpoint{4.230914in}{0.645675in}}{\pgfqpoint{4.230914in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.230914in}{0.656725in}}{\pgfqpoint{4.228719in}{0.662025in}}{\pgfqpoint{4.224813in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.220906in}{0.669838in}}{\pgfqpoint{4.215606in}{0.672033in}}{\pgfqpoint{4.210081in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.204556in}{0.672033in}}{\pgfqpoint{4.199257in}{0.669838in}}{\pgfqpoint{4.195350in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.191443in}{0.662025in}}{\pgfqpoint{4.189248in}{0.656725in}}{\pgfqpoint{4.189248in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.189248in}{0.645675in}}{\pgfqpoint{4.191443in}{0.640375in}}{\pgfqpoint{4.195350in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.199257in}{0.632562in}}{\pgfqpoint{4.204556in}{0.630367in}}{\pgfqpoint{4.210081in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156097in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.161622in}{0.630367in}}{\pgfqpoint{4.166921in}{0.632562in}}{\pgfqpoint{4.170828in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.174735in}{0.640375in}}{\pgfqpoint{4.176930in}{0.645675in}}{\pgfqpoint{4.176930in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.176930in}{0.656725in}}{\pgfqpoint{4.174735in}{0.662025in}}{\pgfqpoint{4.170828in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.166921in}{0.669838in}}{\pgfqpoint{4.161622in}{0.672033in}}{\pgfqpoint{4.156097in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.150572in}{0.672033in}}{\pgfqpoint{4.145272in}{0.669838in}}{\pgfqpoint{4.141365in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.137459in}{0.662025in}}{\pgfqpoint{4.135264in}{0.656725in}}{\pgfqpoint{4.135264in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.135264in}{0.645675in}}{\pgfqpoint{4.137459in}{0.640375in}}{\pgfqpoint{4.141365in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.145272in}{0.632562in}}{\pgfqpoint{4.150572in}{0.630367in}}{\pgfqpoint{4.156097in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202962in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.208487in}{0.630367in}}{\pgfqpoint{4.213787in}{0.632562in}}{\pgfqpoint{4.217693in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.221600in}{0.640375in}}{\pgfqpoint{4.223795in}{0.645675in}}{\pgfqpoint{4.223795in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.223795in}{0.656725in}}{\pgfqpoint{4.221600in}{0.662025in}}{\pgfqpoint{4.217693in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.213787in}{0.669838in}}{\pgfqpoint{4.208487in}{0.672033in}}{\pgfqpoint{4.202962in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.197437in}{0.672033in}}{\pgfqpoint{4.192137in}{0.669838in}}{\pgfqpoint{4.188231in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.184324in}{0.662025in}}{\pgfqpoint{4.182129in}{0.656725in}}{\pgfqpoint{4.182129in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.182129in}{0.645675in}}{\pgfqpoint{4.184324in}{0.640375in}}{\pgfqpoint{4.188231in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.192137in}{0.632562in}}{\pgfqpoint{4.197437in}{0.630367in}}{\pgfqpoint{4.202962in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209894in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.215420in}{0.630367in}}{\pgfqpoint{4.220719in}{0.632562in}}{\pgfqpoint{4.224626in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.228533in}{0.640375in}}{\pgfqpoint{4.230728in}{0.645675in}}{\pgfqpoint{4.230728in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.230728in}{0.656725in}}{\pgfqpoint{4.228533in}{0.662025in}}{\pgfqpoint{4.224626in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.220719in}{0.669838in}}{\pgfqpoint{4.215420in}{0.672033in}}{\pgfqpoint{4.209894in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.204369in}{0.672033in}}{\pgfqpoint{4.199070in}{0.669838in}}{\pgfqpoint{4.195163in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.191256in}{0.662025in}}{\pgfqpoint{4.189061in}{0.656725in}}{\pgfqpoint{4.189061in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.189061in}{0.645675in}}{\pgfqpoint{4.191256in}{0.640375in}}{\pgfqpoint{4.195163in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.199070in}{0.632562in}}{\pgfqpoint{4.204369in}{0.630367in}}{\pgfqpoint{4.209894in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163145in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.168670in}{0.630367in}}{\pgfqpoint{4.173969in}{0.632562in}}{\pgfqpoint{4.177876in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.181783in}{0.640375in}}{\pgfqpoint{4.183978in}{0.645675in}}{\pgfqpoint{4.183978in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.183978in}{0.656725in}}{\pgfqpoint{4.181783in}{0.662025in}}{\pgfqpoint{4.177876in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.173969in}{0.669838in}}{\pgfqpoint{4.168670in}{0.672033in}}{\pgfqpoint{4.163145in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.157620in}{0.672033in}}{\pgfqpoint{4.152320in}{0.669838in}}{\pgfqpoint{4.148413in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.144506in}{0.662025in}}{\pgfqpoint{4.142311in}{0.656725in}}{\pgfqpoint{4.142311in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.142311in}{0.645675in}}{\pgfqpoint{4.144506in}{0.640375in}}{\pgfqpoint{4.148413in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.152320in}{0.632562in}}{\pgfqpoint{4.157620in}{0.630367in}}{\pgfqpoint{4.163145in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169713in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.175238in}{0.630367in}}{\pgfqpoint{4.180538in}{0.632562in}}{\pgfqpoint{4.184445in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.188352in}{0.640375in}}{\pgfqpoint{4.190547in}{0.645675in}}{\pgfqpoint{4.190547in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.190547in}{0.656725in}}{\pgfqpoint{4.188352in}{0.662025in}}{\pgfqpoint{4.184445in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.180538in}{0.669838in}}{\pgfqpoint{4.175238in}{0.672033in}}{\pgfqpoint{4.169713in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.164188in}{0.672033in}}{\pgfqpoint{4.158889in}{0.669838in}}{\pgfqpoint{4.154982in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.151075in}{0.662025in}}{\pgfqpoint{4.148880in}{0.656725in}}{\pgfqpoint{4.148880in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.148880in}{0.645675in}}{\pgfqpoint{4.151075in}{0.640375in}}{\pgfqpoint{4.154982in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.158889in}{0.632562in}}{\pgfqpoint{4.164188in}{0.630367in}}{\pgfqpoint{4.169713in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196302in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.201828in}{0.630367in}}{\pgfqpoint{4.207127in}{0.632562in}}{\pgfqpoint{4.211034in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.214941in}{0.640375in}}{\pgfqpoint{4.217136in}{0.645675in}}{\pgfqpoint{4.217136in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.217136in}{0.656725in}}{\pgfqpoint{4.214941in}{0.662025in}}{\pgfqpoint{4.211034in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.207127in}{0.669838in}}{\pgfqpoint{4.201828in}{0.672033in}}{\pgfqpoint{4.196302in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.190777in}{0.672033in}}{\pgfqpoint{4.185478in}{0.669838in}}{\pgfqpoint{4.181571in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.177664in}{0.662025in}}{\pgfqpoint{4.175469in}{0.656725in}}{\pgfqpoint{4.175469in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.175469in}{0.645675in}}{\pgfqpoint{4.177664in}{0.640375in}}{\pgfqpoint{4.181571in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.185478in}{0.632562in}}{\pgfqpoint{4.190777in}{0.630367in}}{\pgfqpoint{4.196302in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201084in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.206610in}{0.630367in}}{\pgfqpoint{4.211909in}{0.632562in}}{\pgfqpoint{4.215816in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.219723in}{0.640375in}}{\pgfqpoint{4.221918in}{0.645675in}}{\pgfqpoint{4.221918in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.221918in}{0.656725in}}{\pgfqpoint{4.219723in}{0.662025in}}{\pgfqpoint{4.215816in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.211909in}{0.669838in}}{\pgfqpoint{4.206610in}{0.672033in}}{\pgfqpoint{4.201084in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.195559in}{0.672033in}}{\pgfqpoint{4.190260in}{0.669838in}}{\pgfqpoint{4.186353in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.182446in}{0.662025in}}{\pgfqpoint{4.180251in}{0.656725in}}{\pgfqpoint{4.180251in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.180251in}{0.645675in}}{\pgfqpoint{4.182446in}{0.640375in}}{\pgfqpoint{4.186353in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.190260in}{0.632562in}}{\pgfqpoint{4.195559in}{0.630367in}}{\pgfqpoint{4.201084in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193449in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.198974in}{0.630367in}}{\pgfqpoint{4.204274in}{0.632562in}}{\pgfqpoint{4.208180in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.212087in}{0.640375in}}{\pgfqpoint{4.214282in}{0.645675in}}{\pgfqpoint{4.214282in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.214282in}{0.656725in}}{\pgfqpoint{4.212087in}{0.662025in}}{\pgfqpoint{4.208180in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.204274in}{0.669838in}}{\pgfqpoint{4.198974in}{0.672033in}}{\pgfqpoint{4.193449in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.187924in}{0.672033in}}{\pgfqpoint{4.182624in}{0.669838in}}{\pgfqpoint{4.178718in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.174811in}{0.662025in}}{\pgfqpoint{4.172616in}{0.656725in}}{\pgfqpoint{4.172616in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.172616in}{0.645675in}}{\pgfqpoint{4.174811in}{0.640375in}}{\pgfqpoint{4.178718in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.182624in}{0.632562in}}{\pgfqpoint{4.187924in}{0.630367in}}{\pgfqpoint{4.193449in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161507in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.167032in}{0.630367in}}{\pgfqpoint{4.172332in}{0.632562in}}{\pgfqpoint{4.176238in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.180145in}{0.640375in}}{\pgfqpoint{4.182340in}{0.645675in}}{\pgfqpoint{4.182340in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.182340in}{0.656725in}}{\pgfqpoint{4.180145in}{0.662025in}}{\pgfqpoint{4.176238in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.172332in}{0.669838in}}{\pgfqpoint{4.167032in}{0.672033in}}{\pgfqpoint{4.161507in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.155982in}{0.672033in}}{\pgfqpoint{4.150683in}{0.669838in}}{\pgfqpoint{4.146776in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.142869in}{0.662025in}}{\pgfqpoint{4.140674in}{0.656725in}}{\pgfqpoint{4.140674in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.140674in}{0.645675in}}{\pgfqpoint{4.142869in}{0.640375in}}{\pgfqpoint{4.146776in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.150683in}{0.632562in}}{\pgfqpoint{4.155982in}{0.630367in}}{\pgfqpoint{4.161507in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194085in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.199610in}{0.630367in}}{\pgfqpoint{4.204910in}{0.632562in}}{\pgfqpoint{4.208816in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.212723in}{0.640375in}}{\pgfqpoint{4.214918in}{0.645675in}}{\pgfqpoint{4.214918in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.214918in}{0.656725in}}{\pgfqpoint{4.212723in}{0.662025in}}{\pgfqpoint{4.208816in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.204910in}{0.669838in}}{\pgfqpoint{4.199610in}{0.672033in}}{\pgfqpoint{4.194085in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.188560in}{0.672033in}}{\pgfqpoint{4.183260in}{0.669838in}}{\pgfqpoint{4.179354in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.175447in}{0.662025in}}{\pgfqpoint{4.173252in}{0.656725in}}{\pgfqpoint{4.173252in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.173252in}{0.645675in}}{\pgfqpoint{4.175447in}{0.640375in}}{\pgfqpoint{4.179354in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.183260in}{0.632562in}}{\pgfqpoint{4.188560in}{0.630367in}}{\pgfqpoint{4.194085in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199132in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.204657in}{0.630367in}}{\pgfqpoint{4.209956in}{0.632562in}}{\pgfqpoint{4.213863in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.217770in}{0.640375in}}{\pgfqpoint{4.219965in}{0.645675in}}{\pgfqpoint{4.219965in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.219965in}{0.656725in}}{\pgfqpoint{4.217770in}{0.662025in}}{\pgfqpoint{4.213863in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.209956in}{0.669838in}}{\pgfqpoint{4.204657in}{0.672033in}}{\pgfqpoint{4.199132in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.193607in}{0.672033in}}{\pgfqpoint{4.188307in}{0.669838in}}{\pgfqpoint{4.184400in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.180494in}{0.662025in}}{\pgfqpoint{4.178298in}{0.656725in}}{\pgfqpoint{4.178298in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.178298in}{0.645675in}}{\pgfqpoint{4.180494in}{0.640375in}}{\pgfqpoint{4.184400in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.188307in}{0.632562in}}{\pgfqpoint{4.193607in}{0.630367in}}{\pgfqpoint{4.199132in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188327in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.193852in}{0.630367in}}{\pgfqpoint{4.199152in}{0.632562in}}{\pgfqpoint{4.203058in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.206965in}{0.640375in}}{\pgfqpoint{4.209160in}{0.645675in}}{\pgfqpoint{4.209160in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.209160in}{0.656725in}}{\pgfqpoint{4.206965in}{0.662025in}}{\pgfqpoint{4.203058in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.199152in}{0.669838in}}{\pgfqpoint{4.193852in}{0.672033in}}{\pgfqpoint{4.188327in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.182802in}{0.672033in}}{\pgfqpoint{4.177502in}{0.669838in}}{\pgfqpoint{4.173596in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.169689in}{0.662025in}}{\pgfqpoint{4.167494in}{0.656725in}}{\pgfqpoint{4.167494in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.167494in}{0.645675in}}{\pgfqpoint{4.169689in}{0.640375in}}{\pgfqpoint{4.173596in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.177502in}{0.632562in}}{\pgfqpoint{4.182802in}{0.630367in}}{\pgfqpoint{4.188327in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216660in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.222185in}{0.630367in}}{\pgfqpoint{4.227485in}{0.632562in}}{\pgfqpoint{4.231392in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.235298in}{0.640375in}}{\pgfqpoint{4.237493in}{0.645675in}}{\pgfqpoint{4.237493in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.237493in}{0.656725in}}{\pgfqpoint{4.235298in}{0.662025in}}{\pgfqpoint{4.231392in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.227485in}{0.669838in}}{\pgfqpoint{4.222185in}{0.672033in}}{\pgfqpoint{4.216660in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.211135in}{0.672033in}}{\pgfqpoint{4.205836in}{0.669838in}}{\pgfqpoint{4.201929in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.198022in}{0.662025in}}{\pgfqpoint{4.195827in}{0.656725in}}{\pgfqpoint{4.195827in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.195827in}{0.645675in}}{\pgfqpoint{4.198022in}{0.640375in}}{\pgfqpoint{4.201929in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.205836in}{0.632562in}}{\pgfqpoint{4.211135in}{0.630367in}}{\pgfqpoint{4.216660in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192548in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.198073in}{0.630367in}}{\pgfqpoint{4.203372in}{0.632562in}}{\pgfqpoint{4.207279in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.211186in}{0.640375in}}{\pgfqpoint{4.213381in}{0.645675in}}{\pgfqpoint{4.213381in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.213381in}{0.656725in}}{\pgfqpoint{4.211186in}{0.662025in}}{\pgfqpoint{4.207279in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.203372in}{0.669838in}}{\pgfqpoint{4.198073in}{0.672033in}}{\pgfqpoint{4.192548in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.187023in}{0.672033in}}{\pgfqpoint{4.181723in}{0.669838in}}{\pgfqpoint{4.177816in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.173910in}{0.662025in}}{\pgfqpoint{4.171715in}{0.656725in}}{\pgfqpoint{4.171715in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.171715in}{0.645675in}}{\pgfqpoint{4.173910in}{0.640375in}}{\pgfqpoint{4.177816in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.181723in}{0.632562in}}{\pgfqpoint{4.187023in}{0.630367in}}{\pgfqpoint{4.192548in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198746in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.204271in}{0.630367in}}{\pgfqpoint{4.209570in}{0.632562in}}{\pgfqpoint{4.213477in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.217384in}{0.640375in}}{\pgfqpoint{4.219579in}{0.645675in}}{\pgfqpoint{4.219579in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.219579in}{0.656725in}}{\pgfqpoint{4.217384in}{0.662025in}}{\pgfqpoint{4.213477in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.209570in}{0.669838in}}{\pgfqpoint{4.204271in}{0.672033in}}{\pgfqpoint{4.198746in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.193221in}{0.672033in}}{\pgfqpoint{4.187921in}{0.669838in}}{\pgfqpoint{4.184014in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.180108in}{0.662025in}}{\pgfqpoint{4.177912in}{0.656725in}}{\pgfqpoint{4.177912in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.177912in}{0.645675in}}{\pgfqpoint{4.180108in}{0.640375in}}{\pgfqpoint{4.184014in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.187921in}{0.632562in}}{\pgfqpoint{4.193221in}{0.630367in}}{\pgfqpoint{4.198746in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176790in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.182315in}{0.630367in}}{\pgfqpoint{4.187615in}{0.632562in}}{\pgfqpoint{4.191521in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.195428in}{0.640375in}}{\pgfqpoint{4.197623in}{0.645675in}}{\pgfqpoint{4.197623in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.197623in}{0.656725in}}{\pgfqpoint{4.195428in}{0.662025in}}{\pgfqpoint{4.191521in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.187615in}{0.669838in}}{\pgfqpoint{4.182315in}{0.672033in}}{\pgfqpoint{4.176790in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.171265in}{0.672033in}}{\pgfqpoint{4.165965in}{0.669838in}}{\pgfqpoint{4.162059in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.158152in}{0.662025in}}{\pgfqpoint{4.155957in}{0.656725in}}{\pgfqpoint{4.155957in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.155957in}{0.645675in}}{\pgfqpoint{4.158152in}{0.640375in}}{\pgfqpoint{4.162059in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.165965in}{0.632562in}}{\pgfqpoint{4.171265in}{0.630367in}}{\pgfqpoint{4.176790in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250401in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.255926in}{0.630367in}}{\pgfqpoint{4.261226in}{0.632562in}}{\pgfqpoint{4.265133in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.269040in}{0.640375in}}{\pgfqpoint{4.271235in}{0.645675in}}{\pgfqpoint{4.271235in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.271235in}{0.656725in}}{\pgfqpoint{4.269040in}{0.662025in}}{\pgfqpoint{4.265133in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.261226in}{0.669838in}}{\pgfqpoint{4.255926in}{0.672033in}}{\pgfqpoint{4.250401in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.244876in}{0.672033in}}{\pgfqpoint{4.239577in}{0.669838in}}{\pgfqpoint{4.235670in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.231763in}{0.662025in}}{\pgfqpoint{4.229568in}{0.656725in}}{\pgfqpoint{4.229568in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.229568in}{0.645675in}}{\pgfqpoint{4.231763in}{0.640375in}}{\pgfqpoint{4.235670in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.239577in}{0.632562in}}{\pgfqpoint{4.244876in}{0.630367in}}{\pgfqpoint{4.250401in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173293in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.178818in}{0.630367in}}{\pgfqpoint{4.184118in}{0.632562in}}{\pgfqpoint{4.188025in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.191932in}{0.640375in}}{\pgfqpoint{4.194127in}{0.645675in}}{\pgfqpoint{4.194127in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.194127in}{0.656725in}}{\pgfqpoint{4.191932in}{0.662025in}}{\pgfqpoint{4.188025in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.184118in}{0.669838in}}{\pgfqpoint{4.178818in}{0.672033in}}{\pgfqpoint{4.173293in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.167768in}{0.672033in}}{\pgfqpoint{4.162469in}{0.669838in}}{\pgfqpoint{4.158562in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.154655in}{0.662025in}}{\pgfqpoint{4.152460in}{0.656725in}}{\pgfqpoint{4.152460in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.152460in}{0.645675in}}{\pgfqpoint{4.154655in}{0.640375in}}{\pgfqpoint{4.158562in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.162469in}{0.632562in}}{\pgfqpoint{4.167768in}{0.630367in}}{\pgfqpoint{4.173293in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205585in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.211110in}{0.630367in}}{\pgfqpoint{4.216409in}{0.632562in}}{\pgfqpoint{4.220316in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.224223in}{0.640375in}}{\pgfqpoint{4.226418in}{0.645675in}}{\pgfqpoint{4.226418in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.226418in}{0.656725in}}{\pgfqpoint{4.224223in}{0.662025in}}{\pgfqpoint{4.220316in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.216409in}{0.669838in}}{\pgfqpoint{4.211110in}{0.672033in}}{\pgfqpoint{4.205585in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.200060in}{0.672033in}}{\pgfqpoint{4.194760in}{0.669838in}}{\pgfqpoint{4.190853in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.186947in}{0.662025in}}{\pgfqpoint{4.184751in}{0.656725in}}{\pgfqpoint{4.184751in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.184751in}{0.645675in}}{\pgfqpoint{4.186947in}{0.640375in}}{\pgfqpoint{4.190853in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.194760in}{0.632562in}}{\pgfqpoint{4.200060in}{0.630367in}}{\pgfqpoint{4.205585in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211292in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.216817in}{0.630367in}}{\pgfqpoint{4.222117in}{0.632562in}}{\pgfqpoint{4.226024in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.229931in}{0.640375in}}{\pgfqpoint{4.232126in}{0.645675in}}{\pgfqpoint{4.232126in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.232126in}{0.656725in}}{\pgfqpoint{4.229931in}{0.662025in}}{\pgfqpoint{4.226024in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.222117in}{0.669838in}}{\pgfqpoint{4.216817in}{0.672033in}}{\pgfqpoint{4.211292in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.205767in}{0.672033in}}{\pgfqpoint{4.200468in}{0.669838in}}{\pgfqpoint{4.196561in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.192654in}{0.662025in}}{\pgfqpoint{4.190459in}{0.656725in}}{\pgfqpoint{4.190459in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.190459in}{0.645675in}}{\pgfqpoint{4.192654in}{0.640375in}}{\pgfqpoint{4.196561in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.200468in}{0.632562in}}{\pgfqpoint{4.205767in}{0.630367in}}{\pgfqpoint{4.211292in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199060in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.204585in}{0.630367in}}{\pgfqpoint{4.209884in}{0.632562in}}{\pgfqpoint{4.213791in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.217698in}{0.640375in}}{\pgfqpoint{4.219893in}{0.645675in}}{\pgfqpoint{4.219893in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.219893in}{0.656725in}}{\pgfqpoint{4.217698in}{0.662025in}}{\pgfqpoint{4.213791in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.209884in}{0.669838in}}{\pgfqpoint{4.204585in}{0.672033in}}{\pgfqpoint{4.199060in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.193535in}{0.672033in}}{\pgfqpoint{4.188235in}{0.669838in}}{\pgfqpoint{4.184328in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.180422in}{0.662025in}}{\pgfqpoint{4.178226in}{0.656725in}}{\pgfqpoint{4.178226in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.178226in}{0.645675in}}{\pgfqpoint{4.180422in}{0.640375in}}{\pgfqpoint{4.184328in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.188235in}{0.632562in}}{\pgfqpoint{4.193535in}{0.630367in}}{\pgfqpoint{4.199060in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189996in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.195522in}{0.630367in}}{\pgfqpoint{4.200821in}{0.632562in}}{\pgfqpoint{4.204728in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.208635in}{0.640375in}}{\pgfqpoint{4.210830in}{0.645675in}}{\pgfqpoint{4.210830in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.210830in}{0.656725in}}{\pgfqpoint{4.208635in}{0.662025in}}{\pgfqpoint{4.204728in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.200821in}{0.669838in}}{\pgfqpoint{4.195522in}{0.672033in}}{\pgfqpoint{4.189996in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.184471in}{0.672033in}}{\pgfqpoint{4.179172in}{0.669838in}}{\pgfqpoint{4.175265in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.171358in}{0.662025in}}{\pgfqpoint{4.169163in}{0.656725in}}{\pgfqpoint{4.169163in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.169163in}{0.645675in}}{\pgfqpoint{4.171358in}{0.640375in}}{\pgfqpoint{4.175265in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.179172in}{0.632562in}}{\pgfqpoint{4.184471in}{0.630367in}}{\pgfqpoint{4.189996in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196846in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.202371in}{0.630367in}}{\pgfqpoint{4.207671in}{0.632562in}}{\pgfqpoint{4.211578in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.215484in}{0.640375in}}{\pgfqpoint{4.217680in}{0.645675in}}{\pgfqpoint{4.217680in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.217680in}{0.656725in}}{\pgfqpoint{4.215484in}{0.662025in}}{\pgfqpoint{4.211578in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.207671in}{0.669838in}}{\pgfqpoint{4.202371in}{0.672033in}}{\pgfqpoint{4.196846in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.191321in}{0.672033in}}{\pgfqpoint{4.186022in}{0.669838in}}{\pgfqpoint{4.182115in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.178208in}{0.662025in}}{\pgfqpoint{4.176013in}{0.656725in}}{\pgfqpoint{4.176013in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.176013in}{0.645675in}}{\pgfqpoint{4.178208in}{0.640375in}}{\pgfqpoint{4.182115in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.186022in}{0.632562in}}{\pgfqpoint{4.191321in}{0.630367in}}{\pgfqpoint{4.196846in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222394in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.227919in}{0.630367in}}{\pgfqpoint{4.233219in}{0.632562in}}{\pgfqpoint{4.237126in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.241032in}{0.640375in}}{\pgfqpoint{4.243227in}{0.645675in}}{\pgfqpoint{4.243227in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.243227in}{0.656725in}}{\pgfqpoint{4.241032in}{0.662025in}}{\pgfqpoint{4.237126in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.233219in}{0.669838in}}{\pgfqpoint{4.227919in}{0.672033in}}{\pgfqpoint{4.222394in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.216869in}{0.672033in}}{\pgfqpoint{4.211570in}{0.669838in}}{\pgfqpoint{4.207663in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.203756in}{0.662025in}}{\pgfqpoint{4.201561in}{0.656725in}}{\pgfqpoint{4.201561in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.201561in}{0.645675in}}{\pgfqpoint{4.203756in}{0.640375in}}{\pgfqpoint{4.207663in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.211570in}{0.632562in}}{\pgfqpoint{4.216869in}{0.630367in}}{\pgfqpoint{4.222394in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205484in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.211009in}{0.630367in}}{\pgfqpoint{4.216309in}{0.632562in}}{\pgfqpoint{4.220215in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.224122in}{0.640375in}}{\pgfqpoint{4.226317in}{0.645675in}}{\pgfqpoint{4.226317in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.226317in}{0.656725in}}{\pgfqpoint{4.224122in}{0.662025in}}{\pgfqpoint{4.220215in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.216309in}{0.669838in}}{\pgfqpoint{4.211009in}{0.672033in}}{\pgfqpoint{4.205484in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.199959in}{0.672033in}}{\pgfqpoint{4.194659in}{0.669838in}}{\pgfqpoint{4.190753in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.186846in}{0.662025in}}{\pgfqpoint{4.184651in}{0.656725in}}{\pgfqpoint{4.184651in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.184651in}{0.645675in}}{\pgfqpoint{4.186846in}{0.640375in}}{\pgfqpoint{4.190753in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.194659in}{0.632562in}}{\pgfqpoint{4.199959in}{0.630367in}}{\pgfqpoint{4.205484in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138665in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.144190in}{0.630367in}}{\pgfqpoint{4.149490in}{0.632562in}}{\pgfqpoint{4.153397in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.157304in}{0.640375in}}{\pgfqpoint{4.159499in}{0.645675in}}{\pgfqpoint{4.159499in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.159499in}{0.656725in}}{\pgfqpoint{4.157304in}{0.662025in}}{\pgfqpoint{4.153397in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.149490in}{0.669838in}}{\pgfqpoint{4.144190in}{0.672033in}}{\pgfqpoint{4.138665in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.133140in}{0.672033in}}{\pgfqpoint{4.127841in}{0.669838in}}{\pgfqpoint{4.123934in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.120027in}{0.662025in}}{\pgfqpoint{4.117832in}{0.656725in}}{\pgfqpoint{4.117832in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.117832in}{0.645675in}}{\pgfqpoint{4.120027in}{0.640375in}}{\pgfqpoint{4.123934in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.127841in}{0.632562in}}{\pgfqpoint{4.133140in}{0.630367in}}{\pgfqpoint{4.138665in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200562in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.206087in}{0.630367in}}{\pgfqpoint{4.211386in}{0.632562in}}{\pgfqpoint{4.215293in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.219200in}{0.640375in}}{\pgfqpoint{4.221395in}{0.645675in}}{\pgfqpoint{4.221395in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.221395in}{0.656725in}}{\pgfqpoint{4.219200in}{0.662025in}}{\pgfqpoint{4.215293in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.211386in}{0.669838in}}{\pgfqpoint{4.206087in}{0.672033in}}{\pgfqpoint{4.200562in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.195037in}{0.672033in}}{\pgfqpoint{4.189737in}{0.669838in}}{\pgfqpoint{4.185830in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.181924in}{0.662025in}}{\pgfqpoint{4.179729in}{0.656725in}}{\pgfqpoint{4.179729in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.179729in}{0.645675in}}{\pgfqpoint{4.181924in}{0.640375in}}{\pgfqpoint{4.185830in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.189737in}{0.632562in}}{\pgfqpoint{4.195037in}{0.630367in}}{\pgfqpoint{4.200562in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221546in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.227071in}{0.630367in}}{\pgfqpoint{4.232371in}{0.632562in}}{\pgfqpoint{4.236278in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.240184in}{0.640375in}}{\pgfqpoint{4.242379in}{0.645675in}}{\pgfqpoint{4.242379in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.242379in}{0.656725in}}{\pgfqpoint{4.240184in}{0.662025in}}{\pgfqpoint{4.236278in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.232371in}{0.669838in}}{\pgfqpoint{4.227071in}{0.672033in}}{\pgfqpoint{4.221546in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.216021in}{0.672033in}}{\pgfqpoint{4.210722in}{0.669838in}}{\pgfqpoint{4.206815in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.202908in}{0.662025in}}{\pgfqpoint{4.200713in}{0.656725in}}{\pgfqpoint{4.200713in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.200713in}{0.645675in}}{\pgfqpoint{4.202908in}{0.640375in}}{\pgfqpoint{4.206815in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.210722in}{0.632562in}}{\pgfqpoint{4.216021in}{0.630367in}}{\pgfqpoint{4.221546in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192664in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.198189in}{0.630367in}}{\pgfqpoint{4.203488in}{0.632562in}}{\pgfqpoint{4.207395in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.211302in}{0.640375in}}{\pgfqpoint{4.213497in}{0.645675in}}{\pgfqpoint{4.213497in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.213497in}{0.656725in}}{\pgfqpoint{4.211302in}{0.662025in}}{\pgfqpoint{4.207395in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.203488in}{0.669838in}}{\pgfqpoint{4.198189in}{0.672033in}}{\pgfqpoint{4.192664in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.187139in}{0.672033in}}{\pgfqpoint{4.181839in}{0.669838in}}{\pgfqpoint{4.177932in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.174026in}{0.662025in}}{\pgfqpoint{4.171830in}{0.656725in}}{\pgfqpoint{4.171830in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.171830in}{0.645675in}}{\pgfqpoint{4.174026in}{0.640375in}}{\pgfqpoint{4.177932in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.181839in}{0.632562in}}{\pgfqpoint{4.187139in}{0.630367in}}{\pgfqpoint{4.192664in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180049in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.185574in}{0.630367in}}{\pgfqpoint{4.190874in}{0.632562in}}{\pgfqpoint{4.194781in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.198688in}{0.640375in}}{\pgfqpoint{4.200883in}{0.645675in}}{\pgfqpoint{4.200883in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.200883in}{0.656725in}}{\pgfqpoint{4.198688in}{0.662025in}}{\pgfqpoint{4.194781in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.190874in}{0.669838in}}{\pgfqpoint{4.185574in}{0.672033in}}{\pgfqpoint{4.180049in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.174524in}{0.672033in}}{\pgfqpoint{4.169225in}{0.669838in}}{\pgfqpoint{4.165318in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.161411in}{0.662025in}}{\pgfqpoint{4.159216in}{0.656725in}}{\pgfqpoint{4.159216in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.159216in}{0.645675in}}{\pgfqpoint{4.161411in}{0.640375in}}{\pgfqpoint{4.165318in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.169225in}{0.632562in}}{\pgfqpoint{4.174524in}{0.630367in}}{\pgfqpoint{4.180049in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216180in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.221705in}{0.630367in}}{\pgfqpoint{4.227004in}{0.632562in}}{\pgfqpoint{4.230911in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.234818in}{0.640375in}}{\pgfqpoint{4.237013in}{0.645675in}}{\pgfqpoint{4.237013in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.237013in}{0.656725in}}{\pgfqpoint{4.234818in}{0.662025in}}{\pgfqpoint{4.230911in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.227004in}{0.669838in}}{\pgfqpoint{4.221705in}{0.672033in}}{\pgfqpoint{4.216180in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.210654in}{0.672033in}}{\pgfqpoint{4.205355in}{0.669838in}}{\pgfqpoint{4.201448in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.197541in}{0.662025in}}{\pgfqpoint{4.195346in}{0.656725in}}{\pgfqpoint{4.195346in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.195346in}{0.645675in}}{\pgfqpoint{4.197541in}{0.640375in}}{\pgfqpoint{4.201448in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.205355in}{0.632562in}}{\pgfqpoint{4.210654in}{0.630367in}}{\pgfqpoint{4.216180in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188875in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.194400in}{0.630367in}}{\pgfqpoint{4.199700in}{0.632562in}}{\pgfqpoint{4.203607in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.207514in}{0.640375in}}{\pgfqpoint{4.209709in}{0.645675in}}{\pgfqpoint{4.209709in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.209709in}{0.656725in}}{\pgfqpoint{4.207514in}{0.662025in}}{\pgfqpoint{4.203607in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.199700in}{0.669838in}}{\pgfqpoint{4.194400in}{0.672033in}}{\pgfqpoint{4.188875in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.183350in}{0.672033in}}{\pgfqpoint{4.178051in}{0.669838in}}{\pgfqpoint{4.174144in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.170237in}{0.662025in}}{\pgfqpoint{4.168042in}{0.656725in}}{\pgfqpoint{4.168042in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.168042in}{0.645675in}}{\pgfqpoint{4.170237in}{0.640375in}}{\pgfqpoint{4.174144in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.178051in}{0.632562in}}{\pgfqpoint{4.183350in}{0.630367in}}{\pgfqpoint{4.188875in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138554in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.144079in}{0.630367in}}{\pgfqpoint{4.149379in}{0.632562in}}{\pgfqpoint{4.153286in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.157192in}{0.640375in}}{\pgfqpoint{4.159388in}{0.645675in}}{\pgfqpoint{4.159388in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.159388in}{0.656725in}}{\pgfqpoint{4.157192in}{0.662025in}}{\pgfqpoint{4.153286in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.149379in}{0.669838in}}{\pgfqpoint{4.144079in}{0.672033in}}{\pgfqpoint{4.138554in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.133029in}{0.672033in}}{\pgfqpoint{4.127730in}{0.669838in}}{\pgfqpoint{4.123823in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.119916in}{0.662025in}}{\pgfqpoint{4.117721in}{0.656725in}}{\pgfqpoint{4.117721in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.117721in}{0.645675in}}{\pgfqpoint{4.119916in}{0.640375in}}{\pgfqpoint{4.123823in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.127730in}{0.632562in}}{\pgfqpoint{4.133029in}{0.630367in}}{\pgfqpoint{4.138554in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197918in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.203443in}{0.630367in}}{\pgfqpoint{4.208743in}{0.632562in}}{\pgfqpoint{4.212650in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.216556in}{0.640375in}}{\pgfqpoint{4.218752in}{0.645675in}}{\pgfqpoint{4.218752in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.218752in}{0.656725in}}{\pgfqpoint{4.216556in}{0.662025in}}{\pgfqpoint{4.212650in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.208743in}{0.669838in}}{\pgfqpoint{4.203443in}{0.672033in}}{\pgfqpoint{4.197918in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.192393in}{0.672033in}}{\pgfqpoint{4.187094in}{0.669838in}}{\pgfqpoint{4.183187in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.179280in}{0.662025in}}{\pgfqpoint{4.177085in}{0.656725in}}{\pgfqpoint{4.177085in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.177085in}{0.645675in}}{\pgfqpoint{4.179280in}{0.640375in}}{\pgfqpoint{4.183187in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.187094in}{0.632562in}}{\pgfqpoint{4.192393in}{0.630367in}}{\pgfqpoint{4.197918in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190773in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.196298in}{0.630367in}}{\pgfqpoint{4.201597in}{0.632562in}}{\pgfqpoint{4.205504in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.209411in}{0.640375in}}{\pgfqpoint{4.211606in}{0.645675in}}{\pgfqpoint{4.211606in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.211606in}{0.656725in}}{\pgfqpoint{4.209411in}{0.662025in}}{\pgfqpoint{4.205504in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.201597in}{0.669838in}}{\pgfqpoint{4.196298in}{0.672033in}}{\pgfqpoint{4.190773in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.185248in}{0.672033in}}{\pgfqpoint{4.179948in}{0.669838in}}{\pgfqpoint{4.176041in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.172134in}{0.662025in}}{\pgfqpoint{4.169939in}{0.656725in}}{\pgfqpoint{4.169939in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.169939in}{0.645675in}}{\pgfqpoint{4.172134in}{0.640375in}}{\pgfqpoint{4.176041in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.179948in}{0.632562in}}{\pgfqpoint{4.185248in}{0.630367in}}{\pgfqpoint{4.190773in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180645in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.186170in}{0.630367in}}{\pgfqpoint{4.191470in}{0.632562in}}{\pgfqpoint{4.195376in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.199283in}{0.640375in}}{\pgfqpoint{4.201478in}{0.645675in}}{\pgfqpoint{4.201478in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.201478in}{0.656725in}}{\pgfqpoint{4.199283in}{0.662025in}}{\pgfqpoint{4.195376in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.191470in}{0.669838in}}{\pgfqpoint{4.186170in}{0.672033in}}{\pgfqpoint{4.180645in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.175120in}{0.672033in}}{\pgfqpoint{4.169820in}{0.669838in}}{\pgfqpoint{4.165914in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.162007in}{0.662025in}}{\pgfqpoint{4.159812in}{0.656725in}}{\pgfqpoint{4.159812in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.159812in}{0.645675in}}{\pgfqpoint{4.162007in}{0.640375in}}{\pgfqpoint{4.165914in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.169820in}{0.632562in}}{\pgfqpoint{4.175120in}{0.630367in}}{\pgfqpoint{4.180645in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182205in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.187730in}{0.630367in}}{\pgfqpoint{4.193029in}{0.632562in}}{\pgfqpoint{4.196936in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.200843in}{0.640375in}}{\pgfqpoint{4.203038in}{0.645675in}}{\pgfqpoint{4.203038in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.203038in}{0.656725in}}{\pgfqpoint{4.200843in}{0.662025in}}{\pgfqpoint{4.196936in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.193029in}{0.669838in}}{\pgfqpoint{4.187730in}{0.672033in}}{\pgfqpoint{4.182205in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.176680in}{0.672033in}}{\pgfqpoint{4.171380in}{0.669838in}}{\pgfqpoint{4.167473in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.163566in}{0.662025in}}{\pgfqpoint{4.161371in}{0.656725in}}{\pgfqpoint{4.161371in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.161371in}{0.645675in}}{\pgfqpoint{4.163566in}{0.640375in}}{\pgfqpoint{4.167473in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.171380in}{0.632562in}}{\pgfqpoint{4.176680in}{0.630367in}}{\pgfqpoint{4.182205in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256655in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.262180in}{0.630367in}}{\pgfqpoint{4.267480in}{0.632562in}}{\pgfqpoint{4.271386in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.275293in}{0.640375in}}{\pgfqpoint{4.277488in}{0.645675in}}{\pgfqpoint{4.277488in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.277488in}{0.656725in}}{\pgfqpoint{4.275293in}{0.662025in}}{\pgfqpoint{4.271386in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.267480in}{0.669838in}}{\pgfqpoint{4.262180in}{0.672033in}}{\pgfqpoint{4.256655in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.251130in}{0.672033in}}{\pgfqpoint{4.245830in}{0.669838in}}{\pgfqpoint{4.241924in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.238017in}{0.662025in}}{\pgfqpoint{4.235822in}{0.656725in}}{\pgfqpoint{4.235822in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.235822in}{0.645675in}}{\pgfqpoint{4.238017in}{0.640375in}}{\pgfqpoint{4.241924in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.245830in}{0.632562in}}{\pgfqpoint{4.251130in}{0.630367in}}{\pgfqpoint{4.256655in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208975in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.214500in}{0.630367in}}{\pgfqpoint{4.219799in}{0.632562in}}{\pgfqpoint{4.223706in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.227613in}{0.640375in}}{\pgfqpoint{4.229808in}{0.645675in}}{\pgfqpoint{4.229808in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.229808in}{0.656725in}}{\pgfqpoint{4.227613in}{0.662025in}}{\pgfqpoint{4.223706in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.219799in}{0.669838in}}{\pgfqpoint{4.214500in}{0.672033in}}{\pgfqpoint{4.208975in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.203450in}{0.672033in}}{\pgfqpoint{4.198150in}{0.669838in}}{\pgfqpoint{4.194243in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.190337in}{0.662025in}}{\pgfqpoint{4.188141in}{0.656725in}}{\pgfqpoint{4.188141in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.188141in}{0.645675in}}{\pgfqpoint{4.190337in}{0.640375in}}{\pgfqpoint{4.194243in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.198150in}{0.632562in}}{\pgfqpoint{4.203450in}{0.630367in}}{\pgfqpoint{4.208975in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210857in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.216382in}{0.630367in}}{\pgfqpoint{4.221681in}{0.632562in}}{\pgfqpoint{4.225588in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.229495in}{0.640375in}}{\pgfqpoint{4.231690in}{0.645675in}}{\pgfqpoint{4.231690in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.231690in}{0.656725in}}{\pgfqpoint{4.229495in}{0.662025in}}{\pgfqpoint{4.225588in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.221681in}{0.669838in}}{\pgfqpoint{4.216382in}{0.672033in}}{\pgfqpoint{4.210857in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.205332in}{0.672033in}}{\pgfqpoint{4.200032in}{0.669838in}}{\pgfqpoint{4.196125in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.192218in}{0.662025in}}{\pgfqpoint{4.190023in}{0.656725in}}{\pgfqpoint{4.190023in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.190023in}{0.645675in}}{\pgfqpoint{4.192218in}{0.640375in}}{\pgfqpoint{4.196125in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.200032in}{0.632562in}}{\pgfqpoint{4.205332in}{0.630367in}}{\pgfqpoint{4.210857in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186117in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.191642in}{0.630367in}}{\pgfqpoint{4.196942in}{0.632562in}}{\pgfqpoint{4.200848in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.204755in}{0.640375in}}{\pgfqpoint{4.206950in}{0.645675in}}{\pgfqpoint{4.206950in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.206950in}{0.656725in}}{\pgfqpoint{4.204755in}{0.662025in}}{\pgfqpoint{4.200848in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.196942in}{0.669838in}}{\pgfqpoint{4.191642in}{0.672033in}}{\pgfqpoint{4.186117in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.180592in}{0.672033in}}{\pgfqpoint{4.175292in}{0.669838in}}{\pgfqpoint{4.171386in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.167479in}{0.662025in}}{\pgfqpoint{4.165284in}{0.656725in}}{\pgfqpoint{4.165284in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.165284in}{0.645675in}}{\pgfqpoint{4.167479in}{0.640375in}}{\pgfqpoint{4.171386in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.175292in}{0.632562in}}{\pgfqpoint{4.180592in}{0.630367in}}{\pgfqpoint{4.186117in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174745in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.180270in}{0.630367in}}{\pgfqpoint{4.185570in}{0.632562in}}{\pgfqpoint{4.189477in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.193384in}{0.640375in}}{\pgfqpoint{4.195579in}{0.645675in}}{\pgfqpoint{4.195579in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.195579in}{0.656725in}}{\pgfqpoint{4.193384in}{0.662025in}}{\pgfqpoint{4.189477in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.185570in}{0.669838in}}{\pgfqpoint{4.180270in}{0.672033in}}{\pgfqpoint{4.174745in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.169220in}{0.672033in}}{\pgfqpoint{4.163921in}{0.669838in}}{\pgfqpoint{4.160014in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.156107in}{0.662025in}}{\pgfqpoint{4.153912in}{0.656725in}}{\pgfqpoint{4.153912in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.153912in}{0.645675in}}{\pgfqpoint{4.156107in}{0.640375in}}{\pgfqpoint{4.160014in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.163921in}{0.632562in}}{\pgfqpoint{4.169220in}{0.630367in}}{\pgfqpoint{4.174745in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200754in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.206279in}{0.630367in}}{\pgfqpoint{4.211578in}{0.632562in}}{\pgfqpoint{4.215485in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.219392in}{0.640375in}}{\pgfqpoint{4.221587in}{0.645675in}}{\pgfqpoint{4.221587in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.221587in}{0.656725in}}{\pgfqpoint{4.219392in}{0.662025in}}{\pgfqpoint{4.215485in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.211578in}{0.669838in}}{\pgfqpoint{4.206279in}{0.672033in}}{\pgfqpoint{4.200754in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.195228in}{0.672033in}}{\pgfqpoint{4.189929in}{0.669838in}}{\pgfqpoint{4.186022in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.182115in}{0.662025in}}{\pgfqpoint{4.179920in}{0.656725in}}{\pgfqpoint{4.179920in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.179920in}{0.645675in}}{\pgfqpoint{4.182115in}{0.640375in}}{\pgfqpoint{4.186022in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.189929in}{0.632562in}}{\pgfqpoint{4.195228in}{0.630367in}}{\pgfqpoint{4.200754in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163512in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.169037in}{0.630367in}}{\pgfqpoint{4.174337in}{0.632562in}}{\pgfqpoint{4.178243in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.182150in}{0.640375in}}{\pgfqpoint{4.184345in}{0.645675in}}{\pgfqpoint{4.184345in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.184345in}{0.656725in}}{\pgfqpoint{4.182150in}{0.662025in}}{\pgfqpoint{4.178243in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.174337in}{0.669838in}}{\pgfqpoint{4.169037in}{0.672033in}}{\pgfqpoint{4.163512in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.157987in}{0.672033in}}{\pgfqpoint{4.152687in}{0.669838in}}{\pgfqpoint{4.148781in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.144874in}{0.662025in}}{\pgfqpoint{4.142679in}{0.656725in}}{\pgfqpoint{4.142679in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.142679in}{0.645675in}}{\pgfqpoint{4.144874in}{0.640375in}}{\pgfqpoint{4.148781in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.152687in}{0.632562in}}{\pgfqpoint{4.157987in}{0.630367in}}{\pgfqpoint{4.163512in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121537in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.127062in}{0.630367in}}{\pgfqpoint{4.132361in}{0.632562in}}{\pgfqpoint{4.136268in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.140175in}{0.640375in}}{\pgfqpoint{4.142370in}{0.645675in}}{\pgfqpoint{4.142370in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.142370in}{0.656725in}}{\pgfqpoint{4.140175in}{0.662025in}}{\pgfqpoint{4.136268in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.132361in}{0.669838in}}{\pgfqpoint{4.127062in}{0.672033in}}{\pgfqpoint{4.121537in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.116012in}{0.672033in}}{\pgfqpoint{4.110712in}{0.669838in}}{\pgfqpoint{4.106806in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.102899in}{0.662025in}}{\pgfqpoint{4.100704in}{0.656725in}}{\pgfqpoint{4.100704in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.100704in}{0.645675in}}{\pgfqpoint{4.102899in}{0.640375in}}{\pgfqpoint{4.106806in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.110712in}{0.632562in}}{\pgfqpoint{4.116012in}{0.630367in}}{\pgfqpoint{4.121537in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197862in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.203387in}{0.630367in}}{\pgfqpoint{4.208687in}{0.632562in}}{\pgfqpoint{4.212593in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.216500in}{0.640375in}}{\pgfqpoint{4.218695in}{0.645675in}}{\pgfqpoint{4.218695in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.218695in}{0.656725in}}{\pgfqpoint{4.216500in}{0.662025in}}{\pgfqpoint{4.212593in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.208687in}{0.669838in}}{\pgfqpoint{4.203387in}{0.672033in}}{\pgfqpoint{4.197862in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.192337in}{0.672033in}}{\pgfqpoint{4.187037in}{0.669838in}}{\pgfqpoint{4.183131in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.179224in}{0.662025in}}{\pgfqpoint{4.177029in}{0.656725in}}{\pgfqpoint{4.177029in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.177029in}{0.645675in}}{\pgfqpoint{4.179224in}{0.640375in}}{\pgfqpoint{4.183131in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.187037in}{0.632562in}}{\pgfqpoint{4.192337in}{0.630367in}}{\pgfqpoint{4.197862in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199726in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.205251in}{0.630367in}}{\pgfqpoint{4.210550in}{0.632562in}}{\pgfqpoint{4.214457in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.218364in}{0.640375in}}{\pgfqpoint{4.220559in}{0.645675in}}{\pgfqpoint{4.220559in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.220559in}{0.656725in}}{\pgfqpoint{4.218364in}{0.662025in}}{\pgfqpoint{4.214457in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.210550in}{0.669838in}}{\pgfqpoint{4.205251in}{0.672033in}}{\pgfqpoint{4.199726in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.194201in}{0.672033in}}{\pgfqpoint{4.188901in}{0.669838in}}{\pgfqpoint{4.184994in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.181088in}{0.662025in}}{\pgfqpoint{4.178892in}{0.656725in}}{\pgfqpoint{4.178892in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.178892in}{0.645675in}}{\pgfqpoint{4.181088in}{0.640375in}}{\pgfqpoint{4.184994in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.188901in}{0.632562in}}{\pgfqpoint{4.194201in}{0.630367in}}{\pgfqpoint{4.199726in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166597in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.172122in}{0.630367in}}{\pgfqpoint{4.177422in}{0.632562in}}{\pgfqpoint{4.181329in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.185235in}{0.640375in}}{\pgfqpoint{4.187431in}{0.645675in}}{\pgfqpoint{4.187431in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.187431in}{0.656725in}}{\pgfqpoint{4.185235in}{0.662025in}}{\pgfqpoint{4.181329in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.177422in}{0.669838in}}{\pgfqpoint{4.172122in}{0.672033in}}{\pgfqpoint{4.166597in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.161072in}{0.672033in}}{\pgfqpoint{4.155773in}{0.669838in}}{\pgfqpoint{4.151866in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.147959in}{0.662025in}}{\pgfqpoint{4.145764in}{0.656725in}}{\pgfqpoint{4.145764in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.145764in}{0.645675in}}{\pgfqpoint{4.147959in}{0.640375in}}{\pgfqpoint{4.151866in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.155773in}{0.632562in}}{\pgfqpoint{4.161072in}{0.630367in}}{\pgfqpoint{4.166597in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150652in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.156177in}{0.630367in}}{\pgfqpoint{4.161477in}{0.632562in}}{\pgfqpoint{4.165383in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.169290in}{0.640375in}}{\pgfqpoint{4.171485in}{0.645675in}}{\pgfqpoint{4.171485in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.171485in}{0.656725in}}{\pgfqpoint{4.169290in}{0.662025in}}{\pgfqpoint{4.165383in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.161477in}{0.669838in}}{\pgfqpoint{4.156177in}{0.672033in}}{\pgfqpoint{4.150652in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.145127in}{0.672033in}}{\pgfqpoint{4.139827in}{0.669838in}}{\pgfqpoint{4.135921in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.132014in}{0.662025in}}{\pgfqpoint{4.129819in}{0.656725in}}{\pgfqpoint{4.129819in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.129819in}{0.645675in}}{\pgfqpoint{4.132014in}{0.640375in}}{\pgfqpoint{4.135921in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.139827in}{0.632562in}}{\pgfqpoint{4.145127in}{0.630367in}}{\pgfqpoint{4.150652in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190682in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.196207in}{0.630367in}}{\pgfqpoint{4.201507in}{0.632562in}}{\pgfqpoint{4.205414in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.209321in}{0.640375in}}{\pgfqpoint{4.211516in}{0.645675in}}{\pgfqpoint{4.211516in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.211516in}{0.656725in}}{\pgfqpoint{4.209321in}{0.662025in}}{\pgfqpoint{4.205414in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.201507in}{0.669838in}}{\pgfqpoint{4.196207in}{0.672033in}}{\pgfqpoint{4.190682in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.185157in}{0.672033in}}{\pgfqpoint{4.179858in}{0.669838in}}{\pgfqpoint{4.175951in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.172044in}{0.662025in}}{\pgfqpoint{4.169849in}{0.656725in}}{\pgfqpoint{4.169849in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.169849in}{0.645675in}}{\pgfqpoint{4.172044in}{0.640375in}}{\pgfqpoint{4.175951in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.179858in}{0.632562in}}{\pgfqpoint{4.185157in}{0.630367in}}{\pgfqpoint{4.190682in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178544in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.184069in}{0.630367in}}{\pgfqpoint{4.189368in}{0.632562in}}{\pgfqpoint{4.193275in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.197182in}{0.640375in}}{\pgfqpoint{4.199377in}{0.645675in}}{\pgfqpoint{4.199377in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.199377in}{0.656725in}}{\pgfqpoint{4.197182in}{0.662025in}}{\pgfqpoint{4.193275in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.189368in}{0.669838in}}{\pgfqpoint{4.184069in}{0.672033in}}{\pgfqpoint{4.178544in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.173019in}{0.672033in}}{\pgfqpoint{4.167719in}{0.669838in}}{\pgfqpoint{4.163812in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.159906in}{0.662025in}}{\pgfqpoint{4.157711in}{0.656725in}}{\pgfqpoint{4.157711in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.157711in}{0.645675in}}{\pgfqpoint{4.159906in}{0.640375in}}{\pgfqpoint{4.163812in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.167719in}{0.632562in}}{\pgfqpoint{4.173019in}{0.630367in}}{\pgfqpoint{4.178544in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177960in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.183485in}{0.630367in}}{\pgfqpoint{4.188785in}{0.632562in}}{\pgfqpoint{4.192692in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.196598in}{0.640375in}}{\pgfqpoint{4.198794in}{0.645675in}}{\pgfqpoint{4.198794in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.198794in}{0.656725in}}{\pgfqpoint{4.196598in}{0.662025in}}{\pgfqpoint{4.192692in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.188785in}{0.669838in}}{\pgfqpoint{4.183485in}{0.672033in}}{\pgfqpoint{4.177960in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.172435in}{0.672033in}}{\pgfqpoint{4.167136in}{0.669838in}}{\pgfqpoint{4.163229in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.159322in}{0.662025in}}{\pgfqpoint{4.157127in}{0.656725in}}{\pgfqpoint{4.157127in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.157127in}{0.645675in}}{\pgfqpoint{4.159322in}{0.640375in}}{\pgfqpoint{4.163229in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.167136in}{0.632562in}}{\pgfqpoint{4.172435in}{0.630367in}}{\pgfqpoint{4.177960in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193055in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.198580in}{0.630367in}}{\pgfqpoint{4.203880in}{0.632562in}}{\pgfqpoint{4.207787in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.211693in}{0.640375in}}{\pgfqpoint{4.213888in}{0.645675in}}{\pgfqpoint{4.213888in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.213888in}{0.656725in}}{\pgfqpoint{4.211693in}{0.662025in}}{\pgfqpoint{4.207787in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.203880in}{0.669838in}}{\pgfqpoint{4.198580in}{0.672033in}}{\pgfqpoint{4.193055in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.187530in}{0.672033in}}{\pgfqpoint{4.182231in}{0.669838in}}{\pgfqpoint{4.178324in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.174417in}{0.662025in}}{\pgfqpoint{4.172222in}{0.656725in}}{\pgfqpoint{4.172222in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.172222in}{0.645675in}}{\pgfqpoint{4.174417in}{0.640375in}}{\pgfqpoint{4.178324in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.182231in}{0.632562in}}{\pgfqpoint{4.187530in}{0.630367in}}{\pgfqpoint{4.193055in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187751in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.193276in}{0.630367in}}{\pgfqpoint{4.198576in}{0.632562in}}{\pgfqpoint{4.202483in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.206390in}{0.640375in}}{\pgfqpoint{4.208585in}{0.645675in}}{\pgfqpoint{4.208585in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.208585in}{0.656725in}}{\pgfqpoint{4.206390in}{0.662025in}}{\pgfqpoint{4.202483in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.198576in}{0.669838in}}{\pgfqpoint{4.193276in}{0.672033in}}{\pgfqpoint{4.187751in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.182226in}{0.672033in}}{\pgfqpoint{4.176927in}{0.669838in}}{\pgfqpoint{4.173020in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.169113in}{0.662025in}}{\pgfqpoint{4.166918in}{0.656725in}}{\pgfqpoint{4.166918in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.166918in}{0.645675in}}{\pgfqpoint{4.169113in}{0.640375in}}{\pgfqpoint{4.173020in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.176927in}{0.632562in}}{\pgfqpoint{4.182226in}{0.630367in}}{\pgfqpoint{4.187751in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183169in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.188694in}{0.630367in}}{\pgfqpoint{4.193993in}{0.632562in}}{\pgfqpoint{4.197900in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.201807in}{0.640375in}}{\pgfqpoint{4.204002in}{0.645675in}}{\pgfqpoint{4.204002in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.204002in}{0.656725in}}{\pgfqpoint{4.201807in}{0.662025in}}{\pgfqpoint{4.197900in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.193993in}{0.669838in}}{\pgfqpoint{4.188694in}{0.672033in}}{\pgfqpoint{4.183169in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.177644in}{0.672033in}}{\pgfqpoint{4.172344in}{0.669838in}}{\pgfqpoint{4.168437in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.164530in}{0.662025in}}{\pgfqpoint{4.162335in}{0.656725in}}{\pgfqpoint{4.162335in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.162335in}{0.645675in}}{\pgfqpoint{4.164530in}{0.640375in}}{\pgfqpoint{4.168437in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.172344in}{0.632562in}}{\pgfqpoint{4.177644in}{0.630367in}}{\pgfqpoint{4.183169in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195118in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.200643in}{0.630367in}}{\pgfqpoint{4.205943in}{0.632562in}}{\pgfqpoint{4.209850in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.213756in}{0.640375in}}{\pgfqpoint{4.215952in}{0.645675in}}{\pgfqpoint{4.215952in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.215952in}{0.656725in}}{\pgfqpoint{4.213756in}{0.662025in}}{\pgfqpoint{4.209850in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.205943in}{0.669838in}}{\pgfqpoint{4.200643in}{0.672033in}}{\pgfqpoint{4.195118in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.189593in}{0.672033in}}{\pgfqpoint{4.184294in}{0.669838in}}{\pgfqpoint{4.180387in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.176480in}{0.662025in}}{\pgfqpoint{4.174285in}{0.656725in}}{\pgfqpoint{4.174285in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.174285in}{0.645675in}}{\pgfqpoint{4.176480in}{0.640375in}}{\pgfqpoint{4.180387in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.184294in}{0.632562in}}{\pgfqpoint{4.189593in}{0.630367in}}{\pgfqpoint{4.195118in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163206in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.168731in}{0.630367in}}{\pgfqpoint{4.174031in}{0.632562in}}{\pgfqpoint{4.177937in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.181844in}{0.640375in}}{\pgfqpoint{4.184039in}{0.645675in}}{\pgfqpoint{4.184039in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.184039in}{0.656725in}}{\pgfqpoint{4.181844in}{0.662025in}}{\pgfqpoint{4.177937in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.174031in}{0.669838in}}{\pgfqpoint{4.168731in}{0.672033in}}{\pgfqpoint{4.163206in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.157681in}{0.672033in}}{\pgfqpoint{4.152381in}{0.669838in}}{\pgfqpoint{4.148475in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.144568in}{0.662025in}}{\pgfqpoint{4.142373in}{0.656725in}}{\pgfqpoint{4.142373in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.142373in}{0.645675in}}{\pgfqpoint{4.144568in}{0.640375in}}{\pgfqpoint{4.148475in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.152381in}{0.632562in}}{\pgfqpoint{4.157681in}{0.630367in}}{\pgfqpoint{4.163206in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177171in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.182696in}{0.630367in}}{\pgfqpoint{4.187996in}{0.632562in}}{\pgfqpoint{4.191902in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.195809in}{0.640375in}}{\pgfqpoint{4.198004in}{0.645675in}}{\pgfqpoint{4.198004in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.198004in}{0.656725in}}{\pgfqpoint{4.195809in}{0.662025in}}{\pgfqpoint{4.191902in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.187996in}{0.669838in}}{\pgfqpoint{4.182696in}{0.672033in}}{\pgfqpoint{4.177171in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.171646in}{0.672033in}}{\pgfqpoint{4.166346in}{0.669838in}}{\pgfqpoint{4.162440in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.158533in}{0.662025in}}{\pgfqpoint{4.156338in}{0.656725in}}{\pgfqpoint{4.156338in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.156338in}{0.645675in}}{\pgfqpoint{4.158533in}{0.640375in}}{\pgfqpoint{4.162440in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.166346in}{0.632562in}}{\pgfqpoint{4.171646in}{0.630367in}}{\pgfqpoint{4.177171in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176006in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.181531in}{0.630367in}}{\pgfqpoint{4.186830in}{0.632562in}}{\pgfqpoint{4.190737in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.194644in}{0.640375in}}{\pgfqpoint{4.196839in}{0.645675in}}{\pgfqpoint{4.196839in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.196839in}{0.656725in}}{\pgfqpoint{4.194644in}{0.662025in}}{\pgfqpoint{4.190737in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.186830in}{0.669838in}}{\pgfqpoint{4.181531in}{0.672033in}}{\pgfqpoint{4.176006in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.170481in}{0.672033in}}{\pgfqpoint{4.165181in}{0.669838in}}{\pgfqpoint{4.161274in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.157368in}{0.662025in}}{\pgfqpoint{4.155173in}{0.656725in}}{\pgfqpoint{4.155173in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.155173in}{0.645675in}}{\pgfqpoint{4.157368in}{0.640375in}}{\pgfqpoint{4.161274in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.165181in}{0.632562in}}{\pgfqpoint{4.170481in}{0.630367in}}{\pgfqpoint{4.176006in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193724in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.199249in}{0.630367in}}{\pgfqpoint{4.204549in}{0.632562in}}{\pgfqpoint{4.208456in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.212362in}{0.640375in}}{\pgfqpoint{4.214558in}{0.645675in}}{\pgfqpoint{4.214558in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.214558in}{0.656725in}}{\pgfqpoint{4.212362in}{0.662025in}}{\pgfqpoint{4.208456in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.204549in}{0.669838in}}{\pgfqpoint{4.199249in}{0.672033in}}{\pgfqpoint{4.193724in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.188199in}{0.672033in}}{\pgfqpoint{4.182900in}{0.669838in}}{\pgfqpoint{4.178993in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.175086in}{0.662025in}}{\pgfqpoint{4.172891in}{0.656725in}}{\pgfqpoint{4.172891in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.172891in}{0.645675in}}{\pgfqpoint{4.175086in}{0.640375in}}{\pgfqpoint{4.178993in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.182900in}{0.632562in}}{\pgfqpoint{4.188199in}{0.630367in}}{\pgfqpoint{4.193724in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150414in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.155939in}{0.630367in}}{\pgfqpoint{4.161239in}{0.632562in}}{\pgfqpoint{4.165146in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.169052in}{0.640375in}}{\pgfqpoint{4.171247in}{0.645675in}}{\pgfqpoint{4.171247in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.171247in}{0.656725in}}{\pgfqpoint{4.169052in}{0.662025in}}{\pgfqpoint{4.165146in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.161239in}{0.669838in}}{\pgfqpoint{4.155939in}{0.672033in}}{\pgfqpoint{4.150414in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.144889in}{0.672033in}}{\pgfqpoint{4.139590in}{0.669838in}}{\pgfqpoint{4.135683in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.131776in}{0.662025in}}{\pgfqpoint{4.129581in}{0.656725in}}{\pgfqpoint{4.129581in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.129581in}{0.645675in}}{\pgfqpoint{4.131776in}{0.640375in}}{\pgfqpoint{4.135683in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.139590in}{0.632562in}}{\pgfqpoint{4.144889in}{0.630367in}}{\pgfqpoint{4.150414in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199405in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.204930in}{0.630367in}}{\pgfqpoint{4.210230in}{0.632562in}}{\pgfqpoint{4.214136in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.218043in}{0.640375in}}{\pgfqpoint{4.220238in}{0.645675in}}{\pgfqpoint{4.220238in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.220238in}{0.656725in}}{\pgfqpoint{4.218043in}{0.662025in}}{\pgfqpoint{4.214136in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.210230in}{0.669838in}}{\pgfqpoint{4.204930in}{0.672033in}}{\pgfqpoint{4.199405in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.193880in}{0.672033in}}{\pgfqpoint{4.188581in}{0.669838in}}{\pgfqpoint{4.184674in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.180767in}{0.662025in}}{\pgfqpoint{4.178572in}{0.656725in}}{\pgfqpoint{4.178572in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.178572in}{0.645675in}}{\pgfqpoint{4.180767in}{0.640375in}}{\pgfqpoint{4.184674in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.188581in}{0.632562in}}{\pgfqpoint{4.193880in}{0.630367in}}{\pgfqpoint{4.199405in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165975in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.171500in}{0.630367in}}{\pgfqpoint{4.176800in}{0.632562in}}{\pgfqpoint{4.180707in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.184614in}{0.640375in}}{\pgfqpoint{4.186809in}{0.645675in}}{\pgfqpoint{4.186809in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.186809in}{0.656725in}}{\pgfqpoint{4.184614in}{0.662025in}}{\pgfqpoint{4.180707in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.176800in}{0.669838in}}{\pgfqpoint{4.171500in}{0.672033in}}{\pgfqpoint{4.165975in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.160450in}{0.672033in}}{\pgfqpoint{4.155151in}{0.669838in}}{\pgfqpoint{4.151244in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.147337in}{0.662025in}}{\pgfqpoint{4.145142in}{0.656725in}}{\pgfqpoint{4.145142in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.145142in}{0.645675in}}{\pgfqpoint{4.147337in}{0.640375in}}{\pgfqpoint{4.151244in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.155151in}{0.632562in}}{\pgfqpoint{4.160450in}{0.630367in}}{\pgfqpoint{4.165975in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146039in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.151564in}{0.630367in}}{\pgfqpoint{4.156864in}{0.632562in}}{\pgfqpoint{4.160771in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.164678in}{0.640375in}}{\pgfqpoint{4.166873in}{0.645675in}}{\pgfqpoint{4.166873in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.166873in}{0.656725in}}{\pgfqpoint{4.164678in}{0.662025in}}{\pgfqpoint{4.160771in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.156864in}{0.669838in}}{\pgfqpoint{4.151564in}{0.672033in}}{\pgfqpoint{4.146039in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.140514in}{0.672033in}}{\pgfqpoint{4.135215in}{0.669838in}}{\pgfqpoint{4.131308in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.127401in}{0.662025in}}{\pgfqpoint{4.125206in}{0.656725in}}{\pgfqpoint{4.125206in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.125206in}{0.645675in}}{\pgfqpoint{4.127401in}{0.640375in}}{\pgfqpoint{4.131308in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.135215in}{0.632562in}}{\pgfqpoint{4.140514in}{0.630367in}}{\pgfqpoint{4.146039in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144070in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.149595in}{0.630367in}}{\pgfqpoint{4.154894in}{0.632562in}}{\pgfqpoint{4.158801in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.162708in}{0.640375in}}{\pgfqpoint{4.164903in}{0.645675in}}{\pgfqpoint{4.164903in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.164903in}{0.656725in}}{\pgfqpoint{4.162708in}{0.662025in}}{\pgfqpoint{4.158801in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.154894in}{0.669838in}}{\pgfqpoint{4.149595in}{0.672033in}}{\pgfqpoint{4.144070in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.138545in}{0.672033in}}{\pgfqpoint{4.133245in}{0.669838in}}{\pgfqpoint{4.129338in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.125432in}{0.662025in}}{\pgfqpoint{4.123236in}{0.656725in}}{\pgfqpoint{4.123236in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.123236in}{0.645675in}}{\pgfqpoint{4.125432in}{0.640375in}}{\pgfqpoint{4.129338in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.133245in}{0.632562in}}{\pgfqpoint{4.138545in}{0.630367in}}{\pgfqpoint{4.144070in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198598in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.204123in}{0.630367in}}{\pgfqpoint{4.209423in}{0.632562in}}{\pgfqpoint{4.213329in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.217236in}{0.640375in}}{\pgfqpoint{4.219431in}{0.645675in}}{\pgfqpoint{4.219431in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.219431in}{0.656725in}}{\pgfqpoint{4.217236in}{0.662025in}}{\pgfqpoint{4.213329in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.209423in}{0.669838in}}{\pgfqpoint{4.204123in}{0.672033in}}{\pgfqpoint{4.198598in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.193073in}{0.672033in}}{\pgfqpoint{4.187774in}{0.669838in}}{\pgfqpoint{4.183867in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.179960in}{0.662025in}}{\pgfqpoint{4.177765in}{0.656725in}}{\pgfqpoint{4.177765in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.177765in}{0.645675in}}{\pgfqpoint{4.179960in}{0.640375in}}{\pgfqpoint{4.183867in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.187774in}{0.632562in}}{\pgfqpoint{4.193073in}{0.630367in}}{\pgfqpoint{4.198598in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192727in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.198252in}{0.630367in}}{\pgfqpoint{4.203551in}{0.632562in}}{\pgfqpoint{4.207458in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.211365in}{0.640375in}}{\pgfqpoint{4.213560in}{0.645675in}}{\pgfqpoint{4.213560in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.213560in}{0.656725in}}{\pgfqpoint{4.211365in}{0.662025in}}{\pgfqpoint{4.207458in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.203551in}{0.669838in}}{\pgfqpoint{4.198252in}{0.672033in}}{\pgfqpoint{4.192727in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.187202in}{0.672033in}}{\pgfqpoint{4.181902in}{0.669838in}}{\pgfqpoint{4.177995in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.174088in}{0.662025in}}{\pgfqpoint{4.171893in}{0.656725in}}{\pgfqpoint{4.171893in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.171893in}{0.645675in}}{\pgfqpoint{4.174088in}{0.640375in}}{\pgfqpoint{4.177995in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.181902in}{0.632562in}}{\pgfqpoint{4.187202in}{0.630367in}}{\pgfqpoint{4.192727in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162399in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.167924in}{0.630367in}}{\pgfqpoint{4.173223in}{0.632562in}}{\pgfqpoint{4.177130in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.181037in}{0.640375in}}{\pgfqpoint{4.183232in}{0.645675in}}{\pgfqpoint{4.183232in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.183232in}{0.656725in}}{\pgfqpoint{4.181037in}{0.662025in}}{\pgfqpoint{4.177130in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.173223in}{0.669838in}}{\pgfqpoint{4.167924in}{0.672033in}}{\pgfqpoint{4.162399in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.156874in}{0.672033in}}{\pgfqpoint{4.151574in}{0.669838in}}{\pgfqpoint{4.147667in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.143761in}{0.662025in}}{\pgfqpoint{4.141565in}{0.656725in}}{\pgfqpoint{4.141565in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.141565in}{0.645675in}}{\pgfqpoint{4.143761in}{0.640375in}}{\pgfqpoint{4.147667in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.151574in}{0.632562in}}{\pgfqpoint{4.156874in}{0.630367in}}{\pgfqpoint{4.162399in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200759in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.206284in}{0.630367in}}{\pgfqpoint{4.211584in}{0.632562in}}{\pgfqpoint{4.215491in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.219398in}{0.640375in}}{\pgfqpoint{4.221593in}{0.645675in}}{\pgfqpoint{4.221593in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.221593in}{0.656725in}}{\pgfqpoint{4.219398in}{0.662025in}}{\pgfqpoint{4.215491in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.211584in}{0.669838in}}{\pgfqpoint{4.206284in}{0.672033in}}{\pgfqpoint{4.200759in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.195234in}{0.672033in}}{\pgfqpoint{4.189935in}{0.669838in}}{\pgfqpoint{4.186028in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.182121in}{0.662025in}}{\pgfqpoint{4.179926in}{0.656725in}}{\pgfqpoint{4.179926in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.179926in}{0.645675in}}{\pgfqpoint{4.182121in}{0.640375in}}{\pgfqpoint{4.186028in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.189935in}{0.632562in}}{\pgfqpoint{4.195234in}{0.630367in}}{\pgfqpoint{4.200759in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203969in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.209494in}{0.630367in}}{\pgfqpoint{4.214793in}{0.632562in}}{\pgfqpoint{4.218700in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.222607in}{0.640375in}}{\pgfqpoint{4.224802in}{0.645675in}}{\pgfqpoint{4.224802in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.224802in}{0.656725in}}{\pgfqpoint{4.222607in}{0.662025in}}{\pgfqpoint{4.218700in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.214793in}{0.669838in}}{\pgfqpoint{4.209494in}{0.672033in}}{\pgfqpoint{4.203969in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.198444in}{0.672033in}}{\pgfqpoint{4.193144in}{0.669838in}}{\pgfqpoint{4.189237in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.185330in}{0.662025in}}{\pgfqpoint{4.183135in}{0.656725in}}{\pgfqpoint{4.183135in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.183135in}{0.645675in}}{\pgfqpoint{4.185330in}{0.640375in}}{\pgfqpoint{4.189237in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.193144in}{0.632562in}}{\pgfqpoint{4.198444in}{0.630367in}}{\pgfqpoint{4.203969in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163225in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.168750in}{0.630367in}}{\pgfqpoint{4.174050in}{0.632562in}}{\pgfqpoint{4.177957in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.181864in}{0.640375in}}{\pgfqpoint{4.184059in}{0.645675in}}{\pgfqpoint{4.184059in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.184059in}{0.656725in}}{\pgfqpoint{4.181864in}{0.662025in}}{\pgfqpoint{4.177957in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.174050in}{0.669838in}}{\pgfqpoint{4.168750in}{0.672033in}}{\pgfqpoint{4.163225in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.157700in}{0.672033in}}{\pgfqpoint{4.152401in}{0.669838in}}{\pgfqpoint{4.148494in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.144587in}{0.662025in}}{\pgfqpoint{4.142392in}{0.656725in}}{\pgfqpoint{4.142392in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.142392in}{0.645675in}}{\pgfqpoint{4.144587in}{0.640375in}}{\pgfqpoint{4.148494in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.152401in}{0.632562in}}{\pgfqpoint{4.157700in}{0.630367in}}{\pgfqpoint{4.163225in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223283in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.228808in}{0.630367in}}{\pgfqpoint{4.234108in}{0.632562in}}{\pgfqpoint{4.238015in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.241922in}{0.640375in}}{\pgfqpoint{4.244117in}{0.645675in}}{\pgfqpoint{4.244117in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.244117in}{0.656725in}}{\pgfqpoint{4.241922in}{0.662025in}}{\pgfqpoint{4.238015in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.234108in}{0.669838in}}{\pgfqpoint{4.228808in}{0.672033in}}{\pgfqpoint{4.223283in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.217758in}{0.672033in}}{\pgfqpoint{4.212459in}{0.669838in}}{\pgfqpoint{4.208552in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.204645in}{0.662025in}}{\pgfqpoint{4.202450in}{0.656725in}}{\pgfqpoint{4.202450in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.202450in}{0.645675in}}{\pgfqpoint{4.204645in}{0.640375in}}{\pgfqpoint{4.208552in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.212459in}{0.632562in}}{\pgfqpoint{4.217758in}{0.630367in}}{\pgfqpoint{4.223283in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175847in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.181373in}{0.630367in}}{\pgfqpoint{4.186672in}{0.632562in}}{\pgfqpoint{4.190579in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.194486in}{0.640375in}}{\pgfqpoint{4.196681in}{0.645675in}}{\pgfqpoint{4.196681in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.196681in}{0.656725in}}{\pgfqpoint{4.194486in}{0.662025in}}{\pgfqpoint{4.190579in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.186672in}{0.669838in}}{\pgfqpoint{4.181373in}{0.672033in}}{\pgfqpoint{4.175847in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.170322in}{0.672033in}}{\pgfqpoint{4.165023in}{0.669838in}}{\pgfqpoint{4.161116in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.157209in}{0.662025in}}{\pgfqpoint{4.155014in}{0.656725in}}{\pgfqpoint{4.155014in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.155014in}{0.645675in}}{\pgfqpoint{4.157209in}{0.640375in}}{\pgfqpoint{4.161116in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.165023in}{0.632562in}}{\pgfqpoint{4.170322in}{0.630367in}}{\pgfqpoint{4.175847in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188061in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.193586in}{0.630367in}}{\pgfqpoint{4.198886in}{0.632562in}}{\pgfqpoint{4.202793in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.206699in}{0.640375in}}{\pgfqpoint{4.208894in}{0.645675in}}{\pgfqpoint{4.208894in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.208894in}{0.656725in}}{\pgfqpoint{4.206699in}{0.662025in}}{\pgfqpoint{4.202793in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.198886in}{0.669838in}}{\pgfqpoint{4.193586in}{0.672033in}}{\pgfqpoint{4.188061in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.182536in}{0.672033in}}{\pgfqpoint{4.177237in}{0.669838in}}{\pgfqpoint{4.173330in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.169423in}{0.662025in}}{\pgfqpoint{4.167228in}{0.656725in}}{\pgfqpoint{4.167228in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.167228in}{0.645675in}}{\pgfqpoint{4.169423in}{0.640375in}}{\pgfqpoint{4.173330in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.177237in}{0.632562in}}{\pgfqpoint{4.182536in}{0.630367in}}{\pgfqpoint{4.188061in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184088in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.189613in}{0.630367in}}{\pgfqpoint{4.194913in}{0.632562in}}{\pgfqpoint{4.198819in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.202726in}{0.640375in}}{\pgfqpoint{4.204921in}{0.645675in}}{\pgfqpoint{4.204921in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.204921in}{0.656725in}}{\pgfqpoint{4.202726in}{0.662025in}}{\pgfqpoint{4.198819in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.194913in}{0.669838in}}{\pgfqpoint{4.189613in}{0.672033in}}{\pgfqpoint{4.184088in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.178563in}{0.672033in}}{\pgfqpoint{4.173263in}{0.669838in}}{\pgfqpoint{4.169357in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.165450in}{0.662025in}}{\pgfqpoint{4.163255in}{0.656725in}}{\pgfqpoint{4.163255in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.163255in}{0.645675in}}{\pgfqpoint{4.165450in}{0.640375in}}{\pgfqpoint{4.169357in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.173263in}{0.632562in}}{\pgfqpoint{4.178563in}{0.630367in}}{\pgfqpoint{4.184088in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232390in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.237915in}{0.630367in}}{\pgfqpoint{4.243214in}{0.632562in}}{\pgfqpoint{4.247121in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.251028in}{0.640375in}}{\pgfqpoint{4.253223in}{0.645675in}}{\pgfqpoint{4.253223in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.253223in}{0.656725in}}{\pgfqpoint{4.251028in}{0.662025in}}{\pgfqpoint{4.247121in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.243214in}{0.669838in}}{\pgfqpoint{4.237915in}{0.672033in}}{\pgfqpoint{4.232390in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.226864in}{0.672033in}}{\pgfqpoint{4.221565in}{0.669838in}}{\pgfqpoint{4.217658in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.213751in}{0.662025in}}{\pgfqpoint{4.211556in}{0.656725in}}{\pgfqpoint{4.211556in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.211556in}{0.645675in}}{\pgfqpoint{4.213751in}{0.640375in}}{\pgfqpoint{4.217658in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.221565in}{0.632562in}}{\pgfqpoint{4.226864in}{0.630367in}}{\pgfqpoint{4.232390in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.184192in}{0.630367in}}{\pgfqpoint{4.189492in}{0.632562in}}{\pgfqpoint{4.193398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.197305in}{0.640375in}}{\pgfqpoint{4.199500in}{0.645675in}}{\pgfqpoint{4.199500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.199500in}{0.656725in}}{\pgfqpoint{4.197305in}{0.662025in}}{\pgfqpoint{4.193398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.189492in}{0.669838in}}{\pgfqpoint{4.184192in}{0.672033in}}{\pgfqpoint{4.178667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.173142in}{0.672033in}}{\pgfqpoint{4.167842in}{0.669838in}}{\pgfqpoint{4.163936in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.160029in}{0.662025in}}{\pgfqpoint{4.157834in}{0.656725in}}{\pgfqpoint{4.157834in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.157834in}{0.645675in}}{\pgfqpoint{4.160029in}{0.640375in}}{\pgfqpoint{4.163936in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.167842in}{0.632562in}}{\pgfqpoint{4.173142in}{0.630367in}}{\pgfqpoint{4.178667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164137in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.169662in}{0.630367in}}{\pgfqpoint{4.174962in}{0.632562in}}{\pgfqpoint{4.178869in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.182775in}{0.640375in}}{\pgfqpoint{4.184971in}{0.645675in}}{\pgfqpoint{4.184971in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.184971in}{0.656725in}}{\pgfqpoint{4.182775in}{0.662025in}}{\pgfqpoint{4.178869in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.174962in}{0.669838in}}{\pgfqpoint{4.169662in}{0.672033in}}{\pgfqpoint{4.164137in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.158612in}{0.672033in}}{\pgfqpoint{4.153313in}{0.669838in}}{\pgfqpoint{4.149406in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.145499in}{0.662025in}}{\pgfqpoint{4.143304in}{0.656725in}}{\pgfqpoint{4.143304in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.143304in}{0.645675in}}{\pgfqpoint{4.145499in}{0.640375in}}{\pgfqpoint{4.149406in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.153313in}{0.632562in}}{\pgfqpoint{4.158612in}{0.630367in}}{\pgfqpoint{4.164137in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208865in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.214390in}{0.630367in}}{\pgfqpoint{4.219690in}{0.632562in}}{\pgfqpoint{4.223597in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.227503in}{0.640375in}}{\pgfqpoint{4.229698in}{0.645675in}}{\pgfqpoint{4.229698in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.229698in}{0.656725in}}{\pgfqpoint{4.227503in}{0.662025in}}{\pgfqpoint{4.223597in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.219690in}{0.669838in}}{\pgfqpoint{4.214390in}{0.672033in}}{\pgfqpoint{4.208865in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.203340in}{0.672033in}}{\pgfqpoint{4.198041in}{0.669838in}}{\pgfqpoint{4.194134in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.190227in}{0.662025in}}{\pgfqpoint{4.188032in}{0.656725in}}{\pgfqpoint{4.188032in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.188032in}{0.645675in}}{\pgfqpoint{4.190227in}{0.640375in}}{\pgfqpoint{4.194134in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.198041in}{0.632562in}}{\pgfqpoint{4.203340in}{0.630367in}}{\pgfqpoint{4.208865in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159643in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.165168in}{0.630367in}}{\pgfqpoint{4.170468in}{0.632562in}}{\pgfqpoint{4.174375in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.178281in}{0.640375in}}{\pgfqpoint{4.180476in}{0.645675in}}{\pgfqpoint{4.180476in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.180476in}{0.656725in}}{\pgfqpoint{4.178281in}{0.662025in}}{\pgfqpoint{4.174375in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.170468in}{0.669838in}}{\pgfqpoint{4.165168in}{0.672033in}}{\pgfqpoint{4.159643in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.154118in}{0.672033in}}{\pgfqpoint{4.148819in}{0.669838in}}{\pgfqpoint{4.144912in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.141005in}{0.662025in}}{\pgfqpoint{4.138810in}{0.656725in}}{\pgfqpoint{4.138810in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.138810in}{0.645675in}}{\pgfqpoint{4.141005in}{0.640375in}}{\pgfqpoint{4.144912in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.148819in}{0.632562in}}{\pgfqpoint{4.154118in}{0.630367in}}{\pgfqpoint{4.159643in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168593in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.174118in}{0.630367in}}{\pgfqpoint{4.179417in}{0.632562in}}{\pgfqpoint{4.183324in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.187231in}{0.640375in}}{\pgfqpoint{4.189426in}{0.645675in}}{\pgfqpoint{4.189426in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.189426in}{0.656725in}}{\pgfqpoint{4.187231in}{0.662025in}}{\pgfqpoint{4.183324in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.179417in}{0.669838in}}{\pgfqpoint{4.174118in}{0.672033in}}{\pgfqpoint{4.168593in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.163067in}{0.672033in}}{\pgfqpoint{4.157768in}{0.669838in}}{\pgfqpoint{4.153861in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.149954in}{0.662025in}}{\pgfqpoint{4.147759in}{0.656725in}}{\pgfqpoint{4.147759in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.147759in}{0.645675in}}{\pgfqpoint{4.149954in}{0.640375in}}{\pgfqpoint{4.153861in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.157768in}{0.632562in}}{\pgfqpoint{4.163067in}{0.630367in}}{\pgfqpoint{4.168593in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140770in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.146295in}{0.630367in}}{\pgfqpoint{4.151595in}{0.632562in}}{\pgfqpoint{4.155502in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.159409in}{0.640375in}}{\pgfqpoint{4.161604in}{0.645675in}}{\pgfqpoint{4.161604in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.161604in}{0.656725in}}{\pgfqpoint{4.159409in}{0.662025in}}{\pgfqpoint{4.155502in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.151595in}{0.669838in}}{\pgfqpoint{4.146295in}{0.672033in}}{\pgfqpoint{4.140770in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.135245in}{0.672033in}}{\pgfqpoint{4.129946in}{0.669838in}}{\pgfqpoint{4.126039in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.122132in}{0.662025in}}{\pgfqpoint{4.119937in}{0.656725in}}{\pgfqpoint{4.119937in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.119937in}{0.645675in}}{\pgfqpoint{4.122132in}{0.640375in}}{\pgfqpoint{4.126039in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.129946in}{0.632562in}}{\pgfqpoint{4.135245in}{0.630367in}}{\pgfqpoint{4.140770in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199372in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.204897in}{0.630367in}}{\pgfqpoint{4.210197in}{0.632562in}}{\pgfqpoint{4.214103in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.218010in}{0.640375in}}{\pgfqpoint{4.220205in}{0.645675in}}{\pgfqpoint{4.220205in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.220205in}{0.656725in}}{\pgfqpoint{4.218010in}{0.662025in}}{\pgfqpoint{4.214103in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.210197in}{0.669838in}}{\pgfqpoint{4.204897in}{0.672033in}}{\pgfqpoint{4.199372in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.193847in}{0.672033in}}{\pgfqpoint{4.188547in}{0.669838in}}{\pgfqpoint{4.184641in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.180734in}{0.662025in}}{\pgfqpoint{4.178539in}{0.656725in}}{\pgfqpoint{4.178539in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.178539in}{0.645675in}}{\pgfqpoint{4.180734in}{0.640375in}}{\pgfqpoint{4.184641in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.188547in}{0.632562in}}{\pgfqpoint{4.193847in}{0.630367in}}{\pgfqpoint{4.199372in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171950in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.177475in}{0.630367in}}{\pgfqpoint{4.182775in}{0.632562in}}{\pgfqpoint{4.186681in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.190588in}{0.640375in}}{\pgfqpoint{4.192783in}{0.645675in}}{\pgfqpoint{4.192783in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.192783in}{0.656725in}}{\pgfqpoint{4.190588in}{0.662025in}}{\pgfqpoint{4.186681in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.182775in}{0.669838in}}{\pgfqpoint{4.177475in}{0.672033in}}{\pgfqpoint{4.171950in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.166425in}{0.672033in}}{\pgfqpoint{4.161125in}{0.669838in}}{\pgfqpoint{4.157219in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.153312in}{0.662025in}}{\pgfqpoint{4.151117in}{0.656725in}}{\pgfqpoint{4.151117in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.151117in}{0.645675in}}{\pgfqpoint{4.153312in}{0.640375in}}{\pgfqpoint{4.157219in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.161125in}{0.632562in}}{\pgfqpoint{4.166425in}{0.630367in}}{\pgfqpoint{4.171950in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158914in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.164440in}{0.630367in}}{\pgfqpoint{4.169739in}{0.632562in}}{\pgfqpoint{4.173646in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.177553in}{0.640375in}}{\pgfqpoint{4.179748in}{0.645675in}}{\pgfqpoint{4.179748in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.179748in}{0.656725in}}{\pgfqpoint{4.177553in}{0.662025in}}{\pgfqpoint{4.173646in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.169739in}{0.669838in}}{\pgfqpoint{4.164440in}{0.672033in}}{\pgfqpoint{4.158914in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.153389in}{0.672033in}}{\pgfqpoint{4.148090in}{0.669838in}}{\pgfqpoint{4.144183in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.140276in}{0.662025in}}{\pgfqpoint{4.138081in}{0.656725in}}{\pgfqpoint{4.138081in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.138081in}{0.645675in}}{\pgfqpoint{4.140276in}{0.640375in}}{\pgfqpoint{4.144183in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.148090in}{0.632562in}}{\pgfqpoint{4.153389in}{0.630367in}}{\pgfqpoint{4.158914in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208395in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.213920in}{0.630367in}}{\pgfqpoint{4.219220in}{0.632562in}}{\pgfqpoint{4.223126in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.227033in}{0.640375in}}{\pgfqpoint{4.229228in}{0.645675in}}{\pgfqpoint{4.229228in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.229228in}{0.656725in}}{\pgfqpoint{4.227033in}{0.662025in}}{\pgfqpoint{4.223126in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.219220in}{0.669838in}}{\pgfqpoint{4.213920in}{0.672033in}}{\pgfqpoint{4.208395in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.202870in}{0.672033in}}{\pgfqpoint{4.197570in}{0.669838in}}{\pgfqpoint{4.193664in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.189757in}{0.662025in}}{\pgfqpoint{4.187562in}{0.656725in}}{\pgfqpoint{4.187562in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.187562in}{0.645675in}}{\pgfqpoint{4.189757in}{0.640375in}}{\pgfqpoint{4.193664in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.197570in}{0.632562in}}{\pgfqpoint{4.202870in}{0.630367in}}{\pgfqpoint{4.208395in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188798in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.194323in}{0.630367in}}{\pgfqpoint{4.199623in}{0.632562in}}{\pgfqpoint{4.203530in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.207437in}{0.640375in}}{\pgfqpoint{4.209632in}{0.645675in}}{\pgfqpoint{4.209632in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.209632in}{0.656725in}}{\pgfqpoint{4.207437in}{0.662025in}}{\pgfqpoint{4.203530in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.199623in}{0.669838in}}{\pgfqpoint{4.194323in}{0.672033in}}{\pgfqpoint{4.188798in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.183273in}{0.672033in}}{\pgfqpoint{4.177974in}{0.669838in}}{\pgfqpoint{4.174067in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.170160in}{0.662025in}}{\pgfqpoint{4.167965in}{0.656725in}}{\pgfqpoint{4.167965in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.167965in}{0.645675in}}{\pgfqpoint{4.170160in}{0.640375in}}{\pgfqpoint{4.174067in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.177974in}{0.632562in}}{\pgfqpoint{4.183273in}{0.630367in}}{\pgfqpoint{4.188798in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188751in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.194276in}{0.630367in}}{\pgfqpoint{4.199576in}{0.632562in}}{\pgfqpoint{4.203483in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.207389in}{0.640375in}}{\pgfqpoint{4.209585in}{0.645675in}}{\pgfqpoint{4.209585in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.209585in}{0.656725in}}{\pgfqpoint{4.207389in}{0.662025in}}{\pgfqpoint{4.203483in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.199576in}{0.669838in}}{\pgfqpoint{4.194276in}{0.672033in}}{\pgfqpoint{4.188751in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.183226in}{0.672033in}}{\pgfqpoint{4.177927in}{0.669838in}}{\pgfqpoint{4.174020in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.170113in}{0.662025in}}{\pgfqpoint{4.167918in}{0.656725in}}{\pgfqpoint{4.167918in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.167918in}{0.645675in}}{\pgfqpoint{4.170113in}{0.640375in}}{\pgfqpoint{4.174020in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.177927in}{0.632562in}}{\pgfqpoint{4.183226in}{0.630367in}}{\pgfqpoint{4.188751in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167161in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.172686in}{0.630367in}}{\pgfqpoint{4.177985in}{0.632562in}}{\pgfqpoint{4.181892in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.185799in}{0.640375in}}{\pgfqpoint{4.187994in}{0.645675in}}{\pgfqpoint{4.187994in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.187994in}{0.656725in}}{\pgfqpoint{4.185799in}{0.662025in}}{\pgfqpoint{4.181892in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.177985in}{0.669838in}}{\pgfqpoint{4.172686in}{0.672033in}}{\pgfqpoint{4.167161in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.161636in}{0.672033in}}{\pgfqpoint{4.156336in}{0.669838in}}{\pgfqpoint{4.152429in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.148522in}{0.662025in}}{\pgfqpoint{4.146327in}{0.656725in}}{\pgfqpoint{4.146327in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.146327in}{0.645675in}}{\pgfqpoint{4.148522in}{0.640375in}}{\pgfqpoint{4.152429in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.156336in}{0.632562in}}{\pgfqpoint{4.161636in}{0.630367in}}{\pgfqpoint{4.167161in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191391in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.196916in}{0.630367in}}{\pgfqpoint{4.202216in}{0.632562in}}{\pgfqpoint{4.206122in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.210029in}{0.640375in}}{\pgfqpoint{4.212224in}{0.645675in}}{\pgfqpoint{4.212224in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.212224in}{0.656725in}}{\pgfqpoint{4.210029in}{0.662025in}}{\pgfqpoint{4.206122in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.202216in}{0.669838in}}{\pgfqpoint{4.196916in}{0.672033in}}{\pgfqpoint{4.191391in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.185866in}{0.672033in}}{\pgfqpoint{4.180567in}{0.669838in}}{\pgfqpoint{4.176660in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.172753in}{0.662025in}}{\pgfqpoint{4.170558in}{0.656725in}}{\pgfqpoint{4.170558in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.170558in}{0.645675in}}{\pgfqpoint{4.172753in}{0.640375in}}{\pgfqpoint{4.176660in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.180567in}{0.632562in}}{\pgfqpoint{4.185866in}{0.630367in}}{\pgfqpoint{4.191391in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160109in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.165634in}{0.630367in}}{\pgfqpoint{4.170934in}{0.632562in}}{\pgfqpoint{4.174841in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.178748in}{0.640375in}}{\pgfqpoint{4.180943in}{0.645675in}}{\pgfqpoint{4.180943in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.180943in}{0.656725in}}{\pgfqpoint{4.178748in}{0.662025in}}{\pgfqpoint{4.174841in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.170934in}{0.669838in}}{\pgfqpoint{4.165634in}{0.672033in}}{\pgfqpoint{4.160109in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.154584in}{0.672033in}}{\pgfqpoint{4.149285in}{0.669838in}}{\pgfqpoint{4.145378in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.141471in}{0.662025in}}{\pgfqpoint{4.139276in}{0.656725in}}{\pgfqpoint{4.139276in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.139276in}{0.645675in}}{\pgfqpoint{4.141471in}{0.640375in}}{\pgfqpoint{4.145378in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.149285in}{0.632562in}}{\pgfqpoint{4.154584in}{0.630367in}}{\pgfqpoint{4.160109in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192316in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.197841in}{0.630367in}}{\pgfqpoint{4.203141in}{0.632562in}}{\pgfqpoint{4.207048in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.210954in}{0.640375in}}{\pgfqpoint{4.213150in}{0.645675in}}{\pgfqpoint{4.213150in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.213150in}{0.656725in}}{\pgfqpoint{4.210954in}{0.662025in}}{\pgfqpoint{4.207048in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.203141in}{0.669838in}}{\pgfqpoint{4.197841in}{0.672033in}}{\pgfqpoint{4.192316in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.186791in}{0.672033in}}{\pgfqpoint{4.181492in}{0.669838in}}{\pgfqpoint{4.177585in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.173678in}{0.662025in}}{\pgfqpoint{4.171483in}{0.656725in}}{\pgfqpoint{4.171483in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.171483in}{0.645675in}}{\pgfqpoint{4.173678in}{0.640375in}}{\pgfqpoint{4.177585in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.181492in}{0.632562in}}{\pgfqpoint{4.186791in}{0.630367in}}{\pgfqpoint{4.192316in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167376in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.172901in}{0.630367in}}{\pgfqpoint{4.178201in}{0.632562in}}{\pgfqpoint{4.182107in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.186014in}{0.640375in}}{\pgfqpoint{4.188209in}{0.645675in}}{\pgfqpoint{4.188209in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.188209in}{0.656725in}}{\pgfqpoint{4.186014in}{0.662025in}}{\pgfqpoint{4.182107in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.178201in}{0.669838in}}{\pgfqpoint{4.172901in}{0.672033in}}{\pgfqpoint{4.167376in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.161851in}{0.672033in}}{\pgfqpoint{4.156551in}{0.669838in}}{\pgfqpoint{4.152645in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.148738in}{0.662025in}}{\pgfqpoint{4.146543in}{0.656725in}}{\pgfqpoint{4.146543in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.146543in}{0.645675in}}{\pgfqpoint{4.148738in}{0.640375in}}{\pgfqpoint{4.152645in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.156551in}{0.632562in}}{\pgfqpoint{4.161851in}{0.630367in}}{\pgfqpoint{4.167376in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194055in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.199580in}{0.630367in}}{\pgfqpoint{4.204880in}{0.632562in}}{\pgfqpoint{4.208787in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.212693in}{0.640375in}}{\pgfqpoint{4.214889in}{0.645675in}}{\pgfqpoint{4.214889in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.214889in}{0.656725in}}{\pgfqpoint{4.212693in}{0.662025in}}{\pgfqpoint{4.208787in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.204880in}{0.669838in}}{\pgfqpoint{4.199580in}{0.672033in}}{\pgfqpoint{4.194055in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.188530in}{0.672033in}}{\pgfqpoint{4.183231in}{0.669838in}}{\pgfqpoint{4.179324in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.175417in}{0.662025in}}{\pgfqpoint{4.173222in}{0.656725in}}{\pgfqpoint{4.173222in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.173222in}{0.645675in}}{\pgfqpoint{4.175417in}{0.640375in}}{\pgfqpoint{4.179324in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.183231in}{0.632562in}}{\pgfqpoint{4.188530in}{0.630367in}}{\pgfqpoint{4.194055in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189865in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.195390in}{0.630367in}}{\pgfqpoint{4.200690in}{0.632562in}}{\pgfqpoint{4.204596in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.208503in}{0.640375in}}{\pgfqpoint{4.210698in}{0.645675in}}{\pgfqpoint{4.210698in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.210698in}{0.656725in}}{\pgfqpoint{4.208503in}{0.662025in}}{\pgfqpoint{4.204596in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.200690in}{0.669838in}}{\pgfqpoint{4.195390in}{0.672033in}}{\pgfqpoint{4.189865in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.184340in}{0.672033in}}{\pgfqpoint{4.179040in}{0.669838in}}{\pgfqpoint{4.175134in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.171227in}{0.662025in}}{\pgfqpoint{4.169032in}{0.656725in}}{\pgfqpoint{4.169032in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.169032in}{0.645675in}}{\pgfqpoint{4.171227in}{0.640375in}}{\pgfqpoint{4.175134in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.179040in}{0.632562in}}{\pgfqpoint{4.184340in}{0.630367in}}{\pgfqpoint{4.189865in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197764in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.203289in}{0.630367in}}{\pgfqpoint{4.208589in}{0.632562in}}{\pgfqpoint{4.212495in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.216402in}{0.640375in}}{\pgfqpoint{4.218597in}{0.645675in}}{\pgfqpoint{4.218597in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.218597in}{0.656725in}}{\pgfqpoint{4.216402in}{0.662025in}}{\pgfqpoint{4.212495in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.208589in}{0.669838in}}{\pgfqpoint{4.203289in}{0.672033in}}{\pgfqpoint{4.197764in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.192239in}{0.672033in}}{\pgfqpoint{4.186939in}{0.669838in}}{\pgfqpoint{4.183033in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.179126in}{0.662025in}}{\pgfqpoint{4.176931in}{0.656725in}}{\pgfqpoint{4.176931in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.176931in}{0.645675in}}{\pgfqpoint{4.179126in}{0.640375in}}{\pgfqpoint{4.183033in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.186939in}{0.632562in}}{\pgfqpoint{4.192239in}{0.630367in}}{\pgfqpoint{4.197764in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142051in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.147576in}{0.630367in}}{\pgfqpoint{4.152876in}{0.632562in}}{\pgfqpoint{4.156783in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.160689in}{0.640375in}}{\pgfqpoint{4.162885in}{0.645675in}}{\pgfqpoint{4.162885in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.162885in}{0.656725in}}{\pgfqpoint{4.160689in}{0.662025in}}{\pgfqpoint{4.156783in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.152876in}{0.669838in}}{\pgfqpoint{4.147576in}{0.672033in}}{\pgfqpoint{4.142051in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.136526in}{0.672033in}}{\pgfqpoint{4.131227in}{0.669838in}}{\pgfqpoint{4.127320in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.123413in}{0.662025in}}{\pgfqpoint{4.121218in}{0.656725in}}{\pgfqpoint{4.121218in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.121218in}{0.645675in}}{\pgfqpoint{4.123413in}{0.640375in}}{\pgfqpoint{4.127320in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.131227in}{0.632562in}}{\pgfqpoint{4.136526in}{0.630367in}}{\pgfqpoint{4.142051in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209174in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.214699in}{0.630367in}}{\pgfqpoint{4.219998in}{0.632562in}}{\pgfqpoint{4.223905in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.227812in}{0.640375in}}{\pgfqpoint{4.230007in}{0.645675in}}{\pgfqpoint{4.230007in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.230007in}{0.656725in}}{\pgfqpoint{4.227812in}{0.662025in}}{\pgfqpoint{4.223905in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.219998in}{0.669838in}}{\pgfqpoint{4.214699in}{0.672033in}}{\pgfqpoint{4.209174in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.203648in}{0.672033in}}{\pgfqpoint{4.198349in}{0.669838in}}{\pgfqpoint{4.194442in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.190535in}{0.662025in}}{\pgfqpoint{4.188340in}{0.656725in}}{\pgfqpoint{4.188340in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.188340in}{0.645675in}}{\pgfqpoint{4.190535in}{0.640375in}}{\pgfqpoint{4.194442in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.198349in}{0.632562in}}{\pgfqpoint{4.203648in}{0.630367in}}{\pgfqpoint{4.209174in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180899in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.186424in}{0.630367in}}{\pgfqpoint{4.191723in}{0.632562in}}{\pgfqpoint{4.195630in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.199537in}{0.640375in}}{\pgfqpoint{4.201732in}{0.645675in}}{\pgfqpoint{4.201732in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.201732in}{0.656725in}}{\pgfqpoint{4.199537in}{0.662025in}}{\pgfqpoint{4.195630in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.191723in}{0.669838in}}{\pgfqpoint{4.186424in}{0.672033in}}{\pgfqpoint{4.180899in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.175374in}{0.672033in}}{\pgfqpoint{4.170074in}{0.669838in}}{\pgfqpoint{4.166167in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.162261in}{0.662025in}}{\pgfqpoint{4.160065in}{0.656725in}}{\pgfqpoint{4.160065in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.160065in}{0.645675in}}{\pgfqpoint{4.162261in}{0.640375in}}{\pgfqpoint{4.166167in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.170074in}{0.632562in}}{\pgfqpoint{4.175374in}{0.630367in}}{\pgfqpoint{4.180899in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184363in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.189888in}{0.630367in}}{\pgfqpoint{4.195188in}{0.632562in}}{\pgfqpoint{4.199095in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.203001in}{0.640375in}}{\pgfqpoint{4.205197in}{0.645675in}}{\pgfqpoint{4.205197in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.205197in}{0.656725in}}{\pgfqpoint{4.203001in}{0.662025in}}{\pgfqpoint{4.199095in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.195188in}{0.669838in}}{\pgfqpoint{4.189888in}{0.672033in}}{\pgfqpoint{4.184363in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.178838in}{0.672033in}}{\pgfqpoint{4.173539in}{0.669838in}}{\pgfqpoint{4.169632in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.165725in}{0.662025in}}{\pgfqpoint{4.163530in}{0.656725in}}{\pgfqpoint{4.163530in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.163530in}{0.645675in}}{\pgfqpoint{4.165725in}{0.640375in}}{\pgfqpoint{4.169632in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.173539in}{0.632562in}}{\pgfqpoint{4.178838in}{0.630367in}}{\pgfqpoint{4.184363in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196533in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.202059in}{0.630367in}}{\pgfqpoint{4.207358in}{0.632562in}}{\pgfqpoint{4.211265in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.215172in}{0.640375in}}{\pgfqpoint{4.217367in}{0.645675in}}{\pgfqpoint{4.217367in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.217367in}{0.656725in}}{\pgfqpoint{4.215172in}{0.662025in}}{\pgfqpoint{4.211265in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.207358in}{0.669838in}}{\pgfqpoint{4.202059in}{0.672033in}}{\pgfqpoint{4.196533in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.191008in}{0.672033in}}{\pgfqpoint{4.185709in}{0.669838in}}{\pgfqpoint{4.181802in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.177895in}{0.662025in}}{\pgfqpoint{4.175700in}{0.656725in}}{\pgfqpoint{4.175700in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.175700in}{0.645675in}}{\pgfqpoint{4.177895in}{0.640375in}}{\pgfqpoint{4.181802in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.185709in}{0.632562in}}{\pgfqpoint{4.191008in}{0.630367in}}{\pgfqpoint{4.196533in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211909in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.217434in}{0.630367in}}{\pgfqpoint{4.222733in}{0.632562in}}{\pgfqpoint{4.226640in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.230547in}{0.640375in}}{\pgfqpoint{4.232742in}{0.645675in}}{\pgfqpoint{4.232742in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.232742in}{0.656725in}}{\pgfqpoint{4.230547in}{0.662025in}}{\pgfqpoint{4.226640in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.222733in}{0.669838in}}{\pgfqpoint{4.217434in}{0.672033in}}{\pgfqpoint{4.211909in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.206384in}{0.672033in}}{\pgfqpoint{4.201084in}{0.669838in}}{\pgfqpoint{4.197177in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.193270in}{0.662025in}}{\pgfqpoint{4.191075in}{0.656725in}}{\pgfqpoint{4.191075in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.191075in}{0.645675in}}{\pgfqpoint{4.193270in}{0.640375in}}{\pgfqpoint{4.197177in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.201084in}{0.632562in}}{\pgfqpoint{4.206384in}{0.630367in}}{\pgfqpoint{4.211909in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211428in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.216953in}{0.630367in}}{\pgfqpoint{4.222253in}{0.632562in}}{\pgfqpoint{4.226159in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.230066in}{0.640375in}}{\pgfqpoint{4.232261in}{0.645675in}}{\pgfqpoint{4.232261in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.232261in}{0.656725in}}{\pgfqpoint{4.230066in}{0.662025in}}{\pgfqpoint{4.226159in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.222253in}{0.669838in}}{\pgfqpoint{4.216953in}{0.672033in}}{\pgfqpoint{4.211428in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.205903in}{0.672033in}}{\pgfqpoint{4.200603in}{0.669838in}}{\pgfqpoint{4.196697in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.192790in}{0.662025in}}{\pgfqpoint{4.190595in}{0.656725in}}{\pgfqpoint{4.190595in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.190595in}{0.645675in}}{\pgfqpoint{4.192790in}{0.640375in}}{\pgfqpoint{4.196697in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.200603in}{0.632562in}}{\pgfqpoint{4.205903in}{0.630367in}}{\pgfqpoint{4.211428in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155979in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.161504in}{0.630367in}}{\pgfqpoint{4.166804in}{0.632562in}}{\pgfqpoint{4.170711in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.174617in}{0.640375in}}{\pgfqpoint{4.176813in}{0.645675in}}{\pgfqpoint{4.176813in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.176813in}{0.656725in}}{\pgfqpoint{4.174617in}{0.662025in}}{\pgfqpoint{4.170711in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.166804in}{0.669838in}}{\pgfqpoint{4.161504in}{0.672033in}}{\pgfqpoint{4.155979in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.150454in}{0.672033in}}{\pgfqpoint{4.145155in}{0.669838in}}{\pgfqpoint{4.141248in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.137341in}{0.662025in}}{\pgfqpoint{4.135146in}{0.656725in}}{\pgfqpoint{4.135146in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.135146in}{0.645675in}}{\pgfqpoint{4.137341in}{0.640375in}}{\pgfqpoint{4.141248in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.145155in}{0.632562in}}{\pgfqpoint{4.150454in}{0.630367in}}{\pgfqpoint{4.155979in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178508in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.184033in}{0.630367in}}{\pgfqpoint{4.189333in}{0.632562in}}{\pgfqpoint{4.193240in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.197146in}{0.640375in}}{\pgfqpoint{4.199341in}{0.645675in}}{\pgfqpoint{4.199341in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.199341in}{0.656725in}}{\pgfqpoint{4.197146in}{0.662025in}}{\pgfqpoint{4.193240in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.189333in}{0.669838in}}{\pgfqpoint{4.184033in}{0.672033in}}{\pgfqpoint{4.178508in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.172983in}{0.672033in}}{\pgfqpoint{4.167684in}{0.669838in}}{\pgfqpoint{4.163777in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.159870in}{0.662025in}}{\pgfqpoint{4.157675in}{0.656725in}}{\pgfqpoint{4.157675in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.157675in}{0.645675in}}{\pgfqpoint{4.159870in}{0.640375in}}{\pgfqpoint{4.163777in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.167684in}{0.632562in}}{\pgfqpoint{4.172983in}{0.630367in}}{\pgfqpoint{4.178508in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152708in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.158233in}{0.630367in}}{\pgfqpoint{4.163532in}{0.632562in}}{\pgfqpoint{4.167439in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.171346in}{0.640375in}}{\pgfqpoint{4.173541in}{0.645675in}}{\pgfqpoint{4.173541in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.173541in}{0.656725in}}{\pgfqpoint{4.171346in}{0.662025in}}{\pgfqpoint{4.167439in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.163532in}{0.669838in}}{\pgfqpoint{4.158233in}{0.672033in}}{\pgfqpoint{4.152708in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.147182in}{0.672033in}}{\pgfqpoint{4.141883in}{0.669838in}}{\pgfqpoint{4.137976in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.134069in}{0.662025in}}{\pgfqpoint{4.131874in}{0.656725in}}{\pgfqpoint{4.131874in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.131874in}{0.645675in}}{\pgfqpoint{4.134069in}{0.640375in}}{\pgfqpoint{4.137976in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.141883in}{0.632562in}}{\pgfqpoint{4.147182in}{0.630367in}}{\pgfqpoint{4.152708in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192888in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.198413in}{0.630367in}}{\pgfqpoint{4.203713in}{0.632562in}}{\pgfqpoint{4.207619in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.211526in}{0.640375in}}{\pgfqpoint{4.213721in}{0.645675in}}{\pgfqpoint{4.213721in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.213721in}{0.656725in}}{\pgfqpoint{4.211526in}{0.662025in}}{\pgfqpoint{4.207619in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.203713in}{0.669838in}}{\pgfqpoint{4.198413in}{0.672033in}}{\pgfqpoint{4.192888in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.187363in}{0.672033in}}{\pgfqpoint{4.182063in}{0.669838in}}{\pgfqpoint{4.178157in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.174250in}{0.662025in}}{\pgfqpoint{4.172055in}{0.656725in}}{\pgfqpoint{4.172055in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.172055in}{0.645675in}}{\pgfqpoint{4.174250in}{0.640375in}}{\pgfqpoint{4.178157in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.182063in}{0.632562in}}{\pgfqpoint{4.187363in}{0.630367in}}{\pgfqpoint{4.192888in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177765in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.183290in}{0.630367in}}{\pgfqpoint{4.188590in}{0.632562in}}{\pgfqpoint{4.192497in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.196403in}{0.640375in}}{\pgfqpoint{4.198599in}{0.645675in}}{\pgfqpoint{4.198599in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.198599in}{0.656725in}}{\pgfqpoint{4.196403in}{0.662025in}}{\pgfqpoint{4.192497in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.188590in}{0.669838in}}{\pgfqpoint{4.183290in}{0.672033in}}{\pgfqpoint{4.177765in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.172240in}{0.672033in}}{\pgfqpoint{4.166941in}{0.669838in}}{\pgfqpoint{4.163034in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.159127in}{0.662025in}}{\pgfqpoint{4.156932in}{0.656725in}}{\pgfqpoint{4.156932in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.156932in}{0.645675in}}{\pgfqpoint{4.159127in}{0.640375in}}{\pgfqpoint{4.163034in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.166941in}{0.632562in}}{\pgfqpoint{4.172240in}{0.630367in}}{\pgfqpoint{4.177765in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194454in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.199979in}{0.630367in}}{\pgfqpoint{4.205278in}{0.632562in}}{\pgfqpoint{4.209185in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.213092in}{0.640375in}}{\pgfqpoint{4.215287in}{0.645675in}}{\pgfqpoint{4.215287in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.215287in}{0.656725in}}{\pgfqpoint{4.213092in}{0.662025in}}{\pgfqpoint{4.209185in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.205278in}{0.669838in}}{\pgfqpoint{4.199979in}{0.672033in}}{\pgfqpoint{4.194454in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.188929in}{0.672033in}}{\pgfqpoint{4.183629in}{0.669838in}}{\pgfqpoint{4.179722in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.175815in}{0.662025in}}{\pgfqpoint{4.173620in}{0.656725in}}{\pgfqpoint{4.173620in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.173620in}{0.645675in}}{\pgfqpoint{4.175815in}{0.640375in}}{\pgfqpoint{4.179722in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.183629in}{0.632562in}}{\pgfqpoint{4.188929in}{0.630367in}}{\pgfqpoint{4.194454in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170379in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.175904in}{0.630367in}}{\pgfqpoint{4.181203in}{0.632562in}}{\pgfqpoint{4.185110in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.189017in}{0.640375in}}{\pgfqpoint{4.191212in}{0.645675in}}{\pgfqpoint{4.191212in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.191212in}{0.656725in}}{\pgfqpoint{4.189017in}{0.662025in}}{\pgfqpoint{4.185110in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.181203in}{0.669838in}}{\pgfqpoint{4.175904in}{0.672033in}}{\pgfqpoint{4.170379in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.164854in}{0.672033in}}{\pgfqpoint{4.159554in}{0.669838in}}{\pgfqpoint{4.155647in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.151740in}{0.662025in}}{\pgfqpoint{4.149545in}{0.656725in}}{\pgfqpoint{4.149545in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.149545in}{0.645675in}}{\pgfqpoint{4.151740in}{0.640375in}}{\pgfqpoint{4.155647in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.159554in}{0.632562in}}{\pgfqpoint{4.164854in}{0.630367in}}{\pgfqpoint{4.170379in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150204in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.155729in}{0.630367in}}{\pgfqpoint{4.161028in}{0.632562in}}{\pgfqpoint{4.164935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.168842in}{0.640375in}}{\pgfqpoint{4.171037in}{0.645675in}}{\pgfqpoint{4.171037in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.171037in}{0.656725in}}{\pgfqpoint{4.168842in}{0.662025in}}{\pgfqpoint{4.164935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.161028in}{0.669838in}}{\pgfqpoint{4.155729in}{0.672033in}}{\pgfqpoint{4.150204in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.144678in}{0.672033in}}{\pgfqpoint{4.139379in}{0.669838in}}{\pgfqpoint{4.135472in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.131565in}{0.662025in}}{\pgfqpoint{4.129370in}{0.656725in}}{\pgfqpoint{4.129370in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.129370in}{0.645675in}}{\pgfqpoint{4.131565in}{0.640375in}}{\pgfqpoint{4.135472in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.139379in}{0.632562in}}{\pgfqpoint{4.144678in}{0.630367in}}{\pgfqpoint{4.150204in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149540in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.155065in}{0.630367in}}{\pgfqpoint{4.160364in}{0.632562in}}{\pgfqpoint{4.164271in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.168178in}{0.640375in}}{\pgfqpoint{4.170373in}{0.645675in}}{\pgfqpoint{4.170373in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.170373in}{0.656725in}}{\pgfqpoint{4.168178in}{0.662025in}}{\pgfqpoint{4.164271in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.160364in}{0.669838in}}{\pgfqpoint{4.155065in}{0.672033in}}{\pgfqpoint{4.149540in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.144014in}{0.672033in}}{\pgfqpoint{4.138715in}{0.669838in}}{\pgfqpoint{4.134808in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.130901in}{0.662025in}}{\pgfqpoint{4.128706in}{0.656725in}}{\pgfqpoint{4.128706in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.128706in}{0.645675in}}{\pgfqpoint{4.130901in}{0.640375in}}{\pgfqpoint{4.134808in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.138715in}{0.632562in}}{\pgfqpoint{4.144014in}{0.630367in}}{\pgfqpoint{4.149540in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134746in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.140271in}{0.630367in}}{\pgfqpoint{4.145570in}{0.632562in}}{\pgfqpoint{4.149477in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.153384in}{0.640375in}}{\pgfqpoint{4.155579in}{0.645675in}}{\pgfqpoint{4.155579in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.155579in}{0.656725in}}{\pgfqpoint{4.153384in}{0.662025in}}{\pgfqpoint{4.149477in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.145570in}{0.669838in}}{\pgfqpoint{4.140271in}{0.672033in}}{\pgfqpoint{4.134746in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.129221in}{0.672033in}}{\pgfqpoint{4.123921in}{0.669838in}}{\pgfqpoint{4.120015in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.116108in}{0.662025in}}{\pgfqpoint{4.113913in}{0.656725in}}{\pgfqpoint{4.113913in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.113913in}{0.645675in}}{\pgfqpoint{4.116108in}{0.640375in}}{\pgfqpoint{4.120015in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.123921in}{0.632562in}}{\pgfqpoint{4.129221in}{0.630367in}}{\pgfqpoint{4.134746in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168951in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.174476in}{0.630367in}}{\pgfqpoint{4.179775in}{0.632562in}}{\pgfqpoint{4.183682in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.187589in}{0.640375in}}{\pgfqpoint{4.189784in}{0.645675in}}{\pgfqpoint{4.189784in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.189784in}{0.656725in}}{\pgfqpoint{4.187589in}{0.662025in}}{\pgfqpoint{4.183682in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.179775in}{0.669838in}}{\pgfqpoint{4.174476in}{0.672033in}}{\pgfqpoint{4.168951in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.163426in}{0.672033in}}{\pgfqpoint{4.158126in}{0.669838in}}{\pgfqpoint{4.154219in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.150313in}{0.662025in}}{\pgfqpoint{4.148118in}{0.656725in}}{\pgfqpoint{4.148118in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.148118in}{0.645675in}}{\pgfqpoint{4.150313in}{0.640375in}}{\pgfqpoint{4.154219in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.158126in}{0.632562in}}{\pgfqpoint{4.163426in}{0.630367in}}{\pgfqpoint{4.168951in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166157in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.171682in}{0.630367in}}{\pgfqpoint{4.176982in}{0.632562in}}{\pgfqpoint{4.180888in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.184795in}{0.640375in}}{\pgfqpoint{4.186990in}{0.645675in}}{\pgfqpoint{4.186990in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.186990in}{0.656725in}}{\pgfqpoint{4.184795in}{0.662025in}}{\pgfqpoint{4.180888in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.176982in}{0.669838in}}{\pgfqpoint{4.171682in}{0.672033in}}{\pgfqpoint{4.166157in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.160632in}{0.672033in}}{\pgfqpoint{4.155333in}{0.669838in}}{\pgfqpoint{4.151426in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.147519in}{0.662025in}}{\pgfqpoint{4.145324in}{0.656725in}}{\pgfqpoint{4.145324in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.145324in}{0.645675in}}{\pgfqpoint{4.147519in}{0.640375in}}{\pgfqpoint{4.151426in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.155333in}{0.632562in}}{\pgfqpoint{4.160632in}{0.630367in}}{\pgfqpoint{4.166157in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185071in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.190596in}{0.630367in}}{\pgfqpoint{4.195895in}{0.632562in}}{\pgfqpoint{4.199802in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.203709in}{0.640375in}}{\pgfqpoint{4.205904in}{0.645675in}}{\pgfqpoint{4.205904in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.205904in}{0.656725in}}{\pgfqpoint{4.203709in}{0.662025in}}{\pgfqpoint{4.199802in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.195895in}{0.669838in}}{\pgfqpoint{4.190596in}{0.672033in}}{\pgfqpoint{4.185071in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.179546in}{0.672033in}}{\pgfqpoint{4.174246in}{0.669838in}}{\pgfqpoint{4.170339in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.166433in}{0.662025in}}{\pgfqpoint{4.164237in}{0.656725in}}{\pgfqpoint{4.164237in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.164237in}{0.645675in}}{\pgfqpoint{4.166433in}{0.640375in}}{\pgfqpoint{4.170339in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.174246in}{0.632562in}}{\pgfqpoint{4.179546in}{0.630367in}}{\pgfqpoint{4.185071in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171255in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.176780in}{0.630367in}}{\pgfqpoint{4.182079in}{0.632562in}}{\pgfqpoint{4.185986in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.189893in}{0.640375in}}{\pgfqpoint{4.192088in}{0.645675in}}{\pgfqpoint{4.192088in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.192088in}{0.656725in}}{\pgfqpoint{4.189893in}{0.662025in}}{\pgfqpoint{4.185986in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.182079in}{0.669838in}}{\pgfqpoint{4.176780in}{0.672033in}}{\pgfqpoint{4.171255in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.165730in}{0.672033in}}{\pgfqpoint{4.160430in}{0.669838in}}{\pgfqpoint{4.156523in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.152617in}{0.662025in}}{\pgfqpoint{4.150421in}{0.656725in}}{\pgfqpoint{4.150421in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.150421in}{0.645675in}}{\pgfqpoint{4.152617in}{0.640375in}}{\pgfqpoint{4.156523in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.160430in}{0.632562in}}{\pgfqpoint{4.165730in}{0.630367in}}{\pgfqpoint{4.171255in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173820in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.179345in}{0.630367in}}{\pgfqpoint{4.184645in}{0.632562in}}{\pgfqpoint{4.188552in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.192458in}{0.640375in}}{\pgfqpoint{4.194653in}{0.645675in}}{\pgfqpoint{4.194653in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.194653in}{0.656725in}}{\pgfqpoint{4.192458in}{0.662025in}}{\pgfqpoint{4.188552in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.184645in}{0.669838in}}{\pgfqpoint{4.179345in}{0.672033in}}{\pgfqpoint{4.173820in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.168295in}{0.672033in}}{\pgfqpoint{4.162996in}{0.669838in}}{\pgfqpoint{4.159089in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.155182in}{0.662025in}}{\pgfqpoint{4.152987in}{0.656725in}}{\pgfqpoint{4.152987in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.152987in}{0.645675in}}{\pgfqpoint{4.155182in}{0.640375in}}{\pgfqpoint{4.159089in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.162996in}{0.632562in}}{\pgfqpoint{4.168295in}{0.630367in}}{\pgfqpoint{4.173820in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199649in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.205174in}{0.630367in}}{\pgfqpoint{4.210474in}{0.632562in}}{\pgfqpoint{4.214380in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.218287in}{0.640375in}}{\pgfqpoint{4.220482in}{0.645675in}}{\pgfqpoint{4.220482in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.220482in}{0.656725in}}{\pgfqpoint{4.218287in}{0.662025in}}{\pgfqpoint{4.214380in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.210474in}{0.669838in}}{\pgfqpoint{4.205174in}{0.672033in}}{\pgfqpoint{4.199649in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.194124in}{0.672033in}}{\pgfqpoint{4.188824in}{0.669838in}}{\pgfqpoint{4.184918in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.181011in}{0.662025in}}{\pgfqpoint{4.178816in}{0.656725in}}{\pgfqpoint{4.178816in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.178816in}{0.645675in}}{\pgfqpoint{4.181011in}{0.640375in}}{\pgfqpoint{4.184918in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.188824in}{0.632562in}}{\pgfqpoint{4.194124in}{0.630367in}}{\pgfqpoint{4.199649in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113990in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.119515in}{0.630367in}}{\pgfqpoint{4.124814in}{0.632562in}}{\pgfqpoint{4.128721in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.132628in}{0.640375in}}{\pgfqpoint{4.134823in}{0.645675in}}{\pgfqpoint{4.134823in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.134823in}{0.656725in}}{\pgfqpoint{4.132628in}{0.662025in}}{\pgfqpoint{4.128721in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.124814in}{0.669838in}}{\pgfqpoint{4.119515in}{0.672033in}}{\pgfqpoint{4.113990in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.108465in}{0.672033in}}{\pgfqpoint{4.103165in}{0.669838in}}{\pgfqpoint{4.099258in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.095352in}{0.662025in}}{\pgfqpoint{4.093156in}{0.656725in}}{\pgfqpoint{4.093156in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.093156in}{0.645675in}}{\pgfqpoint{4.095352in}{0.640375in}}{\pgfqpoint{4.099258in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.103165in}{0.632562in}}{\pgfqpoint{4.108465in}{0.630367in}}{\pgfqpoint{4.113990in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169890in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.175415in}{0.630367in}}{\pgfqpoint{4.180715in}{0.632562in}}{\pgfqpoint{4.184622in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.188528in}{0.640375in}}{\pgfqpoint{4.190724in}{0.645675in}}{\pgfqpoint{4.190724in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.190724in}{0.656725in}}{\pgfqpoint{4.188528in}{0.662025in}}{\pgfqpoint{4.184622in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.180715in}{0.669838in}}{\pgfqpoint{4.175415in}{0.672033in}}{\pgfqpoint{4.169890in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.164365in}{0.672033in}}{\pgfqpoint{4.159066in}{0.669838in}}{\pgfqpoint{4.155159in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.151252in}{0.662025in}}{\pgfqpoint{4.149057in}{0.656725in}}{\pgfqpoint{4.149057in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.149057in}{0.645675in}}{\pgfqpoint{4.151252in}{0.640375in}}{\pgfqpoint{4.155159in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.159066in}{0.632562in}}{\pgfqpoint{4.164365in}{0.630367in}}{\pgfqpoint{4.169890in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190556in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.196081in}{0.630367in}}{\pgfqpoint{4.201380in}{0.632562in}}{\pgfqpoint{4.205287in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.209194in}{0.640375in}}{\pgfqpoint{4.211389in}{0.645675in}}{\pgfqpoint{4.211389in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.211389in}{0.656725in}}{\pgfqpoint{4.209194in}{0.662025in}}{\pgfqpoint{4.205287in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.201380in}{0.669838in}}{\pgfqpoint{4.196081in}{0.672033in}}{\pgfqpoint{4.190556in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.185031in}{0.672033in}}{\pgfqpoint{4.179731in}{0.669838in}}{\pgfqpoint{4.175824in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.171917in}{0.662025in}}{\pgfqpoint{4.169722in}{0.656725in}}{\pgfqpoint{4.169722in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.169722in}{0.645675in}}{\pgfqpoint{4.171917in}{0.640375in}}{\pgfqpoint{4.175824in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.179731in}{0.632562in}}{\pgfqpoint{4.185031in}{0.630367in}}{\pgfqpoint{4.190556in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209893in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.215418in}{0.630367in}}{\pgfqpoint{4.220717in}{0.632562in}}{\pgfqpoint{4.224624in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.228531in}{0.640375in}}{\pgfqpoint{4.230726in}{0.645675in}}{\pgfqpoint{4.230726in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.230726in}{0.656725in}}{\pgfqpoint{4.228531in}{0.662025in}}{\pgfqpoint{4.224624in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.220717in}{0.669838in}}{\pgfqpoint{4.215418in}{0.672033in}}{\pgfqpoint{4.209893in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.204367in}{0.672033in}}{\pgfqpoint{4.199068in}{0.669838in}}{\pgfqpoint{4.195161in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.191254in}{0.662025in}}{\pgfqpoint{4.189059in}{0.656725in}}{\pgfqpoint{4.189059in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.189059in}{0.645675in}}{\pgfqpoint{4.191254in}{0.640375in}}{\pgfqpoint{4.195161in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.199068in}{0.632562in}}{\pgfqpoint{4.204367in}{0.630367in}}{\pgfqpoint{4.209893in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167981in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.173506in}{0.630367in}}{\pgfqpoint{4.178805in}{0.632562in}}{\pgfqpoint{4.182712in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.186619in}{0.640375in}}{\pgfqpoint{4.188814in}{0.645675in}}{\pgfqpoint{4.188814in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.188814in}{0.656725in}}{\pgfqpoint{4.186619in}{0.662025in}}{\pgfqpoint{4.182712in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.178805in}{0.669838in}}{\pgfqpoint{4.173506in}{0.672033in}}{\pgfqpoint{4.167981in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.162456in}{0.672033in}}{\pgfqpoint{4.157156in}{0.669838in}}{\pgfqpoint{4.153250in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.149343in}{0.662025in}}{\pgfqpoint{4.147148in}{0.656725in}}{\pgfqpoint{4.147148in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.147148in}{0.645675in}}{\pgfqpoint{4.149343in}{0.640375in}}{\pgfqpoint{4.153250in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.157156in}{0.632562in}}{\pgfqpoint{4.162456in}{0.630367in}}{\pgfqpoint{4.167981in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175595in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.181120in}{0.630367in}}{\pgfqpoint{4.186420in}{0.632562in}}{\pgfqpoint{4.190327in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.194233in}{0.640375in}}{\pgfqpoint{4.196429in}{0.645675in}}{\pgfqpoint{4.196429in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.196429in}{0.656725in}}{\pgfqpoint{4.194233in}{0.662025in}}{\pgfqpoint{4.190327in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.186420in}{0.669838in}}{\pgfqpoint{4.181120in}{0.672033in}}{\pgfqpoint{4.175595in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.170070in}{0.672033in}}{\pgfqpoint{4.164771in}{0.669838in}}{\pgfqpoint{4.160864in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.156957in}{0.662025in}}{\pgfqpoint{4.154762in}{0.656725in}}{\pgfqpoint{4.154762in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.154762in}{0.645675in}}{\pgfqpoint{4.156957in}{0.640375in}}{\pgfqpoint{4.160864in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.164771in}{0.632562in}}{\pgfqpoint{4.170070in}{0.630367in}}{\pgfqpoint{4.175595in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178619in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.184144in}{0.630367in}}{\pgfqpoint{4.189444in}{0.632562in}}{\pgfqpoint{4.193351in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.197257in}{0.640375in}}{\pgfqpoint{4.199453in}{0.645675in}}{\pgfqpoint{4.199453in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.199453in}{0.656725in}}{\pgfqpoint{4.197257in}{0.662025in}}{\pgfqpoint{4.193351in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.189444in}{0.669838in}}{\pgfqpoint{4.184144in}{0.672033in}}{\pgfqpoint{4.178619in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.173094in}{0.672033in}}{\pgfqpoint{4.167795in}{0.669838in}}{\pgfqpoint{4.163888in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.159981in}{0.662025in}}{\pgfqpoint{4.157786in}{0.656725in}}{\pgfqpoint{4.157786in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.157786in}{0.645675in}}{\pgfqpoint{4.159981in}{0.640375in}}{\pgfqpoint{4.163888in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.167795in}{0.632562in}}{\pgfqpoint{4.173094in}{0.630367in}}{\pgfqpoint{4.178619in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167549in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.173074in}{0.630367in}}{\pgfqpoint{4.178373in}{0.632562in}}{\pgfqpoint{4.182280in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.186187in}{0.640375in}}{\pgfqpoint{4.188382in}{0.645675in}}{\pgfqpoint{4.188382in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.188382in}{0.656725in}}{\pgfqpoint{4.186187in}{0.662025in}}{\pgfqpoint{4.182280in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.178373in}{0.669838in}}{\pgfqpoint{4.173074in}{0.672033in}}{\pgfqpoint{4.167549in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.162024in}{0.672033in}}{\pgfqpoint{4.156724in}{0.669838in}}{\pgfqpoint{4.152817in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.148911in}{0.662025in}}{\pgfqpoint{4.146715in}{0.656725in}}{\pgfqpoint{4.146715in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.146715in}{0.645675in}}{\pgfqpoint{4.148911in}{0.640375in}}{\pgfqpoint{4.152817in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.156724in}{0.632562in}}{\pgfqpoint{4.162024in}{0.630367in}}{\pgfqpoint{4.167549in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175655in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.181180in}{0.630367in}}{\pgfqpoint{4.186479in}{0.632562in}}{\pgfqpoint{4.190386in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.194293in}{0.640375in}}{\pgfqpoint{4.196488in}{0.645675in}}{\pgfqpoint{4.196488in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.196488in}{0.656725in}}{\pgfqpoint{4.194293in}{0.662025in}}{\pgfqpoint{4.190386in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.186479in}{0.669838in}}{\pgfqpoint{4.181180in}{0.672033in}}{\pgfqpoint{4.175655in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.170130in}{0.672033in}}{\pgfqpoint{4.164830in}{0.669838in}}{\pgfqpoint{4.160923in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.157017in}{0.662025in}}{\pgfqpoint{4.154822in}{0.656725in}}{\pgfqpoint{4.154822in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.154822in}{0.645675in}}{\pgfqpoint{4.157017in}{0.640375in}}{\pgfqpoint{4.160923in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.164830in}{0.632562in}}{\pgfqpoint{4.170130in}{0.630367in}}{\pgfqpoint{4.175655in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222772in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.228297in}{0.630367in}}{\pgfqpoint{4.233597in}{0.632562in}}{\pgfqpoint{4.237504in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.241411in}{0.640375in}}{\pgfqpoint{4.243606in}{0.645675in}}{\pgfqpoint{4.243606in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.243606in}{0.656725in}}{\pgfqpoint{4.241411in}{0.662025in}}{\pgfqpoint{4.237504in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.233597in}{0.669838in}}{\pgfqpoint{4.228297in}{0.672033in}}{\pgfqpoint{4.222772in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.217247in}{0.672033in}}{\pgfqpoint{4.211948in}{0.669838in}}{\pgfqpoint{4.208041in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.204134in}{0.662025in}}{\pgfqpoint{4.201939in}{0.656725in}}{\pgfqpoint{4.201939in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.201939in}{0.645675in}}{\pgfqpoint{4.204134in}{0.640375in}}{\pgfqpoint{4.208041in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.211948in}{0.632562in}}{\pgfqpoint{4.217247in}{0.630367in}}{\pgfqpoint{4.222772in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149993in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.155518in}{0.630367in}}{\pgfqpoint{4.160817in}{0.632562in}}{\pgfqpoint{4.164724in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.168631in}{0.640375in}}{\pgfqpoint{4.170826in}{0.645675in}}{\pgfqpoint{4.170826in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.170826in}{0.656725in}}{\pgfqpoint{4.168631in}{0.662025in}}{\pgfqpoint{4.164724in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.160817in}{0.669838in}}{\pgfqpoint{4.155518in}{0.672033in}}{\pgfqpoint{4.149993in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.144468in}{0.672033in}}{\pgfqpoint{4.139168in}{0.669838in}}{\pgfqpoint{4.135261in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.131355in}{0.662025in}}{\pgfqpoint{4.129159in}{0.656725in}}{\pgfqpoint{4.129159in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.129159in}{0.645675in}}{\pgfqpoint{4.131355in}{0.640375in}}{\pgfqpoint{4.135261in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.139168in}{0.632562in}}{\pgfqpoint{4.144468in}{0.630367in}}{\pgfqpoint{4.149993in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167905in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.173430in}{0.630367in}}{\pgfqpoint{4.178729in}{0.632562in}}{\pgfqpoint{4.182636in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.186543in}{0.640375in}}{\pgfqpoint{4.188738in}{0.645675in}}{\pgfqpoint{4.188738in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.188738in}{0.656725in}}{\pgfqpoint{4.186543in}{0.662025in}}{\pgfqpoint{4.182636in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.178729in}{0.669838in}}{\pgfqpoint{4.173430in}{0.672033in}}{\pgfqpoint{4.167905in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.162380in}{0.672033in}}{\pgfqpoint{4.157080in}{0.669838in}}{\pgfqpoint{4.153173in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.149267in}{0.662025in}}{\pgfqpoint{4.147071in}{0.656725in}}{\pgfqpoint{4.147071in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.147071in}{0.645675in}}{\pgfqpoint{4.149267in}{0.640375in}}{\pgfqpoint{4.153173in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.157080in}{0.632562in}}{\pgfqpoint{4.162380in}{0.630367in}}{\pgfqpoint{4.167905in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210011in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.215536in}{0.630367in}}{\pgfqpoint{4.220835in}{0.632562in}}{\pgfqpoint{4.224742in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.228649in}{0.640375in}}{\pgfqpoint{4.230844in}{0.645675in}}{\pgfqpoint{4.230844in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.230844in}{0.656725in}}{\pgfqpoint{4.228649in}{0.662025in}}{\pgfqpoint{4.224742in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.220835in}{0.669838in}}{\pgfqpoint{4.215536in}{0.672033in}}{\pgfqpoint{4.210011in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.204486in}{0.672033in}}{\pgfqpoint{4.199186in}{0.669838in}}{\pgfqpoint{4.195280in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.191373in}{0.662025in}}{\pgfqpoint{4.189178in}{0.656725in}}{\pgfqpoint{4.189178in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.189178in}{0.645675in}}{\pgfqpoint{4.191373in}{0.640375in}}{\pgfqpoint{4.195280in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.199186in}{0.632562in}}{\pgfqpoint{4.204486in}{0.630367in}}{\pgfqpoint{4.210011in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202035in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.207560in}{0.630367in}}{\pgfqpoint{4.212859in}{0.632562in}}{\pgfqpoint{4.216766in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.220673in}{0.640375in}}{\pgfqpoint{4.222868in}{0.645675in}}{\pgfqpoint{4.222868in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.222868in}{0.656725in}}{\pgfqpoint{4.220673in}{0.662025in}}{\pgfqpoint{4.216766in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.212859in}{0.669838in}}{\pgfqpoint{4.207560in}{0.672033in}}{\pgfqpoint{4.202035in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.196510in}{0.672033in}}{\pgfqpoint{4.191210in}{0.669838in}}{\pgfqpoint{4.187303in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.183396in}{0.662025in}}{\pgfqpoint{4.181201in}{0.656725in}}{\pgfqpoint{4.181201in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.181201in}{0.645675in}}{\pgfqpoint{4.183396in}{0.640375in}}{\pgfqpoint{4.187303in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.191210in}{0.632562in}}{\pgfqpoint{4.196510in}{0.630367in}}{\pgfqpoint{4.202035in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149882in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.155407in}{0.630367in}}{\pgfqpoint{4.160706in}{0.632562in}}{\pgfqpoint{4.164613in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.168520in}{0.640375in}}{\pgfqpoint{4.170715in}{0.645675in}}{\pgfqpoint{4.170715in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.170715in}{0.656725in}}{\pgfqpoint{4.168520in}{0.662025in}}{\pgfqpoint{4.164613in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.160706in}{0.669838in}}{\pgfqpoint{4.155407in}{0.672033in}}{\pgfqpoint{4.149882in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.144357in}{0.672033in}}{\pgfqpoint{4.139057in}{0.669838in}}{\pgfqpoint{4.135150in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.131243in}{0.662025in}}{\pgfqpoint{4.129048in}{0.656725in}}{\pgfqpoint{4.129048in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.129048in}{0.645675in}}{\pgfqpoint{4.131243in}{0.640375in}}{\pgfqpoint{4.135150in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.139057in}{0.632562in}}{\pgfqpoint{4.144357in}{0.630367in}}{\pgfqpoint{4.149882in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169224in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.174749in}{0.630367in}}{\pgfqpoint{4.180048in}{0.632562in}}{\pgfqpoint{4.183955in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.187862in}{0.640375in}}{\pgfqpoint{4.190057in}{0.645675in}}{\pgfqpoint{4.190057in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.190057in}{0.656725in}}{\pgfqpoint{4.187862in}{0.662025in}}{\pgfqpoint{4.183955in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.180048in}{0.669838in}}{\pgfqpoint{4.174749in}{0.672033in}}{\pgfqpoint{4.169224in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.163699in}{0.672033in}}{\pgfqpoint{4.158399in}{0.669838in}}{\pgfqpoint{4.154492in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.150585in}{0.662025in}}{\pgfqpoint{4.148390in}{0.656725in}}{\pgfqpoint{4.148390in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.148390in}{0.645675in}}{\pgfqpoint{4.150585in}{0.640375in}}{\pgfqpoint{4.154492in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.158399in}{0.632562in}}{\pgfqpoint{4.163699in}{0.630367in}}{\pgfqpoint{4.169224in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170186in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.175711in}{0.630367in}}{\pgfqpoint{4.181011in}{0.632562in}}{\pgfqpoint{4.184917in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.188824in}{0.640375in}}{\pgfqpoint{4.191019in}{0.645675in}}{\pgfqpoint{4.191019in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.191019in}{0.656725in}}{\pgfqpoint{4.188824in}{0.662025in}}{\pgfqpoint{4.184917in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.181011in}{0.669838in}}{\pgfqpoint{4.175711in}{0.672033in}}{\pgfqpoint{4.170186in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.164661in}{0.672033in}}{\pgfqpoint{4.159361in}{0.669838in}}{\pgfqpoint{4.155455in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.151548in}{0.662025in}}{\pgfqpoint{4.149353in}{0.656725in}}{\pgfqpoint{4.149353in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.149353in}{0.645675in}}{\pgfqpoint{4.151548in}{0.640375in}}{\pgfqpoint{4.155455in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.159361in}{0.632562in}}{\pgfqpoint{4.164661in}{0.630367in}}{\pgfqpoint{4.170186in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191662in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.197187in}{0.630367in}}{\pgfqpoint{4.202486in}{0.632562in}}{\pgfqpoint{4.206393in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.210300in}{0.640375in}}{\pgfqpoint{4.212495in}{0.645675in}}{\pgfqpoint{4.212495in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.212495in}{0.656725in}}{\pgfqpoint{4.210300in}{0.662025in}}{\pgfqpoint{4.206393in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.202486in}{0.669838in}}{\pgfqpoint{4.197187in}{0.672033in}}{\pgfqpoint{4.191662in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.186137in}{0.672033in}}{\pgfqpoint{4.180837in}{0.669838in}}{\pgfqpoint{4.176930in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.173023in}{0.662025in}}{\pgfqpoint{4.170828in}{0.656725in}}{\pgfqpoint{4.170828in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.170828in}{0.645675in}}{\pgfqpoint{4.173023in}{0.640375in}}{\pgfqpoint{4.176930in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.180837in}{0.632562in}}{\pgfqpoint{4.186137in}{0.630367in}}{\pgfqpoint{4.191662in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129417in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.134942in}{0.630367in}}{\pgfqpoint{4.140242in}{0.632562in}}{\pgfqpoint{4.144148in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.148055in}{0.640375in}}{\pgfqpoint{4.150250in}{0.645675in}}{\pgfqpoint{4.150250in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.150250in}{0.656725in}}{\pgfqpoint{4.148055in}{0.662025in}}{\pgfqpoint{4.144148in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.140242in}{0.669838in}}{\pgfqpoint{4.134942in}{0.672033in}}{\pgfqpoint{4.129417in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.123892in}{0.672033in}}{\pgfqpoint{4.118593in}{0.669838in}}{\pgfqpoint{4.114686in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.110779in}{0.662025in}}{\pgfqpoint{4.108584in}{0.656725in}}{\pgfqpoint{4.108584in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.108584in}{0.645675in}}{\pgfqpoint{4.110779in}{0.640375in}}{\pgfqpoint{4.114686in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.118593in}{0.632562in}}{\pgfqpoint{4.123892in}{0.630367in}}{\pgfqpoint{4.129417in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167531in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.173056in}{0.630367in}}{\pgfqpoint{4.178356in}{0.632562in}}{\pgfqpoint{4.182263in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.186170in}{0.640375in}}{\pgfqpoint{4.188365in}{0.645675in}}{\pgfqpoint{4.188365in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.188365in}{0.656725in}}{\pgfqpoint{4.186170in}{0.662025in}}{\pgfqpoint{4.182263in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.178356in}{0.669838in}}{\pgfqpoint{4.173056in}{0.672033in}}{\pgfqpoint{4.167531in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.162006in}{0.672033in}}{\pgfqpoint{4.156707in}{0.669838in}}{\pgfqpoint{4.152800in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.148893in}{0.662025in}}{\pgfqpoint{4.146698in}{0.656725in}}{\pgfqpoint{4.146698in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.146698in}{0.645675in}}{\pgfqpoint{4.148893in}{0.640375in}}{\pgfqpoint{4.152800in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.156707in}{0.632562in}}{\pgfqpoint{4.162006in}{0.630367in}}{\pgfqpoint{4.167531in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163291in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.168817in}{0.630367in}}{\pgfqpoint{4.174116in}{0.632562in}}{\pgfqpoint{4.178023in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.181930in}{0.640375in}}{\pgfqpoint{4.184125in}{0.645675in}}{\pgfqpoint{4.184125in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.184125in}{0.656725in}}{\pgfqpoint{4.181930in}{0.662025in}}{\pgfqpoint{4.178023in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.174116in}{0.669838in}}{\pgfqpoint{4.168817in}{0.672033in}}{\pgfqpoint{4.163291in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.157766in}{0.672033in}}{\pgfqpoint{4.152467in}{0.669838in}}{\pgfqpoint{4.148560in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.144653in}{0.662025in}}{\pgfqpoint{4.142458in}{0.656725in}}{\pgfqpoint{4.142458in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.142458in}{0.645675in}}{\pgfqpoint{4.144653in}{0.640375in}}{\pgfqpoint{4.148560in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.152467in}{0.632562in}}{\pgfqpoint{4.157766in}{0.630367in}}{\pgfqpoint{4.163291in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153533in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.159058in}{0.630367in}}{\pgfqpoint{4.164358in}{0.632562in}}{\pgfqpoint{4.168265in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.172171in}{0.640375in}}{\pgfqpoint{4.174367in}{0.645675in}}{\pgfqpoint{4.174367in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.174367in}{0.656725in}}{\pgfqpoint{4.172171in}{0.662025in}}{\pgfqpoint{4.168265in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.164358in}{0.669838in}}{\pgfqpoint{4.159058in}{0.672033in}}{\pgfqpoint{4.153533in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.148008in}{0.672033in}}{\pgfqpoint{4.142709in}{0.669838in}}{\pgfqpoint{4.138802in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.134895in}{0.662025in}}{\pgfqpoint{4.132700in}{0.656725in}}{\pgfqpoint{4.132700in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.132700in}{0.645675in}}{\pgfqpoint{4.134895in}{0.640375in}}{\pgfqpoint{4.138802in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.142709in}{0.632562in}}{\pgfqpoint{4.148008in}{0.630367in}}{\pgfqpoint{4.153533in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159543in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.165068in}{0.630367in}}{\pgfqpoint{4.170367in}{0.632562in}}{\pgfqpoint{4.174274in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.178181in}{0.640375in}}{\pgfqpoint{4.180376in}{0.645675in}}{\pgfqpoint{4.180376in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{0.656725in}}{\pgfqpoint{4.178181in}{0.662025in}}{\pgfqpoint{4.174274in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.170367in}{0.669838in}}{\pgfqpoint{4.165068in}{0.672033in}}{\pgfqpoint{4.159543in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.154017in}{0.672033in}}{\pgfqpoint{4.148718in}{0.669838in}}{\pgfqpoint{4.144811in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.140904in}{0.662025in}}{\pgfqpoint{4.138709in}{0.656725in}}{\pgfqpoint{4.138709in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.138709in}{0.645675in}}{\pgfqpoint{4.140904in}{0.640375in}}{\pgfqpoint{4.144811in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.148718in}{0.632562in}}{\pgfqpoint{4.154017in}{0.630367in}}{\pgfqpoint{4.159543in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190567in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.196092in}{0.630367in}}{\pgfqpoint{4.201391in}{0.632562in}}{\pgfqpoint{4.205298in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.209205in}{0.640375in}}{\pgfqpoint{4.211400in}{0.645675in}}{\pgfqpoint{4.211400in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.211400in}{0.656725in}}{\pgfqpoint{4.209205in}{0.662025in}}{\pgfqpoint{4.205298in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.201391in}{0.669838in}}{\pgfqpoint{4.196092in}{0.672033in}}{\pgfqpoint{4.190567in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.185042in}{0.672033in}}{\pgfqpoint{4.179742in}{0.669838in}}{\pgfqpoint{4.175835in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.171929in}{0.662025in}}{\pgfqpoint{4.169733in}{0.656725in}}{\pgfqpoint{4.169733in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.169733in}{0.645675in}}{\pgfqpoint{4.171929in}{0.640375in}}{\pgfqpoint{4.175835in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.179742in}{0.632562in}}{\pgfqpoint{4.185042in}{0.630367in}}{\pgfqpoint{4.190567in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193114in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.198639in}{0.630367in}}{\pgfqpoint{4.203938in}{0.632562in}}{\pgfqpoint{4.207845in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.211752in}{0.640375in}}{\pgfqpoint{4.213947in}{0.645675in}}{\pgfqpoint{4.213947in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.213947in}{0.656725in}}{\pgfqpoint{4.211752in}{0.662025in}}{\pgfqpoint{4.207845in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.203938in}{0.669838in}}{\pgfqpoint{4.198639in}{0.672033in}}{\pgfqpoint{4.193114in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.187589in}{0.672033in}}{\pgfqpoint{4.182289in}{0.669838in}}{\pgfqpoint{4.178382in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.174476in}{0.662025in}}{\pgfqpoint{4.172281in}{0.656725in}}{\pgfqpoint{4.172281in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.172281in}{0.645675in}}{\pgfqpoint{4.174476in}{0.640375in}}{\pgfqpoint{4.178382in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.182289in}{0.632562in}}{\pgfqpoint{4.187589in}{0.630367in}}{\pgfqpoint{4.193114in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176567in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.182092in}{0.630367in}}{\pgfqpoint{4.187391in}{0.632562in}}{\pgfqpoint{4.191298in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.195205in}{0.640375in}}{\pgfqpoint{4.197400in}{0.645675in}}{\pgfqpoint{4.197400in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.197400in}{0.656725in}}{\pgfqpoint{4.195205in}{0.662025in}}{\pgfqpoint{4.191298in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.187391in}{0.669838in}}{\pgfqpoint{4.182092in}{0.672033in}}{\pgfqpoint{4.176567in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.171042in}{0.672033in}}{\pgfqpoint{4.165742in}{0.669838in}}{\pgfqpoint{4.161835in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.157929in}{0.662025in}}{\pgfqpoint{4.155734in}{0.656725in}}{\pgfqpoint{4.155734in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.155734in}{0.645675in}}{\pgfqpoint{4.157929in}{0.640375in}}{\pgfqpoint{4.161835in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.165742in}{0.632562in}}{\pgfqpoint{4.171042in}{0.630367in}}{\pgfqpoint{4.176567in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154628in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.160153in}{0.630367in}}{\pgfqpoint{4.165453in}{0.632562in}}{\pgfqpoint{4.169359in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.173266in}{0.640375in}}{\pgfqpoint{4.175461in}{0.645675in}}{\pgfqpoint{4.175461in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.175461in}{0.656725in}}{\pgfqpoint{4.173266in}{0.662025in}}{\pgfqpoint{4.169359in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.165453in}{0.669838in}}{\pgfqpoint{4.160153in}{0.672033in}}{\pgfqpoint{4.154628in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.149103in}{0.672033in}}{\pgfqpoint{4.143803in}{0.669838in}}{\pgfqpoint{4.139897in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.135990in}{0.662025in}}{\pgfqpoint{4.133795in}{0.656725in}}{\pgfqpoint{4.133795in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.133795in}{0.645675in}}{\pgfqpoint{4.135990in}{0.640375in}}{\pgfqpoint{4.139897in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.143803in}{0.632562in}}{\pgfqpoint{4.149103in}{0.630367in}}{\pgfqpoint{4.154628in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201945in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.207470in}{0.630367in}}{\pgfqpoint{4.212769in}{0.632562in}}{\pgfqpoint{4.216676in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.220583in}{0.640375in}}{\pgfqpoint{4.222778in}{0.645675in}}{\pgfqpoint{4.222778in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.222778in}{0.656725in}}{\pgfqpoint{4.220583in}{0.662025in}}{\pgfqpoint{4.216676in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.212769in}{0.669838in}}{\pgfqpoint{4.207470in}{0.672033in}}{\pgfqpoint{4.201945in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.196420in}{0.672033in}}{\pgfqpoint{4.191120in}{0.669838in}}{\pgfqpoint{4.187214in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.183307in}{0.662025in}}{\pgfqpoint{4.181112in}{0.656725in}}{\pgfqpoint{4.181112in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.181112in}{0.645675in}}{\pgfqpoint{4.183307in}{0.640375in}}{\pgfqpoint{4.187214in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.191120in}{0.632562in}}{\pgfqpoint{4.196420in}{0.630367in}}{\pgfqpoint{4.201945in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129560in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.135085in}{0.630367in}}{\pgfqpoint{4.140384in}{0.632562in}}{\pgfqpoint{4.144291in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.148198in}{0.640375in}}{\pgfqpoint{4.150393in}{0.645675in}}{\pgfqpoint{4.150393in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.150393in}{0.656725in}}{\pgfqpoint{4.148198in}{0.662025in}}{\pgfqpoint{4.144291in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.140384in}{0.669838in}}{\pgfqpoint{4.135085in}{0.672033in}}{\pgfqpoint{4.129560in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.124035in}{0.672033in}}{\pgfqpoint{4.118735in}{0.669838in}}{\pgfqpoint{4.114828in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.110921in}{0.662025in}}{\pgfqpoint{4.108726in}{0.656725in}}{\pgfqpoint{4.108726in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.108726in}{0.645675in}}{\pgfqpoint{4.110921in}{0.640375in}}{\pgfqpoint{4.114828in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.118735in}{0.632562in}}{\pgfqpoint{4.124035in}{0.630367in}}{\pgfqpoint{4.129560in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168194in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.173719in}{0.630367in}}{\pgfqpoint{4.179018in}{0.632562in}}{\pgfqpoint{4.182925in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.186832in}{0.640375in}}{\pgfqpoint{4.189027in}{0.645675in}}{\pgfqpoint{4.189027in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.189027in}{0.656725in}}{\pgfqpoint{4.186832in}{0.662025in}}{\pgfqpoint{4.182925in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.179018in}{0.669838in}}{\pgfqpoint{4.173719in}{0.672033in}}{\pgfqpoint{4.168194in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.162669in}{0.672033in}}{\pgfqpoint{4.157369in}{0.669838in}}{\pgfqpoint{4.153462in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.149555in}{0.662025in}}{\pgfqpoint{4.147360in}{0.656725in}}{\pgfqpoint{4.147360in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.147360in}{0.645675in}}{\pgfqpoint{4.149555in}{0.640375in}}{\pgfqpoint{4.153462in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.157369in}{0.632562in}}{\pgfqpoint{4.162669in}{0.630367in}}{\pgfqpoint{4.168194in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139902in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.145427in}{0.630367in}}{\pgfqpoint{4.150727in}{0.632562in}}{\pgfqpoint{4.154634in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.158541in}{0.640375in}}{\pgfqpoint{4.160736in}{0.645675in}}{\pgfqpoint{4.160736in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.160736in}{0.656725in}}{\pgfqpoint{4.158541in}{0.662025in}}{\pgfqpoint{4.154634in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.150727in}{0.669838in}}{\pgfqpoint{4.145427in}{0.672033in}}{\pgfqpoint{4.139902in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.134377in}{0.672033in}}{\pgfqpoint{4.129078in}{0.669838in}}{\pgfqpoint{4.125171in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.121264in}{0.662025in}}{\pgfqpoint{4.119069in}{0.656725in}}{\pgfqpoint{4.119069in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.119069in}{0.645675in}}{\pgfqpoint{4.121264in}{0.640375in}}{\pgfqpoint{4.125171in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.129078in}{0.632562in}}{\pgfqpoint{4.134377in}{0.630367in}}{\pgfqpoint{4.139902in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190376in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.195901in}{0.630367in}}{\pgfqpoint{4.201200in}{0.632562in}}{\pgfqpoint{4.205107in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.209014in}{0.640375in}}{\pgfqpoint{4.211209in}{0.645675in}}{\pgfqpoint{4.211209in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.211209in}{0.656725in}}{\pgfqpoint{4.209014in}{0.662025in}}{\pgfqpoint{4.205107in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.201200in}{0.669838in}}{\pgfqpoint{4.195901in}{0.672033in}}{\pgfqpoint{4.190376in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.184851in}{0.672033in}}{\pgfqpoint{4.179551in}{0.669838in}}{\pgfqpoint{4.175644in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.171737in}{0.662025in}}{\pgfqpoint{4.169542in}{0.656725in}}{\pgfqpoint{4.169542in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.169542in}{0.645675in}}{\pgfqpoint{4.171737in}{0.640375in}}{\pgfqpoint{4.175644in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.179551in}{0.632562in}}{\pgfqpoint{4.184851in}{0.630367in}}{\pgfqpoint{4.190376in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194862in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.200387in}{0.630367in}}{\pgfqpoint{4.205686in}{0.632562in}}{\pgfqpoint{4.209593in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.213500in}{0.640375in}}{\pgfqpoint{4.215695in}{0.645675in}}{\pgfqpoint{4.215695in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.215695in}{0.656725in}}{\pgfqpoint{4.213500in}{0.662025in}}{\pgfqpoint{4.209593in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.205686in}{0.669838in}}{\pgfqpoint{4.200387in}{0.672033in}}{\pgfqpoint{4.194862in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.189337in}{0.672033in}}{\pgfqpoint{4.184037in}{0.669838in}}{\pgfqpoint{4.180130in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.176224in}{0.662025in}}{\pgfqpoint{4.174028in}{0.656725in}}{\pgfqpoint{4.174028in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.174028in}{0.645675in}}{\pgfqpoint{4.176224in}{0.640375in}}{\pgfqpoint{4.180130in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.184037in}{0.632562in}}{\pgfqpoint{4.189337in}{0.630367in}}{\pgfqpoint{4.194862in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154984in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.160510in}{0.630367in}}{\pgfqpoint{4.165809in}{0.632562in}}{\pgfqpoint{4.169716in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.173623in}{0.640375in}}{\pgfqpoint{4.175818in}{0.645675in}}{\pgfqpoint{4.175818in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.175818in}{0.656725in}}{\pgfqpoint{4.173623in}{0.662025in}}{\pgfqpoint{4.169716in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.165809in}{0.669838in}}{\pgfqpoint{4.160510in}{0.672033in}}{\pgfqpoint{4.154984in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.149459in}{0.672033in}}{\pgfqpoint{4.144160in}{0.669838in}}{\pgfqpoint{4.140253in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.136346in}{0.662025in}}{\pgfqpoint{4.134151in}{0.656725in}}{\pgfqpoint{4.134151in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.134151in}{0.645675in}}{\pgfqpoint{4.136346in}{0.640375in}}{\pgfqpoint{4.140253in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.144160in}{0.632562in}}{\pgfqpoint{4.149459in}{0.630367in}}{\pgfqpoint{4.154984in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195223in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.200748in}{0.630367in}}{\pgfqpoint{4.206048in}{0.632562in}}{\pgfqpoint{4.209954in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.213861in}{0.640375in}}{\pgfqpoint{4.216056in}{0.645675in}}{\pgfqpoint{4.216056in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.216056in}{0.656725in}}{\pgfqpoint{4.213861in}{0.662025in}}{\pgfqpoint{4.209954in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.206048in}{0.669838in}}{\pgfqpoint{4.200748in}{0.672033in}}{\pgfqpoint{4.195223in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.189698in}{0.672033in}}{\pgfqpoint{4.184398in}{0.669838in}}{\pgfqpoint{4.180492in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.176585in}{0.662025in}}{\pgfqpoint{4.174390in}{0.656725in}}{\pgfqpoint{4.174390in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.174390in}{0.645675in}}{\pgfqpoint{4.176585in}{0.640375in}}{\pgfqpoint{4.180492in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.184398in}{0.632562in}}{\pgfqpoint{4.189698in}{0.630367in}}{\pgfqpoint{4.195223in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167023in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.172548in}{0.630367in}}{\pgfqpoint{4.177848in}{0.632562in}}{\pgfqpoint{4.181755in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.185662in}{0.640375in}}{\pgfqpoint{4.187857in}{0.645675in}}{\pgfqpoint{4.187857in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.187857in}{0.656725in}}{\pgfqpoint{4.185662in}{0.662025in}}{\pgfqpoint{4.181755in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.177848in}{0.669838in}}{\pgfqpoint{4.172548in}{0.672033in}}{\pgfqpoint{4.167023in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.161498in}{0.672033in}}{\pgfqpoint{4.156199in}{0.669838in}}{\pgfqpoint{4.152292in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.148385in}{0.662025in}}{\pgfqpoint{4.146190in}{0.656725in}}{\pgfqpoint{4.146190in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.146190in}{0.645675in}}{\pgfqpoint{4.148385in}{0.640375in}}{\pgfqpoint{4.152292in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.156199in}{0.632562in}}{\pgfqpoint{4.161498in}{0.630367in}}{\pgfqpoint{4.167023in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204054in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.209579in}{0.630367in}}{\pgfqpoint{4.214879in}{0.632562in}}{\pgfqpoint{4.218785in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.222692in}{0.640375in}}{\pgfqpoint{4.224887in}{0.645675in}}{\pgfqpoint{4.224887in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.224887in}{0.656725in}}{\pgfqpoint{4.222692in}{0.662025in}}{\pgfqpoint{4.218785in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.214879in}{0.669838in}}{\pgfqpoint{4.209579in}{0.672033in}}{\pgfqpoint{4.204054in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.198529in}{0.672033in}}{\pgfqpoint{4.193229in}{0.669838in}}{\pgfqpoint{4.189323in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.185416in}{0.662025in}}{\pgfqpoint{4.183221in}{0.656725in}}{\pgfqpoint{4.183221in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.183221in}{0.645675in}}{\pgfqpoint{4.185416in}{0.640375in}}{\pgfqpoint{4.189323in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.193229in}{0.632562in}}{\pgfqpoint{4.198529in}{0.630367in}}{\pgfqpoint{4.204054in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150122in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.155647in}{0.630367in}}{\pgfqpoint{4.160946in}{0.632562in}}{\pgfqpoint{4.164853in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.168760in}{0.640375in}}{\pgfqpoint{4.170955in}{0.645675in}}{\pgfqpoint{4.170955in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.170955in}{0.656725in}}{\pgfqpoint{4.168760in}{0.662025in}}{\pgfqpoint{4.164853in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.160946in}{0.669838in}}{\pgfqpoint{4.155647in}{0.672033in}}{\pgfqpoint{4.150122in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.144597in}{0.672033in}}{\pgfqpoint{4.139297in}{0.669838in}}{\pgfqpoint{4.135390in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.131484in}{0.662025in}}{\pgfqpoint{4.129288in}{0.656725in}}{\pgfqpoint{4.129288in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.129288in}{0.645675in}}{\pgfqpoint{4.131484in}{0.640375in}}{\pgfqpoint{4.135390in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.139297in}{0.632562in}}{\pgfqpoint{4.144597in}{0.630367in}}{\pgfqpoint{4.150122in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133592in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.139117in}{0.630367in}}{\pgfqpoint{4.144417in}{0.632562in}}{\pgfqpoint{4.148324in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.152231in}{0.640375in}}{\pgfqpoint{4.154426in}{0.645675in}}{\pgfqpoint{4.154426in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.154426in}{0.656725in}}{\pgfqpoint{4.152231in}{0.662025in}}{\pgfqpoint{4.148324in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.144417in}{0.669838in}}{\pgfqpoint{4.139117in}{0.672033in}}{\pgfqpoint{4.133592in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.128067in}{0.672033in}}{\pgfqpoint{4.122768in}{0.669838in}}{\pgfqpoint{4.118861in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.114954in}{0.662025in}}{\pgfqpoint{4.112759in}{0.656725in}}{\pgfqpoint{4.112759in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.112759in}{0.645675in}}{\pgfqpoint{4.114954in}{0.640375in}}{\pgfqpoint{4.118861in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.122768in}{0.632562in}}{\pgfqpoint{4.128067in}{0.630367in}}{\pgfqpoint{4.133592in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239853in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.245378in}{0.630367in}}{\pgfqpoint{4.250677in}{0.632562in}}{\pgfqpoint{4.254584in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.258491in}{0.640375in}}{\pgfqpoint{4.260686in}{0.645675in}}{\pgfqpoint{4.260686in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.260686in}{0.656725in}}{\pgfqpoint{4.258491in}{0.662025in}}{\pgfqpoint{4.254584in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.250677in}{0.669838in}}{\pgfqpoint{4.245378in}{0.672033in}}{\pgfqpoint{4.239853in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.234328in}{0.672033in}}{\pgfqpoint{4.229028in}{0.669838in}}{\pgfqpoint{4.225122in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.221215in}{0.662025in}}{\pgfqpoint{4.219020in}{0.656725in}}{\pgfqpoint{4.219020in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.219020in}{0.645675in}}{\pgfqpoint{4.221215in}{0.640375in}}{\pgfqpoint{4.225122in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.229028in}{0.632562in}}{\pgfqpoint{4.234328in}{0.630367in}}{\pgfqpoint{4.239853in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164452in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.169977in}{0.630367in}}{\pgfqpoint{4.175277in}{0.632562in}}{\pgfqpoint{4.179184in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.183091in}{0.640375in}}{\pgfqpoint{4.185286in}{0.645675in}}{\pgfqpoint{4.185286in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.185286in}{0.656725in}}{\pgfqpoint{4.183091in}{0.662025in}}{\pgfqpoint{4.179184in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.175277in}{0.669838in}}{\pgfqpoint{4.169977in}{0.672033in}}{\pgfqpoint{4.164452in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.158927in}{0.672033in}}{\pgfqpoint{4.153628in}{0.669838in}}{\pgfqpoint{4.149721in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.145814in}{0.662025in}}{\pgfqpoint{4.143619in}{0.656725in}}{\pgfqpoint{4.143619in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.143619in}{0.645675in}}{\pgfqpoint{4.145814in}{0.640375in}}{\pgfqpoint{4.149721in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.153628in}{0.632562in}}{\pgfqpoint{4.158927in}{0.630367in}}{\pgfqpoint{4.164452in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213453in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.218978in}{0.630367in}}{\pgfqpoint{4.224278in}{0.632562in}}{\pgfqpoint{4.228184in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.232091in}{0.640375in}}{\pgfqpoint{4.234286in}{0.645675in}}{\pgfqpoint{4.234286in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.234286in}{0.656725in}}{\pgfqpoint{4.232091in}{0.662025in}}{\pgfqpoint{4.228184in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.224278in}{0.669838in}}{\pgfqpoint{4.218978in}{0.672033in}}{\pgfqpoint{4.213453in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.207928in}{0.672033in}}{\pgfqpoint{4.202628in}{0.669838in}}{\pgfqpoint{4.198722in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.194815in}{0.662025in}}{\pgfqpoint{4.192620in}{0.656725in}}{\pgfqpoint{4.192620in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.192620in}{0.645675in}}{\pgfqpoint{4.194815in}{0.640375in}}{\pgfqpoint{4.198722in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.202628in}{0.632562in}}{\pgfqpoint{4.207928in}{0.630367in}}{\pgfqpoint{4.213453in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178935in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.184460in}{0.630367in}}{\pgfqpoint{4.189759in}{0.632562in}}{\pgfqpoint{4.193666in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.197573in}{0.640375in}}{\pgfqpoint{4.199768in}{0.645675in}}{\pgfqpoint{4.199768in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.199768in}{0.656725in}}{\pgfqpoint{4.197573in}{0.662025in}}{\pgfqpoint{4.193666in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.189759in}{0.669838in}}{\pgfqpoint{4.184460in}{0.672033in}}{\pgfqpoint{4.178935in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.173410in}{0.672033in}}{\pgfqpoint{4.168110in}{0.669838in}}{\pgfqpoint{4.164204in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.160297in}{0.662025in}}{\pgfqpoint{4.158102in}{0.656725in}}{\pgfqpoint{4.158102in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.158102in}{0.645675in}}{\pgfqpoint{4.160297in}{0.640375in}}{\pgfqpoint{4.164204in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.168110in}{0.632562in}}{\pgfqpoint{4.173410in}{0.630367in}}{\pgfqpoint{4.178935in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170774in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.176299in}{0.630367in}}{\pgfqpoint{4.181598in}{0.632562in}}{\pgfqpoint{4.185505in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.189412in}{0.640375in}}{\pgfqpoint{4.191607in}{0.645675in}}{\pgfqpoint{4.191607in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.191607in}{0.656725in}}{\pgfqpoint{4.189412in}{0.662025in}}{\pgfqpoint{4.185505in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.181598in}{0.669838in}}{\pgfqpoint{4.176299in}{0.672033in}}{\pgfqpoint{4.170774in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.165249in}{0.672033in}}{\pgfqpoint{4.159949in}{0.669838in}}{\pgfqpoint{4.156042in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.152136in}{0.662025in}}{\pgfqpoint{4.149940in}{0.656725in}}{\pgfqpoint{4.149940in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.149940in}{0.645675in}}{\pgfqpoint{4.152136in}{0.640375in}}{\pgfqpoint{4.156042in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.159949in}{0.632562in}}{\pgfqpoint{4.165249in}{0.630367in}}{\pgfqpoint{4.170774in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208949in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.214474in}{0.630367in}}{\pgfqpoint{4.219773in}{0.632562in}}{\pgfqpoint{4.223680in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.227587in}{0.640375in}}{\pgfqpoint{4.229782in}{0.645675in}}{\pgfqpoint{4.229782in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.229782in}{0.656725in}}{\pgfqpoint{4.227587in}{0.662025in}}{\pgfqpoint{4.223680in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.219773in}{0.669838in}}{\pgfqpoint{4.214474in}{0.672033in}}{\pgfqpoint{4.208949in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.203424in}{0.672033in}}{\pgfqpoint{4.198124in}{0.669838in}}{\pgfqpoint{4.194217in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.190311in}{0.662025in}}{\pgfqpoint{4.188115in}{0.656725in}}{\pgfqpoint{4.188115in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.188115in}{0.645675in}}{\pgfqpoint{4.190311in}{0.640375in}}{\pgfqpoint{4.194217in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.198124in}{0.632562in}}{\pgfqpoint{4.203424in}{0.630367in}}{\pgfqpoint{4.208949in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272713in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.278238in}{0.630367in}}{\pgfqpoint{4.283538in}{0.632562in}}{\pgfqpoint{4.287445in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.291351in}{0.640375in}}{\pgfqpoint{4.293546in}{0.645675in}}{\pgfqpoint{4.293546in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.293546in}{0.656725in}}{\pgfqpoint{4.291351in}{0.662025in}}{\pgfqpoint{4.287445in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.283538in}{0.669838in}}{\pgfqpoint{4.278238in}{0.672033in}}{\pgfqpoint{4.272713in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.267188in}{0.672033in}}{\pgfqpoint{4.261889in}{0.669838in}}{\pgfqpoint{4.257982in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.254075in}{0.662025in}}{\pgfqpoint{4.251880in}{0.656725in}}{\pgfqpoint{4.251880in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.251880in}{0.645675in}}{\pgfqpoint{4.254075in}{0.640375in}}{\pgfqpoint{4.257982in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.261889in}{0.632562in}}{\pgfqpoint{4.267188in}{0.630367in}}{\pgfqpoint{4.272713in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132167in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.137692in}{0.630367in}}{\pgfqpoint{4.142992in}{0.632562in}}{\pgfqpoint{4.146899in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.150805in}{0.640375in}}{\pgfqpoint{4.153001in}{0.645675in}}{\pgfqpoint{4.153001in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.153001in}{0.656725in}}{\pgfqpoint{4.150805in}{0.662025in}}{\pgfqpoint{4.146899in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.142992in}{0.669838in}}{\pgfqpoint{4.137692in}{0.672033in}}{\pgfqpoint{4.132167in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.126642in}{0.672033in}}{\pgfqpoint{4.121343in}{0.669838in}}{\pgfqpoint{4.117436in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.113529in}{0.662025in}}{\pgfqpoint{4.111334in}{0.656725in}}{\pgfqpoint{4.111334in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.111334in}{0.645675in}}{\pgfqpoint{4.113529in}{0.640375in}}{\pgfqpoint{4.117436in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.121343in}{0.632562in}}{\pgfqpoint{4.126642in}{0.630367in}}{\pgfqpoint{4.132167in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160015in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.165540in}{0.630367in}}{\pgfqpoint{4.170840in}{0.632562in}}{\pgfqpoint{4.174747in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.178653in}{0.640375in}}{\pgfqpoint{4.180848in}{0.645675in}}{\pgfqpoint{4.180848in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.180848in}{0.656725in}}{\pgfqpoint{4.178653in}{0.662025in}}{\pgfqpoint{4.174747in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.170840in}{0.669838in}}{\pgfqpoint{4.165540in}{0.672033in}}{\pgfqpoint{4.160015in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.154490in}{0.672033in}}{\pgfqpoint{4.149191in}{0.669838in}}{\pgfqpoint{4.145284in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.141377in}{0.662025in}}{\pgfqpoint{4.139182in}{0.656725in}}{\pgfqpoint{4.139182in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.139182in}{0.645675in}}{\pgfqpoint{4.141377in}{0.640375in}}{\pgfqpoint{4.145284in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.149191in}{0.632562in}}{\pgfqpoint{4.154490in}{0.630367in}}{\pgfqpoint{4.160015in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149282in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.154807in}{0.630367in}}{\pgfqpoint{4.160106in}{0.632562in}}{\pgfqpoint{4.164013in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.167920in}{0.640375in}}{\pgfqpoint{4.170115in}{0.645675in}}{\pgfqpoint{4.170115in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.170115in}{0.656725in}}{\pgfqpoint{4.167920in}{0.662025in}}{\pgfqpoint{4.164013in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.160106in}{0.669838in}}{\pgfqpoint{4.154807in}{0.672033in}}{\pgfqpoint{4.149282in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.143757in}{0.672033in}}{\pgfqpoint{4.138457in}{0.669838in}}{\pgfqpoint{4.134551in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.130644in}{0.662025in}}{\pgfqpoint{4.128449in}{0.656725in}}{\pgfqpoint{4.128449in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.128449in}{0.645675in}}{\pgfqpoint{4.130644in}{0.640375in}}{\pgfqpoint{4.134551in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.138457in}{0.632562in}}{\pgfqpoint{4.143757in}{0.630367in}}{\pgfqpoint{4.149282in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183076in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.188601in}{0.630367in}}{\pgfqpoint{4.193900in}{0.632562in}}{\pgfqpoint{4.197807in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.201714in}{0.640375in}}{\pgfqpoint{4.203909in}{0.645675in}}{\pgfqpoint{4.203909in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.203909in}{0.656725in}}{\pgfqpoint{4.201714in}{0.662025in}}{\pgfqpoint{4.197807in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.193900in}{0.669838in}}{\pgfqpoint{4.188601in}{0.672033in}}{\pgfqpoint{4.183076in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.177551in}{0.672033in}}{\pgfqpoint{4.172251in}{0.669838in}}{\pgfqpoint{4.168344in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.164437in}{0.662025in}}{\pgfqpoint{4.162242in}{0.656725in}}{\pgfqpoint{4.162242in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.162242in}{0.645675in}}{\pgfqpoint{4.164437in}{0.640375in}}{\pgfqpoint{4.168344in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.172251in}{0.632562in}}{\pgfqpoint{4.177551in}{0.630367in}}{\pgfqpoint{4.183076in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127448in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.132973in}{0.630367in}}{\pgfqpoint{4.138272in}{0.632562in}}{\pgfqpoint{4.142179in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.146086in}{0.640375in}}{\pgfqpoint{4.148281in}{0.645675in}}{\pgfqpoint{4.148281in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.148281in}{0.656725in}}{\pgfqpoint{4.146086in}{0.662025in}}{\pgfqpoint{4.142179in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.138272in}{0.669838in}}{\pgfqpoint{4.132973in}{0.672033in}}{\pgfqpoint{4.127448in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.121923in}{0.672033in}}{\pgfqpoint{4.116623in}{0.669838in}}{\pgfqpoint{4.112716in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.108810in}{0.662025in}}{\pgfqpoint{4.106614in}{0.656725in}}{\pgfqpoint{4.106614in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.106614in}{0.645675in}}{\pgfqpoint{4.108810in}{0.640375in}}{\pgfqpoint{4.112716in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.116623in}{0.632562in}}{\pgfqpoint{4.121923in}{0.630367in}}{\pgfqpoint{4.127448in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174804in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.180329in}{0.630367in}}{\pgfqpoint{4.185628in}{0.632562in}}{\pgfqpoint{4.189535in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.193442in}{0.640375in}}{\pgfqpoint{4.195637in}{0.645675in}}{\pgfqpoint{4.195637in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.195637in}{0.656725in}}{\pgfqpoint{4.193442in}{0.662025in}}{\pgfqpoint{4.189535in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.185628in}{0.669838in}}{\pgfqpoint{4.180329in}{0.672033in}}{\pgfqpoint{4.174804in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.169278in}{0.672033in}}{\pgfqpoint{4.163979in}{0.669838in}}{\pgfqpoint{4.160072in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.156165in}{0.662025in}}{\pgfqpoint{4.153970in}{0.656725in}}{\pgfqpoint{4.153970in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.153970in}{0.645675in}}{\pgfqpoint{4.156165in}{0.640375in}}{\pgfqpoint{4.160072in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.163979in}{0.632562in}}{\pgfqpoint{4.169278in}{0.630367in}}{\pgfqpoint{4.174804in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134961in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.140486in}{0.630367in}}{\pgfqpoint{4.145786in}{0.632562in}}{\pgfqpoint{4.149692in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.153599in}{0.640375in}}{\pgfqpoint{4.155794in}{0.645675in}}{\pgfqpoint{4.155794in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.155794in}{0.656725in}}{\pgfqpoint{4.153599in}{0.662025in}}{\pgfqpoint{4.149692in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.145786in}{0.669838in}}{\pgfqpoint{4.140486in}{0.672033in}}{\pgfqpoint{4.134961in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.129436in}{0.672033in}}{\pgfqpoint{4.124136in}{0.669838in}}{\pgfqpoint{4.120230in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.116323in}{0.662025in}}{\pgfqpoint{4.114128in}{0.656725in}}{\pgfqpoint{4.114128in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.114128in}{0.645675in}}{\pgfqpoint{4.116323in}{0.640375in}}{\pgfqpoint{4.120230in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.124136in}{0.632562in}}{\pgfqpoint{4.129436in}{0.630367in}}{\pgfqpoint{4.134961in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163345in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.168870in}{0.630367in}}{\pgfqpoint{4.174169in}{0.632562in}}{\pgfqpoint{4.178076in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.181983in}{0.640375in}}{\pgfqpoint{4.184178in}{0.645675in}}{\pgfqpoint{4.184178in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.184178in}{0.656725in}}{\pgfqpoint{4.181983in}{0.662025in}}{\pgfqpoint{4.178076in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.174169in}{0.669838in}}{\pgfqpoint{4.168870in}{0.672033in}}{\pgfqpoint{4.163345in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.157820in}{0.672033in}}{\pgfqpoint{4.152520in}{0.669838in}}{\pgfqpoint{4.148613in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.144707in}{0.662025in}}{\pgfqpoint{4.142511in}{0.656725in}}{\pgfqpoint{4.142511in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.142511in}{0.645675in}}{\pgfqpoint{4.144707in}{0.640375in}}{\pgfqpoint{4.148613in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.152520in}{0.632562in}}{\pgfqpoint{4.157820in}{0.630367in}}{\pgfqpoint{4.163345in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181447in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.186972in}{0.630367in}}{\pgfqpoint{4.192271in}{0.632562in}}{\pgfqpoint{4.196178in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.200085in}{0.640375in}}{\pgfqpoint{4.202280in}{0.645675in}}{\pgfqpoint{4.202280in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.202280in}{0.656725in}}{\pgfqpoint{4.200085in}{0.662025in}}{\pgfqpoint{4.196178in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.192271in}{0.669838in}}{\pgfqpoint{4.186972in}{0.672033in}}{\pgfqpoint{4.181447in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.175921in}{0.672033in}}{\pgfqpoint{4.170622in}{0.669838in}}{\pgfqpoint{4.166715in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.162808in}{0.662025in}}{\pgfqpoint{4.160613in}{0.656725in}}{\pgfqpoint{4.160613in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.160613in}{0.645675in}}{\pgfqpoint{4.162808in}{0.640375in}}{\pgfqpoint{4.166715in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.170622in}{0.632562in}}{\pgfqpoint{4.175921in}{0.630367in}}{\pgfqpoint{4.181447in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159838in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.165364in}{0.630367in}}{\pgfqpoint{4.170663in}{0.632562in}}{\pgfqpoint{4.174570in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.178477in}{0.640375in}}{\pgfqpoint{4.180672in}{0.645675in}}{\pgfqpoint{4.180672in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.180672in}{0.656725in}}{\pgfqpoint{4.178477in}{0.662025in}}{\pgfqpoint{4.174570in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.170663in}{0.669838in}}{\pgfqpoint{4.165364in}{0.672033in}}{\pgfqpoint{4.159838in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.154313in}{0.672033in}}{\pgfqpoint{4.149014in}{0.669838in}}{\pgfqpoint{4.145107in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.141200in}{0.662025in}}{\pgfqpoint{4.139005in}{0.656725in}}{\pgfqpoint{4.139005in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.139005in}{0.645675in}}{\pgfqpoint{4.141200in}{0.640375in}}{\pgfqpoint{4.145107in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.149014in}{0.632562in}}{\pgfqpoint{4.154313in}{0.630367in}}{\pgfqpoint{4.159838in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150378in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.155903in}{0.630367in}}{\pgfqpoint{4.161203in}{0.632562in}}{\pgfqpoint{4.165109in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.169016in}{0.640375in}}{\pgfqpoint{4.171211in}{0.645675in}}{\pgfqpoint{4.171211in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.171211in}{0.656725in}}{\pgfqpoint{4.169016in}{0.662025in}}{\pgfqpoint{4.165109in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.161203in}{0.669838in}}{\pgfqpoint{4.155903in}{0.672033in}}{\pgfqpoint{4.150378in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.144853in}{0.672033in}}{\pgfqpoint{4.139553in}{0.669838in}}{\pgfqpoint{4.135647in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.131740in}{0.662025in}}{\pgfqpoint{4.129545in}{0.656725in}}{\pgfqpoint{4.129545in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.129545in}{0.645675in}}{\pgfqpoint{4.131740in}{0.640375in}}{\pgfqpoint{4.135647in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.139553in}{0.632562in}}{\pgfqpoint{4.144853in}{0.630367in}}{\pgfqpoint{4.150378in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153029in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.158554in}{0.630367in}}{\pgfqpoint{4.163854in}{0.632562in}}{\pgfqpoint{4.167761in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.171667in}{0.640375in}}{\pgfqpoint{4.173863in}{0.645675in}}{\pgfqpoint{4.173863in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.173863in}{0.656725in}}{\pgfqpoint{4.171667in}{0.662025in}}{\pgfqpoint{4.167761in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.163854in}{0.669838in}}{\pgfqpoint{4.158554in}{0.672033in}}{\pgfqpoint{4.153029in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.147504in}{0.672033in}}{\pgfqpoint{4.142205in}{0.669838in}}{\pgfqpoint{4.138298in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.134391in}{0.662025in}}{\pgfqpoint{4.132196in}{0.656725in}}{\pgfqpoint{4.132196in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.132196in}{0.645675in}}{\pgfqpoint{4.134391in}{0.640375in}}{\pgfqpoint{4.138298in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.142205in}{0.632562in}}{\pgfqpoint{4.147504in}{0.630367in}}{\pgfqpoint{4.153029in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170571in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.176096in}{0.630367in}}{\pgfqpoint{4.181396in}{0.632562in}}{\pgfqpoint{4.185303in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.189209in}{0.640375in}}{\pgfqpoint{4.191405in}{0.645675in}}{\pgfqpoint{4.191405in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.191405in}{0.656725in}}{\pgfqpoint{4.189209in}{0.662025in}}{\pgfqpoint{4.185303in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.181396in}{0.669838in}}{\pgfqpoint{4.176096in}{0.672033in}}{\pgfqpoint{4.170571in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.165046in}{0.672033in}}{\pgfqpoint{4.159747in}{0.669838in}}{\pgfqpoint{4.155840in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.151933in}{0.662025in}}{\pgfqpoint{4.149738in}{0.656725in}}{\pgfqpoint{4.149738in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.149738in}{0.645675in}}{\pgfqpoint{4.151933in}{0.640375in}}{\pgfqpoint{4.155840in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.159747in}{0.632562in}}{\pgfqpoint{4.165046in}{0.630367in}}{\pgfqpoint{4.170571in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146943in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.152469in}{0.630367in}}{\pgfqpoint{4.157768in}{0.632562in}}{\pgfqpoint{4.161675in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.165582in}{0.640375in}}{\pgfqpoint{4.167777in}{0.645675in}}{\pgfqpoint{4.167777in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.167777in}{0.656725in}}{\pgfqpoint{4.165582in}{0.662025in}}{\pgfqpoint{4.161675in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.157768in}{0.669838in}}{\pgfqpoint{4.152469in}{0.672033in}}{\pgfqpoint{4.146943in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.141418in}{0.672033in}}{\pgfqpoint{4.136119in}{0.669838in}}{\pgfqpoint{4.132212in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.128305in}{0.662025in}}{\pgfqpoint{4.126110in}{0.656725in}}{\pgfqpoint{4.126110in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.126110in}{0.645675in}}{\pgfqpoint{4.128305in}{0.640375in}}{\pgfqpoint{4.132212in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.136119in}{0.632562in}}{\pgfqpoint{4.141418in}{0.630367in}}{\pgfqpoint{4.146943in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128151in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.133676in}{0.630367in}}{\pgfqpoint{4.138976in}{0.632562in}}{\pgfqpoint{4.142882in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.146789in}{0.640375in}}{\pgfqpoint{4.148984in}{0.645675in}}{\pgfqpoint{4.148984in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.148984in}{0.656725in}}{\pgfqpoint{4.146789in}{0.662025in}}{\pgfqpoint{4.142882in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.138976in}{0.669838in}}{\pgfqpoint{4.133676in}{0.672033in}}{\pgfqpoint{4.128151in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.122626in}{0.672033in}}{\pgfqpoint{4.117326in}{0.669838in}}{\pgfqpoint{4.113420in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.109513in}{0.662025in}}{\pgfqpoint{4.107318in}{0.656725in}}{\pgfqpoint{4.107318in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.107318in}{0.645675in}}{\pgfqpoint{4.109513in}{0.640375in}}{\pgfqpoint{4.113420in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.117326in}{0.632562in}}{\pgfqpoint{4.122626in}{0.630367in}}{\pgfqpoint{4.128151in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173205in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.178730in}{0.630367in}}{\pgfqpoint{4.184029in}{0.632562in}}{\pgfqpoint{4.187936in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.191843in}{0.640375in}}{\pgfqpoint{4.194038in}{0.645675in}}{\pgfqpoint{4.194038in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.194038in}{0.656725in}}{\pgfqpoint{4.191843in}{0.662025in}}{\pgfqpoint{4.187936in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.184029in}{0.669838in}}{\pgfqpoint{4.178730in}{0.672033in}}{\pgfqpoint{4.173205in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.167680in}{0.672033in}}{\pgfqpoint{4.162380in}{0.669838in}}{\pgfqpoint{4.158473in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.154567in}{0.662025in}}{\pgfqpoint{4.152371in}{0.656725in}}{\pgfqpoint{4.152371in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.152371in}{0.645675in}}{\pgfqpoint{4.154567in}{0.640375in}}{\pgfqpoint{4.158473in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.162380in}{0.632562in}}{\pgfqpoint{4.167680in}{0.630367in}}{\pgfqpoint{4.173205in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189365in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.194890in}{0.630367in}}{\pgfqpoint{4.200190in}{0.632562in}}{\pgfqpoint{4.204096in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.208003in}{0.640375in}}{\pgfqpoint{4.210198in}{0.645675in}}{\pgfqpoint{4.210198in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.210198in}{0.656725in}}{\pgfqpoint{4.208003in}{0.662025in}}{\pgfqpoint{4.204096in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.200190in}{0.669838in}}{\pgfqpoint{4.194890in}{0.672033in}}{\pgfqpoint{4.189365in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.183840in}{0.672033in}}{\pgfqpoint{4.178540in}{0.669838in}}{\pgfqpoint{4.174634in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.170727in}{0.662025in}}{\pgfqpoint{4.168532in}{0.656725in}}{\pgfqpoint{4.168532in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.168532in}{0.645675in}}{\pgfqpoint{4.170727in}{0.640375in}}{\pgfqpoint{4.174634in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.178540in}{0.632562in}}{\pgfqpoint{4.183840in}{0.630367in}}{\pgfqpoint{4.189365in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166537in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.172062in}{0.630367in}}{\pgfqpoint{4.177361in}{0.632562in}}{\pgfqpoint{4.181268in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.185175in}{0.640375in}}{\pgfqpoint{4.187370in}{0.645675in}}{\pgfqpoint{4.187370in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.187370in}{0.656725in}}{\pgfqpoint{4.185175in}{0.662025in}}{\pgfqpoint{4.181268in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.177361in}{0.669838in}}{\pgfqpoint{4.172062in}{0.672033in}}{\pgfqpoint{4.166537in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.161012in}{0.672033in}}{\pgfqpoint{4.155712in}{0.669838in}}{\pgfqpoint{4.151806in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.147899in}{0.662025in}}{\pgfqpoint{4.145704in}{0.656725in}}{\pgfqpoint{4.145704in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.145704in}{0.645675in}}{\pgfqpoint{4.147899in}{0.640375in}}{\pgfqpoint{4.151806in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.155712in}{0.632562in}}{\pgfqpoint{4.161012in}{0.630367in}}{\pgfqpoint{4.166537in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217000in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.222525in}{0.630367in}}{\pgfqpoint{4.227825in}{0.632562in}}{\pgfqpoint{4.231732in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.235638in}{0.640375in}}{\pgfqpoint{4.237834in}{0.645675in}}{\pgfqpoint{4.237834in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.237834in}{0.656725in}}{\pgfqpoint{4.235638in}{0.662025in}}{\pgfqpoint{4.231732in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.227825in}{0.669838in}}{\pgfqpoint{4.222525in}{0.672033in}}{\pgfqpoint{4.217000in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.211475in}{0.672033in}}{\pgfqpoint{4.206176in}{0.669838in}}{\pgfqpoint{4.202269in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.198362in}{0.662025in}}{\pgfqpoint{4.196167in}{0.656725in}}{\pgfqpoint{4.196167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.196167in}{0.645675in}}{\pgfqpoint{4.198362in}{0.640375in}}{\pgfqpoint{4.202269in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.206176in}{0.632562in}}{\pgfqpoint{4.211475in}{0.630367in}}{\pgfqpoint{4.217000in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117992in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.123517in}{0.630367in}}{\pgfqpoint{4.128816in}{0.632562in}}{\pgfqpoint{4.132723in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.136630in}{0.640375in}}{\pgfqpoint{4.138825in}{0.645675in}}{\pgfqpoint{4.138825in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.138825in}{0.656725in}}{\pgfqpoint{4.136630in}{0.662025in}}{\pgfqpoint{4.132723in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.128816in}{0.669838in}}{\pgfqpoint{4.123517in}{0.672033in}}{\pgfqpoint{4.117992in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.112467in}{0.672033in}}{\pgfqpoint{4.107167in}{0.669838in}}{\pgfqpoint{4.103260in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.099353in}{0.662025in}}{\pgfqpoint{4.097158in}{0.656725in}}{\pgfqpoint{4.097158in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.097158in}{0.645675in}}{\pgfqpoint{4.099353in}{0.640375in}}{\pgfqpoint{4.103260in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.107167in}{0.632562in}}{\pgfqpoint{4.112467in}{0.630367in}}{\pgfqpoint{4.117992in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275902in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.281427in}{0.630367in}}{\pgfqpoint{4.286727in}{0.632562in}}{\pgfqpoint{4.290634in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.294541in}{0.640375in}}{\pgfqpoint{4.296736in}{0.645675in}}{\pgfqpoint{4.296736in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.296736in}{0.656725in}}{\pgfqpoint{4.294541in}{0.662025in}}{\pgfqpoint{4.290634in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.286727in}{0.669838in}}{\pgfqpoint{4.281427in}{0.672033in}}{\pgfqpoint{4.275902in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.270377in}{0.672033in}}{\pgfqpoint{4.265078in}{0.669838in}}{\pgfqpoint{4.261171in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.257264in}{0.662025in}}{\pgfqpoint{4.255069in}{0.656725in}}{\pgfqpoint{4.255069in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.255069in}{0.645675in}}{\pgfqpoint{4.257264in}{0.640375in}}{\pgfqpoint{4.261171in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.265078in}{0.632562in}}{\pgfqpoint{4.270377in}{0.630367in}}{\pgfqpoint{4.275902in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119045in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.124570in}{0.630367in}}{\pgfqpoint{4.129869in}{0.632562in}}{\pgfqpoint{4.133776in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.137683in}{0.640375in}}{\pgfqpoint{4.139878in}{0.645675in}}{\pgfqpoint{4.139878in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.139878in}{0.656725in}}{\pgfqpoint{4.137683in}{0.662025in}}{\pgfqpoint{4.133776in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.129869in}{0.669838in}}{\pgfqpoint{4.124570in}{0.672033in}}{\pgfqpoint{4.119045in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.113520in}{0.672033in}}{\pgfqpoint{4.108220in}{0.669838in}}{\pgfqpoint{4.104313in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.100406in}{0.662025in}}{\pgfqpoint{4.098211in}{0.656725in}}{\pgfqpoint{4.098211in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.098211in}{0.645675in}}{\pgfqpoint{4.100406in}{0.640375in}}{\pgfqpoint{4.104313in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.108220in}{0.632562in}}{\pgfqpoint{4.113520in}{0.630367in}}{\pgfqpoint{4.119045in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208162in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.213687in}{0.630367in}}{\pgfqpoint{4.218986in}{0.632562in}}{\pgfqpoint{4.222893in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.226800in}{0.640375in}}{\pgfqpoint{4.228995in}{0.645675in}}{\pgfqpoint{4.228995in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.228995in}{0.656725in}}{\pgfqpoint{4.226800in}{0.662025in}}{\pgfqpoint{4.222893in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.218986in}{0.669838in}}{\pgfqpoint{4.213687in}{0.672033in}}{\pgfqpoint{4.208162in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.202637in}{0.672033in}}{\pgfqpoint{4.197337in}{0.669838in}}{\pgfqpoint{4.193430in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.189523in}{0.662025in}}{\pgfqpoint{4.187328in}{0.656725in}}{\pgfqpoint{4.187328in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.187328in}{0.645675in}}{\pgfqpoint{4.189523in}{0.640375in}}{\pgfqpoint{4.193430in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.197337in}{0.632562in}}{\pgfqpoint{4.202637in}{0.630367in}}{\pgfqpoint{4.208162in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126090in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.131615in}{0.630367in}}{\pgfqpoint{4.136915in}{0.632562in}}{\pgfqpoint{4.140822in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.144729in}{0.640375in}}{\pgfqpoint{4.146924in}{0.645675in}}{\pgfqpoint{4.146924in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.146924in}{0.656725in}}{\pgfqpoint{4.144729in}{0.662025in}}{\pgfqpoint{4.140822in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.136915in}{0.669838in}}{\pgfqpoint{4.131615in}{0.672033in}}{\pgfqpoint{4.126090in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.120565in}{0.672033in}}{\pgfqpoint{4.115266in}{0.669838in}}{\pgfqpoint{4.111359in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.107452in}{0.662025in}}{\pgfqpoint{4.105257in}{0.656725in}}{\pgfqpoint{4.105257in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.105257in}{0.645675in}}{\pgfqpoint{4.107452in}{0.640375in}}{\pgfqpoint{4.111359in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.115266in}{0.632562in}}{\pgfqpoint{4.120565in}{0.630367in}}{\pgfqpoint{4.126090in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193046in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.198571in}{0.630367in}}{\pgfqpoint{4.203870in}{0.632562in}}{\pgfqpoint{4.207777in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.211684in}{0.640375in}}{\pgfqpoint{4.213879in}{0.645675in}}{\pgfqpoint{4.213879in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.213879in}{0.656725in}}{\pgfqpoint{4.211684in}{0.662025in}}{\pgfqpoint{4.207777in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.203870in}{0.669838in}}{\pgfqpoint{4.198571in}{0.672033in}}{\pgfqpoint{4.193046in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.187521in}{0.672033in}}{\pgfqpoint{4.182221in}{0.669838in}}{\pgfqpoint{4.178314in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.174407in}{0.662025in}}{\pgfqpoint{4.172212in}{0.656725in}}{\pgfqpoint{4.172212in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.172212in}{0.645675in}}{\pgfqpoint{4.174407in}{0.640375in}}{\pgfqpoint{4.178314in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.182221in}{0.632562in}}{\pgfqpoint{4.187521in}{0.630367in}}{\pgfqpoint{4.193046in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146522in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.152047in}{0.630367in}}{\pgfqpoint{4.157347in}{0.632562in}}{\pgfqpoint{4.161253in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.165160in}{0.640375in}}{\pgfqpoint{4.167355in}{0.645675in}}{\pgfqpoint{4.167355in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.167355in}{0.656725in}}{\pgfqpoint{4.165160in}{0.662025in}}{\pgfqpoint{4.161253in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.157347in}{0.669838in}}{\pgfqpoint{4.152047in}{0.672033in}}{\pgfqpoint{4.146522in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.140997in}{0.672033in}}{\pgfqpoint{4.135697in}{0.669838in}}{\pgfqpoint{4.131791in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.127884in}{0.662025in}}{\pgfqpoint{4.125689in}{0.656725in}}{\pgfqpoint{4.125689in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.125689in}{0.645675in}}{\pgfqpoint{4.127884in}{0.640375in}}{\pgfqpoint{4.131791in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.135697in}{0.632562in}}{\pgfqpoint{4.140997in}{0.630367in}}{\pgfqpoint{4.146522in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159170in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.164695in}{0.630367in}}{\pgfqpoint{4.169994in}{0.632562in}}{\pgfqpoint{4.173901in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.177808in}{0.640375in}}{\pgfqpoint{4.180003in}{0.645675in}}{\pgfqpoint{4.180003in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.180003in}{0.656725in}}{\pgfqpoint{4.177808in}{0.662025in}}{\pgfqpoint{4.173901in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.169994in}{0.669838in}}{\pgfqpoint{4.164695in}{0.672033in}}{\pgfqpoint{4.159170in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.153645in}{0.672033in}}{\pgfqpoint{4.148345in}{0.669838in}}{\pgfqpoint{4.144438in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.140532in}{0.662025in}}{\pgfqpoint{4.138337in}{0.656725in}}{\pgfqpoint{4.138337in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.138337in}{0.645675in}}{\pgfqpoint{4.140532in}{0.640375in}}{\pgfqpoint{4.144438in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.148345in}{0.632562in}}{\pgfqpoint{4.153645in}{0.630367in}}{\pgfqpoint{4.159170in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142217in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.147742in}{0.630367in}}{\pgfqpoint{4.153041in}{0.632562in}}{\pgfqpoint{4.156948in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.160855in}{0.640375in}}{\pgfqpoint{4.163050in}{0.645675in}}{\pgfqpoint{4.163050in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.163050in}{0.656725in}}{\pgfqpoint{4.160855in}{0.662025in}}{\pgfqpoint{4.156948in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.153041in}{0.669838in}}{\pgfqpoint{4.147742in}{0.672033in}}{\pgfqpoint{4.142217in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.136692in}{0.672033in}}{\pgfqpoint{4.131392in}{0.669838in}}{\pgfqpoint{4.127485in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.123578in}{0.662025in}}{\pgfqpoint{4.121383in}{0.656725in}}{\pgfqpoint{4.121383in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.121383in}{0.645675in}}{\pgfqpoint{4.123578in}{0.640375in}}{\pgfqpoint{4.127485in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.131392in}{0.632562in}}{\pgfqpoint{4.136692in}{0.630367in}}{\pgfqpoint{4.142217in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129977in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.135502in}{0.630367in}}{\pgfqpoint{4.140802in}{0.632562in}}{\pgfqpoint{4.144708in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.148615in}{0.640375in}}{\pgfqpoint{4.150810in}{0.645675in}}{\pgfqpoint{4.150810in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.150810in}{0.656725in}}{\pgfqpoint{4.148615in}{0.662025in}}{\pgfqpoint{4.144708in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.140802in}{0.669838in}}{\pgfqpoint{4.135502in}{0.672033in}}{\pgfqpoint{4.129977in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.124452in}{0.672033in}}{\pgfqpoint{4.119152in}{0.669838in}}{\pgfqpoint{4.115246in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.111339in}{0.662025in}}{\pgfqpoint{4.109144in}{0.656725in}}{\pgfqpoint{4.109144in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.109144in}{0.645675in}}{\pgfqpoint{4.111339in}{0.640375in}}{\pgfqpoint{4.115246in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.119152in}{0.632562in}}{\pgfqpoint{4.124452in}{0.630367in}}{\pgfqpoint{4.129977in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169783in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.175308in}{0.630367in}}{\pgfqpoint{4.180608in}{0.632562in}}{\pgfqpoint{4.184514in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.188421in}{0.640375in}}{\pgfqpoint{4.190616in}{0.645675in}}{\pgfqpoint{4.190616in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.190616in}{0.656725in}}{\pgfqpoint{4.188421in}{0.662025in}}{\pgfqpoint{4.184514in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.180608in}{0.669838in}}{\pgfqpoint{4.175308in}{0.672033in}}{\pgfqpoint{4.169783in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.164258in}{0.672033in}}{\pgfqpoint{4.158959in}{0.669838in}}{\pgfqpoint{4.155052in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.151145in}{0.662025in}}{\pgfqpoint{4.148950in}{0.656725in}}{\pgfqpoint{4.148950in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.148950in}{0.645675in}}{\pgfqpoint{4.151145in}{0.640375in}}{\pgfqpoint{4.155052in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.158959in}{0.632562in}}{\pgfqpoint{4.164258in}{0.630367in}}{\pgfqpoint{4.169783in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157981in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.163506in}{0.630367in}}{\pgfqpoint{4.168806in}{0.632562in}}{\pgfqpoint{4.172712in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.176619in}{0.640375in}}{\pgfqpoint{4.178814in}{0.645675in}}{\pgfqpoint{4.178814in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.178814in}{0.656725in}}{\pgfqpoint{4.176619in}{0.662025in}}{\pgfqpoint{4.172712in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.168806in}{0.669838in}}{\pgfqpoint{4.163506in}{0.672033in}}{\pgfqpoint{4.157981in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.152456in}{0.672033in}}{\pgfqpoint{4.147156in}{0.669838in}}{\pgfqpoint{4.143250in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.139343in}{0.662025in}}{\pgfqpoint{4.137148in}{0.656725in}}{\pgfqpoint{4.137148in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.137148in}{0.645675in}}{\pgfqpoint{4.139343in}{0.640375in}}{\pgfqpoint{4.143250in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.147156in}{0.632562in}}{\pgfqpoint{4.152456in}{0.630367in}}{\pgfqpoint{4.157981in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134040in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.139565in}{0.630367in}}{\pgfqpoint{4.144864in}{0.632562in}}{\pgfqpoint{4.148771in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.152678in}{0.640375in}}{\pgfqpoint{4.154873in}{0.645675in}}{\pgfqpoint{4.154873in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.154873in}{0.656725in}}{\pgfqpoint{4.152678in}{0.662025in}}{\pgfqpoint{4.148771in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.144864in}{0.669838in}}{\pgfqpoint{4.139565in}{0.672033in}}{\pgfqpoint{4.134040in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.128515in}{0.672033in}}{\pgfqpoint{4.123215in}{0.669838in}}{\pgfqpoint{4.119308in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.115402in}{0.662025in}}{\pgfqpoint{4.113206in}{0.656725in}}{\pgfqpoint{4.113206in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.113206in}{0.645675in}}{\pgfqpoint{4.115402in}{0.640375in}}{\pgfqpoint{4.119308in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.123215in}{0.632562in}}{\pgfqpoint{4.128515in}{0.630367in}}{\pgfqpoint{4.134040in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129156in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.134681in}{0.630367in}}{\pgfqpoint{4.139981in}{0.632562in}}{\pgfqpoint{4.143888in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.147794in}{0.640375in}}{\pgfqpoint{4.149990in}{0.645675in}}{\pgfqpoint{4.149990in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.149990in}{0.656725in}}{\pgfqpoint{4.147794in}{0.662025in}}{\pgfqpoint{4.143888in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.139981in}{0.669838in}}{\pgfqpoint{4.134681in}{0.672033in}}{\pgfqpoint{4.129156in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.123631in}{0.672033in}}{\pgfqpoint{4.118332in}{0.669838in}}{\pgfqpoint{4.114425in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.110518in}{0.662025in}}{\pgfqpoint{4.108323in}{0.656725in}}{\pgfqpoint{4.108323in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.108323in}{0.645675in}}{\pgfqpoint{4.110518in}{0.640375in}}{\pgfqpoint{4.114425in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.118332in}{0.632562in}}{\pgfqpoint{4.123631in}{0.630367in}}{\pgfqpoint{4.129156in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167704in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.173229in}{0.630367in}}{\pgfqpoint{4.178529in}{0.632562in}}{\pgfqpoint{4.182436in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.186342in}{0.640375in}}{\pgfqpoint{4.188537in}{0.645675in}}{\pgfqpoint{4.188537in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.188537in}{0.656725in}}{\pgfqpoint{4.186342in}{0.662025in}}{\pgfqpoint{4.182436in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.178529in}{0.669838in}}{\pgfqpoint{4.173229in}{0.672033in}}{\pgfqpoint{4.167704in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.162179in}{0.672033in}}{\pgfqpoint{4.156880in}{0.669838in}}{\pgfqpoint{4.152973in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.149066in}{0.662025in}}{\pgfqpoint{4.146871in}{0.656725in}}{\pgfqpoint{4.146871in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.146871in}{0.645675in}}{\pgfqpoint{4.149066in}{0.640375in}}{\pgfqpoint{4.152973in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.156880in}{0.632562in}}{\pgfqpoint{4.162179in}{0.630367in}}{\pgfqpoint{4.167704in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135171in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.140696in}{0.630367in}}{\pgfqpoint{4.145996in}{0.632562in}}{\pgfqpoint{4.149902in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.153809in}{0.640375in}}{\pgfqpoint{4.156004in}{0.645675in}}{\pgfqpoint{4.156004in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.156004in}{0.656725in}}{\pgfqpoint{4.153809in}{0.662025in}}{\pgfqpoint{4.149902in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.145996in}{0.669838in}}{\pgfqpoint{4.140696in}{0.672033in}}{\pgfqpoint{4.135171in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.129646in}{0.672033in}}{\pgfqpoint{4.124346in}{0.669838in}}{\pgfqpoint{4.120440in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.116533in}{0.662025in}}{\pgfqpoint{4.114338in}{0.656725in}}{\pgfqpoint{4.114338in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.114338in}{0.645675in}}{\pgfqpoint{4.116533in}{0.640375in}}{\pgfqpoint{4.120440in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.124346in}{0.632562in}}{\pgfqpoint{4.129646in}{0.630367in}}{\pgfqpoint{4.135171in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144040in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.149565in}{0.630367in}}{\pgfqpoint{4.154865in}{0.632562in}}{\pgfqpoint{4.158771in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.162678in}{0.640375in}}{\pgfqpoint{4.164873in}{0.645675in}}{\pgfqpoint{4.164873in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.164873in}{0.656725in}}{\pgfqpoint{4.162678in}{0.662025in}}{\pgfqpoint{4.158771in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.154865in}{0.669838in}}{\pgfqpoint{4.149565in}{0.672033in}}{\pgfqpoint{4.144040in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.138515in}{0.672033in}}{\pgfqpoint{4.133215in}{0.669838in}}{\pgfqpoint{4.129309in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.125402in}{0.662025in}}{\pgfqpoint{4.123207in}{0.656725in}}{\pgfqpoint{4.123207in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.123207in}{0.645675in}}{\pgfqpoint{4.125402in}{0.640375in}}{\pgfqpoint{4.129309in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.133215in}{0.632562in}}{\pgfqpoint{4.138515in}{0.630367in}}{\pgfqpoint{4.144040in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173167in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.178692in}{0.630367in}}{\pgfqpoint{4.183992in}{0.632562in}}{\pgfqpoint{4.187899in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.191805in}{0.640375in}}{\pgfqpoint{4.194000in}{0.645675in}}{\pgfqpoint{4.194000in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.194000in}{0.656725in}}{\pgfqpoint{4.191805in}{0.662025in}}{\pgfqpoint{4.187899in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.183992in}{0.669838in}}{\pgfqpoint{4.178692in}{0.672033in}}{\pgfqpoint{4.173167in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.167642in}{0.672033in}}{\pgfqpoint{4.162343in}{0.669838in}}{\pgfqpoint{4.158436in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.154529in}{0.662025in}}{\pgfqpoint{4.152334in}{0.656725in}}{\pgfqpoint{4.152334in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.152334in}{0.645675in}}{\pgfqpoint{4.154529in}{0.640375in}}{\pgfqpoint{4.158436in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.162343in}{0.632562in}}{\pgfqpoint{4.167642in}{0.630367in}}{\pgfqpoint{4.173167in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095390in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.100915in}{0.630367in}}{\pgfqpoint{4.106214in}{0.632562in}}{\pgfqpoint{4.110121in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.114028in}{0.640375in}}{\pgfqpoint{4.116223in}{0.645675in}}{\pgfqpoint{4.116223in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.116223in}{0.656725in}}{\pgfqpoint{4.114028in}{0.662025in}}{\pgfqpoint{4.110121in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.106214in}{0.669838in}}{\pgfqpoint{4.100915in}{0.672033in}}{\pgfqpoint{4.095390in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.089865in}{0.672033in}}{\pgfqpoint{4.084565in}{0.669838in}}{\pgfqpoint{4.080658in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.076752in}{0.662025in}}{\pgfqpoint{4.074557in}{0.656725in}}{\pgfqpoint{4.074557in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.074557in}{0.645675in}}{\pgfqpoint{4.076752in}{0.640375in}}{\pgfqpoint{4.080658in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.084565in}{0.632562in}}{\pgfqpoint{4.089865in}{0.630367in}}{\pgfqpoint{4.095390in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155618in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.161143in}{0.630367in}}{\pgfqpoint{4.166442in}{0.632562in}}{\pgfqpoint{4.170349in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.174256in}{0.640375in}}{\pgfqpoint{4.176451in}{0.645675in}}{\pgfqpoint{4.176451in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.176451in}{0.656725in}}{\pgfqpoint{4.174256in}{0.662025in}}{\pgfqpoint{4.170349in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.166442in}{0.669838in}}{\pgfqpoint{4.161143in}{0.672033in}}{\pgfqpoint{4.155618in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.150093in}{0.672033in}}{\pgfqpoint{4.144793in}{0.669838in}}{\pgfqpoint{4.140886in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.136979in}{0.662025in}}{\pgfqpoint{4.134784in}{0.656725in}}{\pgfqpoint{4.134784in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.134784in}{0.645675in}}{\pgfqpoint{4.136979in}{0.640375in}}{\pgfqpoint{4.140886in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.144793in}{0.632562in}}{\pgfqpoint{4.150093in}{0.630367in}}{\pgfqpoint{4.155618in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149340in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.154865in}{0.630367in}}{\pgfqpoint{4.160164in}{0.632562in}}{\pgfqpoint{4.164071in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.167978in}{0.640375in}}{\pgfqpoint{4.170173in}{0.645675in}}{\pgfqpoint{4.170173in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.170173in}{0.656725in}}{\pgfqpoint{4.167978in}{0.662025in}}{\pgfqpoint{4.164071in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.160164in}{0.669838in}}{\pgfqpoint{4.154865in}{0.672033in}}{\pgfqpoint{4.149340in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.143815in}{0.672033in}}{\pgfqpoint{4.138515in}{0.669838in}}{\pgfqpoint{4.134608in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.130702in}{0.662025in}}{\pgfqpoint{4.128507in}{0.656725in}}{\pgfqpoint{4.128507in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.128507in}{0.645675in}}{\pgfqpoint{4.130702in}{0.640375in}}{\pgfqpoint{4.134608in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.138515in}{0.632562in}}{\pgfqpoint{4.143815in}{0.630367in}}{\pgfqpoint{4.149340in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122613in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.128138in}{0.630367in}}{\pgfqpoint{4.133437in}{0.632562in}}{\pgfqpoint{4.137344in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.141251in}{0.640375in}}{\pgfqpoint{4.143446in}{0.645675in}}{\pgfqpoint{4.143446in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.143446in}{0.656725in}}{\pgfqpoint{4.141251in}{0.662025in}}{\pgfqpoint{4.137344in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.133437in}{0.669838in}}{\pgfqpoint{4.128138in}{0.672033in}}{\pgfqpoint{4.122613in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.117087in}{0.672033in}}{\pgfqpoint{4.111788in}{0.669838in}}{\pgfqpoint{4.107881in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.103974in}{0.662025in}}{\pgfqpoint{4.101779in}{0.656725in}}{\pgfqpoint{4.101779in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.101779in}{0.645675in}}{\pgfqpoint{4.103974in}{0.640375in}}{\pgfqpoint{4.107881in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.111788in}{0.632562in}}{\pgfqpoint{4.117087in}{0.630367in}}{\pgfqpoint{4.122613in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125820in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.131345in}{0.630367in}}{\pgfqpoint{4.136644in}{0.632562in}}{\pgfqpoint{4.140551in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.144458in}{0.640375in}}{\pgfqpoint{4.146653in}{0.645675in}}{\pgfqpoint{4.146653in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.146653in}{0.656725in}}{\pgfqpoint{4.144458in}{0.662025in}}{\pgfqpoint{4.140551in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.136644in}{0.669838in}}{\pgfqpoint{4.131345in}{0.672033in}}{\pgfqpoint{4.125820in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.120295in}{0.672033in}}{\pgfqpoint{4.114995in}{0.669838in}}{\pgfqpoint{4.111088in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.107182in}{0.662025in}}{\pgfqpoint{4.104986in}{0.656725in}}{\pgfqpoint{4.104986in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.104986in}{0.645675in}}{\pgfqpoint{4.107182in}{0.640375in}}{\pgfqpoint{4.111088in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.114995in}{0.632562in}}{\pgfqpoint{4.120295in}{0.630367in}}{\pgfqpoint{4.125820in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133782in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.139307in}{0.630367in}}{\pgfqpoint{4.144607in}{0.632562in}}{\pgfqpoint{4.148514in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.152421in}{0.640375in}}{\pgfqpoint{4.154616in}{0.645675in}}{\pgfqpoint{4.154616in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.154616in}{0.656725in}}{\pgfqpoint{4.152421in}{0.662025in}}{\pgfqpoint{4.148514in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.144607in}{0.669838in}}{\pgfqpoint{4.139307in}{0.672033in}}{\pgfqpoint{4.133782in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.128257in}{0.672033in}}{\pgfqpoint{4.122958in}{0.669838in}}{\pgfqpoint{4.119051in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.115144in}{0.662025in}}{\pgfqpoint{4.112949in}{0.656725in}}{\pgfqpoint{4.112949in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.112949in}{0.645675in}}{\pgfqpoint{4.115144in}{0.640375in}}{\pgfqpoint{4.119051in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.122958in}{0.632562in}}{\pgfqpoint{4.128257in}{0.630367in}}{\pgfqpoint{4.133782in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150197in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.155722in}{0.630367in}}{\pgfqpoint{4.161022in}{0.632562in}}{\pgfqpoint{4.164929in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.168835in}{0.640375in}}{\pgfqpoint{4.171030in}{0.645675in}}{\pgfqpoint{4.171030in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.171030in}{0.656725in}}{\pgfqpoint{4.168835in}{0.662025in}}{\pgfqpoint{4.164929in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.161022in}{0.669838in}}{\pgfqpoint{4.155722in}{0.672033in}}{\pgfqpoint{4.150197in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.144672in}{0.672033in}}{\pgfqpoint{4.139373in}{0.669838in}}{\pgfqpoint{4.135466in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.131559in}{0.662025in}}{\pgfqpoint{4.129364in}{0.656725in}}{\pgfqpoint{4.129364in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.129364in}{0.645675in}}{\pgfqpoint{4.131559in}{0.640375in}}{\pgfqpoint{4.135466in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.139373in}{0.632562in}}{\pgfqpoint{4.144672in}{0.630367in}}{\pgfqpoint{4.150197in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154871in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.160396in}{0.630367in}}{\pgfqpoint{4.165696in}{0.632562in}}{\pgfqpoint{4.169603in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.173510in}{0.640375in}}{\pgfqpoint{4.175705in}{0.645675in}}{\pgfqpoint{4.175705in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.175705in}{0.656725in}}{\pgfqpoint{4.173510in}{0.662025in}}{\pgfqpoint{4.169603in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.165696in}{0.669838in}}{\pgfqpoint{4.160396in}{0.672033in}}{\pgfqpoint{4.154871in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.149346in}{0.672033in}}{\pgfqpoint{4.144047in}{0.669838in}}{\pgfqpoint{4.140140in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.136233in}{0.662025in}}{\pgfqpoint{4.134038in}{0.656725in}}{\pgfqpoint{4.134038in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.134038in}{0.645675in}}{\pgfqpoint{4.136233in}{0.640375in}}{\pgfqpoint{4.140140in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.144047in}{0.632562in}}{\pgfqpoint{4.149346in}{0.630367in}}{\pgfqpoint{4.154871in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136659in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.142184in}{0.630367in}}{\pgfqpoint{4.147484in}{0.632562in}}{\pgfqpoint{4.151391in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.155297in}{0.640375in}}{\pgfqpoint{4.157493in}{0.645675in}}{\pgfqpoint{4.157493in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.157493in}{0.656725in}}{\pgfqpoint{4.155297in}{0.662025in}}{\pgfqpoint{4.151391in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.147484in}{0.669838in}}{\pgfqpoint{4.142184in}{0.672033in}}{\pgfqpoint{4.136659in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.131134in}{0.672033in}}{\pgfqpoint{4.125835in}{0.669838in}}{\pgfqpoint{4.121928in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.118021in}{0.662025in}}{\pgfqpoint{4.115826in}{0.656725in}}{\pgfqpoint{4.115826in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.115826in}{0.645675in}}{\pgfqpoint{4.118021in}{0.640375in}}{\pgfqpoint{4.121928in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.125835in}{0.632562in}}{\pgfqpoint{4.131134in}{0.630367in}}{\pgfqpoint{4.136659in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133195in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.138720in}{0.630367in}}{\pgfqpoint{4.144019in}{0.632562in}}{\pgfqpoint{4.147926in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.151833in}{0.640375in}}{\pgfqpoint{4.154028in}{0.645675in}}{\pgfqpoint{4.154028in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.154028in}{0.656725in}}{\pgfqpoint{4.151833in}{0.662025in}}{\pgfqpoint{4.147926in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.144019in}{0.669838in}}{\pgfqpoint{4.138720in}{0.672033in}}{\pgfqpoint{4.133195in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.127670in}{0.672033in}}{\pgfqpoint{4.122370in}{0.669838in}}{\pgfqpoint{4.118463in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.114556in}{0.662025in}}{\pgfqpoint{4.112361in}{0.656725in}}{\pgfqpoint{4.112361in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.112361in}{0.645675in}}{\pgfqpoint{4.114556in}{0.640375in}}{\pgfqpoint{4.118463in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.122370in}{0.632562in}}{\pgfqpoint{4.127670in}{0.630367in}}{\pgfqpoint{4.133195in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170531in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.176056in}{0.630367in}}{\pgfqpoint{4.181355in}{0.632562in}}{\pgfqpoint{4.185262in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.189169in}{0.640375in}}{\pgfqpoint{4.191364in}{0.645675in}}{\pgfqpoint{4.191364in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.191364in}{0.656725in}}{\pgfqpoint{4.189169in}{0.662025in}}{\pgfqpoint{4.185262in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.181355in}{0.669838in}}{\pgfqpoint{4.176056in}{0.672033in}}{\pgfqpoint{4.170531in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.165006in}{0.672033in}}{\pgfqpoint{4.159706in}{0.669838in}}{\pgfqpoint{4.155799in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.151893in}{0.662025in}}{\pgfqpoint{4.149697in}{0.656725in}}{\pgfqpoint{4.149697in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.149697in}{0.645675in}}{\pgfqpoint{4.151893in}{0.640375in}}{\pgfqpoint{4.155799in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.159706in}{0.632562in}}{\pgfqpoint{4.165006in}{0.630367in}}{\pgfqpoint{4.170531in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156447in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.161972in}{0.630367in}}{\pgfqpoint{4.167272in}{0.632562in}}{\pgfqpoint{4.171179in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.175085in}{0.640375in}}{\pgfqpoint{4.177281in}{0.645675in}}{\pgfqpoint{4.177281in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.177281in}{0.656725in}}{\pgfqpoint{4.175085in}{0.662025in}}{\pgfqpoint{4.171179in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.167272in}{0.669838in}}{\pgfqpoint{4.161972in}{0.672033in}}{\pgfqpoint{4.156447in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.150922in}{0.672033in}}{\pgfqpoint{4.145623in}{0.669838in}}{\pgfqpoint{4.141716in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.137809in}{0.662025in}}{\pgfqpoint{4.135614in}{0.656725in}}{\pgfqpoint{4.135614in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.135614in}{0.645675in}}{\pgfqpoint{4.137809in}{0.640375in}}{\pgfqpoint{4.141716in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.145623in}{0.632562in}}{\pgfqpoint{4.150922in}{0.630367in}}{\pgfqpoint{4.156447in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102108in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.107633in}{0.630367in}}{\pgfqpoint{4.112933in}{0.632562in}}{\pgfqpoint{4.116840in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.120746in}{0.640375in}}{\pgfqpoint{4.122942in}{0.645675in}}{\pgfqpoint{4.122942in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.122942in}{0.656725in}}{\pgfqpoint{4.120746in}{0.662025in}}{\pgfqpoint{4.116840in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.112933in}{0.669838in}}{\pgfqpoint{4.107633in}{0.672033in}}{\pgfqpoint{4.102108in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.096583in}{0.672033in}}{\pgfqpoint{4.091284in}{0.669838in}}{\pgfqpoint{4.087377in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.083470in}{0.662025in}}{\pgfqpoint{4.081275in}{0.656725in}}{\pgfqpoint{4.081275in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.081275in}{0.645675in}}{\pgfqpoint{4.083470in}{0.640375in}}{\pgfqpoint{4.087377in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.091284in}{0.632562in}}{\pgfqpoint{4.096583in}{0.630367in}}{\pgfqpoint{4.102108in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165316in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.170841in}{0.630367in}}{\pgfqpoint{4.176141in}{0.632562in}}{\pgfqpoint{4.180048in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.183954in}{0.640375in}}{\pgfqpoint{4.186149in}{0.645675in}}{\pgfqpoint{4.186149in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.186149in}{0.656725in}}{\pgfqpoint{4.183954in}{0.662025in}}{\pgfqpoint{4.180048in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.176141in}{0.669838in}}{\pgfqpoint{4.170841in}{0.672033in}}{\pgfqpoint{4.165316in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.159791in}{0.672033in}}{\pgfqpoint{4.154492in}{0.669838in}}{\pgfqpoint{4.150585in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.146678in}{0.662025in}}{\pgfqpoint{4.144483in}{0.656725in}}{\pgfqpoint{4.144483in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.144483in}{0.645675in}}{\pgfqpoint{4.146678in}{0.640375in}}{\pgfqpoint{4.150585in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.154492in}{0.632562in}}{\pgfqpoint{4.159791in}{0.630367in}}{\pgfqpoint{4.165316in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111112in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.116637in}{0.630367in}}{\pgfqpoint{4.121936in}{0.632562in}}{\pgfqpoint{4.125843in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.129750in}{0.640375in}}{\pgfqpoint{4.131945in}{0.645675in}}{\pgfqpoint{4.131945in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.131945in}{0.656725in}}{\pgfqpoint{4.129750in}{0.662025in}}{\pgfqpoint{4.125843in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.121936in}{0.669838in}}{\pgfqpoint{4.116637in}{0.672033in}}{\pgfqpoint{4.111112in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.105587in}{0.672033in}}{\pgfqpoint{4.100287in}{0.669838in}}{\pgfqpoint{4.096380in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.092473in}{0.662025in}}{\pgfqpoint{4.090278in}{0.656725in}}{\pgfqpoint{4.090278in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.090278in}{0.645675in}}{\pgfqpoint{4.092473in}{0.640375in}}{\pgfqpoint{4.096380in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{0.632562in}}{\pgfqpoint{4.105587in}{0.630367in}}{\pgfqpoint{4.111112in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150812in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.156337in}{0.630367in}}{\pgfqpoint{4.161636in}{0.632562in}}{\pgfqpoint{4.165543in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.169450in}{0.640375in}}{\pgfqpoint{4.171645in}{0.645675in}}{\pgfqpoint{4.171645in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.171645in}{0.656725in}}{\pgfqpoint{4.169450in}{0.662025in}}{\pgfqpoint{4.165543in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.161636in}{0.669838in}}{\pgfqpoint{4.156337in}{0.672033in}}{\pgfqpoint{4.150812in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.145287in}{0.672033in}}{\pgfqpoint{4.139987in}{0.669838in}}{\pgfqpoint{4.136080in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.132173in}{0.662025in}}{\pgfqpoint{4.129978in}{0.656725in}}{\pgfqpoint{4.129978in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.129978in}{0.645675in}}{\pgfqpoint{4.132173in}{0.640375in}}{\pgfqpoint{4.136080in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.139987in}{0.632562in}}{\pgfqpoint{4.145287in}{0.630367in}}{\pgfqpoint{4.150812in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113112in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.118637in}{0.630367in}}{\pgfqpoint{4.123937in}{0.632562in}}{\pgfqpoint{4.127843in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.131750in}{0.640375in}}{\pgfqpoint{4.133945in}{0.645675in}}{\pgfqpoint{4.133945in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.133945in}{0.656725in}}{\pgfqpoint{4.131750in}{0.662025in}}{\pgfqpoint{4.127843in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.123937in}{0.669838in}}{\pgfqpoint{4.118637in}{0.672033in}}{\pgfqpoint{4.113112in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.107587in}{0.672033in}}{\pgfqpoint{4.102287in}{0.669838in}}{\pgfqpoint{4.098381in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.094474in}{0.662025in}}{\pgfqpoint{4.092279in}{0.656725in}}{\pgfqpoint{4.092279in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.092279in}{0.645675in}}{\pgfqpoint{4.094474in}{0.640375in}}{\pgfqpoint{4.098381in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.102287in}{0.632562in}}{\pgfqpoint{4.107587in}{0.630367in}}{\pgfqpoint{4.113112in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162125in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.167650in}{0.630367in}}{\pgfqpoint{4.172949in}{0.632562in}}{\pgfqpoint{4.176856in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.180763in}{0.640375in}}{\pgfqpoint{4.182958in}{0.645675in}}{\pgfqpoint{4.182958in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.182958in}{0.656725in}}{\pgfqpoint{4.180763in}{0.662025in}}{\pgfqpoint{4.176856in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.172949in}{0.669838in}}{\pgfqpoint{4.167650in}{0.672033in}}{\pgfqpoint{4.162125in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.156600in}{0.672033in}}{\pgfqpoint{4.151300in}{0.669838in}}{\pgfqpoint{4.147393in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.143486in}{0.662025in}}{\pgfqpoint{4.141291in}{0.656725in}}{\pgfqpoint{4.141291in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.141291in}{0.645675in}}{\pgfqpoint{4.143486in}{0.640375in}}{\pgfqpoint{4.147393in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.151300in}{0.632562in}}{\pgfqpoint{4.156600in}{0.630367in}}{\pgfqpoint{4.162125in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104078in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.109603in}{0.630367in}}{\pgfqpoint{4.114903in}{0.632562in}}{\pgfqpoint{4.118810in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.122716in}{0.640375in}}{\pgfqpoint{4.124912in}{0.645675in}}{\pgfqpoint{4.124912in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.124912in}{0.656725in}}{\pgfqpoint{4.122716in}{0.662025in}}{\pgfqpoint{4.118810in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.114903in}{0.669838in}}{\pgfqpoint{4.109603in}{0.672033in}}{\pgfqpoint{4.104078in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.098553in}{0.672033in}}{\pgfqpoint{4.093254in}{0.669838in}}{\pgfqpoint{4.089347in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.085440in}{0.662025in}}{\pgfqpoint{4.083245in}{0.656725in}}{\pgfqpoint{4.083245in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.083245in}{0.645675in}}{\pgfqpoint{4.085440in}{0.640375in}}{\pgfqpoint{4.089347in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.093254in}{0.632562in}}{\pgfqpoint{4.098553in}{0.630367in}}{\pgfqpoint{4.104078in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139832in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.145357in}{0.630367in}}{\pgfqpoint{4.150656in}{0.632562in}}{\pgfqpoint{4.154563in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.158470in}{0.640375in}}{\pgfqpoint{4.160665in}{0.645675in}}{\pgfqpoint{4.160665in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.160665in}{0.656725in}}{\pgfqpoint{4.158470in}{0.662025in}}{\pgfqpoint{4.154563in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.150656in}{0.669838in}}{\pgfqpoint{4.145357in}{0.672033in}}{\pgfqpoint{4.139832in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.134307in}{0.672033in}}{\pgfqpoint{4.129007in}{0.669838in}}{\pgfqpoint{4.125101in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.121194in}{0.662025in}}{\pgfqpoint{4.118999in}{0.656725in}}{\pgfqpoint{4.118999in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.118999in}{0.645675in}}{\pgfqpoint{4.121194in}{0.640375in}}{\pgfqpoint{4.125101in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.129007in}{0.632562in}}{\pgfqpoint{4.134307in}{0.630367in}}{\pgfqpoint{4.139832in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140694in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.146219in}{0.630367in}}{\pgfqpoint{4.151518in}{0.632562in}}{\pgfqpoint{4.155425in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.159332in}{0.640375in}}{\pgfqpoint{4.161527in}{0.645675in}}{\pgfqpoint{4.161527in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.161527in}{0.656725in}}{\pgfqpoint{4.159332in}{0.662025in}}{\pgfqpoint{4.155425in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.151518in}{0.669838in}}{\pgfqpoint{4.146219in}{0.672033in}}{\pgfqpoint{4.140694in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.135169in}{0.672033in}}{\pgfqpoint{4.129869in}{0.669838in}}{\pgfqpoint{4.125962in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.122055in}{0.662025in}}{\pgfqpoint{4.119860in}{0.656725in}}{\pgfqpoint{4.119860in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.119860in}{0.645675in}}{\pgfqpoint{4.122055in}{0.640375in}}{\pgfqpoint{4.125962in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.129869in}{0.632562in}}{\pgfqpoint{4.135169in}{0.630367in}}{\pgfqpoint{4.140694in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158020in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.163545in}{0.630367in}}{\pgfqpoint{4.168845in}{0.632562in}}{\pgfqpoint{4.172751in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.176658in}{0.640375in}}{\pgfqpoint{4.178853in}{0.645675in}}{\pgfqpoint{4.178853in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.178853in}{0.656725in}}{\pgfqpoint{4.176658in}{0.662025in}}{\pgfqpoint{4.172751in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.168845in}{0.669838in}}{\pgfqpoint{4.163545in}{0.672033in}}{\pgfqpoint{4.158020in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.152495in}{0.672033in}}{\pgfqpoint{4.147196in}{0.669838in}}{\pgfqpoint{4.143289in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.139382in}{0.662025in}}{\pgfqpoint{4.137187in}{0.656725in}}{\pgfqpoint{4.137187in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.137187in}{0.645675in}}{\pgfqpoint{4.139382in}{0.640375in}}{\pgfqpoint{4.143289in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.147196in}{0.632562in}}{\pgfqpoint{4.152495in}{0.630367in}}{\pgfqpoint{4.158020in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149977in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.155502in}{0.630367in}}{\pgfqpoint{4.160802in}{0.632562in}}{\pgfqpoint{4.164708in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.168615in}{0.640375in}}{\pgfqpoint{4.170810in}{0.645675in}}{\pgfqpoint{4.170810in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.170810in}{0.656725in}}{\pgfqpoint{4.168615in}{0.662025in}}{\pgfqpoint{4.164708in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.160802in}{0.669838in}}{\pgfqpoint{4.155502in}{0.672033in}}{\pgfqpoint{4.149977in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.144452in}{0.672033in}}{\pgfqpoint{4.139152in}{0.669838in}}{\pgfqpoint{4.135246in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.131339in}{0.662025in}}{\pgfqpoint{4.129144in}{0.656725in}}{\pgfqpoint{4.129144in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.129144in}{0.645675in}}{\pgfqpoint{4.131339in}{0.640375in}}{\pgfqpoint{4.135246in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.139152in}{0.632562in}}{\pgfqpoint{4.144452in}{0.630367in}}{\pgfqpoint{4.149977in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159543in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.165068in}{0.630367in}}{\pgfqpoint{4.170368in}{0.632562in}}{\pgfqpoint{4.174274in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.178181in}{0.640375in}}{\pgfqpoint{4.180376in}{0.645675in}}{\pgfqpoint{4.180376in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{0.656725in}}{\pgfqpoint{4.178181in}{0.662025in}}{\pgfqpoint{4.174274in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.170368in}{0.669838in}}{\pgfqpoint{4.165068in}{0.672033in}}{\pgfqpoint{4.159543in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.154018in}{0.672033in}}{\pgfqpoint{4.148718in}{0.669838in}}{\pgfqpoint{4.144812in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.140905in}{0.662025in}}{\pgfqpoint{4.138710in}{0.656725in}}{\pgfqpoint{4.138710in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.138710in}{0.645675in}}{\pgfqpoint{4.140905in}{0.640375in}}{\pgfqpoint{4.144812in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.148718in}{0.632562in}}{\pgfqpoint{4.154018in}{0.630367in}}{\pgfqpoint{4.159543in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145753in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.151278in}{0.630367in}}{\pgfqpoint{4.156578in}{0.632562in}}{\pgfqpoint{4.160485in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.164391in}{0.640375in}}{\pgfqpoint{4.166587in}{0.645675in}}{\pgfqpoint{4.166587in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.166587in}{0.656725in}}{\pgfqpoint{4.164391in}{0.662025in}}{\pgfqpoint{4.160485in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.156578in}{0.669838in}}{\pgfqpoint{4.151278in}{0.672033in}}{\pgfqpoint{4.145753in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.140228in}{0.672033in}}{\pgfqpoint{4.134929in}{0.669838in}}{\pgfqpoint{4.131022in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.127115in}{0.662025in}}{\pgfqpoint{4.124920in}{0.656725in}}{\pgfqpoint{4.124920in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.124920in}{0.645675in}}{\pgfqpoint{4.127115in}{0.640375in}}{\pgfqpoint{4.131022in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.134929in}{0.632562in}}{\pgfqpoint{4.140228in}{0.630367in}}{\pgfqpoint{4.145753in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112756in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.118281in}{0.630367in}}{\pgfqpoint{4.123580in}{0.632562in}}{\pgfqpoint{4.127487in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.131394in}{0.640375in}}{\pgfqpoint{4.133589in}{0.645675in}}{\pgfqpoint{4.133589in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.133589in}{0.656725in}}{\pgfqpoint{4.131394in}{0.662025in}}{\pgfqpoint{4.127487in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.123580in}{0.669838in}}{\pgfqpoint{4.118281in}{0.672033in}}{\pgfqpoint{4.112756in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.107231in}{0.672033in}}{\pgfqpoint{4.101931in}{0.669838in}}{\pgfqpoint{4.098024in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.094118in}{0.662025in}}{\pgfqpoint{4.091923in}{0.656725in}}{\pgfqpoint{4.091923in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.091923in}{0.645675in}}{\pgfqpoint{4.094118in}{0.640375in}}{\pgfqpoint{4.098024in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.101931in}{0.632562in}}{\pgfqpoint{4.107231in}{0.630367in}}{\pgfqpoint{4.112756in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163117in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.168642in}{0.630367in}}{\pgfqpoint{4.173941in}{0.632562in}}{\pgfqpoint{4.177848in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.181755in}{0.640375in}}{\pgfqpoint{4.183950in}{0.645675in}}{\pgfqpoint{4.183950in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.183950in}{0.656725in}}{\pgfqpoint{4.181755in}{0.662025in}}{\pgfqpoint{4.177848in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.173941in}{0.669838in}}{\pgfqpoint{4.168642in}{0.672033in}}{\pgfqpoint{4.163117in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.157592in}{0.672033in}}{\pgfqpoint{4.152292in}{0.669838in}}{\pgfqpoint{4.148385in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.144478in}{0.662025in}}{\pgfqpoint{4.142283in}{0.656725in}}{\pgfqpoint{4.142283in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.142283in}{0.645675in}}{\pgfqpoint{4.144478in}{0.640375in}}{\pgfqpoint{4.148385in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.152292in}{0.632562in}}{\pgfqpoint{4.157592in}{0.630367in}}{\pgfqpoint{4.163117in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162616in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.168141in}{0.630367in}}{\pgfqpoint{4.173441in}{0.632562in}}{\pgfqpoint{4.177348in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.181254in}{0.640375in}}{\pgfqpoint{4.183450in}{0.645675in}}{\pgfqpoint{4.183450in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.183450in}{0.656725in}}{\pgfqpoint{4.181254in}{0.662025in}}{\pgfqpoint{4.177348in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.173441in}{0.669838in}}{\pgfqpoint{4.168141in}{0.672033in}}{\pgfqpoint{4.162616in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.157091in}{0.672033in}}{\pgfqpoint{4.151792in}{0.669838in}}{\pgfqpoint{4.147885in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.143978in}{0.662025in}}{\pgfqpoint{4.141783in}{0.656725in}}{\pgfqpoint{4.141783in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.141783in}{0.645675in}}{\pgfqpoint{4.143978in}{0.640375in}}{\pgfqpoint{4.147885in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.151792in}{0.632562in}}{\pgfqpoint{4.157091in}{0.630367in}}{\pgfqpoint{4.162616in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138224in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.143749in}{0.630367in}}{\pgfqpoint{4.149049in}{0.632562in}}{\pgfqpoint{4.152955in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.156862in}{0.640375in}}{\pgfqpoint{4.159057in}{0.645675in}}{\pgfqpoint{4.159057in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.159057in}{0.656725in}}{\pgfqpoint{4.156862in}{0.662025in}}{\pgfqpoint{4.152955in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.149049in}{0.669838in}}{\pgfqpoint{4.143749in}{0.672033in}}{\pgfqpoint{4.138224in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.132699in}{0.672033in}}{\pgfqpoint{4.127399in}{0.669838in}}{\pgfqpoint{4.123493in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.119586in}{0.662025in}}{\pgfqpoint{4.117391in}{0.656725in}}{\pgfqpoint{4.117391in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.117391in}{0.645675in}}{\pgfqpoint{4.119586in}{0.640375in}}{\pgfqpoint{4.123493in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.127399in}{0.632562in}}{\pgfqpoint{4.132699in}{0.630367in}}{\pgfqpoint{4.138224in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134743in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.140268in}{0.630367in}}{\pgfqpoint{4.145567in}{0.632562in}}{\pgfqpoint{4.149474in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.153381in}{0.640375in}}{\pgfqpoint{4.155576in}{0.645675in}}{\pgfqpoint{4.155576in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.155576in}{0.656725in}}{\pgfqpoint{4.153381in}{0.662025in}}{\pgfqpoint{4.149474in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.145567in}{0.669838in}}{\pgfqpoint{4.140268in}{0.672033in}}{\pgfqpoint{4.134743in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.129218in}{0.672033in}}{\pgfqpoint{4.123918in}{0.669838in}}{\pgfqpoint{4.120011in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.116105in}{0.662025in}}{\pgfqpoint{4.113909in}{0.656725in}}{\pgfqpoint{4.113909in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.113909in}{0.645675in}}{\pgfqpoint{4.116105in}{0.640375in}}{\pgfqpoint{4.120011in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.123918in}{0.632562in}}{\pgfqpoint{4.129218in}{0.630367in}}{\pgfqpoint{4.134743in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111190in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.116715in}{0.630367in}}{\pgfqpoint{4.122014in}{0.632562in}}{\pgfqpoint{4.125921in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.129828in}{0.640375in}}{\pgfqpoint{4.132023in}{0.645675in}}{\pgfqpoint{4.132023in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.132023in}{0.656725in}}{\pgfqpoint{4.129828in}{0.662025in}}{\pgfqpoint{4.125921in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.122014in}{0.669838in}}{\pgfqpoint{4.116715in}{0.672033in}}{\pgfqpoint{4.111190in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.105664in}{0.672033in}}{\pgfqpoint{4.100365in}{0.669838in}}{\pgfqpoint{4.096458in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.092551in}{0.662025in}}{\pgfqpoint{4.090356in}{0.656725in}}{\pgfqpoint{4.090356in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.090356in}{0.645675in}}{\pgfqpoint{4.092551in}{0.640375in}}{\pgfqpoint{4.096458in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.100365in}{0.632562in}}{\pgfqpoint{4.105664in}{0.630367in}}{\pgfqpoint{4.111190in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169902in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.175427in}{0.630367in}}{\pgfqpoint{4.180727in}{0.632562in}}{\pgfqpoint{4.184634in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.188541in}{0.640375in}}{\pgfqpoint{4.190736in}{0.645675in}}{\pgfqpoint{4.190736in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.190736in}{0.656725in}}{\pgfqpoint{4.188541in}{0.662025in}}{\pgfqpoint{4.184634in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.180727in}{0.669838in}}{\pgfqpoint{4.175427in}{0.672033in}}{\pgfqpoint{4.169902in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.164377in}{0.672033in}}{\pgfqpoint{4.159078in}{0.669838in}}{\pgfqpoint{4.155171in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.151264in}{0.662025in}}{\pgfqpoint{4.149069in}{0.656725in}}{\pgfqpoint{4.149069in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.149069in}{0.645675in}}{\pgfqpoint{4.151264in}{0.640375in}}{\pgfqpoint{4.155171in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.159078in}{0.632562in}}{\pgfqpoint{4.164377in}{0.630367in}}{\pgfqpoint{4.169902in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155501in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.161027in}{0.630367in}}{\pgfqpoint{4.166326in}{0.632562in}}{\pgfqpoint{4.170233in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.174140in}{0.640375in}}{\pgfqpoint{4.176335in}{0.645675in}}{\pgfqpoint{4.176335in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.176335in}{0.656725in}}{\pgfqpoint{4.174140in}{0.662025in}}{\pgfqpoint{4.170233in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.166326in}{0.669838in}}{\pgfqpoint{4.161027in}{0.672033in}}{\pgfqpoint{4.155501in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.149976in}{0.672033in}}{\pgfqpoint{4.144677in}{0.669838in}}{\pgfqpoint{4.140770in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.136863in}{0.662025in}}{\pgfqpoint{4.134668in}{0.656725in}}{\pgfqpoint{4.134668in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.134668in}{0.645675in}}{\pgfqpoint{4.136863in}{0.640375in}}{\pgfqpoint{4.140770in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.144677in}{0.632562in}}{\pgfqpoint{4.149976in}{0.630367in}}{\pgfqpoint{4.155501in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096619in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.102145in}{0.630367in}}{\pgfqpoint{4.107444in}{0.632562in}}{\pgfqpoint{4.111351in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.115258in}{0.640375in}}{\pgfqpoint{4.117453in}{0.645675in}}{\pgfqpoint{4.117453in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.117453in}{0.656725in}}{\pgfqpoint{4.115258in}{0.662025in}}{\pgfqpoint{4.111351in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.107444in}{0.669838in}}{\pgfqpoint{4.102145in}{0.672033in}}{\pgfqpoint{4.096619in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.091094in}{0.672033in}}{\pgfqpoint{4.085795in}{0.669838in}}{\pgfqpoint{4.081888in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.077981in}{0.662025in}}{\pgfqpoint{4.075786in}{0.656725in}}{\pgfqpoint{4.075786in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.075786in}{0.645675in}}{\pgfqpoint{4.077981in}{0.640375in}}{\pgfqpoint{4.081888in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.085795in}{0.632562in}}{\pgfqpoint{4.091094in}{0.630367in}}{\pgfqpoint{4.096619in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132025in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.137551in}{0.630367in}}{\pgfqpoint{4.142850in}{0.632562in}}{\pgfqpoint{4.146757in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.150664in}{0.640375in}}{\pgfqpoint{4.152859in}{0.645675in}}{\pgfqpoint{4.152859in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.152859in}{0.656725in}}{\pgfqpoint{4.150664in}{0.662025in}}{\pgfqpoint{4.146757in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.142850in}{0.669838in}}{\pgfqpoint{4.137551in}{0.672033in}}{\pgfqpoint{4.132025in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.126500in}{0.672033in}}{\pgfqpoint{4.121201in}{0.669838in}}{\pgfqpoint{4.117294in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.113387in}{0.662025in}}{\pgfqpoint{4.111192in}{0.656725in}}{\pgfqpoint{4.111192in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.111192in}{0.645675in}}{\pgfqpoint{4.113387in}{0.640375in}}{\pgfqpoint{4.117294in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.121201in}{0.632562in}}{\pgfqpoint{4.126500in}{0.630367in}}{\pgfqpoint{4.132025in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208919in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.214445in}{0.630367in}}{\pgfqpoint{4.219744in}{0.632562in}}{\pgfqpoint{4.223651in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.227558in}{0.640375in}}{\pgfqpoint{4.229753in}{0.645675in}}{\pgfqpoint{4.229753in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.229753in}{0.656725in}}{\pgfqpoint{4.227558in}{0.662025in}}{\pgfqpoint{4.223651in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.219744in}{0.669838in}}{\pgfqpoint{4.214445in}{0.672033in}}{\pgfqpoint{4.208919in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.203394in}{0.672033in}}{\pgfqpoint{4.198095in}{0.669838in}}{\pgfqpoint{4.194188in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.190281in}{0.662025in}}{\pgfqpoint{4.188086in}{0.656725in}}{\pgfqpoint{4.188086in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.188086in}{0.645675in}}{\pgfqpoint{4.190281in}{0.640375in}}{\pgfqpoint{4.194188in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.198095in}{0.632562in}}{\pgfqpoint{4.203394in}{0.630367in}}{\pgfqpoint{4.208919in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149948in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.155473in}{0.630367in}}{\pgfqpoint{4.160773in}{0.632562in}}{\pgfqpoint{4.164679in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.168586in}{0.640375in}}{\pgfqpoint{4.170781in}{0.645675in}}{\pgfqpoint{4.170781in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.170781in}{0.656725in}}{\pgfqpoint{4.168586in}{0.662025in}}{\pgfqpoint{4.164679in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.160773in}{0.669838in}}{\pgfqpoint{4.155473in}{0.672033in}}{\pgfqpoint{4.149948in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.144423in}{0.672033in}}{\pgfqpoint{4.139123in}{0.669838in}}{\pgfqpoint{4.135217in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.131310in}{0.662025in}}{\pgfqpoint{4.129115in}{0.656725in}}{\pgfqpoint{4.129115in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.129115in}{0.645675in}}{\pgfqpoint{4.131310in}{0.640375in}}{\pgfqpoint{4.135217in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.139123in}{0.632562in}}{\pgfqpoint{4.144423in}{0.630367in}}{\pgfqpoint{4.149948in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154743in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.160268in}{0.630367in}}{\pgfqpoint{4.165567in}{0.632562in}}{\pgfqpoint{4.169474in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.173381in}{0.640375in}}{\pgfqpoint{4.175576in}{0.645675in}}{\pgfqpoint{4.175576in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.175576in}{0.656725in}}{\pgfqpoint{4.173381in}{0.662025in}}{\pgfqpoint{4.169474in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.165567in}{0.669838in}}{\pgfqpoint{4.160268in}{0.672033in}}{\pgfqpoint{4.154743in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.149218in}{0.672033in}}{\pgfqpoint{4.143918in}{0.669838in}}{\pgfqpoint{4.140012in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.136105in}{0.662025in}}{\pgfqpoint{4.133910in}{0.656725in}}{\pgfqpoint{4.133910in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.133910in}{0.645675in}}{\pgfqpoint{4.136105in}{0.640375in}}{\pgfqpoint{4.140012in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.143918in}{0.632562in}}{\pgfqpoint{4.149218in}{0.630367in}}{\pgfqpoint{4.154743in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141596in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.147121in}{0.630367in}}{\pgfqpoint{4.152420in}{0.632562in}}{\pgfqpoint{4.156327in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.160234in}{0.640375in}}{\pgfqpoint{4.162429in}{0.645675in}}{\pgfqpoint{4.162429in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.162429in}{0.656725in}}{\pgfqpoint{4.160234in}{0.662025in}}{\pgfqpoint{4.156327in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.152420in}{0.669838in}}{\pgfqpoint{4.147121in}{0.672033in}}{\pgfqpoint{4.141596in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.136070in}{0.672033in}}{\pgfqpoint{4.130771in}{0.669838in}}{\pgfqpoint{4.126864in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.122957in}{0.662025in}}{\pgfqpoint{4.120762in}{0.656725in}}{\pgfqpoint{4.120762in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.120762in}{0.645675in}}{\pgfqpoint{4.122957in}{0.640375in}}{\pgfqpoint{4.126864in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.130771in}{0.632562in}}{\pgfqpoint{4.136070in}{0.630367in}}{\pgfqpoint{4.141596in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.776000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131389in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.136914in}{0.630367in}}{\pgfqpoint{4.142214in}{0.632562in}}{\pgfqpoint{4.146121in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.150027in}{0.640375in}}{\pgfqpoint{4.152222in}{0.645675in}}{\pgfqpoint{4.152222in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.152222in}{0.656725in}}{\pgfqpoint{4.150027in}{0.662025in}}{\pgfqpoint{4.146121in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.142214in}{0.669838in}}{\pgfqpoint{4.136914in}{0.672033in}}{\pgfqpoint{4.131389in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.125864in}{0.672033in}}{\pgfqpoint{4.120565in}{0.669838in}}{\pgfqpoint{4.116658in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.112751in}{0.662025in}}{\pgfqpoint{4.110556in}{0.656725in}}{\pgfqpoint{4.110556in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.110556in}{0.645675in}}{\pgfqpoint{4.112751in}{0.640375in}}{\pgfqpoint{4.116658in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.120565in}{0.632562in}}{\pgfqpoint{4.125864in}{0.630367in}}{\pgfqpoint{4.131389in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.272000in,y=0.472444in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.267200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.267200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.267200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.267200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148268in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.153793in}{0.630367in}}{\pgfqpoint{5.159093in}{0.632562in}}{\pgfqpoint{5.163000in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.166906in}{0.640375in}}{\pgfqpoint{5.169102in}{0.645675in}}{\pgfqpoint{5.169102in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.169102in}{0.656725in}}{\pgfqpoint{5.166906in}{0.662025in}}{\pgfqpoint{5.163000in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.159093in}{0.669838in}}{\pgfqpoint{5.153793in}{0.672033in}}{\pgfqpoint{5.148268in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.142743in}{0.672033in}}{\pgfqpoint{5.137444in}{0.669838in}}{\pgfqpoint{5.133537in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.129630in}{0.662025in}}{\pgfqpoint{5.127435in}{0.656725in}}{\pgfqpoint{5.127435in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.127435in}{0.645675in}}{\pgfqpoint{5.129630in}{0.640375in}}{\pgfqpoint{5.133537in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.137444in}{0.632562in}}{\pgfqpoint{5.142743in}{0.630367in}}{\pgfqpoint{5.148268in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173967in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.179492in}{0.630367in}}{\pgfqpoint{5.184792in}{0.632562in}}{\pgfqpoint{5.188699in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.192605in}{0.640375in}}{\pgfqpoint{5.194800in}{0.645675in}}{\pgfqpoint{5.194800in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.194800in}{0.656725in}}{\pgfqpoint{5.192605in}{0.662025in}}{\pgfqpoint{5.188699in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.184792in}{0.669838in}}{\pgfqpoint{5.179492in}{0.672033in}}{\pgfqpoint{5.173967in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.168442in}{0.672033in}}{\pgfqpoint{5.163143in}{0.669838in}}{\pgfqpoint{5.159236in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.155329in}{0.662025in}}{\pgfqpoint{5.153134in}{0.656725in}}{\pgfqpoint{5.153134in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.153134in}{0.645675in}}{\pgfqpoint{5.155329in}{0.640375in}}{\pgfqpoint{5.159236in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.163143in}{0.632562in}}{\pgfqpoint{5.168442in}{0.630367in}}{\pgfqpoint{5.173967in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170970in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.176495in}{0.630367in}}{\pgfqpoint{5.181795in}{0.632562in}}{\pgfqpoint{5.185702in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.189609in}{0.640375in}}{\pgfqpoint{5.191804in}{0.645675in}}{\pgfqpoint{5.191804in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.191804in}{0.656725in}}{\pgfqpoint{5.189609in}{0.662025in}}{\pgfqpoint{5.185702in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.181795in}{0.669838in}}{\pgfqpoint{5.176495in}{0.672033in}}{\pgfqpoint{5.170970in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.165445in}{0.672033in}}{\pgfqpoint{5.160146in}{0.669838in}}{\pgfqpoint{5.156239in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.152332in}{0.662025in}}{\pgfqpoint{5.150137in}{0.656725in}}{\pgfqpoint{5.150137in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.150137in}{0.645675in}}{\pgfqpoint{5.152332in}{0.640375in}}{\pgfqpoint{5.156239in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.160146in}{0.632562in}}{\pgfqpoint{5.165445in}{0.630367in}}{\pgfqpoint{5.170970in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159551in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.165077in}{0.630367in}}{\pgfqpoint{5.170376in}{0.632562in}}{\pgfqpoint{5.174283in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.178190in}{0.640375in}}{\pgfqpoint{5.180385in}{0.645675in}}{\pgfqpoint{5.180385in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.180385in}{0.656725in}}{\pgfqpoint{5.178190in}{0.662025in}}{\pgfqpoint{5.174283in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.170376in}{0.669838in}}{\pgfqpoint{5.165077in}{0.672033in}}{\pgfqpoint{5.159551in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.154026in}{0.672033in}}{\pgfqpoint{5.148727in}{0.669838in}}{\pgfqpoint{5.144820in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.140913in}{0.662025in}}{\pgfqpoint{5.138718in}{0.656725in}}{\pgfqpoint{5.138718in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.138718in}{0.645675in}}{\pgfqpoint{5.140913in}{0.640375in}}{\pgfqpoint{5.144820in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.148727in}{0.632562in}}{\pgfqpoint{5.154026in}{0.630367in}}{\pgfqpoint{5.159551in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408851in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.414376in}{1.123167in}}{\pgfqpoint{5.419675in}{1.125362in}}{\pgfqpoint{5.423582in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.427489in}{1.133175in}}{\pgfqpoint{5.429684in}{1.138475in}}{\pgfqpoint{5.429684in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.429684in}{1.149525in}}{\pgfqpoint{5.427489in}{1.154825in}}{\pgfqpoint{5.423582in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.419675in}{1.162638in}}{\pgfqpoint{5.414376in}{1.164833in}}{\pgfqpoint{5.408851in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.403325in}{1.164833in}}{\pgfqpoint{5.398026in}{1.162638in}}{\pgfqpoint{5.394119in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.390212in}{1.154825in}}{\pgfqpoint{5.388017in}{1.149525in}}{\pgfqpoint{5.388017in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.388017in}{1.138475in}}{\pgfqpoint{5.390212in}{1.133175in}}{\pgfqpoint{5.394119in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.398026in}{1.125362in}}{\pgfqpoint{5.403325in}{1.123167in}}{\pgfqpoint{5.408851in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441873in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.447398in}{1.123167in}}{\pgfqpoint{5.452698in}{1.125362in}}{\pgfqpoint{5.456605in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.460511in}{1.133175in}}{\pgfqpoint{5.462706in}{1.138475in}}{\pgfqpoint{5.462706in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.462706in}{1.149525in}}{\pgfqpoint{5.460511in}{1.154825in}}{\pgfqpoint{5.456605in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.452698in}{1.162638in}}{\pgfqpoint{5.447398in}{1.164833in}}{\pgfqpoint{5.441873in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.436348in}{1.164833in}}{\pgfqpoint{5.431049in}{1.162638in}}{\pgfqpoint{5.427142in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.423235in}{1.154825in}}{\pgfqpoint{5.421040in}{1.149525in}}{\pgfqpoint{5.421040in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.421040in}{1.138475in}}{\pgfqpoint{5.423235in}{1.133175in}}{\pgfqpoint{5.427142in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.431049in}{1.125362in}}{\pgfqpoint{5.436348in}{1.123167in}}{\pgfqpoint{5.441873in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.600192in}{0.630367in}}{\pgfqpoint{5.605491in}{0.632562in}}{\pgfqpoint{5.609398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.613305in}{0.640375in}}{\pgfqpoint{5.615500in}{0.645675in}}{\pgfqpoint{5.615500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.615500in}{0.656725in}}{\pgfqpoint{5.613305in}{0.662025in}}{\pgfqpoint{5.609398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.605491in}{0.669838in}}{\pgfqpoint{5.600192in}{0.672033in}}{\pgfqpoint{5.594667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.589142in}{0.672033in}}{\pgfqpoint{5.583842in}{0.669838in}}{\pgfqpoint{5.579935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.576028in}{0.662025in}}{\pgfqpoint{5.573833in}{0.656725in}}{\pgfqpoint{5.573833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.573833in}{0.645675in}}{\pgfqpoint{5.576028in}{0.640375in}}{\pgfqpoint{5.579935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.583842in}{0.632562in}}{\pgfqpoint{5.589142in}{0.630367in}}{\pgfqpoint{5.594667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395886in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.401411in}{0.630367in}}{\pgfqpoint{5.406711in}{0.632562in}}{\pgfqpoint{5.410618in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.414525in}{0.640375in}}{\pgfqpoint{5.416720in}{0.645675in}}{\pgfqpoint{5.416720in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.416720in}{0.656725in}}{\pgfqpoint{5.414525in}{0.662025in}}{\pgfqpoint{5.410618in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.406711in}{0.669838in}}{\pgfqpoint{5.401411in}{0.672033in}}{\pgfqpoint{5.395886in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.390361in}{0.672033in}}{\pgfqpoint{5.385062in}{0.669838in}}{\pgfqpoint{5.381155in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.377248in}{0.662025in}}{\pgfqpoint{5.375053in}{0.656725in}}{\pgfqpoint{5.375053in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.375053in}{0.645675in}}{\pgfqpoint{5.377248in}{0.640375in}}{\pgfqpoint{5.381155in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.385062in}{0.632562in}}{\pgfqpoint{5.390361in}{0.630367in}}{\pgfqpoint{5.395886in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475654in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.481180in}{1.123167in}}{\pgfqpoint{5.486479in}{1.125362in}}{\pgfqpoint{5.490386in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.494293in}{1.133175in}}{\pgfqpoint{5.496488in}{1.138475in}}{\pgfqpoint{5.496488in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.496488in}{1.149525in}}{\pgfqpoint{5.494293in}{1.154825in}}{\pgfqpoint{5.490386in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.486479in}{1.162638in}}{\pgfqpoint{5.481180in}{1.164833in}}{\pgfqpoint{5.475654in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.470129in}{1.164833in}}{\pgfqpoint{5.464830in}{1.162638in}}{\pgfqpoint{5.460923in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.457016in}{1.154825in}}{\pgfqpoint{5.454821in}{1.149525in}}{\pgfqpoint{5.454821in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.454821in}{1.138475in}}{\pgfqpoint{5.457016in}{1.133175in}}{\pgfqpoint{5.460923in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.464830in}{1.125362in}}{\pgfqpoint{5.470129in}{1.123167in}}{\pgfqpoint{5.475654in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246572in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.252097in}{0.630367in}}{\pgfqpoint{5.257396in}{0.632562in}}{\pgfqpoint{5.261303in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.265210in}{0.640375in}}{\pgfqpoint{5.267405in}{0.645675in}}{\pgfqpoint{5.267405in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.267405in}{0.656725in}}{\pgfqpoint{5.265210in}{0.662025in}}{\pgfqpoint{5.261303in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.257396in}{0.669838in}}{\pgfqpoint{5.252097in}{0.672033in}}{\pgfqpoint{5.246572in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.241046in}{0.672033in}}{\pgfqpoint{5.235747in}{0.669838in}}{\pgfqpoint{5.231840in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.227933in}{0.662025in}}{\pgfqpoint{5.225738in}{0.656725in}}{\pgfqpoint{5.225738in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.225738in}{0.645675in}}{\pgfqpoint{5.227933in}{0.640375in}}{\pgfqpoint{5.231840in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.235747in}{0.632562in}}{\pgfqpoint{5.241046in}{0.630367in}}{\pgfqpoint{5.246572in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548460in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.553986in}{1.123167in}}{\pgfqpoint{5.559285in}{1.125362in}}{\pgfqpoint{5.563192in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.567099in}{1.133175in}}{\pgfqpoint{5.569294in}{1.138475in}}{\pgfqpoint{5.569294in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.569294in}{1.149525in}}{\pgfqpoint{5.567099in}{1.154825in}}{\pgfqpoint{5.563192in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.559285in}{1.162638in}}{\pgfqpoint{5.553986in}{1.164833in}}{\pgfqpoint{5.548460in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.542935in}{1.164833in}}{\pgfqpoint{5.537636in}{1.162638in}}{\pgfqpoint{5.533729in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.529822in}{1.154825in}}{\pgfqpoint{5.527627in}{1.149525in}}{\pgfqpoint{5.527627in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.527627in}{1.138475in}}{\pgfqpoint{5.529822in}{1.133175in}}{\pgfqpoint{5.533729in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.537636in}{1.125362in}}{\pgfqpoint{5.542935in}{1.123167in}}{\pgfqpoint{5.548460in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363462in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.368987in}{1.123167in}}{\pgfqpoint{5.374287in}{1.125362in}}{\pgfqpoint{5.378193in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.382100in}{1.133175in}}{\pgfqpoint{5.384295in}{1.138475in}}{\pgfqpoint{5.384295in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.384295in}{1.149525in}}{\pgfqpoint{5.382100in}{1.154825in}}{\pgfqpoint{5.378193in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.374287in}{1.162638in}}{\pgfqpoint{5.368987in}{1.164833in}}{\pgfqpoint{5.363462in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.357937in}{1.164833in}}{\pgfqpoint{5.352637in}{1.162638in}}{\pgfqpoint{5.348731in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.344824in}{1.154825in}}{\pgfqpoint{5.342629in}{1.149525in}}{\pgfqpoint{5.342629in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.342629in}{1.138475in}}{\pgfqpoint{5.344824in}{1.133175in}}{\pgfqpoint{5.348731in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.352637in}{1.125362in}}{\pgfqpoint{5.357937in}{1.123167in}}{\pgfqpoint{5.363462in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312685in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.318210in}{0.630367in}}{\pgfqpoint{5.323510in}{0.632562in}}{\pgfqpoint{5.327417in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.331323in}{0.640375in}}{\pgfqpoint{5.333519in}{0.645675in}}{\pgfqpoint{5.333519in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.333519in}{0.656725in}}{\pgfqpoint{5.331323in}{0.662025in}}{\pgfqpoint{5.327417in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.323510in}{0.669838in}}{\pgfqpoint{5.318210in}{0.672033in}}{\pgfqpoint{5.312685in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.307160in}{0.672033in}}{\pgfqpoint{5.301861in}{0.669838in}}{\pgfqpoint{5.297954in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.294047in}{0.662025in}}{\pgfqpoint{5.291852in}{0.656725in}}{\pgfqpoint{5.291852in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.291852in}{0.645675in}}{\pgfqpoint{5.294047in}{0.640375in}}{\pgfqpoint{5.297954in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.301861in}{0.632562in}}{\pgfqpoint{5.307160in}{0.630367in}}{\pgfqpoint{5.312685in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312624in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.318149in}{1.123167in}}{\pgfqpoint{5.323449in}{1.125362in}}{\pgfqpoint{5.327356in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.331262in}{1.133175in}}{\pgfqpoint{5.333457in}{1.138475in}}{\pgfqpoint{5.333457in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.333457in}{1.149525in}}{\pgfqpoint{5.331262in}{1.154825in}}{\pgfqpoint{5.327356in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.323449in}{1.162638in}}{\pgfqpoint{5.318149in}{1.164833in}}{\pgfqpoint{5.312624in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.307099in}{1.164833in}}{\pgfqpoint{5.301800in}{1.162638in}}{\pgfqpoint{5.297893in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.293986in}{1.154825in}}{\pgfqpoint{5.291791in}{1.149525in}}{\pgfqpoint{5.291791in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.291791in}{1.138475in}}{\pgfqpoint{5.293986in}{1.133175in}}{\pgfqpoint{5.297893in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.301800in}{1.125362in}}{\pgfqpoint{5.307099in}{1.123167in}}{\pgfqpoint{5.312624in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139973in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.145499in}{0.630367in}}{\pgfqpoint{5.150798in}{0.632562in}}{\pgfqpoint{5.154705in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.158612in}{0.640375in}}{\pgfqpoint{5.160807in}{0.645675in}}{\pgfqpoint{5.160807in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.160807in}{0.656725in}}{\pgfqpoint{5.158612in}{0.662025in}}{\pgfqpoint{5.154705in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.150798in}{0.669838in}}{\pgfqpoint{5.145499in}{0.672033in}}{\pgfqpoint{5.139973in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.134448in}{0.672033in}}{\pgfqpoint{5.129149in}{0.669838in}}{\pgfqpoint{5.125242in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.121335in}{0.662025in}}{\pgfqpoint{5.119140in}{0.656725in}}{\pgfqpoint{5.119140in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.119140in}{0.645675in}}{\pgfqpoint{5.121335in}{0.640375in}}{\pgfqpoint{5.125242in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.129149in}{0.632562in}}{\pgfqpoint{5.134448in}{0.630367in}}{\pgfqpoint{5.139973in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139375in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.144900in}{0.630367in}}{\pgfqpoint{5.150200in}{0.632562in}}{\pgfqpoint{5.154107in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.158014in}{0.640375in}}{\pgfqpoint{5.160209in}{0.645675in}}{\pgfqpoint{5.160209in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.160209in}{0.656725in}}{\pgfqpoint{5.158014in}{0.662025in}}{\pgfqpoint{5.154107in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.150200in}{0.669838in}}{\pgfqpoint{5.144900in}{0.672033in}}{\pgfqpoint{5.139375in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.133850in}{0.672033in}}{\pgfqpoint{5.128551in}{0.669838in}}{\pgfqpoint{5.124644in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.120737in}{0.662025in}}{\pgfqpoint{5.118542in}{0.656725in}}{\pgfqpoint{5.118542in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.118542in}{0.645675in}}{\pgfqpoint{5.120737in}{0.640375in}}{\pgfqpoint{5.124644in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.128551in}{0.632562in}}{\pgfqpoint{5.133850in}{0.630367in}}{\pgfqpoint{5.139375in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064626in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.070151in}{0.630367in}}{\pgfqpoint{5.075451in}{0.632562in}}{\pgfqpoint{5.079357in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.083264in}{0.640375in}}{\pgfqpoint{5.085459in}{0.645675in}}{\pgfqpoint{5.085459in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.085459in}{0.656725in}}{\pgfqpoint{5.083264in}{0.662025in}}{\pgfqpoint{5.079357in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.075451in}{0.669838in}}{\pgfqpoint{5.070151in}{0.672033in}}{\pgfqpoint{5.064626in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.059101in}{0.672033in}}{\pgfqpoint{5.053802in}{0.669838in}}{\pgfqpoint{5.049895in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.045988in}{0.662025in}}{\pgfqpoint{5.043793in}{0.656725in}}{\pgfqpoint{5.043793in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.043793in}{0.645675in}}{\pgfqpoint{5.045988in}{0.640375in}}{\pgfqpoint{5.049895in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.053802in}{0.632562in}}{\pgfqpoint{5.059101in}{0.630367in}}{\pgfqpoint{5.064626in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359393in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.364918in}{1.123167in}}{\pgfqpoint{5.370217in}{1.125362in}}{\pgfqpoint{5.374124in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.378031in}{1.133175in}}{\pgfqpoint{5.380226in}{1.138475in}}{\pgfqpoint{5.380226in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.380226in}{1.149525in}}{\pgfqpoint{5.378031in}{1.154825in}}{\pgfqpoint{5.374124in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.370217in}{1.162638in}}{\pgfqpoint{5.364918in}{1.164833in}}{\pgfqpoint{5.359393in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.353868in}{1.164833in}}{\pgfqpoint{5.348568in}{1.162638in}}{\pgfqpoint{5.344661in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.340754in}{1.154825in}}{\pgfqpoint{5.338559in}{1.149525in}}{\pgfqpoint{5.338559in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.338559in}{1.138475in}}{\pgfqpoint{5.340754in}{1.133175in}}{\pgfqpoint{5.344661in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.348568in}{1.125362in}}{\pgfqpoint{5.353868in}{1.123167in}}{\pgfqpoint{5.359393in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.466782in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.472307in}{0.630367in}}{\pgfqpoint{5.477607in}{0.632562in}}{\pgfqpoint{5.481514in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.485421in}{0.640375in}}{\pgfqpoint{5.487616in}{0.645675in}}{\pgfqpoint{5.487616in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.487616in}{0.656725in}}{\pgfqpoint{5.485421in}{0.662025in}}{\pgfqpoint{5.481514in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.477607in}{0.669838in}}{\pgfqpoint{5.472307in}{0.672033in}}{\pgfqpoint{5.466782in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.461257in}{0.672033in}}{\pgfqpoint{5.455958in}{0.669838in}}{\pgfqpoint{5.452051in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.448144in}{0.662025in}}{\pgfqpoint{5.445949in}{0.656725in}}{\pgfqpoint{5.445949in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.445949in}{0.645675in}}{\pgfqpoint{5.448144in}{0.640375in}}{\pgfqpoint{5.452051in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.455958in}{0.632562in}}{\pgfqpoint{5.461257in}{0.630367in}}{\pgfqpoint{5.466782in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114199in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.119724in}{1.123167in}}{\pgfqpoint{5.125023in}{1.125362in}}{\pgfqpoint{5.128930in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.132837in}{1.133175in}}{\pgfqpoint{5.135032in}{1.138475in}}{\pgfqpoint{5.135032in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.135032in}{1.149525in}}{\pgfqpoint{5.132837in}{1.154825in}}{\pgfqpoint{5.128930in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.125023in}{1.162638in}}{\pgfqpoint{5.119724in}{1.164833in}}{\pgfqpoint{5.114199in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.108674in}{1.164833in}}{\pgfqpoint{5.103374in}{1.162638in}}{\pgfqpoint{5.099467in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.095561in}{1.154825in}}{\pgfqpoint{5.093365in}{1.149525in}}{\pgfqpoint{5.093365in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.093365in}{1.138475in}}{\pgfqpoint{5.095561in}{1.133175in}}{\pgfqpoint{5.099467in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.103374in}{1.125362in}}{\pgfqpoint{5.108674in}{1.123167in}}{\pgfqpoint{5.114199in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.600192in}{0.630367in}}{\pgfqpoint{5.605491in}{0.632562in}}{\pgfqpoint{5.609398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.613305in}{0.640375in}}{\pgfqpoint{5.615500in}{0.645675in}}{\pgfqpoint{5.615500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.615500in}{0.656725in}}{\pgfqpoint{5.613305in}{0.662025in}}{\pgfqpoint{5.609398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.605491in}{0.669838in}}{\pgfqpoint{5.600192in}{0.672033in}}{\pgfqpoint{5.594667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.589142in}{0.672033in}}{\pgfqpoint{5.583842in}{0.669838in}}{\pgfqpoint{5.579935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.576028in}{0.662025in}}{\pgfqpoint{5.573833in}{0.656725in}}{\pgfqpoint{5.573833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.573833in}{0.645675in}}{\pgfqpoint{5.576028in}{0.640375in}}{\pgfqpoint{5.579935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.583842in}{0.632562in}}{\pgfqpoint{5.589142in}{0.630367in}}{\pgfqpoint{5.594667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241137in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.246662in}{1.123167in}}{\pgfqpoint{5.251961in}{1.125362in}}{\pgfqpoint{5.255868in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.259775in}{1.133175in}}{\pgfqpoint{5.261970in}{1.138475in}}{\pgfqpoint{5.261970in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.261970in}{1.149525in}}{\pgfqpoint{5.259775in}{1.154825in}}{\pgfqpoint{5.255868in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.251961in}{1.162638in}}{\pgfqpoint{5.246662in}{1.164833in}}{\pgfqpoint{5.241137in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.235612in}{1.164833in}}{\pgfqpoint{5.230312in}{1.162638in}}{\pgfqpoint{5.226405in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.222499in}{1.154825in}}{\pgfqpoint{5.220303in}{1.149525in}}{\pgfqpoint{5.220303in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.220303in}{1.138475in}}{\pgfqpoint{5.222499in}{1.133175in}}{\pgfqpoint{5.226405in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.230312in}{1.125362in}}{\pgfqpoint{5.235612in}{1.123167in}}{\pgfqpoint{5.241137in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963159in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.968684in}{0.630367in}}{\pgfqpoint{4.973984in}{0.632562in}}{\pgfqpoint{4.977890in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.981797in}{0.640375in}}{\pgfqpoint{4.983992in}{0.645675in}}{\pgfqpoint{4.983992in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.983992in}{0.656725in}}{\pgfqpoint{4.981797in}{0.662025in}}{\pgfqpoint{4.977890in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.973984in}{0.669838in}}{\pgfqpoint{4.968684in}{0.672033in}}{\pgfqpoint{4.963159in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.957634in}{0.672033in}}{\pgfqpoint{4.952334in}{0.669838in}}{\pgfqpoint{4.948428in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944521in}{0.662025in}}{\pgfqpoint{4.942326in}{0.656725in}}{\pgfqpoint{4.942326in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.942326in}{0.645675in}}{\pgfqpoint{4.944521in}{0.640375in}}{\pgfqpoint{4.948428in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.952334in}{0.632562in}}{\pgfqpoint{4.957634in}{0.630367in}}{\pgfqpoint{4.963159in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551073in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.556598in}{1.123167in}}{\pgfqpoint{5.561898in}{1.125362in}}{\pgfqpoint{5.565804in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.569711in}{1.133175in}}{\pgfqpoint{5.571906in}{1.138475in}}{\pgfqpoint{5.571906in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.571906in}{1.149525in}}{\pgfqpoint{5.569711in}{1.154825in}}{\pgfqpoint{5.565804in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.561898in}{1.162638in}}{\pgfqpoint{5.556598in}{1.164833in}}{\pgfqpoint{5.551073in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.545548in}{1.164833in}}{\pgfqpoint{5.540248in}{1.162638in}}{\pgfqpoint{5.536342in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.532435in}{1.154825in}}{\pgfqpoint{5.530240in}{1.149525in}}{\pgfqpoint{5.530240in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.530240in}{1.138475in}}{\pgfqpoint{5.532435in}{1.133175in}}{\pgfqpoint{5.536342in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.540248in}{1.125362in}}{\pgfqpoint{5.545548in}{1.123167in}}{\pgfqpoint{5.551073in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149390in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.154915in}{1.123167in}}{\pgfqpoint{5.160214in}{1.125362in}}{\pgfqpoint{5.164121in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.168028in}{1.133175in}}{\pgfqpoint{5.170223in}{1.138475in}}{\pgfqpoint{5.170223in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.170223in}{1.149525in}}{\pgfqpoint{5.168028in}{1.154825in}}{\pgfqpoint{5.164121in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.160214in}{1.162638in}}{\pgfqpoint{5.154915in}{1.164833in}}{\pgfqpoint{5.149390in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.143865in}{1.164833in}}{\pgfqpoint{5.138565in}{1.162638in}}{\pgfqpoint{5.134658in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.130751in}{1.154825in}}{\pgfqpoint{5.128556in}{1.149525in}}{\pgfqpoint{5.128556in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.128556in}{1.138475in}}{\pgfqpoint{5.130751in}{1.133175in}}{\pgfqpoint{5.134658in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.138565in}{1.125362in}}{\pgfqpoint{5.143865in}{1.123167in}}{\pgfqpoint{5.149390in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529696in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.535221in}{1.123167in}}{\pgfqpoint{5.540521in}{1.125362in}}{\pgfqpoint{5.544427in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.548334in}{1.133175in}}{\pgfqpoint{5.550529in}{1.138475in}}{\pgfqpoint{5.550529in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.550529in}{1.149525in}}{\pgfqpoint{5.548334in}{1.154825in}}{\pgfqpoint{5.544427in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.540521in}{1.162638in}}{\pgfqpoint{5.535221in}{1.164833in}}{\pgfqpoint{5.529696in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.524171in}{1.164833in}}{\pgfqpoint{5.518872in}{1.162638in}}{\pgfqpoint{5.514965in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.511058in}{1.154825in}}{\pgfqpoint{5.508863in}{1.149525in}}{\pgfqpoint{5.508863in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.508863in}{1.138475in}}{\pgfqpoint{5.511058in}{1.133175in}}{\pgfqpoint{5.514965in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.518872in}{1.125362in}}{\pgfqpoint{5.524171in}{1.123167in}}{\pgfqpoint{5.529696in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089594in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.095119in}{0.630367in}}{\pgfqpoint{5.100419in}{0.632562in}}{\pgfqpoint{5.104326in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.108232in}{0.640375in}}{\pgfqpoint{5.110427in}{0.645675in}}{\pgfqpoint{5.110427in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.110427in}{0.656725in}}{\pgfqpoint{5.108232in}{0.662025in}}{\pgfqpoint{5.104326in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.100419in}{0.669838in}}{\pgfqpoint{5.095119in}{0.672033in}}{\pgfqpoint{5.089594in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.084069in}{0.672033in}}{\pgfqpoint{5.078770in}{0.669838in}}{\pgfqpoint{5.074863in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.070956in}{0.662025in}}{\pgfqpoint{5.068761in}{0.656725in}}{\pgfqpoint{5.068761in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.068761in}{0.645675in}}{\pgfqpoint{5.070956in}{0.640375in}}{\pgfqpoint{5.074863in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.078770in}{0.632562in}}{\pgfqpoint{5.084069in}{0.630367in}}{\pgfqpoint{5.089594in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973351in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.978877in}{0.630367in}}{\pgfqpoint{4.984176in}{0.632562in}}{\pgfqpoint{4.988083in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.991990in}{0.640375in}}{\pgfqpoint{4.994185in}{0.645675in}}{\pgfqpoint{4.994185in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.994185in}{0.656725in}}{\pgfqpoint{4.991990in}{0.662025in}}{\pgfqpoint{4.988083in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.984176in}{0.669838in}}{\pgfqpoint{4.978877in}{0.672033in}}{\pgfqpoint{4.973351in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.967826in}{0.672033in}}{\pgfqpoint{4.962527in}{0.669838in}}{\pgfqpoint{4.958620in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.954713in}{0.662025in}}{\pgfqpoint{4.952518in}{0.656725in}}{\pgfqpoint{4.952518in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.952518in}{0.645675in}}{\pgfqpoint{4.954713in}{0.640375in}}{\pgfqpoint{4.958620in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.962527in}{0.632562in}}{\pgfqpoint{4.967826in}{0.630367in}}{\pgfqpoint{4.973351in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391111in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.396636in}{1.123167in}}{\pgfqpoint{5.401935in}{1.125362in}}{\pgfqpoint{5.405842in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.409749in}{1.133175in}}{\pgfqpoint{5.411944in}{1.138475in}}{\pgfqpoint{5.411944in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.411944in}{1.149525in}}{\pgfqpoint{5.409749in}{1.154825in}}{\pgfqpoint{5.405842in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.401935in}{1.162638in}}{\pgfqpoint{5.396636in}{1.164833in}}{\pgfqpoint{5.391111in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.385585in}{1.164833in}}{\pgfqpoint{5.380286in}{1.162638in}}{\pgfqpoint{5.376379in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.372472in}{1.154825in}}{\pgfqpoint{5.370277in}{1.149525in}}{\pgfqpoint{5.370277in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.370277in}{1.138475in}}{\pgfqpoint{5.372472in}{1.133175in}}{\pgfqpoint{5.376379in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.380286in}{1.125362in}}{\pgfqpoint{5.385585in}{1.123167in}}{\pgfqpoint{5.391111in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303762in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.309287in}{1.123167in}}{\pgfqpoint{5.314587in}{1.125362in}}{\pgfqpoint{5.318493in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.322400in}{1.133175in}}{\pgfqpoint{5.324595in}{1.138475in}}{\pgfqpoint{5.324595in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.324595in}{1.149525in}}{\pgfqpoint{5.322400in}{1.154825in}}{\pgfqpoint{5.318493in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.314587in}{1.162638in}}{\pgfqpoint{5.309287in}{1.164833in}}{\pgfqpoint{5.303762in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.298237in}{1.164833in}}{\pgfqpoint{5.292937in}{1.162638in}}{\pgfqpoint{5.289031in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.285124in}{1.154825in}}{\pgfqpoint{5.282929in}{1.149525in}}{\pgfqpoint{5.282929in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.282929in}{1.138475in}}{\pgfqpoint{5.285124in}{1.133175in}}{\pgfqpoint{5.289031in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.292937in}{1.125362in}}{\pgfqpoint{5.298237in}{1.123167in}}{\pgfqpoint{5.303762in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209293in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.214818in}{0.630367in}}{\pgfqpoint{5.220118in}{0.632562in}}{\pgfqpoint{5.224024in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.227931in}{0.640375in}}{\pgfqpoint{5.230126in}{0.645675in}}{\pgfqpoint{5.230126in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.230126in}{0.656725in}}{\pgfqpoint{5.227931in}{0.662025in}}{\pgfqpoint{5.224024in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.220118in}{0.669838in}}{\pgfqpoint{5.214818in}{0.672033in}}{\pgfqpoint{5.209293in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.203768in}{0.672033in}}{\pgfqpoint{5.198468in}{0.669838in}}{\pgfqpoint{5.194562in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.190655in}{0.662025in}}{\pgfqpoint{5.188460in}{0.656725in}}{\pgfqpoint{5.188460in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.188460in}{0.645675in}}{\pgfqpoint{5.190655in}{0.640375in}}{\pgfqpoint{5.194562in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.198468in}{0.632562in}}{\pgfqpoint{5.203768in}{0.630367in}}{\pgfqpoint{5.209293in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428130in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.433655in}{1.123167in}}{\pgfqpoint{5.438954in}{1.125362in}}{\pgfqpoint{5.442861in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.446768in}{1.133175in}}{\pgfqpoint{5.448963in}{1.138475in}}{\pgfqpoint{5.448963in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.448963in}{1.149525in}}{\pgfqpoint{5.446768in}{1.154825in}}{\pgfqpoint{5.442861in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.438954in}{1.162638in}}{\pgfqpoint{5.433655in}{1.164833in}}{\pgfqpoint{5.428130in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.422605in}{1.164833in}}{\pgfqpoint{5.417305in}{1.162638in}}{\pgfqpoint{5.413398in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.409492in}{1.154825in}}{\pgfqpoint{5.407296in}{1.149525in}}{\pgfqpoint{5.407296in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.407296in}{1.138475in}}{\pgfqpoint{5.409492in}{1.133175in}}{\pgfqpoint{5.413398in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.417305in}{1.125362in}}{\pgfqpoint{5.422605in}{1.123167in}}{\pgfqpoint{5.428130in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359505in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.365030in}{0.630367in}}{\pgfqpoint{5.370330in}{0.632562in}}{\pgfqpoint{5.374237in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.378143in}{0.640375in}}{\pgfqpoint{5.380339in}{0.645675in}}{\pgfqpoint{5.380339in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.380339in}{0.656725in}}{\pgfqpoint{5.378143in}{0.662025in}}{\pgfqpoint{5.374237in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.370330in}{0.669838in}}{\pgfqpoint{5.365030in}{0.672033in}}{\pgfqpoint{5.359505in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.353980in}{0.672033in}}{\pgfqpoint{5.348681in}{0.669838in}}{\pgfqpoint{5.344774in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.340867in}{0.662025in}}{\pgfqpoint{5.338672in}{0.656725in}}{\pgfqpoint{5.338672in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.338672in}{0.645675in}}{\pgfqpoint{5.340867in}{0.640375in}}{\pgfqpoint{5.344774in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.348681in}{0.632562in}}{\pgfqpoint{5.353980in}{0.630367in}}{\pgfqpoint{5.359505in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972964in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.978489in}{0.630367in}}{\pgfqpoint{4.983789in}{0.632562in}}{\pgfqpoint{4.987696in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.991602in}{0.640375in}}{\pgfqpoint{4.993798in}{0.645675in}}{\pgfqpoint{4.993798in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.993798in}{0.656725in}}{\pgfqpoint{4.991602in}{0.662025in}}{\pgfqpoint{4.987696in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.983789in}{0.669838in}}{\pgfqpoint{4.978489in}{0.672033in}}{\pgfqpoint{4.972964in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.967439in}{0.672033in}}{\pgfqpoint{4.962140in}{0.669838in}}{\pgfqpoint{4.958233in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.954326in}{0.662025in}}{\pgfqpoint{4.952131in}{0.656725in}}{\pgfqpoint{4.952131in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.952131in}{0.645675in}}{\pgfqpoint{4.954326in}{0.640375in}}{\pgfqpoint{4.958233in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.962140in}{0.632562in}}{\pgfqpoint{4.967439in}{0.630367in}}{\pgfqpoint{4.972964in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469659in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.475184in}{1.123167in}}{\pgfqpoint{5.480483in}{1.125362in}}{\pgfqpoint{5.484390in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.488297in}{1.133175in}}{\pgfqpoint{5.490492in}{1.138475in}}{\pgfqpoint{5.490492in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.490492in}{1.149525in}}{\pgfqpoint{5.488297in}{1.154825in}}{\pgfqpoint{5.484390in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.480483in}{1.162638in}}{\pgfqpoint{5.475184in}{1.164833in}}{\pgfqpoint{5.469659in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.464134in}{1.164833in}}{\pgfqpoint{5.458834in}{1.162638in}}{\pgfqpoint{5.454927in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.451021in}{1.154825in}}{\pgfqpoint{5.448826in}{1.149525in}}{\pgfqpoint{5.448826in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.448826in}{1.138475in}}{\pgfqpoint{5.451021in}{1.133175in}}{\pgfqpoint{5.454927in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.458834in}{1.125362in}}{\pgfqpoint{5.464134in}{1.123167in}}{\pgfqpoint{5.469659in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119216in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.124741in}{1.123167in}}{\pgfqpoint{5.130040in}{1.125362in}}{\pgfqpoint{5.133947in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.137854in}{1.133175in}}{\pgfqpoint{5.140049in}{1.138475in}}{\pgfqpoint{5.140049in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.140049in}{1.149525in}}{\pgfqpoint{5.137854in}{1.154825in}}{\pgfqpoint{5.133947in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.130040in}{1.162638in}}{\pgfqpoint{5.124741in}{1.164833in}}{\pgfqpoint{5.119216in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.113691in}{1.164833in}}{\pgfqpoint{5.108391in}{1.162638in}}{\pgfqpoint{5.104484in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.100578in}{1.154825in}}{\pgfqpoint{5.098383in}{1.149525in}}{\pgfqpoint{5.098383in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.098383in}{1.138475in}}{\pgfqpoint{5.100578in}{1.133175in}}{\pgfqpoint{5.104484in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.108391in}{1.125362in}}{\pgfqpoint{5.113691in}{1.123167in}}{\pgfqpoint{5.119216in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402791in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.408316in}{1.123167in}}{\pgfqpoint{5.413616in}{1.125362in}}{\pgfqpoint{5.417523in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.421429in}{1.133175in}}{\pgfqpoint{5.423624in}{1.138475in}}{\pgfqpoint{5.423624in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.423624in}{1.149525in}}{\pgfqpoint{5.421429in}{1.154825in}}{\pgfqpoint{5.417523in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.413616in}{1.162638in}}{\pgfqpoint{5.408316in}{1.164833in}}{\pgfqpoint{5.402791in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.397266in}{1.164833in}}{\pgfqpoint{5.391967in}{1.162638in}}{\pgfqpoint{5.388060in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.384153in}{1.154825in}}{\pgfqpoint{5.381958in}{1.149525in}}{\pgfqpoint{5.381958in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.381958in}{1.138475in}}{\pgfqpoint{5.384153in}{1.133175in}}{\pgfqpoint{5.388060in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.391967in}{1.125362in}}{\pgfqpoint{5.397266in}{1.123167in}}{\pgfqpoint{5.402791in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135286in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.140811in}{1.123167in}}{\pgfqpoint{5.146110in}{1.125362in}}{\pgfqpoint{5.150017in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.153924in}{1.133175in}}{\pgfqpoint{5.156119in}{1.138475in}}{\pgfqpoint{5.156119in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.156119in}{1.149525in}}{\pgfqpoint{5.153924in}{1.154825in}}{\pgfqpoint{5.150017in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.146110in}{1.162638in}}{\pgfqpoint{5.140811in}{1.164833in}}{\pgfqpoint{5.135286in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.129761in}{1.164833in}}{\pgfqpoint{5.124461in}{1.162638in}}{\pgfqpoint{5.120554in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.116648in}{1.154825in}}{\pgfqpoint{5.114452in}{1.149525in}}{\pgfqpoint{5.114452in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.114452in}{1.138475in}}{\pgfqpoint{5.116648in}{1.133175in}}{\pgfqpoint{5.120554in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.124461in}{1.125362in}}{\pgfqpoint{5.129761in}{1.123167in}}{\pgfqpoint{5.135286in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963393in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.968918in}{0.630367in}}{\pgfqpoint{4.974218in}{0.632562in}}{\pgfqpoint{4.978125in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.982032in}{0.640375in}}{\pgfqpoint{4.984227in}{0.645675in}}{\pgfqpoint{4.984227in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.984227in}{0.656725in}}{\pgfqpoint{4.982032in}{0.662025in}}{\pgfqpoint{4.978125in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.974218in}{0.669838in}}{\pgfqpoint{4.968918in}{0.672033in}}{\pgfqpoint{4.963393in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.957868in}{0.672033in}}{\pgfqpoint{4.952569in}{0.669838in}}{\pgfqpoint{4.948662in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944755in}{0.662025in}}{\pgfqpoint{4.942560in}{0.656725in}}{\pgfqpoint{4.942560in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.942560in}{0.645675in}}{\pgfqpoint{4.944755in}{0.640375in}}{\pgfqpoint{4.948662in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.952569in}{0.632562in}}{\pgfqpoint{4.957868in}{0.630367in}}{\pgfqpoint{4.963393in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261568in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.267093in}{0.630367in}}{\pgfqpoint{5.272393in}{0.632562in}}{\pgfqpoint{5.276300in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.280207in}{0.640375in}}{\pgfqpoint{5.282402in}{0.645675in}}{\pgfqpoint{5.282402in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.282402in}{0.656725in}}{\pgfqpoint{5.280207in}{0.662025in}}{\pgfqpoint{5.276300in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.272393in}{0.669838in}}{\pgfqpoint{5.267093in}{0.672033in}}{\pgfqpoint{5.261568in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.256043in}{0.672033in}}{\pgfqpoint{5.250744in}{0.669838in}}{\pgfqpoint{5.246837in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.242930in}{0.662025in}}{\pgfqpoint{5.240735in}{0.656725in}}{\pgfqpoint{5.240735in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.240735in}{0.645675in}}{\pgfqpoint{5.242930in}{0.640375in}}{\pgfqpoint{5.246837in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.250744in}{0.632562in}}{\pgfqpoint{5.256043in}{0.630367in}}{\pgfqpoint{5.261568in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307240in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.312765in}{1.123167in}}{\pgfqpoint{5.318064in}{1.125362in}}{\pgfqpoint{5.321971in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.325878in}{1.133175in}}{\pgfqpoint{5.328073in}{1.138475in}}{\pgfqpoint{5.328073in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.328073in}{1.149525in}}{\pgfqpoint{5.325878in}{1.154825in}}{\pgfqpoint{5.321971in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.318064in}{1.162638in}}{\pgfqpoint{5.312765in}{1.164833in}}{\pgfqpoint{5.307240in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.301715in}{1.164833in}}{\pgfqpoint{5.296415in}{1.162638in}}{\pgfqpoint{5.292508in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.288601in}{1.154825in}}{\pgfqpoint{5.286406in}{1.149525in}}{\pgfqpoint{5.286406in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.286406in}{1.138475in}}{\pgfqpoint{5.288601in}{1.133175in}}{\pgfqpoint{5.292508in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.296415in}{1.125362in}}{\pgfqpoint{5.301715in}{1.123167in}}{\pgfqpoint{5.307240in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489612in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.495137in}{1.123167in}}{\pgfqpoint{5.500437in}{1.125362in}}{\pgfqpoint{5.504344in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.508250in}{1.133175in}}{\pgfqpoint{5.510445in}{1.138475in}}{\pgfqpoint{5.510445in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.510445in}{1.149525in}}{\pgfqpoint{5.508250in}{1.154825in}}{\pgfqpoint{5.504344in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.500437in}{1.162638in}}{\pgfqpoint{5.495137in}{1.164833in}}{\pgfqpoint{5.489612in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.484087in}{1.164833in}}{\pgfqpoint{5.478788in}{1.162638in}}{\pgfqpoint{5.474881in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.470974in}{1.154825in}}{\pgfqpoint{5.468779in}{1.149525in}}{\pgfqpoint{5.468779in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.468779in}{1.138475in}}{\pgfqpoint{5.470974in}{1.133175in}}{\pgfqpoint{5.474881in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.478788in}{1.125362in}}{\pgfqpoint{5.484087in}{1.123167in}}{\pgfqpoint{5.489612in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107679in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.113205in}{0.630367in}}{\pgfqpoint{5.118504in}{0.632562in}}{\pgfqpoint{5.122411in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.126318in}{0.640375in}}{\pgfqpoint{5.128513in}{0.645675in}}{\pgfqpoint{5.128513in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.128513in}{0.656725in}}{\pgfqpoint{5.126318in}{0.662025in}}{\pgfqpoint{5.122411in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.118504in}{0.669838in}}{\pgfqpoint{5.113205in}{0.672033in}}{\pgfqpoint{5.107679in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.102154in}{0.672033in}}{\pgfqpoint{5.096855in}{0.669838in}}{\pgfqpoint{5.092948in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.089041in}{0.662025in}}{\pgfqpoint{5.086846in}{0.656725in}}{\pgfqpoint{5.086846in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.086846in}{0.645675in}}{\pgfqpoint{5.089041in}{0.640375in}}{\pgfqpoint{5.092948in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.096855in}{0.632562in}}{\pgfqpoint{5.102154in}{0.630367in}}{\pgfqpoint{5.107679in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391191in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.396716in}{1.123167in}}{\pgfqpoint{5.402016in}{1.125362in}}{\pgfqpoint{5.405923in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.409830in}{1.133175in}}{\pgfqpoint{5.412025in}{1.138475in}}{\pgfqpoint{5.412025in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.412025in}{1.149525in}}{\pgfqpoint{5.409830in}{1.154825in}}{\pgfqpoint{5.405923in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.402016in}{1.162638in}}{\pgfqpoint{5.396716in}{1.164833in}}{\pgfqpoint{5.391191in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.385666in}{1.164833in}}{\pgfqpoint{5.380367in}{1.162638in}}{\pgfqpoint{5.376460in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.372553in}{1.154825in}}{\pgfqpoint{5.370358in}{1.149525in}}{\pgfqpoint{5.370358in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.370358in}{1.138475in}}{\pgfqpoint{5.372553in}{1.133175in}}{\pgfqpoint{5.376460in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.380367in}{1.125362in}}{\pgfqpoint{5.385666in}{1.123167in}}{\pgfqpoint{5.391191in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147547in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.153072in}{0.630367in}}{\pgfqpoint{5.158372in}{0.632562in}}{\pgfqpoint{5.162279in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.166185in}{0.640375in}}{\pgfqpoint{5.168381in}{0.645675in}}{\pgfqpoint{5.168381in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.168381in}{0.656725in}}{\pgfqpoint{5.166185in}{0.662025in}}{\pgfqpoint{5.162279in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.158372in}{0.669838in}}{\pgfqpoint{5.153072in}{0.672033in}}{\pgfqpoint{5.147547in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.142022in}{0.672033in}}{\pgfqpoint{5.136723in}{0.669838in}}{\pgfqpoint{5.132816in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.128909in}{0.662025in}}{\pgfqpoint{5.126714in}{0.656725in}}{\pgfqpoint{5.126714in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.126714in}{0.645675in}}{\pgfqpoint{5.128909in}{0.640375in}}{\pgfqpoint{5.132816in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.136723in}{0.632562in}}{\pgfqpoint{5.142022in}{0.630367in}}{\pgfqpoint{5.147547in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499189in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.504714in}{1.123167in}}{\pgfqpoint{5.510013in}{1.125362in}}{\pgfqpoint{5.513920in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.517827in}{1.133175in}}{\pgfqpoint{5.520022in}{1.138475in}}{\pgfqpoint{5.520022in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.520022in}{1.149525in}}{\pgfqpoint{5.517827in}{1.154825in}}{\pgfqpoint{5.513920in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.510013in}{1.162638in}}{\pgfqpoint{5.504714in}{1.164833in}}{\pgfqpoint{5.499189in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.493664in}{1.164833in}}{\pgfqpoint{5.488364in}{1.162638in}}{\pgfqpoint{5.484457in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.480550in}{1.154825in}}{\pgfqpoint{5.478355in}{1.149525in}}{\pgfqpoint{5.478355in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.478355in}{1.138475in}}{\pgfqpoint{5.480550in}{1.133175in}}{\pgfqpoint{5.484457in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.488364in}{1.125362in}}{\pgfqpoint{5.493664in}{1.123167in}}{\pgfqpoint{5.499189in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459018in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.464543in}{0.630367in}}{\pgfqpoint{5.469842in}{0.632562in}}{\pgfqpoint{5.473749in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.477656in}{0.640375in}}{\pgfqpoint{5.479851in}{0.645675in}}{\pgfqpoint{5.479851in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.479851in}{0.656725in}}{\pgfqpoint{5.477656in}{0.662025in}}{\pgfqpoint{5.473749in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.469842in}{0.669838in}}{\pgfqpoint{5.464543in}{0.672033in}}{\pgfqpoint{5.459018in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.453493in}{0.672033in}}{\pgfqpoint{5.448193in}{0.669838in}}{\pgfqpoint{5.444287in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.440380in}{0.662025in}}{\pgfqpoint{5.438185in}{0.656725in}}{\pgfqpoint{5.438185in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.438185in}{0.645675in}}{\pgfqpoint{5.440380in}{0.640375in}}{\pgfqpoint{5.444287in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.448193in}{0.632562in}}{\pgfqpoint{5.453493in}{0.630367in}}{\pgfqpoint{5.459018in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998505in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.004030in}{0.630367in}}{\pgfqpoint{5.009330in}{0.632562in}}{\pgfqpoint{5.013236in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.017143in}{0.640375in}}{\pgfqpoint{5.019338in}{0.645675in}}{\pgfqpoint{5.019338in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.019338in}{0.656725in}}{\pgfqpoint{5.017143in}{0.662025in}}{\pgfqpoint{5.013236in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.009330in}{0.669838in}}{\pgfqpoint{5.004030in}{0.672033in}}{\pgfqpoint{4.998505in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.992980in}{0.672033in}}{\pgfqpoint{4.987680in}{0.669838in}}{\pgfqpoint{4.983774in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.979867in}{0.662025in}}{\pgfqpoint{4.977672in}{0.656725in}}{\pgfqpoint{4.977672in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.977672in}{0.645675in}}{\pgfqpoint{4.979867in}{0.640375in}}{\pgfqpoint{4.983774in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.987680in}{0.632562in}}{\pgfqpoint{4.992980in}{0.630367in}}{\pgfqpoint{4.998505in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079971in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.085496in}{1.123167in}}{\pgfqpoint{5.090795in}{1.125362in}}{\pgfqpoint{5.094702in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.098609in}{1.133175in}}{\pgfqpoint{5.100804in}{1.138475in}}{\pgfqpoint{5.100804in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.100804in}{1.149525in}}{\pgfqpoint{5.098609in}{1.154825in}}{\pgfqpoint{5.094702in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.090795in}{1.162638in}}{\pgfqpoint{5.085496in}{1.164833in}}{\pgfqpoint{5.079971in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.074446in}{1.164833in}}{\pgfqpoint{5.069146in}{1.162638in}}{\pgfqpoint{5.065239in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.061333in}{1.154825in}}{\pgfqpoint{5.059137in}{1.149525in}}{\pgfqpoint{5.059137in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.059137in}{1.138475in}}{\pgfqpoint{5.061333in}{1.133175in}}{\pgfqpoint{5.065239in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.069146in}{1.125362in}}{\pgfqpoint{5.074446in}{1.123167in}}{\pgfqpoint{5.079971in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078152in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.083677in}{0.630367in}}{\pgfqpoint{5.088976in}{0.632562in}}{\pgfqpoint{5.092883in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.096790in}{0.640375in}}{\pgfqpoint{5.098985in}{0.645675in}}{\pgfqpoint{5.098985in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.098985in}{0.656725in}}{\pgfqpoint{5.096790in}{0.662025in}}{\pgfqpoint{5.092883in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.088976in}{0.669838in}}{\pgfqpoint{5.083677in}{0.672033in}}{\pgfqpoint{5.078152in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.072627in}{0.672033in}}{\pgfqpoint{5.067327in}{0.669838in}}{\pgfqpoint{5.063421in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.059514in}{0.662025in}}{\pgfqpoint{5.057319in}{0.656725in}}{\pgfqpoint{5.057319in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.057319in}{0.645675in}}{\pgfqpoint{5.059514in}{0.640375in}}{\pgfqpoint{5.063421in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.067327in}{0.632562in}}{\pgfqpoint{5.072627in}{0.630367in}}{\pgfqpoint{5.078152in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209385in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.214910in}{0.630367in}}{\pgfqpoint{5.220209in}{0.632562in}}{\pgfqpoint{5.224116in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.228023in}{0.640375in}}{\pgfqpoint{5.230218in}{0.645675in}}{\pgfqpoint{5.230218in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.230218in}{0.656725in}}{\pgfqpoint{5.228023in}{0.662025in}}{\pgfqpoint{5.224116in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.220209in}{0.669838in}}{\pgfqpoint{5.214910in}{0.672033in}}{\pgfqpoint{5.209385in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.203860in}{0.672033in}}{\pgfqpoint{5.198560in}{0.669838in}}{\pgfqpoint{5.194653in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.190747in}{0.662025in}}{\pgfqpoint{5.188552in}{0.656725in}}{\pgfqpoint{5.188552in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.188552in}{0.645675in}}{\pgfqpoint{5.190747in}{0.640375in}}{\pgfqpoint{5.194653in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.198560in}{0.632562in}}{\pgfqpoint{5.203860in}{0.630367in}}{\pgfqpoint{5.209385in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972680in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.978205in}{0.630367in}}{\pgfqpoint{4.983504in}{0.632562in}}{\pgfqpoint{4.987411in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.991318in}{0.640375in}}{\pgfqpoint{4.993513in}{0.645675in}}{\pgfqpoint{4.993513in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.993513in}{0.656725in}}{\pgfqpoint{4.991318in}{0.662025in}}{\pgfqpoint{4.987411in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.983504in}{0.669838in}}{\pgfqpoint{4.978205in}{0.672033in}}{\pgfqpoint{4.972680in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.967155in}{0.672033in}}{\pgfqpoint{4.961855in}{0.669838in}}{\pgfqpoint{4.957948in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.954041in}{0.662025in}}{\pgfqpoint{4.951846in}{0.656725in}}{\pgfqpoint{4.951846in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.951846in}{0.645675in}}{\pgfqpoint{4.954041in}{0.640375in}}{\pgfqpoint{4.957948in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.961855in}{0.632562in}}{\pgfqpoint{4.967155in}{0.630367in}}{\pgfqpoint{4.972680in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225493in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.231018in}{1.123167in}}{\pgfqpoint{5.236318in}{1.125362in}}{\pgfqpoint{5.240225in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.244132in}{1.133175in}}{\pgfqpoint{5.246327in}{1.138475in}}{\pgfqpoint{5.246327in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.246327in}{1.149525in}}{\pgfqpoint{5.244132in}{1.154825in}}{\pgfqpoint{5.240225in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.236318in}{1.162638in}}{\pgfqpoint{5.231018in}{1.164833in}}{\pgfqpoint{5.225493in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.219968in}{1.164833in}}{\pgfqpoint{5.214669in}{1.162638in}}{\pgfqpoint{5.210762in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.206855in}{1.154825in}}{\pgfqpoint{5.204660in}{1.149525in}}{\pgfqpoint{5.204660in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.204660in}{1.138475in}}{\pgfqpoint{5.206855in}{1.133175in}}{\pgfqpoint{5.210762in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.214669in}{1.125362in}}{\pgfqpoint{5.219968in}{1.123167in}}{\pgfqpoint{5.225493in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161463in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.166988in}{0.630367in}}{\pgfqpoint{5.172287in}{0.632562in}}{\pgfqpoint{5.176194in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.180101in}{0.640375in}}{\pgfqpoint{5.182296in}{0.645675in}}{\pgfqpoint{5.182296in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.182296in}{0.656725in}}{\pgfqpoint{5.180101in}{0.662025in}}{\pgfqpoint{5.176194in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.172287in}{0.669838in}}{\pgfqpoint{5.166988in}{0.672033in}}{\pgfqpoint{5.161463in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.155938in}{0.672033in}}{\pgfqpoint{5.150638in}{0.669838in}}{\pgfqpoint{5.146731in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.142825in}{0.662025in}}{\pgfqpoint{5.140629in}{0.656725in}}{\pgfqpoint{5.140629in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.140629in}{0.645675in}}{\pgfqpoint{5.142825in}{0.640375in}}{\pgfqpoint{5.146731in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.150638in}{0.632562in}}{\pgfqpoint{5.155938in}{0.630367in}}{\pgfqpoint{5.161463in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012411in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.017936in}{0.630367in}}{\pgfqpoint{5.023236in}{0.632562in}}{\pgfqpoint{5.027143in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.031050in}{0.640375in}}{\pgfqpoint{5.033245in}{0.645675in}}{\pgfqpoint{5.033245in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.033245in}{0.656725in}}{\pgfqpoint{5.031050in}{0.662025in}}{\pgfqpoint{5.027143in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.023236in}{0.669838in}}{\pgfqpoint{5.017936in}{0.672033in}}{\pgfqpoint{5.012411in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.006886in}{0.672033in}}{\pgfqpoint{5.001587in}{0.669838in}}{\pgfqpoint{4.997680in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.993773in}{0.662025in}}{\pgfqpoint{4.991578in}{0.656725in}}{\pgfqpoint{4.991578in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.991578in}{0.645675in}}{\pgfqpoint{4.993773in}{0.640375in}}{\pgfqpoint{4.997680in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.001587in}{0.632562in}}{\pgfqpoint{5.006886in}{0.630367in}}{\pgfqpoint{5.012411in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029289in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.034815in}{0.630367in}}{\pgfqpoint{5.040114in}{0.632562in}}{\pgfqpoint{5.044021in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.047928in}{0.640375in}}{\pgfqpoint{5.050123in}{0.645675in}}{\pgfqpoint{5.050123in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.050123in}{0.656725in}}{\pgfqpoint{5.047928in}{0.662025in}}{\pgfqpoint{5.044021in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.040114in}{0.669838in}}{\pgfqpoint{5.034815in}{0.672033in}}{\pgfqpoint{5.029289in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.023764in}{0.672033in}}{\pgfqpoint{5.018465in}{0.669838in}}{\pgfqpoint{5.014558in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.010651in}{0.662025in}}{\pgfqpoint{5.008456in}{0.656725in}}{\pgfqpoint{5.008456in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.008456in}{0.645675in}}{\pgfqpoint{5.010651in}{0.640375in}}{\pgfqpoint{5.014558in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.018465in}{0.632562in}}{\pgfqpoint{5.023764in}{0.630367in}}{\pgfqpoint{5.029289in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976255in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.981780in}{0.630367in}}{\pgfqpoint{4.987080in}{0.632562in}}{\pgfqpoint{4.990986in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.994893in}{0.640375in}}{\pgfqpoint{4.997088in}{0.645675in}}{\pgfqpoint{4.997088in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.997088in}{0.656725in}}{\pgfqpoint{4.994893in}{0.662025in}}{\pgfqpoint{4.990986in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.987080in}{0.669838in}}{\pgfqpoint{4.981780in}{0.672033in}}{\pgfqpoint{4.976255in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.970730in}{0.672033in}}{\pgfqpoint{4.965431in}{0.669838in}}{\pgfqpoint{4.961524in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.957617in}{0.662025in}}{\pgfqpoint{4.955422in}{0.656725in}}{\pgfqpoint{4.955422in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.955422in}{0.645675in}}{\pgfqpoint{4.957617in}{0.640375in}}{\pgfqpoint{4.961524in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.965431in}{0.632562in}}{\pgfqpoint{4.970730in}{0.630367in}}{\pgfqpoint{4.976255in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001076in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.006601in}{0.630367in}}{\pgfqpoint{5.011900in}{0.632562in}}{\pgfqpoint{5.015807in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.019714in}{0.640375in}}{\pgfqpoint{5.021909in}{0.645675in}}{\pgfqpoint{5.021909in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.021909in}{0.656725in}}{\pgfqpoint{5.019714in}{0.662025in}}{\pgfqpoint{5.015807in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.011900in}{0.669838in}}{\pgfqpoint{5.006601in}{0.672033in}}{\pgfqpoint{5.001076in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.995551in}{0.672033in}}{\pgfqpoint{4.990251in}{0.669838in}}{\pgfqpoint{4.986344in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.982438in}{0.662025in}}{\pgfqpoint{4.980242in}{0.656725in}}{\pgfqpoint{4.980242in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.980242in}{0.645675in}}{\pgfqpoint{4.982438in}{0.640375in}}{\pgfqpoint{4.986344in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.990251in}{0.632562in}}{\pgfqpoint{4.995551in}{0.630367in}}{\pgfqpoint{5.001076in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166169in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.171694in}{1.123167in}}{\pgfqpoint{5.176993in}{1.125362in}}{\pgfqpoint{5.180900in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.184807in}{1.133175in}}{\pgfqpoint{5.187002in}{1.138475in}}{\pgfqpoint{5.187002in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.187002in}{1.149525in}}{\pgfqpoint{5.184807in}{1.154825in}}{\pgfqpoint{5.180900in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.176993in}{1.162638in}}{\pgfqpoint{5.171694in}{1.164833in}}{\pgfqpoint{5.166169in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.160644in}{1.164833in}}{\pgfqpoint{5.155344in}{1.162638in}}{\pgfqpoint{5.151437in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.147531in}{1.154825in}}{\pgfqpoint{5.145335in}{1.149525in}}{\pgfqpoint{5.145335in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.145335in}{1.138475in}}{\pgfqpoint{5.147531in}{1.133175in}}{\pgfqpoint{5.151437in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.155344in}{1.125362in}}{\pgfqpoint{5.160644in}{1.123167in}}{\pgfqpoint{5.166169in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132354in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.137880in}{1.123167in}}{\pgfqpoint{5.143179in}{1.125362in}}{\pgfqpoint{5.147086in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.150993in}{1.133175in}}{\pgfqpoint{5.153188in}{1.138475in}}{\pgfqpoint{5.153188in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.153188in}{1.149525in}}{\pgfqpoint{5.150993in}{1.154825in}}{\pgfqpoint{5.147086in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.143179in}{1.162638in}}{\pgfqpoint{5.137880in}{1.164833in}}{\pgfqpoint{5.132354in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.126829in}{1.164833in}}{\pgfqpoint{5.121530in}{1.162638in}}{\pgfqpoint{5.117623in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.113716in}{1.154825in}}{\pgfqpoint{5.111521in}{1.149525in}}{\pgfqpoint{5.111521in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.111521in}{1.138475in}}{\pgfqpoint{5.113716in}{1.133175in}}{\pgfqpoint{5.117623in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.121530in}{1.125362in}}{\pgfqpoint{5.126829in}{1.123167in}}{\pgfqpoint{5.132354in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036422in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.041947in}{0.630367in}}{\pgfqpoint{5.047247in}{0.632562in}}{\pgfqpoint{5.051154in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.055061in}{0.640375in}}{\pgfqpoint{5.057256in}{0.645675in}}{\pgfqpoint{5.057256in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.057256in}{0.656725in}}{\pgfqpoint{5.055061in}{0.662025in}}{\pgfqpoint{5.051154in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.047247in}{0.669838in}}{\pgfqpoint{5.041947in}{0.672033in}}{\pgfqpoint{5.036422in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.030897in}{0.672033in}}{\pgfqpoint{5.025598in}{0.669838in}}{\pgfqpoint{5.021691in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.017784in}{0.662025in}}{\pgfqpoint{5.015589in}{0.656725in}}{\pgfqpoint{5.015589in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.015589in}{0.645675in}}{\pgfqpoint{5.017784in}{0.640375in}}{\pgfqpoint{5.021691in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.025598in}{0.632562in}}{\pgfqpoint{5.030897in}{0.630367in}}{\pgfqpoint{5.036422in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214668in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.220194in}{0.630367in}}{\pgfqpoint{5.225493in}{0.632562in}}{\pgfqpoint{5.229400in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.233307in}{0.640375in}}{\pgfqpoint{5.235502in}{0.645675in}}{\pgfqpoint{5.235502in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.235502in}{0.656725in}}{\pgfqpoint{5.233307in}{0.662025in}}{\pgfqpoint{5.229400in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.225493in}{0.669838in}}{\pgfqpoint{5.220194in}{0.672033in}}{\pgfqpoint{5.214668in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.209143in}{0.672033in}}{\pgfqpoint{5.203844in}{0.669838in}}{\pgfqpoint{5.199937in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.196030in}{0.662025in}}{\pgfqpoint{5.193835in}{0.656725in}}{\pgfqpoint{5.193835in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.193835in}{0.645675in}}{\pgfqpoint{5.196030in}{0.640375in}}{\pgfqpoint{5.199937in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.203844in}{0.632562in}}{\pgfqpoint{5.209143in}{0.630367in}}{\pgfqpoint{5.214668in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076376in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.081901in}{0.630367in}}{\pgfqpoint{5.087201in}{0.632562in}}{\pgfqpoint{5.091107in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.095014in}{0.640375in}}{\pgfqpoint{5.097209in}{0.645675in}}{\pgfqpoint{5.097209in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.097209in}{0.656725in}}{\pgfqpoint{5.095014in}{0.662025in}}{\pgfqpoint{5.091107in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.087201in}{0.669838in}}{\pgfqpoint{5.081901in}{0.672033in}}{\pgfqpoint{5.076376in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.070851in}{0.672033in}}{\pgfqpoint{5.065552in}{0.669838in}}{\pgfqpoint{5.061645in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.057738in}{0.662025in}}{\pgfqpoint{5.055543in}{0.656725in}}{\pgfqpoint{5.055543in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.055543in}{0.645675in}}{\pgfqpoint{5.057738in}{0.640375in}}{\pgfqpoint{5.061645in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.065552in}{0.632562in}}{\pgfqpoint{5.070851in}{0.630367in}}{\pgfqpoint{5.076376in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045426in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.050951in}{0.630367in}}{\pgfqpoint{5.056251in}{0.632562in}}{\pgfqpoint{5.060158in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.064065in}{0.640375in}}{\pgfqpoint{5.066260in}{0.645675in}}{\pgfqpoint{5.066260in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.066260in}{0.656725in}}{\pgfqpoint{5.064065in}{0.662025in}}{\pgfqpoint{5.060158in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.056251in}{0.669838in}}{\pgfqpoint{5.050951in}{0.672033in}}{\pgfqpoint{5.045426in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.039901in}{0.672033in}}{\pgfqpoint{5.034602in}{0.669838in}}{\pgfqpoint{5.030695in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.026788in}{0.662025in}}{\pgfqpoint{5.024593in}{0.656725in}}{\pgfqpoint{5.024593in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.024593in}{0.645675in}}{\pgfqpoint{5.026788in}{0.640375in}}{\pgfqpoint{5.030695in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.034602in}{0.632562in}}{\pgfqpoint{5.039901in}{0.630367in}}{\pgfqpoint{5.045426in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050179in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.055704in}{0.630367in}}{\pgfqpoint{5.061003in}{0.632562in}}{\pgfqpoint{5.064910in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.068817in}{0.640375in}}{\pgfqpoint{5.071012in}{0.645675in}}{\pgfqpoint{5.071012in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.071012in}{0.656725in}}{\pgfqpoint{5.068817in}{0.662025in}}{\pgfqpoint{5.064910in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.061003in}{0.669838in}}{\pgfqpoint{5.055704in}{0.672033in}}{\pgfqpoint{5.050179in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.044654in}{0.672033in}}{\pgfqpoint{5.039354in}{0.669838in}}{\pgfqpoint{5.035447in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.031541in}{0.662025in}}{\pgfqpoint{5.029346in}{0.656725in}}{\pgfqpoint{5.029346in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.029346in}{0.645675in}}{\pgfqpoint{5.031541in}{0.640375in}}{\pgfqpoint{5.035447in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.039354in}{0.632562in}}{\pgfqpoint{5.044654in}{0.630367in}}{\pgfqpoint{5.050179in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170630in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.176155in}{0.630367in}}{\pgfqpoint{5.181454in}{0.632562in}}{\pgfqpoint{5.185361in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.189268in}{0.640375in}}{\pgfqpoint{5.191463in}{0.645675in}}{\pgfqpoint{5.191463in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.191463in}{0.656725in}}{\pgfqpoint{5.189268in}{0.662025in}}{\pgfqpoint{5.185361in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.181454in}{0.669838in}}{\pgfqpoint{5.176155in}{0.672033in}}{\pgfqpoint{5.170630in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.165104in}{0.672033in}}{\pgfqpoint{5.159805in}{0.669838in}}{\pgfqpoint{5.155898in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.151991in}{0.662025in}}{\pgfqpoint{5.149796in}{0.656725in}}{\pgfqpoint{5.149796in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.149796in}{0.645675in}}{\pgfqpoint{5.151991in}{0.640375in}}{\pgfqpoint{5.155898in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.159805in}{0.632562in}}{\pgfqpoint{5.165104in}{0.630367in}}{\pgfqpoint{5.170630in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161537in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.167062in}{0.630367in}}{\pgfqpoint{5.172361in}{0.632562in}}{\pgfqpoint{5.176268in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.180175in}{0.640375in}}{\pgfqpoint{5.182370in}{0.645675in}}{\pgfqpoint{5.182370in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.182370in}{0.656725in}}{\pgfqpoint{5.180175in}{0.662025in}}{\pgfqpoint{5.176268in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.172361in}{0.669838in}}{\pgfqpoint{5.167062in}{0.672033in}}{\pgfqpoint{5.161537in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.156012in}{0.672033in}}{\pgfqpoint{5.150712in}{0.669838in}}{\pgfqpoint{5.146805in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.142898in}{0.662025in}}{\pgfqpoint{5.140703in}{0.656725in}}{\pgfqpoint{5.140703in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.140703in}{0.645675in}}{\pgfqpoint{5.142898in}{0.640375in}}{\pgfqpoint{5.146805in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.150712in}{0.632562in}}{\pgfqpoint{5.156012in}{0.630367in}}{\pgfqpoint{5.161537in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039829in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.045354in}{0.630367in}}{\pgfqpoint{5.050654in}{0.632562in}}{\pgfqpoint{5.054561in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.058467in}{0.640375in}}{\pgfqpoint{5.060663in}{0.645675in}}{\pgfqpoint{5.060663in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.060663in}{0.656725in}}{\pgfqpoint{5.058467in}{0.662025in}}{\pgfqpoint{5.054561in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.050654in}{0.669838in}}{\pgfqpoint{5.045354in}{0.672033in}}{\pgfqpoint{5.039829in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.034304in}{0.672033in}}{\pgfqpoint{5.029005in}{0.669838in}}{\pgfqpoint{5.025098in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.021191in}{0.662025in}}{\pgfqpoint{5.018996in}{0.656725in}}{\pgfqpoint{5.018996in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.018996in}{0.645675in}}{\pgfqpoint{5.021191in}{0.640375in}}{\pgfqpoint{5.025098in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.029005in}{0.632562in}}{\pgfqpoint{5.034304in}{0.630367in}}{\pgfqpoint{5.039829in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200668in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.206193in}{0.630367in}}{\pgfqpoint{5.211493in}{0.632562in}}{\pgfqpoint{5.215400in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.219307in}{0.640375in}}{\pgfqpoint{5.221502in}{0.645675in}}{\pgfqpoint{5.221502in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.221502in}{0.656725in}}{\pgfqpoint{5.219307in}{0.662025in}}{\pgfqpoint{5.215400in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.211493in}{0.669838in}}{\pgfqpoint{5.206193in}{0.672033in}}{\pgfqpoint{5.200668in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.195143in}{0.672033in}}{\pgfqpoint{5.189844in}{0.669838in}}{\pgfqpoint{5.185937in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.182030in}{0.662025in}}{\pgfqpoint{5.179835in}{0.656725in}}{\pgfqpoint{5.179835in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.179835in}{0.645675in}}{\pgfqpoint{5.182030in}{0.640375in}}{\pgfqpoint{5.185937in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.189844in}{0.632562in}}{\pgfqpoint{5.195143in}{0.630367in}}{\pgfqpoint{5.200668in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946848in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.952373in}{0.630367in}}{\pgfqpoint{4.957672in}{0.632562in}}{\pgfqpoint{4.961579in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.965486in}{0.640375in}}{\pgfqpoint{4.967681in}{0.645675in}}{\pgfqpoint{4.967681in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.967681in}{0.656725in}}{\pgfqpoint{4.965486in}{0.662025in}}{\pgfqpoint{4.961579in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.957672in}{0.669838in}}{\pgfqpoint{4.952373in}{0.672033in}}{\pgfqpoint{4.946848in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.941322in}{0.672033in}}{\pgfqpoint{4.936023in}{0.669838in}}{\pgfqpoint{4.932116in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.928209in}{0.662025in}}{\pgfqpoint{4.926014in}{0.656725in}}{\pgfqpoint{4.926014in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.926014in}{0.645675in}}{\pgfqpoint{4.928209in}{0.640375in}}{\pgfqpoint{4.932116in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.936023in}{0.632562in}}{\pgfqpoint{4.941322in}{0.630367in}}{\pgfqpoint{4.946848in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041432in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.046957in}{0.630367in}}{\pgfqpoint{5.052257in}{0.632562in}}{\pgfqpoint{5.056164in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.060070in}{0.640375in}}{\pgfqpoint{5.062266in}{0.645675in}}{\pgfqpoint{5.062266in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.062266in}{0.656725in}}{\pgfqpoint{5.060070in}{0.662025in}}{\pgfqpoint{5.056164in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.052257in}{0.669838in}}{\pgfqpoint{5.046957in}{0.672033in}}{\pgfqpoint{5.041432in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.035907in}{0.672033in}}{\pgfqpoint{5.030608in}{0.669838in}}{\pgfqpoint{5.026701in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.022794in}{0.662025in}}{\pgfqpoint{5.020599in}{0.656725in}}{\pgfqpoint{5.020599in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.020599in}{0.645675in}}{\pgfqpoint{5.022794in}{0.640375in}}{\pgfqpoint{5.026701in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.030608in}{0.632562in}}{\pgfqpoint{5.035907in}{0.630367in}}{\pgfqpoint{5.041432in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072614in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.078139in}{0.630367in}}{\pgfqpoint{5.083438in}{0.632562in}}{\pgfqpoint{5.087345in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.091252in}{0.640375in}}{\pgfqpoint{5.093447in}{0.645675in}}{\pgfqpoint{5.093447in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.093447in}{0.656725in}}{\pgfqpoint{5.091252in}{0.662025in}}{\pgfqpoint{5.087345in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.083438in}{0.669838in}}{\pgfqpoint{5.078139in}{0.672033in}}{\pgfqpoint{5.072614in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.067089in}{0.672033in}}{\pgfqpoint{5.061789in}{0.669838in}}{\pgfqpoint{5.057882in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.053975in}{0.662025in}}{\pgfqpoint{5.051780in}{0.656725in}}{\pgfqpoint{5.051780in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.051780in}{0.645675in}}{\pgfqpoint{5.053975in}{0.640375in}}{\pgfqpoint{5.057882in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.061789in}{0.632562in}}{\pgfqpoint{5.067089in}{0.630367in}}{\pgfqpoint{5.072614in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982386in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.987911in}{0.630367in}}{\pgfqpoint{4.993211in}{0.632562in}}{\pgfqpoint{4.997118in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.001024in}{0.640375in}}{\pgfqpoint{5.003220in}{0.645675in}}{\pgfqpoint{5.003220in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.003220in}{0.656725in}}{\pgfqpoint{5.001024in}{0.662025in}}{\pgfqpoint{4.997118in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.993211in}{0.669838in}}{\pgfqpoint{4.987911in}{0.672033in}}{\pgfqpoint{4.982386in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.976861in}{0.672033in}}{\pgfqpoint{4.971562in}{0.669838in}}{\pgfqpoint{4.967655in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.963748in}{0.662025in}}{\pgfqpoint{4.961553in}{0.656725in}}{\pgfqpoint{4.961553in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.961553in}{0.645675in}}{\pgfqpoint{4.963748in}{0.640375in}}{\pgfqpoint{4.967655in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.971562in}{0.632562in}}{\pgfqpoint{4.976861in}{0.630367in}}{\pgfqpoint{4.982386in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148711in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.154236in}{0.630367in}}{\pgfqpoint{5.159535in}{0.632562in}}{\pgfqpoint{5.163442in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.167349in}{0.640375in}}{\pgfqpoint{5.169544in}{0.645675in}}{\pgfqpoint{5.169544in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.169544in}{0.656725in}}{\pgfqpoint{5.167349in}{0.662025in}}{\pgfqpoint{5.163442in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.159535in}{0.669838in}}{\pgfqpoint{5.154236in}{0.672033in}}{\pgfqpoint{5.148711in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.143185in}{0.672033in}}{\pgfqpoint{5.137886in}{0.669838in}}{\pgfqpoint{5.133979in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.130072in}{0.662025in}}{\pgfqpoint{5.127877in}{0.656725in}}{\pgfqpoint{5.127877in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.127877in}{0.645675in}}{\pgfqpoint{5.130072in}{0.640375in}}{\pgfqpoint{5.133979in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.137886in}{0.632562in}}{\pgfqpoint{5.143185in}{0.630367in}}{\pgfqpoint{5.148711in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141490in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.147015in}{0.630367in}}{\pgfqpoint{5.152314in}{0.632562in}}{\pgfqpoint{5.156221in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.160128in}{0.640375in}}{\pgfqpoint{5.162323in}{0.645675in}}{\pgfqpoint{5.162323in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.162323in}{0.656725in}}{\pgfqpoint{5.160128in}{0.662025in}}{\pgfqpoint{5.156221in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.152314in}{0.669838in}}{\pgfqpoint{5.147015in}{0.672033in}}{\pgfqpoint{5.141490in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.135965in}{0.672033in}}{\pgfqpoint{5.130665in}{0.669838in}}{\pgfqpoint{5.126758in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.122851in}{0.662025in}}{\pgfqpoint{5.120656in}{0.656725in}}{\pgfqpoint{5.120656in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.120656in}{0.645675in}}{\pgfqpoint{5.122851in}{0.640375in}}{\pgfqpoint{5.126758in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.130665in}{0.632562in}}{\pgfqpoint{5.135965in}{0.630367in}}{\pgfqpoint{5.141490in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015264in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.020790in}{0.630367in}}{\pgfqpoint{5.026089in}{0.632562in}}{\pgfqpoint{5.029996in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.033903in}{0.640375in}}{\pgfqpoint{5.036098in}{0.645675in}}{\pgfqpoint{5.036098in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.036098in}{0.656725in}}{\pgfqpoint{5.033903in}{0.662025in}}{\pgfqpoint{5.029996in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.026089in}{0.669838in}}{\pgfqpoint{5.020790in}{0.672033in}}{\pgfqpoint{5.015264in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.009739in}{0.672033in}}{\pgfqpoint{5.004440in}{0.669838in}}{\pgfqpoint{5.000533in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.996626in}{0.662025in}}{\pgfqpoint{4.994431in}{0.656725in}}{\pgfqpoint{4.994431in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.994431in}{0.645675in}}{\pgfqpoint{4.996626in}{0.640375in}}{\pgfqpoint{5.000533in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.004440in}{0.632562in}}{\pgfqpoint{5.009739in}{0.630367in}}{\pgfqpoint{5.015264in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064256in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.069781in}{0.630367in}}{\pgfqpoint{5.075081in}{0.632562in}}{\pgfqpoint{5.078988in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.082894in}{0.640375in}}{\pgfqpoint{5.085090in}{0.645675in}}{\pgfqpoint{5.085090in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.085090in}{0.656725in}}{\pgfqpoint{5.082894in}{0.662025in}}{\pgfqpoint{5.078988in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.075081in}{0.669838in}}{\pgfqpoint{5.069781in}{0.672033in}}{\pgfqpoint{5.064256in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.058731in}{0.672033in}}{\pgfqpoint{5.053432in}{0.669838in}}{\pgfqpoint{5.049525in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.045618in}{0.662025in}}{\pgfqpoint{5.043423in}{0.656725in}}{\pgfqpoint{5.043423in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.043423in}{0.645675in}}{\pgfqpoint{5.045618in}{0.640375in}}{\pgfqpoint{5.049525in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.053432in}{0.632562in}}{\pgfqpoint{5.058731in}{0.630367in}}{\pgfqpoint{5.064256in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997504in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.003029in}{0.630367in}}{\pgfqpoint{5.008329in}{0.632562in}}{\pgfqpoint{5.012236in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.016142in}{0.640375in}}{\pgfqpoint{5.018338in}{0.645675in}}{\pgfqpoint{5.018338in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.018338in}{0.656725in}}{\pgfqpoint{5.016142in}{0.662025in}}{\pgfqpoint{5.012236in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.008329in}{0.669838in}}{\pgfqpoint{5.003029in}{0.672033in}}{\pgfqpoint{4.997504in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.991979in}{0.672033in}}{\pgfqpoint{4.986680in}{0.669838in}}{\pgfqpoint{4.982773in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.978866in}{0.662025in}}{\pgfqpoint{4.976671in}{0.656725in}}{\pgfqpoint{4.976671in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.976671in}{0.645675in}}{\pgfqpoint{4.978866in}{0.640375in}}{\pgfqpoint{4.982773in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.986680in}{0.632562in}}{\pgfqpoint{4.991979in}{0.630367in}}{\pgfqpoint{4.997504in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091905in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.097431in}{0.630367in}}{\pgfqpoint{5.102730in}{0.632562in}}{\pgfqpoint{5.106637in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.110544in}{0.640375in}}{\pgfqpoint{5.112739in}{0.645675in}}{\pgfqpoint{5.112739in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.112739in}{0.656725in}}{\pgfqpoint{5.110544in}{0.662025in}}{\pgfqpoint{5.106637in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.102730in}{0.669838in}}{\pgfqpoint{5.097431in}{0.672033in}}{\pgfqpoint{5.091905in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.086380in}{0.672033in}}{\pgfqpoint{5.081081in}{0.669838in}}{\pgfqpoint{5.077174in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.073267in}{0.662025in}}{\pgfqpoint{5.071072in}{0.656725in}}{\pgfqpoint{5.071072in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.071072in}{0.645675in}}{\pgfqpoint{5.073267in}{0.640375in}}{\pgfqpoint{5.077174in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.081081in}{0.632562in}}{\pgfqpoint{5.086380in}{0.630367in}}{\pgfqpoint{5.091905in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169352in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.174877in}{0.630367in}}{\pgfqpoint{5.180177in}{0.632562in}}{\pgfqpoint{5.184084in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.187991in}{0.640375in}}{\pgfqpoint{5.190186in}{0.645675in}}{\pgfqpoint{5.190186in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.190186in}{0.656725in}}{\pgfqpoint{5.187991in}{0.662025in}}{\pgfqpoint{5.184084in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.180177in}{0.669838in}}{\pgfqpoint{5.174877in}{0.672033in}}{\pgfqpoint{5.169352in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.163827in}{0.672033in}}{\pgfqpoint{5.158528in}{0.669838in}}{\pgfqpoint{5.154621in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.150714in}{0.662025in}}{\pgfqpoint{5.148519in}{0.656725in}}{\pgfqpoint{5.148519in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.148519in}{0.645675in}}{\pgfqpoint{5.150714in}{0.640375in}}{\pgfqpoint{5.154621in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.158528in}{0.632562in}}{\pgfqpoint{5.163827in}{0.630367in}}{\pgfqpoint{5.169352in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011390in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.016915in}{0.630367in}}{\pgfqpoint{5.022215in}{0.632562in}}{\pgfqpoint{5.026122in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.030028in}{0.640375in}}{\pgfqpoint{5.032223in}{0.645675in}}{\pgfqpoint{5.032223in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.032223in}{0.656725in}}{\pgfqpoint{5.030028in}{0.662025in}}{\pgfqpoint{5.026122in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.022215in}{0.669838in}}{\pgfqpoint{5.016915in}{0.672033in}}{\pgfqpoint{5.011390in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.005865in}{0.672033in}}{\pgfqpoint{5.000566in}{0.669838in}}{\pgfqpoint{4.996659in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.992752in}{0.662025in}}{\pgfqpoint{4.990557in}{0.656725in}}{\pgfqpoint{4.990557in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.990557in}{0.645675in}}{\pgfqpoint{4.992752in}{0.640375in}}{\pgfqpoint{4.996659in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.000566in}{0.632562in}}{\pgfqpoint{5.005865in}{0.630367in}}{\pgfqpoint{5.011390in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128212in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.133737in}{0.630367in}}{\pgfqpoint{5.139037in}{0.632562in}}{\pgfqpoint{5.142944in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.146850in}{0.640375in}}{\pgfqpoint{5.149045in}{0.645675in}}{\pgfqpoint{5.149045in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.149045in}{0.656725in}}{\pgfqpoint{5.146850in}{0.662025in}}{\pgfqpoint{5.142944in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.139037in}{0.669838in}}{\pgfqpoint{5.133737in}{0.672033in}}{\pgfqpoint{5.128212in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.122687in}{0.672033in}}{\pgfqpoint{5.117388in}{0.669838in}}{\pgfqpoint{5.113481in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.109574in}{0.662025in}}{\pgfqpoint{5.107379in}{0.656725in}}{\pgfqpoint{5.107379in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.107379in}{0.645675in}}{\pgfqpoint{5.109574in}{0.640375in}}{\pgfqpoint{5.113481in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.117388in}{0.632562in}}{\pgfqpoint{5.122687in}{0.630367in}}{\pgfqpoint{5.128212in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017993in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.023519in}{0.630367in}}{\pgfqpoint{5.028818in}{0.632562in}}{\pgfqpoint{5.032725in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.036632in}{0.640375in}}{\pgfqpoint{5.038827in}{0.645675in}}{\pgfqpoint{5.038827in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.038827in}{0.656725in}}{\pgfqpoint{5.036632in}{0.662025in}}{\pgfqpoint{5.032725in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.028818in}{0.669838in}}{\pgfqpoint{5.023519in}{0.672033in}}{\pgfqpoint{5.017993in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.012468in}{0.672033in}}{\pgfqpoint{5.007169in}{0.669838in}}{\pgfqpoint{5.003262in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.999355in}{0.662025in}}{\pgfqpoint{4.997160in}{0.656725in}}{\pgfqpoint{4.997160in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.997160in}{0.645675in}}{\pgfqpoint{4.999355in}{0.640375in}}{\pgfqpoint{5.003262in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.007169in}{0.632562in}}{\pgfqpoint{5.012468in}{0.630367in}}{\pgfqpoint{5.017993in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137266in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.142791in}{0.630367in}}{\pgfqpoint{5.148091in}{0.632562in}}{\pgfqpoint{5.151997in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.155904in}{0.640375in}}{\pgfqpoint{5.158099in}{0.645675in}}{\pgfqpoint{5.158099in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.158099in}{0.656725in}}{\pgfqpoint{5.155904in}{0.662025in}}{\pgfqpoint{5.151997in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.148091in}{0.669838in}}{\pgfqpoint{5.142791in}{0.672033in}}{\pgfqpoint{5.137266in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.131741in}{0.672033in}}{\pgfqpoint{5.126441in}{0.669838in}}{\pgfqpoint{5.122535in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.118628in}{0.662025in}}{\pgfqpoint{5.116433in}{0.656725in}}{\pgfqpoint{5.116433in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.116433in}{0.645675in}}{\pgfqpoint{5.118628in}{0.640375in}}{\pgfqpoint{5.122535in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.126441in}{0.632562in}}{\pgfqpoint{5.131741in}{0.630367in}}{\pgfqpoint{5.137266in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057691in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.063216in}{0.630367in}}{\pgfqpoint{5.068516in}{0.632562in}}{\pgfqpoint{5.072423in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.076329in}{0.640375in}}{\pgfqpoint{5.078525in}{0.645675in}}{\pgfqpoint{5.078525in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.078525in}{0.656725in}}{\pgfqpoint{5.076329in}{0.662025in}}{\pgfqpoint{5.072423in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.068516in}{0.669838in}}{\pgfqpoint{5.063216in}{0.672033in}}{\pgfqpoint{5.057691in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.052166in}{0.672033in}}{\pgfqpoint{5.046867in}{0.669838in}}{\pgfqpoint{5.042960in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.039053in}{0.662025in}}{\pgfqpoint{5.036858in}{0.656725in}}{\pgfqpoint{5.036858in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.036858in}{0.645675in}}{\pgfqpoint{5.039053in}{0.640375in}}{\pgfqpoint{5.042960in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.046867in}{0.632562in}}{\pgfqpoint{5.052166in}{0.630367in}}{\pgfqpoint{5.057691in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988694in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.994219in}{0.630367in}}{\pgfqpoint{4.999519in}{0.632562in}}{\pgfqpoint{5.003426in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.007333in}{0.640375in}}{\pgfqpoint{5.009528in}{0.645675in}}{\pgfqpoint{5.009528in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.009528in}{0.656725in}}{\pgfqpoint{5.007333in}{0.662025in}}{\pgfqpoint{5.003426in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.999519in}{0.669838in}}{\pgfqpoint{4.994219in}{0.672033in}}{\pgfqpoint{4.988694in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.983169in}{0.672033in}}{\pgfqpoint{4.977870in}{0.669838in}}{\pgfqpoint{4.973963in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.970056in}{0.662025in}}{\pgfqpoint{4.967861in}{0.656725in}}{\pgfqpoint{4.967861in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.967861in}{0.645675in}}{\pgfqpoint{4.970056in}{0.640375in}}{\pgfqpoint{4.973963in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.977870in}{0.632562in}}{\pgfqpoint{4.983169in}{0.630367in}}{\pgfqpoint{4.988694in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001021in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.006546in}{0.630367in}}{\pgfqpoint{5.011845in}{0.632562in}}{\pgfqpoint{5.015752in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.019659in}{0.640375in}}{\pgfqpoint{5.021854in}{0.645675in}}{\pgfqpoint{5.021854in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.021854in}{0.656725in}}{\pgfqpoint{5.019659in}{0.662025in}}{\pgfqpoint{5.015752in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.011845in}{0.669838in}}{\pgfqpoint{5.006546in}{0.672033in}}{\pgfqpoint{5.001021in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.995496in}{0.672033in}}{\pgfqpoint{4.990196in}{0.669838in}}{\pgfqpoint{4.986289in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.982383in}{0.662025in}}{\pgfqpoint{4.980188in}{0.656725in}}{\pgfqpoint{4.980188in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.980188in}{0.645675in}}{\pgfqpoint{4.982383in}{0.640375in}}{\pgfqpoint{4.986289in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.990196in}{0.632562in}}{\pgfqpoint{4.995496in}{0.630367in}}{\pgfqpoint{5.001021in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934400in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.939925in}{0.630367in}}{\pgfqpoint{4.945225in}{0.632562in}}{\pgfqpoint{4.949132in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.953038in}{0.640375in}}{\pgfqpoint{4.955233in}{0.645675in}}{\pgfqpoint{4.955233in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.955233in}{0.656725in}}{\pgfqpoint{4.953038in}{0.662025in}}{\pgfqpoint{4.949132in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.945225in}{0.669838in}}{\pgfqpoint{4.939925in}{0.672033in}}{\pgfqpoint{4.934400in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.928875in}{0.672033in}}{\pgfqpoint{4.923576in}{0.669838in}}{\pgfqpoint{4.919669in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.915762in}{0.662025in}}{\pgfqpoint{4.913567in}{0.656725in}}{\pgfqpoint{4.913567in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.913567in}{0.645675in}}{\pgfqpoint{4.915762in}{0.640375in}}{\pgfqpoint{4.919669in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.923576in}{0.632562in}}{\pgfqpoint{4.928875in}{0.630367in}}{\pgfqpoint{4.934400in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962104in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.967629in}{0.630367in}}{\pgfqpoint{4.972928in}{0.632562in}}{\pgfqpoint{4.976835in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.980742in}{0.640375in}}{\pgfqpoint{4.982937in}{0.645675in}}{\pgfqpoint{4.982937in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.982937in}{0.656725in}}{\pgfqpoint{4.980742in}{0.662025in}}{\pgfqpoint{4.976835in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.972928in}{0.669838in}}{\pgfqpoint{4.967629in}{0.672033in}}{\pgfqpoint{4.962104in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.956579in}{0.672033in}}{\pgfqpoint{4.951279in}{0.669838in}}{\pgfqpoint{4.947373in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.943466in}{0.662025in}}{\pgfqpoint{4.941271in}{0.656725in}}{\pgfqpoint{4.941271in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.941271in}{0.645675in}}{\pgfqpoint{4.943466in}{0.640375in}}{\pgfqpoint{4.947373in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951279in}{0.632562in}}{\pgfqpoint{4.956579in}{0.630367in}}{\pgfqpoint{4.962104in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959924in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.965449in}{0.630367in}}{\pgfqpoint{4.970749in}{0.632562in}}{\pgfqpoint{4.974655in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.978562in}{0.640375in}}{\pgfqpoint{4.980757in}{0.645675in}}{\pgfqpoint{4.980757in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.980757in}{0.656725in}}{\pgfqpoint{4.978562in}{0.662025in}}{\pgfqpoint{4.974655in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.970749in}{0.669838in}}{\pgfqpoint{4.965449in}{0.672033in}}{\pgfqpoint{4.959924in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.954399in}{0.672033in}}{\pgfqpoint{4.949100in}{0.669838in}}{\pgfqpoint{4.945193in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.941286in}{0.662025in}}{\pgfqpoint{4.939091in}{0.656725in}}{\pgfqpoint{4.939091in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.939091in}{0.645675in}}{\pgfqpoint{4.941286in}{0.640375in}}{\pgfqpoint{4.945193in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.949100in}{0.632562in}}{\pgfqpoint{4.954399in}{0.630367in}}{\pgfqpoint{4.959924in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944064in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.949589in}{0.630367in}}{\pgfqpoint{4.954888in}{0.632562in}}{\pgfqpoint{4.958795in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.962702in}{0.640375in}}{\pgfqpoint{4.964897in}{0.645675in}}{\pgfqpoint{4.964897in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.964897in}{0.656725in}}{\pgfqpoint{4.962702in}{0.662025in}}{\pgfqpoint{4.958795in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.954888in}{0.669838in}}{\pgfqpoint{4.949589in}{0.672033in}}{\pgfqpoint{4.944064in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.938539in}{0.672033in}}{\pgfqpoint{4.933239in}{0.669838in}}{\pgfqpoint{4.929332in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.925425in}{0.662025in}}{\pgfqpoint{4.923230in}{0.656725in}}{\pgfqpoint{4.923230in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.923230in}{0.645675in}}{\pgfqpoint{4.925425in}{0.640375in}}{\pgfqpoint{4.929332in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.933239in}{0.632562in}}{\pgfqpoint{4.938539in}{0.630367in}}{\pgfqpoint{4.944064in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964111in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.969636in}{0.630367in}}{\pgfqpoint{4.974936in}{0.632562in}}{\pgfqpoint{4.978842in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.982749in}{0.640375in}}{\pgfqpoint{4.984944in}{0.645675in}}{\pgfqpoint{4.984944in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.984944in}{0.656725in}}{\pgfqpoint{4.982749in}{0.662025in}}{\pgfqpoint{4.978842in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.974936in}{0.669838in}}{\pgfqpoint{4.969636in}{0.672033in}}{\pgfqpoint{4.964111in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.958586in}{0.672033in}}{\pgfqpoint{4.953287in}{0.669838in}}{\pgfqpoint{4.949380in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.945473in}{0.662025in}}{\pgfqpoint{4.943278in}{0.656725in}}{\pgfqpoint{4.943278in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.943278in}{0.645675in}}{\pgfqpoint{4.945473in}{0.640375in}}{\pgfqpoint{4.949380in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.953287in}{0.632562in}}{\pgfqpoint{4.958586in}{0.630367in}}{\pgfqpoint{4.964111in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948365in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.953890in}{0.630367in}}{\pgfqpoint{4.959190in}{0.632562in}}{\pgfqpoint{4.963097in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.967004in}{0.640375in}}{\pgfqpoint{4.969199in}{0.645675in}}{\pgfqpoint{4.969199in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.969199in}{0.656725in}}{\pgfqpoint{4.967004in}{0.662025in}}{\pgfqpoint{4.963097in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.959190in}{0.669838in}}{\pgfqpoint{4.953890in}{0.672033in}}{\pgfqpoint{4.948365in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.942840in}{0.672033in}}{\pgfqpoint{4.937541in}{0.669838in}}{\pgfqpoint{4.933634in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.929727in}{0.662025in}}{\pgfqpoint{4.927532in}{0.656725in}}{\pgfqpoint{4.927532in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.927532in}{0.645675in}}{\pgfqpoint{4.929727in}{0.640375in}}{\pgfqpoint{4.933634in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.937541in}{0.632562in}}{\pgfqpoint{4.942840in}{0.630367in}}{\pgfqpoint{4.948365in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028849in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.034374in}{0.630367in}}{\pgfqpoint{5.039673in}{0.632562in}}{\pgfqpoint{5.043580in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.047487in}{0.640375in}}{\pgfqpoint{5.049682in}{0.645675in}}{\pgfqpoint{5.049682in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.049682in}{0.656725in}}{\pgfqpoint{5.047487in}{0.662025in}}{\pgfqpoint{5.043580in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.039673in}{0.669838in}}{\pgfqpoint{5.034374in}{0.672033in}}{\pgfqpoint{5.028849in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.023324in}{0.672033in}}{\pgfqpoint{5.018024in}{0.669838in}}{\pgfqpoint{5.014117in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.010211in}{0.662025in}}{\pgfqpoint{5.008015in}{0.656725in}}{\pgfqpoint{5.008015in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.008015in}{0.645675in}}{\pgfqpoint{5.010211in}{0.640375in}}{\pgfqpoint{5.014117in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.018024in}{0.632562in}}{\pgfqpoint{5.023324in}{0.630367in}}{\pgfqpoint{5.028849in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956342in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.961867in}{0.630367in}}{\pgfqpoint{4.967167in}{0.632562in}}{\pgfqpoint{4.971074in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.974980in}{0.640375in}}{\pgfqpoint{4.977175in}{0.645675in}}{\pgfqpoint{4.977175in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.977175in}{0.656725in}}{\pgfqpoint{4.974980in}{0.662025in}}{\pgfqpoint{4.971074in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.967167in}{0.669838in}}{\pgfqpoint{4.961867in}{0.672033in}}{\pgfqpoint{4.956342in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.950817in}{0.672033in}}{\pgfqpoint{4.945518in}{0.669838in}}{\pgfqpoint{4.941611in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.937704in}{0.662025in}}{\pgfqpoint{4.935509in}{0.656725in}}{\pgfqpoint{4.935509in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.935509in}{0.645675in}}{\pgfqpoint{4.937704in}{0.640375in}}{\pgfqpoint{4.941611in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.945518in}{0.632562in}}{\pgfqpoint{4.950817in}{0.630367in}}{\pgfqpoint{4.956342in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984523in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.990048in}{0.630367in}}{\pgfqpoint{4.995347in}{0.632562in}}{\pgfqpoint{4.999254in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.003161in}{0.640375in}}{\pgfqpoint{5.005356in}{0.645675in}}{\pgfqpoint{5.005356in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.005356in}{0.656725in}}{\pgfqpoint{5.003161in}{0.662025in}}{\pgfqpoint{4.999254in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.995347in}{0.669838in}}{\pgfqpoint{4.990048in}{0.672033in}}{\pgfqpoint{4.984523in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.978998in}{0.672033in}}{\pgfqpoint{4.973698in}{0.669838in}}{\pgfqpoint{4.969791in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.965884in}{0.662025in}}{\pgfqpoint{4.963689in}{0.656725in}}{\pgfqpoint{4.963689in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.963689in}{0.645675in}}{\pgfqpoint{4.965884in}{0.640375in}}{\pgfqpoint{4.969791in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.973698in}{0.632562in}}{\pgfqpoint{4.978998in}{0.630367in}}{\pgfqpoint{4.984523in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993797in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.999322in}{0.630367in}}{\pgfqpoint{5.004622in}{0.632562in}}{\pgfqpoint{5.008529in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.012435in}{0.640375in}}{\pgfqpoint{5.014630in}{0.645675in}}{\pgfqpoint{5.014630in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.014630in}{0.656725in}}{\pgfqpoint{5.012435in}{0.662025in}}{\pgfqpoint{5.008529in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.004622in}{0.669838in}}{\pgfqpoint{4.999322in}{0.672033in}}{\pgfqpoint{4.993797in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.988272in}{0.672033in}}{\pgfqpoint{4.982973in}{0.669838in}}{\pgfqpoint{4.979066in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.975159in}{0.662025in}}{\pgfqpoint{4.972964in}{0.656725in}}{\pgfqpoint{4.972964in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.972964in}{0.645675in}}{\pgfqpoint{4.975159in}{0.640375in}}{\pgfqpoint{4.979066in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.982973in}{0.632562in}}{\pgfqpoint{4.988272in}{0.630367in}}{\pgfqpoint{4.993797in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977503in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.983028in}{0.630367in}}{\pgfqpoint{4.988328in}{0.632562in}}{\pgfqpoint{4.992235in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.996141in}{0.640375in}}{\pgfqpoint{4.998337in}{0.645675in}}{\pgfqpoint{4.998337in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.998337in}{0.656725in}}{\pgfqpoint{4.996141in}{0.662025in}}{\pgfqpoint{4.992235in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.988328in}{0.669838in}}{\pgfqpoint{4.983028in}{0.672033in}}{\pgfqpoint{4.977503in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.971978in}{0.672033in}}{\pgfqpoint{4.966679in}{0.669838in}}{\pgfqpoint{4.962772in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.958865in}{0.662025in}}{\pgfqpoint{4.956670in}{0.656725in}}{\pgfqpoint{4.956670in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.956670in}{0.645675in}}{\pgfqpoint{4.958865in}{0.640375in}}{\pgfqpoint{4.962772in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.966679in}{0.632562in}}{\pgfqpoint{4.971978in}{0.630367in}}{\pgfqpoint{4.977503in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019109in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.024634in}{0.630367in}}{\pgfqpoint{5.029933in}{0.632562in}}{\pgfqpoint{5.033840in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.037747in}{0.640375in}}{\pgfqpoint{5.039942in}{0.645675in}}{\pgfqpoint{5.039942in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.039942in}{0.656725in}}{\pgfqpoint{5.037747in}{0.662025in}}{\pgfqpoint{5.033840in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.029933in}{0.669838in}}{\pgfqpoint{5.024634in}{0.672033in}}{\pgfqpoint{5.019109in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.013584in}{0.672033in}}{\pgfqpoint{5.008284in}{0.669838in}}{\pgfqpoint{5.004377in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.000470in}{0.662025in}}{\pgfqpoint{4.998275in}{0.656725in}}{\pgfqpoint{4.998275in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.998275in}{0.645675in}}{\pgfqpoint{5.000470in}{0.640375in}}{\pgfqpoint{5.004377in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.008284in}{0.632562in}}{\pgfqpoint{5.013584in}{0.630367in}}{\pgfqpoint{5.019109in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998563in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.004088in}{0.630367in}}{\pgfqpoint{5.009388in}{0.632562in}}{\pgfqpoint{5.013295in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.017202in}{0.640375in}}{\pgfqpoint{5.019397in}{0.645675in}}{\pgfqpoint{5.019397in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.019397in}{0.656725in}}{\pgfqpoint{5.017202in}{0.662025in}}{\pgfqpoint{5.013295in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.009388in}{0.669838in}}{\pgfqpoint{5.004088in}{0.672033in}}{\pgfqpoint{4.998563in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.993038in}{0.672033in}}{\pgfqpoint{4.987739in}{0.669838in}}{\pgfqpoint{4.983832in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.979925in}{0.662025in}}{\pgfqpoint{4.977730in}{0.656725in}}{\pgfqpoint{4.977730in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.977730in}{0.645675in}}{\pgfqpoint{4.979925in}{0.640375in}}{\pgfqpoint{4.983832in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.987739in}{0.632562in}}{\pgfqpoint{4.993038in}{0.630367in}}{\pgfqpoint{4.998563in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014464in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.019989in}{0.630367in}}{\pgfqpoint{5.025288in}{0.632562in}}{\pgfqpoint{5.029195in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.033102in}{0.640375in}}{\pgfqpoint{5.035297in}{0.645675in}}{\pgfqpoint{5.035297in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.035297in}{0.656725in}}{\pgfqpoint{5.033102in}{0.662025in}}{\pgfqpoint{5.029195in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.025288in}{0.669838in}}{\pgfqpoint{5.019989in}{0.672033in}}{\pgfqpoint{5.014464in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.008939in}{0.672033in}}{\pgfqpoint{5.003639in}{0.669838in}}{\pgfqpoint{4.999732in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.995825in}{0.662025in}}{\pgfqpoint{4.993630in}{0.656725in}}{\pgfqpoint{4.993630in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.993630in}{0.645675in}}{\pgfqpoint{4.995825in}{0.640375in}}{\pgfqpoint{4.999732in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.003639in}{0.632562in}}{\pgfqpoint{5.008939in}{0.630367in}}{\pgfqpoint{5.014464in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955011in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.960536in}{0.630367in}}{\pgfqpoint{4.965836in}{0.632562in}}{\pgfqpoint{4.969743in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.973649in}{0.640375in}}{\pgfqpoint{4.975844in}{0.645675in}}{\pgfqpoint{4.975844in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.975844in}{0.656725in}}{\pgfqpoint{4.973649in}{0.662025in}}{\pgfqpoint{4.969743in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.965836in}{0.669838in}}{\pgfqpoint{4.960536in}{0.672033in}}{\pgfqpoint{4.955011in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.949486in}{0.672033in}}{\pgfqpoint{4.944187in}{0.669838in}}{\pgfqpoint{4.940280in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.936373in}{0.662025in}}{\pgfqpoint{4.934178in}{0.656725in}}{\pgfqpoint{4.934178in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.934178in}{0.645675in}}{\pgfqpoint{4.936373in}{0.640375in}}{\pgfqpoint{4.940280in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.944187in}{0.632562in}}{\pgfqpoint{4.949486in}{0.630367in}}{\pgfqpoint{4.955011in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980198in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.985723in}{0.630367in}}{\pgfqpoint{4.991022in}{0.632562in}}{\pgfqpoint{4.994929in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.998836in}{0.640375in}}{\pgfqpoint{5.001031in}{0.645675in}}{\pgfqpoint{5.001031in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.001031in}{0.656725in}}{\pgfqpoint{4.998836in}{0.662025in}}{\pgfqpoint{4.994929in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.991022in}{0.669838in}}{\pgfqpoint{4.985723in}{0.672033in}}{\pgfqpoint{4.980198in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.974673in}{0.672033in}}{\pgfqpoint{4.969373in}{0.669838in}}{\pgfqpoint{4.965466in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.961559in}{0.662025in}}{\pgfqpoint{4.959364in}{0.656725in}}{\pgfqpoint{4.959364in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.959364in}{0.645675in}}{\pgfqpoint{4.961559in}{0.640375in}}{\pgfqpoint{4.965466in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.969373in}{0.632562in}}{\pgfqpoint{4.974673in}{0.630367in}}{\pgfqpoint{4.980198in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022631in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.028156in}{0.630367in}}{\pgfqpoint{5.033455in}{0.632562in}}{\pgfqpoint{5.037362in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.041269in}{0.640375in}}{\pgfqpoint{5.043464in}{0.645675in}}{\pgfqpoint{5.043464in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.043464in}{0.656725in}}{\pgfqpoint{5.041269in}{0.662025in}}{\pgfqpoint{5.037362in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.033455in}{0.669838in}}{\pgfqpoint{5.028156in}{0.672033in}}{\pgfqpoint{5.022631in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.017106in}{0.672033in}}{\pgfqpoint{5.011806in}{0.669838in}}{\pgfqpoint{5.007899in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.003992in}{0.662025in}}{\pgfqpoint{5.001797in}{0.656725in}}{\pgfqpoint{5.001797in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.001797in}{0.645675in}}{\pgfqpoint{5.003992in}{0.640375in}}{\pgfqpoint{5.007899in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.011806in}{0.632562in}}{\pgfqpoint{5.017106in}{0.630367in}}{\pgfqpoint{5.022631in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985873in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.991398in}{0.630367in}}{\pgfqpoint{4.996698in}{0.632562in}}{\pgfqpoint{5.000605in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.004512in}{0.640375in}}{\pgfqpoint{5.006707in}{0.645675in}}{\pgfqpoint{5.006707in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.006707in}{0.656725in}}{\pgfqpoint{5.004512in}{0.662025in}}{\pgfqpoint{5.000605in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.996698in}{0.669838in}}{\pgfqpoint{4.991398in}{0.672033in}}{\pgfqpoint{4.985873in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.980348in}{0.672033in}}{\pgfqpoint{4.975049in}{0.669838in}}{\pgfqpoint{4.971142in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.967235in}{0.662025in}}{\pgfqpoint{4.965040in}{0.656725in}}{\pgfqpoint{4.965040in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.965040in}{0.645675in}}{\pgfqpoint{4.967235in}{0.640375in}}{\pgfqpoint{4.971142in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.975049in}{0.632562in}}{\pgfqpoint{4.980348in}{0.630367in}}{\pgfqpoint{4.985873in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978238in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.983763in}{0.630367in}}{\pgfqpoint{4.989062in}{0.632562in}}{\pgfqpoint{4.992969in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.996876in}{0.640375in}}{\pgfqpoint{4.999071in}{0.645675in}}{\pgfqpoint{4.999071in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.999071in}{0.656725in}}{\pgfqpoint{4.996876in}{0.662025in}}{\pgfqpoint{4.992969in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.989062in}{0.669838in}}{\pgfqpoint{4.983763in}{0.672033in}}{\pgfqpoint{4.978238in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.972713in}{0.672033in}}{\pgfqpoint{4.967413in}{0.669838in}}{\pgfqpoint{4.963507in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.959600in}{0.662025in}}{\pgfqpoint{4.957405in}{0.656725in}}{\pgfqpoint{4.957405in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.957405in}{0.645675in}}{\pgfqpoint{4.959600in}{0.640375in}}{\pgfqpoint{4.963507in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.967413in}{0.632562in}}{\pgfqpoint{4.972713in}{0.630367in}}{\pgfqpoint{4.978238in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966699in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.972224in}{0.630367in}}{\pgfqpoint{4.977524in}{0.632562in}}{\pgfqpoint{4.981431in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.985338in}{0.640375in}}{\pgfqpoint{4.987533in}{0.645675in}}{\pgfqpoint{4.987533in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.987533in}{0.656725in}}{\pgfqpoint{4.985338in}{0.662025in}}{\pgfqpoint{4.981431in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.977524in}{0.669838in}}{\pgfqpoint{4.972224in}{0.672033in}}{\pgfqpoint{4.966699in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.961174in}{0.672033in}}{\pgfqpoint{4.955875in}{0.669838in}}{\pgfqpoint{4.951968in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.948061in}{0.662025in}}{\pgfqpoint{4.945866in}{0.656725in}}{\pgfqpoint{4.945866in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.945866in}{0.645675in}}{\pgfqpoint{4.948061in}{0.640375in}}{\pgfqpoint{4.951968in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.955875in}{0.632562in}}{\pgfqpoint{4.961174in}{0.630367in}}{\pgfqpoint{4.966699in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997841in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.003366in}{0.630367in}}{\pgfqpoint{5.008665in}{0.632562in}}{\pgfqpoint{5.012572in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.016479in}{0.640375in}}{\pgfqpoint{5.018674in}{0.645675in}}{\pgfqpoint{5.018674in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.018674in}{0.656725in}}{\pgfqpoint{5.016479in}{0.662025in}}{\pgfqpoint{5.012572in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.008665in}{0.669838in}}{\pgfqpoint{5.003366in}{0.672033in}}{\pgfqpoint{4.997841in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.992316in}{0.672033in}}{\pgfqpoint{4.987016in}{0.669838in}}{\pgfqpoint{4.983109in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.979203in}{0.662025in}}{\pgfqpoint{4.977008in}{0.656725in}}{\pgfqpoint{4.977008in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.977008in}{0.645675in}}{\pgfqpoint{4.979203in}{0.640375in}}{\pgfqpoint{4.983109in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.987016in}{0.632562in}}{\pgfqpoint{4.992316in}{0.630367in}}{\pgfqpoint{4.997841in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035837in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.041362in}{0.630367in}}{\pgfqpoint{5.046662in}{0.632562in}}{\pgfqpoint{5.050568in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.054475in}{0.640375in}}{\pgfqpoint{5.056670in}{0.645675in}}{\pgfqpoint{5.056670in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.056670in}{0.656725in}}{\pgfqpoint{5.054475in}{0.662025in}}{\pgfqpoint{5.050568in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.046662in}{0.669838in}}{\pgfqpoint{5.041362in}{0.672033in}}{\pgfqpoint{5.035837in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.030312in}{0.672033in}}{\pgfqpoint{5.025012in}{0.669838in}}{\pgfqpoint{5.021106in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.017199in}{0.662025in}}{\pgfqpoint{5.015004in}{0.656725in}}{\pgfqpoint{5.015004in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.015004in}{0.645675in}}{\pgfqpoint{5.017199in}{0.640375in}}{\pgfqpoint{5.021106in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.025012in}{0.632562in}}{\pgfqpoint{5.030312in}{0.630367in}}{\pgfqpoint{5.035837in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021158in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.026683in}{0.630367in}}{\pgfqpoint{5.031982in}{0.632562in}}{\pgfqpoint{5.035889in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.039796in}{0.640375in}}{\pgfqpoint{5.041991in}{0.645675in}}{\pgfqpoint{5.041991in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.041991in}{0.656725in}}{\pgfqpoint{5.039796in}{0.662025in}}{\pgfqpoint{5.035889in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.031982in}{0.669838in}}{\pgfqpoint{5.026683in}{0.672033in}}{\pgfqpoint{5.021158in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.015633in}{0.672033in}}{\pgfqpoint{5.010333in}{0.669838in}}{\pgfqpoint{5.006426in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.002519in}{0.662025in}}{\pgfqpoint{5.000324in}{0.656725in}}{\pgfqpoint{5.000324in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.000324in}{0.645675in}}{\pgfqpoint{5.002519in}{0.640375in}}{\pgfqpoint{5.006426in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.010333in}{0.632562in}}{\pgfqpoint{5.015633in}{0.630367in}}{\pgfqpoint{5.021158in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035925in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.041450in}{0.630367in}}{\pgfqpoint{5.046750in}{0.632562in}}{\pgfqpoint{5.050657in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.054564in}{0.640375in}}{\pgfqpoint{5.056759in}{0.645675in}}{\pgfqpoint{5.056759in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.056759in}{0.656725in}}{\pgfqpoint{5.054564in}{0.662025in}}{\pgfqpoint{5.050657in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.046750in}{0.669838in}}{\pgfqpoint{5.041450in}{0.672033in}}{\pgfqpoint{5.035925in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.030400in}{0.672033in}}{\pgfqpoint{5.025101in}{0.669838in}}{\pgfqpoint{5.021194in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.017287in}{0.662025in}}{\pgfqpoint{5.015092in}{0.656725in}}{\pgfqpoint{5.015092in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.015092in}{0.645675in}}{\pgfqpoint{5.017287in}{0.640375in}}{\pgfqpoint{5.021194in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.025101in}{0.632562in}}{\pgfqpoint{5.030400in}{0.630367in}}{\pgfqpoint{5.035925in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993363in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.998888in}{0.630367in}}{\pgfqpoint{5.004187in}{0.632562in}}{\pgfqpoint{5.008094in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.012001in}{0.640375in}}{\pgfqpoint{5.014196in}{0.645675in}}{\pgfqpoint{5.014196in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.014196in}{0.656725in}}{\pgfqpoint{5.012001in}{0.662025in}}{\pgfqpoint{5.008094in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.004187in}{0.669838in}}{\pgfqpoint{4.998888in}{0.672033in}}{\pgfqpoint{4.993363in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.987838in}{0.672033in}}{\pgfqpoint{4.982538in}{0.669838in}}{\pgfqpoint{4.978631in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.974725in}{0.662025in}}{\pgfqpoint{4.972529in}{0.656725in}}{\pgfqpoint{4.972529in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.972529in}{0.645675in}}{\pgfqpoint{4.974725in}{0.640375in}}{\pgfqpoint{4.978631in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.982538in}{0.632562in}}{\pgfqpoint{4.987838in}{0.630367in}}{\pgfqpoint{4.993363in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000715in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.006240in}{0.630367in}}{\pgfqpoint{5.011539in}{0.632562in}}{\pgfqpoint{5.015446in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.019353in}{0.640375in}}{\pgfqpoint{5.021548in}{0.645675in}}{\pgfqpoint{5.021548in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.021548in}{0.656725in}}{\pgfqpoint{5.019353in}{0.662025in}}{\pgfqpoint{5.015446in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.011539in}{0.669838in}}{\pgfqpoint{5.006240in}{0.672033in}}{\pgfqpoint{5.000715in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.995189in}{0.672033in}}{\pgfqpoint{4.989890in}{0.669838in}}{\pgfqpoint{4.985983in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.982076in}{0.662025in}}{\pgfqpoint{4.979881in}{0.656725in}}{\pgfqpoint{4.979881in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.979881in}{0.645675in}}{\pgfqpoint{4.982076in}{0.640375in}}{\pgfqpoint{4.985983in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.989890in}{0.632562in}}{\pgfqpoint{4.995189in}{0.630367in}}{\pgfqpoint{5.000715in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958675in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.964200in}{0.630367in}}{\pgfqpoint{4.969500in}{0.632562in}}{\pgfqpoint{4.973406in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.977313in}{0.640375in}}{\pgfqpoint{4.979508in}{0.645675in}}{\pgfqpoint{4.979508in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.979508in}{0.656725in}}{\pgfqpoint{4.977313in}{0.662025in}}{\pgfqpoint{4.973406in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.969500in}{0.669838in}}{\pgfqpoint{4.964200in}{0.672033in}}{\pgfqpoint{4.958675in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.953150in}{0.672033in}}{\pgfqpoint{4.947850in}{0.669838in}}{\pgfqpoint{4.943944in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.940037in}{0.662025in}}{\pgfqpoint{4.937842in}{0.656725in}}{\pgfqpoint{4.937842in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.937842in}{0.645675in}}{\pgfqpoint{4.940037in}{0.640375in}}{\pgfqpoint{4.943944in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.947850in}{0.632562in}}{\pgfqpoint{4.953150in}{0.630367in}}{\pgfqpoint{4.958675in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020216in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.025741in}{0.630367in}}{\pgfqpoint{5.031040in}{0.632562in}}{\pgfqpoint{5.034947in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.038854in}{0.640375in}}{\pgfqpoint{5.041049in}{0.645675in}}{\pgfqpoint{5.041049in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.041049in}{0.656725in}}{\pgfqpoint{5.038854in}{0.662025in}}{\pgfqpoint{5.034947in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.031040in}{0.669838in}}{\pgfqpoint{5.025741in}{0.672033in}}{\pgfqpoint{5.020216in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.014691in}{0.672033in}}{\pgfqpoint{5.009391in}{0.669838in}}{\pgfqpoint{5.005484in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.001578in}{0.662025in}}{\pgfqpoint{4.999382in}{0.656725in}}{\pgfqpoint{4.999382in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.999382in}{0.645675in}}{\pgfqpoint{5.001578in}{0.640375in}}{\pgfqpoint{5.005484in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.009391in}{0.632562in}}{\pgfqpoint{5.014691in}{0.630367in}}{\pgfqpoint{5.020216in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060784in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.066309in}{1.123167in}}{\pgfqpoint{5.071609in}{1.125362in}}{\pgfqpoint{5.075515in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.079422in}{1.133175in}}{\pgfqpoint{5.081617in}{1.138475in}}{\pgfqpoint{5.081617in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.081617in}{1.149525in}}{\pgfqpoint{5.079422in}{1.154825in}}{\pgfqpoint{5.075515in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.071609in}{1.162638in}}{\pgfqpoint{5.066309in}{1.164833in}}{\pgfqpoint{5.060784in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.055259in}{1.164833in}}{\pgfqpoint{5.049959in}{1.162638in}}{\pgfqpoint{5.046053in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.042146in}{1.154825in}}{\pgfqpoint{5.039951in}{1.149525in}}{\pgfqpoint{5.039951in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.039951in}{1.138475in}}{\pgfqpoint{5.042146in}{1.133175in}}{\pgfqpoint{5.046053in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.049959in}{1.125362in}}{\pgfqpoint{5.055259in}{1.123167in}}{\pgfqpoint{5.060784in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957627in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.963152in}{0.630367in}}{\pgfqpoint{4.968452in}{0.632562in}}{\pgfqpoint{4.972359in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.976265in}{0.640375in}}{\pgfqpoint{4.978461in}{0.645675in}}{\pgfqpoint{4.978461in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.978461in}{0.656725in}}{\pgfqpoint{4.976265in}{0.662025in}}{\pgfqpoint{4.972359in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.968452in}{0.669838in}}{\pgfqpoint{4.963152in}{0.672033in}}{\pgfqpoint{4.957627in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.952102in}{0.672033in}}{\pgfqpoint{4.946803in}{0.669838in}}{\pgfqpoint{4.942896in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.938989in}{0.662025in}}{\pgfqpoint{4.936794in}{0.656725in}}{\pgfqpoint{4.936794in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.936794in}{0.645675in}}{\pgfqpoint{4.938989in}{0.640375in}}{\pgfqpoint{4.942896in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.946803in}{0.632562in}}{\pgfqpoint{4.952102in}{0.630367in}}{\pgfqpoint{4.957627in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952779in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.958305in}{0.630367in}}{\pgfqpoint{4.963604in}{0.632562in}}{\pgfqpoint{4.967511in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.971418in}{0.640375in}}{\pgfqpoint{4.973613in}{0.645675in}}{\pgfqpoint{4.973613in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.973613in}{0.656725in}}{\pgfqpoint{4.971418in}{0.662025in}}{\pgfqpoint{4.967511in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.963604in}{0.669838in}}{\pgfqpoint{4.958305in}{0.672033in}}{\pgfqpoint{4.952779in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.947254in}{0.672033in}}{\pgfqpoint{4.941955in}{0.669838in}}{\pgfqpoint{4.938048in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.934141in}{0.662025in}}{\pgfqpoint{4.931946in}{0.656725in}}{\pgfqpoint{4.931946in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.931946in}{0.645675in}}{\pgfqpoint{4.934141in}{0.640375in}}{\pgfqpoint{4.938048in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.941955in}{0.632562in}}{\pgfqpoint{4.947254in}{0.630367in}}{\pgfqpoint{4.952779in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990745in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.996270in}{0.630367in}}{\pgfqpoint{5.001570in}{0.632562in}}{\pgfqpoint{5.005476in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.009383in}{0.640375in}}{\pgfqpoint{5.011578in}{0.645675in}}{\pgfqpoint{5.011578in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.011578in}{0.656725in}}{\pgfqpoint{5.009383in}{0.662025in}}{\pgfqpoint{5.005476in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.001570in}{0.669838in}}{\pgfqpoint{4.996270in}{0.672033in}}{\pgfqpoint{4.990745in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.985220in}{0.672033in}}{\pgfqpoint{4.979920in}{0.669838in}}{\pgfqpoint{4.976014in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.972107in}{0.662025in}}{\pgfqpoint{4.969912in}{0.656725in}}{\pgfqpoint{4.969912in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.969912in}{0.645675in}}{\pgfqpoint{4.972107in}{0.640375in}}{\pgfqpoint{4.976014in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.979920in}{0.632562in}}{\pgfqpoint{4.985220in}{0.630367in}}{\pgfqpoint{4.990745in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948229in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.953754in}{0.630367in}}{\pgfqpoint{4.959054in}{0.632562in}}{\pgfqpoint{4.962960in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.966867in}{0.640375in}}{\pgfqpoint{4.969062in}{0.645675in}}{\pgfqpoint{4.969062in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.969062in}{0.656725in}}{\pgfqpoint{4.966867in}{0.662025in}}{\pgfqpoint{4.962960in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.959054in}{0.669838in}}{\pgfqpoint{4.953754in}{0.672033in}}{\pgfqpoint{4.948229in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.942704in}{0.672033in}}{\pgfqpoint{4.937404in}{0.669838in}}{\pgfqpoint{4.933498in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.929591in}{0.662025in}}{\pgfqpoint{4.927396in}{0.656725in}}{\pgfqpoint{4.927396in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.927396in}{0.645675in}}{\pgfqpoint{4.929591in}{0.640375in}}{\pgfqpoint{4.933498in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.937404in}{0.632562in}}{\pgfqpoint{4.942704in}{0.630367in}}{\pgfqpoint{4.948229in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051707in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{5.057232in}{1.123167in}}{\pgfqpoint{5.062531in}{1.125362in}}{\pgfqpoint{5.066438in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.070345in}{1.133175in}}{\pgfqpoint{5.072540in}{1.138475in}}{\pgfqpoint{5.072540in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.072540in}{1.149525in}}{\pgfqpoint{5.070345in}{1.154825in}}{\pgfqpoint{5.066438in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.062531in}{1.162638in}}{\pgfqpoint{5.057232in}{1.164833in}}{\pgfqpoint{5.051707in}{1.164833in}}%
\pgfpathcurveto{\pgfqpoint{5.046182in}{1.164833in}}{\pgfqpoint{5.040882in}{1.162638in}}{\pgfqpoint{5.036975in}{1.158731in}}%
\pgfpathcurveto{\pgfqpoint{5.033068in}{1.154825in}}{\pgfqpoint{5.030873in}{1.149525in}}{\pgfqpoint{5.030873in}{1.144000in}}%
\pgfpathcurveto{\pgfqpoint{5.030873in}{1.138475in}}{\pgfqpoint{5.033068in}{1.133175in}}{\pgfqpoint{5.036975in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{5.040882in}{1.125362in}}{\pgfqpoint{5.046182in}{1.123167in}}{\pgfqpoint{5.051707in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055583in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.061108in}{0.630367in}}{\pgfqpoint{5.066408in}{0.632562in}}{\pgfqpoint{5.070315in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.074221in}{0.640375in}}{\pgfqpoint{5.076417in}{0.645675in}}{\pgfqpoint{5.076417in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.076417in}{0.656725in}}{\pgfqpoint{5.074221in}{0.662025in}}{\pgfqpoint{5.070315in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.066408in}{0.669838in}}{\pgfqpoint{5.061108in}{0.672033in}}{\pgfqpoint{5.055583in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.050058in}{0.672033in}}{\pgfqpoint{5.044759in}{0.669838in}}{\pgfqpoint{5.040852in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.036945in}{0.662025in}}{\pgfqpoint{5.034750in}{0.656725in}}{\pgfqpoint{5.034750in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.034750in}{0.645675in}}{\pgfqpoint{5.036945in}{0.640375in}}{\pgfqpoint{5.040852in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.044759in}{0.632562in}}{\pgfqpoint{5.050058in}{0.630367in}}{\pgfqpoint{5.055583in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010167in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.015692in}{0.630367in}}{\pgfqpoint{5.020992in}{0.632562in}}{\pgfqpoint{5.024898in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.028805in}{0.640375in}}{\pgfqpoint{5.031000in}{0.645675in}}{\pgfqpoint{5.031000in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.031000in}{0.656725in}}{\pgfqpoint{5.028805in}{0.662025in}}{\pgfqpoint{5.024898in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.020992in}{0.669838in}}{\pgfqpoint{5.015692in}{0.672033in}}{\pgfqpoint{5.010167in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.004642in}{0.672033in}}{\pgfqpoint{4.999342in}{0.669838in}}{\pgfqpoint{4.995436in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.991529in}{0.662025in}}{\pgfqpoint{4.989334in}{0.656725in}}{\pgfqpoint{4.989334in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.989334in}{0.645675in}}{\pgfqpoint{4.991529in}{0.640375in}}{\pgfqpoint{4.995436in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.999342in}{0.632562in}}{\pgfqpoint{5.004642in}{0.630367in}}{\pgfqpoint{5.010167in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001019in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.006544in}{0.630367in}}{\pgfqpoint{5.011843in}{0.632562in}}{\pgfqpoint{5.015750in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.019657in}{0.640375in}}{\pgfqpoint{5.021852in}{0.645675in}}{\pgfqpoint{5.021852in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.021852in}{0.656725in}}{\pgfqpoint{5.019657in}{0.662025in}}{\pgfqpoint{5.015750in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.011843in}{0.669838in}}{\pgfqpoint{5.006544in}{0.672033in}}{\pgfqpoint{5.001019in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.995494in}{0.672033in}}{\pgfqpoint{4.990194in}{0.669838in}}{\pgfqpoint{4.986288in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.982381in}{0.662025in}}{\pgfqpoint{4.980186in}{0.656725in}}{\pgfqpoint{4.980186in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.980186in}{0.645675in}}{\pgfqpoint{4.982381in}{0.640375in}}{\pgfqpoint{4.986288in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.990194in}{0.632562in}}{\pgfqpoint{4.995494in}{0.630367in}}{\pgfqpoint{5.001019in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951860in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.957385in}{0.630367in}}{\pgfqpoint{4.962684in}{0.632562in}}{\pgfqpoint{4.966591in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.970498in}{0.640375in}}{\pgfqpoint{4.972693in}{0.645675in}}{\pgfqpoint{4.972693in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.972693in}{0.656725in}}{\pgfqpoint{4.970498in}{0.662025in}}{\pgfqpoint{4.966591in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.962684in}{0.669838in}}{\pgfqpoint{4.957385in}{0.672033in}}{\pgfqpoint{4.951860in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.946335in}{0.672033in}}{\pgfqpoint{4.941035in}{0.669838in}}{\pgfqpoint{4.937128in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.933222in}{0.662025in}}{\pgfqpoint{4.931027in}{0.656725in}}{\pgfqpoint{4.931027in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.931027in}{0.645675in}}{\pgfqpoint{4.933222in}{0.640375in}}{\pgfqpoint{4.937128in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.941035in}{0.632562in}}{\pgfqpoint{4.946335in}{0.630367in}}{\pgfqpoint{4.951860in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972022in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.977547in}{0.630367in}}{\pgfqpoint{4.982846in}{0.632562in}}{\pgfqpoint{4.986753in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.990660in}{0.640375in}}{\pgfqpoint{4.992855in}{0.645675in}}{\pgfqpoint{4.992855in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.992855in}{0.656725in}}{\pgfqpoint{4.990660in}{0.662025in}}{\pgfqpoint{4.986753in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.982846in}{0.669838in}}{\pgfqpoint{4.977547in}{0.672033in}}{\pgfqpoint{4.972022in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.966497in}{0.672033in}}{\pgfqpoint{4.961197in}{0.669838in}}{\pgfqpoint{4.957291in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.953384in}{0.662025in}}{\pgfqpoint{4.951189in}{0.656725in}}{\pgfqpoint{4.951189in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.951189in}{0.645675in}}{\pgfqpoint{4.953384in}{0.640375in}}{\pgfqpoint{4.957291in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.961197in}{0.632562in}}{\pgfqpoint{4.966497in}{0.630367in}}{\pgfqpoint{4.972022in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014849in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.020374in}{0.630367in}}{\pgfqpoint{5.025674in}{0.632562in}}{\pgfqpoint{5.029581in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.033487in}{0.640375in}}{\pgfqpoint{5.035682in}{0.645675in}}{\pgfqpoint{5.035682in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.035682in}{0.656725in}}{\pgfqpoint{5.033487in}{0.662025in}}{\pgfqpoint{5.029581in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.025674in}{0.669838in}}{\pgfqpoint{5.020374in}{0.672033in}}{\pgfqpoint{5.014849in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.009324in}{0.672033in}}{\pgfqpoint{5.004025in}{0.669838in}}{\pgfqpoint{5.000118in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.996211in}{0.662025in}}{\pgfqpoint{4.994016in}{0.656725in}}{\pgfqpoint{4.994016in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.994016in}{0.645675in}}{\pgfqpoint{4.996211in}{0.640375in}}{\pgfqpoint{5.000118in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.004025in}{0.632562in}}{\pgfqpoint{5.009324in}{0.630367in}}{\pgfqpoint{5.014849in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970427in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.975952in}{0.630367in}}{\pgfqpoint{4.981252in}{0.632562in}}{\pgfqpoint{4.985159in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.989065in}{0.640375in}}{\pgfqpoint{4.991260in}{0.645675in}}{\pgfqpoint{4.991260in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.991260in}{0.656725in}}{\pgfqpoint{4.989065in}{0.662025in}}{\pgfqpoint{4.985159in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.981252in}{0.669838in}}{\pgfqpoint{4.975952in}{0.672033in}}{\pgfqpoint{4.970427in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.964902in}{0.672033in}}{\pgfqpoint{4.959603in}{0.669838in}}{\pgfqpoint{4.955696in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.951789in}{0.662025in}}{\pgfqpoint{4.949594in}{0.656725in}}{\pgfqpoint{4.949594in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.949594in}{0.645675in}}{\pgfqpoint{4.951789in}{0.640375in}}{\pgfqpoint{4.955696in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.959603in}{0.632562in}}{\pgfqpoint{4.964902in}{0.630367in}}{\pgfqpoint{4.970427in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992981in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.998506in}{0.630367in}}{\pgfqpoint{5.003805in}{0.632562in}}{\pgfqpoint{5.007712in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.011619in}{0.640375in}}{\pgfqpoint{5.013814in}{0.645675in}}{\pgfqpoint{5.013814in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.013814in}{0.656725in}}{\pgfqpoint{5.011619in}{0.662025in}}{\pgfqpoint{5.007712in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.003805in}{0.669838in}}{\pgfqpoint{4.998506in}{0.672033in}}{\pgfqpoint{4.992981in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.987455in}{0.672033in}}{\pgfqpoint{4.982156in}{0.669838in}}{\pgfqpoint{4.978249in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.974342in}{0.662025in}}{\pgfqpoint{4.972147in}{0.656725in}}{\pgfqpoint{4.972147in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.972147in}{0.645675in}}{\pgfqpoint{4.974342in}{0.640375in}}{\pgfqpoint{4.978249in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.982156in}{0.632562in}}{\pgfqpoint{4.987455in}{0.630367in}}{\pgfqpoint{4.992981in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989974in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.995499in}{0.630367in}}{\pgfqpoint{5.000799in}{0.632562in}}{\pgfqpoint{5.004706in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.008612in}{0.640375in}}{\pgfqpoint{5.010808in}{0.645675in}}{\pgfqpoint{5.010808in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.010808in}{0.656725in}}{\pgfqpoint{5.008612in}{0.662025in}}{\pgfqpoint{5.004706in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.000799in}{0.669838in}}{\pgfqpoint{4.995499in}{0.672033in}}{\pgfqpoint{4.989974in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.984449in}{0.672033in}}{\pgfqpoint{4.979150in}{0.669838in}}{\pgfqpoint{4.975243in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.971336in}{0.662025in}}{\pgfqpoint{4.969141in}{0.656725in}}{\pgfqpoint{4.969141in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.969141in}{0.645675in}}{\pgfqpoint{4.971336in}{0.640375in}}{\pgfqpoint{4.975243in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.979150in}{0.632562in}}{\pgfqpoint{4.984449in}{0.630367in}}{\pgfqpoint{4.989974in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976511in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.982036in}{0.630367in}}{\pgfqpoint{4.987335in}{0.632562in}}{\pgfqpoint{4.991242in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.995149in}{0.640375in}}{\pgfqpoint{4.997344in}{0.645675in}}{\pgfqpoint{4.997344in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.997344in}{0.656725in}}{\pgfqpoint{4.995149in}{0.662025in}}{\pgfqpoint{4.991242in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.987335in}{0.669838in}}{\pgfqpoint{4.982036in}{0.672033in}}{\pgfqpoint{4.976511in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.970986in}{0.672033in}}{\pgfqpoint{4.965686in}{0.669838in}}{\pgfqpoint{4.961780in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.957873in}{0.662025in}}{\pgfqpoint{4.955678in}{0.656725in}}{\pgfqpoint{4.955678in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.955678in}{0.645675in}}{\pgfqpoint{4.957873in}{0.640375in}}{\pgfqpoint{4.961780in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.965686in}{0.632562in}}{\pgfqpoint{4.970986in}{0.630367in}}{\pgfqpoint{4.976511in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013758in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.019283in}{0.630367in}}{\pgfqpoint{5.024583in}{0.632562in}}{\pgfqpoint{5.028490in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.032396in}{0.640375in}}{\pgfqpoint{5.034592in}{0.645675in}}{\pgfqpoint{5.034592in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.034592in}{0.656725in}}{\pgfqpoint{5.032396in}{0.662025in}}{\pgfqpoint{5.028490in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.024583in}{0.669838in}}{\pgfqpoint{5.019283in}{0.672033in}}{\pgfqpoint{5.013758in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.008233in}{0.672033in}}{\pgfqpoint{5.002934in}{0.669838in}}{\pgfqpoint{4.999027in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.995120in}{0.662025in}}{\pgfqpoint{4.992925in}{0.656725in}}{\pgfqpoint{4.992925in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.992925in}{0.645675in}}{\pgfqpoint{4.995120in}{0.640375in}}{\pgfqpoint{4.999027in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.002934in}{0.632562in}}{\pgfqpoint{5.008233in}{0.630367in}}{\pgfqpoint{5.013758in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979469in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.984994in}{0.630367in}}{\pgfqpoint{4.990293in}{0.632562in}}{\pgfqpoint{4.994200in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.998107in}{0.640375in}}{\pgfqpoint{5.000302in}{0.645675in}}{\pgfqpoint{5.000302in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.000302in}{0.656725in}}{\pgfqpoint{4.998107in}{0.662025in}}{\pgfqpoint{4.994200in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.990293in}{0.669838in}}{\pgfqpoint{4.984994in}{0.672033in}}{\pgfqpoint{4.979469in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.973944in}{0.672033in}}{\pgfqpoint{4.968644in}{0.669838in}}{\pgfqpoint{4.964737in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.960831in}{0.662025in}}{\pgfqpoint{4.958636in}{0.656725in}}{\pgfqpoint{4.958636in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.958636in}{0.645675in}}{\pgfqpoint{4.960831in}{0.640375in}}{\pgfqpoint{4.964737in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.968644in}{0.632562in}}{\pgfqpoint{4.973944in}{0.630367in}}{\pgfqpoint{4.979469in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998671in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.004196in}{0.630367in}}{\pgfqpoint{5.009496in}{0.632562in}}{\pgfqpoint{5.013403in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.017310in}{0.640375in}}{\pgfqpoint{5.019505in}{0.645675in}}{\pgfqpoint{5.019505in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.019505in}{0.656725in}}{\pgfqpoint{5.017310in}{0.662025in}}{\pgfqpoint{5.013403in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.009496in}{0.669838in}}{\pgfqpoint{5.004196in}{0.672033in}}{\pgfqpoint{4.998671in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.993146in}{0.672033in}}{\pgfqpoint{4.987847in}{0.669838in}}{\pgfqpoint{4.983940in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.980033in}{0.662025in}}{\pgfqpoint{4.977838in}{0.656725in}}{\pgfqpoint{4.977838in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.977838in}{0.645675in}}{\pgfqpoint{4.980033in}{0.640375in}}{\pgfqpoint{4.983940in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.987847in}{0.632562in}}{\pgfqpoint{4.993146in}{0.630367in}}{\pgfqpoint{4.998671in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040445in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.045970in}{0.630367in}}{\pgfqpoint{5.051270in}{0.632562in}}{\pgfqpoint{5.055177in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.059083in}{0.640375in}}{\pgfqpoint{5.061279in}{0.645675in}}{\pgfqpoint{5.061279in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.061279in}{0.656725in}}{\pgfqpoint{5.059083in}{0.662025in}}{\pgfqpoint{5.055177in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.051270in}{0.669838in}}{\pgfqpoint{5.045970in}{0.672033in}}{\pgfqpoint{5.040445in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.034920in}{0.672033in}}{\pgfqpoint{5.029621in}{0.669838in}}{\pgfqpoint{5.025714in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.021807in}{0.662025in}}{\pgfqpoint{5.019612in}{0.656725in}}{\pgfqpoint{5.019612in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.019612in}{0.645675in}}{\pgfqpoint{5.021807in}{0.640375in}}{\pgfqpoint{5.025714in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.029621in}{0.632562in}}{\pgfqpoint{5.034920in}{0.630367in}}{\pgfqpoint{5.040445in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952848in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.958373in}{0.630367in}}{\pgfqpoint{4.963672in}{0.632562in}}{\pgfqpoint{4.967579in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.971486in}{0.640375in}}{\pgfqpoint{4.973681in}{0.645675in}}{\pgfqpoint{4.973681in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.973681in}{0.656725in}}{\pgfqpoint{4.971486in}{0.662025in}}{\pgfqpoint{4.967579in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.963672in}{0.669838in}}{\pgfqpoint{4.958373in}{0.672033in}}{\pgfqpoint{4.952848in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.947323in}{0.672033in}}{\pgfqpoint{4.942023in}{0.669838in}}{\pgfqpoint{4.938116in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.934209in}{0.662025in}}{\pgfqpoint{4.932014in}{0.656725in}}{\pgfqpoint{4.932014in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.932014in}{0.645675in}}{\pgfqpoint{4.934209in}{0.640375in}}{\pgfqpoint{4.938116in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.942023in}{0.632562in}}{\pgfqpoint{4.947323in}{0.630367in}}{\pgfqpoint{4.952848in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990930in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.996455in}{0.630367in}}{\pgfqpoint{5.001754in}{0.632562in}}{\pgfqpoint{5.005661in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.009568in}{0.640375in}}{\pgfqpoint{5.011763in}{0.645675in}}{\pgfqpoint{5.011763in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.011763in}{0.656725in}}{\pgfqpoint{5.009568in}{0.662025in}}{\pgfqpoint{5.005661in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.001754in}{0.669838in}}{\pgfqpoint{4.996455in}{0.672033in}}{\pgfqpoint{4.990930in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.985405in}{0.672033in}}{\pgfqpoint{4.980105in}{0.669838in}}{\pgfqpoint{4.976198in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.972291in}{0.662025in}}{\pgfqpoint{4.970096in}{0.656725in}}{\pgfqpoint{4.970096in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.970096in}{0.645675in}}{\pgfqpoint{4.972291in}{0.640375in}}{\pgfqpoint{4.976198in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.980105in}{0.632562in}}{\pgfqpoint{4.985405in}{0.630367in}}{\pgfqpoint{4.990930in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976336in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.981861in}{0.630367in}}{\pgfqpoint{4.987160in}{0.632562in}}{\pgfqpoint{4.991067in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.994974in}{0.640375in}}{\pgfqpoint{4.997169in}{0.645675in}}{\pgfqpoint{4.997169in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.997169in}{0.656725in}}{\pgfqpoint{4.994974in}{0.662025in}}{\pgfqpoint{4.991067in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.987160in}{0.669838in}}{\pgfqpoint{4.981861in}{0.672033in}}{\pgfqpoint{4.976336in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.970811in}{0.672033in}}{\pgfqpoint{4.965511in}{0.669838in}}{\pgfqpoint{4.961604in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.957698in}{0.662025in}}{\pgfqpoint{4.955503in}{0.656725in}}{\pgfqpoint{4.955503in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.955503in}{0.645675in}}{\pgfqpoint{4.957698in}{0.640375in}}{\pgfqpoint{4.961604in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.965511in}{0.632562in}}{\pgfqpoint{4.970811in}{0.630367in}}{\pgfqpoint{4.976336in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000171in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.005696in}{0.630367in}}{\pgfqpoint{5.010995in}{0.632562in}}{\pgfqpoint{5.014902in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.018809in}{0.640375in}}{\pgfqpoint{5.021004in}{0.645675in}}{\pgfqpoint{5.021004in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.021004in}{0.656725in}}{\pgfqpoint{5.018809in}{0.662025in}}{\pgfqpoint{5.014902in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.010995in}{0.669838in}}{\pgfqpoint{5.005696in}{0.672033in}}{\pgfqpoint{5.000171in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.994646in}{0.672033in}}{\pgfqpoint{4.989346in}{0.669838in}}{\pgfqpoint{4.985439in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.981533in}{0.662025in}}{\pgfqpoint{4.979337in}{0.656725in}}{\pgfqpoint{4.979337in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.979337in}{0.645675in}}{\pgfqpoint{4.981533in}{0.640375in}}{\pgfqpoint{4.985439in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.989346in}{0.632562in}}{\pgfqpoint{4.994646in}{0.630367in}}{\pgfqpoint{5.000171in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010649in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.016174in}{0.630367in}}{\pgfqpoint{5.021474in}{0.632562in}}{\pgfqpoint{5.025381in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.029287in}{0.640375in}}{\pgfqpoint{5.031483in}{0.645675in}}{\pgfqpoint{5.031483in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.031483in}{0.656725in}}{\pgfqpoint{5.029287in}{0.662025in}}{\pgfqpoint{5.025381in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.021474in}{0.669838in}}{\pgfqpoint{5.016174in}{0.672033in}}{\pgfqpoint{5.010649in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.005124in}{0.672033in}}{\pgfqpoint{4.999825in}{0.669838in}}{\pgfqpoint{4.995918in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.992011in}{0.662025in}}{\pgfqpoint{4.989816in}{0.656725in}}{\pgfqpoint{4.989816in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.989816in}{0.645675in}}{\pgfqpoint{4.992011in}{0.640375in}}{\pgfqpoint{4.995918in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.999825in}{0.632562in}}{\pgfqpoint{5.005124in}{0.630367in}}{\pgfqpoint{5.010649in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984846in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.990371in}{0.630367in}}{\pgfqpoint{4.995671in}{0.632562in}}{\pgfqpoint{4.999577in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.003484in}{0.640375in}}{\pgfqpoint{5.005679in}{0.645675in}}{\pgfqpoint{5.005679in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.005679in}{0.656725in}}{\pgfqpoint{5.003484in}{0.662025in}}{\pgfqpoint{4.999577in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.995671in}{0.669838in}}{\pgfqpoint{4.990371in}{0.672033in}}{\pgfqpoint{4.984846in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.979321in}{0.672033in}}{\pgfqpoint{4.974021in}{0.669838in}}{\pgfqpoint{4.970115in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.966208in}{0.662025in}}{\pgfqpoint{4.964013in}{0.656725in}}{\pgfqpoint{4.964013in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.964013in}{0.645675in}}{\pgfqpoint{4.966208in}{0.640375in}}{\pgfqpoint{4.970115in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.974021in}{0.632562in}}{\pgfqpoint{4.979321in}{0.630367in}}{\pgfqpoint{4.984846in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996483in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.002008in}{0.630367in}}{\pgfqpoint{5.007308in}{0.632562in}}{\pgfqpoint{5.011214in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.015121in}{0.640375in}}{\pgfqpoint{5.017316in}{0.645675in}}{\pgfqpoint{5.017316in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.017316in}{0.656725in}}{\pgfqpoint{5.015121in}{0.662025in}}{\pgfqpoint{5.011214in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.007308in}{0.669838in}}{\pgfqpoint{5.002008in}{0.672033in}}{\pgfqpoint{4.996483in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.990958in}{0.672033in}}{\pgfqpoint{4.985659in}{0.669838in}}{\pgfqpoint{4.981752in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.977845in}{0.662025in}}{\pgfqpoint{4.975650in}{0.656725in}}{\pgfqpoint{4.975650in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.975650in}{0.645675in}}{\pgfqpoint{4.977845in}{0.640375in}}{\pgfqpoint{4.981752in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.985659in}{0.632562in}}{\pgfqpoint{4.990958in}{0.630367in}}{\pgfqpoint{4.996483in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967008in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.972533in}{0.630367in}}{\pgfqpoint{4.977832in}{0.632562in}}{\pgfqpoint{4.981739in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.985646in}{0.640375in}}{\pgfqpoint{4.987841in}{0.645675in}}{\pgfqpoint{4.987841in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.987841in}{0.656725in}}{\pgfqpoint{4.985646in}{0.662025in}}{\pgfqpoint{4.981739in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.977832in}{0.669838in}}{\pgfqpoint{4.972533in}{0.672033in}}{\pgfqpoint{4.967008in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.961483in}{0.672033in}}{\pgfqpoint{4.956183in}{0.669838in}}{\pgfqpoint{4.952276in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.948370in}{0.662025in}}{\pgfqpoint{4.946174in}{0.656725in}}{\pgfqpoint{4.946174in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.946174in}{0.645675in}}{\pgfqpoint{4.948370in}{0.640375in}}{\pgfqpoint{4.952276in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.956183in}{0.632562in}}{\pgfqpoint{4.961483in}{0.630367in}}{\pgfqpoint{4.967008in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972537in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.978062in}{0.630367in}}{\pgfqpoint{4.983362in}{0.632562in}}{\pgfqpoint{4.987269in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.991176in}{0.640375in}}{\pgfqpoint{4.993371in}{0.645675in}}{\pgfqpoint{4.993371in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.993371in}{0.656725in}}{\pgfqpoint{4.991176in}{0.662025in}}{\pgfqpoint{4.987269in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.983362in}{0.669838in}}{\pgfqpoint{4.978062in}{0.672033in}}{\pgfqpoint{4.972537in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.967012in}{0.672033in}}{\pgfqpoint{4.961713in}{0.669838in}}{\pgfqpoint{4.957806in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.953899in}{0.662025in}}{\pgfqpoint{4.951704in}{0.656725in}}{\pgfqpoint{4.951704in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.951704in}{0.645675in}}{\pgfqpoint{4.953899in}{0.640375in}}{\pgfqpoint{4.957806in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.961713in}{0.632562in}}{\pgfqpoint{4.967012in}{0.630367in}}{\pgfqpoint{4.972537in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982509in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.988034in}{0.630367in}}{\pgfqpoint{4.993334in}{0.632562in}}{\pgfqpoint{4.997241in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.001148in}{0.640375in}}{\pgfqpoint{5.003343in}{0.645675in}}{\pgfqpoint{5.003343in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.003343in}{0.656725in}}{\pgfqpoint{5.001148in}{0.662025in}}{\pgfqpoint{4.997241in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.993334in}{0.669838in}}{\pgfqpoint{4.988034in}{0.672033in}}{\pgfqpoint{4.982509in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.976984in}{0.672033in}}{\pgfqpoint{4.971685in}{0.669838in}}{\pgfqpoint{4.967778in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.963871in}{0.662025in}}{\pgfqpoint{4.961676in}{0.656725in}}{\pgfqpoint{4.961676in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.961676in}{0.645675in}}{\pgfqpoint{4.963871in}{0.640375in}}{\pgfqpoint{4.967778in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.971685in}{0.632562in}}{\pgfqpoint{4.976984in}{0.630367in}}{\pgfqpoint{4.982509in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976663in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.982188in}{0.630367in}}{\pgfqpoint{4.987488in}{0.632562in}}{\pgfqpoint{4.991395in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.995302in}{0.640375in}}{\pgfqpoint{4.997497in}{0.645675in}}{\pgfqpoint{4.997497in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.997497in}{0.656725in}}{\pgfqpoint{4.995302in}{0.662025in}}{\pgfqpoint{4.991395in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.987488in}{0.669838in}}{\pgfqpoint{4.982188in}{0.672033in}}{\pgfqpoint{4.976663in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.971138in}{0.672033in}}{\pgfqpoint{4.965839in}{0.669838in}}{\pgfqpoint{4.961932in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.958025in}{0.662025in}}{\pgfqpoint{4.955830in}{0.656725in}}{\pgfqpoint{4.955830in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.955830in}{0.645675in}}{\pgfqpoint{4.958025in}{0.640375in}}{\pgfqpoint{4.961932in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.965839in}{0.632562in}}{\pgfqpoint{4.971138in}{0.630367in}}{\pgfqpoint{4.976663in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993078in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.998603in}{0.630367in}}{\pgfqpoint{5.003903in}{0.632562in}}{\pgfqpoint{5.007810in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.011716in}{0.640375in}}{\pgfqpoint{5.013912in}{0.645675in}}{\pgfqpoint{5.013912in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.013912in}{0.656725in}}{\pgfqpoint{5.011716in}{0.662025in}}{\pgfqpoint{5.007810in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.003903in}{0.669838in}}{\pgfqpoint{4.998603in}{0.672033in}}{\pgfqpoint{4.993078in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.987553in}{0.672033in}}{\pgfqpoint{4.982254in}{0.669838in}}{\pgfqpoint{4.978347in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.974440in}{0.662025in}}{\pgfqpoint{4.972245in}{0.656725in}}{\pgfqpoint{4.972245in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.972245in}{0.645675in}}{\pgfqpoint{4.974440in}{0.640375in}}{\pgfqpoint{4.978347in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.982254in}{0.632562in}}{\pgfqpoint{4.987553in}{0.630367in}}{\pgfqpoint{4.993078in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023572in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.029097in}{0.630367in}}{\pgfqpoint{5.034397in}{0.632562in}}{\pgfqpoint{5.038303in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.042210in}{0.640375in}}{\pgfqpoint{5.044405in}{0.645675in}}{\pgfqpoint{5.044405in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.044405in}{0.656725in}}{\pgfqpoint{5.042210in}{0.662025in}}{\pgfqpoint{5.038303in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.034397in}{0.669838in}}{\pgfqpoint{5.029097in}{0.672033in}}{\pgfqpoint{5.023572in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.018047in}{0.672033in}}{\pgfqpoint{5.012747in}{0.669838in}}{\pgfqpoint{5.008841in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.004934in}{0.662025in}}{\pgfqpoint{5.002739in}{0.656725in}}{\pgfqpoint{5.002739in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.002739in}{0.645675in}}{\pgfqpoint{5.004934in}{0.640375in}}{\pgfqpoint{5.008841in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.012747in}{0.632562in}}{\pgfqpoint{5.018047in}{0.630367in}}{\pgfqpoint{5.023572in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963809in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.969334in}{0.630367in}}{\pgfqpoint{4.974633in}{0.632562in}}{\pgfqpoint{4.978540in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.982447in}{0.640375in}}{\pgfqpoint{4.984642in}{0.645675in}}{\pgfqpoint{4.984642in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.984642in}{0.656725in}}{\pgfqpoint{4.982447in}{0.662025in}}{\pgfqpoint{4.978540in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.974633in}{0.669838in}}{\pgfqpoint{4.969334in}{0.672033in}}{\pgfqpoint{4.963809in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.958284in}{0.672033in}}{\pgfqpoint{4.952984in}{0.669838in}}{\pgfqpoint{4.949077in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.945171in}{0.662025in}}{\pgfqpoint{4.942975in}{0.656725in}}{\pgfqpoint{4.942975in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.942975in}{0.645675in}}{\pgfqpoint{4.945171in}{0.640375in}}{\pgfqpoint{4.949077in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.952984in}{0.632562in}}{\pgfqpoint{4.958284in}{0.630367in}}{\pgfqpoint{4.963809in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944138in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.949663in}{0.630367in}}{\pgfqpoint{4.954963in}{0.632562in}}{\pgfqpoint{4.958869in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.962776in}{0.640375in}}{\pgfqpoint{4.964971in}{0.645675in}}{\pgfqpoint{4.964971in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.964971in}{0.656725in}}{\pgfqpoint{4.962776in}{0.662025in}}{\pgfqpoint{4.958869in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.954963in}{0.669838in}}{\pgfqpoint{4.949663in}{0.672033in}}{\pgfqpoint{4.944138in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.938613in}{0.672033in}}{\pgfqpoint{4.933313in}{0.669838in}}{\pgfqpoint{4.929407in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.925500in}{0.662025in}}{\pgfqpoint{4.923305in}{0.656725in}}{\pgfqpoint{4.923305in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.923305in}{0.645675in}}{\pgfqpoint{4.925500in}{0.640375in}}{\pgfqpoint{4.929407in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.933313in}{0.632562in}}{\pgfqpoint{4.938613in}{0.630367in}}{\pgfqpoint{4.944138in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944942in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.950467in}{0.630367in}}{\pgfqpoint{4.955766in}{0.632562in}}{\pgfqpoint{4.959673in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.963580in}{0.640375in}}{\pgfqpoint{4.965775in}{0.645675in}}{\pgfqpoint{4.965775in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.965775in}{0.656725in}}{\pgfqpoint{4.963580in}{0.662025in}}{\pgfqpoint{4.959673in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.955766in}{0.669838in}}{\pgfqpoint{4.950467in}{0.672033in}}{\pgfqpoint{4.944942in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.939416in}{0.672033in}}{\pgfqpoint{4.934117in}{0.669838in}}{\pgfqpoint{4.930210in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.926303in}{0.662025in}}{\pgfqpoint{4.924108in}{0.656725in}}{\pgfqpoint{4.924108in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.924108in}{0.645675in}}{\pgfqpoint{4.926303in}{0.640375in}}{\pgfqpoint{4.930210in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.934117in}{0.632562in}}{\pgfqpoint{4.939416in}{0.630367in}}{\pgfqpoint{4.944942in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016142in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.021667in}{0.630367in}}{\pgfqpoint{5.026966in}{0.632562in}}{\pgfqpoint{5.030873in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.034780in}{0.640375in}}{\pgfqpoint{5.036975in}{0.645675in}}{\pgfqpoint{5.036975in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.036975in}{0.656725in}}{\pgfqpoint{5.034780in}{0.662025in}}{\pgfqpoint{5.030873in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.026966in}{0.669838in}}{\pgfqpoint{5.021667in}{0.672033in}}{\pgfqpoint{5.016142in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.010617in}{0.672033in}}{\pgfqpoint{5.005317in}{0.669838in}}{\pgfqpoint{5.001410in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.997504in}{0.662025in}}{\pgfqpoint{4.995309in}{0.656725in}}{\pgfqpoint{4.995309in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.995309in}{0.645675in}}{\pgfqpoint{4.997504in}{0.640375in}}{\pgfqpoint{5.001410in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.005317in}{0.632562in}}{\pgfqpoint{5.010617in}{0.630367in}}{\pgfqpoint{5.016142in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984401in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.989926in}{0.630367in}}{\pgfqpoint{4.995226in}{0.632562in}}{\pgfqpoint{4.999133in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.003039in}{0.640375in}}{\pgfqpoint{5.005234in}{0.645675in}}{\pgfqpoint{5.005234in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.005234in}{0.656725in}}{\pgfqpoint{5.003039in}{0.662025in}}{\pgfqpoint{4.999133in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.995226in}{0.669838in}}{\pgfqpoint{4.989926in}{0.672033in}}{\pgfqpoint{4.984401in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.978876in}{0.672033in}}{\pgfqpoint{4.973577in}{0.669838in}}{\pgfqpoint{4.969670in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.965763in}{0.662025in}}{\pgfqpoint{4.963568in}{0.656725in}}{\pgfqpoint{4.963568in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.963568in}{0.645675in}}{\pgfqpoint{4.965763in}{0.640375in}}{\pgfqpoint{4.969670in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.973577in}{0.632562in}}{\pgfqpoint{4.978876in}{0.630367in}}{\pgfqpoint{4.984401in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974859in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.980384in}{0.630367in}}{\pgfqpoint{4.985684in}{0.632562in}}{\pgfqpoint{4.989590in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.993497in}{0.640375in}}{\pgfqpoint{4.995692in}{0.645675in}}{\pgfqpoint{4.995692in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.995692in}{0.656725in}}{\pgfqpoint{4.993497in}{0.662025in}}{\pgfqpoint{4.989590in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.985684in}{0.669838in}}{\pgfqpoint{4.980384in}{0.672033in}}{\pgfqpoint{4.974859in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.969334in}{0.672033in}}{\pgfqpoint{4.964034in}{0.669838in}}{\pgfqpoint{4.960128in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.956221in}{0.662025in}}{\pgfqpoint{4.954026in}{0.656725in}}{\pgfqpoint{4.954026in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954026in}{0.645675in}}{\pgfqpoint{4.956221in}{0.640375in}}{\pgfqpoint{4.960128in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.964034in}{0.632562in}}{\pgfqpoint{4.969334in}{0.630367in}}{\pgfqpoint{4.974859in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986712in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.992237in}{0.630367in}}{\pgfqpoint{4.997536in}{0.632562in}}{\pgfqpoint{5.001443in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.005350in}{0.640375in}}{\pgfqpoint{5.007545in}{0.645675in}}{\pgfqpoint{5.007545in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.007545in}{0.656725in}}{\pgfqpoint{5.005350in}{0.662025in}}{\pgfqpoint{5.001443in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.997536in}{0.669838in}}{\pgfqpoint{4.992237in}{0.672033in}}{\pgfqpoint{4.986712in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.981187in}{0.672033in}}{\pgfqpoint{4.975887in}{0.669838in}}{\pgfqpoint{4.971980in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.968074in}{0.662025in}}{\pgfqpoint{4.965878in}{0.656725in}}{\pgfqpoint{4.965878in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.965878in}{0.645675in}}{\pgfqpoint{4.968074in}{0.640375in}}{\pgfqpoint{4.971980in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.975887in}{0.632562in}}{\pgfqpoint{4.981187in}{0.630367in}}{\pgfqpoint{4.986712in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957981in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.963506in}{0.630367in}}{\pgfqpoint{4.968805in}{0.632562in}}{\pgfqpoint{4.972712in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.976619in}{0.640375in}}{\pgfqpoint{4.978814in}{0.645675in}}{\pgfqpoint{4.978814in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.978814in}{0.656725in}}{\pgfqpoint{4.976619in}{0.662025in}}{\pgfqpoint{4.972712in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.968805in}{0.669838in}}{\pgfqpoint{4.963506in}{0.672033in}}{\pgfqpoint{4.957981in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.952455in}{0.672033in}}{\pgfqpoint{4.947156in}{0.669838in}}{\pgfqpoint{4.943249in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.939342in}{0.662025in}}{\pgfqpoint{4.937147in}{0.656725in}}{\pgfqpoint{4.937147in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.937147in}{0.645675in}}{\pgfqpoint{4.939342in}{0.640375in}}{\pgfqpoint{4.943249in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.947156in}{0.632562in}}{\pgfqpoint{4.952455in}{0.630367in}}{\pgfqpoint{4.957981in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955039in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.960564in}{0.630367in}}{\pgfqpoint{4.965863in}{0.632562in}}{\pgfqpoint{4.969770in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.973677in}{0.640375in}}{\pgfqpoint{4.975872in}{0.645675in}}{\pgfqpoint{4.975872in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.975872in}{0.656725in}}{\pgfqpoint{4.973677in}{0.662025in}}{\pgfqpoint{4.969770in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.965863in}{0.669838in}}{\pgfqpoint{4.960564in}{0.672033in}}{\pgfqpoint{4.955039in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.949514in}{0.672033in}}{\pgfqpoint{4.944214in}{0.669838in}}{\pgfqpoint{4.940307in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.936400in}{0.662025in}}{\pgfqpoint{4.934205in}{0.656725in}}{\pgfqpoint{4.934205in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.934205in}{0.645675in}}{\pgfqpoint{4.936400in}{0.640375in}}{\pgfqpoint{4.940307in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.944214in}{0.632562in}}{\pgfqpoint{4.949514in}{0.630367in}}{\pgfqpoint{4.955039in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935374in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.940899in}{0.630367in}}{\pgfqpoint{4.946199in}{0.632562in}}{\pgfqpoint{4.950106in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.954013in}{0.640375in}}{\pgfqpoint{4.956208in}{0.645675in}}{\pgfqpoint{4.956208in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.956208in}{0.656725in}}{\pgfqpoint{4.954013in}{0.662025in}}{\pgfqpoint{4.950106in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.946199in}{0.669838in}}{\pgfqpoint{4.940899in}{0.672033in}}{\pgfqpoint{4.935374in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.929849in}{0.672033in}}{\pgfqpoint{4.924550in}{0.669838in}}{\pgfqpoint{4.920643in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.916736in}{0.662025in}}{\pgfqpoint{4.914541in}{0.656725in}}{\pgfqpoint{4.914541in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.914541in}{0.645675in}}{\pgfqpoint{4.916736in}{0.640375in}}{\pgfqpoint{4.920643in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.924550in}{0.632562in}}{\pgfqpoint{4.929849in}{0.630367in}}{\pgfqpoint{4.935374in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964018in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.969543in}{0.630367in}}{\pgfqpoint{4.974843in}{0.632562in}}{\pgfqpoint{4.978750in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.982656in}{0.640375in}}{\pgfqpoint{4.984852in}{0.645675in}}{\pgfqpoint{4.984852in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.984852in}{0.656725in}}{\pgfqpoint{4.982656in}{0.662025in}}{\pgfqpoint{4.978750in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.974843in}{0.669838in}}{\pgfqpoint{4.969543in}{0.672033in}}{\pgfqpoint{4.964018in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.958493in}{0.672033in}}{\pgfqpoint{4.953194in}{0.669838in}}{\pgfqpoint{4.949287in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.945380in}{0.662025in}}{\pgfqpoint{4.943185in}{0.656725in}}{\pgfqpoint{4.943185in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.943185in}{0.645675in}}{\pgfqpoint{4.945380in}{0.640375in}}{\pgfqpoint{4.949287in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.953194in}{0.632562in}}{\pgfqpoint{4.958493in}{0.630367in}}{\pgfqpoint{4.964018in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940578in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.946103in}{0.630367in}}{\pgfqpoint{4.951403in}{0.632562in}}{\pgfqpoint{4.955310in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.959216in}{0.640375in}}{\pgfqpoint{4.961412in}{0.645675in}}{\pgfqpoint{4.961412in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.961412in}{0.656725in}}{\pgfqpoint{4.959216in}{0.662025in}}{\pgfqpoint{4.955310in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.951403in}{0.669838in}}{\pgfqpoint{4.946103in}{0.672033in}}{\pgfqpoint{4.940578in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.935053in}{0.672033in}}{\pgfqpoint{4.929754in}{0.669838in}}{\pgfqpoint{4.925847in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.921940in}{0.662025in}}{\pgfqpoint{4.919745in}{0.656725in}}{\pgfqpoint{4.919745in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.919745in}{0.645675in}}{\pgfqpoint{4.921940in}{0.640375in}}{\pgfqpoint{4.925847in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.929754in}{0.632562in}}{\pgfqpoint{4.935053in}{0.630367in}}{\pgfqpoint{4.940578in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947785in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.953310in}{0.630367in}}{\pgfqpoint{4.958610in}{0.632562in}}{\pgfqpoint{4.962517in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.966423in}{0.640375in}}{\pgfqpoint{4.968619in}{0.645675in}}{\pgfqpoint{4.968619in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.968619in}{0.656725in}}{\pgfqpoint{4.966423in}{0.662025in}}{\pgfqpoint{4.962517in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.958610in}{0.669838in}}{\pgfqpoint{4.953310in}{0.672033in}}{\pgfqpoint{4.947785in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.942260in}{0.672033in}}{\pgfqpoint{4.936961in}{0.669838in}}{\pgfqpoint{4.933054in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.929147in}{0.662025in}}{\pgfqpoint{4.926952in}{0.656725in}}{\pgfqpoint{4.926952in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.926952in}{0.645675in}}{\pgfqpoint{4.929147in}{0.640375in}}{\pgfqpoint{4.933054in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.936961in}{0.632562in}}{\pgfqpoint{4.942260in}{0.630367in}}{\pgfqpoint{4.947785in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970863in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.976388in}{0.630367in}}{\pgfqpoint{4.981687in}{0.632562in}}{\pgfqpoint{4.985594in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.989501in}{0.640375in}}{\pgfqpoint{4.991696in}{0.645675in}}{\pgfqpoint{4.991696in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.991696in}{0.656725in}}{\pgfqpoint{4.989501in}{0.662025in}}{\pgfqpoint{4.985594in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.981687in}{0.669838in}}{\pgfqpoint{4.976388in}{0.672033in}}{\pgfqpoint{4.970863in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.965338in}{0.672033in}}{\pgfqpoint{4.960038in}{0.669838in}}{\pgfqpoint{4.956131in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.952224in}{0.662025in}}{\pgfqpoint{4.950029in}{0.656725in}}{\pgfqpoint{4.950029in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.950029in}{0.645675in}}{\pgfqpoint{4.952224in}{0.640375in}}{\pgfqpoint{4.956131in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.960038in}{0.632562in}}{\pgfqpoint{4.965338in}{0.630367in}}{\pgfqpoint{4.970863in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994258in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.999783in}{0.630367in}}{\pgfqpoint{5.005083in}{0.632562in}}{\pgfqpoint{5.008990in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.012897in}{0.640375in}}{\pgfqpoint{5.015092in}{0.645675in}}{\pgfqpoint{5.015092in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.015092in}{0.656725in}}{\pgfqpoint{5.012897in}{0.662025in}}{\pgfqpoint{5.008990in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.005083in}{0.669838in}}{\pgfqpoint{4.999783in}{0.672033in}}{\pgfqpoint{4.994258in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.988733in}{0.672033in}}{\pgfqpoint{4.983434in}{0.669838in}}{\pgfqpoint{4.979527in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.975620in}{0.662025in}}{\pgfqpoint{4.973425in}{0.656725in}}{\pgfqpoint{4.973425in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.973425in}{0.645675in}}{\pgfqpoint{4.975620in}{0.640375in}}{\pgfqpoint{4.979527in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.983434in}{0.632562in}}{\pgfqpoint{4.988733in}{0.630367in}}{\pgfqpoint{4.994258in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998481in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.004006in}{0.630367in}}{\pgfqpoint{5.009306in}{0.632562in}}{\pgfqpoint{5.013213in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.017119in}{0.640375in}}{\pgfqpoint{5.019315in}{0.645675in}}{\pgfqpoint{5.019315in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.019315in}{0.656725in}}{\pgfqpoint{5.017119in}{0.662025in}}{\pgfqpoint{5.013213in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.009306in}{0.669838in}}{\pgfqpoint{5.004006in}{0.672033in}}{\pgfqpoint{4.998481in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.992956in}{0.672033in}}{\pgfqpoint{4.987657in}{0.669838in}}{\pgfqpoint{4.983750in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.979843in}{0.662025in}}{\pgfqpoint{4.977648in}{0.656725in}}{\pgfqpoint{4.977648in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.977648in}{0.645675in}}{\pgfqpoint{4.979843in}{0.640375in}}{\pgfqpoint{4.983750in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.987657in}{0.632562in}}{\pgfqpoint{4.992956in}{0.630367in}}{\pgfqpoint{4.998481in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006890in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.012415in}{0.630367in}}{\pgfqpoint{5.017714in}{0.632562in}}{\pgfqpoint{5.021621in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.025528in}{0.640375in}}{\pgfqpoint{5.027723in}{0.645675in}}{\pgfqpoint{5.027723in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.027723in}{0.656725in}}{\pgfqpoint{5.025528in}{0.662025in}}{\pgfqpoint{5.021621in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.017714in}{0.669838in}}{\pgfqpoint{5.012415in}{0.672033in}}{\pgfqpoint{5.006890in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.001365in}{0.672033in}}{\pgfqpoint{4.996065in}{0.669838in}}{\pgfqpoint{4.992158in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.988251in}{0.662025in}}{\pgfqpoint{4.986056in}{0.656725in}}{\pgfqpoint{4.986056in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.986056in}{0.645675in}}{\pgfqpoint{4.988251in}{0.640375in}}{\pgfqpoint{4.992158in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.996065in}{0.632562in}}{\pgfqpoint{5.001365in}{0.630367in}}{\pgfqpoint{5.006890in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972028in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.977553in}{0.630367in}}{\pgfqpoint{4.982852in}{0.632562in}}{\pgfqpoint{4.986759in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.990666in}{0.640375in}}{\pgfqpoint{4.992861in}{0.645675in}}{\pgfqpoint{4.992861in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.992861in}{0.656725in}}{\pgfqpoint{4.990666in}{0.662025in}}{\pgfqpoint{4.986759in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.982852in}{0.669838in}}{\pgfqpoint{4.977553in}{0.672033in}}{\pgfqpoint{4.972028in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.966503in}{0.672033in}}{\pgfqpoint{4.961203in}{0.669838in}}{\pgfqpoint{4.957296in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.953390in}{0.662025in}}{\pgfqpoint{4.951195in}{0.656725in}}{\pgfqpoint{4.951195in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.951195in}{0.645675in}}{\pgfqpoint{4.953390in}{0.640375in}}{\pgfqpoint{4.957296in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.961203in}{0.632562in}}{\pgfqpoint{4.966503in}{0.630367in}}{\pgfqpoint{4.972028in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983482in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.989007in}{0.630367in}}{\pgfqpoint{4.994307in}{0.632562in}}{\pgfqpoint{4.998213in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.002120in}{0.640375in}}{\pgfqpoint{5.004315in}{0.645675in}}{\pgfqpoint{5.004315in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.004315in}{0.656725in}}{\pgfqpoint{5.002120in}{0.662025in}}{\pgfqpoint{4.998213in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.994307in}{0.669838in}}{\pgfqpoint{4.989007in}{0.672033in}}{\pgfqpoint{4.983482in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.977957in}{0.672033in}}{\pgfqpoint{4.972658in}{0.669838in}}{\pgfqpoint{4.968751in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.964844in}{0.662025in}}{\pgfqpoint{4.962649in}{0.656725in}}{\pgfqpoint{4.962649in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.962649in}{0.645675in}}{\pgfqpoint{4.964844in}{0.640375in}}{\pgfqpoint{4.968751in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.972658in}{0.632562in}}{\pgfqpoint{4.977957in}{0.630367in}}{\pgfqpoint{4.983482in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022538in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.028063in}{0.630367in}}{\pgfqpoint{5.033363in}{0.632562in}}{\pgfqpoint{5.037269in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.041176in}{0.640375in}}{\pgfqpoint{5.043371in}{0.645675in}}{\pgfqpoint{5.043371in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.043371in}{0.656725in}}{\pgfqpoint{5.041176in}{0.662025in}}{\pgfqpoint{5.037269in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.033363in}{0.669838in}}{\pgfqpoint{5.028063in}{0.672033in}}{\pgfqpoint{5.022538in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{5.017013in}{0.672033in}}{\pgfqpoint{5.011713in}{0.669838in}}{\pgfqpoint{5.007807in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.003900in}{0.662025in}}{\pgfqpoint{5.001705in}{0.656725in}}{\pgfqpoint{5.001705in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.001705in}{0.645675in}}{\pgfqpoint{5.003900in}{0.640375in}}{\pgfqpoint{5.007807in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.011713in}{0.632562in}}{\pgfqpoint{5.017013in}{0.630367in}}{\pgfqpoint{5.022538in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975276in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.980801in}{0.630367in}}{\pgfqpoint{4.986101in}{0.632562in}}{\pgfqpoint{4.990007in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.993914in}{0.640375in}}{\pgfqpoint{4.996109in}{0.645675in}}{\pgfqpoint{4.996109in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.996109in}{0.656725in}}{\pgfqpoint{4.993914in}{0.662025in}}{\pgfqpoint{4.990007in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.986101in}{0.669838in}}{\pgfqpoint{4.980801in}{0.672033in}}{\pgfqpoint{4.975276in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.969751in}{0.672033in}}{\pgfqpoint{4.964451in}{0.669838in}}{\pgfqpoint{4.960545in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.956638in}{0.662025in}}{\pgfqpoint{4.954443in}{0.656725in}}{\pgfqpoint{4.954443in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954443in}{0.645675in}}{\pgfqpoint{4.956638in}{0.640375in}}{\pgfqpoint{4.960545in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.964451in}{0.632562in}}{\pgfqpoint{4.969751in}{0.630367in}}{\pgfqpoint{4.975276in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941576in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.947102in}{0.630367in}}{\pgfqpoint{4.952401in}{0.632562in}}{\pgfqpoint{4.956308in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.960215in}{0.640375in}}{\pgfqpoint{4.962410in}{0.645675in}}{\pgfqpoint{4.962410in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.962410in}{0.656725in}}{\pgfqpoint{4.960215in}{0.662025in}}{\pgfqpoint{4.956308in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.952401in}{0.669838in}}{\pgfqpoint{4.947102in}{0.672033in}}{\pgfqpoint{4.941576in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.936051in}{0.672033in}}{\pgfqpoint{4.930752in}{0.669838in}}{\pgfqpoint{4.926845in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.922938in}{0.662025in}}{\pgfqpoint{4.920743in}{0.656725in}}{\pgfqpoint{4.920743in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.920743in}{0.645675in}}{\pgfqpoint{4.922938in}{0.640375in}}{\pgfqpoint{4.926845in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.930752in}{0.632562in}}{\pgfqpoint{4.936051in}{0.630367in}}{\pgfqpoint{4.941576in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957918in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.963443in}{0.630367in}}{\pgfqpoint{4.968742in}{0.632562in}}{\pgfqpoint{4.972649in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.976556in}{0.640375in}}{\pgfqpoint{4.978751in}{0.645675in}}{\pgfqpoint{4.978751in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.978751in}{0.656725in}}{\pgfqpoint{4.976556in}{0.662025in}}{\pgfqpoint{4.972649in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.968742in}{0.669838in}}{\pgfqpoint{4.963443in}{0.672033in}}{\pgfqpoint{4.957918in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.952393in}{0.672033in}}{\pgfqpoint{4.947093in}{0.669838in}}{\pgfqpoint{4.943186in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.939280in}{0.662025in}}{\pgfqpoint{4.937084in}{0.656725in}}{\pgfqpoint{4.937084in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.937084in}{0.645675in}}{\pgfqpoint{4.939280in}{0.640375in}}{\pgfqpoint{4.943186in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.947093in}{0.632562in}}{\pgfqpoint{4.952393in}{0.630367in}}{\pgfqpoint{4.957918in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995614in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{5.001139in}{0.630367in}}{\pgfqpoint{5.006438in}{0.632562in}}{\pgfqpoint{5.010345in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.014252in}{0.640375in}}{\pgfqpoint{5.016447in}{0.645675in}}{\pgfqpoint{5.016447in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.016447in}{0.656725in}}{\pgfqpoint{5.014252in}{0.662025in}}{\pgfqpoint{5.010345in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{5.006438in}{0.669838in}}{\pgfqpoint{5.001139in}{0.672033in}}{\pgfqpoint{4.995614in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.990089in}{0.672033in}}{\pgfqpoint{4.984789in}{0.669838in}}{\pgfqpoint{4.980882in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.976976in}{0.662025in}}{\pgfqpoint{4.974780in}{0.656725in}}{\pgfqpoint{4.974780in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.974780in}{0.645675in}}{\pgfqpoint{4.976976in}{0.640375in}}{\pgfqpoint{4.980882in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.984789in}{0.632562in}}{\pgfqpoint{4.990089in}{0.630367in}}{\pgfqpoint{4.995614in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970646in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.976171in}{0.630367in}}{\pgfqpoint{4.981470in}{0.632562in}}{\pgfqpoint{4.985377in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.989284in}{0.640375in}}{\pgfqpoint{4.991479in}{0.645675in}}{\pgfqpoint{4.991479in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.991479in}{0.656725in}}{\pgfqpoint{4.989284in}{0.662025in}}{\pgfqpoint{4.985377in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.981470in}{0.669838in}}{\pgfqpoint{4.976171in}{0.672033in}}{\pgfqpoint{4.970646in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.965121in}{0.672033in}}{\pgfqpoint{4.959821in}{0.669838in}}{\pgfqpoint{4.955914in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.952007in}{0.662025in}}{\pgfqpoint{4.949812in}{0.656725in}}{\pgfqpoint{4.949812in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.949812in}{0.645675in}}{\pgfqpoint{4.952007in}{0.640375in}}{\pgfqpoint{4.955914in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.959821in}{0.632562in}}{\pgfqpoint{4.965121in}{0.630367in}}{\pgfqpoint{4.970646in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960233in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.965758in}{0.630367in}}{\pgfqpoint{4.971057in}{0.632562in}}{\pgfqpoint{4.974964in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.978871in}{0.640375in}}{\pgfqpoint{4.981066in}{0.645675in}}{\pgfqpoint{4.981066in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.981066in}{0.656725in}}{\pgfqpoint{4.978871in}{0.662025in}}{\pgfqpoint{4.974964in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.971057in}{0.669838in}}{\pgfqpoint{4.965758in}{0.672033in}}{\pgfqpoint{4.960233in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.954707in}{0.672033in}}{\pgfqpoint{4.949408in}{0.669838in}}{\pgfqpoint{4.945501in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.941594in}{0.662025in}}{\pgfqpoint{4.939399in}{0.656725in}}{\pgfqpoint{4.939399in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.939399in}{0.645675in}}{\pgfqpoint{4.941594in}{0.640375in}}{\pgfqpoint{4.945501in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.949408in}{0.632562in}}{\pgfqpoint{4.954707in}{0.630367in}}{\pgfqpoint{4.960233in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968904in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.974429in}{0.630367in}}{\pgfqpoint{4.979729in}{0.632562in}}{\pgfqpoint{4.983636in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.987542in}{0.640375in}}{\pgfqpoint{4.989738in}{0.645675in}}{\pgfqpoint{4.989738in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.989738in}{0.656725in}}{\pgfqpoint{4.987542in}{0.662025in}}{\pgfqpoint{4.983636in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.979729in}{0.669838in}}{\pgfqpoint{4.974429in}{0.672033in}}{\pgfqpoint{4.968904in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.963379in}{0.672033in}}{\pgfqpoint{4.958080in}{0.669838in}}{\pgfqpoint{4.954173in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.950266in}{0.662025in}}{\pgfqpoint{4.948071in}{0.656725in}}{\pgfqpoint{4.948071in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.948071in}{0.645675in}}{\pgfqpoint{4.950266in}{0.640375in}}{\pgfqpoint{4.954173in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.958080in}{0.632562in}}{\pgfqpoint{4.963379in}{0.630367in}}{\pgfqpoint{4.968904in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957353in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.962878in}{0.630367in}}{\pgfqpoint{4.968177in}{0.632562in}}{\pgfqpoint{4.972084in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.975991in}{0.640375in}}{\pgfqpoint{4.978186in}{0.645675in}}{\pgfqpoint{4.978186in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.978186in}{0.656725in}}{\pgfqpoint{4.975991in}{0.662025in}}{\pgfqpoint{4.972084in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.968177in}{0.669838in}}{\pgfqpoint{4.962878in}{0.672033in}}{\pgfqpoint{4.957353in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.951828in}{0.672033in}}{\pgfqpoint{4.946528in}{0.669838in}}{\pgfqpoint{4.942622in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.938715in}{0.662025in}}{\pgfqpoint{4.936520in}{0.656725in}}{\pgfqpoint{4.936520in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.936520in}{0.645675in}}{\pgfqpoint{4.938715in}{0.640375in}}{\pgfqpoint{4.942622in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.946528in}{0.632562in}}{\pgfqpoint{4.951828in}{0.630367in}}{\pgfqpoint{4.957353in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940681in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.946206in}{0.630367in}}{\pgfqpoint{4.951506in}{0.632562in}}{\pgfqpoint{4.955413in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.959320in}{0.640375in}}{\pgfqpoint{4.961515in}{0.645675in}}{\pgfqpoint{4.961515in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.961515in}{0.656725in}}{\pgfqpoint{4.959320in}{0.662025in}}{\pgfqpoint{4.955413in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.951506in}{0.669838in}}{\pgfqpoint{4.946206in}{0.672033in}}{\pgfqpoint{4.940681in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.935156in}{0.672033in}}{\pgfqpoint{4.929857in}{0.669838in}}{\pgfqpoint{4.925950in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.922043in}{0.662025in}}{\pgfqpoint{4.919848in}{0.656725in}}{\pgfqpoint{4.919848in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.919848in}{0.645675in}}{\pgfqpoint{4.922043in}{0.640375in}}{\pgfqpoint{4.925950in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.929857in}{0.632562in}}{\pgfqpoint{4.935156in}{0.630367in}}{\pgfqpoint{4.940681in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964009in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.969534in}{0.630367in}}{\pgfqpoint{4.974833in}{0.632562in}}{\pgfqpoint{4.978740in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.982647in}{0.640375in}}{\pgfqpoint{4.984842in}{0.645675in}}{\pgfqpoint{4.984842in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.984842in}{0.656725in}}{\pgfqpoint{4.982647in}{0.662025in}}{\pgfqpoint{4.978740in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.974833in}{0.669838in}}{\pgfqpoint{4.969534in}{0.672033in}}{\pgfqpoint{4.964009in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.958483in}{0.672033in}}{\pgfqpoint{4.953184in}{0.669838in}}{\pgfqpoint{4.949277in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.945370in}{0.662025in}}{\pgfqpoint{4.943175in}{0.656725in}}{\pgfqpoint{4.943175in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.943175in}{0.645675in}}{\pgfqpoint{4.945370in}{0.640375in}}{\pgfqpoint{4.949277in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.953184in}{0.632562in}}{\pgfqpoint{4.958483in}{0.630367in}}{\pgfqpoint{4.964009in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960986in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.966511in}{0.630367in}}{\pgfqpoint{4.971810in}{0.632562in}}{\pgfqpoint{4.975717in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.979624in}{0.640375in}}{\pgfqpoint{4.981819in}{0.645675in}}{\pgfqpoint{4.981819in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.981819in}{0.656725in}}{\pgfqpoint{4.979624in}{0.662025in}}{\pgfqpoint{4.975717in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.971810in}{0.669838in}}{\pgfqpoint{4.966511in}{0.672033in}}{\pgfqpoint{4.960986in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.955461in}{0.672033in}}{\pgfqpoint{4.950161in}{0.669838in}}{\pgfqpoint{4.946255in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.942348in}{0.662025in}}{\pgfqpoint{4.940153in}{0.656725in}}{\pgfqpoint{4.940153in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.940153in}{0.645675in}}{\pgfqpoint{4.942348in}{0.640375in}}{\pgfqpoint{4.946255in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.950161in}{0.632562in}}{\pgfqpoint{4.955461in}{0.630367in}}{\pgfqpoint{4.960986in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951399in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.956924in}{0.630367in}}{\pgfqpoint{4.962224in}{0.632562in}}{\pgfqpoint{4.966131in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.970037in}{0.640375in}}{\pgfqpoint{4.972233in}{0.645675in}}{\pgfqpoint{4.972233in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.972233in}{0.656725in}}{\pgfqpoint{4.970037in}{0.662025in}}{\pgfqpoint{4.966131in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.962224in}{0.669838in}}{\pgfqpoint{4.956924in}{0.672033in}}{\pgfqpoint{4.951399in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.945874in}{0.672033in}}{\pgfqpoint{4.940575in}{0.669838in}}{\pgfqpoint{4.936668in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.932761in}{0.662025in}}{\pgfqpoint{4.930566in}{0.656725in}}{\pgfqpoint{4.930566in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.930566in}{0.645675in}}{\pgfqpoint{4.932761in}{0.640375in}}{\pgfqpoint{4.936668in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.940575in}{0.632562in}}{\pgfqpoint{4.945874in}{0.630367in}}{\pgfqpoint{4.951399in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944923in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.950448in}{0.630367in}}{\pgfqpoint{4.955748in}{0.632562in}}{\pgfqpoint{4.959655in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.963562in}{0.640375in}}{\pgfqpoint{4.965757in}{0.645675in}}{\pgfqpoint{4.965757in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.965757in}{0.656725in}}{\pgfqpoint{4.963562in}{0.662025in}}{\pgfqpoint{4.959655in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.955748in}{0.669838in}}{\pgfqpoint{4.950448in}{0.672033in}}{\pgfqpoint{4.944923in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.939398in}{0.672033in}}{\pgfqpoint{4.934099in}{0.669838in}}{\pgfqpoint{4.930192in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.926285in}{0.662025in}}{\pgfqpoint{4.924090in}{0.656725in}}{\pgfqpoint{4.924090in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.924090in}{0.645675in}}{\pgfqpoint{4.926285in}{0.640375in}}{\pgfqpoint{4.930192in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.934099in}{0.632562in}}{\pgfqpoint{4.939398in}{0.630367in}}{\pgfqpoint{4.944923in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982278in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.987803in}{0.630367in}}{\pgfqpoint{4.993102in}{0.632562in}}{\pgfqpoint{4.997009in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.000916in}{0.640375in}}{\pgfqpoint{5.003111in}{0.645675in}}{\pgfqpoint{5.003111in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.003111in}{0.656725in}}{\pgfqpoint{5.000916in}{0.662025in}}{\pgfqpoint{4.997009in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.993102in}{0.669838in}}{\pgfqpoint{4.987803in}{0.672033in}}{\pgfqpoint{4.982278in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.976753in}{0.672033in}}{\pgfqpoint{4.971453in}{0.669838in}}{\pgfqpoint{4.967546in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.963640in}{0.662025in}}{\pgfqpoint{4.961444in}{0.656725in}}{\pgfqpoint{4.961444in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.961444in}{0.645675in}}{\pgfqpoint{4.963640in}{0.640375in}}{\pgfqpoint{4.967546in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.971453in}{0.632562in}}{\pgfqpoint{4.976753in}{0.630367in}}{\pgfqpoint{4.982278in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955627in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.961152in}{0.630367in}}{\pgfqpoint{4.966451in}{0.632562in}}{\pgfqpoint{4.970358in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.974265in}{0.640375in}}{\pgfqpoint{4.976460in}{0.645675in}}{\pgfqpoint{4.976460in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.976460in}{0.656725in}}{\pgfqpoint{4.974265in}{0.662025in}}{\pgfqpoint{4.970358in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.966451in}{0.669838in}}{\pgfqpoint{4.961152in}{0.672033in}}{\pgfqpoint{4.955627in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.950102in}{0.672033in}}{\pgfqpoint{4.944802in}{0.669838in}}{\pgfqpoint{4.940895in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.936989in}{0.662025in}}{\pgfqpoint{4.934793in}{0.656725in}}{\pgfqpoint{4.934793in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.934793in}{0.645675in}}{\pgfqpoint{4.936989in}{0.640375in}}{\pgfqpoint{4.940895in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.944802in}{0.632562in}}{\pgfqpoint{4.950102in}{0.630367in}}{\pgfqpoint{4.955627in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949022in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.954547in}{0.630367in}}{\pgfqpoint{4.959846in}{0.632562in}}{\pgfqpoint{4.963753in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.967660in}{0.640375in}}{\pgfqpoint{4.969855in}{0.645675in}}{\pgfqpoint{4.969855in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.969855in}{0.656725in}}{\pgfqpoint{4.967660in}{0.662025in}}{\pgfqpoint{4.963753in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.959846in}{0.669838in}}{\pgfqpoint{4.954547in}{0.672033in}}{\pgfqpoint{4.949022in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.943497in}{0.672033in}}{\pgfqpoint{4.938197in}{0.669838in}}{\pgfqpoint{4.934290in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.930384in}{0.662025in}}{\pgfqpoint{4.928188in}{0.656725in}}{\pgfqpoint{4.928188in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.928188in}{0.645675in}}{\pgfqpoint{4.930384in}{0.640375in}}{\pgfqpoint{4.934290in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.938197in}{0.632562in}}{\pgfqpoint{4.943497in}{0.630367in}}{\pgfqpoint{4.949022in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948713in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.954238in}{0.630367in}}{\pgfqpoint{4.959537in}{0.632562in}}{\pgfqpoint{4.963444in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.967351in}{0.640375in}}{\pgfqpoint{4.969546in}{0.645675in}}{\pgfqpoint{4.969546in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.969546in}{0.656725in}}{\pgfqpoint{4.967351in}{0.662025in}}{\pgfqpoint{4.963444in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.959537in}{0.669838in}}{\pgfqpoint{4.954238in}{0.672033in}}{\pgfqpoint{4.948713in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.943187in}{0.672033in}}{\pgfqpoint{4.937888in}{0.669838in}}{\pgfqpoint{4.933981in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.930074in}{0.662025in}}{\pgfqpoint{4.927879in}{0.656725in}}{\pgfqpoint{4.927879in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.927879in}{0.645675in}}{\pgfqpoint{4.930074in}{0.640375in}}{\pgfqpoint{4.933981in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.937888in}{0.632562in}}{\pgfqpoint{4.943187in}{0.630367in}}{\pgfqpoint{4.948713in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944768in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.950293in}{0.630367in}}{\pgfqpoint{4.955593in}{0.632562in}}{\pgfqpoint{4.959500in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.963406in}{0.640375in}}{\pgfqpoint{4.965601in}{0.645675in}}{\pgfqpoint{4.965601in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.965601in}{0.656725in}}{\pgfqpoint{4.963406in}{0.662025in}}{\pgfqpoint{4.959500in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.955593in}{0.669838in}}{\pgfqpoint{4.950293in}{0.672033in}}{\pgfqpoint{4.944768in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.939243in}{0.672033in}}{\pgfqpoint{4.933944in}{0.669838in}}{\pgfqpoint{4.930037in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.926130in}{0.662025in}}{\pgfqpoint{4.923935in}{0.656725in}}{\pgfqpoint{4.923935in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.923935in}{0.645675in}}{\pgfqpoint{4.926130in}{0.640375in}}{\pgfqpoint{4.930037in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.933944in}{0.632562in}}{\pgfqpoint{4.939243in}{0.630367in}}{\pgfqpoint{4.944768in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971629in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.977154in}{0.630367in}}{\pgfqpoint{4.982454in}{0.632562in}}{\pgfqpoint{4.986360in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.990267in}{0.640375in}}{\pgfqpoint{4.992462in}{0.645675in}}{\pgfqpoint{4.992462in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.992462in}{0.656725in}}{\pgfqpoint{4.990267in}{0.662025in}}{\pgfqpoint{4.986360in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.982454in}{0.669838in}}{\pgfqpoint{4.977154in}{0.672033in}}{\pgfqpoint{4.971629in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.966104in}{0.672033in}}{\pgfqpoint{4.960804in}{0.669838in}}{\pgfqpoint{4.956898in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.952991in}{0.662025in}}{\pgfqpoint{4.950796in}{0.656725in}}{\pgfqpoint{4.950796in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.950796in}{0.645675in}}{\pgfqpoint{4.952991in}{0.640375in}}{\pgfqpoint{4.956898in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.960804in}{0.632562in}}{\pgfqpoint{4.966104in}{0.630367in}}{\pgfqpoint{4.971629in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950058in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.955583in}{0.630367in}}{\pgfqpoint{4.960882in}{0.632562in}}{\pgfqpoint{4.964789in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.968696in}{0.640375in}}{\pgfqpoint{4.970891in}{0.645675in}}{\pgfqpoint{4.970891in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.970891in}{0.656725in}}{\pgfqpoint{4.968696in}{0.662025in}}{\pgfqpoint{4.964789in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.960882in}{0.669838in}}{\pgfqpoint{4.955583in}{0.672033in}}{\pgfqpoint{4.950058in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.944532in}{0.672033in}}{\pgfqpoint{4.939233in}{0.669838in}}{\pgfqpoint{4.935326in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.931419in}{0.662025in}}{\pgfqpoint{4.929224in}{0.656725in}}{\pgfqpoint{4.929224in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.929224in}{0.645675in}}{\pgfqpoint{4.931419in}{0.640375in}}{\pgfqpoint{4.935326in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.939233in}{0.632562in}}{\pgfqpoint{4.944532in}{0.630367in}}{\pgfqpoint{4.950058in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.954858in}{0.630367in}}{\pgfqpoint{4.960158in}{0.632562in}}{\pgfqpoint{4.964065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.967971in}{0.640375in}}{\pgfqpoint{4.970167in}{0.645675in}}{\pgfqpoint{4.970167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.970167in}{0.656725in}}{\pgfqpoint{4.967971in}{0.662025in}}{\pgfqpoint{4.964065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.960158in}{0.669838in}}{\pgfqpoint{4.954858in}{0.672033in}}{\pgfqpoint{4.949333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.943808in}{0.672033in}}{\pgfqpoint{4.938509in}{0.669838in}}{\pgfqpoint{4.934602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.930695in}{0.662025in}}{\pgfqpoint{4.928500in}{0.656725in}}{\pgfqpoint{4.928500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.928500in}{0.645675in}}{\pgfqpoint{4.930695in}{0.640375in}}{\pgfqpoint{4.934602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.938509in}{0.632562in}}{\pgfqpoint{4.943808in}{0.630367in}}{\pgfqpoint{4.949333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969080in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.974605in}{0.630367in}}{\pgfqpoint{4.979905in}{0.632562in}}{\pgfqpoint{4.983812in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.987719in}{0.640375in}}{\pgfqpoint{4.989914in}{0.645675in}}{\pgfqpoint{4.989914in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.989914in}{0.656725in}}{\pgfqpoint{4.987719in}{0.662025in}}{\pgfqpoint{4.983812in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.979905in}{0.669838in}}{\pgfqpoint{4.974605in}{0.672033in}}{\pgfqpoint{4.969080in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.963555in}{0.672033in}}{\pgfqpoint{4.958256in}{0.669838in}}{\pgfqpoint{4.954349in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.950442in}{0.662025in}}{\pgfqpoint{4.948247in}{0.656725in}}{\pgfqpoint{4.948247in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.948247in}{0.645675in}}{\pgfqpoint{4.950442in}{0.640375in}}{\pgfqpoint{4.954349in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.958256in}{0.632562in}}{\pgfqpoint{4.963555in}{0.630367in}}{\pgfqpoint{4.969080in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944629in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.950154in}{0.630367in}}{\pgfqpoint{4.955454in}{0.632562in}}{\pgfqpoint{4.959361in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.963268in}{0.640375in}}{\pgfqpoint{4.965463in}{0.645675in}}{\pgfqpoint{4.965463in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.965463in}{0.656725in}}{\pgfqpoint{4.963268in}{0.662025in}}{\pgfqpoint{4.959361in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.955454in}{0.669838in}}{\pgfqpoint{4.950154in}{0.672033in}}{\pgfqpoint{4.944629in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.939104in}{0.672033in}}{\pgfqpoint{4.933805in}{0.669838in}}{\pgfqpoint{4.929898in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.925991in}{0.662025in}}{\pgfqpoint{4.923796in}{0.656725in}}{\pgfqpoint{4.923796in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.923796in}{0.645675in}}{\pgfqpoint{4.925991in}{0.640375in}}{\pgfqpoint{4.929898in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.933805in}{0.632562in}}{\pgfqpoint{4.939104in}{0.630367in}}{\pgfqpoint{4.944629in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952607in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.958132in}{0.630367in}}{\pgfqpoint{4.963431in}{0.632562in}}{\pgfqpoint{4.967338in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.971245in}{0.640375in}}{\pgfqpoint{4.973440in}{0.645675in}}{\pgfqpoint{4.973440in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.973440in}{0.656725in}}{\pgfqpoint{4.971245in}{0.662025in}}{\pgfqpoint{4.967338in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.963431in}{0.669838in}}{\pgfqpoint{4.958132in}{0.672033in}}{\pgfqpoint{4.952607in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.947082in}{0.672033in}}{\pgfqpoint{4.941782in}{0.669838in}}{\pgfqpoint{4.937875in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.933969in}{0.662025in}}{\pgfqpoint{4.931773in}{0.656725in}}{\pgfqpoint{4.931773in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.931773in}{0.645675in}}{\pgfqpoint{4.933969in}{0.640375in}}{\pgfqpoint{4.937875in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.941782in}{0.632562in}}{\pgfqpoint{4.947082in}{0.630367in}}{\pgfqpoint{4.952607in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955550in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.961075in}{0.630367in}}{\pgfqpoint{4.966375in}{0.632562in}}{\pgfqpoint{4.970282in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.974188in}{0.640375in}}{\pgfqpoint{4.976384in}{0.645675in}}{\pgfqpoint{4.976384in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.976384in}{0.656725in}}{\pgfqpoint{4.974188in}{0.662025in}}{\pgfqpoint{4.970282in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.966375in}{0.669838in}}{\pgfqpoint{4.961075in}{0.672033in}}{\pgfqpoint{4.955550in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.950025in}{0.672033in}}{\pgfqpoint{4.944726in}{0.669838in}}{\pgfqpoint{4.940819in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.936912in}{0.662025in}}{\pgfqpoint{4.934717in}{0.656725in}}{\pgfqpoint{4.934717in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.934717in}{0.645675in}}{\pgfqpoint{4.936912in}{0.640375in}}{\pgfqpoint{4.940819in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.944726in}{0.632562in}}{\pgfqpoint{4.950025in}{0.630367in}}{\pgfqpoint{4.955550in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986831in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.992356in}{0.630367in}}{\pgfqpoint{4.997655in}{0.632562in}}{\pgfqpoint{5.001562in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.005469in}{0.640375in}}{\pgfqpoint{5.007664in}{0.645675in}}{\pgfqpoint{5.007664in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.007664in}{0.656725in}}{\pgfqpoint{5.005469in}{0.662025in}}{\pgfqpoint{5.001562in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.997655in}{0.669838in}}{\pgfqpoint{4.992356in}{0.672033in}}{\pgfqpoint{4.986831in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.981306in}{0.672033in}}{\pgfqpoint{4.976006in}{0.669838in}}{\pgfqpoint{4.972099in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.968193in}{0.662025in}}{\pgfqpoint{4.965997in}{0.656725in}}{\pgfqpoint{4.965997in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.965997in}{0.645675in}}{\pgfqpoint{4.968193in}{0.640375in}}{\pgfqpoint{4.972099in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.976006in}{0.632562in}}{\pgfqpoint{4.981306in}{0.630367in}}{\pgfqpoint{4.986831in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941572in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.947097in}{0.630367in}}{\pgfqpoint{4.952396in}{0.632562in}}{\pgfqpoint{4.956303in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.960210in}{0.640375in}}{\pgfqpoint{4.962405in}{0.645675in}}{\pgfqpoint{4.962405in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.962405in}{0.656725in}}{\pgfqpoint{4.960210in}{0.662025in}}{\pgfqpoint{4.956303in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.952396in}{0.669838in}}{\pgfqpoint{4.947097in}{0.672033in}}{\pgfqpoint{4.941572in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.936047in}{0.672033in}}{\pgfqpoint{4.930747in}{0.669838in}}{\pgfqpoint{4.926840in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.922934in}{0.662025in}}{\pgfqpoint{4.920739in}{0.656725in}}{\pgfqpoint{4.920739in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.920739in}{0.645675in}}{\pgfqpoint{4.922934in}{0.640375in}}{\pgfqpoint{4.926840in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.930747in}{0.632562in}}{\pgfqpoint{4.936047in}{0.630367in}}{\pgfqpoint{4.941572in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959677in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.965202in}{0.630367in}}{\pgfqpoint{4.970502in}{0.632562in}}{\pgfqpoint{4.974408in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.978315in}{0.640375in}}{\pgfqpoint{4.980510in}{0.645675in}}{\pgfqpoint{4.980510in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.980510in}{0.656725in}}{\pgfqpoint{4.978315in}{0.662025in}}{\pgfqpoint{4.974408in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.970502in}{0.669838in}}{\pgfqpoint{4.965202in}{0.672033in}}{\pgfqpoint{4.959677in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.954152in}{0.672033in}}{\pgfqpoint{4.948852in}{0.669838in}}{\pgfqpoint{4.944946in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.941039in}{0.662025in}}{\pgfqpoint{4.938844in}{0.656725in}}{\pgfqpoint{4.938844in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.938844in}{0.645675in}}{\pgfqpoint{4.941039in}{0.640375in}}{\pgfqpoint{4.944946in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.948852in}{0.632562in}}{\pgfqpoint{4.954152in}{0.630367in}}{\pgfqpoint{4.959677in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981782in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.987307in}{0.630367in}}{\pgfqpoint{4.992607in}{0.632562in}}{\pgfqpoint{4.996514in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.000420in}{0.640375in}}{\pgfqpoint{5.002616in}{0.645675in}}{\pgfqpoint{5.002616in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.002616in}{0.656725in}}{\pgfqpoint{5.000420in}{0.662025in}}{\pgfqpoint{4.996514in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.992607in}{0.669838in}}{\pgfqpoint{4.987307in}{0.672033in}}{\pgfqpoint{4.981782in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.976257in}{0.672033in}}{\pgfqpoint{4.970958in}{0.669838in}}{\pgfqpoint{4.967051in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.963144in}{0.662025in}}{\pgfqpoint{4.960949in}{0.656725in}}{\pgfqpoint{4.960949in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.960949in}{0.645675in}}{\pgfqpoint{4.963144in}{0.640375in}}{\pgfqpoint{4.967051in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.970958in}{0.632562in}}{\pgfqpoint{4.976257in}{0.630367in}}{\pgfqpoint{4.981782in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964514in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.970039in}{0.630367in}}{\pgfqpoint{4.975339in}{0.632562in}}{\pgfqpoint{4.979245in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.983152in}{0.640375in}}{\pgfqpoint{4.985347in}{0.645675in}}{\pgfqpoint{4.985347in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.985347in}{0.656725in}}{\pgfqpoint{4.983152in}{0.662025in}}{\pgfqpoint{4.979245in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.975339in}{0.669838in}}{\pgfqpoint{4.970039in}{0.672033in}}{\pgfqpoint{4.964514in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.958989in}{0.672033in}}{\pgfqpoint{4.953689in}{0.669838in}}{\pgfqpoint{4.949783in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.945876in}{0.662025in}}{\pgfqpoint{4.943681in}{0.656725in}}{\pgfqpoint{4.943681in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.943681in}{0.645675in}}{\pgfqpoint{4.945876in}{0.640375in}}{\pgfqpoint{4.949783in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.953689in}{0.632562in}}{\pgfqpoint{4.958989in}{0.630367in}}{\pgfqpoint{4.964514in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940166in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.945691in}{0.630367in}}{\pgfqpoint{4.950990in}{0.632562in}}{\pgfqpoint{4.954897in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.958804in}{0.640375in}}{\pgfqpoint{4.960999in}{0.645675in}}{\pgfqpoint{4.960999in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.960999in}{0.656725in}}{\pgfqpoint{4.958804in}{0.662025in}}{\pgfqpoint{4.954897in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.950990in}{0.669838in}}{\pgfqpoint{4.945691in}{0.672033in}}{\pgfqpoint{4.940166in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.934641in}{0.672033in}}{\pgfqpoint{4.929341in}{0.669838in}}{\pgfqpoint{4.925434in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.921527in}{0.662025in}}{\pgfqpoint{4.919332in}{0.656725in}}{\pgfqpoint{4.919332in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.919332in}{0.645675in}}{\pgfqpoint{4.921527in}{0.640375in}}{\pgfqpoint{4.925434in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.929341in}{0.632562in}}{\pgfqpoint{4.934641in}{0.630367in}}{\pgfqpoint{4.940166in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950792in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.956317in}{0.630367in}}{\pgfqpoint{4.961617in}{0.632562in}}{\pgfqpoint{4.965524in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.969430in}{0.640375in}}{\pgfqpoint{4.971625in}{0.645675in}}{\pgfqpoint{4.971625in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.971625in}{0.656725in}}{\pgfqpoint{4.969430in}{0.662025in}}{\pgfqpoint{4.965524in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.961617in}{0.669838in}}{\pgfqpoint{4.956317in}{0.672033in}}{\pgfqpoint{4.950792in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.945267in}{0.672033in}}{\pgfqpoint{4.939968in}{0.669838in}}{\pgfqpoint{4.936061in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.932154in}{0.662025in}}{\pgfqpoint{4.929959in}{0.656725in}}{\pgfqpoint{4.929959in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.929959in}{0.645675in}}{\pgfqpoint{4.932154in}{0.640375in}}{\pgfqpoint{4.936061in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.939968in}{0.632562in}}{\pgfqpoint{4.945267in}{0.630367in}}{\pgfqpoint{4.950792in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978048in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.983573in}{0.630367in}}{\pgfqpoint{4.988872in}{0.632562in}}{\pgfqpoint{4.992779in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.996686in}{0.640375in}}{\pgfqpoint{4.998881in}{0.645675in}}{\pgfqpoint{4.998881in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.998881in}{0.656725in}}{\pgfqpoint{4.996686in}{0.662025in}}{\pgfqpoint{4.992779in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.988872in}{0.669838in}}{\pgfqpoint{4.983573in}{0.672033in}}{\pgfqpoint{4.978048in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.972522in}{0.672033in}}{\pgfqpoint{4.967223in}{0.669838in}}{\pgfqpoint{4.963316in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.959409in}{0.662025in}}{\pgfqpoint{4.957214in}{0.656725in}}{\pgfqpoint{4.957214in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.957214in}{0.645675in}}{\pgfqpoint{4.959409in}{0.640375in}}{\pgfqpoint{4.963316in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.967223in}{0.632562in}}{\pgfqpoint{4.972522in}{0.630367in}}{\pgfqpoint{4.978048in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984549in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.990074in}{0.630367in}}{\pgfqpoint{4.995374in}{0.632562in}}{\pgfqpoint{4.999281in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.003188in}{0.640375in}}{\pgfqpoint{5.005383in}{0.645675in}}{\pgfqpoint{5.005383in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.005383in}{0.656725in}}{\pgfqpoint{5.003188in}{0.662025in}}{\pgfqpoint{4.999281in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.995374in}{0.669838in}}{\pgfqpoint{4.990074in}{0.672033in}}{\pgfqpoint{4.984549in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.979024in}{0.672033in}}{\pgfqpoint{4.973725in}{0.669838in}}{\pgfqpoint{4.969818in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.965911in}{0.662025in}}{\pgfqpoint{4.963716in}{0.656725in}}{\pgfqpoint{4.963716in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.963716in}{0.645675in}}{\pgfqpoint{4.965911in}{0.640375in}}{\pgfqpoint{4.969818in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.973725in}{0.632562in}}{\pgfqpoint{4.979024in}{0.630367in}}{\pgfqpoint{4.984549in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977900in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.983425in}{0.630367in}}{\pgfqpoint{4.988724in}{0.632562in}}{\pgfqpoint{4.992631in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.996538in}{0.640375in}}{\pgfqpoint{4.998733in}{0.645675in}}{\pgfqpoint{4.998733in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.998733in}{0.656725in}}{\pgfqpoint{4.996538in}{0.662025in}}{\pgfqpoint{4.992631in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.988724in}{0.669838in}}{\pgfqpoint{4.983425in}{0.672033in}}{\pgfqpoint{4.977900in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.972375in}{0.672033in}}{\pgfqpoint{4.967075in}{0.669838in}}{\pgfqpoint{4.963169in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.959262in}{0.662025in}}{\pgfqpoint{4.957067in}{0.656725in}}{\pgfqpoint{4.957067in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.957067in}{0.645675in}}{\pgfqpoint{4.959262in}{0.640375in}}{\pgfqpoint{4.963169in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.967075in}{0.632562in}}{\pgfqpoint{4.972375in}{0.630367in}}{\pgfqpoint{4.977900in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975289in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.980814in}{0.630367in}}{\pgfqpoint{4.986113in}{0.632562in}}{\pgfqpoint{4.990020in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.993927in}{0.640375in}}{\pgfqpoint{4.996122in}{0.645675in}}{\pgfqpoint{4.996122in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.996122in}{0.656725in}}{\pgfqpoint{4.993927in}{0.662025in}}{\pgfqpoint{4.990020in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.986113in}{0.669838in}}{\pgfqpoint{4.980814in}{0.672033in}}{\pgfqpoint{4.975289in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.969764in}{0.672033in}}{\pgfqpoint{4.964464in}{0.669838in}}{\pgfqpoint{4.960557in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.956651in}{0.662025in}}{\pgfqpoint{4.954455in}{0.656725in}}{\pgfqpoint{4.954455in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954455in}{0.645675in}}{\pgfqpoint{4.956651in}{0.640375in}}{\pgfqpoint{4.960557in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.964464in}{0.632562in}}{\pgfqpoint{4.969764in}{0.630367in}}{\pgfqpoint{4.975289in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944550in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.950075in}{0.630367in}}{\pgfqpoint{4.955374in}{0.632562in}}{\pgfqpoint{4.959281in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.963188in}{0.640375in}}{\pgfqpoint{4.965383in}{0.645675in}}{\pgfqpoint{4.965383in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.965383in}{0.656725in}}{\pgfqpoint{4.963188in}{0.662025in}}{\pgfqpoint{4.959281in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.955374in}{0.669838in}}{\pgfqpoint{4.950075in}{0.672033in}}{\pgfqpoint{4.944550in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.939025in}{0.672033in}}{\pgfqpoint{4.933725in}{0.669838in}}{\pgfqpoint{4.929818in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.925912in}{0.662025in}}{\pgfqpoint{4.923717in}{0.656725in}}{\pgfqpoint{4.923717in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.923717in}{0.645675in}}{\pgfqpoint{4.925912in}{0.640375in}}{\pgfqpoint{4.929818in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.933725in}{0.632562in}}{\pgfqpoint{4.939025in}{0.630367in}}{\pgfqpoint{4.944550in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978504in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.984029in}{0.630367in}}{\pgfqpoint{4.989329in}{0.632562in}}{\pgfqpoint{4.993236in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.997143in}{0.640375in}}{\pgfqpoint{4.999338in}{0.645675in}}{\pgfqpoint{4.999338in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.999338in}{0.656725in}}{\pgfqpoint{4.997143in}{0.662025in}}{\pgfqpoint{4.993236in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.989329in}{0.669838in}}{\pgfqpoint{4.984029in}{0.672033in}}{\pgfqpoint{4.978504in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.972979in}{0.672033in}}{\pgfqpoint{4.967680in}{0.669838in}}{\pgfqpoint{4.963773in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.959866in}{0.662025in}}{\pgfqpoint{4.957671in}{0.656725in}}{\pgfqpoint{4.957671in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.957671in}{0.645675in}}{\pgfqpoint{4.959866in}{0.640375in}}{\pgfqpoint{4.963773in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.967680in}{0.632562in}}{\pgfqpoint{4.972979in}{0.630367in}}{\pgfqpoint{4.978504in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971017in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.976543in}{0.630367in}}{\pgfqpoint{4.981842in}{0.632562in}}{\pgfqpoint{4.985749in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.989656in}{0.640375in}}{\pgfqpoint{4.991851in}{0.645675in}}{\pgfqpoint{4.991851in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.991851in}{0.656725in}}{\pgfqpoint{4.989656in}{0.662025in}}{\pgfqpoint{4.985749in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.981842in}{0.669838in}}{\pgfqpoint{4.976543in}{0.672033in}}{\pgfqpoint{4.971017in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.965492in}{0.672033in}}{\pgfqpoint{4.960193in}{0.669838in}}{\pgfqpoint{4.956286in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.952379in}{0.662025in}}{\pgfqpoint{4.950184in}{0.656725in}}{\pgfqpoint{4.950184in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.950184in}{0.645675in}}{\pgfqpoint{4.952379in}{0.640375in}}{\pgfqpoint{4.956286in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.960193in}{0.632562in}}{\pgfqpoint{4.965492in}{0.630367in}}{\pgfqpoint{4.971017in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970306in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.975832in}{0.630367in}}{\pgfqpoint{4.981131in}{0.632562in}}{\pgfqpoint{4.985038in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.988945in}{0.640375in}}{\pgfqpoint{4.991140in}{0.645675in}}{\pgfqpoint{4.991140in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.991140in}{0.656725in}}{\pgfqpoint{4.988945in}{0.662025in}}{\pgfqpoint{4.985038in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.981131in}{0.669838in}}{\pgfqpoint{4.975832in}{0.672033in}}{\pgfqpoint{4.970306in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.964781in}{0.672033in}}{\pgfqpoint{4.959482in}{0.669838in}}{\pgfqpoint{4.955575in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.951668in}{0.662025in}}{\pgfqpoint{4.949473in}{0.656725in}}{\pgfqpoint{4.949473in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.949473in}{0.645675in}}{\pgfqpoint{4.951668in}{0.640375in}}{\pgfqpoint{4.955575in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.959482in}{0.632562in}}{\pgfqpoint{4.964781in}{0.630367in}}{\pgfqpoint{4.970306in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984744in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.990270in}{0.630367in}}{\pgfqpoint{4.995569in}{0.632562in}}{\pgfqpoint{4.999476in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.003383in}{0.640375in}}{\pgfqpoint{5.005578in}{0.645675in}}{\pgfqpoint{5.005578in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.005578in}{0.656725in}}{\pgfqpoint{5.003383in}{0.662025in}}{\pgfqpoint{4.999476in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.995569in}{0.669838in}}{\pgfqpoint{4.990270in}{0.672033in}}{\pgfqpoint{4.984744in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.979219in}{0.672033in}}{\pgfqpoint{4.973920in}{0.669838in}}{\pgfqpoint{4.970013in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.966106in}{0.662025in}}{\pgfqpoint{4.963911in}{0.656725in}}{\pgfqpoint{4.963911in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.963911in}{0.645675in}}{\pgfqpoint{4.966106in}{0.640375in}}{\pgfqpoint{4.970013in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.973920in}{0.632562in}}{\pgfqpoint{4.979219in}{0.630367in}}{\pgfqpoint{4.984744in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986136in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.991662in}{0.630367in}}{\pgfqpoint{4.996961in}{0.632562in}}{\pgfqpoint{5.000868in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.004775in}{0.640375in}}{\pgfqpoint{5.006970in}{0.645675in}}{\pgfqpoint{5.006970in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.006970in}{0.656725in}}{\pgfqpoint{5.004775in}{0.662025in}}{\pgfqpoint{5.000868in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.996961in}{0.669838in}}{\pgfqpoint{4.991662in}{0.672033in}}{\pgfqpoint{4.986136in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.980611in}{0.672033in}}{\pgfqpoint{4.975312in}{0.669838in}}{\pgfqpoint{4.971405in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.967498in}{0.662025in}}{\pgfqpoint{4.965303in}{0.656725in}}{\pgfqpoint{4.965303in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.965303in}{0.645675in}}{\pgfqpoint{4.967498in}{0.640375in}}{\pgfqpoint{4.971405in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.975312in}{0.632562in}}{\pgfqpoint{4.980611in}{0.630367in}}{\pgfqpoint{4.986136in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987751in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.993276in}{0.630367in}}{\pgfqpoint{4.998576in}{0.632562in}}{\pgfqpoint{5.002482in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.006389in}{0.640375in}}{\pgfqpoint{5.008584in}{0.645675in}}{\pgfqpoint{5.008584in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.008584in}{0.656725in}}{\pgfqpoint{5.006389in}{0.662025in}}{\pgfqpoint{5.002482in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.998576in}{0.669838in}}{\pgfqpoint{4.993276in}{0.672033in}}{\pgfqpoint{4.987751in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.982226in}{0.672033in}}{\pgfqpoint{4.976926in}{0.669838in}}{\pgfqpoint{4.973020in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.969113in}{0.662025in}}{\pgfqpoint{4.966918in}{0.656725in}}{\pgfqpoint{4.966918in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.966918in}{0.645675in}}{\pgfqpoint{4.969113in}{0.640375in}}{\pgfqpoint{4.973020in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.976926in}{0.632562in}}{\pgfqpoint{4.982226in}{0.630367in}}{\pgfqpoint{4.987751in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979686in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.985211in}{0.630367in}}{\pgfqpoint{4.990510in}{0.632562in}}{\pgfqpoint{4.994417in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.998324in}{0.640375in}}{\pgfqpoint{5.000519in}{0.645675in}}{\pgfqpoint{5.000519in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.000519in}{0.656725in}}{\pgfqpoint{4.998324in}{0.662025in}}{\pgfqpoint{4.994417in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.990510in}{0.669838in}}{\pgfqpoint{4.985211in}{0.672033in}}{\pgfqpoint{4.979686in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.974160in}{0.672033in}}{\pgfqpoint{4.968861in}{0.669838in}}{\pgfqpoint{4.964954in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.961047in}{0.662025in}}{\pgfqpoint{4.958852in}{0.656725in}}{\pgfqpoint{4.958852in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.958852in}{0.645675in}}{\pgfqpoint{4.961047in}{0.640375in}}{\pgfqpoint{4.964954in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.968861in}{0.632562in}}{\pgfqpoint{4.974160in}{0.630367in}}{\pgfqpoint{4.979686in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963963in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.969488in}{0.630367in}}{\pgfqpoint{4.974787in}{0.632562in}}{\pgfqpoint{4.978694in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.982601in}{0.640375in}}{\pgfqpoint{4.984796in}{0.645675in}}{\pgfqpoint{4.984796in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.984796in}{0.656725in}}{\pgfqpoint{4.982601in}{0.662025in}}{\pgfqpoint{4.978694in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.974787in}{0.669838in}}{\pgfqpoint{4.969488in}{0.672033in}}{\pgfqpoint{4.963963in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.958438in}{0.672033in}}{\pgfqpoint{4.953138in}{0.669838in}}{\pgfqpoint{4.949231in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.945324in}{0.662025in}}{\pgfqpoint{4.943129in}{0.656725in}}{\pgfqpoint{4.943129in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.943129in}{0.645675in}}{\pgfqpoint{4.945324in}{0.640375in}}{\pgfqpoint{4.949231in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.953138in}{0.632562in}}{\pgfqpoint{4.958438in}{0.630367in}}{\pgfqpoint{4.963963in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958880in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.964405in}{0.630367in}}{\pgfqpoint{4.969704in}{0.632562in}}{\pgfqpoint{4.973611in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.977518in}{0.640375in}}{\pgfqpoint{4.979713in}{0.645675in}}{\pgfqpoint{4.979713in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.979713in}{0.656725in}}{\pgfqpoint{4.977518in}{0.662025in}}{\pgfqpoint{4.973611in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.969704in}{0.669838in}}{\pgfqpoint{4.964405in}{0.672033in}}{\pgfqpoint{4.958880in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.953355in}{0.672033in}}{\pgfqpoint{4.948055in}{0.669838in}}{\pgfqpoint{4.944148in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.940242in}{0.662025in}}{\pgfqpoint{4.938046in}{0.656725in}}{\pgfqpoint{4.938046in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.938046in}{0.645675in}}{\pgfqpoint{4.940242in}{0.640375in}}{\pgfqpoint{4.944148in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.948055in}{0.632562in}}{\pgfqpoint{4.953355in}{0.630367in}}{\pgfqpoint{4.958880in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954192in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.959717in}{0.630367in}}{\pgfqpoint{4.965017in}{0.632562in}}{\pgfqpoint{4.968924in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.972831in}{0.640375in}}{\pgfqpoint{4.975026in}{0.645675in}}{\pgfqpoint{4.975026in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.975026in}{0.656725in}}{\pgfqpoint{4.972831in}{0.662025in}}{\pgfqpoint{4.968924in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.965017in}{0.669838in}}{\pgfqpoint{4.959717in}{0.672033in}}{\pgfqpoint{4.954192in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.948667in}{0.672033in}}{\pgfqpoint{4.943368in}{0.669838in}}{\pgfqpoint{4.939461in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.935554in}{0.662025in}}{\pgfqpoint{4.933359in}{0.656725in}}{\pgfqpoint{4.933359in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.933359in}{0.645675in}}{\pgfqpoint{4.935554in}{0.640375in}}{\pgfqpoint{4.939461in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.943368in}{0.632562in}}{\pgfqpoint{4.948667in}{0.630367in}}{\pgfqpoint{4.954192in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961387in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.966912in}{0.630367in}}{\pgfqpoint{4.972211in}{0.632562in}}{\pgfqpoint{4.976118in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.980025in}{0.640375in}}{\pgfqpoint{4.982220in}{0.645675in}}{\pgfqpoint{4.982220in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.982220in}{0.656725in}}{\pgfqpoint{4.980025in}{0.662025in}}{\pgfqpoint{4.976118in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.972211in}{0.669838in}}{\pgfqpoint{4.966912in}{0.672033in}}{\pgfqpoint{4.961387in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.955862in}{0.672033in}}{\pgfqpoint{4.950562in}{0.669838in}}{\pgfqpoint{4.946655in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.942749in}{0.662025in}}{\pgfqpoint{4.940554in}{0.656725in}}{\pgfqpoint{4.940554in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.940554in}{0.645675in}}{\pgfqpoint{4.942749in}{0.640375in}}{\pgfqpoint{4.946655in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.950562in}{0.632562in}}{\pgfqpoint{4.955862in}{0.630367in}}{\pgfqpoint{4.961387in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979856in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.985381in}{0.630367in}}{\pgfqpoint{4.990681in}{0.632562in}}{\pgfqpoint{4.994588in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.998495in}{0.640375in}}{\pgfqpoint{5.000690in}{0.645675in}}{\pgfqpoint{5.000690in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.000690in}{0.656725in}}{\pgfqpoint{4.998495in}{0.662025in}}{\pgfqpoint{4.994588in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.990681in}{0.669838in}}{\pgfqpoint{4.985381in}{0.672033in}}{\pgfqpoint{4.979856in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.974331in}{0.672033in}}{\pgfqpoint{4.969032in}{0.669838in}}{\pgfqpoint{4.965125in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.961218in}{0.662025in}}{\pgfqpoint{4.959023in}{0.656725in}}{\pgfqpoint{4.959023in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.959023in}{0.645675in}}{\pgfqpoint{4.961218in}{0.640375in}}{\pgfqpoint{4.965125in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.969032in}{0.632562in}}{\pgfqpoint{4.974331in}{0.630367in}}{\pgfqpoint{4.979856in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958653in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.964178in}{0.630367in}}{\pgfqpoint{4.969477in}{0.632562in}}{\pgfqpoint{4.973384in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.977291in}{0.640375in}}{\pgfqpoint{4.979486in}{0.645675in}}{\pgfqpoint{4.979486in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.979486in}{0.656725in}}{\pgfqpoint{4.977291in}{0.662025in}}{\pgfqpoint{4.973384in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.969477in}{0.669838in}}{\pgfqpoint{4.964178in}{0.672033in}}{\pgfqpoint{4.958653in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.953127in}{0.672033in}}{\pgfqpoint{4.947828in}{0.669838in}}{\pgfqpoint{4.943921in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.940014in}{0.662025in}}{\pgfqpoint{4.937819in}{0.656725in}}{\pgfqpoint{4.937819in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.937819in}{0.645675in}}{\pgfqpoint{4.940014in}{0.640375in}}{\pgfqpoint{4.943921in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.947828in}{0.632562in}}{\pgfqpoint{4.953127in}{0.630367in}}{\pgfqpoint{4.958653in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967577in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.973102in}{0.630367in}}{\pgfqpoint{4.978401in}{0.632562in}}{\pgfqpoint{4.982308in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.986215in}{0.640375in}}{\pgfqpoint{4.988410in}{0.645675in}}{\pgfqpoint{4.988410in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.988410in}{0.656725in}}{\pgfqpoint{4.986215in}{0.662025in}}{\pgfqpoint{4.982308in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.978401in}{0.669838in}}{\pgfqpoint{4.973102in}{0.672033in}}{\pgfqpoint{4.967577in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.962052in}{0.672033in}}{\pgfqpoint{4.956752in}{0.669838in}}{\pgfqpoint{4.952845in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.948939in}{0.662025in}}{\pgfqpoint{4.946743in}{0.656725in}}{\pgfqpoint{4.946743in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.946743in}{0.645675in}}{\pgfqpoint{4.948939in}{0.640375in}}{\pgfqpoint{4.952845in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.956752in}{0.632562in}}{\pgfqpoint{4.962052in}{0.630367in}}{\pgfqpoint{4.967577in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941831in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.947356in}{0.630367in}}{\pgfqpoint{4.952656in}{0.632562in}}{\pgfqpoint{4.956562in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.960469in}{0.640375in}}{\pgfqpoint{4.962664in}{0.645675in}}{\pgfqpoint{4.962664in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.962664in}{0.656725in}}{\pgfqpoint{4.960469in}{0.662025in}}{\pgfqpoint{4.956562in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.952656in}{0.669838in}}{\pgfqpoint{4.947356in}{0.672033in}}{\pgfqpoint{4.941831in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.936306in}{0.672033in}}{\pgfqpoint{4.931006in}{0.669838in}}{\pgfqpoint{4.927100in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.923193in}{0.662025in}}{\pgfqpoint{4.920998in}{0.656725in}}{\pgfqpoint{4.920998in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.920998in}{0.645675in}}{\pgfqpoint{4.923193in}{0.640375in}}{\pgfqpoint{4.927100in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.931006in}{0.632562in}}{\pgfqpoint{4.936306in}{0.630367in}}{\pgfqpoint{4.941831in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982067in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.987592in}{0.630367in}}{\pgfqpoint{4.992891in}{0.632562in}}{\pgfqpoint{4.996798in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{5.000705in}{0.640375in}}{\pgfqpoint{5.002900in}{0.645675in}}{\pgfqpoint{5.002900in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{5.002900in}{0.656725in}}{\pgfqpoint{5.000705in}{0.662025in}}{\pgfqpoint{4.996798in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.992891in}{0.669838in}}{\pgfqpoint{4.987592in}{0.672033in}}{\pgfqpoint{4.982067in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.976542in}{0.672033in}}{\pgfqpoint{4.971242in}{0.669838in}}{\pgfqpoint{4.967335in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.963428in}{0.662025in}}{\pgfqpoint{4.961233in}{0.656725in}}{\pgfqpoint{4.961233in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.961233in}{0.645675in}}{\pgfqpoint{4.963428in}{0.640375in}}{\pgfqpoint{4.967335in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.971242in}{0.632562in}}{\pgfqpoint{4.976542in}{0.630367in}}{\pgfqpoint{4.982067in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957223in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.962748in}{0.630367in}}{\pgfqpoint{4.968047in}{0.632562in}}{\pgfqpoint{4.971954in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.975861in}{0.640375in}}{\pgfqpoint{4.978056in}{0.645675in}}{\pgfqpoint{4.978056in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.978056in}{0.656725in}}{\pgfqpoint{4.975861in}{0.662025in}}{\pgfqpoint{4.971954in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.968047in}{0.669838in}}{\pgfqpoint{4.962748in}{0.672033in}}{\pgfqpoint{4.957223in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.951698in}{0.672033in}}{\pgfqpoint{4.946398in}{0.669838in}}{\pgfqpoint{4.942491in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.938585in}{0.662025in}}{\pgfqpoint{4.936390in}{0.656725in}}{\pgfqpoint{4.936390in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.936390in}{0.645675in}}{\pgfqpoint{4.938585in}{0.640375in}}{\pgfqpoint{4.942491in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.946398in}{0.632562in}}{\pgfqpoint{4.951698in}{0.630367in}}{\pgfqpoint{4.957223in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956233in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.961758in}{0.630367in}}{\pgfqpoint{4.967057in}{0.632562in}}{\pgfqpoint{4.970964in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.974871in}{0.640375in}}{\pgfqpoint{4.977066in}{0.645675in}}{\pgfqpoint{4.977066in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.977066in}{0.656725in}}{\pgfqpoint{4.974871in}{0.662025in}}{\pgfqpoint{4.970964in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.967057in}{0.669838in}}{\pgfqpoint{4.961758in}{0.672033in}}{\pgfqpoint{4.956233in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.950708in}{0.672033in}}{\pgfqpoint{4.945408in}{0.669838in}}{\pgfqpoint{4.941501in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.937595in}{0.662025in}}{\pgfqpoint{4.935399in}{0.656725in}}{\pgfqpoint{4.935399in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.935399in}{0.645675in}}{\pgfqpoint{4.937595in}{0.640375in}}{\pgfqpoint{4.941501in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.945408in}{0.632562in}}{\pgfqpoint{4.950708in}{0.630367in}}{\pgfqpoint{4.956233in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963134in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.968659in}{0.630367in}}{\pgfqpoint{4.973958in}{0.632562in}}{\pgfqpoint{4.977865in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.981772in}{0.640375in}}{\pgfqpoint{4.983967in}{0.645675in}}{\pgfqpoint{4.983967in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.983967in}{0.656725in}}{\pgfqpoint{4.981772in}{0.662025in}}{\pgfqpoint{4.977865in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.973958in}{0.669838in}}{\pgfqpoint{4.968659in}{0.672033in}}{\pgfqpoint{4.963134in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.957609in}{0.672033in}}{\pgfqpoint{4.952309in}{0.669838in}}{\pgfqpoint{4.948402in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944496in}{0.662025in}}{\pgfqpoint{4.942301in}{0.656725in}}{\pgfqpoint{4.942301in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.942301in}{0.645675in}}{\pgfqpoint{4.944496in}{0.640375in}}{\pgfqpoint{4.948402in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.952309in}{0.632562in}}{\pgfqpoint{4.957609in}{0.630367in}}{\pgfqpoint{4.963134in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948622in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.954147in}{0.630367in}}{\pgfqpoint{4.959447in}{0.632562in}}{\pgfqpoint{4.963354in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.967260in}{0.640375in}}{\pgfqpoint{4.969455in}{0.645675in}}{\pgfqpoint{4.969455in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.969455in}{0.656725in}}{\pgfqpoint{4.967260in}{0.662025in}}{\pgfqpoint{4.963354in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.959447in}{0.669838in}}{\pgfqpoint{4.954147in}{0.672033in}}{\pgfqpoint{4.948622in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.943097in}{0.672033in}}{\pgfqpoint{4.937798in}{0.669838in}}{\pgfqpoint{4.933891in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.929984in}{0.662025in}}{\pgfqpoint{4.927789in}{0.656725in}}{\pgfqpoint{4.927789in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.927789in}{0.645675in}}{\pgfqpoint{4.929984in}{0.640375in}}{\pgfqpoint{4.933891in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.937798in}{0.632562in}}{\pgfqpoint{4.943097in}{0.630367in}}{\pgfqpoint{4.948622in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938306in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.943831in}{0.630367in}}{\pgfqpoint{4.949130in}{0.632562in}}{\pgfqpoint{4.953037in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.956944in}{0.640375in}}{\pgfqpoint{4.959139in}{0.645675in}}{\pgfqpoint{4.959139in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.959139in}{0.656725in}}{\pgfqpoint{4.956944in}{0.662025in}}{\pgfqpoint{4.953037in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.949130in}{0.669838in}}{\pgfqpoint{4.943831in}{0.672033in}}{\pgfqpoint{4.938306in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.932781in}{0.672033in}}{\pgfqpoint{4.927481in}{0.669838in}}{\pgfqpoint{4.923574in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.919668in}{0.662025in}}{\pgfqpoint{4.917473in}{0.656725in}}{\pgfqpoint{4.917473in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.917473in}{0.645675in}}{\pgfqpoint{4.919668in}{0.640375in}}{\pgfqpoint{4.923574in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.927481in}{0.632562in}}{\pgfqpoint{4.932781in}{0.630367in}}{\pgfqpoint{4.938306in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964857in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.970382in}{0.630367in}}{\pgfqpoint{4.975681in}{0.632562in}}{\pgfqpoint{4.979588in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.983495in}{0.640375in}}{\pgfqpoint{4.985690in}{0.645675in}}{\pgfqpoint{4.985690in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.985690in}{0.656725in}}{\pgfqpoint{4.983495in}{0.662025in}}{\pgfqpoint{4.979588in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.975681in}{0.669838in}}{\pgfqpoint{4.970382in}{0.672033in}}{\pgfqpoint{4.964857in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.959331in}{0.672033in}}{\pgfqpoint{4.954032in}{0.669838in}}{\pgfqpoint{4.950125in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.946218in}{0.662025in}}{\pgfqpoint{4.944023in}{0.656725in}}{\pgfqpoint{4.944023in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.944023in}{0.645675in}}{\pgfqpoint{4.946218in}{0.640375in}}{\pgfqpoint{4.950125in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.954032in}{0.632562in}}{\pgfqpoint{4.959331in}{0.630367in}}{\pgfqpoint{4.964857in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970779in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.976304in}{0.630367in}}{\pgfqpoint{4.981603in}{0.632562in}}{\pgfqpoint{4.985510in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.989417in}{0.640375in}}{\pgfqpoint{4.991612in}{0.645675in}}{\pgfqpoint{4.991612in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.991612in}{0.656725in}}{\pgfqpoint{4.989417in}{0.662025in}}{\pgfqpoint{4.985510in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.981603in}{0.669838in}}{\pgfqpoint{4.976304in}{0.672033in}}{\pgfqpoint{4.970779in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.965254in}{0.672033in}}{\pgfqpoint{4.959954in}{0.669838in}}{\pgfqpoint{4.956047in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.952141in}{0.662025in}}{\pgfqpoint{4.949945in}{0.656725in}}{\pgfqpoint{4.949945in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.949945in}{0.645675in}}{\pgfqpoint{4.952141in}{0.640375in}}{\pgfqpoint{4.956047in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.959954in}{0.632562in}}{\pgfqpoint{4.965254in}{0.630367in}}{\pgfqpoint{4.970779in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941965in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.947490in}{0.630367in}}{\pgfqpoint{4.952789in}{0.632562in}}{\pgfqpoint{4.956696in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.960603in}{0.640375in}}{\pgfqpoint{4.962798in}{0.645675in}}{\pgfqpoint{4.962798in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.962798in}{0.656725in}}{\pgfqpoint{4.960603in}{0.662025in}}{\pgfqpoint{4.956696in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.952789in}{0.669838in}}{\pgfqpoint{4.947490in}{0.672033in}}{\pgfqpoint{4.941965in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.936440in}{0.672033in}}{\pgfqpoint{4.931140in}{0.669838in}}{\pgfqpoint{4.927233in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.923327in}{0.662025in}}{\pgfqpoint{4.921132in}{0.656725in}}{\pgfqpoint{4.921132in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.921132in}{0.645675in}}{\pgfqpoint{4.923327in}{0.640375in}}{\pgfqpoint{4.927233in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.931140in}{0.632562in}}{\pgfqpoint{4.936440in}{0.630367in}}{\pgfqpoint{4.941965in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961320in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.966845in}{0.630367in}}{\pgfqpoint{4.972145in}{0.632562in}}{\pgfqpoint{4.976052in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.979958in}{0.640375in}}{\pgfqpoint{4.982154in}{0.645675in}}{\pgfqpoint{4.982154in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.982154in}{0.656725in}}{\pgfqpoint{4.979958in}{0.662025in}}{\pgfqpoint{4.976052in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.972145in}{0.669838in}}{\pgfqpoint{4.966845in}{0.672033in}}{\pgfqpoint{4.961320in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.955795in}{0.672033in}}{\pgfqpoint{4.950496in}{0.669838in}}{\pgfqpoint{4.946589in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.942682in}{0.662025in}}{\pgfqpoint{4.940487in}{0.656725in}}{\pgfqpoint{4.940487in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.940487in}{0.645675in}}{\pgfqpoint{4.942682in}{0.640375in}}{\pgfqpoint{4.946589in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.950496in}{0.632562in}}{\pgfqpoint{4.955795in}{0.630367in}}{\pgfqpoint{4.961320in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963514in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.969039in}{0.630367in}}{\pgfqpoint{4.974339in}{0.632562in}}{\pgfqpoint{4.978246in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.982153in}{0.640375in}}{\pgfqpoint{4.984348in}{0.645675in}}{\pgfqpoint{4.984348in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.984348in}{0.656725in}}{\pgfqpoint{4.982153in}{0.662025in}}{\pgfqpoint{4.978246in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.974339in}{0.669838in}}{\pgfqpoint{4.969039in}{0.672033in}}{\pgfqpoint{4.963514in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.957989in}{0.672033in}}{\pgfqpoint{4.952690in}{0.669838in}}{\pgfqpoint{4.948783in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944876in}{0.662025in}}{\pgfqpoint{4.942681in}{0.656725in}}{\pgfqpoint{4.942681in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.942681in}{0.645675in}}{\pgfqpoint{4.944876in}{0.640375in}}{\pgfqpoint{4.948783in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.952690in}{0.632562in}}{\pgfqpoint{4.957989in}{0.630367in}}{\pgfqpoint{4.963514in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947530in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.953056in}{0.630367in}}{\pgfqpoint{4.958355in}{0.632562in}}{\pgfqpoint{4.962262in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.966169in}{0.640375in}}{\pgfqpoint{4.968364in}{0.645675in}}{\pgfqpoint{4.968364in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.968364in}{0.656725in}}{\pgfqpoint{4.966169in}{0.662025in}}{\pgfqpoint{4.962262in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.958355in}{0.669838in}}{\pgfqpoint{4.953056in}{0.672033in}}{\pgfqpoint{4.947530in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.942005in}{0.672033in}}{\pgfqpoint{4.936706in}{0.669838in}}{\pgfqpoint{4.932799in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.928892in}{0.662025in}}{\pgfqpoint{4.926697in}{0.656725in}}{\pgfqpoint{4.926697in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.926697in}{0.645675in}}{\pgfqpoint{4.928892in}{0.640375in}}{\pgfqpoint{4.932799in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.936706in}{0.632562in}}{\pgfqpoint{4.942005in}{0.630367in}}{\pgfqpoint{4.947530in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939700in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.945225in}{0.630367in}}{\pgfqpoint{4.950525in}{0.632562in}}{\pgfqpoint{4.954432in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.958339in}{0.640375in}}{\pgfqpoint{4.960534in}{0.645675in}}{\pgfqpoint{4.960534in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.960534in}{0.656725in}}{\pgfqpoint{4.958339in}{0.662025in}}{\pgfqpoint{4.954432in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.950525in}{0.669838in}}{\pgfqpoint{4.945225in}{0.672033in}}{\pgfqpoint{4.939700in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.934175in}{0.672033in}}{\pgfqpoint{4.928876in}{0.669838in}}{\pgfqpoint{4.924969in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.921062in}{0.662025in}}{\pgfqpoint{4.918867in}{0.656725in}}{\pgfqpoint{4.918867in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.918867in}{0.645675in}}{\pgfqpoint{4.921062in}{0.640375in}}{\pgfqpoint{4.924969in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.928876in}{0.632562in}}{\pgfqpoint{4.934175in}{0.630367in}}{\pgfqpoint{4.939700in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949948in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.955473in}{0.630367in}}{\pgfqpoint{4.960773in}{0.632562in}}{\pgfqpoint{4.964679in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.968586in}{0.640375in}}{\pgfqpoint{4.970781in}{0.645675in}}{\pgfqpoint{4.970781in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.970781in}{0.656725in}}{\pgfqpoint{4.968586in}{0.662025in}}{\pgfqpoint{4.964679in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.960773in}{0.669838in}}{\pgfqpoint{4.955473in}{0.672033in}}{\pgfqpoint{4.949948in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.944423in}{0.672033in}}{\pgfqpoint{4.939123in}{0.669838in}}{\pgfqpoint{4.935217in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.931310in}{0.662025in}}{\pgfqpoint{4.929115in}{0.656725in}}{\pgfqpoint{4.929115in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.929115in}{0.645675in}}{\pgfqpoint{4.931310in}{0.640375in}}{\pgfqpoint{4.935217in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.939123in}{0.632562in}}{\pgfqpoint{4.944423in}{0.630367in}}{\pgfqpoint{4.949948in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963596in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.969121in}{0.630367in}}{\pgfqpoint{4.974421in}{0.632562in}}{\pgfqpoint{4.978328in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.982234in}{0.640375in}}{\pgfqpoint{4.984430in}{0.645675in}}{\pgfqpoint{4.984430in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.984430in}{0.656725in}}{\pgfqpoint{4.982234in}{0.662025in}}{\pgfqpoint{4.978328in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.974421in}{0.669838in}}{\pgfqpoint{4.969121in}{0.672033in}}{\pgfqpoint{4.963596in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.958071in}{0.672033in}}{\pgfqpoint{4.952772in}{0.669838in}}{\pgfqpoint{4.948865in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944958in}{0.662025in}}{\pgfqpoint{4.942763in}{0.656725in}}{\pgfqpoint{4.942763in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.942763in}{0.645675in}}{\pgfqpoint{4.944958in}{0.640375in}}{\pgfqpoint{4.948865in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.952772in}{0.632562in}}{\pgfqpoint{4.958071in}{0.630367in}}{\pgfqpoint{4.963596in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973753in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.979278in}{0.630367in}}{\pgfqpoint{4.984577in}{0.632562in}}{\pgfqpoint{4.988484in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.992391in}{0.640375in}}{\pgfqpoint{4.994586in}{0.645675in}}{\pgfqpoint{4.994586in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.994586in}{0.656725in}}{\pgfqpoint{4.992391in}{0.662025in}}{\pgfqpoint{4.988484in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.984577in}{0.669838in}}{\pgfqpoint{4.979278in}{0.672033in}}{\pgfqpoint{4.973753in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.968228in}{0.672033in}}{\pgfqpoint{4.962928in}{0.669838in}}{\pgfqpoint{4.959021in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.955115in}{0.662025in}}{\pgfqpoint{4.952919in}{0.656725in}}{\pgfqpoint{4.952919in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.952919in}{0.645675in}}{\pgfqpoint{4.955115in}{0.640375in}}{\pgfqpoint{4.959021in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.962928in}{0.632562in}}{\pgfqpoint{4.968228in}{0.630367in}}{\pgfqpoint{4.973753in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957965in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.963490in}{0.630367in}}{\pgfqpoint{4.968790in}{0.632562in}}{\pgfqpoint{4.972697in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.976603in}{0.640375in}}{\pgfqpoint{4.978799in}{0.645675in}}{\pgfqpoint{4.978799in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.978799in}{0.656725in}}{\pgfqpoint{4.976603in}{0.662025in}}{\pgfqpoint{4.972697in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.968790in}{0.669838in}}{\pgfqpoint{4.963490in}{0.672033in}}{\pgfqpoint{4.957965in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.952440in}{0.672033in}}{\pgfqpoint{4.947141in}{0.669838in}}{\pgfqpoint{4.943234in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.939327in}{0.662025in}}{\pgfqpoint{4.937132in}{0.656725in}}{\pgfqpoint{4.937132in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.937132in}{0.645675in}}{\pgfqpoint{4.939327in}{0.640375in}}{\pgfqpoint{4.943234in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.947141in}{0.632562in}}{\pgfqpoint{4.952440in}{0.630367in}}{\pgfqpoint{4.957965in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964601in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.970126in}{0.630367in}}{\pgfqpoint{4.975425in}{0.632562in}}{\pgfqpoint{4.979332in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.983239in}{0.640375in}}{\pgfqpoint{4.985434in}{0.645675in}}{\pgfqpoint{4.985434in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.985434in}{0.656725in}}{\pgfqpoint{4.983239in}{0.662025in}}{\pgfqpoint{4.979332in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.975425in}{0.669838in}}{\pgfqpoint{4.970126in}{0.672033in}}{\pgfqpoint{4.964601in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.959076in}{0.672033in}}{\pgfqpoint{4.953776in}{0.669838in}}{\pgfqpoint{4.949869in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.945963in}{0.662025in}}{\pgfqpoint{4.943768in}{0.656725in}}{\pgfqpoint{4.943768in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.943768in}{0.645675in}}{\pgfqpoint{4.945963in}{0.640375in}}{\pgfqpoint{4.949869in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.953776in}{0.632562in}}{\pgfqpoint{4.959076in}{0.630367in}}{\pgfqpoint{4.964601in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957836in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.963361in}{0.630367in}}{\pgfqpoint{4.968660in}{0.632562in}}{\pgfqpoint{4.972567in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.976474in}{0.640375in}}{\pgfqpoint{4.978669in}{0.645675in}}{\pgfqpoint{4.978669in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.978669in}{0.656725in}}{\pgfqpoint{4.976474in}{0.662025in}}{\pgfqpoint{4.972567in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.968660in}{0.669838in}}{\pgfqpoint{4.963361in}{0.672033in}}{\pgfqpoint{4.957836in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.952310in}{0.672033in}}{\pgfqpoint{4.947011in}{0.669838in}}{\pgfqpoint{4.943104in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.939197in}{0.662025in}}{\pgfqpoint{4.937002in}{0.656725in}}{\pgfqpoint{4.937002in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.937002in}{0.645675in}}{\pgfqpoint{4.939197in}{0.640375in}}{\pgfqpoint{4.943104in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.947011in}{0.632562in}}{\pgfqpoint{4.952310in}{0.630367in}}{\pgfqpoint{4.957836in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978644in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.984169in}{0.630367in}}{\pgfqpoint{4.989469in}{0.632562in}}{\pgfqpoint{4.993375in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.997282in}{0.640375in}}{\pgfqpoint{4.999477in}{0.645675in}}{\pgfqpoint{4.999477in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.999477in}{0.656725in}}{\pgfqpoint{4.997282in}{0.662025in}}{\pgfqpoint{4.993375in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.989469in}{0.669838in}}{\pgfqpoint{4.984169in}{0.672033in}}{\pgfqpoint{4.978644in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.973119in}{0.672033in}}{\pgfqpoint{4.967820in}{0.669838in}}{\pgfqpoint{4.963913in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.960006in}{0.662025in}}{\pgfqpoint{4.957811in}{0.656725in}}{\pgfqpoint{4.957811in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.957811in}{0.645675in}}{\pgfqpoint{4.960006in}{0.640375in}}{\pgfqpoint{4.963913in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.967820in}{0.632562in}}{\pgfqpoint{4.973119in}{0.630367in}}{\pgfqpoint{4.978644in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966097in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.971622in}{0.630367in}}{\pgfqpoint{4.976922in}{0.632562in}}{\pgfqpoint{4.980829in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.984735in}{0.640375in}}{\pgfqpoint{4.986931in}{0.645675in}}{\pgfqpoint{4.986931in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.986931in}{0.656725in}}{\pgfqpoint{4.984735in}{0.662025in}}{\pgfqpoint{4.980829in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.976922in}{0.669838in}}{\pgfqpoint{4.971622in}{0.672033in}}{\pgfqpoint{4.966097in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.960572in}{0.672033in}}{\pgfqpoint{4.955273in}{0.669838in}}{\pgfqpoint{4.951366in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.947459in}{0.662025in}}{\pgfqpoint{4.945264in}{0.656725in}}{\pgfqpoint{4.945264in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.945264in}{0.645675in}}{\pgfqpoint{4.947459in}{0.640375in}}{\pgfqpoint{4.951366in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.955273in}{0.632562in}}{\pgfqpoint{4.960572in}{0.630367in}}{\pgfqpoint{4.966097in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967289in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.972814in}{0.630367in}}{\pgfqpoint{4.978114in}{0.632562in}}{\pgfqpoint{4.982020in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.985927in}{0.640375in}}{\pgfqpoint{4.988122in}{0.645675in}}{\pgfqpoint{4.988122in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.988122in}{0.656725in}}{\pgfqpoint{4.985927in}{0.662025in}}{\pgfqpoint{4.982020in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.978114in}{0.669838in}}{\pgfqpoint{4.972814in}{0.672033in}}{\pgfqpoint{4.967289in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.961764in}{0.672033in}}{\pgfqpoint{4.956464in}{0.669838in}}{\pgfqpoint{4.952558in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.948651in}{0.662025in}}{\pgfqpoint{4.946456in}{0.656725in}}{\pgfqpoint{4.946456in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.946456in}{0.645675in}}{\pgfqpoint{4.948651in}{0.640375in}}{\pgfqpoint{4.952558in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.956464in}{0.632562in}}{\pgfqpoint{4.961764in}{0.630367in}}{\pgfqpoint{4.967289in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978329in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.983854in}{0.630367in}}{\pgfqpoint{4.989154in}{0.632562in}}{\pgfqpoint{4.993060in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.996967in}{0.640375in}}{\pgfqpoint{4.999162in}{0.645675in}}{\pgfqpoint{4.999162in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.999162in}{0.656725in}}{\pgfqpoint{4.996967in}{0.662025in}}{\pgfqpoint{4.993060in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.989154in}{0.669838in}}{\pgfqpoint{4.983854in}{0.672033in}}{\pgfqpoint{4.978329in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.972804in}{0.672033in}}{\pgfqpoint{4.967505in}{0.669838in}}{\pgfqpoint{4.963598in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.959691in}{0.662025in}}{\pgfqpoint{4.957496in}{0.656725in}}{\pgfqpoint{4.957496in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.957496in}{0.645675in}}{\pgfqpoint{4.959691in}{0.640375in}}{\pgfqpoint{4.963598in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.967505in}{0.632562in}}{\pgfqpoint{4.972804in}{0.630367in}}{\pgfqpoint{4.978329in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955426in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.960951in}{0.630367in}}{\pgfqpoint{4.966250in}{0.632562in}}{\pgfqpoint{4.970157in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.974064in}{0.640375in}}{\pgfqpoint{4.976259in}{0.645675in}}{\pgfqpoint{4.976259in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.976259in}{0.656725in}}{\pgfqpoint{4.974064in}{0.662025in}}{\pgfqpoint{4.970157in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.966250in}{0.669838in}}{\pgfqpoint{4.960951in}{0.672033in}}{\pgfqpoint{4.955426in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.949901in}{0.672033in}}{\pgfqpoint{4.944601in}{0.669838in}}{\pgfqpoint{4.940694in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.936787in}{0.662025in}}{\pgfqpoint{4.934592in}{0.656725in}}{\pgfqpoint{4.934592in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.934592in}{0.645675in}}{\pgfqpoint{4.936787in}{0.640375in}}{\pgfqpoint{4.940694in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.944601in}{0.632562in}}{\pgfqpoint{4.949901in}{0.630367in}}{\pgfqpoint{4.955426in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953037in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.958562in}{0.630367in}}{\pgfqpoint{4.963861in}{0.632562in}}{\pgfqpoint{4.967768in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.971675in}{0.640375in}}{\pgfqpoint{4.973870in}{0.645675in}}{\pgfqpoint{4.973870in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.973870in}{0.656725in}}{\pgfqpoint{4.971675in}{0.662025in}}{\pgfqpoint{4.967768in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.963861in}{0.669838in}}{\pgfqpoint{4.958562in}{0.672033in}}{\pgfqpoint{4.953037in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.947512in}{0.672033in}}{\pgfqpoint{4.942212in}{0.669838in}}{\pgfqpoint{4.938305in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.934399in}{0.662025in}}{\pgfqpoint{4.932204in}{0.656725in}}{\pgfqpoint{4.932204in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.932204in}{0.645675in}}{\pgfqpoint{4.934399in}{0.640375in}}{\pgfqpoint{4.938305in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.942212in}{0.632562in}}{\pgfqpoint{4.947512in}{0.630367in}}{\pgfqpoint{4.953037in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948715in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.954240in}{0.630367in}}{\pgfqpoint{4.959540in}{0.632562in}}{\pgfqpoint{4.963446in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.967353in}{0.640375in}}{\pgfqpoint{4.969548in}{0.645675in}}{\pgfqpoint{4.969548in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.969548in}{0.656725in}}{\pgfqpoint{4.967353in}{0.662025in}}{\pgfqpoint{4.963446in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.959540in}{0.669838in}}{\pgfqpoint{4.954240in}{0.672033in}}{\pgfqpoint{4.948715in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.943190in}{0.672033in}}{\pgfqpoint{4.937891in}{0.669838in}}{\pgfqpoint{4.933984in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.930077in}{0.662025in}}{\pgfqpoint{4.927882in}{0.656725in}}{\pgfqpoint{4.927882in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.927882in}{0.645675in}}{\pgfqpoint{4.930077in}{0.640375in}}{\pgfqpoint{4.933984in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.937891in}{0.632562in}}{\pgfqpoint{4.943190in}{0.630367in}}{\pgfqpoint{4.948715in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964245in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.969770in}{0.630367in}}{\pgfqpoint{4.975070in}{0.632562in}}{\pgfqpoint{4.978977in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.982883in}{0.640375in}}{\pgfqpoint{4.985079in}{0.645675in}}{\pgfqpoint{4.985079in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.985079in}{0.656725in}}{\pgfqpoint{4.982883in}{0.662025in}}{\pgfqpoint{4.978977in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.975070in}{0.669838in}}{\pgfqpoint{4.969770in}{0.672033in}}{\pgfqpoint{4.964245in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.958720in}{0.672033in}}{\pgfqpoint{4.953421in}{0.669838in}}{\pgfqpoint{4.949514in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.945607in}{0.662025in}}{\pgfqpoint{4.943412in}{0.656725in}}{\pgfqpoint{4.943412in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.943412in}{0.645675in}}{\pgfqpoint{4.945607in}{0.640375in}}{\pgfqpoint{4.949514in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.953421in}{0.632562in}}{\pgfqpoint{4.958720in}{0.630367in}}{\pgfqpoint{4.964245in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957289in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.962814in}{0.630367in}}{\pgfqpoint{4.968113in}{0.632562in}}{\pgfqpoint{4.972020in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.975927in}{0.640375in}}{\pgfqpoint{4.978122in}{0.645675in}}{\pgfqpoint{4.978122in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.978122in}{0.656725in}}{\pgfqpoint{4.975927in}{0.662025in}}{\pgfqpoint{4.972020in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.968113in}{0.669838in}}{\pgfqpoint{4.962814in}{0.672033in}}{\pgfqpoint{4.957289in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.951764in}{0.672033in}}{\pgfqpoint{4.946464in}{0.669838in}}{\pgfqpoint{4.942557in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.938650in}{0.662025in}}{\pgfqpoint{4.936455in}{0.656725in}}{\pgfqpoint{4.936455in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.936455in}{0.645675in}}{\pgfqpoint{4.938650in}{0.640375in}}{\pgfqpoint{4.942557in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.946464in}{0.632562in}}{\pgfqpoint{4.951764in}{0.630367in}}{\pgfqpoint{4.957289in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936704in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.942229in}{0.630367in}}{\pgfqpoint{4.947528in}{0.632562in}}{\pgfqpoint{4.951435in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.955342in}{0.640375in}}{\pgfqpoint{4.957537in}{0.645675in}}{\pgfqpoint{4.957537in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.957537in}{0.656725in}}{\pgfqpoint{4.955342in}{0.662025in}}{\pgfqpoint{4.951435in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.947528in}{0.669838in}}{\pgfqpoint{4.942229in}{0.672033in}}{\pgfqpoint{4.936704in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.931179in}{0.672033in}}{\pgfqpoint{4.925879in}{0.669838in}}{\pgfqpoint{4.921972in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.918066in}{0.662025in}}{\pgfqpoint{4.915870in}{0.656725in}}{\pgfqpoint{4.915870in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.915870in}{0.645675in}}{\pgfqpoint{4.918066in}{0.640375in}}{\pgfqpoint{4.921972in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.925879in}{0.632562in}}{\pgfqpoint{4.931179in}{0.630367in}}{\pgfqpoint{4.936704in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951325in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.956850in}{0.630367in}}{\pgfqpoint{4.962149in}{0.632562in}}{\pgfqpoint{4.966056in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.969963in}{0.640375in}}{\pgfqpoint{4.972158in}{0.645675in}}{\pgfqpoint{4.972158in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.972158in}{0.656725in}}{\pgfqpoint{4.969963in}{0.662025in}}{\pgfqpoint{4.966056in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.962149in}{0.669838in}}{\pgfqpoint{4.956850in}{0.672033in}}{\pgfqpoint{4.951325in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.945800in}{0.672033in}}{\pgfqpoint{4.940500in}{0.669838in}}{\pgfqpoint{4.936594in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.932687in}{0.662025in}}{\pgfqpoint{4.930492in}{0.656725in}}{\pgfqpoint{4.930492in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.930492in}{0.645675in}}{\pgfqpoint{4.932687in}{0.640375in}}{\pgfqpoint{4.936594in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.940500in}{0.632562in}}{\pgfqpoint{4.945800in}{0.630367in}}{\pgfqpoint{4.951325in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950810in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.956335in}{0.630367in}}{\pgfqpoint{4.961634in}{0.632562in}}{\pgfqpoint{4.965541in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.969448in}{0.640375in}}{\pgfqpoint{4.971643in}{0.645675in}}{\pgfqpoint{4.971643in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.971643in}{0.656725in}}{\pgfqpoint{4.969448in}{0.662025in}}{\pgfqpoint{4.965541in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.961634in}{0.669838in}}{\pgfqpoint{4.956335in}{0.672033in}}{\pgfqpoint{4.950810in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.945285in}{0.672033in}}{\pgfqpoint{4.939985in}{0.669838in}}{\pgfqpoint{4.936078in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.932172in}{0.662025in}}{\pgfqpoint{4.929976in}{0.656725in}}{\pgfqpoint{4.929976in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.929976in}{0.645675in}}{\pgfqpoint{4.932172in}{0.640375in}}{\pgfqpoint{4.936078in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.939985in}{0.632562in}}{\pgfqpoint{4.945285in}{0.630367in}}{\pgfqpoint{4.950810in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958194in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.963720in}{0.630367in}}{\pgfqpoint{4.969019in}{0.632562in}}{\pgfqpoint{4.972926in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.976833in}{0.640375in}}{\pgfqpoint{4.979028in}{0.645675in}}{\pgfqpoint{4.979028in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.979028in}{0.656725in}}{\pgfqpoint{4.976833in}{0.662025in}}{\pgfqpoint{4.972926in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.969019in}{0.669838in}}{\pgfqpoint{4.963720in}{0.672033in}}{\pgfqpoint{4.958194in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.952669in}{0.672033in}}{\pgfqpoint{4.947370in}{0.669838in}}{\pgfqpoint{4.943463in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.939556in}{0.662025in}}{\pgfqpoint{4.937361in}{0.656725in}}{\pgfqpoint{4.937361in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.937361in}{0.645675in}}{\pgfqpoint{4.939556in}{0.640375in}}{\pgfqpoint{4.943463in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.947370in}{0.632562in}}{\pgfqpoint{4.952669in}{0.630367in}}{\pgfqpoint{4.958194in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955293in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.960818in}{0.630367in}}{\pgfqpoint{4.966118in}{0.632562in}}{\pgfqpoint{4.970024in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.973931in}{0.640375in}}{\pgfqpoint{4.976126in}{0.645675in}}{\pgfqpoint{4.976126in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.976126in}{0.656725in}}{\pgfqpoint{4.973931in}{0.662025in}}{\pgfqpoint{4.970024in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.966118in}{0.669838in}}{\pgfqpoint{4.960818in}{0.672033in}}{\pgfqpoint{4.955293in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.949768in}{0.672033in}}{\pgfqpoint{4.944468in}{0.669838in}}{\pgfqpoint{4.940562in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.936655in}{0.662025in}}{\pgfqpoint{4.934460in}{0.656725in}}{\pgfqpoint{4.934460in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.934460in}{0.645675in}}{\pgfqpoint{4.936655in}{0.640375in}}{\pgfqpoint{4.940562in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.944468in}{0.632562in}}{\pgfqpoint{4.949768in}{0.630367in}}{\pgfqpoint{4.955293in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957007in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.962532in}{0.630367in}}{\pgfqpoint{4.967832in}{0.632562in}}{\pgfqpoint{4.971739in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.975646in}{0.640375in}}{\pgfqpoint{4.977841in}{0.645675in}}{\pgfqpoint{4.977841in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.977841in}{0.656725in}}{\pgfqpoint{4.975646in}{0.662025in}}{\pgfqpoint{4.971739in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.967832in}{0.669838in}}{\pgfqpoint{4.962532in}{0.672033in}}{\pgfqpoint{4.957007in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.951482in}{0.672033in}}{\pgfqpoint{4.946183in}{0.669838in}}{\pgfqpoint{4.942276in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.938369in}{0.662025in}}{\pgfqpoint{4.936174in}{0.656725in}}{\pgfqpoint{4.936174in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.936174in}{0.645675in}}{\pgfqpoint{4.938369in}{0.640375in}}{\pgfqpoint{4.942276in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.946183in}{0.632562in}}{\pgfqpoint{4.951482in}{0.630367in}}{\pgfqpoint{4.957007in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954575in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.960100in}{0.630367in}}{\pgfqpoint{4.965399in}{0.632562in}}{\pgfqpoint{4.969306in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.973213in}{0.640375in}}{\pgfqpoint{4.975408in}{0.645675in}}{\pgfqpoint{4.975408in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.975408in}{0.656725in}}{\pgfqpoint{4.973213in}{0.662025in}}{\pgfqpoint{4.969306in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.965399in}{0.669838in}}{\pgfqpoint{4.960100in}{0.672033in}}{\pgfqpoint{4.954575in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.949050in}{0.672033in}}{\pgfqpoint{4.943750in}{0.669838in}}{\pgfqpoint{4.939843in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.935936in}{0.662025in}}{\pgfqpoint{4.933741in}{0.656725in}}{\pgfqpoint{4.933741in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.933741in}{0.645675in}}{\pgfqpoint{4.935936in}{0.640375in}}{\pgfqpoint{4.939843in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.943750in}{0.632562in}}{\pgfqpoint{4.949050in}{0.630367in}}{\pgfqpoint{4.954575in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933533in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.939058in}{0.630367in}}{\pgfqpoint{4.944357in}{0.632562in}}{\pgfqpoint{4.948264in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.952171in}{0.640375in}}{\pgfqpoint{4.954366in}{0.645675in}}{\pgfqpoint{4.954366in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954366in}{0.656725in}}{\pgfqpoint{4.952171in}{0.662025in}}{\pgfqpoint{4.948264in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944357in}{0.669838in}}{\pgfqpoint{4.939058in}{0.672033in}}{\pgfqpoint{4.933533in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.928008in}{0.672033in}}{\pgfqpoint{4.922708in}{0.669838in}}{\pgfqpoint{4.918801in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914894in}{0.662025in}}{\pgfqpoint{4.912699in}{0.656725in}}{\pgfqpoint{4.912699in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912699in}{0.645675in}}{\pgfqpoint{4.914894in}{0.640375in}}{\pgfqpoint{4.918801in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922708in}{0.632562in}}{\pgfqpoint{4.928008in}{0.630367in}}{\pgfqpoint{4.933533in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955515in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.961040in}{0.630367in}}{\pgfqpoint{4.966340in}{0.632562in}}{\pgfqpoint{4.970247in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.974153in}{0.640375in}}{\pgfqpoint{4.976349in}{0.645675in}}{\pgfqpoint{4.976349in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.976349in}{0.656725in}}{\pgfqpoint{4.974153in}{0.662025in}}{\pgfqpoint{4.970247in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.966340in}{0.669838in}}{\pgfqpoint{4.961040in}{0.672033in}}{\pgfqpoint{4.955515in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.949990in}{0.672033in}}{\pgfqpoint{4.944691in}{0.669838in}}{\pgfqpoint{4.940784in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.936877in}{0.662025in}}{\pgfqpoint{4.934682in}{0.656725in}}{\pgfqpoint{4.934682in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.934682in}{0.645675in}}{\pgfqpoint{4.936877in}{0.640375in}}{\pgfqpoint{4.940784in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.944691in}{0.632562in}}{\pgfqpoint{4.949990in}{0.630367in}}{\pgfqpoint{4.955515in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972092in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.977617in}{0.630367in}}{\pgfqpoint{4.982917in}{0.632562in}}{\pgfqpoint{4.986824in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.990731in}{0.640375in}}{\pgfqpoint{4.992926in}{0.645675in}}{\pgfqpoint{4.992926in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.992926in}{0.656725in}}{\pgfqpoint{4.990731in}{0.662025in}}{\pgfqpoint{4.986824in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.982917in}{0.669838in}}{\pgfqpoint{4.977617in}{0.672033in}}{\pgfqpoint{4.972092in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.966567in}{0.672033in}}{\pgfqpoint{4.961268in}{0.669838in}}{\pgfqpoint{4.957361in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.953454in}{0.662025in}}{\pgfqpoint{4.951259in}{0.656725in}}{\pgfqpoint{4.951259in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.951259in}{0.645675in}}{\pgfqpoint{4.953454in}{0.640375in}}{\pgfqpoint{4.957361in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.961268in}{0.632562in}}{\pgfqpoint{4.966567in}{0.630367in}}{\pgfqpoint{4.972092in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973807in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.979332in}{0.630367in}}{\pgfqpoint{4.984631in}{0.632562in}}{\pgfqpoint{4.988538in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.992445in}{0.640375in}}{\pgfqpoint{4.994640in}{0.645675in}}{\pgfqpoint{4.994640in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.994640in}{0.656725in}}{\pgfqpoint{4.992445in}{0.662025in}}{\pgfqpoint{4.988538in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.984631in}{0.669838in}}{\pgfqpoint{4.979332in}{0.672033in}}{\pgfqpoint{4.973807in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.968281in}{0.672033in}}{\pgfqpoint{4.962982in}{0.669838in}}{\pgfqpoint{4.959075in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.955168in}{0.662025in}}{\pgfqpoint{4.952973in}{0.656725in}}{\pgfqpoint{4.952973in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.952973in}{0.645675in}}{\pgfqpoint{4.955168in}{0.640375in}}{\pgfqpoint{4.959075in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.962982in}{0.632562in}}{\pgfqpoint{4.968281in}{0.630367in}}{\pgfqpoint{4.973807in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969214in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.974739in}{0.630367in}}{\pgfqpoint{4.980038in}{0.632562in}}{\pgfqpoint{4.983945in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.987852in}{0.640375in}}{\pgfqpoint{4.990047in}{0.645675in}}{\pgfqpoint{4.990047in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.990047in}{0.656725in}}{\pgfqpoint{4.987852in}{0.662025in}}{\pgfqpoint{4.983945in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.980038in}{0.669838in}}{\pgfqpoint{4.974739in}{0.672033in}}{\pgfqpoint{4.969214in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.963689in}{0.672033in}}{\pgfqpoint{4.958389in}{0.669838in}}{\pgfqpoint{4.954482in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.950576in}{0.662025in}}{\pgfqpoint{4.948380in}{0.656725in}}{\pgfqpoint{4.948380in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.948380in}{0.645675in}}{\pgfqpoint{4.950576in}{0.640375in}}{\pgfqpoint{4.954482in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.958389in}{0.632562in}}{\pgfqpoint{4.963689in}{0.630367in}}{\pgfqpoint{4.969214in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964144in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.969669in}{0.630367in}}{\pgfqpoint{4.974968in}{0.632562in}}{\pgfqpoint{4.978875in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.982782in}{0.640375in}}{\pgfqpoint{4.984977in}{0.645675in}}{\pgfqpoint{4.984977in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.984977in}{0.656725in}}{\pgfqpoint{4.982782in}{0.662025in}}{\pgfqpoint{4.978875in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.974968in}{0.669838in}}{\pgfqpoint{4.969669in}{0.672033in}}{\pgfqpoint{4.964144in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.958619in}{0.672033in}}{\pgfqpoint{4.953319in}{0.669838in}}{\pgfqpoint{4.949412in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.945505in}{0.662025in}}{\pgfqpoint{4.943310in}{0.656725in}}{\pgfqpoint{4.943310in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.943310in}{0.645675in}}{\pgfqpoint{4.945505in}{0.640375in}}{\pgfqpoint{4.949412in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.953319in}{0.632562in}}{\pgfqpoint{4.958619in}{0.630367in}}{\pgfqpoint{4.964144in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954948in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.960473in}{0.630367in}}{\pgfqpoint{4.965773in}{0.632562in}}{\pgfqpoint{4.969680in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.973586in}{0.640375in}}{\pgfqpoint{4.975782in}{0.645675in}}{\pgfqpoint{4.975782in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.975782in}{0.656725in}}{\pgfqpoint{4.973586in}{0.662025in}}{\pgfqpoint{4.969680in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.965773in}{0.669838in}}{\pgfqpoint{4.960473in}{0.672033in}}{\pgfqpoint{4.954948in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.949423in}{0.672033in}}{\pgfqpoint{4.944124in}{0.669838in}}{\pgfqpoint{4.940217in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.936310in}{0.662025in}}{\pgfqpoint{4.934115in}{0.656725in}}{\pgfqpoint{4.934115in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.934115in}{0.645675in}}{\pgfqpoint{4.936310in}{0.640375in}}{\pgfqpoint{4.940217in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.944124in}{0.632562in}}{\pgfqpoint{4.949423in}{0.630367in}}{\pgfqpoint{4.954948in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953685in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.959210in}{0.630367in}}{\pgfqpoint{4.964509in}{0.632562in}}{\pgfqpoint{4.968416in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.972323in}{0.640375in}}{\pgfqpoint{4.974518in}{0.645675in}}{\pgfqpoint{4.974518in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.974518in}{0.656725in}}{\pgfqpoint{4.972323in}{0.662025in}}{\pgfqpoint{4.968416in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.964509in}{0.669838in}}{\pgfqpoint{4.959210in}{0.672033in}}{\pgfqpoint{4.953685in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.948160in}{0.672033in}}{\pgfqpoint{4.942860in}{0.669838in}}{\pgfqpoint{4.938953in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.935047in}{0.662025in}}{\pgfqpoint{4.932851in}{0.656725in}}{\pgfqpoint{4.932851in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.932851in}{0.645675in}}{\pgfqpoint{4.935047in}{0.640375in}}{\pgfqpoint{4.938953in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.942860in}{0.632562in}}{\pgfqpoint{4.948160in}{0.630367in}}{\pgfqpoint{4.953685in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942971in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.948496in}{0.630367in}}{\pgfqpoint{4.953795in}{0.632562in}}{\pgfqpoint{4.957702in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.961609in}{0.640375in}}{\pgfqpoint{4.963804in}{0.645675in}}{\pgfqpoint{4.963804in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.963804in}{0.656725in}}{\pgfqpoint{4.961609in}{0.662025in}}{\pgfqpoint{4.957702in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.953795in}{0.669838in}}{\pgfqpoint{4.948496in}{0.672033in}}{\pgfqpoint{4.942971in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.937446in}{0.672033in}}{\pgfqpoint{4.932146in}{0.669838in}}{\pgfqpoint{4.928239in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.924333in}{0.662025in}}{\pgfqpoint{4.922137in}{0.656725in}}{\pgfqpoint{4.922137in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.922137in}{0.645675in}}{\pgfqpoint{4.924333in}{0.640375in}}{\pgfqpoint{4.928239in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.932146in}{0.632562in}}{\pgfqpoint{4.937446in}{0.630367in}}{\pgfqpoint{4.942971in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959622in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.965147in}{0.630367in}}{\pgfqpoint{4.970446in}{0.632562in}}{\pgfqpoint{4.974353in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.978260in}{0.640375in}}{\pgfqpoint{4.980455in}{0.645675in}}{\pgfqpoint{4.980455in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.980455in}{0.656725in}}{\pgfqpoint{4.978260in}{0.662025in}}{\pgfqpoint{4.974353in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.970446in}{0.669838in}}{\pgfqpoint{4.965147in}{0.672033in}}{\pgfqpoint{4.959622in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.954097in}{0.672033in}}{\pgfqpoint{4.948797in}{0.669838in}}{\pgfqpoint{4.944890in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.940984in}{0.662025in}}{\pgfqpoint{4.938789in}{0.656725in}}{\pgfqpoint{4.938789in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.938789in}{0.645675in}}{\pgfqpoint{4.940984in}{0.640375in}}{\pgfqpoint{4.944890in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.948797in}{0.632562in}}{\pgfqpoint{4.954097in}{0.630367in}}{\pgfqpoint{4.959622in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955492in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.961017in}{0.630367in}}{\pgfqpoint{4.966317in}{0.632562in}}{\pgfqpoint{4.970224in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.974130in}{0.640375in}}{\pgfqpoint{4.976326in}{0.645675in}}{\pgfqpoint{4.976326in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.976326in}{0.656725in}}{\pgfqpoint{4.974130in}{0.662025in}}{\pgfqpoint{4.970224in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.966317in}{0.669838in}}{\pgfqpoint{4.961017in}{0.672033in}}{\pgfqpoint{4.955492in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.949967in}{0.672033in}}{\pgfqpoint{4.944668in}{0.669838in}}{\pgfqpoint{4.940761in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.936854in}{0.662025in}}{\pgfqpoint{4.934659in}{0.656725in}}{\pgfqpoint{4.934659in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.934659in}{0.645675in}}{\pgfqpoint{4.936854in}{0.640375in}}{\pgfqpoint{4.940761in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.944668in}{0.632562in}}{\pgfqpoint{4.949967in}{0.630367in}}{\pgfqpoint{4.955492in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937182in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.942707in}{0.630367in}}{\pgfqpoint{4.948006in}{0.632562in}}{\pgfqpoint{4.951913in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.955820in}{0.640375in}}{\pgfqpoint{4.958015in}{0.645675in}}{\pgfqpoint{4.958015in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.958015in}{0.656725in}}{\pgfqpoint{4.955820in}{0.662025in}}{\pgfqpoint{4.951913in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.948006in}{0.669838in}}{\pgfqpoint{4.942707in}{0.672033in}}{\pgfqpoint{4.937182in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.931657in}{0.672033in}}{\pgfqpoint{4.926357in}{0.669838in}}{\pgfqpoint{4.922450in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.918543in}{0.662025in}}{\pgfqpoint{4.916348in}{0.656725in}}{\pgfqpoint{4.916348in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.916348in}{0.645675in}}{\pgfqpoint{4.918543in}{0.640375in}}{\pgfqpoint{4.922450in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.926357in}{0.632562in}}{\pgfqpoint{4.931657in}{0.630367in}}{\pgfqpoint{4.937182in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945690in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.951215in}{0.630367in}}{\pgfqpoint{4.956515in}{0.632562in}}{\pgfqpoint{4.960421in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.964328in}{0.640375in}}{\pgfqpoint{4.966523in}{0.645675in}}{\pgfqpoint{4.966523in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.966523in}{0.656725in}}{\pgfqpoint{4.964328in}{0.662025in}}{\pgfqpoint{4.960421in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.956515in}{0.669838in}}{\pgfqpoint{4.951215in}{0.672033in}}{\pgfqpoint{4.945690in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.940165in}{0.672033in}}{\pgfqpoint{4.934865in}{0.669838in}}{\pgfqpoint{4.930959in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.927052in}{0.662025in}}{\pgfqpoint{4.924857in}{0.656725in}}{\pgfqpoint{4.924857in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.924857in}{0.645675in}}{\pgfqpoint{4.927052in}{0.640375in}}{\pgfqpoint{4.930959in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.934865in}{0.632562in}}{\pgfqpoint{4.940165in}{0.630367in}}{\pgfqpoint{4.945690in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941366in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.946891in}{0.630367in}}{\pgfqpoint{4.952190in}{0.632562in}}{\pgfqpoint{4.956097in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.960004in}{0.640375in}}{\pgfqpoint{4.962199in}{0.645675in}}{\pgfqpoint{4.962199in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.962199in}{0.656725in}}{\pgfqpoint{4.960004in}{0.662025in}}{\pgfqpoint{4.956097in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.952190in}{0.669838in}}{\pgfqpoint{4.946891in}{0.672033in}}{\pgfqpoint{4.941366in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.935841in}{0.672033in}}{\pgfqpoint{4.930541in}{0.669838in}}{\pgfqpoint{4.926634in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.922728in}{0.662025in}}{\pgfqpoint{4.920532in}{0.656725in}}{\pgfqpoint{4.920532in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.920532in}{0.645675in}}{\pgfqpoint{4.922728in}{0.640375in}}{\pgfqpoint{4.926634in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.930541in}{0.632562in}}{\pgfqpoint{4.935841in}{0.630367in}}{\pgfqpoint{4.941366in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937488in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.943013in}{0.630367in}}{\pgfqpoint{4.948312in}{0.632562in}}{\pgfqpoint{4.952219in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.956126in}{0.640375in}}{\pgfqpoint{4.958321in}{0.645675in}}{\pgfqpoint{4.958321in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.958321in}{0.656725in}}{\pgfqpoint{4.956126in}{0.662025in}}{\pgfqpoint{4.952219in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.948312in}{0.669838in}}{\pgfqpoint{4.943013in}{0.672033in}}{\pgfqpoint{4.937488in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.931963in}{0.672033in}}{\pgfqpoint{4.926663in}{0.669838in}}{\pgfqpoint{4.922756in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.918849in}{0.662025in}}{\pgfqpoint{4.916654in}{0.656725in}}{\pgfqpoint{4.916654in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.916654in}{0.645675in}}{\pgfqpoint{4.918849in}{0.640375in}}{\pgfqpoint{4.922756in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.926663in}{0.632562in}}{\pgfqpoint{4.931963in}{0.630367in}}{\pgfqpoint{4.937488in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952761in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.958286in}{0.630367in}}{\pgfqpoint{4.963585in}{0.632562in}}{\pgfqpoint{4.967492in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.971399in}{0.640375in}}{\pgfqpoint{4.973594in}{0.645675in}}{\pgfqpoint{4.973594in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.973594in}{0.656725in}}{\pgfqpoint{4.971399in}{0.662025in}}{\pgfqpoint{4.967492in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.963585in}{0.669838in}}{\pgfqpoint{4.958286in}{0.672033in}}{\pgfqpoint{4.952761in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.947236in}{0.672033in}}{\pgfqpoint{4.941936in}{0.669838in}}{\pgfqpoint{4.938029in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.934123in}{0.662025in}}{\pgfqpoint{4.931927in}{0.656725in}}{\pgfqpoint{4.931927in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.931927in}{0.645675in}}{\pgfqpoint{4.934123in}{0.640375in}}{\pgfqpoint{4.938029in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.941936in}{0.632562in}}{\pgfqpoint{4.947236in}{0.630367in}}{\pgfqpoint{4.952761in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935629in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.941154in}{0.630367in}}{\pgfqpoint{4.946454in}{0.632562in}}{\pgfqpoint{4.950361in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.954268in}{0.640375in}}{\pgfqpoint{4.956463in}{0.645675in}}{\pgfqpoint{4.956463in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.956463in}{0.656725in}}{\pgfqpoint{4.954268in}{0.662025in}}{\pgfqpoint{4.950361in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.946454in}{0.669838in}}{\pgfqpoint{4.941154in}{0.672033in}}{\pgfqpoint{4.935629in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.930104in}{0.672033in}}{\pgfqpoint{4.924805in}{0.669838in}}{\pgfqpoint{4.920898in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.916991in}{0.662025in}}{\pgfqpoint{4.914796in}{0.656725in}}{\pgfqpoint{4.914796in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.914796in}{0.645675in}}{\pgfqpoint{4.916991in}{0.640375in}}{\pgfqpoint{4.920898in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.924805in}{0.632562in}}{\pgfqpoint{4.930104in}{0.630367in}}{\pgfqpoint{4.935629in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943120in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.948645in}{0.630367in}}{\pgfqpoint{4.953945in}{0.632562in}}{\pgfqpoint{4.957851in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.961758in}{0.640375in}}{\pgfqpoint{4.963953in}{0.645675in}}{\pgfqpoint{4.963953in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.963953in}{0.656725in}}{\pgfqpoint{4.961758in}{0.662025in}}{\pgfqpoint{4.957851in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.953945in}{0.669838in}}{\pgfqpoint{4.948645in}{0.672033in}}{\pgfqpoint{4.943120in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.937595in}{0.672033in}}{\pgfqpoint{4.932296in}{0.669838in}}{\pgfqpoint{4.928389in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.924482in}{0.662025in}}{\pgfqpoint{4.922287in}{0.656725in}}{\pgfqpoint{4.922287in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.922287in}{0.645675in}}{\pgfqpoint{4.924482in}{0.640375in}}{\pgfqpoint{4.928389in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.932296in}{0.632562in}}{\pgfqpoint{4.937595in}{0.630367in}}{\pgfqpoint{4.943120in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960095in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.965620in}{0.630367in}}{\pgfqpoint{4.970919in}{0.632562in}}{\pgfqpoint{4.974826in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.978733in}{0.640375in}}{\pgfqpoint{4.980928in}{0.645675in}}{\pgfqpoint{4.980928in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.980928in}{0.656725in}}{\pgfqpoint{4.978733in}{0.662025in}}{\pgfqpoint{4.974826in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.970919in}{0.669838in}}{\pgfqpoint{4.965620in}{0.672033in}}{\pgfqpoint{4.960095in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.954570in}{0.672033in}}{\pgfqpoint{4.949270in}{0.669838in}}{\pgfqpoint{4.945363in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.941457in}{0.662025in}}{\pgfqpoint{4.939261in}{0.656725in}}{\pgfqpoint{4.939261in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.939261in}{0.645675in}}{\pgfqpoint{4.941457in}{0.640375in}}{\pgfqpoint{4.945363in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.949270in}{0.632562in}}{\pgfqpoint{4.954570in}{0.630367in}}{\pgfqpoint{4.960095in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967456in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.972981in}{0.630367in}}{\pgfqpoint{4.978281in}{0.632562in}}{\pgfqpoint{4.982188in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.986095in}{0.640375in}}{\pgfqpoint{4.988290in}{0.645675in}}{\pgfqpoint{4.988290in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.988290in}{0.656725in}}{\pgfqpoint{4.986095in}{0.662025in}}{\pgfqpoint{4.982188in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.978281in}{0.669838in}}{\pgfqpoint{4.972981in}{0.672033in}}{\pgfqpoint{4.967456in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.961931in}{0.672033in}}{\pgfqpoint{4.956632in}{0.669838in}}{\pgfqpoint{4.952725in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.948818in}{0.662025in}}{\pgfqpoint{4.946623in}{0.656725in}}{\pgfqpoint{4.946623in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.946623in}{0.645675in}}{\pgfqpoint{4.948818in}{0.640375in}}{\pgfqpoint{4.952725in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.956632in}{0.632562in}}{\pgfqpoint{4.961931in}{0.630367in}}{\pgfqpoint{4.967456in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941754in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.947279in}{0.630367in}}{\pgfqpoint{4.952579in}{0.632562in}}{\pgfqpoint{4.956486in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.960392in}{0.640375in}}{\pgfqpoint{4.962588in}{0.645675in}}{\pgfqpoint{4.962588in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.962588in}{0.656725in}}{\pgfqpoint{4.960392in}{0.662025in}}{\pgfqpoint{4.956486in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.952579in}{0.669838in}}{\pgfqpoint{4.947279in}{0.672033in}}{\pgfqpoint{4.941754in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.936229in}{0.672033in}}{\pgfqpoint{4.930930in}{0.669838in}}{\pgfqpoint{4.927023in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.923116in}{0.662025in}}{\pgfqpoint{4.920921in}{0.656725in}}{\pgfqpoint{4.920921in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.920921in}{0.645675in}}{\pgfqpoint{4.923116in}{0.640375in}}{\pgfqpoint{4.927023in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.930930in}{0.632562in}}{\pgfqpoint{4.936229in}{0.630367in}}{\pgfqpoint{4.941754in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950800in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.956325in}{0.630367in}}{\pgfqpoint{4.961625in}{0.632562in}}{\pgfqpoint{4.965532in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.969439in}{0.640375in}}{\pgfqpoint{4.971634in}{0.645675in}}{\pgfqpoint{4.971634in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.971634in}{0.656725in}}{\pgfqpoint{4.969439in}{0.662025in}}{\pgfqpoint{4.965532in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.961625in}{0.669838in}}{\pgfqpoint{4.956325in}{0.672033in}}{\pgfqpoint{4.950800in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.945275in}{0.672033in}}{\pgfqpoint{4.939976in}{0.669838in}}{\pgfqpoint{4.936069in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.932162in}{0.662025in}}{\pgfqpoint{4.929967in}{0.656725in}}{\pgfqpoint{4.929967in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.929967in}{0.645675in}}{\pgfqpoint{4.932162in}{0.640375in}}{\pgfqpoint{4.936069in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.939976in}{0.632562in}}{\pgfqpoint{4.945275in}{0.630367in}}{\pgfqpoint{4.950800in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941665in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.947190in}{0.630367in}}{\pgfqpoint{4.952489in}{0.632562in}}{\pgfqpoint{4.956396in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.960303in}{0.640375in}}{\pgfqpoint{4.962498in}{0.645675in}}{\pgfqpoint{4.962498in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.962498in}{0.656725in}}{\pgfqpoint{4.960303in}{0.662025in}}{\pgfqpoint{4.956396in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.952489in}{0.669838in}}{\pgfqpoint{4.947190in}{0.672033in}}{\pgfqpoint{4.941665in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.936140in}{0.672033in}}{\pgfqpoint{4.930840in}{0.669838in}}{\pgfqpoint{4.926933in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.923027in}{0.662025in}}{\pgfqpoint{4.920831in}{0.656725in}}{\pgfqpoint{4.920831in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.920831in}{0.645675in}}{\pgfqpoint{4.923027in}{0.640375in}}{\pgfqpoint{4.926933in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.930840in}{0.632562in}}{\pgfqpoint{4.936140in}{0.630367in}}{\pgfqpoint{4.941665in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934605in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.940130in}{0.630367in}}{\pgfqpoint{4.945430in}{0.632562in}}{\pgfqpoint{4.949337in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.953243in}{0.640375in}}{\pgfqpoint{4.955439in}{0.645675in}}{\pgfqpoint{4.955439in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.955439in}{0.656725in}}{\pgfqpoint{4.953243in}{0.662025in}}{\pgfqpoint{4.949337in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.945430in}{0.669838in}}{\pgfqpoint{4.940130in}{0.672033in}}{\pgfqpoint{4.934605in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.929080in}{0.672033in}}{\pgfqpoint{4.923781in}{0.669838in}}{\pgfqpoint{4.919874in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.915967in}{0.662025in}}{\pgfqpoint{4.913772in}{0.656725in}}{\pgfqpoint{4.913772in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.913772in}{0.645675in}}{\pgfqpoint{4.915967in}{0.640375in}}{\pgfqpoint{4.919874in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.923781in}{0.632562in}}{\pgfqpoint{4.929080in}{0.630367in}}{\pgfqpoint{4.934605in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956142in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.961667in}{0.630367in}}{\pgfqpoint{4.966966in}{0.632562in}}{\pgfqpoint{4.970873in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.974780in}{0.640375in}}{\pgfqpoint{4.976975in}{0.645675in}}{\pgfqpoint{4.976975in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.976975in}{0.656725in}}{\pgfqpoint{4.974780in}{0.662025in}}{\pgfqpoint{4.970873in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.966966in}{0.669838in}}{\pgfqpoint{4.961667in}{0.672033in}}{\pgfqpoint{4.956142in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.950617in}{0.672033in}}{\pgfqpoint{4.945317in}{0.669838in}}{\pgfqpoint{4.941410in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.937504in}{0.662025in}}{\pgfqpoint{4.935308in}{0.656725in}}{\pgfqpoint{4.935308in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.935308in}{0.645675in}}{\pgfqpoint{4.937504in}{0.640375in}}{\pgfqpoint{4.941410in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.945317in}{0.632562in}}{\pgfqpoint{4.950617in}{0.630367in}}{\pgfqpoint{4.956142in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937228in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.942753in}{0.630367in}}{\pgfqpoint{4.948053in}{0.632562in}}{\pgfqpoint{4.951960in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.955867in}{0.640375in}}{\pgfqpoint{4.958062in}{0.645675in}}{\pgfqpoint{4.958062in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.958062in}{0.656725in}}{\pgfqpoint{4.955867in}{0.662025in}}{\pgfqpoint{4.951960in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.948053in}{0.669838in}}{\pgfqpoint{4.942753in}{0.672033in}}{\pgfqpoint{4.937228in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.931703in}{0.672033in}}{\pgfqpoint{4.926404in}{0.669838in}}{\pgfqpoint{4.922497in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.918590in}{0.662025in}}{\pgfqpoint{4.916395in}{0.656725in}}{\pgfqpoint{4.916395in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.916395in}{0.645675in}}{\pgfqpoint{4.918590in}{0.640375in}}{\pgfqpoint{4.922497in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.926404in}{0.632562in}}{\pgfqpoint{4.931703in}{0.630367in}}{\pgfqpoint{4.937228in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954410in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.959935in}{0.630367in}}{\pgfqpoint{4.965234in}{0.632562in}}{\pgfqpoint{4.969141in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.973048in}{0.640375in}}{\pgfqpoint{4.975243in}{0.645675in}}{\pgfqpoint{4.975243in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.975243in}{0.656725in}}{\pgfqpoint{4.973048in}{0.662025in}}{\pgfqpoint{4.969141in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.965234in}{0.669838in}}{\pgfqpoint{4.959935in}{0.672033in}}{\pgfqpoint{4.954410in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.948884in}{0.672033in}}{\pgfqpoint{4.943585in}{0.669838in}}{\pgfqpoint{4.939678in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.935771in}{0.662025in}}{\pgfqpoint{4.933576in}{0.656725in}}{\pgfqpoint{4.933576in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.933576in}{0.645675in}}{\pgfqpoint{4.935771in}{0.640375in}}{\pgfqpoint{4.939678in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.943585in}{0.632562in}}{\pgfqpoint{4.948884in}{0.630367in}}{\pgfqpoint{4.954410in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949195in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.954720in}{0.630367in}}{\pgfqpoint{4.960019in}{0.632562in}}{\pgfqpoint{4.963926in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.967833in}{0.640375in}}{\pgfqpoint{4.970028in}{0.645675in}}{\pgfqpoint{4.970028in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.970028in}{0.656725in}}{\pgfqpoint{4.967833in}{0.662025in}}{\pgfqpoint{4.963926in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.960019in}{0.669838in}}{\pgfqpoint{4.954720in}{0.672033in}}{\pgfqpoint{4.949195in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.943670in}{0.672033in}}{\pgfqpoint{4.938370in}{0.669838in}}{\pgfqpoint{4.934463in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.930557in}{0.662025in}}{\pgfqpoint{4.928361in}{0.656725in}}{\pgfqpoint{4.928361in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.928361in}{0.645675in}}{\pgfqpoint{4.930557in}{0.640375in}}{\pgfqpoint{4.934463in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.938370in}{0.632562in}}{\pgfqpoint{4.943670in}{0.630367in}}{\pgfqpoint{4.949195in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938778in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.944303in}{0.630367in}}{\pgfqpoint{4.949603in}{0.632562in}}{\pgfqpoint{4.953509in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.957416in}{0.640375in}}{\pgfqpoint{4.959611in}{0.645675in}}{\pgfqpoint{4.959611in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.959611in}{0.656725in}}{\pgfqpoint{4.957416in}{0.662025in}}{\pgfqpoint{4.953509in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.949603in}{0.669838in}}{\pgfqpoint{4.944303in}{0.672033in}}{\pgfqpoint{4.938778in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.933253in}{0.672033in}}{\pgfqpoint{4.927953in}{0.669838in}}{\pgfqpoint{4.924047in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.920140in}{0.662025in}}{\pgfqpoint{4.917945in}{0.656725in}}{\pgfqpoint{4.917945in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.917945in}{0.645675in}}{\pgfqpoint{4.920140in}{0.640375in}}{\pgfqpoint{4.924047in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.927953in}{0.632562in}}{\pgfqpoint{4.933253in}{0.630367in}}{\pgfqpoint{4.938778in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941932in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.947457in}{0.630367in}}{\pgfqpoint{4.952757in}{0.632562in}}{\pgfqpoint{4.956663in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.960570in}{0.640375in}}{\pgfqpoint{4.962765in}{0.645675in}}{\pgfqpoint{4.962765in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.962765in}{0.656725in}}{\pgfqpoint{4.960570in}{0.662025in}}{\pgfqpoint{4.956663in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.952757in}{0.669838in}}{\pgfqpoint{4.947457in}{0.672033in}}{\pgfqpoint{4.941932in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.936407in}{0.672033in}}{\pgfqpoint{4.931107in}{0.669838in}}{\pgfqpoint{4.927201in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.923294in}{0.662025in}}{\pgfqpoint{4.921099in}{0.656725in}}{\pgfqpoint{4.921099in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.921099in}{0.645675in}}{\pgfqpoint{4.923294in}{0.640375in}}{\pgfqpoint{4.927201in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.931107in}{0.632562in}}{\pgfqpoint{4.936407in}{0.630367in}}{\pgfqpoint{4.941932in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934037in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.939562in}{0.630367in}}{\pgfqpoint{4.944861in}{0.632562in}}{\pgfqpoint{4.948768in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.952675in}{0.640375in}}{\pgfqpoint{4.954870in}{0.645675in}}{\pgfqpoint{4.954870in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954870in}{0.656725in}}{\pgfqpoint{4.952675in}{0.662025in}}{\pgfqpoint{4.948768in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944861in}{0.669838in}}{\pgfqpoint{4.939562in}{0.672033in}}{\pgfqpoint{4.934037in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.928512in}{0.672033in}}{\pgfqpoint{4.923212in}{0.669838in}}{\pgfqpoint{4.919306in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.915399in}{0.662025in}}{\pgfqpoint{4.913204in}{0.656725in}}{\pgfqpoint{4.913204in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.913204in}{0.645675in}}{\pgfqpoint{4.915399in}{0.640375in}}{\pgfqpoint{4.919306in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.923212in}{0.632562in}}{\pgfqpoint{4.928512in}{0.630367in}}{\pgfqpoint{4.934037in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964190in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.969715in}{0.630367in}}{\pgfqpoint{4.975014in}{0.632562in}}{\pgfqpoint{4.978921in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.982828in}{0.640375in}}{\pgfqpoint{4.985023in}{0.645675in}}{\pgfqpoint{4.985023in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.985023in}{0.656725in}}{\pgfqpoint{4.982828in}{0.662025in}}{\pgfqpoint{4.978921in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.975014in}{0.669838in}}{\pgfqpoint{4.969715in}{0.672033in}}{\pgfqpoint{4.964190in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.958665in}{0.672033in}}{\pgfqpoint{4.953365in}{0.669838in}}{\pgfqpoint{4.949458in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.945552in}{0.662025in}}{\pgfqpoint{4.943356in}{0.656725in}}{\pgfqpoint{4.943356in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.943356in}{0.645675in}}{\pgfqpoint{4.945552in}{0.640375in}}{\pgfqpoint{4.949458in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.953365in}{0.632562in}}{\pgfqpoint{4.958665in}{0.630367in}}{\pgfqpoint{4.964190in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956998in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.962523in}{0.630367in}}{\pgfqpoint{4.967823in}{0.632562in}}{\pgfqpoint{4.971730in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.975637in}{0.640375in}}{\pgfqpoint{4.977832in}{0.645675in}}{\pgfqpoint{4.977832in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.977832in}{0.656725in}}{\pgfqpoint{4.975637in}{0.662025in}}{\pgfqpoint{4.971730in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.967823in}{0.669838in}}{\pgfqpoint{4.962523in}{0.672033in}}{\pgfqpoint{4.956998in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.951473in}{0.672033in}}{\pgfqpoint{4.946174in}{0.669838in}}{\pgfqpoint{4.942267in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.938360in}{0.662025in}}{\pgfqpoint{4.936165in}{0.656725in}}{\pgfqpoint{4.936165in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.936165in}{0.645675in}}{\pgfqpoint{4.938360in}{0.640375in}}{\pgfqpoint{4.942267in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.946174in}{0.632562in}}{\pgfqpoint{4.951473in}{0.630367in}}{\pgfqpoint{4.956998in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969808in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.975333in}{0.630367in}}{\pgfqpoint{4.980632in}{0.632562in}}{\pgfqpoint{4.984539in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.988446in}{0.640375in}}{\pgfqpoint{4.990641in}{0.645675in}}{\pgfqpoint{4.990641in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.990641in}{0.656725in}}{\pgfqpoint{4.988446in}{0.662025in}}{\pgfqpoint{4.984539in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.980632in}{0.669838in}}{\pgfqpoint{4.975333in}{0.672033in}}{\pgfqpoint{4.969808in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.964282in}{0.672033in}}{\pgfqpoint{4.958983in}{0.669838in}}{\pgfqpoint{4.955076in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.951169in}{0.662025in}}{\pgfqpoint{4.948974in}{0.656725in}}{\pgfqpoint{4.948974in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.948974in}{0.645675in}}{\pgfqpoint{4.951169in}{0.640375in}}{\pgfqpoint{4.955076in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.958983in}{0.632562in}}{\pgfqpoint{4.964282in}{0.630367in}}{\pgfqpoint{4.969808in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952989in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.958514in}{0.630367in}}{\pgfqpoint{4.963814in}{0.632562in}}{\pgfqpoint{4.967721in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.971627in}{0.640375in}}{\pgfqpoint{4.973822in}{0.645675in}}{\pgfqpoint{4.973822in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.973822in}{0.656725in}}{\pgfqpoint{4.971627in}{0.662025in}}{\pgfqpoint{4.967721in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.963814in}{0.669838in}}{\pgfqpoint{4.958514in}{0.672033in}}{\pgfqpoint{4.952989in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.947464in}{0.672033in}}{\pgfqpoint{4.942165in}{0.669838in}}{\pgfqpoint{4.938258in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.934351in}{0.662025in}}{\pgfqpoint{4.932156in}{0.656725in}}{\pgfqpoint{4.932156in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.932156in}{0.645675in}}{\pgfqpoint{4.934351in}{0.640375in}}{\pgfqpoint{4.938258in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.942165in}{0.632562in}}{\pgfqpoint{4.947464in}{0.630367in}}{\pgfqpoint{4.952989in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949482in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.955007in}{0.630367in}}{\pgfqpoint{4.960307in}{0.632562in}}{\pgfqpoint{4.964213in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.968120in}{0.640375in}}{\pgfqpoint{4.970315in}{0.645675in}}{\pgfqpoint{4.970315in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.970315in}{0.656725in}}{\pgfqpoint{4.968120in}{0.662025in}}{\pgfqpoint{4.964213in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.960307in}{0.669838in}}{\pgfqpoint{4.955007in}{0.672033in}}{\pgfqpoint{4.949482in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.943957in}{0.672033in}}{\pgfqpoint{4.938657in}{0.669838in}}{\pgfqpoint{4.934751in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.930844in}{0.662025in}}{\pgfqpoint{4.928649in}{0.656725in}}{\pgfqpoint{4.928649in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.928649in}{0.645675in}}{\pgfqpoint{4.930844in}{0.640375in}}{\pgfqpoint{4.934751in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.938657in}{0.632562in}}{\pgfqpoint{4.943957in}{0.630367in}}{\pgfqpoint{4.949482in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939131in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.944656in}{0.630367in}}{\pgfqpoint{4.949956in}{0.632562in}}{\pgfqpoint{4.953863in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.957770in}{0.640375in}}{\pgfqpoint{4.959965in}{0.645675in}}{\pgfqpoint{4.959965in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.959965in}{0.656725in}}{\pgfqpoint{4.957770in}{0.662025in}}{\pgfqpoint{4.953863in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.949956in}{0.669838in}}{\pgfqpoint{4.944656in}{0.672033in}}{\pgfqpoint{4.939131in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.933606in}{0.672033in}}{\pgfqpoint{4.928307in}{0.669838in}}{\pgfqpoint{4.924400in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.920493in}{0.662025in}}{\pgfqpoint{4.918298in}{0.656725in}}{\pgfqpoint{4.918298in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.918298in}{0.645675in}}{\pgfqpoint{4.920493in}{0.640375in}}{\pgfqpoint{4.924400in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.928307in}{0.632562in}}{\pgfqpoint{4.933606in}{0.630367in}}{\pgfqpoint{4.939131in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946804in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.952329in}{0.630367in}}{\pgfqpoint{4.957629in}{0.632562in}}{\pgfqpoint{4.961535in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.965442in}{0.640375in}}{\pgfqpoint{4.967637in}{0.645675in}}{\pgfqpoint{4.967637in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.967637in}{0.656725in}}{\pgfqpoint{4.965442in}{0.662025in}}{\pgfqpoint{4.961535in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.957629in}{0.669838in}}{\pgfqpoint{4.952329in}{0.672033in}}{\pgfqpoint{4.946804in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.941279in}{0.672033in}}{\pgfqpoint{4.935979in}{0.669838in}}{\pgfqpoint{4.932073in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.928166in}{0.662025in}}{\pgfqpoint{4.925971in}{0.656725in}}{\pgfqpoint{4.925971in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.925971in}{0.645675in}}{\pgfqpoint{4.928166in}{0.640375in}}{\pgfqpoint{4.932073in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.935979in}{0.632562in}}{\pgfqpoint{4.941279in}{0.630367in}}{\pgfqpoint{4.946804in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951434in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.956959in}{0.630367in}}{\pgfqpoint{4.962259in}{0.632562in}}{\pgfqpoint{4.966165in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.970072in}{0.640375in}}{\pgfqpoint{4.972267in}{0.645675in}}{\pgfqpoint{4.972267in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.972267in}{0.656725in}}{\pgfqpoint{4.970072in}{0.662025in}}{\pgfqpoint{4.966165in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.962259in}{0.669838in}}{\pgfqpoint{4.956959in}{0.672033in}}{\pgfqpoint{4.951434in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.945909in}{0.672033in}}{\pgfqpoint{4.940609in}{0.669838in}}{\pgfqpoint{4.936703in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.932796in}{0.662025in}}{\pgfqpoint{4.930601in}{0.656725in}}{\pgfqpoint{4.930601in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.930601in}{0.645675in}}{\pgfqpoint{4.932796in}{0.640375in}}{\pgfqpoint{4.936703in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.940609in}{0.632562in}}{\pgfqpoint{4.945909in}{0.630367in}}{\pgfqpoint{4.951434in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952492in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.958017in}{0.630367in}}{\pgfqpoint{4.963316in}{0.632562in}}{\pgfqpoint{4.967223in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.971130in}{0.640375in}}{\pgfqpoint{4.973325in}{0.645675in}}{\pgfqpoint{4.973325in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.973325in}{0.656725in}}{\pgfqpoint{4.971130in}{0.662025in}}{\pgfqpoint{4.967223in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.963316in}{0.669838in}}{\pgfqpoint{4.958017in}{0.672033in}}{\pgfqpoint{4.952492in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.946967in}{0.672033in}}{\pgfqpoint{4.941667in}{0.669838in}}{\pgfqpoint{4.937760in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.933854in}{0.662025in}}{\pgfqpoint{4.931658in}{0.656725in}}{\pgfqpoint{4.931658in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.931658in}{0.645675in}}{\pgfqpoint{4.933854in}{0.640375in}}{\pgfqpoint{4.937760in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.941667in}{0.632562in}}{\pgfqpoint{4.946967in}{0.630367in}}{\pgfqpoint{4.952492in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934073in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.939598in}{0.630367in}}{\pgfqpoint{4.944897in}{0.632562in}}{\pgfqpoint{4.948804in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.952711in}{0.640375in}}{\pgfqpoint{4.954906in}{0.645675in}}{\pgfqpoint{4.954906in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954906in}{0.656725in}}{\pgfqpoint{4.952711in}{0.662025in}}{\pgfqpoint{4.948804in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944897in}{0.669838in}}{\pgfqpoint{4.939598in}{0.672033in}}{\pgfqpoint{4.934073in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.928548in}{0.672033in}}{\pgfqpoint{4.923248in}{0.669838in}}{\pgfqpoint{4.919341in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.915434in}{0.662025in}}{\pgfqpoint{4.913239in}{0.656725in}}{\pgfqpoint{4.913239in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.913239in}{0.645675in}}{\pgfqpoint{4.915434in}{0.640375in}}{\pgfqpoint{4.919341in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.923248in}{0.632562in}}{\pgfqpoint{4.928548in}{0.630367in}}{\pgfqpoint{4.934073in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942424in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.947949in}{0.630367in}}{\pgfqpoint{4.953248in}{0.632562in}}{\pgfqpoint{4.957155in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.961062in}{0.640375in}}{\pgfqpoint{4.963257in}{0.645675in}}{\pgfqpoint{4.963257in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.963257in}{0.656725in}}{\pgfqpoint{4.961062in}{0.662025in}}{\pgfqpoint{4.957155in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.953248in}{0.669838in}}{\pgfqpoint{4.947949in}{0.672033in}}{\pgfqpoint{4.942424in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.936899in}{0.672033in}}{\pgfqpoint{4.931599in}{0.669838in}}{\pgfqpoint{4.927692in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.923785in}{0.662025in}}{\pgfqpoint{4.921590in}{0.656725in}}{\pgfqpoint{4.921590in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.921590in}{0.645675in}}{\pgfqpoint{4.923785in}{0.640375in}}{\pgfqpoint{4.927692in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.931599in}{0.632562in}}{\pgfqpoint{4.936899in}{0.630367in}}{\pgfqpoint{4.942424in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954496in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.960021in}{0.630367in}}{\pgfqpoint{4.965321in}{0.632562in}}{\pgfqpoint{4.969227in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.973134in}{0.640375in}}{\pgfqpoint{4.975329in}{0.645675in}}{\pgfqpoint{4.975329in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.975329in}{0.656725in}}{\pgfqpoint{4.973134in}{0.662025in}}{\pgfqpoint{4.969227in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.965321in}{0.669838in}}{\pgfqpoint{4.960021in}{0.672033in}}{\pgfqpoint{4.954496in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.948971in}{0.672033in}}{\pgfqpoint{4.943671in}{0.669838in}}{\pgfqpoint{4.939765in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.935858in}{0.662025in}}{\pgfqpoint{4.933663in}{0.656725in}}{\pgfqpoint{4.933663in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.933663in}{0.645675in}}{\pgfqpoint{4.935858in}{0.640375in}}{\pgfqpoint{4.939765in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.943671in}{0.632562in}}{\pgfqpoint{4.948971in}{0.630367in}}{\pgfqpoint{4.954496in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943101in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.948626in}{0.630367in}}{\pgfqpoint{4.953926in}{0.632562in}}{\pgfqpoint{4.957833in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.961739in}{0.640375in}}{\pgfqpoint{4.963935in}{0.645675in}}{\pgfqpoint{4.963935in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.963935in}{0.656725in}}{\pgfqpoint{4.961739in}{0.662025in}}{\pgfqpoint{4.957833in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.953926in}{0.669838in}}{\pgfqpoint{4.948626in}{0.672033in}}{\pgfqpoint{4.943101in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.937576in}{0.672033in}}{\pgfqpoint{4.932277in}{0.669838in}}{\pgfqpoint{4.928370in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.924463in}{0.662025in}}{\pgfqpoint{4.922268in}{0.656725in}}{\pgfqpoint{4.922268in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.922268in}{0.645675in}}{\pgfqpoint{4.924463in}{0.640375in}}{\pgfqpoint{4.928370in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.932277in}{0.632562in}}{\pgfqpoint{4.937576in}{0.630367in}}{\pgfqpoint{4.943101in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952421in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.957946in}{0.630367in}}{\pgfqpoint{4.963246in}{0.632562in}}{\pgfqpoint{4.967152in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.971059in}{0.640375in}}{\pgfqpoint{4.973254in}{0.645675in}}{\pgfqpoint{4.973254in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.973254in}{0.656725in}}{\pgfqpoint{4.971059in}{0.662025in}}{\pgfqpoint{4.967152in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.963246in}{0.669838in}}{\pgfqpoint{4.957946in}{0.672033in}}{\pgfqpoint{4.952421in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.946896in}{0.672033in}}{\pgfqpoint{4.941596in}{0.669838in}}{\pgfqpoint{4.937690in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.933783in}{0.662025in}}{\pgfqpoint{4.931588in}{0.656725in}}{\pgfqpoint{4.931588in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.931588in}{0.645675in}}{\pgfqpoint{4.933783in}{0.640375in}}{\pgfqpoint{4.937690in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.941596in}{0.632562in}}{\pgfqpoint{4.946896in}{0.630367in}}{\pgfqpoint{4.952421in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934708in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.940233in}{0.630367in}}{\pgfqpoint{4.945533in}{0.632562in}}{\pgfqpoint{4.949440in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.953346in}{0.640375in}}{\pgfqpoint{4.955542in}{0.645675in}}{\pgfqpoint{4.955542in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.955542in}{0.656725in}}{\pgfqpoint{4.953346in}{0.662025in}}{\pgfqpoint{4.949440in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.945533in}{0.669838in}}{\pgfqpoint{4.940233in}{0.672033in}}{\pgfqpoint{4.934708in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.929183in}{0.672033in}}{\pgfqpoint{4.923884in}{0.669838in}}{\pgfqpoint{4.919977in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.916070in}{0.662025in}}{\pgfqpoint{4.913875in}{0.656725in}}{\pgfqpoint{4.913875in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.913875in}{0.645675in}}{\pgfqpoint{4.916070in}{0.640375in}}{\pgfqpoint{4.919977in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.923884in}{0.632562in}}{\pgfqpoint{4.929183in}{0.630367in}}{\pgfqpoint{4.934708in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937597in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.943122in}{0.630367in}}{\pgfqpoint{4.948421in}{0.632562in}}{\pgfqpoint{4.952328in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.956235in}{0.640375in}}{\pgfqpoint{4.958430in}{0.645675in}}{\pgfqpoint{4.958430in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.958430in}{0.656725in}}{\pgfqpoint{4.956235in}{0.662025in}}{\pgfqpoint{4.952328in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.948421in}{0.669838in}}{\pgfqpoint{4.943122in}{0.672033in}}{\pgfqpoint{4.937597in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.932072in}{0.672033in}}{\pgfqpoint{4.926772in}{0.669838in}}{\pgfqpoint{4.922865in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.918958in}{0.662025in}}{\pgfqpoint{4.916763in}{0.656725in}}{\pgfqpoint{4.916763in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.916763in}{0.645675in}}{\pgfqpoint{4.918958in}{0.640375in}}{\pgfqpoint{4.922865in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.926772in}{0.632562in}}{\pgfqpoint{4.932072in}{0.630367in}}{\pgfqpoint{4.937597in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943762in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.949287in}{0.630367in}}{\pgfqpoint{4.954587in}{0.632562in}}{\pgfqpoint{4.958494in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.962401in}{0.640375in}}{\pgfqpoint{4.964596in}{0.645675in}}{\pgfqpoint{4.964596in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.964596in}{0.656725in}}{\pgfqpoint{4.962401in}{0.662025in}}{\pgfqpoint{4.958494in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.954587in}{0.669838in}}{\pgfqpoint{4.949287in}{0.672033in}}{\pgfqpoint{4.943762in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.938237in}{0.672033in}}{\pgfqpoint{4.932938in}{0.669838in}}{\pgfqpoint{4.929031in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.925124in}{0.662025in}}{\pgfqpoint{4.922929in}{0.656725in}}{\pgfqpoint{4.922929in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.922929in}{0.645675in}}{\pgfqpoint{4.925124in}{0.640375in}}{\pgfqpoint{4.929031in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.932938in}{0.632562in}}{\pgfqpoint{4.938237in}{0.630367in}}{\pgfqpoint{4.943762in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954814in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.960339in}{0.630367in}}{\pgfqpoint{4.965639in}{0.632562in}}{\pgfqpoint{4.969545in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.973452in}{0.640375in}}{\pgfqpoint{4.975647in}{0.645675in}}{\pgfqpoint{4.975647in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.975647in}{0.656725in}}{\pgfqpoint{4.973452in}{0.662025in}}{\pgfqpoint{4.969545in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.965639in}{0.669838in}}{\pgfqpoint{4.960339in}{0.672033in}}{\pgfqpoint{4.954814in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.949289in}{0.672033in}}{\pgfqpoint{4.943989in}{0.669838in}}{\pgfqpoint{4.940083in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.936176in}{0.662025in}}{\pgfqpoint{4.933981in}{0.656725in}}{\pgfqpoint{4.933981in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.933981in}{0.645675in}}{\pgfqpoint{4.936176in}{0.640375in}}{\pgfqpoint{4.940083in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.943989in}{0.632562in}}{\pgfqpoint{4.949289in}{0.630367in}}{\pgfqpoint{4.954814in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950742in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.956267in}{0.630367in}}{\pgfqpoint{4.961566in}{0.632562in}}{\pgfqpoint{4.965473in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.969380in}{0.640375in}}{\pgfqpoint{4.971575in}{0.645675in}}{\pgfqpoint{4.971575in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.971575in}{0.656725in}}{\pgfqpoint{4.969380in}{0.662025in}}{\pgfqpoint{4.965473in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.961566in}{0.669838in}}{\pgfqpoint{4.956267in}{0.672033in}}{\pgfqpoint{4.950742in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.945217in}{0.672033in}}{\pgfqpoint{4.939917in}{0.669838in}}{\pgfqpoint{4.936010in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.932104in}{0.662025in}}{\pgfqpoint{4.929908in}{0.656725in}}{\pgfqpoint{4.929908in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.929908in}{0.645675in}}{\pgfqpoint{4.932104in}{0.640375in}}{\pgfqpoint{4.936010in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.939917in}{0.632562in}}{\pgfqpoint{4.945217in}{0.630367in}}{\pgfqpoint{4.950742in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965315in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.970840in}{0.630367in}}{\pgfqpoint{4.976140in}{0.632562in}}{\pgfqpoint{4.980047in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.983953in}{0.640375in}}{\pgfqpoint{4.986149in}{0.645675in}}{\pgfqpoint{4.986149in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.986149in}{0.656725in}}{\pgfqpoint{4.983953in}{0.662025in}}{\pgfqpoint{4.980047in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.976140in}{0.669838in}}{\pgfqpoint{4.970840in}{0.672033in}}{\pgfqpoint{4.965315in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.959790in}{0.672033in}}{\pgfqpoint{4.954491in}{0.669838in}}{\pgfqpoint{4.950584in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.946677in}{0.662025in}}{\pgfqpoint{4.944482in}{0.656725in}}{\pgfqpoint{4.944482in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.944482in}{0.645675in}}{\pgfqpoint{4.946677in}{0.640375in}}{\pgfqpoint{4.950584in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.954491in}{0.632562in}}{\pgfqpoint{4.959790in}{0.630367in}}{\pgfqpoint{4.965315in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938807in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.944332in}{0.630367in}}{\pgfqpoint{4.949631in}{0.632562in}}{\pgfqpoint{4.953538in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.957445in}{0.640375in}}{\pgfqpoint{4.959640in}{0.645675in}}{\pgfqpoint{4.959640in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.959640in}{0.656725in}}{\pgfqpoint{4.957445in}{0.662025in}}{\pgfqpoint{4.953538in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.949631in}{0.669838in}}{\pgfqpoint{4.944332in}{0.672033in}}{\pgfqpoint{4.938807in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.933282in}{0.672033in}}{\pgfqpoint{4.927982in}{0.669838in}}{\pgfqpoint{4.924075in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.920169in}{0.662025in}}{\pgfqpoint{4.917973in}{0.656725in}}{\pgfqpoint{4.917973in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.917973in}{0.645675in}}{\pgfqpoint{4.920169in}{0.640375in}}{\pgfqpoint{4.924075in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.927982in}{0.632562in}}{\pgfqpoint{4.933282in}{0.630367in}}{\pgfqpoint{4.938807in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942165in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.947690in}{0.630367in}}{\pgfqpoint{4.952990in}{0.632562in}}{\pgfqpoint{4.956896in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.960803in}{0.640375in}}{\pgfqpoint{4.962998in}{0.645675in}}{\pgfqpoint{4.962998in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.962998in}{0.656725in}}{\pgfqpoint{4.960803in}{0.662025in}}{\pgfqpoint{4.956896in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.952990in}{0.669838in}}{\pgfqpoint{4.947690in}{0.672033in}}{\pgfqpoint{4.942165in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.936640in}{0.672033in}}{\pgfqpoint{4.931340in}{0.669838in}}{\pgfqpoint{4.927434in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.923527in}{0.662025in}}{\pgfqpoint{4.921332in}{0.656725in}}{\pgfqpoint{4.921332in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.921332in}{0.645675in}}{\pgfqpoint{4.923527in}{0.640375in}}{\pgfqpoint{4.927434in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.931340in}{0.632562in}}{\pgfqpoint{4.936640in}{0.630367in}}{\pgfqpoint{4.942165in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951544in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.957069in}{0.630367in}}{\pgfqpoint{4.962368in}{0.632562in}}{\pgfqpoint{4.966275in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.970182in}{0.640375in}}{\pgfqpoint{4.972377in}{0.645675in}}{\pgfqpoint{4.972377in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.972377in}{0.656725in}}{\pgfqpoint{4.970182in}{0.662025in}}{\pgfqpoint{4.966275in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.962368in}{0.669838in}}{\pgfqpoint{4.957069in}{0.672033in}}{\pgfqpoint{4.951544in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.946019in}{0.672033in}}{\pgfqpoint{4.940719in}{0.669838in}}{\pgfqpoint{4.936813in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.932906in}{0.662025in}}{\pgfqpoint{4.930711in}{0.656725in}}{\pgfqpoint{4.930711in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.930711in}{0.645675in}}{\pgfqpoint{4.932906in}{0.640375in}}{\pgfqpoint{4.936813in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.940719in}{0.632562in}}{\pgfqpoint{4.946019in}{0.630367in}}{\pgfqpoint{4.951544in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933572in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.939097in}{0.630367in}}{\pgfqpoint{4.944397in}{0.632562in}}{\pgfqpoint{4.948304in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.952210in}{0.640375in}}{\pgfqpoint{4.954406in}{0.645675in}}{\pgfqpoint{4.954406in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954406in}{0.656725in}}{\pgfqpoint{4.952210in}{0.662025in}}{\pgfqpoint{4.948304in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944397in}{0.669838in}}{\pgfqpoint{4.939097in}{0.672033in}}{\pgfqpoint{4.933572in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.928047in}{0.672033in}}{\pgfqpoint{4.922748in}{0.669838in}}{\pgfqpoint{4.918841in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914934in}{0.662025in}}{\pgfqpoint{4.912739in}{0.656725in}}{\pgfqpoint{4.912739in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912739in}{0.645675in}}{\pgfqpoint{4.914934in}{0.640375in}}{\pgfqpoint{4.918841in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922748in}{0.632562in}}{\pgfqpoint{4.928047in}{0.630367in}}{\pgfqpoint{4.933572in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951700in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.957225in}{0.630367in}}{\pgfqpoint{4.962525in}{0.632562in}}{\pgfqpoint{4.966432in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.970338in}{0.640375in}}{\pgfqpoint{4.972533in}{0.645675in}}{\pgfqpoint{4.972533in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.972533in}{0.656725in}}{\pgfqpoint{4.970338in}{0.662025in}}{\pgfqpoint{4.966432in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.962525in}{0.669838in}}{\pgfqpoint{4.957225in}{0.672033in}}{\pgfqpoint{4.951700in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.946175in}{0.672033in}}{\pgfqpoint{4.940876in}{0.669838in}}{\pgfqpoint{4.936969in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.933062in}{0.662025in}}{\pgfqpoint{4.930867in}{0.656725in}}{\pgfqpoint{4.930867in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.930867in}{0.645675in}}{\pgfqpoint{4.933062in}{0.640375in}}{\pgfqpoint{4.936969in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.940876in}{0.632562in}}{\pgfqpoint{4.946175in}{0.630367in}}{\pgfqpoint{4.951700in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948158in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.953683in}{0.630367in}}{\pgfqpoint{4.958982in}{0.632562in}}{\pgfqpoint{4.962889in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.966796in}{0.640375in}}{\pgfqpoint{4.968991in}{0.645675in}}{\pgfqpoint{4.968991in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.968991in}{0.656725in}}{\pgfqpoint{4.966796in}{0.662025in}}{\pgfqpoint{4.962889in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.958982in}{0.669838in}}{\pgfqpoint{4.953683in}{0.672033in}}{\pgfqpoint{4.948158in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.942632in}{0.672033in}}{\pgfqpoint{4.937333in}{0.669838in}}{\pgfqpoint{4.933426in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.929519in}{0.662025in}}{\pgfqpoint{4.927324in}{0.656725in}}{\pgfqpoint{4.927324in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.927324in}{0.645675in}}{\pgfqpoint{4.929519in}{0.640375in}}{\pgfqpoint{4.933426in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.937333in}{0.632562in}}{\pgfqpoint{4.942632in}{0.630367in}}{\pgfqpoint{4.948158in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945267in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.950792in}{0.630367in}}{\pgfqpoint{4.956092in}{0.632562in}}{\pgfqpoint{4.959998in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.963905in}{0.640375in}}{\pgfqpoint{4.966100in}{0.645675in}}{\pgfqpoint{4.966100in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.966100in}{0.656725in}}{\pgfqpoint{4.963905in}{0.662025in}}{\pgfqpoint{4.959998in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.956092in}{0.669838in}}{\pgfqpoint{4.950792in}{0.672033in}}{\pgfqpoint{4.945267in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.939742in}{0.672033in}}{\pgfqpoint{4.934442in}{0.669838in}}{\pgfqpoint{4.930536in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.926629in}{0.662025in}}{\pgfqpoint{4.924434in}{0.656725in}}{\pgfqpoint{4.924434in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.924434in}{0.645675in}}{\pgfqpoint{4.926629in}{0.640375in}}{\pgfqpoint{4.930536in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.934442in}{0.632562in}}{\pgfqpoint{4.939742in}{0.630367in}}{\pgfqpoint{4.945267in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943066in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.948591in}{0.630367in}}{\pgfqpoint{4.953890in}{0.632562in}}{\pgfqpoint{4.957797in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.961704in}{0.640375in}}{\pgfqpoint{4.963899in}{0.645675in}}{\pgfqpoint{4.963899in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.963899in}{0.656725in}}{\pgfqpoint{4.961704in}{0.662025in}}{\pgfqpoint{4.957797in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.953890in}{0.669838in}}{\pgfqpoint{4.948591in}{0.672033in}}{\pgfqpoint{4.943066in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.937540in}{0.672033in}}{\pgfqpoint{4.932241in}{0.669838in}}{\pgfqpoint{4.928334in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.924427in}{0.662025in}}{\pgfqpoint{4.922232in}{0.656725in}}{\pgfqpoint{4.922232in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.922232in}{0.645675in}}{\pgfqpoint{4.924427in}{0.640375in}}{\pgfqpoint{4.928334in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.932241in}{0.632562in}}{\pgfqpoint{4.937540in}{0.630367in}}{\pgfqpoint{4.943066in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968703in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.974228in}{0.630367in}}{\pgfqpoint{4.979527in}{0.632562in}}{\pgfqpoint{4.983434in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.987341in}{0.640375in}}{\pgfqpoint{4.989536in}{0.645675in}}{\pgfqpoint{4.989536in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.989536in}{0.656725in}}{\pgfqpoint{4.987341in}{0.662025in}}{\pgfqpoint{4.983434in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.979527in}{0.669838in}}{\pgfqpoint{4.974228in}{0.672033in}}{\pgfqpoint{4.968703in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.963177in}{0.672033in}}{\pgfqpoint{4.957878in}{0.669838in}}{\pgfqpoint{4.953971in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.950064in}{0.662025in}}{\pgfqpoint{4.947869in}{0.656725in}}{\pgfqpoint{4.947869in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.947869in}{0.645675in}}{\pgfqpoint{4.950064in}{0.640375in}}{\pgfqpoint{4.953971in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.957878in}{0.632562in}}{\pgfqpoint{4.963177in}{0.630367in}}{\pgfqpoint{4.968703in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958365in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.963890in}{0.630367in}}{\pgfqpoint{4.969190in}{0.632562in}}{\pgfqpoint{4.973096in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.977003in}{0.640375in}}{\pgfqpoint{4.979198in}{0.645675in}}{\pgfqpoint{4.979198in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.979198in}{0.656725in}}{\pgfqpoint{4.977003in}{0.662025in}}{\pgfqpoint{4.973096in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.969190in}{0.669838in}}{\pgfqpoint{4.963890in}{0.672033in}}{\pgfqpoint{4.958365in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.952840in}{0.672033in}}{\pgfqpoint{4.947540in}{0.669838in}}{\pgfqpoint{4.943634in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.939727in}{0.662025in}}{\pgfqpoint{4.937532in}{0.656725in}}{\pgfqpoint{4.937532in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.937532in}{0.645675in}}{\pgfqpoint{4.939727in}{0.640375in}}{\pgfqpoint{4.943634in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.947540in}{0.632562in}}{\pgfqpoint{4.952840in}{0.630367in}}{\pgfqpoint{4.958365in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936558in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.942083in}{0.630367in}}{\pgfqpoint{4.947383in}{0.632562in}}{\pgfqpoint{4.951290in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.955196in}{0.640375in}}{\pgfqpoint{4.957391in}{0.645675in}}{\pgfqpoint{4.957391in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.957391in}{0.656725in}}{\pgfqpoint{4.955196in}{0.662025in}}{\pgfqpoint{4.951290in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.947383in}{0.669838in}}{\pgfqpoint{4.942083in}{0.672033in}}{\pgfqpoint{4.936558in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.931033in}{0.672033in}}{\pgfqpoint{4.925734in}{0.669838in}}{\pgfqpoint{4.921827in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.917920in}{0.662025in}}{\pgfqpoint{4.915725in}{0.656725in}}{\pgfqpoint{4.915725in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.915725in}{0.645675in}}{\pgfqpoint{4.917920in}{0.640375in}}{\pgfqpoint{4.921827in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.925734in}{0.632562in}}{\pgfqpoint{4.931033in}{0.630367in}}{\pgfqpoint{4.936558in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951970in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.957495in}{0.630367in}}{\pgfqpoint{4.962795in}{0.632562in}}{\pgfqpoint{4.966702in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.970608in}{0.640375in}}{\pgfqpoint{4.972804in}{0.645675in}}{\pgfqpoint{4.972804in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.972804in}{0.656725in}}{\pgfqpoint{4.970608in}{0.662025in}}{\pgfqpoint{4.966702in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.962795in}{0.669838in}}{\pgfqpoint{4.957495in}{0.672033in}}{\pgfqpoint{4.951970in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.946445in}{0.672033in}}{\pgfqpoint{4.941146in}{0.669838in}}{\pgfqpoint{4.937239in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.933332in}{0.662025in}}{\pgfqpoint{4.931137in}{0.656725in}}{\pgfqpoint{4.931137in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.931137in}{0.645675in}}{\pgfqpoint{4.933332in}{0.640375in}}{\pgfqpoint{4.937239in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.941146in}{0.632562in}}{\pgfqpoint{4.946445in}{0.630367in}}{\pgfqpoint{4.951970in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952345in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.957870in}{0.630367in}}{\pgfqpoint{4.963169in}{0.632562in}}{\pgfqpoint{4.967076in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.970983in}{0.640375in}}{\pgfqpoint{4.973178in}{0.645675in}}{\pgfqpoint{4.973178in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.973178in}{0.656725in}}{\pgfqpoint{4.970983in}{0.662025in}}{\pgfqpoint{4.967076in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.963169in}{0.669838in}}{\pgfqpoint{4.957870in}{0.672033in}}{\pgfqpoint{4.952345in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.946820in}{0.672033in}}{\pgfqpoint{4.941520in}{0.669838in}}{\pgfqpoint{4.937613in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.933706in}{0.662025in}}{\pgfqpoint{4.931511in}{0.656725in}}{\pgfqpoint{4.931511in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.931511in}{0.645675in}}{\pgfqpoint{4.933706in}{0.640375in}}{\pgfqpoint{4.937613in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.941520in}{0.632562in}}{\pgfqpoint{4.946820in}{0.630367in}}{\pgfqpoint{4.952345in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950341in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.955866in}{0.630367in}}{\pgfqpoint{4.961165in}{0.632562in}}{\pgfqpoint{4.965072in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.968979in}{0.640375in}}{\pgfqpoint{4.971174in}{0.645675in}}{\pgfqpoint{4.971174in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.971174in}{0.656725in}}{\pgfqpoint{4.968979in}{0.662025in}}{\pgfqpoint{4.965072in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.961165in}{0.669838in}}{\pgfqpoint{4.955866in}{0.672033in}}{\pgfqpoint{4.950341in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.944816in}{0.672033in}}{\pgfqpoint{4.939516in}{0.669838in}}{\pgfqpoint{4.935609in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.931703in}{0.662025in}}{\pgfqpoint{4.929507in}{0.656725in}}{\pgfqpoint{4.929507in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.929507in}{0.645675in}}{\pgfqpoint{4.931703in}{0.640375in}}{\pgfqpoint{4.935609in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.939516in}{0.632562in}}{\pgfqpoint{4.944816in}{0.630367in}}{\pgfqpoint{4.950341in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959381in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.964906in}{0.630367in}}{\pgfqpoint{4.970205in}{0.632562in}}{\pgfqpoint{4.974112in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.978019in}{0.640375in}}{\pgfqpoint{4.980214in}{0.645675in}}{\pgfqpoint{4.980214in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.980214in}{0.656725in}}{\pgfqpoint{4.978019in}{0.662025in}}{\pgfqpoint{4.974112in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.970205in}{0.669838in}}{\pgfqpoint{4.964906in}{0.672033in}}{\pgfqpoint{4.959381in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.953856in}{0.672033in}}{\pgfqpoint{4.948556in}{0.669838in}}{\pgfqpoint{4.944649in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.940743in}{0.662025in}}{\pgfqpoint{4.938547in}{0.656725in}}{\pgfqpoint{4.938547in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.938547in}{0.645675in}}{\pgfqpoint{4.940743in}{0.640375in}}{\pgfqpoint{4.944649in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.948556in}{0.632562in}}{\pgfqpoint{4.953856in}{0.630367in}}{\pgfqpoint{4.959381in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946147in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.951672in}{0.630367in}}{\pgfqpoint{4.956971in}{0.632562in}}{\pgfqpoint{4.960878in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.964785in}{0.640375in}}{\pgfqpoint{4.966980in}{0.645675in}}{\pgfqpoint{4.966980in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.966980in}{0.656725in}}{\pgfqpoint{4.964785in}{0.662025in}}{\pgfqpoint{4.960878in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.956971in}{0.669838in}}{\pgfqpoint{4.951672in}{0.672033in}}{\pgfqpoint{4.946147in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.940622in}{0.672033in}}{\pgfqpoint{4.935322in}{0.669838in}}{\pgfqpoint{4.931415in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.927508in}{0.662025in}}{\pgfqpoint{4.925313in}{0.656725in}}{\pgfqpoint{4.925313in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.925313in}{0.645675in}}{\pgfqpoint{4.927508in}{0.640375in}}{\pgfqpoint{4.931415in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.935322in}{0.632562in}}{\pgfqpoint{4.940622in}{0.630367in}}{\pgfqpoint{4.946147in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954817in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.960342in}{0.630367in}}{\pgfqpoint{4.965642in}{0.632562in}}{\pgfqpoint{4.969549in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.973455in}{0.640375in}}{\pgfqpoint{4.975650in}{0.645675in}}{\pgfqpoint{4.975650in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.975650in}{0.656725in}}{\pgfqpoint{4.973455in}{0.662025in}}{\pgfqpoint{4.969549in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.965642in}{0.669838in}}{\pgfqpoint{4.960342in}{0.672033in}}{\pgfqpoint{4.954817in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.949292in}{0.672033in}}{\pgfqpoint{4.943993in}{0.669838in}}{\pgfqpoint{4.940086in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.936179in}{0.662025in}}{\pgfqpoint{4.933984in}{0.656725in}}{\pgfqpoint{4.933984in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.933984in}{0.645675in}}{\pgfqpoint{4.936179in}{0.640375in}}{\pgfqpoint{4.940086in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.943993in}{0.632562in}}{\pgfqpoint{4.949292in}{0.630367in}}{\pgfqpoint{4.954817in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977510in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.983035in}{0.630367in}}{\pgfqpoint{4.988335in}{0.632562in}}{\pgfqpoint{4.992242in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.996149in}{0.640375in}}{\pgfqpoint{4.998344in}{0.645675in}}{\pgfqpoint{4.998344in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.998344in}{0.656725in}}{\pgfqpoint{4.996149in}{0.662025in}}{\pgfqpoint{4.992242in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.988335in}{0.669838in}}{\pgfqpoint{4.983035in}{0.672033in}}{\pgfqpoint{4.977510in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.971985in}{0.672033in}}{\pgfqpoint{4.966686in}{0.669838in}}{\pgfqpoint{4.962779in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.958872in}{0.662025in}}{\pgfqpoint{4.956677in}{0.656725in}}{\pgfqpoint{4.956677in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.956677in}{0.645675in}}{\pgfqpoint{4.958872in}{0.640375in}}{\pgfqpoint{4.962779in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.966686in}{0.632562in}}{\pgfqpoint{4.971985in}{0.630367in}}{\pgfqpoint{4.977510in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946750in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.952275in}{0.630367in}}{\pgfqpoint{4.957575in}{0.632562in}}{\pgfqpoint{4.961482in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.965388in}{0.640375in}}{\pgfqpoint{4.967583in}{0.645675in}}{\pgfqpoint{4.967583in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.967583in}{0.656725in}}{\pgfqpoint{4.965388in}{0.662025in}}{\pgfqpoint{4.961482in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.957575in}{0.669838in}}{\pgfqpoint{4.952275in}{0.672033in}}{\pgfqpoint{4.946750in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.941225in}{0.672033in}}{\pgfqpoint{4.935926in}{0.669838in}}{\pgfqpoint{4.932019in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.928112in}{0.662025in}}{\pgfqpoint{4.925917in}{0.656725in}}{\pgfqpoint{4.925917in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.925917in}{0.645675in}}{\pgfqpoint{4.928112in}{0.640375in}}{\pgfqpoint{4.932019in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.935926in}{0.632562in}}{\pgfqpoint{4.941225in}{0.630367in}}{\pgfqpoint{4.946750in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970545in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.976070in}{0.630367in}}{\pgfqpoint{4.981370in}{0.632562in}}{\pgfqpoint{4.985277in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.989183in}{0.640375in}}{\pgfqpoint{4.991379in}{0.645675in}}{\pgfqpoint{4.991379in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.991379in}{0.656725in}}{\pgfqpoint{4.989183in}{0.662025in}}{\pgfqpoint{4.985277in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.981370in}{0.669838in}}{\pgfqpoint{4.976070in}{0.672033in}}{\pgfqpoint{4.970545in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.965020in}{0.672033in}}{\pgfqpoint{4.959721in}{0.669838in}}{\pgfqpoint{4.955814in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.951907in}{0.662025in}}{\pgfqpoint{4.949712in}{0.656725in}}{\pgfqpoint{4.949712in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.949712in}{0.645675in}}{\pgfqpoint{4.951907in}{0.640375in}}{\pgfqpoint{4.955814in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.959721in}{0.632562in}}{\pgfqpoint{4.965020in}{0.630367in}}{\pgfqpoint{4.970545in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935673in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.941198in}{0.630367in}}{\pgfqpoint{4.946498in}{0.632562in}}{\pgfqpoint{4.950404in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.954311in}{0.640375in}}{\pgfqpoint{4.956506in}{0.645675in}}{\pgfqpoint{4.956506in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.956506in}{0.656725in}}{\pgfqpoint{4.954311in}{0.662025in}}{\pgfqpoint{4.950404in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.946498in}{0.669838in}}{\pgfqpoint{4.941198in}{0.672033in}}{\pgfqpoint{4.935673in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.930148in}{0.672033in}}{\pgfqpoint{4.924849in}{0.669838in}}{\pgfqpoint{4.920942in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.917035in}{0.662025in}}{\pgfqpoint{4.914840in}{0.656725in}}{\pgfqpoint{4.914840in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.914840in}{0.645675in}}{\pgfqpoint{4.917035in}{0.640375in}}{\pgfqpoint{4.920942in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.924849in}{0.632562in}}{\pgfqpoint{4.930148in}{0.630367in}}{\pgfqpoint{4.935673in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938715in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.944240in}{0.630367in}}{\pgfqpoint{4.949540in}{0.632562in}}{\pgfqpoint{4.953447in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.957354in}{0.640375in}}{\pgfqpoint{4.959549in}{0.645675in}}{\pgfqpoint{4.959549in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.959549in}{0.656725in}}{\pgfqpoint{4.957354in}{0.662025in}}{\pgfqpoint{4.953447in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.949540in}{0.669838in}}{\pgfqpoint{4.944240in}{0.672033in}}{\pgfqpoint{4.938715in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.933190in}{0.672033in}}{\pgfqpoint{4.927891in}{0.669838in}}{\pgfqpoint{4.923984in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.920077in}{0.662025in}}{\pgfqpoint{4.917882in}{0.656725in}}{\pgfqpoint{4.917882in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.917882in}{0.645675in}}{\pgfqpoint{4.920077in}{0.640375in}}{\pgfqpoint{4.923984in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.927891in}{0.632562in}}{\pgfqpoint{4.933190in}{0.630367in}}{\pgfqpoint{4.938715in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942785in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.948310in}{0.630367in}}{\pgfqpoint{4.953610in}{0.632562in}}{\pgfqpoint{4.957517in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.961423in}{0.640375in}}{\pgfqpoint{4.963619in}{0.645675in}}{\pgfqpoint{4.963619in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.963619in}{0.656725in}}{\pgfqpoint{4.961423in}{0.662025in}}{\pgfqpoint{4.957517in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.953610in}{0.669838in}}{\pgfqpoint{4.948310in}{0.672033in}}{\pgfqpoint{4.942785in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.937260in}{0.672033in}}{\pgfqpoint{4.931961in}{0.669838in}}{\pgfqpoint{4.928054in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.924147in}{0.662025in}}{\pgfqpoint{4.921952in}{0.656725in}}{\pgfqpoint{4.921952in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.921952in}{0.645675in}}{\pgfqpoint{4.924147in}{0.640375in}}{\pgfqpoint{4.928054in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.931961in}{0.632562in}}{\pgfqpoint{4.937260in}{0.630367in}}{\pgfqpoint{4.942785in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960281in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.965806in}{0.630367in}}{\pgfqpoint{4.971106in}{0.632562in}}{\pgfqpoint{4.975013in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.978920in}{0.640375in}}{\pgfqpoint{4.981115in}{0.645675in}}{\pgfqpoint{4.981115in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.981115in}{0.656725in}}{\pgfqpoint{4.978920in}{0.662025in}}{\pgfqpoint{4.975013in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.971106in}{0.669838in}}{\pgfqpoint{4.965806in}{0.672033in}}{\pgfqpoint{4.960281in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.954756in}{0.672033in}}{\pgfqpoint{4.949457in}{0.669838in}}{\pgfqpoint{4.945550in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.941643in}{0.662025in}}{\pgfqpoint{4.939448in}{0.656725in}}{\pgfqpoint{4.939448in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.939448in}{0.645675in}}{\pgfqpoint{4.941643in}{0.640375in}}{\pgfqpoint{4.945550in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.949457in}{0.632562in}}{\pgfqpoint{4.954756in}{0.630367in}}{\pgfqpoint{4.960281in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934114in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.939639in}{0.630367in}}{\pgfqpoint{4.944939in}{0.632562in}}{\pgfqpoint{4.948846in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.952752in}{0.640375in}}{\pgfqpoint{4.954948in}{0.645675in}}{\pgfqpoint{4.954948in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954948in}{0.656725in}}{\pgfqpoint{4.952752in}{0.662025in}}{\pgfqpoint{4.948846in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944939in}{0.669838in}}{\pgfqpoint{4.939639in}{0.672033in}}{\pgfqpoint{4.934114in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.928589in}{0.672033in}}{\pgfqpoint{4.923290in}{0.669838in}}{\pgfqpoint{4.919383in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.915476in}{0.662025in}}{\pgfqpoint{4.913281in}{0.656725in}}{\pgfqpoint{4.913281in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.913281in}{0.645675in}}{\pgfqpoint{4.915476in}{0.640375in}}{\pgfqpoint{4.919383in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.923290in}{0.632562in}}{\pgfqpoint{4.928589in}{0.630367in}}{\pgfqpoint{4.934114in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947425in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.952950in}{0.630367in}}{\pgfqpoint{4.958250in}{0.632562in}}{\pgfqpoint{4.962157in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.966064in}{0.640375in}}{\pgfqpoint{4.968259in}{0.645675in}}{\pgfqpoint{4.968259in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.968259in}{0.656725in}}{\pgfqpoint{4.966064in}{0.662025in}}{\pgfqpoint{4.962157in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.958250in}{0.669838in}}{\pgfqpoint{4.952950in}{0.672033in}}{\pgfqpoint{4.947425in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.941900in}{0.672033in}}{\pgfqpoint{4.936601in}{0.669838in}}{\pgfqpoint{4.932694in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.928787in}{0.662025in}}{\pgfqpoint{4.926592in}{0.656725in}}{\pgfqpoint{4.926592in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.926592in}{0.645675in}}{\pgfqpoint{4.928787in}{0.640375in}}{\pgfqpoint{4.932694in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.936601in}{0.632562in}}{\pgfqpoint{4.941900in}{0.630367in}}{\pgfqpoint{4.947425in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947694in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.953219in}{0.630367in}}{\pgfqpoint{4.958519in}{0.632562in}}{\pgfqpoint{4.962426in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.966333in}{0.640375in}}{\pgfqpoint{4.968528in}{0.645675in}}{\pgfqpoint{4.968528in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.968528in}{0.656725in}}{\pgfqpoint{4.966333in}{0.662025in}}{\pgfqpoint{4.962426in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.958519in}{0.669838in}}{\pgfqpoint{4.953219in}{0.672033in}}{\pgfqpoint{4.947694in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.942169in}{0.672033in}}{\pgfqpoint{4.936870in}{0.669838in}}{\pgfqpoint{4.932963in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.929056in}{0.662025in}}{\pgfqpoint{4.926861in}{0.656725in}}{\pgfqpoint{4.926861in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.926861in}{0.645675in}}{\pgfqpoint{4.929056in}{0.640375in}}{\pgfqpoint{4.932963in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.936870in}{0.632562in}}{\pgfqpoint{4.942169in}{0.630367in}}{\pgfqpoint{4.947694in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952553in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.958078in}{0.630367in}}{\pgfqpoint{4.963378in}{0.632562in}}{\pgfqpoint{4.967284in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.971191in}{0.640375in}}{\pgfqpoint{4.973386in}{0.645675in}}{\pgfqpoint{4.973386in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.973386in}{0.656725in}}{\pgfqpoint{4.971191in}{0.662025in}}{\pgfqpoint{4.967284in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.963378in}{0.669838in}}{\pgfqpoint{4.958078in}{0.672033in}}{\pgfqpoint{4.952553in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.947028in}{0.672033in}}{\pgfqpoint{4.941728in}{0.669838in}}{\pgfqpoint{4.937822in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.933915in}{0.662025in}}{\pgfqpoint{4.931720in}{0.656725in}}{\pgfqpoint{4.931720in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.931720in}{0.645675in}}{\pgfqpoint{4.933915in}{0.640375in}}{\pgfqpoint{4.937822in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.941728in}{0.632562in}}{\pgfqpoint{4.947028in}{0.630367in}}{\pgfqpoint{4.952553in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940278in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.945803in}{0.630367in}}{\pgfqpoint{4.951102in}{0.632562in}}{\pgfqpoint{4.955009in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.958916in}{0.640375in}}{\pgfqpoint{4.961111in}{0.645675in}}{\pgfqpoint{4.961111in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.961111in}{0.656725in}}{\pgfqpoint{4.958916in}{0.662025in}}{\pgfqpoint{4.955009in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.951102in}{0.669838in}}{\pgfqpoint{4.945803in}{0.672033in}}{\pgfqpoint{4.940278in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.934752in}{0.672033in}}{\pgfqpoint{4.929453in}{0.669838in}}{\pgfqpoint{4.925546in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.921639in}{0.662025in}}{\pgfqpoint{4.919444in}{0.656725in}}{\pgfqpoint{4.919444in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.919444in}{0.645675in}}{\pgfqpoint{4.921639in}{0.640375in}}{\pgfqpoint{4.925546in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.929453in}{0.632562in}}{\pgfqpoint{4.934752in}{0.630367in}}{\pgfqpoint{4.940278in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951180in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.956705in}{0.630367in}}{\pgfqpoint{4.962004in}{0.632562in}}{\pgfqpoint{4.965911in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.969818in}{0.640375in}}{\pgfqpoint{4.972013in}{0.645675in}}{\pgfqpoint{4.972013in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.972013in}{0.656725in}}{\pgfqpoint{4.969818in}{0.662025in}}{\pgfqpoint{4.965911in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.962004in}{0.669838in}}{\pgfqpoint{4.956705in}{0.672033in}}{\pgfqpoint{4.951180in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.945655in}{0.672033in}}{\pgfqpoint{4.940355in}{0.669838in}}{\pgfqpoint{4.936448in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.932542in}{0.662025in}}{\pgfqpoint{4.930346in}{0.656725in}}{\pgfqpoint{4.930346in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.930346in}{0.645675in}}{\pgfqpoint{4.932542in}{0.640375in}}{\pgfqpoint{4.936448in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.940355in}{0.632562in}}{\pgfqpoint{4.945655in}{0.630367in}}{\pgfqpoint{4.951180in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943787in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.949312in}{0.630367in}}{\pgfqpoint{4.954612in}{0.632562in}}{\pgfqpoint{4.958518in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.962425in}{0.640375in}}{\pgfqpoint{4.964620in}{0.645675in}}{\pgfqpoint{4.964620in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.964620in}{0.656725in}}{\pgfqpoint{4.962425in}{0.662025in}}{\pgfqpoint{4.958518in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.954612in}{0.669838in}}{\pgfqpoint{4.949312in}{0.672033in}}{\pgfqpoint{4.943787in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.938262in}{0.672033in}}{\pgfqpoint{4.932962in}{0.669838in}}{\pgfqpoint{4.929056in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.925149in}{0.662025in}}{\pgfqpoint{4.922954in}{0.656725in}}{\pgfqpoint{4.922954in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.922954in}{0.645675in}}{\pgfqpoint{4.925149in}{0.640375in}}{\pgfqpoint{4.929056in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.932962in}{0.632562in}}{\pgfqpoint{4.938262in}{0.630367in}}{\pgfqpoint{4.943787in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953137in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.958662in}{0.630367in}}{\pgfqpoint{4.963961in}{0.632562in}}{\pgfqpoint{4.967868in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.971775in}{0.640375in}}{\pgfqpoint{4.973970in}{0.645675in}}{\pgfqpoint{4.973970in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.973970in}{0.656725in}}{\pgfqpoint{4.971775in}{0.662025in}}{\pgfqpoint{4.967868in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.963961in}{0.669838in}}{\pgfqpoint{4.958662in}{0.672033in}}{\pgfqpoint{4.953137in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.947612in}{0.672033in}}{\pgfqpoint{4.942312in}{0.669838in}}{\pgfqpoint{4.938405in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.934499in}{0.662025in}}{\pgfqpoint{4.932303in}{0.656725in}}{\pgfqpoint{4.932303in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.932303in}{0.645675in}}{\pgfqpoint{4.934499in}{0.640375in}}{\pgfqpoint{4.938405in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.942312in}{0.632562in}}{\pgfqpoint{4.947612in}{0.630367in}}{\pgfqpoint{4.953137in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942287in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.947812in}{0.630367in}}{\pgfqpoint{4.953111in}{0.632562in}}{\pgfqpoint{4.957018in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.960925in}{0.640375in}}{\pgfqpoint{4.963120in}{0.645675in}}{\pgfqpoint{4.963120in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.963120in}{0.656725in}}{\pgfqpoint{4.960925in}{0.662025in}}{\pgfqpoint{4.957018in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.953111in}{0.669838in}}{\pgfqpoint{4.947812in}{0.672033in}}{\pgfqpoint{4.942287in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.936762in}{0.672033in}}{\pgfqpoint{4.931462in}{0.669838in}}{\pgfqpoint{4.927555in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.923649in}{0.662025in}}{\pgfqpoint{4.921453in}{0.656725in}}{\pgfqpoint{4.921453in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.921453in}{0.645675in}}{\pgfqpoint{4.923649in}{0.640375in}}{\pgfqpoint{4.927555in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.931462in}{0.632562in}}{\pgfqpoint{4.936762in}{0.630367in}}{\pgfqpoint{4.942287in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939654in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.945179in}{0.630367in}}{\pgfqpoint{4.950478in}{0.632562in}}{\pgfqpoint{4.954385in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.958292in}{0.640375in}}{\pgfqpoint{4.960487in}{0.645675in}}{\pgfqpoint{4.960487in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.960487in}{0.656725in}}{\pgfqpoint{4.958292in}{0.662025in}}{\pgfqpoint{4.954385in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.950478in}{0.669838in}}{\pgfqpoint{4.945179in}{0.672033in}}{\pgfqpoint{4.939654in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.934129in}{0.672033in}}{\pgfqpoint{4.928829in}{0.669838in}}{\pgfqpoint{4.924922in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.921015in}{0.662025in}}{\pgfqpoint{4.918820in}{0.656725in}}{\pgfqpoint{4.918820in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.918820in}{0.645675in}}{\pgfqpoint{4.921015in}{0.640375in}}{\pgfqpoint{4.924922in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.928829in}{0.632562in}}{\pgfqpoint{4.934129in}{0.630367in}}{\pgfqpoint{4.939654in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933972in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.939497in}{0.630367in}}{\pgfqpoint{4.944796in}{0.632562in}}{\pgfqpoint{4.948703in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.952610in}{0.640375in}}{\pgfqpoint{4.954805in}{0.645675in}}{\pgfqpoint{4.954805in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954805in}{0.656725in}}{\pgfqpoint{4.952610in}{0.662025in}}{\pgfqpoint{4.948703in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944796in}{0.669838in}}{\pgfqpoint{4.939497in}{0.672033in}}{\pgfqpoint{4.933972in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.928447in}{0.672033in}}{\pgfqpoint{4.923147in}{0.669838in}}{\pgfqpoint{4.919240in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.915334in}{0.662025in}}{\pgfqpoint{4.913138in}{0.656725in}}{\pgfqpoint{4.913138in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.913138in}{0.645675in}}{\pgfqpoint{4.915334in}{0.640375in}}{\pgfqpoint{4.919240in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.923147in}{0.632562in}}{\pgfqpoint{4.928447in}{0.630367in}}{\pgfqpoint{4.933972in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941422in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.946947in}{0.630367in}}{\pgfqpoint{4.952246in}{0.632562in}}{\pgfqpoint{4.956153in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.960060in}{0.640375in}}{\pgfqpoint{4.962255in}{0.645675in}}{\pgfqpoint{4.962255in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.962255in}{0.656725in}}{\pgfqpoint{4.960060in}{0.662025in}}{\pgfqpoint{4.956153in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.952246in}{0.669838in}}{\pgfqpoint{4.946947in}{0.672033in}}{\pgfqpoint{4.941422in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.935897in}{0.672033in}}{\pgfqpoint{4.930597in}{0.669838in}}{\pgfqpoint{4.926690in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.922784in}{0.662025in}}{\pgfqpoint{4.920588in}{0.656725in}}{\pgfqpoint{4.920588in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.920588in}{0.645675in}}{\pgfqpoint{4.922784in}{0.640375in}}{\pgfqpoint{4.926690in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.930597in}{0.632562in}}{\pgfqpoint{4.935897in}{0.630367in}}{\pgfqpoint{4.941422in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944223in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.949748in}{0.630367in}}{\pgfqpoint{4.955048in}{0.632562in}}{\pgfqpoint{4.958954in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.962861in}{0.640375in}}{\pgfqpoint{4.965056in}{0.645675in}}{\pgfqpoint{4.965056in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.965056in}{0.656725in}}{\pgfqpoint{4.962861in}{0.662025in}}{\pgfqpoint{4.958954in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.955048in}{0.669838in}}{\pgfqpoint{4.949748in}{0.672033in}}{\pgfqpoint{4.944223in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.938698in}{0.672033in}}{\pgfqpoint{4.933398in}{0.669838in}}{\pgfqpoint{4.929492in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.925585in}{0.662025in}}{\pgfqpoint{4.923390in}{0.656725in}}{\pgfqpoint{4.923390in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.923390in}{0.645675in}}{\pgfqpoint{4.925585in}{0.640375in}}{\pgfqpoint{4.929492in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.933398in}{0.632562in}}{\pgfqpoint{4.938698in}{0.630367in}}{\pgfqpoint{4.944223in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948491in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.954016in}{0.630367in}}{\pgfqpoint{4.959315in}{0.632562in}}{\pgfqpoint{4.963222in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.967129in}{0.640375in}}{\pgfqpoint{4.969324in}{0.645675in}}{\pgfqpoint{4.969324in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.969324in}{0.656725in}}{\pgfqpoint{4.967129in}{0.662025in}}{\pgfqpoint{4.963222in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.959315in}{0.669838in}}{\pgfqpoint{4.954016in}{0.672033in}}{\pgfqpoint{4.948491in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.942966in}{0.672033in}}{\pgfqpoint{4.937666in}{0.669838in}}{\pgfqpoint{4.933759in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.929852in}{0.662025in}}{\pgfqpoint{4.927657in}{0.656725in}}{\pgfqpoint{4.927657in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.927657in}{0.645675in}}{\pgfqpoint{4.929852in}{0.640375in}}{\pgfqpoint{4.933759in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.937666in}{0.632562in}}{\pgfqpoint{4.942966in}{0.630367in}}{\pgfqpoint{4.948491in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940635in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.946160in}{0.630367in}}{\pgfqpoint{4.951459in}{0.632562in}}{\pgfqpoint{4.955366in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.959273in}{0.640375in}}{\pgfqpoint{4.961468in}{0.645675in}}{\pgfqpoint{4.961468in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.961468in}{0.656725in}}{\pgfqpoint{4.959273in}{0.662025in}}{\pgfqpoint{4.955366in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.951459in}{0.669838in}}{\pgfqpoint{4.946160in}{0.672033in}}{\pgfqpoint{4.940635in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.935110in}{0.672033in}}{\pgfqpoint{4.929810in}{0.669838in}}{\pgfqpoint{4.925903in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.921996in}{0.662025in}}{\pgfqpoint{4.919801in}{0.656725in}}{\pgfqpoint{4.919801in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.919801in}{0.645675in}}{\pgfqpoint{4.921996in}{0.640375in}}{\pgfqpoint{4.925903in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.929810in}{0.632562in}}{\pgfqpoint{4.935110in}{0.630367in}}{\pgfqpoint{4.940635in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947837in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.953362in}{0.630367in}}{\pgfqpoint{4.958661in}{0.632562in}}{\pgfqpoint{4.962568in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.966475in}{0.640375in}}{\pgfqpoint{4.968670in}{0.645675in}}{\pgfqpoint{4.968670in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.968670in}{0.656725in}}{\pgfqpoint{4.966475in}{0.662025in}}{\pgfqpoint{4.962568in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.958661in}{0.669838in}}{\pgfqpoint{4.953362in}{0.672033in}}{\pgfqpoint{4.947837in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.942312in}{0.672033in}}{\pgfqpoint{4.937012in}{0.669838in}}{\pgfqpoint{4.933105in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.929199in}{0.662025in}}{\pgfqpoint{4.927003in}{0.656725in}}{\pgfqpoint{4.927003in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.927003in}{0.645675in}}{\pgfqpoint{4.929199in}{0.640375in}}{\pgfqpoint{4.933105in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.937012in}{0.632562in}}{\pgfqpoint{4.942312in}{0.630367in}}{\pgfqpoint{4.947837in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950221in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.955746in}{0.630367in}}{\pgfqpoint{4.961046in}{0.632562in}}{\pgfqpoint{4.964953in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.968859in}{0.640375in}}{\pgfqpoint{4.971055in}{0.645675in}}{\pgfqpoint{4.971055in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.971055in}{0.656725in}}{\pgfqpoint{4.968859in}{0.662025in}}{\pgfqpoint{4.964953in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.961046in}{0.669838in}}{\pgfqpoint{4.955746in}{0.672033in}}{\pgfqpoint{4.950221in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.944696in}{0.672033in}}{\pgfqpoint{4.939397in}{0.669838in}}{\pgfqpoint{4.935490in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.931583in}{0.662025in}}{\pgfqpoint{4.929388in}{0.656725in}}{\pgfqpoint{4.929388in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.929388in}{0.645675in}}{\pgfqpoint{4.931583in}{0.640375in}}{\pgfqpoint{4.935490in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.939397in}{0.632562in}}{\pgfqpoint{4.944696in}{0.630367in}}{\pgfqpoint{4.950221in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934473in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.939998in}{0.630367in}}{\pgfqpoint{4.945297in}{0.632562in}}{\pgfqpoint{4.949204in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.953111in}{0.640375in}}{\pgfqpoint{4.955306in}{0.645675in}}{\pgfqpoint{4.955306in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.955306in}{0.656725in}}{\pgfqpoint{4.953111in}{0.662025in}}{\pgfqpoint{4.949204in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.945297in}{0.669838in}}{\pgfqpoint{4.939998in}{0.672033in}}{\pgfqpoint{4.934473in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.928948in}{0.672033in}}{\pgfqpoint{4.923648in}{0.669838in}}{\pgfqpoint{4.919741in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.915834in}{0.662025in}}{\pgfqpoint{4.913639in}{0.656725in}}{\pgfqpoint{4.913639in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.913639in}{0.645675in}}{\pgfqpoint{4.915834in}{0.640375in}}{\pgfqpoint{4.919741in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.923648in}{0.632562in}}{\pgfqpoint{4.928948in}{0.630367in}}{\pgfqpoint{4.934473in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938159in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.943684in}{0.630367in}}{\pgfqpoint{4.948983in}{0.632562in}}{\pgfqpoint{4.952890in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.956797in}{0.640375in}}{\pgfqpoint{4.958992in}{0.645675in}}{\pgfqpoint{4.958992in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.958992in}{0.656725in}}{\pgfqpoint{4.956797in}{0.662025in}}{\pgfqpoint{4.952890in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.948983in}{0.669838in}}{\pgfqpoint{4.943684in}{0.672033in}}{\pgfqpoint{4.938159in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.932634in}{0.672033in}}{\pgfqpoint{4.927334in}{0.669838in}}{\pgfqpoint{4.923427in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.919521in}{0.662025in}}{\pgfqpoint{4.917326in}{0.656725in}}{\pgfqpoint{4.917326in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.917326in}{0.645675in}}{\pgfqpoint{4.919521in}{0.640375in}}{\pgfqpoint{4.923427in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.927334in}{0.632562in}}{\pgfqpoint{4.932634in}{0.630367in}}{\pgfqpoint{4.938159in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947176in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.952701in}{0.630367in}}{\pgfqpoint{4.958001in}{0.632562in}}{\pgfqpoint{4.961907in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.965814in}{0.640375in}}{\pgfqpoint{4.968009in}{0.645675in}}{\pgfqpoint{4.968009in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.968009in}{0.656725in}}{\pgfqpoint{4.965814in}{0.662025in}}{\pgfqpoint{4.961907in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.958001in}{0.669838in}}{\pgfqpoint{4.952701in}{0.672033in}}{\pgfqpoint{4.947176in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.941651in}{0.672033in}}{\pgfqpoint{4.936351in}{0.669838in}}{\pgfqpoint{4.932445in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.928538in}{0.662025in}}{\pgfqpoint{4.926343in}{0.656725in}}{\pgfqpoint{4.926343in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.926343in}{0.645675in}}{\pgfqpoint{4.928538in}{0.640375in}}{\pgfqpoint{4.932445in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.936351in}{0.632562in}}{\pgfqpoint{4.941651in}{0.630367in}}{\pgfqpoint{4.947176in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944292in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.949817in}{0.630367in}}{\pgfqpoint{4.955116in}{0.632562in}}{\pgfqpoint{4.959023in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.962930in}{0.640375in}}{\pgfqpoint{4.965125in}{0.645675in}}{\pgfqpoint{4.965125in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.965125in}{0.656725in}}{\pgfqpoint{4.962930in}{0.662025in}}{\pgfqpoint{4.959023in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.955116in}{0.669838in}}{\pgfqpoint{4.949817in}{0.672033in}}{\pgfqpoint{4.944292in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.938767in}{0.672033in}}{\pgfqpoint{4.933467in}{0.669838in}}{\pgfqpoint{4.929560in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.925653in}{0.662025in}}{\pgfqpoint{4.923458in}{0.656725in}}{\pgfqpoint{4.923458in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.923458in}{0.645675in}}{\pgfqpoint{4.925653in}{0.640375in}}{\pgfqpoint{4.929560in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.933467in}{0.632562in}}{\pgfqpoint{4.938767in}{0.630367in}}{\pgfqpoint{4.944292in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948663in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.954188in}{0.630367in}}{\pgfqpoint{4.959488in}{0.632562in}}{\pgfqpoint{4.963395in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.967302in}{0.640375in}}{\pgfqpoint{4.969497in}{0.645675in}}{\pgfqpoint{4.969497in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.969497in}{0.656725in}}{\pgfqpoint{4.967302in}{0.662025in}}{\pgfqpoint{4.963395in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.959488in}{0.669838in}}{\pgfqpoint{4.954188in}{0.672033in}}{\pgfqpoint{4.948663in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.943138in}{0.672033in}}{\pgfqpoint{4.937839in}{0.669838in}}{\pgfqpoint{4.933932in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.930025in}{0.662025in}}{\pgfqpoint{4.927830in}{0.656725in}}{\pgfqpoint{4.927830in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.927830in}{0.645675in}}{\pgfqpoint{4.930025in}{0.640375in}}{\pgfqpoint{4.933932in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.937839in}{0.632562in}}{\pgfqpoint{4.943138in}{0.630367in}}{\pgfqpoint{4.948663in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937459in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.942984in}{0.630367in}}{\pgfqpoint{4.948284in}{0.632562in}}{\pgfqpoint{4.952191in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.956098in}{0.640375in}}{\pgfqpoint{4.958293in}{0.645675in}}{\pgfqpoint{4.958293in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.958293in}{0.656725in}}{\pgfqpoint{4.956098in}{0.662025in}}{\pgfqpoint{4.952191in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.948284in}{0.669838in}}{\pgfqpoint{4.942984in}{0.672033in}}{\pgfqpoint{4.937459in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.931934in}{0.672033in}}{\pgfqpoint{4.926635in}{0.669838in}}{\pgfqpoint{4.922728in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.918821in}{0.662025in}}{\pgfqpoint{4.916626in}{0.656725in}}{\pgfqpoint{4.916626in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.916626in}{0.645675in}}{\pgfqpoint{4.918821in}{0.640375in}}{\pgfqpoint{4.922728in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.926635in}{0.632562in}}{\pgfqpoint{4.931934in}{0.630367in}}{\pgfqpoint{4.937459in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967131in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.972656in}{0.630367in}}{\pgfqpoint{4.977955in}{0.632562in}}{\pgfqpoint{4.981862in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.985769in}{0.640375in}}{\pgfqpoint{4.987964in}{0.645675in}}{\pgfqpoint{4.987964in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.987964in}{0.656725in}}{\pgfqpoint{4.985769in}{0.662025in}}{\pgfqpoint{4.981862in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.977955in}{0.669838in}}{\pgfqpoint{4.972656in}{0.672033in}}{\pgfqpoint{4.967131in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.961606in}{0.672033in}}{\pgfqpoint{4.956306in}{0.669838in}}{\pgfqpoint{4.952399in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.948493in}{0.662025in}}{\pgfqpoint{4.946298in}{0.656725in}}{\pgfqpoint{4.946298in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.946298in}{0.645675in}}{\pgfqpoint{4.948493in}{0.640375in}}{\pgfqpoint{4.952399in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.956306in}{0.632562in}}{\pgfqpoint{4.961606in}{0.630367in}}{\pgfqpoint{4.967131in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941974in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.947499in}{0.630367in}}{\pgfqpoint{4.952799in}{0.632562in}}{\pgfqpoint{4.956706in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.960612in}{0.640375in}}{\pgfqpoint{4.962807in}{0.645675in}}{\pgfqpoint{4.962807in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.962807in}{0.656725in}}{\pgfqpoint{4.960612in}{0.662025in}}{\pgfqpoint{4.956706in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.952799in}{0.669838in}}{\pgfqpoint{4.947499in}{0.672033in}}{\pgfqpoint{4.941974in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.936449in}{0.672033in}}{\pgfqpoint{4.931150in}{0.669838in}}{\pgfqpoint{4.927243in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.923336in}{0.662025in}}{\pgfqpoint{4.921141in}{0.656725in}}{\pgfqpoint{4.921141in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.921141in}{0.645675in}}{\pgfqpoint{4.923336in}{0.640375in}}{\pgfqpoint{4.927243in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.931150in}{0.632562in}}{\pgfqpoint{4.936449in}{0.630367in}}{\pgfqpoint{4.941974in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944529in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.950054in}{0.630367in}}{\pgfqpoint{4.955354in}{0.632562in}}{\pgfqpoint{4.959261in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.963168in}{0.640375in}}{\pgfqpoint{4.965363in}{0.645675in}}{\pgfqpoint{4.965363in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.965363in}{0.656725in}}{\pgfqpoint{4.963168in}{0.662025in}}{\pgfqpoint{4.959261in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.955354in}{0.669838in}}{\pgfqpoint{4.950054in}{0.672033in}}{\pgfqpoint{4.944529in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.939004in}{0.672033in}}{\pgfqpoint{4.933705in}{0.669838in}}{\pgfqpoint{4.929798in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.925891in}{0.662025in}}{\pgfqpoint{4.923696in}{0.656725in}}{\pgfqpoint{4.923696in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.923696in}{0.645675in}}{\pgfqpoint{4.925891in}{0.640375in}}{\pgfqpoint{4.929798in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.933705in}{0.632562in}}{\pgfqpoint{4.939004in}{0.630367in}}{\pgfqpoint{4.944529in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938954in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.944479in}{0.630367in}}{\pgfqpoint{4.949778in}{0.632562in}}{\pgfqpoint{4.953685in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.957592in}{0.640375in}}{\pgfqpoint{4.959787in}{0.645675in}}{\pgfqpoint{4.959787in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.959787in}{0.656725in}}{\pgfqpoint{4.957592in}{0.662025in}}{\pgfqpoint{4.953685in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.949778in}{0.669838in}}{\pgfqpoint{4.944479in}{0.672033in}}{\pgfqpoint{4.938954in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.933429in}{0.672033in}}{\pgfqpoint{4.928129in}{0.669838in}}{\pgfqpoint{4.924222in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.920315in}{0.662025in}}{\pgfqpoint{4.918120in}{0.656725in}}{\pgfqpoint{4.918120in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.918120in}{0.645675in}}{\pgfqpoint{4.920315in}{0.640375in}}{\pgfqpoint{4.924222in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.928129in}{0.632562in}}{\pgfqpoint{4.933429in}{0.630367in}}{\pgfqpoint{4.938954in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936628in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.942154in}{0.630367in}}{\pgfqpoint{4.947453in}{0.632562in}}{\pgfqpoint{4.951360in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.955267in}{0.640375in}}{\pgfqpoint{4.957462in}{0.645675in}}{\pgfqpoint{4.957462in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.957462in}{0.656725in}}{\pgfqpoint{4.955267in}{0.662025in}}{\pgfqpoint{4.951360in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.947453in}{0.669838in}}{\pgfqpoint{4.942154in}{0.672033in}}{\pgfqpoint{4.936628in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.931103in}{0.672033in}}{\pgfqpoint{4.925804in}{0.669838in}}{\pgfqpoint{4.921897in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.917990in}{0.662025in}}{\pgfqpoint{4.915795in}{0.656725in}}{\pgfqpoint{4.915795in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.915795in}{0.645675in}}{\pgfqpoint{4.917990in}{0.640375in}}{\pgfqpoint{4.921897in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.925804in}{0.632562in}}{\pgfqpoint{4.931103in}{0.630367in}}{\pgfqpoint{4.936628in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969391in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.974916in}{0.630367in}}{\pgfqpoint{4.980215in}{0.632562in}}{\pgfqpoint{4.984122in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.988029in}{0.640375in}}{\pgfqpoint{4.990224in}{0.645675in}}{\pgfqpoint{4.990224in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.990224in}{0.656725in}}{\pgfqpoint{4.988029in}{0.662025in}}{\pgfqpoint{4.984122in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.980215in}{0.669838in}}{\pgfqpoint{4.974916in}{0.672033in}}{\pgfqpoint{4.969391in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.963866in}{0.672033in}}{\pgfqpoint{4.958566in}{0.669838in}}{\pgfqpoint{4.954659in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.950752in}{0.662025in}}{\pgfqpoint{4.948557in}{0.656725in}}{\pgfqpoint{4.948557in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.948557in}{0.645675in}}{\pgfqpoint{4.950752in}{0.640375in}}{\pgfqpoint{4.954659in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.958566in}{0.632562in}}{\pgfqpoint{4.963866in}{0.630367in}}{\pgfqpoint{4.969391in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943619in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.949144in}{0.630367in}}{\pgfqpoint{4.954443in}{0.632562in}}{\pgfqpoint{4.958350in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.962257in}{0.640375in}}{\pgfqpoint{4.964452in}{0.645675in}}{\pgfqpoint{4.964452in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.964452in}{0.656725in}}{\pgfqpoint{4.962257in}{0.662025in}}{\pgfqpoint{4.958350in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.954443in}{0.669838in}}{\pgfqpoint{4.949144in}{0.672033in}}{\pgfqpoint{4.943619in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.938094in}{0.672033in}}{\pgfqpoint{4.932794in}{0.669838in}}{\pgfqpoint{4.928887in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.924980in}{0.662025in}}{\pgfqpoint{4.922785in}{0.656725in}}{\pgfqpoint{4.922785in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.922785in}{0.645675in}}{\pgfqpoint{4.924980in}{0.640375in}}{\pgfqpoint{4.928887in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.932794in}{0.632562in}}{\pgfqpoint{4.938094in}{0.630367in}}{\pgfqpoint{4.943619in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946484in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.952009in}{0.630367in}}{\pgfqpoint{4.957308in}{0.632562in}}{\pgfqpoint{4.961215in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.965122in}{0.640375in}}{\pgfqpoint{4.967317in}{0.645675in}}{\pgfqpoint{4.967317in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.967317in}{0.656725in}}{\pgfqpoint{4.965122in}{0.662025in}}{\pgfqpoint{4.961215in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.957308in}{0.669838in}}{\pgfqpoint{4.952009in}{0.672033in}}{\pgfqpoint{4.946484in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.940959in}{0.672033in}}{\pgfqpoint{4.935659in}{0.669838in}}{\pgfqpoint{4.931752in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.927846in}{0.662025in}}{\pgfqpoint{4.925650in}{0.656725in}}{\pgfqpoint{4.925650in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.925650in}{0.645675in}}{\pgfqpoint{4.927846in}{0.640375in}}{\pgfqpoint{4.931752in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.935659in}{0.632562in}}{\pgfqpoint{4.940959in}{0.630367in}}{\pgfqpoint{4.946484in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943501in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.949026in}{0.630367in}}{\pgfqpoint{4.954326in}{0.632562in}}{\pgfqpoint{4.958232in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.962139in}{0.640375in}}{\pgfqpoint{4.964334in}{0.645675in}}{\pgfqpoint{4.964334in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.964334in}{0.656725in}}{\pgfqpoint{4.962139in}{0.662025in}}{\pgfqpoint{4.958232in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.954326in}{0.669838in}}{\pgfqpoint{4.949026in}{0.672033in}}{\pgfqpoint{4.943501in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.937976in}{0.672033in}}{\pgfqpoint{4.932676in}{0.669838in}}{\pgfqpoint{4.928770in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.924863in}{0.662025in}}{\pgfqpoint{4.922668in}{0.656725in}}{\pgfqpoint{4.922668in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.922668in}{0.645675in}}{\pgfqpoint{4.924863in}{0.640375in}}{\pgfqpoint{4.928770in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.932676in}{0.632562in}}{\pgfqpoint{4.937976in}{0.630367in}}{\pgfqpoint{4.943501in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947449in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.952974in}{0.630367in}}{\pgfqpoint{4.958274in}{0.632562in}}{\pgfqpoint{4.962181in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.966088in}{0.640375in}}{\pgfqpoint{4.968283in}{0.645675in}}{\pgfqpoint{4.968283in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.968283in}{0.656725in}}{\pgfqpoint{4.966088in}{0.662025in}}{\pgfqpoint{4.962181in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.958274in}{0.669838in}}{\pgfqpoint{4.952974in}{0.672033in}}{\pgfqpoint{4.947449in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.941924in}{0.672033in}}{\pgfqpoint{4.936625in}{0.669838in}}{\pgfqpoint{4.932718in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.928811in}{0.662025in}}{\pgfqpoint{4.926616in}{0.656725in}}{\pgfqpoint{4.926616in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.926616in}{0.645675in}}{\pgfqpoint{4.928811in}{0.640375in}}{\pgfqpoint{4.932718in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.936625in}{0.632562in}}{\pgfqpoint{4.941924in}{0.630367in}}{\pgfqpoint{4.947449in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939740in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.945265in}{0.630367in}}{\pgfqpoint{4.950565in}{0.632562in}}{\pgfqpoint{4.954472in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.958378in}{0.640375in}}{\pgfqpoint{4.960574in}{0.645675in}}{\pgfqpoint{4.960574in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.960574in}{0.656725in}}{\pgfqpoint{4.958378in}{0.662025in}}{\pgfqpoint{4.954472in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.950565in}{0.669838in}}{\pgfqpoint{4.945265in}{0.672033in}}{\pgfqpoint{4.939740in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.934215in}{0.672033in}}{\pgfqpoint{4.928916in}{0.669838in}}{\pgfqpoint{4.925009in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.921102in}{0.662025in}}{\pgfqpoint{4.918907in}{0.656725in}}{\pgfqpoint{4.918907in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.918907in}{0.645675in}}{\pgfqpoint{4.921102in}{0.640375in}}{\pgfqpoint{4.925009in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.928916in}{0.632562in}}{\pgfqpoint{4.934215in}{0.630367in}}{\pgfqpoint{4.939740in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938148in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.943673in}{0.630367in}}{\pgfqpoint{4.948972in}{0.632562in}}{\pgfqpoint{4.952879in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.956786in}{0.640375in}}{\pgfqpoint{4.958981in}{0.645675in}}{\pgfqpoint{4.958981in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.958981in}{0.656725in}}{\pgfqpoint{4.956786in}{0.662025in}}{\pgfqpoint{4.952879in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.948972in}{0.669838in}}{\pgfqpoint{4.943673in}{0.672033in}}{\pgfqpoint{4.938148in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.932623in}{0.672033in}}{\pgfqpoint{4.927323in}{0.669838in}}{\pgfqpoint{4.923416in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.919509in}{0.662025in}}{\pgfqpoint{4.917314in}{0.656725in}}{\pgfqpoint{4.917314in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.917314in}{0.645675in}}{\pgfqpoint{4.919509in}{0.640375in}}{\pgfqpoint{4.923416in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.927323in}{0.632562in}}{\pgfqpoint{4.932623in}{0.630367in}}{\pgfqpoint{4.938148in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938106in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.943631in}{0.630367in}}{\pgfqpoint{4.948930in}{0.632562in}}{\pgfqpoint{4.952837in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.956744in}{0.640375in}}{\pgfqpoint{4.958939in}{0.645675in}}{\pgfqpoint{4.958939in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.958939in}{0.656725in}}{\pgfqpoint{4.956744in}{0.662025in}}{\pgfqpoint{4.952837in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.948930in}{0.669838in}}{\pgfqpoint{4.943631in}{0.672033in}}{\pgfqpoint{4.938106in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.932580in}{0.672033in}}{\pgfqpoint{4.927281in}{0.669838in}}{\pgfqpoint{4.923374in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.919467in}{0.662025in}}{\pgfqpoint{4.917272in}{0.656725in}}{\pgfqpoint{4.917272in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.917272in}{0.645675in}}{\pgfqpoint{4.919467in}{0.640375in}}{\pgfqpoint{4.923374in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.927281in}{0.632562in}}{\pgfqpoint{4.932580in}{0.630367in}}{\pgfqpoint{4.938106in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946753in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.952278in}{0.630367in}}{\pgfqpoint{4.957577in}{0.632562in}}{\pgfqpoint{4.961484in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.965391in}{0.640375in}}{\pgfqpoint{4.967586in}{0.645675in}}{\pgfqpoint{4.967586in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.967586in}{0.656725in}}{\pgfqpoint{4.965391in}{0.662025in}}{\pgfqpoint{4.961484in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.957577in}{0.669838in}}{\pgfqpoint{4.952278in}{0.672033in}}{\pgfqpoint{4.946753in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.941228in}{0.672033in}}{\pgfqpoint{4.935928in}{0.669838in}}{\pgfqpoint{4.932021in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.928114in}{0.662025in}}{\pgfqpoint{4.925919in}{0.656725in}}{\pgfqpoint{4.925919in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.925919in}{0.645675in}}{\pgfqpoint{4.928114in}{0.640375in}}{\pgfqpoint{4.932021in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.935928in}{0.632562in}}{\pgfqpoint{4.941228in}{0.630367in}}{\pgfqpoint{4.946753in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942407in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.947932in}{0.630367in}}{\pgfqpoint{4.953232in}{0.632562in}}{\pgfqpoint{4.957138in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.961045in}{0.640375in}}{\pgfqpoint{4.963240in}{0.645675in}}{\pgfqpoint{4.963240in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.963240in}{0.656725in}}{\pgfqpoint{4.961045in}{0.662025in}}{\pgfqpoint{4.957138in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.953232in}{0.669838in}}{\pgfqpoint{4.947932in}{0.672033in}}{\pgfqpoint{4.942407in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.936882in}{0.672033in}}{\pgfqpoint{4.931582in}{0.669838in}}{\pgfqpoint{4.927676in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.923769in}{0.662025in}}{\pgfqpoint{4.921574in}{0.656725in}}{\pgfqpoint{4.921574in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.921574in}{0.645675in}}{\pgfqpoint{4.923769in}{0.640375in}}{\pgfqpoint{4.927676in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.931582in}{0.632562in}}{\pgfqpoint{4.936882in}{0.630367in}}{\pgfqpoint{4.942407in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942905in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.948431in}{0.630367in}}{\pgfqpoint{4.953730in}{0.632562in}}{\pgfqpoint{4.957637in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.961544in}{0.640375in}}{\pgfqpoint{4.963739in}{0.645675in}}{\pgfqpoint{4.963739in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.963739in}{0.656725in}}{\pgfqpoint{4.961544in}{0.662025in}}{\pgfqpoint{4.957637in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.953730in}{0.669838in}}{\pgfqpoint{4.948431in}{0.672033in}}{\pgfqpoint{4.942905in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.937380in}{0.672033in}}{\pgfqpoint{4.932081in}{0.669838in}}{\pgfqpoint{4.928174in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.924267in}{0.662025in}}{\pgfqpoint{4.922072in}{0.656725in}}{\pgfqpoint{4.922072in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.922072in}{0.645675in}}{\pgfqpoint{4.924267in}{0.640375in}}{\pgfqpoint{4.928174in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.932081in}{0.632562in}}{\pgfqpoint{4.937380in}{0.630367in}}{\pgfqpoint{4.942905in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941863in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.947388in}{0.630367in}}{\pgfqpoint{4.952687in}{0.632562in}}{\pgfqpoint{4.956594in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.960501in}{0.640375in}}{\pgfqpoint{4.962696in}{0.645675in}}{\pgfqpoint{4.962696in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.962696in}{0.656725in}}{\pgfqpoint{4.960501in}{0.662025in}}{\pgfqpoint{4.956594in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.952687in}{0.669838in}}{\pgfqpoint{4.947388in}{0.672033in}}{\pgfqpoint{4.941863in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.936338in}{0.672033in}}{\pgfqpoint{4.931038in}{0.669838in}}{\pgfqpoint{4.927131in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.923224in}{0.662025in}}{\pgfqpoint{4.921029in}{0.656725in}}{\pgfqpoint{4.921029in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.921029in}{0.645675in}}{\pgfqpoint{4.923224in}{0.640375in}}{\pgfqpoint{4.927131in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.931038in}{0.632562in}}{\pgfqpoint{4.936338in}{0.630367in}}{\pgfqpoint{4.941863in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937654in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.943179in}{0.630367in}}{\pgfqpoint{4.948479in}{0.632562in}}{\pgfqpoint{4.952386in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.956293in}{0.640375in}}{\pgfqpoint{4.958488in}{0.645675in}}{\pgfqpoint{4.958488in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.958488in}{0.656725in}}{\pgfqpoint{4.956293in}{0.662025in}}{\pgfqpoint{4.952386in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.948479in}{0.669838in}}{\pgfqpoint{4.943179in}{0.672033in}}{\pgfqpoint{4.937654in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.932129in}{0.672033in}}{\pgfqpoint{4.926830in}{0.669838in}}{\pgfqpoint{4.922923in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.919016in}{0.662025in}}{\pgfqpoint{4.916821in}{0.656725in}}{\pgfqpoint{4.916821in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.916821in}{0.645675in}}{\pgfqpoint{4.919016in}{0.640375in}}{\pgfqpoint{4.922923in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.926830in}{0.632562in}}{\pgfqpoint{4.932129in}{0.630367in}}{\pgfqpoint{4.937654in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947826in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.953351in}{0.630367in}}{\pgfqpoint{4.958650in}{0.632562in}}{\pgfqpoint{4.962557in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.966464in}{0.640375in}}{\pgfqpoint{4.968659in}{0.645675in}}{\pgfqpoint{4.968659in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.968659in}{0.656725in}}{\pgfqpoint{4.966464in}{0.662025in}}{\pgfqpoint{4.962557in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.958650in}{0.669838in}}{\pgfqpoint{4.953351in}{0.672033in}}{\pgfqpoint{4.947826in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.942301in}{0.672033in}}{\pgfqpoint{4.937001in}{0.669838in}}{\pgfqpoint{4.933094in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.929188in}{0.662025in}}{\pgfqpoint{4.926992in}{0.656725in}}{\pgfqpoint{4.926992in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.926992in}{0.645675in}}{\pgfqpoint{4.929188in}{0.640375in}}{\pgfqpoint{4.933094in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.937001in}{0.632562in}}{\pgfqpoint{4.942301in}{0.630367in}}{\pgfqpoint{4.947826in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955122in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.960647in}{0.630367in}}{\pgfqpoint{4.965946in}{0.632562in}}{\pgfqpoint{4.969853in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.973760in}{0.640375in}}{\pgfqpoint{4.975955in}{0.645675in}}{\pgfqpoint{4.975955in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.975955in}{0.656725in}}{\pgfqpoint{4.973760in}{0.662025in}}{\pgfqpoint{4.969853in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.965946in}{0.669838in}}{\pgfqpoint{4.960647in}{0.672033in}}{\pgfqpoint{4.955122in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.949597in}{0.672033in}}{\pgfqpoint{4.944297in}{0.669838in}}{\pgfqpoint{4.940390in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.936483in}{0.662025in}}{\pgfqpoint{4.934288in}{0.656725in}}{\pgfqpoint{4.934288in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.934288in}{0.645675in}}{\pgfqpoint{4.936483in}{0.640375in}}{\pgfqpoint{4.940390in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.944297in}{0.632562in}}{\pgfqpoint{4.949597in}{0.630367in}}{\pgfqpoint{4.955122in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942636in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.948161in}{0.630367in}}{\pgfqpoint{4.953461in}{0.632562in}}{\pgfqpoint{4.957368in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.961274in}{0.640375in}}{\pgfqpoint{4.963469in}{0.645675in}}{\pgfqpoint{4.963469in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.963469in}{0.656725in}}{\pgfqpoint{4.961274in}{0.662025in}}{\pgfqpoint{4.957368in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.953461in}{0.669838in}}{\pgfqpoint{4.948161in}{0.672033in}}{\pgfqpoint{4.942636in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.937111in}{0.672033in}}{\pgfqpoint{4.931812in}{0.669838in}}{\pgfqpoint{4.927905in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.923998in}{0.662025in}}{\pgfqpoint{4.921803in}{0.656725in}}{\pgfqpoint{4.921803in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.921803in}{0.645675in}}{\pgfqpoint{4.923998in}{0.640375in}}{\pgfqpoint{4.927905in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.931812in}{0.632562in}}{\pgfqpoint{4.937111in}{0.630367in}}{\pgfqpoint{4.942636in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945226in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.950751in}{0.630367in}}{\pgfqpoint{4.956050in}{0.632562in}}{\pgfqpoint{4.959957in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.963864in}{0.640375in}}{\pgfqpoint{4.966059in}{0.645675in}}{\pgfqpoint{4.966059in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.966059in}{0.656725in}}{\pgfqpoint{4.963864in}{0.662025in}}{\pgfqpoint{4.959957in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.956050in}{0.669838in}}{\pgfqpoint{4.950751in}{0.672033in}}{\pgfqpoint{4.945226in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.939700in}{0.672033in}}{\pgfqpoint{4.934401in}{0.669838in}}{\pgfqpoint{4.930494in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.926587in}{0.662025in}}{\pgfqpoint{4.924392in}{0.656725in}}{\pgfqpoint{4.924392in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.924392in}{0.645675in}}{\pgfqpoint{4.926587in}{0.640375in}}{\pgfqpoint{4.930494in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.934401in}{0.632562in}}{\pgfqpoint{4.939700in}{0.630367in}}{\pgfqpoint{4.945226in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965502in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.971027in}{0.630367in}}{\pgfqpoint{4.976327in}{0.632562in}}{\pgfqpoint{4.980234in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.984140in}{0.640375in}}{\pgfqpoint{4.986336in}{0.645675in}}{\pgfqpoint{4.986336in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.986336in}{0.656725in}}{\pgfqpoint{4.984140in}{0.662025in}}{\pgfqpoint{4.980234in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.976327in}{0.669838in}}{\pgfqpoint{4.971027in}{0.672033in}}{\pgfqpoint{4.965502in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.959977in}{0.672033in}}{\pgfqpoint{4.954678in}{0.669838in}}{\pgfqpoint{4.950771in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.946864in}{0.662025in}}{\pgfqpoint{4.944669in}{0.656725in}}{\pgfqpoint{4.944669in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.944669in}{0.645675in}}{\pgfqpoint{4.946864in}{0.640375in}}{\pgfqpoint{4.950771in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.954678in}{0.632562in}}{\pgfqpoint{4.959977in}{0.630367in}}{\pgfqpoint{4.965502in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940322in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.945847in}{0.630367in}}{\pgfqpoint{4.951146in}{0.632562in}}{\pgfqpoint{4.955053in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.958960in}{0.640375in}}{\pgfqpoint{4.961155in}{0.645675in}}{\pgfqpoint{4.961155in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.961155in}{0.656725in}}{\pgfqpoint{4.958960in}{0.662025in}}{\pgfqpoint{4.955053in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.951146in}{0.669838in}}{\pgfqpoint{4.945847in}{0.672033in}}{\pgfqpoint{4.940322in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.934796in}{0.672033in}}{\pgfqpoint{4.929497in}{0.669838in}}{\pgfqpoint{4.925590in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.921683in}{0.662025in}}{\pgfqpoint{4.919488in}{0.656725in}}{\pgfqpoint{4.919488in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.919488in}{0.645675in}}{\pgfqpoint{4.921683in}{0.640375in}}{\pgfqpoint{4.925590in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.929497in}{0.632562in}}{\pgfqpoint{4.934796in}{0.630367in}}{\pgfqpoint{4.940322in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937824in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.943349in}{0.630367in}}{\pgfqpoint{4.948648in}{0.632562in}}{\pgfqpoint{4.952555in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.956462in}{0.640375in}}{\pgfqpoint{4.958657in}{0.645675in}}{\pgfqpoint{4.958657in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.958657in}{0.656725in}}{\pgfqpoint{4.956462in}{0.662025in}}{\pgfqpoint{4.952555in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.948648in}{0.669838in}}{\pgfqpoint{4.943349in}{0.672033in}}{\pgfqpoint{4.937824in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.932299in}{0.672033in}}{\pgfqpoint{4.926999in}{0.669838in}}{\pgfqpoint{4.923092in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.919186in}{0.662025in}}{\pgfqpoint{4.916990in}{0.656725in}}{\pgfqpoint{4.916990in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.916990in}{0.645675in}}{\pgfqpoint{4.919186in}{0.640375in}}{\pgfqpoint{4.923092in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.926999in}{0.632562in}}{\pgfqpoint{4.932299in}{0.630367in}}{\pgfqpoint{4.937824in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954653in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.960178in}{0.630367in}}{\pgfqpoint{4.965477in}{0.632562in}}{\pgfqpoint{4.969384in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.973291in}{0.640375in}}{\pgfqpoint{4.975486in}{0.645675in}}{\pgfqpoint{4.975486in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.975486in}{0.656725in}}{\pgfqpoint{4.973291in}{0.662025in}}{\pgfqpoint{4.969384in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.965477in}{0.669838in}}{\pgfqpoint{4.960178in}{0.672033in}}{\pgfqpoint{4.954653in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.949128in}{0.672033in}}{\pgfqpoint{4.943828in}{0.669838in}}{\pgfqpoint{4.939921in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.936015in}{0.662025in}}{\pgfqpoint{4.933820in}{0.656725in}}{\pgfqpoint{4.933820in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.933820in}{0.645675in}}{\pgfqpoint{4.936015in}{0.640375in}}{\pgfqpoint{4.939921in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.943828in}{0.632562in}}{\pgfqpoint{4.949128in}{0.630367in}}{\pgfqpoint{4.954653in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946715in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.952240in}{0.630367in}}{\pgfqpoint{4.957539in}{0.632562in}}{\pgfqpoint{4.961446in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.965353in}{0.640375in}}{\pgfqpoint{4.967548in}{0.645675in}}{\pgfqpoint{4.967548in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.967548in}{0.656725in}}{\pgfqpoint{4.965353in}{0.662025in}}{\pgfqpoint{4.961446in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.957539in}{0.669838in}}{\pgfqpoint{4.952240in}{0.672033in}}{\pgfqpoint{4.946715in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.941190in}{0.672033in}}{\pgfqpoint{4.935890in}{0.669838in}}{\pgfqpoint{4.931983in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.928076in}{0.662025in}}{\pgfqpoint{4.925881in}{0.656725in}}{\pgfqpoint{4.925881in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.925881in}{0.645675in}}{\pgfqpoint{4.928076in}{0.640375in}}{\pgfqpoint{4.931983in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.935890in}{0.632562in}}{\pgfqpoint{4.941190in}{0.630367in}}{\pgfqpoint{4.946715in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952473in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.957998in}{0.630367in}}{\pgfqpoint{4.963298in}{0.632562in}}{\pgfqpoint{4.967205in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.971112in}{0.640375in}}{\pgfqpoint{4.973307in}{0.645675in}}{\pgfqpoint{4.973307in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.973307in}{0.656725in}}{\pgfqpoint{4.971112in}{0.662025in}}{\pgfqpoint{4.967205in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.963298in}{0.669838in}}{\pgfqpoint{4.957998in}{0.672033in}}{\pgfqpoint{4.952473in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.946948in}{0.672033in}}{\pgfqpoint{4.941649in}{0.669838in}}{\pgfqpoint{4.937742in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.933835in}{0.662025in}}{\pgfqpoint{4.931640in}{0.656725in}}{\pgfqpoint{4.931640in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.931640in}{0.645675in}}{\pgfqpoint{4.933835in}{0.640375in}}{\pgfqpoint{4.937742in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.941649in}{0.632562in}}{\pgfqpoint{4.946948in}{0.630367in}}{\pgfqpoint{4.952473in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951442in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.956967in}{0.630367in}}{\pgfqpoint{4.962267in}{0.632562in}}{\pgfqpoint{4.966174in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.970080in}{0.640375in}}{\pgfqpoint{4.972276in}{0.645675in}}{\pgfqpoint{4.972276in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.972276in}{0.656725in}}{\pgfqpoint{4.970080in}{0.662025in}}{\pgfqpoint{4.966174in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.962267in}{0.669838in}}{\pgfqpoint{4.956967in}{0.672033in}}{\pgfqpoint{4.951442in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.945917in}{0.672033in}}{\pgfqpoint{4.940618in}{0.669838in}}{\pgfqpoint{4.936711in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.932804in}{0.662025in}}{\pgfqpoint{4.930609in}{0.656725in}}{\pgfqpoint{4.930609in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.930609in}{0.645675in}}{\pgfqpoint{4.932804in}{0.640375in}}{\pgfqpoint{4.936711in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.940618in}{0.632562in}}{\pgfqpoint{4.945917in}{0.630367in}}{\pgfqpoint{4.951442in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956789in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.962314in}{0.630367in}}{\pgfqpoint{4.967613in}{0.632562in}}{\pgfqpoint{4.971520in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.975427in}{0.640375in}}{\pgfqpoint{4.977622in}{0.645675in}}{\pgfqpoint{4.977622in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.977622in}{0.656725in}}{\pgfqpoint{4.975427in}{0.662025in}}{\pgfqpoint{4.971520in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.967613in}{0.669838in}}{\pgfqpoint{4.962314in}{0.672033in}}{\pgfqpoint{4.956789in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.951264in}{0.672033in}}{\pgfqpoint{4.945964in}{0.669838in}}{\pgfqpoint{4.942057in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.938150in}{0.662025in}}{\pgfqpoint{4.935955in}{0.656725in}}{\pgfqpoint{4.935955in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.935955in}{0.645675in}}{\pgfqpoint{4.938150in}{0.640375in}}{\pgfqpoint{4.942057in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.945964in}{0.632562in}}{\pgfqpoint{4.951264in}{0.630367in}}{\pgfqpoint{4.956789in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948004in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.953529in}{0.630367in}}{\pgfqpoint{4.958829in}{0.632562in}}{\pgfqpoint{4.962736in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.966642in}{0.640375in}}{\pgfqpoint{4.968838in}{0.645675in}}{\pgfqpoint{4.968838in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.968838in}{0.656725in}}{\pgfqpoint{4.966642in}{0.662025in}}{\pgfqpoint{4.962736in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.958829in}{0.669838in}}{\pgfqpoint{4.953529in}{0.672033in}}{\pgfqpoint{4.948004in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.942479in}{0.672033in}}{\pgfqpoint{4.937180in}{0.669838in}}{\pgfqpoint{4.933273in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.929366in}{0.662025in}}{\pgfqpoint{4.927171in}{0.656725in}}{\pgfqpoint{4.927171in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.927171in}{0.645675in}}{\pgfqpoint{4.929366in}{0.640375in}}{\pgfqpoint{4.933273in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.937180in}{0.632562in}}{\pgfqpoint{4.942479in}{0.630367in}}{\pgfqpoint{4.948004in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941808in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.947333in}{0.630367in}}{\pgfqpoint{4.952633in}{0.632562in}}{\pgfqpoint{4.956540in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.960446in}{0.640375in}}{\pgfqpoint{4.962642in}{0.645675in}}{\pgfqpoint{4.962642in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.962642in}{0.656725in}}{\pgfqpoint{4.960446in}{0.662025in}}{\pgfqpoint{4.956540in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.952633in}{0.669838in}}{\pgfqpoint{4.947333in}{0.672033in}}{\pgfqpoint{4.941808in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.936283in}{0.672033in}}{\pgfqpoint{4.930984in}{0.669838in}}{\pgfqpoint{4.927077in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.923170in}{0.662025in}}{\pgfqpoint{4.920975in}{0.656725in}}{\pgfqpoint{4.920975in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.920975in}{0.645675in}}{\pgfqpoint{4.923170in}{0.640375in}}{\pgfqpoint{4.927077in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.930984in}{0.632562in}}{\pgfqpoint{4.936283in}{0.630367in}}{\pgfqpoint{4.941808in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937502in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.943027in}{0.630367in}}{\pgfqpoint{4.948327in}{0.632562in}}{\pgfqpoint{4.952234in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.956140in}{0.640375in}}{\pgfqpoint{4.958335in}{0.645675in}}{\pgfqpoint{4.958335in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.958335in}{0.656725in}}{\pgfqpoint{4.956140in}{0.662025in}}{\pgfqpoint{4.952234in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.948327in}{0.669838in}}{\pgfqpoint{4.943027in}{0.672033in}}{\pgfqpoint{4.937502in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.931977in}{0.672033in}}{\pgfqpoint{4.926678in}{0.669838in}}{\pgfqpoint{4.922771in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.918864in}{0.662025in}}{\pgfqpoint{4.916669in}{0.656725in}}{\pgfqpoint{4.916669in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.916669in}{0.645675in}}{\pgfqpoint{4.918864in}{0.640375in}}{\pgfqpoint{4.922771in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.926678in}{0.632562in}}{\pgfqpoint{4.931977in}{0.630367in}}{\pgfqpoint{4.937502in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940863in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.946388in}{0.630367in}}{\pgfqpoint{4.951687in}{0.632562in}}{\pgfqpoint{4.955594in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.959501in}{0.640375in}}{\pgfqpoint{4.961696in}{0.645675in}}{\pgfqpoint{4.961696in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.961696in}{0.656725in}}{\pgfqpoint{4.959501in}{0.662025in}}{\pgfqpoint{4.955594in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.951687in}{0.669838in}}{\pgfqpoint{4.946388in}{0.672033in}}{\pgfqpoint{4.940863in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.935338in}{0.672033in}}{\pgfqpoint{4.930038in}{0.669838in}}{\pgfqpoint{4.926132in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.922225in}{0.662025in}}{\pgfqpoint{4.920030in}{0.656725in}}{\pgfqpoint{4.920030in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.920030in}{0.645675in}}{\pgfqpoint{4.922225in}{0.640375in}}{\pgfqpoint{4.926132in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.930038in}{0.632562in}}{\pgfqpoint{4.935338in}{0.630367in}}{\pgfqpoint{4.940863in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945834in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.951359in}{0.630367in}}{\pgfqpoint{4.956658in}{0.632562in}}{\pgfqpoint{4.960565in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.964472in}{0.640375in}}{\pgfqpoint{4.966667in}{0.645675in}}{\pgfqpoint{4.966667in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.966667in}{0.656725in}}{\pgfqpoint{4.964472in}{0.662025in}}{\pgfqpoint{4.960565in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.956658in}{0.669838in}}{\pgfqpoint{4.951359in}{0.672033in}}{\pgfqpoint{4.945834in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.940309in}{0.672033in}}{\pgfqpoint{4.935009in}{0.669838in}}{\pgfqpoint{4.931102in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.927195in}{0.662025in}}{\pgfqpoint{4.925000in}{0.656725in}}{\pgfqpoint{4.925000in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.925000in}{0.645675in}}{\pgfqpoint{4.927195in}{0.640375in}}{\pgfqpoint{4.931102in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.935009in}{0.632562in}}{\pgfqpoint{4.940309in}{0.630367in}}{\pgfqpoint{4.945834in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934548in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.940073in}{0.630367in}}{\pgfqpoint{4.945372in}{0.632562in}}{\pgfqpoint{4.949279in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.953186in}{0.640375in}}{\pgfqpoint{4.955381in}{0.645675in}}{\pgfqpoint{4.955381in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.955381in}{0.656725in}}{\pgfqpoint{4.953186in}{0.662025in}}{\pgfqpoint{4.949279in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.945372in}{0.669838in}}{\pgfqpoint{4.940073in}{0.672033in}}{\pgfqpoint{4.934548in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.929023in}{0.672033in}}{\pgfqpoint{4.923723in}{0.669838in}}{\pgfqpoint{4.919816in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.915910in}{0.662025in}}{\pgfqpoint{4.913714in}{0.656725in}}{\pgfqpoint{4.913714in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.913714in}{0.645675in}}{\pgfqpoint{4.915910in}{0.640375in}}{\pgfqpoint{4.919816in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.923723in}{0.632562in}}{\pgfqpoint{4.929023in}{0.630367in}}{\pgfqpoint{4.934548in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942269in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.947794in}{0.630367in}}{\pgfqpoint{4.953093in}{0.632562in}}{\pgfqpoint{4.957000in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.960907in}{0.640375in}}{\pgfqpoint{4.963102in}{0.645675in}}{\pgfqpoint{4.963102in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.963102in}{0.656725in}}{\pgfqpoint{4.960907in}{0.662025in}}{\pgfqpoint{4.957000in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.953093in}{0.669838in}}{\pgfqpoint{4.947794in}{0.672033in}}{\pgfqpoint{4.942269in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.936744in}{0.672033in}}{\pgfqpoint{4.931444in}{0.669838in}}{\pgfqpoint{4.927537in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.923631in}{0.662025in}}{\pgfqpoint{4.921436in}{0.656725in}}{\pgfqpoint{4.921436in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.921436in}{0.645675in}}{\pgfqpoint{4.923631in}{0.640375in}}{\pgfqpoint{4.927537in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.931444in}{0.632562in}}{\pgfqpoint{4.936744in}{0.630367in}}{\pgfqpoint{4.942269in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935021in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.940546in}{0.630367in}}{\pgfqpoint{4.945846in}{0.632562in}}{\pgfqpoint{4.949752in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.953659in}{0.640375in}}{\pgfqpoint{4.955854in}{0.645675in}}{\pgfqpoint{4.955854in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.955854in}{0.656725in}}{\pgfqpoint{4.953659in}{0.662025in}}{\pgfqpoint{4.949752in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.945846in}{0.669838in}}{\pgfqpoint{4.940546in}{0.672033in}}{\pgfqpoint{4.935021in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.929496in}{0.672033in}}{\pgfqpoint{4.924196in}{0.669838in}}{\pgfqpoint{4.920290in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.916383in}{0.662025in}}{\pgfqpoint{4.914188in}{0.656725in}}{\pgfqpoint{4.914188in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.914188in}{0.645675in}}{\pgfqpoint{4.916383in}{0.640375in}}{\pgfqpoint{4.920290in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.924196in}{0.632562in}}{\pgfqpoint{4.929496in}{0.630367in}}{\pgfqpoint{4.935021in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949154in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.954679in}{0.630367in}}{\pgfqpoint{4.959979in}{0.632562in}}{\pgfqpoint{4.963885in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.967792in}{0.640375in}}{\pgfqpoint{4.969987in}{0.645675in}}{\pgfqpoint{4.969987in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.969987in}{0.656725in}}{\pgfqpoint{4.967792in}{0.662025in}}{\pgfqpoint{4.963885in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.959979in}{0.669838in}}{\pgfqpoint{4.954679in}{0.672033in}}{\pgfqpoint{4.949154in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.943629in}{0.672033in}}{\pgfqpoint{4.938329in}{0.669838in}}{\pgfqpoint{4.934423in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.930516in}{0.662025in}}{\pgfqpoint{4.928321in}{0.656725in}}{\pgfqpoint{4.928321in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.928321in}{0.645675in}}{\pgfqpoint{4.930516in}{0.640375in}}{\pgfqpoint{4.934423in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.938329in}{0.632562in}}{\pgfqpoint{4.943629in}{0.630367in}}{\pgfqpoint{4.949154in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935482in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.941007in}{0.630367in}}{\pgfqpoint{4.946307in}{0.632562in}}{\pgfqpoint{4.950214in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.954120in}{0.640375in}}{\pgfqpoint{4.956316in}{0.645675in}}{\pgfqpoint{4.956316in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.956316in}{0.656725in}}{\pgfqpoint{4.954120in}{0.662025in}}{\pgfqpoint{4.950214in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.946307in}{0.669838in}}{\pgfqpoint{4.941007in}{0.672033in}}{\pgfqpoint{4.935482in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.929957in}{0.672033in}}{\pgfqpoint{4.924658in}{0.669838in}}{\pgfqpoint{4.920751in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.916844in}{0.662025in}}{\pgfqpoint{4.914649in}{0.656725in}}{\pgfqpoint{4.914649in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.914649in}{0.645675in}}{\pgfqpoint{4.916844in}{0.640375in}}{\pgfqpoint{4.920751in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.924658in}{0.632562in}}{\pgfqpoint{4.929957in}{0.630367in}}{\pgfqpoint{4.935482in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935427in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.940952in}{0.630367in}}{\pgfqpoint{4.946252in}{0.632562in}}{\pgfqpoint{4.950158in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.954065in}{0.640375in}}{\pgfqpoint{4.956260in}{0.645675in}}{\pgfqpoint{4.956260in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.956260in}{0.656725in}}{\pgfqpoint{4.954065in}{0.662025in}}{\pgfqpoint{4.950158in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.946252in}{0.669838in}}{\pgfqpoint{4.940952in}{0.672033in}}{\pgfqpoint{4.935427in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.929902in}{0.672033in}}{\pgfqpoint{4.924602in}{0.669838in}}{\pgfqpoint{4.920696in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.916789in}{0.662025in}}{\pgfqpoint{4.914594in}{0.656725in}}{\pgfqpoint{4.914594in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.914594in}{0.645675in}}{\pgfqpoint{4.916789in}{0.640375in}}{\pgfqpoint{4.920696in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.924602in}{0.632562in}}{\pgfqpoint{4.929902in}{0.630367in}}{\pgfqpoint{4.935427in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944358in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.949883in}{0.630367in}}{\pgfqpoint{4.955183in}{0.632562in}}{\pgfqpoint{4.959090in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.962997in}{0.640375in}}{\pgfqpoint{4.965192in}{0.645675in}}{\pgfqpoint{4.965192in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.965192in}{0.656725in}}{\pgfqpoint{4.962997in}{0.662025in}}{\pgfqpoint{4.959090in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.955183in}{0.669838in}}{\pgfqpoint{4.949883in}{0.672033in}}{\pgfqpoint{4.944358in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.938833in}{0.672033in}}{\pgfqpoint{4.933534in}{0.669838in}}{\pgfqpoint{4.929627in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.925720in}{0.662025in}}{\pgfqpoint{4.923525in}{0.656725in}}{\pgfqpoint{4.923525in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.923525in}{0.645675in}}{\pgfqpoint{4.925720in}{0.640375in}}{\pgfqpoint{4.929627in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.933534in}{0.632562in}}{\pgfqpoint{4.938833in}{0.630367in}}{\pgfqpoint{4.944358in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940667in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.946192in}{0.630367in}}{\pgfqpoint{4.951491in}{0.632562in}}{\pgfqpoint{4.955398in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.959305in}{0.640375in}}{\pgfqpoint{4.961500in}{0.645675in}}{\pgfqpoint{4.961500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.961500in}{0.656725in}}{\pgfqpoint{4.959305in}{0.662025in}}{\pgfqpoint{4.955398in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.951491in}{0.669838in}}{\pgfqpoint{4.946192in}{0.672033in}}{\pgfqpoint{4.940667in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.935142in}{0.672033in}}{\pgfqpoint{4.929842in}{0.669838in}}{\pgfqpoint{4.925935in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.922028in}{0.662025in}}{\pgfqpoint{4.919833in}{0.656725in}}{\pgfqpoint{4.919833in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.919833in}{0.645675in}}{\pgfqpoint{4.922028in}{0.640375in}}{\pgfqpoint{4.925935in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.929842in}{0.632562in}}{\pgfqpoint{4.935142in}{0.630367in}}{\pgfqpoint{4.940667in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940692in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.946217in}{0.630367in}}{\pgfqpoint{4.951516in}{0.632562in}}{\pgfqpoint{4.955423in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.959330in}{0.640375in}}{\pgfqpoint{4.961525in}{0.645675in}}{\pgfqpoint{4.961525in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.961525in}{0.656725in}}{\pgfqpoint{4.959330in}{0.662025in}}{\pgfqpoint{4.955423in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.951516in}{0.669838in}}{\pgfqpoint{4.946217in}{0.672033in}}{\pgfqpoint{4.940692in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.935166in}{0.672033in}}{\pgfqpoint{4.929867in}{0.669838in}}{\pgfqpoint{4.925960in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.922053in}{0.662025in}}{\pgfqpoint{4.919858in}{0.656725in}}{\pgfqpoint{4.919858in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.919858in}{0.645675in}}{\pgfqpoint{4.922053in}{0.640375in}}{\pgfqpoint{4.925960in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.929867in}{0.632562in}}{\pgfqpoint{4.935166in}{0.630367in}}{\pgfqpoint{4.940692in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942255in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.947780in}{0.630367in}}{\pgfqpoint{4.953080in}{0.632562in}}{\pgfqpoint{4.956987in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.960894in}{0.640375in}}{\pgfqpoint{4.963089in}{0.645675in}}{\pgfqpoint{4.963089in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.963089in}{0.656725in}}{\pgfqpoint{4.960894in}{0.662025in}}{\pgfqpoint{4.956987in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.953080in}{0.669838in}}{\pgfqpoint{4.947780in}{0.672033in}}{\pgfqpoint{4.942255in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.936730in}{0.672033in}}{\pgfqpoint{4.931431in}{0.669838in}}{\pgfqpoint{4.927524in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.923617in}{0.662025in}}{\pgfqpoint{4.921422in}{0.656725in}}{\pgfqpoint{4.921422in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.921422in}{0.645675in}}{\pgfqpoint{4.923617in}{0.640375in}}{\pgfqpoint{4.927524in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.931431in}{0.632562in}}{\pgfqpoint{4.936730in}{0.630367in}}{\pgfqpoint{4.942255in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949183in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.954708in}{0.630367in}}{\pgfqpoint{4.960008in}{0.632562in}}{\pgfqpoint{4.963914in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.967821in}{0.640375in}}{\pgfqpoint{4.970016in}{0.645675in}}{\pgfqpoint{4.970016in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.970016in}{0.656725in}}{\pgfqpoint{4.967821in}{0.662025in}}{\pgfqpoint{4.963914in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.960008in}{0.669838in}}{\pgfqpoint{4.954708in}{0.672033in}}{\pgfqpoint{4.949183in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.943658in}{0.672033in}}{\pgfqpoint{4.938358in}{0.669838in}}{\pgfqpoint{4.934452in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.930545in}{0.662025in}}{\pgfqpoint{4.928350in}{0.656725in}}{\pgfqpoint{4.928350in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.928350in}{0.645675in}}{\pgfqpoint{4.930545in}{0.640375in}}{\pgfqpoint{4.934452in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.938358in}{0.632562in}}{\pgfqpoint{4.943658in}{0.630367in}}{\pgfqpoint{4.949183in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934712in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.940237in}{0.630367in}}{\pgfqpoint{4.945536in}{0.632562in}}{\pgfqpoint{4.949443in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.953350in}{0.640375in}}{\pgfqpoint{4.955545in}{0.645675in}}{\pgfqpoint{4.955545in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.955545in}{0.656725in}}{\pgfqpoint{4.953350in}{0.662025in}}{\pgfqpoint{4.949443in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.945536in}{0.669838in}}{\pgfqpoint{4.940237in}{0.672033in}}{\pgfqpoint{4.934712in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.929187in}{0.672033in}}{\pgfqpoint{4.923887in}{0.669838in}}{\pgfqpoint{4.919980in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.916074in}{0.662025in}}{\pgfqpoint{4.913878in}{0.656725in}}{\pgfqpoint{4.913878in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.913878in}{0.645675in}}{\pgfqpoint{4.916074in}{0.640375in}}{\pgfqpoint{4.919980in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.923887in}{0.632562in}}{\pgfqpoint{4.929187in}{0.630367in}}{\pgfqpoint{4.934712in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947288in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.952813in}{0.630367in}}{\pgfqpoint{4.958112in}{0.632562in}}{\pgfqpoint{4.962019in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.965926in}{0.640375in}}{\pgfqpoint{4.968121in}{0.645675in}}{\pgfqpoint{4.968121in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.968121in}{0.656725in}}{\pgfqpoint{4.965926in}{0.662025in}}{\pgfqpoint{4.962019in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.958112in}{0.669838in}}{\pgfqpoint{4.952813in}{0.672033in}}{\pgfqpoint{4.947288in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.941763in}{0.672033in}}{\pgfqpoint{4.936463in}{0.669838in}}{\pgfqpoint{4.932556in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.928650in}{0.662025in}}{\pgfqpoint{4.926455in}{0.656725in}}{\pgfqpoint{4.926455in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.926455in}{0.645675in}}{\pgfqpoint{4.928650in}{0.640375in}}{\pgfqpoint{4.932556in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.936463in}{0.632562in}}{\pgfqpoint{4.941763in}{0.630367in}}{\pgfqpoint{4.947288in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942956in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.948481in}{0.630367in}}{\pgfqpoint{4.953780in}{0.632562in}}{\pgfqpoint{4.957687in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.961594in}{0.640375in}}{\pgfqpoint{4.963789in}{0.645675in}}{\pgfqpoint{4.963789in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.963789in}{0.656725in}}{\pgfqpoint{4.961594in}{0.662025in}}{\pgfqpoint{4.957687in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.953780in}{0.669838in}}{\pgfqpoint{4.948481in}{0.672033in}}{\pgfqpoint{4.942956in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.937431in}{0.672033in}}{\pgfqpoint{4.932131in}{0.669838in}}{\pgfqpoint{4.928224in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.924318in}{0.662025in}}{\pgfqpoint{4.922123in}{0.656725in}}{\pgfqpoint{4.922123in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.922123in}{0.645675in}}{\pgfqpoint{4.924318in}{0.640375in}}{\pgfqpoint{4.928224in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.932131in}{0.632562in}}{\pgfqpoint{4.937431in}{0.630367in}}{\pgfqpoint{4.942956in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938047in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.943572in}{0.630367in}}{\pgfqpoint{4.948872in}{0.632562in}}{\pgfqpoint{4.952778in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.956685in}{0.640375in}}{\pgfqpoint{4.958880in}{0.645675in}}{\pgfqpoint{4.958880in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.958880in}{0.656725in}}{\pgfqpoint{4.956685in}{0.662025in}}{\pgfqpoint{4.952778in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.948872in}{0.669838in}}{\pgfqpoint{4.943572in}{0.672033in}}{\pgfqpoint{4.938047in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.932522in}{0.672033in}}{\pgfqpoint{4.927222in}{0.669838in}}{\pgfqpoint{4.923316in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.919409in}{0.662025in}}{\pgfqpoint{4.917214in}{0.656725in}}{\pgfqpoint{4.917214in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.917214in}{0.645675in}}{\pgfqpoint{4.919409in}{0.640375in}}{\pgfqpoint{4.923316in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.927222in}{0.632562in}}{\pgfqpoint{4.932522in}{0.630367in}}{\pgfqpoint{4.938047in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934961in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.940486in}{0.630367in}}{\pgfqpoint{4.945786in}{0.632562in}}{\pgfqpoint{4.949692in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.953599in}{0.640375in}}{\pgfqpoint{4.955794in}{0.645675in}}{\pgfqpoint{4.955794in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.955794in}{0.656725in}}{\pgfqpoint{4.953599in}{0.662025in}}{\pgfqpoint{4.949692in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.945786in}{0.669838in}}{\pgfqpoint{4.940486in}{0.672033in}}{\pgfqpoint{4.934961in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.929436in}{0.672033in}}{\pgfqpoint{4.924136in}{0.669838in}}{\pgfqpoint{4.920230in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.916323in}{0.662025in}}{\pgfqpoint{4.914128in}{0.656725in}}{\pgfqpoint{4.914128in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.914128in}{0.645675in}}{\pgfqpoint{4.916323in}{0.640375in}}{\pgfqpoint{4.920230in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.924136in}{0.632562in}}{\pgfqpoint{4.929436in}{0.630367in}}{\pgfqpoint{4.934961in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937040in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.942565in}{0.630367in}}{\pgfqpoint{4.947864in}{0.632562in}}{\pgfqpoint{4.951771in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.955678in}{0.640375in}}{\pgfqpoint{4.957873in}{0.645675in}}{\pgfqpoint{4.957873in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.957873in}{0.656725in}}{\pgfqpoint{4.955678in}{0.662025in}}{\pgfqpoint{4.951771in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.947864in}{0.669838in}}{\pgfqpoint{4.942565in}{0.672033in}}{\pgfqpoint{4.937040in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.931515in}{0.672033in}}{\pgfqpoint{4.926215in}{0.669838in}}{\pgfqpoint{4.922308in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.918402in}{0.662025in}}{\pgfqpoint{4.916207in}{0.656725in}}{\pgfqpoint{4.916207in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.916207in}{0.645675in}}{\pgfqpoint{4.918402in}{0.640375in}}{\pgfqpoint{4.922308in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.926215in}{0.632562in}}{\pgfqpoint{4.931515in}{0.630367in}}{\pgfqpoint{4.937040in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950734in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.956259in}{0.630367in}}{\pgfqpoint{4.961559in}{0.632562in}}{\pgfqpoint{4.965466in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.969372in}{0.640375in}}{\pgfqpoint{4.971567in}{0.645675in}}{\pgfqpoint{4.971567in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.971567in}{0.656725in}}{\pgfqpoint{4.969372in}{0.662025in}}{\pgfqpoint{4.965466in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.961559in}{0.669838in}}{\pgfqpoint{4.956259in}{0.672033in}}{\pgfqpoint{4.950734in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.945209in}{0.672033in}}{\pgfqpoint{4.939910in}{0.669838in}}{\pgfqpoint{4.936003in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.932096in}{0.662025in}}{\pgfqpoint{4.929901in}{0.656725in}}{\pgfqpoint{4.929901in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.929901in}{0.645675in}}{\pgfqpoint{4.932096in}{0.640375in}}{\pgfqpoint{4.936003in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.939910in}{0.632562in}}{\pgfqpoint{4.945209in}{0.630367in}}{\pgfqpoint{4.950734in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937927in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.943452in}{0.630367in}}{\pgfqpoint{4.948752in}{0.632562in}}{\pgfqpoint{4.952659in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.956565in}{0.640375in}}{\pgfqpoint{4.958761in}{0.645675in}}{\pgfqpoint{4.958761in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.958761in}{0.656725in}}{\pgfqpoint{4.956565in}{0.662025in}}{\pgfqpoint{4.952659in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.948752in}{0.669838in}}{\pgfqpoint{4.943452in}{0.672033in}}{\pgfqpoint{4.937927in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.932402in}{0.672033in}}{\pgfqpoint{4.927103in}{0.669838in}}{\pgfqpoint{4.923196in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.919289in}{0.662025in}}{\pgfqpoint{4.917094in}{0.656725in}}{\pgfqpoint{4.917094in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.917094in}{0.645675in}}{\pgfqpoint{4.919289in}{0.640375in}}{\pgfqpoint{4.923196in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.927103in}{0.632562in}}{\pgfqpoint{4.932402in}{0.630367in}}{\pgfqpoint{4.937927in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949642in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.955167in}{0.630367in}}{\pgfqpoint{4.960466in}{0.632562in}}{\pgfqpoint{4.964373in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.968280in}{0.640375in}}{\pgfqpoint{4.970475in}{0.645675in}}{\pgfqpoint{4.970475in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.970475in}{0.656725in}}{\pgfqpoint{4.968280in}{0.662025in}}{\pgfqpoint{4.964373in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.960466in}{0.669838in}}{\pgfqpoint{4.955167in}{0.672033in}}{\pgfqpoint{4.949642in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.944117in}{0.672033in}}{\pgfqpoint{4.938817in}{0.669838in}}{\pgfqpoint{4.934910in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.931003in}{0.662025in}}{\pgfqpoint{4.928808in}{0.656725in}}{\pgfqpoint{4.928808in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.928808in}{0.645675in}}{\pgfqpoint{4.931003in}{0.640375in}}{\pgfqpoint{4.934910in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.938817in}{0.632562in}}{\pgfqpoint{4.944117in}{0.630367in}}{\pgfqpoint{4.949642in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944665in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.950190in}{0.630367in}}{\pgfqpoint{4.955490in}{0.632562in}}{\pgfqpoint{4.959397in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.963304in}{0.640375in}}{\pgfqpoint{4.965499in}{0.645675in}}{\pgfqpoint{4.965499in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.965499in}{0.656725in}}{\pgfqpoint{4.963304in}{0.662025in}}{\pgfqpoint{4.959397in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.955490in}{0.669838in}}{\pgfqpoint{4.950190in}{0.672033in}}{\pgfqpoint{4.944665in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.939140in}{0.672033in}}{\pgfqpoint{4.933841in}{0.669838in}}{\pgfqpoint{4.929934in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.926027in}{0.662025in}}{\pgfqpoint{4.923832in}{0.656725in}}{\pgfqpoint{4.923832in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.923832in}{0.645675in}}{\pgfqpoint{4.926027in}{0.640375in}}{\pgfqpoint{4.929934in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.933841in}{0.632562in}}{\pgfqpoint{4.939140in}{0.630367in}}{\pgfqpoint{4.944665in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948314in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.953839in}{0.630367in}}{\pgfqpoint{4.959139in}{0.632562in}}{\pgfqpoint{4.963046in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.966953in}{0.640375in}}{\pgfqpoint{4.969148in}{0.645675in}}{\pgfqpoint{4.969148in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.969148in}{0.656725in}}{\pgfqpoint{4.966953in}{0.662025in}}{\pgfqpoint{4.963046in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.959139in}{0.669838in}}{\pgfqpoint{4.953839in}{0.672033in}}{\pgfqpoint{4.948314in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.942789in}{0.672033in}}{\pgfqpoint{4.937490in}{0.669838in}}{\pgfqpoint{4.933583in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.929676in}{0.662025in}}{\pgfqpoint{4.927481in}{0.656725in}}{\pgfqpoint{4.927481in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.927481in}{0.645675in}}{\pgfqpoint{4.929676in}{0.640375in}}{\pgfqpoint{4.933583in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.937490in}{0.632562in}}{\pgfqpoint{4.942789in}{0.630367in}}{\pgfqpoint{4.948314in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934364in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.939889in}{0.630367in}}{\pgfqpoint{4.945189in}{0.632562in}}{\pgfqpoint{4.949096in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.953002in}{0.640375in}}{\pgfqpoint{4.955198in}{0.645675in}}{\pgfqpoint{4.955198in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.955198in}{0.656725in}}{\pgfqpoint{4.953002in}{0.662025in}}{\pgfqpoint{4.949096in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.945189in}{0.669838in}}{\pgfqpoint{4.939889in}{0.672033in}}{\pgfqpoint{4.934364in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.928839in}{0.672033in}}{\pgfqpoint{4.923540in}{0.669838in}}{\pgfqpoint{4.919633in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.915726in}{0.662025in}}{\pgfqpoint{4.913531in}{0.656725in}}{\pgfqpoint{4.913531in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.913531in}{0.645675in}}{\pgfqpoint{4.915726in}{0.640375in}}{\pgfqpoint{4.919633in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.923540in}{0.632562in}}{\pgfqpoint{4.928839in}{0.630367in}}{\pgfqpoint{4.934364in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952811in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.958336in}{0.630367in}}{\pgfqpoint{4.963636in}{0.632562in}}{\pgfqpoint{4.967543in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.971449in}{0.640375in}}{\pgfqpoint{4.973644in}{0.645675in}}{\pgfqpoint{4.973644in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.973644in}{0.656725in}}{\pgfqpoint{4.971449in}{0.662025in}}{\pgfqpoint{4.967543in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.963636in}{0.669838in}}{\pgfqpoint{4.958336in}{0.672033in}}{\pgfqpoint{4.952811in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.947286in}{0.672033in}}{\pgfqpoint{4.941987in}{0.669838in}}{\pgfqpoint{4.938080in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.934173in}{0.662025in}}{\pgfqpoint{4.931978in}{0.656725in}}{\pgfqpoint{4.931978in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.931978in}{0.645675in}}{\pgfqpoint{4.934173in}{0.640375in}}{\pgfqpoint{4.938080in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.941987in}{0.632562in}}{\pgfqpoint{4.947286in}{0.630367in}}{\pgfqpoint{4.952811in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947850in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.953375in}{0.630367in}}{\pgfqpoint{4.958674in}{0.632562in}}{\pgfqpoint{4.962581in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.966488in}{0.640375in}}{\pgfqpoint{4.968683in}{0.645675in}}{\pgfqpoint{4.968683in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.968683in}{0.656725in}}{\pgfqpoint{4.966488in}{0.662025in}}{\pgfqpoint{4.962581in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.958674in}{0.669838in}}{\pgfqpoint{4.953375in}{0.672033in}}{\pgfqpoint{4.947850in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.942325in}{0.672033in}}{\pgfqpoint{4.937025in}{0.669838in}}{\pgfqpoint{4.933118in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.929211in}{0.662025in}}{\pgfqpoint{4.927016in}{0.656725in}}{\pgfqpoint{4.927016in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.927016in}{0.645675in}}{\pgfqpoint{4.929211in}{0.640375in}}{\pgfqpoint{4.933118in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.937025in}{0.632562in}}{\pgfqpoint{4.942325in}{0.630367in}}{\pgfqpoint{4.947850in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.938858in}{0.630367in}}{\pgfqpoint{4.944158in}{0.632562in}}{\pgfqpoint{4.948065in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.951972in}{0.640375in}}{\pgfqpoint{4.954167in}{0.645675in}}{\pgfqpoint{4.954167in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.954167in}{0.656725in}}{\pgfqpoint{4.951972in}{0.662025in}}{\pgfqpoint{4.948065in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.944158in}{0.669838in}}{\pgfqpoint{4.938858in}{0.672033in}}{\pgfqpoint{4.933333in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.927808in}{0.672033in}}{\pgfqpoint{4.922509in}{0.669838in}}{\pgfqpoint{4.918602in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{0.662025in}}{\pgfqpoint{4.912500in}{0.656725in}}{\pgfqpoint{4.912500in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{0.645675in}}{\pgfqpoint{4.914695in}{0.640375in}}{\pgfqpoint{4.918602in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.922509in}{0.632562in}}{\pgfqpoint{4.927808in}{0.630367in}}{\pgfqpoint{4.933333in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938969in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.944494in}{0.630367in}}{\pgfqpoint{4.949793in}{0.632562in}}{\pgfqpoint{4.953700in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.957607in}{0.640375in}}{\pgfqpoint{4.959802in}{0.645675in}}{\pgfqpoint{4.959802in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.959802in}{0.656725in}}{\pgfqpoint{4.957607in}{0.662025in}}{\pgfqpoint{4.953700in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.949793in}{0.669838in}}{\pgfqpoint{4.944494in}{0.672033in}}{\pgfqpoint{4.938969in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.933444in}{0.672033in}}{\pgfqpoint{4.928144in}{0.669838in}}{\pgfqpoint{4.924237in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.920331in}{0.662025in}}{\pgfqpoint{4.918136in}{0.656725in}}{\pgfqpoint{4.918136in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.918136in}{0.645675in}}{\pgfqpoint{4.920331in}{0.640375in}}{\pgfqpoint{4.924237in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.928144in}{0.632562in}}{\pgfqpoint{4.933444in}{0.630367in}}{\pgfqpoint{4.938969in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.768000in}{0.528000in}}{\pgfqpoint{0.992000in}{0.739200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937899in}{0.630367in}}%
\pgfpathcurveto{\pgfqpoint{4.943424in}{0.630367in}}{\pgfqpoint{4.948724in}{0.632562in}}{\pgfqpoint{4.952631in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.956537in}{0.640375in}}{\pgfqpoint{4.958733in}{0.645675in}}{\pgfqpoint{4.958733in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.958733in}{0.656725in}}{\pgfqpoint{4.956537in}{0.662025in}}{\pgfqpoint{4.952631in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.948724in}{0.669838in}}{\pgfqpoint{4.943424in}{0.672033in}}{\pgfqpoint{4.937899in}{0.672033in}}%
\pgfpathcurveto{\pgfqpoint{4.932374in}{0.672033in}}{\pgfqpoint{4.927075in}{0.669838in}}{\pgfqpoint{4.923168in}{0.665931in}}%
\pgfpathcurveto{\pgfqpoint{4.919261in}{0.662025in}}{\pgfqpoint{4.917066in}{0.656725in}}{\pgfqpoint{4.917066in}{0.651200in}}%
\pgfpathcurveto{\pgfqpoint{4.917066in}{0.645675in}}{\pgfqpoint{4.919261in}{0.640375in}}{\pgfqpoint{4.923168in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.927075in}{0.632562in}}{\pgfqpoint{4.932374in}{0.630367in}}{\pgfqpoint{4.937899in}{0.630367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264000in,y=0.472444in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont height}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.267200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.267200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.267200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/ctc_correlation.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=5 by 5}]
\nextgroupplot[
tick pos=left,
xlabel={state cost},
xmin=-5, xmax=25,
ylabel={success},
ymin=-0.25, ymax=1.25
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
8.18716345 1
20 1
6.15573604 1
8.67422634 1
8.63572498 1
15.0692324 0
13.684959 0
8.47470335 1
0 1
5.27918536 0
18.4917612 1
5.61549527 0
13.0766588 0
19.8324883 1
9.18774377 0
3.12808467 1
10.7788969 1
17.3417115 1
12.6472585 0
13.8063173 1
9.73207609 0
5.90335286 1
13.9841187 0
5.22271827 1
0.0855225924 0
20 0
0 0
4.73322997 1
10.6451178 1
9.88479412 0
7.75611178 0
3.88204328 1
14.5209055 0
7.26654148 1
14.3232768 1
16.2972922 0
13.6606648 0
18.7715295 0
11.8228306 1
3.64783588 0
16.1846979 1
5.79775928 1
4.0705162 0
11.9182706 0
11.4224001 1
10.9316737 0
12.9210695 1
8.32464521 0
12.0957612 1
13.1979413 1
20 1
5.45012675 1
14.3203546 0
14.6330223 1
15.4364428 1
17.815941 1
9.42978041 1
7.75790345 1
0 0
11.5079235 1
0 1
20 1
19.0003851 1
18.9563889 1
11.6138235 1
5.28906078 1
6.83719284 1
15.9973613 1
13.6284816 1
15.7505317 1
4.32447128 1
0 0
5.86786258 0
12.3788459 1
9.05127473 1
2.96768978 1
14.0253413 1
13.4408321 1
9.86928271 1
10.7831053 1
14.2348547 1
16.9111866 1
5.68975175 1
10.7712843 1
4.78167934 1
8.84164076 1
7.20422604 1
2.52188135 1
8.9523013 1
20 1
13.3882439 1
6.09750446 1
16.0340213 1
13.2959207 1
7.46089937 1
14.358819 1
13.8079406 1
13.6213598 1
9.82131521 1
7.81070551 1
10.6321666 1
4.12841866 1
9.57437998 1
10.8938763 1
9.49029283 1
9.02535002 1
15.2425195 1
9.75754315 1
3.83209791 1
20 1
16.3016694 1
8.56951439 1
15.3224027 1
3.53483858 1
11.5582757 1
7.3003698 1
9.61046798 1
6.74616549 1
13.7974223 1
20 1
14.1426172 1
17.3015962 1
6.94107187 1
17.5386617 1
15.7510601 1
9.51126426 1
2.13020346 1
7.62887225 1
7.40720256 1
8.37725262 1
10.2877889 1
16.6499683 1
11.504412 1
11.2568932 1
10.0801928 1
4.19978949 1
10.7441375 1
9.93500801 1
7.31255121 0
16.6568918 1
10.636596 1
12.5216145 1
13.0420808 1
18.1727345 0
13.1588136 1
12.2942653 1
8.90214616 1
8.82051471 1
6.85852792 1
6.34593037 1
19.7368518 1
5.68755886 1
10.6873456 1
14.4761238 1
7.18213527 1
7.87396669 1
7.63957119 1
2.92182681 1
10.9373982 1
12.7092567 1
10.0934147 1
11.9864124 1
10.2297245 1
5.57684531 1
2.4898082 1
13.8976249 1
6.98684734 1
9.72562868 1
6.48857352 1
7.57103168 1
9.66521244 1
11.4959932 1
9.7717463 1
7.79351342 1
9.27949815 1
5.10107617 1
10.9803406 1
3.29003184 1
5.48562273 1
12.3204401 1
7.36576407 1
6.59583445 1
9.1890535 1
14.3315948 1
11.1948322 1
2.51751432 1
9.02133786 1
8.95794825 1
11.5340227 1
10.0934722 1
10.7664942 1
7.40216278 1
11.0972242 1
9.45938945 1
11.4875041 1
10.5939692 1
0 1
4.73873216 1
2.18196471 1
10.037943 1
10.4390435 1
13.6810542 1
12.9323523 1
10.3503957 1
12.3245871 1
11.6875386 1
9.05242106 1
11.6119264 1
10.7149629 1
13.1350878 1
12.7577344 1
10.8563713 1
12.2032467 1
12.1298494 1
9.30996581 1
14.6362695 1
11.8576571 1
9.53728649 1
11.9434549 1
11.0567381 1
12.9909268 1
15.0919985 1
11.8053681 1
10.908893 1
11.717137 1
10.0611725 1
11.5069487 1
11.2036053 1
10.9242568 1
11.9173801 1
13.0794125 1
13.2623779 1
14.8904381 1
11.8058899 1
11.0381583 1
12.558764 1
10.6591365 1
12.4568022 1
10.3166823 1
12.5980895 1
11.0855272 1
13.7485547 1
11.4317223 1
10.7317051 1
9.45909178 1
11.22717 1
8.66352687 1
8.20191923 1
10.7884677 1
10.1527198 1
12.3176812 1
12.7628585 1
11.7212257 1
12.741246 1
13.1977853 1
12.5359709 1
12.3109026 1
11.4781566 1
12.0819982 1
13.0977598 1
13.885341 1
12.2558573 1
13.5293589 1
12.2783693 1
12.4330322 1
11.8940759 1
12.8215079 1
13.1941937 1
13.8950292 1
12.183504 1
13.0104705 1
13.5561234 1
13.3143813 1
12.5871713 1
12.4245686 1
11.6617479 1
12.5061391 1
11.8362535 1
12.1941538 1
11.9631791 1
13.0004729 1
12.2703705 1
13.6806855 1
13.0844653 1
13.9739861 1
12.8592618 1
14.2956552 1
13.1582276 1
12.6796596 1
12.8968615 1
12.952904 1
13.1264291 1
12.4420259 1
13.6120433 1
12.710357 1
13.4131994 1
12.3650895 1
12.1422853 1
12.0673366 1
11.8476914 1
13.0947747 1
12.7403156 1
13.5407685 1
12.9471017 1
13.7904412 1
12.6060336 1
12.2052428 1
13.3505292 1
11.7394951 1
13.1719358 1
12.7084134 1
12.3129099 1
13.360331 1
13.1810191 1
13.0260474 1
12.4349691 1
13.673754 1
11.8834632 1
13.1809615 1
13.1066558 1
12.9989646 1
13.0518611 1
13.3275354 1
12.4764059 1
13.261161 1
13.5763614 1
12.6583212 1
13.7581765 1
13.1579523 1
12.5998018 1
13.6655429 1
13.6663742 1
13.1427842 1
13.4294262 1
12.2041931 1
12.4505397 1
13.5947741 1
11.725609 1
12.8911585 1
12.6305786 1
13.19012 1
12.7927333 1
12.6445818 1
12.6349288 1
12.9508833 1
12.4662365 1
12.1713266 1
13.2054967 1
14.2620212 1
12.7260667 1
12.6859053 1
13.9124443 1
12.3746862 1
12.5873653 1
13.6099705 1
11.8598455 1
12.502616 1
12.3292088 1
11.4230269 1
12.4292005 1
12.9743177 1
13.1398462 1
11.0529269 1
14.447746 1
13.2701096 1
13.1498787 1
11.7768184 1
13.8080676 1
13.3209742 1
12.9338802 1
13.6767659 1
12.4806005 1
12.6216834 1
12.55517 1
13.0350847 1
14.3970825 1
12.378199 1
13.3762235 1
12.0554823 1
12.503022 1
11.6557287 1
13.0120033 1
12.3938706 1
14.3476699 1
11.9771271 1
13.1703689 1
12.2311501 1
13.428872 1
12.3439741 1
11.6130978 1
13.236945 1
11.7879558 1
12.9472712 1
13.1654966 1
11.3815069 1
13.8687458 1
12.819316 1
11.5743038 1
13.5240363 1
12.5128133 1
13.11438 1
13.5219446 1
13.7904906 1
14.110167 1
12.6017596 1
11.6485912 1
13.7373535 1
12.521375 1
12.1348564 1
12.6620247 1
12.0387234 1
11.9880825 1
12.1292722 1
11.0951832 1
13.5759126 1
13.5945565 1
11.9701688 1
13.6950855 1
12.1564801 1
12.8288101 1
12.5792962 1
12.3226739 1
11.4995799 1
14.0285163 1
12.4887392 1
12.6665184 1
12.2321925 1
12.2533893 1
14.3475475 1
13.0471933 1
15.2804944 1
12.798876 1
13.7944915 1
12.7420698 1
12.3309934 1
12.2394699 1
13.1931595 1
13.4678181 1
13.7402217 1
13.6785924 1
13.197665 1
12.5626353 1
13.0571589 1
11.5549462 1
13.7846569 1
12.5173293 1
12.223106 1
11.1952984 1
14.3421977 1
12.2573067 1
12.2547763 1
13.1023479 1
13.7738742 1
12.755473 1
12.5579772 1
12.4845561 1
12.3430839 1
12.876453 1
13.4221923 1
12.700777 1
13.5387481 1
13.0186642 1
12.4701699 1
11.6805543 1
14.1111833 1
12.8711529 1
13.6575866 1
13.7596612 1
12.053236 1
12.089783 1
11.0527114 1
13.0635976 1
12.2375384 1
13.2012507 1
12.4651655 1
14.316139 1
11.5741936 1
12.7661451 1
11.6224642 1
13.1374042 1
13.6750134 1
14.1917289 1
13.558785 1
13.8912402 1
12.6091243 1
13.6050534 1
12.8502976 1
12.7786126 1
12.2726624 1
13.764142 1
12.3517619 1
12.6508734 1
11.5013041 1
13.5368383 1
13.3730286 1
12.1274931 1
13.1159296 1
13.773231 1
13.5630804 1
12.4669777 1
};

\nextgroupplot[
tick pos=left,
xlabel={terminal cost},
xmin=85, xmax=115,
ylabel={success},
ymin=-0.25, ymax=1.25
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
99.1348293 1
105.580078 1
93.869366 1
95.520276 1
97.085455 1
93.2207893 0
90 0
101.108955 1
107.10166 1
96.3262576 0
104.459216 1
93.6312212 0
93.0518117 0
97.9657113 1
91.8774491 0
104.916399 1
104.59806 1
110 1
90.9549438 0
109.475737 1
97.0888763 0
99.5486374 1
98.2670302 0
91.8828539 1
100.068829 0
95.5128145 0
103.45714 0
102.774922 1
90 1
95.1459005 0
107.787932 0
90 1
94.4800482 0
101.112471 1
90 1
96.1222782 0
96.2362128 0
92.8708826 0
98.0860489 1
110 0
109.37174 1
103.954617 1
97.5799037 0
94.700997 0
94.1387981 1
108.932329 0
99.5357847 1
99.5502515 0
104.681517 1
96.584313 1
96.4459366 1
100.107971 1
110 0
94.7430507 1
96.5932329 1
95.4243856 1
99.6082869 1
100.459898 1
107.406318 0
103.401102 1
90 1
98.7822321 1
90.8379483 1
93.421596 1
110 1
102.753029 1
102.037051 1
96.7255651 1
103.939015 1
90 1
92.7235773 1
107.288245 0
110 0
91.7527905 1
97.2454332 1
97.3746099 1
96.259426 1
101.851866 1
94.0777833 1
95.762391 1
105.064839 1
100.62526 1
90.8432633 1
100.891766 1
98.2773751 1
100.13398 1
90 1
99.0409262 1
102.103195 1
107.412274 1
92.5098624 1
102.904725 1
110 1
90 1
109.11031 1
101.888308 1
101.112741 1
110 1
90.9083622 1
91.0105675 1
105.749199 1
110 1
102.687485 1
103.837894 1
95.2814281 1
98.8541831 1
99.5180222 1
98.9527701 1
105.024231 1
101.649532 1
97.4501454 1
103.293662 1
94.161539 1
110 1
103.438585 1
110 1
110 1
110 1
108.034926 1
95.171716 1
106.857527 1
110 1
107.410365 1
104.131772 1
104.629576 1
108.506196 1
104.219842 1
105.608833 1
110 1
97.829525 1
110 1
106.63868 1
110 1
107.269663 1
97.5869384 1
110 1
107.724493 1
110 1
110 0
100.846266 1
103.975567 1
103.700487 1
99.8279709 1
108.788966 0
110 1
103.961491 1
110 1
109.411128 1
103.87031 1
99.5609463 1
96.3769128 1
110 1
98.3258993 1
98.4563989 1
105.681454 1
108.454491 1
107.549651 1
110 1
104.506882 1
110 1
110 1
98.0617388 1
105.24267 1
110 1
110 1
109.04774 1
107.755252 1
108.647119 1
107.214613 1
109.408398 1
105.342833 1
103.729111 1
110 1
110 1
104.179561 1
100.943989 1
99.3887583 1
110 1
110 1
93.7654165 1
97.6505109 1
105.168778 1
107.569707 1
97.6702488 1
97.8073377 1
105.058489 1
106.65236 1
100.345462 1
94.6782524 1
101.898116 1
105.149157 1
109.545292 1
107.61703 1
110 1
102.595485 1
96.9162205 1
94.1253559 1
110 1
110 1
102.711469 1
97.5758864 1
100.053039 1
105.28423 1
103.301304 1
99.1825685 1
100.935831 1
97.4086623 1
100.029889 1
98.1755377 1
101.879253 1
99.5908611 1
106.486 1
94.2533144 1
104.63122 1
106.203335 1
94.6008105 1
98.6421573 1
98.2014516 1
102.280028 1
100.173224 1
94.8678116 1
96.5039891 1
96.8262995 1
100.878063 1
97.3143788 1
106.274694 1
99.2364741 1
95.2710309 1
100.886152 1
106.946833 1
99.7496385 1
95.7135486 1
94.330582 1
103.782882 1
107.729477 1
100.341546 1
101.212102 1
98.031291 1
103.358272 1
101.437684 1
101.752008 1
102.554969 1
106.431485 1
110 1
107.610508 1
101.567062 1
106.578345 1
105.938651 1
100.922939 1
106.54696 1
101.32765 1
95.1038676 1
101.418733 1
98.1080072 1
101.330856 1
99.8145552 1
95.306095 1
100.649049 1
97.470328 1
99.3742098 1
101.244588 1
98.7627472 1
95.7245012 1
98.8156137 1
101.740207 1
100.620611 1
97.0877342 1
97.2297578 1
97.475995 1
100.111777 1
99.8910443 1
98.370676 1
99.4060964 1
97.2751327 1
104.725531 1
100.646137 1
100.164744 1
102.270958 1
100.589809 1
100.523914 1
97.4051385 1
101.093178 1
97.623651 1
94.8862655 1
95.3124091 1
100.084884 1
98.4271392 1
94.5449028 1
101.191964 1
99.1259769 1
93.478602 1
98.6057203 1
99.5448941 1
94.0437151 1
98.0901733 1
102.686911 1
102.781686 1
101.924143 1
101.208927 1
99.6595694 1
98.9277376 1
95.8907046 1
90 1
95.7201299 1
94.5553384 1
97.2823871 1
97.1357345 1
95.1504503 1
100.004731 1
95.2898472 1
97.6713334 1
100.122596 1
96.4041427 1
95.0310976 1
94.3134506 1
98.7818591 1
92.6260807 1
101.572884 1
94.4029259 1
97.5430469 1
94.9189891 1
94.2395194 1
92.8652351 1
99.6596503 1
97.5291636 1
91.7368262 1
98.2533594 1
94.9977809 1
93.3468463 1
101.251018 1
93.9497182 1
93.2229307 1
97.6198305 1
98.0106066 1
99.4673292 1
97.56148 1
96.5882493 1
99.5895041 1
98.0844892 1
96.0397068 1
95.9654092 1
96.6054532 1
96.3060595 1
101.152616 1
97.2928843 1
98.6493987 1
100.311507 1
95.8065036 1
90.1585896 1
98.8283303 1
96.5416428 1
93.8539447 1
99.2025728 1
98.8463392 1
91.8465558 1
102.006458 1
95.8074037 1
100.420414 1
103.939208 1
100.225802 1
97.9150916 1
95.1492929 1
101.988668 1
90 1
96.715725 1
96.0499811 1
101.930764 1
93.9785475 1
92.2966157 1
95.1221718 1
90 1
97.6167186 1
97.1321674 1
97.5296934 1
94.3907957 1
91.8025514 1
99.3857823 1
90.1828555 1
99.1383305 1
98.4095862 1
102.152568 1
94.7564313 1
97.0521451 1
90 1
97.2850866 1
95.876531 1
101.811881 1
91.143161 1
97.1869692 1
103.163637 1
94.9183351 1
96.5910494 1
94.78927 1
95.3717276 1
101.74137 1
90.6867215 1
95.080446 1
99.5565357 1
90.1600485 1
95.6675463 1
97.0356197 1
94.1401729 1
91.9705052 1
90 1
96.75381 1
98.0922777 1
92.6375716 1
96.4752226 1
100.87441 1
97.5817821 1
97.1793472 1
100.49336 1
97.7446104 1
103.378244 1
91.4685808 1
90.4029279 1
101.980202 1
91.6741692 1
100.458595 1
96.9792976 1
95.5013278 1
100.599123 1
105.364488 1
90 1
94.9204467 1
94.6348904 1
97.6797996 1
94.6678612 1
90.460189 1
92.6166849 1
90 1
94.1778561 1
91.4041243 1
92.5389124 1
96.8011833 1
96.6222968 1
92.0054976 1
90.1816783 1
93.339806 1
92.0627342 1
92.8655419 1
98.4205822 1
93.6528032 1
107.359489 1
90 1
98.1417908 1
94.3040087 1
102.880536 1
90 1
97.3680837 1
95.21288 1
91.605381 1
93.8368383 1
95.668109 1
94.5077995 1
92.8957621 1
96.1330018 1
93.6226295 1
92.0740945 1
97.9769068 1
90 1
93.9585929 1
94.9412355 1
95.3362089 1
90 1
93.3596724 1
91.5994736 1
92.2935554 1
96.5242738 1
93.5794583 1
104.198208 1
93.9598747 1
93.0679787 1
95.146058 1
92.0771526 1
90.5868903 1
95.3374671 1
95.1828407 1
93.3284995 1
93.370069 1
90 1
93.2919632 1
91.0461958 1
91.4602922 1
95.0085369 1
90.4526792 1
95.0733708 1
95.1205467 1
95.2155595 1
90 1
91.7602702 1
96.8199244 1
98.9287179 1
90 1
90.6613934 1
103.057033 1
95.087281 1
91.1104572 1
91.2684427 1
95.8425449 1
};

\nextgroupplot[
tick pos=left,
xlabel={time to insert},
xmin=0.202321985, xmax=3.488390075,
ylabel={success},
ymin=-0.25, ymax=1.25
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
1.76130443 1
1.26712825 1
0.75 1
1.2823531 1
0.947295752 1
0.75 0
0.75 0
1.90367079 1
1.34027647 1
1.2052015 0
1.1846442 1
1.14718115 0
1.22671719 0
1.59815064 1
0.75 0
0.907183693 1
0.992328034 1
1.01818206 1
0.75 0
2.39172906 1
0.75 0
1.9549021 1
0.75 0
2.36863822 1
0.975594215 0
0.75 0
0.75 0
1.08368745 1
1.05279562 1
0.998539133 0
0.889431979 0
1.2530239 1
1.10644782 0
1.4799822 1
0.993622759 1
0.884814283 0
0.75 0
1.07468472 0
2.94071206 1
0.75 0
0.75 1
1.47246576 1
0.75 0
0.75 0
1.36211786 1
0.75 0
2.08746837 1
0.75 0
1.84098352 1
1.91952182 1
0.785063351 1
0.8939073 1
0.828393987 0
0.880969595 1
1.02795421 1
0.970432391 1
1.05230713 1
0.788081251 1
0.768427635 0
0.75 1
1.00010609 1
0.777638067 1
0.946094919 1
0.75 1
0.755016098 1
0.859079046 1
0.75 1
0.776484143 1
0.820223796 1
1.07000909 1
0.773315131 1
0.790638421 0
0.783061136 0
0.938803062 1
0.813202002 1
0.979248145 1
0.915469838 1
0.925167864 1
0.885127094 1
1.01722199 1
1.02954852 1
0.937505435 1
1.06612752 1
0.803262377 1
0.872119135 1
0.869247181 1
0.812251499 1
0.880470011 1
0.95475164 1
0.834219204 1
1.09174317 1
0.790754745 1
0.838557925 1
1.24902006 1
0.75 1
0.808131283 1
1.03209917 1
0.75 1
0.994582733 1
1.00599341 1
0.775418295 1
0.75 1
0.764264808 1
0.782270745 1
0.779343607 1
0.787206993 1
0.771350727 1
0.755370764 1
0.75 1
0.75189901 1
0.799113366 1
0.75 1
0.75 1
0.75 1
0.753046882 1
0.759561712 1
0.75 1
0.75 1
0.75 1
0.773452796 1
0.75 1
0.751068362 1
0.75 1
0.767565582 1
0.760704031 1
0.793475663 1
0.75 1
0.777476677 1
0.750814534 1
0.776998849 1
0.759166172 1
0.75 1
0.75 1
0.757087766 1
0.75 1
0.75 1
0.765466095 1
0.75 1
0.752841878 0
0.75 1
0.75 1
0.752856952 1
0.75 1
0.75 0
0.75 1
0.75 1
0.75 1
0.75 1
0.767276669 1
0.75 1
0.75 1
0.75 1
0.75 1
0.75 1
0.75 1
0.750482897 1
0.75876092 1
0.783267154 1
0.75 1
0.752886759 1
0.761831821 1
0.775846659 1
0.75 1
0.759559678 1
0.75 1
0.783459246 1
0.75 1
0.75 1
0.758071247 1
0.766015456 1
0.775353363 1
0.75 1
0.75 1
0.75 1
0.751517723 1
0.75 1
0.75 1
0.754629328 1
0.802600828 1
0.75 1
0.75 1
0.75 1
0.793769485 1
0.77006786 1
0.75 1
0.75 1
0.75 1
0.763467762 1
0.75 1
0.75 1
0.770711021 1
0.75 1
0.753505869 1
0.75 1
0.765260289 1
0.768182772 1
0.786137774 1
0.754251554 1
0.75 1
0.755456003 1
0.753534809 1
0.773992907 1
0.75 1
0.763171825 1
0.75 1
0.75 1
0.75 1
0.75 1
0.787408384 1
0.75 1
0.75 1
0.794641398 1
0.757772931 1
0.770722474 1
0.772233905 1
0.751600047 1
0.766049501 1
0.75 1
0.75 1
0.75 1
0.75 1
0.753299061 1
0.75 1
0.75 1
0.797134393 1
0.781757459 1
0.75 1
0.772464526 1
0.75 1
0.785831476 1
0.75 1
0.75 1
0.75 1
0.75 1
0.787104229 1
0.76027513 1
0.75 1
0.799808517 1
0.75 1
0.796252101 1
0.75 1
0.75 1
0.75 1
0.751983634 1
0.77750991 1
0.75 1
0.772790579 1
0.75863754 1
0.776999897 1
0.75 1
0.75 1
0.765277845 1
0.756493768 1
0.80913485 1
0.755801547 1
0.763518012 1
0.75 1
0.75 1
0.75 1
0.764306182 1
0.756592121 1
0.75 1
0.773103187 1
0.75 1
0.751193702 1
0.754381173 1
0.763277118 1
0.75 1
0.75 1
0.755424179 1
0.769972067 1
0.75 1
0.764445806 1
0.75 1
0.779311399 1
0.785677791 1
0.753100336 1
0.760940917 1
0.760769487 1
0.75 1
0.75 1
0.75 1
0.75 1
0.797552366 1
0.75 1
0.753146827 1
0.75 1
0.757642317 1
0.75 1
0.774763807 1
0.75 1
0.75 1
0.75 1
0.754670524 1
0.750500475 1
0.75 1
0.751479448 1
0.775462664 1
0.75 1
0.761865411 1
0.77936737 1
0.75 1
0.768877677 1
0.791219231 1
0.75 1
0.75 1
0.767520551 1
0.759109702 1
0.75 1
0.76299385 1
0.75 1
0.769138604 1
0.765126566 1
0.75 1
0.75 1
0.752744044 1
0.811433452 1
0.786593271 1
0.751658403 1
0.75 1
0.75 1
0.756425981 1
0.75 1
0.753833125 1
0.782330269 1
0.753223507 1
0.768793738 1
0.76060753 1
0.75 1
0.764183504 1
0.79579186 1
0.75 1
0.75 1
0.778104444 1
0.75 1
0.75 1
0.781814442 1
0.75 1
0.756843032 1
0.75 1
0.766937486 1
0.756656775 1
0.75 1
0.75 1
0.75 1
0.771352883 1
0.75 1
0.759881391 1
0.766125226 1
0.764063733 1
0.783774315 1
0.75 1
0.75 1
0.75 1
0.75 1
0.755225406 1
0.75 1
0.751752303 1
0.75 1
0.771425516 1
0.75528832 1
0.753311007 1
0.767230957 1
0.75 1
0.75 1
0.75 1
0.75 1
0.777608199 1
0.761807453 1
0.75 1
0.795386342 1
0.777532087 1
0.766703684 1
0.793465706 1
0.773523756 1
0.75 1
0.758492535 1
0.75 1
0.778940441 1
0.75 1
0.75 1
0.760679979 1
0.764110903 1
0.761716412 1
0.780968231 1
0.764842057 1
0.75 1
0.769665813 1
0.778099429 1
0.75 1
0.75 1
0.75 1
0.75 1
0.770451287 1
0.752904631 1
0.787539511 1
0.777751617 1
0.76492296 1
0.767317456 1
0.752350184 1
0.760771592 1
0.757229678 1
0.821705822 1
0.75 1
0.770780839 1
0.75 1
0.793486749 1
0.75 1
0.75 1
0.75 1
0.756289358 1
0.755716724 1
0.75 1
0.766248878 1
0.75 1
0.75 1
0.75 1
0.769699798 1
0.75 1
0.765499784 1
0.75 1
0.777123743 1
0.752179337 1
0.75 1
0.75 1
0.75 1
0.75 1
0.75 1
0.75 1
0.75 1
0.784878696 1
0.764343064 1
0.764003135 1
0.75 1
0.756547974 1
0.750447562 1
0.75 1
0.75 1
0.75 1
0.789746602 1
0.763730067 1
0.774199951 1
0.773165559 1
0.75 1
0.7810516 1
0.784300234 1
0.758639838 1
0.777516916 1
0.751857017 1
0.75 1
0.782461626 1
0.75 1
0.765879784 1
0.778024069 1
0.786296761 1
0.751324106 1
0.75 1
0.768266743 1
0.756332217 1
0.75 1
0.75 1
0.75 1
0.75 1
0.75 1
0.75 1
0.75 1
0.78090242 1
0.78534243 1
0.775042221 1
0.776225079 1
0.760332847 1
0.75 1
0.751610501 1
0.770155214 1
0.75 1
0.75 1
0.75 1
0.75 1
0.769712994 1
0.768983556 1
0.764216477 1
0.758717153 1
0.75343205 1
0.75 1
0.777124018 1
0.75 1
0.799970955 1
0.75 1
0.75 1
0.755985287 1
0.796941968 1
0.784373503 1
0.75 1
0.762521158 1
0.753834207 1
0.791824443 1
0.75633159 1
0.75 1
0.776997484 1
0.767424046 1
};

\nextgroupplot[
tick pos=left,
xlabel={frequency},
xmin=1.25, xmax=23.75,
ylabel={success},
ymin=-0.25, ymax=1.25
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
5 1
14.3490139 1
12.7846778 1
11.4076431 1
17.5954131 1
7.49873998 0
5 0
15.5234967 1
5 1
11.5614309 0
12.4533038 1
13.5071506 0
12.7793708 0
11.3971894 1
9.34311227 0
11.4961495 1
11.6136891 1
14.6985742 1
20 0
7.52256617 1
8.94692036 0
6.09975746 1
5 0
13.0829082 1
13.6934043 0
6.4536015 0
14.2909971 0
10.5349892 1
10.53779 1
6.1030876 0
14.5782337 0
11.3906254 1
18.2587068 0
15.6829543 1
7.6000695 1
19.4851059 0
5 0
9.07585761 0
12.1439221 1
15.1170704 0
11.3031997 1
15.3163975 1
10.0202333 0
14.1744355 0
10.2805345 1
5.35789337 0
14.5887202 1
8.83720856 0
9.29199662 1
13.244408 1
10.7042121 1
6.29811931 1
14.4498102 0
5 1
12.4924879 1
5 1
13.3059519 1
10.2289715 1
20 0
9.92421151 1
11.8470742 1
7.80637238 1
7.85185679 1
6.70799194 1
12.1905786 1
10.1511371 1
11.5662422 1
10.8577736 1
8.80405961 1
6.54042023 1
6.57469911 1
15.3796446 0
16.8030237 0
8.1992094 1
14.4134414 1
17.4851249 1
16.3327005 1
10.1746275 1
14.9619871 1
17.1412271 1
13.313562 1
12.1784015 1
15.0971164 1
10.4630441 1
10.8022319 1
15.7937104 1
14.2981935 1
15.9655989 1
12.7425001 1
9.64390506 1
8.46010448 1
11.5997284 1
13.4630861 1
8.26757698 1
11.2683802 1
9.92136615 1
10.259699 1
14.326947 1
16.6877873 1
8.19114436 1
11.1745754 1
12.3881496 1
9.6414745 1
10.7871248 1
11.3095715 1
10.6390651 1
12.4596039 1
9.28088251 1
12.3018227 1
12.8716581 1
10.6686075 1
10.540282 1
9.23224076 1
12.175628 1
13.5143827 1
11.6004521 1
13.4022286 1
10.5925586 1
13.2955671 1
10.9187144 1
12.3453546 1
16.2382076 1
12.2216865 1
13.1833406 1
11.2806277 1
12.9610441 1
12.3405127 1
7.9613815 1
10.177921 1
9.82288879 1
14.4947279 1
15.1002234 1
15.0343644 1
11.0182744 1
11.1448017 1
12.4792537 1
10.0224079 1
11.2946805 1
14.5275886 0
12.2243616 1
10.9361019 1
12.5266673 1
9.76821758 1
14.0532471 0
13.1959763 1
9.85151855 1
11.9786217 1
12.6343586 1
9.70619154 1
10.4447792 1
10.9611139 1
12.3318215 1
9.66675644 1
11.6152325 1
12.6786013 1
10.6768926 1
11.1392574 1
13.613444 1
10.6114407 1
10.3854671 1
13.3184251 1
9.83508403 1
10.7777879 1
11.3253702 1
12.5947453 1
10.1125782 1
8.9760512 1
11.6514016 1
11.467112 1
12.1200961 1
11.9005913 1
11.1944809 1
10.9675467 1
13.9039068 1
11.5183582 1
9.85209309 1
9.68502534 1
13.6158507 1
11.5655115 1
8.54801321 1
9.83768398 1
11.1610819 1
10.5069327 1
10.1990256 1
10.3149567 1
11.0607506 1
9.93113129 1
10.0476571 1
9.14611766 1
10.1508643 1
10.3420464 1
12.34309 1
10.9140624 1
10.9322515 1
10.5130291 1
9.44688872 1
9.04450554 1
12.2329432 1
13.0597278 1
11.2384346 1
8.57757933 1
10.8613127 1
11.9465741 1
10.3239629 1
10.6756039 1
10.2923878 1
8.04314642 1
9.90942365 1
9.37695469 1
11.7105164 1
10.4540161 1
10.9096314 1
9.56623411 1
11.5146977 1
9.54141855 1
10.7614407 1
10.2263954 1
9.42770935 1
11.1384494 1
9.85324081 1
10.041749 1
11.7288844 1
10.1040253 1
10.1855674 1
9.95027895 1
10.0102605 1
11.0806996 1
9.61223659 1
10.4888051 1
11.6076718 1
11.2232767 1
10.2014638 1
11.3284069 1
11.0785938 1
11.1528487 1
10.8042472 1
9.61989161 1
9.94673759 1
9.75157081 1
10.834083 1
10.6801066 1
11.6767622 1
11.4878692 1
11.3560358 1
10.4659343 1
10.0732187 1
9.90871494 1
9.61076297 1
9.39427424 1
10.3512755 1
10.9909998 1
9.61384913 1
10.772521 1
10.2165386 1
11.0228099 1
10.412368 1
9.24573497 1
11.0955902 1
9.8711486 1
10.9341171 1
11.0913564 1
10.0310016 1
10.1799922 1
10.7830696 1
10.8915321 1
10.7183483 1
9.99386023 1
10.7327746 1
10.8472416 1
10.6021743 1
11.2448121 1
10.69791 1
10.8384884 1
10.3404974 1
12.010113 1
10.2611904 1
10.9936069 1
11.1230627 1
10.8456106 1
10.640041 1
10.7954034 1
11.3748668 1
10.991321 1
9.47577571 1
10.8796798 1
11.3556329 1
10.7005385 1
10.4144257 1
11.2339101 1
10.6146134 1
9.47325632 1
10.8197178 1
10.6576447 1
10.4279376 1
10.4633108 1
12.1519544 1
11.0704951 1
11.1131804 1
10.5520486 1
10.2941247 1
10.8840269 1
10.0393359 1
9.08727878 1
10.8184429 1
10.8607156 1
10.1093122 1
9.74765224 1
10.6555982 1
10.3802796 1
10.3670427 1
10.709416 1
10.5891188 1
10.4851767 1
10.7562097 1
10.0323926 1
10.3491421 1
10.3227135 1
10.7245919 1
9.74225656 1
10.8534423 1
10.0952066 1
9.64302889 1
9.59835545 1
10.8351382 1
10.7019655 1
10.0140838 1
10.8841584 1
10.9569505 1
10.0328336 1
11.3950372 1
10.3191215 1
10.5961444 1
10.5060267 1
11.6015776 1
10.3830712 1
10.0535146 1
11.0680096 1
9.95158372 1
10.1545681 1
9.52352152 1
10.8526919 1
10.2307216 1
9.93505601 1
11.0573469 1
10.6128654 1
10.6117964 1
10.1220912 1
10.6716729 1
9.96215937 1
10.6926577 1
10.1269749 1
10.7321009 1
10.6370594 1
10.8162184 1
9.55257325 1
11.0750051 1
10.4336915 1
10.5122716 1
10.7883092 1
11.1370405 1
11.1261386 1
9.86848173 1
10.3794682 1
9.79427405 1
10.7056247 1
10.3626183 1
10.741136 1
10.1950808 1
9.73748003 1
9.72241867 1
9.38687764 1
10.1626962 1
10.0993294 1
10.5283186 1
10.2149506 1
10.2731376 1
10.8589755 1
8.91609819 1
10.1840032 1
10.6527245 1
11.0913132 1
10.1406957 1
10.3134 1
10.3819897 1
10.1308945 1
10.3147529 1
11.3834454 1
9.7326999 1
10.1389699 1
11.0939974 1
10.9130846 1
9.73017669 1
10.1688816 1
10.1907118 1
10.6778095 1
9.26601266 1
10.1304995 1
10.0343325 1
9.81300193 1
9.9493014 1
10.6529771 1
10.7107485 1
10.335438 1
9.83783237 1
10.9110488 1
9.26924462 1
10.14552 1
9.50383374 1
10.6486408 1
10.7503933 1
9.84591816 1
10.7585875 1
10.1189784 1
10.9588873 1
9.7356258 1
9.36071482 1
11.7708575 1
10.0606641 1
11.1720698 1
10.3891487 1
10.2040411 1
11.0699074 1
12.5161744 1
9.32838888 1
9.96002062 1
9.71657577 1
10.4830675 1
9.22134688 1
10.2954435 1
9.39175551 1
10.0355414 1
10.4461162 1
9.95601397 1
9.74143655 1
9.80157024 1
10.1994469 1
9.66353559 1
9.23729534 1
10.2591812 1
10.6257185 1
10.1079439 1
11.2525241 1
9.00686615 1
12.5885105 1
9.03075151 1
11.0520539 1
9.19055796 1
10.7091993 1
9.65397628 1
9.9408491 1
9.55632451 1
9.27871161 1
10.181572 1
9.91388261 1
9.37086174 1
9.26009687 1
10.1344188 1
9.39651871 1
9.59768135 1
10.2583269 1
8.49422585 1
9.86027873 1
9.71788986 1
9.11167563 1
9.18442155 1
9.36502463 1
9.73733438 1
9.8433531 1
9.43027518 1
9.35169257 1
10.1985312 1
9.87909608 1
8.64660931 1
10.0802552 1
8.85081874 1
9.75127254 1
8.89619056 1
10.0078671 1
8.69129147 1
9.50223584 1
9.52178252 1
9.91477016 1
9.73234149 1
9.9493133 1
9.63654043 1
8.88811183 1
10.0303676 1
10.0190159 1
9.46576754 1
9.38680558 1
8.85258479 1
10.1842784 1
9.85764422 1
8.52211514 1
9.32517403 1
11.0692413 1
9.73168448 1
9.84043913 1
9.54223677 1
9.31074159 1
};

\nextgroupplot[
tick pos=left,
xlabel={height},
xmin=-0.015, xmax=0.015,
ylabel={success},
ymin=-0.25, ymax=1.25
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
-0.00349995451 1
-0.00272276724 1
-0.01 1
-0.00281339687 1
-0.00315872638 1
0.00438056056 0
0.00537922749 0
0.01 1
0.00398849735 1
0.00640084025 0
-0.000527071159 1
0.00860263507 0
0.00300792552 0
0.00147233756 1
0.00147048821 0
-0.0037508028 1
-0.0037688911 1
-0.00602945249 1
0.00288485626 0
0.00613253102 1
-0.00453027837 0
0.01 1
-0.000691429186 0
-0.00909801564 1
0.00868164201 0
-0.0034660398 0
0.00803516418 0
-0.00527437143 1
-0.00878977511 1
0.00384406802 0
0.00120247842 0
-0.00165444354 1
0.00496360191 0
0.00288826272 1
-0.00880148611 1
0.00621952272 0
-0.00437855315 0
0.00419731247 0
-0.01 1
-0.00389256653 0
-0.00909092764 1
-7.35359063e-05 1
0.00130765089 0
0.00682294721 0
-0.0047274361 1
0.00384651292 0
-0.003521756 1
0.00711256104 0
0.00589771864 1
-0.01 1
-0.01 1
-0.00802908246 1
-0.00556539857 0
-0.01 1
-0.00562040592 1
-0.01 1
-0.00165166701 1
-0.00881009332 1
-0.00116451535 0
-0.01 1
-0.00310092578 1
-0.01 1
-0.01 1
-0.01 1
-0.00760852777 1
-0.00709810145 1
-0.01 1
-0.01 1
-0.00870196246 1
-0.00795133924 1
-0.01 1
-0.00295860614 0
-0.00398121627 0
-0.01 1
-0.00688238797 1
-0.00149188171 1
-0.00567411015 1
-0.00661009176 1
-0.00646636471 1
-0.00282370275 1
-0.00309869106 1
-0.00677935955 1
-0.00191526927 1
-0.00959130492 1
-0.00673088193 1
-0.00578789552 1
-0.00851654687 1
-0.00348657612 1
-0.00370495069 1
-0.0075222448 1
-0.00604063959 1
-0.0080593473 1
-0.0052044722 1
-0.00286232854 1
-0.0076394103 1
-0.01 1
-0.0041064877 1
-0.00743971368 1
-0.00383267943 1
-0.00623917483 1
-0.00832577641 1
-0.00795299775 1
-0.00996773697 1
-0.00912992208 1
-0.01 1
-0.01 1
-0.01 1
-0.01 1
-0.00919584432 1
-0.00967549297 1
-0.00906922067 1
-0.00954540223 1
-0.01 1
-0.00711142843 1
-0.00930416861 1
-0.0084519356 1
-0.00817145829 1
-0.00866421786 1
-0.00740598896 1
-0.01 1
-0.00802731859 1
-0.007546464 1
-0.00934442037 1
-0.00858273093 1
-0.00729947642 1
-0.0084110886 1
-0.00864199918 1
-0.0089909482 1
-0.00804916724 1
-0.01 1
-0.00690009006 1
-0.00734402299 1
-0.00689741821 1
-0.0081845946 1
-0.01 1
-0.00796226164 1
-0.0092336191 1
-0.00737250569 1
-0.00614564518 0
-0.00926530654 1
-0.00941191208 1
-0.00826375905 1
-0.00954952565 1
-0.00642016366 0
-0.00630292603 1
-0.01 1
-0.00767640099 1
-0.00795305734 1
-0.00943972124 1
-0.01 1
-0.0088299827 1
-0.00753480509 1
-0.01 1
-0.00887821082 1
-0.00819615379 1
-0.00828706995 1
-0.0086942268 1
-0.00756779654 1
-0.00860477153 1
-0.00802405001 1
-0.00676072919 1
-0.00940985042 1
-0.00825817723 1
-0.0086995202 1
-0.00797870851 1
-0.00766181803 1
-0.00844215636 1
-0.00809022939 1
-0.0089816211 1
-0.00881439241 1
-0.00851282282 1
-0.00868961784 1
-0.00819320018 1
-0.00727100949 1
-0.00907836238 1
-0.00967324743 1
-0.00964894626 1
-0.00749571045 1
-0.00845561122 1
-0.01 1
-0.01 1
-0.00874418252 1
-0.00838573366 1
-0.00925462064 1
-0.0093435904 1
-0.00993827548 1
-0.0090720289 1
-0.00978089992 1
-0.01 1
-0.00956294716 1
-0.00886504019 1
-0.00815751001 1
-0.0080298001 1
-0.00777551501 1
-0.00882980202 1
-0.01 1
-0.01 1
-0.0084834045 1
-0.00730228017 1
-0.00873157159 1
-0.00975071254 1
-0.00925651884 1
-0.00811652105 1
-0.00887160413 1
-0.00918651579 1
-0.00892426888 1
-0.01 1
-0.00927360194 1
-0.00977778071 1
-0.00907232289 1
-0.00916373231 1
-0.00945365239 1
-0.00964949379 1
-0.00851982516 1
-0.00932580226 1
-0.0095255517 1
-0.00953490375 1
-0.00965419011 1
-0.00884186587 1
-0.0094942272 1
-0.00951613346 1
-0.00891893902 1
-0.00965838593 1
-0.00941713383 1
-0.00932811858 1
-0.0083821355 1
-0.00975085009 1
-0.01 1
-0.00920331448 1
-0.00853480998 1
-0.00905703609 1
-0.00979337971 1
-0.00947201227 1
-0.00864775597 1
-0.00845112809 1
-0.0086522205 1
-0.00873118456 1
-0.0096607899 1
-0.00863394214 1
-0.00886035971 1
-0.00888186166 1
-0.008445227 1
-0.00840313107 1
-0.00835430667 1
-0.00859821997 1
-0.00907371068 1
-0.00922742809 1
-0.00936918067 1
-0.00915160768 1
-0.00859305313 1
-0.0092342976 1
-0.01 1
-0.00896441332 1
-0.00974301305 1
-0.00852621197 1
-0.009277535 1
-0.00930747693 1
-0.00909877412 1
-0.00953763684 1
-0.00984962134 1
-0.00904667788 1
-0.00886757957 1
-0.01 1
-0.00973896601 1
-0.00915362258 1
-0.00908726627 1
-0.00957065068 1
-0.0098074494 1
-0.00949754082 1
-0.00908478976 1
-0.00877763852 1
-0.00925508302 1
-0.00905440887 1
-0.00925900512 1
-0.00862971496 1
-0.00900915658 1
-0.00897311328 1
-0.00863924073 1
-0.00933188476 1
-0.00940412745 1
-0.00953482555 1
-0.00906516612 1
-0.00927554413 1
-0.01 1
-0.00989807222 1
-0.00945590029 1
-0.00947147682 1
-0.01 1
-0.00924815145 1
-0.00933589701 1
-0.01 1
-0.00928405011 1
-0.00935762205 1
-0.00999397406 1
-0.00932917481 1
-0.00882785012 1
-0.00877601155 1
-0.00891490558 1
-0.00906823808 1
-0.00934632317 1
-0.00938453131 1
-0.00970854457 1
-0.01 1
-0.01 1
-0.01 1
-0.00920498372 1
-0.0093298711 1
-0.00988361893 1
-0.00962631246 1
-0.0097570819 1
-0.00987436763 1
-0.00941247858 1
-0.01 1
-0.0099305622 1
-0.00970402936 1
-0.00919068317 1
-0.01 1
-0.00896805317 1
-0.00974533583 1
-0.00947176245 1
-0.00974803979 1
-0.00996153673 1
-0.01 1
-0.00931022932 1
-0.0098822069 1
-0.01 1
-0.00936261523 1
-0.01 1
-0.00952031836 1
-0.00983534284 1
-0.01 1
-0.01 1
-0.0097399575 1
-0.00997872269 1
-0.00906684289 1
-0.00928432364 1
-0.01 1
-0.00889694973 1
-0.00940557034 1
-0.00951163404 1
-0.00982465796 1
-0.00959262194 1
-0.00945260118 1
-0.00942061194 1
-0.00997764054 1
-0.00972508972 1
-0.00936000213 1
-0.00970459868 1
-0.01 1
-0.00942275054 1
-0.01 1
-0.00995841964 1
-0.00987106771 1
-0.00968460475 1
-0.01 1
-0.00935038193 1
-0.0094735348 1
-0.0090328037 1
-0.00983447179 1
-0.00973291142 1
-0.00944927685 1
-0.0099927758 1
-0.00944455299 1
-0.00955168749 1
-0.00963910445 1
-0.00970567998 1
-0.00893036777 1
-0.00924299333 1
-0.01 1
-0.00990247599 1
-0.01 1
-0.00943638441 1
-0.00942506303 1
-0.00948566419 1
-0.00921227323 1
-0.00961250146 1
-0.0093502883 1
-0.01 1
-0.00866399962 1
-0.00959424955 1
-0.00887464119 1
-0.00992924146 1
-0.00983723708 1
-0.01 1
-0.009714157 1
-0.00918504111 1
-0.00997638575 1
-0.01 1
-0.01 1
-0.00957382964 1
-0.00956569539 1
-0.01 1
-0.00941876101 1
-0.00978999493 1
-0.00946029037 1
-0.01 1
-0.00968386124 1
-0.00940110598 1
-0.01 1
-0.00972923153 1
-0.00980886011 1
-0.00998069261 1
-0.01 1
-0.00975539108 1
-0.00967067577 1
-0.00954161345 1
-0.00977919608 1
-0.00956138709 1
-0.00948927557 1
-0.00996554509 1
-0.00985406663 1
-0.00958136878 1
-0.00966859863 1
-0.00953638968 1
-0.01 1
-0.00987522237 1
-0.00897789744 1
-0.00973868494 1
-0.00966140867 1
-0.00983003101 1
-0.00990034784 1
-0.01 1
-0.00890955849 1
-0.00968895221 1
-0.00960230395 1
-0.00969250895 1
-0.00957310558 1
-0.00980624303 1
-0.00985440632 1
-0.00985567854 1
-0.01 1
-0.00959417432 1
-0.01 1
-0.00972559456 1
-0.01 1
-0.0097105205 1
-0.00974205654 1
-0.00986932459 1
-0.01 1
-0.00956171935 1
-0.00934107793 1
-0.00971866546 1
-0.00964035693 1
-0.00902714872 1
-0.00978866344 1
-0.00986420152 1
-0.01 1
-0.00935525617 1
-0.01 1
-0.00959532361 1
-0.01 1
-0.0094211674 1
-0.00945235123 1
-0.00929066729 1
-0.00955632262 1
-0.01 1
-0.00974370166 1
-0.01 1
-0.00987392658 1
-0.00977229123 1
-0.00962196588 1
-0.00996327364 1
-0.00972977174 1
-0.009948963 1
-0.00952155084 1
-0.00993501428 1
-0.01 1
-0.01 1
-0.01 1
-0.01 1
-0.00993668434 1
-0.00966658287 1
-0.01 1
-0.0097782268 1
-0.00977747315 1
-0.00973018032 1
-0.01 1
-0.00952067608 1
-0.00995831258 1
-0.0095779879 1
-0.00970899524 1
-0.00985745108 1
-0.00995077714 1
-0.00988790782 1
-0.01 1
-0.00947376633 1
-0.01 1
-0.00986107059 1
-0.00950680663 1
-0.00965729727 1
-0.01 1
-0.00954694641 1
-0.01 1
-0.00996882406 1
-0.0094109542 1
-0.00956099725 1
-0.01 1
-0.01 1
-0.00982957045 1
-0.00986192022 1
};

\nextgroupplot[
tick pos=left,
xlabel={state cost},
xmin=-5, xmax=25,
ylabel={collision},
ymin=-0.25, ymax=1.25
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
8.18716345 0
20 0
6.15573604 0
8.67422634 0
8.63572498 0
15.0692324 0
13.684959 0
8.47470335 0
0 0
5.27918536 0
18.4917612 0
5.61549527 0
13.0766588 0
19.8324883 0
9.18774377 0
3.12808467 0
10.7788969 0
17.3417115 1
12.6472585 0
13.8063173 0
9.73207609 0
5.90335286 0
13.9841187 0
5.22271827 0
0.0855225924 0
20 0
0 0
4.73322997 0
10.6451178 0
9.88479412 0
7.75611178 0
3.88204328 0
14.5209055 0
7.26654148 0
14.3232768 0
16.2972922 0
13.6606648 0
18.7715295 0
11.8228306 0
3.64783588 0
16.1846979 0
5.79775928 0
4.0705162 0
11.9182706 0
11.4224001 0
10.9316737 0
12.9210695 0
8.32464521 0
12.0957612 0
13.1979413 0
20 0
5.45012675 0
14.3203546 0
14.6330223 0
15.4364428 0
17.815941 0
9.42978041 0
7.75790345 0
0 0
11.5079235 0
0 0
20 0
19.0003851 0
18.9563889 0
11.6138235 0
5.28906078 0
6.83719284 0
15.9973613 0
13.6284816 0
15.7505317 0
4.32447128 0
0 0
5.86786258 0
12.3788459 0
9.05127473 0
2.96768978 0
14.0253413 0
13.4408321 0
9.86928271 0
10.7831053 0
14.2348547 0
16.9111866 0
5.68975175 0
10.7712843 0
4.78167934 0
8.84164076 0
7.20422604 0
2.52188135 0
8.9523013 0
20 0
13.3882439 0
6.09750446 0
16.0340213 0
13.2959207 0
7.46089937 0
14.358819 0
13.8079406 0
13.6213598 0
9.82131521 0
7.81070551 0
10.6321666 0
4.12841866 0
9.57437998 0
10.8938763 0
9.49029283 0
9.02535002 0
15.2425195 0
9.75754315 0
3.83209791 0
20 0
16.3016694 0
8.56951439 0
15.3224027 0
3.53483858 0
11.5582757 0
7.3003698 0
9.61046798 0
6.74616549 0
13.7974223 0
20 0
14.1426172 0
17.3015962 0
6.94107187 0
17.5386617 0
15.7510601 0
9.51126426 0
2.13020346 0
7.62887225 0
7.40720256 0
8.37725262 0
10.2877889 0
16.6499683 0
11.504412 0
11.2568932 0
10.0801928 0
4.19978949 0
10.7441375 0
9.93500801 0
7.31255121 0
16.6568918 0
10.636596 0
12.5216145 0
13.0420808 0
18.1727345 0
13.1588136 0
12.2942653 0
8.90214616 0
8.82051471 0
6.85852792 0
6.34593037 0
19.7368518 0
5.68755886 0
10.6873456 0
14.4761238 0
7.18213527 0
7.87396669 0
7.63957119 0
2.92182681 0
10.9373982 0
12.7092567 0
10.0934147 0
11.9864124 0
10.2297245 0
5.57684531 0
2.4898082 0
13.8976249 0
6.98684734 0
9.72562868 0
6.48857352 0
7.57103168 0
9.66521244 0
11.4959932 0
9.7717463 0
7.79351342 0
9.27949815 0
5.10107617 0
10.9803406 0
3.29003184 0
5.48562273 0
12.3204401 0
7.36576407 0
6.59583445 0
9.1890535 0
14.3315948 0
11.1948322 0
2.51751432 0
9.02133786 0
8.95794825 0
11.5340227 0
10.0934722 0
10.7664942 0
7.40216278 0
11.0972242 0
9.45938945 0
11.4875041 0
10.5939692 0
0 0
4.73873216 0
2.18196471 0
10.037943 0
10.4390435 0
13.6810542 0
12.9323523 0
10.3503957 0
12.3245871 0
11.6875386 0
9.05242106 0
11.6119264 0
10.7149629 0
13.1350878 0
12.7577344 0
10.8563713 0
12.2032467 0
12.1298494 0
9.30996581 0
14.6362695 0
11.8576571 0
9.53728649 0
11.9434549 0
11.0567381 0
12.9909268 0
15.0919985 0
11.8053681 0
10.908893 0
11.717137 0
10.0611725 0
11.5069487 0
11.2036053 0
10.9242568 0
11.9173801 0
13.0794125 0
13.2623779 0
14.8904381 0
11.8058899 0
11.0381583 0
12.558764 0
10.6591365 0
12.4568022 0
10.3166823 0
12.5980895 0
11.0855272 0
13.7485547 0
11.4317223 0
10.7317051 0
9.45909178 0
11.22717 0
8.66352687 0
8.20191923 0
10.7884677 0
10.1527198 0
12.3176812 0
12.7628585 0
11.7212257 0
12.741246 0
13.1977853 0
12.5359709 0
12.3109026 0
11.4781566 0
12.0819982 0
13.0977598 0
13.885341 0
12.2558573 0
13.5293589 0
12.2783693 0
12.4330322 0
11.8940759 0
12.8215079 0
13.1941937 0
13.8950292 0
12.183504 0
13.0104705 0
13.5561234 0
13.3143813 0
12.5871713 0
12.4245686 0
11.6617479 0
12.5061391 0
11.8362535 0
12.1941538 0
11.9631791 0
13.0004729 0
12.2703705 0
13.6806855 0
13.0844653 0
13.9739861 0
12.8592618 0
14.2956552 0
13.1582276 0
12.6796596 0
12.8968615 0
12.952904 0
13.1264291 0
12.4420259 0
13.6120433 0
12.710357 0
13.4131994 0
12.3650895 0
12.1422853 0
12.0673366 0
11.8476914 0
13.0947747 0
12.7403156 0
13.5407685 0
12.9471017 0
13.7904412 0
12.6060336 0
12.2052428 0
13.3505292 0
11.7394951 0
13.1719358 0
12.7084134 0
12.3129099 0
13.360331 0
13.1810191 0
13.0260474 0
12.4349691 0
13.673754 0
11.8834632 0
13.1809615 0
13.1066558 0
12.9989646 0
13.0518611 0
13.3275354 0
12.4764059 0
13.261161 0
13.5763614 0
12.6583212 0
13.7581765 0
13.1579523 0
12.5998018 0
13.6655429 0
13.6663742 0
13.1427842 0
13.4294262 0
12.2041931 0
12.4505397 0
13.5947741 0
11.725609 0
12.8911585 0
12.6305786 0
13.19012 0
12.7927333 0
12.6445818 0
12.6349288 0
12.9508833 0
12.4662365 0
12.1713266 0
13.2054967 0
14.2620212 0
12.7260667 0
12.6859053 0
13.9124443 0
12.3746862 0
12.5873653 0
13.6099705 0
11.8598455 0
12.502616 0
12.3292088 0
11.4230269 0
12.4292005 0
12.9743177 0
13.1398462 0
11.0529269 0
14.447746 0
13.2701096 0
13.1498787 0
11.7768184 0
13.8080676 0
13.3209742 0
12.9338802 0
13.6767659 0
12.4806005 0
12.6216834 0
12.55517 0
13.0350847 0
14.3970825 0
12.378199 0
13.3762235 0
12.0554823 0
12.503022 0
11.6557287 0
13.0120033 0
12.3938706 0
14.3476699 0
11.9771271 0
13.1703689 0
12.2311501 0
13.428872 0
12.3439741 0
11.6130978 0
13.236945 0
11.7879558 0
12.9472712 0
13.1654966 0
11.3815069 0
13.8687458 0
12.819316 0
11.5743038 0
13.5240363 0
12.5128133 0
13.11438 0
13.5219446 0
13.7904906 0
14.110167 0
12.6017596 0
11.6485912 0
13.7373535 0
12.521375 0
12.1348564 0
12.6620247 0
12.0387234 0
11.9880825 0
12.1292722 0
11.0951832 0
13.5759126 0
13.5945565 0
11.9701688 0
13.6950855 0
12.1564801 0
12.8288101 0
12.5792962 0
12.3226739 0
11.4995799 0
14.0285163 0
12.4887392 0
12.6665184 0
12.2321925 0
12.2533893 0
14.3475475 0
13.0471933 0
15.2804944 0
12.798876 0
13.7944915 0
12.7420698 0
12.3309934 0
12.2394699 0
13.1931595 0
13.4678181 0
13.7402217 0
13.6785924 0
13.197665 0
12.5626353 0
13.0571589 0
11.5549462 0
13.7846569 0
12.5173293 0
12.223106 0
11.1952984 0
14.3421977 0
12.2573067 0
12.2547763 0
13.1023479 0
13.7738742 0
12.755473 0
12.5579772 0
12.4845561 0
12.3430839 0
12.876453 0
13.4221923 0
12.700777 0
13.5387481 0
13.0186642 0
12.4701699 0
11.6805543 0
14.1111833 0
12.8711529 0
13.6575866 0
13.7596612 0
12.053236 0
12.089783 0
11.0527114 0
13.0635976 0
12.2375384 0
13.2012507 0
12.4651655 0
14.316139 0
11.5741936 0
12.7661451 0
11.6224642 0
13.1374042 0
13.6750134 0
14.1917289 0
13.558785 0
13.8912402 0
12.6091243 0
13.6050534 0
12.8502976 0
12.7786126 0
12.2726624 0
13.764142 0
12.3517619 0
12.6508734 0
11.5013041 0
13.5368383 0
13.3730286 0
12.1274931 0
13.1159296 0
13.773231 0
13.5630804 0
12.4669777 0
};

\nextgroupplot[
tick pos=left,
xlabel={terminal cost},
xmin=85, xmax=115,
ylabel={collision},
ymin=-0.25, ymax=1.25
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
99.1348293 0
105.580078 0
93.869366 0
95.520276 0
97.085455 0
93.2207893 0
90 0
101.108955 0
107.10166 0
96.3262576 0
104.459216 0
93.6312212 0
93.0518117 0
97.9657113 0
91.8774491 0
104.916399 0
104.59806 0
110 1
90.9549438 0
109.475737 0
97.0888763 0
99.5486374 0
98.2670302 0
91.8828539 0
100.068829 0
95.5128145 0
103.45714 0
102.774922 0
90 0
95.1459005 0
107.787932 0
90 0
94.4800482 0
101.112471 0
90 0
96.1222782 0
96.2362128 0
92.8708826 0
98.0860489 0
110 0
109.37174 0
103.954617 0
97.5799037 0
94.700997 0
94.1387981 0
108.932329 0
99.5357847 0
99.5502515 0
104.681517 0
96.584313 0
96.4459366 0
100.107971 0
110 0
94.7430507 0
96.5932329 0
95.4243856 0
99.6082869 0
100.459898 0
107.406318 0
103.401102 0
90 0
98.7822321 0
90.8379483 0
93.421596 0
110 0
102.753029 0
102.037051 0
96.7255651 0
103.939015 0
90 0
92.7235773 0
107.288245 0
110 0
91.7527905 0
97.2454332 0
97.3746099 0
96.259426 0
101.851866 0
94.0777833 0
95.762391 0
105.064839 0
100.62526 0
90.8432633 0
100.891766 0
98.2773751 0
100.13398 0
90 0
99.0409262 0
102.103195 0
107.412274 0
92.5098624 0
102.904725 0
110 0
90 0
109.11031 0
101.888308 0
101.112741 0
110 0
90.9083622 0
91.0105675 0
105.749199 0
110 0
102.687485 0
103.837894 0
95.2814281 0
98.8541831 0
99.5180222 0
98.9527701 0
105.024231 0
101.649532 0
97.4501454 0
103.293662 0
94.161539 0
110 0
103.438585 0
110 0
110 0
110 0
108.034926 0
95.171716 0
106.857527 0
110 0
107.410365 0
104.131772 0
104.629576 0
108.506196 0
104.219842 0
105.608833 0
110 0
97.829525 0
110 0
106.63868 0
110 0
107.269663 0
97.5869384 0
110 0
107.724493 0
110 0
110 0
100.846266 0
103.975567 0
103.700487 0
99.8279709 0
108.788966 0
110 0
103.961491 0
110 0
109.411128 0
103.87031 0
99.5609463 0
96.3769128 0
110 0
98.3258993 0
98.4563989 0
105.681454 0
108.454491 0
107.549651 0
110 0
104.506882 0
110 0
110 0
98.0617388 0
105.24267 0
110 0
110 0
109.04774 0
107.755252 0
108.647119 0
107.214613 0
109.408398 0
105.342833 0
103.729111 0
110 0
110 0
104.179561 0
100.943989 0
99.3887583 0
110 0
110 0
93.7654165 0
97.6505109 0
105.168778 0
107.569707 0
97.6702488 0
97.8073377 0
105.058489 0
106.65236 0
100.345462 0
94.6782524 0
101.898116 0
105.149157 0
109.545292 0
107.61703 0
110 0
102.595485 0
96.9162205 0
94.1253559 0
110 0
110 0
102.711469 0
97.5758864 0
100.053039 0
105.28423 0
103.301304 0
99.1825685 0
100.935831 0
97.4086623 0
100.029889 0
98.1755377 0
101.879253 0
99.5908611 0
106.486 0
94.2533144 0
104.63122 0
106.203335 0
94.6008105 0
98.6421573 0
98.2014516 0
102.280028 0
100.173224 0
94.8678116 0
96.5039891 0
96.8262995 0
100.878063 0
97.3143788 0
106.274694 0
99.2364741 0
95.2710309 0
100.886152 0
106.946833 0
99.7496385 0
95.7135486 0
94.330582 0
103.782882 0
107.729477 0
100.341546 0
101.212102 0
98.031291 0
103.358272 0
101.437684 0
101.752008 0
102.554969 0
106.431485 0
110 0
107.610508 0
101.567062 0
106.578345 0
105.938651 0
100.922939 0
106.54696 0
101.32765 0
95.1038676 0
101.418733 0
98.1080072 0
101.330856 0
99.8145552 0
95.306095 0
100.649049 0
97.470328 0
99.3742098 0
101.244588 0
98.7627472 0
95.7245012 0
98.8156137 0
101.740207 0
100.620611 0
97.0877342 0
97.2297578 0
97.475995 0
100.111777 0
99.8910443 0
98.370676 0
99.4060964 0
97.2751327 0
104.725531 0
100.646137 0
100.164744 0
102.270958 0
100.589809 0
100.523914 0
97.4051385 0
101.093178 0
97.623651 0
94.8862655 0
95.3124091 0
100.084884 0
98.4271392 0
94.5449028 0
101.191964 0
99.1259769 0
93.478602 0
98.6057203 0
99.5448941 0
94.0437151 0
98.0901733 0
102.686911 0
102.781686 0
101.924143 0
101.208927 0
99.6595694 0
98.9277376 0
95.8907046 0
90 0
95.7201299 0
94.5553384 0
97.2823871 0
97.1357345 0
95.1504503 0
100.004731 0
95.2898472 0
97.6713334 0
100.122596 0
96.4041427 0
95.0310976 0
94.3134506 0
98.7818591 0
92.6260807 0
101.572884 0
94.4029259 0
97.5430469 0
94.9189891 0
94.2395194 0
92.8652351 0
99.6596503 0
97.5291636 0
91.7368262 0
98.2533594 0
94.9977809 0
93.3468463 0
101.251018 0
93.9497182 0
93.2229307 0
97.6198305 0
98.0106066 0
99.4673292 0
97.56148 0
96.5882493 0
99.5895041 0
98.0844892 0
96.0397068 0
95.9654092 0
96.6054532 0
96.3060595 0
101.152616 0
97.2928843 0
98.6493987 0
100.311507 0
95.8065036 0
90.1585896 0
98.8283303 0
96.5416428 0
93.8539447 0
99.2025728 0
98.8463392 0
91.8465558 0
102.006458 0
95.8074037 0
100.420414 0
103.939208 0
100.225802 0
97.9150916 0
95.1492929 0
101.988668 0
90 0
96.715725 0
96.0499811 0
101.930764 0
93.9785475 0
92.2966157 0
95.1221718 0
90 0
97.6167186 0
97.1321674 0
97.5296934 0
94.3907957 0
91.8025514 0
99.3857823 0
90.1828555 0
99.1383305 0
98.4095862 0
102.152568 0
94.7564313 0
97.0521451 0
90 0
97.2850866 0
95.876531 0
101.811881 0
91.143161 0
97.1869692 0
103.163637 0
94.9183351 0
96.5910494 0
94.78927 0
95.3717276 0
101.74137 0
90.6867215 0
95.080446 0
99.5565357 0
90.1600485 0
95.6675463 0
97.0356197 0
94.1401729 0
91.9705052 0
90 0
96.75381 0
98.0922777 0
92.6375716 0
96.4752226 0
100.87441 0
97.5817821 0
97.1793472 0
100.49336 0
97.7446104 0
103.378244 0
91.4685808 0
90.4029279 0
101.980202 0
91.6741692 0
100.458595 0
96.9792976 0
95.5013278 0
100.599123 0
105.364488 0
90 0
94.9204467 0
94.6348904 0
97.6797996 0
94.6678612 0
90.460189 0
92.6166849 0
90 0
94.1778561 0
91.4041243 0
92.5389124 0
96.8011833 0
96.6222968 0
92.0054976 0
90.1816783 0
93.339806 0
92.0627342 0
92.8655419 0
98.4205822 0
93.6528032 0
107.359489 0
90 0
98.1417908 0
94.3040087 0
102.880536 0
90 0
97.3680837 0
95.21288 0
91.605381 0
93.8368383 0
95.668109 0
94.5077995 0
92.8957621 0
96.1330018 0
93.6226295 0
92.0740945 0
97.9769068 0
90 0
93.9585929 0
94.9412355 0
95.3362089 0
90 0
93.3596724 0
91.5994736 0
92.2935554 0
96.5242738 0
93.5794583 0
104.198208 0
93.9598747 0
93.0679787 0
95.146058 0
92.0771526 0
90.5868903 0
95.3374671 0
95.1828407 0
93.3284995 0
93.370069 0
90 0
93.2919632 0
91.0461958 0
91.4602922 0
95.0085369 0
90.4526792 0
95.0733708 0
95.1205467 0
95.2155595 0
90 0
91.7602702 0
96.8199244 0
98.9287179 0
90 0
90.6613934 0
103.057033 0
95.087281 0
91.1104572 0
91.2684427 0
95.8425449 0
};

\nextgroupplot[
tick pos=left,
xlabel={time to insert},
xmin=0.202321985, xmax=3.488390075,
ylabel={collision},
ymin=-0.25, ymax=1.25
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
1.76130443 0
1.26712825 0
0.75 0
1.2823531 0
0.947295752 0
0.75 0
0.75 0
1.90367079 0
1.34027647 0
1.2052015 0
1.1846442 0
1.14718115 0
1.22671719 0
1.59815064 0
0.75 0
0.907183693 0
0.992328034 0
1.01818206 1
0.75 0
2.39172906 0
0.75 0
1.9549021 0
0.75 0
2.36863822 0
0.975594215 0
0.75 0
0.75 0
1.08368745 0
1.05279562 0
0.998539133 0
0.889431979 0
1.2530239 0
1.10644782 0
1.4799822 0
0.993622759 0
0.884814283 0
0.75 0
1.07468472 0
2.94071206 0
0.75 0
0.75 0
1.47246576 0
0.75 0
0.75 0
1.36211786 0
0.75 0
2.08746837 0
0.75 0
1.84098352 0
1.91952182 0
0.785063351 0
0.8939073 0
0.828393987 0
0.880969595 0
1.02795421 0
0.970432391 0
1.05230713 0
0.788081251 0
0.768427635 0
0.75 0
1.00010609 0
0.777638067 0
0.946094919 0
0.75 0
0.755016098 0
0.859079046 0
0.75 0
0.776484143 0
0.820223796 0
1.07000909 0
0.773315131 0
0.790638421 0
0.783061136 0
0.938803062 0
0.813202002 0
0.979248145 0
0.915469838 0
0.925167864 0
0.885127094 0
1.01722199 0
1.02954852 0
0.937505435 0
1.06612752 0
0.803262377 0
0.872119135 0
0.869247181 0
0.812251499 0
0.880470011 0
0.95475164 0
0.834219204 0
1.09174317 0
0.790754745 0
0.838557925 0
1.24902006 0
0.75 0
0.808131283 0
1.03209917 0
0.75 0
0.994582733 0
1.00599341 0
0.775418295 0
0.75 0
0.764264808 0
0.782270745 0
0.779343607 0
0.787206993 0
0.771350727 0
0.755370764 0
0.75 0
0.75189901 0
0.799113366 0
0.75 0
0.75 0
0.75 0
0.753046882 0
0.759561712 0
0.75 0
0.75 0
0.75 0
0.773452796 0
0.75 0
0.751068362 0
0.75 0
0.767565582 0
0.760704031 0
0.793475663 0
0.75 0
0.777476677 0
0.750814534 0
0.776998849 0
0.759166172 0
0.75 0
0.75 0
0.757087766 0
0.75 0
0.75 0
0.765466095 0
0.75 0
0.752841878 0
0.75 0
0.75 0
0.752856952 0
0.75 0
0.75 0
0.75 0
0.75 0
0.75 0
0.75 0
0.767276669 0
0.75 0
0.75 0
0.75 0
0.75 0
0.75 0
0.75 0
0.750482897 0
0.75876092 0
0.783267154 0
0.75 0
0.752886759 0
0.761831821 0
0.775846659 0
0.75 0
0.759559678 0
0.75 0
0.783459246 0
0.75 0
0.75 0
0.758071247 0
0.766015456 0
0.775353363 0
0.75 0
0.75 0
0.75 0
0.751517723 0
0.75 0
0.75 0
0.754629328 0
0.802600828 0
0.75 0
0.75 0
0.75 0
0.793769485 0
0.77006786 0
0.75 0
0.75 0
0.75 0
0.763467762 0
0.75 0
0.75 0
0.770711021 0
0.75 0
0.753505869 0
0.75 0
0.765260289 0
0.768182772 0
0.786137774 0
0.754251554 0
0.75 0
0.755456003 0
0.753534809 0
0.773992907 0
0.75 0
0.763171825 0
0.75 0
0.75 0
0.75 0
0.75 0
0.787408384 0
0.75 0
0.75 0
0.794641398 0
0.757772931 0
0.770722474 0
0.772233905 0
0.751600047 0
0.766049501 0
0.75 0
0.75 0
0.75 0
0.75 0
0.753299061 0
0.75 0
0.75 0
0.797134393 0
0.781757459 0
0.75 0
0.772464526 0
0.75 0
0.785831476 0
0.75 0
0.75 0
0.75 0
0.75 0
0.787104229 0
0.76027513 0
0.75 0
0.799808517 0
0.75 0
0.796252101 0
0.75 0
0.75 0
0.75 0
0.751983634 0
0.77750991 0
0.75 0
0.772790579 0
0.75863754 0
0.776999897 0
0.75 0
0.75 0
0.765277845 0
0.756493768 0
0.80913485 0
0.755801547 0
0.763518012 0
0.75 0
0.75 0
0.75 0
0.764306182 0
0.756592121 0
0.75 0
0.773103187 0
0.75 0
0.751193702 0
0.754381173 0
0.763277118 0
0.75 0
0.75 0
0.755424179 0
0.769972067 0
0.75 0
0.764445806 0
0.75 0
0.779311399 0
0.785677791 0
0.753100336 0
0.760940917 0
0.760769487 0
0.75 0
0.75 0
0.75 0
0.75 0
0.797552366 0
0.75 0
0.753146827 0
0.75 0
0.757642317 0
0.75 0
0.774763807 0
0.75 0
0.75 0
0.75 0
0.754670524 0
0.750500475 0
0.75 0
0.751479448 0
0.775462664 0
0.75 0
0.761865411 0
0.77936737 0
0.75 0
0.768877677 0
0.791219231 0
0.75 0
0.75 0
0.767520551 0
0.759109702 0
0.75 0
0.76299385 0
0.75 0
0.769138604 0
0.765126566 0
0.75 0
0.75 0
0.752744044 0
0.811433452 0
0.786593271 0
0.751658403 0
0.75 0
0.75 0
0.756425981 0
0.75 0
0.753833125 0
0.782330269 0
0.753223507 0
0.768793738 0
0.76060753 0
0.75 0
0.764183504 0
0.79579186 0
0.75 0
0.75 0
0.778104444 0
0.75 0
0.75 0
0.781814442 0
0.75 0
0.756843032 0
0.75 0
0.766937486 0
0.756656775 0
0.75 0
0.75 0
0.75 0
0.771352883 0
0.75 0
0.759881391 0
0.766125226 0
0.764063733 0
0.783774315 0
0.75 0
0.75 0
0.75 0
0.75 0
0.755225406 0
0.75 0
0.751752303 0
0.75 0
0.771425516 0
0.75528832 0
0.753311007 0
0.767230957 0
0.75 0
0.75 0
0.75 0
0.75 0
0.777608199 0
0.761807453 0
0.75 0
0.795386342 0
0.777532087 0
0.766703684 0
0.793465706 0
0.773523756 0
0.75 0
0.758492535 0
0.75 0
0.778940441 0
0.75 0
0.75 0
0.760679979 0
0.764110903 0
0.761716412 0
0.780968231 0
0.764842057 0
0.75 0
0.769665813 0
0.778099429 0
0.75 0
0.75 0
0.75 0
0.75 0
0.770451287 0
0.752904631 0
0.787539511 0
0.777751617 0
0.76492296 0
0.767317456 0
0.752350184 0
0.760771592 0
0.757229678 0
0.821705822 0
0.75 0
0.770780839 0
0.75 0
0.793486749 0
0.75 0
0.75 0
0.75 0
0.756289358 0
0.755716724 0
0.75 0
0.766248878 0
0.75 0
0.75 0
0.75 0
0.769699798 0
0.75 0
0.765499784 0
0.75 0
0.777123743 0
0.752179337 0
0.75 0
0.75 0
0.75 0
0.75 0
0.75 0
0.75 0
0.75 0
0.784878696 0
0.764343064 0
0.764003135 0
0.75 0
0.756547974 0
0.750447562 0
0.75 0
0.75 0
0.75 0
0.789746602 0
0.763730067 0
0.774199951 0
0.773165559 0
0.75 0
0.7810516 0
0.784300234 0
0.758639838 0
0.777516916 0
0.751857017 0
0.75 0
0.782461626 0
0.75 0
0.765879784 0
0.778024069 0
0.786296761 0
0.751324106 0
0.75 0
0.768266743 0
0.756332217 0
0.75 0
0.75 0
0.75 0
0.75 0
0.75 0
0.75 0
0.75 0
0.78090242 0
0.78534243 0
0.775042221 0
0.776225079 0
0.760332847 0
0.75 0
0.751610501 0
0.770155214 0
0.75 0
0.75 0
0.75 0
0.75 0
0.769712994 0
0.768983556 0
0.764216477 0
0.758717153 0
0.75343205 0
0.75 0
0.777124018 0
0.75 0
0.799970955 0
0.75 0
0.75 0
0.755985287 0
0.796941968 0
0.784373503 0
0.75 0
0.762521158 0
0.753834207 0
0.791824443 0
0.75633159 0
0.75 0
0.776997484 0
0.767424046 0
};

\nextgroupplot[
tick pos=left,
xlabel={frequency},
xmin=1.25, xmax=23.75,
ylabel={collision},
ymin=-0.25, ymax=1.25
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
5 0
14.3490139 0
12.7846778 0
11.4076431 0
17.5954131 0
7.49873998 0
5 0
15.5234967 0
5 0
11.5614309 0
12.4533038 0
13.5071506 0
12.7793708 0
11.3971894 0
9.34311227 0
11.4961495 0
11.6136891 0
14.6985742 1
20 0
7.52256617 0
8.94692036 0
6.09975746 0
5 0
13.0829082 0
13.6934043 0
6.4536015 0
14.2909971 0
10.5349892 0
10.53779 0
6.1030876 0
14.5782337 0
11.3906254 0
18.2587068 0
15.6829543 0
7.6000695 0
19.4851059 0
5 0
9.07585761 0
12.1439221 0
15.1170704 0
11.3031997 0
15.3163975 0
10.0202333 0
14.1744355 0
10.2805345 0
5.35789337 0
14.5887202 0
8.83720856 0
9.29199662 0
13.244408 0
10.7042121 0
6.29811931 0
14.4498102 0
5 0
12.4924879 0
5 0
13.3059519 0
10.2289715 0
20 0
9.92421151 0
11.8470742 0
7.80637238 0
7.85185679 0
6.70799194 0
12.1905786 0
10.1511371 0
11.5662422 0
10.8577736 0
8.80405961 0
6.54042023 0
6.57469911 0
15.3796446 0
16.8030237 0
8.1992094 0
14.4134414 0
17.4851249 0
16.3327005 0
10.1746275 0
14.9619871 0
17.1412271 0
13.313562 0
12.1784015 0
15.0971164 0
10.4630441 0
10.8022319 0
15.7937104 0
14.2981935 0
15.9655989 0
12.7425001 0
9.64390506 0
8.46010448 0
11.5997284 0
13.4630861 0
8.26757698 0
11.2683802 0
9.92136615 0
10.259699 0
14.326947 0
16.6877873 0
8.19114436 0
11.1745754 0
12.3881496 0
9.6414745 0
10.7871248 0
11.3095715 0
10.6390651 0
12.4596039 0
9.28088251 0
12.3018227 0
12.8716581 0
10.6686075 0
10.540282 0
9.23224076 0
12.175628 0
13.5143827 0
11.6004521 0
13.4022286 0
10.5925586 0
13.2955671 0
10.9187144 0
12.3453546 0
16.2382076 0
12.2216865 0
13.1833406 0
11.2806277 0
12.9610441 0
12.3405127 0
7.9613815 0
10.177921 0
9.82288879 0
14.4947279 0
15.1002234 0
15.0343644 0
11.0182744 0
11.1448017 0
12.4792537 0
10.0224079 0
11.2946805 0
14.5275886 0
12.2243616 0
10.9361019 0
12.5266673 0
9.76821758 0
14.0532471 0
13.1959763 0
9.85151855 0
11.9786217 0
12.6343586 0
9.70619154 0
10.4447792 0
10.9611139 0
12.3318215 0
9.66675644 0
11.6152325 0
12.6786013 0
10.6768926 0
11.1392574 0
13.613444 0
10.6114407 0
10.3854671 0
13.3184251 0
9.83508403 0
10.7777879 0
11.3253702 0
12.5947453 0
10.1125782 0
8.9760512 0
11.6514016 0
11.467112 0
12.1200961 0
11.9005913 0
11.1944809 0
10.9675467 0
13.9039068 0
11.5183582 0
9.85209309 0
9.68502534 0
13.6158507 0
11.5655115 0
8.54801321 0
9.83768398 0
11.1610819 0
10.5069327 0
10.1990256 0
10.3149567 0
11.0607506 0
9.93113129 0
10.0476571 0
9.14611766 0
10.1508643 0
10.3420464 0
12.34309 0
10.9140624 0
10.9322515 0
10.5130291 0
9.44688872 0
9.04450554 0
12.2329432 0
13.0597278 0
11.2384346 0
8.57757933 0
10.8613127 0
11.9465741 0
10.3239629 0
10.6756039 0
10.2923878 0
8.04314642 0
9.90942365 0
9.37695469 0
11.7105164 0
10.4540161 0
10.9096314 0
9.56623411 0
11.5146977 0
9.54141855 0
10.7614407 0
10.2263954 0
9.42770935 0
11.1384494 0
9.85324081 0
10.041749 0
11.7288844 0
10.1040253 0
10.1855674 0
9.95027895 0
10.0102605 0
11.0806996 0
9.61223659 0
10.4888051 0
11.6076718 0
11.2232767 0
10.2014638 0
11.3284069 0
11.0785938 0
11.1528487 0
10.8042472 0
9.61989161 0
9.94673759 0
9.75157081 0
10.834083 0
10.6801066 0
11.6767622 0
11.4878692 0
11.3560358 0
10.4659343 0
10.0732187 0
9.90871494 0
9.61076297 0
9.39427424 0
10.3512755 0
10.9909998 0
9.61384913 0
10.772521 0
10.2165386 0
11.0228099 0
10.412368 0
9.24573497 0
11.0955902 0
9.8711486 0
10.9341171 0
11.0913564 0
10.0310016 0
10.1799922 0
10.7830696 0
10.8915321 0
10.7183483 0
9.99386023 0
10.7327746 0
10.8472416 0
10.6021743 0
11.2448121 0
10.69791 0
10.8384884 0
10.3404974 0
12.010113 0
10.2611904 0
10.9936069 0
11.1230627 0
10.8456106 0
10.640041 0
10.7954034 0
11.3748668 0
10.991321 0
9.47577571 0
10.8796798 0
11.3556329 0
10.7005385 0
10.4144257 0
11.2339101 0
10.6146134 0
9.47325632 0
10.8197178 0
10.6576447 0
10.4279376 0
10.4633108 0
12.1519544 0
11.0704951 0
11.1131804 0
10.5520486 0
10.2941247 0
10.8840269 0
10.0393359 0
9.08727878 0
10.8184429 0
10.8607156 0
10.1093122 0
9.74765224 0
10.6555982 0
10.3802796 0
10.3670427 0
10.709416 0
10.5891188 0
10.4851767 0
10.7562097 0
10.0323926 0
10.3491421 0
10.3227135 0
10.7245919 0
9.74225656 0
10.8534423 0
10.0952066 0
9.64302889 0
9.59835545 0
10.8351382 0
10.7019655 0
10.0140838 0
10.8841584 0
10.9569505 0
10.0328336 0
11.3950372 0
10.3191215 0
10.5961444 0
10.5060267 0
11.6015776 0
10.3830712 0
10.0535146 0
11.0680096 0
9.95158372 0
10.1545681 0
9.52352152 0
10.8526919 0
10.2307216 0
9.93505601 0
11.0573469 0
10.6128654 0
10.6117964 0
10.1220912 0
10.6716729 0
9.96215937 0
10.6926577 0
10.1269749 0
10.7321009 0
10.6370594 0
10.8162184 0
9.55257325 0
11.0750051 0
10.4336915 0
10.5122716 0
10.7883092 0
11.1370405 0
11.1261386 0
9.86848173 0
10.3794682 0
9.79427405 0
10.7056247 0
10.3626183 0
10.741136 0
10.1950808 0
9.73748003 0
9.72241867 0
9.38687764 0
10.1626962 0
10.0993294 0
10.5283186 0
10.2149506 0
10.2731376 0
10.8589755 0
8.91609819 0
10.1840032 0
10.6527245 0
11.0913132 0
10.1406957 0
10.3134 0
10.3819897 0
10.1308945 0
10.3147529 0
11.3834454 0
9.7326999 0
10.1389699 0
11.0939974 0
10.9130846 0
9.73017669 0
10.1688816 0
10.1907118 0
10.6778095 0
9.26601266 0
10.1304995 0
10.0343325 0
9.81300193 0
9.9493014 0
10.6529771 0
10.7107485 0
10.335438 0
9.83783237 0
10.9110488 0
9.26924462 0
10.14552 0
9.50383374 0
10.6486408 0
10.7503933 0
9.84591816 0
10.7585875 0
10.1189784 0
10.9588873 0
9.7356258 0
9.36071482 0
11.7708575 0
10.0606641 0
11.1720698 0
10.3891487 0
10.2040411 0
11.0699074 0
12.5161744 0
9.32838888 0
9.96002062 0
9.71657577 0
10.4830675 0
9.22134688 0
10.2954435 0
9.39175551 0
10.0355414 0
10.4461162 0
9.95601397 0
9.74143655 0
9.80157024 0
10.1994469 0
9.66353559 0
9.23729534 0
10.2591812 0
10.6257185 0
10.1079439 0
11.2525241 0
9.00686615 0
12.5885105 0
9.03075151 0
11.0520539 0
9.19055796 0
10.7091993 0
9.65397628 0
9.9408491 0
9.55632451 0
9.27871161 0
10.181572 0
9.91388261 0
9.37086174 0
9.26009687 0
10.1344188 0
9.39651871 0
9.59768135 0
10.2583269 0
8.49422585 0
9.86027873 0
9.71788986 0
9.11167563 0
9.18442155 0
9.36502463 0
9.73733438 0
9.8433531 0
9.43027518 0
9.35169257 0
10.1985312 0
9.87909608 0
8.64660931 0
10.0802552 0
8.85081874 0
9.75127254 0
8.89619056 0
10.0078671 0
8.69129147 0
9.50223584 0
9.52178252 0
9.91477016 0
9.73234149 0
9.9493133 0
9.63654043 0
8.88811183 0
10.0303676 0
10.0190159 0
9.46576754 0
9.38680558 0
8.85258479 0
10.1842784 0
9.85764422 0
8.52211514 0
9.32517403 0
11.0692413 0
9.73168448 0
9.84043913 0
9.54223677 0
9.31074159 0
};

\nextgroupplot[
tick pos=left,
xlabel={height},
xmin=-0.015, xmax=0.015,
ylabel={collision},
ymin=-0.25, ymax=1.25
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
-0.00349995451 0
-0.00272276724 0
-0.01 0
-0.00281339687 0
-0.00315872638 0
0.00438056056 0
0.00537922749 0
0.01 0
0.00398849735 0
0.00640084025 0
-0.000527071159 0
0.00860263507 0
0.00300792552 0
0.00147233756 0
0.00147048821 0
-0.0037508028 0
-0.0037688911 0
-0.00602945249 1
0.00288485626 0
0.00613253102 0
-0.00453027837 0
0.01 0
-0.000691429186 0
-0.00909801564 0
0.00868164201 0
-0.0034660398 0
0.00803516418 0
-0.00527437143 0
-0.00878977511 0
0.00384406802 0
0.00120247842 0
-0.00165444354 0
0.00496360191 0
0.00288826272 0
-0.00880148611 0
0.00621952272 0
-0.00437855315 0
0.00419731247 0
-0.01 0
-0.00389256653 0
-0.00909092764 0
-7.35359063e-05 0
0.00130765089 0
0.00682294721 0
-0.0047274361 0
0.00384651292 0
-0.003521756 0
0.00711256104 0
0.00589771864 0
-0.01 0
-0.01 0
-0.00802908246 0
-0.00556539857 0
-0.01 0
-0.00562040592 0
-0.01 0
-0.00165166701 0
-0.00881009332 0
-0.00116451535 0
-0.01 0
-0.00310092578 0
-0.01 0
-0.01 0
-0.01 0
-0.00760852777 0
-0.00709810145 0
-0.01 0
-0.01 0
-0.00870196246 0
-0.00795133924 0
-0.01 0
-0.00295860614 0
-0.00398121627 0
-0.01 0
-0.00688238797 0
-0.00149188171 0
-0.00567411015 0
-0.00661009176 0
-0.00646636471 0
-0.00282370275 0
-0.00309869106 0
-0.00677935955 0
-0.00191526927 0
-0.00959130492 0
-0.00673088193 0
-0.00578789552 0
-0.00851654687 0
-0.00348657612 0
-0.00370495069 0
-0.0075222448 0
-0.00604063959 0
-0.0080593473 0
-0.0052044722 0
-0.00286232854 0
-0.0076394103 0
-0.01 0
-0.0041064877 0
-0.00743971368 0
-0.00383267943 0
-0.00623917483 0
-0.00832577641 0
-0.00795299775 0
-0.00996773697 0
-0.00912992208 0
-0.01 0
-0.01 0
-0.01 0
-0.01 0
-0.00919584432 0
-0.00967549297 0
-0.00906922067 0
-0.00954540223 0
-0.01 0
-0.00711142843 0
-0.00930416861 0
-0.0084519356 0
-0.00817145829 0
-0.00866421786 0
-0.00740598896 0
-0.01 0
-0.00802731859 0
-0.007546464 0
-0.00934442037 0
-0.00858273093 0
-0.00729947642 0
-0.0084110886 0
-0.00864199918 0
-0.0089909482 0
-0.00804916724 0
-0.01 0
-0.00690009006 0
-0.00734402299 0
-0.00689741821 0
-0.0081845946 0
-0.01 0
-0.00796226164 0
-0.0092336191 0
-0.00737250569 0
-0.00614564518 0
-0.00926530654 0
-0.00941191208 0
-0.00826375905 0
-0.00954952565 0
-0.00642016366 0
-0.00630292603 0
-0.01 0
-0.00767640099 0
-0.00795305734 0
-0.00943972124 0
-0.01 0
-0.0088299827 0
-0.00753480509 0
-0.01 0
-0.00887821082 0
-0.00819615379 0
-0.00828706995 0
-0.0086942268 0
-0.00756779654 0
-0.00860477153 0
-0.00802405001 0
-0.00676072919 0
-0.00940985042 0
-0.00825817723 0
-0.0086995202 0
-0.00797870851 0
-0.00766181803 0
-0.00844215636 0
-0.00809022939 0
-0.0089816211 0
-0.00881439241 0
-0.00851282282 0
-0.00868961784 0
-0.00819320018 0
-0.00727100949 0
-0.00907836238 0
-0.00967324743 0
-0.00964894626 0
-0.00749571045 0
-0.00845561122 0
-0.01 0
-0.01 0
-0.00874418252 0
-0.00838573366 0
-0.00925462064 0
-0.0093435904 0
-0.00993827548 0
-0.0090720289 0
-0.00978089992 0
-0.01 0
-0.00956294716 0
-0.00886504019 0
-0.00815751001 0
-0.0080298001 0
-0.00777551501 0
-0.00882980202 0
-0.01 0
-0.01 0
-0.0084834045 0
-0.00730228017 0
-0.00873157159 0
-0.00975071254 0
-0.00925651884 0
-0.00811652105 0
-0.00887160413 0
-0.00918651579 0
-0.00892426888 0
-0.01 0
-0.00927360194 0
-0.00977778071 0
-0.00907232289 0
-0.00916373231 0
-0.00945365239 0
-0.00964949379 0
-0.00851982516 0
-0.00932580226 0
-0.0095255517 0
-0.00953490375 0
-0.00965419011 0
-0.00884186587 0
-0.0094942272 0
-0.00951613346 0
-0.00891893902 0
-0.00965838593 0
-0.00941713383 0
-0.00932811858 0
-0.0083821355 0
-0.00975085009 0
-0.01 0
-0.00920331448 0
-0.00853480998 0
-0.00905703609 0
-0.00979337971 0
-0.00947201227 0
-0.00864775597 0
-0.00845112809 0
-0.0086522205 0
-0.00873118456 0
-0.0096607899 0
-0.00863394214 0
-0.00886035971 0
-0.00888186166 0
-0.008445227 0
-0.00840313107 0
-0.00835430667 0
-0.00859821997 0
-0.00907371068 0
-0.00922742809 0
-0.00936918067 0
-0.00915160768 0
-0.00859305313 0
-0.0092342976 0
-0.01 0
-0.00896441332 0
-0.00974301305 0
-0.00852621197 0
-0.009277535 0
-0.00930747693 0
-0.00909877412 0
-0.00953763684 0
-0.00984962134 0
-0.00904667788 0
-0.00886757957 0
-0.01 0
-0.00973896601 0
-0.00915362258 0
-0.00908726627 0
-0.00957065068 0
-0.0098074494 0
-0.00949754082 0
-0.00908478976 0
-0.00877763852 0
-0.00925508302 0
-0.00905440887 0
-0.00925900512 0
-0.00862971496 0
-0.00900915658 0
-0.00897311328 0
-0.00863924073 0
-0.00933188476 0
-0.00940412745 0
-0.00953482555 0
-0.00906516612 0
-0.00927554413 0
-0.01 0
-0.00989807222 0
-0.00945590029 0
-0.00947147682 0
-0.01 0
-0.00924815145 0
-0.00933589701 0
-0.01 0
-0.00928405011 0
-0.00935762205 0
-0.00999397406 0
-0.00932917481 0
-0.00882785012 0
-0.00877601155 0
-0.00891490558 0
-0.00906823808 0
-0.00934632317 0
-0.00938453131 0
-0.00970854457 0
-0.01 0
-0.01 0
-0.01 0
-0.00920498372 0
-0.0093298711 0
-0.00988361893 0
-0.00962631246 0
-0.0097570819 0
-0.00987436763 0
-0.00941247858 0
-0.01 0
-0.0099305622 0
-0.00970402936 0
-0.00919068317 0
-0.01 0
-0.00896805317 0
-0.00974533583 0
-0.00947176245 0
-0.00974803979 0
-0.00996153673 0
-0.01 0
-0.00931022932 0
-0.0098822069 0
-0.01 0
-0.00936261523 0
-0.01 0
-0.00952031836 0
-0.00983534284 0
-0.01 0
-0.01 0
-0.0097399575 0
-0.00997872269 0
-0.00906684289 0
-0.00928432364 0
-0.01 0
-0.00889694973 0
-0.00940557034 0
-0.00951163404 0
-0.00982465796 0
-0.00959262194 0
-0.00945260118 0
-0.00942061194 0
-0.00997764054 0
-0.00972508972 0
-0.00936000213 0
-0.00970459868 0
-0.01 0
-0.00942275054 0
-0.01 0
-0.00995841964 0
-0.00987106771 0
-0.00968460475 0
-0.01 0
-0.00935038193 0
-0.0094735348 0
-0.0090328037 0
-0.00983447179 0
-0.00973291142 0
-0.00944927685 0
-0.0099927758 0
-0.00944455299 0
-0.00955168749 0
-0.00963910445 0
-0.00970567998 0
-0.00893036777 0
-0.00924299333 0
-0.01 0
-0.00990247599 0
-0.01 0
-0.00943638441 0
-0.00942506303 0
-0.00948566419 0
-0.00921227323 0
-0.00961250146 0
-0.0093502883 0
-0.01 0
-0.00866399962 0
-0.00959424955 0
-0.00887464119 0
-0.00992924146 0
-0.00983723708 0
-0.01 0
-0.009714157 0
-0.00918504111 0
-0.00997638575 0
-0.01 0
-0.01 0
-0.00957382964 0
-0.00956569539 0
-0.01 0
-0.00941876101 0
-0.00978999493 0
-0.00946029037 0
-0.01 0
-0.00968386124 0
-0.00940110598 0
-0.01 0
-0.00972923153 0
-0.00980886011 0
-0.00998069261 0
-0.01 0
-0.00975539108 0
-0.00967067577 0
-0.00954161345 0
-0.00977919608 0
-0.00956138709 0
-0.00948927557 0
-0.00996554509 0
-0.00985406663 0
-0.00958136878 0
-0.00966859863 0
-0.00953638968 0
-0.01 0
-0.00987522237 0
-0.00897789744 0
-0.00973868494 0
-0.00966140867 0
-0.00983003101 0
-0.00990034784 0
-0.01 0
-0.00890955849 0
-0.00968895221 0
-0.00960230395 0
-0.00969250895 0
-0.00957310558 0
-0.00980624303 0
-0.00985440632 0
-0.00985567854 0
-0.01 0
-0.00959417432 0
-0.01 0
-0.00972559456 0
-0.01 0
-0.0097105205 0
-0.00974205654 0
-0.00986932459 0
-0.01 0
-0.00956171935 0
-0.00934107793 0
-0.00971866546 0
-0.00964035693 0
-0.00902714872 0
-0.00978866344 0
-0.00986420152 0
-0.01 0
-0.00935525617 0
-0.01 0
-0.00959532361 0
-0.01 0
-0.0094211674 0
-0.00945235123 0
-0.00929066729 0
-0.00955632262 0
-0.01 0
-0.00974370166 0
-0.01 0
-0.00987392658 0
-0.00977229123 0
-0.00962196588 0
-0.00996327364 0
-0.00972977174 0
-0.009948963 0
-0.00952155084 0
-0.00993501428 0
-0.01 0
-0.01 0
-0.01 0
-0.01 0
-0.00993668434 0
-0.00966658287 0
-0.01 0
-0.0097782268 0
-0.00977747315 0
-0.00973018032 0
-0.01 0
-0.00952067608 0
-0.00995831258 0
-0.0095779879 0
-0.00970899524 0
-0.00985745108 0
-0.00995077714 0
-0.00988790782 0
-0.01 0
-0.00947376633 0
-0.01 0
-0.00986107059 0
-0.00950680663 0
-0.00965729727 0
-0.01 0
-0.00954694641 0
-0.01 0
-0.00996882406 0
-0.0094109542 0
-0.00956099725 0
-0.01 0
-0.01 0
-0.00982957045 0
-0.00986192022 0
};

\nextgroupplot[
tick pos=left,
xlabel={state cost},
xmin=-5, xmax=25,
ylabel={force},
ymin=0.42092275, ymax=4.07889025
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
8.18716345 1.575368
20 1.604351
6.15573604 1.738089
8.67422634 1.789413
8.63572498 1.858488
15.0692324 1.679994
13.684959 1.574618
8.47470335 1.901611
0 1.771841
5.27918536 1.340586
18.4917612 1.760152
5.61549527 1.515887
13.0766588 1.750449
19.8324883 1.779311
9.18774377 1.409476
3.12808467 1.73753
10.7788969 1.800946
17.3417115 3.469229
12.6472585 1.387555
13.8063173 1.615659
9.73207609 1.51113
5.90335286 1.564829
13.9841187 1.378857
5.22271827 1.776159
0.0855225924 1.316145
20 1.363132
0 1.383597
4.73322997 1.481405
10.6451178 1.551632
9.88479412 1.271535
7.75611178 1.613501
3.88204328 1.601093
14.5209055 1.417798
7.26654148 1.697411
14.3232768 1.573831
16.2972922 1.474692
13.6606648 1.626495
18.7715295 1.61818
11.8228306 1.684403
3.64783588 1.330829
16.1846979 1.602872
5.79775928 1.613228
4.0705162 1.516111
11.9182706 1.613355
11.4224001 1.643627
10.9316737 1.549301
12.9210695 1.931416
8.32464521 1.301672
12.0957612 1.541755
13.1979413 1.45737
20 1.587718
5.45012675 1.495905
14.3203546 1.603598
14.6330223 1.382992
15.4364428 1.66581
17.815941 1.426272
9.42978041 1.588667
7.75790345 1.485431
0 1.356086
11.5079235 1.717677
0 1.666934
20 1.639393
19.0003851 1.604193
18.9563889 1.413658
11.6138235 1.630575
5.28906078 1.665248
6.83719284 1.685484
15.9973613 1.411933
13.6284816 1.412965
15.7505317 1.608995
4.32447128 1.461259
0 1.636146
5.86786258 1.684434
12.3788459 1.807098
9.05127473 1.63957
2.96768978 1.700412
14.0253413 1.838208
13.4408321 1.711152
9.86928271 1.740021
10.7831053 1.469734
14.2348547 1.679089
16.9111866 1.555686
5.68975175 1.581079
10.7712843 1.715612
4.78167934 1.689041
8.84164076 1.558033
7.20422604 1.430321
2.52188135 1.661069
8.9523013 1.531408
20 1.41736
13.3882439 1.455
6.09750446 1.631743
16.0340213 1.659463
13.2959207 1.366432
7.46089937 1.454167
14.358819 1.467465
13.8079406 1.470358
13.6213598 1.652387
9.82131521 1.580853
7.81070551 1.378243
10.6321666 1.57311
4.12841866 1.655534
9.57437998 1.480842
10.8938763 1.440809
9.49029283 1.536003
9.02535002 1.461968
15.2425195 1.510883
9.75754315 1.455976
3.83209791 1.588845
20 1.754145
16.3016694 1.390814
8.56951439 1.717064
15.3224027 1.880224
3.53483858 1.710357
11.5582757 1.612526
7.3003698 1.478689
9.61046798 1.610519
6.74616549 1.635332
13.7974223 1.894043
20 1.418819
14.1426172 1.611047
17.3015962 1.703234
6.94107187 1.487491
17.5386617 1.54789
15.7510601 1.549167
9.51126426 1.481317
2.13020346 1.525942
7.62887225 1.432085
7.40720256 1.56156
8.37725262 1.514855
10.2877889 1.722879
16.6499683 1.701796
11.504412 1.57807
11.2568932 1.533495
10.0801928 1.373843
4.19978949 1.562293
10.7441375 1.397155
9.93500801 1.579439
7.31255121 1.390294
16.6568918 1.7092
10.636596 1.545691
12.5216145 1.549904
13.0420808 1.519625
18.1727345 1.414003
13.1588136 1.710078
12.2942653 1.436694
8.90214616 1.58128
8.82051471 1.567355
6.85852792 1.350476
6.34593037 1.412587
19.7368518 1.414928
5.68755886 1.401072
10.6873456 1.565828
14.4761238 1.500399
7.18213527 1.406688
7.87396669 1.576391
7.63957119 1.481811
2.92182681 1.637604
10.9373982 1.401965
12.7092567 1.555236
10.0934147 1.604915
11.9864124 1.30125
10.2297245 1.489276
5.57684531 1.344187
2.4898082 1.545047
13.8976249 1.454466
6.98684734 1.403953
9.72562868 1.569472
6.48857352 1.322885
7.57103168 1.345871
9.66521244 1.412946
11.4959932 1.430071
9.7717463 1.55533
7.79351342 1.364557
9.27949815 1.414029
5.10107617 1.523706
10.9803406 1.505077
3.29003184 1.694661
5.48562273 1.55687
12.3204401 1.531099
7.36576407 1.558803
6.59583445 1.323491
9.1890535 1.340252
14.3315948 1.33809
11.1948322 1.462389
2.51751432 1.311763
9.02133786 1.289089
8.95794825 1.340806
11.5340227 1.439572
10.0934722 1.252406
10.7664942 1.308528
7.40216278 1.412754
11.0972242 1.338041
9.45938945 1.490754
11.4875041 1.347673
10.5939692 1.296243
0 1.21352
4.73873216 1.305165
2.18196471 1.554636
10.037943 1.492468
10.4390435 1.346064
13.6810542 1.376866
12.9323523 1.598368
10.3503957 1.308397
12.3245871 1.30111
11.6875386 1.38538
9.05242106 1.325409
11.6119264 1.223146
10.7149629 1.342847
13.1350878 1.40637
12.7577344 1.246595
10.8563713 1.207325
12.2032467 1.269861
12.1298494 1.62017
9.30996581 1.231743
14.6362695 1.274206
11.8576571 1.293098
9.53728649 1.303156
11.9434549 1.257412
11.0567381 1.182525
12.9909268 1.414881
15.0919985 1.368008
11.8053681 1.290331
10.908893 1.422032
11.717137 1.512303
10.0611725 1.295081
11.5069487 1.254507
11.2036053 1.577483
10.9242568 1.547776
11.9173801 1.519212
13.0794125 1.67776
13.2623779 1.496152
14.8904381 1.479269
11.8058899 1.471838
11.0381583 1.520344
12.558764 1.51811
10.6591365 1.591429
12.4568022 1.534285
10.3166823 1.428753
12.5980895 1.471986
11.0855272 1.575929
13.7485547 1.633014
11.4317223 1.481767
10.7317051 1.544247
9.45909178 1.445271
11.22717 1.582752
8.66352687 1.418995
8.20191923 1.520524
10.7884677 1.523346
10.1527198 1.569655
12.3176812 1.411024
12.7628585 1.44859
11.7212257 1.373569
12.741246 1.551054
13.1977853 1.564901
12.5359709 1.457617
12.3109026 1.432669
11.4781566 1.455331
12.0819982 1.437983
13.0977598 1.378732
13.885341 1.485991
12.2558573 1.367469
13.5293589 1.636743
12.2783693 1.384153
12.4330322 1.472214
11.8940759 1.388367
12.8215079 1.403552
13.1941937 1.511339
13.8950292 1.352735
12.183504 1.36471
13.0104705 1.368205
13.5561234 1.341514
13.3143813 1.418717
12.5871713 1.386126
12.4245686 1.432166
11.6617479 1.58378
12.5061391 1.503759
11.8362535 1.434627
12.1941538 1.364355
11.9631791 1.396791
13.0004729 1.340961
12.2703705 1.286486
13.6806855 1.326658
13.0844653 1.366982
13.9739861 1.457866
12.8592618 1.358755
14.2956552 1.223459
13.1582276 1.452355
12.6796596 1.368298
12.8968615 1.285873
12.952904 1.262378
13.1264291 1.223424
12.4420259 1.430524
13.6120433 1.412464
12.710357 1.448612
13.4131994 1.287499
12.3650895 1.366792
12.1422853 1.564796
12.0673366 1.259262
11.8476914 1.287482
13.0947747 1.25905
12.7403156 1.340838
13.5407685 1.218743
12.9471017 1.237403
13.7904412 1.324789
12.6060336 1.449997
12.2052428 1.181042
13.3505292 1.361171
11.7394951 1.228014
13.1719358 1.456437
12.7084134 1.204494
12.3129099 1.241935
13.360331 1.211165
13.1810191 1.393744
13.0260474 1.528706
12.4349691 1.308175
13.673754 1.272396
11.8834632 1.164967
13.1809615 1.151095
13.1066558 1.317927
12.9989646 1.316209
13.0518611 1.252429
13.3275354 1.392827
12.4764059 1.234869
13.261161 1.480326
13.5763614 1.245816
12.6583212 1.291215
13.7581765 1.349395
13.1579523 1.298148
12.5998018 1.27427
13.6655429 1.218008
13.6663742 1.503762
13.1427842 1.652838
13.4294262 1.506714
12.2041931 1.616977
12.4505397 1.300671
13.5947741 1.364063
11.725609 1.374004
12.8911585 1.46403
12.6305786 1.435527
13.19012 1.39361
12.7927333 1.585401
12.6445818 1.395646
12.6349288 1.397117
12.9508833 1.445541
12.4662365 1.392276
12.1713266 1.52083
13.2054967 1.358901
14.2620212 1.508497
12.7260667 1.331981
12.6859053 1.419349
13.9124443 1.411074
12.3746862 1.496813
12.5873653 1.235568
13.6099705 1.520241
11.8598455 1.281517
12.502616 1.211575
12.3292088 1.281656
11.4230269 1.468712
12.4292005 1.427695
12.9743177 1.163719
13.1398462 1.437561
11.0529269 1.278257
14.447746 1.196371
13.2701096 1.340111
13.1498787 1.473927
11.7768184 1.213665
13.8080676 1.327858
13.3209742 1.348555
12.9338802 1.401313
13.6767659 1.221018
12.4806005 1.159174
12.6216834 1.457973
12.55517 1.398054
13.0350847 1.209245
14.3970825 1.388128
12.378199 1.25494
13.3762235 1.327154
12.0554823 1.187887
12.503022 1.348545
11.6557287 1.22538
13.0120033 1.296965
12.3938706 1.259174
14.3476699 1.204859
11.9771271 1.314608
13.1703689 1.303199
12.2311501 1.420924
13.428872 1.194659
12.3439741 1.281759
11.6130978 1.214627
13.236945 1.241593
11.7879558 1.186252
12.9472712 1.432104
13.1654966 1.302645
11.3815069 1.299649
13.8687458 1.486513
12.819316 1.132772
11.5743038 1.327049
13.5240363 1.309258
12.5128133 1.177283
13.11438 1.27262
13.5219446 1.372928
13.7904906 1.103771
14.110167 1.35251
12.6017596 1.293029
11.6485912 1.115524
13.7373535 1.292909
12.521375 1.43134
12.1348564 1.36709
12.6620247 1.030584
12.0387234 1.244274
11.9880825 1.211182
12.1292722 1.15286
11.0951832 1.222737
13.5759126 1.094251
13.5945565 1.138153
11.9701688 1.22393
13.6950855 1.241455
12.1564801 1.280649
12.8288101 1.092167
12.5792962 1.273392
12.3226739 1.129133
11.4995799 1.130464
14.0285163 1.07274
12.4887392 1.243536
12.6665184 1.234725
12.2321925 1.267332
12.2533893 1.103061
14.3475475 1.16224
13.0471933 1.157598
15.2804944 1.175169
12.798876 1.157289
13.7944915 1.342776
12.7420698 1.153232
12.3309934 1.159781
12.2394699 1.355477
13.1931595 1.290713
13.4678181 1.215882
13.7402217 1.211178
13.6785924 1.233477
13.197665 1.137888
12.5626353 1.147435
13.0571589 1.265161
11.5549462 1.143033
13.7846569 1.136345
12.5173293 1.597877
12.223106 1.296175
11.1952984 1.183694
14.3421977 1.333273
12.2573067 1.179939
12.2547763 1.475552
13.1023479 1.302593
13.7738742 1.302423
12.755473 1.24098
12.5579772 1.294516
12.4845561 1.28925
12.3430839 1.1982
12.876453 1.1815
13.4221923 1.166677
12.700777 1.27169
13.5387481 1.225863
13.0186642 1.186997
12.4701699 1.182103
11.6805543 1.337728
14.1111833 1.183629
12.8711529 1.159318
13.6575866 1.077887
13.7596612 1.222274
12.053236 1.21134
12.089783 1.218735
11.0527114 1.177934
13.0635976 1.153504
12.2375384 1.178448
13.2012507 1.160992
12.4651655 1.249666
14.316139 1.16147
11.5741936 1.110626
12.7661451 1.182122
11.6224642 1.189846
13.1374042 1.100392
13.6750134 1.187813
14.1917289 1.155295
13.558785 1.176799
13.8912402 1.335092
12.6091243 1.388034
13.6050534 1.308679
12.8502976 1.339911
12.7786126 1.325791
12.2726624 1.192933
13.764142 1.657924
12.3517619 1.349055
12.6508734 1.236819
11.5013041 1.231636
13.5368383 1.239059
13.3730286 1.062349
12.1274931 1.425837
13.1159296 1.133885
13.773231 1.204545
13.5630804 1.097397
12.4669777 1.109018
};

\nextgroupplot[
tick pos=left,
xlabel={terminal cost},
xmin=85, xmax=115,
ylabel={force},
ymin=0.42092275, ymax=4.07889025
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
99.1348293 1.575368
105.580078 1.604351
93.869366 1.738089
95.520276 1.789413
97.085455 1.858488
93.2207893 1.679994
90 1.574618
101.108955 1.901611
107.10166 1.771841
96.3262576 1.340586
104.459216 1.760152
93.6312212 1.515887
93.0518117 1.750449
97.9657113 1.779311
91.8774491 1.409476
104.916399 1.73753
104.59806 1.800946
110 3.469229
90.9549438 1.387555
109.475737 1.615659
97.0888763 1.51113
99.5486374 1.564829
98.2670302 1.378857
91.8828539 1.776159
100.068829 1.316145
95.5128145 1.363132
103.45714 1.383597
102.774922 1.481405
90 1.551632
95.1459005 1.271535
107.787932 1.613501
90 1.601093
94.4800482 1.417798
101.112471 1.697411
90 1.573831
96.1222782 1.474692
96.2362128 1.626495
92.8708826 1.61818
98.0860489 1.684403
110 1.330829
109.37174 1.602872
103.954617 1.613228
97.5799037 1.516111
94.700997 1.613355
94.1387981 1.643627
108.932329 1.549301
99.5357847 1.931416
99.5502515 1.301672
104.681517 1.541755
96.584313 1.45737
96.4459366 1.587718
100.107971 1.495905
110 1.603598
94.7430507 1.382992
96.5932329 1.66581
95.4243856 1.426272
99.6082869 1.588667
100.459898 1.485431
107.406318 1.356086
103.401102 1.717677
90 1.666934
98.7822321 1.639393
90.8379483 1.604193
93.421596 1.413658
110 1.630575
102.753029 1.665248
102.037051 1.685484
96.7255651 1.411933
103.939015 1.412965
90 1.608995
92.7235773 1.461259
107.288245 1.636146
110 1.684434
91.7527905 1.807098
97.2454332 1.63957
97.3746099 1.700412
96.259426 1.838208
101.851866 1.711152
94.0777833 1.740021
95.762391 1.469734
105.064839 1.679089
100.62526 1.555686
90.8432633 1.581079
100.891766 1.715612
98.2773751 1.689041
100.13398 1.558033
90 1.430321
99.0409262 1.661069
102.103195 1.531408
107.412274 1.41736
92.5098624 1.455
102.904725 1.631743
110 1.659463
90 1.366432
109.11031 1.454167
101.888308 1.467465
101.112741 1.470358
110 1.652387
90.9083622 1.580853
91.0105675 1.378243
105.749199 1.57311
110 1.655534
102.687485 1.480842
103.837894 1.440809
95.2814281 1.536003
98.8541831 1.461968
99.5180222 1.510883
98.9527701 1.455976
105.024231 1.588845
101.649532 1.754145
97.4501454 1.390814
103.293662 1.717064
94.161539 1.880224
110 1.710357
103.438585 1.612526
110 1.478689
110 1.610519
110 1.635332
108.034926 1.894043
95.171716 1.418819
106.857527 1.611047
110 1.703234
107.410365 1.487491
104.131772 1.54789
104.629576 1.549167
108.506196 1.481317
104.219842 1.525942
105.608833 1.432085
110 1.56156
97.829525 1.514855
110 1.722879
106.63868 1.701796
110 1.57807
107.269663 1.533495
97.5869384 1.373843
110 1.562293
107.724493 1.397155
110 1.579439
110 1.390294
100.846266 1.7092
103.975567 1.545691
103.700487 1.549904
99.8279709 1.519625
108.788966 1.414003
110 1.710078
103.961491 1.436694
110 1.58128
109.411128 1.567355
103.87031 1.350476
99.5609463 1.412587
96.3769128 1.414928
110 1.401072
98.3258993 1.565828
98.4563989 1.500399
105.681454 1.406688
108.454491 1.576391
107.549651 1.481811
110 1.637604
104.506882 1.401965
110 1.555236
110 1.604915
98.0617388 1.30125
105.24267 1.489276
110 1.344187
110 1.545047
109.04774 1.454466
107.755252 1.403953
108.647119 1.569472
107.214613 1.322885
109.408398 1.345871
105.342833 1.412946
103.729111 1.430071
110 1.55533
110 1.364557
104.179561 1.414029
100.943989 1.523706
99.3887583 1.505077
110 1.694661
110 1.55687
93.7654165 1.531099
97.6505109 1.558803
105.168778 1.323491
107.569707 1.340252
97.6702488 1.33809
97.8073377 1.462389
105.058489 1.311763
106.65236 1.289089
100.345462 1.340806
94.6782524 1.439572
101.898116 1.252406
105.149157 1.308528
109.545292 1.412754
107.61703 1.338041
110 1.490754
102.595485 1.347673
96.9162205 1.296243
94.1253559 1.21352
110 1.305165
110 1.554636
102.711469 1.492468
97.5758864 1.346064
100.053039 1.376866
105.28423 1.598368
103.301304 1.308397
99.1825685 1.30111
100.935831 1.38538
97.4086623 1.325409
100.029889 1.223146
98.1755377 1.342847
101.879253 1.40637
99.5908611 1.246595
106.486 1.207325
94.2533144 1.269861
104.63122 1.62017
106.203335 1.231743
94.6008105 1.274206
98.6421573 1.293098
98.2014516 1.303156
102.280028 1.257412
100.173224 1.182525
94.8678116 1.414881
96.5039891 1.368008
96.8262995 1.290331
100.878063 1.422032
97.3143788 1.512303
106.274694 1.295081
99.2364741 1.254507
95.2710309 1.577483
100.886152 1.547776
106.946833 1.519212
99.7496385 1.67776
95.7135486 1.496152
94.330582 1.479269
103.782882 1.471838
107.729477 1.520344
100.341546 1.51811
101.212102 1.591429
98.031291 1.534285
103.358272 1.428753
101.437684 1.471986
101.752008 1.575929
102.554969 1.633014
106.431485 1.481767
110 1.544247
107.610508 1.445271
101.567062 1.582752
106.578345 1.418995
105.938651 1.520524
100.922939 1.523346
106.54696 1.569655
101.32765 1.411024
95.1038676 1.44859
101.418733 1.373569
98.1080072 1.551054
101.330856 1.564901
99.8145552 1.457617
95.306095 1.432669
100.649049 1.455331
97.470328 1.437983
99.3742098 1.378732
101.244588 1.485991
98.7627472 1.367469
95.7245012 1.636743
98.8156137 1.384153
101.740207 1.472214
100.620611 1.388367
97.0877342 1.403552
97.2297578 1.511339
97.475995 1.352735
100.111777 1.36471
99.8910443 1.368205
98.370676 1.341514
99.4060964 1.418717
97.2751327 1.386126
104.725531 1.432166
100.646137 1.58378
100.164744 1.503759
102.270958 1.434627
100.589809 1.364355
100.523914 1.396791
97.4051385 1.340961
101.093178 1.286486
97.623651 1.326658
94.8862655 1.366982
95.3124091 1.457866
100.084884 1.358755
98.4271392 1.223459
94.5449028 1.452355
101.191964 1.368298
99.1259769 1.285873
93.478602 1.262378
98.6057203 1.223424
99.5448941 1.430524
94.0437151 1.412464
98.0901733 1.448612
102.686911 1.287499
102.781686 1.366792
101.924143 1.564796
101.208927 1.259262
99.6595694 1.287482
98.9277376 1.25905
95.8907046 1.340838
90 1.218743
95.7201299 1.237403
94.5553384 1.324789
97.2823871 1.449997
97.1357345 1.181042
95.1504503 1.361171
100.004731 1.228014
95.2898472 1.456437
97.6713334 1.204494
100.122596 1.241935
96.4041427 1.211165
95.0310976 1.393744
94.3134506 1.528706
98.7818591 1.308175
92.6260807 1.272396
101.572884 1.164967
94.4029259 1.151095
97.5430469 1.317927
94.9189891 1.316209
94.2395194 1.252429
92.8652351 1.392827
99.6596503 1.234869
97.5291636 1.480326
91.7368262 1.245816
98.2533594 1.291215
94.9977809 1.349395
93.3468463 1.298148
101.251018 1.27427
93.9497182 1.218008
93.2229307 1.503762
97.6198305 1.652838
98.0106066 1.506714
99.4673292 1.616977
97.56148 1.300671
96.5882493 1.364063
99.5895041 1.374004
98.0844892 1.46403
96.0397068 1.435527
95.9654092 1.39361
96.6054532 1.585401
96.3060595 1.395646
101.152616 1.397117
97.2928843 1.445541
98.6493987 1.392276
100.311507 1.52083
95.8065036 1.358901
90.1585896 1.508497
98.8283303 1.331981
96.5416428 1.419349
93.8539447 1.411074
99.2025728 1.496813
98.8463392 1.235568
91.8465558 1.520241
102.006458 1.281517
95.8074037 1.211575
100.420414 1.281656
103.939208 1.468712
100.225802 1.427695
97.9150916 1.163719
95.1492929 1.437561
101.988668 1.278257
90 1.196371
96.715725 1.340111
96.0499811 1.473927
101.930764 1.213665
93.9785475 1.327858
92.2966157 1.348555
95.1221718 1.401313
90 1.221018
97.6167186 1.159174
97.1321674 1.457973
97.5296934 1.398054
94.3907957 1.209245
91.8025514 1.388128
99.3857823 1.25494
90.1828555 1.327154
99.1383305 1.187887
98.4095862 1.348545
102.152568 1.22538
94.7564313 1.296965
97.0521451 1.259174
90 1.204859
97.2850866 1.314608
95.876531 1.303199
101.811881 1.420924
91.143161 1.194659
97.1869692 1.281759
103.163637 1.214627
94.9183351 1.241593
96.5910494 1.186252
94.78927 1.432104
95.3717276 1.302645
101.74137 1.299649
90.6867215 1.486513
95.080446 1.132772
99.5565357 1.327049
90.1600485 1.309258
95.6675463 1.177283
97.0356197 1.27262
94.1401729 1.372928
91.9705052 1.103771
90 1.35251
96.75381 1.293029
98.0922777 1.115524
92.6375716 1.292909
96.4752226 1.43134
100.87441 1.36709
97.5817821 1.030584
97.1793472 1.244274
100.49336 1.211182
97.7446104 1.15286
103.378244 1.222737
91.4685808 1.094251
90.4029279 1.138153
101.980202 1.22393
91.6741692 1.241455
100.458595 1.280649
96.9792976 1.092167
95.5013278 1.273392
100.599123 1.129133
105.364488 1.130464
90 1.07274
94.9204467 1.243536
94.6348904 1.234725
97.6797996 1.267332
94.6678612 1.103061
90.460189 1.16224
92.6166849 1.157598
90 1.175169
94.1778561 1.157289
91.4041243 1.342776
92.5389124 1.153232
96.8011833 1.159781
96.6222968 1.355477
92.0054976 1.290713
90.1816783 1.215882
93.339806 1.211178
92.0627342 1.233477
92.8655419 1.137888
98.4205822 1.147435
93.6528032 1.265161
107.359489 1.143033
90 1.136345
98.1417908 1.597877
94.3040087 1.296175
102.880536 1.183694
90 1.333273
97.3680837 1.179939
95.21288 1.475552
91.605381 1.302593
93.8368383 1.302423
95.668109 1.24098
94.5077995 1.294516
92.8957621 1.28925
96.1330018 1.1982
93.6226295 1.1815
92.0740945 1.166677
97.9769068 1.27169
90 1.225863
93.9585929 1.186997
94.9412355 1.182103
95.3362089 1.337728
90 1.183629
93.3596724 1.159318
91.5994736 1.077887
92.2935554 1.222274
96.5242738 1.21134
93.5794583 1.218735
104.198208 1.177934
93.9598747 1.153504
93.0679787 1.178448
95.146058 1.160992
92.0771526 1.249666
90.5868903 1.16147
95.3374671 1.110626
95.1828407 1.182122
93.3284995 1.189846
93.370069 1.100392
90 1.187813
93.2919632 1.155295
91.0461958 1.176799
91.4602922 1.335092
95.0085369 1.388034
90.4526792 1.308679
95.0733708 1.339911
95.1205467 1.325791
95.2155595 1.192933
90 1.657924
91.7602702 1.349055
96.8199244 1.236819
98.9287179 1.231636
90 1.239059
90.6613934 1.062349
103.057033 1.425837
95.087281 1.133885
91.1104572 1.204545
91.2684427 1.097397
95.8425449 1.109018
};

\nextgroupplot[
tick pos=left,
xlabel={time to insert},
xmin=0.202321985, xmax=3.488390075,
ylabel={force},
ymin=0.42092275, ymax=4.07889025
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
1.76130443 1.575368
1.26712825 1.604351
0.75 1.738089
1.2823531 1.789413
0.947295752 1.858488
0.75 1.679994
0.75 1.574618
1.90367079 1.901611
1.34027647 1.771841
1.2052015 1.340586
1.1846442 1.760152
1.14718115 1.515887
1.22671719 1.750449
1.59815064 1.779311
0.75 1.409476
0.907183693 1.73753
0.992328034 1.800946
1.01818206 3.469229
0.75 1.387555
2.39172906 1.615659
0.75 1.51113
1.9549021 1.564829
0.75 1.378857
2.36863822 1.776159
0.975594215 1.316145
0.75 1.363132
0.75 1.383597
1.08368745 1.481405
1.05279562 1.551632
0.998539133 1.271535
0.889431979 1.613501
1.2530239 1.601093
1.10644782 1.417798
1.4799822 1.697411
0.993622759 1.573831
0.884814283 1.474692
0.75 1.626495
1.07468472 1.61818
2.94071206 1.684403
0.75 1.330829
0.75 1.602872
1.47246576 1.613228
0.75 1.516111
0.75 1.613355
1.36211786 1.643627
0.75 1.549301
2.08746837 1.931416
0.75 1.301672
1.84098352 1.541755
1.91952182 1.45737
0.785063351 1.587718
0.8939073 1.495905
0.828393987 1.603598
0.880969595 1.382992
1.02795421 1.66581
0.970432391 1.426272
1.05230713 1.588667
0.788081251 1.485431
0.768427635 1.356086
0.75 1.717677
1.00010609 1.666934
0.777638067 1.639393
0.946094919 1.604193
0.75 1.413658
0.755016098 1.630575
0.859079046 1.665248
0.75 1.685484
0.776484143 1.411933
0.820223796 1.412965
1.07000909 1.608995
0.773315131 1.461259
0.790638421 1.636146
0.783061136 1.684434
0.938803062 1.807098
0.813202002 1.63957
0.979248145 1.700412
0.915469838 1.838208
0.925167864 1.711152
0.885127094 1.740021
1.01722199 1.469734
1.02954852 1.679089
0.937505435 1.555686
1.06612752 1.581079
0.803262377 1.715612
0.872119135 1.689041
0.869247181 1.558033
0.812251499 1.430321
0.880470011 1.661069
0.95475164 1.531408
0.834219204 1.41736
1.09174317 1.455
0.790754745 1.631743
0.838557925 1.659463
1.24902006 1.366432
0.75 1.454167
0.808131283 1.467465
1.03209917 1.470358
0.75 1.652387
0.994582733 1.580853
1.00599341 1.378243
0.775418295 1.57311
0.75 1.655534
0.764264808 1.480842
0.782270745 1.440809
0.779343607 1.536003
0.787206993 1.461968
0.771350727 1.510883
0.755370764 1.455976
0.75 1.588845
0.75189901 1.754145
0.799113366 1.390814
0.75 1.717064
0.75 1.880224
0.75 1.710357
0.753046882 1.612526
0.759561712 1.478689
0.75 1.610519
0.75 1.635332
0.75 1.894043
0.773452796 1.418819
0.75 1.611047
0.751068362 1.703234
0.75 1.487491
0.767565582 1.54789
0.760704031 1.549167
0.793475663 1.481317
0.75 1.525942
0.777476677 1.432085
0.750814534 1.56156
0.776998849 1.514855
0.759166172 1.722879
0.75 1.701796
0.75 1.57807
0.757087766 1.533495
0.75 1.373843
0.75 1.562293
0.765466095 1.397155
0.75 1.579439
0.752841878 1.390294
0.75 1.7092
0.75 1.545691
0.752856952 1.549904
0.75 1.519625
0.75 1.414003
0.75 1.710078
0.75 1.436694
0.75 1.58128
0.75 1.567355
0.767276669 1.350476
0.75 1.412587
0.75 1.414928
0.75 1.401072
0.75 1.565828
0.75 1.500399
0.75 1.406688
0.750482897 1.576391
0.75876092 1.481811
0.783267154 1.637604
0.75 1.401965
0.752886759 1.555236
0.761831821 1.604915
0.775846659 1.30125
0.75 1.489276
0.759559678 1.344187
0.75 1.545047
0.783459246 1.454466
0.75 1.403953
0.75 1.569472
0.758071247 1.322885
0.766015456 1.345871
0.775353363 1.412946
0.75 1.430071
0.75 1.55533
0.75 1.364557
0.751517723 1.414029
0.75 1.523706
0.75 1.505077
0.754629328 1.694661
0.802600828 1.55687
0.75 1.531099
0.75 1.558803
0.75 1.323491
0.793769485 1.340252
0.77006786 1.33809
0.75 1.462389
0.75 1.311763
0.75 1.289089
0.763467762 1.340806
0.75 1.439572
0.75 1.252406
0.770711021 1.308528
0.75 1.412754
0.753505869 1.338041
0.75 1.490754
0.765260289 1.347673
0.768182772 1.296243
0.786137774 1.21352
0.754251554 1.305165
0.75 1.554636
0.755456003 1.492468
0.753534809 1.346064
0.773992907 1.376866
0.75 1.598368
0.763171825 1.308397
0.75 1.30111
0.75 1.38538
0.75 1.325409
0.75 1.223146
0.787408384 1.342847
0.75 1.40637
0.75 1.246595
0.794641398 1.207325
0.757772931 1.269861
0.770722474 1.62017
0.772233905 1.231743
0.751600047 1.274206
0.766049501 1.293098
0.75 1.303156
0.75 1.257412
0.75 1.182525
0.75 1.414881
0.753299061 1.368008
0.75 1.290331
0.75 1.422032
0.797134393 1.512303
0.781757459 1.295081
0.75 1.254507
0.772464526 1.577483
0.75 1.547776
0.785831476 1.519212
0.75 1.67776
0.75 1.496152
0.75 1.479269
0.75 1.471838
0.787104229 1.520344
0.76027513 1.51811
0.75 1.591429
0.799808517 1.534285
0.75 1.428753
0.796252101 1.471986
0.75 1.575929
0.75 1.633014
0.75 1.481767
0.751983634 1.544247
0.77750991 1.445271
0.75 1.582752
0.772790579 1.418995
0.75863754 1.520524
0.776999897 1.523346
0.75 1.569655
0.75 1.411024
0.765277845 1.44859
0.756493768 1.373569
0.80913485 1.551054
0.755801547 1.564901
0.763518012 1.457617
0.75 1.432669
0.75 1.455331
0.75 1.437983
0.764306182 1.378732
0.756592121 1.485991
0.75 1.367469
0.773103187 1.636743
0.75 1.384153
0.751193702 1.472214
0.754381173 1.388367
0.763277118 1.403552
0.75 1.511339
0.75 1.352735
0.755424179 1.36471
0.769972067 1.368205
0.75 1.341514
0.764445806 1.418717
0.75 1.386126
0.779311399 1.432166
0.785677791 1.58378
0.753100336 1.503759
0.760940917 1.434627
0.760769487 1.364355
0.75 1.396791
0.75 1.340961
0.75 1.286486
0.75 1.326658
0.797552366 1.366982
0.75 1.457866
0.753146827 1.358755
0.75 1.223459
0.757642317 1.452355
0.75 1.368298
0.774763807 1.285873
0.75 1.262378
0.75 1.223424
0.75 1.430524
0.754670524 1.412464
0.750500475 1.448612
0.75 1.287499
0.751479448 1.366792
0.775462664 1.564796
0.75 1.259262
0.761865411 1.287482
0.77936737 1.25905
0.75 1.340838
0.768877677 1.218743
0.791219231 1.237403
0.75 1.324789
0.75 1.449997
0.767520551 1.181042
0.759109702 1.361171
0.75 1.228014
0.76299385 1.456437
0.75 1.204494
0.769138604 1.241935
0.765126566 1.211165
0.75 1.393744
0.75 1.528706
0.752744044 1.308175
0.811433452 1.272396
0.786593271 1.164967
0.751658403 1.151095
0.75 1.317927
0.75 1.316209
0.756425981 1.252429
0.75 1.392827
0.753833125 1.234869
0.782330269 1.480326
0.753223507 1.245816
0.768793738 1.291215
0.76060753 1.349395
0.75 1.298148
0.764183504 1.27427
0.79579186 1.218008
0.75 1.503762
0.75 1.652838
0.778104444 1.506714
0.75 1.616977
0.75 1.300671
0.781814442 1.364063
0.75 1.374004
0.756843032 1.46403
0.75 1.435527
0.766937486 1.39361
0.756656775 1.585401
0.75 1.395646
0.75 1.397117
0.75 1.445541
0.771352883 1.392276
0.75 1.52083
0.759881391 1.358901
0.766125226 1.508497
0.764063733 1.331981
0.783774315 1.419349
0.75 1.411074
0.75 1.496813
0.75 1.235568
0.75 1.520241
0.755225406 1.281517
0.75 1.211575
0.751752303 1.281656
0.75 1.468712
0.771425516 1.427695
0.75528832 1.163719
0.753311007 1.437561
0.767230957 1.278257
0.75 1.196371
0.75 1.340111
0.75 1.473927
0.75 1.213665
0.777608199 1.327858
0.761807453 1.348555
0.75 1.401313
0.795386342 1.221018
0.777532087 1.159174
0.766703684 1.457973
0.793465706 1.398054
0.773523756 1.209245
0.75 1.388128
0.758492535 1.25494
0.75 1.327154
0.778940441 1.187887
0.75 1.348545
0.75 1.22538
0.760679979 1.296965
0.764110903 1.259174
0.761716412 1.204859
0.780968231 1.314608
0.764842057 1.303199
0.75 1.420924
0.769665813 1.194659
0.778099429 1.281759
0.75 1.214627
0.75 1.241593
0.75 1.186252
0.75 1.432104
0.770451287 1.302645
0.752904631 1.299649
0.787539511 1.486513
0.777751617 1.132772
0.76492296 1.327049
0.767317456 1.309258
0.752350184 1.177283
0.760771592 1.27262
0.757229678 1.372928
0.821705822 1.103771
0.75 1.35251
0.770780839 1.293029
0.75 1.115524
0.793486749 1.292909
0.75 1.43134
0.75 1.36709
0.75 1.030584
0.756289358 1.244274
0.755716724 1.211182
0.75 1.15286
0.766248878 1.222737
0.75 1.094251
0.75 1.138153
0.75 1.22393
0.769699798 1.241455
0.75 1.280649
0.765499784 1.092167
0.75 1.273392
0.777123743 1.129133
0.752179337 1.130464
0.75 1.07274
0.75 1.243536
0.75 1.234725
0.75 1.267332
0.75 1.103061
0.75 1.16224
0.75 1.157598
0.784878696 1.175169
0.764343064 1.157289
0.764003135 1.342776
0.75 1.153232
0.756547974 1.159781
0.750447562 1.355477
0.75 1.290713
0.75 1.215882
0.75 1.211178
0.789746602 1.233477
0.763730067 1.137888
0.774199951 1.147435
0.773165559 1.265161
0.75 1.143033
0.7810516 1.136345
0.784300234 1.597877
0.758639838 1.296175
0.777516916 1.183694
0.751857017 1.333273
0.75 1.179939
0.782461626 1.475552
0.75 1.302593
0.765879784 1.302423
0.778024069 1.24098
0.786296761 1.294516
0.751324106 1.28925
0.75 1.1982
0.768266743 1.1815
0.756332217 1.166677
0.75 1.27169
0.75 1.225863
0.75 1.186997
0.75 1.182103
0.75 1.337728
0.75 1.183629
0.75 1.159318
0.78090242 1.077887
0.78534243 1.222274
0.775042221 1.21134
0.776225079 1.218735
0.760332847 1.177934
0.75 1.153504
0.751610501 1.178448
0.770155214 1.160992
0.75 1.249666
0.75 1.16147
0.75 1.110626
0.75 1.182122
0.769712994 1.189846
0.768983556 1.100392
0.764216477 1.187813
0.758717153 1.155295
0.75343205 1.176799
0.75 1.335092
0.777124018 1.388034
0.75 1.308679
0.799970955 1.339911
0.75 1.325791
0.75 1.192933
0.755985287 1.657924
0.796941968 1.349055
0.784373503 1.236819
0.75 1.231636
0.762521158 1.239059
0.753834207 1.062349
0.791824443 1.425837
0.75633159 1.133885
0.75 1.204545
0.776997484 1.097397
0.767424046 1.109018
};

\nextgroupplot[
tick pos=left,
xlabel={frequency},
xmin=1.25, xmax=23.75,
ylabel={force},
ymin=0.42092275, ymax=4.07889025
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
5 1.575368
14.3490139 1.604351
12.7846778 1.738089
11.4076431 1.789413
17.5954131 1.858488
7.49873998 1.679994
5 1.574618
15.5234967 1.901611
5 1.771841
11.5614309 1.340586
12.4533038 1.760152
13.5071506 1.515887
12.7793708 1.750449
11.3971894 1.779311
9.34311227 1.409476
11.4961495 1.73753
11.6136891 1.800946
14.6985742 3.469229
20 1.387555
7.52256617 1.615659
8.94692036 1.51113
6.09975746 1.564829
5 1.378857
13.0829082 1.776159
13.6934043 1.316145
6.4536015 1.363132
14.2909971 1.383597
10.5349892 1.481405
10.53779 1.551632
6.1030876 1.271535
14.5782337 1.613501
11.3906254 1.601093
18.2587068 1.417798
15.6829543 1.697411
7.6000695 1.573831
19.4851059 1.474692
5 1.626495
9.07585761 1.61818
12.1439221 1.684403
15.1170704 1.330829
11.3031997 1.602872
15.3163975 1.613228
10.0202333 1.516111
14.1744355 1.613355
10.2805345 1.643627
5.35789337 1.549301
14.5887202 1.931416
8.83720856 1.301672
9.29199662 1.541755
13.244408 1.45737
10.7042121 1.587718
6.29811931 1.495905
14.4498102 1.603598
5 1.382992
12.4924879 1.66581
5 1.426272
13.3059519 1.588667
10.2289715 1.485431
20 1.356086
9.92421151 1.717677
11.8470742 1.666934
7.80637238 1.639393
7.85185679 1.604193
6.70799194 1.413658
12.1905786 1.630575
10.1511371 1.665248
11.5662422 1.685484
10.8577736 1.411933
8.80405961 1.412965
6.54042023 1.608995
6.57469911 1.461259
15.3796446 1.636146
16.8030237 1.684434
8.1992094 1.807098
14.4134414 1.63957
17.4851249 1.700412
16.3327005 1.838208
10.1746275 1.711152
14.9619871 1.740021
17.1412271 1.469734
13.313562 1.679089
12.1784015 1.555686
15.0971164 1.581079
10.4630441 1.715612
10.8022319 1.689041
15.7937104 1.558033
14.2981935 1.430321
15.9655989 1.661069
12.7425001 1.531408
9.64390506 1.41736
8.46010448 1.455
11.5997284 1.631743
13.4630861 1.659463
8.26757698 1.366432
11.2683802 1.454167
9.92136615 1.467465
10.259699 1.470358
14.326947 1.652387
16.6877873 1.580853
8.19114436 1.378243
11.1745754 1.57311
12.3881496 1.655534
9.6414745 1.480842
10.7871248 1.440809
11.3095715 1.536003
10.6390651 1.461968
12.4596039 1.510883
9.28088251 1.455976
12.3018227 1.588845
12.8716581 1.754145
10.6686075 1.390814
10.540282 1.717064
9.23224076 1.880224
12.175628 1.710357
13.5143827 1.612526
11.6004521 1.478689
13.4022286 1.610519
10.5925586 1.635332
13.2955671 1.894043
10.9187144 1.418819
12.3453546 1.611047
16.2382076 1.703234
12.2216865 1.487491
13.1833406 1.54789
11.2806277 1.549167
12.9610441 1.481317
12.3405127 1.525942
7.9613815 1.432085
10.177921 1.56156
9.82288879 1.514855
14.4947279 1.722879
15.1002234 1.701796
15.0343644 1.57807
11.0182744 1.533495
11.1448017 1.373843
12.4792537 1.562293
10.0224079 1.397155
11.2946805 1.579439
14.5275886 1.390294
12.2243616 1.7092
10.9361019 1.545691
12.5266673 1.549904
9.76821758 1.519625
14.0532471 1.414003
13.1959763 1.710078
9.85151855 1.436694
11.9786217 1.58128
12.6343586 1.567355
9.70619154 1.350476
10.4447792 1.412587
10.9611139 1.414928
12.3318215 1.401072
9.66675644 1.565828
11.6152325 1.500399
12.6786013 1.406688
10.6768926 1.576391
11.1392574 1.481811
13.613444 1.637604
10.6114407 1.401965
10.3854671 1.555236
13.3184251 1.604915
9.83508403 1.30125
10.7777879 1.489276
11.3253702 1.344187
12.5947453 1.545047
10.1125782 1.454466
8.9760512 1.403953
11.6514016 1.569472
11.467112 1.322885
12.1200961 1.345871
11.9005913 1.412946
11.1944809 1.430071
10.9675467 1.55533
13.9039068 1.364557
11.5183582 1.414029
9.85209309 1.523706
9.68502534 1.505077
13.6158507 1.694661
11.5655115 1.55687
8.54801321 1.531099
9.83768398 1.558803
11.1610819 1.323491
10.5069327 1.340252
10.1990256 1.33809
10.3149567 1.462389
11.0607506 1.311763
9.93113129 1.289089
10.0476571 1.340806
9.14611766 1.439572
10.1508643 1.252406
10.3420464 1.308528
12.34309 1.412754
10.9140624 1.338041
10.9322515 1.490754
10.5130291 1.347673
9.44688872 1.296243
9.04450554 1.21352
12.2329432 1.305165
13.0597278 1.554636
11.2384346 1.492468
8.57757933 1.346064
10.8613127 1.376866
11.9465741 1.598368
10.3239629 1.308397
10.6756039 1.30111
10.2923878 1.38538
8.04314642 1.325409
9.90942365 1.223146
9.37695469 1.342847
11.7105164 1.40637
10.4540161 1.246595
10.9096314 1.207325
9.56623411 1.269861
11.5146977 1.62017
9.54141855 1.231743
10.7614407 1.274206
10.2263954 1.293098
9.42770935 1.303156
11.1384494 1.257412
9.85324081 1.182525
10.041749 1.414881
11.7288844 1.368008
10.1040253 1.290331
10.1855674 1.422032
9.95027895 1.512303
10.0102605 1.295081
11.0806996 1.254507
9.61223659 1.577483
10.4888051 1.547776
11.6076718 1.519212
11.2232767 1.67776
10.2014638 1.496152
11.3284069 1.479269
11.0785938 1.471838
11.1528487 1.520344
10.8042472 1.51811
9.61989161 1.591429
9.94673759 1.534285
9.75157081 1.428753
10.834083 1.471986
10.6801066 1.575929
11.6767622 1.633014
11.4878692 1.481767
11.3560358 1.544247
10.4659343 1.445271
10.0732187 1.582752
9.90871494 1.418995
9.61076297 1.520524
9.39427424 1.523346
10.3512755 1.569655
10.9909998 1.411024
9.61384913 1.44859
10.772521 1.373569
10.2165386 1.551054
11.0228099 1.564901
10.412368 1.457617
9.24573497 1.432669
11.0955902 1.455331
9.8711486 1.437983
10.9341171 1.378732
11.0913564 1.485991
10.0310016 1.367469
10.1799922 1.636743
10.7830696 1.384153
10.8915321 1.472214
10.7183483 1.388367
9.99386023 1.403552
10.7327746 1.511339
10.8472416 1.352735
10.6021743 1.36471
11.2448121 1.368205
10.69791 1.341514
10.8384884 1.418717
10.3404974 1.386126
12.010113 1.432166
10.2611904 1.58378
10.9936069 1.503759
11.1230627 1.434627
10.8456106 1.364355
10.640041 1.396791
10.7954034 1.340961
11.3748668 1.286486
10.991321 1.326658
9.47577571 1.366982
10.8796798 1.457866
11.3556329 1.358755
10.7005385 1.223459
10.4144257 1.452355
11.2339101 1.368298
10.6146134 1.285873
9.47325632 1.262378
10.8197178 1.223424
10.6576447 1.430524
10.4279376 1.412464
10.4633108 1.448612
12.1519544 1.287499
11.0704951 1.366792
11.1131804 1.564796
10.5520486 1.259262
10.2941247 1.287482
10.8840269 1.25905
10.0393359 1.340838
9.08727878 1.218743
10.8184429 1.237403
10.8607156 1.324789
10.1093122 1.449997
9.74765224 1.181042
10.6555982 1.361171
10.3802796 1.228014
10.3670427 1.456437
10.709416 1.204494
10.5891188 1.241935
10.4851767 1.211165
10.7562097 1.393744
10.0323926 1.528706
10.3491421 1.308175
10.3227135 1.272396
10.7245919 1.164967
9.74225656 1.151095
10.8534423 1.317927
10.0952066 1.316209
9.64302889 1.252429
9.59835545 1.392827
10.8351382 1.234869
10.7019655 1.480326
10.0140838 1.245816
10.8841584 1.291215
10.9569505 1.349395
10.0328336 1.298148
11.3950372 1.27427
10.3191215 1.218008
10.5961444 1.503762
10.5060267 1.652838
11.6015776 1.506714
10.3830712 1.616977
10.0535146 1.300671
11.0680096 1.364063
9.95158372 1.374004
10.1545681 1.46403
9.52352152 1.435527
10.8526919 1.39361
10.2307216 1.585401
9.93505601 1.395646
11.0573469 1.397117
10.6128654 1.445541
10.6117964 1.392276
10.1220912 1.52083
10.6716729 1.358901
9.96215937 1.508497
10.6926577 1.331981
10.1269749 1.419349
10.7321009 1.411074
10.6370594 1.496813
10.8162184 1.235568
9.55257325 1.520241
11.0750051 1.281517
10.4336915 1.211575
10.5122716 1.281656
10.7883092 1.468712
11.1370405 1.427695
11.1261386 1.163719
9.86848173 1.437561
10.3794682 1.278257
9.79427405 1.196371
10.7056247 1.340111
10.3626183 1.473927
10.741136 1.213665
10.1950808 1.327858
9.73748003 1.348555
9.72241867 1.401313
9.38687764 1.221018
10.1626962 1.159174
10.0993294 1.457973
10.5283186 1.398054
10.2149506 1.209245
10.2731376 1.388128
10.8589755 1.25494
8.91609819 1.327154
10.1840032 1.187887
10.6527245 1.348545
11.0913132 1.22538
10.1406957 1.296965
10.3134 1.259174
10.3819897 1.204859
10.1308945 1.314608
10.3147529 1.303199
11.3834454 1.420924
9.7326999 1.194659
10.1389699 1.281759
11.0939974 1.214627
10.9130846 1.241593
9.73017669 1.186252
10.1688816 1.432104
10.1907118 1.302645
10.6778095 1.299649
9.26601266 1.486513
10.1304995 1.132772
10.0343325 1.327049
9.81300193 1.309258
9.9493014 1.177283
10.6529771 1.27262
10.7107485 1.372928
10.335438 1.103771
9.83783237 1.35251
10.9110488 1.293029
9.26924462 1.115524
10.14552 1.292909
9.50383374 1.43134
10.6486408 1.36709
10.7503933 1.030584
9.84591816 1.244274
10.7585875 1.211182
10.1189784 1.15286
10.9588873 1.222737
9.7356258 1.094251
9.36071482 1.138153
11.7708575 1.22393
10.0606641 1.241455
11.1720698 1.280649
10.3891487 1.092167
10.2040411 1.273392
11.0699074 1.129133
12.5161744 1.130464
9.32838888 1.07274
9.96002062 1.243536
9.71657577 1.234725
10.4830675 1.267332
9.22134688 1.103061
10.2954435 1.16224
9.39175551 1.157598
10.0355414 1.175169
10.4461162 1.157289
9.95601397 1.342776
9.74143655 1.153232
9.80157024 1.159781
10.1994469 1.355477
9.66353559 1.290713
9.23729534 1.215882
10.2591812 1.211178
10.6257185 1.233477
10.1079439 1.137888
11.2525241 1.147435
9.00686615 1.265161
12.5885105 1.143033
9.03075151 1.136345
11.0520539 1.597877
9.19055796 1.296175
10.7091993 1.183694
9.65397628 1.333273
9.9408491 1.179939
9.55632451 1.475552
9.27871161 1.302593
10.181572 1.302423
9.91388261 1.24098
9.37086174 1.294516
9.26009687 1.28925
10.1344188 1.1982
9.39651871 1.1815
9.59768135 1.166677
10.2583269 1.27169
8.49422585 1.225863
9.86027873 1.186997
9.71788986 1.182103
9.11167563 1.337728
9.18442155 1.183629
9.36502463 1.159318
9.73733438 1.077887
9.8433531 1.222274
9.43027518 1.21134
9.35169257 1.218735
10.1985312 1.177934
9.87909608 1.153504
8.64660931 1.178448
10.0802552 1.160992
8.85081874 1.249666
9.75127254 1.16147
8.89619056 1.110626
10.0078671 1.182122
8.69129147 1.189846
9.50223584 1.100392
9.52178252 1.187813
9.91477016 1.155295
9.73234149 1.176799
9.9493133 1.335092
9.63654043 1.388034
8.88811183 1.308679
10.0303676 1.339911
10.0190159 1.325791
9.46576754 1.192933
9.38680558 1.657924
8.85258479 1.349055
10.1842784 1.236819
9.85764422 1.231636
8.52211514 1.239059
9.32517403 1.062349
11.0692413 1.425837
9.73168448 1.133885
9.84043913 1.204545
9.54223677 1.097397
9.31074159 1.109018
};

\nextgroupplot[
tick pos=left,
xlabel={height},
xmin=-0.015, xmax=0.015,
ylabel={force},
ymin=0.42092275, ymax=4.07889025
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
-0.00349995451 1.575368
-0.00272276724 1.604351
-0.01 1.738089
-0.00281339687 1.789413
-0.00315872638 1.858488
0.00438056056 1.679994
0.00537922749 1.574618
0.01 1.901611
0.00398849735 1.771841
0.00640084025 1.340586
-0.000527071159 1.760152
0.00860263507 1.515887
0.00300792552 1.750449
0.00147233756 1.779311
0.00147048821 1.409476
-0.0037508028 1.73753
-0.0037688911 1.800946
-0.00602945249 3.469229
0.00288485626 1.387555
0.00613253102 1.615659
-0.00453027837 1.51113
0.01 1.564829
-0.000691429186 1.378857
-0.00909801564 1.776159
0.00868164201 1.316145
-0.0034660398 1.363132
0.00803516418 1.383597
-0.00527437143 1.481405
-0.00878977511 1.551632
0.00384406802 1.271535
0.00120247842 1.613501
-0.00165444354 1.601093
0.00496360191 1.417798
0.00288826272 1.697411
-0.00880148611 1.573831
0.00621952272 1.474692
-0.00437855315 1.626495
0.00419731247 1.61818
-0.01 1.684403
-0.00389256653 1.330829
-0.00909092764 1.602872
-7.35359063e-05 1.613228
0.00130765089 1.516111
0.00682294721 1.613355
-0.0047274361 1.643627
0.00384651292 1.549301
-0.003521756 1.931416
0.00711256104 1.301672
0.00589771864 1.541755
-0.01 1.45737
-0.01 1.587718
-0.00802908246 1.495905
-0.00556539857 1.603598
-0.01 1.382992
-0.00562040592 1.66581
-0.01 1.426272
-0.00165166701 1.588667
-0.00881009332 1.485431
-0.00116451535 1.356086
-0.01 1.717677
-0.00310092578 1.666934
-0.01 1.639393
-0.01 1.604193
-0.01 1.413658
-0.00760852777 1.630575
-0.00709810145 1.665248
-0.01 1.685484
-0.01 1.411933
-0.00870196246 1.412965
-0.00795133924 1.608995
-0.01 1.461259
-0.00295860614 1.636146
-0.00398121627 1.684434
-0.01 1.807098
-0.00688238797 1.63957
-0.00149188171 1.700412
-0.00567411015 1.838208
-0.00661009176 1.711152
-0.00646636471 1.740021
-0.00282370275 1.469734
-0.00309869106 1.679089
-0.00677935955 1.555686
-0.00191526927 1.581079
-0.00959130492 1.715612
-0.00673088193 1.689041
-0.00578789552 1.558033
-0.00851654687 1.430321
-0.00348657612 1.661069
-0.00370495069 1.531408
-0.0075222448 1.41736
-0.00604063959 1.455
-0.0080593473 1.631743
-0.0052044722 1.659463
-0.00286232854 1.366432
-0.0076394103 1.454167
-0.01 1.467465
-0.0041064877 1.470358
-0.00743971368 1.652387
-0.00383267943 1.580853
-0.00623917483 1.378243
-0.00832577641 1.57311
-0.00795299775 1.655534
-0.00996773697 1.480842
-0.00912992208 1.440809
-0.01 1.536003
-0.01 1.461968
-0.01 1.510883
-0.01 1.455976
-0.00919584432 1.588845
-0.00967549297 1.754145
-0.00906922067 1.390814
-0.00954540223 1.717064
-0.01 1.880224
-0.00711142843 1.710357
-0.00930416861 1.612526
-0.0084519356 1.478689
-0.00817145829 1.610519
-0.00866421786 1.635332
-0.00740598896 1.894043
-0.01 1.418819
-0.00802731859 1.611047
-0.007546464 1.703234
-0.00934442037 1.487491
-0.00858273093 1.54789
-0.00729947642 1.549167
-0.0084110886 1.481317
-0.00864199918 1.525942
-0.0089909482 1.432085
-0.00804916724 1.56156
-0.01 1.514855
-0.00690009006 1.722879
-0.00734402299 1.701796
-0.00689741821 1.57807
-0.0081845946 1.533495
-0.01 1.373843
-0.00796226164 1.562293
-0.0092336191 1.397155
-0.00737250569 1.579439
-0.00614564518 1.390294
-0.00926530654 1.7092
-0.00941191208 1.545691
-0.00826375905 1.549904
-0.00954952565 1.519625
-0.00642016366 1.414003
-0.00630292603 1.710078
-0.01 1.436694
-0.00767640099 1.58128
-0.00795305734 1.567355
-0.00943972124 1.350476
-0.01 1.412587
-0.0088299827 1.414928
-0.00753480509 1.401072
-0.01 1.565828
-0.00887821082 1.500399
-0.00819615379 1.406688
-0.00828706995 1.576391
-0.0086942268 1.481811
-0.00756779654 1.637604
-0.00860477153 1.401965
-0.00802405001 1.555236
-0.00676072919 1.604915
-0.00940985042 1.30125
-0.00825817723 1.489276
-0.0086995202 1.344187
-0.00797870851 1.545047
-0.00766181803 1.454466
-0.00844215636 1.403953
-0.00809022939 1.569472
-0.0089816211 1.322885
-0.00881439241 1.345871
-0.00851282282 1.412946
-0.00868961784 1.430071
-0.00819320018 1.55533
-0.00727100949 1.364557
-0.00907836238 1.414029
-0.00967324743 1.523706
-0.00964894626 1.505077
-0.00749571045 1.694661
-0.00845561122 1.55687
-0.01 1.531099
-0.01 1.558803
-0.00874418252 1.323491
-0.00838573366 1.340252
-0.00925462064 1.33809
-0.0093435904 1.462389
-0.00993827548 1.311763
-0.0090720289 1.289089
-0.00978089992 1.340806
-0.01 1.439572
-0.00956294716 1.252406
-0.00886504019 1.308528
-0.00815751001 1.412754
-0.0080298001 1.338041
-0.00777551501 1.490754
-0.00882980202 1.347673
-0.01 1.296243
-0.01 1.21352
-0.0084834045 1.305165
-0.00730228017 1.554636
-0.00873157159 1.492468
-0.00975071254 1.346064
-0.00925651884 1.376866
-0.00811652105 1.598368
-0.00887160413 1.308397
-0.00918651579 1.30111
-0.00892426888 1.38538
-0.01 1.325409
-0.00927360194 1.223146
-0.00977778071 1.342847
-0.00907232289 1.40637
-0.00916373231 1.246595
-0.00945365239 1.207325
-0.00964949379 1.269861
-0.00851982516 1.62017
-0.00932580226 1.231743
-0.0095255517 1.274206
-0.00953490375 1.293098
-0.00965419011 1.303156
-0.00884186587 1.257412
-0.0094942272 1.182525
-0.00951613346 1.414881
-0.00891893902 1.368008
-0.00965838593 1.290331
-0.00941713383 1.422032
-0.00932811858 1.512303
-0.0083821355 1.295081
-0.00975085009 1.254507
-0.01 1.577483
-0.00920331448 1.547776
-0.00853480998 1.519212
-0.00905703609 1.67776
-0.00979337971 1.496152
-0.00947201227 1.479269
-0.00864775597 1.471838
-0.00845112809 1.520344
-0.0086522205 1.51811
-0.00873118456 1.591429
-0.0096607899 1.534285
-0.00863394214 1.428753
-0.00886035971 1.471986
-0.00888186166 1.575929
-0.008445227 1.633014
-0.00840313107 1.481767
-0.00835430667 1.544247
-0.00859821997 1.445271
-0.00907371068 1.582752
-0.00922742809 1.418995
-0.00936918067 1.520524
-0.00915160768 1.523346
-0.00859305313 1.569655
-0.0092342976 1.411024
-0.01 1.44859
-0.00896441332 1.373569
-0.00974301305 1.551054
-0.00852621197 1.564901
-0.009277535 1.457617
-0.00930747693 1.432669
-0.00909877412 1.455331
-0.00953763684 1.437983
-0.00984962134 1.378732
-0.00904667788 1.485991
-0.00886757957 1.367469
-0.01 1.636743
-0.00973896601 1.384153
-0.00915362258 1.472214
-0.00908726627 1.388367
-0.00957065068 1.403552
-0.0098074494 1.511339
-0.00949754082 1.352735
-0.00908478976 1.36471
-0.00877763852 1.368205
-0.00925508302 1.341514
-0.00905440887 1.418717
-0.00925900512 1.386126
-0.00862971496 1.432166
-0.00900915658 1.58378
-0.00897311328 1.503759
-0.00863924073 1.434627
-0.00933188476 1.364355
-0.00940412745 1.396791
-0.00953482555 1.340961
-0.00906516612 1.286486
-0.00927554413 1.326658
-0.01 1.366982
-0.00989807222 1.457866
-0.00945590029 1.358755
-0.00947147682 1.223459
-0.01 1.452355
-0.00924815145 1.368298
-0.00933589701 1.285873
-0.01 1.262378
-0.00928405011 1.223424
-0.00935762205 1.430524
-0.00999397406 1.412464
-0.00932917481 1.448612
-0.00882785012 1.287499
-0.00877601155 1.366792
-0.00891490558 1.564796
-0.00906823808 1.259262
-0.00934632317 1.287482
-0.00938453131 1.25905
-0.00970854457 1.340838
-0.01 1.218743
-0.01 1.237403
-0.01 1.324789
-0.00920498372 1.449997
-0.0093298711 1.181042
-0.00988361893 1.361171
-0.00962631246 1.228014
-0.0097570819 1.456437
-0.00987436763 1.204494
-0.00941247858 1.241935
-0.01 1.211165
-0.0099305622 1.393744
-0.00970402936 1.528706
-0.00919068317 1.308175
-0.01 1.272396
-0.00896805317 1.164967
-0.00974533583 1.151095
-0.00947176245 1.317927
-0.00974803979 1.316209
-0.00996153673 1.252429
-0.01 1.392827
-0.00931022932 1.234869
-0.0098822069 1.480326
-0.01 1.245816
-0.00936261523 1.291215
-0.01 1.349395
-0.00952031836 1.298148
-0.00983534284 1.27427
-0.01 1.218008
-0.01 1.503762
-0.0097399575 1.652838
-0.00997872269 1.506714
-0.00906684289 1.616977
-0.00928432364 1.300671
-0.01 1.364063
-0.00889694973 1.374004
-0.00940557034 1.46403
-0.00951163404 1.435527
-0.00982465796 1.39361
-0.00959262194 1.585401
-0.00945260118 1.395646
-0.00942061194 1.397117
-0.00997764054 1.445541
-0.00972508972 1.392276
-0.00936000213 1.52083
-0.00970459868 1.358901
-0.01 1.508497
-0.00942275054 1.331981
-0.01 1.419349
-0.00995841964 1.411074
-0.00987106771 1.496813
-0.00968460475 1.235568
-0.01 1.520241
-0.00935038193 1.281517
-0.0094735348 1.211575
-0.0090328037 1.281656
-0.00983447179 1.468712
-0.00973291142 1.427695
-0.00944927685 1.163719
-0.0099927758 1.437561
-0.00944455299 1.278257
-0.00955168749 1.196371
-0.00963910445 1.340111
-0.00970567998 1.473927
-0.00893036777 1.213665
-0.00924299333 1.327858
-0.01 1.348555
-0.00990247599 1.401313
-0.01 1.221018
-0.00943638441 1.159174
-0.00942506303 1.457973
-0.00948566419 1.398054
-0.00921227323 1.209245
-0.00961250146 1.388128
-0.0093502883 1.25494
-0.01 1.327154
-0.00866399962 1.187887
-0.00959424955 1.348545
-0.00887464119 1.22538
-0.00992924146 1.296965
-0.00983723708 1.259174
-0.01 1.204859
-0.009714157 1.314608
-0.00918504111 1.303199
-0.00997638575 1.420924
-0.01 1.194659
-0.01 1.281759
-0.00957382964 1.214627
-0.00956569539 1.241593
-0.01 1.186252
-0.00941876101 1.432104
-0.00978999493 1.302645
-0.00946029037 1.299649
-0.01 1.486513
-0.00968386124 1.132772
-0.00940110598 1.327049
-0.01 1.309258
-0.00972923153 1.177283
-0.00980886011 1.27262
-0.00998069261 1.372928
-0.01 1.103771
-0.00975539108 1.35251
-0.00967067577 1.293029
-0.00954161345 1.115524
-0.00977919608 1.292909
-0.00956138709 1.43134
-0.00948927557 1.36709
-0.00996554509 1.030584
-0.00985406663 1.244274
-0.00958136878 1.211182
-0.00966859863 1.15286
-0.00953638968 1.222737
-0.01 1.094251
-0.00987522237 1.138153
-0.00897789744 1.22393
-0.00973868494 1.241455
-0.00966140867 1.280649
-0.00983003101 1.092167
-0.00990034784 1.273392
-0.01 1.129133
-0.00890955849 1.130464
-0.00968895221 1.07274
-0.00960230395 1.243536
-0.00969250895 1.234725
-0.00957310558 1.267332
-0.00980624303 1.103061
-0.00985440632 1.16224
-0.00985567854 1.157598
-0.01 1.175169
-0.00959417432 1.157289
-0.01 1.342776
-0.00972559456 1.153232
-0.01 1.159781
-0.0097105205 1.355477
-0.00974205654 1.290713
-0.00986932459 1.215882
-0.01 1.211178
-0.00956171935 1.233477
-0.00934107793 1.137888
-0.00971866546 1.147435
-0.00964035693 1.265161
-0.00902714872 1.143033
-0.00978866344 1.136345
-0.00986420152 1.597877
-0.01 1.296175
-0.00935525617 1.183694
-0.01 1.333273
-0.00959532361 1.179939
-0.01 1.475552
-0.0094211674 1.302593
-0.00945235123 1.302423
-0.00929066729 1.24098
-0.00955632262 1.294516
-0.01 1.28925
-0.00974370166 1.1982
-0.01 1.1815
-0.00987392658 1.166677
-0.00977229123 1.27169
-0.00962196588 1.225863
-0.00996327364 1.186997
-0.00972977174 1.182103
-0.009948963 1.337728
-0.00952155084 1.183629
-0.00993501428 1.159318
-0.01 1.077887
-0.01 1.222274
-0.01 1.21134
-0.01 1.218735
-0.00993668434 1.177934
-0.00966658287 1.153504
-0.01 1.178448
-0.0097782268 1.160992
-0.00977747315 1.249666
-0.00973018032 1.16147
-0.01 1.110626
-0.00952067608 1.182122
-0.00995831258 1.189846
-0.0095779879 1.100392
-0.00970899524 1.187813
-0.00985745108 1.155295
-0.00995077714 1.176799
-0.00988790782 1.335092
-0.01 1.388034
-0.00947376633 1.308679
-0.01 1.339911
-0.00986107059 1.325791
-0.00950680663 1.192933
-0.00965729727 1.657924
-0.01 1.349055
-0.00954694641 1.236819
-0.01 1.231636
-0.00996882406 1.239059
-0.0094109542 1.062349
-0.00956099725 1.425837
-0.01 1.133885
-0.01 1.204545
-0.00982957045 1.097397
-0.00986192022 1.109018
};

\nextgroupplot[
tick pos=left,
xlabel={state cost},
xmin=-5, xmax=25,
ylabel={time},
ymin=-0.6291084375, ymax=3.1455421875
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
8.18716345 1.639908468
20 1.220222433
6.15573604 0.69989275
8.67422634 1.199887785
8.63572498 0.919895509
15.0692324 0
13.684959 0
8.47470335 1.837292403
0 1.319923934
5.27918536 0
18.4917612 1.124435814
5.61549527 0
13.0766588 0
19.8324883 1.559897903
9.18774377 0
3.12808467 0.919319563
10.7788969 0.959912279
17.3417115 0.923260704
12.6472585 0
13.8063173 2.259875678
9.73207609 0
5.90335286 1.859886575
13.9841187 0
5.22271827 2.045077676
0.0855225924 0
20 0
0 0
4.73322997 1.055831294
10.6451178 1.019892114
9.88479412 0
7.75611178 0
3.88204328 1.219889314
14.5209055 0
7.26654148 1.432166639
14.3232768 0.94790166
16.2972922 0
13.6606648 0
18.7715295 0
11.8228306 2.51643375
3.64783588 0
16.1846979 0.72830943
5.79775928 1.387000671
4.0705162 0
11.9182706 0
11.4224001 1.333615321
10.9316737 0
12.9210695 1.952395988
8.32464521 0
12.0957612 1.819863581
13.1979413 1.707164544
20 0.765865012
5.45012675 0.839919891
14.3203546 0
14.6330223 0.865656435
15.4364428 0.949902631
17.815941 0.879956168
9.42978041 1.059915437
7.75790345 0.794866487
0 0
11.5079235 0.739895969
0 0.959917611
20 0.799910075
19.0003851 0.899910158
18.9563889 0.799235185
11.6138235 0.759912181
5.28906078 0.819907496
6.83719284 0.699891515
15.9973613 0.739889324
13.6284816 0.819913696
15.7505317 0.959923094
4.32447128 0.819833869
0 0
5.86786258 0
12.3788459 0.859873597
9.05127473 0.785393866
2.96768978 0.998520987
14.0253413 0.859858681
13.4408321 0.899883284
9.86928271 0.859888168
10.7831053 0.987677586
14.2348547 0.996075311
16.9111866 0.899901305
5.68975175 1.058521597
10.7712843 0.779910941
4.78167934 0.855889567
8.84164076 0.833606731
7.20422604 0.779905673
2.52188135 0.899887973
8.9523013 0.960049683
20 0.839878748
13.3882439 1.079887115
6.09750446 0.780623381
16.0340213 0.841965799
13.2959207 1.216555253
7.46089937 0.743311357
14.358819 0.819900703
13.8079406 0.994701354
13.6213598 0.71614457
9.82131521 0.948068909
7.81070551 0.974323523
10.6321666 0.750007202
4.12841866 0.748616388
9.57437998 0.739884309
10.8938763 0.750573403
9.49029283 0.715866423
9.02535002 0.752586241
15.2425195 0.719715511
9.75754315 0.759833853
3.83209791 0.756464508
20 0.69969091
16.3016694 0.759893184
8.56951439 0.699705584
15.3224027 0.679913447
3.53483858 0.753421122
11.5582757 0.739910183
7.3003698 0.719372933
9.61046798 0.7393203
6.74616549 0.699888932
13.7974223 0.713369551
20 0.739911251
14.1426172 0.739899409
17.3015962 0.746495334
6.94107187 0.739722538
17.5386617 0.76610233
15.7510601 0.750161156
9.51126426 0.785218037
2.13020346 0.731315163
7.62887225 0.799899631
7.40720256 0.719909262
8.37725262 0.739898955
10.2877889 0.779880579
16.6499683 0.739899361
11.504412 0.736566035
11.2568932 0.739825987
10.0801928 0.724093482
4.19978949 0.738786515
10.7441375 0.721946633
9.93500801 0.743855841
7.31255121 0
16.6568918 0.721305664
10.636596 0.759624403
12.5216145 0.739542992
13.0420808 0.739883035
18.1727345 0
13.1588136 0.709067448
12.2942653 0.719850983
8.90214616 0.701237949
8.82051471 0.709946182
6.85852792 0.739905198
6.34593037 0.699918085
19.7368518 0.739849496
5.68755886 0.75986065
10.6873456 0.740523447
14.4761238 0.695857584
7.18213527 0.71998868
7.87396669 0.759095119
7.63957119 0.737832674
2.92182681 0.75138571
10.9373982 0.695926021
12.7092567 0.701928165
10.0934147 0.779785346
11.9864124 0.740938418
10.2297245 0.759882511
5.57684531 0.739858922
2.4898082 0.719923351
13.8976249 0.743455904
6.98684734 0.719803127
9.72562868 0.699905363
6.48857352 0.720981762
7.57103168 0.737664503
9.66521244 0.759890363
11.4959932 0.739651496
9.7717463 0.749925274
7.79351342 0.72960237
9.27949815 0.727490359
5.10107617 0.726419364
10.9803406 0.753044943
3.29003184 0.751481928
5.48562273 0.780690499
12.3204401 0.718153837
7.36576407 0.739973169
6.59583445 0.724968388
9.1890535 0.778057452
14.3315948 0.725172949
11.1948322 0.70801992
2.51751432 0.742811874
9.02133786 0.738261053
8.95794825 0.715533322
11.5340227 0.701144844
10.0934722 0.720781064
10.7664942 0.697055579
7.40216278 0.74420505
11.0972242 0.759942547
9.45938945 0.760324096
11.4875041 0.75967838
10.5939692 0.75891463
0 0.79989372
4.73873216 0.759965938
2.18196471 0.720497726
10.037943 0.719857727
10.4390435 0.740483465
13.6810542 0.759857589
12.9323523 0.700040159
10.3503957 0.719689951
12.3245871 0.759885426
11.6875386 0.702177887
9.05242106 0.780581658
11.6119264 0.745396819
10.7149629 0.753872641
13.1350878 0.69874278
12.7577344 0.699885195
10.8563713 0.743318627
12.2032467 0.759956183
12.1298494 0.719904185
9.30996581 0.760766694
14.6362695 0.76396427
11.8576571 0.705631994
9.53728649 0.759846374
11.9434549 0.733030225
11.0567381 0.746234417
12.9909268 0.717707683
15.0919985 0.714860392
11.8053681 0.719905168
10.908893 0.717379781
11.717137 0.724081434
10.0611725 0.736333964
11.5069487 0.73947591
11.2036053 0.740498133
10.9242568 0.698796373
11.9173801 0.77451138
13.0794125 0.743141669
13.2623779 0.694820967
14.8904381 0.719901301
11.8058899 0.750367477
11.0381583 0.730209359
12.558764 0.750979371
10.6591365 0.75183006
12.4568022 0.715179002
10.3166823 0.742956112
12.5980895 0.759254248
11.0855272 0.769157996
13.7485547 0.720988743
11.4317223 0.720585633
10.7317051 0.719948216
9.45909178 0.771365903
11.22717 0.721282669
8.66352687 0.738002182
8.20191923 0.755021205
10.7884677 0.759608095
10.1527198 0.710717745
12.3176812 0.73704858
12.7628585 0.740783635
11.7212257 0.764341819
12.741246 0.785036632
13.1977853 0.741039412
12.5359709 0.704646823
12.3109026 0.67919302
11.4781566 0.725409623
12.0819982 0.719858818
13.0977598 0.73868878
13.885341 0.748689465
12.2558573 0.715498913
13.5293589 0.700312219
12.2783693 0.765214752
12.4330322 0.747402205
11.8940759 0.769603016
12.8215079 0.709684393
13.1941937 0.759892549
13.8950292 0.759835102
12.183504 0.759973427
13.0104705 0.739819905
13.5561234 0.75154719
13.3143813 0.73981481
12.5871713 0.700813605
12.4245686 0.759847642
11.6617479 0.799918817
12.5061391 0.739834238
11.8362535 0.739888772
12.1941538 0.759884824
11.9631791 0.699898529
13.0004729 0.739923755
12.2703705 0.719890293
13.6806855 0.739896888
13.0844653 0.759844938
13.9739861 0.739886453
12.8592618 0.719776056
14.2956552 0.759617367
13.1582276 0.679892255
12.6796596 0.719877375
12.8968615 0.759890882
12.952904 0.760500114
13.1264291 0.742477356
12.4420259 0.679894236
13.6120433 0.679894113
12.710357 0.69955067
13.4131994 0.75986979
12.3650895 0.754769322
12.1422853 0.748555116
12.0673366 0.698973883
11.8476914 0.699904843
13.0947747 0.759939314
12.7403156 0.719866312
13.5407685 0.6996897
12.9471017 0.739882451
13.7904412 0.759920869
12.6060336 0.719980313
12.2052428 0.739898878
13.3505292 0.759838901
11.7394951 0.700138661
13.1719358 0.699908341
12.7084134 0.759864837
12.3129099 0.779891167
13.360331 0.759891844
13.1810191 0.739694928
13.0260474 0.719940012
12.4349691 0.703338353
13.673754 0.779891642
11.8834632 0.759911132
13.1809615 0.73927334
13.1066558 0.739784245
12.9989646 0.719914132
13.0518611 0.739162663
13.3275354 0.759827426
12.4764059 0.76023577
13.261161 0.764640187
13.5763614 0.719901792
12.6583212 0.757007753
13.7581765 0.738913042
13.1579523 0.720841512
12.5998018 0.709297615
13.6655429 0.779278745
13.6663742 0.679862523
13.1427842 0.679915678
13.4294262 0.779182561
12.2041931 0.697051739
12.4505397 0.720442905
13.5947741 0.719361643
11.725609 0.739895001
12.8911585 0.720559437
12.6305786 0.755186202
13.19012 0.748586888
12.7927333 0.719117668
12.6445818 0.720069225
12.6349288 0.74695518
12.9508833 0.679886817
12.4662365 0.759985811
12.1713266 0.719875705
13.2054967 0.758386654
14.2620212 0.717672848
12.7260667 0.756000633
12.6859053 0.717295354
13.9124443 0.759436186
12.3746862 0.680107189
12.5873653 0.757572528
13.6099705 0.761904463
11.8598455 0.73393472
12.502616 0.695355023
12.3292088 0.70160661
11.4230269 0.745003292
12.4292005 0.743893009
12.9743177 0.741573278
13.1398462 0.719930606
11.0529269 0.70223128
14.447746 0.744716811
13.2701096 0.755882288
13.1498787 0.689431605
11.7768184 0.759541587
13.8080676 0.718078705
13.3209742 0.739531409
12.9338802 0.740936665
13.6767659 0.759914104
12.4806005 0.719508038
12.6216834 0.717643214
12.55517 0.767305121
13.0350847 0.711060876
14.3970825 0.696733117
12.378199 0.76459283
13.3762235 0.696823906
12.0554823 0.71737832
12.503022 0.688460163
11.6557287 0.738106937
13.0120033 0.722807601
12.3938706 0.717921679
14.3476699 0.700878964
11.9771271 0.719896509
13.1703689 0.704919768
12.2311501 0.719929648
13.428872 0.740456551
12.3439741 0.715961168
11.6130978 0.712749984
13.236945 0.738972889
11.7879558 0.739356827
12.9472712 0.719955119
13.1654966 0.714491372
11.3815069 0.775164633
13.8687458 0.756531427
12.819316 0.720538817
11.5743038 0.71992152
13.5240363 0.719922412
12.5128133 0.717487304
13.11438 0.761489602
13.5219446 0.76458045
13.7904906 0.779252104
14.110167 0.739316069
12.6017596 0.738196575
11.6485912 0.701039132
13.7373535 0.799888103
12.521375 0.7541823
12.1348564 0.68129676
12.6620247 0.759811481
12.0387234 0.719914531
11.9880825 0.759753896
12.1292722 0.719883955
11.0951832 0.735896474
13.5759126 0.739884969
13.5945565 0.759911596
11.9701688 0.70395532
13.6950855 0.720633466
12.1564801 0.718847446
12.8288101 0.691854281
12.5792962 0.702142997
12.3226739 0.732993356
11.4995799 0.733203048
14.0285163 0.67428601
12.4887392 0.738148532
12.6665184 0.743997168
12.2321925 0.699893806
12.2533893 0.682215562
14.3475475 0.698175723
13.0471933 0.754221086
15.2804944 0.718751504
12.798876 0.701094925
13.7944915 0.719525401
12.7420698 0.73988383
12.3309934 0.718758864
12.2394699 0.701662262
13.1931595 0.739369603
13.4678181 0.678782212
13.7402217 0.705763766
13.6785924 0.759934378
13.197665 0.715042779
12.5626353 0.719886701
13.0571589 0.701092385
11.5549462 0.724323131
13.7846569 0.800137641
12.5173293 0.731925683
12.223106 0.679941192
11.1952984 0.759833853
14.3421977 0.740347593
12.2573067 0.732306351
12.2547763 0.759867604
13.1023479 0.678582839
13.7738742 0.719907337
12.755473 0.741726421
12.5579772 0.762213825
12.4845561 0.680978918
12.3430839 0.719730572
12.876453 0.761629776
13.4221923 0.758763657
12.700777 0.699826513
13.5387481 0.736461893
13.0186642 0.738788781
12.4701699 0.758243829
11.6805543 0.704003049
14.1111833 0.699883569
12.8711529 0.755833504
13.6575866 0.739892631
13.7596612 0.739686746
12.053236 0.76401489
12.089783 0.765401565
11.0527114 0.700468643
13.0635976 0.71989271
12.2375384 0.737577665
13.2012507 0.717903824
12.4651655 0.717042887
14.316139 0.73746115
11.5741936 0.700936525
12.7661451 0.722383817
11.6224642 0.731667188
13.1374042 0.762238923
13.6750134 0.757853027
14.1917289 0.724761633
13.558785 0.743989707
13.8912402 0.719692518
12.6091243 0.739315571
13.6050534 0.719881594
12.8502976 0.799334582
12.7786126 0.719309804
12.2726624 0.761067876
13.764142 0.779287782
12.3517619 0.79744824
12.6508734 0.719918373
11.5013041 0.735909498
13.5368383 0.739915834
13.3730286 0.775512159
12.1274931 0.739390779
13.1159296 0.739904291
13.773231 0.71991803
13.5630804 0.764923527
12.4669777 0.772360756
};

\nextgroupplot[
tick pos=left,
xlabel={terminal cost},
xmin=85, xmax=115,
ylabel={time},
ymin=-0.6291084375, ymax=3.1455421875
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
99.1348293 1.639908468
105.580078 1.220222433
93.869366 0.69989275
95.520276 1.199887785
97.085455 0.919895509
93.2207893 0
90 0
101.108955 1.837292403
107.10166 1.319923934
96.3262576 0
104.459216 1.124435814
93.6312212 0
93.0518117 0
97.9657113 1.559897903
91.8774491 0
104.916399 0.919319563
104.59806 0.959912279
110 0.923260704
90.9549438 0
109.475737 2.259875678
97.0888763 0
99.5486374 1.859886575
98.2670302 0
91.8828539 2.045077676
100.068829 0
95.5128145 0
103.45714 0
102.774922 1.055831294
90 1.019892114
95.1459005 0
107.787932 0
90 1.219889314
94.4800482 0
101.112471 1.432166639
90 0.94790166
96.1222782 0
96.2362128 0
92.8708826 0
98.0860489 2.51643375
110 0
109.37174 0.72830943
103.954617 1.387000671
97.5799037 0
94.700997 0
94.1387981 1.333615321
108.932329 0
99.5357847 1.952395988
99.5502515 0
104.681517 1.819863581
96.584313 1.707164544
96.4459366 0.765865012
100.107971 0.839919891
110 0
94.7430507 0.865656435
96.5932329 0.949902631
95.4243856 0.879956168
99.6082869 1.059915437
100.459898 0.794866487
107.406318 0
103.401102 0.739895969
90 0.959917611
98.7822321 0.799910075
90.8379483 0.899910158
93.421596 0.799235185
110 0.759912181
102.753029 0.819907496
102.037051 0.699891515
96.7255651 0.739889324
103.939015 0.819913696
90 0.959923094
92.7235773 0.819833869
107.288245 0
110 0
91.7527905 0.859873597
97.2454332 0.785393866
97.3746099 0.998520987
96.259426 0.859858681
101.851866 0.899883284
94.0777833 0.859888168
95.762391 0.987677586
105.064839 0.996075311
100.62526 0.899901305
90.8432633 1.058521597
100.891766 0.779910941
98.2773751 0.855889567
100.13398 0.833606731
90 0.779905673
99.0409262 0.899887973
102.103195 0.960049683
107.412274 0.839878748
92.5098624 1.079887115
102.904725 0.780623381
110 0.841965799
90 1.216555253
109.11031 0.743311357
101.888308 0.819900703
101.112741 0.994701354
110 0.71614457
90.9083622 0.948068909
91.0105675 0.974323523
105.749199 0.750007202
110 0.748616388
102.687485 0.739884309
103.837894 0.750573403
95.2814281 0.715866423
98.8541831 0.752586241
99.5180222 0.719715511
98.9527701 0.759833853
105.024231 0.756464508
101.649532 0.69969091
97.4501454 0.759893184
103.293662 0.699705584
94.161539 0.679913447
110 0.753421122
103.438585 0.739910183
110 0.719372933
110 0.7393203
110 0.699888932
108.034926 0.713369551
95.171716 0.739911251
106.857527 0.739899409
110 0.746495334
107.410365 0.739722538
104.131772 0.76610233
104.629576 0.750161156
108.506196 0.785218037
104.219842 0.731315163
105.608833 0.799899631
110 0.719909262
97.829525 0.739898955
110 0.779880579
106.63868 0.739899361
110 0.736566035
107.269663 0.739825987
97.5869384 0.724093482
110 0.738786515
107.724493 0.721946633
110 0.743855841
110 0
100.846266 0.721305664
103.975567 0.759624403
103.700487 0.739542992
99.8279709 0.739883035
108.788966 0
110 0.709067448
103.961491 0.719850983
110 0.701237949
109.411128 0.709946182
103.87031 0.739905198
99.5609463 0.699918085
96.3769128 0.739849496
110 0.75986065
98.3258993 0.740523447
98.4563989 0.695857584
105.681454 0.71998868
108.454491 0.759095119
107.549651 0.737832674
110 0.75138571
104.506882 0.695926021
110 0.701928165
110 0.779785346
98.0617388 0.740938418
105.24267 0.759882511
110 0.739858922
110 0.719923351
109.04774 0.743455904
107.755252 0.719803127
108.647119 0.699905363
107.214613 0.720981762
109.408398 0.737664503
105.342833 0.759890363
103.729111 0.739651496
110 0.749925274
110 0.72960237
104.179561 0.727490359
100.943989 0.726419364
99.3887583 0.753044943
110 0.751481928
110 0.780690499
93.7654165 0.718153837
97.6505109 0.739973169
105.168778 0.724968388
107.569707 0.778057452
97.6702488 0.725172949
97.8073377 0.70801992
105.058489 0.742811874
106.65236 0.738261053
100.345462 0.715533322
94.6782524 0.701144844
101.898116 0.720781064
105.149157 0.697055579
109.545292 0.74420505
107.61703 0.759942547
110 0.760324096
102.595485 0.75967838
96.9162205 0.75891463
94.1253559 0.79989372
110 0.759965938
110 0.720497726
102.711469 0.719857727
97.5758864 0.740483465
100.053039 0.759857589
105.28423 0.700040159
103.301304 0.719689951
99.1825685 0.759885426
100.935831 0.702177887
97.4086623 0.780581658
100.029889 0.745396819
98.1755377 0.753872641
101.879253 0.69874278
99.5908611 0.699885195
106.486 0.743318627
94.2533144 0.759956183
104.63122 0.719904185
106.203335 0.760766694
94.6008105 0.76396427
98.6421573 0.705631994
98.2014516 0.759846374
102.280028 0.733030225
100.173224 0.746234417
94.8678116 0.717707683
96.5039891 0.714860392
96.8262995 0.719905168
100.878063 0.717379781
97.3143788 0.724081434
106.274694 0.736333964
99.2364741 0.73947591
95.2710309 0.740498133
100.886152 0.698796373
106.946833 0.77451138
99.7496385 0.743141669
95.7135486 0.694820967
94.330582 0.719901301
103.782882 0.750367477
107.729477 0.730209359
100.341546 0.750979371
101.212102 0.75183006
98.031291 0.715179002
103.358272 0.742956112
101.437684 0.759254248
101.752008 0.769157996
102.554969 0.720988743
106.431485 0.720585633
110 0.719948216
107.610508 0.771365903
101.567062 0.721282669
106.578345 0.738002182
105.938651 0.755021205
100.922939 0.759608095
106.54696 0.710717745
101.32765 0.73704858
95.1038676 0.740783635
101.418733 0.764341819
98.1080072 0.785036632
101.330856 0.741039412
99.8145552 0.704646823
95.306095 0.67919302
100.649049 0.725409623
97.470328 0.719858818
99.3742098 0.73868878
101.244588 0.748689465
98.7627472 0.715498913
95.7245012 0.700312219
98.8156137 0.765214752
101.740207 0.747402205
100.620611 0.769603016
97.0877342 0.709684393
97.2297578 0.759892549
97.475995 0.759835102
100.111777 0.759973427
99.8910443 0.739819905
98.370676 0.75154719
99.4060964 0.73981481
97.2751327 0.700813605
104.725531 0.759847642
100.646137 0.799918817
100.164744 0.739834238
102.270958 0.739888772
100.589809 0.759884824
100.523914 0.699898529
97.4051385 0.739923755
101.093178 0.719890293
97.623651 0.739896888
94.8862655 0.759844938
95.3124091 0.739886453
100.084884 0.719776056
98.4271392 0.759617367
94.5449028 0.679892255
101.191964 0.719877375
99.1259769 0.759890882
93.478602 0.760500114
98.6057203 0.742477356
99.5448941 0.679894236
94.0437151 0.679894113
98.0901733 0.69955067
102.686911 0.75986979
102.781686 0.754769322
101.924143 0.748555116
101.208927 0.698973883
99.6595694 0.699904843
98.9277376 0.759939314
95.8907046 0.719866312
90 0.6996897
95.7201299 0.739882451
94.5553384 0.759920869
97.2823871 0.719980313
97.1357345 0.739898878
95.1504503 0.759838901
100.004731 0.700138661
95.2898472 0.699908341
97.6713334 0.759864837
100.122596 0.779891167
96.4041427 0.759891844
95.0310976 0.739694928
94.3134506 0.719940012
98.7818591 0.703338353
92.6260807 0.779891642
101.572884 0.759911132
94.4029259 0.73927334
97.5430469 0.739784245
94.9189891 0.719914132
94.2395194 0.739162663
92.8652351 0.759827426
99.6596503 0.76023577
97.5291636 0.764640187
91.7368262 0.719901792
98.2533594 0.757007753
94.9977809 0.738913042
93.3468463 0.720841512
101.251018 0.709297615
93.9497182 0.779278745
93.2229307 0.679862523
97.6198305 0.679915678
98.0106066 0.779182561
99.4673292 0.697051739
97.56148 0.720442905
96.5882493 0.719361643
99.5895041 0.739895001
98.0844892 0.720559437
96.0397068 0.755186202
95.9654092 0.748586888
96.6054532 0.719117668
96.3060595 0.720069225
101.152616 0.74695518
97.2928843 0.679886817
98.6493987 0.759985811
100.311507 0.719875705
95.8065036 0.758386654
90.1585896 0.717672848
98.8283303 0.756000633
96.5416428 0.717295354
93.8539447 0.759436186
99.2025728 0.680107189
98.8463392 0.757572528
91.8465558 0.761904463
102.006458 0.73393472
95.8074037 0.695355023
100.420414 0.70160661
103.939208 0.745003292
100.225802 0.743893009
97.9150916 0.741573278
95.1492929 0.719930606
101.988668 0.70223128
90 0.744716811
96.715725 0.755882288
96.0499811 0.689431605
101.930764 0.759541587
93.9785475 0.718078705
92.2966157 0.739531409
95.1221718 0.740936665
90 0.759914104
97.6167186 0.719508038
97.1321674 0.717643214
97.5296934 0.767305121
94.3907957 0.711060876
91.8025514 0.696733117
99.3857823 0.76459283
90.1828555 0.696823906
99.1383305 0.71737832
98.4095862 0.688460163
102.152568 0.738106937
94.7564313 0.722807601
97.0521451 0.717921679
90 0.700878964
97.2850866 0.719896509
95.876531 0.704919768
101.811881 0.719929648
91.143161 0.740456551
97.1869692 0.715961168
103.163637 0.712749984
94.9183351 0.738972889
96.5910494 0.739356827
94.78927 0.719955119
95.3717276 0.714491372
101.74137 0.775164633
90.6867215 0.756531427
95.080446 0.720538817
99.5565357 0.71992152
90.1600485 0.719922412
95.6675463 0.717487304
97.0356197 0.761489602
94.1401729 0.76458045
91.9705052 0.779252104
90 0.739316069
96.75381 0.738196575
98.0922777 0.701039132
92.6375716 0.799888103
96.4752226 0.7541823
100.87441 0.68129676
97.5817821 0.759811481
97.1793472 0.719914531
100.49336 0.759753896
97.7446104 0.719883955
103.378244 0.735896474
91.4685808 0.739884969
90.4029279 0.759911596
101.980202 0.70395532
91.6741692 0.720633466
100.458595 0.718847446
96.9792976 0.691854281
95.5013278 0.702142997
100.599123 0.732993356
105.364488 0.733203048
90 0.67428601
94.9204467 0.738148532
94.6348904 0.743997168
97.6797996 0.699893806
94.6678612 0.682215562
90.460189 0.698175723
92.6166849 0.754221086
90 0.718751504
94.1778561 0.701094925
91.4041243 0.719525401
92.5389124 0.73988383
96.8011833 0.718758864
96.6222968 0.701662262
92.0054976 0.739369603
90.1816783 0.678782212
93.339806 0.705763766
92.0627342 0.759934378
92.8655419 0.715042779
98.4205822 0.719886701
93.6528032 0.701092385
107.359489 0.724323131
90 0.800137641
98.1417908 0.731925683
94.3040087 0.679941192
102.880536 0.759833853
90 0.740347593
97.3680837 0.732306351
95.21288 0.759867604
91.605381 0.678582839
93.8368383 0.719907337
95.668109 0.741726421
94.5077995 0.762213825
92.8957621 0.680978918
96.1330018 0.719730572
93.6226295 0.761629776
92.0740945 0.758763657
97.9769068 0.699826513
90 0.736461893
93.9585929 0.738788781
94.9412355 0.758243829
95.3362089 0.704003049
90 0.699883569
93.3596724 0.755833504
91.5994736 0.739892631
92.2935554 0.739686746
96.5242738 0.76401489
93.5794583 0.765401565
104.198208 0.700468643
93.9598747 0.71989271
93.0679787 0.737577665
95.146058 0.717903824
92.0771526 0.717042887
90.5868903 0.73746115
95.3374671 0.700936525
95.1828407 0.722383817
93.3284995 0.731667188
93.370069 0.762238923
90 0.757853027
93.2919632 0.724761633
91.0461958 0.743989707
91.4602922 0.719692518
95.0085369 0.739315571
90.4526792 0.719881594
95.0733708 0.799334582
95.1205467 0.719309804
95.2155595 0.761067876
90 0.779287782
91.7602702 0.79744824
96.8199244 0.719918373
98.9287179 0.735909498
90 0.739915834
90.6613934 0.775512159
103.057033 0.739390779
95.087281 0.739904291
91.1104572 0.71991803
91.2684427 0.764923527
95.8425449 0.772360756
};

\nextgroupplot[
tick pos=left,
xlabel={time to insert},
xmin=0.202321985, xmax=3.488390075,
ylabel={time},
ymin=-0.6291084375, ymax=3.1455421875
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
1.76130443 1.639908468
1.26712825 1.220222433
0.75 0.69989275
1.2823531 1.199887785
0.947295752 0.919895509
0.75 0
0.75 0
1.90367079 1.837292403
1.34027647 1.319923934
1.2052015 0
1.1846442 1.124435814
1.14718115 0
1.22671719 0
1.59815064 1.559897903
0.75 0
0.907183693 0.919319563
0.992328034 0.959912279
1.01818206 0.923260704
0.75 0
2.39172906 2.259875678
0.75 0
1.9549021 1.859886575
0.75 0
2.36863822 2.045077676
0.975594215 0
0.75 0
0.75 0
1.08368745 1.055831294
1.05279562 1.019892114
0.998539133 0
0.889431979 0
1.2530239 1.219889314
1.10644782 0
1.4799822 1.432166639
0.993622759 0.94790166
0.884814283 0
0.75 0
1.07468472 0
2.94071206 2.51643375
0.75 0
0.75 0.72830943
1.47246576 1.387000671
0.75 0
0.75 0
1.36211786 1.333615321
0.75 0
2.08746837 1.952395988
0.75 0
1.84098352 1.819863581
1.91952182 1.707164544
0.785063351 0.765865012
0.8939073 0.839919891
0.828393987 0
0.880969595 0.865656435
1.02795421 0.949902631
0.970432391 0.879956168
1.05230713 1.059915437
0.788081251 0.794866487
0.768427635 0
0.75 0.739895969
1.00010609 0.959917611
0.777638067 0.799910075
0.946094919 0.899910158
0.75 0.799235185
0.755016098 0.759912181
0.859079046 0.819907496
0.75 0.699891515
0.776484143 0.739889324
0.820223796 0.819913696
1.07000909 0.959923094
0.773315131 0.819833869
0.790638421 0
0.783061136 0
0.938803062 0.859873597
0.813202002 0.785393866
0.979248145 0.998520987
0.915469838 0.859858681
0.925167864 0.899883284
0.885127094 0.859888168
1.01722199 0.987677586
1.02954852 0.996075311
0.937505435 0.899901305
1.06612752 1.058521597
0.803262377 0.779910941
0.872119135 0.855889567
0.869247181 0.833606731
0.812251499 0.779905673
0.880470011 0.899887973
0.95475164 0.960049683
0.834219204 0.839878748
1.09174317 1.079887115
0.790754745 0.780623381
0.838557925 0.841965799
1.24902006 1.216555253
0.75 0.743311357
0.808131283 0.819900703
1.03209917 0.994701354
0.75 0.71614457
0.994582733 0.948068909
1.00599341 0.974323523
0.775418295 0.750007202
0.75 0.748616388
0.764264808 0.739884309
0.782270745 0.750573403
0.779343607 0.715866423
0.787206993 0.752586241
0.771350727 0.719715511
0.755370764 0.759833853
0.75 0.756464508
0.75189901 0.69969091
0.799113366 0.759893184
0.75 0.699705584
0.75 0.679913447
0.75 0.753421122
0.753046882 0.739910183
0.759561712 0.719372933
0.75 0.7393203
0.75 0.699888932
0.75 0.713369551
0.773452796 0.739911251
0.75 0.739899409
0.751068362 0.746495334
0.75 0.739722538
0.767565582 0.76610233
0.760704031 0.750161156
0.793475663 0.785218037
0.75 0.731315163
0.777476677 0.799899631
0.750814534 0.719909262
0.776998849 0.739898955
0.759166172 0.779880579
0.75 0.739899361
0.75 0.736566035
0.757087766 0.739825987
0.75 0.724093482
0.75 0.738786515
0.765466095 0.721946633
0.75 0.743855841
0.752841878 0
0.75 0.721305664
0.75 0.759624403
0.752856952 0.739542992
0.75 0.739883035
0.75 0
0.75 0.709067448
0.75 0.719850983
0.75 0.701237949
0.75 0.709946182
0.767276669 0.739905198
0.75 0.699918085
0.75 0.739849496
0.75 0.75986065
0.75 0.740523447
0.75 0.695857584
0.75 0.71998868
0.750482897 0.759095119
0.75876092 0.737832674
0.783267154 0.75138571
0.75 0.695926021
0.752886759 0.701928165
0.761831821 0.779785346
0.775846659 0.740938418
0.75 0.759882511
0.759559678 0.739858922
0.75 0.719923351
0.783459246 0.743455904
0.75 0.719803127
0.75 0.699905363
0.758071247 0.720981762
0.766015456 0.737664503
0.775353363 0.759890363
0.75 0.739651496
0.75 0.749925274
0.75 0.72960237
0.751517723 0.727490359
0.75 0.726419364
0.75 0.753044943
0.754629328 0.751481928
0.802600828 0.780690499
0.75 0.718153837
0.75 0.739973169
0.75 0.724968388
0.793769485 0.778057452
0.77006786 0.725172949
0.75 0.70801992
0.75 0.742811874
0.75 0.738261053
0.763467762 0.715533322
0.75 0.701144844
0.75 0.720781064
0.770711021 0.697055579
0.75 0.74420505
0.753505869 0.759942547
0.75 0.760324096
0.765260289 0.75967838
0.768182772 0.75891463
0.786137774 0.79989372
0.754251554 0.759965938
0.75 0.720497726
0.755456003 0.719857727
0.753534809 0.740483465
0.773992907 0.759857589
0.75 0.700040159
0.763171825 0.719689951
0.75 0.759885426
0.75 0.702177887
0.75 0.780581658
0.75 0.745396819
0.787408384 0.753872641
0.75 0.69874278
0.75 0.699885195
0.794641398 0.743318627
0.757772931 0.759956183
0.770722474 0.719904185
0.772233905 0.760766694
0.751600047 0.76396427
0.766049501 0.705631994
0.75 0.759846374
0.75 0.733030225
0.75 0.746234417
0.75 0.717707683
0.753299061 0.714860392
0.75 0.719905168
0.75 0.717379781
0.797134393 0.724081434
0.781757459 0.736333964
0.75 0.73947591
0.772464526 0.740498133
0.75 0.698796373
0.785831476 0.77451138
0.75 0.743141669
0.75 0.694820967
0.75 0.719901301
0.75 0.750367477
0.787104229 0.730209359
0.76027513 0.750979371
0.75 0.75183006
0.799808517 0.715179002
0.75 0.742956112
0.796252101 0.759254248
0.75 0.769157996
0.75 0.720988743
0.75 0.720585633
0.751983634 0.719948216
0.77750991 0.771365903
0.75 0.721282669
0.772790579 0.738002182
0.75863754 0.755021205
0.776999897 0.759608095
0.75 0.710717745
0.75 0.73704858
0.765277845 0.740783635
0.756493768 0.764341819
0.80913485 0.785036632
0.755801547 0.741039412
0.763518012 0.704646823
0.75 0.67919302
0.75 0.725409623
0.75 0.719858818
0.764306182 0.73868878
0.756592121 0.748689465
0.75 0.715498913
0.773103187 0.700312219
0.75 0.765214752
0.751193702 0.747402205
0.754381173 0.769603016
0.763277118 0.709684393
0.75 0.759892549
0.75 0.759835102
0.755424179 0.759973427
0.769972067 0.739819905
0.75 0.75154719
0.764445806 0.73981481
0.75 0.700813605
0.779311399 0.759847642
0.785677791 0.799918817
0.753100336 0.739834238
0.760940917 0.739888772
0.760769487 0.759884824
0.75 0.699898529
0.75 0.739923755
0.75 0.719890293
0.75 0.739896888
0.797552366 0.759844938
0.75 0.739886453
0.753146827 0.719776056
0.75 0.759617367
0.757642317 0.679892255
0.75 0.719877375
0.774763807 0.759890882
0.75 0.760500114
0.75 0.742477356
0.75 0.679894236
0.754670524 0.679894113
0.750500475 0.69955067
0.75 0.75986979
0.751479448 0.754769322
0.775462664 0.748555116
0.75 0.698973883
0.761865411 0.699904843
0.77936737 0.759939314
0.75 0.719866312
0.768877677 0.6996897
0.791219231 0.739882451
0.75 0.759920869
0.75 0.719980313
0.767520551 0.739898878
0.759109702 0.759838901
0.75 0.700138661
0.76299385 0.699908341
0.75 0.759864837
0.769138604 0.779891167
0.765126566 0.759891844
0.75 0.739694928
0.75 0.719940012
0.752744044 0.703338353
0.811433452 0.779891642
0.786593271 0.759911132
0.751658403 0.73927334
0.75 0.739784245
0.75 0.719914132
0.756425981 0.739162663
0.75 0.759827426
0.753833125 0.76023577
0.782330269 0.764640187
0.753223507 0.719901792
0.768793738 0.757007753
0.76060753 0.738913042
0.75 0.720841512
0.764183504 0.709297615
0.79579186 0.779278745
0.75 0.679862523
0.75 0.679915678
0.778104444 0.779182561
0.75 0.697051739
0.75 0.720442905
0.781814442 0.719361643
0.75 0.739895001
0.756843032 0.720559437
0.75 0.755186202
0.766937486 0.748586888
0.756656775 0.719117668
0.75 0.720069225
0.75 0.74695518
0.75 0.679886817
0.771352883 0.759985811
0.75 0.719875705
0.759881391 0.758386654
0.766125226 0.717672848
0.764063733 0.756000633
0.783774315 0.717295354
0.75 0.759436186
0.75 0.680107189
0.75 0.757572528
0.75 0.761904463
0.755225406 0.73393472
0.75 0.695355023
0.751752303 0.70160661
0.75 0.745003292
0.771425516 0.743893009
0.75528832 0.741573278
0.753311007 0.719930606
0.767230957 0.70223128
0.75 0.744716811
0.75 0.755882288
0.75 0.689431605
0.75 0.759541587
0.777608199 0.718078705
0.761807453 0.739531409
0.75 0.740936665
0.795386342 0.759914104
0.777532087 0.719508038
0.766703684 0.717643214
0.793465706 0.767305121
0.773523756 0.711060876
0.75 0.696733117
0.758492535 0.76459283
0.75 0.696823906
0.778940441 0.71737832
0.75 0.688460163
0.75 0.738106937
0.760679979 0.722807601
0.764110903 0.717921679
0.761716412 0.700878964
0.780968231 0.719896509
0.764842057 0.704919768
0.75 0.719929648
0.769665813 0.740456551
0.778099429 0.715961168
0.75 0.712749984
0.75 0.738972889
0.75 0.739356827
0.75 0.719955119
0.770451287 0.714491372
0.752904631 0.775164633
0.787539511 0.756531427
0.777751617 0.720538817
0.76492296 0.71992152
0.767317456 0.719922412
0.752350184 0.717487304
0.760771592 0.761489602
0.757229678 0.76458045
0.821705822 0.779252104
0.75 0.739316069
0.770780839 0.738196575
0.75 0.701039132
0.793486749 0.799888103
0.75 0.7541823
0.75 0.68129676
0.75 0.759811481
0.756289358 0.719914531
0.755716724 0.759753896
0.75 0.719883955
0.766248878 0.735896474
0.75 0.739884969
0.75 0.759911596
0.75 0.70395532
0.769699798 0.720633466
0.75 0.718847446
0.765499784 0.691854281
0.75 0.702142997
0.777123743 0.732993356
0.752179337 0.733203048
0.75 0.67428601
0.75 0.738148532
0.75 0.743997168
0.75 0.699893806
0.75 0.682215562
0.75 0.698175723
0.75 0.754221086
0.784878696 0.718751504
0.764343064 0.701094925
0.764003135 0.719525401
0.75 0.73988383
0.756547974 0.718758864
0.750447562 0.701662262
0.75 0.739369603
0.75 0.678782212
0.75 0.705763766
0.789746602 0.759934378
0.763730067 0.715042779
0.774199951 0.719886701
0.773165559 0.701092385
0.75 0.724323131
0.7810516 0.800137641
0.784300234 0.731925683
0.758639838 0.679941192
0.777516916 0.759833853
0.751857017 0.740347593
0.75 0.732306351
0.782461626 0.759867604
0.75 0.678582839
0.765879784 0.719907337
0.778024069 0.741726421
0.786296761 0.762213825
0.751324106 0.680978918
0.75 0.719730572
0.768266743 0.761629776
0.756332217 0.758763657
0.75 0.699826513
0.75 0.736461893
0.75 0.738788781
0.75 0.758243829
0.75 0.704003049
0.75 0.699883569
0.75 0.755833504
0.78090242 0.739892631
0.78534243 0.739686746
0.775042221 0.76401489
0.776225079 0.765401565
0.760332847 0.700468643
0.75 0.71989271
0.751610501 0.737577665
0.770155214 0.717903824
0.75 0.717042887
0.75 0.73746115
0.75 0.700936525
0.75 0.722383817
0.769712994 0.731667188
0.768983556 0.762238923
0.764216477 0.757853027
0.758717153 0.724761633
0.75343205 0.743989707
0.75 0.719692518
0.777124018 0.739315571
0.75 0.719881594
0.799970955 0.799334582
0.75 0.719309804
0.75 0.761067876
0.755985287 0.779287782
0.796941968 0.79744824
0.784373503 0.719918373
0.75 0.735909498
0.762521158 0.739915834
0.753834207 0.775512159
0.791824443 0.739390779
0.75633159 0.739904291
0.75 0.71991803
0.776997484 0.764923527
0.767424046 0.772360756
};

\nextgroupplot[
tick pos=left,
xlabel={frequency},
xmin=1.25, xmax=23.75,
ylabel={time},
ymin=-0.6291084375, ymax=3.1455421875
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
5 1.639908468
14.3490139 1.220222433
12.7846778 0.69989275
11.4076431 1.199887785
17.5954131 0.919895509
7.49873998 0
5 0
15.5234967 1.837292403
5 1.319923934
11.5614309 0
12.4533038 1.124435814
13.5071506 0
12.7793708 0
11.3971894 1.559897903
9.34311227 0
11.4961495 0.919319563
11.6136891 0.959912279
14.6985742 0.923260704
20 0
7.52256617 2.259875678
8.94692036 0
6.09975746 1.859886575
5 0
13.0829082 2.045077676
13.6934043 0
6.4536015 0
14.2909971 0
10.5349892 1.055831294
10.53779 1.019892114
6.1030876 0
14.5782337 0
11.3906254 1.219889314
18.2587068 0
15.6829543 1.432166639
7.6000695 0.94790166
19.4851059 0
5 0
9.07585761 0
12.1439221 2.51643375
15.1170704 0
11.3031997 0.72830943
15.3163975 1.387000671
10.0202333 0
14.1744355 0
10.2805345 1.333615321
5.35789337 0
14.5887202 1.952395988
8.83720856 0
9.29199662 1.819863581
13.244408 1.707164544
10.7042121 0.765865012
6.29811931 0.839919891
14.4498102 0
5 0.865656435
12.4924879 0.949902631
5 0.879956168
13.3059519 1.059915437
10.2289715 0.794866487
20 0
9.92421151 0.739895969
11.8470742 0.959917611
7.80637238 0.799910075
7.85185679 0.899910158
6.70799194 0.799235185
12.1905786 0.759912181
10.1511371 0.819907496
11.5662422 0.699891515
10.8577736 0.739889324
8.80405961 0.819913696
6.54042023 0.959923094
6.57469911 0.819833869
15.3796446 0
16.8030237 0
8.1992094 0.859873597
14.4134414 0.785393866
17.4851249 0.998520987
16.3327005 0.859858681
10.1746275 0.899883284
14.9619871 0.859888168
17.1412271 0.987677586
13.313562 0.996075311
12.1784015 0.899901305
15.0971164 1.058521597
10.4630441 0.779910941
10.8022319 0.855889567
15.7937104 0.833606731
14.2981935 0.779905673
15.9655989 0.899887973
12.7425001 0.960049683
9.64390506 0.839878748
8.46010448 1.079887115
11.5997284 0.780623381
13.4630861 0.841965799
8.26757698 1.216555253
11.2683802 0.743311357
9.92136615 0.819900703
10.259699 0.994701354
14.326947 0.71614457
16.6877873 0.948068909
8.19114436 0.974323523
11.1745754 0.750007202
12.3881496 0.748616388
9.6414745 0.739884309
10.7871248 0.750573403
11.3095715 0.715866423
10.6390651 0.752586241
12.4596039 0.719715511
9.28088251 0.759833853
12.3018227 0.756464508
12.8716581 0.69969091
10.6686075 0.759893184
10.540282 0.699705584
9.23224076 0.679913447
12.175628 0.753421122
13.5143827 0.739910183
11.6004521 0.719372933
13.4022286 0.7393203
10.5925586 0.699888932
13.2955671 0.713369551
10.9187144 0.739911251
12.3453546 0.739899409
16.2382076 0.746495334
12.2216865 0.739722538
13.1833406 0.76610233
11.2806277 0.750161156
12.9610441 0.785218037
12.3405127 0.731315163
7.9613815 0.799899631
10.177921 0.719909262
9.82288879 0.739898955
14.4947279 0.779880579
15.1002234 0.739899361
15.0343644 0.736566035
11.0182744 0.739825987
11.1448017 0.724093482
12.4792537 0.738786515
10.0224079 0.721946633
11.2946805 0.743855841
14.5275886 0
12.2243616 0.721305664
10.9361019 0.759624403
12.5266673 0.739542992
9.76821758 0.739883035
14.0532471 0
13.1959763 0.709067448
9.85151855 0.719850983
11.9786217 0.701237949
12.6343586 0.709946182
9.70619154 0.739905198
10.4447792 0.699918085
10.9611139 0.739849496
12.3318215 0.75986065
9.66675644 0.740523447
11.6152325 0.695857584
12.6786013 0.71998868
10.6768926 0.759095119
11.1392574 0.737832674
13.613444 0.75138571
10.6114407 0.695926021
10.3854671 0.701928165
13.3184251 0.779785346
9.83508403 0.740938418
10.7777879 0.759882511
11.3253702 0.739858922
12.5947453 0.719923351
10.1125782 0.743455904
8.9760512 0.719803127
11.6514016 0.699905363
11.467112 0.720981762
12.1200961 0.737664503
11.9005913 0.759890363
11.1944809 0.739651496
10.9675467 0.749925274
13.9039068 0.72960237
11.5183582 0.727490359
9.85209309 0.726419364
9.68502534 0.753044943
13.6158507 0.751481928
11.5655115 0.780690499
8.54801321 0.718153837
9.83768398 0.739973169
11.1610819 0.724968388
10.5069327 0.778057452
10.1990256 0.725172949
10.3149567 0.70801992
11.0607506 0.742811874
9.93113129 0.738261053
10.0476571 0.715533322
9.14611766 0.701144844
10.1508643 0.720781064
10.3420464 0.697055579
12.34309 0.74420505
10.9140624 0.759942547
10.9322515 0.760324096
10.5130291 0.75967838
9.44688872 0.75891463
9.04450554 0.79989372
12.2329432 0.759965938
13.0597278 0.720497726
11.2384346 0.719857727
8.57757933 0.740483465
10.8613127 0.759857589
11.9465741 0.700040159
10.3239629 0.719689951
10.6756039 0.759885426
10.2923878 0.702177887
8.04314642 0.780581658
9.90942365 0.745396819
9.37695469 0.753872641
11.7105164 0.69874278
10.4540161 0.699885195
10.9096314 0.743318627
9.56623411 0.759956183
11.5146977 0.719904185
9.54141855 0.760766694
10.7614407 0.76396427
10.2263954 0.705631994
9.42770935 0.759846374
11.1384494 0.733030225
9.85324081 0.746234417
10.041749 0.717707683
11.7288844 0.714860392
10.1040253 0.719905168
10.1855674 0.717379781
9.95027895 0.724081434
10.0102605 0.736333964
11.0806996 0.73947591
9.61223659 0.740498133
10.4888051 0.698796373
11.6076718 0.77451138
11.2232767 0.743141669
10.2014638 0.694820967
11.3284069 0.719901301
11.0785938 0.750367477
11.1528487 0.730209359
10.8042472 0.750979371
9.61989161 0.75183006
9.94673759 0.715179002
9.75157081 0.742956112
10.834083 0.759254248
10.6801066 0.769157996
11.6767622 0.720988743
11.4878692 0.720585633
11.3560358 0.719948216
10.4659343 0.771365903
10.0732187 0.721282669
9.90871494 0.738002182
9.61076297 0.755021205
9.39427424 0.759608095
10.3512755 0.710717745
10.9909998 0.73704858
9.61384913 0.740783635
10.772521 0.764341819
10.2165386 0.785036632
11.0228099 0.741039412
10.412368 0.704646823
9.24573497 0.67919302
11.0955902 0.725409623
9.8711486 0.719858818
10.9341171 0.73868878
11.0913564 0.748689465
10.0310016 0.715498913
10.1799922 0.700312219
10.7830696 0.765214752
10.8915321 0.747402205
10.7183483 0.769603016
9.99386023 0.709684393
10.7327746 0.759892549
10.8472416 0.759835102
10.6021743 0.759973427
11.2448121 0.739819905
10.69791 0.75154719
10.8384884 0.73981481
10.3404974 0.700813605
12.010113 0.759847642
10.2611904 0.799918817
10.9936069 0.739834238
11.1230627 0.739888772
10.8456106 0.759884824
10.640041 0.699898529
10.7954034 0.739923755
11.3748668 0.719890293
10.991321 0.739896888
9.47577571 0.759844938
10.8796798 0.739886453
11.3556329 0.719776056
10.7005385 0.759617367
10.4144257 0.679892255
11.2339101 0.719877375
10.6146134 0.759890882
9.47325632 0.760500114
10.8197178 0.742477356
10.6576447 0.679894236
10.4279376 0.679894113
10.4633108 0.69955067
12.1519544 0.75986979
11.0704951 0.754769322
11.1131804 0.748555116
10.5520486 0.698973883
10.2941247 0.699904843
10.8840269 0.759939314
10.0393359 0.719866312
9.08727878 0.6996897
10.8184429 0.739882451
10.8607156 0.759920869
10.1093122 0.719980313
9.74765224 0.739898878
10.6555982 0.759838901
10.3802796 0.700138661
10.3670427 0.699908341
10.709416 0.759864837
10.5891188 0.779891167
10.4851767 0.759891844
10.7562097 0.739694928
10.0323926 0.719940012
10.3491421 0.703338353
10.3227135 0.779891642
10.7245919 0.759911132
9.74225656 0.73927334
10.8534423 0.739784245
10.0952066 0.719914132
9.64302889 0.739162663
9.59835545 0.759827426
10.8351382 0.76023577
10.7019655 0.764640187
10.0140838 0.719901792
10.8841584 0.757007753
10.9569505 0.738913042
10.0328336 0.720841512
11.3950372 0.709297615
10.3191215 0.779278745
10.5961444 0.679862523
10.5060267 0.679915678
11.6015776 0.779182561
10.3830712 0.697051739
10.0535146 0.720442905
11.0680096 0.719361643
9.95158372 0.739895001
10.1545681 0.720559437
9.52352152 0.755186202
10.8526919 0.748586888
10.2307216 0.719117668
9.93505601 0.720069225
11.0573469 0.74695518
10.6128654 0.679886817
10.6117964 0.759985811
10.1220912 0.719875705
10.6716729 0.758386654
9.96215937 0.717672848
10.6926577 0.756000633
10.1269749 0.717295354
10.7321009 0.759436186
10.6370594 0.680107189
10.8162184 0.757572528
9.55257325 0.761904463
11.0750051 0.73393472
10.4336915 0.695355023
10.5122716 0.70160661
10.7883092 0.745003292
11.1370405 0.743893009
11.1261386 0.741573278
9.86848173 0.719930606
10.3794682 0.70223128
9.79427405 0.744716811
10.7056247 0.755882288
10.3626183 0.689431605
10.741136 0.759541587
10.1950808 0.718078705
9.73748003 0.739531409
9.72241867 0.740936665
9.38687764 0.759914104
10.1626962 0.719508038
10.0993294 0.717643214
10.5283186 0.767305121
10.2149506 0.711060876
10.2731376 0.696733117
10.8589755 0.76459283
8.91609819 0.696823906
10.1840032 0.71737832
10.6527245 0.688460163
11.0913132 0.738106937
10.1406957 0.722807601
10.3134 0.717921679
10.3819897 0.700878964
10.1308945 0.719896509
10.3147529 0.704919768
11.3834454 0.719929648
9.7326999 0.740456551
10.1389699 0.715961168
11.0939974 0.712749984
10.9130846 0.738972889
9.73017669 0.739356827
10.1688816 0.719955119
10.1907118 0.714491372
10.6778095 0.775164633
9.26601266 0.756531427
10.1304995 0.720538817
10.0343325 0.71992152
9.81300193 0.719922412
9.9493014 0.717487304
10.6529771 0.761489602
10.7107485 0.76458045
10.335438 0.779252104
9.83783237 0.739316069
10.9110488 0.738196575
9.26924462 0.701039132
10.14552 0.799888103
9.50383374 0.7541823
10.6486408 0.68129676
10.7503933 0.759811481
9.84591816 0.719914531
10.7585875 0.759753896
10.1189784 0.719883955
10.9588873 0.735896474
9.7356258 0.739884969
9.36071482 0.759911596
11.7708575 0.70395532
10.0606641 0.720633466
11.1720698 0.718847446
10.3891487 0.691854281
10.2040411 0.702142997
11.0699074 0.732993356
12.5161744 0.733203048
9.32838888 0.67428601
9.96002062 0.738148532
9.71657577 0.743997168
10.4830675 0.699893806
9.22134688 0.682215562
10.2954435 0.698175723
9.39175551 0.754221086
10.0355414 0.718751504
10.4461162 0.701094925
9.95601397 0.719525401
9.74143655 0.73988383
9.80157024 0.718758864
10.1994469 0.701662262
9.66353559 0.739369603
9.23729534 0.678782212
10.2591812 0.705763766
10.6257185 0.759934378
10.1079439 0.715042779
11.2525241 0.719886701
9.00686615 0.701092385
12.5885105 0.724323131
9.03075151 0.800137641
11.0520539 0.731925683
9.19055796 0.679941192
10.7091993 0.759833853
9.65397628 0.740347593
9.9408491 0.732306351
9.55632451 0.759867604
9.27871161 0.678582839
10.181572 0.719907337
9.91388261 0.741726421
9.37086174 0.762213825
9.26009687 0.680978918
10.1344188 0.719730572
9.39651871 0.761629776
9.59768135 0.758763657
10.2583269 0.699826513
8.49422585 0.736461893
9.86027873 0.738788781
9.71788986 0.758243829
9.11167563 0.704003049
9.18442155 0.699883569
9.36502463 0.755833504
9.73733438 0.739892631
9.8433531 0.739686746
9.43027518 0.76401489
9.35169257 0.765401565
10.1985312 0.700468643
9.87909608 0.71989271
8.64660931 0.737577665
10.0802552 0.717903824
8.85081874 0.717042887
9.75127254 0.73746115
8.89619056 0.700936525
10.0078671 0.722383817
8.69129147 0.731667188
9.50223584 0.762238923
9.52178252 0.757853027
9.91477016 0.724761633
9.73234149 0.743989707
9.9493133 0.719692518
9.63654043 0.739315571
8.88811183 0.719881594
10.0303676 0.799334582
10.0190159 0.719309804
9.46576754 0.761067876
9.38680558 0.779287782
8.85258479 0.79744824
10.1842784 0.719918373
9.85764422 0.735909498
8.52211514 0.739915834
9.32517403 0.775512159
11.0692413 0.739390779
9.73168448 0.739904291
9.84043913 0.71991803
9.54223677 0.764923527
9.31074159 0.772360756
};

\nextgroupplot[
tick pos=left,
xlabel={height},
xmin=-0.015, xmax=0.015,
ylabel={time},
ymin=-0.6291084375, ymax=3.1455421875
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
-0.00349995451 1.639908468
-0.00272276724 1.220222433
-0.01 0.69989275
-0.00281339687 1.199887785
-0.00315872638 0.919895509
0.00438056056 0
0.00537922749 0
0.01 1.837292403
0.00398849735 1.319923934
0.00640084025 0
-0.000527071159 1.124435814
0.00860263507 0
0.00300792552 0
0.00147233756 1.559897903
0.00147048821 0
-0.0037508028 0.919319563
-0.0037688911 0.959912279
-0.00602945249 0.923260704
0.00288485626 0
0.00613253102 2.259875678
-0.00453027837 0
0.01 1.859886575
-0.000691429186 0
-0.00909801564 2.045077676
0.00868164201 0
-0.0034660398 0
0.00803516418 0
-0.00527437143 1.055831294
-0.00878977511 1.019892114
0.00384406802 0
0.00120247842 0
-0.00165444354 1.219889314
0.00496360191 0
0.00288826272 1.432166639
-0.00880148611 0.94790166
0.00621952272 0
-0.00437855315 0
0.00419731247 0
-0.01 2.51643375
-0.00389256653 0
-0.00909092764 0.72830943
-7.35359063e-05 1.387000671
0.00130765089 0
0.00682294721 0
-0.0047274361 1.333615321
0.00384651292 0
-0.003521756 1.952395988
0.00711256104 0
0.00589771864 1.819863581
-0.01 1.707164544
-0.01 0.765865012
-0.00802908246 0.839919891
-0.00556539857 0
-0.01 0.865656435
-0.00562040592 0.949902631
-0.01 0.879956168
-0.00165166701 1.059915437
-0.00881009332 0.794866487
-0.00116451535 0
-0.01 0.739895969
-0.00310092578 0.959917611
-0.01 0.799910075
-0.01 0.899910158
-0.01 0.799235185
-0.00760852777 0.759912181
-0.00709810145 0.819907496
-0.01 0.699891515
-0.01 0.739889324
-0.00870196246 0.819913696
-0.00795133924 0.959923094
-0.01 0.819833869
-0.00295860614 0
-0.00398121627 0
-0.01 0.859873597
-0.00688238797 0.785393866
-0.00149188171 0.998520987
-0.00567411015 0.859858681
-0.00661009176 0.899883284
-0.00646636471 0.859888168
-0.00282370275 0.987677586
-0.00309869106 0.996075311
-0.00677935955 0.899901305
-0.00191526927 1.058521597
-0.00959130492 0.779910941
-0.00673088193 0.855889567
-0.00578789552 0.833606731
-0.00851654687 0.779905673
-0.00348657612 0.899887973
-0.00370495069 0.960049683
-0.0075222448 0.839878748
-0.00604063959 1.079887115
-0.0080593473 0.780623381
-0.0052044722 0.841965799
-0.00286232854 1.216555253
-0.0076394103 0.743311357
-0.01 0.819900703
-0.0041064877 0.994701354
-0.00743971368 0.71614457
-0.00383267943 0.948068909
-0.00623917483 0.974323523
-0.00832577641 0.750007202
-0.00795299775 0.748616388
-0.00996773697 0.739884309
-0.00912992208 0.750573403
-0.01 0.715866423
-0.01 0.752586241
-0.01 0.719715511
-0.01 0.759833853
-0.00919584432 0.756464508
-0.00967549297 0.69969091
-0.00906922067 0.759893184
-0.00954540223 0.699705584
-0.01 0.679913447
-0.00711142843 0.753421122
-0.00930416861 0.739910183
-0.0084519356 0.719372933
-0.00817145829 0.7393203
-0.00866421786 0.699888932
-0.00740598896 0.713369551
-0.01 0.739911251
-0.00802731859 0.739899409
-0.007546464 0.746495334
-0.00934442037 0.739722538
-0.00858273093 0.76610233
-0.00729947642 0.750161156
-0.0084110886 0.785218037
-0.00864199918 0.731315163
-0.0089909482 0.799899631
-0.00804916724 0.719909262
-0.01 0.739898955
-0.00690009006 0.779880579
-0.00734402299 0.739899361
-0.00689741821 0.736566035
-0.0081845946 0.739825987
-0.01 0.724093482
-0.00796226164 0.738786515
-0.0092336191 0.721946633
-0.00737250569 0.743855841
-0.00614564518 0
-0.00926530654 0.721305664
-0.00941191208 0.759624403
-0.00826375905 0.739542992
-0.00954952565 0.739883035
-0.00642016366 0
-0.00630292603 0.709067448
-0.01 0.719850983
-0.00767640099 0.701237949
-0.00795305734 0.709946182
-0.00943972124 0.739905198
-0.01 0.699918085
-0.0088299827 0.739849496
-0.00753480509 0.75986065
-0.01 0.740523447
-0.00887821082 0.695857584
-0.00819615379 0.71998868
-0.00828706995 0.759095119
-0.0086942268 0.737832674
-0.00756779654 0.75138571
-0.00860477153 0.695926021
-0.00802405001 0.701928165
-0.00676072919 0.779785346
-0.00940985042 0.740938418
-0.00825817723 0.759882511
-0.0086995202 0.739858922
-0.00797870851 0.719923351
-0.00766181803 0.743455904
-0.00844215636 0.719803127
-0.00809022939 0.699905363
-0.0089816211 0.720981762
-0.00881439241 0.737664503
-0.00851282282 0.759890363
-0.00868961784 0.739651496
-0.00819320018 0.749925274
-0.00727100949 0.72960237
-0.00907836238 0.727490359
-0.00967324743 0.726419364
-0.00964894626 0.753044943
-0.00749571045 0.751481928
-0.00845561122 0.780690499
-0.01 0.718153837
-0.01 0.739973169
-0.00874418252 0.724968388
-0.00838573366 0.778057452
-0.00925462064 0.725172949
-0.0093435904 0.70801992
-0.00993827548 0.742811874
-0.0090720289 0.738261053
-0.00978089992 0.715533322
-0.01 0.701144844
-0.00956294716 0.720781064
-0.00886504019 0.697055579
-0.00815751001 0.74420505
-0.0080298001 0.759942547
-0.00777551501 0.760324096
-0.00882980202 0.75967838
-0.01 0.75891463
-0.01 0.79989372
-0.0084834045 0.759965938
-0.00730228017 0.720497726
-0.00873157159 0.719857727
-0.00975071254 0.740483465
-0.00925651884 0.759857589
-0.00811652105 0.700040159
-0.00887160413 0.719689951
-0.00918651579 0.759885426
-0.00892426888 0.702177887
-0.01 0.780581658
-0.00927360194 0.745396819
-0.00977778071 0.753872641
-0.00907232289 0.69874278
-0.00916373231 0.699885195
-0.00945365239 0.743318627
-0.00964949379 0.759956183
-0.00851982516 0.719904185
-0.00932580226 0.760766694
-0.0095255517 0.76396427
-0.00953490375 0.705631994
-0.00965419011 0.759846374
-0.00884186587 0.733030225
-0.0094942272 0.746234417
-0.00951613346 0.717707683
-0.00891893902 0.714860392
-0.00965838593 0.719905168
-0.00941713383 0.717379781
-0.00932811858 0.724081434
-0.0083821355 0.736333964
-0.00975085009 0.73947591
-0.01 0.740498133
-0.00920331448 0.698796373
-0.00853480998 0.77451138
-0.00905703609 0.743141669
-0.00979337971 0.694820967
-0.00947201227 0.719901301
-0.00864775597 0.750367477
-0.00845112809 0.730209359
-0.0086522205 0.750979371
-0.00873118456 0.75183006
-0.0096607899 0.715179002
-0.00863394214 0.742956112
-0.00886035971 0.759254248
-0.00888186166 0.769157996
-0.008445227 0.720988743
-0.00840313107 0.720585633
-0.00835430667 0.719948216
-0.00859821997 0.771365903
-0.00907371068 0.721282669
-0.00922742809 0.738002182
-0.00936918067 0.755021205
-0.00915160768 0.759608095
-0.00859305313 0.710717745
-0.0092342976 0.73704858
-0.01 0.740783635
-0.00896441332 0.764341819
-0.00974301305 0.785036632
-0.00852621197 0.741039412
-0.009277535 0.704646823
-0.00930747693 0.67919302
-0.00909877412 0.725409623
-0.00953763684 0.719858818
-0.00984962134 0.73868878
-0.00904667788 0.748689465
-0.00886757957 0.715498913
-0.01 0.700312219
-0.00973896601 0.765214752
-0.00915362258 0.747402205
-0.00908726627 0.769603016
-0.00957065068 0.709684393
-0.0098074494 0.759892549
-0.00949754082 0.759835102
-0.00908478976 0.759973427
-0.00877763852 0.739819905
-0.00925508302 0.75154719
-0.00905440887 0.73981481
-0.00925900512 0.700813605
-0.00862971496 0.759847642
-0.00900915658 0.799918817
-0.00897311328 0.739834238
-0.00863924073 0.739888772
-0.00933188476 0.759884824
-0.00940412745 0.699898529
-0.00953482555 0.739923755
-0.00906516612 0.719890293
-0.00927554413 0.739896888
-0.01 0.759844938
-0.00989807222 0.739886453
-0.00945590029 0.719776056
-0.00947147682 0.759617367
-0.01 0.679892255
-0.00924815145 0.719877375
-0.00933589701 0.759890882
-0.01 0.760500114
-0.00928405011 0.742477356
-0.00935762205 0.679894236
-0.00999397406 0.679894113
-0.00932917481 0.69955067
-0.00882785012 0.75986979
-0.00877601155 0.754769322
-0.00891490558 0.748555116
-0.00906823808 0.698973883
-0.00934632317 0.699904843
-0.00938453131 0.759939314
-0.00970854457 0.719866312
-0.01 0.6996897
-0.01 0.739882451
-0.01 0.759920869
-0.00920498372 0.719980313
-0.0093298711 0.739898878
-0.00988361893 0.759838901
-0.00962631246 0.700138661
-0.0097570819 0.699908341
-0.00987436763 0.759864837
-0.00941247858 0.779891167
-0.01 0.759891844
-0.0099305622 0.739694928
-0.00970402936 0.719940012
-0.00919068317 0.703338353
-0.01 0.779891642
-0.00896805317 0.759911132
-0.00974533583 0.73927334
-0.00947176245 0.739784245
-0.00974803979 0.719914132
-0.00996153673 0.739162663
-0.01 0.759827426
-0.00931022932 0.76023577
-0.0098822069 0.764640187
-0.01 0.719901792
-0.00936261523 0.757007753
-0.01 0.738913042
-0.00952031836 0.720841512
-0.00983534284 0.709297615
-0.01 0.779278745
-0.01 0.679862523
-0.0097399575 0.679915678
-0.00997872269 0.779182561
-0.00906684289 0.697051739
-0.00928432364 0.720442905
-0.01 0.719361643
-0.00889694973 0.739895001
-0.00940557034 0.720559437
-0.00951163404 0.755186202
-0.00982465796 0.748586888
-0.00959262194 0.719117668
-0.00945260118 0.720069225
-0.00942061194 0.74695518
-0.00997764054 0.679886817
-0.00972508972 0.759985811
-0.00936000213 0.719875705
-0.00970459868 0.758386654
-0.01 0.717672848
-0.00942275054 0.756000633
-0.01 0.717295354
-0.00995841964 0.759436186
-0.00987106771 0.680107189
-0.00968460475 0.757572528
-0.01 0.761904463
-0.00935038193 0.73393472
-0.0094735348 0.695355023
-0.0090328037 0.70160661
-0.00983447179 0.745003292
-0.00973291142 0.743893009
-0.00944927685 0.741573278
-0.0099927758 0.719930606
-0.00944455299 0.70223128
-0.00955168749 0.744716811
-0.00963910445 0.755882288
-0.00970567998 0.689431605
-0.00893036777 0.759541587
-0.00924299333 0.718078705
-0.01 0.739531409
-0.00990247599 0.740936665
-0.01 0.759914104
-0.00943638441 0.719508038
-0.00942506303 0.717643214
-0.00948566419 0.767305121
-0.00921227323 0.711060876
-0.00961250146 0.696733117
-0.0093502883 0.76459283
-0.01 0.696823906
-0.00866399962 0.71737832
-0.00959424955 0.688460163
-0.00887464119 0.738106937
-0.00992924146 0.722807601
-0.00983723708 0.717921679
-0.01 0.700878964
-0.009714157 0.719896509
-0.00918504111 0.704919768
-0.00997638575 0.719929648
-0.01 0.740456551
-0.01 0.715961168
-0.00957382964 0.712749984
-0.00956569539 0.738972889
-0.01 0.739356827
-0.00941876101 0.719955119
-0.00978999493 0.714491372
-0.00946029037 0.775164633
-0.01 0.756531427
-0.00968386124 0.720538817
-0.00940110598 0.71992152
-0.01 0.719922412
-0.00972923153 0.717487304
-0.00980886011 0.761489602
-0.00998069261 0.76458045
-0.01 0.779252104
-0.00975539108 0.739316069
-0.00967067577 0.738196575
-0.00954161345 0.701039132
-0.00977919608 0.799888103
-0.00956138709 0.7541823
-0.00948927557 0.68129676
-0.00996554509 0.759811481
-0.00985406663 0.719914531
-0.00958136878 0.759753896
-0.00966859863 0.719883955
-0.00953638968 0.735896474
-0.01 0.739884969
-0.00987522237 0.759911596
-0.00897789744 0.70395532
-0.00973868494 0.720633466
-0.00966140867 0.718847446
-0.00983003101 0.691854281
-0.00990034784 0.702142997
-0.01 0.732993356
-0.00890955849 0.733203048
-0.00968895221 0.67428601
-0.00960230395 0.738148532
-0.00969250895 0.743997168
-0.00957310558 0.699893806
-0.00980624303 0.682215562
-0.00985440632 0.698175723
-0.00985567854 0.754221086
-0.01 0.718751504
-0.00959417432 0.701094925
-0.01 0.719525401
-0.00972559456 0.73988383
-0.01 0.718758864
-0.0097105205 0.701662262
-0.00974205654 0.739369603
-0.00986932459 0.678782212
-0.01 0.705763766
-0.00956171935 0.759934378
-0.00934107793 0.715042779
-0.00971866546 0.719886701
-0.00964035693 0.701092385
-0.00902714872 0.724323131
-0.00978866344 0.800137641
-0.00986420152 0.731925683
-0.01 0.679941192
-0.00935525617 0.759833853
-0.01 0.740347593
-0.00959532361 0.732306351
-0.01 0.759867604
-0.0094211674 0.678582839
-0.00945235123 0.719907337
-0.00929066729 0.741726421
-0.00955632262 0.762213825
-0.01 0.680978918
-0.00974370166 0.719730572
-0.01 0.761629776
-0.00987392658 0.758763657
-0.00977229123 0.699826513
-0.00962196588 0.736461893
-0.00996327364 0.738788781
-0.00972977174 0.758243829
-0.009948963 0.704003049
-0.00952155084 0.699883569
-0.00993501428 0.755833504
-0.01 0.739892631
-0.01 0.739686746
-0.01 0.76401489
-0.01 0.765401565
-0.00993668434 0.700468643
-0.00966658287 0.71989271
-0.01 0.737577665
-0.0097782268 0.717903824
-0.00977747315 0.717042887
-0.00973018032 0.73746115
-0.01 0.700936525
-0.00952067608 0.722383817
-0.00995831258 0.731667188
-0.0095779879 0.762238923
-0.00970899524 0.757853027
-0.00985745108 0.724761633
-0.00995077714 0.743989707
-0.00988790782 0.719692518
-0.01 0.739315571
-0.00947376633 0.719881594
-0.01 0.799334582
-0.00986107059 0.719309804
-0.00950680663 0.761067876
-0.00965729727 0.779287782
-0.01 0.79744824
-0.00954694641 0.719918373
-0.01 0.735909498
-0.00996882406 0.739915834
-0.0094109542 0.775512159
-0.00956099725 0.739390779
-0.01 0.739904291
-0.01 0.71991803
-0.00982957045 0.764923527
-0.00986192022 0.772360756
};

\nextgroupplot[
tick pos=left,
xlabel={state cost},
xmin=-5, xmax=25,
ylabel={feasibility},
ymin=-0.25, ymax=1.25
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
8.18716345 0
20 0
6.15573604 0
8.67422634 0
8.63572498 0
15.0692324 1
13.684959 1
8.47470335 0
0 0
5.27918536 1
18.4917612 0
5.61549527 1
13.0766588 1
19.8324883 0
9.18774377 1
3.12808467 0
10.7788969 0
17.3417115 0
12.6472585 1
13.8063173 0
9.73207609 1
5.90335286 0
13.9841187 1
5.22271827 0
0.0855225924 1
20 1
0 1
4.73322997 0
10.6451178 0
9.88479412 1
7.75611178 1
3.88204328 0
14.5209055 1
7.26654148 0
14.3232768 0
16.2972922 1
13.6606648 1
18.7715295 1
11.8228306 0
3.64783588 1
16.1846979 0
5.79775928 0
4.0705162 1
11.9182706 1
11.4224001 0
10.9316737 1
12.9210695 0
8.32464521 1
12.0957612 0
13.1979413 0
20 0
5.45012675 0
14.3203546 1
14.6330223 0
15.4364428 0
17.815941 0
9.42978041 0
7.75790345 0
0 1
11.5079235 0
0 0
20 0
19.0003851 0
18.9563889 0
11.6138235 0
5.28906078 0
6.83719284 0
15.9973613 0
13.6284816 0
15.7505317 0
4.32447128 0
0 1
5.86786258 1
12.3788459 0
9.05127473 0
2.96768978 0
14.0253413 0
13.4408321 0
9.86928271 0
10.7831053 0
14.2348547 0
16.9111866 0
5.68975175 0
10.7712843 0
4.78167934 0
8.84164076 0
7.20422604 0
2.52188135 0
8.9523013 0
20 0
13.3882439 0
6.09750446 0
16.0340213 0
13.2959207 0
7.46089937 0
14.358819 0
13.8079406 0
13.6213598 0
9.82131521 0
7.81070551 0
10.6321666 0
4.12841866 0
9.57437998 0
10.8938763 0
9.49029283 0
9.02535002 0
15.2425195 0
9.75754315 0
3.83209791 0
20 0
16.3016694 0
8.56951439 0
15.3224027 0
3.53483858 0
11.5582757 0
7.3003698 0
9.61046798 0
6.74616549 0
13.7974223 0
20 0
14.1426172 0
17.3015962 0
6.94107187 0
17.5386617 0
15.7510601 0
9.51126426 0
2.13020346 0
7.62887225 0
7.40720256 0
8.37725262 0
10.2877889 0
16.6499683 0
11.504412 0
11.2568932 0
10.0801928 0
4.19978949 0
10.7441375 0
9.93500801 0
7.31255121 1
16.6568918 0
10.636596 0
12.5216145 0
13.0420808 0
18.1727345 1
13.1588136 0
12.2942653 0
8.90214616 0
8.82051471 0
6.85852792 0
6.34593037 0
19.7368518 0
5.68755886 0
10.6873456 0
14.4761238 0
7.18213527 0
7.87396669 0
7.63957119 0
2.92182681 0
10.9373982 0
12.7092567 0
10.0934147 0
11.9864124 0
10.2297245 0
5.57684531 0
2.4898082 0
13.8976249 0
6.98684734 0
9.72562868 0
6.48857352 0
7.57103168 0
9.66521244 0
11.4959932 0
9.7717463 0
7.79351342 0
9.27949815 0
5.10107617 0
10.9803406 0
3.29003184 0
5.48562273 0
12.3204401 0
7.36576407 0
6.59583445 0
9.1890535 0
14.3315948 0
11.1948322 0
2.51751432 0
9.02133786 0
8.95794825 0
11.5340227 0
10.0934722 0
10.7664942 0
7.40216278 0
11.0972242 0
9.45938945 0
11.4875041 0
10.5939692 0
0 0
4.73873216 0
2.18196471 0
10.037943 0
10.4390435 0
13.6810542 0
12.9323523 0
10.3503957 0
12.3245871 0
11.6875386 0
9.05242106 0
11.6119264 0
10.7149629 0
13.1350878 0
12.7577344 0
10.8563713 0
12.2032467 0
12.1298494 0
9.30996581 0
14.6362695 0
11.8576571 0
9.53728649 0
11.9434549 0
11.0567381 0
12.9909268 0
15.0919985 0
11.8053681 0
10.908893 0
11.717137 0
10.0611725 0
11.5069487 0
11.2036053 0
10.9242568 0
11.9173801 0
13.0794125 0
13.2623779 0
14.8904381 0
11.8058899 0
11.0381583 0
12.558764 0
10.6591365 0
12.4568022 0
10.3166823 0
12.5980895 0
11.0855272 0
13.7485547 0
11.4317223 0
10.7317051 0
9.45909178 0
11.22717 0
8.66352687 0
8.20191923 0
10.7884677 0
10.1527198 0
12.3176812 0
12.7628585 0
11.7212257 0
12.741246 0
13.1977853 0
12.5359709 0
12.3109026 0
11.4781566 0
12.0819982 0
13.0977598 0
13.885341 0
12.2558573 0
13.5293589 0
12.2783693 0
12.4330322 0
11.8940759 0
12.8215079 0
13.1941937 0
13.8950292 0
12.183504 0
13.0104705 0
13.5561234 0
13.3143813 0
12.5871713 0
12.4245686 0
11.6617479 0
12.5061391 0
11.8362535 0
12.1941538 0
11.9631791 0
13.0004729 0
12.2703705 0
13.6806855 0
13.0844653 0
13.9739861 0
12.8592618 0
14.2956552 0
13.1582276 0
12.6796596 0
12.8968615 0
12.952904 0
13.1264291 0
12.4420259 0
13.6120433 0
12.710357 0
13.4131994 0
12.3650895 0
12.1422853 0
12.0673366 0
11.8476914 0
13.0947747 0
12.7403156 0
13.5407685 0
12.9471017 0
13.7904412 0
12.6060336 0
12.2052428 0
13.3505292 0
11.7394951 0
13.1719358 0
12.7084134 0
12.3129099 0
13.360331 0
13.1810191 0
13.0260474 0
12.4349691 0
13.673754 0
11.8834632 0
13.1809615 0
13.1066558 0
12.9989646 0
13.0518611 0
13.3275354 0
12.4764059 0
13.261161 0
13.5763614 0
12.6583212 0
13.7581765 0
13.1579523 0
12.5998018 0
13.6655429 0
13.6663742 0
13.1427842 0
13.4294262 0
12.2041931 0
12.4505397 0
13.5947741 0
11.725609 0
12.8911585 0
12.6305786 0
13.19012 0
12.7927333 0
12.6445818 0
12.6349288 0
12.9508833 0
12.4662365 0
12.1713266 0
13.2054967 0
14.2620212 0
12.7260667 0
12.6859053 0
13.9124443 0
12.3746862 0
12.5873653 0
13.6099705 0
11.8598455 0
12.502616 0
12.3292088 0
11.4230269 0
12.4292005 0
12.9743177 0
13.1398462 0
11.0529269 0
14.447746 0
13.2701096 0
13.1498787 0
11.7768184 0
13.8080676 0
13.3209742 0
12.9338802 0
13.6767659 0
12.4806005 0
12.6216834 0
12.55517 0
13.0350847 0
14.3970825 0
12.378199 0
13.3762235 0
12.0554823 0
12.503022 0
11.6557287 0
13.0120033 0
12.3938706 0
14.3476699 0
11.9771271 0
13.1703689 0
12.2311501 0
13.428872 0
12.3439741 0
11.6130978 0
13.236945 0
11.7879558 0
12.9472712 0
13.1654966 0
11.3815069 0
13.8687458 0
12.819316 0
11.5743038 0
13.5240363 0
12.5128133 0
13.11438 0
13.5219446 0
13.7904906 0
14.110167 0
12.6017596 0
11.6485912 0
13.7373535 0
12.521375 0
12.1348564 0
12.6620247 0
12.0387234 0
11.9880825 0
12.1292722 0
11.0951832 0
13.5759126 0
13.5945565 0
11.9701688 0
13.6950855 0
12.1564801 0
12.8288101 0
12.5792962 0
12.3226739 0
11.4995799 0
14.0285163 0
12.4887392 0
12.6665184 0
12.2321925 0
12.2533893 0
14.3475475 0
13.0471933 0
15.2804944 0
12.798876 0
13.7944915 0
12.7420698 0
12.3309934 0
12.2394699 0
13.1931595 0
13.4678181 0
13.7402217 0
13.6785924 0
13.197665 0
12.5626353 0
13.0571589 0
11.5549462 0
13.7846569 0
12.5173293 0
12.223106 0
11.1952984 0
14.3421977 0
12.2573067 0
12.2547763 0
13.1023479 0
13.7738742 0
12.755473 0
12.5579772 0
12.4845561 0
12.3430839 0
12.876453 0
13.4221923 0
12.700777 0
13.5387481 0
13.0186642 0
12.4701699 0
11.6805543 0
14.1111833 0
12.8711529 0
13.6575866 0
13.7596612 0
12.053236 0
12.089783 0
11.0527114 0
13.0635976 0
12.2375384 0
13.2012507 0
12.4651655 0
14.316139 0
11.5741936 0
12.7661451 0
11.6224642 0
13.1374042 0
13.6750134 0
14.1917289 0
13.558785 0
13.8912402 0
12.6091243 0
13.6050534 0
12.8502976 0
12.7786126 0
12.2726624 0
13.764142 0
12.3517619 0
12.6508734 0
11.5013041 0
13.5368383 0
13.3730286 0
12.1274931 0
13.1159296 0
13.773231 0
13.5630804 0
12.4669777 0
};

\nextgroupplot[
tick pos=left,
xlabel={terminal cost},
xmin=85, xmax=115,
ylabel={feasibility},
ymin=-0.25, ymax=1.25
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
99.1348293 0
105.580078 0
93.869366 0
95.520276 0
97.085455 0
93.2207893 1
90 1
101.108955 0
107.10166 0
96.3262576 1
104.459216 0
93.6312212 1
93.0518117 1
97.9657113 0
91.8774491 1
104.916399 0
104.59806 0
110 0
90.9549438 1
109.475737 0
97.0888763 1
99.5486374 0
98.2670302 1
91.8828539 0
100.068829 1
95.5128145 1
103.45714 1
102.774922 0
90 0
95.1459005 1
107.787932 1
90 0
94.4800482 1
101.112471 0
90 0
96.1222782 1
96.2362128 1
92.8708826 1
98.0860489 0
110 1
109.37174 0
103.954617 0
97.5799037 1
94.700997 1
94.1387981 0
108.932329 1
99.5357847 0
99.5502515 1
104.681517 0
96.584313 0
96.4459366 0
100.107971 0
110 1
94.7430507 0
96.5932329 0
95.4243856 0
99.6082869 0
100.459898 0
107.406318 1
103.401102 0
90 0
98.7822321 0
90.8379483 0
93.421596 0
110 0
102.753029 0
102.037051 0
96.7255651 0
103.939015 0
90 0
92.7235773 0
107.288245 1
110 1
91.7527905 0
97.2454332 0
97.3746099 0
96.259426 0
101.851866 0
94.0777833 0
95.762391 0
105.064839 0
100.62526 0
90.8432633 0
100.891766 0
98.2773751 0
100.13398 0
90 0
99.0409262 0
102.103195 0
107.412274 0
92.5098624 0
102.904725 0
110 0
90 0
109.11031 0
101.888308 0
101.112741 0
110 0
90.9083622 0
91.0105675 0
105.749199 0
110 0
102.687485 0
103.837894 0
95.2814281 0
98.8541831 0
99.5180222 0
98.9527701 0
105.024231 0
101.649532 0
97.4501454 0
103.293662 0
94.161539 0
110 0
103.438585 0
110 0
110 0
110 0
108.034926 0
95.171716 0
106.857527 0
110 0
107.410365 0
104.131772 0
104.629576 0
108.506196 0
104.219842 0
105.608833 0
110 0
97.829525 0
110 0
106.63868 0
110 0
107.269663 0
97.5869384 0
110 0
107.724493 0
110 0
110 1
100.846266 0
103.975567 0
103.700487 0
99.8279709 0
108.788966 1
110 0
103.961491 0
110 0
109.411128 0
103.87031 0
99.5609463 0
96.3769128 0
110 0
98.3258993 0
98.4563989 0
105.681454 0
108.454491 0
107.549651 0
110 0
104.506882 0
110 0
110 0
98.0617388 0
105.24267 0
110 0
110 0
109.04774 0
107.755252 0
108.647119 0
107.214613 0
109.408398 0
105.342833 0
103.729111 0
110 0
110 0
104.179561 0
100.943989 0
99.3887583 0
110 0
110 0
93.7654165 0
97.6505109 0
105.168778 0
107.569707 0
97.6702488 0
97.8073377 0
105.058489 0
106.65236 0
100.345462 0
94.6782524 0
101.898116 0
105.149157 0
109.545292 0
107.61703 0
110 0
102.595485 0
96.9162205 0
94.1253559 0
110 0
110 0
102.711469 0
97.5758864 0
100.053039 0
105.28423 0
103.301304 0
99.1825685 0
100.935831 0
97.4086623 0
100.029889 0
98.1755377 0
101.879253 0
99.5908611 0
106.486 0
94.2533144 0
104.63122 0
106.203335 0
94.6008105 0
98.6421573 0
98.2014516 0
102.280028 0
100.173224 0
94.8678116 0
96.5039891 0
96.8262995 0
100.878063 0
97.3143788 0
106.274694 0
99.2364741 0
95.2710309 0
100.886152 0
106.946833 0
99.7496385 0
95.7135486 0
94.330582 0
103.782882 0
107.729477 0
100.341546 0
101.212102 0
98.031291 0
103.358272 0
101.437684 0
101.752008 0
102.554969 0
106.431485 0
110 0
107.610508 0
101.567062 0
106.578345 0
105.938651 0
100.922939 0
106.54696 0
101.32765 0
95.1038676 0
101.418733 0
98.1080072 0
101.330856 0
99.8145552 0
95.306095 0
100.649049 0
97.470328 0
99.3742098 0
101.244588 0
98.7627472 0
95.7245012 0
98.8156137 0
101.740207 0
100.620611 0
97.0877342 0
97.2297578 0
97.475995 0
100.111777 0
99.8910443 0
98.370676 0
99.4060964 0
97.2751327 0
104.725531 0
100.646137 0
100.164744 0
102.270958 0
100.589809 0
100.523914 0
97.4051385 0
101.093178 0
97.623651 0
94.8862655 0
95.3124091 0
100.084884 0
98.4271392 0
94.5449028 0
101.191964 0
99.1259769 0
93.478602 0
98.6057203 0
99.5448941 0
94.0437151 0
98.0901733 0
102.686911 0
102.781686 0
101.924143 0
101.208927 0
99.6595694 0
98.9277376 0
95.8907046 0
90 0
95.7201299 0
94.5553384 0
97.2823871 0
97.1357345 0
95.1504503 0
100.004731 0
95.2898472 0
97.6713334 0
100.122596 0
96.4041427 0
95.0310976 0
94.3134506 0
98.7818591 0
92.6260807 0
101.572884 0
94.4029259 0
97.5430469 0
94.9189891 0
94.2395194 0
92.8652351 0
99.6596503 0
97.5291636 0
91.7368262 0
98.2533594 0
94.9977809 0
93.3468463 0
101.251018 0
93.9497182 0
93.2229307 0
97.6198305 0
98.0106066 0
99.4673292 0
97.56148 0
96.5882493 0
99.5895041 0
98.0844892 0
96.0397068 0
95.9654092 0
96.6054532 0
96.3060595 0
101.152616 0
97.2928843 0
98.6493987 0
100.311507 0
95.8065036 0
90.1585896 0
98.8283303 0
96.5416428 0
93.8539447 0
99.2025728 0
98.8463392 0
91.8465558 0
102.006458 0
95.8074037 0
100.420414 0
103.939208 0
100.225802 0
97.9150916 0
95.1492929 0
101.988668 0
90 0
96.715725 0
96.0499811 0
101.930764 0
93.9785475 0
92.2966157 0
95.1221718 0
90 0
97.6167186 0
97.1321674 0
97.5296934 0
94.3907957 0
91.8025514 0
99.3857823 0
90.1828555 0
99.1383305 0
98.4095862 0
102.152568 0
94.7564313 0
97.0521451 0
90 0
97.2850866 0
95.876531 0
101.811881 0
91.143161 0
97.1869692 0
103.163637 0
94.9183351 0
96.5910494 0
94.78927 0
95.3717276 0
101.74137 0
90.6867215 0
95.080446 0
99.5565357 0
90.1600485 0
95.6675463 0
97.0356197 0
94.1401729 0
91.9705052 0
90 0
96.75381 0
98.0922777 0
92.6375716 0
96.4752226 0
100.87441 0
97.5817821 0
97.1793472 0
100.49336 0
97.7446104 0
103.378244 0
91.4685808 0
90.4029279 0
101.980202 0
91.6741692 0
100.458595 0
96.9792976 0
95.5013278 0
100.599123 0
105.364488 0
90 0
94.9204467 0
94.6348904 0
97.6797996 0
94.6678612 0
90.460189 0
92.6166849 0
90 0
94.1778561 0
91.4041243 0
92.5389124 0
96.8011833 0
96.6222968 0
92.0054976 0
90.1816783 0
93.339806 0
92.0627342 0
92.8655419 0
98.4205822 0
93.6528032 0
107.359489 0
90 0
98.1417908 0
94.3040087 0
102.880536 0
90 0
97.3680837 0
95.21288 0
91.605381 0
93.8368383 0
95.668109 0
94.5077995 0
92.8957621 0
96.1330018 0
93.6226295 0
92.0740945 0
97.9769068 0
90 0
93.9585929 0
94.9412355 0
95.3362089 0
90 0
93.3596724 0
91.5994736 0
92.2935554 0
96.5242738 0
93.5794583 0
104.198208 0
93.9598747 0
93.0679787 0
95.146058 0
92.0771526 0
90.5868903 0
95.3374671 0
95.1828407 0
93.3284995 0
93.370069 0
90 0
93.2919632 0
91.0461958 0
91.4602922 0
95.0085369 0
90.4526792 0
95.0733708 0
95.1205467 0
95.2155595 0
90 0
91.7602702 0
96.8199244 0
98.9287179 0
90 0
90.6613934 0
103.057033 0
95.087281 0
91.1104572 0
91.2684427 0
95.8425449 0
};

\nextgroupplot[
tick pos=left,
xlabel={time to insert},
xmin=0.202321985, xmax=3.488390075,
ylabel={feasibility},
ymin=-0.25, ymax=1.25
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
1.76130443 0
1.26712825 0
0.75 0
1.2823531 0
0.947295752 0
0.75 1
0.75 1
1.90367079 0
1.34027647 0
1.2052015 1
1.1846442 0
1.14718115 1
1.22671719 1
1.59815064 0
0.75 1
0.907183693 0
0.992328034 0
1.01818206 0
0.75 1
2.39172906 0
0.75 1
1.9549021 0
0.75 1
2.36863822 0
0.975594215 1
0.75 1
0.75 1
1.08368745 0
1.05279562 0
0.998539133 1
0.889431979 1
1.2530239 0
1.10644782 1
1.4799822 0
0.993622759 0
0.884814283 1
0.75 1
1.07468472 1
2.94071206 0
0.75 1
0.75 0
1.47246576 0
0.75 1
0.75 1
1.36211786 0
0.75 1
2.08746837 0
0.75 1
1.84098352 0
1.91952182 0
0.785063351 0
0.8939073 0
0.828393987 1
0.880969595 0
1.02795421 0
0.970432391 0
1.05230713 0
0.788081251 0
0.768427635 1
0.75 0
1.00010609 0
0.777638067 0
0.946094919 0
0.75 0
0.755016098 0
0.859079046 0
0.75 0
0.776484143 0
0.820223796 0
1.07000909 0
0.773315131 0
0.790638421 1
0.783061136 1
0.938803062 0
0.813202002 0
0.979248145 0
0.915469838 0
0.925167864 0
0.885127094 0
1.01722199 0
1.02954852 0
0.937505435 0
1.06612752 0
0.803262377 0
0.872119135 0
0.869247181 0
0.812251499 0
0.880470011 0
0.95475164 0
0.834219204 0
1.09174317 0
0.790754745 0
0.838557925 0
1.24902006 0
0.75 0
0.808131283 0
1.03209917 0
0.75 0
0.994582733 0
1.00599341 0
0.775418295 0
0.75 0
0.764264808 0
0.782270745 0
0.779343607 0
0.787206993 0
0.771350727 0
0.755370764 0
0.75 0
0.75189901 0
0.799113366 0
0.75 0
0.75 0
0.75 0
0.753046882 0
0.759561712 0
0.75 0
0.75 0
0.75 0
0.773452796 0
0.75 0
0.751068362 0
0.75 0
0.767565582 0
0.760704031 0
0.793475663 0
0.75 0
0.777476677 0
0.750814534 0
0.776998849 0
0.759166172 0
0.75 0
0.75 0
0.757087766 0
0.75 0
0.75 0
0.765466095 0
0.75 0
0.752841878 1
0.75 0
0.75 0
0.752856952 0
0.75 0
0.75 1
0.75 0
0.75 0
0.75 0
0.75 0
0.767276669 0
0.75 0
0.75 0
0.75 0
0.75 0
0.75 0
0.75 0
0.750482897 0
0.75876092 0
0.783267154 0
0.75 0
0.752886759 0
0.761831821 0
0.775846659 0
0.75 0
0.759559678 0
0.75 0
0.783459246 0
0.75 0
0.75 0
0.758071247 0
0.766015456 0
0.775353363 0
0.75 0
0.75 0
0.75 0
0.751517723 0
0.75 0
0.75 0
0.754629328 0
0.802600828 0
0.75 0
0.75 0
0.75 0
0.793769485 0
0.77006786 0
0.75 0
0.75 0
0.75 0
0.763467762 0
0.75 0
0.75 0
0.770711021 0
0.75 0
0.753505869 0
0.75 0
0.765260289 0
0.768182772 0
0.786137774 0
0.754251554 0
0.75 0
0.755456003 0
0.753534809 0
0.773992907 0
0.75 0
0.763171825 0
0.75 0
0.75 0
0.75 0
0.75 0
0.787408384 0
0.75 0
0.75 0
0.794641398 0
0.757772931 0
0.770722474 0
0.772233905 0
0.751600047 0
0.766049501 0
0.75 0
0.75 0
0.75 0
0.75 0
0.753299061 0
0.75 0
0.75 0
0.797134393 0
0.781757459 0
0.75 0
0.772464526 0
0.75 0
0.785831476 0
0.75 0
0.75 0
0.75 0
0.75 0
0.787104229 0
0.76027513 0
0.75 0
0.799808517 0
0.75 0
0.796252101 0
0.75 0
0.75 0
0.75 0
0.751983634 0
0.77750991 0
0.75 0
0.772790579 0
0.75863754 0
0.776999897 0
0.75 0
0.75 0
0.765277845 0
0.756493768 0
0.80913485 0
0.755801547 0
0.763518012 0
0.75 0
0.75 0
0.75 0
0.764306182 0
0.756592121 0
0.75 0
0.773103187 0
0.75 0
0.751193702 0
0.754381173 0
0.763277118 0
0.75 0
0.75 0
0.755424179 0
0.769972067 0
0.75 0
0.764445806 0
0.75 0
0.779311399 0
0.785677791 0
0.753100336 0
0.760940917 0
0.760769487 0
0.75 0
0.75 0
0.75 0
0.75 0
0.797552366 0
0.75 0
0.753146827 0
0.75 0
0.757642317 0
0.75 0
0.774763807 0
0.75 0
0.75 0
0.75 0
0.754670524 0
0.750500475 0
0.75 0
0.751479448 0
0.775462664 0
0.75 0
0.761865411 0
0.77936737 0
0.75 0
0.768877677 0
0.791219231 0
0.75 0
0.75 0
0.767520551 0
0.759109702 0
0.75 0
0.76299385 0
0.75 0
0.769138604 0
0.765126566 0
0.75 0
0.75 0
0.752744044 0
0.811433452 0
0.786593271 0
0.751658403 0
0.75 0
0.75 0
0.756425981 0
0.75 0
0.753833125 0
0.782330269 0
0.753223507 0
0.768793738 0
0.76060753 0
0.75 0
0.764183504 0
0.79579186 0
0.75 0
0.75 0
0.778104444 0
0.75 0
0.75 0
0.781814442 0
0.75 0
0.756843032 0
0.75 0
0.766937486 0
0.756656775 0
0.75 0
0.75 0
0.75 0
0.771352883 0
0.75 0
0.759881391 0
0.766125226 0
0.764063733 0
0.783774315 0
0.75 0
0.75 0
0.75 0
0.75 0
0.755225406 0
0.75 0
0.751752303 0
0.75 0
0.771425516 0
0.75528832 0
0.753311007 0
0.767230957 0
0.75 0
0.75 0
0.75 0
0.75 0
0.777608199 0
0.761807453 0
0.75 0
0.795386342 0
0.777532087 0
0.766703684 0
0.793465706 0
0.773523756 0
0.75 0
0.758492535 0
0.75 0
0.778940441 0
0.75 0
0.75 0
0.760679979 0
0.764110903 0
0.761716412 0
0.780968231 0
0.764842057 0
0.75 0
0.769665813 0
0.778099429 0
0.75 0
0.75 0
0.75 0
0.75 0
0.770451287 0
0.752904631 0
0.787539511 0
0.777751617 0
0.76492296 0
0.767317456 0
0.752350184 0
0.760771592 0
0.757229678 0
0.821705822 0
0.75 0
0.770780839 0
0.75 0
0.793486749 0
0.75 0
0.75 0
0.75 0
0.756289358 0
0.755716724 0
0.75 0
0.766248878 0
0.75 0
0.75 0
0.75 0
0.769699798 0
0.75 0
0.765499784 0
0.75 0
0.777123743 0
0.752179337 0
0.75 0
0.75 0
0.75 0
0.75 0
0.75 0
0.75 0
0.75 0
0.784878696 0
0.764343064 0
0.764003135 0
0.75 0
0.756547974 0
0.750447562 0
0.75 0
0.75 0
0.75 0
0.789746602 0
0.763730067 0
0.774199951 0
0.773165559 0
0.75 0
0.7810516 0
0.784300234 0
0.758639838 0
0.777516916 0
0.751857017 0
0.75 0
0.782461626 0
0.75 0
0.765879784 0
0.778024069 0
0.786296761 0
0.751324106 0
0.75 0
0.768266743 0
0.756332217 0
0.75 0
0.75 0
0.75 0
0.75 0
0.75 0
0.75 0
0.75 0
0.78090242 0
0.78534243 0
0.775042221 0
0.776225079 0
0.760332847 0
0.75 0
0.751610501 0
0.770155214 0
0.75 0
0.75 0
0.75 0
0.75 0
0.769712994 0
0.768983556 0
0.764216477 0
0.758717153 0
0.75343205 0
0.75 0
0.777124018 0
0.75 0
0.799970955 0
0.75 0
0.75 0
0.755985287 0
0.796941968 0
0.784373503 0
0.75 0
0.762521158 0
0.753834207 0
0.791824443 0
0.75633159 0
0.75 0
0.776997484 0
0.767424046 0
};

\nextgroupplot[
tick pos=left,
xlabel={frequency},
xmin=1.25, xmax=23.75,
ylabel={feasibility},
ymin=-0.25, ymax=1.25
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
5 0
14.3490139 0
12.7846778 0
11.4076431 0
17.5954131 0
7.49873998 1
5 1
15.5234967 0
5 0
11.5614309 1
12.4533038 0
13.5071506 1
12.7793708 1
11.3971894 0
9.34311227 1
11.4961495 0
11.6136891 0
14.6985742 0
20 1
7.52256617 0
8.94692036 1
6.09975746 0
5 1
13.0829082 0
13.6934043 1
6.4536015 1
14.2909971 1
10.5349892 0
10.53779 0
6.1030876 1
14.5782337 1
11.3906254 0
18.2587068 1
15.6829543 0
7.6000695 0
19.4851059 1
5 1
9.07585761 1
12.1439221 0
15.1170704 1
11.3031997 0
15.3163975 0
10.0202333 1
14.1744355 1
10.2805345 0
5.35789337 1
14.5887202 0
8.83720856 1
9.29199662 0
13.244408 0
10.7042121 0
6.29811931 0
14.4498102 1
5 0
12.4924879 0
5 0
13.3059519 0
10.2289715 0
20 1
9.92421151 0
11.8470742 0
7.80637238 0
7.85185679 0
6.70799194 0
12.1905786 0
10.1511371 0
11.5662422 0
10.8577736 0
8.80405961 0
6.54042023 0
6.57469911 0
15.3796446 1
16.8030237 1
8.1992094 0
14.4134414 0
17.4851249 0
16.3327005 0
10.1746275 0
14.9619871 0
17.1412271 0
13.313562 0
12.1784015 0
15.0971164 0
10.4630441 0
10.8022319 0
15.7937104 0
14.2981935 0
15.9655989 0
12.7425001 0
9.64390506 0
8.46010448 0
11.5997284 0
13.4630861 0
8.26757698 0
11.2683802 0
9.92136615 0
10.259699 0
14.326947 0
16.6877873 0
8.19114436 0
11.1745754 0
12.3881496 0
9.6414745 0
10.7871248 0
11.3095715 0
10.6390651 0
12.4596039 0
9.28088251 0
12.3018227 0
12.8716581 0
10.6686075 0
10.540282 0
9.23224076 0
12.175628 0
13.5143827 0
11.6004521 0
13.4022286 0
10.5925586 0
13.2955671 0
10.9187144 0
12.3453546 0
16.2382076 0
12.2216865 0
13.1833406 0
11.2806277 0
12.9610441 0
12.3405127 0
7.9613815 0
10.177921 0
9.82288879 0
14.4947279 0
15.1002234 0
15.0343644 0
11.0182744 0
11.1448017 0
12.4792537 0
10.0224079 0
11.2946805 0
14.5275886 1
12.2243616 0
10.9361019 0
12.5266673 0
9.76821758 0
14.0532471 1
13.1959763 0
9.85151855 0
11.9786217 0
12.6343586 0
9.70619154 0
10.4447792 0
10.9611139 0
12.3318215 0
9.66675644 0
11.6152325 0
12.6786013 0
10.6768926 0
11.1392574 0
13.613444 0
10.6114407 0
10.3854671 0
13.3184251 0
9.83508403 0
10.7777879 0
11.3253702 0
12.5947453 0
10.1125782 0
8.9760512 0
11.6514016 0
11.467112 0
12.1200961 0
11.9005913 0
11.1944809 0
10.9675467 0
13.9039068 0
11.5183582 0
9.85209309 0
9.68502534 0
13.6158507 0
11.5655115 0
8.54801321 0
9.83768398 0
11.1610819 0
10.5069327 0
10.1990256 0
10.3149567 0
11.0607506 0
9.93113129 0
10.0476571 0
9.14611766 0
10.1508643 0
10.3420464 0
12.34309 0
10.9140624 0
10.9322515 0
10.5130291 0
9.44688872 0
9.04450554 0
12.2329432 0
13.0597278 0
11.2384346 0
8.57757933 0
10.8613127 0
11.9465741 0
10.3239629 0
10.6756039 0
10.2923878 0
8.04314642 0
9.90942365 0
9.37695469 0
11.7105164 0
10.4540161 0
10.9096314 0
9.56623411 0
11.5146977 0
9.54141855 0
10.7614407 0
10.2263954 0
9.42770935 0
11.1384494 0
9.85324081 0
10.041749 0
11.7288844 0
10.1040253 0
10.1855674 0
9.95027895 0
10.0102605 0
11.0806996 0
9.61223659 0
10.4888051 0
11.6076718 0
11.2232767 0
10.2014638 0
11.3284069 0
11.0785938 0
11.1528487 0
10.8042472 0
9.61989161 0
9.94673759 0
9.75157081 0
10.834083 0
10.6801066 0
11.6767622 0
11.4878692 0
11.3560358 0
10.4659343 0
10.0732187 0
9.90871494 0
9.61076297 0
9.39427424 0
10.3512755 0
10.9909998 0
9.61384913 0
10.772521 0
10.2165386 0
11.0228099 0
10.412368 0
9.24573497 0
11.0955902 0
9.8711486 0
10.9341171 0
11.0913564 0
10.0310016 0
10.1799922 0
10.7830696 0
10.8915321 0
10.7183483 0
9.99386023 0
10.7327746 0
10.8472416 0
10.6021743 0
11.2448121 0
10.69791 0
10.8384884 0
10.3404974 0
12.010113 0
10.2611904 0
10.9936069 0
11.1230627 0
10.8456106 0
10.640041 0
10.7954034 0
11.3748668 0
10.991321 0
9.47577571 0
10.8796798 0
11.3556329 0
10.7005385 0
10.4144257 0
11.2339101 0
10.6146134 0
9.47325632 0
10.8197178 0
10.6576447 0
10.4279376 0
10.4633108 0
12.1519544 0
11.0704951 0
11.1131804 0
10.5520486 0
10.2941247 0
10.8840269 0
10.0393359 0
9.08727878 0
10.8184429 0
10.8607156 0
10.1093122 0
9.74765224 0
10.6555982 0
10.3802796 0
10.3670427 0
10.709416 0
10.5891188 0
10.4851767 0
10.7562097 0
10.0323926 0
10.3491421 0
10.3227135 0
10.7245919 0
9.74225656 0
10.8534423 0
10.0952066 0
9.64302889 0
9.59835545 0
10.8351382 0
10.7019655 0
10.0140838 0
10.8841584 0
10.9569505 0
10.0328336 0
11.3950372 0
10.3191215 0
10.5961444 0
10.5060267 0
11.6015776 0
10.3830712 0
10.0535146 0
11.0680096 0
9.95158372 0
10.1545681 0
9.52352152 0
10.8526919 0
10.2307216 0
9.93505601 0
11.0573469 0
10.6128654 0
10.6117964 0
10.1220912 0
10.6716729 0
9.96215937 0
10.6926577 0
10.1269749 0
10.7321009 0
10.6370594 0
10.8162184 0
9.55257325 0
11.0750051 0
10.4336915 0
10.5122716 0
10.7883092 0
11.1370405 0
11.1261386 0
9.86848173 0
10.3794682 0
9.79427405 0
10.7056247 0
10.3626183 0
10.741136 0
10.1950808 0
9.73748003 0
9.72241867 0
9.38687764 0
10.1626962 0
10.0993294 0
10.5283186 0
10.2149506 0
10.2731376 0
10.8589755 0
8.91609819 0
10.1840032 0
10.6527245 0
11.0913132 0
10.1406957 0
10.3134 0
10.3819897 0
10.1308945 0
10.3147529 0
11.3834454 0
9.7326999 0
10.1389699 0
11.0939974 0
10.9130846 0
9.73017669 0
10.1688816 0
10.1907118 0
10.6778095 0
9.26601266 0
10.1304995 0
10.0343325 0
9.81300193 0
9.9493014 0
10.6529771 0
10.7107485 0
10.335438 0
9.83783237 0
10.9110488 0
9.26924462 0
10.14552 0
9.50383374 0
10.6486408 0
10.7503933 0
9.84591816 0
10.7585875 0
10.1189784 0
10.9588873 0
9.7356258 0
9.36071482 0
11.7708575 0
10.0606641 0
11.1720698 0
10.3891487 0
10.2040411 0
11.0699074 0
12.5161744 0
9.32838888 0
9.96002062 0
9.71657577 0
10.4830675 0
9.22134688 0
10.2954435 0
9.39175551 0
10.0355414 0
10.4461162 0
9.95601397 0
9.74143655 0
9.80157024 0
10.1994469 0
9.66353559 0
9.23729534 0
10.2591812 0
10.6257185 0
10.1079439 0
11.2525241 0
9.00686615 0
12.5885105 0
9.03075151 0
11.0520539 0
9.19055796 0
10.7091993 0
9.65397628 0
9.9408491 0
9.55632451 0
9.27871161 0
10.181572 0
9.91388261 0
9.37086174 0
9.26009687 0
10.1344188 0
9.39651871 0
9.59768135 0
10.2583269 0
8.49422585 0
9.86027873 0
9.71788986 0
9.11167563 0
9.18442155 0
9.36502463 0
9.73733438 0
9.8433531 0
9.43027518 0
9.35169257 0
10.1985312 0
9.87909608 0
8.64660931 0
10.0802552 0
8.85081874 0
9.75127254 0
8.89619056 0
10.0078671 0
8.69129147 0
9.50223584 0
9.52178252 0
9.91477016 0
9.73234149 0
9.9493133 0
9.63654043 0
8.88811183 0
10.0303676 0
10.0190159 0
9.46576754 0
9.38680558 0
8.85258479 0
10.1842784 0
9.85764422 0
8.52211514 0
9.32517403 0
11.0692413 0
9.73168448 0
9.84043913 0
9.54223677 0
9.31074159 0
};

\nextgroupplot[
tick pos=left,
xlabel={height},
xmin=-0.015, xmax=0.015,
ylabel={feasibility},
ymin=-0.25, ymax=1.25
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
-0.00349995451 0
-0.00272276724 0
-0.01 0
-0.00281339687 0
-0.00315872638 0
0.00438056056 1
0.00537922749 1
0.01 0
0.00398849735 0
0.00640084025 1
-0.000527071159 0
0.00860263507 1
0.00300792552 1
0.00147233756 0
0.00147048821 1
-0.0037508028 0
-0.0037688911 0
-0.00602945249 0
0.00288485626 1
0.00613253102 0
-0.00453027837 1
0.01 0
-0.000691429186 1
-0.00909801564 0
0.00868164201 1
-0.0034660398 1
0.00803516418 1
-0.00527437143 0
-0.00878977511 0
0.00384406802 1
0.00120247842 1
-0.00165444354 0
0.00496360191 1
0.00288826272 0
-0.00880148611 0
0.00621952272 1
-0.00437855315 1
0.00419731247 1
-0.01 0
-0.00389256653 1
-0.00909092764 0
-7.35359063e-05 0
0.00130765089 1
0.00682294721 1
-0.0047274361 0
0.00384651292 1
-0.003521756 0
0.00711256104 1
0.00589771864 0
-0.01 0
-0.01 0
-0.00802908246 0
-0.00556539857 1
-0.01 0
-0.00562040592 0
-0.01 0
-0.00165166701 0
-0.00881009332 0
-0.00116451535 1
-0.01 0
-0.00310092578 0
-0.01 0
-0.01 0
-0.01 0
-0.00760852777 0
-0.00709810145 0
-0.01 0
-0.01 0
-0.00870196246 0
-0.00795133924 0
-0.01 0
-0.00295860614 1
-0.00398121627 1
-0.01 0
-0.00688238797 0
-0.00149188171 0
-0.00567411015 0
-0.00661009176 0
-0.00646636471 0
-0.00282370275 0
-0.00309869106 0
-0.00677935955 0
-0.00191526927 0
-0.00959130492 0
-0.00673088193 0
-0.00578789552 0
-0.00851654687 0
-0.00348657612 0
-0.00370495069 0
-0.0075222448 0
-0.00604063959 0
-0.0080593473 0
-0.0052044722 0
-0.00286232854 0
-0.0076394103 0
-0.01 0
-0.0041064877 0
-0.00743971368 0
-0.00383267943 0
-0.00623917483 0
-0.00832577641 0
-0.00795299775 0
-0.00996773697 0
-0.00912992208 0
-0.01 0
-0.01 0
-0.01 0
-0.01 0
-0.00919584432 0
-0.00967549297 0
-0.00906922067 0
-0.00954540223 0
-0.01 0
-0.00711142843 0
-0.00930416861 0
-0.0084519356 0
-0.00817145829 0
-0.00866421786 0
-0.00740598896 0
-0.01 0
-0.00802731859 0
-0.007546464 0
-0.00934442037 0
-0.00858273093 0
-0.00729947642 0
-0.0084110886 0
-0.00864199918 0
-0.0089909482 0
-0.00804916724 0
-0.01 0
-0.00690009006 0
-0.00734402299 0
-0.00689741821 0
-0.0081845946 0
-0.01 0
-0.00796226164 0
-0.0092336191 0
-0.00737250569 0
-0.00614564518 1
-0.00926530654 0
-0.00941191208 0
-0.00826375905 0
-0.00954952565 0
-0.00642016366 1
-0.00630292603 0
-0.01 0
-0.00767640099 0
-0.00795305734 0
-0.00943972124 0
-0.01 0
-0.0088299827 0
-0.00753480509 0
-0.01 0
-0.00887821082 0
-0.00819615379 0
-0.00828706995 0
-0.0086942268 0
-0.00756779654 0
-0.00860477153 0
-0.00802405001 0
-0.00676072919 0
-0.00940985042 0
-0.00825817723 0
-0.0086995202 0
-0.00797870851 0
-0.00766181803 0
-0.00844215636 0
-0.00809022939 0
-0.0089816211 0
-0.00881439241 0
-0.00851282282 0
-0.00868961784 0
-0.00819320018 0
-0.00727100949 0
-0.00907836238 0
-0.00967324743 0
-0.00964894626 0
-0.00749571045 0
-0.00845561122 0
-0.01 0
-0.01 0
-0.00874418252 0
-0.00838573366 0
-0.00925462064 0
-0.0093435904 0
-0.00993827548 0
-0.0090720289 0
-0.00978089992 0
-0.01 0
-0.00956294716 0
-0.00886504019 0
-0.00815751001 0
-0.0080298001 0
-0.00777551501 0
-0.00882980202 0
-0.01 0
-0.01 0
-0.0084834045 0
-0.00730228017 0
-0.00873157159 0
-0.00975071254 0
-0.00925651884 0
-0.00811652105 0
-0.00887160413 0
-0.00918651579 0
-0.00892426888 0
-0.01 0
-0.00927360194 0
-0.00977778071 0
-0.00907232289 0
-0.00916373231 0
-0.00945365239 0
-0.00964949379 0
-0.00851982516 0
-0.00932580226 0
-0.0095255517 0
-0.00953490375 0
-0.00965419011 0
-0.00884186587 0
-0.0094942272 0
-0.00951613346 0
-0.00891893902 0
-0.00965838593 0
-0.00941713383 0
-0.00932811858 0
-0.0083821355 0
-0.00975085009 0
-0.01 0
-0.00920331448 0
-0.00853480998 0
-0.00905703609 0
-0.00979337971 0
-0.00947201227 0
-0.00864775597 0
-0.00845112809 0
-0.0086522205 0
-0.00873118456 0
-0.0096607899 0
-0.00863394214 0
-0.00886035971 0
-0.00888186166 0
-0.008445227 0
-0.00840313107 0
-0.00835430667 0
-0.00859821997 0
-0.00907371068 0
-0.00922742809 0
-0.00936918067 0
-0.00915160768 0
-0.00859305313 0
-0.0092342976 0
-0.01 0
-0.00896441332 0
-0.00974301305 0
-0.00852621197 0
-0.009277535 0
-0.00930747693 0
-0.00909877412 0
-0.00953763684 0
-0.00984962134 0
-0.00904667788 0
-0.00886757957 0
-0.01 0
-0.00973896601 0
-0.00915362258 0
-0.00908726627 0
-0.00957065068 0
-0.0098074494 0
-0.00949754082 0
-0.00908478976 0
-0.00877763852 0
-0.00925508302 0
-0.00905440887 0
-0.00925900512 0
-0.00862971496 0
-0.00900915658 0
-0.00897311328 0
-0.00863924073 0
-0.00933188476 0
-0.00940412745 0
-0.00953482555 0
-0.00906516612 0
-0.00927554413 0
-0.01 0
-0.00989807222 0
-0.00945590029 0
-0.00947147682 0
-0.01 0
-0.00924815145 0
-0.00933589701 0
-0.01 0
-0.00928405011 0
-0.00935762205 0
-0.00999397406 0
-0.00932917481 0
-0.00882785012 0
-0.00877601155 0
-0.00891490558 0
-0.00906823808 0
-0.00934632317 0
-0.00938453131 0
-0.00970854457 0
-0.01 0
-0.01 0
-0.01 0
-0.00920498372 0
-0.0093298711 0
-0.00988361893 0
-0.00962631246 0
-0.0097570819 0
-0.00987436763 0
-0.00941247858 0
-0.01 0
-0.0099305622 0
-0.00970402936 0
-0.00919068317 0
-0.01 0
-0.00896805317 0
-0.00974533583 0
-0.00947176245 0
-0.00974803979 0
-0.00996153673 0
-0.01 0
-0.00931022932 0
-0.0098822069 0
-0.01 0
-0.00936261523 0
-0.01 0
-0.00952031836 0
-0.00983534284 0
-0.01 0
-0.01 0
-0.0097399575 0
-0.00997872269 0
-0.00906684289 0
-0.00928432364 0
-0.01 0
-0.00889694973 0
-0.00940557034 0
-0.00951163404 0
-0.00982465796 0
-0.00959262194 0
-0.00945260118 0
-0.00942061194 0
-0.00997764054 0
-0.00972508972 0
-0.00936000213 0
-0.00970459868 0
-0.01 0
-0.00942275054 0
-0.01 0
-0.00995841964 0
-0.00987106771 0
-0.00968460475 0
-0.01 0
-0.00935038193 0
-0.0094735348 0
-0.0090328037 0
-0.00983447179 0
-0.00973291142 0
-0.00944927685 0
-0.0099927758 0
-0.00944455299 0
-0.00955168749 0
-0.00963910445 0
-0.00970567998 0
-0.00893036777 0
-0.00924299333 0
-0.01 0
-0.00990247599 0
-0.01 0
-0.00943638441 0
-0.00942506303 0
-0.00948566419 0
-0.00921227323 0
-0.00961250146 0
-0.0093502883 0
-0.01 0
-0.00866399962 0
-0.00959424955 0
-0.00887464119 0
-0.00992924146 0
-0.00983723708 0
-0.01 0
-0.009714157 0
-0.00918504111 0
-0.00997638575 0
-0.01 0
-0.01 0
-0.00957382964 0
-0.00956569539 0
-0.01 0
-0.00941876101 0
-0.00978999493 0
-0.00946029037 0
-0.01 0
-0.00968386124 0
-0.00940110598 0
-0.01 0
-0.00972923153 0
-0.00980886011 0
-0.00998069261 0
-0.01 0
-0.00975539108 0
-0.00967067577 0
-0.00954161345 0
-0.00977919608 0
-0.00956138709 0
-0.00948927557 0
-0.00996554509 0
-0.00985406663 0
-0.00958136878 0
-0.00966859863 0
-0.00953638968 0
-0.01 0
-0.00987522237 0
-0.00897789744 0
-0.00973868494 0
-0.00966140867 0
-0.00983003101 0
-0.00990034784 0
-0.01 0
-0.00890955849 0
-0.00968895221 0
-0.00960230395 0
-0.00969250895 0
-0.00957310558 0
-0.00980624303 0
-0.00985440632 0
-0.00985567854 0
-0.01 0
-0.00959417432 0
-0.01 0
-0.00972559456 0
-0.01 0
-0.0097105205 0
-0.00974205654 0
-0.00986932459 0
-0.01 0
-0.00956171935 0
-0.00934107793 0
-0.00971866546 0
-0.00964035693 0
-0.00902714872 0
-0.00978866344 0
-0.00986420152 0
-0.01 0
-0.00935525617 0
-0.01 0
-0.00959532361 0
-0.01 0
-0.0094211674 0
-0.00945235123 0
-0.00929066729 0
-0.00955632262 0
-0.01 0
-0.00974370166 0
-0.01 0
-0.00987392658 0
-0.00977229123 0
-0.00962196588 0
-0.00996327364 0
-0.00972977174 0
-0.009948963 0
-0.00952155084 0
-0.00993501428 0
-0.01 0
-0.01 0
-0.01 0
-0.01 0
-0.00993668434 0
-0.00966658287 0
-0.01 0
-0.0097782268 0
-0.00977747315 0
-0.00973018032 0
-0.01 0
-0.00952067608 0
-0.00995831258 0
-0.0095779879 0
-0.00970899524 0
-0.00985745108 0
-0.00995077714 0
-0.00988790782 0
-0.01 0
-0.00947376633 0
-0.01 0
-0.00986107059 0
-0.00950680663 0
-0.00965729727 0
-0.01 0
-0.00954694641 0
-0.01 0
-0.00996882406 0
-0.0094109542 0
-0.00956099725 0
-0.01 0
-0.01 0
-0.00982957045 0
-0.00986192022 0
};
\end{groupplot}

\end{tikzpicture}


==> img/ctc_exp.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.490196078431373,0.584313725490196,0.647058823529412}
\definecolor{color1}{rgb}{0.235294117647059,0.470588235294118,0.670588235294118}
\definecolor{color2}{rgb}{0,0.337254901960784,0.67843137254902}
\definecolor{color3}{rgb}{0.0980392156862745,0.168627450980392,0.631372549019608}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width = \linewidth,
height = 30mm,
font = \footnotesize,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=2,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={X (mm)},
ymin=-3.5, ymax=3.5,
ytick style={color=black}
]
\addplot [semithick, red, dashed]
table {%
0 -2
0.0319392681121826 -2
0.0559418201446533 -2
0.0719802379608154 -2
0.0959470272064209 -2
0.111932992935181 -2
0.136025428771973 -2
0.151928901672363 -2
0.175918340682983 -2
0.183986902236938 -2
0.199914216995239 -2
0.21590781211853 -2
0.239957094192505 -2
0.255926132202148 -2
0.279934883117676 -2
0.295910358428955 -2
0.320029020309448 -2
0.33598804473877 -2
0.359993696212769 -2
0.375894784927368 -2
0.399897575378418 -2
0.415912389755249 -2
0.439942121505737 -2
0.45593786239624 -2
0.479892492294312 -2
0.495897769927979 -2
0.519887208938599 -2
0.535946369171143 -2
0.559945106506348 -2
0.575927495956421 -2
0.599915742874146 -2
0.615910291671753 -2
0.639976263046265 -2
0.655909538269043 -2
0.679879665374756 -2
0.695874214172363 -2
0.719878435134888 -2
0.735935211181641 -2
0.759898662567139 -2
0.775894403457642 -2
0.799893140792847 -2
0.815880537033081 -2
0.83989143371582 -2
0.855879783630371 -2
0.879912614822388 -2
0.895880460739136 -2
0.91986870765686 -2
0.936015129089355 -2
0.959864377975464 -2
0.97586727142334 -2
0.999866247177124 -2
1.01586580276489 -2
1.03992652893066 -2
1.05585479736328 -2
1.07985377311707 -2
1.09585380554199 -2
1.11984491348267 -2
1.13588285446167 -2
1.15990447998047 -2
1.17586779594421 -2
1.19988083839417 -2
1.21588540077209 -2
1.23991942405701 -2
1.25584578514099 -2
1.27987480163574 -2
1.29586315155029 -2
1.32060050964355 -2
1.33588886260986 -2
1.35984420776367 -2
1.37584328651428 -2
1.39982604980469 -2
1.41585636138916 -2
1.43988728523254 -2
1.45582842826843 -2
1.47984004020691 -2
1.49585032463074 -2
1.51984715461731 -2
1.53592562675476 -2
1.55983710289001 -2
1.5758044719696 -2
1.5998170375824 -2
1.61581039428711 -2
1.63988184928894 -2
1.65580081939697 -2
1.67981147766113 -2
1.69582152366638 -2
1.71981596946716 -2
1.73584198951721 -2
1.75982761383057 -2
1.77581691741943 -2
1.79979348182678 -2
1.81583452224731 -2
1.83984637260437 -2
1.85581183433533 -2
1.87980222702026 -2
1.89579391479492 -2
1.91980719566345 -2
1.93587422370911 -2
1.95980000495911 -2
};
\addplot [semithick, red]
table {%
0 -0.171202461254905
0.0319392681121826 -0.179395408734795
0.0559418201446533 -0.157682746222798
0.0719802379608154 -0.181147808107796
0.0959470272064209 -0.182262057545068
0.111932992935181 -0.219317679963749
0.136025428771973 -0.261019712917254
0.151928901672363 -0.254345064066019
0.175918340682983 -0.308642636572043
0.183986902236938 -0.312249603319603
0.199914216995239 -0.362112766834566
0.21590781211853 -0.370412136304898
0.239957094192505 -0.474581533688456
0.255926132202148 -0.472792552059009
0.279934883117676 -0.541784504066445
0.295910358428955 -0.574299980476645
0.320029020309448 -0.614337232705542
0.33598804473877 -0.69824253946138
0.359993696212769 -0.736935566668373
0.375894784927368 -0.818689188215149
0.399897575378418 -0.911310697105427
0.415912389755249 -0.982533554615028
0.439942121505737 -1.08792160245857
0.45593786239624 -1.11560765681606
0.479892492294312 -1.17505315087824
0.495897769927979 -1.27224282012878
0.519887208938599 -1.3511566797112
0.535946369171143 -1.37226406568625
0.559945106506348 -1.51147825106751
0.575927495956421 -1.52920196963036
0.599915742874146 -1.59993294069094
0.615910291671753 -1.69961027711196
0.639976263046265 -1.72290693062266
0.655909538269043 -1.72853295798742
0.679879665374756 -1.85071565324368
0.695874214172363 -1.90096240131488
0.719878435134888 -1.89195704406026
0.735935211181641 -1.91759076288495
0.759898662567139 -2.01359306188342
0.775894403457642 -1.96907533974738
0.799893140792847 -2.02367076337562
0.815880537033081 -1.97696933852137
0.83989143371582 -1.97572389457601
0.855879783630371 -1.98761726377905
0.879912614822388 -2.00345904792854
0.895880460739136 -1.98345398337307
0.91986870765686 -1.94724019358899
0.936015129089355 -1.99304752617885
0.959864377975464 -1.99282458542654
0.97586727142334 -2.00771872166783
0.999866247177124 -2.0176778722335
1.01586580276489 -1.99490020985144
1.03992652893066 -2.0156999232025
1.05585479736328 -2.03889617971814
1.07985377311707 -2.01552463784666
1.09585380554199 -1.99579996891786
1.11984491348267 -2.00498132749999
1.13588285446167 -2.02702496583823
1.15990447998047 -2.03649700859015
1.17586779594421 -2.03974691205666
1.19988083839417 -2.03743792737415
1.21588540077209 -2.03813637526551
1.23991942405701 -2.01395244686753
1.25584578514099 -2.03963834676452
1.27987480163574 -2.03428965949282
1.29586315155029 -2.0480982742011
1.32060050964355 -2.03792459230245
1.33588886260986 -2.04979806403321
1.35984420776367 -2.09440040408482
1.37584328651428 -2.05895248221405
1.39982604980469 -2.05869026371186
1.41585636138916 -2.07275613637931
1.43988728523254 -2.07187201856507
1.45582842826843 -2.06647806477522
1.47984004020691 -2.07275727222839
1.49585032463074 -2.06949986327315
1.51984715461731 -2.07264717379102
1.53592562675476 -2.09105581285107
1.55983710289001 -2.09245304056371
1.5758044719696 -2.09439918632165
1.5998170375824 -2.06872930337021
1.61581039428711 -2.08277064878165
1.63988184928894 -2.10288639386347
1.65580081939697 -2.09005602789686
1.67981147766113 -2.09418685112639
1.69582152366638 -2.08278562760683
1.71981596946716 -2.10113244469984
1.73584198951721 -2.08021236523753
1.75982761383057 -2.10443383742542
1.77581691741943 -2.10790223350871
1.79979348182678 -2.06743432288009
1.81583452224731 -2.1385407180472
1.83984637260437 -2.08185853598708
1.85581183433533 -2.1269057132095
1.87980222702026 -2.06779186442707
1.89579391479492 -2.11362034213997
1.91980719566345 -2.04912559215809
1.93587422370911 -2.09018595138522
1.95980000495911 -2.09340909888794
};
\addplot [semithick, red]
table {%
-1.5 -0.198624610592613
-1.47600078582764 -0.212795148519462
-1.45997929573059 -0.242914244502013
-1.44403409957886 -0.185337121558715
-1.42000794410706 -0.167406655453894
-1.39602327346802 -0.23347513384897
-1.38003778457642 -0.186963131849682
-1.36406135559082 -0.1996830464433
-1.34005856513977 -0.233102550017572
-1.32401156425476 -0.172416601108838
-1.2999951839447 -0.186333734946531
-1.28403306007385 -0.163762593166528
-1.26003503799438 -0.174338976315747
-1.24389171600342 -0.159925051102572
-1.22001314163208 -0.207856016821051
-1.20400977134705 -0.176334152151403
-1.18004941940308 -0.171310915591916
-1.16404318809509 -0.206610100182525
-1.14006590843201 -0.204402994324726
-1.12400007247925 -0.242609335903088
-1.10002660751343 -0.164210781038954
-1.0840528011322 -0.177127251500819
-1.06007099151611 -0.218974915569214
-1.04394102096558 -0.214949829223876
-1.02005791664124 -0.171959562115187
-1.00404334068298 -0.23028760106697
-0.980054378509521 -0.208973769590726
-0.964036226272583 -0.18745929098668
-0.94008469581604 -0.209065495046568
-0.924023628234863 -0.196573672074984
-0.900038003921509 -0.197980537942954
-0.88408350944519 -0.218592747453505
-0.860074043273926 -0.195147862705303
-0.844110488891602 -0.219417711324721
-0.820036649703979 -0.211837736096121
-0.804031848907471 -0.185080030686346
-0.780074119567871 -0.222149777412251
-0.764062166213989 -0.196148885003911
-0.740065336227417 -0.213684169268424
-0.724059104919434 -0.173962760209978
-0.70005464553833 -0.206665607120071
-0.684088706970215 -0.240792235273957
-0.66008734703064 -0.219409397806514
-0.636092662811279 -0.196653665885393
-0.620067358016968 -0.17015108774715
-0.604081392288208 -0.187808472748296
-0.588100671768188 -0.197435179602135
-0.564085721969604 -0.185284184422707
-0.54008150100708 -0.190920327613697
-0.524002075195312 -0.209986311124455
-0.499979734420776 -0.205508755875883
-0.48408317565918 -0.190544381507063
-0.460123300552368 -0.18484514771866
-0.443634986877441 -0.160441644704024
-0.420075416564941 -0.208416807468581
-0.404088497161865 -0.207844127070256
-0.380115509033203 -0.206567211743114
-0.364093065261841 -0.24924774031887
-0.340128898620605 -0.198349007559218
-0.324079513549805 -0.207727324639972
-0.308097839355469 -0.177263502811609
-0.284121036529541 -0.186137251345531
-0.268109798431396 -0.20963847616684
-0.244114875793457 -0.186954599791622
-0.220109939575195 -0.209233348518523
-0.204077005386353 -0.185841073312154
-0.180115222930908 -0.221528107665903
-0.164119720458984 -0.22025856044311
-0.148088693618774 -0.197383751730229
-0.124143123626709 -0.220619129125077
-0.10008716583252 -0.186774682916391
-0.0839271545410156 -0.185540520046656
-0.0601222515106201 -0.184523130046799
-0.0440561771392822 -0.184523130046799
-0.0200977325439453 -0.211664420989854
-0.00412654876708984 -0.186145780587399
0.0199432373046875 -0.185494837389333
0.0358808040618896 -0.195147862705303
0.0598902702331543 -0.186622662667724
0.0759084224700928 -0.164266603826735
0.0999035835266113 -0.193778203726014
0.115859270095825 -0.187819641835396
0.139847040176392 -0.248097813858483
0.155862092971802 -0.242516008261695
0.179925441741943 -0.32912385031969
0.195900678634644 -0.357909208362317
0.219858407974243 -0.373572414988366
0.235849857330322 -0.383648282377635
0.259911775588989 -0.451420338959618
0.275899887084961 -0.529791289976322
0.299900054931641 -0.542438351350538
0.315895318984985 -0.611170776341319
0.33984899520874 -0.659221122892129
0.356143712997437 -0.733644963856639
0.379867792129517 -0.753851783015569
0.395872592926025 -0.862809131428832
0.419909477233887 -0.916106317822241
0.435849905014038 -0.995247347621186
0.459870338439941 -1.07322816759259
0.475915908813477 -1.09654326825886
0.499849081039429 -1.20148992534791
0.515884160995483 -1.30279274845402
0.539902448654175 -1.35925882872018
0.555806875228882 -1.36433502156341
0.579893112182617 -1.47755023930696
0.595851421356201 -1.54565778846644
0.619837045669556 -1.59192792389345
0.635848760604858 -1.62363428427953
0.659850358963013 -1.6777772033178
0.675859689712524 -1.73981206094237
0.699857473373413 -1.79008464579666
0.715853214263916 -1.84348854084437
0.739816427230835 -1.85882442998103
0.755813360214233 -1.92310745506497
0.779852390289307 -1.93650256987282
0.795833587646484 -1.92126808985954
0.819845676422119 -1.95686627896963
0.835812330245972 -1.94424723604553
0.859812259674072 -1.94335126624906
0.875898599624634 -1.96713115331282
0.899845838546753 -1.94947952230246
0.915838956832886 -1.93717175389263
0.939809560775757 -1.973348547325
0.956944227218628 -1.93016041608041
0.979833126068115 -1.95214076365646
0.995816469192505 -1.9609372735247
1.01981282234192 -1.97165969618074
1.03579521179199 -1.98336282321193
1.05980944633484 -1.98535591701299
1.07584571838379 -1.98064680359589
1.09980893135071 -1.95048160605238
1.11581206321716 -1.94655930653598
1.13980984687805 -1.97152813114504
1.15577101707458 -1.98269644058446
1.17980432510376 -1.95137784988936
1.19577169418335 -1.98582824042814
1.21977043151855 -1.97091144587103
1.2357702255249 -1.99079689721404
1.25976490974426 -1.97285941776582
1.27583289146423 -1.99128113907171
1.29985332489014 -1.99354983585698
1.31576991081238 -1.97729292302085
1.33975648880005 -1.98129275400039
1.35581207275391 -1.96986201772686
1.38001608848572 -1.99041336414996
1.39589142799377 -1.96697837732757
1.41976928710938 -1.97051858520825
1.43585872650146 -1.95534279733789
1.45976066589355 -1.96964999056282
1.47580599784851 -1.9907797978656
1.49982357025146 -2.00498266759874
1.51574969291687 -1.98444463475705
};
\addplot [semithick, red]
table {%
-1.5 -0.200136351726721
-1.46801233291626 -0.160563214996912
-1.45198607444763 -0.193937965152158
-1.43601632118225 -0.144510685898325
-1.4120614528656 -0.179587750543386
-1.39600801467896 -0.170180153121591
-1.3719789981842 -0.180123626321027
-1.35599827766418 -0.154517607239391
-1.33940815925598 -0.166639833903248
-1.31605458259583 -0.133242570103553
-1.29205989837646 -0.158777586396708
-1.27606916427612 -0.181774030183768
-1.26004409790039 -0.133877591621034
-1.236079454422 -0.171676711351987
-1.22007036209106 -0.170764764253095
-1.19606566429138 -0.176462815241807
-1.18007659912109 -0.191558625161847
-1.15568804740906 -0.178433701947256
-1.14008188247681 -0.184135167815958
-1.11607122421265 -0.168962636644399
-1.0920512676239 -0.166055944683496
-1.07608532905579 -0.192524218487977
-1.06005167961121 -0.180525158413547
-1.03608345985413 -0.192019937778232
-1.02011013031006 -0.177853648307802
-0.996039867401123 -0.193285564018764
-0.980081796646118 -0.191462820590738
-0.95607590675354 -0.160631743224671
-0.932099342346191 -0.157886844278643
-0.915894269943237 -0.133638626263699
-0.900062799453735 -0.204282688478663
-0.876091957092285 -0.168315169947086
-0.860063076019287 -0.205287195522541
-0.836103439331055 -0.168041308773681
-0.812125205993652 -0.154251538432959
-0.796082019805908 -0.181262313569686
-0.772068500518799 -0.156762042790526
-0.756041288375854 -0.145503135851655
-0.74010443687439 -0.193073511135844
-0.71611499786377 -0.168440349943066
-0.692089319229126 -0.193121635010951
-0.676113843917847 -0.142519259523077
-0.652073383331299 -0.192763070760271
-0.636098623275757 -0.158325175289242
-0.620099544525146 -0.136989056806647
-0.596123218536377 -0.215729607937698
-0.572083473205566 -0.189896377197463
-0.556063413619995 -0.181580685503502
-0.540101051330566 -0.172403952281464
-0.516112804412842 -0.180721151395113
-0.492116451263428 -0.156321525131065
-0.476133823394775 -0.16703613533714
-0.452099323272705 -0.191976353423495
-0.436123371124268 -0.182763454111501
-0.420113086700439 -0.17889176606789
-0.396098852157593 -0.154839042313004
-0.380150318145752 -0.215881520690908
-0.356075525283813 -0.176716195357696
-0.340138912200928 -0.156911900003553
-0.316133737564087 -0.168154213607219
-0.300087213516235 -0.159651183776033
-0.276132106781006 -0.175938123236186
-0.252140998840332 -0.181484943763244
-0.23614501953125 -0.180680717087323
-0.212111711502075 -0.167828392247105
-0.196114540100098 -0.136521581057425
-0.180133104324341 -0.199469842591893
-0.156123876571655 -0.189307269531702
-0.140141487121582 -0.159319360904409
-0.116160154342651 -0.157910690246121
-0.0921683311462402 -0.159210993162018
-0.0761547088623047 -0.171241409080869
-0.0601303577423096 -0.168753987505044
-0.0361719131469727 -0.179676279143393
-0.0121691226959229 -0.167154242839307
0.00384998321533203 -0.181784911517491
0.0198245048522949 -0.15767963910529
0.051861047744751 -0.15464711570623
0.0678157806396484 -0.189696593630218
0.083815336227417 -0.154350606673848
0.0998470783233643 -0.203077513785455
0.123822927474976 -0.163279755220069
0.139883279800415 -0.165505669356192
0.163860559463501 -0.206730792813026
0.187820911407471 -0.225710211744223
0.203827857971191 -0.218324631535094
0.227803468704224 -0.236607207346806
0.243823766708374 -0.242893361795671
0.259834051132202 -0.288817064933222
0.283831596374512 -0.299156112979593
0.307822704315186 -0.385319042566501
0.323808431625366 -0.416865450084569
0.34786581993103 -0.473812301874821
0.363818168640137 -0.565105209270667
0.379810094833374 -0.578372436275343
0.403829574584961 -0.6918364018349
0.427796363830566 -0.775066679656045
0.443823099136353 -0.862741151082036
0.459802865982056 -0.909246576064338
0.483790874481201 -0.965138428376144
0.499836444854736 -1.0469425274674
0.5238037109375 -1.12930261090111
0.53986930847168 -1.18244676168622
0.5638108253479 -1.27572922796204
0.57978343963623 -1.33451851953542
0.603849649429321 -1.42415166853233
0.619797706604004 -1.50102533914076
0.643780469894409 -1.56875170724996
0.6597900390625 -1.63165336434484
0.684090375900269 -1.66406999528279
0.707784652709961 -1.72893065009955
0.72378134727478 -1.80366732350778
0.739821672439575 -1.79984293944563
0.763784646987915 -1.85199626972504
0.787788391113281 -1.90056636457303
0.803812265396118 -1.91070530108756
0.819783926010132 -1.88561382753494
0.843817472457886 -1.93784313636625
0.859849214553833 -1.92993067785135
0.883797645568848 -1.99951551877492
0.907807350158691 -1.98405176673222
0.92376446723938 -1.9710813280468
0.939835548400879 -1.98120346696468
0.963764190673828 -1.9874259654904
0.979763507843018 -2.00592273979261
1.00390195846558 -1.97573365695114
1.02777528762817 -2.03204504712545
1.04378080368042 -2.00919651997805
1.05976557731628 -2.02825578771604
1.08375811576843 -2.00544297736105
1.10778522491455 -2.00769145917717
1.12378215789795 -1.99995162603045
1.1398069858551 -2.03884181879765
1.16378879547119 -1.99727109159975
1.18775582313538 -2.01375620224453
1.2038300037384 -2.02056846665738
1.22775650024414 -2.0275069263459
1.24375796318054 -2.02035471637024
1.25974631309509 -1.98515513459618
1.28377389907837 -2.03816354896547
1.29976892471313 -2.00400520138427
1.32373642921448 -2.00326854487465
1.3397479057312 -2.01810297696842
1.36377215385437 -2.00233301352865
1.38773727416992 -2.02786209189665
1.40397000312805 -1.9930305251511
1.42009711265564 -2.01691965954515
1.44373464584351 -2.0259441908585
1.45974540710449 -2.01611408994673
1.48373341560364 -1.99490020985144
1.50774168968201 -2.00241588968025
1.52375340461731 -2.00704840290461
1.54777836799622 -1.99009713903597
1.56373381614685 -2.03018762617213
1.57973313331604 -2.0306849820243
1.60375738143921 -2.02827241445219
1.61972618103027 -2.00607529257668
1.64373898506165 -2.04150206005704
1.65973544120789 -2.00452378420324
1.6837010383606 -2.01562957991452
1.69972991943359 -2.01683513518597
1.72370886802673 -2.02340304231041
1.73975038528442 -2.01465145200286
1.76370596885681 -2.02973041557747
};
\addplot [semithick, green!50.1960784313725!black, dashed]
table {%
0 2
0.0240011215209961 2
0.0400867462158203 2
0.064033031463623 2
0.0799942016601562 2
0.0960028171539307 2
0.120026826858521 2
0.144058704376221 2
0.160010576248169 2
0.184006452560425 2
0.200009346008301 2
0.215983390808105 2
0.24006175994873 2
0.255991220474243 2
0.280036926269531 2
0.304007053375244 2
0.320003271102905 2
0.344062566757202 2
0.360005140304565 2
0.384116888046265 2
0.399991512298584 2
0.423989772796631 2
0.440028190612793 2
0.463990688323975 2
0.479978799819946 2
0.496028900146484 2
0.519973516464233 2
0.544015169143677 2
0.559987783432007 2
0.583993911743164 2
0.599984884262085 2
0.624020576477051 2
0.640029668807983 2
0.663977861404419 2
0.680017948150635 2
0.703972101211548 2
0.719955205917358 2
0.735990047454834 2
0.759948968887329 2
0.775988578796387 2
0.799987316131592 2
0.815955400466919 2
0.840006113052368 2
0.863949298858643 2
0.879987478256226 2
0.895941495895386 2
0.919935464859009 2
0.935973644256592 2
0.959999799728394 2
0.983984470367432 2
0.999959707260132 2
1.02399563789368 2
1.04000854492188 2
1.06393146514893 2
1.07995748519897 2
1.10395359992981 2
1.11993741989136 2
1.1440007686615 2
1.15995597839355 2
1.17598104476929 2
1.19995093345642 2
1.21598362922668 2
1.23995041847229 2
1.2559494972229 2
1.28006792068481 2
1.30393314361572 2
1.31992077827454 2
1.34398579597473 2
1.35989093780518 2
1.37595057487488 2
1.39991927146912 2
1.4158935546875 2
1.43993544578552 2
1.45717000961304 2
1.47991490364075 2
1.5039381980896 2
1.51987600326538 2
1.5439727306366 2
1.55989503860474 2
1.58391690254211 2
1.59989809989929 2
1.62394452095032 2
1.6398937702179 2
1.66411280632019 2
1.67988467216492 2
1.69589614868164 2
1.71986031532288 2
};
\addplot [semithick, green!50.1960784313725!black]
table {%
0 -0.146213272119
0.0240011215209961 -0.176610854101422
0.0400867462158203 -0.157354406216503
0.064033031463623 -0.150768072848417
0.0799942016601562 -0.167274963064901
0.0960028171539307 -0.142628970844494
0.120026826858521 -0.141403807746021
0.144058704376221 -0.114920013986608
0.160010576248169 -0.0995669924995224
0.184006452560425 -0.00272630570030685
0.200009346008301 0.0234784544668187
0.215983390808105 0.0994207568066341
0.24006175994873 0.166677870086118
0.255991220474243 0.19191180704492
0.280036926269531 0.277871759396475
0.304007053375244 0.396158408468961
0.320003271102905 0.451240186321866
0.344062566757202 0.543310745044934
0.360005140304565 0.61068532943509
0.384116888046265 0.703861142251294
0.399991512298584 0.764116340720988
0.423989772796631 0.882151326146274
0.440028190612793 0.940482568151157
0.463990688323975 1.03624577346423
0.479978799819946 1.11318533448462
0.496028900146484 1.12030766981197
0.519973516464233 1.28179252728666
0.544015169143677 1.3970233315666
0.559987783432007 1.4308936929579
0.583993911743164 1.53546881067645
0.599984884262085 1.5968772714986
0.624020576477051 1.66672123965156
0.640029668807983 1.71075602814647
0.663977861404419 1.77812296980956
0.680017948150635 1.79180547081453
0.703972101211548 1.89148846030884
0.719955205917358 1.94479739790215
0.735990047454834 1.89405372801327
0.759948968887329 1.9454037249646
0.775988578796387 1.97987983652675
0.799987316131592 1.96823062861062
0.815955400466919 1.92542559520731
0.840006113052368 1.97103119497105
0.863949298858643 1.95059606131925
0.879987478256226 1.93654445747549
0.895941495895386 1.97245811824065
0.919935464859009 1.99165950793012
0.935973644256592 1.98166791462001
0.959999799728394 1.9511481982139
0.983984470367432 1.99736015785879
0.999959707260132 1.96092247925478
1.02399563789368 1.95067729523768
1.04000854492188 1.97189655154928
1.06393146514893 1.96283759174526
1.07995748519897 1.97000279425996
1.10395359992981 2.02110038405273
1.11993741989136 1.97692934354537
1.1440007686615 2.02105624979776
1.15995597839355 1.9766341177796
1.17598104476929 2.01285182349353
1.19995093345642 1.99995359926819
1.21598362922668 2.04443715229113
1.23995041847229 2.05215600036729
1.2559494972229 2.03291628225438
1.28006792068481 1.97362776449322
1.30393314361572 2.01130634233043
1.31992077827454 1.99800764446123
1.34398579597473 2.00840414343739
1.35989093780518 2.00975310825985
1.37595057487488 2.00137575171161
1.39991927146912 2.03338850921569
1.4158935546875 2.00831519717209
1.43993544578552 2.02258563955354
1.45717000961304 2.02178886166637
1.47991490364075 2.01154273338378
1.5039381980896 2.01324107919193
1.51987600326538 2.00002405488203
1.5439727306366 1.99917073328193
1.55989503860474 2.03381332951746
1.58391690254211 2.04405061581125
1.59989809989929 2.04353778679539
1.62394452095032 2.01013160114744
1.6398937702179 2.02236583551874
1.66411280632019 1.98608799308025
1.67988467216492 2.03130303355958
1.69589614868164 2.04609956991475
1.71986031532288 2.04414297582267
};
\addplot [semithick, green!50.1960784313725!black]
table {%
-1.5 -0.288309973671852
-1.47617816925049 -0.304777681192747
-1.46023011207581 -0.308548786857765
-1.44421720504761 -0.286846217796621
-1.4202127456665 -0.27560716323316
-1.40423512458801 -0.269920189147121
-1.38021016120911 -0.307714842283313
-1.36413860321045 -0.29533734851811
-1.34024024009705 -0.294613546916844
-1.32422065734863 -0.294583916762847
-1.30022692680359 -0.314498025806298
-1.28420901298523 -0.354294225041685
-1.26021528244019 -0.354130277211817
-1.24426317214966 -0.329092360918271
-1.22023034095764 -0.296792950174374
-1.20425224304199 -0.318616958616624
-1.17991375923157 -0.28229162057658
-1.16412687301636 -0.295728796700534
-1.14022588729858 -0.318512900483681
-1.12417340278625 -0.329316550278014
-1.100261926651 -0.303747365047902
-1.08422994613647 -0.288239670972856
-1.06017875671387 -0.330476551877512
-1.04425501823425 -0.282002414215554
-1.02026128768921 -0.320703556488666
-1.00425577163696 -0.309035227525734
-0.980227470397949 -0.319650445769926
-0.96422004699707 -0.293840133885892
-0.940285444259644 -0.331364367139597
-0.924269914627075 -0.33363449510021
-0.900250434875488 -0.342455271397646
-0.884221792221069 -0.302067286235275
-0.860197782516479 -0.333520253102904
-0.844259023666382 -0.335117004725272
-0.820271015167236 -0.320625210277758
-0.80427622795105 -0.29642121704182
-0.780260324478149 -0.316163950022708
-0.764197587966919 -0.283973037801644
-0.740265369415283 -0.321301277708741
-0.72425651550293 -0.306817947293814
-0.700285196304321 -0.297813371385236
-0.684234619140625 -0.355965395992197
-0.660248041152954 -0.327284600270039
-0.644292116165161 -0.362872669079972
-0.620274305343628 -0.324717645410755
-0.604302644729614 -0.308787792895615
-0.580263614654541 -0.343629650447319
-0.564166307449341 -0.307415651416287
-0.540297746658325 -0.325894470558807
-0.52430248260498 -0.327480454884066
-0.500288486480713 -0.332930373905804
-0.484270334243774 -0.327601787698528
-0.460270643234253 -0.306929250265264
-0.444313526153564 -0.316967658242961
-0.420265197753906 -0.31992593832314
-0.404289722442627 -0.322927429638242
-0.380263566970825 -0.344783474768295
-0.364227294921875 -0.321089416858267
-0.348316431045532 -0.293019853953636
-0.324312686920166 -0.295594591382231
-0.300323247909546 -0.305562756952538
-0.284276247024536 -0.317783627860391
-0.26027250289917 -0.313735545860672
-0.244298934936523 -0.364539011944498
-0.220307350158691 -0.318176859974262
-0.204326391220093 -0.326192326672858
-0.180276155471802 -0.307110642609965
-0.16422700881958 -0.327685738943484
-0.140344858169556 -0.302756284779493
-0.124310255050659 -0.272049715212164
-0.100317478179932 -0.338413782458802
-0.0843088626861572 -0.30424235344817
-0.0602736473083496 -0.318151960546187
-0.0443265438079834 -0.321741247072793
-0.0203123092651367 -0.321250344651636
-0.00432062149047852 -0.311704773601318
0.0196995735168457 -0.313814759961062
0.0437369346618652 -0.309425723590995
0.0596396923065186 -0.318145616514942
0.0756809711456299 -0.3485344647427
0.0997169017791748 -0.32019406187711
0.115695476531982 -0.345079079390131
0.139717578887939 -0.315357834409447
0.155700445175171 -0.291963634804104
0.179699420928955 -0.239756711483519
0.19566011428833 -0.227752249096214
0.219690561294556 -0.0787574951235381
0.235718011856079 -0.0499102891059477
0.259668350219727 0.00694482377960881
0.275643825531006 0.0369030318894681
0.299667835235596 0.160340868174402
0.31578254699707 0.230038061507565
0.339716672897339 0.301979244883233
0.355632305145264 0.373018646874002
0.37963342666626 0.47175247095177
0.395658493041992 0.608264449239171
0.419671773910522 0.633305736510159
0.435681104660034 0.743241142733275
0.459657192230225 0.848625479960285
0.475631713867188 0.891344303240393
0.499638557434082 1.03592851469947
0.515690565109253 1.07573422835583
0.539689302444458 1.1655022169974
0.555643320083618 1.27731539176962
0.579636812210083 1.348578616368
0.595646142959595 1.42526200437365
0.619654893875122 1.46764367198476
0.635845899581909 1.55128842668445
0.659639596939087 1.64698250943102
0.675621747970581 1.71234277781757
0.699615716934204 1.76415996476964
0.715641498565674 1.80896796006313
0.739634037017822 1.85899862944866
0.755641222000122 1.83294399702022
0.779659271240234 1.87392878328269
0.795616149902344 1.91352639659947
0.819630146026611 1.91926863094155
0.83566427230835 1.92141574138877
0.851641178131104 1.92259230629627
0.8756422996521 1.91945246678993
0.89961314201355 1.93244452654218
0.915742635726929 1.90050761055088
0.939651966094971 1.90134919441082
0.955627918243408 1.95602155873414
0.979663610458374 1.93544756455
0.995583295822144 1.92542559520731
1.01961660385132 1.91247799031202
1.03568267822266 1.89981586297094
1.0596067905426 1.93889157695637
1.07562518119812 1.9344167079694
1.09963059425354 1.92363638763027
1.11564230918884 1.92545873038613
1.13976168632507 1.91398501308149
1.15559697151184 1.94993604873467
1.17958426475525 1.96667505393416
1.19558954238892 1.92654111269619
1.21959090232849 1.93968149158752
1.23562788963318 1.97327540744036
1.25957322120667 1.93964884640047
1.27558946609497 1.9138041963358
1.30043768882751 1.94169207220052
1.31560206413269 1.97355970312457
1.33963561058044 1.93952962173605
1.35556197166443 1.99301658471673
1.37959051132202 1.91863277772569
1.39558005332947 1.90457900727825
1.419588804245 1.93737372632963
1.43566036224365 1.92501240629661
1.45955491065979 1.96011409311264
1.47559952735901 1.92578566425727
1.49962115287781 1.91636617448726
1.51555824279785 1.97280501769348
1.5395872592926 1.93288955380355
1.5555636882782 1.93771812666538
1.57958626747131 1.92454627466504
1.5955593585968 1.93876789401526
1.61958408355713 1.95937491262332
1.6356041431427 1.95634694925995
};
\addplot [semithick, green!50.1960784313725!black]
table {%
-1.5 -0.338285173542952
-1.47603178024292 -0.355742068050779
-1.46756720542908 -0.372431358231173
-1.44403648376465 -0.348208411241835
-1.42003536224365 -0.357172253787286
-1.40405797958374 -0.311667199878407
-1.3880181312561 -0.357194322419319
-1.36405110359192 -0.350673350726194
-1.34001135826111 -0.391107565494708
-1.32405424118042 -0.378741122903981
-1.30005645751953 -0.403310406551616
-1.28406882286072 -0.358864085431343
-1.2600462436676 -0.356410192431267
-1.244065284729 -0.38434159740719
-1.22004699707031 -0.356947783178851
-1.20407557487488 -0.322745613900888
-1.18007326126099 -0.345405189769721
-1.16406846046448 -0.390726524977014
-1.14002633094788 -0.36954442122078
-1.12398409843445 -0.347190173733247
-1.10007047653198 -0.365092018931978
-1.0840790271759 -0.319897924468293
-1.06003141403198 -0.380794279083996
-1.04406237602234 -0.346891708066455
-1.01996564865112 -0.378174559373889
-1.00403809547424 -0.36147209448667
-0.980086326599121 -0.346128505825105
-0.964054584503174 -0.340143015264971
-0.940033197402954 -0.367628373786955
-0.923985719680786 -0.359658567865961
-0.899755716323853 -0.370451752844392
-0.884106159210205 -0.349817023750643
-0.860080003738403 -0.313892756718614
-0.844070196151733 -0.355492437300708
-0.820039510726929 -0.345727603600465
-0.803993463516235 -0.37967082634921
-0.780081510543823 -0.357935548823574
-0.764073133468628 -0.344540305751817
-0.740094661712646 -0.384062243170558
-0.724002122879028 -0.3513858154644
-0.700098752975464 -0.3609354612778
-0.684102058410645 -0.355533396233509
-0.66006875038147 -0.361532206082316
-0.644023180007935 -0.345552642517344
-0.620075941085815 -0.365187729407968
-0.60409688949585 -0.329121445789782
-0.580113649368286 -0.345971590168248
-0.563877582550049 -0.380135571581397
-0.540038585662842 -0.384299216426409
-0.524041175842285 -0.379237050529169
-0.500117778778076 -0.370409411136807
-0.48405385017395 -0.344469837371075
-0.468047380447388 -0.346682661456044
-0.444098949432373 -0.370422535396597
-0.420099973678589 -0.345325501750759
-0.404093742370605 -0.355784469687426
-0.388107776641846 -0.345383655230735
-0.364124059677124 -0.380865465757774
-0.340124368667603 -0.345486788159155
-0.324115037918091 -0.334143133644327
-0.300081968307495 -0.345415735812982
-0.284135341644287 -0.348609303607972
-0.260091304779053 -0.364648003786383
-0.244070053100586 -0.311160393470122
-0.220068693161011 -0.350630983229072
-0.204074859619141 -0.327175893851339
-0.180130243301392 -0.37164826527597
-0.164135456085205 -0.32222897309131
-0.140137672424316 -0.346775487365114
-0.124122619628906 -0.347971659718282
-0.100059986114502 -0.361871603942021
-0.0841381549835205 -0.347248369233666
-0.0600838661193848 -0.361233846106979
-0.0441179275512695 -0.369588147132838
-0.0201621055603027 -0.342620136661254
-0.00415301322937012 -0.335638115692871
0.0198955535888672 -0.357762703885045
0.0443987846374512 -0.37131670600371
0.0598390102386475 -0.383846288675049
0.0758435726165771 -0.33005477456316
0.0998470783233643 -0.311512725830465
0.11584734916687 -0.355397723479922
0.139914751052856 -0.34165782838097
0.155875682830811 -0.318348940290702
0.179866552352905 -0.295598005412789
0.195818424224854 -0.281854175671892
0.219839811325073 -0.260744143696701
0.235865592956543 -0.207012516569127
0.260056734085083 -0.17098020966716
0.27588415145874 -0.092547442383184
0.299812316894531 0.00902382056655604
0.315873622894287 0.074146052268742
0.339824438095093 0.162466119691729
0.355848789215088 0.227578900307723
0.379844903945923 0.381701052205918
0.395798444747925 0.425137421256494
0.419820785522461 0.555469723803104
0.435829639434814 0.613271948160465
0.459809064865112 0.751331973989577
0.476020336151123 0.832295535242833
0.49981427192688 0.947541779804162
0.515819072723389 0.937234493945505
0.531842947006226 1.05059879496355
0.555845499038696 1.14814348035081
0.579808712005615 1.28210349780267
0.595814228057861 1.340631073808
0.619809627532959 1.44883074217628
0.635790824890137 1.48021119300429
0.659819602966309 1.57099248432407
0.675833940505981 1.60387125615535
0.699789762496948 1.68388852909984
0.715791940689087 1.76208336795231
0.739805698394775 1.8017062330854
0.755854845046997 1.84633509355536
0.771832466125488 1.81658156213615
0.795799255371094 1.86518760252757
0.819802522659302 1.84392019788066
0.83579421043396 1.84573860011394
0.859808921813965 1.90156086212867
0.875829696655273 1.90934171817775
0.899787187576294 1.96838318084269
0.915813207626343 1.95680333458159
0.939805746078491 1.9224415242356
0.955862760543823 1.98786715558663
0.979838371276855 1.93291020378361
0.995826482772827 1.96071904980466
1.01977396011353 1.94599025483955
1.03579473495483 1.93355527227201
1.05977845191956 1.95660871632647
1.07584238052368 1.9571486155171
1.09979581832886 1.95726790703943
1.11578893661499 1.94520750507671
1.13978266716003 1.96024291755015
1.15586590766907 1.96993330880213
1.17977547645569 1.98350742758924
1.19577884674072 1.94863171238013
1.21974992752075 1.9850569423901
1.23581075668335 1.99412085742873
1.2598032951355 1.99277405778248
1.27575302124023 1.95924040223716
1.29974579811096 1.99252199663191
1.31577157974243 1.9729364540344
1.33977174758911 1.91808461533771
1.35586071014404 1.99421187209659
1.37978959083557 1.93913567472032
1.39575362205505 1.9752534679725
1.41974592208862 1.93607846711724
1.43579530715942 2.01816445426817
1.45979762077332 1.97586231120089
1.47578144073486 1.97426217554764
1.49977588653564 1.97280501769348
1.51576042175293 1.961255144177
1.53987336158752 2.01817491190487
1.55579686164856 1.97908774349764
1.57980680465698 1.95934150209637
};
\addplot [semithick, color0, dashed]
table {%
0 0
0.0400443077087402 0
0.0560433864593506 0
0.0720624923706055 0
0.0959937572479248 0
0.111986637115479 0
0.135971784591675 0
0.151970624923706 0
0.176053524017334 0
0.192007780075073 0
0.215991020202637 0
0.232049942016602 0
0.255986452102661 0
0.272046566009521 0
0.295984268188477 0
0.311985015869141 0
0.335965394973755 0
0.352005481719971 0
0.375982999801636 0
0.383961915969849 0
0.400120258331299 0
0.423944234848022 0
0.439965724945068 0
0.455976963043213 0
0.479948043823242 0
0.495955228805542 0
0.519973993301392 0
0.543970108032227 0
0.559978246688843 0
0.576067686080933 0
0.599953889846802 0
0.615947484970093 0
0.639940738677979 0
0.655952215194702 0
0.679928064346313 0
0.695984363555908 0
0.719931125640869 0
0.743942022323608 0
0.759951829910278 0
0.775957822799683 0
0.799952268600464 0
0.823947906494141 0
0.83993935585022 0
0.856734275817871 0
0.87993311882019 0
0.903959512710571 0
0.919918298721313 0
0.936249971389771 0
0.959938287734985 0
0.975998640060425 0
0.99992561340332 0
1.02391028404236 0
1.03994488716125 0
1.06390929222107 0
1.07993745803833 0
1.10394716262817 0
1.11994481086731 0
1.13591766357422 0
1.15993690490723 0
1.17598819732666 0
1.19995284080505 0
1.22390651702881 0
1.23989915847778 0
1.25591707229614 0
1.27988171577454 0
1.30392646789551 0
1.31989645957947 0
1.34388518333435 0
1.35992646217346 0
1.38392066955566 0
1.3999342918396 0
1.42385983467102 0
1.43990254402161 0
1.45589637756348 0
1.4798903465271 0
1.49588394165039 0
1.51987648010254 0
1.54386711120605 0
1.55989503860474 0
1.57597851753235 0
1.59986615180969 0
1.61590433120728 0
1.63988780975342 0
1.65588593482971 0
1.67987155914307 0
1.70386075973511 0
1.719881772995 0
1.73586845397949 0
1.76027202606201 0
1.77596545219421 0
1.7998788356781 0
1.81586050987244 0
1.83984327316284 0
1.8558657169342 0
1.88006901741028 0
1.90390229225159 0
1.91987633705139 0
1.94383788108826 0
1.95985174179077 0
1.98387956619263 0
1.9998607635498 0
2.02393579483032 0
2.04018115997314 0
2.05585598945618 0
2.07988214492798 0
2.09584760665894 0
2.11984753608704 0
2.14384269714355 0
2.15985751152039 0
2.17591834068298 0
2.19985198974609 0
2.21581053733826 0
2.23984503746033 0
2.2558388710022 0
2.27983641624451 0
2.30384254455566 0
2.31981611251831 0
2.33581280708313 0
2.35983371734619 0
2.37587952613831 0
2.39985346794128 0
2.42380976676941 0
2.43985819816589 0
2.46381020545959 0
2.47980713844299 0
};
\addplot [semithick, color0]
table {%
0 0.127415038964296
0.0400443077087402 0.125434614727749
0.0560433864593506 0.107339474827106
0.0720624923706055 0.151184921732606
0.0959937572479248 0.119148443195605
0.111986637115479 0.101485253496181
0.135971784591675 0.0942532539472407
0.151970624923706 0.127238370680183
0.176053524017334 0.114522188790211
0.192007780075073 0.138009124206417
0.215991020202637 0.109194535533208
0.232049942016602 0.0837248960485204
0.255986452102661 0.0837212391021636
0.272046566009521 0.118459967593354
0.295984268188477 0.115051832191349
0.311985015869141 0.0931114825309942
0.335965394973755 0.1133935084493
0.352005481719971 0.142446996559464
0.375982999801636 0.118109632733177
0.383961915969849 0.136940201979963
0.400120258331299 0.116807466892577
0.423944234848022 0.11508608677524
0.439965724945068 0.105663772729692
0.455976963043213 0.101324110683088
0.479948043823242 0.135384542729655
0.495955228805542 0.0928732268704047
0.519973993301392 0.121876970397006
0.543970108032227 0.0906832817820225
0.559978246688843 0.0972114971334315
0.576067686080933 0.134478638976476
0.599953889846802 0.107911644840475
0.615947484970093 0.107507492896342
0.639940738677979 0.108067972253989
0.655952215194702 0.0994534824856896
0.679928064346313 0.0862631190125529
0.695984363555908 0.0965547819380963
0.719931125640869 0.0940361893576047
0.743942022323608 0.105078691477356
0.759951829910278 0.0940914822786798
0.775957822799683 0.0945569597131657
0.799952268600464 0.116257710991829
0.823947906494141 0.0638563717796359
0.83993935585022 0.117104915838551
0.856734275817871 0.121350873430237
0.87993311882019 0.109164063665235
0.903959512710571 0.108145679530269
0.919918298721313 0.0942658705281874
0.936249971389771 0.130528184667189
0.959938287734985 0.0975642793525355
0.975998640060425 0.129032932854434
0.99992561340332 0.108115480443038
1.02391028404236 0.131755856058624
1.03994488716125 0.0970206952355945
1.06390929222107 0.0960560272649791
1.07993745803833 0.0962386127705273
1.10394716262817 0.104998412228385
1.11994481086731 0.0926476802524667
1.13591766357422 0.0402968134133319
1.15993690490723 0.0628149842183401
1.17598819732666 0.0750557031690691
1.19995284080505 0.111854150405211
1.22390651702881 0.0529812760379778
1.23989915847778 0.0750817873330645
1.25591707229614 0.0770417521576139
1.27988171577454 0.10486656730091
1.30392646789551 0.0946235685181929
1.31989645957947 0.0708856249415635
1.34388518333435 0.0268525105092121
1.35992646217346 0.0497819865425964
1.38392066955566 0.0469466418724918
1.3999342918396 0.0233371330805032
1.42385983467102 0.0818139340758028
1.43990254402161 0.0803085028644457
1.45589637756348 0.0883040112018008
1.4798903465271 0.0694153851014123
1.49588394165039 0.0799431327615507
1.51987648010254 0.0118724906558176
1.54386711120605 0.0317681182341323
1.55989503860474 0.087637018457154
1.57597851753235 0.0774577711442626
1.59986615180969 0.0544387374648569
1.61590433120728 0.0422830096452054
1.63988780975342 0.0556040107925204
1.65588593482971 0.0210639072978913
1.67987155914307 0.0208805814022606
1.70386075973511 0.0199835761567901
1.719881772995 0.0307660695088585
1.73586845397949 0.0440058506787633
1.76027202606201 0.0218221763106374
1.77596545219421 0.0426006974350579
1.7998788356781 0.0280352050000543
1.81586050987244 0.0674918022691151
1.83984327316284 0.0368251691817978
1.8558657169342 0.0337329701840527
1.88006901741028 0.0344185725613122
1.90390229225159 -0.00189722656196434
1.91987633705139 0.0450699174662783
1.94383788108826 0.0251650836794459
1.95985174179077 0.0382784694867855
1.98387956619263 0.050486048855658
1.9998607635498 0.0132873006093437
2.02393579483032 0.0479003292778168
2.04018115997314 0.0147740364722648
2.05585598945618 0.0431643021062134
2.07988214492798 0.0244976641012862
2.09584760665894 0.021689903119404
2.11984753608704 0.0580368217618088
2.14384269714355 0.0854635206682386
2.15985751152039 0.0338891838185251
2.17591834068298 0.0259935442823434
2.19985198974609 0.0392550945713666
2.21581053733826 0.0189101554972093
2.23984503746033 0.0255561114828606
2.2558388710022 0.00377116975563974
2.27983641624451 0.0592564664692041
2.30384254455566 0.00270027892745883
2.31981611251831 0.0380790717890989
2.33581280708313 0.0234437827979495
2.35983371734619 0.0274504661912367
2.37587952613831 0.0597693682645728
2.39985346794128 0.0718854964803506
2.42380976676941 0.0340840751285043
2.43985819816589 0.0487938108562069
2.46381020545959 0.0337289483602898
2.47980713844299 0.0364356386406972
};
\addplot [semithick, color0]
table {%
0 0.0227587401135376
0.0404913425445557 0.0393302216459834
0.0559794902801514 0.00867564752049521
0.0799205303192139 0.0568652714104667
0.0959532260894775 0.00555131998963843
0.119885444641113 0.0125404290860498
0.135894060134888 0.00462314846566558
0.159973382949829 0.0461706642518878
0.175896644592285 0.02401772226579
0.199999809265137 -0.0183348510975345
0.215924263000488 0.0259099162282506
0.239922285079956 0.0031183706598048
0.256397485733032 0.0268190254920642
0.279902219772339 0.0122401415241224
0.295957803726196 0.0386771286414178
0.319896221160889 0.0136585447386706
0.335939168930054 0.0259160039984829
0.35994291305542 0.060859791993273
0.375876903533936 0.0493666990871167
0.399968385696411 0.0184836309063963
0.408000946044922 0.0265731133557434
0.423901796340942 0.0409384458767148
0.439900875091553 0.0140631099044275
0.4638991355896 0.0519412706412314
0.479874610900879 0.0414799101267072
0.503920793533325 0.0252112617938338
0.519874811172485 0.000266897525469378
0.543892383575439 0.00597625387444012
0.559932708740234 0.0377388964625802
0.583991289138794 0.0468493345179843
0.59998083114624 -0.00777323394773877
0.623887538909912 0.0278397421629162
0.639881372451782 0.0386109040360072
0.663869857788086 0.0110098910737766
0.679829597473145 0.0376333603386847
0.703914403915405 0.0323129012075318
0.719883918762207 -0.0038757522038968
0.743868827819824 0.0122726252171912
0.759880781173706 0.00771468402510633
0.783833980560303 0.000166602440676566
0.80002236366272 0.0363554363342344
0.823866128921509 0.0459972433248801
0.839922904968262 0.0182630433356312
0.863858938217163 0.037054217570609
0.879846572875977 0.0478876776801029
0.903891563415527 0.0273193200253097
0.919858932495117 0.0263475429738702
0.943877696990967 0.0152318082795588
0.959909439086914 -0.00674611162260197
0.983849048614502 0.0372497229066404
0.99995493888855 0.0205069310110217
1.02386498451233 0.0060131106963679
1.03985857963562 0.0259756135141398
1.06385684013367 0.0176295942021509
1.07985353469849 0.0167042701811893
1.10386729240417 0.00929004266136957
1.1198410987854 -0.00658206288239871
1.1438455581665 0.0301154998259001
1.15988659858704 0.0335409145224008
1.18383812904358 0.0553669143799618
1.19993019104004 -0.0123721765881712
1.22384357452393 0.0425578668412085
1.23983764648438 0.0107407139764981
1.26382803916931 0.0326238178599003
1.27982234954834 0.00876375270753016
1.3039071559906 0.00749030443170096
1.31984186172485 0.037345326004079
1.34381031990051 0.0354242265225291
1.35987186431885 0.0286676868010982
1.38382482528687 0.0208556962895123
1.39991021156311 0.0170744754059982
1.42381358146667 0.00897925573323244
1.43982338905334 0.0521183650686319
1.46381235122681 0.0282173497875848
1.47981238365173 0.0418917936606533
1.5038537979126 0.0514071070290001
1.51981377601624 0.0208746144833571
1.54381680488586 0.0412026771204888
1.55985379219055 0.0204261965677244
1.58379292488098 0.0662432949891656
1.60790586471558 -0.0164613103212918
1.62383413314819 0.016643275435213
1.6398138999939 0.00752241232576667
1.66380906105042 0.0393616724175261
1.67980623245239 0.024773990685234
1.70388889312744 0.0286303145419775
1.71980595588684 -0.00351592773661924
1.74379897117615 -0.0163449614802302
1.75981521606445 -0.0251102459677965
1.78379368782043 -0.0159236015170316
1.79988050460815 0.0190383126844607
1.82379269599915 0.0093199814770184
1.83981418609619 0.028087572308988
1.86378335952759 0.0189149618001205
1.87980794906616 -0.00163384095114294
1.90427327156067 0.052397087775935
1.91978859901428 0.0293615422394256
1.94378089904785 0.016315932601485
1.959792137146 0.0448491330100054
1.98377323150635 0.0168405692719809
2.00781202316284 0.0188481753057301
2.02377653121948 0.0650100830656974
2.03976321220398 0.00676222265255655
2.06376838684082 0.0493917225790619
2.07978510856628 0.0171110400667418
2.10385751724243 0.0294704030960324
2.11977982521057 0.0211885251097943
2.14376068115234 0.0426546819020102
2.15977072715759 0.0416845355534212
2.18376302719116 0.0236431581487895
2.19985437393188 0.0196202039011162
2.22375226020813 -0.0114876574950906
2.23981094360352 0.0182516628761675
2.26376509666443 0.0295481376466622
2.27975654602051 0.0335338626287762
2.3038125038147 0.0172784093484535
2.31974053382874 0.00938272102274373
};
\addplot [semithick, color0]
table {%
0 0.0678370574675458
0.0319178104400635 0.0555869163600953
0.0592937469482422 0.0186712773956876
0.0799226760864258 0.0112195520808323
0.0880045890808105 0.0716282564994786
0.111913204193115 0.019258919581322
0.127944469451904 0.0426460808285456
0.151933908462524 0.00239620574982169
0.167912483215332 0.0184629392709357
0.191971302032471 0.0338209918613885
0.207940816879272 0.034530335093097
0.231939792633057 0.0350198656230982
0.247937440872192 0.0357429515061014
0.271911144256592 0.00369903845437447
0.287999391555786 0.0477029440276722
0.311933994293213 0.0491640279350336
0.327953815460205 0.0588433387271325
0.351912021636963 0.0373329774043252
0.367900848388672 0.0251726389312035
0.391992330551147 0.0504861252373923
0.407930135726929 0.0369460401455357
0.431963920593262 0.0628761460571003
0.447892904281616 0.0031963162218096
0.471943855285645 0.0347242954040206
0.48794412612915 0.0378449521422075
0.511983633041382 -0.0164047229119224
0.527917861938477 0.0143297499740069
0.551892757415771 0.0510186768707399
0.567924976348877 0.0472477819944417
0.591963529586792 0.0590615231668146
0.607928276062012 0.0226601145545402
0.631943702697754 0.00976493076643159
0.64789080619812 0.0719760469003461
0.671943426132202 0.0356535540083636
0.679969549179077 0.0574649200472122
0.703903675079346 0.0331277032696864
0.7198646068573 0.0355819463681017
0.743878364562988 0.04508474027759
0.759864091873169 0.022113665192447
0.78388786315918 0.0329463136577446
0.799888372421265 0.0429639986520014
0.823912620544434 0.0555275608054573
0.839905738830566 0.0474748411259385
0.863867044448853 0.0484809312896184
0.879858493804932 0.051599731360541
0.903871536254883 0.0950904323259727
0.919924020767212 0.0551864538722024
0.943905830383301 0.0176881520670968
0.959881544113159 0.0393706503091229
0.9838707447052 0.0568027801261528
0.99985146522522 0.0192052079341365
1.02388000488281 0.0101890983134623
1.03984522819519 0.00508588874437166
1.06402397155762 0.0307348281108899
1.07989835739136 0.0284318167341757
1.10392880439758 0.0662473589959633
1.11984586715698 0.0660890490445931
1.14384412765503 0.0647299335027607
1.15983915328979 0.0339569637172188
1.18385171890259 0.0356839831538447
1.19983625411987 0.0492348915068774
1.22388243675232 0.0401541381723769
1.23986220359802 0.0745680234918722
1.2638521194458 0.0262632275437324
1.27989888191223 0.0715423789460767
1.30393195152283 0.0468393851077442
1.31986498832703 0.0422926101798504
1.34391617774963 0.0370344332362715
1.35982489585876 0.00465084510503644
1.38384461402893 0.0243213815305232
1.40027785301208 0.049703160934611
1.42386293411255 0.034946757180021
1.44045686721802 0.0465632505906588
1.46381115913391 0.0160503907764564
1.4815239906311 0.0746294235476896
1.49589729309082 0.0284164616886073
1.51981115341187 -0.00657098735440398
1.54387068748474 0.0283533243754519
1.5598292350769 0.014337916199314
1.58384490013123 0.0237729513126173
1.59981894493103 0.0409537234806745
1.62381458282471 0.0158630232494628
1.63982367515564 0.0185663522208057
1.66380500793457 0.0496965418729234
1.67995047569275 0.0522316783920229
1.70392298698425 0.0377998454314521
1.71979689598083 0.0745842446512324
1.74379444122314 0.0401645857630584
1.75983023643494 0.0234350446717824
1.78382658958435 0.0193349725468583
1.79986095428467 0.0441403897943893
1.82379078865051 0.0665559012585915
1.84779095649719 0.0334450846815604
1.87183141708374 0.0547546039301183
1.88781046867371 0.0310084270421229
1.91185688972473 0.043558050962067
1.92781257629395 0.0525269453453547
1.95179128646851 0.0425931773201382
1.96782612800598 0.0583471955630244
1.99197030067444 0.0352385226582985
2.007807970047 0.000566448546346354
2.03182625770569 0.0429027272555449
2.04779052734375 0.0133018970672749
2.07180833816528 0.0208312063258997
2.08782815933228 0.0228432476431228
2.11182332038879 0.0291509375605625
2.1278247833252 0.0340921814069861
2.15178227424622 0.0325561786853057
2.16775703430176 0.0419031420027527
2.1918671131134 0.0345558262319079
2.20781826972961 0.0459405824038694
2.23195672035217 0.045215754405914
2.24778175354004 0.0334277933078941
};
\addplot [semithick, color1, dashed]
table {%
-1.5 0
-1.45992207527161 0
-1.44010329246521 0
-1.41991209983826 0
-1.40398550033569 0
-1.37987971305847 0
-1.36387228965759 0
-1.33998441696167 0
-1.32399392127991 0
-1.2999906539917 0
-1.28394722938538 0
-1.25994896888733 0
-1.24395132064819 0
-1.21998143196106 0
-1.20399022102356 0
-1.17995166778564 0
-1.16396045684814 0
-1.14001893997192 0
-1.12399816513062 0
-1.09999585151672 0
-1.08394837379456 0
-1.05998039245605 0
-1.04398846626282 0
-1.01999950408936 0
-1.00400614738464 0
-0.979939460754395 0
-0.963974475860596 0
-0.940032958984375 0
-0.923972368240356 0
-0.907967805862427 0
-0.899912357330322 0
-0.875961303710938 0
-0.860005140304565 0
-0.844035387039185 0
-0.82001781463623 0
-0.795986413955688 0
-0.779932022094727 0
-0.763975858688354 0
-0.739883899688721 0
-0.724037408828735 0
-0.700039863586426 0
-0.684018611907959 0
-0.659976005554199 0
-0.636067152023315 0
-0.620040655136108 0
-0.604037284851074 0
-0.579997777938843 0
-0.556019306182861 0
-0.540021657943726 0
-0.516019582748413 0
-0.500019073486328 0
-0.484050512313843 0
-0.459975719451904 0
-0.444016695022583 0
-0.420009613037109 0
-0.404025316238403 0
-0.380005598068237 0
-0.356062412261963 0
-0.340071201324463 0
-0.316068172454834 0
-0.300063848495483 0
-0.284044742584229 0
-0.260003089904785 0
-0.236064434051514 0
-0.220049142837524 0
-0.196068525314331 0
-0.180005788803101 0
-0.164024114608765 0
-0.140091419219971 0
-0.116093158721924 0
-0.100043058395386 0
-0.0760078430175781 0
-0.060070276260376 0
-0.0360894203186035 0
-0.0200750827789307 0
-0.00407028198242188 0
0.0199549198150635 0
0.0440065860748291 0
0.059938907623291 0
0.0839114189147949 0
0.099923849105835 0
0.115898609161377 0
0.139917850494385 0
0.155914783477783 0
0.179914951324463 0
0.195916175842285 0
0.220759630203247 0
0.243925333023071 0
0.259891271591187 0
0.283912420272827 0
0.299946784973145 0
0.315887212753296 0
0.339936256408691 0
0.363890886306763 0
0.379901885986328 0
0.395920276641846 0
0.419925689697266 0
0.435909271240234 0
0.459898471832275 0
0.483892202377319 0
0.49990701675415 0
0.515882015228271 0
0.539896249771118 0
0.555886030197144 0
0.579891204833984 0
0.59589409828186 0
0.619927406311035 0
0.635877370834351 0
0.659902334213257 0
0.683898448944092 0
0.69990062713623 0
0.723936080932617 0
0.739918947219849 0
0.755889654159546 0
0.779907464981079 0
0.803885221481323 0
0.819975614547729 0
0.835889577865601 0
0.859867095947266 0
0.875953197479248 0
0.899948120117188 0
0.915882110595703 0
0.94011926651001 0
0.963877439498901 0
0.979882001876831 0
1.00386309623718 0
1.01989650726318 0
1.03585934638977 0
1.0598623752594 0
1.07589912414551 0
1.09987735748291 0
1.11584186553955 0
1.13989520072937 0
1.16383647918701 0
1.17985987663269 0
1.19587182998657 0
1.21987867355347 0
1.24386405944824 0
1.25983309745789 0
1.28387546539307 0
1.2998378276825 0
1.32389092445374 0
1.33995795249939 0
1.36381006240845 0
1.37986469268799 0
1.39589810371399 0
1.41984724998474 0
1.43583059310913 0
1.45983338356018 0
1.475834608078 0
1.49997925758362 0
1.51583170890808 0
1.53983354568481 0
1.5638599395752 0
1.5798122882843 0
};
\addplot [semithick, color1]
table {%
-1.5 -0.0928433734852518
-1.45992207527161 -0.0826004154051985
-1.44010329246521 -0.0687349904853196
-1.41991209983826 -0.135649413223859
-1.40398550033569 -0.116552126594727
-1.37987971305847 -0.0956229240535178
-1.36387228965759 -0.07053888038
-1.33998441696167 -0.0681685727480508
-1.32399392127991 -0.113638880904321
-1.2999906539917 -0.126725978515041
-1.28394722938538 -0.103765960227098
-1.25994896888733 -0.0591631381879898
-1.24395132064819 -0.11449917725842
-1.21998143196106 -0.0959892842811172
-1.20399022102356 -0.0823958329373986
-1.17995166778564 -0.0907950034811922
-1.16396045684814 -0.114864038185725
-1.14001893997192 -0.114536810028321
-1.12399816513062 -0.080025747435708
-1.09999585151672 -0.0890015829180246
-1.08394837379456 -0.102373367016906
-1.05998039245605 -0.068923263125964
-1.04398846626282 -0.100082807647006
-1.01999950408936 -0.0807620213765237
-1.00400614738464 -0.126608526034633
-0.979939460754395 -0.0822008477130431
-0.963974475860596 -0.120164140447465
-0.940032958984375 -0.0947458698545289
-0.923972368240356 -0.0715147417120754
-0.907967805862427 -0.102763400855299
-0.899912357330322 -0.0724921721589333
-0.875961303710938 -0.101343161987011
-0.860005140304565 -0.0925606951103775
-0.844035387039185 -0.106003824767165
-0.82001781463623 -0.0586219088863915
-0.795986413955688 -0.116088492325861
-0.779932022094727 -0.117911108375335
-0.763975858688354 -0.114188680825855
-0.739883899688721 -0.105504941700529
-0.724037408828735 -0.0817831106568745
-0.700039863586426 -0.0717802137852885
-0.684018611907959 -0.0611261657573747
-0.659976005554199 -0.115369550371613
-0.636067152023315 -0.0691724885610312
-0.620040655136108 -0.0719406847696225
-0.604037284851074 -0.11624159479795
-0.579997777938843 -0.133767853693678
-0.556019306182861 -0.114047976408793
-0.540021657943726 -0.0611513447903445
-0.516019582748413 -0.0848536178167381
-0.500019073486328 -0.111934031891525
-0.484050512313843 -0.0659231405489846
-0.459975719451904 -0.09193148701786
-0.444016695022583 -0.0938655379321696
-0.420009613037109 -0.0573618818454635
-0.404025316238403 -0.105105881538059
-0.380005598068237 -0.0692785393485162
-0.356062412261963 -0.106721119773834
-0.340071201324463 -0.102681382833147
-0.316068172454834 -0.103208244639053
-0.300063848495483 -0.0553301257387173
-0.284044742584229 -0.113664634799782
-0.260003089904785 -0.0834002608318118
-0.236064434051514 -0.129032734812573
-0.220049142837524 -0.0829371217201946
-0.196068525314331 -0.10106461805437
-0.180005788803101 -0.0930578127423254
-0.164024114608765 -0.0816410823822333
-0.140091419219971 -0.0936972223006816
-0.116093158721924 -0.0692668962538057
-0.100043058395386 -0.0809292333476819
-0.0760078430175781 -0.0952580872364828
-0.060070276260376 -0.0948181884717347
-0.0360894203186035 -0.073158313744659
-0.0200750827789307 -0.125679619095875
-0.00407028198242188 -0.0671645246549946
0.0199549198150635 -0.0932528220076168
0.0440065860748291 -0.103899861562839
0.059938907623291 -0.0571950158365087
0.0839114189147949 -0.0802735759855566
0.099923849105835 -0.0616830039778526
0.115898609161377 -0.0937286091426959
0.139917850494385 -0.0845579730954782
0.155914783477783 -0.0617428986030566
0.179914951324463 -0.0755644471418515
0.195916175842285 -0.0936127915857621
0.220759630203247 -0.0797132266018297
0.243925333023071 -0.0840145609743437
0.259891271591187 -0.102973532872974
0.283912420272827 -0.0923698066189194
0.299946784973145 -0.0951797495878925
0.315887212753296 -0.104420532133997
0.339936256408691 -0.0796291108493552
0.363890886306763 -0.0616442517381577
0.379901885986328 -0.0988390427644203
0.395920276641846 -0.0656575485221134
0.419925689697266 -0.0631177585930232
0.435909271240234 -0.0744691182473778
0.459898471832275 -0.097312160814822
0.483892202377319 -0.0860210391731009
0.49990701675415 -0.106130155359818
0.515882015228271 -0.102230133565417
0.539896249771118 -0.101705932171126
0.555886030197144 -0.0859471415514124
0.579891204833984 -0.0615539066111115
0.59589409828186 -0.0965150184304986
0.619927406311035 -0.0582319518247498
0.635877370834351 -0.0690528735887153
0.659902334213257 -0.0746107825682629
0.683898448944092 -0.0514243007357362
0.69990062713623 -0.0836617514839988
0.723936080932617 -0.0381381002998449
0.739918947219849 -0.0805112325425461
0.755889654159546 -0.0599914398999313
0.779907464981079 -0.0700269651082164
0.803885221481323 -0.0817979962968729
0.819975614547729 -0.0815311832985111
0.835889577865601 -0.06939762442848
0.859867095947266 -0.0776828885592495
0.875953197479248 -0.0531962332136482
0.899948120117188 -0.0611694150836062
0.915882110595703 -0.0759013206012016
0.94011926651001 -0.0370000052349884
0.963877439498901 -0.0480198983125457
0.979882001876831 -0.0263428599384663
1.00386309623718 -0.0609794136869346
1.01989650726318 -0.0292466799038382
1.03585934638977 -0.031731175941685
1.0598623752594 -0.0444695258912664
1.07589912414551 -0.024574635438368
1.09987735748291 -0.0450612379742088
1.11584186553955 -0.0479550923958572
1.13989520072937 -0.0774069713706527
1.16383647918701 -0.0342526553612221
1.17985987663269 -0.0562332732046422
1.19587182998657 -0.0629280540302979
1.21987867355347 -0.00653130047856276
1.24386405944824 -0.0343989144088175
1.25983309745789 -0.028663873107404
1.28387546539307 0.00311193336838267
1.2998378276825 -0.0485483740339521
1.32389092445374 -0.0283746280498876
1.33995795249939 -0.0751993198328527
1.36381006240845 -0.0396844089294857
1.37986469268799 -0.0750966989085389
1.39589810371399 -0.0402361358046721
1.41984724998474 -0.0340515197529423
1.43583059310913 -0.029639603231213
1.45983338356018 -0.0290421715128386
1.475834608078 -0.0190664239407279
1.49997925758362 -0.0149395779789341
1.51583170890808 -0.0291985584734422
1.53983354568481 -0.0433184810992304
1.5638599395752 -0.039640616228187
1.5798122882843 -0.0537774914942668
};
\addplot [semithick, color1]
table {%
-1.5 0.0542295100344203
-1.46797823905945 0.0426820416277729
-1.45200324058533 0.0519691365761799
-1.42795872688293 0.0195762163925361
-1.41194176673889 0.0332251413335261
-1.3960132598877 0.0294531398615239
-1.37198519706726 0.0384637059125947
-1.35598993301392 0.0434948321324513
-1.34002137184143 0.034957771200661
-1.31598424911499 0.0429293698150923
-1.30000972747803 0.0190541808647859
-1.27595806121826 0.0220711119368611
-1.26001262664795 0.0542057755641423
-1.23603081703186 0.046117077641683
-1.21994137763977 0.0221272368421399
-1.19601845741272 0.00979087803842926
-1.17200112342834 0.0126250699314934
-1.15600776672363 0.0309019028330582
-1.1400249004364 0.0582522221136417
-1.11601638793945 0.0687636452341711
-1.10001444816589 0.0547618372794823
-1.076016664505 0.0109305479024657
-1.06002330780029 0.0232656629878258
-1.03602576255798 0.00808132706581199
-1.0199556350708 0.0182989094234531
-0.996027231216431 0.0206583760106183
-0.980027914047241 0.0562671096347445
-0.955914258956909 0.0318284236981436
-0.940039873123169 0.0442210502690221
-0.915987014770508 0.049598826835362
-0.900032520294189 -0.00623133055077663
-0.876054048538208 0.0217045371070368
-0.860028266906738 0.051831573069816
-0.836060762405396 0.0326075546605575
-0.81200909614563 0.0336947040726066
-0.796043157577515 0.020364035752396
-0.780070781707764 -0.00220278574020183
-0.756026268005371 0.0529517486125841
-0.740031957626343 0.0443493289932761
-0.716013669967651 -0.00516701813113585
-0.692069292068481 0.0220373033191779
-0.676007747650146 0.0173722512630814
-0.660009384155273 -0.00304445764004457
-0.63606858253479 0.0113207069284416
-0.61206579208374 0.0425446634771953
-0.59609580039978 0.0449152348256932
-0.580051422119141 0.0236272031243212
-0.556058883666992 0.0556597970470252
-0.540063381195068 0.0694005564511047
-0.51601243019104 -0.0124432073298486
-0.499989986419678 0.0185445883591484
-0.476061582565308 0.0331727351564615
-0.460057973861694 0.0214282097820151
-0.436084985733032 0.0190434804016593
-0.419974327087402 0.0218436062577321
-0.396110773086548 0.032587891889535
-0.380077362060547 -0.00331864713543073
-0.356064081192017 0.0430237045192516
-0.340091228485107 0.0432944794351853
-0.316076517105103 0.032881986189004
-0.292078018188477 -0.00544726184986688
-0.276050090789795 0.031561693276061
-0.252079486846924 0.0657017735356535
-0.236092329025269 0.053754103182424
-0.219993352890015 0.0333284889794117
-0.196077108383179 0.0195871274591974
-0.180095911026001 0.0217895390736689
-0.156026363372803 0.0214187494043672
-0.140094757080078 0.0430146437772616
-0.116061925888062 0.04564780360089
-0.100068807601929 0.0190779834866039
-0.0760879516601562 0.0316333706435468
-0.05208420753479 0.00981637531993762
-0.0361006259918213 0.0191104478223791
-0.0200264453887939 0.0416808203290708
0.0039825439453125 -0.0219291670534028
0.0199098587036133 0.0776127552169492
0.0599143505096436 0.0201133339107762
0.0839231014251709 0.056185909728057
0.0998923778533936 0.0200513244775768
0.123908996582031 0.0467408534587932
0.139912605285645 0.0335386109333036
0.163942098617554 0.020979598505888
0.179930925369263 0.0165999896608593
0.203910827636719 0.00361009088289954
0.219856739044189 0.0343960309874269
0.235920667648315 0.070071093124624
0.243903875350952 0.0238014606906978
0.267874956130981 0.0411444182952803
0.283943653106689 0.0260174675030811
0.299889326095581 0.0571807268502367
0.323877334594727 0.027573445431639
0.347901344299316 0.0373325889035936
0.363872766494751 0.0203902200255346
0.379978895187378 0.0645878368871755
0.403862953186035 0.0527700870052716
0.427903413772583 0.0385260241890228
0.443902492523193 0.0407835356679986
0.459867000579834 0.0275006604750216
0.483926773071289 0.0273750527959304
0.507857322692871 0.00833093813468189
0.523861408233643 0.0207189896723747
0.547879934310913 0.0601753149463979
0.563850402832031 0.0135979578563261
0.579992771148682 0.0141199312383433
0.603855848312378 0.0272152853421637
0.619868040084839 0.0658103766651985
0.643874645233154 0.0636165951997669
0.667869567871094 0.0806704148317849
0.683920383453369 0.0433132077480858
0.69986367225647 0.0412764192613824
0.723854064941406 0.0427131778679701
0.747850894927979 0.0685132402936661
0.763839483261108 0.0580334327576204
0.77995491027832 0.055527249293974
0.803829193115234 0.0471806440854872
0.819823980331421 0.0433287003782645
0.843870162963867 0.0201141556502304
0.867821931838989 0.076420605734373
0.883884906768799 0.0260736492709857
0.899813652038574 0.03995210872626
0.923808574676514 0.0703029806019551
0.939836502075195 0.0522941221999251
0.963807821273804 0.0293187588774058
0.980024814605713 0.0770212039366003
1.00385236740112 0.0460103479135721
1.01983118057251 0.0285299762154412
1.04382634162903 0.0334812756954683
1.05980849266052 0.0558497857046647
1.08389019966125 0.0618927586589213
1.09980297088623 0.0894256688144801
1.1238169670105 0.0429385784802561
1.13985466957092 0.079462333544722
1.16380858421326 0.0695301310416063
1.17991995811462 0.0491496334400487
1.20381331443787 0.0819460607547895
1.21993660926819 0.03737667289333
1.24381399154663 0.0592202213554049
1.25981593132019 0.059005133160317
1.28389072418213 0.0806389302729915
1.30778646469116 0.061716666294287
1.32380747795105 0.0143219825863294
1.33980679512024 0.0555150750874422
1.36379361152649 0.028224052176451
1.37987279891968 0.0636059039581527
1.40380096435547 0.0360702428544024
1.42778587341309 0.0465995567670019
1.44380283355713 0.0428855026711195
1.45978307723999 0.0466020077692364
1.48384928703308 0.0491605614090229
1.49980354309082 0.0384118166572578
1.52376842498779 0.0256943363771689
1.53980135917664 0.0375510304602145
1.56375908851624 0.0475478373681004
1.58784937858582 0.0471031660818078
1.60378336906433 0.035699315556581
1.61977505683899 0.0247419128716064
};
\addplot [semithick, color1]
table {%
-1.5 0.0285681154550965
-1.4759373664856 0.0036403721532241
-1.45908045768738 0.0299659444764622
-1.44400954246521 0.0150600924681554
-1.41997861862183 0.00344531640361634
-1.40397000312805 0.0288966622359887
-1.37993788719177 0.0168739496821946
-1.36399340629578 0.0159564904642084
-1.34001064300537 0.00716278712586949
-1.3240008354187 0.0612643953015746
-1.29998469352722 0.0479797351896072
-1.28395915031433 0.00691944020408952
-1.2595911026001 0.0291478055491901
-1.24401450157166 0.0503701397232548
-1.22001600265503 0.0190943181755943
-1.20401096343994 -0.0161753712716317
-1.17992901802063 0.0274023817244395
-1.16395139694214 0.0199468071190312
-1.14002227783203 -0.0166585735881242
-1.12398195266724 0.00230850239102409
-1.09996128082275 0.0516180461806459
-1.08394026756287 -0.00665487729412106
-1.06001710891724 0.0506061281745906
-1.044020652771 -0.00797034072891334
-1.01998972892761 0.0389248248309215
-1.00401711463928 0.0269726572749152
-0.979942083358765 0.00723541891833879
-0.964009523391724 -0.0044853256854771
-0.939980983734131 0.0558013351940057
-0.923966884613037 0.0068055067105055
-0.900014400482178 0.00486355426643215
-0.884003639221191 0.0179144461653347
-0.860030889511108 0.0170023673506381
-0.844012975692749 0.0286507250870094
-0.820015668869019 -0.0164307106786943
-0.804056644439697 0.0490721138971528
-0.779959201812744 0.00720093952005785
-0.764043807983398 0.00609862980088804
-0.740039348602295 0.00212302876279047
-0.723966836929321 0.0383597530390634
-0.700042963027954 0.00370344711314585
-0.684076309204102 0.00451644292348563
-0.660072088241577 0.0175191475093595
-0.644076824188232 0.0165813745458543
-0.620060920715332 -0.00539406708399692
-0.604058980941772 0.018550425974817
-0.580008268356323 0.0175121217391716
-0.564045190811157 0.00384236118444736
-0.539942979812622 0.00359653789600012
-0.524007081985474 0.00781886540174304
-0.500052690505981 0.0275055669181623
-0.48406195640564 0.0392286535591535
-0.460069894790649 0.0031682992440718
-0.444055318832397 0.0406210869359769
-0.420066118240356 0.0183225996448488
-0.404045581817627 0.0293069121438672
-0.379959583282471 0.0366745082785447
-0.364087581634521 0.0196237416902889
-0.340069532394409 0.00609862980088804
-0.324025630950928 0.0500489432643803
-0.300021648406982 0.0424639615583255
-0.284093141555786 0.017163224838912
-0.26006031036377 0.0527942265181602
-0.244080781936646 0.0313140173671678
-0.220072269439697 -0.0166585735881242
-0.195464372634888 0.0295092158879573
-0.180057525634766 0.0292867087783866
-0.164069890975952 0.000952107727936191
-0.140081405639648 -0.0132254420991962
-0.123999834060669 0.0398177420503631
-0.100122213363647 0.0299606875936442
-0.0841162204742432 0.0273627097467921
-0.0600960254669189 0.0166803262497961
-0.0440986156463623 0.0314437188391192
-0.0200755596160889 0.00693589821587626
-0.0040888786315918 0.0299896473393568
0.0202171802520752 0.0217336259845102
0.0519180297851562 0.0282895236367042
0.0759680271148682 0.0288495724785065
0.0919504165649414 0.00814447183261624
0.115910768508911 -0.00713264528812152
0.131901025772095 0.0262414629593755
0.155882835388184 0.0236609453614367
0.171950817108154 0.00984380380070204
0.195892333984375 0.00520278133836483
0.211910963058472 0.0248101593912087
0.235915660858154 0.0249772035594842
0.251860618591309 -0.00760902938751196
0.275999069213867 -0.00672038066651393
0.291865825653076 0.00834739998611944
0.307884931564331 0.0112017805099507
0.315944910049438 0.011040543447749
0.331909656524658 -0.00240106382809468
0.355899095535278 0.0434468795972864
0.379884958267212 0.000154968573862213
0.398563385009766 0.0257829772553619
0.419924974441528 0.0400630499493571
0.435936212539673 0.0301934117599711
0.459880113601685 0.00665892248813416
0.475935935974121 0.0471609456998423
0.499879360198975 0.0290159192598005
0.515848159790039 0.0220856038672945
0.53985071182251 0.0496752094757968
0.555848598480225 0.063769650482437
0.580593109130859 0.0328351889753442
0.595872163772583 0.0459395110623539
0.61990761756897 0.0587593355894644
0.635878801345825 0.0474143020751661
0.659838914871216 0.0419658820170477
0.675927877426147 0.0271537144439504
0.699846982955933 0.0408339878024133
0.715850114822388 0.0545300592059705
0.739842176437378 0.0355632469883904
0.755836725234985 0.0428585969060591
0.779842853546143 0.0689940894194607
0.795841455459595 -0.000494626993474689
0.819881916046143 0.0653987309963133
0.835900545120239 0.024053672313451
0.859841585159302 0.0679890976306718
0.875913381576538 0.00146101135573007
0.899861097335815 0.0154399939745198
0.915935516357422 0.0601304624075483
0.939831495285034 0.0984641141566489
0.955844640731812 0.0293528244987296
0.979824542999268 0.037785654820266
0.995811700820923 0.0124893995444575
1.01984000205994 0.0744283086482889
1.03584790229797 0.0170786335511597
1.05982279777527 0.0212794369314762
1.07588934898376 0.0308743380160736
1.09982633590698 0.0537813147136745
1.11581206321716 0.033081795669021
1.13980865478516 0.07623437279769
1.15580272674561 0.100061463548184
1.17987322807312 0.0477719453850223
1.19583606719971 0.0782907969982261
1.21987724304199 0.0822395507408258
1.23580002784729 0.024475441216365
1.25982785224915 0.0498205680040109
1.27588701248169 0.0335400334891545
1.30002617835999 0.047432620459642
1.31579351425171 0.0109469731387479
1.33979916572571 0.013354320430814
1.35602140426636 0.0473266735848132
1.37984800338745 0.0703337505433277
1.3957941532135 0.0487862166495545
1.41988968849182 0.0704428342505059
1.43579721450806 -0.020371314252865
1.45981025695801 0.0457714453218627
1.47587275505066 0.0575461518722009
1.4997866153717 0.0747455995202539
1.52385282516479 0.0934625026302038
1.53979420661926 0.0780760726049601
1.55580306053162 0.0331494303504876
1.57983303070068 0.0634074403236262
1.59579730033875 0.0577519022803008
1.61980581283569 0.0467426574833896
1.63582396507263 0.0808169467116371
1.65978837013245 0.0356982134424588
1.6759181022644 0.0440375856057829
1.69979548454285 0.0346335645166063
1.7157998085022 0.0567412821138591
1.73979377746582 0.0810115784372067
1.75574326515198 0.036467883814062
1.77982783317566 0.0803217626030306
1.80377697944641 0.0387372862682422
1.81978893280029 0.0690147650553863
1.83580636978149 0.0318984061071226
1.85975790023804 0.0302210369902411
};
\addplot [semithick, color2, dashed]
table {%
0 0
0.0401883125305176 0
0.056016206741333 0
0.0799911022186279 0
0.0960257053375244 0
0.120023965835571 0
0.13603138923645 0
0.159987449645996 0
0.176031351089478 0
0.199976921081543 0
0.216001033782959 0
0.232003450393677 0
0.240062475204468 0
0.263964176177979 0
0.279989242553711 0
0.30398416519165 0
0.320041179656982 0
0.343995571136475 0
0.359988451004028 0
0.384015083312988 0
0.400005102157593 0
0.42402458190918 0
0.439987182617188 0
0.463996648788452 0
0.480046987533569 0
0.503982543945312 0
0.519979953765869 0
0.544063329696655 0
0.559977769851685 0
0.584001541137695 0
0.599963188171387 0
0.624017715454102 0
0.639965295791626 0
0.663987398147583 0
0.679986715316772 0
0.703963279724121 0
0.719964265823364 0
0.743992567062378 0
0.759956359863281 0
0.783993721008301 0
0.799973964691162 0
0.823969841003418 0
0.839989423751831 0
0.864017009735107 0
0.879999399185181 0
0.9039466381073 0
0.919945240020752 0
0.94397759437561 0
0.959931373596191 0
0.984569311141968 0
0.999948740005493 0
1.02399182319641 0
1.03994584083557 0
1.0639123916626 0
1.08007407188416 0
1.10392999649048 0
1.11990404129028 0
1.14396667480469 0
1.15995168685913 0
1.18395829200745 0
1.19991230964661 0
1.22390937805176 0
1.23998641967773 0
1.26390838623047 0
1.27991771697998 0
1.3039345741272 0
1.31995415687561 0
1.34400153160095 0
1.35989689826965 0
1.38394856452942 0
1.39990639686584 0
1.41590142250061 0
1.43989992141724 0
1.46391725540161 0
1.4799792766571 0
1.50389814376831 0
};
\addplot [semithick, color2]
table {%
0 -0.0393180405601767
0.0401883125305176 -0.0225645331700108
0.056016206741333 -0.017871745830067
0.0799911022186279 -0.0640494000259118
0.0960257053375244 0.00246815868232275
0.120023965835571 -0.0439873347249375
0.13603138923645 -0.0425671777371517
0.159987449645996 -0.0621168808682127
0.176031351089478 -0.0460143373958721
0.199976921081543 -0.0236332429017772
0.216001033782959 -0.0320659048237415
0.232003450393677 -0.0304972027829753
0.240062475204468 -0.0185577337806775
0.263964176177979 -0.0751937991986806
0.279989242553711 -0.0496160514239508
0.30398416519165 -0.0188527309105679
0.320041179656982 -0.0110003039642814
0.343995571136475 -0.0317839704832568
0.359988451004028 -0.00067269265946468
0.384015083312988 0.0225530454238676
0.400005102157593 0.0258730305229271
0.42402458190918 -0.0168799637236816
0.439987182617188 -0.00867179972141585
0.463996648788452 0.00454206444783223
0.480046987533569 -0.00610758007751899
0.503982543945312 0.020594660477713
0.519979953765869 0.0161723206865694
0.544063329696655 0.00215135251296905
0.559977769851685 -0.00291107063082885
0.584001541137695 0.0421734359760673
0.599963188171387 -0.0110832704946495
0.624017715454102 0.0118518966110703
0.639965295791626 0.0129660682074428
0.663987398147583 0.00570823326112579
0.679986715316772 0.0102652408749404
0.703963279724121 0.0214456783784733
0.719964265823364 0.0224695939220476
0.743992567062378 0.0322450131896024
0.759956359863281 -0.0109722147820235
0.783993721008301 0.0126496947990828
0.799973964691162 -0.0244082174195581
0.823969841003418 0.0121266041678836
0.839989423751831 0.0233471169339139
0.864017009735107 0.0101374232950868
0.879999399185181 0.0223321650789088
0.9039466381073 0.0114230139633964
0.919945240020752 0.030395101967895
0.94397759437561 -0.00651466999673778
0.959931373596191 0.0183731198444836
0.984569311141968 0.0342992478136739
0.999948740005493 -0.0323477650645554
1.02399182319641 0.0272842788057726
1.03994584083557 0.0574108660869044
1.0639123916626 0.0391235297462766
1.08007407188416 0.0137592119127117
1.10392999649048 0.00444589653403327
1.11990404129028 0.0395549241962723
1.14396667480469 0.0153569839034251
1.15995168685913 0.0268562904688907
1.18395829200745 0.00382332085596682
1.19991230964661 -0.00412134166449807
1.22390937805176 0.0186978381961356
1.23998641967773 -0.00346606907714042
1.26390838623047 0.0295161544914269
1.27991771697998 0.0198427486046704
1.3039345741272 0.0298174598843404
1.31995415687561 0.0509479567462612
1.34400153160095 0.0647843735309683
1.35989689826965 0.0397145057813852
1.38394856452942 0.0417264196590494
1.39990639686584 0.0411473479057234
1.41590142250061 0.0178871132867631
1.43989992141724 0.0393500861458063
1.46391725540161 0.042434175738848
1.4799792766571 0.041204615088275
1.50389814376831 0.00866162051343933
};
\addplot [semithick, color2]
table {%
-1.5 0.0109060509210224
-1.46787476539612 -0.0210498849252394
-1.44402122497559 -0.023886055977973
-1.42808675765991 -0.03427611720902
-1.40399861335754 -0.00802959194556863
-1.3880627155304 0.0367237294797151
-1.36404418945312 -0.00990905254222296
-1.34796023368835 -0.01155842927969
-1.32408714294434 0.00438417299447602
-1.30764484405518 -0.0221096913546326
-1.2840621471405 -0.0241012445902355
-1.26807737350464 0.0379024153585039
-1.24402666091919 -0.00890113866786058
-1.22803616523743 -0.0195622351759628
-1.21200680732727 -0.00660288418663502
-1.20399713516235 0.0107515445242901
-1.18009495735168 -0.0246026741073102
-1.16409254074097 -0.0318163099991553
-1.14005613327026 0.0149557327041028
-1.12408137321472 -0.0219328117174733
-1.10001373291016 0.0147903272107452
-1.07610440254211 0.0143944565803578
-1.06005001068115 -0.0244618532568852
-1.0440526008606 0.0259777719274767
-1.02005434036255 -0.0230805134787126
-1.00402235984802 -0.00104720612414955
-0.980098009109497 0.0113812640238908
-0.956112623214722 0.0138291846069061
-0.94011402130127 0.0044920394370318
-0.916013479232788 0.000385803249514094
-0.900015354156494 -0.019646738237844
-0.875991344451904 -0.00756338647589505
-0.860119342803955 -0.0107204980350772
-0.83610987663269 -0.0425830672006189
-0.819984436035156 0.0023199415191133
-0.804038286209106 0.0150175938861685
-0.780104160308838 -0.0430125999644204
-0.756124496459961 0.0117175719803742
-0.740121364593506 0.00933298941674376
-0.724119901657104 -0.000677280762695354
-0.700040817260742 0.0244153018865712
-0.684073925018311 -0.0131473523793391
-0.660114049911499 0.00474692662039145
-0.644058227539062 0.008866751708414
-0.620086431503296 -0.015562937512259
-0.596063375473022 7.64665230579276e-05
-0.580088138580322 -0.0143251705232439
-0.556082725524902 -0.00696887608342411
-0.540051221847534 -0.0120759871213294
-0.516053199768066 0.00223549672428991
-0.500028848648071 0.00672985771754675
-0.484125852584839 -0.00593554507266614
-0.46013879776001 -0.0193193816271919
-0.444076538085938 0.01377468150765
-0.419648408889771 -0.0309484572098562
-0.396040439605713 0.00374340609676782
-0.380132913589478 0.010922036783434
-0.364109992980957 -0.0329843315773903
-0.340128421783447 -0.0100747600615958
-0.324115991592407 0.0110419065704748
-0.300096273422241 0.0341820281485883
-0.276129961013794 0.0133910198357179
-0.260139465332031 0.0142586273940148
-0.236104249954224 0.0330347168759904
-0.220146656036377 0.0440029191096647
-0.196069002151489 0.00463594932292866
-0.180145502090454 0.0175108704541516
-0.156151533126831 -0.0330987133105864
-0.140162944793701 0.046038351744937
-0.116092205047607 0.00865659978299682
-0.100103616714478 -0.0188898960130635
-0.0841398239135742 -0.0222689325713454
-0.0601222515106201 -0.00807405724395638
-0.0440988540649414 0.00578348546487195
-0.0201661586761475 -0.00532868125313612
-0.00411391258239746 -0.0117241270512491
0.0199294090270996 -0.00918830982171714
0.0438172817230225 -0.00608544820579482
0.0599889755249023 -0.0092392880042258
0.0838968753814697 -0.00733814793624221
0.0999059677124023 0.0104343244936578
0.115853548049927 -0.0283537286306923
0.139833688735962 0.029837133167121
0.163829565048218 -0.00293904955300794
0.179835557937622 -0.00754617724624262
0.195887565612793 -0.00514283033498097
0.219892024993896 0.00748308375980722
0.23582124710083 0.0302227478148898
0.259839773178101 0.0149673267493267
0.283856868743896 0.0165555381766436
0.299863338470459 0.0279891539459731
0.323846101760864 0.0151253890888214
0.33998703956604 0.0110158480103317
0.355865716934204 0.0283739631177227
0.379816293716431 -0.0216387806951102
0.403853178024292 0.0346754879395061
0.419852495193481 0.00492736614959854
0.443786382675171 -0.0212504445711303
0.459814071655273 0.037941737667524
0.483879566192627 0.0326900716129952
0.500321388244629 0.0246542055386545
0.51581335067749 0.0260221789267212
0.539882898330688 0.0320380432983769
0.55584192276001 0.0309555534496186
0.579790115356445 0.0431907726501368
0.595845937728882 0.0266522089154009
0.619779586791992 0.0604528881884558
0.643790483474731 0.033220354985708
0.65980076789856 0.05721987052415
0.683832883834839 0.0468177116158541
0.699848890304565 0.0259879912500871
0.723788261413574 0.0426187436806669
0.739770650863647 0.0198268289348102
0.763797760009766 0.0740605305390996
0.77980637550354 0.0505704923027261
0.79587984085083 0.0393219812854229
0.811779260635376 0.0401785961031687
0.843773126602173 0.0642022898480477
0.85977029800415 0.0412458669089566
0.884050369262695 0.031284754956451
0.899896621704102 0.0397353018628532
0.923768281936646 0.044029568717352
0.94099760055542 0.0569087154205228
0.963751554489136 0.0398684740841038
0.979758739471436 0.0447170306850375
1.0038161277771 0.0565445269626319
1.01976418495178 0.0387734668361173
1.0437912940979 0.0394763637123763
1.05980205535889 0.062662472461672
1.08379793167114 0.0165316785678549
1.10054135322571 0.0518364366758894
1.12375235557556 0.0409333695646774
1.13977146148682 0.0267677489100282
1.1558473110199 0.0527481203722591
1.17973780632019 0.032115636427299
1.20379948616028 0.0149639063126705
1.22000932693481 0.0398173157700188
1.24374437332153 0.0623162779009312
1.25980019569397 0.0277654932762661
1.28378772735596 0.0264815545715225
1.29974913597107 0.0488014991819608
1.32375383377075 0.0444187899407145
1.33975100517273 0.0321482810524132
};
\addplot [semithick, color2]
table {%
-1.5 -0.0222365781672451
-1.47604489326477 -0.055368560458291
-1.46003556251526 -0.0318542808572797
-1.44408130645752 0.0120247803376272
-1.42005133628845 -0.0205103000276985
-1.40403008460999 -0.055559255769666
-1.38000726699829 0.00214491840672126
-1.36402106285095 0.0226008072725659
-1.34006524085999 -0.0529078471051547
-1.32406949996948 -0.0221271764164754
-1.30002450942993 -0.0177043511335739
-1.28404450416565 -0.00915228167419624
-1.26004457473755 -0.0349485132048466
-1.24406337738037 -0.0300339642720915
-1.2200231552124 -0.0167629661051438
-1.20406532287598 -0.00755852222272813
-1.18004465103149 -0.0420800743628491
-1.16405439376831 -0.0328923907992329
-1.14005303382874 -0.0290345969878314
-1.12406063079834 0.000597279076752777
-1.10005903244019 -0.0405466143127975
-1.08407783508301 -0.021564562427967
-1.06006765365601 -0.0432231960191265
-1.04405570030212 -0.015856486765109
-1.02010345458984 -0.0296981986614431
-1.0040397644043 -0.0662197358952121
-0.980070829391479 0.00513328121215517
-0.964108943939209 -0.0327330976915285
-0.94007396697998 -0.0447629032669372
-0.924113512039185 -0.03097887589254
-0.900034427642822 -0.00638029184585331
-0.884061098098755 -0.0306671174286621
-0.860066175460815 -0.0316699958781697
-0.844079732894897 -0.0327820244752641
-0.819899082183838 -0.0229143291367584
-0.804097890853882 -0.0288341092421485
-0.780082941055298 -0.0516787969668253
-0.763931512832642 -0.00721281018345454
-0.740099668502808 -0.0426431490108681
-0.724095821380615 -0.02149635654497
-0.700088977813721 -0.0241219102166679
-0.684094190597534 -0.0439068774159002
-0.660058975219727 -0.0300864089250452
-0.644096374511719 -0.0338260776517885
-0.62004566192627 -0.032512301653298
-0.604035139083862 -0.0167128713897124
-0.580126523971558 -0.0568918782280492
-0.563173770904541 0.00548547321227444
-0.540102958679199 -0.0421715122648769
-0.520978689193726 -0.0180765395265681
-0.499280452728271 -0.0529428667923604
-0.474278450012207 -0.0313088172923526
-0.46012806892395 -0.0167268340777182
-0.444115877151489 -0.0204776026900277
-0.42010760307312 -0.0206230804665197
-0.404126167297363 -0.0119025341709933
-0.380079746246338 -0.0570763200444246
-0.364131212234497 -0.0544711355907057
-0.340108156204224 -0.0326479161098514
-0.324091672897339 -0.00615067537240721
-0.300097942352295 -0.0271206472512442
-0.284120798110962 -0.0339995334433518
-0.260114192962646 -0.0216006217966802
-0.244117021560669 -0.0197864841847695
-0.220125198364258 -0.031650939228578
-0.204142093658447 -0.0099843298461133
-0.180149793624878 -0.023796829850542
-0.164131164550781 -0.0308435986678401
-0.140158414840698 -0.00796874138331294
-0.124128580093384 -0.0893298047837665
-0.100098848342896 -0.0191797450190823
-0.0841155052185059 -0.07719445454063
-0.0601611137390137 -0.0279303101949901
-0.0441322326660156 -0.0195609959511289
-0.0201456546783447 -0.0318451770747741
-0.00413799285888672 -0.0304113630724689
0.01993727684021 -0.00693083229957869
0.0438711643218994 -0.0181117480499982
0.0598688125610352 -0.0301314512823891
0.0758395195007324 -0.0798360088404282
0.0998609066009521 -0.0403038178541926
0.115853548049927 -0.0311789765972126
0.139910459518433 -0.0408199623021521
0.155951976776123 -0.0110260230436476
0.179868936538696 -0.0274597355597317
0.195848703384399 -0.0281989273770988
0.21985125541687 -0.031027749134549
0.236219644546509 -0.0413538689601478
0.259843349456787 -0.00843262822841639
0.275848865509033 -0.0410408086072289
0.299850463867188 0.0179527012484915
0.315827369689941 0.0324518330657719
0.339828729629517 -0.00112746380637185
0.355828285217285 -0.0419932118419508
0.379831790924072 -0.0102567853713098
0.395806312561035 -0.00747262620759415
0.419826745986938 0.0028329748645306
0.435853481292725 0.00666727688980462
0.459823846817017 -0.0138029240043247
0.475818395614624 0.00997631423066414
0.499855518341064 0.00344277634689583
0.515841722488403 0.00492877617497278
0.539829254150391 0.0434688251971238
0.555882215499878 0.0209247053142847
0.579840421676636 -0.0174754768146324
0.59581184387207 0.0403923453910493
0.619823694229126 -0.0262417457418951
0.635847568511963 0.0232160122421998
0.659824848175049 0.0111922210289106
0.67580246925354 0.0165468282068426
0.699799060821533 0.053605630581266
0.715882778167725 0.00991598734800814
0.739832162857056 -0.00232409211337048
0.75584602355957 0.0302276433055693
0.779842138290405 0.0193662448048082
0.795792818069458 -0.00363448754003848
0.819819450378418 -0.00266403092158418
0.835833787918091 0.0193700178226508
0.859817743301392 0.0759101035813781
0.875812768936157 -0.000691765999594196
0.899803876876831 -0.0259536322318454
0.915798664093018 0.0175333746610384
0.939869165420532 0.019708444875588
0.95587420463562 0.0118122847063695
0.979776382446289 0.0428852146117098
0.995799541473389 -0.0157361887971885
1.01978063583374 0.0443560401564014
1.03578877449036 0.037874381775882
1.05982208251953 0.0351235433362906
1.07579660415649 0.0457037933164761
1.09977459907532 0.0375687060203966
1.1158013343811 0.047432014984361
1.13981175422668 0.0475562934646456
1.15592336654663 0.0163195838314145
1.17977428436279 0.0373313227044481
1.19578003883362 0.0469130136209195
1.21981930732727 0.0732427207762454
1.23585414886475 0.0628992612147217
1.25977849960327 0.0387944762690884
1.27575325965881 0.0466859220538685
1.2997841835022 0.0430799485707789
1.31578159332275 0.0197508685925718
1.33991718292236 0.0760847846008605
1.35578393936157 0.0615946605332929
1.37978434562683 0.0879567367430556
1.3957679271698 0.030796423585
1.41977620124817 0.031734847885212
1.43574476242065 0.0317312990268381
1.45976233482361 0.0181839199837608
1.47574543952942 0.053003108464289
1.49977469444275 0.017313228017457
1.51574087142944 0.0659671621956459
1.53975319862366 0.0417300000746246
1.55577158927917 0.00709082935396177
};
\addplot [semithick, color3, dashed]
table {%
0 0
0.0240104198455811 0
0.0399973392486572 0
0.0559289455413818 0
0.0799160003662109 0
0.0962839126586914 0
0.119951248168945 0
0.135930061340332 0
0.159994602203369 0
0.175945997238159 0
0.199991941452026 0
0.215970993041992 0
0.239894866943359 0
0.255918741226196 0
0.279905796051025 0
0.295967578887939 0
0.319891452789307 0
0.335906505584717 0
0.359975099563599 0
0.375907182693481 0
0.399970293045044 0
0.415915489196777 0
0.439887523651123 0
0.455936431884766 0
0.479936122894287 0
0.495961427688599 0
0.519919872283936 0
0.535900592803955 0
0.559957265853882 0
0.575903177261353 0
0.599951267242432 0
0.615981101989746 0
0.639910221099854 0
0.655887603759766 0
0.680849313735962 0
0.695951223373413 0
0.719931840896606 0
0.735872268676758 0
0.760789394378662 0
0.775892019271851 0
0.799944639205933 0
0.815941095352173 0
0.839869976043701 0
0.855887174606323 0
0.879849433898926 0
0.895883321762085 0
0.919941902160645 0
0.935887098312378 0
0.959922313690186 0
0.975889205932617 0
0.999914884567261 0
1.01590991020203 0
1.03986763954163 0
1.05585956573486 0
1.07990694046021 0
1.09583473205566 0
1.11989378929138 0
1.13582348823547 0
1.15993499755859 0
1.17609667778015 0
1.19989395141602 0
1.21585130691528 0
1.23984909057617 0
1.25587487220764 0
1.27991580963135 0
1.29580545425415 0
1.31986308097839 0
1.33582258224487 0
1.35988926887512 0
1.37586116790771 0
1.39988398551941 0
1.41582465171814 0
1.43982076644897 0
1.45582365989685 0
1.479816198349 0
1.49584126472473 0
1.51993131637573 0
1.53584408760071 0
1.55181312561035 0
1.57583260536194 0
1.59991931915283 0
1.61583781242371 0
1.63981246948242 0
1.65581297874451 0
1.67980027198792 0
1.69579386711121 0
1.7198269367218 0
1.73579835891724 0
1.75983738899231 0
1.77582406997681 0
1.79989767074585 0
1.81584072113037 0
1.83979082107544 0
};
\addplot [semithick, color3]
table {%
0 -0.0110987306264354
0.0240104198455811 -0.0204787110508753
0.0399973392486572 -0.0561976926369279
0.0559289455413818 -0.0312305077297959
0.0799160003662109 -0.00987217552894659
0.0962839126586914 -0.0225150032579502
0.119951248168945 -0.0359104650152209
0.135930061340332 0.000142114400747406
0.159994602203369 -0.0142236075627022
0.175945997238159 0.0325173706683946
0.199991941452026 0.0146450731278724
0.215970993041992 -0.00537735820738128
0.239894866943359 0.010839789292616
0.255918741226196 0.0158041468590331
0.279905796051025 0.0114504596157028
0.295967578887939 0.0120749620319272
0.319891452789307 0.00861842439936478
0.335906505584717 0.0215387316429005
0.359975099563599 0.0419006032150726
0.375907182693481 0.0530515728538461
0.399970293045044 0.0269112994742415
0.415915489196777 0.0279583600005795
0.439887523651123 0.0316753566314554
0.455936431884766 0.00731074696913581
0.479936122894287 0.0462145819642434
0.495961427688599 0.0518058416295042
0.519919872283936 0.0709817774510735
0.535900592803955 0.0396274171370892
0.559957265853882 0.0558512667632738
0.575903177261353 0.0573965410686772
0.599951267242432 0.0678221464450735
0.615981101989746 0.0940043534733981
0.639910221099854 0.0661219400572288
0.655887603759766 0.0829475255179624
0.680849313735962 0.0840536431631067
0.695951223373413 0.0881138355849354
0.719931840896606 0.0750686141492429
0.735872268676758 0.0672161166203611
0.760789394378662 0.0651034560275043
0.775892019271851 0.0651885103974958
0.799944639205933 0.0653652661037341
0.815941095352173 0.0665672441127474
0.839869976043701 0.031593789577844
0.855887174606323 0.0411354484691762
0.879849433898926 0.0662581783368865
0.895883321762085 0.0681107749408438
0.919941902160645 0.0517957160792171
0.935887098312378 0.0647981209780935
0.959922313690186 0.0517356263902702
0.975889205932617 0.0638153961722288
0.999914884567261 0.0771399602598755
1.01590991020203 0.0548296963993611
1.03986763954163 0.0559940822207339
1.05585956573486 0.0754742958878896
1.07990694046021 0.0410399407629325
1.09583473205566 0.0550036627511852
1.11989378929138 0.0498672097796748
1.13582348823547 0.0223639961547395
1.15993499755859 0.0148243717140728
1.17609667778015 0.0469924708110803
1.19989395141602 0.0731308485613091
1.21585130691528 0.0361006513089346
1.23984909057617 0.0340418692201805
1.25587487220764 0.0930892454826804
1.27991580963135 0.0355911937770514
1.29580545425415 0.0587489642465688
1.31986308097839 0.00310264725178477
1.33582258224487 0.0695602683771224
1.35988926887512 0.0245901243102198
1.37586116790771 0.0482590838397079
1.39988398551941 0.037191443358342
1.41582465171814 0.0725899637014638
1.43982076644897 0.0734212032176274
1.45582365989685 0.071910370990802
1.479816198349 0.0744693216820913
1.49584126472473 0.0654163249697026
1.51993131637573 0.0509888312182905
1.53584408760071 0.0850083531347412
1.55181312561035 0.0371586795770984
1.57583260536194 0.0719457406083146
1.59991931915283 0.0499453674899231
1.61583781242371 0.0700697763409974
1.63981246948242 0.0828726203646601
1.65581297874451 0.0289667122635451
1.67980027198792 0.0240852629803667
1.69579386711121 0.0414314535434612
1.7198269367218 0.0300766185335477
1.73579835891724 0.048085140788301
1.75983738899231 0.0395717401960316
1.77582406997681 0.0367841392038826
1.79989767074585 0.0372852372979571
1.81584072113037 0.0485742224963226
1.83979082107544 0.0151297606033052
};
\addplot [semithick, color3]
table {%
-1.5 -0.000113140028901171
-1.46800351142883 -0.00406043923417698
-1.45996737480164 -0.000983125971465437
-1.43603801727295 -0.0208688118942257
-1.42004084587097 -0.0129090570020196
-1.39604258537292 -0.0336102022349682
-1.38002467155457 -0.010912118208084
-1.35601878166199 -0.0142137191195824
-1.34000706672668 0.0031831794296
-1.31598854064941 -0.00174893462978609
-1.30000996589661 -0.0117032493612834
-1.2760181427002 -0.0217457064340398
-1.25996685028076 -0.0364612647865692
-1.23601651191711 -0.0247514479550515
-1.22004723548889 -0.0160353807936442
-1.196049451828 -0.0227428892220494
-1.18004870414734 -0.0336775024146196
-1.15600800514221 -0.0368007461659103
-1.14003562927246 0.0202786769534224
-1.11521482467651 0.0109437236064935
-1.10005760192871 -0.0224684145833098
-1.07605338096619 -0.00463624326307865
-1.059978723526 -0.0234624268735661
-1.03607130050659 -0.0277450416040215
-1.02003002166748 -0.0151290931707515
-0.996021747589111 -0.022574304852474
-0.98002815246582 -0.0235876933605828
-0.955870628356934 -0.0359732439823013
-0.940043449401855 -0.0377748940610934
-0.916011333465576 -0.00415741085180166
-0.900042057037354 -0.0279380324908485
-0.876072406768799 0.0096931304731096
-0.859994173049927 0.0004364519101685
-0.836075305938721 -0.0103308937348112
-0.819928407669067 -0.0572181444802311
-0.79603385925293 -0.00211055538512639
-0.780060529708862 -0.0253767181516706
-0.756036758422852 -0.0235380286270903
-0.740039110183716 -0.0322622029025332
-0.716007709503174 -0.0152158227199606
-0.700121164321899 -0.000278039234857808
-0.676073551177979 -0.0143461869764883
-0.660021543502808 -0.0351426188147097
-0.636066913604736 -0.0256669104866103
-0.620080709457397 -0.0128629178680617
-0.594738721847534 -0.035221570938937
-0.580104112625122 -0.0163070455128089
-0.556063413619995 -0.00968339199530766
-0.540112257003784 0.00723433094323989
-0.516051054000854 -0.0120779532696291
-0.500070095062256 -0.0464047531436584
-0.476067781448364 -0.0246109621379609
-0.460041046142578 -0.015634024516098
-0.436066865921021 0.0114162768897197
-0.420109748840332 -0.0138307507634994
-0.39604926109314 -0.0249909059920617
-0.380117893218994 -0.0363163416992607
-0.356021404266357 -0.0111212986912412
-0.34008264541626 -0.000558763408931018
-0.324070453643799 -0.013781263387358
-0.300108194351196 -0.00446031280132431
-0.276113986968994 -0.0144368670790262
-0.259955167770386 -0.0381748387194847
-0.236109495162964 -0.00465632510460168
-0.220125913619995 -0.0268278821083379
-0.196122884750366 -0.0478447308726593
-0.180128574371338 -0.0246899271037493
-0.156063079833984 -0.0145611584849714
-0.140137910842896 -0.0263733286345325
-0.116069793701172 -0.0359814113398138
-0.100127696990967 0.000608122092238261
-0.076146125793457 -0.0160322263622614
-0.0600578784942627 -0.00192690618794344
-0.0360679626464844 -0.0576935041271542
-0.0201194286346436 -0.0381669847798749
0.00398111343383789 -0.0275459499134434
0.0198688507080078 -0.013722943604022
0.0439155101776123 -0.0250434847120506
0.0598816871643066 -0.0347833092706473
0.0838911533355713 -0.032607964322362
0.0998654365539551 -0.0595070306800283
0.123939275741577 -0.00203836402395963
0.139933109283447 -0.0428109424555068
0.163876056671143 -0.0334604021956508
0.17985463142395 -0.0541907452136781
0.203843593597412 -0.0364431764172668
0.219871282577515 0.0142931539700575
0.243935823440552 0.00737324458333077
0.259861469268799 0.0207628176977503
0.283855438232422 -0.00323470000535009
0.299870491027832 0.0223329062321032
0.323864698410034 -0.0266873695776715
0.339918375015259 -0.0132999979370885
0.363854885101318 0.0264527445661411
0.379806280136108 0.0245763432172308
0.403831243515015 -0.0053152719655114
0.419835329055786 0.0440322513597935
0.443914890289307 0.0373259836247697
0.459834098815918 0.0278116676288298
0.483838081359863 0.0170001742780812
0.499830007553101 0.0331464717539531
0.523850440979004 0.0646044633563769
0.539921998977661 0.0443531225426952
0.563830375671387 0.0657242704916183
0.580013990402222 0.0470203695370208
0.603829860687256 0.0845635986674864
0.619813919067383 0.087269854463945
0.643878936767578 0.118162435438718
0.659795999526978 0.0655096390033694
0.683857679367065 0.0812480918091496
0.699835777282715 0.0837421608217426
0.723796606063843 0.0630253441714079
0.739884376525879 0.109200647231522
0.763824462890625 0.109215133784091
0.779816627502441 0.0716944368843175
0.803800106048584 0.0961699724499887
0.819795608520508 0.106909410089284
0.843873262405396 0.100977938526314
0.859795093536377 0.0969079740095746
0.883802890777588 0.0654078818778103
0.899819612503052 0.0764619989198079
0.923797845840454 0.0495941332301353
0.939887523651123 0.0738914022338499
0.963775157928467 0.070587802844635
0.979808807373047 0.0934528207042207
1.00379920005798 0.0240343808495802
1.019779920578 0.089751137875016
1.04388618469238 0.0671296449176184
1.05981183052063 0.0592509346595826
1.08387327194214 0.0732896784491066
1.09977459907532 0.0318629235667167
1.12377190589905 0.044774522164337
1.13987755775452 0.0117550129921651
1.16376399993896 0.0136320663399192
1.17977285385132 -0.00960176792336176
1.2038152217865 -0.1105040123211
1.21981453895569 -0.120520935133317
1.24388861656189 -0.101470381641433
1.25978517532349 -0.107893390297542
1.28379154205322 -0.122283436261306
1.29977226257324 -0.142797385689286
1.32380199432373 -0.164315365034029
1.33995318412781 -0.119194353100094
1.3637809753418 -0.122092296429566
1.37975382804871 -0.133220642240861
1.40378856658936 -0.11667570097601
1.41978740692139 -0.085227077930683
1.44382357597351 -0.121782698981832
1.45978665351868 -0.140770470706486
1.48379969596863 -0.130968691080258
1.49976539611816 -0.0959816605279884
1.523766040802 -0.120452543276139
1.5398542881012 -0.121522846425359
};
\addplot [semithick, color3]
table {%
-1.5 0.0255247981877926
-1.47594904899597 -0.0132831735799033
-1.45998740196228 -0.0382338437655561
-1.44399189949036 0.00500582878654177
-1.41993427276611 -0.0133881129878999
-1.40398383140564 -0.00658484714555208
-1.37994956970215 0.00252071137890608
-1.36401343345642 0.0137927428500717
-1.33998990058899 -0.0286289404916595
-1.32396984100342 -0.0241132803969757
-1.29999542236328 -0.0600913421104909
-1.28393983840942 0.00462930407452156
-1.25999999046326 -0.0211643630849134
-1.24401068687439 -0.01626833637286
-1.21997761726379 -0.0238122703709598
-1.20390224456787 -0.0246103128352382
-1.17994523048401 -0.018302185558039
-1.16400170326233 -0.0397976391904309
-1.13997435569763 -0.0456982562879737
-1.12393617630005 -0.0341161725319616
-1.09996438026428 0.00225203512388417
-1.08396410942078 -0.0363963053209293
-1.06000638008118 0.0141889954881069
-1.04400491714478 -0.00856811845406646
-1.02000975608826 -0.00773488649052911
-1.00398588180542 0.013173369872943
-0.979972839355469 -0.0097200251920615
-0.963989496231079 -0.0101483750591935
-0.940000057220459 0.0131134419573686
-0.923738241195679 0.00215312611928642
-0.900018453598022 -0.0189119516417202
-0.884011268615723 -0.00786910027184007
-0.8600172996521 -0.0140751754773571
-0.84402322769165 -0.00757708411114333
-0.820013284683228 -0.0262671110766721
-0.804052829742432 -0.0365054352290395
-0.780004024505615 0.0115959746032623
-0.763999700546265 0.00113074906787913
-0.740037202835083 -0.0354554583782973
-0.724035978317261 -0.0424881890656592
-0.700030565261841 0.0295498073594191
-0.683946371078491 0.0116539807886729
-0.66005539894104 -0.00767602027662573
-0.644036293029785 0.00458914863432636
-0.620019912719727 0.0329191489025771
-0.604038953781128 -0.0340494109457024
-0.580008983612061 -0.0180216505834552
-0.564042568206787 0.00244021879097778
-0.540041446685791 -0.0126031907113355
-0.524022340774536 -0.00902698491112019
-0.500061273574829 0.00098747869387017
-0.483959913253784 -0.000814056760334303
-0.460036993026733 -0.00868681171722896
-0.444042444229126 0.00510951274879101
-0.420045375823975 -0.0178068960806632
-0.4040687084198 0.000791345171724522
-0.380005836486816 0.0150526833068709
-0.364039659500122 0.00140995443687064
-0.340079784393311 -0.0107159374330146
-0.324076890945435 -0.0442043601417419
-0.300085067749023 -0.00244225727924485
-0.284040451049805 0.0133753887879284
-0.260068416595459 -0.0118381351690289
-0.244085788726807 0.01168050386402
-0.220006942749023 -0.0126890113151257
-0.204077959060669 0.00058747958364691
-0.180081367492676 0.0137646114644063
-0.164061546325684 -0.0231402362875777
-0.140071630477905 0.0117698421628898
-0.124053716659546 -0.00985119568119863
-0.100046157836914 -0.00978677751317658
-0.0840785503387451 -0.0225929563030802
-0.0600519180297852 0.0159504242964181
-0.04408860206604 -0.0214999600560706
-0.0200765132904053 0.0152340271882268
-0.00408482551574707 -0.0109708453878143
0.0199606418609619 0.00175668487822911
0.0439200401306152 -0.000369132706623532
0.0598850250244141 -0.0241454338791303
0.0759353637695312 -0.0105404242293772
0.0999062061309814 -0.0571773408078458
0.115925550460815 -0.00966986678230253
0.139923810958862 -0.0405872463950518
0.155869722366333 0.0133330028668777
0.179964542388916 -0.00622583826626055
0.196041107177734 -0.0667369795960826
0.219951629638672 -0.0414762598201501
0.235938310623169 -0.026539223761668
0.259861707687378 -0.022966161033644
0.276010513305664 0.0401450828109717
0.299864053726196 0.0111431322901145
0.315939426422119 0.0416061086463415
0.340029716491699 0.0061162020937866
0.355860710144043 0.054825341972875
0.379920721054077 0.022282166713794
0.395867586135864 0.0406099737720322
0.419944286346436 0.0248473001819294
0.43592643737793 0.074161598981326
0.459841012954712 0.0221312174301103
0.475915670394897 0.0302003329719636
0.499917268753052 0.0600614783257125
0.515862464904785 0.0382895061613042
0.539877891540527 0.0710365839420857
0.555872201919556 0.0597439891646956
0.579917430877686 0.0608878821145575
0.595861673355103 0.0544087252322134
0.61996054649353 0.0551624618806423
0.635835647583008 0.0916786799260438
0.659849643707275 0.0561549476846279
0.675876617431641 0.0917390107487148
0.699841022491455 0.0627046602102999
0.715877056121826 0.0903090030940912
0.739874839782715 0.0728704304361893
0.755849599838257 0.0631670084720315
0.779931783676147 0.10487131963588
0.79585862159729 0.0623690672485466
0.819875717163086 0.0748347546504768
0.835850715637207 0.0299832196469785
0.859833955764771 0.0629804558918701
0.875910520553589 0.0638680440963602
0.899832010269165 0.0188985207488224
0.915838241577148 0.00727922780757728
0.931873083114624 -0.0824167087001282
0.955819606781006 -0.126594989240614
0.979857921600342 -0.12222641591364
0.995873212814331 -0.122746171001109
1.01991367340088 -0.0805276224858376
1.03590321540833 -0.12603356309332
1.05985283851624 -0.152862065296133
1.07593059539795 -0.111314159849607
1.0998272895813 -0.132712142599134
1.11585807800293 -0.134589442745636
1.13986468315125 -0.133105846435777
1.15580868721008 -0.142956826315821
1.17982912063599 -0.1105040123211
1.19581866264343 -0.176581931315478
1.2200186252594 -0.141542727263744
1.23590564727783 -0.108860101082575
1.2598295211792 -0.129179844192084
1.26791143417358 -0.107996276179856
1.29979395866394 -0.132999008010726
1.31586813926697 -0.120830860102838
1.33981585502625 -0.10515226705804
1.35580563545227 -0.112770788036842
1.37982535362244 -0.0991772862193319
1.39579844474792 -0.11943937242942
1.41987180709839 -0.0990620606718395
1.43582129478455 -0.0725973572076599
1.45984435081482 -0.121128518525859
1.47592210769653 -0.0861143578146928
1.49981760978699 -0.147062073132531
1.51578569412231 -0.121511298767585
1.53980898857117 -0.134091922138146
1.55581593513489 -0.110335943546869
1.57985615730286 -0.111716084925328
1.59579491615295 -0.111517274951456
1.61984610557556 -0.0866070693315568
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.98,-1.5)},
  anchor=south east,
  draw=white!80!black,
  font = \footnotesize
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width = \linewidth,
height = 30mm,
font = \footnotesize,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=2,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Y (mm)},
ymin=-3.5, ymax=3.5,
ytick style={color=black}
]
\addplot [semithick, red, dashed]
table {%
0 -2
0.0319392681121826 -2
0.0559418201446533 -2
0.0719802379608154 -2
0.0959470272064209 -2
0.111932992935181 -2
0.136025428771973 -2
0.151928901672363 -2
0.175918340682983 -2
0.183986902236938 -2
0.199914216995239 -2
0.21590781211853 -2
0.239957094192505 -2
0.255926132202148 -2
0.279934883117676 -2
0.295910358428955 -2
0.320029020309448 -2
0.33598804473877 -2
0.359993696212769 -2
0.375894784927368 -2
0.399897575378418 -2
0.415912389755249 -2
0.439942121505737 -2
0.45593786239624 -2
0.479892492294312 -2
0.495897769927979 -2
0.519887208938599 -2
0.535946369171143 -2
0.559945106506348 -2
0.575927495956421 -2
0.599915742874146 -2
0.615910291671753 -2
0.639976263046265 -2
0.655909538269043 -2
0.679879665374756 -2
0.695874214172363 -2
0.719878435134888 -2
0.735935211181641 -2
0.759898662567139 -2
0.775894403457642 -2
0.799893140792847 -2
0.815880537033081 -2
0.83989143371582 -2
0.855879783630371 -2
0.879912614822388 -2
0.895880460739136 -2
0.91986870765686 -2
0.936015129089355 -2
0.959864377975464 -2
0.97586727142334 -2
0.999866247177124 -2
1.01586580276489 -2
1.03992652893066 -2
1.05585479736328 -2
1.07985377311707 -2
1.09585380554199 -2
1.11984491348267 -2
1.13588285446167 -2
1.15990447998047 -2
1.17586779594421 -2
1.19988083839417 -2
1.21588540077209 -2
1.23991942405701 -2
1.25584578514099 -2
1.27987480163574 -2
1.29586315155029 -2
1.32060050964355 -2
1.33588886260986 -2
1.35984420776367 -2
1.37584328651428 -2
1.39982604980469 -2
1.41585636138916 -2
1.43988728523254 -2
1.45582842826843 -2
1.47984004020691 -2
1.49585032463074 -2
1.51984715461731 -2
1.53592562675476 -2
1.55983710289001 -2
1.5758044719696 -2
1.5998170375824 -2
1.61581039428711 -2
1.63988184928894 -2
1.65580081939697 -2
1.67981147766113 -2
1.69582152366638 -2
1.71981596946716 -2
1.73584198951721 -2
1.75982761383057 -2
1.77581691741943 -2
1.79979348182678 -2
1.81583452224731 -2
1.83984637260437 -2
1.85581183433533 -2
1.87980222702026 -2
1.89579391479492 -2
1.91980719566345 -2
1.93587422370911 -2
1.95980000495911 -2
};
\addlegendentry{PIM0 Ref}
\addplot [semithick, red]
table {%
0 -0.738325798986583
0.0319392681121826 -0.733593966871782
0.0559418201446533 -0.748191638335394
0.0719802379608154 -0.730879754530567
0.0959470272064209 -0.718544829353629
0.111932992935181 -0.736988876614442
0.136025428771973 -0.774044462169332
0.151928901672363 -0.795776089020372
0.175918340682983 -0.833617729908309
0.183986902236938 -0.846716939089998
0.199914216995239 -0.863308017076458
0.21590781211853 -0.907523988063264
0.239957094192505 -0.923192731260625
0.255926132202148 -0.995729605942741
0.279934883117676 -1.04777487430374
0.295910358428955 -1.08732630063524
0.320029020309448 -1.16697327669457
0.33598804473877 -1.17069517979895
0.359993696212769 -1.26727635727808
0.375894784927368 -1.28723069993852
0.399897575378418 -1.36769932842806
0.415912389755249 -1.40481642885371
0.439942121505737 -1.46509970003805
0.45593786239624 -1.5084900664033
0.479892492294312 -1.56935473617947
0.495897769927979 -1.61421308178045
0.519887208938599 -1.66053926667475
0.535946369171143 -1.71488303843526
0.559945106506348 -1.75264642582651
0.575927495956421 -1.79468657432713
0.599915742874146 -1.85213516656635
0.615910291671753 -1.87581991579366
0.639976263046265 -1.92687763432142
0.655909538269043 -1.95641420505388
0.679879665374756 -1.97837627085429
0.695874214172363 -1.99060801766315
0.719878435134888 -2.0177044340236
0.735935211181641 -2.03000081968696
0.759898662567139 -2.01876349262942
0.775894403457642 -2.0393794772432
0.799893140792847 -2.00847199198129
0.815880537033081 -2.02956877546212
0.83989143371582 -2.01675640406518
0.855879783630371 -2.01370380022925
0.879912614822388 -2.00025698135176
0.895880460739136 -2.01555186337943
0.91986870765686 -2.02245080028196
0.936015129089355 -1.99052284035028
0.959864377975464 -1.99549530104015
0.97586727142334 -2.00513271907043
0.999866247177124 -1.98823229364442
1.01586580276489 -2.00055074973315
1.03992652893066 -1.98964008185287
1.05585479736328 -1.98915669207878
1.07985377311707 -1.98888042512568
1.09585380554199 -2.00545941096231
1.11984491348267 -1.9963850348812
1.13588285446167 -1.98369552753308
1.15990447998047 -1.96413814961516
1.17586779594421 -1.98160942141368
1.19988083839417 -1.98125872700194
1.21588540077209 -1.97900121444805
1.23991942405701 -1.98025669239776
1.25584578514099 -1.97490345239593
1.27987480163574 -1.97640188920378
1.29586315155029 -1.98034748234377
1.32060050964355 -1.98397233422165
1.33588886260986 -1.96524981979829
1.35984420776367 -1.95110938247145
1.37584328651428 -1.96222841410543
1.39982604980469 -1.95470384521079
1.41585636138916 -1.97201754363596
1.43988728523254 -1.96120837828906
1.45582842826843 -1.94428728217266
1.47984004020691 -1.95999269319691
1.49585032463074 -1.96052458178919
1.51984715461731 -1.96536691267291
1.53592562675476 -1.94512188447116
1.55983710289001 -1.94061820861446
1.5758044719696 -1.95106837989356
1.5998170375824 -1.9503472275878
1.61581039428711 -1.95288371004221
1.63988184928894 -1.93835365850059
1.65580081939697 -1.94585556857085
1.67981147766113 -1.9559443698447
1.69582152366638 -1.94688711696356
1.71981596946716 -1.93494836031693
1.73584198951721 -1.95119665266652
1.75982761383057 -1.95273044393085
1.77581691741943 -1.94728115030007
1.79979348182678 -1.95549179415733
1.81583452224731 -1.93708577968599
1.83984637260437 -1.96005765503193
1.85581183433533 -1.94483922598909
1.87980222702026 -1.96363974824487
1.89579391479492 -1.93777242067006
1.91980719566345 -1.96153462827131
1.93587422370911 -1.94046007248772
1.95980000495911 -1.95170351195351
};
\addlegendentry{PIM0 }
\addplot [semithick, red, forget plot]
table {%
-1.5 -0.742873971881775
-1.47600078582764 -0.748811648832892
-1.45997929573059 -0.736146697833617
-1.44403409957886 -0.75394091844494
-1.42000794410706 -0.770618414909885
-1.39602327346802 -0.73762006256084
-1.38003778457642 -0.738297578212865
-1.36406135559082 -0.742454613319232
-1.34005856513977 -0.729300967435842
-1.32401156425476 -0.751226807608973
-1.2999951839447 -0.75318410965286
-1.28403306007385 -0.756842059555396
-1.26003503799438 -0.749422078020867
-1.24389171600342 -0.748133444510524
-1.22001314163208 -0.746462136471671
-1.20400977134705 -0.760182083343164
-1.18004941940308 -0.74521818137685
-1.16404318809509 -0.739548392133971
-1.14006590843201 -0.739898534766859
-1.12400007247925 -0.728267116510972
-1.10002660751343 -0.759172432995725
-1.0840528011322 -0.752397659350312
-1.06007099151611 -0.729809400045967
-1.04394102096558 -0.754420761966412
-1.02005791664124 -0.760836676049537
-1.00404334068298 -0.72018227602566
-0.980054378509521 -0.740423860713935
-0.964036226272583 -0.747072011097472
-0.94008469581604 -0.753062352130462
-0.924023628234863 -0.743968168258835
-0.900038003921509 -0.745410775211619
-0.88408350944519 -0.739780716560334
-0.860074043273926 -0.736223842343842
-0.844110488891602 -0.732140156019412
-0.820036649703979 -0.743620837321157
-0.804031848907471 -0.746373466872008
-0.780074119567871 -0.734839831128653
-0.764062166213989 -0.741608302583519
-0.740065336227417 -0.747659890640628
-0.724059104919434 -0.759524986568061
-0.70005464553833 -0.733805729541293
-0.684088706970215 -0.718315191999386
-0.66008734703064 -0.73819366417005
-0.636092662811279 -0.744329541277788
-0.620067358016968 -0.738812282986334
-0.604081392288208 -0.755067026615763
-0.588100671768188 -0.74249696709261
-0.564085721969604 -0.747450538196248
-0.54008150100708 -0.765867131516496
-0.524002075195312 -0.751823653179051
-0.499979734420776 -0.745792132269107
-0.48408317565918 -0.745456457893812
-0.460123300552368 -0.732795152898369
-0.443634986877441 -0.763254910169708
-0.420075416564941 -0.737345431882419
-0.404088497161865 -0.734184078961531
-0.380115509033203 -0.733198926704759
-0.364093065261841 -0.71180155667272
-0.340128898620605 -0.747495027956013
-0.324079513549805 -0.739605076690131
-0.308097839355469 -0.75303440187402
-0.284121036529541 -0.752033247742534
-0.268109798431396 -0.744012360201607
-0.244114875793457 -0.744351082491823
-0.220109939575195 -0.735498381365551
-0.204077005386353 -0.750528981572574
-0.180115222930908 -0.737539111881791
-0.164119720458984 -0.730654521870155
-0.148088693618774 -0.742262470968091
-0.124143123626709 -0.732582629838996
-0.10008716583252 -0.737303359542474
-0.0839271545410156 -0.748885036724101
-0.0601222515106201 -0.74329495332015
-0.0440561771392822 -0.74329495332015
-0.0200977325439453 -0.748765122427386
-0.00412654876708984 -0.745979738333125
0.0199432373046875 -0.74243388991091
0.0358808040618896 -0.736223842343842
0.0598902702331543 -0.748696715051844
0.0759084224700928 -0.753430001332878
0.0999035835266113 -0.746969445784118
0.115859270095825 -0.760967364169529
0.139847040176392 -0.763203145887625
0.155862092971802 -0.797163612237695
0.179925441741943 -0.809785100000293
0.195900678634644 -0.835704533619697
0.219858407974243 -0.848517532773152
0.235849857330322 -0.902469080180879
0.259911775588989 -0.945656978708964
0.275899887084961 -0.966215150939642
0.299900054931641 -1.03305093447714
0.315895318984985 -1.09296952064264
0.33984899520874 -1.15482646469767
0.356143712997437 -1.15953707232541
0.379867792129517 -1.27944697159421
0.395872592926025 -1.29519125850763
0.419909477233887 -1.35710791055055
0.435849905014038 -1.40908693071951
0.459870338439941 -1.46866134235202
0.475915908813477 -1.53479504371201
0.499849081039429 -1.58042360823962
0.515884160995483 -1.60098475797454
0.539902448654175 -1.65179943110305
0.555806875228882 -1.73067848385833
0.579893112182617 -1.76228562857939
0.595851421356201 -1.80077778008592
0.619837045669556 -1.86738565262046
0.635848760604858 -1.89970683094853
0.659850358963013 -1.95039162741606
0.675859689712524 -1.95874475857694
0.699857473373413 -1.97660473872219
0.715853214263916 -2.00329603020477
0.739816427230835 -2.03259718693205
0.755813360214233 -2.03544903187869
0.779852390289307 -2.04878533315045
0.795833587646484 -2.03727336877291
0.819845676422119 -2.03809941991029
0.835812330245972 -2.04064071428944
0.859812259674072 -2.04194211440178
0.875898599624634 -2.02893165961704
0.899845838546753 -2.02862375653323
0.915838956832886 -2.03264389240609
0.939809560775757 -2.00997329466635
0.956944227218628 -2.02656836302229
0.979833126068115 -2.03079247346794
0.995816469192505 -2.01356574533862
1.01981282234192 -2.01294775326399
1.03579521179199 -2.00286511244674
1.05980944633484 -2.0076463183496
1.07584571838379 -1.99438297391319
1.09980893135071 -2.01568949871411
1.11581206321716 -2.00664817906959
1.13980984687805 -2.00015307910828
1.15577101707458 -1.99325133770245
1.17980432510376 -2.01447209554229
1.19577169418335 -2.01001387152022
1.21977043151855 -2.00279031826478
1.2357702255249 -1.98440707979985
1.25976490974426 -2.01936560023586
1.27583289146423 -1.99914475102014
1.29985332489014 -1.98715876041922
1.31576991081238 -1.98827220398023
1.33975648880005 -2.00385183113239
1.35581207275391 -1.99102708503152
1.38001608848572 -1.98233825135274
1.39589142799377 -1.99372630200334
1.41976928710938 -2.00073952634361
1.43585872650146 -2.00154241631523
1.45976066589355 -1.99599885763391
1.47580599784851 -1.99044317770392
1.49982357025146 -1.98423988663754
1.51574969291687 -2.00267489714356
};
\addplot [semithick, red, forget plot]
table {%
-1.5 -0.763728497452765
-1.46801233291626 -0.798729963861211
-1.45198607444763 -0.776661640607856
-1.43601632118225 -0.782499536348014
-1.4120614528656 -0.778401079813085
-1.39600801467896 -0.779901349166612
-1.3719789981842 -0.775131110508753
-1.35599827766418 -0.771900753552379
-1.33940815925598 -0.785152281038148
-1.31605458259583 -0.786086445134004
-1.29205989837646 -0.795206876661791
-1.27606916427612 -0.78403762310042
-1.26004409790039 -0.789529946899292
-1.236079454422 -0.781956979367338
-1.22007036209106 -0.776968313777604
-1.19606566429138 -0.773627621347917
-1.18007659912109 -0.775962645589767
-1.15568804740906 -0.772171567438917
-1.14008188247681 -0.790900243867521
-1.11607122421265 -0.785473131323822
-1.0920512676239 -0.763576970873259
-1.07608532905579 -0.781197441223846
-1.06005167961121 -0.771150840790935
-1.03608345985413 -0.778478782288317
-1.02011013031006 -0.768852081525551
-0.996039867401123 -0.785354628817903
-0.980081796646118 -0.775399080616412
-0.95607590675354 -0.799173873052617
-0.932099342346191 -0.784185543433735
-0.915894269943237 -0.800511780571389
-0.900062799453735 -0.786341016633441
-0.876091957092285 -0.769713608959499
-0.860063076019287 -0.767313767516598
-0.836103439331055 -0.7742854713364
-0.812125205993652 -0.776514021878283
-0.796082019805908 -0.775321100493498
-0.772068500518799 -0.790188826868321
-0.756041288375854 -0.787853230577951
-0.74010443687439 -0.778102563260052
-0.71611499786377 -0.776537116427778
-0.692089319229126 -0.772236194759857
-0.676113843917847 -0.771611589815424
-0.652073383331299 -0.776418706115667
-0.636098623275757 -0.786462363931206
-0.620099544525146 -0.800331733430748
-0.596123218536377 -0.77750897653317
-0.572083473205566 -0.772831422361175
-0.556063413619995 -0.783133692416449
-0.540101051330566 -0.779859730844046
-0.516112804412842 -0.766169841287856
-0.492116451263428 -0.775668725899847
-0.476133823394775 -0.768895125369706
-0.452099323272705 -0.765939458571063
-0.436123371124268 -0.783418207240261
-0.420113086700439 -0.774554491498325
-0.396098852157593 -0.779760328600498
-0.380150318145752 -0.759988573439174
-0.356075525283813 -0.76268261878587
-0.340138912200928 -0.772797394462676
-0.316133737564087 -0.781088808843089
-0.300087213516235 -0.793740491876305
-0.276132106781006 -0.78291273109854
-0.252140998840332 -0.782570435966634
-0.23614501953125 -0.778210889326059
-0.212111711502075 -0.773189496756976
-0.196114540100098 -0.804045800898545
-0.180133104324341 -0.753914706103309
-0.156123876571655 -0.769723341516926
-0.140141487121582 -0.798087606466047
-0.116160154342651 -0.778330228114021
-0.0921683311462402 -0.785238047999348
-0.0761547088623047 -0.785699735559753
-0.0601303577423096 -0.778354352594324
-0.0361719131469727 -0.778807735990594
-0.0121691226959229 -0.781664664599724
0.00384998321533203 -0.784211249827749
0.0198245048522949 -0.782975913881434
0.051861047744751 -0.778717656143901
0.0678157806396484 -0.765821638228692
0.083815336227417 -0.777124750528602
0.0998470783233643 -0.773548409831015
0.123822927474976 -0.806885205853147
0.139883279800415 -0.818465949971703
0.163860559463501 -0.844014634044488
0.187820911407471 -0.899546737227364
0.203827857971191 -0.923493582839274
0.227803468704224 -0.950704311041606
0.243823766708374 -0.996078558584301
0.259834051132202 -1.02565289903711
0.283831596374512 -1.10459234975713
0.307822704315186 -1.15463157662388
0.323808431625366 -1.20105814007598
0.34786581993103 -1.2619843547611
0.363818168640137 -1.29002186331617
0.379810094833374 -1.35447838307112
0.403829574584961 -1.40988894010941
0.427796363830566 -1.48224757407478
0.443823099136353 -1.48779989720682
0.459802865982056 -1.54770004811666
0.483790874481201 -1.60746252404098
0.499836444854736 -1.65542308855982
0.5238037109375 -1.69616418421337
0.53986930847168 -1.72969892373542
0.5638108253479 -1.78317539438577
0.57978343963623 -1.82633981451108
0.603849649429321 -1.86602245122092
0.619797706604004 -1.90465357186598
0.643780469894409 -1.94673254234856
0.6597900390625 -1.97195918662507
0.684090375900269 -1.99831195348021
0.707784652709961 -2.03628959795044
0.72378134727478 -2.04300668180912
0.739821672439575 -2.05205711429801
0.763784646987915 -2.05974304597001
0.787788391113281 -2.05730891029154
0.803812265396118 -2.05957685487379
0.819783926010132 -2.05313898461823
0.843817472457886 -2.0304338527628
0.859849214553833 -2.03752022246961
0.883797645568848 -2.01345135491704
0.907807350158691 -2.00062421168501
0.92376446723938 -2.00981401751088
0.939835548400879 -2.00943631558592
0.963764190673828 -2.00665948458001
0.979763507843018 -2.00144155795912
1.00390195846558 -2.01674053247447
1.02777528762817 -1.98660522194893
1.04378080368042 -1.99500853959489
1.05976557731628 -1.9903189284054
1.08375811576843 -1.99292610464197
1.10778522491455 -2.0110091897243
1.12378215789795 -1.98138701204287
1.1398069858551 -1.97077941042234
1.16378879547119 -2.00119372305863
1.18775582313538 -1.97915027335216
1.2038300037384 -1.97965069274153
1.22775650024414 -1.98016155814962
1.24375796318054 -1.99664671923028
1.25974631309509 -2.00037352949756
1.28377389907837 -1.97304303611878
1.29976892471313 -1.9850342596518
1.32373642921448 -1.99330848711476
1.3397479057312 -1.990491411901
1.36377215385437 -1.9820524140407
1.38773727416992 -1.98814760916632
1.40397000312805 -1.99650326547884
1.42009711265564 -1.97809237472457
1.44373464584351 -1.97174054292992
1.45974540710449 -1.99195665807717
1.48373341560364 -2.00055074973315
1.50774168968201 -1.98269137850371
1.52375340461731 -1.98939252881591
1.54777836799622 -1.98670597954076
1.56373381614685 -1.9825166405314
1.57973313331604 -1.98517162022749
1.60375738143921 -1.98433763854766
1.61972618103027 -1.9840477425962
1.64373898506165 -1.97298929227341
1.65973544120789 -1.97576866426741
1.6837010383606 -1.97721944799967
1.69972991943359 -1.97749237499045
1.72370886802673 -1.96401807585933
1.73975038528442 -1.97789349659949
1.76370596885681 -1.99223475809085
};
\addplot [semithick, green!50.1960784313725!black, dashed]
table {%
0 3
0.0240011215209961 3
0.0400867462158203 3
0.064033031463623 3
0.0799942016601562 3
0.0960028171539307 3
0.120026826858521 3
0.144058704376221 3
0.160010576248169 3
0.184006452560425 3
0.200009346008301 3
0.215983390808105 3
0.24006175994873 3
0.255991220474243 3
0.280036926269531 3
0.304007053375244 3
0.320003271102905 3
0.344062566757202 3
0.360005140304565 3
0.384116888046265 3
0.399991512298584 3
0.423989772796631 3
0.440028190612793 3
0.463990688323975 3
0.479978799819946 3
0.496028900146484 3
0.519973516464233 3
0.544015169143677 3
0.559987783432007 3
0.583993911743164 3
0.599984884262085 3
0.624020576477051 3
0.640029668807983 3
0.663977861404419 3
0.680017948150635 3
0.703972101211548 3
0.719955205917358 3
0.735990047454834 3
0.759948968887329 3
0.775988578796387 3
0.799987316131592 3
0.815955400466919 3
0.840006113052368 3
0.863949298858643 3
0.879987478256226 3
0.895941495895386 3
0.919935464859009 3
0.935973644256592 3
0.959999799728394 3
0.983984470367432 3
0.999959707260132 3
1.02399563789368 3
1.04000854492188 3
1.06393146514893 3
1.07995748519897 3
1.10395359992981 3
1.11993741989136 3
1.1440007686615 3
1.15995597839355 3
1.17598104476929 3
1.19995093345642 3
1.21598362922668 3
1.23995041847229 3
1.2559494972229 3
1.28006792068481 3
1.30393314361572 3
1.31992077827454 3
1.34398579597473 3
1.35989093780518 3
1.37595057487488 3
1.39991927146912 3
1.4158935546875 3
1.43993544578552 3
1.45717000961304 3
1.47991490364075 3
1.5039381980896 3
1.51987600326538 3
1.5439727306366 3
1.55989503860474 3
1.58391690254211 3
1.59989809989929 3
1.62394452095032 3
1.6398937702179 3
1.66411280632019 3
1.67988467216492 3
1.69589614868164 3
1.71986031532288 3
};
\addlegendentry{PIM1 Ref}
\addplot [semithick, green!50.1960784313725!black]
table {%
0 -0.893994830898914
0.0240011215209961 -0.86439409809369
0.0400867462158203 -0.8834831945147
0.064033031463623 -0.878198298275623
0.0799942016601562 -0.87859501662213
0.0960028171539307 -0.88010616373535
0.120026826858521 -0.81920545834302
0.144058704376221 -0.732065436984675
0.160010576248169 -0.646949186828727
0.184006452560425 -0.568962169473441
0.200009346008301 -0.489552648587299
0.215983390808105 -0.426225587225271
0.24006175994873 -0.286371200316271
0.255991220474243 -0.152498366510767
0.280036926269531 0.00748779062376137
0.304007053375244 0.180046639233655
0.320003271102905 0.294093427342323
0.344062566757202 0.448110319483663
0.360005140304565 0.582773751922283
0.384116888046265 0.755609341743457
0.399991512298584 0.892402492580824
0.423989772796631 1.07695784746487
0.440028190612793 1.21298568303518
0.463990688323975 1.39068707016532
0.479978799819946 1.51059910960494
0.496028900146484 1.67055845597475
0.519973516464233 1.83908848220926
0.544015169143677 2.00913207294928
0.559987783432007 2.1320405420775
0.583993911743164 2.30268508870346
0.599984884262085 2.37221244037378
0.624020576477051 2.50995280322475
0.640029668807983 2.60827693153554
0.663977861404419 2.71714273898593
0.680017948150635 2.79389482634451
0.703972101211548 2.88397735485857
0.719955205917358 2.91047013772783
0.735990047454834 2.96190628497139
0.759948968887329 2.99987916457456
0.775988578796387 2.98752308668504
0.799987316131592 2.98877248487595
0.815955400466919 3.002323238254
0.840006113052368 2.99796102199734
0.863949298858643 3.00392333593658
0.879987478256226 3.01047786350317
0.895941495895386 2.99959913416947
0.919935464859009 2.97794611692581
0.935973644256592 2.99100224804805
0.959999799728394 3.00689049174829
0.983984470367432 2.99693608345297
0.999959707260132 3.00759108354354
1.02399563789368 3.0103497149172
1.04000854492188 3.01479923599979
1.06393146514893 3.00573787680602
1.07995748519897 2.9982314217869
1.10395359992981 2.99667182898511
1.11993741989136 3.01164529058806
1.1440007686615 2.98405369186416
1.15995597839355 3.01013406995077
1.17598104476929 2.99814798909359
1.19995093345642 2.9987432513372
1.21598362922668 2.9820012979257
1.23995041847229 2.96520258901023
1.2559494972229 2.98391992471969
1.28006792068481 2.99967048099625
1.30393314361572 2.99590416715989
1.31992077827454 2.99423078847161
1.34398579597473 2.9860711240256
1.35989093780518 2.99346828257496
1.37595057487488 3.00659300138251
1.39991927146912 2.98657046495621
1.4158935546875 2.99791418196249
1.43993544578552 2.98641046480985
1.45717000961304 2.99439198466245
1.47991490364075 3.00338487989438
1.5039381980896 3.00041661928019
1.51987600326538 2.99909751636052
1.5439727306366 2.99438383506967
1.55989503860474 2.99509270077258
1.58391690254211 2.97983098330401
1.59989809989929 2.9893793894763
1.62394452095032 2.9954791759762
1.6398937702179 2.97893707360719
1.66411280632019 2.99665383869596
1.67988467216492 2.98132315813426
1.69589614868164 2.99105588208171
1.71986031532288 2.98659967790327
};
\addlegendentry{PIM1 }
\addplot [semithick, green!50.1960784313725!black, forget plot]
table {%
-1.5 -0.857509581665084
-1.47617816925049 -0.835629777926727
-1.46023011207581 -0.850012635555397
-1.44421720504761 -0.83737964862729
-1.4202127456665 -0.84381866092198
-1.40423512458801 -0.843403201150394
-1.38021016120911 -0.833181417062234
-1.36413860321045 -0.84297152655266
-1.34024024009705 -0.845248780175556
-1.32422065734863 -0.82059388545852
-1.30022692680359 -0.817237356051215
-1.28420901298523 -0.826694273696305
-1.26021528244019 -0.825805235426746
-1.24426317214966 -0.819475453163965
-1.22023034095764 -0.850961021504393
-1.20425224304199 -0.821381067604432
-1.17991375923157 -0.837058882245834
-1.16412687301636 -0.83304128118078
-1.14022588729858 -0.814792399890907
-1.12417340278625 -0.808555282809653
-1.100261926651 -0.823847376921538
-1.08422994613647 -0.851044417280233
-1.06017875671387 -0.820892793431671
-1.04425501823425 -0.835445498410525
-1.02026128768921 -0.820449983286231
-1.00425577163696 -0.834151804424588
-0.980227470397949 -0.814814735668357
-0.96422004699707 -0.834870235379315
-0.940285444259644 -0.825777294834129
-0.924269914627075 -0.838061933797207
-0.900250434875488 -0.815045147898874
-0.884221792221069 -0.833051040227129
-0.860197782516479 -0.831450413131707
-0.844259023666382 -0.833974070696297
-0.820271015167236 -0.826240802931699
-0.80427622795105 -0.836750402932518
-0.780260324478149 -0.826365190235934
-0.764197587966919 -0.833988581479095
-0.740265369415283 -0.829873758848132
-0.72425651550293 -0.828394357931361
-0.700285196304321 -0.838195680465503
-0.684234619140625 -0.82360141737825
-0.660248041152954 -0.821961556192741
-0.644292116165161 -0.820563066089908
-0.620274305343628 -0.820128235032747
-0.604302644729614 -0.826817957698567
-0.580263614654541 -0.833700895973344
-0.564166307449341 -0.8315460393441
-0.540297746658325 -0.820496833734308
-0.52430248260498 -0.822878636136171
-0.500288486480713 -0.828340414105733
-0.484270334243774 -0.823535166038392
-0.460270643234253 -0.841134492795992
-0.444313526153564 -0.830707816682263
-0.420265197753906 -0.834716842335159
-0.404289722442627 -0.83265997335813
-0.380263566970825 -0.827715400500861
-0.364227294921875 -0.8409917000195
-0.348316431045532 -0.830324051808939
-0.324312686920166 -0.832198849586629
-0.300323247909546 -0.833642779073163
-0.284276247024536 -0.83524354421094
-0.26027250289917 -0.813076739464291
-0.244298934936523 -0.829690692427998
-0.220307350158691 -0.837316899272356
-0.204326391220093 -0.815999091011599
-0.180276155471802 -0.829849529935256
-0.16422700881958 -0.824076474460256
-0.140344858169556 -0.824517063523933
-0.124310255050659 -0.848902749098879
-0.100317478179932 -0.82361306828338
-0.0843088626861572 -0.832672286321001
-0.0602736473083496 -0.837210378800024
-0.0443265438079834 -0.826259751574465
-0.0203123092651367 -0.835691734439536
-0.00432062149047852 -0.836584144282448
0.0196995735168457 -0.819703259730797
0.0437369346618652 -0.830374229856212
0.0596396923065186 -0.843303234758008
0.0756809711456299 -0.807551468271051
0.0997169017791748 -0.823744674503524
0.115695476531982 -0.835021056467933
0.139717578887939 -0.807978400260478
0.155700445175171 -0.744435912153452
0.179699420928955 -0.656066677875433
0.19566011428833 -0.589291821647797
0.219690561294556 -0.486991543570126
0.235718011856079 -0.411426869862397
0.259668350219727 -0.228803410088463
0.275643825531006 -0.112425873127653
0.299667835235596 0.046865613807956
0.31578254699707 0.156901176785129
0.339716672897339 0.343108794213731
0.355632305145264 0.458170708800165
0.37963342666626 0.632678999254122
0.395658493041992 0.733383215329786
0.419671773910522 0.939431889367737
0.435681104660034 1.06613111923515
0.459657192230225 1.2467134938775
0.475631713867188 1.3712880513167
0.499638557434082 1.56522672331461
0.515690565109253 1.68383044070786
0.539689302444458 1.87527172899304
0.555643320083618 1.96607380473734
0.579636812210083 2.15851818814194
0.595646142959595 2.25879060644008
0.619654893875122 2.4109458471282
0.635845899581909 2.48400688612072
0.659639596939087 2.61187289794362
0.675621747970581 2.69030298470574
0.699615716934204 2.78147275493634
0.715641498565674 2.84281756174032
0.739634037017822 2.91753776475501
0.755641222000122 2.97746217293693
0.779659271240234 3.00151065749199
0.795616149902344 2.9961066890889
0.819630146026611 2.98710207751229
0.83566427230835 2.99262619151075
0.851641178131104 2.99293702406844
0.8756422996521 2.99429292478393
0.89961314201355 3.00020323192196
0.915742635726929 3.00479821185828
0.939651966094971 3.00943536432996
0.955627918243408 2.98076024086824
0.979663610458374 2.998215907413
0.995583295822144 3.002323238254
1.01961660385132 3.00879195511616
1.03568267822266 3.01948810214114
1.0596067905426 2.99859794891366
1.07562518119812 2.98633443514285
1.09963059425354 3.00475082147766
1.11564230918884 2.99624763247097
1.13976168632507 2.99855160984386
1.15559697151184 2.99388815273438
1.17958426475525 3.00825315263908
1.19558954238892 2.9960606927083
1.21959090232849 2.99049704141685
1.23562788963318 2.99160728332382
1.25957322120667 2.98410346482392
1.27558946609497 2.99755224083442
1.30043768882751 3.00782762724305
1.31560206413269 2.99317441074098
1.33963561058044 2.9897422808054
1.35556197166443 2.96685871802094
1.37959051132202 3.01794354218055
1.39558005332947 3.0023037497573
1.419588804245 2.99642041588655
1.43566036224365 2.99996555128335
1.45955491065979 2.99067790851548
1.47559952735901 3.0041881123225
1.49962115287781 2.99922822823639
1.51555824279785 2.98909493847155
1.5395872592926 3.01243811682528
1.5555636882782 2.99216333726648
1.57958626747131 2.99743550975806
1.5955593585968 2.98558299022755
1.61958408355713 2.98044442051182
1.6356041431427 2.97623812281067
};
\addplot [semithick, green!50.1960784313725!black, forget plot]
table {%
-1.5 -0.805076682751316
-1.47603178024292 -0.794401437967607
-1.46756720542908 -0.793281701564119
-1.44403648376465 -0.793997739846564
-1.42003536224365 -0.790072788485974
-1.40405797958374 -0.808414880215436
-1.3880181312561 -0.790180269802265
-1.36405110359192 -0.801297896512621
-1.34001135826111 -0.756079264812803
-1.32405424118042 -0.778314850853223
-1.30005645751953 -0.781946580602488
-1.28406882286072 -0.786946623289375
-1.2600462436676 -0.798121208451241
-1.244065284729 -0.790437521155263
-1.22004699707031 -0.800989403410668
-1.20407557487488 -0.785333025499657
-1.18007326126099 -0.797100038624543
-1.16406846046448 -0.778553888075462
-1.14002633094788 -0.777528334105493
-1.12398409843445 -0.800615522111969
-1.10007047653198 -0.783813104935915
-1.0840790271759 -0.794447638399642
-1.06003141403198 -0.783325961725478
-1.04406237602234 -0.798984608135989
-1.01996564865112 -0.775188283819062
-1.00403809547424 -0.789073298150589
-0.980086326599121 -0.794820771567117
-0.964054584503174 -0.808927939750181
-0.940033197402954 -0.791571591157614
-0.923985719680786 -0.785125520728847
-0.899755716323853 -0.782485601231286
-0.884106159210205 -0.790492367065965
-0.860080003738403 -0.814477412541481
-0.844070196151733 -0.793119717683144
-0.820039510726929 -0.798716906055819
-0.803993463516235 -0.783380918657151
-0.780081510543823 -0.794236860155118
-0.764073133468628 -0.792342715049021
-0.740094661712646 -0.782756617444424
-0.724002122879028 -0.799020347420853
-0.700098752975464 -0.79217157753031
-0.684102058410645 -0.78094720256372
-0.66006875038147 -0.795432149652942
-0.644023180007935 -0.803862358483065
-0.620075941085815 -0.778136460724999
-0.60409688949585 -0.785618242354236
-0.580113649368286 -0.800226343427579
-0.563877582550049 -0.785913353342882
-0.540038585662842 -0.790237294637897
-0.524041175842285 -0.774862913199614
-0.500117778778076 -0.782285587371701
-0.48405385017395 -0.785763802421124
-0.468047380447388 -0.779517876447033
-0.444098949432373 -0.794562187944936
-0.420099973678589 -0.802690379679727
-0.404093742370605 -0.794601802451944
-0.388107776641846 -0.790870777085395
-0.364124059677124 -0.78378403045487
-0.340124368667603 -0.779254054365408
-0.324115037918091 -0.794581286022722
-0.300081968307495 -0.797272752988576
-0.284135341644287 -0.79010153922765
-0.260091304779053 -0.769144624878537
-0.244070053100586 -0.787316918151593
-0.220068693161011 -0.801097702238129
-0.204074859619141 -0.797303684985651
-0.180130243301392 -0.77669126483193
-0.164135456085205 -0.794799725173934
-0.140137672424316 -0.798323235625897
-0.124122619628906 -0.786516737794174
-0.100059986114502 -0.797387099682356
-0.0841381549835205 -0.788796152256577
-0.0600838661193848 -0.793801932455929
-0.0441179275512695 -0.789940845732584
-0.0201621055603027 -0.781907996539211
-0.00415301322937012 -0.808894183995434
0.0198955535888672 -0.79318541469231
0.0443987846374512 -0.787242650545528
0.0598390102386475 -0.787769411947248
0.0758435726165771 -0.818997922567566
0.0998470783233643 -0.807577145186089
0.11584734916687 -0.767372858376358
0.139914751052856 -0.703564965800041
0.155875682830811 -0.628379191247697
0.179866552352905 -0.514584815645147
0.195818424224854 -0.426309361976962
0.219839811325073 -0.321083323293947
0.235865592956543 -0.234020196192009
0.260056734085083 -0.0754066897448169
0.27588415145874 0.0263628143039041
0.299812316894531 0.171935747940277
0.315873622894287 0.263221627778809
0.339824438095093 0.426713569397164
0.355848789215088 0.548794885656401
0.379844903945923 0.707404733231942
0.395798444747925 0.820532399563367
0.419820785522461 1.00704113319516
0.435829639434814 1.13018248285301
0.459809064865112 1.28781264899203
0.476020336151123 1.41725017993488
0.49981427192688 1.58687354390852
0.515819072723389 1.72862810293206
0.531842947006226 1.84016646459373
0.555845499038696 2.02753304871273
0.579808712005615 2.17300783827201
0.595814228057861 2.30067261167266
0.619809627532959 2.41982671980334
0.635790824890137 2.52880805773104
0.659819602966309 2.62334703063705
0.675833940505981 2.71203033492751
0.699789762496948 2.8002881088236
0.715791940689087 2.84290580961288
0.739805698394775 2.91677015974257
0.755854845046997 2.96087317083771
0.771832466125488 3.01270268419684
0.795799255371094 3.01283843878331
0.819802522659302 3.02052465153613
0.83579421043396 3.01802506203253
0.859808921813965 3.01060479544646
0.875829696655273 2.99161485576693
0.899787187576294 2.97716132393477
0.915813207626343 2.99101441464489
0.939805746078491 2.99198538895806
0.955862760543823 2.96936356268518
0.979838371276855 2.98421945089622
0.995826482772827 2.98789815889411
1.01977396011353 2.99695617457796
1.03579473495483 2.97544436353314
1.05977845191956 2.98387886390938
1.07584238052368 2.9683622611657
1.09979581832886 2.98743481781427
1.11578893661499 2.98038533346145
1.13978266716003 2.99146867619171
1.15586590766907 2.96699589309146
1.17977547645569 2.97635966459264
1.19577884674072 2.98059665349915
1.21974992752075 2.98486615136873
1.23581075668335 2.96661472896198
1.2598032951355 2.97160135900365
1.27575302124023 2.97356598693232
1.29974579811096 2.97642744237459
1.31577157974243 2.98364016709274
1.33977174758911 3.00262667025364
1.35586071014404 2.96715522563218
1.37978959083557 3.00621464899764
1.39575362205505 2.99022328841791
1.41974592208862 2.98927901899637
1.43579530715942 2.96833508065508
1.45979762077332 2.98736139893796
1.47578144073486 2.99095106867986
1.49977588653564 2.98909493847155
1.51576042175293 2.98463859590303
1.53987336158752 2.96223450998268
1.55579686164856 2.970496041793
1.57980680465698 2.98657435131044
};
\addplot [semithick, color0, dashed]
table {%
0 0
0.0400443077087402 0
0.0560433864593506 0
0.0720624923706055 0
0.0959937572479248 0
0.111986637115479 0
0.135971784591675 0
0.151970624923706 0
0.176053524017334 0
0.192007780075073 0
0.215991020202637 0
0.232049942016602 0
0.255986452102661 0
0.272046566009521 0
0.295984268188477 0
0.311985015869141 0
0.335965394973755 0
0.352005481719971 0
0.375982999801636 0
0.383961915969849 0
0.400120258331299 0
0.423944234848022 0
0.439965724945068 0
0.455976963043213 0
0.479948043823242 0
0.495955228805542 0
0.519973993301392 0
0.543970108032227 0
0.559978246688843 0
0.576067686080933 0
0.599953889846802 0
0.615947484970093 0
0.639940738677979 0
0.655952215194702 0
0.679928064346313 0
0.695984363555908 0
0.719931125640869 0
0.743942022323608 0
0.759951829910278 0
0.775957822799683 0
0.799952268600464 0
0.823947906494141 0
0.83993935585022 0
0.856734275817871 0
0.87993311882019 0
0.903959512710571 0
0.919918298721313 0
0.936249971389771 0
0.959938287734985 0
0.975998640060425 0
0.99992561340332 0
1.02391028404236 0
1.03994488716125 0
1.06390929222107 0
1.07993745803833 0
1.10394716262817 0
1.11994481086731 0
1.13591766357422 0
1.15993690490723 0
1.17598819732666 0
1.19995284080505 0
1.22390651702881 0
1.23989915847778 0
1.25591707229614 0
1.27988171577454 0
1.30392646789551 0
1.31989645957947 0
1.34388518333435 0
1.35992646217346 0
1.38392066955566 0
1.3999342918396 0
1.42385983467102 0
1.43990254402161 0
1.45589637756348 0
1.4798903465271 0
1.49588394165039 0
1.51987648010254 0
1.54386711120605 0
1.55989503860474 0
1.57597851753235 0
1.59986615180969 0
1.61590433120728 0
1.63988780975342 0
1.65588593482971 0
1.67987155914307 0
1.70386075973511 0
1.719881772995 0
1.73586845397949 0
1.76027202606201 0
1.77596545219421 0
1.7998788356781 0
1.81586050987244 0
1.83984327316284 0
1.8558657169342 0
1.88006901741028 0
1.90390229225159 0
1.91987633705139 0
1.94383788108826 0
1.95985174179077 0
1.98387956619263 0
1.9998607635498 0
2.02393579483032 0
2.04018115997314 0
2.05585598945618 0
2.07988214492798 0
2.09584760665894 0
2.11984753608704 0
2.14384269714355 0
2.15985751152039 0
2.17591834068298 0
2.19985198974609 0
2.21581053733826 0
2.23984503746033 0
2.2558388710022 0
2.27983641624451 0
2.30384254455566 0
2.31981611251831 0
2.33581280708313 0
2.35983371734619 0
2.37587952613831 0
2.39985346794128 0
2.42380976676941 0
2.43985819816589 0
2.46381020545959 0
2.47980713844299 0
};
\addlegendentry{Ep0 Ref}
\addplot [semithick, color0]
table {%
0 -0.03965443806353
0.0400443077087402 -0.0382483062641992
0.0560433864593506 -0.018952014150142
0.0720624923706055 -0.0428624197874594
0.0959937572479248 -0.0380040235138379
0.111986637115479 -0.0446914486358363
0.135971784591675 -0.0250285989923382
0.151970624923706 -0.046183817427492
0.176053524017334 -0.0256475608125806
0.192007780075073 -0.045735845081718
0.215991020202637 -0.0131116379145091
0.232049942016602 -0.00936914734050998
0.255986452102661 -0.0208579793651298
0.272046566009521 -0.0138497100231616
0.295984268188477 -0.0194991161694968
0.311985015869141 -0.0208227347989753
0.335965394973755 -0.045745711973022
0.352005481719971 -0.0291093186687297
0.375982999801636 -0.0186590422782684
0.383961915969849 -0.033613521755127
0.400120258331299 -0.0311269854056384
0.423944234848022 -0.0394860742815029
0.439965724945068 -0.0373770499327852
0.455976963043213 -0.0299090521584944
0.479948043823242 -0.0506648870072235
0.495955228805542 -0.0337489613801978
0.519973993301392 -0.0576051421725676
0.543970108032227 -0.0314162777897975
0.559978246688843 -0.0539604046583264
0.576067686080933 -0.0391436663634837
0.599953889846802 -0.0587613616094274
0.615947484970093 -0.0540034331513173
0.639940738677979 -0.0621040756726421
0.655952215194702 -0.0431884689987561
0.679928064346313 -0.0548496032858337
0.695984363555908 -0.0569039406964622
0.719931125640869 -0.075477124100165
0.743942022323608 -0.0791046606214429
0.759951829910278 -0.0609489964221721
0.775957822799683 -0.0574561199030432
0.799952268600464 -0.0679907794247647
0.823947906494141 -0.0394556916498701
0.83993935585022 -0.0551711090628348
0.856734275817871 -0.043572470795894
0.87993311882019 -0.0436109580207455
0.903959512710571 -0.0478593004057393
0.919918298721313 -0.0394245630184198
0.936249971389771 -0.0543496546729916
0.959938287734985 -0.0375642767517226
0.975998640060425 -0.0603776301583148
0.99992561340332 -0.0430167698206585
1.02391028404236 -0.048984244455319
1.03994488716125 -0.03625317020306
1.06390929222107 -0.0341254439225613
1.07993745803833 -0.0444605294031009
1.10394716262817 -0.0481706044543895
1.11994481086731 -0.0436108282766412
1.13591766357422 -0.0125722682940976
1.15993690490723 -0.0150318024754181
1.17598819732666 -0.0187017839187176
1.19995284080505 -0.024360093524245
1.22390651702881 -0.00382821788214027
1.23989915847778 -0.00302124660300773
1.25591707229614 -0.00984190269270879
1.27988171577454 -0.0399421258963084
1.30392646789551 -0.0416886885339363
1.31989645957947 -0.0341461699060464
1.34388518333435 -0.0163339337840851
1.35992646217346 -0.0144304710248955
1.38392066955566 -0.0348054144211352
1.3999342918396 -0.032702019030606
1.42385983467102 -0.0345376785041429
1.43990254402161 -0.0480248342193956
1.45589637756348 -0.0628542991379932
1.4798903465271 -0.0407643577471362
1.49588394165039 -0.0540565096746048
1.51987648010254 -0.0313224507317855
1.54386711120605 -0.0398310214630992
1.55989503860474 -0.062456528957533
1.57597851753235 -0.0524518509825711
1.59986615180969 -0.0471098802478087
1.61590433120728 -0.0390969916534978
1.63988780975342 -0.0455898131000998
1.65588593482971 -0.0356730857091758
1.67987155914307 -0.0301395751315381
1.70386075973511 -0.0345339658287536
1.719881772995 -0.0406497816498597
1.73586845397949 -0.0271631617561052
1.76027202606201 -0.0238515553070417
1.77596545219421 -0.0344940221932433
1.7998788356781 -0.00817864560809234
1.81586050987244 -0.0312646619640145
1.83984327316284 -0.0190435565414759
1.8558657169342 -0.017591763881164
1.88006901741028 -0.0137254202614567
1.90390229225159 -0.0106135411354069
1.91987633705139 -0.0207155838065631
1.94383788108826 0.000869331564623543
1.95985174179077 -0.0109777951297074
1.98387956619263 -0.00344854808576045
1.9998607635498 0.00733599328539558
2.02393579483032 -0.0172749491585966
2.04018115997314 -0.00891921244128291
2.05585598945618 -0.0187058050274969
2.07988214492798 -0.00859306028755391
2.09584760665894 -0.0178167943295504
2.11984753608704 -0.0172990569340392
2.14384269714355 -0.0224550242006183
2.15985751152039 -0.0102772544515739
2.17591834068298 -0.000452781377946465
2.19985198974609 0.000841963700315418
2.21581053733826 -0.00835622745787301
2.23984503746033 0.00355740033142204
2.2558388710022 0.00865561020479966
2.27983641624451 -0.0288730710381602
2.30384254455566 0.00295762589053172
2.31981611251831 -0.00535263665957242
2.33581280708313 -0.00799167586129634
2.35983371734619 0.00164406961777885
2.37587952613831 -0.0197848105606413
2.39985346794128 -0.0188030653970328
2.42380976676941 -0.0150417924708046
2.43985819816589 -0.0060073481878975
2.46381020545959 -0.00459506381167429
2.47980713844299 -0.00823292083496074
};
\addlegendentry{Ep0 }
\addplot [semithick, color0, forget plot]
table {%
0 -0.0603147257366432
0.0404913425445557 -0.0595022638240073
0.0559794902801514 -0.0499564364045968
0.0799205303192139 -0.0782400255323612
0.0959532260894775 -0.0547258309481213
0.119885444641113 -0.0568847102818681
0.135894060134888 -0.0595435168552205
0.159973382949829 -0.0710611745049494
0.175896644592285 -0.0772088482269284
0.199999809265137 -0.0472787775985806
0.215924263000488 -0.0475754158879571
0.239922285079956 -0.0472155214800152
0.256397485733032 -0.0476687367618744
0.279902219772339 -0.0551970906718102
0.295957803726196 -0.0468716874857389
0.319896221160889 -0.0523883988368112
0.335939168930054 -0.0438763031213041
0.35994291305542 -0.0749155157938608
0.375876903533936 -0.041384339682482
0.399968385696411 -0.0416330181131075
0.408000946044922 -0.0563230001411341
0.423901796340942 -0.0422876113390647
0.439900875091553 -0.0458253922586138
0.4638991355896 -0.0606706802788182
0.479874610900879 -0.0494401400040756
0.503920793533325 -0.0597878583463718
0.519874811172485 -0.0466794536125859
0.543892383575439 -0.0451850890048622
0.559932708740234 -0.0540527487613573
0.583991289138794 -0.0587457200826869
0.59998083114624 -0.027822333776073
0.623887538909912 -0.0461208970465865
0.639881372451782 -0.0577693070169527
0.663869857788086 -0.0462884311267509
0.679829597473145 -0.0549873753665775
0.703914403915405 -0.0766084542433987
0.719883918762207 -0.0594744277097048
0.743868827819824 -0.0658496116520135
0.759880781173706 -0.0593452374346715
0.783833980560303 -0.0525088021604558
0.80002236366272 -0.055582677457866
0.823866128921509 -0.0633722289874461
0.839922904968262 -0.062702360551059
0.863858938217163 -0.0423466044587872
0.879846572875977 -0.0623749894262948
0.903891563415527 -0.0344876705219432
0.919858932495117 -0.0390724706590406
0.943877696990967 -0.0332449623902109
0.959909439086914 -0.028088866945053
0.983849048614502 -0.0410115601480188
0.99995493888855 -0.048105348088967
1.02386498451233 -0.0324428173377189
1.03985857963562 -0.0283145627739678
1.06385684013367 -0.0136965058039618
1.07985353469849 -0.0361459641374795
1.10386729240417 -0.0102208231519407
1.1198410987854 -0.0187469143145824
1.1438455581665 -0.0248131930233875
1.15988659858704 -0.0112670338343612
1.18383812904358 -0.0360163234550681
1.19993019104004 0.00677725866082834
1.22384357452393 -0.0118171252577737
1.23983764648438 -0.00145353393476988
1.26382803916931 -0.0171422385332187
1.27982234954834 0.001994488687318
1.3039071559906 -0.0159371119945462
1.31984186172485 -0.0291790478329501
1.34381031990051 -0.00397505331029002
1.35987186431885 -0.0277576923226608
1.38382482528687 -0.0224626873310818
1.39991021156311 -0.0178221036964965
1.42381358146667 -0.020431783288033
1.43982338905334 -0.0289359306321346
1.46381235122681 -0.031686824278121
1.47981238365173 -0.0520827740181362
1.5038537979126 -0.0485635860927314
1.51981377601624 -0.0288944873891861
1.54381680488586 -0.0350770274447632
1.55985379219055 -0.0177097780609259
1.58379292488098 -0.0361481709175715
1.60790586471558 -0.0161204708799545
1.62383413314819 -0.0363200615397519
1.6398138999939 -0.0266185242745465
1.66380906105042 -0.0414271697541935
1.67980623245239 -0.031061921520692
1.70388889312744 -0.02805946844886
1.71980595588684 -0.0201722007043825
1.74379897117615 -0.0247323322883908
1.75981521606445 -0.00130622396254942
1.78379368782043 -0.0100806066165582
1.79988050460815 -0.0205552139127541
1.82379269599915 -0.00224088657219124
1.83981418609619 -0.0239933237369261
1.86378335952759 -0.0150057986860741
1.87980794906616 -0.0029691528886655
1.90427327156067 -0.0179190955166275
1.91978859901428 -0.0047560807349134
1.94378089904785 -0.0291766025890539
1.959792137146 -0.0157781819335456
1.98377323150635 -0.0199849014369535
2.00781202316284 -0.0211609864873008
2.02377653121948 -0.0322486427802859
2.03976321220398 -0.0220937889470196
2.06376838684082 -0.0278722470193893
2.07978510856628 -0.0122055844670177
2.10385751724243 -0.0220492435019093
2.11977982521057 -0.014413943304481
2.14376068115234 -0.0152674417485121
2.15977072715759 -0.0205335909632121
2.18376302719116 -0.00095390195031797
2.19985437393188 -0.0167834942317313
2.22375226020813 0.00252857433846732
2.23981094360352 -0.0119948742079989
2.26376509666443 -0.0216250545569396
2.27975654602051 -0.00597322520068388
2.3038125038147 -0.0112890080429251
2.31974053382874 -0.00146497083108876
};
\addplot [semithick, color0, forget plot]
table {%
0 -0.130940885610498
0.0319178104400635 -0.132566828461966
0.0592937469482422 -0.11766200992136
0.0799226760864258 -0.117864138942658
0.0880045890808105 -0.128504391574968
0.111913204193115 -0.120580211186105
0.127944469451904 -0.125676857864243
0.151933908462524 -0.0941195725681077
0.167912483215332 -0.12422955860214
0.191971302032471 -0.113637942969036
0.207940816879272 -0.103366761106338
0.231939792633057 -0.118347239949745
0.247937440872192 -0.107951051411037
0.271911144256592 -0.0902688271595675
0.287999391555786 -0.10034642998924
0.311933994293213 -0.0978465003583784
0.327953815460205 -0.115714646699017
0.351912021636963 -0.0899676310376352
0.367900848388672 -0.0943001666530163
0.391992330551147 -0.100254932947852
0.407930135726929 -0.0901127887451558
0.431963920593262 -0.0901452608204067
0.447892904281616 -0.0747273628093348
0.471943855285645 -0.0995274511715882
0.48794412612915 -0.0941483750093175
0.511983633041382 -0.101680022610573
0.527917861938477 -0.0819660948691014
0.551892757415771 -0.0846812392958363
0.567924976348877 -0.0983753611604188
0.591963529586792 -0.0918549850080774
0.607928276062012 -0.0915192645871699
0.631943702697754 -0.0896528259433094
0.64789080619812 -0.0958773426661397
0.671943426132202 -0.0852481222474166
0.679969549179077 -0.108285500979299
0.703903675079346 -0.103518182774986
0.7198646068573 -0.0954080477869601
0.743878364562988 -0.107409507365874
0.759864091873169 -0.111248843365219
0.78388786315918 -0.0940932014898976
0.799888372421265 -0.0976103057673816
0.823912620544434 -0.111171479241334
0.839905738830566 -0.0832482594836925
0.863867044448853 -0.0825754828610581
0.879858493804932 -0.0769474962357686
0.903871536254883 -0.0926502436001675
0.919924020767212 -0.0736370359378791
0.943905830383301 -0.0669500402835643
0.959881544113159 -0.068111519689662
0.9838707447052 -0.0735801562655736
0.99985146522522 -0.0492876969706568
1.02388000488281 -0.05044960696865
1.03984522819519 -0.0468602663741269
1.06402397155762 -0.0664368178131536
1.07989835739136 -0.059615851569661
1.10392880439758 -0.0745209507411193
1.11984586715698 -0.0683561738152871
1.14384412765503 -0.062266219356677
1.15983915328979 -0.0499426715009355
1.18385171890259 -0.045241581263511
1.19983625411987 -0.0444008320705791
1.22388243675232 -0.0310238192464674
1.23986220359802 -0.0403968807840549
1.2638521194458 -0.0276092145414797
1.27989888191223 -0.0488138206821143
1.30393195152283 -0.0460700868959441
1.31986498832703 -0.0267499055978115
1.34391617774963 -0.0297681783428816
1.35982489585876 -0.0164607919633797
1.38384461402893 -0.0380934556406531
1.40027785301208 -0.0316494730139283
1.42386293411255 -0.0433340000508542
1.44045686721802 -0.0531454802258358
1.46381115913391 -0.0390703164173667
1.4815239906311 -0.0467988283556764
1.49589729309082 -0.0355604293946765
1.51981115341187 -0.0238383012550747
1.54387068748474 -0.0399466295525341
1.5598292350769 -0.0447359861835972
1.58384490013123 -0.0575591757053795
1.59981894493103 -0.0344846878921334
1.62381458282471 -0.0344030020186237
1.63982367515564 -0.0375291617420448
1.66380500793457 -0.0649160754978562
1.67995047569275 -0.0386594968335707
1.70392298698425 -0.0431543416951063
1.71979689598083 -0.0340772213314189
1.74379444122314 -0.0296727901035743
1.75983023643494 -0.0433700951077975
1.78382658958435 -0.00666341722443953
1.79986095428467 -0.0320825465925934
1.82379078865051 -0.024189187483481
1.84779095649719 -0.0130208035268309
1.87183141708374 -0.0235244709791971
1.88781046867371 -0.0140325575673783
1.91185688972473 -0.0106432423491176
1.92781257629395 -0.0294830404857782
1.95179128646851 -0.00979077158325126
1.96782612800598 -0.00360243936670113
1.99197030067444 -0.0152108033936171
2.007807970047 0.0153583285062986
2.03182625770569 -0.0200963175044366
2.04779052734375 0.00146907930032025
2.07180833816528 0.00202978256247377
2.08782815933228 -0.0114721488996272
2.11182332038879 -0.0237172674426578
2.1278247833252 -0.00916663972128084
2.15178227424622 -0.00529488156486568
2.16775703430176 -0.0192614539777924
2.1918671131134 -0.00655413895278567
2.20781826972961 -0.00945618294079242
2.23195672035217 -0.0134571869253586
2.24778175354004 0.00579536111289247
};
\addplot [semithick, color1, dashed]
table {%
-1.5 0
-1.45992207527161 0
-1.44010329246521 0
-1.41991209983826 0
-1.40398550033569 0
-1.37987971305847 0
-1.36387228965759 0
-1.33998441696167 0
-1.32399392127991 0
-1.2999906539917 0
-1.28394722938538 0
-1.25994896888733 0
-1.24395132064819 0
-1.21998143196106 0
-1.20399022102356 0
-1.17995166778564 0
-1.16396045684814 0
-1.14001893997192 0
-1.12399816513062 0
-1.09999585151672 0
-1.08394837379456 0
-1.05998039245605 0
-1.04398846626282 0
-1.01999950408936 0
-1.00400614738464 0
-0.979939460754395 0
-0.963974475860596 0
-0.940032958984375 0
-0.923972368240356 0
-0.907967805862427 0
-0.899912357330322 0
-0.875961303710938 0
-0.860005140304565 0
-0.844035387039185 0
-0.82001781463623 0
-0.795986413955688 0
-0.779932022094727 0
-0.763975858688354 0
-0.739883899688721 0
-0.724037408828735 0
-0.700039863586426 0
-0.684018611907959 0
-0.659976005554199 0
-0.636067152023315 0
-0.620040655136108 0
-0.604037284851074 0
-0.579997777938843 0
-0.556019306182861 0
-0.540021657943726 0
-0.516019582748413 0
-0.500019073486328 0
-0.484050512313843 0
-0.459975719451904 0
-0.444016695022583 0
-0.420009613037109 0
-0.404025316238403 0
-0.380005598068237 0
-0.356062412261963 0
-0.340071201324463 0
-0.316068172454834 0
-0.300063848495483 0
-0.284044742584229 0
-0.260003089904785 0
-0.236064434051514 0
-0.220049142837524 0
-0.196068525314331 0
-0.180005788803101 0
-0.164024114608765 0
-0.140091419219971 0
-0.116093158721924 0
-0.100043058395386 0
-0.0760078430175781 0
-0.060070276260376 0
-0.0360894203186035 0
-0.0200750827789307 0
-0.00407028198242188 0
0.0199549198150635 0
0.0440065860748291 0
0.059938907623291 0
0.0839114189147949 0
0.099923849105835 0
0.115898609161377 0
0.139917850494385 0
0.155914783477783 0
0.179914951324463 0
0.195916175842285 0
0.220759630203247 0
0.243925333023071 0
0.259891271591187 0
0.283912420272827 0
0.299946784973145 0
0.315887212753296 0
0.339936256408691 0
0.363890886306763 0
0.379901885986328 0
0.395920276641846 0
0.419925689697266 0
0.435909271240234 0
0.459898471832275 0
0.483892202377319 0
0.49990701675415 0
0.515882015228271 0
0.539896249771118 0
0.555886030197144 0
0.579891204833984 0
0.59589409828186 0
0.619927406311035 0
0.635877370834351 0
0.659902334213257 0
0.683898448944092 0
0.69990062713623 0
0.723936080932617 0
0.739918947219849 0
0.755889654159546 0
0.779907464981079 0
0.803885221481323 0
0.819975614547729 0
0.835889577865601 0
0.859867095947266 0
0.875953197479248 0
0.899948120117188 0
0.915882110595703 0
0.94011926651001 0
0.963877439498901 0
0.979882001876831 0
1.00386309623718 0
1.01989650726318 0
1.03585934638977 0
1.0598623752594 0
1.07589912414551 0
1.09987735748291 0
1.11584186553955 0
1.13989520072937 0
1.16383647918701 0
1.17985987663269 0
1.19587182998657 0
1.21987867355347 0
1.24386405944824 0
1.25983309745789 0
1.28387546539307 0
1.2998378276825 0
1.32389092445374 0
1.33995795249939 0
1.36381006240845 0
1.37986469268799 0
1.39589810371399 0
1.41984724998474 0
1.43583059310913 0
1.45983338356018 0
1.475834608078 0
1.49997925758362 0
1.51583170890808 0
1.53983354568481 0
1.5638599395752 0
1.5798122882843 0
};
\addlegendentry{Ep3 Ref}
\addplot [semithick, color1]
table {%
-1.5 -0.0883162356405398
-1.45992207527161 -0.0914375544361912
-1.44010329246521 -0.0834585318225667
-1.41991209983826 -0.0616269618480825
-1.40398550033569 -0.081371779856565
-1.37987971305847 -0.0790129784459248
-1.36387228965759 -0.0873574568872604
-1.33998441696167 -0.0804267236521605
-1.32399392127991 -0.0716220302908743
-1.2999906539917 -0.0595601264489209
-1.28394722938538 -0.0706864135361363
-1.25994896888733 -0.0902839667479283
-1.24395132064819 -0.0640302978589524
-1.21998143196106 -0.0871375274208441
-1.20399022102356 -0.0780266463843438
-1.17995166778564 -0.0710335630950132
-1.16396045684814 -0.0660944085214554
-1.14001893997192 -0.0704034659211317
-1.12399816513062 -0.077376913314664
-1.09999585151672 -0.0674683892496475
-1.08394837379456 -0.0691761237839872
-1.05998039245605 -0.0845473529369478
-1.04398846626282 -0.0688842657706745
-1.01999950408936 -0.0814446355553722
-1.00400614738464 -0.0528280430056594
-0.979939460754395 -0.0769983525401585
-0.963974475860596 -0.0704861112310606
-0.940032958984375 -0.0742818311250115
-0.923972368240356 -0.0926000232887025
-0.907967805862427 -0.0712327860983297
-0.899912357330322 -0.0917388414333198
-0.875961303710938 -0.0757320697580832
-0.860005140304565 -0.0806082429136712
-0.844035387039185 -0.0766736204451668
-0.82001781463623 -0.0872444419389717
-0.795986413955688 -0.0726292452484234
-0.779932022094727 -0.0765668582221046
-0.763975858688354 -0.0623315478619491
-0.739883899688721 -0.0738855268287431
-0.724037408828735 -0.0809514595019323
-0.700039863586426 -0.0878710206049238
-0.684018611907959 -0.0948848039129535
-0.659976005554199 -0.0688214120824204
-0.636067152023315 -0.0859404828179589
-0.620040655136108 -0.0949697358842982
-0.604037284851074 -0.0796728341975195
-0.579997777938843 -0.0513823313643691
-0.556019306182861 -0.0616683586988076
-0.540021657943726 -0.0948772429314459
-0.516019582748413 -0.0853566276468598
-0.500019073486328 -0.0623522775946572
-0.484050512313843 -0.074398369148243
-0.459975719451904 -0.0712105195302959
-0.444016695022583 -0.0754385540718827
-0.420009613037109 -0.0803965610648438
-0.404025316238403 -0.077892174846883
-0.380005598068237 -0.0742286040756879
-0.356062412261963 -0.0744211231351599
-0.340071201324463 -0.0768769321686236
-0.316068172454834 -0.0799357243221888
-0.300063848495483 -0.0754358648299425
-0.284044742584229 -0.0595512764973716
-0.260003089904785 -0.0898221072247463
-0.236064434051514 -0.0659070897770508
-0.220049142837524 -0.0810660751592307
-0.196068525314331 -0.061947438264931
-0.180005788803101 -0.0773348665683571
-0.164024114608765 -0.0739059723117164
-0.140091419219971 -0.0807854409219377
-0.116093158721924 -0.0925607247588278
-0.100043058395386 -0.0884825899598596
-0.0760078430175781 -0.0769487168236216
-0.060070276260376 -0.0808660887490209
-0.0360894203186035 -0.0894010757478414
-0.0200750827789307 -0.0600747637403698
-0.00407028198242188 -0.0749122094733101
0.0199549198150635 -0.0783632248041455
0.0440065860748291 -0.0714095870645304
0.059938907623291 -0.0796396721387538
0.0839114189147949 -0.0727099238645446
0.099923849105835 -0.0976985418595921
0.115898609161377 -0.0744357294756304
0.139917850494385 -0.094842726045874
0.155914783477783 -0.10257042166173
0.179914951324463 -0.111943816112126
0.195916175842285 -0.0829295141538955
0.220759630203247 -0.0770088490112952
0.243925333023071 -0.080766217916195
0.259891271591187 -0.0590516704428445
0.283912420272827 -0.0647036712705384
0.299946784973145 -0.0788225035918133
0.315887212753296 -0.0689434438476688
0.339936256408691 -0.0619912483558194
0.363890886306763 -0.0603840827313462
0.379901885986328 -0.0454622830563522
0.395920276641846 -0.0794382198413546
0.419925689697266 -0.0510357715179932
0.435909271240234 -0.0558925425833134
0.459898471832275 -0.0541564496111535
0.483892202377319 -0.0492315686463352
0.49990701675415 -0.0333193435468893
0.515882015228271 -0.0349864696244095
0.539896249771118 -0.0175900119343542
0.555886030197144 -0.0259733061152012
0.579891204833984 -0.0208867066393559
0.59589409828186 -0.0148567410357403
0.619927406311035 -0.0115748371439794
0.635877370834351 -0.0103609698608453
0.659902334213257 -0.00424814061850132
0.683898448944092 -0.00624071651778024
0.69990062713623 0.00809027142489871
0.723936080932617 0.0011320142188076
0.739918947219849 0.0338265584830522
0.755889654159546 0.0102334356772982
0.779907464981079 0.00330336907594653
0.803885221481323 0.0112525419128096
0.819975614547729 0.00700449932922176
0.835889577865601 -0.00410970603270666
0.859867095947266 0.00369777668951521
0.875953197479248 0.0069976274174044
0.899948120117188 0.0163190408177805
0.915882110595703 0.0132368385296067
0.94011926651001 0.0119857407805402
0.963877439498901 0.0169923294333074
0.979882001876831 0.00851919645739052
1.00386309623718 0.0114383187848066
1.01989650726318 -0.00732186761742692
1.03585934638977 0.0283177335060891
1.0598623752594 0.0179528442405541
1.07589912414551 0.0121053103480095
1.09987735748291 0.0391690972137981
1.11584186553955 0.01740979983611
1.13989520072937 0.0520003215633835
1.16383647918701 0.0393204357808097
1.17985987663269 0.0373266098264713
1.19587182998657 0.0719129349084913
1.21987867355347 0.0331518393938968
1.24386405944824 0.0323217013673549
1.25983309745789 0.0513938601389707
1.28387546539307 0.0268554928126719
1.2998378276825 0.0669528199283009
1.32389092445374 0.0529751169211501
1.33995795249939 0.0700460673955794
1.36381006240845 0.0563595294567065
1.37986469268799 0.064620302172802
1.39589810371399 0.0472255813578348
1.41984724998474 0.0341814036545207
1.43583059310913 0.0461390344896895
1.45983338356018 0.0432787195979722
1.475834608078 0.0362731309948572
1.49997925758362 0.0464447742165586
1.51583170890808 0.0548277828492649
1.53983354568481 0.0489240994187012
1.5638599395752 0.0629554685820377
1.5798122882843 0.0571143196501644
};
\addlegendentry{Ep3 }
\addplot [semithick, color1, forget plot]
table {%
-1.5 -0.183127864578636
-1.46797823905945 -0.18098150242285
-1.45200324058533 -0.170854848709046
-1.42795872688293 -0.174308003835444
-1.41194176673889 -0.161405268427783
-1.3960132598877 -0.163557041590212
-1.37198519706726 -0.18556827475702
-1.35598993301392 -0.176569645749636
-1.34002137184143 -0.170217211007406
-1.31598424911499 -0.173577455689911
-1.30000972747803 -0.158723442713837
-1.27595806121826 -0.154434400434722
-1.26001262664795 -0.183210088019803
-1.23603081703186 -0.16233404364685
-1.21994137763977 -0.160321199636382
-1.19601845741272 -0.162503418660864
-1.17200112342834 -0.153138855873092
-1.15600776672363 -0.174068650537706
-1.1400249004364 -0.167270627741134
-1.11601638793945 -0.168956818994759
-1.10001444816589 -0.174114948330528
-1.076016664505 -0.162406342805177
-1.06002330780029 -0.160133202098622
-1.03602576255798 -0.165786385625144
-1.0199556350708 -0.162849319756964
-0.996027231216431 -0.174496227984267
-0.980027914047241 -0.184250258549734
-0.955914258956909 -0.168995766657742
-0.940039873123169 -0.166436588008634
-0.915987014770508 -0.177770113557241
-0.900032520294189 -0.160259532411278
-0.876054048538208 -0.16267403485315
-0.860028266906738 -0.177862528179862
-0.836060762405396 -0.164786670362682
-0.81200909614563 -0.171065169454643
-0.796043157577515 -0.169888039931565
-0.780070781707764 -0.162790790523393
-0.756026268005371 -0.171669438933986
-0.740031957626343 -0.178081733011592
-0.716013669967651 -0.154442498360496
-0.692069292068481 -0.160899904981027
-0.676007747650146 -0.167922605084359
-0.660009384155273 -0.161195473581732
-0.63606858253479 -0.160347695145724
-0.61206579208374 -0.181724605292533
-0.59609580039978 -0.168896682854802
-0.580051422119141 -0.164366437629737
-0.556058883666992 -0.175334340122402
-0.540063381195068 -0.183864346592344
-0.51601243019104 -0.153633264353692
-0.499989986419678 -0.179830963687788
-0.476061582565308 -0.167780250577176
-0.460057973861694 -0.164070980187003
-0.436084985733032 -0.171021124958148
-0.419974327087402 -0.15575720168981
-0.396110773086548 -0.171129356812738
-0.380077362060547 -0.150506632021652
-0.356064081192017 -0.179257690748003
-0.340091228485107 -0.171510096247052
-0.316076517105103 -0.175476324480672
-0.292078018188477 -0.162140650318277
-0.276050090789795 -0.158265493928611
-0.252079486846924 -0.191714015781774
-0.236092329025269 -0.179555964352041
-0.219993352890015 -0.173040719749995
-0.196077108383179 -0.155746930176837
-0.180095911026001 -0.156005144565152
-0.156026363372803 -0.176459560156328
-0.140094757080078 -0.179208055977043
-0.116061925888062 -0.158681473961697
-0.100068807601929 -0.158640838269664
-0.0760879516601562 -0.170025086578929
-0.05208420753479 -0.156247402316678
-0.0361006259918213 -0.158347220212685
-0.0200264453887939 -0.168125505301986
0.0039825439453125 -0.152526222537364
0.0199098587036133 -0.179510662197568
0.0599143505096436 -0.146816660538174
0.0839231014251709 -0.184617614997995
0.0998923778533936 -0.165580629521545
0.123908996582031 -0.170535910457681
0.139912605285645 -0.17058362047595
0.163942098617554 -0.170523071134299
0.179930925369263 -0.163057211031603
0.203910827636719 -0.133157645974658
0.219856739044189 -0.137654368944751
0.235920667648315 -0.14975931718364
0.243903875350952 -0.138658220992016
0.267874956130981 -0.110224459105801
0.283943653106689 -0.11168807565709
0.299889326095581 -0.116039555239755
0.323877334594727 -0.118488874077838
0.347901344299316 -0.12481810454501
0.363872766494751 -0.089227288053717
0.379978895187378 -0.109791497735601
0.403862953186035 -0.106932653138214
0.427903413772583 -0.117065443548281
0.443902492523193 -0.10927015961526
0.459867000579834 -0.106494851509153
0.483926773071289 -0.104803345937654
0.507857322692871 -0.0761955825063776
0.523861408233643 -0.0844479648798302
0.547879934310913 -0.0708847025190362
0.563850402832031 -0.0668168947349779
0.579992771148682 -0.0562714804099862
0.603855848312378 -0.0478922558357908
0.619868040084839 -0.0523368007097069
0.643874645233154 -0.0437920902082167
0.667869567871094 -0.0570277029097177
0.683920383453369 -0.0312286906923864
0.69986367225647 -0.0289223200133915
0.723854064941406 -0.0257559870270319
0.747850894927979 -0.0286967516505143
0.763839483261108 -0.0261503808048902
0.77995491027832 -0.0267779001125179
0.803829193115234 -0.0221389493415547
0.819823980331421 -0.0305034777999813
0.843870162963867 -0.0206987074294895
0.867821931838989 -0.0415123565368214
0.883884906768799 -0.00659611436015783
0.899813652038574 -0.0142003587573214
0.923808574676514 -0.0281687707549549
0.939836502075195 -0.0242559582704915
0.963807821273804 -0.0071109463055663
0.980024814605713 -0.00997099600841267
1.00385236740112 -0.0401731238381942
1.01983118057251 -0.00545065111201559
1.04382634162903 0.015664024916151
1.05980849266052 0.00127264569027563
1.08389019966125 -0.0150460212965386
1.09980297088623 -0.0134355744610959
1.1238169670105 0.00203386793129479
1.13985466957092 -0.00268507963352427
1.16380858421326 0.00823462447729906
1.17991995811462 0.0299029285562025
1.20381331443787 -0.00133708741090199
1.21993660926819 0.0247688915694377
1.24381399154663 0.0196628201226678
1.25981593132019 0.0187169887938543
1.28389072418213 0.0222258426140209
1.30778646469116 0.0333460166103139
1.32380747795105 0.0413159299514909
1.33980679512024 0.00564644134071202
1.36379361152649 0.0336648282817098
1.37987279891968 0.0313670687507317
1.40380096435547 0.0297368084651861
1.42778587341309 0.0223569979684868
1.44380283355713 0.0143227160092074
1.45978307723999 0.0222904244567834
1.48384928703308 0.0240480286232136
1.49980354309082 0.030656524782291
1.52376842498779 0.0201844243047367
1.53980135917664 0.025875315925683
1.56375908851624 0.00914513271121908
1.58784937858582 0.0189816573025192
1.60378336906433 0.0218569663331669
1.61977505683899 0.0333367600779955
};
\addplot [semithick, color1, forget plot]
table {%
-1.5 -0.215090659624551
-1.4759373664856 -0.206129635697327
-1.45908045768738 -0.2075913469749
-1.44400954246521 -0.217628827396066
-1.41997861862183 -0.207158885053293
-1.40397000312805 -0.219493804979654
-1.37993788719177 -0.21389951062234
-1.36399340629578 -0.219021949754095
-1.34001064300537 -0.20531285910419
-1.3240008354187 -0.232266803437353
-1.29998469352722 -0.227348438964103
-1.28395915031433 -0.206676156113361
-1.2595911026001 -0.218089174249925
-1.24401450157166 -0.226470605292239
-1.22001600265503 -0.214059699417346
-1.20401096343994 -0.19020624932975
-1.17992901802063 -0.209360169952877
-1.16395139694214 -0.203197413673029
-1.14002227783203 -0.198975181015415
-1.12398195266724 -0.20727688445954
-1.09996128082275 -0.219636661173306
-1.08394026756287 -0.203394089664632
-1.06001710891724 -0.219079948818424
-1.044020652771 -0.210615836964356
-1.01998972892761 -0.211500236303452
-1.00401711463928 -0.217710887431388
-0.979942083358765 -0.211011910095538
-0.964009523391724 -0.197699720147937
-0.939980983734131 -0.202956057816173
-0.923966884613037 -0.207338570116011
-0.900014400482178 -0.199550404422322
-0.884003639221191 -0.208163931607275
-0.860030889511108 -0.194899595888254
-0.844012975692749 -0.214813260660196
-0.820015668869019 -0.197650551508333
-0.804056644439697 -0.233580517082221
-0.779959201812744 -0.19893215678235
-0.764043807983398 -0.211129765905316
-0.740039348602295 -0.208352792968713
-0.723966836929321 -0.220681088230701
-0.700042963027954 -0.211772054349746
-0.684076309204102 -0.207359689216258
-0.660072088241577 -0.216570171802322
-0.644076824188232 -0.209365669141648
-0.620060920715332 -0.208777871716026
-0.604058980941772 -0.210785909359967
-0.580008268356323 -0.21055235954226
-0.564045190811157 -0.211118297940183
-0.539942979812622 -0.206437747565569
-0.524007081985474 -0.195549114905491
-0.500052690505981 -0.220997187218686
-0.48406195640564 -0.216156511160026
-0.460069894790649 -0.214876789782381
-0.444055318832397 -0.214607674906775
-0.420066118240356 -0.212110613359684
-0.404045581817627 -0.205034268359494
-0.379959583282471 -0.217824119157717
-0.364087581634521 -0.192843853110802
-0.340069532394409 -0.211129765905316
-0.324025630950928 -0.228347078694902
-0.300021648406982 -0.216757650399413
-0.284093141555786 -0.206249587851426
-0.26006031036377 -0.213331368676073
-0.244080781936646 -0.200336496559705
-0.220072269439697 -0.198975181015415
-0.195464372634888 -0.222323701971949
-0.180057525634766 -0.217435380270858
-0.164069890975952 -0.226961850458673
-0.140081405639648 -0.19241734569353
-0.123999834060669 -0.218804290269325
-0.100122213363647 -0.213676822196973
-0.0841162204742432 -0.215652430136881
-0.0600960254669189 -0.215018607063966
-0.0440986156463623 -0.211808480648057
-0.0200755596160889 -0.200315070512658
-0.0040888786315918 -0.219683888638356
0.0202171802520752 -0.205722191467972
0.0519180297851562 -0.210577576371662
0.0759680271148682 -0.207481502685458
0.0919504165649414 -0.200035444654967
0.115910768508911 -0.217828762968941
0.131901025772095 -0.227002895996753
0.155882835388184 -0.246176298977718
0.171950817108154 -0.249907648204317
0.195892333984375 -0.249413032200163
0.211910963058472 -0.237472183716947
0.235915660858154 -0.229077477220008
0.251860618591309 -0.201801783615618
0.275999069213867 -0.189200951365542
0.291865825653076 -0.189235047923897
0.307884931564331 -0.178675793774508
0.315944910049438 -0.172801478617091
0.331909656524658 -0.173628730302466
0.355899095535278 -0.178208704207261
0.379884958267212 -0.155471722807166
0.398563385009766 -0.147004609561852
0.419924974441528 -0.144129821312844
0.435936212539673 -0.131224094730542
0.459880113601685 -0.136824968457572
0.475935935974121 -0.130655487590059
0.499879360198975 -0.13751627166092
0.515848159790039 -0.124612928445123
0.53985071182251 -0.10448037400157
0.555848598480225 -0.097534662883425
0.580593109130859 -0.0722477152198531
0.595872163772583 -0.0732613812612914
0.61990761756897 -0.0663034101123783
0.635878801345825 -0.055784900910405
0.659838914871216 -0.0342561895818605
0.675927877426147 -0.0547178103330603
0.699846982955933 -0.0375056679892127
0.715850114822388 -0.0356170857801485
0.739842176437378 -0.0170461433266489
0.755836725234985 -0.0293929199949305
0.779842853546143 -0.0247344551452811
0.795841455459595 -0.0160337737935556
0.819881916046143 -0.036813129705715
0.835900545120239 -0.023777350664389
0.859841585159302 -0.0469259446888026
0.875913381576538 0.00167533781880724
0.899861097335815 -0.00549448864428648
0.915935516357422 -0.0368595963251561
0.939831495285034 -0.0353354151757523
0.955844640731812 -0.0130900961751168
0.979824542999268 -0.0198306430962969
0.995811700820923 -0.033902217980275
1.01984000205994 -0.0240825585071658
1.03584790229797 -0.0150310727558001
1.05982279777527 0.0140981316708588
1.07588934898376 0.00133307975125341
1.09982633590698 -0.00996137706110733
1.11581206321716 0.00727646223352973
1.13980865478516 -0.0140966423642919
1.15580272674561 -0.0265808614456908
1.17987322807312 0.0285710439057452
1.19583606719971 -0.00292697555670518
1.21987724304199 0.000303647931021445
1.23580002784729 0.0316077950075488
1.25982785224915 0.03348680335169
1.27588701248169 0.0220855179903223
1.30002617835999 0.014523683109835
1.31579351425171 0.022904100905885
1.33979916572571 0.0361022321934135
1.35602140426636 0.0139053109307063
1.37984800338745 0.0189091593469914
1.3957941532135 0.0218082112278806
1.41988968849182 0.0195079996139214
1.43579721450806 0.0471830255180938
1.45981025695801 0.0300574661766806
1.47587275505066 0.0108549497188637
1.4997866153717 0.030955606539429
1.52385282516479 0.00882829404236229
1.53979420661926 -0.00387091932352313
1.55580306053162 0.0140792020103531
1.57983303070068 0.0305489321043018
1.59579730033875 0.011903144438663
1.61980581283569 0.0108278000218176
1.63582396507263 0.00495166971525851
1.65978837013245 0.0217694221128495
1.6759181022644 0.0206174411367943
1.69979548454285 0.0160656669838666
1.7157998085022 0.0125394568659676
1.73979377746582 0.00597749626352062
1.75574326515198 0.0259766500266823
1.77982783317566 0.00228166159976784
1.80377697944641 0.0261527191305344
1.81978893280029 0.00564618457932209
1.83580636978149 0.0133077620042554
1.85975790023804 0.0103753409086416
};
\addplot [semithick, color2, dashed]
table {%
0 0
0.0401883125305176 0
0.056016206741333 0
0.0799911022186279 0
0.0960257053375244 0
0.120023965835571 0
0.13603138923645 0
0.159987449645996 0
0.176031351089478 0
0.199976921081543 0
0.216001033782959 0
0.232003450393677 0
0.240062475204468 0
0.263964176177979 0
0.279989242553711 0
0.30398416519165 0
0.320041179656982 0
0.343995571136475 0
0.359988451004028 0
0.384015083312988 0
0.400005102157593 0
0.42402458190918 0
0.439987182617188 0
0.463996648788452 0
0.480046987533569 0
0.503982543945312 0
0.519979953765869 0
0.544063329696655 0
0.559977769851685 0
0.584001541137695 0
0.599963188171387 0
0.624017715454102 0
0.639965295791626 0
0.663987398147583 0
0.679986715316772 0
0.703963279724121 0
0.719964265823364 0
0.743992567062378 0
0.759956359863281 0
0.783993721008301 0
0.799973964691162 0
0.823969841003418 0
0.839989423751831 0
0.864017009735107 0
0.879999399185181 0
0.9039466381073 0
0.919945240020752 0
0.94397759437561 0
0.959931373596191 0
0.984569311141968 0
0.999948740005493 0
1.02399182319641 0
1.03994584083557 0
1.0639123916626 0
1.08007407188416 0
1.10392999649048 0
1.11990404129028 0
1.14396667480469 0
1.15995168685913 0
1.18395829200745 0
1.19991230964661 0
1.22390937805176 0
1.23998641967773 0
1.26390838623047 0
1.27991771697998 0
1.3039345741272 0
1.31995415687561 0
1.34400153160095 0
1.35989689826965 0
1.38394856452942 0
1.39990639686584 0
1.41590142250061 0
1.43989992141724 0
1.46391725540161 0
1.4799792766571 0
1.50389814376831 0
};
\addlegendentry{Ep6 Ref}
\addplot [semithick, color2]
table {%
0 -0.326316018981365
0.0401883125305176 -0.346802426756887
0.056016206741333 -0.333493623618564
0.0799911022186279 -0.324909222498171
0.0960257053375244 -0.355169652494047
0.120023965835571 -0.332393297404088
0.13603138923645 -0.329855368633836
0.159987449645996 -0.29873759020238
0.176031351089478 -0.293495729398074
0.199976921081543 -0.287757516535869
0.216001033782959 -0.2676914967078
0.232003450393677 -0.251784510271635
0.240062475204468 -0.275684042521096
0.263964176177979 -0.244820679518365
0.279989242553711 -0.240395363791612
0.30398416519165 -0.247266100463883
0.320041179656982 -0.221387994861155
0.343995571136475 -0.20822517970609
0.359988451004028 -0.213814460306327
0.384015083312988 -0.217362410444122
0.400005102157593 -0.20372519836076
0.42402458190918 -0.189625682847749
0.439987182617188 -0.196037170778207
0.463996648788452 -0.180020436626349
0.480046987533569 -0.165357169548019
0.503982543945312 -0.147361107905919
0.519979953765869 -0.123013729299126
0.544063329696655 -0.11358945236295
0.559977769851685 -0.0988972666011723
0.584001541137695 -0.107475589877448
0.599963188171387 -0.0806521089656842
0.624017715454102 -0.0774984788296518
0.639965295791626 -0.0639534050930202
0.663987398147583 -0.0424456956124031
0.679986715316772 -0.0286600895571532
0.703963279724121 -0.0249152831759414
0.719964265823364 -0.0244444943928723
0.743992567062378 -0.0224212025264903
0.759956359863281 -0.00317751721212733
0.783993721008301 -0.0218325427603361
0.799973964691162 -0.0098289006921215
0.823969841003418 -0.0239217859607788
0.839989423751831 -0.0279552525388471
0.864017009735107 -0.0287069834442599
0.879999399185181 -0.0213118219913877
0.9039466381073 -0.021759753981776
0.919945240020752 -0.0301072755853893
0.94397759437561 -0.00157628545871535
0.959931373596191 -0.0428060465283986
0.984569311141968 -0.0392992231087463
0.999948740005493 0.0060394202311409
1.02399182319641 -0.0063658024768154
1.03994584083557 -0.0275855700760941
1.0639123916626 -0.000692596588303118
1.08007407188416 -0.00277709352070055
1.10392999649048 -0.000859492298332931
1.11990404129028 -0.00450205828150807
1.14396667480469 -0.00014732263331485
1.15995168685913 -0.00250036543636423
1.18395829200745 0.00198041991783526
1.19991230964661 0.00533167236416165
1.22390937805176 -0.000472574749332821
1.23998641967773 0.0211794023852185
1.26390838623047 -0.000229372992932575
1.27991771697998 0.0120673129436755
1.3039345741272 0.00133920288958311
1.31995415687561 -0.00739589935672136
1.34400153160095 -0.0118510520116244
1.35989689826965 0.00249779259253735
1.38394856452942 -0.0049379552585771
1.39990639686584 0.010333628050363
1.41590142250061 0.0013000576257749
1.43989992141724 -0.0117258857480484
1.46391725540161 0.0173683249572454
1.4799792766571 0.0044001087067258
1.50389814376831 0.00995684222826476
};
\addlegendentry{Ep6 }
\addplot [semithick, color2, forget plot]
table {%
-1.5 -0.396617753010808
-1.46787476539612 -0.397641090202794
-1.44402122497559 -0.382448739740027
-1.42808675765991 -0.380141797863498
-1.40399861335754 -0.375926980549002
-1.3880627155304 -0.410642606596068
-1.36404418945312 -0.386267409882679
-1.34796023368835 -0.395173050074527
-1.32408714294434 -0.385651797512043
-1.30764484405518 -0.385031295716987
-1.2840621471405 -0.389807243761253
-1.26807737350464 -0.385796018886886
-1.24402666091919 -0.380629968723456
-1.22803616523743 -0.3834656467534
-1.21200680732727 -0.380295839593758
-1.20399713516235 -0.415959711417391
-1.18009495735168 -0.392496135968035
-1.16409254074097 -0.385096354741821
-1.14005613327026 -0.393060793507871
-1.12408137321472 -0.38411870764965
-1.10001373291016 -0.400093901385956
-1.07610440254211 -0.396163837026342
-1.06005001068115 -0.39785146436222
-1.0440526008606 -0.398012281910276
-1.02005434036255 -0.390315928994522
-1.00402235984802 -0.396764622738743
-0.980098009109497 -0.394169710334458
-0.956112623214722 -0.39919053167059
-0.94011402130127 -0.391141226152247
-0.916013479232788 -0.388957436076809
-0.900015354156494 -0.383851306310579
-0.875991344451904 -0.385605375175624
-0.860119342803955 -0.384390728222828
-0.83610987663269 -0.378718229843367
-0.819984436035156 -0.384627779819846
-0.804038286209106 -0.38041285402779
-0.780104160308838 -0.381107714723328
-0.756124496459961 -0.398494248664116
-0.740121364593506 -0.411447464567782
-0.724119901657104 -0.394769174724141
-0.700040817260742 -0.394279152952315
-0.684073925018311 -0.391700836098852
-0.660114049911499 -0.389715863324258
-0.644058227539062 -0.395602476492285
-0.620086431503296 -0.404839267692747
-0.596063375473022 -0.396769473128389
-0.580088138580322 -0.398063003069771
-0.556082725524902 -0.382367852626908
-0.540051221847534 -0.385745939289972
-0.516053199768066 -0.385013169830084
-0.500028848648071 -0.384989582918549
-0.484125852584839 -0.382952872147735
-0.46013879776001 -0.382106336010213
-0.444076538085938 -0.405577934745716
-0.419648408889771 -0.380316004920278
-0.396040439605713 -0.395133146684601
-0.380132913589478 -0.414919389505108
-0.364109992980957 -0.373164891017796
-0.340128421783447 -0.380902650489623
-0.324115991592407 -0.395980725768408
-0.300096273422241 -0.39993811292105
-0.276129961013794 -0.401581031680864
-0.260139465332031 -0.396800723549973
-0.236104249954224 -0.406135303201882
-0.220146656036377 -0.405490100151007
-0.196069002151489 -0.390361933839789
-0.180145502090454 -0.385232390648915
-0.156151533126831 -0.379946719889723
-0.140162944793701 -0.406428411063087
-0.116092205047607 -0.415121064808344
-0.100103616714478 -0.379716788878159
-0.0841398239135742 -0.379793982261512
-0.0601222515106201 -0.394643152239804
-0.0440988540649414 -0.384164753702732
-0.0201661586761475 -0.385589267400732
-0.00411391258239746 -0.389808240413791
0.0199294090270996 -0.400687194747618
0.0438172817230225 -0.389723657090335
0.0599889755249023 -0.394771645310432
0.0838968753814697 -0.390575885955591
0.0999059677124023 -0.405328055602117
0.115853548049927 -0.377998610674002
0.139833688735962 -0.422226347013832
0.163829565048218 -0.398447336861341
0.179835557937622 -0.381936170331554
0.195887565612793 -0.374176957683492
0.219892024993896 -0.35056992770488
0.23582124710083 -0.349511400859925
0.259839773178101 -0.325368332136144
0.283856868743896 -0.308598787637893
0.299863338470459 -0.309873271011063
0.323846101760864 -0.294294582430465
0.33998703956604 -0.26868219934717
0.355865716934204 -0.284004722495346
0.379816293716431 -0.250962137765764
0.403853178024292 -0.250989999757811
0.419852495193481 -0.238162701354794
0.443786382675171 -0.22362799266562
0.459814071655273 -0.239239308966299
0.483879566192627 -0.212444870692274
0.500321388244629 -0.195642807811591
0.51581335067749 -0.174196519414749
0.539882898330688 -0.151122778339396
0.55584192276001 -0.149157779916198
0.579790115356445 -0.138990404167538
0.595845937728882 -0.107030441032774
0.619779586791992 -0.111914247959088
0.643790483474731 -0.0910937798982436
0.65980076789856 -0.0915026234867833
0.683832883834839 -0.0690116516325334
0.699848890304565 -0.0423315792957846
0.723788261413574 -0.0395680019074085
0.739770650863647 -0.0267028712488404
0.763797760009766 -0.0389914046862172
0.77980637550354 -0.0421700140662562
0.79587984085083 -0.0473720537610411
0.811779260635376 -0.0421888957882199
0.843773126602173 -0.0556734347905152
0.85977029800415 -0.0481604588170592
0.884050369262695 -0.0375126786075208
0.899896621704102 -0.0564190385754504
0.923768281936646 -0.045215182647107
0.94099760055542 -0.0365070261723055
0.963751554489136 -0.0273583499544872
0.979758739471436 -0.0414626571024757
1.0038161277771 -0.0384297229398811
1.01976418495178 -0.0149168574058445
1.0437912940979 -0.0109588481252976
1.05980205535889 -0.0295598516774076
1.08379793167114 -0.00599343017526621
1.10054135322571 -0.0148084367347368
1.12375235557556 -0.015222658961922
1.13977146148682 -0.00310251679902507
1.1558473110199 -0.00982633776447361
1.17973780632019 -0.00453071342587652
1.20379948616028 -0.00838247523526903
1.22000932693481 -0.00913047814243839
1.24374437332153 -0.01918074830487
1.25980019569397 -0.00377325342870716
1.28378772735596 -0.00455084078909707
1.29974913597107 -0.0191324209659616
1.32375383377075 0.00982092643431187
1.33975100517273 0.00795692075394872
};
\addplot [semithick, color2, forget plot]
table {%
-1.5 -0.40462609060421
-1.47604489326477 -0.396156210443643
-1.46003556251526 -0.410219312532267
-1.44408130645752 -0.427901326636615
-1.42005133628845 -0.407353182846792
-1.40403008460999 -0.403179760585126
-1.38000726699829 -0.42273902455825
-1.36402106285095 -0.429169422487385
-1.34006524085999 -0.401105160526383
-1.32406949996948 -0.416227119081292
-1.30002450942993 -0.41038201272503
-1.28404450416565 -0.413218080028588
-1.26004457473755 -0.408898090610621
-1.24406337738037 -0.400272362192422
-1.2200231552124 -0.399173625234339
-1.20406532287598 -0.410545643344862
-1.18004465103149 -0.394845716922831
-1.16405439376831 -0.397600861766101
-1.14005303382874 -0.407216349031847
-1.12406063079834 -0.412867722535237
-1.10005903244019 -0.392572283860138
-1.08407783508301 -0.40087904281394
-1.06006765365601 -0.394900090934902
-1.04405570030212 -0.406548164612053
-1.02010345458984 -0.404598784250698
-1.0040397644043 -0.390162505051639
-0.980070829391479 -0.412483839078437
-0.964108943939209 -0.408958008575655
-0.94007396697998 -0.403425751971276
-0.924113512039185 -0.405399184353561
-0.900034427642822 -0.410345893754549
-0.884061098098755 -0.397734738639688
-0.860066175460815 -0.40314736744973
-0.844079732894897 -0.396958330661001
-0.819899082183838 -0.414362887777742
-0.804097890853882 -0.412176443634449
-0.780082941055298 -0.388261976919435
-0.763931512832642 -0.414946112982539
-0.740099668502808 -0.410194295387578
-0.724095821380615 -0.418877541590423
-0.700088977813721 -0.414882350644019
-0.684094190597534 -0.416948594432087
-0.660058975219727 -0.400629344308956
-0.644096374511719 -0.408767894871764
-0.62004566192627 -0.407672585514551
-0.604035139083862 -0.398929369062606
-0.580126523971558 -0.398275648941571
-0.563173770904541 -0.416705413711527
-0.540102958679199 -0.401487393784539
-0.520978689193726 -0.400267885533157
-0.499280452728271 -0.401249934554704
-0.474278450012207 -0.395082910251698
-0.46012806892395 -0.386784335648982
-0.444115877151489 -0.407320955892909
-0.42010760307312 -0.408108853688027
-0.404126167297363 -0.421975348429471
-0.380079746246338 -0.405347523920518
-0.364131212234497 -0.397378179540553
-0.340108156204224 -0.408568587828784
-0.324091672897339 -0.415214368834738
-0.300097942352295 -0.390515385993218
-0.284120798110962 -0.415841672007145
-0.260114192962646 -0.413267871283374
-0.244117021560669 -0.409572930308633
-0.220125198364258 -0.409146239525371
-0.204142093658447 -0.417589425915188
-0.180149793624878 -0.419206393002747
-0.164131164550781 -0.404765512466931
-0.140158414840698 -0.406610516803685
-0.124128580093384 -0.392099769285226
-0.100098848342896 -0.412369392777334
-0.0841155052185059 -0.390997940551752
-0.0601611137390137 -0.395008714746625
-0.0441322326660156 -0.414541713000927
-0.0201456546783447 -0.397933482974122
-0.00413799285888672 -0.396304857963603
0.01993727684021 -0.401052231413623
0.0438711643218994 -0.400413759566454
0.0598688125610352 -0.406865007407387
0.0758395195007324 -0.393180388319703
0.0998609066009521 -0.39732890503219
0.115853548049927 -0.412375190411152
0.139910459518433 -0.392724842033565
0.155951976776123 -0.415051111846032
0.179868936538696 -0.382848690007487
0.195848703384399 -0.386017126403182
0.21985125541687 -0.35341116591936
0.236219644546509 -0.318909540089063
0.259843349456787 -0.332803553907746
0.275848865509033 -0.307944019317774
0.299850463867188 -0.312098776444447
0.315827369689941 -0.315109504706146
0.339828729629517 -0.285866501588239
0.355828285217285 -0.26508455898766
0.379831790924072 -0.260330672979814
0.395806312561035 -0.2557141901256
0.419826745986938 -0.255905337043894
0.435853481292725 -0.239221117390609
0.459823846817017 -0.224066434980075
0.475818395614624 -0.216787504734417
0.499855518341064 -0.190930616857266
0.515841722488403 -0.18098779200526
0.539829254150391 -0.166101037679889
0.555882215499878 -0.160700300813388
0.579840421676636 -0.107327964767867
0.59581184387207 -0.118209136900527
0.619823694229126 -0.0860773885944521
0.635847568511963 -0.0753110018389958
0.659824848175049 -0.0613494379426704
0.67580246925354 -0.0674018291999534
0.699799060821533 -0.0490967124684438
0.715882778167725 -0.0355706447395798
0.739832162857056 -0.0111182100779317
0.75584602355957 -0.0339067321241115
0.779842138290405 -0.0329406835053447
0.795792818069458 -0.0337114985382581
0.819819450378418 -0.0336635548190412
0.835833787918091 -0.0312232719844596
0.859817743301392 -0.0569694378154129
0.875812768936157 -0.0228047611728899
0.899803876876831 -0.0364344245893378
0.915798664093018 -0.0411890886322652
0.939869165420532 -0.0415678260637931
0.95587420463562 -0.0197090554229229
0.979776382446289 -0.0515158153729933
0.995799541473389 -0.0151832491466219
1.01978063583374 -0.0189727566923814
1.03578877449036 -0.00744604755054112
1.05982208251953 -0.0164571867800056
1.07579660415649 -0.0115654849015545
1.09977459907532 -0.00931112213953256
1.1158013343811 -0.0143116185284953
1.13981175422668 -0.00128228927143148
1.15592336654663 0.00503836843634975
1.17977428436279 -0.00434714130359559
1.19578003883362 -0.0171863215924217
1.21981930732727 -0.0246675264905516
1.23585414886475 -0.00984879141729955
1.25977849960327 -0.0208888105568406
1.27575325965881 -0.0307000775374711
1.2997841835022 -0.00348625801693814
1.31578159332275 0.0115260169781806
1.33991718292236 -0.0152136882887177
1.35578393936157 -0.00482576894622611
1.37978434562683 -0.00955646694422718
1.3957679271698 0.000720090078121238
1.41977620124817 0.0118228723003933
1.43574476242065 0.0117658498104412
1.45976233482361 0.00906471796091601
1.47574543952942 -0.00222771014468659
1.49977469444275 0.00442047908566501
1.51574087142944 -0.00554158150256612
1.53975319862366 -0.00488076347626709
1.55577158927917 0.00761096706214381
};
\addplot [semithick, color3, dashed]
table {%
0 0
0.0240104198455811 0
0.0399973392486572 0
0.0559289455413818 0
0.0799160003662109 0
0.0962839126586914 0
0.119951248168945 0
0.135930061340332 0
0.159994602203369 0
0.175945997238159 0
0.199991941452026 0
0.215970993041992 0
0.239894866943359 0
0.255918741226196 0
0.279905796051025 0
0.295967578887939 0
0.319891452789307 0
0.335906505584717 0
0.359975099563599 0
0.375907182693481 0
0.399970293045044 0
0.415915489196777 0
0.439887523651123 0
0.455936431884766 0
0.479936122894287 0
0.495961427688599 0
0.519919872283936 0
0.535900592803955 0
0.559957265853882 0
0.575903177261353 0
0.599951267242432 0
0.615981101989746 0
0.639910221099854 0
0.655887603759766 0
0.680849313735962 0
0.695951223373413 0
0.719931840896606 0
0.735872268676758 0
0.760789394378662 0
0.775892019271851 0
0.799944639205933 0
0.815941095352173 0
0.839869976043701 0
0.855887174606323 0
0.879849433898926 0
0.895883321762085 0
0.919941902160645 0
0.935887098312378 0
0.959922313690186 0
0.975889205932617 0
0.999914884567261 0
1.01590991020203 0
1.03986763954163 0
1.05585956573486 0
1.07990694046021 0
1.09583473205566 0
1.11989378929138 0
1.13582348823547 0
1.15993499755859 0
1.17609667778015 0
1.19989395141602 0
1.21585130691528 0
1.23984909057617 0
1.25587487220764 0
1.27991580963135 0
1.29580545425415 0
1.31986308097839 0
1.33582258224487 0
1.35988926887512 0
1.37586116790771 0
1.39988398551941 0
1.41582465171814 0
1.43982076644897 0
1.45582365989685 0
1.479816198349 0
1.49584126472473 0
1.51993131637573 0
1.53584408760071 0
1.55181312561035 0
1.57583260536194 0
1.59991931915283 0
1.61583781242371 0
1.63981246948242 0
1.65581297874451 0
1.67980027198792 0
1.69579386711121 0
1.7198269367218 0
1.73579835891724 0
1.75983738899231 0
1.77582406997681 0
1.79989767074585 0
1.81584072113037 0
1.83979082107544 0
};
\addlegendentry{Ep9 Ref}
\addplot [semithick, color3]
table {%
0 -0.785396059784893
0.0240104198455811 -0.759323269035272
0.0399973392486572 -0.764925746251977
0.0559289455413818 -0.765093628527391
0.0799160003662109 -0.778725400539582
0.0962839126586914 -0.776118237396872
0.119951248168945 -0.776817325424783
0.135930061340332 -0.771210536765876
0.159994602203369 -0.73343727377928
0.175945997238159 -0.734327913732291
0.199991941452026 -0.693733503703498
0.215970993041992 -0.674973299161663
0.239894866943359 -0.643516216112139
0.255918741226196 -0.620957204597428
0.279905796051025 -0.59561539722941
0.295967578887939 -0.572086192843879
0.319891452789307 -0.523140311365244
0.335906505584717 -0.516008828670866
0.359975099563599 -0.473387606138909
0.375907182693481 -0.472249301935124
0.399970293045044 -0.43231521991538
0.415915489196777 -0.424582518757322
0.439887523651123 -0.389243222946756
0.455936431884766 -0.349350486398059
0.479936122894287 -0.329660714060154
0.495961427688599 -0.297357944701426
0.519919872283936 -0.273481850305846
0.535900592803955 -0.235097007398655
0.559957265853882 -0.215240211731471
0.575903177261353 -0.192923700692238
0.599951267242432 -0.151950233529208
0.615981101989746 -0.131685358942812
0.639910221099854 -0.104842717598363
0.655887603759766 -0.0890826724748717
0.680849313735962 -0.0690661549465066
0.695951223373413 -0.0518940644674837
0.719931840896606 -0.050496793335908
0.735872268676758 -0.0336486693672811
0.760789394378662 -0.0507098268381911
0.775892019271851 -0.0500512450088975
0.799944639205933 -0.0430746361694823
0.815941095352173 -0.0487341364556748
0.839869976043701 -0.0355544953644094
0.855887174606323 -0.0425232547777155
0.879849433898926 -0.0442811318006608
0.895883321762085 -0.0748074724752357
0.919941902160645 -0.0520488853775758
0.935887098312378 -0.0584961295601039
0.959922313690186 -0.0400282110591954
0.975889205932617 -0.0576498615574295
0.999914884567261 -0.0500612879327234
1.01590991020203 -0.0476530917518092
1.03986763954163 -0.0413260545690797
1.05585956573486 -0.0530038560141444
1.07990694046021 -0.0307086565288772
1.09583473205566 -0.0405971418629969
1.11989378929138 -0.0376565928865702
1.13582348823547 -0.0451108062605732
1.15993499755859 -0.0213006912319624
1.17609667778015 -0.034976878642512
1.19989395141602 -0.0373995578928366
1.21585130691528 -0.0292624086171145
1.23984909057617 -0.0405173670706693
1.25587487220764 -0.0525133191529026
1.27991580963135 -0.0259422567668866
1.29580545425415 -0.0323148681755647
1.31986308097839 -0.014112858334081
1.33582258224487 -0.0385857093708752
1.35988926887512 -0.0330556627051726
1.37586116790771 -0.0219861263318633
1.39988398551941 -0.0354135255128396
1.41582465171814 -0.0280457577002124
1.43982076644897 -0.0357737195229024
1.45582365989685 -0.0317228304828054
1.479816198349 -0.0240917264782148
1.49584126472473 -0.0204775381479338
1.51993131637573 -0.0254726870780875
1.53584408760071 -0.0376460979326643
1.55181312561035 -0.0296812666265023
1.57583260536194 -0.0376966092262565
1.59991931915283 -0.0249975983054318
1.61583781242371 -0.0419062305415663
1.63981246948242 -0.0431821798256848
1.65581297874451 -0.00932271611919777
1.67980027198792 -0.0297286046189171
1.69579386711121 -0.0247973851124073
1.7198269367218 -0.0153705118570713
1.73579835891724 -0.0289646725319948
1.75983738899231 -0.010400581772041
1.77582406997681 -0.0256039966513022
1.79989767074585 -0.0289126672062823
1.81584072113037 -0.0325343479853357
1.83979082107544 -0.0135462831692967
};
\addlegendentry{Ep9 }
\addplot [semithick, color3, forget plot]
table {%
-1.5 -0.762931531250399
-1.46800351142883 -0.772289626114198
-1.45996737480164 -0.761519955215229
-1.43603801727295 -0.755491668035346
-1.42004084587097 -0.765091957545705
-1.39604258537292 -0.759876164944218
-1.38002467155457 -0.747844789486751
-1.35601878166199 -0.765923883443653
-1.34000706672668 -0.757224871156925
-1.31598854064941 -0.765822019781037
-1.30000996589661 -0.764627660248873
-1.2760181427002 -0.760323532739027
-1.25996685028076 -0.75704740804805
-1.23601651191711 -0.7644395878601
-1.22004723548889 -0.763655658839291
-1.196049451828 -0.753464983821339
-1.18004870414734 -0.748087148927046
-1.15600800514221 -0.752855453746482
-1.14003562927246 -0.775963532442359
-1.11521482467651 -0.761655614445078
-1.10005760192871 -0.758199536894044
-1.07605338096619 -0.775357117413944
-1.059978723526 -0.763594499281206
-1.03607130050659 -0.768473812027159
-1.02003002166748 -0.770936022796209
-0.996021747589111 -0.74659026911339
-0.98002815246582 -0.764288065371432
-0.955870628356934 -0.760518837690682
-0.940043449401855 -0.764307817104126
-0.916011333465576 -0.778910227258067
-0.900042057037354 -0.763531736639012
-0.876072406768799 -0.762321246141062
-0.859994173049927 -0.760005731444302
-0.836075305938721 -0.750982621325669
-0.819928407669067 -0.74610040791856
-0.79603385925293 -0.767755150687166
-0.780060529708862 -0.755590638486736
-0.756036758422852 -0.751819730965719
-0.740039110183716 -0.752618030519847
-0.716007709503174 -0.765312499582449
-0.700121164321899 -0.757735289795836
-0.676073551177979 -0.772909242933828
-0.660021543502808 -0.756024629938401
-0.636066913604736 -0.751220411034814
-0.620080709457397 -0.764871606558248
-0.594738721847534 -0.756380578521676
-0.580104112625122 -0.771279783838064
-0.556063413619995 -0.741262109435592
-0.540112257003784 -0.775626222108472
-0.516051054000854 -0.748238490431263
-0.500070095062256 -0.752279578743575
-0.476067781448364 -0.757686789077505
-0.460041046142578 -0.767640520210278
-0.436066865921021 -0.752939311785439
-0.420109748840332 -0.770009132395111
-0.39604926109314 -0.753670529275441
-0.380117893218994 -0.74403501174114
-0.356021404266357 -0.761294454972861
-0.34008264541626 -0.75302104926378
-0.324070453643799 -0.763677848425015
-0.300108194351196 -0.774401450961859
-0.276113986968994 -0.754994083648208
-0.259955167770386 -0.760370880622974
-0.236109495162964 -0.775436633968951
-0.220125913619995 -0.76359867034248
-0.196122884750366 -0.754135409380852
-0.180128574371338 -0.758042839183126
-0.156063079833984 -0.761773444867719
-0.140137910842896 -0.767353431756046
-0.116069793701172 -0.760533118381312
-0.100127696990967 -0.758958620440953
-0.076146125793457 -0.769860546898204
-0.0600578784942627 -0.7606214442889
-0.0360679626464844 -0.736570000983816
-0.0201194286346436 -0.766378118167821
0.00398111343383789 -0.761461330549884
0.0198688507080078 -0.763390792345664
0.0439155101776123 -0.759933052563277
0.0598816871643066 -0.760109554380772
0.0838911533355713 -0.754466967148648
0.0998654365539551 -0.752503036225094
0.123939275741577 -0.778897357312403
0.139933109283447 -0.790306721332845
0.163876056671143 -0.803035655453477
0.17985463142395 -0.778709729856275
0.203843593597412 -0.757740707688637
0.219871282577515 -0.749104802630685
0.243935823440552 -0.713607417414552
0.259861469268799 -0.685924754332157
0.283855438232422 -0.646972854240757
0.299870491027832 -0.638797548986103
0.323864698410034 -0.563111129577187
0.339918375015259 -0.547480443715442
0.363854885101318 -0.516997481042836
0.379806280136108 -0.48466227882038
0.403831243515015 -0.461686557882368
0.419835329055786 -0.451057375637332
0.443914890289307 -0.413276415350938
0.459834098815918 -0.357553281822631
0.483838081359863 -0.336274556849259
0.499830007553101 -0.311441975503035
0.523850440979004 -0.291692508521901
0.539921998977661 -0.264094977806884
0.563830375671387 -0.222105775376735
0.580013990402222 -0.192183640057908
0.603829860687256 -0.174021934825186
0.619813919067383 -0.157541340427336
0.643878936767578 -0.125881016601603
0.659795999526978 -0.095802146708901
0.683857679367065 -0.0672010858802086
0.699835777282715 -0.0645652368177485
0.723796606063843 -0.052002738707313
0.739884376525879 -0.0596395218147583
0.763824462890625 -0.0585163191757498
0.779816627502441 -0.0613506008473319
0.803800106048584 -0.0640749715273836
0.819795608520508 -0.0707033553670744
0.843873262405396 -0.0562776861476877
0.859795093536377 -0.0723535052454816
0.883802890777588 -0.055075823950812
0.899819612503052 -0.0659952450929868
0.923797845840454 -0.0824431952513027
0.939887523651123 -0.0801740311703325
0.963775157928467 -0.0513043470409258
0.979808807373047 -0.0689257784097785
1.00379920005798 -0.0484775165007223
1.019779920578 -0.0647168216503236
1.04388618469238 -0.0579035875580836
1.05981183052063 -0.0418394086240115
1.08387327194214 -0.0303467945680369
1.09977459907532 -0.0401974402126637
1.12377190589905 -0.0532305375977593
1.13987755775452 -0.0197234685471726
1.16376399993896 -0.0217678013459954
1.17977285385132 -0.0304580090660922
1.2038152217865 0.0136115490396715
1.21981453895569 0.0327527672496775
1.24388861656189 0.0100099382720487
1.25978517532349 0.0338392320406999
1.28379154205322 0.0292640850275694
1.29977226257324 0.0229892965383227
1.32380199432373 0.0480820557305917
1.33995318412781 0.0216945460386198
1.3637809753418 0.0241310519876192
1.37975382804871 0.028552562216011
1.40378856658936 0.0353749422925542
1.41978740692139 0.0152088430966923
1.44382357597351 0.0197389419622773
1.45978665351868 0.0402175617826295
1.48379969596863 0.040891558087619
1.49976539611816 0.0276937964219792
1.523766040802 0.0392646557769716
1.5398542881012 0.0272813929910187
};
\addplot [semithick, color3, forget plot]
table {%
-1.5 -0.808549147312765
-1.47594904899597 -0.797701758549652
-1.45998740196228 -0.762904065046199
-1.44399189949036 -0.784135802819996
-1.41993427276611 -0.798314506041176
-1.40398383140564 -0.78565500083505
-1.37994956970215 -0.791561153719478
-1.36401343345642 -0.819726211190086
-1.33998990058899 -0.775701952253738
-1.32396984100342 -0.79171073827411
-1.29999542236328 -0.786415193196111
-1.28393983840942 -0.79839374868218
-1.25999999046326 -0.78774550233196
-1.24401068687439 -0.801720532549566
-1.21997761726379 -0.790062675777525
-1.20390224456787 -0.794393891330736
-1.17994523048401 -0.790574671742816
-1.16400170326233 -0.783789697422987
-1.13997435569763 -0.791476120802881
-1.12393617630005 -0.793356121338351
-1.09996438026428 -0.799200094606101
-1.08396410942078 -0.793590751252182
-1.06000638008118 -0.811411139479579
-1.04400491714478 -0.79054722024352
-1.02000975608826 -0.792014735918389
-1.00398588180542 -0.804768307528847
-0.979972839355469 -0.796770757546694
-0.963989496231079 -0.799137965556751
-0.940000057220459 -0.798896383856995
-0.923738241195679 -0.799663868468081
-0.900018453598022 -0.787891507881389
-0.884011268615723 -0.786680093024072
-0.8600172996521 -0.795863651054218
-0.84402322769165 -0.791158100980516
-0.820013284683228 -0.797321485392688
-0.804052829742432 -0.794227880699938
-0.780004024505615 -0.813359381420575
-0.763999700546265 -0.805285573840742
-0.740037202835083 -0.776215399985847
-0.724035978317261 -0.792330107359462
-0.700030565261841 -0.79894322506624
-0.683946371078491 -0.81307399707975
-0.66005539894104 -0.791621995093639
-0.644036293029785 -0.792415477760544
-0.620019912719727 -0.802753643041498
-0.604038953781128 -0.79292173110046
-0.580008983612061 -0.789139853106025
-0.564042568206787 -0.798206254105982
-0.540041446685791 -0.806397135317494
-0.524022340774536 -0.793052332969668
-0.500061273574829 -0.806077532128913
-0.483959913253784 -0.797447544278129
-0.460036993026733 -0.791088838919873
-0.444042444229126 -0.801878170087034
-0.420045375823975 -0.78173446722718
-0.4040687084198 -0.801092408924342
-0.380005836486816 -0.794421117648603
-0.364039659500122 -0.803626302611771
-0.340079784393311 -0.796009480456439
-0.324076890945435 -0.789446618763345
-0.300085067749023 -0.800119325376381
-0.284040451049805 -0.803584164132953
-0.260068416595459 -0.783822171841919
-0.244085788726807 -0.806690226035411
-0.220006942749023 -0.788426349457083
-0.204077959060669 -0.802169069302971
-0.180081367492676 -0.807490742055439
-0.164061546325684 -0.798556205681922
-0.140071630477905 -0.793918501298507
-0.124053716659546 -0.791243863200619
-0.100046157836914 -0.797205148952762
-0.0840785503387451 -0.795628683049054
-0.0600519180297852 -0.801850410642069
-0.04408860206604 -0.795818703050344
-0.0200765132904053 -0.793451392541944
-0.00408482551574707 -0.797437486445007
0.0199606418609619 -0.807979437865813
0.0439200401306152 -0.7951330718734
0.0598850250244141 -0.785719898543924
0.0759353637695312 -0.80120831176056
0.0999062061309814 -0.776651868069966
0.115925550460815 -0.808291107157411
0.139923810958862 -0.814930512411993
0.155869722366333 -0.848217295861264
0.179964542388916 -0.835411007142017
0.196041107177734 -0.783300016275801
0.219951629638672 -0.761780731279749
0.235938310623169 -0.744134060537971
0.259861707687378 -0.710336644836884
0.276010513305664 -0.692915555111306
0.299864053726196 -0.650478952429312
0.315939426422119 -0.634046974956615
0.340029716491699 -0.567861133859315
0.355860710144043 -0.551181295774694
0.379920721054077 -0.527785786688661
0.395867586135864 -0.491097727006951
0.419944286346436 -0.443853155784657
0.43592643737793 -0.442125893570844
0.459841012954712 -0.394857870944176
0.475915670394897 -0.35486420037989
0.499917268753052 -0.325678604081725
0.515862464904785 -0.299925713891036
0.539877891540527 -0.273153346204591
0.555872201919556 -0.243450130297029
0.579917430877686 -0.193907090119461
0.595861673355103 -0.17473053215955
0.61996054649353 -0.15605529546725
0.635835647583008 -0.144293340610502
0.659849643707275 -0.0879390428708549
0.675876617431641 -0.0817413559678348
0.699841022491455 -0.0553746478313411
0.715877056121826 -0.0745950356312308
0.739874839782715 -0.0625948468238047
0.755849599838257 -0.0496430352904254
0.779931783676147 -0.0819685233774958
0.79585862159729 -0.0593797608110513
0.819875717163086 -0.0564895839945123
0.835850715637207 -0.0319716936227898
0.859833955764771 -0.062165208032372
0.875910520553589 -0.0633787679708009
0.899832010269165 -0.0520860585244698
0.915838241577148 -0.0562950851917821
0.931873083114624 -0.0283563482819105
0.955819606781006 0.0117607006135945
0.979857921600342 0.0295769392124612
0.995873212814331 0.0144399746712098
1.01991367340088 0.000306141060280041
1.03590321540833 0.0210401080817935
1.05985283851624 0.0453951319714374
1.07593059539795 0.01530945624173
1.0998272895813 0.0373492271397158
1.11585807800293 0.027174845482314
1.13986468315125 0.0291380124363139
1.15580868721008 0.0406512520363389
1.17982912063599 0.0136115490396715
1.19581866264343 0.0523635627192043
1.2200186252594 0.0360001618104899
1.23590564727783 0.0286741415929104
1.2598295211792 0.0384015378738223
1.26791143417358 0.0334315929682028
1.29979395866394 0.0237187611330514
1.31586813926697 0.0371588656115085
1.33981585502625 0.0367843334371232
1.35580563545227 0.0134503609119374
1.37982535362244 0.0348351015682091
1.39579844474792 0.0326168554526385
1.41987180709839 0.0294034104383334
1.43582129478455 0.0252085500828114
1.45984435081482 0.0296304056878194
1.47592210769653 0.0164231517639779
1.49981760978699 0.0304871854580613
1.51578569412231 0.0334813995630512
1.53980898857117 0.023909253555332
1.55581593513489 0.0267514694255455
1.57985615730286 0.0191742585949894
1.59579491615295 0.0202592612836838
1.61984610557556 0.0138861812684077
};

\nextgroupplot[
tick align=outside,
tick pos=left,
width = \linewidth,
height = 30mm,
font = \footnotesize,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmin=0, xmax=2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Z (mm)},
ymin=-0.89882947635484, ymax=15.0617871428331,
ytick style={color=black}
]
\addplot [semithick, red, dashed]
table {%
0 -0.0367871100000472
0.0319392681121826 -0.0367871100000472
0.0559418201446533 -0.0367871100000472
0.0719802379608154 -0.0367871100000472
0.0959470272064209 -0.0367871100000472
0.111932992935181 -0.0367871100000472
0.136025428771973 -0.0367871100000472
0.151928901672363 -0.0367871100000472
0.175918340682983 -0.0367871100000472
0.183986902236938 -0.0367871100000472
0.199914216995239 -0.0367871100000472
0.21590781211853 -0.0367871100000472
0.239957094192505 -0.0367871100000472
0.255926132202148 -0.0367871100000472
0.279934883117676 -0.0367871100000472
0.295910358428955 -0.0367871100000472
0.320029020309448 -0.0367871100000472
0.33598804473877 -0.0367871100000472
0.359993696212769 -0.0367871100000472
0.375894784927368 -0.0367871100000472
0.399897575378418 -0.0367871100000472
0.415912389755249 -0.0367871100000472
0.439942121505737 -0.0367871100000472
0.45593786239624 -0.0367871100000472
0.479892492294312 -0.0367871100000472
0.495897769927979 -0.0367871100000472
0.519887208938599 -0.0367871100000472
0.535946369171143 -0.0367871100000472
0.559945106506348 -0.0367871100000472
0.575927495956421 -0.0367871100000472
0.599915742874146 -0.0367871100000472
0.615910291671753 -0.0367871100000472
0.639976263046265 -0.0367871100000472
0.655909538269043 -0.0367871100000472
0.679879665374756 -0.0367871100000472
0.695874214172363 -0.0367871100000472
0.719878435134888 -0.0367871100000472
0.735935211181641 -0.0367871100000472
0.759898662567139 -0.0367871100000472
0.775894403457642 -0.0367871100000472
0.799893140792847 -0.0367871100000472
0.815880537033081 -0.0367871100000472
0.83989143371582 -0.0367871100000472
0.855879783630371 -0.0367871100000472
0.879912614822388 -0.0367871100000472
0.895880460739136 -0.0367871100000472
0.91986870765686 -0.0367871100000472
0.936015129089355 -0.0367871100000472
0.959864377975464 -0.0367871100000472
0.97586727142334 -0.0367871100000472
0.999866247177124 -0.0367871100000472
1.01586580276489 -0.0367871100000472
1.03992652893066 -0.0367871100000472
1.05585479736328 -0.0367871100000472
1.07985377311707 -0.0367871100000472
1.09585380554199 -0.0367871100000472
1.11984491348267 -0.0367871100000472
1.13588285446167 -0.0367871100000472
1.15990447998047 -0.0367871100000472
1.17586779594421 -0.0367871100000472
1.19988083839417 -0.0367871100000472
1.21588540077209 -0.0367871100000472
1.23991942405701 -0.0367871100000472
1.25584578514099 -0.0367871100000472
1.27987480163574 -0.0367871100000472
1.29586315155029 -0.0367871100000472
1.32060050964355 -0.0367871100000472
1.33588886260986 -0.0367871100000472
1.35984420776367 -0.0367871100000472
1.37584328651428 -0.0367871100000472
1.39982604980469 -0.0367871100000472
1.41585636138916 -0.0367871100000472
1.43988728523254 -0.0367871100000472
1.45582842826843 -0.0367871100000472
1.47984004020691 -0.0367871100000472
1.49585032463074 -0.0367871100000472
1.51984715461731 -0.0367871100000472
1.53592562675476 -0.0367871100000472
1.55983710289001 -0.0367871100000472
1.5758044719696 -0.0367871100000472
1.5998170375824 -0.0367871100000472
1.61581039428711 -0.0367871100000472
1.63988184928894 -0.0367871100000472
1.65580081939697 -0.0367871100000472
1.67981147766113 -0.0367871100000472
1.69582152366638 -0.0367871100000472
1.71981596946716 -0.0367871100000472
1.73584198951721 -0.0367871100000472
1.75982761383057 -0.0367871100000472
1.77581691741943 -0.0367871100000472
1.79979348182678 -0.0367871100000472
1.81583452224731 -0.0367871100000472
1.83984637260437 -0.0367871100000472
1.85581183433533 -0.0367871100000472
1.87980222702026 -0.0367871100000472
1.89579391479492 -0.0367871100000472
1.91980719566345 -0.0367871100000472
1.93587422370911 -0.0367871100000472
1.95980000495911 -0.0367871100000472
};
\addplot [semithick, red]
table {%
0 6.6762664909274
0.0319392681121826 6.70256531726676
0.0559418201446533 6.65740011433058
0.0719802379608154 6.65388772554937
0.0959470272064209 6.6621950600731
0.111932992935181 6.59046291104515
0.136025428771973 6.6482211256933
0.151928901672363 6.58175156181795
0.175918340682983 6.49867434649276
0.183986902236938 6.47256020529524
0.199914216995239 6.34095055066691
0.21590781211853 6.21554275527503
0.239957094192505 5.98711958861997
0.255926132202148 5.82918752849576
0.279934883117676 5.52018596425768
0.295910358428955 5.28027607085912
0.320029020309448 4.98370468279019
0.33598804473877 4.7303532883467
0.359993696212769 4.49046988438428
0.375894784927368 4.22789624187753
0.399897575378418 3.90543180686387
0.415912389755249 3.67960807479267
0.439942121505737 3.34571269423933
0.45593786239624 3.09515818067824
0.479892492294312 2.76513733239403
0.495897769927979 2.55629978847005
0.519887208938599 2.17144467837938
0.535946369171143 1.95089740794019
0.559945106506348 1.60416538002095
0.575927495956421 1.49422733655735
0.599915742874146 1.1425076310484
0.615910291671753 0.932865902472602
0.639976263046265 0.73525115347095
0.655909538269043 0.557843781432865
0.679879665374756 0.32985073256403
0.695874214172363 0.254959423717283
0.719878435134888 0.152356220775418
0.735935211181641 0.110584486335497
0.759898662567139 0.0240228689886157
0.775894403457642 0.0460372182087831
0.799893140792847 0.0120316737008963
0.815880537033081 0.0357822104084526
0.83989143371582 0.0435250835147394
0.855879783630371 0.0149573873655662
0.879912614822388 0.00266667680154375
0.895880460739136 -0.0114046278588686
0.91986870765686 0.00753947984799552
0.936015129089355 -0.00418805197183181
0.959864377975464 0.0195626111550995
0.97586727142334 -0.0159796222155006
0.999866247177124 -0.0385194576903447
1.01586580276489 -0.00158934528093901
1.03992652893066 -0.0371014736528785
1.05585479736328 -0.0236921018396119
1.07985377311707 -0.036486378804268
1.09585380554199 -0.00705767482223063
1.11984491348267 -0.0176299282603765
1.13588285446167 -0.0101273292876236
1.15990447998047 -0.021855748062849
1.17586779594421 -0.00728821882889363
1.19988083839417 0.0355801788854415
1.21588540077209 -0.0267603908756797
1.23991942405701 -0.0238339512835251
1.25584578514099 -0.0195749895477992
1.27987480163574 -0.0327575056517926
1.29586315155029 -0.0322299609704091
1.32060050964355 -0.00300981404705025
1.33588886260986 -0.0430074453562357
1.35984420776367 -0.0252525476738819
1.37584328651428 -0.0561880614426968
1.39982604980469 -0.0400815934877841
1.41585636138916 -0.00445029477835757
1.43988728523254 -0.0224141060901073
1.45582842826843 -0.0366859905930328
1.47984004020691 -0.0238327078947997
1.49585032463074 -0.0533502932991148
1.51984715461731 -0.0445153904635731
1.53592562675476 -0.00725840997789495
1.55983710289001 -0.0724353236338793
1.5758044719696 -0.0547682661373727
1.5998170375824 -0.0264325115523212
1.61581039428711 0.000157472162864991
1.63988184928894 -0.0264325115523212
1.65580081939697 -0.0204383545310272
1.67981147766113 -0.0327557371380127
1.69582152366638 -0.025012052779827
1.71981596946716 -0.047497257381679
1.73584198951721 -0.0621838911521455
1.75982761383057 -0.045935821790688
1.77581691741943 -0.0679463759455379
1.79979348182678 -0.0621844826924622
1.81583452224731 -0.0370133808665907
1.83984637260437 -0.00277001672793764
1.85581183433533 -0.045935821790688
1.87980222702026 -0.0324389928064162
1.89579391479492 -0.0204377627840424
1.91980719566345 -0.0358233618367176
1.93587422370911 -0.0592573195795087
1.95980000495911 -0.0696859242051429
};
\addplot [semithick, red]
table {%
-1.5 6.53776638232106
-1.47600078582764 6.53869962072928
-1.45997929573059 6.52272247193991
-1.44403409957886 6.49080811558467
-1.42000794410706 6.53612996202374
-1.39602327346802 6.51990065756553
-1.38003778457642 6.52289339260986
-1.36406135559082 6.49196876607366
-1.34005856513977 6.54777291941261
-1.32401156425476 6.49375495052817
-1.2999951839447 6.50401616826124
-1.28403306007385 6.49658021069943
-1.26003503799438 6.54950434017393
-1.24389171600342 6.52435810439589
-1.22001314163208 6.5344605604829
-1.20400977134705 6.50825244583531
-1.18004941940308 6.52750320329065
-1.16404318809509 6.53603051576895
-1.14006590843201 6.53776204288414
-1.12400007247925 6.56694707805128
-1.10002660751343 6.5434692849396
-1.0840528011322 6.5255588531975
-1.06007099151611 6.45510820459283
-1.04394102096558 6.53439856709864
-1.02005791664124 6.53728252958974
-1.00404334068298 6.50294987415834
-0.980054378509521 6.51099462040006
-0.964036226272583 6.50785043196145
-0.94008469581604 6.56154327784397
-0.924023628234863 6.52420086165406
-0.900038003921509 6.51067312192821
-0.88408350944519 6.543467537793
-0.860074043273926 6.49612010830158
-0.844110488891602 6.53179678564192
-0.820036649703979 6.52985076304935
-0.804031848907471 6.50638041268387
-0.780074119567871 6.53776728449129
-0.764062166213989 6.54950346422972
-0.740065336227417 6.50998839177597
-0.724059104919434 6.50683888594256
-0.70005464553833 6.51215063591948
-0.684088706970215 6.5340114856326
-0.66008734703064 6.52702444941194
-0.636092662811279 6.53923289404518
-0.620067358016968 6.51515550068948
-0.604081392288208 6.50684063262008
-0.588100671768188 6.55097263872939
-0.564085721969604 6.50784865845616
-0.54008150100708 6.5113881491865
-0.524002075195312 6.55834260413374
-0.499979734420776 6.53125735993937
-0.48408317565918 6.50465171835257
-0.460123300552368 6.49698132756765
-0.443634986877441 6.52125163497885
-0.420075416564941 6.50502599670033
-0.404088497161865 6.49894447032007
-0.380115509033203 6.4955011127108
-0.364093065261841 6.53180503725204
-0.340128898620605 6.51528641571364
-0.324079513549805 6.50784865845616
-0.308097839355469 6.51067492171192
-0.284121036529541 6.52984808742119
-0.268109798431396 6.53163869455697
-0.244114875793457 6.51812103232818
-0.220109939575195 6.51497599739215
-0.204077005386353 6.51381728118178
-0.180115222930908 6.55694231003046
-0.164119720458984 6.48632083739287
-0.148088693618774 6.50638128842268
-0.124143123626709 6.51812103232818
-0.10008716583252 6.52153808835387
-0.0839271545410156 6.52555617750644
-0.0601222515106201 6.50041182724947
-0.0440561771392822 6.50041182724947
-0.0200977325439453 6.56867149642076
-0.00412654876708984 6.53462042464614
0.0199432373046875 6.4842327395237
0.0358808040618896 6.49612010830158
0.0598902702331543 6.52555705328728
0.0759084224700928 6.51958929115382
0.0999035835266113 6.54205399258589
0.115859270095825 6.52804866997925
0.139847040176392 6.55608243684769
0.155862092971802 6.52715655763958
0.179925441741943 6.43634412502486
0.195900678634644 6.39856585285564
0.219858407974243 6.24967479159233
0.235849857330322 6.08285309605122
0.259911775588989 5.851416609509
0.275899887084961 5.6370723489732
0.299900054931641 5.37851098493369
0.315895318984985 5.19358163950506
0.33984899520874 4.8744123242957
0.356143712997437 4.70196360845221
0.379867792129517 4.38757803107165
0.395872592926025 4.13702196711596
0.419909477233887 3.78511389921998
0.435849905014038 3.59258661451367
0.459870338439941 3.28626524892134
0.475915908813477 3.08312793971977
0.499849081039429 2.68090694635365
0.515884160995483 2.43494228062091
0.539902448654175 2.13309066959366
0.555806875228882 1.92953016198266
0.579893112182617 1.59928430930423
0.595851421356201 1.39512547371456
0.619837045669556 1.13214222933189
0.635848760604858 0.928556372397027
0.659850358963013 0.631819799687849
0.675859689712524 0.567800564786225
0.699857473373413 0.364684325626419
0.715853214263916 0.198555526770172
0.739816427230835 0.0698030824881068
0.755813360214233 0.0913239846065395
0.779852390289307 0.0731867530234798
0.795833587646484 0.016695785306331
0.819845676422119 0.0372028330466456
0.835812330245972 0.0789502500493366
0.859812259674072 0.022602271376515
0.875898599624634 0.0283685361038843
0.899845838546753 -0.0377640835223514
0.915838956832886 0.017792926580773
0.939809560775757 -0.0133491005170905
0.956944227218628 0.0183541109191054
0.979833126068115 0.0391782895509118
0.995816469192505 -0.000170080937778039
1.01981282234192 -0.0236915032126306
1.03579521179199 0.0106414300269364
1.05980944633484 0.00470337097835394
1.07584571838379 0.0110251689068308
1.09980893135071 0.0120613324752772
1.11581206321716 -0.00418867019313929
1.13980984687805 0.0138649058394336
1.15577101707458 -0.00560666667048793
1.17980432510376 0.0106426999014197
1.19577169418335 -0.00761524647097112
1.21977043151855 -0.02675977282246
1.2357702255249 0.0133362883865118
1.25976490974426 -0.0131416979351484
1.27583289146423 -0.00587076240204931
1.29985332489014 -0.0101828513818791
1.31576991081238 -0.0312497027327718
1.33975648880005 -0.00300981404705025
1.35581207275391 -0.04758351251688
1.38001608848572 -0.0490039580094415
1.39589142799377 -0.0130231614013931
1.41976928710938 -0.0295982144025708
1.43585872650146 -0.0224159147724778
1.45976066589355 -0.0238333331037954
1.47580599784851 -0.0487742136239255
1.49982357025146 -0.00876359899010248
1.51574969291687 0.0106420551976849
};
\addplot [semithick, red]
table {%
-1.5 6.28378584642952
-1.46801233291626 6.27323080159542
-1.45198607444763 6.27009932440614
-1.43601632118225 6.25240317928766
-1.4120614528656 6.28036882971972
-1.39600801467896 6.27581417037792
-1.3719789981842 6.27440180999112
-1.35599827766418 6.26997268506785
-1.33940815925598 6.30001176340161
-1.31605458259583 6.30961830290311
-1.29205989837646 6.28214631389001
-1.27606916427612 6.27433284115864
-1.26004409790039 6.25663744568139
-1.236079454422 6.25092527401855
-1.22007036209106 6.2866123488477
-1.19606566429138 6.27157628774067
-1.18007659912109 6.26862962290153
-1.15568804740906 6.27011015297885
-1.14008188247681 6.31776679654983
-1.11607122421265 6.28465970507408
-1.0920512676239 6.29162703995489
-1.07608532905579 6.27753336177755
-1.06005167961121 6.28199852321443
-1.03608345985413 6.28780470100865
-1.02011013031006 6.29232434436705
-0.996039867401123 6.2849692461332
-0.980081796646118 6.28183674769106
-0.95607590675354 6.28958311954747
-0.932099342346191 6.24810061925118
-0.915894269943237 6.32065497517753
-0.900062799453735 6.2791969849525
-0.876091957092285 6.27285382132414
-0.860063076019287 6.26119657184876
-0.836103439331055 6.25031665396908
-0.812125205993652 6.24749202762492
-0.796082019805908 6.2912243789866
-0.772068500518799 6.27150811350691
-0.756041288375854 6.23174771308149
-0.74010443687439 6.31783460692337
-0.71611499786377 6.25522690722102
-0.692089319229126 6.29257938066224
-0.676113843917847 6.29162614333784
-0.652073383331299 6.25553632728976
-0.636098623275757 6.29545789708175
-0.620099544525146 6.2611820911927
-0.596123218536377 6.2849692461332
-0.572083473205566 6.29084321102286
-0.556063413619995 6.24515204561588
-0.540101051330566 6.29258123048704
-0.516112804412842 6.28944767328016
-0.492116451263428 6.26267530392638
-0.476133823394775 6.30071533367582
-0.452099323272705 6.30962010022978
-0.436123371124268 6.25977153172053
-0.420113086700439 6.31705428802853
-0.396098852157593 6.25375725800609
-0.380150318145752 6.31423402584608
-0.356075525283813 6.251796287773
-0.340138912200928 6.24320405419182
-0.316133737564087 6.3071961926478
-0.300087213516235 6.3089183354198
-0.276132106781006 6.27150555307893
-0.252140998840332 6.258359184104
-0.23614501953125 6.28036972597085
-0.212111711502075 6.27917468930356
-0.196114540100098 6.2835013150927
-0.180133104324341 6.29444904945314
-0.156123876571655 6.28660875456238
-0.140141487121582 6.3163534766747
-0.116160154342651 6.22463619673064
-0.0921683311462402 6.29404731221517
-0.0761547088623047 6.27151078422977
-0.0601303577423096 6.28975557294836
-0.0361719131469727 6.29545700076056
-0.0121691226959229 6.24772030195497
0.00384998321533203 6.24661992436004
0.0198245048522949 6.27440180999112
0.051861047744751 6.22254599567074
0.0678157806396484 6.29552582457776
0.083815336227417 6.26414139896342
0.0998470783233643 6.28465970507408
0.123822927474976 6.28105768002357
0.139883279800415 6.26535068231748
0.163860559463501 6.28666420956836
0.187820911407471 6.21397087334424
0.203827857971191 6.15032528278397
0.227803468704224 5.95477169260722
0.243823766708374 5.78449197337538
0.259834051132202 5.62597360684536
0.283831596374512 5.44753408303433
0.307822704315186 5.10075615210293
0.323808431625366 4.91522761698637
0.34786581993103 4.61374446326457
0.363818168640137 4.46055685300772
0.379810094833374 4.23228551472715
0.403829574584961 3.9412866534132
0.427796363830566 3.59533670532919
0.443823099136353 3.40401596568918
0.459802865982056 3.1613727810802
0.483790874481201 2.84114182162964
0.499836444854736 2.64258674795453
0.5238037109375 2.29392702340048
0.53986930847168 2.07146381316725
0.5638108253479 1.70961486667587
0.57978343963623 1.53458031957932
0.603849649429321 1.26587567785519
0.619797706604004 1.08363757942098
0.643780469894409 0.837124773917897
0.6597900390625 0.699982257092835
0.684090375900269 0.396261677297893
0.707784652709961 0.262666743045203
0.72378134727478 0.149187584589261
0.739821672439575 0.157171893204744
0.763784646987915 0.0601238331073284
0.787788391113281 0.0525909546160719
0.803812265396118 0.047773636547066
0.819783926010132 0.0360219002843443
0.843817472457886 0.0466229279698638
0.859849214553833 0.00777188407130591
0.883797645568848 0.03776025646679
0.907807350158691 0.00780353797080746
0.92376446723938 -0.000170698989276907
0.939835548400879 0.00612020254042722
0.963764190673828 0.0183547623481273
0.979763507843018 -0.00909255046249724
1.00390195846558 -0.0159783529148916
1.02777528762817 -0.0468249945723143
1.04378080368042 -0.00300667605579452
1.05976557731628 -0.0133503435102433
1.08375811576843 0.00780291278423828
1.10778522491455 0.037439997248756
1.12378215789795 0.00015566297756342
1.1398069858551 0.00473432070013935
1.16378879547119 -0.000168811241707534
1.18775582313538 0.0325112813869266
1.2038300037384 -0.037009492534712
1.22775650024414 -0.0164187213977929
1.24375796318054 0.0061232803918454
1.25974631309509 0.0355826663653858
1.28377389907837 -0.0224141060901073
1.29976892471313 -0.0224141060901073
1.32373642921448 0.0078016957398841
1.3397479057312 -0.00586832887583544
1.36377215385437 -0.0284100705267853
1.38773727416992 0.012060089179311
1.40397000312805 -0.0385207006708965
1.42009711265564 0.0179144139246246
1.44373464584351 -0.00126176779563503
1.45974540710449 -0.0322287709190183
1.48373341560364 -0.00158934528093901
1.50774168968201 -0.0398517477995797
1.52375340461731 -0.0281777301189834
1.54777836799622 -0.0116039338720064
1.56373381614685 0.00352452320945273
1.57973313331604 -0.00728694905621774
1.60375738143921 0.0209824942355441
1.61972618103027 -0.00876295418217321
1.64373898506165 -0.00560537032084918
1.65973544120789 -0.0518404367823577
1.6837010383606 -0.0130213188360706
1.69972991943359 -0.0579238354299627
1.72370886802673 -0.00149311679564779
1.73975038528442 0.00157672456457814
1.76370596885681 -0.0382897575703645
};
\addplot [semithick, green!50.1960784313725!black, dashed]
table {%
0 -0.0367871100000472
0.0240011215209961 -0.0367871100000472
0.0400867462158203 -0.0367871100000472
0.064033031463623 -0.0367871100000472
0.0799942016601562 -0.0367871100000472
0.0960028171539307 -0.0367871100000472
0.120026826858521 -0.0367871100000472
0.144058704376221 -0.0367871100000472
0.160010576248169 -0.0367871100000472
0.184006452560425 -0.0367871100000472
0.200009346008301 -0.0367871100000472
0.215983390808105 -0.0367871100000472
0.24006175994873 -0.0367871100000472
0.255991220474243 -0.0367871100000472
0.280036926269531 -0.0367871100000472
0.304007053375244 -0.0367871100000472
0.320003271102905 -0.0367871100000472
0.344062566757202 -0.0367871100000472
0.360005140304565 -0.0367871100000472
0.384116888046265 -0.0367871100000472
0.399991512298584 -0.0367871100000472
0.423989772796631 -0.0367871100000472
0.440028190612793 -0.0367871100000472
0.463990688323975 -0.0367871100000472
0.479978799819946 -0.0367871100000472
0.496028900146484 -0.0367871100000472
0.519973516464233 -0.0367871100000472
0.544015169143677 -0.0367871100000472
0.559987783432007 -0.0367871100000472
0.583993911743164 -0.0367871100000472
0.599984884262085 -0.0367871100000472
0.624020576477051 -0.0367871100000472
0.640029668807983 -0.0367871100000472
0.663977861404419 -0.0367871100000472
0.680017948150635 -0.0367871100000472
0.703972101211548 -0.0367871100000472
0.719955205917358 -0.0367871100000472
0.735990047454834 -0.0367871100000472
0.759948968887329 -0.0367871100000472
0.775988578796387 -0.0367871100000472
0.799987316131592 -0.0367871100000472
0.815955400466919 -0.0367871100000472
0.840006113052368 -0.0367871100000472
0.863949298858643 -0.0367871100000472
0.879987478256226 -0.0367871100000472
0.895941495895386 -0.0367871100000472
0.919935464859009 -0.0367871100000472
0.935973644256592 -0.0367871100000472
0.959999799728394 -0.0367871100000472
0.983984470367432 -0.0367871100000472
0.999959707260132 -0.0367871100000472
1.02399563789368 -0.0367871100000472
1.04000854492188 -0.0367871100000472
1.06393146514893 -0.0367871100000472
1.07995748519897 -0.0367871100000472
1.10395359992981 -0.0367871100000472
1.11993741989136 -0.0367871100000472
1.1440007686615 -0.0367871100000472
1.15995597839355 -0.0367871100000472
1.17598104476929 -0.0367871100000472
1.19995093345642 -0.0367871100000472
1.21598362922668 -0.0367871100000472
1.23995041847229 -0.0367871100000472
1.2559494972229 -0.0367871100000472
1.28006792068481 -0.0367871100000472
1.30393314361572 -0.0367871100000472
1.31992077827454 -0.0367871100000472
1.34398579597473 -0.0367871100000472
1.35989093780518 -0.0367871100000472
1.37595057487488 -0.0367871100000472
1.39991927146912 -0.0367871100000472
1.4158935546875 -0.0367871100000472
1.43993544578552 -0.0367871100000472
1.45717000961304 -0.0367871100000472
1.47991490364075 -0.0367871100000472
1.5039381980896 -0.0367871100000472
1.51987600326538 -0.0367871100000472
1.5439727306366 -0.0367871100000472
1.55989503860474 -0.0367871100000472
1.58391690254211 -0.0367871100000472
1.59989809989929 -0.0367871100000472
1.62394452095032 -0.0367871100000472
1.6398937702179 -0.0367871100000472
1.66411280632019 -0.0367871100000472
1.67988467216492 -0.0367871100000472
1.69589614868164 -0.0367871100000472
1.71986031532288 -0.0367871100000472
};
\addplot [semithick, green!50.1960784313725!black]
table {%
0 6.16457408891935
0.0240011215209961 6.13312325035009
0.0400867462158203 6.18203130564088
0.064033031463623 6.17176901452132
0.0799942016601562 6.1070466031049
0.0960028171539307 6.11894788096212
0.120026826858521 6.0453529982098
0.144058704376221 5.90843034098287
0.160010576248169 5.77133130011875
0.184006452560425 5.57461825928507
0.200009346008301 5.57108655391636
0.215983390808105 5.41794544716984
0.24006175994873 5.14460963849206
0.255991220474243 4.97042533080783
0.280036926269531 4.70702639626075
0.304007053375244 4.44672336125057
0.320003271102905 4.27321998358315
0.344062566757202 3.99846823677363
0.360005140304565 3.76857406751796
0.384116888046265 3.51897714157945
0.399991512298584 3.33289644310863
0.423989772796631 3.02418830522788
0.440028190612793 2.84179837398085
0.463990688323975 2.49963453105262
0.479978799819946 2.31858663599599
0.496028900146484 2.09902036260456
0.519973516464233 1.78173587412839
0.544015169143677 1.50444791535653
0.559987783432007 1.31965431360981
0.583993911743164 1.02229494074313
0.599984884262085 0.880008574293489
0.624020576477051 0.731069082637148
0.640029668807983 0.55671242737132
0.663977861404419 0.418281143086952
0.680017948150635 0.242529985774564
0.703972101211548 0.135769136850206
0.719955205917358 0.0541669075589946
0.735990047454834 -0.0390936830566568
0.759948968887329 -0.11262139640178
0.775988578796387 -0.128809419845832
0.799987316131592 -0.0811416646710472
0.815955400466919 -0.0911713436414496
0.840006113052368 -0.0971100993535923
0.863949298858643 -0.0792211233712203
0.879987478256226 -0.0821142438469091
0.895941495895386 -0.142233958668858
0.919935464859009 -0.089751280331174
0.935973644256592 -0.0616143460506757
0.959999799728394 -0.113057088437396
0.983984470367432 -0.0789461529047131
0.999959707260132 -0.0906321918261455
1.02399563789368 -0.0878496553513575
1.04000854492188 -0.165533332384116
1.06393146514893 -0.0732675239912273
1.07995748519897 -0.122910905830886
1.10395359992981 -0.0909500637906735
1.11993741989136 -0.104000698751661
1.1440007686615 -0.141699913300319
1.15995597839355 -0.0880555187699472
1.17598104476929 -0.0729378951191406
1.19995093345642 -0.0527892473982661
1.21598362922668 -0.0803668898826659
1.23995041847229 -0.0715877626466521
1.2559494972229 -0.0761643021379155
1.28006792068481 -0.0985294683492621
1.30393314361572 -0.141903887313111
1.31992077827454 -0.0878511346245059
1.34398579597473 -0.110217805202595
1.35989093780518 -0.06447604175569
1.37595057487488 -0.109736710680319
1.39991927146912 -0.125005456626859
1.4158935546875 -0.0715725000536849
1.43993544578552 -0.104210178129449
1.45717000961304 -0.0880555187699472
1.47991490364075 -0.0965725799121353
1.5039381980896 -0.106842189044831
1.51987600326538 -0.0963121620566887
1.5439727306366 -0.0159889973452843
1.55989503860474 -0.1097359871991
1.58391690254211 -0.105628721390083
1.59989809989929 -0.0777866007347083
1.62394452095032 -0.0672578004983215
1.6398937702179 -0.0911387279320386
1.66411280632019 -0.100006212925607
1.67988467216492 -0.115896322559705
1.69589614868164 -0.0806265588607635
1.71986031532288 -0.0880555187699472
};
\addplot [semithick, green!50.1960784313725!black]
table {%
-1.5 5.84376581283708
-1.47617816925049 5.79057169971953
-1.46023011207581 5.84549771791515
-1.44421720504761 5.80979840265611
-1.4202127456665 5.82867531629905
-1.40423512458801 5.81114868528376
-1.38021016120911 5.78631603523228
-1.36413860321045 5.83922531914977
-1.34024024009705 5.84383655842563
-1.32422065734863 5.84661829847111
-1.30022692680359 5.80772460423651
-1.28420901298523 5.83209863116657
-1.26021528244019 5.8011837598555
-1.24426317214966 5.76076538974291
-1.22023034095764 5.80997055570548
-1.20425224304199 5.83228027401228
-1.17991375923157 5.80832758902372
-1.16412687301636 5.82438423935827
-1.14022588729858 5.8217279123518
-1.12417340278625 5.77258115683266
-1.100261926651 5.79918543134111
-1.08422994613647 5.83345406225388
-1.06017875671387 5.85262466591518
-1.04425501823425 5.79032348739128
-1.02026128768921 5.81516281534156
-1.00425577163696 5.83149644342817
-0.980227470397949 5.79175593515502
-0.96422004699707 5.84088182208753
-0.940285444259644 5.84714837980854
-0.924269914627075 5.82318103895407
-0.900250434875488 5.82007128211481
-0.884221792221069 5.784844554788
-0.860197782516479 5.84237335900772
-0.844259023666382 5.83210125998229
-0.820271015167236 5.87062989698944
-0.80427622795105 5.8154658396537
-0.780260324478149 5.80979498236045
-0.764197587966919 5.78885780438093
-0.740265369415283 5.78767227631954
-0.72425651550293 5.79376713347379
-0.700285196304321 5.80372636471282
-0.684234619140625 5.84237335900772
-0.660248041152954 5.79517636703214
-0.644292116165161 5.78306494553882
-0.620274305343628 5.79032185664002
-0.604302644729614 5.82007128211481
-0.580263614654541 5.83806527472475
-0.564166307449341 5.79805636056085
-0.540297746658325 5.77711503512757
-0.52430248260498 5.82435724153746
-0.500288486480713 5.83814041898589
-0.484270334243774 5.85544416468842
-0.460270643234253 5.84383738447436
-0.444313526153564 5.86170821176557
-0.420265197753906 5.84096062987849
-0.404289722442627 5.82319980185447
-0.380263566970825 5.81292592230331
-0.364227294921875 5.85127320773204
-0.348316431045532 5.81662592087778
-0.324312686920166 5.82153695175758
-0.300323247909546 5.83002644849206
-0.284276247024536 5.81145509622027
-0.26027250289917 5.80029075698862
-0.244298934936523 5.78513500230282
-0.220307350158691 5.81427704370541
-0.204326391220093 5.79918543134111
-0.180276155471802 5.77993939041199
-0.16422700881958 5.79805467701228
-0.140344858169556 5.81380314718211
-0.124310255050659 5.8364032951963
-0.100317478179932 5.77457318101915
-0.0843088626861572 5.7848461587432
-0.0602736473083496 5.84383738447436
-0.0443265438079834 5.81264657261466
-0.0203123092651367 5.78306749439672
-0.00432062149047852 5.82319980185447
0.0196995735168457 5.78288887656619
0.0437369346618652 5.81264568005746
0.0596396923065186 5.80996972990599
0.0756809711456299 5.81233658057012
0.0997169017791748 5.84972186639965
0.115695476531982 5.82077153491956
0.139717578887939 5.7270679348812
0.155700445175171 5.71146789724081
0.179699420928955 5.52857620790848
0.19566011428833 5.40975273808297
0.219690561294556 5.21254304099772
0.235718011856079 5.15425230827704
0.259668350219727 4.87512472608775
0.275643825531006 4.68258273583355
0.299667835235596 4.44458695822614
0.31578254699707 4.25565734448452
0.339716672897339 3.99897491416956
0.355632305145264 3.87375509687837
0.37963342666626 3.57188002326225
0.395658493041992 3.40257266764837
0.419671773910522 3.06556145082065
0.435681104660034 2.86963936391132
0.459657192230225 2.66342548045073
0.475631713867188 2.42058385364829
0.499638557434082 2.18395207082456
0.515690565109253 1.98627502465198
0.539689302444458 1.65625694852312
0.555643320083618 1.50704812001018
0.579636812210083 1.24924367122764
0.595646142959595 1.06222993235905
0.619654893875122 0.88882988849659
0.635845899581909 0.745989671790737
0.659639596939087 0.527575387336721
0.675621747970581 0.405362066778658
0.699615716934204 0.263261533516135
0.715641498565674 0.139304204922031
0.739634037017822 0.00095305166425419
0.755641222000122 -0.0464647538077623
0.779659271240234 -0.0884646185332905
0.795616149902344 -0.14671584223036
0.819630146026611 -0.122610225934239
0.83566427230835 -0.116657102089857
0.851641178131104 -0.103493926524589
0.8756422996521 -0.120030141784078
0.89961314201355 -0.0925875230682882
0.915742635726929 -0.124347162197225
0.939651966094971 -0.089751280331174
0.955627918243408 -0.0889673815522851
0.979663610458374 -0.133159910938374
0.995583295822144 -0.0911713436414496
1.01961660385132 -0.122890640776863
1.03568267822266 -0.0761382843205705
1.0596067905426 -0.105231632679892
1.07562518119812 -0.112399362524496
1.09963059425354 -0.0940083905758837
1.11564230918884 -0.0661161620020279
1.13976168632507 -0.106390809183177
1.15559697151184 -0.0892173226216264
1.17958426475525 -0.0775274933846326
1.19558954238892 -0.0661168910853771
1.21959090232849 -0.0627434748909916
1.23562788963318 -0.0701684666302715
1.25957322120667 -0.109028181765614
1.27558946609497 -0.0763846796427714
1.30043768882751 -0.150492366115085
1.31560206413269 -0.0584807825827482
1.33963561058044 -0.0904457929320479
1.35556197166443 -0.0992936504889963
1.37959051132202 -0.0971109394203307
1.39558005332947 -0.105028252842032
1.419588804245 -0.0732141835604327
1.43566036224365 -0.0863205186623639
1.45955491065979 -0.0760527880158124
1.47559952735901 -0.0638967839769466
1.49962115287781 -0.079224760018759
1.51555824279785 -0.109786658490763
1.5395872592926 -0.0658766669494604
1.5555636882782 -0.0661168910853771
1.57958626747131 -0.0961215177731067
1.5955593585968 -0.112402265896649
1.61958408355713 -0.0729538349992787
1.6356041431427 -0.0799147995035887
};
\addplot [semithick, green!50.1960784313725!black]
table {%
-1.5 5.43973856593827
-1.47603178024292 5.41736223159006
-1.46756720542908 5.41023665121476
-1.44403648376465 5.39678322697462
-1.42003536224365 5.38175127573154
-1.40405797958374 5.39960140612494
-1.3880181312561 5.45578498077182
-1.36405110359192 5.38026610541131
-1.34001135826111 5.40197933736164
-1.32405424118042 5.38934891112292
-1.30005645751953 5.40850008130167
-1.28406882286072 5.39076173957398
-1.2600462436676 5.41023334318652
-1.244065284729 5.38167556389962
-1.22004699707031 5.3699320931036
-1.20407557487488 5.41082061646953
-1.18007326126099 5.41595267381445
-1.16406846046448 5.39678072186722
-1.14002633094788 5.41142104086989
-1.12398409843445 5.40703411696652
-1.10007047653198 5.3907576331656
-1.0840790271759 5.35367962112637
-1.06003141403198 5.39819188221202
-1.04406237602234 5.41877423296488
-1.01996564865112 5.38332746150361
-1.00403809547424 5.41166949252409
-0.980086326599121 5.4113422961613
-0.964054584503174 5.37134658711097
-0.940033197402954 5.39059174190798
-0.923985719680786 5.40250260676567
-0.899755716323853 5.37573150817511
-0.884106159210205 5.3907634731058
-0.860080003738403 5.41164531917726
-0.844070196151733 5.37141987781314
-0.820039510726929 5.40242214072645
-0.803993463516235 5.42769274479105
-0.780081510543823 5.38918305924108
-0.764073133468628 5.42167114366932
-0.740094661712646 5.39819442722078
-0.724002122879028 5.37565584900868
-0.700098752975464 5.37142404976715
-0.684102058410645 5.37847634193933
-0.66006875038147 5.34794385384085
-0.644023180007935 5.36673134093252
-0.620075941085815 5.43912870802854
-0.60409688949585 5.38733676917591
-0.580113649368286 5.42197427493352
-0.563877582550049 5.44686485905299
-0.540038585662842 5.41164699961677
-0.524041175842285 5.41282969569934
-0.500117778778076 5.4057026084452
-0.48405385017395 5.43913033643656
-0.468047380447388 5.38593143086913
-0.444098949432373 5.44114725881684
-0.420099973678589 5.39482274791891
-0.404093742370605 5.3873909139871
-0.388107776641846 5.37572982766155
-0.364124059677124 5.41454314995571
-0.340124368667603 5.40111217198996
-0.324115037918091 5.40391040981747
-0.300081968307495 5.38771552562278
-0.284135341644287 5.40570347297664
-0.260091304779053 5.3799066503073
-0.244070053100586 5.37849885854436
-0.220068693161011 5.41023751558217
-0.204074859619141 5.38935314988986
-0.180130243301392 5.39507165276437
-0.164135456085205 5.41282969569934
-0.140137672424316 5.35794735040646
-0.124122619628906 5.38333083132647
-0.100059986114502 5.38205669863373
-0.0841381549835205 5.38794110570184
-0.0600838661193848 5.3596839616829
-0.0441179275512695 5.41736385937597
-0.0201621055603027 5.37418817367891
-0.00415301322937012 5.41446522933986
0.0198955535888672 5.38598220618347
0.0443987846374512 5.37001290052663
0.0598390102386475 5.39200537247725
0.0758435726165771 5.4111575401844
0.0998470783233643 5.36821987835645
0.11584734916687 5.39178653393468
0.139914751052856 5.29330942735745
0.155875682830811 5.14184694368897
0.179866552352905 4.95998267625064
0.195818424224854 4.86430209063293
0.219839811325073 4.70771190121722
0.235865592956543 4.57288965230973
0.260056734085083 4.43073379033826
0.27588415145874 4.28146880822133
0.299812316894531 4.05101207950354
0.315873622894287 3.92293250154907
0.339824438095093 3.72445758977785
0.355848789215088 3.57418526283559
0.379844903945923 3.3137703748673
0.395798444747925 3.14761005435521
0.419820785522461 2.86895221739447
0.435829639434814 2.7087170464512
0.459809064865112 2.47764144171664
0.476020336151123 2.26396033987808
0.49981427192688 2.0121584864613
0.515819072723389 1.89073615968444
0.531842947006226 1.73337168013521
0.555845499038696 1.39526461917616
0.579808712005615 1.14945103265418
0.595814228057861 1.0006197926366
0.619809627532959 0.784753084446588
0.635790824890137 0.627821993595012
0.659819602966309 0.497614235891675
0.675833940505981 0.388987841074884
0.699789762496948 0.278349697064528
0.715791940689087 0.151514039380074
0.739805698394775 0.0515705872383143
0.755854845046997 -0.05356783277638
0.771832466125488 -0.0861912581959223
0.795799255371094 -0.0749630658372635
0.819802522659302 -0.0468056960941099
0.83579421043396 -0.0992929216447891
0.859808921813965 -0.120052887125854
0.875829696655273 -0.0657973839575665
0.899787187576294 -0.103494681690575
0.915813207626343 -0.118335629101241
0.939805746078491 -0.100710713072272
0.955862760543823 -0.0876019716692933
0.979838371276855 -0.0799140443234481
0.995826482772827 -0.0863219973375462
1.01977396011353 -0.0940083905758837
1.03579473495483 -0.0944784435282231
1.05977845191956 -0.0932821570932552
1.07584238052368 -0.0393245850270896
1.09979581832886 -0.0849004673224574
1.11578893661499 -0.109560782984408
1.13978266716003 -0.0925913887980245
1.15586590766907 -0.0856305263846058
1.17977547645569 -0.0947044227421756
1.19577884674072 -0.0813363221239261
1.21974992752075 -0.0809051058366927
1.23581075668335 -0.126927981394354
1.2598032951355 -0.120917197315662
1.27575302124023 -0.104712198116419
1.29974579811096 -0.0863205186623639
1.31577157974243 -0.100974504978202
1.33977174758911 -0.0717970177218086
1.35586071014404 -0.113820834552303
1.37978959083557 -0.0616158516191789
1.39575362205505 -0.0985678781334487
1.41974592208862 -0.089024342405708
1.43579530715942 -0.0882781440080804
1.45979762077332 -0.0794871973291977
1.47578144073486 -0.0854601711303693
1.49977588653564 -0.109786658490763
1.51576042175293 -0.109230816658201
1.53987336158752 -0.0918097219127501
1.55579686164856 -0.0827534298153965
1.57980680465698 -0.0703755293368635
};
\addplot [semithick, color0, dashed]
table {%
0 -0.0249999999999972
0.0400443077087402 -0.0249999999999972
0.0560433864593506 -0.0249999999999972
0.0720624923706055 -0.0249999999999972
0.0959937572479248 -0.0249999999999972
0.111986637115479 -0.0249999999999972
0.135971784591675 -0.0249999999999972
0.151970624923706 -0.0249999999999972
0.176053524017334 -0.0249999999999972
0.192007780075073 -0.0249999999999972
0.215991020202637 -0.0249999999999972
0.232049942016602 -0.0249999999999972
0.255986452102661 -0.0249999999999972
0.272046566009521 -0.0249999999999972
0.295984268188477 -0.0249999999999972
0.311985015869141 -0.0249999999999972
0.335965394973755 -0.0249999999999972
0.352005481719971 -0.0249999999999972
0.375982999801636 -0.0249999999999972
0.383961915969849 -0.0249999999999972
0.400120258331299 -0.0249999999999972
0.423944234848022 -0.0249999999999972
0.439965724945068 -0.0249999999999972
0.455976963043213 -0.0249999999999972
0.479948043823242 -0.0249999999999972
0.495955228805542 -0.0249999999999972
0.519973993301392 -0.0249999999999972
0.543970108032227 -0.0249999999999972
0.559978246688843 -0.0249999999999972
0.576067686080933 -0.0249999999999972
0.599953889846802 -0.0249999999999972
0.615947484970093 -0.0249999999999972
0.639940738677979 -0.0249999999999972
0.655952215194702 -0.0249999999999972
0.679928064346313 -0.0249999999999972
0.695984363555908 -0.0249999999999972
0.719931125640869 -0.0249999999999972
0.743942022323608 -0.0249999999999972
0.759951829910278 -0.0249999999999972
0.775957822799683 -0.0249999999999972
0.799952268600464 -0.0249999999999972
0.823947906494141 -0.0249999999999972
0.83993935585022 -0.0249999999999972
0.856734275817871 -0.0249999999999972
0.87993311882019 -0.0249999999999972
0.903959512710571 -0.0249999999999972
0.919918298721313 -0.0249999999999972
0.936249971389771 -0.0249999999999972
0.959938287734985 -0.0249999999999972
0.975998640060425 -0.0249999999999972
0.99992561340332 -0.0249999999999972
1.02391028404236 -0.0249999999999972
1.03994488716125 -0.0249999999999972
1.06390929222107 -0.0249999999999972
1.07993745803833 -0.0249999999999972
1.10394716262817 -0.0249999999999972
1.11994481086731 -0.0249999999999972
1.13591766357422 -0.0249999999999972
1.15993690490723 -0.0249999999999972
1.17598819732666 -0.0249999999999972
1.19995284080505 -0.0249999999999972
1.22390651702881 -0.0249999999999972
1.23989915847778 -0.0249999999999972
1.25591707229614 -0.0249999999999972
1.27988171577454 -0.0249999999999972
1.30392646789551 -0.0249999999999972
1.31989645957947 -0.0249999999999972
1.34388518333435 -0.0249999999999972
1.35992646217346 -0.0249999999999972
1.38392066955566 -0.0249999999999972
1.3999342918396 -0.0249999999999972
1.42385983467102 -0.0249999999999972
1.43990254402161 -0.0249999999999972
1.45589637756348 -0.0249999999999972
1.4798903465271 -0.0249999999999972
1.49588394165039 -0.0249999999999972
1.51987648010254 -0.0249999999999972
1.54386711120605 -0.0249999999999972
1.55989503860474 -0.0249999999999972
1.57597851753235 -0.0249999999999972
1.59986615180969 -0.0249999999999972
1.61590433120728 -0.0249999999999972
1.63988780975342 -0.0249999999999972
1.65588593482971 -0.0249999999999972
1.67987155914307 -0.0249999999999972
1.70386075973511 -0.0249999999999972
1.719881772995 -0.0249999999999972
1.73586845397949 -0.0249999999999972
1.76027202606201 -0.0249999999999972
1.77596545219421 -0.0249999999999972
1.7998788356781 -0.0249999999999972
1.81586050987244 -0.0249999999999972
1.83984327316284 -0.0249999999999972
1.8558657169342 -0.0249999999999972
1.88006901741028 -0.0249999999999972
1.90390229225159 -0.0249999999999972
1.91987633705139 -0.0249999999999972
1.94383788108826 -0.0249999999999972
1.95985174179077 -0.0249999999999972
1.98387956619263 -0.0249999999999972
1.9998607635498 -0.0249999999999972
2.02393579483032 -0.0249999999999972
2.04018115997314 -0.0249999999999972
2.05585598945618 -0.0249999999999972
2.07988214492798 -0.0249999999999972
2.09584760665894 -0.0249999999999972
2.11984753608704 -0.0249999999999972
2.14384269714355 -0.0249999999999972
2.15985751152039 -0.0249999999999972
2.17591834068298 -0.0249999999999972
2.19985198974609 -0.0249999999999972
2.21581053733826 -0.0249999999999972
2.23984503746033 -0.0249999999999972
2.2558388710022 -0.0249999999999972
2.27983641624451 -0.0249999999999972
2.30384254455566 -0.0249999999999972
2.31981611251831 -0.0249999999999972
2.33581280708313 -0.0249999999999972
2.35983371734619 -0.0249999999999972
2.37587952613831 -0.0249999999999972
2.39985346794128 -0.0249999999999972
2.42380976676941 -0.0249999999999972
2.43985819816589 -0.0249999999999972
2.46381020545959 -0.0249999999999972
2.47980713844299 -0.0249999999999972
};
\addplot [semithick, color0]
table {%
0 14.284944298677
0.0400443077087402 14.2835281788277
0.0560433864593506 14.3363045692336
0.0720624923706055 14.2924210976594
0.0959937572479248 14.2732125901055
0.111986637115479 14.2924411232892
0.135971784591675 14.291439587682
0.151970624923706 14.2601336049767
0.176053524017334 14.2574630631847
0.192007780075073 14.1990809160137
0.215991020202637 14.2284943805993
0.232049942016602 14.1584075276731
0.255986452102661 14.1249271170369
0.272046566009521 14.010853816554
0.295984268188477 13.9235065056542
0.311985015869141 13.8300681919797
0.335965394973755 13.6569473982238
0.352005481719971 13.4865174095059
0.375982999801636 13.2648248992401
0.383961915969849 13.1714080544029
0.400120258331299 13.040324401026
0.423944234848022 12.8047635902458
0.439965724945068 12.6655805061469
0.455976963043213 12.4845038843605
0.479948043823242 12.1909997216333
0.495955228805542 12.0461048147592
0.519973993301392 11.7610116755895
0.543970108032227 11.4999571990754
0.559978246688843 11.3465489751677
0.576067686080933 11.1730636990551
0.599953889846802 10.9258063938923
0.615947484970093 10.7602506753583
0.639940738677979 10.4950272527909
0.655952215194702 10.3112498645216
0.679928064346313 10.0428349443228
0.695984363555908 9.91306573384376
0.719931125640869 9.6506940041089
0.743942022323608 9.35534066990157
0.759951829910278 9.21956630274562
0.775957822799683 9.02592722771384
0.799952268600464 8.75179176537438
0.823947906494141 8.50100424244893
0.83993935585022 8.2938511327027
0.856734275817871 8.08886121200003
0.87993311882019 7.86007805253547
0.903959512710571 7.54465934282256
0.919918298721313 7.35374558529744
0.936249971389771 7.21667258698866
0.959938287734985 6.92906551605843
0.975998640060425 6.77862213639879
0.99992561340332 6.5430802742743
1.02391028404236 6.23207059033914
1.03994488716125 6.06051123012236
1.06390929222107 5.79554322175158
1.07993745803833 5.64180283686339
1.10394716262817 5.3505408473743
1.11994481086731 5.22479059859776
1.13591766357422 5.07886338125307
1.15993690490723 4.77870129484481
1.17598819732666 4.62310718979742
1.19995284080505 4.35269619702272
1.22390651702881 4.14810111676644
1.23989915847778 3.9645678199961
1.25591707229614 3.80734524855486
1.27988171577454 3.52243929363272
1.30392646789551 3.28538933519074
1.31989645957947 3.19094083008098
1.34388518333435 2.97211040144663
1.35992646217346 2.78654938239298
1.38392066955566 2.5334426069919
1.3999342918396 2.39092075121999
1.42385983467102 2.18938822256559
1.43990254402161 2.01570834481835
1.45589637756348 1.91319364132075
1.4798903465271 1.74735661887115
1.49588394165039 1.56968103724892
1.51987648010254 1.38833255904952
1.54386711120605 1.23649037049189
1.55989503860474 1.13346596091507
1.57597851753235 1.00321334165454
1.59986615180969 0.840555275444854
1.61590433120728 0.742940991379226
1.63988780975342 0.594205814597237
1.65588593482971 0.492263646392321
1.67987155914307 0.435002885438851
1.70386075973511 0.32193286784532
1.719881772995 0.223374159351863
1.73586845397949 0.191842728319624
1.76027202606201 0.153219415342243
1.77596545219421 0.0998572248288032
1.7998788356781 0.095332748707877
1.81586050987244 -0.00802387266757298
1.83984327316284 0.0477053062854504
1.8558657169342 0.0757214679401041
1.88006901741028 0.0534629607670811
1.90390229225159 -0.00204936175263182
1.91987633705139 0.0300036444548235
1.94383788108826 0.00640514187993935
1.95985174179077 0.0181106563896249
1.98387956619263 -0.0144335319667288
1.9998607635498 0.00155552740699338
2.02393579483032 0.0355180546970368
2.04018115997314 0.0414913076584034
2.05585598945618 0.040075377268578
2.07988214492798 0.0192345544251515
2.09584760665894 -0.0221789254731819
2.11984753608704 -0.0296160075342611
2.14384269714355 0.00870521666940238
2.15985751152039 -0.0264801954111271
2.17591834068298 -0.00899610317539601
2.19985198974609 -0.0195247913244989
2.21581053733826 -0.00907135310374008
2.23984503746033 -0.00347931039013094
2.2558388710022 -0.0415070590178424
2.27983641624451 -0.0272706822150859
2.30384254455566 -0.0480286530989416
2.31981611251831 -0.010952135815423
2.33581280708313 -0.0121524532208372
2.35983371734619 -0.0152101340291644
2.37587952613831 0.0287125346318251
2.39985346794128 -0.0226816786962347
2.42380976676941 -0.0360809121651151
2.43985819816589 -0.0152094756968313
2.46381020545959 -0.01094940999119
2.47980713844299 -0.0344105820178631
};
\addplot [semithick, color0]
table {%
0 14.1807424185063
0.0404913425445557 14.1109762175896
0.0559794902801514 14.1455088776976
0.0799205303192139 14.1764690078994
0.0959532260894775 14.154385686216
0.119885444641113 14.14945376378
0.135894060134888 14.1451775896955
0.159973382949829 14.1202341141446
0.175896644592285 14.140803440566
0.199999809265137 14.1233002543653
0.215924263000488 14.0775173783117
0.239922285079956 14.00827996229
0.256397485733032 13.9451800267524
0.279902219772339 13.8375002400527
0.295957803726196 13.7280516184281
0.319896221160889 13.5793224559252
0.335939168930054 13.475616363966
0.35994291305542 13.2911201542025
0.375876903533936 13.1296039246509
0.399968385696411 12.9001742073701
0.408000946044922 12.8585149864135
0.423901796340942 12.6545205095753
0.439900875091553 12.5186385438733
0.4638991355896 12.2149474416634
0.479874610900879 12.0466146536214
0.503920793533325 11.8083454189308
0.519874811172485 11.658739893373
0.543892383575439 11.4059769415057
0.559932708740234 11.1987061881757
0.583991289138794 10.9362615056721
0.59998083114624 10.7733964843292
0.623887538909912 10.5203060348151
0.639881372451782 10.3615815444497
0.663869857788086 10.1213563016845
0.679829597473145 9.97943305883109
0.703914403915405 9.6943567275935
0.719883918762207 9.52833408587683
0.743868827819824 9.265761497392
0.759880781173706 9.07092792485104
0.783833980560303 8.81457371006994
0.80002236366272 8.6852046746258
0.823866128921509 8.41409342621496
0.839922904968262 8.21354352044595
0.863858938217163 7.94881332922215
0.879846572875977 7.77634452549875
0.903891563415527 7.52291432062119
0.919858932495117 7.28791396955142
0.943877696990967 7.06377760044002
0.959909439086914 6.897009992958
0.983849048614502 6.62857778417331
0.99995493888855 6.46499563986452
1.02386498451233 6.18633037491784
1.03985857963562 6.02563098565101
1.06385684013367 5.70097155890487
1.07985353469849 5.58310455096794
1.10386729240417 5.31148481546734
1.1198410987854 5.16614691199596
1.1438455581665 4.89388901504029
1.15988659858704 4.72791908769166
1.18383812904358 4.48103863790789
1.19993019104004 4.29521162062774
1.22384357452393 4.01985345589428
1.23983764648438 3.88104047859683
1.26382803916931 3.64930582783585
1.27982234954834 3.5205348987753
1.3039071559906 3.23201701884879
1.31984186172485 3.12584087996287
1.34381031990051 2.87139568707512
1.35987186431885 2.74508581378902
1.38382482528687 2.48344659232824
1.39991021156311 2.38156696494463
1.42381358146667 2.13560241751071
1.43982338905334 2.01430718177348
1.46381235122681 1.84921765257978
1.47981238365173 1.68034590569843
1.5038537979126 1.47033480166675
1.51981377601624 1.39266491546575
1.54381680488586 1.20824975749539
1.55985379219055 1.08504870098081
1.58379292488098 0.922800311493999
1.60790586471558 0.79969138330982
1.62383413314819 0.678072515102546
1.6398138999939 0.604518410508958
1.66380906105042 0.488833210373629
1.67980623245239 0.417302304210221
1.70388889312744 0.248574907650345
1.71980595588684 0.238021862827287
1.74379897117615 0.177414736237724
1.75981521606445 0.115271870988365
1.78379368782043 0.0647485158086214
1.79988050460815 0.0318827488031692
1.82379269599915 0.0492072885953654
1.83981418609619 0.00250746676644376
1.86378335952759 0.0214115097078582
1.87980794906616 -0.0154154544387275
1.90427327156067 -0.0228061948142066
1.91978859901428 0.0272483367789178
1.94378089904785 0.00195837983196778
1.959792137146 0.0357600531153413
1.98377323150635 0.028565237367939
2.00781202316284 -0.0293528589003222
2.02377653121948 -0.0235967944138826
2.03976321220398 -0.00573232303524573
2.06376838684082 -0.0657066874583112
2.07978510856628 0.0134829564075178
2.10385751724243 -0.0501906837334087
2.11977982521057 -0.0281519105336248
2.14376068115234 -0.068110363131646
2.15977072715759 -0.0592984242326899
2.18376302719116 -0.0370081720953985
2.19985437393188 -0.0384616558478657
2.22375226020813 -0.00706191898525166
2.23981094360352 -0.0461487762299373
2.26376509666443 -0.00713933162632685
2.27975654602051 -0.135787806334497
2.3038125038147 -0.0607161763191422
2.31974053382874 -0.0432319322547503
};
\addplot [semithick, color0]
table {%
0 14.0875585456058
0.0319178104400635 14.1110558405367
0.0592937469482422 14.0918703240737
0.0799226760864258 14.0701359214671
0.0880045890808105 14.1256397209937
0.111913204193115 14.0815558666197
0.127944469451904 14.0897832827754
0.151933908462524 14.0709991269776
0.167912483215332 14.1093364721669
0.191971302032471 14.060499322283
0.207940816879272 14.0535020356505
0.231939792633057 13.9812871728956
0.247937440872192 13.8843738752243
0.271911144256592 13.8350031604213
0.287999391555786 13.7289508112899
0.311933994293213 13.6565398978681
0.327953815460205 13.4808766808715
0.351912021636963 13.322978376565
0.367900848388672 13.1678923993793
0.391992330551147 12.9886988862367
0.407930135726929 12.7935056278347
0.431963920593262 12.50058759229
0.447892904281616 12.4122635105793
0.471943855285645 12.1247102933917
0.48794412612915 11.9435769400077
0.511983633041382 11.7236869635309
0.527917861938477 11.5178356692078
0.551892757415771 11.2661122282653
0.567924976348877 11.0738785012358
0.591963529586792 10.8368669468567
0.607928276062012 10.7122772015115
0.631943702697754 10.4680761453785
0.64789080619812 10.2417673786393
0.671943426132202 9.97872941421729
0.679969549179077 9.94144020440724
0.703903675079346 9.66704530078477
0.7198646068573 9.51026292950252
0.743878364562988 9.27470147147735
0.759864091873169 9.12240032275513
0.78388786315918 8.82126745804374
0.799888372421265 8.64957004228373
0.823912620544434 8.38559343478423
0.839905738830566 8.2190146396357
0.863867044448853 7.89398896338711
0.879858493804932 7.7269896874026
0.903871536254883 7.47810914817104
0.919924020767212 7.28589931915868
0.943905830383301 6.98993910416229
0.959881544113159 6.87847858341173
0.9838707447052 6.64591720134022
0.99985146522522 6.44068796211228
1.02388000488281 6.15594683958115
1.03984522819519 5.98190294346163
1.06402397155762 5.76743431204352
1.07989835739136 5.58460021346419
1.10392880439758 5.32730943717863
1.11984586715698 5.11784640891022
1.14384412765503 4.91953903022946
1.15983915328979 4.7497751886546
1.18385171890259 4.49323559247633
1.19983625411987 4.28692242918766
1.22388243675232 4.08202901297522
1.23986220359802 3.89493852869838
1.2638521194458 3.62731012400508
1.27989888191223 3.49539579730707
1.30393195152283 3.231097021965
1.31986498832703 3.09260209350526
1.34391617774963 2.83983431331636
1.35982489585876 2.74083014549176
1.38384461402893 2.50566418391907
1.40027785301208 2.35668908645065
1.42386293411255 2.19868190242872
1.44045686721802 2.02815651443689
1.46381115913391 1.82456325638536
1.4815239906311 1.69451573792956
1.49589729309082 1.55369760095098
1.51981115341187 1.3543931729853
1.54387068748474 1.17879388771713
1.5598292350769 1.07339929162176
1.58384490013123 0.921737225703378
1.59981894493103 0.840857831937492
1.62381458282471 0.630460419522361
1.63982367515564 0.601603060330413
1.66380500793457 0.492112039802206
1.67995047569275 0.358727096132438
1.70392298698425 0.282487795662312
1.71979689598083 0.259846206648151
1.74379444122314 0.196102753476368
1.75983023643494 0.123461000071323
1.78382658958435 0.0953382026152028
1.79986095428467 0.0361951107726299
1.82379078865051 0.0242713597973232
1.84779095649719 0.038895493831459
1.87183141708374 0.030302071220234
1.88781046867371 -0.00226590123814097
1.91185688972473 0.0138002766032486
1.92781257629395 0.0111009985425126
1.95179128646851 -0.0301997994938685
1.96782612800598 0.00736868766504362
1.99197030067444 0.0106401318996641
2.007807970047 0.00873186187710928
2.03182625770569 -0.00108746570764984
2.04779052734375 -0.00444097430296608
2.07180833816528 0.00273692152807925
2.08782815933228 -0.00422404997268977
2.11182332038879 -0.00424393049414107
2.1278247833252 -0.0578013767575936
2.15178227424622 0.00870993727974945
2.16775703430176 0.0103463286272865
2.1918671131134 -0.0193050162378139
2.20781826972961 0.00699265905529378
2.23195672035217 -0.0726660437394
2.24778175354004 -0.0699636227675104
};
\addplot [semithick, color1, dashed]
table {%
-1.5 -0.0301494200000696
-1.45992207527161 -0.0301494200000696
-1.44010329246521 -0.0301494200000696
-1.41991209983826 -0.0301494200000696
-1.40398550033569 -0.0301494200000696
-1.37987971305847 -0.0301494200000696
-1.36387228965759 -0.0301494200000696
-1.33998441696167 -0.0301494200000696
-1.32399392127991 -0.0301494200000696
-1.2999906539917 -0.0301494200000696
-1.28394722938538 -0.0301494200000696
-1.25994896888733 -0.0301494200000696
-1.24395132064819 -0.0301494200000696
-1.21998143196106 -0.0301494200000696
-1.20399022102356 -0.0301494200000696
-1.17995166778564 -0.0301494200000696
-1.16396045684814 -0.0301494200000696
-1.14001893997192 -0.0301494200000696
-1.12399816513062 -0.0301494200000696
-1.09999585151672 -0.0301494200000696
-1.08394837379456 -0.0301494200000696
-1.05998039245605 -0.0301494200000696
-1.04398846626282 -0.0301494200000696
-1.01999950408936 -0.0301494200000696
-1.00400614738464 -0.0301494200000696
-0.979939460754395 -0.0301494200000696
-0.963974475860596 -0.0301494200000696
-0.940032958984375 -0.0301494200000696
-0.923972368240356 -0.0301494200000696
-0.907967805862427 -0.0301494200000696
-0.899912357330322 -0.0301494200000696
-0.875961303710938 -0.0301494200000696
-0.860005140304565 -0.0301494200000696
-0.844035387039185 -0.0301494200000696
-0.82001781463623 -0.0301494200000696
-0.795986413955688 -0.0301494200000696
-0.779932022094727 -0.0301494200000696
-0.763975858688354 -0.0301494200000696
-0.739883899688721 -0.0301494200000696
-0.724037408828735 -0.0301494200000696
-0.700039863586426 -0.0301494200000696
-0.684018611907959 -0.0301494200000696
-0.659976005554199 -0.0301494200000696
-0.636067152023315 -0.0301494200000696
-0.620040655136108 -0.0301494200000696
-0.604037284851074 -0.0301494200000696
-0.579997777938843 -0.0301494200000696
-0.556019306182861 -0.0301494200000696
-0.540021657943726 -0.0301494200000696
-0.516019582748413 -0.0301494200000696
-0.500019073486328 -0.0301494200000696
-0.484050512313843 -0.0301494200000696
-0.459975719451904 -0.0301494200000696
-0.444016695022583 -0.0301494200000696
-0.420009613037109 -0.0301494200000696
-0.404025316238403 -0.0301494200000696
-0.380005598068237 -0.0301494200000696
-0.356062412261963 -0.0301494200000696
-0.340071201324463 -0.0301494200000696
-0.316068172454834 -0.0301494200000696
-0.300063848495483 -0.0301494200000696
-0.284044742584229 -0.0301494200000696
-0.260003089904785 -0.0301494200000696
-0.236064434051514 -0.0301494200000696
-0.220049142837524 -0.0301494200000696
-0.196068525314331 -0.0301494200000696
-0.180005788803101 -0.0301494200000696
-0.164024114608765 -0.0301494200000696
-0.140091419219971 -0.0301494200000696
-0.116093158721924 -0.0301494200000696
-0.100043058395386 -0.0301494200000696
-0.0760078430175781 -0.0301494200000696
-0.060070276260376 -0.0301494200000696
-0.0360894203186035 -0.0301494200000696
-0.0200750827789307 -0.0301494200000696
-0.00407028198242188 -0.0301494200000696
0.0199549198150635 -0.0301494200000696
0.0440065860748291 -0.0301494200000696
0.059938907623291 -0.0301494200000696
0.0839114189147949 -0.0301494200000696
0.099923849105835 -0.0301494200000696
0.115898609161377 -0.0301494200000696
0.139917850494385 -0.0301494200000696
0.155914783477783 -0.0301494200000696
0.179914951324463 -0.0301494200000696
0.195916175842285 -0.0301494200000696
0.220759630203247 -0.0301494200000696
0.243925333023071 -0.0301494200000696
0.259891271591187 -0.0301494200000696
0.283912420272827 -0.0301494200000696
0.299946784973145 -0.0301494200000696
0.315887212753296 -0.0301494200000696
0.339936256408691 -0.0301494200000696
0.363890886306763 -0.0301494200000696
0.379901885986328 -0.0301494200000696
0.395920276641846 -0.0301494200000696
0.419925689697266 -0.0301494200000696
0.435909271240234 -0.0301494200000696
0.459898471832275 -0.0301494200000696
0.483892202377319 -0.0301494200000696
0.49990701675415 -0.0301494200000696
0.515882015228271 -0.0301494200000696
0.539896249771118 -0.0301494200000696
0.555886030197144 -0.0301494200000696
0.579891204833984 -0.0301494200000696
0.59589409828186 -0.0301494200000696
0.619927406311035 -0.0301494200000696
0.635877370834351 -0.0301494200000696
0.659902334213257 -0.0301494200000696
0.683898448944092 -0.0301494200000696
0.69990062713623 -0.0301494200000696
0.723936080932617 -0.0301494200000696
0.739918947219849 -0.0301494200000696
0.755889654159546 -0.0301494200000696
0.779907464981079 -0.0301494200000696
0.803885221481323 -0.0301494200000696
0.819975614547729 -0.0301494200000696
0.835889577865601 -0.0301494200000696
0.859867095947266 -0.0301494200000696
0.875953197479248 -0.0301494200000696
0.899948120117188 -0.0301494200000696
0.915882110595703 -0.0301494200000696
0.94011926651001 -0.0301494200000696
0.963877439498901 -0.0301494200000696
0.979882001876831 -0.0301494200000696
1.00386309623718 -0.0301494200000696
1.01989650726318 -0.0301494200000696
1.03585934638977 -0.0301494200000696
1.0598623752594 -0.0301494200000696
1.07589912414551 -0.0301494200000696
1.09987735748291 -0.0301494200000696
1.11584186553955 -0.0301494200000696
1.13989520072937 -0.0301494200000696
1.16383647918701 -0.0301494200000696
1.17985987663269 -0.0301494200000696
1.19587182998657 -0.0301494200000696
1.21987867355347 -0.0301494200000696
1.24386405944824 -0.0301494200000696
1.25983309745789 -0.0301494200000696
1.28387546539307 -0.0301494200000696
1.2998378276825 -0.0301494200000696
1.32389092445374 -0.0301494200000696
1.33995795249939 -0.0301494200000696
1.36381006240845 -0.0301494200000696
1.37986469268799 -0.0301494200000696
1.39589810371399 -0.0301494200000696
1.41984724998474 -0.0301494200000696
1.43583059310913 -0.0301494200000696
1.45983338356018 -0.0301494200000696
1.475834608078 -0.0301494200000696
1.49997925758362 -0.0301494200000696
1.51583170890808 -0.0301494200000696
1.53983354568481 -0.0301494200000696
1.5638599395752 -0.0301494200000696
1.5798122882843 -0.0301494200000696
};
\addplot [semithick, color1]
table {%
-1.5 9.91568249430203
-1.45992207527161 9.9746868209124
-1.44010329246521 9.92281436649856
-1.41991209983826 9.91281358722296
-1.40398550033569 9.96295585501039
-1.37987971305847 9.93027461348567
-1.36387228965759 9.93200349473156
-1.33998441696167 9.96262910874835
-1.32399392127991 9.95977153290384
-1.2999906539917 9.93171285246408
-1.28394722938538 9.93775135953534
-1.25994896888733 9.9288550714482
-1.24395132064819 9.94627704993872
-1.21998143196106 9.97468905618543
-1.20399022102356 9.96546596793285
-1.17995166778564 9.94485865127082
-1.16396045684814 9.95089943131755
-1.14001893997192 9.95835533069467
-1.12399816513062 9.96404641427795
-1.09999585151672 9.95375371970175
-1.08394837379456 9.94948104514737
-1.05998039245605 9.97008616365663
-1.04398846626282 9.96262692593175
-1.01999950408936 9.92743669792429
-1.00400614738464 9.90506964957677
-0.979939460754395 9.9640486499446
-0.963974475860596 9.95977831809319
-0.940032958984375 9.98182034380907
-0.923972368240356 9.9850015288287
-0.907967805862427 9.95231561877885
-0.899912357330322 9.99815092654088
-0.875961303710938 9.95977045365981
-0.860005140304565 9.93168853964793
-0.844035387039185 9.94804400546501
-0.82001781463623 9.9668821684083
-0.795986413955688 9.97575661611883
-0.779932022094727 9.98500265872215
-0.763975858688354 9.95800780805428
-0.739883899688721 9.91250304988062
-0.724037408828735 9.95693914320245
-0.700039863586426 9.9171253437958
-0.684018611907959 9.92316494325651
-0.659976005554199 9.94058590819769
-0.636067152023315 9.98785680032832
-0.620040655136108 9.9601223368877
-0.604037284851074 9.9746868209124
-0.579997777938843 9.93913181091327
-0.556019306182861 9.97294367141122
-0.540021657943726 9.92137718546671
-0.516019582748413 9.94946244273426
-0.500019073486328 9.943440267288
-0.484050512313843 9.95227976112367
-0.459975719451904 9.96121292137292
-0.444016695022583 9.9373819996561
-0.420009613037109 9.96973854558253
-0.404025316238403 9.94946018118076
-0.380005598068237 9.96690505219139
-0.356062412261963 9.94342276837468
-0.340071201324463 9.93168743646739
-0.316068172454834 9.93945821575509
-0.300063848495483 9.96086310434974
-0.284044742584229 9.9242548674604
-0.260003089904785 9.9586483523818
-0.236064434051514 9.95657094010582
-0.220049142837524 9.92743893312503
-0.196068525314331 9.98052005393324
-0.180005788803101 9.92743780335637
-0.164024114608765 9.95800893808818
-0.140091419219971 9.9480428756627
-0.116093158721924 9.92457887331527
-0.100043058395386 9.92457887331527
-0.0760078430175781 9.92565230707898
-0.060070276260376 9.92027375505228
-0.0360894203186035 9.9511935845088
-0.0200750827789307 9.94800819218711
-0.00407028198242188 9.93740173369939
0.0199549198150635 9.9288550714482
0.0440065860748291 9.96866996376783
0.059938907623291 9.94055126264193
0.0839114189147949 9.94202520822751
0.099923849105835 9.95518735223355
0.115898609161377 9.93244624782336
0.139917850494385 9.90729886478958
0.155914783477783 9.83943491862815
0.179914951324463 9.68812556738152
0.195916175842285 9.58132071933165
0.220759630203247 9.32396813974945
0.243925333023071 9.00348630458464
0.259891271591187 8.78606983262686
0.283912420272827 8.3686850540835
0.299946784973145 8.09798897467107
0.315887212753296 7.86425442979322
0.339936256408691 7.47402675445796
0.363890886306763 6.94994063891963
0.379901885986328 6.70747786898324
0.395920276641846 6.40399682131937
0.419925689697266 5.92860067462858
0.435909271240234 5.63011125010532
0.459898471832275 5.21651431300652
0.483892202377319 4.77818884028947
0.49990701675415 4.46610136022763
0.515882015228271 4.22956807309693
0.539896249771118 3.73309158893675
0.555886030197144 3.46028838256945
0.579891204833984 3.01708215596996
0.59589409828186 2.76227014830088
0.619927406311035 2.34800465470614
0.635877370834351 2.14768348178401
0.659902334213257 1.7262990018449
0.683898448944092 1.40563621883527
0.69990062713623 1.17056606876376
0.723936080932617 0.949874331824696
0.739918947219849 0.779597773555463
0.755889654159546 0.65325598901772
0.779907464981079 0.499186018466213
0.803885221481323 0.395259363599187
0.819975614547729 0.281501371403092
0.835889577865601 0.278602720021115
0.859867095947266 0.269510234261139
0.875953197479248 0.207470066610149
0.899948120117188 0.24123839927781
0.915882110595703 0.254646079964393
0.94011926651001 0.248450355913921
0.963877439498901 0.188069001647195
0.979882001876831 0.174508142736063
1.00386309623718 0.0576081977009535
1.01989650726318 0.0272324890009945
1.03585934638977 -0.0423541145687656
1.0598623752594 -0.0335845437007265
1.07589912414551 -0.0218530625003543
1.09987735748291 -0.0543366948424495
1.11584186553955 -0.0620273850177044
1.13989520072937 -0.0577308928298992
1.16383647918701 -0.0768702074346317
1.17985987663269 -0.0311786551968618
1.19587182998657 -0.0256326167455412
1.21987867355347 -0.037111875928808
1.24386405944824 -0.0209245712682327
1.25983309745789 -0.0697120655569483
1.28387546539307 -0.0474781421989645
1.2998378276825 -0.0110671043347388
1.32389092445374 -0.057982909294596
1.33995795249939 -0.0299503059975614
1.36381006240845 -0.100581539433764
1.37986469268799 -0.079964701954427
1.39589810371399 -0.0416849212729331
1.41984724998474 -0.0528607707315221
1.43583059310913 -0.0902754181116849
1.45983338356018 -0.101055322813681
1.475834608078 -0.0967404568040786
1.49997925758362 -0.0845394698442137
1.51583170890808 -0.0773812946530117
1.53983354568481 -0.0448367906497604
1.5638599395752 -0.0847924612123463
1.5798122882843 -0.0539258318902891
};
\addplot [semithick, color1]
table {%
-1.5 9.26825786639368
-1.46797823905945 9.30059145224094
-1.45200324058533 9.24701815522616
-1.42795872688293 9.27429528307139
-1.41194176673889 9.27398066463936
-1.3960132598877 9.26366847989824
-1.37198519706726 9.30946478706302
-1.35598993301392 9.32263784073295
-1.34002137184143 9.28709825594765
-1.31598424911499 9.28888858050386
-1.30000972747803 9.30631562019935
-1.27595806121826 9.28220947918507
-1.26001262664795 9.31232295858353
-1.23603081703186 9.22387830919191
-1.21994137763977 9.30772957483778
-1.19601845741272 9.27395193454938
-1.17200112342834 9.3316606743134
-1.15600776672363 9.26684219739338
-1.1400249004364 9.29885812462761
-1.11601638793945 9.34055962806374
-1.10001444816589 9.31235139792386
-1.076016664505 9.30345142108746
-1.06002330780029 9.29137647511774
-1.03602576255798 9.29634261343493
-1.0199556350708 9.31376971554609
-0.996027231216431 9.27429444500177
-0.980027914047241 9.29917320197465
-0.955914258956909 9.30203655320416
-0.940039873123169 9.31946178790738
-0.915987014770508 9.29030867676323
-0.900032520294189 9.29314089259886
-0.876054048538208 9.28285026636749
-0.860028266906738 9.31980728218618
-0.836060762405396 9.25051796527288
-0.81200909614563 9.29030342355747
-0.796043157577515 9.29455396053353
-0.780070781707764 9.32547106061526
-0.756026268005371 9.30773218641612
-0.740031957626343 9.29634091529558
-0.716013669967651 9.29741827898323
-0.692069292068481 9.2505171054158
-0.676007747650146 9.27857542072918
-0.660009384155273 9.30770289304245
-0.63606858253479 9.30061830108297
-0.61206579208374 9.33150866485788
-0.59609580039978 9.2505171054158
-0.580051422119141 9.25476494536892
-0.556058883666992 9.31376710406107
-0.540063381195068 9.27715379781058
-0.51601243019104 9.27253539328859
-0.499989986419678 9.29773058703659
-0.476061582565308 9.28426680763017
-0.460057973861694 9.29883134644222
-0.436084985733032 9.26825872615778
-0.419974327087402 9.25591383080249
-0.396110773086548 9.26253516683656
-0.380077362060547 9.28996335871235
-0.356064081192017 9.31405412675151
-0.340091228485107 9.28426766759472
-0.316076517105103 9.26825702829315
-0.292078018188477 9.28140851569176
-0.276050090789795 9.28424055832949
-0.252079486846924 9.24574125165012
-0.236092329025269 9.29172167550074
-0.219993352890015 9.24907166507966
-0.196077108383179 9.27047992604746
-0.180095911026001 9.30027637705077
-0.156026363372803 9.30662730999265
-0.140094757080078 9.26825786639368
-0.116061925888062 9.29110766910019
-0.100068807601929 9.26225107627782
-0.0760879516601562 9.30345311943437
-0.05208420753479 9.23386764781176
-0.0361006259918213 9.28996335871235
-0.0200264453887939 9.32408452745798
0.0039825439453125 9.29171914395399
0.0199098587036133 9.29137817358894
0.0599143505096436 9.27080681936093
0.0839231014251709 9.31373789060591
0.0998923778533936 9.28888858050386
0.123908996582031 9.21462784611066
0.139912605285645 9.2132616528986
0.163942098617554 9.20987137502494
0.179930925369263 9.10056237060514
0.203910827636719 8.9256392450478
0.219856739044189 8.76877605327997
0.235920667648315 8.63986455317611
0.243903875350952 8.55324290873771
0.267874956130981 8.19411395981545
0.283943653106689 7.9536424496765
0.299889326095581 7.72161353245088
0.323877334594727 7.35017108194491
0.347901344299316 6.90170508857135
0.363872766494751 6.64416913023447
0.379978895187378 6.34216805706606
0.403862953186035 5.94860619631438
0.427903413772583 5.56108424904073
0.443902492523193 5.24936763099337
0.459867000579834 4.95550587585458
0.483926773071289 4.52858147300855
0.507857322692871 4.0981071001529
0.523861408233643 3.86760464455327
0.547879934310913 3.38577601918616
0.563850402832031 3.09849324887779
0.579992771148682 2.85782413024338
0.603855848312378 2.47731279724328
0.619868040084839 2.23000204182167
0.643874645233154 1.87156628098301
0.667869567871094 1.57485322500456
0.683920383453369 1.30732468281203
0.69986367225647 1.10186512527927
0.723854064941406 0.86176732633908
0.747850894927979 0.677292930783724
0.763839483261108 0.569596611195433
0.77995491027832 0.519547844397894
0.803829193115234 0.348137602893372
0.819823980331421 0.344724613591474
0.843870162963867 0.267798989491697
0.867821931838989 0.239822327937567
0.883884906768799 0.213266405253931
0.899813652038574 0.217579561352321
0.923808574676514 0.236724089574092
0.939836502075195 0.242657270378754
0.963807821273804 0.241038789789871
0.980024814605713 0.14653705738954
1.00385236740112 0.0229158602708113
1.01983118057251 -0.00838672491687564
1.04382634162903 -0.0474761850285388
1.05980849266052 -0.0354923589079847
1.08389019966125 -0.0423539246104387
1.09980297088623 -0.0160549722360015
1.1238169670105 -0.0292029263754268
1.13985466957092 -0.0426073381960546
1.16380858421326 -0.0694557658541539
1.17991995811462 -0.0358857671759472
1.20381331443787 -0.0605698615881445
1.21993660926819 -0.0359466275311471
1.24381399154663 -0.0239580397495276
1.25981593132019 -0.0536673435217461
1.28389072418213 -0.0858934425122526
1.30778646469116 -0.106511415252752
1.32380747795105 -0.078483668902174
1.33980679512024 -0.0722972404461064
1.36379361152649 -0.101943870719767
1.37987279891968 -0.0887917107792457
1.40380096435547 -0.115616063465052
1.42778587341309 -0.0390990732521135
1.44380283355713 -0.0242748104678503
1.45978307723999 -0.0962654575878963
1.48384928703308 -0.0713892595642918
1.49980354309082 -0.0922072689351072
1.52376842498779 -0.0817035921772402
1.53980135917664 -0.0684941141689266
1.56375908851624 -0.0462607581365182
1.58784937858582 -0.0919518856955515
1.60378336906433 -0.0610821845724585
1.61977505683899 -0.045034454828341
};
\addplot [semithick, color1]
table {%
-1.5 9.28979523912421
-1.4759373664856 9.30426416608188
-1.45908045768738 9.30759259987668
-1.44400954246521 9.36229159025864
-1.41997861862183 9.30568078218619
-1.40397000312805 9.34310321096821
-1.37993788719177 9.2812676169941
-1.36399340629578 9.2918695484302
-1.34001064300537 9.3328155305899
-1.3240008354187 9.27268337484699
-1.29998469352722 9.28589051385331
-1.28395915031433 9.35052857060792
-1.2595911026001 9.32533348509324
-1.24401450157166 9.31171651533652
-1.22001600265503 9.31029804376293
-1.20401096343994 9.3356216598145
-1.17992901802063 9.35628217380785
-1.16395139694214 9.32074013195966
-1.14002227783203 9.32108452756114
-1.12398195266724 9.32250403161861
-1.09996128082275 9.35911358547259
-1.08394026756287 9.30741099336363
-1.06001710891724 9.34454932545364
-1.044020652771 9.32090297949917
-1.01998972892761 9.32215959979288
-1.00401711463928 9.32533536724856
-0.979942083358765 9.31171465989805
-0.964009523391724 9.31215698784193
-0.939980983734131 9.31473020410484
-0.923966884613037 9.33738000512774
-0.900014400482178 9.32389076653439
-0.884003639221191 9.32961201314481
-0.860030889511108 9.33848444930152
-0.844012975692749 9.32108452756114
-0.820015668869019 9.34738166857757
-0.804056644439697 9.39954548012017
-0.779959201812744 9.32074106191172
-0.764043807983398 9.3285379324452
-0.740039348602295 9.36971883909477
-0.723966836929321 9.36798573919034
-0.700042963027954 9.32816868787217
-0.684076309204102 9.3502159667152
-0.660072088241577 9.34625104295461
-0.644076824188232 9.30284660640324
-0.620060920715332 9.27268244534851
-0.604058980941772 9.3487974051959
-0.580008268356323 9.30599346288619
-0.564045190811157 9.34310509322211
-0.539942979812622 9.32108643606455
-0.524007081985474 9.34420471622066
-0.500052690505981 9.33137213291574
-0.48406195640564 9.34769720834822
-0.460069894790649 9.33599419917763
-0.444055318832397 9.31363024289755
-0.420066118240356 9.32250021437947
-0.404045581817627 9.28793826616159
-0.379959583282471 9.30599635014157
-0.364087581634521 9.31929648786623
-0.340069532394409 9.3285379324452
-0.324025630950928 9.27268337484699
-0.300021648406982 9.34596315855435
-0.284093141555786 9.34307603144663
-0.26006031036377 9.30470276615741
-0.244080781936646 9.29583204077689
-0.220072269439697 9.32108452756114
-0.195464372634888 9.28871992151009
-0.180057525634766 9.34026991528003
-0.164069890975952 9.29823487190623
-0.140081405639648 9.27808946156589
-0.123999834060669 9.36336366008278
-0.100122213363647 9.34738073862251
-0.0841162204742432 9.32250209656549
-0.0600960254669189 9.32853886221713
-0.0440986156463623 9.34454651694339
-0.0200755596160889 9.29218708718893
-0.0040888786315918 9.3431022851157
0.0202171802520752 9.36942604272689
0.0519180297851562 9.35769787153057
0.0759680271148682 9.35166007850846
0.0919504165649414 9.27982159385976
0.115910768508911 9.31325953438417
0.131901025772095 9.28674061831714
0.155882835388184 9.32340964223377
0.171950817108154 9.27265503495373
0.195892333984375 9.15268664152446
0.211910963058472 9.02568569122947
0.235915660858154 8.80044876389469
0.251860618591309 8.62832961113902
0.275999069213867 8.24352997648692
0.291865825653076 7.98405382426581
0.307884931564331 7.71373508535911
0.315944910049438 7.5334264024251
0.331909656524658 7.30477141442676
0.355899095535278 6.87452933875354
0.379884958267212 6.49849567021693
0.398563385009766 6.18618573936625
0.419924974441528 5.71849789485679
0.435936212539673 5.43335411595353
0.459880113601685 5.06251033952615
0.475935935974121 4.65914402143114
0.499879360198975 4.31345842472736
0.515848159790039 4.00173334308862
0.53985071182251 3.60240399350464
0.555848598480225 3.27495595796018
0.580593109130859 2.84495896784343
0.595872163772583 2.61966234259664
0.61990761756897 2.28486940085676
0.635878801345825 1.9980747058973
0.659838914871216 1.66775461350788
0.675927877426147 1.47623195943575
0.699846982955933 1.11669800184683
0.715850114822388 0.964428700531039
0.739842176437378 0.740090727589127
0.755836725234985 0.616176672404656
0.779842853546143 0.481576581159326
0.795841455459595 0.397549135775888
0.819881916046143 0.299283556435492
0.835900545120239 0.272666573107261
0.859841585159302 0.254941869952008
0.875913381576538 0.24104231147104
0.899861097335815 0.259713495304681
0.915935516357422 0.242657162462634
0.939831495285034 0.277846292999651
0.955844640731812 0.236721349320679
0.979824542999268 0.124436671297357
0.995811700820923 0.0907085724401457
1.01984000205994 -0.0186977909131247
1.03584790229797 -0.0876573227554522
1.05982279777527 -0.0660654030049668
1.07588934898376 -0.094608090784154
1.09982633590698 -0.0606036986996461
1.11581206321716 -0.0767887441193715
1.13980865478516 -0.110614074605497
1.15580272674561 -0.0736962790975904
1.17987322807312 -0.0771213137403803
1.19583606719971 -0.0859716542557787
1.21987724304199 -0.0783480748937082
1.23580002784729 -0.0828016388467745
1.25982785224915 -0.143586705646515
1.27588701248169 -0.117095421173108
1.30002617835999 -0.0828635967014546
1.31579351425171 -0.0905446070559313
1.33979916572571 -0.0991037104437487
1.35602140426636 -0.0964811910714181
1.37984800338745 -0.118713066506515
1.3957941532135 -0.0945321375601105
1.41988968849182 -0.0756454160388831
1.43579721450806 -0.111043164037095
1.45981025695801 -0.109667098741661
1.47587275505066 -0.0845407062427528
1.4997866153717 -0.0984351722559396
1.52385282516479 -0.11587553219955
1.53979420661926 -0.11568113121796
1.55580306053162 -0.120197138450684
1.57983303070068 -0.148716008025074
1.59579730033875 -0.0565660483312636
1.61980581283569 -0.0922237572368312
1.63582396507263 -0.0874358262283881
1.65978837013245 -0.118774595547655
1.6759181022644 -0.0934257862636456
1.69979548454285 -0.0953767529012772
1.7157998085022 -0.130503180264918
1.73979377746582 -0.0888549837764763
1.75574326515198 -0.126185594625072
1.77982783317566 -0.0982151043312784
1.80377697944641 -0.113038569507729
1.81978893280029 -0.111363545489074
1.83580636978149 -0.059463468804366
1.85975790023804 -0.141822942967884
};
\addplot [semithick, color2, dashed]
table {%
0 -0.00535333000001303
0.0401883125305176 -0.00535333000001303
0.056016206741333 -0.00535333000001303
0.0799911022186279 -0.00535333000001303
0.0960257053375244 -0.00535333000001303
0.120023965835571 -0.00535333000001303
0.13603138923645 -0.00535333000001303
0.159987449645996 -0.00535333000001303
0.176031351089478 -0.00535333000001303
0.199976921081543 -0.00535333000001303
0.216001033782959 -0.00535333000001303
0.232003450393677 -0.00535333000001303
0.240062475204468 -0.00535333000001303
0.263964176177979 -0.00535333000001303
0.279989242553711 -0.00535333000001303
0.30398416519165 -0.00535333000001303
0.320041179656982 -0.00535333000001303
0.343995571136475 -0.00535333000001303
0.359988451004028 -0.00535333000001303
0.384015083312988 -0.00535333000001303
0.400005102157593 -0.00535333000001303
0.42402458190918 -0.00535333000001303
0.439987182617188 -0.00535333000001303
0.463996648788452 -0.00535333000001303
0.480046987533569 -0.00535333000001303
0.503982543945312 -0.00535333000001303
0.519979953765869 -0.00535333000001303
0.544063329696655 -0.00535333000001303
0.559977769851685 -0.00535333000001303
0.584001541137695 -0.00535333000001303
0.599963188171387 -0.00535333000001303
0.624017715454102 -0.00535333000001303
0.639965295791626 -0.00535333000001303
0.663987398147583 -0.00535333000001303
0.679986715316772 -0.00535333000001303
0.703963279724121 -0.00535333000001303
0.719964265823364 -0.00535333000001303
0.743992567062378 -0.00535333000001303
0.759956359863281 -0.00535333000001303
0.783993721008301 -0.00535333000001303
0.799973964691162 -0.00535333000001303
0.823969841003418 -0.00535333000001303
0.839989423751831 -0.00535333000001303
0.864017009735107 -0.00535333000001303
0.879999399185181 -0.00535333000001303
0.9039466381073 -0.00535333000001303
0.919945240020752 -0.00535333000001303
0.94397759437561 -0.00535333000001303
0.959931373596191 -0.00535333000001303
0.984569311141968 -0.00535333000001303
0.999948740005493 -0.00535333000001303
1.02399182319641 -0.00535333000001303
1.03994584083557 -0.00535333000001303
1.0639123916626 -0.00535333000001303
1.08007407188416 -0.00535333000001303
1.10392999649048 -0.00535333000001303
1.11990404129028 -0.00535333000001303
1.14396667480469 -0.00535333000001303
1.15995168685913 -0.00535333000001303
1.18395829200745 -0.00535333000001303
1.19991230964661 -0.00535333000001303
1.22390937805176 -0.00535333000001303
1.23998641967773 -0.00535333000001303
1.26390838623047 -0.00535333000001303
1.27991771697998 -0.00535333000001303
1.3039345741272 -0.00535333000001303
1.31995415687561 -0.00535333000001303
1.34400153160095 -0.00535333000001303
1.35989689826965 -0.00535333000001303
1.38394856452942 -0.00535333000001303
1.39990639686584 -0.00535333000001303
1.41590142250061 -0.00535333000001303
1.43989992141724 -0.00535333000001303
1.46391725540161 -0.00535333000001303
1.4799792766571 -0.00535333000001303
1.50389814376831 -0.00535333000001303
};
\addplot [semithick, color2]
table {%
0 9.50081938993408
0.0401883125305176 9.51032010175823
0.056016206741333 9.51605580508469
0.0799911022186279 9.48368551786893
0.0960257053375244 9.50852962710974
0.120023965835571 9.44129761791673
0.13603138923645 9.3947384514077
0.159987449645996 9.2625694534183
0.176031351089478 9.14550406173864
0.199976921081543 8.89493118007822
0.216001033782959 8.7949172606665
0.232003450393677 8.60429469346913
0.240062475204468 8.46881639435426
0.263964176177979 8.15826219332455
0.279989242553711 7.88470856277096
0.30398416519165 7.49610010731022
0.320041179656982 7.21037649825118
0.343995571136475 6.8329479197034
0.359988451004028 6.49403415145966
0.384015083312988 6.13269870145916
0.400005102157593 5.79527344156305
0.42402458190918 5.42839613980123
0.439987182617188 5.06141569139051
0.463996648788452 4.64231130820453
0.480046987533569 4.37190949983451
0.503982543945312 3.90263449402684
0.519979953765869 3.5832958723927
0.544063329696655 3.25505818788863
0.559977769851685 2.93908875705712
0.584001541137695 2.58063504300821
0.599963188171387 2.30295367535804
0.624017715454102 1.92600769558932
0.639965295791626 1.71401310019526
0.663987398147583 1.38347895359747
0.679986715316772 1.21551917318208
0.703963279724121 0.89436342682303
0.719964265823364 0.795072156728249
0.743992567062378 0.536611358576633
0.759956359863281 0.464674553639854
0.783993721008301 0.369857976065202
0.799973964691162 0.29298027603436
0.823969841003418 0.26440143423212
0.839989423751831 0.26613034477424
0.864017009735107 0.288403848114016
0.879999399185181 0.255885286115087
0.9039466381073 0.203928106690121
0.919945240020752 0.234797019472155
0.94397759437561 0.239339817492856
0.959931373596191 0.131595951115115
0.984569311141968 0.0447372633932686
0.999948740005493 0.00741219957967054
1.02399182319641 -0.0634407947822102
1.03994584083557 0.0396970447283373
1.0639123916626 0.00693709632654249
1.08007407188416 -0.0191293786687141
1.10392999649048 -0.058577270876714
1.11990404129028 -0.0591169124487534
1.14396667480469 -0.0385617299098473
1.15995168685913 -0.0268321742836752
1.18395829200745 -0.0205493321088768
1.19991230964661 -0.0205513531857937
1.22390937805176 0.00599920825727907
1.23998641967773 -0.062198747862563
1.26390838623047 -0.0459688505893285
1.27991771697998 -0.0313349068354341
1.3039345741272 -0.0914013637418609
1.31995415687561 -0.00337380940368393
1.34400153160095 -0.00337514165676955
1.35989689826965 -0.056211606163592
1.38394856452942 -0.0296726730203423
1.39990639686584 0.00243534657839994
1.41590142250061 -0.0116596167950567
1.43989992141724 -0.0322802867136485
1.46391725540161 -0.0244018645213506
1.4799792766571 -0.0591074150587678
1.50389814376831 -0.00621366899494769
};
\addplot [semithick, color2]
table {%
-1.5 9.3647250954122
-1.46787476539612 9.37280287429443
-1.44402122497559 9.36189583268909
-1.42808675765991 9.37966313103111
-1.40399861335754 9.35731476012747
-1.3880627155304 9.34587236242546
-1.36404418945312 9.37683210725188
-1.34796023368835 9.37679244180273
-1.32408714294434 9.3384640969294
-1.30764484405518 9.41057972685955
-1.2840621471405 9.33084224540076
-1.26807737350464 9.36159957322885
-1.24402666091919 9.30529062862462
-1.22803616523743 9.3341790727699
-1.21200680732727 9.31890725706874
-1.20399713516235 9.39943665342419
-1.18009495735168 9.39485967490811
-1.16409254074097 9.35760735980184
-1.14005613327026 9.35906220564592
-1.12408137321472 9.3355958157717
-1.10001373291016 9.35619144878974
-1.07610440254211 9.36509630552074
-1.06005001068115 9.40372326973976
-1.0440526008606 9.36047725333822
-1.02005434036255 9.34587494588818
-1.00402235984802 9.32763831669597
-0.980098009109497 9.3473307782278
-0.956112623214722 9.32480563663607
-0.94011402130127 9.39139372901254
-0.916013479232788 9.37362899365862
-0.900015354156494 9.34874318962686
-0.875991344451904 9.37362636943934
-0.860119342803955 9.38677812718652
-0.83610987663269 9.33842414076891
-0.819984436035156 9.35161484142444
-0.804038286209106 9.38078258582264
-0.780104160308838 9.31307151114447
-0.756124496459961 9.35477898484072
-0.740121364593506 9.39198901127031
-0.724119901657104 9.36934410999191
-0.700040817260742 9.38394705325746
-0.684073925018311 9.37254900960493
-0.660114049911499 9.37362551843557
-0.644058227539062 9.3796649437049
-0.620086431503296 9.33572001516736
-0.596063375473022 9.40167585674456
-0.580088138580322 9.38312637403066
-0.556082725524902 9.3235261463176
-0.540051221847534 9.3309786371501
-0.516053199768066 9.36617893022296
-0.500028848648071 9.33525846238986
-0.484125852584839 9.33987825619054
-0.46013879776001 9.31594168184119
-0.444076538085938 9.33508387562376
-0.419648408889771 9.36330738625502
-0.396040439605713 9.35298751940317
-0.380132913589478 9.3962326857352
-0.364109992980957 9.33846672084776
-0.340128421783447 9.36617982118115
-0.324115991592407 9.37966313103111
-0.300096273422241 9.34271178878543
-0.276129961013794 9.34445816545937
-0.260139465332031 9.35015823731733
-0.236104249954224 9.35299099392184
-0.220146656036377 9.37683389338895
-0.196069002151489 9.36047640240789
-0.180145502090454 9.31466137571968
-0.156151533126831 9.36509803862706
-0.140162944793701 9.31556956782453
-0.116092205047607 9.338548337879
-0.100103616714478 9.34129412975437
-0.0841398239135742 9.32814770932483
-0.0601222515106201 9.33083877157581
-0.0440988540649414 9.35019723452496
-0.0201661586761475 9.35727164365247
-0.00411391258239746 9.36614019312421
0.0199294090270996 9.37138778856417
0.0438172817230225 9.36472079123951
0.0599889755249023 9.345873213148
0.0838968753814697 9.36792556252458
0.0999059677124023 9.35012016397374
0.115853548049927 9.3683153271456
0.139833688735962 9.35032716775608
0.163829565048218 9.29993904845644
0.179835557937622 9.16023561870471
0.195887565612793 9.07722961039997
0.219892024993896 8.90773603251716
0.23582124710083 8.71558942958378
0.259839773178101 8.39861858623669
0.283856868743896 8.06504472962477
0.299863338470459 7.77593627686707
0.323846101760864 7.43466632300871
0.33998703956604 7.12836594741612
0.355865716934204 6.91520598200074
0.379816293716431 6.45116614475288
0.403853178024292 5.99057292895516
0.419852495193481 5.73321945630317
0.443786382675171 5.32412447522218
0.459814071655273 5.04592444180751
0.483879566192627 4.57945029583495
0.500321388244629 4.31795485905273
0.51581335067749 3.96849241667874
0.539882898330688 3.54866105616586
0.55584192276001 3.24925976345991
0.579790115356445 2.8911224694142
0.595845937728882 2.64131558223429
0.619779586791992 2.23830714057383
0.643790483474731 1.89217813531084
0.65980076789856 1.67424142989925
0.683832883834839 1.36027701816482
0.699848890304565 1.15371855305085
0.723788261413574 0.891462742337312
0.739770650863647 0.756989031476696
0.763797760009766 0.540060682341248
0.77980637550354 0.49145615667251
0.79587984085083 0.441220659808561
0.811779260635376 0.325058083181229
0.843773126602173 0.329049781004676
0.85977029800415 0.316369275971007
0.884050369262695 0.2616362828049
0.899896621704102 0.330888342345903
0.923768281936646 0.223000259193085
0.94099760055542 0.230226825217672
0.963751554489136 0.19793730277351
0.979758739471436 0.0564678628228732
1.0038161277771 0.000479639607253723
1.01976418495178 -0.026293678074385
1.0437912940979 -0.0488734301696825
1.05980205535889 -0.016050562227421
1.08379793167114 4.12578093911264e-06
1.10054135322571 0.0234626874032196
1.12375235557556 -0.0279670472124183
1.13977146148682 -0.0976123558367181
1.1558473110199 -0.0576990365048213
1.17973780632019 -0.0531330318076506
1.20379948616028 -0.039694725786632
1.22000932693481 0.0351929339612589
1.24374437332153 -0.0191314326102865
1.25980019569397 -0.0531304213524653
1.28378772735596 -0.0811561196643051
1.29974913597107 -0.0117248457565111
1.32375383377075 -0.027011967959345
1.33975100517273 -0.0313355696782702
};
\addplot [semithick, color2]
table {%
-1.5 9.10923385460838
-1.47604489326477 9.11526637170978
-1.46003556251526 9.10924567301496
-1.44408130645752 9.11380853547328
-1.42005133628845 9.08261617596246
-1.40403008460999 9.11060459461144
-1.38000726699829 9.09603996068975
-1.36402106285095 9.09462691385976
-1.34006524085999 9.09320983562967
-1.32406949996948 9.0843063131949
-1.30002450942993 9.10179609806722
-1.28404450416565 9.11668021967715
-1.26004457473755 9.15393016659449
-1.24406337738037 9.10608403669105
-1.2200231552124 9.09716402895844
-1.20406532287598 9.0811441297492
-1.18004465103149 9.1341155050057
-1.16405439376831 9.10320054731761
-1.14005303382874 9.13444562971777
-1.12406063079834 9.07973193580514
-1.10005903244019 9.11493237013494
-1.08407783508301 9.11634950590246
-1.06006765365601 9.10461439021004
-1.04405570030212 9.14014578200506
-1.02010345458984 9.11353124414171
-1.0040397644043 9.11064769753195
-0.980070829391479 9.15009239154418
-0.964108943939209 9.10777519051631
-0.94007396697998 9.09179760991774
-0.924113512039185 9.11489016059697
-0.900034427642822 9.06657973133651
-0.884061098098755 9.1327008092108
-0.860066175460815 9.11206155799205
-0.844079732894897 9.11634950590246
-0.819899082183838 9.09604158460636
-0.804097890853882 9.1269545472964
-0.780082941055298 9.1003687910744
-0.763931512832642 9.16424660850074
-0.740099668502808 9.10207247206007
-0.724095821380615 9.1034879513468
-0.700088977813721 9.15675962173801
-0.684094190597534 9.12721185101489
-0.660058975219727 9.12238039841185
-0.644096374511719 9.10777601320373
-0.62004566192627 9.13407344084571
-0.604035139083862 9.12666582847832
-0.580126523971558 9.08859447180249
-0.563173770904541 9.11353046894448
-0.540102958679199 9.11667941819228
-0.520978689193726 9.07086703556703
-0.499280452728271 9.13727580908008
-0.474278450012207 9.11351932395088
-0.46012806892395 9.09117475459076
-0.444115877151489 9.0843488843465
-0.42010760307312 9.11526554891939
-0.404126167297363 9.11669535080234
-0.380079746246338 9.08577839355551
-0.364131212234497 9.11668021967715
-0.340108156204224 9.09321143300884
-0.324091672897339 9.13444562971777
-0.300097942352295 9.10292158363052
-0.284120798110962 9.10496003649813
-0.260114192962646 9.12233902787457
-0.244117021560669 9.08717736191261
-0.220125198364258 9.10777438912608
-0.204142093658447 9.09283687131735
-0.180149793624878 9.16420707468468
-0.164131164550781 9.12982847681088
-0.140158414840698 9.0882606980146
-0.124128580093384 9.09751203286185
-0.100098848342896 9.15042494752571
-0.0841155052185059 9.1327152965972
-0.0601611137390137 9.12666582847832
-0.0441322326660156 9.08147541202375
-0.0201456546783447 9.14726533358923
-0.00413799285888672 9.11493317176909
0.01993727684021 9.06483468009295
0.0438711643218994 9.11493237013494
0.0598688125610352 9.08680204173939
0.0758395195007324 9.07833131777586
0.0998609066009521 9.13699992518263
0.115853548049927 9.06396085815231
0.139910459518433 9.06926181996043
0.155951976776123 9.01845174885185
0.179868936538696 8.90016074426309
0.195848703384399 8.86579632398454
0.21985125541687 8.64934931115835
0.236219644546509 8.52172188612449
0.259843349456787 8.22243860710214
0.275848865509033 7.99208745468866
0.299850463867188 7.62798561974054
0.315827369689941 7.38738591599986
0.339828729629517 6.97602204344761
0.355828285217285 6.66653447225396
0.379831790924072 6.28595053331621
0.395806312561035 5.97843060235198
0.419826745986938 5.61813698609492
0.435853481292725 5.31706868706655
0.459823846817017 4.9055442128495
0.475818395614624 4.64069808627587
0.499855518341064 4.19290885931661
0.515841722488403 3.90582107769577
0.539829254150391 3.47968975570667
0.555882215499878 3.21670445108679
0.579840421676636 2.80248986290749
0.59581184387207 2.53721251453704
0.619823694229126 2.14541020016351
0.635847568511963 1.95374690125305
0.659824848175049 1.62251381367973
0.67580246925354 1.39679781108099
0.699799060821533 1.09370885447274
0.715882778167725 0.925188308708857
0.739832162857056 0.713900579756177
0.75584602355957 0.692536700256263
0.779842138290405 0.495966652295343
0.795792818069458 0.401770532850509
0.819819450378418 0.291445167723614
0.835833787918091 0.286985628069281
0.859817743301392 0.252745526236664
0.875812768936157 0.314486276355552
0.899803876876831 0.277509321149338
0.915798664093018 0.230705848990931
0.939869165420532 0.230704436717299
0.95587420463562 0.201089103616936
0.979776382446289 0.0889977990561897
0.995799541473389 0.0902416974965514
1.01978063583374 0.00457505915174572
1.03578877449036 -0.025412916863643
1.05982208251953 0.00599290434000199
1.07579660415649 -0.00881762141374809
1.09977459907532 -0.00572834184758841
1.1158013343811 -0.048871376596149
1.13981175422668 -0.0139249565601074
1.15592336654663 -0.0179411400496599
1.17977428436279 0.027788866781453
1.19578003883362 6.17983697548397e-06
1.21981930732727 -0.0308610412247945
1.23585414886475 -0.0210899340322701
1.25977849960327 0.0265452778446806
1.27575325965881 -0.0203724001837657
1.2997841835022 -0.0196158683163361
1.31578159332275 -0.0444835363278551
1.33991718292236 -0.0196152252500692
1.35578393936157 -0.0136168421926985
1.37978434562683 -0.0341733346076456
1.3957679271698 -0.0491175268348965
1.41977620124817 -0.0518892226797352
1.43574476242065 -0.02244395665979
1.45976233482361 -0.0253476689924259
1.47574543952942 -0.0710904478930519
1.49977469444275 -0.032819431932396
1.51574087142944 -0.0708381689590309
1.53975319862366 -0.0591182441715965
1.55577158927917 -0.0459688505893285
};
\addplot [semithick, color3, dashed]
table {%
0 -0.0367871100000472
0.0240104198455811 -0.0367871100000472
0.0399973392486572 -0.0367871100000472
0.0559289455413818 -0.0367871100000472
0.0799160003662109 -0.0367871100000472
0.0962839126586914 -0.0367871100000472
0.119951248168945 -0.0367871100000472
0.135930061340332 -0.0367871100000472
0.159994602203369 -0.0367871100000472
0.175945997238159 -0.0367871100000472
0.199991941452026 -0.0367871100000472
0.215970993041992 -0.0367871100000472
0.239894866943359 -0.0367871100000472
0.255918741226196 -0.0367871100000472
0.279905796051025 -0.0367871100000472
0.295967578887939 -0.0367871100000472
0.319891452789307 -0.0367871100000472
0.335906505584717 -0.0367871100000472
0.359975099563599 -0.0367871100000472
0.375907182693481 -0.0367871100000472
0.399970293045044 -0.0367871100000472
0.415915489196777 -0.0367871100000472
0.439887523651123 -0.0367871100000472
0.455936431884766 -0.0367871100000472
0.479936122894287 -0.0367871100000472
0.495961427688599 -0.0367871100000472
0.519919872283936 -0.0367871100000472
0.535900592803955 -0.0367871100000472
0.559957265853882 -0.0367871100000472
0.575903177261353 -0.0367871100000472
0.599951267242432 -0.0367871100000472
0.615981101989746 -0.0367871100000472
0.639910221099854 -0.0367871100000472
0.655887603759766 -0.0367871100000472
0.680849313735962 -0.0367871100000472
0.695951223373413 -0.0367871100000472
0.719931840896606 -0.0367871100000472
0.735872268676758 -0.0367871100000472
0.760789394378662 -0.0367871100000472
0.775892019271851 -0.0367871100000472
0.799944639205933 -0.0367871100000472
0.815941095352173 -0.0367871100000472
0.839869976043701 -0.0367871100000472
0.855887174606323 -0.0367871100000472
0.879849433898926 -0.0367871100000472
0.895883321762085 -0.0367871100000472
0.919941902160645 -0.0367871100000472
0.935887098312378 -0.0367871100000472
0.959922313690186 -0.0367871100000472
0.975889205932617 -0.0367871100000472
0.999914884567261 -0.0367871100000472
1.01590991020203 -0.0367871100000472
1.03986763954163 -0.0367871100000472
1.05585956573486 -0.0367871100000472
1.07990694046021 -0.0367871100000472
1.09583473205566 -0.0367871100000472
1.11989378929138 -0.0367871100000472
1.13582348823547 -0.0367871100000472
1.15993499755859 -0.0367871100000472
1.17609667778015 -0.0367871100000472
1.19989395141602 -0.0367871100000472
1.21585130691528 -0.0367871100000472
1.23984909057617 -0.0367871100000472
1.25587487220764 -0.0367871100000472
1.27991580963135 -0.0367871100000472
1.29580545425415 -0.0367871100000472
1.31986308097839 -0.0367871100000472
1.33582258224487 -0.0367871100000472
1.35988926887512 -0.0367871100000472
1.37586116790771 -0.0367871100000472
1.39988398551941 -0.0367871100000472
1.41582465171814 -0.0367871100000472
1.43982076644897 -0.0367871100000472
1.45582365989685 -0.0367871100000472
1.479816198349 -0.0367871100000472
1.49584126472473 -0.0367871100000472
1.51993131637573 -0.0367871100000472
1.53584408760071 -0.0367871100000472
1.55181312561035 -0.0367871100000472
1.57583260536194 -0.0367871100000472
1.59991931915283 -0.0367871100000472
1.61583781242371 -0.0367871100000472
1.63981246948242 -0.0367871100000472
1.65581297874451 -0.0367871100000472
1.67980027198792 -0.0367871100000472
1.69579386711121 -0.0367871100000472
1.7198269367218 -0.0367871100000472
1.73579835891724 -0.0367871100000472
1.75983738899231 -0.0367871100000472
1.77582406997681 -0.0367871100000472
1.79989767074585 -0.0367871100000472
1.81584072113037 -0.0367871100000472
1.83979082107544 -0.0367871100000472
};
\addplot [semithick, color3]
table {%
0 7.20627513464994
0.0240104198455811 7.16945405177416
0.0399973392486572 7.18600543182862
0.0559289455413818 7.21554667760715
0.0799160003662109 7.20945856506361
0.0962839126586914 7.19390078298865
0.119951248168945 7.14424783875872
0.135930061340332 7.11857410180372
0.159994602203369 7.01537357760729
0.175945997238159 6.97576445150655
0.199991941452026 6.79443031071714
0.215970993041992 6.64175185566618
0.239894866943359 6.43727052605481
0.255918741226196 6.26041336079169
0.279905796051025 5.97236205935209
0.295967578887939 5.79432591432399
0.319891452789307 5.43399502443598
0.335906505584717 5.18775700103657
0.359975099563599 4.82332147618647
0.375907182693481 4.55842064615847
0.399970293045044 4.18116118955092
0.415915489196777 3.99895703205055
0.439887523651123 3.58346041950436
0.455936431884766 3.33568777081666
0.479936122894287 2.95806282199246
0.495961427688599 2.76507974941548
0.519919872283936 2.39347608860641
0.535900592803955 2.21083327891158
0.559957265853882 1.86524556266277
0.575903177261353 1.63424908004667
0.599951267242432 1.39080803626912
0.615981101989746 1.19522564514174
0.639910221099854 0.899575258055785
0.655887603759766 0.763204078556068
0.680849313735962 0.609440768479963
0.695951223373413 0.40859680891242
0.719931840896606 0.326424994334218
0.735872268676758 0.268417972126456
0.760789394378662 0.218490433194607
0.775892019271851 0.229911292429441
0.799944639205933 0.205039744105462
0.815941095352173 0.213921793309202
0.839869976043701 0.18305562844384
0.855887174606323 0.218491149517774
0.879849433898926 0.177068243891909
0.895883321762085 0.137268889386588
0.919941902160645 -0.0486894250947834
0.935887098312378 -0.0735133739301896
0.959922313690186 -0.0988754790597901
0.975889205932617 -0.11925635428689
0.999914884567261 -0.0811613867786054
1.01590991020203 -0.0723371009930251
1.03986763954163 -0.11202744746508
1.05585956573486 -0.104620480834816
1.07990694046021 -0.107700268877242
1.09583473205566 -0.0988776568296434
1.11989378929138 -0.0988816481416466
1.13582348823547 -0.131767605303035
1.15993499755859 -0.106285940123352
1.17609667778015 -0.131164140807605
1.19989395141602 -0.127137286444201
1.21585130691528 -0.149176385676852
1.23984909057617 -0.114933959403041
1.25587487220764 -0.115177310395176
1.27991580963135 -0.125716118561714
1.29580545425415 -0.173346902755389
1.31986308097839 -0.110542902598487
1.33582258224487 -0.109179806391135
1.35988926887512 -0.107771767058451
1.37586116790771 -0.124286957877084
1.39988398551941 -0.155643188096355
1.41582465171814 -0.128797895677601
1.43982076644897 -0.144853244005927
1.45582365989685 -0.108243560679289
1.479816198349 -0.134531979723129
1.49584126472473 -0.136205198835171
1.51993131637573 -0.0753549612786397
1.53584408760071 -0.0905288361409684
1.55181312561035 -0.119434972180477
1.57583260536194 -0.112568458153772
1.59991931915283 -0.134542045968744
1.61583781242371 -0.132640091132619
1.63981246948242 -0.124298241352183
1.65581297874451 -0.133056068730486
1.67980027198792 -0.141474807050013
1.69579386711121 -0.128614493678125
1.7198269367218 -0.139110321254743
1.73579835891724 -0.156581697611957
1.75983738899231 -0.152190312506129
1.77582406997681 -0.140341696512558
1.79989767074585 -0.136028043528746
1.81584072113037 -0.120910935457519
1.83979082107544 -0.147747034172419
};
\addplot [semithick, color3]
table {%
-1.5 6.92912263524775
-1.46800351142883 6.88767152385589
-1.45996737480164 6.88138631076118
-1.43603801727295 6.89961774025655
-1.42004084587097 6.86713715607007
-1.39604258537292 6.91449494595187
-1.38002467155457 6.89327963694292
-1.35601878166199 6.94079889452981
-1.34000706672668 6.88929848349651
-1.31598854064941 6.86105529441278
-1.30000996589661 6.88023021368223
-1.2760181427002 6.89343627991407
-1.25996685028076 6.93938667786631
-1.23601651191711 6.94570987392223
-1.22004723548889 6.90847315703635
-1.196049451828 6.91135786382041
-1.18004870414734 6.89538318537009
-1.15600800514221 6.90417925292824
-1.14003562927246 6.9102612463614
-1.11521482467651 6.89076984651044
-1.10005760192871 6.93509175839579
-1.07605338096619 6.92223488770216
-1.059978723526 6.9442967423804
-1.03607130050659 6.89337659706118
-1.02003002166748 6.90511410262129
-0.996021747589111 6.88647705219259
-0.98002815246582 6.90087574741799
-0.955870628356934 6.94570987392223
-0.940043449401855 6.90861376373247
-0.916011333465576 6.8982874441974
-0.900042057037354 6.90087951512575
-0.876072406768799 6.92168585417335
-0.859994173049927 6.89538318537009
-0.836075305938721 6.93059788884243
-0.819928407669067 6.88882386747158
-0.79603385925293 6.89343904183637
-0.780060529708862 6.93053669878563
-0.756036758422852 6.89538411624036
-0.740039110183716 6.90281989392572
-0.716007709503174 6.92623705431045
-0.700121164321899 6.89076984651044
-0.676073551177979 6.89540573303421
-0.660021543502808 6.89343811110132
-0.636066913604736 6.92483253009507
-0.620080709457397 6.89658380497921
-0.594738721847534 6.90847031572478
-0.580104112625122 6.92223488770216
-0.556063413619995 6.94202207744193
-0.540112257003784 6.89908863373595
-0.516051054000854 6.88186374814259
-0.500070095062256 6.93797354282571
-0.476067781448364 6.89061479788045
-0.460041046142578 6.90087855812294
-0.436066865921021 6.90534006023436
-0.420109748840332 6.933971448773
-0.39604926109314 6.89994290584639
-0.380117893218994 6.87253766849921
-0.356021404266357 6.90244296513709
-0.34008264541626 6.94054796836052
-0.324070453643799 6.89343904183637
-0.300108194351196 6.89055227777813
-0.276113986968994 6.87856397732628
-0.259955167770386 6.88767152385589
-0.236109495162964 6.89196443114115
-0.220125913619995 6.93109247454343
-0.196122884750366 6.86849369337378
-0.180128574371338 6.90564692622009
-0.156063079833984 6.90564787963105
-0.140137910842896 6.92366993799132
-0.116069793701172 6.91590895621308
-0.100127696990967 6.89218104438383
-0.076146125793457 6.87593309579287
-0.0600578784942627 6.89674070101109
-0.0360679626464844 6.91886155898547
-0.0201194286346436 6.91143810915207
0.00398111343383789 6.89805524608245
0.0198688507080078 6.92335526904087
0.0439155101776123 6.93797447375916
0.0598816871643066 6.92905863881515
0.0838911533355713 6.93509085375399
0.0998654365539551 6.91590988697949
0.123939275741577 6.91912593983002
0.139933109283447 6.90719129860035
0.163876056671143 6.89102561850014
0.17985463142395 6.865046268411
0.203843593597412 6.7723929069784
0.219871282577515 6.6259368306148
0.243935823440552 6.48832890505546
0.259861469268799 6.29829846627772
0.283855438232422 5.99851425010678
0.299870491027832 5.8483015809091
0.323864698410034 5.46987141863636
0.339918375015259 5.21097863538728
0.363854885101318 4.89873946284025
0.379806280136108 4.6930620917035
0.403831243515015 4.34575037610013
0.419835329055786 4.07301009632066
0.443914890289307 3.72940241990372
0.459834098815918 3.44765428799465
0.483838081359863 3.07864519742201
0.499830007553101 2.87643671844795
0.523850440979004 2.56267938681709
0.539921998977661 2.27548133591732
0.563830375671387 1.97595693566632
0.580013990402222 1.77306528863497
0.603829860687256 1.49061852546528
0.619813919067383 1.31346383066222
0.643878936767578 1.03353367181047
0.659795999526978 0.912176877072124
0.683857679367065 0.678176042720247
0.699835777282715 0.573052095917181
0.723796606063843 0.388884668613587
0.739884376525879 0.366652733135853
0.763824462890625 0.310229553501684
0.779816627502441 0.23015864819087
0.803800106048584 0.249049941089818
0.819795608520508 0.240468280200745
0.843873262405396 0.206514697495941
0.859795093536377 0.219846060668105
0.883802890777588 0.166532783189011
0.899819612503052 0.163628539873395
0.923797845840454 0.0614360466099639
0.939887523651123 0.0303383522430312
0.963775157928467 -0.0737590325029513
0.979808807373047 -0.0298113216145035
1.00379920005798 -0.0512459941626187
1.019779920578 -0.0777857343733368
1.04388618469238 -0.0763664635138883
1.05981183052063 -0.0843119862349306
1.08387327194214 -0.0965145286621061
1.09977459907532 -0.0854863173713749
1.12377190589905 -0.0998272050389271
1.13987755775452 -0.0783139310260861
1.16376399993896 -0.060542234438854
1.17977285385132 -0.106110448071295
1.2038152217865 -0.120920918978251
1.21981453895569 -0.146271110249452
1.24388861656189 -0.0914734195504585
1.25978517532349 -0.0962611545682335
1.28379154205322 -0.125716118561714
1.29977226257324 -0.116355118917333
1.32380199432373 -0.0588976447988832
1.33995318412781 -0.15853899362045
1.3637809753418 -0.101774930832077
1.37975382804871 -0.08856909801358
1.40378856658936 -0.152259191388726
1.41978740692139 -0.137447880879327
1.44382357597351 -0.153674545240179
1.45978665351868 -0.146272414333515
1.48379969596863 -0.0665989353331176
1.49976539611816 -0.122812338770983
1.523766040802 -0.128797226999877
1.5398542881012 -0.107704498751637
};
\addplot [semithick, color3]
table {%
-1.5 6.8305157846017
-1.47594904899597 6.86331672607271
-1.45998740196228 6.86565352578233
-1.44399189949036 6.89080124818825
-1.41993427276611 6.85016582842479
-1.40398383140564 6.87020404903199
-1.37994956970215 6.87506100666541
-1.36401343345642 6.82793955054156
-1.33998990058899 6.86732332058226
-1.32396984100342 6.86049245593495
-1.29999542236328 6.88710923340807
-1.28393983840942 6.88537788802701
-1.25999999046326 6.88076608213162
-1.24401068687439 6.84078349472178
-1.21997761726379 6.87223117970537
-1.20390224456787 6.85016582842479
-1.17994523048401 6.85587408765137
-1.16400170326233 6.88857926903685
-1.13997435569763 6.87389921192177
-1.12393617630005 6.86934141474782
-1.09996438026428 6.85902132475308
-1.08396410942078 6.85619217676003
-1.06000638008118 6.85760015756326
-1.04400491714478 6.83702004942977
-1.02000975608826 6.88249791392526
-1.00398588180542 6.84728259431655
-0.979972839355469 6.84728259431655
-0.963989496231079 6.89602031369874
-0.940000057220459 6.821369495285
-0.923738241195679 6.87364079029412
-0.900018453598022 6.83848778623453
-0.884011268615723 6.87370454207059
-0.8600172996521 6.87505634796998
-0.84402322769165 6.85158206146208
-0.820013284683228 6.85619304958207
-0.804052829742432 6.84251522271168
-0.780004024505615 6.83224244525132
-0.763999700546265 6.89884463411533
-0.740037202835083 6.85558982638196
-0.724035978317261 6.84397966214467
-0.700030565261841 6.9031493480578
-0.683946371078491 6.86215954787978
-0.66005539894104 6.86620145099215
-0.644036293029785 6.85987756397954
-0.620019912719727 6.87506357774481
-0.604038953781128 6.85298840124365
-0.580008983612061 6.91341313136851
-0.564042568206787 6.85766570544683
-0.540041446685791 6.87998215900681
-0.524022340774536 6.85619713092556
-0.500061273574829 6.85618964657703
-0.483959913253784 6.88538203741207
-0.460036993026733 6.82136866234984
-0.444042444229126 6.86189965083733
-0.420045375823975 6.87020404903199
-0.4040687084198 6.86363644076121
-0.380005836486816 6.82784816837695
-0.364039659500122 6.83475294333141
-0.340079784393311 6.86049075841716
-0.324076890945435 6.82480408324088
-0.300085067749023 6.8455525195209
-0.284040451049805 6.87364079029412
-0.260068416595459 6.8410261981115
-0.244085788726807 6.85016413108191
-0.220006942749023 6.89288514526165
-0.204077959060669 6.86510502833587
-0.180081367492676 6.86472553790007
-0.164061546325684 6.84078004755162
-0.140071630477905 6.90142073177408
-0.124053716659546 6.86620309585884
-0.100046157836914 6.86363560775649
-0.0840785503387451 6.88108020124234
-0.0600519180297852 6.87075841696994
-0.04408860206604 6.88107936818494
-0.0200765132904053 6.90000603368235
-0.00408482551574707 6.87819942056467
0.0199606418609619 6.84398046839424
0.0439200401306152 6.83849112828183
0.0598850250244141 6.86479353786895
0.0759353637695312 6.89884463411533
0.0999062061309814 6.88396988350332
0.115925550460815 6.84616178301395
0.139923810958862 6.86006813366102
0.155869722366333 6.87323925453553
0.179964542388916 6.81664598272613
0.196041107177734 6.76829992267164
0.219951629638672 6.60708321497738
0.235938310623169 6.43514393351508
0.259861707687378 6.26339986755642
0.276010513305664 6.03363186201245
0.299864053726196 5.75728941054032
0.315939426422119 5.57766750355126
0.340029716491699 5.2360922358225
0.355860710144043 4.95293164971844
0.379920721054077 4.57575730798909
0.395867586135864 4.38085819930972
0.419944286346436 3.9698900936978
0.43592643737793 3.75603247326761
0.459841012954712 3.4262022651308
0.475915670394897 3.20138773610751
0.499917268753052 2.8298355086237
0.515862464904785 2.60156067268613
0.539877891540527 2.29004543811173
0.555872201919556 2.02393024744996
0.579917430877686 1.78343417814231
0.595861673355103 1.59285883312721
0.61996054649353 1.30390907528471
0.635835647583008 1.12915304284894
0.659849643707275 0.877048946953507
0.675876617431641 0.716099239562173
0.699841022491455 0.527614705187807
0.715877056121826 0.429949531976725
0.739874839782715 0.334548368397414
0.755849599838257 0.310958230386627
0.779931783676147 0.246940746073343
0.79585862159729 0.218427144225486
0.819875717163086 0.221330352564886
0.835850715637207 0.23423541971912
0.859833955764771 0.208115990453228
0.875910520553589 0.209534927228305
0.899832010269165 0.131586471854739
0.915838241577148 0.158116868196556
0.931873083114624 0.0329234423016023
0.955819606781006 -0.0500533462235442
0.979857921600342 -0.0828250184247703
0.995873212814331 -0.0854883360751346
1.01991367340088 -0.0886342028588727
1.03590321540833 -0.110607532155416
1.05985283851624 -0.147747696074396
1.07593059539795 -0.0797441808123578
1.0998272895813 -0.160838465445678
1.11585807800293 -0.10029827315361
1.13986468315125 -0.132640091132619
1.15580868721008 -0.118554053777586
1.17982912063599 -0.120920918978251
1.19581866264343 -0.146271110249452
1.2200186252594 -0.138867063651182
1.23590564727783 -0.146271110249452
1.2598295211792 -0.121393785897594
1.26791143417358 -0.140527564289672
1.29979395866394 -0.0960418671558383
1.31586813926697 -0.153675741214498
1.33981585502625 -0.133366185279371
1.35580563545227 -0.134068722574765
1.37982535362244 -0.134782023576363
1.39579844474792 -0.118554715804575
1.41987180709839 -0.125958135534787
1.43582129478455 -0.13336554287724
1.45984435081482 -0.0847937053912173
1.47592210769653 -0.138866421500627
1.49981760978699 -0.158535698378426
1.51578569412231 -0.133121532678637
1.53980898857117 -0.0960412052511961
1.55581593513489 -0.113986347652251
1.57985615730286 -0.10029827315361
1.59579491615295 -0.131163472398832
1.61984610557556 -0.121459788713918
};
\end{groupplot}

\end{tikzpicture}


==> img/ctc_exp_bak.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=inside,
tick pos=left,
width = \linewidth,
height = 30mm,
font = \footnotesize,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=2.0,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={X (m)},
ymin=-0.331214075553968, ymax=-0.326604309163712,
ytick style={color=black},
ytick={-0.331, -0.330, -0.329, -0.328, -0.327},
yticklabels={-0.331, -0.330, -0.329, -0.328, -0.327}
]
\addplot [semithick, red, dashed]
table {%
0 -0.328866
0.0400443077087402 -0.328866
0.0560433864593506 -0.328866
0.0720624923706055 -0.328866
0.0959937572479248 -0.328866
0.111986637115479 -0.328866
0.135971784591675 -0.328866
0.151970624923706 -0.328866
0.176053524017334 -0.328866
0.192007780075073 -0.328866
0.215991020202637 -0.328866
0.232049942016602 -0.328866
0.255986452102661 -0.328866
0.272046566009521 -0.328866
0.295984268188477 -0.328866
0.311985015869141 -0.328866
0.335965394973755 -0.328866
0.352005481719971 -0.328866
0.375982999801636 -0.328866
0.383961915969849 -0.328866
0.400120258331299 -0.328866
0.423944234848022 -0.328866
0.439965724945068 -0.328866
0.455976963043213 -0.328866
0.479948043823242 -0.328866
0.495955228805542 -0.328866
0.519973993301392 -0.328866
0.543970108032227 -0.328866
0.559978246688843 -0.328866
0.576067686080933 -0.328866
0.599953889846802 -0.328866
0.615947484970093 -0.328866
0.639940738677979 -0.328866
0.655952215194702 -0.328866
0.679928064346313 -0.328866
0.695984363555908 -0.328866
0.719931125640869 -0.328866
0.743942022323608 -0.328866
0.759951829910278 -0.328866
0.775957822799683 -0.328866
0.799952268600464 -0.328866
0.823947906494141 -0.328866
0.83993935585022 -0.328866
0.856734275817871 -0.328866
0.87993311882019 -0.328866
0.903959512710571 -0.328866
0.919918298721313 -0.328866
0.936249971389771 -0.328866
0.959938287734985 -0.328866
0.975998640060425 -0.328866
0.99992561340332 -0.328866
1.02391028404236 -0.328866
1.03994488716125 -0.328866
1.06390929222107 -0.328866
1.07993745803833 -0.328866
1.10394716262817 -0.328866
1.11994481086731 -0.328866
1.13591766357422 -0.328866
1.15993690490723 -0.328866
1.17598819732666 -0.328866
1.19995284080505 -0.328866
1.22390651702881 -0.328866
1.23989915847778 -0.328866
1.25591707229614 -0.328866
1.27988171577454 -0.328866
1.30392646789551 -0.328866
1.31989645957947 -0.328866
1.34388518333435 -0.328866
1.35992646217346 -0.328866
1.38392066955566 -0.328866
1.3999342918396 -0.328866
1.42385983467102 -0.328866
1.43990254402161 -0.328866
1.45589637756348 -0.328866
1.4798903465271 -0.328866
1.49588394165039 -0.328866
1.51987648010254 -0.328866
1.54386711120605 -0.328866
1.55989503860474 -0.328866
1.57597851753235 -0.328866
1.59986615180969 -0.328866
1.61590433120728 -0.328866
1.63988780975342 -0.328866
1.65588593482971 -0.328866
1.67987155914307 -0.328866
1.70386075973511 -0.328866
1.719881772995 -0.328866
1.73586845397949 -0.328866
1.76027202606201 -0.328866
1.77596545219421 -0.328866
1.7998788356781 -0.328866
1.81586050987244 -0.328866
1.83984327316284 -0.328866
1.8558657169342 -0.328866
1.88006901741028 -0.328866
1.90390229225159 -0.328866
1.91987633705139 -0.328866
1.94383788108826 -0.328866
1.95985174179077 -0.328866
1.98387956619263 -0.328866
1.9998607635498 -0.328866
2.02393579483032 -0.328866
2.04018115997314 -0.328866
2.05585598945618 -0.328866
2.07988214492798 -0.328866
2.09584760665894 -0.328866
2.11984753608704 -0.328866
2.14384269714355 -0.328866
2.15985751152039 -0.328866
2.17591834068298 -0.328866
2.19985198974609 -0.328866
2.21581053733826 -0.328866
2.23984503746033 -0.328866
2.2558388710022 -0.328866
2.27983641624451 -0.328866
2.30384254455566 -0.328866
2.31981611251831 -0.328866
2.33581280708313 -0.328866
2.35983371734619 -0.328866
2.37587952613831 -0.328866
2.39985346794128 -0.328866
2.42380976676941 -0.328866
2.43985819816589 -0.328866
2.46381020545959 -0.328866
2.47980713844299 -0.328866
};
\addplot [semithick, red]
table {%
0 -0.328738584961036
0.0400443077087402 -0.328740565385272
0.0560433864593506 -0.328758660525173
0.0720624923706055 -0.328714815078267
0.0959937572479248 -0.328746851556804
0.111986637115479 -0.328764514746504
0.135971784591675 -0.328771746746053
0.151970624923706 -0.32873876162932
0.176053524017334 -0.32875147781121
0.192007780075073 -0.328727990875794
0.215991020202637 -0.328756805464467
0.232049942016602 -0.328782275103951
0.255986452102661 -0.328782278760898
0.272046566009521 -0.328747540032407
0.295984268188477 -0.328750948167809
0.311985015869141 -0.328772888517469
0.335965394973755 -0.328752606491551
0.352005481719971 -0.328723553003441
0.375982999801636 -0.328747890367267
0.383961915969849 -0.32872905979802
0.400120258331299 -0.328749192533107
0.423944234848022 -0.328750913913225
0.439965724945068 -0.32876033622727
0.455976963043213 -0.328764675889317
0.479948043823242 -0.32873061545727
0.495955228805542 -0.32877312677313
0.519973993301392 -0.328744123029603
0.543970108032227 -0.328775316718218
0.559978246688843 -0.328768788502867
0.576067686080933 -0.328731521361024
0.599953889846802 -0.32875808835516
0.615947484970093 -0.328758492507104
0.639940738677979 -0.328757932027746
0.655952215194702 -0.328766546517514
0.679928064346313 -0.328779736880987
0.695984363555908 -0.328769445218062
0.719931125640869 -0.328771963810642
0.743942022323608 -0.328760921308523
0.759951829910278 -0.328771908517721
0.775957822799683 -0.328771443040287
0.799952268600464 -0.328749742289008
0.823947906494141 -0.32880214362822
0.83993935585022 -0.328748895084161
0.856734275817871 -0.32874464912657
0.87993311882019 -0.328756835936335
0.903959512710571 -0.32875785432047
0.919918298721313 -0.328771734129472
0.936249971389771 -0.328735471815333
0.959938287734985 -0.328768435720647
0.975998640060425 -0.328736967067146
0.99992561340332 -0.328757884519557
1.02391028404236 -0.328734244143941
1.03994488716125 -0.328768979304764
1.06390929222107 -0.328769943972735
1.07993745803833 -0.328769761387229
1.10394716262817 -0.328761001587772
1.11994481086731 -0.328773352319748
1.13591766357422 -0.328825703186587
1.15993690490723 -0.328803185015782
1.17598819732666 -0.328790944296831
1.19995284080505 -0.328754145849595
1.22390651702881 -0.328813018723962
1.23989915847778 -0.328790918212667
1.25591707229614 -0.328788958247842
1.27988171577454 -0.328761133432699
1.30392646789551 -0.328771376431482
1.31989645957947 -0.328795114375058
1.34388518333435 -0.328839147489491
1.35992646217346 -0.328816218013457
1.38392066955566 -0.328819053358127
1.3999342918396 -0.328842662866919
1.42385983467102 -0.328784186065924
1.43990254402161 -0.328785691497136
1.45589637756348 -0.328777695988798
1.4798903465271 -0.328796584614899
1.49588394165039 -0.328786056867238
1.51987648010254 -0.328854127509344
1.54386711120605 -0.328834231881766
1.55989503860474 -0.328778362981543
1.57597851753235 -0.328788542228856
1.59986615180969 -0.328811561262535
1.61590433120728 -0.328823716990355
1.63988780975342 -0.328810395989207
1.65588593482971 -0.328844936092702
1.67987155914307 -0.328845119418598
1.70386075973511 -0.328846016423843
1.719881772995 -0.328835233930491
1.73586845397949 -0.328821994149321
1.76027202606201 -0.328844177823689
1.77596545219421 -0.328823399302565
1.7998788356781 -0.328837964795
1.81586050987244 -0.328798508197731
1.83984327316284 -0.328829174830818
1.8558657169342 -0.328832267029816
1.88006901741028 -0.328831581427439
1.90390229225159 -0.328867897226562
1.91987633705139 -0.328820930082534
1.94383788108826 -0.328840834916321
1.95985174179077 -0.328827721530513
1.98387956619263 -0.328815513951144
1.9998607635498 -0.328852712699391
2.02393579483032 -0.328818099670722
2.04018115997314 -0.328851225963528
2.05585598945618 -0.328822835697894
2.07988214492798 -0.328841502335899
2.09584760665894 -0.328844310096881
2.11984753608704 -0.328807963178238
2.14384269714355 -0.328780536479332
2.15985751152039 -0.328832110816181
2.17591834068298 -0.328840006455718
2.19985198974609 -0.328826744905429
2.21581053733826 -0.328847089844503
2.23984503746033 -0.328840443888517
2.2558388710022 -0.328862228830244
2.27983641624451 -0.328806743533531
2.30384254455566 -0.328863299721073
2.31981611251831 -0.328827920928211
2.33581280708313 -0.328842556217202
2.35983371734619 -0.328838549533809
2.37587952613831 -0.328806230631735
2.39985346794128 -0.32879411450352
2.42380976676941 -0.328831915924871
2.43985819816589 -0.328817206189144
2.46381020545959 -0.32883227105164
2.47980713844299 -0.328829564361359
};
\addplot [semithick, red]
table {%
0 -0.328843241259886
0.0404913425445557 -0.328826669778354
0.0559794902801514 -0.328857324352479
0.0799205303192139 -0.32880913472859
0.0959532260894775 -0.32886044868001
0.119885444641113 -0.328853459570914
0.135894060134888 -0.328861376851534
0.159973382949829 -0.328819829335748
0.175896644592285 -0.328841982277734
0.199999809265137 -0.328884334851098
0.215924263000488 -0.328840090083772
0.239922285079956 -0.32886288162934
0.256397485733032 -0.328839180974508
0.279902219772339 -0.328853759858476
0.295957803726196 -0.328827322871359
0.319896221160889 -0.328852341455261
0.335939168930054 -0.328840083996002
0.35994291305542 -0.328805140208007
0.375876903533936 -0.328816633300913
0.399968385696411 -0.328847516369094
0.408000946044922 -0.328839426886644
0.423901796340942 -0.328825061554123
0.439900875091553 -0.328851936890096
0.4638991355896 -0.328814058729359
0.479874610900879 -0.328824520089873
0.503920793533325 -0.328840788738206
0.519874811172485 -0.328865733102475
0.543892383575439 -0.328860023746126
0.559932708740234 -0.328828261103537
0.583991289138794 -0.328819150665482
0.59998083114624 -0.328873773233948
0.623887538909912 -0.328838160257837
0.639881372451782 -0.328827389095964
0.663869857788086 -0.328854990108926
0.679829597473145 -0.328828366639661
0.703914403915405 -0.328833687098792
0.719883918762207 -0.328869875752204
0.743868827819824 -0.328853727374783
0.759880781173706 -0.328858285315975
0.783833980560303 -0.328865833397559
0.80002236366272 -0.328829644563666
0.823866128921509 -0.328820002756675
0.839922904968262 -0.328847736956664
0.863858938217163 -0.328828945782429
0.879846572875977 -0.32881811232232
0.903891563415527 -0.328838680679975
0.919858932495117 -0.328839652457026
0.943877696990967 -0.32885076819172
0.959909439086914 -0.328872746111623
0.983849048614502 -0.328828750277093
0.99995493888855 -0.328845493068989
1.02386498451233 -0.328859986889304
1.03985857963562 -0.328840024386486
1.06385684013367 -0.328848370405798
1.07985353469849 -0.328849295729819
1.10386729240417 -0.328856709957339
1.1198410987854 -0.328872582062882
1.1438455581665 -0.328835884500174
1.15988659858704 -0.328832459085478
1.18383812904358 -0.32881063308562
1.19993019104004 -0.328878372176588
1.22384357452393 -0.328823442133159
1.23983764648438 -0.328855259286023
1.26382803916931 -0.32883337618214
1.27982234954834 -0.328857236247292
1.3039071559906 -0.328858509695568
1.31984186172485 -0.328828654673996
1.34381031990051 -0.328830575773477
1.35987186431885 -0.328837332313199
1.38382482528687 -0.32884514430371
1.39991021156311 -0.328848925524594
1.42381358146667 -0.328857020744267
1.43982338905334 -0.328813881634931
1.46381235122681 -0.328837782650212
1.47981238365173 -0.328824108206339
1.5038537979126 -0.328814592892971
1.51981377601624 -0.328845125385517
1.54381680488586 -0.32882479732288
1.55985379219055 -0.328845573803432
1.58379292488098 -0.328799756705011
1.60790586471558 -0.328882461310321
1.62383413314819 -0.328849356724565
1.6398138999939 -0.328858477587674
1.66380906105042 -0.328826638327582
1.67980623245239 -0.328841226009315
1.70388889312744 -0.328837369685458
1.71980595588684 -0.328869515927737
1.74379897117615 -0.32888234496148
1.75981521606445 -0.328891110245968
1.78379368782043 -0.328881923601517
1.79988050460815 -0.328846961687316
1.82379269599915 -0.328856680018523
1.83981418609619 -0.328837912427691
1.86378335952759 -0.3288470850382
1.87980794906616 -0.328867633840951
1.90427327156067 -0.328813602912224
1.91978859901428 -0.328836638457761
1.94378089904785 -0.328849684067399
1.959792137146 -0.32882115086699
1.98377323150635 -0.328849159430728
2.00781202316284 -0.328847151824694
2.02377653121948 -0.328800989916934
2.03976321220398 -0.328859237777347
2.06376838684082 -0.328816608277421
2.07978510856628 -0.328848888959933
2.10385751724243 -0.328836529596904
2.11977982521057 -0.32884481147489
2.14376068115234 -0.328823345318098
2.15977072715759 -0.328824315464447
2.18376302719116 -0.328842356841851
2.19985437393188 -0.328846379796099
2.22375226020813 -0.328877487657495
2.23981094360352 -0.328847748337124
2.26376509666443 -0.328836451862353
2.27975654602051 -0.328832466137371
2.3038125038147 -0.328848721590652
2.31974053382874 -0.328856617278977
};
\addplot [semithick, red]
table {%
0 -0.328798162942532
0.0319178104400635 -0.32881041308364
0.0592937469482422 -0.328847328722604
0.0799226760864258 -0.328854780447919
0.0880045890808105 -0.328794371743501
0.111913204193115 -0.328846741080419
0.127944469451904 -0.328823353919171
0.151933908462524 -0.32886360379425
0.167912483215332 -0.328847537060729
0.191971302032471 -0.328832179008139
0.207940816879272 -0.328831469664907
0.231939792633057 -0.328830980134377
0.247937440872192 -0.328830257048494
0.271911144256592 -0.328862300961546
0.287999391555786 -0.328818297055972
0.311933994293213 -0.328816835972065
0.327953815460205 -0.328807156661273
0.351912021636963 -0.328828667022596
0.367900848388672 -0.328840827361069
0.391992330551147 -0.328815513874763
0.407930135726929 -0.328829053959854
0.431963920593262 -0.328803123853943
0.447892904281616 -0.328862803683778
0.471943855285645 -0.328831275704596
0.48794412612915 -0.328828155047858
0.511983633041382 -0.328882404722912
0.527917861938477 -0.328851670250026
0.551892757415771 -0.328814981323129
0.567924976348877 -0.328818752218006
0.591963529586792 -0.328806938476833
0.607928276062012 -0.328843339885445
0.631943702697754 -0.328856235069234
0.64789080619812 -0.3287940239531
0.671943426132202 -0.328830346445992
0.679969549179077 -0.328808535079953
0.703903675079346 -0.32883287229673
0.7198646068573 -0.328830418053632
0.743878364562988 -0.328820915259722
0.759864091873169 -0.328843886334808
0.78388786315918 -0.328833053686342
0.799888372421265 -0.328823036001348
0.823912620544434 -0.328810472439195
0.839905738830566 -0.328818525158874
0.863867044448853 -0.32881751906871
0.879858493804932 -0.328814400268639
0.903871536254883 -0.328770909567674
0.919924020767212 -0.328810813546128
0.943905830383301 -0.328848311847933
0.959881544113159 -0.328826629349691
0.9838707447052 -0.328809197219874
0.99985146522522 -0.328846794792066
1.02388000488281 -0.328855810901687
1.03984522819519 -0.328860914111256
1.06402397155762 -0.328835265171889
1.07989835739136 -0.328837568183266
1.10392880439758 -0.328799752641004
1.11984586715698 -0.328799910950955
1.14384412765503 -0.328801270066497
1.15983915328979 -0.328832043036283
1.18385171890259 -0.328830316016846
1.19983625411987 -0.328816765108493
1.22388243675232 -0.328825845861828
1.23986220359802 -0.328791431976508
1.2638521194458 -0.328839736772456
1.27989888191223 -0.328794457621054
1.30393195152283 -0.328819160614892
1.31986498832703 -0.32882370738982
1.34391617774963 -0.328828965566764
1.35982489585876 -0.328861349154895
1.38384461402893 -0.328841678618469
1.40027785301208 -0.328816296839065
1.42386293411255 -0.32883105324282
1.44045686721802 -0.328819436749409
1.46381115913391 -0.328849949609224
1.4815239906311 -0.328791370576452
1.49589729309082 -0.328837583538311
1.51981115341187 -0.328872570987354
1.54387068748474 -0.328837646675625
1.5598292350769 -0.328851662083801
1.58384490013123 -0.328842227048687
1.59981894493103 -0.328825046276519
1.62381458282471 -0.328850136976751
1.63982367515564 -0.328847433647779
1.66380500793457 -0.328816303458127
1.67995047569275 -0.328813768321608
1.70392298698425 -0.328828200154569
1.71979689598083 -0.328791415755349
1.74379444122314 -0.328825835414237
1.75983023643494 -0.328842564955328
1.78382658958435 -0.328846665027453
1.79986095428467 -0.328821859610206
1.82379078865051 -0.328799444098741
1.84779095649719 -0.328832554915318
1.87183141708374 -0.32881124539607
1.88781046867371 -0.328834991572958
1.91185688972473 -0.328822441949038
1.92781257629395 -0.328813473054655
1.95179128646851 -0.32882340682268
1.96782612800598 -0.328807652804437
1.99197030067444 -0.328830761477342
2.007807970047 -0.328865433551454
2.03182625770569 -0.328823097272744
2.04779052734375 -0.328852698102933
2.07180833816528 -0.328845168793674
2.08782815933228 -0.328843156752357
2.11182332038879 -0.328836849062439
2.1278247833252 -0.328831907818593
2.15178227424622 -0.328833443821315
2.16775703430176 -0.328824096857997
2.1918671131134 -0.328831444173768
2.20781826972961 -0.328820059417596
2.23195672035217 -0.328820784245594
2.24778175354004 -0.328832572206692
};
\addplot [semithick, green!50!black, dashed]
table {%
-1.5 -0.328866
-1.45992207527161 -0.328866
-1.44010329246521 -0.328866
-1.41991209983826 -0.328866
-1.40398550033569 -0.328866
-1.37987971305847 -0.328866
-1.36387228965759 -0.328866
-1.33998441696167 -0.328866
-1.32399392127991 -0.328866
-1.2999906539917 -0.328866
-1.28394722938538 -0.328866
-1.25994896888733 -0.328866
-1.24395132064819 -0.328866
-1.21998143196106 -0.328866
-1.20399022102356 -0.328866
-1.17995166778564 -0.328866
-1.16396045684814 -0.328866
-1.14001893997192 -0.328866
-1.12399816513062 -0.328866
-1.09999585151672 -0.328866
-1.08394837379456 -0.328866
-1.05998039245605 -0.328866
-1.04398846626282 -0.328866
-1.01999950408936 -0.328866
-1.00400614738464 -0.328866
-0.979939460754395 -0.328866
-0.963974475860596 -0.328866
-0.940032958984375 -0.328866
-0.923972368240356 -0.328866
-0.907967805862427 -0.328866
-0.899912357330322 -0.328866
-0.875961303710938 -0.328866
-0.860005140304565 -0.328866
-0.844035387039185 -0.328866
-0.82001781463623 -0.328866
-0.795986413955688 -0.328866
-0.779932022094727 -0.328866
-0.763975858688354 -0.328866
-0.739883899688721 -0.328866
-0.724037408828735 -0.328866
-0.700039863586426 -0.328866
-0.684018611907959 -0.328866
-0.659976005554199 -0.328866
-0.636067152023315 -0.328866
-0.620040655136108 -0.328866
-0.604037284851074 -0.328866
-0.579997777938843 -0.328866
-0.556019306182861 -0.328866
-0.540021657943726 -0.328866
-0.516019582748413 -0.328866
-0.500019073486328 -0.328866
-0.484050512313843 -0.328866
-0.459975719451904 -0.328866
-0.444016695022583 -0.328866
-0.420009613037109 -0.328866
-0.404025316238403 -0.328866
-0.380005598068237 -0.328866
-0.356062412261963 -0.328866
-0.340071201324463 -0.328866
-0.316068172454834 -0.328866
-0.300063848495483 -0.328866
-0.284044742584229 -0.328866
-0.260003089904785 -0.328866
-0.236064434051514 -0.328866
-0.220049142837524 -0.328866
-0.196068525314331 -0.328866
-0.180005788803101 -0.328866
-0.164024114608765 -0.328866
-0.140091419219971 -0.328866
-0.116093158721924 -0.328866
-0.100043058395386 -0.328866
-0.0760078430175781 -0.328866
-0.060070276260376 -0.328866
-0.0360894203186035 -0.328866
-0.0200750827789307 -0.328866
-0.00407028198242188 -0.328866
0.0199549198150635 -0.328866
0.0440065860748291 -0.328866
0.059938907623291 -0.328866
0.0839114189147949 -0.328866
0.099923849105835 -0.328866
0.115898609161377 -0.328866
0.139917850494385 -0.328866
0.155914783477783 -0.328866
0.179914951324463 -0.328866
0.195916175842285 -0.328866
0.220759630203247 -0.328866
0.243925333023071 -0.328866
0.259891271591187 -0.328866
0.283912420272827 -0.328866
0.299946784973145 -0.328866
0.315887212753296 -0.328866
0.339936256408691 -0.328866
0.363890886306763 -0.328866
0.379901885986328 -0.328866
0.395920276641846 -0.328866
0.419925689697266 -0.328866
0.435909271240234 -0.328866
0.459898471832275 -0.328866
0.483892202377319 -0.328866
0.49990701675415 -0.328866
0.515882015228271 -0.328866
0.539896249771118 -0.328866
0.555886030197144 -0.328866
0.579891204833984 -0.328866
0.59589409828186 -0.328866
0.619927406311035 -0.328866
0.635877370834351 -0.328866
0.659902334213257 -0.328866
0.683898448944092 -0.328866
0.69990062713623 -0.328866
0.723936080932617 -0.328866
0.739918947219849 -0.328866
0.755889654159546 -0.328866
0.779907464981079 -0.328866
0.803885221481323 -0.328866
0.819975614547729 -0.328866
0.835889577865601 -0.328866
0.859867095947266 -0.328866
0.875953197479248 -0.328866
0.899948120117188 -0.328866
0.915882110595703 -0.328866
0.94011926651001 -0.328866
0.963877439498901 -0.328866
0.979882001876831 -0.328866
1.00386309623718 -0.328866
1.01989650726318 -0.328866
1.03585934638977 -0.328866
1.0598623752594 -0.328866
1.07589912414551 -0.328866
1.09987735748291 -0.328866
1.11584186553955 -0.328866
1.13989520072937 -0.328866
1.16383647918701 -0.328866
1.17985987663269 -0.328866
1.19587182998657 -0.328866
1.21987867355347 -0.328866
1.24386405944824 -0.328866
1.25983309745789 -0.328866
1.28387546539307 -0.328866
1.2998378276825 -0.328866
1.32389092445374 -0.328866
1.33995795249939 -0.328866
1.36381006240845 -0.328866
1.37986469268799 -0.328866
1.39589810371399 -0.328866
1.41984724998474 -0.328866
1.43583059310913 -0.328866
1.45983338356018 -0.328866
1.475834608078 -0.328866
1.49997925758362 -0.328866
1.51583170890808 -0.328866
1.53983354568481 -0.328866
1.5638599395752 -0.328866
1.5798122882843 -0.328866
};
\addplot [semithick, green!50!black]
table {%
-1.5 -0.328958843373485
-1.45992207527161 -0.328948600415405
-1.44010329246521 -0.328934734990485
-1.41991209983826 -0.329001649413224
-1.40398550033569 -0.328982552126595
-1.37987971305847 -0.328961622924054
-1.36387228965759 -0.32893653888038
-1.33998441696167 -0.328934168572748
-1.32399392127991 -0.328979638880904
-1.2999906539917 -0.328992725978515
-1.28394722938538 -0.328969765960227
-1.25994896888733 -0.328925163138188
-1.24395132064819 -0.328980499177258
-1.21998143196106 -0.328961989284281
-1.20399022102356 -0.328948395832937
-1.17995166778564 -0.328956795003481
-1.16396045684814 -0.328980864038186
-1.14001893997192 -0.328980536810028
-1.12399816513062 -0.328946025747436
-1.09999585151672 -0.328955001582918
-1.08394837379456 -0.328968373367017
-1.05998039245605 -0.328934923263126
-1.04398846626282 -0.328966082807647
-1.01999950408936 -0.328946762021377
-1.00400614738464 -0.328992608526035
-0.979939460754395 -0.328948200847713
-0.963974475860596 -0.328986164140447
-0.940032958984375 -0.328960745869855
-0.923972368240356 -0.328937514741712
-0.907967805862427 -0.328968763400855
-0.899912357330322 -0.328938492172159
-0.875961303710938 -0.328967343161987
-0.860005140304565 -0.32895856069511
-0.844035387039185 -0.328972003824767
-0.82001781463623 -0.328924621908886
-0.795986413955688 -0.328982088492326
-0.779932022094727 -0.328983911108375
-0.763975858688354 -0.328980188680826
-0.739883899688721 -0.328971504941701
-0.724037408828735 -0.328947783110657
-0.700039863586426 -0.328937780213785
-0.684018611907959 -0.328927126165757
-0.659976005554199 -0.328981369550372
-0.636067152023315 -0.328935172488561
-0.620040655136108 -0.32893794068477
-0.604037284851074 -0.328982241594798
-0.579997777938843 -0.328999767853694
-0.556019306182861 -0.328980047976409
-0.540021657943726 -0.32892715134479
-0.516019582748413 -0.328950853617817
-0.500019073486328 -0.328977934031892
-0.484050512313843 -0.328931923140549
-0.459975719451904 -0.328957931487018
-0.444016695022583 -0.328959865537932
-0.420009613037109 -0.328923361881845
-0.404025316238403 -0.328971105881538
-0.380005598068237 -0.328935278539349
-0.356062412261963 -0.328972721119774
-0.340071201324463 -0.328968681382833
-0.316068172454834 -0.328969208244639
-0.300063848495483 -0.328921330125739
-0.284044742584229 -0.3289796646348
-0.260003089904785 -0.328949400260832
-0.236064434051514 -0.328995032734813
-0.220049142837524 -0.32894893712172
-0.196068525314331 -0.328967064618054
-0.180005788803101 -0.328959057812742
-0.164024114608765 -0.328947641082382
-0.140091419219971 -0.328959697222301
-0.116093158721924 -0.328935266896254
-0.100043058395386 -0.328946929233348
-0.0760078430175781 -0.328961258087236
-0.060070276260376 -0.328960818188472
-0.0360894203186035 -0.328939158313745
-0.0200750827789307 -0.328991679619096
-0.00407028198242188 -0.328933164524655
0.0199549198150635 -0.328959252822008
0.0440065860748291 -0.328969899861563
0.059938907623291 -0.328923195015837
0.0839114189147949 -0.328946273575986
0.099923849105835 -0.328927683003978
0.115898609161377 -0.328959728609143
0.139917850494385 -0.328950557973095
0.155914783477783 -0.328927742898603
0.179914951324463 -0.328941564447142
0.195916175842285 -0.328959612791586
0.220759630203247 -0.328945713226602
0.243925333023071 -0.328950014560974
0.259891271591187 -0.328968973532873
0.283912420272827 -0.328958369806619
0.299946784973145 -0.328961179749588
0.315887212753296 -0.328970420532134
0.339936256408691 -0.328945629110849
0.363890886306763 -0.328927644251738
0.379901885986328 -0.328964839042764
0.395920276641846 -0.328931657548522
0.419925689697266 -0.328929117758593
0.435909271240234 -0.328940469118247
0.459898471832275 -0.328963312160815
0.483892202377319 -0.328952021039173
0.49990701675415 -0.32897213015536
0.515882015228271 -0.328968230133565
0.539896249771118 -0.328967705932171
0.555886030197144 -0.328951947141551
0.579891204833984 -0.328927553906611
0.59589409828186 -0.32896251501843
0.619927406311035 -0.328924231951825
0.635877370834351 -0.328935052873589
0.659902334213257 -0.328940610782568
0.683898448944092 -0.328917424300736
0.69990062713623 -0.328949661751484
0.723936080932617 -0.3289041381003
0.739918947219849 -0.328946511232543
0.755889654159546 -0.3289259914399
0.779907464981079 -0.328936026965108
0.803885221481323 -0.328947797996297
0.819975614547729 -0.328947531183299
0.835889577865601 -0.328935397624428
0.859867095947266 -0.328943682888559
0.875953197479248 -0.328919196233214
0.899948120117188 -0.328927169415084
0.915882110595703 -0.328941901320601
0.94011926651001 -0.328903000005235
0.963877439498901 -0.328914019898313
0.979882001876831 -0.328892342859938
1.00386309623718 -0.328926979413687
1.01989650726318 -0.328895246679904
1.03585934638977 -0.328897731175942
1.0598623752594 -0.328910469525891
1.07589912414551 -0.328890574635438
1.09987735748291 -0.328911061237974
1.11584186553955 -0.328913955092396
1.13989520072937 -0.328943406971371
1.16383647918701 -0.328900252655361
1.17985987663269 -0.328922233273205
1.19587182998657 -0.32892892805403
1.21987867355347 -0.328872531300479
1.24386405944824 -0.328900398914409
1.25983309745789 -0.328894663873107
1.28387546539307 -0.328862888066632
1.2998378276825 -0.328914548374034
1.32389092445374 -0.32889437462805
1.33995795249939 -0.328941199319833
1.36381006240845 -0.328905684408929
1.37986469268799 -0.328941096698909
1.39589810371399 -0.328906236135805
1.41984724998474 -0.328900051519753
1.43583059310913 -0.328895639603231
1.45983338356018 -0.328895042171513
1.475834608078 -0.328885066423941
1.49997925758362 -0.328880939577979
1.51583170890808 -0.328895198558473
1.53983354568481 -0.328909318481099
1.5638599395752 -0.328905640616228
1.5798122882843 -0.328919777491494
};
\addplot [semithick, green!50!black]
table {%
-1.5 -0.328811770489966
-1.46797823905945 -0.328823317958372
-1.45200324058533 -0.328814030863424
-1.42795872688293 -0.328846423783607
-1.41194176673889 -0.328832774858666
-1.3960132598877 -0.328836546860138
-1.37198519706726 -0.328827536294087
-1.35598993301392 -0.328822505167868
-1.34002137184143 -0.328831042228799
-1.31598424911499 -0.328823070630185
-1.30000972747803 -0.328846945819135
-1.27595806121826 -0.328843928888063
-1.26001262664795 -0.328811794224436
-1.23603081703186 -0.328819882922358
-1.21994137763977 -0.328843872763158
-1.19601845741272 -0.328856209121962
-1.17200112342834 -0.328853374930068
-1.15600776672363 -0.328835098097167
-1.1400249004364 -0.328807747777886
-1.11601638793945 -0.328797236354766
-1.10001444816589 -0.328811238162721
-1.076016664505 -0.328855069452098
-1.06002330780029 -0.328842734337012
-1.03602576255798 -0.328857918672934
-1.0199556350708 -0.328847701090577
-0.996027231216431 -0.328845341623989
-0.980027914047241 -0.328809732890365
-0.955914258956909 -0.328834171576302
-0.940039873123169 -0.328821778949731
-0.915987014770508 -0.328816401173165
-0.900032520294189 -0.328872231330551
-0.876054048538208 -0.328844295462893
-0.860028266906738 -0.32881416842693
-0.836060762405396 -0.328833392445339
-0.81200909614563 -0.328832305295927
-0.796043157577515 -0.328845635964248
-0.780070781707764 -0.32886820278574
-0.756026268005371 -0.328813048251387
-0.740031957626343 -0.328821650671007
-0.716013669967651 -0.328871167018131
-0.692069292068481 -0.328843962696681
-0.676007747650146 -0.328848627748737
-0.660009384155273 -0.32886904445764
-0.63606858253479 -0.328854679293072
-0.61206579208374 -0.328823455336523
-0.59609580039978 -0.328821084765174
-0.580051422119141 -0.328842372796876
-0.556058883666992 -0.328810340202953
-0.540063381195068 -0.328796599443549
-0.51601243019104 -0.32887844320733
-0.499989986419678 -0.328847455411641
-0.476061582565308 -0.328832827264844
-0.460057973861694 -0.328844571790218
-0.436084985733032 -0.328846956519598
-0.419974327087402 -0.328844156393742
-0.396110773086548 -0.32883341210811
-0.380077362060547 -0.328869318647135
-0.356064081192017 -0.328822976295481
-0.340091228485107 -0.328822705520565
-0.316076517105103 -0.328833118013811
-0.292078018188477 -0.32887144726185
-0.276050090789795 -0.328834438306724
-0.252079486846924 -0.328800298226464
-0.236092329025269 -0.328812245896818
-0.219993352890015 -0.328832671511021
-0.196077108383179 -0.328846412872541
-0.180095911026001 -0.328844210460926
-0.156026363372803 -0.328844581250596
-0.140094757080078 -0.328822985356223
-0.116061925888062 -0.328820352196399
-0.100068807601929 -0.328846922016513
-0.0760879516601562 -0.328834366629356
-0.05208420753479 -0.32885618362468
-0.0361006259918213 -0.328846889552178
-0.0200264453887939 -0.328824319179671
0.0039825439453125 -0.328887929167053
0.0199098587036133 -0.328788387244783
0.0599143505096436 -0.328845886666089
0.0839231014251709 -0.328809814090272
0.0998923778533936 -0.328845948675522
0.123908996582031 -0.328819259146541
0.139912605285645 -0.328832461389067
0.163942098617554 -0.328845020401494
0.179930925369263 -0.328849400010339
0.203910827636719 -0.328862389909117
0.219856739044189 -0.328831603969013
0.235920667648315 -0.328795928906875
0.243903875350952 -0.328842198539309
0.267874956130981 -0.328824855581705
0.283943653106689 -0.328839982532497
0.299889326095581 -0.32880881927315
0.323877334594727 -0.328838426554568
0.347901344299316 -0.328828667411096
0.363872766494751 -0.328845609779974
0.379978895187378 -0.328801412163113
0.403862953186035 -0.328813229912995
0.427903413772583 -0.328827473975811
0.443902492523193 -0.328825216464332
0.459867000579834 -0.328838499339525
0.483926773071289 -0.328838624947204
0.507857322692871 -0.328857669061865
0.523861408233643 -0.328845281010328
0.547879934310913 -0.328805824685054
0.563850402832031 -0.328852402042144
0.579992771148682 -0.328851880068762
0.603855848312378 -0.328838784714658
0.619868040084839 -0.328800189623335
0.643874645233154 -0.3288023834048
0.667869567871094 -0.328785329585168
0.683920383453369 -0.328822686792252
0.69986367225647 -0.328824723580739
0.723854064941406 -0.328823286822132
0.747850894927979 -0.328797486759706
0.763839483261108 -0.328807966567242
0.77995491027832 -0.328810472750706
0.803829193115234 -0.328818819355915
0.819823980331421 -0.328822671299622
0.843870162963867 -0.32884588584435
0.867821931838989 -0.328789579394266
0.883884906768799 -0.328839926350729
0.899813652038574 -0.328826047891274
0.923808574676514 -0.328795697019398
0.939836502075195 -0.3288137058778
0.963807821273804 -0.328836681241123
0.980024814605713 -0.328788978796063
1.00385236740112 -0.328819989652086
1.01983118057251 -0.328837470023785
1.04382634162903 -0.328832518724305
1.05980849266052 -0.328810150214295
1.08389019966125 -0.328804107241341
1.09980297088623 -0.328776574331186
1.1238169670105 -0.32882306142152
1.13985466957092 -0.328786537666455
1.16380858421326 -0.328796469868958
1.17991995811462 -0.32881685036656
1.20381331443787 -0.328784053939245
1.21993660926819 -0.328828623327107
1.24381399154663 -0.328806779778645
1.25981593132019 -0.32880699486684
1.28389072418213 -0.328785361069727
1.30778646469116 -0.328804283333706
1.32380747795105 -0.328851678017414
1.33980679512024 -0.328810484924913
1.36379361152649 -0.328837775947824
1.37987279891968 -0.328802394096042
1.40380096435547 -0.328829929757146
1.42778587341309 -0.328819400443233
1.44380283355713 -0.328823114497329
1.45978307723999 -0.328819397992231
1.48384928703308 -0.328816839438591
1.49980354309082 -0.328827588183343
1.52376842498779 -0.328840305663623
1.53980135917664 -0.32882844896954
1.56375908851624 -0.328818452162632
1.58784937858582 -0.328818896833918
1.60378336906433 -0.328830300684443
1.61977505683899 -0.328841258087128
};
\addplot [semithick, green!50!black]
table {%
-1.5 -0.328837431884545
-1.4759373664856 -0.328862359627847
-1.45908045768738 -0.328836034055524
-1.44400954246521 -0.328850939907532
-1.41997861862183 -0.328862554683596
-1.40397000312805 -0.328837103337764
-1.37993788719177 -0.328849126050318
-1.36399340629578 -0.328850043509536
-1.34001064300537 -0.328858837212874
-1.3240008354187 -0.328804735604698
-1.29998469352722 -0.32881802026481
-1.28395915031433 -0.328859080559796
-1.2595911026001 -0.328836852194451
-1.24401450157166 -0.328815629860277
-1.22001600265503 -0.328846905681824
-1.20401096343994 -0.328882175371272
-1.17992901802063 -0.328838597618276
-1.16395139694214 -0.328846053192881
-1.14002227783203 -0.328882658573588
-1.12398195266724 -0.328863691497609
-1.09996128082275 -0.328814381953819
-1.08394026756287 -0.328872654877294
-1.06001710891724 -0.328815393871825
-1.044020652771 -0.328873970340729
-1.01998972892761 -0.328827075175169
-1.00401711463928 -0.328839027342725
-0.979942083358765 -0.328858764581082
-0.964009523391724 -0.328870485325685
-0.939980983734131 -0.328810198664806
-0.923966884613037 -0.328859194493289
-0.900014400482178 -0.328861136445734
-0.884003639221191 -0.328848085553835
-0.860030889511108 -0.328848997632649
-0.844012975692749 -0.328837349274913
-0.820015668869019 -0.328882430710679
-0.804056644439697 -0.328816927886103
-0.779959201812744 -0.32885879906048
-0.764043807983398 -0.328859901370199
-0.740039348602295 -0.328863876971237
-0.723966836929321 -0.328827640246961
-0.700042963027954 -0.328862296552887
-0.684076309204102 -0.328861483557077
-0.660072088241577 -0.328848480852491
-0.644076824188232 -0.328849418625454
-0.620060920715332 -0.328871394067084
-0.604058980941772 -0.328847449574025
-0.580008268356323 -0.328848487878261
-0.564045190811157 -0.328862157638816
-0.539942979812622 -0.328862403462104
-0.524007081985474 -0.328858181134598
-0.500052690505981 -0.328838494433082
-0.48406195640564 -0.328826771346441
-0.460069894790649 -0.328862831700756
-0.444055318832397 -0.328825378913064
-0.420066118240356 -0.328847677400355
-0.404045581817627 -0.328836693087856
-0.379959583282471 -0.328829325491721
-0.364087581634521 -0.32884637625831
-0.340069532394409 -0.328859901370199
-0.324025630950928 -0.328815951056736
-0.300021648406982 -0.328823536038442
-0.284093141555786 -0.328848836775161
-0.26006031036377 -0.328813205773482
-0.244080781936646 -0.328834685982633
-0.220072269439697 -0.328882658573588
-0.195464372634888 -0.328836490784112
-0.180057525634766 -0.328836713291222
-0.164069890975952 -0.328865047892272
-0.140081405639648 -0.328879225442099
-0.123999834060669 -0.32882618225795
-0.100122213363647 -0.328836039312406
-0.0841162204742432 -0.328838637290253
-0.0600960254669189 -0.32884931967375
-0.0440986156463623 -0.328834556281161
-0.0200755596160889 -0.328859064101784
-0.0040888786315918 -0.328836010352661
0.0202171802520752 -0.328844266374015
0.0519180297851562 -0.328837710476363
0.0759680271148682 -0.328837150427521
0.0919504165649414 -0.328857855528167
0.115910768508911 -0.328873132645288
0.131901025772095 -0.328839758537041
0.155882835388184 -0.328842339054639
0.171950817108154 -0.328856156196199
0.195892333984375 -0.328860797218662
0.211910963058472 -0.328841189840609
0.235915660858154 -0.328841022796441
0.251860618591309 -0.328873609029388
0.275999069213867 -0.328872720380667
0.291865825653076 -0.328857652600014
0.307884931564331 -0.32885479821949
0.315944910049438 -0.328854959456552
0.331909656524658 -0.328868401063828
0.355899095535278 -0.328822553120403
0.379884958267212 -0.328865845031426
0.398563385009766 -0.328840217022745
0.419924974441528 -0.328825936950051
0.435936212539673 -0.32883580658824
0.459880113601685 -0.328859341077512
0.475935935974121 -0.3288188390543
0.499879360198975 -0.32883698408074
0.515848159790039 -0.328843914396133
0.53985071182251 -0.328816324790524
0.555848598480225 -0.328802230349518
0.580593109130859 -0.328833164811025
0.595872163772583 -0.328820060488938
0.61990761756897 -0.328807240664411
0.635878801345825 -0.328818585697925
0.659838914871216 -0.328824034117983
0.675927877426147 -0.328838846285556
0.699846982955933 -0.328825166012198
0.715850114822388 -0.328811469940794
0.739842176437378 -0.328830436753012
0.755836725234985 -0.328823141403094
0.779842853546143 -0.328797005910581
0.795841455459595 -0.328866494626993
0.819881916046143 -0.328800601269004
0.835900545120239 -0.328841946327687
0.859841585159302 -0.328798010902369
0.875913381576538 -0.328864538988644
0.899861097335815 -0.328850560006025
0.915935516357422 -0.328805869537592
0.939831495285034 -0.328767535885843
0.955844640731812 -0.328836647175501
0.979824542999268 -0.32882821434518
0.995811700820923 -0.328853510600456
1.01984000205994 -0.328791571691352
1.03584790229797 -0.328848921366449
1.05982279777527 -0.328844720563069
1.07588934898376 -0.328835125661984
1.09982633590698 -0.328812218685286
1.11581206321716 -0.328832918204331
1.13980865478516 -0.328789765627202
1.15580272674561 -0.328765938536452
1.17987322807312 -0.328818228054615
1.19583606719971 -0.328787709203002
1.21987724304199 -0.328783760449259
1.23580002784729 -0.328841524558784
1.25982785224915 -0.328816179431996
1.27588701248169 -0.328832459966511
1.30002617835999 -0.32881856737954
1.31579351425171 -0.328855053026861
1.33979916572571 -0.328852645679569
1.35602140426636 -0.328818673326415
1.37984800338745 -0.328795666249457
1.3957941532135 -0.32881721378335
1.41988968849182 -0.328795557165749
1.43579721450806 -0.328886371314253
1.45981025695801 -0.328820228554678
1.47587275505066 -0.328808453848128
1.4997866153717 -0.32879125440048
1.52385282516479 -0.32877253749737
1.53979420661926 -0.328787923927395
1.55580306053162 -0.32883285056965
1.57983303070068 -0.328802592559676
1.59579730033875 -0.32880824809772
1.61980581283569 -0.328819257342517
1.63582396507263 -0.328785183053288
1.65978837013245 -0.328830301786558
1.6759181022644 -0.328821962414394
1.69979548454285 -0.328831366435483
1.7157998085022 -0.328809258717886
1.73979377746582 -0.328784988421563
1.75574326515198 -0.328829532116186
1.77982783317566 -0.328785678237397
1.80377697944641 -0.328827262713732
1.81978893280029 -0.328796985234945
1.83580636978149 -0.328834101593893
1.85975790023804 -0.32883577896301
};
\addplot [semithick, blue, dashed]
table {%
0 -0.328866
0.0401883125305176 -0.328866
0.056016206741333 -0.328866
0.0799911022186279 -0.328866
0.0960257053375244 -0.328866
0.120023965835571 -0.328866
0.13603138923645 -0.328866
0.159987449645996 -0.328866
0.176031351089478 -0.328866
0.199976921081543 -0.328866
0.216001033782959 -0.328866
0.232003450393677 -0.328866
0.240062475204468 -0.328866
0.263964176177979 -0.328866
0.279989242553711 -0.328866
0.30398416519165 -0.328866
0.320041179656982 -0.328866
0.343995571136475 -0.328866
0.359988451004028 -0.328866
0.384015083312988 -0.328866
0.400005102157593 -0.328866
0.42402458190918 -0.328866
0.439987182617188 -0.328866
0.463996648788452 -0.328866
0.480046987533569 -0.328866
0.503982543945312 -0.328866
0.519979953765869 -0.328866
0.544063329696655 -0.328866
0.559977769851685 -0.328866
0.584001541137695 -0.328866
0.599963188171387 -0.328866
0.624017715454102 -0.328866
0.639965295791626 -0.328866
0.663987398147583 -0.328866
0.679986715316772 -0.328866
0.703963279724121 -0.328866
0.719964265823364 -0.328866
0.743992567062378 -0.328866
0.759956359863281 -0.328866
0.783993721008301 -0.328866
0.799973964691162 -0.328866
0.823969841003418 -0.328866
0.839989423751831 -0.328866
0.864017009735107 -0.328866
0.879999399185181 -0.328866
0.9039466381073 -0.328866
0.919945240020752 -0.328866
0.94397759437561 -0.328866
0.959931373596191 -0.328866
0.984569311141968 -0.328866
0.999948740005493 -0.328866
1.02399182319641 -0.328866
1.03994584083557 -0.328866
1.0639123916626 -0.328866
1.08007407188416 -0.328866
1.10392999649048 -0.328866
1.11990404129028 -0.328866
1.14396667480469 -0.328866
1.15995168685913 -0.328866
1.18395829200745 -0.328866
1.19991230964661 -0.328866
1.22390937805176 -0.328866
1.23998641967773 -0.328866
1.26390838623047 -0.328866
1.27991771697998 -0.328866
1.3039345741272 -0.328866
1.31995415687561 -0.328866
1.34400153160095 -0.328866
1.35989689826965 -0.328866
1.38394856452942 -0.328866
1.39990639686584 -0.328866
1.41590142250061 -0.328866
1.43989992141724 -0.328866
1.46391725540161 -0.328866
1.4799792766571 -0.328866
1.50389814376831 -0.328866
};
\addplot [semithick, blue]
table {%
0 -0.32890531804056
0.0401883125305176 -0.32888856453317
0.056016206741333 -0.32888387174583
0.0799911022186279 -0.328930049400026
0.0960257053375244 -0.328863531841318
0.120023965835571 -0.328909987334725
0.13603138923645 -0.328908567177737
0.159987449645996 -0.328928116880868
0.176031351089478 -0.328912014337396
0.199976921081543 -0.328889633242902
0.216001033782959 -0.328898065904824
0.232003450393677 -0.328896497202783
0.240062475204468 -0.328884557733781
0.263964176177979 -0.328941193799199
0.279989242553711 -0.328915616051424
0.30398416519165 -0.328884852730911
0.320041179656982 -0.328877000303964
0.343995571136475 -0.328897783970483
0.359988451004028 -0.328866672692659
0.384015083312988 -0.328843446954576
0.400005102157593 -0.328840126969477
0.42402458190918 -0.328882879963724
0.439987182617188 -0.328874671799721
0.463996648788452 -0.328861457935552
0.480046987533569 -0.328872107580078
0.503982543945312 -0.328845405339522
0.519979953765869 -0.328849827679313
0.544063329696655 -0.328863848647487
0.559977769851685 -0.328868911070631
0.584001541137695 -0.328823826564024
0.599963188171387 -0.328877083270495
0.624017715454102 -0.328854148103389
0.639965295791626 -0.328853033931793
0.663987398147583 -0.328860291766739
0.679986715316772 -0.328855734759125
0.703963279724121 -0.328844554321622
0.719964265823364 -0.328843530406078
0.743992567062378 -0.32883375498681
0.759956359863281 -0.328876972214782
0.783993721008301 -0.328853350305201
0.799973964691162 -0.32889040821742
0.823969841003418 -0.328853873395832
0.839989423751831 -0.328842652883066
0.864017009735107 -0.328855862576705
0.879999399185181 -0.328843667834921
0.9039466381073 -0.328854576986037
0.919945240020752 -0.328835604898032
0.94397759437561 -0.328872514669997
0.959931373596191 -0.328847626880156
0.984569311141968 -0.328831700752186
0.999948740005493 -0.328898347765065
1.02399182319641 -0.328838715721194
1.03994584083557 -0.328808589133913
1.0639123916626 -0.328826876470254
1.08007407188416 -0.328852240788087
1.10392999649048 -0.328861554103466
1.11990404129028 -0.328826445075804
1.14396667480469 -0.328850643016097
1.15995168685913 -0.328839143709531
1.18395829200745 -0.328862176679144
1.19991230964661 -0.328870121341664
1.22390937805176 -0.328847302161804
1.23998641967773 -0.328869466069077
1.26390838623047 -0.328836483845509
1.27991771697998 -0.328846157251395
1.3039345741272 -0.328836182540116
1.31995415687561 -0.328815052043254
1.34400153160095 -0.328801215626469
1.35989689826965 -0.328826285494219
1.38394856452942 -0.328824273580341
1.39990639686584 -0.328824852652094
1.41590142250061 -0.328848112886713
1.43989992141724 -0.328826649913854
1.46391725540161 -0.328823565824261
1.4799792766571 -0.328824795384912
1.50389814376831 -0.328857338379487
};
\addplot [semithick, blue]
table {%
-1.5 -0.328855093949079
-1.46787476539612 -0.328887049884925
-1.44402122497559 -0.328889886055978
-1.42808675765991 -0.328900276117209
-1.40399861335754 -0.328874029591946
-1.3880627155304 -0.32882927627052
-1.36404418945312 -0.328875909052542
-1.34796023368835 -0.32887755842928
-1.32408714294434 -0.328861615827006
-1.30764484405518 -0.328888109691355
-1.2840621471405 -0.32889010124459
-1.26807737350464 -0.328828097584641
-1.24402666091919 -0.328874901138668
-1.22803616523743 -0.328885562235176
-1.21200680732727 -0.328872602884187
-1.20399713516235 -0.328855248455476
-1.18009495735168 -0.328890602674107
-1.16409254074097 -0.328897816309999
-1.14005613327026 -0.328851044267296
-1.12408137321472 -0.328887932811717
-1.10001373291016 -0.328851209672789
-1.07610440254211 -0.32885160554342
-1.06005001068115 -0.328890461853257
-1.0440526008606 -0.328840022228073
-1.02005434036255 -0.328889080513479
-1.00402235984802 -0.328867047206124
-0.980098009109497 -0.328854618735976
-0.956112623214722 -0.328852170815393
-0.94011402130127 -0.328861507960563
-0.916013479232788 -0.32886561419675
-0.900015354156494 -0.328885646738238
-0.875991344451904 -0.328873563386476
-0.860119342803955 -0.328876720498035
-0.83610987663269 -0.328908583067201
-0.819984436035156 -0.328863680058481
-0.804038286209106 -0.328850982406114
-0.780104160308838 -0.328909012599964
-0.756124496459961 -0.32885428242802
-0.740121364593506 -0.328856667010583
-0.724119901657104 -0.328866677280763
-0.700040817260742 -0.328841584698113
-0.684073925018311 -0.328879147352379
-0.660114049911499 -0.32886125307338
-0.644058227539062 -0.328857133248292
-0.620086431503296 -0.328881562937512
-0.596063375473022 -0.328865923533477
-0.580088138580322 -0.328880325170523
-0.556082725524902 -0.328872968876083
-0.540051221847534 -0.328878075987121
-0.516053199768066 -0.328863764503276
-0.500028848648071 -0.328859270142282
-0.484125852584839 -0.328871935545073
-0.46013879776001 -0.328885319381627
-0.444076538085938 -0.328852225318492
-0.419648408889771 -0.32889694845721
-0.396040439605713 -0.328862256593903
-0.380132913589478 -0.328855077963217
-0.364109992980957 -0.328898984331577
-0.340128421783447 -0.328876074760062
-0.324115991592407 -0.32885495809343
-0.300096273422241 -0.328831817971851
-0.276129961013794 -0.328852608980164
-0.260139465332031 -0.328851741372606
-0.236104249954224 -0.328832965283124
-0.220146656036377 -0.32882199708089
-0.196069002151489 -0.328861364050677
-0.180145502090454 -0.328848489129546
-0.156151533126831 -0.328899098713311
-0.140162944793701 -0.328819961648255
-0.116092205047607 -0.328857343400217
-0.100103616714478 -0.328884889896013
-0.0841398239135742 -0.328888268932571
-0.0601222515106201 -0.328874074057244
-0.0440988540649414 -0.328860216514535
-0.0201661586761475 -0.328871328681253
-0.00411391258239746 -0.328877724127051
0.0199294090270996 -0.328875188309822
0.0438172817230225 -0.328872085448206
0.0599889755249023 -0.328875239288004
0.0838968753814697 -0.328873338147936
0.0999059677124023 -0.328855565675506
0.115853548049927 -0.328894353728631
0.139833688735962 -0.328836162866833
0.163829565048218 -0.328868939049553
0.179835557937622 -0.328873546177246
0.195887565612793 -0.328871142830335
0.219892024993896 -0.32885851691624
0.23582124710083 -0.328835777252185
0.259839773178101 -0.328851032673251
0.283856868743896 -0.328849444461823
0.299863338470459 -0.328838010846054
0.323846101760864 -0.328850874610911
0.33998703956604 -0.32885498415199
0.355865716934204 -0.328837626036882
0.379816293716431 -0.328887638780695
0.403853178024292 -0.32883132451206
0.419852495193481 -0.32886107263385
0.443786382675171 -0.328887250444571
0.459814071655273 -0.328828058262332
0.483879566192627 -0.328833309928387
0.500321388244629 -0.328841345794461
0.51581335067749 -0.328839977821073
0.539882898330688 -0.328833961956702
0.55584192276001 -0.32883504444655
0.579790115356445 -0.32882280922735
0.595845937728882 -0.328839347791085
0.619779586791992 -0.328805547111812
0.643790483474731 -0.328832779645014
0.65980076789856 -0.328808780129476
0.683832883834839 -0.328819182288384
0.699848890304565 -0.32884001200875
0.723788261413574 -0.328823381256319
0.739770650863647 -0.328846173171065
0.763797760009766 -0.328791939469461
0.77980637550354 -0.328815429507697
0.79587984085083 -0.328826678018715
0.811779260635376 -0.328825821403897
0.843773126602173 -0.328801797710152
0.85977029800415 -0.328824754133091
0.884050369262695 -0.328834715245044
0.899896621704102 -0.328826264698137
0.923768281936646 -0.328821970431283
0.94099760055542 -0.328809091284579
0.963751554489136 -0.328826131525916
0.979758739471436 -0.328821282969315
1.0038161277771 -0.328809455473037
1.01976418495178 -0.328827226533164
1.0437912940979 -0.328826523636288
1.05980205535889 -0.328803337527538
1.08379793167114 -0.328849468321432
1.10054135322571 -0.328814163563324
1.12375235557556 -0.328825066630435
1.13977146148682 -0.32883923225109
1.1558473110199 -0.328813251879628
1.17973780632019 -0.328833884363573
1.20379948616028 -0.328851036093687
1.22000932693481 -0.32882618268423
1.24374437332153 -0.328803683722099
1.25980019569397 -0.328838234506724
1.28378772735596 -0.328839518445428
1.29974913597107 -0.328817198500818
1.32375383377075 -0.328821581210059
1.33975100517273 -0.328833851718948
};
\addplot [semithick, blue]
table {%
-1.5 -0.328888236578167
-1.47604489326477 -0.328921368560458
-1.46003556251526 -0.328897854280857
-1.44408130645752 -0.328853975219662
-1.42005133628845 -0.328886510300028
-1.40403008460999 -0.32892155925577
-1.38000726699829 -0.328863855081593
-1.36402106285095 -0.328843399192727
-1.34006524085999 -0.328918907847105
-1.32406949996948 -0.328888127176416
-1.30002450942993 -0.328883704351134
-1.28404450416565 -0.328875152281674
-1.26004457473755 -0.328900948513205
-1.24406337738037 -0.328896033964272
-1.2200231552124 -0.328882762966105
-1.20406532287598 -0.328873558522223
-1.18004465103149 -0.328908080074363
-1.16405439376831 -0.328898892390799
-1.14005303382874 -0.328895034596988
-1.12406063079834 -0.328865402720923
-1.10005903244019 -0.328906546614313
-1.08407783508301 -0.328887564562428
-1.06006765365601 -0.328909223196019
-1.04405570030212 -0.328881856486765
-1.02010345458984 -0.328895698198661
-1.0040397644043 -0.328932219735895
-0.980070829391479 -0.328860866718788
-0.964108943939209 -0.328898733097692
-0.94007396697998 -0.328910762903267
-0.924113512039185 -0.328896978875893
-0.900034427642822 -0.328872380291846
-0.884061098098755 -0.328896667117429
-0.860066175460815 -0.328897669995878
-0.844079732894897 -0.328898782024475
-0.819899082183838 -0.328888914329137
-0.804097890853882 -0.328894834109242
-0.780082941055298 -0.328917678796967
-0.763931512832642 -0.328873212810183
-0.740099668502808 -0.328908643149011
-0.724095821380615 -0.328887496356545
-0.700088977813721 -0.328890121910217
-0.684094190597534 -0.328909906877416
-0.660058975219727 -0.328896086408925
-0.644096374511719 -0.328899826077652
-0.62004566192627 -0.328898512301653
-0.604035139083862 -0.32888271287139
-0.580126523971558 -0.328922891878228
-0.563173770904541 -0.328860514526788
-0.540102958679199 -0.328908171512265
-0.520978689193726 -0.328884076539527
-0.499280452728271 -0.328918942866792
-0.474278450012207 -0.328897308817292
-0.46012806892395 -0.328882726834078
-0.444115877151489 -0.32888647760269
-0.42010760307312 -0.328886623080467
-0.404126167297363 -0.328877902534171
-0.380079746246338 -0.328923076320044
-0.364131212234497 -0.328920471135591
-0.340108156204224 -0.32889864791611
-0.324091672897339 -0.328872150675372
-0.300097942352295 -0.328893120647251
-0.284120798110962 -0.328899999533443
-0.260114192962646 -0.328887600621797
-0.244117021560669 -0.328885786484185
-0.220125198364258 -0.328897650939229
-0.204142093658447 -0.328875984329846
-0.180149793624878 -0.328889796829851
-0.164131164550781 -0.328896843598668
-0.140158414840698 -0.328873968741383
-0.124128580093384 -0.328955329804784
-0.100098848342896 -0.328885179745019
-0.0841155052185059 -0.328943194454541
-0.0601611137390137 -0.328893930310195
-0.0441322326660156 -0.328885560995951
-0.0201456546783447 -0.328897845177075
-0.00413799285888672 -0.328896411363072
0.01993727684021 -0.3288729308323
0.0438711643218994 -0.32888411174805
0.0598688125610352 -0.328896131451282
0.0758395195007324 -0.32894583600884
0.0998609066009521 -0.328906303817854
0.115853548049927 -0.328897178976597
0.139910459518433 -0.328906819962302
0.155951976776123 -0.328877026023044
0.179868936538696 -0.32889345973556
0.195848703384399 -0.328894198927377
0.21985125541687 -0.328897027749135
0.236219644546509 -0.32890735386896
0.259843349456787 -0.328874432628228
0.275848865509033 -0.328907040808607
0.299850463867188 -0.328848047298752
0.315827369689941 -0.328833548166934
0.339828729629517 -0.328867127463806
0.355828285217285 -0.328907993211842
0.379831790924072 -0.328876256785371
0.395806312561035 -0.328873472626208
0.419826745986938 -0.328863167025135
0.435853481292725 -0.32885933272311
0.459823846817017 -0.328879802924004
0.475818395614624 -0.328856023685769
0.499855518341064 -0.328862557223653
0.515841722488403 -0.328861071223825
0.539829254150391 -0.328822531174803
0.555882215499878 -0.328845075294686
0.579840421676636 -0.328883475476815
0.59581184387207 -0.328825607654609
0.619823694229126 -0.328892241745742
0.635847568511963 -0.328842783987758
0.659824848175049 -0.328854807778971
0.67580246925354 -0.328849453171793
0.699799060821533 -0.328812394369419
0.715882778167725 -0.328856084012652
0.739832162857056 -0.328868324092113
0.75584602355957 -0.328835772356694
0.779842138290405 -0.328846633755195
0.795792818069458 -0.32886963448754
0.819819450378418 -0.328868664030922
0.835833787918091 -0.328846629982177
0.859817743301392 -0.328790089896419
0.875812768936157 -0.328866691766
0.899803876876831 -0.328891953632232
0.915798664093018 -0.328848466625339
0.939869165420532 -0.328846291555124
0.95587420463562 -0.328854187715294
0.979776382446289 -0.328823114785388
0.995799541473389 -0.328881736188797
1.01978063583374 -0.328821643959844
1.03578877449036 -0.328828125618224
1.05982208251953 -0.328830876456664
1.07579660415649 -0.328820296206684
1.09977459907532 -0.32882843129398
1.1158013343811 -0.328818567985016
1.13981175422668 -0.328818443706535
1.15592336654663 -0.328849680416169
1.17977428436279 -0.328828668677296
1.19578003883362 -0.328819086986379
1.21981930732727 -0.328792757279224
1.23585414886475 -0.328803100738785
1.25977849960327 -0.328827205523731
1.27575325965881 -0.328819314077946
1.2997841835022 -0.328822920051429
1.31578159332275 -0.328846249131407
1.33991718292236 -0.328789915215399
1.35578393936157 -0.328804405339467
1.37978434562683 -0.328778043263257
1.3957679271698 -0.328835203576415
1.41977620124817 -0.328834265152115
1.43574476242065 -0.328834268700973
1.45976233482361 -0.328847816080016
1.47574543952942 -0.328812996891536
1.49977469444275 -0.328848686771983
1.51574087142944 -0.328800032837804
1.53975319862366 -0.328824269999925
1.55577158927917 -0.328858909170646
};
\addplot [semithick, color0, dashed]
table {%
0 -0.328866
0.0240104198455811 -0.328866
0.0399973392486572 -0.328866
0.0559289455413818 -0.328866
0.0799160003662109 -0.328866
0.0962839126586914 -0.328866
0.119951248168945 -0.328866
0.135930061340332 -0.328866
0.159994602203369 -0.328866
0.175945997238159 -0.328866
0.199991941452026 -0.328866
0.215970993041992 -0.328866
0.239894866943359 -0.328866
0.255918741226196 -0.328866
0.279905796051025 -0.328866
0.295967578887939 -0.328866
0.319891452789307 -0.328866
0.335906505584717 -0.328866
0.359975099563599 -0.328866
0.375907182693481 -0.328866
0.399970293045044 -0.328866
0.415915489196777 -0.328866
0.439887523651123 -0.328866
0.455936431884766 -0.328866
0.479936122894287 -0.328866
0.495961427688599 -0.328866
0.519919872283936 -0.328866
0.535900592803955 -0.328866
0.559957265853882 -0.328866
0.575903177261353 -0.328866
0.599951267242432 -0.328866
0.615981101989746 -0.328866
0.639910221099854 -0.328866
0.655887603759766 -0.328866
0.680849313735962 -0.328866
0.695951223373413 -0.328866
0.719931840896606 -0.328866
0.735872268676758 -0.328866
0.760789394378662 -0.328866
0.775892019271851 -0.328866
0.799944639205933 -0.328866
0.815941095352173 -0.328866
0.839869976043701 -0.328866
0.855887174606323 -0.328866
0.879849433898926 -0.328866
0.895883321762085 -0.328866
0.919941902160645 -0.328866
0.935887098312378 -0.328866
0.959922313690186 -0.328866
0.975889205932617 -0.328866
0.999914884567261 -0.328866
1.01590991020203 -0.328866
1.03986763954163 -0.328866
1.05585956573486 -0.328866
1.07990694046021 -0.328866
1.09583473205566 -0.328866
1.11989378929138 -0.328866
1.13582348823547 -0.328866
1.15993499755859 -0.328866
1.17609667778015 -0.328866
1.19989395141602 -0.328866
1.21585130691528 -0.328866
1.23984909057617 -0.328866
1.25587487220764 -0.328866
1.27991580963135 -0.328866
1.29580545425415 -0.328866
1.31986308097839 -0.328866
1.33582258224487 -0.328866
1.35988926887512 -0.328866
1.37586116790771 -0.328866
1.39988398551941 -0.328866
1.41582465171814 -0.328866
1.43982076644897 -0.328866
1.45582365989685 -0.328866
1.479816198349 -0.328866
1.49584126472473 -0.328866
1.51993131637573 -0.328866
1.53584408760071 -0.328866
1.55181312561035 -0.328866
1.57583260536194 -0.328866
1.59991931915283 -0.328866
1.61583781242371 -0.328866
1.63981246948242 -0.328866
1.65581297874451 -0.328866
1.67980027198792 -0.328866
1.69579386711121 -0.328866
1.7198269367218 -0.328866
1.73579835891724 -0.328866
1.75983738899231 -0.328866
1.77582406997681 -0.328866
1.79989767074585 -0.328866
1.81584072113037 -0.328866
1.83979082107544 -0.328866
};
\addplot [semithick, color0]
table {%
0 -0.328877098730626
0.0240104198455811 -0.328886478711051
0.0399973392486572 -0.328922197692637
0.0559289455413818 -0.32889723050773
0.0799160003662109 -0.328875872175529
0.0962839126586914 -0.328888515003258
0.119951248168945 -0.328901910465015
0.135930061340332 -0.328865857885599
0.159994602203369 -0.328880223607563
0.175945997238159 -0.328833482629332
0.199991941452026 -0.328851354926872
0.215970993041992 -0.328871377358207
0.239894866943359 -0.328855160210707
0.255918741226196 -0.328850195853141
0.279905796051025 -0.328854549540384
0.295967578887939 -0.328853925037968
0.319891452789307 -0.328857381575601
0.335906505584717 -0.328844461268357
0.359975099563599 -0.328824099396785
0.375907182693481 -0.328812948427146
0.399970293045044 -0.328839088700526
0.415915489196777 -0.328838041639999
0.439887523651123 -0.328834324643369
0.455936431884766 -0.328858689253031
0.479936122894287 -0.328819785418036
0.495961427688599 -0.32881419415837
0.519919872283936 -0.328795018222549
0.535900592803955 -0.328826372582863
0.559957265853882 -0.328810148733237
0.575903177261353 -0.328808603458931
0.599951267242432 -0.328798177853555
0.615981101989746 -0.328771995646527
0.639910221099854 -0.328799878059943
0.655887603759766 -0.328783052474482
0.680849313735962 -0.328781946356837
0.695951223373413 -0.328777886164415
0.719931840896606 -0.328790931385851
0.735872268676758 -0.32879878388338
0.760789394378662 -0.328800896543972
0.775892019271851 -0.328800811489602
0.799944639205933 -0.328800634733896
0.815941095352173 -0.328799432755887
0.839869976043701 -0.328834406210422
0.855887174606323 -0.328824864551531
0.879849433898926 -0.328799741821663
0.895883321762085 -0.328797889225059
0.919941902160645 -0.328814204283921
0.935887098312378 -0.328801201879022
0.959922313690186 -0.32881426437361
0.975889205932617 -0.328802184603828
0.999914884567261 -0.32878886003974
1.01590991020203 -0.328811170303601
1.03986763954163 -0.328810005917779
1.05585956573486 -0.328790525704112
1.07990694046021 -0.328824960059237
1.09583473205566 -0.328810996337249
1.11989378929138 -0.32881613279022
1.13582348823547 -0.328843636003845
1.15993499755859 -0.328851175628286
1.17609667778015 -0.328819007529189
1.19989395141602 -0.328792869151439
1.21585130691528 -0.328829899348691
1.23984909057617 -0.32883195813078
1.25587487220764 -0.328772910754517
1.27991580963135 -0.328830408806223
1.29580545425415 -0.328807251035753
1.31986308097839 -0.328862897352748
1.33582258224487 -0.328796439731623
1.35988926887512 -0.32884140987569
1.37586116790771 -0.32881774091616
1.39988398551941 -0.328828808556642
1.41582465171814 -0.328793410036299
1.43982076644897 -0.328792578796782
1.45582365989685 -0.328794089629009
1.479816198349 -0.328791530678318
1.49584126472473 -0.32880058367503
1.51993131637573 -0.328815011168782
1.53584408760071 -0.328780991646865
1.55181312561035 -0.328828841320423
1.57583260536194 -0.328794054259392
1.59991931915283 -0.32881605463251
1.61583781242371 -0.328795930223659
1.63981246948242 -0.328783127379635
1.65581297874451 -0.328837033287736
1.67980027198792 -0.32884191473702
1.69579386711121 -0.328824568546457
1.7198269367218 -0.328835923381466
1.73579835891724 -0.328817914859212
1.75983738899231 -0.328826428259804
1.77582406997681 -0.328829215860796
1.79989767074585 -0.328828714762702
1.81584072113037 -0.328817425777504
1.83979082107544 -0.328850870239397
};
\addplot [semithick, color0]
table {%
-1.5 -0.328866113140029
-1.46800351142883 -0.328870060439234
-1.45996737480164 -0.328866983125971
-1.43603801727295 -0.328886868811894
-1.42004084587097 -0.328878909057002
-1.39604258537292 -0.328899610202235
-1.38002467155457 -0.328876912118208
-1.35601878166199 -0.32888021371912
-1.34000706672668 -0.32886281682057
-1.31598854064941 -0.32886774893463
-1.30000996589661 -0.328877703249361
-1.2760181427002 -0.328887745706434
-1.25996685028076 -0.328902461264787
-1.23601651191711 -0.328890751447955
-1.22004723548889 -0.328882035380794
-1.196049451828 -0.328888742889222
-1.18004870414734 -0.328899677502415
-1.15600800514221 -0.328902800746166
-1.14003562927246 -0.328845721323047
-1.11521482467651 -0.328855056276393
-1.10005760192871 -0.328888468414583
-1.07605338096619 -0.328870636243263
-1.059978723526 -0.328889462426874
-1.03607130050659 -0.328893745041604
-1.02003002166748 -0.328881129093171
-0.996021747589111 -0.328888574304852
-0.98002815246582 -0.328889587693361
-0.955870628356934 -0.328901973243982
-0.940043449401855 -0.328903774894061
-0.916011333465576 -0.328870157410852
-0.900042057037354 -0.328893938032491
-0.876072406768799 -0.328856306869527
-0.859994173049927 -0.32886556354809
-0.836075305938721 -0.328876330893735
-0.819928407669067 -0.32892321814448
-0.79603385925293 -0.328868110555385
-0.780060529708862 -0.328891376718152
-0.756036758422852 -0.328889538028627
-0.740039110183716 -0.328898262202903
-0.716007709503174 -0.32888121582272
-0.700121164321899 -0.328866278039235
-0.676073551177979 -0.328880346186976
-0.660021543502808 -0.328901142618815
-0.636066913604736 -0.328891666910487
-0.620080709457397 -0.328878862917868
-0.594738721847534 -0.328901221570939
-0.580104112625122 -0.328882307045513
-0.556063413619995 -0.328875683391995
-0.540112257003784 -0.328858765669057
-0.516051054000854 -0.32887807795327
-0.500070095062256 -0.328912404753144
-0.476067781448364 -0.328890610962138
-0.460041046142578 -0.328881634024516
-0.436066865921021 -0.32885458372311
-0.420109748840332 -0.328879830750763
-0.39604926109314 -0.328890990905992
-0.380117893218994 -0.328902316341699
-0.356021404266357 -0.328877121298691
-0.34008264541626 -0.328866558763409
-0.324070453643799 -0.328879781263387
-0.300108194351196 -0.328870460312801
-0.276113986968994 -0.328880436867079
-0.259955167770386 -0.328904174838719
-0.236109495162964 -0.328870656325105
-0.220125913619995 -0.328892827882108
-0.196122884750366 -0.328913844730873
-0.180128574371338 -0.328890689927104
-0.156063079833984 -0.328880561158485
-0.140137910842896 -0.328892373328635
-0.116069793701172 -0.32890198141134
-0.100127696990967 -0.328865391877908
-0.076146125793457 -0.328882032226362
-0.0600578784942627 -0.328867926906188
-0.0360679626464844 -0.328923693504127
-0.0201194286346436 -0.32890416698478
0.00398111343383789 -0.328893545949913
0.0198688507080078 -0.328879722943604
0.0439155101776123 -0.328891043484712
0.0598816871643066 -0.328900783309271
0.0838911533355713 -0.328898607964322
0.0998654365539551 -0.32892550703068
0.123939275741577 -0.328868038364024
0.139933109283447 -0.328908810942455
0.163876056671143 -0.328899460402196
0.17985463142395 -0.328920190745214
0.203843593597412 -0.328902443176417
0.219871282577515 -0.32885170684603
0.243935823440552 -0.328858626755417
0.259861469268799 -0.328845237182302
0.283855438232422 -0.328869234700005
0.299870491027832 -0.328843667093768
0.323864698410034 -0.328892687369578
0.339918375015259 -0.328879299997937
0.363854885101318 -0.328839547255434
0.379806280136108 -0.328841423656783
0.403831243515015 -0.328871315271966
0.419835329055786 -0.32882196774864
0.443914890289307 -0.328828674016375
0.459834098815918 -0.328838188332371
0.483838081359863 -0.328848999825722
0.499830007553101 -0.328832853528246
0.523850440979004 -0.328801395536644
0.539921998977661 -0.328821646877457
0.563830375671387 -0.328800275729508
0.580013990402222 -0.328818979630463
0.603829860687256 -0.328781436401333
0.619813919067383 -0.328778730145536
0.643878936767578 -0.328747837564561
0.659795999526978 -0.328800490360997
0.683857679367065 -0.328784751908191
0.699835777282715 -0.328782257839178
0.723796606063843 -0.328802974655829
0.739884376525879 -0.328756799352768
0.763824462890625 -0.328756784866216
0.779816627502441 -0.328794305563116
0.803800106048584 -0.32876983002755
0.819795608520508 -0.328759090589911
0.843873262405396 -0.328765022061474
0.859795093536377 -0.32876909202599
0.883802890777588 -0.328800592118122
0.899819612503052 -0.32878953800108
0.923797845840454 -0.32881640586677
0.939887523651123 -0.328792108597766
0.963775157928467 -0.328795412197155
0.979808807373047 -0.328772547179296
1.00379920005798 -0.32884196561915
1.019779920578 -0.328776248862125
1.04388618469238 -0.328798870355082
1.05981183052063 -0.32880674906534
1.08387327194214 -0.328792710321551
1.09977459907532 -0.328834137076433
1.12377190589905 -0.328821225477836
1.13987755775452 -0.328854244987008
1.16376399993896 -0.32885236793366
1.17977285385132 -0.328875601767923
1.2038152217865 -0.328976504012321
1.21981453895569 -0.328986520935133
1.24388861656189 -0.328967470381641
1.25978517532349 -0.328973893390298
1.28379154205322 -0.328988283436261
1.29977226257324 -0.329008797385689
1.32380199432373 -0.329030315365034
1.33995318412781 -0.3289851943531
1.3637809753418 -0.32898809229643
1.37975382804871 -0.328999220642241
1.40378856658936 -0.328982675700976
1.41978740692139 -0.328951227077931
1.44382357597351 -0.328987782698982
1.45978665351868 -0.329006770470706
1.48379969596863 -0.32899696869108
1.49976539611816 -0.328961981660528
1.523766040802 -0.328986452543276
1.5398542881012 -0.328987522846425
};
\addplot [semithick, color0]
table {%
-1.5 -0.328840475201812
-1.47594904899597 -0.32887928317358
-1.45998740196228 -0.328904233843766
-1.44399189949036 -0.328860994171213
-1.41993427276611 -0.328879388112988
-1.40398383140564 -0.328872584847146
-1.37994956970215 -0.328863479288621
-1.36401343345642 -0.32885220725715
-1.33998990058899 -0.328894628940492
-1.32396984100342 -0.328890113280397
-1.29999542236328 -0.32892609134211
-1.28393983840942 -0.328861370695925
-1.25999999046326 -0.328887164363085
-1.24401068687439 -0.328882268336373
-1.21997761726379 -0.328889812270371
-1.20390224456787 -0.328890610312835
-1.17994523048401 -0.328884302185558
-1.16400170326233 -0.32890579763919
-1.13997435569763 -0.328911698256288
-1.12393617630005 -0.328900116172532
-1.09996438026428 -0.328863747964876
-1.08396410942078 -0.328902396305321
-1.06000638008118 -0.328851811004512
-1.04400491714478 -0.328874568118454
-1.02000975608826 -0.328873734886491
-1.00398588180542 -0.328852826630127
-0.979972839355469 -0.328875720025192
-0.963989496231079 -0.328876148375059
-0.940000057220459 -0.328852886558043
-0.923738241195679 -0.328863846873881
-0.900018453598022 -0.328884911951642
-0.884011268615723 -0.328873869100272
-0.8600172996521 -0.328880075175477
-0.84402322769165 -0.328873577084111
-0.820013284683228 -0.328892267111077
-0.804052829742432 -0.328902505435229
-0.780004024505615 -0.328854404025397
-0.763999700546265 -0.328864869250932
-0.740037202835083 -0.328901455458378
-0.724035978317261 -0.328908488189066
-0.700030565261841 -0.328836450192641
-0.683946371078491 -0.328854346019211
-0.66005539894104 -0.328873676020277
-0.644036293029785 -0.328861410851366
-0.620019912719727 -0.328833080851097
-0.604038953781128 -0.328900049410946
-0.580008983612061 -0.328884021650583
-0.564042568206787 -0.328863559781209
-0.540041446685791 -0.328878603190711
-0.524022340774536 -0.328875026984911
-0.500061273574829 -0.328865012521306
-0.483959913253784 -0.32886681405676
-0.460036993026733 -0.328874686811717
-0.444042444229126 -0.328860890487251
-0.420045375823975 -0.328883806896081
-0.4040687084198 -0.328865208654828
-0.380005836486816 -0.328850947316693
-0.364039659500122 -0.328864590045563
-0.340079784393311 -0.328876715937433
-0.324076890945435 -0.328910204360142
-0.300085067749023 -0.328868442257279
-0.284040451049805 -0.328852624611212
-0.260068416595459 -0.328877838135169
-0.244085788726807 -0.328854319496136
-0.220006942749023 -0.328878689011315
-0.204077959060669 -0.328865412520416
-0.180081367492676 -0.328852235388536
-0.164061546325684 -0.328889140236288
-0.140071630477905 -0.328854230157837
-0.124053716659546 -0.328875851195681
-0.100046157836914 -0.328875786777513
-0.0840785503387451 -0.328888592956303
-0.0600519180297852 -0.328850049575704
-0.04408860206604 -0.328887499960056
-0.0200765132904053 -0.328850765972812
-0.00408482551574707 -0.328876970845388
0.0199606418609619 -0.328864243315122
0.0439200401306152 -0.328866369132707
0.0598850250244141 -0.328890145433879
0.0759353637695312 -0.328876540424229
0.0999062061309814 -0.328923177340808
0.115925550460815 -0.328875669866782
0.139923810958862 -0.328906587246395
0.155869722366333 -0.328852666997133
0.179964542388916 -0.328872225838266
0.196041107177734 -0.328932736979596
0.219951629638672 -0.32890747625982
0.235938310623169 -0.328892539223762
0.259861707687378 -0.328888966161034
0.276010513305664 -0.328825854917189
0.299864053726196 -0.32885485686771
0.315939426422119 -0.328824393891354
0.340029716491699 -0.328859883797906
0.355860710144043 -0.328811174658027
0.379920721054077 -0.328843717833286
0.395867586135864 -0.328825390026228
0.419944286346436 -0.328841152699818
0.43592643737793 -0.328791838401019
0.459841012954712 -0.32884386878257
0.475915670394897 -0.328835799667028
0.499917268753052 -0.328805938521674
0.515862464904785 -0.328827710493839
0.539877891540527 -0.328794963416058
0.555872201919556 -0.328806256010835
0.579917430877686 -0.328805112117885
0.595861673355103 -0.328811591274768
0.61996054649353 -0.328810837538119
0.635835647583008 -0.328774321320074
0.659849643707275 -0.328809845052315
0.675876617431641 -0.328774260989251
0.699841022491455 -0.32880329533979
0.715877056121826 -0.328775690996906
0.739874839782715 -0.328793129569564
0.755849599838257 -0.328802832991528
0.779931783676147 -0.328761128680364
0.79585862159729 -0.328803630932751
0.819875717163086 -0.32879116524535
0.835850715637207 -0.328836016780353
0.859833955764771 -0.328803019544108
0.875910520553589 -0.328802131955904
0.899832010269165 -0.328847101479251
0.915838241577148 -0.328858720772192
0.931873083114624 -0.3289484167087
0.955819606781006 -0.328992594989241
0.979857921600342 -0.328988226415914
0.995873212814331 -0.328988746171001
1.01991367340088 -0.328946527622486
1.03590321540833 -0.328992033563093
1.05985283851624 -0.329018862065296
1.07593059539795 -0.32897731415985
1.0998272895813 -0.328998712142599
1.11585807800293 -0.329000589442746
1.13986468315125 -0.328999105846436
1.15580868721008 -0.329008956826316
1.17982912063599 -0.328976504012321
1.19581866264343 -0.329042581931315
1.2200186252594 -0.329007542727264
1.23590564727783 -0.328974860101083
1.2598295211792 -0.328995179844192
1.26791143417358 -0.32897399627618
1.29979395866394 -0.328998999008011
1.31586813926697 -0.328986830860103
1.33981585502625 -0.328971152267058
1.35580563545227 -0.328978770788037
1.37982535362244 -0.328965177286219
1.39579844474792 -0.328985439372429
1.41987180709839 -0.328965062060672
1.43582129478455 -0.328938597357208
1.45984435081482 -0.328987128518526
1.47592210769653 -0.328952114357815
1.49981760978699 -0.329013062073133
1.51578569412231 -0.328987511298768
1.53980898857117 -0.329000091922138
1.55581593513489 -0.328976335943547
1.57985615730286 -0.328977716084925
1.59579491615295 -0.328977517274951
1.61984610557556 -0.328952607069332
};
\addplot [semithick, color1, dashed]
table {%
0 -0.330866
0.0319392681121826 -0.330866
0.0559418201446533 -0.330866
0.0719802379608154 -0.330866
0.0959470272064209 -0.330866
0.111932992935181 -0.330866
0.136025428771973 -0.330866
0.151928901672363 -0.330866
0.175918340682983 -0.330866
0.183986902236938 -0.330866
0.199914216995239 -0.330866
0.21590781211853 -0.330866
0.239957094192505 -0.330866
0.255926132202148 -0.330866
0.279934883117676 -0.330866
0.295910358428955 -0.330866
0.320029020309448 -0.330866
0.33598804473877 -0.330866
0.359993696212769 -0.330866
0.375894784927368 -0.330866
0.399897575378418 -0.330866
0.415912389755249 -0.330866
0.439942121505737 -0.330866
0.45593786239624 -0.330866
0.479892492294312 -0.330866
0.495897769927979 -0.330866
0.519887208938599 -0.330866
0.535946369171143 -0.330866
0.559945106506348 -0.330866
0.575927495956421 -0.330866
0.599915742874146 -0.330866
0.615910291671753 -0.330866
0.639976263046265 -0.330866
0.655909538269043 -0.330866
0.679879665374756 -0.330866
0.695874214172363 -0.330866
0.719878435134888 -0.330866
0.735935211181641 -0.330866
0.759898662567139 -0.330866
0.775894403457642 -0.330866
0.799893140792847 -0.330866
0.815880537033081 -0.330866
0.83989143371582 -0.330866
0.855879783630371 -0.330866
0.879912614822388 -0.330866
0.895880460739136 -0.330866
0.91986870765686 -0.330866
0.936015129089355 -0.330866
0.959864377975464 -0.330866
0.97586727142334 -0.330866
0.999866247177124 -0.330866
1.01586580276489 -0.330866
1.03992652893066 -0.330866
1.05585479736328 -0.330866
1.07985377311707 -0.330866
1.09585380554199 -0.330866
1.11984491348267 -0.330866
1.13588285446167 -0.330866
1.15990447998047 -0.330866
1.17586779594421 -0.330866
1.19988083839417 -0.330866
1.21588540077209 -0.330866
1.23991942405701 -0.330866
1.25584578514099 -0.330866
1.27987480163574 -0.330866
1.29586315155029 -0.330866
1.32060050964355 -0.330866
1.33588886260986 -0.330866
1.35984420776367 -0.330866
1.37584328651428 -0.330866
1.39982604980469 -0.330866
1.41585636138916 -0.330866
1.43988728523254 -0.330866
1.45582842826843 -0.330866
1.47984004020691 -0.330866
1.49585032463074 -0.330866
1.51984715461731 -0.330866
1.53592562675476 -0.330866
1.55983710289001 -0.330866
1.5758044719696 -0.330866
1.5998170375824 -0.330866
1.61581039428711 -0.330866
1.63988184928894 -0.330866
1.65580081939697 -0.330866
1.67981147766113 -0.330866
1.69582152366638 -0.330866
1.71981596946716 -0.330866
1.73584198951721 -0.330866
1.75982761383057 -0.330866
1.77581691741943 -0.330866
1.79979348182678 -0.330866
1.81583452224731 -0.330866
1.83984637260437 -0.330866
1.85581183433533 -0.330866
1.87980222702026 -0.330866
1.89579391479492 -0.330866
1.91980719566345 -0.330866
1.93587422370911 -0.330866
1.95980000495911 -0.330866
};
\addplot [semithick, color1]
table {%
0 -0.329037202461255
0.0319392681121826 -0.329045395408735
0.0559418201446533 -0.329023682746223
0.0719802379608154 -0.329047147808108
0.0959470272064209 -0.329048262057545
0.111932992935181 -0.329085317679964
0.136025428771973 -0.329127019712917
0.151928901672363 -0.329120345064066
0.175918340682983 -0.329174642636572
0.183986902236938 -0.32917824960332
0.199914216995239 -0.329228112766835
0.21590781211853 -0.329236412136305
0.239957094192505 -0.329340581533688
0.255926132202148 -0.329338792552059
0.279934883117676 -0.329407784504066
0.295910358428955 -0.329440299980477
0.320029020309448 -0.329480337232706
0.33598804473877 -0.329564242539461
0.359993696212769 -0.329602935566668
0.375894784927368 -0.329684689188215
0.399897575378418 -0.329777310697105
0.415912389755249 -0.329848533554615
0.439942121505737 -0.329953921602459
0.45593786239624 -0.329981607656816
0.479892492294312 -0.330041053150878
0.495897769927979 -0.330138242820129
0.519887208938599 -0.330217156679711
0.535946369171143 -0.330238264065686
0.559945106506348 -0.330377478251068
0.575927495956421 -0.33039520196963
0.599915742874146 -0.330465932940691
0.615910291671753 -0.330565610277112
0.639976263046265 -0.330588906930623
0.655909538269043 -0.330594532957987
0.679879665374756 -0.330716715653244
0.695874214172363 -0.330766962401315
0.719878435134888 -0.33075795704406
0.735935211181641 -0.330783590762885
0.759898662567139 -0.330879593061883
0.775894403457642 -0.330835075339747
0.799893140792847 -0.330889670763376
0.815880537033081 -0.330842969338521
0.83989143371582 -0.330841723894576
0.855879783630371 -0.330853617263779
0.879912614822388 -0.330869459047929
0.895880460739136 -0.330849453983373
0.91986870765686 -0.330813240193589
0.936015129089355 -0.330859047526179
0.959864377975464 -0.330858824585427
0.97586727142334 -0.330873718721668
0.999866247177124 -0.330883677872233
1.01586580276489 -0.330860900209851
1.03992652893066 -0.330881699923202
1.05585479736328 -0.330904896179718
1.07985377311707 -0.330881524637847
1.09585380554199 -0.330861799968918
1.11984491348267 -0.3308709813275
1.13588285446167 -0.330893024965838
1.15990447998047 -0.33090249700859
1.17586779594421 -0.330905746912057
1.19988083839417 -0.330903437927374
1.21588540077209 -0.330904136375266
1.23991942405701 -0.330879952446868
1.25584578514099 -0.330905638346765
1.27987480163574 -0.330900289659493
1.29586315155029 -0.330914098274201
1.32060050964355 -0.330903924592302
1.33588886260986 -0.330915798064033
1.35984420776367 -0.330960400404085
1.37584328651428 -0.330924952482214
1.39982604980469 -0.330924690263712
1.41585636138916 -0.330938756136379
1.43988728523254 -0.330937872018565
1.45582842826843 -0.330932478064775
1.47984004020691 -0.330938757272228
1.49585032463074 -0.330935499863273
1.51984715461731 -0.330938647173791
1.53592562675476 -0.330957055812851
1.55983710289001 -0.330958453040564
1.5758044719696 -0.330960399186322
1.5998170375824 -0.33093472930337
1.61581039428711 -0.330948770648782
1.63988184928894 -0.330968886393863
1.65580081939697 -0.330956056027897
1.67981147766113 -0.330960186851126
1.69582152366638 -0.330948785627607
1.71981596946716 -0.3309671324447
1.73584198951721 -0.330946212365238
1.75982761383057 -0.330970433837425
1.77581691741943 -0.330973902233509
1.79979348182678 -0.33093343432288
1.81583452224731 -0.331004540718047
1.83984637260437 -0.330947858535987
1.85581183433533 -0.330992905713209
1.87980222702026 -0.330933791864427
1.89579391479492 -0.33097962034214
1.91980719566345 -0.330915125592158
1.93587422370911 -0.330956185951385
1.95980000495911 -0.330959409098888
};
\addplot [semithick, color1]
table {%
-1.5 -0.329064624610593
-1.47600078582764 -0.329078795148519
-1.45997929573059 -0.329108914244502
-1.44403409957886 -0.329051337121559
-1.42000794410706 -0.329033406655454
-1.39602327346802 -0.329099475133849
-1.38003778457642 -0.32905296313185
-1.36406135559082 -0.329065683046443
-1.34005856513977 -0.329099102550018
-1.32401156425476 -0.329038416601109
-1.2999951839447 -0.329052333734947
-1.28403306007385 -0.329029762593167
-1.26003503799438 -0.329040338976316
-1.24389171600342 -0.329025925051103
-1.22001314163208 -0.329073856016821
-1.20400977134705 -0.329042334152151
-1.18004941940308 -0.329037310915592
-1.16404318809509 -0.329072610100183
-1.14006590843201 -0.329070402994325
-1.12400007247925 -0.329108609335903
-1.10002660751343 -0.329030210781039
-1.0840528011322 -0.329043127251501
-1.06007099151611 -0.329084974915569
-1.04394102096558 -0.329080949829224
-1.02005791664124 -0.329037959562115
-1.00404334068298 -0.329096287601067
-0.980054378509521 -0.329074973769591
-0.964036226272583 -0.329053459290987
-0.94008469581604 -0.329075065495047
-0.924023628234863 -0.329062573672075
-0.900038003921509 -0.329063980537943
-0.88408350944519 -0.329084592747453
-0.860074043273926 -0.329061147862705
-0.844110488891602 -0.329085417711325
-0.820036649703979 -0.329077837736096
-0.804031848907471 -0.329051080030686
-0.780074119567871 -0.329088149777412
-0.764062166213989 -0.329062148885004
-0.740065336227417 -0.329079684169268
-0.724059104919434 -0.32903996276021
-0.70005464553833 -0.32907266560712
-0.684088706970215 -0.329106792235274
-0.66008734703064 -0.329085409397807
-0.636092662811279 -0.329062653665885
-0.620067358016968 -0.329036151087747
-0.604081392288208 -0.329053808472748
-0.588100671768188 -0.329063435179602
-0.564085721969604 -0.329051284184423
-0.54008150100708 -0.329056920327614
-0.524002075195312 -0.329075986311124
-0.499979734420776 -0.329071508755876
-0.48408317565918 -0.329056544381507
-0.460123300552368 -0.329050845147719
-0.443634986877441 -0.329026441644704
-0.420075416564941 -0.329074416807469
-0.404088497161865 -0.32907384412707
-0.380115509033203 -0.329072567211743
-0.364093065261841 -0.329115247740319
-0.340128898620605 -0.329064349007559
-0.324079513549805 -0.32907372732464
-0.308097839355469 -0.329043263502812
-0.284121036529541 -0.329052137251346
-0.268109798431396 -0.329075638476167
-0.244114875793457 -0.329052954599792
-0.220109939575195 -0.329075233348519
-0.204077005386353 -0.329051841073312
-0.180115222930908 -0.329087528107666
-0.164119720458984 -0.329086258560443
-0.148088693618774 -0.32906338375173
-0.124143123626709 -0.329086619129125
-0.10008716583252 -0.329052774682916
-0.0839271545410156 -0.329051540520047
-0.0601222515106201 -0.329050523130047
-0.0440561771392822 -0.329050523130047
-0.0200977325439453 -0.32907766442099
-0.00412654876708984 -0.329052145780587
0.0199432373046875 -0.329051494837389
0.0358808040618896 -0.329061147862705
0.0598902702331543 -0.329052622662668
0.0759084224700928 -0.329030266603827
0.0999035835266113 -0.329059778203726
0.115859270095825 -0.329053819641835
0.139847040176392 -0.329114097813858
0.155862092971802 -0.329108516008262
0.179925441741943 -0.32919512385032
0.195900678634644 -0.329223909208362
0.219858407974243 -0.329239572414988
0.235849857330322 -0.329249648282378
0.259911775588989 -0.32931742033896
0.275899887084961 -0.329395791289976
0.299900054931641 -0.329408438351351
0.315895318984985 -0.329477170776341
0.33984899520874 -0.329525221122892
0.356143712997437 -0.329599644963857
0.379867792129517 -0.329619851783016
0.395872592926025 -0.329728809131429
0.419909477233887 -0.329782106317822
0.435849905014038 -0.329861247347621
0.459870338439941 -0.329939228167593
0.475915908813477 -0.329962543268259
0.499849081039429 -0.330067489925348
0.515884160995483 -0.330168792748454
0.539902448654175 -0.33022525882872
0.555806875228882 -0.330230335021563
0.579893112182617 -0.330343550239307
0.595851421356201 -0.330411657788466
0.619837045669556 -0.330457927923893
0.635848760604858 -0.33048963428428
0.659850358963013 -0.330543777203318
0.675859689712524 -0.330605812060942
0.699857473373413 -0.330656084645797
0.715853214263916 -0.330709488540844
0.739816427230835 -0.330724824429981
0.755813360214233 -0.330789107455065
0.779852390289307 -0.330802502569873
0.795833587646484 -0.33078726808986
0.819845676422119 -0.33082286627897
0.835812330245972 -0.330810247236046
0.859812259674072 -0.330809351266249
0.875898599624634 -0.330833131153313
0.899845838546753 -0.330815479522302
0.915838956832886 -0.330803171753893
0.939809560775757 -0.330839348547325
0.956944227218628 -0.33079616041608
0.979833126068115 -0.330818140763656
0.995816469192505 -0.330826937273525
1.01981282234192 -0.330837659696181
1.03579521179199 -0.330849362823212
1.05980944633484 -0.330851355917013
1.07584571838379 -0.330846646803596
1.09980893135071 -0.330816481606052
1.11581206321716 -0.330812559306536
1.13980984687805 -0.330837528131145
1.15577101707458 -0.330848696440584
1.17980432510376 -0.330817377849889
1.19577169418335 -0.330851828240428
1.21977043151855 -0.330836911445871
1.2357702255249 -0.330856796897214
1.25976490974426 -0.330838859417766
1.27583289146423 -0.330857281139072
1.29985332489014 -0.330859549835857
1.31576991081238 -0.330843292923021
1.33975648880005 -0.330847292754
1.35581207275391 -0.330835862017727
1.38001608848572 -0.33085641336415
1.39589142799377 -0.330832978377328
1.41976928710938 -0.330836518585208
1.43585872650146 -0.330821342797338
1.45976066589355 -0.330835649990563
1.47580599784851 -0.330856779797866
1.49982357025146 -0.330870982667599
1.51574969291687 -0.330850444634757
};
\addplot [semithick, color1]
table {%
-1.5 -0.329066136351727
-1.46801233291626 -0.329026563214997
-1.45198607444763 -0.329059937965152
-1.43601632118225 -0.329010510685898
-1.4120614528656 -0.329045587750543
-1.39600801467896 -0.329036180153122
-1.3719789981842 -0.329046123626321
-1.35599827766418 -0.329020517607239
-1.33940815925598 -0.329032639833903
-1.31605458259583 -0.328999242570104
-1.29205989837646 -0.329024777586397
-1.27606916427612 -0.329047774030184
-1.26004409790039 -0.328999877591621
-1.236079454422 -0.329037676711352
-1.22007036209106 -0.329036764764253
-1.19606566429138 -0.329042462815242
-1.18007659912109 -0.329057558625162
-1.15568804740906 -0.329044433701947
-1.14008188247681 -0.329050135167816
-1.11607122421265 -0.329034962636644
-1.0920512676239 -0.329032055944683
-1.07608532905579 -0.329058524218488
-1.06005167961121 -0.329046525158414
-1.03608345985413 -0.329058019937778
-1.02011013031006 -0.329043853648308
-0.996039867401123 -0.329059285564019
-0.980081796646118 -0.329057462820591
-0.95607590675354 -0.329026631743225
-0.932099342346191 -0.329023886844279
-0.915894269943237 -0.328999638626264
-0.900062799453735 -0.329070282688479
-0.876091957092285 -0.329034315169947
-0.860063076019287 -0.329071287195523
-0.836103439331055 -0.329034041308774
-0.812125205993652 -0.329020251538433
-0.796082019805908 -0.32904726231357
-0.772068500518799 -0.329022762042791
-0.756041288375854 -0.329011503135852
-0.74010443687439 -0.329059073511136
-0.71611499786377 -0.329034440349943
-0.692089319229126 -0.329059121635011
-0.676113843917847 -0.329008519259523
-0.652073383331299 -0.32905876307076
-0.636098623275757 -0.329024325175289
-0.620099544525146 -0.329002989056807
-0.596123218536377 -0.329081729607938
-0.572083473205566 -0.329055896377197
-0.556063413619995 -0.329047580685503
-0.540101051330566 -0.329038403952281
-0.516112804412842 -0.329046721151395
-0.492116451263428 -0.329022321525131
-0.476133823394775 -0.329033036135337
-0.452099323272705 -0.329057976353423
-0.436123371124268 -0.329048763454111
-0.420113086700439 -0.329044891766068
-0.396098852157593 -0.329020839042313
-0.380150318145752 -0.329081881520691
-0.356075525283813 -0.329042716195358
-0.340138912200928 -0.329022911900004
-0.316133737564087 -0.329034154213607
-0.300087213516235 -0.329025651183776
-0.276132106781006 -0.329041938123236
-0.252140998840332 -0.329047484943763
-0.23614501953125 -0.329046680717087
-0.212111711502075 -0.329033828392247
-0.196114540100098 -0.329002521581057
-0.180133104324341 -0.329065469842592
-0.156123876571655 -0.329055307269532
-0.140141487121582 -0.329025319360904
-0.116160154342651 -0.329023910690246
-0.0921683311462402 -0.329025210993162
-0.0761547088623047 -0.329037241409081
-0.0601303577423096 -0.329034753987505
-0.0361719131469727 -0.329045676279143
-0.0121691226959229 -0.329033154242839
0.00384998321533203 -0.329047784911517
0.0198245048522949 -0.329023679639105
0.051861047744751 -0.329020647115706
0.0678157806396484 -0.32905569659363
0.083815336227417 -0.329020350606674
0.0998470783233643 -0.329069077513785
0.123822927474976 -0.32902927975522
0.139883279800415 -0.329031505669356
0.163860559463501 -0.329072730792813
0.187820911407471 -0.329091710211744
0.203827857971191 -0.329084324631535
0.227803468704224 -0.329102607207347
0.243823766708374 -0.329108893361796
0.259834051132202 -0.329154817064933
0.283831596374512 -0.32916515611298
0.307822704315186 -0.329251319042566
0.323808431625366 -0.329282865450085
0.34786581993103 -0.329339812301875
0.363818168640137 -0.329431105209271
0.379810094833374 -0.329444372436275
0.403829574584961 -0.329557836401835
0.427796363830566 -0.329641066679656
0.443823099136353 -0.329728741151082
0.459802865982056 -0.329775246576064
0.483790874481201 -0.329831138428376
0.499836444854736 -0.329912942527467
0.5238037109375 -0.329995302610901
0.53986930847168 -0.330048446761686
0.5638108253479 -0.330141729227962
0.57978343963623 -0.330200518519535
0.603849649429321 -0.330290151668532
0.619797706604004 -0.330367025339141
0.643780469894409 -0.33043475170725
0.6597900390625 -0.330497653364345
0.684090375900269 -0.330530069995283
0.707784652709961 -0.3305949306501
0.72378134727478 -0.330669667323508
0.739821672439575 -0.330665842939446
0.763784646987915 -0.330717996269725
0.787788391113281 -0.330766566364573
0.803812265396118 -0.330776705301088
0.819783926010132 -0.330751613827535
0.843817472457886 -0.330803843136366
0.859849214553833 -0.330795930677851
0.883797645568848 -0.330865515518775
0.907807350158691 -0.330850051766732
0.92376446723938 -0.330837081328047
0.939835548400879 -0.330847203466965
0.963764190673828 -0.33085342596549
0.979763507843018 -0.330871922739793
1.00390195846558 -0.330841733656951
1.02777528762817 -0.330898045047125
1.04378080368042 -0.330875196519978
1.05976557731628 -0.330894255787716
1.08375811576843 -0.330871442977361
1.10778522491455 -0.330873691459177
1.12378215789795 -0.33086595162603
1.1398069858551 -0.330904841818798
1.16378879547119 -0.3308632710916
1.18775582313538 -0.330879756202245
1.2038300037384 -0.330886568466657
1.22775650024414 -0.330893506926346
1.24375796318054 -0.33088635471637
1.25974631309509 -0.330851155134596
1.28377389907837 -0.330904163548965
1.29976892471313 -0.330870005201384
1.32373642921448 -0.330869268544875
1.3397479057312 -0.330884102976968
1.36377215385437 -0.330868333013529
1.38773727416992 -0.330893862091897
1.40397000312805 -0.330859030525151
1.42009711265564 -0.330882919659545
1.44373464584351 -0.330891944190858
1.45974540710449 -0.330882114089947
1.48373341560364 -0.330860900209851
1.50774168968201 -0.33086841588968
1.52375340461731 -0.330873048402905
1.54777836799622 -0.330856097139036
1.56373381614685 -0.330896187626172
1.57973313331604 -0.330896684982024
1.60375738143921 -0.330894272414452
1.61972618103027 -0.330872075292577
1.64373898506165 -0.330907502060057
1.65973544120789 -0.330870523784203
1.6837010383606 -0.330881629579915
1.69972991943359 -0.330882835135186
1.72370886802673 -0.33088940304231
1.73975038528442 -0.330880651452003
1.76370596885681 -0.330895730415577
};
\addplot [semithick, black, dashed]
table {%
0 -0.326866
0.0240011215209961 -0.326866
0.0400867462158203 -0.326866
0.064033031463623 -0.326866
0.0799942016601562 -0.326866
0.0960028171539307 -0.326866
0.120026826858521 -0.326866
0.144058704376221 -0.326866
0.160010576248169 -0.326866
0.184006452560425 -0.326866
0.200009346008301 -0.326866
0.215983390808105 -0.326866
0.24006175994873 -0.326866
0.255991220474243 -0.326866
0.280036926269531 -0.326866
0.304007053375244 -0.326866
0.320003271102905 -0.326866
0.344062566757202 -0.326866
0.360005140304565 -0.326866
0.384116888046265 -0.326866
0.399991512298584 -0.326866
0.423989772796631 -0.326866
0.440028190612793 -0.326866
0.463990688323975 -0.326866
0.479978799819946 -0.326866
0.496028900146484 -0.326866
0.519973516464233 -0.326866
0.544015169143677 -0.326866
0.559987783432007 -0.326866
0.583993911743164 -0.326866
0.599984884262085 -0.326866
0.624020576477051 -0.326866
0.640029668807983 -0.326866
0.663977861404419 -0.326866
0.680017948150635 -0.326866
0.703972101211548 -0.326866
0.719955205917358 -0.326866
0.735990047454834 -0.326866
0.759948968887329 -0.326866
0.775988578796387 -0.326866
0.799987316131592 -0.326866
0.815955400466919 -0.326866
0.840006113052368 -0.326866
0.863949298858643 -0.326866
0.879987478256226 -0.326866
0.895941495895386 -0.326866
0.919935464859009 -0.326866
0.935973644256592 -0.326866
0.959999799728394 -0.326866
0.983984470367432 -0.326866
0.999959707260132 -0.326866
1.02399563789368 -0.326866
1.04000854492188 -0.326866
1.06393146514893 -0.326866
1.07995748519897 -0.326866
1.10395359992981 -0.326866
1.11993741989136 -0.326866
1.1440007686615 -0.326866
1.15995597839355 -0.326866
1.17598104476929 -0.326866
1.19995093345642 -0.326866
1.21598362922668 -0.326866
1.23995041847229 -0.326866
1.2559494972229 -0.326866
1.28006792068481 -0.326866
1.30393314361572 -0.326866
1.31992077827454 -0.326866
1.34398579597473 -0.326866
1.35989093780518 -0.326866
1.37595057487488 -0.326866
1.39991927146912 -0.326866
1.4158935546875 -0.326866
1.43993544578552 -0.326866
1.45717000961304 -0.326866
1.47991490364075 -0.326866
1.5039381980896 -0.326866
1.51987600326538 -0.326866
1.5439727306366 -0.326866
1.55989503860474 -0.326866
1.58391690254211 -0.326866
1.59989809989929 -0.326866
1.62394452095032 -0.326866
1.6398937702179 -0.326866
1.66411280632019 -0.326866
1.67988467216492 -0.326866
1.69589614868164 -0.326866
1.71986031532288 -0.326866
};
\addplot [semithick, black]
table {%
0 -0.329012213272119
0.0240011215209961 -0.329042610854101
0.0400867462158203 -0.329023354406216
0.064033031463623 -0.329016768072848
0.0799942016601562 -0.329033274963065
0.0960028171539307 -0.329008628970844
0.120026826858521 -0.329007403807746
0.144058704376221 -0.328980920013987
0.160010576248169 -0.3289655669925
0.184006452560425 -0.3288687263057
0.200009346008301 -0.328842521545533
0.215983390808105 -0.328766579243193
0.24006175994873 -0.328699322129914
0.255991220474243 -0.328674088192955
0.280036926269531 -0.328588128240604
0.304007053375244 -0.328469841591531
0.320003271102905 -0.328414759813678
0.344062566757202 -0.328322689254955
0.360005140304565 -0.328255314670565
0.384116888046265 -0.328162138857749
0.399991512298584 -0.328101883659279
0.423989772796631 -0.327983848673854
0.440028190612793 -0.327925517431849
0.463990688323975 -0.327829754226536
0.479978799819946 -0.327752814665515
0.496028900146484 -0.327745692330188
0.519973516464233 -0.327584207472713
0.544015169143677 -0.327468976668433
0.559987783432007 -0.327435106307042
0.583993911743164 -0.327330531189324
0.599984884262085 -0.327269122728501
0.624020576477051 -0.327199278760348
0.640029668807983 -0.327155243971854
0.663977861404419 -0.32708787703019
0.680017948150635 -0.327074194529185
0.703972101211548 -0.326974511539691
0.719955205917358 -0.326921202602098
0.735990047454834 -0.326971946271987
0.759948968887329 -0.326920596275035
0.775988578796387 -0.326886120163473
0.799987316131592 -0.326897769371389
0.815955400466919 -0.326940574404793
0.840006113052368 -0.326894968805029
0.863949298858643 -0.326915403938681
0.879987478256226 -0.326929455542525
0.895941495895386 -0.326893541881759
0.919935464859009 -0.32687434049207
0.935973644256592 -0.32688433208538
0.959999799728394 -0.326914851801786
0.983984470367432 -0.326868639842141
0.999959707260132 -0.326905077520745
1.02399563789368 -0.326915322704762
1.04000854492188 -0.326894103448451
1.06393146514893 -0.326903162408255
1.07995748519897 -0.32689599720574
1.10395359992981 -0.326844899615947
1.11993741989136 -0.326889070656455
1.1440007686615 -0.326844943750202
1.15995597839355 -0.32688936588222
1.17598104476929 -0.326853148176506
1.19995093345642 -0.326866046400732
1.21598362922668 -0.326821562847709
1.23995041847229 -0.326813843999633
1.2559494972229 -0.326833083717746
1.28006792068481 -0.326892372235507
1.30393314361572 -0.32685469365767
1.31992077827454 -0.326867992355539
1.34398579597473 -0.326857595856563
1.35989093780518 -0.32685624689174
1.37595057487488 -0.326864624248288
1.39991927146912 -0.326832611490784
1.4158935546875 -0.326857684802828
1.43993544578552 -0.326843414360446
1.45717000961304 -0.326844211138334
1.47991490364075 -0.326854457266616
1.5039381980896 -0.326852758920808
1.51987600326538 -0.326865975945118
1.5439727306366 -0.326866829266718
1.55989503860474 -0.326832186670483
1.58391690254211 -0.326821949384189
1.59989809989929 -0.326822462213205
1.62394452095032 -0.326855868398853
1.6398937702179 -0.326843634164481
1.66411280632019 -0.32687991200692
1.67988467216492 -0.32683469696644
1.69589614868164 -0.326819900430085
1.71986031532288 -0.326821857024177
};
\addplot [semithick, black]
table {%
-1.5 -0.329154309973672
-1.47617816925049 -0.329170777681193
-1.46023011207581 -0.329174548786858
-1.44421720504761 -0.329152846217797
-1.4202127456665 -0.329141607163233
-1.40423512458801 -0.329135920189147
-1.38021016120911 -0.329173714842283
-1.36413860321045 -0.329161337348518
-1.34024024009705 -0.329160613546917
-1.32422065734863 -0.329160583916763
-1.30022692680359 -0.329180498025806
-1.28420901298523 -0.329220294225042
-1.26021528244019 -0.329220130277212
-1.24426317214966 -0.329195092360918
-1.22023034095764 -0.329162792950174
-1.20425224304199 -0.329184616958617
-1.17991375923157 -0.329148291620577
-1.16412687301636 -0.329161728796701
-1.14022588729858 -0.329184512900484
-1.12417340278625 -0.329195316550278
-1.100261926651 -0.329169747365048
-1.08422994613647 -0.329154239670973
-1.06017875671387 -0.329196476551878
-1.04425501823425 -0.329148002414216
-1.02026128768921 -0.329186703556489
-1.00425577163696 -0.329175035227526
-0.980227470397949 -0.32918565044577
-0.96422004699707 -0.329159840133886
-0.940285444259644 -0.32919736436714
-0.924269914627075 -0.3291996344951
-0.900250434875488 -0.329208455271398
-0.884221792221069 -0.329168067286235
-0.860197782516479 -0.329199520253103
-0.844259023666382 -0.329201117004725
-0.820271015167236 -0.329186625210278
-0.80427622795105 -0.329162421217042
-0.780260324478149 -0.329182163950023
-0.764197587966919 -0.329149973037802
-0.740265369415283 -0.329187301277709
-0.72425651550293 -0.329172817947294
-0.700285196304321 -0.329163813371385
-0.684234619140625 -0.329221965395992
-0.660248041152954 -0.32919328460027
-0.644292116165161 -0.32922887266908
-0.620274305343628 -0.329190717645411
-0.604302644729614 -0.329174787792896
-0.580263614654541 -0.329209629650447
-0.564166307449341 -0.329173415651416
-0.540297746658325 -0.329191894470559
-0.52430248260498 -0.329193480454884
-0.500288486480713 -0.329198930373906
-0.484270334243774 -0.329193601787699
-0.460270643234253 -0.329172929250265
-0.444313526153564 -0.329182967658243
-0.420265197753906 -0.329185925938323
-0.404289722442627 -0.329188927429638
-0.380263566970825 -0.329210783474768
-0.364227294921875 -0.329187089416858
-0.348316431045532 -0.329159019853954
-0.324312686920166 -0.329161594591382
-0.300323247909546 -0.329171562756953
-0.284276247024536 -0.32918378362786
-0.26027250289917 -0.329179735545861
-0.244298934936523 -0.329230539011944
-0.220307350158691 -0.329184176859974
-0.204326391220093 -0.329192192326673
-0.180276155471802 -0.32917311064261
-0.16422700881958 -0.329193685738943
-0.140344858169556 -0.329168756284779
-0.124310255050659 -0.329138049715212
-0.100317478179932 -0.329204413782459
-0.0843088626861572 -0.329170242353448
-0.0602736473083496 -0.329184151960546
-0.0443265438079834 -0.329187741247073
-0.0203123092651367 -0.329187250344652
-0.00432062149047852 -0.329177704773601
0.0196995735168457 -0.329179814759961
0.0437369346618652 -0.329175425723591
0.0596396923065186 -0.329184145616515
0.0756809711456299 -0.329214534464743
0.0997169017791748 -0.329186194061877
0.115695476531982 -0.32921107907939
0.139717578887939 -0.329181357834409
0.155700445175171 -0.329157963634804
0.179699420928955 -0.329105756711484
0.19566011428833 -0.329093752249096
0.219690561294556 -0.328944757495124
0.235718011856079 -0.328915910289106
0.259668350219727 -0.32885905517622
0.275643825531006 -0.328829096968111
0.299667835235596 -0.328705659131826
0.31578254699707 -0.328635961938492
0.339716672897339 -0.328564020755117
0.355632305145264 -0.328492981353126
0.37963342666626 -0.328394247529048
0.395658493041992 -0.328257735550761
0.419671773910522 -0.32823269426349
0.435681104660034 -0.328122758857267
0.459657192230225 -0.32801737452004
0.475631713867188 -0.32797465569676
0.499638557434082 -0.327830071485301
0.515690565109253 -0.327790265771644
0.539689302444458 -0.327700497783003
0.555643320083618 -0.32758868460823
0.579636812210083 -0.327517421383632
0.595646142959595 -0.327440737995626
0.619654893875122 -0.327398356328015
0.635845899581909 -0.327314711573316
0.659639596939087 -0.327219017490569
0.675621747970581 -0.327153657222182
0.699615716934204 -0.32710184003523
0.715641498565674 -0.327057032039937
0.739634037017822 -0.327007001370551
0.755641222000122 -0.32703305600298
0.779659271240234 -0.326992071216717
0.795616149902344 -0.326952473603401
0.819630146026611 -0.326946731369058
0.83566427230835 -0.326944584258611
0.851641178131104 -0.326943407693704
0.8756422996521 -0.32694654753321
0.89961314201355 -0.326933555473458
0.915742635726929 -0.326965492389449
0.939651966094971 -0.326964650805589
0.955627918243408 -0.326909978441266
0.979663610458374 -0.32693055243545
0.995583295822144 -0.326940574404793
1.01961660385132 -0.326953522009688
1.03568267822266 -0.326966184137029
1.0596067905426 -0.326927108423044
1.07562518119812 -0.326931583292031
1.09963059425354 -0.32694236361237
1.11564230918884 -0.326940541269614
1.13976168632507 -0.326952014986919
1.15559697151184 -0.326916063951265
1.17958426475525 -0.326899324946066
1.19558954238892 -0.326939458887304
1.21959090232849 -0.326926318508412
1.23562788963318 -0.32689272459256
1.25957322120667 -0.3269263511536
1.27558946609497 -0.326952195803664
1.30043768882751 -0.326924307927799
1.31560206413269 -0.326892440296875
1.33963561058044 -0.326926470378264
1.35556197166443 -0.326872983415283
1.37959051132202 -0.326947367222274
1.39558005332947 -0.326961420992722
1.419588804245 -0.32692862627367
1.43566036224365 -0.326940987593703
1.45955491065979 -0.326905885906887
1.47559952735901 -0.326940214335743
1.49962115287781 -0.326949633825513
1.51555824279785 -0.326893194982307
1.5395872592926 -0.326933110446196
1.5555636882782 -0.326928281873335
1.57958626747131 -0.326941453725335
1.5955593585968 -0.326927232105985
1.61958408355713 -0.326906625087377
1.6356041431427 -0.32690965305074
};
\addplot [semithick, black]
table {%
-1.5 -0.329204285173543
-1.47603178024292 -0.329221742068051
-1.46756720542908 -0.329238431358231
-1.44403648376465 -0.329214208411242
-1.42003536224365 -0.329223172253787
-1.40405797958374 -0.329177667199878
-1.3880181312561 -0.329223194322419
-1.36405110359192 -0.329216673350726
-1.34001135826111 -0.329257107565495
-1.32405424118042 -0.329244741122904
-1.30005645751953 -0.329269310406552
-1.28406882286072 -0.329224864085431
-1.2600462436676 -0.329222410192431
-1.244065284729 -0.329250341597407
-1.22004699707031 -0.329222947783179
-1.20407557487488 -0.329188745613901
-1.18007326126099 -0.32921140518977
-1.16406846046448 -0.329256726524977
-1.14002633094788 -0.329235544421221
-1.12398409843445 -0.329213190173733
-1.10007047653198 -0.329231092018932
-1.0840790271759 -0.329185897924468
-1.06003141403198 -0.329246794279084
-1.04406237602234 -0.329212891708066
-1.01996564865112 -0.329244174559374
-1.00403809547424 -0.329227472094487
-0.980086326599121 -0.329212128505825
-0.964054584503174 -0.329206143015265
-0.940033197402954 -0.329233628373787
-0.923985719680786 -0.329225658567866
-0.899755716323853 -0.329236451752844
-0.884106159210205 -0.329215817023751
-0.860080003738403 -0.329179892756719
-0.844070196151733 -0.329221492437301
-0.820039510726929 -0.3292117276036
-0.803993463516235 -0.329245670826349
-0.780081510543823 -0.329223935548824
-0.764073133468628 -0.329210540305752
-0.740094661712646 -0.329250062243171
-0.724002122879028 -0.329217385815464
-0.700098752975464 -0.329226935461278
-0.684102058410645 -0.329221533396234
-0.66006875038147 -0.329227532206082
-0.644023180007935 -0.329211552642517
-0.620075941085815 -0.329231187729408
-0.60409688949585 -0.32919512144579
-0.580113649368286 -0.329211971590168
-0.563877582550049 -0.329246135571581
-0.540038585662842 -0.329250299216426
-0.524041175842285 -0.329245237050529
-0.500117778778076 -0.329236409411137
-0.48405385017395 -0.329210469837371
-0.468047380447388 -0.329212682661456
-0.444098949432373 -0.329236422535397
-0.420099973678589 -0.329211325501751
-0.404093742370605 -0.329221784469687
-0.388107776641846 -0.329211383655231
-0.364124059677124 -0.329246865465758
-0.340124368667603 -0.329211486788159
-0.324115037918091 -0.329200143133644
-0.300081968307495 -0.329211415735813
-0.284135341644287 -0.329214609303608
-0.260091304779053 -0.329230648003786
-0.244070053100586 -0.32917716039347
-0.220068693161011 -0.329216630983229
-0.204074859619141 -0.329193175893851
-0.180130243301392 -0.329237648265276
-0.164135456085205 -0.329188228973091
-0.140137672424316 -0.329212775487365
-0.124122619628906 -0.329213971659718
-0.100059986114502 -0.329227871603942
-0.0841381549835205 -0.329213248369234
-0.0600838661193848 -0.329227233846107
-0.0441179275512695 -0.329235588147133
-0.0201621055603027 -0.329208620136661
-0.00415301322937012 -0.329201638115693
0.0198955535888672 -0.329223762703885
0.0443987846374512 -0.329237316706004
0.0598390102386475 -0.329249846288675
0.0758435726165771 -0.329196054774563
0.0998470783233643 -0.32917751272583
0.11584734916687 -0.32922139772348
0.139914751052856 -0.329207657828381
0.155875682830811 -0.329184348940291
0.179866552352905 -0.329161598005413
0.195818424224854 -0.329147854175672
0.219839811325073 -0.329126744143697
0.235865592956543 -0.329073012516569
0.260056734085083 -0.329036980209667
0.27588415145874 -0.328958547442383
0.299812316894531 -0.328856976179433
0.315873622894287 -0.328791853947731
0.339824438095093 -0.328703533880308
0.355848789215088 -0.328638421099692
0.379844903945923 -0.328484298947794
0.395798444747925 -0.328440862578743
0.419820785522461 -0.328310530276197
0.435829639434814 -0.32825272805184
0.459809064865112 -0.32811466802601
0.476020336151123 -0.328033704464757
0.49981427192688 -0.327918458220196
0.515819072723389 -0.327928765506054
0.531842947006226 -0.327815401205036
0.555845499038696 -0.327717856519649
0.579808712005615 -0.327583896502197
0.595814228057861 -0.327525368926192
0.619809627532959 -0.327417169257824
0.635790824890137 -0.327385788806996
0.659819602966309 -0.327295007515676
0.675833940505981 -0.327262128743845
0.699789762496948 -0.3271821114709
0.715791940689087 -0.327103916632048
0.739805698394775 -0.327064293766915
0.755854845046997 -0.327019664906445
0.771832466125488 -0.327049418437864
0.795799255371094 -0.327000812397472
0.819802522659302 -0.327022079802119
0.83579421043396 -0.327020261399886
0.859808921813965 -0.326964439137871
0.875829696655273 -0.326956658281822
0.899787187576294 -0.326897616819157
0.915813207626343 -0.326909196665418
0.939805746078491 -0.326943558475764
0.955862760543823 -0.326878132844413
0.979838371276855 -0.326933089796216
0.995826482772827 -0.326905280950195
1.01977396011353 -0.32692000974516
1.03579473495483 -0.326932444727728
1.05977845191956 -0.326909391283674
1.07584238052368 -0.326908851384483
1.09979581832886 -0.326908732092961
1.11578893661499 -0.326920792494923
1.13978266716003 -0.32690575708245
1.15586590766907 -0.326896066691198
1.17977547645569 -0.326882492572411
1.19577884674072 -0.32691736828762
1.21974992752075 -0.32688094305761
1.23581075668335 -0.326871879142571
1.2598032951355 -0.326873225942218
1.27575302124023 -0.326906759597763
1.29974579811096 -0.326873478003368
1.31577157974243 -0.326893063545966
1.33977174758911 -0.326947915384662
1.35586071014404 -0.326871788127903
1.37978959083557 -0.32692686432528
1.39575362205505 -0.326890746532027
1.41974592208862 -0.326929921532883
1.43579530715942 -0.326847835545732
1.45979762077332 -0.326890137688799
1.47578144073486 -0.326891737824452
1.49977588653564 -0.326893194982307
1.51576042175293 -0.326904744855823
1.53987336158752 -0.326847825088095
1.55579686164856 -0.326886912256502
1.57980680465698 -0.326906658497904
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.95, draw opacity=1, text opacity=1,
at={(1.0,2.0)}, draw=white!80!black},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=inside,
tick pos=left,
width = \linewidth,
height = 30mm,
font = \footnotesize,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=2.0,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Y (m)},
ymin=-0.942903756430845, ymax=-0.937315461963589,
ytick style={color=black},
ytick={-0.941, -0.939, -0.938},
yticklabels={−0.941, −0.939, −0.938}
]
\addplot [semithick, red, dashed]
table {%
0 -0.94059
0.0400443077087402 -0.94059
0.0560433864593506 -0.94059
0.0720624923706055 -0.94059
0.0959937572479248 -0.94059
0.111986637115479 -0.94059
0.135971784591675 -0.94059
0.151970624923706 -0.94059
0.176053524017334 -0.94059
0.192007780075073 -0.94059
0.215991020202637 -0.94059
0.232049942016602 -0.94059
0.255986452102661 -0.94059
0.272046566009521 -0.94059
0.295984268188477 -0.94059
0.311985015869141 -0.94059
0.335965394973755 -0.94059
0.352005481719971 -0.94059
0.375982999801636 -0.94059
0.383961915969849 -0.94059
0.400120258331299 -0.94059
0.423944234848022 -0.94059
0.439965724945068 -0.94059
0.455976963043213 -0.94059
0.479948043823242 -0.94059
0.495955228805542 -0.94059
0.519973993301392 -0.94059
0.543970108032227 -0.94059
0.559978246688843 -0.94059
0.576067686080933 -0.94059
0.599953889846802 -0.94059
0.615947484970093 -0.94059
0.639940738677979 -0.94059
0.655952215194702 -0.94059
0.679928064346313 -0.94059
0.695984363555908 -0.94059
0.719931125640869 -0.94059
0.743942022323608 -0.94059
0.759951829910278 -0.94059
0.775957822799683 -0.94059
0.799952268600464 -0.94059
0.823947906494141 -0.94059
0.83993935585022 -0.94059
0.856734275817871 -0.94059
0.87993311882019 -0.94059
0.903959512710571 -0.94059
0.919918298721313 -0.94059
0.936249971389771 -0.94059
0.959938287734985 -0.94059
0.975998640060425 -0.94059
0.99992561340332 -0.94059
1.02391028404236 -0.94059
1.03994488716125 -0.94059
1.06390929222107 -0.94059
1.07993745803833 -0.94059
1.10394716262817 -0.94059
1.11994481086731 -0.94059
1.13591766357422 -0.94059
1.15993690490723 -0.94059
1.17598819732666 -0.94059
1.19995284080505 -0.94059
1.22390651702881 -0.94059
1.23989915847778 -0.94059
1.25591707229614 -0.94059
1.27988171577454 -0.94059
1.30392646789551 -0.94059
1.31989645957947 -0.94059
1.34388518333435 -0.94059
1.35992646217346 -0.94059
1.38392066955566 -0.94059
1.3999342918396 -0.94059
1.42385983467102 -0.94059
1.43990254402161 -0.94059
1.45589637756348 -0.94059
1.4798903465271 -0.94059
1.49588394165039 -0.94059
1.51987648010254 -0.94059
1.54386711120605 -0.94059
1.55989503860474 -0.94059
1.57597851753235 -0.94059
1.59986615180969 -0.94059
1.61590433120728 -0.94059
1.63988780975342 -0.94059
1.65588593482971 -0.94059
1.67987155914307 -0.94059
1.70386075973511 -0.94059
1.719881772995 -0.94059
1.73586845397949 -0.94059
1.76027202606201 -0.94059
1.77596545219421 -0.94059
1.7998788356781 -0.94059
1.81586050987244 -0.94059
1.83984327316284 -0.94059
1.8558657169342 -0.94059
1.88006901741028 -0.94059
1.90390229225159 -0.94059
1.91987633705139 -0.94059
1.94383788108826 -0.94059
1.95985174179077 -0.94059
1.98387956619263 -0.94059
1.9998607635498 -0.94059
2.02393579483032 -0.94059
2.04018115997314 -0.94059
2.05585598945618 -0.94059
2.07988214492798 -0.94059
2.09584760665894 -0.94059
2.11984753608704 -0.94059
2.14384269714355 -0.94059
2.15985751152039 -0.94059
2.17591834068298 -0.94059
2.19985198974609 -0.94059
2.21581053733826 -0.94059
2.23984503746033 -0.94059
2.2558388710022 -0.94059
2.27983641624451 -0.94059
2.30384254455566 -0.94059
2.31981611251831 -0.94059
2.33581280708313 -0.94059
2.35983371734619 -0.94059
2.37587952613831 -0.94059
2.39985346794128 -0.94059
2.42380976676941 -0.94059
2.43985819816589 -0.94059
2.46381020545959 -0.94059
2.47980713844299 -0.94059
};
\addlegendentry{Ep0 Reference}
\addplot [semithick, red]
table {%
0 -0.940629654438064
0.0400443077087402 -0.940628248306264
0.0560433864593506 -0.94060895201415
0.0720624923706055 -0.940632862419787
0.0959937572479248 -0.940628004023514
0.111986637115479 -0.940634691448636
0.135971784591675 -0.940615028598992
0.151970624923706 -0.940636183817428
0.176053524017334 -0.940615647560813
0.192007780075073 -0.940635735845082
0.215991020202637 -0.940603111637915
0.232049942016602 -0.940599369147341
0.255986452102661 -0.940610857979365
0.272046566009521 -0.940603849710023
0.295984268188477 -0.94060949911617
0.311985015869141 -0.940610822734799
0.335965394973755 -0.940635745711973
0.352005481719971 -0.940619109318669
0.375982999801636 -0.940608659042278
0.383961915969849 -0.940623613521755
0.400120258331299 -0.940621126985406
0.423944234848022 -0.940629486074282
0.439965724945068 -0.940627377049933
0.455976963043213 -0.940619909052159
0.479948043823242 -0.940640664887007
0.495955228805542 -0.94062374896138
0.519973993301392 -0.940647605142173
0.543970108032227 -0.94062141627779
0.559978246688843 -0.940643960404658
0.576067686080933 -0.940629143666364
0.599953889846802 -0.940648761361609
0.615947484970093 -0.940644003433151
0.639940738677979 -0.940652104075673
0.655952215194702 -0.940633188468999
0.679928064346313 -0.940644849603286
0.695984363555908 -0.940646903940696
0.719931125640869 -0.9406654771241
0.743942022323608 -0.940669104660621
0.759951829910278 -0.940650948996422
0.775957822799683 -0.940647456119903
0.799952268600464 -0.940657990779425
0.823947906494141 -0.94062945569165
0.83993935585022 -0.940645171109063
0.856734275817871 -0.940633572470796
0.87993311882019 -0.940633610958021
0.903959512710571 -0.940637859300406
0.919918298721313 -0.940629424563018
0.936249971389771 -0.940644349654673
0.959938287734985 -0.940627564276752
0.975998640060425 -0.940650377630158
0.99992561340332 -0.940633016769821
1.02391028404236 -0.940638984244455
1.03994488716125 -0.940626253170203
1.06390929222107 -0.940624125443923
1.07993745803833 -0.940634460529403
1.10394716262817 -0.940638170604454
1.11994481086731 -0.940633610828277
1.13591766357422 -0.940602572268294
1.15993690490723 -0.940605031802475
1.17598819732666 -0.940608701783919
1.19995284080505 -0.940614360093524
1.22390651702881 -0.940593828217882
1.23989915847778 -0.940593021246603
1.25591707229614 -0.940599841902693
1.27988171577454 -0.940629942125896
1.30392646789551 -0.940631688688534
1.31989645957947 -0.940624146169906
1.34388518333435 -0.940606333933784
1.35992646217346 -0.940604430471025
1.38392066955566 -0.940624805414421
1.3999342918396 -0.940622702019031
1.42385983467102 -0.940624537678504
1.43990254402161 -0.940638024834219
1.45589637756348 -0.940652854299138
1.4798903465271 -0.940630764357747
1.49588394165039 -0.940644056509675
1.51987648010254 -0.940621322450732
1.54386711120605 -0.940629831021463
1.55989503860474 -0.940652456528958
1.57597851753235 -0.940642451850983
1.59986615180969 -0.940637109880248
1.61590433120728 -0.940629096991654
1.63988780975342 -0.9406355898131
1.65588593482971 -0.940625673085709
1.67987155914307 -0.940620139575132
1.70386075973511 -0.940624533965829
1.719881772995 -0.94063064978165
1.73586845397949 -0.940617163161756
1.76027202606201 -0.940613851555307
1.77596545219421 -0.940624494022193
1.7998788356781 -0.940598178645608
1.81586050987244 -0.940621264661964
1.83984327316284 -0.940609043556542
1.8558657169342 -0.940607591763881
1.88006901741028 -0.940603725420261
1.90390229225159 -0.940600613541135
1.91987633705139 -0.940610715583807
1.94383788108826 -0.940589130668435
1.95985174179077 -0.94060097779513
1.98387956619263 -0.940593448548086
1.9998607635498 -0.940582664006715
2.02393579483032 -0.940607274949159
2.04018115997314 -0.940598919212441
2.05585598945618 -0.940608705805028
2.07988214492798 -0.940598593060288
2.09584760665894 -0.94060781679433
2.11984753608704 -0.940607299056934
2.14384269714355 -0.940612455024201
2.15985751152039 -0.940600277254452
2.17591834068298 -0.940590452781378
2.19985198974609 -0.9405891580363
2.21581053733826 -0.940598356227458
2.23984503746033 -0.940586442599669
2.2558388710022 -0.940581344389795
2.27983641624451 -0.940618873071038
2.30384254455566 -0.94058704237411
2.31981611251831 -0.94059535263666
2.33581280708313 -0.940597991675861
2.35983371734619 -0.940588355930382
2.37587952613831 -0.940609784810561
2.39985346794128 -0.940608803065397
2.42380976676941 -0.940605041792471
2.43985819816589 -0.940596007348188
2.46381020545959 -0.940594595063812
2.47980713844299 -0.940598232920835
};
\addlegendentry{Ep0 Actual}
\addplot [semithick, red, forget plot]
table {%
0 -0.940650314725737
0.0404913425445557 -0.940649502263824
0.0559794902801514 -0.940639956436405
0.0799205303192139 -0.940668240025532
0.0959532260894775 -0.940644725830948
0.119885444641113 -0.940646884710282
0.135894060134888 -0.940649543516855
0.159973382949829 -0.940661061174505
0.175896644592285 -0.940667208848227
0.199999809265137 -0.940637278777599
0.215924263000488 -0.940637575415888
0.239922285079956 -0.94063721552148
0.256397485733032 -0.940637668736762
0.279902219772339 -0.940645197090672
0.295957803726196 -0.940636871687486
0.319896221160889 -0.940642388398837
0.335939168930054 -0.940633876303121
0.35994291305542 -0.940664915515794
0.375876903533936 -0.940631384339683
0.399968385696411 -0.940631633018113
0.408000946044922 -0.940646323000141
0.423901796340942 -0.940632287611339
0.439900875091553 -0.940635825392259
0.4638991355896 -0.940650670680279
0.479874610900879 -0.940639440140004
0.503920793533325 -0.940649787858346
0.519874811172485 -0.940636679453613
0.543892383575439 -0.940635185089005
0.559932708740234 -0.940644052748761
0.583991289138794 -0.940648745720083
0.59998083114624 -0.940617822333776
0.623887538909912 -0.940636120897047
0.639881372451782 -0.940647769307017
0.663869857788086 -0.940636288431127
0.679829597473145 -0.940644987375367
0.703914403915405 -0.940666608454243
0.719883918762207 -0.94064947442771
0.743868827819824 -0.940655849611652
0.759880781173706 -0.940649345237435
0.783833980560303 -0.94064250880216
0.80002236366272 -0.940645582677458
0.823866128921509 -0.940653372228987
0.839922904968262 -0.940652702360551
0.863858938217163 -0.940632346604459
0.879846572875977 -0.940652374989426
0.903891563415527 -0.940624487670522
0.919858932495117 -0.940629072470659
0.943877696990967 -0.94062324496239
0.959909439086914 -0.940618088866945
0.983849048614502 -0.940631011560148
0.99995493888855 -0.940638105348089
1.02386498451233 -0.940622442817338
1.03985857963562 -0.940618314562774
1.06385684013367 -0.940603696505804
1.07985353469849 -0.940626145964138
1.10386729240417 -0.940600220823152
1.1198410987854 -0.940608746914315
1.1438455581665 -0.940614813193023
1.15988659858704 -0.940601267033834
1.18383812904358 -0.940626016323455
1.19993019104004 -0.940583222741339
1.22384357452393 -0.940601817125258
1.23983764648438 -0.940591453533935
1.26382803916931 -0.940607142238533
1.27982234954834 -0.940588005511313
1.3039071559906 -0.940605937111995
1.31984186172485 -0.940619179047833
1.34381031990051 -0.94059397505331
1.35987186431885 -0.940617757692323
1.38382482528687 -0.940612462687331
1.39991021156311 -0.940607822103697
1.42381358146667 -0.940610431783288
1.43982338905334 -0.940618935930632
1.46381235122681 -0.940621686824278
1.47981238365173 -0.940642082774018
1.5038537979126 -0.940638563586093
1.51981377601624 -0.940618894487389
1.54381680488586 -0.940625077027445
1.55985379219055 -0.940607709778061
1.58379292488098 -0.940626148170918
1.60790586471558 -0.94060612047088
1.62383413314819 -0.94062632006154
1.6398138999939 -0.940616618524275
1.66380906105042 -0.940631427169754
1.67980623245239 -0.940621061921521
1.70388889312744 -0.940618059468449
1.71980595588684 -0.940610172200704
1.74379897117615 -0.940614732332288
1.75981521606445 -0.940591306223963
1.78379368782043 -0.940600080606617
1.79988050460815 -0.940610555213913
1.82379269599915 -0.940592240886572
1.83981418609619 -0.940613993323737
1.86378335952759 -0.940605005798686
1.87980794906616 -0.940592969152889
1.90427327156067 -0.940607919095517
1.91978859901428 -0.940594756080735
1.94378089904785 -0.940619176602589
1.959792137146 -0.940605778181934
1.98377323150635 -0.940609984901437
2.00781202316284 -0.940611160986487
2.02377653121948 -0.94062224864278
2.03976321220398 -0.940612093788947
2.06376838684082 -0.940617872247019
2.07978510856628 -0.940602205584467
2.10385751724243 -0.940612049243502
2.11977982521057 -0.940604413943305
2.14376068115234 -0.940605267441749
2.15977072715759 -0.940610533590963
2.18376302719116 -0.94059095390195
2.19985437393188 -0.940606783494232
2.22375226020813 -0.940587471425662
2.23981094360352 -0.940601994874208
2.26376509666443 -0.940611625054557
2.27975654602051 -0.940595973225201
2.3038125038147 -0.940601289008043
2.31974053382874 -0.940591464970831
};
\addplot [semithick, red, forget plot]
table {%
0 -0.940720940885611
0.0319178104400635 -0.940722566828462
0.0592937469482422 -0.940707662009921
0.0799226760864258 -0.940707864138943
0.0880045890808105 -0.940718504391575
0.111913204193115 -0.940710580211186
0.127944469451904 -0.940715676857864
0.151933908462524 -0.940684119572568
0.167912483215332 -0.940714229558602
0.191971302032471 -0.940703637942969
0.207940816879272 -0.940693366761106
0.231939792633057 -0.94070834723995
0.247937440872192 -0.940697951051411
0.271911144256592 -0.94068026882716
0.287999391555786 -0.940690346429989
0.311933994293213 -0.940687846500358
0.327953815460205 -0.940705714646699
0.351912021636963 -0.940679967631038
0.367900848388672 -0.940684300166653
0.391992330551147 -0.940690254932948
0.407930135726929 -0.940680112788745
0.431963920593262 -0.94068014526082
0.447892904281616 -0.940664727362809
0.471943855285645 -0.940689527451172
0.48794412612915 -0.940684148375009
0.511983633041382 -0.940691680022611
0.527917861938477 -0.940671966094869
0.551892757415771 -0.940674681239296
0.567924976348877 -0.94068837536116
0.591963529586792 -0.940681854985008
0.607928276062012 -0.940681519264587
0.631943702697754 -0.940679652825943
0.64789080619812 -0.940685877342666
0.671943426132202 -0.940675248122247
0.679969549179077 -0.940698285500979
0.703903675079346 -0.940693518182775
0.7198646068573 -0.940685408047787
0.743878364562988 -0.940697409507366
0.759864091873169 -0.940701248843365
0.78388786315918 -0.94068409320149
0.799888372421265 -0.940687610305767
0.823912620544434 -0.940701171479241
0.839905738830566 -0.940673248259484
0.863867044448853 -0.940672575482861
0.879858493804932 -0.940666947496236
0.903871536254883 -0.9406826502436
0.919924020767212 -0.940663637035938
0.943905830383301 -0.940656950040284
0.959881544113159 -0.94065811151969
0.9838707447052 -0.940663580156266
0.99985146522522 -0.940639287696971
1.02388000488281 -0.940640449606969
1.03984522819519 -0.940636860266374
1.06402397155762 -0.940656436817813
1.07989835739136 -0.94064961585157
1.10392880439758 -0.940664520950741
1.11984586715698 -0.940658356173815
1.14384412765503 -0.940652266219357
1.15983915328979 -0.940639942671501
1.18385171890259 -0.940635241581264
1.19983625411987 -0.940634400832071
1.22388243675232 -0.940621023819247
1.23986220359802 -0.940630396880784
1.2638521194458 -0.940617609214542
1.27989888191223 -0.940638813820682
1.30393195152283 -0.940636070086896
1.31986498832703 -0.940616749905598
1.34391617774963 -0.940619768178343
1.35982489585876 -0.940606460791963
1.38384461402893 -0.940628093455641
1.40027785301208 -0.940621649473014
1.42386293411255 -0.940633334000051
1.44045686721802 -0.940643145480226
1.46381115913391 -0.940629070316417
1.4815239906311 -0.940636798828356
1.49589729309082 -0.940625560429395
1.51981115341187 -0.940613838301255
1.54387068748474 -0.940629946629553
1.5598292350769 -0.940634735986184
1.58384490013123 -0.940647559175705
1.59981894493103 -0.940624484687892
1.62381458282471 -0.940624403002019
1.63982367515564 -0.940627529161742
1.66380500793457 -0.940654916075498
1.67995047569275 -0.940628659496834
1.70392298698425 -0.940633154341695
1.71979689598083 -0.940624077221331
1.74379444122314 -0.940619672790104
1.75983023643494 -0.940633370095108
1.78382658958435 -0.940596663417224
1.79986095428467 -0.940622082546593
1.82379078865051 -0.940614189187484
1.84779095649719 -0.940603020803527
1.87183141708374 -0.940613524470979
1.88781046867371 -0.940604032557567
1.91185688972473 -0.940600643242349
1.92781257629395 -0.940619483040486
1.95179128646851 -0.940599790771583
1.96782612800598 -0.940593602439367
1.99197030067444 -0.940605210803394
2.007807970047 -0.940574641671494
2.03182625770569 -0.940610096317504
2.04779052734375 -0.9405885309207
2.07180833816528 -0.940587970217438
2.08782815933228 -0.9406014721489
2.11182332038879 -0.940613717267443
2.1278247833252 -0.940599166639721
2.15178227424622 -0.940595294881565
2.16775703430176 -0.940609261453978
2.1918671131134 -0.940596554138953
2.20781826972961 -0.940599456182941
2.23195672035217 -0.940603457186925
2.24778175354004 -0.940584204638887
};
\addplot [semithick, green!50!black, dashed]
table {%
-1.5 -0.94059
-1.45992207527161 -0.94059
-1.44010329246521 -0.94059
-1.41991209983826 -0.94059
-1.40398550033569 -0.94059
-1.37987971305847 -0.94059
-1.36387228965759 -0.94059
-1.33998441696167 -0.94059
-1.32399392127991 -0.94059
-1.2999906539917 -0.94059
-1.28394722938538 -0.94059
-1.25994896888733 -0.94059
-1.24395132064819 -0.94059
-1.21998143196106 -0.94059
-1.20399022102356 -0.94059
-1.17995166778564 -0.94059
-1.16396045684814 -0.94059
-1.14001893997192 -0.94059
-1.12399816513062 -0.94059
-1.09999585151672 -0.94059
-1.08394837379456 -0.94059
-1.05998039245605 -0.94059
-1.04398846626282 -0.94059
-1.01999950408936 -0.94059
-1.00400614738464 -0.94059
-0.979939460754395 -0.94059
-0.963974475860596 -0.94059
-0.940032958984375 -0.94059
-0.923972368240356 -0.94059
-0.907967805862427 -0.94059
-0.899912357330322 -0.94059
-0.875961303710938 -0.94059
-0.860005140304565 -0.94059
-0.844035387039185 -0.94059
-0.82001781463623 -0.94059
-0.795986413955688 -0.94059
-0.779932022094727 -0.94059
-0.763975858688354 -0.94059
-0.739883899688721 -0.94059
-0.724037408828735 -0.94059
-0.700039863586426 -0.94059
-0.684018611907959 -0.94059
-0.659976005554199 -0.94059
-0.636067152023315 -0.94059
-0.620040655136108 -0.94059
-0.604037284851074 -0.94059
-0.579997777938843 -0.94059
-0.556019306182861 -0.94059
-0.540021657943726 -0.94059
-0.516019582748413 -0.94059
-0.500019073486328 -0.94059
-0.484050512313843 -0.94059
-0.459975719451904 -0.94059
-0.444016695022583 -0.94059
-0.420009613037109 -0.94059
-0.404025316238403 -0.94059
-0.380005598068237 -0.94059
-0.356062412261963 -0.94059
-0.340071201324463 -0.94059
-0.316068172454834 -0.94059
-0.300063848495483 -0.94059
-0.284044742584229 -0.94059
-0.260003089904785 -0.94059
-0.236064434051514 -0.94059
-0.220049142837524 -0.94059
-0.196068525314331 -0.94059
-0.180005788803101 -0.94059
-0.164024114608765 -0.94059
-0.140091419219971 -0.94059
-0.116093158721924 -0.94059
-0.100043058395386 -0.94059
-0.0760078430175781 -0.94059
-0.060070276260376 -0.94059
-0.0360894203186035 -0.94059
-0.0200750827789307 -0.94059
-0.00407028198242188 -0.94059
0.0199549198150635 -0.94059
0.0440065860748291 -0.94059
0.059938907623291 -0.94059
0.0839114189147949 -0.94059
0.099923849105835 -0.94059
0.115898609161377 -0.94059
0.139917850494385 -0.94059
0.155914783477783 -0.94059
0.179914951324463 -0.94059
0.195916175842285 -0.94059
0.220759630203247 -0.94059
0.243925333023071 -0.94059
0.259891271591187 -0.94059
0.283912420272827 -0.94059
0.299946784973145 -0.94059
0.315887212753296 -0.94059
0.339936256408691 -0.94059
0.363890886306763 -0.94059
0.379901885986328 -0.94059
0.395920276641846 -0.94059
0.419925689697266 -0.94059
0.435909271240234 -0.94059
0.459898471832275 -0.94059
0.483892202377319 -0.94059
0.49990701675415 -0.94059
0.515882015228271 -0.94059
0.539896249771118 -0.94059
0.555886030197144 -0.94059
0.579891204833984 -0.94059
0.59589409828186 -0.94059
0.619927406311035 -0.94059
0.635877370834351 -0.94059
0.659902334213257 -0.94059
0.683898448944092 -0.94059
0.69990062713623 -0.94059
0.723936080932617 -0.94059
0.739918947219849 -0.94059
0.755889654159546 -0.94059
0.779907464981079 -0.94059
0.803885221481323 -0.94059
0.819975614547729 -0.94059
0.835889577865601 -0.94059
0.859867095947266 -0.94059
0.875953197479248 -0.94059
0.899948120117188 -0.94059
0.915882110595703 -0.94059
0.94011926651001 -0.94059
0.963877439498901 -0.94059
0.979882001876831 -0.94059
1.00386309623718 -0.94059
1.01989650726318 -0.94059
1.03585934638977 -0.94059
1.0598623752594 -0.94059
1.07589912414551 -0.94059
1.09987735748291 -0.94059
1.11584186553955 -0.94059
1.13989520072937 -0.94059
1.16383647918701 -0.94059
1.17985987663269 -0.94059
1.19587182998657 -0.94059
1.21987867355347 -0.94059
1.24386405944824 -0.94059
1.25983309745789 -0.94059
1.28387546539307 -0.94059
1.2998378276825 -0.94059
1.32389092445374 -0.94059
1.33995795249939 -0.94059
1.36381006240845 -0.94059
1.37986469268799 -0.94059
1.39589810371399 -0.94059
1.41984724998474 -0.94059
1.43583059310913 -0.94059
1.45983338356018 -0.94059
1.475834608078 -0.94059
1.49997925758362 -0.94059
1.51583170890808 -0.94059
1.53983354568481 -0.94059
1.5638599395752 -0.94059
1.5798122882843 -0.94059
};
\addlegendentry{Ep3 Reference}
\addplot [semithick, green!50!black]
table {%
-1.5 -0.940678316235641
-1.45992207527161 -0.940681437554436
-1.44010329246521 -0.940673458531823
-1.41991209983826 -0.940651626961848
-1.40398550033569 -0.940671371779857
-1.37987971305847 -0.940669012978446
-1.36387228965759 -0.940677357456887
-1.33998441696167 -0.940670426723652
-1.32399392127991 -0.940661622030291
-1.2999906539917 -0.940649560126449
-1.28394722938538 -0.940660686413536
-1.25994896888733 -0.940680283966748
-1.24395132064819 -0.940654030297859
-1.21998143196106 -0.940677137527421
-1.20399022102356 -0.940668026646384
-1.17995166778564 -0.940661033563095
-1.16396045684814 -0.940656094408521
-1.14001893997192 -0.940660403465921
-1.12399816513062 -0.940667376913315
-1.09999585151672 -0.94065746838925
-1.08394837379456 -0.940659176123784
-1.05998039245605 -0.940674547352937
-1.04398846626282 -0.940658884265771
-1.01999950408936 -0.940671444635555
-1.00400614738464 -0.940642828043006
-0.979939460754395 -0.94066699835254
-0.963974475860596 -0.940660486111231
-0.940032958984375 -0.940664281831125
-0.923972368240356 -0.940682600023289
-0.907967805862427 -0.940661232786098
-0.899912357330322 -0.940681738841433
-0.875961303710938 -0.940665732069758
-0.860005140304565 -0.940670608242914
-0.844035387039185 -0.940666673620445
-0.82001781463623 -0.940677244441939
-0.795986413955688 -0.940662629245248
-0.779932022094727 -0.940666566858222
-0.763975858688354 -0.940652331547862
-0.739883899688721 -0.940663885526829
-0.724037408828735 -0.940670951459502
-0.700039863586426 -0.940677871020605
-0.684018611907959 -0.940684884803913
-0.659976005554199 -0.940658821412082
-0.636067152023315 -0.940675940482818
-0.620040655136108 -0.940684969735884
-0.604037284851074 -0.940669672834198
-0.579997777938843 -0.940641382331364
-0.556019306182861 -0.940651668358699
-0.540021657943726 -0.940684877242931
-0.516019582748413 -0.940675356627647
-0.500019073486328 -0.940652352277595
-0.484050512313843 -0.940664398369148
-0.459975719451904 -0.94066121051953
-0.444016695022583 -0.940665438554072
-0.420009613037109 -0.940670396561065
-0.404025316238403 -0.940667892174847
-0.380005598068237 -0.940664228604076
-0.356062412261963 -0.940664421123135
-0.340071201324463 -0.940666876932169
-0.316068172454834 -0.940669935724322
-0.300063848495483 -0.94066543586483
-0.284044742584229 -0.940649551276497
-0.260003089904785 -0.940679822107225
-0.236064434051514 -0.940655907089777
-0.220049142837524 -0.940671066075159
-0.196068525314331 -0.940651947438265
-0.180005788803101 -0.940667334866568
-0.164024114608765 -0.940663905972312
-0.140091419219971 -0.940670785440922
-0.116093158721924 -0.940682560724759
-0.100043058395386 -0.94067848258996
-0.0760078430175781 -0.940666948716824
-0.060070276260376 -0.940670866088749
-0.0360894203186035 -0.940679401075748
-0.0200750827789307 -0.94065007476374
-0.00407028198242188 -0.940664912209473
0.0199549198150635 -0.940668363224804
0.0440065860748291 -0.940661409587065
0.059938907623291 -0.940669639672139
0.0839114189147949 -0.940662709923865
0.099923849105835 -0.94068769854186
0.115898609161377 -0.940664435729476
0.139917850494385 -0.940684842726046
0.155914783477783 -0.940692570421662
0.179914951324463 -0.940701943816112
0.195916175842285 -0.940672929514154
0.220759630203247 -0.940667008849011
0.243925333023071 -0.940670766217916
0.259891271591187 -0.940649051670443
0.283912420272827 -0.940654703671271
0.299946784973145 -0.940668822503592
0.315887212753296 -0.940658943443848
0.339936256408691 -0.940651991248356
0.363890886306763 -0.940650384082731
0.379901885986328 -0.940635462283056
0.395920276641846 -0.940669438219841
0.419925689697266 -0.940641035771518
0.435909271240234 -0.940645892542583
0.459898471832275 -0.940644156449611
0.483892202377319 -0.940639231568646
0.49990701675415 -0.940623319343547
0.515882015228271 -0.940624986469624
0.539896249771118 -0.940607590011934
0.555886030197144 -0.940615973306115
0.579891204833984 -0.940610886706639
0.59589409828186 -0.940604856741036
0.619927406311035 -0.940601574837144
0.635877370834351 -0.940600360969861
0.659902334213257 -0.940594248140619
0.683898448944092 -0.940596240716518
0.69990062713623 -0.940581909728575
0.723936080932617 -0.940588867985781
0.739918947219849 -0.940556173441517
0.755889654159546 -0.940579766564323
0.779907464981079 -0.940586696630924
0.803885221481323 -0.940578747458087
0.819975614547729 -0.940582995500671
0.835889577865601 -0.940594109706033
0.859867095947266 -0.940586302223311
0.875953197479248 -0.940583002372583
0.899948120117188 -0.940573680959182
0.915882110595703 -0.94057676316147
0.94011926651001 -0.940578014259219
0.963877439498901 -0.940573007670567
0.979882001876831 -0.940581480803543
1.00386309623718 -0.940578561681215
1.01989650726318 -0.940597321867617
1.03585934638977 -0.940561682266494
1.0598623752594 -0.940572047155759
1.07589912414551 -0.940577894689652
1.09987735748291 -0.940550830902786
1.11584186553955 -0.940572590200164
1.13989520072937 -0.940537999678437
1.16383647918701 -0.940550679564219
1.17985987663269 -0.940552673390174
1.19587182998657 -0.940518087065092
1.21987867355347 -0.940556848160606
1.24386405944824 -0.940557678298633
1.25983309745789 -0.940538606139861
1.28387546539307 -0.940563144507187
1.2998378276825 -0.940523047180072
1.32389092445374 -0.940537024883079
1.33995795249939 -0.940519953932604
1.36381006240845 -0.940533640470543
1.37986469268799 -0.940525379697827
1.39589810371399 -0.940542774418642
1.41984724998474 -0.940555818596346
1.43583059310913 -0.94054386096551
1.45983338356018 -0.940546721280402
1.475834608078 -0.940553726869005
1.49997925758362 -0.940543555225783
1.51583170890808 -0.940535172217151
1.53983354568481 -0.940541075900581
1.5638599395752 -0.940527044531418
1.5798122882843 -0.94053288568035
};
\addlegendentry{Ep3 Actual}
\addplot [semithick, green!50!black, forget plot]
table {%
-1.5 -0.940773127864579
-1.46797823905945 -0.940770981502423
-1.45200324058533 -0.940760854848709
-1.42795872688293 -0.940764308003835
-1.41194176673889 -0.940751405268428
-1.3960132598877 -0.94075355704159
-1.37198519706726 -0.940775568274757
-1.35598993301392 -0.94076656964575
-1.34002137184143 -0.940760217211007
-1.31598424911499 -0.94076357745569
-1.30000972747803 -0.940748723442714
-1.27595806121826 -0.940744434400435
-1.26001262664795 -0.94077321008802
-1.23603081703186 -0.940752334043647
-1.21994137763977 -0.940750321199636
-1.19601845741272 -0.940752503418661
-1.17200112342834 -0.940743138855873
-1.15600776672363 -0.940764068650538
-1.1400249004364 -0.940757270627741
-1.11601638793945 -0.940758956818995
-1.10001444816589 -0.940764114948331
-1.076016664505 -0.940752406342805
-1.06002330780029 -0.940750133202099
-1.03602576255798 -0.940755786385625
-1.0199556350708 -0.940752849319757
-0.996027231216431 -0.940764496227984
-0.980027914047241 -0.94077425025855
-0.955914258956909 -0.940758995766658
-0.940039873123169 -0.940756436588009
-0.915987014770508 -0.940767770113557
-0.900032520294189 -0.940750259532411
-0.876054048538208 -0.940752674034853
-0.860028266906738 -0.94076786252818
-0.836060762405396 -0.940754786670363
-0.81200909614563 -0.940761065169455
-0.796043157577515 -0.940759888039932
-0.780070781707764 -0.940752790790523
-0.756026268005371 -0.940761669438934
-0.740031957626343 -0.940768081733012
-0.716013669967651 -0.940744442498361
-0.692069292068481 -0.940750899904981
-0.676007747650146 -0.940757922605084
-0.660009384155273 -0.940751195473582
-0.63606858253479 -0.940750347695146
-0.61206579208374 -0.940771724605293
-0.59609580039978 -0.940758896682855
-0.580051422119141 -0.94075436643763
-0.556058883666992 -0.940765334340122
-0.540063381195068 -0.940773864346592
-0.51601243019104 -0.940743633264354
-0.499989986419678 -0.940769830963688
-0.476061582565308 -0.940757780250577
-0.460057973861694 -0.940754070980187
-0.436084985733032 -0.940761021124958
-0.419974327087402 -0.94074575720169
-0.396110773086548 -0.940761129356813
-0.380077362060547 -0.940740506632022
-0.356064081192017 -0.940769257690748
-0.340091228485107 -0.940761510096247
-0.316076517105103 -0.940765476324481
-0.292078018188477 -0.940752140650318
-0.276050090789795 -0.940748265493929
-0.252079486846924 -0.940781714015782
-0.236092329025269 -0.940769555964352
-0.219993352890015 -0.94076304071975
-0.196077108383179 -0.940745746930177
-0.180095911026001 -0.940746005144565
-0.156026363372803 -0.940766459560156
-0.140094757080078 -0.940769208055977
-0.116061925888062 -0.940748681473962
-0.100068807601929 -0.94074864083827
-0.0760879516601562 -0.940760025086579
-0.05208420753479 -0.940746247402317
-0.0361006259918213 -0.940748347220213
-0.0200264453887939 -0.940758125505302
0.0039825439453125 -0.940742526222537
0.0199098587036133 -0.940769510662198
0.0599143505096436 -0.940736816660538
0.0839231014251709 -0.940774617614998
0.0998923778533936 -0.940755580629522
0.123908996582031 -0.940760535910458
0.139912605285645 -0.940760583620476
0.163942098617554 -0.940760523071134
0.179930925369263 -0.940753057211032
0.203910827636719 -0.940723157645975
0.219856739044189 -0.940727654368945
0.235920667648315 -0.940739759317184
0.243903875350952 -0.940728658220992
0.267874956130981 -0.940700224459106
0.283943653106689 -0.940701688075657
0.299889326095581 -0.94070603955524
0.323877334594727 -0.940708488874078
0.347901344299316 -0.940714818104545
0.363872766494751 -0.940679227288054
0.379978895187378 -0.940699791497736
0.403862953186035 -0.940696932653138
0.427903413772583 -0.940707065443548
0.443902492523193 -0.940699270159615
0.459867000579834 -0.940696494851509
0.483926773071289 -0.940694803345938
0.507857322692871 -0.940666195582506
0.523861408233643 -0.94067444796488
0.547879934310913 -0.940660884702519
0.563850402832031 -0.940656816894735
0.579992771148682 -0.94064627148041
0.603855848312378 -0.940637892255836
0.619868040084839 -0.94064233680071
0.643874645233154 -0.940633792090208
0.667869567871094 -0.94064702770291
0.683920383453369 -0.940621228690692
0.69986367225647 -0.940618922320013
0.723854064941406 -0.940615755987027
0.747850894927979 -0.940618696751651
0.763839483261108 -0.940616150380805
0.77995491027832 -0.940616777900113
0.803829193115234 -0.940612138949342
0.819823980331421 -0.9406205034778
0.843870162963867 -0.94061069870743
0.867821931838989 -0.940631512356537
0.883884906768799 -0.94059659611436
0.899813652038574 -0.940604200358757
0.923808574676514 -0.940618168770755
0.939836502075195 -0.940614255958271
0.963807821273804 -0.940597110946306
0.980024814605713 -0.940599970996008
1.00385236740112 -0.940630173123838
1.01983118057251 -0.940595450651112
1.04382634162903 -0.940574335975084
1.05980849266052 -0.94058872735431
1.08389019966125 -0.940605046021297
1.09980297088623 -0.940603435574461
1.1238169670105 -0.940587966132069
1.13985466957092 -0.940592685079634
1.16380858421326 -0.940581765375523
1.17991995811462 -0.940560097071444
1.20381331443787 -0.940591337087411
1.21993660926819 -0.940565231108431
1.24381399154663 -0.940570337179877
1.25981593132019 -0.940571283011206
1.28389072418213 -0.940567774157386
1.30778646469116 -0.94055665398339
1.32380747795105 -0.940548684070049
1.33980679512024 -0.940584353558659
1.36379361152649 -0.940556335171718
1.37987279891968 -0.940558632931249
1.40380096435547 -0.940560263191535
1.42778587341309 -0.940567643002032
1.44380283355713 -0.940575677283991
1.45978307723999 -0.940567709575543
1.48384928703308 -0.940565951971377
1.49980354309082 -0.940559343475218
1.52376842498779 -0.940569815575695
1.53980135917664 -0.940564124684074
1.56375908851624 -0.940580854867289
1.58784937858582 -0.940571018342698
1.60378336906433 -0.940568143033667
1.61977505683899 -0.940556663239922
};
\addplot [semithick, green!50!black, forget plot]
table {%
-1.5 -0.940805090659625
-1.4759373664856 -0.940796129635697
-1.45908045768738 -0.940797591346975
-1.44400954246521 -0.940807628827396
-1.41997861862183 -0.940797158885053
-1.40397000312805 -0.94080949380498
-1.37993788719177 -0.940803899510622
-1.36399340629578 -0.940809021949754
-1.34001064300537 -0.940795312859104
-1.3240008354187 -0.940822266803437
-1.29998469352722 -0.940817348438964
-1.28395915031433 -0.940796676156113
-1.2595911026001 -0.94080808917425
-1.24401450157166 -0.940816470605292
-1.22001600265503 -0.940804059699417
-1.20401096343994 -0.94078020624933
-1.17992901802063 -0.940799360169953
-1.16395139694214 -0.940793197413673
-1.14002227783203 -0.940788975181015
-1.12398195266724 -0.94079727688446
-1.09996128082275 -0.940809636661173
-1.08394026756287 -0.940793394089665
-1.06001710891724 -0.940809079948818
-1.044020652771 -0.940800615836964
-1.01998972892761 -0.940801500236303
-1.00401711463928 -0.940807710887431
-0.979942083358765 -0.940801011910096
-0.964009523391724 -0.940787699720148
-0.939980983734131 -0.940792956057816
-0.923966884613037 -0.940797338570116
-0.900014400482178 -0.940789550404422
-0.884003639221191 -0.940798163931607
-0.860030889511108 -0.940784899595888
-0.844012975692749 -0.94080481326066
-0.820015668869019 -0.940787650551508
-0.804056644439697 -0.940823580517082
-0.779959201812744 -0.940788932156782
-0.764043807983398 -0.940801129765905
-0.740039348602295 -0.940798352792969
-0.723966836929321 -0.940810681088231
-0.700042963027954 -0.94080177205435
-0.684076309204102 -0.940797359689216
-0.660072088241577 -0.940806570171802
-0.644076824188232 -0.940799365669142
-0.620060920715332 -0.940798777871716
-0.604058980941772 -0.94080078590936
-0.580008268356323 -0.940800552359542
-0.564045190811157 -0.94080111829794
-0.539942979812622 -0.940796437747566
-0.524007081985474 -0.940785549114906
-0.500052690505981 -0.940810997187219
-0.48406195640564 -0.94080615651116
-0.460069894790649 -0.940804876789782
-0.444055318832397 -0.940804607674907
-0.420066118240356 -0.94080211061336
-0.404045581817627 -0.94079503426836
-0.379959583282471 -0.940807824119158
-0.364087581634521 -0.940782843853111
-0.340069532394409 -0.940801129765905
-0.324025630950928 -0.940818347078695
-0.300021648406982 -0.940806757650399
-0.284093141555786 -0.940796249587851
-0.26006031036377 -0.940803331368676
-0.244080781936646 -0.94079033649656
-0.220072269439697 -0.940788975181015
-0.195464372634888 -0.940812323701972
-0.180057525634766 -0.940807435380271
-0.164069890975952 -0.940816961850459
-0.140081405639648 -0.940782417345694
-0.123999834060669 -0.940808804290269
-0.100122213363647 -0.940803676822197
-0.0841162204742432 -0.940805652430137
-0.0600960254669189 -0.940805018607064
-0.0440986156463623 -0.940801808480648
-0.0200755596160889 -0.940790315070513
-0.0040888786315918 -0.940809683888638
0.0202171802520752 -0.940795722191468
0.0519180297851562 -0.940800577576372
0.0759680271148682 -0.940797481502685
0.0919504165649414 -0.940790035444655
0.115910768508911 -0.940807828762969
0.131901025772095 -0.940817002895997
0.155882835388184 -0.940836176298978
0.171950817108154 -0.940839907648204
0.195892333984375 -0.9408394130322
0.211910963058472 -0.940827472183717
0.235915660858154 -0.94081907747722
0.251860618591309 -0.940791801783616
0.275999069213867 -0.940779200951366
0.291865825653076 -0.940779235047924
0.307884931564331 -0.940768675793775
0.315944910049438 -0.940762801478617
0.331909656524658 -0.940763628730303
0.355899095535278 -0.940768208704207
0.379884958267212 -0.940745471722807
0.398563385009766 -0.940737004609562
0.419924974441528 -0.940734129821313
0.435936212539673 -0.940721224094731
0.459880113601685 -0.940726824968458
0.475935935974121 -0.94072065548759
0.499879360198975 -0.940727516271661
0.515848159790039 -0.940714612928445
0.53985071182251 -0.940694480374002
0.555848598480225 -0.940687534662883
0.580593109130859 -0.94066224771522
0.595872163772583 -0.940663261381261
0.61990761756897 -0.940656303410112
0.635878801345825 -0.94064578490091
0.659838914871216 -0.940624256189582
0.675927877426147 -0.940644717810333
0.699846982955933 -0.940627505667989
0.715850114822388 -0.94062561708578
0.739842176437378 -0.940607046143327
0.755836725234985 -0.940619392919995
0.779842853546143 -0.940614734455145
0.795841455459595 -0.940606033773794
0.819881916046143 -0.940626813129706
0.835900545120239 -0.940613777350664
0.859841585159302 -0.940636925944689
0.875913381576538 -0.940588324662181
0.899861097335815 -0.940595494488644
0.915935516357422 -0.940626859596325
0.939831495285034 -0.940625335415176
0.955844640731812 -0.940603090096175
0.979824542999268 -0.940609830643096
0.995811700820923 -0.94062390221798
1.01984000205994 -0.940614082558507
1.03584790229797 -0.940605031072756
1.05982279777527 -0.940575901868329
1.07588934898376 -0.940588666920249
1.09982633590698 -0.940599961377061
1.11581206321716 -0.940582723537767
1.13980865478516 -0.940604096642364
1.15580272674561 -0.940616580861446
1.17987322807312 -0.940561428956094
1.19583606719971 -0.940592926975557
1.21987724304199 -0.940589696352069
1.23580002784729 -0.940558392204992
1.25982785224915 -0.940556513196648
1.27588701248169 -0.94056791448201
1.30002617835999 -0.94057547631689
1.31579351425171 -0.940567095899094
1.33979916572571 -0.940553897767807
1.35602140426636 -0.940576094689069
1.37984800338745 -0.940571090840653
1.3957941532135 -0.940568191788772
1.41988968849182 -0.940570492000386
1.43579721450806 -0.940542816974482
1.45981025695801 -0.940559942533823
1.47587275505066 -0.940579145050281
1.4997866153717 -0.940559044393461
1.52385282516479 -0.940581171705958
1.53979420661926 -0.940593870919324
1.55580306053162 -0.94057592079799
1.57983303070068 -0.940559451067896
1.59579730033875 -0.940578096855561
1.61980581283569 -0.940579172199978
1.63582396507263 -0.940585048330285
1.65978837013245 -0.940568230577887
1.6759181022644 -0.940569382558863
1.69979548454285 -0.940573934333016
1.7157998085022 -0.940577460543134
1.73979377746582 -0.940584022503737
1.75574326515198 -0.940564023349973
1.77982783317566 -0.9405877183384
1.80377697944641 -0.94056384728087
1.81978893280029 -0.940584353815421
1.83580636978149 -0.940576692237996
1.85975790023804 -0.940579624659091
};
\addplot [semithick, blue, dashed]
table {%
0 -0.94059
0.0401883125305176 -0.94059
0.056016206741333 -0.94059
0.0799911022186279 -0.94059
0.0960257053375244 -0.94059
0.120023965835571 -0.94059
0.13603138923645 -0.94059
0.159987449645996 -0.94059
0.176031351089478 -0.94059
0.199976921081543 -0.94059
0.216001033782959 -0.94059
0.232003450393677 -0.94059
0.240062475204468 -0.94059
0.263964176177979 -0.94059
0.279989242553711 -0.94059
0.30398416519165 -0.94059
0.320041179656982 -0.94059
0.343995571136475 -0.94059
0.359988451004028 -0.94059
0.384015083312988 -0.94059
0.400005102157593 -0.94059
0.42402458190918 -0.94059
0.439987182617188 -0.94059
0.463996648788452 -0.94059
0.480046987533569 -0.94059
0.503982543945312 -0.94059
0.519979953765869 -0.94059
0.544063329696655 -0.94059
0.559977769851685 -0.94059
0.584001541137695 -0.94059
0.599963188171387 -0.94059
0.624017715454102 -0.94059
0.639965295791626 -0.94059
0.663987398147583 -0.94059
0.679986715316772 -0.94059
0.703963279724121 -0.94059
0.719964265823364 -0.94059
0.743992567062378 -0.94059
0.759956359863281 -0.94059
0.783993721008301 -0.94059
0.799973964691162 -0.94059
0.823969841003418 -0.94059
0.839989423751831 -0.94059
0.864017009735107 -0.94059
0.879999399185181 -0.94059
0.9039466381073 -0.94059
0.919945240020752 -0.94059
0.94397759437561 -0.94059
0.959931373596191 -0.94059
0.984569311141968 -0.94059
0.999948740005493 -0.94059
1.02399182319641 -0.94059
1.03994584083557 -0.94059
1.0639123916626 -0.94059
1.08007407188416 -0.94059
1.10392999649048 -0.94059
1.11990404129028 -0.94059
1.14396667480469 -0.94059
1.15995168685913 -0.94059
1.18395829200745 -0.94059
1.19991230964661 -0.94059
1.22390937805176 -0.94059
1.23998641967773 -0.94059
1.26390838623047 -0.94059
1.27991771697998 -0.94059
1.3039345741272 -0.94059
1.31995415687561 -0.94059
1.34400153160095 -0.94059
1.35989689826965 -0.94059
1.38394856452942 -0.94059
1.39990639686584 -0.94059
1.41590142250061 -0.94059
1.43989992141724 -0.94059
1.46391725540161 -0.94059
1.4799792766571 -0.94059
1.50389814376831 -0.94059
};
\addlegendentry{Ep6 Reference}
\addplot [semithick, blue]
table {%
0 -0.940916316018981
0.0401883125305176 -0.940936802426757
0.056016206741333 -0.940923493623619
0.0799911022186279 -0.940914909222498
0.0960257053375244 -0.940945169652494
0.120023965835571 -0.940922393297404
0.13603138923645 -0.940919855368634
0.159987449645996 -0.940888737590202
0.176031351089478 -0.940883495729398
0.199976921081543 -0.940877757516536
0.216001033782959 -0.940857691496708
0.232003450393677 -0.940841784510272
0.240062475204468 -0.940865684042521
0.263964176177979 -0.940834820679518
0.279989242553711 -0.940830395363792
0.30398416519165 -0.940837266100464
0.320041179656982 -0.940811387994861
0.343995571136475 -0.940798225179706
0.359988451004028 -0.940803814460306
0.384015083312988 -0.940807362410444
0.400005102157593 -0.940793725198361
0.42402458190918 -0.940779625682848
0.439987182617188 -0.940786037170778
0.463996648788452 -0.940770020436626
0.480046987533569 -0.940755357169548
0.503982543945312 -0.940737361107906
0.519979953765869 -0.940713013729299
0.544063329696655 -0.940703589452363
0.559977769851685 -0.940688897266601
0.584001541137695 -0.940697475589877
0.599963188171387 -0.940670652108966
0.624017715454102 -0.94066749847883
0.639965295791626 -0.940653953405093
0.663987398147583 -0.940632445695612
0.679986715316772 -0.940618660089557
0.703963279724121 -0.940614915283176
0.719964265823364 -0.940614444494393
0.743992567062378 -0.940612421202527
0.759956359863281 -0.940593177517212
0.783993721008301 -0.94061183254276
0.799973964691162 -0.940599828900692
0.823969841003418 -0.940613921785961
0.839989423751831 -0.940617955252539
0.864017009735107 -0.940618706983444
0.879999399185181 -0.940611311821991
0.9039466381073 -0.940611759753982
0.919945240020752 -0.940620107275585
0.94397759437561 -0.940591576285459
0.959931373596191 -0.940632806046528
0.984569311141968 -0.940629299223109
0.999948740005493 -0.940583960579769
1.02399182319641 -0.940596365802477
1.03994584083557 -0.940617585570076
1.0639123916626 -0.940590692596588
1.08007407188416 -0.940592777093521
1.10392999649048 -0.940590859492298
1.11990404129028 -0.940594502058282
1.14396667480469 -0.940590147322633
1.15995168685913 -0.940592500365436
1.18395829200745 -0.940588019580082
1.19991230964661 -0.940584668327636
1.22390937805176 -0.940590472574749
1.23998641967773 -0.940568820597615
1.26390838623047 -0.940590229372993
1.27991771697998 -0.940577932687056
1.3039345741272 -0.94058866079711
1.31995415687561 -0.940597395899357
1.34400153160095 -0.940601851052012
1.35989689826965 -0.940587502207407
1.38394856452942 -0.940594937955259
1.39990639686584 -0.94057966637195
1.41590142250061 -0.940588699942374
1.43989992141724 -0.940601725885748
1.46391725540161 -0.940572631675043
1.4799792766571 -0.940585599891293
1.50389814376831 -0.940580043157772
};
\addlegendentry{Ep6 Actual}
\addplot [semithick, blue, forget plot]
table {%
-1.5 -0.940986617753011
-1.46787476539612 -0.940987641090203
-1.44402122497559 -0.94097244873974
-1.42808675765991 -0.940970141797864
-1.40399861335754 -0.940965926980549
-1.3880627155304 -0.941000642606596
-1.36404418945312 -0.940976267409883
-1.34796023368835 -0.940985173050075
-1.32408714294434 -0.940975651797512
-1.30764484405518 -0.940975031295717
-1.2840621471405 -0.940979807243761
-1.26807737350464 -0.940975796018887
-1.24402666091919 -0.940970629968723
-1.22803616523743 -0.940973465646753
-1.21200680732727 -0.940970295839594
-1.20399713516235 -0.941005959711417
-1.18009495735168 -0.940982496135968
-1.16409254074097 -0.940975096354742
-1.14005613327026 -0.940983060793508
-1.12408137321472 -0.94097411870765
-1.10001373291016 -0.940990093901386
-1.07610440254211 -0.940986163837026
-1.06005001068115 -0.940987851464362
-1.0440526008606 -0.94098801228191
-1.02005434036255 -0.940980315928995
-1.00402235984802 -0.940986764622739
-0.980098009109497 -0.940984169710334
-0.956112623214722 -0.940989190531671
-0.94011402130127 -0.940981141226152
-0.916013479232788 -0.940978957436077
-0.900015354156494 -0.940973851306311
-0.875991344451904 -0.940975605375176
-0.860119342803955 -0.940974390728223
-0.83610987663269 -0.940968718229843
-0.819984436035156 -0.94097462777982
-0.804038286209106 -0.940970412854028
-0.780104160308838 -0.940971107714723
-0.756124496459961 -0.940988494248664
-0.740121364593506 -0.941001447464568
-0.724119901657104 -0.940984769174724
-0.700040817260742 -0.940984279152952
-0.684073925018311 -0.940981700836099
-0.660114049911499 -0.940979715863324
-0.644058227539062 -0.940985602476492
-0.620086431503296 -0.940994839267693
-0.596063375473022 -0.940986769473128
-0.580088138580322 -0.94098806300307
-0.556082725524902 -0.940972367852627
-0.540051221847534 -0.94097574593929
-0.516053199768066 -0.94097501316983
-0.500028848648071 -0.940974989582919
-0.484125852584839 -0.940972952872148
-0.46013879776001 -0.94097210633601
-0.444076538085938 -0.940995577934746
-0.419648408889771 -0.94097031600492
-0.396040439605713 -0.940985133146685
-0.380132913589478 -0.941004919389505
-0.364109992980957 -0.940963164891018
-0.340128421783447 -0.94097090265049
-0.324115991592407 -0.940985980725768
-0.300096273422241 -0.940989938112921
-0.276129961013794 -0.940991581031681
-0.260139465332031 -0.94098680072355
-0.236104249954224 -0.940996135303202
-0.220146656036377 -0.940995490100151
-0.196069002151489 -0.94098036193384
-0.180145502090454 -0.940975232390649
-0.156151533126831 -0.94096994671989
-0.140162944793701 -0.940996428411063
-0.116092205047607 -0.941005121064808
-0.100103616714478 -0.940969716788878
-0.0841398239135742 -0.940969793982262
-0.0601222515106201 -0.94098464315224
-0.0440988540649414 -0.940974164753703
-0.0201661586761475 -0.940975589267401
-0.00411391258239746 -0.940979808240414
0.0199294090270996 -0.940990687194748
0.0438172817230225 -0.94097972365709
0.0599889755249023 -0.94098477164531
0.0838968753814697 -0.940980575885956
0.0999059677124023 -0.940995328055602
0.115853548049927 -0.940967998610674
0.139833688735962 -0.941012226347014
0.163829565048218 -0.940988447336861
0.179835557937622 -0.940971936170332
0.195887565612793 -0.940964176957684
0.219892024993896 -0.940940569927705
0.23582124710083 -0.94093951140086
0.259839773178101 -0.940915368332136
0.283856868743896 -0.940898598787638
0.299863338470459 -0.940899873271011
0.323846101760864 -0.940884294582431
0.33998703956604 -0.940858682199347
0.355865716934204 -0.940874004722495
0.379816293716431 -0.940840962137766
0.403853178024292 -0.940840989999758
0.419852495193481 -0.940828162701355
0.443786382675171 -0.940813627992666
0.459814071655273 -0.940829239308966
0.483879566192627 -0.940802444870692
0.500321388244629 -0.940785642807812
0.51581335067749 -0.940764196519415
0.539882898330688 -0.940741122778339
0.55584192276001 -0.940739157779916
0.579790115356445 -0.940728990404168
0.595845937728882 -0.940697030441033
0.619779586791992 -0.940701914247959
0.643790483474731 -0.940681093779898
0.65980076789856 -0.940681502623487
0.683832883834839 -0.940659011651633
0.699848890304565 -0.940632331579296
0.723788261413574 -0.940629568001907
0.739770650863647 -0.940616702871249
0.763797760009766 -0.940628991404686
0.77980637550354 -0.940632170014066
0.79587984085083 -0.940637372053761
0.811779260635376 -0.940632188895788
0.843773126602173 -0.940645673434791
0.85977029800415 -0.940638160458817
0.884050369262695 -0.940627512678608
0.899896621704102 -0.940646419038575
0.923768281936646 -0.940635215182647
0.94099760055542 -0.940626507026172
0.963751554489136 -0.940617358349955
0.979758739471436 -0.940631462657103
1.0038161277771 -0.94062842972294
1.01976418495178 -0.940604916857406
1.0437912940979 -0.940600958848125
1.05980205535889 -0.940619559851677
1.08379793167114 -0.940595993430175
1.10054135322571 -0.940604808436735
1.12375235557556 -0.940605222658962
1.13977146148682 -0.940593102516799
1.1558473110199 -0.940599826337765
1.17973780632019 -0.940594530713426
1.20379948616028 -0.940598382475235
1.22000932693481 -0.940599130478142
1.24374437332153 -0.940609180748305
1.25980019569397 -0.940593773253429
1.28378772735596 -0.940594550840789
1.29974913597107 -0.940609132420966
1.32375383377075 -0.940580179073566
1.33975100517273 -0.940582043079246
};
\addplot [semithick, blue, forget plot]
table {%
-1.5 -0.940994626090604
-1.47604489326477 -0.940986156210444
-1.46003556251526 -0.941000219312532
-1.44408130645752 -0.941017901326637
-1.42005133628845 -0.940997353182847
-1.40403008460999 -0.940993179760585
-1.38000726699829 -0.941012739024558
-1.36402106285095 -0.941019169422487
-1.34006524085999 -0.940991105160526
-1.32406949996948 -0.941006227119081
-1.30002450942993 -0.941000382012725
-1.28404450416565 -0.941003218080029
-1.26004457473755 -0.940998898090611
-1.24406337738037 -0.940990272362192
-1.2200231552124 -0.940989173625234
-1.20406532287598 -0.941000545643345
-1.18004465103149 -0.940984845716923
-1.16405439376831 -0.940987600861766
-1.14005303382874 -0.940997216349032
-1.12406063079834 -0.941002867722535
-1.10005903244019 -0.94098257228386
-1.08407783508301 -0.940990879042814
-1.06006765365601 -0.940984900090935
-1.04405570030212 -0.940996548164612
-1.02010345458984 -0.940994598784251
-1.0040397644043 -0.940980162505052
-0.980070829391479 -0.941002483839078
-0.964108943939209 -0.940998958008576
-0.94007396697998 -0.940993425751971
-0.924113512039185 -0.940995399184354
-0.900034427642822 -0.941000345893755
-0.884061098098755 -0.94098773473864
-0.860066175460815 -0.94099314736745
-0.844079732894897 -0.940986958330661
-0.819899082183838 -0.941004362887778
-0.804097890853882 -0.941002176443634
-0.780082941055298 -0.940978261976919
-0.763931512832642 -0.941004946112983
-0.740099668502808 -0.941000194295388
-0.724095821380615 -0.94100887754159
-0.700088977813721 -0.941004882350644
-0.684094190597534 -0.941006948594432
-0.660058975219727 -0.940990629344309
-0.644096374511719 -0.940998767894872
-0.62004566192627 -0.940997672585515
-0.604035139083862 -0.940988929369063
-0.580126523971558 -0.940988275648942
-0.563173770904541 -0.941006705413712
-0.540102958679199 -0.940991487393785
-0.520978689193726 -0.940990267885533
-0.499280452728271 -0.940991249934555
-0.474278450012207 -0.940985082910252
-0.46012806892395 -0.940976784335649
-0.444115877151489 -0.940997320955893
-0.42010760307312 -0.940998108853688
-0.404126167297363 -0.94101197534843
-0.380079746246338 -0.940995347523921
-0.364131212234497 -0.940987378179541
-0.340108156204224 -0.940998568587829
-0.324091672897339 -0.941005214368835
-0.300097942352295 -0.940980515385993
-0.284120798110962 -0.941005841672007
-0.260114192962646 -0.941003267871283
-0.244117021560669 -0.940999572930309
-0.220125198364258 -0.940999146239525
-0.204142093658447 -0.941007589425915
-0.180149793624878 -0.941009206393003
-0.164131164550781 -0.940994765512467
-0.140158414840698 -0.940996610516804
-0.124128580093384 -0.940982099769285
-0.100098848342896 -0.941002369392777
-0.0841155052185059 -0.940980997940552
-0.0601611137390137 -0.940985008714747
-0.0441322326660156 -0.941004541713001
-0.0201456546783447 -0.940987933482974
-0.00413799285888672 -0.940986304857964
0.01993727684021 -0.940991052231414
0.0438711643218994 -0.940990413759566
0.0598688125610352 -0.940996865007407
0.0758395195007324 -0.94098318038832
0.0998609066009521 -0.940987328905032
0.115853548049927 -0.941002375190411
0.139910459518433 -0.940982724842034
0.155951976776123 -0.941005051111846
0.179868936538696 -0.940972848690008
0.195848703384399 -0.940976017126403
0.21985125541687 -0.940943411165919
0.236219644546509 -0.940908909540089
0.259843349456787 -0.940922803553908
0.275848865509033 -0.940897944019318
0.299850463867188 -0.940902098776444
0.315827369689941 -0.940905109504706
0.339828729629517 -0.940875866501588
0.355828285217285 -0.940855084558988
0.379831790924072 -0.94085033067298
0.395806312561035 -0.940845714190126
0.419826745986938 -0.940845905337044
0.435853481292725 -0.940829221117391
0.459823846817017 -0.94081406643498
0.475818395614624 -0.940806787504734
0.499855518341064 -0.940780930616857
0.515841722488403 -0.940770987792005
0.539829254150391 -0.94075610103768
0.555882215499878 -0.940750700300813
0.579840421676636 -0.940697327964768
0.59581184387207 -0.940708209136901
0.619823694229126 -0.940676077388594
0.635847568511963 -0.940665311001839
0.659824848175049 -0.940651349437943
0.67580246925354 -0.9406574018292
0.699799060821533 -0.940639096712468
0.715882778167725 -0.94062557064474
0.739832162857056 -0.940601118210078
0.75584602355957 -0.940623906732124
0.779842138290405 -0.940622940683505
0.795792818069458 -0.940623711498538
0.819819450378418 -0.940623663554819
0.835833787918091 -0.940621223271984
0.859817743301392 -0.940646969437815
0.875812768936157 -0.940612804761173
0.899803876876831 -0.940626434424589
0.915798664093018 -0.940631189088632
0.939869165420532 -0.940631567826064
0.95587420463562 -0.940609709055423
0.979776382446289 -0.940641515815373
0.995799541473389 -0.940605183249147
1.01978063583374 -0.940608972756692
1.03578877449036 -0.940597446047551
1.05982208251953 -0.94060645718678
1.07579660415649 -0.940601565484902
1.09977459907532 -0.94059931112214
1.1158013343811 -0.940604311618529
1.13981175422668 -0.940591282289271
1.15592336654663 -0.940584961631564
1.17977428436279 -0.940594347141304
1.19578003883362 -0.940607186321592
1.21981930732727 -0.940614667526491
1.23585414886475 -0.940599848791417
1.25977849960327 -0.940610888810557
1.27575325965881 -0.940620700077538
1.2997841835022 -0.940593486258017
1.31578159332275 -0.940578473983022
1.33991718292236 -0.940605213688289
1.35578393936157 -0.940594825768946
1.37978434562683 -0.940599556466944
1.3957679271698 -0.940589279909922
1.41977620124817 -0.9405781771277
1.43574476242065 -0.94057823415019
1.45976233482361 -0.940580935282039
1.47574543952942 -0.940592227710145
1.49977469444275 -0.940585579520914
1.51574087142944 -0.940595541581503
1.53975319862366 -0.940594880763476
1.55577158927917 -0.940582389032938
};
\addplot [semithick, color0, dashed]
table {%
0 -0.94059
0.0240104198455811 -0.94059
0.0399973392486572 -0.94059
0.0559289455413818 -0.94059
0.0799160003662109 -0.94059
0.0962839126586914 -0.94059
0.119951248168945 -0.94059
0.135930061340332 -0.94059
0.159994602203369 -0.94059
0.175945997238159 -0.94059
0.199991941452026 -0.94059
0.215970993041992 -0.94059
0.239894866943359 -0.94059
0.255918741226196 -0.94059
0.279905796051025 -0.94059
0.295967578887939 -0.94059
0.319891452789307 -0.94059
0.335906505584717 -0.94059
0.359975099563599 -0.94059
0.375907182693481 -0.94059
0.399970293045044 -0.94059
0.415915489196777 -0.94059
0.439887523651123 -0.94059
0.455936431884766 -0.94059
0.479936122894287 -0.94059
0.495961427688599 -0.94059
0.519919872283936 -0.94059
0.535900592803955 -0.94059
0.559957265853882 -0.94059
0.575903177261353 -0.94059
0.599951267242432 -0.94059
0.615981101989746 -0.94059
0.639910221099854 -0.94059
0.655887603759766 -0.94059
0.680849313735962 -0.94059
0.695951223373413 -0.94059
0.719931840896606 -0.94059
0.735872268676758 -0.94059
0.760789394378662 -0.94059
0.775892019271851 -0.94059
0.799944639205933 -0.94059
0.815941095352173 -0.94059
0.839869976043701 -0.94059
0.855887174606323 -0.94059
0.879849433898926 -0.94059
0.895883321762085 -0.94059
0.919941902160645 -0.94059
0.935887098312378 -0.94059
0.959922313690186 -0.94059
0.975889205932617 -0.94059
0.999914884567261 -0.94059
1.01590991020203 -0.94059
1.03986763954163 -0.94059
1.05585956573486 -0.94059
1.07990694046021 -0.94059
1.09583473205566 -0.94059
1.11989378929138 -0.94059
1.13582348823547 -0.94059
1.15993499755859 -0.94059
1.17609667778015 -0.94059
1.19989395141602 -0.94059
1.21585130691528 -0.94059
1.23984909057617 -0.94059
1.25587487220764 -0.94059
1.27991580963135 -0.94059
1.29580545425415 -0.94059
1.31986308097839 -0.94059
1.33582258224487 -0.94059
1.35988926887512 -0.94059
1.37586116790771 -0.94059
1.39988398551941 -0.94059
1.41582465171814 -0.94059
1.43982076644897 -0.94059
1.45582365989685 -0.94059
1.479816198349 -0.94059
1.49584126472473 -0.94059
1.51993131637573 -0.94059
1.53584408760071 -0.94059
1.55181312561035 -0.94059
1.57583260536194 -0.94059
1.59991931915283 -0.94059
1.61583781242371 -0.94059
1.63981246948242 -0.94059
1.65581297874451 -0.94059
1.67980027198792 -0.94059
1.69579386711121 -0.94059
1.7198269367218 -0.94059
1.73579835891724 -0.94059
1.75983738899231 -0.94059
1.77582406997681 -0.94059
1.79989767074585 -0.94059
1.81584072113037 -0.94059
1.83979082107544 -0.94059
};
\addlegendentry{Ep9 Reference}
\addplot [semithick, color0]
table {%
0 -0.941375396059785
0.0240104198455811 -0.941349323269035
0.0399973392486572 -0.941354925746252
0.0559289455413818 -0.941355093628527
0.0799160003662109 -0.94136872540054
0.0962839126586914 -0.941366118237397
0.119951248168945 -0.941366817325425
0.135930061340332 -0.941361210536766
0.159994602203369 -0.941323437273779
0.175945997238159 -0.941324327913732
0.199991941452026 -0.941283733503704
0.215970993041992 -0.941264973299162
0.239894866943359 -0.941233516216112
0.255918741226196 -0.941210957204597
0.279905796051025 -0.941185615397229
0.295967578887939 -0.941162086192844
0.319891452789307 -0.941113140311365
0.335906505584717 -0.941106008828671
0.359975099563599 -0.941063387606139
0.375907182693481 -0.941062249301935
0.399970293045044 -0.941022315219915
0.415915489196777 -0.941014582518757
0.439887523651123 -0.940979243222947
0.455936431884766 -0.940939350486398
0.479936122894287 -0.94091966071406
0.495961427688599 -0.940887357944701
0.519919872283936 -0.940863481850306
0.535900592803955 -0.940825097007399
0.559957265853882 -0.940805240211732
0.575903177261353 -0.940782923700692
0.599951267242432 -0.940741950233529
0.615981101989746 -0.940721685358943
0.639910221099854 -0.940694842717598
0.655887603759766 -0.940679082672475
0.680849313735962 -0.940659066154947
0.695951223373413 -0.940641894064468
0.719931840896606 -0.940640496793336
0.735872268676758 -0.940623648669367
0.760789394378662 -0.940640709826838
0.775892019271851 -0.940640051245009
0.799944639205933 -0.94063307463617
0.815941095352173 -0.940638734136456
0.839869976043701 -0.940625554495364
0.855887174606323 -0.940632523254778
0.879849433898926 -0.940634281131801
0.895883321762085 -0.940664807472475
0.919941902160645 -0.940642048885378
0.935887098312378 -0.94064849612956
0.959922313690186 -0.940630028211059
0.975889205932617 -0.940647649861557
0.999914884567261 -0.940640061287933
1.01590991020203 -0.940637653091752
1.03986763954163 -0.940631326054569
1.05585956573486 -0.940643003856014
1.07990694046021 -0.940620708656529
1.09583473205566 -0.940630597141863
1.11989378929138 -0.940627656592887
1.13582348823547 -0.940635110806261
1.15993499755859 -0.940611300691232
1.17609667778015 -0.940624976878643
1.19989395141602 -0.940627399557893
1.21585130691528 -0.940619262408617
1.23984909057617 -0.940630517367071
1.25587487220764 -0.940642513319153
1.27991580963135 -0.940615942256767
1.29580545425415 -0.940622314868176
1.31986308097839 -0.940604112858334
1.33582258224487 -0.940628585709371
1.35988926887512 -0.940623055662705
1.37586116790771 -0.940611986126332
1.39988398551941 -0.940625413525513
1.41582465171814 -0.9406180457577
1.43982076644897 -0.940625773719523
1.45582365989685 -0.940621722830483
1.479816198349 -0.940614091726478
1.49584126472473 -0.940610477538148
1.51993131637573 -0.940615472687078
1.53584408760071 -0.940627646097933
1.55181312561035 -0.940619681266627
1.57583260536194 -0.940627696609226
1.59991931915283 -0.940614997598305
1.61583781242371 -0.940631906230542
1.63981246948242 -0.940633182179826
1.65581297874451 -0.940599322716119
1.67980027198792 -0.940619728604619
1.69579386711121 -0.940614797385112
1.7198269367218 -0.940605370511857
1.73579835891724 -0.940618964672532
1.75983738899231 -0.940600400581772
1.77582406997681 -0.940615603996651
1.79989767074585 -0.940618912667206
1.81584072113037 -0.940622534347985
1.83979082107544 -0.940603546283169
};
\addlegendentry{Ep9 Actual}
\addplot [semithick, color0, forget plot]
table {%
-1.5 -0.94135293153125
-1.46800351142883 -0.941362289626114
-1.45996737480164 -0.941351519955215
-1.43603801727295 -0.941345491668035
-1.42004084587097 -0.941355091957546
-1.39604258537292 -0.941349876164944
-1.38002467155457 -0.941337844789487
-1.35601878166199 -0.941355923883444
-1.34000706672668 -0.941347224871157
-1.31598854064941 -0.941355822019781
-1.30000996589661 -0.941354627660249
-1.2760181427002 -0.941350323532739
-1.25996685028076 -0.941347047408048
-1.23601651191711 -0.94135443958786
-1.22004723548889 -0.941353655658839
-1.196049451828 -0.941343464983821
-1.18004870414734 -0.941338087148927
-1.15600800514221 -0.941342855453747
-1.14003562927246 -0.941365963532442
-1.11521482467651 -0.941351655614445
-1.10005760192871 -0.941348199536894
-1.07605338096619 -0.941365357117414
-1.059978723526 -0.941353594499281
-1.03607130050659 -0.941358473812027
-1.02003002166748 -0.941360936022796
-0.996021747589111 -0.941336590269113
-0.98002815246582 -0.941354288065371
-0.955870628356934 -0.941350518837691
-0.940043449401855 -0.941354307817104
-0.916011333465576 -0.941368910227258
-0.900042057037354 -0.941353531736639
-0.876072406768799 -0.941352321246141
-0.859994173049927 -0.941350005731444
-0.836075305938721 -0.941340982621326
-0.819928407669067 -0.941336100407919
-0.79603385925293 -0.941357755150687
-0.780060529708862 -0.941345590638487
-0.756036758422852 -0.941341819730966
-0.740039110183716 -0.94134261803052
-0.716007709503174 -0.941355312499582
-0.700121164321899 -0.941347735289796
-0.676073551177979 -0.941362909242934
-0.660021543502808 -0.941346024629938
-0.636066913604736 -0.941341220411035
-0.620080709457397 -0.941354871606558
-0.594738721847534 -0.941346380578522
-0.580104112625122 -0.941361279783838
-0.556063413619995 -0.941331262109436
-0.540112257003784 -0.941365626222109
-0.516051054000854 -0.941338238490431
-0.500070095062256 -0.941342279578744
-0.476067781448364 -0.941347686789078
-0.460041046142578 -0.94135764052021
-0.436066865921021 -0.941342939311785
-0.420109748840332 -0.941360009132395
-0.39604926109314 -0.941343670529275
-0.380117893218994 -0.941334035011741
-0.356021404266357 -0.941351294454973
-0.34008264541626 -0.941343021049264
-0.324070453643799 -0.941353677848425
-0.300108194351196 -0.941364401450962
-0.276113986968994 -0.941344994083648
-0.259955167770386 -0.941350370880623
-0.236109495162964 -0.941365436633969
-0.220125913619995 -0.941353598670343
-0.196122884750366 -0.941344135409381
-0.180128574371338 -0.941348042839183
-0.156063079833984 -0.941351773444868
-0.140137910842896 -0.941357353431756
-0.116069793701172 -0.941350533118381
-0.100127696990967 -0.941348958620441
-0.076146125793457 -0.941359860546898
-0.0600578784942627 -0.941350621444289
-0.0360679626464844 -0.941326570000984
-0.0201194286346436 -0.941356378118168
0.00398111343383789 -0.94135146133055
0.0198688507080078 -0.941353390792346
0.0439155101776123 -0.941349933052563
0.0598816871643066 -0.941350109554381
0.0838911533355713 -0.941344466967149
0.0998654365539551 -0.941342503036225
0.123939275741577 -0.941368897357312
0.139933109283447 -0.941380306721333
0.163876056671143 -0.941393035655454
0.17985463142395 -0.941368709729856
0.203843593597412 -0.941347740707689
0.219871282577515 -0.941339104802631
0.243935823440552 -0.941303607417415
0.259861469268799 -0.941275924754332
0.283855438232422 -0.941236972854241
0.299870491027832 -0.941228797548986
0.323864698410034 -0.941153111129577
0.339918375015259 -0.941137480443715
0.363854885101318 -0.941106997481043
0.379806280136108 -0.94107466227882
0.403831243515015 -0.941051686557882
0.419835329055786 -0.941041057375637
0.443914890289307 -0.941003276415351
0.459834098815918 -0.940947553281823
0.483838081359863 -0.940926274556849
0.499830007553101 -0.940901441975503
0.523850440979004 -0.940881692508522
0.539921998977661 -0.940854094977807
0.563830375671387 -0.940812105775377
0.580013990402222 -0.940782183640058
0.603829860687256 -0.940764021934825
0.619813919067383 -0.940747541340427
0.643878936767578 -0.940715881016602
0.659795999526978 -0.940685802146709
0.683857679367065 -0.94065720108588
0.699835777282715 -0.940654565236818
0.723796606063843 -0.940642002738707
0.739884376525879 -0.940649639521815
0.763824462890625 -0.940648516319176
0.779816627502441 -0.940651350600847
0.803800106048584 -0.940654074971527
0.819795608520508 -0.940660703355367
0.843873262405396 -0.940646277686148
0.859795093536377 -0.940662353505246
0.883802890777588 -0.940645075823951
0.899819612503052 -0.940655995245093
0.923797845840454 -0.940672443195251
0.939887523651123 -0.94067017403117
0.963775157928467 -0.940641304347041
0.979808807373047 -0.94065892577841
1.00379920005798 -0.940638477516501
1.019779920578 -0.94065471682165
1.04388618469238 -0.940647903587558
1.05981183052063 -0.940631839408624
1.08387327194214 -0.940620346794568
1.09977459907532 -0.940630197440213
1.12377190589905 -0.940643230537598
1.13987755775452 -0.940609723468547
1.16376399993896 -0.940611767801346
1.17977285385132 -0.940620458009066
1.2038152217865 -0.94057638845096
1.21981453895569 -0.94055724723275
1.24388861656189 -0.940579990061728
1.25978517532349 -0.940556160767959
1.28379154205322 -0.940560735914972
1.29977226257324 -0.940567010703462
1.32380199432373 -0.940541917944269
1.33995318412781 -0.940568305453961
1.3637809753418 -0.940565868948012
1.37975382804871 -0.940561447437784
1.40378856658936 -0.940554625057707
1.41978740692139 -0.940574791156903
1.44382357597351 -0.940570261058038
1.45978665351868 -0.940549782438217
1.48379969596863 -0.940549108441912
1.49976539611816 -0.940562306203578
1.523766040802 -0.940550735344223
1.5398542881012 -0.940562718607009
};
\addplot [semithick, color0, forget plot]
table {%
-1.5 -0.941398549147313
-1.47594904899597 -0.94138770175855
-1.45998740196228 -0.941352904065046
-1.44399189949036 -0.94137413580282
-1.41993427276611 -0.941388314506041
-1.40398383140564 -0.941375655000835
-1.37994956970215 -0.94138156115372
-1.36401343345642 -0.94140972621119
-1.33998990058899 -0.941365701952254
-1.32396984100342 -0.941381710738274
-1.29999542236328 -0.941376415193196
-1.28393983840942 -0.941388393748682
-1.25999999046326 -0.941377745502332
-1.24401068687439 -0.94139172053255
-1.21997761726379 -0.941380062675778
-1.20390224456787 -0.941384393891331
-1.17994523048401 -0.941380574671743
-1.16400170326233 -0.941373789697423
-1.13997435569763 -0.941381476120803
-1.12393617630005 -0.941383356121338
-1.09996438026428 -0.941389200094606
-1.08396410942078 -0.941383590751252
-1.06000638008118 -0.94140141113948
-1.04400491714478 -0.941380547220244
-1.02000975608826 -0.941382014735918
-1.00398588180542 -0.941394768307529
-0.979972839355469 -0.941386770757547
-0.963989496231079 -0.941389137965557
-0.940000057220459 -0.941388896383857
-0.923738241195679 -0.941389663868468
-0.900018453598022 -0.941377891507881
-0.884011268615723 -0.941376680093024
-0.8600172996521 -0.941385863651054
-0.84402322769165 -0.941381158100981
-0.820013284683228 -0.941387321485393
-0.804052829742432 -0.9413842278807
-0.780004024505615 -0.941403359381421
-0.763999700546265 -0.941395285573841
-0.740037202835083 -0.941366215399986
-0.724035978317261 -0.941382330107359
-0.700030565261841 -0.941388943225066
-0.683946371078491 -0.94140307399708
-0.66005539894104 -0.941381621995094
-0.644036293029785 -0.941382415477761
-0.620019912719727 -0.941392753643042
-0.604038953781128 -0.9413829217311
-0.580008983612061 -0.941379139853106
-0.564042568206787 -0.941388206254106
-0.540041446685791 -0.941396397135318
-0.524022340774536 -0.94138305233297
-0.500061273574829 -0.941396077532129
-0.483959913253784 -0.941387447544278
-0.460036993026733 -0.94138108883892
-0.444042444229126 -0.941391878170087
-0.420045375823975 -0.941371734467227
-0.4040687084198 -0.941391092408924
-0.380005836486816 -0.941384421117649
-0.364039659500122 -0.941393626302612
-0.340079784393311 -0.941386009480456
-0.324076890945435 -0.941379446618763
-0.300085067749023 -0.941390119325376
-0.284040451049805 -0.941393584164133
-0.260068416595459 -0.941373822171842
-0.244085788726807 -0.941396690226035
-0.220006942749023 -0.941378426349457
-0.204077959060669 -0.941392169069303
-0.180081367492676 -0.941397490742055
-0.164061546325684 -0.941388556205682
-0.140071630477905 -0.941383918501299
-0.124053716659546 -0.941381243863201
-0.100046157836914 -0.941387205148953
-0.0840785503387451 -0.941385628683049
-0.0600519180297852 -0.941391850410642
-0.04408860206604 -0.94138581870305
-0.0200765132904053 -0.941383451392542
-0.00408482551574707 -0.941387437486445
0.0199606418609619 -0.941397979437866
0.0439200401306152 -0.941385133071873
0.0598850250244141 -0.941375719898544
0.0759353637695312 -0.941391208311761
0.0999062061309814 -0.94136665186807
0.115925550460815 -0.941398291107157
0.139923810958862 -0.941404930512412
0.155869722366333 -0.941438217295861
0.179964542388916 -0.941425411007142
0.196041107177734 -0.941373300016276
0.219951629638672 -0.94135178073128
0.235938310623169 -0.941334134060538
0.259861707687378 -0.941300336644837
0.276010513305664 -0.941282915555111
0.299864053726196 -0.941240478952429
0.315939426422119 -0.941224046974957
0.340029716491699 -0.941157861133859
0.355860710144043 -0.941141181295775
0.379920721054077 -0.941117785786689
0.395867586135864 -0.941081097727007
0.419944286346436 -0.941033853155785
0.43592643737793 -0.941032125893571
0.459841012954712 -0.940984857870944
0.475915670394897 -0.94094486420038
0.499917268753052 -0.940915678604082
0.515862464904785 -0.940889925713891
0.539877891540527 -0.940863153346205
0.555872201919556 -0.940833450130297
0.579917430877686 -0.940783907090119
0.595861673355103 -0.94076473053216
0.61996054649353 -0.940746055295467
0.635835647583008 -0.940734293340611
0.659849643707275 -0.940677939042871
0.675876617431641 -0.940671741355968
0.699841022491455 -0.940645374647831
0.715877056121826 -0.940664595035631
0.739874839782715 -0.940652594846824
0.755849599838257 -0.94063964303529
0.779931783676147 -0.940671968523378
0.79585862159729 -0.940649379760811
0.819875717163086 -0.940646489583995
0.835850715637207 -0.940621971693623
0.859833955764771 -0.940652165208032
0.875910520553589 -0.940653378767971
0.899832010269165 -0.940642086058525
0.915838241577148 -0.940646295085192
0.931873083114624 -0.940618356348282
0.955819606781006 -0.940578239299386
0.979857921600342 -0.940560423060788
0.995873212814331 -0.940575560025329
1.01991367340088 -0.94058969385894
1.03590321540833 -0.940568959891918
1.05985283851624 -0.940544604868029
1.07593059539795 -0.940574690543758
1.0998272895813 -0.94055265077286
1.11585807800293 -0.940562825154518
1.13986468315125 -0.940560861987564
1.15580868721008 -0.940549348747964
1.17982912063599 -0.94057638845096
1.19581866264343 -0.940537636437281
1.2200186252594 -0.94055399983819
1.23590564727783 -0.940561325858407
1.2598295211792 -0.940551598462126
1.26791143417358 -0.940556568407032
1.29979395866394 -0.940566281238867
1.31586813926697 -0.940552841134389
1.33981585502625 -0.940553215666563
1.35580563545227 -0.940576549639088
1.37982535362244 -0.940555164898432
1.39579844474792 -0.940557383144547
1.41987180709839 -0.940560596589562
1.43582129478455 -0.940564791449917
1.45984435081482 -0.940560369594312
1.47592210769653 -0.940573576848236
1.49981760978699 -0.940559512814542
1.51578569412231 -0.940556518600437
1.53980898857117 -0.940566090746445
1.55581593513489 -0.940563248530574
1.57985615730286 -0.940570825741405
1.59579491615295 -0.940569740738716
1.61984610557556 -0.940576113818732
};
\addplot [semithick, color1, dashed]
table {%
0 -0.94259
0.0319392681121826 -0.94259
0.0559418201446533 -0.94259
0.0719802379608154 -0.94259
0.0959470272064209 -0.94259
0.111932992935181 -0.94259
0.136025428771973 -0.94259
0.151928901672363 -0.94259
0.175918340682983 -0.94259
0.183986902236938 -0.94259
0.199914216995239 -0.94259
0.21590781211853 -0.94259
0.239957094192505 -0.94259
0.255926132202148 -0.94259
0.279934883117676 -0.94259
0.295910358428955 -0.94259
0.320029020309448 -0.94259
0.33598804473877 -0.94259
0.359993696212769 -0.94259
0.375894784927368 -0.94259
0.399897575378418 -0.94259
0.415912389755249 -0.94259
0.439942121505737 -0.94259
0.45593786239624 -0.94259
0.479892492294312 -0.94259
0.495897769927979 -0.94259
0.519887208938599 -0.94259
0.535946369171143 -0.94259
0.559945106506348 -0.94259
0.575927495956421 -0.94259
0.599915742874146 -0.94259
0.615910291671753 -0.94259
0.639976263046265 -0.94259
0.655909538269043 -0.94259
0.679879665374756 -0.94259
0.695874214172363 -0.94259
0.719878435134888 -0.94259
0.735935211181641 -0.94259
0.759898662567139 -0.94259
0.775894403457642 -0.94259
0.799893140792847 -0.94259
0.815880537033081 -0.94259
0.83989143371582 -0.94259
0.855879783630371 -0.94259
0.879912614822388 -0.94259
0.895880460739136 -0.94259
0.91986870765686 -0.94259
0.936015129089355 -0.94259
0.959864377975464 -0.94259
0.97586727142334 -0.94259
0.999866247177124 -0.94259
1.01586580276489 -0.94259
1.03992652893066 -0.94259
1.05585479736328 -0.94259
1.07985377311707 -0.94259
1.09585380554199 -0.94259
1.11984491348267 -0.94259
1.13588285446167 -0.94259
1.15990447998047 -0.94259
1.17586779594421 -0.94259
1.19988083839417 -0.94259
1.21588540077209 -0.94259
1.23991942405701 -0.94259
1.25584578514099 -0.94259
1.27987480163574 -0.94259
1.29586315155029 -0.94259
1.32060050964355 -0.94259
1.33588886260986 -0.94259
1.35984420776367 -0.94259
1.37584328651428 -0.94259
1.39982604980469 -0.94259
1.41585636138916 -0.94259
1.43988728523254 -0.94259
1.45582842826843 -0.94259
1.47984004020691 -0.94259
1.49585032463074 -0.94259
1.51984715461731 -0.94259
1.53592562675476 -0.94259
1.55983710289001 -0.94259
1.5758044719696 -0.94259
1.5998170375824 -0.94259
1.61581039428711 -0.94259
1.63988184928894 -0.94259
1.65580081939697 -0.94259
1.67981147766113 -0.94259
1.69582152366638 -0.94259
1.71981596946716 -0.94259
1.73584198951721 -0.94259
1.75982761383057 -0.94259
1.77581691741943 -0.94259
1.79979348182678 -0.94259
1.81583452224731 -0.94259
1.83984637260437 -0.94259
1.85581183433533 -0.94259
1.87980222702026 -0.94259
1.89579391479492 -0.94259
1.91980719566345 -0.94259
1.93587422370911 -0.94259
1.95980000495911 -0.94259
};
\addlegendentry{PM0   Reference}
\addplot [semithick, color1]
table {%
0 -0.941328325798987
0.0319392681121826 -0.941323593966872
0.0559418201446533 -0.941338191638335
0.0719802379608154 -0.941320879754531
0.0959470272064209 -0.941308544829354
0.111932992935181 -0.941326988876614
0.136025428771973 -0.941364044462169
0.151928901672363 -0.94138577608902
0.175918340682983 -0.941423617729908
0.183986902236938 -0.94143671693909
0.199914216995239 -0.941453308017076
0.21590781211853 -0.941497523988063
0.239957094192505 -0.941513192731261
0.255926132202148 -0.941585729605943
0.279934883117676 -0.941637774874304
0.295910358428955 -0.941677326300635
0.320029020309448 -0.941756973276695
0.33598804473877 -0.941760695179799
0.359993696212769 -0.941857276357278
0.375894784927368 -0.941877230699939
0.399897575378418 -0.941957699328428
0.415912389755249 -0.941994816428854
0.439942121505737 -0.942055099700038
0.45593786239624 -0.942098490066403
0.479892492294312 -0.94215935473618
0.495897769927979 -0.94220421308178
0.519887208938599 -0.942250539266675
0.535946369171143 -0.942304883038435
0.559945106506348 -0.942342646425827
0.575927495956421 -0.942384686574327
0.599915742874146 -0.942442135166566
0.615910291671753 -0.942465819915794
0.639976263046265 -0.942516877634321
0.655909538269043 -0.942546414205054
0.679879665374756 -0.942568376270854
0.695874214172363 -0.942580608017663
0.719878435134888 -0.942607704434024
0.735935211181641 -0.942620000819687
0.759898662567139 -0.942608763492629
0.775894403457642 -0.942629379477243
0.799893140792847 -0.942598471991981
0.815880537033081 -0.942619568775462
0.83989143371582 -0.942606756404065
0.855879783630371 -0.942603703800229
0.879912614822388 -0.942590256981352
0.895880460739136 -0.942605551863379
0.91986870765686 -0.942612450800282
0.936015129089355 -0.94258052284035
0.959864377975464 -0.94258549530104
0.97586727142334 -0.94259513271907
0.999866247177124 -0.942578232293644
1.01586580276489 -0.942590550749733
1.03992652893066 -0.942579640081853
1.05585479736328 -0.942579156692079
1.07985377311707 -0.942578880425126
1.09585380554199 -0.942595459410962
1.11984491348267 -0.942586385034881
1.13588285446167 -0.942573695527533
1.15990447998047 -0.942554138149615
1.17586779594421 -0.942571609421414
1.19988083839417 -0.942571258727002
1.21588540077209 -0.942569001214448
1.23991942405701 -0.942570256692398
1.25584578514099 -0.942564903452396
1.27987480163574 -0.942566401889204
1.29586315155029 -0.942570347482344
1.32060050964355 -0.942573972334222
1.33588886260986 -0.942555249819798
1.35984420776367 -0.942541109382471
1.37584328651428 -0.942552228414105
1.39982604980469 -0.942544703845211
1.41585636138916 -0.942562017543636
1.43988728523254 -0.942551208378289
1.45582842826843 -0.942534287282173
1.47984004020691 -0.942549992693197
1.49585032463074 -0.942550524581789
1.51984715461731 -0.942555366912673
1.53592562675476 -0.942535121884471
1.55983710289001 -0.942530618208615
1.5758044719696 -0.942541068379894
1.5998170375824 -0.942540347227588
1.61581039428711 -0.942542883710042
1.63988184928894 -0.942528353658501
1.65580081939697 -0.942535855568571
1.67981147766113 -0.942545944369845
1.69582152366638 -0.942536887116964
1.71981596946716 -0.942524948360317
1.73584198951721 -0.942541196652667
1.75982761383057 -0.942542730443931
1.77581691741943 -0.9425372811503
1.79979348182678 -0.942545491794157
1.81583452224731 -0.942527085779686
1.83984637260437 -0.942550057655032
1.85581183433533 -0.942534839225989
1.87980222702026 -0.942553639748245
1.89579391479492 -0.94252777242067
1.91980719566345 -0.942551534628271
1.93587422370911 -0.942530460072488
1.95980000495911 -0.942541703511954
};
\addlegendentry{PM0   Actual}
\addplot [semithick, color1, forget plot]
table {%
-1.5 -0.941332873971882
-1.47600078582764 -0.941338811648833
-1.45997929573059 -0.941326146697834
-1.44403409957886 -0.941343940918445
-1.42000794410706 -0.94136061841491
-1.39602327346802 -0.941327620062561
-1.38003778457642 -0.941328297578213
-1.36406135559082 -0.941332454613319
-1.34005856513977 -0.941319300967436
-1.32401156425476 -0.941341226807609
-1.2999951839447 -0.941343184109653
-1.28403306007385 -0.941346842059555
-1.26003503799438 -0.941339422078021
-1.24389171600342 -0.941338133444511
-1.22001314163208 -0.941336462136472
-1.20400977134705 -0.941350182083343
-1.18004941940308 -0.941335218181377
-1.16404318809509 -0.941329548392134
-1.14006590843201 -0.941329898534767
-1.12400007247925 -0.941318267116511
-1.10002660751343 -0.941349172432996
-1.0840528011322 -0.94134239765935
-1.06007099151611 -0.941319809400046
-1.04394102096558 -0.941344420761966
-1.02005791664124 -0.94135083667605
-1.00404334068298 -0.941310182276026
-0.980054378509521 -0.941330423860714
-0.964036226272583 -0.941337072011098
-0.94008469581604 -0.94134306235213
-0.924023628234863 -0.941333968168259
-0.900038003921509 -0.941335410775212
-0.88408350944519 -0.94132978071656
-0.860074043273926 -0.941326223842344
-0.844110488891602 -0.941322140156019
-0.820036649703979 -0.941333620837321
-0.804031848907471 -0.941336373466872
-0.780074119567871 -0.941324839831129
-0.764062166213989 -0.941331608302584
-0.740065336227417 -0.941337659890641
-0.724059104919434 -0.941349524986568
-0.70005464553833 -0.941323805729541
-0.684088706970215 -0.941308315191999
-0.66008734703064 -0.94132819366417
-0.636092662811279 -0.941334329541278
-0.620067358016968 -0.941328812282986
-0.604081392288208 -0.941345067026616
-0.588100671768188 -0.941332496967093
-0.564085721969604 -0.941337450538196
-0.54008150100708 -0.941355867131517
-0.524002075195312 -0.941341823653179
-0.499979734420776 -0.941335792132269
-0.48408317565918 -0.941335456457894
-0.460123300552368 -0.941322795152898
-0.443634986877441 -0.94135325491017
-0.420075416564941 -0.941327345431882
-0.404088497161865 -0.941324184078962
-0.380115509033203 -0.941323198926705
-0.364093065261841 -0.941301801556673
-0.340128898620605 -0.941337495027956
-0.324079513549805 -0.94132960507669
-0.308097839355469 -0.941343034401874
-0.284121036529541 -0.941342033247743
-0.268109798431396 -0.941334012360202
-0.244114875793457 -0.941334351082492
-0.220109939575195 -0.941325498381366
-0.204077005386353 -0.941340528981573
-0.180115222930908 -0.941327539111882
-0.164119720458984 -0.94132065452187
-0.148088693618774 -0.941332262470968
-0.124143123626709 -0.941322582629839
-0.10008716583252 -0.941327303359543
-0.0839271545410156 -0.941338885036724
-0.0601222515106201 -0.94133329495332
-0.0440561771392822 -0.94133329495332
-0.0200977325439453 -0.941338765122427
-0.00412654876708984 -0.941335979738333
0.0199432373046875 -0.941332433889911
0.0358808040618896 -0.941326223842344
0.0598902702331543 -0.941338696715052
0.0759084224700928 -0.941343430001333
0.0999035835266113 -0.941336969445784
0.115859270095825 -0.94135096736417
0.139847040176392 -0.941353203145888
0.155862092971802 -0.941387163612238
0.179925441741943 -0.9413997851
0.195900678634644 -0.94142570453362
0.219858407974243 -0.941438517532773
0.235849857330322 -0.941492469080181
0.259911775588989 -0.941535656978709
0.275899887084961 -0.94155621515094
0.299900054931641 -0.941623050934477
0.315895318984985 -0.941682969520643
0.33984899520874 -0.941744826464698
0.356143712997437 -0.941749537072325
0.379867792129517 -0.941869446971594
0.395872592926025 -0.941885191258508
0.419909477233887 -0.941947107910551
0.435849905014038 -0.94199908693072
0.459870338439941 -0.942058661342352
0.475915908813477 -0.942124795043712
0.499849081039429 -0.94217042360824
0.515884160995483 -0.942190984757975
0.539902448654175 -0.942241799431103
0.555806875228882 -0.942320678483858
0.579893112182617 -0.942352285628579
0.595851421356201 -0.942390777780086
0.619837045669556 -0.94245738565262
0.635848760604858 -0.942489706830949
0.659850358963013 -0.942540391627416
0.675859689712524 -0.942548744758577
0.699857473373413 -0.942566604738722
0.715853214263916 -0.942593296030205
0.739816427230835 -0.942622597186932
0.755813360214233 -0.942625449031879
0.779852390289307 -0.94263878533315
0.795833587646484 -0.942627273368773
0.819845676422119 -0.94262809941991
0.835812330245972 -0.942630640714289
0.859812259674072 -0.942631942114402
0.875898599624634 -0.942618931659617
0.899845838546753 -0.942618623756533
0.915838956832886 -0.942622643892406
0.939809560775757 -0.942599973294666
0.956944227218628 -0.942616568363022
0.979833126068115 -0.942620792473468
0.995816469192505 -0.942603565745339
1.01981282234192 -0.942602947753264
1.03579521179199 -0.942592865112447
1.05980944633484 -0.94259764631835
1.07584571838379 -0.942584382973913
1.09980893135071 -0.942605689498714
1.11581206321716 -0.94259664817907
1.13980984687805 -0.942590153079108
1.15577101707458 -0.942583251337702
1.17980432510376 -0.942604472095542
1.19577169418335 -0.94260001387152
1.21977043151855 -0.942592790318265
1.2357702255249 -0.9425744070798
1.25976490974426 -0.942609365600236
1.27583289146423 -0.94258914475102
1.29985332489014 -0.942577158760419
1.31576991081238 -0.94257827220398
1.33975648880005 -0.942593851831132
1.35581207275391 -0.942581027085032
1.38001608848572 -0.942572338251353
1.39589142799377 -0.942583726302003
1.41976928710938 -0.942590739526344
1.43585872650146 -0.942591542416315
1.45976066589355 -0.942585998857634
1.47580599784851 -0.942580443177704
1.49982357025146 -0.942574239886638
1.51574969291687 -0.942592674897144
};
\addplot [semithick, color1, forget plot]
table {%
-1.5 -0.941353728497453
-1.46801233291626 -0.941388729963861
-1.45198607444763 -0.941366661640608
-1.43601632118225 -0.941372499536348
-1.4120614528656 -0.941368401079813
-1.39600801467896 -0.941369901349167
-1.3719789981842 -0.941365131110509
-1.35599827766418 -0.941361900753552
-1.33940815925598 -0.941375152281038
-1.31605458259583 -0.941376086445134
-1.29205989837646 -0.941385206876662
-1.27606916427612 -0.9413740376231
-1.26004409790039 -0.941379529946899
-1.236079454422 -0.941371956979367
-1.22007036209106 -0.941366968313778
-1.19606566429138 -0.941363627621348
-1.18007659912109 -0.94136596264559
-1.15568804740906 -0.941362171567439
-1.14008188247681 -0.941380900243868
-1.11607122421265 -0.941375473131324
-1.0920512676239 -0.941353576970873
-1.07608532905579 -0.941371197441224
-1.06005167961121 -0.941361150840791
-1.03608345985413 -0.941368478782288
-1.02011013031006 -0.941358852081526
-0.996039867401123 -0.941375354628818
-0.980081796646118 -0.941365399080616
-0.95607590675354 -0.941389173873053
-0.932099342346191 -0.941374185543434
-0.915894269943237 -0.941390511780571
-0.900062799453735 -0.941376341016633
-0.876091957092285 -0.94135971360896
-0.860063076019287 -0.941357313767517
-0.836103439331055 -0.941364285471336
-0.812125205993652 -0.941366514021878
-0.796082019805908 -0.941365321100494
-0.772068500518799 -0.941380188826868
-0.756041288375854 -0.941377853230578
-0.74010443687439 -0.94136810256326
-0.71611499786377 -0.941366537116428
-0.692089319229126 -0.94136223619476
-0.676113843917847 -0.941361611589815
-0.652073383331299 -0.941366418706116
-0.636098623275757 -0.941376462363931
-0.620099544525146 -0.941390331733431
-0.596123218536377 -0.941367508976533
-0.572083473205566 -0.941362831422361
-0.556063413619995 -0.941373133692416
-0.540101051330566 -0.941369859730844
-0.516112804412842 -0.941356169841288
-0.492116451263428 -0.9413656687259
-0.476133823394775 -0.94135889512537
-0.452099323272705 -0.941355939458571
-0.436123371124268 -0.94137341820724
-0.420113086700439 -0.941364554491498
-0.396098852157593 -0.941369760328601
-0.380150318145752 -0.941349988573439
-0.356075525283813 -0.941352682618786
-0.340138912200928 -0.941362797394463
-0.316133737564087 -0.941371088808843
-0.300087213516235 -0.941383740491876
-0.276132106781006 -0.941372912731099
-0.252140998840332 -0.941372570435967
-0.23614501953125 -0.941368210889326
-0.212111711502075 -0.941363189496757
-0.196114540100098 -0.941394045800899
-0.180133104324341 -0.941343914706103
-0.156123876571655 -0.941359723341517
-0.140141487121582 -0.941388087606466
-0.116160154342651 -0.941368330228114
-0.0921683311462402 -0.941375238047999
-0.0761547088623047 -0.94137569973556
-0.0601303577423096 -0.941368354352594
-0.0361719131469727 -0.941368807735991
-0.0121691226959229 -0.9413716646646
0.00384998321533203 -0.941374211249828
0.0198245048522949 -0.941372975913881
0.051861047744751 -0.941368717656144
0.0678157806396484 -0.941355821638229
0.083815336227417 -0.941367124750529
0.0998470783233643 -0.941363548409831
0.123822927474976 -0.941396885205853
0.139883279800415 -0.941408465949972
0.163860559463501 -0.941434014634045
0.187820911407471 -0.941489546737227
0.203827857971191 -0.941513493582839
0.227803468704224 -0.941540704311042
0.243823766708374 -0.941586078558584
0.259834051132202 -0.941615652899037
0.283831596374512 -0.941694592349757
0.307822704315186 -0.941744631576624
0.323808431625366 -0.941791058140076
0.34786581993103 -0.941851984354761
0.363818168640137 -0.941880021863316
0.379810094833374 -0.941944478383071
0.403829574584961 -0.941999888940109
0.427796363830566 -0.942072247574075
0.443823099136353 -0.942077799897207
0.459802865982056 -0.942137700048117
0.483790874481201 -0.942197462524041
0.499836444854736 -0.94224542308856
0.5238037109375 -0.942286164184213
0.53986930847168 -0.942319698923735
0.5638108253479 -0.942373175394386
0.57978343963623 -0.942416339814511
0.603849649429321 -0.942456022451221
0.619797706604004 -0.942494653571866
0.643780469894409 -0.942536732542349
0.6597900390625 -0.942561959186625
0.684090375900269 -0.94258831195348
0.707784652709961 -0.94262628959795
0.72378134727478 -0.942633006681809
0.739821672439575 -0.942642057114298
0.763784646987915 -0.94264974304597
0.787788391113281 -0.942647308910292
0.803812265396118 -0.942649576854874
0.819783926010132 -0.942643138984618
0.843817472457886 -0.942620433852763
0.859849214553833 -0.94262752022247
0.883797645568848 -0.942603451354917
0.907807350158691 -0.942590624211685
0.92376446723938 -0.942599814017511
0.939835548400879 -0.942599436315586
0.963764190673828 -0.94259665948458
0.979763507843018 -0.942591441557959
1.00390195846558 -0.942606740532475
1.02777528762817 -0.942576605221949
1.04378080368042 -0.942585008539595
1.05976557731628 -0.942580318928405
1.08375811576843 -0.942582926104642
1.10778522491455 -0.942601009189724
1.12378215789795 -0.942571387012043
1.1398069858551 -0.942560779410422
1.16378879547119 -0.942591193723059
1.18775582313538 -0.942569150273352
1.2038300037384 -0.942569650692742
1.22775650024414 -0.94257016155815
1.24375796318054 -0.94258664671923
1.25974631309509 -0.942590373529498
1.28377389907837 -0.942563043036119
1.29976892471313 -0.942575034259652
1.32373642921448 -0.942583308487115
1.3397479057312 -0.942580491411901
1.36377215385437 -0.942572052414041
1.38773727416992 -0.942578147609166
1.40397000312805 -0.942586503265479
1.42009711265564 -0.942568092374725
1.44373464584351 -0.94256174054293
1.45974540710449 -0.942581956658077
1.48373341560364 -0.942590550749733
1.50774168968201 -0.942572691378504
1.52375340461731 -0.942579392528816
1.54777836799622 -0.942576705979541
1.56373381614685 -0.942572516640531
1.57973313331604 -0.942575171620228
1.60375738143921 -0.942574337638548
1.61972618103027 -0.942574047742596
1.64373898506165 -0.942562989292273
1.65973544120789 -0.942565768664267
1.6837010383606 -0.942567219448
1.69972991943359 -0.94256749237499
1.72370886802673 -0.942554018075859
1.73975038528442 -0.9425678934966
1.76370596885681 -0.942582234758091
};
\addplot [semithick, black, dashed]
table {%
0 -0.93759
0.0240011215209961 -0.93759
0.0400867462158203 -0.93759
0.064033031463623 -0.93759
0.0799942016601562 -0.93759
0.0960028171539307 -0.93759
0.120026826858521 -0.93759
0.144058704376221 -0.93759
0.160010576248169 -0.93759
0.184006452560425 -0.93759
0.200009346008301 -0.93759
0.215983390808105 -0.93759
0.24006175994873 -0.93759
0.255991220474243 -0.93759
0.280036926269531 -0.93759
0.304007053375244 -0.93759
0.320003271102905 -0.93759
0.344062566757202 -0.93759
0.360005140304565 -0.93759
0.384116888046265 -0.93759
0.399991512298584 -0.93759
0.423989772796631 -0.93759
0.440028190612793 -0.93759
0.463990688323975 -0.93759
0.479978799819946 -0.93759
0.496028900146484 -0.93759
0.519973516464233 -0.93759
0.544015169143677 -0.93759
0.559987783432007 -0.93759
0.583993911743164 -0.93759
0.599984884262085 -0.93759
0.624020576477051 -0.93759
0.640029668807983 -0.93759
0.663977861404419 -0.93759
0.680017948150635 -0.93759
0.703972101211548 -0.93759
0.719955205917358 -0.93759
0.735990047454834 -0.93759
0.759948968887329 -0.93759
0.775988578796387 -0.93759
0.799987316131592 -0.93759
0.815955400466919 -0.93759
0.840006113052368 -0.93759
0.863949298858643 -0.93759
0.879987478256226 -0.93759
0.895941495895386 -0.93759
0.919935464859009 -0.93759
0.935973644256592 -0.93759
0.959999799728394 -0.93759
0.983984470367432 -0.93759
0.999959707260132 -0.93759
1.02399563789368 -0.93759
1.04000854492188 -0.93759
1.06393146514893 -0.93759
1.07995748519897 -0.93759
1.10395359992981 -0.93759
1.11993741989136 -0.93759
1.1440007686615 -0.93759
1.15995597839355 -0.93759
1.17598104476929 -0.93759
1.19995093345642 -0.93759
1.21598362922668 -0.93759
1.23995041847229 -0.93759
1.2559494972229 -0.93759
1.28006792068481 -0.93759
1.30393314361572 -0.93759
1.31992077827454 -0.93759
1.34398579597473 -0.93759
1.35989093780518 -0.93759
1.37595057487488 -0.93759
1.39991927146912 -0.93759
1.4158935546875 -0.93759
1.43993544578552 -0.93759
1.45717000961304 -0.93759
1.47991490364075 -0.93759
1.5039381980896 -0.93759
1.51987600326538 -0.93759
1.5439727306366 -0.93759
1.55989503860474 -0.93759
1.58391690254211 -0.93759
1.59989809989929 -0.93759
1.62394452095032 -0.93759
1.6398937702179 -0.93759
1.66411280632019 -0.93759
1.67988467216492 -0.93759
1.69589614868164 -0.93759
1.71986031532288 -0.93759
};
\addlegendentry{PM1  Reference}
\addplot [semithick, black]
table {%
0 -0.941483994830899
0.0240011215209961 -0.941454394098094
0.0400867462158203 -0.941473483194515
0.064033031463623 -0.941468198298276
0.0799942016601562 -0.941468595016622
0.0960028171539307 -0.941470106163735
0.120026826858521 -0.941409205458343
0.144058704376221 -0.941322065436985
0.160010576248169 -0.941236949186829
0.184006452560425 -0.941158962169473
0.200009346008301 -0.941079552648587
0.215983390808105 -0.941016225587225
0.24006175994873 -0.940876371200316
0.255991220474243 -0.940742498366511
0.280036926269531 -0.940582512209376
0.304007053375244 -0.940409953360766
0.320003271102905 -0.940295906572658
0.344062566757202 -0.940141889680516
0.360005140304565 -0.940007226248078
0.384116888046265 -0.939834390658257
0.399991512298584 -0.939697597507419
0.423989772796631 -0.939513042152535
0.440028190612793 -0.939377014316965
0.463990688323975 -0.939199312929835
0.479978799819946 -0.939079400890395
0.496028900146484 -0.938919441544025
0.519973516464233 -0.938750911517791
0.544015169143677 -0.938580867927051
0.559987783432007 -0.938457959457923
0.583993911743164 -0.938287314911297
0.599984884262085 -0.938217787559626
0.624020576477051 -0.938080047196775
0.640029668807983 -0.937981723068465
0.663977861404419 -0.937872857261014
0.680017948150635 -0.937796105173656
0.703972101211548 -0.937706022645141
0.719955205917358 -0.937679529862272
0.735990047454834 -0.937628093715029
0.759948968887329 -0.937590120835425
0.775988578796387 -0.937602476913315
0.799987316131592 -0.937601227515124
0.815955400466919 -0.937587676761746
0.840006113052368 -0.937592038978003
0.863949298858643 -0.937586076664063
0.879987478256226 -0.937579522136497
0.895941495895386 -0.937590400865831
0.919935464859009 -0.937612053883074
0.935973644256592 -0.937598997751952
0.959999799728394 -0.937583109508252
0.983984470367432 -0.937593063916547
0.999959707260132 -0.937582408916457
1.02399563789368 -0.937579650285083
1.04000854492188 -0.937575200764
1.06393146514893 -0.937584262123194
1.07995748519897 -0.937591768578213
1.10395359992981 -0.937593328171015
1.11993741989136 -0.937578354709412
1.1440007686615 -0.937605946308136
1.15995597839355 -0.937579865930049
1.17598104476929 -0.937591852010906
1.19995093345642 -0.937591256748663
1.21598362922668 -0.937607998702074
1.23995041847229 -0.93762479741099
1.2559494972229 -0.93760608007528
1.28006792068481 -0.937590329519004
1.30393314361572 -0.93759409583284
1.31992077827454 -0.937595769211528
1.34398579597473 -0.937603928875974
1.35989093780518 -0.937596531717425
1.37595057487488 -0.937583406998618
1.39991927146912 -0.937603429535044
1.4158935546875 -0.937592085818038
1.43993544578552 -0.93760358953519
1.45717000961304 -0.937595608015338
1.47991490364075 -0.937586615120106
1.5039381980896 -0.93758958338072
1.51987600326538 -0.93759090248364
1.5439727306366 -0.93759561616493
1.55989503860474 -0.937594907299227
1.58391690254211 -0.937610169016696
1.59989809989929 -0.937600620610524
1.62394452095032 -0.937594520824024
1.6398937702179 -0.937611062926393
1.66411280632019 -0.937593346161304
1.67988467216492 -0.937608676841866
1.69589614868164 -0.937598944117918
1.71986031532288 -0.937603400322097
};
\addlegendentry{PM1  Actual}
\addplot [semithick, black, forget plot]
table {%
-1.5 -0.941447509581665
-1.47617816925049 -0.941425629777927
-1.46023011207581 -0.941440012635555
-1.44421720504761 -0.941427379648627
-1.4202127456665 -0.941433818660922
-1.40423512458801 -0.94143340320115
-1.38021016120911 -0.941423181417062
-1.36413860321045 -0.941432971526553
-1.34024024009705 -0.941435248780176
-1.32422065734863 -0.941410593885459
-1.30022692680359 -0.941407237356051
-1.28420901298523 -0.941416694273696
-1.26021528244019 -0.941415805235427
-1.24426317214966 -0.941409475453164
-1.22023034095764 -0.941440961021504
-1.20425224304199 -0.941411381067604
-1.17991375923157 -0.941427058882246
-1.16412687301636 -0.941423041281181
-1.14022588729858 -0.941404792399891
-1.12417340278625 -0.94139855528281
-1.100261926651 -0.941413847376922
-1.08422994613647 -0.94144104441728
-1.06017875671387 -0.941410892793432
-1.04425501823425 -0.941425445498411
-1.02026128768921 -0.941410449983286
-1.00425577163696 -0.941424151804425
-0.980227470397949 -0.941404814735668
-0.96422004699707 -0.941424870235379
-0.940285444259644 -0.941415777294834
-0.924269914627075 -0.941428061933797
-0.900250434875488 -0.941405045147899
-0.884221792221069 -0.941423051040227
-0.860197782516479 -0.941421450413132
-0.844259023666382 -0.941423974070696
-0.820271015167236 -0.941416240802932
-0.80427622795105 -0.941426750402933
-0.780260324478149 -0.941416365190236
-0.764197587966919 -0.941423988581479
-0.740265369415283 -0.941419873758848
-0.72425651550293 -0.941418394357931
-0.700285196304321 -0.941428195680466
-0.684234619140625 -0.941413601417378
-0.660248041152954 -0.941411961556193
-0.644292116165161 -0.94141056306609
-0.620274305343628 -0.941410128235033
-0.604302644729614 -0.941416817957699
-0.580263614654541 -0.941423700895973
-0.564166307449341 -0.941421546039344
-0.540297746658325 -0.941410496833734
-0.52430248260498 -0.941412878636136
-0.500288486480713 -0.941418340414106
-0.484270334243774 -0.941413535166038
-0.460270643234253 -0.941431134492796
-0.444313526153564 -0.941420707816682
-0.420265197753906 -0.941424716842335
-0.404289722442627 -0.941422659973358
-0.380263566970825 -0.941417715400501
-0.364227294921875 -0.94143099170002
-0.348316431045532 -0.941420324051809
-0.324312686920166 -0.941422198849587
-0.300323247909546 -0.941423642779073
-0.284276247024536 -0.941425243544211
-0.26027250289917 -0.941403076739464
-0.244298934936523 -0.941419690692428
-0.220307350158691 -0.941427316899272
-0.204326391220093 -0.941405999091012
-0.180276155471802 -0.941419849529935
-0.16422700881958 -0.94141407647446
-0.140344858169556 -0.941414517063524
-0.124310255050659 -0.941438902749099
-0.100317478179932 -0.941413613068283
-0.0843088626861572 -0.941422672286321
-0.0602736473083496 -0.9414272103788
-0.0443265438079834 -0.941416259751575
-0.0203123092651367 -0.94142569173444
-0.00432062149047852 -0.941426584144282
0.0196995735168457 -0.941409703259731
0.0437369346618652 -0.941420374229856
0.0596396923065186 -0.941433303234758
0.0756809711456299 -0.941397551468271
0.0997169017791748 -0.941413744674504
0.115695476531982 -0.941425021056468
0.139717578887939 -0.941397978400261
0.155700445175171 -0.941334435912153
0.179699420928955 -0.941246066677875
0.19566011428833 -0.941179291821648
0.219690561294556 -0.94107699154357
0.235718011856079 -0.941001426869862
0.259668350219727 -0.940818803410088
0.275643825531006 -0.940702425873128
0.299667835235596 -0.940543134386192
0.31578254699707 -0.940433098823215
0.339716672897339 -0.940246891205786
0.355632305145264 -0.9401318292912
0.37963342666626 -0.939957321000746
0.395658493041992 -0.93985661678467
0.419671773910522 -0.939650568110632
0.435681104660034 -0.939523868880765
0.459657192230225 -0.939343286506123
0.475631713867188 -0.939218711948683
0.499638557434082 -0.939024773276685
0.515690565109253 -0.938906169559292
0.539689302444458 -0.938714728271007
0.555643320083618 -0.938623926195263
0.579636812210083 -0.938431481811858
0.595646142959595 -0.93833120939356
0.619654893875122 -0.938179054152872
0.635845899581909 -0.938105993113879
0.659639596939087 -0.937978127102056
0.675621747970581 -0.937899697015294
0.699615716934204 -0.937808527245064
0.715641498565674 -0.93774718243826
0.739634037017822 -0.937672462235245
0.755641222000122 -0.937612537827063
0.779659271240234 -0.937588489342508
0.795616149902344 -0.937593893310911
0.819630146026611 -0.937602897922488
0.83566427230835 -0.937597373808489
0.851641178131104 -0.937597062975932
0.8756422996521 -0.937595707075216
0.89961314201355 -0.937589796768078
0.915742635726929 -0.937585201788142
0.939651966094971 -0.93758056463567
0.955627918243408 -0.937609239759132
0.979663610458374 -0.937591784092587
0.995583295822144 -0.937587676761746
1.01961660385132 -0.937581208044884
1.03568267822266 -0.937570511897859
1.0596067905426 -0.937591402051086
1.07562518119812 -0.937603665564857
1.09963059425354 -0.937585249178522
1.11564230918884 -0.937593752367529
1.13976168632507 -0.937591448390156
1.15559697151184 -0.937596111847266
1.17958426475525 -0.937581746847361
1.19558954238892 -0.937593939307292
1.21959090232849 -0.937599502958583
1.23562788963318 -0.937598392716676
1.25957322120667 -0.937605896535176
1.27558946609497 -0.937592447759166
1.30043768882751 -0.937582172372757
1.31560206413269 -0.937596825589259
1.33963561058044 -0.937600257719195
1.35556197166443 -0.937623141281979
1.37959051132202 -0.937572056457819
1.39558005332947 -0.937587696250243
1.419588804245 -0.937593579584113
1.43566036224365 -0.937590034448717
1.45955491065979 -0.937599322091485
1.47559952735901 -0.937585811887678
1.49962115287781 -0.937590771771764
1.51555824279785 -0.937600905061528
1.5395872592926 -0.937577561883175
1.5555636882782 -0.937597836662734
1.57958626747131 -0.937592564490242
1.5955593585968 -0.937604417009772
1.61958408355713 -0.937609555579488
1.6356041431427 -0.937613761877189
};
\addplot [semithick, black, forget plot]
table {%
-1.5 -0.941395076682751
-1.47603178024292 -0.941384401437968
-1.46756720542908 -0.941383281701564
-1.44403648376465 -0.941383997739847
-1.42003536224365 -0.941380072788486
-1.40405797958374 -0.941398414880215
-1.3880181312561 -0.941380180269802
-1.36405110359192 -0.941391297896513
-1.34001135826111 -0.941346079264813
-1.32405424118042 -0.941368314850853
-1.30005645751953 -0.941371946580603
-1.28406882286072 -0.941376946623289
-1.2600462436676 -0.941388121208451
-1.244065284729 -0.941380437521155
-1.22004699707031 -0.941390989403411
-1.20407557487488 -0.9413753330255
-1.18007326126099 -0.941387100038625
-1.16406846046448 -0.941368553888075
-1.14002633094788 -0.941367528334106
-1.12398409843445 -0.941390615522112
-1.10007047653198 -0.941373813104936
-1.0840790271759 -0.9413844476384
-1.06003141403198 -0.941373325961726
-1.04406237602234 -0.941388984608136
-1.01996564865112 -0.941365188283819
-1.00403809547424 -0.941379073298151
-0.980086326599121 -0.941384820771567
-0.964054584503174 -0.94139892793975
-0.940033197402954 -0.941381571591158
-0.923985719680786 -0.941375125520729
-0.899755716323853 -0.941372485601231
-0.884106159210205 -0.941380492367066
-0.860080003738403 -0.941404477412542
-0.844070196151733 -0.941383119717683
-0.820039510726929 -0.941388716906056
-0.803993463516235 -0.941373380918657
-0.780081510543823 -0.941384236860155
-0.764073133468628 -0.941382342715049
-0.740094661712646 -0.941372756617444
-0.724002122879028 -0.941389020347421
-0.700098752975464 -0.94138217157753
-0.684102058410645 -0.941370947202564
-0.66006875038147 -0.941385432149653
-0.644023180007935 -0.941393862358483
-0.620075941085815 -0.941368136460725
-0.60409688949585 -0.941375618242354
-0.580113649368286 -0.941390226343428
-0.563877582550049 -0.941375913353343
-0.540038585662842 -0.941380237294638
-0.524041175842285 -0.9413648629132
-0.500117778778076 -0.941372285587372
-0.48405385017395 -0.941375763802421
-0.468047380447388 -0.941369517876447
-0.444098949432373 -0.941384562187945
-0.420099973678589 -0.94139269037968
-0.404093742370605 -0.941384601802452
-0.388107776641846 -0.941380870777085
-0.364124059677124 -0.941373784030455
-0.340124368667603 -0.941369254054365
-0.324115037918091 -0.941384581286023
-0.300081968307495 -0.941387272752989
-0.284135341644287 -0.941380101539228
-0.260091304779053 -0.941359144624879
-0.244070053100586 -0.941377316918152
-0.220068693161011 -0.941391097702238
-0.204074859619141 -0.941387303684986
-0.180130243301392 -0.941366691264832
-0.164135456085205 -0.941384799725174
-0.140137672424316 -0.941388323235626
-0.124122619628906 -0.941376516737794
-0.100059986114502 -0.941387387099682
-0.0841381549835205 -0.941378796152257
-0.0600838661193848 -0.941383801932456
-0.0441179275512695 -0.941379940845733
-0.0201621055603027 -0.941371907996539
-0.00415301322937012 -0.941398894183995
0.0198955535888672 -0.941383185414692
0.0443987846374512 -0.941377242650546
0.0598390102386475 -0.941377769411947
0.0758435726165771 -0.941408997922568
0.0998470783233643 -0.941397577145186
0.11584734916687 -0.941357372858376
0.139914751052856 -0.9412935649658
0.155875682830811 -0.941218379191248
0.179866552352905 -0.941104584815645
0.195818424224854 -0.941016309361977
0.219839811325073 -0.940911083323294
0.235865592956543 -0.940824020196192
0.260056734085083 -0.940665406689745
0.27588415145874 -0.940563637185696
0.299812316894531 -0.94041806425206
0.315873622894287 -0.940326778372221
0.339824438095093 -0.940163286430603
0.355848789215088 -0.940041205114344
0.379844903945923 -0.939882595266768
0.395798444747925 -0.939769467600437
0.419820785522461 -0.939582958866805
0.435829639434814 -0.939459817517147
0.459809064865112 -0.939302187351008
0.476020336151123 -0.939172749820065
0.49981427192688 -0.939003126456092
0.515819072723389 -0.938861371897068
0.531842947006226 -0.938749833535406
0.555845499038696 -0.938562466951287
0.579808712005615 -0.938416992161728
0.595814228057861 -0.938289327388327
0.619809627532959 -0.938170173280197
0.635790824890137 -0.938061191942269
0.659819602966309 -0.937966652969363
0.675833940505981 -0.937877969665073
0.699789762496948 -0.937789711891176
0.715791940689087 -0.937747094190387
0.739805698394775 -0.937673229840257
0.755854845046997 -0.937629126829162
0.771832466125488 -0.937577297315803
0.795799255371094 -0.937577161561217
0.819802522659302 -0.937569475348464
0.83579421043396 -0.937571974937968
0.859808921813965 -0.937579395204554
0.875829696655273 -0.937598385144233
0.899787187576294 -0.937612838676065
0.915813207626343 -0.937598985585355
0.939805746078491 -0.937598014611042
0.955862760543823 -0.937620636437315
0.979838371276855 -0.937605780549104
0.995826482772827 -0.937602101841106
1.01977396011353 -0.937593043825422
1.03579473495483 -0.937614555636467
1.05977845191956 -0.937606121136091
1.07584238052368 -0.937621637738834
1.09979581832886 -0.937602565182186
1.11578893661499 -0.937609614666539
1.13978266716003 -0.937598531323808
1.15586590766907 -0.937623004106909
1.17977547645569 -0.937613640335407
1.19577884674072 -0.937609403346501
1.21974992752075 -0.937605133848631
1.23581075668335 -0.937623385271038
1.2598032951355 -0.937618398640996
1.27575302124023 -0.937616434013068
1.29974579811096 -0.937613572557625
1.31577157974243 -0.937606359832907
1.33977174758911 -0.937587373329746
1.35586071014404 -0.937622844774368
1.37978959083557 -0.937583785351002
1.39575362205505 -0.937599776711582
1.41974592208862 -0.937600720981004
1.43579530715942 -0.937621664919345
1.45979762077332 -0.937602638601062
1.47578144073486 -0.93759904893132
1.49977588653564 -0.937600905061528
1.51576042175293 -0.937605361404097
1.53987336158752 -0.937627765490017
1.55579686164856 -0.937619503958207
1.57980680465698 -0.93760342564869
};

\nextgroupplot[
tick align=inside,
tick pos=left,
width = \linewidth,
height = 30mm,
font = \footnotesize,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmin=0, xmax=2.0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Z (m)},
ymin=0.260962562084887, ymax=0.276881863698012,
ytick style={color=black},
ytick={0.262, 0.266, 0.270, 0.274},
yticklabels={0.262, 0.266, 0.270, 0.274}
]
\addplot [semithick, red, dashed]
table {%
0 0.26179695451
0.0400443077087402 0.26179695451
0.0560433864593506 0.26179695451
0.0720624923706055 0.26179695451
0.0959937572479248 0.26179695451
0.111986637115479 0.26179695451
0.135971784591675 0.26179695451
0.151970624923706 0.26179695451
0.176053524017334 0.26179695451
0.192007780075073 0.26179695451
0.215991020202637 0.26179695451
0.232049942016602 0.26179695451
0.255986452102661 0.26179695451
0.272046566009521 0.26179695451
0.295984268188477 0.26179695451
0.311985015869141 0.26179695451
0.335965394973755 0.26179695451
0.352005481719971 0.26179695451
0.375982999801636 0.26179695451
0.383961915969849 0.26179695451
0.400120258331299 0.26179695451
0.423944234848022 0.26179695451
0.439965724945068 0.26179695451
0.455976963043213 0.26179695451
0.479948043823242 0.26179695451
0.495955228805542 0.26179695451
0.519973993301392 0.26179695451
0.543970108032227 0.26179695451
0.559978246688843 0.26179695451
0.576067686080933 0.26179695451
0.599953889846802 0.26179695451
0.615947484970093 0.26179695451
0.639940738677979 0.26179695451
0.655952215194702 0.26179695451
0.679928064346313 0.26179695451
0.695984363555908 0.26179695451
0.719931125640869 0.26179695451
0.743942022323608 0.26179695451
0.759951829910278 0.26179695451
0.775957822799683 0.26179695451
0.799952268600464 0.26179695451
0.823947906494141 0.26179695451
0.83993935585022 0.26179695451
0.856734275817871 0.26179695451
0.87993311882019 0.26179695451
0.903959512710571 0.26179695451
0.919918298721313 0.26179695451
0.936249971389771 0.26179695451
0.959938287734985 0.26179695451
0.975998640060425 0.26179695451
0.99992561340332 0.26179695451
1.02391028404236 0.26179695451
1.03994488716125 0.26179695451
1.06390929222107 0.26179695451
1.07993745803833 0.26179695451
1.10394716262817 0.26179695451
1.11994481086731 0.26179695451
1.13591766357422 0.26179695451
1.15993690490723 0.26179695451
1.17598819732666 0.26179695451
1.19995284080505 0.26179695451
1.22390651702881 0.26179695451
1.23989915847778 0.26179695451
1.25591707229614 0.26179695451
1.27988171577454 0.26179695451
1.30392646789551 0.26179695451
1.31989645957947 0.26179695451
1.34388518333435 0.26179695451
1.35992646217346 0.26179695451
1.38392066955566 0.26179695451
1.3999342918396 0.26179695451
1.42385983467102 0.26179695451
1.43990254402161 0.26179695451
1.45589637756348 0.26179695451
1.4798903465271 0.26179695451
1.49588394165039 0.26179695451
1.51987648010254 0.26179695451
1.54386711120605 0.26179695451
1.55989503860474 0.26179695451
1.57597851753235 0.26179695451
1.59986615180969 0.26179695451
1.61590433120728 0.26179695451
1.63988780975342 0.26179695451
1.65588593482971 0.26179695451
1.67987155914307 0.26179695451
1.70386075973511 0.26179695451
1.719881772995 0.26179695451
1.73586845397949 0.26179695451
1.76027202606201 0.26179695451
1.77596545219421 0.26179695451
1.7998788356781 0.26179695451
1.81586050987244 0.26179695451
1.83984327316284 0.26179695451
1.8558657169342 0.26179695451
1.88006901741028 0.26179695451
1.90390229225159 0.26179695451
1.91987633705139 0.26179695451
1.94383788108826 0.26179695451
1.95985174179077 0.26179695451
1.98387956619263 0.26179695451
1.9998607635498 0.26179695451
2.02393579483032 0.26179695451
2.04018115997314 0.26179695451
2.05585598945618 0.26179695451
2.07988214492798 0.26179695451
2.09584760665894 0.26179695451
2.11984753608704 0.26179695451
2.14384269714355 0.26179695451
2.15985751152039 0.26179695451
2.17591834068298 0.26179695451
2.19985198974609 0.26179695451
2.21581053733826 0.26179695451
2.23984503746033 0.26179695451
2.2558388710022 0.26179695451
2.27983641624451 0.26179695451
2.30384254455566 0.26179695451
2.31981611251831 0.26179695451
2.33581280708313 0.26179695451
2.35983371734619 0.26179695451
2.37587952613831 0.26179695451
2.39985346794128 0.26179695451
2.42380976676941 0.26179695451
2.43985819816589 0.26179695451
2.46381020545959 0.26179695451
2.47980713844299 0.26179695451
};
\addplot [semithick, red]
table {%
0 0.276106898808677
0.0400443077087402 0.276105482688828
0.0560433864593506 0.276158259079234
0.0720624923706055 0.276114375607659
0.0959937572479248 0.276095167100105
0.111986637115479 0.276114395633289
0.135971784591675 0.276113394097682
0.151970624923706 0.276082088114977
0.176053524017334 0.276079417573185
0.192007780075073 0.276021035426014
0.215991020202637 0.276050448890599
0.232049942016602 0.275980362037673
0.255986452102661 0.275946881627037
0.272046566009521 0.275832808326554
0.295984268188477 0.275745461015654
0.311985015869141 0.27565202270198
0.335965394973755 0.275478901908224
0.352005481719971 0.275308471919506
0.375982999801636 0.27508677940924
0.383961915969849 0.274993362564403
0.400120258331299 0.274862278911026
0.423944234848022 0.274626718100246
0.439965724945068 0.274487535016147
0.455976963043213 0.27430645839436
0.479948043823242 0.274012954231633
0.495955228805542 0.273868059324759
0.519973993301392 0.273582966185589
0.543970108032227 0.273321911709075
0.559978246688843 0.273168503485168
0.576067686080933 0.272995018209055
0.599953889846802 0.272747760903892
0.615947484970093 0.272582205185358
0.639940738677979 0.272316981762791
0.655952215194702 0.272133204374522
0.679928064346313 0.271864789454323
0.695984363555908 0.271735020243844
0.719931125640869 0.271472648514109
0.743942022323608 0.271177295179902
0.759951829910278 0.271041520812746
0.775957822799683 0.270847881737714
0.799952268600464 0.270573746275374
0.823947906494141 0.270322958752449
0.83993935585022 0.270115805642703
0.856734275817871 0.269910815722
0.87993311882019 0.269682032562535
0.903959512710571 0.269366613852823
0.919918298721313 0.269175700095297
0.936249971389771 0.269038627096989
0.959938287734985 0.268751020026058
0.975998640060425 0.268600576646399
0.99992561340332 0.268365034784274
1.02391028404236 0.268054025100339
1.03994488716125 0.267882465740122
1.06390929222107 0.267617497731752
1.07993745803833 0.267463757346863
1.10394716262817 0.267172495357374
1.11994481086731 0.267046745108598
1.13591766357422 0.266900817891253
1.15993690490723 0.266600655804845
1.17598819732666 0.266445061699797
1.19995284080505 0.266174650707023
1.22390651702881 0.265970055626766
1.23989915847778 0.265786522329996
1.25591707229614 0.265629299758555
1.27988171577454 0.265344393803633
1.30392646789551 0.265107343845191
1.31989645957947 0.265012895340081
1.34388518333435 0.264794064911447
1.35992646217346 0.264608503892393
1.38392066955566 0.264355397116992
1.3999342918396 0.26421287526122
1.42385983467102 0.264011342732566
1.43990254402161 0.263837662854818
1.45589637756348 0.263735148151321
1.4798903465271 0.263569311128871
1.49588394165039 0.263391635547249
1.51987648010254 0.263210287069049
1.54386711120605 0.263058444880492
1.55989503860474 0.262955420470915
1.57597851753235 0.262825167851654
1.59986615180969 0.262662509785445
1.61590433120728 0.262564895501379
1.63988780975342 0.262416160324597
1.65588593482971 0.262314218156392
1.67987155914307 0.262256957395439
1.70386075973511 0.262143887377845
1.719881772995 0.262045328669352
1.73586845397949 0.26201379723832
1.76027202606201 0.261975173925342
1.77596545219421 0.261921811734829
1.7998788356781 0.261917287258708
1.81586050987244 0.261813930637332
1.83984327316284 0.261869659816285
1.8558657169342 0.26189767597794
1.88006901741028 0.261875417470767
1.90390229225159 0.261819905148247
1.91987633705139 0.261851958154455
1.94383788108826 0.26182835965188
1.95985174179077 0.26184006516639
1.98387956619263 0.261807520978033
1.9998607635498 0.261823510037407
2.02393579483032 0.261857472564697
2.04018115997314 0.261863445817658
2.05585598945618 0.261862029887269
2.07988214492798 0.261841189064425
2.09584760665894 0.261799775584527
2.11984753608704 0.261792338502466
2.14384269714355 0.261830659726669
2.15985751152039 0.261795474314589
2.17591834068298 0.261812958406825
2.19985198974609 0.261802429718675
2.21581053733826 0.261812883156896
2.23984503746033 0.26181847519961
2.2558388710022 0.261780447450982
2.27983641624451 0.261794683827785
2.30384254455566 0.261773925856901
2.31981611251831 0.261811002374185
2.33581280708313 0.261809802056779
2.35983371734619 0.261806744375971
2.37587952613831 0.261850667044632
2.39985346794128 0.261799272831304
2.42380976676941 0.261785873597835
2.43985819816589 0.261806745034303
2.46381020545959 0.261811005100009
2.47980713844299 0.261787543927982
};
\addplot [semithick, red]
table {%
0 0.276002696928506
0.0404913425445557 0.27593293072759
0.0559794902801514 0.275967463387698
0.0799205303192139 0.275998423517899
0.0959532260894775 0.275976340196216
0.119885444641113 0.27597140827378
0.135894060134888 0.275967132099695
0.159973382949829 0.275942188624145
0.175896644592285 0.275962757950566
0.199999809265137 0.275945254764365
0.215924263000488 0.275899471888312
0.239922285079956 0.27583023447229
0.256397485733032 0.275767134536752
0.279902219772339 0.275659454750053
0.295957803726196 0.275550006128428
0.319896221160889 0.275401276965925
0.335939168930054 0.275297570873966
0.35994291305542 0.275113074664202
0.375876903533936 0.274951558434651
0.399968385696411 0.27472212871737
0.408000946044922 0.274680469496414
0.423901796340942 0.274476475019575
0.439900875091553 0.274340593053873
0.4638991355896 0.274036901951663
0.479874610900879 0.273868569163621
0.503920793533325 0.273630299928931
0.519874811172485 0.273480694403373
0.543892383575439 0.273227931451506
0.559932708740234 0.273020660698176
0.583991289138794 0.272758216015672
0.59998083114624 0.272595350994329
0.623887538909912 0.272342260544815
0.639881372451782 0.27218353605445
0.663869857788086 0.271943310811684
0.679829597473145 0.271801387568831
0.703914403915405 0.271516311237593
0.719883918762207 0.271350288595877
0.743868827819824 0.271087716007392
0.759880781173706 0.270892882434851
0.783833980560303 0.27063652822007
0.80002236366272 0.270507159184626
0.823866128921509 0.270236047936215
0.839922904968262 0.270035498030446
0.863858938217163 0.269770767839222
0.879846572875977 0.269598299035499
0.903891563415527 0.269344868830621
0.919858932495117 0.269109868479551
0.943877696990967 0.26888573211044
0.959909439086914 0.268718964502958
0.983849048614502 0.268450532294173
0.99995493888855 0.268286950149864
1.02386498451233 0.268008284884918
1.03985857963562 0.267847585495651
1.06385684013367 0.267522926068905
1.07985353469849 0.267405059060968
1.10386729240417 0.267133439325467
1.1198410987854 0.266988101421996
1.1438455581665 0.26671584352504
1.15988659858704 0.266549873597692
1.18383812904358 0.266302993147908
1.19993019104004 0.266117166130628
1.22384357452393 0.265841807965894
1.23983764648438 0.265702994988597
1.26382803916931 0.265471260337836
1.27982234954834 0.265342489408775
1.3039071559906 0.265053971528849
1.31984186172485 0.264947795389963
1.34381031990051 0.264693350197075
1.35987186431885 0.264567040323789
1.38382482528687 0.264305401102328
1.39991021156311 0.264203521474945
1.42381358146667 0.263957556927511
1.43982338905334 0.263836261691773
1.46381235122681 0.26367117216258
1.47981238365173 0.263502300415698
1.5038537979126 0.263292289311667
1.51981377601624 0.263214619425466
1.54381680488586 0.263030204267495
1.55985379219055 0.262907003210981
1.58379292488098 0.262744754821494
1.60790586471558 0.26262164589331
1.62383413314819 0.262500027025103
1.6398138999939 0.262426472920509
1.66380906105042 0.262310787720374
1.67980623245239 0.26223925681421
1.70388889312744 0.26207052941765
1.71980595588684 0.262059976372827
1.74379897117615 0.261999369246238
1.75981521606445 0.261937226380988
1.78379368782043 0.261886703025809
1.79988050460815 0.261853837258803
1.82379269599915 0.261871161798595
1.83981418609619 0.261824461976766
1.86378335952759 0.261843366019708
1.87980794906616 0.261806539055561
1.90427327156067 0.261799148315186
1.91978859901428 0.261849202846779
1.94378089904785 0.261823912889832
1.959792137146 0.261857714563115
1.98377323150635 0.261850519747368
2.00781202316284 0.2617926016511
2.02377653121948 0.261798357715586
2.03976321220398 0.261816222186965
2.06376838684082 0.261756247822542
2.07978510856628 0.261835437466407
2.10385751724243 0.261771763826267
2.11977982521057 0.261793802599466
2.14376068115234 0.261753844146868
2.15977072715759 0.261762656085767
2.18376302719116 0.261784946337905
2.19985437393188 0.261783492854152
2.22375226020813 0.261814892591015
2.23981094360352 0.26177580573377
2.26376509666443 0.261814815178374
2.27975654602051 0.261686166703665
2.3038125038147 0.261761238333681
2.31974053382874 0.261778722577745
};
\addplot [semithick, red]
table {%
0 0.275909513055606
0.0319178104400635 0.275933010350537
0.0592937469482422 0.275913824834074
0.0799226760864258 0.275892090431467
0.0880045890808105 0.275947594230994
0.111913204193115 0.27590351037662
0.127944469451904 0.275911737792775
0.151933908462524 0.275892953636978
0.167912483215332 0.275931290982167
0.191971302032471 0.275882453832283
0.207940816879272 0.27587545654565
0.231939792633057 0.275803241682896
0.247937440872192 0.275706328385224
0.271911144256592 0.275656957670421
0.287999391555786 0.27555090532129
0.311933994293213 0.275478494407868
0.327953815460205 0.275302831190871
0.351912021636963 0.275144932886565
0.367900848388672 0.274989846909379
0.391992330551147 0.274810653396237
0.407930135726929 0.274615460137835
0.431963920593262 0.27432254210229
0.447892904281616 0.274234218020579
0.471943855285645 0.273946664803392
0.48794412612915 0.273765531450008
0.511983633041382 0.273545641473531
0.527917861938477 0.273339790179208
0.551892757415771 0.273088066738265
0.567924976348877 0.272895833011236
0.591963529586792 0.272658821456857
0.607928276062012 0.272534231711511
0.631943702697754 0.272290030655378
0.64789080619812 0.272063721888639
0.671943426132202 0.271800683924217
0.679969549179077 0.271763394714407
0.703903675079346 0.271488999810785
0.7198646068573 0.271332217439502
0.743878364562988 0.271096655981477
0.759864091873169 0.270944354832755
0.78388786315918 0.270643221968044
0.799888372421265 0.270471524552284
0.823912620544434 0.270207547944784
0.839905738830566 0.270040969149636
0.863867044448853 0.269715943473387
0.879858493804932 0.269548944197403
0.903871536254883 0.269300063658171
0.919924020767212 0.269107853829159
0.943905830383301 0.268811893614162
0.959881544113159 0.268700433093412
0.9838707447052 0.26846787171134
0.99985146522522 0.268262642472112
1.02388000488281 0.267977901349581
1.03984522819519 0.267803857453462
1.06402397155762 0.267589388822043
1.07989835739136 0.267406554723464
1.10392880439758 0.267149263947179
1.11984586715698 0.26693980091891
1.14384412765503 0.266741493540229
1.15983915328979 0.266571729698655
1.18385171890259 0.266315190102476
1.19983625411987 0.266108876939188
1.22388243675232 0.265903983522975
1.23986220359802 0.265716893038698
1.2638521194458 0.265449264634005
1.27989888191223 0.265317350307307
1.30393195152283 0.265053051531965
1.31986498832703 0.264914556603505
1.34391617774963 0.264661788823316
1.35982489585876 0.264562784655492
1.38384461402893 0.264327618693919
1.40027785301208 0.264178643596451
1.42386293411255 0.264020636412429
1.44045686721802 0.263850111024437
1.46381115913391 0.263646517766385
1.4815239906311 0.26351647024793
1.49589729309082 0.263375652110951
1.51981115341187 0.263176347682985
1.54387068748474 0.263000748397717
1.5598292350769 0.262895353801622
1.58384490013123 0.262743691735703
1.59981894493103 0.262662812341937
1.62381458282471 0.262452414929522
1.63982367515564 0.26242355757033
1.66380500793457 0.262314066549802
1.67995047569275 0.262180681606132
1.70392298698425 0.262104442305662
1.71979689598083 0.262081800716648
1.74379444122314 0.262018057263476
1.75983023643494 0.261945415510071
1.78382658958435 0.261917292712615
1.79986095428467 0.261858149620773
1.82379078865051 0.261846225869797
1.84779095649719 0.261860850003831
1.87183141708374 0.26185225658122
1.88781046867371 0.261819688608762
1.91185688972473 0.261835754786603
1.92781257629395 0.261833055508542
1.95179128646851 0.261791754710506
1.96782612800598 0.261829323197665
1.99197030067444 0.2618325946419
2.007807970047 0.261830686371877
2.03182625770569 0.261820867044292
2.04779052734375 0.261817513535697
2.07180833816528 0.261824691431528
2.08782815933228 0.261817730460027
2.11182332038879 0.261817710579506
2.1278247833252 0.261764153133242
2.15178227424622 0.26183066444728
2.16775703430176 0.261832300838627
2.1918671131134 0.261802649493762
2.20781826972961 0.261828947169055
2.23195672035217 0.261749288466261
2.24778175354004 0.261751990887232
};
\addplot [semithick, green!50!black, dashed]
table {%
-1.5 0.26188180509
-1.45992207527161 0.26188180509
-1.44010329246521 0.26188180509
-1.41991209983826 0.26188180509
-1.40398550033569 0.26188180509
-1.37987971305847 0.26188180509
-1.36387228965759 0.26188180509
-1.33998441696167 0.26188180509
-1.32399392127991 0.26188180509
-1.2999906539917 0.26188180509
-1.28394722938538 0.26188180509
-1.25994896888733 0.26188180509
-1.24395132064819 0.26188180509
-1.21998143196106 0.26188180509
-1.20399022102356 0.26188180509
-1.17995166778564 0.26188180509
-1.16396045684814 0.26188180509
-1.14001893997192 0.26188180509
-1.12399816513062 0.26188180509
-1.09999585151672 0.26188180509
-1.08394837379456 0.26188180509
-1.05998039245605 0.26188180509
-1.04398846626282 0.26188180509
-1.01999950408936 0.26188180509
-1.00400614738464 0.26188180509
-0.979939460754395 0.26188180509
-0.963974475860596 0.26188180509
-0.940032958984375 0.26188180509
-0.923972368240356 0.26188180509
-0.907967805862427 0.26188180509
-0.899912357330322 0.26188180509
-0.875961303710938 0.26188180509
-0.860005140304565 0.26188180509
-0.844035387039185 0.26188180509
-0.82001781463623 0.26188180509
-0.795986413955688 0.26188180509
-0.779932022094727 0.26188180509
-0.763975858688354 0.26188180509
-0.739883899688721 0.26188180509
-0.724037408828735 0.26188180509
-0.700039863586426 0.26188180509
-0.684018611907959 0.26188180509
-0.659976005554199 0.26188180509
-0.636067152023315 0.26188180509
-0.620040655136108 0.26188180509
-0.604037284851074 0.26188180509
-0.579997777938843 0.26188180509
-0.556019306182861 0.26188180509
-0.540021657943726 0.26188180509
-0.516019582748413 0.26188180509
-0.500019073486328 0.26188180509
-0.484050512313843 0.26188180509
-0.459975719451904 0.26188180509
-0.444016695022583 0.26188180509
-0.420009613037109 0.26188180509
-0.404025316238403 0.26188180509
-0.380005598068237 0.26188180509
-0.356062412261963 0.26188180509
-0.340071201324463 0.26188180509
-0.316068172454834 0.26188180509
-0.300063848495483 0.26188180509
-0.284044742584229 0.26188180509
-0.260003089904785 0.26188180509
-0.236064434051514 0.26188180509
-0.220049142837524 0.26188180509
-0.196068525314331 0.26188180509
-0.180005788803101 0.26188180509
-0.164024114608765 0.26188180509
-0.140091419219971 0.26188180509
-0.116093158721924 0.26188180509
-0.100043058395386 0.26188180509
-0.0760078430175781 0.26188180509
-0.060070276260376 0.26188180509
-0.0360894203186035 0.26188180509
-0.0200750827789307 0.26188180509
-0.00407028198242188 0.26188180509
0.0199549198150635 0.26188180509
0.0440065860748291 0.26188180509
0.059938907623291 0.26188180509
0.0839114189147949 0.26188180509
0.099923849105835 0.26188180509
0.115898609161377 0.26188180509
0.139917850494385 0.26188180509
0.155914783477783 0.26188180509
0.179914951324463 0.26188180509
0.195916175842285 0.26188180509
0.220759630203247 0.26188180509
0.243925333023071 0.26188180509
0.259891271591187 0.26188180509
0.283912420272827 0.26188180509
0.299946784973145 0.26188180509
0.315887212753296 0.26188180509
0.339936256408691 0.26188180509
0.363890886306763 0.26188180509
0.379901885986328 0.26188180509
0.395920276641846 0.26188180509
0.419925689697266 0.26188180509
0.435909271240234 0.26188180509
0.459898471832275 0.26188180509
0.483892202377319 0.26188180509
0.49990701675415 0.26188180509
0.515882015228271 0.26188180509
0.539896249771118 0.26188180509
0.555886030197144 0.26188180509
0.579891204833984 0.26188180509
0.59589409828186 0.26188180509
0.619927406311035 0.26188180509
0.635877370834351 0.26188180509
0.659902334213257 0.26188180509
0.683898448944092 0.26188180509
0.69990062713623 0.26188180509
0.723936080932617 0.26188180509
0.739918947219849 0.26188180509
0.755889654159546 0.26188180509
0.779907464981079 0.26188180509
0.803885221481323 0.26188180509
0.819975614547729 0.26188180509
0.835889577865601 0.26188180509
0.859867095947266 0.26188180509
0.875953197479248 0.26188180509
0.899948120117188 0.26188180509
0.915882110595703 0.26188180509
0.94011926651001 0.26188180509
0.963877439498901 0.26188180509
0.979882001876831 0.26188180509
1.00386309623718 0.26188180509
1.01989650726318 0.26188180509
1.03585934638977 0.26188180509
1.0598623752594 0.26188180509
1.07589912414551 0.26188180509
1.09987735748291 0.26188180509
1.11584186553955 0.26188180509
1.13989520072937 0.26188180509
1.16383647918701 0.26188180509
1.17985987663269 0.26188180509
1.19587182998657 0.26188180509
1.21987867355347 0.26188180509
1.24386405944824 0.26188180509
1.25983309745789 0.26188180509
1.28387546539307 0.26188180509
1.2998378276825 0.26188180509
1.32389092445374 0.26188180509
1.33995795249939 0.26188180509
1.36381006240845 0.26188180509
1.37986469268799 0.26188180509
1.39589810371399 0.26188180509
1.41984724998474 0.26188180509
1.43583059310913 0.26188180509
1.45983338356018 0.26188180509
1.475834608078 0.26188180509
1.49997925758362 0.26188180509
1.51583170890808 0.26188180509
1.53983354568481 0.26188180509
1.5638599395752 0.26188180509
1.5798122882843 0.26188180509
};
\addplot [semithick, green!50!black]
table {%
-1.5 0.271827637004302
-1.45992207527161 0.271886641330912
-1.44010329246521 0.271834768876499
-1.41991209983826 0.271824768097223
-1.40398550033569 0.27187491036501
-1.37987971305847 0.271842229123486
-1.36387228965759 0.271843958004732
-1.33998441696167 0.271874583618748
-1.32399392127991 0.271871726042904
-1.2999906539917 0.271843667362464
-1.28394722938538 0.271849705869535
-1.25994896888733 0.271840809581448
-1.24395132064819 0.271858231559939
-1.21998143196106 0.271886643566185
-1.20399022102356 0.271877420477933
-1.17995166778564 0.271856813161271
-1.16396045684814 0.271862853941318
-1.14001893997192 0.271870309840695
-1.12399816513062 0.271876000924278
-1.09999585151672 0.271865708229702
-1.08394837379456 0.271861435555147
-1.05998039245605 0.271882040673657
-1.04398846626282 0.271874581435932
-1.01999950408936 0.271839391207924
-1.00400614738464 0.271817024159577
-0.979939460754395 0.271876003159945
-0.963974475860596 0.271871732828093
-0.940032958984375 0.271893774853809
-0.923972368240356 0.271896956038829
-0.907967805862427 0.271864270128779
-0.899912357330322 0.271910105436541
-0.875961303710938 0.27187172496366
-0.860005140304565 0.271843643049648
-0.844035387039185 0.271859998515465
-0.82001781463623 0.271878836678408
-0.795986413955688 0.271887711126119
-0.779932022094727 0.271896957168722
-0.763975858688354 0.271869962318054
-0.739883899688721 0.271824457559881
-0.724037408828735 0.271868893653202
-0.700039863586426 0.271829079853796
-0.684018611907959 0.271835119453257
-0.659976005554199 0.271852540418198
-0.636067152023315 0.271899811310328
-0.620040655136108 0.271872076846888
-0.604037284851074 0.271886641330912
-0.579997777938843 0.271851086320913
-0.556019306182861 0.271884898181411
-0.540021657943726 0.271833331695467
-0.516019582748413 0.271861416952734
-0.500019073486328 0.271855394777288
-0.484050512313843 0.271864234271124
-0.459975719451904 0.271873167431373
-0.444016695022583 0.271849336509656
-0.420009613037109 0.271881693055583
-0.404025316238403 0.271861414691181
-0.380005598068237 0.271878859562191
-0.356062412261963 0.271855377278375
-0.340071201324463 0.271843641946467
-0.316068172454834 0.271851412725755
-0.300063848495483 0.27187281761435
-0.284044742584229 0.27183620937746
-0.260003089904785 0.271870602862382
-0.236064434051514 0.271868525450106
-0.220049142837524 0.271839393443125
-0.196068525314331 0.271892474563933
-0.180005788803101 0.271839392313356
-0.164024114608765 0.271869963448088
-0.140091419219971 0.271859997385663
-0.116093158721924 0.271836533383315
-0.100043058395386 0.271836533383315
-0.0760078430175781 0.271837606817079
-0.060070276260376 0.271832228265052
-0.0360894203186035 0.271863148094509
-0.0200750827789307 0.271859962702187
-0.00407028198242188 0.271849356243699
0.0199549198150635 0.271840809581448
0.0440065860748291 0.271880624473768
0.059938907623291 0.271852505772642
0.0839114189147949 0.271853979718228
0.099923849105835 0.271867141862234
0.115898609161377 0.271844400757823
0.139917850494385 0.27181925337479
0.155914783477783 0.271751389428628
0.179914951324463 0.271600080077382
0.195916175842285 0.271493275229332
0.220759630203247 0.271235922649749
0.243925333023071 0.270915440814585
0.259891271591187 0.270698024342627
0.283912420272827 0.270280639564084
0.299946784973145 0.270009943484671
0.315887212753296 0.269776208939793
0.339936256408691 0.269385981264458
0.363890886306763 0.26886189514892
0.379901885986328 0.268619432378983
0.395920276641846 0.268315951331319
0.419925689697266 0.267840555184629
0.435909271240234 0.267542065760105
0.459898471832275 0.267128468823007
0.483892202377319 0.26669014335029
0.49990701675415 0.266378055870228
0.515882015228271 0.266141522583097
0.539896249771118 0.265645046098937
0.555886030197144 0.265372242892569
0.579891204833984 0.26492903666597
0.59589409828186 0.264674224658301
0.619927406311035 0.264259959164706
0.635877370834351 0.264059637991784
0.659902334213257 0.263638253511845
0.683898448944092 0.263317590728835
0.69990062713623 0.263082520578764
0.723936080932617 0.262861828841825
0.739918947219849 0.262691552283556
0.755889654159546 0.262565210499018
0.779907464981079 0.262411140528466
0.803885221481323 0.262307213873599
0.819975614547729 0.262193455881403
0.835889577865601 0.262190557230021
0.859867095947266 0.262181464744261
0.875953197479248 0.26211942457661
0.899948120117188 0.262153192909278
0.915882110595703 0.262166600589964
0.94011926651001 0.262160404865914
0.963877439498901 0.262100023511647
0.979882001876831 0.262086462652736
1.00386309623718 0.261969562707701
1.01989650726318 0.261939186999001
1.03585934638977 0.261869600395431
1.0598623752594 0.261878369966299
1.07589912414551 0.2618901014475
1.09987735748291 0.261857617815158
1.11584186553955 0.261849927124982
1.13989520072937 0.26185422361717
1.16383647918701 0.261835084302565
1.17985987663269 0.261880775854803
1.19587182998657 0.261886321893255
1.21987867355347 0.261874842634071
1.24386405944824 0.261891029938732
1.25983309745789 0.261842242444443
1.28387546539307 0.261864476367801
1.2998378276825 0.261900887405665
1.32389092445374 0.261853971600705
1.33995795249939 0.261882004204002
1.36381006240845 0.261811372970566
1.37986469268799 0.261831989808046
1.39589810371399 0.261870269588727
1.41984724998474 0.261859093739269
1.43583059310913 0.261821679091888
1.45983338356018 0.261810899187186
1.475834608078 0.261815214053196
1.49997925758362 0.261827415040156
1.51583170890808 0.261834573215347
1.53983354568481 0.26186711771935
1.5638599395752 0.261827162048788
1.5798122882843 0.26185802867811
};
\addplot [semithick, green!50!black]
table {%
-1.5 0.271180212376394
-1.46797823905945 0.271212545962241
-1.45200324058533 0.271158972665226
-1.42795872688293 0.271186249793071
-1.41194176673889 0.271185935174639
-1.3960132598877 0.271175622989898
-1.37198519706726 0.271221419297063
-1.35598993301392 0.271234592350733
-1.34002137184143 0.271199052765948
-1.31598424911499 0.271200843090504
-1.30000972747803 0.271218270130199
-1.27595806121826 0.271194163989185
-1.26001262664795 0.271224277468584
-1.23603081703186 0.271135832819192
-1.21994137763977 0.271219684084838
-1.19601845741272 0.271185906444549
-1.17200112342834 0.271243615184313
-1.15600776672363 0.271178796707393
-1.1400249004364 0.271210812634628
-1.11601638793945 0.271252514138064
-1.10001444816589 0.271224305907924
-1.076016664505 0.271215405931088
-1.06002330780029 0.271203330985118
-1.03602576255798 0.271208297123435
-1.0199556350708 0.271225724225546
-0.996027231216431 0.271186248955002
-0.980027914047241 0.271211127711975
-0.955914258956909 0.271213991063204
-0.940039873123169 0.271231416297907
-0.915987014770508 0.271202263186763
-0.900032520294189 0.271205095402599
-0.876054048538208 0.271194804776368
-0.860028266906738 0.271231761792186
-0.836060762405396 0.271162472475273
-0.81200909614563 0.271202257933558
-0.796043157577515 0.271206508470534
-0.780070781707764 0.271237425570615
-0.756026268005371 0.271219686696416
-0.740031957626343 0.271208295425296
-0.716013669967651 0.271209372788983
-0.692069292068481 0.271162471615416
-0.676007747650146 0.271190529930729
-0.660009384155273 0.271219657403042
-0.63606858253479 0.271212572811083
-0.61206579208374 0.271243463174858
-0.59609580039978 0.271162471615416
-0.580051422119141 0.271166719455369
-0.556058883666992 0.271225721614061
-0.540063381195068 0.271189108307811
-0.51601243019104 0.271184489903289
-0.499989986419678 0.271209685097037
-0.476061582565308 0.27119622131763
-0.460057973861694 0.271210785856442
-0.436084985733032 0.271180213236158
-0.419974327087402 0.271167868340803
-0.396110773086548 0.271174489676837
-0.380077362060547 0.271201917868712
-0.356064081192017 0.271226008636752
-0.340091228485107 0.271196222177595
-0.316076517105103 0.271180211538293
-0.292078018188477 0.271193363025692
-0.276050090789795 0.27119619506833
-0.252079486846924 0.27115769576165
-0.236092329025269 0.271203676185501
-0.219993352890015 0.27116102617508
-0.196077108383179 0.271182434436048
-0.180095911026001 0.271212230887051
-0.156026363372803 0.271218581819993
-0.140094757080078 0.271180212376394
-0.116061925888062 0.2712030621791
-0.100068807601929 0.271174205586278
-0.0760879516601562 0.271215407629434
-0.05208420753479 0.271145822157812
-0.0361006259918213 0.271201917868712
-0.0200264453887939 0.271236039037458
0.0039825439453125 0.271203673653954
0.0199098587036133 0.271203332683589
0.0599143505096436 0.271182761329361
0.0839231014251709 0.271225692400606
0.0998923778533936 0.271200843090504
0.123908996582031 0.271126582356111
0.139912605285645 0.271125216162899
0.163942098617554 0.271121825885025
0.179930925369263 0.271012516880605
0.203910827636719 0.270837593755048
0.219856739044189 0.27068073056328
0.235920667648315 0.270551819063176
0.243903875350952 0.270465197418738
0.267874956130981 0.270106068469815
0.283943653106689 0.269865596959677
0.299889326095581 0.269633568042451
0.323877334594727 0.269262125591945
0.347901344299316 0.268813659598571
0.363872766494751 0.268556123640235
0.379978895187378 0.268254122567066
0.403862953186035 0.267860560706314
0.427903413772583 0.267473038759041
0.443902492523193 0.267161322140993
0.459867000579834 0.266867460385855
0.483926773071289 0.266440535983009
0.507857322692871 0.266010061610153
0.523861408233643 0.265779559154553
0.547879934310913 0.265297730529186
0.563850402832031 0.265010447758878
0.579992771148682 0.264769778640243
0.603855848312378 0.264389267307243
0.619868040084839 0.264141956551822
0.643874645233154 0.263783520790983
0.667869567871094 0.263486807735005
0.683920383453369 0.263219279192812
0.69986367225647 0.263013819635279
0.723854064941406 0.262773721836339
0.747850894927979 0.262589247440784
0.763839483261108 0.262481551121195
0.77995491027832 0.262431502354398
0.803829193115234 0.262260092112893
0.819823980331421 0.262256679123592
0.843870162963867 0.262179753499492
0.867821931838989 0.262151776837938
0.883884906768799 0.262125220915254
0.899813652038574 0.262129534071352
0.923808574676514 0.262148678599574
0.939836502075195 0.262154611780379
0.963807821273804 0.26215299329979
0.980024814605713 0.26205849156739
1.00385236740112 0.261934870370271
1.01983118057251 0.261903567785083
1.04382634162903 0.261864478324972
1.05980849266052 0.261876462151092
1.08389019966125 0.26186960058539
1.09980297088623 0.261895899537764
1.1238169670105 0.261882751583625
1.13985466957092 0.261869347171804
1.16380858421326 0.261842498744146
1.17991995811462 0.261876068742824
1.20381331443787 0.261851384648412
1.21993660926819 0.261876007882469
1.24381399154663 0.261887996470251
1.25981593132019 0.261858287166478
1.28389072418213 0.261826061067488
1.30778646469116 0.261805443094747
1.32380747795105 0.261833470841098
1.33980679512024 0.261839657269554
1.36379361152649 0.26181001063928
1.37987279891968 0.261823162799221
1.40380096435547 0.261796338446535
1.42778587341309 0.261872855436748
1.44380283355713 0.261887679699532
1.45978307723999 0.261815689052412
1.48384928703308 0.261840565250436
1.49980354309082 0.261819747241065
1.52376842498779 0.261830250917823
1.53980135917664 0.261843460395831
1.56375908851624 0.261865693751864
1.58784937858582 0.261820002624304
1.60378336906433 0.261850872325428
1.61977505683899 0.261866920055172
};
\addplot [semithick, green!50!black]
table {%
-1.5 0.271201749749124
-1.4759373664856 0.271216218676082
-1.45908045768738 0.271219547109877
-1.44400954246521 0.271274246100259
-1.41997861862183 0.271217635292186
-1.40397000312805 0.271255057720968
-1.37993788719177 0.271193222126994
-1.36399340629578 0.27120382405843
-1.34001064300537 0.27124477004059
-1.3240008354187 0.271184637884847
-1.29998469352722 0.271197845023853
-1.28395915031433 0.271262483080608
-1.2595911026001 0.271237287995093
-1.24401450157166 0.271223671025337
-1.22001600265503 0.271222252553763
-1.20401096343994 0.271247576169815
-1.17992901802063 0.271268236683808
-1.16395139694214 0.27123269464196
-1.14002227783203 0.271233039037561
-1.12398195266724 0.271234458541619
-1.09996128082275 0.271271068095473
-1.08394026756287 0.271219365503364
-1.06001710891724 0.271256503835454
-1.044020652771 0.271232857489499
-1.01998972892761 0.271234114109793
-1.00401711463928 0.271237289877249
-0.979942083358765 0.271223669169898
-0.964009523391724 0.271224111497842
-0.939980983734131 0.271226684714105
-0.923966884613037 0.271249334515128
-0.900014400482178 0.271235845276534
-0.884003639221191 0.271241566523145
-0.860030889511108 0.271250438959302
-0.844012975692749 0.271233039037561
-0.820015668869019 0.271259336178578
-0.804056644439697 0.27131149999012
-0.779959201812744 0.271232695571912
-0.764043807983398 0.271240492442445
-0.740039348602295 0.271281673349095
-0.723966836929321 0.27127994024919
-0.700042963027954 0.271240123197872
-0.684076309204102 0.271262170476715
-0.660072088241577 0.271258205552955
-0.644076824188232 0.271214801116403
-0.620060920715332 0.271184636955349
-0.604058980941772 0.271260751915196
-0.580008268356323 0.271217947972886
-0.564045190811157 0.271255059603222
-0.539942979812622 0.271233040946065
-0.524007081985474 0.271256159226221
-0.500052690505981 0.271243326642916
-0.48406195640564 0.271259651718348
-0.460069894790649 0.271247948709178
-0.444055318832397 0.271225584752898
-0.420066118240356 0.27123445472438
-0.404045581817627 0.271199892776162
-0.379959583282471 0.271217950860142
-0.364087581634521 0.271231250997866
-0.340069532394409 0.271240492442445
-0.324025630950928 0.271184637884847
-0.300021648406982 0.271257917668554
-0.284093141555786 0.271255030541447
-0.26006031036377 0.271216657276157
-0.244080781936646 0.271207786550777
-0.220072269439697 0.271233039037561
-0.195464372634888 0.27120067443151
-0.180057525634766 0.27125222442528
-0.164069890975952 0.271210189381906
-0.140081405639648 0.271190043971566
-0.123999834060669 0.271275318170083
-0.100122213363647 0.271259335248623
-0.0841162204742432 0.271234456606566
-0.0600960254669189 0.271240493372217
-0.0440986156463623 0.271256501026943
-0.0200755596160889 0.271204141597189
-0.0040888786315918 0.271255056795116
0.0202171802520752 0.271281380552727
0.0519180297851562 0.271269652381531
0.0759680271148682 0.271263614588509
0.0919504165649414 0.27119177610386
0.115910768508911 0.271225214044384
0.131901025772095 0.271198695128317
0.155882835388184 0.271235364152234
0.171950817108154 0.271184609544954
0.195892333984375 0.271064641151525
0.211910963058472 0.27093764020123
0.235915660858154 0.270712403273895
0.251860618591309 0.270540284121139
0.275999069213867 0.270155484486487
0.291865825653076 0.269896008334266
0.307884931564331 0.269625689595359
0.315944910049438 0.269445380912425
0.331909656524658 0.269216725924427
0.355899095535278 0.268786483848754
0.379884958267212 0.268410450180217
0.398563385009766 0.268098140249366
0.419924974441528 0.267630452404857
0.435936212539673 0.267345308625954
0.459880113601685 0.266974464849526
0.475935935974121 0.266571098531431
0.499879360198975 0.266225412934727
0.515848159790039 0.265913687853089
0.53985071182251 0.265514358503505
0.555848598480225 0.26518691046796
0.580593109130859 0.264756913477843
0.595872163772583 0.264531616852597
0.61990761756897 0.264196823910857
0.635878801345825 0.263910029215897
0.659838914871216 0.263579709123508
0.675927877426147 0.263388186469436
0.699846982955933 0.263028652511847
0.715850114822388 0.262876383210531
0.739842176437378 0.262652045237589
0.755836725234985 0.262528131182405
0.779842853546143 0.262393531091159
0.795841455459595 0.262309503645776
0.819881916046143 0.262211238066436
0.835900545120239 0.262184621083107
0.859841585159302 0.262166896379952
0.875913381576538 0.262152996821471
0.899861097335815 0.262171668005305
0.915935516357422 0.262154611672463
0.939831495285034 0.262189800803
0.955844640731812 0.262148675859321
0.979824542999268 0.262036391181297
0.995811700820923 0.26200266308244
1.01984000205994 0.261893256719087
1.03584790229797 0.261824297187245
1.05982279777527 0.261845889106995
1.07588934898376 0.261817346419216
1.09982633590698 0.2618513508113
1.11581206321716 0.261835165765881
1.13980865478516 0.261801340435395
1.15580272674561 0.261838258230902
1.17987322807312 0.26183483319626
1.19583606719971 0.261825982855744
1.21987724304199 0.261833606435106
1.23580002784729 0.261829152871153
1.25982785224915 0.261768367804354
1.27588701248169 0.261794859088827
1.30002617835999 0.261829090913299
1.31579351425171 0.261821409902944
1.33979916572571 0.261812850799556
1.35602140426636 0.261815473318929
1.37984800338745 0.261793241443494
1.3957941532135 0.26181742237244
1.41988968849182 0.261836309093961
1.43579721450806 0.261800911345963
1.45981025695801 0.261802287411258
1.47587275505066 0.261827413803757
1.4997866153717 0.261813519337744
1.52385282516479 0.2617960789778
1.53979420661926 0.261796273378782
1.55580306053162 0.261791757371549
1.57983303070068 0.261763238501975
1.59579730033875 0.261855388461669
1.61980581283569 0.261819730752763
1.63582396507263 0.261824518683772
1.65978837013245 0.261793179914452
1.6759181022644 0.261818528723736
1.69979548454285 0.261816577757099
1.7157998085022 0.261781451329735
1.73979377746582 0.261823099526224
1.75574326515198 0.261785768915375
1.77982783317566 0.261813739405669
1.80377697944641 0.261798915940492
1.81978893280029 0.261800590964511
1.83580636978149 0.261852491041196
1.85975790023804 0.261770131567032
};
\addplot [semithick, blue, dashed]
table {%
0 0.26186660118
0.0401883125305176 0.26186660118
0.056016206741333 0.26186660118
0.0799911022186279 0.26186660118
0.0960257053375244 0.26186660118
0.120023965835571 0.26186660118
0.13603138923645 0.26186660118
0.159987449645996 0.26186660118
0.176031351089478 0.26186660118
0.199976921081543 0.26186660118
0.216001033782959 0.26186660118
0.232003450393677 0.26186660118
0.240062475204468 0.26186660118
0.263964176177979 0.26186660118
0.279989242553711 0.26186660118
0.30398416519165 0.26186660118
0.320041179656982 0.26186660118
0.343995571136475 0.26186660118
0.359988451004028 0.26186660118
0.384015083312988 0.26186660118
0.400005102157593 0.26186660118
0.42402458190918 0.26186660118
0.439987182617188 0.26186660118
0.463996648788452 0.26186660118
0.480046987533569 0.26186660118
0.503982543945312 0.26186660118
0.519979953765869 0.26186660118
0.544063329696655 0.26186660118
0.559977769851685 0.26186660118
0.584001541137695 0.26186660118
0.599963188171387 0.26186660118
0.624017715454102 0.26186660118
0.639965295791626 0.26186660118
0.663987398147583 0.26186660118
0.679986715316772 0.26186660118
0.703963279724121 0.26186660118
0.719964265823364 0.26186660118
0.743992567062378 0.26186660118
0.759956359863281 0.26186660118
0.783993721008301 0.26186660118
0.799973964691162 0.26186660118
0.823969841003418 0.26186660118
0.839989423751831 0.26186660118
0.864017009735107 0.26186660118
0.879999399185181 0.26186660118
0.9039466381073 0.26186660118
0.919945240020752 0.26186660118
0.94397759437561 0.26186660118
0.959931373596191 0.26186660118
0.984569311141968 0.26186660118
0.999948740005493 0.26186660118
1.02399182319641 0.26186660118
1.03994584083557 0.26186660118
1.0639123916626 0.26186660118
1.08007407188416 0.26186660118
1.10392999649048 0.26186660118
1.11990404129028 0.26186660118
1.14396667480469 0.26186660118
1.15995168685913 0.26186660118
1.18395829200745 0.26186660118
1.19991230964661 0.26186660118
1.22390937805176 0.26186660118
1.23998641967773 0.26186660118
1.26390838623047 0.26186660118
1.27991771697998 0.26186660118
1.3039345741272 0.26186660118
1.31995415687561 0.26186660118
1.34400153160095 0.26186660118
1.35989689826965 0.26186660118
1.38394856452942 0.26186660118
1.39990639686584 0.26186660118
1.41590142250061 0.26186660118
1.43989992141724 0.26186660118
1.46391725540161 0.26186660118
1.4799792766571 0.26186660118
1.50389814376831 0.26186660118
};
\addplot [semithick, blue]
table {%
0 0.271372773899934
0.0401883125305176 0.271382274611758
0.056016206741333 0.271388010315085
0.0799911022186279 0.271355640027869
0.0960257053375244 0.27138048413711
0.120023965835571 0.271313252127917
0.13603138923645 0.271266692961408
0.159987449645996 0.271134523963418
0.176031351089478 0.271017458571739
0.199976921081543 0.270766885690078
0.216001033782959 0.270666871770667
0.232003450393677 0.270476249203469
0.240062475204468 0.270340770904354
0.263964176177979 0.270030216703325
0.279989242553711 0.269756663072771
0.30398416519165 0.26936805461731
0.320041179656982 0.269082331008251
0.343995571136475 0.268704902429703
0.359988451004028 0.26836598866146
0.384015083312988 0.268004653211459
0.400005102157593 0.267667227951563
0.42402458190918 0.267300350649801
0.439987182617188 0.266933370201391
0.463996648788452 0.266514265818205
0.480046987533569 0.266243864009835
0.503982543945312 0.265774589004027
0.519979953765869 0.265455250382393
0.544063329696655 0.265127012697889
0.559977769851685 0.264811043267057
0.584001541137695 0.264452589553008
0.599963188171387 0.264174908185358
0.624017715454102 0.263797962205589
0.639965295791626 0.263585967610195
0.663987398147583 0.263255433463597
0.679986715316772 0.263087473683182
0.703963279724121 0.262766317936823
0.719964265823364 0.262667026666728
0.743992567062378 0.262408565868577
0.759956359863281 0.26233662906364
0.783993721008301 0.262241812486065
0.799973964691162 0.262164934786034
0.823969841003418 0.262136355944232
0.839989423751831 0.262138084854774
0.864017009735107 0.262160358358114
0.879999399185181 0.262127839796115
0.9039466381073 0.26207588261669
0.919945240020752 0.262106751529472
0.94397759437561 0.262111294327493
0.959931373596191 0.262003550461115
0.984569311141968 0.261916691773393
0.999948740005493 0.26187936670958
1.02399182319641 0.261808513715218
1.03994584083557 0.261911651554728
1.0639123916626 0.261878891606327
1.08007407188416 0.261852825131331
1.10392999649048 0.261813377239123
1.11990404129028 0.261812837597551
1.14396667480469 0.26183339278009
1.15995168685913 0.261845122335716
1.18395829200745 0.261851405177891
1.19991230964661 0.261851403156814
1.22390937805176 0.261877953718257
1.23998641967773 0.261809755762137
1.26390838623047 0.261825985659411
1.27991771697998 0.261840619603165
1.3039345741272 0.261780553146258
1.31995415687561 0.261868580700596
1.34400153160095 0.261868579368343
1.35989689826965 0.261815742903836
1.38394856452942 0.26184228183698
1.39990639686584 0.261874389856578
1.41590142250061 0.261860294893205
1.43989992141724 0.261839674223286
1.46391725540161 0.261847552645479
1.4799792766571 0.261812847094941
1.50389814376831 0.261865740841005
};
\addplot [semithick, blue]
table {%
-1.5 0.271236679605412
-1.46787476539612 0.271244757384294
-1.44402122497559 0.271233850342689
-1.42808675765991 0.271251617641031
-1.40399861335754 0.271229269270127
-1.3880627155304 0.271217826872425
-1.36404418945312 0.271248786617252
-1.34796023368835 0.271248746951803
-1.32408714294434 0.271210418606929
-1.30764484405518 0.27128253423686
-1.2840621471405 0.271202796755401
-1.26807737350464 0.271233554083229
-1.24402666091919 0.271177245138625
-1.22803616523743 0.27120613358277
-1.21200680732727 0.271190861767069
-1.20399713516235 0.271271391163424
-1.18009495735168 0.271266814184908
-1.16409254074097 0.271229561869802
-1.14005613327026 0.271231016715646
-1.12408137321472 0.271207550325772
-1.10001373291016 0.27122814595879
-1.07610440254211 0.271237050815521
-1.06005001068115 0.27127567777974
-1.0440526008606 0.271232431763338
-1.02005434036255 0.271217829455888
-1.00402235984802 0.271199592826696
-0.980098009109497 0.271219285288228
-0.956112623214722 0.271196760146636
-0.94011402130127 0.271263348239013
-0.916013479232788 0.271245583503659
-0.900015354156494 0.271220697699627
-0.875991344451904 0.271245580879439
-0.860119342803955 0.271258732637187
-0.83610987663269 0.271210378650769
-0.819984436035156 0.271223569351424
-0.804038286209106 0.271252737095823
-0.780104160308838 0.271185026021144
-0.756124496459961 0.271226733494841
-0.740121364593506 0.27126394352127
-0.724119901657104 0.271241298619992
-0.700040817260742 0.271255901563257
-0.684073925018311 0.271244503519605
-0.660114049911499 0.271245580028436
-0.644058227539062 0.271251619453705
-0.620086431503296 0.271207674525167
-0.596063375473022 0.271273630366745
-0.580088138580322 0.271255080884031
-0.556082725524902 0.271195480656318
-0.540051221847534 0.27120293314715
-0.516053199768066 0.271238133440223
-0.500028848648071 0.27120721297239
-0.484125852584839 0.271211832766191
-0.46013879776001 0.271187896191841
-0.444076538085938 0.271207038385624
-0.419648408889771 0.271235261896255
-0.396040439605713 0.271224942029403
-0.380132913589478 0.271268187195735
-0.364109992980957 0.271210421230848
-0.340128421783447 0.271238134331181
-0.324115991592407 0.271251617641031
-0.300096273422241 0.271214666298785
-0.276129961013794 0.271216412675459
-0.260139465332031 0.271222112747317
-0.236104249954224 0.271224945503922
-0.220146656036377 0.271248788403389
-0.196069002151489 0.271232430912408
-0.180145502090454 0.27118661588572
-0.156151533126831 0.271237052548627
-0.140162944793701 0.271187524077825
-0.116092205047607 0.271210502847879
-0.100103616714478 0.271213248639754
-0.0841398239135742 0.271200102219325
-0.0601222515106201 0.271202793281576
-0.0440988540649414 0.271222151744525
-0.0201661586761475 0.271229226153652
-0.00411391258239746 0.271238094703124
0.0199294090270996 0.271243342298564
0.0438172817230225 0.27123667530124
0.0599889755249023 0.271217827723148
0.0838968753814697 0.271239880072525
0.0999059677124023 0.271222074673974
0.115853548049927 0.271240269837146
0.139833688735962 0.271222281677756
0.163829565048218 0.271171893558456
0.179835557937622 0.271032190128705
0.195887565612793 0.2709491841204
0.219892024993896 0.270779690542517
0.23582124710083 0.270587543939584
0.259839773178101 0.270270573096237
0.283856868743896 0.269936999239625
0.299863338470459 0.269647890786867
0.323846101760864 0.269306620833009
0.33998703956604 0.269000320457416
0.355865716934204 0.268787160492001
0.379816293716431 0.268323120654753
0.403853178024292 0.267862527438955
0.419852495193481 0.267605173966303
0.443786382675171 0.267196078985222
0.459814071655273 0.266917878951808
0.483879566192627 0.266451404805835
0.500321388244629 0.266189909369053
0.51581335067749 0.265840446926679
0.539882898330688 0.265420615566166
0.55584192276001 0.26512121427346
0.579790115356445 0.264763076979414
0.595845937728882 0.264513270092234
0.619779586791992 0.264110261650574
0.643790483474731 0.263764132645311
0.65980076789856 0.263546195939899
0.683832883834839 0.263232231528165
0.699848890304565 0.263025673063051
0.723788261413574 0.262763417252337
0.739770650863647 0.262628943541477
0.763797760009766 0.262412015192341
0.77980637550354 0.262363410666673
0.79587984085083 0.262313175169809
0.811779260635376 0.262197012593181
0.843773126602173 0.262201004291005
0.85977029800415 0.262188323785971
0.884050369262695 0.262133590792805
0.899896621704102 0.262202842852346
0.923768281936646 0.262094954769193
0.94099760055542 0.262102181335218
0.963751554489136 0.262069891812774
0.979758739471436 0.261928422372823
1.0038161277771 0.261872434149607
1.01976418495178 0.261845660831926
1.0437912940979 0.26182308107983
1.05980205535889 0.261855903947773
1.08379793167114 0.261871958635781
1.10054135322571 0.261895417197403
1.12375235557556 0.261843987462788
1.13977146148682 0.261774342154163
1.1558473110199 0.261814255473495
1.17973780632019 0.261818821478192
1.20379948616028 0.261832259784213
1.22000932693481 0.261907147443961
1.24374437332153 0.26185282307739
1.25980019569397 0.261818824088648
1.28378772735596 0.261790798390336
1.29974913597107 0.261860229664243
1.32375383377075 0.261844942542041
1.33975100517273 0.261840618940322
};
\addplot [semithick, blue]
table {%
-1.5 0.270981188364608
-1.47604489326477 0.27098722088171
-1.46003556251526 0.270981200183015
-1.44408130645752 0.270985763045473
-1.42005133628845 0.270954570685962
-1.40403008460999 0.270982559104611
-1.38000726699829 0.27096799447069
-1.36402106285095 0.27096658142386
-1.34006524085999 0.27096516434563
-1.32406949996948 0.270956260823195
-1.30002450942993 0.270973750608067
-1.28404450416565 0.270988634729677
-1.26004457473755 0.271025884676594
-1.24406337738037 0.270978038546691
-1.2200231552124 0.270969118538958
-1.20406532287598 0.270953098639749
-1.18004465103149 0.271006070015006
-1.16405439376831 0.270975155057318
-1.14005303382874 0.271006400139718
-1.12406063079834 0.270951686445805
-1.10005903244019 0.270986886880135
-1.08407783508301 0.270988304015902
-1.06006765365601 0.27097656890021
-1.04405570030212 0.271012100292005
-1.02010345458984 0.270985485754142
-1.0040397644043 0.270982602207532
-0.980070829391479 0.271022046901544
-0.964108943939209 0.270979729700516
-0.94007396697998 0.270963752119918
-0.924113512039185 0.270986844670597
-0.900034427642822 0.270938534241337
-0.884061098098755 0.271004655319211
-0.860066175460815 0.270984016067992
-0.844079732894897 0.270988304015902
-0.819899082183838 0.270967996094606
-0.804097890853882 0.270998909057296
-0.780082941055298 0.270972323301074
-0.763931512832642 0.271036201118501
-0.740099668502808 0.27097402698206
-0.724095821380615 0.270975442461347
-0.700088977813721 0.271028714131738
-0.684094190597534 0.270999166361015
-0.660058975219727 0.270994334908412
-0.644096374511719 0.270979730523204
-0.62004566192627 0.271006027950846
-0.604035139083862 0.270998620338478
-0.580126523971558 0.270960548981802
-0.563173770904541 0.270985484978944
-0.540102958679199 0.270988633928192
-0.520978689193726 0.270942821545567
-0.499280452728271 0.27100923031908
-0.474278450012207 0.270985473833951
-0.46012806892395 0.270963129264591
-0.444115877151489 0.270956303394347
-0.42010760307312 0.270987220058919
-0.404126167297363 0.270988649860802
-0.380079746246338 0.270957732903556
-0.364131212234497 0.270988634729677
-0.340108156204224 0.270965165943009
-0.324091672897339 0.271006400139718
-0.300097942352295 0.270974876093631
-0.284120798110962 0.270976914546498
-0.260114192962646 0.270994293537875
-0.244117021560669 0.270959131871913
-0.220125198364258 0.270979728899126
-0.204142093658447 0.270964791381317
-0.180149793624878 0.271036161584685
-0.164131164550781 0.271001782986811
-0.140158414840698 0.270960215208015
-0.124128580093384 0.270969466542862
-0.100098848342896 0.271022379457526
-0.0841155052185059 0.271004669806597
-0.0601611137390137 0.270998620338478
-0.0441322326660156 0.270953429922024
-0.0201456546783447 0.271019219843589
-0.00413799285888672 0.270986887681769
0.01993727684021 0.270936789190093
0.0438711643218994 0.270986886880135
0.0598688125610352 0.270958756551739
0.0758395195007324 0.270950285827776
0.0998609066009521 0.271008954435183
0.115853548049927 0.270935915368152
0.139910459518433 0.27094121632996
0.155951976776123 0.270890406258852
0.179868936538696 0.270772115254263
0.195848703384399 0.270737750833985
0.21985125541687 0.270521303821158
0.236219644546509 0.270393676396124
0.259843349456787 0.270094393117102
0.275848865509033 0.269864041964689
0.299850463867188 0.269499940129741
0.315827369689941 0.269259340426
0.339828729629517 0.268847976553448
0.355828285217285 0.268538488982254
0.379831790924072 0.268157905043316
0.395806312561035 0.267850385112352
0.419826745986938 0.267490091496095
0.435853481292725 0.267189023197067
0.459823846817017 0.26677749872285
0.475818395614624 0.266512652596276
0.499855518341064 0.266064863369317
0.515841722488403 0.265777775587696
0.539829254150391 0.265351644265707
0.555882215499878 0.265088658961087
0.579840421676636 0.264674444372907
0.59581184387207 0.264409167024537
0.619823694229126 0.264017364710164
0.635847568511963 0.263825701411253
0.659824848175049 0.26349446832368
0.67580246925354 0.263268752321081
0.699799060821533 0.262965663364473
0.715882778167725 0.262797142818709
0.739832162857056 0.262585855089756
0.75584602355957 0.262564491210256
0.779842138290405 0.262367921162295
0.795792818069458 0.262273725042851
0.819819450378418 0.262163399677724
0.835833787918091 0.262158940138069
0.859817743301392 0.262124700036237
0.875812768936157 0.262186440786356
0.899803876876831 0.262149463831149
0.915798664093018 0.262102660358991
0.939869165420532 0.262102658946717
0.95587420463562 0.262073043613617
0.979776382446289 0.261960952309056
0.995799541473389 0.261962196207497
1.01978063583374 0.261876529569152
1.03578877449036 0.261846541593136
1.05982208251953 0.26187794741434
1.07579660415649 0.261863136888586
1.09977459907532 0.261866226168152
1.1158013343811 0.261823083133404
1.13981175422668 0.26185802955344
1.15592336654663 0.26185401336995
1.17977428436279 0.261899743376781
1.19578003883362 0.261871960689837
1.21981930732727 0.261841093468775
1.23585414886475 0.261850864575968
1.25977849960327 0.261898499787845
1.27575325965881 0.261851582109816
1.2997841835022 0.261852338641684
1.31578159332275 0.261827470973672
1.33991718292236 0.26185233928475
1.35578393936157 0.261858337667807
1.37978434562683 0.261837781175392
1.3957679271698 0.261822836983165
1.41977620124817 0.26182006528732
1.43574476242065 0.26184951055334
1.45976233482361 0.261846606841008
1.47574543952942 0.261800864062107
1.49977469444275 0.261839135078068
1.51574087142944 0.261801116341041
1.53975319862366 0.261812836265828
1.55577158927917 0.261825985659411
};
\addplot [semithick, color0, dashed]
table {%
0 0.2618351674
0.0240104198455811 0.2618351674
0.0399973392486572 0.2618351674
0.0559289455413818 0.2618351674
0.0799160003662109 0.2618351674
0.0962839126586914 0.2618351674
0.119951248168945 0.2618351674
0.135930061340332 0.2618351674
0.159994602203369 0.2618351674
0.175945997238159 0.2618351674
0.199991941452026 0.2618351674
0.215970993041992 0.2618351674
0.239894866943359 0.2618351674
0.255918741226196 0.2618351674
0.279905796051025 0.2618351674
0.295967578887939 0.2618351674
0.319891452789307 0.2618351674
0.335906505584717 0.2618351674
0.359975099563599 0.2618351674
0.375907182693481 0.2618351674
0.399970293045044 0.2618351674
0.415915489196777 0.2618351674
0.439887523651123 0.2618351674
0.455936431884766 0.2618351674
0.479936122894287 0.2618351674
0.495961427688599 0.2618351674
0.519919872283936 0.2618351674
0.535900592803955 0.2618351674
0.559957265853882 0.2618351674
0.575903177261353 0.2618351674
0.599951267242432 0.2618351674
0.615981101989746 0.2618351674
0.639910221099854 0.2618351674
0.655887603759766 0.2618351674
0.680849313735962 0.2618351674
0.695951223373413 0.2618351674
0.719931840896606 0.2618351674
0.735872268676758 0.2618351674
0.760789394378662 0.2618351674
0.775892019271851 0.2618351674
0.799944639205933 0.2618351674
0.815941095352173 0.2618351674
0.839869976043701 0.2618351674
0.855887174606323 0.2618351674
0.879849433898926 0.2618351674
0.895883321762085 0.2618351674
0.919941902160645 0.2618351674
0.935887098312378 0.2618351674
0.959922313690186 0.2618351674
0.975889205932617 0.2618351674
0.999914884567261 0.2618351674
1.01590991020203 0.2618351674
1.03986763954163 0.2618351674
1.05585956573486 0.2618351674
1.07990694046021 0.2618351674
1.09583473205566 0.2618351674
1.11989378929138 0.2618351674
1.13582348823547 0.2618351674
1.15993499755859 0.2618351674
1.17609667778015 0.2618351674
1.19989395141602 0.2618351674
1.21585130691528 0.2618351674
1.23984909057617 0.2618351674
1.25587487220764 0.2618351674
1.27991580963135 0.2618351674
1.29580545425415 0.2618351674
1.31986308097839 0.2618351674
1.33582258224487 0.2618351674
1.35988926887512 0.2618351674
1.37586116790771 0.2618351674
1.39988398551941 0.2618351674
1.41582465171814 0.2618351674
1.43982076644897 0.2618351674
1.45582365989685 0.2618351674
1.479816198349 0.2618351674
1.49584126472473 0.2618351674
1.51993131637573 0.2618351674
1.53584408760071 0.2618351674
1.55181312561035 0.2618351674
1.57583260536194 0.2618351674
1.59991931915283 0.2618351674
1.61583781242371 0.2618351674
1.63981246948242 0.2618351674
1.65581297874451 0.2618351674
1.67980027198792 0.2618351674
1.69579386711121 0.2618351674
1.7198269367218 0.2618351674
1.73579835891724 0.2618351674
1.75983738899231 0.2618351674
1.77582406997681 0.2618351674
1.79989767074585 0.2618351674
1.81584072113037 0.2618351674
1.83979082107544 0.2618351674
};
\addplot [semithick, color0]
table {%
0 0.26907822964465
0.0240104198455811 0.269041408561774
0.0399973392486572 0.269057959941829
0.0559289455413818 0.269087501187607
0.0799160003662109 0.269081413075064
0.0962839126586914 0.269065855292989
0.119951248168945 0.269016202348759
0.135930061340332 0.268990528611804
0.159994602203369 0.268887328087607
0.175945997238159 0.268847718961507
0.199991941452026 0.268666384820717
0.215970993041992 0.268513706365666
0.239894866943359 0.268309225036055
0.255918741226196 0.268132367870792
0.279905796051025 0.267844316569352
0.295967578887939 0.267666280424324
0.319891452789307 0.267305949534436
0.335906505584717 0.267059711511037
0.359975099563599 0.266695275986186
0.375907182693481 0.266430375156158
0.399970293045044 0.266053115699551
0.415915489196777 0.265870911542051
0.439887523651123 0.265455414929504
0.455936431884766 0.265207642280817
0.479936122894287 0.264830017331992
0.495961427688599 0.264637034259415
0.519919872283936 0.264265430598606
0.535900592803955 0.264082787788912
0.559957265853882 0.263737200072663
0.575903177261353 0.263506203590047
0.599951267242432 0.263262762546269
0.615981101989746 0.263067180155142
0.639910221099854 0.262771529768056
0.655887603759766 0.262635158588556
0.680849313735962 0.26248139527848
0.695951223373413 0.262280551318912
0.719931840896606 0.262198379504334
0.735872268676758 0.262140372482126
0.760789394378662 0.262090444943195
0.775892019271851 0.262101865802429
0.799944639205933 0.262076994254105
0.815941095352173 0.262085876303309
0.839869976043701 0.262055010138444
0.855887174606323 0.262090445659518
0.879849433898926 0.262049022753892
0.895883321762085 0.262009223399387
0.919941902160645 0.261823265084905
0.935887098312378 0.26179844113607
0.959922313690186 0.26177307903094
0.975889205932617 0.261752698155713
0.999914884567261 0.261790793123221
1.01590991020203 0.261799617409007
1.03986763954163 0.261759927062535
1.05585956573486 0.261767334029165
1.07990694046021 0.261764254241123
1.09583473205566 0.26177307685317
1.11989378929138 0.261773072861858
1.13582348823547 0.261740186904697
1.15993499755859 0.261765668569877
1.17609667778015 0.261740790369192
1.19989395141602 0.261744817223556
1.21585130691528 0.261722778124323
1.23984909057617 0.261757020550597
1.25587487220764 0.261756777199605
1.27991580963135 0.261746238391438
1.29580545425415 0.261698607607245
1.31986308097839 0.261761411607402
1.33582258224487 0.261762774703609
1.35988926887512 0.261764182742942
1.37586116790771 0.261747667552123
1.39988398551941 0.261716311321904
1.41582465171814 0.261743156614322
1.43982076644897 0.261727101265994
1.45582365989685 0.261763710949321
1.479816198349 0.261737422530277
1.49584126472473 0.261735749311165
1.51993131637573 0.261796599548721
1.53584408760071 0.261781425673859
1.55181312561035 0.26175251953782
1.57583260536194 0.261759386051846
1.59991931915283 0.261737412464031
1.61583781242371 0.261739314418867
1.63981246948242 0.261747656268648
1.65581297874451 0.26173889844127
1.67980027198792 0.26173047970295
1.69579386711121 0.261743340016322
1.7198269367218 0.261732844188745
1.73579835891724 0.261715372812388
1.75983738899231 0.261719764197494
1.77582406997681 0.261731612813487
1.79989767074585 0.261735926466471
1.81584072113037 0.261751043574542
1.83979082107544 0.261724207475828
};
\addplot [semithick, color0]
table {%
-1.5 0.268801077145248
-1.46800351142883 0.268759626033856
-1.45996737480164 0.268753340820761
-1.43603801727295 0.268771572250257
-1.42004084587097 0.26873909166607
-1.39604258537292 0.268786449455952
-1.38002467155457 0.268765234146943
-1.35601878166199 0.26881275340453
-1.34000706672668 0.268761252993497
-1.31598854064941 0.268733009804413
-1.30000996589661 0.268752184723682
-1.2760181427002 0.268765390789914
-1.25996685028076 0.268811341187866
-1.23601651191711 0.268817664383922
-1.22004723548889 0.268780427667036
-1.196049451828 0.26878331237382
-1.18004870414734 0.26876733769537
-1.15600800514221 0.268776133762928
-1.14003562927246 0.268782215756361
-1.11521482467651 0.26876272435651
-1.10005760192871 0.268807046268396
-1.07605338096619 0.268794189397702
-1.059978723526 0.26881625125238
-1.03607130050659 0.268765331107061
-1.02003002166748 0.268777068612621
-0.996021747589111 0.268758431562193
-0.98002815246582 0.268772830257418
-0.955870628356934 0.268817664383922
-0.940043449401855 0.268780568273732
-0.916011333465576 0.268770241954197
-0.900042057037354 0.268772834025126
-0.876072406768799 0.268793640364173
-0.859994173049927 0.26876733769537
-0.836075305938721 0.268802552398842
-0.819928407669067 0.268760778377472
-0.79603385925293 0.268765393551836
-0.780060529708862 0.268802491208786
-0.756036758422852 0.26876733862624
-0.740039110183716 0.268774774403926
-0.716007709503174 0.26879819156431
-0.700121164321899 0.26876272435651
-0.676073551177979 0.268767360243034
-0.660021543502808 0.268765392621101
-0.636066913604736 0.268796787040095
-0.620080709457397 0.268768538314979
-0.594738721847534 0.268780424825725
-0.580104112625122 0.268794189397702
-0.556063413619995 0.268813976587442
-0.540112257003784 0.268771043143736
-0.516051054000854 0.268753818258143
-0.500070095062256 0.268809928052826
-0.476067781448364 0.26876256930788
-0.460041046142578 0.268772833068123
-0.436066865921021 0.268777294570234
-0.420109748840332 0.268805925958773
-0.39604926109314 0.268771897415846
-0.380117893218994 0.268744492178499
-0.356021404266357 0.268774397475137
-0.34008264541626 0.268812502478361
-0.324070453643799 0.268765393551836
-0.300108194351196 0.268762506787778
-0.276113986968994 0.268750518487326
-0.259955167770386 0.268759626033856
-0.236109495162964 0.268763918941141
-0.220125913619995 0.268803046984543
-0.196122884750366 0.268740448203374
-0.180128574371338 0.26877760143622
-0.156063079833984 0.268777602389631
-0.140137910842896 0.268795624447991
-0.116069793701172 0.268787863466213
-0.100127696990967 0.268764135554384
-0.076146125793457 0.268747887605793
-0.0600578784942627 0.268768695211011
-0.0360679626464844 0.268790816068985
-0.0201194286346436 0.268783392619152
0.00398111343383789 0.268770009756082
0.0198688507080078 0.268795309779041
0.0439155101776123 0.268809928983759
0.0598816871643066 0.268801013148815
0.0838911533355713 0.268807045363754
0.0998654365539551 0.268787864396979
0.123939275741577 0.26879108044983
0.139933109283447 0.2687791458086
0.163876056671143 0.2687629801285
0.17985463142395 0.268737000778411
0.203843593597412 0.268644347416978
0.219871282577515 0.268497891340615
0.243935823440552 0.268360283415055
0.259861469268799 0.268170252976278
0.283855438232422 0.267870468760107
0.299870491027832 0.267720256090909
0.323864698410034 0.267341825928636
0.339918375015259 0.267082933145387
0.363854885101318 0.26677069397284
0.379806280136108 0.266565016601704
0.403831243515015 0.2662177048861
0.419835329055786 0.265944964606321
0.443914890289307 0.265601356929904
0.459834098815918 0.265319608797995
0.483838081359863 0.264950599707422
0.499830007553101 0.264748391228448
0.523850440979004 0.264434633896817
0.539921998977661 0.264147435845917
0.563830375671387 0.263847911445666
0.580013990402222 0.263645019798635
0.603829860687256 0.263362573035465
0.619813919067383 0.263185418340662
0.643878936767578 0.26290548818181
0.659795999526978 0.262784131387072
0.683857679367065 0.26255013055272
0.699835777282715 0.262445006605917
0.723796606063843 0.262260839178614
0.739884376525879 0.262238607243136
0.763824462890625 0.262182184063502
0.779816627502441 0.262102113158191
0.803800106048584 0.26212100445109
0.819795608520508 0.262112422790201
0.843873262405396 0.262078469207496
0.859795093536377 0.262091800570668
0.883802890777588 0.262038487293189
0.899819612503052 0.262035583049873
0.923797845840454 0.26193339055661
0.939887523651123 0.261902292862243
0.963775157928467 0.261798195477497
0.979808807373047 0.261842143188386
1.00379920005798 0.261820708515837
1.019779920578 0.261794168775627
1.04388618469238 0.261795588046486
1.05981183052063 0.261787642523765
1.08387327194214 0.261775439981338
1.09977459907532 0.261786468192629
1.12377190589905 0.261772127304961
1.13987755775452 0.261793640578974
1.16376399993896 0.261811412275561
1.17977285385132 0.261765844061929
1.2038152217865 0.261751033591022
1.21981453895569 0.261725683399751
1.24388861656189 0.26178048109045
1.25978517532349 0.261775693355432
1.28379154205322 0.261746238391438
1.29977226257324 0.261755599391083
1.32380199432373 0.261813056865201
1.33995318412781 0.26171341551638
1.3637809753418 0.261770179579168
1.37975382804871 0.261783385411986
1.40378856658936 0.261719695318611
1.41978740692139 0.261734506629121
1.44382357597351 0.26171827996476
1.45978665351868 0.261725682095666
1.48379969596863 0.261805355574667
1.49976539611816 0.261749142171229
1.523766040802 0.261743157283
1.5398542881012 0.261764250011248
};
\addplot [semithick, color0]
table {%
-1.5 0.268702470294602
-1.47594904899597 0.268735271236073
-1.45998740196228 0.268737608035782
-1.44399189949036 0.268762755758188
-1.41993427276611 0.268722120338425
-1.40398383140564 0.268742158559032
-1.37994956970215 0.268747015516665
-1.36401343345642 0.268699894060542
-1.33998990058899 0.268739277830582
-1.32396984100342 0.268732446965935
-1.29999542236328 0.268759063743408
-1.28393983840942 0.268757332398027
-1.25999999046326 0.268752720592132
-1.24401068687439 0.268712738004722
-1.21997761726379 0.268744185689705
-1.20390224456787 0.268722120338425
-1.17994523048401 0.268727828597651
-1.16400170326233 0.268760533779037
-1.13997435569763 0.268745853721922
-1.12393617630005 0.268741295924748
-1.09996438026428 0.268730975834753
-1.08396410942078 0.26872814668676
-1.06000638008118 0.268729554667563
-1.04400491714478 0.26870897455943
-1.02000975608826 0.268754452423925
-1.00398588180542 0.268719237104317
-0.979972839355469 0.268719237104317
-0.963989496231079 0.268767974823699
-0.940000057220459 0.268693324005285
-0.923738241195679 0.268745595300294
-0.900018453598022 0.268710442296235
-0.884011268615723 0.268745659052071
-0.8600172996521 0.26874701085797
-0.84402322769165 0.268723536571462
-0.820013284683228 0.268728147559582
-0.804052829742432 0.268714469732712
-0.780004024505615 0.268704196955251
-0.763999700546265 0.268770799144115
-0.740037202835083 0.268727544336382
-0.724035978317261 0.268715934172145
-0.700030565261841 0.268775103858058
-0.683946371078491 0.26873411405788
-0.66005539894104 0.268738155960992
-0.644036293029785 0.26873183207398
-0.620019912719727 0.268747018087745
-0.604038953781128 0.268724942911244
-0.580008983612061 0.268785367641369
-0.564042568206787 0.268729620215447
-0.540041446685791 0.268751936669007
-0.524022340774536 0.268728151640926
-0.500061273574829 0.268728144156577
-0.483959913253784 0.268757336547412
-0.460036993026733 0.26869332317235
-0.444042444229126 0.268733854160837
-0.420045375823975 0.268742158559032
-0.4040687084198 0.268735590950761
-0.380005836486816 0.268699802678377
-0.364039659500122 0.268706707453331
-0.340079784393311 0.268732445268417
-0.324076890945435 0.268696758593241
-0.300085067749023 0.268717507029521
-0.284040451049805 0.268745595300294
-0.260068416595459 0.268712980708112
-0.244085788726807 0.268722118641082
-0.220006942749023 0.268764839655262
-0.204077959060669 0.268737059538336
-0.180081367492676 0.2687366800479
-0.164061546325684 0.268712734557552
-0.140071630477905 0.268773375241774
-0.124053716659546 0.268738157605859
-0.100046157836914 0.268735590117756
-0.0840785503387451 0.268753034711242
-0.0600519180297852 0.26874271292697
-0.04408860206604 0.268753033878185
-0.0200765132904053 0.268771960543682
-0.00408482551574707 0.268750153930565
0.0199606418609619 0.268715934978394
0.0439200401306152 0.268710445638282
0.0598850250244141 0.268736748047869
0.0759353637695312 0.268770799144115
0.0999062061309814 0.268755924393503
0.115925550460815 0.268718116293014
0.139923810958862 0.268732022643661
0.155869722366333 0.268745193764536
0.179964542388916 0.268688600492726
0.196041107177734 0.268640254432672
0.219951629638672 0.268479037724977
0.235938310623169 0.268307098443515
0.259861707687378 0.268135354377556
0.276010513305664 0.267905586372012
0.299864053726196 0.26762924392054
0.315939426422119 0.267449622013551
0.340029716491699 0.267108046745823
0.355860710144043 0.266824886159718
0.379920721054077 0.266447711817989
0.395867586135864 0.26625281270931
0.419944286346436 0.265841844603698
0.43592643737793 0.265627986983268
0.459841012954712 0.265298156775131
0.475915670394897 0.265073342246108
0.499917268753052 0.264701790018624
0.515862464904785 0.264473515182686
0.539877891540527 0.264161999948112
0.555872201919556 0.26389588475745
0.579917430877686 0.263655388688142
0.595861673355103 0.263464813343127
0.61996054649353 0.263175863585285
0.635835647583008 0.263001107552849
0.659849643707275 0.262749003456954
0.675876617431641 0.262588053749562
0.699841022491455 0.262399569215188
0.715877056121826 0.262301904041977
0.739874839782715 0.262206502878397
0.755849599838257 0.262182912740387
0.779931783676147 0.262118895256073
0.79585862159729 0.262090381654225
0.819875717163086 0.262093284862565
0.835850715637207 0.262106189929719
0.859833955764771 0.262080070500453
0.875910520553589 0.262081489437228
0.899832010269165 0.262003540981855
0.915838241577148 0.262030071378197
0.931873083114624 0.261904877952302
0.955819606781006 0.261821901163776
0.979857921600342 0.261789129491575
0.995873212814331 0.261786466173925
1.01991367340088 0.261783320307141
1.03590321540833 0.261761346977845
1.05985283851624 0.261724206813926
1.07593059539795 0.261792210329188
1.0998272895813 0.261711116044554
1.11585807800293 0.261771656236846
1.13986468315125 0.261739314418867
1.15580868721008 0.261753400456222
1.17982912063599 0.261751033591022
1.19581866264343 0.261725683399751
1.2200186252594 0.261733087446349
1.23590564727783 0.261725683399751
1.2598295211792 0.261750560724102
1.26791143417358 0.26173142694571
1.29979395866394 0.261775912642844
1.31586813926697 0.261718278768786
1.33981585502625 0.261738588324721
1.35580563545227 0.261737885787425
1.37982535362244 0.261737172486424
1.39579844474792 0.261753399794195
1.41987180709839 0.261745996374465
1.43582129478455 0.261738588967123
1.45984435081482 0.261787160804609
1.47592210769653 0.261733088088499
1.49981760978699 0.261713418811622
1.51578569412231 0.261738832977321
1.53980898857117 0.261775913304749
1.55581593513489 0.261757968162348
1.57985615730286 0.261771656236846
1.59579491615295 0.261740791037601
1.61984610557556 0.261750494721286
};
\addplot [semithick, color1, dashed]
table {%
0 0.2618351674
0.0319392681121826 0.2618351674
0.0559418201446533 0.2618351674
0.0719802379608154 0.2618351674
0.0959470272064209 0.2618351674
0.111932992935181 0.2618351674
0.136025428771973 0.2618351674
0.151928901672363 0.2618351674
0.175918340682983 0.2618351674
0.183986902236938 0.2618351674
0.199914216995239 0.2618351674
0.21590781211853 0.2618351674
0.239957094192505 0.2618351674
0.255926132202148 0.2618351674
0.279934883117676 0.2618351674
0.295910358428955 0.2618351674
0.320029020309448 0.2618351674
0.33598804473877 0.2618351674
0.359993696212769 0.2618351674
0.375894784927368 0.2618351674
0.399897575378418 0.2618351674
0.415912389755249 0.2618351674
0.439942121505737 0.2618351674
0.45593786239624 0.2618351674
0.479892492294312 0.2618351674
0.495897769927979 0.2618351674
0.519887208938599 0.2618351674
0.535946369171143 0.2618351674
0.559945106506348 0.2618351674
0.575927495956421 0.2618351674
0.599915742874146 0.2618351674
0.615910291671753 0.2618351674
0.639976263046265 0.2618351674
0.655909538269043 0.2618351674
0.679879665374756 0.2618351674
0.695874214172363 0.2618351674
0.719878435134888 0.2618351674
0.735935211181641 0.2618351674
0.759898662567139 0.2618351674
0.775894403457642 0.2618351674
0.799893140792847 0.2618351674
0.815880537033081 0.2618351674
0.83989143371582 0.2618351674
0.855879783630371 0.2618351674
0.879912614822388 0.2618351674
0.895880460739136 0.2618351674
0.91986870765686 0.2618351674
0.936015129089355 0.2618351674
0.959864377975464 0.2618351674
0.97586727142334 0.2618351674
0.999866247177124 0.2618351674
1.01586580276489 0.2618351674
1.03992652893066 0.2618351674
1.05585479736328 0.2618351674
1.07985377311707 0.2618351674
1.09585380554199 0.2618351674
1.11984491348267 0.2618351674
1.13588285446167 0.2618351674
1.15990447998047 0.2618351674
1.17586779594421 0.2618351674
1.19988083839417 0.2618351674
1.21588540077209 0.2618351674
1.23991942405701 0.2618351674
1.25584578514099 0.2618351674
1.27987480163574 0.2618351674
1.29586315155029 0.2618351674
1.32060050964355 0.2618351674
1.33588886260986 0.2618351674
1.35984420776367 0.2618351674
1.37584328651428 0.2618351674
1.39982604980469 0.2618351674
1.41585636138916 0.2618351674
1.43988728523254 0.2618351674
1.45582842826843 0.2618351674
1.47984004020691 0.2618351674
1.49585032463074 0.2618351674
1.51984715461731 0.2618351674
1.53592562675476 0.2618351674
1.55983710289001 0.2618351674
1.5758044719696 0.2618351674
1.5998170375824 0.2618351674
1.61581039428711 0.2618351674
1.63988184928894 0.2618351674
1.65580081939697 0.2618351674
1.67981147766113 0.2618351674
1.69582152366638 0.2618351674
1.71981596946716 0.2618351674
1.73584198951721 0.2618351674
1.75982761383057 0.2618351674
1.77581691741943 0.2618351674
1.79979348182678 0.2618351674
1.81583452224731 0.2618351674
1.83984637260437 0.2618351674
1.85581183433533 0.2618351674
1.87980222702026 0.2618351674
1.89579391479492 0.2618351674
1.91980719566345 0.2618351674
1.93587422370911 0.2618351674
1.95980000495911 0.2618351674
};
\addplot [semithick, color1]
table {%
0 0.268548221000927
0.0319392681121826 0.268574519827267
0.0559418201446533 0.268529354624331
0.0719802379608154 0.268525842235549
0.0959470272064209 0.268534149570073
0.111932992935181 0.268462417421045
0.136025428771973 0.268520175635693
0.151928901672363 0.268453706071818
0.175918340682983 0.268370628856493
0.183986902236938 0.268344514715295
0.199914216995239 0.268212905060667
0.21590781211853 0.268087497265275
0.239957094192505 0.26785907409862
0.255926132202148 0.267701142038496
0.279934883117676 0.267392140474258
0.295910358428955 0.267152230580859
0.320029020309448 0.26685565919279
0.33598804473877 0.266602307798347
0.359993696212769 0.266362424394384
0.375894784927368 0.266099850751878
0.399897575378418 0.265777386316864
0.415912389755249 0.265551562584793
0.439942121505737 0.265217667204239
0.45593786239624 0.264967112690678
0.479892492294312 0.264637091842394
0.495897769927979 0.26442825429847
0.519887208938599 0.264043399188379
0.535946369171143 0.26382285191794
0.559945106506348 0.263476119890021
0.575927495956421 0.263366181846557
0.599915742874146 0.263014462141048
0.615910291671753 0.262804820412473
0.639976263046265 0.262607205663471
0.655909538269043 0.262429798291433
0.679879665374756 0.262201805242564
0.695874214172363 0.262126913933717
0.719878435134888 0.262024310730775
0.735935211181641 0.261982538996336
0.759898662567139 0.261895977378989
0.775894403457642 0.261917991728209
0.799893140792847 0.261883986183701
0.815880537033081 0.261907736720408
0.83989143371582 0.261915479593515
0.855879783630371 0.261886911897366
0.879912614822388 0.261874621186802
0.895880460739136 0.261860549882141
0.91986870765686 0.261879493989848
0.936015129089355 0.261867766458028
0.959864377975464 0.261891517121155
0.97586727142334 0.261855974887785
0.999866247177124 0.26183343505231
1.01586580276489 0.261870365164719
1.03992652893066 0.261834853036347
1.05585479736328 0.26184826240816
1.07985377311707 0.261835468131196
1.09585380554199 0.261864896835178
1.11984491348267 0.26185432458174
1.13588285446167 0.261861827180712
1.15990447998047 0.261850098761937
1.17586779594421 0.261864666291171
1.19988083839417 0.261907534688885
1.21588540077209 0.261845194119124
1.23991942405701 0.261848120558716
1.25584578514099 0.261852379520452
1.27987480163574 0.261839197004348
1.29586315155029 0.26183972454903
1.32060050964355 0.261868944695953
1.33588886260986 0.261828947064644
1.35984420776367 0.261846701962326
1.37584328651428 0.261815766448557
1.39982604980469 0.261831872916512
1.41585636138916 0.261867504215222
1.43988728523254 0.26184954040391
1.45582842826843 0.261835268519407
1.47984004020691 0.261848121802105
1.49585032463074 0.261818604216701
1.51984715461731 0.261827439119536
1.53592562675476 0.261864696100022
1.55983710289001 0.261799519186366
1.5758044719696 0.261817186243863
1.5998170375824 0.261845521998448
1.61581039428711 0.261872111982163
1.63988184928894 0.261845521998448
1.65580081939697 0.261851516155469
1.67981147766113 0.261839198772862
1.69582152366638 0.26184694245722
1.71981596946716 0.261824457252618
1.73584198951721 0.261809770618848
1.75982761383057 0.261826018688209
1.77581691741943 0.261804008134054
1.79979348182678 0.261809770027308
1.81583452224731 0.261834941129133
1.83984637260437 0.261869184493272
1.85581183433533 0.261826018688209
1.87980222702026 0.261839515517194
1.89579391479492 0.261851516747216
1.91980719566345 0.261836131148163
1.93587422370911 0.26181269719042
1.95980000495911 0.261802268585795
};
\addplot [semithick, color1]
table {%
-1.5 0.268409720892321
-1.47600078582764 0.268410654130729
-1.45997929573059 0.26839467698194
-1.44403409957886 0.268362762625585
-1.42000794410706 0.268408084472024
-1.39602327346802 0.268391855167566
-1.38003778457642 0.26839484790261
-1.36406135559082 0.268363923276074
-1.34005856513977 0.268419727429413
-1.32401156425476 0.268365709460528
-1.2999951839447 0.268375970678261
-1.28403306007385 0.268368534720699
-1.26003503799438 0.268421458850174
-1.24389171600342 0.268396312614396
-1.22001314163208 0.268406415070483
-1.20400977134705 0.268380206955835
-1.18004941940308 0.268399457713291
-1.16404318809509 0.268407985025769
-1.14006590843201 0.268409716552884
-1.12400007247925 0.268438901588051
-1.10002660751343 0.26841542379494
-1.0840528011322 0.268397513363198
-1.06007099151611 0.268327062714593
-1.04394102096558 0.268406353077099
-1.02005791664124 0.26840923703959
-1.00404334068298 0.268374904384158
-0.980054378509521 0.2683829491304
-0.964036226272583 0.268379804941961
-0.94008469581604 0.268433497787844
-0.924023628234863 0.268396155371654
-0.900038003921509 0.268382627631928
-0.88408350944519 0.268415422047793
-0.860074043273926 0.268368074618302
-0.844110488891602 0.268403751295642
-0.820036649703979 0.268401805273049
-0.804031848907471 0.268378334922684
-0.780074119567871 0.268409721794491
-0.764062166213989 0.26842145797423
-0.740065336227417 0.268381942901776
-0.724059104919434 0.268378793395943
-0.70005464553833 0.268384105145919
-0.684088706970215 0.268405965995633
-0.66008734703064 0.268398978959412
-0.636092662811279 0.268411187404045
-0.620067358016968 0.268387110010689
-0.604081392288208 0.26837879514262
-0.588100671768188 0.268422927148729
-0.564085721969604 0.268379803168456
-0.54008150100708 0.268383342659187
-0.524002075195312 0.268430297114134
-0.499979734420776 0.268403211869939
-0.48408317565918 0.268376606228353
-0.460123300552368 0.268368935837568
-0.443634986877441 0.268393206144979
-0.420075416564941 0.2683769805067
-0.404088497161865 0.26837089898032
-0.380115509033203 0.268367455622711
-0.364093065261841 0.268403759547252
-0.340128898620605 0.268387240925714
-0.324079513549805 0.268379803168456
-0.308097839355469 0.268382629431712
-0.284121036529541 0.268401802597421
-0.268109798431396 0.268403593204557
-0.244114875793457 0.268390075542328
-0.220109939575195 0.268386930507392
-0.204077005386353 0.268385771791182
-0.180115222930908 0.26842889682003
-0.164119720458984 0.268358275347393
-0.148088693618774 0.268378335798423
-0.124143123626709 0.268390075542328
-0.10008716583252 0.268393492598354
-0.0839271545410156 0.268397510687506
-0.0601222515106201 0.268372366337249
-0.0440561771392822 0.268372366337249
-0.0200977325439453 0.268440626006421
-0.00412654876708984 0.268406574934646
0.0199432373046875 0.268356187249524
0.0358808040618896 0.268368074618302
0.0598902702331543 0.268397511563287
0.0759084224700928 0.268391543801154
0.0999035835266113 0.268414008502586
0.115859270095825 0.268400003179979
0.139847040176392 0.268428036946848
0.155862092971802 0.26839911106764
0.179925441741943 0.268308298635025
0.195900678634644 0.268270520362856
0.219858407974243 0.268121629301592
0.235849857330322 0.267954807606051
0.259911775588989 0.267723371119509
0.275899887084961 0.267509026858973
0.299900054931641 0.267250465494934
0.315895318984985 0.267065536149505
0.33984899520874 0.266746366834296
0.356143712997437 0.266573918118452
0.379867792129517 0.266259532541072
0.395872592926025 0.266008976477116
0.419909477233887 0.26565706840922
0.435849905014038 0.265464541124514
0.459870338439941 0.265158219758921
0.475915908813477 0.26495508244972
0.499849081039429 0.264552861456354
0.515884160995483 0.264306896790621
0.539902448654175 0.264005045179594
0.555806875228882 0.263801484671983
0.579893112182617 0.263471238819304
0.595851421356201 0.263267079983715
0.619837045669556 0.263004096739332
0.635848760604858 0.262800510882397
0.659850358963013 0.262503774309688
0.675859689712524 0.262439755074786
0.699857473373413 0.262236638835626
0.715853214263916 0.26207051003677
0.739816427230835 0.261941757592488
0.755813360214233 0.261963278494607
0.779852390289307 0.261945141263023
0.795833587646484 0.261888650295306
0.819845676422119 0.261909157343047
0.835812330245972 0.261950904760049
0.859812259674072 0.261894556781377
0.875898599624634 0.261900323046104
0.899845838546753 0.261834190426478
0.915838956832886 0.261889747436581
0.939809560775757 0.261858605409483
0.956944227218628 0.261890308620919
0.979833126068115 0.261911132799551
0.995816469192505 0.261871784429062
1.01981282234192 0.261848263006787
1.03579521179199 0.261882595940027
1.05980944633484 0.261876657880978
1.07584571838379 0.261882979678907
1.09980893135071 0.261884015842475
1.11581206321716 0.261867765839807
1.13980984687805 0.261885819415839
1.15577101707458 0.26186634784333
1.17980432510376 0.261882597209901
1.19577169418335 0.261864339263529
1.21977043151855 0.261845194737178
1.2357702255249 0.261885290798387
1.25976490974426 0.261858812812065
1.27583289146423 0.261866083747598
1.29985332489014 0.261861771658618
1.31576991081238 0.261840704807267
1.33975648880005 0.261868944695953
1.35581207275391 0.261824370997483
1.38001608848572 0.261822950551991
1.39589142799377 0.261858931348599
1.41976928710938 0.261842356295597
1.43585872650146 0.261849538595228
1.45976066589355 0.261848121176896
1.47580599784851 0.261823180296376
1.49982357025146 0.26186319091101
1.51574969291687 0.261882596565198
};
\addplot [semithick, color1]
table {%
-1.5 0.26815574035643
-1.46801233291626 0.268145185311595
-1.45198607444763 0.268142053834406
-1.43601632118225 0.268124357689288
-1.4120614528656 0.26815232333972
-1.39600801467896 0.268147768680378
-1.3719789981842 0.268146356319991
-1.35599827766418 0.268141927195068
-1.33940815925598 0.268171966273402
-1.31605458259583 0.268181572812903
-1.29205989837646 0.26815410082389
-1.27606916427612 0.268146287351159
-1.26004409790039 0.268128591955681
-1.236079454422 0.268122879784019
-1.22007036209106 0.268158566858848
-1.19606566429138 0.268143530797741
-1.18007659912109 0.268140584132902
-1.15568804740906 0.268142064662979
-1.14008188247681 0.26818972130655
-1.11607122421265 0.268156614215074
-1.0920512676239 0.268163581549955
-1.07608532905579 0.268149487871778
-1.06005167961121 0.268153953033214
-1.03608345985413 0.268159759211009
-1.02011013031006 0.268164278854367
-0.996039867401123 0.268156923756133
-0.980081796646118 0.268153791257691
-0.95607590675354 0.268161537629547
-0.932099342346191 0.268120055129251
-0.915894269943237 0.268192609485178
-0.900062799453735 0.268151151494952
-0.876091957092285 0.268144808331324
-0.860063076019287 0.268133151081849
-0.836103439331055 0.268122271163969
-0.812125205993652 0.268119446537625
-0.796082019805908 0.268163178888987
-0.772068500518799 0.268143462623507
-0.756041288375854 0.268103702223081
-0.74010443687439 0.268189789116923
-0.71611499786377 0.268127181417221
-0.692089319229126 0.268164533890662
-0.676113843917847 0.268163580653338
-0.652073383331299 0.26812749083729
-0.636098623275757 0.268167412407082
-0.620099544525146 0.268133136601193
-0.596123218536377 0.268156923756133
-0.572083473205566 0.268162797721023
-0.556063413619995 0.268117106555616
-0.540101051330566 0.268164535740487
-0.516112804412842 0.26816140218328
-0.492116451263428 0.268134629813926
-0.476133823394775 0.268172669843676
-0.452099323272705 0.26818157461023
-0.436123371124268 0.268131726041721
-0.420113086700439 0.268189008798029
-0.396098852157593 0.268125711768006
-0.380150318145752 0.268186188535846
-0.356075525283813 0.268123750797773
-0.340138912200928 0.268115158564192
-0.316133737564087 0.268179150702648
-0.300087213516235 0.26818087284542
-0.276132106781006 0.268143460063079
-0.252140998840332 0.268130313694104
-0.23614501953125 0.268152324235971
-0.212111711502075 0.268151129199304
-0.196114540100098 0.268155455825093
-0.180133104324341 0.268166403559453
-0.156123876571655 0.268158563264562
-0.140141487121582 0.268188307986675
-0.116160154342651 0.268096590706731
-0.0921683311462402 0.268166001822215
-0.0761547088623047 0.26814346529423
-0.0601303577423096 0.268161710082948
-0.0361719131469727 0.268167411510761
-0.0121691226959229 0.268119674811955
0.00384998321533203 0.26811857443436
0.0198245048522949 0.268146356319991
0.051861047744751 0.268094500505671
0.0678157806396484 0.268167480334578
0.083815336227417 0.268136095908963
0.0998470783233643 0.268156614215074
0.123822927474976 0.268153012190024
0.139883279800415 0.268137305192317
0.163860559463501 0.268158618719568
0.187820911407471 0.268085925383344
0.203827857971191 0.268022279792784
0.227803468704224 0.267826726202607
0.243823766708374 0.267656446483375
0.259834051132202 0.267497928116845
0.283831596374512 0.267319488593034
0.307822704315186 0.266972710662103
0.323808431625366 0.266787182126986
0.34786581993103 0.266485698973265
0.363818168640137 0.266332511363008
0.379810094833374 0.266104240024727
0.403829574584961 0.265813241163413
0.427796363830566 0.265467291215329
0.443823099136353 0.265275970475689
0.459802865982056 0.26503332729108
0.483790874481201 0.26471309633163
0.499836444854736 0.264514541257955
0.5238037109375 0.2641658815334
0.53986930847168 0.263943418323167
0.5638108253479 0.263581569376676
0.57978343963623 0.263406534829579
0.603849649429321 0.263137830187855
0.619797706604004 0.262955592089421
0.643780469894409 0.262709079283918
0.6597900390625 0.262571936767093
0.684090375900269 0.262268216187298
0.707784652709961 0.262134621253045
0.72378134727478 0.262021142094589
0.739821672439575 0.262029126403205
0.763784646987915 0.261932078343107
0.787788391113281 0.261924545464616
0.803812265396118 0.261919728146547
0.819783926010132 0.261907976410284
0.843817472457886 0.26191857743797
0.859849214553833 0.261879726394071
0.883797645568848 0.261909714766467
0.907807350158691 0.261879758047971
0.92376446723938 0.261871783811011
0.939835548400879 0.26187807471254
0.963764190673828 0.261890309272348
0.979763507843018 0.261862861959538
1.00390195846558 0.261855976157085
1.02777528762817 0.261825129515428
1.04378080368042 0.261868947833944
1.05976557731628 0.26185860416649
1.08375811576843 0.261879757422784
1.10778522491455 0.261909394507249
1.12378215789795 0.261872110172978
1.1398069858551 0.2618766888307
1.16378879547119 0.261871785698758
1.18775582313538 0.261904465791387
1.2038300037384 0.261834945017465
1.22775650024414 0.261855535788602
1.24375796318054 0.261878077790392
1.25974631309509 0.261907537176365
1.28377389907837 0.26184954040391
1.29976892471313 0.26184954040391
1.32373642921448 0.26187975620574
1.3397479057312 0.261866086181124
1.36377215385437 0.261843544439473
1.38773727416992 0.261884014599179
1.40397000312805 0.261833433809329
1.42009711265564 0.261889868923925
1.44373464584351 0.261870692742204
1.45974540710449 0.261839725739081
1.48373341560364 0.261870365164719
1.50774168968201 0.2618321027622
1.52375340461731 0.261843776779881
1.54777836799622 0.261860350576128
1.56373381614685 0.261875479033209
1.57973313331604 0.261864667560944
1.60375738143921 0.261892937004236
1.61972618103027 0.261863191555818
1.64373898506165 0.261866349139679
1.65973544120789 0.261820114073218
1.6837010383606 0.261858933191164
1.69972991943359 0.26181403067457
1.72370886802673 0.261870461393204
1.73975038528442 0.261873531234565
1.76370596885681 0.26183366475243
};
\addplot [semithick, black, dashed]
table {%
0 0.2618351674
0.0240011215209961 0.2618351674
0.0400867462158203 0.2618351674
0.064033031463623 0.2618351674
0.0799942016601562 0.2618351674
0.0960028171539307 0.2618351674
0.120026826858521 0.2618351674
0.144058704376221 0.2618351674
0.160010576248169 0.2618351674
0.184006452560425 0.2618351674
0.200009346008301 0.2618351674
0.215983390808105 0.2618351674
0.24006175994873 0.2618351674
0.255991220474243 0.2618351674
0.280036926269531 0.2618351674
0.304007053375244 0.2618351674
0.320003271102905 0.2618351674
0.344062566757202 0.2618351674
0.360005140304565 0.2618351674
0.384116888046265 0.2618351674
0.399991512298584 0.2618351674
0.423989772796631 0.2618351674
0.440028190612793 0.2618351674
0.463990688323975 0.2618351674
0.479978799819946 0.2618351674
0.496028900146484 0.2618351674
0.519973516464233 0.2618351674
0.544015169143677 0.2618351674
0.559987783432007 0.2618351674
0.583993911743164 0.2618351674
0.599984884262085 0.2618351674
0.624020576477051 0.2618351674
0.640029668807983 0.2618351674
0.663977861404419 0.2618351674
0.680017948150635 0.2618351674
0.703972101211548 0.2618351674
0.719955205917358 0.2618351674
0.735990047454834 0.2618351674
0.759948968887329 0.2618351674
0.775988578796387 0.2618351674
0.799987316131592 0.2618351674
0.815955400466919 0.2618351674
0.840006113052368 0.2618351674
0.863949298858643 0.2618351674
0.879987478256226 0.2618351674
0.895941495895386 0.2618351674
0.919935464859009 0.2618351674
0.935973644256592 0.2618351674
0.959999799728394 0.2618351674
0.983984470367432 0.2618351674
0.999959707260132 0.2618351674
1.02399563789368 0.2618351674
1.04000854492188 0.2618351674
1.06393146514893 0.2618351674
1.07995748519897 0.2618351674
1.10395359992981 0.2618351674
1.11993741989136 0.2618351674
1.1440007686615 0.2618351674
1.15995597839355 0.2618351674
1.17598104476929 0.2618351674
1.19995093345642 0.2618351674
1.21598362922668 0.2618351674
1.23995041847229 0.2618351674
1.2559494972229 0.2618351674
1.28006792068481 0.2618351674
1.30393314361572 0.2618351674
1.31992077827454 0.2618351674
1.34398579597473 0.2618351674
1.35989093780518 0.2618351674
1.37595057487488 0.2618351674
1.39991927146912 0.2618351674
1.4158935546875 0.2618351674
1.43993544578552 0.2618351674
1.45717000961304 0.2618351674
1.47991490364075 0.2618351674
1.5039381980896 0.2618351674
1.51987600326538 0.2618351674
1.5439727306366 0.2618351674
1.55989503860474 0.2618351674
1.58391690254211 0.2618351674
1.59989809989929 0.2618351674
1.62394452095032 0.2618351674
1.6398937702179 0.2618351674
1.66411280632019 0.2618351674
1.67988467216492 0.2618351674
1.69589614868164 0.2618351674
1.71986031532288 0.2618351674
};
\addplot [semithick, black]
table {%
0 0.268036528598919
0.0240011215209961 0.26800507776035
0.0400867462158203 0.268053985815641
0.064033031463623 0.268043723524521
0.0799942016601562 0.267979001113105
0.0960028171539307 0.267990902390962
0.120026826858521 0.26791730750821
0.144058704376221 0.267780384850983
0.160010576248169 0.267643285810119
0.184006452560425 0.267446572769285
0.200009346008301 0.267443041063916
0.215983390808105 0.26728989995717
0.24006175994873 0.267016564148492
0.255991220474243 0.266842379840808
0.280036926269531 0.266578980906261
0.304007053375244 0.266318677871251
0.320003271102905 0.266145174493583
0.344062566757202 0.265870422746774
0.360005140304565 0.265640528577518
0.384116888046265 0.265390931651579
0.399991512298584 0.265204850953109
0.423989772796631 0.264896142815228
0.440028190612793 0.264713752883981
0.463990688323975 0.264371589041053
0.479978799819946 0.264190541145996
0.496028900146484 0.263970974872605
0.519973516464233 0.263653690384128
0.544015169143677 0.263376402425357
0.559987783432007 0.26319160882361
0.583993911743164 0.262894249450743
0.599984884262085 0.262751963084293
0.624020576477051 0.262603023592637
0.640029668807983 0.262428666937371
0.663977861404419 0.262290235653087
0.680017948150635 0.262114484495775
0.703972101211548 0.26200772364685
0.719955205917358 0.261926121417559
0.735990047454834 0.261832860826943
0.759948968887329 0.261759333113598
0.775988578796387 0.261743145090154
0.799987316131592 0.261790812845329
0.815955400466919 0.261780783166359
0.840006113052368 0.261774844410646
0.863949298858643 0.261792733386629
0.879987478256226 0.261789840266153
0.895941495895386 0.261729720551331
0.919935464859009 0.261782203229669
0.935973644256592 0.261810340163949
0.959999799728394 0.261758897421563
0.983984470367432 0.261793008357095
0.999959707260132 0.261781322318174
1.02399563789368 0.261784104854649
1.04000854492188 0.261706421177616
1.06393146514893 0.261798686986009
1.07995748519897 0.261749043604169
1.10395359992981 0.261781004446209
1.11993741989136 0.261767953811248
1.1440007686615 0.2617302545967
1.15995597839355 0.26178389899123
1.17598104476929 0.261799016614881
1.19995093345642 0.261819165262602
1.21598362922668 0.261791587620117
1.23995041847229 0.261800366747353
1.2559494972229 0.261795790207862
1.28006792068481 0.261773425041651
1.30393314361572 0.261730050622687
1.31992077827454 0.261784103375375
1.34398579597473 0.261761736704797
1.35989093780518 0.261807478468244
1.37595057487488 0.26176221779932
1.39991927146912 0.261746949053373
1.4158935546875 0.261800382009946
1.43993544578552 0.261767744331871
1.45717000961304 0.26178389899123
1.47991490364075 0.261775381930088
1.5039381980896 0.261765112320955
1.51987600326538 0.261775642347943
1.5439727306366 0.261855965512655
1.55989503860474 0.261762218522801
1.58391690254211 0.26176632578861
1.59989809989929 0.261794167909265
1.62394452095032 0.261804696709502
1.6398937702179 0.261780815782068
1.66411280632019 0.261771948297074
1.67988467216492 0.26175605818744
1.69589614868164 0.261791327951139
1.71986031532288 0.26178389899123
};
\addplot [semithick, black]
table {%
-1.5 0.267715720322837
-1.47617816925049 0.26766252620972
-1.46023011207581 0.267717452227915
-1.44421720504761 0.267681752912656
-1.4202127456665 0.267700629826299
-1.40423512458801 0.267683103195284
-1.38021016120911 0.267658270545232
-1.36413860321045 0.26771117982915
-1.34024024009705 0.267715791068426
-1.32422065734863 0.267718572808471
-1.30022692680359 0.267679679114237
-1.28420901298523 0.267704053141167
-1.26021528244019 0.267673138269856
-1.24426317214966 0.267632719899743
-1.22023034095764 0.267681925065705
-1.20425224304199 0.267704234784012
-1.17991375923157 0.267680282099024
-1.16412687301636 0.267696338749358
-1.14022588729858 0.267693682422352
-1.12417340278625 0.267644535666833
-1.100261926651 0.267671139941341
-1.08422994613647 0.267705408572254
-1.06017875671387 0.267724579175915
-1.04425501823425 0.267662277997391
-1.02026128768921 0.267687117325342
-1.00425577163696 0.267703450953428
-0.980227470397949 0.267663710445155
-0.96422004699707 0.267712836332088
-0.940285444259644 0.267719102889809
-0.924269914627075 0.267695135548954
-0.900250434875488 0.267692025792115
-0.884221792221069 0.267656799064788
-0.860197782516479 0.267714327869008
-0.844259023666382 0.267704055769982
-0.820271015167236 0.267742584406989
-0.80427622795105 0.267687420349654
-0.780260324478149 0.26768174949236
-0.764197587966919 0.267660812314381
-0.740265369415283 0.26765962678632
-0.72425651550293 0.267665721643474
-0.700285196304321 0.267675680874713
-0.684234619140625 0.267714327869008
-0.660248041152954 0.267667130877032
-0.644292116165161 0.267655019455539
-0.620274305343628 0.26766227636664
-0.604302644729614 0.267692025792115
-0.580263614654541 0.267710019784725
-0.564166307449341 0.267670010870561
-0.540297746658325 0.267649069545128
-0.52430248260498 0.267696311751537
-0.500288486480713 0.267710094928986
-0.484270334243774 0.267727398674688
-0.460270643234253 0.267715791894474
-0.444313526153564 0.267733662721766
-0.420265197753906 0.267712915139878
-0.404289722442627 0.267695154311854
-0.380263566970825 0.267684880432303
-0.364227294921875 0.267723227717732
-0.348316431045532 0.267688580430878
-0.324312686920166 0.267693491461758
-0.300323247909546 0.267701980958492
-0.284276247024536 0.26768340960622
-0.26027250289917 0.267672245266989
-0.244298934936523 0.267657089512303
-0.220307350158691 0.267686231553705
-0.204326391220093 0.267671139941341
-0.180276155471802 0.267651893900412
-0.16422700881958 0.267670009187012
-0.140344858169556 0.267685757657182
-0.124310255050659 0.267708357805196
-0.100317478179932 0.267646527691019
-0.0843088626861572 0.267656800668743
-0.0602736473083496 0.267715791894474
-0.0443265438079834 0.267684601082615
-0.0203123092651367 0.267655022004397
-0.00432062149047852 0.267695154311854
0.0196995735168457 0.267654843386566
0.0437369346618652 0.267684600190057
0.0596396923065186 0.267681924239906
0.0756809711456299 0.26768429109057
0.0997169017791748 0.2677216763764
0.115695476531982 0.26769272604492
0.139717578887939 0.267599022444881
0.155700445175171 0.267583422407241
0.179699420928955 0.267400530717908
0.19566011428833 0.267281707248083
0.219690561294556 0.267084497550998
0.235718011856079 0.267026206818277
0.259668350219727 0.266747079236088
0.275643825531006 0.266554537245834
0.299667835235596 0.266316541468226
0.31578254699707 0.266127611854485
0.339716672897339 0.26587092942417
0.355632305145264 0.265745709606878
0.37963342666626 0.265443834533262
0.395658493041992 0.265274527177648
0.419671773910522 0.264937515960821
0.435681104660034 0.264741593873911
0.459657192230225 0.264535379990451
0.475631713867188 0.264292538363648
0.499638557434082 0.264055906580825
0.515690565109253 0.263858229534652
0.539689302444458 0.263528211458523
0.555643320083618 0.26337900263001
0.579636812210083 0.263121198181228
0.595646142959595 0.262934184442359
0.619654893875122 0.262760784398497
0.635845899581909 0.262617944181791
0.659639596939087 0.262399529897337
0.675621747970581 0.262277316576779
0.699615716934204 0.262135216043516
0.715641498565674 0.262011258714922
0.739634037017822 0.261872907561664
0.755641222000122 0.261825489756192
0.779659271240234 0.261783489891467
0.795616149902344 0.26172523866777
0.819630146026611 0.261749344284066
0.83566427230835 0.26175529740791
0.851641178131104 0.261768460583475
0.8756422996521 0.261751924368216
0.89961314201355 0.261779366986932
0.915742635726929 0.261747607347803
0.939651966094971 0.261782203229669
0.955627918243408 0.261782987128448
0.979663610458374 0.261738794599062
0.995583295822144 0.261780783166359
1.01961660385132 0.261749063869223
1.03568267822266 0.261795816225679
1.0596067905426 0.26176672287732
1.07562518119812 0.261759555147476
1.09963059425354 0.261777946119424
1.11564230918884 0.261805838347998
1.13976168632507 0.261765563700817
1.15559697151184 0.261782737187378
1.17958426475525 0.261794427016615
1.19558954238892 0.261805837618915
1.21959090232849 0.261809211035109
1.23562788963318 0.26180178604337
1.25957322120667 0.261762926328234
1.27558946609497 0.261795569830357
1.30043768882751 0.261721462143885
1.31560206413269 0.261813473727417
1.33963561058044 0.261781508717068
1.35556197166443 0.261772660859511
1.37959051132202 0.26177484357058
1.39558005332947 0.261766926257158
1.419588804245 0.26179874032644
1.43566036224365 0.261785633991338
1.45955491065979 0.261795901721984
1.47559952735901 0.261808057726023
1.49962115287781 0.261792729749981
1.51555824279785 0.261762167851509
1.5395872592926 0.261806077843051
1.5555636882782 0.261805837618915
1.57958626747131 0.261775832992227
1.5955593585968 0.261759552244103
1.61958408355713 0.261799000675001
1.6356041431427 0.261792039710496
};
\addplot [semithick, black]
table {%
-1.5 0.267311693075938
-1.47603178024292 0.26728931674159
-1.46756720542908 0.267282191161215
-1.44403648376465 0.267268737736975
-1.42003536224365 0.267253705785732
-1.40405797958374 0.267271555916125
-1.3880181312561 0.267327739490772
-1.36405110359192 0.267252220615411
-1.34001135826111 0.267273933847362
-1.32405424118042 0.267261303421123
-1.30005645751953 0.267280454591302
-1.28406882286072 0.267262716249574
-1.2600462436676 0.267282187853187
-1.244065284729 0.2672536300739
-1.22004699707031 0.267241886603104
-1.20407557487488 0.26728277512647
-1.18007326126099 0.267287907183814
-1.16406846046448 0.267268735231867
-1.14002633094788 0.26728337555087
-1.12398409843445 0.267278988626967
-1.10007047653198 0.267262712143166
-1.0840790271759 0.267225634131126
-1.06003141403198 0.267270146392212
-1.04406237602234 0.267290728742965
-1.01996564865112 0.267255281971504
-1.00403809547424 0.267283624002524
-0.980086326599121 0.267283296806161
-0.964054584503174 0.267243301097111
-0.940033197402954 0.267262546251908
-0.923985719680786 0.267274457116766
-0.899755716323853 0.267247686018175
-0.884106159210205 0.267262717983106
-0.860080003738403 0.267283599829177
-0.844070196151733 0.267243374387813
-0.820039510726929 0.267274376650726
-0.803993463516235 0.267299647254791
-0.780081510543823 0.267261137569241
-0.764073133468628 0.267293625653669
-0.740094661712646 0.267270148937221
-0.724002122879028 0.267247610359009
-0.700098752975464 0.267243378559767
-0.684102058410645 0.267250430851939
-0.66006875038147 0.267219898363841
-0.644023180007935 0.267238685850933
-0.620075941085815 0.267311083218029
-0.60409688949585 0.267259291279176
-0.580113649368286 0.267293928784934
-0.563877582550049 0.267318819369053
-0.540038585662842 0.267283601509617
-0.524041175842285 0.267284784205699
-0.500117778778076 0.267277657118445
-0.48405385017395 0.267311084846437
-0.468047380447388 0.267257885940869
-0.444098949432373 0.267313101768817
-0.420099973678589 0.267266777257919
-0.404093742370605 0.267259345423987
-0.388107776641846 0.267247684337662
-0.364124059677124 0.267286497659956
-0.340124368667603 0.26727306668199
-0.324115037918091 0.267275864919817
-0.300081968307495 0.267259670035623
-0.284135341644287 0.267277657982977
-0.260091304779053 0.267251861160307
-0.244070053100586 0.267250453368544
-0.220068693161011 0.267282192025582
-0.204074859619141 0.26726130765989
-0.180130243301392 0.267267026162764
-0.164135456085205 0.267284784205699
-0.140137672424316 0.267229901860406
-0.124122619628906 0.267255285341326
-0.100059986114502 0.267254011208634
-0.0841381549835205 0.267259895615702
-0.0600838661193848 0.267231638471683
-0.0441179275512695 0.267289318369376
-0.0201621055603027 0.267246142683679
-0.00415301322937012 0.26728641973934
0.0198955535888672 0.267257936716183
0.0443987846374512 0.267241967410527
0.0598390102386475 0.267263959882477
0.0758435726165771 0.267283112050184
0.0998470783233643 0.267240174388356
0.11584734916687 0.267263741043935
0.139914751052856 0.267165263937357
0.155875682830811 0.267013801453689
0.179866552352905 0.266831937186251
0.195818424224854 0.266736256600633
0.219839811325073 0.266579666411217
0.235865592956543 0.26644484416231
0.260056734085083 0.266302688300338
0.27588415145874 0.266153423318221
0.299812316894531 0.265922966589504
0.315873622894287 0.265794887011549
0.339824438095093 0.265596412099778
0.355848789215088 0.265446139772836
0.379844903945923 0.265185724884867
0.395798444747925 0.265019564564355
0.419820785522461 0.264740906727394
0.435829639434814 0.264580671556451
0.459809064865112 0.264349595951717
0.476020336151123 0.264135914849878
0.49981427192688 0.263884112996461
0.515819072723389 0.263762690669684
0.531842947006226 0.263605326190135
0.555845499038696 0.263267219129176
0.579808712005615 0.263021405542654
0.595814228057861 0.262872574302637
0.619809627532959 0.262656707594447
0.635790824890137 0.262499776503595
0.659819602966309 0.262369568745892
0.675833940505981 0.262260942351075
0.699789762496948 0.262150304207065
0.715791940689087 0.26202346854938
0.739805698394775 0.261923525097238
0.755854845046997 0.261818386677224
0.771832466125488 0.261785763251804
0.795799255371094 0.261796991444163
0.819802522659302 0.261825148813906
0.83579421043396 0.261772661588355
0.859808921813965 0.261751901622874
0.875829696655273 0.261806157126042
0.899787187576294 0.261768459828309
0.915813207626343 0.261753618880899
0.939805746078491 0.261771243796928
0.955862760543823 0.261784352538331
0.979838371276855 0.261792040465677
0.995826482772827 0.261785632512662
1.01977396011353 0.261777946119424
1.03579473495483 0.261777476066472
1.05977845191956 0.261778672352907
1.07584238052368 0.261832629924973
1.09979581832886 0.261787054042678
1.11578893661499 0.261762393727016
1.13978266716003 0.261779363121202
1.15586590766907 0.261786323983615
1.17977547645569 0.261777250087258
1.19577884674072 0.261790618187876
1.21974992752075 0.261791049404163
1.23581075668335 0.261745026528606
1.2598032951355 0.261751037312684
1.27575302124023 0.261767242311884
1.29974579811096 0.261785633991338
1.31577157974243 0.261770980005022
1.33977174758911 0.261800157492278
1.35586071014404 0.261758133675448
1.37978959083557 0.261810338658381
1.39575362205505 0.261773386631867
1.41974592208862 0.261782930167594
1.43579530715942 0.261783676365992
1.45979762077332 0.261792467312671
1.47578144073486 0.26178649433887
1.49977588653564 0.261762167851509
1.51576042175293 0.261762723693342
1.53987336158752 0.261780144788087
1.55579686164856 0.261789201080185
1.57980680465698 0.261801578980663
};
\end{groupplot}

\end{tikzpicture}


==> img/ctc_sia_learning.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.897651006711409,1}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.867219917012448,0.75}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843138}

\pgfplotsset{
    % define the layers you need.
    % (Don't forget to add `main' somewhere in that list!!)
    layers/my layer set/.define layer set={
        background,
        main,
        foreground
    }{
        % you could state styles here which should be moved to
        % corresponding layers, but that is not necessary here.
        % That is why wo don't state anything here
    },
    % activate the newly created layer set
    set layers=my layer set,
}

\begin{axis}[
height = 30mm,
width = \linewidth,
tick align=inside,
tick pos=left,
every axis title/.style={at={(0.5,1.1)}},
title = (a) OCCT \& SIA learning,
font = \footnotesize,
x grid style={white!69.0196078431373!black},
% xlabel={iteration},
xmin=0, xmax=250,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Force},
ymin=-0.07750395, ymax=0.8,
ytick style={color=black}
]

\addplot [very thick, color1, on layer=foreground]
table {%
0 0.318237588235294
50 0.415135352941177
100 0.273154352941176
150 0.195596725490196
200 0.07797856
250 0.07797856
}; \label{force_line}
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.3]
table{%
x  y
0 0.027753
1 0.374723
2 0.383254
3 0.17496
4 0.062182
5 0.27866
6 0.339226
7 0.126791
8 0.130406
9 0.0429
10 1.176003
11 0
12 0.548727
13 0.389242
14 0
15 0.35269
16 0.431892
17 0.155387
18 0.954794
19 0
20 0.567878
21 0.481634
22 0.139233
23 0.418113
24 0
25 0
26 0.382597
27 0.46323
28 0.482761
29 0.527289
30 0.939282
31 0.408924
32 0.587949
33 0.36918
34 0.362537
35 0.369721
36 0.008434
37 0.286565
38 0.683087
39 0.150955
40 0.084394
41 0.277499
42 0.210713
43 0.304052
44 0.37454
45 0.356423
46 0.25667
47 0.239192
48 0.149896
49 0.170756
50 0.227023
51 0.257827
52 0.313463
53 0
54 0.237459
55 0.301202
56 0.240534
57 0
58 0.324561
59 0.733365
60 0.172848
61 0
62 0.293993
63 0.968912
64 0.651582
65 0.437955
66 0.476173
67 0.370535
68 0.489576
69 0.687709
70 0.468975
71 0.377706
72 0.646325
73 0.272672
74 0.496332
75 0.319779
76 0.176304
77 0.241821
78 0.69875
79 0.509524
80 0.477911
81 0.644993
82 0
83 0.549199
84 0.540613
85 0.699412
86 0.184333
87 0
88 1.078809
89 0.188961
90 0.111552
91 0.514283
92 0.488662
93 0.227964
94 0.517674
95 0.43066
96 0
97 0.96099
98 0.299133
99 0.735285
100 1.128564
101 1.008214
102 0.618717
103 0.533351
104 0.275534
105 1.06291
106 0.161116
107 0.248785
108 0.789701
109 0.747115
110 0.300201
111 0.531906
112 0.466572
113 0.476856
114 0.25761
115 0
116 0.445285
117 0.692803
118 0.352515
119 0.493202
120 0.414784
121 0.317455
122 0
123 0.298901
124 0.212478
125 0.140037
126 0.546139
127 0.051861
128 0.076534
129 0.313312
130 0.104267
131 0
132 0.26417
133 0
134 0.036883
135 0
136 0.081669
137 0.111049
138 0
139 0
140 0.17742
141 0.164808
142 0.016993
143 0
144 0.004359
145 0.006796
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0.04544
155 0.023541
156 0
157 0
158 0
159 0
160 0
161 0.205896
162 0.013324
163 0.0322
164 0
165 0.04095
166 0.177636
167 0.032483
168 0.296646
169 0
170 0
171 0.042258
172 0
173 0.627741
174 0.090229
175 0
176 0.425697
177 0.539721
178 0.110528
179 0
180 0.363747
181 0.02222
182 0.052302
183 1.550079
184 0.24496
185 0.161764
186 0.283189
187 1.228414
188 0.250533
189 0.222351
190 0.072434
191 1.350503
192 0.476339
193 0.101139
194 0.133072
195 0.013373
196 0.12763
197 0.166595
198 0.080904
199 0.301933
200 0.067662
201 0.025931
202 0.081796
203 0.03887
204 0.123528
205 0.088296
206 0
207 0.117529
208 0.049262
209 0
210 0.008826
211 0.095069
212 0.006051
213 0.027906
214 0
215 0.168493
216 0
217 0
218 0
219 0.050759
220 0.080183
221 0.170126
222 0.06837
223 0.11938
224 0.651315
225 0
226 0
227 0
228 0.025752
229 0.26957
230 0.077397
231 0.01605
232 0.006935
233 0.036227
234 0.032481
235 0.308095
236 0
237 0.588725
238 0.006737
239 0
240 0.106044
241 0
242 0
243 0
244 0
245 0.106791
246 0
247 0.044331
248 0
249 0.234441
}; \label{force_scatter}

\end{axis}

\begin{axis}[
axis y line=right,
tick align=inside,
% title={CTC \& SIA learning results},
x grid style={white!69.0196078431373!black},
font=\footnotesize,
height = 30mm,
width = \linewidth,
xmin=0, xmax=250,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time},
ymin=1.9, ymax=2.6,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addlegendimage{/pgfplots/refstyle=force_line}\addlegendentry{Average force}
\addplot [very thick, color3, on layer=foreground]
table {%
0 2.41935355135
50 2.26059432086364
100 2.16870694204255
150 2.16239244770588
200 2.17199757684
250 2.17199757684
}; \label{time_line}
\addlegendentry{Average time}


\addplot [draw=color2, fill=color2, mark=*, only marks, opacity=0.3]
table{%
x  y
0 2.81923426
1 2.744030201
2 2.599892354
3 2.319718442
5 2.167881236
6 3.815749307
7 2.073965587
8 1.976019887
9 2.53990137
10 2.039537586
12 2.28065853
13 2.006455224
15 2.31324861
16 2.198753535
17 2.454634441
18 3.459878003
20 2.471237416
21 2.539874882
23 2.239939397
26 2.639712781
27 2.583902462
28 2.262186887
29 1.919918028
30 2.879313325
31 2.530257014
32 2.287534266
33 2.287166983
34 2.339899146
35 2.515864666
37 2.01991226
38 2.658197726
39 2.600474267
41 2.239917043
42 2.13875662
43 2.339184896
45 2.161068111
46 2.307177929
47 2.384198589
48 2.719028634
49 1.899860153
51 1.879902058
52 1.950796663
54 2.199897652
55 1.999926472
56 1.979897014
58 2.435851645
59 2.079905659
60 2.079905532
62 2.759890842
63 1.899893349
64 1.919914496
65 2.679891807
66 1.953262791
67 2.443323617
68 2.103621967
69 2.405632373
70 1.999344936
71 2.219713072
72 2.623540909
73 2.194787297
74 2.679867658
75 2.0232736
76 2.007005138
77 2.039895594
78 2.399885226
79 2.535620339
80 2.219920033
81 2.539920284
83 2.699895128
84 2.439684605
85 2.67989224
86 2.213342032
88 2.139930789
89 2.038927676
90 1.66230427
91 2.316987833
92 2.179903928
93 2.080312838
94 2.262721147
95 2.279893201
97 2.099863401
98 2.659635864
99 2.798709135
100 2.659858008
101 2.479907215
102 2.519895609
103 2.659814884
104 1.839618976
105 2.185620416
106 2.059898126
107 1.704907941
108 2.859931489
109 2.879917842
110 1.6806486
111 2.065218229
112 2.259894112
113 2.159876013
114 1.939932213
116 2.267928119
117 2.176436037
118 2.361160746
119 2.263643165
120 2.359944673
121 2.104524104
123 2.819340749
124 2.160054385
125 1.942686445
126 1.839960866
127 1.917394276
128 1.918365012
129 1.97986622
130 1.921722988
131 2.135646189
132 1.999910961
133 2.256950003
134 2.072639971
135 2.139865058
136 2.007504727
137 2.099912765
138 1.932436953
140 1.959862456
141 2.121577549
142 2.095704065
143 2.059906913
145 2.33244037
146 2.112351627
147 1.870647185
148 2.299906175
149 2.15298708
150 2.291008771
151 1.839886628
152 2.32775635
153 2.468480054
154 2.199888686
155 2.079346773
156 2.119858982
157 1.887109659
158 2.279155069
159 2.17697305
160 1.942766963
161 1.942196329
162 1.959849279
163 2.049809573
164 1.868980752
165 1.979891021
166 1.998126756
167 2.039891067
168 2.174689329
169 2.079941395
170 1.859916488
171 2.036396927
172 2.45416019
173 2.559924471
174 2.15990644
175 2.139933632
176 2.459895593
177 2.551347573
178 2.719881106
179 2.019906361
180 2.538759976
181 2.01572686
182 1.62102983
183 2.199903512
184 2.159918678
185 2.514833707
186 2.059912653
187 2.135870073
188 2.150643535
189 1.866537937
190 2.045010498
191 2.388418886
192 2.255798603
193 2.380336332
194 2.189282351
195 2.121059971
196 2.336527998
197 2.039904443
198 2.1533235
199 2.152646242
200 2.289693981
201 3.159895858
202 2.339888779
203 1.959906638
204 2.251764328
205 2.423572327
206 2.079917389
207 2.319896925
208 2.239878244
209 2.397534569
210 2.320480031
211 2.519910093
212 2.239315876
213 2.319897376
214 2.268706807
215 2.059878699
216 2.200663891
217 2.639912613
218 2.054849337
219 1.599875192
220 1.87986364
221 2.239930743
222 1.959863636
223 1.999883367
224 2.451228431
225 2.058138333
226 1.728321378
227 2.09235198
228 1.999981931
229 1.879886228
230 2.591991299
231 2.059901585
232 2.013509935
233 1.765095681
234 2.363516745
235 2.176206696
236 2.039911504
237 2.145703674
238 2.370206389
239 2.040435036
240 2.202333714
241 1.967486617
242 2.339863661
243 2.041863941
244 1.883273301
245 2.215214231
246 1.74419824
247 1.924175889
248 2.11586494
249 2.624237144
};\label{time_scatter}


% \addlegendimage{/pgfplots/refstyle=force_scatter}\addlegendentry{force scatter}
% \addlegendimage{/pgfplots/refstyle=time_scatter}\addlegendentry{time scatter}

\end{axis}



\end{tikzpicture}


==> img/finetune_learning.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.897651006711409,1}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.867219917012448,0.75}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843138}

\pgfplotsset{
    % define the layers you need.
    % (Don't forget to add `main' somewhere in that list!!)
    layers/my layer set/.define layer set={
        background,
        main,
        foreground
    }{
        % you could state styles here which should be moved to
        % corresponding layers, but that is not necessary here.
        % That is why wo don't state anything here
    },
    % activate the newly created layer set
    set layers=my layer set,
}

\begin{axis}[
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
font = \footnotesize,
title= (c) Finetuning,
every axis title/.style={at={(0.5,1.1)}},
xlabel={Iteration},
height=30mm,
width=\linewidth,
xmin=0, xmax=90,
y grid style={white!69.0196078431373!black},
ylabel={Force},
ymin=-1.0470154, ymax=21.9873234,
]

\addplot [very thick, color1, on layer=foreground]
table {%
0 9.684848
30 10.5779285806452
60 7.82484743333333
90 7.82484743333333
}; \label{force_line}
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.3]
table{%
x  y
0 20.058414
1 20.769461
2 0.932234
3 0
4 18.6968
5 0.105509
6 18.958749
7 0.13055
8 0
9 17.86587
10 19.457731
11 17.795009
12 0.311313
13 0
14 0
15 18.202308
16 15.780858
17 17.458871
18 0
19 18.508649
20 18.077326
21 0
22 0
23 1.767252
24 1.74335
25 0
26 18.56893
27 19.556415
28 0
29 16.583948
30 18.900741
31 18.15858
32 0
33 18.183308
34 0
35 0
36 18.006669
37 0.229025
38 0
39 18.522138
40 19.232919
41 15.061253
42 16.631553
43 17.932017
44 1.815666
45 0.795291
46 1.606212
47 0
48 1.242626
49 20.940308
50 17.503784
51 17.657182
52 7.46432
53 13.565282
54 14.295044
55 0.925629
56 14.557606
57 16.857141
58 18.295751
59 0
60 19.535741
61 5.484579
62 16.44855
63 0.421134
64 0.544487
65 17.76675
66 18.943238
67 19.34158
68 0
69 0
70 18.496157
71 0
72 0
73 17.605973
74 19.615092
75 0
76 0
77 0
78 17.106769
79 0
80 20.531367
81 0
82 1.597764
83 18.608708
84 0.526507
85 0
86 2.272325
87 0.030166
88 19.682151
89 0.186385
}; \label{force_scatter}

\end{axis}

\begin{axis}[
axis y line=right,
tick align=inside,
x grid style={white!69.0196078431373!black},
font=\footnotesize,
height=30mm,
width=\linewidth,
xmin=0, xmax=90,
xtick pos=left,
y grid style={white!69.0196078431373!black},
ylabel={Time},
ymin=-2.55, ymax=20,
ytick pos=right,
yticklabel style={anchor=west}
]
\addlegendimage{/pgfplots/refstyle=force_line}\addlegendentry{Average force}
\addplot [very thick, color3, on layer=foreground]
table {%
0 3.58064516129032
30 6.83870967741935
60 4.53333333333333
90 4.53333333333333
}; \label{time_line}
\addlegendentry{Average trial}

\addplot [draw=color2, fill=color2, mark=*, only marks, opacity=0.3]
table{%
x  y
0 12
1 6
2 0
3 0
4 9
5 0
6 10
7 0
8 0
9 2
10 16
11 1
12 0
13 0
14 0
15 2
16 1
17 9
18 0
19 8
20 3
21 0
22 0
23 0
24 0
25 0
26 3
27 12
28 0
29 2
30 15
31 12
32 0
33 3
34 0
35 0
36 10
37 0
38 0
39 4
40 49
41 2
42 5
43 16
44 0
45 0
46 0
47 0
48 0
49 51
50 10
51 17
52 2
53 2
54 1
55 0
56 1
57 3
58 4
59 0
60 5
61 2
62 3
63 0
64 0
65 5
66 10
67 4
68 0
69 0
70 11
71 0
72 0
73 5
74 28
75 0
76 0
77 0
78 15
79 0
80 15
81 0
82 0
83 4
84 0
85 0
86 1
87 0
88 28
89 0
};\label{time_scatter}


% \addlegendimage{/pgfplots/refstyle=force_scatter}\addlegendentry{force scatter}
% \addlegendimage{/pgfplots/refstyle=time_scatter}\addlegendentry{time scatter}

\end{axis}



\end{tikzpicture}


==> img/pm_correlation.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=4 by 3}]
\nextgroupplot[
tick pos=left,
xlabel={sample},
xmin=-243.75, xmax=1248.75,
ylabel={reward},
ymin=-88.485790175205, ymax=7.477795761825
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
365 -45.7165914917
746 -21.50669029
897 -69.7231377721
286 -31.3662640214
1000 -31.5471429968
435 -49.5820075798
5 -20.9165161967
1000 -27.5477417231
315 -65.046505146
468 -64.417463429
517 -38.0861509585
922 -36.7071525478
739 -21.9421465588
389 -32.8562017417
411 -26.3850171781
875 -21.2068115878
5 -28.1063133597
383 -17.3146465516
5 -48.258764112
114 -16.3854386783
507 -53.4667837572
570 -26.4570610857
576 -51.9421053243
403 -33.2535914636
722 -57.2957200718
390 -46.6649551535
383 -49.0886245942
718 -49.4074873352
5 -38.9657988095
5 -41.6856950259
654 -21.7906054592
585 -45.703470993
958 -38.3475741816
321 -58.3009317064
609 -19.6001751208
317 -18.7638911223
950 -29.6558552861
761 -54.2788429379
375 -35.653864677
324 -61.1652568841
937 -33.6828276801
656 -46.0482607388
705 -48.0117183661
721 -15.6980540657
1000 -72.4918591857
331 -55.7825752783
5 -50.6824958086
316 -17.7099812889
707 -20.013651371
52 -44.5183831716
385 -15.2700465465
359 -29.5956752706
506 -40.1330327034
627 -20.5932462215
824 -15.4785667515
201 -11.8183382416
326 -18.9300047112
123 -18.4062838531
294 -15.4880907345
245 -20.3550477028
483 -19.2039713311
434 -19.5918644643
380 -15.496277225
975 -21.5634507084
5 -8.8075175786
381 -15.010148468
77 -18.4103705406
510 -15.7205019188
319 -22.0471016264
384 -10.3049546719
510 -15.8534614253
841 -14.6017342424
196 -13.7130346918
5 -14.0990643954
744 -16.5292164731
301 -15.4033075404
5 -17.8680995488
114 -16.0562099719
242 -15.0001430702
260 -16.9923426819
274 -21.1236781096
998 -36.1309602952
312 -11.3091417098
725 -19.6185765767
813 -17.8205671382
195 -17.7313651133
369 -15.8270928168
647 -14.4030802655
486 -14.7257294416
218 -12.620773952
292 -18.9448045349
309 -13.756637249
535 -16.0011082006
399 -20.6455504584
165 -14.158231833
5 -17.4014671969
476 -17.5639393735
353 -16.1030717897
351 -12.6362517095
5 -12.2194465542
433 -14.4201408291
597 -20.0010155845
147 -18.0615155482
218 -16.3094629693
346 -13.7093235517
143 -15.8889053583
454 -12.8406505942
82 -13.2944897461
352 -9.85854336262
245 -12.8851704597
247 -17.6057636952
357 -14.5081185913
603 -18.8597929716
342 -18.4748970437
49 -13.7553507447
814 -35.650180347
550 -20.6296698189
227 -13.7017323136
136 -15.6946498251
44 -17.1189692426
311 -16.7168912482
332 -15.6374192047
103 -12.6028082681
427 -16.8588309193
245 -10.2728091025
5 -14.9869825959
322 -18.3607275176
318 -17.7467835927
5 -15.3808827496
258 -18.1406357884
278 -12.5354777217
150 -15.408697331
344 -13.462427845
195 -18.2095539165
426 -15.6273286057
220 -11.6532203937
109 -12.5897578096
5 -17.4373317409
249 -12.8751995778
177 -16.0409551382
599 -23.8615921259
47 -17.5047942019
5 -18.4812230015
282 -9.97088769197
482 -17.756306026
69 -11.4458763051
358 -18.6138079906
288 -16.1627755117
757 -40.9726296163
217 -13.0590467644
244 -10.6506272745
301 -11.7115212154
203 -16.7240270281
420 -15.1567094707
356 -15.0294914103
388 -15.7819358397
390 -8.51613522768
358 -16.7472462463
345 -13.5492058635
215 -14.3897733951
290 -16.5000693655
255 -15.506258111
300 -16.5957014489
197 -16.4486593699
298 -18.2372528934
400 -14.3212275982
135 -12.1191688299
351 -16.87598804
321 -14.2824730682
296 -12.5118971133
326 -16.1564026284
256 -17.5205022502
352 -10.4229606557
313 -14.3335209966
137 -14.311060946
297 -15.3374242997
248 -15.1381281471
215 -10.5392493463
316 -12.9118280482
182 -8.99835638285
216 -14.7059627867
309 -16.3172316694
276 -10.5360962367
237 -11.9363294744
308 -14.3930883551
241 -16.8477640271
326 -10.8288888693
338 -14.9740300727
390 -14.0843675494
280 -13.2592351627
283 -17.0819190621
237 -13.6191236281
301 -16.999313519
231 -9.91691769123
295 -16.3433307409
298 -10.607840817
218 -17.5446775699
331 -15.0784342933
262 -13.0008946371
319 -14.809298346
460 -13.0697916031
330 -17.3925386977
200 -18.7021999598
252 -12.6597053862
258 -18.0038704538
23 -18.7853854918
332 -17.6516940713
328 -16.2549249578
294 -15.7550319624
296 -16.5983575749
250 -11.9754279757
392 -17.1406733322
347 -15.9704305983
391 -15.1858784223
375 -20.2256075287
188 -12.6281404138
284 -13.6394470572
205 -14.9446992064
397 -12.4991919589
55 -15.5566910577
275 -12.3572205138
253 -12.8741878033
308 -12.7313969755
341 -16.3920140147
271 -22.7219722342
45 -15.4557900357
264 -16.4803285694
197 -14.7915885282
229 -15.9632495689
160 -15.0526779699
327 -10.3445682859
332 -17.794197731
119 -14.326381402
224 -15.6995944881
25 -17.1235889459
334 -11.1247718501
250 -16.0212244105
218 -14.5511698985
367 -14.4825655699
335 -11.9882449532
286 -14.3150866318
302 -17.9540620589
430 -14.7555695939
424 -14.8174614429
322 -16.6724233937
19 -16.4200314426
119 -22.0217900491
312 -14.2340564418
97 -17.7146318507
285 -16.4912670851
303.66666667 -16.5978952837
};

\nextgroupplot[
tick pos=left,
xlabel={generation},
xmin=-2.5, xmax=24.5,
ylabel={reward},
ymin=-88.485790175205, ymax=7.477795761825
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
10 -45.7165914917
6 -21.50669029
15 -69.7231377721
8 -31.3662640214
13 -31.5471429968
13 -49.5820075798
7 -20.9165161967
11 -27.5477417231
13 -65.046505146
8 -64.417463429
11 -38.0861509585
11 -36.7071525478
9 -21.9421465588
10 -32.8562017417
9 -26.3850171781
8 -21.2068115878
16 -28.1063133597
2 -17.3146465516
11 -48.258764112
3 -16.3854386783
19 -53.4667837572
11 -26.4570610857
13 -51.9421053243
14 -33.2535914636
13 -57.2957200718
2 -46.6649551535
19 -49.0886245942
14 -49.4074873352
12 -38.9657988095
20 -41.6856950259
6 -21.7906054592
7 -45.703470993
5 -38.3475741816
20 -58.3009317064
5 -19.6001751208
6 -18.7638911223
13 -29.6558552861
12 -54.2788429379
11 -35.653864677
14 -61.1652568841
4 -33.6828276801
16 -46.0482607388
13 -48.0117183661
2 -15.6980540657
8 -72.4918591857
13 -55.7825752783
18 -50.6824958086
4 -17.7099812889
5 -20.013651371
8 -44.5183831716
3 -15.2700465465
2 -29.5956752706
2 -40.1330327034
2 -20.5932462215
2 -15.4785667515
3 -11.8183382416
2 -18.9300047112
2 -18.4062838531
2 -15.4880907345
2 -20.3550477028
3 -19.2039713311
2 -19.5918644643
3 -15.496277225
2 -21.5634507084
3 -8.8075175786
3 -15.010148468
3 -18.4103705406
2 -15.7205019188
2 -22.0471016264
2 -10.3049546719
2 -15.8534614253
2 -14.6017342424
3 -13.7130346918
3 -14.0990643954
2 -16.5292164731
3 -15.4033075404
4 -17.8680995488
2 -16.0562099719
2 -15.0001430702
3 -16.9923426819
2 -21.1236781096
2 -36.1309602952
2 -11.3091417098
2 -19.6185765767
2 -17.8205671382
3 -17.7313651133
3 -15.8270928168
2 -14.4030802655
3 -14.7257294416
3 -12.620773952
3 -18.9448045349
2 -13.756637249
2 -16.0011082006
2 -20.6455504584
2 -14.158231833
3 -17.4014671969
2 -17.5639393735
3 -16.1030717897
2 -12.6362517095
3 -12.2194465542
2 -14.4201408291
2 -20.0010155845
3 -18.0615155482
2 -16.3094629693
2 -13.7093235517
2 -15.8889053583
2 -12.8406505942
3 -13.2944897461
2 -9.85854336262
2 -12.8851704597
2 -17.6057636952
2 -14.5081185913
2 -18.8597929716
2 -18.4748970437
3 -13.7553507447
2 -35.650180347
2 -20.6296698189
2 -13.7017323136
3 -15.6946498251
3 -17.1189692426
2 -16.7168912482
2 -15.6374192047
3 -12.6028082681
2 -16.8588309193
2 -10.2728091025
3 -14.9869825959
2 -18.3607275176
2 -17.7467835927
4 -15.3808827496
2 -18.1406357884
2 -12.5354777217
2 -15.408697331
2 -13.462427845
2 -18.2095539165
2 -15.6273286057
3 -11.6532203937
2 -12.5897578096
3 -17.4373317409
2 -12.8751995778
2 -16.0409551382
2 -23.8615921259
3 -17.5047942019
3 -18.4812230015
2 -9.97088769197
2 -17.756306026
3 -11.4458763051
2 -18.6138079906
2 -16.1627755117
2 -40.9726296163
3 -13.0590467644
2 -10.6506272745
2 -11.7115212154
2 -16.7240270281
2 -15.1567094707
2 -15.0294914103
2 -15.7819358397
2 -8.51613522768
2 -16.7472462463
2 -13.5492058635
2 -14.3897733951
2 -16.5000693655
2 -15.506258111
2 -16.5957014489
2 -16.4486593699
2 -18.2372528934
2 -14.3212275982
2 -12.1191688299
2 -16.87598804
2 -14.2824730682
2 -12.5118971133
2 -16.1564026284
2 -17.5205022502
2 -10.4229606557
2 -14.3335209966
2 -14.311060946
2 -15.3374242997
2 -15.1381281471
2 -10.5392493463
2 -12.9118280482
2 -8.99835638285
2 -14.7059627867
2 -16.3172316694
2 -10.5360962367
2 -11.9363294744
2 -14.3930883551
2 -16.8477640271
2 -10.8288888693
2 -14.9740300727
2 -14.0843675494
2 -13.2592351627
2 -17.0819190621
2 -13.6191236281
2 -16.999313519
2 -9.91691769123
2 -16.3433307409
2 -10.607840817
2 -17.5446775699
2 -15.0784342933
2 -13.0008946371
2 -14.809298346
2 -13.0697916031
2 -17.3925386977
2 -18.7021999598
2 -12.6597053862
2 -18.0038704538
2 -18.7853854918
2 -17.6516940713
2 -16.2549249578
2 -15.7550319624
2 -16.5983575749
2 -11.9754279757
2 -17.1406733322
2 -15.9704305983
2 -15.1858784223
2 -20.2256075287
2 -12.6281404138
2 -13.6394470572
2 -14.9446992064
2 -12.4991919589
2 -15.5566910577
2 -12.3572205138
2 -12.8741878033
2 -12.7313969755
2 -16.3920140147
2 -22.7219722342
2 -15.4557900357
2 -16.4803285694
2 -14.7915885282
2 -15.9632495689
2 -15.0526779699
2 -10.3445682859
2 -17.794197731
2 -14.326381402
2 -15.6995944881
2 -17.1235889459
2 -11.1247718501
2 -16.0212244105
2 -14.5511698985
2 -14.4825655699
2 -11.9882449532
2 -14.3150866318
2 -17.9540620589
2 -14.7555695939
2 -14.8174614429
2 -16.6724233937
2 -16.4200314426
2 -22.0217900491
2 -14.2340564418
2 -17.7146318507
2 -16.4912670851
2 -16.5978952837
};

\nextgroupplot[
tick pos=left,
xlabel={population},
xmin=-12.5, xmax=122.5,
ylabel={reward},
ymin=-88.485790175205, ymax=7.477795761825
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
83 -45.7165914917
39 -21.50669029
70 -69.7231377721
24 -31.3662640214
24 -31.5471429968
42 -49.5820075798
71 -20.9165161967
43 -27.5477417231
58 -65.046505146
55 -64.417463429
64 -38.0861509585
50 -36.7071525478
34 -21.9421465588
28 -32.8562017417
17 -26.3850171781
61 -21.2068115878
26 -28.1063133597
56 -17.3146465516
34 -48.258764112
62 -16.3854386783
100 -53.4667837572
88 -26.4570610857
10 -51.9421053243
63 -33.2535914636
55 -57.2957200718
72 -46.6649551535
88 -49.0886245942
52 -49.4074873352
41 -38.9657988095
60 -41.6856950259
58 -21.7906054592
64 -45.703470993
40 -38.3475741816
10 -58.3009317064
49 -19.6001751208
49 -18.7638911223
30 -29.6558552861
16 -54.2788429379
100 -35.653864677
14 -61.1652568841
100 -33.6828276801
45 -46.0482607388
49 -48.0117183661
10 -15.6980540657
38 -72.4918591857
56 -55.7825752783
48 -50.6824958086
35 -17.7099812889
29 -20.013651371
33 -44.5183831716
38 -15.2700465465
61 -29.5956752706
57 -40.1330327034
20 -20.5932462215
10 -15.4785667515
55 -11.8183382416
44 -18.9300047112
82 -18.4062838531
48 -15.4880907345
65 -20.3550477028
18 -19.2039713311
51 -19.5918644643
32 -15.496277225
10 -21.5634507084
100 -8.8075175786
42 -15.010148468
77 -18.4103705406
31 -15.7205019188
65 -22.0471016264
43 -10.3049546719
39 -15.8534614253
10 -14.6017342424
52 -13.7130346918
100 -14.0990643954
16 -16.5292164731
52 -15.4033075404
88 -17.8680995488
80 -16.0562099719
61 -15.0001430702
62 -16.9923426819
68 -21.1236781096
10 -36.1309602952
49 -11.3091417098
21 -19.6185765767
10 -17.8205671382
69 -17.7313651133
38 -15.8270928168
15 -14.4030802655
23 -14.7257294416
57 -12.620773952
48 -18.9448045349
56 -13.756637249
33 -16.0011082006
50 -20.6455504584
78 -14.158231833
83 -17.4014671969
44 -17.5639393735
48 -16.1030717897
50 -12.6362517095
82 -12.2194465542
31 -14.4201408291
10 -20.0010155845
83 -18.0615155482
66 -16.3094629693
47 -13.7093235517
82 -15.8889053583
32 -12.8406505942
86 -13.2944897461
42 -9.85854336262
67 -12.8851704597
63 -17.6057636952
43 -14.5081185913
10 -18.8597929716
50 -18.4748970437
89 -13.7553507447
10 -35.650180347
18 -20.6296698189
65 -13.7017323136
81 -15.6946498251
96 -17.1189692426
52 -16.7168912482
52 -15.6374192047
81 -12.6028082681
29 -16.8588309193
61 -10.2728091025
100 -14.9869825959
53 -18.3607275176
57 -17.7467835927
100 -15.3808827496
56 -18.1406357884
57 -12.5354777217
73 -15.408697331
41 -13.462427845
68 -18.2095539165
40 -15.6273286057
67 -11.6532203937
84 -12.5897578096
100 -17.4373317409
58 -12.8751995778
67 -16.0409551382
10 -23.8615921259
92 -17.5047942019
100 -18.4812230015
59 -9.97088769197
27 -17.756306026
89 -11.4458763051
46 -18.6138079906
62 -16.1627755117
10 -40.9726296163
69 -13.0590467644
57 -10.6506272745
55 -11.7115212154
64 -16.7240270281
31 -15.1567094707
45 -15.0294914103
35 -15.7819358397
36 -8.51613522768
41 -16.7472462463
44 -13.5492058635
71 -14.3897733951
57 -16.5000693655
65 -15.506258111
52 -16.5957014489
66 -16.4486593699
51 -18.2372528934
33 -14.3212275982
76 -12.1191688299
49 -16.87598804
42 -14.2824730682
52 -12.5118971133
53 -16.1564026284
58 -17.5205022502
45 -10.4229606557
50 -14.3335209966
83 -14.311060946
54 -15.3374242997
58 -15.1381281471
69 -10.5392493463
49 -12.9118280482
72 -8.99835638285
70 -14.7059627867
54 -16.3172316694
53 -10.5360962367
62 -11.9363294744
54 -14.3930883551
66 -16.8477640271
51 -10.8288888693
48 -14.9740300727
40 -14.0843675494
58 -13.2592351627
60 -17.0819190621
61 -13.6191236281
53 -16.999313519
63 -9.91691769123
56 -16.3433307409
51 -10.607840817
64 -17.5446775699
51 -15.0784342933
60 -13.0008946371
47 -14.809298346
24 -13.0697916031
48 -17.3925386977
66 -18.7021999598
61 -12.6597053862
59 -18.0038704538
100 -18.7853854918
45 -17.6516940713
47 -16.2549249578
54 -15.7550319624
54 -16.5983575749
60 -11.9754279757
35 -17.1406733322
43 -15.9704305983
37 -15.1858784223
37 -20.2256075287
74 -12.6281404138
55 -13.6394470572
67 -14.9446992064
35 -12.4991919589
94 -15.5566910577
58 -12.3572205138
58 -12.8741878033
50 -12.7313969755
47 -16.3920140147
54 -22.7219722342
96 -15.4557900357
57 -16.4803285694
71 -14.7915885282
60 -15.9632495689
73 -15.0526779699
47 -10.3445682859
48 -17.794197731
84 -14.326381402
62 -15.6995944881
95 -17.1235889459
44 -11.1247718501
61 -16.0212244105
66 -14.5511698985
40 -14.4825655699
45 -11.9882449532
52 -14.3150866318
48 -17.9540620589
26 -14.7555695939
30 -14.8174614429
47 -16.6724233937
97 -16.4200314426
80 -22.0217900491
51 -14.2340564418
88 -17.7146318507
52 -16.4912670851
50.33333333 -16.5978952837
};

\nextgroupplot[
tick pos=left,
xlabel={elite},
xmin=-3.75, xmax=36.75,
ylabel={reward},
ymin=-88.485790175205, ymax=7.477795761825
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
5 -45.7165914917
19 -21.50669029
4 -69.7231377721
15 -31.3662640214
16 -31.5471429968
11 -49.5820075798
22 -20.9165161967
27 -27.5477417231
4 -65.046505146
3 -64.417463429
17 -38.0861509585
18 -36.7071525478
20 -21.9421465588
14 -32.8562017417
16 -26.3850171781
30 -21.2068115878
21 -28.1063133597
7 -17.3146465516
10 -48.258764112
23 -16.3854386783
13 -53.4667837572
27 -26.4570610857
21 -51.9421053243
23 -33.2535914636
8 -57.2957200718
3 -46.6649551535
10 -49.0886245942
14 -49.4074873352
14 -38.9657988095
18 -41.6856950259
15 -21.7906054592
3 -45.703470993
7 -38.3475741816
27 -58.3009317064
18 -19.6001751208
15 -18.7638911223
23 -29.6558552861
9 -54.2788429379
17 -35.653864677
3 -61.1652568841
8 -33.6828276801
15 -46.0482607388
13 -48.0117183661
13 -15.6980540657
3 -72.4918591857
3 -55.7825752783
15 -50.6824958086
11 -17.7099812889
24 -20.013651371
9 -44.5183831716
20 -15.2700465465
6 -29.5956752706
3 -40.1330327034
15 -20.5932462215
13 -15.4785667515
20 -11.8183382416
20 -18.9300047112
8 -18.4062838531
18 -15.4880907345
12 -20.3550477028
26 -19.2039713311
5 -19.5918644643
24 -15.496277225
10 -21.5634507084
27 -8.8075175786
18 -15.010148468
16 -18.4103705406
13 -15.7205019188
6 -22.0471016264
15 -10.3049546719
11 -15.8534614253
14 -14.6017342424
26 -13.7130346918
26 -14.0990643954
7 -16.5292164731
15 -15.4033075404
30 -17.8680995488
10 -16.0562099719
13 -15.0001430702
11 -16.9923426819
9 -21.1236781096
3 -36.1309602952
16 -11.3091417098
6 -19.6185765767
11 -17.8205671382
13 -17.7313651133
23 -15.8270928168
16 -14.4030802655
21 -14.7257294416
19 -12.620773952
19 -18.9448045349
13 -13.756637249
11 -16.0011082006
9 -20.6455504584
9 -14.158231833
22 -17.4014671969
9 -17.5639393735
16 -16.1030717897
14 -12.6362517095
21 -12.2194465542
12 -14.4201408291
8 -20.0010155845
24 -18.0615155482
19 -16.3094629693
16 -13.7093235517
23 -15.8889053583
13 -12.8406505942
24 -13.2944897461
15 -9.85854336262
20 -12.8851704597
19 -17.6057636952
15 -14.5081185913
8 -18.8597929716
16 -18.4748970437
25 -13.7553507447
3 -35.650180347
10 -20.6296698189
20 -13.7017323136
23 -15.6946498251
26 -17.1189692426
17 -16.7168912482
18 -15.6374192047
23 -12.6028082681
11 -16.8588309193
19 -10.2728091025
30 -14.9869825959
17 -18.3607275176
17 -17.7467835927
30 -15.3808827496
17 -18.1406357884
18 -12.5354777217
22 -15.408697331
14 -13.462427845
20 -18.2095539165
14 -15.6273286057
21 -11.6532203937
24 -12.5897578096
29 -17.4373317409
18 -12.8751995778
21 -16.0409551382
7 -23.8615921259
25 -17.5047942019
27 -18.4812230015
18 -9.97088769197
12 -17.756306026
25 -11.4458763051
15 -18.6138079906
19 -16.1627755117
3 -40.9726296163
21 -13.0590467644
19 -10.6506272745
17 -11.7115212154
20 -16.7240270281
13 -15.1567094707
15 -15.0294914103
14 -15.7819358397
13 -8.51613522768
15 -16.7472462463
16 -13.5492058635
21 -14.3897733951
18 -16.5000693655
19 -15.506258111
17 -16.5957014489
20 -16.4486593699
17 -18.2372528934
13 -14.3212275982
23 -12.1191688299
16 -16.87598804
15 -14.2824730682
17 -12.5118971133
17 -16.1564026284
18 -17.5205022502
15 -10.4229606557
17 -14.3335209966
23 -14.311060946
17 -15.3374242997
18 -15.1381281471
20 -10.5392493463
17 -12.9118280482
21 -8.99835638285
20 -14.7059627867
17 -16.3172316694
17 -10.5360962367
19 -11.9363294744
17 -14.3930883551
20 -16.8477640271
17 -10.8288888693
16 -14.9740300727
14 -14.0843675494
18 -13.2592351627
18 -17.0819190621
18 -13.6191236281
17 -16.999313519
19 -9.91691769123
18 -16.3433307409
17 -10.607840817
20 -17.5446775699
16 -15.0784342933
18 -13.0008946371
17 -14.809298346
11 -13.0697916031
16 -17.3925386977
20 -18.7021999598
19 -12.6597053862
18 -18.0038704538
27 -18.7853854918
15 -17.6516940713
15 -16.2549249578
17 -15.7550319624
17 -16.5983575749
18 -11.9754279757
13 -17.1406733322
15 -15.9704305983
13 -15.1858784223
14 -20.2256075287
21 -12.6281404138
17 -13.6394470572
20 -14.9446992064
13 -12.4991919589
26 -15.5566910577
17 -12.3572205138
18 -12.8741878033
16 -12.7313969755
15 -16.3920140147
17 -22.7219722342
26 -15.4557900357
18 -16.4803285694
21 -14.7915885282
18 -15.9632495689
21 -15.0526779699
15 -10.3445682859
16 -17.794197731
23 -14.326381402
19 -15.6995944881
27 -17.1235889459
15 -11.1247718501
19 -16.0212244105
20 -14.5511698985
14 -14.4825655699
15 -11.9882449532
17 -14.3150866318
15 -17.9540620589
12 -14.7555695939
12 -14.8174614429
16 -16.6724233937
27 -16.4200314426
23 -22.0217900491
16 -14.2340564418
25 -17.7146318507
17 -16.4912670851
16 -16.5978952837
};

\nextgroupplot[
tick pos=left,
xlabel={sample},
xmin=-243.75, xmax=1248.75,
ylabel={trial},
ymin=0.8925, ymax=15.9975
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
365 10.45
746 5.66
897 13.06
286 8.1
1000 8.08
435 10.99
5 5.84
1000 7.03
315 12.6
468 12.44
517 9.2
922 8.54
739 6.83
389 8.3
411 7.62
875 5.9
5 8.41
383 6.12
5 10.48
114 4.65
507 11.65
570 7.33
576 10.37
403 7.77
722 11.68
390 10.76
383 10.72
718 10.76
5 9.8
5 9.42
654 6.75
585 11.09
958 9.05
321 12
609 5.71
317 5.79
950 8.1
761 10.99
375 8.38
324 11.95
937 7.64
656 10.59
705 10.13
721 4.84
1000 13.48
331 11.02
5 10.02
316 5.81
707 5.45
52 10.15
385 5.1
359 7.75
506 9.51
627 5.78
824 4.73
201 4.37
326 4.94
123 5.66
294 4.22
245 5.64
483 6.08
434 6.26
380 4.72
975 5.77
5 3.85
381 4.47
77 5.15
510 4.84
319 6.48
384 4.13
510 5.4
841 5.79
196 4.32
5 4.49
744 5.75
301 4.66
5 4.86
114 4.99
242 4.47
260 5.94
274 6.02
998 8.05
312 4.13
725 6.29
813 5.4
195 5.31
369 4.88
647 4.69
486 4.84
218 4.27
292 5.43
309 4.35
535 4.48
399 5.79
165 5.04
5 4.65
476 6.25
353 5.01
351 4.79
5 4.56
433 5.19
597 6.49
147 4.97
218 5.12
346 4.33
143 3.91
454 4.9
82 4.59
352 3.41
245 4.41
247 4.77
357 4.73
603 5.92
342 4.71
49 4.82
814 8.81
550 5.8
227 4.32
136 4.79
44 4.5
311 4.83
332 4.79
103 4.25
427 5.41
245 3.61
5 4.93
322 5.15
318 5.34
5 4.61
258 5.04
278 4.24
150 4.67
344 4.21
195 5.07
426 4.79
220 4.28
109 4.26
5 4.66
249 4.41
177 4.49
599 6.92
47 5.19
5 4.68
282 3.46
482 5.36
69 4.17
358 5.28
288 4.55
757 9.97
217 4.48
244 3.8
301 3.83
203 4.83
420 4.56
356 4.49
388 4.87
390 3.74
358 4.85
345 4.75
215 4.66
290 4.72
255 4.72
300 4.77
197 5.19
298 5.09
400 5.14
135 3.53
351 4.91
321 4.12
296 4.23
326 4.55
256 4.73
352 3.69
313 4.64
137 4.12
297 4.64
248 4.54
215 3.74
316 4.43
182 3.47
216 4.32
309 4.63
276 4.74
237 3.94
308 4.17
241 4.89
326 3.89
338 4.96
390 4.52
280 4.6
283 4.51
237 4.28
301 4.97
231 3.93
295 5.14
298 3.78
218 4.74
331 5.01
262 4.47
319 4.38
460 4.52
330 4.67
200 4.32
252 4.3
258 4.97
23 4.85
332 4.8
328 5.1
294 4.35
296 4.77
250 3.96
392 4.55
347 4.96
391 5.07
375 5.09
188 4.28
284 4.79
205 4.44
397 4.23
55 4.24
275 4.15
253 3.91
308 4.34
341 4.67
271 5.33
45 4.19
264 4.71
197 4.86
229 4.95
160 4.99
327 3.65
332 4.87
119 3.63
224 4.32
25 5.02
334 4.04
250 4.48
218 5.24
367 4.22
335 4.47
286 4.63
302 4.95
430 5.36
424 4.89
322 4.81
19 4.67
119 5.47
312 4.59
97 4.32
285 4.22
303.66666667 5.27
};

\nextgroupplot[
tick pos=left,
xlabel={generation},
xmin=-2.5, xmax=24.5,
ylabel={trial},
ymin=0.8925, ymax=15.9975
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
10 10.45
6 5.66
15 13.06
8 8.1
13 8.08
13 10.99
7 5.84
11 7.03
13 12.6
8 12.44
11 9.2
11 8.54
9 6.83
10 8.3
9 7.62
8 5.9
16 8.41
2 6.12
11 10.48
3 4.65
19 11.65
11 7.33
13 10.37
14 7.77
13 11.68
2 10.76
19 10.72
14 10.76
12 9.8
20 9.42
6 6.75
7 11.09
5 9.05
20 12
5 5.71
6 5.79
13 8.1
12 10.99
11 8.38
14 11.95
4 7.64
16 10.59
13 10.13
2 4.84
8 13.48
13 11.02
18 10.02
4 5.81
5 5.45
8 10.15
3 5.1
2 7.75
2 9.51
2 5.78
2 4.73
3 4.37
2 4.94
2 5.66
2 4.22
2 5.64
3 6.08
2 6.26
3 4.72
2 5.77
3 3.85
3 4.47
3 5.15
2 4.84
2 6.48
2 4.13
2 5.4
2 5.79
3 4.32
3 4.49
2 5.75
3 4.66
4 4.86
2 4.99
2 4.47
3 5.94
2 6.02
2 8.05
2 4.13
2 6.29
2 5.4
3 5.31
3 4.88
2 4.69
3 4.84
3 4.27
3 5.43
2 4.35
2 4.48
2 5.79
2 5.04
3 4.65
2 6.25
3 5.01
2 4.79
3 4.56
2 5.19
2 6.49
3 4.97
2 5.12
2 4.33
2 3.91
2 4.9
3 4.59
2 3.41
2 4.41
2 4.77
2 4.73
2 5.92
2 4.71
3 4.82
2 8.81
2 5.8
2 4.32
3 4.79
3 4.5
2 4.83
2 4.79
3 4.25
2 5.41
2 3.61
3 4.93
2 5.15
2 5.34
4 4.61
2 5.04
2 4.24
2 4.67
2 4.21
2 5.07
2 4.79
3 4.28
2 4.26
3 4.66
2 4.41
2 4.49
2 6.92
3 5.19
3 4.68
2 3.46
2 5.36
3 4.17
2 5.28
2 4.55
2 9.97
3 4.48
2 3.8
2 3.83
2 4.83
2 4.56
2 4.49
2 4.87
2 3.74
2 4.85
2 4.75
2 4.66
2 4.72
2 4.72
2 4.77
2 5.19
2 5.09
2 5.14
2 3.53
2 4.91
2 4.12
2 4.23
2 4.55
2 4.73
2 3.69
2 4.64
2 4.12
2 4.64
2 4.54
2 3.74
2 4.43
2 3.47
2 4.32
2 4.63
2 4.74
2 3.94
2 4.17
2 4.89
2 3.89
2 4.96
2 4.52
2 4.6
2 4.51
2 4.28
2 4.97
2 3.93
2 5.14
2 3.78
2 4.74
2 5.01
2 4.47
2 4.38
2 4.52
2 4.67
2 4.32
2 4.3
2 4.97
2 4.85
2 4.8
2 5.1
2 4.35
2 4.77
2 3.96
2 4.55
2 4.96
2 5.07
2 5.09
2 4.28
2 4.79
2 4.44
2 4.23
2 4.24
2 4.15
2 3.91
2 4.34
2 4.67
2 5.33
2 4.19
2 4.71
2 4.86
2 4.95
2 4.99
2 3.65
2 4.87
2 3.63
2 4.32
2 5.02
2 4.04
2 4.48
2 5.24
2 4.22
2 4.47
2 4.63
2 4.95
2 5.36
2 4.89
2 4.81
2 4.67
2 5.47
2 4.59
2 4.32
2 4.22
2 5.27
};

\nextgroupplot[
tick pos=left,
xlabel={population},
xmin=-12.5, xmax=122.5,
ylabel={trial},
ymin=0.8925, ymax=15.9975
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
83 10.45
39 5.66
70 13.06
24 8.1
24 8.08
42 10.99
71 5.84
43 7.03
58 12.6
55 12.44
64 9.2
50 8.54
34 6.83
28 8.3
17 7.62
61 5.9
26 8.41
56 6.12
34 10.48
62 4.65
100 11.65
88 7.33
10 10.37
63 7.77
55 11.68
72 10.76
88 10.72
52 10.76
41 9.8
60 9.42
58 6.75
64 11.09
40 9.05
10 12
49 5.71
49 5.79
30 8.1
16 10.99
100 8.38
14 11.95
100 7.64
45 10.59
49 10.13
10 4.84
38 13.48
56 11.02
48 10.02
35 5.81
29 5.45
33 10.15
38 5.1
61 7.75
57 9.51
20 5.78
10 4.73
55 4.37
44 4.94
82 5.66
48 4.22
65 5.64
18 6.08
51 6.26
32 4.72
10 5.77
100 3.85
42 4.47
77 5.15
31 4.84
65 6.48
43 4.13
39 5.4
10 5.79
52 4.32
100 4.49
16 5.75
52 4.66
88 4.86
80 4.99
61 4.47
62 5.94
68 6.02
10 8.05
49 4.13
21 6.29
10 5.4
69 5.31
38 4.88
15 4.69
23 4.84
57 4.27
48 5.43
56 4.35
33 4.48
50 5.79
78 5.04
83 4.65
44 6.25
48 5.01
50 4.79
82 4.56
31 5.19
10 6.49
83 4.97
66 5.12
47 4.33
82 3.91
32 4.9
86 4.59
42 3.41
67 4.41
63 4.77
43 4.73
10 5.92
50 4.71
89 4.82
10 8.81
18 5.8
65 4.32
81 4.79
96 4.5
52 4.83
52 4.79
81 4.25
29 5.41
61 3.61
100 4.93
53 5.15
57 5.34
100 4.61
56 5.04
57 4.24
73 4.67
41 4.21
68 5.07
40 4.79
67 4.28
84 4.26
100 4.66
58 4.41
67 4.49
10 6.92
92 5.19
100 4.68
59 3.46
27 5.36
89 4.17
46 5.28
62 4.55
10 9.97
69 4.48
57 3.8
55 3.83
64 4.83
31 4.56
45 4.49
35 4.87
36 3.74
41 4.85
44 4.75
71 4.66
57 4.72
65 4.72
52 4.77
66 5.19
51 5.09
33 5.14
76 3.53
49 4.91
42 4.12
52 4.23
53 4.55
58 4.73
45 3.69
50 4.64
83 4.12
54 4.64
58 4.54
69 3.74
49 4.43
72 3.47
70 4.32
54 4.63
53 4.74
62 3.94
54 4.17
66 4.89
51 3.89
48 4.96
40 4.52
58 4.6
60 4.51
61 4.28
53 4.97
63 3.93
56 5.14
51 3.78
64 4.74
51 5.01
60 4.47
47 4.38
24 4.52
48 4.67
66 4.32
61 4.3
59 4.97
100 4.85
45 4.8
47 5.1
54 4.35
54 4.77
60 3.96
35 4.55
43 4.96
37 5.07
37 5.09
74 4.28
55 4.79
67 4.44
35 4.23
94 4.24
58 4.15
58 3.91
50 4.34
47 4.67
54 5.33
96 4.19
57 4.71
71 4.86
60 4.95
73 4.99
47 3.65
48 4.87
84 3.63
62 4.32
95 5.02
44 4.04
61 4.48
66 5.24
40 4.22
45 4.47
52 4.63
48 4.95
26 5.36
30 4.89
47 4.81
97 4.67
80 5.47
51 4.59
88 4.32
52 4.22
50.33333333 5.27
};

\nextgroupplot[
tick pos=left,
xlabel={elite},
xmin=-3.75, xmax=36.75,
ylabel={trial},
ymin=0.8925, ymax=15.9975
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
5 10.45
19 5.66
4 13.06
15 8.1
16 8.08
11 10.99
22 5.84
27 7.03
4 12.6
3 12.44
17 9.2
18 8.54
20 6.83
14 8.3
16 7.62
30 5.9
21 8.41
7 6.12
10 10.48
23 4.65
13 11.65
27 7.33
21 10.37
23 7.77
8 11.68
3 10.76
10 10.72
14 10.76
14 9.8
18 9.42
15 6.75
3 11.09
7 9.05
27 12
18 5.71
15 5.79
23 8.1
9 10.99
17 8.38
3 11.95
8 7.64
15 10.59
13 10.13
13 4.84
3 13.48
3 11.02
15 10.02
11 5.81
24 5.45
9 10.15
20 5.1
6 7.75
3 9.51
15 5.78
13 4.73
20 4.37
20 4.94
8 5.66
18 4.22
12 5.64
26 6.08
5 6.26
24 4.72
10 5.77
27 3.85
18 4.47
16 5.15
13 4.84
6 6.48
15 4.13
11 5.4
14 5.79
26 4.32
26 4.49
7 5.75
15 4.66
30 4.86
10 4.99
13 4.47
11 5.94
9 6.02
3 8.05
16 4.13
6 6.29
11 5.4
13 5.31
23 4.88
16 4.69
21 4.84
19 4.27
19 5.43
13 4.35
11 4.48
9 5.79
9 5.04
22 4.65
9 6.25
16 5.01
14 4.79
21 4.56
12 5.19
8 6.49
24 4.97
19 5.12
16 4.33
23 3.91
13 4.9
24 4.59
15 3.41
20 4.41
19 4.77
15 4.73
8 5.92
16 4.71
25 4.82
3 8.81
10 5.8
20 4.32
23 4.79
26 4.5
17 4.83
18 4.79
23 4.25
11 5.41
19 3.61
30 4.93
17 5.15
17 5.34
30 4.61
17 5.04
18 4.24
22 4.67
14 4.21
20 5.07
14 4.79
21 4.28
24 4.26
29 4.66
18 4.41
21 4.49
7 6.92
25 5.19
27 4.68
18 3.46
12 5.36
25 4.17
15 5.28
19 4.55
3 9.97
21 4.48
19 3.8
17 3.83
20 4.83
13 4.56
15 4.49
14 4.87
13 3.74
15 4.85
16 4.75
21 4.66
18 4.72
19 4.72
17 4.77
20 5.19
17 5.09
13 5.14
23 3.53
16 4.91
15 4.12
17 4.23
17 4.55
18 4.73
15 3.69
17 4.64
23 4.12
17 4.64
18 4.54
20 3.74
17 4.43
21 3.47
20 4.32
17 4.63
17 4.74
19 3.94
17 4.17
20 4.89
17 3.89
16 4.96
14 4.52
18 4.6
18 4.51
18 4.28
17 4.97
19 3.93
18 5.14
17 3.78
20 4.74
16 5.01
18 4.47
17 4.38
11 4.52
16 4.67
20 4.32
19 4.3
18 4.97
27 4.85
15 4.8
15 5.1
17 4.35
17 4.77
18 3.96
13 4.55
15 4.96
13 5.07
14 5.09
21 4.28
17 4.79
20 4.44
13 4.23
26 4.24
17 4.15
18 3.91
16 4.34
15 4.67
17 5.33
26 4.19
18 4.71
21 4.86
18 4.95
21 4.99
15 3.65
16 4.87
23 3.63
19 4.32
27 5.02
15 4.04
19 4.48
20 5.24
14 4.22
15 4.47
17 4.63
15 4.95
12 5.36
12 4.89
16 4.81
27 4.67
23 5.47
16 4.59
25 4.32
17 4.22
16 5.27
};

\nextgroupplot[
tick pos=left,
xlabel={sample},
xmin=-243.75, xmax=1248.75,
ylabel={time},
ymin=-0.519128357172012, ymax=2.70396618008614
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
365 0.816591491699219
746 0.186690289974213
897 1.60313777208328
286 0.166264021396637
1000 0.387142996788025
435 0.602007579803467
5 0.236516196727753
1000 0.487741723060608
315 0.846505146026611
468 0.537463428974152
517 0.686150958538055
922 0.627152547836304
739 0.282146558761597
389 0.256201741695404
411 0.145017178058624
875 0.406811587810516
5 0.286313359737396
383 0.0746465516090393
5 0.298764111995697
114 0.0854386782646179
507 2.16678375720978
570 0.797061085700989
576 0.202105324268341
403 0.713591463565826
722 0.935720071792603
390 0.144955153465271
383 1.64862459421158
718 0.887487335205078
5 0.365798809528351
5 0.845695025920868
654 0.290605459213257
585 0.523470993041992
958 0.247574181556702
321 0.300931706428528
609 0.180175120830536
317 0.183891122341156
950 0.455855286121368
761 0.29884293794632
375 0.893864676952362
324 0.265256884098053
937 0.402827680110931
656 0.86826073884964
705 0.751718366146088
721 0.0180540657043457
1000 0.531859185695648
331 0.742575278282166
5 0.642495808601379
316 0.0899812889099121
707 0.113651371002197
52 0.21838317155838
385 0.070046546459198
359 0.0956752705574036
506 0.113032703399658
627 0.0332462215423584
824 0.0185667514801025
201 0.0783382415771484
326 0.050004711151123
123 0.0862838530540466
294 0.0480907344818115
245 0.0750477027893066
483 0.0439713311195374
434 0.0718644642829895
380 0.0562772250175476
975 0.0234507083892822
5 0.107517578601837
381 0.0701484680175781
77 0.110370540618896
510 0.0405019187927246
319 0.0871016263961792
384 0.0449546718597412
510 0.0534614253044128
841 0.02173424243927
196 0.0730346918106079
5 0.119064395427704
744 0.0292164731025696
301 0.0833075404167175
5 0.148099548816681
114 0.0762099719047546
242 0.0601430702209473
260 0.112342681884766
274 0.0836781096458435
998 0.0309602952003479
312 0.0491417098045349
725 0.0385765767097473
813 0.0205671381950378
195 0.111365113258362
369 0.0670928168296814
647 0.0230802655220032
486 0.0457294416427612
218 0.0807739520072937
292 0.0848045349121094
309 0.0566372489929199
535 0.0411082005500793
399 0.0655504584312439
165 0.0782318329811096
5 0.101467196941376
476 0.0639393734931946
353 0.0830717897415161
351 0.0562517094612122
5 0.09944655418396
433 0.0401408290863037
597 0.0210155844688416
147 0.121515548229218
218 0.0694629693031311
346 0.0493235516548157
143 0.0689053583145142
454 0.0406505942344666
82 0.11448974609375
352 0.0385433626174927
245 0.0651704597473144
247 0.0657636952400208
357 0.0481185913085938
603 0.019792971611023
342 0.0548970437049866
49 0.115350744724274
814 0.0301803469657898
550 0.0296698188781738
227 0.0617323136329651
136 0.11464982509613
44 0.118969242572784
311 0.0568912482261658
332 0.0574192047119141
103 0.102808268070221
427 0.0388309192657471
245 0.0528091025352478
5 0.126982595920563
322 0.0607275176048279
318 0.0667835927009583
5 0.160882749557495
258 0.0606357884407043
278 0.0554777216911316
150 0.0686973309516907
344 0.0424278450012207
195 0.0695539164543152
426 0.0473286056518555
220 0.0932203936576843
109 0.0697578096389771
5 0.117331740856171
249 0.0551995778083801
177 0.0609551382064819
599 0.0215921258926392
47 0.124794201850891
5 0.121223001480103
282 0.0508876919746399
482 0.0363060259819031
69 0.105876305103302
358 0.0538079905509949
288 0.0627755117416382
757 0.0326296162605286
217 0.0990467643737793
244 0.0506272745132446
301 0.0515212154388428
203 0.0640270280838013
420 0.0367094707489014
356 0.0494914102554321
388 0.0419358396530151
390 0.0361352276802063
358 0.0472462463378906
345 0.0492058634757996
215 0.0697733950614929
290 0.0600693655014038
255 0.066258111000061
300 0.0557014489173889
197 0.0686593699455261
298 0.057252893447876
400 0.0412275981903076
135 0.0591688299179077
351 0.0559880399703979
321 0.0424730682373047
296 0.0518971133232117
326 0.0564026284217834
256 0.0605022501945496
352 0.0429606556892395
313 0.0535209965705872
137 0.0710609459877014
297 0.0574242997169495
248 0.0581281471252441
215 0.0592493462562561
316 0.0518280482292175
182 0.0583563828468323
216 0.0659627866744995
309 0.0572316694259644
276 0.05609623670578
237 0.0563294744491577
308 0.0530883550643921
241 0.0677640271186829
326 0.0488888692855835
338 0.0540300726890564
390 0.0443675494194031
280 0.0592351627349854
283 0.0619190621376038
237 0.0591236281394958
301 0.0593135190010071
231 0.0569176912307739
295 0.0633307409286499
298 0.0478408169746399
218 0.0646775698661804
331 0.0584342932701111
262 0.0608946371078491
319 0.0492983460426331
460 0.0297916030883789
330 0.052538697719574
200 0.0621999597549438
252 0.0597053861618042
258 0.0638704538345337
23 0.0853854918479919
332 0.0516940712928772
328 0.0549249577522278
294 0.0550319623947144
296 0.0583575749397278
250 0.0554279756546021
392 0.0406733322143555
347 0.0504305982589722
391 0.0458784222602844
375 0.0456075286865234
188 0.0681404137611389
284 0.0594470572471619
205 0.0646992063522339
397 0.0391919589042664
55 0.0766910576820374
275 0.0572205138206482
253 0.0541878032684326
308 0.051396975517273
341 0.0520140147209167
271 0.061972234249115
45 0.0757900357246399
264 0.0603285694122314
197 0.0715885281562805
229 0.063249568939209
160 0.0726779699325562
327 0.0445682859420776
332 0.0541977310180664
119 0.066381402015686
224 0.0595944881439209
25 0.0835889458656311
334 0.0447718501091003
250 0.061224410533905
218 0.0711698985099792
367 0.0425655698776245
335 0.0482449531555176
286 0.0550866317749023
302 0.0540620589256287
430 0.0355695939064026
424 0.0374614429473877
322 0.0524233937263489
19 0.0800314426422119
119 0.0817900490760803
312 0.054056441783905
97 0.0746318507194519
285 0.0512670850753784
303.66666667 0.0578952836990356
};

\nextgroupplot[
tick pos=left,
xlabel={generation},
xmin=-2.5, xmax=24.5,
ylabel={time},
ymin=-0.519128357172012, ymax=2.70396618008614
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
10 0.816591491699219
6 0.186690289974213
15 1.60313777208328
8 0.166264021396637
13 0.387142996788025
13 0.602007579803467
7 0.236516196727753
11 0.487741723060608
13 0.846505146026611
8 0.537463428974152
11 0.686150958538055
11 0.627152547836304
9 0.282146558761597
10 0.256201741695404
9 0.145017178058624
8 0.406811587810516
16 0.286313359737396
2 0.0746465516090393
11 0.298764111995697
3 0.0854386782646179
19 2.16678375720978
11 0.797061085700989
13 0.202105324268341
14 0.713591463565826
13 0.935720071792603
2 0.144955153465271
19 1.64862459421158
14 0.887487335205078
12 0.365798809528351
20 0.845695025920868
6 0.290605459213257
7 0.523470993041992
5 0.247574181556702
20 0.300931706428528
5 0.180175120830536
6 0.183891122341156
13 0.455855286121368
12 0.29884293794632
11 0.893864676952362
14 0.265256884098053
4 0.402827680110931
16 0.86826073884964
13 0.751718366146088
2 0.0180540657043457
8 0.531859185695648
13 0.742575278282166
18 0.642495808601379
4 0.0899812889099121
5 0.113651371002197
8 0.21838317155838
3 0.070046546459198
2 0.0956752705574036
2 0.113032703399658
2 0.0332462215423584
2 0.0185667514801025
3 0.0783382415771484
2 0.050004711151123
2 0.0862838530540466
2 0.0480907344818115
2 0.0750477027893066
3 0.0439713311195374
2 0.0718644642829895
3 0.0562772250175476
2 0.0234507083892822
3 0.107517578601837
3 0.0701484680175781
3 0.110370540618896
2 0.0405019187927246
2 0.0871016263961792
2 0.0449546718597412
2 0.0534614253044128
2 0.02173424243927
3 0.0730346918106079
3 0.119064395427704
2 0.0292164731025696
3 0.0833075404167175
4 0.148099548816681
2 0.0762099719047546
2 0.0601430702209473
3 0.112342681884766
2 0.0836781096458435
2 0.0309602952003479
2 0.0491417098045349
2 0.0385765767097473
2 0.0205671381950378
3 0.111365113258362
3 0.0670928168296814
2 0.0230802655220032
3 0.0457294416427612
3 0.0807739520072937
3 0.0848045349121094
2 0.0566372489929199
2 0.0411082005500793
2 0.0655504584312439
2 0.0782318329811096
3 0.101467196941376
2 0.0639393734931946
3 0.0830717897415161
2 0.0562517094612122
3 0.09944655418396
2 0.0401408290863037
2 0.0210155844688416
3 0.121515548229218
2 0.0694629693031311
2 0.0493235516548157
2 0.0689053583145142
2 0.0406505942344666
3 0.11448974609375
2 0.0385433626174927
2 0.0651704597473144
2 0.0657636952400208
2 0.0481185913085938
2 0.019792971611023
2 0.0548970437049866
3 0.115350744724274
2 0.0301803469657898
2 0.0296698188781738
2 0.0617323136329651
3 0.11464982509613
3 0.118969242572784
2 0.0568912482261658
2 0.0574192047119141
3 0.102808268070221
2 0.0388309192657471
2 0.0528091025352478
3 0.126982595920563
2 0.0607275176048279
2 0.0667835927009583
4 0.160882749557495
2 0.0606357884407043
2 0.0554777216911316
2 0.0686973309516907
2 0.0424278450012207
2 0.0695539164543152
2 0.0473286056518555
3 0.0932203936576843
2 0.0697578096389771
3 0.117331740856171
2 0.0551995778083801
2 0.0609551382064819
2 0.0215921258926392
3 0.124794201850891
3 0.121223001480103
2 0.0508876919746399
2 0.0363060259819031
3 0.105876305103302
2 0.0538079905509949
2 0.0627755117416382
2 0.0326296162605286
3 0.0990467643737793
2 0.0506272745132446
2 0.0515212154388428
2 0.0640270280838013
2 0.0367094707489014
2 0.0494914102554321
2 0.0419358396530151
2 0.0361352276802063
2 0.0472462463378906
2 0.0492058634757996
2 0.0697733950614929
2 0.0600693655014038
2 0.066258111000061
2 0.0557014489173889
2 0.0686593699455261
2 0.057252893447876
2 0.0412275981903076
2 0.0591688299179077
2 0.0559880399703979
2 0.0424730682373047
2 0.0518971133232117
2 0.0564026284217834
2 0.0605022501945496
2 0.0429606556892395
2 0.0535209965705872
2 0.0710609459877014
2 0.0574242997169495
2 0.0581281471252441
2 0.0592493462562561
2 0.0518280482292175
2 0.0583563828468323
2 0.0659627866744995
2 0.0572316694259644
2 0.05609623670578
2 0.0563294744491577
2 0.0530883550643921
2 0.0677640271186829
2 0.0488888692855835
2 0.0540300726890564
2 0.0443675494194031
2 0.0592351627349854
2 0.0619190621376038
2 0.0591236281394958
2 0.0593135190010071
2 0.0569176912307739
2 0.0633307409286499
2 0.0478408169746399
2 0.0646775698661804
2 0.0584342932701111
2 0.0608946371078491
2 0.0492983460426331
2 0.0297916030883789
2 0.052538697719574
2 0.0621999597549438
2 0.0597053861618042
2 0.0638704538345337
2 0.0853854918479919
2 0.0516940712928772
2 0.0549249577522278
2 0.0550319623947144
2 0.0583575749397278
2 0.0554279756546021
2 0.0406733322143555
2 0.0504305982589722
2 0.0458784222602844
2 0.0456075286865234
2 0.0681404137611389
2 0.0594470572471619
2 0.0646992063522339
2 0.0391919589042664
2 0.0766910576820374
2 0.0572205138206482
2 0.0541878032684326
2 0.051396975517273
2 0.0520140147209167
2 0.061972234249115
2 0.0757900357246399
2 0.0603285694122314
2 0.0715885281562805
2 0.063249568939209
2 0.0726779699325562
2 0.0445682859420776
2 0.0541977310180664
2 0.066381402015686
2 0.0595944881439209
2 0.0835889458656311
2 0.0447718501091003
2 0.061224410533905
2 0.0711698985099792
2 0.0425655698776245
2 0.0482449531555176
2 0.0550866317749023
2 0.0540620589256287
2 0.0355695939064026
2 0.0374614429473877
2 0.0524233937263489
2 0.0800314426422119
2 0.0817900490760803
2 0.054056441783905
2 0.0746318507194519
2 0.0512670850753784
2 0.0578952836990356
};

\nextgroupplot[
tick pos=left,
xlabel={population},
xmin=-12.5, xmax=122.5,
ylabel={time},
ymin=-0.519128357172012, ymax=2.70396618008614
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
83 0.816591491699219
39 0.186690289974213
70 1.60313777208328
24 0.166264021396637
24 0.387142996788025
42 0.602007579803467
71 0.236516196727753
43 0.487741723060608
58 0.846505146026611
55 0.537463428974152
64 0.686150958538055
50 0.627152547836304
34 0.282146558761597
28 0.256201741695404
17 0.145017178058624
61 0.406811587810516
26 0.286313359737396
56 0.0746465516090393
34 0.298764111995697
62 0.0854386782646179
100 2.16678375720978
88 0.797061085700989
10 0.202105324268341
63 0.713591463565826
55 0.935720071792603
72 0.144955153465271
88 1.64862459421158
52 0.887487335205078
41 0.365798809528351
60 0.845695025920868
58 0.290605459213257
64 0.523470993041992
40 0.247574181556702
10 0.300931706428528
49 0.180175120830536
49 0.183891122341156
30 0.455855286121368
16 0.29884293794632
100 0.893864676952362
14 0.265256884098053
100 0.402827680110931
45 0.86826073884964
49 0.751718366146088
10 0.0180540657043457
38 0.531859185695648
56 0.742575278282166
48 0.642495808601379
35 0.0899812889099121
29 0.113651371002197
33 0.21838317155838
38 0.070046546459198
61 0.0956752705574036
57 0.113032703399658
20 0.0332462215423584
10 0.0185667514801025
55 0.0783382415771484
44 0.050004711151123
82 0.0862838530540466
48 0.0480907344818115
65 0.0750477027893066
18 0.0439713311195374
51 0.0718644642829895
32 0.0562772250175476
10 0.0234507083892822
100 0.107517578601837
42 0.0701484680175781
77 0.110370540618896
31 0.0405019187927246
65 0.0871016263961792
43 0.0449546718597412
39 0.0534614253044128
10 0.02173424243927
52 0.0730346918106079
100 0.119064395427704
16 0.0292164731025696
52 0.0833075404167175
88 0.148099548816681
80 0.0762099719047546
61 0.0601430702209473
62 0.112342681884766
68 0.0836781096458435
10 0.0309602952003479
49 0.0491417098045349
21 0.0385765767097473
10 0.0205671381950378
69 0.111365113258362
38 0.0670928168296814
15 0.0230802655220032
23 0.0457294416427612
57 0.0807739520072937
48 0.0848045349121094
56 0.0566372489929199
33 0.0411082005500793
50 0.0655504584312439
78 0.0782318329811096
83 0.101467196941376
44 0.0639393734931946
48 0.0830717897415161
50 0.0562517094612122
82 0.09944655418396
31 0.0401408290863037
10 0.0210155844688416
83 0.121515548229218
66 0.0694629693031311
47 0.0493235516548157
82 0.0689053583145142
32 0.0406505942344666
86 0.11448974609375
42 0.0385433626174927
67 0.0651704597473144
63 0.0657636952400208
43 0.0481185913085938
10 0.019792971611023
50 0.0548970437049866
89 0.115350744724274
10 0.0301803469657898
18 0.0296698188781738
65 0.0617323136329651
81 0.11464982509613
96 0.118969242572784
52 0.0568912482261658
52 0.0574192047119141
81 0.102808268070221
29 0.0388309192657471
61 0.0528091025352478
100 0.126982595920563
53 0.0607275176048279
57 0.0667835927009583
100 0.160882749557495
56 0.0606357884407043
57 0.0554777216911316
73 0.0686973309516907
41 0.0424278450012207
68 0.0695539164543152
40 0.0473286056518555
67 0.0932203936576843
84 0.0697578096389771
100 0.117331740856171
58 0.0551995778083801
67 0.0609551382064819
10 0.0215921258926392
92 0.124794201850891
100 0.121223001480103
59 0.0508876919746399
27 0.0363060259819031
89 0.105876305103302
46 0.0538079905509949
62 0.0627755117416382
10 0.0326296162605286
69 0.0990467643737793
57 0.0506272745132446
55 0.0515212154388428
64 0.0640270280838013
31 0.0367094707489014
45 0.0494914102554321
35 0.0419358396530151
36 0.0361352276802063
41 0.0472462463378906
44 0.0492058634757996
71 0.0697733950614929
57 0.0600693655014038
65 0.066258111000061
52 0.0557014489173889
66 0.0686593699455261
51 0.057252893447876
33 0.0412275981903076
76 0.0591688299179077
49 0.0559880399703979
42 0.0424730682373047
52 0.0518971133232117
53 0.0564026284217834
58 0.0605022501945496
45 0.0429606556892395
50 0.0535209965705872
83 0.0710609459877014
54 0.0574242997169495
58 0.0581281471252441
69 0.0592493462562561
49 0.0518280482292175
72 0.0583563828468323
70 0.0659627866744995
54 0.0572316694259644
53 0.05609623670578
62 0.0563294744491577
54 0.0530883550643921
66 0.0677640271186829
51 0.0488888692855835
48 0.0540300726890564
40 0.0443675494194031
58 0.0592351627349854
60 0.0619190621376038
61 0.0591236281394958
53 0.0593135190010071
63 0.0569176912307739
56 0.0633307409286499
51 0.0478408169746399
64 0.0646775698661804
51 0.0584342932701111
60 0.0608946371078491
47 0.0492983460426331
24 0.0297916030883789
48 0.052538697719574
66 0.0621999597549438
61 0.0597053861618042
59 0.0638704538345337
100 0.0853854918479919
45 0.0516940712928772
47 0.0549249577522278
54 0.0550319623947144
54 0.0583575749397278
60 0.0554279756546021
35 0.0406733322143555
43 0.0504305982589722
37 0.0458784222602844
37 0.0456075286865234
74 0.0681404137611389
55 0.0594470572471619
67 0.0646992063522339
35 0.0391919589042664
94 0.0766910576820374
58 0.0572205138206482
58 0.0541878032684326
50 0.051396975517273
47 0.0520140147209167
54 0.061972234249115
96 0.0757900357246399
57 0.0603285694122314
71 0.0715885281562805
60 0.063249568939209
73 0.0726779699325562
47 0.0445682859420776
48 0.0541977310180664
84 0.066381402015686
62 0.0595944881439209
95 0.0835889458656311
44 0.0447718501091003
61 0.061224410533905
66 0.0711698985099792
40 0.0425655698776245
45 0.0482449531555176
52 0.0550866317749023
48 0.0540620589256287
26 0.0355695939064026
30 0.0374614429473877
47 0.0524233937263489
97 0.0800314426422119
80 0.0817900490760803
51 0.054056441783905
88 0.0746318507194519
52 0.0512670850753784
50.33333333 0.0578952836990356
};

\nextgroupplot[
tick pos=left,
xlabel={elite},
xmin=-3.75, xmax=36.75,
ylabel={time},
ymin=-0.519128357172012, ymax=2.70396618008614
]
\addplot [fill opacity=0.2, fill=color0, mark=*, only marks, scatter]
table{%
x  y
5 0.816591491699219
19 0.186690289974213
4 1.60313777208328
15 0.166264021396637
16 0.387142996788025
11 0.602007579803467
22 0.236516196727753
27 0.487741723060608
4 0.846505146026611
3 0.537463428974152
17 0.686150958538055
18 0.627152547836304
20 0.282146558761597
14 0.256201741695404
16 0.145017178058624
30 0.406811587810516
21 0.286313359737396
7 0.0746465516090393
10 0.298764111995697
23 0.0854386782646179
13 2.16678375720978
27 0.797061085700989
21 0.202105324268341
23 0.713591463565826
8 0.935720071792603
3 0.144955153465271
10 1.64862459421158
14 0.887487335205078
14 0.365798809528351
18 0.845695025920868
15 0.290605459213257
3 0.523470993041992
7 0.247574181556702
27 0.300931706428528
18 0.180175120830536
15 0.183891122341156
23 0.455855286121368
9 0.29884293794632
17 0.893864676952362
3 0.265256884098053
8 0.402827680110931
15 0.86826073884964
13 0.751718366146088
13 0.0180540657043457
3 0.531859185695648
3 0.742575278282166
15 0.642495808601379
11 0.0899812889099121
24 0.113651371002197
9 0.21838317155838
20 0.070046546459198
6 0.0956752705574036
3 0.113032703399658
15 0.0332462215423584
13 0.0185667514801025
20 0.0783382415771484
20 0.050004711151123
8 0.0862838530540466
18 0.0480907344818115
12 0.0750477027893066
26 0.0439713311195374
5 0.0718644642829895
24 0.0562772250175476
10 0.0234507083892822
27 0.107517578601837
18 0.0701484680175781
16 0.110370540618896
13 0.0405019187927246
6 0.0871016263961792
15 0.0449546718597412
11 0.0534614253044128
14 0.02173424243927
26 0.0730346918106079
26 0.119064395427704
7 0.0292164731025696
15 0.0833075404167175
30 0.148099548816681
10 0.0762099719047546
13 0.0601430702209473
11 0.112342681884766
9 0.0836781096458435
3 0.0309602952003479
16 0.0491417098045349
6 0.0385765767097473
11 0.0205671381950378
13 0.111365113258362
23 0.0670928168296814
16 0.0230802655220032
21 0.0457294416427612
19 0.0807739520072937
19 0.0848045349121094
13 0.0566372489929199
11 0.0411082005500793
9 0.0655504584312439
9 0.0782318329811096
22 0.101467196941376
9 0.0639393734931946
16 0.0830717897415161
14 0.0562517094612122
21 0.09944655418396
12 0.0401408290863037
8 0.0210155844688416
24 0.121515548229218
19 0.0694629693031311
16 0.0493235516548157
23 0.0689053583145142
13 0.0406505942344666
24 0.11448974609375
15 0.0385433626174927
20 0.0651704597473144
19 0.0657636952400208
15 0.0481185913085938
8 0.019792971611023
16 0.0548970437049866
25 0.115350744724274
3 0.0301803469657898
10 0.0296698188781738
20 0.0617323136329651
23 0.11464982509613
26 0.118969242572784
17 0.0568912482261658
18 0.0574192047119141
23 0.102808268070221
11 0.0388309192657471
19 0.0528091025352478
30 0.126982595920563
17 0.0607275176048279
17 0.0667835927009583
30 0.160882749557495
17 0.0606357884407043
18 0.0554777216911316
22 0.0686973309516907
14 0.0424278450012207
20 0.0695539164543152
14 0.0473286056518555
21 0.0932203936576843
24 0.0697578096389771
29 0.117331740856171
18 0.0551995778083801
21 0.0609551382064819
7 0.0215921258926392
25 0.124794201850891
27 0.121223001480103
18 0.0508876919746399
12 0.0363060259819031
25 0.105876305103302
15 0.0538079905509949
19 0.0627755117416382
3 0.0326296162605286
21 0.0990467643737793
19 0.0506272745132446
17 0.0515212154388428
20 0.0640270280838013
13 0.0367094707489014
15 0.0494914102554321
14 0.0419358396530151
13 0.0361352276802063
15 0.0472462463378906
16 0.0492058634757996
21 0.0697733950614929
18 0.0600693655014038
19 0.066258111000061
17 0.0557014489173889
20 0.0686593699455261
17 0.057252893447876
13 0.0412275981903076
23 0.0591688299179077
16 0.0559880399703979
15 0.0424730682373047
17 0.0518971133232117
17 0.0564026284217834
18 0.0605022501945496
15 0.0429606556892395
17 0.0535209965705872
23 0.0710609459877014
17 0.0574242997169495
18 0.0581281471252441
20 0.0592493462562561
17 0.0518280482292175
21 0.0583563828468323
20 0.0659627866744995
17 0.0572316694259644
17 0.05609623670578
19 0.0563294744491577
17 0.0530883550643921
20 0.0677640271186829
17 0.0488888692855835
16 0.0540300726890564
14 0.0443675494194031
18 0.0592351627349854
18 0.0619190621376038
18 0.0591236281394958
17 0.0593135190010071
19 0.0569176912307739
18 0.0633307409286499
17 0.0478408169746399
20 0.0646775698661804
16 0.0584342932701111
18 0.0608946371078491
17 0.0492983460426331
11 0.0297916030883789
16 0.052538697719574
20 0.0621999597549438
19 0.0597053861618042
18 0.0638704538345337
27 0.0853854918479919
15 0.0516940712928772
15 0.0549249577522278
17 0.0550319623947144
17 0.0583575749397278
18 0.0554279756546021
13 0.0406733322143555
15 0.0504305982589722
13 0.0458784222602844
14 0.0456075286865234
21 0.0681404137611389
17 0.0594470572471619
20 0.0646992063522339
13 0.0391919589042664
26 0.0766910576820374
17 0.0572205138206482
18 0.0541878032684326
16 0.051396975517273
15 0.0520140147209167
17 0.061972234249115
26 0.0757900357246399
18 0.0603285694122314
21 0.0715885281562805
18 0.063249568939209
21 0.0726779699325562
15 0.0445682859420776
16 0.0541977310180664
23 0.066381402015686
19 0.0595944881439209
27 0.0835889458656311
15 0.0447718501091003
19 0.061224410533905
20 0.0711698985099792
14 0.0425655698776245
15 0.0482449531555176
17 0.0550866317749023
15 0.0540620589256287
12 0.0355695939064026
12 0.0374614429473877
16 0.0524233937263489
27 0.0800314426422119
23 0.0817900490760803
16 0.054056441783905
25 0.0746318507194519
17 0.0512670850753784
16 0.0578952836990356
};
\end{groupplot}

\end{tikzpicture}


==> img/pm_learning.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.897651006711409,1}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.867219917012448,0.75}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843138}

\pgfplotsset{
    % define the layers you need.
    % (Don't forget to add `main' somewhere in that list!!)
    layers/my layer set/.define layer set={
        background,
        main,
        foreground
    }{
        % you could state styles here which should be moved to
        % corresponding layers, but that is not necessary here.
        % That is why wo don't state anything here
    },
    % activate the newly created layer set
    set layers=my layer set,
}

\begin{axis}[
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
font = \footnotesize,
% xlabel={iteration},
height=30mm,
width=\linewidth,
xmin=0, xmax=250,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Trial},
ymin=3, ymax=11,
ytick style={color=black}
]

\addplot [very thick, color1, on layer=foreground]
table {%
0 8.99
50 5.287
100 4.9518
150 4.4644
200 4.6042
250 4.6042
}; \label{trial_line}
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.3]
table{%
x  y
0 10.45
1 5.66
2 13.06
3 8.1
4 8.08
5 10.99
6 5.84
7 7.03
8 12.6
9 12.44
10 9.2
11 8.54
12 6.83
13 8.3
14 7.62
15 5.9
16 8.41
17 6.12
18 10.48
19 4.65
20 11.65
21 7.33
22 10.37
23 7.77
24 11.68
25 10.76
26 10.72
27 10.76
28 9.8
29 9.42
30 6.75
31 11.09
32 9.05
33 12
34 5.71
35 5.79
36 8.1
37 10.99
38 8.38
39 11.95
40 7.64
41 10.59
42 10.13
43 4.84
44 13.48
45 11.02
46 10.02
47 5.81
48 5.45
49 10.15
50 5.1
51 7.75
52 9.51
53 5.78
54 4.73
55 4.37
56 4.94
57 5.66
58 4.22
59 5.64
60 6.08
61 6.26
62 4.72
63 5.77
64 3.85
65 4.47
66 5.15
67 4.84
68 6.48
69 4.13
70 5.4
71 5.79
72 4.32
73 4.49
74 5.75
75 4.66
76 4.86
77 4.99
78 4.47
79 5.94
80 6.02
81 8.05
82 4.13
83 6.29
84 5.4
85 5.31
86 4.88
87 4.69
88 4.84
89 4.27
90 5.43
91 4.35
92 4.48
93 5.79
94 5.04
95 4.65
96 6.25
97 5.01
98 4.79
99 4.56
100 5.19
101 6.49
102 4.97
103 5.12
104 4.33
105 3.91
106 4.9
107 4.59
108 3.41
109 4.41
110 4.77
111 4.73
112 5.92
113 4.71
114 4.82
115 8.81
116 5.8
117 4.32
118 4.79
119 4.5
120 4.83
121 4.79
122 4.25
123 5.41
124 3.61
125 4.93
126 5.15
127 5.34
128 4.61
129 5.04
130 4.24
131 4.67
132 4.21
133 5.07
134 4.79
135 4.28
136 4.26
137 4.66
138 4.41
139 4.49
140 6.92
141 5.19
142 4.68
143 3.46
144 5.36
145 4.17
146 5.28
147 4.55
148 9.97
149 4.48
150 3.8
151 3.83
152 4.83
153 4.56
154 4.49
155 4.87
156 3.74
157 4.85
158 4.75
159 4.66
160 4.72
161 4.72
162 4.77
163 5.19
164 5.09
165 5.14
166 3.53
167 4.91
168 4.12
169 4.23
170 4.55
171 4.73
172 3.69
173 4.64
174 4.12
175 4.64
176 4.54
177 3.74
178 4.43
179 3.47
180 4.32
181 4.63
182 4.74
183 3.94
184 4.17
185 4.89
186 3.89
187 4.96
188 4.52
189 4.6
190 4.51
191 4.28
192 4.97
193 3.93
194 5.14
195 3.78
196 4.74
197 5.01
198 4.47
199 4.38
200 4.52
201 4.67
202 4.32
203 4.3
204 4.97
205 4.85
206 4.8
207 5.1
208 4.35
209 4.77
210 3.96
211 4.55
212 4.96
213 5.07
214 5.09
215 4.28
216 4.79
217 4.44
218 4.23
219 4.24
220 4.15
221 3.91
222 4.34
223 4.67
224 5.33
225 4.19
226 4.71
227 4.86
228 4.95
229 4.99
230 3.65
231 4.87
232 3.63
233 4.32
234 5.02
235 4.04
236 4.48
237 5.24
238 4.22
239 4.47
240 4.63
241 4.95
242 5.36
243 4.89
244 4.81
245 4.67
246 5.47
247 4.59
248 4.32
249 4.22
}; \label{trial_scatter}

\end{axis}

\begin{axis}[
axis y line=right,
tick align=inside,
x grid style={white!69.0196078431373!black},
font=\footnotesize,
% title=PM learning curve,
title= (b) PM learning,
every axis title/.style={at={(0.5,1.1)}},
height=30mm,
width=\linewidth,
xmin=0, xmax=250,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time},
ymin=-0.0893824188709259, ymax=1,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addlegendimage{/pgfplots/refstyle=trial_line}\addlegendentry{Average trial}
\addplot [very thick, color3, on layer=foreground]
table {%
0 0.514936037302017
50 0.0676515925884247
100 0.0692400579929352
150 0.0553909403800964
200 0.0578560289859772
250 0.0578560289859772
}; \label{time_line}
\addlegendentry{Average time}


\addplot [draw=color2, fill=color2, mark=*, only marks, opacity=0.3]
table{%
x  y
0 0.816591491699219
1 0.186690289974213
2 1.60313777208328
3 0.166264021396637
4 0.387142996788025
5 0.602007579803467
6 0.236516196727753
7 0.487741723060608
8 0.846505146026611
9 0.537463428974152
10 0.686150958538055
11 0.627152547836304
12 0.282146558761597
13 0.256201741695404
14 0.145017178058624
15 0.406811587810516
16 0.286313359737396
17 0.0746465516090393
18 0.298764111995697
19 0.0854386782646179
20 2.16678375720978
21 0.797061085700989
22 0.202105324268341
23 0.713591463565826
24 0.935720071792603
25 0.144955153465271
26 1.64862459421158
27 0.887487335205078
28 0.365798809528351
29 0.845695025920868
30 0.290605459213257
31 0.523470993041992
32 0.247574181556702
33 0.300931706428528
34 0.180175120830536
35 0.183891122341156
36 0.455855286121368
37 0.29884293794632
38 0.893864676952362
39 0.265256884098053
40 0.402827680110931
41 0.86826073884964
42 0.751718366146088
43 0.0180540657043457
44 0.531859185695648
45 0.742575278282166
46 0.642495808601379
47 0.0899812889099121
48 0.113651371002197
49 0.21838317155838
50 0.070046546459198
51 0.0956752705574036
52 0.113032703399658
53 0.0332462215423584
54 0.0185667514801025
55 0.0783382415771484
56 0.050004711151123
57 0.0862838530540466
58 0.0480907344818115
59 0.0750477027893066
60 0.0439713311195374
61 0.0718644642829895
62 0.0562772250175476
63 0.0234507083892822
64 0.107517578601837
65 0.0701484680175781
66 0.110370540618896
67 0.0405019187927246
68 0.0871016263961792
69 0.0449546718597412
70 0.0534614253044128
71 0.02173424243927
72 0.0730346918106079
73 0.119064395427704
74 0.0292164731025696
75 0.0833075404167175
76 0.148099548816681
77 0.0762099719047546
78 0.0601430702209473
79 0.112342681884766
80 0.0836781096458435
81 0.0309602952003479
82 0.0491417098045349
83 0.0385765767097473
84 0.0205671381950378
85 0.111365113258362
86 0.0670928168296814
87 0.0230802655220032
88 0.0457294416427612
89 0.0807739520072937
90 0.0848045349121094
91 0.0566372489929199
92 0.0411082005500793
93 0.0655504584312439
94 0.0782318329811096
95 0.101467196941376
96 0.0639393734931946
97 0.0830717897415161
98 0.0562517094612122
99 0.09944655418396
100 0.0401408290863037
101 0.0210155844688416
102 0.121515548229218
103 0.0694629693031311
104 0.0493235516548157
105 0.0689053583145142
106 0.0406505942344666
107 0.11448974609375
108 0.0385433626174927
109 0.0651704597473144
110 0.0657636952400208
111 0.0481185913085938
112 0.019792971611023
113 0.0548970437049866
114 0.115350744724274
115 0.0301803469657898
116 0.0296698188781738
117 0.0617323136329651
118 0.11464982509613
119 0.118969242572784
120 0.0568912482261658
121 0.0574192047119141
122 0.102808268070221
123 0.0388309192657471
124 0.0528091025352478
125 0.126982595920563
126 0.0607275176048279
127 0.0667835927009583
128 0.160882749557495
129 0.0606357884407043
130 0.0554777216911316
131 0.0686973309516907
132 0.0424278450012207
133 0.0695539164543152
134 0.0473286056518555
135 0.0932203936576843
136 0.0697578096389771
137 0.117331740856171
138 0.0551995778083801
139 0.0609551382064819
140 0.0215921258926392
141 0.124794201850891
142 0.121223001480103
143 0.0508876919746399
144 0.0363060259819031
145 0.105876305103302
146 0.0538079905509949
147 0.0627755117416382
148 0.0326296162605286
149 0.0990467643737793
150 0.0506272745132446
151 0.0515212154388428
152 0.0640270280838013
153 0.0367094707489014
154 0.0494914102554321
155 0.0419358396530151
156 0.0361352276802063
157 0.0472462463378906
158 0.0492058634757996
159 0.0697733950614929
160 0.0600693655014038
161 0.066258111000061
162 0.0557014489173889
163 0.0686593699455261
164 0.057252893447876
165 0.0412275981903076
166 0.0591688299179077
167 0.0559880399703979
168 0.0424730682373047
169 0.0518971133232117
170 0.0564026284217834
171 0.0605022501945496
172 0.0429606556892395
173 0.0535209965705872
174 0.0710609459877014
175 0.0574242997169495
176 0.0581281471252441
177 0.0592493462562561
178 0.0518280482292175
179 0.0583563828468323
180 0.0659627866744995
181 0.0572316694259644
182 0.05609623670578
183 0.0563294744491577
184 0.0530883550643921
185 0.0677640271186829
186 0.0488888692855835
187 0.0540300726890564
188 0.0443675494194031
189 0.0592351627349854
190 0.0619190621376038
191 0.0591236281394958
192 0.0593135190010071
193 0.0569176912307739
194 0.0633307409286499
195 0.0478408169746399
196 0.0646775698661804
197 0.0584342932701111
198 0.0608946371078491
199 0.0492983460426331
200 0.0297916030883789
201 0.052538697719574
202 0.0621999597549438
203 0.0597053861618042
204 0.0638704538345337
205 0.0853854918479919
206 0.0516940712928772
207 0.0549249577522278
208 0.0550319623947144
209 0.0583575749397278
210 0.0554279756546021
211 0.0406733322143555
212 0.0504305982589722
213 0.0458784222602844
214 0.0456075286865234
215 0.0681404137611389
216 0.0594470572471619
217 0.0646992063522339
218 0.0391919589042664
219 0.0766910576820374
220 0.0572205138206482
221 0.0541878032684326
222 0.051396975517273
223 0.0520140147209167
224 0.061972234249115
225 0.0757900357246399
226 0.0603285694122314
227 0.0715885281562805
228 0.063249568939209
229 0.0726779699325562
230 0.0445682859420776
231 0.0541977310180664
232 0.066381402015686
233 0.0595944881439209
234 0.0835889458656311
235 0.0447718501091003
236 0.061224410533905
237 0.0711698985099792
238 0.0425655698776245
239 0.0482449531555176
240 0.0550866317749023
241 0.0540620589256287
242 0.0355695939064026
243 0.0374614429473877
244 0.0524233937263489
245 0.0800314426422119
246 0.0817900490760803
247 0.054056441783905
248 0.0746318507194519
249 0.0512670850753784
};\label{time_scatter}


% \addlegendimage{/pgfplots/refstyle=trial_scatter}\addlegendentry{trial scatter}
% \addlegendimage{/pgfplots/refstyle=time_scatter}\addlegendentry{time scatter}

\end{axis}



\end{tikzpicture}


==> img/pm_overview.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[font=\tiny]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1)}, anchor=north west, draw=white!80!black},
tick align=inside,
tick pos=left,
height = 40mm,
width = \linewidth,
%title={Insertion with PM typical cycle},
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmin=-2.52802515029907, xmax=53.0885281562805,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={State},
ymin=0, ymax=6,
ytick style={color=black},
ytick={0,1,2,3,4,5},
yticklabels={Init,S1,S2,Safe,,Inserted}
]
\path [draw=green!50!black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:11.4924001693726,0)
--(axis cs:11.4924001693726,5);

\path [draw=green!50!black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:15.5625541210175,0)
--(axis cs:15.5625541210175,5);

\path [draw=green!50!black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:19.4402461051941,0)
--(axis cs:19.4402461051941,5);

\path [draw=green!50!black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:23.4383900165558,0)
--(axis cs:23.4383900165558,5);

\path [draw=green!50!black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:27.3044362068176,0)
--(axis cs:27.3044362068176,5);

\path [draw=green!50!black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:31.3074021339417,0)
--(axis cs:31.3074021339417,5);

\path [draw=green!50!black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:35.3563671112061,0)
--(axis cs:35.3563671112061,5);

\addplot [semithick, red]
table {%
0 0
0.000256061553955078 0
0.000290155410766602 0
0.000663995742797852 0
0.0015561580657959 0
0.00190997123718262 0
0.00291800498962402 0
0.00354504585266113 0
0.00393414497375488 0
0.00444912910461426 0
0.01934814453125 0
0.0724802017211914 0
0.0757541656494141 0
0.101728200912476 0
0.140912055969238 0
0.159234046936035 0
0.175348043441772 0
0.196026086807251 0
0.212285995483398 0
0.258196115493774 0
0.303575992584229 0
0.316673994064331 0
0.337683200836182 0
0.363418102264404 0
0.377525091171265 0
0.396337032318115 0
0.41749906539917 0
0.436146974563599 0
0.454497098922729 0
0.476140022277832 0
0.492257118225098 0
0.528874158859253 0
0.531867980957031 0
0.562260150909424 0
0.57299017906189 0
0.583469152450562 0
0.603897094726562 0
0.654469013214111 0
0.685842037200928 0
0.701714038848877 0
0.721560001373291 0
0.73858904838562 0
0.762705087661743 0
0.774652004241943 0
0.797363042831421 0
0.811937093734741 0
0.838208198547363 0
0.852176189422607 0
0.881999015808105 0
0.89154314994812 0
0.915718078613281 0
0.937514066696167 0
0.957444190979004 0
0.972617149353027 0
1.02490019798279 0
1.04628610610962 0
1.06049919128418 0
1.07706618309021 0
1.09175109863281 0
1.12142515182495 0
1.13716602325439 0
1.15313720703125 0
1.17719411849976 0
1.20205211639404 0
1.21795201301575 0
1.23545217514038 0
1.25278115272522 0
1.27602815628052 0
1.29338312149048 0
1.32061719894409 0
1.33514714241028 0
1.35761499404907 0
1.37789607048035 0
1.4025731086731 0
1.41464900970459 0
1.43700003623962 0
1.45299220085144 0
1.47648119926453 0
1.49168014526367 0
1.52194499969482 0
1.53238010406494 0
1.56247997283936 0
1.58656597137451 0
1.60778403282166 0
1.64131617546082 0
1.65233898162842 0
1.68370914459229 0
1.69272398948669 0
1.71555018424988 0
1.73397207260132 0
1.76000499725342 0
1.77709698677063 0
1.80134201049805 0
1.81838607788086 0
1.83476400375366 0
1.85692405700684 0
1.87845396995544 0
1.89395403862 0
1.91250705718994 0
1.93691205978394 0
1.96009516716003 0
1.97288513183594 0
1.99669504165649 0
2.0112681388855 0
2.03577899932861 0
2.05414915084839 0
2.08277201652527 0
2.09761500358582 0
2.12063407897949 0
2.13734602928162 0
2.15529108047485 0
2.17266416549683 0
2.18780303001404 0
2.21930313110352 0
2.24081707000732 0
2.2576961517334 0
2.28229808807373 0
2.29220914840698 0
2.32114100456238 0
2.33120703697205 0
2.36395120620728 0
2.37150406837463 0
2.40230917930603 0
2.41788005828857 0
2.44455218315125 0
2.4559690952301 0
2.48010802268982 0
2.49833607673645 0
2.51594018936157 0
2.53217101097107 0
2.54836201667786 0
2.57883310317993 0
2.60760617256165 0
2.62477707862854 0
2.62845611572266 0
2.65905809402466 0
2.68050909042358 0
2.69515109062195 0
2.72402119636536 0
2.74186301231384 0
2.75456500053406 0
2.77380514144897 0
2.8028461933136 0
2.82092905044556 0
2.83793020248413 0
2.85793209075928 0
2.87451004981995 0
2.89225602149963 0
2.92096400260925 0
2.94561314582825 0
2.95717811584473 0
2.97900414466858 0
2.99486708641052 0
3.01543998718262 0
3.04450607299805 0
3.05704617500305 0
3.08171510696411 0
3.094398021698 0
3.11513304710388 0
3.13803219795227 0
3.15855717658997 0
3.17602801322937 0
3.19600009918213 0
3.21173310279846 0
3.23771500587463 0
3.2561731338501 0
3.27556300163269 0
3.29845499992371 0
3.32542705535889 0
3.33675503730774 0
3.35130405426025 0
3.37358617782593 0
3.39528918266296 0
3.41281509399414 0
3.44127416610718 0
3.45766711235046 0
3.47564220428467 0
3.49471497535706 0
3.51494908332825 0
3.53245306015015 0
3.56135416030884 0
3.5764000415802 0
3.58993911743164 0
3.62049698829651 0
3.64407014846802 0
3.65253400802612 0
3.68415904045105 0
3.69112610816956 0
3.71504402160645 0
3.74173617362976 0
3.7471010684967 0
3.77761602401733 0
3.79743409156799 0
3.81522107124329 0
3.8371250629425 0
3.85857701301575 0
3.8681161403656 0
3.89453411102295 0
3.91497206687927 0
3.93748712539673 0
3.95540809631348 0
3.97969913482666 0
4.00732803344727 0
4.0120530128479 0
4.04310917854309 0
4.05548715591431 0
4.07830905914307 0
4.10167407989502 0
4.11659097671509 0
4.13406920433044 0
4.16002511978149 0
4.17589616775513 0
4.19603419303894 0
4.21144700050354 0
4.22814607620239 0
4.25988507270813 0
4.27203607559204 0
4.29633212089539 0
4.31723117828369 0
4.3374080657959 0
4.35664820671082 0
4.37146615982056 0
4.40146708488464 0
4.41114115715027 0
4.44055318832397 0
4.45128107070923 0
4.47594618797302 0
4.49162817001343 0
4.51661014556885 0
4.54171705245972 0
4.55857014656067 0
4.57868099212646 0
4.60167002677917 0
4.61585903167725 0
4.6400740146637 0
4.6515691280365 0
4.67748498916626 0
4.69142603874207 0
4.71571397781372 0
4.73278117179871 0
4.7476441860199 0
4.7794930934906 0
4.80275011062622 0
4.81294012069702 0
4.83647418022156 0
4.85762715339661 0
4.87533402442932 0
4.89620113372803 0
4.92096519470215 0
4.93743109703064 0
4.95544219017029 0
4.97143006324768 0
4.98972201347351 0
5.01642298698425 0
5.03559398651123 0
5.05181908607483 0
5.07607007026672 0
5.09198617935181 0
5.1152491569519 0
5.13181805610657 0
5.16104316711426 0
5.17119097709656 0
5.19904613494873 0
5.21230506896973 0
5.23464918136597 0
5.25067806243896 0
5.27465319633484 0
5.291020154953 0
5.31877207756042 0
5.33486318588257 0
5.35483312606812 0
5.37662720680237 0
5.3996319770813 0
5.41178607940674 0
5.43595504760742 0
5.45695018768311 0
5.47614502906799 0
5.49278116226196 0
5.51577711105347 0
5.53087115287781 0
5.55519700050354 0
5.57172012329102 0
5.60114312171936 0
5.61194014549255 0
5.63505601882935 0
5.65114998817444 0
5.67562413215637 0
5.69092011451721 0
5.71537208557129 0
5.73597407341003 0
5.76015400886536 0
5.77177309989929 0
5.80102705955505 0
5.81150007247925 0
5.83692407608032 0
5.85093903541565 0
5.87483906745911 0
5.89114212989807 0
5.92010402679443 0
5.93740606307983 0
5.95530200004578 0
5.97131419181824 0
5.9968101978302 0
6.01195907592773 0
6.03541803359985 0
6.06023907661438 0
6.0750629901886 0
6.09132599830627 0
6.11555314064026 0
6.13694310188293 0
6.1550600528717 0
6.17675113677979 0
6.195885181427 0
6.21149301528931 0
6.23533320426941 0
6.25820803642273 0
6.27468419075012 0
6.29188203811646 0
6.31543111801147 0
6.33720302581787 0
6.35867118835449 0
6.3778030872345 0
6.40224814414978 0
6.41172003746033 0
6.43521118164062 0
6.45163416862488 0
6.46908903121948 0
6.49130415916443 0
6.52057409286499 0
6.53178310394287 0
6.55561709403992 0
6.57585310935974 0
6.59531402587891 0
6.61088800430298 0
6.63573908805847 0
6.65138101577759 0
6.68131303787231 0
6.6970751285553 0
6.71501016616821 0
6.73314118385315 0
6.75563097000122 0
6.7709641456604 0
6.79579901695251 0
6.81282806396484 0
6.836186170578 0
6.85212707519531 0
6.87966513633728 0
6.89101004600525 0
6.92173910140991 0
6.93152499198914 0
6.95497298240662 0
6.97583913803101 0
6.99870610237122 0
7.01711416244507 0
7.03698515892029 0
7.05813312530518 0
7.07528305053711 0
7.09095406532288 0
7.11478710174561 0
7.13586711883545 0
7.15521812438965 0
7.17189908027649 0
7.19681119918823 0
7.2112181186676 0
7.23477816581726 0
7.25069618225098 0
7.28098201751709 0
7.29661202430725 0
7.31453204154968 0
7.33484220504761 0
7.3554961681366 0
7.37101697921753 0
7.39554214477539 0
7.41872000694275 0
7.43569898605347 0
7.46326303482056 0
7.46632504463196 0
7.49828505516052 0
7.52174997329712 0
7.5369701385498 0
7.56355214118958 0
7.57171201705933 0
7.59542202949524 0
7.61565613746643 0
7.64108514785767 0
7.65119314193726 0
7.68080520629883 0
7.70014309883118 0
7.71592998504639 0
7.73173499107361 0
7.76074719429016 0
7.77783513069153 0
7.79995918273926 0
7.81893014907837 0
7.83621716499329 0
7.85029315948486 0
7.87532520294189 0
7.89193320274353 0
7.91536211967468 0
7.93856000900269 0
7.95628499984741 0
7.97772002220154 0
7.99940013885498 0
8.01125407218933 0
8.03556704521179 0
8.0526909828186 0
8.07519817352295 0
8.09723210334778 0
8.11692810058594 0
8.13547611236572 0
8.16066718101501 0
8.17074108123779 0
8.20501303672791 0
8.21084904670715 0
8.2350640296936 0
8.26197004318237 0
8.27539110183716 0
8.29392409324646 0
8.32578611373901 0
8.333829164505 0
8.35511207580566 0
8.37564897537231 0
8.40046405792236 0
8.41673707962036 0
8.43510007858276 0
8.45093417167664 0
8.47491598129272 0
8.49102115631104 0
8.51434707641602 0
8.53125715255737 0
8.55999398231506 0
8.57130098342896 0
8.5948920249939 0
8.6109790802002 0
8.63487720489502 0
8.65615200996399 0
8.68110918998718 0
8.69864010810852 0
8.71519303321838 0
8.7369019985199 0
8.75537014007568 0
8.77589011192322 0
8.79715704917908 0
8.8111310005188 0
8.83524799346924 0
8.86190104484558 0
8.88126397132874 0
8.89770603179932 0
8.91536211967468 0
8.93279910087585 0
8.95537900924683 0
8.97135400772095 0
9.00085806846619 0
9.01135516166687 0
9.03544306755066 0
9.06030011177063 0
9.07610416412354 0
9.09279799461365 0
9.11471509933472 0
9.1333270072937 0
9.15540313720703 0
9.17719411849976 0
9.19520998001099 0
9.21815419197083 0
9.23505210876465 0
9.25158500671387 0
9.27508497238159 0
9.29200506210327 0
9.31497311592102 0
9.33058619499207 0
9.35547709465027 0
9.37111401557922 0
9.39942717552185 0
9.41211104393005 0
9.44072318077087 0
9.4557089805603 0
9.47505497932434 0
9.49552798271179 0
9.51472306251526 0
9.53596711158752 0
9.55524897575378 0
9.5787410736084 0
9.59765315055847 0
9.61148715019226 0
9.62709999084473 0
9.65085411071777 0
9.67485117912292 0
9.69150018692017 0
9.72072505950928 0
9.73684811592102 0
9.76065111160278 0
9.77082014083862 0
9.80047798156738 0
9.81037998199463 0
9.82763504981995 0
9.85177397727966 0
9.88044404983521 0
9.89120316505432 0
9.92113208770752 0
9.93093705177307 0
9.96103310585022 0
9.97114706039429 0
9.99636697769165 0
10.010843038559 0
10.0338220596313 0
10.0556252002716 0
10.0736181735992 0
10.0967171192169 0
10.1169271469116 0
10.1362361907959 0
10.1545209884644 0
10.1724951267242 0
10.1971960067749 0
10.2108731269836 0
10.2389671802521 0
10.2518501281738 0
10.2793941497803 0
10.290678024292 0
10.3196110725403 0
10.3307631015778 0
10.3617010116577 0
10.3722441196442 1
10.4064061641693 2
10.4130291938782 2
10.4357781410217 2
10.45139503479 2
10.4758160114288 2
10.4918320178986 2
10.5210690498352 2
10.5310611724854 2
10.5553832054138 2
10.5767719745636 2
10.601900100708 2
10.6179549694061 2
10.6369850635529 2
10.6523461341858 2
10.668977022171 2
10.6912891864777 2
10.7158482074738 2
10.7304301261902 2
10.7632291316986 2
10.770984172821 2
10.799947977066 2
10.8108379840851 2
10.8275761604309 2
10.8589911460876 2
10.8748409748077 2
10.8979840278625 2
10.9155561923981 2
10.935093164444 2
10.9549920558929 2
10.9779050350189 2
10.9996321201324 2
11.0116951465607 2
11.0396120548248 2
11.0570352077484 2
11.0773131847382 2
11.0910830497742 2
11.1229372024536 2
11.1379721164703 2
11.1467690467834 2
11.1723620891571 2
11.1995811462402 2
11.2119081020355 3
11.234491109848 3
11.2504820823669 3
11.2743990421295 3
11.2971031665802 3
11.3164169788361 3
11.3405179977417 3
11.3610332012177 3
11.3704831600189 3
11.394611120224 3
11.4107689857483 3
11.4363520145416 3
11.4572072029114 3
11.475102186203 3
11.4973530769348 3
11.5152850151062 3
11.5369520187378 3
11.5693039894104 3
11.571524143219 3
11.5964341163635 3
11.6109161376953 3
11.6347889900208 3
11.6552851200104 3
11.674779176712 3
11.6966500282288 3
11.7155001163483 3
11.7385580539703 3
11.754518032074 3
11.7708342075348 3
11.7947859764099 3
11.8173930644989 3
11.834498167038 3
11.8510930538177 3
11.875253200531 3
11.896576166153 3
11.9145801067352 3
11.9311521053314 3
11.9588460922241 3
11.9710001945496 3
12.0005340576172 3
12.0155110359192 3
12.034154176712 3
12.0516390800476 3
12.0765001773834 3
12.0941641330719 3
12.1150760650635 3
12.1360800266266 3
12.1620631217957 3
12.1800761222839 3
12.194943189621 3
12.2108361721039 3
12.2345430850983 3
12.2515699863434 3
12.2760779857635 3
12.293065071106 3
12.3218650817871 3
12.3310921192169 3
12.3562490940094 3
12.370521068573 3
12.4003441333771 3
12.4127411842346 3
12.4347381591797 3
12.4513239860535 3
12.475741147995 3
12.4932391643524 3
12.5151569843292 3
12.5318801403046 3
12.5604541301727 3
12.5766820907593 3
12.6016180515289 3
12.6121380329132 3
12.6355509757996 3
12.6581580638885 3
12.6805481910706 3
12.6957840919495 3
12.7195730209351 3
12.7309169769287 3
12.7551951408386 3
12.7759480476379 3
12.8018691539764 3
12.8133790493011 3
12.8354721069336 3
12.8513441085815 3
12.8803741931915 3
12.893532037735 3
12.9149150848389 3
12.9364759922028 3
12.9556801319122 3
12.9765830039978 3
12.9952900409698 3
13.0102200508118 3
13.0347170829773 3
13.0513231754303 3
13.0726261138916 3
13.0974380970001 3
13.1190810203552 3
13.1310260295868 3
13.1602280139923 3
13.1706371307373 3
13.197144985199 3
13.2099361419678 3
13.2401070594788 3
13.2575030326843 3
13.2741181850433 3
13.2905511856079 3
13.3219010829926 3
13.3311560153961 3
13.3607890605927 3
13.3758611679077 3
13.3946971893311 3
13.416365146637 3
13.434326171875 3
13.456924200058 3
13.4740691184998 3
13.4936239719391 3
13.5192031860352 3
13.5304501056671 3
13.5566082000732 3
13.5792520046234 3
13.601704120636 3
13.6109690666199 3
13.6394422054291 3
13.6568341255188 3
13.6801450252533 3
13.6910591125488 3
13.7150940895081 3
13.7310171127319 3
13.7543570995331 3
13.7704479694366 3
13.7992351055145 3
13.8156640529633 3
13.841197013855 3
13.8512961864471 3
13.8842520713806 3
13.8969202041626 3
13.9231011867523 3
13.9362821578979 3
13.9551620483398 3
13.9714601039886 3
13.996279001236 3
14.0111110210419 3
14.0403170585632 3
14.057284116745 3
14.0743980407715 3
14.0948491096497 3
14.1153349876404 3
14.1367311477661 3
14.1550230979919 3
14.1757822036743 3
14.2000050544739 3
14.2158031463623 3
14.2392711639404 3
14.2568581104279 3
14.275502204895 3
14.2900731563568 3
14.317419052124 3
14.3317351341248 3
14.3619019985199 3
14.3760190010071 3
14.3977220058441 3
14.4112219810486 3
14.4415330886841 3
14.4564740657806 3
14.4744591712952 3
14.490748167038 3
14.5151240825653 3
14.5312540531158 3
14.5543231964111 3
14.5771110057831 3
14.5959022045135 3
14.6112101078033 3
14.6342821121216 3
14.6638550758362 2
14.6691310405731 2
14.6937739849091 2
14.7138011455536 2
14.7351851463318 2
14.7549521923065 2
14.7705361843109 2
14.7948651313782 2
14.8110401630402 2
14.8344151973724 2
14.8509051799774 2
14.8778600692749 2
14.890652179718 2
14.9158620834351 2
14.9383580684662 2
14.960401058197 2
14.9706339836121 2
14.9868149757385 2
15.014377117157 2
15.0338671207428 2
15.0533061027527 2
15.0818321704865 2
15.0957810878754 2
15.1214480400085 2
15.1308350563049 2
15.1545920372009 2
15.1779630184174 2
15.1953551769257 2
15.2113130092621 2
15.2413589954376 2
15.2510221004486 2
15.2807171344757 2
15.2916390895844 2
15.321741104126 3
15.330726146698 3
15.355005979538 3
15.3761429786682 3
15.4014120101929 3
15.4122161865234 3
15.4380490779877 3
15.4555201530457 3
15.476555109024 3
15.4944241046906 3
15.5153579711914 3
15.5307011604309 3
15.5608830451965 3
15.5802052021027 3
15.5868091583252 3
15.6107351779938 3
15.6342611312866 3
15.6545581817627 3
15.6789681911469 3
15.6972219944 3
15.7148051261902 3
15.7308230400085 3
15.7553441524506 3
15.7702610492706 3
15.7940030097961 3
15.8176591396332 3
15.8340981006622 3
15.8570241928101 3
15.8769931793213 3
15.8965921401978 3
15.9142451286316 3
15.9352691173553 3
15.9549050331116 3
15.9769771099091 3
16.0003850460052 3
16.0169351100922 3
16.0358290672302 3
16.0494539737701 3
16.0805611610413 3
16.0972371101379 3
16.1141211986542 3
16.1320340633392 3
16.1552011966705 3
16.170930147171 3
16.1867911815643 3
16.2109379768372 3
16.2339811325073 3
16.2636342048645 3
16.2702131271362 3
16.290696144104 3
16.3142371177673 3
16.3363931179047 3
16.3604071140289 3
16.3766491413116 3
16.3946540355682 3
16.4113500118256 3
16.4455740451813 3
16.4514131546021 3
16.4800779819489 3
16.4895269870758 3
16.5159811973572 3
16.5300400257111 3
16.5567660331726 3
16.570540189743 3
16.5951089859009 3
16.6150350570679 3
16.6418790817261 3
16.6505990028381 3
16.6804831027985 3
16.6906101703644 3
16.7140650749207 3
16.7323391437531 3
16.7563180923462 3
16.77365899086 3
16.7957441806793 3
16.8161821365356 3
16.8339951038361 3
16.8558320999146 3
16.8744921684265 3
16.8905169963837 3
16.9071140289307 3
16.938276052475 3
16.9595260620117 3
16.970703125 3
17.0017421245575 3
17.0152361392975 3
17.0346841812134 3
17.05189204216 3
17.0722579956055 3
17.090950012207 3
17.1212561130524 3
17.1306309700012 3
17.1601090431213 3
17.1760699748993 3
17.1943371295929 3
17.2113649845123 3
17.2340672016144 3
17.2506291866302 3
17.2801630496979 3
17.2963659763336 3
17.326740026474 3
17.3314821720123 3
17.3593289852142 3
17.375941991806 3
17.3953859806061 3
17.4102091789246 3
17.4405100345612 3
17.4500961303711 3
17.4751629829407 3
17.4901480674744 3
17.5133202075958 3
17.5299980640411 3
17.5540189743042 3
17.5711209774017 3
17.5941870212555 3
17.6109981536865 3
17.6391050815582 3
17.6533870697021 3
17.6746261119843 3
17.6903510093689 3
17.7145199775696 3
17.7307560443878 3
17.7615971565247 3
17.771054983139 3
17.7979249954224 3
17.8103110790253 3
17.8339700698853 3
17.8512241840363 3
17.8743140697479 3
17.8963429927826 3
17.9139940738678 3
17.9366672039032 3
17.9546279907227 3
17.9703090190887 3
17.9938931465149 3
18.0101201534271 3
18.0269000530243 3
18.0553221702576 3
18.076110124588 3
18.0972120761871 3
18.1148500442505 3
18.1337361335754 3
18.1600930690765 3
18.1710810661316 3
18.1950349807739 3
18.2065060138702 3
18.2267761230469 3
18.2469601631165 3
18.2667291164398 3
18.2872130870819 3
18.3071410655975 3
18.3265361785889 3
18.3469660282135 3
18.3667991161346 3
18.3864250183105 3
18.4071891307831 3
18.4267761707306 3
18.4465181827545 3
18.4665701389313 3
18.4865992069244 3
18.5066270828247 3
18.5285921096802 3
18.5552940368652 2
18.5717651844025 2
18.5970430374146 2
18.615599155426 2
18.6445031166077 2
18.6564831733704 2
18.6808722019196 2
18.6970150470734 2
18.7215662002563 2
18.7317371368408 2
18.7591781616211 2
18.7705931663513 2
18.7947380542755 2
18.810163974762 2
18.8273820877075 2
18.8504731655121 2
18.8742551803589 2
18.8901181221008 2
18.9174981117249 2
18.9331359863281 2
18.9552299976349 2
18.9720070362091 2
18.9942591190338 2
19.0152230262756 2
19.0485529899597 2
19.0741009712219 2
19.0901091098785 2
19.1144051551819 2
19.1301271915436 2
19.1598300933838 2
19.1711020469666 2
19.2030780315399 2
19.2173120975494 3
19.2349600791931 3
19.2563760280609 3
19.2792890071869 3
19.2919352054596 3
19.3135461807251 3
19.3387401103973 3
19.354257106781 3
19.370530128479 3
19.3963611125946 3
19.4120440483093 3
19.4390060901642 3
19.4576141834259 3
19.4806761741638 3
19.4970011711121 3
19.5150701999664 3
19.5303430557251 3
19.5548141002655 3
19.5709960460663 3
19.5940780639648 3
19.6097350120544 3
19.6425051689148 3
19.6550719738007 3
19.6740970611572 3
19.6911420822144 3
19.7176060676575 3
19.7310609817505 3
19.7539720535278 3
19.775365114212 3
19.7949981689453 3
19.8171110153198 3
19.83340716362 3
19.8539340496063 3
19.8747630119324 3
19.8910291194916 3
19.9137990474701 3
19.9323740005493 3
19.9553191661835 3
19.9758801460266 3
19.9988331794739 3
20.0163841247559 3
20.0387849807739 3
20.0505211353302 3
20.0740571022034 3
20.1006891727448 3
20.1135330200195 3
20.1299450397491 3
20.1536991596222 3
20.1695890426636 3
20.1988370418549 3
20.2102880477905 3
20.2431981563568 3
20.2510120868683 3
20.2761721611023 3
20.2976911067963 3
20.3215081691742 3
20.3353359699249 3
20.3583011627197 3
20.3766431808472 3
20.4036281108856 3
20.4207789897919 3
20.4362080097198 3
20.4508380889893 3
20.4738161563873 3
20.4905250072479 3
20.5268790721893 3
20.5393409729004 3
20.5550570487976 3
20.5697550773621 3
20.6010329723358 3
20.6224060058594 3
20.6345820426941 3
20.6518850326538 3
20.6787271499634 3
20.6896781921387 3
20.7140719890594 3
20.7376780509949 3
20.7539730072021 3
20.7695620059967 3
20.8022170066833 3
20.8089351654053 3
20.8342640399933 3
20.8495810031891 3
20.8738720417023 3
20.8901240825653 3
20.9188711643219 3
20.940425157547 3
20.9543790817261 3
20.9750051498413 3
21.0007719993591 3
21.015144109726 3
21.0348360538483 3
21.0618240833282 3
21.0746440887451 3
21.0898940563202 3
21.119460105896 3
21.129734992981 3
21.1552791595459 3
21.1702661514282 3
21.1939070224762 3
21.2112700939178 3
21.2406561374664 3
21.2503960132599 3
21.273656129837 3
21.2917242050171 3
21.3201670646667 3
21.3339061737061 3
21.3556790351868 3
21.370138168335 3
21.3944439888 3
21.4098920822144 3
21.4343881607056 3
21.4502441883087 3
21.474659204483 3
21.490748167038 3
21.518826007843 3
21.5314211845398 3
21.5622980594635 3
21.5718660354614 3
21.6008050441742 3
21.6103410720825 3
21.6342220306396 3
21.6504211425781 3
21.6743681430817 3
21.6897339820862 3
21.7149090766907 3
21.7301151752472 3
21.7587561607361 3
21.7693471908569 3
21.7940971851349 3
21.8105070590973 3
21.8413200378418 3
21.8502140045166 3
21.878457069397 3
21.8896601200104 3
21.9138112068176 3
21.9360890388489 3
21.9616630077362 3
21.9758050441742 3
21.9949910640717 3
22.0105321407318 3
22.0431740283966 3
22.0520169734955 3
22.0717420578003 3
22.0895960330963 3
22.1181349754333 3
22.1527581214905 3
22.175311088562 3
22.2001621723175 3
22.2163059711456 3
22.2415571212769 3
22.250540971756 3
22.275582075119 3
22.2898931503296 3
22.3148460388184 3
22.3312339782715 3
22.3541321754456 3
22.3716430664062 3
22.3940370082855 3
22.4100701808929 3
22.4363570213318 3
22.4557740688324 3
22.4790670871735 3
22.4952712059021 3
22.5138041973114 3
22.5363039970398 3
22.5707471370697 2
22.5942649841309 2
22.6139760017395 2
22.6342430114746 2
22.6564149856567 2
22.673935174942 2
22.698117017746 2
22.714851140976 2
22.7321441173553 2
22.7545580863953 2
22.7712759971619 2
22.7941701412201 2
22.8096780776978 2
22.8400959968567 2
22.8563640117645 2
22.8798689842224 2
22.8903851509094 2
22.9213831424713 2
22.9375309944153 2
22.9556319713593 2
22.9703221321106 2
23.0003252029419 2
23.0116891860962 2
23.0394501686096 2
23.0501301288605 2
23.0786190032959 2
23.0901691913605 2
23.1137461662292 2
23.1343231201172 2
23.1572051048279 2
23.1709520816803 2
23.1948862075806 2
23.2150771617889 3
23.2353739738464 3
23.2555160522461 3
23.283518075943 3
23.2894670963287 3
23.3055860996246 3
23.3322031497955 3
23.3593001365662 3
23.3723061084747 3
23.3941071033478 3
23.410010099411 3
23.4417011737823 3
23.4525580406189 3
23.4833261966705 3
23.4907760620117 3
23.5204570293427 3
23.5348811149597 3
23.5573341846466 3
23.5595190525055 3
23.5721201896667 3
23.5941400527954 3
23.6114311218262 3
23.6335411071777 3
23.6521191596985 3
23.6749889850616 3
23.6915380954742 3
23.7156271934509 3
23.741247177124 3
23.7541890144348 3
23.7716290950775 3
23.7954130172729 3
23.8170580863953 3
23.8336889743805 3
23.851368188858 3
23.8786640167236 3
23.8944981098175 3
23.9141080379486 3
23.9314291477203 3
23.9597821235657 3
23.9716360569 3
24.0033810138702 3
24.0115311145782 3
24.0442471504211 3
24.0573980808258 3
24.0796420574188 3
24.1002922058105 3
24.1185991764069 3
24.136214017868 3
24.1551480293274 3
24.1717150211334 3
24.1989760398865 3
24.2152261734009 3
24.233677148819 3
24.2562661170959 3
24.2796301841736 3
24.2922191619873 3
24.3135709762573 3
24.3375391960144 3
24.3536810874939 3
24.3750061988831 3
24.3947141170502 3
24.4117300510406 3
24.4352669715881 3
24.4563322067261 3
24.4752399921417 3
24.4918642044067 3
24.5206451416016 3
24.5363750457764 3
24.5536761283875 3
24.5718021392822 3
24.5988461971283 3
24.6149411201477 3
24.6408581733704 3
24.6516420841217 3
24.673896074295 3
24.6915969848633 3
24.7196660041809 3
24.7316989898682 3
24.760792016983 3
24.771605014801 3
24.7968811988831 3
24.8153290748596 3
24.8375880718231 3
24.8518080711365 3
24.8753151893616 3
24.8922901153564 3
24.9145841598511 3
24.9316780567169 3
24.9586601257324 3
24.9712390899658 3
24.9953281879425 3
25.0131690502167 3
25.0351760387421 3
25.0512940883636 3
25.0781471729279 3
25.0951302051544 3
25.115818977356 3
25.1317460536957 3
25.1591420173645 3
25.1731781959534 3
25.1935160160065 3
25.2123820781708 3
25.240275144577 3
25.2553761005402 3
25.2783930301666 3
25.2980630397797 3
25.3184370994568 3
25.3390979766846 3
25.3542420864105 3
25.3759291172028 3
25.4010059833527 3
25.4162950515747 3
25.4359030723572 3
25.4551839828491 3
25.4810621738434 3
25.4991841316223 3
25.5183491706848 3
25.5315971374512 3
25.5539720058441 3
25.5723941326141 3
25.6009540557861 3
25.6115419864655 3
25.6395909786224 3
25.6518120765686 3
25.6782910823822 3
25.6914591789246 3
25.7149510383606 3
25.7328350543976 3
25.7598490715027 3
25.7718880176544 3
25.7991480827332 3
25.8115520477295 3
25.8334519863129 3
25.8548681735992 3
25.874233007431 3
25.894739151001 3
25.9148671627045 3
25.9346241950989 3
25.9552450180054 3
25.9715759754181 3
25.9936850070953 3
26.0115540027618 3
26.0365030765533 3
26.0516810417175 3
26.0744500160217 3
26.0915021896362 3
26.1166071891785 3
26.1375241279602 3
26.1584210395813 3
26.1715281009674 3
26.1955070495605 3
26.2154641151428 3
26.2341220378876 3
26.2521851062775 3
26.2742049694061 3
26.293927192688 3
26.3167231082916 3
26.3396639823914 3
26.3591141700745 3
26.3723790645599 3
26.3988590240479 3
26.4279520511627 2
26.4368560314178 2
26.4600460529327 2
26.4747161865234 2
26.4928061962128 2
26.5133321285248 2
26.5314240455627 2
26.5567350387573 2
26.5715770721436 2
26.6006062030792 2
26.6116161346436 2
26.6343281269073 2
26.651673078537 2
26.6741261482239 2
26.6960670948029 2
26.7197380065918 2
26.7313439846039 2
26.7598249912262 2
26.773796081543 2
26.7956399917603 2
26.811733007431 2
26.8334481716156 2
26.8520820140839 2
26.8732831478119 2
26.8961930274963 2
26.9137961864471 2
26.9326660633087 2
26.9532799720764 2
26.9722261428833 2
26.9941711425781 2
27.0121111869812 2
27.0344870090485 2
27.0515110492706 2
27.0810701847076 3
27.0917751789093 3
27.1131319999695 3
27.1321241855621 3
27.153913974762 3
27.1718130111694 3
27.1963829994202 3
27.2161350250244 3
27.2346241474152 3
27.2516901493073 3
27.2809062004089 3
27.2925970554352 3
27.3292481899261 3
27.3549921512604 3
27.3713231086731 3
27.3943819999695 3
27.4165930747986 3
27.4440681934357 3
27.4494659900665 3
27.4733650684357 3
27.4912741184235 3
27.5136411190033 3
27.5344460010529 3
27.5624721050262 3
27.570237159729 3
27.5940392017365 3
27.609363079071 3
27.6335191726685 3
27.6498241424561 3
27.6779911518097 3
27.6902720928192 3
27.7137341499329 3
27.734589099884 3
27.7592890262604 3
27.7699801921844 3
27.793888092041 3
27.815994977951 3
27.8340489864349 3
27.8490350246429 3
27.8809859752655 3
27.8940961360931 3
27.919506072998 3
27.9368181228638 3
27.9533770084381 3
27.969743013382 3
27.9951491355896 3
28.0142080783844 3
28.03360414505 3
28.048907995224 3
28.0733501911163 3
28.089339017868 3
28.1133420467377 3
28.1361169815063 3
28.1556701660156 3
28.170431137085 3
28.2050921916962 3
28.2105422019958 3
28.2342820167542 3
28.2517900466919 3
28.2739901542664 3
28.2944331169128 3
28.3199410438538 3
28.3302500247955 3
28.3541030883789 3
28.3743460178375 3
28.3930959701538 3
28.4152641296387 3
28.433972120285 3
28.4516251087189 3
28.4756422042847 3
28.4905350208282 3
28.5186870098114 3
28.5367469787598 3
28.5530750751495 3
28.570023059845 3
28.5938282012939 3
28.6100940704346 3
28.6343050003052 3
28.654265165329 3
28.6755881309509 3
28.6898801326752 3
28.713721036911 3
28.7292301654816 3
28.7546961307526 3
28.7718851566315 3
28.7963621616364 3
28.8121371269226 3
28.839625120163 3
28.8493371009827 3
28.8735921382904 3
28.8895890712738 3
28.9136409759521 3
28.9349122047424 3
28.9539361000061 3
28.9696311950684 3
28.9946880340576 3
29.0148541927338 3
29.0396871566772 3
29.0502891540527 3
29.080137014389 3
29.0948040485382 3
29.1136960983276 3
29.1301040649414 3
29.1597611904144 3
29.1690781116486 3
29.1933131217957 3
29.2134861946106 3
29.2396380901337 3
29.2502250671387 3
29.2736279964447 3
29.2963089942932 3
29.3176050186157 3
29.3312830924988 3
29.3533000946045 3
29.3697052001953 3
29.4004991054535 3
29.4110980033875 3
29.4339420795441 3
29.4544429779053 3
29.4787340164185 3
29.4955291748047 3
29.5135681629181 3
29.5347270965576 3
29.5578291416168 3
29.570522069931 3
29.5997171401978 3
29.6158859729767 3
29.6332161426544 3
29.6550769805908 3
29.6740760803223 3
29.6945090293884 3
29.7138640880585 3
29.730749130249 3
29.7547011375427 3
29.7697939872742 3
29.7987442016602 3
29.8165621757507 3
29.8359789848328 3
29.8539609909058 3
29.8789811134338 3
29.8939070701599 3
29.9135231971741 3
29.9296350479126 3
29.9581611156464 3
29.9759440422058 3
29.9935970306396 3
30.0138251781464 3
30.0384900569916 3
30.0547370910645 3
30.0735921859741 3
30.0903151035309 3
30.1203601360321 3
30.1337351799011 3
30.1544620990753 3
30.1743559837341 3
30.1938881874084 3
30.2104151248932 3
30.2331421375275 3
30.2493860721588 3
30.276703119278 3
30.288633108139 3
30.3129751682281 3
30.3300800323486 3
30.3537421226501 3
30.3749601840973 3
30.4053301811218 2
30.411602973938 2
30.4406020641327 2
30.4558191299438 2
30.4738681316376 2
30.4899461269379 2
30.5182740688324 2
30.5292181968689 2
30.5574991703033 2
30.5720109939575 2
30.5955719947815 2
30.609050989151 2
30.6332700252533 2
30.6501929759979 2
30.6736030578613 2
30.6953711509705 2
30.7133190631866 2
30.7367150783539 2
30.7535481452942 2
30.7762110233307 2
30.795086145401 2
30.815455198288 2
30.8402791023254 2
30.8541831970215 2
30.8735229969025 2
30.8901569843292 2
30.9142642021179 2
30.9297060966492 2
30.9596481323242 2
30.974179983139 2
30.9997320175171 2
31.0155839920044 2
31.0391271114349 2
31.0585091114044 3
31.0833101272583 3
31.0960760116577 3
31.1195859909058 3
31.1294400691986 3
31.1589341163635 3
31.192143201828 3
31.1977920532227 3
31.2152361869812 3
31.238785982132 3
31.2492451667786 3
31.2744991779327 3
31.2969100475311 3
31.3284440040588 3
31.3315839767456 3
31.3550369739532 3
31.3704280853271 3
31.3934462070465 3
31.4152410030365 3
31.4334070682526 3
31.4626450538635 3
31.4789531230927 3
31.4947001934052 3
31.5201041698456 3
31.5341491699219 3
31.5586881637573 3
31.5705940723419 3
31.5929560661316 3
31.6091401576996 3
31.6365261077881 3
31.6519610881805 3
31.6789391040802 3
31.6912231445312 3
31.7135031223297 3
31.7309210300446 3
31.7591371536255 3
31.7689380645752 3
31.7933530807495 3
31.8099110126495 3
31.8385920524597 3
31.850193977356 3
31.8739230632782 3
31.8894891738892 3
31.9190499782562 3
31.9361350536346 3
31.9580671787262 3
31.9760069847107 3
31.9981381893158 3
32.0097889900208 3
32.0345590114594 3
32.0501019954681 3
32.0791141986847 3
32.0903370380402 3
32.1201641559601 3
32.1301920413971 3
32.1578099727631 3
32.1698482036591 3
32.1988210678101 3
32.2100811004639 3
32.2332379817963 3
32.2499849796295 3
32.2783420085907 3
32.2966210842133 3
32.313793182373 3
32.3319301605225 3
32.3526480197906 3
32.3736951351166 3
32.3925461769104 3
32.409451007843 3
32.433669090271 3
32.4511539936066 3
32.4812049865723 3
32.4955081939697 3
32.513081073761 3
32.5318610668182 3
32.552885055542 3
32.5693771839142 3
32.5946071147919 3
32.6114552021027 3
32.63276720047 3
32.6497991085052 3
32.6734051704407 3
32.6910350322723 3
32.7127010822296 3
32.7288291454315 3
32.7590730190277 3
32.7772941589355 3
32.8052849769592 3
32.8171210289001 3
32.8388230800629 3
32.8536469936371 3
32.8733141422272 3
32.8952560424805 3
32.9135360717773 3
32.9349291324615 3
32.9541599750519 3
32.9700801372528 3
33.0000641345978 3
33.0094749927521 3
33.0339171886444 3
33.0492479801178 3
33.0741450786591 3
33.0897271633148 3
33.1180510520935 3
33.1338300704956 3
33.1569201946259 3
33.1744961738586 3
33.1933951377869 3
33.2097370624542 3
33.2333312034607 3
33.2522540092468 3
33.2792770862579 3
33.2890231609344 3
33.3137919902802 3
33.3302261829376 3
33.356810092926 3
33.3738369941711 3
33.3980131149292 3
33.4134120941162 3
33.4347951412201 3
33.4502780437469 3
33.4804410934448 3
33.4889731407166 3
33.5129141807556 3
33.5297250747681 3
33.5533452033997 3
33.5714101791382 3
33.6010270118713 3
33.6126811504364 3
33.6391789913177 3
33.6515011787415 3
33.6731519699097 3
33.6912400722504 3
33.7187111377716 3
33.7304561138153 3
33.7532851696014 3
33.7688071727753 3
33.7952451705933 3
33.809632062912 3
33.8401551246643 3
33.8536951541901 3
33.8744201660156 3
33.8901569843292 3
33.9191560745239 3
33.9307010173798 3
33.954362154007 3
33.9736940860748 3
33.9924650192261 3
34.0098919868469 3
34.0335721969604 3
34.052227973938 3
34.0742490291595 3
34.0902001857758 3
34.1136391162872 3
34.1355941295624 3
34.1574761867523 3
34.1773600578308 3
34.1943202018738 3
34.2117311954498 3
34.2350850105286 3
34.2539820671082 3
34.2756161689758 3
34.2892441749573 3
34.3224380016327 3
34.3385751247406 3
34.3584949970245 3
34.3695430755615 3
34.401242017746 2
34.4096071720123 2
34.4351830482483 2
34.4498591423035 2
34.4742259979248 2
34.4906830787659 2
34.5134479999542 2
34.5367851257324 2
34.5538761615753 2
34.5706071853638 2
34.5932230949402 2
34.6096580028534 2
34.6334521770477 2
34.6501820087433 2
34.6730041503906 2
34.6900629997253 2
34.7134990692139 2
34.7296330928802 2
34.7530970573425 2
34.7750201225281 2
34.7928559780121 2
34.8116571903229 2
34.8330540657043 2
34.8543171882629 2
34.8777949810028 2
34.8892750740051 2
34.9149730205536 2
34.9350380897522 2
34.9534590244293 2
34.9693100452423 2
34.9938662052155 2
35.010852098465 2
35.0334069728851 2
35.0496401786804 2
35.0739810466766 3
35.0960819721222 3
35.1128721237183 3
35.128494977951 3
35.1538980007172 3
35.171471118927 3
35.2037160396576 3
35.2163331508636 3
35.2348961830139 3
35.2488460540771 3
35.2733700275421 3
35.2898030281067 3
35.3138110637665 3
35.3376171588898 3
35.3538219928741 3
35.3751621246338 3
35.401046037674 3
35.4141571521759 3
35.433413028717 3
35.449648141861 3
35.4795300960541 3
35.494124174118 3
35.5191051959991 3
35.5348751544952 3
35.5605499744415 3
35.5698311328888 3
35.5929172039032 3
35.6092710494995 3
35.6385471820831 3
35.6567599773407 3
35.6729910373688 3
35.6950781345367 3
35.7132441997528 3
35.7357831001282 3
35.7554249763489 3
35.7734041213989 3
35.7939732074738 3
35.817015171051 3
35.8396270275116 3
35.8494160175323 3
35.8734769821167 3
35.8947470188141 3
35.9133131504059 3
35.936231136322 3
35.9531500339508 3
35.9684250354767 3
35.9996190071106 3
36.0093522071838 3
36.0449521541595 3
36.0553810596466 3
36.0747570991516 3
36.0891029834747 3
36.1173601150513 3
36.1302461624146 3
36.1540961265564 3
36.1685521602631 3
36.1935369968414 3
36.2085680961609 3
36.2328610420227 3
36.2488241195679 3
36.2803859710693 3
36.2943720817566 3
36.3143470287323 3
36.3341381549835 3
36.3545150756836 3
36.3575730323792 3
36.3715791702271 3
36.3984839916229 3
36.4141809940338 3
36.4395279884338 3
36.4517040252686 3
36.4784100055695 3
36.4916741847992 3
36.5174632072449 3
36.5346331596375 3
36.5526740550995 3
36.5716071128845 3
36.592835187912 3
36.611673116684 3
36.6378781795502 3
36.6556510925293 3
36.6751141548157 3
36.6952550411224 3
36.7126841545105 3
36.7314631938934 3
36.7527740001678 3
36.7771100997925 3
36.7961900234222 3
36.8116631507874 3
36.8332831859589 3
36.854394197464 3
36.8791890144348 3
36.8935990333557 3
36.9146730899811 3
36.9321420192719 3
36.953250169754 3
36.9722611904144 3
36.9997441768646 3
37.0143570899963 3
37.0339591503143 3
37.0527460575104 3
37.0771660804749 3
37.0981080532074 3
37.1235380172729 3
37.1312131881714 3
37.1546881198883 3
37.1728060245514 3
37.1945061683655 3
37.2116501331329 3
37.2327229976654 3
37.2518081665039 3
37.2745840549469 3
37.2915060520172 3
37.3254361152649 3
37.3316290378571 3
37.3590121269226 3
37.3751690387726 3
37.3930761814117 3
37.4146001338959 3
37.44202709198 3
37.4522161483765 3
37.4777941703796 3
37.4913671016693 3
37.5138831138611 3
37.5315990447998 3
37.5532591342926 3
37.5715231895447 3
37.5920090675354 3
37.6116790771484 3
37.6438159942627 3
37.6520040035248 3
37.6728391647339 3
37.6951360702515 3
37.7113611698151 3
37.7343280315399 3
37.7602801322937 3
37.7737200260162 3
37.7995030879974 3
37.8114311695099 3
37.8333570957184 3
37.8516581058502 3
37.8750331401825 3
37.8915920257568 3
37.91921210289 3
37.9349141120911 3
37.9540259838104 3
37.971822977066 3
37.9929311275482 3
38.0145370960236 3
38.0387711524963 3
38.0517721176147 3
38.0721831321716 3
38.0916621685028 3
38.1134011745453 3
38.1315200328827 3
38.153088092804 3
38.1733560562134 3
38.1983780860901 3
38.2125241756439 3
38.2336530685425 3
38.2518520355225 3
38.2731680870056 3
38.2917790412903 3
38.3223640918732 3
38.3320760726929 3
38.3535680770874 3
38.3740100860596 3
38.3940839767456 3
38.4141640663147 3
38.4330470561981 3
38.4514260292053 3
38.4724371433258 3
38.49369597435 3
38.5304319858551 2
38.562705039978 2
38.5748310089111 2
38.5923581123352 2
38.6145401000977 2
38.6333920955658 2
38.6543900966644 2
38.6781890392303 2
38.6887791156769 2
38.7123219966888 2
38.7293391227722 2
38.7586810588837 2
38.769935131073 2
38.7923920154572 2
38.8150742053986 2
38.8370671272278 2
38.8495450019836 2
38.8726100921631 2
38.8947470188141 2
38.9157130718231 2
38.9348480701447 2
38.953057050705 2
38.9733180999756 2
38.9924759864807 2
39.0090010166168 2
39.0329442024231 2
39.0544831752777 2
39.0790519714355 2
39.0887451171875 2
39.1144540309906 2
39.1338410377502 2
39.1528921127319 2
39.1744720935822 2
39.1924359798431 2
39.208181142807 2
39.2374880313873 2
39.2490429878235 2
39.2781391143799 2
39.2948830127716 2
39.3181121349335 2
39.334477186203 2
39.358726978302 2
39.370707988739 2
39.3929719924927 2
39.417200088501 2
39.4328570365906 2
39.4483850002289 2
39.4776930809021 2
39.4887261390686 2
39.5185050964355 2
39.5300199985504 2
39.5597591400146 2
39.5695290565491 2
39.5930500030518 2
39.6087810993195 2
39.6341412067413 2
39.6492161750793 2
39.6742081642151 2
39.6939551830292 2
39.7173511981964 2
39.7336840629578 2
39.7607340812683 2
39.7698421478271 2
39.7978301048279 2
39.8085911273956 2
39.8113131523132 2
39.833291053772 4
39.8557260036469 5
39.8732571601868 0
39.8917989730835 0
39.9127562046051 0
39.931370973587 0
39.9524741172791 0
39.9720051288605 0
39.9935700893402 0
40.0122539997101 0
40.0344161987305 0
40.0532200336456 0
40.0728311538696 0
40.0941231250763 0
40.1123461723328 0
40.1350681781769 0
40.1596691608429 0
40.1736390590668 0
40.194925069809 0
40.2115540504456 0
40.2331039905548 0
40.2562279701233 0
40.2794270515442 0
40.2996411323547 0
40.3129441738129 0
40.3340351581573 0
40.3538391590118 0
40.3715970516205 0
40.3928651809692 0
40.4116580486298 0
40.4329180717468 0
40.4520630836487 0
40.4729390144348 0
40.491574048996 0
40.5213451385498 0
40.5313789844513 0
40.5651531219482 0
40.5746810436249 0
40.5976021289825 0
40.6114611625671 0
40.6390721797943 0
40.651967048645 0
40.6729080677032 0
40.6916570663452 0
40.712354183197 0
40.7336201667786 0
40.7524859905243 0
40.7747991085052 0
40.7921931743622 0
40.8133401870728 0
40.8406310081482 0
40.8543310165405 0
40.8774771690369 0
40.8920001983643 0
40.9191970825195 0
40.9346001148224 0
40.9541211128235 0
40.9723610877991 0
40.9955701828003 0
41.0117950439453 0
41.0332992076874 0
41.0520060062408 0
41.0766611099243 0
41.0957901477814 0
41.1144449710846 0
41.1324150562286 0
41.1536500453949 0
41.1714220046997 0
41.1936311721802 0
41.213121175766 0
41.2372720241547 0
41.2539391517639 0
41.278293132782 0
41.2917680740356 0
41.3125281333923 0
41.33176612854 0
41.3589851856232 0
41.3748471736908 0
41.4108521938324 0
41.4331951141357 0
41.4484121799469 0
41.4781980514526 0
41.4961640834808 0
41.5187091827393 0
41.5341169834137 0
41.5585021972656 0
41.5738840103149 0
41.5992391109467 0
41.6132321357727 0
41.6332411766052 0
41.6545271873474 0
41.6738271713257 0
41.6980621814728 0
41.7134761810303 0
41.7339839935303 0
41.752779006958 0
41.7682640552521 0
41.7925992012024 0
41.8083992004395 0
41.8343541622162 0
41.8533170223236 0
41.8781540393829 0
41.8986051082611 0
41.9125561714172 0
41.9289531707764 0
41.9547350406647 0
41.974415063858 0
41.9993810653687 0
42.0143761634827 0
42.0373101234436 0
42.0524780750275 0
42.0726361274719 0
42.0884730815887 0
42.1147639751434 0
42.1289219856262 0
42.1585650444031 0
42.1691670417786 0
42.1986169815063 0
42.2131011486053 0
42.2378830909729 0
42.2535901069641 0
42.2781181335449 0
42.2949872016907 0
42.3134100437164 0
42.3297410011292 0
42.3579959869385 0
42.3685309886932 0
42.3979501724243 0
42.4137849807739 0
42.4400320053101 0
42.4486839771271 0
42.4731891155243 0
42.4921560287476 0
42.5137040615082 0
42.5309600830078 0
42.5608370304108 0
42.5700089931488 0
42.5945701599121 0
42.6084229946136 0
42.6329870223999 0
42.6482989788055 0
42.6753962039948 0
42.695906162262 0
42.7163791656494 0
42.7281551361084 0
42.7529091835022 0
42.7749571800232 0
42.7930459976196 0
42.8131070137024 0
42.8325941562653 0
42.8483622074127 0
42.8725321292877 0
42.8960030078888 0
42.9122211933136 0
42.9284470081329 0
42.9616861343384 0
42.9681880474091 0
43.0002870559692 0
43.0083191394806 0
43.0327301025391 0
43.048840045929 0
43.0807230472565 0
43.0889580249786 0
43.118283033371 0
43.128790140152 0
43.1539649963379 0
43.1550559997559 0
43.1756219863892 0
43.1929700374603 0
43.2116591930389 0
43.2393012046814 0
43.2520081996918 0
43.2727460861206 0
43.2939550876617 0
43.3122680187225 0
43.338977098465 0
43.352991104126 0
43.3721041679382 0
43.3924951553345 0
43.4138100147247 0
43.432816028595 0
43.4517421722412 0
43.4771339893341 0
43.4948511123657 0
43.5121140480042 0
43.531594991684 0
43.5584361553192 0
43.5714750289917 0
43.5922930240631 0
43.6113882064819 0
43.6335451602936 0
43.6543920040131 0
43.6765670776367 0
43.6978361606598 0
43.713986158371 0
43.7353911399841 0
43.7572240829468 0
43.7716681957245 0
43.7925500869751 0
43.8118350505829 0
43.8328189849854 0
43.8522570133209 0
43.8734560012817 0
43.9002771377563 0
43.9125261306763 0
43.9364261627197 0
43.9585201740265 0
43.9719941616058 0
43.9924809932709 0
44.0158381462097 0
44.0376551151276 0
44.0521471500397 0
44.0724830627441 0
44.0942170619965 0
44.1122350692749 0
44.1315100193024 0
44.1529309749603 0
44.1713931560516 0
44.1932380199432 0
44.2131950855255 0
44.2321240901947 0
44.2524290084839 0
44.2771270275116 0
44.293112039566 0
44.3126401901245 0
44.3317451477051 0
44.3544521331787 0
44.3717441558838 0
44.3944940567017 0
44.4146411418915 0
44.4327759742737 0
44.451770067215 0
44.4730072021484 0
44.4916751384735 0
44.5131649971008 0
44.5341820716858 0
44.5616171360016 0
44.5720210075378 0
44.5946311950684 0
44.6132731437683 0
44.637353181839 0
44.6516761779785 0
44.6782071590424 0
44.6915290355682 0
44.7126619815826 0
44.7314221858978 0
44.752818107605 0
44.7718172073364 0
44.7944982051849 0
44.8131151199341 0
44.8354561328888 0
44.8536901473999 0
44.8769931793213 0
44.8921451568604 0
44.9125080108643 0
44.9317200183868 0
44.9532861709595 0
44.971577167511 0
44.9966621398926 0
45.0116701126099 0
45.0381371974945 0
45.0528690814972 0
45.073165178299 0
45.0966861248016 0
45.1126341819763 0
45.1360681056976 0
45.1583361625671 0
45.1738522052765 0
45.193165063858 0
45.2116069793701 0
45.2320489883423 0
45.2532119750977 0
45.2780041694641 0
45.2919881343842 0
45.3140599727631 0
45.3318631649017 0
45.3593871593475 0
45.3719370365143 0
45.3928420543671 0
45.4119482040405 0
45.4388060569763 0
45.452751159668 0
45.4727079868317 0
45.4949781894684 0
45.5125081539154 0
45.534677028656 0
45.5544061660767 0
45.5719239711761 0
45.598268032074 0
45.6115200519562 0
45.6344091892242 0
45.6519091129303 0
45.6722781658173 0
45.6913301944733 0
45.7126550674438 0
45.7324450016022 0
45.7532060146332 0
45.7715229988098 0
45.7925691604614 0
45.8145701885223 0
45.8319430351257 0
45.8541610240936 0
45.8738970756531 0
45.8963460922241 0
45.9173510074615 0
45.942409992218 0
45.9570620059967 0
45.9764361381531 0
45.9921791553497 0
46.0117080211639 0
46.0333390235901 0
46.0564939975739 0
46.072968006134 0
46.0916051864624 0
46.1121611595154 0
46.136482000351 0
46.1531631946564 0
46.1713581085205 0
46.197478055954 0
46.2136261463165 0
46.2377750873566 0
46.2526590824127 0
46.2726571559906 0
46.2917051315308 0
46.3196330070496 0
46.331974029541 0
46.3524281978607 0
46.3724451065063 0
46.3921701908112 0
46.4114100933075 0
46.4390110969543 0
46.4531681537628 0
46.4905881881714 0
46.5117959976196 0
46.5355021953583 0
46.553414106369 0
46.5757381916046 0
46.6032860279083 0
46.6079699993134 0
46.6330771446228 0
46.6491730213165 0
46.6722571849823 0
46.6969220638275 0
46.712158203125 0
46.7337341308594 0
46.758052110672 0
46.7759690284729 0
46.7925310134888 0
46.8137550354004 0
46.8372581005096 0
46.8552770614624 0
46.8739659786224 0
46.8934211730957 0
46.9131970405579 0
46.9358232021332 0
46.9589061737061 0
46.9708662033081 0
47.0074110031128 0
47.0383791923523 0
47.0558631420135 0
47.0783770084381 0
47.0944581031799 0
47.1179430484772 0
47.1350791454315 0
47.1554660797119 0
47.1688091754913 0
47.1922609806061 0
47.2081780433655 0
47.2320051193237 0
47.2484090328217 0
47.2722179889679 0
47.288999080658 0
47.314640045166 0
47.3314850330353 0
47.3519451618195 0
47.3743150234222 0
47.3971781730652 0
47.4084661006927 0
47.4320302009583 0
47.448860168457 0
47.4786491394043 0
47.495707988739 0
47.5195240974426 0
47.5374391078949 0
47.5587170124054 0
47.5745220184326 0
47.6009130477905 0
47.6077091693878 0
47.6419401168823 0
47.6507041454315 0
47.6767280101776 0
47.6992080211639 0
47.7174301147461 0
47.7390751838684 0
47.7646570205688 0
47.7692430019379 0
47.7966179847717 0
47.8199470043182 0
47.8328821659088 0
47.8531451225281 0
47.8794560432434 0
47.8900220394135 0
47.9128031730652 0
47.9346539974213 0
47.9524040222168 0
47.9699590206146 0
47.9937500953674 0
48.0093760490417 0
48.0369880199432 0
48.0491380691528 0
48.0724470615387 0
48.0927641391754 0
48.118595123291 0
48.1341481208801 0
48.1576709747314 0
48.1740319728851 0
48.1930801868439 0
48.2081820964813 0
48.2373411655426 0
48.2574770450592 0
48.2768890857697 0
48.2957170009613 0
48.3188571929932 0
48.3288311958313 0
48.3532271385193 0
48.3686370849609 0
48.396476984024 0
48.4142620563507 0
48.4323661327362 0
48.4591071605682 0
48.4777100086212 0
48.4892539978027 0
48.5124599933624 0
48.5340051651001 0
48.5637240409851 0
48.5683600902557 0
48.5920851230621 0
48.6139559745789 0
48.632306098938 0
48.6536049842834 0
48.6775870323181 0
48.6938459873199 0
48.7124531269073 0
48.7282021045685 0
48.7571671009064 0
48.7709171772003 0
48.7926170825958 0
48.8094840049744 0
48.8329310417175 0
48.8476450443268 0
48.8738811016083 0
48.8930242061615 0
48.9203960895538 0
48.9292380809784 0
48.9400460720062 0
48.9613451957703 0
48.9797019958496 0
48.9999780654907 0
49.0196611881256 0
49.0434420108795 0
49.0670402050018 0
49.0826849937439 0
49.0999360084534 0
49.1216449737549 0
49.1399190425873 0
49.1626811027527 0
49.1826820373535 0
49.2024261951447 0
49.2197420597076 0
49.2400150299072 0
49.2598080635071 0
49.282350063324 0
49.2997210025787 0
49.3205301761627 0
49.3409521579742 0
49.3654141426086 0
49.382003068924 0
49.4001650810242 0
49.4196991920471 0
49.44193816185 0
49.45969414711 0
49.4797971248627 0
49.4999799728394 0
49.5201170444489 0
49.5450251102448 0
49.5601241588593 0
49.580060005188 0
49.6001679897308 0
49.6196451187134 0
49.6446301937103 0
49.660129070282 0
49.6796181201935 0
49.7009661197662 0
49.7198910713196 0
49.7398509979248 0
49.7600522041321 0
49.7813491821289 0
49.8001611232758 0
49.8202111721039 0
49.8401880264282 0
49.8599870204926 0
49.8801410198212 0
49.8998351097107 0
49.9195981025696 0
49.9398171901703 0
49.9598121643066 0
49.9800009727478 0
50.0000112056732 0
50.0199980735779 0
50.0403120517731 0
50.0604779720306 0
50.0797810554504 0
50.0998361110687 0
50.1196331977844 0
50.1403870582581 0
50.1604871749878 0
50.1798501014709 0
50.1996471881866 0
50.2198860645294 0
50.2416970729828 0
50.2601380348206 0
50.2799701690674 0
50.2998080253601 0
50.3240220546722 0
50.350093126297 0
50.3598539829254 0
50.379909992218 0
50.3999071121216 0
50.4199280738831 0
50.4407980442047 0
50.45969414711 0
50.4798910617828 0
50.4998590946198 0
50.5194680690765 0
50.5447890758514 0
50.5605030059814 0
};
\addlegendentry{State}
\end{axis}

\end{tikzpicture}


==> img/pm_sia_test.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
  \begin{axis}[
    xbar,
    y axis line style = { opacity = 0 },
    axis x line       = none,
    tickwidth         = 0pt,
    enlarge y limits  = 0.2,
    enlarge x limits  = 0.02,
    symbolic y coords = {Successful Rate, Average Insertion Attempts, Distributions, Editors},
    nodes near coords,
  ]
  \addplot coordinates { (57727,LaTeX)         (5672,Tools)
                         (2193,Distributions)  (11106,Editors) };
  \addplot coordinates { (14320,LaTeX)         (1615,Tools)
                         (560,Distributions)   (3075,Editors)  };
  \legend{Topics, Posts}
  \end{axis}
\end{tikzpicture}
\end{document}

==> img/pm_x.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[font=\tiny]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1)}, anchor=north west, draw=white!80!black},
tick align=inside,
tick pos=left,
height = 40mm,
width = \linewidth,
title={X position},
x grid style={white!69.0196078431373!black},
xlabel={time (s)},
xmin=-2.53381875753403, xmax=53.2101939082146,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={state},
ymin=0, ymax=6,
ytick style={color=black},
ytick={0,1,2,3,4,5},
yticklabels={Init,Alignment,Insertion,Safe,,Reset}
]
\addplot [semithick, red]
table {%
0 0
0.000256061553955078 0
0.000290155410766602 0
0.000663995742797852 0
0.0015561580657959 0
0.00190997123718262 0
0.00291800498962402 0
0.00354504585266113 0
0.00393414497375488 0
0.00444912910461426 0
0.01934814453125 0
0.0724802017211914 0
0.0757541656494141 0
0.101728200912476 0
0.140912055969238 0
0.159234046936035 0
0.175348043441772 0
0.196026086807251 0
0.212285995483398 0
0.258196115493774 0
0.303575992584229 0
0.316673994064331 0
0.337683200836182 0
0.363418102264404 0
0.377525091171265 0
0.396337032318115 0
0.41749906539917 0
0.436146974563599 0
0.454497098922729 0
0.476140022277832 0
0.492257118225098 0
0.528874158859253 0
0.531867980957031 0
0.562260150909424 0
0.57299017906189 0
0.583469152450562 0
0.603897094726562 0
0.654469013214111 0
0.685842037200928 0
0.701714038848877 0
0.721560001373291 0
0.73858904838562 0
0.762705087661743 0
0.774652004241943 0
0.797363042831421 0
0.811937093734741 0
0.838208198547363 0
0.852176189422607 0
0.881999015808105 0
0.89154314994812 0
0.915718078613281 0
0.937514066696167 0
0.957444190979004 0
0.972617149353027 0
1.02490019798279 0
1.04628610610962 0
1.06049919128418 0
1.07706618309021 0
1.09175109863281 0
1.12142515182495 0
1.13716602325439 0
1.15313720703125 0
1.17719411849976 0
1.20205211639404 0
1.21795201301575 0
1.23545217514038 0
1.25278115272522 0
1.27602815628052 0
1.29338312149048 0
1.32061719894409 0
1.33514714241028 0
1.35761499404907 0
1.37789607048035 0
1.4025731086731 0
1.41464900970459 0
1.43700003623962 0
1.45299220085144 0
1.47648119926453 0
1.49168014526367 0
1.52194499969482 0
1.53238010406494 0
1.56247997283936 0
1.58656597137451 0
1.60778403282166 0
1.64131617546082 0
1.65233898162842 0
1.68370914459229 0
1.69272398948669 0
1.71555018424988 0
1.73397207260132 0
1.76000499725342 0
1.77709698677063 0
1.80134201049805 0
1.81838607788086 0
1.83476400375366 0
1.85692405700684 0
1.87845396995544 0
1.89395403862 0
1.91250705718994 0
1.93691205978394 0
1.96009516716003 0
1.97288513183594 0
1.99669504165649 0
2.0112681388855 0
2.03577899932861 0
2.05414915084839 0
2.08277201652527 0
2.09761500358582 0
2.12063407897949 0
2.13734602928162 0
2.15529108047485 0
2.17266416549683 0
2.18780303001404 0
2.21930313110352 0
2.24081707000732 0
2.2576961517334 0
2.28229808807373 0
2.29220914840698 0
2.32114100456238 0
2.33120703697205 0
2.36395120620728 0
2.37150406837463 0
2.40230917930603 0
2.41788005828857 0
2.44455218315125 0
2.4559690952301 0
2.48010802268982 0
2.49833607673645 0
2.51594018936157 0
2.53217101097107 0
2.54836201667786 0
2.57883310317993 0
2.60760617256165 0
2.62477707862854 0
2.62845611572266 0
2.65905809402466 0
2.68050909042358 0
2.69515109062195 0
2.72402119636536 0
2.74186301231384 0
2.75456500053406 0
2.77380514144897 0
2.8028461933136 0
2.82092905044556 0
2.83793020248413 0
2.85793209075928 0
2.87451004981995 0
2.89225602149963 0
2.92096400260925 0
2.94561314582825 0
2.95717811584473 0
2.97900414466858 0
2.99486708641052 0
3.01543998718262 0
3.04450607299805 0
3.05704617500305 0
3.08171510696411 0
3.094398021698 0
3.11513304710388 0
3.13803219795227 0
3.15855717658997 0
3.17602801322937 0
3.19600009918213 0
3.21173310279846 0
3.23771500587463 0
3.2561731338501 0
3.27556300163269 0
3.29845499992371 0
3.32542705535889 0
3.33675503730774 0
3.35130405426025 0
3.37358617782593 0
3.39528918266296 0
3.41281509399414 0
3.44127416610718 0
3.45766711235046 0
3.47564220428467 0
3.49471497535706 0
3.51494908332825 0
3.53245306015015 0
3.56135416030884 0
3.5764000415802 0
3.58993911743164 0
3.62049698829651 0
3.64407014846802 0
3.65253400802612 0
3.68415904045105 0
3.69112610816956 0
3.71504402160645 0
3.74173617362976 0
3.7471010684967 0
3.77761602401733 0
3.79743409156799 0
3.81522107124329 0
3.8371250629425 0
3.85857701301575 0
3.8681161403656 0
3.89453411102295 0
3.91497206687927 0
3.93748712539673 0
3.95540809631348 0
3.97969913482666 0
4.00732803344727 0
4.0120530128479 0
4.04310917854309 0
4.05548715591431 0
4.07830905914307 0
4.10167407989502 0
4.11659097671509 0
4.13406920433044 0
4.16002511978149 0
4.17589616775513 0
4.19603419303894 0
4.21144700050354 0
4.22814607620239 0
4.25988507270813 0
4.27203607559204 0
4.29633212089539 0
4.31723117828369 0
4.3374080657959 0
4.35664820671082 0
4.37146615982056 0
4.40146708488464 0
4.41114115715027 0
4.44055318832397 0
4.45128107070923 0
4.47594618797302 0
4.49162817001343 0
4.51661014556885 0
4.54171705245972 0
4.55857014656067 0
4.57868099212646 0
4.60167002677917 0
4.61585903167725 0
4.6400740146637 0
4.6515691280365 0
4.67748498916626 0
4.69142603874207 0
4.71571397781372 0
4.73278117179871 0
4.7476441860199 0
4.7794930934906 0
4.80275011062622 0
4.81294012069702 0
4.83647418022156 0
4.85762715339661 0
4.87533402442932 0
4.89620113372803 0
4.92096519470215 0
4.93743109703064 0
4.95544219017029 0
4.97143006324768 0
4.98972201347351 0
5.01642298698425 0
5.03559398651123 0
5.05181908607483 0
5.07607007026672 0
5.09198617935181 0
5.1152491569519 0
5.13181805610657 0
5.16104316711426 0
5.17119097709656 0
5.19904613494873 0
5.21230506896973 0
5.23464918136597 0
5.25067806243896 0
5.27465319633484 0
5.291020154953 0
5.31877207756042 0
5.33486318588257 0
5.35483312606812 0
5.37662720680237 0
5.3996319770813 0
5.41178607940674 0
5.43595504760742 0
5.45695018768311 0
5.47614502906799 0
5.49278116226196 0
5.51577711105347 0
5.53087115287781 0
5.55519700050354 0
5.57172012329102 0
5.60114312171936 0
5.61194014549255 0
5.63505601882935 0
5.65114998817444 0
5.67562413215637 0
5.69092011451721 0
5.71537208557129 0
5.73597407341003 0
5.76015400886536 0
5.77177309989929 0
5.80102705955505 0
5.81150007247925 0
5.83692407608032 0
5.85093903541565 0
5.87483906745911 0
5.89114212989807 0
5.92010402679443 0
5.93740606307983 0
5.95530200004578 0
5.97131419181824 0
5.9968101978302 0
6.01195907592773 0
6.03541803359985 0
6.06023907661438 0
6.0750629901886 0
6.09132599830627 0
6.11555314064026 0
6.13694310188293 0
6.1550600528717 0
6.17675113677979 0
6.195885181427 0
6.21149301528931 0
6.23533320426941 0
6.25820803642273 0
6.27468419075012 0
6.29188203811646 0
6.31543111801147 0
6.33720302581787 0
6.35867118835449 0
6.3778030872345 0
6.40224814414978 0
6.41172003746033 0
6.43521118164062 0
6.45163416862488 0
6.46908903121948 0
6.49130415916443 0
6.52057409286499 0
6.53178310394287 0
6.55561709403992 0
6.57585310935974 0
6.59531402587891 0
6.61088800430298 0
6.63573908805847 0
6.65138101577759 0
6.68131303787231 0
6.6970751285553 0
6.71501016616821 0
6.73314118385315 0
6.75563097000122 0
6.7709641456604 0
6.79579901695251 0
6.81282806396484 0
6.836186170578 0
6.85212707519531 0
6.87966513633728 0
6.89101004600525 0
6.92173910140991 0
6.93152499198914 0
6.95497298240662 0
6.97583913803101 0
6.99870610237122 0
7.01711416244507 0
7.03698515892029 0
7.05813312530518 0
7.07528305053711 0
7.09095406532288 0
7.11478710174561 0
7.13586711883545 0
7.15521812438965 0
7.17189908027649 0
7.19681119918823 0
7.2112181186676 0
7.23477816581726 0
7.25069618225098 0
7.28098201751709 0
7.29661202430725 0
7.31453204154968 0
7.33484220504761 0
7.3554961681366 0
7.37101697921753 0
7.39554214477539 0
7.41872000694275 0
7.43569898605347 0
7.46326303482056 0
7.46632504463196 0
7.49828505516052 0
7.52174997329712 0
7.5369701385498 0
7.56355214118958 0
7.57171201705933 0
7.59542202949524 0
7.61565613746643 0
7.64108514785767 0
7.65119314193726 0
7.68080520629883 0
7.70014309883118 0
7.71592998504639 0
7.73173499107361 0
7.76074719429016 0
7.77783513069153 0
7.79995918273926 0
7.81893014907837 0
7.83621716499329 0
7.85029315948486 0
7.87532520294189 0
7.89193320274353 0
7.91536211967468 0
7.93856000900269 0
7.95628499984741 0
7.97772002220154 0
7.99940013885498 0
8.01125407218933 0
8.03556704521179 0
8.0526909828186 0
8.07519817352295 0
8.09723210334778 0
8.11692810058594 0
8.13547611236572 0
8.16066718101501 0
8.17074108123779 0
8.20501303672791 0
8.21084904670715 0
8.2350640296936 0
8.26197004318237 0
8.27539110183716 0
8.29392409324646 0
8.32578611373901 0
8.333829164505 0
8.35511207580566 0
8.37564897537231 0
8.40046405792236 0
8.41673707962036 0
8.43510007858276 0
8.45093417167664 0
8.47491598129272 0
8.49102115631104 0
8.51434707641602 0
8.53125715255737 0
8.55999398231506 0
8.57130098342896 0
8.5948920249939 0
8.6109790802002 0
8.63487720489502 0
8.65615200996399 0
8.68110918998718 0
8.69864010810852 0
8.71519303321838 0
8.7369019985199 0
8.75537014007568 0
8.77589011192322 0
8.79715704917908 0
8.8111310005188 0
8.83524799346924 0
8.86190104484558 0
8.88126397132874 0
8.89770603179932 0
8.91536211967468 0
8.93279910087585 0
8.95537900924683 0
8.97135400772095 0
9.00085806846619 0
9.01135516166687 0
9.03544306755066 0
9.06030011177063 0
9.07610416412354 0
9.09279799461365 0
9.11471509933472 0
9.1333270072937 0
9.15540313720703 0
9.17719411849976 0
9.19520998001099 0
9.21815419197083 0
9.23505210876465 0
9.25158500671387 0
9.27508497238159 0
9.29200506210327 0
9.31497311592102 0
9.33058619499207 0
9.35547709465027 0
9.37111401557922 0
9.39942717552185 0
9.41211104393005 0
9.44072318077087 0
9.4557089805603 0
9.47505497932434 0
9.49552798271179 0
9.51472306251526 0
9.53596711158752 0
9.55524897575378 0
9.5787410736084 0
9.59765315055847 0
9.61148715019226 0
9.62709999084473 0
9.65085411071777 0
9.67485117912292 0
9.69150018692017 0
9.72072505950928 0
9.73684811592102 0
9.76065111160278 0
9.77082014083862 0
9.80047798156738 0
9.81037998199463 0
9.82763504981995 0
9.85177397727966 0
9.88044404983521 0
9.89120316505432 0
9.92113208770752 0
9.93093705177307 0
9.96103310585022 0
9.97114706039429 0
9.99636697769165 0
10.010843038559 0
10.0338220596313 0
10.0556252002716 0
10.0736181735992 0
10.0967171192169 0
10.1169271469116 0
10.1362361907959 0
10.1545209884644 0
10.1724951267242 0
10.1971960067749 0
10.2108731269836 0
10.2389671802521 0
10.2518501281738 0
10.2793941497803 0
10.290678024292 0
10.3196110725403 0
10.3307631015778 0
10.3617010116577 0
10.3722441196442 1
10.4064061641693 2
10.4130291938782 2
10.4357781410217 2
10.45139503479 2
10.4758160114288 2
10.4918320178986 2
10.5210690498352 2
10.5310611724854 2
10.5553832054138 2
10.5767719745636 2
10.601900100708 2
10.6179549694061 2
10.6369850635529 2
10.6523461341858 2
10.668977022171 2
10.6912891864777 2
10.7158482074738 2
10.7304301261902 2
10.7632291316986 2
10.770984172821 2
10.799947977066 2
10.8108379840851 2
10.8275761604309 2
10.8589911460876 2
10.8748409748077 2
10.8979840278625 2
10.9155561923981 2
10.935093164444 2
10.9549920558929 2
10.9779050350189 2
10.9996321201324 2
11.0116951465607 2
11.0396120548248 2
11.0570352077484 2
11.0773131847382 2
11.0910830497742 2
11.1229372024536 2
11.1379721164703 2
11.1467690467834 2
11.1723620891571 2
11.1995811462402 2
11.2119081020355 3
11.234491109848 3
11.2504820823669 3
11.2743990421295 3
11.2971031665802 3
11.3164169788361 3
11.3405179977417 3
11.3610332012177 3
11.3704831600189 3
11.394611120224 3
11.4107689857483 3
11.4363520145416 3
11.4572072029114 3
11.475102186203 3
11.4973530769348 3
11.5152850151062 3
11.5369520187378 3
11.5693039894104 3
11.571524143219 3
11.5964341163635 3
11.6109161376953 3
11.6347889900208 3
11.6552851200104 3
11.674779176712 3
11.6966500282288 3
11.7155001163483 3
11.7385580539703 3
11.754518032074 3
11.7708342075348 3
11.7947859764099 3
11.8173930644989 3
11.834498167038 3
11.8510930538177 3
11.875253200531 3
11.896576166153 3
11.9145801067352 3
11.9311521053314 3
11.9588460922241 3
11.9710001945496 3
12.0005340576172 3
12.0155110359192 3
12.034154176712 3
12.0516390800476 3
12.0765001773834 3
12.0941641330719 3
12.1150760650635 3
12.1360800266266 3
12.1620631217957 3
12.1800761222839 3
12.194943189621 3
12.2108361721039 3
12.2345430850983 3
12.2515699863434 3
12.2760779857635 3
12.293065071106 3
12.3218650817871 3
12.3310921192169 3
12.3562490940094 3
12.370521068573 3
12.4003441333771 3
12.4127411842346 3
12.4347381591797 3
12.4513239860535 3
12.475741147995 3
12.4932391643524 3
12.5151569843292 3
12.5318801403046 3
12.5604541301727 3
12.5766820907593 3
12.6016180515289 3
12.6121380329132 3
12.6355509757996 3
12.6581580638885 3
12.6805481910706 3
12.6957840919495 3
12.7195730209351 3
12.7309169769287 3
12.7551951408386 3
12.7759480476379 3
12.8018691539764 3
12.8133790493011 3
12.8354721069336 3
12.8513441085815 3
12.8803741931915 3
12.893532037735 3
12.9149150848389 3
12.9364759922028 3
12.9556801319122 3
12.9765830039978 3
12.9952900409698 3
13.0102200508118 3
13.0347170829773 3
13.0513231754303 3
13.0726261138916 3
13.0974380970001 3
13.1190810203552 3
13.1310260295868 3
13.1602280139923 3
13.1706371307373 3
13.197144985199 3
13.2099361419678 3
13.2401070594788 3
13.2575030326843 3
13.2741181850433 3
13.2905511856079 3
13.3219010829926 3
13.3311560153961 3
13.3607890605927 3
13.3758611679077 3
13.3946971893311 3
13.416365146637 3
13.434326171875 3
13.456924200058 3
13.4740691184998 3
13.4936239719391 3
13.5192031860352 3
13.5304501056671 3
13.5566082000732 3
13.5792520046234 3
13.601704120636 3
13.6109690666199 3
13.6394422054291 3
13.6568341255188 3
13.6801450252533 3
13.6910591125488 3
13.7150940895081 3
13.7310171127319 3
13.7543570995331 3
13.7704479694366 3
13.7992351055145 3
13.8156640529633 3
13.841197013855 3
13.8512961864471 3
13.8842520713806 3
13.8969202041626 3
13.9231011867523 3
13.9362821578979 3
13.9551620483398 3
13.9714601039886 3
13.996279001236 3
14.0111110210419 3
14.0403170585632 3
14.057284116745 3
14.0743980407715 3
14.0948491096497 3
14.1153349876404 3
14.1367311477661 3
14.1550230979919 3
14.1757822036743 3
14.2000050544739 3
14.2158031463623 3
14.2392711639404 3
14.2568581104279 3
14.275502204895 3
14.2900731563568 3
14.317419052124 3
14.3317351341248 3
14.3619019985199 3
14.3760190010071 3
14.3977220058441 3
14.4112219810486 3
14.4415330886841 3
14.4564740657806 3
14.4744591712952 3
14.490748167038 3
14.5151240825653 3
14.5312540531158 3
14.5543231964111 3
14.5771110057831 3
14.5959022045135 3
14.6112101078033 3
14.6342821121216 3
14.6638550758362 2
14.6691310405731 2
14.6937739849091 2
14.7138011455536 2
14.7351851463318 2
14.7549521923065 2
14.7705361843109 2
14.7948651313782 2
14.8110401630402 2
14.8344151973724 2
14.8509051799774 2
14.8778600692749 2
14.890652179718 2
14.9158620834351 2
14.9383580684662 2
14.960401058197 2
14.9706339836121 2
14.9868149757385 2
15.014377117157 2
15.0338671207428 2
15.0533061027527 2
15.0818321704865 2
15.0957810878754 2
15.1214480400085 2
15.1308350563049 2
15.1545920372009 2
15.1779630184174 2
15.1953551769257 2
15.2113130092621 2
15.2413589954376 2
15.2510221004486 2
15.2807171344757 2
15.2916390895844 2
15.321741104126 3
15.330726146698 3
15.355005979538 3
15.3761429786682 3
15.4014120101929 3
15.4122161865234 3
15.4380490779877 3
15.4555201530457 3
15.476555109024 3
15.4944241046906 3
15.5153579711914 3
15.5307011604309 3
15.5608830451965 3
15.5802052021027 3
15.5868091583252 3
15.6107351779938 3
15.6342611312866 3
15.6545581817627 3
15.6789681911469 3
15.6972219944 3
15.7148051261902 3
15.7308230400085 3
15.7553441524506 3
15.7702610492706 3
15.7940030097961 3
15.8176591396332 3
15.8340981006622 3
15.8570241928101 3
15.8769931793213 3
15.8965921401978 3
15.9142451286316 3
15.9352691173553 3
15.9549050331116 3
15.9769771099091 3
16.0003850460052 3
16.0169351100922 3
16.0358290672302 3
16.0494539737701 3
16.0805611610413 3
16.0972371101379 3
16.1141211986542 3
16.1320340633392 3
16.1552011966705 3
16.170930147171 3
16.1867911815643 3
16.2109379768372 3
16.2339811325073 3
16.2636342048645 3
16.2702131271362 3
16.290696144104 3
16.3142371177673 3
16.3363931179047 3
16.3604071140289 3
16.3766491413116 3
16.3946540355682 3
16.4113500118256 3
16.4455740451813 3
16.4514131546021 3
16.4800779819489 3
16.4895269870758 3
16.5159811973572 3
16.5300400257111 3
16.5567660331726 3
16.570540189743 3
16.5951089859009 3
16.6150350570679 3
16.6418790817261 3
16.6505990028381 3
16.6804831027985 3
16.6906101703644 3
16.7140650749207 3
16.7323391437531 3
16.7563180923462 3
16.77365899086 3
16.7957441806793 3
16.8161821365356 3
16.8339951038361 3
16.8558320999146 3
16.8744921684265 3
16.8905169963837 3
16.9071140289307 3
16.938276052475 3
16.9595260620117 3
16.970703125 3
17.0017421245575 3
17.0152361392975 3
17.0346841812134 3
17.05189204216 3
17.0722579956055 3
17.090950012207 3
17.1212561130524 3
17.1306309700012 3
17.1601090431213 3
17.1760699748993 3
17.1943371295929 3
17.2113649845123 3
17.2340672016144 3
17.2506291866302 3
17.2801630496979 3
17.2963659763336 3
17.326740026474 3
17.3314821720123 3
17.3593289852142 3
17.375941991806 3
17.3953859806061 3
17.4102091789246 3
17.4405100345612 3
17.4500961303711 3
17.4751629829407 3
17.4901480674744 3
17.5133202075958 3
17.5299980640411 3
17.5540189743042 3
17.5711209774017 3
17.5941870212555 3
17.6109981536865 3
17.6391050815582 3
17.6533870697021 3
17.6746261119843 3
17.6903510093689 3
17.7145199775696 3
17.7307560443878 3
17.7615971565247 3
17.771054983139 3
17.7979249954224 3
17.8103110790253 3
17.8339700698853 3
17.8512241840363 3
17.8743140697479 3
17.8963429927826 3
17.9139940738678 3
17.9366672039032 3
17.9546279907227 3
17.9703090190887 3
17.9938931465149 3
18.0101201534271 3
18.0269000530243 3
18.0553221702576 3
18.076110124588 3
18.0972120761871 3
18.1148500442505 3
18.1337361335754 3
18.1600930690765 3
18.1710810661316 3
18.1950349807739 3
18.2065060138702 3
18.2267761230469 3
18.2469601631165 3
18.2667291164398 3
18.2872130870819 3
18.3071410655975 3
18.3265361785889 3
18.3469660282135 3
18.3667991161346 3
18.3864250183105 3
18.4071891307831 3
18.4267761707306 3
18.4465181827545 3
18.4665701389313 3
18.4865992069244 3
18.5066270828247 3
18.5285921096802 3
18.5552940368652 2
18.5717651844025 2
18.5970430374146 2
18.615599155426 2
18.6445031166077 2
18.6564831733704 2
18.6808722019196 2
18.6970150470734 2
18.7215662002563 2
18.7317371368408 2
18.7591781616211 2
18.7705931663513 2
18.7947380542755 2
18.810163974762 2
18.8273820877075 2
18.8504731655121 2
18.8742551803589 2
18.8901181221008 2
18.9174981117249 2
18.9331359863281 2
18.9552299976349 2
18.9720070362091 2
18.9942591190338 2
19.0152230262756 2
19.0485529899597 2
19.0741009712219 2
19.0901091098785 2
19.1144051551819 2
19.1301271915436 2
19.1598300933838 2
19.1711020469666 2
19.2030780315399 2
19.2173120975494 3
19.2349600791931 3
19.2563760280609 3
19.2792890071869 3
19.2919352054596 3
19.3135461807251 3
19.3387401103973 3
19.354257106781 3
19.370530128479 3
19.3963611125946 3
19.4120440483093 3
19.4390060901642 3
19.4576141834259 3
19.4806761741638 3
19.4970011711121 3
19.5150701999664 3
19.5303430557251 3
19.5548141002655 3
19.5709960460663 3
19.5940780639648 3
19.6097350120544 3
19.6425051689148 3
19.6550719738007 3
19.6740970611572 3
19.6911420822144 3
19.7176060676575 3
19.7310609817505 3
19.7539720535278 3
19.775365114212 3
19.7949981689453 3
19.8171110153198 3
19.83340716362 3
19.8539340496063 3
19.8747630119324 3
19.8910291194916 3
19.9137990474701 3
19.9323740005493 3
19.9553191661835 3
19.9758801460266 3
19.9988331794739 3
20.0163841247559 3
20.0387849807739 3
20.0505211353302 3
20.0740571022034 3
20.1006891727448 3
20.1135330200195 3
20.1299450397491 3
20.1536991596222 3
20.1695890426636 3
20.1988370418549 3
20.2102880477905 3
20.2431981563568 3
20.2510120868683 3
20.2761721611023 3
20.2976911067963 3
20.3215081691742 3
20.3353359699249 3
20.3583011627197 3
20.3766431808472 3
20.4036281108856 3
20.4207789897919 3
20.4362080097198 3
20.4508380889893 3
20.4738161563873 3
20.4905250072479 3
20.5268790721893 3
20.5393409729004 3
20.5550570487976 3
20.5697550773621 3
20.6010329723358 3
20.6224060058594 3
20.6345820426941 3
20.6518850326538 3
20.6787271499634 3
20.6896781921387 3
20.7140719890594 3
20.7376780509949 3
20.7539730072021 3
20.7695620059967 3
20.8022170066833 3
20.8089351654053 3
20.8342640399933 3
20.8495810031891 3
20.8738720417023 3
20.8901240825653 3
20.9188711643219 3
20.940425157547 3
20.9543790817261 3
20.9750051498413 3
21.0007719993591 3
21.015144109726 3
21.0348360538483 3
21.0618240833282 3
21.0746440887451 3
21.0898940563202 3
21.119460105896 3
21.129734992981 3
21.1552791595459 3
21.1702661514282 3
21.1939070224762 3
21.2112700939178 3
21.2406561374664 3
21.2503960132599 3
21.273656129837 3
21.2917242050171 3
21.3201670646667 3
21.3339061737061 3
21.3556790351868 3
21.370138168335 3
21.3944439888 3
21.4098920822144 3
21.4343881607056 3
21.4502441883087 3
21.474659204483 3
21.490748167038 3
21.518826007843 3
21.5314211845398 3
21.5622980594635 3
21.5718660354614 3
21.6008050441742 3
21.6103410720825 3
21.6342220306396 3
21.6504211425781 3
21.6743681430817 3
21.6897339820862 3
21.7149090766907 3
21.7301151752472 3
21.7587561607361 3
21.7693471908569 3
21.7940971851349 3
21.8105070590973 3
21.8413200378418 3
21.8502140045166 3
21.878457069397 3
21.8896601200104 3
21.9138112068176 3
21.9360890388489 3
21.9616630077362 3
21.9758050441742 3
21.9949910640717 3
22.0105321407318 3
22.0431740283966 3
22.0520169734955 3
22.0717420578003 3
22.0895960330963 3
22.1181349754333 3
22.1527581214905 3
22.175311088562 3
22.2001621723175 3
22.2163059711456 3
22.2415571212769 3
22.250540971756 3
22.275582075119 3
22.2898931503296 3
22.3148460388184 3
22.3312339782715 3
22.3541321754456 3
22.3716430664062 3
22.3940370082855 3
22.4100701808929 3
22.4363570213318 3
22.4557740688324 3
22.4790670871735 3
22.4952712059021 3
22.5138041973114 3
22.5363039970398 3
22.5707471370697 2
22.5942649841309 2
22.6139760017395 2
22.6342430114746 2
22.6564149856567 2
22.673935174942 2
22.698117017746 2
22.714851140976 2
22.7321441173553 2
22.7545580863953 2
22.7712759971619 2
22.7941701412201 2
22.8096780776978 2
22.8400959968567 2
22.8563640117645 2
22.8798689842224 2
22.8903851509094 2
22.9213831424713 2
22.9375309944153 2
22.9556319713593 2
22.9703221321106 2
23.0003252029419 2
23.0116891860962 2
23.0394501686096 2
23.0501301288605 2
23.0786190032959 2
23.0901691913605 2
23.1137461662292 2
23.1343231201172 2
23.1572051048279 2
23.1709520816803 2
23.1948862075806 2
23.2150771617889 3
23.2353739738464 3
23.2555160522461 3
23.283518075943 3
23.2894670963287 3
23.3055860996246 3
23.3322031497955 3
23.3593001365662 3
23.3723061084747 3
23.3941071033478 3
23.410010099411 3
23.4417011737823 3
23.4525580406189 3
23.4833261966705 3
23.4907760620117 3
23.5204570293427 3
23.5348811149597 3
23.5573341846466 3
23.5595190525055 3
23.5721201896667 3
23.5941400527954 3
23.6114311218262 3
23.6335411071777 3
23.6521191596985 3
23.6749889850616 3
23.6915380954742 3
23.7156271934509 3
23.741247177124 3
23.7541890144348 3
23.7716290950775 3
23.7954130172729 3
23.8170580863953 3
23.8336889743805 3
23.851368188858 3
23.8786640167236 3
23.8944981098175 3
23.9141080379486 3
23.9314291477203 3
23.9597821235657 3
23.9716360569 3
24.0033810138702 3
24.0115311145782 3
24.0442471504211 3
24.0573980808258 3
24.0796420574188 3
24.1002922058105 3
24.1185991764069 3
24.136214017868 3
24.1551480293274 3
24.1717150211334 3
24.1989760398865 3
24.2152261734009 3
24.233677148819 3
24.2562661170959 3
24.2796301841736 3
24.2922191619873 3
24.3135709762573 3
24.3375391960144 3
24.3536810874939 3
24.3750061988831 3
24.3947141170502 3
24.4117300510406 3
24.4352669715881 3
24.4563322067261 3
24.4752399921417 3
24.4918642044067 3
24.5206451416016 3
24.5363750457764 3
24.5536761283875 3
24.5718021392822 3
24.5988461971283 3
24.6149411201477 3
24.6408581733704 3
24.6516420841217 3
24.673896074295 3
24.6915969848633 3
24.7196660041809 3
24.7316989898682 3
24.760792016983 3
24.771605014801 3
24.7968811988831 3
24.8153290748596 3
24.8375880718231 3
24.8518080711365 3
24.8753151893616 3
24.8922901153564 3
24.9145841598511 3
24.9316780567169 3
24.9586601257324 3
24.9712390899658 3
24.9953281879425 3
25.0131690502167 3
25.0351760387421 3
25.0512940883636 3
25.0781471729279 3
25.0951302051544 3
25.115818977356 3
25.1317460536957 3
25.1591420173645 3
25.1731781959534 3
25.1935160160065 3
25.2123820781708 3
25.240275144577 3
25.2553761005402 3
25.2783930301666 3
25.2980630397797 3
25.3184370994568 3
25.3390979766846 3
25.3542420864105 3
25.3759291172028 3
25.4010059833527 3
25.4162950515747 3
25.4359030723572 3
25.4551839828491 3
25.4810621738434 3
25.4991841316223 3
25.5183491706848 3
25.5315971374512 3
25.5539720058441 3
25.5723941326141 3
25.6009540557861 3
25.6115419864655 3
25.6395909786224 3
25.6518120765686 3
25.6782910823822 3
25.6914591789246 3
25.7149510383606 3
25.7328350543976 3
25.7598490715027 3
25.7718880176544 3
25.7991480827332 3
25.8115520477295 3
25.8334519863129 3
25.8548681735992 3
25.874233007431 3
25.894739151001 3
25.9148671627045 3
25.9346241950989 3
25.9552450180054 3
25.9715759754181 3
25.9936850070953 3
26.0115540027618 3
26.0365030765533 3
26.0516810417175 3
26.0744500160217 3
26.0915021896362 3
26.1166071891785 3
26.1375241279602 3
26.1584210395813 3
26.1715281009674 3
26.1955070495605 3
26.2154641151428 3
26.2341220378876 3
26.2521851062775 3
26.2742049694061 3
26.293927192688 3
26.3167231082916 3
26.3396639823914 3
26.3591141700745 3
26.3723790645599 3
26.3988590240479 3
26.4279520511627 2
26.4368560314178 2
26.4600460529327 2
26.4747161865234 2
26.4928061962128 2
26.5133321285248 2
26.5314240455627 2
26.5567350387573 2
26.5715770721436 2
26.6006062030792 2
26.6116161346436 2
26.6343281269073 2
26.651673078537 2
26.6741261482239 2
26.6960670948029 2
26.7197380065918 2
26.7313439846039 2
26.7598249912262 2
26.773796081543 2
26.7956399917603 2
26.811733007431 2
26.8334481716156 2
26.8520820140839 2
26.8732831478119 2
26.8961930274963 2
26.9137961864471 2
26.9326660633087 2
26.9532799720764 2
26.9722261428833 2
26.9941711425781 2
27.0121111869812 2
27.0344870090485 2
27.0515110492706 2
27.0810701847076 3
27.0917751789093 3
27.1131319999695 3
27.1321241855621 3
27.153913974762 3
27.1718130111694 3
27.1963829994202 3
27.2161350250244 3
27.2346241474152 3
27.2516901493073 3
27.2809062004089 3
27.2925970554352 3
27.3292481899261 3
27.3549921512604 3
27.3713231086731 3
27.3943819999695 3
27.4165930747986 3
27.4440681934357 3
27.4494659900665 3
27.4733650684357 3
27.4912741184235 3
27.5136411190033 3
27.5344460010529 3
27.5624721050262 3
27.570237159729 3
27.5940392017365 3
27.609363079071 3
27.6335191726685 3
27.6498241424561 3
27.6779911518097 3
27.6902720928192 3
27.7137341499329 3
27.734589099884 3
27.7592890262604 3
27.7699801921844 3
27.793888092041 3
27.815994977951 3
27.8340489864349 3
27.8490350246429 3
27.8809859752655 3
27.8940961360931 3
27.919506072998 3
27.9368181228638 3
27.9533770084381 3
27.969743013382 3
27.9951491355896 3
28.0142080783844 3
28.03360414505 3
28.048907995224 3
28.0733501911163 3
28.089339017868 3
28.1133420467377 3
28.1361169815063 3
28.1556701660156 3
28.170431137085 3
28.2050921916962 3
28.2105422019958 3
28.2342820167542 3
28.2517900466919 3
28.2739901542664 3
28.2944331169128 3
28.3199410438538 3
28.3302500247955 3
28.3541030883789 3
28.3743460178375 3
28.3930959701538 3
28.4152641296387 3
28.433972120285 3
28.4516251087189 3
28.4756422042847 3
28.4905350208282 3
28.5186870098114 3
28.5367469787598 3
28.5530750751495 3
28.570023059845 3
28.5938282012939 3
28.6100940704346 3
28.6343050003052 3
28.654265165329 3
28.6755881309509 3
28.6898801326752 3
28.713721036911 3
28.7292301654816 3
28.7546961307526 3
28.7718851566315 3
28.7963621616364 3
28.8121371269226 3
28.839625120163 3
28.8493371009827 3
28.8735921382904 3
28.8895890712738 3
28.9136409759521 3
28.9349122047424 3
28.9539361000061 3
28.9696311950684 3
28.9946880340576 3
29.0148541927338 3
29.0396871566772 3
29.0502891540527 3
29.080137014389 3
29.0948040485382 3
29.1136960983276 3
29.1301040649414 3
29.1597611904144 3
29.1690781116486 3
29.1933131217957 3
29.2134861946106 3
29.2396380901337 3
29.2502250671387 3
29.2736279964447 3
29.2963089942932 3
29.3176050186157 3
29.3312830924988 3
29.3533000946045 3
29.3697052001953 3
29.4004991054535 3
29.4110980033875 3
29.4339420795441 3
29.4544429779053 3
29.4787340164185 3
29.4955291748047 3
29.5135681629181 3
29.5347270965576 3
29.5578291416168 3
29.570522069931 3
29.5997171401978 3
29.6158859729767 3
29.6332161426544 3
29.6550769805908 3
29.6740760803223 3
29.6945090293884 3
29.7138640880585 3
29.730749130249 3
29.7547011375427 3
29.7697939872742 3
29.7987442016602 3
29.8165621757507 3
29.8359789848328 3
29.8539609909058 3
29.8789811134338 3
29.8939070701599 3
29.9135231971741 3
29.9296350479126 3
29.9581611156464 3
29.9759440422058 3
29.9935970306396 3
30.0138251781464 3
30.0384900569916 3
30.0547370910645 3
30.0735921859741 3
30.0903151035309 3
30.1203601360321 3
30.1337351799011 3
30.1544620990753 3
30.1743559837341 3
30.1938881874084 3
30.2104151248932 3
30.2331421375275 3
30.2493860721588 3
30.276703119278 3
30.288633108139 3
30.3129751682281 3
30.3300800323486 3
30.3537421226501 3
30.3749601840973 3
30.4053301811218 2
30.411602973938 2
30.4406020641327 2
30.4558191299438 2
30.4738681316376 2
30.4899461269379 2
30.5182740688324 2
30.5292181968689 2
30.5574991703033 2
30.5720109939575 2
30.5955719947815 2
30.609050989151 2
30.6332700252533 2
30.6501929759979 2
30.6736030578613 2
30.6953711509705 2
30.7133190631866 2
30.7367150783539 2
30.7535481452942 2
30.7762110233307 2
30.795086145401 2
30.815455198288 2
30.8402791023254 2
30.8541831970215 2
30.8735229969025 2
30.8901569843292 2
30.9142642021179 2
30.9297060966492 2
30.9596481323242 2
30.974179983139 2
30.9997320175171 2
31.0155839920044 2
31.0391271114349 2
31.0585091114044 3
31.0833101272583 3
31.0960760116577 3
31.1195859909058 3
31.1294400691986 3
31.1589341163635 3
31.192143201828 3
31.1977920532227 3
31.2152361869812 3
31.238785982132 3
31.2492451667786 3
31.2744991779327 3
31.2969100475311 3
31.3284440040588 3
31.3315839767456 3
31.3550369739532 3
31.3704280853271 3
31.3934462070465 3
31.4152410030365 3
31.4334070682526 3
31.4626450538635 3
31.4789531230927 3
31.4947001934052 3
31.5201041698456 3
31.5341491699219 3
31.5586881637573 3
31.5705940723419 3
31.5929560661316 3
31.6091401576996 3
31.6365261077881 3
31.6519610881805 3
31.6789391040802 3
31.6912231445312 3
31.7135031223297 3
31.7309210300446 3
31.7591371536255 3
31.7689380645752 3
31.7933530807495 3
31.8099110126495 3
31.8385920524597 3
31.850193977356 3
31.8739230632782 3
31.8894891738892 3
31.9190499782562 3
31.9361350536346 3
31.9580671787262 3
31.9760069847107 3
31.9981381893158 3
32.0097889900208 3
32.0345590114594 3
32.0501019954681 3
32.0791141986847 3
32.0903370380402 3
32.1201641559601 3
32.1301920413971 3
32.1578099727631 3
32.1698482036591 3
32.1988210678101 3
32.2100811004639 3
32.2332379817963 3
32.2499849796295 3
32.2783420085907 3
32.2966210842133 3
32.313793182373 3
32.3319301605225 3
32.3526480197906 3
32.3736951351166 3
32.3925461769104 3
32.409451007843 3
32.433669090271 3
32.4511539936066 3
32.4812049865723 3
32.4955081939697 3
32.513081073761 3
32.5318610668182 3
32.552885055542 3
32.5693771839142 3
32.5946071147919 3
32.6114552021027 3
32.63276720047 3
32.6497991085052 3
32.6734051704407 3
32.6910350322723 3
32.7127010822296 3
32.7288291454315 3
32.7590730190277 3
32.7772941589355 3
32.8052849769592 3
32.8171210289001 3
32.8388230800629 3
32.8536469936371 3
32.8733141422272 3
32.8952560424805 3
32.9135360717773 3
32.9349291324615 3
32.9541599750519 3
32.9700801372528 3
33.0000641345978 3
33.0094749927521 3
33.0339171886444 3
33.0492479801178 3
33.0741450786591 3
33.0897271633148 3
33.1180510520935 3
33.1338300704956 3
33.1569201946259 3
33.1744961738586 3
33.1933951377869 3
33.2097370624542 3
33.2333312034607 3
33.2522540092468 3
33.2792770862579 3
33.2890231609344 3
33.3137919902802 3
33.3302261829376 3
33.356810092926 3
33.3738369941711 3
33.3980131149292 3
33.4134120941162 3
33.4347951412201 3
33.4502780437469 3
33.4804410934448 3
33.4889731407166 3
33.5129141807556 3
33.5297250747681 3
33.5533452033997 3
33.5714101791382 3
33.6010270118713 3
33.6126811504364 3
33.6391789913177 3
33.6515011787415 3
33.6731519699097 3
33.6912400722504 3
33.7187111377716 3
33.7304561138153 3
33.7532851696014 3
33.7688071727753 3
33.7952451705933 3
33.809632062912 3
33.8401551246643 3
33.8536951541901 3
33.8744201660156 3
33.8901569843292 3
33.9191560745239 3
33.9307010173798 3
33.954362154007 3
33.9736940860748 3
33.9924650192261 3
34.0098919868469 3
34.0335721969604 3
34.052227973938 3
34.0742490291595 3
34.0902001857758 3
34.1136391162872 3
34.1355941295624 3
34.1574761867523 3
34.1773600578308 3
34.1943202018738 3
34.2117311954498 3
34.2350850105286 3
34.2539820671082 3
34.2756161689758 3
34.2892441749573 3
34.3224380016327 3
34.3385751247406 3
34.3584949970245 3
34.3695430755615 3
34.401242017746 2
34.4096071720123 2
34.4351830482483 2
34.4498591423035 2
34.4742259979248 2
34.4906830787659 2
34.5134479999542 2
34.5367851257324 2
34.5538761615753 2
34.5706071853638 2
34.5932230949402 2
34.6096580028534 2
34.6334521770477 2
34.6501820087433 2
34.6730041503906 2
34.6900629997253 2
34.7134990692139 2
34.7296330928802 2
34.7530970573425 2
34.7750201225281 2
34.7928559780121 2
34.8116571903229 2
34.8330540657043 2
34.8543171882629 2
34.8777949810028 2
34.8892750740051 2
34.9149730205536 2
34.9350380897522 2
34.9534590244293 2
34.9693100452423 2
34.9938662052155 2
35.010852098465 2
35.0334069728851 2
35.0496401786804 2
35.0739810466766 3
35.0960819721222 3
35.1128721237183 3
35.128494977951 3
35.1538980007172 3
35.171471118927 3
35.2037160396576 3
35.2163331508636 3
35.2348961830139 3
35.2488460540771 3
35.2733700275421 3
35.2898030281067 3
35.3138110637665 3
35.3376171588898 3
35.3538219928741 3
35.3751621246338 3
35.401046037674 3
35.4141571521759 3
35.433413028717 3
35.449648141861 3
35.4795300960541 3
35.494124174118 3
35.5191051959991 3
35.5348751544952 3
35.5605499744415 3
35.5698311328888 3
35.5929172039032 3
35.6092710494995 3
35.6385471820831 3
35.6567599773407 3
35.6729910373688 3
35.6950781345367 3
35.7132441997528 3
35.7357831001282 3
35.7554249763489 3
35.7734041213989 3
35.7939732074738 3
35.817015171051 3
35.8396270275116 3
35.8494160175323 3
35.8734769821167 3
35.8947470188141 3
35.9133131504059 3
35.936231136322 3
35.9531500339508 3
35.9684250354767 3
35.9996190071106 3
36.0093522071838 3
36.0449521541595 3
36.0553810596466 3
36.0747570991516 3
36.0891029834747 3
36.1173601150513 3
36.1302461624146 3
36.1540961265564 3
36.1685521602631 3
36.1935369968414 3
36.2085680961609 3
36.2328610420227 3
36.2488241195679 3
36.2803859710693 3
36.2943720817566 3
36.3143470287323 3
36.3341381549835 3
36.3545150756836 3
36.3575730323792 3
36.3715791702271 3
36.3984839916229 3
36.4141809940338 3
36.4395279884338 3
36.4517040252686 3
36.4784100055695 3
36.4916741847992 3
36.5174632072449 3
36.5346331596375 3
36.5526740550995 3
36.5716071128845 3
36.592835187912 3
36.611673116684 3
36.6378781795502 3
36.6556510925293 3
36.6751141548157 3
36.6952550411224 3
36.7126841545105 3
36.7314631938934 3
36.7527740001678 3
36.7771100997925 3
36.7961900234222 3
36.8116631507874 3
36.8332831859589 3
36.854394197464 3
36.8791890144348 3
36.8935990333557 3
36.9146730899811 3
36.9321420192719 3
36.953250169754 3
36.9722611904144 3
36.9997441768646 3
37.0143570899963 3
37.0339591503143 3
37.0527460575104 3
37.0771660804749 3
37.0981080532074 3
37.1235380172729 3
37.1312131881714 3
37.1546881198883 3
37.1728060245514 3
37.1945061683655 3
37.2116501331329 3
37.2327229976654 3
37.2518081665039 3
37.2745840549469 3
37.2915060520172 3
37.3254361152649 3
37.3316290378571 3
37.3590121269226 3
37.3751690387726 3
37.3930761814117 3
37.4146001338959 3
37.44202709198 3
37.4522161483765 3
37.4777941703796 3
37.4913671016693 3
37.5138831138611 3
37.5315990447998 3
37.5532591342926 3
37.5715231895447 3
37.5920090675354 3
37.6116790771484 3
37.6438159942627 3
37.6520040035248 3
37.6728391647339 3
37.6951360702515 3
37.7113611698151 3
37.7343280315399 3
37.7602801322937 3
37.7737200260162 3
37.7995030879974 3
37.8114311695099 3
37.8333570957184 3
37.8516581058502 3
37.8750331401825 3
37.8915920257568 3
37.91921210289 3
37.9349141120911 3
37.9540259838104 3
37.971822977066 3
37.9929311275482 3
38.0145370960236 3
38.0387711524963 3
38.0517721176147 3
38.0721831321716 3
38.0916621685028 3
38.1134011745453 3
38.1315200328827 3
38.153088092804 3
38.1733560562134 3
38.1983780860901 3
38.2125241756439 3
38.2336530685425 3
38.2518520355225 3
38.2731680870056 3
38.2917790412903 3
38.3223640918732 3
38.3320760726929 3
38.3535680770874 3
38.3740100860596 3
38.3940839767456 3
38.4141640663147 3
38.4330470561981 3
38.4514260292053 3
38.4724371433258 3
38.49369597435 3
38.5304319858551 2
38.562705039978 2
38.5748310089111 2
38.5923581123352 2
38.6145401000977 2
38.6333920955658 2
38.6543900966644 2
38.6781890392303 2
38.6887791156769 2
38.7123219966888 2
38.7293391227722 2
38.7586810588837 2
38.769935131073 2
38.7923920154572 2
38.8150742053986 2
38.8370671272278 2
38.8495450019836 2
38.8726100921631 2
38.8947470188141 2
38.9157130718231 2
38.9348480701447 2
38.953057050705 2
38.9733180999756 2
38.9924759864807 2
39.0090010166168 2
39.0329442024231 2
39.0544831752777 2
39.0790519714355 2
39.0887451171875 2
39.1144540309906 2
39.1338410377502 2
39.1528921127319 2
39.1744720935822 2
39.1924359798431 2
39.208181142807 2
39.2374880313873 2
39.2490429878235 2
39.2781391143799 2
39.2948830127716 2
39.3181121349335 2
39.334477186203 2
39.358726978302 2
39.370707988739 2
39.3929719924927 2
39.417200088501 2
39.4328570365906 2
39.4483850002289 2
39.4776930809021 2
39.4887261390686 2
39.5185050964355 2
39.5300199985504 2
39.5597591400146 2
39.5695290565491 2
39.5930500030518 2
39.6087810993195 2
39.6341412067413 2
39.6492161750793 2
39.6742081642151 2
39.6939551830292 2
39.7173511981964 2
39.7336840629578 2
39.7607340812683 2
39.7698421478271 2
39.7978301048279 2
39.8085911273956 2
39.8113131523132 2
39.833291053772 4
39.8557260036469 5
39.8732571601868 0
39.8917989730835 0
39.9127562046051 0
39.931370973587 0
39.9524741172791 0
39.9720051288605 0
39.9935700893402 0
40.0122539997101 0
40.0344161987305 0
40.0532200336456 0
40.0728311538696 0
40.0941231250763 0
40.1123461723328 0
40.1350681781769 0
40.1596691608429 0
40.1736390590668 0
40.194925069809 0
40.2115540504456 0
40.2331039905548 0
40.2562279701233 0
40.2794270515442 0
40.2996411323547 0
40.3129441738129 0
40.3340351581573 0
40.3538391590118 0
40.3715970516205 0
40.3928651809692 0
40.4116580486298 0
40.4329180717468 0
40.4520630836487 0
40.4729390144348 0
40.491574048996 0
40.5213451385498 0
40.5313789844513 0
40.5651531219482 0
40.5746810436249 0
40.5976021289825 0
40.6114611625671 0
40.6390721797943 0
40.651967048645 0
40.6729080677032 0
40.6916570663452 0
40.712354183197 0
40.7336201667786 0
40.7524859905243 0
40.7747991085052 0
40.7921931743622 0
40.8133401870728 0
40.8406310081482 0
40.8543310165405 0
40.8774771690369 0
40.8920001983643 0
40.9191970825195 0
40.9346001148224 0
40.9541211128235 0
40.9723610877991 0
40.9955701828003 0
41.0117950439453 0
41.0332992076874 0
41.0520060062408 0
41.0766611099243 0
41.0957901477814 0
41.1144449710846 0
41.1324150562286 0
41.1536500453949 0
41.1714220046997 0
41.1936311721802 0
41.213121175766 0
41.2372720241547 0
41.2539391517639 0
41.278293132782 0
41.2917680740356 0
41.3125281333923 0
41.33176612854 0
41.3589851856232 0
41.3748471736908 0
41.4108521938324 0
41.4331951141357 0
41.4484121799469 0
41.4781980514526 0
41.4961640834808 0
41.5187091827393 0
41.5341169834137 0
41.5585021972656 0
41.5738840103149 0
41.5992391109467 0
41.6132321357727 0
41.6332411766052 0
41.6545271873474 0
41.6738271713257 0
41.6980621814728 0
41.7134761810303 0
41.7339839935303 0
41.752779006958 0
41.7682640552521 0
41.7925992012024 0
41.8083992004395 0
41.8343541622162 0
41.8533170223236 0
41.8781540393829 0
41.8986051082611 0
41.9125561714172 0
41.9289531707764 0
41.9547350406647 0
41.974415063858 0
41.9993810653687 0
42.0143761634827 0
42.0373101234436 0
42.0524780750275 0
42.0726361274719 0
42.0884730815887 0
42.1147639751434 0
42.1289219856262 0
42.1585650444031 0
42.1691670417786 0
42.1986169815063 0
42.2131011486053 0
42.2378830909729 0
42.2535901069641 0
42.2781181335449 0
42.2949872016907 0
42.3134100437164 0
42.3297410011292 0
42.3579959869385 0
42.3685309886932 0
42.3979501724243 0
42.4137849807739 0
42.4400320053101 0
42.4486839771271 0
42.4731891155243 0
42.4921560287476 0
42.5137040615082 0
42.5309600830078 0
42.5608370304108 0
42.5700089931488 0
42.5945701599121 0
42.6084229946136 0
42.6329870223999 0
42.6482989788055 0
42.6753962039948 0
42.695906162262 0
42.7163791656494 0
42.7281551361084 0
42.7529091835022 0
42.7749571800232 0
42.7930459976196 0
42.8131070137024 0
42.8325941562653 0
42.8483622074127 0
42.8725321292877 0
42.8960030078888 0
42.9122211933136 0
42.9284470081329 0
42.9616861343384 0
42.9681880474091 0
43.0002870559692 0
43.0083191394806 0
43.0327301025391 0
43.048840045929 0
43.0807230472565 0
43.0889580249786 0
43.118283033371 0
43.128790140152 0
43.1539649963379 0
43.1550559997559 0
43.1756219863892 0
43.1929700374603 0
43.2116591930389 0
43.2393012046814 0
43.2520081996918 0
43.2727460861206 0
43.2939550876617 0
43.3122680187225 0
43.338977098465 0
43.352991104126 0
43.3721041679382 0
43.3924951553345 0
43.4138100147247 0
43.432816028595 0
43.4517421722412 0
43.4771339893341 0
43.4948511123657 0
43.5121140480042 0
43.531594991684 0
43.5584361553192 0
43.5714750289917 0
43.5922930240631 0
43.6113882064819 0
43.6335451602936 0
43.6543920040131 0
43.6765670776367 0
43.6978361606598 0
43.713986158371 0
43.7353911399841 0
43.7572240829468 0
43.7716681957245 0
43.7925500869751 0
43.8118350505829 0
43.8328189849854 0
43.8522570133209 0
43.8734560012817 0
43.9002771377563 0
43.9125261306763 0
43.9364261627197 0
43.9585201740265 0
43.9719941616058 0
43.9924809932709 0
44.0158381462097 0
44.0376551151276 0
44.0521471500397 0
44.0724830627441 0
44.0942170619965 0
44.1122350692749 0
44.1315100193024 0
44.1529309749603 0
44.1713931560516 0
44.1932380199432 0
44.2131950855255 0
44.2321240901947 0
44.2524290084839 0
44.2771270275116 0
44.293112039566 0
44.3126401901245 0
44.3317451477051 0
44.3544521331787 0
44.3717441558838 0
44.3944940567017 0
44.4146411418915 0
44.4327759742737 0
44.451770067215 0
44.4730072021484 0
44.4916751384735 0
44.5131649971008 0
44.5341820716858 0
44.5616171360016 0
44.5720210075378 0
44.5946311950684 0
44.6132731437683 0
44.637353181839 0
44.6516761779785 0
44.6782071590424 0
44.6915290355682 0
44.7126619815826 0
44.7314221858978 0
44.752818107605 0
44.7718172073364 0
44.7944982051849 0
44.8131151199341 0
44.8354561328888 0
44.8536901473999 0
44.8769931793213 0
44.8921451568604 0
44.9125080108643 0
44.9317200183868 0
44.9532861709595 0
44.971577167511 0
44.9966621398926 0
45.0116701126099 0
45.0381371974945 0
45.0528690814972 0
45.073165178299 0
45.0966861248016 0
45.1126341819763 0
45.1360681056976 0
45.1583361625671 0
45.1738522052765 0
45.193165063858 0
45.2116069793701 0
45.2320489883423 0
45.2532119750977 0
45.2780041694641 0
45.2919881343842 0
45.3140599727631 0
45.3318631649017 0
45.3593871593475 0
45.3719370365143 0
45.3928420543671 0
45.4119482040405 0
45.4388060569763 0
45.452751159668 0
45.4727079868317 0
45.4949781894684 0
45.5125081539154 0
45.534677028656 0
45.5544061660767 0
45.5719239711761 0
45.598268032074 0
45.6115200519562 0
45.6344091892242 0
45.6519091129303 0
45.6722781658173 0
45.6913301944733 0
45.7126550674438 0
45.7324450016022 0
45.7532060146332 0
45.7715229988098 0
45.7925691604614 0
45.8145701885223 0
45.8319430351257 0
45.8541610240936 0
45.8738970756531 0
45.8963460922241 0
45.9173510074615 0
45.942409992218 0
45.9570620059967 0
45.9764361381531 0
45.9921791553497 0
46.0117080211639 0
46.0333390235901 0
46.0564939975739 0
46.072968006134 0
46.0916051864624 0
46.1121611595154 0
46.136482000351 0
46.1531631946564 0
46.1713581085205 0
46.197478055954 0
46.2136261463165 0
46.2377750873566 0
46.2526590824127 0
46.2726571559906 0
46.2917051315308 0
46.3196330070496 0
46.331974029541 0
46.3524281978607 0
46.3724451065063 0
46.3921701908112 0
46.4114100933075 0
46.4390110969543 0
46.4531681537628 0
46.4905881881714 0
46.5117959976196 0
46.5355021953583 0
46.553414106369 0
46.5757381916046 0
46.6032860279083 0
46.6079699993134 0
46.6330771446228 0
46.6491730213165 0
46.6722571849823 0
46.6969220638275 0
46.712158203125 0
46.7337341308594 0
46.758052110672 0
46.7759690284729 0
46.7925310134888 0
46.8137550354004 0
46.8372581005096 0
46.8552770614624 0
46.8739659786224 0
46.8934211730957 0
46.9131970405579 0
46.9358232021332 0
46.9589061737061 0
46.9708662033081 0
47.0074110031128 0
47.0383791923523 0
47.0558631420135 0
47.0783770084381 0
47.0944581031799 0
47.1179430484772 0
47.1350791454315 0
47.1554660797119 0
47.1688091754913 0
47.1922609806061 0
47.2081780433655 0
47.2320051193237 0
47.2484090328217 0
47.2722179889679 0
47.288999080658 0
47.314640045166 0
47.3314850330353 0
47.3519451618195 0
47.3743150234222 0
47.3971781730652 0
47.4084661006927 0
47.4320302009583 0
47.448860168457 0
47.4786491394043 0
47.495707988739 0
47.5195240974426 0
47.5374391078949 0
47.5587170124054 0
47.5745220184326 0
47.6009130477905 0
47.6077091693878 0
47.6419401168823 0
47.6507041454315 0
47.6767280101776 0
47.6992080211639 0
47.7174301147461 0
47.7390751838684 0
47.7646570205688 0
47.7692430019379 0
47.7966179847717 0
47.8199470043182 0
47.8328821659088 0
47.8531451225281 0
47.8794560432434 0
47.8900220394135 0
47.9128031730652 0
47.9346539974213 0
47.9524040222168 0
47.9699590206146 0
47.9937500953674 0
48.0093760490417 0
48.0369880199432 0
48.0491380691528 0
48.0724470615387 0
48.0927641391754 0
48.118595123291 0
48.1341481208801 0
48.1576709747314 0
48.1740319728851 0
48.1930801868439 0
48.2081820964813 0
48.2373411655426 0
48.2574770450592 0
48.2768890857697 0
48.2957170009613 0
48.3188571929932 0
48.3288311958313 0
48.3532271385193 0
48.3686370849609 0
48.396476984024 0
48.4142620563507 0
48.4323661327362 0
48.4591071605682 0
48.4777100086212 0
48.4892539978027 0
48.5124599933624 0
48.5340051651001 0
48.5637240409851 0
48.5683600902557 0
48.5920851230621 0
48.6139559745789 0
48.632306098938 0
48.6536049842834 0
48.6775870323181 0
48.6938459873199 0
48.7124531269073 0
48.7282021045685 0
48.7571671009064 0
48.7709171772003 0
48.7926170825958 0
48.8094840049744 0
48.8329310417175 0
48.8476450443268 0
48.8738811016083 0
48.8930242061615 0
48.9203960895538 0
48.9292380809784 0
48.9400460720062 0
48.9613451957703 0
48.9797019958496 0
48.9999780654907 0
49.0196611881256 0
49.0434420108795 0
49.0670402050018 0
49.0826849937439 0
49.0999360084534 0
49.1216449737549 0
49.1399190425873 0
49.1626811027527 0
49.1826820373535 0
49.2024261951447 0
49.2197420597076 0
49.2400150299072 0
49.2598080635071 0
49.282350063324 0
49.2997210025787 0
49.3205301761627 0
49.3409521579742 0
49.3654141426086 0
49.382003068924 0
49.4001650810242 0
49.4196991920471 0
49.44193816185 0
49.45969414711 0
49.4797971248627 0
49.4999799728394 0
49.5201170444489 0
49.5450251102448 0
49.5601241588593 0
49.580060005188 0
49.6001679897308 0
49.6196451187134 0
49.6446301937103 0
49.660129070282 0
49.6796181201935 0
49.7009661197662 0
49.7198910713196 0
49.7398509979248 0
49.7600522041321 0
49.7813491821289 0
49.8001611232758 0
49.8202111721039 0
49.8401880264282 0
49.8599870204926 0
49.8801410198212 0
49.8998351097107 0
49.9195981025696 0
49.9398171901703 0
49.9598121643066 0
49.9800009727478 0
50.0000112056732 0
50.0199980735779 0
50.0403120517731 0
50.0604779720306 0
50.0797810554504 0
50.0998361110687 0
50.1196331977844 0
50.1403870582581 0
50.1604871749878 0
50.1798501014709 0
50.1996471881866 0
50.2198860645294 0
50.2416970729828 0
50.2601380348206 0
50.2799701690674 0
50.2998080253601 0
50.3240220546722 0
50.350093126297 0
50.3598539829254 0
50.379909992218 0
50.3999071121216 0
50.4199280738831 0
50.4407980442047 0
50.45969414711 0
50.4798910617828 0
50.4998590946198 0
50.5194680690765 0
50.5447890758514 0
50.5605030059814 0
};
\addlegendentry{State}
\end{axis}

\begin{axis}[
axis y line=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.25,1)}, anchor=north west, draw=white!80!black},
tick align=inside,
tick pos=left,
height = 40mm,
width = \linewidth,
x grid style={white!69.0196078431373!black},
xmin=-2.53381875753403, xmax=53.2101939082146,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={tf},
ymin=-0.3285, ymax=-0.327,
ytick pos=right,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 -0.327751577101123
0.0800058841705322 -0.327758312058551
0.136071681976318 -0.327758333817623
0.187060356140137 -0.327770745009371
0.199977874755859 -0.327770493655587
0.199977874755859 -0.327770493655587
0.215972423553467 -0.32778566132229
0.224947452545166 -0.327702854829529
0.24796986579895 -0.327749286019849
0.255947589874268 -0.327742055643383
0.271995544433594 -0.327757698334146
0.279999256134033 -0.32778039041495
0.288018465042114 -0.327774448489293
0.304246425628662 -0.327738271059784
0.304246425628662 -0.327738271059784
0.343933582305908 -0.327726331397307
0.372834920883179 -0.327775034613565
0.423957824707031 -0.327762410538831
0.488009691238403 -0.327748820042758
0.527962923049927 -0.327761837951946
0.576019763946533 -0.327805353764486
0.615981817245483 -0.327751332777867
0.643529176712036 -0.327782566401466
0.648393630981445 -0.327770306758059
0.663943290710449 -0.32776197220017
0.703932523727417 -0.327745471783942
0.751927614212036 -0.327748825301313
0.795264959335327 -0.327730244703076
0.839969158172607 -0.327782873165401
0.879895925521851 -0.32779378324092
0.927970409393311 -0.327746442316252
0.952301263809204 -0.327783185714358
0.975953340530396 -0.327773964603776
1.02412557601929 -0.327750360444866
1.06397080421448 -0.327758353381115
1.11200904846191 -0.327760144308185
1.16166281700134 -0.327773737453677
1.20797276496887 -0.327784603681673
1.21592664718628 -0.327759482402075
1.23187685012817 -0.327795093565358
1.24013757705688 -0.327767842021463
1.24790930747986 -0.327738859280991
1.26389217376709 -0.327758233060258
1.27206969261169 -0.327750276603915
1.27989482879639 -0.327783976211419
1.29587054252625 -0.327762113387935
1.30388832092285 -0.327780654484484
1.31186437606812 -0.327783731508991
1.32790803909302 -0.327736789009703
1.32790803909302 -0.327736789009703
1.36788630485535 -0.327749676854399
1.41587281227112 -0.327771791066145
1.45587110519409 -0.327784663380349
1.50401401519775 -0.327748970465431
1.55187177658081 -0.32778339003067
1.55985260009766 -0.32773848013188
1.56785368919373 -0.327781171475443
1.58388590812683 -0.327751160006987
1.59189891815186 -0.327748115551052
1.5998809337616 -0.327758722587365
1.61591982841492 -0.327807792822732
1.62388753890991 -0.327793092036058
1.63186454772949 -0.327760715390281
1.63991665840149 -0.327736845578278
1.67984914779663 -0.327737421465434
1.72000861167908 -0.327759267154037
1.7678701877594 -0.327750047119786
1.81587290763855 -0.327814884805915
1.86384558677673 -0.327763518606285
1.91183042526245 -0.327750148164053
1.91983771324158 -0.327750197548593
1.93588495254517 -0.327759296183893
1.94388437271118 -0.327757629247372
1.95181798934937 -0.327786477008565
1.96782970428467 -0.327759315075513
1.97586488723755 -0.327784490330951
1.98386907577515 -0.327785216164543
1.99189519882202 -0.327757139220679
1.99985718727112 -0.327785724602483
2.03988742828369 -0.327757280876055
2.08790135383606 -0.327785445726483
2.13585877418518 -0.327745791136478
2.18387150764465 -0.327761491429761
2.18387150764465 -0.327761491429761
2.22381281852722 -0.327773088272601
2.27179932594299 -0.327760889685405
2.31981921195984 -0.327731665370663
2.36779761314392 -0.327732685603931
2.37583589553833 -0.327761036323839
2.38390564918518 -0.327773660455803
2.39981579780579 -0.327760391415117
2.40782332420349 -0.327747361410536
2.41581797599792 -0.32776197220017
2.43180918693542 -0.327729525179578
2.43992638587952 -0.327748377629616
2.44779396057129 -0.32775027394925
2.44779396057129 -0.32775027394925
2.49583029747009 -0.327764055123838
2.51981163024902 -0.327783738595267
2.54385352134705 -0.327771601986493
2.5838611125946 -0.327736984862366
2.63178563117981 -0.327759670929596
2.67981624603271 -0.327775432510409
2.6878035068512 -0.327762396565264
2.71984815597534 -0.327790322966839
2.73609089851379 -0.327749941214182
2.77631402015686 -0.327762432294913
2.81580424308777 -0.327758025746186
2.82378244400024 -0.327761489466424
2.90377235412598 -0.32774384095915
2.95175313949585 -0.327775955940164
3.00096392631531 -0.327746754958606
3.00779891014099 -0.327760662129154
3.01578950881958 -0.327748274997983
3.02704262733459 -0.327748964602695
3.03174877166748 -0.327748894266935
3.05880546569824 -0.327740174358388
3.05880546569824 -0.327740174358388
3.10560059547424 -0.327747019018162
3.15175604820251 -0.327760687813268
3.15976810455322 -0.327793579611894
3.17576932907104 -0.327746742261534
3.18381237983704 -0.327770077224368
3.19182205200195 -0.327749342647483
3.23173046112061 -0.327781059578718
3.27979111671448 -0.327760450247671
3.32775020599365 -0.327816740930596
3.33573889732361 -0.327781117565671
3.35172915458679 -0.327749851123124
3.35976481437683 -0.327778605801275
3.36872696876526 -0.327750025367214
3.40777087211609 -0.327740559875133
3.44780087471008 -0.327763010298083
3.49033761024475 -0.327794750874279
3.54413366317749 -0.327748957501549
3.583744764328 -0.327737623322922
3.62580561637878 -0.327759057186588
3.67177772521973 -0.327752867249488
3.72772693634033 -0.327784983769758
3.74489402770996 -0.327741109037316
3.75170159339905 -0.32778339003067
3.76092100143433 -0.327782867806547
3.76770734786987 -0.327763291176014
3.7757306098938 -0.327774007315297
3.79173135757446 -0.327792638787818
3.79972314834595 -0.327793922270537
3.80770373344421 -0.327781946983416
3.8503110408783 -0.327761063955893
3.89573621749878 -0.327774686060002
3.94498944282532 -0.327782425401806
3.98371410369873 -0.327745613081257
3.99970316886902 -0.327727615480576
4.01035499572754 -0.327759315075513
4.02859163284302 -0.327734523202281
4.02859163284302 -0.327734523202281
4.04066133499146 -0.327735030537087
4.04770731925964 -0.327782121207116
4.06369209289551 -0.327774832719985
4.07171154022217 -0.327781885930061
4.11972427368164 -0.327735150525423
4.15966725349426 -0.327773658538571
4.17570185661316 -0.327767391309525
4.18369913101196 -0.32776026230079
4.19231867790222 -0.327783067977001
4.20765399932861 -0.327746406591855
4.21568512916565 -0.327778857162393
4.23230838775635 -0.327762301322821
4.23966503143311 -0.32778730052378
4.24770879745483 -0.327736557625309
4.2876443862915 -0.327727329744445
4.32766675949097 -0.327776272325334
4.37624979019165 -0.32777244689765
4.42366433143616 -0.327756226018727
4.43165588378906 -0.327757761678349
4.44768667221069 -0.327759830926157
4.45563459396362 -0.3277626753056
4.46365356445312 -0.327759433032809
4.50401759147644 -0.327772660761406
4.55165648460388 -0.327782064316056
4.59967017173767 -0.327785496932898
4.60763645172119 -0.327783311191576
4.62364983558655 -0.327761279513629
4.63163733482361 -0.327781903705489
4.63964319229126 -0.327782665894515
4.63964319229126 -0.327782665894515
4.68771290779114 -0.327773924444407
4.7356288433075 -0.327763144517986
4.75167083740234 -0.327770457338355
4.75963854789734 -0.327757935940595
4.76769113540649 -0.327780842687936
4.7756519317627 -0.327763667284456
4.81599164009094 -0.327746964912327
4.86361742019653 -0.327769615915661
4.91160750389099 -0.327817800038105
4.92004680633545 -0.327783485476554
4.93561601638794 -0.327772655480516
4.94364285469055 -0.327750854584158
4.95164895057678 -0.327770697925664
4.99164247512817 -0.327758653395036
5.03968548774719 -0.327760047542399
5.08761358261108 -0.327773059297929
5.10363006591797 -0.327760703482717
5.11161112785339 -0.327794869873326
5.11964678764343 -0.327783669535025
5.13571786880493 -0.327738305884194
5.14374017715454 -0.327796220436083
5.15161156654358 -0.327762095083543
5.15960788726807 -0.327738949021055
5.17561817169189 -0.327781905530489
5.21560263633728 -0.327774015853358
5.26360416412354 -0.32773516418391
5.31160378456116 -0.327804872824493
5.35161757469177 -0.327785397364618
5.39961433410645 -0.327761860131367
5.43956589698792 -0.327725878989562
5.44759678840637 -0.327760773716402
5.48758339881897 -0.327768596806045
5.53556203842163 -0.327772482608243
5.58365106582642 -0.327776787241345
5.5995888710022 -0.327785123381049
5.60758590698242 -0.327737024353468
5.61558890342712 -0.327750587323981
5.63154411315918 -0.32777515757849
5.63955163955688 -0.327763408896323
5.64759373664856 -0.327749286788782
5.66358089447021 -0.327771190126517
5.67158961296082 -0.327808107767861
5.67158961296082 -0.327808107767861
5.71994423866272 -0.327781117565671
5.77564692497253 -0.327796847937955
5.7836012840271 -0.327781207251172
5.79158782958984 -0.327771653275334
5.80755019187927 -0.327773792173035
5.81598520278931 -0.327739693863059
5.85556221008301 -0.327761630558549
5.89559698104858 -0.327748994268967
5.9435875415802 -0.327771978141986
5.99958252906799 -0.327785733161047
6.04183268547058 -0.327775452084637
6.07953071594238 -0.327778620849427
6.13559150695801 -0.327759456730889
6.13559150695801 -0.327759456730889
6.17553877830505 -0.327774817641916
6.22352457046509 -0.327750623016223
6.23950433731079 -0.327769746956346
6.27150988578796 -0.327737023645705
6.31152200698853 -0.327770772656217
6.35949540138245 -0.327752375445824
6.40749788284302 -0.327724784154372
6.42350172996521 -0.327764865230463
6.43151593208313 -0.327768513766239
6.43951845169067 -0.327759768740928
6.45550227165222 -0.327773664368531
6.46354651451111 -0.327749597808088
6.47152900695801 -0.327746483598672
6.48752427101135 -0.327762696815854
6.48752427101135 -0.327762696815854
6.52752828598022 -0.327762744441596
6.57697248458862 -0.327760186173646
6.63151240348816 -0.327794095764363
6.63151240348816 -0.327794095764363
6.67148733139038 -0.327781248598556
6.71950435638428 -0.327760344733444
6.72748780250549 -0.327750680325072
6.76749014854431 -0.327771714133165
6.81550312042236 -0.327760703482717
6.86349248886108 -0.327724995510215
6.9035050868988 -0.327760179351692
6.91146469116211 -0.327749619553842
6.95949268341064 -0.327758765213889
6.9995105266571 -0.327774098656709
7.01548337936401 -0.327794598712402
7.0234682559967 -0.327729364018062
7.03168988227844 -0.327746671794379
7.04754590988159 -0.3277794793864
7.05546879768372 -0.327733148873557
7.06408715248108 -0.327761993949431
7.07945871353149 -0.327771686499578
7.08748960494995 -0.327759620967854
7.09551906585693 -0.327785397364618
7.09551906585693 -0.327785397364618
7.14343810081482 -0.327738452502718
7.191486120224 -0.327713624434536
7.23143815994263 -0.327726173008741
7.27953481674194 -0.327806382266552
7.28747940063477 -0.327747963148937
7.32742834091187 -0.327793118277897
7.36744427680969 -0.327761707012356
7.41553568840027 -0.327753859646333
7.46357131004333 -0.327734555616244
7.47141766548157 -0.32774675301553
7.47141766548157 -0.32774675301553
7.51143050193787 -0.327759377731155
7.55943059921265 -0.327772997876103
7.60944271087646 -0.327740331419221
7.60944271087646 -0.327740331419221
7.65544724464417 -0.32778723040975
7.6954345703125 -0.327785697017062
7.71178936958313 -0.327761184214442
7.71942925453186 -0.327753107363552
7.72742342948914 -0.327746216619104
7.74339962005615 -0.327736209135295
7.75145268440247 -0.327761344815544
7.75938391685486 -0.32777432823476
7.77541184425354 -0.327759830926157
7.78341245651245 -0.327757963552925
7.79144096374512 -0.327772546536309
7.79144096374512 -0.327772546536309
7.83940863609314 -0.32771156353471
7.87939429283142 -0.327771629582653
7.92990064620972 -0.32777265686982
7.97539877891541 -0.327796737414335
8.02340483665466 -0.327747054815547
8.07141613960266 -0.327759999721238
8.07940053939819 -0.327724060529569
8.11938142776489 -0.32776200678097
8.16740918159485 -0.327761691341428
8.21538996696472 -0.327761006466001
8.26339840888977 -0.327783033531099
8.30341553688049 -0.327749447396671
8.34338808059692 -0.327750197548593
8.39139795303345 -0.327776545422286
8.43937730789185 -0.327792120385698
8.4873628616333 -0.327777124608388
8.49537754058838 -0.327749799664748
8.53545784950256 -0.327782323119421
8.57534909248352 -0.327772174147606
8.62655258178711 -0.327738810441385
8.63135457038879 -0.327759127366189
8.67146468162537 -0.327786555856262
8.71944522857666 -0.327757668735707
8.76735186576843 -0.327751825120424
8.77567052841187 -0.32781612700148
8.81542420387268 -0.327771748594234
8.86335873603821 -0.327770746782764
8.91397023200989 -0.327773234897167
8.91397023200989 -0.327773234897167
8.95138311386108 -0.327759907897485
8.9994113445282 -0.327748678725015
9.04731059074402 -0.327795100269062
9.09533166885376 -0.327793557845804
9.13591027259827 -0.32777155590359
9.15139174461365 -0.327734669714469
9.23128819465637 -0.327738119850868
9.23128819465637 -0.327738119850868
9.27935409545898 -0.327782293829435
9.31129622459412 -0.327781331955541
9.36729693412781 -0.327748135375143
9.37528491020203 -0.327783007101545
9.42328643798828 -0.327765528173184
9.4633195400238 -0.327775863944929
9.51130533218384 -0.327761261866527
9.55965566635132 -0.327736383392618
9.60730957984924 -0.327770138090735
9.655846118927 -0.327744297454813
9.66327977180481 -0.327753204677732
9.67129039764404 -0.327757174175913
9.68761086463928 -0.327772641791751
9.69537425041199 -0.327751567959542
9.73710346221924 -0.327749913384968
9.74326753616333 -0.327779302299027
9.82325673103333 -0.327737623322922
9.86327695846558 -0.327772216574662
9.88154602050781 -0.327735575980364
9.89528203010559 -0.327816259873865
9.90330123901367 -0.327758548414025
9.91140079498291 -0.327762612413816
9.92172122001648 -0.327739211549033
9.95926856994629 -0.32777998098919
10.0073394775391 -0.327773590275894
10.0554540157318 -0.327794423236633
10.071257352829 -0.327776051848984
10.1033084392548 -0.327750240915074
10.1432228088379 -0.327758924476099
10.1912755966187 -0.327751050571374
10.2325248718262 -0.327735324737351
10.2472422122955 -0.327735352379819
10.2552878856659 -0.327750450857233
10.2633788585663 -0.327789938710972
10.2792382240295 -0.327756929271198
10.2872295379639 -0.32773756101053
10.3352267742157 -0.327768960226971
10.3752346038818 -0.327749621634993
10.4232382774353 -0.327759768740928
10.4712209701538 -0.327795757157601
10.5112164020538 -0.32778321454253
10.5512855052948 -0.327774003372111
10.5992796421051 -0.327765370306035
10.647275686264 -0.327724169366541
10.6552641391754 -0.327738972274922
10.695219039917 -0.327793569746543
10.7444281578064 -0.32775010001981
10.7912278175354 -0.327720056520586
10.8072531223297 -0.327756691304074
10.8152177333832 -0.327754260765816
10.8232154846191 -0.327759241618585
10.8312017917633 -0.327751505805076
10.8711950778961 -0.327760920417776
10.9192099571228 -0.327789418022223
10.9671850204468 -0.327790162064913
10.9759340286255 -0.32775699457374
11.0157077312469 -0.327747935026585
11.0632016658783 -0.327774710778772
11.103227853775 -0.327765975921068
11.1431727409363 -0.327791061409452
11.151166677475 -0.327803704686233
11.199241399765 -0.327778846625425
11.2475895881653 -0.32780499419744
11.2871675491333 -0.327765464341947
11.3271577358246 -0.327806322211445
11.3751578330994 -0.327817318500898
11.4232015609741 -0.327784509966323
11.4313731193542 -0.327785783708763
11.4711830615997 -0.327785784901692
11.5191652774811 -0.327757408154257
11.5591893196106 -0.327716770835667
11.5831501483917 -0.327761055409577
11.5911331176758 -0.327704103390997
11.5991885662079 -0.327752782557569
11.6151623725891 -0.327758289482994
11.6151623725891 -0.327758289482994
11.663271188736 -0.327734003047555
11.703209400177 -0.32779909341904
11.7431192398071 -0.327750867825371
11.7991394996643 -0.327696905232989
11.7991394996643 -0.327696905232989
11.8391373157501 -0.327728788920582
11.8871047496796 -0.327691240801139
11.9271502494812 -0.327701346281909
11.9351878166199 -0.32767541964025
11.9751274585724 -0.327702411413223
12.0231351852417 -0.327655827288774
12.0711143016815 -0.327677456088727
12.1111481189728 -0.327656771345069
12.1510901451111 -0.327711359286102
12.1992061138153 -0.327679416473541
12.1992061138153 -0.327679416473541
12.2470870018005 -0.327705382817194
12.295140504837 -0.327676220594816
12.3031485080719 -0.327689763812519
12.3510873317719 -0.32769368620148
12.3671188354492 -0.327723960624714
12.3753731250763 -0.327650883256345
12.383106470108 -0.327663837764041
12.4231083393097 -0.327659548298166
12.4631271362305 -0.327659500276613
12.5111365318298 -0.32770409101799
12.5592682361603 -0.327679529833897
12.6070983409882 -0.327676739654579
12.6551353931427 -0.327668374258936
12.6631119251251 -0.327695472676363
12.6790561676025 -0.327683099367241
12.6870541572571 -0.327669051282941
12.6951036453247 -0.327671398078864
12.7355780601501 -0.327704684974285
12.7830452919006 -0.327683509935982
12.831071138382 -0.327712794049681
12.871081829071 -0.32765560491377
12.9112055301666 -0.327696238623638
12.9591064453125 -0.327684092127424
13.0071239471436 -0.327708250271878
13.0550827980042 -0.327674559828735
13.0550827980042 -0.327674559828735
13.1030371189117 -0.327705048959837
13.1510279178619 -0.327681550301614
13.1510279178619 -0.327681550301614
13.1910240650177 -0.327728631464202
13.2390141487122 -0.32767955630832
13.2790780067444 -0.327677551084435
13.287008523941 -0.327709213275272
13.3358776569366 -0.327701033133264
13.3830139636993 -0.327688143710189
13.4229924678802 -0.327704783133237
13.4631474018097 -0.327715277271035
13.5110378265381 -0.327697446747711
13.5590772628784 -0.32773159166612
13.5671586990356 -0.327708400437312
13.6150097846985 -0.327720593839824
13.6630434989929 -0.327683199100465
13.7110378742218 -0.327671389206959
13.7510070800781 -0.32769279466216
13.7990040779114 -0.327700663766214
13.8470139503479 -0.327712932675087
13.8630056381226 -0.327704851246671
13.8709847927094 -0.327700975872058
13.8789932727814 -0.327676397866548
13.8869600296021 -0.327704219145298
13.8952713012695 -0.327687414627949
13.9349646568298 -0.327699376717547
13.9749755859375 -0.327686410669526
14.0314953327179 -0.327698574623909
14.047057390213 -0.327722631103328
14.0551118850708 -0.327654231187656
14.0630233287811 -0.32768839715188
14.0789613723755 -0.327643842894404
14.0869600772858 -0.327697308706682
14.0950598716736 -0.327702563774794
14.1034317016602 -0.327712963760607
14.1110117435455 -0.32768278309101
14.1590111255646 -0.327681593060706
14.1989920139313 -0.32766133123844
14.2470099925995 -0.327696027443515
14.3029880523682 -0.327722725649974
14.3110103607178 -0.3277235727941
14.3269412517548 -0.327709711924719
14.3349289894104 -0.327665908319231
14.3429355621338 -0.327688891304179
14.3829491138458 -0.32769540058608
14.4309616088867 -0.327696264575593
14.4789316654205 -0.327734603491318
14.486918926239 -0.327722855727744
14.502970457077 -0.327688325925046
14.510950088501 -0.32770732959567
14.5195736885071 -0.327721715147809
14.5592761039734 -0.327700750141208
14.5989952087402 -0.327710864108036
14.6469404697418 -0.327707825573208
14.6709051132202 -0.327721372242029
14.7029337882996 -0.327707656746365
14.7189345359802 -0.327684372172036
14.7269217967987 -0.327686654755089
14.7349121570587 -0.327729948789901
14.7349121570587 -0.327729948789901
14.7832329273224 -0.327703682694947
14.8229162693024 -0.327716376013113
14.878885269165 -0.32768584209864
14.8868935108185 -0.327733901538936
14.9029507637024 -0.327677283124851
14.9109716415405 -0.327697407365302
14.9109716415405 -0.327697407365302
14.9589655399323 -0.327716019086186
14.9989402294159 -0.327729276303523
15.0495102405548 -0.327705503631517
15.0961723327637 -0.32769469514706
15.0961723327637 -0.32769469514706
15.134925365448 -0.327694833969987
15.1828911304474 -0.327750537339338
15.2308762073517 -0.327745728405824
15.2388753890991 -0.32774266231806
15.2868826389313 -0.327790284952744
15.3189218044281 -0.327850987538655
15.3830735683441 -0.327833522897913
15.3989000320435 -0.32784672696725
15.4070966243744 -0.32785459226417
15.4150576591492 -0.327890627109311
15.4309363365173 -0.327863666685355
15.4389188289642 -0.327907344091329
15.4548738002777 -0.327909153348517
15.4629187583923 -0.327927576918697
15.4708659648895 -0.327928315113159
15.4868416786194 -0.327923119604709
15.4948709011078 -0.327935051916247
15.5029013156891 -0.327936740551191
15.5120017528534 -0.327919889098994
15.5509843826294 -0.327914126192822
15.5988657474518 -0.327919047698065
15.6468436717987 -0.327949358180017
15.6790633201599 -0.327916904764977
15.7348594665527 -0.327926592058474
15.7828361988068 -0.327901126389549
15.7908318042755 -0.327906947245054
15.798837184906 -0.327899958147081
15.8149118423462 -0.327959399449368
15.8228452205658 -0.327992444299477
15.8228452205658 -0.327992444299477
15.862907409668 -0.327914368870699
15.9108572006226 -0.327890836836286
15.9588313102722 -0.327916306866688
16.0068552494049 -0.327938024878876
16.0468287467957 -0.327956428255188
16.086846113205 -0.327945124319181
16.1428234577179 -0.327937909015986
16.1828422546387 -0.327946464315866
16.2308180332184 -0.32795679729086
16.2791485786438 -0.327940511028883
16.2974066734314 -0.327939703024211
16.3108124732971 -0.327907376547948
16.3188576698303 -0.327941115763014
16.3589558601379 -0.327946409036189
16.4068887233734 -0.327948327764374
16.4547896385193 -0.327948055660678
16.4547896385193 -0.327948055660678
16.5028381347656 -0.327931968509548
16.550764799118 -0.327948028807231
16.5668315887451 -0.327973292948874
16.5748074054718 -0.327941814132148
16.5827934741974 -0.327943245931138
16.5907752513885 -0.327961256214995
16.6308116912842 -0.327962383713958
16.6788697242737 -0.327938512542055
16.7267746925354 -0.327942943234278
16.7427825927734 -0.327944562328313
16.7513666152954 -0.327941942044292
16.7587859630585 -0.327977658094545
16.7668342590332 -0.327991587451662
16.8148427009583 -0.327953289754173
16.8627557754517 -0.32793088689121
16.9189515113831 -0.327930768174743
16.9267914295197 -0.327932730555159
16.934779882431 -0.327955795295991
16.9508147239685 -0.327955819200996
16.9508147239685 -0.327955819200996
16.990761756897 -0.327966856991054
17.0387654304504 -0.327974334343871
17.0867438316345 -0.32792501572711
17.1349277496338 -0.327933982654832
17.1427414417267 -0.327956904646174
17.1827490329742 -0.327954217514135
17.2307312488556 -0.327952765393716
17.2787232398987 -0.327953201373783
17.2867531776428 -0.327945494310391
17.2956321239471 -0.327957683800197
17.3027861118317 -0.327990018370418
17.3187992572784 -0.327962114393699
17.3267331123352 -0.32792891051528
17.3747107982635 -0.327941233932448
17.4151742458344 -0.327977170645173
17.4627249240875 -0.327963699312993
17.510730266571 -0.327953001241008
17.510730266571 -0.327953001241008
17.5587861537933 -0.327946259402464
17.5987339019775 -0.328002233314059
17.6147654056549 -0.327938126408672
17.6306972503662 -0.327933354939598
17.6387465000153 -0.327971436718999
17.6466965675354 -0.32795881871417
17.6867096424103 -0.327970741355422
17.7347526550293 -0.327957092861416
17.7834806442261 -0.32794726926182
17.7834806442261 -0.32794726926182
17.8227417469025 -0.327954749034543
17.8547039031982 -0.327956914453731
17.912942647934 -0.327939150982329
17.9586637020111 -0.327942617260996
17.96750831604 -0.327943419424402
18.0067136287689 -0.32795057531415
18.0546996593475 -0.327962409460117
18.1029341220856 -0.327943709866189
18.1029341220856 -0.327943709866189
18.1426775455475 -0.327986450083653
18.1826951503754 -0.327979063647121
18.2386660575867 -0.327955222801715
18.2791941165924 -0.327964558336089
18.3266530036926 -0.327980628511748
18.3688459396362 -0.327979170306202
18.4147365093231 -0.327983825554817
18.4147365093231 -0.327983825554817
18.4626772403717 -0.327965724863704
18.5143160820007 -0.327939942835045
18.5143160820007 -0.327939942835045
18.5586993694305 -0.327938043288868
18.6067078113556 -0.327986579937819
18.6067078113556 -0.327986579937819
18.6466584205627 -0.327940708276285
18.6946234703064 -0.327949925299951
18.7426748275757 -0.327981854612479
18.7426748275757 -0.327981854612479
18.7832789421082 -0.327997159840652
18.8227212429047 -0.327964300300277
18.8626148700714 -0.327983428095722
18.8854084014893 -0.327972666634343
18.9186697006226 -0.327966476851663
18.9666659832001 -0.327975089639807
19.0146913528442 -0.327944798484441
19.0226624011993 -0.327941202500142
19.1026046276093 -0.327920056741944
19.1506004333496 -0.32785379984169
19.158830165863 -0.327846971627882
19.1746678352356 -0.327850780777796
19.1826038360596 -0.327811384342632
19.1908195018768 -0.327850696759411
19.230642080307 -0.327812094119071
19.2789862155914 -0.327782861405508
19.3186666965485 -0.327697038518057
19.3666388988495 -0.327703135001944
19.3825919628143 -0.327661690280992
19.3905794620514 -0.327671234076293
19.39861369133 -0.327685369969453
19.4066288471222 -0.327687059617225
19.4545738697052 -0.327574327026716
19.4945645332336 -0.327599863327856
19.5426304340363 -0.327649317513811
19.5905711650848 -0.327596573055937
19.6385700702667 -0.327608539512428
19.6465635299683 -0.327623689758987
19.6545507907867 -0.327616229566055
19.6708967685699 -0.327615481804597
19.6708967685699 -0.327615481804597
19.7105896472931 -0.327572320878195
19.7585399150848 -0.327605568899079
19.7665474414825 -0.327593714405568
19.854551076889 -0.327584818992826
19.862548828125 -0.327596238095604
19.878543138504 -0.327629594595838
19.8865382671356 -0.327607306149726
19.8945562839508 -0.327563223284276
19.8945562839508 -0.327563223284276
19.9425454139709 -0.327581983306866
19.990535736084 -0.327632464051561
19.9986140727997 -0.327596018320768
20.0065319538116 -0.327552838946091
20.0225887298584 -0.327593896083474
20.0305864810944 -0.327606372562664
20.0706059932709 -0.327592560207216
20.1105694770813 -0.327584025827123
20.1585741043091 -0.327636183792736
20.2065465450287 -0.327599343184273
20.2065465450287 -0.327599343184273
20.2465381622314 -0.327597600816147
20.2945067882538 -0.327576270729921
20.3426086902618 -0.327586267094129
20.3506109714508 -0.32763180442699
20.3587596416473 -0.327601180322037
20.374584197998 -0.327590079815024
20.3837025165558 -0.327611966731569
20.3905146121979 -0.327615189260609
20.4066376686096 -0.327646684546787
20.4146144390106 -0.327602108266956
20.4343090057373 -0.327591335209099
20.4343090057373 -0.327591335209099
20.4705443382263 -0.32758240715204
20.5112023353577 -0.327619706660303
20.5585355758667 -0.327635347060631
20.6064991950989 -0.327550215521097
20.6064991950989 -0.327550215521097
20.6546623706818 -0.327614325203094
20.7025308609009 -0.327590012409929
20.7584855556488 -0.32760147688557
20.7664740085602 -0.327625129335555
20.7745568752289 -0.327604030953154
20.7904753684998 -0.327632947561409
20.7984850406647 -0.327652667079629
20.8065619468689 -0.327599857957809
20.8225407600403 -0.327643228322878
20.8305184841156 -0.327621462834542
20.8385000228882 -0.327621260767307
20.8385000228882 -0.327621260767307
20.8865528106689 -0.327599599469374
20.9425489902496 -0.327630517204375
20.9504933357239 -0.327621012430134
20.9664928913116 -0.327628299336286
20.9744720458984 -0.327571188456186
21.0154983997345 -0.32759288506359
21.0624680519104 -0.327596980161623
21.082569360733 -0.32760731517227
21.0864622592926 -0.327608708124562
21.0944514274597 -0.327645696671374
21.1105380058289 -0.327617965826483
21.1184577941895 -0.32761131388494
21.1345460414886 -0.327635690399367
21.1424775123596 -0.327615319843935
21.1504926681519 -0.327612818023518
21.1584601402283 -0.327588589392907
21.1744546890259 -0.327636957225406
21.182621717453 -0.327604560114304
21.1984512805939 -0.327635763709941
21.2064521312714 -0.327615787404614
21.2464456558228 -0.327599458760251
21.2944464683533 -0.327624432274524
21.3424587249756 -0.327588659876275
21.3904325962067 -0.327607791501683
21.4305205345154 -0.327618757301659
21.478554725647 -0.327606474903464
21.5264625549316 -0.327618363269915
21.5264625549316 -0.327618363269915
21.5664250850677 -0.327617835592696
21.6150109767914 -0.327612788524291
21.6304552555084 -0.327609691163358
21.6705374717712 -0.327633662403222
21.6784961223602 -0.327631852173503
21.6955816745758 -0.327654692395748
21.70246052742 -0.327607921665963
21.7424125671387 -0.327620921918896
21.782505273819 -0.327619622402806
21.8304872512817 -0.327610864353803
21.8788824081421 -0.327646061010118
21.9184198379517 -0.327608636441009
21.9424426555634 -0.327609281570077
22.0223960876465 -0.327596599674332
22.0304281711578 -0.327620074888233
22.0383901596069 -0.327611691902324
22.0463984012604 -0.327650939212982
22.0624303817749 -0.327630911013198
22.071412563324 -0.327642249772648
22.0864305496216 -0.327632548551362
22.0944063663483 -0.327623173211412
22.1024148464203 -0.327629211955829
22.1424186229706 -0.327601006004831
22.1983687877655 -0.327658002163328
22.2063810825348 -0.327619215032748
22.2143938541412 -0.327657073060562
22.2223961353302 -0.327645416781508
22.2223961353302 -0.327645416781508
22.2223961353302 -0.327645416781508
22.2864263057709 -0.327578656015841
22.3183958530426 -0.327647608587789
22.3424248695374 -0.327657951794831
22.3503839969635 -0.32763524392103
22.3663935661316 -0.327660573286725
22.3744971752167 -0.327627212358991
22.4145777225494 -0.327614016167913
22.4543685913086 -0.327635207627602
22.5029296875 -0.327603458950007
22.5029296875 -0.327603458950007
22.5525479316711 -0.327672650615882
22.5983998775482 -0.32763531685538
22.6463687419891 -0.327643303208503
22.6623604297638 -0.327631902409671
22.6623604297638 -0.327631902409671
22.681791305542 -0.327631201130633
22.694415807724 -0.327634273730916
22.7028286457062 -0.327661094524443
22.7103476524353 -0.327609861655583
22.7264227867126 -0.327621588170136
22.734402179718 -0.327657421475499
22.7424919605255 -0.327620284836965
22.7584030628204 -0.327648860285012
22.7663853168488 -0.327601953861011
22.7663853168488 -0.327601953861011
22.8063499927521 -0.327636527945771
22.8543517589569 -0.327621026476541
22.8543517589569 -0.327621026476541
22.9103553295135 -0.327637583123054
22.9183733463287 -0.327637039315529
22.9343988895416 -0.327644534715592
22.9423522949219 -0.327635647012977
22.9503517150879 -0.327667272279947
22.9584438800812 -0.327679934857226
22.9743361473083 -0.327638291146098
22.9824075698853 -0.327647819472001
22.9904735088348 -0.327672766518105
23.0063393115997 -0.327639387078403
23.0143866539001 -0.327648193412987
23.0223963260651 -0.327655887532775
23.0304071903229 -0.327629383639862
23.0783281326294 -0.327624086921181
23.1263473033905 -0.32763149970851
23.1423578262329 -0.327653402366751
23.1503245830536 -0.327634815823077
23.1582982540131 -0.327604892735588
23.1663517951965 -0.327645088480855
23.1986930370331 -0.327637656843855
23.2543790340424 -0.327618070142917
23.3054416179657 -0.327619794728332
23.3054416179657 -0.327619794728332
23.3429706096649 -0.327634515091601
23.3823721408844 -0.327665346510132
23.4303607940674 -0.327625540137586
23.4786772727966 -0.32762901066395
23.4864649772644 -0.3276497585641
23.5262978076935 -0.327626080441341
23.5663158893585 -0.327572801505757
23.6145081520081 -0.327630629300862
23.6623601913452 -0.327595658664884
23.7104861736298 -0.327591375953193
23.7503497600555 -0.327598905092434
23.7982804775238 -0.327566407696183
23.8385415077209 -0.327598281340138
23.8543307781219 -0.32761977737749
23.8942794799805 -0.327596493250148
23.9343409538269 -0.327581177652607
23.9823803901672 -0.327591630664333
23.9902970790863 -0.327616524913712
24.0383052825928 -0.327601498990354
24.0383052825928 -0.327601498990354
24.0863251686096 -0.327632162936271
24.1343336105347 -0.327595621368628
24.1823160648346 -0.3276261431595
24.2223138809204 -0.327627718680124
24.2702667713165 -0.327609484138911
24.3183143138885 -0.327633118399803
24.3183143138885 -0.327633118399803
24.3582398891449 -0.327636397698523
24.4062712192535 -0.327630543423078
24.4622716903687 -0.327630830120737
24.4622716903687 -0.327630830120737
24.5102744102478 -0.327612956898458
24.5502452850342 -0.327611126673927
24.5982580184937 -0.327615896070331
24.6462488174438 -0.327618336188009
24.6462488174438 -0.327618336188009
24.6874883174896 -0.327596508643785
24.7342867851257 -0.327609585804326
24.7840049266815 -0.327619588293884
24.8223011493683 -0.327613523813253
24.8622171878815 -0.327629613974758
24.8703811168671 -0.327639040461978
24.9664971828461 -0.32762334516868
24.9664971828461 -0.32762334516868
25.0061810016632 -0.327660023624044
25.0461897850037 -0.327611673963802
25.0942070484161 -0.327611689409469
25.1505270004272 -0.327633079053176
25.1582181453705 -0.327656529014652
25.1669869422913 -0.327610968204284
25.182473897934 -0.327611747186792
25.1902668476105 -0.327646441789495
25.1981906890869 -0.327623636671777
25.2144465446472 -0.327587004694561
25.2223937511444 -0.327620796616138
25.2302639484406 -0.327644730559578
25.2382762432098 -0.32764245055469
25.2781677246094 -0.327650599137507
25.3182380199432 -0.327641236993174
25.3661551475525 -0.327586184434862
25.4142248630524 -0.327669250899778
25.4142248630524 -0.327669250899778
25.4541733264923 -0.327653645030935
25.5021824836731 -0.327642999717336
25.5501623153687 -0.327600582784395
25.558167219162 -0.327657409347004
25.5741469860077 -0.327638299542264
25.5821440219879 -0.327648198574442
25.59024477005 -0.327667325316082
25.5981664657593 -0.327645815658342
25.6382195949554 -0.327666300777197
25.6782257556915 -0.327621475502324
25.7261548042297 -0.327618986314292
25.7741508483887 -0.327620823677635
25.8141803741455 -0.327599371381819
25.8301463127136 -0.32762883279839
25.8301463127136 -0.32762883279839
25.8781626224518 -0.327653246740772
25.926150560379 -0.327650515727198
25.9661514759064 -0.327651870849967
25.9741637706757 -0.327581989163015
26.0142579078674 -0.327629896959004
26.0621099472046 -0.327659860777359
26.0701615810394 -0.327648235060092
26.118123292923 -0.327658523352322
26.1581280231476 -0.327616424778694
26.2061123847961 -0.327646768746307
26.2542998790741 -0.327637677856714
26.2623333930969 -0.32761228914517
26.3020942211151 -0.327658649712347
26.3581097126007 -0.327657651254069
26.3661108016968 -0.32765889346489
26.3740968704224 -0.327621453216521
26.3901209831238 -0.327656265841525
26.3981373310089 -0.327639958985774
26.3981373310089 -0.327639958985774
26.4381248950958 -0.327678613297521
26.4860942363739 -0.327623456310064
26.5340883731842 -0.327612917506916
26.550080537796 -0.327670109474633
26.5581407546997 -0.327632667977403
26.5660972595215 -0.327634093789896
26.5822689533234 -0.327642336333052
26.5901181697845 -0.327646683761743
26.5980656147003 -0.327626224963539
26.6141049861908 -0.327634459123357
26.6221389770508 -0.327668521866187
26.6221389770508 -0.327668521866187
26.6700806617737 -0.327626789136262
26.7100946903229 -0.327666210364535
26.7580537796021 -0.327660784261818
26.8060851097107 -0.327701351390106
26.8141124248505 -0.327646218345539
26.8540434837341 -0.327684735439478
26.8940958976746 -0.327659835175997
26.9422733783722 -0.327653922731571
26.9900934696198 -0.327653762153603
27.0460827350616 -0.327702402268226
27.0540504455566 -0.327675801459164
27.0621206760406 -0.32771943162867
27.0780415534973 -0.327720949404928
27.0780415534973 -0.327720949404928
27.126053571701 -0.32772527424671
27.1660783290863 -0.327702475434415
27.2140395641327 -0.327731008701108
27.262012720108 -0.327743532630137
27.262012720108 -0.327743532630137
27.3020505905151 -0.327773435884261
27.3500232696533 -0.327771418199477
27.3581664562225 -0.327791707054288
27.4380173683167 -0.327704898640987
27.4860038757324 -0.327733969659947
27.494010925293 -0.327723633525943
27.5100185871124 -0.327700632220026
27.5180473327637 -0.327735379024128
27.5344848632812 -0.327693226329861
27.5420916080475 -0.32769362338913
27.5506920814514 -0.327705459978322
27.5980670452118 -0.32774790317076
27.6381020545959 -0.327688140941011
27.6780579090118 -0.32770283019714
27.6860010623932 -0.327713362632277
27.7340025901794 -0.327740077908232
27.7819929122925 -0.327740784384468
27.8221216201782 -0.327727040634075
27.8700284957886 -0.327710016060919
27.8784444332123 -0.327666135114299
27.9260413646698 -0.327710638754431
27.9659864902496 -0.327695251114875
28.0140905380249 -0.327716242118799
28.0619893074036 -0.327689571534237
28.1099712848663 -0.32771437664143
28.1099712848663 -0.32771437664143
28.1499953269958 -0.327725317387823
28.197998046875 -0.327720390314363
28.2459633350372 -0.327727963448177
28.2872996330261 -0.327727081917884
28.3259551525116 -0.327699723572697
28.3754687309265 -0.327712211198717
28.4219646453857 -0.327746058503653
28.4311034679413 -0.327759722882756
28.4779491424561 -0.327700351402783
28.5179407596588 -0.327760306287594
28.5579602718353 -0.32774138552168
28.6059241294861 -0.327714387622665
28.6619284152985 -0.327713808379939
28.6699409484863 -0.327730148421603
28.685911655426 -0.32775094040991
28.7579438686371 -0.32772205888152
28.7979826927185 -0.327743631294617
28.8379893302917 -0.327732347671894
28.8859057426453 -0.327753289695239
28.933925151825 -0.327745477584644
28.933925151825 -0.327745477584644
28.9818999767303 -0.327729164095331
29.0219016075134 -0.327709640797452
29.069901227951 -0.327771827314666
29.0779078006744 -0.327752855875262
29.0939104557037 -0.327739706264252
29.1018958091736 -0.327737987721087
29.109913110733 -0.327715771643513
29.117919921875 -0.327713705489971
29.1339826583862 -0.327775189076481
29.1419911384583 -0.327772872665239
29.1499383449554 -0.327713737041217
29.1579053401947 -0.327761940335204
29.1978900432587 -0.327751708852171
29.2383434772491 -0.327748767047403
29.2858808040619 -0.327742617089694
29.333888053894 -0.327735050315419
29.3818807601929 -0.327745659591097
29.3898792266846 -0.327742429064708
29.4378895759583 -0.327708191188027
29.4858777523041 -0.327748028808509
29.4938778877258 -0.327725646561969
29.5018827915192 -0.327747493439019
29.5180714130402 -0.327729505702624
29.5258905887604 -0.327736118458633
29.5258905887604 -0.327736118458633
29.573851108551 -0.32776288388117
29.5818452835083 -0.327773568938605
29.6299002170563 -0.327763270154866
29.6378817558289 -0.327760356099804
29.6538505554199 -0.327706780959041
29.6538505554199 -0.327706780959041
29.6938700675964 -0.327704840037995
29.7418501377106 -0.327786414270747
29.7978434562683 -0.327754273069192
29.8058431148529 -0.327741937961667
29.8138551712036 -0.32777496400232
29.8298718929291 -0.327750864393406
29.8298718929291 -0.327750864393406
29.8778643608093 -0.327749297386876
29.9178795814514 -0.32772502339275
29.9658391475677 -0.327717235860923
30.0138757228851 -0.327729348290797
30.0227420330048 -0.327749049179487
30.0618588924408 -0.32774027718227
30.1018736362457 -0.32772621636411
30.1498863697052 -0.327740018774691
30.1978576183319 -0.32774713975761
30.2058343887329 -0.327718903201457
30.2138423919678 -0.327715038926481
30.2303562164307 -0.327764135611679
30.2378032207489 -0.327749283294238
30.2458124160767 -0.327725499814012
30.2618405818939 -0.32773697241213
30.2698140144348 -0.327726590301784
30.2778539657593 -0.327746238429628
30.2938408851624 -0.327751201102785
30.2938408851624 -0.327751201102785
30.3337967395782 -0.327765387777297
30.3737952709198 -0.327727960438497
30.4218013286591 -0.327738068770671
30.4703047275543 -0.327763625773607
30.5183296203613 -0.327774926559517
30.5657923221588 -0.327740066085509
30.5737750530243 -0.3277864186481
30.5897760391235 -0.327720057204437
30.5978083610535 -0.327788436202298
30.605783700943 -0.327728686596506
30.6225440502167 -0.327749562449063
30.629775762558 -0.327764921917457
30.6458740234375 -0.327779777648671
30.6537847518921 -0.327755877461006
30.6537847518921 -0.327755877461006
30.6943712234497 -0.327735166201441
30.7417724132538 -0.327766222221983
30.7978136539459 -0.327754174487878
30.7978136539459 -0.327754174487878
30.8378264904022 -0.327736751932566
30.8858313560486 -0.327734496360968
30.9338023662567 -0.327799446309862
30.9817535877228 -0.327834639350174
30.9897584915161 -0.327811072764065
30.9977581501007 -0.32777890986071
31.0147006511688 -0.327807408659525
31.0217764377594 -0.327806552960169
31.0297996997833 -0.327782877953455
31.0697631835938 -0.327797796625132
31.1178231239319 -0.327779750308816
31.1178231239319 -0.327779750308816
31.1578278541565 -0.327833453114528
31.2066504955292 -0.327854600057535
31.2537796497345 -0.327839837534993
31.2537796497345 -0.327839837534993
31.2937848567963 -0.327920404821943
31.3340830802917 -0.327887956164465
31.3817389011383 -0.327864817569799
31.3977386951447 -0.327864141974549
31.44242811203 -0.327926508390609
31.445793390274 -0.327911579778994
31.4857420921326 -0.327906555841685
31.5337171554565 -0.327866461044285
31.5817186832428 -0.327932100910441
31.6297218799591 -0.327907624083485
31.645751953125 -0.327902316342758
31.653796672821 -0.327871970437522
31.661750793457 -0.327883222561622
31.669753074646 -0.327930869857554
31.7097187042236 -0.327916312303236
31.7577314376831 -0.327871746423055
31.8057141304016 -0.327939670801933
31.8617129325867 -0.327895405448864
31.8697204589844 -0.327921772402445
31.8777430057526 -0.327906836550409
31.8936984539032 -0.327886220280212
31.8936984539032 -0.327886220280212
31.9417951107025 -0.327926644318803
31.9897449016571 -0.327881209663927
32.0377068519592 -0.327901286400801
32.0456845760345 -0.327912051253826
32.0536870956421 -0.327909752973349
32.0697004795074 -0.3279168569455
32.0776998996735 -0.327910500720306
32.093686580658 -0.327877276170914
32.1096785068512 -0.327910872757007
32.1177024841309 -0.327925038630872
32.125697851181 -0.327960952278165
32.1656908988953 -0.327883531899166
32.2136957645416 -0.327916776264217
32.2616586685181 -0.327935354988412
32.2616586685181 -0.327935354988412
32.3096716403961 -0.32796387284808
32.3576650619507 -0.327940510384342
32.413676738739 -0.327944178449391
32.4216589927673 -0.327909738838312
32.4296734333038 -0.32795984495151
32.4456691741943 -0.327938036741634
32.4456691741943 -0.327938036741634
32.4856519699097 -0.327956579974104
32.5256495475769 -0.327934668662923
32.5736680030823 -0.327934425910704
32.5896298885345 -0.327973282075971
32.6296734809875 -0.327879643140899
32.6776604652405 -0.327949131138569
32.7256331443787 -0.327951936234787
32.7736434936523 -0.32794958837524
32.7816300392151 -0.327953437024407
32.7976324558258 -0.327939034067506
32.8056321144104 -0.327942455043258
32.8136420249939 -0.32793767493325
32.8216304779053 -0.327941322062556
32.869658946991 -0.327952314168551
32.9016270637512 -0.327965063267177
32.9131174087524 -0.327964417048433
32.9576494693756 -0.327958869474061
32.9976284503937 -0.327933393083617
33.0456652641296 -0.327934332768546
33.0936396121979 -0.32794702802466
33.0936396121979 -0.32794702802466
33.1416175365448 -0.327924211303163
33.1896181106567 -0.327909366118819
33.2376728057861 -0.327953686901916
33.2776980400085 -0.327973588146826
33.3176074028015 -0.327932041127347
33.3656365871429 -0.327949686141718
33.3816454410553 -0.328005825180198
33.3895938396454 -0.327970431003319
33.3975880146027 -0.328008236451341
33.4135909080505 -0.327950637103382
33.4135909080505 -0.327950637103382
33.4536113739014 -0.327951829463439
33.5016086101532 -0.327914109256884
33.5416140556335 -0.327962729951182
33.5501263141632 -0.327951721432032
33.5895705223083 -0.327951588712945
33.6376819610596 -0.327955673090912
33.6455974578857 -0.327990825801387
33.6775717735291 -0.327956714912312
33.7175898551941 -0.327971224483568
33.7655634880066 -0.327966365445999
33.8135893344879 -0.327937883617127
33.8215684890747 -0.328013010380261
33.8295917510986 -0.327955602741343
33.8456313610077 -0.327955392281628
33.8535733222961 -0.328017224867208
33.9015865325928 -0.327966736602659
33.9496521949768 -0.327988716032788
33.9575831890106 -0.327975640463269
33.965793132782 -0.327965288966087
33.9815499782562 -0.327977037799378
33.989578962326 -0.327990414046487
34.0295605659485 -0.327977297135309
34.0775618553162 -0.327991270244811
34.1255362033844 -0.327952315846665
34.1335394382477 -0.327997424498496
34.1420111656189 -0.327996502781309
34.1495730876923 -0.327942669679406
34.1655466556549 -0.327953883004116
34.1655466556549 -0.327953883004116
34.2055401802063 -0.327956244020039
34.253520488739 -0.32798029237802
34.3015215396881 -0.327965240955178
34.3495206832886 -0.327984920792708
34.3575570583344 -0.327976923062352
34.3975338935852 -0.327988657043971
34.4375751018524 -0.32796195966711
34.4935004711151 -0.327975779767948
34.5415978431702 -0.327972332747449
34.5895018577576 -0.327973123144126
34.6375324726105 -0.327965334106285
34.6775033473969 -0.328004911044533
34.7254905700684 -0.328010129218251
34.773485660553 -0.328027881475453
34.773485660553 -0.328027881475453
34.8135144710541 -0.32796835126461
34.8614735603333 -0.327960996847179
34.9094834327698 -0.327967504394966
34.9574809074402 -0.327944726135363
35.0054910182953 -0.327964585327879
35.0454769134521 -0.327932812974024
35.0616195201874 -0.327943782278814
35.0694718360901 -0.327920757519567
35.0774805545807 -0.3279003721515
35.0934882164001 -0.327899104598498
35.0934882164001 -0.327899104598498
35.1334722042084 -0.327831387089764
35.1814923286438 -0.32779288083834
35.2294721603394 -0.327787553760525
35.2694714069366 -0.327782746066347
35.2854514122009 -0.327834325984275
35.3263468742371 -0.327737627322948
35.3734786510468 -0.327751293951418
35.4215080738068 -0.327821371853364
35.4294657707214 -0.32778670558784
35.4374799728394 -0.327823103783084
35.4535417556763 -0.327783960413622
35.4614725112915 -0.327781784248898
35.4614725112915 -0.327781784248898
35.5094933509827 -0.327779936507711
35.5575058460236 -0.32780224777987
35.573822259903 -0.327801059852576
35.5894458293915 -0.327774010679613
35.5976777076721 -0.327753385999414
35.6055071353912 -0.327751715978088
35.6455271244049 -0.327772325168931
35.6935112476349 -0.327783464292065
35.733419418335 -0.327795674081129
35.78187251091 -0.327757762007197
35.829448223114 -0.327749611558444
35.8694169521332 -0.327803016113938
35.8774349689484 -0.327782930837822
35.9253962039948 -0.327781342291328
35.9654350280762 -0.327784306458121
36.01340675354 -0.327754327438075
36.0538272857666 -0.327746068726504
36.1014165878296 -0.327774530935737
36.1333813667297 -0.327727455626658
36.1973912715912 -0.327785104628745
36.2453899383545 -0.327800011728668
36.2453899383545 -0.327800011728668
36.2853646278381 -0.327789701715921
36.3253779411316 -0.327761065934952
36.381379365921 -0.327776438848808
36.381379365921 -0.327776438848808
36.4213597774506 -0.327750467141782
36.4613881111145 -0.327773678519613
36.4776592254639 -0.327766907743146
36.5596716403961 -0.327823007301865
36.6053624153137 -0.327800723012036
36.6133894920349 -0.327752741243878
36.6534371376038 -0.32777781678063
36.7093586921692 -0.327741220785105
36.7573564052582 -0.327797671152931
36.765362739563 -0.327750673515848
36.7813487052917 -0.327781860923618
36.7893388271332 -0.3277827580356
36.7973470687866 -0.327771441498582
36.8133697509766 -0.327805346536661
36.8213951587677 -0.327782719864461
36.8293519020081 -0.3277743516899
36.8453516960144 -0.327779627308742
36.8533396720886 -0.327812638458142
36.8613398075104 -0.327781093857491
36.8693695068359 -0.32775869946192
36.88534283638 -0.327760194241617
36.88534283638 -0.327760194241617
36.9253809452057 -0.32778182037583
36.9733335971832 -0.327812884545571
37.0134134292603 -0.327745318537187
37.021336555481 -0.327789436458658
37.0693342685699 -0.327801889148682
37.1174876689911 -0.327791416096592
37.1333131790161 -0.327769307573181
37.1579344272614 -0.32780065136664
37.2053234577179 -0.327801610494611
37.2533235549927 -0.327821330871277
37.301323890686 -0.327784063115316
37.309339761734 -0.327801887939486
37.3253769874573 -0.327759565452366
37.3332922458649 -0.327786885590376
37.3493075370789 -0.327793558364825
37.3573071956635 -0.327749749495879
37.3653066158295 -0.327776958508179
37.3813252449036 -0.327785559881085
37.3893332481384 -0.327773777915062
37.4297027587891 -0.327781028612791
37.4374008178711 -0.327784383914728
37.4773030281067 -0.327794502546217
37.5173432826996 -0.327809481000545
37.5412881374359 -0.327814255258101
37.6133010387421 -0.327769730997359
37.6292991638184 -0.327780205871574
37.6372947692871 -0.3277910202595
37.6452858448029 -0.327767555203091
37.6533317565918 -0.327802622417024
37.6693072319031 -0.327823075802414
37.7092888355255 -0.327802918284249
37.749303817749 -0.327756004404859
37.7972881793976 -0.327790786534189
37.8453152179718 -0.327763741352337
37.8612878322601 -0.3278102192647
37.8772642612457 -0.327788736121924
37.8853495121002 -0.327762491527836
37.893253326416 -0.327775000550496
37.9012525081635 -0.327810905118507
37.9412858486176 -0.327782918267281
37.9892578125 -0.327785463683442
38.0292897224426 -0.327759292802651
38.0774192810059 -0.327776018460984
38.0932376384735 -0.32781635653744
38.1012456417084 -0.327794768369118
38.1172761917114 -0.327789325216865
38.1252551078796 -0.327785398454639
38.1332638263702 -0.327794157387067
38.1493239402771 -0.327797259968084
38.157546043396 -0.327749211351354
38.1652636528015 -0.327724902246962
38.2052707672119 -0.327796348775122
38.2532494068146 -0.327780867653143
38.3012411594391 -0.327816410116007
38.3413801193237 -0.327835345443292
38.3972141742706 -0.327799589004217
38.4052248001099 -0.327835070464418
38.4132473468781 -0.327827521673269
38.4329540729523 -0.327816132691215
38.4329540729523 -0.327816132691215
38.477233171463 -0.32780079291942
38.5172307491302 -0.327786195659995
38.5652966499329 -0.327791060330231
38.6132960319519 -0.327802641842268
38.6612269878387 -0.327798255293638
38.6692554950714 -0.327787805244023
38.6857087612152 -0.327796850920516
38.693208694458 -0.327821578470068
38.7012169361115 -0.327807269059558
38.7092313766479 -0.327841826366739
38.7252390384674 -0.327800994064103
38.7332148551941 -0.327809948574763
38.7412722110748 -0.327804279389082
38.7572000026703 -0.327813088842671
38.7572000026703 -0.327813088842671
38.7752165794373 -0.327803266121991
38.781229019165 -0.327790005598085
38.8212175369263 -0.327792589081335
38.8612771034241 -0.327826692529307
38.9092197418213 -0.32783636554317
38.9572064876556 -0.32780667392451
39.0132112503052 -0.327782422735666
39.0212137699127 -0.327806411069686
39.0291814804077 -0.327796441130148
39.0371990203857 -0.327770214546492
39.0532264709473 -0.327791432864829
39.0611860752106 -0.327775438180852
39.0692074298859 -0.32777801975743
39.0852158069611 -0.327740627249349
39.0931768417358 -0.32776187819731
39.101202249527 -0.327747990017649
39.1172933578491 -0.327748200773195
39.1251909732819 -0.327732189995548
39.1338806152344 -0.327756296893597
39.1492009162903 -0.327767156504918
39.1572232246399 -0.327751345972907
39.1651978492737 -0.327761315798637
39.1731843948364 -0.327737880089674
39.1891646385193 -0.327749537114734
39.1971795558929 -0.327762382139197
39.1971795558929 -0.327762382139197
39.2371888160706 -0.327767401100741
39.2932469844818 -0.32776236654403
39.3331995010376 -0.327748917549337
39.3811717033386 -0.327751586327695
39.4292347431183 -0.327751195096984
39.4692344665527 -0.327692433507977
39.5172553062439 -0.327701013212756
39.5651822090149 -0.327735130841093
39.5811460018158 -0.327717351204541
39.5891344547272 -0.327715910938499
39.5978662967682 -0.327704479715837
39.613157749176 -0.327731337556925
39.6212220191956 -0.327676133533693
39.6291491985321 -0.327687631918032
39.6451578140259 -0.327719289524672
39.6531374454498 -0.327696466115494
39.6611764431 -0.32768346475377
39.6692826747894 -0.327702280662016
39.6859474182129 -0.327731329004493
39.6932880878448 -0.32768014445414
39.7012617588043 -0.327705809145024
39.7012617588043 -0.327705809145024
39.7491250038147 -0.327694276864235
39.7971518039703 -0.3277052351405
39.8451404571533 -0.327729515798572
39.8611054420471 -0.327717990829539
39.8694145679474 -0.327711591518058
39.877509355545 -0.327739814002551
39.8851382732391 -0.327683200978261
39.9251937866211 -0.327681188453836
39.9732294082642 -0.327696360910567
39.9891290664673 -0.327694024508173
40.0291414260864 -0.32772860514643
40.0371041297913 -0.327721049684137
40.0451369285583 -0.327689315363398
40.0611271858215 -0.32769497440093
40.0691714286804 -0.327742570031767
40.1091198921204 -0.327744996303377
40.1571855545044 -0.327741029002386
40.2052054405212 -0.327698001875134
40.2130963802338 -0.327732789271724
40.221164226532 -0.327721633844682
40.2370913028717 -0.327724233599466
40.2451095581055 -0.327720625820946
40.2531163692474 -0.327730706940349
40.2930953502655 -0.327721836074511
40.3411018848419 -0.327722029480244
40.3815627098083 -0.32772290973586
40.4290912151337 -0.327716630446736
40.4770827293396 -0.327720021273774
40.4930703639984 -0.327721299077848
40.5010998249054 -0.327692822669413
40.5090980529785 -0.327693502954593
40.5251410007477 -0.327728246266995
40.5330948829651 -0.32772075364867
40.5410931110382 -0.327732091502124
40.557727098465 -0.327711435049965
40.557727098465 -0.327711435049965
40.6050658226013 -0.327685103177805
40.6611468791962 -0.327686254658532
40.6611468791962 -0.327686254658532
40.6829574108124 -0.327751686063186
40.6851627826691 -0.327663418159847
40.7015204429626 -0.327719139029574
40.7090764045715 -0.327720460341488
40.7170889377594 -0.327688228253334
40.7332305908203 -0.327683685980516
40.741072177887 -0.327703686635266
40.7490930557251 -0.327709722363081
40.7651495933533 -0.327709205006407
40.7731323242188 -0.327707842002398
40.7810809612274 -0.327728594022031
40.8211777210236 -0.327686278738546
40.8691577911377 -0.327698410426379
40.9170920848846 -0.327743018079347
40.9572510719299 -0.327669355804854
40.9970488548279 -0.327710700153189
41.0452010631561 -0.327705045396841
41.0930454730988 -0.32774152005441
41.0930454730988 -0.32774152005441
41.133029460907 -0.327685309920055
41.1810491085052 -0.327729822124049
41.2290482521057 -0.327706488019567
41.269115447998 -0.327730874040716
41.3170535564423 -0.327689222248533
41.3571586608887 -0.327684310219942
41.3730835914612 -0.327753449170672
41.3810205459595 -0.327683295168216
41.3890357017517 -0.327731232490809
41.4050323963165 -0.327716805603686
41.4451282024384 -0.327685200786691
41.4853181838989 -0.32768012031482
41.5330221652985 -0.327693131947816
41.5731120109558 -0.327695811244278
41.5810215473175 -0.327705457949022
41.6210885047913 -0.32771587636787
41.6691484451294 -0.32773061351471
41.7170295715332 -0.327741535823057
41.733030796051 -0.327727620840587
41.7410159111023 -0.327730613705937
41.7490015029907 -0.327709896908876
41.7649993896484 -0.327704075324843
41.7731266021729 -0.327672204832508
41.7889966964722 -0.327728409680096
41.7970275878906 -0.327741294150558
41.8050045967102 -0.327721836074511
41.8131229877472 -0.32771880418541
41.8290464878082 -0.327710104640723
41.8369786739349 -0.327731255079893
41.8449831008911 -0.327695263428752
41.8610107898712 -0.327727604992674
41.8690092563629 -0.327708893888496
41.8770627975464 -0.327704923330771
41.8930099010468 -0.327710026865407
41.8930099010468 -0.327710026865407
41.9329745769501 -0.327709076902703
41.9730446338654 -0.327694413994977
42.0210671424866 -0.327729954699435
42.0690035820007 -0.327693648421233
42.1170737743378 -0.327718931981996
42.1649775505066 -0.327710055507795
42.1809792518616 -0.327696838948557
42.1889619827271 -0.327695333158399
42.1969788074493 -0.327720262585315
42.2130007743835 -0.327717371397409
42.2210469245911 -0.327730150024563
42.2289960384369 -0.327702939375808
42.2369749546051 -0.327682962246434
42.2449569702148 -0.327683888671678
42.2849683761597 -0.327709761775567
42.3339295387268 -0.327707916487703
42.3730187416077 -0.327717308471007
42.3809518814087 -0.327706896869766
42.4210066795349 -0.327718385161842
42.4690082073212 -0.327673033210641
42.5171184539795 -0.327695067581776
42.5569438934326 -0.32774120067971
42.5889232158661 -0.32768434909323
42.6129417419434 -0.32771092748537
42.6209425926208 -0.327731122480815
42.6369614601135 -0.327741614420396
42.6449420452118 -0.327691935524859
42.6529538631439 -0.327721166981743
42.6929087638855 -0.327708033251605
42.7329413890839 -0.32770786594036
42.7409307956696 -0.327707693594321
42.8289330005646 -0.327706208437463
42.8689608573914 -0.327727576697663
42.8849205970764 -0.327729266187834
42.892902135849 -0.327685738306047
42.9089288711548 -0.327717706171343
42.916933298111 -0.327700112164814
42.9569180011749 -0.327691060118642
42.9969036579132 -0.327719753815788
43.0449070930481 -0.327707998528103
43.0849192142487 -0.327693476269359
43.1009302139282 -0.327708859476593
43.1089270114899 -0.327728581371585
43.1251637935638 -0.327728246266995
43.1328926086426 -0.327728542203569
43.1328926086426 -0.327728542203569
43.1729233264923 -0.327696080912951
43.2129094600677 -0.32773062486028
43.260945558548 -0.327705955325227
43.3089110851288 -0.327694834616057
43.3168997764587 -0.327705728153604
43.3253154754639 -0.327742994409278
43.3467755317688 -0.327714546215418
43.3488829135895 -0.327729531239728
43.3578689098358 -0.327725529421425
43.4048955440521 -0.327697243885184
43.4529213905334 -0.327697734190734
43.4768741130829 -0.327739915790987
43.5088977813721 -0.327697282284344
43.5169036388397 -0.327691449358213
43.5249059200287 -0.327716745720388
43.5329852104187 -0.327742659546093
43.5408616065979 -0.327705792645397
43.5814690589905 -0.327682574292633
43.6288986206055 -0.327705764566479
43.6288986206055 -0.327705764566479
43.6690175533295 -0.327707221163081
43.7169346809387 -0.327706392817916
43.7489929199219 -0.327727841768781
43.7728958129883 -0.327704951435812
43.780862569809 -0.327707955486346
43.7889537811279 -0.327694452883865
43.8049428462982 -0.327720644879264
43.8049428462982 -0.327720644879264
43.853137254715 -0.327742711412952
43.8928415775299 -0.327742091543455
43.9088790416718 -0.327727216315635
43.9168725013733 -0.327743051490157
43.9248712062836 -0.32771559317968
43.9408419132233 -0.327740865744459
43.9488506317139 -0.327697026211651
43.9570989608765 -0.327708656868524
43.9728598594666 -0.327660924505287
43.9808475971222 -0.327718227825958
43.9808475971222 -0.327718227825958
44.0288460254669 -0.327722033895976
44.068855047226 -0.327717636451315
44.1088261604309 -0.327695917088963
44.1168696880341 -0.327707586009482
44.1574614048004 -0.327726646782474
44.2048206329346 -0.32769470210384
44.2529199123383 -0.327696123685287
44.2608630657196 -0.327698295068646
44.2688300609589 -0.327727807240477
44.2848467826843 -0.327704469043846
44.2928168773651 -0.327707928874696
44.3008337020874 -0.327714569958706
44.3168239593506 -0.327751475698724
44.3248896598816 -0.327728698283581
44.3333113193512 -0.3277192168097
44.3408949375153 -0.327698532024134
44.3568985462189 -0.327694491806439
44.3648183345795 -0.327692394656702
44.3728592395782 -0.327714569958706
44.3888344764709 -0.32772072862154
44.3968224525452 -0.327726740632809
44.40500664711 -0.327698389721601
44.4208266735077 -0.327728077547575
44.428863286972 -0.327694583132864
44.4368102550507 -0.327710357333782
44.476851940155 -0.32768441882186
44.5248618125916 -0.32774024515988
44.5728628635406 -0.327694407056126
44.6128015518188 -0.327684970640922
44.6527779102325 -0.327693989706052
44.7018241882324 -0.327725736002991
44.7568345069885 -0.327741683323858
44.7647874355316 -0.327717908751697
44.7807741165161 -0.327703893147842
44.7887814044952 -0.32769905775916
44.7887814044952 -0.32769905775916
44.8367936611176 -0.327706885554973
44.8847801685333 -0.327707023682338
44.9249613285065 -0.327694834616057
44.9647834300995 -0.327705897045234
45.0127921104431 -0.327705297313663
45.0527784824371 -0.327709627227212
45.1007483005524 -0.327706003460372
45.1487560272217 -0.327707320476897
45.1888334751129 -0.327738705665287
45.2377293109894 -0.327727472454641
45.2847471237183 -0.32770682108756
45.2847471237183 -0.32770682108756
45.3327398300171 -0.327680678533466
45.380747795105 -0.327707250834498
45.4287867546082 -0.327707955486346
45.4367673397064 -0.327715896173086
45.4449274539948 -0.327729998856362
45.4608297348022 -0.327715141471621
45.4697916507721 -0.327705045396841
45.4769394397736 -0.327731613631517
45.4927341938019 -0.327695333158399
45.5007312297821 -0.327728984156756
45.5087153911591 -0.327716270370526
45.5247611999512 -0.327692074904592
45.5327265262604 -0.327685434478155
45.5407221317291 -0.327727176902555
45.5487039089203 -0.327708038167325
45.5807528495789 -0.327682360591944
45.6447134017944 -0.327683591600128
45.6527202129364 -0.327708402947484
45.6687631607056 -0.327685058041646
45.6769948005676 -0.327701903982705
45.6847245693207 -0.327696293431815
45.7250576019287 -0.327727768404825
45.7647311687469 -0.327680709347979
45.8127827644348 -0.327695200134222
45.8607766628265 -0.327710828425052
45.8687539100647 -0.327683487045203
45.8847115039825 -0.327742018128873
45.8927011489868 -0.327708968247496
45.9007079601288 -0.327693792299569
45.948709487915 -0.327698710813767
45.9886972904205 -0.327727010866364
46.0374503135681 -0.327694515732254
46.0847067832947 -0.327715320422891
46.100691318512 -0.327720886911093
46.1087048053741 -0.327694774948697
46.1166880130768 -0.327733049797832
46.1166880130768 -0.327733049797832
46.1656596660614 -0.327682839173581
46.2127199172974 -0.327716623702891
46.2527225017548 -0.327709037957049
46.268762588501 -0.327710306857193
46.2767386436462 -0.327694230006015
46.2847030162811 -0.327755554999349
46.3006875514984 -0.327687768598043
46.3086941242218 -0.327707914382936
46.3486518859863 -0.327679468006739
46.3886961936951 -0.327729324413289
46.4366846084595 -0.327709224386563
46.4847178459167 -0.32771816371505
46.4926767349243 -0.327718124846553
46.5327470302582 -0.327685190490474
46.5726826190948 -0.327695609029958
46.6181738376617 -0.32769412696157
46.6686995029449 -0.327710494602073
46.710723400116 -0.327707879741845
46.7486536502838 -0.327685462442434
46.7966432571411 -0.327713817796591
46.8446452617645 -0.327683563066782
46.8926284313202 -0.327707264968749
46.9086265563965 -0.327732089020347
46.9166560173035 -0.327697482850222
46.9246695041656 -0.32774070955737
46.9326250553131 -0.327694253130705
46.9806392192841 -0.327731681315431
47.0286703109741 -0.327718789662035
47.0686693191528 -0.327705266150321
47.1006152629852 -0.327693103449701
47.1566197872162 -0.327727222968999
47.2047288417816 -0.3277543972243
47.2525918483734 -0.327695323303708
47.2926015853882 -0.327748432414486
47.3406159877777 -0.327730948593944
47.3486065864563 -0.327738207742562
47.3646423816681 -0.327703721279116
47.3725888729095 -0.327714939225756
47.3806278705597 -0.327693147533046
47.3965981006622 -0.327695597643816
47.4045901298523 -0.327730913444922
47.4125723838806 -0.327694302588517
47.4286079406738 -0.327718064996118
47.4366006851196 -0.327684108015321
47.4445927143097 -0.327686964067161
47.4525713920593 -0.327722888722413
47.4686343669891 -0.327718625414236
47.4686343669891 -0.327718625414236
47.5085835456848 -0.3277191237223
47.5565476417542 -0.327729459378194
47.6045663356781 -0.327706725769689
47.6525700092316 -0.327720058727002
47.7015671730042 -0.327704847916254
47.7565741539001 -0.32771833518808
47.7646019458771 -0.327702434590511
47.7725870609283 -0.327695434835617
47.7885825634003 -0.327705242835041
47.7885825634003 -0.327705242835041
47.828617811203 -0.32770330872685
47.8686277866364 -0.327693762283591
47.9165515899658 -0.327716291835992
47.9325845241547 -0.327718947953921
48.0125412940979 -0.327708344778958
48.0528256893158 -0.327707826007116
48.0925450325012 -0.327717352433401
48.1485340595245 -0.32774382832924
48.1885545253754 -0.327707776625394
48.2286083698273 -0.327717450161533
48.2765731811523 -0.327718108948248
48.3325822353363 -0.32772850594389
48.3325822353363 -0.32772850594389
48.3565204143524 -0.327703907818211
48.4285554885864 -0.327727246662394
48.4765601158142 -0.327744287218744
48.4845185279846 -0.32769730622621
48.5005235671997 -0.327730077447698
48.5085356235504 -0.327705660176481
48.5165195465088 -0.327682072290242
48.5565364360809 -0.327717352433401
48.5965139865875 -0.327705778028725
48.6445024013519 -0.327720287111512
48.6845278739929 -0.327708314070686
48.7325313091278 -0.327695754258962
48.7805323600769 -0.327704165158925
48.7885277271271 -0.327708331706579
48.8285300731659 -0.327703639144755
48.8685493469238 -0.327736475246729
48.9164941310883 -0.327730287796995
48.9405071735382 -0.327753570790398
48.9805548191071 -0.327665861050975
48.9884860515594 -0.327733880727804
48.9964570999146 -0.327726070819418
49.0124688148499 -0.327719060397547
49.0204956531525 -0.327696680576553
49.0285365581512 -0.327694422831379
49.036473274231 -0.327681278116792
49.0524640083313 -0.32771878898279
49.0524640083313 -0.32771878898279
49.1004636287689 -0.327763363246386
49.1404604911804 -0.327695800318484
49.1564807891846 -0.327717838688866
49.1645085811615 -0.327704040348873
49.1724665164948 -0.327726429163424
49.1884891986847 -0.327694407056126
49.2285432815552 -0.327705580384621
49.268542766571 -0.327732226808158
49.3164992332458 -0.327683748830135
49.3564393520355 -0.327703921624413
49.3724720478058 -0.327718492909437
49.3804972171783 -0.327694103185137
49.388463973999 -0.327725735826642
49.4044308662415 -0.327704573425423
49.4124753475189 -0.327705590415055
49.4204585552216 -0.327719734370163
49.4685256481171 -0.327726818471044
49.5164361000061 -0.327696917489452
49.5644464492798 -0.327716333141999
49.6044473648071 -0.327717636451315
49.6604380607605 -0.32772078447857
49.6685101985931 -0.327695721679003
49.6844935417175 -0.327705930386945
49.6924619674683 -0.327726538134594
49.6924619674683 -0.327726538134594
49.7485327720642 -0.327660911098515
49.7884228229523 -0.327695330962562
49.8044528961182 -0.327706551244443
49.8124222755432 -0.327727768404825
49.8284838199615 -0.327727222968999
49.8364641666412 -0.327695917088963
49.8764219284058 -0.327729840704461
49.9243953227997 -0.327718562612031
49.9723927974701 -0.327742270444672
49.9723927974701 -0.327742270444672
50.0204029083252 -0.327726615954613
50.0684711933136 -0.327704695941548
50.0844361782074 -0.327694780690727
50.0924210548401 -0.327717356362672
50.1003828048706 -0.327660376114823
50.1084034442902 -0.327697413072514
50.148401260376 -0.327706777285881
50.1883735656738 -0.327730253304665
50.236391544342 -0.327717095784525
50.2843959331512 -0.327718704346355
50.3243474960327 -0.327692674670395
50.3403630256653 -0.327681613445436
50.3483498096466 -0.327726868549492
50.3644144535065 -0.327682337299248
50.3724439144135 -0.327707157918835
50.3804142475128 -0.3277074752886
50.4203343391418 -0.327674316133706
50.4603855609894 -0.327670738096195
50.5083808898926 -0.327717090951138
50.5563549995422 -0.327753488439116
50.5643968582153 -0.327705930386945
50.5804126262665 -0.32770405170183
50.5883309841156 -0.327663215994718
50.5963790416718 -0.327694170131087
50.5963790416718 -0.327694170131087
50.6443328857422 -0.327719241658164
50.6763751506805 -0.327706301497491
};
\addlegendentry{obs}
\addplot [semithick, green!50!black, dashed]
table {%
11.4924001693726 -0.32806150552888
15.5625541210175 -0.32806150552888
15.5625541210175 -0.327357797358684
19.4402461051941 -0.327357797358684
19.4402461051941 -0.327629955986844
23.4383900165558 -0.327629955986844
23.4383900165558 -0.327880113349821
27.3044362068176 -0.327880113349821
27.3044362068176 -0.327883702369528
31.3074021339417 -0.327883702369528
31.3074021339417 -0.32756615338139
35.3563671112061 -0.32756615338139
35.3563671112061 -0.327628379166813
45.3563671112061 -0.327628379166813
};
\addlegendentry{ref}
\end{axis}

\end{tikzpicture}


==> img/sia_pm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/dev/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/dev/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/dev/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.660000in}{3.940000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{3.940000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.940000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507750in}{0.147750in}}%
\pgfpathlineto{\pgfqpoint{4.152250in}{0.147750in}}%
\pgfpathlineto{\pgfqpoint{4.152250in}{3.792250in}}%
\pgfpathlineto{\pgfqpoint{0.507750in}{3.792250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671205in}{2.075988in}}%
\pgfpathlineto{\pgfqpoint{3.992770in}{1.106627in}}%
\pgfpathlineto{\pgfqpoint{4.068236in}{2.639981in}}%
\pgfpathlineto{\pgfqpoint{2.683750in}{3.526272in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671205in}{2.075988in}}%
\pgfpathlineto{\pgfqpoint{0.809300in}{1.442267in}}%
\pgfpathlineto{\pgfqpoint{0.737945in}{2.947589in}}%
\pgfpathlineto{\pgfqpoint{2.683750in}{3.526272in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671205in}{2.075988in}}%
\pgfpathlineto{\pgfqpoint{0.809300in}{1.442267in}}%
\pgfpathlineto{\pgfqpoint{2.043520in}{0.357664in}}%
\pgfpathlineto{\pgfqpoint{3.992770in}{1.106627in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992770in}{1.106627in}}%
\pgfpathlineto{\pgfqpoint{2.043520in}{0.357664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.069572in, y=0.134318in, left, base,rotate=21.018341]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont X (mm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838475in}{1.047342in}}%
\pgfpathlineto{\pgfqpoint{2.523187in}{2.025608in}}%
\pgfpathlineto{\pgfqpoint{2.529400in}{3.480368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606989in}{0.958398in}}%
\pgfpathlineto{\pgfqpoint{2.301324in}{1.950094in}}%
\pgfpathlineto{\pgfqpoint{2.297937in}{3.411531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372182in}{0.868178in}}%
\pgfpathlineto{\pgfqpoint{2.076530in}{1.873583in}}%
\pgfpathlineto{\pgfqpoint{2.063284in}{3.341745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133983in}{0.776654in}}%
\pgfpathlineto{\pgfqpoint{1.848749in}{1.796055in}}%
\pgfpathlineto{\pgfqpoint{1.825373in}{3.270990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892317in}{0.683798in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.717489in}}%
\pgfpathlineto{\pgfqpoint{1.584137in}{3.199247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647107in}{0.589581in}}%
\pgfpathlineto{\pgfqpoint{1.383977in}{1.637865in}}%
\pgfpathlineto{\pgfqpoint{1.339506in}{3.126493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398276in}{0.493972in}}%
\pgfpathlineto{\pgfqpoint{1.146863in}{1.557160in}}%
\pgfpathlineto{\pgfqpoint{1.091406in}{3.052708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145743in}{0.396941in}}%
\pgfpathlineto{\pgfqpoint{0.906510in}{1.475354in}}%
\pgfpathlineto{\pgfqpoint{0.839764in}{2.977870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827066in}{1.055827in}}%
\pgfpathlineto{\pgfqpoint{3.861339in}{1.030336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.953431in,y=0.833686in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595657in}{0.967004in}}%
\pgfpathlineto{\pgfqpoint{3.629699in}{0.941149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721978in,y=0.742911in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360931in}{0.876908in}}%
\pgfpathlineto{\pgfqpoint{3.394731in}{0.850680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.487192in,y=0.650831in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122816in}{0.785511in}}%
\pgfpathlineto{\pgfqpoint{3.156363in}{0.758903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.249003in,y=0.557415in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881238in}{0.692785in}}%
\pgfpathlineto{\pgfqpoint{2.914521in}{0.665787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007335in,y=0.462634in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636120in}{0.598700in}}%
\pgfpathlineto{\pgfqpoint{2.669129in}{0.571305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762111in,y=0.366460in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387384in}{0.503226in}}%
\pgfpathlineto{\pgfqpoint{2.420107in}{0.475425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513252in,y=0.268859in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134950in}{0.406333in}}%
\pgfpathlineto{\pgfqpoint{2.167374in}{0.378117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260678in,y=0.169802in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809300in}{1.442267in}}%
\pgfpathlineto{\pgfqpoint{2.043520in}{0.357664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.822548in, y=0.657750in, left, base,rotate=318.691742]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Y (mm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847130in}{3.421683in}}%
\pgfpathlineto{\pgfqpoint{2.827662in}{1.961228in}}%
\pgfpathlineto{\pgfqpoint{0.954813in}{1.314394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009598in}{3.317677in}}%
\pgfpathlineto{\pgfqpoint{2.983111in}{1.847206in}}%
\pgfpathlineto{\pgfqpoint{1.099550in}{1.187203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175442in}{3.211511in}}%
\pgfpathlineto{\pgfqpoint{3.141654in}{1.730916in}}%
\pgfpathlineto{\pgfqpoint{1.247330in}{1.057337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344768in}{3.103115in}}%
\pgfpathlineto{\pgfqpoint{3.303382in}{1.612289in}}%
\pgfpathlineto{\pgfqpoint{1.398252in}{0.924710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517687in}{2.992419in}}%
\pgfpathlineto{\pgfqpoint{3.468394in}{1.491253in}}%
\pgfpathlineto{\pgfqpoint{1.552416in}{0.789234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694315in}{2.879349in}}%
\pgfpathlineto{\pgfqpoint{3.636790in}{1.367736in}}%
\pgfpathlineto{\pgfqpoint{1.709928in}{0.650816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874772in}{2.763828in}}%
\pgfpathlineto{\pgfqpoint{3.808676in}{1.241658in}}%
\pgfpathlineto{\pgfqpoint{1.870899in}{0.509359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970626in}{1.319855in}}%
\pgfpathlineto{\pgfqpoint{0.923145in}{1.303456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793520in,y=1.134777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115462in}{1.192778in}}%
\pgfpathlineto{\pgfqpoint{1.067682in}{1.176036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.936723in,y=1.005585in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263342in}{1.063030in}}%
\pgfpathlineto{\pgfqpoint{1.215262in}{1.045934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082941in,y=0.873674in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414364in}{0.930525in}}%
\pgfpathlineto{\pgfqpoint{1.365982in}{0.913064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232271in,y=0.738956in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568630in}{0.795175in}}%
\pgfpathlineto{\pgfqpoint{1.519943in}{0.777336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384812in,y=0.601340in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726244in}{0.656887in}}%
\pgfpathlineto{\pgfqpoint{1.677251in}{0.638658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540669in,y=0.460733in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887316in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{1.838016in}{0.496933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699952in,y=0.317035in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809300in}{1.442267in}}%
\pgfpathlineto{\pgfqpoint{0.737945in}{2.947589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147759in, y=2.492289in, left, base,rotate=272.713903]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Z (mm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804798in}{1.537255in}}%
\pgfpathlineto{\pgfqpoint{2.671999in}{2.167707in}}%
\pgfpathlineto{\pgfqpoint{3.997526in}{1.203269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796251in}{1.717564in}}%
\pgfpathlineto{\pgfqpoint{2.673504in}{2.341735in}}%
\pgfpathlineto{\pgfqpoint{4.006557in}{1.386761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787611in}{1.899841in}}%
\pgfpathlineto{\pgfqpoint{2.675025in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{4.015689in}{1.572312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778875in}{2.084119in}}%
\pgfpathlineto{\pgfqpoint{2.676561in}{2.695216in}}%
\pgfpathlineto{\pgfqpoint{4.024924in}{1.759958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770044in}{2.270431in}}%
\pgfpathlineto{\pgfqpoint{2.678114in}{2.874725in}}%
\pgfpathlineto{\pgfqpoint{4.034264in}{1.949733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761114in}{2.458810in}}%
\pgfpathlineto{\pgfqpoint{2.679683in}{3.056120in}}%
\pgfpathlineto{\pgfqpoint{4.043711in}{2.141675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752085in}{2.649292in}}%
\pgfpathlineto{\pgfqpoint{2.681269in}{3.239429in}}%
\pgfpathlineto{\pgfqpoint{4.053266in}{2.335821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742955in}{2.841911in}}%
\pgfpathlineto{\pgfqpoint{2.682871in}{3.424683in}}%
\pgfpathlineto{\pgfqpoint{4.062931in}{2.532209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820557in}{1.542576in}}%
\pgfpathlineto{\pgfqpoint{0.773238in}{1.526599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544015in,y=1.564535in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812099in}{1.722833in}}%
\pgfpathlineto{\pgfqpoint{0.764512in}{1.707011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534075in,y=1.744579in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803549in}{1.905057in}}%
\pgfpathlineto{\pgfqpoint{0.755690in}{1.889394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524027in,y=1.926585in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794905in}{2.089281in}}%
\pgfpathlineto{\pgfqpoint{0.746772in}{2.073781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513869in,y=2.110583in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786166in}{2.275537in}}%
\pgfpathlineto{\pgfqpoint{0.737755in}{2.260205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503599in,y=2.296608in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777330in}{2.463859in}}%
\pgfpathlineto{\pgfqpoint{0.728638in}{2.448699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.493215in,y=2.484692in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768396in}{2.654281in}}%
\pgfpathlineto{\pgfqpoint{0.719419in}{2.639299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482716in,y=2.674870in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759361in}{2.846840in}}%
\pgfpathlineto{\pgfqpoint{0.710097in}{2.832041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472099in,y=2.867178in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303750in}{0.759340in}}%
\pgfpathlineto{\pgfqpoint{2.306305in}{0.775007in}}%
\pgfpathlineto{\pgfqpoint{2.303905in}{0.763269in}}%
\pgfpathlineto{\pgfqpoint{2.319696in}{0.786985in}}%
\pgfpathlineto{\pgfqpoint{2.315154in}{0.760996in}}%
\pgfpathlineto{\pgfqpoint{2.301100in}{0.768140in}}%
\pgfpathlineto{\pgfqpoint{2.312887in}{0.768910in}}%
\pgfpathlineto{\pgfqpoint{2.301614in}{0.762214in}}%
\pgfpathlineto{\pgfqpoint{2.305411in}{0.778719in}}%
\pgfpathlineto{\pgfqpoint{2.308199in}{0.771177in}}%
\pgfpathlineto{\pgfqpoint{2.322685in}{0.768731in}}%
\pgfpathlineto{\pgfqpoint{2.308353in}{0.760911in}}%
\pgfpathlineto{\pgfqpoint{2.317977in}{0.792237in}}%
\pgfpathlineto{\pgfqpoint{2.313462in}{0.780822in}}%
\pgfpathlineto{\pgfqpoint{2.338686in}{0.800357in}}%
\pgfpathlineto{\pgfqpoint{2.333130in}{0.828413in}}%
\pgfpathlineto{\pgfqpoint{2.341593in}{0.869465in}}%
\pgfpathlineto{\pgfqpoint{2.316875in}{0.921147in}}%
\pgfpathlineto{\pgfqpoint{2.304929in}{0.977676in}}%
\pgfpathlineto{\pgfqpoint{2.321993in}{1.025006in}}%
\pgfpathlineto{\pgfqpoint{2.326562in}{1.084266in}}%
\pgfpathlineto{\pgfqpoint{2.348665in}{1.173165in}}%
\pgfpathlineto{\pgfqpoint{2.325670in}{1.202287in}}%
\pgfpathlineto{\pgfqpoint{2.312046in}{1.306480in}}%
\pgfpathlineto{\pgfqpoint{2.335330in}{1.361567in}}%
\pgfpathlineto{\pgfqpoint{2.323942in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{2.315404in}{1.487961in}}%
\pgfpathlineto{\pgfqpoint{2.331989in}{1.598421in}}%
\pgfpathlineto{\pgfqpoint{2.318426in}{1.660660in}}%
\pgfpathlineto{\pgfqpoint{2.320328in}{1.734358in}}%
\pgfpathlineto{\pgfqpoint{2.325017in}{1.821954in}}%
\pgfpathlineto{\pgfqpoint{2.369382in}{1.909336in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{1.987416in}}%
\pgfpathlineto{\pgfqpoint{2.395597in}{2.070080in}}%
\pgfpathlineto{\pgfqpoint{2.405971in}{2.120657in}}%
\pgfpathlineto{\pgfqpoint{2.394253in}{2.201112in}}%
\pgfpathlineto{\pgfqpoint{2.403492in}{2.265667in}}%
\pgfpathlineto{\pgfqpoint{2.416307in}{2.297039in}}%
\pgfpathlineto{\pgfqpoint{2.421372in}{2.382324in}}%
\pgfpathlineto{\pgfqpoint{2.455312in}{2.480285in}}%
\pgfpathlineto{\pgfqpoint{2.477197in}{2.504506in}}%
\pgfpathlineto{\pgfqpoint{2.475441in}{2.622884in}}%
\pgfpathlineto{\pgfqpoint{2.471938in}{2.667749in}}%
\pgfpathlineto{\pgfqpoint{2.465511in}{2.725755in}}%
\pgfpathlineto{\pgfqpoint{2.525848in}{2.773166in}}%
\pgfpathlineto{\pgfqpoint{2.507004in}{2.824748in}}%
\pgfpathlineto{\pgfqpoint{2.537970in}{2.889532in}}%
\pgfpathlineto{\pgfqpoint{2.528197in}{2.949092in}}%
\pgfpathlineto{\pgfqpoint{2.531901in}{2.995857in}}%
\pgfpathlineto{\pgfqpoint{2.548092in}{3.048279in}}%
\pgfpathlineto{\pgfqpoint{2.517889in}{3.091113in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{3.128019in}}%
\pgfpathlineto{\pgfqpoint{2.547991in}{3.169604in}}%
\pgfpathlineto{\pgfqpoint{2.540624in}{3.181788in}}%
\pgfpathlineto{\pgfqpoint{2.550832in}{3.207552in}}%
\pgfpathlineto{\pgfqpoint{2.582592in}{3.228798in}}%
\pgfpathlineto{\pgfqpoint{2.582698in}{3.254992in}}%
\pgfpathlineto{\pgfqpoint{2.575509in}{3.255243in}}%
\pgfpathlineto{\pgfqpoint{2.561407in}{3.272883in}}%
\pgfpathlineto{\pgfqpoint{2.578353in}{3.273699in}}%
\pgfpathlineto{\pgfqpoint{2.601516in}{3.289882in}}%
\pgfpathlineto{\pgfqpoint{2.661093in}{3.281015in}}%
\pgfpathlineto{\pgfqpoint{2.623965in}{3.270803in}}%
\pgfpathlineto{\pgfqpoint{2.639456in}{3.292114in}}%
\pgfpathlineto{\pgfqpoint{2.618802in}{3.284990in}}%
\pgfpathlineto{\pgfqpoint{2.619639in}{3.268716in}}%
\pgfpathlineto{\pgfqpoint{2.637577in}{3.272041in}}%
\pgfpathlineto{\pgfqpoint{2.640709in}{3.279371in}}%
\pgfpathlineto{\pgfqpoint{2.645263in}{3.282916in}}%
\pgfpathlineto{\pgfqpoint{2.627893in}{3.284931in}}%
\pgfpathlineto{\pgfqpoint{2.649450in}{3.279440in}}%
\pgfpathlineto{\pgfqpoint{2.639306in}{3.270632in}}%
\pgfpathlineto{\pgfqpoint{2.644654in}{3.305960in}}%
\pgfpathlineto{\pgfqpoint{2.638269in}{3.281885in}}%
\pgfpathlineto{\pgfqpoint{2.647130in}{3.309097in}}%
\pgfpathlineto{\pgfqpoint{2.637178in}{3.295341in}}%
\pgfpathlineto{\pgfqpoint{2.628870in}{3.290916in}}%
\pgfpathlineto{\pgfqpoint{2.644154in}{3.292396in}}%
\pgfpathlineto{\pgfqpoint{2.641653in}{3.289432in}}%
\pgfpathlineto{\pgfqpoint{2.641126in}{3.308418in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{3.302912in}}%
\pgfpathlineto{\pgfqpoint{2.664690in}{3.287367in}}%
\pgfpathlineto{\pgfqpoint{2.622273in}{3.293537in}}%
\pgfpathlineto{\pgfqpoint{2.635763in}{3.282096in}}%
\pgfpathlineto{\pgfqpoint{2.614738in}{3.306937in}}%
\pgfpathlineto{\pgfqpoint{2.625810in}{3.281417in}}%
\pgfpathlineto{\pgfqpoint{2.623010in}{3.284688in}}%
\pgfpathlineto{\pgfqpoint{2.649061in}{3.314715in}}%
\pgfpathlineto{\pgfqpoint{2.630135in}{3.280416in}}%
\pgfpathlineto{\pgfqpoint{2.606204in}{3.300858in}}%
\pgfpathlineto{\pgfqpoint{2.632792in}{3.299707in}}%
\pgfpathlineto{\pgfqpoint{2.635815in}{3.281008in}}%
\pgfpathlineto{\pgfqpoint{2.628210in}{3.302960in}}%
\pgfpathlineto{\pgfqpoint{2.642781in}{3.292495in}}%
\pgfpathlineto{\pgfqpoint{2.657176in}{3.324131in}}%
\pgfpathlineto{\pgfqpoint{2.625297in}{3.292132in}}%
\pgfpathlineto{\pgfqpoint{2.614649in}{3.300877in}}%
\pgfpathlineto{\pgfqpoint{2.626915in}{3.306499in}}%
\pgfpathlineto{\pgfqpoint{2.635509in}{3.301641in}}%
\pgfpathlineto{\pgfqpoint{2.628819in}{3.293423in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{3.294069in}}%
\pgfpathlineto{\pgfqpoint{2.623201in}{3.297970in}}%
\pgfpathlineto{\pgfqpoint{2.650581in}{3.301963in}}%
\pgfpathlineto{\pgfqpoint{2.605719in}{3.294941in}}%
\pgfpathlineto{\pgfqpoint{2.643450in}{3.294392in}}%
\pgfpathlineto{\pgfqpoint{2.627762in}{3.301511in}}%
\pgfpathlineto{\pgfqpoint{2.630600in}{3.289507in}}%
\pgfpathlineto{\pgfqpoint{2.636698in}{3.311547in}}%
\pgfpathlineto{\pgfqpoint{2.629899in}{3.292984in}}%
\pgfpathlineto{\pgfqpoint{2.641668in}{3.306732in}}%
\pgfpathlineto{\pgfqpoint{2.620166in}{3.280869in}}%
\pgfpathlineto{\pgfqpoint{2.614752in}{3.286518in}}%
\pgfpathlineto{\pgfqpoint{2.599984in}{3.268237in}}%
\pgfpathlineto{\pgfqpoint{2.613923in}{3.274736in}}%
\pgfpathlineto{\pgfqpoint{2.611364in}{3.229300in}}%
\pgfpathlineto{\pgfqpoint{2.631555in}{3.208800in}}%
\pgfpathlineto{\pgfqpoint{2.617438in}{3.179175in}}%
\pgfpathlineto{\pgfqpoint{2.623465in}{3.126746in}}%
\pgfpathlineto{\pgfqpoint{2.631235in}{3.039273in}}%
\pgfpathlineto{\pgfqpoint{2.622962in}{3.012582in}}%
\pgfpathlineto{\pgfqpoint{2.611764in}{2.964902in}}%
\pgfpathlineto{\pgfqpoint{2.619842in}{2.899469in}}%
\pgfpathlineto{\pgfqpoint{2.618895in}{2.816078in}}%
\pgfpathlineto{\pgfqpoint{2.625550in}{2.737588in}}%
\pgfpathlineto{\pgfqpoint{2.636387in}{2.589211in}}%
\pgfpathlineto{\pgfqpoint{2.635903in}{2.506381in}}%
\pgfpathlineto{\pgfqpoint{2.611625in}{2.444074in}}%
\pgfpathlineto{\pgfqpoint{2.617970in}{2.384710in}}%
\pgfpathlineto{\pgfqpoint{2.629031in}{2.335603in}}%
\pgfpathlineto{\pgfqpoint{2.634653in}{2.240002in}}%
\pgfpathlineto{\pgfqpoint{2.603163in}{2.171817in}}%
\pgfpathlineto{\pgfqpoint{2.600285in}{2.110482in}}%
\pgfpathlineto{\pgfqpoint{2.604968in}{2.045708in}}%
\pgfpathlineto{\pgfqpoint{2.626789in}{1.945935in}}%
\pgfpathlineto{\pgfqpoint{2.630506in}{1.906476in}}%
\pgfpathlineto{\pgfqpoint{2.601305in}{1.817114in}}%
\pgfpathlineto{\pgfqpoint{2.615249in}{1.793064in}}%
\pgfpathlineto{\pgfqpoint{2.606561in}{1.703507in}}%
\pgfpathlineto{\pgfqpoint{2.622578in}{1.625110in}}%
\pgfpathlineto{\pgfqpoint{2.604992in}{1.571244in}}%
\pgfpathlineto{\pgfqpoint{2.610758in}{1.516819in}}%
\pgfpathlineto{\pgfqpoint{2.604057in}{1.460506in}}%
\pgfpathlineto{\pgfqpoint{2.618025in}{1.429896in}}%
\pgfpathlineto{\pgfqpoint{2.608675in}{1.377600in}}%
\pgfpathlineto{\pgfqpoint{2.611373in}{1.334003in}}%
\pgfpathlineto{\pgfqpoint{2.586270in}{1.337264in}}%
\pgfpathlineto{\pgfqpoint{2.627563in}{1.316599in}}%
\pgfpathlineto{\pgfqpoint{2.588085in}{1.297853in}}%
\pgfpathlineto{\pgfqpoint{2.586439in}{1.295053in}}%
\pgfpathlineto{\pgfqpoint{2.585260in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{2.610939in}{1.241181in}}%
\pgfpathlineto{\pgfqpoint{2.612456in}{1.212054in}}%
\pgfpathlineto{\pgfqpoint{2.617534in}{1.276278in}}%
\pgfpathlineto{\pgfqpoint{2.607210in}{1.345512in}}%
\pgfpathlineto{\pgfqpoint{2.614540in}{1.382740in}}%
\pgfpathlineto{\pgfqpoint{2.613533in}{1.324766in}}%
\pgfpathlineto{\pgfqpoint{2.627621in}{1.347730in}}%
\pgfpathlineto{\pgfqpoint{2.625373in}{1.350560in}}%
\pgfpathlineto{\pgfqpoint{2.617535in}{1.351915in}}%
\pgfpathlineto{\pgfqpoint{2.628187in}{1.346124in}}%
\pgfpathlineto{\pgfqpoint{2.643087in}{1.349163in}}%
\pgfpathlineto{\pgfqpoint{2.642006in}{1.350657in}}%
\pgfpathlineto{\pgfqpoint{2.631062in}{1.334199in}}%
\pgfpathlineto{\pgfqpoint{2.608875in}{1.346275in}}%
\pgfpathlineto{\pgfqpoint{2.618672in}{1.346147in}}%
\pgfpathlineto{\pgfqpoint{2.625425in}{1.344542in}}%
\pgfpathlineto{\pgfqpoint{2.629840in}{1.369558in}}%
\pgfpathlineto{\pgfqpoint{2.611117in}{1.361048in}}%
\pgfpathlineto{\pgfqpoint{2.622319in}{1.351174in}}%
\pgfpathlineto{\pgfqpoint{2.632613in}{1.353270in}}%
\pgfpathlineto{\pgfqpoint{2.626961in}{1.342677in}}%
\pgfpathlineto{\pgfqpoint{2.621227in}{1.343460in}}%
\pgfpathlineto{\pgfqpoint{2.641256in}{1.354540in}}%
\pgfpathlineto{\pgfqpoint{2.633029in}{1.352100in}}%
\pgfpathlineto{\pgfqpoint{2.616491in}{1.351129in}}%
\pgfpathlineto{\pgfqpoint{2.635216in}{1.367396in}}%
\pgfpathlineto{\pgfqpoint{2.649419in}{1.350104in}}%
\pgfpathlineto{\pgfqpoint{2.640719in}{1.340687in}}%
\pgfpathlineto{\pgfqpoint{2.628751in}{1.360172in}}%
\pgfpathlineto{\pgfqpoint{2.647069in}{1.364795in}}%
\pgfpathlineto{\pgfqpoint{2.642784in}{1.351052in}}%
\pgfpathlineto{\pgfqpoint{2.629705in}{1.364407in}}%
\pgfpathlineto{\pgfqpoint{2.611359in}{1.349586in}}%
\pgfpathlineto{\pgfqpoint{2.626989in}{1.380901in}}%
\pgfpathlineto{\pgfqpoint{2.642806in}{1.394598in}}%
\pgfpathlineto{\pgfqpoint{2.622319in}{1.409255in}}%
\pgfpathlineto{\pgfqpoint{2.604676in}{1.413909in}}%
\pgfpathlineto{\pgfqpoint{2.624747in}{1.392314in}}%
\pgfpathlineto{\pgfqpoint{2.639489in}{1.419462in}}%
\pgfpathlineto{\pgfqpoint{2.612867in}{1.414045in}}%
\pgfpathlineto{\pgfqpoint{2.622953in}{1.415013in}}%
\pgfpathlineto{\pgfqpoint{2.622235in}{1.423010in}}%
\pgfpathlineto{\pgfqpoint{2.634786in}{1.424737in}}%
\pgfpathlineto{\pgfqpoint{2.636110in}{1.420002in}}%
\pgfpathlineto{\pgfqpoint{2.629486in}{1.440967in}}%
\pgfpathlineto{\pgfqpoint{2.625655in}{1.444926in}}%
\pgfpathlineto{\pgfqpoint{2.638023in}{1.455658in}}%
\pgfpathlineto{\pgfqpoint{2.667796in}{1.476336in}}%
\pgfpathlineto{\pgfqpoint{2.637071in}{1.454566in}}%
\pgfpathlineto{\pgfqpoint{2.625272in}{1.442242in}}%
\pgfpathlineto{\pgfqpoint{2.641834in}{1.450217in}}%
\pgfpathlineto{\pgfqpoint{2.645884in}{1.476147in}}%
\pgfpathlineto{\pgfqpoint{2.618831in}{1.485124in}}%
\pgfpathlineto{\pgfqpoint{2.625282in}{1.493368in}}%
\pgfpathlineto{\pgfqpoint{2.634117in}{1.498174in}}%
\pgfpathlineto{\pgfqpoint{2.634647in}{1.480857in}}%
\pgfpathlineto{\pgfqpoint{2.640577in}{1.484052in}}%
\pgfpathlineto{\pgfqpoint{2.641806in}{1.487358in}}%
\pgfpathlineto{\pgfqpoint{2.630503in}{1.502620in}}%
\pgfpathlineto{\pgfqpoint{2.623296in}{1.556933in}}%
\pgfpathlineto{\pgfqpoint{2.641414in}{1.567733in}}%
\pgfpathlineto{\pgfqpoint{2.618240in}{1.561303in}}%
\pgfpathlineto{\pgfqpoint{2.625055in}{1.562271in}}%
\pgfpathlineto{\pgfqpoint{2.614510in}{1.565431in}}%
\pgfpathlineto{\pgfqpoint{2.636154in}{1.585695in}}%
\pgfpathlineto{\pgfqpoint{2.613547in}{1.605701in}}%
\pgfpathlineto{\pgfqpoint{2.592658in}{1.603405in}}%
\pgfpathlineto{\pgfqpoint{2.631757in}{1.608113in}}%
\pgfpathlineto{\pgfqpoint{2.637881in}{1.619168in}}%
\pgfpathlineto{\pgfqpoint{2.635865in}{1.624643in}}%
\pgfpathlineto{\pgfqpoint{2.616225in}{1.627637in}}%
\pgfpathlineto{\pgfqpoint{2.624438in}{1.656741in}}%
\pgfpathlineto{\pgfqpoint{2.643232in}{1.662189in}}%
\pgfpathlineto{\pgfqpoint{2.634936in}{1.637328in}}%
\pgfpathlineto{\pgfqpoint{2.629408in}{1.642350in}}%
\pgfpathlineto{\pgfqpoint{2.613401in}{1.667018in}}%
\pgfpathlineto{\pgfqpoint{2.619256in}{1.680958in}}%
\pgfpathlineto{\pgfqpoint{2.622305in}{1.674870in}}%
\pgfpathlineto{\pgfqpoint{2.656973in}{1.645047in}}%
\pgfpathlineto{\pgfqpoint{2.626103in}{1.666972in}}%
\pgfpathlineto{\pgfqpoint{2.627283in}{1.672785in}}%
\pgfpathlineto{\pgfqpoint{2.614663in}{1.685003in}}%
\pgfpathlineto{\pgfqpoint{2.648856in}{1.679977in}}%
\pgfpathlineto{\pgfqpoint{2.658298in}{1.662443in}}%
\pgfpathlineto{\pgfqpoint{2.659281in}{1.674605in}}%
\pgfpathlineto{\pgfqpoint{2.625657in}{1.674093in}}%
\pgfpathlineto{\pgfqpoint{2.638390in}{1.682360in}}%
\pgfpathlineto{\pgfqpoint{2.622279in}{1.717065in}}%
\pgfpathlineto{\pgfqpoint{2.627368in}{1.695427in}}%
\pgfpathlineto{\pgfqpoint{2.626342in}{1.698684in}}%
\pgfpathlineto{\pgfqpoint{2.648189in}{1.699247in}}%
\pgfpathlineto{\pgfqpoint{2.620504in}{1.720966in}}%
\pgfpathlineto{\pgfqpoint{2.629093in}{1.706493in}}%
\pgfpathlineto{\pgfqpoint{2.643850in}{1.730044in}}%
\pgfpathlineto{\pgfqpoint{2.641080in}{1.727699in}}%
\pgfpathlineto{\pgfqpoint{2.648068in}{1.719093in}}%
\pgfpathlineto{\pgfqpoint{2.639835in}{1.732274in}}%
\pgfpathlineto{\pgfqpoint{2.647706in}{1.761444in}}%
\pgfpathlineto{\pgfqpoint{2.633586in}{1.781589in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{1.807909in}}%
\pgfpathlineto{\pgfqpoint{2.605512in}{1.818090in}}%
\pgfpathlineto{\pgfqpoint{2.636515in}{1.809253in}}%
\pgfpathlineto{\pgfqpoint{2.608083in}{1.804494in}}%
\pgfpathlineto{\pgfqpoint{2.596896in}{1.834160in}}%
\pgfpathlineto{\pgfqpoint{2.618906in}{1.817598in}}%
\pgfpathlineto{\pgfqpoint{2.639570in}{1.827924in}}%
\pgfpathlineto{\pgfqpoint{2.627369in}{1.824451in}}%
\pgfpathlineto{\pgfqpoint{2.630452in}{1.839710in}}%
\pgfpathlineto{\pgfqpoint{2.616495in}{1.848526in}}%
\pgfpathlineto{\pgfqpoint{2.611375in}{1.835321in}}%
\pgfpathlineto{\pgfqpoint{2.589529in}{1.848077in}}%
\pgfpathlineto{\pgfqpoint{2.621476in}{1.845349in}}%
\pgfpathlineto{\pgfqpoint{2.612864in}{1.853991in}}%
\pgfpathlineto{\pgfqpoint{2.627411in}{1.856058in}}%
\pgfpathlineto{\pgfqpoint{2.614147in}{1.852482in}}%
\pgfpathlineto{\pgfqpoint{2.633077in}{1.864884in}}%
\pgfpathlineto{\pgfqpoint{2.598674in}{1.879162in}}%
\pgfpathlineto{\pgfqpoint{2.621125in}{1.864123in}}%
\pgfpathlineto{\pgfqpoint{2.628616in}{1.876385in}}%
\pgfpathlineto{\pgfqpoint{2.631066in}{1.853810in}}%
\pgfpathlineto{\pgfqpoint{2.627926in}{1.865010in}}%
\pgfpathlineto{\pgfqpoint{2.631408in}{1.898403in}}%
\pgfpathlineto{\pgfqpoint{2.625174in}{1.877117in}}%
\pgfpathlineto{\pgfqpoint{2.617587in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{2.637078in}{1.900402in}}%
\pgfpathlineto{\pgfqpoint{2.627712in}{1.899784in}}%
\pgfpathlineto{\pgfqpoint{2.608330in}{1.884582in}}%
\pgfpathlineto{\pgfqpoint{2.593374in}{1.913247in}}%
\pgfpathlineto{\pgfqpoint{2.608040in}{1.905355in}}%
\pgfpathlineto{\pgfqpoint{2.629856in}{1.904336in}}%
\pgfpathlineto{\pgfqpoint{2.617942in}{1.907741in}}%
\pgfpathlineto{\pgfqpoint{2.620240in}{1.919355in}}%
\pgfpathlineto{\pgfqpoint{2.622207in}{1.914754in}}%
\pgfpathlineto{\pgfqpoint{2.640422in}{1.917201in}}%
\pgfpathlineto{\pgfqpoint{2.587953in}{1.917628in}}%
\pgfpathlineto{\pgfqpoint{2.634880in}{1.923175in}}%
\pgfpathlineto{\pgfqpoint{2.622075in}{1.937990in}}%
\pgfpathlineto{\pgfqpoint{2.621310in}{1.913241in}}%
\pgfpathlineto{\pgfqpoint{2.613164in}{1.925087in}}%
\pgfpathlineto{\pgfqpoint{2.633627in}{1.933584in}}%
\pgfpathlineto{\pgfqpoint{2.632071in}{1.932105in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.913065in}}%
\pgfpathlineto{\pgfqpoint{2.615948in}{1.936168in}}%
\pgfpathlineto{\pgfqpoint{2.618298in}{1.944921in}}%
\pgfpathlineto{\pgfqpoint{2.624914in}{1.950732in}}%
\pgfpathlineto{\pgfqpoint{2.607196in}{1.943180in}}%
\pgfpathlineto{\pgfqpoint{2.619086in}{1.996108in}}%
\pgfpathlineto{\pgfqpoint{2.617587in}{2.029568in}}%
\pgfpathlineto{\pgfqpoint{2.609100in}{2.094653in}}%
\pgfpathlineto{\pgfqpoint{2.601209in}{2.110862in}}%
\pgfpathlineto{\pgfqpoint{2.609300in}{2.152304in}}%
\pgfpathlineto{\pgfqpoint{2.602256in}{2.162554in}}%
\pgfpathlineto{\pgfqpoint{2.598093in}{2.182901in}}%
\pgfpathlineto{\pgfqpoint{2.630226in}{2.213873in}}%
\pgfpathlineto{\pgfqpoint{2.585772in}{2.258000in}}%
\pgfpathlineto{\pgfqpoint{2.615022in}{2.290838in}}%
\pgfpathlineto{\pgfqpoint{2.591467in}{2.354080in}}%
\pgfpathlineto{\pgfqpoint{2.597568in}{2.385324in}}%
\pgfpathlineto{\pgfqpoint{2.604427in}{2.406170in}}%
\pgfpathlineto{\pgfqpoint{2.603823in}{2.420319in}}%
\pgfpathlineto{\pgfqpoint{2.627317in}{2.452761in}}%
\pgfpathlineto{\pgfqpoint{2.608269in}{2.487645in}}%
\pgfpathlineto{\pgfqpoint{2.599442in}{2.509964in}}%
\pgfpathlineto{\pgfqpoint{2.619024in}{2.541240in}}%
\pgfpathlineto{\pgfqpoint{2.603647in}{2.606739in}}%
\pgfpathlineto{\pgfqpoint{2.603418in}{2.621816in}}%
\pgfpathlineto{\pgfqpoint{2.604761in}{2.686592in}}%
\pgfpathlineto{\pgfqpoint{2.606440in}{2.700900in}}%
\pgfpathlineto{\pgfqpoint{2.625478in}{2.756236in}}%
\pgfpathlineto{\pgfqpoint{2.589217in}{2.767836in}}%
\pgfpathlineto{\pgfqpoint{2.590804in}{2.815534in}}%
\pgfpathlineto{\pgfqpoint{2.608289in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{2.579838in}{2.917705in}}%
\pgfpathlineto{\pgfqpoint{2.589149in}{2.919392in}}%
\pgfpathlineto{\pgfqpoint{2.618872in}{2.964189in}}%
\pgfpathlineto{\pgfqpoint{2.571514in}{2.997622in}}%
\pgfpathlineto{\pgfqpoint{2.591595in}{3.024342in}}%
\pgfpathlineto{\pgfqpoint{2.576123in}{3.068098in}}%
\pgfpathlineto{\pgfqpoint{2.577589in}{3.089199in}}%
\pgfpathlineto{\pgfqpoint{2.577429in}{3.116480in}}%
\pgfpathlineto{\pgfqpoint{2.584027in}{3.125162in}}%
\pgfpathlineto{\pgfqpoint{2.588181in}{3.139428in}}%
\pgfpathlineto{\pgfqpoint{2.532235in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{2.548667in}{3.180537in}}%
\pgfpathlineto{\pgfqpoint{2.482433in}{3.217715in}}%
\pgfpathlineto{\pgfqpoint{2.507858in}{3.259761in}}%
\pgfpathlineto{\pgfqpoint{2.506717in}{3.267235in}}%
\pgfpathlineto{\pgfqpoint{2.477151in}{3.274766in}}%
\pgfpathlineto{\pgfqpoint{2.472988in}{3.282814in}}%
\pgfpathlineto{\pgfqpoint{2.469425in}{3.307963in}}%
\pgfpathlineto{\pgfqpoint{2.495147in}{3.319607in}}%
\pgfpathlineto{\pgfqpoint{2.487416in}{3.326647in}}%
\pgfpathlineto{\pgfqpoint{2.473679in}{3.328454in}}%
\pgfpathlineto{\pgfqpoint{2.501918in}{3.344321in}}%
\pgfpathlineto{\pgfqpoint{2.481470in}{3.326081in}}%
\pgfpathlineto{\pgfqpoint{2.502262in}{3.312481in}}%
\pgfpathlineto{\pgfqpoint{2.481685in}{3.304618in}}%
\pgfpathlineto{\pgfqpoint{2.500861in}{3.320803in}}%
\pgfpathlineto{\pgfqpoint{2.488361in}{3.327123in}}%
\pgfpathlineto{\pgfqpoint{2.488543in}{3.318161in}}%
\pgfpathlineto{\pgfqpoint{2.478824in}{3.310657in}}%
\pgfpathlineto{\pgfqpoint{2.485663in}{3.337135in}}%
\pgfpathlineto{\pgfqpoint{2.475174in}{3.321307in}}%
\pgfpathlineto{\pgfqpoint{2.475355in}{3.312344in}}%
\pgfpathlineto{\pgfqpoint{2.478458in}{3.335325in}}%
\pgfpathlineto{\pgfqpoint{2.482265in}{3.326684in}}%
\pgfpathlineto{\pgfqpoint{2.469998in}{3.327448in}}%
\pgfpathlineto{\pgfqpoint{2.475013in}{3.320630in}}%
\pgfpathlineto{\pgfqpoint{2.483496in}{3.314421in}}%
\pgfpathlineto{\pgfqpoint{2.474160in}{3.318468in}}%
\pgfpathlineto{\pgfqpoint{2.473217in}{3.311033in}}%
\pgfpathlineto{\pgfqpoint{2.487564in}{3.328830in}}%
\pgfpathlineto{\pgfqpoint{2.465733in}{3.329505in}}%
\pgfpathlineto{\pgfqpoint{2.488302in}{3.331726in}}%
\pgfpathlineto{\pgfqpoint{2.495814in}{3.307032in}}%
\pgfpathlineto{\pgfqpoint{2.480537in}{3.352208in}}%
\pgfpathlineto{\pgfqpoint{2.477179in}{3.311495in}}%
\pgfpathlineto{\pgfqpoint{2.463497in}{3.315016in}}%
\pgfpathlineto{\pgfqpoint{2.471712in}{3.343648in}}%
\pgfpathlineto{\pgfqpoint{2.458507in}{3.327725in}}%
\pgfpathlineto{\pgfqpoint{2.474606in}{3.331831in}}%
\pgfpathlineto{\pgfqpoint{2.472436in}{3.332991in}}%
\pgfpathlineto{\pgfqpoint{2.478026in}{3.327612in}}%
\pgfpathlineto{\pgfqpoint{2.467127in}{3.337163in}}%
\pgfpathlineto{\pgfqpoint{2.485795in}{3.344312in}}%
\pgfpathlineto{\pgfqpoint{2.481271in}{3.325055in}}%
\pgfpathlineto{\pgfqpoint{2.476933in}{3.322593in}}%
\pgfpathlineto{\pgfqpoint{2.462657in}{3.309535in}}%
\pgfpathlineto{\pgfqpoint{2.454979in}{3.275857in}}%
\pgfpathlineto{\pgfqpoint{2.463271in}{3.270593in}}%
\pgfpathlineto{\pgfqpoint{2.452261in}{3.241195in}}%
\pgfpathlineto{\pgfqpoint{2.465102in}{3.104797in}}%
\pgfpathlineto{\pgfqpoint{2.460223in}{3.049888in}}%
\pgfpathlineto{\pgfqpoint{2.450995in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{2.885091in}}%
\pgfpathlineto{\pgfqpoint{2.452598in}{2.818289in}}%
\pgfpathlineto{\pgfqpoint{2.474047in}{2.708791in}}%
\pgfpathlineto{\pgfqpoint{2.451209in}{2.673266in}}%
\pgfpathlineto{\pgfqpoint{2.469391in}{2.585372in}}%
\pgfpathlineto{\pgfqpoint{2.452439in}{2.518809in}}%
\pgfpathlineto{\pgfqpoint{2.454449in}{2.438109in}}%
\pgfpathlineto{\pgfqpoint{2.476447in}{2.375162in}}%
\pgfpathlineto{\pgfqpoint{2.460962in}{2.276707in}}%
\pgfpathlineto{\pgfqpoint{2.462957in}{2.209300in}}%
\pgfpathlineto{\pgfqpoint{2.458424in}{2.143618in}}%
\pgfpathlineto{\pgfqpoint{2.464667in}{2.074418in}}%
\pgfpathlineto{\pgfqpoint{2.462348in}{2.016957in}}%
\pgfpathlineto{\pgfqpoint{2.487629in}{1.932276in}}%
\pgfpathlineto{\pgfqpoint{2.466096in}{1.866018in}}%
\pgfpathlineto{\pgfqpoint{2.469199in}{1.822166in}}%
\pgfpathlineto{\pgfqpoint{2.475464in}{1.756091in}}%
\pgfpathlineto{\pgfqpoint{2.476693in}{1.682309in}}%
\pgfpathlineto{\pgfqpoint{2.495089in}{1.616038in}}%
\pgfpathlineto{\pgfqpoint{2.448561in}{1.560394in}}%
\pgfpathlineto{\pgfqpoint{2.431735in}{1.530306in}}%
\pgfpathlineto{\pgfqpoint{2.468304in}{1.497856in}}%
\pgfpathlineto{\pgfqpoint{2.478100in}{1.420590in}}%
\pgfpathlineto{\pgfqpoint{2.475274in}{1.396654in}}%
\pgfpathlineto{\pgfqpoint{2.472032in}{1.380629in}}%
\pgfpathlineto{\pgfqpoint{2.451664in}{1.373587in}}%
\pgfpathlineto{\pgfqpoint{2.452844in}{1.314837in}}%
\pgfpathlineto{\pgfqpoint{2.446408in}{1.295006in}}%
\pgfpathlineto{\pgfqpoint{2.459263in}{1.273220in}}%
\pgfpathlineto{\pgfqpoint{2.459197in}{1.260207in}}%
\pgfpathlineto{\pgfqpoint{2.432293in}{1.240618in}}%
\pgfpathlineto{\pgfqpoint{2.438223in}{1.285801in}}%
\pgfpathlineto{\pgfqpoint{2.482495in}{1.386203in}}%
\pgfpathlineto{\pgfqpoint{2.454233in}{1.392489in}}%
\pgfpathlineto{\pgfqpoint{2.488995in}{1.344633in}}%
\pgfpathlineto{\pgfqpoint{2.463086in}{1.334704in}}%
\pgfpathlineto{\pgfqpoint{2.491649in}{1.369012in}}%
\pgfpathlineto{\pgfqpoint{2.478214in}{1.347837in}}%
\pgfpathlineto{\pgfqpoint{2.482117in}{1.337551in}}%
\pgfpathlineto{\pgfqpoint{2.481996in}{1.338739in}}%
\pgfpathlineto{\pgfqpoint{2.481459in}{1.357119in}}%
\pgfpathlineto{\pgfqpoint{2.502836in}{1.338782in}}%
\pgfpathlineto{\pgfqpoint{2.495893in}{1.349313in}}%
\pgfpathlineto{\pgfqpoint{2.489778in}{1.328588in}}%
\pgfpathlineto{\pgfqpoint{2.468061in}{1.351703in}}%
\pgfpathlineto{\pgfqpoint{2.477954in}{1.336176in}}%
\pgfpathlineto{\pgfqpoint{2.468211in}{1.358665in}}%
\pgfpathlineto{\pgfqpoint{2.506298in}{1.354324in}}%
\pgfpathlineto{\pgfqpoint{2.464859in}{1.372141in}}%
\pgfpathlineto{\pgfqpoint{2.482059in}{1.387182in}}%
\pgfpathlineto{\pgfqpoint{2.483426in}{1.385451in}}%
\pgfpathlineto{\pgfqpoint{2.470528in}{1.365974in}}%
\pgfpathlineto{\pgfqpoint{2.492421in}{1.371253in}}%
\pgfpathlineto{\pgfqpoint{2.471703in}{1.387693in}}%
\pgfpathlineto{\pgfqpoint{2.464471in}{1.368104in}}%
\pgfpathlineto{\pgfqpoint{2.462416in}{1.398514in}}%
\pgfpathlineto{\pgfqpoint{2.472588in}{1.401444in}}%
\pgfpathlineto{\pgfqpoint{2.470092in}{1.382825in}}%
\pgfpathlineto{\pgfqpoint{2.462228in}{1.391430in}}%
\pgfpathlineto{\pgfqpoint{2.472129in}{1.398586in}}%
\pgfpathlineto{\pgfqpoint{2.458218in}{1.386090in}}%
\pgfpathlineto{\pgfqpoint{2.459493in}{1.386211in}}%
\pgfpathlineto{\pgfqpoint{2.463751in}{1.409823in}}%
\pgfpathlineto{\pgfqpoint{2.488545in}{1.411849in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{1.424446in}}%
\pgfpathlineto{\pgfqpoint{2.503940in}{1.427484in}}%
\pgfpathlineto{\pgfqpoint{2.479767in}{1.432783in}}%
\pgfpathlineto{\pgfqpoint{2.485384in}{1.433439in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{1.415493in}}%
\pgfpathlineto{\pgfqpoint{2.476946in}{1.408470in}}%
\pgfpathlineto{\pgfqpoint{2.484480in}{1.445107in}}%
\pgfpathlineto{\pgfqpoint{2.496392in}{1.452969in}}%
\pgfpathlineto{\pgfqpoint{2.494991in}{1.455377in}}%
\pgfpathlineto{\pgfqpoint{2.485247in}{1.450962in}}%
\pgfpathlineto{\pgfqpoint{2.491697in}{1.445733in}}%
\pgfpathlineto{\pgfqpoint{2.486177in}{1.467594in}}%
\pgfpathlineto{\pgfqpoint{2.501537in}{1.469027in}}%
\pgfpathlineto{\pgfqpoint{2.484085in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.475993in}{1.478347in}}%
\pgfpathlineto{\pgfqpoint{2.479034in}{1.487430in}}%
\pgfpathlineto{\pgfqpoint{2.463451in}{1.550500in}}%
\pgfpathlineto{\pgfqpoint{2.480564in}{1.558189in}}%
\pgfpathlineto{\pgfqpoint{2.469416in}{1.570359in}}%
\pgfpathlineto{\pgfqpoint{2.486396in}{1.547869in}}%
\pgfpathlineto{\pgfqpoint{2.491498in}{1.558357in}}%
\pgfpathlineto{\pgfqpoint{2.454393in}{1.540538in}}%
\pgfpathlineto{\pgfqpoint{2.465301in}{1.562103in}}%
\pgfpathlineto{\pgfqpoint{2.475062in}{1.567867in}}%
\pgfpathlineto{\pgfqpoint{2.493381in}{1.595511in}}%
\pgfpathlineto{\pgfqpoint{2.497778in}{1.586657in}}%
\pgfpathlineto{\pgfqpoint{2.476391in}{1.581863in}}%
\pgfpathlineto{\pgfqpoint{2.494024in}{1.593758in}}%
\pgfpathlineto{\pgfqpoint{2.491362in}{1.589368in}}%
\pgfpathlineto{\pgfqpoint{2.482705in}{1.626572in}}%
\pgfpathlineto{\pgfqpoint{2.473283in}{1.622043in}}%
\pgfpathlineto{\pgfqpoint{2.508658in}{1.613873in}}%
\pgfpathlineto{\pgfqpoint{2.475614in}{1.600235in}}%
\pgfpathlineto{\pgfqpoint{2.488046in}{1.616734in}}%
\pgfpathlineto{\pgfqpoint{2.500263in}{1.639519in}}%
\pgfpathlineto{\pgfqpoint{2.493498in}{1.659851in}}%
\pgfpathlineto{\pgfqpoint{2.496412in}{1.628391in}}%
\pgfpathlineto{\pgfqpoint{2.489528in}{1.632202in}}%
\pgfpathlineto{\pgfqpoint{2.491486in}{1.637319in}}%
\pgfpathlineto{\pgfqpoint{2.479809in}{1.648000in}}%
\pgfpathlineto{\pgfqpoint{2.497314in}{1.666676in}}%
\pgfpathlineto{\pgfqpoint{2.484993in}{1.659992in}}%
\pgfpathlineto{\pgfqpoint{2.467823in}{1.665922in}}%
\pgfpathlineto{\pgfqpoint{2.479451in}{1.659152in}}%
\pgfpathlineto{\pgfqpoint{2.455888in}{1.674636in}}%
\pgfpathlineto{\pgfqpoint{2.484475in}{1.690221in}}%
\pgfpathlineto{\pgfqpoint{2.485582in}{1.682148in}}%
\pgfpathlineto{\pgfqpoint{2.482932in}{1.695768in}}%
\pgfpathlineto{\pgfqpoint{2.474955in}{1.704256in}}%
\pgfpathlineto{\pgfqpoint{2.440954in}{1.743533in}}%
\pgfpathlineto{\pgfqpoint{2.466857in}{1.764332in}}%
\pgfpathlineto{\pgfqpoint{2.467646in}{1.801187in}}%
\pgfpathlineto{\pgfqpoint{2.482443in}{1.785622in}}%
\pgfpathlineto{\pgfqpoint{2.454467in}{1.782491in}}%
\pgfpathlineto{\pgfqpoint{2.458636in}{1.794292in}}%
\pgfpathlineto{\pgfqpoint{2.451661in}{1.787459in}}%
\pgfpathlineto{\pgfqpoint{2.467975in}{1.793145in}}%
\pgfpathlineto{\pgfqpoint{2.476869in}{1.827758in}}%
\pgfpathlineto{\pgfqpoint{2.485887in}{1.812569in}}%
\pgfpathlineto{\pgfqpoint{2.462981in}{1.798030in}}%
\pgfpathlineto{\pgfqpoint{2.482726in}{1.814042in}}%
\pgfpathlineto{\pgfqpoint{2.476523in}{1.821398in}}%
\pgfpathlineto{\pgfqpoint{2.448920in}{1.850215in}}%
\pgfpathlineto{\pgfqpoint{2.461592in}{1.815166in}}%
\pgfpathlineto{\pgfqpoint{2.454602in}{1.830535in}}%
\pgfpathlineto{\pgfqpoint{2.473577in}{1.823048in}}%
\pgfpathlineto{\pgfqpoint{2.456985in}{1.841754in}}%
\pgfpathlineto{\pgfqpoint{2.473440in}{1.836257in}}%
\pgfpathlineto{\pgfqpoint{2.460642in}{1.838543in}}%
\pgfpathlineto{\pgfqpoint{2.480156in}{1.833967in}}%
\pgfpathlineto{\pgfqpoint{2.470120in}{1.833278in}}%
\pgfpathlineto{\pgfqpoint{2.456286in}{1.834148in}}%
\pgfpathlineto{\pgfqpoint{2.451782in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.478560in}{1.882209in}}%
\pgfpathlineto{\pgfqpoint{2.460598in}{1.870542in}}%
\pgfpathlineto{\pgfqpoint{2.475783in}{1.849910in}}%
\pgfpathlineto{\pgfqpoint{2.466048in}{1.841322in}}%
\pgfpathlineto{\pgfqpoint{2.474035in}{1.846167in}}%
\pgfpathlineto{\pgfqpoint{2.487150in}{1.867234in}}%
\pgfpathlineto{\pgfqpoint{2.469542in}{1.879283in}}%
\pgfpathlineto{\pgfqpoint{2.474567in}{1.904529in}}%
\pgfpathlineto{\pgfqpoint{2.468349in}{1.888151in}}%
\pgfpathlineto{\pgfqpoint{2.459683in}{1.883828in}}%
\pgfpathlineto{\pgfqpoint{2.458848in}{1.877796in}}%
\pgfpathlineto{\pgfqpoint{2.479447in}{1.902343in}}%
\pgfpathlineto{\pgfqpoint{2.480955in}{1.887699in}}%
\pgfpathlineto{\pgfqpoint{2.463334in}{1.912506in}}%
\pgfpathlineto{\pgfqpoint{2.466231in}{1.899681in}}%
\pgfpathlineto{\pgfqpoint{2.465744in}{1.892023in}}%
\pgfpathlineto{\pgfqpoint{2.471475in}{1.909393in}}%
\pgfpathlineto{\pgfqpoint{2.477307in}{1.905843in}}%
\pgfpathlineto{\pgfqpoint{2.486379in}{1.913075in}}%
\pgfpathlineto{\pgfqpoint{2.467705in}{1.909769in}}%
\pgfpathlineto{\pgfqpoint{2.471969in}{1.900907in}}%
\pgfpathlineto{\pgfqpoint{2.465680in}{1.933978in}}%
\pgfpathlineto{\pgfqpoint{2.458475in}{1.963877in}}%
\pgfpathlineto{\pgfqpoint{2.458134in}{1.952976in}}%
\pgfpathlineto{\pgfqpoint{2.471127in}{1.987917in}}%
\pgfpathlineto{\pgfqpoint{2.471313in}{1.974294in}}%
\pgfpathlineto{\pgfqpoint{2.458050in}{1.976119in}}%
\pgfpathlineto{\pgfqpoint{2.428121in}{1.985987in}}%
\pgfpathlineto{\pgfqpoint{2.468781in}{2.010270in}}%
\pgfpathlineto{\pgfqpoint{2.435923in}{2.009095in}}%
\pgfpathlineto{\pgfqpoint{2.445461in}{2.001502in}}%
\pgfpathlineto{\pgfqpoint{2.444656in}{2.005417in}}%
\pgfpathlineto{\pgfqpoint{2.471832in}{2.010932in}}%
\pgfpathlineto{\pgfqpoint{2.451806in}{2.009726in}}%
\pgfpathlineto{\pgfqpoint{2.468758in}{2.017479in}}%
\pgfpathlineto{\pgfqpoint{2.457804in}{2.029680in}}%
\pgfpathlineto{\pgfqpoint{2.467505in}{2.009511in}}%
\pgfpathlineto{\pgfqpoint{2.454675in}{2.025753in}}%
\pgfpathlineto{\pgfqpoint{2.457607in}{2.037915in}}%
\pgfpathlineto{\pgfqpoint{2.464488in}{2.032322in}}%
\pgfpathlineto{\pgfqpoint{2.437243in}{2.019386in}}%
\pgfpathlineto{\pgfqpoint{2.442673in}{2.021393in}}%
\pgfpathlineto{\pgfqpoint{2.452969in}{2.020013in}}%
\pgfpathlineto{\pgfqpoint{2.467839in}{2.039446in}}%
\pgfpathlineto{\pgfqpoint{2.452741in}{2.024067in}}%
\pgfpathlineto{\pgfqpoint{2.429777in}{2.025768in}}%
\pgfpathlineto{\pgfqpoint{2.452172in}{2.040534in}}%
\pgfpathlineto{\pgfqpoint{2.445941in}{2.034539in}}%
\pgfpathlineto{\pgfqpoint{2.458999in}{2.049800in}}%
\pgfpathlineto{\pgfqpoint{2.460517in}{2.031962in}}%
\pgfpathlineto{\pgfqpoint{2.433238in}{2.025635in}}%
\pgfpathlineto{\pgfqpoint{2.467512in}{2.038509in}}%
\pgfpathlineto{\pgfqpoint{2.448479in}{2.030082in}}%
\pgfpathlineto{\pgfqpoint{2.446135in}{2.038892in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{2.049721in}}%
\pgfpathlineto{\pgfqpoint{2.448279in}{2.045259in}}%
\pgfpathlineto{\pgfqpoint{2.461226in}{2.044375in}}%
\pgfpathlineto{\pgfqpoint{2.471168in}{2.025931in}}%
\pgfpathlineto{\pgfqpoint{2.445138in}{2.056199in}}%
\pgfpathlineto{\pgfqpoint{2.466170in}{2.039888in}}%
\pgfpathlineto{\pgfqpoint{2.439349in}{2.037815in}}%
\pgfpathlineto{\pgfqpoint{2.467347in}{2.044328in}}%
\pgfpathlineto{\pgfqpoint{2.442883in}{2.064861in}}%
\pgfpathlineto{\pgfqpoint{2.461213in}{2.056810in}}%
\pgfpathlineto{\pgfqpoint{2.442125in}{2.045150in}}%
\pgfpathlineto{\pgfqpoint{2.475067in}{2.049569in}}%
\pgfpathlineto{\pgfqpoint{2.447388in}{2.054037in}}%
\pgfpathlineto{\pgfqpoint{2.465515in}{2.058097in}}%
\pgfpathlineto{\pgfqpoint{2.438827in}{2.061906in}}%
\pgfpathlineto{\pgfqpoint{2.447257in}{2.064034in}}%
\pgfpathlineto{\pgfqpoint{2.440202in}{2.069802in}}%
\pgfpathlineto{\pgfqpoint{2.470621in}{2.073883in}}%
\pgfpathlineto{\pgfqpoint{2.457753in}{2.061273in}}%
\pgfpathlineto{\pgfqpoint{2.474344in}{2.095343in}}%
\pgfpathlineto{\pgfqpoint{2.456082in}{2.098720in}}%
\pgfpathlineto{\pgfqpoint{2.484216in}{2.144345in}}%
\pgfpathlineto{\pgfqpoint{2.478307in}{2.141443in}}%
\pgfpathlineto{\pgfqpoint{2.469427in}{2.188530in}}%
\pgfpathlineto{\pgfqpoint{2.486758in}{2.196833in}}%
\pgfpathlineto{\pgfqpoint{2.482550in}{2.217506in}}%
\pgfpathlineto{\pgfqpoint{2.463298in}{2.238498in}}%
\pgfpathlineto{\pgfqpoint{2.472467in}{2.275244in}}%
\pgfpathlineto{\pgfqpoint{2.444746in}{2.288345in}}%
\pgfpathlineto{\pgfqpoint{2.431296in}{2.321795in}}%
\pgfpathlineto{\pgfqpoint{2.411409in}{2.360910in}}%
\pgfpathlineto{\pgfqpoint{2.408714in}{2.424836in}}%
\pgfpathlineto{\pgfqpoint{2.394303in}{2.434387in}}%
\pgfpathlineto{\pgfqpoint{2.387178in}{2.477957in}}%
\pgfpathlineto{\pgfqpoint{2.400065in}{2.539491in}}%
\pgfpathlineto{\pgfqpoint{2.402205in}{2.572225in}}%
\pgfpathlineto{\pgfqpoint{2.387815in}{2.593624in}}%
\pgfpathlineto{\pgfqpoint{2.395388in}{2.622789in}}%
\pgfpathlineto{\pgfqpoint{2.364974in}{2.626272in}}%
\pgfpathlineto{\pgfqpoint{2.360416in}{2.676104in}}%
\pgfpathlineto{\pgfqpoint{2.344447in}{2.694607in}}%
\pgfpathlineto{\pgfqpoint{2.351084in}{2.704847in}}%
\pgfpathlineto{\pgfqpoint{2.348362in}{2.720617in}}%
\pgfpathlineto{\pgfqpoint{2.345942in}{2.768882in}}%
\pgfpathlineto{\pgfqpoint{2.332571in}{2.792695in}}%
\pgfpathlineto{\pgfqpoint{2.359087in}{2.837125in}}%
\pgfpathlineto{\pgfqpoint{2.338676in}{2.854670in}}%
\pgfpathlineto{\pgfqpoint{2.322923in}{2.879162in}}%
\pgfpathlineto{\pgfqpoint{2.350700in}{2.894901in}}%
\pgfpathlineto{\pgfqpoint{2.330690in}{2.934674in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{2.944506in}}%
\pgfpathlineto{\pgfqpoint{2.260927in}{3.003396in}}%
\pgfpathlineto{\pgfqpoint{2.234327in}{3.021448in}}%
\pgfpathlineto{\pgfqpoint{2.244358in}{3.063393in}}%
\pgfpathlineto{\pgfqpoint{2.269998in}{3.087368in}}%
\pgfpathlineto{\pgfqpoint{2.269838in}{3.096285in}}%
\pgfpathlineto{\pgfqpoint{2.249927in}{3.105087in}}%
\pgfpathlineto{\pgfqpoint{2.241315in}{3.155331in}}%
\pgfpathlineto{\pgfqpoint{2.245456in}{3.144220in}}%
\pgfpathlineto{\pgfqpoint{2.234645in}{3.161309in}}%
\pgfpathlineto{\pgfqpoint{2.274931in}{3.177464in}}%
\pgfpathlineto{\pgfqpoint{2.242179in}{3.189404in}}%
\pgfpathlineto{\pgfqpoint{2.223498in}{3.189158in}}%
\pgfpathlineto{\pgfqpoint{2.195612in}{3.195540in}}%
\pgfpathlineto{\pgfqpoint{2.174169in}{3.202855in}}%
\pgfpathlineto{\pgfqpoint{2.166744in}{3.200765in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{3.196835in}}%
\pgfpathlineto{\pgfqpoint{2.202438in}{3.213657in}}%
\pgfpathlineto{\pgfqpoint{2.204874in}{3.207306in}}%
\pgfpathlineto{\pgfqpoint{2.178851in}{3.196864in}}%
\pgfpathlineto{\pgfqpoint{2.197981in}{3.196178in}}%
\pgfpathlineto{\pgfqpoint{2.191409in}{3.193448in}}%
\pgfpathlineto{\pgfqpoint{2.191762in}{3.195354in}}%
\pgfpathlineto{\pgfqpoint{2.170069in}{3.209339in}}%
\pgfpathlineto{\pgfqpoint{2.175058in}{3.204897in}}%
\pgfpathlineto{\pgfqpoint{2.181653in}{3.193275in}}%
\pgfpathlineto{\pgfqpoint{2.186234in}{3.189596in}}%
\pgfpathlineto{\pgfqpoint{2.180446in}{3.212724in}}%
\pgfpathlineto{\pgfqpoint{2.172210in}{3.214154in}}%
\pgfpathlineto{\pgfqpoint{2.171967in}{3.220645in}}%
\pgfpathlineto{\pgfqpoint{2.169954in}{3.214529in}}%
\pgfpathlineto{\pgfqpoint{2.174098in}{3.204799in}}%
\pgfpathlineto{\pgfqpoint{2.171177in}{3.210292in}}%
\pgfpathlineto{\pgfqpoint{2.176609in}{3.214045in}}%
\pgfpathlineto{\pgfqpoint{2.177582in}{3.202282in}}%
\pgfpathlineto{\pgfqpoint{2.175976in}{3.216665in}}%
\pgfpathlineto{\pgfqpoint{2.163626in}{3.199709in}}%
\pgfpathlineto{\pgfqpoint{2.171561in}{3.201311in}}%
\pgfpathlineto{\pgfqpoint{2.166282in}{3.209063in}}%
\pgfpathlineto{\pgfqpoint{2.192352in}{3.216499in}}%
\pgfpathlineto{\pgfqpoint{2.183475in}{3.202777in}}%
\pgfpathlineto{\pgfqpoint{2.177644in}{3.212468in}}%
\pgfpathlineto{\pgfqpoint{2.189230in}{3.210235in}}%
\pgfpathlineto{\pgfqpoint{2.172030in}{3.217768in}}%
\pgfpathlineto{\pgfqpoint{2.176133in}{3.233881in}}%
\pgfpathlineto{\pgfqpoint{2.179269in}{3.217786in}}%
\pgfpathlineto{\pgfqpoint{2.185219in}{3.221594in}}%
\pgfpathlineto{\pgfqpoint{2.171871in}{3.218637in}}%
\pgfpathlineto{\pgfqpoint{2.197204in}{3.228145in}}%
\pgfpathlineto{\pgfqpoint{2.163815in}{3.220287in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{3.233645in}}%
\pgfpathlineto{\pgfqpoint{2.189394in}{3.218304in}}%
\pgfpathlineto{\pgfqpoint{2.194902in}{3.208061in}}%
\pgfpathlineto{\pgfqpoint{2.173678in}{3.202014in}}%
\pgfpathlineto{\pgfqpoint{2.163896in}{3.222079in}}%
\pgfpathlineto{\pgfqpoint{2.163736in}{3.213019in}}%
\pgfpathlineto{\pgfqpoint{2.151975in}{3.223317in}}%
\pgfpathlineto{\pgfqpoint{2.155267in}{3.198095in}}%
\pgfpathlineto{\pgfqpoint{2.186138in}{3.211128in}}%
\pgfpathlineto{\pgfqpoint{2.163665in}{3.184600in}}%
\pgfpathlineto{\pgfqpoint{2.160518in}{3.166857in}}%
\pgfpathlineto{\pgfqpoint{2.154504in}{3.145299in}}%
\pgfpathlineto{\pgfqpoint{2.154285in}{3.122124in}}%
\pgfpathlineto{\pgfqpoint{2.164511in}{3.086225in}}%
\pgfpathlineto{\pgfqpoint{2.163157in}{3.059136in}}%
\pgfpathlineto{\pgfqpoint{2.163977in}{2.961984in}}%
\pgfpathlineto{\pgfqpoint{2.162050in}{2.902297in}}%
\pgfpathlineto{\pgfqpoint{2.148077in}{2.823112in}}%
\pgfpathlineto{\pgfqpoint{2.141431in}{2.752294in}}%
\pgfpathlineto{\pgfqpoint{2.150641in}{2.686550in}}%
\pgfpathlineto{\pgfqpoint{2.162719in}{2.614132in}}%
\pgfpathlineto{\pgfqpoint{2.146543in}{2.510433in}}%
\pgfpathlineto{\pgfqpoint{2.150573in}{2.463399in}}%
\pgfpathlineto{\pgfqpoint{2.138185in}{2.359910in}}%
\pgfpathlineto{\pgfqpoint{2.155544in}{2.288146in}}%
\pgfpathlineto{\pgfqpoint{2.166253in}{2.223187in}}%
\pgfpathlineto{\pgfqpoint{2.141960in}{2.177042in}}%
\pgfpathlineto{\pgfqpoint{2.145757in}{2.082752in}}%
\pgfpathlineto{\pgfqpoint{2.139911in}{2.029302in}}%
\pgfpathlineto{\pgfqpoint{2.161785in}{1.949225in}}%
\pgfpathlineto{\pgfqpoint{2.127511in}{1.881743in}}%
\pgfpathlineto{\pgfqpoint{2.121859in}{1.797355in}}%
\pgfpathlineto{\pgfqpoint{2.122818in}{1.743715in}}%
\pgfpathlineto{\pgfqpoint{2.138294in}{1.648394in}}%
\pgfpathlineto{\pgfqpoint{2.131967in}{1.598555in}}%
\pgfpathlineto{\pgfqpoint{2.120434in}{1.528860in}}%
\pgfpathlineto{\pgfqpoint{2.126337in}{1.478484in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.443703in}}%
\pgfpathlineto{\pgfqpoint{2.131161in}{1.376139in}}%
\pgfpathlineto{\pgfqpoint{2.118220in}{1.321500in}}%
\pgfpathlineto{\pgfqpoint{2.116120in}{1.269639in}}%
\pgfpathlineto{\pgfqpoint{2.134835in}{1.214412in}}%
\pgfpathlineto{\pgfqpoint{2.145528in}{1.170860in}}%
\pgfpathlineto{\pgfqpoint{2.126804in}{1.128836in}}%
\pgfpathlineto{\pgfqpoint{2.133902in}{1.081055in}}%
\pgfpathlineto{\pgfqpoint{2.151884in}{1.035099in}}%
\pgfpathlineto{\pgfqpoint{2.140556in}{0.990597in}}%
\pgfpathlineto{\pgfqpoint{2.148457in}{0.939402in}}%
\pgfpathlineto{\pgfqpoint{2.145279in}{0.917378in}}%
\pgfpathlineto{\pgfqpoint{2.128987in}{0.908486in}}%
\pgfpathlineto{\pgfqpoint{2.151715in}{0.903718in}}%
\pgfpathlineto{\pgfqpoint{2.174248in}{0.856628in}}%
\pgfpathlineto{\pgfqpoint{2.130800in}{0.845942in}}%
\pgfpathlineto{\pgfqpoint{2.125353in}{0.829804in}}%
\pgfpathlineto{\pgfqpoint{2.140540in}{0.802060in}}%
\pgfpathlineto{\pgfqpoint{2.142921in}{0.782842in}}%
\pgfpathlineto{\pgfqpoint{2.130431in}{0.804775in}}%
\pgfpathlineto{\pgfqpoint{2.167815in}{0.801277in}}%
\pgfpathlineto{\pgfqpoint{2.152307in}{0.808056in}}%
\pgfpathlineto{\pgfqpoint{2.148235in}{0.796592in}}%
\pgfpathlineto{\pgfqpoint{2.148175in}{0.792177in}}%
\pgfpathlineto{\pgfqpoint{2.128011in}{0.780252in}}%
\pgfpathlineto{\pgfqpoint{2.154159in}{0.785945in}}%
\pgfpathlineto{\pgfqpoint{2.157848in}{0.820903in}}%
\pgfpathlineto{\pgfqpoint{2.147802in}{0.803777in}}%
\pgfpathlineto{\pgfqpoint{2.172748in}{0.812252in}}%
\pgfpathlineto{\pgfqpoint{2.152348in}{0.805128in}}%
\pgfpathlineto{\pgfqpoint{2.149159in}{0.790183in}}%
\pgfpathlineto{\pgfqpoint{2.152657in}{0.783879in}}%
\pgfpathlineto{\pgfqpoint{2.139420in}{0.782719in}}%
\pgfpathlineto{\pgfqpoint{2.164926in}{0.810464in}}%
\pgfpathlineto{\pgfqpoint{2.136191in}{0.785836in}}%
\pgfpathlineto{\pgfqpoint{2.152263in}{0.805134in}}%
\pgfpathlineto{\pgfqpoint{2.152319in}{0.798061in}}%
\pgfpathlineto{\pgfqpoint{2.146908in}{0.784552in}}%
\pgfpathlineto{\pgfqpoint{2.160708in}{0.801140in}}%
\pgfpathlineto{\pgfqpoint{2.147830in}{0.799052in}}%
\pgfpathlineto{\pgfqpoint{2.172438in}{0.799566in}}%
\pgfpathlineto{\pgfqpoint{2.166878in}{0.801175in}}%
\pgfpathlineto{\pgfqpoint{2.154235in}{0.793529in}}%
\pgfpathlineto{\pgfqpoint{2.171932in}{0.797110in}}%
\pgfpathlineto{\pgfqpoint{2.172683in}{0.798766in}}%
\pgfpathlineto{\pgfqpoint{2.153449in}{0.783116in}}%
\pgfpathlineto{\pgfqpoint{2.154956in}{0.781931in}}%
\pgfpathlineto{\pgfqpoint{2.154956in}{0.781931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.701961,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586627in}{3.289542in}}%
\pgfpathlineto{\pgfqpoint{2.572318in}{0.876740in}}%
\pgfpathlineto{\pgfqpoint{2.572318in}{0.876740in}}%
\pgfpathlineto{\pgfqpoint{2.626310in}{2.101222in}}%
\pgfpathlineto{\pgfqpoint{2.626310in}{2.101222in}}%
\pgfpathlineto{\pgfqpoint{2.484585in}{3.324909in}}%
\pgfpathlineto{\pgfqpoint{2.484585in}{3.324909in}}%
\pgfpathlineto{\pgfqpoint{2.477341in}{0.917587in}}%
\pgfpathlineto{\pgfqpoint{2.477341in}{0.917587in}}%
\pgfpathlineto{\pgfqpoint{2.476346in}{2.112862in}}%
\pgfpathlineto{\pgfqpoint{2.476346in}{2.112862in}}%
\pgfpathlineto{\pgfqpoint{2.172731in}{3.222899in}}%
\pgfpathlineto{\pgfqpoint{2.172731in}{3.222899in}}%
\pgfpathlineto{\pgfqpoint{2.187064in}{0.800775in}}%
\pgfpathlineto{\pgfqpoint{2.187064in}{0.800775in}}%
\pgfpathlineto{\pgfqpoint{2.152558in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{2.152558in}{0.801917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235294,0.701961,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.701961,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586627in}{3.289542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572318in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626310in}{2.101222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484585in}{3.324909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477341in}{0.917587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476346in}{2.112862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172731in}{3.222899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187064in}{0.800775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152558in}{0.801917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.083641in}{0.980551in}}%
\pgfpathlineto{\pgfqpoint{2.094071in}{0.972422in}}%
\pgfpathlineto{\pgfqpoint{2.105441in}{0.964670in}}%
\pgfpathlineto{\pgfqpoint{2.117703in}{0.957328in}}%
\pgfpathlineto{\pgfqpoint{2.130809in}{0.950427in}}%
\pgfpathlineto{\pgfqpoint{2.144706in}{0.943996in}}%
\pgfpathlineto{\pgfqpoint{2.159337in}{0.938064in}}%
\pgfpathlineto{\pgfqpoint{2.174644in}{0.932654in}}%
\pgfpathlineto{\pgfqpoint{2.190563in}{0.927790in}}%
\pgfpathlineto{\pgfqpoint{2.207028in}{0.923494in}}%
\pgfpathlineto{\pgfqpoint{2.223972in}{0.919783in}}%
\pgfpathlineto{\pgfqpoint{2.241324in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{2.259012in}{0.914179in}}%
\pgfpathlineto{\pgfqpoint{2.276963in}{0.912310in}}%
\pgfpathlineto{\pgfqpoint{2.295102in}{0.911075in}}%
\pgfpathlineto{\pgfqpoint{2.313352in}{0.910479in}}%
\pgfpathlineto{\pgfqpoint{2.331638in}{0.910525in}}%
\pgfpathlineto{\pgfqpoint{2.349884in}{0.911213in}}%
\pgfpathlineto{\pgfqpoint{2.368012in}{0.912539in}}%
\pgfpathlineto{\pgfqpoint{2.385948in}{0.914498in}}%
\pgfpathlineto{\pgfqpoint{2.403616in}{0.917081in}}%
\pgfpathlineto{\pgfqpoint{2.420944in}{0.920278in}}%
\pgfpathlineto{\pgfqpoint{2.437858in}{0.924074in}}%
\pgfpathlineto{\pgfqpoint{2.454290in}{0.928453in}}%
\pgfpathlineto{\pgfqpoint{2.470170in}{0.933396in}}%
\pgfpathlineto{\pgfqpoint{2.485434in}{0.938882in}}%
\pgfpathlineto{\pgfqpoint{2.500019in}{0.944888in}}%
\pgfpathlineto{\pgfqpoint{2.513866in}{0.951388in}}%
\pgfpathlineto{\pgfqpoint{2.526918in}{0.958354in}}%
\pgfpathlineto{\pgfqpoint{2.539124in}{0.965756in}}%
\pgfpathlineto{\pgfqpoint{2.550433in}{0.973564in}}%
\pgfpathlineto{\pgfqpoint{2.560801in}{0.981744in}}%
\pgfpathlineto{\pgfqpoint{2.570188in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{0.999084in}}%
\pgfpathlineto{\pgfqpoint{2.585874in}{1.008171in}}%
\pgfpathlineto{\pgfqpoint{2.592114in}{1.017485in}}%
\pgfpathlineto{\pgfqpoint{2.597253in}{1.026990in}}%
\pgfpathlineto{\pgfqpoint{2.601273in}{1.036645in}}%
\pgfpathlineto{\pgfqpoint{2.604159in}{1.046410in}}%
\pgfpathlineto{\pgfqpoint{2.605904in}{1.056247in}}%
\pgfpathlineto{\pgfqpoint{2.606502in}{1.066116in}}%
\pgfpathlineto{\pgfqpoint{2.605954in}{1.075975in}}%
\pgfpathlineto{\pgfqpoint{2.604265in}{1.085787in}}%
\pgfpathlineto{\pgfqpoint{2.601444in}{1.095512in}}%
\pgfpathlineto{\pgfqpoint{2.597505in}{1.105110in}}%
\pgfpathlineto{\pgfqpoint{2.592466in}{1.114544in}}%
\pgfpathlineto{\pgfqpoint{2.586351in}{1.123777in}}%
\pgfpathlineto{\pgfqpoint{2.579185in}{1.132773in}}%
\pgfpathlineto{\pgfqpoint{2.571000in}{1.141496in}}%
\pgfpathlineto{\pgfqpoint{2.561829in}{1.149912in}}%
\pgfpathlineto{\pgfqpoint{2.551712in}{1.157989in}}%
\pgfpathlineto{\pgfqpoint{2.540689in}{1.165696in}}%
\pgfpathlineto{\pgfqpoint{2.528807in}{1.173003in}}%
\pgfpathlineto{\pgfqpoint{2.516112in}{1.179882in}}%
\pgfpathlineto{\pgfqpoint{2.502656in}{1.186307in}}%
\pgfpathlineto{\pgfqpoint{2.488494in}{1.192254in}}%
\pgfpathlineto{\pgfqpoint{2.473680in}{1.197699in}}%
\pgfpathlineto{\pgfqpoint{2.458275in}{1.202623in}}%
\pgfpathlineto{\pgfqpoint{2.442338in}{1.207006in}}%
\pgfpathlineto{\pgfqpoint{2.425933in}{1.210833in}}%
\pgfpathlineto{\pgfqpoint{2.409122in}{1.214089in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{1.216761in}}%
\pgfpathlineto{\pgfqpoint{2.374552in}{1.218840in}}%
\pgfpathlineto{\pgfqpoint{2.356927in}{1.220318in}}%
\pgfpathlineto{\pgfqpoint{2.339166in}{1.221189in}}%
\pgfpathlineto{\pgfqpoint{2.321337in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{2.303511in}{1.221102in}}%
\pgfpathlineto{\pgfqpoint{2.285756in}{1.220143in}}%
\pgfpathlineto{\pgfqpoint{2.268141in}{1.218579in}}%
\pgfpathlineto{\pgfqpoint{2.250735in}{1.216414in}}%
\pgfpathlineto{\pgfqpoint{2.233605in}{1.213658in}}%
\pgfpathlineto{\pgfqpoint{2.216819in}{1.210319in}}%
\pgfpathlineto{\pgfqpoint{2.200440in}{1.206412in}}%
\pgfpathlineto{\pgfqpoint{2.184535in}{1.201950in}}%
\pgfpathlineto{\pgfqpoint{2.169165in}{1.196950in}}%
\pgfpathlineto{\pgfqpoint{2.154390in}{1.191432in}}%
\pgfpathlineto{\pgfqpoint{2.140270in}{1.185415in}}%
\pgfpathlineto{\pgfqpoint{2.126861in}{1.178924in}}%
\pgfpathlineto{\pgfqpoint{2.114215in}{1.171982in}}%
\pgfpathlineto{\pgfqpoint{2.102385in}{1.164616in}}%
\pgfpathlineto{\pgfqpoint{2.091418in}{1.156854in}}%
\pgfpathlineto{\pgfqpoint{2.081360in}{1.148726in}}%
\pgfpathlineto{\pgfqpoint{2.072250in}{1.140264in}}%
\pgfpathlineto{\pgfqpoint{2.064128in}{1.131499in}}%
\pgfpathlineto{\pgfqpoint{2.057028in}{1.122468in}}%
\pgfpathlineto{\pgfqpoint{2.050980in}{1.113204in}}%
\pgfpathlineto{\pgfqpoint{2.046011in}{1.103744in}}%
\pgfpathlineto{\pgfqpoint{2.042143in}{1.094125in}}%
\pgfpathlineto{\pgfqpoint{2.039394in}{1.084386in}}%
\pgfpathlineto{\pgfqpoint{2.037777in}{1.074565in}}%
\pgfpathlineto{\pgfqpoint{2.037302in}{1.064701in}}%
\pgfpathlineto{\pgfqpoint{2.037974in}{1.054835in}}%
\pgfpathlineto{\pgfqpoint{2.039792in}{1.045006in}}%
\pgfpathlineto{\pgfqpoint{2.042752in}{1.035253in}}%
\pgfpathlineto{\pgfqpoint{2.046845in}{1.025618in}}%
\pgfpathlineto{\pgfqpoint{2.052056in}{1.016138in}}%
\pgfpathlineto{\pgfqpoint{2.058366in}{1.006854in}}%
\pgfpathlineto{\pgfqpoint{2.065753in}{0.997803in}}%
\pgfpathlineto{\pgfqpoint{2.074189in}{0.989023in}}%
\pgfpathlineto{\pgfqpoint{2.083641in}{0.980551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608356in}{1.585147in}}%
\pgfpathlineto{\pgfqpoint{2.381961in}{1.504940in}}%
\pgfpathlineto{\pgfqpoint{2.536680in}{1.383553in}}%
\pgfpathlineto{\pgfqpoint{2.764302in}{1.465381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381961in}{1.504940in}}%
\pgfpathlineto{\pgfqpoint{2.152507in}{1.423650in}}%
\pgfpathlineto{\pgfqpoint{2.305951in}{1.300608in}}%
\pgfpathlineto{\pgfqpoint{2.536680in}{1.383553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764302in}{1.465381in}}%
\pgfpathlineto{\pgfqpoint{2.536680in}{1.383553in}}%
\pgfpathlineto{\pgfqpoint{2.694553in}{1.259691in}}%
\pgfpathlineto{\pgfqpoint{2.923405in}{1.343189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152507in}{1.423650in}}%
\pgfpathlineto{\pgfqpoint{1.919931in}{1.341253in}}%
\pgfpathlineto{\pgfqpoint{2.072050in}{1.216523in}}%
\pgfpathlineto{\pgfqpoint{2.305951in}{1.300608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536680in}{1.383553in}}%
\pgfpathlineto{\pgfqpoint{2.305951in}{1.300608in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.175041in}}%
\pgfpathlineto{\pgfqpoint{2.694553in}{1.259691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923405in}{1.343189in}}%
\pgfpathlineto{\pgfqpoint{2.694553in}{1.259691in}}%
\pgfpathlineto{\pgfqpoint{2.855677in}{1.133278in}}%
\pgfpathlineto{\pgfqpoint{3.085762in}{1.218499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919931in}{1.341253in}}%
\pgfpathlineto{\pgfqpoint{1.684169in}{1.257728in}}%
\pgfpathlineto{\pgfqpoint{1.834913in}{1.131275in}}%
\pgfpathlineto{\pgfqpoint{2.072050in}{1.216523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305951in}{1.300608in}}%
\pgfpathlineto{\pgfqpoint{2.072050in}{1.216523in}}%
\pgfpathlineto{\pgfqpoint{2.227314in}{1.089215in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.175041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694553in}{1.259691in}}%
\pgfpathlineto{\pgfqpoint{2.462544in}{1.175041in}}%
\pgfpathlineto{\pgfqpoint{2.622385in}{1.046869in}}%
\pgfpathlineto{\pgfqpoint{2.855677in}{1.133278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085762in}{1.218499in}}%
\pgfpathlineto{\pgfqpoint{2.855677in}{1.133278in}}%
\pgfpathlineto{\pgfqpoint{3.020153in}{1.004235in}}%
\pgfpathlineto{\pgfqpoint{3.251474in}{1.091232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072050in}{1.216523in}}%
\pgfpathlineto{\pgfqpoint{1.834913in}{1.131275in}}%
\pgfpathlineto{\pgfqpoint{1.988795in}{1.002190in}}%
\pgfpathlineto{\pgfqpoint{2.227314in}{1.089215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462544in}{1.175041in}}%
\pgfpathlineto{\pgfqpoint{2.227314in}{1.089215in}}%
\pgfpathlineto{\pgfqpoint{2.385820in}{0.959249in}}%
\pgfpathlineto{\pgfqpoint{2.622385in}{1.046869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855677in}{1.133278in}}%
\pgfpathlineto{\pgfqpoint{2.622385in}{1.046869in}}%
\pgfpathlineto{\pgfqpoint{2.785575in}{0.916012in}}%
\pgfpathlineto{\pgfqpoint{3.020153in}{1.004235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227314in}{1.089215in}}%
\pgfpathlineto{\pgfqpoint{1.988795in}{1.002190in}}%
\pgfpathlineto{\pgfqpoint{2.145913in}{0.870390in}}%
\pgfpathlineto{\pgfqpoint{2.385820in}{0.959249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622385in}{1.046869in}}%
\pgfpathlineto{\pgfqpoint{2.385820in}{0.959249in}}%
\pgfpathlineto{\pgfqpoint{2.547671in}{0.826539in}}%
\pgfpathlineto{\pgfqpoint{2.785575in}{0.916012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385820in}{0.959249in}}%
\pgfpathlineto{\pgfqpoint{2.145913in}{0.870390in}}%
\pgfpathlineto{\pgfqpoint{2.306370in}{0.735789in}}%
\pgfpathlineto{\pgfqpoint{2.547671in}{0.826539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432293in}{1.226729in}}%
\pgfpathcurveto{\pgfqpoint{2.435976in}{1.226729in}}{\pgfqpoint{2.439509in}{1.228192in}}{\pgfqpoint{2.442113in}{1.230797in}}%
\pgfpathcurveto{\pgfqpoint{2.444718in}{1.233401in}}{\pgfqpoint{2.446181in}{1.236934in}}{\pgfqpoint{2.446181in}{1.240618in}}%
\pgfpathcurveto{\pgfqpoint{2.446181in}{1.244301in}}{\pgfqpoint{2.444718in}{1.247834in}}{\pgfqpoint{2.442113in}{1.250439in}}%
\pgfpathcurveto{\pgfqpoint{2.439509in}{1.253043in}}{\pgfqpoint{2.435976in}{1.254507in}}{\pgfqpoint{2.432293in}{1.254507in}}%
\pgfpathcurveto{\pgfqpoint{2.428609in}{1.254507in}}{\pgfqpoint{2.425076in}{1.253043in}}{\pgfqpoint{2.422472in}{1.250439in}}%
\pgfpathcurveto{\pgfqpoint{2.419867in}{1.247834in}}{\pgfqpoint{2.418404in}{1.244301in}}{\pgfqpoint{2.418404in}{1.240618in}}%
\pgfpathcurveto{\pgfqpoint{2.418404in}{1.236934in}}{\pgfqpoint{2.419867in}{1.233401in}}{\pgfqpoint{2.422472in}{1.230797in}}%
\pgfpathcurveto{\pgfqpoint{2.425076in}{1.228192in}}{\pgfqpoint{2.428609in}{1.226729in}}{\pgfqpoint{2.432293in}{1.226729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300904}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300904}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459197in}{1.246318in}}%
\pgfpathcurveto{\pgfqpoint{2.462881in}{1.246318in}}{\pgfqpoint{2.466414in}{1.247781in}}{\pgfqpoint{2.469018in}{1.250386in}}%
\pgfpathcurveto{\pgfqpoint{2.471623in}{1.252990in}}{\pgfqpoint{2.473086in}{1.256523in}}{\pgfqpoint{2.473086in}{1.260207in}}%
\pgfpathcurveto{\pgfqpoint{2.473086in}{1.263890in}}{\pgfqpoint{2.471623in}{1.267423in}}{\pgfqpoint{2.469018in}{1.270027in}}%
\pgfpathcurveto{\pgfqpoint{2.466414in}{1.272632in}}{\pgfqpoint{2.462881in}{1.274095in}}{\pgfqpoint{2.459197in}{1.274095in}}%
\pgfpathcurveto{\pgfqpoint{2.455514in}{1.274095in}}{\pgfqpoint{2.451981in}{1.272632in}}{\pgfqpoint{2.449376in}{1.270027in}}%
\pgfpathcurveto{\pgfqpoint{2.446772in}{1.267423in}}{\pgfqpoint{2.445308in}{1.263890in}}{\pgfqpoint{2.445308in}{1.260207in}}%
\pgfpathcurveto{\pgfqpoint{2.445308in}{1.256523in}}{\pgfqpoint{2.446772in}{1.252990in}}{\pgfqpoint{2.449376in}{1.250386in}}%
\pgfpathcurveto{\pgfqpoint{2.451981in}{1.247781in}}{\pgfqpoint{2.455514in}{1.246318in}}{\pgfqpoint{2.459197in}{1.246318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.308707}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.308707}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459263in}{1.259332in}}%
\pgfpathcurveto{\pgfqpoint{2.462947in}{1.259332in}}{\pgfqpoint{2.466480in}{1.260795in}}{\pgfqpoint{2.469084in}{1.263400in}}%
\pgfpathcurveto{\pgfqpoint{2.471689in}{1.266004in}}{\pgfqpoint{2.473152in}{1.269537in}}{\pgfqpoint{2.473152in}{1.273220in}}%
\pgfpathcurveto{\pgfqpoint{2.473152in}{1.276904in}}{\pgfqpoint{2.471689in}{1.280437in}}{\pgfqpoint{2.469084in}{1.283041in}}%
\pgfpathcurveto{\pgfqpoint{2.466480in}{1.285646in}}{\pgfqpoint{2.462947in}{1.287109in}}{\pgfqpoint{2.459263in}{1.287109in}}%
\pgfpathcurveto{\pgfqpoint{2.455580in}{1.287109in}}{\pgfqpoint{2.452047in}{1.285646in}}{\pgfqpoint{2.449443in}{1.283041in}}%
\pgfpathcurveto{\pgfqpoint{2.446838in}{1.280437in}}{\pgfqpoint{2.445375in}{1.276904in}}{\pgfqpoint{2.445375in}{1.273220in}}%
\pgfpathcurveto{\pgfqpoint{2.445375in}{1.269537in}}{\pgfqpoint{2.446838in}{1.266004in}}{\pgfqpoint{2.449443in}{1.263400in}}%
\pgfpathcurveto{\pgfqpoint{2.452047in}{1.260795in}}{\pgfqpoint{2.455580in}{1.259332in}}{\pgfqpoint{2.459263in}{1.259332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.310863}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.310863}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438223in}{1.271912in}}%
\pgfpathcurveto{\pgfqpoint{2.441907in}{1.271912in}}{\pgfqpoint{2.445440in}{1.273375in}}{\pgfqpoint{2.448044in}{1.275980in}}%
\pgfpathcurveto{\pgfqpoint{2.450649in}{1.278584in}}{\pgfqpoint{2.452112in}{1.282117in}}{\pgfqpoint{2.452112in}{1.285801in}}%
\pgfpathcurveto{\pgfqpoint{2.452112in}{1.289484in}}{\pgfqpoint{2.450649in}{1.293017in}}{\pgfqpoint{2.448044in}{1.295622in}}%
\pgfpathcurveto{\pgfqpoint{2.445440in}{1.298226in}}{\pgfqpoint{2.441907in}{1.299690in}}{\pgfqpoint{2.438223in}{1.299690in}}%
\pgfpathcurveto{\pgfqpoint{2.434540in}{1.299690in}}{\pgfqpoint{2.431007in}{1.298226in}}{\pgfqpoint{2.428402in}{1.295622in}}%
\pgfpathcurveto{\pgfqpoint{2.425798in}{1.293017in}}{\pgfqpoint{2.424334in}{1.289484in}}{\pgfqpoint{2.424334in}{1.285801in}}%
\pgfpathcurveto{\pgfqpoint{2.424334in}{1.282117in}}{\pgfqpoint{2.425798in}{1.278584in}}{\pgfqpoint{2.428402in}{1.275980in}}%
\pgfpathcurveto{\pgfqpoint{2.431007in}{1.273375in}}{\pgfqpoint{2.434540in}{1.271912in}}{\pgfqpoint{2.438223in}{1.271912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388852,0.516298,0.921373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.315299}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388852,0.516298,0.921373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.315299}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612456in}{1.198165in}}%
\pgfpathcurveto{\pgfqpoint{2.616139in}{1.198165in}}{\pgfqpoint{2.619672in}{1.199629in}}{\pgfqpoint{2.622277in}{1.202233in}}%
\pgfpathcurveto{\pgfqpoint{2.624881in}{1.204838in}}{\pgfqpoint{2.626345in}{1.208371in}}{\pgfqpoint{2.626345in}{1.212054in}}%
\pgfpathcurveto{\pgfqpoint{2.626345in}{1.215738in}}{\pgfqpoint{2.624881in}{1.219271in}}{\pgfqpoint{2.622277in}{1.221875in}}%
\pgfpathcurveto{\pgfqpoint{2.619672in}{1.224480in}}{\pgfqpoint{2.616139in}{1.225943in}}{\pgfqpoint{2.612456in}{1.225943in}}%
\pgfpathcurveto{\pgfqpoint{2.608772in}{1.225943in}}{\pgfqpoint{2.605239in}{1.224480in}}{\pgfqpoint{2.602635in}{1.221875in}}%
\pgfpathcurveto{\pgfqpoint{2.600030in}{1.219271in}}{\pgfqpoint{2.598567in}{1.215738in}}{\pgfqpoint{2.598567in}{1.212054in}}%
\pgfpathcurveto{\pgfqpoint{2.598567in}{1.208371in}}{\pgfqpoint{2.600030in}{1.204838in}}{\pgfqpoint{2.602635in}{1.202233in}}%
\pgfpathcurveto{\pgfqpoint{2.605239in}{1.199629in}}{\pgfqpoint{2.608772in}{1.198165in}}{\pgfqpoint{2.612456in}{1.198165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.319596}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.319596}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452844in}{1.300948in}}%
\pgfpathcurveto{\pgfqpoint{2.456527in}{1.300948in}}{\pgfqpoint{2.460060in}{1.302411in}}{\pgfqpoint{2.462665in}{1.305016in}}%
\pgfpathcurveto{\pgfqpoint{2.465270in}{1.307620in}}{\pgfqpoint{2.466733in}{1.311153in}}{\pgfqpoint{2.466733in}{1.314837in}}%
\pgfpathcurveto{\pgfqpoint{2.466733in}{1.318520in}}{\pgfqpoint{2.465270in}{1.322053in}}{\pgfqpoint{2.462665in}{1.324658in}}%
\pgfpathcurveto{\pgfqpoint{2.460060in}{1.327262in}}{\pgfqpoint{2.456527in}{1.328726in}}{\pgfqpoint{2.452844in}{1.328726in}}%
\pgfpathcurveto{\pgfqpoint{2.449161in}{1.328726in}}{\pgfqpoint{2.445628in}{1.327262in}}{\pgfqpoint{2.443023in}{1.324658in}}%
\pgfpathcurveto{\pgfqpoint{2.440419in}{1.322053in}}{\pgfqpoint{2.438955in}{1.318520in}}{\pgfqpoint{2.438955in}{1.314837in}}%
\pgfpathcurveto{\pgfqpoint{2.438955in}{1.311153in}}{\pgfqpoint{2.440419in}{1.307620in}}{\pgfqpoint{2.443023in}{1.305016in}}%
\pgfpathcurveto{\pgfqpoint{2.445628in}{1.302411in}}{\pgfqpoint{2.449161in}{1.300948in}}{\pgfqpoint{2.452844in}{1.300948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.321813}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.321813}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446408in}{1.281117in}}%
\pgfpathcurveto{\pgfqpoint{2.450092in}{1.281117in}}{\pgfqpoint{2.453625in}{1.282581in}}{\pgfqpoint{2.456229in}{1.285185in}}%
\pgfpathcurveto{\pgfqpoint{2.458834in}{1.287790in}}{\pgfqpoint{2.460297in}{1.291323in}}{\pgfqpoint{2.460297in}{1.295006in}}%
\pgfpathcurveto{\pgfqpoint{2.460297in}{1.298690in}}{\pgfqpoint{2.458834in}{1.302223in}}{\pgfqpoint{2.456229in}{1.304827in}}%
\pgfpathcurveto{\pgfqpoint{2.453625in}{1.307432in}}{\pgfqpoint{2.450092in}{1.308895in}}{\pgfqpoint{2.446408in}{1.308895in}}%
\pgfpathcurveto{\pgfqpoint{2.442725in}{1.308895in}}{\pgfqpoint{2.439192in}{1.307432in}}{\pgfqpoint{2.436587in}{1.304827in}}%
\pgfpathcurveto{\pgfqpoint{2.433983in}{1.302223in}}{\pgfqpoint{2.432519in}{1.298690in}}{\pgfqpoint{2.432519in}{1.295006in}}%
\pgfpathcurveto{\pgfqpoint{2.432519in}{1.291323in}}{\pgfqpoint{2.433983in}{1.287790in}}{\pgfqpoint{2.436587in}{1.285185in}}%
\pgfpathcurveto{\pgfqpoint{2.439192in}{1.282581in}}{\pgfqpoint{2.442725in}{1.281117in}}{\pgfqpoint{2.446408in}{1.281117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.322493}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.322493}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152657in}{0.769990in}}%
\pgfpathcurveto{\pgfqpoint{2.156340in}{0.769990in}}{\pgfqpoint{2.159873in}{0.771454in}}{\pgfqpoint{2.162477in}{0.774058in}}%
\pgfpathcurveto{\pgfqpoint{2.165082in}{0.776663in}}{\pgfqpoint{2.166545in}{0.780196in}}{\pgfqpoint{2.166545in}{0.783879in}}%
\pgfpathcurveto{\pgfqpoint{2.166545in}{0.787562in}}{\pgfqpoint{2.165082in}{0.791095in}}{\pgfqpoint{2.162477in}{0.793700in}}%
\pgfpathcurveto{\pgfqpoint{2.159873in}{0.796304in}}{\pgfqpoint{2.156340in}{0.797768in}}{\pgfqpoint{2.152657in}{0.797768in}}%
\pgfpathcurveto{\pgfqpoint{2.148973in}{0.797768in}}{\pgfqpoint{2.145440in}{0.796304in}}{\pgfqpoint{2.142836in}{0.793700in}}%
\pgfpathcurveto{\pgfqpoint{2.140231in}{0.791095in}}{\pgfqpoint{2.138768in}{0.787562in}}{\pgfqpoint{2.138768in}{0.783879in}}%
\pgfpathcurveto{\pgfqpoint{2.138768in}{0.780196in}}{\pgfqpoint{2.140231in}{0.776663in}}{\pgfqpoint{2.142836in}{0.774058in}}%
\pgfpathcurveto{\pgfqpoint{2.145440in}{0.771454in}}{\pgfqpoint{2.148973in}{0.769990in}}{\pgfqpoint{2.152657in}{0.769990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.322714}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.322714}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171932in}{0.783221in}}%
\pgfpathcurveto{\pgfqpoint{2.175615in}{0.783221in}}{\pgfqpoint{2.179148in}{0.784685in}}{\pgfqpoint{2.181753in}{0.787289in}}%
\pgfpathcurveto{\pgfqpoint{2.184357in}{0.789894in}}{\pgfqpoint{2.185821in}{0.793427in}}{\pgfqpoint{2.185821in}{0.797110in}}%
\pgfpathcurveto{\pgfqpoint{2.185821in}{0.800794in}}{\pgfqpoint{2.184357in}{0.804327in}}{\pgfqpoint{2.181753in}{0.806931in}}%
\pgfpathcurveto{\pgfqpoint{2.179148in}{0.809536in}}{\pgfqpoint{2.175615in}{0.810999in}}{\pgfqpoint{2.171932in}{0.810999in}}%
\pgfpathcurveto{\pgfqpoint{2.168248in}{0.810999in}}{\pgfqpoint{2.164715in}{0.809536in}}{\pgfqpoint{2.162111in}{0.806931in}}%
\pgfpathcurveto{\pgfqpoint{2.159506in}{0.804327in}}{\pgfqpoint{2.158043in}{0.800794in}}{\pgfqpoint{2.158043in}{0.797110in}}%
\pgfpathcurveto{\pgfqpoint{2.158043in}{0.793427in}}{\pgfqpoint{2.159506in}{0.789894in}}{\pgfqpoint{2.162111in}{0.787289in}}%
\pgfpathcurveto{\pgfqpoint{2.164715in}{0.784685in}}{\pgfqpoint{2.168248in}{0.783221in}}{\pgfqpoint{2.171932in}{0.783221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.323802}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.323802}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139420in}{0.768830in}}%
\pgfpathcurveto{\pgfqpoint{2.143104in}{0.768830in}}{\pgfqpoint{2.146637in}{0.770293in}}{\pgfqpoint{2.149241in}{0.772898in}}%
\pgfpathcurveto{\pgfqpoint{2.151846in}{0.775502in}}{\pgfqpoint{2.153309in}{0.779035in}}{\pgfqpoint{2.153309in}{0.782719in}}%
\pgfpathcurveto{\pgfqpoint{2.153309in}{0.786402in}}{\pgfqpoint{2.151846in}{0.789935in}}{\pgfqpoint{2.149241in}{0.792540in}}%
\pgfpathcurveto{\pgfqpoint{2.146637in}{0.795144in}}{\pgfqpoint{2.143104in}{0.796608in}}{\pgfqpoint{2.139420in}{0.796608in}}%
\pgfpathcurveto{\pgfqpoint{2.135737in}{0.796608in}}{\pgfqpoint{2.132204in}{0.795144in}}{\pgfqpoint{2.129599in}{0.792540in}}%
\pgfpathcurveto{\pgfqpoint{2.126995in}{0.789935in}}{\pgfqpoint{2.125531in}{0.786402in}}{\pgfqpoint{2.125531in}{0.782719in}}%
\pgfpathcurveto{\pgfqpoint{2.125531in}{0.779035in}}{\pgfqpoint{2.126995in}{0.775502in}}{\pgfqpoint{2.129599in}{0.772898in}}%
\pgfpathcurveto{\pgfqpoint{2.132204in}{0.770293in}}{\pgfqpoint{2.135737in}{0.768830in}}{\pgfqpoint{2.139420in}{0.768830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.323971}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.323971}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154956in}{0.768042in}}%
\pgfpathcurveto{\pgfqpoint{2.158639in}{0.768042in}}{\pgfqpoint{2.162173in}{0.769505in}}{\pgfqpoint{2.164777in}{0.772110in}}%
\pgfpathcurveto{\pgfqpoint{2.167382in}{0.774714in}}{\pgfqpoint{2.168845in}{0.778247in}}{\pgfqpoint{2.168845in}{0.781931in}}%
\pgfpathcurveto{\pgfqpoint{2.168845in}{0.785614in}}{\pgfqpoint{2.167382in}{0.789147in}}{\pgfqpoint{2.164777in}{0.791752in}}%
\pgfpathcurveto{\pgfqpoint{2.162173in}{0.794356in}}{\pgfqpoint{2.158639in}{0.795820in}}{\pgfqpoint{2.154956in}{0.795820in}}%
\pgfpathcurveto{\pgfqpoint{2.151273in}{0.795820in}}{\pgfqpoint{2.147740in}{0.794356in}}{\pgfqpoint{2.145135in}{0.791752in}}%
\pgfpathcurveto{\pgfqpoint{2.142531in}{0.789147in}}{\pgfqpoint{2.141067in}{0.785614in}}{\pgfqpoint{2.141067in}{0.781931in}}%
\pgfpathcurveto{\pgfqpoint{2.141067in}{0.778247in}}{\pgfqpoint{2.142531in}{0.774714in}}{\pgfqpoint{2.145135in}{0.772110in}}%
\pgfpathcurveto{\pgfqpoint{2.147740in}{0.769505in}}{\pgfqpoint{2.151273in}{0.768042in}}{\pgfqpoint{2.154956in}{0.768042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.324053}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.324053}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172438in}{0.785677in}}%
\pgfpathcurveto{\pgfqpoint{2.176121in}{0.785677in}}{\pgfqpoint{2.179654in}{0.787141in}}{\pgfqpoint{2.182259in}{0.789745in}}%
\pgfpathcurveto{\pgfqpoint{2.184863in}{0.792350in}}{\pgfqpoint{2.186327in}{0.795883in}}{\pgfqpoint{2.186327in}{0.799566in}}%
\pgfpathcurveto{\pgfqpoint{2.186327in}{0.803250in}}{\pgfqpoint{2.184863in}{0.806783in}}{\pgfqpoint{2.182259in}{0.809387in}}%
\pgfpathcurveto{\pgfqpoint{2.179654in}{0.811992in}}{\pgfqpoint{2.176121in}{0.813455in}}{\pgfqpoint{2.172438in}{0.813455in}}%
\pgfpathcurveto{\pgfqpoint{2.168754in}{0.813455in}}{\pgfqpoint{2.165221in}{0.811992in}}{\pgfqpoint{2.162617in}{0.809387in}}%
\pgfpathcurveto{\pgfqpoint{2.160012in}{0.806783in}}{\pgfqpoint{2.158549in}{0.803250in}}{\pgfqpoint{2.158549in}{0.799566in}}%
\pgfpathcurveto{\pgfqpoint{2.158549in}{0.795883in}}{\pgfqpoint{2.160012in}{0.792350in}}{\pgfqpoint{2.162617in}{0.789745in}}%
\pgfpathcurveto{\pgfqpoint{2.165221in}{0.787141in}}{\pgfqpoint{2.168754in}{0.785677in}}{\pgfqpoint{2.172438in}{0.785677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.324142}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.324142}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172683in}{0.784877in}}%
\pgfpathcurveto{\pgfqpoint{2.176366in}{0.784877in}}{\pgfqpoint{2.179899in}{0.786340in}}{\pgfqpoint{2.182504in}{0.788945in}}%
\pgfpathcurveto{\pgfqpoint{2.185108in}{0.791549in}}{\pgfqpoint{2.186572in}{0.795082in}}{\pgfqpoint{2.186572in}{0.798766in}}%
\pgfpathcurveto{\pgfqpoint{2.186572in}{0.802449in}}{\pgfqpoint{2.185108in}{0.805982in}}{\pgfqpoint{2.182504in}{0.808587in}}%
\pgfpathcurveto{\pgfqpoint{2.179899in}{0.811191in}}{\pgfqpoint{2.176366in}{0.812655in}}{\pgfqpoint{2.172683in}{0.812655in}}%
\pgfpathcurveto{\pgfqpoint{2.168999in}{0.812655in}}{\pgfqpoint{2.165466in}{0.811191in}}{\pgfqpoint{2.162862in}{0.808587in}}%
\pgfpathcurveto{\pgfqpoint{2.160257in}{0.805982in}}{\pgfqpoint{2.158794in}{0.802449in}}{\pgfqpoint{2.158794in}{0.798766in}}%
\pgfpathcurveto{\pgfqpoint{2.158794in}{0.795082in}}{\pgfqpoint{2.160257in}{0.791549in}}{\pgfqpoint{2.162862in}{0.788945in}}%
\pgfpathcurveto{\pgfqpoint{2.165466in}{0.786340in}}{\pgfqpoint{2.168999in}{0.784877in}}{\pgfqpoint{2.172683in}{0.784877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.324145}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.324145}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153449in}{0.769227in}}%
\pgfpathcurveto{\pgfqpoint{2.157132in}{0.769227in}}{\pgfqpoint{2.160665in}{0.770691in}}{\pgfqpoint{2.163270in}{0.773295in}}%
\pgfpathcurveto{\pgfqpoint{2.165874in}{0.775900in}}{\pgfqpoint{2.167338in}{0.779433in}}{\pgfqpoint{2.167338in}{0.783116in}}%
\pgfpathcurveto{\pgfqpoint{2.167338in}{0.786800in}}{\pgfqpoint{2.165874in}{0.790333in}}{\pgfqpoint{2.163270in}{0.792937in}}%
\pgfpathcurveto{\pgfqpoint{2.160665in}{0.795542in}}{\pgfqpoint{2.157132in}{0.797005in}}{\pgfqpoint{2.153449in}{0.797005in}}%
\pgfpathcurveto{\pgfqpoint{2.149765in}{0.797005in}}{\pgfqpoint{2.146232in}{0.795542in}}{\pgfqpoint{2.143628in}{0.792937in}}%
\pgfpathcurveto{\pgfqpoint{2.141023in}{0.790333in}}{\pgfqpoint{2.139560in}{0.786800in}}{\pgfqpoint{2.139560in}{0.783116in}}%
\pgfpathcurveto{\pgfqpoint{2.139560in}{0.779433in}}{\pgfqpoint{2.141023in}{0.775900in}}{\pgfqpoint{2.143628in}{0.773295in}}%
\pgfpathcurveto{\pgfqpoint{2.146232in}{0.770691in}}{\pgfqpoint{2.149765in}{0.769227in}}{\pgfqpoint{2.153449in}{0.769227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.324621}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.324621}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146908in}{0.770663in}}%
\pgfpathcurveto{\pgfqpoint{2.150592in}{0.770663in}}{\pgfqpoint{2.154125in}{0.772127in}}{\pgfqpoint{2.156729in}{0.774731in}}%
\pgfpathcurveto{\pgfqpoint{2.159334in}{0.777336in}}{\pgfqpoint{2.160797in}{0.780869in}}{\pgfqpoint{2.160797in}{0.784552in}}%
\pgfpathcurveto{\pgfqpoint{2.160797in}{0.788236in}}{\pgfqpoint{2.159334in}{0.791769in}}{\pgfqpoint{2.156729in}{0.794373in}}%
\pgfpathcurveto{\pgfqpoint{2.154125in}{0.796978in}}{\pgfqpoint{2.150592in}{0.798441in}}{\pgfqpoint{2.146908in}{0.798441in}}%
\pgfpathcurveto{\pgfqpoint{2.143225in}{0.798441in}}{\pgfqpoint{2.139692in}{0.796978in}}{\pgfqpoint{2.137087in}{0.794373in}}%
\pgfpathcurveto{\pgfqpoint{2.134483in}{0.791769in}}{\pgfqpoint{2.133019in}{0.788236in}}{\pgfqpoint{2.133019in}{0.784552in}}%
\pgfpathcurveto{\pgfqpoint{2.133019in}{0.780869in}}{\pgfqpoint{2.134483in}{0.777336in}}{\pgfqpoint{2.137087in}{0.774731in}}%
\pgfpathcurveto{\pgfqpoint{2.139692in}{0.772127in}}{\pgfqpoint{2.143225in}{0.770663in}}{\pgfqpoint{2.146908in}{0.770663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.325980}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154159in}{0.772056in}}%
\pgfpathcurveto{\pgfqpoint{2.157842in}{0.772056in}}{\pgfqpoint{2.161375in}{0.773520in}}{\pgfqpoint{2.163980in}{0.776124in}}%
\pgfpathcurveto{\pgfqpoint{2.166584in}{0.778729in}}{\pgfqpoint{2.168048in}{0.782262in}}{\pgfqpoint{2.168048in}{0.785945in}}%
\pgfpathcurveto{\pgfqpoint{2.168048in}{0.789628in}}{\pgfqpoint{2.166584in}{0.793162in}}{\pgfqpoint{2.163980in}{0.795766in}}%
\pgfpathcurveto{\pgfqpoint{2.161375in}{0.798371in}}{\pgfqpoint{2.157842in}{0.799834in}}{\pgfqpoint{2.154159in}{0.799834in}}%
\pgfpathcurveto{\pgfqpoint{2.150475in}{0.799834in}}{\pgfqpoint{2.146942in}{0.798371in}}{\pgfqpoint{2.144338in}{0.795766in}}%
\pgfpathcurveto{\pgfqpoint{2.141733in}{0.793162in}}{\pgfqpoint{2.140270in}{0.789628in}}{\pgfqpoint{2.140270in}{0.785945in}}%
\pgfpathcurveto{\pgfqpoint{2.140270in}{0.782262in}}{\pgfqpoint{2.141733in}{0.778729in}}{\pgfqpoint{2.144338in}{0.776124in}}%
\pgfpathcurveto{\pgfqpoint{2.146942in}{0.773520in}}{\pgfqpoint{2.150475in}{0.772056in}}{\pgfqpoint{2.154159in}{0.772056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.326149}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.326149}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152319in}{0.784172in}}%
\pgfpathcurveto{\pgfqpoint{2.156003in}{0.784172in}}{\pgfqpoint{2.159536in}{0.785636in}}{\pgfqpoint{2.162140in}{0.788240in}}%
\pgfpathcurveto{\pgfqpoint{2.164745in}{0.790845in}}{\pgfqpoint{2.166208in}{0.794378in}}{\pgfqpoint{2.166208in}{0.798061in}}%
\pgfpathcurveto{\pgfqpoint{2.166208in}{0.801745in}}{\pgfqpoint{2.164745in}{0.805278in}}{\pgfqpoint{2.162140in}{0.807882in}}%
\pgfpathcurveto{\pgfqpoint{2.159536in}{0.810487in}}{\pgfqpoint{2.156003in}{0.811950in}}{\pgfqpoint{2.152319in}{0.811950in}}%
\pgfpathcurveto{\pgfqpoint{2.148636in}{0.811950in}}{\pgfqpoint{2.145103in}{0.810487in}}{\pgfqpoint{2.142498in}{0.807882in}}%
\pgfpathcurveto{\pgfqpoint{2.139894in}{0.805278in}}{\pgfqpoint{2.138430in}{0.801745in}}{\pgfqpoint{2.138430in}{0.798061in}}%
\pgfpathcurveto{\pgfqpoint{2.138430in}{0.794378in}}{\pgfqpoint{2.139894in}{0.790845in}}{\pgfqpoint{2.142498in}{0.788240in}}%
\pgfpathcurveto{\pgfqpoint{2.145103in}{0.785636in}}{\pgfqpoint{2.148636in}{0.784172in}}{\pgfqpoint{2.152319in}{0.784172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.326218}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.326218}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166878in}{0.787286in}}%
\pgfpathcurveto{\pgfqpoint{2.170561in}{0.787286in}}{\pgfqpoint{2.174094in}{0.788750in}}{\pgfqpoint{2.176699in}{0.791354in}}%
\pgfpathcurveto{\pgfqpoint{2.179304in}{0.793959in}}{\pgfqpoint{2.180767in}{0.797492in}}{\pgfqpoint{2.180767in}{0.801175in}}%
\pgfpathcurveto{\pgfqpoint{2.180767in}{0.804858in}}{\pgfqpoint{2.179304in}{0.808392in}}{\pgfqpoint{2.176699in}{0.810996in}}%
\pgfpathcurveto{\pgfqpoint{2.174094in}{0.813601in}}{\pgfqpoint{2.170561in}{0.815064in}}{\pgfqpoint{2.166878in}{0.815064in}}%
\pgfpathcurveto{\pgfqpoint{2.163195in}{0.815064in}}{\pgfqpoint{2.159662in}{0.813601in}}{\pgfqpoint{2.157057in}{0.810996in}}%
\pgfpathcurveto{\pgfqpoint{2.154453in}{0.808392in}}{\pgfqpoint{2.152989in}{0.804858in}}{\pgfqpoint{2.152989in}{0.801175in}}%
\pgfpathcurveto{\pgfqpoint{2.152989in}{0.797492in}}{\pgfqpoint{2.154453in}{0.793959in}}{\pgfqpoint{2.157057in}{0.791354in}}%
\pgfpathcurveto{\pgfqpoint{2.159662in}{0.788750in}}{\pgfqpoint{2.163195in}{0.787286in}}{\pgfqpoint{2.166878in}{0.787286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.326426}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.326426}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172748in}{0.798363in}}%
\pgfpathcurveto{\pgfqpoint{2.176431in}{0.798363in}}{\pgfqpoint{2.179964in}{0.799827in}}{\pgfqpoint{2.182569in}{0.802431in}}%
\pgfpathcurveto{\pgfqpoint{2.185173in}{0.805036in}}{\pgfqpoint{2.186637in}{0.808569in}}{\pgfqpoint{2.186637in}{0.812252in}}%
\pgfpathcurveto{\pgfqpoint{2.186637in}{0.815935in}}{\pgfqpoint{2.185173in}{0.819468in}}{\pgfqpoint{2.182569in}{0.822073in}}%
\pgfpathcurveto{\pgfqpoint{2.179964in}{0.824677in}}{\pgfqpoint{2.176431in}{0.826141in}}{\pgfqpoint{2.172748in}{0.826141in}}%
\pgfpathcurveto{\pgfqpoint{2.169064in}{0.826141in}}{\pgfqpoint{2.165531in}{0.824677in}}{\pgfqpoint{2.162927in}{0.822073in}}%
\pgfpathcurveto{\pgfqpoint{2.160322in}{0.819468in}}{\pgfqpoint{2.158859in}{0.815935in}}{\pgfqpoint{2.158859in}{0.812252in}}%
\pgfpathcurveto{\pgfqpoint{2.158859in}{0.808569in}}{\pgfqpoint{2.160322in}{0.805036in}}{\pgfqpoint{2.162927in}{0.802431in}}%
\pgfpathcurveto{\pgfqpoint{2.165531in}{0.799827in}}{\pgfqpoint{2.169064in}{0.798363in}}{\pgfqpoint{2.172748in}{0.798363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.326435}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.326435}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154235in}{0.779640in}}%
\pgfpathcurveto{\pgfqpoint{2.157919in}{0.779640in}}{\pgfqpoint{2.161452in}{0.781104in}}{\pgfqpoint{2.164056in}{0.783708in}}%
\pgfpathcurveto{\pgfqpoint{2.166661in}{0.786313in}}{\pgfqpoint{2.168124in}{0.789846in}}{\pgfqpoint{2.168124in}{0.793529in}}%
\pgfpathcurveto{\pgfqpoint{2.168124in}{0.797213in}}{\pgfqpoint{2.166661in}{0.800746in}}{\pgfqpoint{2.164056in}{0.803350in}}%
\pgfpathcurveto{\pgfqpoint{2.161452in}{0.805955in}}{\pgfqpoint{2.157919in}{0.807418in}}{\pgfqpoint{2.154235in}{0.807418in}}%
\pgfpathcurveto{\pgfqpoint{2.150552in}{0.807418in}}{\pgfqpoint{2.147019in}{0.805955in}}{\pgfqpoint{2.144414in}{0.803350in}}%
\pgfpathcurveto{\pgfqpoint{2.141810in}{0.800746in}}{\pgfqpoint{2.140346in}{0.797213in}}{\pgfqpoint{2.140346in}{0.793529in}}%
\pgfpathcurveto{\pgfqpoint{2.140346in}{0.789846in}}{\pgfqpoint{2.141810in}{0.786313in}}{\pgfqpoint{2.144414in}{0.783708in}}%
\pgfpathcurveto{\pgfqpoint{2.147019in}{0.781104in}}{\pgfqpoint{2.150552in}{0.779640in}}{\pgfqpoint{2.154235in}{0.779640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.326725}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.326725}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160708in}{0.787251in}}%
\pgfpathcurveto{\pgfqpoint{2.164391in}{0.787251in}}{\pgfqpoint{2.167924in}{0.788715in}}{\pgfqpoint{2.170528in}{0.791319in}}%
\pgfpathcurveto{\pgfqpoint{2.173133in}{0.793924in}}{\pgfqpoint{2.174596in}{0.797457in}}{\pgfqpoint{2.174596in}{0.801140in}}%
\pgfpathcurveto{\pgfqpoint{2.174596in}{0.804824in}}{\pgfqpoint{2.173133in}{0.808357in}}{\pgfqpoint{2.170528in}{0.810961in}}%
\pgfpathcurveto{\pgfqpoint{2.167924in}{0.813566in}}{\pgfqpoint{2.164391in}{0.815029in}}{\pgfqpoint{2.160708in}{0.815029in}}%
\pgfpathcurveto{\pgfqpoint{2.157024in}{0.815029in}}{\pgfqpoint{2.153491in}{0.813566in}}{\pgfqpoint{2.150887in}{0.810961in}}%
\pgfpathcurveto{\pgfqpoint{2.148282in}{0.808357in}}{\pgfqpoint{2.146819in}{0.804824in}}{\pgfqpoint{2.146819in}{0.801140in}}%
\pgfpathcurveto{\pgfqpoint{2.146819in}{0.797457in}}{\pgfqpoint{2.148282in}{0.793924in}}{\pgfqpoint{2.150887in}{0.791319in}}%
\pgfpathcurveto{\pgfqpoint{2.153491in}{0.788715in}}{\pgfqpoint{2.157024in}{0.787251in}}{\pgfqpoint{2.160708in}{0.787251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.327286}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.327286}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164926in}{0.796575in}}%
\pgfpathcurveto{\pgfqpoint{2.168610in}{0.796575in}}{\pgfqpoint{2.172143in}{0.798038in}}{\pgfqpoint{2.174747in}{0.800643in}}%
\pgfpathcurveto{\pgfqpoint{2.177352in}{0.803247in}}{\pgfqpoint{2.178815in}{0.806780in}}{\pgfqpoint{2.178815in}{0.810464in}}%
\pgfpathcurveto{\pgfqpoint{2.178815in}{0.814147in}}{\pgfqpoint{2.177352in}{0.817680in}}{\pgfqpoint{2.174747in}{0.820285in}}%
\pgfpathcurveto{\pgfqpoint{2.172143in}{0.822889in}}{\pgfqpoint{2.168610in}{0.824353in}}{\pgfqpoint{2.164926in}{0.824353in}}%
\pgfpathcurveto{\pgfqpoint{2.161243in}{0.824353in}}{\pgfqpoint{2.157710in}{0.822889in}}{\pgfqpoint{2.155105in}{0.820285in}}%
\pgfpathcurveto{\pgfqpoint{2.152501in}{0.817680in}}{\pgfqpoint{2.151037in}{0.814147in}}{\pgfqpoint{2.151037in}{0.810464in}}%
\pgfpathcurveto{\pgfqpoint{2.151037in}{0.806780in}}{\pgfqpoint{2.152501in}{0.803247in}}{\pgfqpoint{2.155105in}{0.800643in}}%
\pgfpathcurveto{\pgfqpoint{2.157710in}{0.798038in}}{\pgfqpoint{2.161243in}{0.796575in}}{\pgfqpoint{2.164926in}{0.796575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.327377}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.327377}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151797in}{0.790687in}}%
\pgfpathcurveto{\pgfqpoint{2.155481in}{0.790687in}}{\pgfqpoint{2.159014in}{0.792150in}}{\pgfqpoint{2.161618in}{0.794755in}}%
\pgfpathcurveto{\pgfqpoint{2.164223in}{0.797359in}}{\pgfqpoint{2.165686in}{0.800892in}}{\pgfqpoint{2.165686in}{0.804576in}}%
\pgfpathcurveto{\pgfqpoint{2.165686in}{0.808259in}}{\pgfqpoint{2.164223in}{0.811792in}}{\pgfqpoint{2.161618in}{0.814397in}}%
\pgfpathcurveto{\pgfqpoint{2.159014in}{0.817001in}}{\pgfqpoint{2.155481in}{0.818465in}}{\pgfqpoint{2.151797in}{0.818465in}}%
\pgfpathcurveto{\pgfqpoint{2.148114in}{0.818465in}}{\pgfqpoint{2.144581in}{0.817001in}}{\pgfqpoint{2.141976in}{0.814397in}}%
\pgfpathcurveto{\pgfqpoint{2.139372in}{0.811792in}}{\pgfqpoint{2.137908in}{0.808259in}}{\pgfqpoint{2.137908in}{0.804576in}}%
\pgfpathcurveto{\pgfqpoint{2.137908in}{0.800892in}}{\pgfqpoint{2.139372in}{0.797359in}}{\pgfqpoint{2.141976in}{0.794755in}}%
\pgfpathcurveto{\pgfqpoint{2.144581in}{0.792150in}}{\pgfqpoint{2.148114in}{0.790687in}}{\pgfqpoint{2.151797in}{0.790687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.328272}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.328272}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147830in}{0.785164in}}%
\pgfpathcurveto{\pgfqpoint{2.151513in}{0.785164in}}{\pgfqpoint{2.155046in}{0.786627in}}{\pgfqpoint{2.157651in}{0.789231in}}%
\pgfpathcurveto{\pgfqpoint{2.160256in}{0.791836in}}{\pgfqpoint{2.161719in}{0.795369in}}{\pgfqpoint{2.161719in}{0.799052in}}%
\pgfpathcurveto{\pgfqpoint{2.161719in}{0.802736in}}{\pgfqpoint{2.160256in}{0.806269in}}{\pgfqpoint{2.157651in}{0.808873in}}%
\pgfpathcurveto{\pgfqpoint{2.155046in}{0.811478in}}{\pgfqpoint{2.151513in}{0.812941in}}{\pgfqpoint{2.147830in}{0.812941in}}%
\pgfpathcurveto{\pgfqpoint{2.144147in}{0.812941in}}{\pgfqpoint{2.140614in}{0.811478in}}{\pgfqpoint{2.138009in}{0.808873in}}%
\pgfpathcurveto{\pgfqpoint{2.135405in}{0.806269in}}{\pgfqpoint{2.133941in}{0.802736in}}{\pgfqpoint{2.133941in}{0.799052in}}%
\pgfpathcurveto{\pgfqpoint{2.133941in}{0.795369in}}{\pgfqpoint{2.135405in}{0.791836in}}{\pgfqpoint{2.138009in}{0.789231in}}%
\pgfpathcurveto{\pgfqpoint{2.140614in}{0.786627in}}{\pgfqpoint{2.144147in}{0.785164in}}{\pgfqpoint{2.147830in}{0.785164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.328399}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.328399}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610939in}{1.227292in}}%
\pgfpathcurveto{\pgfqpoint{2.614623in}{1.227292in}}{\pgfqpoint{2.618156in}{1.228756in}}{\pgfqpoint{2.620760in}{1.231360in}}%
\pgfpathcurveto{\pgfqpoint{2.623365in}{1.233965in}}{\pgfqpoint{2.624828in}{1.237498in}}{\pgfqpoint{2.624828in}{1.241181in}}%
\pgfpathcurveto{\pgfqpoint{2.624828in}{1.244865in}}{\pgfqpoint{2.623365in}{1.248398in}}{\pgfqpoint{2.620760in}{1.251002in}}%
\pgfpathcurveto{\pgfqpoint{2.618156in}{1.253607in}}{\pgfqpoint{2.614623in}{1.255070in}}{\pgfqpoint{2.610939in}{1.255070in}}%
\pgfpathcurveto{\pgfqpoint{2.607256in}{1.255070in}}{\pgfqpoint{2.603723in}{1.253607in}}{\pgfqpoint{2.601118in}{1.251002in}}%
\pgfpathcurveto{\pgfqpoint{2.598514in}{1.248398in}}{\pgfqpoint{2.597050in}{1.244865in}}{\pgfqpoint{2.597050in}{1.241181in}}%
\pgfpathcurveto{\pgfqpoint{2.597050in}{1.237498in}}{\pgfqpoint{2.598514in}{1.233965in}}{\pgfqpoint{2.601118in}{1.231360in}}%
\pgfpathcurveto{\pgfqpoint{2.603723in}{1.228756in}}{\pgfqpoint{2.607256in}{1.227292in}}{\pgfqpoint{2.610939in}{1.227292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.328440}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.328440}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167815in}{0.787388in}}%
\pgfpathcurveto{\pgfqpoint{2.171498in}{0.787388in}}{\pgfqpoint{2.175031in}{0.788851in}}{\pgfqpoint{2.177636in}{0.791456in}}%
\pgfpathcurveto{\pgfqpoint{2.180240in}{0.794060in}}{\pgfqpoint{2.181704in}{0.797593in}}{\pgfqpoint{2.181704in}{0.801277in}}%
\pgfpathcurveto{\pgfqpoint{2.181704in}{0.804960in}}{\pgfqpoint{2.180240in}{0.808493in}}{\pgfqpoint{2.177636in}{0.811098in}}%
\pgfpathcurveto{\pgfqpoint{2.175031in}{0.813702in}}{\pgfqpoint{2.171498in}{0.815165in}}{\pgfqpoint{2.167815in}{0.815165in}}%
\pgfpathcurveto{\pgfqpoint{2.164131in}{0.815165in}}{\pgfqpoint{2.160598in}{0.813702in}}{\pgfqpoint{2.157994in}{0.811098in}}%
\pgfpathcurveto{\pgfqpoint{2.155389in}{0.808493in}}{\pgfqpoint{2.153926in}{0.804960in}}{\pgfqpoint{2.153926in}{0.801277in}}%
\pgfpathcurveto{\pgfqpoint{2.153926in}{0.797593in}}{\pgfqpoint{2.155389in}{0.794060in}}{\pgfqpoint{2.157994in}{0.791456in}}%
\pgfpathcurveto{\pgfqpoint{2.160598in}{0.788851in}}{\pgfqpoint{2.164131in}{0.787388in}}{\pgfqpoint{2.167815in}{0.787388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.328927}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.328927}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128011in}{0.766363in}}%
\pgfpathcurveto{\pgfqpoint{2.131695in}{0.766363in}}{\pgfqpoint{2.135228in}{0.767826in}}{\pgfqpoint{2.137832in}{0.770431in}}%
\pgfpathcurveto{\pgfqpoint{2.140437in}{0.773035in}}{\pgfqpoint{2.141900in}{0.776569in}}{\pgfqpoint{2.141900in}{0.780252in}}%
\pgfpathcurveto{\pgfqpoint{2.141900in}{0.783935in}}{\pgfqpoint{2.140437in}{0.787468in}}{\pgfqpoint{2.137832in}{0.790073in}}%
\pgfpathcurveto{\pgfqpoint{2.135228in}{0.792677in}}{\pgfqpoint{2.131695in}{0.794141in}}{\pgfqpoint{2.128011in}{0.794141in}}%
\pgfpathcurveto{\pgfqpoint{2.124328in}{0.794141in}}{\pgfqpoint{2.120795in}{0.792677in}}{\pgfqpoint{2.118190in}{0.790073in}}%
\pgfpathcurveto{\pgfqpoint{2.115586in}{0.787468in}}{\pgfqpoint{2.114122in}{0.783935in}}{\pgfqpoint{2.114122in}{0.780252in}}%
\pgfpathcurveto{\pgfqpoint{2.114122in}{0.776569in}}{\pgfqpoint{2.115586in}{0.773035in}}{\pgfqpoint{2.118190in}{0.770431in}}%
\pgfpathcurveto{\pgfqpoint{2.120795in}{0.767826in}}{\pgfqpoint{2.124328in}{0.766363in}}{\pgfqpoint{2.128011in}{0.766363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.329012}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.329012}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152263in}{0.791245in}}%
\pgfpathcurveto{\pgfqpoint{2.155946in}{0.791245in}}{\pgfqpoint{2.159479in}{0.792708in}}{\pgfqpoint{2.162084in}{0.795313in}}%
\pgfpathcurveto{\pgfqpoint{2.164689in}{0.797917in}}{\pgfqpoint{2.166152in}{0.801450in}}{\pgfqpoint{2.166152in}{0.805134in}}%
\pgfpathcurveto{\pgfqpoint{2.166152in}{0.808817in}}{\pgfqpoint{2.164689in}{0.812350in}}{\pgfqpoint{2.162084in}{0.814955in}}%
\pgfpathcurveto{\pgfqpoint{2.159479in}{0.817559in}}{\pgfqpoint{2.155946in}{0.819023in}}{\pgfqpoint{2.152263in}{0.819023in}}%
\pgfpathcurveto{\pgfqpoint{2.148580in}{0.819023in}}{\pgfqpoint{2.145047in}{0.817559in}}{\pgfqpoint{2.142442in}{0.814955in}}%
\pgfpathcurveto{\pgfqpoint{2.139838in}{0.812350in}}{\pgfqpoint{2.138374in}{0.808817in}}{\pgfqpoint{2.138374in}{0.805134in}}%
\pgfpathcurveto{\pgfqpoint{2.138374in}{0.801450in}}{\pgfqpoint{2.139838in}{0.797917in}}{\pgfqpoint{2.142442in}{0.795313in}}%
\pgfpathcurveto{\pgfqpoint{2.145047in}{0.792708in}}{\pgfqpoint{2.148580in}{0.791245in}}{\pgfqpoint{2.152263in}{0.791245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.329136}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.329136}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152307in}{0.794167in}}%
\pgfpathcurveto{\pgfqpoint{2.155990in}{0.794167in}}{\pgfqpoint{2.159523in}{0.795630in}}{\pgfqpoint{2.162128in}{0.798235in}}%
\pgfpathcurveto{\pgfqpoint{2.164732in}{0.800839in}}{\pgfqpoint{2.166196in}{0.804372in}}{\pgfqpoint{2.166196in}{0.808056in}}%
\pgfpathcurveto{\pgfqpoint{2.166196in}{0.811739in}}{\pgfqpoint{2.164732in}{0.815272in}}{\pgfqpoint{2.162128in}{0.817876in}}%
\pgfpathcurveto{\pgfqpoint{2.159523in}{0.820481in}}{\pgfqpoint{2.155990in}{0.821944in}}{\pgfqpoint{2.152307in}{0.821944in}}%
\pgfpathcurveto{\pgfqpoint{2.148623in}{0.821944in}}{\pgfqpoint{2.145090in}{0.820481in}}{\pgfqpoint{2.142486in}{0.817876in}}%
\pgfpathcurveto{\pgfqpoint{2.139881in}{0.815272in}}{\pgfqpoint{2.138418in}{0.811739in}}{\pgfqpoint{2.138418in}{0.808056in}}%
\pgfpathcurveto{\pgfqpoint{2.138418in}{0.804372in}}{\pgfqpoint{2.139881in}{0.800839in}}{\pgfqpoint{2.142486in}{0.798235in}}%
\pgfpathcurveto{\pgfqpoint{2.145090in}{0.795630in}}{\pgfqpoint{2.148623in}{0.794167in}}{\pgfqpoint{2.152307in}{0.794167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.329151}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.329151}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152348in}{0.791239in}}%
\pgfpathcurveto{\pgfqpoint{2.156031in}{0.791239in}}{\pgfqpoint{2.159564in}{0.792702in}}{\pgfqpoint{2.162169in}{0.795307in}}%
\pgfpathcurveto{\pgfqpoint{2.164773in}{0.797911in}}{\pgfqpoint{2.166237in}{0.801444in}}{\pgfqpoint{2.166237in}{0.805128in}}%
\pgfpathcurveto{\pgfqpoint{2.166237in}{0.808811in}}{\pgfqpoint{2.164773in}{0.812344in}}{\pgfqpoint{2.162169in}{0.814949in}}%
\pgfpathcurveto{\pgfqpoint{2.159564in}{0.817553in}}{\pgfqpoint{2.156031in}{0.819017in}}{\pgfqpoint{2.152348in}{0.819017in}}%
\pgfpathcurveto{\pgfqpoint{2.148664in}{0.819017in}}{\pgfqpoint{2.145131in}{0.817553in}}{\pgfqpoint{2.142527in}{0.814949in}}%
\pgfpathcurveto{\pgfqpoint{2.139922in}{0.812344in}}{\pgfqpoint{2.138459in}{0.808811in}}{\pgfqpoint{2.138459in}{0.805128in}}%
\pgfpathcurveto{\pgfqpoint{2.138459in}{0.801444in}}{\pgfqpoint{2.139922in}{0.797911in}}{\pgfqpoint{2.142527in}{0.795307in}}%
\pgfpathcurveto{\pgfqpoint{2.145131in}{0.792702in}}{\pgfqpoint{2.148664in}{0.791239in}}{\pgfqpoint{2.152348in}{0.791239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.329171}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.329171}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149159in}{0.776294in}}%
\pgfpathcurveto{\pgfqpoint{2.152842in}{0.776294in}}{\pgfqpoint{2.156375in}{0.777758in}}{\pgfqpoint{2.158979in}{0.780362in}}%
\pgfpathcurveto{\pgfqpoint{2.161584in}{0.782967in}}{\pgfqpoint{2.163047in}{0.786500in}}{\pgfqpoint{2.163047in}{0.790183in}}%
\pgfpathcurveto{\pgfqpoint{2.163047in}{0.793866in}}{\pgfqpoint{2.161584in}{0.797399in}}{\pgfqpoint{2.158979in}{0.800004in}}%
\pgfpathcurveto{\pgfqpoint{2.156375in}{0.802609in}}{\pgfqpoint{2.152842in}{0.804072in}}{\pgfqpoint{2.149159in}{0.804072in}}%
\pgfpathcurveto{\pgfqpoint{2.145475in}{0.804072in}}{\pgfqpoint{2.141942in}{0.802609in}}{\pgfqpoint{2.139338in}{0.800004in}}%
\pgfpathcurveto{\pgfqpoint{2.136733in}{0.797399in}}{\pgfqpoint{2.135270in}{0.793866in}}{\pgfqpoint{2.135270in}{0.790183in}}%
\pgfpathcurveto{\pgfqpoint{2.135270in}{0.786500in}}{\pgfqpoint{2.136733in}{0.782967in}}{\pgfqpoint{2.139338in}{0.780362in}}%
\pgfpathcurveto{\pgfqpoint{2.141942in}{0.777758in}}{\pgfqpoint{2.145475in}{0.776294in}}{\pgfqpoint{2.149159in}{0.776294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.329440}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.329440}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148175in}{0.778288in}}%
\pgfpathcurveto{\pgfqpoint{2.151858in}{0.778288in}}{\pgfqpoint{2.155391in}{0.779752in}}{\pgfqpoint{2.157996in}{0.782356in}}%
\pgfpathcurveto{\pgfqpoint{2.160600in}{0.784961in}}{\pgfqpoint{2.162064in}{0.788494in}}{\pgfqpoint{2.162064in}{0.792177in}}%
\pgfpathcurveto{\pgfqpoint{2.162064in}{0.795861in}}{\pgfqpoint{2.160600in}{0.799394in}}{\pgfqpoint{2.157996in}{0.801998in}}%
\pgfpathcurveto{\pgfqpoint{2.155391in}{0.804603in}}{\pgfqpoint{2.151858in}{0.806066in}}{\pgfqpoint{2.148175in}{0.806066in}}%
\pgfpathcurveto{\pgfqpoint{2.144492in}{0.806066in}}{\pgfqpoint{2.140959in}{0.804603in}}{\pgfqpoint{2.138354in}{0.801998in}}%
\pgfpathcurveto{\pgfqpoint{2.135750in}{0.799394in}}{\pgfqpoint{2.134286in}{0.795861in}}{\pgfqpoint{2.134286in}{0.792177in}}%
\pgfpathcurveto{\pgfqpoint{2.134286in}{0.788494in}}{\pgfqpoint{2.135750in}{0.784961in}}{\pgfqpoint{2.138354in}{0.782356in}}%
\pgfpathcurveto{\pgfqpoint{2.140959in}{0.779752in}}{\pgfqpoint{2.144492in}{0.778288in}}{\pgfqpoint{2.148175in}{0.778288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.329550}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.329550}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617534in}{1.262389in}}%
\pgfpathcurveto{\pgfqpoint{2.621217in}{1.262389in}}{\pgfqpoint{2.624750in}{1.263852in}}{\pgfqpoint{2.627355in}{1.266457in}}%
\pgfpathcurveto{\pgfqpoint{2.629959in}{1.269061in}}{\pgfqpoint{2.631423in}{1.272594in}}{\pgfqpoint{2.631423in}{1.276278in}}%
\pgfpathcurveto{\pgfqpoint{2.631423in}{1.279961in}}{\pgfqpoint{2.629959in}{1.283494in}}{\pgfqpoint{2.627355in}{1.286099in}}%
\pgfpathcurveto{\pgfqpoint{2.624750in}{1.288703in}}{\pgfqpoint{2.621217in}{1.290167in}}{\pgfqpoint{2.617534in}{1.290167in}}%
\pgfpathcurveto{\pgfqpoint{2.613850in}{1.290167in}}{\pgfqpoint{2.610317in}{1.288703in}}{\pgfqpoint{2.607713in}{1.286099in}}%
\pgfpathcurveto{\pgfqpoint{2.605108in}{1.283494in}}{\pgfqpoint{2.603645in}{1.279961in}}{\pgfqpoint{2.603645in}{1.276278in}}%
\pgfpathcurveto{\pgfqpoint{2.603645in}{1.272594in}}{\pgfqpoint{2.605108in}{1.269061in}}{\pgfqpoint{2.607713in}{1.266457in}}%
\pgfpathcurveto{\pgfqpoint{2.610317in}{1.263852in}}{\pgfqpoint{2.613850in}{1.262389in}}{\pgfqpoint{2.617534in}{1.262389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.329631}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.329631}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147802in}{0.789889in}}%
\pgfpathcurveto{\pgfqpoint{2.151485in}{0.789889in}}{\pgfqpoint{2.155018in}{0.791352in}}{\pgfqpoint{2.157623in}{0.793957in}}%
\pgfpathcurveto{\pgfqpoint{2.160227in}{0.796561in}}{\pgfqpoint{2.161690in}{0.800094in}}{\pgfqpoint{2.161690in}{0.803777in}}%
\pgfpathcurveto{\pgfqpoint{2.161690in}{0.807461in}}{\pgfqpoint{2.160227in}{0.810994in}}{\pgfqpoint{2.157623in}{0.813598in}}%
\pgfpathcurveto{\pgfqpoint{2.155018in}{0.816203in}}{\pgfqpoint{2.151485in}{0.817666in}}{\pgfqpoint{2.147802in}{0.817666in}}%
\pgfpathcurveto{\pgfqpoint{2.144118in}{0.817666in}}{\pgfqpoint{2.140585in}{0.816203in}}{\pgfqpoint{2.137981in}{0.813598in}}%
\pgfpathcurveto{\pgfqpoint{2.135376in}{0.810994in}}{\pgfqpoint{2.133913in}{0.807461in}}{\pgfqpoint{2.133913in}{0.803777in}}%
\pgfpathcurveto{\pgfqpoint{2.133913in}{0.800094in}}{\pgfqpoint{2.135376in}{0.796561in}}{\pgfqpoint{2.137981in}{0.793957in}}%
\pgfpathcurveto{\pgfqpoint{2.140585in}{0.791352in}}{\pgfqpoint{2.144118in}{0.789889in}}{\pgfqpoint{2.147802in}{0.789889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.329834}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.329834}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130431in}{0.790887in}}%
\pgfpathcurveto{\pgfqpoint{2.134114in}{0.790887in}}{\pgfqpoint{2.137647in}{0.792350in}}{\pgfqpoint{2.140252in}{0.794954in}}%
\pgfpathcurveto{\pgfqpoint{2.142856in}{0.797559in}}{\pgfqpoint{2.144320in}{0.801092in}}{\pgfqpoint{2.144320in}{0.804775in}}%
\pgfpathcurveto{\pgfqpoint{2.144320in}{0.808459in}}{\pgfqpoint{2.142856in}{0.811992in}}{\pgfqpoint{2.140252in}{0.814596in}}%
\pgfpathcurveto{\pgfqpoint{2.137647in}{0.817201in}}{\pgfqpoint{2.134114in}{0.818664in}}{\pgfqpoint{2.130431in}{0.818664in}}%
\pgfpathcurveto{\pgfqpoint{2.126747in}{0.818664in}}{\pgfqpoint{2.123214in}{0.817201in}}{\pgfqpoint{2.120610in}{0.814596in}}%
\pgfpathcurveto{\pgfqpoint{2.118005in}{0.811992in}}{\pgfqpoint{2.116542in}{0.808459in}}{\pgfqpoint{2.116542in}{0.804775in}}%
\pgfpathcurveto{\pgfqpoint{2.116542in}{0.801092in}}{\pgfqpoint{2.118005in}{0.797559in}}{\pgfqpoint{2.120610in}{0.794954in}}%
\pgfpathcurveto{\pgfqpoint{2.123214in}{0.792350in}}{\pgfqpoint{2.126747in}{0.790887in}}{\pgfqpoint{2.130431in}{0.790887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248091,0.326013,0.777669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.330608}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248091,0.326013,0.777669}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.330608}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157848in}{0.807014in}}%
\pgfpathcurveto{\pgfqpoint{2.161531in}{0.807014in}}{\pgfqpoint{2.165064in}{0.808477in}}{\pgfqpoint{2.167668in}{0.811082in}}%
\pgfpathcurveto{\pgfqpoint{2.170273in}{0.813687in}}{\pgfqpoint{2.171736in}{0.817220in}}{\pgfqpoint{2.171736in}{0.820903in}}%
\pgfpathcurveto{\pgfqpoint{2.171736in}{0.824586in}}{\pgfqpoint{2.170273in}{0.828119in}}{\pgfqpoint{2.167668in}{0.830724in}}%
\pgfpathcurveto{\pgfqpoint{2.165064in}{0.833328in}}{\pgfqpoint{2.161531in}{0.834792in}}{\pgfqpoint{2.157848in}{0.834792in}}%
\pgfpathcurveto{\pgfqpoint{2.154164in}{0.834792in}}{\pgfqpoint{2.150631in}{0.833328in}}{\pgfqpoint{2.148027in}{0.830724in}}%
\pgfpathcurveto{\pgfqpoint{2.145422in}{0.828119in}}{\pgfqpoint{2.143959in}{0.824586in}}{\pgfqpoint{2.143959in}{0.820903in}}%
\pgfpathcurveto{\pgfqpoint{2.143959in}{0.817220in}}{\pgfqpoint{2.145422in}{0.813687in}}{\pgfqpoint{2.148027in}{0.811082in}}%
\pgfpathcurveto{\pgfqpoint{2.150631in}{0.808477in}}{\pgfqpoint{2.154164in}{0.807014in}}{\pgfqpoint{2.157848in}{0.807014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.330793}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.330793}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136191in}{0.771947in}}%
\pgfpathcurveto{\pgfqpoint{2.139875in}{0.771947in}}{\pgfqpoint{2.143408in}{0.773410in}}{\pgfqpoint{2.146012in}{0.776015in}}%
\pgfpathcurveto{\pgfqpoint{2.148617in}{0.778620in}}{\pgfqpoint{2.150080in}{0.782153in}}{\pgfqpoint{2.150080in}{0.785836in}}%
\pgfpathcurveto{\pgfqpoint{2.150080in}{0.789519in}}{\pgfqpoint{2.148617in}{0.793052in}}{\pgfqpoint{2.146012in}{0.795657in}}%
\pgfpathcurveto{\pgfqpoint{2.143408in}{0.798261in}}{\pgfqpoint{2.139875in}{0.799725in}}{\pgfqpoint{2.136191in}{0.799725in}}%
\pgfpathcurveto{\pgfqpoint{2.132508in}{0.799725in}}{\pgfqpoint{2.128975in}{0.798261in}}{\pgfqpoint{2.126370in}{0.795657in}}%
\pgfpathcurveto{\pgfqpoint{2.123766in}{0.793052in}}{\pgfqpoint{2.122302in}{0.789519in}}{\pgfqpoint{2.122302in}{0.785836in}}%
\pgfpathcurveto{\pgfqpoint{2.122302in}{0.782153in}}{\pgfqpoint{2.123766in}{0.778620in}}{\pgfqpoint{2.126370in}{0.776015in}}%
\pgfpathcurveto{\pgfqpoint{2.128975in}{0.773410in}}{\pgfqpoint{2.132508in}{0.771947in}}{\pgfqpoint{2.136191in}{0.771947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.330824}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.330824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148235in}{0.782703in}}%
\pgfpathcurveto{\pgfqpoint{2.151919in}{0.782703in}}{\pgfqpoint{2.155452in}{0.784166in}}{\pgfqpoint{2.158056in}{0.786771in}}%
\pgfpathcurveto{\pgfqpoint{2.160661in}{0.789375in}}{\pgfqpoint{2.162124in}{0.792908in}}{\pgfqpoint{2.162124in}{0.796592in}}%
\pgfpathcurveto{\pgfqpoint{2.162124in}{0.800275in}}{\pgfqpoint{2.160661in}{0.803808in}}{\pgfqpoint{2.158056in}{0.806413in}}%
\pgfpathcurveto{\pgfqpoint{2.155452in}{0.809017in}}{\pgfqpoint{2.151919in}{0.810481in}}{\pgfqpoint{2.148235in}{0.810481in}}%
\pgfpathcurveto{\pgfqpoint{2.144552in}{0.810481in}}{\pgfqpoint{2.141019in}{0.809017in}}{\pgfqpoint{2.138414in}{0.806413in}}%
\pgfpathcurveto{\pgfqpoint{2.135810in}{0.803808in}}{\pgfqpoint{2.134346in}{0.800275in}}{\pgfqpoint{2.134346in}{0.796592in}}%
\pgfpathcurveto{\pgfqpoint{2.134346in}{0.792908in}}{\pgfqpoint{2.135810in}{0.789375in}}{\pgfqpoint{2.138414in}{0.786771in}}%
\pgfpathcurveto{\pgfqpoint{2.141019in}{0.784166in}}{\pgfqpoint{2.144552in}{0.782703in}}{\pgfqpoint{2.148235in}{0.782703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.330988}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.330988}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140540in}{0.788172in}}%
\pgfpathcurveto{\pgfqpoint{2.144223in}{0.788172in}}{\pgfqpoint{2.147756in}{0.789635in}}{\pgfqpoint{2.150361in}{0.792240in}}%
\pgfpathcurveto{\pgfqpoint{2.152965in}{0.794844in}}{\pgfqpoint{2.154429in}{0.798377in}}{\pgfqpoint{2.154429in}{0.802060in}}%
\pgfpathcurveto{\pgfqpoint{2.154429in}{0.805744in}}{\pgfqpoint{2.152965in}{0.809277in}}{\pgfqpoint{2.150361in}{0.811881in}}%
\pgfpathcurveto{\pgfqpoint{2.147756in}{0.814486in}}{\pgfqpoint{2.144223in}{0.815949in}}{\pgfqpoint{2.140540in}{0.815949in}}%
\pgfpathcurveto{\pgfqpoint{2.136857in}{0.815949in}}{\pgfqpoint{2.133324in}{0.814486in}}{\pgfqpoint{2.130719in}{0.811881in}}%
\pgfpathcurveto{\pgfqpoint{2.128114in}{0.809277in}}{\pgfqpoint{2.126651in}{0.805744in}}{\pgfqpoint{2.126651in}{0.802060in}}%
\pgfpathcurveto{\pgfqpoint{2.126651in}{0.798377in}}{\pgfqpoint{2.128114in}{0.794844in}}{\pgfqpoint{2.130719in}{0.792240in}}%
\pgfpathcurveto{\pgfqpoint{2.133324in}{0.789635in}}{\pgfqpoint{2.136857in}{0.788172in}}{\pgfqpoint{2.140540in}{0.788172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331110}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.331110}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142921in}{0.768953in}}%
\pgfpathcurveto{\pgfqpoint{2.146605in}{0.768953in}}{\pgfqpoint{2.150138in}{0.770416in}}{\pgfqpoint{2.152742in}{0.773021in}}%
\pgfpathcurveto{\pgfqpoint{2.155347in}{0.775625in}}{\pgfqpoint{2.156810in}{0.779158in}}{\pgfqpoint{2.156810in}{0.782842in}}%
\pgfpathcurveto{\pgfqpoint{2.156810in}{0.786525in}}{\pgfqpoint{2.155347in}{0.790058in}}{\pgfqpoint{2.152742in}{0.792663in}}%
\pgfpathcurveto{\pgfqpoint{2.150138in}{0.795267in}}{\pgfqpoint{2.146605in}{0.796731in}}{\pgfqpoint{2.142921in}{0.796731in}}%
\pgfpathcurveto{\pgfqpoint{2.139238in}{0.796731in}}{\pgfqpoint{2.135705in}{0.795267in}}{\pgfqpoint{2.133100in}{0.792663in}}%
\pgfpathcurveto{\pgfqpoint{2.130496in}{0.790058in}}{\pgfqpoint{2.129032in}{0.786525in}}{\pgfqpoint{2.129032in}{0.782842in}}%
\pgfpathcurveto{\pgfqpoint{2.129032in}{0.779158in}}{\pgfqpoint{2.130496in}{0.775625in}}{\pgfqpoint{2.133100in}{0.773021in}}%
\pgfpathcurveto{\pgfqpoint{2.135705in}{0.770416in}}{\pgfqpoint{2.139238in}{0.768953in}}{\pgfqpoint{2.142921in}{0.768953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.332875}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.332875}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174248in}{0.842740in}}%
\pgfpathcurveto{\pgfqpoint{2.177932in}{0.842740in}}{\pgfqpoint{2.181465in}{0.844203in}}{\pgfqpoint{2.184069in}{0.846807in}}%
\pgfpathcurveto{\pgfqpoint{2.186674in}{0.849412in}}{\pgfqpoint{2.188137in}{0.852945in}}{\pgfqpoint{2.188137in}{0.856628in}}%
\pgfpathcurveto{\pgfqpoint{2.188137in}{0.860312in}}{\pgfqpoint{2.186674in}{0.863845in}}{\pgfqpoint{2.184069in}{0.866449in}}%
\pgfpathcurveto{\pgfqpoint{2.181465in}{0.869054in}}{\pgfqpoint{2.177932in}{0.870517in}}{\pgfqpoint{2.174248in}{0.870517in}}%
\pgfpathcurveto{\pgfqpoint{2.170565in}{0.870517in}}{\pgfqpoint{2.167032in}{0.869054in}}{\pgfqpoint{2.164427in}{0.866449in}}%
\pgfpathcurveto{\pgfqpoint{2.161823in}{0.863845in}}{\pgfqpoint{2.160359in}{0.860312in}}{\pgfqpoint{2.160359in}{0.856628in}}%
\pgfpathcurveto{\pgfqpoint{2.160359in}{0.852945in}}{\pgfqpoint{2.161823in}{0.849412in}}{\pgfqpoint{2.164427in}{0.846807in}}%
\pgfpathcurveto{\pgfqpoint{2.167032in}{0.844203in}}{\pgfqpoint{2.170565in}{0.842740in}}{\pgfqpoint{2.174248in}{0.842740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333525}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333525}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451664in}{1.359698in}}%
\pgfpathcurveto{\pgfqpoint{2.455348in}{1.359698in}}{\pgfqpoint{2.458881in}{1.361161in}}{\pgfqpoint{2.461485in}{1.363766in}}%
\pgfpathcurveto{\pgfqpoint{2.464090in}{1.366370in}}{\pgfqpoint{2.465553in}{1.369903in}}{\pgfqpoint{2.465553in}{1.373587in}}%
\pgfpathcurveto{\pgfqpoint{2.465553in}{1.377270in}}{\pgfqpoint{2.464090in}{1.380803in}}{\pgfqpoint{2.461485in}{1.383407in}}%
\pgfpathcurveto{\pgfqpoint{2.458881in}{1.386012in}}{\pgfqpoint{2.455348in}{1.387475in}}{\pgfqpoint{2.451664in}{1.387475in}}%
\pgfpathcurveto{\pgfqpoint{2.447981in}{1.387475in}}{\pgfqpoint{2.444448in}{1.386012in}}{\pgfqpoint{2.441844in}{1.383407in}}%
\pgfpathcurveto{\pgfqpoint{2.439239in}{1.380803in}}{\pgfqpoint{2.437776in}{1.377270in}}{\pgfqpoint{2.437776in}{1.373587in}}%
\pgfpathcurveto{\pgfqpoint{2.437776in}{1.369903in}}{\pgfqpoint{2.439239in}{1.366370in}}{\pgfqpoint{2.441844in}{1.363766in}}%
\pgfpathcurveto{\pgfqpoint{2.444448in}{1.361161in}}{\pgfqpoint{2.447981in}{1.359698in}}{\pgfqpoint{2.451664in}{1.359698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.334923}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.334923}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585260in}{1.258190in}}%
\pgfpathcurveto{\pgfqpoint{2.588943in}{1.258190in}}{\pgfqpoint{2.592476in}{1.259653in}}{\pgfqpoint{2.595081in}{1.262258in}}%
\pgfpathcurveto{\pgfqpoint{2.597686in}{1.264863in}}{\pgfqpoint{2.599149in}{1.268396in}}{\pgfqpoint{2.599149in}{1.272079in}}%
\pgfpathcurveto{\pgfqpoint{2.599149in}{1.275762in}}{\pgfqpoint{2.597686in}{1.279295in}}{\pgfqpoint{2.595081in}{1.281900in}}%
\pgfpathcurveto{\pgfqpoint{2.592476in}{1.284504in}}{\pgfqpoint{2.588943in}{1.285968in}}{\pgfqpoint{2.585260in}{1.285968in}}%
\pgfpathcurveto{\pgfqpoint{2.581577in}{1.285968in}}{\pgfqpoint{2.578044in}{1.284504in}}{\pgfqpoint{2.575439in}{1.281900in}}%
\pgfpathcurveto{\pgfqpoint{2.572835in}{1.279295in}}{\pgfqpoint{2.571371in}{1.275762in}}{\pgfqpoint{2.571371in}{1.272079in}}%
\pgfpathcurveto{\pgfqpoint{2.571371in}{1.268396in}}{\pgfqpoint{2.572835in}{1.264863in}}{\pgfqpoint{2.575439in}{1.262258in}}%
\pgfpathcurveto{\pgfqpoint{2.578044in}{1.259653in}}{\pgfqpoint{2.581577in}{1.258190in}}{\pgfqpoint{2.585260in}{1.258190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.336515}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.336515}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312887in}{0.755021in}}%
\pgfpathcurveto{\pgfqpoint{2.316570in}{0.755021in}}{\pgfqpoint{2.320103in}{0.756485in}}{\pgfqpoint{2.322708in}{0.759089in}}%
\pgfpathcurveto{\pgfqpoint{2.325312in}{0.761694in}}{\pgfqpoint{2.326776in}{0.765227in}}{\pgfqpoint{2.326776in}{0.768910in}}%
\pgfpathcurveto{\pgfqpoint{2.326776in}{0.772594in}}{\pgfqpoint{2.325312in}{0.776127in}}{\pgfqpoint{2.322708in}{0.778731in}}%
\pgfpathcurveto{\pgfqpoint{2.320103in}{0.781336in}}{\pgfqpoint{2.316570in}{0.782799in}}{\pgfqpoint{2.312887in}{0.782799in}}%
\pgfpathcurveto{\pgfqpoint{2.309203in}{0.782799in}}{\pgfqpoint{2.305670in}{0.781336in}}{\pgfqpoint{2.303066in}{0.778731in}}%
\pgfpathcurveto{\pgfqpoint{2.300461in}{0.776127in}}{\pgfqpoint{2.298998in}{0.772594in}}{\pgfqpoint{2.298998in}{0.768910in}}%
\pgfpathcurveto{\pgfqpoint{2.298998in}{0.765227in}}{\pgfqpoint{2.300461in}{0.761694in}}{\pgfqpoint{2.303066in}{0.759089in}}%
\pgfpathcurveto{\pgfqpoint{2.305670in}{0.756485in}}{\pgfqpoint{2.309203in}{0.755021in}}{\pgfqpoint{2.312887in}{0.755021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.337128}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.337128}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315154in}{0.747107in}}%
\pgfpathcurveto{\pgfqpoint{2.318838in}{0.747107in}}{\pgfqpoint{2.322371in}{0.748570in}}{\pgfqpoint{2.324975in}{0.751175in}}%
\pgfpathcurveto{\pgfqpoint{2.327580in}{0.753779in}}{\pgfqpoint{2.329043in}{0.757312in}}{\pgfqpoint{2.329043in}{0.760996in}}%
\pgfpathcurveto{\pgfqpoint{2.329043in}{0.764679in}}{\pgfqpoint{2.327580in}{0.768212in}}{\pgfqpoint{2.324975in}{0.770817in}}%
\pgfpathcurveto{\pgfqpoint{2.322371in}{0.773421in}}{\pgfqpoint{2.318838in}{0.774885in}}{\pgfqpoint{2.315154in}{0.774885in}}%
\pgfpathcurveto{\pgfqpoint{2.311471in}{0.774885in}}{\pgfqpoint{2.307938in}{0.773421in}}{\pgfqpoint{2.305333in}{0.770817in}}%
\pgfpathcurveto{\pgfqpoint{2.302729in}{0.768212in}}{\pgfqpoint{2.301265in}{0.764679in}}{\pgfqpoint{2.301265in}{0.760996in}}%
\pgfpathcurveto{\pgfqpoint{2.301265in}{0.757312in}}{\pgfqpoint{2.302729in}{0.753779in}}{\pgfqpoint{2.305333in}{0.751175in}}%
\pgfpathcurveto{\pgfqpoint{2.307938in}{0.748570in}}{\pgfqpoint{2.311471in}{0.747107in}}{\pgfqpoint{2.315154in}{0.747107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.337545}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.337545}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301100in}{0.754252in}}%
\pgfpathcurveto{\pgfqpoint{2.304783in}{0.754252in}}{\pgfqpoint{2.308316in}{0.755715in}}{\pgfqpoint{2.310921in}{0.758320in}}%
\pgfpathcurveto{\pgfqpoint{2.313525in}{0.760924in}}{\pgfqpoint{2.314989in}{0.764457in}}{\pgfqpoint{2.314989in}{0.768140in}}%
\pgfpathcurveto{\pgfqpoint{2.314989in}{0.771824in}}{\pgfqpoint{2.313525in}{0.775357in}}{\pgfqpoint{2.310921in}{0.777961in}}%
\pgfpathcurveto{\pgfqpoint{2.308316in}{0.780566in}}{\pgfqpoint{2.304783in}{0.782029in}}{\pgfqpoint{2.301100in}{0.782029in}}%
\pgfpathcurveto{\pgfqpoint{2.297416in}{0.782029in}}{\pgfqpoint{2.293883in}{0.780566in}}{\pgfqpoint{2.291279in}{0.777961in}}%
\pgfpathcurveto{\pgfqpoint{2.288674in}{0.775357in}}{\pgfqpoint{2.287211in}{0.771824in}}{\pgfqpoint{2.287211in}{0.768140in}}%
\pgfpathcurveto{\pgfqpoint{2.287211in}{0.764457in}}{\pgfqpoint{2.288674in}{0.760924in}}{\pgfqpoint{2.291279in}{0.758320in}}%
\pgfpathcurveto{\pgfqpoint{2.293883in}{0.755715in}}{\pgfqpoint{2.297416in}{0.754252in}}{\pgfqpoint{2.301100in}{0.754252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.338226}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.338226}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125353in}{0.815915in}}%
\pgfpathcurveto{\pgfqpoint{2.129036in}{0.815915in}}{\pgfqpoint{2.132569in}{0.817378in}}{\pgfqpoint{2.135174in}{0.819983in}}%
\pgfpathcurveto{\pgfqpoint{2.137778in}{0.822588in}}{\pgfqpoint{2.139242in}{0.826121in}}{\pgfqpoint{2.139242in}{0.829804in}}%
\pgfpathcurveto{\pgfqpoint{2.139242in}{0.833487in}}{\pgfqpoint{2.137778in}{0.837020in}}{\pgfqpoint{2.135174in}{0.839625in}}%
\pgfpathcurveto{\pgfqpoint{2.132569in}{0.842229in}}{\pgfqpoint{2.129036in}{0.843693in}}{\pgfqpoint{2.125353in}{0.843693in}}%
\pgfpathcurveto{\pgfqpoint{2.121669in}{0.843693in}}{\pgfqpoint{2.118136in}{0.842229in}}{\pgfqpoint{2.115532in}{0.839625in}}%
\pgfpathcurveto{\pgfqpoint{2.112927in}{0.837020in}}{\pgfqpoint{2.111464in}{0.833487in}}{\pgfqpoint{2.111464in}{0.829804in}}%
\pgfpathcurveto{\pgfqpoint{2.111464in}{0.826121in}}{\pgfqpoint{2.112927in}{0.822588in}}{\pgfqpoint{2.115532in}{0.819983in}}%
\pgfpathcurveto{\pgfqpoint{2.118136in}{0.817378in}}{\pgfqpoint{2.121669in}{0.815915in}}{\pgfqpoint{2.125353in}{0.815915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.338243}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.338243}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301614in}{0.748325in}}%
\pgfpathcurveto{\pgfqpoint{2.305297in}{0.748325in}}{\pgfqpoint{2.308830in}{0.749789in}}{\pgfqpoint{2.311434in}{0.752393in}}%
\pgfpathcurveto{\pgfqpoint{2.314039in}{0.754998in}}{\pgfqpoint{2.315502in}{0.758531in}}{\pgfqpoint{2.315502in}{0.762214in}}%
\pgfpathcurveto{\pgfqpoint{2.315502in}{0.765897in}}{\pgfqpoint{2.314039in}{0.769430in}}{\pgfqpoint{2.311434in}{0.772035in}}%
\pgfpathcurveto{\pgfqpoint{2.308830in}{0.774639in}}{\pgfqpoint{2.305297in}{0.776103in}}{\pgfqpoint{2.301614in}{0.776103in}}%
\pgfpathcurveto{\pgfqpoint{2.297930in}{0.776103in}}{\pgfqpoint{2.294397in}{0.774639in}}{\pgfqpoint{2.291793in}{0.772035in}}%
\pgfpathcurveto{\pgfqpoint{2.289188in}{0.769430in}}{\pgfqpoint{2.287725in}{0.765897in}}{\pgfqpoint{2.287725in}{0.762214in}}%
\pgfpathcurveto{\pgfqpoint{2.287725in}{0.758531in}}{\pgfqpoint{2.289188in}{0.754998in}}{\pgfqpoint{2.291793in}{0.752393in}}%
\pgfpathcurveto{\pgfqpoint{2.294397in}{0.749789in}}{\pgfqpoint{2.297930in}{0.748325in}}{\pgfqpoint{2.301614in}{0.748325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.338765}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.338765}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308199in}{0.757288in}}%
\pgfpathcurveto{\pgfqpoint{2.311882in}{0.757288in}}{\pgfqpoint{2.315415in}{0.758751in}}{\pgfqpoint{2.318020in}{0.761356in}}%
\pgfpathcurveto{\pgfqpoint{2.320625in}{0.763960in}}{\pgfqpoint{2.322088in}{0.767493in}}{\pgfqpoint{2.322088in}{0.771177in}}%
\pgfpathcurveto{\pgfqpoint{2.322088in}{0.774860in}}{\pgfqpoint{2.320625in}{0.778393in}}{\pgfqpoint{2.318020in}{0.780997in}}%
\pgfpathcurveto{\pgfqpoint{2.315415in}{0.783602in}}{\pgfqpoint{2.311882in}{0.785065in}}{\pgfqpoint{2.308199in}{0.785065in}}%
\pgfpathcurveto{\pgfqpoint{2.304516in}{0.785065in}}{\pgfqpoint{2.300983in}{0.783602in}}{\pgfqpoint{2.298378in}{0.780997in}}%
\pgfpathcurveto{\pgfqpoint{2.295774in}{0.778393in}}{\pgfqpoint{2.294310in}{0.774860in}}{\pgfqpoint{2.294310in}{0.771177in}}%
\pgfpathcurveto{\pgfqpoint{2.294310in}{0.767493in}}{\pgfqpoint{2.295774in}{0.763960in}}{\pgfqpoint{2.298378in}{0.761356in}}%
\pgfpathcurveto{\pgfqpoint{2.300983in}{0.758751in}}{\pgfqpoint{2.304516in}{0.757288in}}{\pgfqpoint{2.308199in}{0.757288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.339725}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.339725}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130800in}{0.832053in}}%
\pgfpathcurveto{\pgfqpoint{2.134483in}{0.832053in}}{\pgfqpoint{2.138016in}{0.833516in}}{\pgfqpoint{2.140621in}{0.836121in}}%
\pgfpathcurveto{\pgfqpoint{2.143225in}{0.838725in}}{\pgfqpoint{2.144689in}{0.842258in}}{\pgfqpoint{2.144689in}{0.845942in}}%
\pgfpathcurveto{\pgfqpoint{2.144689in}{0.849625in}}{\pgfqpoint{2.143225in}{0.853158in}}{\pgfqpoint{2.140621in}{0.855763in}}%
\pgfpathcurveto{\pgfqpoint{2.138016in}{0.858367in}}{\pgfqpoint{2.134483in}{0.859831in}}{\pgfqpoint{2.130800in}{0.859831in}}%
\pgfpathcurveto{\pgfqpoint{2.127117in}{0.859831in}}{\pgfqpoint{2.123584in}{0.858367in}}{\pgfqpoint{2.120979in}{0.855763in}}%
\pgfpathcurveto{\pgfqpoint{2.118375in}{0.853158in}}{\pgfqpoint{2.116911in}{0.849625in}}{\pgfqpoint{2.116911in}{0.845942in}}%
\pgfpathcurveto{\pgfqpoint{2.116911in}{0.842258in}}{\pgfqpoint{2.118375in}{0.838725in}}{\pgfqpoint{2.120979in}{0.836121in}}%
\pgfpathcurveto{\pgfqpoint{2.123584in}{0.833516in}}{\pgfqpoint{2.127117in}{0.832053in}}{\pgfqpoint{2.130800in}{0.832053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.339782}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.339782}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322685in}{0.754842in}}%
\pgfpathcurveto{\pgfqpoint{2.326368in}{0.754842in}}{\pgfqpoint{2.329901in}{0.756305in}}{\pgfqpoint{2.332506in}{0.758910in}}%
\pgfpathcurveto{\pgfqpoint{2.335110in}{0.761514in}}{\pgfqpoint{2.336574in}{0.765047in}}{\pgfqpoint{2.336574in}{0.768731in}}%
\pgfpathcurveto{\pgfqpoint{2.336574in}{0.772414in}}{\pgfqpoint{2.335110in}{0.775947in}}{\pgfqpoint{2.332506in}{0.778551in}}%
\pgfpathcurveto{\pgfqpoint{2.329901in}{0.781156in}}{\pgfqpoint{2.326368in}{0.782619in}}{\pgfqpoint{2.322685in}{0.782619in}}%
\pgfpathcurveto{\pgfqpoint{2.319001in}{0.782619in}}{\pgfqpoint{2.315468in}{0.781156in}}{\pgfqpoint{2.312864in}{0.778551in}}%
\pgfpathcurveto{\pgfqpoint{2.310259in}{0.775947in}}{\pgfqpoint{2.308796in}{0.772414in}}{\pgfqpoint{2.308796in}{0.768731in}}%
\pgfpathcurveto{\pgfqpoint{2.308796in}{0.765047in}}{\pgfqpoint{2.310259in}{0.761514in}}{\pgfqpoint{2.312864in}{0.758910in}}%
\pgfpathcurveto{\pgfqpoint{2.315468in}{0.756305in}}{\pgfqpoint{2.319001in}{0.754842in}}{\pgfqpoint{2.322685in}{0.754842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.339935}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.339935}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305411in}{0.764830in}}%
\pgfpathcurveto{\pgfqpoint{2.309094in}{0.764830in}}{\pgfqpoint{2.312627in}{0.766294in}}{\pgfqpoint{2.315232in}{0.768898in}}%
\pgfpathcurveto{\pgfqpoint{2.317836in}{0.771503in}}{\pgfqpoint{2.319300in}{0.775036in}}{\pgfqpoint{2.319300in}{0.778719in}}%
\pgfpathcurveto{\pgfqpoint{2.319300in}{0.782403in}}{\pgfqpoint{2.317836in}{0.785936in}}{\pgfqpoint{2.315232in}{0.788540in}}%
\pgfpathcurveto{\pgfqpoint{2.312627in}{0.791145in}}{\pgfqpoint{2.309094in}{0.792608in}}{\pgfqpoint{2.305411in}{0.792608in}}%
\pgfpathcurveto{\pgfqpoint{2.301728in}{0.792608in}}{\pgfqpoint{2.298195in}{0.791145in}}{\pgfqpoint{2.295590in}{0.788540in}}%
\pgfpathcurveto{\pgfqpoint{2.292985in}{0.785936in}}{\pgfqpoint{2.291522in}{0.782403in}}{\pgfqpoint{2.291522in}{0.778719in}}%
\pgfpathcurveto{\pgfqpoint{2.291522in}{0.775036in}}{\pgfqpoint{2.292985in}{0.771503in}}{\pgfqpoint{2.295590in}{0.768898in}}%
\pgfpathcurveto{\pgfqpoint{2.298195in}{0.766294in}}{\pgfqpoint{2.301728in}{0.764830in}}{\pgfqpoint{2.305411in}{0.764830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.339945}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.339945}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306305in}{0.761118in}}%
\pgfpathcurveto{\pgfqpoint{2.309988in}{0.761118in}}{\pgfqpoint{2.313521in}{0.762581in}}{\pgfqpoint{2.316126in}{0.765186in}}%
\pgfpathcurveto{\pgfqpoint{2.318730in}{0.767790in}}{\pgfqpoint{2.320194in}{0.771323in}}{\pgfqpoint{2.320194in}{0.775007in}}%
\pgfpathcurveto{\pgfqpoint{2.320194in}{0.778690in}}{\pgfqpoint{2.318730in}{0.782223in}}{\pgfqpoint{2.316126in}{0.784828in}}%
\pgfpathcurveto{\pgfqpoint{2.313521in}{0.787432in}}{\pgfqpoint{2.309988in}{0.788896in}}{\pgfqpoint{2.306305in}{0.788896in}}%
\pgfpathcurveto{\pgfqpoint{2.302621in}{0.788896in}}{\pgfqpoint{2.299088in}{0.787432in}}{\pgfqpoint{2.296484in}{0.784828in}}%
\pgfpathcurveto{\pgfqpoint{2.293879in}{0.782223in}}{\pgfqpoint{2.292416in}{0.778690in}}{\pgfqpoint{2.292416in}{0.775007in}}%
\pgfpathcurveto{\pgfqpoint{2.292416in}{0.771323in}}{\pgfqpoint{2.293879in}{0.767790in}}{\pgfqpoint{2.296484in}{0.765186in}}%
\pgfpathcurveto{\pgfqpoint{2.299088in}{0.762581in}}{\pgfqpoint{2.302621in}{0.761118in}}{\pgfqpoint{2.306305in}{0.761118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.340120}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.340120}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303750in}{0.745451in}}%
\pgfpathcurveto{\pgfqpoint{2.307434in}{0.745451in}}{\pgfqpoint{2.310967in}{0.746915in}}{\pgfqpoint{2.313571in}{0.749519in}}%
\pgfpathcurveto{\pgfqpoint{2.316176in}{0.752124in}}{\pgfqpoint{2.317639in}{0.755657in}}{\pgfqpoint{2.317639in}{0.759340in}}%
\pgfpathcurveto{\pgfqpoint{2.317639in}{0.763023in}}{\pgfqpoint{2.316176in}{0.766556in}}{\pgfqpoint{2.313571in}{0.769161in}}%
\pgfpathcurveto{\pgfqpoint{2.310967in}{0.771765in}}{\pgfqpoint{2.307434in}{0.773229in}}{\pgfqpoint{2.303750in}{0.773229in}}%
\pgfpathcurveto{\pgfqpoint{2.300067in}{0.773229in}}{\pgfqpoint{2.296534in}{0.771765in}}{\pgfqpoint{2.293929in}{0.769161in}}%
\pgfpathcurveto{\pgfqpoint{2.291325in}{0.766556in}}{\pgfqpoint{2.289862in}{0.763023in}}{\pgfqpoint{2.289862in}{0.759340in}}%
\pgfpathcurveto{\pgfqpoint{2.289862in}{0.755657in}}{\pgfqpoint{2.291325in}{0.752124in}}{\pgfqpoint{2.293929in}{0.749519in}}%
\pgfpathcurveto{\pgfqpoint{2.296534in}{0.746915in}}{\pgfqpoint{2.300067in}{0.745451in}}{\pgfqpoint{2.303750in}{0.745451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.341432}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.341432}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303905in}{0.749380in}}%
\pgfpathcurveto{\pgfqpoint{2.307588in}{0.749380in}}{\pgfqpoint{2.311121in}{0.750844in}}{\pgfqpoint{2.313726in}{0.753448in}}%
\pgfpathcurveto{\pgfqpoint{2.316330in}{0.756053in}}{\pgfqpoint{2.317794in}{0.759586in}}{\pgfqpoint{2.317794in}{0.763269in}}%
\pgfpathcurveto{\pgfqpoint{2.317794in}{0.766953in}}{\pgfqpoint{2.316330in}{0.770486in}}{\pgfqpoint{2.313726in}{0.773090in}}%
\pgfpathcurveto{\pgfqpoint{2.311121in}{0.775695in}}{\pgfqpoint{2.307588in}{0.777158in}}{\pgfqpoint{2.303905in}{0.777158in}}%
\pgfpathcurveto{\pgfqpoint{2.300221in}{0.777158in}}{\pgfqpoint{2.296688in}{0.775695in}}{\pgfqpoint{2.294084in}{0.773090in}}%
\pgfpathcurveto{\pgfqpoint{2.291479in}{0.770486in}}{\pgfqpoint{2.290016in}{0.766953in}}{\pgfqpoint{2.290016in}{0.763269in}}%
\pgfpathcurveto{\pgfqpoint{2.290016in}{0.759586in}}{\pgfqpoint{2.291479in}{0.756053in}}{\pgfqpoint{2.294084in}{0.753448in}}%
\pgfpathcurveto{\pgfqpoint{2.296688in}{0.750844in}}{\pgfqpoint{2.300221in}{0.749380in}}{\pgfqpoint{2.303905in}{0.749380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.341777}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.341777}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472032in}{1.366740in}}%
\pgfpathcurveto{\pgfqpoint{2.475716in}{1.366740in}}{\pgfqpoint{2.479249in}{1.368203in}}{\pgfqpoint{2.481853in}{1.370808in}}%
\pgfpathcurveto{\pgfqpoint{2.484458in}{1.373412in}}{\pgfqpoint{2.485921in}{1.376945in}}{\pgfqpoint{2.485921in}{1.380629in}}%
\pgfpathcurveto{\pgfqpoint{2.485921in}{1.384312in}}{\pgfqpoint{2.484458in}{1.387845in}}{\pgfqpoint{2.481853in}{1.390450in}}%
\pgfpathcurveto{\pgfqpoint{2.479249in}{1.393054in}}{\pgfqpoint{2.475716in}{1.394518in}}{\pgfqpoint{2.472032in}{1.394518in}}%
\pgfpathcurveto{\pgfqpoint{2.468349in}{1.394518in}}{\pgfqpoint{2.464816in}{1.393054in}}{\pgfqpoint{2.462212in}{1.390450in}}%
\pgfpathcurveto{\pgfqpoint{2.459607in}{1.387845in}}{\pgfqpoint{2.458144in}{1.384312in}}{\pgfqpoint{2.458144in}{1.380629in}}%
\pgfpathcurveto{\pgfqpoint{2.458144in}{1.376945in}}{\pgfqpoint{2.459607in}{1.373412in}}{\pgfqpoint{2.462212in}{1.370808in}}%
\pgfpathcurveto{\pgfqpoint{2.464816in}{1.368203in}}{\pgfqpoint{2.468349in}{1.366740in}}{\pgfqpoint{2.472032in}{1.366740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.341830}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.341830}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586439in}{1.281164in}}%
\pgfpathcurveto{\pgfqpoint{2.590123in}{1.281164in}}{\pgfqpoint{2.593656in}{1.282628in}}{\pgfqpoint{2.596260in}{1.285232in}}%
\pgfpathcurveto{\pgfqpoint{2.598865in}{1.287837in}}{\pgfqpoint{2.600328in}{1.291370in}}{\pgfqpoint{2.600328in}{1.295053in}}%
\pgfpathcurveto{\pgfqpoint{2.600328in}{1.298737in}}{\pgfqpoint{2.598865in}{1.302270in}}{\pgfqpoint{2.596260in}{1.304874in}}%
\pgfpathcurveto{\pgfqpoint{2.593656in}{1.307479in}}{\pgfqpoint{2.590123in}{1.308942in}}{\pgfqpoint{2.586439in}{1.308942in}}%
\pgfpathcurveto{\pgfqpoint{2.582756in}{1.308942in}}{\pgfqpoint{2.579223in}{1.307479in}}{\pgfqpoint{2.576618in}{1.304874in}}%
\pgfpathcurveto{\pgfqpoint{2.574014in}{1.302270in}}{\pgfqpoint{2.572550in}{1.298737in}}{\pgfqpoint{2.572550in}{1.295053in}}%
\pgfpathcurveto{\pgfqpoint{2.572550in}{1.291370in}}{\pgfqpoint{2.574014in}{1.287837in}}{\pgfqpoint{2.576618in}{1.285232in}}%
\pgfpathcurveto{\pgfqpoint{2.579223in}{1.282628in}}{\pgfqpoint{2.582756in}{1.281164in}}{\pgfqpoint{2.586439in}{1.281164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.342767}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.342767}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319696in}{0.773097in}}%
\pgfpathcurveto{\pgfqpoint{2.323379in}{0.773097in}}{\pgfqpoint{2.326912in}{0.774560in}}{\pgfqpoint{2.329517in}{0.777165in}}%
\pgfpathcurveto{\pgfqpoint{2.332121in}{0.779769in}}{\pgfqpoint{2.333585in}{0.783302in}}{\pgfqpoint{2.333585in}{0.786985in}}%
\pgfpathcurveto{\pgfqpoint{2.333585in}{0.790669in}}{\pgfqpoint{2.332121in}{0.794202in}}{\pgfqpoint{2.329517in}{0.796806in}}%
\pgfpathcurveto{\pgfqpoint{2.326912in}{0.799411in}}{\pgfqpoint{2.323379in}{0.800874in}}{\pgfqpoint{2.319696in}{0.800874in}}%
\pgfpathcurveto{\pgfqpoint{2.316012in}{0.800874in}}{\pgfqpoint{2.312479in}{0.799411in}}{\pgfqpoint{2.309875in}{0.796806in}}%
\pgfpathcurveto{\pgfqpoint{2.307270in}{0.794202in}}{\pgfqpoint{2.305807in}{0.790669in}}{\pgfqpoint{2.305807in}{0.786985in}}%
\pgfpathcurveto{\pgfqpoint{2.305807in}{0.783302in}}{\pgfqpoint{2.307270in}{0.779769in}}{\pgfqpoint{2.309875in}{0.777165in}}%
\pgfpathcurveto{\pgfqpoint{2.312479in}{0.774560in}}{\pgfqpoint{2.316012in}{0.773097in}}{\pgfqpoint{2.319696in}{0.773097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.346007}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.346007}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151715in}{0.889829in}}%
\pgfpathcurveto{\pgfqpoint{2.155398in}{0.889829in}}{\pgfqpoint{2.158931in}{0.891292in}}{\pgfqpoint{2.161535in}{0.893897in}}%
\pgfpathcurveto{\pgfqpoint{2.164140in}{0.896502in}}{\pgfqpoint{2.165603in}{0.900035in}}{\pgfqpoint{2.165603in}{0.903718in}}%
\pgfpathcurveto{\pgfqpoint{2.165603in}{0.907401in}}{\pgfqpoint{2.164140in}{0.910934in}}{\pgfqpoint{2.161535in}{0.913539in}}%
\pgfpathcurveto{\pgfqpoint{2.158931in}{0.916143in}}{\pgfqpoint{2.155398in}{0.917607in}}{\pgfqpoint{2.151715in}{0.917607in}}%
\pgfpathcurveto{\pgfqpoint{2.148031in}{0.917607in}}{\pgfqpoint{2.144498in}{0.916143in}}{\pgfqpoint{2.141894in}{0.913539in}}%
\pgfpathcurveto{\pgfqpoint{2.139289in}{0.910934in}}{\pgfqpoint{2.137826in}{0.907401in}}{\pgfqpoint{2.137826in}{0.903718in}}%
\pgfpathcurveto{\pgfqpoint{2.137826in}{0.900035in}}{\pgfqpoint{2.139289in}{0.896502in}}{\pgfqpoint{2.141894in}{0.893897in}}%
\pgfpathcurveto{\pgfqpoint{2.144498in}{0.891292in}}{\pgfqpoint{2.148031in}{0.889829in}}{\pgfqpoint{2.151715in}{0.889829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.347080}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.347080}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588085in}{1.283965in}}%
\pgfpathcurveto{\pgfqpoint{2.591768in}{1.283965in}}{\pgfqpoint{2.595301in}{1.285428in}}{\pgfqpoint{2.597906in}{1.288032in}}%
\pgfpathcurveto{\pgfqpoint{2.600511in}{1.290637in}}{\pgfqpoint{2.601974in}{1.294170in}}{\pgfqpoint{2.601974in}{1.297853in}}%
\pgfpathcurveto{\pgfqpoint{2.601974in}{1.301537in}}{\pgfqpoint{2.600511in}{1.305070in}}{\pgfqpoint{2.597906in}{1.307674in}}%
\pgfpathcurveto{\pgfqpoint{2.595301in}{1.310279in}}{\pgfqpoint{2.591768in}{1.311742in}}{\pgfqpoint{2.588085in}{1.311742in}}%
\pgfpathcurveto{\pgfqpoint{2.584402in}{1.311742in}}{\pgfqpoint{2.580869in}{1.310279in}}{\pgfqpoint{2.578264in}{1.307674in}}%
\pgfpathcurveto{\pgfqpoint{2.575660in}{1.305070in}}{\pgfqpoint{2.574196in}{1.301537in}}{\pgfqpoint{2.574196in}{1.297853in}}%
\pgfpathcurveto{\pgfqpoint{2.574196in}{1.294170in}}{\pgfqpoint{2.575660in}{1.290637in}}{\pgfqpoint{2.578264in}{1.288032in}}%
\pgfpathcurveto{\pgfqpoint{2.580869in}{1.285428in}}{\pgfqpoint{2.584402in}{1.283965in}}{\pgfqpoint{2.588085in}{1.283965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.347450}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.347450}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308353in}{0.747022in}}%
\pgfpathcurveto{\pgfqpoint{2.312037in}{0.747022in}}{\pgfqpoint{2.315570in}{0.748485in}}{\pgfqpoint{2.318174in}{0.751090in}}%
\pgfpathcurveto{\pgfqpoint{2.320779in}{0.753694in}}{\pgfqpoint{2.322242in}{0.757227in}}{\pgfqpoint{2.322242in}{0.760911in}}%
\pgfpathcurveto{\pgfqpoint{2.322242in}{0.764594in}}{\pgfqpoint{2.320779in}{0.768127in}}{\pgfqpoint{2.318174in}{0.770732in}}%
\pgfpathcurveto{\pgfqpoint{2.315570in}{0.773336in}}{\pgfqpoint{2.312037in}{0.774800in}}{\pgfqpoint{2.308353in}{0.774800in}}%
\pgfpathcurveto{\pgfqpoint{2.304670in}{0.774800in}}{\pgfqpoint{2.301137in}{0.773336in}}{\pgfqpoint{2.298533in}{0.770732in}}%
\pgfpathcurveto{\pgfqpoint{2.295928in}{0.768127in}}{\pgfqpoint{2.294465in}{0.764594in}}{\pgfqpoint{2.294465in}{0.760911in}}%
\pgfpathcurveto{\pgfqpoint{2.294465in}{0.757227in}}{\pgfqpoint{2.295928in}{0.753694in}}{\pgfqpoint{2.298533in}{0.751090in}}%
\pgfpathcurveto{\pgfqpoint{2.301137in}{0.748485in}}{\pgfqpoint{2.304670in}{0.747022in}}{\pgfqpoint{2.308353in}{0.747022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.348757}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.348757}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482495in}{1.372315in}}%
\pgfpathcurveto{\pgfqpoint{2.486179in}{1.372315in}}{\pgfqpoint{2.489712in}{1.373778in}}{\pgfqpoint{2.492316in}{1.376383in}}%
\pgfpathcurveto{\pgfqpoint{2.494921in}{1.378987in}}{\pgfqpoint{2.496384in}{1.382520in}}{\pgfqpoint{2.496384in}{1.386203in}}%
\pgfpathcurveto{\pgfqpoint{2.496384in}{1.389887in}}{\pgfqpoint{2.494921in}{1.393420in}}{\pgfqpoint{2.492316in}{1.396024in}}%
\pgfpathcurveto{\pgfqpoint{2.489712in}{1.398629in}}{\pgfqpoint{2.486179in}{1.400092in}}{\pgfqpoint{2.482495in}{1.400092in}}%
\pgfpathcurveto{\pgfqpoint{2.478812in}{1.400092in}}{\pgfqpoint{2.475279in}{1.398629in}}{\pgfqpoint{2.472674in}{1.396024in}}%
\pgfpathcurveto{\pgfqpoint{2.470070in}{1.393420in}}{\pgfqpoint{2.468606in}{1.389887in}}{\pgfqpoint{2.468606in}{1.386203in}}%
\pgfpathcurveto{\pgfqpoint{2.468606in}{1.382520in}}{\pgfqpoint{2.470070in}{1.378987in}}{\pgfqpoint{2.472674in}{1.376383in}}%
\pgfpathcurveto{\pgfqpoint{2.475279in}{1.373778in}}{\pgfqpoint{2.478812in}{1.372315in}}{\pgfqpoint{2.482495in}{1.372315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.351036}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.351036}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475274in}{1.382765in}}%
\pgfpathcurveto{\pgfqpoint{2.478958in}{1.382765in}}{\pgfqpoint{2.482491in}{1.384229in}}{\pgfqpoint{2.485095in}{1.386833in}}%
\pgfpathcurveto{\pgfqpoint{2.487700in}{1.389438in}}{\pgfqpoint{2.489163in}{1.392971in}}{\pgfqpoint{2.489163in}{1.396654in}}%
\pgfpathcurveto{\pgfqpoint{2.489163in}{1.400337in}}{\pgfqpoint{2.487700in}{1.403870in}}{\pgfqpoint{2.485095in}{1.406475in}}%
\pgfpathcurveto{\pgfqpoint{2.482491in}{1.409079in}}{\pgfqpoint{2.478958in}{1.410543in}}{\pgfqpoint{2.475274in}{1.410543in}}%
\pgfpathcurveto{\pgfqpoint{2.471591in}{1.410543in}}{\pgfqpoint{2.468058in}{1.409079in}}{\pgfqpoint{2.465454in}{1.406475in}}%
\pgfpathcurveto{\pgfqpoint{2.462849in}{1.403870in}}{\pgfqpoint{2.461386in}{1.400337in}}{\pgfqpoint{2.461386in}{1.396654in}}%
\pgfpathcurveto{\pgfqpoint{2.461386in}{1.392971in}}{\pgfqpoint{2.462849in}{1.389438in}}{\pgfqpoint{2.465454in}{1.386833in}}%
\pgfpathcurveto{\pgfqpoint{2.468058in}{1.384229in}}{\pgfqpoint{2.471591in}{1.382765in}}{\pgfqpoint{2.475274in}{1.382765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248091,0.326013,0.777669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.352379}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248091,0.326013,0.777669}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.352379}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317977in}{0.778348in}}%
\pgfpathcurveto{\pgfqpoint{2.321661in}{0.778348in}}{\pgfqpoint{2.325194in}{0.779811in}}{\pgfqpoint{2.327798in}{0.782416in}}%
\pgfpathcurveto{\pgfqpoint{2.330403in}{0.785020in}}{\pgfqpoint{2.331866in}{0.788553in}}{\pgfqpoint{2.331866in}{0.792237in}}%
\pgfpathcurveto{\pgfqpoint{2.331866in}{0.795920in}}{\pgfqpoint{2.330403in}{0.799453in}}{\pgfqpoint{2.327798in}{0.802058in}}%
\pgfpathcurveto{\pgfqpoint{2.325194in}{0.804662in}}{\pgfqpoint{2.321661in}{0.806126in}}{\pgfqpoint{2.317977in}{0.806126in}}%
\pgfpathcurveto{\pgfqpoint{2.314294in}{0.806126in}}{\pgfqpoint{2.310761in}{0.804662in}}{\pgfqpoint{2.308156in}{0.802058in}}%
\pgfpathcurveto{\pgfqpoint{2.305552in}{0.799453in}}{\pgfqpoint{2.304088in}{0.795920in}}{\pgfqpoint{2.304088in}{0.792237in}}%
\pgfpathcurveto{\pgfqpoint{2.304088in}{0.788553in}}{\pgfqpoint{2.305552in}{0.785020in}}{\pgfqpoint{2.308156in}{0.782416in}}%
\pgfpathcurveto{\pgfqpoint{2.310761in}{0.779811in}}{\pgfqpoint{2.314294in}{0.778348in}}{\pgfqpoint{2.317977in}{0.778348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.354276}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.354276}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627563in}{1.302710in}}%
\pgfpathcurveto{\pgfqpoint{2.631247in}{1.302710in}}{\pgfqpoint{2.634780in}{1.304173in}}{\pgfqpoint{2.637384in}{1.306778in}}%
\pgfpathcurveto{\pgfqpoint{2.639989in}{1.309382in}}{\pgfqpoint{2.641452in}{1.312915in}}{\pgfqpoint{2.641452in}{1.316599in}}%
\pgfpathcurveto{\pgfqpoint{2.641452in}{1.320282in}}{\pgfqpoint{2.639989in}{1.323815in}}{\pgfqpoint{2.637384in}{1.326420in}}%
\pgfpathcurveto{\pgfqpoint{2.634780in}{1.329024in}}{\pgfqpoint{2.631247in}{1.330487in}}{\pgfqpoint{2.627563in}{1.330487in}}%
\pgfpathcurveto{\pgfqpoint{2.623880in}{1.330487in}}{\pgfqpoint{2.620347in}{1.329024in}}{\pgfqpoint{2.617742in}{1.326420in}}%
\pgfpathcurveto{\pgfqpoint{2.615138in}{1.323815in}}{\pgfqpoint{2.613674in}{1.320282in}}{\pgfqpoint{2.613674in}{1.316599in}}%
\pgfpathcurveto{\pgfqpoint{2.613674in}{1.312915in}}{\pgfqpoint{2.615138in}{1.309382in}}{\pgfqpoint{2.617742in}{1.306778in}}%
\pgfpathcurveto{\pgfqpoint{2.620347in}{1.304173in}}{\pgfqpoint{2.623880in}{1.302710in}}{\pgfqpoint{2.627563in}{1.302710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.356324}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.356324}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607210in}{1.331623in}}%
\pgfpathcurveto{\pgfqpoint{2.610894in}{1.331623in}}{\pgfqpoint{2.614427in}{1.333086in}}{\pgfqpoint{2.617031in}{1.335691in}}%
\pgfpathcurveto{\pgfqpoint{2.619636in}{1.338296in}}{\pgfqpoint{2.621099in}{1.341829in}}{\pgfqpoint{2.621099in}{1.345512in}}%
\pgfpathcurveto{\pgfqpoint{2.621099in}{1.349195in}}{\pgfqpoint{2.619636in}{1.352728in}}{\pgfqpoint{2.617031in}{1.355333in}}%
\pgfpathcurveto{\pgfqpoint{2.614427in}{1.357937in}}{\pgfqpoint{2.610894in}{1.359401in}}{\pgfqpoint{2.607210in}{1.359401in}}%
\pgfpathcurveto{\pgfqpoint{2.603527in}{1.359401in}}{\pgfqpoint{2.599994in}{1.357937in}}{\pgfqpoint{2.597389in}{1.355333in}}%
\pgfpathcurveto{\pgfqpoint{2.594785in}{1.352728in}}{\pgfqpoint{2.593321in}{1.349195in}}{\pgfqpoint{2.593321in}{1.345512in}}%
\pgfpathcurveto{\pgfqpoint{2.593321in}{1.341829in}}{\pgfqpoint{2.594785in}{1.338296in}}{\pgfqpoint{2.597389in}{1.335691in}}%
\pgfpathcurveto{\pgfqpoint{2.599994in}{1.333086in}}{\pgfqpoint{2.603527in}{1.331623in}}{\pgfqpoint{2.607210in}{1.331623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.356533}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.356533}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128987in}{0.894597in}}%
\pgfpathcurveto{\pgfqpoint{2.132671in}{0.894597in}}{\pgfqpoint{2.136204in}{0.896061in}}{\pgfqpoint{2.138808in}{0.898665in}}%
\pgfpathcurveto{\pgfqpoint{2.141413in}{0.901270in}}{\pgfqpoint{2.142876in}{0.904803in}}{\pgfqpoint{2.142876in}{0.908486in}}%
\pgfpathcurveto{\pgfqpoint{2.142876in}{0.912170in}}{\pgfqpoint{2.141413in}{0.915703in}}{\pgfqpoint{2.138808in}{0.918307in}}%
\pgfpathcurveto{\pgfqpoint{2.136204in}{0.920912in}}{\pgfqpoint{2.132671in}{0.922375in}}{\pgfqpoint{2.128987in}{0.922375in}}%
\pgfpathcurveto{\pgfqpoint{2.125304in}{0.922375in}}{\pgfqpoint{2.121771in}{0.920912in}}{\pgfqpoint{2.119166in}{0.918307in}}%
\pgfpathcurveto{\pgfqpoint{2.116562in}{0.915703in}}{\pgfqpoint{2.115098in}{0.912170in}}{\pgfqpoint{2.115098in}{0.908486in}}%
\pgfpathcurveto{\pgfqpoint{2.115098in}{0.904803in}}{\pgfqpoint{2.116562in}{0.901270in}}{\pgfqpoint{2.119166in}{0.898665in}}%
\pgfpathcurveto{\pgfqpoint{2.121771in}{0.896061in}}{\pgfqpoint{2.125304in}{0.894597in}}{\pgfqpoint{2.128987in}{0.894597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.358265}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.358265}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502836in}{1.324893in}}%
\pgfpathcurveto{\pgfqpoint{2.506520in}{1.324893in}}{\pgfqpoint{2.510053in}{1.326356in}}{\pgfqpoint{2.512657in}{1.328961in}}%
\pgfpathcurveto{\pgfqpoint{2.515262in}{1.331565in}}{\pgfqpoint{2.516725in}{1.335098in}}{\pgfqpoint{2.516725in}{1.338782in}}%
\pgfpathcurveto{\pgfqpoint{2.516725in}{1.342465in}}{\pgfqpoint{2.515262in}{1.345998in}}{\pgfqpoint{2.512657in}{1.348603in}}%
\pgfpathcurveto{\pgfqpoint{2.510053in}{1.351207in}}{\pgfqpoint{2.506520in}{1.352671in}}{\pgfqpoint{2.502836in}{1.352671in}}%
\pgfpathcurveto{\pgfqpoint{2.499153in}{1.352671in}}{\pgfqpoint{2.495620in}{1.351207in}}{\pgfqpoint{2.493016in}{1.348603in}}%
\pgfpathcurveto{\pgfqpoint{2.490411in}{1.345998in}}{\pgfqpoint{2.488948in}{1.342465in}}{\pgfqpoint{2.488948in}{1.338782in}}%
\pgfpathcurveto{\pgfqpoint{2.488948in}{1.335098in}}{\pgfqpoint{2.490411in}{1.331565in}}{\pgfqpoint{2.493016in}{1.328961in}}%
\pgfpathcurveto{\pgfqpoint{2.495620in}{1.326356in}}{\pgfqpoint{2.499153in}{1.324893in}}{\pgfqpoint{2.502836in}{1.324893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.358470}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.358470}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482117in}{1.323662in}}%
\pgfpathcurveto{\pgfqpoint{2.485800in}{1.323662in}}{\pgfqpoint{2.489333in}{1.325126in}}{\pgfqpoint{2.491938in}{1.327730in}}%
\pgfpathcurveto{\pgfqpoint{2.494542in}{1.330335in}}{\pgfqpoint{2.496006in}{1.333868in}}{\pgfqpoint{2.496006in}{1.337551in}}%
\pgfpathcurveto{\pgfqpoint{2.496006in}{1.341235in}}{\pgfqpoint{2.494542in}{1.344768in}}{\pgfqpoint{2.491938in}{1.347372in}}%
\pgfpathcurveto{\pgfqpoint{2.489333in}{1.349977in}}{\pgfqpoint{2.485800in}{1.351440in}}{\pgfqpoint{2.482117in}{1.351440in}}%
\pgfpathcurveto{\pgfqpoint{2.478434in}{1.351440in}}{\pgfqpoint{2.474901in}{1.349977in}}{\pgfqpoint{2.472296in}{1.347372in}}%
\pgfpathcurveto{\pgfqpoint{2.469692in}{1.344768in}}{\pgfqpoint{2.468228in}{1.341235in}}{\pgfqpoint{2.468228in}{1.337551in}}%
\pgfpathcurveto{\pgfqpoint{2.468228in}{1.333868in}}{\pgfqpoint{2.469692in}{1.330335in}}{\pgfqpoint{2.472296in}{1.327730in}}%
\pgfpathcurveto{\pgfqpoint{2.474901in}{1.325126in}}{\pgfqpoint{2.478434in}{1.323662in}}{\pgfqpoint{2.482117in}{1.323662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.359012}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.359012}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489778in}{1.314699in}}%
\pgfpathcurveto{\pgfqpoint{2.493461in}{1.314699in}}{\pgfqpoint{2.496994in}{1.316163in}}{\pgfqpoint{2.499599in}{1.318767in}}%
\pgfpathcurveto{\pgfqpoint{2.502204in}{1.321372in}}{\pgfqpoint{2.503667in}{1.324905in}}{\pgfqpoint{2.503667in}{1.328588in}}%
\pgfpathcurveto{\pgfqpoint{2.503667in}{1.332272in}}{\pgfqpoint{2.502204in}{1.335805in}}{\pgfqpoint{2.499599in}{1.338409in}}%
\pgfpathcurveto{\pgfqpoint{2.496994in}{1.341014in}}{\pgfqpoint{2.493461in}{1.342477in}}{\pgfqpoint{2.489778in}{1.342477in}}%
\pgfpathcurveto{\pgfqpoint{2.486095in}{1.342477in}}{\pgfqpoint{2.482562in}{1.341014in}}{\pgfqpoint{2.479957in}{1.338409in}}%
\pgfpathcurveto{\pgfqpoint{2.477353in}{1.335805in}}{\pgfqpoint{2.475889in}{1.332272in}}{\pgfqpoint{2.475889in}{1.328588in}}%
\pgfpathcurveto{\pgfqpoint{2.475889in}{1.324905in}}{\pgfqpoint{2.477353in}{1.321372in}}{\pgfqpoint{2.479957in}{1.318767in}}%
\pgfpathcurveto{\pgfqpoint{2.482562in}{1.316163in}}{\pgfqpoint{2.486095in}{1.314699in}}{\pgfqpoint{2.489778in}{1.314699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248091,0.326013,0.777669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.359752}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248091,0.326013,0.777669}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.359752}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313462in}{0.766933in}}%
\pgfpathcurveto{\pgfqpoint{2.317146in}{0.766933in}}{\pgfqpoint{2.320679in}{0.768397in}}{\pgfqpoint{2.323283in}{0.771001in}}%
\pgfpathcurveto{\pgfqpoint{2.325888in}{0.773606in}}{\pgfqpoint{2.327351in}{0.777139in}}{\pgfqpoint{2.327351in}{0.780822in}}%
\pgfpathcurveto{\pgfqpoint{2.327351in}{0.784505in}}{\pgfqpoint{2.325888in}{0.788038in}}{\pgfqpoint{2.323283in}{0.790643in}}%
\pgfpathcurveto{\pgfqpoint{2.320679in}{0.793248in}}{\pgfqpoint{2.317146in}{0.794711in}}{\pgfqpoint{2.313462in}{0.794711in}}%
\pgfpathcurveto{\pgfqpoint{2.309779in}{0.794711in}}{\pgfqpoint{2.306246in}{0.793248in}}{\pgfqpoint{2.303641in}{0.790643in}}%
\pgfpathcurveto{\pgfqpoint{2.301037in}{0.788038in}}{\pgfqpoint{2.299573in}{0.784505in}}{\pgfqpoint{2.299573in}{0.780822in}}%
\pgfpathcurveto{\pgfqpoint{2.299573in}{0.777139in}}{\pgfqpoint{2.301037in}{0.773606in}}{\pgfqpoint{2.303641in}{0.771001in}}%
\pgfpathcurveto{\pgfqpoint{2.306246in}{0.768397in}}{\pgfqpoint{2.309779in}{0.766933in}}{\pgfqpoint{2.313462in}{0.766933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.360868}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.360868}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338686in}{0.786468in}}%
\pgfpathcurveto{\pgfqpoint{2.342370in}{0.786468in}}{\pgfqpoint{2.345903in}{0.787931in}}{\pgfqpoint{2.348507in}{0.790536in}}%
\pgfpathcurveto{\pgfqpoint{2.351112in}{0.793141in}}{\pgfqpoint{2.352575in}{0.796674in}}{\pgfqpoint{2.352575in}{0.800357in}}%
\pgfpathcurveto{\pgfqpoint{2.352575in}{0.804040in}}{\pgfqpoint{2.351112in}{0.807573in}}{\pgfqpoint{2.348507in}{0.810178in}}%
\pgfpathcurveto{\pgfqpoint{2.345903in}{0.812782in}}{\pgfqpoint{2.342370in}{0.814246in}}{\pgfqpoint{2.338686in}{0.814246in}}%
\pgfpathcurveto{\pgfqpoint{2.335003in}{0.814246in}}{\pgfqpoint{2.331470in}{0.812782in}}{\pgfqpoint{2.328865in}{0.810178in}}%
\pgfpathcurveto{\pgfqpoint{2.326261in}{0.807573in}}{\pgfqpoint{2.324797in}{0.804040in}}{\pgfqpoint{2.324797in}{0.800357in}}%
\pgfpathcurveto{\pgfqpoint{2.324797in}{0.796674in}}{\pgfqpoint{2.326261in}{0.793141in}}{\pgfqpoint{2.328865in}{0.790536in}}%
\pgfpathcurveto{\pgfqpoint{2.331470in}{0.787931in}}{\pgfqpoint{2.335003in}{0.786468in}}{\pgfqpoint{2.338686in}{0.786468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299441,0.400248,0.839842}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.361396}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.299441,0.400248,0.839842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.361396}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145279in}{0.903489in}}%
\pgfpathcurveto{\pgfqpoint{2.148963in}{0.903489in}}{\pgfqpoint{2.152496in}{0.904953in}}{\pgfqpoint{2.155100in}{0.907557in}}%
\pgfpathcurveto{\pgfqpoint{2.157705in}{0.910162in}}{\pgfqpoint{2.159168in}{0.913695in}}{\pgfqpoint{2.159168in}{0.917378in}}%
\pgfpathcurveto{\pgfqpoint{2.159168in}{0.921061in}}{\pgfqpoint{2.157705in}{0.924595in}}{\pgfqpoint{2.155100in}{0.927199in}}%
\pgfpathcurveto{\pgfqpoint{2.152496in}{0.929804in}}{\pgfqpoint{2.148963in}{0.931267in}}{\pgfqpoint{2.145279in}{0.931267in}}%
\pgfpathcurveto{\pgfqpoint{2.141596in}{0.931267in}}{\pgfqpoint{2.138063in}{0.929804in}}{\pgfqpoint{2.135459in}{0.927199in}}%
\pgfpathcurveto{\pgfqpoint{2.132854in}{0.924595in}}{\pgfqpoint{2.131391in}{0.921061in}}{\pgfqpoint{2.131391in}{0.917378in}}%
\pgfpathcurveto{\pgfqpoint{2.131391in}{0.913695in}}{\pgfqpoint{2.132854in}{0.910162in}}{\pgfqpoint{2.135459in}{0.907557in}}%
\pgfpathcurveto{\pgfqpoint{2.138063in}{0.904953in}}{\pgfqpoint{2.141596in}{0.903489in}}{\pgfqpoint{2.145279in}{0.903489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.361526}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.361526}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478214in}{1.333949in}}%
\pgfpathcurveto{\pgfqpoint{2.481898in}{1.333949in}}{\pgfqpoint{2.485431in}{1.335412in}}{\pgfqpoint{2.488035in}{1.338016in}}%
\pgfpathcurveto{\pgfqpoint{2.490640in}{1.340621in}}{\pgfqpoint{2.492103in}{1.344154in}}{\pgfqpoint{2.492103in}{1.347837in}}%
\pgfpathcurveto{\pgfqpoint{2.492103in}{1.351521in}}{\pgfqpoint{2.490640in}{1.355054in}}{\pgfqpoint{2.488035in}{1.357658in}}%
\pgfpathcurveto{\pgfqpoint{2.485431in}{1.360263in}}{\pgfqpoint{2.481898in}{1.361726in}}{\pgfqpoint{2.478214in}{1.361726in}}%
\pgfpathcurveto{\pgfqpoint{2.474531in}{1.361726in}}{\pgfqpoint{2.470998in}{1.360263in}}{\pgfqpoint{2.468393in}{1.357658in}}%
\pgfpathcurveto{\pgfqpoint{2.465789in}{1.355054in}}{\pgfqpoint{2.464325in}{1.351521in}}{\pgfqpoint{2.464325in}{1.347837in}}%
\pgfpathcurveto{\pgfqpoint{2.464325in}{1.344154in}}{\pgfqpoint{2.465789in}{1.340621in}}{\pgfqpoint{2.468393in}{1.338016in}}%
\pgfpathcurveto{\pgfqpoint{2.470998in}{1.335412in}}{\pgfqpoint{2.474531in}{1.333949in}}{\pgfqpoint{2.478214in}{1.333949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.361958}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.361958}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481996in}{1.324850in}}%
\pgfpathcurveto{\pgfqpoint{2.485679in}{1.324850in}}{\pgfqpoint{2.489212in}{1.326314in}}{\pgfqpoint{2.491816in}{1.328918in}}%
\pgfpathcurveto{\pgfqpoint{2.494421in}{1.331523in}}{\pgfqpoint{2.495884in}{1.335056in}}{\pgfqpoint{2.495884in}{1.338739in}}%
\pgfpathcurveto{\pgfqpoint{2.495884in}{1.342423in}}{\pgfqpoint{2.494421in}{1.345956in}}{\pgfqpoint{2.491816in}{1.348560in}}%
\pgfpathcurveto{\pgfqpoint{2.489212in}{1.351165in}}{\pgfqpoint{2.485679in}{1.352628in}}{\pgfqpoint{2.481996in}{1.352628in}}%
\pgfpathcurveto{\pgfqpoint{2.478312in}{1.352628in}}{\pgfqpoint{2.474779in}{1.351165in}}{\pgfqpoint{2.472175in}{1.348560in}}%
\pgfpathcurveto{\pgfqpoint{2.469570in}{1.345956in}}{\pgfqpoint{2.468107in}{1.342423in}}{\pgfqpoint{2.468107in}{1.338739in}}%
\pgfpathcurveto{\pgfqpoint{2.468107in}{1.335056in}}{\pgfqpoint{2.469570in}{1.331523in}}{\pgfqpoint{2.472175in}{1.328918in}}%
\pgfpathcurveto{\pgfqpoint{2.474779in}{1.326314in}}{\pgfqpoint{2.478312in}{1.324850in}}{\pgfqpoint{2.481996in}{1.324850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.362334}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.362334}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463086in}{1.320815in}}%
\pgfpathcurveto{\pgfqpoint{2.466769in}{1.320815in}}{\pgfqpoint{2.470302in}{1.322279in}}{\pgfqpoint{2.472907in}{1.324883in}}%
\pgfpathcurveto{\pgfqpoint{2.475511in}{1.327488in}}{\pgfqpoint{2.476975in}{1.331021in}}{\pgfqpoint{2.476975in}{1.334704in}}%
\pgfpathcurveto{\pgfqpoint{2.476975in}{1.338388in}}{\pgfqpoint{2.475511in}{1.341921in}}{\pgfqpoint{2.472907in}{1.344525in}}%
\pgfpathcurveto{\pgfqpoint{2.470302in}{1.347130in}}{\pgfqpoint{2.466769in}{1.348593in}}{\pgfqpoint{2.463086in}{1.348593in}}%
\pgfpathcurveto{\pgfqpoint{2.459403in}{1.348593in}}{\pgfqpoint{2.455870in}{1.347130in}}{\pgfqpoint{2.453265in}{1.344525in}}%
\pgfpathcurveto{\pgfqpoint{2.450661in}{1.341921in}}{\pgfqpoint{2.449197in}{1.338388in}}{\pgfqpoint{2.449197in}{1.334704in}}%
\pgfpathcurveto{\pgfqpoint{2.449197in}{1.331021in}}{\pgfqpoint{2.450661in}{1.327488in}}{\pgfqpoint{2.453265in}{1.324883in}}%
\pgfpathcurveto{\pgfqpoint{2.455870in}{1.322279in}}{\pgfqpoint{2.459403in}{1.320815in}}{\pgfqpoint{2.463086in}{1.320815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.362383}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.362383}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488995in}{1.330744in}}%
\pgfpathcurveto{\pgfqpoint{2.492679in}{1.330744in}}{\pgfqpoint{2.496212in}{1.332208in}}{\pgfqpoint{2.498816in}{1.334812in}}%
\pgfpathcurveto{\pgfqpoint{2.501421in}{1.337417in}}{\pgfqpoint{2.502884in}{1.340950in}}{\pgfqpoint{2.502884in}{1.344633in}}%
\pgfpathcurveto{\pgfqpoint{2.502884in}{1.348317in}}{\pgfqpoint{2.501421in}{1.351850in}}{\pgfqpoint{2.498816in}{1.354454in}}%
\pgfpathcurveto{\pgfqpoint{2.496212in}{1.357059in}}{\pgfqpoint{2.492679in}{1.358522in}}{\pgfqpoint{2.488995in}{1.358522in}}%
\pgfpathcurveto{\pgfqpoint{2.485312in}{1.358522in}}{\pgfqpoint{2.481779in}{1.357059in}}{\pgfqpoint{2.479174in}{1.354454in}}%
\pgfpathcurveto{\pgfqpoint{2.476570in}{1.351850in}}{\pgfqpoint{2.475106in}{1.348317in}}{\pgfqpoint{2.475106in}{1.344633in}}%
\pgfpathcurveto{\pgfqpoint{2.475106in}{1.340950in}}{\pgfqpoint{2.476570in}{1.337417in}}{\pgfqpoint{2.479174in}{1.334812in}}%
\pgfpathcurveto{\pgfqpoint{2.481779in}{1.332208in}}{\pgfqpoint{2.485312in}{1.330744in}}{\pgfqpoint{2.488995in}{1.330744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309060,0.413498,0.850128}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.362538}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.309060,0.413498,0.850128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.362538}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148457in}{0.925513in}}%
\pgfpathcurveto{\pgfqpoint{2.152140in}{0.925513in}}{\pgfqpoint{2.155673in}{0.926976in}}{\pgfqpoint{2.158278in}{0.929581in}}%
\pgfpathcurveto{\pgfqpoint{2.160883in}{0.932185in}}{\pgfqpoint{2.162346in}{0.935718in}}{\pgfqpoint{2.162346in}{0.939402in}}%
\pgfpathcurveto{\pgfqpoint{2.162346in}{0.943085in}}{\pgfqpoint{2.160883in}{0.946618in}}{\pgfqpoint{2.158278in}{0.949223in}}%
\pgfpathcurveto{\pgfqpoint{2.155673in}{0.951827in}}{\pgfqpoint{2.152140in}{0.953291in}}{\pgfqpoint{2.148457in}{0.953291in}}%
\pgfpathcurveto{\pgfqpoint{2.144774in}{0.953291in}}{\pgfqpoint{2.141241in}{0.951827in}}{\pgfqpoint{2.138636in}{0.949223in}}%
\pgfpathcurveto{\pgfqpoint{2.136032in}{0.946618in}}{\pgfqpoint{2.134568in}{0.943085in}}{\pgfqpoint{2.134568in}{0.939402in}}%
\pgfpathcurveto{\pgfqpoint{2.134568in}{0.935718in}}{\pgfqpoint{2.136032in}{0.932185in}}{\pgfqpoint{2.138636in}{0.929581in}}%
\pgfpathcurveto{\pgfqpoint{2.141241in}{0.926976in}}{\pgfqpoint{2.144774in}{0.925513in}}{\pgfqpoint{2.148457in}{0.925513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.362715}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.362715}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478100in}{1.406701in}}%
\pgfpathcurveto{\pgfqpoint{2.481784in}{1.406701in}}{\pgfqpoint{2.485317in}{1.408165in}}{\pgfqpoint{2.487921in}{1.410769in}}%
\pgfpathcurveto{\pgfqpoint{2.490526in}{1.413374in}}{\pgfqpoint{2.491989in}{1.416907in}}{\pgfqpoint{2.491989in}{1.420590in}}%
\pgfpathcurveto{\pgfqpoint{2.491989in}{1.424274in}}{\pgfqpoint{2.490526in}{1.427807in}}{\pgfqpoint{2.487921in}{1.430411in}}%
\pgfpathcurveto{\pgfqpoint{2.485317in}{1.433016in}}{\pgfqpoint{2.481784in}{1.434479in}}{\pgfqpoint{2.478100in}{1.434479in}}%
\pgfpathcurveto{\pgfqpoint{2.474417in}{1.434479in}}{\pgfqpoint{2.470884in}{1.433016in}}{\pgfqpoint{2.468279in}{1.430411in}}%
\pgfpathcurveto{\pgfqpoint{2.465675in}{1.427807in}}{\pgfqpoint{2.464211in}{1.424274in}}{\pgfqpoint{2.464211in}{1.420590in}}%
\pgfpathcurveto{\pgfqpoint{2.464211in}{1.416907in}}{\pgfqpoint{2.465675in}{1.413374in}}{\pgfqpoint{2.468279in}{1.410769in}}%
\pgfpathcurveto{\pgfqpoint{2.470884in}{1.408165in}}{\pgfqpoint{2.474417in}{1.406701in}}{\pgfqpoint{2.478100in}{1.406701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.363244}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.363244}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495893in}{1.335424in}}%
\pgfpathcurveto{\pgfqpoint{2.499577in}{1.335424in}}{\pgfqpoint{2.503110in}{1.336887in}}{\pgfqpoint{2.505714in}{1.339492in}}%
\pgfpathcurveto{\pgfqpoint{2.508319in}{1.342096in}}{\pgfqpoint{2.509782in}{1.345629in}}{\pgfqpoint{2.509782in}{1.349313in}}%
\pgfpathcurveto{\pgfqpoint{2.509782in}{1.352996in}}{\pgfqpoint{2.508319in}{1.356529in}}{\pgfqpoint{2.505714in}{1.359133in}}%
\pgfpathcurveto{\pgfqpoint{2.503110in}{1.361738in}}{\pgfqpoint{2.499577in}{1.363201in}}{\pgfqpoint{2.495893in}{1.363201in}}%
\pgfpathcurveto{\pgfqpoint{2.492210in}{1.363201in}}{\pgfqpoint{2.488677in}{1.361738in}}{\pgfqpoint{2.486073in}{1.359133in}}%
\pgfpathcurveto{\pgfqpoint{2.483468in}{1.356529in}}{\pgfqpoint{2.482005in}{1.352996in}}{\pgfqpoint{2.482005in}{1.349313in}}%
\pgfpathcurveto{\pgfqpoint{2.482005in}{1.345629in}}{\pgfqpoint{2.483468in}{1.342096in}}{\pgfqpoint{2.486073in}{1.339492in}}%
\pgfpathcurveto{\pgfqpoint{2.488677in}{1.336887in}}{\pgfqpoint{2.492210in}{1.335424in}}{\pgfqpoint{2.495893in}{1.335424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.364840}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.364840}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477954in}{1.322287in}}%
\pgfpathcurveto{\pgfqpoint{2.481637in}{1.322287in}}{\pgfqpoint{2.485170in}{1.323751in}}{\pgfqpoint{2.487775in}{1.326355in}}%
\pgfpathcurveto{\pgfqpoint{2.490379in}{1.328960in}}{\pgfqpoint{2.491843in}{1.332493in}}{\pgfqpoint{2.491843in}{1.336176in}}%
\pgfpathcurveto{\pgfqpoint{2.491843in}{1.339860in}}{\pgfqpoint{2.490379in}{1.343393in}}{\pgfqpoint{2.487775in}{1.345997in}}%
\pgfpathcurveto{\pgfqpoint{2.485170in}{1.348602in}}{\pgfqpoint{2.481637in}{1.350065in}}{\pgfqpoint{2.477954in}{1.350065in}}%
\pgfpathcurveto{\pgfqpoint{2.474271in}{1.350065in}}{\pgfqpoint{2.470738in}{1.348602in}}{\pgfqpoint{2.468133in}{1.345997in}}%
\pgfpathcurveto{\pgfqpoint{2.465529in}{1.343393in}}{\pgfqpoint{2.464065in}{1.339860in}}{\pgfqpoint{2.464065in}{1.336176in}}%
\pgfpathcurveto{\pgfqpoint{2.464065in}{1.332493in}}{\pgfqpoint{2.465529in}{1.328960in}}{\pgfqpoint{2.468133in}{1.326355in}}%
\pgfpathcurveto{\pgfqpoint{2.470738in}{1.323751in}}{\pgfqpoint{2.474271in}{1.322287in}}{\pgfqpoint{2.477954in}{1.322287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.365096}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.365096}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491649in}{1.355123in}}%
\pgfpathcurveto{\pgfqpoint{2.495333in}{1.355123in}}{\pgfqpoint{2.498866in}{1.356587in}}{\pgfqpoint{2.501470in}{1.359191in}}%
\pgfpathcurveto{\pgfqpoint{2.504075in}{1.361796in}}{\pgfqpoint{2.505538in}{1.365329in}}{\pgfqpoint{2.505538in}{1.369012in}}%
\pgfpathcurveto{\pgfqpoint{2.505538in}{1.372696in}}{\pgfqpoint{2.504075in}{1.376229in}}{\pgfqpoint{2.501470in}{1.378833in}}%
\pgfpathcurveto{\pgfqpoint{2.498866in}{1.381438in}}{\pgfqpoint{2.495333in}{1.382901in}}{\pgfqpoint{2.491649in}{1.382901in}}%
\pgfpathcurveto{\pgfqpoint{2.487966in}{1.382901in}}{\pgfqpoint{2.484433in}{1.381438in}}{\pgfqpoint{2.481829in}{1.378833in}}%
\pgfpathcurveto{\pgfqpoint{2.479224in}{1.376229in}}{\pgfqpoint{2.477761in}{1.372696in}}{\pgfqpoint{2.477761in}{1.369012in}}%
\pgfpathcurveto{\pgfqpoint{2.477761in}{1.365329in}}{\pgfqpoint{2.479224in}{1.361796in}}{\pgfqpoint{2.481829in}{1.359191in}}%
\pgfpathcurveto{\pgfqpoint{2.484433in}{1.356587in}}{\pgfqpoint{2.487966in}{1.355123in}}{\pgfqpoint{2.491649in}{1.355123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.365398}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.365398}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464471in}{1.354215in}}%
\pgfpathcurveto{\pgfqpoint{2.468154in}{1.354215in}}{\pgfqpoint{2.471687in}{1.355679in}}{\pgfqpoint{2.474292in}{1.358283in}}%
\pgfpathcurveto{\pgfqpoint{2.476896in}{1.360888in}}{\pgfqpoint{2.478360in}{1.364421in}}{\pgfqpoint{2.478360in}{1.368104in}}%
\pgfpathcurveto{\pgfqpoint{2.478360in}{1.371787in}}{\pgfqpoint{2.476896in}{1.375320in}}{\pgfqpoint{2.474292in}{1.377925in}}%
\pgfpathcurveto{\pgfqpoint{2.471687in}{1.380530in}}{\pgfqpoint{2.468154in}{1.381993in}}{\pgfqpoint{2.464471in}{1.381993in}}%
\pgfpathcurveto{\pgfqpoint{2.460787in}{1.381993in}}{\pgfqpoint{2.457254in}{1.380530in}}{\pgfqpoint{2.454650in}{1.377925in}}%
\pgfpathcurveto{\pgfqpoint{2.452045in}{1.375320in}}{\pgfqpoint{2.450582in}{1.371787in}}{\pgfqpoint{2.450582in}{1.368104in}}%
\pgfpathcurveto{\pgfqpoint{2.450582in}{1.364421in}}{\pgfqpoint{2.452045in}{1.360888in}}{\pgfqpoint{2.454650in}{1.358283in}}%
\pgfpathcurveto{\pgfqpoint{2.457254in}{1.355679in}}{\pgfqpoint{2.460787in}{1.354215in}}{\pgfqpoint{2.464471in}{1.354215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.365544}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.365544}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481459in}{1.343230in}}%
\pgfpathcurveto{\pgfqpoint{2.485142in}{1.343230in}}{\pgfqpoint{2.488675in}{1.344694in}}{\pgfqpoint{2.491279in}{1.347298in}}%
\pgfpathcurveto{\pgfqpoint{2.493884in}{1.349903in}}{\pgfqpoint{2.495347in}{1.353436in}}{\pgfqpoint{2.495347in}{1.357119in}}%
\pgfpathcurveto{\pgfqpoint{2.495347in}{1.360803in}}{\pgfqpoint{2.493884in}{1.364336in}}{\pgfqpoint{2.491279in}{1.366940in}}%
\pgfpathcurveto{\pgfqpoint{2.488675in}{1.369545in}}{\pgfqpoint{2.485142in}{1.371008in}}{\pgfqpoint{2.481459in}{1.371008in}}%
\pgfpathcurveto{\pgfqpoint{2.477775in}{1.371008in}}{\pgfqpoint{2.474242in}{1.369545in}}{\pgfqpoint{2.471638in}{1.366940in}}%
\pgfpathcurveto{\pgfqpoint{2.469033in}{1.364336in}}{\pgfqpoint{2.467570in}{1.360803in}}{\pgfqpoint{2.467570in}{1.357119in}}%
\pgfpathcurveto{\pgfqpoint{2.467570in}{1.353436in}}{\pgfqpoint{2.469033in}{1.349903in}}{\pgfqpoint{2.471638in}{1.347298in}}%
\pgfpathcurveto{\pgfqpoint{2.474242in}{1.344694in}}{\pgfqpoint{2.477775in}{1.343230in}}{\pgfqpoint{2.481459in}{1.343230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.366003}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.366003}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464859in}{1.358252in}}%
\pgfpathcurveto{\pgfqpoint{2.468542in}{1.358252in}}{\pgfqpoint{2.472075in}{1.359715in}}{\pgfqpoint{2.474680in}{1.362320in}}%
\pgfpathcurveto{\pgfqpoint{2.477284in}{1.364924in}}{\pgfqpoint{2.478748in}{1.368457in}}{\pgfqpoint{2.478748in}{1.372141in}}%
\pgfpathcurveto{\pgfqpoint{2.478748in}{1.375824in}}{\pgfqpoint{2.477284in}{1.379357in}}{\pgfqpoint{2.474680in}{1.381962in}}%
\pgfpathcurveto{\pgfqpoint{2.472075in}{1.384566in}}{\pgfqpoint{2.468542in}{1.386030in}}{\pgfqpoint{2.464859in}{1.386030in}}%
\pgfpathcurveto{\pgfqpoint{2.461175in}{1.386030in}}{\pgfqpoint{2.457642in}{1.384566in}}{\pgfqpoint{2.455038in}{1.381962in}}%
\pgfpathcurveto{\pgfqpoint{2.452433in}{1.379357in}}{\pgfqpoint{2.450970in}{1.375824in}}{\pgfqpoint{2.450970in}{1.372141in}}%
\pgfpathcurveto{\pgfqpoint{2.450970in}{1.368457in}}{\pgfqpoint{2.452433in}{1.364924in}}{\pgfqpoint{2.455038in}{1.362320in}}%
\pgfpathcurveto{\pgfqpoint{2.457642in}{1.359715in}}{\pgfqpoint{2.461175in}{1.358252in}}{\pgfqpoint{2.464859in}{1.358252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.366543}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.366543}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470528in}{1.352085in}}%
\pgfpathcurveto{\pgfqpoint{2.474212in}{1.352085in}}{\pgfqpoint{2.477745in}{1.353548in}}{\pgfqpoint{2.480349in}{1.356153in}}%
\pgfpathcurveto{\pgfqpoint{2.482954in}{1.358757in}}{\pgfqpoint{2.484417in}{1.362290in}}{\pgfqpoint{2.484417in}{1.365974in}}%
\pgfpathcurveto{\pgfqpoint{2.484417in}{1.369657in}}{\pgfqpoint{2.482954in}{1.373190in}}{\pgfqpoint{2.480349in}{1.375794in}}%
\pgfpathcurveto{\pgfqpoint{2.477745in}{1.378399in}}{\pgfqpoint{2.474212in}{1.379862in}}{\pgfqpoint{2.470528in}{1.379862in}}%
\pgfpathcurveto{\pgfqpoint{2.466845in}{1.379862in}}{\pgfqpoint{2.463312in}{1.378399in}}{\pgfqpoint{2.460707in}{1.375794in}}%
\pgfpathcurveto{\pgfqpoint{2.458103in}{1.373190in}}{\pgfqpoint{2.456639in}{1.369657in}}{\pgfqpoint{2.456639in}{1.365974in}}%
\pgfpathcurveto{\pgfqpoint{2.456639in}{1.362290in}}{\pgfqpoint{2.458103in}{1.358757in}}{\pgfqpoint{2.460707in}{1.356153in}}%
\pgfpathcurveto{\pgfqpoint{2.463312in}{1.353548in}}{\pgfqpoint{2.466845in}{1.352085in}}{\pgfqpoint{2.470528in}{1.352085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.366582}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.366582}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482059in}{1.373293in}}%
\pgfpathcurveto{\pgfqpoint{2.485743in}{1.373293in}}{\pgfqpoint{2.489276in}{1.374756in}}{\pgfqpoint{2.491880in}{1.377361in}}%
\pgfpathcurveto{\pgfqpoint{2.494485in}{1.379965in}}{\pgfqpoint{2.495948in}{1.383498in}}{\pgfqpoint{2.495948in}{1.387182in}}%
\pgfpathcurveto{\pgfqpoint{2.495948in}{1.390865in}}{\pgfqpoint{2.494485in}{1.394398in}}{\pgfqpoint{2.491880in}{1.397002in}}%
\pgfpathcurveto{\pgfqpoint{2.489276in}{1.399607in}}{\pgfqpoint{2.485743in}{1.401070in}}{\pgfqpoint{2.482059in}{1.401070in}}%
\pgfpathcurveto{\pgfqpoint{2.478376in}{1.401070in}}{\pgfqpoint{2.474843in}{1.399607in}}{\pgfqpoint{2.472238in}{1.397002in}}%
\pgfpathcurveto{\pgfqpoint{2.469634in}{1.394398in}}{\pgfqpoint{2.468170in}{1.390865in}}{\pgfqpoint{2.468170in}{1.387182in}}%
\pgfpathcurveto{\pgfqpoint{2.468170in}{1.383498in}}{\pgfqpoint{2.469634in}{1.379965in}}{\pgfqpoint{2.472238in}{1.377361in}}%
\pgfpathcurveto{\pgfqpoint{2.474843in}{1.374756in}}{\pgfqpoint{2.478376in}{1.373293in}}{\pgfqpoint{2.482059in}{1.373293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.367300}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.367300}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454233in}{1.378600in}}%
\pgfpathcurveto{\pgfqpoint{2.457916in}{1.378600in}}{\pgfqpoint{2.461449in}{1.380064in}}{\pgfqpoint{2.464053in}{1.382668in}}%
\pgfpathcurveto{\pgfqpoint{2.466658in}{1.385273in}}{\pgfqpoint{2.468121in}{1.388806in}}{\pgfqpoint{2.468121in}{1.392489in}}%
\pgfpathcurveto{\pgfqpoint{2.468121in}{1.396173in}}{\pgfqpoint{2.466658in}{1.399706in}}{\pgfqpoint{2.464053in}{1.402310in}}%
\pgfpathcurveto{\pgfqpoint{2.461449in}{1.404915in}}{\pgfqpoint{2.457916in}{1.406378in}}{\pgfqpoint{2.454233in}{1.406378in}}%
\pgfpathcurveto{\pgfqpoint{2.450549in}{1.406378in}}{\pgfqpoint{2.447016in}{1.404915in}}{\pgfqpoint{2.444412in}{1.402310in}}%
\pgfpathcurveto{\pgfqpoint{2.441807in}{1.399706in}}{\pgfqpoint{2.440344in}{1.396173in}}{\pgfqpoint{2.440344in}{1.392489in}}%
\pgfpathcurveto{\pgfqpoint{2.440344in}{1.388806in}}{\pgfqpoint{2.441807in}{1.385273in}}{\pgfqpoint{2.444412in}{1.382668in}}%
\pgfpathcurveto{\pgfqpoint{2.447016in}{1.380064in}}{\pgfqpoint{2.450549in}{1.378600in}}{\pgfqpoint{2.454233in}{1.378600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.367554}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.367554}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468061in}{1.337814in}}%
\pgfpathcurveto{\pgfqpoint{2.471744in}{1.337814in}}{\pgfqpoint{2.475277in}{1.339277in}}{\pgfqpoint{2.477882in}{1.341882in}}%
\pgfpathcurveto{\pgfqpoint{2.480486in}{1.344486in}}{\pgfqpoint{2.481950in}{1.348020in}}{\pgfqpoint{2.481950in}{1.351703in}}%
\pgfpathcurveto{\pgfqpoint{2.481950in}{1.355386in}}{\pgfqpoint{2.480486in}{1.358919in}}{\pgfqpoint{2.477882in}{1.361524in}}%
\pgfpathcurveto{\pgfqpoint{2.475277in}{1.364128in}}{\pgfqpoint{2.471744in}{1.365592in}}{\pgfqpoint{2.468061in}{1.365592in}}%
\pgfpathcurveto{\pgfqpoint{2.464377in}{1.365592in}}{\pgfqpoint{2.460844in}{1.364128in}}{\pgfqpoint{2.458240in}{1.361524in}}%
\pgfpathcurveto{\pgfqpoint{2.455635in}{1.358919in}}{\pgfqpoint{2.454172in}{1.355386in}}{\pgfqpoint{2.454172in}{1.351703in}}%
\pgfpathcurveto{\pgfqpoint{2.454172in}{1.348020in}}{\pgfqpoint{2.455635in}{1.344486in}}{\pgfqpoint{2.458240in}{1.341882in}}%
\pgfpathcurveto{\pgfqpoint{2.460844in}{1.339277in}}{\pgfqpoint{2.464377in}{1.337814in}}{\pgfqpoint{2.468061in}{1.337814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.367673}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.367673}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506298in}{1.340435in}}%
\pgfpathcurveto{\pgfqpoint{2.509982in}{1.340435in}}{\pgfqpoint{2.513515in}{1.341899in}}{\pgfqpoint{2.516119in}{1.344503in}}%
\pgfpathcurveto{\pgfqpoint{2.518724in}{1.347108in}}{\pgfqpoint{2.520187in}{1.350641in}}{\pgfqpoint{2.520187in}{1.354324in}}%
\pgfpathcurveto{\pgfqpoint{2.520187in}{1.358008in}}{\pgfqpoint{2.518724in}{1.361541in}}{\pgfqpoint{2.516119in}{1.364145in}}%
\pgfpathcurveto{\pgfqpoint{2.513515in}{1.366750in}}{\pgfqpoint{2.509982in}{1.368213in}}{\pgfqpoint{2.506298in}{1.368213in}}%
\pgfpathcurveto{\pgfqpoint{2.502615in}{1.368213in}}{\pgfqpoint{2.499082in}{1.366750in}}{\pgfqpoint{2.496477in}{1.364145in}}%
\pgfpathcurveto{\pgfqpoint{2.493873in}{1.361541in}}{\pgfqpoint{2.492410in}{1.358008in}}{\pgfqpoint{2.492410in}{1.354324in}}%
\pgfpathcurveto{\pgfqpoint{2.492410in}{1.350641in}}{\pgfqpoint{2.493873in}{1.347108in}}{\pgfqpoint{2.496477in}{1.344503in}}%
\pgfpathcurveto{\pgfqpoint{2.499082in}{1.341899in}}{\pgfqpoint{2.502615in}{1.340435in}}{\pgfqpoint{2.506298in}{1.340435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.367685}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.367685}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492421in}{1.357364in}}%
\pgfpathcurveto{\pgfqpoint{2.496104in}{1.357364in}}{\pgfqpoint{2.499637in}{1.358827in}}{\pgfqpoint{2.502241in}{1.361432in}}%
\pgfpathcurveto{\pgfqpoint{2.504846in}{1.364036in}}{\pgfqpoint{2.506309in}{1.367569in}}{\pgfqpoint{2.506309in}{1.371253in}}%
\pgfpathcurveto{\pgfqpoint{2.506309in}{1.374936in}}{\pgfqpoint{2.504846in}{1.378469in}}{\pgfqpoint{2.502241in}{1.381074in}}%
\pgfpathcurveto{\pgfqpoint{2.499637in}{1.383678in}}{\pgfqpoint{2.496104in}{1.385141in}}{\pgfqpoint{2.492421in}{1.385141in}}%
\pgfpathcurveto{\pgfqpoint{2.488737in}{1.385141in}}{\pgfqpoint{2.485204in}{1.383678in}}{\pgfqpoint{2.482600in}{1.381074in}}%
\pgfpathcurveto{\pgfqpoint{2.479995in}{1.378469in}}{\pgfqpoint{2.478532in}{1.374936in}}{\pgfqpoint{2.478532in}{1.371253in}}%
\pgfpathcurveto{\pgfqpoint{2.478532in}{1.367569in}}{\pgfqpoint{2.479995in}{1.364036in}}{\pgfqpoint{2.482600in}{1.361432in}}%
\pgfpathcurveto{\pgfqpoint{2.485204in}{1.358827in}}{\pgfqpoint{2.488737in}{1.357364in}}{\pgfqpoint{2.492421in}{1.357364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.368647}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.368647}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483426in}{1.371562in}}%
\pgfpathcurveto{\pgfqpoint{2.487109in}{1.371562in}}{\pgfqpoint{2.490642in}{1.373025in}}{\pgfqpoint{2.493247in}{1.375630in}}%
\pgfpathcurveto{\pgfqpoint{2.495851in}{1.378234in}}{\pgfqpoint{2.497315in}{1.381767in}}{\pgfqpoint{2.497315in}{1.385451in}}%
\pgfpathcurveto{\pgfqpoint{2.497315in}{1.389134in}}{\pgfqpoint{2.495851in}{1.392667in}}{\pgfqpoint{2.493247in}{1.395272in}}%
\pgfpathcurveto{\pgfqpoint{2.490642in}{1.397876in}}{\pgfqpoint{2.487109in}{1.399340in}}{\pgfqpoint{2.483426in}{1.399340in}}%
\pgfpathcurveto{\pgfqpoint{2.479742in}{1.399340in}}{\pgfqpoint{2.476209in}{1.397876in}}{\pgfqpoint{2.473605in}{1.395272in}}%
\pgfpathcurveto{\pgfqpoint{2.471000in}{1.392667in}}{\pgfqpoint{2.469537in}{1.389134in}}{\pgfqpoint{2.469537in}{1.385451in}}%
\pgfpathcurveto{\pgfqpoint{2.469537in}{1.381767in}}{\pgfqpoint{2.471000in}{1.378234in}}{\pgfqpoint{2.473605in}{1.375630in}}%
\pgfpathcurveto{\pgfqpoint{2.476209in}{1.373025in}}{\pgfqpoint{2.479742in}{1.371562in}}{\pgfqpoint{2.483426in}{1.371562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.368873}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.368873}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468211in}{1.344776in}}%
\pgfpathcurveto{\pgfqpoint{2.471894in}{1.344776in}}{\pgfqpoint{2.475427in}{1.346240in}}{\pgfqpoint{2.478031in}{1.348844in}}%
\pgfpathcurveto{\pgfqpoint{2.480636in}{1.351449in}}{\pgfqpoint{2.482099in}{1.354982in}}{\pgfqpoint{2.482099in}{1.358665in}}%
\pgfpathcurveto{\pgfqpoint{2.482099in}{1.362349in}}{\pgfqpoint{2.480636in}{1.365882in}}{\pgfqpoint{2.478031in}{1.368486in}}%
\pgfpathcurveto{\pgfqpoint{2.475427in}{1.371091in}}{\pgfqpoint{2.471894in}{1.372554in}}{\pgfqpoint{2.468211in}{1.372554in}}%
\pgfpathcurveto{\pgfqpoint{2.464527in}{1.372554in}}{\pgfqpoint{2.460994in}{1.371091in}}{\pgfqpoint{2.458390in}{1.368486in}}%
\pgfpathcurveto{\pgfqpoint{2.455785in}{1.365882in}}{\pgfqpoint{2.454322in}{1.362349in}}{\pgfqpoint{2.454322in}{1.358665in}}%
\pgfpathcurveto{\pgfqpoint{2.454322in}{1.354982in}}{\pgfqpoint{2.455785in}{1.351449in}}{\pgfqpoint{2.458390in}{1.348844in}}%
\pgfpathcurveto{\pgfqpoint{2.460994in}{1.346240in}}{\pgfqpoint{2.464527in}{1.344776in}}{\pgfqpoint{2.468211in}{1.344776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271104,0.360011,0.807095}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.369396}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271104,0.360011,0.807095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.369396}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333130in}{0.814525in}}%
\pgfpathcurveto{\pgfqpoint{2.336813in}{0.814525in}}{\pgfqpoint{2.340346in}{0.815988in}}{\pgfqpoint{2.342951in}{0.818593in}}%
\pgfpathcurveto{\pgfqpoint{2.345555in}{0.821197in}}{\pgfqpoint{2.347019in}{0.824730in}}{\pgfqpoint{2.347019in}{0.828413in}}%
\pgfpathcurveto{\pgfqpoint{2.347019in}{0.832097in}}{\pgfqpoint{2.345555in}{0.835630in}}{\pgfqpoint{2.342951in}{0.838234in}}%
\pgfpathcurveto{\pgfqpoint{2.340346in}{0.840839in}}{\pgfqpoint{2.336813in}{0.842302in}}{\pgfqpoint{2.333130in}{0.842302in}}%
\pgfpathcurveto{\pgfqpoint{2.329446in}{0.842302in}}{\pgfqpoint{2.325913in}{0.840839in}}{\pgfqpoint{2.323309in}{0.838234in}}%
\pgfpathcurveto{\pgfqpoint{2.320704in}{0.835630in}}{\pgfqpoint{2.319241in}{0.832097in}}{\pgfqpoint{2.319241in}{0.828413in}}%
\pgfpathcurveto{\pgfqpoint{2.319241in}{0.824730in}}{\pgfqpoint{2.320704in}{0.821197in}}{\pgfqpoint{2.323309in}{0.818593in}}%
\pgfpathcurveto{\pgfqpoint{2.325913in}{0.815988in}}{\pgfqpoint{2.329446in}{0.814525in}}{\pgfqpoint{2.333130in}{0.814525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.371205}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.371205}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462416in}{1.384625in}}%
\pgfpathcurveto{\pgfqpoint{2.466099in}{1.384625in}}{\pgfqpoint{2.469632in}{1.386089in}}{\pgfqpoint{2.472237in}{1.388693in}}%
\pgfpathcurveto{\pgfqpoint{2.474841in}{1.391298in}}{\pgfqpoint{2.476305in}{1.394831in}}{\pgfqpoint{2.476305in}{1.398514in}}%
\pgfpathcurveto{\pgfqpoint{2.476305in}{1.402198in}}{\pgfqpoint{2.474841in}{1.405731in}}{\pgfqpoint{2.472237in}{1.408335in}}%
\pgfpathcurveto{\pgfqpoint{2.469632in}{1.410940in}}{\pgfqpoint{2.466099in}{1.412403in}}{\pgfqpoint{2.462416in}{1.412403in}}%
\pgfpathcurveto{\pgfqpoint{2.458732in}{1.412403in}}{\pgfqpoint{2.455199in}{1.410940in}}{\pgfqpoint{2.452595in}{1.408335in}}%
\pgfpathcurveto{\pgfqpoint{2.449990in}{1.405731in}}{\pgfqpoint{2.448527in}{1.402198in}}{\pgfqpoint{2.448527in}{1.398514in}}%
\pgfpathcurveto{\pgfqpoint{2.448527in}{1.394831in}}{\pgfqpoint{2.449990in}{1.391298in}}{\pgfqpoint{2.452595in}{1.388693in}}%
\pgfpathcurveto{\pgfqpoint{2.455199in}{1.386089in}}{\pgfqpoint{2.458732in}{1.384625in}}{\pgfqpoint{2.462416in}{1.384625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.371503}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.371503}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471703in}{1.373804in}}%
\pgfpathcurveto{\pgfqpoint{2.475387in}{1.373804in}}{\pgfqpoint{2.478920in}{1.375267in}}{\pgfqpoint{2.481524in}{1.377872in}}%
\pgfpathcurveto{\pgfqpoint{2.484129in}{1.380476in}}{\pgfqpoint{2.485592in}{1.384009in}}{\pgfqpoint{2.485592in}{1.387693in}}%
\pgfpathcurveto{\pgfqpoint{2.485592in}{1.391376in}}{\pgfqpoint{2.484129in}{1.394909in}}{\pgfqpoint{2.481524in}{1.397514in}}%
\pgfpathcurveto{\pgfqpoint{2.478920in}{1.400118in}}{\pgfqpoint{2.475387in}{1.401582in}}{\pgfqpoint{2.471703in}{1.401582in}}%
\pgfpathcurveto{\pgfqpoint{2.468020in}{1.401582in}}{\pgfqpoint{2.464487in}{1.400118in}}{\pgfqpoint{2.461882in}{1.397514in}}%
\pgfpathcurveto{\pgfqpoint{2.459278in}{1.394909in}}{\pgfqpoint{2.457814in}{1.391376in}}{\pgfqpoint{2.457814in}{1.387693in}}%
\pgfpathcurveto{\pgfqpoint{2.457814in}{1.384009in}}{\pgfqpoint{2.459278in}{1.380476in}}{\pgfqpoint{2.461882in}{1.377872in}}%
\pgfpathcurveto{\pgfqpoint{2.464487in}{1.375267in}}{\pgfqpoint{2.468020in}{1.373804in}}{\pgfqpoint{2.471703in}{1.373804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.372404}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.372404}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586270in}{1.323375in}}%
\pgfpathcurveto{\pgfqpoint{2.589953in}{1.323375in}}{\pgfqpoint{2.593486in}{1.324839in}}{\pgfqpoint{2.596091in}{1.327443in}}%
\pgfpathcurveto{\pgfqpoint{2.598695in}{1.330048in}}{\pgfqpoint{2.600159in}{1.333581in}}{\pgfqpoint{2.600159in}{1.337264in}}%
\pgfpathcurveto{\pgfqpoint{2.600159in}{1.340947in}}{\pgfqpoint{2.598695in}{1.344480in}}{\pgfqpoint{2.596091in}{1.347085in}}%
\pgfpathcurveto{\pgfqpoint{2.593486in}{1.349690in}}{\pgfqpoint{2.589953in}{1.351153in}}{\pgfqpoint{2.586270in}{1.351153in}}%
\pgfpathcurveto{\pgfqpoint{2.582586in}{1.351153in}}{\pgfqpoint{2.579053in}{1.349690in}}{\pgfqpoint{2.576449in}{1.347085in}}%
\pgfpathcurveto{\pgfqpoint{2.573844in}{1.344480in}}{\pgfqpoint{2.572381in}{1.340947in}}{\pgfqpoint{2.572381in}{1.337264in}}%
\pgfpathcurveto{\pgfqpoint{2.572381in}{1.333581in}}{\pgfqpoint{2.573844in}{1.330048in}}{\pgfqpoint{2.576449in}{1.327443in}}%
\pgfpathcurveto{\pgfqpoint{2.579053in}{1.324839in}}{\pgfqpoint{2.582586in}{1.323375in}}{\pgfqpoint{2.586270in}{1.323375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.373374}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.373374}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341593in}{0.855576in}}%
\pgfpathcurveto{\pgfqpoint{2.345276in}{0.855576in}}{\pgfqpoint{2.348810in}{0.857039in}}{\pgfqpoint{2.351414in}{0.859644in}}%
\pgfpathcurveto{\pgfqpoint{2.354019in}{0.862248in}}{\pgfqpoint{2.355482in}{0.865782in}}{\pgfqpoint{2.355482in}{0.869465in}}%
\pgfpathcurveto{\pgfqpoint{2.355482in}{0.873148in}}{\pgfqpoint{2.354019in}{0.876681in}}{\pgfqpoint{2.351414in}{0.879286in}}%
\pgfpathcurveto{\pgfqpoint{2.348810in}{0.881890in}}{\pgfqpoint{2.345276in}{0.883354in}}{\pgfqpoint{2.341593in}{0.883354in}}%
\pgfpathcurveto{\pgfqpoint{2.337910in}{0.883354in}}{\pgfqpoint{2.334377in}{0.881890in}}{\pgfqpoint{2.331772in}{0.879286in}}%
\pgfpathcurveto{\pgfqpoint{2.329168in}{0.876681in}}{\pgfqpoint{2.327704in}{0.873148in}}{\pgfqpoint{2.327704in}{0.869465in}}%
\pgfpathcurveto{\pgfqpoint{2.327704in}{0.865782in}}{\pgfqpoint{2.329168in}{0.862248in}}{\pgfqpoint{2.331772in}{0.859644in}}%
\pgfpathcurveto{\pgfqpoint{2.334377in}{0.857039in}}{\pgfqpoint{2.337910in}{0.855576in}}{\pgfqpoint{2.341593in}{0.855576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374287}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.374287}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611373in}{1.320114in}}%
\pgfpathcurveto{\pgfqpoint{2.615057in}{1.320114in}}{\pgfqpoint{2.618590in}{1.321577in}}{\pgfqpoint{2.621194in}{1.324182in}}%
\pgfpathcurveto{\pgfqpoint{2.623799in}{1.326786in}}{\pgfqpoint{2.625262in}{1.330319in}}{\pgfqpoint{2.625262in}{1.334003in}}%
\pgfpathcurveto{\pgfqpoint{2.625262in}{1.337686in}}{\pgfqpoint{2.623799in}{1.341219in}}{\pgfqpoint{2.621194in}{1.343824in}}%
\pgfpathcurveto{\pgfqpoint{2.618590in}{1.346428in}}{\pgfqpoint{2.615057in}{1.347892in}}{\pgfqpoint{2.611373in}{1.347892in}}%
\pgfpathcurveto{\pgfqpoint{2.607690in}{1.347892in}}{\pgfqpoint{2.604157in}{1.346428in}}{\pgfqpoint{2.601552in}{1.343824in}}%
\pgfpathcurveto{\pgfqpoint{2.598948in}{1.341219in}}{\pgfqpoint{2.597484in}{1.337686in}}{\pgfqpoint{2.597484in}{1.334003in}}%
\pgfpathcurveto{\pgfqpoint{2.597484in}{1.330319in}}{\pgfqpoint{2.598948in}{1.326786in}}{\pgfqpoint{2.601552in}{1.324182in}}%
\pgfpathcurveto{\pgfqpoint{2.604157in}{1.321577in}}{\pgfqpoint{2.607690in}{1.320114in}}{\pgfqpoint{2.611373in}{1.320114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.375555}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.375555}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472588in}{1.387555in}}%
\pgfpathcurveto{\pgfqpoint{2.476272in}{1.387555in}}{\pgfqpoint{2.479805in}{1.389019in}}{\pgfqpoint{2.482409in}{1.391623in}}%
\pgfpathcurveto{\pgfqpoint{2.485014in}{1.394228in}}{\pgfqpoint{2.486477in}{1.397761in}}{\pgfqpoint{2.486477in}{1.401444in}}%
\pgfpathcurveto{\pgfqpoint{2.486477in}{1.405127in}}{\pgfqpoint{2.485014in}{1.408660in}}{\pgfqpoint{2.482409in}{1.411265in}}%
\pgfpathcurveto{\pgfqpoint{2.479805in}{1.413870in}}{\pgfqpoint{2.476272in}{1.415333in}}{\pgfqpoint{2.472588in}{1.415333in}}%
\pgfpathcurveto{\pgfqpoint{2.468905in}{1.415333in}}{\pgfqpoint{2.465372in}{1.413870in}}{\pgfqpoint{2.462767in}{1.411265in}}%
\pgfpathcurveto{\pgfqpoint{2.460163in}{1.408660in}}{\pgfqpoint{2.458699in}{1.405127in}}{\pgfqpoint{2.458699in}{1.401444in}}%
\pgfpathcurveto{\pgfqpoint{2.458699in}{1.397761in}}{\pgfqpoint{2.460163in}{1.394228in}}{\pgfqpoint{2.462767in}{1.391623in}}%
\pgfpathcurveto{\pgfqpoint{2.465372in}{1.389019in}}{\pgfqpoint{2.468905in}{1.387555in}}{\pgfqpoint{2.472588in}{1.387555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333490,0.446265,0.874452}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.377543}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333490,0.446265,0.874452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.377543}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140556in}{0.976708in}}%
\pgfpathcurveto{\pgfqpoint{2.144239in}{0.976708in}}{\pgfqpoint{2.147772in}{0.978171in}}{\pgfqpoint{2.150377in}{0.980776in}}%
\pgfpathcurveto{\pgfqpoint{2.152981in}{0.983381in}}{\pgfqpoint{2.154444in}{0.986914in}}{\pgfqpoint{2.154444in}{0.990597in}}%
\pgfpathcurveto{\pgfqpoint{2.154444in}{0.994280in}}{\pgfqpoint{2.152981in}{0.997813in}}{\pgfqpoint{2.150377in}{1.000418in}}%
\pgfpathcurveto{\pgfqpoint{2.147772in}{1.003022in}}{\pgfqpoint{2.144239in}{1.004486in}}{\pgfqpoint{2.140556in}{1.004486in}}%
\pgfpathcurveto{\pgfqpoint{2.136872in}{1.004486in}}{\pgfqpoint{2.133339in}{1.003022in}}{\pgfqpoint{2.130735in}{1.000418in}}%
\pgfpathcurveto{\pgfqpoint{2.128130in}{0.997813in}}{\pgfqpoint{2.126667in}{0.994280in}}{\pgfqpoint{2.126667in}{0.990597in}}%
\pgfpathcurveto{\pgfqpoint{2.126667in}{0.986914in}}{\pgfqpoint{2.128130in}{0.983381in}}{\pgfqpoint{2.130735in}{0.980776in}}%
\pgfpathcurveto{\pgfqpoint{2.133339in}{0.978171in}}{\pgfqpoint{2.136872in}{0.976708in}}{\pgfqpoint{2.140556in}{0.976708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.378019}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.378019}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470092in}{1.368936in}}%
\pgfpathcurveto{\pgfqpoint{2.473775in}{1.368936in}}{\pgfqpoint{2.477308in}{1.370399in}}{\pgfqpoint{2.479913in}{1.373004in}}%
\pgfpathcurveto{\pgfqpoint{2.482517in}{1.375608in}}{\pgfqpoint{2.483981in}{1.379141in}}{\pgfqpoint{2.483981in}{1.382825in}}%
\pgfpathcurveto{\pgfqpoint{2.483981in}{1.386508in}}{\pgfqpoint{2.482517in}{1.390041in}}{\pgfqpoint{2.479913in}{1.392645in}}%
\pgfpathcurveto{\pgfqpoint{2.477308in}{1.395250in}}{\pgfqpoint{2.473775in}{1.396713in}}{\pgfqpoint{2.470092in}{1.396713in}}%
\pgfpathcurveto{\pgfqpoint{2.466409in}{1.396713in}}{\pgfqpoint{2.462876in}{1.395250in}}{\pgfqpoint{2.460271in}{1.392645in}}%
\pgfpathcurveto{\pgfqpoint{2.457667in}{1.390041in}}{\pgfqpoint{2.456203in}{1.386508in}}{\pgfqpoint{2.456203in}{1.382825in}}%
\pgfpathcurveto{\pgfqpoint{2.456203in}{1.379141in}}{\pgfqpoint{2.457667in}{1.375608in}}{\pgfqpoint{2.460271in}{1.373004in}}%
\pgfpathcurveto{\pgfqpoint{2.462876in}{1.370399in}}{\pgfqpoint{2.466409in}{1.368936in}}{\pgfqpoint{2.470092in}{1.368936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548876,0.685104,0.994379}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.379245}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.548876,0.685104,0.994379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.379245}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468304in}{1.483967in}}%
\pgfpathcurveto{\pgfqpoint{2.471987in}{1.483967in}}{\pgfqpoint{2.475520in}{1.485431in}}{\pgfqpoint{2.478125in}{1.488035in}}%
\pgfpathcurveto{\pgfqpoint{2.480729in}{1.490640in}}{\pgfqpoint{2.482192in}{1.494173in}}{\pgfqpoint{2.482192in}{1.497856in}}%
\pgfpathcurveto{\pgfqpoint{2.482192in}{1.501540in}}{\pgfqpoint{2.480729in}{1.505073in}}{\pgfqpoint{2.478125in}{1.507677in}}%
\pgfpathcurveto{\pgfqpoint{2.475520in}{1.510282in}}{\pgfqpoint{2.471987in}{1.511745in}}{\pgfqpoint{2.468304in}{1.511745in}}%
\pgfpathcurveto{\pgfqpoint{2.464620in}{1.511745in}}{\pgfqpoint{2.461087in}{1.510282in}}{\pgfqpoint{2.458483in}{1.507677in}}%
\pgfpathcurveto{\pgfqpoint{2.455878in}{1.505073in}}{\pgfqpoint{2.454415in}{1.501540in}}{\pgfqpoint{2.454415in}{1.497856in}}%
\pgfpathcurveto{\pgfqpoint{2.454415in}{1.494173in}}{\pgfqpoint{2.455878in}{1.490640in}}{\pgfqpoint{2.458483in}{1.488035in}}%
\pgfpathcurveto{\pgfqpoint{2.461087in}{1.485431in}}{\pgfqpoint{2.464620in}{1.483967in}}{\pgfqpoint{2.468304in}{1.483967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.379713}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.379713}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462228in}{1.377541in}}%
\pgfpathcurveto{\pgfqpoint{2.465912in}{1.377541in}}{\pgfqpoint{2.469445in}{1.379005in}}{\pgfqpoint{2.472049in}{1.381609in}}%
\pgfpathcurveto{\pgfqpoint{2.474654in}{1.384214in}}{\pgfqpoint{2.476117in}{1.387747in}}{\pgfqpoint{2.476117in}{1.391430in}}%
\pgfpathcurveto{\pgfqpoint{2.476117in}{1.395113in}}{\pgfqpoint{2.474654in}{1.398646in}}{\pgfqpoint{2.472049in}{1.401251in}}%
\pgfpathcurveto{\pgfqpoint{2.469445in}{1.403856in}}{\pgfqpoint{2.465912in}{1.405319in}}{\pgfqpoint{2.462228in}{1.405319in}}%
\pgfpathcurveto{\pgfqpoint{2.458545in}{1.405319in}}{\pgfqpoint{2.455012in}{1.403856in}}{\pgfqpoint{2.452408in}{1.401251in}}%
\pgfpathcurveto{\pgfqpoint{2.449803in}{1.398646in}}{\pgfqpoint{2.448340in}{1.395113in}}{\pgfqpoint{2.448340in}{1.391430in}}%
\pgfpathcurveto{\pgfqpoint{2.448340in}{1.387747in}}{\pgfqpoint{2.449803in}{1.384214in}}{\pgfqpoint{2.452408in}{1.381609in}}%
\pgfpathcurveto{\pgfqpoint{2.455012in}{1.379005in}}{\pgfqpoint{2.458545in}{1.377541in}}{\pgfqpoint{2.462228in}{1.377541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.380551}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.380551}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459493in}{1.372322in}}%
\pgfpathcurveto{\pgfqpoint{2.463177in}{1.372322in}}{\pgfqpoint{2.466710in}{1.373786in}}{\pgfqpoint{2.469314in}{1.376390in}}%
\pgfpathcurveto{\pgfqpoint{2.471919in}{1.378995in}}{\pgfqpoint{2.473382in}{1.382528in}}{\pgfqpoint{2.473382in}{1.386211in}}%
\pgfpathcurveto{\pgfqpoint{2.473382in}{1.389895in}}{\pgfqpoint{2.471919in}{1.393428in}}{\pgfqpoint{2.469314in}{1.396032in}}%
\pgfpathcurveto{\pgfqpoint{2.466710in}{1.398637in}}{\pgfqpoint{2.463177in}{1.400100in}}{\pgfqpoint{2.459493in}{1.400100in}}%
\pgfpathcurveto{\pgfqpoint{2.455810in}{1.400100in}}{\pgfqpoint{2.452277in}{1.398637in}}{\pgfqpoint{2.449672in}{1.396032in}}%
\pgfpathcurveto{\pgfqpoint{2.447068in}{1.393428in}}{\pgfqpoint{2.445604in}{1.389895in}}{\pgfqpoint{2.445604in}{1.386211in}}%
\pgfpathcurveto{\pgfqpoint{2.445604in}{1.382528in}}{\pgfqpoint{2.447068in}{1.378995in}}{\pgfqpoint{2.449672in}{1.376390in}}%
\pgfpathcurveto{\pgfqpoint{2.452277in}{1.373786in}}{\pgfqpoint{2.455810in}{1.372322in}}{\pgfqpoint{2.459493in}{1.372322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.380602}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.380602}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458218in}{1.372201in}}%
\pgfpathcurveto{\pgfqpoint{2.461901in}{1.372201in}}{\pgfqpoint{2.465434in}{1.373664in}}{\pgfqpoint{2.468039in}{1.376269in}}%
\pgfpathcurveto{\pgfqpoint{2.470643in}{1.378873in}}{\pgfqpoint{2.472107in}{1.382406in}}{\pgfqpoint{2.472107in}{1.386090in}}%
\pgfpathcurveto{\pgfqpoint{2.472107in}{1.389773in}}{\pgfqpoint{2.470643in}{1.393306in}}{\pgfqpoint{2.468039in}{1.395911in}}%
\pgfpathcurveto{\pgfqpoint{2.465434in}{1.398515in}}{\pgfqpoint{2.461901in}{1.399979in}}{\pgfqpoint{2.458218in}{1.399979in}}%
\pgfpathcurveto{\pgfqpoint{2.454534in}{1.399979in}}{\pgfqpoint{2.451001in}{1.398515in}}{\pgfqpoint{2.448397in}{1.395911in}}%
\pgfpathcurveto{\pgfqpoint{2.445792in}{1.393306in}}{\pgfqpoint{2.444329in}{1.389773in}}{\pgfqpoint{2.444329in}{1.386090in}}%
\pgfpathcurveto{\pgfqpoint{2.444329in}{1.382406in}}{\pgfqpoint{2.445792in}{1.378873in}}{\pgfqpoint{2.448397in}{1.376269in}}%
\pgfpathcurveto{\pgfqpoint{2.451001in}{1.373664in}}{\pgfqpoint{2.454534in}{1.372201in}}{\pgfqpoint{2.458218in}{1.372201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.380882}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.380882}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627621in}{1.333841in}}%
\pgfpathcurveto{\pgfqpoint{2.631304in}{1.333841in}}{\pgfqpoint{2.634837in}{1.335304in}}{\pgfqpoint{2.637442in}{1.337909in}}%
\pgfpathcurveto{\pgfqpoint{2.640046in}{1.340513in}}{\pgfqpoint{2.641510in}{1.344046in}}{\pgfqpoint{2.641510in}{1.347730in}}%
\pgfpathcurveto{\pgfqpoint{2.641510in}{1.351413in}}{\pgfqpoint{2.640046in}{1.354946in}}{\pgfqpoint{2.637442in}{1.357551in}}%
\pgfpathcurveto{\pgfqpoint{2.634837in}{1.360155in}}{\pgfqpoint{2.631304in}{1.361619in}}{\pgfqpoint{2.627621in}{1.361619in}}%
\pgfpathcurveto{\pgfqpoint{2.623938in}{1.361619in}}{\pgfqpoint{2.620405in}{1.360155in}}{\pgfqpoint{2.617800in}{1.357551in}}%
\pgfpathcurveto{\pgfqpoint{2.615195in}{1.354946in}}{\pgfqpoint{2.613732in}{1.351413in}}{\pgfqpoint{2.613732in}{1.347730in}}%
\pgfpathcurveto{\pgfqpoint{2.613732in}{1.344046in}}{\pgfqpoint{2.615195in}{1.340513in}}{\pgfqpoint{2.617800in}{1.337909in}}%
\pgfpathcurveto{\pgfqpoint{2.620405in}{1.335304in}}{\pgfqpoint{2.623938in}{1.333841in}}{\pgfqpoint{2.627621in}{1.333841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.380932}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.380932}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642006in}{1.336768in}}%
\pgfpathcurveto{\pgfqpoint{2.645690in}{1.336768in}}{\pgfqpoint{2.649223in}{1.338232in}}{\pgfqpoint{2.651827in}{1.340836in}}%
\pgfpathcurveto{\pgfqpoint{2.654432in}{1.343441in}}{\pgfqpoint{2.655895in}{1.346974in}}{\pgfqpoint{2.655895in}{1.350657in}}%
\pgfpathcurveto{\pgfqpoint{2.655895in}{1.354341in}}{\pgfqpoint{2.654432in}{1.357874in}}{\pgfqpoint{2.651827in}{1.360478in}}%
\pgfpathcurveto{\pgfqpoint{2.649223in}{1.363083in}}{\pgfqpoint{2.645690in}{1.364546in}}{\pgfqpoint{2.642006in}{1.364546in}}%
\pgfpathcurveto{\pgfqpoint{2.638323in}{1.364546in}}{\pgfqpoint{2.634790in}{1.363083in}}{\pgfqpoint{2.632185in}{1.360478in}}%
\pgfpathcurveto{\pgfqpoint{2.629581in}{1.357874in}}{\pgfqpoint{2.628117in}{1.354341in}}{\pgfqpoint{2.628117in}{1.350657in}}%
\pgfpathcurveto{\pgfqpoint{2.628117in}{1.346974in}}{\pgfqpoint{2.629581in}{1.343441in}}{\pgfqpoint{2.632185in}{1.340836in}}%
\pgfpathcurveto{\pgfqpoint{2.634790in}{1.338232in}}{\pgfqpoint{2.638323in}{1.336768in}}{\pgfqpoint{2.642006in}{1.336768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.381013}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.381013}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643087in}{1.335274in}}%
\pgfpathcurveto{\pgfqpoint{2.646771in}{1.335274in}}{\pgfqpoint{2.650304in}{1.336738in}}{\pgfqpoint{2.652908in}{1.339342in}}%
\pgfpathcurveto{\pgfqpoint{2.655513in}{1.341947in}}{\pgfqpoint{2.656976in}{1.345480in}}{\pgfqpoint{2.656976in}{1.349163in}}%
\pgfpathcurveto{\pgfqpoint{2.656976in}{1.352847in}}{\pgfqpoint{2.655513in}{1.356380in}}{\pgfqpoint{2.652908in}{1.358984in}}%
\pgfpathcurveto{\pgfqpoint{2.650304in}{1.361589in}}{\pgfqpoint{2.646771in}{1.363052in}}{\pgfqpoint{2.643087in}{1.363052in}}%
\pgfpathcurveto{\pgfqpoint{2.639404in}{1.363052in}}{\pgfqpoint{2.635871in}{1.361589in}}{\pgfqpoint{2.633266in}{1.358984in}}%
\pgfpathcurveto{\pgfqpoint{2.630662in}{1.356380in}}{\pgfqpoint{2.629198in}{1.352847in}}{\pgfqpoint{2.629198in}{1.349163in}}%
\pgfpathcurveto{\pgfqpoint{2.629198in}{1.345480in}}{\pgfqpoint{2.630662in}{1.341947in}}{\pgfqpoint{2.633266in}{1.339342in}}%
\pgfpathcurveto{\pgfqpoint{2.635871in}{1.336738in}}{\pgfqpoint{2.639404in}{1.335274in}}{\pgfqpoint{2.643087in}{1.335274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.381518}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.381518}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472129in}{1.384697in}}%
\pgfpathcurveto{\pgfqpoint{2.475813in}{1.384697in}}{\pgfqpoint{2.479346in}{1.386161in}}{\pgfqpoint{2.481950in}{1.388765in}}%
\pgfpathcurveto{\pgfqpoint{2.484555in}{1.391370in}}{\pgfqpoint{2.486018in}{1.394903in}}{\pgfqpoint{2.486018in}{1.398586in}}%
\pgfpathcurveto{\pgfqpoint{2.486018in}{1.402270in}}{\pgfqpoint{2.484555in}{1.405803in}}{\pgfqpoint{2.481950in}{1.408407in}}%
\pgfpathcurveto{\pgfqpoint{2.479346in}{1.411012in}}{\pgfqpoint{2.475813in}{1.412475in}}{\pgfqpoint{2.472129in}{1.412475in}}%
\pgfpathcurveto{\pgfqpoint{2.468446in}{1.412475in}}{\pgfqpoint{2.464913in}{1.411012in}}{\pgfqpoint{2.462308in}{1.408407in}}%
\pgfpathcurveto{\pgfqpoint{2.459704in}{1.405803in}}{\pgfqpoint{2.458240in}{1.402270in}}{\pgfqpoint{2.458240in}{1.398586in}}%
\pgfpathcurveto{\pgfqpoint{2.458240in}{1.394903in}}{\pgfqpoint{2.459704in}{1.391370in}}{\pgfqpoint{2.462308in}{1.388765in}}%
\pgfpathcurveto{\pgfqpoint{2.464913in}{1.386161in}}{\pgfqpoint{2.468446in}{1.384697in}}{\pgfqpoint{2.472129in}{1.384697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.382226}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.382226}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631062in}{1.320310in}}%
\pgfpathcurveto{\pgfqpoint{2.634745in}{1.320310in}}{\pgfqpoint{2.638278in}{1.321773in}}{\pgfqpoint{2.640883in}{1.324378in}}%
\pgfpathcurveto{\pgfqpoint{2.643488in}{1.326982in}}{\pgfqpoint{2.644951in}{1.330515in}}{\pgfqpoint{2.644951in}{1.334199in}}%
\pgfpathcurveto{\pgfqpoint{2.644951in}{1.337882in}}{\pgfqpoint{2.643488in}{1.341415in}}{\pgfqpoint{2.640883in}{1.344020in}}%
\pgfpathcurveto{\pgfqpoint{2.638278in}{1.346624in}}{\pgfqpoint{2.634745in}{1.348088in}}{\pgfqpoint{2.631062in}{1.348088in}}%
\pgfpathcurveto{\pgfqpoint{2.627379in}{1.348088in}}{\pgfqpoint{2.623846in}{1.346624in}}{\pgfqpoint{2.621241in}{1.344020in}}%
\pgfpathcurveto{\pgfqpoint{2.618637in}{1.341415in}}{\pgfqpoint{2.617173in}{1.337882in}}{\pgfqpoint{2.617173in}{1.334199in}}%
\pgfpathcurveto{\pgfqpoint{2.617173in}{1.330515in}}{\pgfqpoint{2.618637in}{1.326982in}}{\pgfqpoint{2.621241in}{1.324378in}}%
\pgfpathcurveto{\pgfqpoint{2.623846in}{1.321773in}}{\pgfqpoint{2.627379in}{1.320310in}}{\pgfqpoint{2.631062in}{1.320310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.382747}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.382747}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628187in}{1.332236in}}%
\pgfpathcurveto{\pgfqpoint{2.631870in}{1.332236in}}{\pgfqpoint{2.635403in}{1.333699in}}{\pgfqpoint{2.638008in}{1.336304in}}%
\pgfpathcurveto{\pgfqpoint{2.640613in}{1.338908in}}{\pgfqpoint{2.642076in}{1.342441in}}{\pgfqpoint{2.642076in}{1.346124in}}%
\pgfpathcurveto{\pgfqpoint{2.642076in}{1.349808in}}{\pgfqpoint{2.640613in}{1.353341in}}{\pgfqpoint{2.638008in}{1.355945in}}%
\pgfpathcurveto{\pgfqpoint{2.635403in}{1.358550in}}{\pgfqpoint{2.631870in}{1.360013in}}{\pgfqpoint{2.628187in}{1.360013in}}%
\pgfpathcurveto{\pgfqpoint{2.624504in}{1.360013in}}{\pgfqpoint{2.620971in}{1.358550in}}{\pgfqpoint{2.618366in}{1.355945in}}%
\pgfpathcurveto{\pgfqpoint{2.615762in}{1.353341in}}{\pgfqpoint{2.614298in}{1.349808in}}{\pgfqpoint{2.614298in}{1.346124in}}%
\pgfpathcurveto{\pgfqpoint{2.614298in}{1.342441in}}{\pgfqpoint{2.615762in}{1.338908in}}{\pgfqpoint{2.618366in}{1.336304in}}%
\pgfpathcurveto{\pgfqpoint{2.620971in}{1.333699in}}{\pgfqpoint{2.624504in}{1.332236in}}{\pgfqpoint{2.628187in}{1.332236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.382790}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.382790}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613533in}{1.310877in}}%
\pgfpathcurveto{\pgfqpoint{2.617217in}{1.310877in}}{\pgfqpoint{2.620750in}{1.312341in}}{\pgfqpoint{2.623354in}{1.314945in}}%
\pgfpathcurveto{\pgfqpoint{2.625959in}{1.317550in}}{\pgfqpoint{2.627422in}{1.321083in}}{\pgfqpoint{2.627422in}{1.324766in}}%
\pgfpathcurveto{\pgfqpoint{2.627422in}{1.328450in}}{\pgfqpoint{2.625959in}{1.331983in}}{\pgfqpoint{2.623354in}{1.334587in}}%
\pgfpathcurveto{\pgfqpoint{2.620750in}{1.337192in}}{\pgfqpoint{2.617217in}{1.338655in}}{\pgfqpoint{2.613533in}{1.338655in}}%
\pgfpathcurveto{\pgfqpoint{2.609850in}{1.338655in}}{\pgfqpoint{2.606317in}{1.337192in}}{\pgfqpoint{2.603712in}{1.334587in}}%
\pgfpathcurveto{\pgfqpoint{2.601108in}{1.331983in}}{\pgfqpoint{2.599644in}{1.328450in}}{\pgfqpoint{2.599644in}{1.324766in}}%
\pgfpathcurveto{\pgfqpoint{2.599644in}{1.321083in}}{\pgfqpoint{2.601108in}{1.317550in}}{\pgfqpoint{2.603712in}{1.314945in}}%
\pgfpathcurveto{\pgfqpoint{2.606317in}{1.312341in}}{\pgfqpoint{2.609850in}{1.310877in}}{\pgfqpoint{2.613533in}{1.310877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.382878}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.382878}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608675in}{1.363711in}}%
\pgfpathcurveto{\pgfqpoint{2.612359in}{1.363711in}}{\pgfqpoint{2.615892in}{1.365175in}}{\pgfqpoint{2.618496in}{1.367779in}}%
\pgfpathcurveto{\pgfqpoint{2.621101in}{1.370384in}}{\pgfqpoint{2.622564in}{1.373917in}}{\pgfqpoint{2.622564in}{1.377600in}}%
\pgfpathcurveto{\pgfqpoint{2.622564in}{1.381283in}}{\pgfqpoint{2.621101in}{1.384816in}}{\pgfqpoint{2.618496in}{1.387421in}}%
\pgfpathcurveto{\pgfqpoint{2.615892in}{1.390025in}}{\pgfqpoint{2.612359in}{1.391489in}}{\pgfqpoint{2.608675in}{1.391489in}}%
\pgfpathcurveto{\pgfqpoint{2.604992in}{1.391489in}}{\pgfqpoint{2.601459in}{1.390025in}}{\pgfqpoint{2.598854in}{1.387421in}}%
\pgfpathcurveto{\pgfqpoint{2.596250in}{1.384816in}}{\pgfqpoint{2.594786in}{1.381283in}}{\pgfqpoint{2.594786in}{1.377600in}}%
\pgfpathcurveto{\pgfqpoint{2.594786in}{1.373917in}}{\pgfqpoint{2.596250in}{1.370384in}}{\pgfqpoint{2.598854in}{1.367779in}}%
\pgfpathcurveto{\pgfqpoint{2.601459in}{1.365175in}}{\pgfqpoint{2.604992in}{1.363711in}}{\pgfqpoint{2.608675in}{1.363711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.383292}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.383292}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614540in}{1.368851in}}%
\pgfpathcurveto{\pgfqpoint{2.618223in}{1.368851in}}{\pgfqpoint{2.621756in}{1.370315in}}{\pgfqpoint{2.624361in}{1.372919in}}%
\pgfpathcurveto{\pgfqpoint{2.626965in}{1.375524in}}{\pgfqpoint{2.628429in}{1.379057in}}{\pgfqpoint{2.628429in}{1.382740in}}%
\pgfpathcurveto{\pgfqpoint{2.628429in}{1.386424in}}{\pgfqpoint{2.626965in}{1.389957in}}{\pgfqpoint{2.624361in}{1.392561in}}%
\pgfpathcurveto{\pgfqpoint{2.621756in}{1.395166in}}{\pgfqpoint{2.618223in}{1.396629in}}{\pgfqpoint{2.614540in}{1.396629in}}%
\pgfpathcurveto{\pgfqpoint{2.610857in}{1.396629in}}{\pgfqpoint{2.607324in}{1.395166in}}{\pgfqpoint{2.604719in}{1.392561in}}%
\pgfpathcurveto{\pgfqpoint{2.602115in}{1.389957in}}{\pgfqpoint{2.600651in}{1.386424in}}{\pgfqpoint{2.600651in}{1.382740in}}%
\pgfpathcurveto{\pgfqpoint{2.600651in}{1.379057in}}{\pgfqpoint{2.602115in}{1.375524in}}{\pgfqpoint{2.604719in}{1.372919in}}%
\pgfpathcurveto{\pgfqpoint{2.607324in}{1.370315in}}{\pgfqpoint{2.610857in}{1.368851in}}{\pgfqpoint{2.614540in}{1.368851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516260,0.654498,0.986407}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.385014}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.516260,0.654498,0.986407}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.385014}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463751in}{1.395934in}}%
\pgfpathcurveto{\pgfqpoint{2.467434in}{1.395934in}}{\pgfqpoint{2.470967in}{1.397398in}}{\pgfqpoint{2.473572in}{1.400002in}}%
\pgfpathcurveto{\pgfqpoint{2.476176in}{1.402607in}}{\pgfqpoint{2.477639in}{1.406140in}}{\pgfqpoint{2.477639in}{1.409823in}}%
\pgfpathcurveto{\pgfqpoint{2.477639in}{1.413506in}}{\pgfqpoint{2.476176in}{1.417039in}}{\pgfqpoint{2.473572in}{1.419644in}}%
\pgfpathcurveto{\pgfqpoint{2.470967in}{1.422249in}}{\pgfqpoint{2.467434in}{1.423712in}}{\pgfqpoint{2.463751in}{1.423712in}}%
\pgfpathcurveto{\pgfqpoint{2.460067in}{1.423712in}}{\pgfqpoint{2.456534in}{1.422249in}}{\pgfqpoint{2.453930in}{1.419644in}}%
\pgfpathcurveto{\pgfqpoint{2.451325in}{1.417039in}}{\pgfqpoint{2.449862in}{1.413506in}}{\pgfqpoint{2.449862in}{1.409823in}}%
\pgfpathcurveto{\pgfqpoint{2.449862in}{1.406140in}}{\pgfqpoint{2.451325in}{1.402607in}}{\pgfqpoint{2.453930in}{1.400002in}}%
\pgfpathcurveto{\pgfqpoint{2.456534in}{1.397398in}}{\pgfqpoint{2.460067in}{1.395934in}}{\pgfqpoint{2.463751in}{1.395934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.385095}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.385095}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503940in}{1.413595in}}%
\pgfpathcurveto{\pgfqpoint{2.507623in}{1.413595in}}{\pgfqpoint{2.511156in}{1.415058in}}{\pgfqpoint{2.513761in}{1.417663in}}%
\pgfpathcurveto{\pgfqpoint{2.516365in}{1.420267in}}{\pgfqpoint{2.517829in}{1.423800in}}{\pgfqpoint{2.517829in}{1.427484in}}%
\pgfpathcurveto{\pgfqpoint{2.517829in}{1.431167in}}{\pgfqpoint{2.516365in}{1.434700in}}{\pgfqpoint{2.513761in}{1.437305in}}%
\pgfpathcurveto{\pgfqpoint{2.511156in}{1.439909in}}{\pgfqpoint{2.507623in}{1.441373in}}{\pgfqpoint{2.503940in}{1.441373in}}%
\pgfpathcurveto{\pgfqpoint{2.500256in}{1.441373in}}{\pgfqpoint{2.496723in}{1.439909in}}{\pgfqpoint{2.494119in}{1.437305in}}%
\pgfpathcurveto{\pgfqpoint{2.491514in}{1.434700in}}{\pgfqpoint{2.490051in}{1.431167in}}{\pgfqpoint{2.490051in}{1.427484in}}%
\pgfpathcurveto{\pgfqpoint{2.490051in}{1.423800in}}{\pgfqpoint{2.491514in}{1.420267in}}{\pgfqpoint{2.494119in}{1.417663in}}%
\pgfpathcurveto{\pgfqpoint{2.496723in}{1.415058in}}{\pgfqpoint{2.500256in}{1.413595in}}{\pgfqpoint{2.503940in}{1.413595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.385653}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.385653}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618672in}{1.332258in}}%
\pgfpathcurveto{\pgfqpoint{2.622356in}{1.332258in}}{\pgfqpoint{2.625889in}{1.333722in}}{\pgfqpoint{2.628493in}{1.336326in}}%
\pgfpathcurveto{\pgfqpoint{2.631098in}{1.338931in}}{\pgfqpoint{2.632561in}{1.342464in}}{\pgfqpoint{2.632561in}{1.346147in}}%
\pgfpathcurveto{\pgfqpoint{2.632561in}{1.349830in}}{\pgfqpoint{2.631098in}{1.353363in}}{\pgfqpoint{2.628493in}{1.355968in}}%
\pgfpathcurveto{\pgfqpoint{2.625889in}{1.358573in}}{\pgfqpoint{2.622356in}{1.360036in}}{\pgfqpoint{2.618672in}{1.360036in}}%
\pgfpathcurveto{\pgfqpoint{2.614989in}{1.360036in}}{\pgfqpoint{2.611456in}{1.358573in}}{\pgfqpoint{2.608851in}{1.355968in}}%
\pgfpathcurveto{\pgfqpoint{2.606247in}{1.353363in}}{\pgfqpoint{2.604784in}{1.349830in}}{\pgfqpoint{2.604784in}{1.346147in}}%
\pgfpathcurveto{\pgfqpoint{2.604784in}{1.342464in}}{\pgfqpoint{2.606247in}{1.338931in}}{\pgfqpoint{2.608851in}{1.336326in}}%
\pgfpathcurveto{\pgfqpoint{2.611456in}{1.333722in}}{\pgfqpoint{2.614989in}{1.332258in}}{\pgfqpoint{2.618672in}{1.332258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.386061}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.386061}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625373in}{1.336671in}}%
\pgfpathcurveto{\pgfqpoint{2.629057in}{1.336671in}}{\pgfqpoint{2.632590in}{1.338134in}}{\pgfqpoint{2.635194in}{1.340739in}}%
\pgfpathcurveto{\pgfqpoint{2.637799in}{1.343343in}}{\pgfqpoint{2.639262in}{1.346876in}}{\pgfqpoint{2.639262in}{1.350560in}}%
\pgfpathcurveto{\pgfqpoint{2.639262in}{1.354243in}}{\pgfqpoint{2.637799in}{1.357776in}}{\pgfqpoint{2.635194in}{1.360381in}}%
\pgfpathcurveto{\pgfqpoint{2.632590in}{1.362985in}}{\pgfqpoint{2.629057in}{1.364449in}}{\pgfqpoint{2.625373in}{1.364449in}}%
\pgfpathcurveto{\pgfqpoint{2.621690in}{1.364449in}}{\pgfqpoint{2.618157in}{1.362985in}}{\pgfqpoint{2.615553in}{1.360381in}}%
\pgfpathcurveto{\pgfqpoint{2.612948in}{1.357776in}}{\pgfqpoint{2.611485in}{1.354243in}}{\pgfqpoint{2.611485in}{1.350560in}}%
\pgfpathcurveto{\pgfqpoint{2.611485in}{1.346876in}}{\pgfqpoint{2.612948in}{1.343343in}}{\pgfqpoint{2.615553in}{1.340739in}}%
\pgfpathcurveto{\pgfqpoint{2.618157in}{1.338134in}}{\pgfqpoint{2.621690in}{1.336671in}}{\pgfqpoint{2.625373in}{1.336671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358415,0.478426,0.896795}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.386281}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.358415,0.478426,0.896795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.386281}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151884in}{1.021210in}}%
\pgfpathcurveto{\pgfqpoint{2.155567in}{1.021210in}}{\pgfqpoint{2.159100in}{1.022674in}}{\pgfqpoint{2.161705in}{1.025278in}}%
\pgfpathcurveto{\pgfqpoint{2.164309in}{1.027883in}}{\pgfqpoint{2.165773in}{1.031416in}}{\pgfqpoint{2.165773in}{1.035099in}}%
\pgfpathcurveto{\pgfqpoint{2.165773in}{1.038782in}}{\pgfqpoint{2.164309in}{1.042315in}}{\pgfqpoint{2.161705in}{1.044920in}}%
\pgfpathcurveto{\pgfqpoint{2.159100in}{1.047525in}}{\pgfqpoint{2.155567in}{1.048988in}}{\pgfqpoint{2.151884in}{1.048988in}}%
\pgfpathcurveto{\pgfqpoint{2.148200in}{1.048988in}}{\pgfqpoint{2.144667in}{1.047525in}}{\pgfqpoint{2.142063in}{1.044920in}}%
\pgfpathcurveto{\pgfqpoint{2.139458in}{1.042315in}}{\pgfqpoint{2.137995in}{1.038782in}}{\pgfqpoint{2.137995in}{1.035099in}}%
\pgfpathcurveto{\pgfqpoint{2.137995in}{1.031416in}}{\pgfqpoint{2.139458in}{1.027883in}}{\pgfqpoint{2.142063in}{1.025278in}}%
\pgfpathcurveto{\pgfqpoint{2.144667in}{1.022674in}}{\pgfqpoint{2.148200in}{1.021210in}}{\pgfqpoint{2.151884in}{1.021210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.386597}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.386597}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617535in}{1.338026in}}%
\pgfpathcurveto{\pgfqpoint{2.621219in}{1.338026in}}{\pgfqpoint{2.624752in}{1.339490in}}{\pgfqpoint{2.627356in}{1.342094in}}%
\pgfpathcurveto{\pgfqpoint{2.629961in}{1.344699in}}{\pgfqpoint{2.631424in}{1.348232in}}{\pgfqpoint{2.631424in}{1.351915in}}%
\pgfpathcurveto{\pgfqpoint{2.631424in}{1.355598in}}{\pgfqpoint{2.629961in}{1.359131in}}{\pgfqpoint{2.627356in}{1.361736in}}%
\pgfpathcurveto{\pgfqpoint{2.624752in}{1.364340in}}{\pgfqpoint{2.621219in}{1.365804in}}{\pgfqpoint{2.617535in}{1.365804in}}%
\pgfpathcurveto{\pgfqpoint{2.613852in}{1.365804in}}{\pgfqpoint{2.610319in}{1.364340in}}{\pgfqpoint{2.607714in}{1.361736in}}%
\pgfpathcurveto{\pgfqpoint{2.605110in}{1.359131in}}{\pgfqpoint{2.603646in}{1.355598in}}{\pgfqpoint{2.603646in}{1.351915in}}%
\pgfpathcurveto{\pgfqpoint{2.603646in}{1.348232in}}{\pgfqpoint{2.605110in}{1.344699in}}{\pgfqpoint{2.607714in}{1.342094in}}%
\pgfpathcurveto{\pgfqpoint{2.610319in}{1.339490in}}{\pgfqpoint{2.613852in}{1.338026in}}{\pgfqpoint{2.617535in}{1.338026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.387009}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.387009}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625425in}{1.330654in}}%
\pgfpathcurveto{\pgfqpoint{2.629108in}{1.330654in}}{\pgfqpoint{2.632641in}{1.332117in}}{\pgfqpoint{2.635245in}{1.334721in}}%
\pgfpathcurveto{\pgfqpoint{2.637850in}{1.337326in}}{\pgfqpoint{2.639313in}{1.340859in}}{\pgfqpoint{2.639313in}{1.344542in}}%
\pgfpathcurveto{\pgfqpoint{2.639313in}{1.348226in}}{\pgfqpoint{2.637850in}{1.351759in}}{\pgfqpoint{2.635245in}{1.354363in}}%
\pgfpathcurveto{\pgfqpoint{2.632641in}{1.356968in}}{\pgfqpoint{2.629108in}{1.358431in}}{\pgfqpoint{2.625425in}{1.358431in}}%
\pgfpathcurveto{\pgfqpoint{2.621741in}{1.358431in}}{\pgfqpoint{2.618208in}{1.356968in}}{\pgfqpoint{2.615604in}{1.354363in}}%
\pgfpathcurveto{\pgfqpoint{2.612999in}{1.351759in}}{\pgfqpoint{2.611536in}{1.348226in}}{\pgfqpoint{2.611536in}{1.344542in}}%
\pgfpathcurveto{\pgfqpoint{2.611536in}{1.340859in}}{\pgfqpoint{2.612999in}{1.337326in}}{\pgfqpoint{2.615604in}{1.334721in}}%
\pgfpathcurveto{\pgfqpoint{2.618208in}{1.332117in}}{\pgfqpoint{2.621741in}{1.330654in}}{\pgfqpoint{2.625425in}{1.330654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516260,0.654498,0.986407}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.387885}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.516260,0.654498,0.986407}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.387885}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488545in}{1.397960in}}%
\pgfpathcurveto{\pgfqpoint{2.492228in}{1.397960in}}{\pgfqpoint{2.495761in}{1.399424in}}{\pgfqpoint{2.498366in}{1.402028in}}%
\pgfpathcurveto{\pgfqpoint{2.500971in}{1.404633in}}{\pgfqpoint{2.502434in}{1.408166in}}{\pgfqpoint{2.502434in}{1.411849in}}%
\pgfpathcurveto{\pgfqpoint{2.502434in}{1.415532in}}{\pgfqpoint{2.500971in}{1.419065in}}{\pgfqpoint{2.498366in}{1.421670in}}%
\pgfpathcurveto{\pgfqpoint{2.495761in}{1.424275in}}{\pgfqpoint{2.492228in}{1.425738in}}{\pgfqpoint{2.488545in}{1.425738in}}%
\pgfpathcurveto{\pgfqpoint{2.484862in}{1.425738in}}{\pgfqpoint{2.481329in}{1.424275in}}{\pgfqpoint{2.478724in}{1.421670in}}%
\pgfpathcurveto{\pgfqpoint{2.476120in}{1.419065in}}{\pgfqpoint{2.474656in}{1.415532in}}{\pgfqpoint{2.474656in}{1.411849in}}%
\pgfpathcurveto{\pgfqpoint{2.474656in}{1.408166in}}{\pgfqpoint{2.476120in}{1.404633in}}{\pgfqpoint{2.478724in}{1.402028in}}%
\pgfpathcurveto{\pgfqpoint{2.481329in}{1.399424in}}{\pgfqpoint{2.484862in}{1.397960in}}{\pgfqpoint{2.488545in}{1.397960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570616,0.704109,0.997195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.388529}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.570616,0.704109,0.997195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.388529}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431735in}{1.516417in}}%
\pgfpathcurveto{\pgfqpoint{2.435418in}{1.516417in}}{\pgfqpoint{2.438951in}{1.517881in}}{\pgfqpoint{2.441555in}{1.520485in}}%
\pgfpathcurveto{\pgfqpoint{2.444160in}{1.523090in}}{\pgfqpoint{2.445623in}{1.526623in}}{\pgfqpoint{2.445623in}{1.530306in}}%
\pgfpathcurveto{\pgfqpoint{2.445623in}{1.533989in}}{\pgfqpoint{2.444160in}{1.537522in}}{\pgfqpoint{2.441555in}{1.540127in}}%
\pgfpathcurveto{\pgfqpoint{2.438951in}{1.542732in}}{\pgfqpoint{2.435418in}{1.544195in}}{\pgfqpoint{2.431735in}{1.544195in}}%
\pgfpathcurveto{\pgfqpoint{2.428051in}{1.544195in}}{\pgfqpoint{2.424518in}{1.542732in}}{\pgfqpoint{2.421914in}{1.540127in}}%
\pgfpathcurveto{\pgfqpoint{2.419309in}{1.537522in}}{\pgfqpoint{2.417846in}{1.533989in}}{\pgfqpoint{2.417846in}{1.530306in}}%
\pgfpathcurveto{\pgfqpoint{2.417846in}{1.526623in}}{\pgfqpoint{2.419309in}{1.523090in}}{\pgfqpoint{2.421914in}{1.520485in}}%
\pgfpathcurveto{\pgfqpoint{2.424518in}{1.517881in}}{\pgfqpoint{2.428051in}{1.516417in}}{\pgfqpoint{2.431735in}{1.516417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.389107}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.389107}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483281in}{1.410558in}}%
\pgfpathcurveto{\pgfqpoint{2.486964in}{1.410558in}}{\pgfqpoint{2.490497in}{1.412021in}}{\pgfqpoint{2.493102in}{1.414625in}}%
\pgfpathcurveto{\pgfqpoint{2.495706in}{1.417230in}}{\pgfqpoint{2.497170in}{1.420763in}}{\pgfqpoint{2.497170in}{1.424446in}}%
\pgfpathcurveto{\pgfqpoint{2.497170in}{1.428130in}}{\pgfqpoint{2.495706in}{1.431663in}}{\pgfqpoint{2.493102in}{1.434267in}}%
\pgfpathcurveto{\pgfqpoint{2.490497in}{1.436872in}}{\pgfqpoint{2.486964in}{1.438335in}}{\pgfqpoint{2.483281in}{1.438335in}}%
\pgfpathcurveto{\pgfqpoint{2.479598in}{1.438335in}}{\pgfqpoint{2.476065in}{1.436872in}}{\pgfqpoint{2.473460in}{1.434267in}}%
\pgfpathcurveto{\pgfqpoint{2.470855in}{1.431663in}}{\pgfqpoint{2.469392in}{1.428130in}}{\pgfqpoint{2.469392in}{1.424446in}}%
\pgfpathcurveto{\pgfqpoint{2.469392in}{1.420763in}}{\pgfqpoint{2.470855in}{1.417230in}}{\pgfqpoint{2.473460in}{1.414625in}}%
\pgfpathcurveto{\pgfqpoint{2.476065in}{1.412021in}}{\pgfqpoint{2.479598in}{1.410558in}}{\pgfqpoint{2.483281in}{1.410558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.389235}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.389235}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626961in}{1.328788in}}%
\pgfpathcurveto{\pgfqpoint{2.630645in}{1.328788in}}{\pgfqpoint{2.634178in}{1.330252in}}{\pgfqpoint{2.636782in}{1.332856in}}%
\pgfpathcurveto{\pgfqpoint{2.639387in}{1.335461in}}{\pgfqpoint{2.640850in}{1.338994in}}{\pgfqpoint{2.640850in}{1.342677in}}%
\pgfpathcurveto{\pgfqpoint{2.640850in}{1.346361in}}{\pgfqpoint{2.639387in}{1.349894in}}{\pgfqpoint{2.636782in}{1.352498in}}%
\pgfpathcurveto{\pgfqpoint{2.634178in}{1.355103in}}{\pgfqpoint{2.630645in}{1.356566in}}{\pgfqpoint{2.626961in}{1.356566in}}%
\pgfpathcurveto{\pgfqpoint{2.623278in}{1.356566in}}{\pgfqpoint{2.619745in}{1.355103in}}{\pgfqpoint{2.617140in}{1.352498in}}%
\pgfpathcurveto{\pgfqpoint{2.614536in}{1.349894in}}{\pgfqpoint{2.613072in}{1.346361in}}{\pgfqpoint{2.613072in}{1.342677in}}%
\pgfpathcurveto{\pgfqpoint{2.613072in}{1.338994in}}{\pgfqpoint{2.614536in}{1.335461in}}{\pgfqpoint{2.617140in}{1.332856in}}%
\pgfpathcurveto{\pgfqpoint{2.619745in}{1.330252in}}{\pgfqpoint{2.623278in}{1.328788in}}{\pgfqpoint{2.626961in}{1.328788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.389271}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.389271}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632613in}{1.339381in}}%
\pgfpathcurveto{\pgfqpoint{2.636297in}{1.339381in}}{\pgfqpoint{2.639830in}{1.340845in}}{\pgfqpoint{2.642434in}{1.343449in}}%
\pgfpathcurveto{\pgfqpoint{2.645039in}{1.346054in}}{\pgfqpoint{2.646502in}{1.349587in}}{\pgfqpoint{2.646502in}{1.353270in}}%
\pgfpathcurveto{\pgfqpoint{2.646502in}{1.356954in}}{\pgfqpoint{2.645039in}{1.360487in}}{\pgfqpoint{2.642434in}{1.363091in}}%
\pgfpathcurveto{\pgfqpoint{2.639830in}{1.365696in}}{\pgfqpoint{2.636297in}{1.367159in}}{\pgfqpoint{2.632613in}{1.367159in}}%
\pgfpathcurveto{\pgfqpoint{2.628930in}{1.367159in}}{\pgfqpoint{2.625397in}{1.365696in}}{\pgfqpoint{2.622792in}{1.363091in}}%
\pgfpathcurveto{\pgfqpoint{2.620188in}{1.360487in}}{\pgfqpoint{2.618724in}{1.356954in}}{\pgfqpoint{2.618724in}{1.353270in}}%
\pgfpathcurveto{\pgfqpoint{2.618724in}{1.349587in}}{\pgfqpoint{2.620188in}{1.346054in}}{\pgfqpoint{2.622792in}{1.343449in}}%
\pgfpathcurveto{\pgfqpoint{2.625397in}{1.340845in}}{\pgfqpoint{2.628930in}{1.339381in}}{\pgfqpoint{2.632613in}{1.339381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.389478}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.389478}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629840in}{1.355669in}}%
\pgfpathcurveto{\pgfqpoint{2.633524in}{1.355669in}}{\pgfqpoint{2.637057in}{1.357133in}}{\pgfqpoint{2.639661in}{1.359737in}}%
\pgfpathcurveto{\pgfqpoint{2.642266in}{1.362342in}}{\pgfqpoint{2.643729in}{1.365875in}}{\pgfqpoint{2.643729in}{1.369558in}}%
\pgfpathcurveto{\pgfqpoint{2.643729in}{1.373242in}}{\pgfqpoint{2.642266in}{1.376775in}}{\pgfqpoint{2.639661in}{1.379379in}}%
\pgfpathcurveto{\pgfqpoint{2.637057in}{1.381984in}}{\pgfqpoint{2.633524in}{1.383447in}}{\pgfqpoint{2.629840in}{1.383447in}}%
\pgfpathcurveto{\pgfqpoint{2.626157in}{1.383447in}}{\pgfqpoint{2.622624in}{1.381984in}}{\pgfqpoint{2.620019in}{1.379379in}}%
\pgfpathcurveto{\pgfqpoint{2.617415in}{1.376775in}}{\pgfqpoint{2.615951in}{1.373242in}}{\pgfqpoint{2.615951in}{1.369558in}}%
\pgfpathcurveto{\pgfqpoint{2.615951in}{1.365875in}}{\pgfqpoint{2.617415in}{1.362342in}}{\pgfqpoint{2.620019in}{1.359737in}}%
\pgfpathcurveto{\pgfqpoint{2.622624in}{1.357133in}}{\pgfqpoint{2.626157in}{1.355669in}}{\pgfqpoint{2.629840in}{1.355669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.389709}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.389709}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621227in}{1.329571in}}%
\pgfpathcurveto{\pgfqpoint{2.624910in}{1.329571in}}{\pgfqpoint{2.628443in}{1.331034in}}{\pgfqpoint{2.631047in}{1.333639in}}%
\pgfpathcurveto{\pgfqpoint{2.633652in}{1.336243in}}{\pgfqpoint{2.635115in}{1.339776in}}{\pgfqpoint{2.635115in}{1.343460in}}%
\pgfpathcurveto{\pgfqpoint{2.635115in}{1.347143in}}{\pgfqpoint{2.633652in}{1.350676in}}{\pgfqpoint{2.631047in}{1.353280in}}%
\pgfpathcurveto{\pgfqpoint{2.628443in}{1.355885in}}{\pgfqpoint{2.624910in}{1.357348in}}{\pgfqpoint{2.621227in}{1.357348in}}%
\pgfpathcurveto{\pgfqpoint{2.617543in}{1.357348in}}{\pgfqpoint{2.614010in}{1.355885in}}{\pgfqpoint{2.611406in}{1.353280in}}%
\pgfpathcurveto{\pgfqpoint{2.608801in}{1.350676in}}{\pgfqpoint{2.607338in}{1.347143in}}{\pgfqpoint{2.607338in}{1.343460in}}%
\pgfpathcurveto{\pgfqpoint{2.607338in}{1.339776in}}{\pgfqpoint{2.608801in}{1.336243in}}{\pgfqpoint{2.611406in}{1.333639in}}%
\pgfpathcurveto{\pgfqpoint{2.614010in}{1.331034in}}{\pgfqpoint{2.617543in}{1.329571in}}{\pgfqpoint{2.621227in}{1.329571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.390441}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.390441}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641256in}{1.340652in}}%
\pgfpathcurveto{\pgfqpoint{2.644940in}{1.340652in}}{\pgfqpoint{2.648473in}{1.342115in}}{\pgfqpoint{2.651077in}{1.344719in}}%
\pgfpathcurveto{\pgfqpoint{2.653682in}{1.347324in}}{\pgfqpoint{2.655145in}{1.350857in}}{\pgfqpoint{2.655145in}{1.354540in}}%
\pgfpathcurveto{\pgfqpoint{2.655145in}{1.358224in}}{\pgfqpoint{2.653682in}{1.361757in}}{\pgfqpoint{2.651077in}{1.364361in}}%
\pgfpathcurveto{\pgfqpoint{2.648473in}{1.366966in}}{\pgfqpoint{2.644940in}{1.368429in}}{\pgfqpoint{2.641256in}{1.368429in}}%
\pgfpathcurveto{\pgfqpoint{2.637573in}{1.368429in}}{\pgfqpoint{2.634040in}{1.366966in}}{\pgfqpoint{2.631436in}{1.364361in}}%
\pgfpathcurveto{\pgfqpoint{2.628831in}{1.361757in}}{\pgfqpoint{2.627368in}{1.358224in}}{\pgfqpoint{2.627368in}{1.354540in}}%
\pgfpathcurveto{\pgfqpoint{2.627368in}{1.350857in}}{\pgfqpoint{2.628831in}{1.347324in}}{\pgfqpoint{2.631436in}{1.344719in}}%
\pgfpathcurveto{\pgfqpoint{2.634040in}{1.342115in}}{\pgfqpoint{2.637573in}{1.340652in}}{\pgfqpoint{2.641256in}{1.340652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.391682}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.391682}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485384in}{1.419550in}}%
\pgfpathcurveto{\pgfqpoint{2.489067in}{1.419550in}}{\pgfqpoint{2.492600in}{1.421014in}}{\pgfqpoint{2.495205in}{1.423618in}}%
\pgfpathcurveto{\pgfqpoint{2.497809in}{1.426223in}}{\pgfqpoint{2.499273in}{1.429756in}}{\pgfqpoint{2.499273in}{1.433439in}}%
\pgfpathcurveto{\pgfqpoint{2.499273in}{1.437123in}}{\pgfqpoint{2.497809in}{1.440656in}}{\pgfqpoint{2.495205in}{1.443260in}}%
\pgfpathcurveto{\pgfqpoint{2.492600in}{1.445865in}}{\pgfqpoint{2.489067in}{1.447328in}}{\pgfqpoint{2.485384in}{1.447328in}}%
\pgfpathcurveto{\pgfqpoint{2.481701in}{1.447328in}}{\pgfqpoint{2.478168in}{1.445865in}}{\pgfqpoint{2.475563in}{1.443260in}}%
\pgfpathcurveto{\pgfqpoint{2.472958in}{1.440656in}}{\pgfqpoint{2.471495in}{1.437123in}}{\pgfqpoint{2.471495in}{1.433439in}}%
\pgfpathcurveto{\pgfqpoint{2.471495in}{1.429756in}}{\pgfqpoint{2.472958in}{1.426223in}}{\pgfqpoint{2.475563in}{1.423618in}}%
\pgfpathcurveto{\pgfqpoint{2.478168in}{1.421014in}}{\pgfqpoint{2.481701in}{1.419550in}}{\pgfqpoint{2.485384in}{1.419550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.391808}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.391808}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608875in}{1.332386in}}%
\pgfpathcurveto{\pgfqpoint{2.612558in}{1.332386in}}{\pgfqpoint{2.616091in}{1.333850in}}{\pgfqpoint{2.618696in}{1.336454in}}%
\pgfpathcurveto{\pgfqpoint{2.621300in}{1.339059in}}{\pgfqpoint{2.622764in}{1.342592in}}{\pgfqpoint{2.622764in}{1.346275in}}%
\pgfpathcurveto{\pgfqpoint{2.622764in}{1.349958in}}{\pgfqpoint{2.621300in}{1.353491in}}{\pgfqpoint{2.618696in}{1.356096in}}%
\pgfpathcurveto{\pgfqpoint{2.616091in}{1.358701in}}{\pgfqpoint{2.612558in}{1.360164in}}{\pgfqpoint{2.608875in}{1.360164in}}%
\pgfpathcurveto{\pgfqpoint{2.605191in}{1.360164in}}{\pgfqpoint{2.601658in}{1.358701in}}{\pgfqpoint{2.599054in}{1.356096in}}%
\pgfpathcurveto{\pgfqpoint{2.596449in}{1.353491in}}{\pgfqpoint{2.594986in}{1.349958in}}{\pgfqpoint{2.594986in}{1.346275in}}%
\pgfpathcurveto{\pgfqpoint{2.594986in}{1.342592in}}{\pgfqpoint{2.596449in}{1.339059in}}{\pgfqpoint{2.599054in}{1.336454in}}%
\pgfpathcurveto{\pgfqpoint{2.601658in}{1.333850in}}{\pgfqpoint{2.605191in}{1.332386in}}{\pgfqpoint{2.608875in}{1.332386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.392220}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.392220}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611117in}{1.347159in}}%
\pgfpathcurveto{\pgfqpoint{2.614800in}{1.347159in}}{\pgfqpoint{2.618333in}{1.348622in}}{\pgfqpoint{2.620938in}{1.351227in}}%
\pgfpathcurveto{\pgfqpoint{2.623542in}{1.353831in}}{\pgfqpoint{2.625006in}{1.357364in}}{\pgfqpoint{2.625006in}{1.361048in}}%
\pgfpathcurveto{\pgfqpoint{2.625006in}{1.364731in}}{\pgfqpoint{2.623542in}{1.368264in}}{\pgfqpoint{2.620938in}{1.370869in}}%
\pgfpathcurveto{\pgfqpoint{2.618333in}{1.373473in}}{\pgfqpoint{2.614800in}{1.374937in}}{\pgfqpoint{2.611117in}{1.374937in}}%
\pgfpathcurveto{\pgfqpoint{2.607433in}{1.374937in}}{\pgfqpoint{2.603900in}{1.373473in}}{\pgfqpoint{2.601296in}{1.370869in}}%
\pgfpathcurveto{\pgfqpoint{2.598691in}{1.368264in}}{\pgfqpoint{2.597228in}{1.364731in}}{\pgfqpoint{2.597228in}{1.361048in}}%
\pgfpathcurveto{\pgfqpoint{2.597228in}{1.357364in}}{\pgfqpoint{2.598691in}{1.353831in}}{\pgfqpoint{2.601296in}{1.351227in}}%
\pgfpathcurveto{\pgfqpoint{2.603900in}{1.348622in}}{\pgfqpoint{2.607433in}{1.347159in}}{\pgfqpoint{2.611117in}{1.347159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.392254}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.392254}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622319in}{1.337286in}}%
\pgfpathcurveto{\pgfqpoint{2.626003in}{1.337286in}}{\pgfqpoint{2.629536in}{1.338749in}}{\pgfqpoint{2.632140in}{1.341353in}}%
\pgfpathcurveto{\pgfqpoint{2.634745in}{1.343958in}}{\pgfqpoint{2.636208in}{1.347491in}}{\pgfqpoint{2.636208in}{1.351174in}}%
\pgfpathcurveto{\pgfqpoint{2.636208in}{1.354858in}}{\pgfqpoint{2.634745in}{1.358391in}}{\pgfqpoint{2.632140in}{1.360995in}}%
\pgfpathcurveto{\pgfqpoint{2.629536in}{1.363600in}}{\pgfqpoint{2.626003in}{1.365063in}}{\pgfqpoint{2.622319in}{1.365063in}}%
\pgfpathcurveto{\pgfqpoint{2.618636in}{1.365063in}}{\pgfqpoint{2.615103in}{1.363600in}}{\pgfqpoint{2.612498in}{1.360995in}}%
\pgfpathcurveto{\pgfqpoint{2.609894in}{1.358391in}}{\pgfqpoint{2.608430in}{1.354858in}}{\pgfqpoint{2.608430in}{1.351174in}}%
\pgfpathcurveto{\pgfqpoint{2.608430in}{1.347491in}}{\pgfqpoint{2.609894in}{1.343958in}}{\pgfqpoint{2.612498in}{1.341353in}}%
\pgfpathcurveto{\pgfqpoint{2.615103in}{1.338749in}}{\pgfqpoint{2.618636in}{1.337286in}}{\pgfqpoint{2.622319in}{1.337286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516260,0.654498,0.986407}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.393625}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.516260,0.654498,0.986407}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.393625}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476946in}{1.394581in}}%
\pgfpathcurveto{\pgfqpoint{2.480629in}{1.394581in}}{\pgfqpoint{2.484162in}{1.396045in}}{\pgfqpoint{2.486767in}{1.398649in}}%
\pgfpathcurveto{\pgfqpoint{2.489371in}{1.401254in}}{\pgfqpoint{2.490834in}{1.404787in}}{\pgfqpoint{2.490834in}{1.408470in}}%
\pgfpathcurveto{\pgfqpoint{2.490834in}{1.412153in}}{\pgfqpoint{2.489371in}{1.415686in}}{\pgfqpoint{2.486767in}{1.418291in}}%
\pgfpathcurveto{\pgfqpoint{2.484162in}{1.420896in}}{\pgfqpoint{2.480629in}{1.422359in}}{\pgfqpoint{2.476946in}{1.422359in}}%
\pgfpathcurveto{\pgfqpoint{2.473262in}{1.422359in}}{\pgfqpoint{2.469729in}{1.420896in}}{\pgfqpoint{2.467125in}{1.418291in}}%
\pgfpathcurveto{\pgfqpoint{2.464520in}{1.415686in}}{\pgfqpoint{2.463057in}{1.412153in}}{\pgfqpoint{2.463057in}{1.408470in}}%
\pgfpathcurveto{\pgfqpoint{2.463057in}{1.404787in}}{\pgfqpoint{2.464520in}{1.401254in}}{\pgfqpoint{2.467125in}{1.398649in}}%
\pgfpathcurveto{\pgfqpoint{2.469729in}{1.396045in}}{\pgfqpoint{2.473262in}{1.394581in}}{\pgfqpoint{2.476946in}{1.394581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.393750}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.393750}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484848in}{1.401604in}}%
\pgfpathcurveto{\pgfqpoint{2.488531in}{1.401604in}}{\pgfqpoint{2.492064in}{1.403068in}}{\pgfqpoint{2.494669in}{1.405672in}}%
\pgfpathcurveto{\pgfqpoint{2.497273in}{1.408277in}}{\pgfqpoint{2.498736in}{1.411810in}}{\pgfqpoint{2.498736in}{1.415493in}}%
\pgfpathcurveto{\pgfqpoint{2.498736in}{1.419177in}}{\pgfqpoint{2.497273in}{1.422710in}}{\pgfqpoint{2.494669in}{1.425314in}}%
\pgfpathcurveto{\pgfqpoint{2.492064in}{1.427919in}}{\pgfqpoint{2.488531in}{1.429382in}}{\pgfqpoint{2.484848in}{1.429382in}}%
\pgfpathcurveto{\pgfqpoint{2.481164in}{1.429382in}}{\pgfqpoint{2.477631in}{1.427919in}}{\pgfqpoint{2.475027in}{1.425314in}}%
\pgfpathcurveto{\pgfqpoint{2.472422in}{1.422710in}}{\pgfqpoint{2.470959in}{1.419177in}}{\pgfqpoint{2.470959in}{1.415493in}}%
\pgfpathcurveto{\pgfqpoint{2.470959in}{1.411810in}}{\pgfqpoint{2.472422in}{1.408277in}}{\pgfqpoint{2.475027in}{1.405672in}}%
\pgfpathcurveto{\pgfqpoint{2.477631in}{1.403068in}}{\pgfqpoint{2.481164in}{1.401604in}}{\pgfqpoint{2.484848in}{1.401604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.393893}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.393893}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479767in}{1.418894in}}%
\pgfpathcurveto{\pgfqpoint{2.483450in}{1.418894in}}{\pgfqpoint{2.486983in}{1.420357in}}{\pgfqpoint{2.489588in}{1.422962in}}%
\pgfpathcurveto{\pgfqpoint{2.492192in}{1.425566in}}{\pgfqpoint{2.493656in}{1.429099in}}{\pgfqpoint{2.493656in}{1.432783in}}%
\pgfpathcurveto{\pgfqpoint{2.493656in}{1.436466in}}{\pgfqpoint{2.492192in}{1.439999in}}{\pgfqpoint{2.489588in}{1.442604in}}%
\pgfpathcurveto{\pgfqpoint{2.486983in}{1.445208in}}{\pgfqpoint{2.483450in}{1.446672in}}{\pgfqpoint{2.479767in}{1.446672in}}%
\pgfpathcurveto{\pgfqpoint{2.476083in}{1.446672in}}{\pgfqpoint{2.472550in}{1.445208in}}{\pgfqpoint{2.469946in}{1.442604in}}%
\pgfpathcurveto{\pgfqpoint{2.467341in}{1.439999in}}{\pgfqpoint{2.465878in}{1.436466in}}{\pgfqpoint{2.465878in}{1.432783in}}%
\pgfpathcurveto{\pgfqpoint{2.465878in}{1.429099in}}{\pgfqpoint{2.467341in}{1.425566in}}{\pgfqpoint{2.469946in}{1.422962in}}%
\pgfpathcurveto{\pgfqpoint{2.472550in}{1.420357in}}{\pgfqpoint{2.476083in}{1.418894in}}{\pgfqpoint{2.479767in}{1.418894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.394099}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.394099}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640719in}{1.326798in}}%
\pgfpathcurveto{\pgfqpoint{2.644403in}{1.326798in}}{\pgfqpoint{2.647936in}{1.328262in}}{\pgfqpoint{2.650540in}{1.330866in}}%
\pgfpathcurveto{\pgfqpoint{2.653145in}{1.333471in}}{\pgfqpoint{2.654608in}{1.337004in}}{\pgfqpoint{2.654608in}{1.340687in}}%
\pgfpathcurveto{\pgfqpoint{2.654608in}{1.344371in}}{\pgfqpoint{2.653145in}{1.347904in}}{\pgfqpoint{2.650540in}{1.350508in}}%
\pgfpathcurveto{\pgfqpoint{2.647936in}{1.353113in}}{\pgfqpoint{2.644403in}{1.354576in}}{\pgfqpoint{2.640719in}{1.354576in}}%
\pgfpathcurveto{\pgfqpoint{2.637036in}{1.354576in}}{\pgfqpoint{2.633503in}{1.353113in}}{\pgfqpoint{2.630898in}{1.350508in}}%
\pgfpathcurveto{\pgfqpoint{2.628294in}{1.347904in}}{\pgfqpoint{2.626830in}{1.344371in}}{\pgfqpoint{2.626830in}{1.340687in}}%
\pgfpathcurveto{\pgfqpoint{2.626830in}{1.337004in}}{\pgfqpoint{2.628294in}{1.333471in}}{\pgfqpoint{2.630898in}{1.330866in}}%
\pgfpathcurveto{\pgfqpoint{2.633503in}{1.328262in}}{\pgfqpoint{2.637036in}{1.326798in}}{\pgfqpoint{2.640719in}{1.326798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395017}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.395017}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633029in}{1.338211in}}%
\pgfpathcurveto{\pgfqpoint{2.636712in}{1.338211in}}{\pgfqpoint{2.640245in}{1.339674in}}{\pgfqpoint{2.642850in}{1.342279in}}%
\pgfpathcurveto{\pgfqpoint{2.645454in}{1.344883in}}{\pgfqpoint{2.646918in}{1.348416in}}{\pgfqpoint{2.646918in}{1.352100in}}%
\pgfpathcurveto{\pgfqpoint{2.646918in}{1.355783in}}{\pgfqpoint{2.645454in}{1.359316in}}{\pgfqpoint{2.642850in}{1.361921in}}%
\pgfpathcurveto{\pgfqpoint{2.640245in}{1.364525in}}{\pgfqpoint{2.636712in}{1.365989in}}{\pgfqpoint{2.633029in}{1.365989in}}%
\pgfpathcurveto{\pgfqpoint{2.629345in}{1.365989in}}{\pgfqpoint{2.625812in}{1.364525in}}{\pgfqpoint{2.623208in}{1.361921in}}%
\pgfpathcurveto{\pgfqpoint{2.620603in}{1.359316in}}{\pgfqpoint{2.619140in}{1.355783in}}{\pgfqpoint{2.619140in}{1.352100in}}%
\pgfpathcurveto{\pgfqpoint{2.619140in}{1.348416in}}{\pgfqpoint{2.620603in}{1.344883in}}{\pgfqpoint{2.623208in}{1.342279in}}%
\pgfpathcurveto{\pgfqpoint{2.625812in}{1.339674in}}{\pgfqpoint{2.629345in}{1.338211in}}{\pgfqpoint{2.633029in}{1.338211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395546}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.395546}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485247in}{1.437073in}}%
\pgfpathcurveto{\pgfqpoint{2.488930in}{1.437073in}}{\pgfqpoint{2.492463in}{1.438537in}}{\pgfqpoint{2.495068in}{1.441141in}}%
\pgfpathcurveto{\pgfqpoint{2.497672in}{1.443746in}}{\pgfqpoint{2.499136in}{1.447279in}}{\pgfqpoint{2.499136in}{1.450962in}}%
\pgfpathcurveto{\pgfqpoint{2.499136in}{1.454646in}}{\pgfqpoint{2.497672in}{1.458179in}}{\pgfqpoint{2.495068in}{1.460783in}}%
\pgfpathcurveto{\pgfqpoint{2.492463in}{1.463388in}}{\pgfqpoint{2.488930in}{1.464851in}}{\pgfqpoint{2.485247in}{1.464851in}}%
\pgfpathcurveto{\pgfqpoint{2.481563in}{1.464851in}}{\pgfqpoint{2.478030in}{1.463388in}}{\pgfqpoint{2.475426in}{1.460783in}}%
\pgfpathcurveto{\pgfqpoint{2.472821in}{1.458179in}}{\pgfqpoint{2.471358in}{1.454646in}}{\pgfqpoint{2.471358in}{1.450962in}}%
\pgfpathcurveto{\pgfqpoint{2.471358in}{1.447279in}}{\pgfqpoint{2.472821in}{1.443746in}}{\pgfqpoint{2.475426in}{1.441141in}}%
\pgfpathcurveto{\pgfqpoint{2.478030in}{1.438537in}}{\pgfqpoint{2.481563in}{1.437073in}}{\pgfqpoint{2.485247in}{1.437073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318832,0.426605,0.859857}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395556}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.318832,0.426605,0.859857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.395556}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316875in}{0.907258in}}%
\pgfpathcurveto{\pgfqpoint{2.320558in}{0.907258in}}{\pgfqpoint{2.324091in}{0.908722in}}{\pgfqpoint{2.326696in}{0.911326in}}%
\pgfpathcurveto{\pgfqpoint{2.329300in}{0.913931in}}{\pgfqpoint{2.330764in}{0.917464in}}{\pgfqpoint{2.330764in}{0.921147in}}%
\pgfpathcurveto{\pgfqpoint{2.330764in}{0.924830in}}{\pgfqpoint{2.329300in}{0.928363in}}{\pgfqpoint{2.326696in}{0.930968in}}%
\pgfpathcurveto{\pgfqpoint{2.324091in}{0.933572in}}{\pgfqpoint{2.320558in}{0.935036in}}{\pgfqpoint{2.316875in}{0.935036in}}%
\pgfpathcurveto{\pgfqpoint{2.313191in}{0.935036in}}{\pgfqpoint{2.309658in}{0.933572in}}{\pgfqpoint{2.307054in}{0.930968in}}%
\pgfpathcurveto{\pgfqpoint{2.304449in}{0.928363in}}{\pgfqpoint{2.302986in}{0.924830in}}{\pgfqpoint{2.302986in}{0.921147in}}%
\pgfpathcurveto{\pgfqpoint{2.302986in}{0.917464in}}{\pgfqpoint{2.304449in}{0.913931in}}{\pgfqpoint{2.307054in}{0.911326in}}%
\pgfpathcurveto{\pgfqpoint{2.309658in}{0.908722in}}{\pgfqpoint{2.313191in}{0.907258in}}{\pgfqpoint{2.316875in}{0.907258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.396942}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.396942}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616491in}{1.337240in}}%
\pgfpathcurveto{\pgfqpoint{2.620175in}{1.337240in}}{\pgfqpoint{2.623708in}{1.338704in}}{\pgfqpoint{2.626312in}{1.341308in}}%
\pgfpathcurveto{\pgfqpoint{2.628917in}{1.343913in}}{\pgfqpoint{2.630380in}{1.347446in}}{\pgfqpoint{2.630380in}{1.351129in}}%
\pgfpathcurveto{\pgfqpoint{2.630380in}{1.354813in}}{\pgfqpoint{2.628917in}{1.358346in}}{\pgfqpoint{2.626312in}{1.360950in}}%
\pgfpathcurveto{\pgfqpoint{2.623708in}{1.363555in}}{\pgfqpoint{2.620175in}{1.365018in}}{\pgfqpoint{2.616491in}{1.365018in}}%
\pgfpathcurveto{\pgfqpoint{2.612808in}{1.365018in}}{\pgfqpoint{2.609275in}{1.363555in}}{\pgfqpoint{2.606670in}{1.360950in}}%
\pgfpathcurveto{\pgfqpoint{2.604066in}{1.358346in}}{\pgfqpoint{2.602602in}{1.354813in}}{\pgfqpoint{2.602602in}{1.351129in}}%
\pgfpathcurveto{\pgfqpoint{2.602602in}{1.347446in}}{\pgfqpoint{2.604066in}{1.343913in}}{\pgfqpoint{2.606670in}{1.341308in}}%
\pgfpathcurveto{\pgfqpoint{2.609275in}{1.338704in}}{\pgfqpoint{2.612808in}{1.337240in}}{\pgfqpoint{2.616491in}{1.337240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.397127}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.397127}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635216in}{1.353507in}}%
\pgfpathcurveto{\pgfqpoint{2.638900in}{1.353507in}}{\pgfqpoint{2.642433in}{1.354971in}}{\pgfqpoint{2.645037in}{1.357575in}}%
\pgfpathcurveto{\pgfqpoint{2.647642in}{1.360180in}}{\pgfqpoint{2.649105in}{1.363713in}}{\pgfqpoint{2.649105in}{1.367396in}}%
\pgfpathcurveto{\pgfqpoint{2.649105in}{1.371079in}}{\pgfqpoint{2.647642in}{1.374612in}}{\pgfqpoint{2.645037in}{1.377217in}}%
\pgfpathcurveto{\pgfqpoint{2.642433in}{1.379821in}}{\pgfqpoint{2.638900in}{1.381285in}}{\pgfqpoint{2.635216in}{1.381285in}}%
\pgfpathcurveto{\pgfqpoint{2.631533in}{1.381285in}}{\pgfqpoint{2.628000in}{1.379821in}}{\pgfqpoint{2.625395in}{1.377217in}}%
\pgfpathcurveto{\pgfqpoint{2.622791in}{1.374612in}}{\pgfqpoint{2.621327in}{1.371079in}}{\pgfqpoint{2.621327in}{1.367396in}}%
\pgfpathcurveto{\pgfqpoint{2.621327in}{1.363713in}}{\pgfqpoint{2.622791in}{1.360180in}}{\pgfqpoint{2.625395in}{1.357575in}}%
\pgfpathcurveto{\pgfqpoint{2.628000in}{1.354971in}}{\pgfqpoint{2.631533in}{1.353507in}}{\pgfqpoint{2.635216in}{1.353507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.397430}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.397430}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649419in}{1.336216in}}%
\pgfpathcurveto{\pgfqpoint{2.653103in}{1.336216in}}{\pgfqpoint{2.656636in}{1.337679in}}{\pgfqpoint{2.659240in}{1.340283in}}%
\pgfpathcurveto{\pgfqpoint{2.661845in}{1.342888in}}{\pgfqpoint{2.663308in}{1.346421in}}{\pgfqpoint{2.663308in}{1.350104in}}%
\pgfpathcurveto{\pgfqpoint{2.663308in}{1.353788in}}{\pgfqpoint{2.661845in}{1.357321in}}{\pgfqpoint{2.659240in}{1.359925in}}%
\pgfpathcurveto{\pgfqpoint{2.656636in}{1.362530in}}{\pgfqpoint{2.653103in}{1.363993in}}{\pgfqpoint{2.649419in}{1.363993in}}%
\pgfpathcurveto{\pgfqpoint{2.645736in}{1.363993in}}{\pgfqpoint{2.642203in}{1.362530in}}{\pgfqpoint{2.639598in}{1.359925in}}%
\pgfpathcurveto{\pgfqpoint{2.636994in}{1.357321in}}{\pgfqpoint{2.635530in}{1.353788in}}{\pgfqpoint{2.635530in}{1.350104in}}%
\pgfpathcurveto{\pgfqpoint{2.635530in}{1.346421in}}{\pgfqpoint{2.636994in}{1.342888in}}{\pgfqpoint{2.639598in}{1.340283in}}%
\pgfpathcurveto{\pgfqpoint{2.642203in}{1.337679in}}{\pgfqpoint{2.645736in}{1.336216in}}{\pgfqpoint{2.649419in}{1.336216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.398441}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.398441}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628751in}{1.346283in}}%
\pgfpathcurveto{\pgfqpoint{2.632434in}{1.346283in}}{\pgfqpoint{2.635967in}{1.347747in}}{\pgfqpoint{2.638572in}{1.350351in}}%
\pgfpathcurveto{\pgfqpoint{2.641176in}{1.352956in}}{\pgfqpoint{2.642640in}{1.356489in}}{\pgfqpoint{2.642640in}{1.360172in}}%
\pgfpathcurveto{\pgfqpoint{2.642640in}{1.363856in}}{\pgfqpoint{2.641176in}{1.367389in}}{\pgfqpoint{2.638572in}{1.369993in}}%
\pgfpathcurveto{\pgfqpoint{2.635967in}{1.372598in}}{\pgfqpoint{2.632434in}{1.374061in}}{\pgfqpoint{2.628751in}{1.374061in}}%
\pgfpathcurveto{\pgfqpoint{2.625068in}{1.374061in}}{\pgfqpoint{2.621535in}{1.372598in}}{\pgfqpoint{2.618930in}{1.369993in}}%
\pgfpathcurveto{\pgfqpoint{2.616326in}{1.367389in}}{\pgfqpoint{2.614862in}{1.363856in}}{\pgfqpoint{2.614862in}{1.360172in}}%
\pgfpathcurveto{\pgfqpoint{2.614862in}{1.356489in}}{\pgfqpoint{2.616326in}{1.352956in}}{\pgfqpoint{2.618930in}{1.350351in}}%
\pgfpathcurveto{\pgfqpoint{2.621535in}{1.347747in}}{\pgfqpoint{2.625068in}{1.346283in}}{\pgfqpoint{2.628751in}{1.346283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.398630}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.398630}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642784in}{1.337163in}}%
\pgfpathcurveto{\pgfqpoint{2.646468in}{1.337163in}}{\pgfqpoint{2.650001in}{1.338626in}}{\pgfqpoint{2.652605in}{1.341231in}}%
\pgfpathcurveto{\pgfqpoint{2.655210in}{1.343835in}}{\pgfqpoint{2.656673in}{1.347368in}}{\pgfqpoint{2.656673in}{1.351052in}}%
\pgfpathcurveto{\pgfqpoint{2.656673in}{1.354735in}}{\pgfqpoint{2.655210in}{1.358268in}}{\pgfqpoint{2.652605in}{1.360873in}}%
\pgfpathcurveto{\pgfqpoint{2.650001in}{1.363477in}}{\pgfqpoint{2.646468in}{1.364941in}}{\pgfqpoint{2.642784in}{1.364941in}}%
\pgfpathcurveto{\pgfqpoint{2.639101in}{1.364941in}}{\pgfqpoint{2.635568in}{1.363477in}}{\pgfqpoint{2.632963in}{1.360873in}}%
\pgfpathcurveto{\pgfqpoint{2.630359in}{1.358268in}}{\pgfqpoint{2.628896in}{1.354735in}}{\pgfqpoint{2.628896in}{1.351052in}}%
\pgfpathcurveto{\pgfqpoint{2.628896in}{1.347368in}}{\pgfqpoint{2.630359in}{1.343835in}}{\pgfqpoint{2.632963in}{1.341231in}}%
\pgfpathcurveto{\pgfqpoint{2.635568in}{1.338626in}}{\pgfqpoint{2.639101in}{1.337163in}}{\pgfqpoint{2.642784in}{1.337163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.399562}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.399562}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133902in}{1.067166in}}%
\pgfpathcurveto{\pgfqpoint{2.137586in}{1.067166in}}{\pgfqpoint{2.141119in}{1.068630in}}{\pgfqpoint{2.143723in}{1.071234in}}%
\pgfpathcurveto{\pgfqpoint{2.146328in}{1.073839in}}{\pgfqpoint{2.147791in}{1.077372in}}{\pgfqpoint{2.147791in}{1.081055in}}%
\pgfpathcurveto{\pgfqpoint{2.147791in}{1.084739in}}{\pgfqpoint{2.146328in}{1.088272in}}{\pgfqpoint{2.143723in}{1.090876in}}%
\pgfpathcurveto{\pgfqpoint{2.141119in}{1.093481in}}{\pgfqpoint{2.137586in}{1.094944in}}{\pgfqpoint{2.133902in}{1.094944in}}%
\pgfpathcurveto{\pgfqpoint{2.130219in}{1.094944in}}{\pgfqpoint{2.126686in}{1.093481in}}{\pgfqpoint{2.124081in}{1.090876in}}%
\pgfpathcurveto{\pgfqpoint{2.121477in}{1.088272in}}{\pgfqpoint{2.120013in}{1.084739in}}{\pgfqpoint{2.120013in}{1.081055in}}%
\pgfpathcurveto{\pgfqpoint{2.120013in}{1.077372in}}{\pgfqpoint{2.121477in}{1.073839in}}{\pgfqpoint{2.124081in}{1.071234in}}%
\pgfpathcurveto{\pgfqpoint{2.126686in}{1.068630in}}{\pgfqpoint{2.130219in}{1.067166in}}{\pgfqpoint{2.133902in}{1.067166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400299}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400299}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647069in}{1.350906in}}%
\pgfpathcurveto{\pgfqpoint{2.650752in}{1.350906in}}{\pgfqpoint{2.654285in}{1.352369in}}{\pgfqpoint{2.656890in}{1.354974in}}%
\pgfpathcurveto{\pgfqpoint{2.659494in}{1.357578in}}{\pgfqpoint{2.660958in}{1.361111in}}{\pgfqpoint{2.660958in}{1.364795in}}%
\pgfpathcurveto{\pgfqpoint{2.660958in}{1.368478in}}{\pgfqpoint{2.659494in}{1.372011in}}{\pgfqpoint{2.656890in}{1.374616in}}%
\pgfpathcurveto{\pgfqpoint{2.654285in}{1.377220in}}{\pgfqpoint{2.650752in}{1.378684in}}{\pgfqpoint{2.647069in}{1.378684in}}%
\pgfpathcurveto{\pgfqpoint{2.643386in}{1.378684in}}{\pgfqpoint{2.639853in}{1.377220in}}{\pgfqpoint{2.637248in}{1.374616in}}%
\pgfpathcurveto{\pgfqpoint{2.634643in}{1.372011in}}{\pgfqpoint{2.633180in}{1.368478in}}{\pgfqpoint{2.633180in}{1.364795in}}%
\pgfpathcurveto{\pgfqpoint{2.633180in}{1.361111in}}{\pgfqpoint{2.634643in}{1.357578in}}{\pgfqpoint{2.637248in}{1.354974in}}%
\pgfpathcurveto{\pgfqpoint{2.639853in}{1.352369in}}{\pgfqpoint{2.643386in}{1.350906in}}{\pgfqpoint{2.647069in}{1.350906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400329}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400329}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618025in}{1.416007in}}%
\pgfpathcurveto{\pgfqpoint{2.621708in}{1.416007in}}{\pgfqpoint{2.625241in}{1.417470in}}{\pgfqpoint{2.627846in}{1.420075in}}%
\pgfpathcurveto{\pgfqpoint{2.630450in}{1.422679in}}{\pgfqpoint{2.631914in}{1.426212in}}{\pgfqpoint{2.631914in}{1.429896in}}%
\pgfpathcurveto{\pgfqpoint{2.631914in}{1.433579in}}{\pgfqpoint{2.630450in}{1.437112in}}{\pgfqpoint{2.627846in}{1.439717in}}%
\pgfpathcurveto{\pgfqpoint{2.625241in}{1.442321in}}{\pgfqpoint{2.621708in}{1.443784in}}{\pgfqpoint{2.618025in}{1.443784in}}%
\pgfpathcurveto{\pgfqpoint{2.614341in}{1.443784in}}{\pgfqpoint{2.610808in}{1.442321in}}{\pgfqpoint{2.608204in}{1.439717in}}%
\pgfpathcurveto{\pgfqpoint{2.605599in}{1.437112in}}{\pgfqpoint{2.604136in}{1.433579in}}{\pgfqpoint{2.604136in}{1.429896in}}%
\pgfpathcurveto{\pgfqpoint{2.604136in}{1.426212in}}{\pgfqpoint{2.605599in}{1.422679in}}{\pgfqpoint{2.608204in}{1.420075in}}%
\pgfpathcurveto{\pgfqpoint{2.610808in}{1.417470in}}{\pgfqpoint{2.614341in}{1.416007in}}{\pgfqpoint{2.618025in}{1.416007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.401374}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.401374}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494991in}{1.441488in}}%
\pgfpathcurveto{\pgfqpoint{2.498674in}{1.441488in}}{\pgfqpoint{2.502207in}{1.442951in}}{\pgfqpoint{2.504812in}{1.445556in}}%
\pgfpathcurveto{\pgfqpoint{2.507416in}{1.448160in}}{\pgfqpoint{2.508880in}{1.451693in}}{\pgfqpoint{2.508880in}{1.455377in}}%
\pgfpathcurveto{\pgfqpoint{2.508880in}{1.459060in}}{\pgfqpoint{2.507416in}{1.462593in}}{\pgfqpoint{2.504812in}{1.465198in}}%
\pgfpathcurveto{\pgfqpoint{2.502207in}{1.467802in}}{\pgfqpoint{2.498674in}{1.469266in}}{\pgfqpoint{2.494991in}{1.469266in}}%
\pgfpathcurveto{\pgfqpoint{2.491307in}{1.469266in}}{\pgfqpoint{2.487774in}{1.467802in}}{\pgfqpoint{2.485170in}{1.465198in}}%
\pgfpathcurveto{\pgfqpoint{2.482565in}{1.462593in}}{\pgfqpoint{2.481102in}{1.459060in}}{\pgfqpoint{2.481102in}{1.455377in}}%
\pgfpathcurveto{\pgfqpoint{2.481102in}{1.451693in}}{\pgfqpoint{2.482565in}{1.448160in}}{\pgfqpoint{2.485170in}{1.445556in}}%
\pgfpathcurveto{\pgfqpoint{2.487774in}{1.442951in}}{\pgfqpoint{2.491307in}{1.441488in}}{\pgfqpoint{2.494991in}{1.441488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.401424}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.401424}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484480in}{1.431218in}}%
\pgfpathcurveto{\pgfqpoint{2.488163in}{1.431218in}}{\pgfqpoint{2.491696in}{1.432682in}}{\pgfqpoint{2.494301in}{1.435286in}}%
\pgfpathcurveto{\pgfqpoint{2.496906in}{1.437891in}}{\pgfqpoint{2.498369in}{1.441424in}}{\pgfqpoint{2.498369in}{1.445107in}}%
\pgfpathcurveto{\pgfqpoint{2.498369in}{1.448791in}}{\pgfqpoint{2.496906in}{1.452324in}}{\pgfqpoint{2.494301in}{1.454928in}}%
\pgfpathcurveto{\pgfqpoint{2.491696in}{1.457533in}}{\pgfqpoint{2.488163in}{1.458996in}}{\pgfqpoint{2.484480in}{1.458996in}}%
\pgfpathcurveto{\pgfqpoint{2.480797in}{1.458996in}}{\pgfqpoint{2.477264in}{1.457533in}}{\pgfqpoint{2.474659in}{1.454928in}}%
\pgfpathcurveto{\pgfqpoint{2.472055in}{1.452324in}}{\pgfqpoint{2.470591in}{1.448791in}}{\pgfqpoint{2.470591in}{1.445107in}}%
\pgfpathcurveto{\pgfqpoint{2.470591in}{1.441424in}}{\pgfqpoint{2.472055in}{1.437891in}}{\pgfqpoint{2.474659in}{1.435286in}}%
\pgfpathcurveto{\pgfqpoint{2.477264in}{1.432682in}}{\pgfqpoint{2.480797in}{1.431218in}}{\pgfqpoint{2.484480in}{1.431218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.402841}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.402841}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491697in}{1.431844in}}%
\pgfpathcurveto{\pgfqpoint{2.495380in}{1.431844in}}{\pgfqpoint{2.498913in}{1.433307in}}{\pgfqpoint{2.501518in}{1.435912in}}%
\pgfpathcurveto{\pgfqpoint{2.504122in}{1.438516in}}{\pgfqpoint{2.505586in}{1.442049in}}{\pgfqpoint{2.505586in}{1.445733in}}%
\pgfpathcurveto{\pgfqpoint{2.505586in}{1.449416in}}{\pgfqpoint{2.504122in}{1.452949in}}{\pgfqpoint{2.501518in}{1.455554in}}%
\pgfpathcurveto{\pgfqpoint{2.498913in}{1.458158in}}{\pgfqpoint{2.495380in}{1.459622in}}{\pgfqpoint{2.491697in}{1.459622in}}%
\pgfpathcurveto{\pgfqpoint{2.488013in}{1.459622in}}{\pgfqpoint{2.484480in}{1.458158in}}{\pgfqpoint{2.481876in}{1.455554in}}%
\pgfpathcurveto{\pgfqpoint{2.479271in}{1.452949in}}{\pgfqpoint{2.477808in}{1.449416in}}{\pgfqpoint{2.477808in}{1.445733in}}%
\pgfpathcurveto{\pgfqpoint{2.477808in}{1.442049in}}{\pgfqpoint{2.479271in}{1.438516in}}{\pgfqpoint{2.481876in}{1.435912in}}%
\pgfpathcurveto{\pgfqpoint{2.484480in}{1.433307in}}{\pgfqpoint{2.488013in}{1.431844in}}{\pgfqpoint{2.491697in}{1.431844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548876,0.685104,0.994379}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.402947}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.548876,0.685104,0.994379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.402947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486177in}{1.453705in}}%
\pgfpathcurveto{\pgfqpoint{2.489861in}{1.453705in}}{\pgfqpoint{2.493394in}{1.455169in}}{\pgfqpoint{2.495998in}{1.457773in}}%
\pgfpathcurveto{\pgfqpoint{2.498603in}{1.460378in}}{\pgfqpoint{2.500066in}{1.463911in}}{\pgfqpoint{2.500066in}{1.467594in}}%
\pgfpathcurveto{\pgfqpoint{2.500066in}{1.471278in}}{\pgfqpoint{2.498603in}{1.474811in}}{\pgfqpoint{2.495998in}{1.477415in}}%
\pgfpathcurveto{\pgfqpoint{2.493394in}{1.480020in}}{\pgfqpoint{2.489861in}{1.481483in}}{\pgfqpoint{2.486177in}{1.481483in}}%
\pgfpathcurveto{\pgfqpoint{2.482494in}{1.481483in}}{\pgfqpoint{2.478961in}{1.480020in}}{\pgfqpoint{2.476356in}{1.477415in}}%
\pgfpathcurveto{\pgfqpoint{2.473752in}{1.474811in}}{\pgfqpoint{2.472288in}{1.471278in}}{\pgfqpoint{2.472288in}{1.467594in}}%
\pgfpathcurveto{\pgfqpoint{2.472288in}{1.463911in}}{\pgfqpoint{2.473752in}{1.460378in}}{\pgfqpoint{2.476356in}{1.457773in}}%
\pgfpathcurveto{\pgfqpoint{2.478961in}{1.455169in}}{\pgfqpoint{2.482494in}{1.453705in}}{\pgfqpoint{2.486177in}{1.453705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.403245}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.403245}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496392in}{1.439080in}}%
\pgfpathcurveto{\pgfqpoint{2.500076in}{1.439080in}}{\pgfqpoint{2.503609in}{1.440544in}}{\pgfqpoint{2.506213in}{1.443148in}}%
\pgfpathcurveto{\pgfqpoint{2.508818in}{1.445753in}}{\pgfqpoint{2.510281in}{1.449286in}}{\pgfqpoint{2.510281in}{1.452969in}}%
\pgfpathcurveto{\pgfqpoint{2.510281in}{1.456653in}}{\pgfqpoint{2.508818in}{1.460186in}}{\pgfqpoint{2.506213in}{1.462790in}}%
\pgfpathcurveto{\pgfqpoint{2.503609in}{1.465395in}}{\pgfqpoint{2.500076in}{1.466858in}}{\pgfqpoint{2.496392in}{1.466858in}}%
\pgfpathcurveto{\pgfqpoint{2.492709in}{1.466858in}}{\pgfqpoint{2.489176in}{1.465395in}}{\pgfqpoint{2.486571in}{1.462790in}}%
\pgfpathcurveto{\pgfqpoint{2.483967in}{1.460186in}}{\pgfqpoint{2.482504in}{1.456653in}}{\pgfqpoint{2.482504in}{1.452969in}}%
\pgfpathcurveto{\pgfqpoint{2.482504in}{1.449286in}}{\pgfqpoint{2.483967in}{1.445753in}}{\pgfqpoint{2.486571in}{1.443148in}}%
\pgfpathcurveto{\pgfqpoint{2.489176in}{1.440544in}}{\pgfqpoint{2.492709in}{1.439080in}}{\pgfqpoint{2.496392in}{1.439080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516260,0.654498,0.986407}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.403277}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.516260,0.654498,0.986407}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.403277}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642806in}{1.380710in}}%
\pgfpathcurveto{\pgfqpoint{2.646490in}{1.380710in}}{\pgfqpoint{2.650023in}{1.382173in}}{\pgfqpoint{2.652627in}{1.384778in}}%
\pgfpathcurveto{\pgfqpoint{2.655232in}{1.387382in}}{\pgfqpoint{2.656695in}{1.390915in}}{\pgfqpoint{2.656695in}{1.394598in}}%
\pgfpathcurveto{\pgfqpoint{2.656695in}{1.398282in}}{\pgfqpoint{2.655232in}{1.401815in}}{\pgfqpoint{2.652627in}{1.404419in}}%
\pgfpathcurveto{\pgfqpoint{2.650023in}{1.407024in}}{\pgfqpoint{2.646490in}{1.408487in}}{\pgfqpoint{2.642806in}{1.408487in}}%
\pgfpathcurveto{\pgfqpoint{2.639123in}{1.408487in}}{\pgfqpoint{2.635590in}{1.407024in}}{\pgfqpoint{2.632985in}{1.404419in}}%
\pgfpathcurveto{\pgfqpoint{2.630381in}{1.401815in}}{\pgfqpoint{2.628917in}{1.398282in}}{\pgfqpoint{2.628917in}{1.394598in}}%
\pgfpathcurveto{\pgfqpoint{2.628917in}{1.390915in}}{\pgfqpoint{2.630381in}{1.387382in}}{\pgfqpoint{2.632985in}{1.384778in}}%
\pgfpathcurveto{\pgfqpoint{2.635590in}{1.382173in}}{\pgfqpoint{2.639123in}{1.380710in}}{\pgfqpoint{2.642806in}{1.380710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.404249}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.404249}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484085in}{1.442971in}}%
\pgfpathcurveto{\pgfqpoint{2.487769in}{1.442971in}}{\pgfqpoint{2.491302in}{1.444434in}}{\pgfqpoint{2.493906in}{1.447039in}}%
\pgfpathcurveto{\pgfqpoint{2.496511in}{1.449643in}}{\pgfqpoint{2.497974in}{1.453176in}}{\pgfqpoint{2.497974in}{1.456860in}}%
\pgfpathcurveto{\pgfqpoint{2.497974in}{1.460543in}}{\pgfqpoint{2.496511in}{1.464076in}}{\pgfqpoint{2.493906in}{1.466681in}}%
\pgfpathcurveto{\pgfqpoint{2.491302in}{1.469285in}}{\pgfqpoint{2.487769in}{1.470749in}}{\pgfqpoint{2.484085in}{1.470749in}}%
\pgfpathcurveto{\pgfqpoint{2.480402in}{1.470749in}}{\pgfqpoint{2.476869in}{1.469285in}}{\pgfqpoint{2.474264in}{1.466681in}}%
\pgfpathcurveto{\pgfqpoint{2.471660in}{1.464076in}}{\pgfqpoint{2.470196in}{1.460543in}}{\pgfqpoint{2.470196in}{1.456860in}}%
\pgfpathcurveto{\pgfqpoint{2.470196in}{1.453176in}}{\pgfqpoint{2.471660in}{1.449643in}}{\pgfqpoint{2.474264in}{1.447039in}}%
\pgfpathcurveto{\pgfqpoint{2.476869in}{1.444434in}}{\pgfqpoint{2.480402in}{1.442971in}}{\pgfqpoint{2.484085in}{1.442971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.405050}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.405050}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501537in}{1.455138in}}%
\pgfpathcurveto{\pgfqpoint{2.505221in}{1.455138in}}{\pgfqpoint{2.508754in}{1.456601in}}{\pgfqpoint{2.511358in}{1.459206in}}%
\pgfpathcurveto{\pgfqpoint{2.513963in}{1.461810in}}{\pgfqpoint{2.515426in}{1.465343in}}{\pgfqpoint{2.515426in}{1.469027in}}%
\pgfpathcurveto{\pgfqpoint{2.515426in}{1.472710in}}{\pgfqpoint{2.513963in}{1.476243in}}{\pgfqpoint{2.511358in}{1.478848in}}%
\pgfpathcurveto{\pgfqpoint{2.508754in}{1.481452in}}{\pgfqpoint{2.505221in}{1.482916in}}{\pgfqpoint{2.501537in}{1.482916in}}%
\pgfpathcurveto{\pgfqpoint{2.497854in}{1.482916in}}{\pgfqpoint{2.494321in}{1.481452in}}{\pgfqpoint{2.491716in}{1.478848in}}%
\pgfpathcurveto{\pgfqpoint{2.489112in}{1.476243in}}{\pgfqpoint{2.487648in}{1.472710in}}{\pgfqpoint{2.487648in}{1.469027in}}%
\pgfpathcurveto{\pgfqpoint{2.487648in}{1.465343in}}{\pgfqpoint{2.489112in}{1.461810in}}{\pgfqpoint{2.491716in}{1.459206in}}%
\pgfpathcurveto{\pgfqpoint{2.494321in}{1.456601in}}{\pgfqpoint{2.497854in}{1.455138in}}{\pgfqpoint{2.501537in}{1.455138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343278,0.459354,0.884122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.405400}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.343278,0.459354,0.884122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.405400}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304929in}{0.963787in}}%
\pgfpathcurveto{\pgfqpoint{2.308613in}{0.963787in}}{\pgfqpoint{2.312146in}{0.965250in}}{\pgfqpoint{2.314750in}{0.967855in}}%
\pgfpathcurveto{\pgfqpoint{2.317355in}{0.970459in}}{\pgfqpoint{2.318818in}{0.973992in}}{\pgfqpoint{2.318818in}{0.977676in}}%
\pgfpathcurveto{\pgfqpoint{2.318818in}{0.981359in}}{\pgfqpoint{2.317355in}{0.984892in}}{\pgfqpoint{2.314750in}{0.987497in}}%
\pgfpathcurveto{\pgfqpoint{2.312146in}{0.990101in}}{\pgfqpoint{2.308613in}{0.991565in}}{\pgfqpoint{2.304929in}{0.991565in}}%
\pgfpathcurveto{\pgfqpoint{2.301246in}{0.991565in}}{\pgfqpoint{2.297713in}{0.990101in}}{\pgfqpoint{2.295108in}{0.987497in}}%
\pgfpathcurveto{\pgfqpoint{2.292504in}{0.984892in}}{\pgfqpoint{2.291040in}{0.981359in}}{\pgfqpoint{2.291040in}{0.977676in}}%
\pgfpathcurveto{\pgfqpoint{2.291040in}{0.973992in}}{\pgfqpoint{2.292504in}{0.970459in}}{\pgfqpoint{2.295108in}{0.967855in}}%
\pgfpathcurveto{\pgfqpoint{2.297713in}{0.965250in}}{\pgfqpoint{2.301246in}{0.963787in}}{\pgfqpoint{2.304929in}{0.963787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.405738}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.405738}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629705in}{1.350518in}}%
\pgfpathcurveto{\pgfqpoint{2.633388in}{1.350518in}}{\pgfqpoint{2.636921in}{1.351981in}}{\pgfqpoint{2.639526in}{1.354586in}}%
\pgfpathcurveto{\pgfqpoint{2.642131in}{1.357190in}}{\pgfqpoint{2.643594in}{1.360723in}}{\pgfqpoint{2.643594in}{1.364407in}}%
\pgfpathcurveto{\pgfqpoint{2.643594in}{1.368090in}}{\pgfqpoint{2.642131in}{1.371623in}}{\pgfqpoint{2.639526in}{1.374228in}}%
\pgfpathcurveto{\pgfqpoint{2.636921in}{1.376832in}}{\pgfqpoint{2.633388in}{1.378296in}}{\pgfqpoint{2.629705in}{1.378296in}}%
\pgfpathcurveto{\pgfqpoint{2.626022in}{1.378296in}}{\pgfqpoint{2.622489in}{1.376832in}}{\pgfqpoint{2.619884in}{1.374228in}}%
\pgfpathcurveto{\pgfqpoint{2.617280in}{1.371623in}}{\pgfqpoint{2.615816in}{1.368090in}}{\pgfqpoint{2.615816in}{1.364407in}}%
\pgfpathcurveto{\pgfqpoint{2.615816in}{1.360723in}}{\pgfqpoint{2.617280in}{1.357190in}}{\pgfqpoint{2.619884in}{1.354586in}}%
\pgfpathcurveto{\pgfqpoint{2.622489in}{1.351981in}}{\pgfqpoint{2.626022in}{1.350518in}}{\pgfqpoint{2.629705in}{1.350518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516260,0.654498,0.986407}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.406129}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.516260,0.654498,0.986407}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.406129}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626989in}{1.367012in}}%
\pgfpathcurveto{\pgfqpoint{2.630672in}{1.367012in}}{\pgfqpoint{2.634205in}{1.368475in}}{\pgfqpoint{2.636810in}{1.371080in}}%
\pgfpathcurveto{\pgfqpoint{2.639414in}{1.373684in}}{\pgfqpoint{2.640878in}{1.377217in}}{\pgfqpoint{2.640878in}{1.380901in}}%
\pgfpathcurveto{\pgfqpoint{2.640878in}{1.384584in}}{\pgfqpoint{2.639414in}{1.388117in}}{\pgfqpoint{2.636810in}{1.390722in}}%
\pgfpathcurveto{\pgfqpoint{2.634205in}{1.393326in}}{\pgfqpoint{2.630672in}{1.394790in}}{\pgfqpoint{2.626989in}{1.394790in}}%
\pgfpathcurveto{\pgfqpoint{2.623305in}{1.394790in}}{\pgfqpoint{2.619772in}{1.393326in}}{\pgfqpoint{2.617168in}{1.390722in}}%
\pgfpathcurveto{\pgfqpoint{2.614563in}{1.388117in}}{\pgfqpoint{2.613100in}{1.384584in}}{\pgfqpoint{2.613100in}{1.380901in}}%
\pgfpathcurveto{\pgfqpoint{2.613100in}{1.377217in}}{\pgfqpoint{2.614563in}{1.373684in}}{\pgfqpoint{2.617168in}{1.371080in}}%
\pgfpathcurveto{\pgfqpoint{2.619772in}{1.368475in}}{\pgfqpoint{2.623305in}{1.367012in}}{\pgfqpoint{2.626989in}{1.367012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.407271}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.407271}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611359in}{1.335697in}}%
\pgfpathcurveto{\pgfqpoint{2.615043in}{1.335697in}}{\pgfqpoint{2.618576in}{1.337161in}}{\pgfqpoint{2.621180in}{1.339765in}}%
\pgfpathcurveto{\pgfqpoint{2.623785in}{1.342370in}}{\pgfqpoint{2.625248in}{1.345903in}}{\pgfqpoint{2.625248in}{1.349586in}}%
\pgfpathcurveto{\pgfqpoint{2.625248in}{1.353270in}}{\pgfqpoint{2.623785in}{1.356803in}}{\pgfqpoint{2.621180in}{1.359407in}}%
\pgfpathcurveto{\pgfqpoint{2.618576in}{1.362012in}}{\pgfqpoint{2.615043in}{1.363475in}}{\pgfqpoint{2.611359in}{1.363475in}}%
\pgfpathcurveto{\pgfqpoint{2.607676in}{1.363475in}}{\pgfqpoint{2.604143in}{1.362012in}}{\pgfqpoint{2.601538in}{1.359407in}}%
\pgfpathcurveto{\pgfqpoint{2.598934in}{1.356803in}}{\pgfqpoint{2.597470in}{1.353270in}}{\pgfqpoint{2.597470in}{1.349586in}}%
\pgfpathcurveto{\pgfqpoint{2.597470in}{1.345903in}}{\pgfqpoint{2.598934in}{1.342370in}}{\pgfqpoint{2.601538in}{1.339765in}}%
\pgfpathcurveto{\pgfqpoint{2.604143in}{1.337161in}}{\pgfqpoint{2.607676in}{1.335697in}}{\pgfqpoint{2.611359in}{1.335697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.407394}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.407394}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622319in}{1.395366in}}%
\pgfpathcurveto{\pgfqpoint{2.626002in}{1.395366in}}{\pgfqpoint{2.629535in}{1.396830in}}{\pgfqpoint{2.632140in}{1.399434in}}%
\pgfpathcurveto{\pgfqpoint{2.634745in}{1.402039in}}{\pgfqpoint{2.636208in}{1.405572in}}{\pgfqpoint{2.636208in}{1.409255in}}%
\pgfpathcurveto{\pgfqpoint{2.636208in}{1.412939in}}{\pgfqpoint{2.634745in}{1.416472in}}{\pgfqpoint{2.632140in}{1.419076in}}%
\pgfpathcurveto{\pgfqpoint{2.629535in}{1.421681in}}{\pgfqpoint{2.626002in}{1.423144in}}{\pgfqpoint{2.622319in}{1.423144in}}%
\pgfpathcurveto{\pgfqpoint{2.618636in}{1.423144in}}{\pgfqpoint{2.615103in}{1.421681in}}{\pgfqpoint{2.612498in}{1.419076in}}%
\pgfpathcurveto{\pgfqpoint{2.609894in}{1.416472in}}{\pgfqpoint{2.608430in}{1.412939in}}{\pgfqpoint{2.608430in}{1.409255in}}%
\pgfpathcurveto{\pgfqpoint{2.608430in}{1.405572in}}{\pgfqpoint{2.609894in}{1.402039in}}{\pgfqpoint{2.612498in}{1.399434in}}%
\pgfpathcurveto{\pgfqpoint{2.615103in}{1.396830in}}{\pgfqpoint{2.618636in}{1.395366in}}{\pgfqpoint{2.622319in}{1.395366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.407423}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.407423}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624747in}{1.378425in}}%
\pgfpathcurveto{\pgfqpoint{2.628430in}{1.378425in}}{\pgfqpoint{2.631963in}{1.379888in}}{\pgfqpoint{2.634568in}{1.382493in}}%
\pgfpathcurveto{\pgfqpoint{2.637173in}{1.385098in}}{\pgfqpoint{2.638636in}{1.388631in}}{\pgfqpoint{2.638636in}{1.392314in}}%
\pgfpathcurveto{\pgfqpoint{2.638636in}{1.395997in}}{\pgfqpoint{2.637173in}{1.399530in}}{\pgfqpoint{2.634568in}{1.402135in}}%
\pgfpathcurveto{\pgfqpoint{2.631963in}{1.404739in}}{\pgfqpoint{2.628430in}{1.406203in}}{\pgfqpoint{2.624747in}{1.406203in}}%
\pgfpathcurveto{\pgfqpoint{2.621064in}{1.406203in}}{\pgfqpoint{2.617531in}{1.404739in}}{\pgfqpoint{2.614926in}{1.402135in}}%
\pgfpathcurveto{\pgfqpoint{2.612322in}{1.399530in}}{\pgfqpoint{2.610858in}{1.395997in}}{\pgfqpoint{2.610858in}{1.392314in}}%
\pgfpathcurveto{\pgfqpoint{2.610858in}{1.388631in}}{\pgfqpoint{2.612322in}{1.385098in}}{\pgfqpoint{2.614926in}{1.382493in}}%
\pgfpathcurveto{\pgfqpoint{2.617531in}{1.379888in}}{\pgfqpoint{2.621064in}{1.378425in}}{\pgfqpoint{2.624747in}{1.378425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.407693}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.407693}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448561in}{1.546505in}}%
\pgfpathcurveto{\pgfqpoint{2.452244in}{1.546505in}}{\pgfqpoint{2.455777in}{1.547969in}}{\pgfqpoint{2.458382in}{1.550573in}}%
\pgfpathcurveto{\pgfqpoint{2.460987in}{1.553178in}}{\pgfqpoint{2.462450in}{1.556711in}}{\pgfqpoint{2.462450in}{1.560394in}}%
\pgfpathcurveto{\pgfqpoint{2.462450in}{1.564078in}}{\pgfqpoint{2.460987in}{1.567611in}}{\pgfqpoint{2.458382in}{1.570215in}}%
\pgfpathcurveto{\pgfqpoint{2.455777in}{1.572820in}}{\pgfqpoint{2.452244in}{1.574283in}}{\pgfqpoint{2.448561in}{1.574283in}}%
\pgfpathcurveto{\pgfqpoint{2.444878in}{1.574283in}}{\pgfqpoint{2.441345in}{1.572820in}}{\pgfqpoint{2.438740in}{1.570215in}}%
\pgfpathcurveto{\pgfqpoint{2.436136in}{1.567611in}}{\pgfqpoint{2.434672in}{1.564078in}}{\pgfqpoint{2.434672in}{1.560394in}}%
\pgfpathcurveto{\pgfqpoint{2.434672in}{1.556711in}}{\pgfqpoint{2.436136in}{1.553178in}}{\pgfqpoint{2.438740in}{1.550573in}}%
\pgfpathcurveto{\pgfqpoint{2.441345in}{1.547969in}}{\pgfqpoint{2.444878in}{1.546505in}}{\pgfqpoint{2.448561in}{1.546505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.407848}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.407848}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126804in}{1.114947in}}%
\pgfpathcurveto{\pgfqpoint{2.130488in}{1.114947in}}{\pgfqpoint{2.134021in}{1.116411in}}{\pgfqpoint{2.136625in}{1.119015in}}%
\pgfpathcurveto{\pgfqpoint{2.139230in}{1.121620in}}{\pgfqpoint{2.140693in}{1.125153in}}{\pgfqpoint{2.140693in}{1.128836in}}%
\pgfpathcurveto{\pgfqpoint{2.140693in}{1.132520in}}{\pgfqpoint{2.139230in}{1.136053in}}{\pgfqpoint{2.136625in}{1.138657in}}%
\pgfpathcurveto{\pgfqpoint{2.134021in}{1.141262in}}{\pgfqpoint{2.130488in}{1.142725in}}{\pgfqpoint{2.126804in}{1.142725in}}%
\pgfpathcurveto{\pgfqpoint{2.123121in}{1.142725in}}{\pgfqpoint{2.119588in}{1.141262in}}{\pgfqpoint{2.116983in}{1.138657in}}%
\pgfpathcurveto{\pgfqpoint{2.114379in}{1.136053in}}{\pgfqpoint{2.112915in}{1.132520in}}{\pgfqpoint{2.112915in}{1.128836in}}%
\pgfpathcurveto{\pgfqpoint{2.112915in}{1.125153in}}{\pgfqpoint{2.114379in}{1.121620in}}{\pgfqpoint{2.116983in}{1.119015in}}%
\pgfpathcurveto{\pgfqpoint{2.119588in}{1.116411in}}{\pgfqpoint{2.123121in}{1.114947in}}{\pgfqpoint{2.126804in}{1.114947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.409005}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.409005}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479034in}{1.473541in}}%
\pgfpathcurveto{\pgfqpoint{2.482717in}{1.473541in}}{\pgfqpoint{2.486250in}{1.475004in}}{\pgfqpoint{2.488855in}{1.477609in}}%
\pgfpathcurveto{\pgfqpoint{2.491459in}{1.480213in}}{\pgfqpoint{2.492923in}{1.483746in}}{\pgfqpoint{2.492923in}{1.487430in}}%
\pgfpathcurveto{\pgfqpoint{2.492923in}{1.491113in}}{\pgfqpoint{2.491459in}{1.494646in}}{\pgfqpoint{2.488855in}{1.497251in}}%
\pgfpathcurveto{\pgfqpoint{2.486250in}{1.499855in}}{\pgfqpoint{2.482717in}{1.501319in}}{\pgfqpoint{2.479034in}{1.501319in}}%
\pgfpathcurveto{\pgfqpoint{2.475351in}{1.501319in}}{\pgfqpoint{2.471818in}{1.499855in}}{\pgfqpoint{2.469213in}{1.497251in}}%
\pgfpathcurveto{\pgfqpoint{2.466608in}{1.494646in}}{\pgfqpoint{2.465145in}{1.491113in}}{\pgfqpoint{2.465145in}{1.487430in}}%
\pgfpathcurveto{\pgfqpoint{2.465145in}{1.483746in}}{\pgfqpoint{2.466608in}{1.480213in}}{\pgfqpoint{2.469213in}{1.477609in}}%
\pgfpathcurveto{\pgfqpoint{2.471818in}{1.475004in}}{\pgfqpoint{2.475351in}{1.473541in}}{\pgfqpoint{2.479034in}{1.473541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.410042}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.410042}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475993in}{1.464458in}}%
\pgfpathcurveto{\pgfqpoint{2.479676in}{1.464458in}}{\pgfqpoint{2.483209in}{1.465921in}}{\pgfqpoint{2.485814in}{1.468526in}}%
\pgfpathcurveto{\pgfqpoint{2.488418in}{1.471130in}}{\pgfqpoint{2.489882in}{1.474663in}}{\pgfqpoint{2.489882in}{1.478347in}}%
\pgfpathcurveto{\pgfqpoint{2.489882in}{1.482030in}}{\pgfqpoint{2.488418in}{1.485563in}}{\pgfqpoint{2.485814in}{1.488168in}}%
\pgfpathcurveto{\pgfqpoint{2.483209in}{1.490772in}}{\pgfqpoint{2.479676in}{1.492236in}}{\pgfqpoint{2.475993in}{1.492236in}}%
\pgfpathcurveto{\pgfqpoint{2.472310in}{1.492236in}}{\pgfqpoint{2.468777in}{1.490772in}}{\pgfqpoint{2.466172in}{1.488168in}}%
\pgfpathcurveto{\pgfqpoint{2.463567in}{1.485563in}}{\pgfqpoint{2.462104in}{1.482030in}}{\pgfqpoint{2.462104in}{1.478347in}}%
\pgfpathcurveto{\pgfqpoint{2.462104in}{1.474663in}}{\pgfqpoint{2.463567in}{1.471130in}}{\pgfqpoint{2.466172in}{1.468526in}}%
\pgfpathcurveto{\pgfqpoint{2.468777in}{1.465921in}}{\pgfqpoint{2.472310in}{1.464458in}}{\pgfqpoint{2.475993in}{1.464458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.411465}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.411465}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604057in}{1.446618in}}%
\pgfpathcurveto{\pgfqpoint{2.607741in}{1.446618in}}{\pgfqpoint{2.611274in}{1.448081in}}{\pgfqpoint{2.613878in}{1.450685in}}%
\pgfpathcurveto{\pgfqpoint{2.616483in}{1.453290in}}{\pgfqpoint{2.617946in}{1.456823in}}{\pgfqpoint{2.617946in}{1.460506in}}%
\pgfpathcurveto{\pgfqpoint{2.617946in}{1.464190in}}{\pgfqpoint{2.616483in}{1.467723in}}{\pgfqpoint{2.613878in}{1.470327in}}%
\pgfpathcurveto{\pgfqpoint{2.611274in}{1.472932in}}{\pgfqpoint{2.607741in}{1.474395in}}{\pgfqpoint{2.604057in}{1.474395in}}%
\pgfpathcurveto{\pgfqpoint{2.600374in}{1.474395in}}{\pgfqpoint{2.596841in}{1.472932in}}{\pgfqpoint{2.594236in}{1.470327in}}%
\pgfpathcurveto{\pgfqpoint{2.591632in}{1.467723in}}{\pgfqpoint{2.590168in}{1.464190in}}{\pgfqpoint{2.590168in}{1.460506in}}%
\pgfpathcurveto{\pgfqpoint{2.590168in}{1.456823in}}{\pgfqpoint{2.591632in}{1.453290in}}{\pgfqpoint{2.594236in}{1.450685in}}%
\pgfpathcurveto{\pgfqpoint{2.596841in}{1.448081in}}{\pgfqpoint{2.600374in}{1.446618in}}{\pgfqpoint{2.604057in}{1.446618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.414035}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.414035}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639489in}{1.405574in}}%
\pgfpathcurveto{\pgfqpoint{2.643172in}{1.405574in}}{\pgfqpoint{2.646705in}{1.407037in}}{\pgfqpoint{2.649310in}{1.409641in}}%
\pgfpathcurveto{\pgfqpoint{2.651914in}{1.412246in}}{\pgfqpoint{2.653378in}{1.415779in}}{\pgfqpoint{2.653378in}{1.419462in}}%
\pgfpathcurveto{\pgfqpoint{2.653378in}{1.423146in}}{\pgfqpoint{2.651914in}{1.426679in}}{\pgfqpoint{2.649310in}{1.429283in}}%
\pgfpathcurveto{\pgfqpoint{2.646705in}{1.431888in}}{\pgfqpoint{2.643172in}{1.433351in}}{\pgfqpoint{2.639489in}{1.433351in}}%
\pgfpathcurveto{\pgfqpoint{2.635806in}{1.433351in}}{\pgfqpoint{2.632273in}{1.431888in}}{\pgfqpoint{2.629668in}{1.429283in}}%
\pgfpathcurveto{\pgfqpoint{2.627064in}{1.426679in}}{\pgfqpoint{2.625600in}{1.423146in}}{\pgfqpoint{2.625600in}{1.419462in}}%
\pgfpathcurveto{\pgfqpoint{2.625600in}{1.415779in}}{\pgfqpoint{2.627064in}{1.412246in}}{\pgfqpoint{2.629668in}{1.409641in}}%
\pgfpathcurveto{\pgfqpoint{2.632273in}{1.407037in}}{\pgfqpoint{2.635806in}{1.405574in}}{\pgfqpoint{2.639489in}{1.405574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.414548}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.414548}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463451in}{1.536611in}}%
\pgfpathcurveto{\pgfqpoint{2.467135in}{1.536611in}}{\pgfqpoint{2.470668in}{1.538075in}}{\pgfqpoint{2.473272in}{1.540679in}}%
\pgfpathcurveto{\pgfqpoint{2.475877in}{1.543284in}}{\pgfqpoint{2.477340in}{1.546817in}}{\pgfqpoint{2.477340in}{1.550500in}}%
\pgfpathcurveto{\pgfqpoint{2.477340in}{1.554184in}}{\pgfqpoint{2.475877in}{1.557717in}}{\pgfqpoint{2.473272in}{1.560321in}}%
\pgfpathcurveto{\pgfqpoint{2.470668in}{1.562926in}}{\pgfqpoint{2.467135in}{1.564389in}}{\pgfqpoint{2.463451in}{1.564389in}}%
\pgfpathcurveto{\pgfqpoint{2.459768in}{1.564389in}}{\pgfqpoint{2.456235in}{1.562926in}}{\pgfqpoint{2.453630in}{1.560321in}}%
\pgfpathcurveto{\pgfqpoint{2.451026in}{1.557717in}}{\pgfqpoint{2.449562in}{1.554184in}}{\pgfqpoint{2.449562in}{1.550500in}}%
\pgfpathcurveto{\pgfqpoint{2.449562in}{1.546817in}}{\pgfqpoint{2.451026in}{1.543284in}}{\pgfqpoint{2.453630in}{1.540679in}}%
\pgfpathcurveto{\pgfqpoint{2.456235in}{1.538075in}}{\pgfqpoint{2.459768in}{1.536611in}}{\pgfqpoint{2.463451in}{1.536611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.414668}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.414668}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486396in}{1.533980in}}%
\pgfpathcurveto{\pgfqpoint{2.490080in}{1.533980in}}{\pgfqpoint{2.493613in}{1.535444in}}{\pgfqpoint{2.496217in}{1.538048in}}%
\pgfpathcurveto{\pgfqpoint{2.498822in}{1.540653in}}{\pgfqpoint{2.500285in}{1.544186in}}{\pgfqpoint{2.500285in}{1.547869in}}%
\pgfpathcurveto{\pgfqpoint{2.500285in}{1.551552in}}{\pgfqpoint{2.498822in}{1.555085in}}{\pgfqpoint{2.496217in}{1.557690in}}%
\pgfpathcurveto{\pgfqpoint{2.493613in}{1.560295in}}{\pgfqpoint{2.490080in}{1.561758in}}{\pgfqpoint{2.486396in}{1.561758in}}%
\pgfpathcurveto{\pgfqpoint{2.482713in}{1.561758in}}{\pgfqpoint{2.479180in}{1.560295in}}{\pgfqpoint{2.476575in}{1.557690in}}%
\pgfpathcurveto{\pgfqpoint{2.473971in}{1.555085in}}{\pgfqpoint{2.472507in}{1.551552in}}{\pgfqpoint{2.472507in}{1.547869in}}%
\pgfpathcurveto{\pgfqpoint{2.472507in}{1.544186in}}{\pgfqpoint{2.473971in}{1.540653in}}{\pgfqpoint{2.476575in}{1.538048in}}%
\pgfpathcurveto{\pgfqpoint{2.479180in}{1.535444in}}{\pgfqpoint{2.482713in}{1.533980in}}{\pgfqpoint{2.486396in}{1.533980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597777,0.727330,0.999777}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.414810}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.597777,0.727330,0.999777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.414810}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491498in}{1.544468in}}%
\pgfpathcurveto{\pgfqpoint{2.495181in}{1.544468in}}{\pgfqpoint{2.498714in}{1.545932in}}{\pgfqpoint{2.501319in}{1.548536in}}%
\pgfpathcurveto{\pgfqpoint{2.503923in}{1.551141in}}{\pgfqpoint{2.505387in}{1.554674in}}{\pgfqpoint{2.505387in}{1.558357in}}%
\pgfpathcurveto{\pgfqpoint{2.505387in}{1.562041in}}{\pgfqpoint{2.503923in}{1.565574in}}{\pgfqpoint{2.501319in}{1.568178in}}%
\pgfpathcurveto{\pgfqpoint{2.498714in}{1.570783in}}{\pgfqpoint{2.495181in}{1.572246in}}{\pgfqpoint{2.491498in}{1.572246in}}%
\pgfpathcurveto{\pgfqpoint{2.487815in}{1.572246in}}{\pgfqpoint{2.484282in}{1.570783in}}{\pgfqpoint{2.481677in}{1.568178in}}%
\pgfpathcurveto{\pgfqpoint{2.479072in}{1.565574in}}{\pgfqpoint{2.477609in}{1.562041in}}{\pgfqpoint{2.477609in}{1.558357in}}%
\pgfpathcurveto{\pgfqpoint{2.477609in}{1.554674in}}{\pgfqpoint{2.479072in}{1.551141in}}{\pgfqpoint{2.481677in}{1.548536in}}%
\pgfpathcurveto{\pgfqpoint{2.484282in}{1.545932in}}{\pgfqpoint{2.487815in}{1.544468in}}{\pgfqpoint{2.491498in}{1.544468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.415346}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.415346}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612867in}{1.400157in}}%
\pgfpathcurveto{\pgfqpoint{2.616550in}{1.400157in}}{\pgfqpoint{2.620083in}{1.401620in}}{\pgfqpoint{2.622688in}{1.404225in}}%
\pgfpathcurveto{\pgfqpoint{2.625292in}{1.406829in}}{\pgfqpoint{2.626756in}{1.410362in}}{\pgfqpoint{2.626756in}{1.414045in}}%
\pgfpathcurveto{\pgfqpoint{2.626756in}{1.417729in}}{\pgfqpoint{2.625292in}{1.421262in}}{\pgfqpoint{2.622688in}{1.423866in}}%
\pgfpathcurveto{\pgfqpoint{2.620083in}{1.426471in}}{\pgfqpoint{2.616550in}{1.427934in}}{\pgfqpoint{2.612867in}{1.427934in}}%
\pgfpathcurveto{\pgfqpoint{2.609183in}{1.427934in}}{\pgfqpoint{2.605650in}{1.426471in}}{\pgfqpoint{2.603046in}{1.423866in}}%
\pgfpathcurveto{\pgfqpoint{2.600441in}{1.421262in}}{\pgfqpoint{2.598978in}{1.417729in}}{\pgfqpoint{2.598978in}{1.414045in}}%
\pgfpathcurveto{\pgfqpoint{2.598978in}{1.410362in}}{\pgfqpoint{2.600441in}{1.406829in}}{\pgfqpoint{2.603046in}{1.404225in}}%
\pgfpathcurveto{\pgfqpoint{2.605650in}{1.401620in}}{\pgfqpoint{2.609183in}{1.400157in}}{\pgfqpoint{2.612867in}{1.400157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.415862}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.415862}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604676in}{1.400020in}}%
\pgfpathcurveto{\pgfqpoint{2.608360in}{1.400020in}}{\pgfqpoint{2.611893in}{1.401483in}}{\pgfqpoint{2.614497in}{1.404088in}}%
\pgfpathcurveto{\pgfqpoint{2.617102in}{1.406692in}}{\pgfqpoint{2.618565in}{1.410225in}}{\pgfqpoint{2.618565in}{1.413909in}}%
\pgfpathcurveto{\pgfqpoint{2.618565in}{1.417592in}}{\pgfqpoint{2.617102in}{1.421125in}}{\pgfqpoint{2.614497in}{1.423730in}}%
\pgfpathcurveto{\pgfqpoint{2.611893in}{1.426334in}}{\pgfqpoint{2.608360in}{1.427798in}}{\pgfqpoint{2.604676in}{1.427798in}}%
\pgfpathcurveto{\pgfqpoint{2.600993in}{1.427798in}}{\pgfqpoint{2.597460in}{1.426334in}}{\pgfqpoint{2.594855in}{1.423730in}}%
\pgfpathcurveto{\pgfqpoint{2.592251in}{1.421125in}}{\pgfqpoint{2.590788in}{1.417592in}}{\pgfqpoint{2.590788in}{1.413909in}}%
\pgfpathcurveto{\pgfqpoint{2.590788in}{1.410225in}}{\pgfqpoint{2.592251in}{1.406692in}}{\pgfqpoint{2.594855in}{1.404088in}}%
\pgfpathcurveto{\pgfqpoint{2.597460in}{1.401483in}}{\pgfqpoint{2.600993in}{1.400020in}}{\pgfqpoint{2.604676in}{1.400020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624703,0.748318,0.998719}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.417644}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.624703,0.748318,0.998719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.417644}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495089in}{1.602149in}}%
\pgfpathcurveto{\pgfqpoint{2.498772in}{1.602149in}}{\pgfqpoint{2.502305in}{1.603612in}}{\pgfqpoint{2.504910in}{1.606217in}}%
\pgfpathcurveto{\pgfqpoint{2.507515in}{1.608821in}}{\pgfqpoint{2.508978in}{1.612354in}}{\pgfqpoint{2.508978in}{1.616038in}}%
\pgfpathcurveto{\pgfqpoint{2.508978in}{1.619721in}}{\pgfqpoint{2.507515in}{1.623254in}}{\pgfqpoint{2.504910in}{1.625859in}}%
\pgfpathcurveto{\pgfqpoint{2.502305in}{1.628463in}}{\pgfqpoint{2.498772in}{1.629927in}}{\pgfqpoint{2.495089in}{1.629927in}}%
\pgfpathcurveto{\pgfqpoint{2.491406in}{1.629927in}}{\pgfqpoint{2.487873in}{1.628463in}}{\pgfqpoint{2.485268in}{1.625859in}}%
\pgfpathcurveto{\pgfqpoint{2.482664in}{1.623254in}}{\pgfqpoint{2.481200in}{1.619721in}}{\pgfqpoint{2.481200in}{1.616038in}}%
\pgfpathcurveto{\pgfqpoint{2.481200in}{1.612354in}}{\pgfqpoint{2.482664in}{1.608821in}}{\pgfqpoint{2.485268in}{1.606217in}}%
\pgfpathcurveto{\pgfqpoint{2.487873in}{1.603612in}}{\pgfqpoint{2.491406in}{1.602149in}}{\pgfqpoint{2.495089in}{1.602149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.418160}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.418160}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636110in}{1.406113in}}%
\pgfpathcurveto{\pgfqpoint{2.639793in}{1.406113in}}{\pgfqpoint{2.643326in}{1.407576in}}{\pgfqpoint{2.645931in}{1.410181in}}%
\pgfpathcurveto{\pgfqpoint{2.648536in}{1.412785in}}{\pgfqpoint{2.649999in}{1.416318in}}{\pgfqpoint{2.649999in}{1.420002in}}%
\pgfpathcurveto{\pgfqpoint{2.649999in}{1.423685in}}{\pgfqpoint{2.648536in}{1.427218in}}{\pgfqpoint{2.645931in}{1.429823in}}%
\pgfpathcurveto{\pgfqpoint{2.643326in}{1.432427in}}{\pgfqpoint{2.639793in}{1.433891in}}{\pgfqpoint{2.636110in}{1.433891in}}%
\pgfpathcurveto{\pgfqpoint{2.632427in}{1.433891in}}{\pgfqpoint{2.628894in}{1.432427in}}{\pgfqpoint{2.626289in}{1.429823in}}%
\pgfpathcurveto{\pgfqpoint{2.623685in}{1.427218in}}{\pgfqpoint{2.622221in}{1.423685in}}{\pgfqpoint{2.622221in}{1.420002in}}%
\pgfpathcurveto{\pgfqpoint{2.622221in}{1.416318in}}{\pgfqpoint{2.623685in}{1.412785in}}{\pgfqpoint{2.626289in}{1.410181in}}%
\pgfpathcurveto{\pgfqpoint{2.628894in}{1.407576in}}{\pgfqpoint{2.632427in}{1.406113in}}{\pgfqpoint{2.636110in}{1.406113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.419195}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.419195}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469416in}{1.556470in}}%
\pgfpathcurveto{\pgfqpoint{2.473100in}{1.556470in}}{\pgfqpoint{2.476633in}{1.557934in}}{\pgfqpoint{2.479237in}{1.560538in}}%
\pgfpathcurveto{\pgfqpoint{2.481842in}{1.563143in}}{\pgfqpoint{2.483305in}{1.566676in}}{\pgfqpoint{2.483305in}{1.570359in}}%
\pgfpathcurveto{\pgfqpoint{2.483305in}{1.574043in}}{\pgfqpoint{2.481842in}{1.577576in}}{\pgfqpoint{2.479237in}{1.580180in}}%
\pgfpathcurveto{\pgfqpoint{2.476633in}{1.582785in}}{\pgfqpoint{2.473100in}{1.584248in}}{\pgfqpoint{2.469416in}{1.584248in}}%
\pgfpathcurveto{\pgfqpoint{2.465733in}{1.584248in}}{\pgfqpoint{2.462200in}{1.582785in}}{\pgfqpoint{2.459595in}{1.580180in}}%
\pgfpathcurveto{\pgfqpoint{2.456991in}{1.577576in}}{\pgfqpoint{2.455527in}{1.574043in}}{\pgfqpoint{2.455527in}{1.570359in}}%
\pgfpathcurveto{\pgfqpoint{2.455527in}{1.566676in}}{\pgfqpoint{2.456991in}{1.563143in}}{\pgfqpoint{2.459595in}{1.560538in}}%
\pgfpathcurveto{\pgfqpoint{2.462200in}{1.557934in}}{\pgfqpoint{2.465733in}{1.556470in}}{\pgfqpoint{2.469416in}{1.556470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597777,0.727330,0.999777}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.419289}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.597777,0.727330,0.999777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.419289}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480564in}{1.544300in}}%
\pgfpathcurveto{\pgfqpoint{2.484248in}{1.544300in}}{\pgfqpoint{2.487781in}{1.545764in}}{\pgfqpoint{2.490385in}{1.548368in}}%
\pgfpathcurveto{\pgfqpoint{2.492990in}{1.550973in}}{\pgfqpoint{2.494453in}{1.554506in}}{\pgfqpoint{2.494453in}{1.558189in}}%
\pgfpathcurveto{\pgfqpoint{2.494453in}{1.561873in}}{\pgfqpoint{2.492990in}{1.565406in}}{\pgfqpoint{2.490385in}{1.568010in}}%
\pgfpathcurveto{\pgfqpoint{2.487781in}{1.570615in}}{\pgfqpoint{2.484248in}{1.572078in}}{\pgfqpoint{2.480564in}{1.572078in}}%
\pgfpathcurveto{\pgfqpoint{2.476881in}{1.572078in}}{\pgfqpoint{2.473348in}{1.570615in}}{\pgfqpoint{2.470743in}{1.568010in}}%
\pgfpathcurveto{\pgfqpoint{2.468139in}{1.565406in}}{\pgfqpoint{2.466675in}{1.561873in}}{\pgfqpoint{2.466675in}{1.558189in}}%
\pgfpathcurveto{\pgfqpoint{2.466675in}{1.554506in}}{\pgfqpoint{2.468139in}{1.550973in}}{\pgfqpoint{2.470743in}{1.548368in}}%
\pgfpathcurveto{\pgfqpoint{2.473348in}{1.545764in}}{\pgfqpoint{2.476881in}{1.544300in}}{\pgfqpoint{2.480564in}{1.544300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.419458}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.419458}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634786in}{1.410848in}}%
\pgfpathcurveto{\pgfqpoint{2.638469in}{1.410848in}}{\pgfqpoint{2.642002in}{1.412312in}}{\pgfqpoint{2.644607in}{1.414916in}}%
\pgfpathcurveto{\pgfqpoint{2.647211in}{1.417521in}}{\pgfqpoint{2.648675in}{1.421054in}}{\pgfqpoint{2.648675in}{1.424737in}}%
\pgfpathcurveto{\pgfqpoint{2.648675in}{1.428421in}}{\pgfqpoint{2.647211in}{1.431954in}}{\pgfqpoint{2.644607in}{1.434558in}}%
\pgfpathcurveto{\pgfqpoint{2.642002in}{1.437163in}}{\pgfqpoint{2.638469in}{1.438626in}}{\pgfqpoint{2.634786in}{1.438626in}}%
\pgfpathcurveto{\pgfqpoint{2.631102in}{1.438626in}}{\pgfqpoint{2.627569in}{1.437163in}}{\pgfqpoint{2.624965in}{1.434558in}}%
\pgfpathcurveto{\pgfqpoint{2.622360in}{1.431954in}}{\pgfqpoint{2.620897in}{1.428421in}}{\pgfqpoint{2.620897in}{1.424737in}}%
\pgfpathcurveto{\pgfqpoint{2.620897in}{1.421054in}}{\pgfqpoint{2.622360in}{1.417521in}}{\pgfqpoint{2.624965in}{1.414916in}}%
\pgfpathcurveto{\pgfqpoint{2.627569in}{1.412312in}}{\pgfqpoint{2.631102in}{1.410848in}}{\pgfqpoint{2.634786in}{1.410848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.419769}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.419769}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622953in}{1.401124in}}%
\pgfpathcurveto{\pgfqpoint{2.626637in}{1.401124in}}{\pgfqpoint{2.630170in}{1.402587in}}{\pgfqpoint{2.632774in}{1.405192in}}%
\pgfpathcurveto{\pgfqpoint{2.635379in}{1.407796in}}{\pgfqpoint{2.636842in}{1.411329in}}{\pgfqpoint{2.636842in}{1.415013in}}%
\pgfpathcurveto{\pgfqpoint{2.636842in}{1.418696in}}{\pgfqpoint{2.635379in}{1.422229in}}{\pgfqpoint{2.632774in}{1.424833in}}%
\pgfpathcurveto{\pgfqpoint{2.630170in}{1.427438in}}{\pgfqpoint{2.626637in}{1.428901in}}{\pgfqpoint{2.622953in}{1.428901in}}%
\pgfpathcurveto{\pgfqpoint{2.619270in}{1.428901in}}{\pgfqpoint{2.615737in}{1.427438in}}{\pgfqpoint{2.613133in}{1.424833in}}%
\pgfpathcurveto{\pgfqpoint{2.610528in}{1.422229in}}{\pgfqpoint{2.609065in}{1.418696in}}{\pgfqpoint{2.609065in}{1.415013in}}%
\pgfpathcurveto{\pgfqpoint{2.609065in}{1.411329in}}{\pgfqpoint{2.610528in}{1.407796in}}{\pgfqpoint{2.613133in}{1.405192in}}%
\pgfpathcurveto{\pgfqpoint{2.615737in}{1.402587in}}{\pgfqpoint{2.619270in}{1.401124in}}{\pgfqpoint{2.622953in}{1.401124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.420397}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.420397}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454393in}{1.526649in}}%
\pgfpathcurveto{\pgfqpoint{2.458076in}{1.526649in}}{\pgfqpoint{2.461609in}{1.528113in}}{\pgfqpoint{2.464214in}{1.530717in}}%
\pgfpathcurveto{\pgfqpoint{2.466818in}{1.533322in}}{\pgfqpoint{2.468282in}{1.536855in}}{\pgfqpoint{2.468282in}{1.540538in}}%
\pgfpathcurveto{\pgfqpoint{2.468282in}{1.544221in}}{\pgfqpoint{2.466818in}{1.547754in}}{\pgfqpoint{2.464214in}{1.550359in}}%
\pgfpathcurveto{\pgfqpoint{2.461609in}{1.552964in}}{\pgfqpoint{2.458076in}{1.554427in}}{\pgfqpoint{2.454393in}{1.554427in}}%
\pgfpathcurveto{\pgfqpoint{2.450709in}{1.554427in}}{\pgfqpoint{2.447176in}{1.552964in}}{\pgfqpoint{2.444572in}{1.550359in}}%
\pgfpathcurveto{\pgfqpoint{2.441967in}{1.547754in}}{\pgfqpoint{2.440504in}{1.544221in}}{\pgfqpoint{2.440504in}{1.540538in}}%
\pgfpathcurveto{\pgfqpoint{2.440504in}{1.536855in}}{\pgfqpoint{2.441967in}{1.533322in}}{\pgfqpoint{2.444572in}{1.530717in}}%
\pgfpathcurveto{\pgfqpoint{2.447176in}{1.528113in}}{\pgfqpoint{2.450709in}{1.526649in}}{\pgfqpoint{2.454393in}{1.526649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.420485}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.420485}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497778in}{1.572768in}}%
\pgfpathcurveto{\pgfqpoint{2.501462in}{1.572768in}}{\pgfqpoint{2.504995in}{1.574232in}}{\pgfqpoint{2.507599in}{1.576836in}}%
\pgfpathcurveto{\pgfqpoint{2.510204in}{1.579441in}}{\pgfqpoint{2.511667in}{1.582974in}}{\pgfqpoint{2.511667in}{1.586657in}}%
\pgfpathcurveto{\pgfqpoint{2.511667in}{1.590341in}}{\pgfqpoint{2.510204in}{1.593874in}}{\pgfqpoint{2.507599in}{1.596478in}}%
\pgfpathcurveto{\pgfqpoint{2.504995in}{1.599083in}}{\pgfqpoint{2.501462in}{1.600546in}}{\pgfqpoint{2.497778in}{1.600546in}}%
\pgfpathcurveto{\pgfqpoint{2.494095in}{1.600546in}}{\pgfqpoint{2.490562in}{1.599083in}}{\pgfqpoint{2.487957in}{1.596478in}}%
\pgfpathcurveto{\pgfqpoint{2.485353in}{1.593874in}}{\pgfqpoint{2.483889in}{1.590341in}}{\pgfqpoint{2.483889in}{1.586657in}}%
\pgfpathcurveto{\pgfqpoint{2.483889in}{1.582974in}}{\pgfqpoint{2.485353in}{1.579441in}}{\pgfqpoint{2.487957in}{1.576836in}}%
\pgfpathcurveto{\pgfqpoint{2.490562in}{1.574232in}}{\pgfqpoint{2.494095in}{1.572768in}}{\pgfqpoint{2.497778in}{1.572768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.373552,0.497499,0.909467}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.422491}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.373552,0.497499,0.909467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.422491}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321993in}{1.011117in}}%
\pgfpathcurveto{\pgfqpoint{2.325676in}{1.011117in}}{\pgfqpoint{2.329209in}{1.012581in}}{\pgfqpoint{2.331813in}{1.015185in}}%
\pgfpathcurveto{\pgfqpoint{2.334418in}{1.017790in}}{\pgfqpoint{2.335881in}{1.021323in}}{\pgfqpoint{2.335881in}{1.025006in}}%
\pgfpathcurveto{\pgfqpoint{2.335881in}{1.028690in}}{\pgfqpoint{2.334418in}{1.032223in}}{\pgfqpoint{2.331813in}{1.034827in}}%
\pgfpathcurveto{\pgfqpoint{2.329209in}{1.037432in}}{\pgfqpoint{2.325676in}{1.038895in}}{\pgfqpoint{2.321993in}{1.038895in}}%
\pgfpathcurveto{\pgfqpoint{2.318309in}{1.038895in}}{\pgfqpoint{2.314776in}{1.037432in}}{\pgfqpoint{2.312172in}{1.034827in}}%
\pgfpathcurveto{\pgfqpoint{2.309567in}{1.032223in}}{\pgfqpoint{2.308104in}{1.028690in}}{\pgfqpoint{2.308104in}{1.025006in}}%
\pgfpathcurveto{\pgfqpoint{2.308104in}{1.021323in}}{\pgfqpoint{2.309567in}{1.017790in}}{\pgfqpoint{2.312172in}{1.015185in}}%
\pgfpathcurveto{\pgfqpoint{2.314776in}{1.012581in}}{\pgfqpoint{2.318309in}{1.011117in}}{\pgfqpoint{2.321993in}{1.011117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.422589}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.422589}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465301in}{1.548215in}}%
\pgfpathcurveto{\pgfqpoint{2.468985in}{1.548215in}}{\pgfqpoint{2.472518in}{1.549678in}}{\pgfqpoint{2.475122in}{1.552283in}}%
\pgfpathcurveto{\pgfqpoint{2.477727in}{1.554887in}}{\pgfqpoint{2.479190in}{1.558420in}}{\pgfqpoint{2.479190in}{1.562103in}}%
\pgfpathcurveto{\pgfqpoint{2.479190in}{1.565787in}}{\pgfqpoint{2.477727in}{1.569320in}}{\pgfqpoint{2.475122in}{1.571924in}}%
\pgfpathcurveto{\pgfqpoint{2.472518in}{1.574529in}}{\pgfqpoint{2.468985in}{1.575992in}}{\pgfqpoint{2.465301in}{1.575992in}}%
\pgfpathcurveto{\pgfqpoint{2.461618in}{1.575992in}}{\pgfqpoint{2.458085in}{1.574529in}}{\pgfqpoint{2.455480in}{1.571924in}}%
\pgfpathcurveto{\pgfqpoint{2.452876in}{1.569320in}}{\pgfqpoint{2.451412in}{1.565787in}}{\pgfqpoint{2.451412in}{1.562103in}}%
\pgfpathcurveto{\pgfqpoint{2.451412in}{1.558420in}}{\pgfqpoint{2.452876in}{1.554887in}}{\pgfqpoint{2.455480in}{1.552283in}}%
\pgfpathcurveto{\pgfqpoint{2.458085in}{1.549678in}}{\pgfqpoint{2.461618in}{1.548215in}}{\pgfqpoint{2.465301in}{1.548215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.422713}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.422713}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622235in}{1.409121in}}%
\pgfpathcurveto{\pgfqpoint{2.625919in}{1.409121in}}{\pgfqpoint{2.629452in}{1.410585in}}{\pgfqpoint{2.632056in}{1.413189in}}%
\pgfpathcurveto{\pgfqpoint{2.634661in}{1.415794in}}{\pgfqpoint{2.636124in}{1.419327in}}{\pgfqpoint{2.636124in}{1.423010in}}%
\pgfpathcurveto{\pgfqpoint{2.636124in}{1.426694in}}{\pgfqpoint{2.634661in}{1.430227in}}{\pgfqpoint{2.632056in}{1.432831in}}%
\pgfpathcurveto{\pgfqpoint{2.629452in}{1.435436in}}{\pgfqpoint{2.625919in}{1.436899in}}{\pgfqpoint{2.622235in}{1.436899in}}%
\pgfpathcurveto{\pgfqpoint{2.618552in}{1.436899in}}{\pgfqpoint{2.615019in}{1.435436in}}{\pgfqpoint{2.612415in}{1.432831in}}%
\pgfpathcurveto{\pgfqpoint{2.609810in}{1.430227in}}{\pgfqpoint{2.608347in}{1.426694in}}{\pgfqpoint{2.608347in}{1.423010in}}%
\pgfpathcurveto{\pgfqpoint{2.608347in}{1.419327in}}{\pgfqpoint{2.609810in}{1.415794in}}{\pgfqpoint{2.612415in}{1.413189in}}%
\pgfpathcurveto{\pgfqpoint{2.615019in}{1.410585in}}{\pgfqpoint{2.618552in}{1.409121in}}{\pgfqpoint{2.622235in}{1.409121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548876,0.685104,0.994379}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.423850}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.548876,0.685104,0.994379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.423850}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629486in}{1.427078in}}%
\pgfpathcurveto{\pgfqpoint{2.633170in}{1.427078in}}{\pgfqpoint{2.636703in}{1.428542in}}{\pgfqpoint{2.639307in}{1.431146in}}%
\pgfpathcurveto{\pgfqpoint{2.641912in}{1.433751in}}{\pgfqpoint{2.643375in}{1.437284in}}{\pgfqpoint{2.643375in}{1.440967in}}%
\pgfpathcurveto{\pgfqpoint{2.643375in}{1.444651in}}{\pgfqpoint{2.641912in}{1.448184in}}{\pgfqpoint{2.639307in}{1.450788in}}%
\pgfpathcurveto{\pgfqpoint{2.636703in}{1.453393in}}{\pgfqpoint{2.633170in}{1.454856in}}{\pgfqpoint{2.629486in}{1.454856in}}%
\pgfpathcurveto{\pgfqpoint{2.625803in}{1.454856in}}{\pgfqpoint{2.622270in}{1.453393in}}{\pgfqpoint{2.619665in}{1.450788in}}%
\pgfpathcurveto{\pgfqpoint{2.617061in}{1.448184in}}{\pgfqpoint{2.615597in}{1.444651in}}{\pgfqpoint{2.615597in}{1.440967in}}%
\pgfpathcurveto{\pgfqpoint{2.615597in}{1.437284in}}{\pgfqpoint{2.617061in}{1.433751in}}{\pgfqpoint{2.619665in}{1.431146in}}%
\pgfpathcurveto{\pgfqpoint{2.622270in}{1.428542in}}{\pgfqpoint{2.625803in}{1.427078in}}{\pgfqpoint{2.629486in}{1.427078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.424599}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.424599}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475062in}{1.553978in}}%
\pgfpathcurveto{\pgfqpoint{2.478745in}{1.553978in}}{\pgfqpoint{2.482278in}{1.555442in}}{\pgfqpoint{2.484883in}{1.558046in}}%
\pgfpathcurveto{\pgfqpoint{2.487487in}{1.560651in}}{\pgfqpoint{2.488951in}{1.564184in}}{\pgfqpoint{2.488951in}{1.567867in}}%
\pgfpathcurveto{\pgfqpoint{2.488951in}{1.571551in}}{\pgfqpoint{2.487487in}{1.575084in}}{\pgfqpoint{2.484883in}{1.577688in}}%
\pgfpathcurveto{\pgfqpoint{2.482278in}{1.580293in}}{\pgfqpoint{2.478745in}{1.581756in}}{\pgfqpoint{2.475062in}{1.581756in}}%
\pgfpathcurveto{\pgfqpoint{2.471378in}{1.581756in}}{\pgfqpoint{2.467845in}{1.580293in}}{\pgfqpoint{2.465241in}{1.577688in}}%
\pgfpathcurveto{\pgfqpoint{2.462636in}{1.575084in}}{\pgfqpoint{2.461173in}{1.571551in}}{\pgfqpoint{2.461173in}{1.567867in}}%
\pgfpathcurveto{\pgfqpoint{2.461173in}{1.564184in}}{\pgfqpoint{2.462636in}{1.560651in}}{\pgfqpoint{2.465241in}{1.558046in}}%
\pgfpathcurveto{\pgfqpoint{2.467845in}{1.555442in}}{\pgfqpoint{2.471378in}{1.553978in}}{\pgfqpoint{2.475062in}{1.553978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.425384}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.425384}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145528in}{1.156971in}}%
\pgfpathcurveto{\pgfqpoint{2.149212in}{1.156971in}}{\pgfqpoint{2.152745in}{1.158435in}}{\pgfqpoint{2.155349in}{1.161039in}}%
\pgfpathcurveto{\pgfqpoint{2.157954in}{1.163644in}}{\pgfqpoint{2.159417in}{1.167177in}}{\pgfqpoint{2.159417in}{1.170860in}}%
\pgfpathcurveto{\pgfqpoint{2.159417in}{1.174543in}}{\pgfqpoint{2.157954in}{1.178076in}}{\pgfqpoint{2.155349in}{1.180681in}}%
\pgfpathcurveto{\pgfqpoint{2.152745in}{1.183286in}}{\pgfqpoint{2.149212in}{1.184749in}}{\pgfqpoint{2.145528in}{1.184749in}}%
\pgfpathcurveto{\pgfqpoint{2.141845in}{1.184749in}}{\pgfqpoint{2.138312in}{1.183286in}}{\pgfqpoint{2.135707in}{1.180681in}}%
\pgfpathcurveto{\pgfqpoint{2.133103in}{1.178076in}}{\pgfqpoint{2.131639in}{1.174543in}}{\pgfqpoint{2.131639in}{1.170860in}}%
\pgfpathcurveto{\pgfqpoint{2.131639in}{1.167177in}}{\pgfqpoint{2.133103in}{1.163644in}}{\pgfqpoint{2.135707in}{1.161039in}}%
\pgfpathcurveto{\pgfqpoint{2.138312in}{1.158435in}}{\pgfqpoint{2.141845in}{1.156971in}}{\pgfqpoint{2.145528in}{1.156971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.428389}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.428389}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476391in}{1.567974in}}%
\pgfpathcurveto{\pgfqpoint{2.480074in}{1.567974in}}{\pgfqpoint{2.483607in}{1.569437in}}{\pgfqpoint{2.486212in}{1.572042in}}%
\pgfpathcurveto{\pgfqpoint{2.488816in}{1.574647in}}{\pgfqpoint{2.490280in}{1.578180in}}{\pgfqpoint{2.490280in}{1.581863in}}%
\pgfpathcurveto{\pgfqpoint{2.490280in}{1.585546in}}{\pgfqpoint{2.488816in}{1.589079in}}{\pgfqpoint{2.486212in}{1.591684in}}%
\pgfpathcurveto{\pgfqpoint{2.483607in}{1.594288in}}{\pgfqpoint{2.480074in}{1.595752in}}{\pgfqpoint{2.476391in}{1.595752in}}%
\pgfpathcurveto{\pgfqpoint{2.472707in}{1.595752in}}{\pgfqpoint{2.469174in}{1.594288in}}{\pgfqpoint{2.466570in}{1.591684in}}%
\pgfpathcurveto{\pgfqpoint{2.463965in}{1.589079in}}{\pgfqpoint{2.462502in}{1.585546in}}{\pgfqpoint{2.462502in}{1.581863in}}%
\pgfpathcurveto{\pgfqpoint{2.462502in}{1.578180in}}{\pgfqpoint{2.463965in}{1.574647in}}{\pgfqpoint{2.466570in}{1.572042in}}%
\pgfpathcurveto{\pgfqpoint{2.469174in}{1.569437in}}{\pgfqpoint{2.472707in}{1.567974in}}{\pgfqpoint{2.476391in}{1.567974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.428958}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.428958}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493381in}{1.581622in}}%
\pgfpathcurveto{\pgfqpoint{2.497065in}{1.581622in}}{\pgfqpoint{2.500598in}{1.583086in}}{\pgfqpoint{2.503202in}{1.585690in}}%
\pgfpathcurveto{\pgfqpoint{2.505807in}{1.588295in}}{\pgfqpoint{2.507270in}{1.591828in}}{\pgfqpoint{2.507270in}{1.595511in}}%
\pgfpathcurveto{\pgfqpoint{2.507270in}{1.599195in}}{\pgfqpoint{2.505807in}{1.602728in}}{\pgfqpoint{2.503202in}{1.605332in}}%
\pgfpathcurveto{\pgfqpoint{2.500598in}{1.607937in}}{\pgfqpoint{2.497065in}{1.609400in}}{\pgfqpoint{2.493381in}{1.609400in}}%
\pgfpathcurveto{\pgfqpoint{2.489698in}{1.609400in}}{\pgfqpoint{2.486165in}{1.607937in}}{\pgfqpoint{2.483560in}{1.605332in}}%
\pgfpathcurveto{\pgfqpoint{2.480956in}{1.602728in}}{\pgfqpoint{2.479492in}{1.599195in}}{\pgfqpoint{2.479492in}{1.595511in}}%
\pgfpathcurveto{\pgfqpoint{2.479492in}{1.591828in}}{\pgfqpoint{2.480956in}{1.588295in}}{\pgfqpoint{2.483560in}{1.585690in}}%
\pgfpathcurveto{\pgfqpoint{2.486165in}{1.583086in}}{\pgfqpoint{2.489698in}{1.581622in}}{\pgfqpoint{2.493381in}{1.581622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.429302}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.429302}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494024in}{1.579869in}}%
\pgfpathcurveto{\pgfqpoint{2.497707in}{1.579869in}}{\pgfqpoint{2.501240in}{1.581332in}}{\pgfqpoint{2.503845in}{1.583937in}}%
\pgfpathcurveto{\pgfqpoint{2.506449in}{1.586541in}}{\pgfqpoint{2.507913in}{1.590074in}}{\pgfqpoint{2.507913in}{1.593758in}}%
\pgfpathcurveto{\pgfqpoint{2.507913in}{1.597441in}}{\pgfqpoint{2.506449in}{1.600974in}}{\pgfqpoint{2.503845in}{1.603579in}}%
\pgfpathcurveto{\pgfqpoint{2.501240in}{1.606183in}}{\pgfqpoint{2.497707in}{1.607647in}}{\pgfqpoint{2.494024in}{1.607647in}}%
\pgfpathcurveto{\pgfqpoint{2.490340in}{1.607647in}}{\pgfqpoint{2.486807in}{1.606183in}}{\pgfqpoint{2.484203in}{1.603579in}}%
\pgfpathcurveto{\pgfqpoint{2.481598in}{1.600974in}}{\pgfqpoint{2.480135in}{1.597441in}}{\pgfqpoint{2.480135in}{1.593758in}}%
\pgfpathcurveto{\pgfqpoint{2.480135in}{1.590074in}}{\pgfqpoint{2.481598in}{1.586541in}}{\pgfqpoint{2.484203in}{1.583937in}}%
\pgfpathcurveto{\pgfqpoint{2.486807in}{1.581332in}}{\pgfqpoint{2.490340in}{1.579869in}}{\pgfqpoint{2.494024in}{1.579869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.431147}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.431147}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625655in}{1.431037in}}%
\pgfpathcurveto{\pgfqpoint{2.629338in}{1.431037in}}{\pgfqpoint{2.632871in}{1.432501in}}{\pgfqpoint{2.635476in}{1.435105in}}%
\pgfpathcurveto{\pgfqpoint{2.638080in}{1.437710in}}{\pgfqpoint{2.639544in}{1.441243in}}{\pgfqpoint{2.639544in}{1.444926in}}%
\pgfpathcurveto{\pgfqpoint{2.639544in}{1.448610in}}{\pgfqpoint{2.638080in}{1.452143in}}{\pgfqpoint{2.635476in}{1.454747in}}%
\pgfpathcurveto{\pgfqpoint{2.632871in}{1.457352in}}{\pgfqpoint{2.629338in}{1.458815in}}{\pgfqpoint{2.625655in}{1.458815in}}%
\pgfpathcurveto{\pgfqpoint{2.621972in}{1.458815in}}{\pgfqpoint{2.618439in}{1.457352in}}{\pgfqpoint{2.615834in}{1.454747in}}%
\pgfpathcurveto{\pgfqpoint{2.613229in}{1.452143in}}{\pgfqpoint{2.611766in}{1.448610in}}{\pgfqpoint{2.611766in}{1.444926in}}%
\pgfpathcurveto{\pgfqpoint{2.611766in}{1.441243in}}{\pgfqpoint{2.613229in}{1.437710in}}{\pgfqpoint{2.615834in}{1.435105in}}%
\pgfpathcurveto{\pgfqpoint{2.618439in}{1.432501in}}{\pgfqpoint{2.621972in}{1.431037in}}{\pgfqpoint{2.625655in}{1.431037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.431151}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.431151}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637071in}{1.440678in}}%
\pgfpathcurveto{\pgfqpoint{2.640754in}{1.440678in}}{\pgfqpoint{2.644287in}{1.442141in}}{\pgfqpoint{2.646892in}{1.444745in}}%
\pgfpathcurveto{\pgfqpoint{2.649496in}{1.447350in}}{\pgfqpoint{2.650959in}{1.450883in}}{\pgfqpoint{2.650959in}{1.454566in}}%
\pgfpathcurveto{\pgfqpoint{2.650959in}{1.458250in}}{\pgfqpoint{2.649496in}{1.461783in}}{\pgfqpoint{2.646892in}{1.464387in}}%
\pgfpathcurveto{\pgfqpoint{2.644287in}{1.466992in}}{\pgfqpoint{2.640754in}{1.468455in}}{\pgfqpoint{2.637071in}{1.468455in}}%
\pgfpathcurveto{\pgfqpoint{2.633387in}{1.468455in}}{\pgfqpoint{2.629854in}{1.466992in}}{\pgfqpoint{2.627250in}{1.464387in}}%
\pgfpathcurveto{\pgfqpoint{2.624645in}{1.461783in}}{\pgfqpoint{2.623182in}{1.458250in}}{\pgfqpoint{2.623182in}{1.454566in}}%
\pgfpathcurveto{\pgfqpoint{2.623182in}{1.450883in}}{\pgfqpoint{2.624645in}{1.447350in}}{\pgfqpoint{2.627250in}{1.444745in}}%
\pgfpathcurveto{\pgfqpoint{2.629854in}{1.442141in}}{\pgfqpoint{2.633387in}{1.440678in}}{\pgfqpoint{2.637071in}{1.440678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.431633}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.431633}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625272in}{1.428353in}}%
\pgfpathcurveto{\pgfqpoint{2.628955in}{1.428353in}}{\pgfqpoint{2.632488in}{1.429816in}}{\pgfqpoint{2.635093in}{1.432421in}}%
\pgfpathcurveto{\pgfqpoint{2.637697in}{1.435025in}}{\pgfqpoint{2.639161in}{1.438558in}}{\pgfqpoint{2.639161in}{1.442242in}}%
\pgfpathcurveto{\pgfqpoint{2.639161in}{1.445925in}}{\pgfqpoint{2.637697in}{1.449458in}}{\pgfqpoint{2.635093in}{1.452063in}}%
\pgfpathcurveto{\pgfqpoint{2.632488in}{1.454667in}}{\pgfqpoint{2.628955in}{1.456130in}}{\pgfqpoint{2.625272in}{1.456130in}}%
\pgfpathcurveto{\pgfqpoint{2.621588in}{1.456130in}}{\pgfqpoint{2.618055in}{1.454667in}}{\pgfqpoint{2.615451in}{1.452063in}}%
\pgfpathcurveto{\pgfqpoint{2.612846in}{1.449458in}}{\pgfqpoint{2.611383in}{1.445925in}}{\pgfqpoint{2.611383in}{1.442242in}}%
\pgfpathcurveto{\pgfqpoint{2.611383in}{1.438558in}}{\pgfqpoint{2.612846in}{1.435025in}}{\pgfqpoint{2.615451in}{1.432421in}}%
\pgfpathcurveto{\pgfqpoint{2.618055in}{1.429816in}}{\pgfqpoint{2.621588in}{1.428353in}}{\pgfqpoint{2.625272in}{1.428353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586921,0.718121,0.998874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.432331}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.586921,0.718121,0.998874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.432331}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610758in}{1.502930in}}%
\pgfpathcurveto{\pgfqpoint{2.614442in}{1.502930in}}{\pgfqpoint{2.617975in}{1.504394in}}{\pgfqpoint{2.620579in}{1.506998in}}%
\pgfpathcurveto{\pgfqpoint{2.623184in}{1.509603in}}{\pgfqpoint{2.624647in}{1.513136in}}{\pgfqpoint{2.624647in}{1.516819in}}%
\pgfpathcurveto{\pgfqpoint{2.624647in}{1.520503in}}{\pgfqpoint{2.623184in}{1.524036in}}{\pgfqpoint{2.620579in}{1.526640in}}%
\pgfpathcurveto{\pgfqpoint{2.617975in}{1.529245in}}{\pgfqpoint{2.614442in}{1.530708in}}{\pgfqpoint{2.610758in}{1.530708in}}%
\pgfpathcurveto{\pgfqpoint{2.607075in}{1.530708in}}{\pgfqpoint{2.603542in}{1.529245in}}{\pgfqpoint{2.600937in}{1.526640in}}%
\pgfpathcurveto{\pgfqpoint{2.598333in}{1.524036in}}{\pgfqpoint{2.596869in}{1.520503in}}{\pgfqpoint{2.596869in}{1.516819in}}%
\pgfpathcurveto{\pgfqpoint{2.596869in}{1.513136in}}{\pgfqpoint{2.598333in}{1.509603in}}{\pgfqpoint{2.600937in}{1.506998in}}%
\pgfpathcurveto{\pgfqpoint{2.603542in}{1.504394in}}{\pgfqpoint{2.607075in}{1.502930in}}{\pgfqpoint{2.610758in}{1.502930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.432549}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.432549}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638023in}{1.441769in}}%
\pgfpathcurveto{\pgfqpoint{2.641707in}{1.441769in}}{\pgfqpoint{2.645240in}{1.443232in}}{\pgfqpoint{2.647844in}{1.445837in}}%
\pgfpathcurveto{\pgfqpoint{2.650449in}{1.448441in}}{\pgfqpoint{2.651912in}{1.451974in}}{\pgfqpoint{2.651912in}{1.455658in}}%
\pgfpathcurveto{\pgfqpoint{2.651912in}{1.459341in}}{\pgfqpoint{2.650449in}{1.462874in}}{\pgfqpoint{2.647844in}{1.465479in}}%
\pgfpathcurveto{\pgfqpoint{2.645240in}{1.468083in}}{\pgfqpoint{2.641707in}{1.469547in}}{\pgfqpoint{2.638023in}{1.469547in}}%
\pgfpathcurveto{\pgfqpoint{2.634340in}{1.469547in}}{\pgfqpoint{2.630807in}{1.468083in}}{\pgfqpoint{2.628203in}{1.465479in}}%
\pgfpathcurveto{\pgfqpoint{2.625598in}{1.462874in}}{\pgfqpoint{2.624135in}{1.459341in}}{\pgfqpoint{2.624135in}{1.455658in}}%
\pgfpathcurveto{\pgfqpoint{2.624135in}{1.451974in}}{\pgfqpoint{2.625598in}{1.448441in}}{\pgfqpoint{2.628203in}{1.445837in}}%
\pgfpathcurveto{\pgfqpoint{2.630807in}{1.443232in}}{\pgfqpoint{2.634340in}{1.441769in}}{\pgfqpoint{2.638023in}{1.441769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570616,0.704109,0.997195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.432840}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.570616,0.704109,0.997195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.432840}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667796in}{1.462447in}}%
\pgfpathcurveto{\pgfqpoint{2.671479in}{1.462447in}}{\pgfqpoint{2.675012in}{1.463910in}}{\pgfqpoint{2.677617in}{1.466515in}}%
\pgfpathcurveto{\pgfqpoint{2.680221in}{1.469119in}}{\pgfqpoint{2.681685in}{1.472652in}}{\pgfqpoint{2.681685in}{1.476336in}}%
\pgfpathcurveto{\pgfqpoint{2.681685in}{1.480019in}}{\pgfqpoint{2.680221in}{1.483552in}}{\pgfqpoint{2.677617in}{1.486157in}}%
\pgfpathcurveto{\pgfqpoint{2.675012in}{1.488761in}}{\pgfqpoint{2.671479in}{1.490225in}}{\pgfqpoint{2.667796in}{1.490225in}}%
\pgfpathcurveto{\pgfqpoint{2.664113in}{1.490225in}}{\pgfqpoint{2.660580in}{1.488761in}}{\pgfqpoint{2.657975in}{1.486157in}}%
\pgfpathcurveto{\pgfqpoint{2.655371in}{1.483552in}}{\pgfqpoint{2.653907in}{1.480019in}}{\pgfqpoint{2.653907in}{1.476336in}}%
\pgfpathcurveto{\pgfqpoint{2.653907in}{1.472652in}}{\pgfqpoint{2.655371in}{1.469119in}}{\pgfqpoint{2.657975in}{1.466515in}}%
\pgfpathcurveto{\pgfqpoint{2.660580in}{1.463910in}}{\pgfqpoint{2.664113in}{1.462447in}}{\pgfqpoint{2.667796in}{1.462447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630089,0.752516,0.998508}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.433066}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630089,0.752516,0.998508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.433066}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508658in}{1.599984in}}%
\pgfpathcurveto{\pgfqpoint{2.512342in}{1.599984in}}{\pgfqpoint{2.515875in}{1.601447in}}{\pgfqpoint{2.518479in}{1.604052in}}%
\pgfpathcurveto{\pgfqpoint{2.521084in}{1.606656in}}{\pgfqpoint{2.522547in}{1.610189in}}{\pgfqpoint{2.522547in}{1.613873in}}%
\pgfpathcurveto{\pgfqpoint{2.522547in}{1.617556in}}{\pgfqpoint{2.521084in}{1.621089in}}{\pgfqpoint{2.518479in}{1.623694in}}%
\pgfpathcurveto{\pgfqpoint{2.515875in}{1.626298in}}{\pgfqpoint{2.512342in}{1.627762in}}{\pgfqpoint{2.508658in}{1.627762in}}%
\pgfpathcurveto{\pgfqpoint{2.504975in}{1.627762in}}{\pgfqpoint{2.501442in}{1.626298in}}{\pgfqpoint{2.498837in}{1.623694in}}%
\pgfpathcurveto{\pgfqpoint{2.496233in}{1.621089in}}{\pgfqpoint{2.494769in}{1.617556in}}{\pgfqpoint{2.494769in}{1.613873in}}%
\pgfpathcurveto{\pgfqpoint{2.494769in}{1.610189in}}{\pgfqpoint{2.496233in}{1.606656in}}{\pgfqpoint{2.498837in}{1.604052in}}%
\pgfpathcurveto{\pgfqpoint{2.501442in}{1.601447in}}{\pgfqpoint{2.504975in}{1.599984in}}{\pgfqpoint{2.508658in}{1.599984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.433823}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.433823}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491362in}{1.575479in}}%
\pgfpathcurveto{\pgfqpoint{2.495046in}{1.575479in}}{\pgfqpoint{2.498579in}{1.576943in}}{\pgfqpoint{2.501183in}{1.579547in}}%
\pgfpathcurveto{\pgfqpoint{2.503788in}{1.582152in}}{\pgfqpoint{2.505251in}{1.585685in}}{\pgfqpoint{2.505251in}{1.589368in}}%
\pgfpathcurveto{\pgfqpoint{2.505251in}{1.593052in}}{\pgfqpoint{2.503788in}{1.596585in}}{\pgfqpoint{2.501183in}{1.599189in}}%
\pgfpathcurveto{\pgfqpoint{2.498579in}{1.601794in}}{\pgfqpoint{2.495046in}{1.603257in}}{\pgfqpoint{2.491362in}{1.603257in}}%
\pgfpathcurveto{\pgfqpoint{2.487679in}{1.603257in}}{\pgfqpoint{2.484146in}{1.601794in}}{\pgfqpoint{2.481541in}{1.599189in}}%
\pgfpathcurveto{\pgfqpoint{2.478937in}{1.596585in}}{\pgfqpoint{2.477473in}{1.593052in}}{\pgfqpoint{2.477473in}{1.589368in}}%
\pgfpathcurveto{\pgfqpoint{2.477473in}{1.585685in}}{\pgfqpoint{2.478937in}{1.582152in}}{\pgfqpoint{2.481541in}{1.579547in}}%
\pgfpathcurveto{\pgfqpoint{2.484146in}{1.576943in}}{\pgfqpoint{2.487679in}{1.575479in}}{\pgfqpoint{2.491362in}{1.575479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624703,0.748318,0.998719}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.434220}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.624703,0.748318,0.998719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.434220}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475614in}{1.586346in}}%
\pgfpathcurveto{\pgfqpoint{2.479298in}{1.586346in}}{\pgfqpoint{2.482831in}{1.587810in}}{\pgfqpoint{2.485435in}{1.590414in}}%
\pgfpathcurveto{\pgfqpoint{2.488040in}{1.593019in}}{\pgfqpoint{2.489503in}{1.596552in}}{\pgfqpoint{2.489503in}{1.600235in}}%
\pgfpathcurveto{\pgfqpoint{2.489503in}{1.603919in}}{\pgfqpoint{2.488040in}{1.607452in}}{\pgfqpoint{2.485435in}{1.610056in}}%
\pgfpathcurveto{\pgfqpoint{2.482831in}{1.612661in}}{\pgfqpoint{2.479298in}{1.614124in}}{\pgfqpoint{2.475614in}{1.614124in}}%
\pgfpathcurveto{\pgfqpoint{2.471931in}{1.614124in}}{\pgfqpoint{2.468398in}{1.612661in}}{\pgfqpoint{2.465793in}{1.610056in}}%
\pgfpathcurveto{\pgfqpoint{2.463189in}{1.607452in}}{\pgfqpoint{2.461726in}{1.603919in}}{\pgfqpoint{2.461726in}{1.600235in}}%
\pgfpathcurveto{\pgfqpoint{2.461726in}{1.596552in}}{\pgfqpoint{2.463189in}{1.593019in}}{\pgfqpoint{2.465793in}{1.590414in}}%
\pgfpathcurveto{\pgfqpoint{2.468398in}{1.587810in}}{\pgfqpoint{2.471931in}{1.586346in}}{\pgfqpoint{2.475614in}{1.586346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635474,0.756714,0.998297}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.434293}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635474,0.756714,0.998297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.434293}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482705in}{1.612683in}}%
\pgfpathcurveto{\pgfqpoint{2.486388in}{1.612683in}}{\pgfqpoint{2.489921in}{1.614146in}}{\pgfqpoint{2.492525in}{1.616751in}}%
\pgfpathcurveto{\pgfqpoint{2.495130in}{1.619355in}}{\pgfqpoint{2.496593in}{1.622888in}}{\pgfqpoint{2.496593in}{1.626572in}}%
\pgfpathcurveto{\pgfqpoint{2.496593in}{1.630255in}}{\pgfqpoint{2.495130in}{1.633788in}}{\pgfqpoint{2.492525in}{1.636393in}}%
\pgfpathcurveto{\pgfqpoint{2.489921in}{1.638997in}}{\pgfqpoint{2.486388in}{1.640461in}}{\pgfqpoint{2.482705in}{1.640461in}}%
\pgfpathcurveto{\pgfqpoint{2.479021in}{1.640461in}}{\pgfqpoint{2.475488in}{1.638997in}}{\pgfqpoint{2.472884in}{1.636393in}}%
\pgfpathcurveto{\pgfqpoint{2.470279in}{1.633788in}}{\pgfqpoint{2.468816in}{1.630255in}}{\pgfqpoint{2.468816in}{1.626572in}}%
\pgfpathcurveto{\pgfqpoint{2.468816in}{1.622888in}}{\pgfqpoint{2.470279in}{1.619355in}}{\pgfqpoint{2.472884in}{1.616751in}}%
\pgfpathcurveto{\pgfqpoint{2.475488in}{1.614146in}}{\pgfqpoint{2.479021in}{1.612683in}}{\pgfqpoint{2.482705in}{1.612683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.434638}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.434638}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134835in}{1.200523in}}%
\pgfpathcurveto{\pgfqpoint{2.138518in}{1.200523in}}{\pgfqpoint{2.142051in}{1.201987in}}{\pgfqpoint{2.144656in}{1.204591in}}%
\pgfpathcurveto{\pgfqpoint{2.147260in}{1.207196in}}{\pgfqpoint{2.148724in}{1.210729in}}{\pgfqpoint{2.148724in}{1.214412in}}%
\pgfpathcurveto{\pgfqpoint{2.148724in}{1.218096in}}{\pgfqpoint{2.147260in}{1.221629in}}{\pgfqpoint{2.144656in}{1.224233in}}%
\pgfpathcurveto{\pgfqpoint{2.142051in}{1.226838in}}{\pgfqpoint{2.138518in}{1.228301in}}{\pgfqpoint{2.134835in}{1.228301in}}%
\pgfpathcurveto{\pgfqpoint{2.131151in}{1.228301in}}{\pgfqpoint{2.127618in}{1.226838in}}{\pgfqpoint{2.125014in}{1.224233in}}%
\pgfpathcurveto{\pgfqpoint{2.122409in}{1.221629in}}{\pgfqpoint{2.120946in}{1.218096in}}{\pgfqpoint{2.120946in}{1.214412in}}%
\pgfpathcurveto{\pgfqpoint{2.120946in}{1.210729in}}{\pgfqpoint{2.122409in}{1.207196in}}{\pgfqpoint{2.125014in}{1.204591in}}%
\pgfpathcurveto{\pgfqpoint{2.127618in}{1.201987in}}{\pgfqpoint{2.131151in}{1.200523in}}{\pgfqpoint{2.134835in}{1.200523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630089,0.752516,0.998508}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.434768}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630089,0.752516,0.998508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.434768}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488046in}{1.602845in}}%
\pgfpathcurveto{\pgfqpoint{2.491730in}{1.602845in}}{\pgfqpoint{2.495263in}{1.604308in}}{\pgfqpoint{2.497867in}{1.606913in}}%
\pgfpathcurveto{\pgfqpoint{2.500472in}{1.609517in}}{\pgfqpoint{2.501935in}{1.613051in}}{\pgfqpoint{2.501935in}{1.616734in}}%
\pgfpathcurveto{\pgfqpoint{2.501935in}{1.620417in}}{\pgfqpoint{2.500472in}{1.623950in}}{\pgfqpoint{2.497867in}{1.626555in}}%
\pgfpathcurveto{\pgfqpoint{2.495263in}{1.629159in}}{\pgfqpoint{2.491730in}{1.630623in}}{\pgfqpoint{2.488046in}{1.630623in}}%
\pgfpathcurveto{\pgfqpoint{2.484363in}{1.630623in}}{\pgfqpoint{2.480830in}{1.629159in}}{\pgfqpoint{2.478225in}{1.626555in}}%
\pgfpathcurveto{\pgfqpoint{2.475621in}{1.623950in}}{\pgfqpoint{2.474157in}{1.620417in}}{\pgfqpoint{2.474157in}{1.616734in}}%
\pgfpathcurveto{\pgfqpoint{2.474157in}{1.613051in}}{\pgfqpoint{2.475621in}{1.609517in}}{\pgfqpoint{2.478225in}{1.606913in}}%
\pgfpathcurveto{\pgfqpoint{2.480830in}{1.604308in}}{\pgfqpoint{2.484363in}{1.602845in}}{\pgfqpoint{2.488046in}{1.602845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.434891}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.434891}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641834in}{1.436328in}}%
\pgfpathcurveto{\pgfqpoint{2.645518in}{1.436328in}}{\pgfqpoint{2.649051in}{1.437791in}}{\pgfqpoint{2.651655in}{1.440396in}}%
\pgfpathcurveto{\pgfqpoint{2.654260in}{1.443000in}}{\pgfqpoint{2.655723in}{1.446533in}}{\pgfqpoint{2.655723in}{1.450217in}}%
\pgfpathcurveto{\pgfqpoint{2.655723in}{1.453900in}}{\pgfqpoint{2.654260in}{1.457433in}}{\pgfqpoint{2.651655in}{1.460038in}}%
\pgfpathcurveto{\pgfqpoint{2.649051in}{1.462642in}}{\pgfqpoint{2.645518in}{1.464106in}}{\pgfqpoint{2.641834in}{1.464106in}}%
\pgfpathcurveto{\pgfqpoint{2.638151in}{1.464106in}}{\pgfqpoint{2.634618in}{1.462642in}}{\pgfqpoint{2.632013in}{1.460038in}}%
\pgfpathcurveto{\pgfqpoint{2.629409in}{1.457433in}}{\pgfqpoint{2.627945in}{1.453900in}}{\pgfqpoint{2.627945in}{1.450217in}}%
\pgfpathcurveto{\pgfqpoint{2.627945in}{1.446533in}}{\pgfqpoint{2.629409in}{1.443000in}}{\pgfqpoint{2.632013in}{1.440396in}}%
\pgfpathcurveto{\pgfqpoint{2.634618in}{1.437791in}}{\pgfqpoint{2.638151in}{1.436328in}}{\pgfqpoint{2.641834in}{1.436328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.435887}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.435887}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326562in}{1.070377in}}%
\pgfpathcurveto{\pgfqpoint{2.330245in}{1.070377in}}{\pgfqpoint{2.333778in}{1.071840in}}{\pgfqpoint{2.336383in}{1.074445in}}%
\pgfpathcurveto{\pgfqpoint{2.338987in}{1.077049in}}{\pgfqpoint{2.340451in}{1.080582in}}{\pgfqpoint{2.340451in}{1.084266in}}%
\pgfpathcurveto{\pgfqpoint{2.340451in}{1.087949in}}{\pgfqpoint{2.338987in}{1.091482in}}{\pgfqpoint{2.336383in}{1.094087in}}%
\pgfpathcurveto{\pgfqpoint{2.333778in}{1.096691in}}{\pgfqpoint{2.330245in}{1.098155in}}{\pgfqpoint{2.326562in}{1.098155in}}%
\pgfpathcurveto{\pgfqpoint{2.322878in}{1.098155in}}{\pgfqpoint{2.319345in}{1.096691in}}{\pgfqpoint{2.316741in}{1.094087in}}%
\pgfpathcurveto{\pgfqpoint{2.314136in}{1.091482in}}{\pgfqpoint{2.312673in}{1.087949in}}{\pgfqpoint{2.312673in}{1.084266in}}%
\pgfpathcurveto{\pgfqpoint{2.312673in}{1.080582in}}{\pgfqpoint{2.314136in}{1.077049in}}{\pgfqpoint{2.316741in}{1.074445in}}%
\pgfpathcurveto{\pgfqpoint{2.319345in}{1.071840in}}{\pgfqpoint{2.322878in}{1.070377in}}{\pgfqpoint{2.326562in}{1.070377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570616,0.704109,0.997195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.437090}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.570616,0.704109,0.997195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.437090}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645884in}{1.462258in}}%
\pgfpathcurveto{\pgfqpoint{2.649567in}{1.462258in}}{\pgfqpoint{2.653100in}{1.463721in}}{\pgfqpoint{2.655705in}{1.466326in}}%
\pgfpathcurveto{\pgfqpoint{2.658309in}{1.468930in}}{\pgfqpoint{2.659773in}{1.472463in}}{\pgfqpoint{2.659773in}{1.476147in}}%
\pgfpathcurveto{\pgfqpoint{2.659773in}{1.479830in}}{\pgfqpoint{2.658309in}{1.483363in}}{\pgfqpoint{2.655705in}{1.485968in}}%
\pgfpathcurveto{\pgfqpoint{2.653100in}{1.488572in}}{\pgfqpoint{2.649567in}{1.490036in}}{\pgfqpoint{2.645884in}{1.490036in}}%
\pgfpathcurveto{\pgfqpoint{2.642200in}{1.490036in}}{\pgfqpoint{2.638667in}{1.488572in}}{\pgfqpoint{2.636063in}{1.485968in}}%
\pgfpathcurveto{\pgfqpoint{2.633458in}{1.483363in}}{\pgfqpoint{2.631995in}{1.479830in}}{\pgfqpoint{2.631995in}{1.476147in}}%
\pgfpathcurveto{\pgfqpoint{2.631995in}{1.472463in}}{\pgfqpoint{2.633458in}{1.468930in}}{\pgfqpoint{2.636063in}{1.466326in}}%
\pgfpathcurveto{\pgfqpoint{2.638667in}{1.463721in}}{\pgfqpoint{2.642200in}{1.462258in}}{\pgfqpoint{2.645884in}{1.462258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635474,0.756714,0.998297}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.437307}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635474,0.756714,0.998297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.437307}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473283in}{1.608154in}}%
\pgfpathcurveto{\pgfqpoint{2.476966in}{1.608154in}}{\pgfqpoint{2.480499in}{1.609617in}}{\pgfqpoint{2.483104in}{1.612222in}}%
\pgfpathcurveto{\pgfqpoint{2.485708in}{1.614826in}}{\pgfqpoint{2.487172in}{1.618359in}}{\pgfqpoint{2.487172in}{1.622043in}}%
\pgfpathcurveto{\pgfqpoint{2.487172in}{1.625726in}}{\pgfqpoint{2.485708in}{1.629259in}}{\pgfqpoint{2.483104in}{1.631863in}}%
\pgfpathcurveto{\pgfqpoint{2.480499in}{1.634468in}}{\pgfqpoint{2.476966in}{1.635931in}}{\pgfqpoint{2.473283in}{1.635931in}}%
\pgfpathcurveto{\pgfqpoint{2.469599in}{1.635931in}}{\pgfqpoint{2.466066in}{1.634468in}}{\pgfqpoint{2.463462in}{1.631863in}}%
\pgfpathcurveto{\pgfqpoint{2.460857in}{1.629259in}}{\pgfqpoint{2.459394in}{1.625726in}}{\pgfqpoint{2.459394in}{1.622043in}}%
\pgfpathcurveto{\pgfqpoint{2.459394in}{1.618359in}}{\pgfqpoint{2.460857in}{1.614826in}}{\pgfqpoint{2.463462in}{1.612222in}}%
\pgfpathcurveto{\pgfqpoint{2.466066in}{1.609617in}}{\pgfqpoint{2.469599in}{1.608154in}}{\pgfqpoint{2.473283in}{1.608154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.440028}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.440028}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496412in}{1.614502in}}%
\pgfpathcurveto{\pgfqpoint{2.500096in}{1.614502in}}{\pgfqpoint{2.503629in}{1.615965in}}{\pgfqpoint{2.506233in}{1.618570in}}%
\pgfpathcurveto{\pgfqpoint{2.508838in}{1.621175in}}{\pgfqpoint{2.510301in}{1.624708in}}{\pgfqpoint{2.510301in}{1.628391in}}%
\pgfpathcurveto{\pgfqpoint{2.510301in}{1.632074in}}{\pgfqpoint{2.508838in}{1.635607in}}{\pgfqpoint{2.506233in}{1.638212in}}%
\pgfpathcurveto{\pgfqpoint{2.503629in}{1.640816in}}{\pgfqpoint{2.500096in}{1.642280in}}{\pgfqpoint{2.496412in}{1.642280in}}%
\pgfpathcurveto{\pgfqpoint{2.492729in}{1.642280in}}{\pgfqpoint{2.489196in}{1.640816in}}{\pgfqpoint{2.486591in}{1.638212in}}%
\pgfpathcurveto{\pgfqpoint{2.483987in}{1.635607in}}{\pgfqpoint{2.482523in}{1.632074in}}{\pgfqpoint{2.482523in}{1.628391in}}%
\pgfpathcurveto{\pgfqpoint{2.482523in}{1.624708in}}{\pgfqpoint{2.483987in}{1.621175in}}{\pgfqpoint{2.486591in}{1.618570in}}%
\pgfpathcurveto{\pgfqpoint{2.489196in}{1.615965in}}{\pgfqpoint{2.492729in}{1.614502in}}{\pgfqpoint{2.496412in}{1.614502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.440152}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.440152}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604992in}{1.557355in}}%
\pgfpathcurveto{\pgfqpoint{2.608675in}{1.557355in}}{\pgfqpoint{2.612208in}{1.558818in}}{\pgfqpoint{2.614813in}{1.561423in}}%
\pgfpathcurveto{\pgfqpoint{2.617417in}{1.564027in}}{\pgfqpoint{2.618881in}{1.567560in}}{\pgfqpoint{2.618881in}{1.571244in}}%
\pgfpathcurveto{\pgfqpoint{2.618881in}{1.574927in}}{\pgfqpoint{2.617417in}{1.578460in}}{\pgfqpoint{2.614813in}{1.581065in}}%
\pgfpathcurveto{\pgfqpoint{2.612208in}{1.583669in}}{\pgfqpoint{2.608675in}{1.585133in}}{\pgfqpoint{2.604992in}{1.585133in}}%
\pgfpathcurveto{\pgfqpoint{2.601308in}{1.585133in}}{\pgfqpoint{2.597775in}{1.583669in}}{\pgfqpoint{2.595171in}{1.581065in}}%
\pgfpathcurveto{\pgfqpoint{2.592566in}{1.578460in}}{\pgfqpoint{2.591103in}{1.574927in}}{\pgfqpoint{2.591103in}{1.571244in}}%
\pgfpathcurveto{\pgfqpoint{2.591103in}{1.567560in}}{\pgfqpoint{2.592566in}{1.564027in}}{\pgfqpoint{2.595171in}{1.561423in}}%
\pgfpathcurveto{\pgfqpoint{2.597775in}{1.558818in}}{\pgfqpoint{2.601308in}{1.557355in}}{\pgfqpoint{2.604992in}{1.557355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.440499}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.440499}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500263in}{1.625630in}}%
\pgfpathcurveto{\pgfqpoint{2.503947in}{1.625630in}}{\pgfqpoint{2.507480in}{1.627094in}}{\pgfqpoint{2.510084in}{1.629698in}}%
\pgfpathcurveto{\pgfqpoint{2.512689in}{1.632303in}}{\pgfqpoint{2.514152in}{1.635836in}}{\pgfqpoint{2.514152in}{1.639519in}}%
\pgfpathcurveto{\pgfqpoint{2.514152in}{1.643203in}}{\pgfqpoint{2.512689in}{1.646736in}}{\pgfqpoint{2.510084in}{1.649340in}}%
\pgfpathcurveto{\pgfqpoint{2.507480in}{1.651945in}}{\pgfqpoint{2.503947in}{1.653408in}}{\pgfqpoint{2.500263in}{1.653408in}}%
\pgfpathcurveto{\pgfqpoint{2.496580in}{1.653408in}}{\pgfqpoint{2.493047in}{1.651945in}}{\pgfqpoint{2.490443in}{1.649340in}}%
\pgfpathcurveto{\pgfqpoint{2.487838in}{1.646736in}}{\pgfqpoint{2.486375in}{1.643203in}}{\pgfqpoint{2.486375in}{1.639519in}}%
\pgfpathcurveto{\pgfqpoint{2.486375in}{1.635836in}}{\pgfqpoint{2.487838in}{1.632303in}}{\pgfqpoint{2.490443in}{1.629698in}}%
\pgfpathcurveto{\pgfqpoint{2.493047in}{1.627094in}}{\pgfqpoint{2.496580in}{1.625630in}}{\pgfqpoint{2.500263in}{1.625630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661968,0.775491,0.993937}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.441923}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661968,0.775491,0.993937}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.441923}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476693in}{1.668420in}}%
\pgfpathcurveto{\pgfqpoint{2.480376in}{1.668420in}}{\pgfqpoint{2.483909in}{1.669884in}}{\pgfqpoint{2.486514in}{1.672488in}}%
\pgfpathcurveto{\pgfqpoint{2.489119in}{1.675093in}}{\pgfqpoint{2.490582in}{1.678626in}}{\pgfqpoint{2.490582in}{1.682309in}}%
\pgfpathcurveto{\pgfqpoint{2.490582in}{1.685993in}}{\pgfqpoint{2.489119in}{1.689526in}}{\pgfqpoint{2.486514in}{1.692130in}}%
\pgfpathcurveto{\pgfqpoint{2.483909in}{1.694735in}}{\pgfqpoint{2.480376in}{1.696198in}}{\pgfqpoint{2.476693in}{1.696198in}}%
\pgfpathcurveto{\pgfqpoint{2.473010in}{1.696198in}}{\pgfqpoint{2.469477in}{1.694735in}}{\pgfqpoint{2.466872in}{1.692130in}}%
\pgfpathcurveto{\pgfqpoint{2.464268in}{1.689526in}}{\pgfqpoint{2.462804in}{1.685993in}}{\pgfqpoint{2.462804in}{1.682309in}}%
\pgfpathcurveto{\pgfqpoint{2.462804in}{1.678626in}}{\pgfqpoint{2.464268in}{1.675093in}}{\pgfqpoint{2.466872in}{1.672488in}}%
\pgfpathcurveto{\pgfqpoint{2.469477in}{1.669884in}}{\pgfqpoint{2.473010in}{1.668420in}}{\pgfqpoint{2.476693in}{1.668420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.442533}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.442533}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640577in}{1.470164in}}%
\pgfpathcurveto{\pgfqpoint{2.644260in}{1.470164in}}{\pgfqpoint{2.647793in}{1.471627in}}{\pgfqpoint{2.650398in}{1.474232in}}%
\pgfpathcurveto{\pgfqpoint{2.653002in}{1.476836in}}{\pgfqpoint{2.654465in}{1.480369in}}{\pgfqpoint{2.654465in}{1.484052in}}%
\pgfpathcurveto{\pgfqpoint{2.654465in}{1.487736in}}{\pgfqpoint{2.653002in}{1.491269in}}{\pgfqpoint{2.650398in}{1.493873in}}%
\pgfpathcurveto{\pgfqpoint{2.647793in}{1.496478in}}{\pgfqpoint{2.644260in}{1.497941in}}{\pgfqpoint{2.640577in}{1.497941in}}%
\pgfpathcurveto{\pgfqpoint{2.636893in}{1.497941in}}{\pgfqpoint{2.633360in}{1.496478in}}{\pgfqpoint{2.630756in}{1.493873in}}%
\pgfpathcurveto{\pgfqpoint{2.628151in}{1.491269in}}{\pgfqpoint{2.626688in}{1.487736in}}{\pgfqpoint{2.626688in}{1.484052in}}%
\pgfpathcurveto{\pgfqpoint{2.626688in}{1.480369in}}{\pgfqpoint{2.628151in}{1.476836in}}{\pgfqpoint{2.630756in}{1.474232in}}%
\pgfpathcurveto{\pgfqpoint{2.633360in}{1.471627in}}{\pgfqpoint{2.636893in}{1.470164in}}{\pgfqpoint{2.640577in}{1.470164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.443365}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.443365}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634647in}{1.466968in}}%
\pgfpathcurveto{\pgfqpoint{2.638330in}{1.466968in}}{\pgfqpoint{2.641863in}{1.468431in}}{\pgfqpoint{2.644468in}{1.471036in}}%
\pgfpathcurveto{\pgfqpoint{2.647072in}{1.473640in}}{\pgfqpoint{2.648536in}{1.477173in}}{\pgfqpoint{2.648536in}{1.480857in}}%
\pgfpathcurveto{\pgfqpoint{2.648536in}{1.484540in}}{\pgfqpoint{2.647072in}{1.488073in}}{\pgfqpoint{2.644468in}{1.490677in}}%
\pgfpathcurveto{\pgfqpoint{2.641863in}{1.493282in}}{\pgfqpoint{2.638330in}{1.494745in}}{\pgfqpoint{2.634647in}{1.494745in}}%
\pgfpathcurveto{\pgfqpoint{2.630963in}{1.494745in}}{\pgfqpoint{2.627430in}{1.493282in}}{\pgfqpoint{2.624826in}{1.490677in}}%
\pgfpathcurveto{\pgfqpoint{2.622221in}{1.488073in}}{\pgfqpoint{2.620758in}{1.484540in}}{\pgfqpoint{2.620758in}{1.480857in}}%
\pgfpathcurveto{\pgfqpoint{2.620758in}{1.477173in}}{\pgfqpoint{2.622221in}{1.473640in}}{\pgfqpoint{2.624826in}{1.471036in}}%
\pgfpathcurveto{\pgfqpoint{2.627430in}{1.468431in}}{\pgfqpoint{2.630963in}{1.466968in}}{\pgfqpoint{2.634647in}{1.466968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.444178}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.444178}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489528in}{1.618313in}}%
\pgfpathcurveto{\pgfqpoint{2.493211in}{1.618313in}}{\pgfqpoint{2.496744in}{1.619776in}}{\pgfqpoint{2.499349in}{1.622381in}}%
\pgfpathcurveto{\pgfqpoint{2.501954in}{1.624985in}}{\pgfqpoint{2.503417in}{1.628518in}}{\pgfqpoint{2.503417in}{1.632202in}}%
\pgfpathcurveto{\pgfqpoint{2.503417in}{1.635885in}}{\pgfqpoint{2.501954in}{1.639418in}}{\pgfqpoint{2.499349in}{1.642023in}}%
\pgfpathcurveto{\pgfqpoint{2.496744in}{1.644627in}}{\pgfqpoint{2.493211in}{1.646091in}}{\pgfqpoint{2.489528in}{1.646091in}}%
\pgfpathcurveto{\pgfqpoint{2.485845in}{1.646091in}}{\pgfqpoint{2.482312in}{1.644627in}}{\pgfqpoint{2.479707in}{1.642023in}}%
\pgfpathcurveto{\pgfqpoint{2.477103in}{1.639418in}}{\pgfqpoint{2.475639in}{1.635885in}}{\pgfqpoint{2.475639in}{1.632202in}}%
\pgfpathcurveto{\pgfqpoint{2.475639in}{1.628518in}}{\pgfqpoint{2.477103in}{1.624985in}}{\pgfqpoint{2.479707in}{1.622381in}}%
\pgfpathcurveto{\pgfqpoint{2.482312in}{1.619776in}}{\pgfqpoint{2.485845in}{1.618313in}}{\pgfqpoint{2.489528in}{1.618313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656683,0.771806,0.994914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.444248}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.656683,0.771806,0.994914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.444248}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493498in}{1.645962in}}%
\pgfpathcurveto{\pgfqpoint{2.497182in}{1.645962in}}{\pgfqpoint{2.500715in}{1.647426in}}{\pgfqpoint{2.503319in}{1.650030in}}%
\pgfpathcurveto{\pgfqpoint{2.505924in}{1.652635in}}{\pgfqpoint{2.507387in}{1.656168in}}{\pgfqpoint{2.507387in}{1.659851in}}%
\pgfpathcurveto{\pgfqpoint{2.507387in}{1.663535in}}{\pgfqpoint{2.505924in}{1.667068in}}{\pgfqpoint{2.503319in}{1.669672in}}%
\pgfpathcurveto{\pgfqpoint{2.500715in}{1.672277in}}{\pgfqpoint{2.497182in}{1.673740in}}{\pgfqpoint{2.493498in}{1.673740in}}%
\pgfpathcurveto{\pgfqpoint{2.489815in}{1.673740in}}{\pgfqpoint{2.486282in}{1.672277in}}{\pgfqpoint{2.483678in}{1.669672in}}%
\pgfpathcurveto{\pgfqpoint{2.481073in}{1.667068in}}{\pgfqpoint{2.479610in}{1.663535in}}{\pgfqpoint{2.479610in}{1.659851in}}%
\pgfpathcurveto{\pgfqpoint{2.479610in}{1.656168in}}{\pgfqpoint{2.481073in}{1.652635in}}{\pgfqpoint{2.483678in}{1.650030in}}%
\pgfpathcurveto{\pgfqpoint{2.486282in}{1.647426in}}{\pgfqpoint{2.489815in}{1.645962in}}{\pgfqpoint{2.493498in}{1.645962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.444351}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.444351}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618831in}{1.471235in}}%
\pgfpathcurveto{\pgfqpoint{2.622515in}{1.471235in}}{\pgfqpoint{2.626048in}{1.472698in}}{\pgfqpoint{2.628652in}{1.475303in}}%
\pgfpathcurveto{\pgfqpoint{2.631257in}{1.477907in}}{\pgfqpoint{2.632720in}{1.481440in}}{\pgfqpoint{2.632720in}{1.485124in}}%
\pgfpathcurveto{\pgfqpoint{2.632720in}{1.488807in}}{\pgfqpoint{2.631257in}{1.492340in}}{\pgfqpoint{2.628652in}{1.494945in}}%
\pgfpathcurveto{\pgfqpoint{2.626048in}{1.497549in}}{\pgfqpoint{2.622515in}{1.499013in}}{\pgfqpoint{2.618831in}{1.499013in}}%
\pgfpathcurveto{\pgfqpoint{2.615148in}{1.499013in}}{\pgfqpoint{2.611615in}{1.497549in}}{\pgfqpoint{2.609010in}{1.494945in}}%
\pgfpathcurveto{\pgfqpoint{2.606406in}{1.492340in}}{\pgfqpoint{2.604942in}{1.488807in}}{\pgfqpoint{2.604942in}{1.485124in}}%
\pgfpathcurveto{\pgfqpoint{2.604942in}{1.481440in}}{\pgfqpoint{2.606406in}{1.477907in}}{\pgfqpoint{2.609010in}{1.475303in}}%
\pgfpathcurveto{\pgfqpoint{2.611615in}{1.472698in}}{\pgfqpoint{2.615148in}{1.471235in}}{\pgfqpoint{2.618831in}{1.471235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586921,0.718121,0.998874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.444664}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.586921,0.718121,0.998874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.444664}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625282in}{1.479479in}}%
\pgfpathcurveto{\pgfqpoint{2.628965in}{1.479479in}}{\pgfqpoint{2.632498in}{1.480943in}}{\pgfqpoint{2.635103in}{1.483547in}}%
\pgfpathcurveto{\pgfqpoint{2.637707in}{1.486152in}}{\pgfqpoint{2.639171in}{1.489685in}}{\pgfqpoint{2.639171in}{1.493368in}}%
\pgfpathcurveto{\pgfqpoint{2.639171in}{1.497052in}}{\pgfqpoint{2.637707in}{1.500585in}}{\pgfqpoint{2.635103in}{1.503189in}}%
\pgfpathcurveto{\pgfqpoint{2.632498in}{1.505794in}}{\pgfqpoint{2.628965in}{1.507257in}}{\pgfqpoint{2.625282in}{1.507257in}}%
\pgfpathcurveto{\pgfqpoint{2.621598in}{1.507257in}}{\pgfqpoint{2.618065in}{1.505794in}}{\pgfqpoint{2.615461in}{1.503189in}}%
\pgfpathcurveto{\pgfqpoint{2.612856in}{1.500585in}}{\pgfqpoint{2.611393in}{1.497052in}}{\pgfqpoint{2.611393in}{1.493368in}}%
\pgfpathcurveto{\pgfqpoint{2.611393in}{1.489685in}}{\pgfqpoint{2.612856in}{1.486152in}}{\pgfqpoint{2.615461in}{1.483547in}}%
\pgfpathcurveto{\pgfqpoint{2.618065in}{1.480943in}}{\pgfqpoint{2.621598in}{1.479479in}}{\pgfqpoint{2.625282in}{1.479479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586921,0.718121,0.998874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.444883}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.586921,0.718121,0.998874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.444883}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634117in}{1.484285in}}%
\pgfpathcurveto{\pgfqpoint{2.637801in}{1.484285in}}{\pgfqpoint{2.641334in}{1.485748in}}{\pgfqpoint{2.643938in}{1.488353in}}%
\pgfpathcurveto{\pgfqpoint{2.646543in}{1.490957in}}{\pgfqpoint{2.648006in}{1.494490in}}{\pgfqpoint{2.648006in}{1.498174in}}%
\pgfpathcurveto{\pgfqpoint{2.648006in}{1.501857in}}{\pgfqpoint{2.646543in}{1.505390in}}{\pgfqpoint{2.643938in}{1.507995in}}%
\pgfpathcurveto{\pgfqpoint{2.641334in}{1.510599in}}{\pgfqpoint{2.637801in}{1.512062in}}{\pgfqpoint{2.634117in}{1.512062in}}%
\pgfpathcurveto{\pgfqpoint{2.630434in}{1.512062in}}{\pgfqpoint{2.626901in}{1.510599in}}{\pgfqpoint{2.624296in}{1.507995in}}%
\pgfpathcurveto{\pgfqpoint{2.621692in}{1.505390in}}{\pgfqpoint{2.620228in}{1.501857in}}{\pgfqpoint{2.620228in}{1.498174in}}%
\pgfpathcurveto{\pgfqpoint{2.620228in}{1.494490in}}{\pgfqpoint{2.621692in}{1.490957in}}{\pgfqpoint{2.624296in}{1.488353in}}%
\pgfpathcurveto{\pgfqpoint{2.626901in}{1.485748in}}{\pgfqpoint{2.630434in}{1.484285in}}{\pgfqpoint{2.634117in}{1.484285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.445730}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.445730}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641806in}{1.473469in}}%
\pgfpathcurveto{\pgfqpoint{2.645490in}{1.473469in}}{\pgfqpoint{2.649023in}{1.474932in}}{\pgfqpoint{2.651627in}{1.477537in}}%
\pgfpathcurveto{\pgfqpoint{2.654232in}{1.480141in}}{\pgfqpoint{2.655695in}{1.483674in}}{\pgfqpoint{2.655695in}{1.487358in}}%
\pgfpathcurveto{\pgfqpoint{2.655695in}{1.491041in}}{\pgfqpoint{2.654232in}{1.494574in}}{\pgfqpoint{2.651627in}{1.497179in}}%
\pgfpathcurveto{\pgfqpoint{2.649023in}{1.499783in}}{\pgfqpoint{2.645490in}{1.501247in}}{\pgfqpoint{2.641806in}{1.501247in}}%
\pgfpathcurveto{\pgfqpoint{2.638123in}{1.501247in}}{\pgfqpoint{2.634590in}{1.499783in}}{\pgfqpoint{2.631985in}{1.497179in}}%
\pgfpathcurveto{\pgfqpoint{2.629381in}{1.494574in}}{\pgfqpoint{2.627917in}{1.491041in}}{\pgfqpoint{2.627917in}{1.487358in}}%
\pgfpathcurveto{\pgfqpoint{2.627917in}{1.483674in}}{\pgfqpoint{2.629381in}{1.480141in}}{\pgfqpoint{2.631985in}{1.477537in}}%
\pgfpathcurveto{\pgfqpoint{2.634590in}{1.474932in}}{\pgfqpoint{2.638123in}{1.473469in}}{\pgfqpoint{2.641806in}{1.473469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.447138}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.447138}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491486in}{1.623430in}}%
\pgfpathcurveto{\pgfqpoint{2.495170in}{1.623430in}}{\pgfqpoint{2.498703in}{1.624894in}}{\pgfqpoint{2.501307in}{1.627498in}}%
\pgfpathcurveto{\pgfqpoint{2.503912in}{1.630103in}}{\pgfqpoint{2.505375in}{1.633636in}}{\pgfqpoint{2.505375in}{1.637319in}}%
\pgfpathcurveto{\pgfqpoint{2.505375in}{1.641002in}}{\pgfqpoint{2.503912in}{1.644535in}}{\pgfqpoint{2.501307in}{1.647140in}}%
\pgfpathcurveto{\pgfqpoint{2.498703in}{1.649744in}}{\pgfqpoint{2.495170in}{1.651208in}}{\pgfqpoint{2.491486in}{1.651208in}}%
\pgfpathcurveto{\pgfqpoint{2.487803in}{1.651208in}}{\pgfqpoint{2.484270in}{1.649744in}}{\pgfqpoint{2.481665in}{1.647140in}}%
\pgfpathcurveto{\pgfqpoint{2.479061in}{1.644535in}}{\pgfqpoint{2.477597in}{1.641002in}}{\pgfqpoint{2.477597in}{1.637319in}}%
\pgfpathcurveto{\pgfqpoint{2.477597in}{1.633636in}}{\pgfqpoint{2.479061in}{1.630103in}}{\pgfqpoint{2.481665in}{1.627498in}}%
\pgfpathcurveto{\pgfqpoint{2.484270in}{1.624894in}}{\pgfqpoint{2.487803in}{1.623430in}}{\pgfqpoint{2.491486in}{1.623430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.447402}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.447402}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116120in}{1.255750in}}%
\pgfpathcurveto{\pgfqpoint{2.119803in}{1.255750in}}{\pgfqpoint{2.123336in}{1.257213in}}{\pgfqpoint{2.125941in}{1.259818in}}%
\pgfpathcurveto{\pgfqpoint{2.128545in}{1.262422in}}{\pgfqpoint{2.130009in}{1.265955in}}{\pgfqpoint{2.130009in}{1.269639in}}%
\pgfpathcurveto{\pgfqpoint{2.130009in}{1.273322in}}{\pgfqpoint{2.128545in}{1.276855in}}{\pgfqpoint{2.125941in}{1.279460in}}%
\pgfpathcurveto{\pgfqpoint{2.123336in}{1.282064in}}{\pgfqpoint{2.119803in}{1.283528in}}{\pgfqpoint{2.116120in}{1.283528in}}%
\pgfpathcurveto{\pgfqpoint{2.112437in}{1.283528in}}{\pgfqpoint{2.108904in}{1.282064in}}{\pgfqpoint{2.106299in}{1.279460in}}%
\pgfpathcurveto{\pgfqpoint{2.103694in}{1.276855in}}{\pgfqpoint{2.102231in}{1.273322in}}{\pgfqpoint{2.102231in}{1.269639in}}%
\pgfpathcurveto{\pgfqpoint{2.102231in}{1.265955in}}{\pgfqpoint{2.103694in}{1.262422in}}{\pgfqpoint{2.106299in}{1.259818in}}%
\pgfpathcurveto{\pgfqpoint{2.108904in}{1.257213in}}{\pgfqpoint{2.112437in}{1.255750in}}{\pgfqpoint{2.116120in}{1.255750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450117}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450117}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641414in}{1.553844in}}%
\pgfpathcurveto{\pgfqpoint{2.645097in}{1.553844in}}{\pgfqpoint{2.648630in}{1.555308in}}{\pgfqpoint{2.651235in}{1.557912in}}%
\pgfpathcurveto{\pgfqpoint{2.653839in}{1.560517in}}{\pgfqpoint{2.655303in}{1.564050in}}{\pgfqpoint{2.655303in}{1.567733in}}%
\pgfpathcurveto{\pgfqpoint{2.655303in}{1.571417in}}{\pgfqpoint{2.653839in}{1.574950in}}{\pgfqpoint{2.651235in}{1.577554in}}%
\pgfpathcurveto{\pgfqpoint{2.648630in}{1.580159in}}{\pgfqpoint{2.645097in}{1.581622in}}{\pgfqpoint{2.641414in}{1.581622in}}%
\pgfpathcurveto{\pgfqpoint{2.637730in}{1.581622in}}{\pgfqpoint{2.634197in}{1.580159in}}{\pgfqpoint{2.631593in}{1.577554in}}%
\pgfpathcurveto{\pgfqpoint{2.628988in}{1.574950in}}{\pgfqpoint{2.627525in}{1.571417in}}{\pgfqpoint{2.627525in}{1.567733in}}%
\pgfpathcurveto{\pgfqpoint{2.627525in}{1.564050in}}{\pgfqpoint{2.628988in}{1.560517in}}{\pgfqpoint{2.631593in}{1.557912in}}%
\pgfpathcurveto{\pgfqpoint{2.634197in}{1.555308in}}{\pgfqpoint{2.637730in}{1.553844in}}{\pgfqpoint{2.641414in}{1.553844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.799450,0.984577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450881}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698454,0.799450,0.984577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450881}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475464in}{1.742202in}}%
\pgfpathcurveto{\pgfqpoint{2.479148in}{1.742202in}}{\pgfqpoint{2.482681in}{1.743666in}}{\pgfqpoint{2.485285in}{1.746270in}}%
\pgfpathcurveto{\pgfqpoint{2.487890in}{1.748875in}}{\pgfqpoint{2.489353in}{1.752408in}}{\pgfqpoint{2.489353in}{1.756091in}}%
\pgfpathcurveto{\pgfqpoint{2.489353in}{1.759775in}}{\pgfqpoint{2.487890in}{1.763308in}}{\pgfqpoint{2.485285in}{1.765912in}}%
\pgfpathcurveto{\pgfqpoint{2.482681in}{1.768517in}}{\pgfqpoint{2.479148in}{1.769980in}}{\pgfqpoint{2.475464in}{1.769980in}}%
\pgfpathcurveto{\pgfqpoint{2.471781in}{1.769980in}}{\pgfqpoint{2.468248in}{1.768517in}}{\pgfqpoint{2.465643in}{1.765912in}}%
\pgfpathcurveto{\pgfqpoint{2.463039in}{1.763308in}}{\pgfqpoint{2.461575in}{1.759775in}}{\pgfqpoint{2.461575in}{1.756091in}}%
\pgfpathcurveto{\pgfqpoint{2.461575in}{1.752408in}}{\pgfqpoint{2.463039in}{1.748875in}}{\pgfqpoint{2.465643in}{1.746270in}}%
\pgfpathcurveto{\pgfqpoint{2.468248in}{1.743666in}}{\pgfqpoint{2.471781in}{1.742202in}}{\pgfqpoint{2.475464in}{1.742202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.451129}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.451129}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623296in}{1.543044in}}%
\pgfpathcurveto{\pgfqpoint{2.626979in}{1.543044in}}{\pgfqpoint{2.630512in}{1.544507in}}{\pgfqpoint{2.633117in}{1.547112in}}%
\pgfpathcurveto{\pgfqpoint{2.635721in}{1.549716in}}{\pgfqpoint{2.637185in}{1.553249in}}{\pgfqpoint{2.637185in}{1.556933in}}%
\pgfpathcurveto{\pgfqpoint{2.637185in}{1.560616in}}{\pgfqpoint{2.635721in}{1.564149in}}{\pgfqpoint{2.633117in}{1.566753in}}%
\pgfpathcurveto{\pgfqpoint{2.630512in}{1.569358in}}{\pgfqpoint{2.626979in}{1.570821in}}{\pgfqpoint{2.623296in}{1.570821in}}%
\pgfpathcurveto{\pgfqpoint{2.619612in}{1.570821in}}{\pgfqpoint{2.616079in}{1.569358in}}{\pgfqpoint{2.613475in}{1.566753in}}%
\pgfpathcurveto{\pgfqpoint{2.610870in}{1.564149in}}{\pgfqpoint{2.609407in}{1.560616in}}{\pgfqpoint{2.609407in}{1.556933in}}%
\pgfpathcurveto{\pgfqpoint{2.609407in}{1.553249in}}{\pgfqpoint{2.610870in}{1.549716in}}{\pgfqpoint{2.613475in}{1.547112in}}%
\pgfpathcurveto{\pgfqpoint{2.616079in}{1.544507in}}{\pgfqpoint{2.619612in}{1.543044in}}{\pgfqpoint{2.623296in}{1.543044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.451278}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.451278}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614510in}{1.551543in}}%
\pgfpathcurveto{\pgfqpoint{2.618194in}{1.551543in}}{\pgfqpoint{2.621727in}{1.553006in}}{\pgfqpoint{2.624331in}{1.555610in}}%
\pgfpathcurveto{\pgfqpoint{2.626936in}{1.558215in}}{\pgfqpoint{2.628399in}{1.561748in}}{\pgfqpoint{2.628399in}{1.565431in}}%
\pgfpathcurveto{\pgfqpoint{2.628399in}{1.569115in}}{\pgfqpoint{2.626936in}{1.572648in}}{\pgfqpoint{2.624331in}{1.575252in}}%
\pgfpathcurveto{\pgfqpoint{2.621727in}{1.577857in}}{\pgfqpoint{2.618194in}{1.579320in}}{\pgfqpoint{2.614510in}{1.579320in}}%
\pgfpathcurveto{\pgfqpoint{2.610827in}{1.579320in}}{\pgfqpoint{2.607294in}{1.577857in}}{\pgfqpoint{2.604689in}{1.575252in}}%
\pgfpathcurveto{\pgfqpoint{2.602085in}{1.572648in}}{\pgfqpoint{2.600621in}{1.569115in}}{\pgfqpoint{2.600621in}{1.565431in}}%
\pgfpathcurveto{\pgfqpoint{2.600621in}{1.561748in}}{\pgfqpoint{2.602085in}{1.558215in}}{\pgfqpoint{2.604689in}{1.555610in}}%
\pgfpathcurveto{\pgfqpoint{2.607294in}{1.553006in}}{\pgfqpoint{2.610827in}{1.551543in}}{\pgfqpoint{2.614510in}{1.551543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661968,0.775491,0.993937}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.451720}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661968,0.775491,0.993937}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.451720}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467823in}{1.652033in}}%
\pgfpathcurveto{\pgfqpoint{2.471507in}{1.652033in}}{\pgfqpoint{2.475040in}{1.653497in}}{\pgfqpoint{2.477644in}{1.656101in}}%
\pgfpathcurveto{\pgfqpoint{2.480249in}{1.658706in}}{\pgfqpoint{2.481712in}{1.662239in}}{\pgfqpoint{2.481712in}{1.665922in}}%
\pgfpathcurveto{\pgfqpoint{2.481712in}{1.669606in}}{\pgfqpoint{2.480249in}{1.673139in}}{\pgfqpoint{2.477644in}{1.675743in}}%
\pgfpathcurveto{\pgfqpoint{2.475040in}{1.678348in}}{\pgfqpoint{2.471507in}{1.679811in}}{\pgfqpoint{2.467823in}{1.679811in}}%
\pgfpathcurveto{\pgfqpoint{2.464140in}{1.679811in}}{\pgfqpoint{2.460607in}{1.678348in}}{\pgfqpoint{2.458003in}{1.675743in}}%
\pgfpathcurveto{\pgfqpoint{2.455398in}{1.673139in}}{\pgfqpoint{2.453935in}{1.669606in}}{\pgfqpoint{2.453935in}{1.665922in}}%
\pgfpathcurveto{\pgfqpoint{2.453935in}{1.662239in}}{\pgfqpoint{2.455398in}{1.658706in}}{\pgfqpoint{2.458003in}{1.656101in}}%
\pgfpathcurveto{\pgfqpoint{2.460607in}{1.653497in}}{\pgfqpoint{2.464140in}{1.652033in}}{\pgfqpoint{2.467823in}{1.652033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.451998}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.451998}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348665in}{1.159276in}}%
\pgfpathcurveto{\pgfqpoint{2.352349in}{1.159276in}}{\pgfqpoint{2.355882in}{1.160739in}}{\pgfqpoint{2.358486in}{1.163344in}}%
\pgfpathcurveto{\pgfqpoint{2.361091in}{1.165948in}}{\pgfqpoint{2.362554in}{1.169481in}}{\pgfqpoint{2.362554in}{1.173165in}}%
\pgfpathcurveto{\pgfqpoint{2.362554in}{1.176848in}}{\pgfqpoint{2.361091in}{1.180381in}}{\pgfqpoint{2.358486in}{1.182986in}}%
\pgfpathcurveto{\pgfqpoint{2.355882in}{1.185590in}}{\pgfqpoint{2.352349in}{1.187054in}}{\pgfqpoint{2.348665in}{1.187054in}}%
\pgfpathcurveto{\pgfqpoint{2.344982in}{1.187054in}}{\pgfqpoint{2.341449in}{1.185590in}}{\pgfqpoint{2.338844in}{1.182986in}}%
\pgfpathcurveto{\pgfqpoint{2.336240in}{1.180381in}}{\pgfqpoint{2.334776in}{1.176848in}}{\pgfqpoint{2.334776in}{1.173165in}}%
\pgfpathcurveto{\pgfqpoint{2.334776in}{1.169481in}}{\pgfqpoint{2.336240in}{1.165948in}}{\pgfqpoint{2.338844in}{1.163344in}}%
\pgfpathcurveto{\pgfqpoint{2.341449in}{1.160739in}}{\pgfqpoint{2.344982in}{1.159276in}}{\pgfqpoint{2.348665in}{1.159276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.452214}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.452214}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625055in}{1.548382in}}%
\pgfpathcurveto{\pgfqpoint{2.628739in}{1.548382in}}{\pgfqpoint{2.632272in}{1.549845in}}{\pgfqpoint{2.634876in}{1.552450in}}%
\pgfpathcurveto{\pgfqpoint{2.637481in}{1.555054in}}{\pgfqpoint{2.638944in}{1.558587in}}{\pgfqpoint{2.638944in}{1.562271in}}%
\pgfpathcurveto{\pgfqpoint{2.638944in}{1.565954in}}{\pgfqpoint{2.637481in}{1.569487in}}{\pgfqpoint{2.634876in}{1.572092in}}%
\pgfpathcurveto{\pgfqpoint{2.632272in}{1.574696in}}{\pgfqpoint{2.628739in}{1.576160in}}{\pgfqpoint{2.625055in}{1.576160in}}%
\pgfpathcurveto{\pgfqpoint{2.621372in}{1.576160in}}{\pgfqpoint{2.617839in}{1.574696in}}{\pgfqpoint{2.615234in}{1.572092in}}%
\pgfpathcurveto{\pgfqpoint{2.612630in}{1.569487in}}{\pgfqpoint{2.611166in}{1.565954in}}{\pgfqpoint{2.611166in}{1.562271in}}%
\pgfpathcurveto{\pgfqpoint{2.611166in}{1.558587in}}{\pgfqpoint{2.612630in}{1.555054in}}{\pgfqpoint{2.615234in}{1.552450in}}%
\pgfpathcurveto{\pgfqpoint{2.617839in}{1.549845in}}{\pgfqpoint{2.621372in}{1.548382in}}{\pgfqpoint{2.625055in}{1.548382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656683,0.771806,0.994914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.452439}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.656683,0.771806,0.994914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.452439}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479809in}{1.634112in}}%
\pgfpathcurveto{\pgfqpoint{2.483493in}{1.634112in}}{\pgfqpoint{2.487026in}{1.635575in}}{\pgfqpoint{2.489630in}{1.638180in}}%
\pgfpathcurveto{\pgfqpoint{2.492235in}{1.640784in}}{\pgfqpoint{2.493698in}{1.644317in}}{\pgfqpoint{2.493698in}{1.648000in}}%
\pgfpathcurveto{\pgfqpoint{2.493698in}{1.651684in}}{\pgfqpoint{2.492235in}{1.655217in}}{\pgfqpoint{2.489630in}{1.657821in}}%
\pgfpathcurveto{\pgfqpoint{2.487026in}{1.660426in}}{\pgfqpoint{2.483493in}{1.661889in}}{\pgfqpoint{2.479809in}{1.661889in}}%
\pgfpathcurveto{\pgfqpoint{2.476126in}{1.661889in}}{\pgfqpoint{2.472593in}{1.660426in}}{\pgfqpoint{2.469988in}{1.657821in}}%
\pgfpathcurveto{\pgfqpoint{2.467384in}{1.655217in}}{\pgfqpoint{2.465920in}{1.651684in}}{\pgfqpoint{2.465920in}{1.648000in}}%
\pgfpathcurveto{\pgfqpoint{2.465920in}{1.644317in}}{\pgfqpoint{2.467384in}{1.640784in}}{\pgfqpoint{2.469988in}{1.638180in}}%
\pgfpathcurveto{\pgfqpoint{2.472593in}{1.635575in}}{\pgfqpoint{2.476126in}{1.634112in}}{\pgfqpoint{2.479809in}{1.634112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661968,0.775491,0.993937}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.452458}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661968,0.775491,0.993937}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.452458}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497314in}{1.652787in}}%
\pgfpathcurveto{\pgfqpoint{2.500997in}{1.652787in}}{\pgfqpoint{2.504530in}{1.654251in}}{\pgfqpoint{2.507135in}{1.656855in}}%
\pgfpathcurveto{\pgfqpoint{2.509739in}{1.659460in}}{\pgfqpoint{2.511203in}{1.662993in}}{\pgfqpoint{2.511203in}{1.666676in}}%
\pgfpathcurveto{\pgfqpoint{2.511203in}{1.670360in}}{\pgfqpoint{2.509739in}{1.673893in}}{\pgfqpoint{2.507135in}{1.676497in}}%
\pgfpathcurveto{\pgfqpoint{2.504530in}{1.679102in}}{\pgfqpoint{2.500997in}{1.680565in}}{\pgfqpoint{2.497314in}{1.680565in}}%
\pgfpathcurveto{\pgfqpoint{2.493630in}{1.680565in}}{\pgfqpoint{2.490097in}{1.679102in}}{\pgfqpoint{2.487493in}{1.676497in}}%
\pgfpathcurveto{\pgfqpoint{2.484888in}{1.673893in}}{\pgfqpoint{2.483425in}{1.670360in}}{\pgfqpoint{2.483425in}{1.666676in}}%
\pgfpathcurveto{\pgfqpoint{2.483425in}{1.662993in}}{\pgfqpoint{2.484888in}{1.659460in}}{\pgfqpoint{2.487493in}{1.656855in}}%
\pgfpathcurveto{\pgfqpoint{2.490097in}{1.654251in}}{\pgfqpoint{2.493630in}{1.652787in}}{\pgfqpoint{2.497314in}{1.652787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656683,0.771806,0.994914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.452624}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.656683,0.771806,0.994914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.452624}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480312in}{1.632505in}}%
\pgfpathcurveto{\pgfqpoint{2.483996in}{1.632505in}}{\pgfqpoint{2.487529in}{1.633968in}}{\pgfqpoint{2.490133in}{1.636573in}}%
\pgfpathcurveto{\pgfqpoint{2.492738in}{1.639177in}}{\pgfqpoint{2.494201in}{1.642710in}}{\pgfqpoint{2.494201in}{1.646394in}}%
\pgfpathcurveto{\pgfqpoint{2.494201in}{1.650077in}}{\pgfqpoint{2.492738in}{1.653610in}}{\pgfqpoint{2.490133in}{1.656215in}}%
\pgfpathcurveto{\pgfqpoint{2.487529in}{1.658819in}}{\pgfqpoint{2.483996in}{1.660283in}}{\pgfqpoint{2.480312in}{1.660283in}}%
\pgfpathcurveto{\pgfqpoint{2.476629in}{1.660283in}}{\pgfqpoint{2.473096in}{1.658819in}}{\pgfqpoint{2.470491in}{1.656215in}}%
\pgfpathcurveto{\pgfqpoint{2.467887in}{1.653610in}}{\pgfqpoint{2.466423in}{1.650077in}}{\pgfqpoint{2.466423in}{1.646394in}}%
\pgfpathcurveto{\pgfqpoint{2.466423in}{1.642710in}}{\pgfqpoint{2.467887in}{1.639177in}}{\pgfqpoint{2.470491in}{1.636573in}}%
\pgfpathcurveto{\pgfqpoint{2.473096in}{1.633968in}}{\pgfqpoint{2.476629in}{1.632505in}}{\pgfqpoint{2.480312in}{1.632505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.452960}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.452960}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618240in}{1.547414in}}%
\pgfpathcurveto{\pgfqpoint{2.621923in}{1.547414in}}{\pgfqpoint{2.625456in}{1.548877in}}{\pgfqpoint{2.628061in}{1.551482in}}%
\pgfpathcurveto{\pgfqpoint{2.630665in}{1.554087in}}{\pgfqpoint{2.632129in}{1.557620in}}{\pgfqpoint{2.632129in}{1.561303in}}%
\pgfpathcurveto{\pgfqpoint{2.632129in}{1.564986in}}{\pgfqpoint{2.630665in}{1.568519in}}{\pgfqpoint{2.628061in}{1.571124in}}%
\pgfpathcurveto{\pgfqpoint{2.625456in}{1.573728in}}{\pgfqpoint{2.621923in}{1.575192in}}{\pgfqpoint{2.618240in}{1.575192in}}%
\pgfpathcurveto{\pgfqpoint{2.614557in}{1.575192in}}{\pgfqpoint{2.611024in}{1.573728in}}{\pgfqpoint{2.608419in}{1.571124in}}%
\pgfpathcurveto{\pgfqpoint{2.605814in}{1.568519in}}{\pgfqpoint{2.604351in}{1.564986in}}{\pgfqpoint{2.604351in}{1.561303in}}%
\pgfpathcurveto{\pgfqpoint{2.604351in}{1.557620in}}{\pgfqpoint{2.605814in}{1.554087in}}{\pgfqpoint{2.608419in}{1.551482in}}%
\pgfpathcurveto{\pgfqpoint{2.611024in}{1.548877in}}{\pgfqpoint{2.614557in}{1.547414in}}{\pgfqpoint{2.618240in}{1.547414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.454150}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.454150}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631757in}{1.594224in}}%
\pgfpathcurveto{\pgfqpoint{2.635441in}{1.594224in}}{\pgfqpoint{2.638974in}{1.595687in}}{\pgfqpoint{2.641578in}{1.598292in}}%
\pgfpathcurveto{\pgfqpoint{2.644183in}{1.600896in}}{\pgfqpoint{2.645646in}{1.604429in}}{\pgfqpoint{2.645646in}{1.608113in}}%
\pgfpathcurveto{\pgfqpoint{2.645646in}{1.611796in}}{\pgfqpoint{2.644183in}{1.615329in}}{\pgfqpoint{2.641578in}{1.617934in}}%
\pgfpathcurveto{\pgfqpoint{2.638974in}{1.620538in}}{\pgfqpoint{2.635441in}{1.622002in}}{\pgfqpoint{2.631757in}{1.622002in}}%
\pgfpathcurveto{\pgfqpoint{2.628074in}{1.622002in}}{\pgfqpoint{2.624541in}{1.620538in}}{\pgfqpoint{2.621936in}{1.617934in}}%
\pgfpathcurveto{\pgfqpoint{2.619332in}{1.615329in}}{\pgfqpoint{2.617868in}{1.611796in}}{\pgfqpoint{2.617868in}{1.608113in}}%
\pgfpathcurveto{\pgfqpoint{2.617868in}{1.604429in}}{\pgfqpoint{2.619332in}{1.600896in}}{\pgfqpoint{2.621936in}{1.598292in}}%
\pgfpathcurveto{\pgfqpoint{2.624541in}{1.595687in}}{\pgfqpoint{2.628074in}{1.594224in}}{\pgfqpoint{2.631757in}{1.594224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630089,0.752516,0.998508}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.454195}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630089,0.752516,0.998508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.454195}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636154in}{1.571806in}}%
\pgfpathcurveto{\pgfqpoint{2.639838in}{1.571806in}}{\pgfqpoint{2.643371in}{1.573270in}}{\pgfqpoint{2.645975in}{1.575874in}}%
\pgfpathcurveto{\pgfqpoint{2.648580in}{1.578479in}}{\pgfqpoint{2.650043in}{1.582012in}}{\pgfqpoint{2.650043in}{1.585695in}}%
\pgfpathcurveto{\pgfqpoint{2.650043in}{1.589379in}}{\pgfqpoint{2.648580in}{1.592912in}}{\pgfqpoint{2.645975in}{1.595516in}}%
\pgfpathcurveto{\pgfqpoint{2.643371in}{1.598121in}}{\pgfqpoint{2.639838in}{1.599584in}}{\pgfqpoint{2.636154in}{1.599584in}}%
\pgfpathcurveto{\pgfqpoint{2.632471in}{1.599584in}}{\pgfqpoint{2.628938in}{1.598121in}}{\pgfqpoint{2.626334in}{1.595516in}}%
\pgfpathcurveto{\pgfqpoint{2.623729in}{1.592912in}}{\pgfqpoint{2.622266in}{1.589379in}}{\pgfqpoint{2.622266in}{1.585695in}}%
\pgfpathcurveto{\pgfqpoint{2.622266in}{1.582012in}}{\pgfqpoint{2.623729in}{1.578479in}}{\pgfqpoint{2.626334in}{1.575874in}}%
\pgfpathcurveto{\pgfqpoint{2.628938in}{1.573270in}}{\pgfqpoint{2.632471in}{1.571806in}}{\pgfqpoint{2.636154in}{1.571806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.454305}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.454305}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630503in}{1.488731in}}%
\pgfpathcurveto{\pgfqpoint{2.634187in}{1.488731in}}{\pgfqpoint{2.637720in}{1.490195in}}{\pgfqpoint{2.640324in}{1.492799in}}%
\pgfpathcurveto{\pgfqpoint{2.642929in}{1.495404in}}{\pgfqpoint{2.644392in}{1.498937in}}{\pgfqpoint{2.644392in}{1.502620in}}%
\pgfpathcurveto{\pgfqpoint{2.644392in}{1.506304in}}{\pgfqpoint{2.642929in}{1.509837in}}{\pgfqpoint{2.640324in}{1.512441in}}%
\pgfpathcurveto{\pgfqpoint{2.637720in}{1.515046in}}{\pgfqpoint{2.634187in}{1.516509in}}{\pgfqpoint{2.630503in}{1.516509in}}%
\pgfpathcurveto{\pgfqpoint{2.626820in}{1.516509in}}{\pgfqpoint{2.623287in}{1.515046in}}{\pgfqpoint{2.620682in}{1.512441in}}%
\pgfpathcurveto{\pgfqpoint{2.618078in}{1.509837in}}{\pgfqpoint{2.616614in}{1.506304in}}{\pgfqpoint{2.616614in}{1.502620in}}%
\pgfpathcurveto{\pgfqpoint{2.616614in}{1.498937in}}{\pgfqpoint{2.618078in}{1.495404in}}{\pgfqpoint{2.620682in}{1.492799in}}%
\pgfpathcurveto{\pgfqpoint{2.623287in}{1.490195in}}{\pgfqpoint{2.626820in}{1.488731in}}{\pgfqpoint{2.630503in}{1.488731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661968,0.775491,0.993937}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.454395}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661968,0.775491,0.993937}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.454395}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484993in}{1.646104in}}%
\pgfpathcurveto{\pgfqpoint{2.488676in}{1.646104in}}{\pgfqpoint{2.492209in}{1.647567in}}{\pgfqpoint{2.494814in}{1.650172in}}%
\pgfpathcurveto{\pgfqpoint{2.497418in}{1.652776in}}{\pgfqpoint{2.498882in}{1.656309in}}{\pgfqpoint{2.498882in}{1.659992in}}%
\pgfpathcurveto{\pgfqpoint{2.498882in}{1.663676in}}{\pgfqpoint{2.497418in}{1.667209in}}{\pgfqpoint{2.494814in}{1.669813in}}%
\pgfpathcurveto{\pgfqpoint{2.492209in}{1.672418in}}{\pgfqpoint{2.488676in}{1.673881in}}{\pgfqpoint{2.484993in}{1.673881in}}%
\pgfpathcurveto{\pgfqpoint{2.481310in}{1.673881in}}{\pgfqpoint{2.477776in}{1.672418in}}{\pgfqpoint{2.475172in}{1.669813in}}%
\pgfpathcurveto{\pgfqpoint{2.472567in}{1.667209in}}{\pgfqpoint{2.471104in}{1.663676in}}{\pgfqpoint{2.471104in}{1.659992in}}%
\pgfpathcurveto{\pgfqpoint{2.471104in}{1.656309in}}{\pgfqpoint{2.472567in}{1.652776in}}{\pgfqpoint{2.475172in}{1.650172in}}%
\pgfpathcurveto{\pgfqpoint{2.477776in}{1.647567in}}{\pgfqpoint{2.481310in}{1.646104in}}{\pgfqpoint{2.484993in}{1.646104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661968,0.775491,0.993937}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.455092}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661968,0.775491,0.993937}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.455092}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479451in}{1.645263in}}%
\pgfpathcurveto{\pgfqpoint{2.483135in}{1.645263in}}{\pgfqpoint{2.486668in}{1.646727in}}{\pgfqpoint{2.489272in}{1.649331in}}%
\pgfpathcurveto{\pgfqpoint{2.491877in}{1.651936in}}{\pgfqpoint{2.493340in}{1.655469in}}{\pgfqpoint{2.493340in}{1.659152in}}%
\pgfpathcurveto{\pgfqpoint{2.493340in}{1.662836in}}{\pgfqpoint{2.491877in}{1.666369in}}{\pgfqpoint{2.489272in}{1.668973in}}%
\pgfpathcurveto{\pgfqpoint{2.486668in}{1.671578in}}{\pgfqpoint{2.483135in}{1.673041in}}{\pgfqpoint{2.479451in}{1.673041in}}%
\pgfpathcurveto{\pgfqpoint{2.475768in}{1.673041in}}{\pgfqpoint{2.472235in}{1.671578in}}{\pgfqpoint{2.469631in}{1.668973in}}%
\pgfpathcurveto{\pgfqpoint{2.467026in}{1.666369in}}{\pgfqpoint{2.465563in}{1.662836in}}{\pgfqpoint{2.465563in}{1.659152in}}%
\pgfpathcurveto{\pgfqpoint{2.465563in}{1.655469in}}{\pgfqpoint{2.467026in}{1.651936in}}{\pgfqpoint{2.469631in}{1.649331in}}%
\pgfpathcurveto{\pgfqpoint{2.472235in}{1.646727in}}{\pgfqpoint{2.475768in}{1.645263in}}{\pgfqpoint{2.479451in}{1.645263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.456014}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.456014}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613547in}{1.591812in}}%
\pgfpathcurveto{\pgfqpoint{2.617230in}{1.591812in}}{\pgfqpoint{2.620764in}{1.593276in}}{\pgfqpoint{2.623368in}{1.595880in}}%
\pgfpathcurveto{\pgfqpoint{2.625973in}{1.598485in}}{\pgfqpoint{2.627436in}{1.602018in}}{\pgfqpoint{2.627436in}{1.605701in}}%
\pgfpathcurveto{\pgfqpoint{2.627436in}{1.609385in}}{\pgfqpoint{2.625973in}{1.612918in}}{\pgfqpoint{2.623368in}{1.615522in}}%
\pgfpathcurveto{\pgfqpoint{2.620764in}{1.618127in}}{\pgfqpoint{2.617230in}{1.619590in}}{\pgfqpoint{2.613547in}{1.619590in}}%
\pgfpathcurveto{\pgfqpoint{2.609864in}{1.619590in}}{\pgfqpoint{2.606331in}{1.618127in}}{\pgfqpoint{2.603726in}{1.615522in}}%
\pgfpathcurveto{\pgfqpoint{2.601122in}{1.612918in}}{\pgfqpoint{2.599658in}{1.609385in}}{\pgfqpoint{2.599658in}{1.605701in}}%
\pgfpathcurveto{\pgfqpoint{2.599658in}{1.602018in}}{\pgfqpoint{2.601122in}{1.598485in}}{\pgfqpoint{2.603726in}{1.595880in}}%
\pgfpathcurveto{\pgfqpoint{2.606331in}{1.593276in}}{\pgfqpoint{2.609864in}{1.591812in}}{\pgfqpoint{2.613547in}{1.591812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.457063}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457063}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622578in}{1.611221in}}%
\pgfpathcurveto{\pgfqpoint{2.626261in}{1.611221in}}{\pgfqpoint{2.629794in}{1.612685in}}{\pgfqpoint{2.632399in}{1.615289in}}%
\pgfpathcurveto{\pgfqpoint{2.635003in}{1.617894in}}{\pgfqpoint{2.636467in}{1.621427in}}{\pgfqpoint{2.636467in}{1.625110in}}%
\pgfpathcurveto{\pgfqpoint{2.636467in}{1.628793in}}{\pgfqpoint{2.635003in}{1.632327in}}{\pgfqpoint{2.632399in}{1.634931in}}%
\pgfpathcurveto{\pgfqpoint{2.629794in}{1.637536in}}{\pgfqpoint{2.626261in}{1.638999in}}{\pgfqpoint{2.622578in}{1.638999in}}%
\pgfpathcurveto{\pgfqpoint{2.618894in}{1.638999in}}{\pgfqpoint{2.615361in}{1.637536in}}{\pgfqpoint{2.612757in}{1.634931in}}%
\pgfpathcurveto{\pgfqpoint{2.610152in}{1.632327in}}{\pgfqpoint{2.608689in}{1.628793in}}{\pgfqpoint{2.608689in}{1.625110in}}%
\pgfpathcurveto{\pgfqpoint{2.608689in}{1.621427in}}{\pgfqpoint{2.610152in}{1.617894in}}{\pgfqpoint{2.612757in}{1.615289in}}%
\pgfpathcurveto{\pgfqpoint{2.615361in}{1.612685in}}{\pgfqpoint{2.618894in}{1.611221in}}{\pgfqpoint{2.622578in}{1.611221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.457557}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457557}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455888in}{1.660747in}}%
\pgfpathcurveto{\pgfqpoint{2.459571in}{1.660747in}}{\pgfqpoint{2.463104in}{1.662211in}}{\pgfqpoint{2.465708in}{1.664815in}}%
\pgfpathcurveto{\pgfqpoint{2.468313in}{1.667420in}}{\pgfqpoint{2.469776in}{1.670953in}}{\pgfqpoint{2.469776in}{1.674636in}}%
\pgfpathcurveto{\pgfqpoint{2.469776in}{1.678319in}}{\pgfqpoint{2.468313in}{1.681852in}}{\pgfqpoint{2.465708in}{1.684457in}}%
\pgfpathcurveto{\pgfqpoint{2.463104in}{1.687062in}}{\pgfqpoint{2.459571in}{1.688525in}}{\pgfqpoint{2.455888in}{1.688525in}}%
\pgfpathcurveto{\pgfqpoint{2.452204in}{1.688525in}}{\pgfqpoint{2.448671in}{1.687062in}}{\pgfqpoint{2.446067in}{1.684457in}}%
\pgfpathcurveto{\pgfqpoint{2.443462in}{1.681852in}}{\pgfqpoint{2.441999in}{1.678319in}}{\pgfqpoint{2.441999in}{1.674636in}}%
\pgfpathcurveto{\pgfqpoint{2.441999in}{1.670953in}}{\pgfqpoint{2.443462in}{1.667420in}}{\pgfqpoint{2.446067in}{1.664815in}}%
\pgfpathcurveto{\pgfqpoint{2.448671in}{1.662211in}}{\pgfqpoint{2.452204in}{1.660747in}}{\pgfqpoint{2.455888in}{1.660747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.458149}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.458149}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637881in}{1.605279in}}%
\pgfpathcurveto{\pgfqpoint{2.641564in}{1.605279in}}{\pgfqpoint{2.645097in}{1.606742in}}{\pgfqpoint{2.647702in}{1.609347in}}%
\pgfpathcurveto{\pgfqpoint{2.650306in}{1.611952in}}{\pgfqpoint{2.651770in}{1.615485in}}{\pgfqpoint{2.651770in}{1.619168in}}%
\pgfpathcurveto{\pgfqpoint{2.651770in}{1.622851in}}{\pgfqpoint{2.650306in}{1.626384in}}{\pgfqpoint{2.647702in}{1.628989in}}%
\pgfpathcurveto{\pgfqpoint{2.645097in}{1.631593in}}{\pgfqpoint{2.641564in}{1.633057in}}{\pgfqpoint{2.637881in}{1.633057in}}%
\pgfpathcurveto{\pgfqpoint{2.634197in}{1.633057in}}{\pgfqpoint{2.630664in}{1.631593in}}{\pgfqpoint{2.628060in}{1.628989in}}%
\pgfpathcurveto{\pgfqpoint{2.625455in}{1.626384in}}{\pgfqpoint{2.623992in}{1.622851in}}{\pgfqpoint{2.623992in}{1.619168in}}%
\pgfpathcurveto{\pgfqpoint{2.623992in}{1.615485in}}{\pgfqpoint{2.625455in}{1.611952in}}{\pgfqpoint{2.628060in}{1.609347in}}%
\pgfpathcurveto{\pgfqpoint{2.630664in}{1.606742in}}{\pgfqpoint{2.634197in}{1.605279in}}{\pgfqpoint{2.637881in}{1.605279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677823,0.786546,0.991005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.460026}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677823,0.786546,0.991005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.460026}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482932in}{1.681879in}}%
\pgfpathcurveto{\pgfqpoint{2.486615in}{1.681879in}}{\pgfqpoint{2.490148in}{1.683342in}}{\pgfqpoint{2.492753in}{1.685947in}}%
\pgfpathcurveto{\pgfqpoint{2.495357in}{1.688551in}}{\pgfqpoint{2.496821in}{1.692084in}}{\pgfqpoint{2.496821in}{1.695768in}}%
\pgfpathcurveto{\pgfqpoint{2.496821in}{1.699451in}}{\pgfqpoint{2.495357in}{1.702984in}}{\pgfqpoint{2.492753in}{1.705589in}}%
\pgfpathcurveto{\pgfqpoint{2.490148in}{1.708193in}}{\pgfqpoint{2.486615in}{1.709657in}}{\pgfqpoint{2.482932in}{1.709657in}}%
\pgfpathcurveto{\pgfqpoint{2.479248in}{1.709657in}}{\pgfqpoint{2.475715in}{1.708193in}}{\pgfqpoint{2.473111in}{1.705589in}}%
\pgfpathcurveto{\pgfqpoint{2.470506in}{1.702984in}}{\pgfqpoint{2.469043in}{1.699451in}}{\pgfqpoint{2.469043in}{1.695768in}}%
\pgfpathcurveto{\pgfqpoint{2.469043in}{1.692084in}}{\pgfqpoint{2.470506in}{1.688551in}}{\pgfqpoint{2.473111in}{1.685947in}}%
\pgfpathcurveto{\pgfqpoint{2.475715in}{1.683342in}}{\pgfqpoint{2.479248in}{1.681879in}}{\pgfqpoint{2.482932in}{1.681879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.460151}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.460151}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592658in}{1.589516in}}%
\pgfpathcurveto{\pgfqpoint{2.596341in}{1.589516in}}{\pgfqpoint{2.599874in}{1.590980in}}{\pgfqpoint{2.602479in}{1.593584in}}%
\pgfpathcurveto{\pgfqpoint{2.605083in}{1.596189in}}{\pgfqpoint{2.606546in}{1.599722in}}{\pgfqpoint{2.606546in}{1.603405in}}%
\pgfpathcurveto{\pgfqpoint{2.606546in}{1.607088in}}{\pgfqpoint{2.605083in}{1.610621in}}{\pgfqpoint{2.602479in}{1.613226in}}%
\pgfpathcurveto{\pgfqpoint{2.599874in}{1.615831in}}{\pgfqpoint{2.596341in}{1.617294in}}{\pgfqpoint{2.592658in}{1.617294in}}%
\pgfpathcurveto{\pgfqpoint{2.588974in}{1.617294in}}{\pgfqpoint{2.585441in}{1.615831in}}{\pgfqpoint{2.582837in}{1.613226in}}%
\pgfpathcurveto{\pgfqpoint{2.580232in}{1.610621in}}{\pgfqpoint{2.578769in}{1.607088in}}{\pgfqpoint{2.578769in}{1.603405in}}%
\pgfpathcurveto{\pgfqpoint{2.578769in}{1.599722in}}{\pgfqpoint{2.580232in}{1.596189in}}{\pgfqpoint{2.582837in}{1.593584in}}%
\pgfpathcurveto{\pgfqpoint{2.585441in}{1.590980in}}{\pgfqpoint{2.588974in}{1.589516in}}{\pgfqpoint{2.592658in}{1.589516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677823,0.786546,0.991005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.460368}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677823,0.786546,0.991005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.460368}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484475in}{1.676332in}}%
\pgfpathcurveto{\pgfqpoint{2.488158in}{1.676332in}}{\pgfqpoint{2.491691in}{1.677795in}}{\pgfqpoint{2.494296in}{1.680400in}}%
\pgfpathcurveto{\pgfqpoint{2.496901in}{1.683004in}}{\pgfqpoint{2.498364in}{1.686537in}}{\pgfqpoint{2.498364in}{1.690221in}}%
\pgfpathcurveto{\pgfqpoint{2.498364in}{1.693904in}}{\pgfqpoint{2.496901in}{1.697437in}}{\pgfqpoint{2.494296in}{1.700042in}}%
\pgfpathcurveto{\pgfqpoint{2.491691in}{1.702646in}}{\pgfqpoint{2.488158in}{1.704109in}}{\pgfqpoint{2.484475in}{1.704109in}}%
\pgfpathcurveto{\pgfqpoint{2.480792in}{1.704109in}}{\pgfqpoint{2.477259in}{1.702646in}}{\pgfqpoint{2.474654in}{1.700042in}}%
\pgfpathcurveto{\pgfqpoint{2.472050in}{1.697437in}}{\pgfqpoint{2.470586in}{1.693904in}}{\pgfqpoint{2.470586in}{1.690221in}}%
\pgfpathcurveto{\pgfqpoint{2.470586in}{1.686537in}}{\pgfqpoint{2.472050in}{1.683004in}}{\pgfqpoint{2.474654in}{1.680400in}}%
\pgfpathcurveto{\pgfqpoint{2.477259in}{1.677795in}}{\pgfqpoint{2.480792in}{1.676332in}}{\pgfqpoint{2.484475in}{1.676332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672538,0.782861,0.991982}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.461187}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.672538,0.782861,0.991982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.461187}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485582in}{1.668259in}}%
\pgfpathcurveto{\pgfqpoint{2.489265in}{1.668259in}}{\pgfqpoint{2.492798in}{1.669723in}}{\pgfqpoint{2.495403in}{1.672327in}}%
\pgfpathcurveto{\pgfqpoint{2.498008in}{1.674932in}}{\pgfqpoint{2.499471in}{1.678465in}}{\pgfqpoint{2.499471in}{1.682148in}}%
\pgfpathcurveto{\pgfqpoint{2.499471in}{1.685832in}}{\pgfqpoint{2.498008in}{1.689365in}}{\pgfqpoint{2.495403in}{1.691969in}}%
\pgfpathcurveto{\pgfqpoint{2.492798in}{1.694574in}}{\pgfqpoint{2.489265in}{1.696037in}}{\pgfqpoint{2.485582in}{1.696037in}}%
\pgfpathcurveto{\pgfqpoint{2.481899in}{1.696037in}}{\pgfqpoint{2.478366in}{1.694574in}}{\pgfqpoint{2.475761in}{1.691969in}}%
\pgfpathcurveto{\pgfqpoint{2.473157in}{1.689365in}}{\pgfqpoint{2.471693in}{1.685832in}}{\pgfqpoint{2.471693in}{1.682148in}}%
\pgfpathcurveto{\pgfqpoint{2.471693in}{1.678465in}}{\pgfqpoint{2.473157in}{1.674932in}}{\pgfqpoint{2.475761in}{1.672327in}}%
\pgfpathcurveto{\pgfqpoint{2.478366in}{1.669723in}}{\pgfqpoint{2.481899in}{1.668259in}}{\pgfqpoint{2.485582in}{1.668259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724041,0.814910,0.975651}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.461309}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.724041,0.814910,0.975651}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.461309}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467646in}{1.787298in}}%
\pgfpathcurveto{\pgfqpoint{2.471330in}{1.787298in}}{\pgfqpoint{2.474863in}{1.788761in}}{\pgfqpoint{2.477467in}{1.791366in}}%
\pgfpathcurveto{\pgfqpoint{2.480072in}{1.793970in}}{\pgfqpoint{2.481535in}{1.797503in}}{\pgfqpoint{2.481535in}{1.801187in}}%
\pgfpathcurveto{\pgfqpoint{2.481535in}{1.804870in}}{\pgfqpoint{2.480072in}{1.808403in}}{\pgfqpoint{2.477467in}{1.811008in}}%
\pgfpathcurveto{\pgfqpoint{2.474863in}{1.813612in}}{\pgfqpoint{2.471330in}{1.815076in}}{\pgfqpoint{2.467646in}{1.815076in}}%
\pgfpathcurveto{\pgfqpoint{2.463963in}{1.815076in}}{\pgfqpoint{2.460430in}{1.813612in}}{\pgfqpoint{2.457825in}{1.811008in}}%
\pgfpathcurveto{\pgfqpoint{2.455221in}{1.808403in}}{\pgfqpoint{2.453757in}{1.804870in}}{\pgfqpoint{2.453757in}{1.801187in}}%
\pgfpathcurveto{\pgfqpoint{2.453757in}{1.797503in}}{\pgfqpoint{2.455221in}{1.793970in}}{\pgfqpoint{2.457825in}{1.791366in}}%
\pgfpathcurveto{\pgfqpoint{2.460430in}{1.788761in}}{\pgfqpoint{2.463963in}{1.787298in}}{\pgfqpoint{2.467646in}{1.787298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.461761}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.461761}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466857in}{1.750443in}}%
\pgfpathcurveto{\pgfqpoint{2.470540in}{1.750443in}}{\pgfqpoint{2.474073in}{1.751906in}}{\pgfqpoint{2.476678in}{1.754511in}}%
\pgfpathcurveto{\pgfqpoint{2.479282in}{1.757115in}}{\pgfqpoint{2.480746in}{1.760648in}}{\pgfqpoint{2.480746in}{1.764332in}}%
\pgfpathcurveto{\pgfqpoint{2.480746in}{1.768015in}}{\pgfqpoint{2.479282in}{1.771548in}}{\pgfqpoint{2.476678in}{1.774153in}}%
\pgfpathcurveto{\pgfqpoint{2.474073in}{1.776757in}}{\pgfqpoint{2.470540in}{1.778221in}}{\pgfqpoint{2.466857in}{1.778221in}}%
\pgfpathcurveto{\pgfqpoint{2.463174in}{1.778221in}}{\pgfqpoint{2.459641in}{1.776757in}}{\pgfqpoint{2.457036in}{1.774153in}}%
\pgfpathcurveto{\pgfqpoint{2.454432in}{1.771548in}}{\pgfqpoint{2.452968in}{1.768015in}}{\pgfqpoint{2.452968in}{1.764332in}}%
\pgfpathcurveto{\pgfqpoint{2.452968in}{1.760648in}}{\pgfqpoint{2.454432in}{1.757115in}}{\pgfqpoint{2.457036in}{1.754511in}}%
\pgfpathcurveto{\pgfqpoint{2.459641in}{1.751906in}}{\pgfqpoint{2.463174in}{1.750443in}}{\pgfqpoint{2.466857in}{1.750443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.463475}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.463475}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118220in}{1.307612in}}%
\pgfpathcurveto{\pgfqpoint{2.121903in}{1.307612in}}{\pgfqpoint{2.125436in}{1.309075in}}{\pgfqpoint{2.128041in}{1.311680in}}%
\pgfpathcurveto{\pgfqpoint{2.130645in}{1.314284in}}{\pgfqpoint{2.132109in}{1.317817in}}{\pgfqpoint{2.132109in}{1.321500in}}%
\pgfpathcurveto{\pgfqpoint{2.132109in}{1.325184in}}{\pgfqpoint{2.130645in}{1.328717in}}{\pgfqpoint{2.128041in}{1.331321in}}%
\pgfpathcurveto{\pgfqpoint{2.125436in}{1.333926in}}{\pgfqpoint{2.121903in}{1.335389in}}{\pgfqpoint{2.118220in}{1.335389in}}%
\pgfpathcurveto{\pgfqpoint{2.114537in}{1.335389in}}{\pgfqpoint{2.111004in}{1.333926in}}{\pgfqpoint{2.108399in}{1.331321in}}%
\pgfpathcurveto{\pgfqpoint{2.105794in}{1.328717in}}{\pgfqpoint{2.104331in}{1.325184in}}{\pgfqpoint{2.104331in}{1.321500in}}%
\pgfpathcurveto{\pgfqpoint{2.104331in}{1.317817in}}{\pgfqpoint{2.105794in}{1.314284in}}{\pgfqpoint{2.108399in}{1.311680in}}%
\pgfpathcurveto{\pgfqpoint{2.111004in}{1.309075in}}{\pgfqpoint{2.114537in}{1.307612in}}{\pgfqpoint{2.118220in}{1.307612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.463666}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.463666}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474955in}{1.690367in}}%
\pgfpathcurveto{\pgfqpoint{2.478638in}{1.690367in}}{\pgfqpoint{2.482171in}{1.691830in}}{\pgfqpoint{2.484776in}{1.694435in}}%
\pgfpathcurveto{\pgfqpoint{2.487381in}{1.697039in}}{\pgfqpoint{2.488844in}{1.700572in}}{\pgfqpoint{2.488844in}{1.704256in}}%
\pgfpathcurveto{\pgfqpoint{2.488844in}{1.707939in}}{\pgfqpoint{2.487381in}{1.711472in}}{\pgfqpoint{2.484776in}{1.714077in}}%
\pgfpathcurveto{\pgfqpoint{2.482171in}{1.716681in}}{\pgfqpoint{2.478638in}{1.718145in}}{\pgfqpoint{2.474955in}{1.718145in}}%
\pgfpathcurveto{\pgfqpoint{2.471272in}{1.718145in}}{\pgfqpoint{2.467739in}{1.716681in}}{\pgfqpoint{2.465134in}{1.714077in}}%
\pgfpathcurveto{\pgfqpoint{2.462530in}{1.711472in}}{\pgfqpoint{2.461066in}{1.707939in}}{\pgfqpoint{2.461066in}{1.704256in}}%
\pgfpathcurveto{\pgfqpoint{2.461066in}{1.700572in}}{\pgfqpoint{2.462530in}{1.697039in}}{\pgfqpoint{2.465134in}{1.694435in}}%
\pgfpathcurveto{\pgfqpoint{2.467739in}{1.691830in}}{\pgfqpoint{2.471272in}{1.690367in}}{\pgfqpoint{2.474955in}{1.690367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718985,0.811993,0.977656}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.465256}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.718985,0.811993,0.977656}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.465256}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482443in}{1.771733in}}%
\pgfpathcurveto{\pgfqpoint{2.486127in}{1.771733in}}{\pgfqpoint{2.489660in}{1.773197in}}{\pgfqpoint{2.492264in}{1.775801in}}%
\pgfpathcurveto{\pgfqpoint{2.494869in}{1.778406in}}{\pgfqpoint{2.496332in}{1.781939in}}{\pgfqpoint{2.496332in}{1.785622in}}%
\pgfpathcurveto{\pgfqpoint{2.496332in}{1.789305in}}{\pgfqpoint{2.494869in}{1.792838in}}{\pgfqpoint{2.492264in}{1.795443in}}%
\pgfpathcurveto{\pgfqpoint{2.489660in}{1.798047in}}{\pgfqpoint{2.486127in}{1.799511in}}{\pgfqpoint{2.482443in}{1.799511in}}%
\pgfpathcurveto{\pgfqpoint{2.478760in}{1.799511in}}{\pgfqpoint{2.475227in}{1.798047in}}{\pgfqpoint{2.472623in}{1.795443in}}%
\pgfpathcurveto{\pgfqpoint{2.470018in}{1.792838in}}{\pgfqpoint{2.468555in}{1.789305in}}{\pgfqpoint{2.468555in}{1.785622in}}%
\pgfpathcurveto{\pgfqpoint{2.468555in}{1.781939in}}{\pgfqpoint{2.470018in}{1.778406in}}{\pgfqpoint{2.472623in}{1.775801in}}%
\pgfpathcurveto{\pgfqpoint{2.475227in}{1.773197in}}{\pgfqpoint{2.478760in}{1.771733in}}{\pgfqpoint{2.482443in}{1.771733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718985,0.811993,0.977656}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.466242}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.718985,0.811993,0.977656}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.466242}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451661in}{1.773570in}}%
\pgfpathcurveto{\pgfqpoint{2.455344in}{1.773570in}}{\pgfqpoint{2.458877in}{1.775033in}}{\pgfqpoint{2.461482in}{1.777638in}}%
\pgfpathcurveto{\pgfqpoint{2.464086in}{1.780242in}}{\pgfqpoint{2.465550in}{1.783775in}}{\pgfqpoint{2.465550in}{1.787459in}}%
\pgfpathcurveto{\pgfqpoint{2.465550in}{1.791142in}}{\pgfqpoint{2.464086in}{1.794675in}}{\pgfqpoint{2.461482in}{1.797280in}}%
\pgfpathcurveto{\pgfqpoint{2.458877in}{1.799884in}}{\pgfqpoint{2.455344in}{1.801348in}}{\pgfqpoint{2.451661in}{1.801348in}}%
\pgfpathcurveto{\pgfqpoint{2.447978in}{1.801348in}}{\pgfqpoint{2.444445in}{1.799884in}}{\pgfqpoint{2.441840in}{1.797280in}}%
\pgfpathcurveto{\pgfqpoint{2.439236in}{1.794675in}}{\pgfqpoint{2.437772in}{1.791142in}}{\pgfqpoint{2.437772in}{1.787459in}}%
\pgfpathcurveto{\pgfqpoint{2.437772in}{1.783775in}}{\pgfqpoint{2.439236in}{1.780242in}}{\pgfqpoint{2.441840in}{1.777638in}}%
\pgfpathcurveto{\pgfqpoint{2.444445in}{1.775033in}}{\pgfqpoint{2.447978in}{1.773570in}}{\pgfqpoint{2.451661in}{1.773570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703587,0.802586,0.982847}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.466446}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.703587,0.802586,0.982847}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.466446}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440954in}{1.729644in}}%
\pgfpathcurveto{\pgfqpoint{2.444638in}{1.729644in}}{\pgfqpoint{2.448171in}{1.731108in}}{\pgfqpoint{2.450775in}{1.733712in}}%
\pgfpathcurveto{\pgfqpoint{2.453380in}{1.736317in}}{\pgfqpoint{2.454843in}{1.739850in}}{\pgfqpoint{2.454843in}{1.743533in}}%
\pgfpathcurveto{\pgfqpoint{2.454843in}{1.747217in}}{\pgfqpoint{2.453380in}{1.750750in}}{\pgfqpoint{2.450775in}{1.753354in}}%
\pgfpathcurveto{\pgfqpoint{2.448171in}{1.755959in}}{\pgfqpoint{2.444638in}{1.757422in}}{\pgfqpoint{2.440954in}{1.757422in}}%
\pgfpathcurveto{\pgfqpoint{2.437271in}{1.757422in}}{\pgfqpoint{2.433738in}{1.755959in}}{\pgfqpoint{2.431133in}{1.753354in}}%
\pgfpathcurveto{\pgfqpoint{2.428529in}{1.750750in}}{\pgfqpoint{2.427065in}{1.747217in}}{\pgfqpoint{2.427065in}{1.743533in}}%
\pgfpathcurveto{\pgfqpoint{2.427065in}{1.739850in}}{\pgfqpoint{2.428529in}{1.736317in}}{\pgfqpoint{2.431133in}{1.733712in}}%
\pgfpathcurveto{\pgfqpoint{2.433738in}{1.731108in}}{\pgfqpoint{2.437271in}{1.729644in}}{\pgfqpoint{2.440954in}{1.729644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724041,0.814910,0.975651}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.466799}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.724041,0.814910,0.975651}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.466799}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458636in}{1.780403in}}%
\pgfpathcurveto{\pgfqpoint{2.462319in}{1.780403in}}{\pgfqpoint{2.465852in}{1.781867in}}{\pgfqpoint{2.468457in}{1.784471in}}%
\pgfpathcurveto{\pgfqpoint{2.471061in}{1.787076in}}{\pgfqpoint{2.472525in}{1.790609in}}{\pgfqpoint{2.472525in}{1.794292in}}%
\pgfpathcurveto{\pgfqpoint{2.472525in}{1.797976in}}{\pgfqpoint{2.471061in}{1.801509in}}{\pgfqpoint{2.468457in}{1.804113in}}%
\pgfpathcurveto{\pgfqpoint{2.465852in}{1.806718in}}{\pgfqpoint{2.462319in}{1.808181in}}{\pgfqpoint{2.458636in}{1.808181in}}%
\pgfpathcurveto{\pgfqpoint{2.454952in}{1.808181in}}{\pgfqpoint{2.451419in}{1.806718in}}{\pgfqpoint{2.448815in}{1.804113in}}%
\pgfpathcurveto{\pgfqpoint{2.446210in}{1.801509in}}{\pgfqpoint{2.444747in}{1.797976in}}{\pgfqpoint{2.444747in}{1.794292in}}%
\pgfpathcurveto{\pgfqpoint{2.444747in}{1.790609in}}{\pgfqpoint{2.446210in}{1.787076in}}{\pgfqpoint{2.448815in}{1.784471in}}%
\pgfpathcurveto{\pgfqpoint{2.451419in}{1.781867in}}{\pgfqpoint{2.454952in}{1.780403in}}{\pgfqpoint{2.458636in}{1.780403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651398,0.768121,0.995891}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.466837}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.651398,0.768121,0.995891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.466837}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635865in}{1.610754in}}%
\pgfpathcurveto{\pgfqpoint{2.639548in}{1.610754in}}{\pgfqpoint{2.643081in}{1.612218in}}{\pgfqpoint{2.645686in}{1.614822in}}%
\pgfpathcurveto{\pgfqpoint{2.648291in}{1.617427in}}{\pgfqpoint{2.649754in}{1.620960in}}{\pgfqpoint{2.649754in}{1.624643in}}%
\pgfpathcurveto{\pgfqpoint{2.649754in}{1.628326in}}{\pgfqpoint{2.648291in}{1.631859in}}{\pgfqpoint{2.645686in}{1.634464in}}%
\pgfpathcurveto{\pgfqpoint{2.643081in}{1.637069in}}{\pgfqpoint{2.639548in}{1.638532in}}{\pgfqpoint{2.635865in}{1.638532in}}%
\pgfpathcurveto{\pgfqpoint{2.632182in}{1.638532in}}{\pgfqpoint{2.628649in}{1.637069in}}{\pgfqpoint{2.626044in}{1.634464in}}%
\pgfpathcurveto{\pgfqpoint{2.623440in}{1.631859in}}{\pgfqpoint{2.621976in}{1.628326in}}{\pgfqpoint{2.621976in}{1.624643in}}%
\pgfpathcurveto{\pgfqpoint{2.621976in}{1.620960in}}{\pgfqpoint{2.623440in}{1.617427in}}{\pgfqpoint{2.626044in}{1.614822in}}%
\pgfpathcurveto{\pgfqpoint{2.628649in}{1.612218in}}{\pgfqpoint{2.632182in}{1.610754in}}{\pgfqpoint{2.635865in}{1.610754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656683,0.771806,0.994914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.467534}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.656683,0.771806,0.994914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.467534}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634936in}{1.623439in}}%
\pgfpathcurveto{\pgfqpoint{2.638619in}{1.623439in}}{\pgfqpoint{2.642152in}{1.624902in}}{\pgfqpoint{2.644757in}{1.627507in}}%
\pgfpathcurveto{\pgfqpoint{2.647361in}{1.630111in}}{\pgfqpoint{2.648825in}{1.633644in}}{\pgfqpoint{2.648825in}{1.637328in}}%
\pgfpathcurveto{\pgfqpoint{2.648825in}{1.641011in}}{\pgfqpoint{2.647361in}{1.644544in}}{\pgfqpoint{2.644757in}{1.647148in}}%
\pgfpathcurveto{\pgfqpoint{2.642152in}{1.649753in}}{\pgfqpoint{2.638619in}{1.651216in}}{\pgfqpoint{2.634936in}{1.651216in}}%
\pgfpathcurveto{\pgfqpoint{2.631252in}{1.651216in}}{\pgfqpoint{2.627719in}{1.649753in}}{\pgfqpoint{2.625115in}{1.647148in}}%
\pgfpathcurveto{\pgfqpoint{2.622510in}{1.644544in}}{\pgfqpoint{2.621047in}{1.641011in}}{\pgfqpoint{2.621047in}{1.637328in}}%
\pgfpathcurveto{\pgfqpoint{2.621047in}{1.633644in}}{\pgfqpoint{2.622510in}{1.630111in}}{\pgfqpoint{2.625115in}{1.627507in}}%
\pgfpathcurveto{\pgfqpoint{2.627719in}{1.624902in}}{\pgfqpoint{2.631252in}{1.623439in}}{\pgfqpoint{2.634936in}{1.623439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.467605}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.467605}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325670in}{1.188398in}}%
\pgfpathcurveto{\pgfqpoint{2.329354in}{1.188398in}}{\pgfqpoint{2.332887in}{1.189862in}}{\pgfqpoint{2.335491in}{1.192466in}}%
\pgfpathcurveto{\pgfqpoint{2.338096in}{1.195071in}}{\pgfqpoint{2.339559in}{1.198604in}}{\pgfqpoint{2.339559in}{1.202287in}}%
\pgfpathcurveto{\pgfqpoint{2.339559in}{1.205970in}}{\pgfqpoint{2.338096in}{1.209503in}}{\pgfqpoint{2.335491in}{1.212108in}}%
\pgfpathcurveto{\pgfqpoint{2.332887in}{1.214712in}}{\pgfqpoint{2.329354in}{1.216176in}}{\pgfqpoint{2.325670in}{1.216176in}}%
\pgfpathcurveto{\pgfqpoint{2.321987in}{1.216176in}}{\pgfqpoint{2.318454in}{1.214712in}}{\pgfqpoint{2.315849in}{1.212108in}}%
\pgfpathcurveto{\pgfqpoint{2.313245in}{1.209503in}}{\pgfqpoint{2.311781in}{1.205970in}}{\pgfqpoint{2.311781in}{1.202287in}}%
\pgfpathcurveto{\pgfqpoint{2.311781in}{1.198604in}}{\pgfqpoint{2.313245in}{1.195071in}}{\pgfqpoint{2.315849in}{1.192466in}}%
\pgfpathcurveto{\pgfqpoint{2.318454in}{1.189862in}}{\pgfqpoint{2.321987in}{1.188398in}}{\pgfqpoint{2.325670in}{1.188398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.467652}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.467652}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643232in}{1.648300in}}%
\pgfpathcurveto{\pgfqpoint{2.646915in}{1.648300in}}{\pgfqpoint{2.650448in}{1.649763in}}{\pgfqpoint{2.653053in}{1.652368in}}%
\pgfpathcurveto{\pgfqpoint{2.655657in}{1.654972in}}{\pgfqpoint{2.657121in}{1.658505in}}{\pgfqpoint{2.657121in}{1.662189in}}%
\pgfpathcurveto{\pgfqpoint{2.657121in}{1.665872in}}{\pgfqpoint{2.655657in}{1.669405in}}{\pgfqpoint{2.653053in}{1.672010in}}%
\pgfpathcurveto{\pgfqpoint{2.650448in}{1.674614in}}{\pgfqpoint{2.646915in}{1.676077in}}{\pgfqpoint{2.643232in}{1.676077in}}%
\pgfpathcurveto{\pgfqpoint{2.639548in}{1.676077in}}{\pgfqpoint{2.636015in}{1.674614in}}{\pgfqpoint{2.633411in}{1.672010in}}%
\pgfpathcurveto{\pgfqpoint{2.630806in}{1.669405in}}{\pgfqpoint{2.629343in}{1.665872in}}{\pgfqpoint{2.629343in}{1.662189in}}%
\pgfpathcurveto{\pgfqpoint{2.629343in}{1.658505in}}{\pgfqpoint{2.630806in}{1.654972in}}{\pgfqpoint{2.633411in}{1.652368in}}%
\pgfpathcurveto{\pgfqpoint{2.636015in}{1.649763in}}{\pgfqpoint{2.639548in}{1.648300in}}{\pgfqpoint{2.643232in}{1.648300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724041,0.814910,0.975651}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.467668}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.724041,0.814910,0.975651}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.467668}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467975in}{1.779256in}}%
\pgfpathcurveto{\pgfqpoint{2.471658in}{1.779256in}}{\pgfqpoint{2.475191in}{1.780720in}}{\pgfqpoint{2.477796in}{1.783324in}}%
\pgfpathcurveto{\pgfqpoint{2.480401in}{1.785929in}}{\pgfqpoint{2.481864in}{1.789462in}}{\pgfqpoint{2.481864in}{1.793145in}}%
\pgfpathcurveto{\pgfqpoint{2.481864in}{1.796829in}}{\pgfqpoint{2.480401in}{1.800362in}}{\pgfqpoint{2.477796in}{1.802966in}}%
\pgfpathcurveto{\pgfqpoint{2.475191in}{1.805571in}}{\pgfqpoint{2.471658in}{1.807034in}}{\pgfqpoint{2.467975in}{1.807034in}}%
\pgfpathcurveto{\pgfqpoint{2.464292in}{1.807034in}}{\pgfqpoint{2.460759in}{1.805571in}}{\pgfqpoint{2.458154in}{1.802966in}}%
\pgfpathcurveto{\pgfqpoint{2.455550in}{1.800362in}}{\pgfqpoint{2.454086in}{1.796829in}}{\pgfqpoint{2.454086in}{1.793145in}}%
\pgfpathcurveto{\pgfqpoint{2.454086in}{1.789462in}}{\pgfqpoint{2.455550in}{1.785929in}}{\pgfqpoint{2.458154in}{1.783324in}}%
\pgfpathcurveto{\pgfqpoint{2.460759in}{1.780720in}}{\pgfqpoint{2.464292in}{1.779256in}}{\pgfqpoint{2.467975in}{1.779256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718985,0.811993,0.977656}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.468282}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.718985,0.811993,0.977656}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.468282}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454467in}{1.768602in}}%
\pgfpathcurveto{\pgfqpoint{2.458150in}{1.768602in}}{\pgfqpoint{2.461683in}{1.770065in}}{\pgfqpoint{2.464288in}{1.772670in}}%
\pgfpathcurveto{\pgfqpoint{2.466892in}{1.775274in}}{\pgfqpoint{2.468356in}{1.778807in}}{\pgfqpoint{2.468356in}{1.782491in}}%
\pgfpathcurveto{\pgfqpoint{2.468356in}{1.786174in}}{\pgfqpoint{2.466892in}{1.789707in}}{\pgfqpoint{2.464288in}{1.792311in}}%
\pgfpathcurveto{\pgfqpoint{2.461683in}{1.794916in}}{\pgfqpoint{2.458150in}{1.796379in}}{\pgfqpoint{2.454467in}{1.796379in}}%
\pgfpathcurveto{\pgfqpoint{2.450784in}{1.796379in}}{\pgfqpoint{2.447250in}{1.794916in}}{\pgfqpoint{2.444646in}{1.792311in}}%
\pgfpathcurveto{\pgfqpoint{2.442041in}{1.789707in}}{\pgfqpoint{2.440578in}{1.786174in}}{\pgfqpoint{2.440578in}{1.782491in}}%
\pgfpathcurveto{\pgfqpoint{2.440578in}{1.778807in}}{\pgfqpoint{2.442041in}{1.775274in}}{\pgfqpoint{2.444646in}{1.772670in}}%
\pgfpathcurveto{\pgfqpoint{2.447250in}{1.770065in}}{\pgfqpoint{2.450784in}{1.768602in}}{\pgfqpoint{2.454467in}{1.768602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656683,0.771806,0.994914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.468523}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.656683,0.771806,0.994914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.468523}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616225in}{1.613748in}}%
\pgfpathcurveto{\pgfqpoint{2.619908in}{1.613748in}}{\pgfqpoint{2.623441in}{1.615211in}}{\pgfqpoint{2.626046in}{1.617816in}}%
\pgfpathcurveto{\pgfqpoint{2.628650in}{1.620420in}}{\pgfqpoint{2.630114in}{1.623953in}}{\pgfqpoint{2.630114in}{1.627637in}}%
\pgfpathcurveto{\pgfqpoint{2.630114in}{1.631320in}}{\pgfqpoint{2.628650in}{1.634853in}}{\pgfqpoint{2.626046in}{1.637457in}}%
\pgfpathcurveto{\pgfqpoint{2.623441in}{1.640062in}}{\pgfqpoint{2.619908in}{1.641525in}}{\pgfqpoint{2.616225in}{1.641525in}}%
\pgfpathcurveto{\pgfqpoint{2.612541in}{1.641525in}}{\pgfqpoint{2.609008in}{1.640062in}}{\pgfqpoint{2.606404in}{1.637457in}}%
\pgfpathcurveto{\pgfqpoint{2.603799in}{1.634853in}}{\pgfqpoint{2.602336in}{1.631320in}}{\pgfqpoint{2.602336in}{1.627637in}}%
\pgfpathcurveto{\pgfqpoint{2.602336in}{1.623953in}}{\pgfqpoint{2.603799in}{1.620420in}}{\pgfqpoint{2.606404in}{1.617816in}}%
\pgfpathcurveto{\pgfqpoint{2.609008in}{1.615211in}}{\pgfqpoint{2.612541in}{1.613748in}}{\pgfqpoint{2.616225in}{1.613748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733898,0.820018,0.970724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.468720}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733898,0.820018,0.970724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.468720}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469199in}{1.808277in}}%
\pgfpathcurveto{\pgfqpoint{2.472882in}{1.808277in}}{\pgfqpoint{2.476415in}{1.809740in}}{\pgfqpoint{2.479020in}{1.812345in}}%
\pgfpathcurveto{\pgfqpoint{2.481624in}{1.814949in}}{\pgfqpoint{2.483088in}{1.818482in}}{\pgfqpoint{2.483088in}{1.822166in}}%
\pgfpathcurveto{\pgfqpoint{2.483088in}{1.825849in}}{\pgfqpoint{2.481624in}{1.829382in}}{\pgfqpoint{2.479020in}{1.831987in}}%
\pgfpathcurveto{\pgfqpoint{2.476415in}{1.834591in}}{\pgfqpoint{2.472882in}{1.836055in}}{\pgfqpoint{2.469199in}{1.836055in}}%
\pgfpathcurveto{\pgfqpoint{2.465515in}{1.836055in}}{\pgfqpoint{2.461982in}{1.834591in}}{\pgfqpoint{2.459378in}{1.831987in}}%
\pgfpathcurveto{\pgfqpoint{2.456773in}{1.829382in}}{\pgfqpoint{2.455310in}{1.825849in}}{\pgfqpoint{2.455310in}{1.822166in}}%
\pgfpathcurveto{\pgfqpoint{2.455310in}{1.818482in}}{\pgfqpoint{2.456773in}{1.814949in}}{\pgfqpoint{2.459378in}{1.812345in}}%
\pgfpathcurveto{\pgfqpoint{2.461982in}{1.809740in}}{\pgfqpoint{2.465515in}{1.808277in}}{\pgfqpoint{2.469199in}{1.808277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728970,0.817464,0.973188}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.469554}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.728970,0.817464,0.973188}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.469554}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485887in}{1.798680in}}%
\pgfpathcurveto{\pgfqpoint{2.489570in}{1.798680in}}{\pgfqpoint{2.493103in}{1.800143in}}{\pgfqpoint{2.495707in}{1.802748in}}%
\pgfpathcurveto{\pgfqpoint{2.498312in}{1.805352in}}{\pgfqpoint{2.499775in}{1.808885in}}{\pgfqpoint{2.499775in}{1.812569in}}%
\pgfpathcurveto{\pgfqpoint{2.499775in}{1.816252in}}{\pgfqpoint{2.498312in}{1.819785in}}{\pgfqpoint{2.495707in}{1.822390in}}%
\pgfpathcurveto{\pgfqpoint{2.493103in}{1.824994in}}{\pgfqpoint{2.489570in}{1.826458in}}{\pgfqpoint{2.485887in}{1.826458in}}%
\pgfpathcurveto{\pgfqpoint{2.482203in}{1.826458in}}{\pgfqpoint{2.478670in}{1.824994in}}{\pgfqpoint{2.476066in}{1.822390in}}%
\pgfpathcurveto{\pgfqpoint{2.473461in}{1.819785in}}{\pgfqpoint{2.471998in}{1.816252in}}{\pgfqpoint{2.471998in}{1.812569in}}%
\pgfpathcurveto{\pgfqpoint{2.471998in}{1.808885in}}{\pgfqpoint{2.473461in}{1.805352in}}{\pgfqpoint{2.476066in}{1.802748in}}%
\pgfpathcurveto{\pgfqpoint{2.478670in}{1.800143in}}{\pgfqpoint{2.482203in}{1.798680in}}{\pgfqpoint{2.485887in}{1.798680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661968,0.775491,0.993937}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.470381}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661968,0.775491,0.993937}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.470381}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656973in}{1.631159in}}%
\pgfpathcurveto{\pgfqpoint{2.660656in}{1.631159in}}{\pgfqpoint{2.664189in}{1.632622in}}{\pgfqpoint{2.666794in}{1.635227in}}%
\pgfpathcurveto{\pgfqpoint{2.669398in}{1.637831in}}{\pgfqpoint{2.670862in}{1.641364in}}{\pgfqpoint{2.670862in}{1.645047in}}%
\pgfpathcurveto{\pgfqpoint{2.670862in}{1.648731in}}{\pgfqpoint{2.669398in}{1.652264in}}{\pgfqpoint{2.666794in}{1.654868in}}%
\pgfpathcurveto{\pgfqpoint{2.664189in}{1.657473in}}{\pgfqpoint{2.660656in}{1.658936in}}{\pgfqpoint{2.656973in}{1.658936in}}%
\pgfpathcurveto{\pgfqpoint{2.653289in}{1.658936in}}{\pgfqpoint{2.649756in}{1.657473in}}{\pgfqpoint{2.647152in}{1.654868in}}%
\pgfpathcurveto{\pgfqpoint{2.644547in}{1.652264in}}{\pgfqpoint{2.643084in}{1.648731in}}{\pgfqpoint{2.643084in}{1.645047in}}%
\pgfpathcurveto{\pgfqpoint{2.643084in}{1.641364in}}{\pgfqpoint{2.644547in}{1.637831in}}{\pgfqpoint{2.647152in}{1.635227in}}%
\pgfpathcurveto{\pgfqpoint{2.649756in}{1.632622in}}{\pgfqpoint{2.653289in}{1.631159in}}{\pgfqpoint{2.656973in}{1.631159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661968,0.775491,0.993937}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.471081}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661968,0.775491,0.993937}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.471081}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629408in}{1.628461in}}%
\pgfpathcurveto{\pgfqpoint{2.633091in}{1.628461in}}{\pgfqpoint{2.636624in}{1.629925in}}{\pgfqpoint{2.639229in}{1.632529in}}%
\pgfpathcurveto{\pgfqpoint{2.641833in}{1.635134in}}{\pgfqpoint{2.643297in}{1.638667in}}{\pgfqpoint{2.643297in}{1.642350in}}%
\pgfpathcurveto{\pgfqpoint{2.643297in}{1.646034in}}{\pgfqpoint{2.641833in}{1.649567in}}{\pgfqpoint{2.639229in}{1.652171in}}%
\pgfpathcurveto{\pgfqpoint{2.636624in}{1.654776in}}{\pgfqpoint{2.633091in}{1.656239in}}{\pgfqpoint{2.629408in}{1.656239in}}%
\pgfpathcurveto{\pgfqpoint{2.625725in}{1.656239in}}{\pgfqpoint{2.622192in}{1.654776in}}{\pgfqpoint{2.619587in}{1.652171in}}%
\pgfpathcurveto{\pgfqpoint{2.616982in}{1.649567in}}{\pgfqpoint{2.615519in}{1.646034in}}{\pgfqpoint{2.615519in}{1.642350in}}%
\pgfpathcurveto{\pgfqpoint{2.615519in}{1.638667in}}{\pgfqpoint{2.616982in}{1.635134in}}{\pgfqpoint{2.619587in}{1.632529in}}%
\pgfpathcurveto{\pgfqpoint{2.622192in}{1.629925in}}{\pgfqpoint{2.625725in}{1.628461in}}{\pgfqpoint{2.629408in}{1.628461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724041,0.814910,0.975651}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.471464}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.724041,0.814910,0.975651}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.471464}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462981in}{1.784141in}}%
\pgfpathcurveto{\pgfqpoint{2.466664in}{1.784141in}}{\pgfqpoint{2.470197in}{1.785605in}}{\pgfqpoint{2.472802in}{1.788209in}}%
\pgfpathcurveto{\pgfqpoint{2.475406in}{1.790814in}}{\pgfqpoint{2.476869in}{1.794347in}}{\pgfqpoint{2.476869in}{1.798030in}}%
\pgfpathcurveto{\pgfqpoint{2.476869in}{1.801714in}}{\pgfqpoint{2.475406in}{1.805247in}}{\pgfqpoint{2.472802in}{1.807851in}}%
\pgfpathcurveto{\pgfqpoint{2.470197in}{1.810456in}}{\pgfqpoint{2.466664in}{1.811919in}}{\pgfqpoint{2.462981in}{1.811919in}}%
\pgfpathcurveto{\pgfqpoint{2.459297in}{1.811919in}}{\pgfqpoint{2.455764in}{1.810456in}}{\pgfqpoint{2.453160in}{1.807851in}}%
\pgfpathcurveto{\pgfqpoint{2.450555in}{1.805247in}}{\pgfqpoint{2.449092in}{1.801714in}}{\pgfqpoint{2.449092in}{1.798030in}}%
\pgfpathcurveto{\pgfqpoint{2.449092in}{1.794347in}}{\pgfqpoint{2.450555in}{1.790814in}}{\pgfqpoint{2.453160in}{1.788209in}}%
\pgfpathcurveto{\pgfqpoint{2.455764in}{1.785605in}}{\pgfqpoint{2.459297in}{1.784141in}}{\pgfqpoint{2.462981in}{1.784141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738826,0.822572,0.968261}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.472542}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.738826,0.822572,0.968261}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.472542}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476869in}{1.813869in}}%
\pgfpathcurveto{\pgfqpoint{2.480553in}{1.813869in}}{\pgfqpoint{2.484086in}{1.815333in}}{\pgfqpoint{2.486690in}{1.817937in}}%
\pgfpathcurveto{\pgfqpoint{2.489295in}{1.820542in}}{\pgfqpoint{2.490758in}{1.824075in}}{\pgfqpoint{2.490758in}{1.827758in}}%
\pgfpathcurveto{\pgfqpoint{2.490758in}{1.831442in}}{\pgfqpoint{2.489295in}{1.834975in}}{\pgfqpoint{2.486690in}{1.837579in}}%
\pgfpathcurveto{\pgfqpoint{2.484086in}{1.840184in}}{\pgfqpoint{2.480553in}{1.841647in}}{\pgfqpoint{2.476869in}{1.841647in}}%
\pgfpathcurveto{\pgfqpoint{2.473186in}{1.841647in}}{\pgfqpoint{2.469653in}{1.840184in}}{\pgfqpoint{2.467048in}{1.837579in}}%
\pgfpathcurveto{\pgfqpoint{2.464444in}{1.834975in}}{\pgfqpoint{2.462980in}{1.831442in}}{\pgfqpoint{2.462980in}{1.827758in}}%
\pgfpathcurveto{\pgfqpoint{2.462980in}{1.824075in}}{\pgfqpoint{2.464444in}{1.820542in}}{\pgfqpoint{2.467048in}{1.817937in}}%
\pgfpathcurveto{\pgfqpoint{2.469653in}{1.815333in}}{\pgfqpoint{2.473186in}{1.813869in}}{\pgfqpoint{2.476869in}{1.813869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733898,0.820018,0.970724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.473413}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733898,0.820018,0.970724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.473413}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482726in}{1.800153in}}%
\pgfpathcurveto{\pgfqpoint{2.486409in}{1.800153in}}{\pgfqpoint{2.489942in}{1.801616in}}{\pgfqpoint{2.492547in}{1.804221in}}%
\pgfpathcurveto{\pgfqpoint{2.495151in}{1.806825in}}{\pgfqpoint{2.496615in}{1.810358in}}{\pgfqpoint{2.496615in}{1.814042in}}%
\pgfpathcurveto{\pgfqpoint{2.496615in}{1.817725in}}{\pgfqpoint{2.495151in}{1.821258in}}{\pgfqpoint{2.492547in}{1.823863in}}%
\pgfpathcurveto{\pgfqpoint{2.489942in}{1.826467in}}{\pgfqpoint{2.486409in}{1.827931in}}{\pgfqpoint{2.482726in}{1.827931in}}%
\pgfpathcurveto{\pgfqpoint{2.479042in}{1.827931in}}{\pgfqpoint{2.475509in}{1.826467in}}{\pgfqpoint{2.472905in}{1.823863in}}%
\pgfpathcurveto{\pgfqpoint{2.470300in}{1.821258in}}{\pgfqpoint{2.468837in}{1.817725in}}{\pgfqpoint{2.468837in}{1.814042in}}%
\pgfpathcurveto{\pgfqpoint{2.468837in}{1.810358in}}{\pgfqpoint{2.470300in}{1.806825in}}{\pgfqpoint{2.472905in}{1.804221in}}%
\pgfpathcurveto{\pgfqpoint{2.475509in}{1.801616in}}{\pgfqpoint{2.479042in}{1.800153in}}{\pgfqpoint{2.482726in}{1.800153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733898,0.820018,0.970724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.473866}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733898,0.820018,0.970724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.473866}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474557in}{1.802352in}}%
\pgfpathcurveto{\pgfqpoint{2.478240in}{1.802352in}}{\pgfqpoint{2.481773in}{1.803816in}}{\pgfqpoint{2.484378in}{1.806420in}}%
\pgfpathcurveto{\pgfqpoint{2.486982in}{1.809025in}}{\pgfqpoint{2.488446in}{1.812558in}}{\pgfqpoint{2.488446in}{1.816241in}}%
\pgfpathcurveto{\pgfqpoint{2.488446in}{1.819925in}}{\pgfqpoint{2.486982in}{1.823458in}}{\pgfqpoint{2.484378in}{1.826062in}}%
\pgfpathcurveto{\pgfqpoint{2.481773in}{1.828667in}}{\pgfqpoint{2.478240in}{1.830130in}}{\pgfqpoint{2.474557in}{1.830130in}}%
\pgfpathcurveto{\pgfqpoint{2.470874in}{1.830130in}}{\pgfqpoint{2.467341in}{1.828667in}}{\pgfqpoint{2.464736in}{1.826062in}}%
\pgfpathcurveto{\pgfqpoint{2.462131in}{1.823458in}}{\pgfqpoint{2.460668in}{1.819925in}}{\pgfqpoint{2.460668in}{1.816241in}}%
\pgfpathcurveto{\pgfqpoint{2.460668in}{1.812558in}}{\pgfqpoint{2.462131in}{1.809025in}}{\pgfqpoint{2.464736in}{1.806420in}}%
\pgfpathcurveto{\pgfqpoint{2.467341in}{1.803816in}}{\pgfqpoint{2.470874in}{1.802352in}}{\pgfqpoint{2.474557in}{1.802352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672538,0.782861,0.991982}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.474623}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.672538,0.782861,0.991982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.474623}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626103in}{1.653083in}}%
\pgfpathcurveto{\pgfqpoint{2.629786in}{1.653083in}}{\pgfqpoint{2.633319in}{1.654547in}}{\pgfqpoint{2.635924in}{1.657151in}}%
\pgfpathcurveto{\pgfqpoint{2.638528in}{1.659756in}}{\pgfqpoint{2.639992in}{1.663289in}}{\pgfqpoint{2.639992in}{1.666972in}}%
\pgfpathcurveto{\pgfqpoint{2.639992in}{1.670655in}}{\pgfqpoint{2.638528in}{1.674188in}}{\pgfqpoint{2.635924in}{1.676793in}}%
\pgfpathcurveto{\pgfqpoint{2.633319in}{1.679398in}}{\pgfqpoint{2.629786in}{1.680861in}}{\pgfqpoint{2.626103in}{1.680861in}}%
\pgfpathcurveto{\pgfqpoint{2.622419in}{1.680861in}}{\pgfqpoint{2.618886in}{1.679398in}}{\pgfqpoint{2.616282in}{1.676793in}}%
\pgfpathcurveto{\pgfqpoint{2.613677in}{1.674188in}}{\pgfqpoint{2.612214in}{1.670655in}}{\pgfqpoint{2.612214in}{1.666972in}}%
\pgfpathcurveto{\pgfqpoint{2.612214in}{1.663289in}}{\pgfqpoint{2.613677in}{1.659756in}}{\pgfqpoint{2.616282in}{1.657151in}}%
\pgfpathcurveto{\pgfqpoint{2.618886in}{1.654547in}}{\pgfqpoint{2.622419in}{1.653083in}}{\pgfqpoint{2.626103in}{1.653083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733898,0.820018,0.970724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.475302}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733898,0.820018,0.970724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.475302}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461592in}{1.801277in}}%
\pgfpathcurveto{\pgfqpoint{2.465275in}{1.801277in}}{\pgfqpoint{2.468808in}{1.802741in}}{\pgfqpoint{2.471413in}{1.805345in}}%
\pgfpathcurveto{\pgfqpoint{2.474017in}{1.807950in}}{\pgfqpoint{2.475481in}{1.811483in}}{\pgfqpoint{2.475481in}{1.815166in}}%
\pgfpathcurveto{\pgfqpoint{2.475481in}{1.818849in}}{\pgfqpoint{2.474017in}{1.822382in}}{\pgfqpoint{2.471413in}{1.824987in}}%
\pgfpathcurveto{\pgfqpoint{2.468808in}{1.827592in}}{\pgfqpoint{2.465275in}{1.829055in}}{\pgfqpoint{2.461592in}{1.829055in}}%
\pgfpathcurveto{\pgfqpoint{2.457908in}{1.829055in}}{\pgfqpoint{2.454375in}{1.827592in}}{\pgfqpoint{2.451771in}{1.824987in}}%
\pgfpathcurveto{\pgfqpoint{2.449166in}{1.822382in}}{\pgfqpoint{2.447703in}{1.818849in}}{\pgfqpoint{2.447703in}{1.815166in}}%
\pgfpathcurveto{\pgfqpoint{2.447703in}{1.811483in}}{\pgfqpoint{2.449166in}{1.807950in}}{\pgfqpoint{2.451771in}{1.805345in}}%
\pgfpathcurveto{\pgfqpoint{2.454375in}{1.802741in}}{\pgfqpoint{2.457908in}{1.801277in}}{\pgfqpoint{2.461592in}{1.801277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672538,0.782861,0.991982}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.475329}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.672538,0.782861,0.991982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.475329}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624438in}{1.642852in}}%
\pgfpathcurveto{\pgfqpoint{2.628121in}{1.642852in}}{\pgfqpoint{2.631654in}{1.644315in}}{\pgfqpoint{2.634259in}{1.646920in}}%
\pgfpathcurveto{\pgfqpoint{2.636864in}{1.649524in}}{\pgfqpoint{2.638327in}{1.653057in}}{\pgfqpoint{2.638327in}{1.656741in}}%
\pgfpathcurveto{\pgfqpoint{2.638327in}{1.660424in}}{\pgfqpoint{2.636864in}{1.663957in}}{\pgfqpoint{2.634259in}{1.666562in}}%
\pgfpathcurveto{\pgfqpoint{2.631654in}{1.669166in}}{\pgfqpoint{2.628121in}{1.670629in}}{\pgfqpoint{2.624438in}{1.670629in}}%
\pgfpathcurveto{\pgfqpoint{2.620755in}{1.670629in}}{\pgfqpoint{2.617222in}{1.669166in}}{\pgfqpoint{2.614617in}{1.666562in}}%
\pgfpathcurveto{\pgfqpoint{2.612013in}{1.663957in}}{\pgfqpoint{2.610549in}{1.660424in}}{\pgfqpoint{2.610549in}{1.656741in}}%
\pgfpathcurveto{\pgfqpoint{2.610549in}{1.653057in}}{\pgfqpoint{2.612013in}{1.649524in}}{\pgfqpoint{2.614617in}{1.646920in}}%
\pgfpathcurveto{\pgfqpoint{2.617222in}{1.644315in}}{\pgfqpoint{2.620755in}{1.642852in}}{\pgfqpoint{2.624438in}{1.642852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738826,0.822572,0.968261}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.475445}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.738826,0.822572,0.968261}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.475445}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473577in}{1.809159in}}%
\pgfpathcurveto{\pgfqpoint{2.477260in}{1.809159in}}{\pgfqpoint{2.480793in}{1.810622in}}{\pgfqpoint{2.483397in}{1.813227in}}%
\pgfpathcurveto{\pgfqpoint{2.486002in}{1.815831in}}{\pgfqpoint{2.487465in}{1.819364in}}{\pgfqpoint{2.487465in}{1.823048in}}%
\pgfpathcurveto{\pgfqpoint{2.487465in}{1.826731in}}{\pgfqpoint{2.486002in}{1.830264in}}{\pgfqpoint{2.483397in}{1.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.480793in}{1.835473in}}{\pgfqpoint{2.477260in}{1.836936in}}{\pgfqpoint{2.473577in}{1.836936in}}%
\pgfpathcurveto{\pgfqpoint{2.469893in}{1.836936in}}{\pgfqpoint{2.466360in}{1.835473in}}{\pgfqpoint{2.463756in}{1.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.461151in}{1.830264in}}{\pgfqpoint{2.459688in}{1.826731in}}{\pgfqpoint{2.459688in}{1.823048in}}%
\pgfpathcurveto{\pgfqpoint{2.459688in}{1.819364in}}{\pgfqpoint{2.461151in}{1.815831in}}{\pgfqpoint{2.463756in}{1.813227in}}%
\pgfpathcurveto{\pgfqpoint{2.466360in}{1.810622in}}{\pgfqpoint{2.469893in}{1.809159in}}{\pgfqpoint{2.473577in}{1.809159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672538,0.782861,0.991982}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.475826}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.672538,0.782861,0.991982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.475826}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658298in}{1.648554in}}%
\pgfpathcurveto{\pgfqpoint{2.661982in}{1.648554in}}{\pgfqpoint{2.665515in}{1.650018in}}{\pgfqpoint{2.668119in}{1.652622in}}%
\pgfpathcurveto{\pgfqpoint{2.670724in}{1.655227in}}{\pgfqpoint{2.672187in}{1.658760in}}{\pgfqpoint{2.672187in}{1.662443in}}%
\pgfpathcurveto{\pgfqpoint{2.672187in}{1.666127in}}{\pgfqpoint{2.670724in}{1.669660in}}{\pgfqpoint{2.668119in}{1.672264in}}%
\pgfpathcurveto{\pgfqpoint{2.665515in}{1.674869in}}{\pgfqpoint{2.661982in}{1.676332in}}{\pgfqpoint{2.658298in}{1.676332in}}%
\pgfpathcurveto{\pgfqpoint{2.654615in}{1.676332in}}{\pgfqpoint{2.651082in}{1.674869in}}{\pgfqpoint{2.648477in}{1.672264in}}%
\pgfpathcurveto{\pgfqpoint{2.645873in}{1.669660in}}{\pgfqpoint{2.644409in}{1.666127in}}{\pgfqpoint{2.644409in}{1.662443in}}%
\pgfpathcurveto{\pgfqpoint{2.644409in}{1.658760in}}{\pgfqpoint{2.645873in}{1.655227in}}{\pgfqpoint{2.648477in}{1.652622in}}%
\pgfpathcurveto{\pgfqpoint{2.651082in}{1.650018in}}{\pgfqpoint{2.654615in}{1.648554in}}{\pgfqpoint{2.658298in}{1.648554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738826,0.822572,0.968261}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.476851}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.738826,0.822572,0.968261}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.476851}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476523in}{1.807510in}}%
\pgfpathcurveto{\pgfqpoint{2.480206in}{1.807510in}}{\pgfqpoint{2.483739in}{1.808973in}}{\pgfqpoint{2.486344in}{1.811578in}}%
\pgfpathcurveto{\pgfqpoint{2.488948in}{1.814182in}}{\pgfqpoint{2.490412in}{1.817715in}}{\pgfqpoint{2.490412in}{1.821398in}}%
\pgfpathcurveto{\pgfqpoint{2.490412in}{1.825082in}}{\pgfqpoint{2.488948in}{1.828615in}}{\pgfqpoint{2.486344in}{1.831219in}}%
\pgfpathcurveto{\pgfqpoint{2.483739in}{1.833824in}}{\pgfqpoint{2.480206in}{1.835287in}}{\pgfqpoint{2.476523in}{1.835287in}}%
\pgfpathcurveto{\pgfqpoint{2.472840in}{1.835287in}}{\pgfqpoint{2.469307in}{1.833824in}}{\pgfqpoint{2.466702in}{1.831219in}}%
\pgfpathcurveto{\pgfqpoint{2.464097in}{1.828615in}}{\pgfqpoint{2.462634in}{1.825082in}}{\pgfqpoint{2.462634in}{1.821398in}}%
\pgfpathcurveto{\pgfqpoint{2.462634in}{1.817715in}}{\pgfqpoint{2.464097in}{1.814182in}}{\pgfqpoint{2.466702in}{1.811578in}}%
\pgfpathcurveto{\pgfqpoint{2.469307in}{1.808973in}}{\pgfqpoint{2.472840in}{1.807510in}}{\pgfqpoint{2.476523in}{1.807510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677823,0.786546,0.991005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.477413}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677823,0.786546,0.991005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.477413}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613401in}{1.653129in}}%
\pgfpathcurveto{\pgfqpoint{2.617084in}{1.653129in}}{\pgfqpoint{2.620617in}{1.654593in}}{\pgfqpoint{2.623222in}{1.657197in}}%
\pgfpathcurveto{\pgfqpoint{2.625827in}{1.659802in}}{\pgfqpoint{2.627290in}{1.663335in}}{\pgfqpoint{2.627290in}{1.667018in}}%
\pgfpathcurveto{\pgfqpoint{2.627290in}{1.670702in}}{\pgfqpoint{2.625827in}{1.674235in}}{\pgfqpoint{2.623222in}{1.676839in}}%
\pgfpathcurveto{\pgfqpoint{2.620617in}{1.679444in}}{\pgfqpoint{2.617084in}{1.680907in}}{\pgfqpoint{2.613401in}{1.680907in}}%
\pgfpathcurveto{\pgfqpoint{2.609718in}{1.680907in}}{\pgfqpoint{2.606185in}{1.679444in}}{\pgfqpoint{2.603580in}{1.676839in}}%
\pgfpathcurveto{\pgfqpoint{2.600976in}{1.674235in}}{\pgfqpoint{2.599512in}{1.670702in}}{\pgfqpoint{2.599512in}{1.667018in}}%
\pgfpathcurveto{\pgfqpoint{2.599512in}{1.663335in}}{\pgfqpoint{2.600976in}{1.659802in}}{\pgfqpoint{2.603580in}{1.657197in}}%
\pgfpathcurveto{\pgfqpoint{2.606185in}{1.654593in}}{\pgfqpoint{2.609718in}{1.653129in}}{\pgfqpoint{2.613401in}{1.653129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677823,0.786546,0.991005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.477617}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677823,0.786546,0.991005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.477617}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627283in}{1.658896in}}%
\pgfpathcurveto{\pgfqpoint{2.630966in}{1.658896in}}{\pgfqpoint{2.634499in}{1.660359in}}{\pgfqpoint{2.637103in}{1.662964in}}%
\pgfpathcurveto{\pgfqpoint{2.639708in}{1.665568in}}{\pgfqpoint{2.641171in}{1.669101in}}{\pgfqpoint{2.641171in}{1.672785in}}%
\pgfpathcurveto{\pgfqpoint{2.641171in}{1.676468in}}{\pgfqpoint{2.639708in}{1.680001in}}{\pgfqpoint{2.637103in}{1.682606in}}%
\pgfpathcurveto{\pgfqpoint{2.634499in}{1.685210in}}{\pgfqpoint{2.630966in}{1.686674in}}{\pgfqpoint{2.627283in}{1.686674in}}%
\pgfpathcurveto{\pgfqpoint{2.623599in}{1.686674in}}{\pgfqpoint{2.620066in}{1.685210in}}{\pgfqpoint{2.617462in}{1.682606in}}%
\pgfpathcurveto{\pgfqpoint{2.614857in}{1.680001in}}{\pgfqpoint{2.613394in}{1.676468in}}{\pgfqpoint{2.613394in}{1.672785in}}%
\pgfpathcurveto{\pgfqpoint{2.613394in}{1.669101in}}{\pgfqpoint{2.614857in}{1.665568in}}{\pgfqpoint{2.617462in}{1.662964in}}%
\pgfpathcurveto{\pgfqpoint{2.620066in}{1.660359in}}{\pgfqpoint{2.623599in}{1.658896in}}{\pgfqpoint{2.627283in}{1.658896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693321,0.796314,0.986308}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.477893}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693321,0.796314,0.986308}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.477893}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606561in}{1.689618in}}%
\pgfpathcurveto{\pgfqpoint{2.610244in}{1.689618in}}{\pgfqpoint{2.613777in}{1.691082in}}{\pgfqpoint{2.616382in}{1.693686in}}%
\pgfpathcurveto{\pgfqpoint{2.618986in}{1.696291in}}{\pgfqpoint{2.620450in}{1.699824in}}{\pgfqpoint{2.620450in}{1.703507in}}%
\pgfpathcurveto{\pgfqpoint{2.620450in}{1.707191in}}{\pgfqpoint{2.618986in}{1.710724in}}{\pgfqpoint{2.616382in}{1.713328in}}%
\pgfpathcurveto{\pgfqpoint{2.613777in}{1.715933in}}{\pgfqpoint{2.610244in}{1.717396in}}{\pgfqpoint{2.606561in}{1.717396in}}%
\pgfpathcurveto{\pgfqpoint{2.602878in}{1.717396in}}{\pgfqpoint{2.599345in}{1.715933in}}{\pgfqpoint{2.596740in}{1.713328in}}%
\pgfpathcurveto{\pgfqpoint{2.594136in}{1.710724in}}{\pgfqpoint{2.592672in}{1.707191in}}{\pgfqpoint{2.592672in}{1.703507in}}%
\pgfpathcurveto{\pgfqpoint{2.592672in}{1.699824in}}{\pgfqpoint{2.594136in}{1.696291in}}{\pgfqpoint{2.596740in}{1.693686in}}%
\pgfpathcurveto{\pgfqpoint{2.599345in}{1.691082in}}{\pgfqpoint{2.602878in}{1.689618in}}{\pgfqpoint{2.606561in}{1.689618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677823,0.786546,0.991005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.477972}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677823,0.786546,0.991005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.477972}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629151in}{1.652032in}}%
\pgfpathcurveto{\pgfqpoint{2.632835in}{1.652032in}}{\pgfqpoint{2.636368in}{1.653496in}}{\pgfqpoint{2.638972in}{1.656100in}}%
\pgfpathcurveto{\pgfqpoint{2.641577in}{1.658705in}}{\pgfqpoint{2.643040in}{1.662238in}}{\pgfqpoint{2.643040in}{1.665921in}}%
\pgfpathcurveto{\pgfqpoint{2.643040in}{1.669604in}}{\pgfqpoint{2.641577in}{1.673137in}}{\pgfqpoint{2.638972in}{1.675742in}}%
\pgfpathcurveto{\pgfqpoint{2.636368in}{1.678347in}}{\pgfqpoint{2.632835in}{1.679810in}}{\pgfqpoint{2.629151in}{1.679810in}}%
\pgfpathcurveto{\pgfqpoint{2.625468in}{1.679810in}}{\pgfqpoint{2.621935in}{1.678347in}}{\pgfqpoint{2.619330in}{1.675742in}}%
\pgfpathcurveto{\pgfqpoint{2.616726in}{1.673137in}}{\pgfqpoint{2.615262in}{1.669604in}}{\pgfqpoint{2.615262in}{1.665921in}}%
\pgfpathcurveto{\pgfqpoint{2.615262in}{1.662238in}}{\pgfqpoint{2.616726in}{1.658705in}}{\pgfqpoint{2.619330in}{1.656100in}}%
\pgfpathcurveto{\pgfqpoint{2.621935in}{1.653496in}}{\pgfqpoint{2.625468in}{1.652032in}}{\pgfqpoint{2.629151in}{1.652032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.478399}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.478399}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648856in}{1.666088in}}%
\pgfpathcurveto{\pgfqpoint{2.652539in}{1.666088in}}{\pgfqpoint{2.656072in}{1.667551in}}{\pgfqpoint{2.658677in}{1.670156in}}%
\pgfpathcurveto{\pgfqpoint{2.661282in}{1.672760in}}{\pgfqpoint{2.662745in}{1.676293in}}{\pgfqpoint{2.662745in}{1.679977in}}%
\pgfpathcurveto{\pgfqpoint{2.662745in}{1.683660in}}{\pgfqpoint{2.661282in}{1.687193in}}{\pgfqpoint{2.658677in}{1.689798in}}%
\pgfpathcurveto{\pgfqpoint{2.656072in}{1.692402in}}{\pgfqpoint{2.652539in}{1.693866in}}{\pgfqpoint{2.648856in}{1.693866in}}%
\pgfpathcurveto{\pgfqpoint{2.645173in}{1.693866in}}{\pgfqpoint{2.641640in}{1.692402in}}{\pgfqpoint{2.639035in}{1.689798in}}%
\pgfpathcurveto{\pgfqpoint{2.636431in}{1.687193in}}{\pgfqpoint{2.634967in}{1.683660in}}{\pgfqpoint{2.634967in}{1.679977in}}%
\pgfpathcurveto{\pgfqpoint{2.634967in}{1.676293in}}{\pgfqpoint{2.636431in}{1.672760in}}{\pgfqpoint{2.639035in}{1.670156in}}%
\pgfpathcurveto{\pgfqpoint{2.641640in}{1.667551in}}{\pgfqpoint{2.645173in}{1.666088in}}{\pgfqpoint{2.648856in}{1.666088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.478938}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.478938}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131161in}{1.362251in}}%
\pgfpathcurveto{\pgfqpoint{2.134844in}{1.362251in}}{\pgfqpoint{2.138377in}{1.363714in}}{\pgfqpoint{2.140982in}{1.366319in}}%
\pgfpathcurveto{\pgfqpoint{2.143586in}{1.368923in}}{\pgfqpoint{2.145050in}{1.372456in}}{\pgfqpoint{2.145050in}{1.376139in}}%
\pgfpathcurveto{\pgfqpoint{2.145050in}{1.379823in}}{\pgfqpoint{2.143586in}{1.383356in}}{\pgfqpoint{2.140982in}{1.385960in}}%
\pgfpathcurveto{\pgfqpoint{2.138377in}{1.388565in}}{\pgfqpoint{2.134844in}{1.390028in}}{\pgfqpoint{2.131161in}{1.390028in}}%
\pgfpathcurveto{\pgfqpoint{2.127477in}{1.390028in}}{\pgfqpoint{2.123944in}{1.388565in}}{\pgfqpoint{2.121340in}{1.385960in}}%
\pgfpathcurveto{\pgfqpoint{2.118735in}{1.383356in}}{\pgfqpoint{2.117272in}{1.379823in}}{\pgfqpoint{2.117272in}{1.376139in}}%
\pgfpathcurveto{\pgfqpoint{2.117272in}{1.372456in}}{\pgfqpoint{2.118735in}{1.368923in}}{\pgfqpoint{2.121340in}{1.366319in}}%
\pgfpathcurveto{\pgfqpoint{2.123944in}{1.363714in}}{\pgfqpoint{2.127477in}{1.362251in}}{\pgfqpoint{2.131161in}{1.362251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.478978}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.478978}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619256in}{1.667069in}}%
\pgfpathcurveto{\pgfqpoint{2.622940in}{1.667069in}}{\pgfqpoint{2.626473in}{1.668532in}}{\pgfqpoint{2.629077in}{1.671137in}}%
\pgfpathcurveto{\pgfqpoint{2.631682in}{1.673741in}}{\pgfqpoint{2.633145in}{1.677274in}}{\pgfqpoint{2.633145in}{1.680958in}}%
\pgfpathcurveto{\pgfqpoint{2.633145in}{1.684641in}}{\pgfqpoint{2.631682in}{1.688174in}}{\pgfqpoint{2.629077in}{1.690778in}}%
\pgfpathcurveto{\pgfqpoint{2.626473in}{1.693383in}}{\pgfqpoint{2.622940in}{1.694846in}}{\pgfqpoint{2.619256in}{1.694846in}}%
\pgfpathcurveto{\pgfqpoint{2.615573in}{1.694846in}}{\pgfqpoint{2.612040in}{1.693383in}}{\pgfqpoint{2.609435in}{1.690778in}}%
\pgfpathcurveto{\pgfqpoint{2.606831in}{1.688174in}}{\pgfqpoint{2.605367in}{1.684641in}}{\pgfqpoint{2.605367in}{1.680958in}}%
\pgfpathcurveto{\pgfqpoint{2.605367in}{1.677274in}}{\pgfqpoint{2.606831in}{1.673741in}}{\pgfqpoint{2.609435in}{1.671137in}}%
\pgfpathcurveto{\pgfqpoint{2.612040in}{1.668532in}}{\pgfqpoint{2.615573in}{1.667069in}}{\pgfqpoint{2.619256in}{1.667069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743754,0.825125,0.965798}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.479119}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.743754,0.825125,0.965798}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.479119}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480156in}{1.820078in}}%
\pgfpathcurveto{\pgfqpoint{2.483839in}{1.820078in}}{\pgfqpoint{2.487372in}{1.821541in}}{\pgfqpoint{2.489977in}{1.824146in}}%
\pgfpathcurveto{\pgfqpoint{2.492581in}{1.826750in}}{\pgfqpoint{2.494045in}{1.830283in}}{\pgfqpoint{2.494045in}{1.833967in}}%
\pgfpathcurveto{\pgfqpoint{2.494045in}{1.837650in}}{\pgfqpoint{2.492581in}{1.841183in}}{\pgfqpoint{2.489977in}{1.843788in}}%
\pgfpathcurveto{\pgfqpoint{2.487372in}{1.846392in}}{\pgfqpoint{2.483839in}{1.847856in}}{\pgfqpoint{2.480156in}{1.847856in}}%
\pgfpathcurveto{\pgfqpoint{2.476473in}{1.847856in}}{\pgfqpoint{2.472940in}{1.846392in}}{\pgfqpoint{2.470335in}{1.843788in}}%
\pgfpathcurveto{\pgfqpoint{2.467731in}{1.841183in}}{\pgfqpoint{2.466267in}{1.837650in}}{\pgfqpoint{2.466267in}{1.833967in}}%
\pgfpathcurveto{\pgfqpoint{2.466267in}{1.830283in}}{\pgfqpoint{2.467731in}{1.826750in}}{\pgfqpoint{2.470335in}{1.824146in}}%
\pgfpathcurveto{\pgfqpoint{2.472940in}{1.821541in}}{\pgfqpoint{2.476473in}{1.820078in}}{\pgfqpoint{2.480156in}{1.820078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.479353}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.479353}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622305in}{1.660981in}}%
\pgfpathcurveto{\pgfqpoint{2.625989in}{1.660981in}}{\pgfqpoint{2.629522in}{1.662445in}}{\pgfqpoint{2.632126in}{1.665049in}}%
\pgfpathcurveto{\pgfqpoint{2.634731in}{1.667654in}}{\pgfqpoint{2.636194in}{1.671187in}}{\pgfqpoint{2.636194in}{1.674870in}}%
\pgfpathcurveto{\pgfqpoint{2.636194in}{1.678553in}}{\pgfqpoint{2.634731in}{1.682086in}}{\pgfqpoint{2.632126in}{1.684691in}}%
\pgfpathcurveto{\pgfqpoint{2.629522in}{1.687295in}}{\pgfqpoint{2.625989in}{1.688759in}}{\pgfqpoint{2.622305in}{1.688759in}}%
\pgfpathcurveto{\pgfqpoint{2.618622in}{1.688759in}}{\pgfqpoint{2.615089in}{1.687295in}}{\pgfqpoint{2.612484in}{1.684691in}}%
\pgfpathcurveto{\pgfqpoint{2.609880in}{1.682086in}}{\pgfqpoint{2.608416in}{1.678553in}}{\pgfqpoint{2.608416in}{1.674870in}}%
\pgfpathcurveto{\pgfqpoint{2.608416in}{1.671187in}}{\pgfqpoint{2.609880in}{1.667654in}}{\pgfqpoint{2.612484in}{1.665049in}}%
\pgfpathcurveto{\pgfqpoint{2.615089in}{1.662445in}}{\pgfqpoint{2.618622in}{1.660981in}}{\pgfqpoint{2.622305in}{1.660981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748682,0.827679,0.963334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.480141}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.748682,0.827679,0.963334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.480141}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448920in}{1.836326in}}%
\pgfpathcurveto{\pgfqpoint{2.452603in}{1.836326in}}{\pgfqpoint{2.456136in}{1.837789in}}{\pgfqpoint{2.458741in}{1.840394in}}%
\pgfpathcurveto{\pgfqpoint{2.461345in}{1.842998in}}{\pgfqpoint{2.462809in}{1.846531in}}{\pgfqpoint{2.462809in}{1.850215in}}%
\pgfpathcurveto{\pgfqpoint{2.462809in}{1.853898in}}{\pgfqpoint{2.461345in}{1.857431in}}{\pgfqpoint{2.458741in}{1.860035in}}%
\pgfpathcurveto{\pgfqpoint{2.456136in}{1.862640in}}{\pgfqpoint{2.452603in}{1.864103in}}{\pgfqpoint{2.448920in}{1.864103in}}%
\pgfpathcurveto{\pgfqpoint{2.445236in}{1.864103in}}{\pgfqpoint{2.441703in}{1.862640in}}{\pgfqpoint{2.439099in}{1.860035in}}%
\pgfpathcurveto{\pgfqpoint{2.436494in}{1.857431in}}{\pgfqpoint{2.435031in}{1.853898in}}{\pgfqpoint{2.435031in}{1.850215in}}%
\pgfpathcurveto{\pgfqpoint{2.435031in}{1.846531in}}{\pgfqpoint{2.436494in}{1.842998in}}{\pgfqpoint{2.439099in}{1.840394in}}%
\pgfpathcurveto{\pgfqpoint{2.441703in}{1.837789in}}{\pgfqpoint{2.445236in}{1.836326in}}{\pgfqpoint{2.448920in}{1.836326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743754,0.825125,0.965798}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481400}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.743754,0.825125,0.965798}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.481400}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473440in}{1.822368in}}%
\pgfpathcurveto{\pgfqpoint{2.477124in}{1.822368in}}{\pgfqpoint{2.480657in}{1.823832in}}{\pgfqpoint{2.483261in}{1.826436in}}%
\pgfpathcurveto{\pgfqpoint{2.485866in}{1.829041in}}{\pgfqpoint{2.487329in}{1.832574in}}{\pgfqpoint{2.487329in}{1.836257in}}%
\pgfpathcurveto{\pgfqpoint{2.487329in}{1.839941in}}{\pgfqpoint{2.485866in}{1.843474in}}{\pgfqpoint{2.483261in}{1.846078in}}%
\pgfpathcurveto{\pgfqpoint{2.480657in}{1.848683in}}{\pgfqpoint{2.477124in}{1.850146in}}{\pgfqpoint{2.473440in}{1.850146in}}%
\pgfpathcurveto{\pgfqpoint{2.469757in}{1.850146in}}{\pgfqpoint{2.466224in}{1.848683in}}{\pgfqpoint{2.463619in}{1.846078in}}%
\pgfpathcurveto{\pgfqpoint{2.461015in}{1.843474in}}{\pgfqpoint{2.459551in}{1.839941in}}{\pgfqpoint{2.459551in}{1.836257in}}%
\pgfpathcurveto{\pgfqpoint{2.459551in}{1.832574in}}{\pgfqpoint{2.461015in}{1.829041in}}{\pgfqpoint{2.463619in}{1.826436in}}%
\pgfpathcurveto{\pgfqpoint{2.466224in}{1.823832in}}{\pgfqpoint{2.469757in}{1.822368in}}{\pgfqpoint{2.473440in}{1.822368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743754,0.825125,0.965798}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481674}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.743754,0.825125,0.965798}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.481674}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454602in}{1.816646in}}%
\pgfpathcurveto{\pgfqpoint{2.458285in}{1.816646in}}{\pgfqpoint{2.461818in}{1.818109in}}{\pgfqpoint{2.464423in}{1.820714in}}%
\pgfpathcurveto{\pgfqpoint{2.467027in}{1.823319in}}{\pgfqpoint{2.468491in}{1.826852in}}{\pgfqpoint{2.468491in}{1.830535in}}%
\pgfpathcurveto{\pgfqpoint{2.468491in}{1.834218in}}{\pgfqpoint{2.467027in}{1.837751in}}{\pgfqpoint{2.464423in}{1.840356in}}%
\pgfpathcurveto{\pgfqpoint{2.461818in}{1.842960in}}{\pgfqpoint{2.458285in}{1.844424in}}{\pgfqpoint{2.454602in}{1.844424in}}%
\pgfpathcurveto{\pgfqpoint{2.450918in}{1.844424in}}{\pgfqpoint{2.447385in}{1.842960in}}{\pgfqpoint{2.444781in}{1.840356in}}%
\pgfpathcurveto{\pgfqpoint{2.442176in}{1.837751in}}{\pgfqpoint{2.440713in}{1.834218in}}{\pgfqpoint{2.440713in}{1.830535in}}%
\pgfpathcurveto{\pgfqpoint{2.440713in}{1.826852in}}{\pgfqpoint{2.442176in}{1.823319in}}{\pgfqpoint{2.444781in}{1.820714in}}%
\pgfpathcurveto{\pgfqpoint{2.447385in}{1.818109in}}{\pgfqpoint{2.450918in}{1.816646in}}{\pgfqpoint{2.454602in}{1.816646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481936}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.481936}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659281in}{1.660716in}}%
\pgfpathcurveto{\pgfqpoint{2.662964in}{1.660716in}}{\pgfqpoint{2.666497in}{1.662180in}}{\pgfqpoint{2.669102in}{1.664784in}}%
\pgfpathcurveto{\pgfqpoint{2.671706in}{1.667389in}}{\pgfqpoint{2.673170in}{1.670922in}}{\pgfqpoint{2.673170in}{1.674605in}}%
\pgfpathcurveto{\pgfqpoint{2.673170in}{1.678289in}}{\pgfqpoint{2.671706in}{1.681822in}}{\pgfqpoint{2.669102in}{1.684426in}}%
\pgfpathcurveto{\pgfqpoint{2.666497in}{1.687031in}}{\pgfqpoint{2.662964in}{1.688494in}}{\pgfqpoint{2.659281in}{1.688494in}}%
\pgfpathcurveto{\pgfqpoint{2.655597in}{1.688494in}}{\pgfqpoint{2.652064in}{1.687031in}}{\pgfqpoint{2.649460in}{1.684426in}}%
\pgfpathcurveto{\pgfqpoint{2.646855in}{1.681822in}}{\pgfqpoint{2.645392in}{1.678289in}}{\pgfqpoint{2.645392in}{1.674605in}}%
\pgfpathcurveto{\pgfqpoint{2.645392in}{1.670922in}}{\pgfqpoint{2.646855in}{1.667389in}}{\pgfqpoint{2.649460in}{1.664784in}}%
\pgfpathcurveto{\pgfqpoint{2.652064in}{1.662180in}}{\pgfqpoint{2.655597in}{1.660716in}}{\pgfqpoint{2.659281in}{1.660716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748682,0.827679,0.963334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.482263}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.748682,0.827679,0.963334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.482263}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460642in}{1.824654in}}%
\pgfpathcurveto{\pgfqpoint{2.464325in}{1.824654in}}{\pgfqpoint{2.467858in}{1.826118in}}{\pgfqpoint{2.470462in}{1.828722in}}%
\pgfpathcurveto{\pgfqpoint{2.473067in}{1.831327in}}{\pgfqpoint{2.474530in}{1.834860in}}{\pgfqpoint{2.474530in}{1.838543in}}%
\pgfpathcurveto{\pgfqpoint{2.474530in}{1.842227in}}{\pgfqpoint{2.473067in}{1.845760in}}{\pgfqpoint{2.470462in}{1.848364in}}%
\pgfpathcurveto{\pgfqpoint{2.467858in}{1.850969in}}{\pgfqpoint{2.464325in}{1.852432in}}{\pgfqpoint{2.460642in}{1.852432in}}%
\pgfpathcurveto{\pgfqpoint{2.456958in}{1.852432in}}{\pgfqpoint{2.453425in}{1.850969in}}{\pgfqpoint{2.450821in}{1.848364in}}%
\pgfpathcurveto{\pgfqpoint{2.448216in}{1.845760in}}{\pgfqpoint{2.446753in}{1.842227in}}{\pgfqpoint{2.446753in}{1.838543in}}%
\pgfpathcurveto{\pgfqpoint{2.446753in}{1.834860in}}{\pgfqpoint{2.448216in}{1.831327in}}{\pgfqpoint{2.450821in}{1.828722in}}%
\pgfpathcurveto{\pgfqpoint{2.453425in}{1.826118in}}{\pgfqpoint{2.456958in}{1.824654in}}{\pgfqpoint{2.460642in}{1.824654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688188,0.793178,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.483025}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688188,0.793178,0.988038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.483025}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614663in}{1.671114in}}%
\pgfpathcurveto{\pgfqpoint{2.618347in}{1.671114in}}{\pgfqpoint{2.621880in}{1.672577in}}{\pgfqpoint{2.624484in}{1.675182in}}%
\pgfpathcurveto{\pgfqpoint{2.627089in}{1.677786in}}{\pgfqpoint{2.628552in}{1.681319in}}{\pgfqpoint{2.628552in}{1.685003in}}%
\pgfpathcurveto{\pgfqpoint{2.628552in}{1.688686in}}{\pgfqpoint{2.627089in}{1.692219in}}{\pgfqpoint{2.624484in}{1.694824in}}%
\pgfpathcurveto{\pgfqpoint{2.621880in}{1.697428in}}{\pgfqpoint{2.618347in}{1.698892in}}{\pgfqpoint{2.614663in}{1.698892in}}%
\pgfpathcurveto{\pgfqpoint{2.610980in}{1.698892in}}{\pgfqpoint{2.607447in}{1.697428in}}{\pgfqpoint{2.604842in}{1.694824in}}%
\pgfpathcurveto{\pgfqpoint{2.602238in}{1.692219in}}{\pgfqpoint{2.600774in}{1.688686in}}{\pgfqpoint{2.600774in}{1.685003in}}%
\pgfpathcurveto{\pgfqpoint{2.600774in}{1.681319in}}{\pgfqpoint{2.602238in}{1.677786in}}{\pgfqpoint{2.604842in}{1.675182in}}%
\pgfpathcurveto{\pgfqpoint{2.607447in}{1.672577in}}{\pgfqpoint{2.610980in}{1.671114in}}{\pgfqpoint{2.614663in}{1.671114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.483051}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.483051}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638390in}{1.668471in}}%
\pgfpathcurveto{\pgfqpoint{2.642073in}{1.668471in}}{\pgfqpoint{2.645606in}{1.669935in}}{\pgfqpoint{2.648211in}{1.672539in}}%
\pgfpathcurveto{\pgfqpoint{2.650815in}{1.675144in}}{\pgfqpoint{2.652279in}{1.678677in}}{\pgfqpoint{2.652279in}{1.682360in}}%
\pgfpathcurveto{\pgfqpoint{2.652279in}{1.686043in}}{\pgfqpoint{2.650815in}{1.689576in}}{\pgfqpoint{2.648211in}{1.692181in}}%
\pgfpathcurveto{\pgfqpoint{2.645606in}{1.694786in}}{\pgfqpoint{2.642073in}{1.696249in}}{\pgfqpoint{2.638390in}{1.696249in}}%
\pgfpathcurveto{\pgfqpoint{2.634706in}{1.696249in}}{\pgfqpoint{2.631173in}{1.694786in}}{\pgfqpoint{2.628569in}{1.692181in}}%
\pgfpathcurveto{\pgfqpoint{2.625964in}{1.689576in}}{\pgfqpoint{2.624501in}{1.686043in}}{\pgfqpoint{2.624501in}{1.682360in}}%
\pgfpathcurveto{\pgfqpoint{2.624501in}{1.678677in}}{\pgfqpoint{2.625964in}{1.675144in}}{\pgfqpoint{2.628569in}{1.672539in}}%
\pgfpathcurveto{\pgfqpoint{2.631173in}{1.669935in}}{\pgfqpoint{2.634706in}{1.668471in}}{\pgfqpoint{2.638390in}{1.668471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743754,0.825125,0.965798}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.483065}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.743754,0.825125,0.965798}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.483065}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456286in}{1.820259in}}%
\pgfpathcurveto{\pgfqpoint{2.459969in}{1.820259in}}{\pgfqpoint{2.463502in}{1.821722in}}{\pgfqpoint{2.466107in}{1.824327in}}%
\pgfpathcurveto{\pgfqpoint{2.468711in}{1.826931in}}{\pgfqpoint{2.470175in}{1.830464in}}{\pgfqpoint{2.470175in}{1.834148in}}%
\pgfpathcurveto{\pgfqpoint{2.470175in}{1.837831in}}{\pgfqpoint{2.468711in}{1.841364in}}{\pgfqpoint{2.466107in}{1.843968in}}%
\pgfpathcurveto{\pgfqpoint{2.463502in}{1.846573in}}{\pgfqpoint{2.459969in}{1.848036in}}{\pgfqpoint{2.456286in}{1.848036in}}%
\pgfpathcurveto{\pgfqpoint{2.452602in}{1.848036in}}{\pgfqpoint{2.449069in}{1.846573in}}{\pgfqpoint{2.446465in}{1.843968in}}%
\pgfpathcurveto{\pgfqpoint{2.443860in}{1.841364in}}{\pgfqpoint{2.442397in}{1.837831in}}{\pgfqpoint{2.442397in}{1.834148in}}%
\pgfpathcurveto{\pgfqpoint{2.442397in}{1.830464in}}{\pgfqpoint{2.443860in}{1.826931in}}{\pgfqpoint{2.446465in}{1.824327in}}%
\pgfpathcurveto{\pgfqpoint{2.449069in}{1.821722in}}{\pgfqpoint{2.452602in}{1.820259in}}{\pgfqpoint{2.456286in}{1.820259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.483255}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.483255}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625657in}{1.660204in}}%
\pgfpathcurveto{\pgfqpoint{2.629341in}{1.660204in}}{\pgfqpoint{2.632874in}{1.661668in}}{\pgfqpoint{2.635478in}{1.664272in}}%
\pgfpathcurveto{\pgfqpoint{2.638083in}{1.666877in}}{\pgfqpoint{2.639546in}{1.670410in}}{\pgfqpoint{2.639546in}{1.674093in}}%
\pgfpathcurveto{\pgfqpoint{2.639546in}{1.677776in}}{\pgfqpoint{2.638083in}{1.681309in}}{\pgfqpoint{2.635478in}{1.683914in}}%
\pgfpathcurveto{\pgfqpoint{2.632874in}{1.686519in}}{\pgfqpoint{2.629341in}{1.687982in}}{\pgfqpoint{2.625657in}{1.687982in}}%
\pgfpathcurveto{\pgfqpoint{2.621974in}{1.687982in}}{\pgfqpoint{2.618441in}{1.686519in}}{\pgfqpoint{2.615836in}{1.683914in}}%
\pgfpathcurveto{\pgfqpoint{2.613232in}{1.681309in}}{\pgfqpoint{2.611769in}{1.677776in}}{\pgfqpoint{2.611769in}{1.674093in}}%
\pgfpathcurveto{\pgfqpoint{2.611769in}{1.670410in}}{\pgfqpoint{2.613232in}{1.666877in}}{\pgfqpoint{2.615836in}{1.664272in}}%
\pgfpathcurveto{\pgfqpoint{2.618441in}{1.661668in}}{\pgfqpoint{2.621974in}{1.660204in}}{\pgfqpoint{2.625657in}{1.660204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748682,0.827679,0.963334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.483865}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.748682,0.827679,0.963334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.483865}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470120in}{1.819389in}}%
\pgfpathcurveto{\pgfqpoint{2.473804in}{1.819389in}}{\pgfqpoint{2.477337in}{1.820852in}}{\pgfqpoint{2.479941in}{1.823457in}}%
\pgfpathcurveto{\pgfqpoint{2.482546in}{1.826061in}}{\pgfqpoint{2.484009in}{1.829594in}}{\pgfqpoint{2.484009in}{1.833278in}}%
\pgfpathcurveto{\pgfqpoint{2.484009in}{1.836961in}}{\pgfqpoint{2.482546in}{1.840494in}}{\pgfqpoint{2.479941in}{1.843099in}}%
\pgfpathcurveto{\pgfqpoint{2.477337in}{1.845703in}}{\pgfqpoint{2.473804in}{1.847167in}}{\pgfqpoint{2.470120in}{1.847167in}}%
\pgfpathcurveto{\pgfqpoint{2.466437in}{1.847167in}}{\pgfqpoint{2.462904in}{1.845703in}}{\pgfqpoint{2.460299in}{1.843099in}}%
\pgfpathcurveto{\pgfqpoint{2.457695in}{1.840494in}}{\pgfqpoint{2.456232in}{1.836961in}}{\pgfqpoint{2.456232in}{1.833278in}}%
\pgfpathcurveto{\pgfqpoint{2.456232in}{1.829594in}}{\pgfqpoint{2.457695in}{1.826061in}}{\pgfqpoint{2.460299in}{1.823457in}}%
\pgfpathcurveto{\pgfqpoint{2.462904in}{1.820852in}}{\pgfqpoint{2.466437in}{1.819389in}}{\pgfqpoint{2.470120in}{1.819389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758539,0.832787,0.958408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.486847}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758539,0.832787,0.958408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.486847}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466096in}{1.852129in}}%
\pgfpathcurveto{\pgfqpoint{2.469779in}{1.852129in}}{\pgfqpoint{2.473312in}{1.853593in}}{\pgfqpoint{2.475917in}{1.856197in}}%
\pgfpathcurveto{\pgfqpoint{2.478522in}{1.858802in}}{\pgfqpoint{2.479985in}{1.862335in}}{\pgfqpoint{2.479985in}{1.866018in}}%
\pgfpathcurveto{\pgfqpoint{2.479985in}{1.869702in}}{\pgfqpoint{2.478522in}{1.873235in}}{\pgfqpoint{2.475917in}{1.875839in}}%
\pgfpathcurveto{\pgfqpoint{2.473312in}{1.878444in}}{\pgfqpoint{2.469779in}{1.879907in}}{\pgfqpoint{2.466096in}{1.879907in}}%
\pgfpathcurveto{\pgfqpoint{2.462413in}{1.879907in}}{\pgfqpoint{2.458880in}{1.878444in}}{\pgfqpoint{2.456275in}{1.875839in}}%
\pgfpathcurveto{\pgfqpoint{2.453671in}{1.873235in}}{\pgfqpoint{2.452207in}{1.869702in}}{\pgfqpoint{2.452207in}{1.866018in}}%
\pgfpathcurveto{\pgfqpoint{2.452207in}{1.862335in}}{\pgfqpoint{2.453671in}{1.858802in}}{\pgfqpoint{2.456275in}{1.856197in}}%
\pgfpathcurveto{\pgfqpoint{2.458880in}{1.853593in}}{\pgfqpoint{2.462413in}{1.852129in}}{\pgfqpoint{2.466096in}{1.852129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748682,0.827679,0.963334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.487120}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.748682,0.827679,0.963334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.487120}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466048in}{1.827433in}}%
\pgfpathcurveto{\pgfqpoint{2.469731in}{1.827433in}}{\pgfqpoint{2.473264in}{1.828896in}}{\pgfqpoint{2.475868in}{1.831501in}}%
\pgfpathcurveto{\pgfqpoint{2.478473in}{1.834105in}}{\pgfqpoint{2.479936in}{1.837638in}}{\pgfqpoint{2.479936in}{1.841322in}}%
\pgfpathcurveto{\pgfqpoint{2.479936in}{1.845005in}}{\pgfqpoint{2.478473in}{1.848538in}}{\pgfqpoint{2.475868in}{1.851143in}}%
\pgfpathcurveto{\pgfqpoint{2.473264in}{1.853747in}}{\pgfqpoint{2.469731in}{1.855211in}}{\pgfqpoint{2.466048in}{1.855211in}}%
\pgfpathcurveto{\pgfqpoint{2.462364in}{1.855211in}}{\pgfqpoint{2.458831in}{1.853747in}}{\pgfqpoint{2.456227in}{1.851143in}}%
\pgfpathcurveto{\pgfqpoint{2.453622in}{1.848538in}}{\pgfqpoint{2.452159in}{1.845005in}}{\pgfqpoint{2.452159in}{1.841322in}}%
\pgfpathcurveto{\pgfqpoint{2.452159in}{1.837638in}}{\pgfqpoint{2.453622in}{1.834105in}}{\pgfqpoint{2.456227in}{1.831501in}}%
\pgfpathcurveto{\pgfqpoint{2.458831in}{1.828896in}}{\pgfqpoint{2.462364in}{1.827433in}}{\pgfqpoint{2.466048in}{1.827433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.487165}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.487165}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475783in}{1.836021in}}%
\pgfpathcurveto{\pgfqpoint{2.479467in}{1.836021in}}{\pgfqpoint{2.483000in}{1.837485in}}{\pgfqpoint{2.485604in}{1.840089in}}%
\pgfpathcurveto{\pgfqpoint{2.488209in}{1.842694in}}{\pgfqpoint{2.489672in}{1.846227in}}{\pgfqpoint{2.489672in}{1.849910in}}%
\pgfpathcurveto{\pgfqpoint{2.489672in}{1.853594in}}{\pgfqpoint{2.488209in}{1.857127in}}{\pgfqpoint{2.485604in}{1.859731in}}%
\pgfpathcurveto{\pgfqpoint{2.483000in}{1.862336in}}{\pgfqpoint{2.479467in}{1.863799in}}{\pgfqpoint{2.475783in}{1.863799in}}%
\pgfpathcurveto{\pgfqpoint{2.472100in}{1.863799in}}{\pgfqpoint{2.468567in}{1.862336in}}{\pgfqpoint{2.465962in}{1.859731in}}%
\pgfpathcurveto{\pgfqpoint{2.463358in}{1.857127in}}{\pgfqpoint{2.461894in}{1.853594in}}{\pgfqpoint{2.461894in}{1.849910in}}%
\pgfpathcurveto{\pgfqpoint{2.461894in}{1.846227in}}{\pgfqpoint{2.463358in}{1.842694in}}{\pgfqpoint{2.465962in}{1.840089in}}%
\pgfpathcurveto{\pgfqpoint{2.468567in}{1.837485in}}{\pgfqpoint{2.472100in}{1.836021in}}{\pgfqpoint{2.475783in}{1.836021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.487664}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.487664}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456985in}{1.827865in}}%
\pgfpathcurveto{\pgfqpoint{2.460668in}{1.827865in}}{\pgfqpoint{2.464201in}{1.829328in}}{\pgfqpoint{2.466806in}{1.831933in}}%
\pgfpathcurveto{\pgfqpoint{2.469410in}{1.834537in}}{\pgfqpoint{2.470874in}{1.838070in}}{\pgfqpoint{2.470874in}{1.841754in}}%
\pgfpathcurveto{\pgfqpoint{2.470874in}{1.845437in}}{\pgfqpoint{2.469410in}{1.848970in}}{\pgfqpoint{2.466806in}{1.851575in}}%
\pgfpathcurveto{\pgfqpoint{2.464201in}{1.854179in}}{\pgfqpoint{2.460668in}{1.855642in}}{\pgfqpoint{2.456985in}{1.855642in}}%
\pgfpathcurveto{\pgfqpoint{2.453302in}{1.855642in}}{\pgfqpoint{2.449769in}{1.854179in}}{\pgfqpoint{2.447164in}{1.851575in}}%
\pgfpathcurveto{\pgfqpoint{2.444559in}{1.848970in}}{\pgfqpoint{2.443096in}{1.845437in}}{\pgfqpoint{2.443096in}{1.841754in}}%
\pgfpathcurveto{\pgfqpoint{2.443096in}{1.838070in}}{\pgfqpoint{2.444559in}{1.834537in}}{\pgfqpoint{2.447164in}{1.831933in}}%
\pgfpathcurveto{\pgfqpoint{2.449769in}{1.829328in}}{\pgfqpoint{2.453302in}{1.827865in}}{\pgfqpoint{2.456985in}{1.827865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.488488}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.488488}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451782in}{1.827081in}}%
\pgfpathcurveto{\pgfqpoint{2.455465in}{1.827081in}}{\pgfqpoint{2.458998in}{1.828544in}}{\pgfqpoint{2.461603in}{1.831149in}}%
\pgfpathcurveto{\pgfqpoint{2.464207in}{1.833753in}}{\pgfqpoint{2.465671in}{1.837286in}}{\pgfqpoint{2.465671in}{1.840970in}}%
\pgfpathcurveto{\pgfqpoint{2.465671in}{1.844653in}}{\pgfqpoint{2.464207in}{1.848186in}}{\pgfqpoint{2.461603in}{1.850791in}}%
\pgfpathcurveto{\pgfqpoint{2.458998in}{1.853395in}}{\pgfqpoint{2.455465in}{1.854859in}}{\pgfqpoint{2.451782in}{1.854859in}}%
\pgfpathcurveto{\pgfqpoint{2.448099in}{1.854859in}}{\pgfqpoint{2.444566in}{1.853395in}}{\pgfqpoint{2.441961in}{1.850791in}}%
\pgfpathcurveto{\pgfqpoint{2.439356in}{1.848186in}}{\pgfqpoint{2.437893in}{1.844653in}}{\pgfqpoint{2.437893in}{1.840970in}}%
\pgfpathcurveto{\pgfqpoint{2.437893in}{1.837286in}}{\pgfqpoint{2.439356in}{1.833753in}}{\pgfqpoint{2.441961in}{1.831149in}}%
\pgfpathcurveto{\pgfqpoint{2.444566in}{1.828544in}}{\pgfqpoint{2.448099in}{1.827081in}}{\pgfqpoint{2.451782in}{1.827081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.488672}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.488672}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478560in}{1.868320in}}%
\pgfpathcurveto{\pgfqpoint{2.482244in}{1.868320in}}{\pgfqpoint{2.485777in}{1.869783in}}{\pgfqpoint{2.488381in}{1.872388in}}%
\pgfpathcurveto{\pgfqpoint{2.490986in}{1.874992in}}{\pgfqpoint{2.492449in}{1.878525in}}{\pgfqpoint{2.492449in}{1.882209in}}%
\pgfpathcurveto{\pgfqpoint{2.492449in}{1.885892in}}{\pgfqpoint{2.490986in}{1.889425in}}{\pgfqpoint{2.488381in}{1.892030in}}%
\pgfpathcurveto{\pgfqpoint{2.485777in}{1.894634in}}{\pgfqpoint{2.482244in}{1.896098in}}{\pgfqpoint{2.478560in}{1.896098in}}%
\pgfpathcurveto{\pgfqpoint{2.474877in}{1.896098in}}{\pgfqpoint{2.471344in}{1.894634in}}{\pgfqpoint{2.468739in}{1.892030in}}%
\pgfpathcurveto{\pgfqpoint{2.466135in}{1.889425in}}{\pgfqpoint{2.464671in}{1.885892in}}{\pgfqpoint{2.464671in}{1.882209in}}%
\pgfpathcurveto{\pgfqpoint{2.464671in}{1.878525in}}{\pgfqpoint{2.466135in}{1.874992in}}{\pgfqpoint{2.468739in}{1.872388in}}%
\pgfpathcurveto{\pgfqpoint{2.471344in}{1.869783in}}{\pgfqpoint{2.474877in}{1.868320in}}{\pgfqpoint{2.478560in}{1.868320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.489451}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.489451}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312046in}{1.292591in}}%
\pgfpathcurveto{\pgfqpoint{2.315729in}{1.292591in}}{\pgfqpoint{2.319262in}{1.294055in}}{\pgfqpoint{2.321867in}{1.296659in}}%
\pgfpathcurveto{\pgfqpoint{2.324471in}{1.299264in}}{\pgfqpoint{2.325935in}{1.302797in}}{\pgfqpoint{2.325935in}{1.306480in}}%
\pgfpathcurveto{\pgfqpoint{2.325935in}{1.310164in}}{\pgfqpoint{2.324471in}{1.313697in}}{\pgfqpoint{2.321867in}{1.316301in}}%
\pgfpathcurveto{\pgfqpoint{2.319262in}{1.318906in}}{\pgfqpoint{2.315729in}{1.320369in}}{\pgfqpoint{2.312046in}{1.320369in}}%
\pgfpathcurveto{\pgfqpoint{2.308362in}{1.320369in}}{\pgfqpoint{2.304829in}{1.318906in}}{\pgfqpoint{2.302225in}{1.316301in}}%
\pgfpathcurveto{\pgfqpoint{2.299620in}{1.313697in}}{\pgfqpoint{2.298157in}{1.310164in}}{\pgfqpoint{2.298157in}{1.306480in}}%
\pgfpathcurveto{\pgfqpoint{2.298157in}{1.302797in}}{\pgfqpoint{2.299620in}{1.299264in}}{\pgfqpoint{2.302225in}{1.296659in}}%
\pgfpathcurveto{\pgfqpoint{2.304829in}{1.294055in}}{\pgfqpoint{2.308362in}{1.292591in}}{\pgfqpoint{2.312046in}{1.292591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703587,0.802586,0.982847}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.489960}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.703587,0.802586,0.982847}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.489960}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622279in}{1.703177in}}%
\pgfpathcurveto{\pgfqpoint{2.625962in}{1.703177in}}{\pgfqpoint{2.629495in}{1.704640in}}{\pgfqpoint{2.632100in}{1.707245in}}%
\pgfpathcurveto{\pgfqpoint{2.634704in}{1.709849in}}{\pgfqpoint{2.636168in}{1.713382in}}{\pgfqpoint{2.636168in}{1.717065in}}%
\pgfpathcurveto{\pgfqpoint{2.636168in}{1.720749in}}{\pgfqpoint{2.634704in}{1.724282in}}{\pgfqpoint{2.632100in}{1.726886in}}%
\pgfpathcurveto{\pgfqpoint{2.629495in}{1.729491in}}{\pgfqpoint{2.625962in}{1.730954in}}{\pgfqpoint{2.622279in}{1.730954in}}%
\pgfpathcurveto{\pgfqpoint{2.618596in}{1.730954in}}{\pgfqpoint{2.615063in}{1.729491in}}{\pgfqpoint{2.612458in}{1.726886in}}%
\pgfpathcurveto{\pgfqpoint{2.609853in}{1.724282in}}{\pgfqpoint{2.608390in}{1.720749in}}{\pgfqpoint{2.608390in}{1.717065in}}%
\pgfpathcurveto{\pgfqpoint{2.608390in}{1.713382in}}{\pgfqpoint{2.609853in}{1.709849in}}{\pgfqpoint{2.612458in}{1.707245in}}%
\pgfpathcurveto{\pgfqpoint{2.615063in}{1.704640in}}{\pgfqpoint{2.618596in}{1.703177in}}{\pgfqpoint{2.622279in}{1.703177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.799450,0.984577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.491306}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698454,0.799450,0.984577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.491306}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648189in}{1.685358in}}%
\pgfpathcurveto{\pgfqpoint{2.651873in}{1.685358in}}{\pgfqpoint{2.655406in}{1.686822in}}{\pgfqpoint{2.658010in}{1.689426in}}%
\pgfpathcurveto{\pgfqpoint{2.660615in}{1.692031in}}{\pgfqpoint{2.662078in}{1.695564in}}{\pgfqpoint{2.662078in}{1.699247in}}%
\pgfpathcurveto{\pgfqpoint{2.662078in}{1.702931in}}{\pgfqpoint{2.660615in}{1.706464in}}{\pgfqpoint{2.658010in}{1.709068in}}%
\pgfpathcurveto{\pgfqpoint{2.655406in}{1.711673in}}{\pgfqpoint{2.651873in}{1.713136in}}{\pgfqpoint{2.648189in}{1.713136in}}%
\pgfpathcurveto{\pgfqpoint{2.644506in}{1.713136in}}{\pgfqpoint{2.640973in}{1.711673in}}{\pgfqpoint{2.638368in}{1.709068in}}%
\pgfpathcurveto{\pgfqpoint{2.635764in}{1.706464in}}{\pgfqpoint{2.634300in}{1.702931in}}{\pgfqpoint{2.634300in}{1.699247in}}%
\pgfpathcurveto{\pgfqpoint{2.634300in}{1.695564in}}{\pgfqpoint{2.635764in}{1.692031in}}{\pgfqpoint{2.638368in}{1.689426in}}%
\pgfpathcurveto{\pgfqpoint{2.640973in}{1.686822in}}{\pgfqpoint{2.644506in}{1.685358in}}{\pgfqpoint{2.648189in}{1.685358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.491343}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.491343}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474035in}{1.832278in}}%
\pgfpathcurveto{\pgfqpoint{2.477718in}{1.832278in}}{\pgfqpoint{2.481251in}{1.833742in}}{\pgfqpoint{2.483856in}{1.836346in}}%
\pgfpathcurveto{\pgfqpoint{2.486460in}{1.838951in}}{\pgfqpoint{2.487924in}{1.842484in}}{\pgfqpoint{2.487924in}{1.846167in}}%
\pgfpathcurveto{\pgfqpoint{2.487924in}{1.849851in}}{\pgfqpoint{2.486460in}{1.853384in}}{\pgfqpoint{2.483856in}{1.855988in}}%
\pgfpathcurveto{\pgfqpoint{2.481251in}{1.858593in}}{\pgfqpoint{2.477718in}{1.860056in}}{\pgfqpoint{2.474035in}{1.860056in}}%
\pgfpathcurveto{\pgfqpoint{2.470352in}{1.860056in}}{\pgfqpoint{2.466819in}{1.858593in}}{\pgfqpoint{2.464214in}{1.855988in}}%
\pgfpathcurveto{\pgfqpoint{2.461609in}{1.853384in}}{\pgfqpoint{2.460146in}{1.849851in}}{\pgfqpoint{2.460146in}{1.846167in}}%
\pgfpathcurveto{\pgfqpoint{2.460146in}{1.842484in}}{\pgfqpoint{2.461609in}{1.838951in}}{\pgfqpoint{2.464214in}{1.836346in}}%
\pgfpathcurveto{\pgfqpoint{2.466819in}{1.833742in}}{\pgfqpoint{2.470352in}{1.832278in}}{\pgfqpoint{2.474035in}{1.832278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.799450,0.984577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.491528}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698454,0.799450,0.984577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.491528}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626342in}{1.684795in}}%
\pgfpathcurveto{\pgfqpoint{2.630026in}{1.684795in}}{\pgfqpoint{2.633559in}{1.686259in}}{\pgfqpoint{2.636163in}{1.688863in}}%
\pgfpathcurveto{\pgfqpoint{2.638768in}{1.691468in}}{\pgfqpoint{2.640231in}{1.695001in}}{\pgfqpoint{2.640231in}{1.698684in}}%
\pgfpathcurveto{\pgfqpoint{2.640231in}{1.702368in}}{\pgfqpoint{2.638768in}{1.705901in}}{\pgfqpoint{2.636163in}{1.708505in}}%
\pgfpathcurveto{\pgfqpoint{2.633559in}{1.711110in}}{\pgfqpoint{2.630026in}{1.712573in}}{\pgfqpoint{2.626342in}{1.712573in}}%
\pgfpathcurveto{\pgfqpoint{2.622659in}{1.712573in}}{\pgfqpoint{2.619126in}{1.711110in}}{\pgfqpoint{2.616521in}{1.708505in}}%
\pgfpathcurveto{\pgfqpoint{2.613917in}{1.705901in}}{\pgfqpoint{2.612453in}{1.702368in}}{\pgfqpoint{2.612453in}{1.698684in}}%
\pgfpathcurveto{\pgfqpoint{2.612453in}{1.695001in}}{\pgfqpoint{2.613917in}{1.691468in}}{\pgfqpoint{2.616521in}{1.688863in}}%
\pgfpathcurveto{\pgfqpoint{2.619126in}{1.686259in}}{\pgfqpoint{2.622659in}{1.684795in}}{\pgfqpoint{2.626342in}{1.684795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763363,0.835092,0.955658}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.491843}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.763363,0.835092,0.955658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.491843}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460598in}{1.856653in}}%
\pgfpathcurveto{\pgfqpoint{2.464281in}{1.856653in}}{\pgfqpoint{2.467814in}{1.858117in}}{\pgfqpoint{2.470419in}{1.860721in}}%
\pgfpathcurveto{\pgfqpoint{2.473024in}{1.863326in}}{\pgfqpoint{2.474487in}{1.866859in}}{\pgfqpoint{2.474487in}{1.870542in}}%
\pgfpathcurveto{\pgfqpoint{2.474487in}{1.874226in}}{\pgfqpoint{2.473024in}{1.877759in}}{\pgfqpoint{2.470419in}{1.880363in}}%
\pgfpathcurveto{\pgfqpoint{2.467814in}{1.882968in}}{\pgfqpoint{2.464281in}{1.884431in}}{\pgfqpoint{2.460598in}{1.884431in}}%
\pgfpathcurveto{\pgfqpoint{2.456915in}{1.884431in}}{\pgfqpoint{2.453382in}{1.882968in}}{\pgfqpoint{2.450777in}{1.880363in}}%
\pgfpathcurveto{\pgfqpoint{2.448173in}{1.877759in}}{\pgfqpoint{2.446709in}{1.874226in}}{\pgfqpoint{2.446709in}{1.870542in}}%
\pgfpathcurveto{\pgfqpoint{2.446709in}{1.866859in}}{\pgfqpoint{2.448173in}{1.863326in}}{\pgfqpoint{2.450777in}{1.860721in}}%
\pgfpathcurveto{\pgfqpoint{2.453382in}{1.858117in}}{\pgfqpoint{2.456915in}{1.856653in}}{\pgfqpoint{2.460598in}{1.856653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693321,0.796314,0.986308}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.491904}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693321,0.796314,0.986308}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.491904}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627368in}{1.681538in}}%
\pgfpathcurveto{\pgfqpoint{2.631051in}{1.681538in}}{\pgfqpoint{2.634584in}{1.683001in}}{\pgfqpoint{2.637189in}{1.685606in}}%
\pgfpathcurveto{\pgfqpoint{2.639793in}{1.688211in}}{\pgfqpoint{2.641257in}{1.691744in}}{\pgfqpoint{2.641257in}{1.695427in}}%
\pgfpathcurveto{\pgfqpoint{2.641257in}{1.699110in}}{\pgfqpoint{2.639793in}{1.702643in}}{\pgfqpoint{2.637189in}{1.705248in}}%
\pgfpathcurveto{\pgfqpoint{2.634584in}{1.707852in}}{\pgfqpoint{2.631051in}{1.709316in}}{\pgfqpoint{2.627368in}{1.709316in}}%
\pgfpathcurveto{\pgfqpoint{2.623684in}{1.709316in}}{\pgfqpoint{2.620151in}{1.707852in}}{\pgfqpoint{2.617547in}{1.705248in}}%
\pgfpathcurveto{\pgfqpoint{2.614942in}{1.702643in}}{\pgfqpoint{2.613479in}{1.699110in}}{\pgfqpoint{2.613479in}{1.695427in}}%
\pgfpathcurveto{\pgfqpoint{2.613479in}{1.691744in}}{\pgfqpoint{2.614942in}{1.688211in}}{\pgfqpoint{2.617547in}{1.685606in}}%
\pgfpathcurveto{\pgfqpoint{2.620151in}{1.683001in}}{\pgfqpoint{2.623684in}{1.681538in}}{\pgfqpoint{2.627368in}{1.681538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763363,0.835092,0.955658}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.493391}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.763363,0.835092,0.955658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.493391}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487150in}{1.853345in}}%
\pgfpathcurveto{\pgfqpoint{2.490833in}{1.853345in}}{\pgfqpoint{2.494366in}{1.854809in}}{\pgfqpoint{2.496971in}{1.857413in}}%
\pgfpathcurveto{\pgfqpoint{2.499575in}{1.860018in}}{\pgfqpoint{2.501039in}{1.863551in}}{\pgfqpoint{2.501039in}{1.867234in}}%
\pgfpathcurveto{\pgfqpoint{2.501039in}{1.870917in}}{\pgfqpoint{2.499575in}{1.874450in}}{\pgfqpoint{2.496971in}{1.877055in}}%
\pgfpathcurveto{\pgfqpoint{2.494366in}{1.879659in}}{\pgfqpoint{2.490833in}{1.881123in}}{\pgfqpoint{2.487150in}{1.881123in}}%
\pgfpathcurveto{\pgfqpoint{2.483466in}{1.881123in}}{\pgfqpoint{2.479933in}{1.879659in}}{\pgfqpoint{2.477329in}{1.877055in}}%
\pgfpathcurveto{\pgfqpoint{2.474724in}{1.874450in}}{\pgfqpoint{2.473261in}{1.870917in}}{\pgfqpoint{2.473261in}{1.867234in}}%
\pgfpathcurveto{\pgfqpoint{2.473261in}{1.863551in}}{\pgfqpoint{2.474724in}{1.860018in}}{\pgfqpoint{2.477329in}{1.857413in}}%
\pgfpathcurveto{\pgfqpoint{2.479933in}{1.854809in}}{\pgfqpoint{2.483466in}{1.853345in}}{\pgfqpoint{2.487150in}{1.853345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.493473}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.493473}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135946in}{1.429814in}}%
\pgfpathcurveto{\pgfqpoint{2.139630in}{1.429814in}}{\pgfqpoint{2.143163in}{1.431278in}}{\pgfqpoint{2.145767in}{1.433882in}}%
\pgfpathcurveto{\pgfqpoint{2.148372in}{1.436487in}}{\pgfqpoint{2.149835in}{1.440020in}}{\pgfqpoint{2.149835in}{1.443703in}}%
\pgfpathcurveto{\pgfqpoint{2.149835in}{1.447387in}}{\pgfqpoint{2.148372in}{1.450920in}}{\pgfqpoint{2.145767in}{1.453524in}}%
\pgfpathcurveto{\pgfqpoint{2.143163in}{1.456129in}}{\pgfqpoint{2.139630in}{1.457592in}}{\pgfqpoint{2.135946in}{1.457592in}}%
\pgfpathcurveto{\pgfqpoint{2.132263in}{1.457592in}}{\pgfqpoint{2.128730in}{1.456129in}}{\pgfqpoint{2.126125in}{1.453524in}}%
\pgfpathcurveto{\pgfqpoint{2.123521in}{1.450920in}}{\pgfqpoint{2.122057in}{1.447387in}}{\pgfqpoint{2.122057in}{1.443703in}}%
\pgfpathcurveto{\pgfqpoint{2.122057in}{1.440020in}}{\pgfqpoint{2.123521in}{1.436487in}}{\pgfqpoint{2.126125in}{1.433882in}}%
\pgfpathcurveto{\pgfqpoint{2.128730in}{1.431278in}}{\pgfqpoint{2.132263in}{1.429814in}}{\pgfqpoint{2.135946in}{1.429814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733898,0.820018,0.970724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.493621}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733898,0.820018,0.970724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.493621}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615249in}{1.779175in}}%
\pgfpathcurveto{\pgfqpoint{2.618932in}{1.779175in}}{\pgfqpoint{2.622465in}{1.780639in}}{\pgfqpoint{2.625070in}{1.783243in}}%
\pgfpathcurveto{\pgfqpoint{2.627674in}{1.785848in}}{\pgfqpoint{2.629138in}{1.789381in}}{\pgfqpoint{2.629138in}{1.793064in}}%
\pgfpathcurveto{\pgfqpoint{2.629138in}{1.796748in}}{\pgfqpoint{2.627674in}{1.800281in}}{\pgfqpoint{2.625070in}{1.802885in}}%
\pgfpathcurveto{\pgfqpoint{2.622465in}{1.805490in}}{\pgfqpoint{2.618932in}{1.806953in}}{\pgfqpoint{2.615249in}{1.806953in}}%
\pgfpathcurveto{\pgfqpoint{2.611566in}{1.806953in}}{\pgfqpoint{2.608033in}{1.805490in}}{\pgfqpoint{2.605428in}{1.802885in}}%
\pgfpathcurveto{\pgfqpoint{2.602823in}{1.800281in}}{\pgfqpoint{2.601360in}{1.796748in}}{\pgfqpoint{2.601360in}{1.793064in}}%
\pgfpathcurveto{\pgfqpoint{2.601360in}{1.789381in}}{\pgfqpoint{2.602823in}{1.785848in}}{\pgfqpoint{2.605428in}{1.783243in}}%
\pgfpathcurveto{\pgfqpoint{2.608033in}{1.780639in}}{\pgfqpoint{2.611566in}{1.779175in}}{\pgfqpoint{2.615249in}{1.779175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.494869}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.494869}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648068in}{1.705204in}}%
\pgfpathcurveto{\pgfqpoint{2.651752in}{1.705204in}}{\pgfqpoint{2.655285in}{1.706667in}}{\pgfqpoint{2.657889in}{1.709272in}}%
\pgfpathcurveto{\pgfqpoint{2.660494in}{1.711876in}}{\pgfqpoint{2.661957in}{1.715409in}}{\pgfqpoint{2.661957in}{1.719093in}}%
\pgfpathcurveto{\pgfqpoint{2.661957in}{1.722776in}}{\pgfqpoint{2.660494in}{1.726309in}}{\pgfqpoint{2.657889in}{1.728914in}}%
\pgfpathcurveto{\pgfqpoint{2.655285in}{1.731518in}}{\pgfqpoint{2.651752in}{1.732982in}}{\pgfqpoint{2.648068in}{1.732982in}}%
\pgfpathcurveto{\pgfqpoint{2.644385in}{1.732982in}}{\pgfqpoint{2.640852in}{1.731518in}}{\pgfqpoint{2.638247in}{1.728914in}}%
\pgfpathcurveto{\pgfqpoint{2.635643in}{1.726309in}}{\pgfqpoint{2.634179in}{1.722776in}}{\pgfqpoint{2.634179in}{1.719093in}}%
\pgfpathcurveto{\pgfqpoint{2.634179in}{1.715409in}}{\pgfqpoint{2.635643in}{1.711876in}}{\pgfqpoint{2.638247in}{1.709272in}}%
\pgfpathcurveto{\pgfqpoint{2.640852in}{1.706667in}}{\pgfqpoint{2.644385in}{1.705204in}}{\pgfqpoint{2.648068in}{1.705204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733898,0.820018,0.970724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.495170}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733898,0.820018,0.970724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.495170}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633586in}{1.767700in}}%
\pgfpathcurveto{\pgfqpoint{2.637270in}{1.767700in}}{\pgfqpoint{2.640803in}{1.769164in}}{\pgfqpoint{2.643407in}{1.771768in}}%
\pgfpathcurveto{\pgfqpoint{2.646012in}{1.774373in}}{\pgfqpoint{2.647475in}{1.777906in}}{\pgfqpoint{2.647475in}{1.781589in}}%
\pgfpathcurveto{\pgfqpoint{2.647475in}{1.785273in}}{\pgfqpoint{2.646012in}{1.788806in}}{\pgfqpoint{2.643407in}{1.791410in}}%
\pgfpathcurveto{\pgfqpoint{2.640803in}{1.794015in}}{\pgfqpoint{2.637270in}{1.795478in}}{\pgfqpoint{2.633586in}{1.795478in}}%
\pgfpathcurveto{\pgfqpoint{2.629903in}{1.795478in}}{\pgfqpoint{2.626370in}{1.794015in}}{\pgfqpoint{2.623765in}{1.791410in}}%
\pgfpathcurveto{\pgfqpoint{2.621161in}{1.788806in}}{\pgfqpoint{2.619698in}{1.785273in}}{\pgfqpoint{2.619698in}{1.781589in}}%
\pgfpathcurveto{\pgfqpoint{2.619698in}{1.777906in}}{\pgfqpoint{2.621161in}{1.774373in}}{\pgfqpoint{2.623765in}{1.771768in}}%
\pgfpathcurveto{\pgfqpoint{2.626370in}{1.769164in}}{\pgfqpoint{2.629903in}{1.767700in}}{\pgfqpoint{2.633586in}{1.767700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.495795}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.495795}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469542in}{1.865394in}}%
\pgfpathcurveto{\pgfqpoint{2.473225in}{1.865394in}}{\pgfqpoint{2.476758in}{1.866857in}}{\pgfqpoint{2.479363in}{1.869462in}}%
\pgfpathcurveto{\pgfqpoint{2.481968in}{1.872066in}}{\pgfqpoint{2.483431in}{1.875599in}}{\pgfqpoint{2.483431in}{1.879283in}}%
\pgfpathcurveto{\pgfqpoint{2.483431in}{1.882966in}}{\pgfqpoint{2.481968in}{1.886499in}}{\pgfqpoint{2.479363in}{1.889104in}}%
\pgfpathcurveto{\pgfqpoint{2.476758in}{1.891708in}}{\pgfqpoint{2.473225in}{1.893172in}}{\pgfqpoint{2.469542in}{1.893172in}}%
\pgfpathcurveto{\pgfqpoint{2.465859in}{1.893172in}}{\pgfqpoint{2.462326in}{1.891708in}}{\pgfqpoint{2.459721in}{1.889104in}}%
\pgfpathcurveto{\pgfqpoint{2.457117in}{1.886499in}}{\pgfqpoint{2.455653in}{1.882966in}}{\pgfqpoint{2.455653in}{1.879283in}}%
\pgfpathcurveto{\pgfqpoint{2.455653in}{1.875599in}}{\pgfqpoint{2.457117in}{1.872066in}}{\pgfqpoint{2.459721in}{1.869462in}}%
\pgfpathcurveto{\pgfqpoint{2.462326in}{1.866857in}}{\pgfqpoint{2.465859in}{1.865394in}}{\pgfqpoint{2.469542in}{1.865394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703587,0.802586,0.982847}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.496128}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.703587,0.802586,0.982847}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.496128}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629093in}{1.692604in}}%
\pgfpathcurveto{\pgfqpoint{2.632776in}{1.692604in}}{\pgfqpoint{2.636309in}{1.694068in}}{\pgfqpoint{2.638914in}{1.696672in}}%
\pgfpathcurveto{\pgfqpoint{2.641518in}{1.699277in}}{\pgfqpoint{2.642982in}{1.702810in}}{\pgfqpoint{2.642982in}{1.706493in}}%
\pgfpathcurveto{\pgfqpoint{2.642982in}{1.710176in}}{\pgfqpoint{2.641518in}{1.713709in}}{\pgfqpoint{2.638914in}{1.716314in}}%
\pgfpathcurveto{\pgfqpoint{2.636309in}{1.718919in}}{\pgfqpoint{2.632776in}{1.720382in}}{\pgfqpoint{2.629093in}{1.720382in}}%
\pgfpathcurveto{\pgfqpoint{2.625409in}{1.720382in}}{\pgfqpoint{2.621876in}{1.718919in}}{\pgfqpoint{2.619272in}{1.716314in}}%
\pgfpathcurveto{\pgfqpoint{2.616667in}{1.713709in}}{\pgfqpoint{2.615204in}{1.710176in}}{\pgfqpoint{2.615204in}{1.706493in}}%
\pgfpathcurveto{\pgfqpoint{2.615204in}{1.702810in}}{\pgfqpoint{2.616667in}{1.699277in}}{\pgfqpoint{2.619272in}{1.696672in}}%
\pgfpathcurveto{\pgfqpoint{2.621876in}{1.694068in}}{\pgfqpoint{2.625409in}{1.692604in}}{\pgfqpoint{2.629093in}{1.692604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772706,0.838978,0.949319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.496762}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772706,0.838978,0.949319}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.496762}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468349in}{1.874262in}}%
\pgfpathcurveto{\pgfqpoint{2.472032in}{1.874262in}}{\pgfqpoint{2.475565in}{1.875725in}}{\pgfqpoint{2.478170in}{1.878330in}}%
\pgfpathcurveto{\pgfqpoint{2.480774in}{1.880935in}}{\pgfqpoint{2.482238in}{1.884468in}}{\pgfqpoint{2.482238in}{1.888151in}}%
\pgfpathcurveto{\pgfqpoint{2.482238in}{1.891834in}}{\pgfqpoint{2.480774in}{1.895367in}}{\pgfqpoint{2.478170in}{1.897972in}}%
\pgfpathcurveto{\pgfqpoint{2.475565in}{1.900576in}}{\pgfqpoint{2.472032in}{1.902040in}}{\pgfqpoint{2.468349in}{1.902040in}}%
\pgfpathcurveto{\pgfqpoint{2.464665in}{1.902040in}}{\pgfqpoint{2.461132in}{1.900576in}}{\pgfqpoint{2.458528in}{1.897972in}}%
\pgfpathcurveto{\pgfqpoint{2.455923in}{1.895367in}}{\pgfqpoint{2.454460in}{1.891834in}}{\pgfqpoint{2.454460in}{1.888151in}}%
\pgfpathcurveto{\pgfqpoint{2.454460in}{1.884468in}}{\pgfqpoint{2.455923in}{1.880935in}}{\pgfqpoint{2.458528in}{1.878330in}}%
\pgfpathcurveto{\pgfqpoint{2.461132in}{1.875725in}}{\pgfqpoint{2.464665in}{1.874262in}}{\pgfqpoint{2.468349in}{1.874262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.498077}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.498077}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335330in}{1.347678in}}%
\pgfpathcurveto{\pgfqpoint{2.339014in}{1.347678in}}{\pgfqpoint{2.342547in}{1.349141in}}{\pgfqpoint{2.345151in}{1.351746in}}%
\pgfpathcurveto{\pgfqpoint{2.347756in}{1.354350in}}{\pgfqpoint{2.349219in}{1.357883in}}{\pgfqpoint{2.349219in}{1.361567in}}%
\pgfpathcurveto{\pgfqpoint{2.349219in}{1.365250in}}{\pgfqpoint{2.347756in}{1.368783in}}{\pgfqpoint{2.345151in}{1.371388in}}%
\pgfpathcurveto{\pgfqpoint{2.342547in}{1.373992in}}{\pgfqpoint{2.339014in}{1.375456in}}{\pgfqpoint{2.335330in}{1.375456in}}%
\pgfpathcurveto{\pgfqpoint{2.331647in}{1.375456in}}{\pgfqpoint{2.328114in}{1.373992in}}{\pgfqpoint{2.325509in}{1.371388in}}%
\pgfpathcurveto{\pgfqpoint{2.322905in}{1.368783in}}{\pgfqpoint{2.321441in}{1.365250in}}{\pgfqpoint{2.321441in}{1.361567in}}%
\pgfpathcurveto{\pgfqpoint{2.321441in}{1.357883in}}{\pgfqpoint{2.322905in}{1.354350in}}{\pgfqpoint{2.325509in}{1.351746in}}%
\pgfpathcurveto{\pgfqpoint{2.328114in}{1.349141in}}{\pgfqpoint{2.331647in}{1.347678in}}{\pgfqpoint{2.335330in}{1.347678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.498927}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.498927}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620504in}{1.707077in}}%
\pgfpathcurveto{\pgfqpoint{2.624188in}{1.707077in}}{\pgfqpoint{2.627721in}{1.708541in}}{\pgfqpoint{2.630325in}{1.711145in}}%
\pgfpathcurveto{\pgfqpoint{2.632930in}{1.713750in}}{\pgfqpoint{2.634393in}{1.717283in}}{\pgfqpoint{2.634393in}{1.720966in}}%
\pgfpathcurveto{\pgfqpoint{2.634393in}{1.724650in}}{\pgfqpoint{2.632930in}{1.728183in}}{\pgfqpoint{2.630325in}{1.730787in}}%
\pgfpathcurveto{\pgfqpoint{2.627721in}{1.733392in}}{\pgfqpoint{2.624188in}{1.734855in}}{\pgfqpoint{2.620504in}{1.734855in}}%
\pgfpathcurveto{\pgfqpoint{2.616821in}{1.734855in}}{\pgfqpoint{2.613288in}{1.733392in}}{\pgfqpoint{2.610683in}{1.730787in}}%
\pgfpathcurveto{\pgfqpoint{2.608079in}{1.728183in}}{\pgfqpoint{2.606615in}{1.724650in}}{\pgfqpoint{2.606615in}{1.720966in}}%
\pgfpathcurveto{\pgfqpoint{2.606615in}{1.717283in}}{\pgfqpoint{2.608079in}{1.713750in}}{\pgfqpoint{2.610683in}{1.711145in}}%
\pgfpathcurveto{\pgfqpoint{2.613288in}{1.708541in}}{\pgfqpoint{2.616821in}{1.707077in}}{\pgfqpoint{2.620504in}{1.707077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724041,0.814910,0.975651}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.499816}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.724041,0.814910,0.975651}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.499816}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647706in}{1.747555in}}%
\pgfpathcurveto{\pgfqpoint{2.651389in}{1.747555in}}{\pgfqpoint{2.654922in}{1.749018in}}{\pgfqpoint{2.657527in}{1.751623in}}%
\pgfpathcurveto{\pgfqpoint{2.660131in}{1.754227in}}{\pgfqpoint{2.661595in}{1.757760in}}{\pgfqpoint{2.661595in}{1.761444in}}%
\pgfpathcurveto{\pgfqpoint{2.661595in}{1.765127in}}{\pgfqpoint{2.660131in}{1.768660in}}{\pgfqpoint{2.657527in}{1.771265in}}%
\pgfpathcurveto{\pgfqpoint{2.654922in}{1.773869in}}{\pgfqpoint{2.651389in}{1.775333in}}{\pgfqpoint{2.647706in}{1.775333in}}%
\pgfpathcurveto{\pgfqpoint{2.644022in}{1.775333in}}{\pgfqpoint{2.640489in}{1.773869in}}{\pgfqpoint{2.637885in}{1.771265in}}%
\pgfpathcurveto{\pgfqpoint{2.635280in}{1.768660in}}{\pgfqpoint{2.633817in}{1.765127in}}{\pgfqpoint{2.633817in}{1.761444in}}%
\pgfpathcurveto{\pgfqpoint{2.633817in}{1.757760in}}{\pgfqpoint{2.635280in}{1.754227in}}{\pgfqpoint{2.637885in}{1.751623in}}%
\pgfpathcurveto{\pgfqpoint{2.640489in}{1.749018in}}{\pgfqpoint{2.644022in}{1.747555in}}{\pgfqpoint{2.647706in}{1.747555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713852,0.808857,0.979386}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.499901}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713852,0.808857,0.979386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.499901}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639835in}{1.718385in}}%
\pgfpathcurveto{\pgfqpoint{2.643518in}{1.718385in}}{\pgfqpoint{2.647051in}{1.719848in}}{\pgfqpoint{2.649656in}{1.722453in}}%
\pgfpathcurveto{\pgfqpoint{2.652260in}{1.725057in}}{\pgfqpoint{2.653724in}{1.728590in}}{\pgfqpoint{2.653724in}{1.732274in}}%
\pgfpathcurveto{\pgfqpoint{2.653724in}{1.735957in}}{\pgfqpoint{2.652260in}{1.739490in}}{\pgfqpoint{2.649656in}{1.742094in}}%
\pgfpathcurveto{\pgfqpoint{2.647051in}{1.744699in}}{\pgfqpoint{2.643518in}{1.746162in}}{\pgfqpoint{2.639835in}{1.746162in}}%
\pgfpathcurveto{\pgfqpoint{2.636151in}{1.746162in}}{\pgfqpoint{2.632618in}{1.744699in}}{\pgfqpoint{2.630014in}{1.742094in}}%
\pgfpathcurveto{\pgfqpoint{2.627409in}{1.739490in}}{\pgfqpoint{2.625946in}{1.735957in}}{\pgfqpoint{2.625946in}{1.732274in}}%
\pgfpathcurveto{\pgfqpoint{2.625946in}{1.728590in}}{\pgfqpoint{2.627409in}{1.725057in}}{\pgfqpoint{2.630014in}{1.722453in}}%
\pgfpathcurveto{\pgfqpoint{2.632618in}{1.719848in}}{\pgfqpoint{2.636151in}{1.718385in}}{\pgfqpoint{2.639835in}{1.718385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713852,0.808857,0.979386}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.499938}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713852,0.808857,0.979386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.499938}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641397in}{1.714751in}}%
\pgfpathcurveto{\pgfqpoint{2.645080in}{1.714751in}}{\pgfqpoint{2.648613in}{1.716215in}}{\pgfqpoint{2.651218in}{1.718819in}}%
\pgfpathcurveto{\pgfqpoint{2.653822in}{1.721424in}}{\pgfqpoint{2.655286in}{1.724957in}}{\pgfqpoint{2.655286in}{1.728640in}}%
\pgfpathcurveto{\pgfqpoint{2.655286in}{1.732323in}}{\pgfqpoint{2.653822in}{1.735856in}}{\pgfqpoint{2.651218in}{1.738461in}}%
\pgfpathcurveto{\pgfqpoint{2.648613in}{1.741065in}}{\pgfqpoint{2.645080in}{1.742529in}}{\pgfqpoint{2.641397in}{1.742529in}}%
\pgfpathcurveto{\pgfqpoint{2.637713in}{1.742529in}}{\pgfqpoint{2.634180in}{1.741065in}}{\pgfqpoint{2.631576in}{1.738461in}}%
\pgfpathcurveto{\pgfqpoint{2.628971in}{1.735856in}}{\pgfqpoint{2.627508in}{1.732323in}}{\pgfqpoint{2.627508in}{1.728640in}}%
\pgfpathcurveto{\pgfqpoint{2.627508in}{1.724957in}}{\pgfqpoint{2.628971in}{1.721424in}}{\pgfqpoint{2.631576in}{1.718819in}}%
\pgfpathcurveto{\pgfqpoint{2.634180in}{1.716215in}}{\pgfqpoint{2.637713in}{1.714751in}}{\pgfqpoint{2.641397in}{1.714751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713852,0.808857,0.979386}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500137}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713852,0.808857,0.979386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500137}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641080in}{1.713810in}}%
\pgfpathcurveto{\pgfqpoint{2.644763in}{1.713810in}}{\pgfqpoint{2.648296in}{1.715274in}}{\pgfqpoint{2.650901in}{1.717878in}}%
\pgfpathcurveto{\pgfqpoint{2.653505in}{1.720483in}}{\pgfqpoint{2.654969in}{1.724016in}}{\pgfqpoint{2.654969in}{1.727699in}}%
\pgfpathcurveto{\pgfqpoint{2.654969in}{1.731383in}}{\pgfqpoint{2.653505in}{1.734916in}}{\pgfqpoint{2.650901in}{1.737520in}}%
\pgfpathcurveto{\pgfqpoint{2.648296in}{1.740125in}}{\pgfqpoint{2.644763in}{1.741588in}}{\pgfqpoint{2.641080in}{1.741588in}}%
\pgfpathcurveto{\pgfqpoint{2.637397in}{1.741588in}}{\pgfqpoint{2.633864in}{1.740125in}}{\pgfqpoint{2.631259in}{1.737520in}}%
\pgfpathcurveto{\pgfqpoint{2.628655in}{1.734916in}}{\pgfqpoint{2.627191in}{1.731383in}}{\pgfqpoint{2.627191in}{1.727699in}}%
\pgfpathcurveto{\pgfqpoint{2.627191in}{1.724016in}}{\pgfqpoint{2.628655in}{1.720483in}}{\pgfqpoint{2.631259in}{1.717878in}}%
\pgfpathcurveto{\pgfqpoint{2.633864in}{1.715274in}}{\pgfqpoint{2.637397in}{1.713810in}}{\pgfqpoint{2.641080in}{1.713810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800601,0.850358,0.930008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500458}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800601,0.850358,0.930008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500458}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458134in}{1.939087in}}%
\pgfpathcurveto{\pgfqpoint{2.461817in}{1.939087in}}{\pgfqpoint{2.465350in}{1.940551in}}{\pgfqpoint{2.467955in}{1.943155in}}%
\pgfpathcurveto{\pgfqpoint{2.470559in}{1.945760in}}{\pgfqpoint{2.472023in}{1.949293in}}{\pgfqpoint{2.472023in}{1.952976in}}%
\pgfpathcurveto{\pgfqpoint{2.472023in}{1.956659in}}{\pgfqpoint{2.470559in}{1.960192in}}{\pgfqpoint{2.467955in}{1.962797in}}%
\pgfpathcurveto{\pgfqpoint{2.465350in}{1.965401in}}{\pgfqpoint{2.461817in}{1.966865in}}{\pgfqpoint{2.458134in}{1.966865in}}%
\pgfpathcurveto{\pgfqpoint{2.454450in}{1.966865in}}{\pgfqpoint{2.450917in}{1.965401in}}{\pgfqpoint{2.448313in}{1.962797in}}%
\pgfpathcurveto{\pgfqpoint{2.445708in}{1.960192in}}{\pgfqpoint{2.444245in}{1.956659in}}{\pgfqpoint{2.444245in}{1.952976in}}%
\pgfpathcurveto{\pgfqpoint{2.444245in}{1.949293in}}{\pgfqpoint{2.445708in}{1.945760in}}{\pgfqpoint{2.448313in}{1.943155in}}%
\pgfpathcurveto{\pgfqpoint{2.450917in}{1.940551in}}{\pgfqpoint{2.454450in}{1.939087in}}{\pgfqpoint{2.458134in}{1.939087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772706,0.838978,0.949319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500776}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772706,0.838978,0.949319}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500776}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458848in}{1.863907in}}%
\pgfpathcurveto{\pgfqpoint{2.462531in}{1.863907in}}{\pgfqpoint{2.466065in}{1.865370in}}{\pgfqpoint{2.468669in}{1.867975in}}%
\pgfpathcurveto{\pgfqpoint{2.471274in}{1.870579in}}{\pgfqpoint{2.472737in}{1.874112in}}{\pgfqpoint{2.472737in}{1.877796in}}%
\pgfpathcurveto{\pgfqpoint{2.472737in}{1.881479in}}{\pgfqpoint{2.471274in}{1.885012in}}{\pgfqpoint{2.468669in}{1.887616in}}%
\pgfpathcurveto{\pgfqpoint{2.466065in}{1.890221in}}{\pgfqpoint{2.462531in}{1.891684in}}{\pgfqpoint{2.458848in}{1.891684in}}%
\pgfpathcurveto{\pgfqpoint{2.455165in}{1.891684in}}{\pgfqpoint{2.451632in}{1.890221in}}{\pgfqpoint{2.449027in}{1.887616in}}%
\pgfpathcurveto{\pgfqpoint{2.446423in}{1.885012in}}{\pgfqpoint{2.444959in}{1.881479in}}{\pgfqpoint{2.444959in}{1.877796in}}%
\pgfpathcurveto{\pgfqpoint{2.444959in}{1.874112in}}{\pgfqpoint{2.446423in}{1.870579in}}{\pgfqpoint{2.449027in}{1.867975in}}%
\pgfpathcurveto{\pgfqpoint{2.451632in}{1.865370in}}{\pgfqpoint{2.455165in}{1.863907in}}{\pgfqpoint{2.458848in}{1.863907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.501331}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.501331}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480955in}{1.873811in}}%
\pgfpathcurveto{\pgfqpoint{2.484638in}{1.873811in}}{\pgfqpoint{2.488171in}{1.875274in}}{\pgfqpoint{2.490776in}{1.877879in}}%
\pgfpathcurveto{\pgfqpoint{2.493380in}{1.880483in}}{\pgfqpoint{2.494844in}{1.884016in}}{\pgfqpoint{2.494844in}{1.887699in}}%
\pgfpathcurveto{\pgfqpoint{2.494844in}{1.891383in}}{\pgfqpoint{2.493380in}{1.894916in}}{\pgfqpoint{2.490776in}{1.897520in}}%
\pgfpathcurveto{\pgfqpoint{2.488171in}{1.900125in}}{\pgfqpoint{2.484638in}{1.901588in}}{\pgfqpoint{2.480955in}{1.901588in}}%
\pgfpathcurveto{\pgfqpoint{2.477271in}{1.901588in}}{\pgfqpoint{2.473738in}{1.900125in}}{\pgfqpoint{2.471134in}{1.897520in}}%
\pgfpathcurveto{\pgfqpoint{2.468529in}{1.894916in}}{\pgfqpoint{2.467066in}{1.891383in}}{\pgfqpoint{2.467066in}{1.887699in}}%
\pgfpathcurveto{\pgfqpoint{2.467066in}{1.884016in}}{\pgfqpoint{2.468529in}{1.880483in}}{\pgfqpoint{2.471134in}{1.877879in}}%
\pgfpathcurveto{\pgfqpoint{2.473738in}{1.875274in}}{\pgfqpoint{2.477271in}{1.873811in}}{\pgfqpoint{2.480955in}{1.873811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772706,0.838978,0.949319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.501743}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772706,0.838978,0.949319}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.501743}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459683in}{1.869939in}}%
\pgfpathcurveto{\pgfqpoint{2.463366in}{1.869939in}}{\pgfqpoint{2.466899in}{1.871402in}}{\pgfqpoint{2.469503in}{1.874007in}}%
\pgfpathcurveto{\pgfqpoint{2.472108in}{1.876611in}}{\pgfqpoint{2.473571in}{1.880144in}}{\pgfqpoint{2.473571in}{1.883828in}}%
\pgfpathcurveto{\pgfqpoint{2.473571in}{1.887511in}}{\pgfqpoint{2.472108in}{1.891044in}}{\pgfqpoint{2.469503in}{1.893649in}}%
\pgfpathcurveto{\pgfqpoint{2.466899in}{1.896253in}}{\pgfqpoint{2.463366in}{1.897717in}}{\pgfqpoint{2.459683in}{1.897717in}}%
\pgfpathcurveto{\pgfqpoint{2.455999in}{1.897717in}}{\pgfqpoint{2.452466in}{1.896253in}}{\pgfqpoint{2.449862in}{1.893649in}}%
\pgfpathcurveto{\pgfqpoint{2.447257in}{1.891044in}}{\pgfqpoint{2.445794in}{1.887511in}}{\pgfqpoint{2.445794in}{1.883828in}}%
\pgfpathcurveto{\pgfqpoint{2.445794in}{1.880144in}}{\pgfqpoint{2.447257in}{1.876611in}}{\pgfqpoint{2.449862in}{1.874007in}}%
\pgfpathcurveto{\pgfqpoint{2.452466in}{1.871402in}}{\pgfqpoint{2.455999in}{1.869939in}}{\pgfqpoint{2.459683in}{1.869939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743754,0.825125,0.965798}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.502352}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.743754,0.825125,0.965798}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.502352}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.794020in}}%
\pgfpathcurveto{\pgfqpoint{2.629285in}{1.794020in}}{\pgfqpoint{2.632818in}{1.795483in}}{\pgfqpoint{2.635423in}{1.798088in}}%
\pgfpathcurveto{\pgfqpoint{2.638027in}{1.800692in}}{\pgfqpoint{2.639491in}{1.804225in}}{\pgfqpoint{2.639491in}{1.807909in}}%
\pgfpathcurveto{\pgfqpoint{2.639491in}{1.811592in}}{\pgfqpoint{2.638027in}{1.815125in}}{\pgfqpoint{2.635423in}{1.817730in}}%
\pgfpathcurveto{\pgfqpoint{2.632818in}{1.820334in}}{\pgfqpoint{2.629285in}{1.821797in}}{\pgfqpoint{2.625602in}{1.821797in}}%
\pgfpathcurveto{\pgfqpoint{2.621919in}{1.821797in}}{\pgfqpoint{2.618386in}{1.820334in}}{\pgfqpoint{2.615781in}{1.817730in}}%
\pgfpathcurveto{\pgfqpoint{2.613177in}{1.815125in}}{\pgfqpoint{2.611713in}{1.811592in}}{\pgfqpoint{2.611713in}{1.807909in}}%
\pgfpathcurveto{\pgfqpoint{2.611713in}{1.804225in}}{\pgfqpoint{2.613177in}{1.800692in}}{\pgfqpoint{2.615781in}{1.798088in}}%
\pgfpathcurveto{\pgfqpoint{2.618386in}{1.795483in}}{\pgfqpoint{2.621919in}{1.794020in}}{\pgfqpoint{2.625602in}{1.794020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.502390}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.502390}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465744in}{1.878134in}}%
\pgfpathcurveto{\pgfqpoint{2.469428in}{1.878134in}}{\pgfqpoint{2.472961in}{1.879597in}}{\pgfqpoint{2.475565in}{1.882202in}}%
\pgfpathcurveto{\pgfqpoint{2.478170in}{1.884806in}}{\pgfqpoint{2.479633in}{1.888339in}}{\pgfqpoint{2.479633in}{1.892023in}}%
\pgfpathcurveto{\pgfqpoint{2.479633in}{1.895706in}}{\pgfqpoint{2.478170in}{1.899239in}}{\pgfqpoint{2.475565in}{1.901844in}}%
\pgfpathcurveto{\pgfqpoint{2.472961in}{1.904448in}}{\pgfqpoint{2.469428in}{1.905911in}}{\pgfqpoint{2.465744in}{1.905911in}}%
\pgfpathcurveto{\pgfqpoint{2.462061in}{1.905911in}}{\pgfqpoint{2.458528in}{1.904448in}}{\pgfqpoint{2.455923in}{1.901844in}}%
\pgfpathcurveto{\pgfqpoint{2.453319in}{1.899239in}}{\pgfqpoint{2.451855in}{1.895706in}}{\pgfqpoint{2.451855in}{1.892023in}}%
\pgfpathcurveto{\pgfqpoint{2.451855in}{1.888339in}}{\pgfqpoint{2.453319in}{1.884806in}}{\pgfqpoint{2.455923in}{1.882202in}}%
\pgfpathcurveto{\pgfqpoint{2.458528in}{1.879597in}}{\pgfqpoint{2.462061in}{1.878134in}}{\pgfqpoint{2.465744in}{1.878134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748682,0.827679,0.963334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.502441}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.748682,0.827679,0.963334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.502441}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601305in}{1.803225in}}%
\pgfpathcurveto{\pgfqpoint{2.604988in}{1.803225in}}{\pgfqpoint{2.608521in}{1.804688in}}{\pgfqpoint{2.611126in}{1.807293in}}%
\pgfpathcurveto{\pgfqpoint{2.613731in}{1.809897in}}{\pgfqpoint{2.615194in}{1.813430in}}{\pgfqpoint{2.615194in}{1.817114in}}%
\pgfpathcurveto{\pgfqpoint{2.615194in}{1.820797in}}{\pgfqpoint{2.613731in}{1.824330in}}{\pgfqpoint{2.611126in}{1.826935in}}%
\pgfpathcurveto{\pgfqpoint{2.608521in}{1.829539in}}{\pgfqpoint{2.604988in}{1.831003in}}{\pgfqpoint{2.601305in}{1.831003in}}%
\pgfpathcurveto{\pgfqpoint{2.597622in}{1.831003in}}{\pgfqpoint{2.594089in}{1.829539in}}{\pgfqpoint{2.591484in}{1.826935in}}%
\pgfpathcurveto{\pgfqpoint{2.588880in}{1.824330in}}{\pgfqpoint{2.587416in}{1.820797in}}{\pgfqpoint{2.587416in}{1.817114in}}%
\pgfpathcurveto{\pgfqpoint{2.587416in}{1.813430in}}{\pgfqpoint{2.588880in}{1.809897in}}{\pgfqpoint{2.591484in}{1.807293in}}%
\pgfpathcurveto{\pgfqpoint{2.594089in}{1.804688in}}{\pgfqpoint{2.597622in}{1.803225in}}{\pgfqpoint{2.601305in}{1.803225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804965,0.851666,0.926165}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.503026}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804965,0.851666,0.926165}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.503026}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458475in}{1.949988in}}%
\pgfpathcurveto{\pgfqpoint{2.462158in}{1.949988in}}{\pgfqpoint{2.465691in}{1.951451in}}{\pgfqpoint{2.468296in}{1.954056in}}%
\pgfpathcurveto{\pgfqpoint{2.470900in}{1.956660in}}{\pgfqpoint{2.472364in}{1.960193in}}{\pgfqpoint{2.472364in}{1.963877in}}%
\pgfpathcurveto{\pgfqpoint{2.472364in}{1.967560in}}{\pgfqpoint{2.470900in}{1.971093in}}{\pgfqpoint{2.468296in}{1.973698in}}%
\pgfpathcurveto{\pgfqpoint{2.465691in}{1.976302in}}{\pgfqpoint{2.462158in}{1.977765in}}{\pgfqpoint{2.458475in}{1.977765in}}%
\pgfpathcurveto{\pgfqpoint{2.454791in}{1.977765in}}{\pgfqpoint{2.451258in}{1.976302in}}{\pgfqpoint{2.448654in}{1.973698in}}%
\pgfpathcurveto{\pgfqpoint{2.446049in}{1.971093in}}{\pgfqpoint{2.444586in}{1.967560in}}{\pgfqpoint{2.444586in}{1.963877in}}%
\pgfpathcurveto{\pgfqpoint{2.444586in}{1.960193in}}{\pgfqpoint{2.446049in}{1.956660in}}{\pgfqpoint{2.448654in}{1.954056in}}%
\pgfpathcurveto{\pgfqpoint{2.451258in}{1.951451in}}{\pgfqpoint{2.454791in}{1.949988in}}{\pgfqpoint{2.458475in}{1.949988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713852,0.808857,0.979386}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.503243}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713852,0.808857,0.979386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.503243}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643850in}{1.716155in}}%
\pgfpathcurveto{\pgfqpoint{2.647534in}{1.716155in}}{\pgfqpoint{2.651067in}{1.717619in}}{\pgfqpoint{2.653671in}{1.720223in}}%
\pgfpathcurveto{\pgfqpoint{2.656276in}{1.722828in}}{\pgfqpoint{2.657739in}{1.726361in}}{\pgfqpoint{2.657739in}{1.730044in}}%
\pgfpathcurveto{\pgfqpoint{2.657739in}{1.733728in}}{\pgfqpoint{2.656276in}{1.737261in}}{\pgfqpoint{2.653671in}{1.739865in}}%
\pgfpathcurveto{\pgfqpoint{2.651067in}{1.742470in}}{\pgfqpoint{2.647534in}{1.743933in}}{\pgfqpoint{2.643850in}{1.743933in}}%
\pgfpathcurveto{\pgfqpoint{2.640167in}{1.743933in}}{\pgfqpoint{2.636634in}{1.742470in}}{\pgfqpoint{2.634029in}{1.739865in}}%
\pgfpathcurveto{\pgfqpoint{2.631425in}{1.737261in}}{\pgfqpoint{2.629961in}{1.733728in}}{\pgfqpoint{2.629961in}{1.730044in}}%
\pgfpathcurveto{\pgfqpoint{2.629961in}{1.726361in}}{\pgfqpoint{2.631425in}{1.722828in}}{\pgfqpoint{2.634029in}{1.720223in}}%
\pgfpathcurveto{\pgfqpoint{2.636634in}{1.717619in}}{\pgfqpoint{2.640167in}{1.716155in}}{\pgfqpoint{2.643850in}{1.716155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782049,0.842864,0.942980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.503480}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782049,0.842864,0.942980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.503480}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479447in}{1.888454in}}%
\pgfpathcurveto{\pgfqpoint{2.483130in}{1.888454in}}{\pgfqpoint{2.486663in}{1.889917in}}{\pgfqpoint{2.489268in}{1.892522in}}%
\pgfpathcurveto{\pgfqpoint{2.491872in}{1.895126in}}{\pgfqpoint{2.493336in}{1.898659in}}{\pgfqpoint{2.493336in}{1.902343in}}%
\pgfpathcurveto{\pgfqpoint{2.493336in}{1.906026in}}{\pgfqpoint{2.491872in}{1.909559in}}{\pgfqpoint{2.489268in}{1.912164in}}%
\pgfpathcurveto{\pgfqpoint{2.486663in}{1.914768in}}{\pgfqpoint{2.483130in}{1.916232in}}{\pgfqpoint{2.479447in}{1.916232in}}%
\pgfpathcurveto{\pgfqpoint{2.475764in}{1.916232in}}{\pgfqpoint{2.472231in}{1.914768in}}{\pgfqpoint{2.469626in}{1.912164in}}%
\pgfpathcurveto{\pgfqpoint{2.467022in}{1.909559in}}{\pgfqpoint{2.465558in}{1.906026in}}{\pgfqpoint{2.465558in}{1.902343in}}%
\pgfpathcurveto{\pgfqpoint{2.465558in}{1.898659in}}{\pgfqpoint{2.467022in}{1.895126in}}{\pgfqpoint{2.469626in}{1.892522in}}%
\pgfpathcurveto{\pgfqpoint{2.472231in}{1.889917in}}{\pgfqpoint{2.475764in}{1.888454in}}{\pgfqpoint{2.479447in}{1.888454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782049,0.842864,0.942980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.503552}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782049,0.842864,0.942980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.503552}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477307in}{1.891954in}}%
\pgfpathcurveto{\pgfqpoint{2.480991in}{1.891954in}}{\pgfqpoint{2.484524in}{1.893418in}}{\pgfqpoint{2.487128in}{1.896022in}}%
\pgfpathcurveto{\pgfqpoint{2.489733in}{1.898627in}}{\pgfqpoint{2.491196in}{1.902160in}}{\pgfqpoint{2.491196in}{1.905843in}}%
\pgfpathcurveto{\pgfqpoint{2.491196in}{1.909527in}}{\pgfqpoint{2.489733in}{1.913060in}}{\pgfqpoint{2.487128in}{1.915664in}}%
\pgfpathcurveto{\pgfqpoint{2.484524in}{1.918269in}}{\pgfqpoint{2.480991in}{1.919732in}}{\pgfqpoint{2.477307in}{1.919732in}}%
\pgfpathcurveto{\pgfqpoint{2.473624in}{1.919732in}}{\pgfqpoint{2.470091in}{1.918269in}}{\pgfqpoint{2.467486in}{1.915664in}}%
\pgfpathcurveto{\pgfqpoint{2.464882in}{1.913060in}}{\pgfqpoint{2.463418in}{1.909527in}}{\pgfqpoint{2.463418in}{1.905843in}}%
\pgfpathcurveto{\pgfqpoint{2.463418in}{1.902160in}}{\pgfqpoint{2.464882in}{1.898627in}}{\pgfqpoint{2.467486in}{1.896022in}}%
\pgfpathcurveto{\pgfqpoint{2.470091in}{1.893418in}}{\pgfqpoint{2.473624in}{1.891954in}}{\pgfqpoint{2.477307in}{1.891954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.503604}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.503604}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465680in}{1.920089in}}%
\pgfpathcurveto{\pgfqpoint{2.469364in}{1.920089in}}{\pgfqpoint{2.472897in}{1.921553in}}{\pgfqpoint{2.475501in}{1.924157in}}%
\pgfpathcurveto{\pgfqpoint{2.478106in}{1.926762in}}{\pgfqpoint{2.479569in}{1.930295in}}{\pgfqpoint{2.479569in}{1.933978in}}%
\pgfpathcurveto{\pgfqpoint{2.479569in}{1.937662in}}{\pgfqpoint{2.478106in}{1.941195in}}{\pgfqpoint{2.475501in}{1.943799in}}%
\pgfpathcurveto{\pgfqpoint{2.472897in}{1.946404in}}{\pgfqpoint{2.469364in}{1.947867in}}{\pgfqpoint{2.465680in}{1.947867in}}%
\pgfpathcurveto{\pgfqpoint{2.461997in}{1.947867in}}{\pgfqpoint{2.458464in}{1.946404in}}{\pgfqpoint{2.455860in}{1.943799in}}%
\pgfpathcurveto{\pgfqpoint{2.453255in}{1.941195in}}{\pgfqpoint{2.451792in}{1.937662in}}{\pgfqpoint{2.451792in}{1.933978in}}%
\pgfpathcurveto{\pgfqpoint{2.451792in}{1.930295in}}{\pgfqpoint{2.453255in}{1.926762in}}{\pgfqpoint{2.455860in}{1.924157in}}%
\pgfpathcurveto{\pgfqpoint{2.458464in}{1.921553in}}{\pgfqpoint{2.461997in}{1.920089in}}{\pgfqpoint{2.465680in}{1.920089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.504601}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.504601}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468781in}{1.996381in}}%
\pgfpathcurveto{\pgfqpoint{2.472464in}{1.996381in}}{\pgfqpoint{2.475997in}{1.997844in}}{\pgfqpoint{2.478602in}{2.000449in}}%
\pgfpathcurveto{\pgfqpoint{2.481206in}{2.003053in}}{\pgfqpoint{2.482670in}{2.006586in}}{\pgfqpoint{2.482670in}{2.010270in}}%
\pgfpathcurveto{\pgfqpoint{2.482670in}{2.013953in}}{\pgfqpoint{2.481206in}{2.017486in}}{\pgfqpoint{2.478602in}{2.020091in}}%
\pgfpathcurveto{\pgfqpoint{2.475997in}{2.022695in}}{\pgfqpoint{2.472464in}{2.024159in}}{\pgfqpoint{2.468781in}{2.024159in}}%
\pgfpathcurveto{\pgfqpoint{2.465097in}{2.024159in}}{\pgfqpoint{2.461564in}{2.022695in}}{\pgfqpoint{2.458960in}{2.020091in}}%
\pgfpathcurveto{\pgfqpoint{2.456355in}{2.017486in}}{\pgfqpoint{2.454892in}{2.013953in}}{\pgfqpoint{2.454892in}{2.010270in}}%
\pgfpathcurveto{\pgfqpoint{2.454892in}{2.006586in}}{\pgfqpoint{2.456355in}{2.003053in}}{\pgfqpoint{2.458960in}{2.000449in}}%
\pgfpathcurveto{\pgfqpoint{2.461564in}{1.997844in}}{\pgfqpoint{2.465097in}{1.996381in}}{\pgfqpoint{2.468781in}{1.996381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782049,0.842864,0.942980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.504744}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782049,0.842864,0.942980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.504744}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471969in}{1.887018in}}%
\pgfpathcurveto{\pgfqpoint{2.475652in}{1.887018in}}{\pgfqpoint{2.479185in}{1.888482in}}{\pgfqpoint{2.481789in}{1.891086in}}%
\pgfpathcurveto{\pgfqpoint{2.484394in}{1.893691in}}{\pgfqpoint{2.485857in}{1.897224in}}{\pgfqpoint{2.485857in}{1.900907in}}%
\pgfpathcurveto{\pgfqpoint{2.485857in}{1.904590in}}{\pgfqpoint{2.484394in}{1.908123in}}{\pgfqpoint{2.481789in}{1.910728in}}%
\pgfpathcurveto{\pgfqpoint{2.479185in}{1.913332in}}{\pgfqpoint{2.475652in}{1.914796in}}{\pgfqpoint{2.471969in}{1.914796in}}%
\pgfpathcurveto{\pgfqpoint{2.468285in}{1.914796in}}{\pgfqpoint{2.464752in}{1.913332in}}{\pgfqpoint{2.462148in}{1.910728in}}%
\pgfpathcurveto{\pgfqpoint{2.459543in}{1.908123in}}{\pgfqpoint{2.458080in}{1.904590in}}{\pgfqpoint{2.458080in}{1.900907in}}%
\pgfpathcurveto{\pgfqpoint{2.458080in}{1.897224in}}{\pgfqpoint{2.459543in}{1.893691in}}{\pgfqpoint{2.462148in}{1.891086in}}%
\pgfpathcurveto{\pgfqpoint{2.464752in}{1.888482in}}{\pgfqpoint{2.468285in}{1.887018in}}{\pgfqpoint{2.471969in}{1.887018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782049,0.842864,0.942980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.505054}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782049,0.842864,0.942980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.505054}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466231in}{1.885792in}}%
\pgfpathcurveto{\pgfqpoint{2.469914in}{1.885792in}}{\pgfqpoint{2.473447in}{1.887255in}}{\pgfqpoint{2.476052in}{1.889860in}}%
\pgfpathcurveto{\pgfqpoint{2.478656in}{1.892464in}}{\pgfqpoint{2.480120in}{1.895997in}}{\pgfqpoint{2.480120in}{1.899681in}}%
\pgfpathcurveto{\pgfqpoint{2.480120in}{1.903364in}}{\pgfqpoint{2.478656in}{1.906897in}}{\pgfqpoint{2.476052in}{1.909502in}}%
\pgfpathcurveto{\pgfqpoint{2.473447in}{1.912106in}}{\pgfqpoint{2.469914in}{1.913570in}}{\pgfqpoint{2.466231in}{1.913570in}}%
\pgfpathcurveto{\pgfqpoint{2.462548in}{1.913570in}}{\pgfqpoint{2.459015in}{1.912106in}}{\pgfqpoint{2.456410in}{1.909502in}}%
\pgfpathcurveto{\pgfqpoint{2.453805in}{1.906897in}}{\pgfqpoint{2.452342in}{1.903364in}}{\pgfqpoint{2.452342in}{1.899681in}}%
\pgfpathcurveto{\pgfqpoint{2.452342in}{1.895997in}}{\pgfqpoint{2.453805in}{1.892464in}}{\pgfqpoint{2.456410in}{1.889860in}}%
\pgfpathcurveto{\pgfqpoint{2.459015in}{1.887255in}}{\pgfqpoint{2.462548in}{1.885792in}}{\pgfqpoint{2.466231in}{1.885792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782049,0.842864,0.942980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.505440}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782049,0.842864,0.942980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.505440}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474567in}{1.890640in}}%
\pgfpathcurveto{\pgfqpoint{2.478251in}{1.890640in}}{\pgfqpoint{2.481784in}{1.892103in}}{\pgfqpoint{2.484388in}{1.894708in}}%
\pgfpathcurveto{\pgfqpoint{2.486993in}{1.897312in}}{\pgfqpoint{2.488456in}{1.900845in}}{\pgfqpoint{2.488456in}{1.904529in}}%
\pgfpathcurveto{\pgfqpoint{2.488456in}{1.908212in}}{\pgfqpoint{2.486993in}{1.911745in}}{\pgfqpoint{2.484388in}{1.914349in}}%
\pgfpathcurveto{\pgfqpoint{2.481784in}{1.916954in}}{\pgfqpoint{2.478251in}{1.918417in}}{\pgfqpoint{2.474567in}{1.918417in}}%
\pgfpathcurveto{\pgfqpoint{2.470884in}{1.918417in}}{\pgfqpoint{2.467351in}{1.916954in}}{\pgfqpoint{2.464746in}{1.914349in}}%
\pgfpathcurveto{\pgfqpoint{2.462142in}{1.911745in}}{\pgfqpoint{2.460678in}{1.908212in}}{\pgfqpoint{2.460678in}{1.904529in}}%
\pgfpathcurveto{\pgfqpoint{2.460678in}{1.900845in}}{\pgfqpoint{2.462142in}{1.897312in}}{\pgfqpoint{2.464746in}{1.894708in}}%
\pgfpathcurveto{\pgfqpoint{2.467351in}{1.892103in}}{\pgfqpoint{2.470884in}{1.890640in}}{\pgfqpoint{2.474567in}{1.890640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786721,0.844807,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.505594}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786721,0.844807,0.939810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.505594}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471475in}{1.895504in}}%
\pgfpathcurveto{\pgfqpoint{2.475159in}{1.895504in}}{\pgfqpoint{2.478692in}{1.896967in}}{\pgfqpoint{2.481296in}{1.899572in}}%
\pgfpathcurveto{\pgfqpoint{2.483901in}{1.902176in}}{\pgfqpoint{2.485364in}{1.905709in}}{\pgfqpoint{2.485364in}{1.909393in}}%
\pgfpathcurveto{\pgfqpoint{2.485364in}{1.913076in}}{\pgfqpoint{2.483901in}{1.916609in}}{\pgfqpoint{2.481296in}{1.919214in}}%
\pgfpathcurveto{\pgfqpoint{2.478692in}{1.921818in}}{\pgfqpoint{2.475159in}{1.923282in}}{\pgfqpoint{2.471475in}{1.923282in}}%
\pgfpathcurveto{\pgfqpoint{2.467792in}{1.923282in}}{\pgfqpoint{2.464259in}{1.921818in}}{\pgfqpoint{2.461654in}{1.919214in}}%
\pgfpathcurveto{\pgfqpoint{2.459050in}{1.916609in}}{\pgfqpoint{2.457586in}{1.913076in}}{\pgfqpoint{2.457586in}{1.909393in}}%
\pgfpathcurveto{\pgfqpoint{2.457586in}{1.905709in}}{\pgfqpoint{2.459050in}{1.902176in}}{\pgfqpoint{2.461654in}{1.899572in}}%
\pgfpathcurveto{\pgfqpoint{2.464259in}{1.896967in}}{\pgfqpoint{2.467792in}{1.895504in}}{\pgfqpoint{2.471475in}{1.895504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748682,0.827679,0.963334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.505842}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.748682,0.827679,0.963334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.505842}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618906in}{1.803709in}}%
\pgfpathcurveto{\pgfqpoint{2.622589in}{1.803709in}}{\pgfqpoint{2.626122in}{1.805172in}}{\pgfqpoint{2.628727in}{1.807777in}}%
\pgfpathcurveto{\pgfqpoint{2.631331in}{1.810381in}}{\pgfqpoint{2.632795in}{1.813914in}}{\pgfqpoint{2.632795in}{1.817598in}}%
\pgfpathcurveto{\pgfqpoint{2.632795in}{1.821281in}}{\pgfqpoint{2.631331in}{1.824814in}}{\pgfqpoint{2.628727in}{1.827419in}}%
\pgfpathcurveto{\pgfqpoint{2.626122in}{1.830023in}}{\pgfqpoint{2.622589in}{1.831487in}}{\pgfqpoint{2.618906in}{1.831487in}}%
\pgfpathcurveto{\pgfqpoint{2.615222in}{1.831487in}}{\pgfqpoint{2.611689in}{1.830023in}}{\pgfqpoint{2.609085in}{1.827419in}}%
\pgfpathcurveto{\pgfqpoint{2.606480in}{1.824814in}}{\pgfqpoint{2.605017in}{1.821281in}}{\pgfqpoint{2.605017in}{1.817598in}}%
\pgfpathcurveto{\pgfqpoint{2.605017in}{1.813914in}}{\pgfqpoint{2.606480in}{1.810381in}}{\pgfqpoint{2.609085in}{1.807777in}}%
\pgfpathcurveto{\pgfqpoint{2.611689in}{1.805172in}}{\pgfqpoint{2.615222in}{1.803709in}}{\pgfqpoint{2.618906in}{1.803709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786721,0.844807,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.505880}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786721,0.844807,0.939810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.505880}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463334in}{1.898617in}}%
\pgfpathcurveto{\pgfqpoint{2.467018in}{1.898617in}}{\pgfqpoint{2.470551in}{1.900080in}}{\pgfqpoint{2.473155in}{1.902685in}}%
\pgfpathcurveto{\pgfqpoint{2.475760in}{1.905289in}}{\pgfqpoint{2.477223in}{1.908822in}}{\pgfqpoint{2.477223in}{1.912506in}}%
\pgfpathcurveto{\pgfqpoint{2.477223in}{1.916189in}}{\pgfqpoint{2.475760in}{1.919722in}}{\pgfqpoint{2.473155in}{1.922327in}}%
\pgfpathcurveto{\pgfqpoint{2.470551in}{1.924931in}}{\pgfqpoint{2.467018in}{1.926394in}}{\pgfqpoint{2.463334in}{1.926394in}}%
\pgfpathcurveto{\pgfqpoint{2.459651in}{1.926394in}}{\pgfqpoint{2.456118in}{1.924931in}}{\pgfqpoint{2.453513in}{1.922327in}}%
\pgfpathcurveto{\pgfqpoint{2.450909in}{1.919722in}}{\pgfqpoint{2.449445in}{1.916189in}}{\pgfqpoint{2.449445in}{1.912506in}}%
\pgfpathcurveto{\pgfqpoint{2.449445in}{1.908822in}}{\pgfqpoint{2.450909in}{1.905289in}}{\pgfqpoint{2.453513in}{1.902685in}}%
\pgfpathcurveto{\pgfqpoint{2.456118in}{1.900080in}}{\pgfqpoint{2.459651in}{1.898617in}}{\pgfqpoint{2.463334in}{1.898617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796064,0.848693,0.933471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.505929}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796064,0.848693,0.933471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.505929}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487629in}{1.918387in}}%
\pgfpathcurveto{\pgfqpoint{2.491313in}{1.918387in}}{\pgfqpoint{2.494846in}{1.919850in}}{\pgfqpoint{2.497450in}{1.922455in}}%
\pgfpathcurveto{\pgfqpoint{2.500055in}{1.925059in}}{\pgfqpoint{2.501518in}{1.928592in}}{\pgfqpoint{2.501518in}{1.932276in}}%
\pgfpathcurveto{\pgfqpoint{2.501518in}{1.935959in}}{\pgfqpoint{2.500055in}{1.939492in}}{\pgfqpoint{2.497450in}{1.942097in}}%
\pgfpathcurveto{\pgfqpoint{2.494846in}{1.944701in}}{\pgfqpoint{2.491313in}{1.946165in}}{\pgfqpoint{2.487629in}{1.946165in}}%
\pgfpathcurveto{\pgfqpoint{2.483946in}{1.946165in}}{\pgfqpoint{2.480413in}{1.944701in}}{\pgfqpoint{2.477808in}{1.942097in}}%
\pgfpathcurveto{\pgfqpoint{2.475204in}{1.939492in}}{\pgfqpoint{2.473740in}{1.935959in}}{\pgfqpoint{2.473740in}{1.932276in}}%
\pgfpathcurveto{\pgfqpoint{2.473740in}{1.928592in}}{\pgfqpoint{2.475204in}{1.925059in}}{\pgfqpoint{2.477808in}{1.922455in}}%
\pgfpathcurveto{\pgfqpoint{2.480413in}{1.919850in}}{\pgfqpoint{2.483946in}{1.918387in}}{\pgfqpoint{2.487629in}{1.918387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.505953}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.505953}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471832in}{1.997043in}}%
\pgfpathcurveto{\pgfqpoint{2.475515in}{1.997043in}}{\pgfqpoint{2.479048in}{1.998507in}}{\pgfqpoint{2.481653in}{2.001111in}}%
\pgfpathcurveto{\pgfqpoint{2.484257in}{2.003716in}}{\pgfqpoint{2.485721in}{2.007249in}}{\pgfqpoint{2.485721in}{2.010932in}}%
\pgfpathcurveto{\pgfqpoint{2.485721in}{2.014615in}}{\pgfqpoint{2.484257in}{2.018148in}}{\pgfqpoint{2.481653in}{2.020753in}}%
\pgfpathcurveto{\pgfqpoint{2.479048in}{2.023358in}}{\pgfqpoint{2.475515in}{2.024821in}}{\pgfqpoint{2.471832in}{2.024821in}}%
\pgfpathcurveto{\pgfqpoint{2.468148in}{2.024821in}}{\pgfqpoint{2.464615in}{2.023358in}}{\pgfqpoint{2.462011in}{2.020753in}}%
\pgfpathcurveto{\pgfqpoint{2.459406in}{2.018148in}}{\pgfqpoint{2.457943in}{2.014615in}}{\pgfqpoint{2.457943in}{2.010932in}}%
\pgfpathcurveto{\pgfqpoint{2.457943in}{2.007249in}}{\pgfqpoint{2.459406in}{2.003716in}}{\pgfqpoint{2.462011in}{2.001111in}}%
\pgfpathcurveto{\pgfqpoint{2.464615in}{1.998507in}}{\pgfqpoint{2.468148in}{1.997043in}}{\pgfqpoint{2.471832in}{1.997043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.506264}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.506264}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639570in}{1.814035in}}%
\pgfpathcurveto{\pgfqpoint{2.643254in}{1.814035in}}{\pgfqpoint{2.646787in}{1.815499in}}{\pgfqpoint{2.649391in}{1.818103in}}%
\pgfpathcurveto{\pgfqpoint{2.651996in}{1.820708in}}{\pgfqpoint{2.653459in}{1.824241in}}{\pgfqpoint{2.653459in}{1.827924in}}%
\pgfpathcurveto{\pgfqpoint{2.653459in}{1.831608in}}{\pgfqpoint{2.651996in}{1.835141in}}{\pgfqpoint{2.649391in}{1.837745in}}%
\pgfpathcurveto{\pgfqpoint{2.646787in}{1.840350in}}{\pgfqpoint{2.643254in}{1.841813in}}{\pgfqpoint{2.639570in}{1.841813in}}%
\pgfpathcurveto{\pgfqpoint{2.635887in}{1.841813in}}{\pgfqpoint{2.632354in}{1.840350in}}{\pgfqpoint{2.629749in}{1.837745in}}%
\pgfpathcurveto{\pgfqpoint{2.627145in}{1.835141in}}{\pgfqpoint{2.625681in}{1.831608in}}{\pgfqpoint{2.625681in}{1.827924in}}%
\pgfpathcurveto{\pgfqpoint{2.625681in}{1.824241in}}{\pgfqpoint{2.627145in}{1.820708in}}{\pgfqpoint{2.629749in}{1.818103in}}%
\pgfpathcurveto{\pgfqpoint{2.632354in}{1.815499in}}{\pgfqpoint{2.635887in}{1.814035in}}{\pgfqpoint{2.639570in}{1.814035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748682,0.827679,0.963334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.506969}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.748682,0.827679,0.963334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.506969}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636515in}{1.795364in}}%
\pgfpathcurveto{\pgfqpoint{2.640199in}{1.795364in}}{\pgfqpoint{2.643732in}{1.796827in}}{\pgfqpoint{2.646336in}{1.799432in}}%
\pgfpathcurveto{\pgfqpoint{2.648941in}{1.802036in}}{\pgfqpoint{2.650404in}{1.805569in}}{\pgfqpoint{2.650404in}{1.809253in}}%
\pgfpathcurveto{\pgfqpoint{2.650404in}{1.812936in}}{\pgfqpoint{2.648941in}{1.816469in}}{\pgfqpoint{2.646336in}{1.819074in}}%
\pgfpathcurveto{\pgfqpoint{2.643732in}{1.821678in}}{\pgfqpoint{2.640199in}{1.823142in}}{\pgfqpoint{2.636515in}{1.823142in}}%
\pgfpathcurveto{\pgfqpoint{2.632832in}{1.823142in}}{\pgfqpoint{2.629299in}{1.821678in}}{\pgfqpoint{2.626695in}{1.819074in}}%
\pgfpathcurveto{\pgfqpoint{2.624090in}{1.816469in}}{\pgfqpoint{2.622627in}{1.812936in}}{\pgfqpoint{2.622627in}{1.809253in}}%
\pgfpathcurveto{\pgfqpoint{2.622627in}{1.805569in}}{\pgfqpoint{2.624090in}{1.802036in}}{\pgfqpoint{2.626695in}{1.799432in}}%
\pgfpathcurveto{\pgfqpoint{2.629299in}{1.796827in}}{\pgfqpoint{2.632832in}{1.795364in}}{\pgfqpoint{2.636515in}{1.795364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786721,0.844807,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.507570}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786721,0.844807,0.939810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.507570}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486379in}{1.899186in}}%
\pgfpathcurveto{\pgfqpoint{2.490063in}{1.899186in}}{\pgfqpoint{2.493596in}{1.900649in}}{\pgfqpoint{2.496200in}{1.903254in}}%
\pgfpathcurveto{\pgfqpoint{2.498805in}{1.905858in}}{\pgfqpoint{2.500268in}{1.909391in}}{\pgfqpoint{2.500268in}{1.913075in}}%
\pgfpathcurveto{\pgfqpoint{2.500268in}{1.916758in}}{\pgfqpoint{2.498805in}{1.920291in}}{\pgfqpoint{2.496200in}{1.922896in}}%
\pgfpathcurveto{\pgfqpoint{2.493596in}{1.925500in}}{\pgfqpoint{2.490063in}{1.926964in}}{\pgfqpoint{2.486379in}{1.926964in}}%
\pgfpathcurveto{\pgfqpoint{2.482696in}{1.926964in}}{\pgfqpoint{2.479163in}{1.925500in}}{\pgfqpoint{2.476558in}{1.922896in}}%
\pgfpathcurveto{\pgfqpoint{2.473954in}{1.920291in}}{\pgfqpoint{2.472490in}{1.916758in}}{\pgfqpoint{2.472490in}{1.913075in}}%
\pgfpathcurveto{\pgfqpoint{2.472490in}{1.909391in}}{\pgfqpoint{2.473954in}{1.905858in}}{\pgfqpoint{2.476558in}{1.903254in}}%
\pgfpathcurveto{\pgfqpoint{2.479163in}{1.900649in}}{\pgfqpoint{2.482696in}{1.899186in}}{\pgfqpoint{2.486379in}{1.899186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818056,0.855590,0.914638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.507705}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.818056,0.855590,0.914638}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.507705}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445461in}{1.987613in}}%
\pgfpathcurveto{\pgfqpoint{2.449145in}{1.987613in}}{\pgfqpoint{2.452678in}{1.989076in}}{\pgfqpoint{2.455282in}{1.991681in}}%
\pgfpathcurveto{\pgfqpoint{2.457887in}{1.994286in}}{\pgfqpoint{2.459350in}{1.997819in}}{\pgfqpoint{2.459350in}{2.001502in}}%
\pgfpathcurveto{\pgfqpoint{2.459350in}{2.005185in}}{\pgfqpoint{2.457887in}{2.008718in}}{\pgfqpoint{2.455282in}{2.011323in}}%
\pgfpathcurveto{\pgfqpoint{2.452678in}{2.013927in}}{\pgfqpoint{2.449145in}{2.015391in}}{\pgfqpoint{2.445461in}{2.015391in}}%
\pgfpathcurveto{\pgfqpoint{2.441778in}{2.015391in}}{\pgfqpoint{2.438245in}{2.013927in}}{\pgfqpoint{2.435640in}{2.011323in}}%
\pgfpathcurveto{\pgfqpoint{2.433036in}{2.008718in}}{\pgfqpoint{2.431572in}{2.005185in}}{\pgfqpoint{2.431572in}{2.001502in}}%
\pgfpathcurveto{\pgfqpoint{2.431572in}{1.997819in}}{\pgfqpoint{2.433036in}{1.994286in}}{\pgfqpoint{2.435640in}{1.991681in}}%
\pgfpathcurveto{\pgfqpoint{2.438245in}{1.989076in}}{\pgfqpoint{2.441778in}{1.987613in}}{\pgfqpoint{2.445461in}{1.987613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758539,0.832787,0.958408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.507882}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758539,0.832787,0.958408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.507882}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630452in}{1.825821in}}%
\pgfpathcurveto{\pgfqpoint{2.634135in}{1.825821in}}{\pgfqpoint{2.637668in}{1.827285in}}{\pgfqpoint{2.640273in}{1.829889in}}%
\pgfpathcurveto{\pgfqpoint{2.642877in}{1.832494in}}{\pgfqpoint{2.644341in}{1.836027in}}{\pgfqpoint{2.644341in}{1.839710in}}%
\pgfpathcurveto{\pgfqpoint{2.644341in}{1.843394in}}{\pgfqpoint{2.642877in}{1.846927in}}{\pgfqpoint{2.640273in}{1.849531in}}%
\pgfpathcurveto{\pgfqpoint{2.637668in}{1.852136in}}{\pgfqpoint{2.634135in}{1.853599in}}{\pgfqpoint{2.630452in}{1.853599in}}%
\pgfpathcurveto{\pgfqpoint{2.626768in}{1.853599in}}{\pgfqpoint{2.623235in}{1.852136in}}{\pgfqpoint{2.620631in}{1.849531in}}%
\pgfpathcurveto{\pgfqpoint{2.618026in}{1.846927in}}{\pgfqpoint{2.616563in}{1.843394in}}{\pgfqpoint{2.616563in}{1.839710in}}%
\pgfpathcurveto{\pgfqpoint{2.616563in}{1.836027in}}{\pgfqpoint{2.618026in}{1.832494in}}{\pgfqpoint{2.620631in}{1.829889in}}%
\pgfpathcurveto{\pgfqpoint{2.623235in}{1.827285in}}{\pgfqpoint{2.626768in}{1.825821in}}{\pgfqpoint{2.630452in}{1.825821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826784,0.858205,0.906953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.508023}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.826784,0.858205,0.906953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.508023}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454675in}{2.011864in}}%
\pgfpathcurveto{\pgfqpoint{2.458359in}{2.011864in}}{\pgfqpoint{2.461892in}{2.013328in}}{\pgfqpoint{2.464496in}{2.015932in}}%
\pgfpathcurveto{\pgfqpoint{2.467101in}{2.018537in}}{\pgfqpoint{2.468564in}{2.022070in}}{\pgfqpoint{2.468564in}{2.025753in}}%
\pgfpathcurveto{\pgfqpoint{2.468564in}{2.029437in}}{\pgfqpoint{2.467101in}{2.032970in}}{\pgfqpoint{2.464496in}{2.035574in}}%
\pgfpathcurveto{\pgfqpoint{2.461892in}{2.038179in}}{\pgfqpoint{2.458359in}{2.039642in}}{\pgfqpoint{2.454675in}{2.039642in}}%
\pgfpathcurveto{\pgfqpoint{2.450992in}{2.039642in}}{\pgfqpoint{2.447459in}{2.038179in}}{\pgfqpoint{2.444854in}{2.035574in}}%
\pgfpathcurveto{\pgfqpoint{2.442250in}{2.032970in}}{\pgfqpoint{2.440786in}{2.029437in}}{\pgfqpoint{2.440786in}{2.025753in}}%
\pgfpathcurveto{\pgfqpoint{2.440786in}{2.022070in}}{\pgfqpoint{2.442250in}{2.018537in}}{\pgfqpoint{2.444854in}{2.015932in}}%
\pgfpathcurveto{\pgfqpoint{2.447459in}{2.013328in}}{\pgfqpoint{2.450992in}{2.011864in}}{\pgfqpoint{2.454675in}{2.011864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748682,0.827679,0.963334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.508267}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.748682,0.827679,0.963334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.508267}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608083in}{1.790605in}}%
\pgfpathcurveto{\pgfqpoint{2.611766in}{1.790605in}}{\pgfqpoint{2.615299in}{1.792068in}}{\pgfqpoint{2.617904in}{1.794673in}}%
\pgfpathcurveto{\pgfqpoint{2.620508in}{1.797277in}}{\pgfqpoint{2.621972in}{1.800810in}}{\pgfqpoint{2.621972in}{1.804494in}}%
\pgfpathcurveto{\pgfqpoint{2.621972in}{1.808177in}}{\pgfqpoint{2.620508in}{1.811710in}}{\pgfqpoint{2.617904in}{1.814315in}}%
\pgfpathcurveto{\pgfqpoint{2.615299in}{1.816919in}}{\pgfqpoint{2.611766in}{1.818383in}}{\pgfqpoint{2.608083in}{1.818383in}}%
\pgfpathcurveto{\pgfqpoint{2.604400in}{1.818383in}}{\pgfqpoint{2.600867in}{1.816919in}}{\pgfqpoint{2.598262in}{1.814315in}}%
\pgfpathcurveto{\pgfqpoint{2.595658in}{1.811710in}}{\pgfqpoint{2.594194in}{1.808177in}}{\pgfqpoint{2.594194in}{1.804494in}}%
\pgfpathcurveto{\pgfqpoint{2.594194in}{1.800810in}}{\pgfqpoint{2.595658in}{1.797277in}}{\pgfqpoint{2.598262in}{1.794673in}}%
\pgfpathcurveto{\pgfqpoint{2.600867in}{1.792068in}}{\pgfqpoint{2.604400in}{1.790605in}}{\pgfqpoint{2.608083in}{1.790605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.508501}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.508501}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467505in}{1.995622in}}%
\pgfpathcurveto{\pgfqpoint{2.471189in}{1.995622in}}{\pgfqpoint{2.474722in}{1.997086in}}{\pgfqpoint{2.477326in}{1.999690in}}%
\pgfpathcurveto{\pgfqpoint{2.479931in}{2.002295in}}{\pgfqpoint{2.481394in}{2.005828in}}{\pgfqpoint{2.481394in}{2.009511in}}%
\pgfpathcurveto{\pgfqpoint{2.481394in}{2.013195in}}{\pgfqpoint{2.479931in}{2.016728in}}{\pgfqpoint{2.477326in}{2.019332in}}%
\pgfpathcurveto{\pgfqpoint{2.474722in}{2.021937in}}{\pgfqpoint{2.471189in}{2.023400in}}{\pgfqpoint{2.467505in}{2.023400in}}%
\pgfpathcurveto{\pgfqpoint{2.463822in}{2.023400in}}{\pgfqpoint{2.460289in}{2.021937in}}{\pgfqpoint{2.457684in}{2.019332in}}%
\pgfpathcurveto{\pgfqpoint{2.455080in}{2.016728in}}{\pgfqpoint{2.453616in}{2.013195in}}{\pgfqpoint{2.453616in}{2.009511in}}%
\pgfpathcurveto{\pgfqpoint{2.453616in}{2.005828in}}{\pgfqpoint{2.455080in}{2.002295in}}{\pgfqpoint{2.457684in}{1.999690in}}%
\pgfpathcurveto{\pgfqpoint{2.460289in}{1.997086in}}{\pgfqpoint{2.463822in}{1.995622in}}{\pgfqpoint{2.467505in}{1.995622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.508836}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.508836}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605512in}{1.804201in}}%
\pgfpathcurveto{\pgfqpoint{2.609196in}{1.804201in}}{\pgfqpoint{2.612729in}{1.805664in}}{\pgfqpoint{2.615333in}{1.808269in}}%
\pgfpathcurveto{\pgfqpoint{2.617938in}{1.810874in}}{\pgfqpoint{2.619401in}{1.814407in}}{\pgfqpoint{2.619401in}{1.818090in}}%
\pgfpathcurveto{\pgfqpoint{2.619401in}{1.821773in}}{\pgfqpoint{2.617938in}{1.825306in}}{\pgfqpoint{2.615333in}{1.827911in}}%
\pgfpathcurveto{\pgfqpoint{2.612729in}{1.830515in}}{\pgfqpoint{2.609196in}{1.831979in}}{\pgfqpoint{2.605512in}{1.831979in}}%
\pgfpathcurveto{\pgfqpoint{2.601829in}{1.831979in}}{\pgfqpoint{2.598296in}{1.830515in}}{\pgfqpoint{2.595692in}{1.827911in}}%
\pgfpathcurveto{\pgfqpoint{2.593087in}{1.825306in}}{\pgfqpoint{2.591624in}{1.821773in}}{\pgfqpoint{2.591624in}{1.818090in}}%
\pgfpathcurveto{\pgfqpoint{2.591624in}{1.814407in}}{\pgfqpoint{2.593087in}{1.810874in}}{\pgfqpoint{2.595692in}{1.808269in}}%
\pgfpathcurveto{\pgfqpoint{2.598296in}{1.805664in}}{\pgfqpoint{2.601829in}{1.804201in}}{\pgfqpoint{2.605512in}{1.804201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.509233}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.509233}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458050in}{1.962230in}}%
\pgfpathcurveto{\pgfqpoint{2.461734in}{1.962230in}}{\pgfqpoint{2.465267in}{1.963693in}}{\pgfqpoint{2.467871in}{1.966298in}}%
\pgfpathcurveto{\pgfqpoint{2.470476in}{1.968902in}}{\pgfqpoint{2.471939in}{1.972435in}}{\pgfqpoint{2.471939in}{1.976119in}}%
\pgfpathcurveto{\pgfqpoint{2.471939in}{1.979802in}}{\pgfqpoint{2.470476in}{1.983335in}}{\pgfqpoint{2.467871in}{1.985940in}}%
\pgfpathcurveto{\pgfqpoint{2.465267in}{1.988544in}}{\pgfqpoint{2.461734in}{1.990008in}}{\pgfqpoint{2.458050in}{1.990008in}}%
\pgfpathcurveto{\pgfqpoint{2.454367in}{1.990008in}}{\pgfqpoint{2.450834in}{1.988544in}}{\pgfqpoint{2.448229in}{1.985940in}}%
\pgfpathcurveto{\pgfqpoint{2.445625in}{1.983335in}}{\pgfqpoint{2.444161in}{1.979802in}}{\pgfqpoint{2.444161in}{1.976119in}}%
\pgfpathcurveto{\pgfqpoint{2.444161in}{1.972435in}}{\pgfqpoint{2.445625in}{1.968902in}}{\pgfqpoint{2.448229in}{1.966298in}}%
\pgfpathcurveto{\pgfqpoint{2.450834in}{1.963693in}}{\pgfqpoint{2.454367in}{1.962230in}}{\pgfqpoint{2.458050in}{1.962230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786721,0.844807,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.509658}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786721,0.844807,0.939810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.509658}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467705in}{1.895880in}}%
\pgfpathcurveto{\pgfqpoint{2.471389in}{1.895880in}}{\pgfqpoint{2.474922in}{1.897344in}}{\pgfqpoint{2.477526in}{1.899948in}}%
\pgfpathcurveto{\pgfqpoint{2.480131in}{1.902553in}}{\pgfqpoint{2.481594in}{1.906086in}}{\pgfqpoint{2.481594in}{1.909769in}}%
\pgfpathcurveto{\pgfqpoint{2.481594in}{1.913453in}}{\pgfqpoint{2.480131in}{1.916986in}}{\pgfqpoint{2.477526in}{1.919590in}}%
\pgfpathcurveto{\pgfqpoint{2.474922in}{1.922195in}}{\pgfqpoint{2.471389in}{1.923658in}}{\pgfqpoint{2.467705in}{1.923658in}}%
\pgfpathcurveto{\pgfqpoint{2.464022in}{1.923658in}}{\pgfqpoint{2.460489in}{1.922195in}}{\pgfqpoint{2.457884in}{1.919590in}}%
\pgfpathcurveto{\pgfqpoint{2.455280in}{1.916986in}}{\pgfqpoint{2.453816in}{1.913453in}}{\pgfqpoint{2.453816in}{1.909769in}}%
\pgfpathcurveto{\pgfqpoint{2.453816in}{1.906086in}}{\pgfqpoint{2.455280in}{1.902553in}}{\pgfqpoint{2.457884in}{1.899948in}}%
\pgfpathcurveto{\pgfqpoint{2.460489in}{1.897344in}}{\pgfqpoint{2.464022in}{1.895880in}}{\pgfqpoint{2.467705in}{1.895880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.509725}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.509725}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435923in}{1.995206in}}%
\pgfpathcurveto{\pgfqpoint{2.439607in}{1.995206in}}{\pgfqpoint{2.443140in}{1.996670in}}{\pgfqpoint{2.445744in}{1.999274in}}%
\pgfpathcurveto{\pgfqpoint{2.448349in}{2.001879in}}{\pgfqpoint{2.449812in}{2.005412in}}{\pgfqpoint{2.449812in}{2.009095in}}%
\pgfpathcurveto{\pgfqpoint{2.449812in}{2.012779in}}{\pgfqpoint{2.448349in}{2.016312in}}{\pgfqpoint{2.445744in}{2.018916in}}%
\pgfpathcurveto{\pgfqpoint{2.443140in}{2.021521in}}{\pgfqpoint{2.439607in}{2.022984in}}{\pgfqpoint{2.435923in}{2.022984in}}%
\pgfpathcurveto{\pgfqpoint{2.432240in}{2.022984in}}{\pgfqpoint{2.428707in}{2.021521in}}{\pgfqpoint{2.426102in}{2.018916in}}%
\pgfpathcurveto{\pgfqpoint{2.423498in}{2.016312in}}{\pgfqpoint{2.422034in}{2.012779in}}{\pgfqpoint{2.422034in}{2.009095in}}%
\pgfpathcurveto{\pgfqpoint{2.422034in}{2.005412in}}{\pgfqpoint{2.423498in}{2.001879in}}{\pgfqpoint{2.426102in}{1.999274in}}%
\pgfpathcurveto{\pgfqpoint{2.428707in}{1.996670in}}{\pgfqpoint{2.432240in}{1.995206in}}{\pgfqpoint{2.435923in}{1.995206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.509765}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.509765}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627369in}{1.810562in}}%
\pgfpathcurveto{\pgfqpoint{2.631052in}{1.810562in}}{\pgfqpoint{2.634585in}{1.812025in}}{\pgfqpoint{2.637190in}{1.814630in}}%
\pgfpathcurveto{\pgfqpoint{2.639794in}{1.817234in}}{\pgfqpoint{2.641258in}{1.820767in}}{\pgfqpoint{2.641258in}{1.824451in}}%
\pgfpathcurveto{\pgfqpoint{2.641258in}{1.828134in}}{\pgfqpoint{2.639794in}{1.831667in}}{\pgfqpoint{2.637190in}{1.834272in}}%
\pgfpathcurveto{\pgfqpoint{2.634585in}{1.836876in}}{\pgfqpoint{2.631052in}{1.838340in}}{\pgfqpoint{2.627369in}{1.838340in}}%
\pgfpathcurveto{\pgfqpoint{2.623685in}{1.838340in}}{\pgfqpoint{2.620152in}{1.836876in}}{\pgfqpoint{2.617548in}{1.834272in}}%
\pgfpathcurveto{\pgfqpoint{2.614943in}{1.831667in}}{\pgfqpoint{2.613480in}{1.828134in}}{\pgfqpoint{2.613480in}{1.824451in}}%
\pgfpathcurveto{\pgfqpoint{2.613480in}{1.820767in}}{\pgfqpoint{2.614943in}{1.817234in}}{\pgfqpoint{2.617548in}{1.814630in}}%
\pgfpathcurveto{\pgfqpoint{2.620152in}{1.812025in}}{\pgfqpoint{2.623685in}{1.810562in}}{\pgfqpoint{2.627369in}{1.810562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.509996}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.509996}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451806in}{1.995837in}}%
\pgfpathcurveto{\pgfqpoint{2.455489in}{1.995837in}}{\pgfqpoint{2.459022in}{1.997300in}}{\pgfqpoint{2.461627in}{1.999905in}}%
\pgfpathcurveto{\pgfqpoint{2.464231in}{2.002510in}}{\pgfqpoint{2.465695in}{2.006043in}}{\pgfqpoint{2.465695in}{2.009726in}}%
\pgfpathcurveto{\pgfqpoint{2.465695in}{2.013409in}}{\pgfqpoint{2.464231in}{2.016942in}}{\pgfqpoint{2.461627in}{2.019547in}}%
\pgfpathcurveto{\pgfqpoint{2.459022in}{2.022151in}}{\pgfqpoint{2.455489in}{2.023615in}}{\pgfqpoint{2.451806in}{2.023615in}}%
\pgfpathcurveto{\pgfqpoint{2.448123in}{2.023615in}}{\pgfqpoint{2.444590in}{2.022151in}}{\pgfqpoint{2.441985in}{2.019547in}}%
\pgfpathcurveto{\pgfqpoint{2.439381in}{2.016942in}}{\pgfqpoint{2.437917in}{2.013409in}}{\pgfqpoint{2.437917in}{2.009726in}}%
\pgfpathcurveto{\pgfqpoint{2.437917in}{2.006043in}}{\pgfqpoint{2.439381in}{2.002510in}}{\pgfqpoint{2.441985in}{1.999905in}}%
\pgfpathcurveto{\pgfqpoint{2.444590in}{1.997300in}}{\pgfqpoint{2.448123in}{1.995837in}}{\pgfqpoint{2.451806in}{1.995837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813693,0.854282,0.918480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.510328}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.813693,0.854282,0.918480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.510328}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471127in}{1.974028in}}%
\pgfpathcurveto{\pgfqpoint{2.474810in}{1.974028in}}{\pgfqpoint{2.478343in}{1.975492in}}{\pgfqpoint{2.480948in}{1.978096in}}%
\pgfpathcurveto{\pgfqpoint{2.483552in}{1.980701in}}{\pgfqpoint{2.485016in}{1.984234in}}{\pgfqpoint{2.485016in}{1.987917in}}%
\pgfpathcurveto{\pgfqpoint{2.485016in}{1.991600in}}{\pgfqpoint{2.483552in}{1.995134in}}{\pgfqpoint{2.480948in}{1.997738in}}%
\pgfpathcurveto{\pgfqpoint{2.478343in}{2.000343in}}{\pgfqpoint{2.474810in}{2.001806in}}{\pgfqpoint{2.471127in}{2.001806in}}%
\pgfpathcurveto{\pgfqpoint{2.467443in}{2.001806in}}{\pgfqpoint{2.463910in}{2.000343in}}{\pgfqpoint{2.461306in}{1.997738in}}%
\pgfpathcurveto{\pgfqpoint{2.458701in}{1.995134in}}{\pgfqpoint{2.457238in}{1.991600in}}{\pgfqpoint{2.457238in}{1.987917in}}%
\pgfpathcurveto{\pgfqpoint{2.457238in}{1.984234in}}{\pgfqpoint{2.458701in}{1.980701in}}{\pgfqpoint{2.461306in}{1.978096in}}%
\pgfpathcurveto{\pgfqpoint{2.463910in}{1.975492in}}{\pgfqpoint{2.467443in}{1.974028in}}{\pgfqpoint{2.471127in}{1.974028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813693,0.854282,0.918480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.511109}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.813693,0.854282,0.918480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.511109}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428121in}{1.972099in}}%
\pgfpathcurveto{\pgfqpoint{2.431805in}{1.972099in}}{\pgfqpoint{2.435338in}{1.973562in}}{\pgfqpoint{2.437942in}{1.976167in}}%
\pgfpathcurveto{\pgfqpoint{2.440547in}{1.978771in}}{\pgfqpoint{2.442010in}{1.982304in}}{\pgfqpoint{2.442010in}{1.985987in}}%
\pgfpathcurveto{\pgfqpoint{2.442010in}{1.989671in}}{\pgfqpoint{2.440547in}{1.993204in}}{\pgfqpoint{2.437942in}{1.995808in}}%
\pgfpathcurveto{\pgfqpoint{2.435338in}{1.998413in}}{\pgfqpoint{2.431805in}{1.999876in}}{\pgfqpoint{2.428121in}{1.999876in}}%
\pgfpathcurveto{\pgfqpoint{2.424438in}{1.999876in}}{\pgfqpoint{2.420905in}{1.998413in}}{\pgfqpoint{2.418300in}{1.995808in}}%
\pgfpathcurveto{\pgfqpoint{2.415696in}{1.993204in}}{\pgfqpoint{2.414232in}{1.989671in}}{\pgfqpoint{2.414232in}{1.985987in}}%
\pgfpathcurveto{\pgfqpoint{2.414232in}{1.982304in}}{\pgfqpoint{2.415696in}{1.978771in}}{\pgfqpoint{2.418300in}{1.976167in}}%
\pgfpathcurveto{\pgfqpoint{2.420905in}{1.973562in}}{\pgfqpoint{2.424438in}{1.972099in}}{\pgfqpoint{2.428121in}{1.972099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.511178}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.511178}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444656in}{1.991528in}}%
\pgfpathcurveto{\pgfqpoint{2.448340in}{1.991528in}}{\pgfqpoint{2.451873in}{1.992991in}}{\pgfqpoint{2.454477in}{1.995596in}}%
\pgfpathcurveto{\pgfqpoint{2.457082in}{1.998200in}}{\pgfqpoint{2.458545in}{2.001733in}}{\pgfqpoint{2.458545in}{2.005417in}}%
\pgfpathcurveto{\pgfqpoint{2.458545in}{2.009100in}}{\pgfqpoint{2.457082in}{2.012633in}}{\pgfqpoint{2.454477in}{2.015238in}}%
\pgfpathcurveto{\pgfqpoint{2.451873in}{2.017842in}}{\pgfqpoint{2.448340in}{2.019306in}}{\pgfqpoint{2.444656in}{2.019306in}}%
\pgfpathcurveto{\pgfqpoint{2.440973in}{2.019306in}}{\pgfqpoint{2.437440in}{2.017842in}}{\pgfqpoint{2.434835in}{2.015238in}}%
\pgfpathcurveto{\pgfqpoint{2.432231in}{2.012633in}}{\pgfqpoint{2.430768in}{2.009100in}}{\pgfqpoint{2.430768in}{2.005417in}}%
\pgfpathcurveto{\pgfqpoint{2.430768in}{2.001733in}}{\pgfqpoint{2.432231in}{1.998200in}}{\pgfqpoint{2.434835in}{1.995596in}}%
\pgfpathcurveto{\pgfqpoint{2.437440in}{1.992991in}}{\pgfqpoint{2.440973in}{1.991528in}}{\pgfqpoint{2.444656in}{1.991528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.511282}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.511282}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126337in}{1.464595in}}%
\pgfpathcurveto{\pgfqpoint{2.130021in}{1.464595in}}{\pgfqpoint{2.133554in}{1.466058in}}{\pgfqpoint{2.136158in}{1.468663in}}%
\pgfpathcurveto{\pgfqpoint{2.138763in}{1.471267in}}{\pgfqpoint{2.140226in}{1.474800in}}{\pgfqpoint{2.140226in}{1.478484in}}%
\pgfpathcurveto{\pgfqpoint{2.140226in}{1.482167in}}{\pgfqpoint{2.138763in}{1.485700in}}{\pgfqpoint{2.136158in}{1.488304in}}%
\pgfpathcurveto{\pgfqpoint{2.133554in}{1.490909in}}{\pgfqpoint{2.130021in}{1.492372in}}{\pgfqpoint{2.126337in}{1.492372in}}%
\pgfpathcurveto{\pgfqpoint{2.122654in}{1.492372in}}{\pgfqpoint{2.119121in}{1.490909in}}{\pgfqpoint{2.116516in}{1.488304in}}%
\pgfpathcurveto{\pgfqpoint{2.113912in}{1.485700in}}{\pgfqpoint{2.112448in}{1.482167in}}{\pgfqpoint{2.112448in}{1.478484in}}%
\pgfpathcurveto{\pgfqpoint{2.112448in}{1.474800in}}{\pgfqpoint{2.113912in}{1.471267in}}{\pgfqpoint{2.116516in}{1.468663in}}%
\pgfpathcurveto{\pgfqpoint{2.119121in}{1.466058in}}{\pgfqpoint{2.122654in}{1.464595in}}{\pgfqpoint{2.126337in}{1.464595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.511626}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.511626}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471313in}{1.960405in}}%
\pgfpathcurveto{\pgfqpoint{2.474996in}{1.960405in}}{\pgfqpoint{2.478529in}{1.961868in}}{\pgfqpoint{2.481134in}{1.964473in}}%
\pgfpathcurveto{\pgfqpoint{2.483738in}{1.967077in}}{\pgfqpoint{2.485202in}{1.970610in}}{\pgfqpoint{2.485202in}{1.974294in}}%
\pgfpathcurveto{\pgfqpoint{2.485202in}{1.977977in}}{\pgfqpoint{2.483738in}{1.981510in}}{\pgfqpoint{2.481134in}{1.984114in}}%
\pgfpathcurveto{\pgfqpoint{2.478529in}{1.986719in}}{\pgfqpoint{2.474996in}{1.988182in}}{\pgfqpoint{2.471313in}{1.988182in}}%
\pgfpathcurveto{\pgfqpoint{2.467629in}{1.988182in}}{\pgfqpoint{2.464096in}{1.986719in}}{\pgfqpoint{2.461492in}{1.984114in}}%
\pgfpathcurveto{\pgfqpoint{2.458887in}{1.981510in}}{\pgfqpoint{2.457424in}{1.977977in}}{\pgfqpoint{2.457424in}{1.974294in}}%
\pgfpathcurveto{\pgfqpoint{2.457424in}{1.970610in}}{\pgfqpoint{2.458887in}{1.967077in}}{\pgfqpoint{2.461492in}{1.964473in}}%
\pgfpathcurveto{\pgfqpoint{2.464096in}{1.961868in}}{\pgfqpoint{2.467629in}{1.960405in}}{\pgfqpoint{2.471313in}{1.960405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758539,0.832787,0.958408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.511741}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758539,0.832787,0.958408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.511741}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596896in}{1.820271in}}%
\pgfpathcurveto{\pgfqpoint{2.600580in}{1.820271in}}{\pgfqpoint{2.604113in}{1.821734in}}{\pgfqpoint{2.606717in}{1.824339in}}%
\pgfpathcurveto{\pgfqpoint{2.609322in}{1.826943in}}{\pgfqpoint{2.610785in}{1.830476in}}{\pgfqpoint{2.610785in}{1.834160in}}%
\pgfpathcurveto{\pgfqpoint{2.610785in}{1.837843in}}{\pgfqpoint{2.609322in}{1.841376in}}{\pgfqpoint{2.606717in}{1.843981in}}%
\pgfpathcurveto{\pgfqpoint{2.604113in}{1.846585in}}{\pgfqpoint{2.600580in}{1.848049in}}{\pgfqpoint{2.596896in}{1.848049in}}%
\pgfpathcurveto{\pgfqpoint{2.593213in}{1.848049in}}{\pgfqpoint{2.589680in}{1.846585in}}{\pgfqpoint{2.587075in}{1.843981in}}%
\pgfpathcurveto{\pgfqpoint{2.584471in}{1.841376in}}{\pgfqpoint{2.583008in}{1.837843in}}{\pgfqpoint{2.583008in}{1.834160in}}%
\pgfpathcurveto{\pgfqpoint{2.583008in}{1.830476in}}{\pgfqpoint{2.584471in}{1.826943in}}{\pgfqpoint{2.587075in}{1.824339in}}%
\pgfpathcurveto{\pgfqpoint{2.589680in}{1.821734in}}{\pgfqpoint{2.593213in}{1.820271in}}{\pgfqpoint{2.596896in}{1.820271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.511883}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.511883}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464488in}{2.018433in}}%
\pgfpathcurveto{\pgfqpoint{2.468172in}{2.018433in}}{\pgfqpoint{2.471705in}{2.019897in}}{\pgfqpoint{2.474309in}{2.022501in}}%
\pgfpathcurveto{\pgfqpoint{2.476914in}{2.025106in}}{\pgfqpoint{2.478377in}{2.028639in}}{\pgfqpoint{2.478377in}{2.032322in}}%
\pgfpathcurveto{\pgfqpoint{2.478377in}{2.036005in}}{\pgfqpoint{2.476914in}{2.039538in}}{\pgfqpoint{2.474309in}{2.042143in}}%
\pgfpathcurveto{\pgfqpoint{2.471705in}{2.044748in}}{\pgfqpoint{2.468172in}{2.046211in}}{\pgfqpoint{2.464488in}{2.046211in}}%
\pgfpathcurveto{\pgfqpoint{2.460805in}{2.046211in}}{\pgfqpoint{2.457272in}{2.044748in}}{\pgfqpoint{2.454667in}{2.042143in}}%
\pgfpathcurveto{\pgfqpoint{2.452063in}{2.039538in}}{\pgfqpoint{2.450599in}{2.036005in}}{\pgfqpoint{2.450599in}{2.032322in}}%
\pgfpathcurveto{\pgfqpoint{2.450599in}{2.028639in}}{\pgfqpoint{2.452063in}{2.025106in}}{\pgfqpoint{2.454667in}{2.022501in}}%
\pgfpathcurveto{\pgfqpoint{2.457272in}{2.019897in}}{\pgfqpoint{2.460805in}{2.018433in}}{\pgfqpoint{2.464488in}{2.018433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.512113}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.512113}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616495in}{1.834637in}}%
\pgfpathcurveto{\pgfqpoint{2.620178in}{1.834637in}}{\pgfqpoint{2.623711in}{1.836101in}}{\pgfqpoint{2.626316in}{1.838705in}}%
\pgfpathcurveto{\pgfqpoint{2.628921in}{1.841310in}}{\pgfqpoint{2.630384in}{1.844843in}}{\pgfqpoint{2.630384in}{1.848526in}}%
\pgfpathcurveto{\pgfqpoint{2.630384in}{1.852210in}}{\pgfqpoint{2.628921in}{1.855743in}}{\pgfqpoint{2.626316in}{1.858347in}}%
\pgfpathcurveto{\pgfqpoint{2.623711in}{1.860952in}}{\pgfqpoint{2.620178in}{1.862415in}}{\pgfqpoint{2.616495in}{1.862415in}}%
\pgfpathcurveto{\pgfqpoint{2.612812in}{1.862415in}}{\pgfqpoint{2.609279in}{1.860952in}}{\pgfqpoint{2.606674in}{1.858347in}}%
\pgfpathcurveto{\pgfqpoint{2.604070in}{1.855743in}}{\pgfqpoint{2.602606in}{1.852210in}}{\pgfqpoint{2.602606in}{1.848526in}}%
\pgfpathcurveto{\pgfqpoint{2.602606in}{1.844843in}}{\pgfqpoint{2.604070in}{1.841310in}}{\pgfqpoint{2.606674in}{1.838705in}}%
\pgfpathcurveto{\pgfqpoint{2.609279in}{1.836101in}}{\pgfqpoint{2.612812in}{1.834637in}}{\pgfqpoint{2.616495in}{1.834637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758539,0.832787,0.958408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.512136}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758539,0.832787,0.958408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.512136}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611375in}{1.821432in}}%
\pgfpathcurveto{\pgfqpoint{2.615058in}{1.821432in}}{\pgfqpoint{2.618591in}{1.822895in}}{\pgfqpoint{2.621196in}{1.825500in}}%
\pgfpathcurveto{\pgfqpoint{2.623800in}{1.828105in}}{\pgfqpoint{2.625264in}{1.831638in}}{\pgfqpoint{2.625264in}{1.835321in}}%
\pgfpathcurveto{\pgfqpoint{2.625264in}{1.839004in}}{\pgfqpoint{2.623800in}{1.842537in}}{\pgfqpoint{2.621196in}{1.845142in}}%
\pgfpathcurveto{\pgfqpoint{2.618591in}{1.847746in}}{\pgfqpoint{2.615058in}{1.849210in}}{\pgfqpoint{2.611375in}{1.849210in}}%
\pgfpathcurveto{\pgfqpoint{2.607691in}{1.849210in}}{\pgfqpoint{2.604158in}{1.847746in}}{\pgfqpoint{2.601554in}{1.845142in}}%
\pgfpathcurveto{\pgfqpoint{2.598949in}{1.842537in}}{\pgfqpoint{2.597486in}{1.839004in}}{\pgfqpoint{2.597486in}{1.835321in}}%
\pgfpathcurveto{\pgfqpoint{2.597486in}{1.831638in}}{\pgfqpoint{2.598949in}{1.828105in}}{\pgfqpoint{2.601554in}{1.825500in}}%
\pgfpathcurveto{\pgfqpoint{2.604158in}{1.822895in}}{\pgfqpoint{2.607691in}{1.821432in}}{\pgfqpoint{2.611375in}{1.821432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826784,0.858205,0.906953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.512552}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.826784,0.858205,0.906953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.512552}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452969in}{2.006124in}}%
\pgfpathcurveto{\pgfqpoint{2.456652in}{2.006124in}}{\pgfqpoint{2.460185in}{2.007587in}}{\pgfqpoint{2.462790in}{2.010192in}}%
\pgfpathcurveto{\pgfqpoint{2.465394in}{2.012796in}}{\pgfqpoint{2.466858in}{2.016329in}}{\pgfqpoint{2.466858in}{2.020013in}}%
\pgfpathcurveto{\pgfqpoint{2.466858in}{2.023696in}}{\pgfqpoint{2.465394in}{2.027229in}}{\pgfqpoint{2.462790in}{2.029833in}}%
\pgfpathcurveto{\pgfqpoint{2.460185in}{2.032438in}}{\pgfqpoint{2.456652in}{2.033901in}}{\pgfqpoint{2.452969in}{2.033901in}}%
\pgfpathcurveto{\pgfqpoint{2.449286in}{2.033901in}}{\pgfqpoint{2.445753in}{2.032438in}}{\pgfqpoint{2.443148in}{2.029833in}}%
\pgfpathcurveto{\pgfqpoint{2.440543in}{2.027229in}}{\pgfqpoint{2.439080in}{2.023696in}}{\pgfqpoint{2.439080in}{2.020013in}}%
\pgfpathcurveto{\pgfqpoint{2.439080in}{2.016329in}}{\pgfqpoint{2.440543in}{2.012796in}}{\pgfqpoint{2.443148in}{2.010192in}}%
\pgfpathcurveto{\pgfqpoint{2.445753in}{2.007587in}}{\pgfqpoint{2.449286in}{2.006124in}}{\pgfqpoint{2.452969in}{2.006124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.512904}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.512904}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457804in}{2.015791in}}%
\pgfpathcurveto{\pgfqpoint{2.461488in}{2.015791in}}{\pgfqpoint{2.465021in}{2.017254in}}{\pgfqpoint{2.467625in}{2.019859in}}%
\pgfpathcurveto{\pgfqpoint{2.470230in}{2.022463in}}{\pgfqpoint{2.471693in}{2.025996in}}{\pgfqpoint{2.471693in}{2.029680in}}%
\pgfpathcurveto{\pgfqpoint{2.471693in}{2.033363in}}{\pgfqpoint{2.470230in}{2.036896in}}{\pgfqpoint{2.467625in}{2.039501in}}%
\pgfpathcurveto{\pgfqpoint{2.465021in}{2.042105in}}{\pgfqpoint{2.461488in}{2.043569in}}{\pgfqpoint{2.457804in}{2.043569in}}%
\pgfpathcurveto{\pgfqpoint{2.454121in}{2.043569in}}{\pgfqpoint{2.450588in}{2.042105in}}{\pgfqpoint{2.447983in}{2.039501in}}%
\pgfpathcurveto{\pgfqpoint{2.445379in}{2.036896in}}{\pgfqpoint{2.443915in}{2.033363in}}{\pgfqpoint{2.443915in}{2.029680in}}%
\pgfpathcurveto{\pgfqpoint{2.443915in}{2.025996in}}{\pgfqpoint{2.445379in}{2.022463in}}{\pgfqpoint{2.447983in}{2.019859in}}%
\pgfpathcurveto{\pgfqpoint{2.450588in}{2.017254in}}{\pgfqpoint{2.454121in}{2.015791in}}{\pgfqpoint{2.457804in}{2.015791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826784,0.858205,0.906953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.513011}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.826784,0.858205,0.906953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.513011}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468758in}{2.003590in}}%
\pgfpathcurveto{\pgfqpoint{2.472441in}{2.003590in}}{\pgfqpoint{2.475974in}{2.005054in}}{\pgfqpoint{2.478579in}{2.007658in}}%
\pgfpathcurveto{\pgfqpoint{2.481184in}{2.010263in}}{\pgfqpoint{2.482647in}{2.013796in}}{\pgfqpoint{2.482647in}{2.017479in}}%
\pgfpathcurveto{\pgfqpoint{2.482647in}{2.021163in}}{\pgfqpoint{2.481184in}{2.024696in}}{\pgfqpoint{2.478579in}{2.027300in}}%
\pgfpathcurveto{\pgfqpoint{2.475974in}{2.029905in}}{\pgfqpoint{2.472441in}{2.031368in}}{\pgfqpoint{2.468758in}{2.031368in}}%
\pgfpathcurveto{\pgfqpoint{2.465075in}{2.031368in}}{\pgfqpoint{2.461542in}{2.029905in}}{\pgfqpoint{2.458937in}{2.027300in}}%
\pgfpathcurveto{\pgfqpoint{2.456333in}{2.024696in}}{\pgfqpoint{2.454869in}{2.021163in}}{\pgfqpoint{2.454869in}{2.017479in}}%
\pgfpathcurveto{\pgfqpoint{2.454869in}{2.013796in}}{\pgfqpoint{2.456333in}{2.010263in}}{\pgfqpoint{2.458937in}{2.007658in}}%
\pgfpathcurveto{\pgfqpoint{2.461542in}{2.005054in}}{\pgfqpoint{2.465075in}{2.003590in}}{\pgfqpoint{2.468758in}{2.003590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.514167}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.514167}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429777in}{2.011879in}}%
\pgfpathcurveto{\pgfqpoint{2.433460in}{2.011879in}}{\pgfqpoint{2.436993in}{2.013343in}}{\pgfqpoint{2.439598in}{2.015947in}}%
\pgfpathcurveto{\pgfqpoint{2.442202in}{2.018552in}}{\pgfqpoint{2.443666in}{2.022085in}}{\pgfqpoint{2.443666in}{2.025768in}}%
\pgfpathcurveto{\pgfqpoint{2.443666in}{2.029452in}}{\pgfqpoint{2.442202in}{2.032985in}}{\pgfqpoint{2.439598in}{2.035589in}}%
\pgfpathcurveto{\pgfqpoint{2.436993in}{2.038194in}}{\pgfqpoint{2.433460in}{2.039657in}}{\pgfqpoint{2.429777in}{2.039657in}}%
\pgfpathcurveto{\pgfqpoint{2.426093in}{2.039657in}}{\pgfqpoint{2.422560in}{2.038194in}}{\pgfqpoint{2.419956in}{2.035589in}}%
\pgfpathcurveto{\pgfqpoint{2.417351in}{2.032985in}}{\pgfqpoint{2.415888in}{2.029452in}}{\pgfqpoint{2.415888in}{2.025768in}}%
\pgfpathcurveto{\pgfqpoint{2.415888in}{2.022085in}}{\pgfqpoint{2.417351in}{2.018552in}}{\pgfqpoint{2.419956in}{2.015947in}}%
\pgfpathcurveto{\pgfqpoint{2.422560in}{2.013343in}}{\pgfqpoint{2.426093in}{2.011879in}}{\pgfqpoint{2.429777in}{2.011879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826784,0.858205,0.906953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.514171}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.826784,0.858205,0.906953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.514171}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437243in}{2.005498in}}%
\pgfpathcurveto{\pgfqpoint{2.440926in}{2.005498in}}{\pgfqpoint{2.444459in}{2.006961in}}{\pgfqpoint{2.447064in}{2.009565in}}%
\pgfpathcurveto{\pgfqpoint{2.449668in}{2.012170in}}{\pgfqpoint{2.451132in}{2.015703in}}{\pgfqpoint{2.451132in}{2.019386in}}%
\pgfpathcurveto{\pgfqpoint{2.451132in}{2.023070in}}{\pgfqpoint{2.449668in}{2.026603in}}{\pgfqpoint{2.447064in}{2.029207in}}%
\pgfpathcurveto{\pgfqpoint{2.444459in}{2.031812in}}{\pgfqpoint{2.440926in}{2.033275in}}{\pgfqpoint{2.437243in}{2.033275in}}%
\pgfpathcurveto{\pgfqpoint{2.433559in}{2.033275in}}{\pgfqpoint{2.430026in}{2.031812in}}{\pgfqpoint{2.427422in}{2.029207in}}%
\pgfpathcurveto{\pgfqpoint{2.424817in}{2.026603in}}{\pgfqpoint{2.423354in}{2.023070in}}{\pgfqpoint{2.423354in}{2.019386in}}%
\pgfpathcurveto{\pgfqpoint{2.423354in}{2.015703in}}{\pgfqpoint{2.424817in}{2.012170in}}{\pgfqpoint{2.427422in}{2.009565in}}%
\pgfpathcurveto{\pgfqpoint{2.430026in}{2.006961in}}{\pgfqpoint{2.433559in}{2.005498in}}{\pgfqpoint{2.437243in}{2.005498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.514730}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.514730}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589529in}{1.834188in}}%
\pgfpathcurveto{\pgfqpoint{2.593213in}{1.834188in}}{\pgfqpoint{2.596746in}{1.835651in}}{\pgfqpoint{2.599350in}{1.838256in}}%
\pgfpathcurveto{\pgfqpoint{2.601955in}{1.840860in}}{\pgfqpoint{2.603418in}{1.844393in}}{\pgfqpoint{2.603418in}{1.848077in}}%
\pgfpathcurveto{\pgfqpoint{2.603418in}{1.851760in}}{\pgfqpoint{2.601955in}{1.855293in}}{\pgfqpoint{2.599350in}{1.857898in}}%
\pgfpathcurveto{\pgfqpoint{2.596746in}{1.860502in}}{\pgfqpoint{2.593213in}{1.861965in}}{\pgfqpoint{2.589529in}{1.861965in}}%
\pgfpathcurveto{\pgfqpoint{2.585846in}{1.861965in}}{\pgfqpoint{2.582313in}{1.860502in}}{\pgfqpoint{2.579708in}{1.857898in}}%
\pgfpathcurveto{\pgfqpoint{2.577104in}{1.855293in}}{\pgfqpoint{2.575640in}{1.851760in}}{\pgfqpoint{2.575640in}{1.848077in}}%
\pgfpathcurveto{\pgfqpoint{2.575640in}{1.844393in}}{\pgfqpoint{2.577104in}{1.840860in}}{\pgfqpoint{2.579708in}{1.838256in}}%
\pgfpathcurveto{\pgfqpoint{2.582313in}{1.835651in}}{\pgfqpoint{2.585846in}{1.834188in}}{\pgfqpoint{2.589529in}{1.834188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.515559}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.515559}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621476in}{1.831460in}}%
\pgfpathcurveto{\pgfqpoint{2.625159in}{1.831460in}}{\pgfqpoint{2.628692in}{1.832924in}}{\pgfqpoint{2.631297in}{1.835528in}}%
\pgfpathcurveto{\pgfqpoint{2.633901in}{1.838133in}}{\pgfqpoint{2.635365in}{1.841666in}}{\pgfqpoint{2.635365in}{1.845349in}}%
\pgfpathcurveto{\pgfqpoint{2.635365in}{1.849033in}}{\pgfqpoint{2.633901in}{1.852566in}}{\pgfqpoint{2.631297in}{1.855170in}}%
\pgfpathcurveto{\pgfqpoint{2.628692in}{1.857775in}}{\pgfqpoint{2.625159in}{1.859238in}}{\pgfqpoint{2.621476in}{1.859238in}}%
\pgfpathcurveto{\pgfqpoint{2.617793in}{1.859238in}}{\pgfqpoint{2.614260in}{1.857775in}}{\pgfqpoint{2.611655in}{1.855170in}}%
\pgfpathcurveto{\pgfqpoint{2.609051in}{1.852566in}}{\pgfqpoint{2.607587in}{1.849033in}}{\pgfqpoint{2.607587in}{1.845349in}}%
\pgfpathcurveto{\pgfqpoint{2.607587in}{1.841666in}}{\pgfqpoint{2.609051in}{1.838133in}}{\pgfqpoint{2.611655in}{1.835528in}}%
\pgfpathcurveto{\pgfqpoint{2.614260in}{1.832924in}}{\pgfqpoint{2.617793in}{1.831460in}}{\pgfqpoint{2.621476in}{1.831460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.515753}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.515753}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457607in}{2.024026in}}%
\pgfpathcurveto{\pgfqpoint{2.461290in}{2.024026in}}{\pgfqpoint{2.464823in}{2.025490in}}{\pgfqpoint{2.467428in}{2.028094in}}%
\pgfpathcurveto{\pgfqpoint{2.470032in}{2.030699in}}{\pgfqpoint{2.471496in}{2.034232in}}{\pgfqpoint{2.471496in}{2.037915in}}%
\pgfpathcurveto{\pgfqpoint{2.471496in}{2.041599in}}{\pgfqpoint{2.470032in}{2.045132in}}{\pgfqpoint{2.467428in}{2.047736in}}%
\pgfpathcurveto{\pgfqpoint{2.464823in}{2.050341in}}{\pgfqpoint{2.461290in}{2.051804in}}{\pgfqpoint{2.457607in}{2.051804in}}%
\pgfpathcurveto{\pgfqpoint{2.453923in}{2.051804in}}{\pgfqpoint{2.450390in}{2.050341in}}{\pgfqpoint{2.447786in}{2.047736in}}%
\pgfpathcurveto{\pgfqpoint{2.445181in}{2.045132in}}{\pgfqpoint{2.443718in}{2.041599in}}{\pgfqpoint{2.443718in}{2.037915in}}%
\pgfpathcurveto{\pgfqpoint{2.443718in}{2.034232in}}{\pgfqpoint{2.445181in}{2.030699in}}{\pgfqpoint{2.447786in}{2.028094in}}%
\pgfpathcurveto{\pgfqpoint{2.450390in}{2.025490in}}{\pgfqpoint{2.453923in}{2.024026in}}{\pgfqpoint{2.457607in}{2.024026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.515921}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.515921}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452741in}{2.010178in}}%
\pgfpathcurveto{\pgfqpoint{2.456424in}{2.010178in}}{\pgfqpoint{2.459957in}{2.011642in}}{\pgfqpoint{2.462562in}{2.014246in}}%
\pgfpathcurveto{\pgfqpoint{2.465166in}{2.016851in}}{\pgfqpoint{2.466630in}{2.020384in}}{\pgfqpoint{2.466630in}{2.024067in}}%
\pgfpathcurveto{\pgfqpoint{2.466630in}{2.027750in}}{\pgfqpoint{2.465166in}{2.031283in}}{\pgfqpoint{2.462562in}{2.033888in}}%
\pgfpathcurveto{\pgfqpoint{2.459957in}{2.036492in}}{\pgfqpoint{2.456424in}{2.037956in}}{\pgfqpoint{2.452741in}{2.037956in}}%
\pgfpathcurveto{\pgfqpoint{2.449057in}{2.037956in}}{\pgfqpoint{2.445524in}{2.036492in}}{\pgfqpoint{2.442920in}{2.033888in}}%
\pgfpathcurveto{\pgfqpoint{2.440315in}{2.031283in}}{\pgfqpoint{2.438852in}{2.027750in}}{\pgfqpoint{2.438852in}{2.024067in}}%
\pgfpathcurveto{\pgfqpoint{2.438852in}{2.020384in}}{\pgfqpoint{2.440315in}{2.016851in}}{\pgfqpoint{2.442920in}{2.014246in}}%
\pgfpathcurveto{\pgfqpoint{2.445524in}{2.011642in}}{\pgfqpoint{2.449057in}{2.010178in}}{\pgfqpoint{2.452741in}{2.010178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.515963}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.515963}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460517in}{2.018073in}}%
\pgfpathcurveto{\pgfqpoint{2.464200in}{2.018073in}}{\pgfqpoint{2.467733in}{2.019537in}}{\pgfqpoint{2.470338in}{2.022141in}}%
\pgfpathcurveto{\pgfqpoint{2.472942in}{2.024746in}}{\pgfqpoint{2.474406in}{2.028279in}}{\pgfqpoint{2.474406in}{2.031962in}}%
\pgfpathcurveto{\pgfqpoint{2.474406in}{2.035646in}}{\pgfqpoint{2.472942in}{2.039179in}}{\pgfqpoint{2.470338in}{2.041783in}}%
\pgfpathcurveto{\pgfqpoint{2.467733in}{2.044388in}}{\pgfqpoint{2.464200in}{2.045851in}}{\pgfqpoint{2.460517in}{2.045851in}}%
\pgfpathcurveto{\pgfqpoint{2.456833in}{2.045851in}}{\pgfqpoint{2.453300in}{2.044388in}}{\pgfqpoint{2.450696in}{2.041783in}}%
\pgfpathcurveto{\pgfqpoint{2.448091in}{2.039179in}}{\pgfqpoint{2.446628in}{2.035646in}}{\pgfqpoint{2.446628in}{2.031962in}}%
\pgfpathcurveto{\pgfqpoint{2.446628in}{2.028279in}}{\pgfqpoint{2.448091in}{2.024746in}}{\pgfqpoint{2.450696in}{2.022141in}}%
\pgfpathcurveto{\pgfqpoint{2.453300in}{2.019537in}}{\pgfqpoint{2.456833in}{2.018073in}}{\pgfqpoint{2.460517in}{2.018073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.516219}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.516219}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467839in}{2.025557in}}%
\pgfpathcurveto{\pgfqpoint{2.471522in}{2.025557in}}{\pgfqpoint{2.475055in}{2.027021in}}{\pgfqpoint{2.477660in}{2.029625in}}%
\pgfpathcurveto{\pgfqpoint{2.480264in}{2.032230in}}{\pgfqpoint{2.481728in}{2.035763in}}{\pgfqpoint{2.481728in}{2.039446in}}%
\pgfpathcurveto{\pgfqpoint{2.481728in}{2.043130in}}{\pgfqpoint{2.480264in}{2.046663in}}{\pgfqpoint{2.477660in}{2.049267in}}%
\pgfpathcurveto{\pgfqpoint{2.475055in}{2.051872in}}{\pgfqpoint{2.471522in}{2.053335in}}{\pgfqpoint{2.467839in}{2.053335in}}%
\pgfpathcurveto{\pgfqpoint{2.464155in}{2.053335in}}{\pgfqpoint{2.460622in}{2.051872in}}{\pgfqpoint{2.458018in}{2.049267in}}%
\pgfpathcurveto{\pgfqpoint{2.455413in}{2.046663in}}{\pgfqpoint{2.453950in}{2.043130in}}{\pgfqpoint{2.453950in}{2.039446in}}%
\pgfpathcurveto{\pgfqpoint{2.453950in}{2.035763in}}{\pgfqpoint{2.455413in}{2.032230in}}{\pgfqpoint{2.458018in}{2.029625in}}%
\pgfpathcurveto{\pgfqpoint{2.460622in}{2.027021in}}{\pgfqpoint{2.464155in}{2.025557in}}{\pgfqpoint{2.467839in}{2.025557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.516420}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.516420}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467512in}{2.024620in}}%
\pgfpathcurveto{\pgfqpoint{2.471195in}{2.024620in}}{\pgfqpoint{2.474728in}{2.026084in}}{\pgfqpoint{2.477333in}{2.028688in}}%
\pgfpathcurveto{\pgfqpoint{2.479937in}{2.031293in}}{\pgfqpoint{2.481401in}{2.034826in}}{\pgfqpoint{2.481401in}{2.038509in}}%
\pgfpathcurveto{\pgfqpoint{2.481401in}{2.042193in}}{\pgfqpoint{2.479937in}{2.045726in}}{\pgfqpoint{2.477333in}{2.048330in}}%
\pgfpathcurveto{\pgfqpoint{2.474728in}{2.050935in}}{\pgfqpoint{2.471195in}{2.052398in}}{\pgfqpoint{2.467512in}{2.052398in}}%
\pgfpathcurveto{\pgfqpoint{2.463828in}{2.052398in}}{\pgfqpoint{2.460295in}{2.050935in}}{\pgfqpoint{2.457691in}{2.048330in}}%
\pgfpathcurveto{\pgfqpoint{2.455086in}{2.045726in}}{\pgfqpoint{2.453623in}{2.042193in}}{\pgfqpoint{2.453623in}{2.038509in}}%
\pgfpathcurveto{\pgfqpoint{2.453623in}{2.034826in}}{\pgfqpoint{2.455086in}{2.031293in}}{\pgfqpoint{2.457691in}{2.028688in}}%
\pgfpathcurveto{\pgfqpoint{2.460295in}{2.026084in}}{\pgfqpoint{2.463828in}{2.024620in}}{\pgfqpoint{2.467512in}{2.024620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.517222}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.517222}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628616in}{1.862496in}}%
\pgfpathcurveto{\pgfqpoint{2.632299in}{1.862496in}}{\pgfqpoint{2.635832in}{1.863959in}}{\pgfqpoint{2.638437in}{1.866564in}}%
\pgfpathcurveto{\pgfqpoint{2.641041in}{1.869168in}}{\pgfqpoint{2.642505in}{1.872701in}}{\pgfqpoint{2.642505in}{1.876385in}}%
\pgfpathcurveto{\pgfqpoint{2.642505in}{1.880068in}}{\pgfqpoint{2.641041in}{1.883601in}}{\pgfqpoint{2.638437in}{1.886206in}}%
\pgfpathcurveto{\pgfqpoint{2.635832in}{1.888810in}}{\pgfqpoint{2.632299in}{1.890274in}}{\pgfqpoint{2.628616in}{1.890274in}}%
\pgfpathcurveto{\pgfqpoint{2.624932in}{1.890274in}}{\pgfqpoint{2.621399in}{1.888810in}}{\pgfqpoint{2.618795in}{1.886206in}}%
\pgfpathcurveto{\pgfqpoint{2.616190in}{1.883601in}}{\pgfqpoint{2.614727in}{1.880068in}}{\pgfqpoint{2.614727in}{1.876385in}}%
\pgfpathcurveto{\pgfqpoint{2.614727in}{1.872701in}}{\pgfqpoint{2.616190in}{1.869168in}}{\pgfqpoint{2.618795in}{1.866564in}}%
\pgfpathcurveto{\pgfqpoint{2.621399in}{1.863959in}}{\pgfqpoint{2.624932in}{1.862496in}}{\pgfqpoint{2.628616in}{1.862496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.517271}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.517271}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612864in}{1.840102in}}%
\pgfpathcurveto{\pgfqpoint{2.616548in}{1.840102in}}{\pgfqpoint{2.620081in}{1.841565in}}{\pgfqpoint{2.622685in}{1.844170in}}%
\pgfpathcurveto{\pgfqpoint{2.625290in}{1.846774in}}{\pgfqpoint{2.626753in}{1.850307in}}{\pgfqpoint{2.626753in}{1.853991in}}%
\pgfpathcurveto{\pgfqpoint{2.626753in}{1.857674in}}{\pgfqpoint{2.625290in}{1.861207in}}{\pgfqpoint{2.622685in}{1.863812in}}%
\pgfpathcurveto{\pgfqpoint{2.620081in}{1.866416in}}{\pgfqpoint{2.616548in}{1.867880in}}{\pgfqpoint{2.612864in}{1.867880in}}%
\pgfpathcurveto{\pgfqpoint{2.609181in}{1.867880in}}{\pgfqpoint{2.605648in}{1.866416in}}{\pgfqpoint{2.603043in}{1.863812in}}%
\pgfpathcurveto{\pgfqpoint{2.600439in}{1.861207in}}{\pgfqpoint{2.598975in}{1.857674in}}{\pgfqpoint{2.598975in}{1.853991in}}%
\pgfpathcurveto{\pgfqpoint{2.598975in}{1.850307in}}{\pgfqpoint{2.600439in}{1.846774in}}{\pgfqpoint{2.603043in}{1.844170in}}%
\pgfpathcurveto{\pgfqpoint{2.605648in}{1.841565in}}{\pgfqpoint{2.609181in}{1.840102in}}{\pgfqpoint{2.612864in}{1.840102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.517434}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.517434}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471168in}{2.012043in}}%
\pgfpathcurveto{\pgfqpoint{2.474852in}{2.012043in}}{\pgfqpoint{2.478385in}{2.013506in}}{\pgfqpoint{2.480989in}{2.016110in}}%
\pgfpathcurveto{\pgfqpoint{2.483594in}{2.018715in}}{\pgfqpoint{2.485057in}{2.022248in}}{\pgfqpoint{2.485057in}{2.025931in}}%
\pgfpathcurveto{\pgfqpoint{2.485057in}{2.029615in}}{\pgfqpoint{2.483594in}{2.033148in}}{\pgfqpoint{2.480989in}{2.035752in}}%
\pgfpathcurveto{\pgfqpoint{2.478385in}{2.038357in}}{\pgfqpoint{2.474852in}{2.039820in}}{\pgfqpoint{2.471168in}{2.039820in}}%
\pgfpathcurveto{\pgfqpoint{2.467485in}{2.039820in}}{\pgfqpoint{2.463952in}{2.038357in}}{\pgfqpoint{2.461348in}{2.035752in}}%
\pgfpathcurveto{\pgfqpoint{2.458743in}{2.033148in}}{\pgfqpoint{2.457280in}{2.029615in}}{\pgfqpoint{2.457280in}{2.025931in}}%
\pgfpathcurveto{\pgfqpoint{2.457280in}{2.022248in}}{\pgfqpoint{2.458743in}{2.018715in}}{\pgfqpoint{2.461348in}{2.016110in}}%
\pgfpathcurveto{\pgfqpoint{2.463952in}{2.013506in}}{\pgfqpoint{2.467485in}{2.012043in}}{\pgfqpoint{2.471168in}{2.012043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.517440}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.517440}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465136in}{2.035832in}}%
\pgfpathcurveto{\pgfqpoint{2.468819in}{2.035832in}}{\pgfqpoint{2.472352in}{2.037295in}}{\pgfqpoint{2.474957in}{2.039900in}}%
\pgfpathcurveto{\pgfqpoint{2.477561in}{2.042504in}}{\pgfqpoint{2.479025in}{2.046037in}}{\pgfqpoint{2.479025in}{2.049721in}}%
\pgfpathcurveto{\pgfqpoint{2.479025in}{2.053404in}}{\pgfqpoint{2.477561in}{2.056937in}}{\pgfqpoint{2.474957in}{2.059542in}}%
\pgfpathcurveto{\pgfqpoint{2.472352in}{2.062146in}}{\pgfqpoint{2.468819in}{2.063610in}}{\pgfqpoint{2.465136in}{2.063610in}}%
\pgfpathcurveto{\pgfqpoint{2.461452in}{2.063610in}}{\pgfqpoint{2.457919in}{2.062146in}}{\pgfqpoint{2.455315in}{2.059542in}}%
\pgfpathcurveto{\pgfqpoint{2.452710in}{2.056937in}}{\pgfqpoint{2.451247in}{2.053404in}}{\pgfqpoint{2.451247in}{2.049721in}}%
\pgfpathcurveto{\pgfqpoint{2.451247in}{2.046037in}}{\pgfqpoint{2.452710in}{2.042504in}}{\pgfqpoint{2.455315in}{2.039900in}}%
\pgfpathcurveto{\pgfqpoint{2.457919in}{2.037295in}}{\pgfqpoint{2.461452in}{2.035832in}}{\pgfqpoint{2.465136in}{2.035832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772706,0.838978,0.949319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.517494}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772706,0.838978,0.949319}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.517494}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627411in}{1.842169in}}%
\pgfpathcurveto{\pgfqpoint{2.631095in}{1.842169in}}{\pgfqpoint{2.634628in}{1.843632in}}{\pgfqpoint{2.637232in}{1.846237in}}%
\pgfpathcurveto{\pgfqpoint{2.639837in}{1.848841in}}{\pgfqpoint{2.641300in}{1.852374in}}{\pgfqpoint{2.641300in}{1.856058in}}%
\pgfpathcurveto{\pgfqpoint{2.641300in}{1.859741in}}{\pgfqpoint{2.639837in}{1.863274in}}{\pgfqpoint{2.637232in}{1.865879in}}%
\pgfpathcurveto{\pgfqpoint{2.634628in}{1.868483in}}{\pgfqpoint{2.631095in}{1.869946in}}{\pgfqpoint{2.627411in}{1.869946in}}%
\pgfpathcurveto{\pgfqpoint{2.623728in}{1.869946in}}{\pgfqpoint{2.620195in}{1.868483in}}{\pgfqpoint{2.617590in}{1.865879in}}%
\pgfpathcurveto{\pgfqpoint{2.614986in}{1.863274in}}{\pgfqpoint{2.613522in}{1.859741in}}{\pgfqpoint{2.613522in}{1.856058in}}%
\pgfpathcurveto{\pgfqpoint{2.613522in}{1.852374in}}{\pgfqpoint{2.614986in}{1.848841in}}{\pgfqpoint{2.617590in}{1.846237in}}%
\pgfpathcurveto{\pgfqpoint{2.620195in}{1.843632in}}{\pgfqpoint{2.623728in}{1.842169in}}{\pgfqpoint{2.627411in}{1.842169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.517507}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.517507}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433238in}{2.011746in}}%
\pgfpathcurveto{\pgfqpoint{2.436921in}{2.011746in}}{\pgfqpoint{2.440454in}{2.013209in}}{\pgfqpoint{2.443059in}{2.015814in}}%
\pgfpathcurveto{\pgfqpoint{2.445664in}{2.018418in}}{\pgfqpoint{2.447127in}{2.021951in}}{\pgfqpoint{2.447127in}{2.025635in}}%
\pgfpathcurveto{\pgfqpoint{2.447127in}{2.029318in}}{\pgfqpoint{2.445664in}{2.032851in}}{\pgfqpoint{2.443059in}{2.035456in}}%
\pgfpathcurveto{\pgfqpoint{2.440454in}{2.038060in}}{\pgfqpoint{2.436921in}{2.039524in}}{\pgfqpoint{2.433238in}{2.039524in}}%
\pgfpathcurveto{\pgfqpoint{2.429555in}{2.039524in}}{\pgfqpoint{2.426022in}{2.038060in}}{\pgfqpoint{2.423417in}{2.035456in}}%
\pgfpathcurveto{\pgfqpoint{2.420813in}{2.032851in}}{\pgfqpoint{2.419349in}{2.029318in}}{\pgfqpoint{2.419349in}{2.025635in}}%
\pgfpathcurveto{\pgfqpoint{2.419349in}{2.021951in}}{\pgfqpoint{2.420813in}{2.018418in}}{\pgfqpoint{2.423417in}{2.015814in}}%
\pgfpathcurveto{\pgfqpoint{2.426022in}{2.013209in}}{\pgfqpoint{2.429555in}{2.011746in}}{\pgfqpoint{2.433238in}{2.011746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772706,0.838978,0.949319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.517776}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772706,0.838978,0.949319}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.517776}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633077in}{1.850995in}}%
\pgfpathcurveto{\pgfqpoint{2.636761in}{1.850995in}}{\pgfqpoint{2.640294in}{1.852458in}}{\pgfqpoint{2.642898in}{1.855063in}}%
\pgfpathcurveto{\pgfqpoint{2.645503in}{1.857667in}}{\pgfqpoint{2.646966in}{1.861200in}}{\pgfqpoint{2.646966in}{1.864884in}}%
\pgfpathcurveto{\pgfqpoint{2.646966in}{1.868567in}}{\pgfqpoint{2.645503in}{1.872100in}}{\pgfqpoint{2.642898in}{1.874705in}}%
\pgfpathcurveto{\pgfqpoint{2.640294in}{1.877309in}}{\pgfqpoint{2.636761in}{1.878773in}}{\pgfqpoint{2.633077in}{1.878773in}}%
\pgfpathcurveto{\pgfqpoint{2.629394in}{1.878773in}}{\pgfqpoint{2.625861in}{1.877309in}}{\pgfqpoint{2.623256in}{1.874705in}}%
\pgfpathcurveto{\pgfqpoint{2.620652in}{1.872100in}}{\pgfqpoint{2.619188in}{1.868567in}}{\pgfqpoint{2.619188in}{1.864884in}}%
\pgfpathcurveto{\pgfqpoint{2.619188in}{1.861200in}}{\pgfqpoint{2.620652in}{1.857667in}}{\pgfqpoint{2.623256in}{1.855063in}}%
\pgfpathcurveto{\pgfqpoint{2.625861in}{1.852458in}}{\pgfqpoint{2.629394in}{1.850995in}}{\pgfqpoint{2.633077in}{1.850995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.517826}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.517826}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467347in}{2.030439in}}%
\pgfpathcurveto{\pgfqpoint{2.471030in}{2.030439in}}{\pgfqpoint{2.474563in}{2.031903in}}{\pgfqpoint{2.477167in}{2.034507in}}%
\pgfpathcurveto{\pgfqpoint{2.479772in}{2.037112in}}{\pgfqpoint{2.481235in}{2.040645in}}{\pgfqpoint{2.481235in}{2.044328in}}%
\pgfpathcurveto{\pgfqpoint{2.481235in}{2.048012in}}{\pgfqpoint{2.479772in}{2.051545in}}{\pgfqpoint{2.477167in}{2.054149in}}%
\pgfpathcurveto{\pgfqpoint{2.474563in}{2.056754in}}{\pgfqpoint{2.471030in}{2.058217in}}{\pgfqpoint{2.467347in}{2.058217in}}%
\pgfpathcurveto{\pgfqpoint{2.463663in}{2.058217in}}{\pgfqpoint{2.460130in}{2.056754in}}{\pgfqpoint{2.457526in}{2.054149in}}%
\pgfpathcurveto{\pgfqpoint{2.454921in}{2.051545in}}{\pgfqpoint{2.453458in}{2.048012in}}{\pgfqpoint{2.453458in}{2.044328in}}%
\pgfpathcurveto{\pgfqpoint{2.453458in}{2.040645in}}{\pgfqpoint{2.454921in}{2.037112in}}{\pgfqpoint{2.457526in}{2.034507in}}%
\pgfpathcurveto{\pgfqpoint{2.460130in}{2.031903in}}{\pgfqpoint{2.463663in}{2.030439in}}{\pgfqpoint{2.467347in}{2.030439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.518560}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.518560}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466170in}{2.025999in}}%
\pgfpathcurveto{\pgfqpoint{2.469853in}{2.025999in}}{\pgfqpoint{2.473386in}{2.027463in}}{\pgfqpoint{2.475991in}{2.030067in}}%
\pgfpathcurveto{\pgfqpoint{2.478595in}{2.032672in}}{\pgfqpoint{2.480059in}{2.036205in}}{\pgfqpoint{2.480059in}{2.039888in}}%
\pgfpathcurveto{\pgfqpoint{2.480059in}{2.043572in}}{\pgfqpoint{2.478595in}{2.047105in}}{\pgfqpoint{2.475991in}{2.049709in}}%
\pgfpathcurveto{\pgfqpoint{2.473386in}{2.052314in}}{\pgfqpoint{2.469853in}{2.053777in}}{\pgfqpoint{2.466170in}{2.053777in}}%
\pgfpathcurveto{\pgfqpoint{2.462486in}{2.053777in}}{\pgfqpoint{2.458953in}{2.052314in}}{\pgfqpoint{2.456349in}{2.049709in}}%
\pgfpathcurveto{\pgfqpoint{2.453744in}{2.047105in}}{\pgfqpoint{2.452281in}{2.043572in}}{\pgfqpoint{2.452281in}{2.039888in}}%
\pgfpathcurveto{\pgfqpoint{2.452281in}{2.036205in}}{\pgfqpoint{2.453744in}{2.032672in}}{\pgfqpoint{2.456349in}{2.030067in}}%
\pgfpathcurveto{\pgfqpoint{2.458953in}{2.027463in}}{\pgfqpoint{2.462486in}{2.025999in}}{\pgfqpoint{2.466170in}{2.025999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.518788}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.518788}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442673in}{2.007504in}}%
\pgfpathcurveto{\pgfqpoint{2.446356in}{2.007504in}}{\pgfqpoint{2.449889in}{2.008968in}}{\pgfqpoint{2.452493in}{2.011572in}}%
\pgfpathcurveto{\pgfqpoint{2.455098in}{2.014177in}}{\pgfqpoint{2.456561in}{2.017710in}}{\pgfqpoint{2.456561in}{2.021393in}}%
\pgfpathcurveto{\pgfqpoint{2.456561in}{2.025077in}}{\pgfqpoint{2.455098in}{2.028610in}}{\pgfqpoint{2.452493in}{2.031214in}}%
\pgfpathcurveto{\pgfqpoint{2.449889in}{2.033819in}}{\pgfqpoint{2.446356in}{2.035282in}}{\pgfqpoint{2.442673in}{2.035282in}}%
\pgfpathcurveto{\pgfqpoint{2.438989in}{2.035282in}}{\pgfqpoint{2.435456in}{2.033819in}}{\pgfqpoint{2.432852in}{2.031214in}}%
\pgfpathcurveto{\pgfqpoint{2.430247in}{2.028610in}}{\pgfqpoint{2.428784in}{2.025077in}}{\pgfqpoint{2.428784in}{2.021393in}}%
\pgfpathcurveto{\pgfqpoint{2.428784in}{2.017710in}}{\pgfqpoint{2.430247in}{2.014177in}}{\pgfqpoint{2.432852in}{2.011572in}}%
\pgfpathcurveto{\pgfqpoint{2.435456in}{2.008968in}}{\pgfqpoint{2.438989in}{2.007504in}}{\pgfqpoint{2.442673in}{2.007504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.519052}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.519052}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445941in}{2.020650in}}%
\pgfpathcurveto{\pgfqpoint{2.449624in}{2.020650in}}{\pgfqpoint{2.453157in}{2.022113in}}{\pgfqpoint{2.455762in}{2.024718in}}%
\pgfpathcurveto{\pgfqpoint{2.458366in}{2.027322in}}{\pgfqpoint{2.459830in}{2.030855in}}{\pgfqpoint{2.459830in}{2.034539in}}%
\pgfpathcurveto{\pgfqpoint{2.459830in}{2.038222in}}{\pgfqpoint{2.458366in}{2.041755in}}{\pgfqpoint{2.455762in}{2.044360in}}%
\pgfpathcurveto{\pgfqpoint{2.453157in}{2.046964in}}{\pgfqpoint{2.449624in}{2.048428in}}{\pgfqpoint{2.445941in}{2.048428in}}%
\pgfpathcurveto{\pgfqpoint{2.442257in}{2.048428in}}{\pgfqpoint{2.438724in}{2.046964in}}{\pgfqpoint{2.436120in}{2.044360in}}%
\pgfpathcurveto{\pgfqpoint{2.433515in}{2.041755in}}{\pgfqpoint{2.432052in}{2.038222in}}{\pgfqpoint{2.432052in}{2.034539in}}%
\pgfpathcurveto{\pgfqpoint{2.432052in}{2.030855in}}{\pgfqpoint{2.433515in}{2.027322in}}{\pgfqpoint{2.436120in}{2.024718in}}%
\pgfpathcurveto{\pgfqpoint{2.438724in}{2.022113in}}{\pgfqpoint{2.442257in}{2.020650in}}{\pgfqpoint{2.445941in}{2.020650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.519237}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.519237}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448479in}{2.016194in}}%
\pgfpathcurveto{\pgfqpoint{2.452162in}{2.016194in}}{\pgfqpoint{2.455695in}{2.017657in}}{\pgfqpoint{2.458300in}{2.020262in}}%
\pgfpathcurveto{\pgfqpoint{2.460904in}{2.022866in}}{\pgfqpoint{2.462368in}{2.026399in}}{\pgfqpoint{2.462368in}{2.030082in}}%
\pgfpathcurveto{\pgfqpoint{2.462368in}{2.033766in}}{\pgfqpoint{2.460904in}{2.037299in}}{\pgfqpoint{2.458300in}{2.039903in}}%
\pgfpathcurveto{\pgfqpoint{2.455695in}{2.042508in}}{\pgfqpoint{2.452162in}{2.043971in}}{\pgfqpoint{2.448479in}{2.043971in}}%
\pgfpathcurveto{\pgfqpoint{2.444795in}{2.043971in}}{\pgfqpoint{2.441262in}{2.042508in}}{\pgfqpoint{2.438658in}{2.039903in}}%
\pgfpathcurveto{\pgfqpoint{2.436053in}{2.037299in}}{\pgfqpoint{2.434590in}{2.033766in}}{\pgfqpoint{2.434590in}{2.030082in}}%
\pgfpathcurveto{\pgfqpoint{2.434590in}{2.026399in}}{\pgfqpoint{2.436053in}{2.022866in}}{\pgfqpoint{2.438658in}{2.020262in}}%
\pgfpathcurveto{\pgfqpoint{2.441262in}{2.017657in}}{\pgfqpoint{2.444795in}{2.016194in}}{\pgfqpoint{2.448479in}{2.016194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772706,0.838978,0.949319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.519242}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772706,0.838978,0.949319}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.519242}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614147in}{1.838593in}}%
\pgfpathcurveto{\pgfqpoint{2.617831in}{1.838593in}}{\pgfqpoint{2.621364in}{1.840057in}}{\pgfqpoint{2.623968in}{1.842661in}}%
\pgfpathcurveto{\pgfqpoint{2.626573in}{1.845266in}}{\pgfqpoint{2.628036in}{1.848799in}}{\pgfqpoint{2.628036in}{1.852482in}}%
\pgfpathcurveto{\pgfqpoint{2.628036in}{1.856165in}}{\pgfqpoint{2.626573in}{1.859698in}}{\pgfqpoint{2.623968in}{1.862303in}}%
\pgfpathcurveto{\pgfqpoint{2.621364in}{1.864907in}}{\pgfqpoint{2.617831in}{1.866371in}}{\pgfqpoint{2.614147in}{1.866371in}}%
\pgfpathcurveto{\pgfqpoint{2.610464in}{1.866371in}}{\pgfqpoint{2.606931in}{1.864907in}}{\pgfqpoint{2.604326in}{1.862303in}}%
\pgfpathcurveto{\pgfqpoint{2.601722in}{1.859698in}}{\pgfqpoint{2.600258in}{1.856165in}}{\pgfqpoint{2.600258in}{1.852482in}}%
\pgfpathcurveto{\pgfqpoint{2.600258in}{1.848799in}}{\pgfqpoint{2.601722in}{1.845266in}}{\pgfqpoint{2.604326in}{1.842661in}}%
\pgfpathcurveto{\pgfqpoint{2.606931in}{1.840057in}}{\pgfqpoint{2.610464in}{1.838593in}}{\pgfqpoint{2.614147in}{1.838593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.519261}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.519261}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439349in}{2.023926in}}%
\pgfpathcurveto{\pgfqpoint{2.443032in}{2.023926in}}{\pgfqpoint{2.446565in}{2.025390in}}{\pgfqpoint{2.449170in}{2.027994in}}%
\pgfpathcurveto{\pgfqpoint{2.451774in}{2.030599in}}{\pgfqpoint{2.453238in}{2.034132in}}{\pgfqpoint{2.453238in}{2.037815in}}%
\pgfpathcurveto{\pgfqpoint{2.453238in}{2.041498in}}{\pgfqpoint{2.451774in}{2.045031in}}{\pgfqpoint{2.449170in}{2.047636in}}%
\pgfpathcurveto{\pgfqpoint{2.446565in}{2.050241in}}{\pgfqpoint{2.443032in}{2.051704in}}{\pgfqpoint{2.439349in}{2.051704in}}%
\pgfpathcurveto{\pgfqpoint{2.435666in}{2.051704in}}{\pgfqpoint{2.432133in}{2.050241in}}{\pgfqpoint{2.429528in}{2.047636in}}%
\pgfpathcurveto{\pgfqpoint{2.426923in}{2.045031in}}{\pgfqpoint{2.425460in}{2.041498in}}{\pgfqpoint{2.425460in}{2.037815in}}%
\pgfpathcurveto{\pgfqpoint{2.425460in}{2.034132in}}{\pgfqpoint{2.426923in}{2.030599in}}{\pgfqpoint{2.429528in}{2.027994in}}%
\pgfpathcurveto{\pgfqpoint{2.432133in}{2.025390in}}{\pgfqpoint{2.435666in}{2.023926in}}{\pgfqpoint{2.439349in}{2.023926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.519733}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.519733}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452172in}{2.026646in}}%
\pgfpathcurveto{\pgfqpoint{2.455856in}{2.026646in}}{\pgfqpoint{2.459389in}{2.028109in}}{\pgfqpoint{2.461993in}{2.030714in}}%
\pgfpathcurveto{\pgfqpoint{2.464598in}{2.033318in}}{\pgfqpoint{2.466061in}{2.036851in}}{\pgfqpoint{2.466061in}{2.040534in}}%
\pgfpathcurveto{\pgfqpoint{2.466061in}{2.044218in}}{\pgfqpoint{2.464598in}{2.047751in}}{\pgfqpoint{2.461993in}{2.050355in}}%
\pgfpathcurveto{\pgfqpoint{2.459389in}{2.052960in}}{\pgfqpoint{2.455856in}{2.054423in}}{\pgfqpoint{2.452172in}{2.054423in}}%
\pgfpathcurveto{\pgfqpoint{2.448489in}{2.054423in}}{\pgfqpoint{2.444956in}{2.052960in}}{\pgfqpoint{2.442351in}{2.050355in}}%
\pgfpathcurveto{\pgfqpoint{2.439747in}{2.047751in}}{\pgfqpoint{2.438283in}{2.044218in}}{\pgfqpoint{2.438283in}{2.040534in}}%
\pgfpathcurveto{\pgfqpoint{2.438283in}{2.036851in}}{\pgfqpoint{2.439747in}{2.033318in}}{\pgfqpoint{2.442351in}{2.030714in}}%
\pgfpathcurveto{\pgfqpoint{2.444956in}{2.028109in}}{\pgfqpoint{2.448489in}{2.026646in}}{\pgfqpoint{2.452172in}{2.026646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.519857}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.519857}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458999in}{2.035911in}}%
\pgfpathcurveto{\pgfqpoint{2.462682in}{2.035911in}}{\pgfqpoint{2.466215in}{2.037374in}}{\pgfqpoint{2.468820in}{2.039979in}}%
\pgfpathcurveto{\pgfqpoint{2.471424in}{2.042583in}}{\pgfqpoint{2.472888in}{2.046116in}}{\pgfqpoint{2.472888in}{2.049800in}}%
\pgfpathcurveto{\pgfqpoint{2.472888in}{2.053483in}}{\pgfqpoint{2.471424in}{2.057016in}}{\pgfqpoint{2.468820in}{2.059620in}}%
\pgfpathcurveto{\pgfqpoint{2.466215in}{2.062225in}}{\pgfqpoint{2.462682in}{2.063688in}}{\pgfqpoint{2.458999in}{2.063688in}}%
\pgfpathcurveto{\pgfqpoint{2.455316in}{2.063688in}}{\pgfqpoint{2.451783in}{2.062225in}}{\pgfqpoint{2.449178in}{2.059620in}}%
\pgfpathcurveto{\pgfqpoint{2.446574in}{2.057016in}}{\pgfqpoint{2.445110in}{2.053483in}}{\pgfqpoint{2.445110in}{2.049800in}}%
\pgfpathcurveto{\pgfqpoint{2.445110in}{2.046116in}}{\pgfqpoint{2.446574in}{2.042583in}}{\pgfqpoint{2.449178in}{2.039979in}}%
\pgfpathcurveto{\pgfqpoint{2.451783in}{2.037374in}}{\pgfqpoint{2.455316in}{2.035911in}}{\pgfqpoint{2.458999in}{2.035911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520186}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520186}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465515in}{2.044208in}}%
\pgfpathcurveto{\pgfqpoint{2.469198in}{2.044208in}}{\pgfqpoint{2.472731in}{2.045671in}}{\pgfqpoint{2.475336in}{2.048276in}}%
\pgfpathcurveto{\pgfqpoint{2.477940in}{2.050880in}}{\pgfqpoint{2.479404in}{2.054413in}}{\pgfqpoint{2.479404in}{2.058097in}}%
\pgfpathcurveto{\pgfqpoint{2.479404in}{2.061780in}}{\pgfqpoint{2.477940in}{2.065313in}}{\pgfqpoint{2.475336in}{2.067918in}}%
\pgfpathcurveto{\pgfqpoint{2.472731in}{2.070522in}}{\pgfqpoint{2.469198in}{2.071986in}}{\pgfqpoint{2.465515in}{2.071986in}}%
\pgfpathcurveto{\pgfqpoint{2.461831in}{2.071986in}}{\pgfqpoint{2.458298in}{2.070522in}}{\pgfqpoint{2.455694in}{2.067918in}}%
\pgfpathcurveto{\pgfqpoint{2.453089in}{2.065313in}}{\pgfqpoint{2.451626in}{2.061780in}}{\pgfqpoint{2.451626in}{2.058097in}}%
\pgfpathcurveto{\pgfqpoint{2.451626in}{2.054413in}}{\pgfqpoint{2.453089in}{2.050880in}}{\pgfqpoint{2.455694in}{2.048276in}}%
\pgfpathcurveto{\pgfqpoint{2.458298in}{2.045671in}}{\pgfqpoint{2.461831in}{2.044208in}}{\pgfqpoint{2.465515in}{2.044208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520246}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520246}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461226in}{2.030486in}}%
\pgfpathcurveto{\pgfqpoint{2.464909in}{2.030486in}}{\pgfqpoint{2.468443in}{2.031949in}}{\pgfqpoint{2.471047in}{2.034554in}}%
\pgfpathcurveto{\pgfqpoint{2.473652in}{2.037158in}}{\pgfqpoint{2.475115in}{2.040691in}}{\pgfqpoint{2.475115in}{2.044375in}}%
\pgfpathcurveto{\pgfqpoint{2.475115in}{2.048058in}}{\pgfqpoint{2.473652in}{2.051591in}}{\pgfqpoint{2.471047in}{2.054196in}}%
\pgfpathcurveto{\pgfqpoint{2.468443in}{2.056800in}}{\pgfqpoint{2.464909in}{2.058264in}}{\pgfqpoint{2.461226in}{2.058264in}}%
\pgfpathcurveto{\pgfqpoint{2.457543in}{2.058264in}}{\pgfqpoint{2.454010in}{2.056800in}}{\pgfqpoint{2.451405in}{2.054196in}}%
\pgfpathcurveto{\pgfqpoint{2.448801in}{2.051591in}}{\pgfqpoint{2.447337in}{2.048058in}}{\pgfqpoint{2.447337in}{2.044375in}}%
\pgfpathcurveto{\pgfqpoint{2.447337in}{2.040691in}}{\pgfqpoint{2.448801in}{2.037158in}}{\pgfqpoint{2.451405in}{2.034554in}}%
\pgfpathcurveto{\pgfqpoint{2.454010in}{2.031949in}}{\pgfqpoint{2.457543in}{2.030486in}}{\pgfqpoint{2.461226in}{2.030486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520480}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520480}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446135in}{2.025003in}}%
\pgfpathcurveto{\pgfqpoint{2.449818in}{2.025003in}}{\pgfqpoint{2.453351in}{2.026467in}}{\pgfqpoint{2.455956in}{2.029071in}}%
\pgfpathcurveto{\pgfqpoint{2.458560in}{2.031676in}}{\pgfqpoint{2.460024in}{2.035209in}}{\pgfqpoint{2.460024in}{2.038892in}}%
\pgfpathcurveto{\pgfqpoint{2.460024in}{2.042576in}}{\pgfqpoint{2.458560in}{2.046109in}}{\pgfqpoint{2.455956in}{2.048713in}}%
\pgfpathcurveto{\pgfqpoint{2.453351in}{2.051318in}}{\pgfqpoint{2.449818in}{2.052781in}}{\pgfqpoint{2.446135in}{2.052781in}}%
\pgfpathcurveto{\pgfqpoint{2.442451in}{2.052781in}}{\pgfqpoint{2.438918in}{2.051318in}}{\pgfqpoint{2.436314in}{2.048713in}}%
\pgfpathcurveto{\pgfqpoint{2.433709in}{2.046109in}}{\pgfqpoint{2.432246in}{2.042576in}}{\pgfqpoint{2.432246in}{2.038892in}}%
\pgfpathcurveto{\pgfqpoint{2.432246in}{2.035209in}}{\pgfqpoint{2.433709in}{2.031676in}}{\pgfqpoint{2.436314in}{2.029071in}}%
\pgfpathcurveto{\pgfqpoint{2.438918in}{2.026467in}}{\pgfqpoint{2.442451in}{2.025003in}}{\pgfqpoint{2.446135in}{2.025003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.521036}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.521036}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621125in}{1.850234in}}%
\pgfpathcurveto{\pgfqpoint{2.624809in}{1.850234in}}{\pgfqpoint{2.628342in}{1.851698in}}{\pgfqpoint{2.630946in}{1.854302in}}%
\pgfpathcurveto{\pgfqpoint{2.633551in}{1.856907in}}{\pgfqpoint{2.635014in}{1.860440in}}{\pgfqpoint{2.635014in}{1.864123in}}%
\pgfpathcurveto{\pgfqpoint{2.635014in}{1.867807in}}{\pgfqpoint{2.633551in}{1.871340in}}{\pgfqpoint{2.630946in}{1.873944in}}%
\pgfpathcurveto{\pgfqpoint{2.628342in}{1.876549in}}{\pgfqpoint{2.624809in}{1.878012in}}{\pgfqpoint{2.621125in}{1.878012in}}%
\pgfpathcurveto{\pgfqpoint{2.617442in}{1.878012in}}{\pgfqpoint{2.613909in}{1.876549in}}{\pgfqpoint{2.611304in}{1.873944in}}%
\pgfpathcurveto{\pgfqpoint{2.608700in}{1.871340in}}{\pgfqpoint{2.607236in}{1.867807in}}{\pgfqpoint{2.607236in}{1.864123in}}%
\pgfpathcurveto{\pgfqpoint{2.607236in}{1.860440in}}{\pgfqpoint{2.608700in}{1.856907in}}{\pgfqpoint{2.611304in}{1.854302in}}%
\pgfpathcurveto{\pgfqpoint{2.613909in}{1.851698in}}{\pgfqpoint{2.617442in}{1.850234in}}{\pgfqpoint{2.621125in}{1.850234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772706,0.838978,0.949319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.521308}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772706,0.838978,0.949319}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.521308}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631066in}{1.839921in}}%
\pgfpathcurveto{\pgfqpoint{2.634749in}{1.839921in}}{\pgfqpoint{2.638282in}{1.841384in}}{\pgfqpoint{2.640886in}{1.843989in}}%
\pgfpathcurveto{\pgfqpoint{2.643491in}{1.846593in}}{\pgfqpoint{2.644954in}{1.850126in}}{\pgfqpoint{2.644954in}{1.853810in}}%
\pgfpathcurveto{\pgfqpoint{2.644954in}{1.857493in}}{\pgfqpoint{2.643491in}{1.861026in}}{\pgfqpoint{2.640886in}{1.863630in}}%
\pgfpathcurveto{\pgfqpoint{2.638282in}{1.866235in}}{\pgfqpoint{2.634749in}{1.867698in}}{\pgfqpoint{2.631066in}{1.867698in}}%
\pgfpathcurveto{\pgfqpoint{2.627382in}{1.867698in}}{\pgfqpoint{2.623849in}{1.866235in}}{\pgfqpoint{2.621245in}{1.863630in}}%
\pgfpathcurveto{\pgfqpoint{2.618640in}{1.861026in}}{\pgfqpoint{2.617177in}{1.857493in}}{\pgfqpoint{2.617177in}{1.853810in}}%
\pgfpathcurveto{\pgfqpoint{2.617177in}{1.850126in}}{\pgfqpoint{2.618640in}{1.846593in}}{\pgfqpoint{2.621245in}{1.843989in}}%
\pgfpathcurveto{\pgfqpoint{2.623849in}{1.841384in}}{\pgfqpoint{2.627382in}{1.839921in}}{\pgfqpoint{2.631066in}{1.839921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.522149}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.522149}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475067in}{2.035680in}}%
\pgfpathcurveto{\pgfqpoint{2.478750in}{2.035680in}}{\pgfqpoint{2.482283in}{2.037143in}}{\pgfqpoint{2.484888in}{2.039748in}}%
\pgfpathcurveto{\pgfqpoint{2.487492in}{2.042352in}}{\pgfqpoint{2.488956in}{2.045885in}}{\pgfqpoint{2.488956in}{2.049569in}}%
\pgfpathcurveto{\pgfqpoint{2.488956in}{2.053252in}}{\pgfqpoint{2.487492in}{2.056785in}}{\pgfqpoint{2.484888in}{2.059390in}}%
\pgfpathcurveto{\pgfqpoint{2.482283in}{2.061994in}}{\pgfqpoint{2.478750in}{2.063458in}}{\pgfqpoint{2.475067in}{2.063458in}}%
\pgfpathcurveto{\pgfqpoint{2.471383in}{2.063458in}}{\pgfqpoint{2.467850in}{2.061994in}}{\pgfqpoint{2.465246in}{2.059390in}}%
\pgfpathcurveto{\pgfqpoint{2.462641in}{2.056785in}}{\pgfqpoint{2.461178in}{2.053252in}}{\pgfqpoint{2.461178in}{2.049569in}}%
\pgfpathcurveto{\pgfqpoint{2.461178in}{2.045885in}}{\pgfqpoint{2.462641in}{2.042352in}}{\pgfqpoint{2.465246in}{2.039748in}}%
\pgfpathcurveto{\pgfqpoint{2.467850in}{2.037143in}}{\pgfqpoint{2.471383in}{2.035680in}}{\pgfqpoint{2.475067in}{2.035680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.522201}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.522201}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627926in}{1.851121in}}%
\pgfpathcurveto{\pgfqpoint{2.631609in}{1.851121in}}{\pgfqpoint{2.635142in}{1.852585in}}{\pgfqpoint{2.637747in}{1.855189in}}%
\pgfpathcurveto{\pgfqpoint{2.640351in}{1.857794in}}{\pgfqpoint{2.641815in}{1.861327in}}{\pgfqpoint{2.641815in}{1.865010in}}%
\pgfpathcurveto{\pgfqpoint{2.641815in}{1.868694in}}{\pgfqpoint{2.640351in}{1.872227in}}{\pgfqpoint{2.637747in}{1.874831in}}%
\pgfpathcurveto{\pgfqpoint{2.635142in}{1.877436in}}{\pgfqpoint{2.631609in}{1.878899in}}{\pgfqpoint{2.627926in}{1.878899in}}%
\pgfpathcurveto{\pgfqpoint{2.624243in}{1.878899in}}{\pgfqpoint{2.620710in}{1.877436in}}{\pgfqpoint{2.618105in}{1.874831in}}%
\pgfpathcurveto{\pgfqpoint{2.615501in}{1.872227in}}{\pgfqpoint{2.614037in}{1.868694in}}{\pgfqpoint{2.614037in}{1.865010in}}%
\pgfpathcurveto{\pgfqpoint{2.614037in}{1.861327in}}{\pgfqpoint{2.615501in}{1.857794in}}{\pgfqpoint{2.618105in}{1.855189in}}%
\pgfpathcurveto{\pgfqpoint{2.620710in}{1.852585in}}{\pgfqpoint{2.624243in}{1.851121in}}{\pgfqpoint{2.627926in}{1.851121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.522304}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.522304}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445138in}{2.042310in}}%
\pgfpathcurveto{\pgfqpoint{2.448822in}{2.042310in}}{\pgfqpoint{2.452355in}{2.043774in}}{\pgfqpoint{2.454959in}{2.046378in}}%
\pgfpathcurveto{\pgfqpoint{2.457564in}{2.048983in}}{\pgfqpoint{2.459027in}{2.052516in}}{\pgfqpoint{2.459027in}{2.056199in}}%
\pgfpathcurveto{\pgfqpoint{2.459027in}{2.059882in}}{\pgfqpoint{2.457564in}{2.063415in}}{\pgfqpoint{2.454959in}{2.066020in}}%
\pgfpathcurveto{\pgfqpoint{2.452355in}{2.068625in}}{\pgfqpoint{2.448822in}{2.070088in}}{\pgfqpoint{2.445138in}{2.070088in}}%
\pgfpathcurveto{\pgfqpoint{2.441455in}{2.070088in}}{\pgfqpoint{2.437922in}{2.068625in}}{\pgfqpoint{2.435317in}{2.066020in}}%
\pgfpathcurveto{\pgfqpoint{2.432713in}{2.063415in}}{\pgfqpoint{2.431249in}{2.059882in}}{\pgfqpoint{2.431249in}{2.056199in}}%
\pgfpathcurveto{\pgfqpoint{2.431249in}{2.052516in}}{\pgfqpoint{2.432713in}{2.048983in}}{\pgfqpoint{2.435317in}{2.046378in}}%
\pgfpathcurveto{\pgfqpoint{2.437922in}{2.043774in}}{\pgfqpoint{2.441455in}{2.042310in}}{\pgfqpoint{2.445138in}{2.042310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.523128}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.523128}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448279in}{2.031370in}}%
\pgfpathcurveto{\pgfqpoint{2.451962in}{2.031370in}}{\pgfqpoint{2.455495in}{2.032833in}}{\pgfqpoint{2.458100in}{2.035438in}}%
\pgfpathcurveto{\pgfqpoint{2.460704in}{2.038042in}}{\pgfqpoint{2.462168in}{2.041575in}}{\pgfqpoint{2.462168in}{2.045259in}}%
\pgfpathcurveto{\pgfqpoint{2.462168in}{2.048942in}}{\pgfqpoint{2.460704in}{2.052475in}}{\pgfqpoint{2.458100in}{2.055079in}}%
\pgfpathcurveto{\pgfqpoint{2.455495in}{2.057684in}}{\pgfqpoint{2.451962in}{2.059147in}}{\pgfqpoint{2.448279in}{2.059147in}}%
\pgfpathcurveto{\pgfqpoint{2.444596in}{2.059147in}}{\pgfqpoint{2.441063in}{2.057684in}}{\pgfqpoint{2.438458in}{2.055079in}}%
\pgfpathcurveto{\pgfqpoint{2.435854in}{2.052475in}}{\pgfqpoint{2.434390in}{2.048942in}}{\pgfqpoint{2.434390in}{2.045259in}}%
\pgfpathcurveto{\pgfqpoint{2.434390in}{2.041575in}}{\pgfqpoint{2.435854in}{2.038042in}}{\pgfqpoint{2.438458in}{2.035438in}}%
\pgfpathcurveto{\pgfqpoint{2.441063in}{2.032833in}}{\pgfqpoint{2.444596in}{2.031370in}}{\pgfqpoint{2.448279in}{2.031370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.523647}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.523647}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442883in}{2.050972in}}%
\pgfpathcurveto{\pgfqpoint{2.446567in}{2.050972in}}{\pgfqpoint{2.450100in}{2.052435in}}{\pgfqpoint{2.452704in}{2.055040in}}%
\pgfpathcurveto{\pgfqpoint{2.455309in}{2.057644in}}{\pgfqpoint{2.456772in}{2.061177in}}{\pgfqpoint{2.456772in}{2.064861in}}%
\pgfpathcurveto{\pgfqpoint{2.456772in}{2.068544in}}{\pgfqpoint{2.455309in}{2.072077in}}{\pgfqpoint{2.452704in}{2.074681in}}%
\pgfpathcurveto{\pgfqpoint{2.450100in}{2.077286in}}{\pgfqpoint{2.446567in}{2.078749in}}{\pgfqpoint{2.442883in}{2.078749in}}%
\pgfpathcurveto{\pgfqpoint{2.439200in}{2.078749in}}{\pgfqpoint{2.435667in}{2.077286in}}{\pgfqpoint{2.433062in}{2.074681in}}%
\pgfpathcurveto{\pgfqpoint{2.430458in}{2.072077in}}{\pgfqpoint{2.428994in}{2.068544in}}{\pgfqpoint{2.428994in}{2.064861in}}%
\pgfpathcurveto{\pgfqpoint{2.428994in}{2.061177in}}{\pgfqpoint{2.430458in}{2.057644in}}{\pgfqpoint{2.433062in}{2.055040in}}%
\pgfpathcurveto{\pgfqpoint{2.435667in}{2.052435in}}{\pgfqpoint{2.439200in}{2.050972in}}{\pgfqpoint{2.442883in}{2.050972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.523773}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.523773}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462348in}{2.003068in}}%
\pgfpathcurveto{\pgfqpoint{2.466031in}{2.003068in}}{\pgfqpoint{2.469564in}{2.004531in}}{\pgfqpoint{2.472169in}{2.007136in}}%
\pgfpathcurveto{\pgfqpoint{2.474773in}{2.009740in}}{\pgfqpoint{2.476237in}{2.013273in}}{\pgfqpoint{2.476237in}{2.016957in}}%
\pgfpathcurveto{\pgfqpoint{2.476237in}{2.020640in}}{\pgfqpoint{2.474773in}{2.024173in}}{\pgfqpoint{2.472169in}{2.026778in}}%
\pgfpathcurveto{\pgfqpoint{2.469564in}{2.029382in}}{\pgfqpoint{2.466031in}{2.030846in}}{\pgfqpoint{2.462348in}{2.030846in}}%
\pgfpathcurveto{\pgfqpoint{2.458665in}{2.030846in}}{\pgfqpoint{2.455132in}{2.029382in}}{\pgfqpoint{2.452527in}{2.026778in}}%
\pgfpathcurveto{\pgfqpoint{2.449923in}{2.024173in}}{\pgfqpoint{2.448459in}{2.020640in}}{\pgfqpoint{2.448459in}{2.016957in}}%
\pgfpathcurveto{\pgfqpoint{2.448459in}{2.013273in}}{\pgfqpoint{2.449923in}{2.009740in}}{\pgfqpoint{2.452527in}{2.007136in}}%
\pgfpathcurveto{\pgfqpoint{2.455132in}{2.004531in}}{\pgfqpoint{2.458665in}{2.003068in}}{\pgfqpoint{2.462348in}{2.003068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.523822}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.523822}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442125in}{2.031261in}}%
\pgfpathcurveto{\pgfqpoint{2.445809in}{2.031261in}}{\pgfqpoint{2.449342in}{2.032725in}}{\pgfqpoint{2.451946in}{2.035329in}}%
\pgfpathcurveto{\pgfqpoint{2.454551in}{2.037934in}}{\pgfqpoint{2.456014in}{2.041467in}}{\pgfqpoint{2.456014in}{2.045150in}}%
\pgfpathcurveto{\pgfqpoint{2.456014in}{2.048834in}}{\pgfqpoint{2.454551in}{2.052367in}}{\pgfqpoint{2.451946in}{2.054971in}}%
\pgfpathcurveto{\pgfqpoint{2.449342in}{2.057576in}}{\pgfqpoint{2.445809in}{2.059039in}}{\pgfqpoint{2.442125in}{2.059039in}}%
\pgfpathcurveto{\pgfqpoint{2.438442in}{2.059039in}}{\pgfqpoint{2.434909in}{2.057576in}}{\pgfqpoint{2.432304in}{2.054971in}}%
\pgfpathcurveto{\pgfqpoint{2.429700in}{2.052367in}}{\pgfqpoint{2.428236in}{2.048834in}}{\pgfqpoint{2.428236in}{2.045150in}}%
\pgfpathcurveto{\pgfqpoint{2.428236in}{2.041467in}}{\pgfqpoint{2.429700in}{2.037934in}}{\pgfqpoint{2.432304in}{2.035329in}}%
\pgfpathcurveto{\pgfqpoint{2.434909in}{2.032725in}}{\pgfqpoint{2.438442in}{2.031261in}}{\pgfqpoint{2.442125in}{2.031261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.524475}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.524475}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461213in}{2.042921in}}%
\pgfpathcurveto{\pgfqpoint{2.464896in}{2.042921in}}{\pgfqpoint{2.468429in}{2.044385in}}{\pgfqpoint{2.471034in}{2.046989in}}%
\pgfpathcurveto{\pgfqpoint{2.473638in}{2.049594in}}{\pgfqpoint{2.475102in}{2.053127in}}{\pgfqpoint{2.475102in}{2.056810in}}%
\pgfpathcurveto{\pgfqpoint{2.475102in}{2.060493in}}{\pgfqpoint{2.473638in}{2.064026in}}{\pgfqpoint{2.471034in}{2.066631in}}%
\pgfpathcurveto{\pgfqpoint{2.468429in}{2.069235in}}{\pgfqpoint{2.464896in}{2.070699in}}{\pgfqpoint{2.461213in}{2.070699in}}%
\pgfpathcurveto{\pgfqpoint{2.457530in}{2.070699in}}{\pgfqpoint{2.453997in}{2.069235in}}{\pgfqpoint{2.451392in}{2.066631in}}%
\pgfpathcurveto{\pgfqpoint{2.448788in}{2.064026in}}{\pgfqpoint{2.447324in}{2.060493in}}{\pgfqpoint{2.447324in}{2.056810in}}%
\pgfpathcurveto{\pgfqpoint{2.447324in}{2.053127in}}{\pgfqpoint{2.448788in}{2.049594in}}{\pgfqpoint{2.451392in}{2.046989in}}%
\pgfpathcurveto{\pgfqpoint{2.453997in}{2.044385in}}{\pgfqpoint{2.457530in}{2.042921in}}{\pgfqpoint{2.461213in}{2.042921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782049,0.842864,0.942980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.525190}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782049,0.842864,0.942980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.525190}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598674in}{1.865274in}}%
\pgfpathcurveto{\pgfqpoint{2.602358in}{1.865274in}}{\pgfqpoint{2.605891in}{1.866737in}}{\pgfqpoint{2.608495in}{1.869342in}}%
\pgfpathcurveto{\pgfqpoint{2.611100in}{1.871946in}}{\pgfqpoint{2.612563in}{1.875479in}}{\pgfqpoint{2.612563in}{1.879162in}}%
\pgfpathcurveto{\pgfqpoint{2.612563in}{1.882846in}}{\pgfqpoint{2.611100in}{1.886379in}}{\pgfqpoint{2.608495in}{1.888983in}}%
\pgfpathcurveto{\pgfqpoint{2.605891in}{1.891588in}}{\pgfqpoint{2.602358in}{1.893051in}}{\pgfqpoint{2.598674in}{1.893051in}}%
\pgfpathcurveto{\pgfqpoint{2.594991in}{1.893051in}}{\pgfqpoint{2.591458in}{1.891588in}}{\pgfqpoint{2.588854in}{1.888983in}}%
\pgfpathcurveto{\pgfqpoint{2.586249in}{1.886379in}}{\pgfqpoint{2.584786in}{1.882846in}}{\pgfqpoint{2.584786in}{1.879162in}}%
\pgfpathcurveto{\pgfqpoint{2.584786in}{1.875479in}}{\pgfqpoint{2.586249in}{1.871946in}}{\pgfqpoint{2.588854in}{1.869342in}}%
\pgfpathcurveto{\pgfqpoint{2.591458in}{1.866737in}}{\pgfqpoint{2.594991in}{1.865274in}}{\pgfqpoint{2.598674in}{1.865274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608547,0.735725,0.999354}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.525578}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.608547,0.735725,0.999354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.525578}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323942in}{1.432134in}}%
\pgfpathcurveto{\pgfqpoint{2.327625in}{1.432134in}}{\pgfqpoint{2.331158in}{1.433598in}}{\pgfqpoint{2.333763in}{1.436202in}}%
\pgfpathcurveto{\pgfqpoint{2.336367in}{1.438807in}}{\pgfqpoint{2.337831in}{1.442340in}}{\pgfqpoint{2.337831in}{1.446023in}}%
\pgfpathcurveto{\pgfqpoint{2.337831in}{1.449707in}}{\pgfqpoint{2.336367in}{1.453240in}}{\pgfqpoint{2.333763in}{1.455844in}}%
\pgfpathcurveto{\pgfqpoint{2.331158in}{1.458449in}}{\pgfqpoint{2.327625in}{1.459912in}}{\pgfqpoint{2.323942in}{1.459912in}}%
\pgfpathcurveto{\pgfqpoint{2.320258in}{1.459912in}}{\pgfqpoint{2.316725in}{1.458449in}}{\pgfqpoint{2.314121in}{1.455844in}}%
\pgfpathcurveto{\pgfqpoint{2.311516in}{1.453240in}}{\pgfqpoint{2.310053in}{1.449707in}}{\pgfqpoint{2.310053in}{1.446023in}}%
\pgfpathcurveto{\pgfqpoint{2.310053in}{1.442340in}}{\pgfqpoint{2.311516in}{1.438807in}}{\pgfqpoint{2.314121in}{1.436202in}}%
\pgfpathcurveto{\pgfqpoint{2.316725in}{1.433598in}}{\pgfqpoint{2.320258in}{1.432134in}}{\pgfqpoint{2.323942in}{1.432134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.525630}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.525630}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631408in}{1.884514in}}%
\pgfpathcurveto{\pgfqpoint{2.635092in}{1.884514in}}{\pgfqpoint{2.638625in}{1.885977in}}{\pgfqpoint{2.641229in}{1.888582in}}%
\pgfpathcurveto{\pgfqpoint{2.643834in}{1.891187in}}{\pgfqpoint{2.645297in}{1.894720in}}{\pgfqpoint{2.645297in}{1.898403in}}%
\pgfpathcurveto{\pgfqpoint{2.645297in}{1.902086in}}{\pgfqpoint{2.643834in}{1.905619in}}{\pgfqpoint{2.641229in}{1.908224in}}%
\pgfpathcurveto{\pgfqpoint{2.638625in}{1.910828in}}{\pgfqpoint{2.635092in}{1.912292in}}{\pgfqpoint{2.631408in}{1.912292in}}%
\pgfpathcurveto{\pgfqpoint{2.627725in}{1.912292in}}{\pgfqpoint{2.624192in}{1.910828in}}{\pgfqpoint{2.621587in}{1.908224in}}%
\pgfpathcurveto{\pgfqpoint{2.618983in}{1.905619in}}{\pgfqpoint{2.617519in}{1.902086in}}{\pgfqpoint{2.617519in}{1.898403in}}%
\pgfpathcurveto{\pgfqpoint{2.617519in}{1.894720in}}{\pgfqpoint{2.618983in}{1.891187in}}{\pgfqpoint{2.621587in}{1.888582in}}%
\pgfpathcurveto{\pgfqpoint{2.624192in}{1.885977in}}{\pgfqpoint{2.627725in}{1.884514in}}{\pgfqpoint{2.631408in}{1.884514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.525718}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.525718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630506in}{1.892587in}}%
\pgfpathcurveto{\pgfqpoint{2.634189in}{1.892587in}}{\pgfqpoint{2.637722in}{1.894050in}}{\pgfqpoint{2.640326in}{1.896655in}}%
\pgfpathcurveto{\pgfqpoint{2.642931in}{1.899259in}}{\pgfqpoint{2.644394in}{1.902792in}}{\pgfqpoint{2.644394in}{1.906476in}}%
\pgfpathcurveto{\pgfqpoint{2.644394in}{1.910159in}}{\pgfqpoint{2.642931in}{1.913692in}}{\pgfqpoint{2.640326in}{1.916296in}}%
\pgfpathcurveto{\pgfqpoint{2.637722in}{1.918901in}}{\pgfqpoint{2.634189in}{1.920364in}}{\pgfqpoint{2.630506in}{1.920364in}}%
\pgfpathcurveto{\pgfqpoint{2.626822in}{1.920364in}}{\pgfqpoint{2.623289in}{1.918901in}}{\pgfqpoint{2.620685in}{1.916296in}}%
\pgfpathcurveto{\pgfqpoint{2.618080in}{1.913692in}}{\pgfqpoint{2.616617in}{1.910159in}}{\pgfqpoint{2.616617in}{1.906476in}}%
\pgfpathcurveto{\pgfqpoint{2.616617in}{1.902792in}}{\pgfqpoint{2.618080in}{1.899259in}}{\pgfqpoint{2.620685in}{1.896655in}}%
\pgfpathcurveto{\pgfqpoint{2.623289in}{1.894050in}}{\pgfqpoint{2.626822in}{1.892587in}}{\pgfqpoint{2.630506in}{1.892587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.526081}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.526081}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438827in}{2.048017in}}%
\pgfpathcurveto{\pgfqpoint{2.442510in}{2.048017in}}{\pgfqpoint{2.446043in}{2.049481in}}{\pgfqpoint{2.448647in}{2.052085in}}%
\pgfpathcurveto{\pgfqpoint{2.451252in}{2.054690in}}{\pgfqpoint{2.452715in}{2.058223in}}{\pgfqpoint{2.452715in}{2.061906in}}%
\pgfpathcurveto{\pgfqpoint{2.452715in}{2.065590in}}{\pgfqpoint{2.451252in}{2.069123in}}{\pgfqpoint{2.448647in}{2.071727in}}%
\pgfpathcurveto{\pgfqpoint{2.446043in}{2.074332in}}{\pgfqpoint{2.442510in}{2.075795in}}{\pgfqpoint{2.438827in}{2.075795in}}%
\pgfpathcurveto{\pgfqpoint{2.435143in}{2.075795in}}{\pgfqpoint{2.431610in}{2.074332in}}{\pgfqpoint{2.429006in}{2.071727in}}%
\pgfpathcurveto{\pgfqpoint{2.426401in}{2.069123in}}{\pgfqpoint{2.424938in}{2.065590in}}{\pgfqpoint{2.424938in}{2.061906in}}%
\pgfpathcurveto{\pgfqpoint{2.424938in}{2.058223in}}{\pgfqpoint{2.426401in}{2.054690in}}{\pgfqpoint{2.429006in}{2.052085in}}%
\pgfpathcurveto{\pgfqpoint{2.431610in}{2.049481in}}{\pgfqpoint{2.435143in}{2.048017in}}{\pgfqpoint{2.438827in}{2.048017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.526163}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.526163}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447388in}{2.040148in}}%
\pgfpathcurveto{\pgfqpoint{2.451071in}{2.040148in}}{\pgfqpoint{2.454604in}{2.041612in}}{\pgfqpoint{2.457209in}{2.044216in}}%
\pgfpathcurveto{\pgfqpoint{2.459814in}{2.046821in}}{\pgfqpoint{2.461277in}{2.050354in}}{\pgfqpoint{2.461277in}{2.054037in}}%
\pgfpathcurveto{\pgfqpoint{2.461277in}{2.057720in}}{\pgfqpoint{2.459814in}{2.061253in}}{\pgfqpoint{2.457209in}{2.063858in}}%
\pgfpathcurveto{\pgfqpoint{2.454604in}{2.066463in}}{\pgfqpoint{2.451071in}{2.067926in}}{\pgfqpoint{2.447388in}{2.067926in}}%
\pgfpathcurveto{\pgfqpoint{2.443705in}{2.067926in}}{\pgfqpoint{2.440172in}{2.066463in}}{\pgfqpoint{2.437567in}{2.063858in}}%
\pgfpathcurveto{\pgfqpoint{2.434963in}{2.061253in}}{\pgfqpoint{2.433499in}{2.057720in}}{\pgfqpoint{2.433499in}{2.054037in}}%
\pgfpathcurveto{\pgfqpoint{2.433499in}{2.050354in}}{\pgfqpoint{2.434963in}{2.046821in}}{\pgfqpoint{2.437567in}{2.044216in}}%
\pgfpathcurveto{\pgfqpoint{2.440172in}{2.041612in}}{\pgfqpoint{2.443705in}{2.040148in}}{\pgfqpoint{2.447388in}{2.040148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.526661}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.526661}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617587in}{1.886902in}}%
\pgfpathcurveto{\pgfqpoint{2.621270in}{1.886902in}}{\pgfqpoint{2.624803in}{1.888366in}}{\pgfqpoint{2.627408in}{1.890970in}}%
\pgfpathcurveto{\pgfqpoint{2.630012in}{1.893575in}}{\pgfqpoint{2.631476in}{1.897108in}}{\pgfqpoint{2.631476in}{1.900791in}}%
\pgfpathcurveto{\pgfqpoint{2.631476in}{1.904475in}}{\pgfqpoint{2.630012in}{1.908008in}}{\pgfqpoint{2.627408in}{1.910612in}}%
\pgfpathcurveto{\pgfqpoint{2.624803in}{1.913217in}}{\pgfqpoint{2.621270in}{1.914680in}}{\pgfqpoint{2.617587in}{1.914680in}}%
\pgfpathcurveto{\pgfqpoint{2.613903in}{1.914680in}}{\pgfqpoint{2.610370in}{1.913217in}}{\pgfqpoint{2.607766in}{1.910612in}}%
\pgfpathcurveto{\pgfqpoint{2.605161in}{1.908008in}}{\pgfqpoint{2.603698in}{1.904475in}}{\pgfqpoint{2.603698in}{1.900791in}}%
\pgfpathcurveto{\pgfqpoint{2.603698in}{1.897108in}}{\pgfqpoint{2.605161in}{1.893575in}}{\pgfqpoint{2.607766in}{1.890970in}}%
\pgfpathcurveto{\pgfqpoint{2.610370in}{1.888366in}}{\pgfqpoint{2.613903in}{1.886902in}}{\pgfqpoint{2.617587in}{1.886902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527077}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.527077}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120434in}{1.514971in}}%
\pgfpathcurveto{\pgfqpoint{2.124117in}{1.514971in}}{\pgfqpoint{2.127650in}{1.516434in}}{\pgfqpoint{2.130255in}{1.519039in}}%
\pgfpathcurveto{\pgfqpoint{2.132860in}{1.521643in}}{\pgfqpoint{2.134323in}{1.525176in}}{\pgfqpoint{2.134323in}{1.528860in}}%
\pgfpathcurveto{\pgfqpoint{2.134323in}{1.532543in}}{\pgfqpoint{2.132860in}{1.536076in}}{\pgfqpoint{2.130255in}{1.538680in}}%
\pgfpathcurveto{\pgfqpoint{2.127650in}{1.541285in}}{\pgfqpoint{2.124117in}{1.542748in}}{\pgfqpoint{2.120434in}{1.542748in}}%
\pgfpathcurveto{\pgfqpoint{2.116751in}{1.542748in}}{\pgfqpoint{2.113218in}{1.541285in}}{\pgfqpoint{2.110613in}{1.538680in}}%
\pgfpathcurveto{\pgfqpoint{2.108009in}{1.536076in}}{\pgfqpoint{2.106545in}{1.532543in}}{\pgfqpoint{2.106545in}{1.528860in}}%
\pgfpathcurveto{\pgfqpoint{2.106545in}{1.525176in}}{\pgfqpoint{2.108009in}{1.521643in}}{\pgfqpoint{2.110613in}{1.519039in}}%
\pgfpathcurveto{\pgfqpoint{2.113218in}{1.516434in}}{\pgfqpoint{2.116751in}{1.514971in}}{\pgfqpoint{2.120434in}{1.514971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786721,0.844807,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527146}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786721,0.844807,0.939810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.527146}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630451in}{1.870620in}}%
\pgfpathcurveto{\pgfqpoint{2.634134in}{1.870620in}}{\pgfqpoint{2.637667in}{1.872083in}}{\pgfqpoint{2.640272in}{1.874688in}}%
\pgfpathcurveto{\pgfqpoint{2.642876in}{1.877292in}}{\pgfqpoint{2.644340in}{1.880825in}}{\pgfqpoint{2.644340in}{1.884509in}}%
\pgfpathcurveto{\pgfqpoint{2.644340in}{1.888192in}}{\pgfqpoint{2.642876in}{1.891725in}}{\pgfqpoint{2.640272in}{1.894330in}}%
\pgfpathcurveto{\pgfqpoint{2.637667in}{1.896934in}}{\pgfqpoint{2.634134in}{1.898397in}}{\pgfqpoint{2.630451in}{1.898397in}}%
\pgfpathcurveto{\pgfqpoint{2.626768in}{1.898397in}}{\pgfqpoint{2.623235in}{1.896934in}}{\pgfqpoint{2.620630in}{1.894330in}}%
\pgfpathcurveto{\pgfqpoint{2.618025in}{1.891725in}}{\pgfqpoint{2.616562in}{1.888192in}}{\pgfqpoint{2.616562in}{1.884509in}}%
\pgfpathcurveto{\pgfqpoint{2.616562in}{1.880825in}}{\pgfqpoint{2.618025in}{1.877292in}}{\pgfqpoint{2.620630in}{1.874688in}}%
\pgfpathcurveto{\pgfqpoint{2.623235in}{1.872083in}}{\pgfqpoint{2.626768in}{1.870620in}}{\pgfqpoint{2.630451in}{1.870620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782049,0.842864,0.942980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.528570}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.782049,0.842864,0.942980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.528570}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625174in}{1.863228in}}%
\pgfpathcurveto{\pgfqpoint{2.628857in}{1.863228in}}{\pgfqpoint{2.632390in}{1.864691in}}{\pgfqpoint{2.634995in}{1.867296in}}%
\pgfpathcurveto{\pgfqpoint{2.637600in}{1.869900in}}{\pgfqpoint{2.639063in}{1.873433in}}{\pgfqpoint{2.639063in}{1.877117in}}%
\pgfpathcurveto{\pgfqpoint{2.639063in}{1.880800in}}{\pgfqpoint{2.637600in}{1.884333in}}{\pgfqpoint{2.634995in}{1.886938in}}%
\pgfpathcurveto{\pgfqpoint{2.632390in}{1.889542in}}{\pgfqpoint{2.628857in}{1.891006in}}{\pgfqpoint{2.625174in}{1.891006in}}%
\pgfpathcurveto{\pgfqpoint{2.621491in}{1.891006in}}{\pgfqpoint{2.617958in}{1.889542in}}{\pgfqpoint{2.615353in}{1.886938in}}%
\pgfpathcurveto{\pgfqpoint{2.612749in}{1.884333in}}{\pgfqpoint{2.611285in}{1.880800in}}{\pgfqpoint{2.611285in}{1.877117in}}%
\pgfpathcurveto{\pgfqpoint{2.611285in}{1.873433in}}{\pgfqpoint{2.612749in}{1.869900in}}{\pgfqpoint{2.615353in}{1.867296in}}%
\pgfpathcurveto{\pgfqpoint{2.617958in}{1.864691in}}{\pgfqpoint{2.621491in}{1.863228in}}{\pgfqpoint{2.625174in}{1.863228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.528727}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.528727}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447257in}{2.050145in}}%
\pgfpathcurveto{\pgfqpoint{2.450940in}{2.050145in}}{\pgfqpoint{2.454473in}{2.051608in}}{\pgfqpoint{2.457078in}{2.054213in}}%
\pgfpathcurveto{\pgfqpoint{2.459682in}{2.056817in}}{\pgfqpoint{2.461145in}{2.060350in}}{\pgfqpoint{2.461145in}{2.064034in}}%
\pgfpathcurveto{\pgfqpoint{2.461145in}{2.067717in}}{\pgfqpoint{2.459682in}{2.071250in}}{\pgfqpoint{2.457078in}{2.073855in}}%
\pgfpathcurveto{\pgfqpoint{2.454473in}{2.076459in}}{\pgfqpoint{2.450940in}{2.077922in}}{\pgfqpoint{2.447257in}{2.077922in}}%
\pgfpathcurveto{\pgfqpoint{2.443573in}{2.077922in}}{\pgfqpoint{2.440040in}{2.076459in}}{\pgfqpoint{2.437436in}{2.073855in}}%
\pgfpathcurveto{\pgfqpoint{2.434831in}{2.071250in}}{\pgfqpoint{2.433368in}{2.067717in}}{\pgfqpoint{2.433368in}{2.064034in}}%
\pgfpathcurveto{\pgfqpoint{2.433368in}{2.060350in}}{\pgfqpoint{2.434831in}{2.056817in}}{\pgfqpoint{2.437436in}{2.054213in}}%
\pgfpathcurveto{\pgfqpoint{2.440040in}{2.051608in}}{\pgfqpoint{2.443573in}{2.050145in}}{\pgfqpoint{2.447257in}{2.050145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786721,0.844807,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529363}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786721,0.844807,0.939810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529363}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608330in}{1.870693in}}%
\pgfpathcurveto{\pgfqpoint{2.612013in}{1.870693in}}{\pgfqpoint{2.615546in}{1.872157in}}{\pgfqpoint{2.618151in}{1.874761in}}%
\pgfpathcurveto{\pgfqpoint{2.620755in}{1.877366in}}{\pgfqpoint{2.622219in}{1.880899in}}{\pgfqpoint{2.622219in}{1.884582in}}%
\pgfpathcurveto{\pgfqpoint{2.622219in}{1.888266in}}{\pgfqpoint{2.620755in}{1.891799in}}{\pgfqpoint{2.618151in}{1.894403in}}%
\pgfpathcurveto{\pgfqpoint{2.615546in}{1.897008in}}{\pgfqpoint{2.612013in}{1.898471in}}{\pgfqpoint{2.608330in}{1.898471in}}%
\pgfpathcurveto{\pgfqpoint{2.604646in}{1.898471in}}{\pgfqpoint{2.601113in}{1.897008in}}{\pgfqpoint{2.598509in}{1.894403in}}%
\pgfpathcurveto{\pgfqpoint{2.595904in}{1.891799in}}{\pgfqpoint{2.594441in}{1.888266in}}{\pgfqpoint{2.594441in}{1.884582in}}%
\pgfpathcurveto{\pgfqpoint{2.594441in}{1.880899in}}{\pgfqpoint{2.595904in}{1.877366in}}{\pgfqpoint{2.598509in}{1.874761in}}%
\pgfpathcurveto{\pgfqpoint{2.601113in}{1.872157in}}{\pgfqpoint{2.604646in}{1.870693in}}{\pgfqpoint{2.608330in}{1.870693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529644}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529644}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627712in}{1.885895in}}%
\pgfpathcurveto{\pgfqpoint{2.631395in}{1.885895in}}{\pgfqpoint{2.634928in}{1.887359in}}{\pgfqpoint{2.637533in}{1.889963in}}%
\pgfpathcurveto{\pgfqpoint{2.640137in}{1.892568in}}{\pgfqpoint{2.641601in}{1.896101in}}{\pgfqpoint{2.641601in}{1.899784in}}%
\pgfpathcurveto{\pgfqpoint{2.641601in}{1.903467in}}{\pgfqpoint{2.640137in}{1.907000in}}{\pgfqpoint{2.637533in}{1.909605in}}%
\pgfpathcurveto{\pgfqpoint{2.634928in}{1.912209in}}{\pgfqpoint{2.631395in}{1.913673in}}{\pgfqpoint{2.627712in}{1.913673in}}%
\pgfpathcurveto{\pgfqpoint{2.624029in}{1.913673in}}{\pgfqpoint{2.620496in}{1.912209in}}{\pgfqpoint{2.617891in}{1.909605in}}%
\pgfpathcurveto{\pgfqpoint{2.615287in}{1.907000in}}{\pgfqpoint{2.613823in}{1.903467in}}{\pgfqpoint{2.613823in}{1.899784in}}%
\pgfpathcurveto{\pgfqpoint{2.613823in}{1.896101in}}{\pgfqpoint{2.615287in}{1.892568in}}{\pgfqpoint{2.617891in}{1.889963in}}%
\pgfpathcurveto{\pgfqpoint{2.620496in}{1.887359in}}{\pgfqpoint{2.624029in}{1.885895in}}{\pgfqpoint{2.627712in}{1.885895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.530476}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.530476}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637078in}{1.886513in}}%
\pgfpathcurveto{\pgfqpoint{2.640762in}{1.886513in}}{\pgfqpoint{2.644295in}{1.887976in}}{\pgfqpoint{2.646899in}{1.890581in}}%
\pgfpathcurveto{\pgfqpoint{2.649504in}{1.893185in}}{\pgfqpoint{2.650967in}{1.896718in}}{\pgfqpoint{2.650967in}{1.900402in}}%
\pgfpathcurveto{\pgfqpoint{2.650967in}{1.904085in}}{\pgfqpoint{2.649504in}{1.907618in}}{\pgfqpoint{2.646899in}{1.910222in}}%
\pgfpathcurveto{\pgfqpoint{2.644295in}{1.912827in}}{\pgfqpoint{2.640762in}{1.914290in}}{\pgfqpoint{2.637078in}{1.914290in}}%
\pgfpathcurveto{\pgfqpoint{2.633395in}{1.914290in}}{\pgfqpoint{2.629862in}{1.912827in}}{\pgfqpoint{2.627257in}{1.910222in}}%
\pgfpathcurveto{\pgfqpoint{2.624653in}{1.907618in}}{\pgfqpoint{2.623189in}{1.904085in}}{\pgfqpoint{2.623189in}{1.900402in}}%
\pgfpathcurveto{\pgfqpoint{2.623189in}{1.896718in}}{\pgfqpoint{2.624653in}{1.893185in}}{\pgfqpoint{2.627257in}{1.890581in}}%
\pgfpathcurveto{\pgfqpoint{2.629862in}{1.887976in}}{\pgfqpoint{2.633395in}{1.886513in}}{\pgfqpoint{2.637078in}{1.886513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.530769}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.530769}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440202in}{2.055913in}}%
\pgfpathcurveto{\pgfqpoint{2.443885in}{2.055913in}}{\pgfqpoint{2.447418in}{2.057377in}}{\pgfqpoint{2.450023in}{2.059981in}}%
\pgfpathcurveto{\pgfqpoint{2.452627in}{2.062586in}}{\pgfqpoint{2.454091in}{2.066119in}}{\pgfqpoint{2.454091in}{2.069802in}}%
\pgfpathcurveto{\pgfqpoint{2.454091in}{2.073486in}}{\pgfqpoint{2.452627in}{2.077019in}}{\pgfqpoint{2.450023in}{2.079623in}}%
\pgfpathcurveto{\pgfqpoint{2.447418in}{2.082228in}}{\pgfqpoint{2.443885in}{2.083691in}}{\pgfqpoint{2.440202in}{2.083691in}}%
\pgfpathcurveto{\pgfqpoint{2.436518in}{2.083691in}}{\pgfqpoint{2.432985in}{2.082228in}}{\pgfqpoint{2.430381in}{2.079623in}}%
\pgfpathcurveto{\pgfqpoint{2.427776in}{2.077019in}}{\pgfqpoint{2.426313in}{2.073486in}}{\pgfqpoint{2.426313in}{2.069802in}}%
\pgfpathcurveto{\pgfqpoint{2.426313in}{2.066119in}}{\pgfqpoint{2.427776in}{2.062586in}}{\pgfqpoint{2.430381in}{2.059981in}}%
\pgfpathcurveto{\pgfqpoint{2.432985in}{2.057377in}}{\pgfqpoint{2.436518in}{2.055913in}}{\pgfqpoint{2.440202in}{2.055913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800601,0.850358,0.930008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.532127}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800601,0.850358,0.930008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.532127}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640422in}{1.903313in}}%
\pgfpathcurveto{\pgfqpoint{2.644105in}{1.903313in}}{\pgfqpoint{2.647638in}{1.904776in}}{\pgfqpoint{2.650243in}{1.907380in}}%
\pgfpathcurveto{\pgfqpoint{2.652847in}{1.909985in}}{\pgfqpoint{2.654311in}{1.913518in}}{\pgfqpoint{2.654311in}{1.917201in}}%
\pgfpathcurveto{\pgfqpoint{2.654311in}{1.920885in}}{\pgfqpoint{2.652847in}{1.924418in}}{\pgfqpoint{2.650243in}{1.927022in}}%
\pgfpathcurveto{\pgfqpoint{2.647638in}{1.929627in}}{\pgfqpoint{2.644105in}{1.931090in}}{\pgfqpoint{2.640422in}{1.931090in}}%
\pgfpathcurveto{\pgfqpoint{2.636738in}{1.931090in}}{\pgfqpoint{2.633205in}{1.929627in}}{\pgfqpoint{2.630601in}{1.927022in}}%
\pgfpathcurveto{\pgfqpoint{2.627996in}{1.924418in}}{\pgfqpoint{2.626533in}{1.920885in}}{\pgfqpoint{2.626533in}{1.917201in}}%
\pgfpathcurveto{\pgfqpoint{2.626533in}{1.913518in}}{\pgfqpoint{2.627996in}{1.909985in}}{\pgfqpoint{2.630601in}{1.907380in}}%
\pgfpathcurveto{\pgfqpoint{2.633205in}{1.904776in}}{\pgfqpoint{2.636738in}{1.903313in}}{\pgfqpoint{2.640422in}{1.903313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.532291}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.532291}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457753in}{2.047384in}}%
\pgfpathcurveto{\pgfqpoint{2.461437in}{2.047384in}}{\pgfqpoint{2.464970in}{2.048848in}}{\pgfqpoint{2.467574in}{2.051452in}}%
\pgfpathcurveto{\pgfqpoint{2.470179in}{2.054057in}}{\pgfqpoint{2.471642in}{2.057590in}}{\pgfqpoint{2.471642in}{2.061273in}}%
\pgfpathcurveto{\pgfqpoint{2.471642in}{2.064956in}}{\pgfqpoint{2.470179in}{2.068489in}}{\pgfqpoint{2.467574in}{2.071094in}}%
\pgfpathcurveto{\pgfqpoint{2.464970in}{2.073698in}}{\pgfqpoint{2.461437in}{2.075162in}}{\pgfqpoint{2.457753in}{2.075162in}}%
\pgfpathcurveto{\pgfqpoint{2.454070in}{2.075162in}}{\pgfqpoint{2.450537in}{2.073698in}}{\pgfqpoint{2.447933in}{2.071094in}}%
\pgfpathcurveto{\pgfqpoint{2.445328in}{2.068489in}}{\pgfqpoint{2.443865in}{2.064956in}}{\pgfqpoint{2.443865in}{2.061273in}}%
\pgfpathcurveto{\pgfqpoint{2.443865in}{2.057590in}}{\pgfqpoint{2.445328in}{2.054057in}}{\pgfqpoint{2.447933in}{2.051452in}}%
\pgfpathcurveto{\pgfqpoint{2.450537in}{2.048848in}}{\pgfqpoint{2.454070in}{2.047384in}}{\pgfqpoint{2.457753in}{2.047384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796064,0.848693,0.933471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.532594}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796064,0.848693,0.933471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.532594}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629856in}{1.890447in}}%
\pgfpathcurveto{\pgfqpoint{2.633539in}{1.890447in}}{\pgfqpoint{2.637072in}{1.891910in}}{\pgfqpoint{2.639677in}{1.894515in}}%
\pgfpathcurveto{\pgfqpoint{2.642281in}{1.897120in}}{\pgfqpoint{2.643745in}{1.900653in}}{\pgfqpoint{2.643745in}{1.904336in}}%
\pgfpathcurveto{\pgfqpoint{2.643745in}{1.908019in}}{\pgfqpoint{2.642281in}{1.911552in}}{\pgfqpoint{2.639677in}{1.914157in}}%
\pgfpathcurveto{\pgfqpoint{2.637072in}{1.916761in}}{\pgfqpoint{2.633539in}{1.918225in}}{\pgfqpoint{2.629856in}{1.918225in}}%
\pgfpathcurveto{\pgfqpoint{2.626172in}{1.918225in}}{\pgfqpoint{2.622639in}{1.916761in}}{\pgfqpoint{2.620035in}{1.914157in}}%
\pgfpathcurveto{\pgfqpoint{2.617430in}{1.911552in}}{\pgfqpoint{2.615967in}{1.908019in}}{\pgfqpoint{2.615967in}{1.904336in}}%
\pgfpathcurveto{\pgfqpoint{2.615967in}{1.900653in}}{\pgfqpoint{2.617430in}{1.897120in}}{\pgfqpoint{2.620035in}{1.894515in}}%
\pgfpathcurveto{\pgfqpoint{2.622639in}{1.891910in}}{\pgfqpoint{2.626172in}{1.890447in}}{\pgfqpoint{2.629856in}{1.890447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.533303}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.533303}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470621in}{2.059994in}}%
\pgfpathcurveto{\pgfqpoint{2.474304in}{2.059994in}}{\pgfqpoint{2.477837in}{2.061458in}}{\pgfqpoint{2.480442in}{2.064062in}}%
\pgfpathcurveto{\pgfqpoint{2.483046in}{2.066667in}}{\pgfqpoint{2.484510in}{2.070200in}}{\pgfqpoint{2.484510in}{2.073883in}}%
\pgfpathcurveto{\pgfqpoint{2.484510in}{2.077567in}}{\pgfqpoint{2.483046in}{2.081100in}}{\pgfqpoint{2.480442in}{2.083704in}}%
\pgfpathcurveto{\pgfqpoint{2.477837in}{2.086309in}}{\pgfqpoint{2.474304in}{2.087772in}}{\pgfqpoint{2.470621in}{2.087772in}}%
\pgfpathcurveto{\pgfqpoint{2.466937in}{2.087772in}}{\pgfqpoint{2.463404in}{2.086309in}}{\pgfqpoint{2.460800in}{2.083704in}}%
\pgfpathcurveto{\pgfqpoint{2.458195in}{2.081100in}}{\pgfqpoint{2.456732in}{2.077567in}}{\pgfqpoint{2.456732in}{2.073883in}}%
\pgfpathcurveto{\pgfqpoint{2.456732in}{2.070200in}}{\pgfqpoint{2.458195in}{2.066667in}}{\pgfqpoint{2.460800in}{2.064062in}}%
\pgfpathcurveto{\pgfqpoint{2.463404in}{2.061458in}}{\pgfqpoint{2.466937in}{2.059994in}}{\pgfqpoint{2.470621in}{2.059994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796064,0.848693,0.933471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.534613}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796064,0.848693,0.933471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.534613}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608040in}{1.891466in}}%
\pgfpathcurveto{\pgfqpoint{2.611724in}{1.891466in}}{\pgfqpoint{2.615257in}{1.892929in}}{\pgfqpoint{2.617861in}{1.895534in}}%
\pgfpathcurveto{\pgfqpoint{2.620466in}{1.898138in}}{\pgfqpoint{2.621929in}{1.901671in}}{\pgfqpoint{2.621929in}{1.905355in}}%
\pgfpathcurveto{\pgfqpoint{2.621929in}{1.909038in}}{\pgfqpoint{2.620466in}{1.912571in}}{\pgfqpoint{2.617861in}{1.915176in}}%
\pgfpathcurveto{\pgfqpoint{2.615257in}{1.917780in}}{\pgfqpoint{2.611724in}{1.919244in}}{\pgfqpoint{2.608040in}{1.919244in}}%
\pgfpathcurveto{\pgfqpoint{2.604357in}{1.919244in}}{\pgfqpoint{2.600824in}{1.917780in}}{\pgfqpoint{2.598219in}{1.915176in}}%
\pgfpathcurveto{\pgfqpoint{2.595615in}{1.912571in}}{\pgfqpoint{2.594151in}{1.909038in}}{\pgfqpoint{2.594151in}{1.905355in}}%
\pgfpathcurveto{\pgfqpoint{2.594151in}{1.901671in}}{\pgfqpoint{2.595615in}{1.898138in}}{\pgfqpoint{2.598219in}{1.895534in}}%
\pgfpathcurveto{\pgfqpoint{2.600824in}{1.892929in}}{\pgfqpoint{2.604357in}{1.891466in}}{\pgfqpoint{2.608040in}{1.891466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630089,0.752516,0.998508}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.535289}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630089,0.752516,0.998508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.535289}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315404in}{1.474072in}}%
\pgfpathcurveto{\pgfqpoint{2.319088in}{1.474072in}}{\pgfqpoint{2.322621in}{1.475535in}}{\pgfqpoint{2.325225in}{1.478140in}}%
\pgfpathcurveto{\pgfqpoint{2.327830in}{1.480745in}}{\pgfqpoint{2.329293in}{1.484278in}}{\pgfqpoint{2.329293in}{1.487961in}}%
\pgfpathcurveto{\pgfqpoint{2.329293in}{1.491644in}}{\pgfqpoint{2.327830in}{1.495177in}}{\pgfqpoint{2.325225in}{1.497782in}}%
\pgfpathcurveto{\pgfqpoint{2.322621in}{1.500386in}}{\pgfqpoint{2.319088in}{1.501850in}}{\pgfqpoint{2.315404in}{1.501850in}}%
\pgfpathcurveto{\pgfqpoint{2.311721in}{1.501850in}}{\pgfqpoint{2.308188in}{1.500386in}}{\pgfqpoint{2.305584in}{1.497782in}}%
\pgfpathcurveto{\pgfqpoint{2.302979in}{1.495177in}}{\pgfqpoint{2.301516in}{1.491644in}}{\pgfqpoint{2.301516in}{1.487961in}}%
\pgfpathcurveto{\pgfqpoint{2.301516in}{1.484278in}}{\pgfqpoint{2.302979in}{1.480745in}}{\pgfqpoint{2.305584in}{1.478140in}}%
\pgfpathcurveto{\pgfqpoint{2.308188in}{1.475535in}}{\pgfqpoint{2.311721in}{1.474072in}}{\pgfqpoint{2.315404in}{1.474072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804965,0.851666,0.926165}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.535606}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804965,0.851666,0.926165}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.535606}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634880in}{1.909286in}}%
\pgfpathcurveto{\pgfqpoint{2.638563in}{1.909286in}}{\pgfqpoint{2.642096in}{1.910750in}}{\pgfqpoint{2.644701in}{1.913354in}}%
\pgfpathcurveto{\pgfqpoint{2.647305in}{1.915959in}}{\pgfqpoint{2.648769in}{1.919492in}}{\pgfqpoint{2.648769in}{1.923175in}}%
\pgfpathcurveto{\pgfqpoint{2.648769in}{1.926859in}}{\pgfqpoint{2.647305in}{1.930392in}}{\pgfqpoint{2.644701in}{1.932996in}}%
\pgfpathcurveto{\pgfqpoint{2.642096in}{1.935601in}}{\pgfqpoint{2.638563in}{1.937064in}}{\pgfqpoint{2.634880in}{1.937064in}}%
\pgfpathcurveto{\pgfqpoint{2.631196in}{1.937064in}}{\pgfqpoint{2.627663in}{1.935601in}}{\pgfqpoint{2.625059in}{1.932996in}}%
\pgfpathcurveto{\pgfqpoint{2.622454in}{1.930392in}}{\pgfqpoint{2.620991in}{1.926859in}}{\pgfqpoint{2.620991in}{1.923175in}}%
\pgfpathcurveto{\pgfqpoint{2.620991in}{1.919492in}}{\pgfqpoint{2.622454in}{1.915959in}}{\pgfqpoint{2.625059in}{1.913354in}}%
\pgfpathcurveto{\pgfqpoint{2.627663in}{1.910750in}}{\pgfqpoint{2.631196in}{1.909286in}}{\pgfqpoint{2.634880in}{1.909286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800601,0.850358,0.930008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.535677}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800601,0.850358,0.930008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.535677}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620240in}{1.905466in}}%
\pgfpathcurveto{\pgfqpoint{2.623923in}{1.905466in}}{\pgfqpoint{2.627456in}{1.906930in}}{\pgfqpoint{2.630061in}{1.909534in}}%
\pgfpathcurveto{\pgfqpoint{2.632666in}{1.912139in}}{\pgfqpoint{2.634129in}{1.915672in}}{\pgfqpoint{2.634129in}{1.919355in}}%
\pgfpathcurveto{\pgfqpoint{2.634129in}{1.923039in}}{\pgfqpoint{2.632666in}{1.926572in}}{\pgfqpoint{2.630061in}{1.929176in}}%
\pgfpathcurveto{\pgfqpoint{2.627456in}{1.931781in}}{\pgfqpoint{2.623923in}{1.933244in}}{\pgfqpoint{2.620240in}{1.933244in}}%
\pgfpathcurveto{\pgfqpoint{2.616557in}{1.933244in}}{\pgfqpoint{2.613024in}{1.931781in}}{\pgfqpoint{2.610419in}{1.929176in}}%
\pgfpathcurveto{\pgfqpoint{2.607815in}{1.926572in}}{\pgfqpoint{2.606351in}{1.923039in}}{\pgfqpoint{2.606351in}{1.919355in}}%
\pgfpathcurveto{\pgfqpoint{2.606351in}{1.915672in}}{\pgfqpoint{2.607815in}{1.912139in}}{\pgfqpoint{2.610419in}{1.909534in}}%
\pgfpathcurveto{\pgfqpoint{2.613024in}{1.906930in}}{\pgfqpoint{2.616557in}{1.905466in}}{\pgfqpoint{2.620240in}{1.905466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800601,0.850358,0.930008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.535971}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800601,0.850358,0.930008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.535971}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622207in}{1.900866in}}%
\pgfpathcurveto{\pgfqpoint{2.625891in}{1.900866in}}{\pgfqpoint{2.629424in}{1.902329in}}{\pgfqpoint{2.632028in}{1.904933in}}%
\pgfpathcurveto{\pgfqpoint{2.634633in}{1.907538in}}{\pgfqpoint{2.636096in}{1.911071in}}{\pgfqpoint{2.636096in}{1.914754in}}%
\pgfpathcurveto{\pgfqpoint{2.636096in}{1.918438in}}{\pgfqpoint{2.634633in}{1.921971in}}{\pgfqpoint{2.632028in}{1.924575in}}%
\pgfpathcurveto{\pgfqpoint{2.629424in}{1.927180in}}{\pgfqpoint{2.625891in}{1.928643in}}{\pgfqpoint{2.622207in}{1.928643in}}%
\pgfpathcurveto{\pgfqpoint{2.618524in}{1.928643in}}{\pgfqpoint{2.614991in}{1.927180in}}{\pgfqpoint{2.612386in}{1.924575in}}%
\pgfpathcurveto{\pgfqpoint{2.609782in}{1.921971in}}{\pgfqpoint{2.608318in}{1.918438in}}{\pgfqpoint{2.608318in}{1.914754in}}%
\pgfpathcurveto{\pgfqpoint{2.608318in}{1.911071in}}{\pgfqpoint{2.609782in}{1.907538in}}{\pgfqpoint{2.612386in}{1.904933in}}%
\pgfpathcurveto{\pgfqpoint{2.614991in}{1.902329in}}{\pgfqpoint{2.618524in}{1.900866in}}{\pgfqpoint{2.622207in}{1.900866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800601,0.850358,0.930008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.536956}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800601,0.850358,0.930008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.536956}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593374in}{1.899358in}}%
\pgfpathcurveto{\pgfqpoint{2.597057in}{1.899358in}}{\pgfqpoint{2.600590in}{1.900821in}}{\pgfqpoint{2.603195in}{1.903426in}}%
\pgfpathcurveto{\pgfqpoint{2.605799in}{1.906030in}}{\pgfqpoint{2.607263in}{1.909563in}}{\pgfqpoint{2.607263in}{1.913247in}}%
\pgfpathcurveto{\pgfqpoint{2.607263in}{1.916930in}}{\pgfqpoint{2.605799in}{1.920463in}}{\pgfqpoint{2.603195in}{1.923068in}}%
\pgfpathcurveto{\pgfqpoint{2.600590in}{1.925672in}}{\pgfqpoint{2.597057in}{1.927136in}}{\pgfqpoint{2.593374in}{1.927136in}}%
\pgfpathcurveto{\pgfqpoint{2.589690in}{1.927136in}}{\pgfqpoint{2.586157in}{1.925672in}}{\pgfqpoint{2.583553in}{1.923068in}}%
\pgfpathcurveto{\pgfqpoint{2.580948in}{1.920463in}}{\pgfqpoint{2.579485in}{1.916930in}}{\pgfqpoint{2.579485in}{1.913247in}}%
\pgfpathcurveto{\pgfqpoint{2.579485in}{1.909563in}}{\pgfqpoint{2.580948in}{1.906030in}}{\pgfqpoint{2.583553in}{1.903426in}}%
\pgfpathcurveto{\pgfqpoint{2.586157in}{1.900821in}}{\pgfqpoint{2.589690in}{1.899358in}}{\pgfqpoint{2.593374in}{1.899358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800601,0.850358,0.930008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.537021}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800601,0.850358,0.930008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.537021}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617942in}{1.893852in}}%
\pgfpathcurveto{\pgfqpoint{2.621625in}{1.893852in}}{\pgfqpoint{2.625158in}{1.895315in}}{\pgfqpoint{2.627763in}{1.897920in}}%
\pgfpathcurveto{\pgfqpoint{2.630367in}{1.900525in}}{\pgfqpoint{2.631830in}{1.904058in}}{\pgfqpoint{2.631830in}{1.907741in}}%
\pgfpathcurveto{\pgfqpoint{2.631830in}{1.911424in}}{\pgfqpoint{2.630367in}{1.914957in}}{\pgfqpoint{2.627763in}{1.917562in}}%
\pgfpathcurveto{\pgfqpoint{2.625158in}{1.920166in}}{\pgfqpoint{2.621625in}{1.921630in}}{\pgfqpoint{2.617942in}{1.921630in}}%
\pgfpathcurveto{\pgfqpoint{2.614258in}{1.921630in}}{\pgfqpoint{2.610725in}{1.920166in}}{\pgfqpoint{2.608121in}{1.917562in}}%
\pgfpathcurveto{\pgfqpoint{2.605516in}{1.914957in}}{\pgfqpoint{2.604053in}{1.911424in}}{\pgfqpoint{2.604053in}{1.907741in}}%
\pgfpathcurveto{\pgfqpoint{2.604053in}{1.904058in}}{\pgfqpoint{2.605516in}{1.900525in}}{\pgfqpoint{2.608121in}{1.897920in}}%
\pgfpathcurveto{\pgfqpoint{2.610725in}{1.895315in}}{\pgfqpoint{2.614258in}{1.893852in}}{\pgfqpoint{2.617942in}{1.893852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804965,0.851666,0.926165}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.537652}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804965,0.851666,0.926165}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.537652}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613164in}{1.911199in}}%
\pgfpathcurveto{\pgfqpoint{2.616847in}{1.911199in}}{\pgfqpoint{2.620380in}{1.912662in}}{\pgfqpoint{2.622984in}{1.915267in}}%
\pgfpathcurveto{\pgfqpoint{2.625589in}{1.917871in}}{\pgfqpoint{2.627052in}{1.921404in}}{\pgfqpoint{2.627052in}{1.925087in}}%
\pgfpathcurveto{\pgfqpoint{2.627052in}{1.928771in}}{\pgfqpoint{2.625589in}{1.932304in}}{\pgfqpoint{2.622984in}{1.934908in}}%
\pgfpathcurveto{\pgfqpoint{2.620380in}{1.937513in}}{\pgfqpoint{2.616847in}{1.938976in}}{\pgfqpoint{2.613164in}{1.938976in}}%
\pgfpathcurveto{\pgfqpoint{2.609480in}{1.938976in}}{\pgfqpoint{2.605947in}{1.937513in}}{\pgfqpoint{2.603343in}{1.934908in}}%
\pgfpathcurveto{\pgfqpoint{2.600738in}{1.932304in}}{\pgfqpoint{2.599275in}{1.928771in}}{\pgfqpoint{2.599275in}{1.925087in}}%
\pgfpathcurveto{\pgfqpoint{2.599275in}{1.921404in}}{\pgfqpoint{2.600738in}{1.917871in}}{\pgfqpoint{2.603343in}{1.915267in}}%
\pgfpathcurveto{\pgfqpoint{2.605947in}{1.912662in}}{\pgfqpoint{2.609480in}{1.911199in}}{\pgfqpoint{2.613164in}{1.911199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.538609}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.538609}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633627in}{1.919696in}}%
\pgfpathcurveto{\pgfqpoint{2.637310in}{1.919696in}}{\pgfqpoint{2.640843in}{1.921159in}}{\pgfqpoint{2.643447in}{1.923763in}}%
\pgfpathcurveto{\pgfqpoint{2.646052in}{1.926368in}}{\pgfqpoint{2.647515in}{1.929901in}}{\pgfqpoint{2.647515in}{1.933584in}}%
\pgfpathcurveto{\pgfqpoint{2.647515in}{1.937268in}}{\pgfqpoint{2.646052in}{1.940801in}}{\pgfqpoint{2.643447in}{1.943405in}}%
\pgfpathcurveto{\pgfqpoint{2.640843in}{1.946010in}}{\pgfqpoint{2.637310in}{1.947473in}}{\pgfqpoint{2.633627in}{1.947473in}}%
\pgfpathcurveto{\pgfqpoint{2.629943in}{1.947473in}}{\pgfqpoint{2.626410in}{1.946010in}}{\pgfqpoint{2.623806in}{1.943405in}}%
\pgfpathcurveto{\pgfqpoint{2.621201in}{1.940801in}}{\pgfqpoint{2.619738in}{1.937268in}}{\pgfqpoint{2.619738in}{1.933584in}}%
\pgfpathcurveto{\pgfqpoint{2.619738in}{1.929901in}}{\pgfqpoint{2.621201in}{1.926368in}}{\pgfqpoint{2.623806in}{1.923763in}}%
\pgfpathcurveto{\pgfqpoint{2.626410in}{1.921159in}}{\pgfqpoint{2.629943in}{1.919696in}}{\pgfqpoint{2.633627in}{1.919696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804965,0.851666,0.926165}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.538904}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804965,0.851666,0.926165}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.538904}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587953in}{1.903740in}}%
\pgfpathcurveto{\pgfqpoint{2.591637in}{1.903740in}}{\pgfqpoint{2.595170in}{1.905203in}}{\pgfqpoint{2.597774in}{1.907808in}}%
\pgfpathcurveto{\pgfqpoint{2.600379in}{1.910412in}}{\pgfqpoint{2.601842in}{1.913945in}}{\pgfqpoint{2.601842in}{1.917628in}}%
\pgfpathcurveto{\pgfqpoint{2.601842in}{1.921312in}}{\pgfqpoint{2.600379in}{1.924845in}}{\pgfqpoint{2.597774in}{1.927449in}}%
\pgfpathcurveto{\pgfqpoint{2.595170in}{1.930054in}}{\pgfqpoint{2.591637in}{1.931517in}}{\pgfqpoint{2.587953in}{1.931517in}}%
\pgfpathcurveto{\pgfqpoint{2.584270in}{1.931517in}}{\pgfqpoint{2.580737in}{1.930054in}}{\pgfqpoint{2.578133in}{1.927449in}}%
\pgfpathcurveto{\pgfqpoint{2.575528in}{1.924845in}}{\pgfqpoint{2.574065in}{1.921312in}}{\pgfqpoint{2.574065in}{1.917628in}}%
\pgfpathcurveto{\pgfqpoint{2.574065in}{1.913945in}}{\pgfqpoint{2.575528in}{1.910412in}}{\pgfqpoint{2.578133in}{1.907808in}}%
\pgfpathcurveto{\pgfqpoint{2.580737in}{1.905203in}}{\pgfqpoint{2.584270in}{1.903740in}}{\pgfqpoint{2.587953in}{1.903740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813693,0.854282,0.918480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.540820}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.813693,0.854282,0.918480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.540820}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626789in}{1.932046in}}%
\pgfpathcurveto{\pgfqpoint{2.630473in}{1.932046in}}{\pgfqpoint{2.634006in}{1.933509in}}{\pgfqpoint{2.636610in}{1.936114in}}%
\pgfpathcurveto{\pgfqpoint{2.639215in}{1.938718in}}{\pgfqpoint{2.640678in}{1.942251in}}{\pgfqpoint{2.640678in}{1.945935in}}%
\pgfpathcurveto{\pgfqpoint{2.640678in}{1.949618in}}{\pgfqpoint{2.639215in}{1.953151in}}{\pgfqpoint{2.636610in}{1.955756in}}%
\pgfpathcurveto{\pgfqpoint{2.634006in}{1.958360in}}{\pgfqpoint{2.630473in}{1.959824in}}{\pgfqpoint{2.626789in}{1.959824in}}%
\pgfpathcurveto{\pgfqpoint{2.623106in}{1.959824in}}{\pgfqpoint{2.619573in}{1.958360in}}{\pgfqpoint{2.616968in}{1.955756in}}%
\pgfpathcurveto{\pgfqpoint{2.614364in}{1.953151in}}{\pgfqpoint{2.612900in}{1.949618in}}{\pgfqpoint{2.612900in}{1.945935in}}%
\pgfpathcurveto{\pgfqpoint{2.612900in}{1.942251in}}{\pgfqpoint{2.614364in}{1.938718in}}{\pgfqpoint{2.616968in}{1.936114in}}%
\pgfpathcurveto{\pgfqpoint{2.619573in}{1.933509in}}{\pgfqpoint{2.623106in}{1.932046in}}{\pgfqpoint{2.626789in}{1.932046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800601,0.850358,0.930008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.541366}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800601,0.850358,0.930008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.541366}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627754in}{1.899176in}}%
\pgfpathcurveto{\pgfqpoint{2.631437in}{1.899176in}}{\pgfqpoint{2.634970in}{1.900640in}}{\pgfqpoint{2.637575in}{1.903244in}}%
\pgfpathcurveto{\pgfqpoint{2.640179in}{1.905849in}}{\pgfqpoint{2.641643in}{1.909382in}}{\pgfqpoint{2.641643in}{1.913065in}}%
\pgfpathcurveto{\pgfqpoint{2.641643in}{1.916748in}}{\pgfqpoint{2.640179in}{1.920281in}}{\pgfqpoint{2.637575in}{1.922886in}}%
\pgfpathcurveto{\pgfqpoint{2.634970in}{1.925490in}}{\pgfqpoint{2.631437in}{1.926954in}}{\pgfqpoint{2.627754in}{1.926954in}}%
\pgfpathcurveto{\pgfqpoint{2.624070in}{1.926954in}}{\pgfqpoint{2.620537in}{1.925490in}}{\pgfqpoint{2.617933in}{1.922886in}}%
\pgfpathcurveto{\pgfqpoint{2.615328in}{1.920281in}}{\pgfqpoint{2.613865in}{1.916748in}}{\pgfqpoint{2.613865in}{1.913065in}}%
\pgfpathcurveto{\pgfqpoint{2.613865in}{1.909382in}}{\pgfqpoint{2.615328in}{1.905849in}}{\pgfqpoint{2.617933in}{1.903244in}}%
\pgfpathcurveto{\pgfqpoint{2.620537in}{1.900640in}}{\pgfqpoint{2.624070in}{1.899176in}}{\pgfqpoint{2.627754in}{1.899176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804965,0.851666,0.926165}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.541731}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804965,0.851666,0.926165}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.541731}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621310in}{1.899352in}}%
\pgfpathcurveto{\pgfqpoint{2.624994in}{1.899352in}}{\pgfqpoint{2.628527in}{1.900815in}}{\pgfqpoint{2.631131in}{1.903420in}}%
\pgfpathcurveto{\pgfqpoint{2.633736in}{1.906024in}}{\pgfqpoint{2.635199in}{1.909557in}}{\pgfqpoint{2.635199in}{1.913241in}}%
\pgfpathcurveto{\pgfqpoint{2.635199in}{1.916924in}}{\pgfqpoint{2.633736in}{1.920457in}}{\pgfqpoint{2.631131in}{1.923061in}}%
\pgfpathcurveto{\pgfqpoint{2.628527in}{1.925666in}}{\pgfqpoint{2.624994in}{1.927129in}}{\pgfqpoint{2.621310in}{1.927129in}}%
\pgfpathcurveto{\pgfqpoint{2.617627in}{1.927129in}}{\pgfqpoint{2.614094in}{1.925666in}}{\pgfqpoint{2.611490in}{1.923061in}}%
\pgfpathcurveto{\pgfqpoint{2.608885in}{1.920457in}}{\pgfqpoint{2.607422in}{1.916924in}}{\pgfqpoint{2.607422in}{1.913241in}}%
\pgfpathcurveto{\pgfqpoint{2.607422in}{1.909557in}}{\pgfqpoint{2.608885in}{1.906024in}}{\pgfqpoint{2.611490in}{1.903420in}}%
\pgfpathcurveto{\pgfqpoint{2.614094in}{1.900815in}}{\pgfqpoint{2.617627in}{1.899352in}}{\pgfqpoint{2.621310in}{1.899352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.542049}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.542049}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474344in}{2.081454in}}%
\pgfpathcurveto{\pgfqpoint{2.478027in}{2.081454in}}{\pgfqpoint{2.481560in}{2.082917in}}{\pgfqpoint{2.484164in}{2.085522in}}%
\pgfpathcurveto{\pgfqpoint{2.486769in}{2.088126in}}{\pgfqpoint{2.488232in}{2.091659in}}{\pgfqpoint{2.488232in}{2.095343in}}%
\pgfpathcurveto{\pgfqpoint{2.488232in}{2.099026in}}{\pgfqpoint{2.486769in}{2.102559in}}{\pgfqpoint{2.484164in}{2.105163in}}%
\pgfpathcurveto{\pgfqpoint{2.481560in}{2.107768in}}{\pgfqpoint{2.478027in}{2.109231in}}{\pgfqpoint{2.474344in}{2.109231in}}%
\pgfpathcurveto{\pgfqpoint{2.470660in}{2.109231in}}{\pgfqpoint{2.467127in}{2.107768in}}{\pgfqpoint{2.464523in}{2.105163in}}%
\pgfpathcurveto{\pgfqpoint{2.461918in}{2.102559in}}{\pgfqpoint{2.460455in}{2.099026in}}{\pgfqpoint{2.460455in}{2.095343in}}%
\pgfpathcurveto{\pgfqpoint{2.460455in}{2.091659in}}{\pgfqpoint{2.461918in}{2.088126in}}{\pgfqpoint{2.464523in}{2.085522in}}%
\pgfpathcurveto{\pgfqpoint{2.467127in}{2.082917in}}{\pgfqpoint{2.470660in}{2.081454in}}{\pgfqpoint{2.474344in}{2.081454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813693,0.854282,0.918480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.542904}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.813693,0.854282,0.918480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.542904}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622075in}{1.924101in}}%
\pgfpathcurveto{\pgfqpoint{2.625759in}{1.924101in}}{\pgfqpoint{2.629292in}{1.925564in}}{\pgfqpoint{2.631896in}{1.928169in}}%
\pgfpathcurveto{\pgfqpoint{2.634501in}{1.930773in}}{\pgfqpoint{2.635964in}{1.934306in}}{\pgfqpoint{2.635964in}{1.937990in}}%
\pgfpathcurveto{\pgfqpoint{2.635964in}{1.941673in}}{\pgfqpoint{2.634501in}{1.945206in}}{\pgfqpoint{2.631896in}{1.947811in}}%
\pgfpathcurveto{\pgfqpoint{2.629292in}{1.950415in}}{\pgfqpoint{2.625759in}{1.951879in}}{\pgfqpoint{2.622075in}{1.951879in}}%
\pgfpathcurveto{\pgfqpoint{2.618392in}{1.951879in}}{\pgfqpoint{2.614859in}{1.950415in}}{\pgfqpoint{2.612254in}{1.947811in}}%
\pgfpathcurveto{\pgfqpoint{2.609650in}{1.945206in}}{\pgfqpoint{2.608186in}{1.941673in}}{\pgfqpoint{2.608186in}{1.937990in}}%
\pgfpathcurveto{\pgfqpoint{2.608186in}{1.934306in}}{\pgfqpoint{2.609650in}{1.930773in}}{\pgfqpoint{2.612254in}{1.928169in}}%
\pgfpathcurveto{\pgfqpoint{2.614859in}{1.925564in}}{\pgfqpoint{2.618392in}{1.924101in}}{\pgfqpoint{2.622075in}{1.924101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.543169}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.543169}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131967in}{1.584667in}}%
\pgfpathcurveto{\pgfqpoint{2.135650in}{1.584667in}}{\pgfqpoint{2.139183in}{1.586130in}}{\pgfqpoint{2.141788in}{1.588734in}}%
\pgfpathcurveto{\pgfqpoint{2.144392in}{1.591339in}}{\pgfqpoint{2.145856in}{1.594872in}}{\pgfqpoint{2.145856in}{1.598555in}}%
\pgfpathcurveto{\pgfqpoint{2.145856in}{1.602239in}}{\pgfqpoint{2.144392in}{1.605772in}}{\pgfqpoint{2.141788in}{1.608376in}}%
\pgfpathcurveto{\pgfqpoint{2.139183in}{1.610981in}}{\pgfqpoint{2.135650in}{1.612444in}}{\pgfqpoint{2.131967in}{1.612444in}}%
\pgfpathcurveto{\pgfqpoint{2.128284in}{1.612444in}}{\pgfqpoint{2.124751in}{1.610981in}}{\pgfqpoint{2.122146in}{1.608376in}}%
\pgfpathcurveto{\pgfqpoint{2.119542in}{1.605772in}}{\pgfqpoint{2.118078in}{1.602239in}}{\pgfqpoint{2.118078in}{1.598555in}}%
\pgfpathcurveto{\pgfqpoint{2.118078in}{1.594872in}}{\pgfqpoint{2.119542in}{1.591339in}}{\pgfqpoint{2.122146in}{1.588734in}}%
\pgfpathcurveto{\pgfqpoint{2.124751in}{1.586130in}}{\pgfqpoint{2.128284in}{1.584667in}}{\pgfqpoint{2.131967in}{1.584667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813693,0.854282,0.918480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.544044}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.813693,0.854282,0.918480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.544044}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615948in}{1.922279in}}%
\pgfpathcurveto{\pgfqpoint{2.619631in}{1.922279in}}{\pgfqpoint{2.623164in}{1.923743in}}{\pgfqpoint{2.625769in}{1.926347in}}%
\pgfpathcurveto{\pgfqpoint{2.628373in}{1.928952in}}{\pgfqpoint{2.629837in}{1.932485in}}{\pgfqpoint{2.629837in}{1.936168in}}%
\pgfpathcurveto{\pgfqpoint{2.629837in}{1.939852in}}{\pgfqpoint{2.628373in}{1.943385in}}{\pgfqpoint{2.625769in}{1.945989in}}%
\pgfpathcurveto{\pgfqpoint{2.623164in}{1.948594in}}{\pgfqpoint{2.619631in}{1.950057in}}{\pgfqpoint{2.615948in}{1.950057in}}%
\pgfpathcurveto{\pgfqpoint{2.612265in}{1.950057in}}{\pgfqpoint{2.608732in}{1.948594in}}{\pgfqpoint{2.606127in}{1.945989in}}%
\pgfpathcurveto{\pgfqpoint{2.603522in}{1.943385in}}{\pgfqpoint{2.602059in}{1.939852in}}{\pgfqpoint{2.602059in}{1.936168in}}%
\pgfpathcurveto{\pgfqpoint{2.602059in}{1.932485in}}{\pgfqpoint{2.603522in}{1.928952in}}{\pgfqpoint{2.606127in}{1.926347in}}%
\pgfpathcurveto{\pgfqpoint{2.608732in}{1.923743in}}{\pgfqpoint{2.612265in}{1.922279in}}{\pgfqpoint{2.615948in}{1.922279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.544126}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.544126}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464667in}{2.060529in}}%
\pgfpathcurveto{\pgfqpoint{2.468350in}{2.060529in}}{\pgfqpoint{2.471883in}{2.061992in}}{\pgfqpoint{2.474488in}{2.064597in}}%
\pgfpathcurveto{\pgfqpoint{2.477093in}{2.067201in}}{\pgfqpoint{2.478556in}{2.070734in}}{\pgfqpoint{2.478556in}{2.074418in}}%
\pgfpathcurveto{\pgfqpoint{2.478556in}{2.078101in}}{\pgfqpoint{2.477093in}{2.081634in}}{\pgfqpoint{2.474488in}{2.084239in}}%
\pgfpathcurveto{\pgfqpoint{2.471883in}{2.086843in}}{\pgfqpoint{2.468350in}{2.088306in}}{\pgfqpoint{2.464667in}{2.088306in}}%
\pgfpathcurveto{\pgfqpoint{2.460984in}{2.088306in}}{\pgfqpoint{2.457451in}{2.086843in}}{\pgfqpoint{2.454846in}{2.084239in}}%
\pgfpathcurveto{\pgfqpoint{2.452242in}{2.081634in}}{\pgfqpoint{2.450778in}{2.078101in}}{\pgfqpoint{2.450778in}{2.074418in}}%
\pgfpathcurveto{\pgfqpoint{2.450778in}{2.070734in}}{\pgfqpoint{2.452242in}{2.067201in}}{\pgfqpoint{2.454846in}{2.064597in}}%
\pgfpathcurveto{\pgfqpoint{2.457451in}{2.061992in}}{\pgfqpoint{2.460984in}{2.060529in}}{\pgfqpoint{2.464667in}{2.060529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.544382}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.544382}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632071in}{1.918216in}}%
\pgfpathcurveto{\pgfqpoint{2.635754in}{1.918216in}}{\pgfqpoint{2.639287in}{1.919680in}}{\pgfqpoint{2.641892in}{1.922284in}}%
\pgfpathcurveto{\pgfqpoint{2.644496in}{1.924889in}}{\pgfqpoint{2.645960in}{1.928422in}}{\pgfqpoint{2.645960in}{1.932105in}}%
\pgfpathcurveto{\pgfqpoint{2.645960in}{1.935789in}}{\pgfqpoint{2.644496in}{1.939322in}}{\pgfqpoint{2.641892in}{1.941926in}}%
\pgfpathcurveto{\pgfqpoint{2.639287in}{1.944531in}}{\pgfqpoint{2.635754in}{1.945994in}}{\pgfqpoint{2.632071in}{1.945994in}}%
\pgfpathcurveto{\pgfqpoint{2.628387in}{1.945994in}}{\pgfqpoint{2.624854in}{1.944531in}}{\pgfqpoint{2.622250in}{1.941926in}}%
\pgfpathcurveto{\pgfqpoint{2.619645in}{1.939322in}}{\pgfqpoint{2.618182in}{1.935789in}}{\pgfqpoint{2.618182in}{1.932105in}}%
\pgfpathcurveto{\pgfqpoint{2.618182in}{1.928422in}}{\pgfqpoint{2.619645in}{1.924889in}}{\pgfqpoint{2.622250in}{1.922284in}}%
\pgfpathcurveto{\pgfqpoint{2.624854in}{1.919680in}}{\pgfqpoint{2.628387in}{1.918216in}}{\pgfqpoint{2.632071in}{1.918216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818056,0.855590,0.914638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.547350}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.818056,0.855590,0.914638}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.547350}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624914in}{1.936843in}}%
\pgfpathcurveto{\pgfqpoint{2.628598in}{1.936843in}}{\pgfqpoint{2.632131in}{1.938307in}}{\pgfqpoint{2.634735in}{1.940911in}}%
\pgfpathcurveto{\pgfqpoint{2.637340in}{1.943516in}}{\pgfqpoint{2.638803in}{1.947049in}}{\pgfqpoint{2.638803in}{1.950732in}}%
\pgfpathcurveto{\pgfqpoint{2.638803in}{1.954416in}}{\pgfqpoint{2.637340in}{1.957949in}}{\pgfqpoint{2.634735in}{1.960553in}}%
\pgfpathcurveto{\pgfqpoint{2.632131in}{1.963158in}}{\pgfqpoint{2.628598in}{1.964621in}}{\pgfqpoint{2.624914in}{1.964621in}}%
\pgfpathcurveto{\pgfqpoint{2.621231in}{1.964621in}}{\pgfqpoint{2.617698in}{1.963158in}}{\pgfqpoint{2.615093in}{1.960553in}}%
\pgfpathcurveto{\pgfqpoint{2.612489in}{1.957949in}}{\pgfqpoint{2.611025in}{1.954416in}}{\pgfqpoint{2.611025in}{1.950732in}}%
\pgfpathcurveto{\pgfqpoint{2.611025in}{1.947049in}}{\pgfqpoint{2.612489in}{1.943516in}}{\pgfqpoint{2.615093in}{1.940911in}}%
\pgfpathcurveto{\pgfqpoint{2.617698in}{1.938307in}}{\pgfqpoint{2.621231in}{1.936843in}}{\pgfqpoint{2.624914in}{1.936843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818056,0.855590,0.914638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.548385}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.818056,0.855590,0.914638}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.548385}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618298in}{1.931032in}}%
\pgfpathcurveto{\pgfqpoint{2.621982in}{1.931032in}}{\pgfqpoint{2.625515in}{1.932495in}}{\pgfqpoint{2.628119in}{1.935100in}}%
\pgfpathcurveto{\pgfqpoint{2.630724in}{1.937704in}}{\pgfqpoint{2.632187in}{1.941237in}}{\pgfqpoint{2.632187in}{1.944921in}}%
\pgfpathcurveto{\pgfqpoint{2.632187in}{1.948604in}}{\pgfqpoint{2.630724in}{1.952137in}}{\pgfqpoint{2.628119in}{1.954742in}}%
\pgfpathcurveto{\pgfqpoint{2.625515in}{1.957346in}}{\pgfqpoint{2.621982in}{1.958810in}}{\pgfqpoint{2.618298in}{1.958810in}}%
\pgfpathcurveto{\pgfqpoint{2.614615in}{1.958810in}}{\pgfqpoint{2.611082in}{1.957346in}}{\pgfqpoint{2.608477in}{1.954742in}}%
\pgfpathcurveto{\pgfqpoint{2.605873in}{1.952137in}}{\pgfqpoint{2.604409in}{1.948604in}}{\pgfqpoint{2.604409in}{1.944921in}}%
\pgfpathcurveto{\pgfqpoint{2.604409in}{1.941237in}}{\pgfqpoint{2.605873in}{1.937704in}}{\pgfqpoint{2.608477in}{1.935100in}}%
\pgfpathcurveto{\pgfqpoint{2.611082in}{1.932495in}}{\pgfqpoint{2.614615in}{1.931032in}}{\pgfqpoint{2.618298in}{1.931032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.549119}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.549119}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456082in}{2.084832in}}%
\pgfpathcurveto{\pgfqpoint{2.459765in}{2.084832in}}{\pgfqpoint{2.463298in}{2.086295in}}{\pgfqpoint{2.465903in}{2.088900in}}%
\pgfpathcurveto{\pgfqpoint{2.468507in}{2.091504in}}{\pgfqpoint{2.469971in}{2.095037in}}{\pgfqpoint{2.469971in}{2.098720in}}%
\pgfpathcurveto{\pgfqpoint{2.469971in}{2.102404in}}{\pgfqpoint{2.468507in}{2.105937in}}{\pgfqpoint{2.465903in}{2.108541in}}%
\pgfpathcurveto{\pgfqpoint{2.463298in}{2.111146in}}{\pgfqpoint{2.459765in}{2.112609in}}{\pgfqpoint{2.456082in}{2.112609in}}%
\pgfpathcurveto{\pgfqpoint{2.452398in}{2.112609in}}{\pgfqpoint{2.448865in}{2.111146in}}{\pgfqpoint{2.446261in}{2.108541in}}%
\pgfpathcurveto{\pgfqpoint{2.443656in}{2.105937in}}{\pgfqpoint{2.442193in}{2.102404in}}{\pgfqpoint{2.442193in}{2.098720in}}%
\pgfpathcurveto{\pgfqpoint{2.442193in}{2.095037in}}{\pgfqpoint{2.443656in}{2.091504in}}{\pgfqpoint{2.446261in}{2.088900in}}%
\pgfpathcurveto{\pgfqpoint{2.448865in}{2.086295in}}{\pgfqpoint{2.452398in}{2.084832in}}{\pgfqpoint{2.456082in}{2.084832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818056,0.855590,0.914638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.553695}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.818056,0.855590,0.914638}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.553695}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607196in}{1.929291in}}%
\pgfpathcurveto{\pgfqpoint{2.610880in}{1.929291in}}{\pgfqpoint{2.614413in}{1.930755in}}{\pgfqpoint{2.617017in}{1.933359in}}%
\pgfpathcurveto{\pgfqpoint{2.619622in}{1.935964in}}{\pgfqpoint{2.621085in}{1.939497in}}{\pgfqpoint{2.621085in}{1.943180in}}%
\pgfpathcurveto{\pgfqpoint{2.621085in}{1.946864in}}{\pgfqpoint{2.619622in}{1.950397in}}{\pgfqpoint{2.617017in}{1.953001in}}%
\pgfpathcurveto{\pgfqpoint{2.614413in}{1.955606in}}{\pgfqpoint{2.610880in}{1.957069in}}{\pgfqpoint{2.607196in}{1.957069in}}%
\pgfpathcurveto{\pgfqpoint{2.603513in}{1.957069in}}{\pgfqpoint{2.599980in}{1.955606in}}{\pgfqpoint{2.597376in}{1.953001in}}%
\pgfpathcurveto{\pgfqpoint{2.594771in}{1.950397in}}{\pgfqpoint{2.593308in}{1.946864in}}{\pgfqpoint{2.593308in}{1.943180in}}%
\pgfpathcurveto{\pgfqpoint{2.593308in}{1.939497in}}{\pgfqpoint{2.594771in}{1.935964in}}{\pgfqpoint{2.597376in}{1.933359in}}%
\pgfpathcurveto{\pgfqpoint{2.599980in}{1.930755in}}{\pgfqpoint{2.603513in}{1.929291in}}{\pgfqpoint{2.607196in}{1.929291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.556313}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.556313}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138294in}{1.634506in}}%
\pgfpathcurveto{\pgfqpoint{2.141977in}{1.634506in}}{\pgfqpoint{2.145510in}{1.635969in}}{\pgfqpoint{2.148115in}{1.638573in}}%
\pgfpathcurveto{\pgfqpoint{2.150719in}{1.641178in}}{\pgfqpoint{2.152183in}{1.644711in}}{\pgfqpoint{2.152183in}{1.648394in}}%
\pgfpathcurveto{\pgfqpoint{2.152183in}{1.652078in}}{\pgfqpoint{2.150719in}{1.655611in}}{\pgfqpoint{2.148115in}{1.658215in}}%
\pgfpathcurveto{\pgfqpoint{2.145510in}{1.660820in}}{\pgfqpoint{2.141977in}{1.662283in}}{\pgfqpoint{2.138294in}{1.662283in}}%
\pgfpathcurveto{\pgfqpoint{2.134610in}{1.662283in}}{\pgfqpoint{2.131077in}{1.660820in}}{\pgfqpoint{2.128473in}{1.658215in}}%
\pgfpathcurveto{\pgfqpoint{2.125868in}{1.655611in}}{\pgfqpoint{2.124405in}{1.652078in}}{\pgfqpoint{2.124405in}{1.648394in}}%
\pgfpathcurveto{\pgfqpoint{2.124405in}{1.644711in}}{\pgfqpoint{2.125868in}{1.641178in}}{\pgfqpoint{2.128473in}{1.638573in}}%
\pgfpathcurveto{\pgfqpoint{2.131077in}{1.635969in}}{\pgfqpoint{2.134610in}{1.634506in}}{\pgfqpoint{2.138294in}{1.634506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.556390}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.556390}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458424in}{2.129729in}}%
\pgfpathcurveto{\pgfqpoint{2.462108in}{2.129729in}}{\pgfqpoint{2.465641in}{2.131192in}}{\pgfqpoint{2.468245in}{2.133797in}}%
\pgfpathcurveto{\pgfqpoint{2.470850in}{2.136401in}}{\pgfqpoint{2.472313in}{2.139934in}}{\pgfqpoint{2.472313in}{2.143618in}}%
\pgfpathcurveto{\pgfqpoint{2.472313in}{2.147301in}}{\pgfqpoint{2.470850in}{2.150834in}}{\pgfqpoint{2.468245in}{2.153438in}}%
\pgfpathcurveto{\pgfqpoint{2.465641in}{2.156043in}}{\pgfqpoint{2.462108in}{2.157506in}}{\pgfqpoint{2.458424in}{2.157506in}}%
\pgfpathcurveto{\pgfqpoint{2.454741in}{2.157506in}}{\pgfqpoint{2.451208in}{2.156043in}}{\pgfqpoint{2.448603in}{2.153438in}}%
\pgfpathcurveto{\pgfqpoint{2.445999in}{2.150834in}}{\pgfqpoint{2.444535in}{2.147301in}}{\pgfqpoint{2.444535in}{2.143618in}}%
\pgfpathcurveto{\pgfqpoint{2.444535in}{2.139934in}}{\pgfqpoint{2.445999in}{2.136401in}}{\pgfqpoint{2.448603in}{2.133797in}}%
\pgfpathcurveto{\pgfqpoint{2.451208in}{2.131192in}}{\pgfqpoint{2.454741in}{2.129729in}}{\pgfqpoint{2.458424in}{2.129729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.558415}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.558415}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484216in}{2.130457in}}%
\pgfpathcurveto{\pgfqpoint{2.487900in}{2.130457in}}{\pgfqpoint{2.491433in}{2.131920in}}{\pgfqpoint{2.494037in}{2.134524in}}%
\pgfpathcurveto{\pgfqpoint{2.496642in}{2.137129in}}{\pgfqpoint{2.498105in}{2.140662in}}{\pgfqpoint{2.498105in}{2.144345in}}%
\pgfpathcurveto{\pgfqpoint{2.498105in}{2.148029in}}{\pgfqpoint{2.496642in}{2.151562in}}{\pgfqpoint{2.494037in}{2.154166in}}%
\pgfpathcurveto{\pgfqpoint{2.491433in}{2.156771in}}{\pgfqpoint{2.487900in}{2.158234in}}{\pgfqpoint{2.484216in}{2.158234in}}%
\pgfpathcurveto{\pgfqpoint{2.480533in}{2.158234in}}{\pgfqpoint{2.477000in}{2.156771in}}{\pgfqpoint{2.474395in}{2.154166in}}%
\pgfpathcurveto{\pgfqpoint{2.471791in}{2.151562in}}{\pgfqpoint{2.470327in}{2.148029in}}{\pgfqpoint{2.470327in}{2.144345in}}%
\pgfpathcurveto{\pgfqpoint{2.470327in}{2.140662in}}{\pgfqpoint{2.471791in}{2.137129in}}{\pgfqpoint{2.474395in}{2.134524in}}%
\pgfpathcurveto{\pgfqpoint{2.477000in}{2.131920in}}{\pgfqpoint{2.480533in}{2.130457in}}{\pgfqpoint{2.484216in}{2.130457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693321,0.796314,0.986308}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.559509}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693321,0.796314,0.986308}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.559509}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331989in}{1.584532in}}%
\pgfpathcurveto{\pgfqpoint{2.335673in}{1.584532in}}{\pgfqpoint{2.339206in}{1.585996in}}{\pgfqpoint{2.341810in}{1.588600in}}%
\pgfpathcurveto{\pgfqpoint{2.344415in}{1.591205in}}{\pgfqpoint{2.345878in}{1.594738in}}{\pgfqpoint{2.345878in}{1.598421in}}%
\pgfpathcurveto{\pgfqpoint{2.345878in}{1.602105in}}{\pgfqpoint{2.344415in}{1.605638in}}{\pgfqpoint{2.341810in}{1.608242in}}%
\pgfpathcurveto{\pgfqpoint{2.339206in}{1.610847in}}{\pgfqpoint{2.335673in}{1.612310in}}{\pgfqpoint{2.331989in}{1.612310in}}%
\pgfpathcurveto{\pgfqpoint{2.328306in}{1.612310in}}{\pgfqpoint{2.324773in}{1.610847in}}{\pgfqpoint{2.322168in}{1.608242in}}%
\pgfpathcurveto{\pgfqpoint{2.319564in}{1.605638in}}{\pgfqpoint{2.318100in}{1.602105in}}{\pgfqpoint{2.318100in}{1.598421in}}%
\pgfpathcurveto{\pgfqpoint{2.318100in}{1.594738in}}{\pgfqpoint{2.319564in}{1.591205in}}{\pgfqpoint{2.322168in}{1.588600in}}%
\pgfpathcurveto{\pgfqpoint{2.324773in}{1.585996in}}{\pgfqpoint{2.328306in}{1.584532in}}{\pgfqpoint{2.331989in}{1.584532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.560718}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.560718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617587in}{2.015679in}}%
\pgfpathcurveto{\pgfqpoint{2.621270in}{2.015679in}}{\pgfqpoint{2.624803in}{2.017143in}}{\pgfqpoint{2.627407in}{2.019747in}}%
\pgfpathcurveto{\pgfqpoint{2.630012in}{2.022352in}}{\pgfqpoint{2.631475in}{2.025885in}}{\pgfqpoint{2.631475in}{2.029568in}}%
\pgfpathcurveto{\pgfqpoint{2.631475in}{2.033251in}}{\pgfqpoint{2.630012in}{2.036785in}}{\pgfqpoint{2.627407in}{2.039389in}}%
\pgfpathcurveto{\pgfqpoint{2.624803in}{2.041994in}}{\pgfqpoint{2.621270in}{2.043457in}}{\pgfqpoint{2.617587in}{2.043457in}}%
\pgfpathcurveto{\pgfqpoint{2.613903in}{2.043457in}}{\pgfqpoint{2.610370in}{2.041994in}}{\pgfqpoint{2.607766in}{2.039389in}}%
\pgfpathcurveto{\pgfqpoint{2.605161in}{2.036785in}}{\pgfqpoint{2.603698in}{2.033251in}}{\pgfqpoint{2.603698in}{2.029568in}}%
\pgfpathcurveto{\pgfqpoint{2.603698in}{2.025885in}}{\pgfqpoint{2.605161in}{2.022352in}}{\pgfqpoint{2.607766in}{2.019747in}}%
\pgfpathcurveto{\pgfqpoint{2.610370in}{2.017143in}}{\pgfqpoint{2.613903in}{2.015679in}}{\pgfqpoint{2.617587in}{2.015679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.564079}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.564079}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619086in}{1.982219in}}%
\pgfpathcurveto{\pgfqpoint{2.622769in}{1.982219in}}{\pgfqpoint{2.626302in}{1.983683in}}{\pgfqpoint{2.628907in}{1.986287in}}%
\pgfpathcurveto{\pgfqpoint{2.631511in}{1.988892in}}{\pgfqpoint{2.632975in}{1.992425in}}{\pgfqpoint{2.632975in}{1.996108in}}%
\pgfpathcurveto{\pgfqpoint{2.632975in}{1.999792in}}{\pgfqpoint{2.631511in}{2.003325in}}{\pgfqpoint{2.628907in}{2.005929in}}%
\pgfpathcurveto{\pgfqpoint{2.626302in}{2.008534in}}{\pgfqpoint{2.622769in}{2.009997in}}{\pgfqpoint{2.619086in}{2.009997in}}%
\pgfpathcurveto{\pgfqpoint{2.615402in}{2.009997in}}{\pgfqpoint{2.611869in}{2.008534in}}{\pgfqpoint{2.609265in}{2.005929in}}%
\pgfpathcurveto{\pgfqpoint{2.606660in}{2.003325in}}{\pgfqpoint{2.605197in}{1.999792in}}{\pgfqpoint{2.605197in}{1.996108in}}%
\pgfpathcurveto{\pgfqpoint{2.605197in}{1.992425in}}{\pgfqpoint{2.606660in}{1.988892in}}{\pgfqpoint{2.609265in}{1.986287in}}%
\pgfpathcurveto{\pgfqpoint{2.611869in}{1.983683in}}{\pgfqpoint{2.615402in}{1.982219in}}{\pgfqpoint{2.619086in}{1.982219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.566237}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.566237}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604968in}{2.031820in}}%
\pgfpathcurveto{\pgfqpoint{2.608651in}{2.031820in}}{\pgfqpoint{2.612184in}{2.033283in}}{\pgfqpoint{2.614789in}{2.035888in}}%
\pgfpathcurveto{\pgfqpoint{2.617393in}{2.038492in}}{\pgfqpoint{2.618857in}{2.042025in}}{\pgfqpoint{2.618857in}{2.045708in}}%
\pgfpathcurveto{\pgfqpoint{2.618857in}{2.049392in}}{\pgfqpoint{2.617393in}{2.052925in}}{\pgfqpoint{2.614789in}{2.055529in}}%
\pgfpathcurveto{\pgfqpoint{2.612184in}{2.058134in}}{\pgfqpoint{2.608651in}{2.059597in}}{\pgfqpoint{2.604968in}{2.059597in}}%
\pgfpathcurveto{\pgfqpoint{2.601284in}{2.059597in}}{\pgfqpoint{2.597751in}{2.058134in}}{\pgfqpoint{2.595147in}{2.055529in}}%
\pgfpathcurveto{\pgfqpoint{2.592542in}{2.052925in}}{\pgfqpoint{2.591079in}{2.049392in}}{\pgfqpoint{2.591079in}{2.045708in}}%
\pgfpathcurveto{\pgfqpoint{2.591079in}{2.042025in}}{\pgfqpoint{2.592542in}{2.038492in}}{\pgfqpoint{2.595147in}{2.035888in}}%
\pgfpathcurveto{\pgfqpoint{2.597751in}{2.033283in}}{\pgfqpoint{2.601284in}{2.031820in}}{\pgfqpoint{2.604968in}{2.031820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.566892}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.566892}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478307in}{2.127554in}}%
\pgfpathcurveto{\pgfqpoint{2.481991in}{2.127554in}}{\pgfqpoint{2.485524in}{2.129017in}}{\pgfqpoint{2.488128in}{2.131622in}}%
\pgfpathcurveto{\pgfqpoint{2.490733in}{2.134226in}}{\pgfqpoint{2.492196in}{2.137759in}}{\pgfqpoint{2.492196in}{2.141443in}}%
\pgfpathcurveto{\pgfqpoint{2.492196in}{2.145126in}}{\pgfqpoint{2.490733in}{2.148659in}}{\pgfqpoint{2.488128in}{2.151264in}}%
\pgfpathcurveto{\pgfqpoint{2.485524in}{2.153868in}}{\pgfqpoint{2.481991in}{2.155332in}}{\pgfqpoint{2.478307in}{2.155332in}}%
\pgfpathcurveto{\pgfqpoint{2.474624in}{2.155332in}}{\pgfqpoint{2.471091in}{2.153868in}}{\pgfqpoint{2.468486in}{2.151264in}}%
\pgfpathcurveto{\pgfqpoint{2.465882in}{2.148659in}}{\pgfqpoint{2.464418in}{2.145126in}}{\pgfqpoint{2.464418in}{2.141443in}}%
\pgfpathcurveto{\pgfqpoint{2.464418in}{2.137759in}}{\pgfqpoint{2.465882in}{2.134226in}}{\pgfqpoint{2.468486in}{2.131622in}}%
\pgfpathcurveto{\pgfqpoint{2.471091in}{2.129017in}}{\pgfqpoint{2.474624in}{2.127554in}}{\pgfqpoint{2.478307in}{2.127554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718985,0.811993,0.977656}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.569540}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.718985,0.811993,0.977656}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.569540}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318426in}{1.646771in}}%
\pgfpathcurveto{\pgfqpoint{2.322109in}{1.646771in}}{\pgfqpoint{2.325642in}{1.648234in}}{\pgfqpoint{2.328247in}{1.650839in}}%
\pgfpathcurveto{\pgfqpoint{2.330852in}{1.653444in}}{\pgfqpoint{2.332315in}{1.656977in}}{\pgfqpoint{2.332315in}{1.660660in}}%
\pgfpathcurveto{\pgfqpoint{2.332315in}{1.664343in}}{\pgfqpoint{2.330852in}{1.667876in}}{\pgfqpoint{2.328247in}{1.670481in}}%
\pgfpathcurveto{\pgfqpoint{2.325642in}{1.673085in}}{\pgfqpoint{2.322109in}{1.674549in}}{\pgfqpoint{2.318426in}{1.674549in}}%
\pgfpathcurveto{\pgfqpoint{2.314743in}{1.674549in}}{\pgfqpoint{2.311210in}{1.673085in}}{\pgfqpoint{2.308605in}{1.670481in}}%
\pgfpathcurveto{\pgfqpoint{2.306001in}{1.667876in}}{\pgfqpoint{2.304537in}{1.664343in}}{\pgfqpoint{2.304537in}{1.660660in}}%
\pgfpathcurveto{\pgfqpoint{2.304537in}{1.656977in}}{\pgfqpoint{2.306001in}{1.653444in}}{\pgfqpoint{2.308605in}{1.650839in}}%
\pgfpathcurveto{\pgfqpoint{2.311210in}{1.648234in}}{\pgfqpoint{2.314743in}{1.646771in}}{\pgfqpoint{2.318426in}{1.646771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.569764}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.569764}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609100in}{2.080764in}}%
\pgfpathcurveto{\pgfqpoint{2.612783in}{2.080764in}}{\pgfqpoint{2.616316in}{2.082227in}}{\pgfqpoint{2.618921in}{2.084832in}}%
\pgfpathcurveto{\pgfqpoint{2.621525in}{2.087436in}}{\pgfqpoint{2.622989in}{2.090969in}}{\pgfqpoint{2.622989in}{2.094653in}}%
\pgfpathcurveto{\pgfqpoint{2.622989in}{2.098336in}}{\pgfqpoint{2.621525in}{2.101869in}}{\pgfqpoint{2.618921in}{2.104474in}}%
\pgfpathcurveto{\pgfqpoint{2.616316in}{2.107078in}}{\pgfqpoint{2.612783in}{2.108541in}}{\pgfqpoint{2.609100in}{2.108541in}}%
\pgfpathcurveto{\pgfqpoint{2.605417in}{2.108541in}}{\pgfqpoint{2.601884in}{2.107078in}}{\pgfqpoint{2.599279in}{2.104474in}}%
\pgfpathcurveto{\pgfqpoint{2.596675in}{2.101869in}}{\pgfqpoint{2.595211in}{2.098336in}}{\pgfqpoint{2.595211in}{2.094653in}}%
\pgfpathcurveto{\pgfqpoint{2.595211in}{2.090969in}}{\pgfqpoint{2.596675in}{2.087436in}}{\pgfqpoint{2.599279in}{2.084832in}}%
\pgfpathcurveto{\pgfqpoint{2.601884in}{2.082227in}}{\pgfqpoint{2.605417in}{2.080764in}}{\pgfqpoint{2.609100in}{2.080764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.574472}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.574472}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601209in}{2.096973in}}%
\pgfpathcurveto{\pgfqpoint{2.604893in}{2.096973in}}{\pgfqpoint{2.608426in}{2.098437in}}{\pgfqpoint{2.611030in}{2.101041in}}%
\pgfpathcurveto{\pgfqpoint{2.613635in}{2.103646in}}{\pgfqpoint{2.615098in}{2.107179in}}{\pgfqpoint{2.615098in}{2.110862in}}%
\pgfpathcurveto{\pgfqpoint{2.615098in}{2.114546in}}{\pgfqpoint{2.613635in}{2.118079in}}{\pgfqpoint{2.611030in}{2.120683in}}%
\pgfpathcurveto{\pgfqpoint{2.608426in}{2.123288in}}{\pgfqpoint{2.604893in}{2.124751in}}{\pgfqpoint{2.601209in}{2.124751in}}%
\pgfpathcurveto{\pgfqpoint{2.597526in}{2.124751in}}{\pgfqpoint{2.593993in}{2.123288in}}{\pgfqpoint{2.591389in}{2.120683in}}%
\pgfpathcurveto{\pgfqpoint{2.588784in}{2.118079in}}{\pgfqpoint{2.587321in}{2.114546in}}{\pgfqpoint{2.587321in}{2.110862in}}%
\pgfpathcurveto{\pgfqpoint{2.587321in}{2.107179in}}{\pgfqpoint{2.588784in}{2.103646in}}{\pgfqpoint{2.591389in}{2.101041in}}%
\pgfpathcurveto{\pgfqpoint{2.593993in}{2.098437in}}{\pgfqpoint{2.597526in}{2.096973in}}{\pgfqpoint{2.601209in}{2.096973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.579010}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.579010}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600285in}{2.096593in}}%
\pgfpathcurveto{\pgfqpoint{2.603968in}{2.096593in}}{\pgfqpoint{2.607501in}{2.098056in}}{\pgfqpoint{2.610106in}{2.100661in}}%
\pgfpathcurveto{\pgfqpoint{2.612710in}{2.103266in}}{\pgfqpoint{2.614174in}{2.106799in}}{\pgfqpoint{2.614174in}{2.110482in}}%
\pgfpathcurveto{\pgfqpoint{2.614174in}{2.114165in}}{\pgfqpoint{2.612710in}{2.117698in}}{\pgfqpoint{2.610106in}{2.120303in}}%
\pgfpathcurveto{\pgfqpoint{2.607501in}{2.122907in}}{\pgfqpoint{2.603968in}{2.124371in}}{\pgfqpoint{2.600285in}{2.124371in}}%
\pgfpathcurveto{\pgfqpoint{2.596602in}{2.124371in}}{\pgfqpoint{2.593069in}{2.122907in}}{\pgfqpoint{2.590464in}{2.120303in}}%
\pgfpathcurveto{\pgfqpoint{2.587860in}{2.117698in}}{\pgfqpoint{2.586396in}{2.114165in}}{\pgfqpoint{2.586396in}{2.110482in}}%
\pgfpathcurveto{\pgfqpoint{2.586396in}{2.106799in}}{\pgfqpoint{2.587860in}{2.103266in}}{\pgfqpoint{2.590464in}{2.100661in}}%
\pgfpathcurveto{\pgfqpoint{2.593069in}{2.098056in}}{\pgfqpoint{2.596602in}{2.096593in}}{\pgfqpoint{2.600285in}{2.096593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.579772}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.579772}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469427in}{2.174641in}}%
\pgfpathcurveto{\pgfqpoint{2.473110in}{2.174641in}}{\pgfqpoint{2.476643in}{2.176104in}}{\pgfqpoint{2.479248in}{2.178709in}}%
\pgfpathcurveto{\pgfqpoint{2.481852in}{2.181313in}}{\pgfqpoint{2.483316in}{2.184846in}}{\pgfqpoint{2.483316in}{2.188530in}}%
\pgfpathcurveto{\pgfqpoint{2.483316in}{2.192213in}}{\pgfqpoint{2.481852in}{2.195746in}}{\pgfqpoint{2.479248in}{2.198351in}}%
\pgfpathcurveto{\pgfqpoint{2.476643in}{2.200955in}}{\pgfqpoint{2.473110in}{2.202419in}}{\pgfqpoint{2.469427in}{2.202419in}}%
\pgfpathcurveto{\pgfqpoint{2.465744in}{2.202419in}}{\pgfqpoint{2.462210in}{2.200955in}}{\pgfqpoint{2.459606in}{2.198351in}}%
\pgfpathcurveto{\pgfqpoint{2.457001in}{2.195746in}}{\pgfqpoint{2.455538in}{2.192213in}}{\pgfqpoint{2.455538in}{2.188530in}}%
\pgfpathcurveto{\pgfqpoint{2.455538in}{2.184846in}}{\pgfqpoint{2.457001in}{2.181313in}}{\pgfqpoint{2.459606in}{2.178709in}}%
\pgfpathcurveto{\pgfqpoint{2.462210in}{2.176104in}}{\pgfqpoint{2.465744in}{2.174641in}}{\pgfqpoint{2.469427in}{2.174641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758539,0.832787,0.958408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.583348}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758539,0.832787,0.958408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.583348}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122818in}{1.729826in}}%
\pgfpathcurveto{\pgfqpoint{2.126502in}{1.729826in}}{\pgfqpoint{2.130035in}{1.731290in}}{\pgfqpoint{2.132639in}{1.733894in}}%
\pgfpathcurveto{\pgfqpoint{2.135244in}{1.736499in}}{\pgfqpoint{2.136707in}{1.740032in}}{\pgfqpoint{2.136707in}{1.743715in}}%
\pgfpathcurveto{\pgfqpoint{2.136707in}{1.747398in}}{\pgfqpoint{2.135244in}{1.750931in}}{\pgfqpoint{2.132639in}{1.753536in}}%
\pgfpathcurveto{\pgfqpoint{2.130035in}{1.756140in}}{\pgfqpoint{2.126502in}{1.757604in}}{\pgfqpoint{2.122818in}{1.757604in}}%
\pgfpathcurveto{\pgfqpoint{2.119135in}{1.757604in}}{\pgfqpoint{2.115602in}{1.756140in}}{\pgfqpoint{2.112997in}{1.753536in}}%
\pgfpathcurveto{\pgfqpoint{2.110393in}{1.750931in}}{\pgfqpoint{2.108929in}{1.747398in}}{\pgfqpoint{2.108929in}{1.743715in}}%
\pgfpathcurveto{\pgfqpoint{2.108929in}{1.740032in}}{\pgfqpoint{2.110393in}{1.736499in}}{\pgfqpoint{2.112997in}{1.733894in}}%
\pgfpathcurveto{\pgfqpoint{2.115602in}{1.731290in}}{\pgfqpoint{2.119135in}{1.729826in}}{\pgfqpoint{2.122818in}{1.729826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.585004}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.585004}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486758in}{2.182944in}}%
\pgfpathcurveto{\pgfqpoint{2.490441in}{2.182944in}}{\pgfqpoint{2.493974in}{2.184407in}}{\pgfqpoint{2.496579in}{2.187012in}}%
\pgfpathcurveto{\pgfqpoint{2.499184in}{2.189616in}}{\pgfqpoint{2.500647in}{2.193149in}}{\pgfqpoint{2.500647in}{2.196833in}}%
\pgfpathcurveto{\pgfqpoint{2.500647in}{2.200516in}}{\pgfqpoint{2.499184in}{2.204049in}}{\pgfqpoint{2.496579in}{2.206654in}}%
\pgfpathcurveto{\pgfqpoint{2.493974in}{2.209258in}}{\pgfqpoint{2.490441in}{2.210722in}}{\pgfqpoint{2.486758in}{2.210722in}}%
\pgfpathcurveto{\pgfqpoint{2.483075in}{2.210722in}}{\pgfqpoint{2.479542in}{2.209258in}}{\pgfqpoint{2.476937in}{2.206654in}}%
\pgfpathcurveto{\pgfqpoint{2.474333in}{2.204049in}}{\pgfqpoint{2.472869in}{2.200516in}}{\pgfqpoint{2.472869in}{2.196833in}}%
\pgfpathcurveto{\pgfqpoint{2.472869in}{2.193149in}}{\pgfqpoint{2.474333in}{2.189616in}}{\pgfqpoint{2.476937in}{2.187012in}}%
\pgfpathcurveto{\pgfqpoint{2.479542in}{2.184407in}}{\pgfqpoint{2.483075in}{2.182944in}}{\pgfqpoint{2.486758in}{2.182944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.586418}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.586418}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609300in}{2.138415in}}%
\pgfpathcurveto{\pgfqpoint{2.612983in}{2.138415in}}{\pgfqpoint{2.616516in}{2.139878in}}{\pgfqpoint{2.619121in}{2.142483in}}%
\pgfpathcurveto{\pgfqpoint{2.621725in}{2.145087in}}{\pgfqpoint{2.623189in}{2.148620in}}{\pgfqpoint{2.623189in}{2.152304in}}%
\pgfpathcurveto{\pgfqpoint{2.623189in}{2.155987in}}{\pgfqpoint{2.621725in}{2.159520in}}{\pgfqpoint{2.619121in}{2.162125in}}%
\pgfpathcurveto{\pgfqpoint{2.616516in}{2.164729in}}{\pgfqpoint{2.612983in}{2.166193in}}{\pgfqpoint{2.609300in}{2.166193in}}%
\pgfpathcurveto{\pgfqpoint{2.605617in}{2.166193in}}{\pgfqpoint{2.602084in}{2.164729in}}{\pgfqpoint{2.599479in}{2.162125in}}%
\pgfpathcurveto{\pgfqpoint{2.596874in}{2.159520in}}{\pgfqpoint{2.595411in}{2.155987in}}{\pgfqpoint{2.595411in}{2.152304in}}%
\pgfpathcurveto{\pgfqpoint{2.595411in}{2.148620in}}{\pgfqpoint{2.596874in}{2.145087in}}{\pgfqpoint{2.599479in}{2.142483in}}%
\pgfpathcurveto{\pgfqpoint{2.602084in}{2.139878in}}{\pgfqpoint{2.605617in}{2.138415in}}{\pgfqpoint{2.609300in}{2.138415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.586909}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.586909}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462957in}{2.195411in}}%
\pgfpathcurveto{\pgfqpoint{2.466641in}{2.195411in}}{\pgfqpoint{2.470174in}{2.196875in}}{\pgfqpoint{2.472778in}{2.199479in}}%
\pgfpathcurveto{\pgfqpoint{2.475383in}{2.202084in}}{\pgfqpoint{2.476846in}{2.205617in}}{\pgfqpoint{2.476846in}{2.209300in}}%
\pgfpathcurveto{\pgfqpoint{2.476846in}{2.212983in}}{\pgfqpoint{2.475383in}{2.216516in}}{\pgfqpoint{2.472778in}{2.219121in}}%
\pgfpathcurveto{\pgfqpoint{2.470174in}{2.221726in}}{\pgfqpoint{2.466641in}{2.223189in}}{\pgfqpoint{2.462957in}{2.223189in}}%
\pgfpathcurveto{\pgfqpoint{2.459274in}{2.223189in}}{\pgfqpoint{2.455741in}{2.221726in}}{\pgfqpoint{2.453137in}{2.219121in}}%
\pgfpathcurveto{\pgfqpoint{2.450532in}{2.216516in}}{\pgfqpoint{2.449069in}{2.212983in}}{\pgfqpoint{2.449069in}{2.209300in}}%
\pgfpathcurveto{\pgfqpoint{2.449069in}{2.205617in}}{\pgfqpoint{2.450532in}{2.202084in}}{\pgfqpoint{2.453137in}{2.199479in}}%
\pgfpathcurveto{\pgfqpoint{2.455741in}{2.196875in}}{\pgfqpoint{2.459274in}{2.195411in}}{\pgfqpoint{2.462957in}{2.195411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763363,0.835092,0.955658}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.593810}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.763363,0.835092,0.955658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.593810}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320328in}{1.720469in}}%
\pgfpathcurveto{\pgfqpoint{2.324011in}{1.720469in}}{\pgfqpoint{2.327544in}{1.721932in}}{\pgfqpoint{2.330149in}{1.724537in}}%
\pgfpathcurveto{\pgfqpoint{2.332753in}{1.727141in}}{\pgfqpoint{2.334217in}{1.730674in}}{\pgfqpoint{2.334217in}{1.734358in}}%
\pgfpathcurveto{\pgfqpoint{2.334217in}{1.738041in}}{\pgfqpoint{2.332753in}{1.741574in}}{\pgfqpoint{2.330149in}{1.744179in}}%
\pgfpathcurveto{\pgfqpoint{2.327544in}{1.746783in}}{\pgfqpoint{2.324011in}{1.748247in}}{\pgfqpoint{2.320328in}{1.748247in}}%
\pgfpathcurveto{\pgfqpoint{2.316644in}{1.748247in}}{\pgfqpoint{2.313111in}{1.746783in}}{\pgfqpoint{2.310507in}{1.744179in}}%
\pgfpathcurveto{\pgfqpoint{2.307902in}{1.741574in}}{\pgfqpoint{2.306439in}{1.738041in}}{\pgfqpoint{2.306439in}{1.734358in}}%
\pgfpathcurveto{\pgfqpoint{2.306439in}{1.730674in}}{\pgfqpoint{2.307902in}{1.727141in}}{\pgfqpoint{2.310507in}{1.724537in}}%
\pgfpathcurveto{\pgfqpoint{2.313111in}{1.721932in}}{\pgfqpoint{2.316644in}{1.720469in}}{\pgfqpoint{2.320328in}{1.720469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.594643}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.594643}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482550in}{2.203617in}}%
\pgfpathcurveto{\pgfqpoint{2.486234in}{2.203617in}}{\pgfqpoint{2.489767in}{2.205080in}}{\pgfqpoint{2.492371in}{2.207685in}}%
\pgfpathcurveto{\pgfqpoint{2.494976in}{2.210289in}}{\pgfqpoint{2.496439in}{2.213822in}}{\pgfqpoint{2.496439in}{2.217506in}}%
\pgfpathcurveto{\pgfqpoint{2.496439in}{2.221189in}}{\pgfqpoint{2.494976in}{2.224722in}}{\pgfqpoint{2.492371in}{2.227327in}}%
\pgfpathcurveto{\pgfqpoint{2.489767in}{2.229931in}}{\pgfqpoint{2.486234in}{2.231395in}}{\pgfqpoint{2.482550in}{2.231395in}}%
\pgfpathcurveto{\pgfqpoint{2.478867in}{2.231395in}}{\pgfqpoint{2.475334in}{2.229931in}}{\pgfqpoint{2.472729in}{2.227327in}}%
\pgfpathcurveto{\pgfqpoint{2.470125in}{2.224722in}}{\pgfqpoint{2.468661in}{2.221189in}}{\pgfqpoint{2.468661in}{2.217506in}}%
\pgfpathcurveto{\pgfqpoint{2.468661in}{2.213822in}}{\pgfqpoint{2.470125in}{2.210289in}}{\pgfqpoint{2.472729in}{2.207685in}}%
\pgfpathcurveto{\pgfqpoint{2.475334in}{2.205080in}}{\pgfqpoint{2.478867in}{2.203617in}}{\pgfqpoint{2.482550in}{2.203617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902849,0.844796,0.811970}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.597367}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902849,0.844796,0.811970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.597367}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602256in}{2.148665in}}%
\pgfpathcurveto{\pgfqpoint{2.605939in}{2.148665in}}{\pgfqpoint{2.609472in}{2.150128in}}{\pgfqpoint{2.612077in}{2.152733in}}%
\pgfpathcurveto{\pgfqpoint{2.614681in}{2.155337in}}{\pgfqpoint{2.616144in}{2.158870in}}{\pgfqpoint{2.616144in}{2.162554in}}%
\pgfpathcurveto{\pgfqpoint{2.616144in}{2.166237in}}{\pgfqpoint{2.614681in}{2.169770in}}{\pgfqpoint{2.612077in}{2.172375in}}%
\pgfpathcurveto{\pgfqpoint{2.609472in}{2.174979in}}{\pgfqpoint{2.605939in}{2.176443in}}{\pgfqpoint{2.602256in}{2.176443in}}%
\pgfpathcurveto{\pgfqpoint{2.598572in}{2.176443in}}{\pgfqpoint{2.595039in}{2.174979in}}{\pgfqpoint{2.592435in}{2.172375in}}%
\pgfpathcurveto{\pgfqpoint{2.589830in}{2.169770in}}{\pgfqpoint{2.588367in}{2.166237in}}{\pgfqpoint{2.588367in}{2.162554in}}%
\pgfpathcurveto{\pgfqpoint{2.588367in}{2.158870in}}{\pgfqpoint{2.589830in}{2.155337in}}{\pgfqpoint{2.592435in}{2.152733in}}%
\pgfpathcurveto{\pgfqpoint{2.595039in}{2.150128in}}{\pgfqpoint{2.598572in}{2.148665in}}{\pgfqpoint{2.602256in}{2.148665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786721,0.844807,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.598693}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786721,0.844807,0.939810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.598693}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121859in}{1.783467in}}%
\pgfpathcurveto{\pgfqpoint{2.125543in}{1.783467in}}{\pgfqpoint{2.129076in}{1.784930in}}{\pgfqpoint{2.131680in}{1.787535in}}%
\pgfpathcurveto{\pgfqpoint{2.134285in}{1.790139in}}{\pgfqpoint{2.135748in}{1.793672in}}{\pgfqpoint{2.135748in}{1.797355in}}%
\pgfpathcurveto{\pgfqpoint{2.135748in}{1.801039in}}{\pgfqpoint{2.134285in}{1.804572in}}{\pgfqpoint{2.131680in}{1.807176in}}%
\pgfpathcurveto{\pgfqpoint{2.129076in}{1.809781in}}{\pgfqpoint{2.125543in}{1.811244in}}{\pgfqpoint{2.121859in}{1.811244in}}%
\pgfpathcurveto{\pgfqpoint{2.118176in}{1.811244in}}{\pgfqpoint{2.114643in}{1.809781in}}{\pgfqpoint{2.112038in}{1.807176in}}%
\pgfpathcurveto{\pgfqpoint{2.109434in}{1.804572in}}{\pgfqpoint{2.107970in}{1.801039in}}{\pgfqpoint{2.107970in}{1.797355in}}%
\pgfpathcurveto{\pgfqpoint{2.107970in}{1.793672in}}{\pgfqpoint{2.109434in}{1.790139in}}{\pgfqpoint{2.112038in}{1.787535in}}%
\pgfpathcurveto{\pgfqpoint{2.114643in}{1.784930in}}{\pgfqpoint{2.118176in}{1.783467in}}{\pgfqpoint{2.121859in}{1.783467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.599119}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.599119}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603163in}{2.157929in}}%
\pgfpathcurveto{\pgfqpoint{2.606846in}{2.157929in}}{\pgfqpoint{2.610379in}{2.159392in}}{\pgfqpoint{2.612984in}{2.161996in}}%
\pgfpathcurveto{\pgfqpoint{2.615588in}{2.164601in}}{\pgfqpoint{2.617052in}{2.168134in}}{\pgfqpoint{2.617052in}{2.171817in}}%
\pgfpathcurveto{\pgfqpoint{2.617052in}{2.175501in}}{\pgfqpoint{2.615588in}{2.179034in}}{\pgfqpoint{2.612984in}{2.181638in}}%
\pgfpathcurveto{\pgfqpoint{2.610379in}{2.184243in}}{\pgfqpoint{2.606846in}{2.185706in}}{\pgfqpoint{2.603163in}{2.185706in}}%
\pgfpathcurveto{\pgfqpoint{2.599479in}{2.185706in}}{\pgfqpoint{2.595946in}{2.184243in}}{\pgfqpoint{2.593342in}{2.181638in}}%
\pgfpathcurveto{\pgfqpoint{2.590737in}{2.179034in}}{\pgfqpoint{2.589274in}{2.175501in}}{\pgfqpoint{2.589274in}{2.171817in}}%
\pgfpathcurveto{\pgfqpoint{2.589274in}{2.168134in}}{\pgfqpoint{2.590737in}{2.164601in}}{\pgfqpoint{2.593342in}{2.161996in}}%
\pgfpathcurveto{\pgfqpoint{2.595946in}{2.159392in}}{\pgfqpoint{2.599479in}{2.157929in}}{\pgfqpoint{2.603163in}{2.157929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933221,0.815557,0.753151}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.603043}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933221,0.815557,0.753151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.603043}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460962in}{2.262818in}}%
\pgfpathcurveto{\pgfqpoint{2.464645in}{2.262818in}}{\pgfqpoint{2.468178in}{2.264282in}}{\pgfqpoint{2.470783in}{2.266886in}}%
\pgfpathcurveto{\pgfqpoint{2.473387in}{2.269491in}}{\pgfqpoint{2.474851in}{2.273024in}}{\pgfqpoint{2.474851in}{2.276707in}}%
\pgfpathcurveto{\pgfqpoint{2.474851in}{2.280390in}}{\pgfqpoint{2.473387in}{2.283923in}}{\pgfqpoint{2.470783in}{2.286528in}}%
\pgfpathcurveto{\pgfqpoint{2.468178in}{2.289133in}}{\pgfqpoint{2.464645in}{2.290596in}}{\pgfqpoint{2.460962in}{2.290596in}}%
\pgfpathcurveto{\pgfqpoint{2.457278in}{2.290596in}}{\pgfqpoint{2.453745in}{2.289133in}}{\pgfqpoint{2.451141in}{2.286528in}}%
\pgfpathcurveto{\pgfqpoint{2.448536in}{2.283923in}}{\pgfqpoint{2.447073in}{2.280390in}}{\pgfqpoint{2.447073in}{2.276707in}}%
\pgfpathcurveto{\pgfqpoint{2.447073in}{2.273024in}}{\pgfqpoint{2.448536in}{2.269491in}}{\pgfqpoint{2.451141in}{2.266886in}}%
\pgfpathcurveto{\pgfqpoint{2.453745in}{2.264282in}}{\pgfqpoint{2.457278in}{2.262818in}}{\pgfqpoint{2.460962in}{2.262818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925563,0.825517,0.771136}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.603813}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925563,0.825517,0.771136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.603813}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463298in}{2.224609in}}%
\pgfpathcurveto{\pgfqpoint{2.466982in}{2.224609in}}{\pgfqpoint{2.470515in}{2.226072in}}{\pgfqpoint{2.473119in}{2.228677in}}%
\pgfpathcurveto{\pgfqpoint{2.475724in}{2.231281in}}{\pgfqpoint{2.477187in}{2.234814in}}{\pgfqpoint{2.477187in}{2.238498in}}%
\pgfpathcurveto{\pgfqpoint{2.477187in}{2.242181in}}{\pgfqpoint{2.475724in}{2.245714in}}{\pgfqpoint{2.473119in}{2.248319in}}%
\pgfpathcurveto{\pgfqpoint{2.470515in}{2.250923in}}{\pgfqpoint{2.466982in}{2.252386in}}{\pgfqpoint{2.463298in}{2.252386in}}%
\pgfpathcurveto{\pgfqpoint{2.459615in}{2.252386in}}{\pgfqpoint{2.456082in}{2.250923in}}{\pgfqpoint{2.453477in}{2.248319in}}%
\pgfpathcurveto{\pgfqpoint{2.450873in}{2.245714in}}{\pgfqpoint{2.449409in}{2.242181in}}{\pgfqpoint{2.449409in}{2.238498in}}%
\pgfpathcurveto{\pgfqpoint{2.449409in}{2.234814in}}{\pgfqpoint{2.450873in}{2.231281in}}{\pgfqpoint{2.453477in}{2.228677in}}%
\pgfpathcurveto{\pgfqpoint{2.456082in}{2.226072in}}{\pgfqpoint{2.459615in}{2.224609in}}{\pgfqpoint{2.463298in}{2.224609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.605210}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.605210}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598093in}{2.169012in}}%
\pgfpathcurveto{\pgfqpoint{2.601776in}{2.169012in}}{\pgfqpoint{2.605309in}{2.170475in}}{\pgfqpoint{2.607914in}{2.173080in}}%
\pgfpathcurveto{\pgfqpoint{2.610518in}{2.175684in}}{\pgfqpoint{2.611982in}{2.179217in}}{\pgfqpoint{2.611982in}{2.182901in}}%
\pgfpathcurveto{\pgfqpoint{2.611982in}{2.186584in}}{\pgfqpoint{2.610518in}{2.190117in}}{\pgfqpoint{2.607914in}{2.192722in}}%
\pgfpathcurveto{\pgfqpoint{2.605309in}{2.195326in}}{\pgfqpoint{2.601776in}{2.196790in}}{\pgfqpoint{2.598093in}{2.196790in}}%
\pgfpathcurveto{\pgfqpoint{2.594410in}{2.196790in}}{\pgfqpoint{2.590877in}{2.195326in}}{\pgfqpoint{2.588272in}{2.192722in}}%
\pgfpathcurveto{\pgfqpoint{2.585667in}{2.190117in}}{\pgfqpoint{2.584204in}{2.186584in}}{\pgfqpoint{2.584204in}{2.182901in}}%
\pgfpathcurveto{\pgfqpoint{2.584204in}{2.179217in}}{\pgfqpoint{2.585667in}{2.175684in}}{\pgfqpoint{2.588272in}{2.173080in}}%
\pgfpathcurveto{\pgfqpoint{2.590877in}{2.170475in}}{\pgfqpoint{2.594410in}{2.169012in}}{\pgfqpoint{2.598093in}{2.169012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608580}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.608580}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630226in}{2.199984in}}%
\pgfpathcurveto{\pgfqpoint{2.633909in}{2.199984in}}{\pgfqpoint{2.637442in}{2.201448in}}{\pgfqpoint{2.640047in}{2.204052in}}%
\pgfpathcurveto{\pgfqpoint{2.642651in}{2.206657in}}{\pgfqpoint{2.644115in}{2.210190in}}{\pgfqpoint{2.644115in}{2.213873in}}%
\pgfpathcurveto{\pgfqpoint{2.644115in}{2.217557in}}{\pgfqpoint{2.642651in}{2.221090in}}{\pgfqpoint{2.640047in}{2.223694in}}%
\pgfpathcurveto{\pgfqpoint{2.637442in}{2.226299in}}{\pgfqpoint{2.633909in}{2.227762in}}{\pgfqpoint{2.630226in}{2.227762in}}%
\pgfpathcurveto{\pgfqpoint{2.626542in}{2.227762in}}{\pgfqpoint{2.623009in}{2.226299in}}{\pgfqpoint{2.620405in}{2.223694in}}%
\pgfpathcurveto{\pgfqpoint{2.617800in}{2.221090in}}{\pgfqpoint{2.616337in}{2.217557in}}{\pgfqpoint{2.616337in}{2.213873in}}%
\pgfpathcurveto{\pgfqpoint{2.616337in}{2.210190in}}{\pgfqpoint{2.617800in}{2.206657in}}{\pgfqpoint{2.620405in}{2.204052in}}%
\pgfpathcurveto{\pgfqpoint{2.623009in}{2.201448in}}{\pgfqpoint{2.626542in}{2.199984in}}{\pgfqpoint{2.630226in}{2.199984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.610418}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.610418}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127511in}{1.867854in}}%
\pgfpathcurveto{\pgfqpoint{2.131194in}{1.867854in}}{\pgfqpoint{2.134727in}{1.869318in}}{\pgfqpoint{2.137332in}{1.871922in}}%
\pgfpathcurveto{\pgfqpoint{2.139936in}{1.874527in}}{\pgfqpoint{2.141400in}{1.878060in}}{\pgfqpoint{2.141400in}{1.881743in}}%
\pgfpathcurveto{\pgfqpoint{2.141400in}{1.885426in}}{\pgfqpoint{2.139936in}{1.888959in}}{\pgfqpoint{2.137332in}{1.891564in}}%
\pgfpathcurveto{\pgfqpoint{2.134727in}{1.894168in}}{\pgfqpoint{2.131194in}{1.895632in}}{\pgfqpoint{2.127511in}{1.895632in}}%
\pgfpathcurveto{\pgfqpoint{2.123827in}{1.895632in}}{\pgfqpoint{2.120294in}{1.894168in}}{\pgfqpoint{2.117690in}{1.891564in}}%
\pgfpathcurveto{\pgfqpoint{2.115085in}{1.888959in}}{\pgfqpoint{2.113622in}{1.885426in}}{\pgfqpoint{2.113622in}{1.881743in}}%
\pgfpathcurveto{\pgfqpoint{2.113622in}{1.878060in}}{\pgfqpoint{2.115085in}{1.874527in}}{\pgfqpoint{2.117690in}{1.871922in}}%
\pgfpathcurveto{\pgfqpoint{2.120294in}{1.869318in}}{\pgfqpoint{2.123827in}{1.867854in}}{\pgfqpoint{2.127511in}{1.867854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.614261}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.614261}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472467in}{2.261356in}}%
\pgfpathcurveto{\pgfqpoint{2.476151in}{2.261356in}}{\pgfqpoint{2.479684in}{2.262819in}}{\pgfqpoint{2.482288in}{2.265423in}}%
\pgfpathcurveto{\pgfqpoint{2.484893in}{2.268028in}}{\pgfqpoint{2.486356in}{2.271561in}}{\pgfqpoint{2.486356in}{2.275244in}}%
\pgfpathcurveto{\pgfqpoint{2.486356in}{2.278928in}}{\pgfqpoint{2.484893in}{2.282461in}}{\pgfqpoint{2.482288in}{2.285065in}}%
\pgfpathcurveto{\pgfqpoint{2.479684in}{2.287670in}}{\pgfqpoint{2.476151in}{2.289133in}}{\pgfqpoint{2.472467in}{2.289133in}}%
\pgfpathcurveto{\pgfqpoint{2.468784in}{2.289133in}}{\pgfqpoint{2.465251in}{2.287670in}}{\pgfqpoint{2.462646in}{2.285065in}}%
\pgfpathcurveto{\pgfqpoint{2.460042in}{2.282461in}}{\pgfqpoint{2.458578in}{2.278928in}}{\pgfqpoint{2.458578in}{2.275244in}}%
\pgfpathcurveto{\pgfqpoint{2.458578in}{2.271561in}}{\pgfqpoint{2.460042in}{2.268028in}}{\pgfqpoint{2.462646in}{2.265423in}}%
\pgfpathcurveto{\pgfqpoint{2.465251in}{2.262819in}}{\pgfqpoint{2.468784in}{2.261356in}}{\pgfqpoint{2.472467in}{2.261356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800601,0.850358,0.930008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.614290}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800601,0.850358,0.930008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.614290}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325017in}{1.808065in}}%
\pgfpathcurveto{\pgfqpoint{2.328701in}{1.808065in}}{\pgfqpoint{2.332234in}{1.809529in}}{\pgfqpoint{2.334838in}{1.812133in}}%
\pgfpathcurveto{\pgfqpoint{2.337443in}{1.814738in}}{\pgfqpoint{2.338906in}{1.818271in}}{\pgfqpoint{2.338906in}{1.821954in}}%
\pgfpathcurveto{\pgfqpoint{2.338906in}{1.825638in}}{\pgfqpoint{2.337443in}{1.829171in}}{\pgfqpoint{2.334838in}{1.831775in}}%
\pgfpathcurveto{\pgfqpoint{2.332234in}{1.834380in}}{\pgfqpoint{2.328701in}{1.835843in}}{\pgfqpoint{2.325017in}{1.835843in}}%
\pgfpathcurveto{\pgfqpoint{2.321334in}{1.835843in}}{\pgfqpoint{2.317801in}{1.834380in}}{\pgfqpoint{2.315196in}{1.831775in}}%
\pgfpathcurveto{\pgfqpoint{2.312592in}{1.829171in}}{\pgfqpoint{2.311128in}{1.825638in}}{\pgfqpoint{2.311128in}{1.821954in}}%
\pgfpathcurveto{\pgfqpoint{2.311128in}{1.818271in}}{\pgfqpoint{2.312592in}{1.814738in}}{\pgfqpoint{2.315196in}{1.812133in}}%
\pgfpathcurveto{\pgfqpoint{2.317801in}{1.809529in}}{\pgfqpoint{2.321334in}{1.808065in}}{\pgfqpoint{2.325017in}{1.808065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.619275}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.619275}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615022in}{2.276949in}}%
\pgfpathcurveto{\pgfqpoint{2.618706in}{2.276949in}}{\pgfqpoint{2.622239in}{2.278412in}}{\pgfqpoint{2.624843in}{2.281017in}}%
\pgfpathcurveto{\pgfqpoint{2.627448in}{2.283622in}}{\pgfqpoint{2.628911in}{2.287155in}}{\pgfqpoint{2.628911in}{2.290838in}}%
\pgfpathcurveto{\pgfqpoint{2.628911in}{2.294521in}}{\pgfqpoint{2.627448in}{2.298054in}}{\pgfqpoint{2.624843in}{2.300659in}}%
\pgfpathcurveto{\pgfqpoint{2.622239in}{2.303263in}}{\pgfqpoint{2.618706in}{2.304727in}}{\pgfqpoint{2.615022in}{2.304727in}}%
\pgfpathcurveto{\pgfqpoint{2.611339in}{2.304727in}}{\pgfqpoint{2.607806in}{2.303263in}}{\pgfqpoint{2.605201in}{2.300659in}}%
\pgfpathcurveto{\pgfqpoint{2.602597in}{2.298054in}}{\pgfqpoint{2.601133in}{2.294521in}}{\pgfqpoint{2.601133in}{2.290838in}}%
\pgfpathcurveto{\pgfqpoint{2.601133in}{2.287155in}}{\pgfqpoint{2.602597in}{2.283622in}}{\pgfqpoint{2.605201in}{2.281017in}}%
\pgfpathcurveto{\pgfqpoint{2.607806in}{2.278412in}}{\pgfqpoint{2.611339in}{2.276949in}}{\pgfqpoint{2.615022in}{2.276949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933221,0.815557,0.753151}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.619778}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933221,0.815557,0.753151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.619778}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585772in}{2.244111in}}%
\pgfpathcurveto{\pgfqpoint{2.589455in}{2.244111in}}{\pgfqpoint{2.592988in}{2.245575in}}{\pgfqpoint{2.595593in}{2.248179in}}%
\pgfpathcurveto{\pgfqpoint{2.598198in}{2.250784in}}{\pgfqpoint{2.599661in}{2.254317in}}{\pgfqpoint{2.599661in}{2.258000in}}%
\pgfpathcurveto{\pgfqpoint{2.599661in}{2.261683in}}{\pgfqpoint{2.598198in}{2.265216in}}{\pgfqpoint{2.595593in}{2.267821in}}%
\pgfpathcurveto{\pgfqpoint{2.592988in}{2.270425in}}{\pgfqpoint{2.589455in}{2.271889in}}{\pgfqpoint{2.585772in}{2.271889in}}%
\pgfpathcurveto{\pgfqpoint{2.582089in}{2.271889in}}{\pgfqpoint{2.578556in}{2.270425in}}{\pgfqpoint{2.575951in}{2.267821in}}%
\pgfpathcurveto{\pgfqpoint{2.573347in}{2.265216in}}{\pgfqpoint{2.571883in}{2.261683in}}{\pgfqpoint{2.571883in}{2.258000in}}%
\pgfpathcurveto{\pgfqpoint{2.571883in}{2.254317in}}{\pgfqpoint{2.573347in}{2.250784in}}{\pgfqpoint{2.575951in}{2.248179in}}%
\pgfpathcurveto{\pgfqpoint{2.578556in}{2.245575in}}{\pgfqpoint{2.582089in}{2.244111in}}{\pgfqpoint{2.585772in}{2.244111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.620018}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.620018}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369382in}{1.895447in}}%
\pgfpathcurveto{\pgfqpoint{2.373065in}{1.895447in}}{\pgfqpoint{2.376598in}{1.896910in}}{\pgfqpoint{2.379203in}{1.899515in}}%
\pgfpathcurveto{\pgfqpoint{2.381807in}{1.902119in}}{\pgfqpoint{2.383271in}{1.905652in}}{\pgfqpoint{2.383271in}{1.909336in}}%
\pgfpathcurveto{\pgfqpoint{2.383271in}{1.913019in}}{\pgfqpoint{2.381807in}{1.916552in}}{\pgfqpoint{2.379203in}{1.919157in}}%
\pgfpathcurveto{\pgfqpoint{2.376598in}{1.921761in}}{\pgfqpoint{2.373065in}{1.923225in}}{\pgfqpoint{2.369382in}{1.923225in}}%
\pgfpathcurveto{\pgfqpoint{2.365698in}{1.923225in}}{\pgfqpoint{2.362165in}{1.921761in}}{\pgfqpoint{2.359561in}{1.919157in}}%
\pgfpathcurveto{\pgfqpoint{2.356956in}{1.916552in}}{\pgfqpoint{2.355493in}{1.913019in}}{\pgfqpoint{2.355493in}{1.909336in}}%
\pgfpathcurveto{\pgfqpoint{2.355493in}{1.905652in}}{\pgfqpoint{2.356956in}{1.902119in}}{\pgfqpoint{2.359561in}{1.899515in}}%
\pgfpathcurveto{\pgfqpoint{2.362165in}{1.896910in}}{\pgfqpoint{2.365698in}{1.895447in}}{\pgfqpoint{2.369382in}{1.895447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.621576}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.621576}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634653in}{2.226113in}}%
\pgfpathcurveto{\pgfqpoint{2.638337in}{2.226113in}}{\pgfqpoint{2.641870in}{2.227576in}}{\pgfqpoint{2.644474in}{2.230181in}}%
\pgfpathcurveto{\pgfqpoint{2.647079in}{2.232785in}}{\pgfqpoint{2.648542in}{2.236318in}}{\pgfqpoint{2.648542in}{2.240002in}}%
\pgfpathcurveto{\pgfqpoint{2.648542in}{2.243685in}}{\pgfqpoint{2.647079in}{2.247218in}}{\pgfqpoint{2.644474in}{2.249822in}}%
\pgfpathcurveto{\pgfqpoint{2.641870in}{2.252427in}}{\pgfqpoint{2.638337in}{2.253890in}}{\pgfqpoint{2.634653in}{2.253890in}}%
\pgfpathcurveto{\pgfqpoint{2.630970in}{2.253890in}}{\pgfqpoint{2.627437in}{2.252427in}}{\pgfqpoint{2.624832in}{2.249822in}}%
\pgfpathcurveto{\pgfqpoint{2.622228in}{2.247218in}}{\pgfqpoint{2.620764in}{2.243685in}}{\pgfqpoint{2.620764in}{2.240002in}}%
\pgfpathcurveto{\pgfqpoint{2.620764in}{2.236318in}}{\pgfqpoint{2.622228in}{2.232785in}}{\pgfqpoint{2.624832in}{2.230181in}}%
\pgfpathcurveto{\pgfqpoint{2.627437in}{2.227576in}}{\pgfqpoint{2.630970in}{2.226113in}}{\pgfqpoint{2.634653in}{2.226113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.622094}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.622094}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476447in}{2.361273in}}%
\pgfpathcurveto{\pgfqpoint{2.480130in}{2.361273in}}{\pgfqpoint{2.483663in}{2.362737in}}{\pgfqpoint{2.486268in}{2.365341in}}%
\pgfpathcurveto{\pgfqpoint{2.488872in}{2.367946in}}{\pgfqpoint{2.490336in}{2.371479in}}{\pgfqpoint{2.490336in}{2.375162in}}%
\pgfpathcurveto{\pgfqpoint{2.490336in}{2.378846in}}{\pgfqpoint{2.488872in}{2.382379in}}{\pgfqpoint{2.486268in}{2.384983in}}%
\pgfpathcurveto{\pgfqpoint{2.483663in}{2.387588in}}{\pgfqpoint{2.480130in}{2.389051in}}{\pgfqpoint{2.476447in}{2.389051in}}%
\pgfpathcurveto{\pgfqpoint{2.472764in}{2.389051in}}{\pgfqpoint{2.469231in}{2.387588in}}{\pgfqpoint{2.466626in}{2.384983in}}%
\pgfpathcurveto{\pgfqpoint{2.464021in}{2.382379in}}{\pgfqpoint{2.462558in}{2.378846in}}{\pgfqpoint{2.462558in}{2.375162in}}%
\pgfpathcurveto{\pgfqpoint{2.462558in}{2.371479in}}{\pgfqpoint{2.464021in}{2.367946in}}{\pgfqpoint{2.466626in}{2.365341in}}%
\pgfpathcurveto{\pgfqpoint{2.469231in}{2.362737in}}{\pgfqpoint{2.472764in}{2.361273in}}{\pgfqpoint{2.476447in}{2.361273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.623183}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.623183}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444746in}{2.274457in}}%
\pgfpathcurveto{\pgfqpoint{2.448430in}{2.274457in}}{\pgfqpoint{2.451963in}{2.275920in}}{\pgfqpoint{2.454567in}{2.278525in}}%
\pgfpathcurveto{\pgfqpoint{2.457172in}{2.281129in}}{\pgfqpoint{2.458635in}{2.284662in}}{\pgfqpoint{2.458635in}{2.288345in}}%
\pgfpathcurveto{\pgfqpoint{2.458635in}{2.292029in}}{\pgfqpoint{2.457172in}{2.295562in}}{\pgfqpoint{2.454567in}{2.298166in}}%
\pgfpathcurveto{\pgfqpoint{2.451963in}{2.300771in}}{\pgfqpoint{2.448430in}{2.302234in}}{\pgfqpoint{2.444746in}{2.302234in}}%
\pgfpathcurveto{\pgfqpoint{2.441063in}{2.302234in}}{\pgfqpoint{2.437530in}{2.300771in}}{\pgfqpoint{2.434925in}{2.298166in}}%
\pgfpathcurveto{\pgfqpoint{2.432321in}{2.295562in}}{\pgfqpoint{2.430857in}{2.292029in}}{\pgfqpoint{2.430857in}{2.288345in}}%
\pgfpathcurveto{\pgfqpoint{2.430857in}{2.284662in}}{\pgfqpoint{2.432321in}{2.281129in}}{\pgfqpoint{2.434925in}{2.278525in}}%
\pgfpathcurveto{\pgfqpoint{2.437530in}{2.275920in}}{\pgfqpoint{2.441063in}{2.274457in}}{\pgfqpoint{2.444746in}{2.274457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.624595}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.624595}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161785in}{1.935337in}}%
\pgfpathcurveto{\pgfqpoint{2.165468in}{1.935337in}}{\pgfqpoint{2.169001in}{1.936800in}}{\pgfqpoint{2.171605in}{1.939405in}}%
\pgfpathcurveto{\pgfqpoint{2.174210in}{1.942009in}}{\pgfqpoint{2.175673in}{1.945542in}}{\pgfqpoint{2.175673in}{1.949225in}}%
\pgfpathcurveto{\pgfqpoint{2.175673in}{1.952909in}}{\pgfqpoint{2.174210in}{1.956442in}}{\pgfqpoint{2.171605in}{1.959046in}}%
\pgfpathcurveto{\pgfqpoint{2.169001in}{1.961651in}}{\pgfqpoint{2.165468in}{1.963114in}}{\pgfqpoint{2.161785in}{1.963114in}}%
\pgfpathcurveto{\pgfqpoint{2.158101in}{1.963114in}}{\pgfqpoint{2.154568in}{1.961651in}}{\pgfqpoint{2.151964in}{1.959046in}}%
\pgfpathcurveto{\pgfqpoint{2.149359in}{1.956442in}}{\pgfqpoint{2.147896in}{1.952909in}}{\pgfqpoint{2.147896in}{1.949225in}}%
\pgfpathcurveto{\pgfqpoint{2.147896in}{1.945542in}}{\pgfqpoint{2.149359in}{1.942009in}}{\pgfqpoint{2.151964in}{1.939405in}}%
\pgfpathcurveto{\pgfqpoint{2.154568in}{1.936800in}}{\pgfqpoint{2.158101in}{1.935337in}}{\pgfqpoint{2.161785in}{1.935337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.632643}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.632643}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431296in}{2.307906in}}%
\pgfpathcurveto{\pgfqpoint{2.434980in}{2.307906in}}{\pgfqpoint{2.438513in}{2.309370in}}{\pgfqpoint{2.441117in}{2.311974in}}%
\pgfpathcurveto{\pgfqpoint{2.443722in}{2.314579in}}{\pgfqpoint{2.445185in}{2.318112in}}{\pgfqpoint{2.445185in}{2.321795in}}%
\pgfpathcurveto{\pgfqpoint{2.445185in}{2.325478in}}{\pgfqpoint{2.443722in}{2.329011in}}{\pgfqpoint{2.441117in}{2.331616in}}%
\pgfpathcurveto{\pgfqpoint{2.438513in}{2.334220in}}{\pgfqpoint{2.434980in}{2.335684in}}{\pgfqpoint{2.431296in}{2.335684in}}%
\pgfpathcurveto{\pgfqpoint{2.427613in}{2.335684in}}{\pgfqpoint{2.424080in}{2.334220in}}{\pgfqpoint{2.421475in}{2.331616in}}%
\pgfpathcurveto{\pgfqpoint{2.418871in}{2.329011in}}{\pgfqpoint{2.417407in}{2.325478in}}{\pgfqpoint{2.417407in}{2.321795in}}%
\pgfpathcurveto{\pgfqpoint{2.417407in}{2.318112in}}{\pgfqpoint{2.418871in}{2.314579in}}{\pgfqpoint{2.421475in}{2.311974in}}%
\pgfpathcurveto{\pgfqpoint{2.424080in}{2.309370in}}{\pgfqpoint{2.427613in}{2.307906in}}{\pgfqpoint{2.431296in}{2.307906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.637991}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.637991}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591467in}{2.340191in}}%
\pgfpathcurveto{\pgfqpoint{2.595150in}{2.340191in}}{\pgfqpoint{2.598683in}{2.341655in}}{\pgfqpoint{2.601288in}{2.344259in}}%
\pgfpathcurveto{\pgfqpoint{2.603892in}{2.346864in}}{\pgfqpoint{2.605356in}{2.350397in}}{\pgfqpoint{2.605356in}{2.354080in}}%
\pgfpathcurveto{\pgfqpoint{2.605356in}{2.357764in}}{\pgfqpoint{2.603892in}{2.361297in}}{\pgfqpoint{2.601288in}{2.363901in}}%
\pgfpathcurveto{\pgfqpoint{2.598683in}{2.366506in}}{\pgfqpoint{2.595150in}{2.367969in}}{\pgfqpoint{2.591467in}{2.367969in}}%
\pgfpathcurveto{\pgfqpoint{2.587783in}{2.367969in}}{\pgfqpoint{2.584250in}{2.366506in}}{\pgfqpoint{2.581646in}{2.363901in}}%
\pgfpathcurveto{\pgfqpoint{2.579041in}{2.361297in}}{\pgfqpoint{2.577578in}{2.357764in}}{\pgfqpoint{2.577578in}{2.354080in}}%
\pgfpathcurveto{\pgfqpoint{2.577578in}{2.350397in}}{\pgfqpoint{2.579041in}{2.346864in}}{\pgfqpoint{2.581646in}{2.344259in}}%
\pgfpathcurveto{\pgfqpoint{2.584250in}{2.341655in}}{\pgfqpoint{2.587783in}{2.340191in}}{\pgfqpoint{2.591467in}{2.340191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.638653}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.638653}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454449in}{2.424220in}}%
\pgfpathcurveto{\pgfqpoint{2.458133in}{2.424220in}}{\pgfqpoint{2.461666in}{2.425683in}}{\pgfqpoint{2.464270in}{2.428288in}}%
\pgfpathcurveto{\pgfqpoint{2.466875in}{2.430893in}}{\pgfqpoint{2.468338in}{2.434426in}}{\pgfqpoint{2.468338in}{2.438109in}}%
\pgfpathcurveto{\pgfqpoint{2.468338in}{2.441792in}}{\pgfqpoint{2.466875in}{2.445325in}}{\pgfqpoint{2.464270in}{2.447930in}}%
\pgfpathcurveto{\pgfqpoint{2.461666in}{2.450534in}}{\pgfqpoint{2.458133in}{2.451998in}}{\pgfqpoint{2.454449in}{2.451998in}}%
\pgfpathcurveto{\pgfqpoint{2.450766in}{2.451998in}}{\pgfqpoint{2.447233in}{2.450534in}}{\pgfqpoint{2.444628in}{2.447930in}}%
\pgfpathcurveto{\pgfqpoint{2.442024in}{2.445325in}}{\pgfqpoint{2.440560in}{2.441792in}}{\pgfqpoint{2.440560in}{2.438109in}}%
\pgfpathcurveto{\pgfqpoint{2.440560in}{2.434426in}}{\pgfqpoint{2.442024in}{2.430893in}}{\pgfqpoint{2.444628in}{2.428288in}}%
\pgfpathcurveto{\pgfqpoint{2.447233in}{2.425683in}}{\pgfqpoint{2.450766in}{2.424220in}}{\pgfqpoint{2.454449in}{2.424220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.638959}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.638959}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629031in}{2.321714in}}%
\pgfpathcurveto{\pgfqpoint{2.632714in}{2.321714in}}{\pgfqpoint{2.636247in}{2.323178in}}{\pgfqpoint{2.638851in}{2.325782in}}%
\pgfpathcurveto{\pgfqpoint{2.641456in}{2.328387in}}{\pgfqpoint{2.642919in}{2.331920in}}{\pgfqpoint{2.642919in}{2.335603in}}%
\pgfpathcurveto{\pgfqpoint{2.642919in}{2.339286in}}{\pgfqpoint{2.641456in}{2.342819in}}{\pgfqpoint{2.638851in}{2.345424in}}%
\pgfpathcurveto{\pgfqpoint{2.636247in}{2.348028in}}{\pgfqpoint{2.632714in}{2.349492in}}{\pgfqpoint{2.629031in}{2.349492in}}%
\pgfpathcurveto{\pgfqpoint{2.625347in}{2.349492in}}{\pgfqpoint{2.621814in}{2.348028in}}{\pgfqpoint{2.619210in}{2.345424in}}%
\pgfpathcurveto{\pgfqpoint{2.616605in}{2.342819in}}{\pgfqpoint{2.615142in}{2.339286in}}{\pgfqpoint{2.615142in}{2.335603in}}%
\pgfpathcurveto{\pgfqpoint{2.615142in}{2.331920in}}{\pgfqpoint{2.616605in}{2.328387in}}{\pgfqpoint{2.619210in}{2.325782in}}%
\pgfpathcurveto{\pgfqpoint{2.621814in}{2.323178in}}{\pgfqpoint{2.625347in}{2.321714in}}{\pgfqpoint{2.629031in}{2.321714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.641875}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.641875}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597568in}{2.371436in}}%
\pgfpathcurveto{\pgfqpoint{2.601251in}{2.371436in}}{\pgfqpoint{2.604784in}{2.372899in}}{\pgfqpoint{2.607389in}{2.375503in}}%
\pgfpathcurveto{\pgfqpoint{2.609994in}{2.378108in}}{\pgfqpoint{2.611457in}{2.381641in}}{\pgfqpoint{2.611457in}{2.385324in}}%
\pgfpathcurveto{\pgfqpoint{2.611457in}{2.389008in}}{\pgfqpoint{2.609994in}{2.392541in}}{\pgfqpoint{2.607389in}{2.395145in}}%
\pgfpathcurveto{\pgfqpoint{2.604784in}{2.397750in}}{\pgfqpoint{2.601251in}{2.399213in}}{\pgfqpoint{2.597568in}{2.399213in}}%
\pgfpathcurveto{\pgfqpoint{2.593885in}{2.399213in}}{\pgfqpoint{2.590352in}{2.397750in}}{\pgfqpoint{2.587747in}{2.395145in}}%
\pgfpathcurveto{\pgfqpoint{2.585143in}{2.392541in}}{\pgfqpoint{2.583679in}{2.389008in}}{\pgfqpoint{2.583679in}{2.385324in}}%
\pgfpathcurveto{\pgfqpoint{2.583679in}{2.381641in}}{\pgfqpoint{2.585143in}{2.378108in}}{\pgfqpoint{2.587747in}{2.375503in}}%
\pgfpathcurveto{\pgfqpoint{2.590352in}{2.372899in}}{\pgfqpoint{2.593885in}{2.371436in}}{\pgfqpoint{2.597568in}{2.371436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643924}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.643924}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371609in}{1.973527in}}%
\pgfpathcurveto{\pgfqpoint{2.375293in}{1.973527in}}{\pgfqpoint{2.378826in}{1.974991in}}{\pgfqpoint{2.381430in}{1.977595in}}%
\pgfpathcurveto{\pgfqpoint{2.384035in}{1.980200in}}{\pgfqpoint{2.385498in}{1.983733in}}{\pgfqpoint{2.385498in}{1.987416in}}%
\pgfpathcurveto{\pgfqpoint{2.385498in}{1.991100in}}{\pgfqpoint{2.384035in}{1.994633in}}{\pgfqpoint{2.381430in}{1.997237in}}%
\pgfpathcurveto{\pgfqpoint{2.378826in}{1.999842in}}{\pgfqpoint{2.375293in}{2.001305in}}{\pgfqpoint{2.371609in}{2.001305in}}%
\pgfpathcurveto{\pgfqpoint{2.367926in}{2.001305in}}{\pgfqpoint{2.364393in}{1.999842in}}{\pgfqpoint{2.361788in}{1.997237in}}%
\pgfpathcurveto{\pgfqpoint{2.359184in}{1.994633in}}{\pgfqpoint{2.357720in}{1.991100in}}{\pgfqpoint{2.357720in}{1.987416in}}%
\pgfpathcurveto{\pgfqpoint{2.357720in}{1.983733in}}{\pgfqpoint{2.359184in}{1.980200in}}{\pgfqpoint{2.361788in}{1.977595in}}%
\pgfpathcurveto{\pgfqpoint{2.364393in}{1.974991in}}{\pgfqpoint{2.367926in}{1.973527in}}{\pgfqpoint{2.371609in}{1.973527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.649670}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.649670}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411409in}{2.347021in}}%
\pgfpathcurveto{\pgfqpoint{2.415092in}{2.347021in}}{\pgfqpoint{2.418625in}{2.348485in}}{\pgfqpoint{2.421229in}{2.351089in}}%
\pgfpathcurveto{\pgfqpoint{2.423834in}{2.353694in}}{\pgfqpoint{2.425297in}{2.357227in}}{\pgfqpoint{2.425297in}{2.360910in}}%
\pgfpathcurveto{\pgfqpoint{2.425297in}{2.364594in}}{\pgfqpoint{2.423834in}{2.368127in}}{\pgfqpoint{2.421229in}{2.370731in}}%
\pgfpathcurveto{\pgfqpoint{2.418625in}{2.373336in}}{\pgfqpoint{2.415092in}{2.374799in}}{\pgfqpoint{2.411409in}{2.374799in}}%
\pgfpathcurveto{\pgfqpoint{2.407725in}{2.374799in}}{\pgfqpoint{2.404192in}{2.373336in}}{\pgfqpoint{2.401588in}{2.370731in}}%
\pgfpathcurveto{\pgfqpoint{2.398983in}{2.368127in}}{\pgfqpoint{2.397520in}{2.364594in}}{\pgfqpoint{2.397520in}{2.360910in}}%
\pgfpathcurveto{\pgfqpoint{2.397520in}{2.357227in}}{\pgfqpoint{2.398983in}{2.353694in}}{\pgfqpoint{2.401588in}{2.351089in}}%
\pgfpathcurveto{\pgfqpoint{2.404192in}{2.348485in}}{\pgfqpoint{2.407725in}{2.347021in}}{\pgfqpoint{2.411409in}{2.347021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.656155}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.656155}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617970in}{2.370821in}}%
\pgfpathcurveto{\pgfqpoint{2.621654in}{2.370821in}}{\pgfqpoint{2.625187in}{2.372284in}}{\pgfqpoint{2.627791in}{2.374889in}}%
\pgfpathcurveto{\pgfqpoint{2.630396in}{2.377494in}}{\pgfqpoint{2.631859in}{2.381027in}}{\pgfqpoint{2.631859in}{2.384710in}}%
\pgfpathcurveto{\pgfqpoint{2.631859in}{2.388393in}}{\pgfqpoint{2.630396in}{2.391926in}}{\pgfqpoint{2.627791in}{2.394531in}}%
\pgfpathcurveto{\pgfqpoint{2.625187in}{2.397135in}}{\pgfqpoint{2.621654in}{2.398599in}}{\pgfqpoint{2.617970in}{2.398599in}}%
\pgfpathcurveto{\pgfqpoint{2.614287in}{2.398599in}}{\pgfqpoint{2.610754in}{2.397135in}}{\pgfqpoint{2.608150in}{2.394531in}}%
\pgfpathcurveto{\pgfqpoint{2.605545in}{2.391926in}}{\pgfqpoint{2.604082in}{2.388393in}}{\pgfqpoint{2.604082in}{2.384710in}}%
\pgfpathcurveto{\pgfqpoint{2.604082in}{2.381027in}}{\pgfqpoint{2.605545in}{2.377494in}}{\pgfqpoint{2.608150in}{2.374889in}}%
\pgfpathcurveto{\pgfqpoint{2.610754in}{2.372284in}}{\pgfqpoint{2.614287in}{2.370821in}}{\pgfqpoint{2.617970in}{2.370821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.657582}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.657582}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452439in}{2.504920in}}%
\pgfpathcurveto{\pgfqpoint{2.456122in}{2.504920in}}{\pgfqpoint{2.459655in}{2.506384in}}{\pgfqpoint{2.462260in}{2.508988in}}%
\pgfpathcurveto{\pgfqpoint{2.464864in}{2.511593in}}{\pgfqpoint{2.466328in}{2.515126in}}{\pgfqpoint{2.466328in}{2.518809in}}%
\pgfpathcurveto{\pgfqpoint{2.466328in}{2.522492in}}{\pgfqpoint{2.464864in}{2.526025in}}{\pgfqpoint{2.462260in}{2.528630in}}%
\pgfpathcurveto{\pgfqpoint{2.459655in}{2.531234in}}{\pgfqpoint{2.456122in}{2.532698in}}{\pgfqpoint{2.452439in}{2.532698in}}%
\pgfpathcurveto{\pgfqpoint{2.448755in}{2.532698in}}{\pgfqpoint{2.445222in}{2.531234in}}{\pgfqpoint{2.442618in}{2.528630in}}%
\pgfpathcurveto{\pgfqpoint{2.440013in}{2.526025in}}{\pgfqpoint{2.438550in}{2.522492in}}{\pgfqpoint{2.438550in}{2.518809in}}%
\pgfpathcurveto{\pgfqpoint{2.438550in}{2.515126in}}{\pgfqpoint{2.440013in}{2.511593in}}{\pgfqpoint{2.442618in}{2.508988in}}%
\pgfpathcurveto{\pgfqpoint{2.445222in}{2.506384in}}{\pgfqpoint{2.448755in}{2.504920in}}{\pgfqpoint{2.452439in}{2.504920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.658286}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.658286}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604427in}{2.392281in}}%
\pgfpathcurveto{\pgfqpoint{2.608110in}{2.392281in}}{\pgfqpoint{2.611643in}{2.393745in}}{\pgfqpoint{2.614248in}{2.396349in}}%
\pgfpathcurveto{\pgfqpoint{2.616852in}{2.398954in}}{\pgfqpoint{2.618316in}{2.402487in}}{\pgfqpoint{2.618316in}{2.406170in}}%
\pgfpathcurveto{\pgfqpoint{2.618316in}{2.409853in}}{\pgfqpoint{2.616852in}{2.413386in}}{\pgfqpoint{2.614248in}{2.415991in}}%
\pgfpathcurveto{\pgfqpoint{2.611643in}{2.418595in}}{\pgfqpoint{2.608110in}{2.420059in}}{\pgfqpoint{2.604427in}{2.420059in}}%
\pgfpathcurveto{\pgfqpoint{2.600743in}{2.420059in}}{\pgfqpoint{2.597210in}{2.418595in}}{\pgfqpoint{2.594606in}{2.415991in}}%
\pgfpathcurveto{\pgfqpoint{2.592001in}{2.413386in}}{\pgfqpoint{2.590538in}{2.409853in}}{\pgfqpoint{2.590538in}{2.406170in}}%
\pgfpathcurveto{\pgfqpoint{2.590538in}{2.402487in}}{\pgfqpoint{2.592001in}{2.398954in}}{\pgfqpoint{2.594606in}{2.396349in}}%
\pgfpathcurveto{\pgfqpoint{2.597210in}{2.393745in}}{\pgfqpoint{2.600743in}{2.392281in}}{\pgfqpoint{2.604427in}{2.392281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.658881}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.658881}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603823in}{2.406430in}}%
\pgfpathcurveto{\pgfqpoint{2.607507in}{2.406430in}}{\pgfqpoint{2.611040in}{2.407893in}}{\pgfqpoint{2.613644in}{2.410498in}}%
\pgfpathcurveto{\pgfqpoint{2.616249in}{2.413102in}}{\pgfqpoint{2.617712in}{2.416635in}}{\pgfqpoint{2.617712in}{2.420319in}}%
\pgfpathcurveto{\pgfqpoint{2.617712in}{2.424002in}}{\pgfqpoint{2.616249in}{2.427535in}}{\pgfqpoint{2.613644in}{2.430140in}}%
\pgfpathcurveto{\pgfqpoint{2.611040in}{2.432744in}}{\pgfqpoint{2.607507in}{2.434208in}}{\pgfqpoint{2.603823in}{2.434208in}}%
\pgfpathcurveto{\pgfqpoint{2.600140in}{2.434208in}}{\pgfqpoint{2.596607in}{2.432744in}}{\pgfqpoint{2.594002in}{2.430140in}}%
\pgfpathcurveto{\pgfqpoint{2.591398in}{2.427535in}}{\pgfqpoint{2.589934in}{2.424002in}}{\pgfqpoint{2.589934in}{2.420319in}}%
\pgfpathcurveto{\pgfqpoint{2.589934in}{2.416635in}}{\pgfqpoint{2.591398in}{2.413102in}}{\pgfqpoint{2.594002in}{2.410498in}}%
\pgfpathcurveto{\pgfqpoint{2.596607in}{2.407893in}}{\pgfqpoint{2.600140in}{2.406430in}}{\pgfqpoint{2.603823in}{2.406430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.660147}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.660147}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395597in}{2.056191in}}%
\pgfpathcurveto{\pgfqpoint{2.399281in}{2.056191in}}{\pgfqpoint{2.402814in}{2.057654in}}{\pgfqpoint{2.405418in}{2.060259in}}%
\pgfpathcurveto{\pgfqpoint{2.408023in}{2.062863in}}{\pgfqpoint{2.409486in}{2.066396in}}{\pgfqpoint{2.409486in}{2.070080in}}%
\pgfpathcurveto{\pgfqpoint{2.409486in}{2.073763in}}{\pgfqpoint{2.408023in}{2.077296in}}{\pgfqpoint{2.405418in}{2.079900in}}%
\pgfpathcurveto{\pgfqpoint{2.402814in}{2.082505in}}{\pgfqpoint{2.399281in}{2.083968in}}{\pgfqpoint{2.395597in}{2.083968in}}%
\pgfpathcurveto{\pgfqpoint{2.391914in}{2.083968in}}{\pgfqpoint{2.388381in}{2.082505in}}{\pgfqpoint{2.385776in}{2.079900in}}%
\pgfpathcurveto{\pgfqpoint{2.383172in}{2.077296in}}{\pgfqpoint{2.381709in}{2.073763in}}{\pgfqpoint{2.381709in}{2.070080in}}%
\pgfpathcurveto{\pgfqpoint{2.381709in}{2.066396in}}{\pgfqpoint{2.383172in}{2.062863in}}{\pgfqpoint{2.385776in}{2.060259in}}%
\pgfpathcurveto{\pgfqpoint{2.388381in}{2.057654in}}{\pgfqpoint{2.391914in}{2.056191in}}{\pgfqpoint{2.395597in}{2.056191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902849,0.844796,0.811970}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.662094}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902849,0.844796,0.811970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.662094}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145757in}{2.068864in}}%
\pgfpathcurveto{\pgfqpoint{2.149441in}{2.068864in}}{\pgfqpoint{2.152974in}{2.070327in}}{\pgfqpoint{2.155578in}{2.072931in}}%
\pgfpathcurveto{\pgfqpoint{2.158183in}{2.075536in}}{\pgfqpoint{2.159646in}{2.079069in}}{\pgfqpoint{2.159646in}{2.082752in}}%
\pgfpathcurveto{\pgfqpoint{2.159646in}{2.086436in}}{\pgfqpoint{2.158183in}{2.089969in}}{\pgfqpoint{2.155578in}{2.092573in}}%
\pgfpathcurveto{\pgfqpoint{2.152974in}{2.095178in}}{\pgfqpoint{2.149441in}{2.096641in}}{\pgfqpoint{2.145757in}{2.096641in}}%
\pgfpathcurveto{\pgfqpoint{2.142074in}{2.096641in}}{\pgfqpoint{2.138541in}{2.095178in}}{\pgfqpoint{2.135937in}{2.092573in}}%
\pgfpathcurveto{\pgfqpoint{2.133332in}{2.089969in}}{\pgfqpoint{2.131869in}{2.086436in}}{\pgfqpoint{2.131869in}{2.082752in}}%
\pgfpathcurveto{\pgfqpoint{2.131869in}{2.079069in}}{\pgfqpoint{2.133332in}{2.075536in}}{\pgfqpoint{2.135937in}{2.072931in}}%
\pgfpathcurveto{\pgfqpoint{2.138541in}{2.070327in}}{\pgfqpoint{2.142074in}{2.068864in}}{\pgfqpoint{2.145757in}{2.068864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.662336}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.662336}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408714in}{2.410947in}}%
\pgfpathcurveto{\pgfqpoint{2.412397in}{2.410947in}}{\pgfqpoint{2.415930in}{2.412411in}}{\pgfqpoint{2.418535in}{2.415015in}}%
\pgfpathcurveto{\pgfqpoint{2.421139in}{2.417620in}}{\pgfqpoint{2.422603in}{2.421153in}}{\pgfqpoint{2.422603in}{2.424836in}}%
\pgfpathcurveto{\pgfqpoint{2.422603in}{2.428520in}}{\pgfqpoint{2.421139in}{2.432053in}}{\pgfqpoint{2.418535in}{2.434657in}}%
\pgfpathcurveto{\pgfqpoint{2.415930in}{2.437262in}}{\pgfqpoint{2.412397in}{2.438725in}}{\pgfqpoint{2.408714in}{2.438725in}}%
\pgfpathcurveto{\pgfqpoint{2.405031in}{2.438725in}}{\pgfqpoint{2.401498in}{2.437262in}}{\pgfqpoint{2.398893in}{2.434657in}}%
\pgfpathcurveto{\pgfqpoint{2.396289in}{2.432053in}}{\pgfqpoint{2.394825in}{2.428520in}}{\pgfqpoint{2.394825in}{2.424836in}}%
\pgfpathcurveto{\pgfqpoint{2.394825in}{2.421153in}}{\pgfqpoint{2.396289in}{2.417620in}}{\pgfqpoint{2.398893in}{2.415015in}}%
\pgfpathcurveto{\pgfqpoint{2.401498in}{2.412411in}}{\pgfqpoint{2.405031in}{2.410947in}}{\pgfqpoint{2.408714in}{2.410947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.662405}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.662405}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139911in}{2.015413in}}%
\pgfpathcurveto{\pgfqpoint{2.143594in}{2.015413in}}{\pgfqpoint{2.147127in}{2.016877in}}{\pgfqpoint{2.149732in}{2.019481in}}%
\pgfpathcurveto{\pgfqpoint{2.152336in}{2.022086in}}{\pgfqpoint{2.153800in}{2.025619in}}{\pgfqpoint{2.153800in}{2.029302in}}%
\pgfpathcurveto{\pgfqpoint{2.153800in}{2.032986in}}{\pgfqpoint{2.152336in}{2.036519in}}{\pgfqpoint{2.149732in}{2.039123in}}%
\pgfpathcurveto{\pgfqpoint{2.147127in}{2.041728in}}{\pgfqpoint{2.143594in}{2.043191in}}{\pgfqpoint{2.139911in}{2.043191in}}%
\pgfpathcurveto{\pgfqpoint{2.136228in}{2.043191in}}{\pgfqpoint{2.132694in}{2.041728in}}{\pgfqpoint{2.130090in}{2.039123in}}%
\pgfpathcurveto{\pgfqpoint{2.127485in}{2.036519in}}{\pgfqpoint{2.126022in}{2.032986in}}{\pgfqpoint{2.126022in}{2.029302in}}%
\pgfpathcurveto{\pgfqpoint{2.126022in}{2.025619in}}{\pgfqpoint{2.127485in}{2.022086in}}{\pgfqpoint{2.130090in}{2.019481in}}%
\pgfpathcurveto{\pgfqpoint{2.132694in}{2.016877in}}{\pgfqpoint{2.136228in}{2.015413in}}{\pgfqpoint{2.139911in}{2.015413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.665166}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.665166}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627317in}{2.438872in}}%
\pgfpathcurveto{\pgfqpoint{2.631000in}{2.438872in}}{\pgfqpoint{2.634533in}{2.440336in}}{\pgfqpoint{2.637138in}{2.442940in}}%
\pgfpathcurveto{\pgfqpoint{2.639742in}{2.445545in}}{\pgfqpoint{2.641206in}{2.449078in}}{\pgfqpoint{2.641206in}{2.452761in}}%
\pgfpathcurveto{\pgfqpoint{2.641206in}{2.456445in}}{\pgfqpoint{2.639742in}{2.459978in}}{\pgfqpoint{2.637138in}{2.462582in}}%
\pgfpathcurveto{\pgfqpoint{2.634533in}{2.465187in}}{\pgfqpoint{2.631000in}{2.466650in}}{\pgfqpoint{2.627317in}{2.466650in}}%
\pgfpathcurveto{\pgfqpoint{2.623634in}{2.466650in}}{\pgfqpoint{2.620101in}{2.465187in}}{\pgfqpoint{2.617496in}{2.462582in}}%
\pgfpathcurveto{\pgfqpoint{2.614891in}{2.459978in}}{\pgfqpoint{2.613428in}{2.456445in}}{\pgfqpoint{2.613428in}{2.452761in}}%
\pgfpathcurveto{\pgfqpoint{2.613428in}{2.449078in}}{\pgfqpoint{2.614891in}{2.445545in}}{\pgfqpoint{2.617496in}{2.442940in}}%
\pgfpathcurveto{\pgfqpoint{2.620101in}{2.440336in}}{\pgfqpoint{2.623634in}{2.438872in}}{\pgfqpoint{2.627317in}{2.438872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666687}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.666687}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394303in}{2.420498in}}%
\pgfpathcurveto{\pgfqpoint{2.397986in}{2.420498in}}{\pgfqpoint{2.401519in}{2.421962in}}{\pgfqpoint{2.404124in}{2.424566in}}%
\pgfpathcurveto{\pgfqpoint{2.406728in}{2.427171in}}{\pgfqpoint{2.408192in}{2.430704in}}{\pgfqpoint{2.408192in}{2.434387in}}%
\pgfpathcurveto{\pgfqpoint{2.408192in}{2.438071in}}{\pgfqpoint{2.406728in}{2.441604in}}{\pgfqpoint{2.404124in}{2.444208in}}%
\pgfpathcurveto{\pgfqpoint{2.401519in}{2.446813in}}{\pgfqpoint{2.397986in}{2.448276in}}{\pgfqpoint{2.394303in}{2.448276in}}%
\pgfpathcurveto{\pgfqpoint{2.390619in}{2.448276in}}{\pgfqpoint{2.387086in}{2.446813in}}{\pgfqpoint{2.384482in}{2.444208in}}%
\pgfpathcurveto{\pgfqpoint{2.381877in}{2.441604in}}{\pgfqpoint{2.380414in}{2.438071in}}{\pgfqpoint{2.380414in}{2.434387in}}%
\pgfpathcurveto{\pgfqpoint{2.380414in}{2.430704in}}{\pgfqpoint{2.381877in}{2.427171in}}{\pgfqpoint{2.384482in}{2.424566in}}%
\pgfpathcurveto{\pgfqpoint{2.387086in}{2.421962in}}{\pgfqpoint{2.390619in}{2.420498in}}{\pgfqpoint{2.394303in}{2.420498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.669421}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.669421}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405971in}{2.106769in}}%
\pgfpathcurveto{\pgfqpoint{2.409654in}{2.106769in}}{\pgfqpoint{2.413187in}{2.108232in}}{\pgfqpoint{2.415792in}{2.110836in}}%
\pgfpathcurveto{\pgfqpoint{2.418396in}{2.113441in}}{\pgfqpoint{2.419860in}{2.116974in}}{\pgfqpoint{2.419860in}{2.120657in}}%
\pgfpathcurveto{\pgfqpoint{2.419860in}{2.124341in}}{\pgfqpoint{2.418396in}{2.127874in}}{\pgfqpoint{2.415792in}{2.130478in}}%
\pgfpathcurveto{\pgfqpoint{2.413187in}{2.133083in}}{\pgfqpoint{2.409654in}{2.134546in}}{\pgfqpoint{2.405971in}{2.134546in}}%
\pgfpathcurveto{\pgfqpoint{2.402287in}{2.134546in}}{\pgfqpoint{2.398754in}{2.133083in}}{\pgfqpoint{2.396150in}{2.130478in}}%
\pgfpathcurveto{\pgfqpoint{2.393545in}{2.127874in}}{\pgfqpoint{2.392082in}{2.124341in}}{\pgfqpoint{2.392082in}{2.120657in}}%
\pgfpathcurveto{\pgfqpoint{2.392082in}{2.116974in}}{\pgfqpoint{2.393545in}{2.113441in}}{\pgfqpoint{2.396150in}{2.110836in}}%
\pgfpathcurveto{\pgfqpoint{2.398754in}{2.108232in}}{\pgfqpoint{2.402287in}{2.106769in}}{\pgfqpoint{2.405971in}{2.106769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969289,0.684982,0.568975}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.670347}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969289,0.684982,0.568975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.670347}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469391in}{2.571483in}}%
\pgfpathcurveto{\pgfqpoint{2.473074in}{2.571483in}}{\pgfqpoint{2.476607in}{2.572947in}}{\pgfqpoint{2.479212in}{2.575551in}}%
\pgfpathcurveto{\pgfqpoint{2.481816in}{2.578156in}}{\pgfqpoint{2.483280in}{2.581689in}}{\pgfqpoint{2.483280in}{2.585372in}}%
\pgfpathcurveto{\pgfqpoint{2.483280in}{2.589056in}}{\pgfqpoint{2.481816in}{2.592589in}}{\pgfqpoint{2.479212in}{2.595193in}}%
\pgfpathcurveto{\pgfqpoint{2.476607in}{2.597798in}}{\pgfqpoint{2.473074in}{2.599261in}}{\pgfqpoint{2.469391in}{2.599261in}}%
\pgfpathcurveto{\pgfqpoint{2.465707in}{2.599261in}}{\pgfqpoint{2.462174in}{2.597798in}}{\pgfqpoint{2.459570in}{2.595193in}}%
\pgfpathcurveto{\pgfqpoint{2.456965in}{2.592589in}}{\pgfqpoint{2.455502in}{2.589056in}}{\pgfqpoint{2.455502in}{2.585372in}}%
\pgfpathcurveto{\pgfqpoint{2.455502in}{2.581689in}}{\pgfqpoint{2.456965in}{2.578156in}}{\pgfqpoint{2.459570in}{2.575551in}}%
\pgfpathcurveto{\pgfqpoint{2.462174in}{2.572947in}}{\pgfqpoint{2.465707in}{2.571483in}}{\pgfqpoint{2.469391in}{2.571483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.676225}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676225}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611625in}{2.430185in}}%
\pgfpathcurveto{\pgfqpoint{2.615308in}{2.430185in}}{\pgfqpoint{2.618841in}{2.431649in}}{\pgfqpoint{2.621446in}{2.434253in}}%
\pgfpathcurveto{\pgfqpoint{2.624050in}{2.436858in}}{\pgfqpoint{2.625514in}{2.440391in}}{\pgfqpoint{2.625514in}{2.444074in}}%
\pgfpathcurveto{\pgfqpoint{2.625514in}{2.447758in}}{\pgfqpoint{2.624050in}{2.451291in}}{\pgfqpoint{2.621446in}{2.453895in}}%
\pgfpathcurveto{\pgfqpoint{2.618841in}{2.456500in}}{\pgfqpoint{2.615308in}{2.457963in}}{\pgfqpoint{2.611625in}{2.457963in}}%
\pgfpathcurveto{\pgfqpoint{2.607941in}{2.457963in}}{\pgfqpoint{2.604408in}{2.456500in}}{\pgfqpoint{2.601804in}{2.453895in}}%
\pgfpathcurveto{\pgfqpoint{2.599199in}{2.451291in}}{\pgfqpoint{2.597736in}{2.447758in}}{\pgfqpoint{2.597736in}{2.444074in}}%
\pgfpathcurveto{\pgfqpoint{2.597736in}{2.440391in}}{\pgfqpoint{2.599199in}{2.436858in}}{\pgfqpoint{2.601804in}{2.434253in}}%
\pgfpathcurveto{\pgfqpoint{2.604408in}{2.431649in}}{\pgfqpoint{2.607941in}{2.430185in}}{\pgfqpoint{2.611625in}{2.430185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.682286}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.682286}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387178in}{2.464068in}}%
\pgfpathcurveto{\pgfqpoint{2.390861in}{2.464068in}}{\pgfqpoint{2.394394in}{2.465531in}}{\pgfqpoint{2.396998in}{2.468136in}}%
\pgfpathcurveto{\pgfqpoint{2.399603in}{2.470740in}}{\pgfqpoint{2.401066in}{2.474273in}}{\pgfqpoint{2.401066in}{2.477957in}}%
\pgfpathcurveto{\pgfqpoint{2.401066in}{2.481640in}}{\pgfqpoint{2.399603in}{2.485173in}}{\pgfqpoint{2.396998in}{2.487778in}}%
\pgfpathcurveto{\pgfqpoint{2.394394in}{2.490382in}}{\pgfqpoint{2.390861in}{2.491846in}}{\pgfqpoint{2.387178in}{2.491846in}}%
\pgfpathcurveto{\pgfqpoint{2.383494in}{2.491846in}}{\pgfqpoint{2.379961in}{2.490382in}}{\pgfqpoint{2.377357in}{2.487778in}}%
\pgfpathcurveto{\pgfqpoint{2.374752in}{2.485173in}}{\pgfqpoint{2.373289in}{2.481640in}}{\pgfqpoint{2.373289in}{2.477957in}}%
\pgfpathcurveto{\pgfqpoint{2.373289in}{2.474273in}}{\pgfqpoint{2.374752in}{2.470740in}}{\pgfqpoint{2.377357in}{2.468136in}}%
\pgfpathcurveto{\pgfqpoint{2.379961in}{2.465531in}}{\pgfqpoint{2.383494in}{2.464068in}}{\pgfqpoint{2.387178in}{2.464068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.682434}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.682434}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608269in}{2.473756in}}%
\pgfpathcurveto{\pgfqpoint{2.611953in}{2.473756in}}{\pgfqpoint{2.615486in}{2.475219in}}{\pgfqpoint{2.618090in}{2.477824in}}%
\pgfpathcurveto{\pgfqpoint{2.620695in}{2.480428in}}{\pgfqpoint{2.622158in}{2.483961in}}{\pgfqpoint{2.622158in}{2.487645in}}%
\pgfpathcurveto{\pgfqpoint{2.622158in}{2.491328in}}{\pgfqpoint{2.620695in}{2.494861in}}{\pgfqpoint{2.618090in}{2.497466in}}%
\pgfpathcurveto{\pgfqpoint{2.615486in}{2.500070in}}{\pgfqpoint{2.611953in}{2.501534in}}{\pgfqpoint{2.608269in}{2.501534in}}%
\pgfpathcurveto{\pgfqpoint{2.604586in}{2.501534in}}{\pgfqpoint{2.601053in}{2.500070in}}{\pgfqpoint{2.598448in}{2.497466in}}%
\pgfpathcurveto{\pgfqpoint{2.595844in}{2.494861in}}{\pgfqpoint{2.594380in}{2.491328in}}{\pgfqpoint{2.594380in}{2.487645in}}%
\pgfpathcurveto{\pgfqpoint{2.594380in}{2.483961in}}{\pgfqpoint{2.595844in}{2.480428in}}{\pgfqpoint{2.598448in}{2.477824in}}%
\pgfpathcurveto{\pgfqpoint{2.601053in}{2.475219in}}{\pgfqpoint{2.604586in}{2.473756in}}{\pgfqpoint{2.608269in}{2.473756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933221,0.815557,0.753151}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.685538}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933221,0.815557,0.753151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.685538}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141960in}{2.163153in}}%
\pgfpathcurveto{\pgfqpoint{2.145644in}{2.163153in}}{\pgfqpoint{2.149177in}{2.164617in}}{\pgfqpoint{2.151781in}{2.167221in}}%
\pgfpathcurveto{\pgfqpoint{2.154386in}{2.169826in}}{\pgfqpoint{2.155849in}{2.173359in}}{\pgfqpoint{2.155849in}{2.177042in}}%
\pgfpathcurveto{\pgfqpoint{2.155849in}{2.180726in}}{\pgfqpoint{2.154386in}{2.184259in}}{\pgfqpoint{2.151781in}{2.186863in}}%
\pgfpathcurveto{\pgfqpoint{2.149177in}{2.189468in}}{\pgfqpoint{2.145644in}{2.190931in}}{\pgfqpoint{2.141960in}{2.190931in}}%
\pgfpathcurveto{\pgfqpoint{2.138277in}{2.190931in}}{\pgfqpoint{2.134744in}{2.189468in}}{\pgfqpoint{2.132140in}{2.186863in}}%
\pgfpathcurveto{\pgfqpoint{2.129535in}{2.184259in}}{\pgfqpoint{2.128072in}{2.180726in}}{\pgfqpoint{2.128072in}{2.177042in}}%
\pgfpathcurveto{\pgfqpoint{2.128072in}{2.173359in}}{\pgfqpoint{2.129535in}{2.169826in}}{\pgfqpoint{2.132140in}{2.167221in}}%
\pgfpathcurveto{\pgfqpoint{2.134744in}{2.164617in}}{\pgfqpoint{2.138277in}{2.163153in}}{\pgfqpoint{2.141960in}{2.163153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.689042}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.689042}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599442in}{2.496076in}}%
\pgfpathcurveto{\pgfqpoint{2.603126in}{2.496076in}}{\pgfqpoint{2.606659in}{2.497539in}}{\pgfqpoint{2.609263in}{2.500144in}}%
\pgfpathcurveto{\pgfqpoint{2.611868in}{2.502748in}}{\pgfqpoint{2.613331in}{2.506281in}}{\pgfqpoint{2.613331in}{2.509964in}}%
\pgfpathcurveto{\pgfqpoint{2.613331in}{2.513648in}}{\pgfqpoint{2.611868in}{2.517181in}}{\pgfqpoint{2.609263in}{2.519785in}}%
\pgfpathcurveto{\pgfqpoint{2.606659in}{2.522390in}}{\pgfqpoint{2.603126in}{2.523853in}}{\pgfqpoint{2.599442in}{2.523853in}}%
\pgfpathcurveto{\pgfqpoint{2.595759in}{2.523853in}}{\pgfqpoint{2.592226in}{2.522390in}}{\pgfqpoint{2.589621in}{2.519785in}}%
\pgfpathcurveto{\pgfqpoint{2.587017in}{2.517181in}}{\pgfqpoint{2.585554in}{2.513648in}}{\pgfqpoint{2.585554in}{2.509964in}}%
\pgfpathcurveto{\pgfqpoint{2.585554in}{2.506281in}}{\pgfqpoint{2.587017in}{2.502748in}}{\pgfqpoint{2.589621in}{2.500144in}}%
\pgfpathcurveto{\pgfqpoint{2.592226in}{2.497539in}}{\pgfqpoint{2.595759in}{2.496076in}}{\pgfqpoint{2.599442in}{2.496076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.691790}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.691790}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619024in}{2.527351in}}%
\pgfpathcurveto{\pgfqpoint{2.622707in}{2.527351in}}{\pgfqpoint{2.626240in}{2.528815in}}{\pgfqpoint{2.628845in}{2.531419in}}%
\pgfpathcurveto{\pgfqpoint{2.631450in}{2.534024in}}{\pgfqpoint{2.632913in}{2.537557in}}{\pgfqpoint{2.632913in}{2.541240in}}%
\pgfpathcurveto{\pgfqpoint{2.632913in}{2.544924in}}{\pgfqpoint{2.631450in}{2.548457in}}{\pgfqpoint{2.628845in}{2.551061in}}%
\pgfpathcurveto{\pgfqpoint{2.626240in}{2.553666in}}{\pgfqpoint{2.622707in}{2.555129in}}{\pgfqpoint{2.619024in}{2.555129in}}%
\pgfpathcurveto{\pgfqpoint{2.615341in}{2.555129in}}{\pgfqpoint{2.611808in}{2.553666in}}{\pgfqpoint{2.609203in}{2.551061in}}%
\pgfpathcurveto{\pgfqpoint{2.606599in}{2.548457in}}{\pgfqpoint{2.605135in}{2.544924in}}{\pgfqpoint{2.605135in}{2.541240in}}%
\pgfpathcurveto{\pgfqpoint{2.605135in}{2.537557in}}{\pgfqpoint{2.606599in}{2.534024in}}{\pgfqpoint{2.609203in}{2.531419in}}%
\pgfpathcurveto{\pgfqpoint{2.611808in}{2.528815in}}{\pgfqpoint{2.615341in}{2.527351in}}{\pgfqpoint{2.619024in}{2.527351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.692499}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.692499}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635903in}{2.492492in}}%
\pgfpathcurveto{\pgfqpoint{2.639586in}{2.492492in}}{\pgfqpoint{2.643119in}{2.493955in}}{\pgfqpoint{2.645724in}{2.496560in}}%
\pgfpathcurveto{\pgfqpoint{2.648328in}{2.499164in}}{\pgfqpoint{2.649792in}{2.502697in}}{\pgfqpoint{2.649792in}{2.506381in}}%
\pgfpathcurveto{\pgfqpoint{2.649792in}{2.510064in}}{\pgfqpoint{2.648328in}{2.513597in}}{\pgfqpoint{2.645724in}{2.516201in}}%
\pgfpathcurveto{\pgfqpoint{2.643119in}{2.518806in}}{\pgfqpoint{2.639586in}{2.520269in}}{\pgfqpoint{2.635903in}{2.520269in}}%
\pgfpathcurveto{\pgfqpoint{2.632219in}{2.520269in}}{\pgfqpoint{2.628686in}{2.518806in}}{\pgfqpoint{2.626082in}{2.516201in}}%
\pgfpathcurveto{\pgfqpoint{2.623477in}{2.513597in}}{\pgfqpoint{2.622014in}{2.510064in}}{\pgfqpoint{2.622014in}{2.506381in}}%
\pgfpathcurveto{\pgfqpoint{2.622014in}{2.502697in}}{\pgfqpoint{2.623477in}{2.499164in}}{\pgfqpoint{2.626082in}{2.496560in}}%
\pgfpathcurveto{\pgfqpoint{2.628686in}{2.493955in}}{\pgfqpoint{2.632219in}{2.492492in}}{\pgfqpoint{2.635903in}{2.492492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.693639}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.693639}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400065in}{2.525602in}}%
\pgfpathcurveto{\pgfqpoint{2.403748in}{2.525602in}}{\pgfqpoint{2.407281in}{2.527065in}}{\pgfqpoint{2.409886in}{2.529670in}}%
\pgfpathcurveto{\pgfqpoint{2.412490in}{2.532274in}}{\pgfqpoint{2.413954in}{2.535807in}}{\pgfqpoint{2.413954in}{2.539491in}}%
\pgfpathcurveto{\pgfqpoint{2.413954in}{2.543174in}}{\pgfqpoint{2.412490in}{2.546707in}}{\pgfqpoint{2.409886in}{2.549312in}}%
\pgfpathcurveto{\pgfqpoint{2.407281in}{2.551916in}}{\pgfqpoint{2.403748in}{2.553380in}}{\pgfqpoint{2.400065in}{2.553380in}}%
\pgfpathcurveto{\pgfqpoint{2.396381in}{2.553380in}}{\pgfqpoint{2.392848in}{2.551916in}}{\pgfqpoint{2.390244in}{2.549312in}}%
\pgfpathcurveto{\pgfqpoint{2.387639in}{2.546707in}}{\pgfqpoint{2.386176in}{2.543174in}}{\pgfqpoint{2.386176in}{2.539491in}}%
\pgfpathcurveto{\pgfqpoint{2.386176in}{2.535807in}}{\pgfqpoint{2.387639in}{2.532274in}}{\pgfqpoint{2.390244in}{2.529670in}}%
\pgfpathcurveto{\pgfqpoint{2.392848in}{2.527065in}}{\pgfqpoint{2.396381in}{2.525602in}}{\pgfqpoint{2.400065in}{2.525602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.697095}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.697095}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394253in}{2.187223in}}%
\pgfpathcurveto{\pgfqpoint{2.397937in}{2.187223in}}{\pgfqpoint{2.401470in}{2.188687in}}{\pgfqpoint{2.404074in}{2.191291in}}%
\pgfpathcurveto{\pgfqpoint{2.406679in}{2.193896in}}{\pgfqpoint{2.408142in}{2.197429in}}{\pgfqpoint{2.408142in}{2.201112in}}%
\pgfpathcurveto{\pgfqpoint{2.408142in}{2.204795in}}{\pgfqpoint{2.406679in}{2.208328in}}{\pgfqpoint{2.404074in}{2.210933in}}%
\pgfpathcurveto{\pgfqpoint{2.401470in}{2.213538in}}{\pgfqpoint{2.397937in}{2.215001in}}{\pgfqpoint{2.394253in}{2.215001in}}%
\pgfpathcurveto{\pgfqpoint{2.390570in}{2.215001in}}{\pgfqpoint{2.387037in}{2.213538in}}{\pgfqpoint{2.384432in}{2.210933in}}%
\pgfpathcurveto{\pgfqpoint{2.381828in}{2.208328in}}{\pgfqpoint{2.380364in}{2.204795in}}{\pgfqpoint{2.380364in}{2.201112in}}%
\pgfpathcurveto{\pgfqpoint{2.380364in}{2.197429in}}{\pgfqpoint{2.381828in}{2.193896in}}{\pgfqpoint{2.384432in}{2.191291in}}%
\pgfpathcurveto{\pgfqpoint{2.387037in}{2.188687in}}{\pgfqpoint{2.390570in}{2.187223in}}{\pgfqpoint{2.394253in}{2.187223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.699740}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.699740}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166253in}{2.209298in}}%
\pgfpathcurveto{\pgfqpoint{2.169937in}{2.209298in}}{\pgfqpoint{2.173470in}{2.210762in}}{\pgfqpoint{2.176074in}{2.213366in}}%
\pgfpathcurveto{\pgfqpoint{2.178679in}{2.215971in}}{\pgfqpoint{2.180142in}{2.219504in}}{\pgfqpoint{2.180142in}{2.223187in}}%
\pgfpathcurveto{\pgfqpoint{2.180142in}{2.226870in}}{\pgfqpoint{2.178679in}{2.230403in}}{\pgfqpoint{2.176074in}{2.233008in}}%
\pgfpathcurveto{\pgfqpoint{2.173470in}{2.235613in}}{\pgfqpoint{2.169937in}{2.237076in}}{\pgfqpoint{2.166253in}{2.237076in}}%
\pgfpathcurveto{\pgfqpoint{2.162570in}{2.237076in}}{\pgfqpoint{2.159037in}{2.235613in}}{\pgfqpoint{2.156432in}{2.233008in}}%
\pgfpathcurveto{\pgfqpoint{2.153828in}{2.230403in}}{\pgfqpoint{2.152364in}{2.226870in}}{\pgfqpoint{2.152364in}{2.223187in}}%
\pgfpathcurveto{\pgfqpoint{2.152364in}{2.219504in}}{\pgfqpoint{2.153828in}{2.215971in}}{\pgfqpoint{2.156432in}{2.213366in}}%
\pgfpathcurveto{\pgfqpoint{2.159037in}{2.210762in}}{\pgfqpoint{2.162570in}{2.209298in}}{\pgfqpoint{2.166253in}{2.209298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700097}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700097}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603647in}{2.592850in}}%
\pgfpathcurveto{\pgfqpoint{2.607330in}{2.592850in}}{\pgfqpoint{2.610863in}{2.594314in}}{\pgfqpoint{2.613468in}{2.596918in}}%
\pgfpathcurveto{\pgfqpoint{2.616072in}{2.599523in}}{\pgfqpoint{2.617536in}{2.603056in}}{\pgfqpoint{2.617536in}{2.606739in}}%
\pgfpathcurveto{\pgfqpoint{2.617536in}{2.610422in}}{\pgfqpoint{2.616072in}{2.613955in}}{\pgfqpoint{2.613468in}{2.616560in}}%
\pgfpathcurveto{\pgfqpoint{2.610863in}{2.619165in}}{\pgfqpoint{2.607330in}{2.620628in}}{\pgfqpoint{2.603647in}{2.620628in}}%
\pgfpathcurveto{\pgfqpoint{2.599964in}{2.620628in}}{\pgfqpoint{2.596431in}{2.619165in}}{\pgfqpoint{2.593826in}{2.616560in}}%
\pgfpathcurveto{\pgfqpoint{2.591221in}{2.613955in}}{\pgfqpoint{2.589758in}{2.610422in}}{\pgfqpoint{2.589758in}{2.606739in}}%
\pgfpathcurveto{\pgfqpoint{2.589758in}{2.603056in}}{\pgfqpoint{2.591221in}{2.599523in}}{\pgfqpoint{2.593826in}{2.596918in}}%
\pgfpathcurveto{\pgfqpoint{2.596431in}{2.594314in}}{\pgfqpoint{2.599964in}{2.592850in}}{\pgfqpoint{2.603647in}{2.592850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.702042}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.702042}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451209in}{2.659377in}}%
\pgfpathcurveto{\pgfqpoint{2.454893in}{2.659377in}}{\pgfqpoint{2.458426in}{2.660841in}}{\pgfqpoint{2.461030in}{2.663445in}}%
\pgfpathcurveto{\pgfqpoint{2.463635in}{2.666050in}}{\pgfqpoint{2.465098in}{2.669583in}}{\pgfqpoint{2.465098in}{2.673266in}}%
\pgfpathcurveto{\pgfqpoint{2.465098in}{2.676949in}}{\pgfqpoint{2.463635in}{2.680482in}}{\pgfqpoint{2.461030in}{2.683087in}}%
\pgfpathcurveto{\pgfqpoint{2.458426in}{2.685691in}}{\pgfqpoint{2.454893in}{2.687155in}}{\pgfqpoint{2.451209in}{2.687155in}}%
\pgfpathcurveto{\pgfqpoint{2.447526in}{2.687155in}}{\pgfqpoint{2.443993in}{2.685691in}}{\pgfqpoint{2.441388in}{2.683087in}}%
\pgfpathcurveto{\pgfqpoint{2.438784in}{2.680482in}}{\pgfqpoint{2.437320in}{2.676949in}}{\pgfqpoint{2.437320in}{2.673266in}}%
\pgfpathcurveto{\pgfqpoint{2.437320in}{2.669583in}}{\pgfqpoint{2.438784in}{2.666050in}}{\pgfqpoint{2.441388in}{2.663445in}}%
\pgfpathcurveto{\pgfqpoint{2.443993in}{2.660841in}}{\pgfqpoint{2.447526in}{2.659377in}}{\pgfqpoint{2.451209in}{2.659377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.703650}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.703650}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402205in}{2.558336in}}%
\pgfpathcurveto{\pgfqpoint{2.405889in}{2.558336in}}{\pgfqpoint{2.409422in}{2.559800in}}{\pgfqpoint{2.412026in}{2.562404in}}%
\pgfpathcurveto{\pgfqpoint{2.414631in}{2.565009in}}{\pgfqpoint{2.416094in}{2.568542in}}{\pgfqpoint{2.416094in}{2.572225in}}%
\pgfpathcurveto{\pgfqpoint{2.416094in}{2.575909in}}{\pgfqpoint{2.414631in}{2.579442in}}{\pgfqpoint{2.412026in}{2.582046in}}%
\pgfpathcurveto{\pgfqpoint{2.409422in}{2.584651in}}{\pgfqpoint{2.405889in}{2.586114in}}{\pgfqpoint{2.402205in}{2.586114in}}%
\pgfpathcurveto{\pgfqpoint{2.398522in}{2.586114in}}{\pgfqpoint{2.394989in}{2.584651in}}{\pgfqpoint{2.392385in}{2.582046in}}%
\pgfpathcurveto{\pgfqpoint{2.389780in}{2.579442in}}{\pgfqpoint{2.388317in}{2.575909in}}{\pgfqpoint{2.388317in}{2.572225in}}%
\pgfpathcurveto{\pgfqpoint{2.388317in}{2.568542in}}{\pgfqpoint{2.389780in}{2.565009in}}{\pgfqpoint{2.392385in}{2.562404in}}%
\pgfpathcurveto{\pgfqpoint{2.394989in}{2.559800in}}{\pgfqpoint{2.398522in}{2.558336in}}{\pgfqpoint{2.402205in}{2.558336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966922,0.651969,0.531997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.706471}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966922,0.651969,0.531997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.706471}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603418in}{2.607927in}}%
\pgfpathcurveto{\pgfqpoint{2.607102in}{2.607927in}}{\pgfqpoint{2.610635in}{2.609390in}}{\pgfqpoint{2.613239in}{2.611995in}}%
\pgfpathcurveto{\pgfqpoint{2.615844in}{2.614599in}}{\pgfqpoint{2.617307in}{2.618132in}}{\pgfqpoint{2.617307in}{2.621816in}}%
\pgfpathcurveto{\pgfqpoint{2.617307in}{2.625499in}}{\pgfqpoint{2.615844in}{2.629032in}}{\pgfqpoint{2.613239in}{2.631637in}}%
\pgfpathcurveto{\pgfqpoint{2.610635in}{2.634241in}}{\pgfqpoint{2.607102in}{2.635705in}}{\pgfqpoint{2.603418in}{2.635705in}}%
\pgfpathcurveto{\pgfqpoint{2.599735in}{2.635705in}}{\pgfqpoint{2.596202in}{2.634241in}}{\pgfqpoint{2.593597in}{2.631637in}}%
\pgfpathcurveto{\pgfqpoint{2.590993in}{2.629032in}}{\pgfqpoint{2.589529in}{2.625499in}}{\pgfqpoint{2.589529in}{2.621816in}}%
\pgfpathcurveto{\pgfqpoint{2.589529in}{2.618132in}}{\pgfqpoint{2.590993in}{2.614599in}}{\pgfqpoint{2.593597in}{2.611995in}}%
\pgfpathcurveto{\pgfqpoint{2.596202in}{2.609390in}}{\pgfqpoint{2.599735in}{2.607927in}}{\pgfqpoint{2.603418in}{2.607927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.709938}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.709938}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474047in}{2.694902in}}%
\pgfpathcurveto{\pgfqpoint{2.477731in}{2.694902in}}{\pgfqpoint{2.481264in}{2.696366in}}{\pgfqpoint{2.483868in}{2.698970in}}%
\pgfpathcurveto{\pgfqpoint{2.486473in}{2.701575in}}{\pgfqpoint{2.487936in}{2.705108in}}{\pgfqpoint{2.487936in}{2.708791in}}%
\pgfpathcurveto{\pgfqpoint{2.487936in}{2.712474in}}{\pgfqpoint{2.486473in}{2.716007in}}{\pgfqpoint{2.483868in}{2.718612in}}%
\pgfpathcurveto{\pgfqpoint{2.481264in}{2.721217in}}{\pgfqpoint{2.477731in}{2.722680in}}{\pgfqpoint{2.474047in}{2.722680in}}%
\pgfpathcurveto{\pgfqpoint{2.470364in}{2.722680in}}{\pgfqpoint{2.466831in}{2.721217in}}{\pgfqpoint{2.464226in}{2.718612in}}%
\pgfpathcurveto{\pgfqpoint{2.461622in}{2.716007in}}{\pgfqpoint{2.460158in}{2.712474in}}{\pgfqpoint{2.460158in}{2.708791in}}%
\pgfpathcurveto{\pgfqpoint{2.460158in}{2.705108in}}{\pgfqpoint{2.461622in}{2.701575in}}{\pgfqpoint{2.464226in}{2.698970in}}%
\pgfpathcurveto{\pgfqpoint{2.466831in}{2.696366in}}{\pgfqpoint{2.470364in}{2.694902in}}{\pgfqpoint{2.474047in}{2.694902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.712620}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.712620}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387815in}{2.579735in}}%
\pgfpathcurveto{\pgfqpoint{2.391499in}{2.579735in}}{\pgfqpoint{2.395032in}{2.581198in}}{\pgfqpoint{2.397636in}{2.583803in}}%
\pgfpathcurveto{\pgfqpoint{2.400241in}{2.586407in}}{\pgfqpoint{2.401704in}{2.589940in}}{\pgfqpoint{2.401704in}{2.593624in}}%
\pgfpathcurveto{\pgfqpoint{2.401704in}{2.597307in}}{\pgfqpoint{2.400241in}{2.600840in}}{\pgfqpoint{2.397636in}{2.603445in}}%
\pgfpathcurveto{\pgfqpoint{2.395032in}{2.606049in}}{\pgfqpoint{2.391499in}{2.607513in}}{\pgfqpoint{2.387815in}{2.607513in}}%
\pgfpathcurveto{\pgfqpoint{2.384132in}{2.607513in}}{\pgfqpoint{2.380599in}{2.606049in}}{\pgfqpoint{2.377994in}{2.603445in}}%
\pgfpathcurveto{\pgfqpoint{2.375390in}{2.600840in}}{\pgfqpoint{2.373926in}{2.597307in}}{\pgfqpoint{2.373926in}{2.593624in}}%
\pgfpathcurveto{\pgfqpoint{2.373926in}{2.589940in}}{\pgfqpoint{2.375390in}{2.586407in}}{\pgfqpoint{2.377994in}{2.583803in}}%
\pgfpathcurveto{\pgfqpoint{2.380599in}{2.581198in}}{\pgfqpoint{2.384132in}{2.579735in}}{\pgfqpoint{2.387815in}{2.579735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.714661}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.714661}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403492in}{2.251778in}}%
\pgfpathcurveto{\pgfqpoint{2.407176in}{2.251778in}}{\pgfqpoint{2.410709in}{2.253242in}}{\pgfqpoint{2.413313in}{2.255846in}}%
\pgfpathcurveto{\pgfqpoint{2.415918in}{2.258451in}}{\pgfqpoint{2.417381in}{2.261984in}}{\pgfqpoint{2.417381in}{2.265667in}}%
\pgfpathcurveto{\pgfqpoint{2.417381in}{2.269350in}}{\pgfqpoint{2.415918in}{2.272883in}}{\pgfqpoint{2.413313in}{2.275488in}}%
\pgfpathcurveto{\pgfqpoint{2.410709in}{2.278092in}}{\pgfqpoint{2.407176in}{2.279556in}}{\pgfqpoint{2.403492in}{2.279556in}}%
\pgfpathcurveto{\pgfqpoint{2.399809in}{2.279556in}}{\pgfqpoint{2.396276in}{2.278092in}}{\pgfqpoint{2.393671in}{2.275488in}}%
\pgfpathcurveto{\pgfqpoint{2.391067in}{2.272883in}}{\pgfqpoint{2.389603in}{2.269350in}}{\pgfqpoint{2.389603in}{2.265667in}}%
\pgfpathcurveto{\pgfqpoint{2.389603in}{2.261984in}}{\pgfqpoint{2.391067in}{2.258451in}}{\pgfqpoint{2.393671in}{2.255846in}}%
\pgfpathcurveto{\pgfqpoint{2.396276in}{2.253242in}}{\pgfqpoint{2.399809in}{2.251778in}}{\pgfqpoint{2.403492in}{2.251778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.717144}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.717144}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636387in}{2.575322in}}%
\pgfpathcurveto{\pgfqpoint{2.640070in}{2.575322in}}{\pgfqpoint{2.643603in}{2.576785in}}{\pgfqpoint{2.646208in}{2.579390in}}%
\pgfpathcurveto{\pgfqpoint{2.648813in}{2.581994in}}{\pgfqpoint{2.650276in}{2.585527in}}{\pgfqpoint{2.650276in}{2.589211in}}%
\pgfpathcurveto{\pgfqpoint{2.650276in}{2.592894in}}{\pgfqpoint{2.648813in}{2.596427in}}{\pgfqpoint{2.646208in}{2.599032in}}%
\pgfpathcurveto{\pgfqpoint{2.643603in}{2.601636in}}{\pgfqpoint{2.640070in}{2.603100in}}{\pgfqpoint{2.636387in}{2.603100in}}%
\pgfpathcurveto{\pgfqpoint{2.632704in}{2.603100in}}{\pgfqpoint{2.629171in}{2.601636in}}{\pgfqpoint{2.626566in}{2.599032in}}%
\pgfpathcurveto{\pgfqpoint{2.623962in}{2.596427in}}{\pgfqpoint{2.622498in}{2.592894in}}{\pgfqpoint{2.622498in}{2.589211in}}%
\pgfpathcurveto{\pgfqpoint{2.622498in}{2.585527in}}{\pgfqpoint{2.623962in}{2.581994in}}{\pgfqpoint{2.626566in}{2.579390in}}%
\pgfpathcurveto{\pgfqpoint{2.629171in}{2.576785in}}{\pgfqpoint{2.632704in}{2.575322in}}{\pgfqpoint{2.636387in}{2.575322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.723039}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.723039}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604761in}{2.672703in}}%
\pgfpathcurveto{\pgfqpoint{2.608444in}{2.672703in}}{\pgfqpoint{2.611977in}{2.674167in}}{\pgfqpoint{2.614582in}{2.676771in}}%
\pgfpathcurveto{\pgfqpoint{2.617186in}{2.679376in}}{\pgfqpoint{2.618650in}{2.682909in}}{\pgfqpoint{2.618650in}{2.686592in}}%
\pgfpathcurveto{\pgfqpoint{2.618650in}{2.690275in}}{\pgfqpoint{2.617186in}{2.693809in}}{\pgfqpoint{2.614582in}{2.696413in}}%
\pgfpathcurveto{\pgfqpoint{2.611977in}{2.699018in}}{\pgfqpoint{2.608444in}{2.700481in}}{\pgfqpoint{2.604761in}{2.700481in}}%
\pgfpathcurveto{\pgfqpoint{2.601077in}{2.700481in}}{\pgfqpoint{2.597544in}{2.699018in}}{\pgfqpoint{2.594940in}{2.696413in}}%
\pgfpathcurveto{\pgfqpoint{2.592335in}{2.693809in}}{\pgfqpoint{2.590872in}{2.690275in}}{\pgfqpoint{2.590872in}{2.686592in}}%
\pgfpathcurveto{\pgfqpoint{2.590872in}{2.682909in}}{\pgfqpoint{2.592335in}{2.679376in}}{\pgfqpoint{2.594940in}{2.676771in}}%
\pgfpathcurveto{\pgfqpoint{2.597544in}{2.674167in}}{\pgfqpoint{2.601077in}{2.672703in}}{\pgfqpoint{2.604761in}{2.672703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.728355}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.728355}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395388in}{2.608900in}}%
\pgfpathcurveto{\pgfqpoint{2.399071in}{2.608900in}}{\pgfqpoint{2.402604in}{2.610363in}}{\pgfqpoint{2.405209in}{2.612968in}}%
\pgfpathcurveto{\pgfqpoint{2.407814in}{2.615572in}}{\pgfqpoint{2.409277in}{2.619105in}}{\pgfqpoint{2.409277in}{2.622789in}}%
\pgfpathcurveto{\pgfqpoint{2.409277in}{2.626472in}}{\pgfqpoint{2.407814in}{2.630005in}}{\pgfqpoint{2.405209in}{2.632609in}}%
\pgfpathcurveto{\pgfqpoint{2.402604in}{2.635214in}}{\pgfqpoint{2.399071in}{2.636677in}}{\pgfqpoint{2.395388in}{2.636677in}}%
\pgfpathcurveto{\pgfqpoint{2.391705in}{2.636677in}}{\pgfqpoint{2.388172in}{2.635214in}}{\pgfqpoint{2.385567in}{2.632609in}}%
\pgfpathcurveto{\pgfqpoint{2.382963in}{2.630005in}}{\pgfqpoint{2.381499in}{2.626472in}}{\pgfqpoint{2.381499in}{2.622789in}}%
\pgfpathcurveto{\pgfqpoint{2.381499in}{2.619105in}}{\pgfqpoint{2.382963in}{2.615572in}}{\pgfqpoint{2.385567in}{2.612968in}}%
\pgfpathcurveto{\pgfqpoint{2.388172in}{2.610363in}}{\pgfqpoint{2.391705in}{2.608900in}}{\pgfqpoint{2.395388in}{2.608900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.729220}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.729220}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155544in}{2.274257in}}%
\pgfpathcurveto{\pgfqpoint{2.159227in}{2.274257in}}{\pgfqpoint{2.162760in}{2.275720in}}{\pgfqpoint{2.165365in}{2.278325in}}%
\pgfpathcurveto{\pgfqpoint{2.167969in}{2.280929in}}{\pgfqpoint{2.169433in}{2.284462in}}{\pgfqpoint{2.169433in}{2.288146in}}%
\pgfpathcurveto{\pgfqpoint{2.169433in}{2.291829in}}{\pgfqpoint{2.167969in}{2.295362in}}{\pgfqpoint{2.165365in}{2.297967in}}%
\pgfpathcurveto{\pgfqpoint{2.162760in}{2.300571in}}{\pgfqpoint{2.159227in}{2.302035in}}{\pgfqpoint{2.155544in}{2.302035in}}%
\pgfpathcurveto{\pgfqpoint{2.151860in}{2.302035in}}{\pgfqpoint{2.148327in}{2.300571in}}{\pgfqpoint{2.145723in}{2.297967in}}%
\pgfpathcurveto{\pgfqpoint{2.143118in}{2.295362in}}{\pgfqpoint{2.141655in}{2.291829in}}{\pgfqpoint{2.141655in}{2.288146in}}%
\pgfpathcurveto{\pgfqpoint{2.141655in}{2.284462in}}{\pgfqpoint{2.143118in}{2.280929in}}{\pgfqpoint{2.145723in}{2.278325in}}%
\pgfpathcurveto{\pgfqpoint{2.148327in}{2.275720in}}{\pgfqpoint{2.151860in}{2.274257in}}{\pgfqpoint{2.155544in}{2.274257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.730068}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.730068}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416307in}{2.283151in}}%
\pgfpathcurveto{\pgfqpoint{2.419990in}{2.283151in}}{\pgfqpoint{2.423523in}{2.284614in}}{\pgfqpoint{2.426128in}{2.287219in}}%
\pgfpathcurveto{\pgfqpoint{2.428732in}{2.289823in}}{\pgfqpoint{2.430196in}{2.293356in}}{\pgfqpoint{2.430196in}{2.297039in}}%
\pgfpathcurveto{\pgfqpoint{2.430196in}{2.300723in}}{\pgfqpoint{2.428732in}{2.304256in}}{\pgfqpoint{2.426128in}{2.306860in}}%
\pgfpathcurveto{\pgfqpoint{2.423523in}{2.309465in}}{\pgfqpoint{2.419990in}{2.310928in}}{\pgfqpoint{2.416307in}{2.310928in}}%
\pgfpathcurveto{\pgfqpoint{2.412623in}{2.310928in}}{\pgfqpoint{2.409090in}{2.309465in}}{\pgfqpoint{2.406486in}{2.306860in}}%
\pgfpathcurveto{\pgfqpoint{2.403881in}{2.304256in}}{\pgfqpoint{2.402418in}{2.300723in}}{\pgfqpoint{2.402418in}{2.297039in}}%
\pgfpathcurveto{\pgfqpoint{2.402418in}{2.293356in}}{\pgfqpoint{2.403881in}{2.289823in}}{\pgfqpoint{2.406486in}{2.287219in}}%
\pgfpathcurveto{\pgfqpoint{2.409090in}{2.284614in}}{\pgfqpoint{2.412623in}{2.283151in}}{\pgfqpoint{2.416307in}{2.283151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.731509}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.731509}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606440in}{2.687011in}}%
\pgfpathcurveto{\pgfqpoint{2.610124in}{2.687011in}}{\pgfqpoint{2.613657in}{2.688474in}}{\pgfqpoint{2.616261in}{2.691079in}}%
\pgfpathcurveto{\pgfqpoint{2.618866in}{2.693684in}}{\pgfqpoint{2.620329in}{2.697217in}}{\pgfqpoint{2.620329in}{2.700900in}}%
\pgfpathcurveto{\pgfqpoint{2.620329in}{2.704583in}}{\pgfqpoint{2.618866in}{2.708116in}}{\pgfqpoint{2.616261in}{2.710721in}}%
\pgfpathcurveto{\pgfqpoint{2.613657in}{2.713325in}}{\pgfqpoint{2.610124in}{2.714789in}}{\pgfqpoint{2.606440in}{2.714789in}}%
\pgfpathcurveto{\pgfqpoint{2.602757in}{2.714789in}}{\pgfqpoint{2.599224in}{2.713325in}}{\pgfqpoint{2.596619in}{2.710721in}}%
\pgfpathcurveto{\pgfqpoint{2.594015in}{2.708116in}}{\pgfqpoint{2.592551in}{2.704583in}}{\pgfqpoint{2.592551in}{2.700900in}}%
\pgfpathcurveto{\pgfqpoint{2.592551in}{2.697217in}}{\pgfqpoint{2.594015in}{2.693684in}}{\pgfqpoint{2.596619in}{2.691079in}}%
\pgfpathcurveto{\pgfqpoint{2.599224in}{2.688474in}}{\pgfqpoint{2.602757in}{2.687011in}}{\pgfqpoint{2.606440in}{2.687011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.733041}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.733041}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630201in}{2.655409in}}%
\pgfpathcurveto{\pgfqpoint{2.633885in}{2.655409in}}{\pgfqpoint{2.637418in}{2.656872in}}{\pgfqpoint{2.640022in}{2.659477in}}%
\pgfpathcurveto{\pgfqpoint{2.642627in}{2.662081in}}{\pgfqpoint{2.644090in}{2.665614in}}{\pgfqpoint{2.644090in}{2.669298in}}%
\pgfpathcurveto{\pgfqpoint{2.644090in}{2.672981in}}{\pgfqpoint{2.642627in}{2.676514in}}{\pgfqpoint{2.640022in}{2.679119in}}%
\pgfpathcurveto{\pgfqpoint{2.637418in}{2.681723in}}{\pgfqpoint{2.633885in}{2.683187in}}{\pgfqpoint{2.630201in}{2.683187in}}%
\pgfpathcurveto{\pgfqpoint{2.626518in}{2.683187in}}{\pgfqpoint{2.622985in}{2.681723in}}{\pgfqpoint{2.620380in}{2.679119in}}%
\pgfpathcurveto{\pgfqpoint{2.617776in}{2.676514in}}{\pgfqpoint{2.616313in}{2.672981in}}{\pgfqpoint{2.616313in}{2.669298in}}%
\pgfpathcurveto{\pgfqpoint{2.616313in}{2.665614in}}{\pgfqpoint{2.617776in}{2.662081in}}{\pgfqpoint{2.620380in}{2.659477in}}%
\pgfpathcurveto{\pgfqpoint{2.622985in}{2.656872in}}{\pgfqpoint{2.626518in}{2.655409in}}{\pgfqpoint{2.630201in}{2.655409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.734045}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.734045}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452598in}{2.804400in}}%
\pgfpathcurveto{\pgfqpoint{2.456282in}{2.804400in}}{\pgfqpoint{2.459815in}{2.805863in}}{\pgfqpoint{2.462419in}{2.808468in}}%
\pgfpathcurveto{\pgfqpoint{2.465024in}{2.811072in}}{\pgfqpoint{2.466487in}{2.814605in}}{\pgfqpoint{2.466487in}{2.818289in}}%
\pgfpathcurveto{\pgfqpoint{2.466487in}{2.821972in}}{\pgfqpoint{2.465024in}{2.825505in}}{\pgfqpoint{2.462419in}{2.828110in}}%
\pgfpathcurveto{\pgfqpoint{2.459815in}{2.830714in}}{\pgfqpoint{2.456282in}{2.832178in}}{\pgfqpoint{2.452598in}{2.832178in}}%
\pgfpathcurveto{\pgfqpoint{2.448915in}{2.832178in}}{\pgfqpoint{2.445382in}{2.830714in}}{\pgfqpoint{2.442777in}{2.828110in}}%
\pgfpathcurveto{\pgfqpoint{2.440173in}{2.825505in}}{\pgfqpoint{2.438709in}{2.821972in}}{\pgfqpoint{2.438709in}{2.818289in}}%
\pgfpathcurveto{\pgfqpoint{2.438709in}{2.814605in}}{\pgfqpoint{2.440173in}{2.811072in}}{\pgfqpoint{2.442777in}{2.808468in}}%
\pgfpathcurveto{\pgfqpoint{2.445382in}{2.805863in}}{\pgfqpoint{2.448915in}{2.804400in}}{\pgfqpoint{2.452598in}{2.804400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.734683}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.734683}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421372in}{2.368435in}}%
\pgfpathcurveto{\pgfqpoint{2.425055in}{2.368435in}}{\pgfqpoint{2.428588in}{2.369899in}}{\pgfqpoint{2.431193in}{2.372503in}}%
\pgfpathcurveto{\pgfqpoint{2.433797in}{2.375108in}}{\pgfqpoint{2.435261in}{2.378641in}}{\pgfqpoint{2.435261in}{2.382324in}}%
\pgfpathcurveto{\pgfqpoint{2.435261in}{2.386007in}}{\pgfqpoint{2.433797in}{2.389540in}}{\pgfqpoint{2.431193in}{2.392145in}}%
\pgfpathcurveto{\pgfqpoint{2.428588in}{2.394749in}}{\pgfqpoint{2.425055in}{2.396213in}}{\pgfqpoint{2.421372in}{2.396213in}}%
\pgfpathcurveto{\pgfqpoint{2.417689in}{2.396213in}}{\pgfqpoint{2.414156in}{2.394749in}}{\pgfqpoint{2.411551in}{2.392145in}}%
\pgfpathcurveto{\pgfqpoint{2.408946in}{2.389540in}}{\pgfqpoint{2.407483in}{2.386007in}}{\pgfqpoint{2.407483in}{2.382324in}}%
\pgfpathcurveto{\pgfqpoint{2.407483in}{2.378641in}}{\pgfqpoint{2.408946in}{2.375108in}}{\pgfqpoint{2.411551in}{2.372503in}}%
\pgfpathcurveto{\pgfqpoint{2.414156in}{2.369899in}}{\pgfqpoint{2.417689in}{2.368435in}}{\pgfqpoint{2.421372in}{2.368435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.739025}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.739025}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364974in}{2.612383in}}%
\pgfpathcurveto{\pgfqpoint{2.368658in}{2.612383in}}{\pgfqpoint{2.372191in}{2.613847in}}{\pgfqpoint{2.374795in}{2.616451in}}%
\pgfpathcurveto{\pgfqpoint{2.377400in}{2.619056in}}{\pgfqpoint{2.378863in}{2.622589in}}{\pgfqpoint{2.378863in}{2.626272in}}%
\pgfpathcurveto{\pgfqpoint{2.378863in}{2.629956in}}{\pgfqpoint{2.377400in}{2.633489in}}{\pgfqpoint{2.374795in}{2.636093in}}%
\pgfpathcurveto{\pgfqpoint{2.372191in}{2.638698in}}{\pgfqpoint{2.368658in}{2.640161in}}{\pgfqpoint{2.364974in}{2.640161in}}%
\pgfpathcurveto{\pgfqpoint{2.361291in}{2.640161in}}{\pgfqpoint{2.357758in}{2.638698in}}{\pgfqpoint{2.355153in}{2.636093in}}%
\pgfpathcurveto{\pgfqpoint{2.352549in}{2.633489in}}{\pgfqpoint{2.351085in}{2.629956in}}{\pgfqpoint{2.351085in}{2.626272in}}%
\pgfpathcurveto{\pgfqpoint{2.351085in}{2.622589in}}{\pgfqpoint{2.352549in}{2.619056in}}{\pgfqpoint{2.355153in}{2.616451in}}%
\pgfpathcurveto{\pgfqpoint{2.357758in}{2.613847in}}{\pgfqpoint{2.361291in}{2.612383in}}{\pgfqpoint{2.364974in}{2.612383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.741506}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.741506}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625478in}{2.742347in}}%
\pgfpathcurveto{\pgfqpoint{2.629161in}{2.742347in}}{\pgfqpoint{2.632694in}{2.743810in}}{\pgfqpoint{2.635299in}{2.746415in}}%
\pgfpathcurveto{\pgfqpoint{2.637903in}{2.749019in}}{\pgfqpoint{2.639367in}{2.752552in}}{\pgfqpoint{2.639367in}{2.756236in}}%
\pgfpathcurveto{\pgfqpoint{2.639367in}{2.759919in}}{\pgfqpoint{2.637903in}{2.763452in}}{\pgfqpoint{2.635299in}{2.766057in}}%
\pgfpathcurveto{\pgfqpoint{2.632694in}{2.768661in}}{\pgfqpoint{2.629161in}{2.770125in}}{\pgfqpoint{2.625478in}{2.770125in}}%
\pgfpathcurveto{\pgfqpoint{2.621794in}{2.770125in}}{\pgfqpoint{2.618261in}{2.768661in}}{\pgfqpoint{2.615657in}{2.766057in}}%
\pgfpathcurveto{\pgfqpoint{2.613052in}{2.763452in}}{\pgfqpoint{2.611589in}{2.759919in}}{\pgfqpoint{2.611589in}{2.756236in}}%
\pgfpathcurveto{\pgfqpoint{2.611589in}{2.752552in}}{\pgfqpoint{2.613052in}{2.749019in}}{\pgfqpoint{2.615657in}{2.746415in}}%
\pgfpathcurveto{\pgfqpoint{2.618261in}{2.743810in}}{\pgfqpoint{2.621794in}{2.742347in}}{\pgfqpoint{2.625478in}{2.742347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.746731}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.746731}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138185in}{2.346022in}}%
\pgfpathcurveto{\pgfqpoint{2.141868in}{2.346022in}}{\pgfqpoint{2.145401in}{2.347485in}}{\pgfqpoint{2.148006in}{2.350089in}}%
\pgfpathcurveto{\pgfqpoint{2.150610in}{2.352694in}}{\pgfqpoint{2.152074in}{2.356227in}}{\pgfqpoint{2.152074in}{2.359910in}}%
\pgfpathcurveto{\pgfqpoint{2.152074in}{2.363594in}}{\pgfqpoint{2.150610in}{2.367127in}}{\pgfqpoint{2.148006in}{2.369731in}}%
\pgfpathcurveto{\pgfqpoint{2.145401in}{2.372336in}}{\pgfqpoint{2.141868in}{2.373799in}}{\pgfqpoint{2.138185in}{2.373799in}}%
\pgfpathcurveto{\pgfqpoint{2.134502in}{2.373799in}}{\pgfqpoint{2.130969in}{2.372336in}}{\pgfqpoint{2.128364in}{2.369731in}}%
\pgfpathcurveto{\pgfqpoint{2.125759in}{2.367127in}}{\pgfqpoint{2.124296in}{2.363594in}}{\pgfqpoint{2.124296in}{2.359910in}}%
\pgfpathcurveto{\pgfqpoint{2.124296in}{2.356227in}}{\pgfqpoint{2.125759in}{2.352694in}}{\pgfqpoint{2.128364in}{2.350089in}}%
\pgfpathcurveto{\pgfqpoint{2.130969in}{2.347485in}}{\pgfqpoint{2.134502in}{2.346022in}}{\pgfqpoint{2.138185in}{2.346022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.753338}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.753338}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463817in}{2.871202in}}%
\pgfpathcurveto{\pgfqpoint{2.467501in}{2.871202in}}{\pgfqpoint{2.471034in}{2.872665in}}{\pgfqpoint{2.473638in}{2.875270in}}%
\pgfpathcurveto{\pgfqpoint{2.476243in}{2.877874in}}{\pgfqpoint{2.477706in}{2.881407in}}{\pgfqpoint{2.477706in}{2.885091in}}%
\pgfpathcurveto{\pgfqpoint{2.477706in}{2.888774in}}{\pgfqpoint{2.476243in}{2.892307in}}{\pgfqpoint{2.473638in}{2.894912in}}%
\pgfpathcurveto{\pgfqpoint{2.471034in}{2.897516in}}{\pgfqpoint{2.467501in}{2.898980in}}{\pgfqpoint{2.463817in}{2.898980in}}%
\pgfpathcurveto{\pgfqpoint{2.460134in}{2.898980in}}{\pgfqpoint{2.456601in}{2.897516in}}{\pgfqpoint{2.453996in}{2.894912in}}%
\pgfpathcurveto{\pgfqpoint{2.451392in}{2.892307in}}{\pgfqpoint{2.449928in}{2.888774in}}{\pgfqpoint{2.449928in}{2.885091in}}%
\pgfpathcurveto{\pgfqpoint{2.449928in}{2.881407in}}{\pgfqpoint{2.451392in}{2.877874in}}{\pgfqpoint{2.453996in}{2.875270in}}%
\pgfpathcurveto{\pgfqpoint{2.456601in}{2.872665in}}{\pgfqpoint{2.460134in}{2.871202in}}{\pgfqpoint{2.463817in}{2.871202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.754199}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.754199}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625550in}{2.723699in}}%
\pgfpathcurveto{\pgfqpoint{2.629234in}{2.723699in}}{\pgfqpoint{2.632767in}{2.725163in}}{\pgfqpoint{2.635371in}{2.727767in}}%
\pgfpathcurveto{\pgfqpoint{2.637976in}{2.730372in}}{\pgfqpoint{2.639439in}{2.733905in}}{\pgfqpoint{2.639439in}{2.737588in}}%
\pgfpathcurveto{\pgfqpoint{2.639439in}{2.741272in}}{\pgfqpoint{2.637976in}{2.744805in}}{\pgfqpoint{2.635371in}{2.747409in}}%
\pgfpathcurveto{\pgfqpoint{2.632767in}{2.750014in}}{\pgfqpoint{2.629234in}{2.751477in}}{\pgfqpoint{2.625550in}{2.751477in}}%
\pgfpathcurveto{\pgfqpoint{2.621867in}{2.751477in}}{\pgfqpoint{2.618334in}{2.750014in}}{\pgfqpoint{2.615730in}{2.747409in}}%
\pgfpathcurveto{\pgfqpoint{2.613125in}{2.744805in}}{\pgfqpoint{2.611662in}{2.741272in}}{\pgfqpoint{2.611662in}{2.737588in}}%
\pgfpathcurveto{\pgfqpoint{2.611662in}{2.733905in}}{\pgfqpoint{2.613125in}{2.730372in}}{\pgfqpoint{2.615730in}{2.727767in}}%
\pgfpathcurveto{\pgfqpoint{2.618334in}{2.725163in}}{\pgfqpoint{2.621867in}{2.723699in}}{\pgfqpoint{2.625550in}{2.723699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.755834}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.755834}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589217in}{2.753947in}}%
\pgfpathcurveto{\pgfqpoint{2.592900in}{2.753947in}}{\pgfqpoint{2.596433in}{2.755410in}}{\pgfqpoint{2.599038in}{2.758015in}}%
\pgfpathcurveto{\pgfqpoint{2.601642in}{2.760619in}}{\pgfqpoint{2.603106in}{2.764152in}}{\pgfqpoint{2.603106in}{2.767836in}}%
\pgfpathcurveto{\pgfqpoint{2.603106in}{2.771519in}}{\pgfqpoint{2.601642in}{2.775052in}}{\pgfqpoint{2.599038in}{2.777657in}}%
\pgfpathcurveto{\pgfqpoint{2.596433in}{2.780261in}}{\pgfqpoint{2.592900in}{2.781725in}}{\pgfqpoint{2.589217in}{2.781725in}}%
\pgfpathcurveto{\pgfqpoint{2.585534in}{2.781725in}}{\pgfqpoint{2.582001in}{2.780261in}}{\pgfqpoint{2.579396in}{2.777657in}}%
\pgfpathcurveto{\pgfqpoint{2.576791in}{2.775052in}}{\pgfqpoint{2.575328in}{2.771519in}}{\pgfqpoint{2.575328in}{2.767836in}}%
\pgfpathcurveto{\pgfqpoint{2.575328in}{2.764152in}}{\pgfqpoint{2.576791in}{2.760619in}}{\pgfqpoint{2.579396in}{2.758015in}}%
\pgfpathcurveto{\pgfqpoint{2.582001in}{2.755410in}}{\pgfqpoint{2.585534in}{2.753947in}}{\pgfqpoint{2.589217in}{2.753947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956653,0.598034,0.477302}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.755851}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956653,0.598034,0.477302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.755851}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360416in}{2.662215in}}%
\pgfpathcurveto{\pgfqpoint{2.364100in}{2.662215in}}{\pgfqpoint{2.367633in}{2.663679in}}{\pgfqpoint{2.370237in}{2.666283in}}%
\pgfpathcurveto{\pgfqpoint{2.372842in}{2.668888in}}{\pgfqpoint{2.374305in}{2.672421in}}{\pgfqpoint{2.374305in}{2.676104in}}%
\pgfpathcurveto{\pgfqpoint{2.374305in}{2.679787in}}{\pgfqpoint{2.372842in}{2.683320in}}{\pgfqpoint{2.370237in}{2.685925in}}%
\pgfpathcurveto{\pgfqpoint{2.367633in}{2.688529in}}{\pgfqpoint{2.364100in}{2.689993in}}{\pgfqpoint{2.360416in}{2.689993in}}%
\pgfpathcurveto{\pgfqpoint{2.356733in}{2.689993in}}{\pgfqpoint{2.353200in}{2.688529in}}{\pgfqpoint{2.350595in}{2.685925in}}%
\pgfpathcurveto{\pgfqpoint{2.347991in}{2.683320in}}{\pgfqpoint{2.346527in}{2.679787in}}{\pgfqpoint{2.346527in}{2.676104in}}%
\pgfpathcurveto{\pgfqpoint{2.346527in}{2.672421in}}{\pgfqpoint{2.347991in}{2.668888in}}{\pgfqpoint{2.350595in}{2.666283in}}%
\pgfpathcurveto{\pgfqpoint{2.353200in}{2.663679in}}{\pgfqpoint{2.356733in}{2.662215in}}{\pgfqpoint{2.360416in}{2.662215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969289,0.684982,0.568975}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.756232}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969289,0.684982,0.568975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.756232}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455312in}{2.466396in}}%
\pgfpathcurveto{\pgfqpoint{2.458995in}{2.466396in}}{\pgfqpoint{2.462528in}{2.467859in}}{\pgfqpoint{2.465133in}{2.470464in}}%
\pgfpathcurveto{\pgfqpoint{2.467737in}{2.473068in}}{\pgfqpoint{2.469201in}{2.476601in}}{\pgfqpoint{2.469201in}{2.480285in}}%
\pgfpathcurveto{\pgfqpoint{2.469201in}{2.483968in}}{\pgfqpoint{2.467737in}{2.487501in}}{\pgfqpoint{2.465133in}{2.490106in}}%
\pgfpathcurveto{\pgfqpoint{2.462528in}{2.492710in}}{\pgfqpoint{2.458995in}{2.494174in}}{\pgfqpoint{2.455312in}{2.494174in}}%
\pgfpathcurveto{\pgfqpoint{2.451628in}{2.494174in}}{\pgfqpoint{2.448095in}{2.492710in}}{\pgfqpoint{2.445491in}{2.490106in}}%
\pgfpathcurveto{\pgfqpoint{2.442886in}{2.487501in}}{\pgfqpoint{2.441423in}{2.483968in}}{\pgfqpoint{2.441423in}{2.480285in}}%
\pgfpathcurveto{\pgfqpoint{2.441423in}{2.476601in}}{\pgfqpoint{2.442886in}{2.473068in}}{\pgfqpoint{2.445491in}{2.470464in}}%
\pgfpathcurveto{\pgfqpoint{2.448095in}{2.467859in}}{\pgfqpoint{2.451628in}{2.466396in}}{\pgfqpoint{2.455312in}{2.466396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.760707}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.760707}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590804in}{2.801646in}}%
\pgfpathcurveto{\pgfqpoint{2.594487in}{2.801646in}}{\pgfqpoint{2.598020in}{2.803109in}}{\pgfqpoint{2.600625in}{2.805714in}}%
\pgfpathcurveto{\pgfqpoint{2.603230in}{2.808318in}}{\pgfqpoint{2.604693in}{2.811851in}}{\pgfqpoint{2.604693in}{2.815534in}}%
\pgfpathcurveto{\pgfqpoint{2.604693in}{2.819218in}}{\pgfqpoint{2.603230in}{2.822751in}}{\pgfqpoint{2.600625in}{2.825355in}}%
\pgfpathcurveto{\pgfqpoint{2.598020in}{2.827960in}}{\pgfqpoint{2.594487in}{2.829423in}}{\pgfqpoint{2.590804in}{2.829423in}}%
\pgfpathcurveto{\pgfqpoint{2.587121in}{2.829423in}}{\pgfqpoint{2.583588in}{2.827960in}}{\pgfqpoint{2.580983in}{2.825355in}}%
\pgfpathcurveto{\pgfqpoint{2.578379in}{2.822751in}}{\pgfqpoint{2.576915in}{2.819218in}}{\pgfqpoint{2.576915in}{2.815534in}}%
\pgfpathcurveto{\pgfqpoint{2.576915in}{2.811851in}}{\pgfqpoint{2.578379in}{2.808318in}}{\pgfqpoint{2.580983in}{2.805714in}}%
\pgfpathcurveto{\pgfqpoint{2.583588in}{2.803109in}}{\pgfqpoint{2.587121in}{2.801646in}}{\pgfqpoint{2.590804in}{2.801646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.762731}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.762731}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608289in}{2.840484in}}%
\pgfpathcurveto{\pgfqpoint{2.611972in}{2.840484in}}{\pgfqpoint{2.615505in}{2.841948in}}{\pgfqpoint{2.618110in}{2.844552in}}%
\pgfpathcurveto{\pgfqpoint{2.620714in}{2.847157in}}{\pgfqpoint{2.622178in}{2.850690in}}{\pgfqpoint{2.622178in}{2.854373in}}%
\pgfpathcurveto{\pgfqpoint{2.622178in}{2.858056in}}{\pgfqpoint{2.620714in}{2.861589in}}{\pgfqpoint{2.618110in}{2.864194in}}%
\pgfpathcurveto{\pgfqpoint{2.615505in}{2.866799in}}{\pgfqpoint{2.611972in}{2.868262in}}{\pgfqpoint{2.608289in}{2.868262in}}%
\pgfpathcurveto{\pgfqpoint{2.604605in}{2.868262in}}{\pgfqpoint{2.601072in}{2.866799in}}{\pgfqpoint{2.598468in}{2.864194in}}%
\pgfpathcurveto{\pgfqpoint{2.595863in}{2.861589in}}{\pgfqpoint{2.594400in}{2.858056in}}{\pgfqpoint{2.594400in}{2.854373in}}%
\pgfpathcurveto{\pgfqpoint{2.594400in}{2.850690in}}{\pgfqpoint{2.595863in}{2.847157in}}{\pgfqpoint{2.598468in}{2.844552in}}%
\pgfpathcurveto{\pgfqpoint{2.601072in}{2.841948in}}{\pgfqpoint{2.604605in}{2.840484in}}{\pgfqpoint{2.608289in}{2.840484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.763650}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.763650}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344447in}{2.680718in}}%
\pgfpathcurveto{\pgfqpoint{2.348131in}{2.680718in}}{\pgfqpoint{2.351664in}{2.682181in}}{\pgfqpoint{2.354268in}{2.684786in}}%
\pgfpathcurveto{\pgfqpoint{2.356873in}{2.687390in}}{\pgfqpoint{2.358336in}{2.690923in}}{\pgfqpoint{2.358336in}{2.694607in}}%
\pgfpathcurveto{\pgfqpoint{2.358336in}{2.698290in}}{\pgfqpoint{2.356873in}{2.701823in}}{\pgfqpoint{2.354268in}{2.704427in}}%
\pgfpathcurveto{\pgfqpoint{2.351664in}{2.707032in}}{\pgfqpoint{2.348131in}{2.708495in}}{\pgfqpoint{2.344447in}{2.708495in}}%
\pgfpathcurveto{\pgfqpoint{2.340764in}{2.708495in}}{\pgfqpoint{2.337231in}{2.707032in}}{\pgfqpoint{2.334626in}{2.704427in}}%
\pgfpathcurveto{\pgfqpoint{2.332022in}{2.701823in}}{\pgfqpoint{2.330558in}{2.698290in}}{\pgfqpoint{2.330558in}{2.694607in}}%
\pgfpathcurveto{\pgfqpoint{2.330558in}{2.690923in}}{\pgfqpoint{2.332022in}{2.687390in}}{\pgfqpoint{2.334626in}{2.684786in}}%
\pgfpathcurveto{\pgfqpoint{2.337231in}{2.682181in}}{\pgfqpoint{2.340764in}{2.680718in}}{\pgfqpoint{2.344447in}{2.680718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.768261}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.768261}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618895in}{2.802189in}}%
\pgfpathcurveto{\pgfqpoint{2.622579in}{2.802189in}}{\pgfqpoint{2.626112in}{2.803652in}}{\pgfqpoint{2.628716in}{2.806257in}}%
\pgfpathcurveto{\pgfqpoint{2.631321in}{2.808861in}}{\pgfqpoint{2.632784in}{2.812394in}}{\pgfqpoint{2.632784in}{2.816078in}}%
\pgfpathcurveto{\pgfqpoint{2.632784in}{2.819761in}}{\pgfqpoint{2.631321in}{2.823294in}}{\pgfqpoint{2.628716in}{2.825899in}}%
\pgfpathcurveto{\pgfqpoint{2.626112in}{2.828503in}}{\pgfqpoint{2.622579in}{2.829966in}}{\pgfqpoint{2.618895in}{2.829966in}}%
\pgfpathcurveto{\pgfqpoint{2.615212in}{2.829966in}}{\pgfqpoint{2.611679in}{2.828503in}}{\pgfqpoint{2.609074in}{2.825899in}}%
\pgfpathcurveto{\pgfqpoint{2.606470in}{2.823294in}}{\pgfqpoint{2.605007in}{2.819761in}}{\pgfqpoint{2.605007in}{2.816078in}}%
\pgfpathcurveto{\pgfqpoint{2.605007in}{2.812394in}}{\pgfqpoint{2.606470in}{2.808861in}}{\pgfqpoint{2.609074in}{2.806257in}}%
\pgfpathcurveto{\pgfqpoint{2.611679in}{2.803652in}}{\pgfqpoint{2.615212in}{2.802189in}}{\pgfqpoint{2.618895in}{2.802189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.769472}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.769472}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477197in}{2.490618in}}%
\pgfpathcurveto{\pgfqpoint{2.480881in}{2.490618in}}{\pgfqpoint{2.484414in}{2.492081in}}{\pgfqpoint{2.487018in}{2.494685in}}%
\pgfpathcurveto{\pgfqpoint{2.489623in}{2.497290in}}{\pgfqpoint{2.491086in}{2.500823in}}{\pgfqpoint{2.491086in}{2.504506in}}%
\pgfpathcurveto{\pgfqpoint{2.491086in}{2.508190in}}{\pgfqpoint{2.489623in}{2.511723in}}{\pgfqpoint{2.487018in}{2.514327in}}%
\pgfpathcurveto{\pgfqpoint{2.484414in}{2.516932in}}{\pgfqpoint{2.480881in}{2.518395in}}{\pgfqpoint{2.477197in}{2.518395in}}%
\pgfpathcurveto{\pgfqpoint{2.473514in}{2.518395in}}{\pgfqpoint{2.469981in}{2.516932in}}{\pgfqpoint{2.467376in}{2.514327in}}%
\pgfpathcurveto{\pgfqpoint{2.464772in}{2.511723in}}{\pgfqpoint{2.463308in}{2.508190in}}{\pgfqpoint{2.463308in}{2.504506in}}%
\pgfpathcurveto{\pgfqpoint{2.463308in}{2.500823in}}{\pgfqpoint{2.464772in}{2.497290in}}{\pgfqpoint{2.467376in}{2.494685in}}%
\pgfpathcurveto{\pgfqpoint{2.469981in}{2.492081in}}{\pgfqpoint{2.473514in}{2.490618in}}{\pgfqpoint{2.477197in}{2.490618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969289,0.684982,0.568975}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.770036}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969289,0.684982,0.568975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.770036}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150573in}{2.449510in}}%
\pgfpathcurveto{\pgfqpoint{2.154257in}{2.449510in}}{\pgfqpoint{2.157790in}{2.450974in}}{\pgfqpoint{2.160394in}{2.453578in}}%
\pgfpathcurveto{\pgfqpoint{2.162999in}{2.456183in}}{\pgfqpoint{2.164462in}{2.459716in}}{\pgfqpoint{2.164462in}{2.463399in}}%
\pgfpathcurveto{\pgfqpoint{2.164462in}{2.467082in}}{\pgfqpoint{2.162999in}{2.470615in}}{\pgfqpoint{2.160394in}{2.473220in}}%
\pgfpathcurveto{\pgfqpoint{2.157790in}{2.475824in}}{\pgfqpoint{2.154257in}{2.477288in}}{\pgfqpoint{2.150573in}{2.477288in}}%
\pgfpathcurveto{\pgfqpoint{2.146890in}{2.477288in}}{\pgfqpoint{2.143357in}{2.475824in}}{\pgfqpoint{2.140752in}{2.473220in}}%
\pgfpathcurveto{\pgfqpoint{2.138148in}{2.470615in}}{\pgfqpoint{2.136684in}{2.467082in}}{\pgfqpoint{2.136684in}{2.463399in}}%
\pgfpathcurveto{\pgfqpoint{2.136684in}{2.459716in}}{\pgfqpoint{2.138148in}{2.456183in}}{\pgfqpoint{2.140752in}{2.453578in}}%
\pgfpathcurveto{\pgfqpoint{2.143357in}{2.450974in}}{\pgfqpoint{2.146890in}{2.449510in}}{\pgfqpoint{2.150573in}{2.449510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.774543}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.774543}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450995in}{2.965202in}}%
\pgfpathcurveto{\pgfqpoint{2.454679in}{2.965202in}}{\pgfqpoint{2.458212in}{2.966665in}}{\pgfqpoint{2.460816in}{2.969270in}}%
\pgfpathcurveto{\pgfqpoint{2.463421in}{2.971875in}}{\pgfqpoint{2.464884in}{2.975408in}}{\pgfqpoint{2.464884in}{2.979091in}}%
\pgfpathcurveto{\pgfqpoint{2.464884in}{2.982774in}}{\pgfqpoint{2.463421in}{2.986307in}}{\pgfqpoint{2.460816in}{2.988912in}}%
\pgfpathcurveto{\pgfqpoint{2.458212in}{2.991516in}}{\pgfqpoint{2.454679in}{2.992980in}}{\pgfqpoint{2.450995in}{2.992980in}}%
\pgfpathcurveto{\pgfqpoint{2.447312in}{2.992980in}}{\pgfqpoint{2.443779in}{2.991516in}}{\pgfqpoint{2.441174in}{2.988912in}}%
\pgfpathcurveto{\pgfqpoint{2.438570in}{2.986307in}}{\pgfqpoint{2.437106in}{2.982774in}}{\pgfqpoint{2.437106in}{2.979091in}}%
\pgfpathcurveto{\pgfqpoint{2.437106in}{2.975408in}}{\pgfqpoint{2.438570in}{2.971875in}}{\pgfqpoint{2.441174in}{2.969270in}}%
\pgfpathcurveto{\pgfqpoint{2.443779in}{2.966665in}}{\pgfqpoint{2.447312in}{2.965202in}}{\pgfqpoint{2.450995in}{2.965202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.779457}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.779457}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146543in}{2.496544in}}%
\pgfpathcurveto{\pgfqpoint{2.150227in}{2.496544in}}{\pgfqpoint{2.153760in}{2.498008in}}{\pgfqpoint{2.156364in}{2.500612in}}%
\pgfpathcurveto{\pgfqpoint{2.158969in}{2.503217in}}{\pgfqpoint{2.160432in}{2.506750in}}{\pgfqpoint{2.160432in}{2.510433in}}%
\pgfpathcurveto{\pgfqpoint{2.160432in}{2.514117in}}{\pgfqpoint{2.158969in}{2.517650in}}{\pgfqpoint{2.156364in}{2.520254in}}%
\pgfpathcurveto{\pgfqpoint{2.153760in}{2.522859in}}{\pgfqpoint{2.150227in}{2.524322in}}{\pgfqpoint{2.146543in}{2.524322in}}%
\pgfpathcurveto{\pgfqpoint{2.142860in}{2.524322in}}{\pgfqpoint{2.139327in}{2.522859in}}{\pgfqpoint{2.136722in}{2.520254in}}%
\pgfpathcurveto{\pgfqpoint{2.134118in}{2.517650in}}{\pgfqpoint{2.132654in}{2.514117in}}{\pgfqpoint{2.132654in}{2.510433in}}%
\pgfpathcurveto{\pgfqpoint{2.132654in}{2.506750in}}{\pgfqpoint{2.134118in}{2.503217in}}{\pgfqpoint{2.136722in}{2.500612in}}%
\pgfpathcurveto{\pgfqpoint{2.139327in}{2.498008in}}{\pgfqpoint{2.142860in}{2.496544in}}{\pgfqpoint{2.146543in}{2.496544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.781625}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.781625}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351084in}{2.690959in}}%
\pgfpathcurveto{\pgfqpoint{2.354768in}{2.690959in}}{\pgfqpoint{2.358301in}{2.692422in}}{\pgfqpoint{2.360905in}{2.695026in}}%
\pgfpathcurveto{\pgfqpoint{2.363510in}{2.697631in}}{\pgfqpoint{2.364973in}{2.701164in}}{\pgfqpoint{2.364973in}{2.704847in}}%
\pgfpathcurveto{\pgfqpoint{2.364973in}{2.708531in}}{\pgfqpoint{2.363510in}{2.712064in}}{\pgfqpoint{2.360905in}{2.714668in}}%
\pgfpathcurveto{\pgfqpoint{2.358301in}{2.717273in}}{\pgfqpoint{2.354768in}{2.718736in}}{\pgfqpoint{2.351084in}{2.718736in}}%
\pgfpathcurveto{\pgfqpoint{2.347401in}{2.718736in}}{\pgfqpoint{2.343868in}{2.717273in}}{\pgfqpoint{2.341264in}{2.714668in}}%
\pgfpathcurveto{\pgfqpoint{2.338659in}{2.712064in}}{\pgfqpoint{2.337196in}{2.708531in}}{\pgfqpoint{2.337196in}{2.704847in}}%
\pgfpathcurveto{\pgfqpoint{2.337196in}{2.701164in}}{\pgfqpoint{2.338659in}{2.697631in}}{\pgfqpoint{2.341264in}{2.695026in}}%
\pgfpathcurveto{\pgfqpoint{2.343868in}{2.692422in}}{\pgfqpoint{2.347401in}{2.690959in}}{\pgfqpoint{2.351084in}{2.690959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.782610}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.782610}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579838in}{2.903816in}}%
\pgfpathcurveto{\pgfqpoint{2.583521in}{2.903816in}}{\pgfqpoint{2.587054in}{2.905280in}}{\pgfqpoint{2.589659in}{2.907884in}}%
\pgfpathcurveto{\pgfqpoint{2.592263in}{2.910489in}}{\pgfqpoint{2.593727in}{2.914022in}}{\pgfqpoint{2.593727in}{2.917705in}}%
\pgfpathcurveto{\pgfqpoint{2.593727in}{2.921389in}}{\pgfqpoint{2.592263in}{2.924922in}}{\pgfqpoint{2.589659in}{2.927526in}}%
\pgfpathcurveto{\pgfqpoint{2.587054in}{2.930131in}}{\pgfqpoint{2.583521in}{2.931594in}}{\pgfqpoint{2.579838in}{2.931594in}}%
\pgfpathcurveto{\pgfqpoint{2.576154in}{2.931594in}}{\pgfqpoint{2.572621in}{2.930131in}}{\pgfqpoint{2.570017in}{2.927526in}}%
\pgfpathcurveto{\pgfqpoint{2.567412in}{2.924922in}}{\pgfqpoint{2.565949in}{2.921389in}}{\pgfqpoint{2.565949in}{2.917705in}}%
\pgfpathcurveto{\pgfqpoint{2.565949in}{2.914022in}}{\pgfqpoint{2.567412in}{2.910489in}}{\pgfqpoint{2.570017in}{2.907884in}}%
\pgfpathcurveto{\pgfqpoint{2.572621in}{2.905280in}}{\pgfqpoint{2.576154in}{2.903816in}}{\pgfqpoint{2.579838in}{2.903816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869655,0.379274,0.300941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.784041}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.869655,0.379274,0.300941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.784041}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460223in}{3.035999in}}%
\pgfpathcurveto{\pgfqpoint{2.463906in}{3.035999in}}{\pgfqpoint{2.467439in}{3.037462in}}{\pgfqpoint{2.470044in}{3.040067in}}%
\pgfpathcurveto{\pgfqpoint{2.472648in}{3.042671in}}{\pgfqpoint{2.474112in}{3.046204in}}{\pgfqpoint{2.474112in}{3.049888in}}%
\pgfpathcurveto{\pgfqpoint{2.474112in}{3.053571in}}{\pgfqpoint{2.472648in}{3.057104in}}{\pgfqpoint{2.470044in}{3.059709in}}%
\pgfpathcurveto{\pgfqpoint{2.467439in}{3.062313in}}{\pgfqpoint{2.463906in}{3.063777in}}{\pgfqpoint{2.460223in}{3.063777in}}%
\pgfpathcurveto{\pgfqpoint{2.456539in}{3.063777in}}{\pgfqpoint{2.453006in}{3.062313in}}{\pgfqpoint{2.450402in}{3.059709in}}%
\pgfpathcurveto{\pgfqpoint{2.447797in}{3.057104in}}{\pgfqpoint{2.446334in}{3.053571in}}{\pgfqpoint{2.446334in}{3.049888in}}%
\pgfpathcurveto{\pgfqpoint{2.446334in}{3.046204in}}{\pgfqpoint{2.447797in}{3.042671in}}{\pgfqpoint{2.450402in}{3.040067in}}%
\pgfpathcurveto{\pgfqpoint{2.453006in}{3.037462in}}{\pgfqpoint{2.456539in}{3.035999in}}{\pgfqpoint{2.460223in}{3.035999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.784463}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.784463}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348362in}{2.706729in}}%
\pgfpathcurveto{\pgfqpoint{2.352045in}{2.706729in}}{\pgfqpoint{2.355578in}{2.708192in}}{\pgfqpoint{2.358183in}{2.710797in}}%
\pgfpathcurveto{\pgfqpoint{2.360787in}{2.713401in}}{\pgfqpoint{2.362251in}{2.716934in}}{\pgfqpoint{2.362251in}{2.720617in}}%
\pgfpathcurveto{\pgfqpoint{2.362251in}{2.724301in}}{\pgfqpoint{2.360787in}{2.727834in}}{\pgfqpoint{2.358183in}{2.730438in}}%
\pgfpathcurveto{\pgfqpoint{2.355578in}{2.733043in}}{\pgfqpoint{2.352045in}{2.734506in}}{\pgfqpoint{2.348362in}{2.734506in}}%
\pgfpathcurveto{\pgfqpoint{2.344678in}{2.734506in}}{\pgfqpoint{2.341145in}{2.733043in}}{\pgfqpoint{2.338541in}{2.730438in}}%
\pgfpathcurveto{\pgfqpoint{2.335936in}{2.727834in}}{\pgfqpoint{2.334473in}{2.724301in}}{\pgfqpoint{2.334473in}{2.720617in}}%
\pgfpathcurveto{\pgfqpoint{2.334473in}{2.716934in}}{\pgfqpoint{2.335936in}{2.713401in}}{\pgfqpoint{2.338541in}{2.710797in}}%
\pgfpathcurveto{\pgfqpoint{2.341145in}{2.708192in}}{\pgfqpoint{2.344678in}{2.706729in}}{\pgfqpoint{2.348362in}{2.706729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.787685}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.787685}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589149in}{2.905504in}}%
\pgfpathcurveto{\pgfqpoint{2.592832in}{2.905504in}}{\pgfqpoint{2.596365in}{2.906967in}}{\pgfqpoint{2.598970in}{2.909572in}}%
\pgfpathcurveto{\pgfqpoint{2.601574in}{2.912176in}}{\pgfqpoint{2.603038in}{2.915709in}}{\pgfqpoint{2.603038in}{2.919392in}}%
\pgfpathcurveto{\pgfqpoint{2.603038in}{2.923076in}}{\pgfqpoint{2.601574in}{2.926609in}}{\pgfqpoint{2.598970in}{2.929213in}}%
\pgfpathcurveto{\pgfqpoint{2.596365in}{2.931818in}}{\pgfqpoint{2.592832in}{2.933281in}}{\pgfqpoint{2.589149in}{2.933281in}}%
\pgfpathcurveto{\pgfqpoint{2.585466in}{2.933281in}}{\pgfqpoint{2.581933in}{2.931818in}}{\pgfqpoint{2.579328in}{2.929213in}}%
\pgfpathcurveto{\pgfqpoint{2.576724in}{2.926609in}}{\pgfqpoint{2.575260in}{2.923076in}}{\pgfqpoint{2.575260in}{2.919392in}}%
\pgfpathcurveto{\pgfqpoint{2.575260in}{2.915709in}}{\pgfqpoint{2.576724in}{2.912176in}}{\pgfqpoint{2.579328in}{2.909572in}}%
\pgfpathcurveto{\pgfqpoint{2.581933in}{2.906967in}}{\pgfqpoint{2.585466in}{2.905504in}}{\pgfqpoint{2.589149in}{2.905504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.789381}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.789381}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619842in}{2.885580in}}%
\pgfpathcurveto{\pgfqpoint{2.623525in}{2.885580in}}{\pgfqpoint{2.627058in}{2.887043in}}{\pgfqpoint{2.629663in}{2.889648in}}%
\pgfpathcurveto{\pgfqpoint{2.632267in}{2.892252in}}{\pgfqpoint{2.633731in}{2.895785in}}{\pgfqpoint{2.633731in}{2.899469in}}%
\pgfpathcurveto{\pgfqpoint{2.633731in}{2.903152in}}{\pgfqpoint{2.632267in}{2.906685in}}{\pgfqpoint{2.629663in}{2.909290in}}%
\pgfpathcurveto{\pgfqpoint{2.627058in}{2.911894in}}{\pgfqpoint{2.623525in}{2.913358in}}{\pgfqpoint{2.619842in}{2.913358in}}%
\pgfpathcurveto{\pgfqpoint{2.616159in}{2.913358in}}{\pgfqpoint{2.612626in}{2.911894in}}{\pgfqpoint{2.610021in}{2.909290in}}%
\pgfpathcurveto{\pgfqpoint{2.607416in}{2.906685in}}{\pgfqpoint{2.605953in}{2.903152in}}{\pgfqpoint{2.605953in}{2.899469in}}%
\pgfpathcurveto{\pgfqpoint{2.605953in}{2.895785in}}{\pgfqpoint{2.607416in}{2.892252in}}{\pgfqpoint{2.610021in}{2.889648in}}%
\pgfpathcurveto{\pgfqpoint{2.612626in}{2.887043in}}{\pgfqpoint{2.616159in}{2.885580in}}{\pgfqpoint{2.619842in}{2.885580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.790763}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.790763}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475441in}{2.608995in}}%
\pgfpathcurveto{\pgfqpoint{2.479125in}{2.608995in}}{\pgfqpoint{2.482658in}{2.610459in}}{\pgfqpoint{2.485262in}{2.613063in}}%
\pgfpathcurveto{\pgfqpoint{2.487867in}{2.615668in}}{\pgfqpoint{2.489330in}{2.619201in}}{\pgfqpoint{2.489330in}{2.622884in}}%
\pgfpathcurveto{\pgfqpoint{2.489330in}{2.626568in}}{\pgfqpoint{2.487867in}{2.630101in}}{\pgfqpoint{2.485262in}{2.632705in}}%
\pgfpathcurveto{\pgfqpoint{2.482658in}{2.635310in}}{\pgfqpoint{2.479125in}{2.636773in}}{\pgfqpoint{2.475441in}{2.636773in}}%
\pgfpathcurveto{\pgfqpoint{2.471758in}{2.636773in}}{\pgfqpoint{2.468225in}{2.635310in}}{\pgfqpoint{2.465620in}{2.632705in}}%
\pgfpathcurveto{\pgfqpoint{2.463016in}{2.630101in}}{\pgfqpoint{2.461552in}{2.626568in}}{\pgfqpoint{2.461552in}{2.622884in}}%
\pgfpathcurveto{\pgfqpoint{2.461552in}{2.619201in}}{\pgfqpoint{2.463016in}{2.615668in}}{\pgfqpoint{2.465620in}{2.613063in}}%
\pgfpathcurveto{\pgfqpoint{2.468225in}{2.610459in}}{\pgfqpoint{2.471758in}{2.608995in}}{\pgfqpoint{2.475441in}{2.608995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.795920}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.795920}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618872in}{2.950300in}}%
\pgfpathcurveto{\pgfqpoint{2.622556in}{2.950300in}}{\pgfqpoint{2.626089in}{2.951764in}}{\pgfqpoint{2.628693in}{2.954368in}}%
\pgfpathcurveto{\pgfqpoint{2.631298in}{2.956973in}}{\pgfqpoint{2.632761in}{2.960506in}}{\pgfqpoint{2.632761in}{2.964189in}}%
\pgfpathcurveto{\pgfqpoint{2.632761in}{2.967873in}}{\pgfqpoint{2.631298in}{2.971406in}}{\pgfqpoint{2.628693in}{2.974010in}}%
\pgfpathcurveto{\pgfqpoint{2.626089in}{2.976615in}}{\pgfqpoint{2.622556in}{2.978078in}}{\pgfqpoint{2.618872in}{2.978078in}}%
\pgfpathcurveto{\pgfqpoint{2.615189in}{2.978078in}}{\pgfqpoint{2.611656in}{2.976615in}}{\pgfqpoint{2.609051in}{2.974010in}}%
\pgfpathcurveto{\pgfqpoint{2.606447in}{2.971406in}}{\pgfqpoint{2.604984in}{2.967873in}}{\pgfqpoint{2.604984in}{2.964189in}}%
\pgfpathcurveto{\pgfqpoint{2.604984in}{2.960506in}}{\pgfqpoint{2.606447in}{2.956973in}}{\pgfqpoint{2.609051in}{2.954368in}}%
\pgfpathcurveto{\pgfqpoint{2.611656in}{2.951764in}}{\pgfqpoint{2.615189in}{2.950300in}}{\pgfqpoint{2.618872in}{2.950300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800704}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800704}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471938in}{2.653860in}}%
\pgfpathcurveto{\pgfqpoint{2.475621in}{2.653860in}}{\pgfqpoint{2.479154in}{2.655323in}}{\pgfqpoint{2.481759in}{2.657928in}}%
\pgfpathcurveto{\pgfqpoint{2.484363in}{2.660532in}}{\pgfqpoint{2.485827in}{2.664065in}}{\pgfqpoint{2.485827in}{2.667749in}}%
\pgfpathcurveto{\pgfqpoint{2.485827in}{2.671432in}}{\pgfqpoint{2.484363in}{2.674965in}}{\pgfqpoint{2.481759in}{2.677570in}}%
\pgfpathcurveto{\pgfqpoint{2.479154in}{2.680174in}}{\pgfqpoint{2.475621in}{2.681638in}}{\pgfqpoint{2.471938in}{2.681638in}}%
\pgfpathcurveto{\pgfqpoint{2.468255in}{2.681638in}}{\pgfqpoint{2.464722in}{2.680174in}}{\pgfqpoint{2.462117in}{2.677570in}}%
\pgfpathcurveto{\pgfqpoint{2.459512in}{2.674965in}}{\pgfqpoint{2.458049in}{2.671432in}}{\pgfqpoint{2.458049in}{2.667749in}}%
\pgfpathcurveto{\pgfqpoint{2.458049in}{2.664065in}}{\pgfqpoint{2.459512in}{2.660532in}}{\pgfqpoint{2.462117in}{2.657928in}}%
\pgfpathcurveto{\pgfqpoint{2.464722in}{2.655323in}}{\pgfqpoint{2.468255in}{2.653860in}}{\pgfqpoint{2.471938in}{2.653860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.805200}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.805200}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571514in}{2.983733in}}%
\pgfpathcurveto{\pgfqpoint{2.575197in}{2.983733in}}{\pgfqpoint{2.578730in}{2.985197in}}{\pgfqpoint{2.581335in}{2.987801in}}%
\pgfpathcurveto{\pgfqpoint{2.583939in}{2.990406in}}{\pgfqpoint{2.585403in}{2.993939in}}{\pgfqpoint{2.585403in}{2.997622in}}%
\pgfpathcurveto{\pgfqpoint{2.585403in}{3.001306in}}{\pgfqpoint{2.583939in}{3.004839in}}{\pgfqpoint{2.581335in}{3.007443in}}%
\pgfpathcurveto{\pgfqpoint{2.578730in}{3.010048in}}{\pgfqpoint{2.575197in}{3.011511in}}{\pgfqpoint{2.571514in}{3.011511in}}%
\pgfpathcurveto{\pgfqpoint{2.567830in}{3.011511in}}{\pgfqpoint{2.564297in}{3.010048in}}{\pgfqpoint{2.561693in}{3.007443in}}%
\pgfpathcurveto{\pgfqpoint{2.559088in}{3.004839in}}{\pgfqpoint{2.557625in}{3.001306in}}{\pgfqpoint{2.557625in}{2.997622in}}%
\pgfpathcurveto{\pgfqpoint{2.557625in}{2.993939in}}{\pgfqpoint{2.559088in}{2.990406in}}{\pgfqpoint{2.561693in}{2.987801in}}%
\pgfpathcurveto{\pgfqpoint{2.564297in}{2.985197in}}{\pgfqpoint{2.567830in}{2.983733in}}{\pgfqpoint{2.571514in}{2.983733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.805389}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.805389}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345942in}{2.754993in}}%
\pgfpathcurveto{\pgfqpoint{2.349626in}{2.754993in}}{\pgfqpoint{2.353159in}{2.756456in}}{\pgfqpoint{2.355763in}{2.759061in}}%
\pgfpathcurveto{\pgfqpoint{2.358368in}{2.761666in}}{\pgfqpoint{2.359831in}{2.765199in}}{\pgfqpoint{2.359831in}{2.768882in}}%
\pgfpathcurveto{\pgfqpoint{2.359831in}{2.772565in}}{\pgfqpoint{2.358368in}{2.776098in}}{\pgfqpoint{2.355763in}{2.778703in}}%
\pgfpathcurveto{\pgfqpoint{2.353159in}{2.781307in}}{\pgfqpoint{2.349626in}{2.782771in}}{\pgfqpoint{2.345942in}{2.782771in}}%
\pgfpathcurveto{\pgfqpoint{2.342259in}{2.782771in}}{\pgfqpoint{2.338726in}{2.781307in}}{\pgfqpoint{2.336121in}{2.778703in}}%
\pgfpathcurveto{\pgfqpoint{2.333517in}{2.776098in}}{\pgfqpoint{2.332053in}{2.772565in}}{\pgfqpoint{2.332053in}{2.768882in}}%
\pgfpathcurveto{\pgfqpoint{2.332053in}{2.765199in}}{\pgfqpoint{2.333517in}{2.761666in}}{\pgfqpoint{2.336121in}{2.759061in}}%
\pgfpathcurveto{\pgfqpoint{2.338726in}{2.756456in}}{\pgfqpoint{2.342259in}{2.754993in}}{\pgfqpoint{2.345942in}{2.754993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843703,0.330068,0.270065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.805936}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843703,0.330068,0.270065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.805936}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465102in}{3.090908in}}%
\pgfpathcurveto{\pgfqpoint{2.468786in}{3.090908in}}{\pgfqpoint{2.472319in}{3.092371in}}{\pgfqpoint{2.474923in}{3.094976in}}%
\pgfpathcurveto{\pgfqpoint{2.477528in}{3.097580in}}{\pgfqpoint{2.478991in}{3.101113in}}{\pgfqpoint{2.478991in}{3.104797in}}%
\pgfpathcurveto{\pgfqpoint{2.478991in}{3.108480in}}{\pgfqpoint{2.477528in}{3.112013in}}{\pgfqpoint{2.474923in}{3.114618in}}%
\pgfpathcurveto{\pgfqpoint{2.472319in}{3.117222in}}{\pgfqpoint{2.468786in}{3.118686in}}{\pgfqpoint{2.465102in}{3.118686in}}%
\pgfpathcurveto{\pgfqpoint{2.461419in}{3.118686in}}{\pgfqpoint{2.457886in}{3.117222in}}{\pgfqpoint{2.455281in}{3.114618in}}%
\pgfpathcurveto{\pgfqpoint{2.452677in}{3.112013in}}{\pgfqpoint{2.451213in}{3.108480in}}{\pgfqpoint{2.451213in}{3.104797in}}%
\pgfpathcurveto{\pgfqpoint{2.451213in}{3.101113in}}{\pgfqpoint{2.452677in}{3.097580in}}{\pgfqpoint{2.455281in}{3.094976in}}%
\pgfpathcurveto{\pgfqpoint{2.457886in}{3.092371in}}{\pgfqpoint{2.461419in}{3.090908in}}{\pgfqpoint{2.465102in}{3.090908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.807390}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.807390}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611764in}{2.951013in}}%
\pgfpathcurveto{\pgfqpoint{2.615448in}{2.951013in}}{\pgfqpoint{2.618981in}{2.952476in}}{\pgfqpoint{2.621585in}{2.955081in}}%
\pgfpathcurveto{\pgfqpoint{2.624190in}{2.957686in}}{\pgfqpoint{2.625653in}{2.961219in}}{\pgfqpoint{2.625653in}{2.964902in}}%
\pgfpathcurveto{\pgfqpoint{2.625653in}{2.968585in}}{\pgfqpoint{2.624190in}{2.972118in}}{\pgfqpoint{2.621585in}{2.974723in}}%
\pgfpathcurveto{\pgfqpoint{2.618981in}{2.977327in}}{\pgfqpoint{2.615448in}{2.978791in}}{\pgfqpoint{2.611764in}{2.978791in}}%
\pgfpathcurveto{\pgfqpoint{2.608081in}{2.978791in}}{\pgfqpoint{2.604548in}{2.977327in}}{\pgfqpoint{2.601943in}{2.974723in}}%
\pgfpathcurveto{\pgfqpoint{2.599339in}{2.972118in}}{\pgfqpoint{2.597876in}{2.968585in}}{\pgfqpoint{2.597876in}{2.964902in}}%
\pgfpathcurveto{\pgfqpoint{2.597876in}{2.961219in}}{\pgfqpoint{2.599339in}{2.957686in}}{\pgfqpoint{2.601943in}{2.955081in}}%
\pgfpathcurveto{\pgfqpoint{2.604548in}{2.952476in}}{\pgfqpoint{2.608081in}{2.951013in}}{\pgfqpoint{2.611764in}{2.951013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.808437}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.808437}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162719in}{2.600244in}}%
\pgfpathcurveto{\pgfqpoint{2.166402in}{2.600244in}}{\pgfqpoint{2.169935in}{2.601707in}}{\pgfqpoint{2.172540in}{2.604312in}}%
\pgfpathcurveto{\pgfqpoint{2.175144in}{2.606916in}}{\pgfqpoint{2.176608in}{2.610449in}}{\pgfqpoint{2.176608in}{2.614132in}}%
\pgfpathcurveto{\pgfqpoint{2.176608in}{2.617816in}}{\pgfqpoint{2.175144in}{2.621349in}}{\pgfqpoint{2.172540in}{2.623953in}}%
\pgfpathcurveto{\pgfqpoint{2.169935in}{2.626558in}}{\pgfqpoint{2.166402in}{2.628021in}}{\pgfqpoint{2.162719in}{2.628021in}}%
\pgfpathcurveto{\pgfqpoint{2.159036in}{2.628021in}}{\pgfqpoint{2.155503in}{2.626558in}}{\pgfqpoint{2.152898in}{2.623953in}}%
\pgfpathcurveto{\pgfqpoint{2.150293in}{2.621349in}}{\pgfqpoint{2.148830in}{2.617816in}}{\pgfqpoint{2.148830in}{2.614132in}}%
\pgfpathcurveto{\pgfqpoint{2.148830in}{2.610449in}}{\pgfqpoint{2.150293in}{2.606916in}}{\pgfqpoint{2.152898in}{2.604312in}}%
\pgfpathcurveto{\pgfqpoint{2.155503in}{2.601707in}}{\pgfqpoint{2.159036in}{2.600244in}}{\pgfqpoint{2.162719in}{2.600244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869655,0.379274,0.300941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.808688}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.869655,0.379274,0.300941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.808688}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591595in}{3.010453in}}%
\pgfpathcurveto{\pgfqpoint{2.595278in}{3.010453in}}{\pgfqpoint{2.598811in}{3.011917in}}{\pgfqpoint{2.601416in}{3.014521in}}%
\pgfpathcurveto{\pgfqpoint{2.604020in}{3.017126in}}{\pgfqpoint{2.605484in}{3.020659in}}{\pgfqpoint{2.605484in}{3.024342in}}%
\pgfpathcurveto{\pgfqpoint{2.605484in}{3.028026in}}{\pgfqpoint{2.604020in}{3.031559in}}{\pgfqpoint{2.601416in}{3.034163in}}%
\pgfpathcurveto{\pgfqpoint{2.598811in}{3.036768in}}{\pgfqpoint{2.595278in}{3.038231in}}{\pgfqpoint{2.591595in}{3.038231in}}%
\pgfpathcurveto{\pgfqpoint{2.587912in}{3.038231in}}{\pgfqpoint{2.584378in}{3.036768in}}{\pgfqpoint{2.581774in}{3.034163in}}%
\pgfpathcurveto{\pgfqpoint{2.579169in}{3.031559in}}{\pgfqpoint{2.577706in}{3.028026in}}{\pgfqpoint{2.577706in}{3.024342in}}%
\pgfpathcurveto{\pgfqpoint{2.577706in}{3.020659in}}{\pgfqpoint{2.579169in}{3.017126in}}{\pgfqpoint{2.581774in}{3.014521in}}%
\pgfpathcurveto{\pgfqpoint{2.584378in}{3.011917in}}{\pgfqpoint{2.587912in}{3.010453in}}{\pgfqpoint{2.591595in}{3.010453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.813951}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.813951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332571in}{2.778806in}}%
\pgfpathcurveto{\pgfqpoint{2.336254in}{2.778806in}}{\pgfqpoint{2.339787in}{2.780270in}}{\pgfqpoint{2.342392in}{2.782874in}}%
\pgfpathcurveto{\pgfqpoint{2.344996in}{2.785479in}}{\pgfqpoint{2.346460in}{2.789012in}}{\pgfqpoint{2.346460in}{2.792695in}}%
\pgfpathcurveto{\pgfqpoint{2.346460in}{2.796378in}}{\pgfqpoint{2.344996in}{2.799911in}}{\pgfqpoint{2.342392in}{2.802516in}}%
\pgfpathcurveto{\pgfqpoint{2.339787in}{2.805121in}}{\pgfqpoint{2.336254in}{2.806584in}}{\pgfqpoint{2.332571in}{2.806584in}}%
\pgfpathcurveto{\pgfqpoint{2.328887in}{2.806584in}}{\pgfqpoint{2.325354in}{2.805121in}}{\pgfqpoint{2.322750in}{2.802516in}}%
\pgfpathcurveto{\pgfqpoint{2.320145in}{2.799911in}}{\pgfqpoint{2.318682in}{2.796378in}}{\pgfqpoint{2.318682in}{2.792695in}}%
\pgfpathcurveto{\pgfqpoint{2.318682in}{2.789012in}}{\pgfqpoint{2.320145in}{2.785479in}}{\pgfqpoint{2.322750in}{2.782874in}}%
\pgfpathcurveto{\pgfqpoint{2.325354in}{2.780270in}}{\pgfqpoint{2.328887in}{2.778806in}}{\pgfqpoint{2.332571in}{2.778806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.817465}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.817465}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465511in}{2.711866in}}%
\pgfpathcurveto{\pgfqpoint{2.469194in}{2.711866in}}{\pgfqpoint{2.472727in}{2.713329in}}{\pgfqpoint{2.475332in}{2.715934in}}%
\pgfpathcurveto{\pgfqpoint{2.477936in}{2.718539in}}{\pgfqpoint{2.479400in}{2.722072in}}{\pgfqpoint{2.479400in}{2.725755in}}%
\pgfpathcurveto{\pgfqpoint{2.479400in}{2.729438in}}{\pgfqpoint{2.477936in}{2.732971in}}{\pgfqpoint{2.475332in}{2.735576in}}%
\pgfpathcurveto{\pgfqpoint{2.472727in}{2.738180in}}{\pgfqpoint{2.469194in}{2.739644in}}{\pgfqpoint{2.465511in}{2.739644in}}%
\pgfpathcurveto{\pgfqpoint{2.461827in}{2.739644in}}{\pgfqpoint{2.458294in}{2.738180in}}{\pgfqpoint{2.455690in}{2.735576in}}%
\pgfpathcurveto{\pgfqpoint{2.453085in}{2.732971in}}{\pgfqpoint{2.451622in}{2.729438in}}{\pgfqpoint{2.451622in}{2.725755in}}%
\pgfpathcurveto{\pgfqpoint{2.451622in}{2.722072in}}{\pgfqpoint{2.453085in}{2.718539in}}{\pgfqpoint{2.455690in}{2.715934in}}%
\pgfpathcurveto{\pgfqpoint{2.458294in}{2.713329in}}{\pgfqpoint{2.461827in}{2.711866in}}{\pgfqpoint{2.465511in}{2.711866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835027,0.313644,0.259783}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.819034}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835027,0.313644,0.259783}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.819034}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464221in}{3.105255in}}%
\pgfpathcurveto{\pgfqpoint{2.467904in}{3.105255in}}{\pgfqpoint{2.471437in}{3.106718in}}{\pgfqpoint{2.474042in}{3.109323in}}%
\pgfpathcurveto{\pgfqpoint{2.476646in}{3.111927in}}{\pgfqpoint{2.478110in}{3.115460in}}{\pgfqpoint{2.478110in}{3.119143in}}%
\pgfpathcurveto{\pgfqpoint{2.478110in}{3.122827in}}{\pgfqpoint{2.476646in}{3.126360in}}{\pgfqpoint{2.474042in}{3.128964in}}%
\pgfpathcurveto{\pgfqpoint{2.471437in}{3.131569in}}{\pgfqpoint{2.467904in}{3.133032in}}{\pgfqpoint{2.464221in}{3.133032in}}%
\pgfpathcurveto{\pgfqpoint{2.460537in}{3.133032in}}{\pgfqpoint{2.457004in}{3.131569in}}{\pgfqpoint{2.454400in}{3.128964in}}%
\pgfpathcurveto{\pgfqpoint{2.451795in}{3.126360in}}{\pgfqpoint{2.450332in}{3.122827in}}{\pgfqpoint{2.450332in}{3.119143in}}%
\pgfpathcurveto{\pgfqpoint{2.450332in}{3.115460in}}{\pgfqpoint{2.451795in}{3.111927in}}{\pgfqpoint{2.454400in}{3.109323in}}%
\pgfpathcurveto{\pgfqpoint{2.457004in}{3.106718in}}{\pgfqpoint{2.460537in}{3.105255in}}{\pgfqpoint{2.464221in}{3.105255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852378,0.346492,0.280346}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.821518}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.852378,0.346492,0.280346}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.821518}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576123in}{3.054209in}}%
\pgfpathcurveto{\pgfqpoint{2.579806in}{3.054209in}}{\pgfqpoint{2.583339in}{3.055672in}}{\pgfqpoint{2.585944in}{3.058277in}}%
\pgfpathcurveto{\pgfqpoint{2.588548in}{3.060881in}}{\pgfqpoint{2.590012in}{3.064414in}}{\pgfqpoint{2.590012in}{3.068098in}}%
\pgfpathcurveto{\pgfqpoint{2.590012in}{3.071781in}}{\pgfqpoint{2.588548in}{3.075314in}}{\pgfqpoint{2.585944in}{3.077919in}}%
\pgfpathcurveto{\pgfqpoint{2.583339in}{3.080523in}}{\pgfqpoint{2.579806in}{3.081987in}}{\pgfqpoint{2.576123in}{3.081987in}}%
\pgfpathcurveto{\pgfqpoint{2.572440in}{3.081987in}}{\pgfqpoint{2.568907in}{3.080523in}}{\pgfqpoint{2.566302in}{3.077919in}}%
\pgfpathcurveto{\pgfqpoint{2.563697in}{3.075314in}}{\pgfqpoint{2.562234in}{3.071781in}}{\pgfqpoint{2.562234in}{3.068098in}}%
\pgfpathcurveto{\pgfqpoint{2.562234in}{3.064414in}}{\pgfqpoint{2.563697in}{3.060881in}}{\pgfqpoint{2.566302in}{3.058277in}}%
\pgfpathcurveto{\pgfqpoint{2.568907in}{3.055672in}}{\pgfqpoint{2.572440in}{3.054209in}}{\pgfqpoint{2.576123in}{3.054209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869655,0.379274,0.300941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.825386}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.869655,0.379274,0.300941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.825386}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622962in}{2.998693in}}%
\pgfpathcurveto{\pgfqpoint{2.626645in}{2.998693in}}{\pgfqpoint{2.630178in}{3.000157in}}{\pgfqpoint{2.632783in}{3.002761in}}%
\pgfpathcurveto{\pgfqpoint{2.635387in}{3.005366in}}{\pgfqpoint{2.636851in}{3.008899in}}{\pgfqpoint{2.636851in}{3.012582in}}%
\pgfpathcurveto{\pgfqpoint{2.636851in}{3.016266in}}{\pgfqpoint{2.635387in}{3.019799in}}{\pgfqpoint{2.632783in}{3.022403in}}%
\pgfpathcurveto{\pgfqpoint{2.630178in}{3.025008in}}{\pgfqpoint{2.626645in}{3.026471in}}{\pgfqpoint{2.622962in}{3.026471in}}%
\pgfpathcurveto{\pgfqpoint{2.619278in}{3.026471in}}{\pgfqpoint{2.615745in}{3.025008in}}{\pgfqpoint{2.613141in}{3.022403in}}%
\pgfpathcurveto{\pgfqpoint{2.610536in}{3.019799in}}{\pgfqpoint{2.609073in}{3.016266in}}{\pgfqpoint{2.609073in}{3.012582in}}%
\pgfpathcurveto{\pgfqpoint{2.609073in}{3.008899in}}{\pgfqpoint{2.610536in}{3.005366in}}{\pgfqpoint{2.613141in}{3.002761in}}%
\pgfpathcurveto{\pgfqpoint{2.615745in}{3.000157in}}{\pgfqpoint{2.619278in}{2.998693in}}{\pgfqpoint{2.622962in}{2.998693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.825964}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.825964}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150641in}{2.672661in}}%
\pgfpathcurveto{\pgfqpoint{2.154325in}{2.672661in}}{\pgfqpoint{2.157858in}{2.674124in}}{\pgfqpoint{2.160462in}{2.676729in}}%
\pgfpathcurveto{\pgfqpoint{2.163067in}{2.679334in}}{\pgfqpoint{2.164530in}{2.682867in}}{\pgfqpoint{2.164530in}{2.686550in}}%
\pgfpathcurveto{\pgfqpoint{2.164530in}{2.690233in}}{\pgfqpoint{2.163067in}{2.693766in}}{\pgfqpoint{2.160462in}{2.696371in}}%
\pgfpathcurveto{\pgfqpoint{2.157858in}{2.698975in}}{\pgfqpoint{2.154325in}{2.700439in}}{\pgfqpoint{2.150641in}{2.700439in}}%
\pgfpathcurveto{\pgfqpoint{2.146958in}{2.700439in}}{\pgfqpoint{2.143425in}{2.698975in}}{\pgfqpoint{2.140820in}{2.696371in}}%
\pgfpathcurveto{\pgfqpoint{2.138216in}{2.693766in}}{\pgfqpoint{2.136753in}{2.690233in}}{\pgfqpoint{2.136753in}{2.686550in}}%
\pgfpathcurveto{\pgfqpoint{2.136753in}{2.682867in}}{\pgfqpoint{2.138216in}{2.679334in}}{\pgfqpoint{2.140820in}{2.676729in}}%
\pgfpathcurveto{\pgfqpoint{2.143425in}{2.674124in}}{\pgfqpoint{2.146958in}{2.672661in}}{\pgfqpoint{2.150641in}{2.672661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.826486}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.826486}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525848in}{2.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.529532in}{2.759277in}}{\pgfqpoint{2.533065in}{2.760740in}}{\pgfqpoint{2.535669in}{2.763345in}}%
\pgfpathcurveto{\pgfqpoint{2.538274in}{2.765949in}}{\pgfqpoint{2.539737in}{2.769482in}}{\pgfqpoint{2.539737in}{2.773166in}}%
\pgfpathcurveto{\pgfqpoint{2.539737in}{2.776849in}}{\pgfqpoint{2.538274in}{2.780382in}}{\pgfqpoint{2.535669in}{2.782987in}}%
\pgfpathcurveto{\pgfqpoint{2.533065in}{2.785591in}}{\pgfqpoint{2.529532in}{2.787055in}}{\pgfqpoint{2.525848in}{2.787055in}}%
\pgfpathcurveto{\pgfqpoint{2.522165in}{2.787055in}}{\pgfqpoint{2.518632in}{2.785591in}}{\pgfqpoint{2.516027in}{2.782987in}}%
\pgfpathcurveto{\pgfqpoint{2.513423in}{2.780382in}}{\pgfqpoint{2.511959in}{2.776849in}}{\pgfqpoint{2.511959in}{2.773166in}}%
\pgfpathcurveto{\pgfqpoint{2.511959in}{2.769482in}}{\pgfqpoint{2.513423in}{2.765949in}}{\pgfqpoint{2.516027in}{2.763345in}}%
\pgfpathcurveto{\pgfqpoint{2.518632in}{2.760740in}}{\pgfqpoint{2.522165in}{2.759277in}}{\pgfqpoint{2.525848in}{2.759277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843703,0.330068,0.270065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.827315}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843703,0.330068,0.270065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.827315}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577589in}{3.075310in}}%
\pgfpathcurveto{\pgfqpoint{2.581273in}{3.075310in}}{\pgfqpoint{2.584806in}{3.076774in}}{\pgfqpoint{2.587410in}{3.079378in}}%
\pgfpathcurveto{\pgfqpoint{2.590015in}{3.081983in}}{\pgfqpoint{2.591478in}{3.085516in}}{\pgfqpoint{2.591478in}{3.089199in}}%
\pgfpathcurveto{\pgfqpoint{2.591478in}{3.092883in}}{\pgfqpoint{2.590015in}{3.096416in}}{\pgfqpoint{2.587410in}{3.099020in}}%
\pgfpathcurveto{\pgfqpoint{2.584806in}{3.101625in}}{\pgfqpoint{2.581273in}{3.103088in}}{\pgfqpoint{2.577589in}{3.103088in}}%
\pgfpathcurveto{\pgfqpoint{2.573906in}{3.103088in}}{\pgfqpoint{2.570373in}{3.101625in}}{\pgfqpoint{2.567769in}{3.099020in}}%
\pgfpathcurveto{\pgfqpoint{2.565164in}{3.096416in}}{\pgfqpoint{2.563701in}{3.092883in}}{\pgfqpoint{2.563701in}{3.089199in}}%
\pgfpathcurveto{\pgfqpoint{2.563701in}{3.085516in}}{\pgfqpoint{2.565164in}{3.081983in}}{\pgfqpoint{2.567769in}{3.079378in}}%
\pgfpathcurveto{\pgfqpoint{2.570373in}{3.076774in}}{\pgfqpoint{2.573906in}{3.075310in}}{\pgfqpoint{2.577589in}{3.075310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.828718}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.828718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359087in}{2.823236in}}%
\pgfpathcurveto{\pgfqpoint{2.362770in}{2.823236in}}{\pgfqpoint{2.366303in}{2.824700in}}{\pgfqpoint{2.368908in}{2.827304in}}%
\pgfpathcurveto{\pgfqpoint{2.371512in}{2.829909in}}{\pgfqpoint{2.372976in}{2.833442in}}{\pgfqpoint{2.372976in}{2.837125in}}%
\pgfpathcurveto{\pgfqpoint{2.372976in}{2.840808in}}{\pgfqpoint{2.371512in}{2.844341in}}{\pgfqpoint{2.368908in}{2.846946in}}%
\pgfpathcurveto{\pgfqpoint{2.366303in}{2.849551in}}{\pgfqpoint{2.362770in}{2.851014in}}{\pgfqpoint{2.359087in}{2.851014in}}%
\pgfpathcurveto{\pgfqpoint{2.355403in}{2.851014in}}{\pgfqpoint{2.351870in}{2.849551in}}{\pgfqpoint{2.349266in}{2.846946in}}%
\pgfpathcurveto{\pgfqpoint{2.346661in}{2.844341in}}{\pgfqpoint{2.345198in}{2.840808in}}{\pgfqpoint{2.345198in}{2.837125in}}%
\pgfpathcurveto{\pgfqpoint{2.345198in}{2.833442in}}{\pgfqpoint{2.346661in}{2.829909in}}{\pgfqpoint{2.349266in}{2.827304in}}%
\pgfpathcurveto{\pgfqpoint{2.351870in}{2.824700in}}{\pgfqpoint{2.355403in}{2.823236in}}{\pgfqpoint{2.359087in}{2.823236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856716,0.354704,0.285487}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.834247}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.856716,0.354704,0.285487}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.834247}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631235in}{3.025384in}}%
\pgfpathcurveto{\pgfqpoint{2.634918in}{3.025384in}}{\pgfqpoint{2.638451in}{3.026847in}}{\pgfqpoint{2.641056in}{3.029452in}}%
\pgfpathcurveto{\pgfqpoint{2.643660in}{3.032056in}}{\pgfqpoint{2.645123in}{3.035589in}}{\pgfqpoint{2.645123in}{3.039273in}}%
\pgfpathcurveto{\pgfqpoint{2.645123in}{3.042956in}}{\pgfqpoint{2.643660in}{3.046489in}}{\pgfqpoint{2.641056in}{3.049093in}}%
\pgfpathcurveto{\pgfqpoint{2.638451in}{3.051698in}}{\pgfqpoint{2.634918in}{3.053161in}}{\pgfqpoint{2.631235in}{3.053161in}}%
\pgfpathcurveto{\pgfqpoint{2.627551in}{3.053161in}}{\pgfqpoint{2.624018in}{3.051698in}}{\pgfqpoint{2.621414in}{3.049093in}}%
\pgfpathcurveto{\pgfqpoint{2.618809in}{3.046489in}}{\pgfqpoint{2.617346in}{3.042956in}}{\pgfqpoint{2.617346in}{3.039273in}}%
\pgfpathcurveto{\pgfqpoint{2.617346in}{3.035589in}}{\pgfqpoint{2.618809in}{3.032056in}}{\pgfqpoint{2.621414in}{3.029452in}}%
\pgfpathcurveto{\pgfqpoint{2.624018in}{3.026847in}}{\pgfqpoint{2.627551in}{3.025384in}}{\pgfqpoint{2.631235in}{3.025384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830187,0.304733,0.254891}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.834506}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.830187,0.304733,0.254891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.834506}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577429in}{3.102592in}}%
\pgfpathcurveto{\pgfqpoint{2.581113in}{3.102592in}}{\pgfqpoint{2.584646in}{3.104055in}}{\pgfqpoint{2.587250in}{3.106660in}}%
\pgfpathcurveto{\pgfqpoint{2.589855in}{3.109264in}}{\pgfqpoint{2.591318in}{3.112797in}}{\pgfqpoint{2.591318in}{3.116480in}}%
\pgfpathcurveto{\pgfqpoint{2.591318in}{3.120164in}}{\pgfqpoint{2.589855in}{3.123697in}}{\pgfqpoint{2.587250in}{3.126301in}}%
\pgfpathcurveto{\pgfqpoint{2.584646in}{3.128906in}}{\pgfqpoint{2.581113in}{3.130369in}}{\pgfqpoint{2.577429in}{3.130369in}}%
\pgfpathcurveto{\pgfqpoint{2.573746in}{3.130369in}}{\pgfqpoint{2.570213in}{3.128906in}}{\pgfqpoint{2.567608in}{3.126301in}}%
\pgfpathcurveto{\pgfqpoint{2.565004in}{3.123697in}}{\pgfqpoint{2.563540in}{3.120164in}}{\pgfqpoint{2.563540in}{3.116480in}}%
\pgfpathcurveto{\pgfqpoint{2.563540in}{3.112797in}}{\pgfqpoint{2.565004in}{3.109264in}}{\pgfqpoint{2.567608in}{3.106660in}}%
\pgfpathcurveto{\pgfqpoint{2.570213in}{3.104055in}}{\pgfqpoint{2.573746in}{3.102592in}}{\pgfqpoint{2.577429in}{3.102592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790562,0.231397,0.216242}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.835792}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.790562,0.231397,0.216242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.835792}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454392in}{3.203604in}}%
\pgfpathcurveto{\pgfqpoint{2.458076in}{3.203604in}}{\pgfqpoint{2.461609in}{3.205067in}}{\pgfqpoint{2.464213in}{3.207672in}}%
\pgfpathcurveto{\pgfqpoint{2.466818in}{3.210277in}}{\pgfqpoint{2.468281in}{3.213810in}}{\pgfqpoint{2.468281in}{3.217493in}}%
\pgfpathcurveto{\pgfqpoint{2.468281in}{3.221176in}}{\pgfqpoint{2.466818in}{3.224709in}}{\pgfqpoint{2.464213in}{3.227314in}}%
\pgfpathcurveto{\pgfqpoint{2.461609in}{3.229918in}}{\pgfqpoint{2.458076in}{3.231382in}}{\pgfqpoint{2.454392in}{3.231382in}}%
\pgfpathcurveto{\pgfqpoint{2.450709in}{3.231382in}}{\pgfqpoint{2.447176in}{3.229918in}}{\pgfqpoint{2.444571in}{3.227314in}}%
\pgfpathcurveto{\pgfqpoint{2.441967in}{3.224709in}}{\pgfqpoint{2.440503in}{3.221176in}}{\pgfqpoint{2.440503in}{3.217493in}}%
\pgfpathcurveto{\pgfqpoint{2.440503in}{3.213810in}}{\pgfqpoint{2.441967in}{3.210277in}}{\pgfqpoint{2.444571in}{3.207672in}}%
\pgfpathcurveto{\pgfqpoint{2.447176in}{3.205067in}}{\pgfqpoint{2.450709in}{3.203604in}}{\pgfqpoint{2.454392in}{3.203604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.837318}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.837318}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507004in}{2.810859in}}%
\pgfpathcurveto{\pgfqpoint{2.510687in}{2.810859in}}{\pgfqpoint{2.514220in}{2.812323in}}{\pgfqpoint{2.516825in}{2.814927in}}%
\pgfpathcurveto{\pgfqpoint{2.519429in}{2.817532in}}{\pgfqpoint{2.520893in}{2.821065in}}{\pgfqpoint{2.520893in}{2.824748in}}%
\pgfpathcurveto{\pgfqpoint{2.520893in}{2.828432in}}{\pgfqpoint{2.519429in}{2.831965in}}{\pgfqpoint{2.516825in}{2.834569in}}%
\pgfpathcurveto{\pgfqpoint{2.514220in}{2.837174in}}{\pgfqpoint{2.510687in}{2.838637in}}{\pgfqpoint{2.507004in}{2.838637in}}%
\pgfpathcurveto{\pgfqpoint{2.503321in}{2.838637in}}{\pgfqpoint{2.499788in}{2.837174in}}{\pgfqpoint{2.497183in}{2.834569in}}%
\pgfpathcurveto{\pgfqpoint{2.494579in}{2.831965in}}{\pgfqpoint{2.493115in}{2.828432in}}{\pgfqpoint{2.493115in}{2.824748in}}%
\pgfpathcurveto{\pgfqpoint{2.493115in}{2.821065in}}{\pgfqpoint{2.494579in}{2.817532in}}{\pgfqpoint{2.497183in}{2.814927in}}%
\pgfpathcurveto{\pgfqpoint{2.499788in}{2.812323in}}{\pgfqpoint{2.503321in}{2.810859in}}{\pgfqpoint{2.507004in}{2.810859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825294,0.295749,0.250025}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.837355}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.825294,0.295749,0.250025}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.837355}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584027in}{3.111273in}}%
\pgfpathcurveto{\pgfqpoint{2.587711in}{3.111273in}}{\pgfqpoint{2.591244in}{3.112736in}}{\pgfqpoint{2.593848in}{3.115341in}}%
\pgfpathcurveto{\pgfqpoint{2.596453in}{3.117945in}}{\pgfqpoint{2.597916in}{3.121478in}}{\pgfqpoint{2.597916in}{3.125162in}}%
\pgfpathcurveto{\pgfqpoint{2.597916in}{3.128845in}}{\pgfqpoint{2.596453in}{3.132378in}}{\pgfqpoint{2.593848in}{3.134983in}}%
\pgfpathcurveto{\pgfqpoint{2.591244in}{3.137587in}}{\pgfqpoint{2.587711in}{3.139051in}}{\pgfqpoint{2.584027in}{3.139051in}}%
\pgfpathcurveto{\pgfqpoint{2.580344in}{3.139051in}}{\pgfqpoint{2.576811in}{3.137587in}}{\pgfqpoint{2.574206in}{3.134983in}}%
\pgfpathcurveto{\pgfqpoint{2.571602in}{3.132378in}}{\pgfqpoint{2.570138in}{3.128845in}}{\pgfqpoint{2.570138in}{3.125162in}}%
\pgfpathcurveto{\pgfqpoint{2.570138in}{3.121478in}}{\pgfqpoint{2.571602in}{3.117945in}}{\pgfqpoint{2.574206in}{3.115341in}}%
\pgfpathcurveto{\pgfqpoint{2.576811in}{3.112736in}}{\pgfqpoint{2.580344in}{3.111273in}}{\pgfqpoint{2.584027in}{3.111273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.839062}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.839062}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338676in}{2.840781in}}%
\pgfpathcurveto{\pgfqpoint{2.342359in}{2.840781in}}{\pgfqpoint{2.345892in}{2.842244in}}{\pgfqpoint{2.348497in}{2.844849in}}%
\pgfpathcurveto{\pgfqpoint{2.351102in}{2.847454in}}{\pgfqpoint{2.352565in}{2.850987in}}{\pgfqpoint{2.352565in}{2.854670in}}%
\pgfpathcurveto{\pgfqpoint{2.352565in}{2.858353in}}{\pgfqpoint{2.351102in}{2.861886in}}{\pgfqpoint{2.348497in}{2.864491in}}%
\pgfpathcurveto{\pgfqpoint{2.345892in}{2.867095in}}{\pgfqpoint{2.342359in}{2.868559in}}{\pgfqpoint{2.338676in}{2.868559in}}%
\pgfpathcurveto{\pgfqpoint{2.334993in}{2.868559in}}{\pgfqpoint{2.331460in}{2.867095in}}{\pgfqpoint{2.328855in}{2.864491in}}%
\pgfpathcurveto{\pgfqpoint{2.326251in}{2.861886in}}{\pgfqpoint{2.324787in}{2.858353in}}{\pgfqpoint{2.324787in}{2.854670in}}%
\pgfpathcurveto{\pgfqpoint{2.324787in}{2.850987in}}{\pgfqpoint{2.326251in}{2.847454in}}{\pgfqpoint{2.328855in}{2.844849in}}%
\pgfpathcurveto{\pgfqpoint{2.331460in}{2.842244in}}{\pgfqpoint{2.334993in}{2.840781in}}{\pgfqpoint{2.338676in}{2.840781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820401,0.286765,0.245160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.843661}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.820401,0.286765,0.245160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.843661}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588181in}{3.125539in}}%
\pgfpathcurveto{\pgfqpoint{2.591864in}{3.125539in}}{\pgfqpoint{2.595397in}{3.127002in}}{\pgfqpoint{2.598002in}{3.129607in}}%
\pgfpathcurveto{\pgfqpoint{2.600607in}{3.132211in}}{\pgfqpoint{2.602070in}{3.135744in}}{\pgfqpoint{2.602070in}{3.139428in}}%
\pgfpathcurveto{\pgfqpoint{2.602070in}{3.143111in}}{\pgfqpoint{2.600607in}{3.146644in}}{\pgfqpoint{2.598002in}{3.149249in}}%
\pgfpathcurveto{\pgfqpoint{2.595397in}{3.151853in}}{\pgfqpoint{2.591864in}{3.153317in}}{\pgfqpoint{2.588181in}{3.153317in}}%
\pgfpathcurveto{\pgfqpoint{2.584498in}{3.153317in}}{\pgfqpoint{2.580965in}{3.151853in}}{\pgfqpoint{2.578360in}{3.149249in}}%
\pgfpathcurveto{\pgfqpoint{2.575756in}{3.146644in}}{\pgfqpoint{2.574292in}{3.143111in}}{\pgfqpoint{2.574292in}{3.139428in}}%
\pgfpathcurveto{\pgfqpoint{2.574292in}{3.135744in}}{\pgfqpoint{2.575756in}{3.132211in}}{\pgfqpoint{2.578360in}{3.129607in}}%
\pgfpathcurveto{\pgfqpoint{2.580965in}{3.127002in}}{\pgfqpoint{2.584498in}{3.125539in}}{\pgfqpoint{2.588181in}{3.125539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.847493}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.847493}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537970in}{2.875643in}}%
\pgfpathcurveto{\pgfqpoint{2.541654in}{2.875643in}}{\pgfqpoint{2.545187in}{2.877107in}}{\pgfqpoint{2.547791in}{2.879711in}}%
\pgfpathcurveto{\pgfqpoint{2.550396in}{2.882316in}}{\pgfqpoint{2.551859in}{2.885849in}}{\pgfqpoint{2.551859in}{2.889532in}}%
\pgfpathcurveto{\pgfqpoint{2.551859in}{2.893216in}}{\pgfqpoint{2.550396in}{2.896749in}}{\pgfqpoint{2.547791in}{2.899353in}}%
\pgfpathcurveto{\pgfqpoint{2.545187in}{2.901958in}}{\pgfqpoint{2.541654in}{2.903421in}}{\pgfqpoint{2.537970in}{2.903421in}}%
\pgfpathcurveto{\pgfqpoint{2.534287in}{2.903421in}}{\pgfqpoint{2.530754in}{2.901958in}}{\pgfqpoint{2.528149in}{2.899353in}}%
\pgfpathcurveto{\pgfqpoint{2.525545in}{2.896749in}}{\pgfqpoint{2.524082in}{2.893216in}}{\pgfqpoint{2.524082in}{2.889532in}}%
\pgfpathcurveto{\pgfqpoint{2.524082in}{2.885849in}}{\pgfqpoint{2.525545in}{2.882316in}}{\pgfqpoint{2.528149in}{2.879711in}}%
\pgfpathcurveto{\pgfqpoint{2.530754in}{2.877107in}}{\pgfqpoint{2.534287in}{2.875643in}}{\pgfqpoint{2.537970in}{2.875643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774337,0.199759,0.202535}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.849979}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.774337,0.199759,0.202535}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.849979}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452261in}{3.227306in}}%
\pgfpathcurveto{\pgfqpoint{2.455944in}{3.227306in}}{\pgfqpoint{2.459477in}{3.228770in}}{\pgfqpoint{2.462082in}{3.231374in}}%
\pgfpathcurveto{\pgfqpoint{2.464686in}{3.233979in}}{\pgfqpoint{2.466150in}{3.237512in}}{\pgfqpoint{2.466150in}{3.241195in}}%
\pgfpathcurveto{\pgfqpoint{2.466150in}{3.244878in}}{\pgfqpoint{2.464686in}{3.248411in}}{\pgfqpoint{2.462082in}{3.251016in}}%
\pgfpathcurveto{\pgfqpoint{2.459477in}{3.253621in}}{\pgfqpoint{2.455944in}{3.255084in}}{\pgfqpoint{2.452261in}{3.255084in}}%
\pgfpathcurveto{\pgfqpoint{2.448577in}{3.255084in}}{\pgfqpoint{2.445044in}{3.253621in}}{\pgfqpoint{2.442440in}{3.251016in}}%
\pgfpathcurveto{\pgfqpoint{2.439835in}{3.248411in}}{\pgfqpoint{2.438372in}{3.244878in}}{\pgfqpoint{2.438372in}{3.241195in}}%
\pgfpathcurveto{\pgfqpoint{2.438372in}{3.237512in}}{\pgfqpoint{2.439835in}{3.233979in}}{\pgfqpoint{2.442440in}{3.231374in}}%
\pgfpathcurveto{\pgfqpoint{2.445044in}{3.228770in}}{\pgfqpoint{2.448577in}{3.227306in}}{\pgfqpoint{2.452261in}{3.227306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850185}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850185}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141431in}{2.738405in}}%
\pgfpathcurveto{\pgfqpoint{2.145115in}{2.738405in}}{\pgfqpoint{2.148648in}{2.739869in}}{\pgfqpoint{2.151252in}{2.742473in}}%
\pgfpathcurveto{\pgfqpoint{2.153857in}{2.745078in}}{\pgfqpoint{2.155320in}{2.748611in}}{\pgfqpoint{2.155320in}{2.752294in}}%
\pgfpathcurveto{\pgfqpoint{2.155320in}{2.755978in}}{\pgfqpoint{2.153857in}{2.759511in}}{\pgfqpoint{2.151252in}{2.762115in}}%
\pgfpathcurveto{\pgfqpoint{2.148648in}{2.764720in}}{\pgfqpoint{2.145115in}{2.766183in}}{\pgfqpoint{2.141431in}{2.766183in}}%
\pgfpathcurveto{\pgfqpoint{2.137748in}{2.766183in}}{\pgfqpoint{2.134215in}{2.764720in}}{\pgfqpoint{2.131610in}{2.762115in}}%
\pgfpathcurveto{\pgfqpoint{2.129006in}{2.759511in}}{\pgfqpoint{2.127542in}{2.755978in}}{\pgfqpoint{2.127542in}{2.752294in}}%
\pgfpathcurveto{\pgfqpoint{2.127542in}{2.748611in}}{\pgfqpoint{2.129006in}{2.745078in}}{\pgfqpoint{2.131610in}{2.742473in}}%
\pgfpathcurveto{\pgfqpoint{2.134215in}{2.739869in}}{\pgfqpoint{2.137748in}{2.738405in}}{\pgfqpoint{2.141431in}{2.738405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.853615}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.853615}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350700in}{2.881012in}}%
\pgfpathcurveto{\pgfqpoint{2.354383in}{2.881012in}}{\pgfqpoint{2.357916in}{2.882475in}}{\pgfqpoint{2.360521in}{2.885080in}}%
\pgfpathcurveto{\pgfqpoint{2.363125in}{2.887684in}}{\pgfqpoint{2.364589in}{2.891217in}}{\pgfqpoint{2.364589in}{2.894901in}}%
\pgfpathcurveto{\pgfqpoint{2.364589in}{2.898584in}}{\pgfqpoint{2.363125in}{2.902117in}}{\pgfqpoint{2.360521in}{2.904721in}}%
\pgfpathcurveto{\pgfqpoint{2.357916in}{2.907326in}}{\pgfqpoint{2.354383in}{2.908789in}}{\pgfqpoint{2.350700in}{2.908789in}}%
\pgfpathcurveto{\pgfqpoint{2.347016in}{2.908789in}}{\pgfqpoint{2.343483in}{2.907326in}}{\pgfqpoint{2.340879in}{2.904721in}}%
\pgfpathcurveto{\pgfqpoint{2.338274in}{2.902117in}}{\pgfqpoint{2.336811in}{2.898584in}}{\pgfqpoint{2.336811in}{2.894901in}}%
\pgfpathcurveto{\pgfqpoint{2.336811in}{2.891217in}}{\pgfqpoint{2.338274in}{2.887684in}}{\pgfqpoint{2.340879in}{2.885080in}}%
\pgfpathcurveto{\pgfqpoint{2.343483in}{2.882475in}}{\pgfqpoint{2.347016in}{2.881012in}}{\pgfqpoint{2.350700in}{2.881012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.854154}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.854154}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322923in}{2.865274in}}%
\pgfpathcurveto{\pgfqpoint{2.326607in}{2.865274in}}{\pgfqpoint{2.330140in}{2.866737in}}{\pgfqpoint{2.332744in}{2.869341in}}%
\pgfpathcurveto{\pgfqpoint{2.335349in}{2.871946in}}{\pgfqpoint{2.336812in}{2.875479in}}{\pgfqpoint{2.336812in}{2.879162in}}%
\pgfpathcurveto{\pgfqpoint{2.336812in}{2.882846in}}{\pgfqpoint{2.335349in}{2.886379in}}{\pgfqpoint{2.332744in}{2.888983in}}%
\pgfpathcurveto{\pgfqpoint{2.330140in}{2.891588in}}{\pgfqpoint{2.326607in}{2.893051in}}{\pgfqpoint{2.322923in}{2.893051in}}%
\pgfpathcurveto{\pgfqpoint{2.319240in}{2.893051in}}{\pgfqpoint{2.315707in}{2.891588in}}{\pgfqpoint{2.313103in}{2.888983in}}%
\pgfpathcurveto{\pgfqpoint{2.310498in}{2.886379in}}{\pgfqpoint{2.309035in}{2.882846in}}{\pgfqpoint{2.309035in}{2.879162in}}%
\pgfpathcurveto{\pgfqpoint{2.309035in}{2.875479in}}{\pgfqpoint{2.310498in}{2.871946in}}{\pgfqpoint{2.313103in}{2.869341in}}%
\pgfpathcurveto{\pgfqpoint{2.315707in}{2.866737in}}{\pgfqpoint{2.319240in}{2.865274in}}{\pgfqpoint{2.322923in}{2.865274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810616,0.268797,0.235428}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.854352}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.810616,0.268797,0.235428}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.854352}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532235in}{3.136012in}}%
\pgfpathcurveto{\pgfqpoint{2.535918in}{3.136012in}}{\pgfqpoint{2.539451in}{3.137476in}}{\pgfqpoint{2.542056in}{3.140080in}}%
\pgfpathcurveto{\pgfqpoint{2.544660in}{3.142685in}}{\pgfqpoint{2.546123in}{3.146218in}}{\pgfqpoint{2.546123in}{3.149901in}}%
\pgfpathcurveto{\pgfqpoint{2.546123in}{3.153585in}}{\pgfqpoint{2.544660in}{3.157118in}}{\pgfqpoint{2.542056in}{3.159722in}}%
\pgfpathcurveto{\pgfqpoint{2.539451in}{3.162327in}}{\pgfqpoint{2.535918in}{3.163790in}}{\pgfqpoint{2.532235in}{3.163790in}}%
\pgfpathcurveto{\pgfqpoint{2.528551in}{3.163790in}}{\pgfqpoint{2.525018in}{3.162327in}}{\pgfqpoint{2.522414in}{3.159722in}}%
\pgfpathcurveto{\pgfqpoint{2.519809in}{3.157118in}}{\pgfqpoint{2.518346in}{3.153585in}}{\pgfqpoint{2.518346in}{3.149901in}}%
\pgfpathcurveto{\pgfqpoint{2.518346in}{3.146218in}}{\pgfqpoint{2.519809in}{3.142685in}}{\pgfqpoint{2.522414in}{3.140080in}}%
\pgfpathcurveto{\pgfqpoint{2.525018in}{3.137476in}}{\pgfqpoint{2.528551in}{3.136012in}}{\pgfqpoint{2.532235in}{3.136012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815508,0.277781,0.240294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.856025}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815508,0.277781,0.240294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.856025}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623465in}{3.112857in}}%
\pgfpathcurveto{\pgfqpoint{2.627148in}{3.112857in}}{\pgfqpoint{2.630681in}{3.114320in}}{\pgfqpoint{2.633286in}{3.116925in}}%
\pgfpathcurveto{\pgfqpoint{2.635891in}{3.119529in}}{\pgfqpoint{2.637354in}{3.123062in}}{\pgfqpoint{2.637354in}{3.126746in}}%
\pgfpathcurveto{\pgfqpoint{2.637354in}{3.130429in}}{\pgfqpoint{2.635891in}{3.133962in}}{\pgfqpoint{2.633286in}{3.136567in}}%
\pgfpathcurveto{\pgfqpoint{2.630681in}{3.139171in}}{\pgfqpoint{2.627148in}{3.140634in}}{\pgfqpoint{2.623465in}{3.140634in}}%
\pgfpathcurveto{\pgfqpoint{2.619782in}{3.140634in}}{\pgfqpoint{2.616249in}{3.139171in}}{\pgfqpoint{2.613644in}{3.136567in}}%
\pgfpathcurveto{\pgfqpoint{2.611040in}{3.133962in}}{\pgfqpoint{2.609576in}{3.130429in}}{\pgfqpoint{2.609576in}{3.126746in}}%
\pgfpathcurveto{\pgfqpoint{2.609576in}{3.123062in}}{\pgfqpoint{2.611040in}{3.119529in}}{\pgfqpoint{2.613644in}{3.116925in}}%
\pgfpathcurveto{\pgfqpoint{2.616249in}{3.114320in}}{\pgfqpoint{2.619782in}{3.112857in}}{\pgfqpoint{2.623465in}{3.112857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.860449}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.860449}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528197in}{2.935204in}}%
\pgfpathcurveto{\pgfqpoint{2.531880in}{2.935204in}}{\pgfqpoint{2.535413in}{2.936667in}}{\pgfqpoint{2.538018in}{2.939271in}}%
\pgfpathcurveto{\pgfqpoint{2.540622in}{2.941876in}}{\pgfqpoint{2.542086in}{2.945409in}}{\pgfqpoint{2.542086in}{2.949092in}}%
\pgfpathcurveto{\pgfqpoint{2.542086in}{2.952776in}}{\pgfqpoint{2.540622in}{2.956309in}}{\pgfqpoint{2.538018in}{2.958913in}}%
\pgfpathcurveto{\pgfqpoint{2.535413in}{2.961518in}}{\pgfqpoint{2.531880in}{2.962981in}}{\pgfqpoint{2.528197in}{2.962981in}}%
\pgfpathcurveto{\pgfqpoint{2.524514in}{2.962981in}}{\pgfqpoint{2.520981in}{2.961518in}}{\pgfqpoint{2.518376in}{2.958913in}}%
\pgfpathcurveto{\pgfqpoint{2.515772in}{2.956309in}}{\pgfqpoint{2.514308in}{2.952776in}}{\pgfqpoint{2.514308in}{2.949092in}}%
\pgfpathcurveto{\pgfqpoint{2.514308in}{2.945409in}}{\pgfqpoint{2.515772in}{2.941876in}}{\pgfqpoint{2.518376in}{2.939271in}}%
\pgfpathcurveto{\pgfqpoint{2.520981in}{2.936667in}}{\pgfqpoint{2.524514in}{2.935204in}}{\pgfqpoint{2.528197in}{2.935204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758112,0.168122,0.188827}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.862146}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758112,0.168122,0.188827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.862146}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463271in}{3.256704in}}%
\pgfpathcurveto{\pgfqpoint{2.466954in}{3.256704in}}{\pgfqpoint{2.470487in}{3.258167in}}{\pgfqpoint{2.473092in}{3.260772in}}%
\pgfpathcurveto{\pgfqpoint{2.475696in}{3.263377in}}{\pgfqpoint{2.477160in}{3.266910in}}{\pgfqpoint{2.477160in}{3.270593in}}%
\pgfpathcurveto{\pgfqpoint{2.477160in}{3.274276in}}{\pgfqpoint{2.475696in}{3.277809in}}{\pgfqpoint{2.473092in}{3.280414in}}%
\pgfpathcurveto{\pgfqpoint{2.470487in}{3.283018in}}{\pgfqpoint{2.466954in}{3.284482in}}{\pgfqpoint{2.463271in}{3.284482in}}%
\pgfpathcurveto{\pgfqpoint{2.459587in}{3.284482in}}{\pgfqpoint{2.456054in}{3.283018in}}{\pgfqpoint{2.453450in}{3.280414in}}%
\pgfpathcurveto{\pgfqpoint{2.450845in}{3.277809in}}{\pgfqpoint{2.449382in}{3.274276in}}{\pgfqpoint{2.449382in}{3.270593in}}%
\pgfpathcurveto{\pgfqpoint{2.449382in}{3.266910in}}{\pgfqpoint{2.450845in}{3.263377in}}{\pgfqpoint{2.453450in}{3.260772in}}%
\pgfpathcurveto{\pgfqpoint{2.456054in}{3.258167in}}{\pgfqpoint{2.459587in}{3.256704in}}{\pgfqpoint{2.463271in}{3.256704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.862306}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.862306}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148077in}{2.809223in}}%
\pgfpathcurveto{\pgfqpoint{2.151761in}{2.809223in}}{\pgfqpoint{2.155294in}{2.810686in}}{\pgfqpoint{2.157898in}{2.813291in}}%
\pgfpathcurveto{\pgfqpoint{2.160503in}{2.815895in}}{\pgfqpoint{2.161966in}{2.819428in}}{\pgfqpoint{2.161966in}{2.823112in}}%
\pgfpathcurveto{\pgfqpoint{2.161966in}{2.826795in}}{\pgfqpoint{2.160503in}{2.830328in}}{\pgfqpoint{2.157898in}{2.832933in}}%
\pgfpathcurveto{\pgfqpoint{2.155294in}{2.835537in}}{\pgfqpoint{2.151761in}{2.837001in}}{\pgfqpoint{2.148077in}{2.837001in}}%
\pgfpathcurveto{\pgfqpoint{2.144394in}{2.837001in}}{\pgfqpoint{2.140861in}{2.835537in}}{\pgfqpoint{2.138256in}{2.832933in}}%
\pgfpathcurveto{\pgfqpoint{2.135652in}{2.830328in}}{\pgfqpoint{2.134188in}{2.826795in}}{\pgfqpoint{2.134188in}{2.823112in}}%
\pgfpathcurveto{\pgfqpoint{2.134188in}{2.819428in}}{\pgfqpoint{2.135652in}{2.815895in}}{\pgfqpoint{2.138256in}{2.813291in}}%
\pgfpathcurveto{\pgfqpoint{2.140861in}{2.810686in}}{\pgfqpoint{2.144394in}{2.809223in}}{\pgfqpoint{2.148077in}{2.809223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795938,0.241845,0.220830}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.863622}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.795938,0.241845,0.220830}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.863622}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548667in}{3.166648in}}%
\pgfpathcurveto{\pgfqpoint{2.552350in}{3.166648in}}{\pgfqpoint{2.555884in}{3.168111in}}{\pgfqpoint{2.558488in}{3.170716in}}%
\pgfpathcurveto{\pgfqpoint{2.561093in}{3.173320in}}{\pgfqpoint{2.562556in}{3.176853in}}{\pgfqpoint{2.562556in}{3.180537in}}%
\pgfpathcurveto{\pgfqpoint{2.562556in}{3.184220in}}{\pgfqpoint{2.561093in}{3.187753in}}{\pgfqpoint{2.558488in}{3.190358in}}%
\pgfpathcurveto{\pgfqpoint{2.555884in}{3.192962in}}{\pgfqpoint{2.552350in}{3.194426in}}{\pgfqpoint{2.548667in}{3.194426in}}%
\pgfpathcurveto{\pgfqpoint{2.544984in}{3.194426in}}{\pgfqpoint{2.541451in}{3.192962in}}{\pgfqpoint{2.538846in}{3.190358in}}%
\pgfpathcurveto{\pgfqpoint{2.536242in}{3.187753in}}{\pgfqpoint{2.534778in}{3.184220in}}{\pgfqpoint{2.534778in}{3.180537in}}%
\pgfpathcurveto{\pgfqpoint{2.534778in}{3.176853in}}{\pgfqpoint{2.536242in}{3.173320in}}{\pgfqpoint{2.538846in}{3.170716in}}%
\pgfpathcurveto{\pgfqpoint{2.541451in}{3.168111in}}{\pgfqpoint{2.544984in}{3.166648in}}{\pgfqpoint{2.548667in}{3.166648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779745,0.210305,0.207104}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.868459}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.779745,0.210305,0.207104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.868459}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482433in}{3.203826in}}%
\pgfpathcurveto{\pgfqpoint{2.486116in}{3.203826in}}{\pgfqpoint{2.489650in}{3.205290in}}{\pgfqpoint{2.492254in}{3.207894in}}%
\pgfpathcurveto{\pgfqpoint{2.494859in}{3.210499in}}{\pgfqpoint{2.496322in}{3.214032in}}{\pgfqpoint{2.496322in}{3.217715in}}%
\pgfpathcurveto{\pgfqpoint{2.496322in}{3.221398in}}{\pgfqpoint{2.494859in}{3.224931in}}{\pgfqpoint{2.492254in}{3.227536in}}%
\pgfpathcurveto{\pgfqpoint{2.489650in}{3.230141in}}{\pgfqpoint{2.486116in}{3.231604in}}{\pgfqpoint{2.482433in}{3.231604in}}%
\pgfpathcurveto{\pgfqpoint{2.478750in}{3.231604in}}{\pgfqpoint{2.475217in}{3.230141in}}{\pgfqpoint{2.472612in}{3.227536in}}%
\pgfpathcurveto{\pgfqpoint{2.470008in}{3.224931in}}{\pgfqpoint{2.468544in}{3.221398in}}{\pgfqpoint{2.468544in}{3.217715in}}%
\pgfpathcurveto{\pgfqpoint{2.468544in}{3.214032in}}{\pgfqpoint{2.470008in}{3.210499in}}{\pgfqpoint{2.472612in}{3.207894in}}%
\pgfpathcurveto{\pgfqpoint{2.475217in}{3.205290in}}{\pgfqpoint{2.478750in}{3.203826in}}{\pgfqpoint{2.482433in}{3.203826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856716,0.354704,0.285487}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.869299}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.856716,0.354704,0.285487}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.869299}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531901in}{2.981968in}}%
\pgfpathcurveto{\pgfqpoint{2.535584in}{2.981968in}}{\pgfqpoint{2.539117in}{2.983431in}}{\pgfqpoint{2.541722in}{2.986036in}}%
\pgfpathcurveto{\pgfqpoint{2.544326in}{2.988640in}}{\pgfqpoint{2.545790in}{2.992173in}}{\pgfqpoint{2.545790in}{2.995857in}}%
\pgfpathcurveto{\pgfqpoint{2.545790in}{2.999540in}}{\pgfqpoint{2.544326in}{3.003073in}}{\pgfqpoint{2.541722in}{3.005678in}}%
\pgfpathcurveto{\pgfqpoint{2.539117in}{3.008282in}}{\pgfqpoint{2.535584in}{3.009746in}}{\pgfqpoint{2.531901in}{3.009746in}}%
\pgfpathcurveto{\pgfqpoint{2.528217in}{3.009746in}}{\pgfqpoint{2.524684in}{3.008282in}}{\pgfqpoint{2.522080in}{3.005678in}}%
\pgfpathcurveto{\pgfqpoint{2.519475in}{3.003073in}}{\pgfqpoint{2.518012in}{2.999540in}}{\pgfqpoint{2.518012in}{2.995857in}}%
\pgfpathcurveto{\pgfqpoint{2.518012in}{2.992173in}}{\pgfqpoint{2.519475in}{2.988640in}}{\pgfqpoint{2.522080in}{2.986036in}}%
\pgfpathcurveto{\pgfqpoint{2.524684in}{2.983431in}}{\pgfqpoint{2.528217in}{2.981968in}}{\pgfqpoint{2.531901in}{2.981968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752704,0.157576,0.184258}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.870926}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752704,0.157576,0.184258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.870926}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454979in}{3.261968in}}%
\pgfpathcurveto{\pgfqpoint{2.458663in}{3.261968in}}{\pgfqpoint{2.462196in}{3.263431in}}{\pgfqpoint{2.464800in}{3.266036in}}%
\pgfpathcurveto{\pgfqpoint{2.467405in}{3.268640in}}{\pgfqpoint{2.468868in}{3.272173in}}{\pgfqpoint{2.468868in}{3.275857in}}%
\pgfpathcurveto{\pgfqpoint{2.468868in}{3.279540in}}{\pgfqpoint{2.467405in}{3.283073in}}{\pgfqpoint{2.464800in}{3.285678in}}%
\pgfpathcurveto{\pgfqpoint{2.462196in}{3.288282in}}{\pgfqpoint{2.458663in}{3.289745in}}{\pgfqpoint{2.454979in}{3.289745in}}%
\pgfpathcurveto{\pgfqpoint{2.451296in}{3.289745in}}{\pgfqpoint{2.447763in}{3.288282in}}{\pgfqpoint{2.445158in}{3.285678in}}%
\pgfpathcurveto{\pgfqpoint{2.442554in}{3.283073in}}{\pgfqpoint{2.441091in}{3.279540in}}{\pgfqpoint{2.441091in}{3.275857in}}%
\pgfpathcurveto{\pgfqpoint{2.441091in}{3.272173in}}{\pgfqpoint{2.442554in}{3.268640in}}{\pgfqpoint{2.445158in}{3.266036in}}%
\pgfpathcurveto{\pgfqpoint{2.447763in}{3.263431in}}{\pgfqpoint{2.451296in}{3.261968in}}{\pgfqpoint{2.454979in}{3.261968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790562,0.231397,0.216242}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.871304}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.790562,0.231397,0.216242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.871304}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617438in}{3.165286in}}%
\pgfpathcurveto{\pgfqpoint{2.621121in}{3.165286in}}{\pgfqpoint{2.624654in}{3.166750in}}{\pgfqpoint{2.627259in}{3.169354in}}%
\pgfpathcurveto{\pgfqpoint{2.629863in}{3.171959in}}{\pgfqpoint{2.631327in}{3.175492in}}{\pgfqpoint{2.631327in}{3.179175in}}%
\pgfpathcurveto{\pgfqpoint{2.631327in}{3.182858in}}{\pgfqpoint{2.629863in}{3.186391in}}{\pgfqpoint{2.627259in}{3.188996in}}%
\pgfpathcurveto{\pgfqpoint{2.624654in}{3.191601in}}{\pgfqpoint{2.621121in}{3.193064in}}{\pgfqpoint{2.617438in}{3.193064in}}%
\pgfpathcurveto{\pgfqpoint{2.613755in}{3.193064in}}{\pgfqpoint{2.610222in}{3.191601in}}{\pgfqpoint{2.607617in}{3.188996in}}%
\pgfpathcurveto{\pgfqpoint{2.605013in}{3.186391in}}{\pgfqpoint{2.603549in}{3.182858in}}{\pgfqpoint{2.603549in}{3.179175in}}%
\pgfpathcurveto{\pgfqpoint{2.603549in}{3.175492in}}{\pgfqpoint{2.605013in}{3.171959in}}{\pgfqpoint{2.607617in}{3.169354in}}%
\pgfpathcurveto{\pgfqpoint{2.610222in}{3.166750in}}{\pgfqpoint{2.613755in}{3.165286in}}{\pgfqpoint{2.617438in}{3.165286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.871731}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.871731}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330690in}{2.920785in}}%
\pgfpathcurveto{\pgfqpoint{2.334373in}{2.920785in}}{\pgfqpoint{2.337906in}{2.922248in}}{\pgfqpoint{2.340511in}{2.924853in}}%
\pgfpathcurveto{\pgfqpoint{2.343116in}{2.927457in}}{\pgfqpoint{2.344579in}{2.930990in}}{\pgfqpoint{2.344579in}{2.934674in}}%
\pgfpathcurveto{\pgfqpoint{2.344579in}{2.938357in}}{\pgfqpoint{2.343116in}{2.941890in}}{\pgfqpoint{2.340511in}{2.944495in}}%
\pgfpathcurveto{\pgfqpoint{2.337906in}{2.947099in}}{\pgfqpoint{2.334373in}{2.948563in}}{\pgfqpoint{2.330690in}{2.948563in}}%
\pgfpathcurveto{\pgfqpoint{2.327007in}{2.948563in}}{\pgfqpoint{2.323474in}{2.947099in}}{\pgfqpoint{2.320869in}{2.944495in}}%
\pgfpathcurveto{\pgfqpoint{2.318265in}{2.941890in}}{\pgfqpoint{2.316801in}{2.938357in}}{\pgfqpoint{2.316801in}{2.934674in}}%
\pgfpathcurveto{\pgfqpoint{2.316801in}{2.930990in}}{\pgfqpoint{2.318265in}{2.927457in}}{\pgfqpoint{2.320869in}{2.924853in}}%
\pgfpathcurveto{\pgfqpoint{2.323474in}{2.922248in}}{\pgfqpoint{2.327007in}{2.920785in}}{\pgfqpoint{2.330690in}{2.920785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758112,0.168122,0.188827}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.873427}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758112,0.168122,0.188827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.873427}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507858in}{3.245872in}}%
\pgfpathcurveto{\pgfqpoint{2.511542in}{3.245872in}}{\pgfqpoint{2.515075in}{3.247335in}}{\pgfqpoint{2.517679in}{3.249940in}}%
\pgfpathcurveto{\pgfqpoint{2.520284in}{3.252544in}}{\pgfqpoint{2.521747in}{3.256077in}}{\pgfqpoint{2.521747in}{3.259761in}}%
\pgfpathcurveto{\pgfqpoint{2.521747in}{3.263444in}}{\pgfqpoint{2.520284in}{3.266977in}}{\pgfqpoint{2.517679in}{3.269582in}}%
\pgfpathcurveto{\pgfqpoint{2.515075in}{3.272186in}}{\pgfqpoint{2.511542in}{3.273649in}}{\pgfqpoint{2.507858in}{3.273649in}}%
\pgfpathcurveto{\pgfqpoint{2.504175in}{3.273649in}}{\pgfqpoint{2.500642in}{3.272186in}}{\pgfqpoint{2.498037in}{3.269582in}}%
\pgfpathcurveto{\pgfqpoint{2.495433in}{3.266977in}}{\pgfqpoint{2.493969in}{3.263444in}}{\pgfqpoint{2.493969in}{3.259761in}}%
\pgfpathcurveto{\pgfqpoint{2.493969in}{3.256077in}}{\pgfqpoint{2.495433in}{3.252544in}}{\pgfqpoint{2.498037in}{3.249940in}}%
\pgfpathcurveto{\pgfqpoint{2.500642in}{3.247335in}}{\pgfqpoint{2.504175in}{3.245872in}}{\pgfqpoint{2.507858in}{3.245872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752704,0.157576,0.184258}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.874994}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752704,0.157576,0.184258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.874994}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506717in}{3.253346in}}%
\pgfpathcurveto{\pgfqpoint{2.510401in}{3.253346in}}{\pgfqpoint{2.513934in}{3.254809in}}{\pgfqpoint{2.516538in}{3.257414in}}%
\pgfpathcurveto{\pgfqpoint{2.519143in}{3.260018in}}{\pgfqpoint{2.520606in}{3.263551in}}{\pgfqpoint{2.520606in}{3.267235in}}%
\pgfpathcurveto{\pgfqpoint{2.520606in}{3.270918in}}{\pgfqpoint{2.519143in}{3.274451in}}{\pgfqpoint{2.516538in}{3.277056in}}%
\pgfpathcurveto{\pgfqpoint{2.513934in}{3.279660in}}{\pgfqpoint{2.510401in}{3.281123in}}{\pgfqpoint{2.506717in}{3.281123in}}%
\pgfpathcurveto{\pgfqpoint{2.503034in}{3.281123in}}{\pgfqpoint{2.499501in}{3.279660in}}{\pgfqpoint{2.496896in}{3.277056in}}%
\pgfpathcurveto{\pgfqpoint{2.494292in}{3.274451in}}{\pgfqpoint{2.492828in}{3.270918in}}{\pgfqpoint{2.492828in}{3.267235in}}%
\pgfpathcurveto{\pgfqpoint{2.492828in}{3.263551in}}{\pgfqpoint{2.494292in}{3.260018in}}{\pgfqpoint{2.496896in}{3.257414in}}%
\pgfpathcurveto{\pgfqpoint{2.499501in}{3.254809in}}{\pgfqpoint{2.503034in}{3.253346in}}{\pgfqpoint{2.506717in}{3.253346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.878936}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.878936}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462657in}{3.295646in}}%
\pgfpathcurveto{\pgfqpoint{2.466341in}{3.295646in}}{\pgfqpoint{2.469874in}{3.297109in}}{\pgfqpoint{2.472478in}{3.299714in}}%
\pgfpathcurveto{\pgfqpoint{2.475083in}{3.302319in}}{\pgfqpoint{2.476546in}{3.305852in}}{\pgfqpoint{2.476546in}{3.309535in}}%
\pgfpathcurveto{\pgfqpoint{2.476546in}{3.313218in}}{\pgfqpoint{2.475083in}{3.316751in}}{\pgfqpoint{2.472478in}{3.319356in}}%
\pgfpathcurveto{\pgfqpoint{2.469874in}{3.321960in}}{\pgfqpoint{2.466341in}{3.323424in}}{\pgfqpoint{2.462657in}{3.323424in}}%
\pgfpathcurveto{\pgfqpoint{2.458974in}{3.323424in}}{\pgfqpoint{2.455441in}{3.321960in}}{\pgfqpoint{2.452836in}{3.319356in}}%
\pgfpathcurveto{\pgfqpoint{2.450232in}{3.316751in}}{\pgfqpoint{2.448768in}{3.313218in}}{\pgfqpoint{2.448768in}{3.309535in}}%
\pgfpathcurveto{\pgfqpoint{2.448768in}{3.305852in}}{\pgfqpoint{2.450232in}{3.302319in}}{\pgfqpoint{2.452836in}{3.299714in}}%
\pgfpathcurveto{\pgfqpoint{2.455441in}{3.297109in}}{\pgfqpoint{2.458974in}{3.295646in}}{\pgfqpoint{2.462657in}{3.295646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746838,0.140021,0.179996}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.879465}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.746838,0.140021,0.179996}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.879465}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477151in}{3.260878in}}%
\pgfpathcurveto{\pgfqpoint{2.480834in}{3.260878in}}{\pgfqpoint{2.484367in}{3.262341in}}{\pgfqpoint{2.486972in}{3.264945in}}%
\pgfpathcurveto{\pgfqpoint{2.489576in}{3.267550in}}{\pgfqpoint{2.491039in}{3.271083in}}{\pgfqpoint{2.491039in}{3.274766in}}%
\pgfpathcurveto{\pgfqpoint{2.491039in}{3.278450in}}{\pgfqpoint{2.489576in}{3.281983in}}{\pgfqpoint{2.486972in}{3.284587in}}%
\pgfpathcurveto{\pgfqpoint{2.484367in}{3.287192in}}{\pgfqpoint{2.480834in}{3.288655in}}{\pgfqpoint{2.477151in}{3.288655in}}%
\pgfpathcurveto{\pgfqpoint{2.473467in}{3.288655in}}{\pgfqpoint{2.469934in}{3.287192in}}{\pgfqpoint{2.467330in}{3.284587in}}%
\pgfpathcurveto{\pgfqpoint{2.464725in}{3.281983in}}{\pgfqpoint{2.463262in}{3.278450in}}{\pgfqpoint{2.463262in}{3.274766in}}%
\pgfpathcurveto{\pgfqpoint{2.463262in}{3.271083in}}{\pgfqpoint{2.464725in}{3.267550in}}{\pgfqpoint{2.467330in}{3.264945in}}%
\pgfpathcurveto{\pgfqpoint{2.469934in}{3.262341in}}{\pgfqpoint{2.473467in}{3.260878in}}{\pgfqpoint{2.477151in}{3.260878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774337,0.199759,0.202535}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.879601}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.774337,0.199759,0.202535}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.879601}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631555in}{3.194911in}}%
\pgfpathcurveto{\pgfqpoint{2.635238in}{3.194911in}}{\pgfqpoint{2.638771in}{3.196374in}}{\pgfqpoint{2.641376in}{3.198979in}}%
\pgfpathcurveto{\pgfqpoint{2.643980in}{3.201583in}}{\pgfqpoint{2.645444in}{3.205116in}}{\pgfqpoint{2.645444in}{3.208800in}}%
\pgfpathcurveto{\pgfqpoint{2.645444in}{3.212483in}}{\pgfqpoint{2.643980in}{3.216016in}}{\pgfqpoint{2.641376in}{3.218621in}}%
\pgfpathcurveto{\pgfqpoint{2.638771in}{3.221225in}}{\pgfqpoint{2.635238in}{3.222689in}}{\pgfqpoint{2.631555in}{3.222689in}}%
\pgfpathcurveto{\pgfqpoint{2.627872in}{3.222689in}}{\pgfqpoint{2.624339in}{3.221225in}}{\pgfqpoint{2.621734in}{3.218621in}}%
\pgfpathcurveto{\pgfqpoint{2.619129in}{3.216016in}}{\pgfqpoint{2.617666in}{3.212483in}}{\pgfqpoint{2.617666in}{3.208800in}}%
\pgfpathcurveto{\pgfqpoint{2.617666in}{3.205116in}}{\pgfqpoint{2.619129in}{3.201583in}}{\pgfqpoint{2.621734in}{3.198979in}}%
\pgfpathcurveto{\pgfqpoint{2.624339in}{3.196374in}}{\pgfqpoint{2.627872in}{3.194911in}}{\pgfqpoint{2.631555in}{3.194911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869655,0.379274,0.300941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.880685}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.869655,0.379274,0.300941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.880685}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313222in}{2.930617in}}%
\pgfpathcurveto{\pgfqpoint{2.316905in}{2.930617in}}{\pgfqpoint{2.320438in}{2.932081in}}{\pgfqpoint{2.323043in}{2.934685in}}%
\pgfpathcurveto{\pgfqpoint{2.325647in}{2.937290in}}{\pgfqpoint{2.327111in}{2.940823in}}{\pgfqpoint{2.327111in}{2.944506in}}%
\pgfpathcurveto{\pgfqpoint{2.327111in}{2.948189in}}{\pgfqpoint{2.325647in}{2.951722in}}{\pgfqpoint{2.323043in}{2.954327in}}%
\pgfpathcurveto{\pgfqpoint{2.320438in}{2.956932in}}{\pgfqpoint{2.316905in}{2.958395in}}{\pgfqpoint{2.313222in}{2.958395in}}%
\pgfpathcurveto{\pgfqpoint{2.309538in}{2.958395in}}{\pgfqpoint{2.306005in}{2.956932in}}{\pgfqpoint{2.303401in}{2.954327in}}%
\pgfpathcurveto{\pgfqpoint{2.300796in}{2.951722in}}{\pgfqpoint{2.299333in}{2.948189in}}{\pgfqpoint{2.299333in}{2.944506in}}%
\pgfpathcurveto{\pgfqpoint{2.299333in}{2.940823in}}{\pgfqpoint{2.300796in}{2.937290in}}{\pgfqpoint{2.303401in}{2.934685in}}%
\pgfpathcurveto{\pgfqpoint{2.306005in}{2.932081in}}{\pgfqpoint{2.309538in}{2.930617in}}{\pgfqpoint{2.313222in}{2.930617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.883042}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.883042}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162050in}{2.888408in}}%
\pgfpathcurveto{\pgfqpoint{2.165733in}{2.888408in}}{\pgfqpoint{2.169266in}{2.889871in}}{\pgfqpoint{2.171871in}{2.892476in}}%
\pgfpathcurveto{\pgfqpoint{2.174475in}{2.895080in}}{\pgfqpoint{2.175939in}{2.898613in}}{\pgfqpoint{2.175939in}{2.902297in}}%
\pgfpathcurveto{\pgfqpoint{2.175939in}{2.905980in}}{\pgfqpoint{2.174475in}{2.909513in}}{\pgfqpoint{2.171871in}{2.912117in}}%
\pgfpathcurveto{\pgfqpoint{2.169266in}{2.914722in}}{\pgfqpoint{2.165733in}{2.916185in}}{\pgfqpoint{2.162050in}{2.916185in}}%
\pgfpathcurveto{\pgfqpoint{2.158366in}{2.916185in}}{\pgfqpoint{2.154833in}{2.914722in}}{\pgfqpoint{2.152229in}{2.912117in}}%
\pgfpathcurveto{\pgfqpoint{2.149624in}{2.909513in}}{\pgfqpoint{2.148161in}{2.905980in}}{\pgfqpoint{2.148161in}{2.902297in}}%
\pgfpathcurveto{\pgfqpoint{2.148161in}{2.898613in}}{\pgfqpoint{2.149624in}{2.895080in}}{\pgfqpoint{2.152229in}{2.892476in}}%
\pgfpathcurveto{\pgfqpoint{2.154833in}{2.889871in}}{\pgfqpoint{2.158366in}{2.888408in}}{\pgfqpoint{2.162050in}{2.888408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835027,0.313644,0.259783}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.884681}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835027,0.313644,0.259783}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.884681}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548092in}{3.034390in}}%
\pgfpathcurveto{\pgfqpoint{2.551775in}{3.034390in}}{\pgfqpoint{2.555308in}{3.035853in}}{\pgfqpoint{2.557913in}{3.038458in}}%
\pgfpathcurveto{\pgfqpoint{2.560517in}{3.041062in}}{\pgfqpoint{2.561980in}{3.044595in}}{\pgfqpoint{2.561980in}{3.048279in}}%
\pgfpathcurveto{\pgfqpoint{2.561980in}{3.051962in}}{\pgfqpoint{2.560517in}{3.055495in}}{\pgfqpoint{2.557913in}{3.058100in}}%
\pgfpathcurveto{\pgfqpoint{2.555308in}{3.060704in}}{\pgfqpoint{2.551775in}{3.062167in}}{\pgfqpoint{2.548092in}{3.062167in}}%
\pgfpathcurveto{\pgfqpoint{2.544408in}{3.062167in}}{\pgfqpoint{2.540875in}{3.060704in}}{\pgfqpoint{2.538271in}{3.058100in}}%
\pgfpathcurveto{\pgfqpoint{2.535666in}{3.055495in}}{\pgfqpoint{2.534203in}{3.051962in}}{\pgfqpoint{2.534203in}{3.048279in}}%
\pgfpathcurveto{\pgfqpoint{2.534203in}{3.044595in}}{\pgfqpoint{2.535666in}{3.041062in}}{\pgfqpoint{2.538271in}{3.038458in}}%
\pgfpathcurveto{\pgfqpoint{2.540875in}{3.035853in}}{\pgfqpoint{2.544408in}{3.034390in}}{\pgfqpoint{2.548092in}{3.034390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740957,0.122240,0.175744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.885105}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.740957,0.122240,0.175744}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.885105}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472988in}{3.268925in}}%
\pgfpathcurveto{\pgfqpoint{2.476671in}{3.268925in}}{\pgfqpoint{2.480204in}{3.270388in}}{\pgfqpoint{2.482809in}{3.272993in}}%
\pgfpathcurveto{\pgfqpoint{2.485413in}{3.275598in}}{\pgfqpoint{2.486876in}{3.279131in}}{\pgfqpoint{2.486876in}{3.282814in}}%
\pgfpathcurveto{\pgfqpoint{2.486876in}{3.286497in}}{\pgfqpoint{2.485413in}{3.290030in}}{\pgfqpoint{2.482809in}{3.292635in}}%
\pgfpathcurveto{\pgfqpoint{2.480204in}{3.295239in}}{\pgfqpoint{2.476671in}{3.296703in}}{\pgfqpoint{2.472988in}{3.296703in}}%
\pgfpathcurveto{\pgfqpoint{2.469304in}{3.296703in}}{\pgfqpoint{2.465771in}{3.295239in}}{\pgfqpoint{2.463167in}{3.292635in}}%
\pgfpathcurveto{\pgfqpoint{2.460562in}{3.290030in}}{\pgfqpoint{2.459099in}{3.286497in}}{\pgfqpoint{2.459099in}{3.282814in}}%
\pgfpathcurveto{\pgfqpoint{2.459099in}{3.279131in}}{\pgfqpoint{2.460562in}{3.275598in}}{\pgfqpoint{2.463167in}{3.272993in}}%
\pgfpathcurveto{\pgfqpoint{2.465771in}{3.270388in}}{\pgfqpoint{2.469304in}{3.268925in}}{\pgfqpoint{2.472988in}{3.268925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.886795}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.886795}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469425in}{3.294074in}}%
\pgfpathcurveto{\pgfqpoint{2.473108in}{3.294074in}}{\pgfqpoint{2.476641in}{3.295538in}}{\pgfqpoint{2.479246in}{3.298142in}}%
\pgfpathcurveto{\pgfqpoint{2.481850in}{3.300747in}}{\pgfqpoint{2.483314in}{3.304280in}}{\pgfqpoint{2.483314in}{3.307963in}}%
\pgfpathcurveto{\pgfqpoint{2.483314in}{3.311646in}}{\pgfqpoint{2.481850in}{3.315179in}}{\pgfqpoint{2.479246in}{3.317784in}}%
\pgfpathcurveto{\pgfqpoint{2.476641in}{3.320388in}}{\pgfqpoint{2.473108in}{3.321852in}}{\pgfqpoint{2.469425in}{3.321852in}}%
\pgfpathcurveto{\pgfqpoint{2.465741in}{3.321852in}}{\pgfqpoint{2.462208in}{3.320388in}}{\pgfqpoint{2.459604in}{3.317784in}}%
\pgfpathcurveto{\pgfqpoint{2.456999in}{3.315179in}}{\pgfqpoint{2.455536in}{3.311646in}}{\pgfqpoint{2.455536in}{3.307963in}}%
\pgfpathcurveto{\pgfqpoint{2.455536in}{3.304280in}}{\pgfqpoint{2.456999in}{3.300747in}}{\pgfqpoint{2.459604in}{3.298142in}}%
\pgfpathcurveto{\pgfqpoint{2.462208in}{3.295538in}}{\pgfqpoint{2.465741in}{3.294074in}}{\pgfqpoint{2.469425in}{3.294074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763520,0.178667,0.193396}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.887807}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.763520,0.178667,0.193396}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.887807}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611364in}{3.215411in}}%
\pgfpathcurveto{\pgfqpoint{2.615048in}{3.215411in}}{\pgfqpoint{2.618581in}{3.216874in}}{\pgfqpoint{2.621185in}{3.219479in}}%
\pgfpathcurveto{\pgfqpoint{2.623790in}{3.222083in}}{\pgfqpoint{2.625253in}{3.225616in}}{\pgfqpoint{2.625253in}{3.229300in}}%
\pgfpathcurveto{\pgfqpoint{2.625253in}{3.232983in}}{\pgfqpoint{2.623790in}{3.236516in}}{\pgfqpoint{2.621185in}{3.239120in}}%
\pgfpathcurveto{\pgfqpoint{2.618581in}{3.241725in}}{\pgfqpoint{2.615048in}{3.243188in}}{\pgfqpoint{2.611364in}{3.243188in}}%
\pgfpathcurveto{\pgfqpoint{2.607681in}{3.243188in}}{\pgfqpoint{2.604148in}{3.241725in}}{\pgfqpoint{2.601543in}{3.239120in}}%
\pgfpathcurveto{\pgfqpoint{2.598939in}{3.236516in}}{\pgfqpoint{2.597475in}{3.232983in}}{\pgfqpoint{2.597475in}{3.229300in}}%
\pgfpathcurveto{\pgfqpoint{2.597475in}{3.225616in}}{\pgfqpoint{2.598939in}{3.222083in}}{\pgfqpoint{2.601543in}{3.219479in}}%
\pgfpathcurveto{\pgfqpoint{2.604148in}{3.216874in}}{\pgfqpoint{2.607681in}{3.215411in}}{\pgfqpoint{2.611364in}{3.215411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.888048}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.888048}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481271in}{3.311166in}}%
\pgfpathcurveto{\pgfqpoint{2.484955in}{3.311166in}}{\pgfqpoint{2.488488in}{3.312629in}}{\pgfqpoint{2.491092in}{3.315234in}}%
\pgfpathcurveto{\pgfqpoint{2.493697in}{3.317839in}}{\pgfqpoint{2.495160in}{3.321372in}}{\pgfqpoint{2.495160in}{3.325055in}}%
\pgfpathcurveto{\pgfqpoint{2.495160in}{3.328738in}}{\pgfqpoint{2.493697in}{3.332271in}}{\pgfqpoint{2.491092in}{3.334876in}}%
\pgfpathcurveto{\pgfqpoint{2.488488in}{3.337480in}}{\pgfqpoint{2.484955in}{3.338944in}}{\pgfqpoint{2.481271in}{3.338944in}}%
\pgfpathcurveto{\pgfqpoint{2.477588in}{3.338944in}}{\pgfqpoint{2.474055in}{3.337480in}}{\pgfqpoint{2.471451in}{3.334876in}}%
\pgfpathcurveto{\pgfqpoint{2.468846in}{3.332271in}}{\pgfqpoint{2.467383in}{3.328738in}}{\pgfqpoint{2.467383in}{3.325055in}}%
\pgfpathcurveto{\pgfqpoint{2.467383in}{3.321372in}}{\pgfqpoint{2.468846in}{3.317839in}}{\pgfqpoint{2.471451in}{3.315234in}}%
\pgfpathcurveto{\pgfqpoint{2.474055in}{3.312629in}}{\pgfqpoint{2.477588in}{3.311166in}}{\pgfqpoint{2.481271in}{3.311166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.890547}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.890547}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476933in}{3.308704in}}%
\pgfpathcurveto{\pgfqpoint{2.480616in}{3.308704in}}{\pgfqpoint{2.484150in}{3.310167in}}{\pgfqpoint{2.486754in}{3.312772in}}%
\pgfpathcurveto{\pgfqpoint{2.489359in}{3.315376in}}{\pgfqpoint{2.490822in}{3.318909in}}{\pgfqpoint{2.490822in}{3.322593in}}%
\pgfpathcurveto{\pgfqpoint{2.490822in}{3.326276in}}{\pgfqpoint{2.489359in}{3.329809in}}{\pgfqpoint{2.486754in}{3.332413in}}%
\pgfpathcurveto{\pgfqpoint{2.484150in}{3.335018in}}{\pgfqpoint{2.480616in}{3.336481in}}{\pgfqpoint{2.476933in}{3.336481in}}%
\pgfpathcurveto{\pgfqpoint{2.473250in}{3.336481in}}{\pgfqpoint{2.469717in}{3.335018in}}{\pgfqpoint{2.467112in}{3.332413in}}%
\pgfpathcurveto{\pgfqpoint{2.464508in}{3.329809in}}{\pgfqpoint{2.463044in}{3.326276in}}{\pgfqpoint{2.463044in}{3.322593in}}%
\pgfpathcurveto{\pgfqpoint{2.463044in}{3.318909in}}{\pgfqpoint{2.464508in}{3.315376in}}{\pgfqpoint{2.467112in}{3.312772in}}%
\pgfpathcurveto{\pgfqpoint{2.469717in}{3.310167in}}{\pgfqpoint{2.473250in}{3.308704in}}{\pgfqpoint{2.476933in}{3.308704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.891368}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.891368}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502262in}{3.298592in}}%
\pgfpathcurveto{\pgfqpoint{2.505945in}{3.298592in}}{\pgfqpoint{2.509478in}{3.300056in}}{\pgfqpoint{2.512083in}{3.302660in}}%
\pgfpathcurveto{\pgfqpoint{2.514687in}{3.305265in}}{\pgfqpoint{2.516151in}{3.308798in}}{\pgfqpoint{2.516151in}{3.312481in}}%
\pgfpathcurveto{\pgfqpoint{2.516151in}{3.316164in}}{\pgfqpoint{2.514687in}{3.319697in}}{\pgfqpoint{2.512083in}{3.322302in}}%
\pgfpathcurveto{\pgfqpoint{2.509478in}{3.324906in}}{\pgfqpoint{2.505945in}{3.326370in}}{\pgfqpoint{2.502262in}{3.326370in}}%
\pgfpathcurveto{\pgfqpoint{2.498578in}{3.326370in}}{\pgfqpoint{2.495045in}{3.324906in}}{\pgfqpoint{2.492441in}{3.322302in}}%
\pgfpathcurveto{\pgfqpoint{2.489836in}{3.319697in}}{\pgfqpoint{2.488373in}{3.316164in}}{\pgfqpoint{2.488373in}{3.312481in}}%
\pgfpathcurveto{\pgfqpoint{2.488373in}{3.308798in}}{\pgfqpoint{2.489836in}{3.305265in}}{\pgfqpoint{2.492441in}{3.302660in}}%
\pgfpathcurveto{\pgfqpoint{2.495045in}{3.300056in}}{\pgfqpoint{2.498578in}{3.298592in}}{\pgfqpoint{2.502262in}{3.298592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848040,0.338280,0.275206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.891997}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.848040,0.338280,0.275206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.891997}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260927in}{2.989507in}}%
\pgfpathcurveto{\pgfqpoint{2.264610in}{2.989507in}}{\pgfqpoint{2.268143in}{2.990971in}}{\pgfqpoint{2.270748in}{2.993575in}}%
\pgfpathcurveto{\pgfqpoint{2.273352in}{2.996180in}}{\pgfqpoint{2.274816in}{2.999713in}}{\pgfqpoint{2.274816in}{3.003396in}}%
\pgfpathcurveto{\pgfqpoint{2.274816in}{3.007080in}}{\pgfqpoint{2.273352in}{3.010613in}}{\pgfqpoint{2.270748in}{3.013217in}}%
\pgfpathcurveto{\pgfqpoint{2.268143in}{3.015822in}}{\pgfqpoint{2.264610in}{3.017285in}}{\pgfqpoint{2.260927in}{3.017285in}}%
\pgfpathcurveto{\pgfqpoint{2.257244in}{3.017285in}}{\pgfqpoint{2.253711in}{3.015822in}}{\pgfqpoint{2.251106in}{3.013217in}}%
\pgfpathcurveto{\pgfqpoint{2.248501in}{3.010613in}}{\pgfqpoint{2.247038in}{3.007080in}}{\pgfqpoint{2.247038in}{3.003396in}}%
\pgfpathcurveto{\pgfqpoint{2.247038in}{2.999713in}}{\pgfqpoint{2.248501in}{2.996180in}}{\pgfqpoint{2.251106in}{2.993575in}}%
\pgfpathcurveto{\pgfqpoint{2.253711in}{2.990971in}}{\pgfqpoint{2.257244in}{2.989507in}}{\pgfqpoint{2.260927in}{2.989507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.892312}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.892312}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478824in}{3.296768in}}%
\pgfpathcurveto{\pgfqpoint{2.482507in}{3.296768in}}{\pgfqpoint{2.486040in}{3.298231in}}{\pgfqpoint{2.488645in}{3.300836in}}%
\pgfpathcurveto{\pgfqpoint{2.491249in}{3.303440in}}{\pgfqpoint{2.492713in}{3.306973in}}{\pgfqpoint{2.492713in}{3.310657in}}%
\pgfpathcurveto{\pgfqpoint{2.492713in}{3.314340in}}{\pgfqpoint{2.491249in}{3.317873in}}{\pgfqpoint{2.488645in}{3.320478in}}%
\pgfpathcurveto{\pgfqpoint{2.486040in}{3.323082in}}{\pgfqpoint{2.482507in}{3.324546in}}{\pgfqpoint{2.478824in}{3.324546in}}%
\pgfpathcurveto{\pgfqpoint{2.475141in}{3.324546in}}{\pgfqpoint{2.471608in}{3.323082in}}{\pgfqpoint{2.469003in}{3.320478in}}%
\pgfpathcurveto{\pgfqpoint{2.466398in}{3.317873in}}{\pgfqpoint{2.464935in}{3.314340in}}{\pgfqpoint{2.464935in}{3.310657in}}%
\pgfpathcurveto{\pgfqpoint{2.464935in}{3.306973in}}{\pgfqpoint{2.466398in}{3.303440in}}{\pgfqpoint{2.469003in}{3.300836in}}%
\pgfpathcurveto{\pgfqpoint{2.471608in}{3.298231in}}{\pgfqpoint{2.475141in}{3.296768in}}{\pgfqpoint{2.478824in}{3.296768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.892338}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.892338}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481685in}{3.290729in}}%
\pgfpathcurveto{\pgfqpoint{2.485368in}{3.290729in}}{\pgfqpoint{2.488901in}{3.292192in}}{\pgfqpoint{2.491505in}{3.294797in}}%
\pgfpathcurveto{\pgfqpoint{2.494110in}{3.297401in}}{\pgfqpoint{2.495573in}{3.300934in}}{\pgfqpoint{2.495573in}{3.304618in}}%
\pgfpathcurveto{\pgfqpoint{2.495573in}{3.308301in}}{\pgfqpoint{2.494110in}{3.311834in}}{\pgfqpoint{2.491505in}{3.314439in}}%
\pgfpathcurveto{\pgfqpoint{2.488901in}{3.317043in}}{\pgfqpoint{2.485368in}{3.318507in}}{\pgfqpoint{2.481685in}{3.318507in}}%
\pgfpathcurveto{\pgfqpoint{2.478001in}{3.318507in}}{\pgfqpoint{2.474468in}{3.317043in}}{\pgfqpoint{2.471864in}{3.314439in}}%
\pgfpathcurveto{\pgfqpoint{2.469259in}{3.311834in}}{\pgfqpoint{2.467796in}{3.308301in}}{\pgfqpoint{2.467796in}{3.304618in}}%
\pgfpathcurveto{\pgfqpoint{2.467796in}{3.300934in}}{\pgfqpoint{2.469259in}{3.297401in}}{\pgfqpoint{2.471864in}{3.294797in}}%
\pgfpathcurveto{\pgfqpoint{2.474468in}{3.292192in}}{\pgfqpoint{2.478001in}{3.290729in}}{\pgfqpoint{2.481685in}{3.290729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.892422}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.892422}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488543in}{3.304272in}}%
\pgfpathcurveto{\pgfqpoint{2.492227in}{3.304272in}}{\pgfqpoint{2.495760in}{3.305736in}}{\pgfqpoint{2.498364in}{3.308340in}}%
\pgfpathcurveto{\pgfqpoint{2.500969in}{3.310945in}}{\pgfqpoint{2.502432in}{3.314478in}}{\pgfqpoint{2.502432in}{3.318161in}}%
\pgfpathcurveto{\pgfqpoint{2.502432in}{3.321844in}}{\pgfqpoint{2.500969in}{3.325377in}}{\pgfqpoint{2.498364in}{3.327982in}}%
\pgfpathcurveto{\pgfqpoint{2.495760in}{3.330587in}}{\pgfqpoint{2.492227in}{3.332050in}}{\pgfqpoint{2.488543in}{3.332050in}}%
\pgfpathcurveto{\pgfqpoint{2.484860in}{3.332050in}}{\pgfqpoint{2.481327in}{3.330587in}}{\pgfqpoint{2.478722in}{3.327982in}}%
\pgfpathcurveto{\pgfqpoint{2.476118in}{3.325377in}}{\pgfqpoint{2.474654in}{3.321844in}}{\pgfqpoint{2.474654in}{3.318161in}}%
\pgfpathcurveto{\pgfqpoint{2.474654in}{3.314478in}}{\pgfqpoint{2.476118in}{3.310945in}}{\pgfqpoint{2.478722in}{3.308340in}}%
\pgfpathcurveto{\pgfqpoint{2.481327in}{3.305736in}}{\pgfqpoint{2.484860in}{3.304272in}}{\pgfqpoint{2.488543in}{3.304272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.892841}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.892841}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500861in}{3.306914in}}%
\pgfpathcurveto{\pgfqpoint{2.504545in}{3.306914in}}{\pgfqpoint{2.508078in}{3.308377in}}{\pgfqpoint{2.510682in}{3.310982in}}%
\pgfpathcurveto{\pgfqpoint{2.513287in}{3.313586in}}{\pgfqpoint{2.514750in}{3.317119in}}{\pgfqpoint{2.514750in}{3.320803in}}%
\pgfpathcurveto{\pgfqpoint{2.514750in}{3.324486in}}{\pgfqpoint{2.513287in}{3.328019in}}{\pgfqpoint{2.510682in}{3.330623in}}%
\pgfpathcurveto{\pgfqpoint{2.508078in}{3.333228in}}{\pgfqpoint{2.504545in}{3.334691in}}{\pgfqpoint{2.500861in}{3.334691in}}%
\pgfpathcurveto{\pgfqpoint{2.497178in}{3.334691in}}{\pgfqpoint{2.493645in}{3.333228in}}{\pgfqpoint{2.491041in}{3.330623in}}%
\pgfpathcurveto{\pgfqpoint{2.488436in}{3.328019in}}{\pgfqpoint{2.486973in}{3.324486in}}{\pgfqpoint{2.486973in}{3.320803in}}%
\pgfpathcurveto{\pgfqpoint{2.486973in}{3.317119in}}{\pgfqpoint{2.488436in}{3.313586in}}{\pgfqpoint{2.491041in}{3.310982in}}%
\pgfpathcurveto{\pgfqpoint{2.493645in}{3.308377in}}{\pgfqpoint{2.497178in}{3.306914in}}{\pgfqpoint{2.500861in}{3.306914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.893130}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.893130}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495147in}{3.305718in}}%
\pgfpathcurveto{\pgfqpoint{2.498831in}{3.305718in}}{\pgfqpoint{2.502364in}{3.307182in}}{\pgfqpoint{2.504968in}{3.309786in}}%
\pgfpathcurveto{\pgfqpoint{2.507573in}{3.312391in}}{\pgfqpoint{2.509036in}{3.315924in}}{\pgfqpoint{2.509036in}{3.319607in}}%
\pgfpathcurveto{\pgfqpoint{2.509036in}{3.323291in}}{\pgfqpoint{2.507573in}{3.326824in}}{\pgfqpoint{2.504968in}{3.329428in}}%
\pgfpathcurveto{\pgfqpoint{2.502364in}{3.332033in}}{\pgfqpoint{2.498831in}{3.333496in}}{\pgfqpoint{2.495147in}{3.333496in}}%
\pgfpathcurveto{\pgfqpoint{2.491464in}{3.333496in}}{\pgfqpoint{2.487931in}{3.332033in}}{\pgfqpoint{2.485326in}{3.329428in}}%
\pgfpathcurveto{\pgfqpoint{2.482722in}{3.326824in}}{\pgfqpoint{2.481258in}{3.323291in}}{\pgfqpoint{2.481258in}{3.319607in}}%
\pgfpathcurveto{\pgfqpoint{2.481258in}{3.315924in}}{\pgfqpoint{2.482722in}{3.312391in}}{\pgfqpoint{2.485326in}{3.309786in}}%
\pgfpathcurveto{\pgfqpoint{2.487931in}{3.307182in}}{\pgfqpoint{2.491464in}{3.305718in}}{\pgfqpoint{2.495147in}{3.305718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.893264}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.893264}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495814in}{3.293143in}}%
\pgfpathcurveto{\pgfqpoint{2.499497in}{3.293143in}}{\pgfqpoint{2.503030in}{3.294606in}}{\pgfqpoint{2.505635in}{3.297211in}}%
\pgfpathcurveto{\pgfqpoint{2.508239in}{3.299815in}}{\pgfqpoint{2.509703in}{3.303348in}}{\pgfqpoint{2.509703in}{3.307032in}}%
\pgfpathcurveto{\pgfqpoint{2.509703in}{3.310715in}}{\pgfqpoint{2.508239in}{3.314248in}}{\pgfqpoint{2.505635in}{3.316852in}}%
\pgfpathcurveto{\pgfqpoint{2.503030in}{3.319457in}}{\pgfqpoint{2.499497in}{3.320920in}}{\pgfqpoint{2.495814in}{3.320920in}}%
\pgfpathcurveto{\pgfqpoint{2.492131in}{3.320920in}}{\pgfqpoint{2.488598in}{3.319457in}}{\pgfqpoint{2.485993in}{3.316852in}}%
\pgfpathcurveto{\pgfqpoint{2.483389in}{3.314248in}}{\pgfqpoint{2.481925in}{3.310715in}}{\pgfqpoint{2.481925in}{3.307032in}}%
\pgfpathcurveto{\pgfqpoint{2.481925in}{3.303348in}}{\pgfqpoint{2.483389in}{3.299815in}}{\pgfqpoint{2.485993in}{3.297211in}}%
\pgfpathcurveto{\pgfqpoint{2.488598in}{3.294606in}}{\pgfqpoint{2.492131in}{3.293143in}}{\pgfqpoint{2.495814in}{3.293143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.894438}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.894438}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475355in}{3.298455in}}%
\pgfpathcurveto{\pgfqpoint{2.479038in}{3.298455in}}{\pgfqpoint{2.482571in}{3.299919in}}{\pgfqpoint{2.485175in}{3.302523in}}%
\pgfpathcurveto{\pgfqpoint{2.487780in}{3.305128in}}{\pgfqpoint{2.489243in}{3.308661in}}{\pgfqpoint{2.489243in}{3.312344in}}%
\pgfpathcurveto{\pgfqpoint{2.489243in}{3.316027in}}{\pgfqpoint{2.487780in}{3.319561in}}{\pgfqpoint{2.485175in}{3.322165in}}%
\pgfpathcurveto{\pgfqpoint{2.482571in}{3.324770in}}{\pgfqpoint{2.479038in}{3.326233in}}{\pgfqpoint{2.475355in}{3.326233in}}%
\pgfpathcurveto{\pgfqpoint{2.471671in}{3.326233in}}{\pgfqpoint{2.468138in}{3.324770in}}{\pgfqpoint{2.465534in}{3.322165in}}%
\pgfpathcurveto{\pgfqpoint{2.462929in}{3.319561in}}{\pgfqpoint{2.461466in}{3.316027in}}{\pgfqpoint{2.461466in}{3.312344in}}%
\pgfpathcurveto{\pgfqpoint{2.461466in}{3.308661in}}{\pgfqpoint{2.462929in}{3.305128in}}{\pgfqpoint{2.465534in}{3.302523in}}%
\pgfpathcurveto{\pgfqpoint{2.468138in}{3.299919in}}{\pgfqpoint{2.471671in}{3.298455in}}{\pgfqpoint{2.475355in}{3.298455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861054,0.362916,0.290628}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.894713}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.861054,0.362916,0.290628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.894713}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163977in}{2.948096in}}%
\pgfpathcurveto{\pgfqpoint{2.167660in}{2.948096in}}{\pgfqpoint{2.171193in}{2.949559in}}{\pgfqpoint{2.173798in}{2.952164in}}%
\pgfpathcurveto{\pgfqpoint{2.176402in}{2.954768in}}{\pgfqpoint{2.177866in}{2.958301in}}{\pgfqpoint{2.177866in}{2.961984in}}%
\pgfpathcurveto{\pgfqpoint{2.177866in}{2.965668in}}{\pgfqpoint{2.176402in}{2.969201in}}{\pgfqpoint{2.173798in}{2.971805in}}%
\pgfpathcurveto{\pgfqpoint{2.171193in}{2.974410in}}{\pgfqpoint{2.167660in}{2.975873in}}{\pgfqpoint{2.163977in}{2.975873in}}%
\pgfpathcurveto{\pgfqpoint{2.160293in}{2.975873in}}{\pgfqpoint{2.156760in}{2.974410in}}{\pgfqpoint{2.154156in}{2.971805in}}%
\pgfpathcurveto{\pgfqpoint{2.151551in}{2.969201in}}{\pgfqpoint{2.150088in}{2.965668in}}{\pgfqpoint{2.150088in}{2.961984in}}%
\pgfpathcurveto{\pgfqpoint{2.150088in}{2.958301in}}{\pgfqpoint{2.151551in}{2.954768in}}{\pgfqpoint{2.154156in}{2.952164in}}%
\pgfpathcurveto{\pgfqpoint{2.156760in}{2.949559in}}{\pgfqpoint{2.160293in}{2.948096in}}{\pgfqpoint{2.163977in}{2.948096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.895003}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.895003}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473217in}{3.297144in}}%
\pgfpathcurveto{\pgfqpoint{2.476900in}{3.297144in}}{\pgfqpoint{2.480433in}{3.298608in}}{\pgfqpoint{2.483038in}{3.301212in}}%
\pgfpathcurveto{\pgfqpoint{2.485642in}{3.303817in}}{\pgfqpoint{2.487106in}{3.307350in}}{\pgfqpoint{2.487106in}{3.311033in}}%
\pgfpathcurveto{\pgfqpoint{2.487106in}{3.314716in}}{\pgfqpoint{2.485642in}{3.318249in}}{\pgfqpoint{2.483038in}{3.320854in}}%
\pgfpathcurveto{\pgfqpoint{2.480433in}{3.323458in}}{\pgfqpoint{2.476900in}{3.324922in}}{\pgfqpoint{2.473217in}{3.324922in}}%
\pgfpathcurveto{\pgfqpoint{2.469533in}{3.324922in}}{\pgfqpoint{2.466000in}{3.323458in}}{\pgfqpoint{2.463396in}{3.320854in}}%
\pgfpathcurveto{\pgfqpoint{2.460791in}{3.318249in}}{\pgfqpoint{2.459328in}{3.314716in}}{\pgfqpoint{2.459328in}{3.311033in}}%
\pgfpathcurveto{\pgfqpoint{2.459328in}{3.307350in}}{\pgfqpoint{2.460791in}{3.303817in}}{\pgfqpoint{2.463396in}{3.301212in}}%
\pgfpathcurveto{\pgfqpoint{2.466000in}{3.298608in}}{\pgfqpoint{2.469533in}{3.297144in}}{\pgfqpoint{2.473217in}{3.297144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.895006}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.895006}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487416in}{3.312758in}}%
\pgfpathcurveto{\pgfqpoint{2.491100in}{3.312758in}}{\pgfqpoint{2.494633in}{3.314221in}}{\pgfqpoint{2.497237in}{3.316826in}}%
\pgfpathcurveto{\pgfqpoint{2.499842in}{3.319431in}}{\pgfqpoint{2.501305in}{3.322964in}}{\pgfqpoint{2.501305in}{3.326647in}}%
\pgfpathcurveto{\pgfqpoint{2.501305in}{3.330330in}}{\pgfqpoint{2.499842in}{3.333863in}}{\pgfqpoint{2.497237in}{3.336468in}}%
\pgfpathcurveto{\pgfqpoint{2.494633in}{3.339072in}}{\pgfqpoint{2.491100in}{3.340536in}}{\pgfqpoint{2.487416in}{3.340536in}}%
\pgfpathcurveto{\pgfqpoint{2.483733in}{3.340536in}}{\pgfqpoint{2.480200in}{3.339072in}}{\pgfqpoint{2.477595in}{3.336468in}}%
\pgfpathcurveto{\pgfqpoint{2.474991in}{3.333863in}}{\pgfqpoint{2.473527in}{3.330330in}}{\pgfqpoint{2.473527in}{3.326647in}}%
\pgfpathcurveto{\pgfqpoint{2.473527in}{3.322964in}}{\pgfqpoint{2.474991in}{3.319431in}}{\pgfqpoint{2.477595in}{3.316826in}}%
\pgfpathcurveto{\pgfqpoint{2.480200in}{3.314221in}}{\pgfqpoint{2.483733in}{3.312758in}}{\pgfqpoint{2.487416in}{3.312758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.895528}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.895528}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488361in}{3.313234in}}%
\pgfpathcurveto{\pgfqpoint{2.492045in}{3.313234in}}{\pgfqpoint{2.495578in}{3.314697in}}{\pgfqpoint{2.498182in}{3.317302in}}%
\pgfpathcurveto{\pgfqpoint{2.500787in}{3.319906in}}{\pgfqpoint{2.502250in}{3.323439in}}{\pgfqpoint{2.502250in}{3.327123in}}%
\pgfpathcurveto{\pgfqpoint{2.502250in}{3.330806in}}{\pgfqpoint{2.500787in}{3.334339in}}{\pgfqpoint{2.498182in}{3.336944in}}%
\pgfpathcurveto{\pgfqpoint{2.495578in}{3.339548in}}{\pgfqpoint{2.492045in}{3.341012in}}{\pgfqpoint{2.488361in}{3.341012in}}%
\pgfpathcurveto{\pgfqpoint{2.484678in}{3.341012in}}{\pgfqpoint{2.481145in}{3.339548in}}{\pgfqpoint{2.478541in}{3.336944in}}%
\pgfpathcurveto{\pgfqpoint{2.475936in}{3.334339in}}{\pgfqpoint{2.474473in}{3.330806in}}{\pgfqpoint{2.474473in}{3.327123in}}%
\pgfpathcurveto{\pgfqpoint{2.474473in}{3.323439in}}{\pgfqpoint{2.475936in}{3.319906in}}{\pgfqpoint{2.478541in}{3.317302in}}%
\pgfpathcurveto{\pgfqpoint{2.481145in}{3.314697in}}{\pgfqpoint{2.484678in}{3.313234in}}{\pgfqpoint{2.488361in}{3.313234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.895549}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.895549}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483496in}{3.300532in}}%
\pgfpathcurveto{\pgfqpoint{2.487180in}{3.300532in}}{\pgfqpoint{2.490713in}{3.301995in}}{\pgfqpoint{2.493317in}{3.304600in}}%
\pgfpathcurveto{\pgfqpoint{2.495922in}{3.307204in}}{\pgfqpoint{2.497385in}{3.310737in}}{\pgfqpoint{2.497385in}{3.314421in}}%
\pgfpathcurveto{\pgfqpoint{2.497385in}{3.318104in}}{\pgfqpoint{2.495922in}{3.321637in}}{\pgfqpoint{2.493317in}{3.324242in}}%
\pgfpathcurveto{\pgfqpoint{2.490713in}{3.326846in}}{\pgfqpoint{2.487180in}{3.328310in}}{\pgfqpoint{2.483496in}{3.328310in}}%
\pgfpathcurveto{\pgfqpoint{2.479813in}{3.328310in}}{\pgfqpoint{2.476280in}{3.326846in}}{\pgfqpoint{2.473676in}{3.324242in}}%
\pgfpathcurveto{\pgfqpoint{2.471071in}{3.321637in}}{\pgfqpoint{2.469608in}{3.318104in}}{\pgfqpoint{2.469608in}{3.314421in}}%
\pgfpathcurveto{\pgfqpoint{2.469608in}{3.310737in}}{\pgfqpoint{2.471071in}{3.307204in}}{\pgfqpoint{2.473676in}{3.304600in}}%
\pgfpathcurveto{\pgfqpoint{2.476280in}{3.301995in}}{\pgfqpoint{2.479813in}{3.300532in}}{\pgfqpoint{2.483496in}{3.300532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.896727}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.896727}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485663in}{3.323246in}}%
\pgfpathcurveto{\pgfqpoint{2.489346in}{3.323246in}}{\pgfqpoint{2.492879in}{3.324710in}}{\pgfqpoint{2.495484in}{3.327314in}}%
\pgfpathcurveto{\pgfqpoint{2.498088in}{3.329919in}}{\pgfqpoint{2.499552in}{3.333452in}}{\pgfqpoint{2.499552in}{3.337135in}}%
\pgfpathcurveto{\pgfqpoint{2.499552in}{3.340819in}}{\pgfqpoint{2.498088in}{3.344352in}}{\pgfqpoint{2.495484in}{3.346956in}}%
\pgfpathcurveto{\pgfqpoint{2.492879in}{3.349561in}}{\pgfqpoint{2.489346in}{3.351024in}}{\pgfqpoint{2.485663in}{3.351024in}}%
\pgfpathcurveto{\pgfqpoint{2.481979in}{3.351024in}}{\pgfqpoint{2.478446in}{3.349561in}}{\pgfqpoint{2.475842in}{3.346956in}}%
\pgfpathcurveto{\pgfqpoint{2.473237in}{3.344352in}}{\pgfqpoint{2.471774in}{3.340819in}}{\pgfqpoint{2.471774in}{3.337135in}}%
\pgfpathcurveto{\pgfqpoint{2.471774in}{3.333452in}}{\pgfqpoint{2.473237in}{3.329919in}}{\pgfqpoint{2.475842in}{3.327314in}}%
\pgfpathcurveto{\pgfqpoint{2.478446in}{3.324710in}}{\pgfqpoint{2.481979in}{3.323246in}}{\pgfqpoint{2.485663in}{3.323246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.897544}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.897544}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475174in}{3.307418in}}%
\pgfpathcurveto{\pgfqpoint{2.478858in}{3.307418in}}{\pgfqpoint{2.482391in}{3.308882in}}{\pgfqpoint{2.484995in}{3.311486in}}%
\pgfpathcurveto{\pgfqpoint{2.487600in}{3.314091in}}{\pgfqpoint{2.489063in}{3.317624in}}{\pgfqpoint{2.489063in}{3.321307in}}%
\pgfpathcurveto{\pgfqpoint{2.489063in}{3.324990in}}{\pgfqpoint{2.487600in}{3.328523in}}{\pgfqpoint{2.484995in}{3.331128in}}%
\pgfpathcurveto{\pgfqpoint{2.482391in}{3.333733in}}{\pgfqpoint{2.478858in}{3.335196in}}{\pgfqpoint{2.475174in}{3.335196in}}%
\pgfpathcurveto{\pgfqpoint{2.471491in}{3.335196in}}{\pgfqpoint{2.467958in}{3.333733in}}{\pgfqpoint{2.465353in}{3.331128in}}%
\pgfpathcurveto{\pgfqpoint{2.462749in}{3.328523in}}{\pgfqpoint{2.461285in}{3.324990in}}{\pgfqpoint{2.461285in}{3.321307in}}%
\pgfpathcurveto{\pgfqpoint{2.461285in}{3.317624in}}{\pgfqpoint{2.462749in}{3.314091in}}{\pgfqpoint{2.465353in}{3.311486in}}%
\pgfpathcurveto{\pgfqpoint{2.467958in}{3.308882in}}{\pgfqpoint{2.471491in}{3.307418in}}{\pgfqpoint{2.475174in}{3.307418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815508,0.277781,0.240294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.897612}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815508,0.277781,0.240294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.897612}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517889in}{3.077224in}}%
\pgfpathcurveto{\pgfqpoint{2.521572in}{3.077224in}}{\pgfqpoint{2.525105in}{3.078687in}}{\pgfqpoint{2.527710in}{3.081292in}}%
\pgfpathcurveto{\pgfqpoint{2.530314in}{3.083896in}}{\pgfqpoint{2.531778in}{3.087429in}}{\pgfqpoint{2.531778in}{3.091113in}}%
\pgfpathcurveto{\pgfqpoint{2.531778in}{3.094796in}}{\pgfqpoint{2.530314in}{3.098329in}}{\pgfqpoint{2.527710in}{3.100934in}}%
\pgfpathcurveto{\pgfqpoint{2.525105in}{3.103538in}}{\pgfqpoint{2.521572in}{3.105002in}}{\pgfqpoint{2.517889in}{3.105002in}}%
\pgfpathcurveto{\pgfqpoint{2.514206in}{3.105002in}}{\pgfqpoint{2.510673in}{3.103538in}}{\pgfqpoint{2.508068in}{3.100934in}}%
\pgfpathcurveto{\pgfqpoint{2.505464in}{3.098329in}}{\pgfqpoint{2.504000in}{3.094796in}}{\pgfqpoint{2.504000in}{3.091113in}}%
\pgfpathcurveto{\pgfqpoint{2.504000in}{3.087429in}}{\pgfqpoint{2.505464in}{3.083896in}}{\pgfqpoint{2.508068in}{3.081292in}}%
\pgfpathcurveto{\pgfqpoint{2.510673in}{3.078687in}}{\pgfqpoint{2.514206in}{3.077224in}}{\pgfqpoint{2.517889in}{3.077224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.897675}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.897675}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487564in}{3.314941in}}%
\pgfpathcurveto{\pgfqpoint{2.491248in}{3.314941in}}{\pgfqpoint{2.494781in}{3.316404in}}{\pgfqpoint{2.497385in}{3.319009in}}%
\pgfpathcurveto{\pgfqpoint{2.499990in}{3.321613in}}{\pgfqpoint{2.501453in}{3.325146in}}{\pgfqpoint{2.501453in}{3.328830in}}%
\pgfpathcurveto{\pgfqpoint{2.501453in}{3.332513in}}{\pgfqpoint{2.499990in}{3.336046in}}{\pgfqpoint{2.497385in}{3.338651in}}%
\pgfpathcurveto{\pgfqpoint{2.494781in}{3.341255in}}{\pgfqpoint{2.491248in}{3.342718in}}{\pgfqpoint{2.487564in}{3.342718in}}%
\pgfpathcurveto{\pgfqpoint{2.483881in}{3.342718in}}{\pgfqpoint{2.480348in}{3.341255in}}{\pgfqpoint{2.477744in}{3.338651in}}%
\pgfpathcurveto{\pgfqpoint{2.475139in}{3.336046in}}{\pgfqpoint{2.473676in}{3.332513in}}{\pgfqpoint{2.473676in}{3.328830in}}%
\pgfpathcurveto{\pgfqpoint{2.473676in}{3.325146in}}{\pgfqpoint{2.475139in}{3.321613in}}{\pgfqpoint{2.477744in}{3.319009in}}%
\pgfpathcurveto{\pgfqpoint{2.480348in}{3.316404in}}{\pgfqpoint{2.483881in}{3.314941in}}{\pgfqpoint{2.487564in}{3.314941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.897736}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.897736}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478458in}{3.321436in}}%
\pgfpathcurveto{\pgfqpoint{2.482141in}{3.321436in}}{\pgfqpoint{2.485674in}{3.322900in}}{\pgfqpoint{2.488279in}{3.325504in}}%
\pgfpathcurveto{\pgfqpoint{2.490883in}{3.328109in}}{\pgfqpoint{2.492347in}{3.331642in}}{\pgfqpoint{2.492347in}{3.335325in}}%
\pgfpathcurveto{\pgfqpoint{2.492347in}{3.339009in}}{\pgfqpoint{2.490883in}{3.342542in}}{\pgfqpoint{2.488279in}{3.345146in}}%
\pgfpathcurveto{\pgfqpoint{2.485674in}{3.347751in}}{\pgfqpoint{2.482141in}{3.349214in}}{\pgfqpoint{2.478458in}{3.349214in}}%
\pgfpathcurveto{\pgfqpoint{2.474775in}{3.349214in}}{\pgfqpoint{2.471242in}{3.347751in}}{\pgfqpoint{2.468637in}{3.345146in}}%
\pgfpathcurveto{\pgfqpoint{2.466033in}{3.342542in}}{\pgfqpoint{2.464569in}{3.339009in}}{\pgfqpoint{2.464569in}{3.335325in}}%
\pgfpathcurveto{\pgfqpoint{2.464569in}{3.331642in}}{\pgfqpoint{2.466033in}{3.328109in}}{\pgfqpoint{2.468637in}{3.325504in}}%
\pgfpathcurveto{\pgfqpoint{2.471242in}{3.322900in}}{\pgfqpoint{2.474775in}{3.321436in}}{\pgfqpoint{2.478458in}{3.321436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.897865}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.897865}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501918in}{3.330432in}}%
\pgfpathcurveto{\pgfqpoint{2.505601in}{3.330432in}}{\pgfqpoint{2.509134in}{3.331895in}}{\pgfqpoint{2.511739in}{3.334500in}}%
\pgfpathcurveto{\pgfqpoint{2.514344in}{3.337105in}}{\pgfqpoint{2.515807in}{3.340638in}}{\pgfqpoint{2.515807in}{3.344321in}}%
\pgfpathcurveto{\pgfqpoint{2.515807in}{3.348004in}}{\pgfqpoint{2.514344in}{3.351537in}}{\pgfqpoint{2.511739in}{3.354142in}}%
\pgfpathcurveto{\pgfqpoint{2.509134in}{3.356746in}}{\pgfqpoint{2.505601in}{3.358210in}}{\pgfqpoint{2.501918in}{3.358210in}}%
\pgfpathcurveto{\pgfqpoint{2.498235in}{3.358210in}}{\pgfqpoint{2.494702in}{3.356746in}}{\pgfqpoint{2.492097in}{3.354142in}}%
\pgfpathcurveto{\pgfqpoint{2.489493in}{3.351537in}}{\pgfqpoint{2.488029in}{3.348004in}}{\pgfqpoint{2.488029in}{3.344321in}}%
\pgfpathcurveto{\pgfqpoint{2.488029in}{3.340638in}}{\pgfqpoint{2.489493in}{3.337105in}}{\pgfqpoint{2.492097in}{3.334500in}}%
\pgfpathcurveto{\pgfqpoint{2.494702in}{3.331895in}}{\pgfqpoint{2.498235in}{3.330432in}}{\pgfqpoint{2.501918in}{3.330432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.897916}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.897916}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481470in}{3.312192in}}%
\pgfpathcurveto{\pgfqpoint{2.485153in}{3.312192in}}{\pgfqpoint{2.488686in}{3.313655in}}{\pgfqpoint{2.491291in}{3.316260in}}%
\pgfpathcurveto{\pgfqpoint{2.493895in}{3.318864in}}{\pgfqpoint{2.495359in}{3.322397in}}{\pgfqpoint{2.495359in}{3.326081in}}%
\pgfpathcurveto{\pgfqpoint{2.495359in}{3.329764in}}{\pgfqpoint{2.493895in}{3.333297in}}{\pgfqpoint{2.491291in}{3.335902in}}%
\pgfpathcurveto{\pgfqpoint{2.488686in}{3.338506in}}{\pgfqpoint{2.485153in}{3.339970in}}{\pgfqpoint{2.481470in}{3.339970in}}%
\pgfpathcurveto{\pgfqpoint{2.477786in}{3.339970in}}{\pgfqpoint{2.474253in}{3.338506in}}{\pgfqpoint{2.471649in}{3.335902in}}%
\pgfpathcurveto{\pgfqpoint{2.469044in}{3.333297in}}{\pgfqpoint{2.467581in}{3.329764in}}{\pgfqpoint{2.467581in}{3.326081in}}%
\pgfpathcurveto{\pgfqpoint{2.467581in}{3.322397in}}{\pgfqpoint{2.469044in}{3.318864in}}{\pgfqpoint{2.471649in}{3.316260in}}%
\pgfpathcurveto{\pgfqpoint{2.474253in}{3.313655in}}{\pgfqpoint{2.477786in}{3.312192in}}{\pgfqpoint{2.481470in}{3.312192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.897977}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.897977}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485795in}{3.330423in}}%
\pgfpathcurveto{\pgfqpoint{2.489478in}{3.330423in}}{\pgfqpoint{2.493011in}{3.331887in}}{\pgfqpoint{2.495616in}{3.334491in}}%
\pgfpathcurveto{\pgfqpoint{2.498220in}{3.337096in}}{\pgfqpoint{2.499684in}{3.340629in}}{\pgfqpoint{2.499684in}{3.344312in}}%
\pgfpathcurveto{\pgfqpoint{2.499684in}{3.347996in}}{\pgfqpoint{2.498220in}{3.351529in}}{\pgfqpoint{2.495616in}{3.354133in}}%
\pgfpathcurveto{\pgfqpoint{2.493011in}{3.356738in}}{\pgfqpoint{2.489478in}{3.358201in}}{\pgfqpoint{2.485795in}{3.358201in}}%
\pgfpathcurveto{\pgfqpoint{2.482112in}{3.358201in}}{\pgfqpoint{2.478579in}{3.356738in}}{\pgfqpoint{2.475974in}{3.354133in}}%
\pgfpathcurveto{\pgfqpoint{2.473370in}{3.351529in}}{\pgfqpoint{2.471906in}{3.347996in}}{\pgfqpoint{2.471906in}{3.344312in}}%
\pgfpathcurveto{\pgfqpoint{2.471906in}{3.340629in}}{\pgfqpoint{2.473370in}{3.337096in}}{\pgfqpoint{2.475974in}{3.334491in}}%
\pgfpathcurveto{\pgfqpoint{2.478579in}{3.331887in}}{\pgfqpoint{2.482112in}{3.330423in}}{\pgfqpoint{2.485795in}{3.330423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.898196}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.898196}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474160in}{3.304579in}}%
\pgfpathcurveto{\pgfqpoint{2.477843in}{3.304579in}}{\pgfqpoint{2.481376in}{3.306042in}}{\pgfqpoint{2.483981in}{3.308647in}}%
\pgfpathcurveto{\pgfqpoint{2.486585in}{3.311251in}}{\pgfqpoint{2.488049in}{3.314784in}}{\pgfqpoint{2.488049in}{3.318468in}}%
\pgfpathcurveto{\pgfqpoint{2.488049in}{3.322151in}}{\pgfqpoint{2.486585in}{3.325684in}}{\pgfqpoint{2.483981in}{3.328289in}}%
\pgfpathcurveto{\pgfqpoint{2.481376in}{3.330893in}}{\pgfqpoint{2.477843in}{3.332357in}}{\pgfqpoint{2.474160in}{3.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.470476in}{3.332357in}}{\pgfqpoint{2.466943in}{3.330893in}}{\pgfqpoint{2.464339in}{3.328289in}}%
\pgfpathcurveto{\pgfqpoint{2.461734in}{3.325684in}}{\pgfqpoint{2.460271in}{3.322151in}}{\pgfqpoint{2.460271in}{3.318468in}}%
\pgfpathcurveto{\pgfqpoint{2.460271in}{3.314784in}}{\pgfqpoint{2.461734in}{3.311251in}}{\pgfqpoint{2.464339in}{3.308647in}}%
\pgfpathcurveto{\pgfqpoint{2.466943in}{3.306042in}}{\pgfqpoint{2.470476in}{3.304579in}}{\pgfqpoint{2.474160in}{3.304579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.898252}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.898252}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482265in}{3.312795in}}%
\pgfpathcurveto{\pgfqpoint{2.485949in}{3.312795in}}{\pgfqpoint{2.489482in}{3.314258in}}{\pgfqpoint{2.492086in}{3.316863in}}%
\pgfpathcurveto{\pgfqpoint{2.494691in}{3.319467in}}{\pgfqpoint{2.496154in}{3.323000in}}{\pgfqpoint{2.496154in}{3.326684in}}%
\pgfpathcurveto{\pgfqpoint{2.496154in}{3.330367in}}{\pgfqpoint{2.494691in}{3.333900in}}{\pgfqpoint{2.492086in}{3.336505in}}%
\pgfpathcurveto{\pgfqpoint{2.489482in}{3.339109in}}{\pgfqpoint{2.485949in}{3.340573in}}{\pgfqpoint{2.482265in}{3.340573in}}%
\pgfpathcurveto{\pgfqpoint{2.478582in}{3.340573in}}{\pgfqpoint{2.475049in}{3.339109in}}{\pgfqpoint{2.472444in}{3.336505in}}%
\pgfpathcurveto{\pgfqpoint{2.469840in}{3.333900in}}{\pgfqpoint{2.468377in}{3.330367in}}{\pgfqpoint{2.468377in}{3.326684in}}%
\pgfpathcurveto{\pgfqpoint{2.468377in}{3.323000in}}{\pgfqpoint{2.469840in}{3.319467in}}{\pgfqpoint{2.472444in}{3.316863in}}%
\pgfpathcurveto{\pgfqpoint{2.475049in}{3.314258in}}{\pgfqpoint{2.478582in}{3.312795in}}{\pgfqpoint{2.482265in}{3.312795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.898482}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.898482}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473679in}{3.314565in}}%
\pgfpathcurveto{\pgfqpoint{2.477363in}{3.314565in}}{\pgfqpoint{2.480896in}{3.316029in}}{\pgfqpoint{2.483500in}{3.318633in}}%
\pgfpathcurveto{\pgfqpoint{2.486105in}{3.321238in}}{\pgfqpoint{2.487568in}{3.324771in}}{\pgfqpoint{2.487568in}{3.328454in}}%
\pgfpathcurveto{\pgfqpoint{2.487568in}{3.332137in}}{\pgfqpoint{2.486105in}{3.335670in}}{\pgfqpoint{2.483500in}{3.338275in}}%
\pgfpathcurveto{\pgfqpoint{2.480896in}{3.340879in}}{\pgfqpoint{2.477363in}{3.342343in}}{\pgfqpoint{2.473679in}{3.342343in}}%
\pgfpathcurveto{\pgfqpoint{2.469996in}{3.342343in}}{\pgfqpoint{2.466463in}{3.340879in}}{\pgfqpoint{2.463858in}{3.338275in}}%
\pgfpathcurveto{\pgfqpoint{2.461254in}{3.335670in}}{\pgfqpoint{2.459790in}{3.332137in}}{\pgfqpoint{2.459790in}{3.328454in}}%
\pgfpathcurveto{\pgfqpoint{2.459790in}{3.324771in}}{\pgfqpoint{2.461254in}{3.321238in}}{\pgfqpoint{2.463858in}{3.318633in}}%
\pgfpathcurveto{\pgfqpoint{2.466463in}{3.316029in}}{\pgfqpoint{2.469996in}{3.314565in}}{\pgfqpoint{2.473679in}{3.314565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.899374}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.899374}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488302in}{3.317837in}}%
\pgfpathcurveto{\pgfqpoint{2.491985in}{3.317837in}}{\pgfqpoint{2.495518in}{3.319300in}}{\pgfqpoint{2.498123in}{3.321905in}}%
\pgfpathcurveto{\pgfqpoint{2.500727in}{3.324509in}}{\pgfqpoint{2.502191in}{3.328042in}}{\pgfqpoint{2.502191in}{3.331726in}}%
\pgfpathcurveto{\pgfqpoint{2.502191in}{3.335409in}}{\pgfqpoint{2.500727in}{3.338942in}}{\pgfqpoint{2.498123in}{3.341547in}}%
\pgfpathcurveto{\pgfqpoint{2.495518in}{3.344151in}}{\pgfqpoint{2.491985in}{3.345615in}}{\pgfqpoint{2.488302in}{3.345615in}}%
\pgfpathcurveto{\pgfqpoint{2.484619in}{3.345615in}}{\pgfqpoint{2.481086in}{3.344151in}}{\pgfqpoint{2.478481in}{3.341547in}}%
\pgfpathcurveto{\pgfqpoint{2.475876in}{3.338942in}}{\pgfqpoint{2.474413in}{3.335409in}}{\pgfqpoint{2.474413in}{3.331726in}}%
\pgfpathcurveto{\pgfqpoint{2.474413in}{3.328042in}}{\pgfqpoint{2.475876in}{3.324509in}}{\pgfqpoint{2.478481in}{3.321905in}}%
\pgfpathcurveto{\pgfqpoint{2.481086in}{3.319300in}}{\pgfqpoint{2.484619in}{3.317837in}}{\pgfqpoint{2.488302in}{3.317837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.899814}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.899814}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475013in}{3.306741in}}%
\pgfpathcurveto{\pgfqpoint{2.478697in}{3.306741in}}{\pgfqpoint{2.482230in}{3.308205in}}{\pgfqpoint{2.484834in}{3.310809in}}%
\pgfpathcurveto{\pgfqpoint{2.487439in}{3.313414in}}{\pgfqpoint{2.488902in}{3.316947in}}{\pgfqpoint{2.488902in}{3.320630in}}%
\pgfpathcurveto{\pgfqpoint{2.488902in}{3.324314in}}{\pgfqpoint{2.487439in}{3.327847in}}{\pgfqpoint{2.484834in}{3.330451in}}%
\pgfpathcurveto{\pgfqpoint{2.482230in}{3.333056in}}{\pgfqpoint{2.478697in}{3.334519in}}{\pgfqpoint{2.475013in}{3.334519in}}%
\pgfpathcurveto{\pgfqpoint{2.471330in}{3.334519in}}{\pgfqpoint{2.467797in}{3.333056in}}{\pgfqpoint{2.465192in}{3.330451in}}%
\pgfpathcurveto{\pgfqpoint{2.462588in}{3.327847in}}{\pgfqpoint{2.461125in}{3.324314in}}{\pgfqpoint{2.461125in}{3.320630in}}%
\pgfpathcurveto{\pgfqpoint{2.461125in}{3.316947in}}{\pgfqpoint{2.462588in}{3.313414in}}{\pgfqpoint{2.465192in}{3.310809in}}%
\pgfpathcurveto{\pgfqpoint{2.467797in}{3.308205in}}{\pgfqpoint{2.471330in}{3.306741in}}{\pgfqpoint{2.475013in}{3.306741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800830,0.250829,0.225696}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.899840}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800830,0.250829,0.225696}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.899840}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537001in}{3.114131in}}%
\pgfpathcurveto{\pgfqpoint{2.540684in}{3.114131in}}{\pgfqpoint{2.544217in}{3.115594in}}{\pgfqpoint{2.546821in}{3.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.549426in}{3.120803in}}{\pgfqpoint{2.550889in}{3.124336in}}{\pgfqpoint{2.550889in}{3.128019in}}%
\pgfpathcurveto{\pgfqpoint{2.550889in}{3.131703in}}{\pgfqpoint{2.549426in}{3.135236in}}{\pgfqpoint{2.546821in}{3.137840in}}%
\pgfpathcurveto{\pgfqpoint{2.544217in}{3.140445in}}{\pgfqpoint{2.540684in}{3.141908in}}{\pgfqpoint{2.537001in}{3.141908in}}%
\pgfpathcurveto{\pgfqpoint{2.533317in}{3.141908in}}{\pgfqpoint{2.529784in}{3.140445in}}{\pgfqpoint{2.527180in}{3.137840in}}%
\pgfpathcurveto{\pgfqpoint{2.524575in}{3.135236in}}{\pgfqpoint{2.523112in}{3.131703in}}{\pgfqpoint{2.523112in}{3.128019in}}%
\pgfpathcurveto{\pgfqpoint{2.523112in}{3.124336in}}{\pgfqpoint{2.524575in}{3.120803in}}{\pgfqpoint{2.527180in}{3.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.529784in}{3.115594in}}{\pgfqpoint{2.533317in}{3.114131in}}{\pgfqpoint{2.537001in}{3.114131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.899851}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.899851}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465733in}{3.315616in}}%
\pgfpathcurveto{\pgfqpoint{2.469416in}{3.315616in}}{\pgfqpoint{2.472949in}{3.317079in}}{\pgfqpoint{2.475554in}{3.319684in}}%
\pgfpathcurveto{\pgfqpoint{2.478158in}{3.322289in}}{\pgfqpoint{2.479622in}{3.325822in}}{\pgfqpoint{2.479622in}{3.329505in}}%
\pgfpathcurveto{\pgfqpoint{2.479622in}{3.333188in}}{\pgfqpoint{2.478158in}{3.336721in}}{\pgfqpoint{2.475554in}{3.339326in}}%
\pgfpathcurveto{\pgfqpoint{2.472949in}{3.341930in}}{\pgfqpoint{2.469416in}{3.343394in}}{\pgfqpoint{2.465733in}{3.343394in}}%
\pgfpathcurveto{\pgfqpoint{2.462050in}{3.343394in}}{\pgfqpoint{2.458516in}{3.341930in}}{\pgfqpoint{2.455912in}{3.339326in}}%
\pgfpathcurveto{\pgfqpoint{2.453307in}{3.336721in}}{\pgfqpoint{2.451844in}{3.333188in}}{\pgfqpoint{2.451844in}{3.329505in}}%
\pgfpathcurveto{\pgfqpoint{2.451844in}{3.325822in}}{\pgfqpoint{2.453307in}{3.322289in}}{\pgfqpoint{2.455912in}{3.319684in}}%
\pgfpathcurveto{\pgfqpoint{2.458516in}{3.317079in}}{\pgfqpoint{2.462050in}{3.315616in}}{\pgfqpoint{2.465733in}{3.315616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900634}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900634}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474606in}{3.317942in}}%
\pgfpathcurveto{\pgfqpoint{2.478290in}{3.317942in}}{\pgfqpoint{2.481823in}{3.319406in}}{\pgfqpoint{2.484427in}{3.322010in}}%
\pgfpathcurveto{\pgfqpoint{2.487032in}{3.324615in}}{\pgfqpoint{2.488495in}{3.328148in}}{\pgfqpoint{2.488495in}{3.331831in}}%
\pgfpathcurveto{\pgfqpoint{2.488495in}{3.335515in}}{\pgfqpoint{2.487032in}{3.339048in}}{\pgfqpoint{2.484427in}{3.341652in}}%
\pgfpathcurveto{\pgfqpoint{2.481823in}{3.344257in}}{\pgfqpoint{2.478290in}{3.345720in}}{\pgfqpoint{2.474606in}{3.345720in}}%
\pgfpathcurveto{\pgfqpoint{2.470923in}{3.345720in}}{\pgfqpoint{2.467390in}{3.344257in}}{\pgfqpoint{2.464785in}{3.341652in}}%
\pgfpathcurveto{\pgfqpoint{2.462181in}{3.339048in}}{\pgfqpoint{2.460718in}{3.335515in}}{\pgfqpoint{2.460718in}{3.331831in}}%
\pgfpathcurveto{\pgfqpoint{2.460718in}{3.328148in}}{\pgfqpoint{2.462181in}{3.324615in}}{\pgfqpoint{2.464785in}{3.322010in}}%
\pgfpathcurveto{\pgfqpoint{2.467390in}{3.319406in}}{\pgfqpoint{2.470923in}{3.317942in}}{\pgfqpoint{2.474606in}{3.317942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900859}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900859}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458507in}{3.313836in}}%
\pgfpathcurveto{\pgfqpoint{2.462191in}{3.313836in}}{\pgfqpoint{2.465724in}{3.315300in}}{\pgfqpoint{2.468328in}{3.317904in}}%
\pgfpathcurveto{\pgfqpoint{2.470933in}{3.320509in}}{\pgfqpoint{2.472396in}{3.324042in}}{\pgfqpoint{2.472396in}{3.327725in}}%
\pgfpathcurveto{\pgfqpoint{2.472396in}{3.331409in}}{\pgfqpoint{2.470933in}{3.334942in}}{\pgfqpoint{2.468328in}{3.337546in}}%
\pgfpathcurveto{\pgfqpoint{2.465724in}{3.340151in}}{\pgfqpoint{2.462191in}{3.341614in}}{\pgfqpoint{2.458507in}{3.341614in}}%
\pgfpathcurveto{\pgfqpoint{2.454824in}{3.341614in}}{\pgfqpoint{2.451291in}{3.340151in}}{\pgfqpoint{2.448687in}{3.337546in}}%
\pgfpathcurveto{\pgfqpoint{2.446082in}{3.334942in}}{\pgfqpoint{2.444619in}{3.331409in}}{\pgfqpoint{2.444619in}{3.327725in}}%
\pgfpathcurveto{\pgfqpoint{2.444619in}{3.324042in}}{\pgfqpoint{2.446082in}{3.320509in}}{\pgfqpoint{2.448687in}{3.317904in}}%
\pgfpathcurveto{\pgfqpoint{2.451291in}{3.315300in}}{\pgfqpoint{2.454824in}{3.313836in}}{\pgfqpoint{2.458507in}{3.313836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900864}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900864}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477179in}{3.297607in}}%
\pgfpathcurveto{\pgfqpoint{2.480862in}{3.297607in}}{\pgfqpoint{2.484395in}{3.299070in}}{\pgfqpoint{2.486999in}{3.301675in}}%
\pgfpathcurveto{\pgfqpoint{2.489604in}{3.304279in}}{\pgfqpoint{2.491067in}{3.307812in}}{\pgfqpoint{2.491067in}{3.311495in}}%
\pgfpathcurveto{\pgfqpoint{2.491067in}{3.315179in}}{\pgfqpoint{2.489604in}{3.318712in}}{\pgfqpoint{2.486999in}{3.321316in}}%
\pgfpathcurveto{\pgfqpoint{2.484395in}{3.323921in}}{\pgfqpoint{2.480862in}{3.325384in}}{\pgfqpoint{2.477179in}{3.325384in}}%
\pgfpathcurveto{\pgfqpoint{2.473495in}{3.325384in}}{\pgfqpoint{2.469962in}{3.323921in}}{\pgfqpoint{2.467358in}{3.321316in}}%
\pgfpathcurveto{\pgfqpoint{2.464753in}{3.318712in}}{\pgfqpoint{2.463290in}{3.315179in}}{\pgfqpoint{2.463290in}{3.311495in}}%
\pgfpathcurveto{\pgfqpoint{2.463290in}{3.307812in}}{\pgfqpoint{2.464753in}{3.304279in}}{\pgfqpoint{2.467358in}{3.301675in}}%
\pgfpathcurveto{\pgfqpoint{2.469962in}{3.299070in}}{\pgfqpoint{2.473495in}{3.297607in}}{\pgfqpoint{2.477179in}{3.297607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900966}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900966}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472436in}{3.319103in}}%
\pgfpathcurveto{\pgfqpoint{2.476120in}{3.319103in}}{\pgfqpoint{2.479653in}{3.320566in}}{\pgfqpoint{2.482257in}{3.323170in}}%
\pgfpathcurveto{\pgfqpoint{2.484862in}{3.325775in}}{\pgfqpoint{2.486325in}{3.329308in}}{\pgfqpoint{2.486325in}{3.332991in}}%
\pgfpathcurveto{\pgfqpoint{2.486325in}{3.336675in}}{\pgfqpoint{2.484862in}{3.340208in}}{\pgfqpoint{2.482257in}{3.342812in}}%
\pgfpathcurveto{\pgfqpoint{2.479653in}{3.345417in}}{\pgfqpoint{2.476120in}{3.346880in}}{\pgfqpoint{2.472436in}{3.346880in}}%
\pgfpathcurveto{\pgfqpoint{2.468753in}{3.346880in}}{\pgfqpoint{2.465220in}{3.345417in}}{\pgfqpoint{2.462615in}{3.342812in}}%
\pgfpathcurveto{\pgfqpoint{2.460011in}{3.340208in}}{\pgfqpoint{2.458547in}{3.336675in}}{\pgfqpoint{2.458547in}{3.332991in}}%
\pgfpathcurveto{\pgfqpoint{2.458547in}{3.329308in}}{\pgfqpoint{2.460011in}{3.325775in}}{\pgfqpoint{2.462615in}{3.323170in}}%
\pgfpathcurveto{\pgfqpoint{2.465220in}{3.320566in}}{\pgfqpoint{2.468753in}{3.319103in}}{\pgfqpoint{2.472436in}{3.319103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901702}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.901702}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463497in}{3.301127in}}%
\pgfpathcurveto{\pgfqpoint{2.467181in}{3.301127in}}{\pgfqpoint{2.470714in}{3.302590in}}{\pgfqpoint{2.473318in}{3.305195in}}%
\pgfpathcurveto{\pgfqpoint{2.475923in}{3.307799in}}{\pgfqpoint{2.477386in}{3.311332in}}{\pgfqpoint{2.477386in}{3.315016in}}%
\pgfpathcurveto{\pgfqpoint{2.477386in}{3.318699in}}{\pgfqpoint{2.475923in}{3.322232in}}{\pgfqpoint{2.473318in}{3.324837in}}%
\pgfpathcurveto{\pgfqpoint{2.470714in}{3.327441in}}{\pgfqpoint{2.467181in}{3.328905in}}{\pgfqpoint{2.463497in}{3.328905in}}%
\pgfpathcurveto{\pgfqpoint{2.459814in}{3.328905in}}{\pgfqpoint{2.456281in}{3.327441in}}{\pgfqpoint{2.453677in}{3.324837in}}%
\pgfpathcurveto{\pgfqpoint{2.451072in}{3.322232in}}{\pgfqpoint{2.449609in}{3.318699in}}{\pgfqpoint{2.449609in}{3.315016in}}%
\pgfpathcurveto{\pgfqpoint{2.449609in}{3.311332in}}{\pgfqpoint{2.451072in}{3.307799in}}{\pgfqpoint{2.453677in}{3.305195in}}%
\pgfpathcurveto{\pgfqpoint{2.456281in}{3.302590in}}{\pgfqpoint{2.459814in}{3.301127in}}{\pgfqpoint{2.463497in}{3.301127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.902750}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902750}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467127in}{3.323274in}}%
\pgfpathcurveto{\pgfqpoint{2.470811in}{3.323274in}}{\pgfqpoint{2.474344in}{3.324737in}}{\pgfqpoint{2.476948in}{3.327342in}}%
\pgfpathcurveto{\pgfqpoint{2.479553in}{3.329946in}}{\pgfqpoint{2.481016in}{3.333479in}}{\pgfqpoint{2.481016in}{3.337163in}}%
\pgfpathcurveto{\pgfqpoint{2.481016in}{3.340846in}}{\pgfqpoint{2.479553in}{3.344379in}}{\pgfqpoint{2.476948in}{3.346984in}}%
\pgfpathcurveto{\pgfqpoint{2.474344in}{3.349588in}}{\pgfqpoint{2.470811in}{3.351051in}}{\pgfqpoint{2.467127in}{3.351051in}}%
\pgfpathcurveto{\pgfqpoint{2.463444in}{3.351051in}}{\pgfqpoint{2.459911in}{3.349588in}}{\pgfqpoint{2.457306in}{3.346984in}}%
\pgfpathcurveto{\pgfqpoint{2.454702in}{3.344379in}}{\pgfqpoint{2.453238in}{3.340846in}}{\pgfqpoint{2.453238in}{3.337163in}}%
\pgfpathcurveto{\pgfqpoint{2.453238in}{3.333479in}}{\pgfqpoint{2.454702in}{3.329946in}}{\pgfqpoint{2.457306in}{3.327342in}}%
\pgfpathcurveto{\pgfqpoint{2.459911in}{3.324737in}}{\pgfqpoint{2.463444in}{3.323274in}}{\pgfqpoint{2.467127in}{3.323274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.902763}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902763}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478026in}{3.313723in}}%
\pgfpathcurveto{\pgfqpoint{2.481710in}{3.313723in}}{\pgfqpoint{2.485243in}{3.315186in}}{\pgfqpoint{2.487847in}{3.317791in}}%
\pgfpathcurveto{\pgfqpoint{2.490452in}{3.320396in}}{\pgfqpoint{2.491915in}{3.323929in}}{\pgfqpoint{2.491915in}{3.327612in}}%
\pgfpathcurveto{\pgfqpoint{2.491915in}{3.331295in}}{\pgfqpoint{2.490452in}{3.334828in}}{\pgfqpoint{2.487847in}{3.337433in}}%
\pgfpathcurveto{\pgfqpoint{2.485243in}{3.340037in}}{\pgfqpoint{2.481710in}{3.341501in}}{\pgfqpoint{2.478026in}{3.341501in}}%
\pgfpathcurveto{\pgfqpoint{2.474343in}{3.341501in}}{\pgfqpoint{2.470810in}{3.340037in}}{\pgfqpoint{2.468206in}{3.337433in}}%
\pgfpathcurveto{\pgfqpoint{2.465601in}{3.334828in}}{\pgfqpoint{2.464138in}{3.331295in}}{\pgfqpoint{2.464138in}{3.327612in}}%
\pgfpathcurveto{\pgfqpoint{2.464138in}{3.323929in}}{\pgfqpoint{2.465601in}{3.320396in}}{\pgfqpoint{2.468206in}{3.317791in}}%
\pgfpathcurveto{\pgfqpoint{2.470810in}{3.315186in}}{\pgfqpoint{2.474343in}{3.313723in}}{\pgfqpoint{2.478026in}{3.313723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.902944}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902944}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234327in}{3.007559in}}%
\pgfpathcurveto{\pgfqpoint{2.238011in}{3.007559in}}{\pgfqpoint{2.241544in}{3.009023in}}{\pgfqpoint{2.244148in}{3.011627in}}%
\pgfpathcurveto{\pgfqpoint{2.246753in}{3.014232in}}{\pgfqpoint{2.248216in}{3.017765in}}{\pgfqpoint{2.248216in}{3.021448in}}%
\pgfpathcurveto{\pgfqpoint{2.248216in}{3.025132in}}{\pgfqpoint{2.246753in}{3.028665in}}{\pgfqpoint{2.244148in}{3.031269in}}%
\pgfpathcurveto{\pgfqpoint{2.241544in}{3.033874in}}{\pgfqpoint{2.238011in}{3.035337in}}{\pgfqpoint{2.234327in}{3.035337in}}%
\pgfpathcurveto{\pgfqpoint{2.230644in}{3.035337in}}{\pgfqpoint{2.227111in}{3.033874in}}{\pgfqpoint{2.224506in}{3.031269in}}%
\pgfpathcurveto{\pgfqpoint{2.221902in}{3.028665in}}{\pgfqpoint{2.220438in}{3.025132in}}{\pgfqpoint{2.220438in}{3.021448in}}%
\pgfpathcurveto{\pgfqpoint{2.220438in}{3.017765in}}{\pgfqpoint{2.221902in}{3.014232in}}{\pgfqpoint{2.224506in}{3.011627in}}%
\pgfpathcurveto{\pgfqpoint{2.227111in}{3.009023in}}{\pgfqpoint{2.230644in}{3.007559in}}{\pgfqpoint{2.234327in}{3.007559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.903169}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.903169}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613923in}{3.260847in}}%
\pgfpathcurveto{\pgfqpoint{2.617607in}{3.260847in}}{\pgfqpoint{2.621140in}{3.262311in}}{\pgfqpoint{2.623744in}{3.264915in}}%
\pgfpathcurveto{\pgfqpoint{2.626349in}{3.267520in}}{\pgfqpoint{2.627812in}{3.271053in}}{\pgfqpoint{2.627812in}{3.274736in}}%
\pgfpathcurveto{\pgfqpoint{2.627812in}{3.278420in}}{\pgfqpoint{2.626349in}{3.281953in}}{\pgfqpoint{2.623744in}{3.284557in}}%
\pgfpathcurveto{\pgfqpoint{2.621140in}{3.287162in}}{\pgfqpoint{2.617607in}{3.288625in}}{\pgfqpoint{2.613923in}{3.288625in}}%
\pgfpathcurveto{\pgfqpoint{2.610240in}{3.288625in}}{\pgfqpoint{2.606707in}{3.287162in}}{\pgfqpoint{2.604102in}{3.284557in}}%
\pgfpathcurveto{\pgfqpoint{2.601498in}{3.281953in}}{\pgfqpoint{2.600034in}{3.278420in}}{\pgfqpoint{2.600034in}{3.274736in}}%
\pgfpathcurveto{\pgfqpoint{2.600034in}{3.271053in}}{\pgfqpoint{2.601498in}{3.267520in}}{\pgfqpoint{2.604102in}{3.264915in}}%
\pgfpathcurveto{\pgfqpoint{2.606707in}{3.262311in}}{\pgfqpoint{2.610240in}{3.260847in}}{\pgfqpoint{2.613923in}{3.260847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.903600}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.903600}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469998in}{3.313560in}}%
\pgfpathcurveto{\pgfqpoint{2.473681in}{3.313560in}}{\pgfqpoint{2.477214in}{3.315023in}}{\pgfqpoint{2.479819in}{3.317628in}}%
\pgfpathcurveto{\pgfqpoint{2.482423in}{3.320232in}}{\pgfqpoint{2.483887in}{3.323765in}}{\pgfqpoint{2.483887in}{3.327448in}}%
\pgfpathcurveto{\pgfqpoint{2.483887in}{3.331132in}}{\pgfqpoint{2.482423in}{3.334665in}}{\pgfqpoint{2.479819in}{3.337269in}}%
\pgfpathcurveto{\pgfqpoint{2.477214in}{3.339874in}}{\pgfqpoint{2.473681in}{3.341337in}}{\pgfqpoint{2.469998in}{3.341337in}}%
\pgfpathcurveto{\pgfqpoint{2.466315in}{3.341337in}}{\pgfqpoint{2.462782in}{3.339874in}}{\pgfqpoint{2.460177in}{3.337269in}}%
\pgfpathcurveto{\pgfqpoint{2.457572in}{3.334665in}}{\pgfqpoint{2.456109in}{3.331132in}}{\pgfqpoint{2.456109in}{3.327448in}}%
\pgfpathcurveto{\pgfqpoint{2.456109in}{3.323765in}}{\pgfqpoint{2.457572in}{3.320232in}}{\pgfqpoint{2.460177in}{3.317628in}}%
\pgfpathcurveto{\pgfqpoint{2.462782in}{3.315023in}}{\pgfqpoint{2.466315in}{3.313560in}}{\pgfqpoint{2.469998in}{3.313560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740957,0.122240,0.175744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.903652}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.740957,0.122240,0.175744}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.903652}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599984in}{3.254348in}}%
\pgfpathcurveto{\pgfqpoint{2.603668in}{3.254348in}}{\pgfqpoint{2.607201in}{3.255812in}}{\pgfqpoint{2.609805in}{3.258416in}}%
\pgfpathcurveto{\pgfqpoint{2.612410in}{3.261021in}}{\pgfqpoint{2.613873in}{3.264554in}}{\pgfqpoint{2.613873in}{3.268237in}}%
\pgfpathcurveto{\pgfqpoint{2.613873in}{3.271921in}}{\pgfqpoint{2.612410in}{3.275454in}}{\pgfqpoint{2.609805in}{3.278058in}}%
\pgfpathcurveto{\pgfqpoint{2.607201in}{3.280663in}}{\pgfqpoint{2.603668in}{3.282126in}}{\pgfqpoint{2.599984in}{3.282126in}}%
\pgfpathcurveto{\pgfqpoint{2.596301in}{3.282126in}}{\pgfqpoint{2.592768in}{3.280663in}}{\pgfqpoint{2.590163in}{3.278058in}}%
\pgfpathcurveto{\pgfqpoint{2.587559in}{3.275454in}}{\pgfqpoint{2.586095in}{3.271921in}}{\pgfqpoint{2.586095in}{3.268237in}}%
\pgfpathcurveto{\pgfqpoint{2.586095in}{3.264554in}}{\pgfqpoint{2.587559in}{3.261021in}}{\pgfqpoint{2.590163in}{3.258416in}}%
\pgfpathcurveto{\pgfqpoint{2.592768in}{3.255812in}}{\pgfqpoint{2.596301in}{3.254348in}}{\pgfqpoint{2.599984in}{3.254348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.903872}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.903872}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471712in}{3.329759in}}%
\pgfpathcurveto{\pgfqpoint{2.475395in}{3.329759in}}{\pgfqpoint{2.478928in}{3.331223in}}{\pgfqpoint{2.481533in}{3.333827in}}%
\pgfpathcurveto{\pgfqpoint{2.484137in}{3.336432in}}{\pgfqpoint{2.485601in}{3.339965in}}{\pgfqpoint{2.485601in}{3.343648in}}%
\pgfpathcurveto{\pgfqpoint{2.485601in}{3.347332in}}{\pgfqpoint{2.484137in}{3.350865in}}{\pgfqpoint{2.481533in}{3.353469in}}%
\pgfpathcurveto{\pgfqpoint{2.478928in}{3.356074in}}{\pgfqpoint{2.475395in}{3.357537in}}{\pgfqpoint{2.471712in}{3.357537in}}%
\pgfpathcurveto{\pgfqpoint{2.468029in}{3.357537in}}{\pgfqpoint{2.464496in}{3.356074in}}{\pgfqpoint{2.461891in}{3.353469in}}%
\pgfpathcurveto{\pgfqpoint{2.459286in}{3.350865in}}{\pgfqpoint{2.457823in}{3.347332in}}{\pgfqpoint{2.457823in}{3.343648in}}%
\pgfpathcurveto{\pgfqpoint{2.457823in}{3.339965in}}{\pgfqpoint{2.459286in}{3.336432in}}{\pgfqpoint{2.461891in}{3.333827in}}%
\pgfpathcurveto{\pgfqpoint{2.464496in}{3.331223in}}{\pgfqpoint{2.468029in}{3.329759in}}{\pgfqpoint{2.471712in}{3.329759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.904045}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.904045}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480537in}{3.338319in}}%
\pgfpathcurveto{\pgfqpoint{2.484221in}{3.338319in}}{\pgfqpoint{2.487754in}{3.339782in}}{\pgfqpoint{2.490358in}{3.342387in}}%
\pgfpathcurveto{\pgfqpoint{2.492963in}{3.344991in}}{\pgfqpoint{2.494426in}{3.348524in}}{\pgfqpoint{2.494426in}{3.352208in}}%
\pgfpathcurveto{\pgfqpoint{2.494426in}{3.355891in}}{\pgfqpoint{2.492963in}{3.359424in}}{\pgfqpoint{2.490358in}{3.362029in}}%
\pgfpathcurveto{\pgfqpoint{2.487754in}{3.364633in}}{\pgfqpoint{2.484221in}{3.366097in}}{\pgfqpoint{2.480537in}{3.366097in}}%
\pgfpathcurveto{\pgfqpoint{2.476854in}{3.366097in}}{\pgfqpoint{2.473321in}{3.364633in}}{\pgfqpoint{2.470717in}{3.362029in}}%
\pgfpathcurveto{\pgfqpoint{2.468112in}{3.359424in}}{\pgfqpoint{2.466649in}{3.355891in}}{\pgfqpoint{2.466649in}{3.352208in}}%
\pgfpathcurveto{\pgfqpoint{2.466649in}{3.348524in}}{\pgfqpoint{2.468112in}{3.344991in}}{\pgfqpoint{2.470717in}{3.342387in}}%
\pgfpathcurveto{\pgfqpoint{2.473321in}{3.339782in}}{\pgfqpoint{2.476854in}{3.338319in}}{\pgfqpoint{2.480537in}{3.338319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779745,0.210305,0.207104}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.906707}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.779745,0.210305,0.207104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.906707}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547991in}{3.155715in}}%
\pgfpathcurveto{\pgfqpoint{2.551674in}{3.155715in}}{\pgfqpoint{2.555207in}{3.157179in}}{\pgfqpoint{2.557812in}{3.159783in}}%
\pgfpathcurveto{\pgfqpoint{2.560416in}{3.162388in}}{\pgfqpoint{2.561880in}{3.165921in}}{\pgfqpoint{2.561880in}{3.169604in}}%
\pgfpathcurveto{\pgfqpoint{2.561880in}{3.173288in}}{\pgfqpoint{2.560416in}{3.176821in}}{\pgfqpoint{2.557812in}{3.179425in}}%
\pgfpathcurveto{\pgfqpoint{2.555207in}{3.182030in}}{\pgfqpoint{2.551674in}{3.183493in}}{\pgfqpoint{2.547991in}{3.183493in}}%
\pgfpathcurveto{\pgfqpoint{2.544307in}{3.183493in}}{\pgfqpoint{2.540774in}{3.182030in}}{\pgfqpoint{2.538170in}{3.179425in}}%
\pgfpathcurveto{\pgfqpoint{2.535565in}{3.176821in}}{\pgfqpoint{2.534102in}{3.173288in}}{\pgfqpoint{2.534102in}{3.169604in}}%
\pgfpathcurveto{\pgfqpoint{2.534102in}{3.165921in}}{\pgfqpoint{2.535565in}{3.162388in}}{\pgfqpoint{2.538170in}{3.159783in}}%
\pgfpathcurveto{\pgfqpoint{2.540774in}{3.157179in}}{\pgfqpoint{2.544307in}{3.155715in}}{\pgfqpoint{2.547991in}{3.155715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774337,0.199759,0.202535}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.910523}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.774337,0.199759,0.202535}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.910523}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540624in}{3.167899in}}%
\pgfpathcurveto{\pgfqpoint{2.544307in}{3.167899in}}{\pgfqpoint{2.547840in}{3.169362in}}{\pgfqpoint{2.550445in}{3.171967in}}%
\pgfpathcurveto{\pgfqpoint{2.553049in}{3.174571in}}{\pgfqpoint{2.554513in}{3.178104in}}{\pgfqpoint{2.554513in}{3.181788in}}%
\pgfpathcurveto{\pgfqpoint{2.554513in}{3.185471in}}{\pgfqpoint{2.553049in}{3.189004in}}{\pgfqpoint{2.550445in}{3.191608in}}%
\pgfpathcurveto{\pgfqpoint{2.547840in}{3.194213in}}{\pgfqpoint{2.544307in}{3.195676in}}{\pgfqpoint{2.540624in}{3.195676in}}%
\pgfpathcurveto{\pgfqpoint{2.536941in}{3.195676in}}{\pgfqpoint{2.533408in}{3.194213in}}{\pgfqpoint{2.530803in}{3.191608in}}%
\pgfpathcurveto{\pgfqpoint{2.528198in}{3.189004in}}{\pgfqpoint{2.526735in}{3.185471in}}{\pgfqpoint{2.526735in}{3.181788in}}%
\pgfpathcurveto{\pgfqpoint{2.526735in}{3.178104in}}{\pgfqpoint{2.528198in}{3.174571in}}{\pgfqpoint{2.530803in}{3.171967in}}%
\pgfpathcurveto{\pgfqpoint{2.533408in}{3.169362in}}{\pgfqpoint{2.536941in}{3.167899in}}{\pgfqpoint{2.540624in}{3.167899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.911878}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.911878}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641653in}{3.275543in}}%
\pgfpathcurveto{\pgfqpoint{2.645337in}{3.275543in}}{\pgfqpoint{2.648870in}{3.277006in}}{\pgfqpoint{2.651474in}{3.279611in}}%
\pgfpathcurveto{\pgfqpoint{2.654079in}{3.282215in}}{\pgfqpoint{2.655542in}{3.285748in}}{\pgfqpoint{2.655542in}{3.289432in}}%
\pgfpathcurveto{\pgfqpoint{2.655542in}{3.293115in}}{\pgfqpoint{2.654079in}{3.296648in}}{\pgfqpoint{2.651474in}{3.299252in}}%
\pgfpathcurveto{\pgfqpoint{2.648870in}{3.301857in}}{\pgfqpoint{2.645337in}{3.303320in}}{\pgfqpoint{2.641653in}{3.303320in}}%
\pgfpathcurveto{\pgfqpoint{2.637970in}{3.303320in}}{\pgfqpoint{2.634437in}{3.301857in}}{\pgfqpoint{2.631833in}{3.299252in}}%
\pgfpathcurveto{\pgfqpoint{2.629228in}{3.296648in}}{\pgfqpoint{2.627765in}{3.293115in}}{\pgfqpoint{2.627765in}{3.289432in}}%
\pgfpathcurveto{\pgfqpoint{2.627765in}{3.285748in}}{\pgfqpoint{2.629228in}{3.282215in}}{\pgfqpoint{2.631833in}{3.279611in}}%
\pgfpathcurveto{\pgfqpoint{2.634437in}{3.277006in}}{\pgfqpoint{2.637970in}{3.275543in}}{\pgfqpoint{2.641653in}{3.275543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.912057}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.912057}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664690in}{3.273478in}}%
\pgfpathcurveto{\pgfqpoint{2.668374in}{3.273478in}}{\pgfqpoint{2.671907in}{3.274941in}}{\pgfqpoint{2.674511in}{3.277546in}}%
\pgfpathcurveto{\pgfqpoint{2.677116in}{3.280150in}}{\pgfqpoint{2.678579in}{3.283683in}}{\pgfqpoint{2.678579in}{3.287367in}}%
\pgfpathcurveto{\pgfqpoint{2.678579in}{3.291050in}}{\pgfqpoint{2.677116in}{3.294583in}}{\pgfqpoint{2.674511in}{3.297188in}}%
\pgfpathcurveto{\pgfqpoint{2.671907in}{3.299792in}}{\pgfqpoint{2.668374in}{3.301256in}}{\pgfqpoint{2.664690in}{3.301256in}}%
\pgfpathcurveto{\pgfqpoint{2.661007in}{3.301256in}}{\pgfqpoint{2.657474in}{3.299792in}}{\pgfqpoint{2.654869in}{3.297188in}}%
\pgfpathcurveto{\pgfqpoint{2.652265in}{3.294583in}}{\pgfqpoint{2.650801in}{3.291050in}}{\pgfqpoint{2.650801in}{3.287367in}}%
\pgfpathcurveto{\pgfqpoint{2.650801in}{3.283683in}}{\pgfqpoint{2.652265in}{3.280150in}}{\pgfqpoint{2.654869in}{3.277546in}}%
\pgfpathcurveto{\pgfqpoint{2.657474in}{3.274941in}}{\pgfqpoint{2.661007in}{3.273478in}}{\pgfqpoint{2.664690in}{3.273478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.912236}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.912236}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649450in}{3.265551in}}%
\pgfpathcurveto{\pgfqpoint{2.653133in}{3.265551in}}{\pgfqpoint{2.656666in}{3.267015in}}{\pgfqpoint{2.659271in}{3.269619in}}%
\pgfpathcurveto{\pgfqpoint{2.661875in}{3.272224in}}{\pgfqpoint{2.663339in}{3.275757in}}{\pgfqpoint{2.663339in}{3.279440in}}%
\pgfpathcurveto{\pgfqpoint{2.663339in}{3.283124in}}{\pgfqpoint{2.661875in}{3.286657in}}{\pgfqpoint{2.659271in}{3.289261in}}%
\pgfpathcurveto{\pgfqpoint{2.656666in}{3.291866in}}{\pgfqpoint{2.653133in}{3.293329in}}{\pgfqpoint{2.649450in}{3.293329in}}%
\pgfpathcurveto{\pgfqpoint{2.645767in}{3.293329in}}{\pgfqpoint{2.642234in}{3.291866in}}{\pgfqpoint{2.639629in}{3.289261in}}%
\pgfpathcurveto{\pgfqpoint{2.637024in}{3.286657in}}{\pgfqpoint{2.635561in}{3.283124in}}{\pgfqpoint{2.635561in}{3.279440in}}%
\pgfpathcurveto{\pgfqpoint{2.635561in}{3.275757in}}{\pgfqpoint{2.637024in}{3.272224in}}{\pgfqpoint{2.639629in}{3.269619in}}%
\pgfpathcurveto{\pgfqpoint{2.642234in}{3.267015in}}{\pgfqpoint{2.645767in}{3.265551in}}{\pgfqpoint{2.649450in}{3.265551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.912440}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.912440}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632611in}{3.280180in}}%
\pgfpathcurveto{\pgfqpoint{2.636295in}{3.280180in}}{\pgfqpoint{2.639828in}{3.281644in}}{\pgfqpoint{2.642432in}{3.284248in}}%
\pgfpathcurveto{\pgfqpoint{2.645037in}{3.286853in}}{\pgfqpoint{2.646500in}{3.290386in}}{\pgfqpoint{2.646500in}{3.294069in}}%
\pgfpathcurveto{\pgfqpoint{2.646500in}{3.297753in}}{\pgfqpoint{2.645037in}{3.301286in}}{\pgfqpoint{2.642432in}{3.303890in}}%
\pgfpathcurveto{\pgfqpoint{2.639828in}{3.306495in}}{\pgfqpoint{2.636295in}{3.307958in}}{\pgfqpoint{2.632611in}{3.307958in}}%
\pgfpathcurveto{\pgfqpoint{2.628928in}{3.307958in}}{\pgfqpoint{2.625395in}{3.306495in}}{\pgfqpoint{2.622790in}{3.303890in}}%
\pgfpathcurveto{\pgfqpoint{2.620186in}{3.301286in}}{\pgfqpoint{2.618722in}{3.297753in}}{\pgfqpoint{2.618722in}{3.294069in}}%
\pgfpathcurveto{\pgfqpoint{2.618722in}{3.290386in}}{\pgfqpoint{2.620186in}{3.286853in}}{\pgfqpoint{2.622790in}{3.284248in}}%
\pgfpathcurveto{\pgfqpoint{2.625395in}{3.281644in}}{\pgfqpoint{2.628928in}{3.280180in}}{\pgfqpoint{2.632611in}{3.280180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.913323}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.913323}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639456in}{3.278226in}}%
\pgfpathcurveto{\pgfqpoint{2.643139in}{3.278226in}}{\pgfqpoint{2.646672in}{3.279689in}}{\pgfqpoint{2.649277in}{3.282293in}}%
\pgfpathcurveto{\pgfqpoint{2.651881in}{3.284898in}}{\pgfqpoint{2.653345in}{3.288431in}}{\pgfqpoint{2.653345in}{3.292114in}}%
\pgfpathcurveto{\pgfqpoint{2.653345in}{3.295798in}}{\pgfqpoint{2.651881in}{3.299331in}}{\pgfqpoint{2.649277in}{3.301935in}}%
\pgfpathcurveto{\pgfqpoint{2.646672in}{3.304540in}}{\pgfqpoint{2.643139in}{3.306003in}}{\pgfqpoint{2.639456in}{3.306003in}}%
\pgfpathcurveto{\pgfqpoint{2.635772in}{3.306003in}}{\pgfqpoint{2.632239in}{3.304540in}}{\pgfqpoint{2.629635in}{3.301935in}}%
\pgfpathcurveto{\pgfqpoint{2.627030in}{3.299331in}}{\pgfqpoint{2.625567in}{3.295798in}}{\pgfqpoint{2.625567in}{3.292114in}}%
\pgfpathcurveto{\pgfqpoint{2.625567in}{3.288431in}}{\pgfqpoint{2.627030in}{3.284898in}}{\pgfqpoint{2.629635in}{3.282293in}}%
\pgfpathcurveto{\pgfqpoint{2.632239in}{3.279689in}}{\pgfqpoint{2.635772in}{3.278226in}}{\pgfqpoint{2.639456in}{3.278226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.913631}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.913631}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635815in}{3.267119in}}%
\pgfpathcurveto{\pgfqpoint{2.639499in}{3.267119in}}{\pgfqpoint{2.643032in}{3.268583in}}{\pgfqpoint{2.645636in}{3.271187in}}%
\pgfpathcurveto{\pgfqpoint{2.648241in}{3.273792in}}{\pgfqpoint{2.649704in}{3.277325in}}{\pgfqpoint{2.649704in}{3.281008in}}%
\pgfpathcurveto{\pgfqpoint{2.649704in}{3.284691in}}{\pgfqpoint{2.648241in}{3.288224in}}{\pgfqpoint{2.645636in}{3.290829in}}%
\pgfpathcurveto{\pgfqpoint{2.643032in}{3.293434in}}{\pgfqpoint{2.639499in}{3.294897in}}{\pgfqpoint{2.635815in}{3.294897in}}%
\pgfpathcurveto{\pgfqpoint{2.632132in}{3.294897in}}{\pgfqpoint{2.628599in}{3.293434in}}{\pgfqpoint{2.625994in}{3.290829in}}%
\pgfpathcurveto{\pgfqpoint{2.623390in}{3.288224in}}{\pgfqpoint{2.621927in}{3.284691in}}{\pgfqpoint{2.621927in}{3.281008in}}%
\pgfpathcurveto{\pgfqpoint{2.621927in}{3.277325in}}{\pgfqpoint{2.623390in}{3.273792in}}{\pgfqpoint{2.625994in}{3.271187in}}%
\pgfpathcurveto{\pgfqpoint{2.628599in}{3.268583in}}{\pgfqpoint{2.632132in}{3.267119in}}{\pgfqpoint{2.635815in}{3.267119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.914114}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.914114}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639306in}{3.256743in}}%
\pgfpathcurveto{\pgfqpoint{2.642990in}{3.256743in}}{\pgfqpoint{2.646523in}{3.258207in}}{\pgfqpoint{2.649127in}{3.260811in}}%
\pgfpathcurveto{\pgfqpoint{2.651732in}{3.263416in}}{\pgfqpoint{2.653195in}{3.266949in}}{\pgfqpoint{2.653195in}{3.270632in}}%
\pgfpathcurveto{\pgfqpoint{2.653195in}{3.274316in}}{\pgfqpoint{2.651732in}{3.277849in}}{\pgfqpoint{2.649127in}{3.280453in}}%
\pgfpathcurveto{\pgfqpoint{2.646523in}{3.283058in}}{\pgfqpoint{2.642990in}{3.284521in}}{\pgfqpoint{2.639306in}{3.284521in}}%
\pgfpathcurveto{\pgfqpoint{2.635623in}{3.284521in}}{\pgfqpoint{2.632090in}{3.283058in}}{\pgfqpoint{2.629485in}{3.280453in}}%
\pgfpathcurveto{\pgfqpoint{2.626881in}{3.277849in}}{\pgfqpoint{2.625417in}{3.274316in}}{\pgfqpoint{2.625417in}{3.270632in}}%
\pgfpathcurveto{\pgfqpoint{2.625417in}{3.266949in}}{\pgfqpoint{2.626881in}{3.263416in}}{\pgfqpoint{2.629485in}{3.260811in}}%
\pgfpathcurveto{\pgfqpoint{2.632090in}{3.258207in}}{\pgfqpoint{2.635623in}{3.256743in}}{\pgfqpoint{2.639306in}{3.256743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.914144}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.914144}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637577in}{3.258152in}}%
\pgfpathcurveto{\pgfqpoint{2.641260in}{3.258152in}}{\pgfqpoint{2.644793in}{3.259615in}}{\pgfqpoint{2.647397in}{3.262220in}}%
\pgfpathcurveto{\pgfqpoint{2.650002in}{3.264824in}}{\pgfqpoint{2.651465in}{3.268357in}}{\pgfqpoint{2.651465in}{3.272041in}}%
\pgfpathcurveto{\pgfqpoint{2.651465in}{3.275724in}}{\pgfqpoint{2.650002in}{3.279257in}}{\pgfqpoint{2.647397in}{3.281862in}}%
\pgfpathcurveto{\pgfqpoint{2.644793in}{3.284466in}}{\pgfqpoint{2.641260in}{3.285929in}}{\pgfqpoint{2.637577in}{3.285929in}}%
\pgfpathcurveto{\pgfqpoint{2.633893in}{3.285929in}}{\pgfqpoint{2.630360in}{3.284466in}}{\pgfqpoint{2.627756in}{3.281862in}}%
\pgfpathcurveto{\pgfqpoint{2.625151in}{3.279257in}}{\pgfqpoint{2.623688in}{3.275724in}}{\pgfqpoint{2.623688in}{3.272041in}}%
\pgfpathcurveto{\pgfqpoint{2.623688in}{3.268357in}}{\pgfqpoint{2.625151in}{3.264824in}}{\pgfqpoint{2.627756in}{3.262220in}}%
\pgfpathcurveto{\pgfqpoint{2.630360in}{3.259615in}}{\pgfqpoint{2.633893in}{3.258152in}}{\pgfqpoint{2.637577in}{3.258152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.914189}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.914189}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630135in}{3.266527in}}%
\pgfpathcurveto{\pgfqpoint{2.633818in}{3.266527in}}{\pgfqpoint{2.637351in}{3.267990in}}{\pgfqpoint{2.639956in}{3.270595in}}%
\pgfpathcurveto{\pgfqpoint{2.642560in}{3.273199in}}{\pgfqpoint{2.644023in}{3.276732in}}{\pgfqpoint{2.644023in}{3.280416in}}%
\pgfpathcurveto{\pgfqpoint{2.644023in}{3.284099in}}{\pgfqpoint{2.642560in}{3.287632in}}{\pgfqpoint{2.639956in}{3.290237in}}%
\pgfpathcurveto{\pgfqpoint{2.637351in}{3.292841in}}{\pgfqpoint{2.633818in}{3.294305in}}{\pgfqpoint{2.630135in}{3.294305in}}%
\pgfpathcurveto{\pgfqpoint{2.626451in}{3.294305in}}{\pgfqpoint{2.622918in}{3.292841in}}{\pgfqpoint{2.620314in}{3.290237in}}%
\pgfpathcurveto{\pgfqpoint{2.617709in}{3.287632in}}{\pgfqpoint{2.616246in}{3.284099in}}{\pgfqpoint{2.616246in}{3.280416in}}%
\pgfpathcurveto{\pgfqpoint{2.616246in}{3.276732in}}{\pgfqpoint{2.617709in}{3.273199in}}{\pgfqpoint{2.620314in}{3.270595in}}%
\pgfpathcurveto{\pgfqpoint{2.622918in}{3.267990in}}{\pgfqpoint{2.626451in}{3.266527in}}{\pgfqpoint{2.630135in}{3.266527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.914279}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.914279}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661093in}{3.267126in}}%
\pgfpathcurveto{\pgfqpoint{2.664777in}{3.267126in}}{\pgfqpoint{2.668310in}{3.268589in}}{\pgfqpoint{2.670914in}{3.271194in}}%
\pgfpathcurveto{\pgfqpoint{2.673519in}{3.273799in}}{\pgfqpoint{2.674982in}{3.277332in}}{\pgfqpoint{2.674982in}{3.281015in}}%
\pgfpathcurveto{\pgfqpoint{2.674982in}{3.284698in}}{\pgfqpoint{2.673519in}{3.288231in}}{\pgfqpoint{2.670914in}{3.290836in}}%
\pgfpathcurveto{\pgfqpoint{2.668310in}{3.293440in}}{\pgfqpoint{2.664777in}{3.294904in}}{\pgfqpoint{2.661093in}{3.294904in}}%
\pgfpathcurveto{\pgfqpoint{2.657410in}{3.294904in}}{\pgfqpoint{2.653877in}{3.293440in}}{\pgfqpoint{2.651272in}{3.290836in}}%
\pgfpathcurveto{\pgfqpoint{2.648668in}{3.288231in}}{\pgfqpoint{2.647205in}{3.284698in}}{\pgfqpoint{2.647205in}{3.281015in}}%
\pgfpathcurveto{\pgfqpoint{2.647205in}{3.277332in}}{\pgfqpoint{2.648668in}{3.273799in}}{\pgfqpoint{2.651272in}{3.271194in}}%
\pgfpathcurveto{\pgfqpoint{2.653877in}{3.268589in}}{\pgfqpoint{2.657410in}{3.267126in}}{\pgfqpoint{2.661093in}{3.267126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.914321}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.914321}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623010in}{3.270799in}}%
\pgfpathcurveto{\pgfqpoint{2.626693in}{3.270799in}}{\pgfqpoint{2.630226in}{3.272263in}}{\pgfqpoint{2.632830in}{3.274867in}}%
\pgfpathcurveto{\pgfqpoint{2.635435in}{3.277472in}}{\pgfqpoint{2.636898in}{3.281005in}}{\pgfqpoint{2.636898in}{3.284688in}}%
\pgfpathcurveto{\pgfqpoint{2.636898in}{3.288372in}}{\pgfqpoint{2.635435in}{3.291905in}}{\pgfqpoint{2.632830in}{3.294509in}}%
\pgfpathcurveto{\pgfqpoint{2.630226in}{3.297114in}}{\pgfqpoint{2.626693in}{3.298577in}}{\pgfqpoint{2.623010in}{3.298577in}}%
\pgfpathcurveto{\pgfqpoint{2.619326in}{3.298577in}}{\pgfqpoint{2.615793in}{3.297114in}}{\pgfqpoint{2.613189in}{3.294509in}}%
\pgfpathcurveto{\pgfqpoint{2.610584in}{3.291905in}}{\pgfqpoint{2.609121in}{3.288372in}}{\pgfqpoint{2.609121in}{3.284688in}}%
\pgfpathcurveto{\pgfqpoint{2.609121in}{3.281005in}}{\pgfqpoint{2.610584in}{3.277472in}}{\pgfqpoint{2.613189in}{3.274867in}}%
\pgfpathcurveto{\pgfqpoint{2.615793in}{3.272263in}}{\pgfqpoint{2.619326in}{3.270799in}}{\pgfqpoint{2.623010in}{3.270799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.914470}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.914470}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614752in}{3.272629in}}%
\pgfpathcurveto{\pgfqpoint{2.618435in}{3.272629in}}{\pgfqpoint{2.621968in}{3.274092in}}{\pgfqpoint{2.624573in}{3.276697in}}%
\pgfpathcurveto{\pgfqpoint{2.627177in}{3.279301in}}{\pgfqpoint{2.628641in}{3.282834in}}{\pgfqpoint{2.628641in}{3.286518in}}%
\pgfpathcurveto{\pgfqpoint{2.628641in}{3.290201in}}{\pgfqpoint{2.627177in}{3.293734in}}{\pgfqpoint{2.624573in}{3.296339in}}%
\pgfpathcurveto{\pgfqpoint{2.621968in}{3.298943in}}{\pgfqpoint{2.618435in}{3.300407in}}{\pgfqpoint{2.614752in}{3.300407in}}%
\pgfpathcurveto{\pgfqpoint{2.611069in}{3.300407in}}{\pgfqpoint{2.607536in}{3.298943in}}{\pgfqpoint{2.604931in}{3.296339in}}%
\pgfpathcurveto{\pgfqpoint{2.602327in}{3.293734in}}{\pgfqpoint{2.600863in}{3.290201in}}{\pgfqpoint{2.600863in}{3.286518in}}%
\pgfpathcurveto{\pgfqpoint{2.600863in}{3.282834in}}{\pgfqpoint{2.602327in}{3.279301in}}{\pgfqpoint{2.604931in}{3.276697in}}%
\pgfpathcurveto{\pgfqpoint{2.607536in}{3.274092in}}{\pgfqpoint{2.611069in}{3.272629in}}{\pgfqpoint{2.614752in}{3.272629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740957,0.122240,0.175744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.914676}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.740957,0.122240,0.175744}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.914676}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582698in}{3.241104in}}%
\pgfpathcurveto{\pgfqpoint{2.586381in}{3.241104in}}{\pgfqpoint{2.589914in}{3.242567in}}{\pgfqpoint{2.592518in}{3.245171in}}%
\pgfpathcurveto{\pgfqpoint{2.595123in}{3.247776in}}{\pgfqpoint{2.596586in}{3.251309in}}{\pgfqpoint{2.596586in}{3.254992in}}%
\pgfpathcurveto{\pgfqpoint{2.596586in}{3.258676in}}{\pgfqpoint{2.595123in}{3.262209in}}{\pgfqpoint{2.592518in}{3.264813in}}%
\pgfpathcurveto{\pgfqpoint{2.589914in}{3.267418in}}{\pgfqpoint{2.586381in}{3.268881in}}{\pgfqpoint{2.582698in}{3.268881in}}%
\pgfpathcurveto{\pgfqpoint{2.579014in}{3.268881in}}{\pgfqpoint{2.575481in}{3.267418in}}{\pgfqpoint{2.572877in}{3.264813in}}%
\pgfpathcurveto{\pgfqpoint{2.570272in}{3.262209in}}{\pgfqpoint{2.568809in}{3.258676in}}{\pgfqpoint{2.568809in}{3.254992in}}%
\pgfpathcurveto{\pgfqpoint{2.568809in}{3.251309in}}{\pgfqpoint{2.570272in}{3.247776in}}{\pgfqpoint{2.572877in}{3.245171in}}%
\pgfpathcurveto{\pgfqpoint{2.575481in}{3.242567in}}{\pgfqpoint{2.579014in}{3.241104in}}{\pgfqpoint{2.582698in}{3.241104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.915038}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.915038}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638269in}{3.267996in}}%
\pgfpathcurveto{\pgfqpoint{2.641952in}{3.267996in}}{\pgfqpoint{2.645485in}{3.269460in}}{\pgfqpoint{2.648090in}{3.272064in}}%
\pgfpathcurveto{\pgfqpoint{2.650694in}{3.274669in}}{\pgfqpoint{2.652158in}{3.278202in}}{\pgfqpoint{2.652158in}{3.281885in}}%
\pgfpathcurveto{\pgfqpoint{2.652158in}{3.285568in}}{\pgfqpoint{2.650694in}{3.289101in}}{\pgfqpoint{2.648090in}{3.291706in}}%
\pgfpathcurveto{\pgfqpoint{2.645485in}{3.294311in}}{\pgfqpoint{2.641952in}{3.295774in}}{\pgfqpoint{2.638269in}{3.295774in}}%
\pgfpathcurveto{\pgfqpoint{2.634585in}{3.295774in}}{\pgfqpoint{2.631052in}{3.294311in}}{\pgfqpoint{2.628448in}{3.291706in}}%
\pgfpathcurveto{\pgfqpoint{2.625843in}{3.289101in}}{\pgfqpoint{2.624380in}{3.285568in}}{\pgfqpoint{2.624380in}{3.281885in}}%
\pgfpathcurveto{\pgfqpoint{2.624380in}{3.278202in}}{\pgfqpoint{2.625843in}{3.274669in}}{\pgfqpoint{2.628448in}{3.272064in}}%
\pgfpathcurveto{\pgfqpoint{2.631052in}{3.269460in}}{\pgfqpoint{2.634585in}{3.267996in}}{\pgfqpoint{2.638269in}{3.267996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.915057}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.915057}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620166in}{3.266981in}}%
\pgfpathcurveto{\pgfqpoint{2.623849in}{3.266981in}}{\pgfqpoint{2.627382in}{3.268444in}}{\pgfqpoint{2.629987in}{3.271049in}}%
\pgfpathcurveto{\pgfqpoint{2.632591in}{3.273653in}}{\pgfqpoint{2.634055in}{3.277186in}}{\pgfqpoint{2.634055in}{3.280869in}}%
\pgfpathcurveto{\pgfqpoint{2.634055in}{3.284553in}}{\pgfqpoint{2.632591in}{3.288086in}}{\pgfqpoint{2.629987in}{3.290690in}}%
\pgfpathcurveto{\pgfqpoint{2.627382in}{3.293295in}}{\pgfqpoint{2.623849in}{3.294758in}}{\pgfqpoint{2.620166in}{3.294758in}}%
\pgfpathcurveto{\pgfqpoint{2.616482in}{3.294758in}}{\pgfqpoint{2.612949in}{3.293295in}}{\pgfqpoint{2.610345in}{3.290690in}}%
\pgfpathcurveto{\pgfqpoint{2.607740in}{3.288086in}}{\pgfqpoint{2.606277in}{3.284553in}}{\pgfqpoint{2.606277in}{3.280869in}}%
\pgfpathcurveto{\pgfqpoint{2.606277in}{3.277186in}}{\pgfqpoint{2.607740in}{3.273653in}}{\pgfqpoint{2.610345in}{3.271049in}}%
\pgfpathcurveto{\pgfqpoint{2.612949in}{3.268444in}}{\pgfqpoint{2.616482in}{3.266981in}}{\pgfqpoint{2.620166in}{3.266981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.915058}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.915058}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623965in}{3.256914in}}%
\pgfpathcurveto{\pgfqpoint{2.627648in}{3.256914in}}{\pgfqpoint{2.631181in}{3.258377in}}{\pgfqpoint{2.633786in}{3.260982in}}%
\pgfpathcurveto{\pgfqpoint{2.636390in}{3.263586in}}{\pgfqpoint{2.637854in}{3.267120in}}{\pgfqpoint{2.637854in}{3.270803in}}%
\pgfpathcurveto{\pgfqpoint{2.637854in}{3.274486in}}{\pgfqpoint{2.636390in}{3.278019in}}{\pgfqpoint{2.633786in}{3.280624in}}%
\pgfpathcurveto{\pgfqpoint{2.631181in}{3.283228in}}{\pgfqpoint{2.627648in}{3.284692in}}{\pgfqpoint{2.623965in}{3.284692in}}%
\pgfpathcurveto{\pgfqpoint{2.620282in}{3.284692in}}{\pgfqpoint{2.616749in}{3.283228in}}{\pgfqpoint{2.614144in}{3.280624in}}%
\pgfpathcurveto{\pgfqpoint{2.611539in}{3.278019in}}{\pgfqpoint{2.610076in}{3.274486in}}{\pgfqpoint{2.610076in}{3.270803in}}%
\pgfpathcurveto{\pgfqpoint{2.610076in}{3.267120in}}{\pgfqpoint{2.611539in}{3.263586in}}{\pgfqpoint{2.614144in}{3.260982in}}%
\pgfpathcurveto{\pgfqpoint{2.616749in}{3.258377in}}{\pgfqpoint{2.620282in}{3.256914in}}{\pgfqpoint{2.623965in}{3.256914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.915386}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.915386}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643450in}{3.280503in}}%
\pgfpathcurveto{\pgfqpoint{2.647133in}{3.280503in}}{\pgfqpoint{2.650666in}{3.281966in}}{\pgfqpoint{2.653271in}{3.284571in}}%
\pgfpathcurveto{\pgfqpoint{2.655875in}{3.287175in}}{\pgfqpoint{2.657338in}{3.290708in}}{\pgfqpoint{2.657338in}{3.294392in}}%
\pgfpathcurveto{\pgfqpoint{2.657338in}{3.298075in}}{\pgfqpoint{2.655875in}{3.301608in}}{\pgfqpoint{2.653271in}{3.304213in}}%
\pgfpathcurveto{\pgfqpoint{2.650666in}{3.306817in}}{\pgfqpoint{2.647133in}{3.308280in}}{\pgfqpoint{2.643450in}{3.308280in}}%
\pgfpathcurveto{\pgfqpoint{2.639766in}{3.308280in}}{\pgfqpoint{2.636233in}{3.306817in}}{\pgfqpoint{2.633629in}{3.304213in}}%
\pgfpathcurveto{\pgfqpoint{2.631024in}{3.301608in}}{\pgfqpoint{2.629561in}{3.298075in}}{\pgfqpoint{2.629561in}{3.294392in}}%
\pgfpathcurveto{\pgfqpoint{2.629561in}{3.290708in}}{\pgfqpoint{2.631024in}{3.287175in}}{\pgfqpoint{2.633629in}{3.284571in}}%
\pgfpathcurveto{\pgfqpoint{2.636233in}{3.281966in}}{\pgfqpoint{2.639766in}{3.280503in}}{\pgfqpoint{2.643450in}{3.280503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.915498}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.915498}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640143in}{3.261410in}}%
\pgfpathcurveto{\pgfqpoint{2.643826in}{3.261410in}}{\pgfqpoint{2.647359in}{3.262873in}}{\pgfqpoint{2.649964in}{3.265478in}}%
\pgfpathcurveto{\pgfqpoint{2.652569in}{3.268082in}}{\pgfqpoint{2.654032in}{3.271615in}}{\pgfqpoint{2.654032in}{3.275298in}}%
\pgfpathcurveto{\pgfqpoint{2.654032in}{3.278982in}}{\pgfqpoint{2.652569in}{3.282515in}}{\pgfqpoint{2.649964in}{3.285119in}}%
\pgfpathcurveto{\pgfqpoint{2.647359in}{3.287724in}}{\pgfqpoint{2.643826in}{3.289187in}}{\pgfqpoint{2.640143in}{3.289187in}}%
\pgfpathcurveto{\pgfqpoint{2.636460in}{3.289187in}}{\pgfqpoint{2.632927in}{3.287724in}}{\pgfqpoint{2.630322in}{3.285119in}}%
\pgfpathcurveto{\pgfqpoint{2.627718in}{3.282515in}}{\pgfqpoint{2.626254in}{3.278982in}}{\pgfqpoint{2.626254in}{3.275298in}}%
\pgfpathcurveto{\pgfqpoint{2.626254in}{3.271615in}}{\pgfqpoint{2.627718in}{3.268082in}}{\pgfqpoint{2.630322in}{3.265478in}}%
\pgfpathcurveto{\pgfqpoint{2.632927in}{3.262873in}}{\pgfqpoint{2.636460in}{3.261410in}}{\pgfqpoint{2.640143in}{3.261410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.915589}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.915589}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635763in}{3.268207in}}%
\pgfpathcurveto{\pgfqpoint{2.639447in}{3.268207in}}{\pgfqpoint{2.642980in}{3.269671in}}{\pgfqpoint{2.645584in}{3.272275in}}%
\pgfpathcurveto{\pgfqpoint{2.648189in}{3.274880in}}{\pgfqpoint{2.649652in}{3.278413in}}{\pgfqpoint{2.649652in}{3.282096in}}%
\pgfpathcurveto{\pgfqpoint{2.649652in}{3.285779in}}{\pgfqpoint{2.648189in}{3.289312in}}{\pgfqpoint{2.645584in}{3.291917in}}%
\pgfpathcurveto{\pgfqpoint{2.642980in}{3.294521in}}{\pgfqpoint{2.639447in}{3.295985in}}{\pgfqpoint{2.635763in}{3.295985in}}%
\pgfpathcurveto{\pgfqpoint{2.632080in}{3.295985in}}{\pgfqpoint{2.628547in}{3.294521in}}{\pgfqpoint{2.625942in}{3.291917in}}%
\pgfpathcurveto{\pgfqpoint{2.623338in}{3.289312in}}{\pgfqpoint{2.621874in}{3.285779in}}{\pgfqpoint{2.621874in}{3.282096in}}%
\pgfpathcurveto{\pgfqpoint{2.621874in}{3.278413in}}{\pgfqpoint{2.623338in}{3.274880in}}{\pgfqpoint{2.625942in}{3.272275in}}%
\pgfpathcurveto{\pgfqpoint{2.628547in}{3.269671in}}{\pgfqpoint{2.632080in}{3.268207in}}{\pgfqpoint{2.635763in}{3.268207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815508,0.277781,0.240294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.915596}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815508,0.277781,0.240294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.915596}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244358in}{3.049504in}}%
\pgfpathcurveto{\pgfqpoint{2.248041in}{3.049504in}}{\pgfqpoint{2.251574in}{3.050968in}}{\pgfqpoint{2.254179in}{3.053572in}}%
\pgfpathcurveto{\pgfqpoint{2.256783in}{3.056177in}}{\pgfqpoint{2.258247in}{3.059710in}}{\pgfqpoint{2.258247in}{3.063393in}}%
\pgfpathcurveto{\pgfqpoint{2.258247in}{3.067077in}}{\pgfqpoint{2.256783in}{3.070610in}}{\pgfqpoint{2.254179in}{3.073214in}}%
\pgfpathcurveto{\pgfqpoint{2.251574in}{3.075819in}}{\pgfqpoint{2.248041in}{3.077282in}}{\pgfqpoint{2.244358in}{3.077282in}}%
\pgfpathcurveto{\pgfqpoint{2.240675in}{3.077282in}}{\pgfqpoint{2.237142in}{3.075819in}}{\pgfqpoint{2.234537in}{3.073214in}}%
\pgfpathcurveto{\pgfqpoint{2.231932in}{3.070610in}}{\pgfqpoint{2.230469in}{3.067077in}}{\pgfqpoint{2.230469in}{3.063393in}}%
\pgfpathcurveto{\pgfqpoint{2.230469in}{3.059710in}}{\pgfqpoint{2.231932in}{3.056177in}}{\pgfqpoint{2.234537in}{3.053572in}}%
\pgfpathcurveto{\pgfqpoint{2.237142in}{3.050968in}}{\pgfqpoint{2.240675in}{3.049504in}}{\pgfqpoint{2.244358in}{3.049504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.915822}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.915822}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642781in}{3.278606in}}%
\pgfpathcurveto{\pgfqpoint{2.646465in}{3.278606in}}{\pgfqpoint{2.649998in}{3.280069in}}{\pgfqpoint{2.652602in}{3.282674in}}%
\pgfpathcurveto{\pgfqpoint{2.655207in}{3.285278in}}{\pgfqpoint{2.656670in}{3.288811in}}{\pgfqpoint{2.656670in}{3.292495in}}%
\pgfpathcurveto{\pgfqpoint{2.656670in}{3.296178in}}{\pgfqpoint{2.655207in}{3.299711in}}{\pgfqpoint{2.652602in}{3.302316in}}%
\pgfpathcurveto{\pgfqpoint{2.649998in}{3.304920in}}{\pgfqpoint{2.646465in}{3.306383in}}{\pgfqpoint{2.642781in}{3.306383in}}%
\pgfpathcurveto{\pgfqpoint{2.639098in}{3.306383in}}{\pgfqpoint{2.635565in}{3.304920in}}{\pgfqpoint{2.632960in}{3.302316in}}%
\pgfpathcurveto{\pgfqpoint{2.630356in}{3.299711in}}{\pgfqpoint{2.628892in}{3.296178in}}{\pgfqpoint{2.628892in}{3.292495in}}%
\pgfpathcurveto{\pgfqpoint{2.628892in}{3.288811in}}{\pgfqpoint{2.630356in}{3.285278in}}{\pgfqpoint{2.632960in}{3.282674in}}%
\pgfpathcurveto{\pgfqpoint{2.635565in}{3.280069in}}{\pgfqpoint{2.639098in}{3.278606in}}{\pgfqpoint{2.642781in}{3.278606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.915898}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.915898}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632792in}{3.285818in}}%
\pgfpathcurveto{\pgfqpoint{2.636475in}{3.285818in}}{\pgfqpoint{2.640008in}{3.287282in}}{\pgfqpoint{2.642613in}{3.289886in}}%
\pgfpathcurveto{\pgfqpoint{2.645217in}{3.292491in}}{\pgfqpoint{2.646681in}{3.296024in}}{\pgfqpoint{2.646681in}{3.299707in}}%
\pgfpathcurveto{\pgfqpoint{2.646681in}{3.303390in}}{\pgfqpoint{2.645217in}{3.306923in}}{\pgfqpoint{2.642613in}{3.309528in}}%
\pgfpathcurveto{\pgfqpoint{2.640008in}{3.312132in}}{\pgfqpoint{2.636475in}{3.313596in}}{\pgfqpoint{2.632792in}{3.313596in}}%
\pgfpathcurveto{\pgfqpoint{2.629108in}{3.313596in}}{\pgfqpoint{2.625575in}{3.312132in}}{\pgfqpoint{2.622971in}{3.309528in}}%
\pgfpathcurveto{\pgfqpoint{2.620366in}{3.306923in}}{\pgfqpoint{2.618903in}{3.303390in}}{\pgfqpoint{2.618903in}{3.299707in}}%
\pgfpathcurveto{\pgfqpoint{2.618903in}{3.296024in}}{\pgfqpoint{2.620366in}{3.292491in}}{\pgfqpoint{2.622971in}{3.289886in}}%
\pgfpathcurveto{\pgfqpoint{2.625575in}{3.287282in}}{\pgfqpoint{2.629108in}{3.285818in}}{\pgfqpoint{2.632792in}{3.285818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.916137}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.916137}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645263in}{3.269027in}}%
\pgfpathcurveto{\pgfqpoint{2.648946in}{3.269027in}}{\pgfqpoint{2.652479in}{3.270490in}}{\pgfqpoint{2.655084in}{3.273095in}}%
\pgfpathcurveto{\pgfqpoint{2.657688in}{3.275699in}}{\pgfqpoint{2.659152in}{3.279232in}}{\pgfqpoint{2.659152in}{3.282916in}}%
\pgfpathcurveto{\pgfqpoint{2.659152in}{3.286599in}}{\pgfqpoint{2.657688in}{3.290132in}}{\pgfqpoint{2.655084in}{3.292736in}}%
\pgfpathcurveto{\pgfqpoint{2.652479in}{3.295341in}}{\pgfqpoint{2.648946in}{3.296804in}}{\pgfqpoint{2.645263in}{3.296804in}}%
\pgfpathcurveto{\pgfqpoint{2.641580in}{3.296804in}}{\pgfqpoint{2.638047in}{3.295341in}}{\pgfqpoint{2.635442in}{3.292736in}}%
\pgfpathcurveto{\pgfqpoint{2.632838in}{3.290132in}}{\pgfqpoint{2.631374in}{3.286599in}}{\pgfqpoint{2.631374in}{3.282916in}}%
\pgfpathcurveto{\pgfqpoint{2.631374in}{3.279232in}}{\pgfqpoint{2.632838in}{3.275699in}}{\pgfqpoint{2.635442in}{3.273095in}}%
\pgfpathcurveto{\pgfqpoint{2.638047in}{3.270490in}}{\pgfqpoint{2.641580in}{3.269027in}}{\pgfqpoint{2.645263in}{3.269027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805723,0.259813,0.230562}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.916677}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805723,0.259813,0.230562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.916677}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269998in}{3.073479in}}%
\pgfpathcurveto{\pgfqpoint{2.273681in}{3.073479in}}{\pgfqpoint{2.277214in}{3.074943in}}{\pgfqpoint{2.279819in}{3.077547in}}%
\pgfpathcurveto{\pgfqpoint{2.282424in}{3.080152in}}{\pgfqpoint{2.283887in}{3.083685in}}{\pgfqpoint{2.283887in}{3.087368in}}%
\pgfpathcurveto{\pgfqpoint{2.283887in}{3.091052in}}{\pgfqpoint{2.282424in}{3.094585in}}{\pgfqpoint{2.279819in}{3.097189in}}%
\pgfpathcurveto{\pgfqpoint{2.277214in}{3.099794in}}{\pgfqpoint{2.273681in}{3.101257in}}{\pgfqpoint{2.269998in}{3.101257in}}%
\pgfpathcurveto{\pgfqpoint{2.266315in}{3.101257in}}{\pgfqpoint{2.262782in}{3.099794in}}{\pgfqpoint{2.260177in}{3.097189in}}%
\pgfpathcurveto{\pgfqpoint{2.257573in}{3.094585in}}{\pgfqpoint{2.256109in}{3.091052in}}{\pgfqpoint{2.256109in}{3.087368in}}%
\pgfpathcurveto{\pgfqpoint{2.256109in}{3.083685in}}{\pgfqpoint{2.257573in}{3.080152in}}{\pgfqpoint{2.260177in}{3.077547in}}%
\pgfpathcurveto{\pgfqpoint{2.262782in}{3.074943in}}{\pgfqpoint{2.266315in}{3.073479in}}{\pgfqpoint{2.269998in}{3.073479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.916984}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.916984}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628819in}{3.279535in}}%
\pgfpathcurveto{\pgfqpoint{2.632502in}{3.279535in}}{\pgfqpoint{2.636035in}{3.280998in}}{\pgfqpoint{2.638640in}{3.283603in}}%
\pgfpathcurveto{\pgfqpoint{2.641244in}{3.286207in}}{\pgfqpoint{2.642708in}{3.289740in}}{\pgfqpoint{2.642708in}{3.293423in}}%
\pgfpathcurveto{\pgfqpoint{2.642708in}{3.297107in}}{\pgfqpoint{2.641244in}{3.300640in}}{\pgfqpoint{2.638640in}{3.303244in}}%
\pgfpathcurveto{\pgfqpoint{2.636035in}{3.305849in}}{\pgfqpoint{2.632502in}{3.307312in}}{\pgfqpoint{2.628819in}{3.307312in}}%
\pgfpathcurveto{\pgfqpoint{2.625135in}{3.307312in}}{\pgfqpoint{2.621602in}{3.305849in}}{\pgfqpoint{2.618998in}{3.303244in}}%
\pgfpathcurveto{\pgfqpoint{2.616393in}{3.300640in}}{\pgfqpoint{2.614930in}{3.297107in}}{\pgfqpoint{2.614930in}{3.293423in}}%
\pgfpathcurveto{\pgfqpoint{2.614930in}{3.289740in}}{\pgfqpoint{2.616393in}{3.286207in}}{\pgfqpoint{2.618998in}{3.283603in}}%
\pgfpathcurveto{\pgfqpoint{2.621602in}{3.280998in}}{\pgfqpoint{2.625135in}{3.279535in}}{\pgfqpoint{2.628819in}{3.279535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.917192}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.917192}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630600in}{3.275618in}}%
\pgfpathcurveto{\pgfqpoint{2.634284in}{3.275618in}}{\pgfqpoint{2.637817in}{3.277081in}}{\pgfqpoint{2.640421in}{3.279686in}}%
\pgfpathcurveto{\pgfqpoint{2.643026in}{3.282290in}}{\pgfqpoint{2.644489in}{3.285823in}}{\pgfqpoint{2.644489in}{3.289507in}}%
\pgfpathcurveto{\pgfqpoint{2.644489in}{3.293190in}}{\pgfqpoint{2.643026in}{3.296723in}}{\pgfqpoint{2.640421in}{3.299328in}}%
\pgfpathcurveto{\pgfqpoint{2.637817in}{3.301932in}}{\pgfqpoint{2.634284in}{3.303396in}}{\pgfqpoint{2.630600in}{3.303396in}}%
\pgfpathcurveto{\pgfqpoint{2.626917in}{3.303396in}}{\pgfqpoint{2.623384in}{3.301932in}}{\pgfqpoint{2.620779in}{3.299328in}}%
\pgfpathcurveto{\pgfqpoint{2.618175in}{3.296723in}}{\pgfqpoint{2.616711in}{3.293190in}}{\pgfqpoint{2.616711in}{3.289507in}}%
\pgfpathcurveto{\pgfqpoint{2.616711in}{3.285823in}}{\pgfqpoint{2.618175in}{3.282290in}}{\pgfqpoint{2.620779in}{3.279686in}}%
\pgfpathcurveto{\pgfqpoint{2.623384in}{3.277081in}}{\pgfqpoint{2.626917in}{3.275618in}}{\pgfqpoint{2.630600in}{3.275618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.917222}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.917222}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628870in}{3.277027in}}%
\pgfpathcurveto{\pgfqpoint{2.632553in}{3.277027in}}{\pgfqpoint{2.636086in}{3.278490in}}{\pgfqpoint{2.638691in}{3.281095in}}%
\pgfpathcurveto{\pgfqpoint{2.641295in}{3.283699in}}{\pgfqpoint{2.642759in}{3.287232in}}{\pgfqpoint{2.642759in}{3.290916in}}%
\pgfpathcurveto{\pgfqpoint{2.642759in}{3.294599in}}{\pgfqpoint{2.641295in}{3.298132in}}{\pgfqpoint{2.638691in}{3.300737in}}%
\pgfpathcurveto{\pgfqpoint{2.636086in}{3.303341in}}{\pgfqpoint{2.632553in}{3.304805in}}{\pgfqpoint{2.628870in}{3.304805in}}%
\pgfpathcurveto{\pgfqpoint{2.625187in}{3.304805in}}{\pgfqpoint{2.621654in}{3.303341in}}{\pgfqpoint{2.619049in}{3.300737in}}%
\pgfpathcurveto{\pgfqpoint{2.616445in}{3.298132in}}{\pgfqpoint{2.614981in}{3.294599in}}{\pgfqpoint{2.614981in}{3.290916in}}%
\pgfpathcurveto{\pgfqpoint{2.614981in}{3.287232in}}{\pgfqpoint{2.616445in}{3.283699in}}{\pgfqpoint{2.619049in}{3.281095in}}%
\pgfpathcurveto{\pgfqpoint{2.621654in}{3.278490in}}{\pgfqpoint{2.625187in}{3.277027in}}{\pgfqpoint{2.628870in}{3.277027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.917382}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.917382}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644154in}{3.278507in}}%
\pgfpathcurveto{\pgfqpoint{2.647838in}{3.278507in}}{\pgfqpoint{2.651371in}{3.279971in}}{\pgfqpoint{2.653975in}{3.282575in}}%
\pgfpathcurveto{\pgfqpoint{2.656580in}{3.285180in}}{\pgfqpoint{2.658043in}{3.288713in}}{\pgfqpoint{2.658043in}{3.292396in}}%
\pgfpathcurveto{\pgfqpoint{2.658043in}{3.296079in}}{\pgfqpoint{2.656580in}{3.299612in}}{\pgfqpoint{2.653975in}{3.302217in}}%
\pgfpathcurveto{\pgfqpoint{2.651371in}{3.304821in}}{\pgfqpoint{2.647838in}{3.306285in}}{\pgfqpoint{2.644154in}{3.306285in}}%
\pgfpathcurveto{\pgfqpoint{2.640471in}{3.306285in}}{\pgfqpoint{2.636938in}{3.304821in}}{\pgfqpoint{2.634333in}{3.302217in}}%
\pgfpathcurveto{\pgfqpoint{2.631729in}{3.299612in}}{\pgfqpoint{2.630265in}{3.296079in}}{\pgfqpoint{2.630265in}{3.292396in}}%
\pgfpathcurveto{\pgfqpoint{2.630265in}{3.288713in}}{\pgfqpoint{2.631729in}{3.285180in}}{\pgfqpoint{2.634333in}{3.282575in}}%
\pgfpathcurveto{\pgfqpoint{2.636938in}{3.279971in}}{\pgfqpoint{2.640471in}{3.278507in}}{\pgfqpoint{2.644154in}{3.278507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.917428}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.917428}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647130in}{3.295208in}}%
\pgfpathcurveto{\pgfqpoint{2.650814in}{3.295208in}}{\pgfqpoint{2.654347in}{3.296672in}}{\pgfqpoint{2.656951in}{3.299276in}}%
\pgfpathcurveto{\pgfqpoint{2.659556in}{3.301881in}}{\pgfqpoint{2.661019in}{3.305414in}}{\pgfqpoint{2.661019in}{3.309097in}}%
\pgfpathcurveto{\pgfqpoint{2.661019in}{3.312781in}}{\pgfqpoint{2.659556in}{3.316314in}}{\pgfqpoint{2.656951in}{3.318918in}}%
\pgfpathcurveto{\pgfqpoint{2.654347in}{3.321523in}}{\pgfqpoint{2.650814in}{3.322986in}}{\pgfqpoint{2.647130in}{3.322986in}}%
\pgfpathcurveto{\pgfqpoint{2.643447in}{3.322986in}}{\pgfqpoint{2.639914in}{3.321523in}}{\pgfqpoint{2.637309in}{3.318918in}}%
\pgfpathcurveto{\pgfqpoint{2.634705in}{3.316314in}}{\pgfqpoint{2.633241in}{3.312781in}}{\pgfqpoint{2.633241in}{3.309097in}}%
\pgfpathcurveto{\pgfqpoint{2.633241in}{3.305414in}}{\pgfqpoint{2.634705in}{3.301881in}}{\pgfqpoint{2.637309in}{3.299276in}}%
\pgfpathcurveto{\pgfqpoint{2.639914in}{3.296672in}}{\pgfqpoint{2.643447in}{3.295208in}}{\pgfqpoint{2.647130in}{3.295208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.917557}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.917557}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622273in}{3.279648in}}%
\pgfpathcurveto{\pgfqpoint{2.625957in}{3.279648in}}{\pgfqpoint{2.629490in}{3.281111in}}{\pgfqpoint{2.632094in}{3.283716in}}%
\pgfpathcurveto{\pgfqpoint{2.634699in}{3.286320in}}{\pgfqpoint{2.636162in}{3.289853in}}{\pgfqpoint{2.636162in}{3.293537in}}%
\pgfpathcurveto{\pgfqpoint{2.636162in}{3.297220in}}{\pgfqpoint{2.634699in}{3.300753in}}{\pgfqpoint{2.632094in}{3.303358in}}%
\pgfpathcurveto{\pgfqpoint{2.629490in}{3.305962in}}{\pgfqpoint{2.625957in}{3.307426in}}{\pgfqpoint{2.622273in}{3.307426in}}%
\pgfpathcurveto{\pgfqpoint{2.618590in}{3.307426in}}{\pgfqpoint{2.615057in}{3.305962in}}{\pgfqpoint{2.612452in}{3.303358in}}%
\pgfpathcurveto{\pgfqpoint{2.609848in}{3.300753in}}{\pgfqpoint{2.608384in}{3.297220in}}{\pgfqpoint{2.608384in}{3.293537in}}%
\pgfpathcurveto{\pgfqpoint{2.608384in}{3.289853in}}{\pgfqpoint{2.609848in}{3.286320in}}{\pgfqpoint{2.612452in}{3.283716in}}%
\pgfpathcurveto{\pgfqpoint{2.615057in}{3.281111in}}{\pgfqpoint{2.618590in}{3.279648in}}{\pgfqpoint{2.622273in}{3.279648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752704,0.157576,0.184258}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.917648}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752704,0.157576,0.184258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.917648}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582592in}{3.214909in}}%
\pgfpathcurveto{\pgfqpoint{2.586275in}{3.214909in}}{\pgfqpoint{2.589808in}{3.216372in}}{\pgfqpoint{2.592413in}{3.218977in}}%
\pgfpathcurveto{\pgfqpoint{2.595017in}{3.221581in}}{\pgfqpoint{2.596481in}{3.225114in}}{\pgfqpoint{2.596481in}{3.228798in}}%
\pgfpathcurveto{\pgfqpoint{2.596481in}{3.232481in}}{\pgfqpoint{2.595017in}{3.236014in}}{\pgfqpoint{2.592413in}{3.238619in}}%
\pgfpathcurveto{\pgfqpoint{2.589808in}{3.241223in}}{\pgfqpoint{2.586275in}{3.242686in}}{\pgfqpoint{2.582592in}{3.242686in}}%
\pgfpathcurveto{\pgfqpoint{2.578909in}{3.242686in}}{\pgfqpoint{2.575376in}{3.241223in}}{\pgfqpoint{2.572771in}{3.238619in}}%
\pgfpathcurveto{\pgfqpoint{2.570167in}{3.236014in}}{\pgfqpoint{2.568703in}{3.232481in}}{\pgfqpoint{2.568703in}{3.228798in}}%
\pgfpathcurveto{\pgfqpoint{2.568703in}{3.225114in}}{\pgfqpoint{2.570167in}{3.221581in}}{\pgfqpoint{2.572771in}{3.218977in}}%
\pgfpathcurveto{\pgfqpoint{2.575376in}{3.216372in}}{\pgfqpoint{2.578909in}{3.214909in}}{\pgfqpoint{2.582592in}{3.214909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.917711}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.917711}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650919in}{3.289023in}}%
\pgfpathcurveto{\pgfqpoint{2.654602in}{3.289023in}}{\pgfqpoint{2.658135in}{3.290487in}}{\pgfqpoint{2.660740in}{3.293091in}}%
\pgfpathcurveto{\pgfqpoint{2.663344in}{3.295696in}}{\pgfqpoint{2.664807in}{3.299229in}}{\pgfqpoint{2.664807in}{3.302912in}}%
\pgfpathcurveto{\pgfqpoint{2.664807in}{3.306595in}}{\pgfqpoint{2.663344in}{3.310129in}}{\pgfqpoint{2.660740in}{3.312733in}}%
\pgfpathcurveto{\pgfqpoint{2.658135in}{3.315338in}}{\pgfqpoint{2.654602in}{3.316801in}}{\pgfqpoint{2.650919in}{3.316801in}}%
\pgfpathcurveto{\pgfqpoint{2.647235in}{3.316801in}}{\pgfqpoint{2.643702in}{3.315338in}}{\pgfqpoint{2.641098in}{3.312733in}}%
\pgfpathcurveto{\pgfqpoint{2.638493in}{3.310129in}}{\pgfqpoint{2.637030in}{3.306595in}}{\pgfqpoint{2.637030in}{3.302912in}}%
\pgfpathcurveto{\pgfqpoint{2.637030in}{3.299229in}}{\pgfqpoint{2.638493in}{3.295696in}}{\pgfqpoint{2.641098in}{3.293091in}}%
\pgfpathcurveto{\pgfqpoint{2.643702in}{3.290487in}}{\pgfqpoint{2.647235in}{3.289023in}}{\pgfqpoint{2.650919in}{3.289023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.917930}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.917930}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650581in}{3.288074in}}%
\pgfpathcurveto{\pgfqpoint{2.654265in}{3.288074in}}{\pgfqpoint{2.657798in}{3.289538in}}{\pgfqpoint{2.660402in}{3.292142in}}%
\pgfpathcurveto{\pgfqpoint{2.663007in}{3.294747in}}{\pgfqpoint{2.664470in}{3.298280in}}{\pgfqpoint{2.664470in}{3.301963in}}%
\pgfpathcurveto{\pgfqpoint{2.664470in}{3.305646in}}{\pgfqpoint{2.663007in}{3.309179in}}{\pgfqpoint{2.660402in}{3.311784in}}%
\pgfpathcurveto{\pgfqpoint{2.657798in}{3.314388in}}{\pgfqpoint{2.654265in}{3.315852in}}{\pgfqpoint{2.650581in}{3.315852in}}%
\pgfpathcurveto{\pgfqpoint{2.646898in}{3.315852in}}{\pgfqpoint{2.643365in}{3.314388in}}{\pgfqpoint{2.640761in}{3.311784in}}%
\pgfpathcurveto{\pgfqpoint{2.638156in}{3.309179in}}{\pgfqpoint{2.636693in}{3.305646in}}{\pgfqpoint{2.636693in}{3.301963in}}%
\pgfpathcurveto{\pgfqpoint{2.636693in}{3.298280in}}{\pgfqpoint{2.638156in}{3.294747in}}{\pgfqpoint{2.640761in}{3.292142in}}%
\pgfpathcurveto{\pgfqpoint{2.643365in}{3.289538in}}{\pgfqpoint{2.646898in}{3.288074in}}{\pgfqpoint{2.650581in}{3.288074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.917943}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.917943}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628210in}{3.289072in}}%
\pgfpathcurveto{\pgfqpoint{2.631894in}{3.289072in}}{\pgfqpoint{2.635427in}{3.290535in}}{\pgfqpoint{2.638031in}{3.293139in}}%
\pgfpathcurveto{\pgfqpoint{2.640636in}{3.295744in}}{\pgfqpoint{2.642099in}{3.299277in}}{\pgfqpoint{2.642099in}{3.302960in}}%
\pgfpathcurveto{\pgfqpoint{2.642099in}{3.306644in}}{\pgfqpoint{2.640636in}{3.310177in}}{\pgfqpoint{2.638031in}{3.312781in}}%
\pgfpathcurveto{\pgfqpoint{2.635427in}{3.315386in}}{\pgfqpoint{2.631894in}{3.316849in}}{\pgfqpoint{2.628210in}{3.316849in}}%
\pgfpathcurveto{\pgfqpoint{2.624527in}{3.316849in}}{\pgfqpoint{2.620994in}{3.315386in}}{\pgfqpoint{2.618389in}{3.312781in}}%
\pgfpathcurveto{\pgfqpoint{2.615785in}{3.310177in}}{\pgfqpoint{2.614321in}{3.306644in}}{\pgfqpoint{2.614321in}{3.302960in}}%
\pgfpathcurveto{\pgfqpoint{2.614321in}{3.299277in}}{\pgfqpoint{2.615785in}{3.295744in}}{\pgfqpoint{2.618389in}{3.293139in}}%
\pgfpathcurveto{\pgfqpoint{2.620994in}{3.290535in}}{\pgfqpoint{2.624527in}{3.289072in}}{\pgfqpoint{2.628210in}{3.289072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.918070}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.918070}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641126in}{3.294529in}}%
\pgfpathcurveto{\pgfqpoint{2.644810in}{3.294529in}}{\pgfqpoint{2.648343in}{3.295993in}}{\pgfqpoint{2.650947in}{3.298597in}}%
\pgfpathcurveto{\pgfqpoint{2.653552in}{3.301202in}}{\pgfqpoint{2.655015in}{3.304735in}}{\pgfqpoint{2.655015in}{3.308418in}}%
\pgfpathcurveto{\pgfqpoint{2.655015in}{3.312102in}}{\pgfqpoint{2.653552in}{3.315635in}}{\pgfqpoint{2.650947in}{3.318239in}}%
\pgfpathcurveto{\pgfqpoint{2.648343in}{3.320844in}}{\pgfqpoint{2.644810in}{3.322307in}}{\pgfqpoint{2.641126in}{3.322307in}}%
\pgfpathcurveto{\pgfqpoint{2.637443in}{3.322307in}}{\pgfqpoint{2.633910in}{3.320844in}}{\pgfqpoint{2.631305in}{3.318239in}}%
\pgfpathcurveto{\pgfqpoint{2.628701in}{3.315635in}}{\pgfqpoint{2.627237in}{3.312102in}}{\pgfqpoint{2.627237in}{3.308418in}}%
\pgfpathcurveto{\pgfqpoint{2.627237in}{3.304735in}}{\pgfqpoint{2.628701in}{3.301202in}}{\pgfqpoint{2.631305in}{3.298597in}}%
\pgfpathcurveto{\pgfqpoint{2.633910in}{3.295993in}}{\pgfqpoint{2.637443in}{3.294529in}}{\pgfqpoint{2.641126in}{3.294529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.918159}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.918159}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619639in}{3.254827in}}%
\pgfpathcurveto{\pgfqpoint{2.623322in}{3.254827in}}{\pgfqpoint{2.626855in}{3.256290in}}{\pgfqpoint{2.629460in}{3.258895in}}%
\pgfpathcurveto{\pgfqpoint{2.632064in}{3.261499in}}{\pgfqpoint{2.633528in}{3.265032in}}{\pgfqpoint{2.633528in}{3.268716in}}%
\pgfpathcurveto{\pgfqpoint{2.633528in}{3.272399in}}{\pgfqpoint{2.632064in}{3.275932in}}{\pgfqpoint{2.629460in}{3.278537in}}%
\pgfpathcurveto{\pgfqpoint{2.626855in}{3.281141in}}{\pgfqpoint{2.623322in}{3.282604in}}{\pgfqpoint{2.619639in}{3.282604in}}%
\pgfpathcurveto{\pgfqpoint{2.615956in}{3.282604in}}{\pgfqpoint{2.612423in}{3.281141in}}{\pgfqpoint{2.609818in}{3.278537in}}%
\pgfpathcurveto{\pgfqpoint{2.607213in}{3.275932in}}{\pgfqpoint{2.605750in}{3.272399in}}{\pgfqpoint{2.605750in}{3.268716in}}%
\pgfpathcurveto{\pgfqpoint{2.605750in}{3.265032in}}{\pgfqpoint{2.607213in}{3.261499in}}{\pgfqpoint{2.609818in}{3.258895in}}%
\pgfpathcurveto{\pgfqpoint{2.612423in}{3.256290in}}{\pgfqpoint{2.615956in}{3.254827in}}{\pgfqpoint{2.619639in}{3.254827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.918277}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.918277}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641668in}{3.292843in}}%
\pgfpathcurveto{\pgfqpoint{2.645351in}{3.292843in}}{\pgfqpoint{2.648884in}{3.294307in}}{\pgfqpoint{2.651489in}{3.296911in}}%
\pgfpathcurveto{\pgfqpoint{2.654093in}{3.299516in}}{\pgfqpoint{2.655557in}{3.303049in}}{\pgfqpoint{2.655557in}{3.306732in}}%
\pgfpathcurveto{\pgfqpoint{2.655557in}{3.310416in}}{\pgfqpoint{2.654093in}{3.313949in}}{\pgfqpoint{2.651489in}{3.316553in}}%
\pgfpathcurveto{\pgfqpoint{2.648884in}{3.319158in}}{\pgfqpoint{2.645351in}{3.320621in}}{\pgfqpoint{2.641668in}{3.320621in}}%
\pgfpathcurveto{\pgfqpoint{2.637984in}{3.320621in}}{\pgfqpoint{2.634451in}{3.319158in}}{\pgfqpoint{2.631847in}{3.316553in}}%
\pgfpathcurveto{\pgfqpoint{2.629242in}{3.313949in}}{\pgfqpoint{2.627779in}{3.310416in}}{\pgfqpoint{2.627779in}{3.306732in}}%
\pgfpathcurveto{\pgfqpoint{2.627779in}{3.303049in}}{\pgfqpoint{2.629242in}{3.299516in}}{\pgfqpoint{2.631847in}{3.296911in}}%
\pgfpathcurveto{\pgfqpoint{2.634451in}{3.294307in}}{\pgfqpoint{2.637984in}{3.292843in}}{\pgfqpoint{2.641668in}{3.292843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.918304}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.918304}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606204in}{3.286970in}}%
\pgfpathcurveto{\pgfqpoint{2.609887in}{3.286970in}}{\pgfqpoint{2.613420in}{3.288433in}}{\pgfqpoint{2.616025in}{3.291038in}}%
\pgfpathcurveto{\pgfqpoint{2.618630in}{3.293642in}}{\pgfqpoint{2.620093in}{3.297175in}}{\pgfqpoint{2.620093in}{3.300858in}}%
\pgfpathcurveto{\pgfqpoint{2.620093in}{3.304542in}}{\pgfqpoint{2.618630in}{3.308075in}}{\pgfqpoint{2.616025in}{3.310679in}}%
\pgfpathcurveto{\pgfqpoint{2.613420in}{3.313284in}}{\pgfqpoint{2.609887in}{3.314747in}}{\pgfqpoint{2.606204in}{3.314747in}}%
\pgfpathcurveto{\pgfqpoint{2.602521in}{3.314747in}}{\pgfqpoint{2.598988in}{3.313284in}}{\pgfqpoint{2.596383in}{3.310679in}}%
\pgfpathcurveto{\pgfqpoint{2.593779in}{3.308075in}}{\pgfqpoint{2.592315in}{3.304542in}}{\pgfqpoint{2.592315in}{3.300858in}}%
\pgfpathcurveto{\pgfqpoint{2.592315in}{3.297175in}}{\pgfqpoint{2.593779in}{3.293642in}}{\pgfqpoint{2.596383in}{3.291038in}}%
\pgfpathcurveto{\pgfqpoint{2.598988in}{3.288433in}}{\pgfqpoint{2.602521in}{3.286970in}}{\pgfqpoint{2.606204in}{3.286970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.918532}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.918532}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625810in}{3.267528in}}%
\pgfpathcurveto{\pgfqpoint{2.629493in}{3.267528in}}{\pgfqpoint{2.633026in}{3.268992in}}{\pgfqpoint{2.635631in}{3.271596in}}%
\pgfpathcurveto{\pgfqpoint{2.638235in}{3.274201in}}{\pgfqpoint{2.639698in}{3.277734in}}{\pgfqpoint{2.639698in}{3.281417in}}%
\pgfpathcurveto{\pgfqpoint{2.639698in}{3.285100in}}{\pgfqpoint{2.638235in}{3.288633in}}{\pgfqpoint{2.635631in}{3.291238in}}%
\pgfpathcurveto{\pgfqpoint{2.633026in}{3.293842in}}{\pgfqpoint{2.629493in}{3.295306in}}{\pgfqpoint{2.625810in}{3.295306in}}%
\pgfpathcurveto{\pgfqpoint{2.622126in}{3.295306in}}{\pgfqpoint{2.618593in}{3.293842in}}{\pgfqpoint{2.615989in}{3.291238in}}%
\pgfpathcurveto{\pgfqpoint{2.613384in}{3.288633in}}{\pgfqpoint{2.611921in}{3.285100in}}{\pgfqpoint{2.611921in}{3.281417in}}%
\pgfpathcurveto{\pgfqpoint{2.611921in}{3.277734in}}{\pgfqpoint{2.613384in}{3.274201in}}{\pgfqpoint{2.615989in}{3.271596in}}%
\pgfpathcurveto{\pgfqpoint{2.618593in}{3.268992in}}{\pgfqpoint{2.622126in}{3.267528in}}{\pgfqpoint{2.625810in}{3.267528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.918665}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.918665}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649061in}{3.300826in}}%
\pgfpathcurveto{\pgfqpoint{2.652745in}{3.300826in}}{\pgfqpoint{2.656278in}{3.302289in}}{\pgfqpoint{2.658882in}{3.304894in}}%
\pgfpathcurveto{\pgfqpoint{2.661487in}{3.307498in}}{\pgfqpoint{2.662950in}{3.311031in}}{\pgfqpoint{2.662950in}{3.314715in}}%
\pgfpathcurveto{\pgfqpoint{2.662950in}{3.318398in}}{\pgfqpoint{2.661487in}{3.321931in}}{\pgfqpoint{2.658882in}{3.324535in}}%
\pgfpathcurveto{\pgfqpoint{2.656278in}{3.327140in}}{\pgfqpoint{2.652745in}{3.328603in}}{\pgfqpoint{2.649061in}{3.328603in}}%
\pgfpathcurveto{\pgfqpoint{2.645378in}{3.328603in}}{\pgfqpoint{2.641845in}{3.327140in}}{\pgfqpoint{2.639240in}{3.324535in}}%
\pgfpathcurveto{\pgfqpoint{2.636636in}{3.321931in}}{\pgfqpoint{2.635172in}{3.318398in}}{\pgfqpoint{2.635172in}{3.314715in}}%
\pgfpathcurveto{\pgfqpoint{2.635172in}{3.311031in}}{\pgfqpoint{2.636636in}{3.307498in}}{\pgfqpoint{2.639240in}{3.304894in}}%
\pgfpathcurveto{\pgfqpoint{2.641845in}{3.302289in}}{\pgfqpoint{2.645378in}{3.300826in}}{\pgfqpoint{2.649061in}{3.300826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758112,0.168122,0.188827}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.918810}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758112,0.168122,0.188827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.918810}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550832in}{3.193664in}}%
\pgfpathcurveto{\pgfqpoint{2.554515in}{3.193664in}}{\pgfqpoint{2.558048in}{3.195127in}}{\pgfqpoint{2.560653in}{3.197731in}}%
\pgfpathcurveto{\pgfqpoint{2.563257in}{3.200336in}}{\pgfqpoint{2.564721in}{3.203869in}}{\pgfqpoint{2.564721in}{3.207552in}}%
\pgfpathcurveto{\pgfqpoint{2.564721in}{3.211236in}}{\pgfqpoint{2.563257in}{3.214769in}}{\pgfqpoint{2.560653in}{3.217373in}}%
\pgfpathcurveto{\pgfqpoint{2.558048in}{3.219978in}}{\pgfqpoint{2.554515in}{3.221441in}}{\pgfqpoint{2.550832in}{3.221441in}}%
\pgfpathcurveto{\pgfqpoint{2.547149in}{3.221441in}}{\pgfqpoint{2.543616in}{3.219978in}}{\pgfqpoint{2.541011in}{3.217373in}}%
\pgfpathcurveto{\pgfqpoint{2.538407in}{3.214769in}}{\pgfqpoint{2.536943in}{3.211236in}}{\pgfqpoint{2.536943in}{3.207552in}}%
\pgfpathcurveto{\pgfqpoint{2.536943in}{3.203869in}}{\pgfqpoint{2.538407in}{3.200336in}}{\pgfqpoint{2.541011in}{3.197731in}}%
\pgfpathcurveto{\pgfqpoint{2.543616in}{3.195127in}}{\pgfqpoint{2.547149in}{3.193664in}}{\pgfqpoint{2.550832in}{3.193664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815508,0.277781,0.240294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.918947}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815508,0.277781,0.240294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.918947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163157in}{3.045247in}}%
\pgfpathcurveto{\pgfqpoint{2.166840in}{3.045247in}}{\pgfqpoint{2.170373in}{3.046711in}}{\pgfqpoint{2.172978in}{3.049315in}}%
\pgfpathcurveto{\pgfqpoint{2.175582in}{3.051920in}}{\pgfqpoint{2.177046in}{3.055453in}}{\pgfqpoint{2.177046in}{3.059136in}}%
\pgfpathcurveto{\pgfqpoint{2.177046in}{3.062820in}}{\pgfqpoint{2.175582in}{3.066353in}}{\pgfqpoint{2.172978in}{3.068957in}}%
\pgfpathcurveto{\pgfqpoint{2.170373in}{3.071562in}}{\pgfqpoint{2.166840in}{3.073025in}}{\pgfqpoint{2.163157in}{3.073025in}}%
\pgfpathcurveto{\pgfqpoint{2.159474in}{3.073025in}}{\pgfqpoint{2.155941in}{3.071562in}}{\pgfqpoint{2.153336in}{3.068957in}}%
\pgfpathcurveto{\pgfqpoint{2.150732in}{3.066353in}}{\pgfqpoint{2.149268in}{3.062820in}}{\pgfqpoint{2.149268in}{3.059136in}}%
\pgfpathcurveto{\pgfqpoint{2.149268in}{3.055453in}}{\pgfqpoint{2.150732in}{3.051920in}}{\pgfqpoint{2.153336in}{3.049315in}}%
\pgfpathcurveto{\pgfqpoint{2.155941in}{3.046711in}}{\pgfqpoint{2.159474in}{3.045247in}}{\pgfqpoint{2.163157in}{3.045247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.918979}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.918979}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640709in}{3.265482in}}%
\pgfpathcurveto{\pgfqpoint{2.644393in}{3.265482in}}{\pgfqpoint{2.647926in}{3.266946in}}{\pgfqpoint{2.650530in}{3.269550in}}%
\pgfpathcurveto{\pgfqpoint{2.653135in}{3.272155in}}{\pgfqpoint{2.654598in}{3.275688in}}{\pgfqpoint{2.654598in}{3.279371in}}%
\pgfpathcurveto{\pgfqpoint{2.654598in}{3.283055in}}{\pgfqpoint{2.653135in}{3.286588in}}{\pgfqpoint{2.650530in}{3.289192in}}%
\pgfpathcurveto{\pgfqpoint{2.647926in}{3.291797in}}{\pgfqpoint{2.644393in}{3.293260in}}{\pgfqpoint{2.640709in}{3.293260in}}%
\pgfpathcurveto{\pgfqpoint{2.637026in}{3.293260in}}{\pgfqpoint{2.633493in}{3.291797in}}{\pgfqpoint{2.630888in}{3.289192in}}%
\pgfpathcurveto{\pgfqpoint{2.628284in}{3.286588in}}{\pgfqpoint{2.626820in}{3.283055in}}{\pgfqpoint{2.626820in}{3.279371in}}%
\pgfpathcurveto{\pgfqpoint{2.626820in}{3.275688in}}{\pgfqpoint{2.628284in}{3.272155in}}{\pgfqpoint{2.630888in}{3.269550in}}%
\pgfpathcurveto{\pgfqpoint{2.633493in}{3.266946in}}{\pgfqpoint{2.637026in}{3.265482in}}{\pgfqpoint{2.640709in}{3.265482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.919029}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.919029}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629899in}{3.279095in}}%
\pgfpathcurveto{\pgfqpoint{2.633582in}{3.279095in}}{\pgfqpoint{2.637115in}{3.280558in}}{\pgfqpoint{2.639720in}{3.283163in}}%
\pgfpathcurveto{\pgfqpoint{2.642324in}{3.285767in}}{\pgfqpoint{2.643788in}{3.289300in}}{\pgfqpoint{2.643788in}{3.292984in}}%
\pgfpathcurveto{\pgfqpoint{2.643788in}{3.296667in}}{\pgfqpoint{2.642324in}{3.300200in}}{\pgfqpoint{2.639720in}{3.302804in}}%
\pgfpathcurveto{\pgfqpoint{2.637115in}{3.305409in}}{\pgfqpoint{2.633582in}{3.306872in}}{\pgfqpoint{2.629899in}{3.306872in}}%
\pgfpathcurveto{\pgfqpoint{2.626215in}{3.306872in}}{\pgfqpoint{2.622682in}{3.305409in}}{\pgfqpoint{2.620078in}{3.302804in}}%
\pgfpathcurveto{\pgfqpoint{2.617473in}{3.300200in}}{\pgfqpoint{2.616010in}{3.296667in}}{\pgfqpoint{2.616010in}{3.292984in}}%
\pgfpathcurveto{\pgfqpoint{2.616010in}{3.289300in}}{\pgfqpoint{2.617473in}{3.285767in}}{\pgfqpoint{2.620078in}{3.283163in}}%
\pgfpathcurveto{\pgfqpoint{2.622682in}{3.280558in}}{\pgfqpoint{2.626215in}{3.279095in}}{\pgfqpoint{2.629899in}{3.279095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.919694}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.919694}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635509in}{3.287752in}}%
\pgfpathcurveto{\pgfqpoint{2.639192in}{3.287752in}}{\pgfqpoint{2.642725in}{3.289216in}}{\pgfqpoint{2.645330in}{3.291820in}}%
\pgfpathcurveto{\pgfqpoint{2.647934in}{3.294425in}}{\pgfqpoint{2.649398in}{3.297958in}}{\pgfqpoint{2.649398in}{3.301641in}}%
\pgfpathcurveto{\pgfqpoint{2.649398in}{3.305325in}}{\pgfqpoint{2.647934in}{3.308858in}}{\pgfqpoint{2.645330in}{3.311462in}}%
\pgfpathcurveto{\pgfqpoint{2.642725in}{3.314067in}}{\pgfqpoint{2.639192in}{3.315530in}}{\pgfqpoint{2.635509in}{3.315530in}}%
\pgfpathcurveto{\pgfqpoint{2.631825in}{3.315530in}}{\pgfqpoint{2.628292in}{3.314067in}}{\pgfqpoint{2.625688in}{3.311462in}}%
\pgfpathcurveto{\pgfqpoint{2.623083in}{3.308858in}}{\pgfqpoint{2.621620in}{3.305325in}}{\pgfqpoint{2.621620in}{3.301641in}}%
\pgfpathcurveto{\pgfqpoint{2.621620in}{3.297958in}}{\pgfqpoint{2.623083in}{3.294425in}}{\pgfqpoint{2.625688in}{3.291820in}}%
\pgfpathcurveto{\pgfqpoint{2.628292in}{3.289216in}}{\pgfqpoint{2.631825in}{3.287752in}}{\pgfqpoint{2.635509in}{3.287752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740957,0.122240,0.175744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.919788}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.740957,0.122240,0.175744}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.919788}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575509in}{3.241354in}}%
\pgfpathcurveto{\pgfqpoint{2.579192in}{3.241354in}}{\pgfqpoint{2.582725in}{3.242817in}}{\pgfqpoint{2.585330in}{3.245422in}}%
\pgfpathcurveto{\pgfqpoint{2.587934in}{3.248026in}}{\pgfqpoint{2.589398in}{3.251559in}}{\pgfqpoint{2.589398in}{3.255243in}}%
\pgfpathcurveto{\pgfqpoint{2.589398in}{3.258926in}}{\pgfqpoint{2.587934in}{3.262459in}}{\pgfqpoint{2.585330in}{3.265064in}}%
\pgfpathcurveto{\pgfqpoint{2.582725in}{3.267668in}}{\pgfqpoint{2.579192in}{3.269132in}}{\pgfqpoint{2.575509in}{3.269132in}}%
\pgfpathcurveto{\pgfqpoint{2.571825in}{3.269132in}}{\pgfqpoint{2.568292in}{3.267668in}}{\pgfqpoint{2.565688in}{3.265064in}}%
\pgfpathcurveto{\pgfqpoint{2.563083in}{3.262459in}}{\pgfqpoint{2.561620in}{3.258926in}}{\pgfqpoint{2.561620in}{3.255243in}}%
\pgfpathcurveto{\pgfqpoint{2.561620in}{3.251559in}}{\pgfqpoint{2.563083in}{3.248026in}}{\pgfqpoint{2.565688in}{3.245422in}}%
\pgfpathcurveto{\pgfqpoint{2.568292in}{3.242817in}}{\pgfqpoint{2.571825in}{3.241354in}}{\pgfqpoint{2.575509in}{3.241354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.919888}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.919888}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644654in}{3.292071in}}%
\pgfpathcurveto{\pgfqpoint{2.648338in}{3.292071in}}{\pgfqpoint{2.651871in}{3.293535in}}{\pgfqpoint{2.654475in}{3.296139in}}%
\pgfpathcurveto{\pgfqpoint{2.657080in}{3.298744in}}{\pgfqpoint{2.658543in}{3.302277in}}{\pgfqpoint{2.658543in}{3.305960in}}%
\pgfpathcurveto{\pgfqpoint{2.658543in}{3.309643in}}{\pgfqpoint{2.657080in}{3.313176in}}{\pgfqpoint{2.654475in}{3.315781in}}%
\pgfpathcurveto{\pgfqpoint{2.651871in}{3.318385in}}{\pgfqpoint{2.648338in}{3.319849in}}{\pgfqpoint{2.644654in}{3.319849in}}%
\pgfpathcurveto{\pgfqpoint{2.640971in}{3.319849in}}{\pgfqpoint{2.637438in}{3.318385in}}{\pgfqpoint{2.634833in}{3.315781in}}%
\pgfpathcurveto{\pgfqpoint{2.632229in}{3.313176in}}{\pgfqpoint{2.630765in}{3.309643in}}{\pgfqpoint{2.630765in}{3.305960in}}%
\pgfpathcurveto{\pgfqpoint{2.630765in}{3.302277in}}{\pgfqpoint{2.632229in}{3.298744in}}{\pgfqpoint{2.634833in}{3.296139in}}%
\pgfpathcurveto{\pgfqpoint{2.637438in}{3.293535in}}{\pgfqpoint{2.640971in}{3.292071in}}{\pgfqpoint{2.644654in}{3.292071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.919954}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.919954}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637178in}{3.281452in}}%
\pgfpathcurveto{\pgfqpoint{2.640861in}{3.281452in}}{\pgfqpoint{2.644394in}{3.282915in}}{\pgfqpoint{2.646999in}{3.285520in}}%
\pgfpathcurveto{\pgfqpoint{2.649603in}{3.288124in}}{\pgfqpoint{2.651067in}{3.291657in}}{\pgfqpoint{2.651067in}{3.295341in}}%
\pgfpathcurveto{\pgfqpoint{2.651067in}{3.299024in}}{\pgfqpoint{2.649603in}{3.302557in}}{\pgfqpoint{2.646999in}{3.305162in}}%
\pgfpathcurveto{\pgfqpoint{2.644394in}{3.307766in}}{\pgfqpoint{2.640861in}{3.309230in}}{\pgfqpoint{2.637178in}{3.309230in}}%
\pgfpathcurveto{\pgfqpoint{2.633495in}{3.309230in}}{\pgfqpoint{2.629962in}{3.307766in}}{\pgfqpoint{2.627357in}{3.305162in}}%
\pgfpathcurveto{\pgfqpoint{2.624753in}{3.302557in}}{\pgfqpoint{2.623289in}{3.299024in}}{\pgfqpoint{2.623289in}{3.295341in}}%
\pgfpathcurveto{\pgfqpoint{2.623289in}{3.291657in}}{\pgfqpoint{2.624753in}{3.288124in}}{\pgfqpoint{2.627357in}{3.285520in}}%
\pgfpathcurveto{\pgfqpoint{2.629962in}{3.282915in}}{\pgfqpoint{2.633495in}{3.281452in}}{\pgfqpoint{2.637178in}{3.281452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.919957}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.919957}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626915in}{3.292610in}}%
\pgfpathcurveto{\pgfqpoint{2.630598in}{3.292610in}}{\pgfqpoint{2.634131in}{3.294074in}}{\pgfqpoint{2.636735in}{3.296678in}}%
\pgfpathcurveto{\pgfqpoint{2.639340in}{3.299283in}}{\pgfqpoint{2.640803in}{3.302816in}}{\pgfqpoint{2.640803in}{3.306499in}}%
\pgfpathcurveto{\pgfqpoint{2.640803in}{3.310183in}}{\pgfqpoint{2.639340in}{3.313716in}}{\pgfqpoint{2.636735in}{3.316320in}}%
\pgfpathcurveto{\pgfqpoint{2.634131in}{3.318925in}}{\pgfqpoint{2.630598in}{3.320388in}}{\pgfqpoint{2.626915in}{3.320388in}}%
\pgfpathcurveto{\pgfqpoint{2.623231in}{3.320388in}}{\pgfqpoint{2.619698in}{3.318925in}}{\pgfqpoint{2.617094in}{3.316320in}}%
\pgfpathcurveto{\pgfqpoint{2.614489in}{3.313716in}}{\pgfqpoint{2.613026in}{3.310183in}}{\pgfqpoint{2.613026in}{3.306499in}}%
\pgfpathcurveto{\pgfqpoint{2.613026in}{3.302816in}}{\pgfqpoint{2.614489in}{3.299283in}}{\pgfqpoint{2.617094in}{3.296678in}}%
\pgfpathcurveto{\pgfqpoint{2.619698in}{3.294074in}}{\pgfqpoint{2.623231in}{3.292610in}}{\pgfqpoint{2.626915in}{3.292610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920303}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.920303}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636698in}{3.297658in}}%
\pgfpathcurveto{\pgfqpoint{2.640381in}{3.297658in}}{\pgfqpoint{2.643914in}{3.299121in}}{\pgfqpoint{2.646519in}{3.301726in}}%
\pgfpathcurveto{\pgfqpoint{2.649123in}{3.304330in}}{\pgfqpoint{2.650587in}{3.307864in}}{\pgfqpoint{2.650587in}{3.311547in}}%
\pgfpathcurveto{\pgfqpoint{2.650587in}{3.315230in}}{\pgfqpoint{2.649123in}{3.318763in}}{\pgfqpoint{2.646519in}{3.321368in}}%
\pgfpathcurveto{\pgfqpoint{2.643914in}{3.323972in}}{\pgfqpoint{2.640381in}{3.325436in}}{\pgfqpoint{2.636698in}{3.325436in}}%
\pgfpathcurveto{\pgfqpoint{2.633015in}{3.325436in}}{\pgfqpoint{2.629482in}{3.323972in}}{\pgfqpoint{2.626877in}{3.321368in}}%
\pgfpathcurveto{\pgfqpoint{2.624272in}{3.318763in}}{\pgfqpoint{2.622809in}{3.315230in}}{\pgfqpoint{2.622809in}{3.311547in}}%
\pgfpathcurveto{\pgfqpoint{2.622809in}{3.307864in}}{\pgfqpoint{2.624272in}{3.304330in}}{\pgfqpoint{2.626877in}{3.301726in}}%
\pgfpathcurveto{\pgfqpoint{2.629482in}{3.299121in}}{\pgfqpoint{2.633015in}{3.297658in}}{\pgfqpoint{2.636698in}{3.297658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920500}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.920500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627762in}{3.287622in}}%
\pgfpathcurveto{\pgfqpoint{2.631445in}{3.287622in}}{\pgfqpoint{2.634978in}{3.289085in}}{\pgfqpoint{2.637583in}{3.291690in}}%
\pgfpathcurveto{\pgfqpoint{2.640187in}{3.294295in}}{\pgfqpoint{2.641651in}{3.297828in}}{\pgfqpoint{2.641651in}{3.301511in}}%
\pgfpathcurveto{\pgfqpoint{2.641651in}{3.305194in}}{\pgfqpoint{2.640187in}{3.308727in}}{\pgfqpoint{2.637583in}{3.311332in}}%
\pgfpathcurveto{\pgfqpoint{2.634978in}{3.313936in}}{\pgfqpoint{2.631445in}{3.315400in}}{\pgfqpoint{2.627762in}{3.315400in}}%
\pgfpathcurveto{\pgfqpoint{2.624078in}{3.315400in}}{\pgfqpoint{2.620545in}{3.313936in}}{\pgfqpoint{2.617941in}{3.311332in}}%
\pgfpathcurveto{\pgfqpoint{2.615336in}{3.308727in}}{\pgfqpoint{2.613873in}{3.305194in}}{\pgfqpoint{2.613873in}{3.301511in}}%
\pgfpathcurveto{\pgfqpoint{2.613873in}{3.297828in}}{\pgfqpoint{2.615336in}{3.294295in}}{\pgfqpoint{2.617941in}{3.291690in}}%
\pgfpathcurveto{\pgfqpoint{2.620545in}{3.289085in}}{\pgfqpoint{2.624078in}{3.287622in}}{\pgfqpoint{2.627762in}{3.287622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920903}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.920903}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614738in}{3.293048in}}%
\pgfpathcurveto{\pgfqpoint{2.618421in}{3.293048in}}{\pgfqpoint{2.621954in}{3.294511in}}{\pgfqpoint{2.624559in}{3.297116in}}%
\pgfpathcurveto{\pgfqpoint{2.627163in}{3.299720in}}{\pgfqpoint{2.628627in}{3.303253in}}{\pgfqpoint{2.628627in}{3.306937in}}%
\pgfpathcurveto{\pgfqpoint{2.628627in}{3.310620in}}{\pgfqpoint{2.627163in}{3.314153in}}{\pgfqpoint{2.624559in}{3.316758in}}%
\pgfpathcurveto{\pgfqpoint{2.621954in}{3.319362in}}{\pgfqpoint{2.618421in}{3.320826in}}{\pgfqpoint{2.614738in}{3.320826in}}%
\pgfpathcurveto{\pgfqpoint{2.611054in}{3.320826in}}{\pgfqpoint{2.607521in}{3.319362in}}{\pgfqpoint{2.604917in}{3.316758in}}%
\pgfpathcurveto{\pgfqpoint{2.602312in}{3.314153in}}{\pgfqpoint{2.600849in}{3.310620in}}{\pgfqpoint{2.600849in}{3.306937in}}%
\pgfpathcurveto{\pgfqpoint{2.600849in}{3.303253in}}{\pgfqpoint{2.602312in}{3.299720in}}{\pgfqpoint{2.604917in}{3.297116in}}%
\pgfpathcurveto{\pgfqpoint{2.607521in}{3.294511in}}{\pgfqpoint{2.611054in}{3.293048in}}{\pgfqpoint{2.614738in}{3.293048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.921360}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.921360}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605719in}{3.281052in}}%
\pgfpathcurveto{\pgfqpoint{2.609402in}{3.281052in}}{\pgfqpoint{2.612935in}{3.282516in}}{\pgfqpoint{2.615540in}{3.285120in}}%
\pgfpathcurveto{\pgfqpoint{2.618144in}{3.287725in}}{\pgfqpoint{2.619608in}{3.291258in}}{\pgfqpoint{2.619608in}{3.294941in}}%
\pgfpathcurveto{\pgfqpoint{2.619608in}{3.298625in}}{\pgfqpoint{2.618144in}{3.302158in}}{\pgfqpoint{2.615540in}{3.304762in}}%
\pgfpathcurveto{\pgfqpoint{2.612935in}{3.307367in}}{\pgfqpoint{2.609402in}{3.308830in}}{\pgfqpoint{2.605719in}{3.308830in}}%
\pgfpathcurveto{\pgfqpoint{2.602035in}{3.308830in}}{\pgfqpoint{2.598502in}{3.307367in}}{\pgfqpoint{2.595898in}{3.304762in}}%
\pgfpathcurveto{\pgfqpoint{2.593293in}{3.302158in}}{\pgfqpoint{2.591830in}{3.298625in}}{\pgfqpoint{2.591830in}{3.294941in}}%
\pgfpathcurveto{\pgfqpoint{2.591830in}{3.291258in}}{\pgfqpoint{2.593293in}{3.287725in}}{\pgfqpoint{2.595898in}{3.285120in}}%
\pgfpathcurveto{\pgfqpoint{2.598502in}{3.282516in}}{\pgfqpoint{2.602035in}{3.281052in}}{\pgfqpoint{2.605719in}{3.281052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.921503}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.921503}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601516in}{3.275993in}}%
\pgfpathcurveto{\pgfqpoint{2.605200in}{3.275993in}}{\pgfqpoint{2.608733in}{3.277457in}}{\pgfqpoint{2.611337in}{3.280061in}}%
\pgfpathcurveto{\pgfqpoint{2.613942in}{3.282666in}}{\pgfqpoint{2.615405in}{3.286199in}}{\pgfqpoint{2.615405in}{3.289882in}}%
\pgfpathcurveto{\pgfqpoint{2.615405in}{3.293566in}}{\pgfqpoint{2.613942in}{3.297099in}}{\pgfqpoint{2.611337in}{3.299703in}}%
\pgfpathcurveto{\pgfqpoint{2.608733in}{3.302308in}}{\pgfqpoint{2.605200in}{3.303771in}}{\pgfqpoint{2.601516in}{3.303771in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{3.303771in}}{\pgfqpoint{2.594300in}{3.302308in}}{\pgfqpoint{2.591695in}{3.299703in}}%
\pgfpathcurveto{\pgfqpoint{2.589091in}{3.297099in}}{\pgfqpoint{2.587627in}{3.293566in}}{\pgfqpoint{2.587627in}{3.289882in}}%
\pgfpathcurveto{\pgfqpoint{2.587627in}{3.286199in}}{\pgfqpoint{2.589091in}{3.282666in}}{\pgfqpoint{2.591695in}{3.280061in}}%
\pgfpathcurveto{\pgfqpoint{2.594300in}{3.277457in}}{\pgfqpoint{2.597833in}{3.275993in}}{\pgfqpoint{2.601516in}{3.275993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.921694}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.921694}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625297in}{3.278243in}}%
\pgfpathcurveto{\pgfqpoint{2.628981in}{3.278243in}}{\pgfqpoint{2.632514in}{3.279706in}}{\pgfqpoint{2.635118in}{3.282311in}}%
\pgfpathcurveto{\pgfqpoint{2.637723in}{3.284916in}}{\pgfqpoint{2.639186in}{3.288449in}}{\pgfqpoint{2.639186in}{3.292132in}}%
\pgfpathcurveto{\pgfqpoint{2.639186in}{3.295815in}}{\pgfqpoint{2.637723in}{3.299348in}}{\pgfqpoint{2.635118in}{3.301953in}}%
\pgfpathcurveto{\pgfqpoint{2.632514in}{3.304557in}}{\pgfqpoint{2.628981in}{3.306021in}}{\pgfqpoint{2.625297in}{3.306021in}}%
\pgfpathcurveto{\pgfqpoint{2.621614in}{3.306021in}}{\pgfqpoint{2.618081in}{3.304557in}}{\pgfqpoint{2.615476in}{3.301953in}}%
\pgfpathcurveto{\pgfqpoint{2.612872in}{3.299348in}}{\pgfqpoint{2.611408in}{3.295815in}}{\pgfqpoint{2.611408in}{3.292132in}}%
\pgfpathcurveto{\pgfqpoint{2.611408in}{3.288449in}}{\pgfqpoint{2.612872in}{3.284916in}}{\pgfqpoint{2.615476in}{3.282311in}}%
\pgfpathcurveto{\pgfqpoint{2.618081in}{3.279706in}}{\pgfqpoint{2.621614in}{3.278243in}}{\pgfqpoint{2.625297in}{3.278243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.921780}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.921780}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614649in}{3.286988in}}%
\pgfpathcurveto{\pgfqpoint{2.618333in}{3.286988in}}{\pgfqpoint{2.621866in}{3.288451in}}{\pgfqpoint{2.624470in}{3.291056in}}%
\pgfpathcurveto{\pgfqpoint{2.627075in}{3.293660in}}{\pgfqpoint{2.628538in}{3.297193in}}{\pgfqpoint{2.628538in}{3.300877in}}%
\pgfpathcurveto{\pgfqpoint{2.628538in}{3.304560in}}{\pgfqpoint{2.627075in}{3.308093in}}{\pgfqpoint{2.624470in}{3.310698in}}%
\pgfpathcurveto{\pgfqpoint{2.621866in}{3.313302in}}{\pgfqpoint{2.618333in}{3.314766in}}{\pgfqpoint{2.614649in}{3.314766in}}%
\pgfpathcurveto{\pgfqpoint{2.610966in}{3.314766in}}{\pgfqpoint{2.607433in}{3.313302in}}{\pgfqpoint{2.604828in}{3.310698in}}%
\pgfpathcurveto{\pgfqpoint{2.602224in}{3.308093in}}{\pgfqpoint{2.600760in}{3.304560in}}{\pgfqpoint{2.600760in}{3.300877in}}%
\pgfpathcurveto{\pgfqpoint{2.600760in}{3.297193in}}{\pgfqpoint{2.602224in}{3.293660in}}{\pgfqpoint{2.604828in}{3.291056in}}%
\pgfpathcurveto{\pgfqpoint{2.607433in}{3.288451in}}{\pgfqpoint{2.610966in}{3.286988in}}{\pgfqpoint{2.614649in}{3.286988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.921956}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.921956}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627893in}{3.271042in}}%
\pgfpathcurveto{\pgfqpoint{2.631577in}{3.271042in}}{\pgfqpoint{2.635110in}{3.272505in}}{\pgfqpoint{2.637714in}{3.275110in}}%
\pgfpathcurveto{\pgfqpoint{2.640319in}{3.277714in}}{\pgfqpoint{2.641782in}{3.281247in}}{\pgfqpoint{2.641782in}{3.284931in}}%
\pgfpathcurveto{\pgfqpoint{2.641782in}{3.288614in}}{\pgfqpoint{2.640319in}{3.292147in}}{\pgfqpoint{2.637714in}{3.294752in}}%
\pgfpathcurveto{\pgfqpoint{2.635110in}{3.297356in}}{\pgfqpoint{2.631577in}{3.298820in}}{\pgfqpoint{2.627893in}{3.298820in}}%
\pgfpathcurveto{\pgfqpoint{2.624210in}{3.298820in}}{\pgfqpoint{2.620677in}{3.297356in}}{\pgfqpoint{2.618072in}{3.294752in}}%
\pgfpathcurveto{\pgfqpoint{2.615468in}{3.292147in}}{\pgfqpoint{2.614004in}{3.288614in}}{\pgfqpoint{2.614004in}{3.284931in}}%
\pgfpathcurveto{\pgfqpoint{2.614004in}{3.281247in}}{\pgfqpoint{2.615468in}{3.277714in}}{\pgfqpoint{2.618072in}{3.275110in}}%
\pgfpathcurveto{\pgfqpoint{2.620677in}{3.272505in}}{\pgfqpoint{2.624210in}{3.271042in}}{\pgfqpoint{2.627893in}{3.271042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.922356}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.922356}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618802in}{3.271101in}}%
\pgfpathcurveto{\pgfqpoint{2.622485in}{3.271101in}}{\pgfqpoint{2.626018in}{3.272564in}}{\pgfqpoint{2.628622in}{3.275169in}}%
\pgfpathcurveto{\pgfqpoint{2.631227in}{3.277773in}}{\pgfqpoint{2.632690in}{3.281306in}}{\pgfqpoint{2.632690in}{3.284990in}}%
\pgfpathcurveto{\pgfqpoint{2.632690in}{3.288673in}}{\pgfqpoint{2.631227in}{3.292206in}}{\pgfqpoint{2.628622in}{3.294811in}}%
\pgfpathcurveto{\pgfqpoint{2.626018in}{3.297415in}}{\pgfqpoint{2.622485in}{3.298879in}}{\pgfqpoint{2.618802in}{3.298879in}}%
\pgfpathcurveto{\pgfqpoint{2.615118in}{3.298879in}}{\pgfqpoint{2.611585in}{3.297415in}}{\pgfqpoint{2.608981in}{3.294811in}}%
\pgfpathcurveto{\pgfqpoint{2.606376in}{3.292206in}}{\pgfqpoint{2.604913in}{3.288673in}}{\pgfqpoint{2.604913in}{3.284990in}}%
\pgfpathcurveto{\pgfqpoint{2.604913in}{3.281306in}}{\pgfqpoint{2.606376in}{3.277773in}}{\pgfqpoint{2.608981in}{3.275169in}}%
\pgfpathcurveto{\pgfqpoint{2.611585in}{3.272564in}}{\pgfqpoint{2.615118in}{3.271101in}}{\pgfqpoint{2.618802in}{3.271101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.923011}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.923011}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657176in}{3.310242in}}%
\pgfpathcurveto{\pgfqpoint{2.660859in}{3.310242in}}{\pgfqpoint{2.664392in}{3.311706in}}{\pgfqpoint{2.666997in}{3.314310in}}%
\pgfpathcurveto{\pgfqpoint{2.669602in}{3.316915in}}{\pgfqpoint{2.671065in}{3.320448in}}{\pgfqpoint{2.671065in}{3.324131in}}%
\pgfpathcurveto{\pgfqpoint{2.671065in}{3.327815in}}{\pgfqpoint{2.669602in}{3.331348in}}{\pgfqpoint{2.666997in}{3.333952in}}%
\pgfpathcurveto{\pgfqpoint{2.664392in}{3.336557in}}{\pgfqpoint{2.660859in}{3.338020in}}{\pgfqpoint{2.657176in}{3.338020in}}%
\pgfpathcurveto{\pgfqpoint{2.653493in}{3.338020in}}{\pgfqpoint{2.649960in}{3.336557in}}{\pgfqpoint{2.647355in}{3.333952in}}%
\pgfpathcurveto{\pgfqpoint{2.644751in}{3.331348in}}{\pgfqpoint{2.643287in}{3.327815in}}{\pgfqpoint{2.643287in}{3.324131in}}%
\pgfpathcurveto{\pgfqpoint{2.643287in}{3.320448in}}{\pgfqpoint{2.644751in}{3.316915in}}{\pgfqpoint{2.647355in}{3.314310in}}%
\pgfpathcurveto{\pgfqpoint{2.649960in}{3.311706in}}{\pgfqpoint{2.653493in}{3.310242in}}{\pgfqpoint{2.657176in}{3.310242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.923086}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.923086}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561407in}{3.258994in}}%
\pgfpathcurveto{\pgfqpoint{2.565090in}{3.258994in}}{\pgfqpoint{2.568623in}{3.260457in}}{\pgfqpoint{2.571228in}{3.263062in}}%
\pgfpathcurveto{\pgfqpoint{2.573832in}{3.265666in}}{\pgfqpoint{2.575296in}{3.269199in}}{\pgfqpoint{2.575296in}{3.272883in}}%
\pgfpathcurveto{\pgfqpoint{2.575296in}{3.276566in}}{\pgfqpoint{2.573832in}{3.280099in}}{\pgfqpoint{2.571228in}{3.282704in}}%
\pgfpathcurveto{\pgfqpoint{2.568623in}{3.285308in}}{\pgfqpoint{2.565090in}{3.286772in}}{\pgfqpoint{2.561407in}{3.286772in}}%
\pgfpathcurveto{\pgfqpoint{2.557723in}{3.286772in}}{\pgfqpoint{2.554190in}{3.285308in}}{\pgfqpoint{2.551586in}{3.282704in}}%
\pgfpathcurveto{\pgfqpoint{2.548981in}{3.280099in}}{\pgfqpoint{2.547518in}{3.276566in}}{\pgfqpoint{2.547518in}{3.272883in}}%
\pgfpathcurveto{\pgfqpoint{2.547518in}{3.269199in}}{\pgfqpoint{2.548981in}{3.265666in}}{\pgfqpoint{2.551586in}{3.263062in}}%
\pgfpathcurveto{\pgfqpoint{2.554190in}{3.260457in}}{\pgfqpoint{2.557723in}{3.258994in}}{\pgfqpoint{2.561407in}{3.258994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.923344}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.923344}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623201in}{3.284081in}}%
\pgfpathcurveto{\pgfqpoint{2.626884in}{3.284081in}}{\pgfqpoint{2.630417in}{3.285545in}}{\pgfqpoint{2.633022in}{3.288149in}}%
\pgfpathcurveto{\pgfqpoint{2.635626in}{3.290754in}}{\pgfqpoint{2.637090in}{3.294287in}}{\pgfqpoint{2.637090in}{3.297970in}}%
\pgfpathcurveto{\pgfqpoint{2.637090in}{3.301654in}}{\pgfqpoint{2.635626in}{3.305187in}}{\pgfqpoint{2.633022in}{3.307791in}}%
\pgfpathcurveto{\pgfqpoint{2.630417in}{3.310396in}}{\pgfqpoint{2.626884in}{3.311859in}}{\pgfqpoint{2.623201in}{3.311859in}}%
\pgfpathcurveto{\pgfqpoint{2.619518in}{3.311859in}}{\pgfqpoint{2.615985in}{3.310396in}}{\pgfqpoint{2.613380in}{3.307791in}}%
\pgfpathcurveto{\pgfqpoint{2.610776in}{3.305187in}}{\pgfqpoint{2.609312in}{3.301654in}}{\pgfqpoint{2.609312in}{3.297970in}}%
\pgfpathcurveto{\pgfqpoint{2.609312in}{3.294287in}}{\pgfqpoint{2.610776in}{3.290754in}}{\pgfqpoint{2.613380in}{3.288149in}}%
\pgfpathcurveto{\pgfqpoint{2.615985in}{3.285545in}}{\pgfqpoint{2.619518in}{3.284081in}}{\pgfqpoint{2.623201in}{3.284081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.925634}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.925634}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578353in}{3.259810in}}%
\pgfpathcurveto{\pgfqpoint{2.582037in}{3.259810in}}{\pgfqpoint{2.585570in}{3.261273in}}{\pgfqpoint{2.588174in}{3.263878in}}%
\pgfpathcurveto{\pgfqpoint{2.590779in}{3.266482in}}{\pgfqpoint{2.592242in}{3.270015in}}{\pgfqpoint{2.592242in}{3.273699in}}%
\pgfpathcurveto{\pgfqpoint{2.592242in}{3.277382in}}{\pgfqpoint{2.590779in}{3.280915in}}{\pgfqpoint{2.588174in}{3.283519in}}%
\pgfpathcurveto{\pgfqpoint{2.585570in}{3.286124in}}{\pgfqpoint{2.582037in}{3.287587in}}{\pgfqpoint{2.578353in}{3.287587in}}%
\pgfpathcurveto{\pgfqpoint{2.574670in}{3.287587in}}{\pgfqpoint{2.571137in}{3.286124in}}{\pgfqpoint{2.568533in}{3.283519in}}%
\pgfpathcurveto{\pgfqpoint{2.565928in}{3.280915in}}{\pgfqpoint{2.564465in}{3.277382in}}{\pgfqpoint{2.564465in}{3.273699in}}%
\pgfpathcurveto{\pgfqpoint{2.564465in}{3.270015in}}{\pgfqpoint{2.565928in}{3.266482in}}{\pgfqpoint{2.568533in}{3.263878in}}%
\pgfpathcurveto{\pgfqpoint{2.571137in}{3.261273in}}{\pgfqpoint{2.574670in}{3.259810in}}{\pgfqpoint{2.578353in}{3.259810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800830,0.250829,0.225696}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.926077}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800830,0.250829,0.225696}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.926077}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269838in}{3.082396in}}%
\pgfpathcurveto{\pgfqpoint{2.273521in}{3.082396in}}{\pgfqpoint{2.277054in}{3.083859in}}{\pgfqpoint{2.279659in}{3.086464in}}%
\pgfpathcurveto{\pgfqpoint{2.282263in}{3.089068in}}{\pgfqpoint{2.283727in}{3.092601in}}{\pgfqpoint{2.283727in}{3.096285in}}%
\pgfpathcurveto{\pgfqpoint{2.283727in}{3.099968in}}{\pgfqpoint{2.282263in}{3.103501in}}{\pgfqpoint{2.279659in}{3.106106in}}%
\pgfpathcurveto{\pgfqpoint{2.277054in}{3.108710in}}{\pgfqpoint{2.273521in}{3.110174in}}{\pgfqpoint{2.269838in}{3.110174in}}%
\pgfpathcurveto{\pgfqpoint{2.266154in}{3.110174in}}{\pgfqpoint{2.262621in}{3.108710in}}{\pgfqpoint{2.260017in}{3.106106in}}%
\pgfpathcurveto{\pgfqpoint{2.257412in}{3.103501in}}{\pgfqpoint{2.255949in}{3.099968in}}{\pgfqpoint{2.255949in}{3.096285in}}%
\pgfpathcurveto{\pgfqpoint{2.255949in}{3.092601in}}{\pgfqpoint{2.257412in}{3.089068in}}{\pgfqpoint{2.260017in}{3.086464in}}%
\pgfpathcurveto{\pgfqpoint{2.262621in}{3.083859in}}{\pgfqpoint{2.266154in}{3.082396in}}{\pgfqpoint{2.269838in}{3.082396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805723,0.259813,0.230562}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.928561}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805723,0.259813,0.230562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.928561}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164511in}{3.072337in}}%
\pgfpathcurveto{\pgfqpoint{2.168194in}{3.072337in}}{\pgfqpoint{2.171727in}{3.073800in}}{\pgfqpoint{2.174331in}{3.076405in}}%
\pgfpathcurveto{\pgfqpoint{2.176936in}{3.079009in}}{\pgfqpoint{2.178399in}{3.082542in}}{\pgfqpoint{2.178399in}{3.086225in}}%
\pgfpathcurveto{\pgfqpoint{2.178399in}{3.089909in}}{\pgfqpoint{2.176936in}{3.093442in}}{\pgfqpoint{2.174331in}{3.096046in}}%
\pgfpathcurveto{\pgfqpoint{2.171727in}{3.098651in}}{\pgfqpoint{2.168194in}{3.100114in}}{\pgfqpoint{2.164511in}{3.100114in}}%
\pgfpathcurveto{\pgfqpoint{2.160827in}{3.100114in}}{\pgfqpoint{2.157294in}{3.098651in}}{\pgfqpoint{2.154690in}{3.096046in}}%
\pgfpathcurveto{\pgfqpoint{2.152085in}{3.093442in}}{\pgfqpoint{2.150622in}{3.089909in}}{\pgfqpoint{2.150622in}{3.086225in}}%
\pgfpathcurveto{\pgfqpoint{2.150622in}{3.082542in}}{\pgfqpoint{2.152085in}{3.079009in}}{\pgfqpoint{2.154690in}{3.076405in}}%
\pgfpathcurveto{\pgfqpoint{2.157294in}{3.073800in}}{\pgfqpoint{2.160827in}{3.072337in}}{\pgfqpoint{2.164511in}{3.072337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795938,0.241845,0.220830}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.935525}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.795938,0.241845,0.220830}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.935525}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249927in}{3.091198in}}%
\pgfpathcurveto{\pgfqpoint{2.253610in}{3.091198in}}{\pgfqpoint{2.257143in}{3.092661in}}{\pgfqpoint{2.259748in}{3.095266in}}%
\pgfpathcurveto{\pgfqpoint{2.262352in}{3.097870in}}{\pgfqpoint{2.263816in}{3.101403in}}{\pgfqpoint{2.263816in}{3.105087in}}%
\pgfpathcurveto{\pgfqpoint{2.263816in}{3.108770in}}{\pgfqpoint{2.262352in}{3.112303in}}{\pgfqpoint{2.259748in}{3.114907in}}%
\pgfpathcurveto{\pgfqpoint{2.257143in}{3.117512in}}{\pgfqpoint{2.253610in}{3.118975in}}{\pgfqpoint{2.249927in}{3.118975in}}%
\pgfpathcurveto{\pgfqpoint{2.246244in}{3.118975in}}{\pgfqpoint{2.242710in}{3.117512in}}{\pgfqpoint{2.240106in}{3.114907in}}%
\pgfpathcurveto{\pgfqpoint{2.237501in}{3.112303in}}{\pgfqpoint{2.236038in}{3.108770in}}{\pgfqpoint{2.236038in}{3.105087in}}%
\pgfpathcurveto{\pgfqpoint{2.236038in}{3.101403in}}{\pgfqpoint{2.237501in}{3.097870in}}{\pgfqpoint{2.240106in}{3.095266in}}%
\pgfpathcurveto{\pgfqpoint{2.242710in}{3.092661in}}{\pgfqpoint{2.246244in}{3.091198in}}{\pgfqpoint{2.249927in}{3.091198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779745,0.210305,0.207104}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.946691}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.779745,0.210305,0.207104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.946691}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154285in}{3.108235in}}%
\pgfpathcurveto{\pgfqpoint{2.157969in}{3.108235in}}{\pgfqpoint{2.161502in}{3.109698in}}{\pgfqpoint{2.164106in}{3.112303in}}%
\pgfpathcurveto{\pgfqpoint{2.166711in}{3.114907in}}{\pgfqpoint{2.168174in}{3.118440in}}{\pgfqpoint{2.168174in}{3.122124in}}%
\pgfpathcurveto{\pgfqpoint{2.168174in}{3.125807in}}{\pgfqpoint{2.166711in}{3.129340in}}{\pgfqpoint{2.164106in}{3.131945in}}%
\pgfpathcurveto{\pgfqpoint{2.161502in}{3.134549in}}{\pgfqpoint{2.157969in}{3.136013in}}{\pgfqpoint{2.154285in}{3.136013in}}%
\pgfpathcurveto{\pgfqpoint{2.150602in}{3.136013in}}{\pgfqpoint{2.147069in}{3.134549in}}{\pgfqpoint{2.144464in}{3.131945in}}%
\pgfpathcurveto{\pgfqpoint{2.141860in}{3.129340in}}{\pgfqpoint{2.140396in}{3.125807in}}{\pgfqpoint{2.140396in}{3.122124in}}%
\pgfpathcurveto{\pgfqpoint{2.140396in}{3.118440in}}{\pgfqpoint{2.141860in}{3.114907in}}{\pgfqpoint{2.144464in}{3.112303in}}%
\pgfpathcurveto{\pgfqpoint{2.147069in}{3.109698in}}{\pgfqpoint{2.150602in}{3.108235in}}{\pgfqpoint{2.154285in}{3.108235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768929,0.189213,0.197965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.947331}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768929,0.189213,0.197965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.947331}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241315in}{3.141442in}}%
\pgfpathcurveto{\pgfqpoint{2.244999in}{3.141442in}}{\pgfqpoint{2.248532in}{3.142906in}}{\pgfqpoint{2.251136in}{3.145510in}}%
\pgfpathcurveto{\pgfqpoint{2.253741in}{3.148115in}}{\pgfqpoint{2.255204in}{3.151648in}}{\pgfqpoint{2.255204in}{3.155331in}}%
\pgfpathcurveto{\pgfqpoint{2.255204in}{3.159014in}}{\pgfqpoint{2.253741in}{3.162547in}}{\pgfqpoint{2.251136in}{3.165152in}}%
\pgfpathcurveto{\pgfqpoint{2.248532in}{3.167757in}}{\pgfqpoint{2.244999in}{3.169220in}}{\pgfqpoint{2.241315in}{3.169220in}}%
\pgfpathcurveto{\pgfqpoint{2.237632in}{3.169220in}}{\pgfqpoint{2.234099in}{3.167757in}}{\pgfqpoint{2.231495in}{3.165152in}}%
\pgfpathcurveto{\pgfqpoint{2.228890in}{3.162547in}}{\pgfqpoint{2.227427in}{3.159014in}}{\pgfqpoint{2.227427in}{3.155331in}}%
\pgfpathcurveto{\pgfqpoint{2.227427in}{3.151648in}}{\pgfqpoint{2.228890in}{3.148115in}}{\pgfqpoint{2.231495in}{3.145510in}}%
\pgfpathcurveto{\pgfqpoint{2.234099in}{3.142906in}}{\pgfqpoint{2.237632in}{3.141442in}}{\pgfqpoint{2.241315in}{3.141442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768929,0.189213,0.197965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950354}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768929,0.189213,0.197965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950354}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245456in}{3.130331in}}%
\pgfpathcurveto{\pgfqpoint{2.249139in}{3.130331in}}{\pgfqpoint{2.252672in}{3.131794in}}{\pgfqpoint{2.255277in}{3.134399in}}%
\pgfpathcurveto{\pgfqpoint{2.257881in}{3.137003in}}{\pgfqpoint{2.259345in}{3.140536in}}{\pgfqpoint{2.259345in}{3.144220in}}%
\pgfpathcurveto{\pgfqpoint{2.259345in}{3.147903in}}{\pgfqpoint{2.257881in}{3.151436in}}{\pgfqpoint{2.255277in}{3.154040in}}%
\pgfpathcurveto{\pgfqpoint{2.252672in}{3.156645in}}{\pgfqpoint{2.249139in}{3.158108in}}{\pgfqpoint{2.245456in}{3.158108in}}%
\pgfpathcurveto{\pgfqpoint{2.241772in}{3.158108in}}{\pgfqpoint{2.238239in}{3.156645in}}{\pgfqpoint{2.235635in}{3.154040in}}%
\pgfpathcurveto{\pgfqpoint{2.233030in}{3.151436in}}{\pgfqpoint{2.231567in}{3.147903in}}{\pgfqpoint{2.231567in}{3.144220in}}%
\pgfpathcurveto{\pgfqpoint{2.231567in}{3.140536in}}{\pgfqpoint{2.233030in}{3.137003in}}{\pgfqpoint{2.235635in}{3.134399in}}%
\pgfpathcurveto{\pgfqpoint{2.238239in}{3.131794in}}{\pgfqpoint{2.241772in}{3.130331in}}{\pgfqpoint{2.245456in}{3.130331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768929,0.189213,0.197965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.954632}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768929,0.189213,0.197965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.954632}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154504in}{3.131410in}}%
\pgfpathcurveto{\pgfqpoint{2.158187in}{3.131410in}}{\pgfqpoint{2.161720in}{3.132874in}}{\pgfqpoint{2.164325in}{3.135478in}}%
\pgfpathcurveto{\pgfqpoint{2.166929in}{3.138083in}}{\pgfqpoint{2.168393in}{3.141616in}}{\pgfqpoint{2.168393in}{3.145299in}}%
\pgfpathcurveto{\pgfqpoint{2.168393in}{3.148983in}}{\pgfqpoint{2.166929in}{3.152516in}}{\pgfqpoint{2.164325in}{3.155120in}}%
\pgfpathcurveto{\pgfqpoint{2.161720in}{3.157725in}}{\pgfqpoint{2.158187in}{3.159188in}}{\pgfqpoint{2.154504in}{3.159188in}}%
\pgfpathcurveto{\pgfqpoint{2.150821in}{3.159188in}}{\pgfqpoint{2.147288in}{3.157725in}}{\pgfqpoint{2.144683in}{3.155120in}}%
\pgfpathcurveto{\pgfqpoint{2.142078in}{3.152516in}}{\pgfqpoint{2.140615in}{3.148983in}}{\pgfqpoint{2.140615in}{3.145299in}}%
\pgfpathcurveto{\pgfqpoint{2.140615in}{3.141616in}}{\pgfqpoint{2.142078in}{3.138083in}}{\pgfqpoint{2.144683in}{3.135478in}}%
\pgfpathcurveto{\pgfqpoint{2.147288in}{3.132874in}}{\pgfqpoint{2.150821in}{3.131410in}}{\pgfqpoint{2.154504in}{3.131410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752704,0.157576,0.184258}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.958406}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752704,0.157576,0.184258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.958406}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274931in}{3.163575in}}%
\pgfpathcurveto{\pgfqpoint{2.278614in}{3.163575in}}{\pgfqpoint{2.282147in}{3.165038in}}{\pgfqpoint{2.284752in}{3.167643in}}%
\pgfpathcurveto{\pgfqpoint{2.287357in}{3.170247in}}{\pgfqpoint{2.288820in}{3.173780in}}{\pgfqpoint{2.288820in}{3.177464in}}%
\pgfpathcurveto{\pgfqpoint{2.288820in}{3.181147in}}{\pgfqpoint{2.287357in}{3.184680in}}{\pgfqpoint{2.284752in}{3.187285in}}%
\pgfpathcurveto{\pgfqpoint{2.282147in}{3.189889in}}{\pgfqpoint{2.278614in}{3.191352in}}{\pgfqpoint{2.274931in}{3.191352in}}%
\pgfpathcurveto{\pgfqpoint{2.271248in}{3.191352in}}{\pgfqpoint{2.267715in}{3.189889in}}{\pgfqpoint{2.265110in}{3.187285in}}%
\pgfpathcurveto{\pgfqpoint{2.262506in}{3.184680in}}{\pgfqpoint{2.261042in}{3.181147in}}{\pgfqpoint{2.261042in}{3.177464in}}%
\pgfpathcurveto{\pgfqpoint{2.261042in}{3.173780in}}{\pgfqpoint{2.262506in}{3.170247in}}{\pgfqpoint{2.265110in}{3.167643in}}%
\pgfpathcurveto{\pgfqpoint{2.267715in}{3.165038in}}{\pgfqpoint{2.271248in}{3.163575in}}{\pgfqpoint{2.274931in}{3.163575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758112,0.168122,0.188827}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.962176}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758112,0.168122,0.188827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.962176}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234645in}{3.147421in}}%
\pgfpathcurveto{\pgfqpoint{2.238329in}{3.147421in}}{\pgfqpoint{2.241862in}{3.148884in}}{\pgfqpoint{2.244466in}{3.151489in}}%
\pgfpathcurveto{\pgfqpoint{2.247071in}{3.154093in}}{\pgfqpoint{2.248534in}{3.157626in}}{\pgfqpoint{2.248534in}{3.161309in}}%
\pgfpathcurveto{\pgfqpoint{2.248534in}{3.164993in}}{\pgfqpoint{2.247071in}{3.168526in}}{\pgfqpoint{2.244466in}{3.171130in}}%
\pgfpathcurveto{\pgfqpoint{2.241862in}{3.173735in}}{\pgfqpoint{2.238329in}{3.175198in}}{\pgfqpoint{2.234645in}{3.175198in}}%
\pgfpathcurveto{\pgfqpoint{2.230962in}{3.175198in}}{\pgfqpoint{2.227429in}{3.173735in}}{\pgfqpoint{2.224824in}{3.171130in}}%
\pgfpathcurveto{\pgfqpoint{2.222220in}{3.168526in}}{\pgfqpoint{2.220756in}{3.164993in}}{\pgfqpoint{2.220756in}{3.161309in}}%
\pgfpathcurveto{\pgfqpoint{2.220756in}{3.157626in}}{\pgfqpoint{2.222220in}{3.154093in}}{\pgfqpoint{2.224824in}{3.151489in}}%
\pgfpathcurveto{\pgfqpoint{2.227429in}{3.148884in}}{\pgfqpoint{2.230962in}{3.147421in}}{\pgfqpoint{2.234645in}{3.147421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752704,0.157576,0.184258}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.968657}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752704,0.157576,0.184258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.968657}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160518in}{3.152968in}}%
\pgfpathcurveto{\pgfqpoint{2.164202in}{3.152968in}}{\pgfqpoint{2.167735in}{3.154431in}}{\pgfqpoint{2.170339in}{3.157036in}}%
\pgfpathcurveto{\pgfqpoint{2.172944in}{3.159640in}}{\pgfqpoint{2.174407in}{3.163173in}}{\pgfqpoint{2.174407in}{3.166857in}}%
\pgfpathcurveto{\pgfqpoint{2.174407in}{3.170540in}}{\pgfqpoint{2.172944in}{3.174073in}}{\pgfqpoint{2.170339in}{3.176678in}}%
\pgfpathcurveto{\pgfqpoint{2.167735in}{3.179282in}}{\pgfqpoint{2.164202in}{3.180746in}}{\pgfqpoint{2.160518in}{3.180746in}}%
\pgfpathcurveto{\pgfqpoint{2.156835in}{3.180746in}}{\pgfqpoint{2.153302in}{3.179282in}}{\pgfqpoint{2.150697in}{3.176678in}}%
\pgfpathcurveto{\pgfqpoint{2.148093in}{3.174073in}}{\pgfqpoint{2.146629in}{3.170540in}}{\pgfqpoint{2.146629in}{3.166857in}}%
\pgfpathcurveto{\pgfqpoint{2.146629in}{3.163173in}}{\pgfqpoint{2.148093in}{3.159640in}}{\pgfqpoint{2.150697in}{3.157036in}}%
\pgfpathcurveto{\pgfqpoint{2.153302in}{3.154431in}}{\pgfqpoint{2.156835in}{3.152968in}}{\pgfqpoint{2.160518in}{3.152968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740957,0.122240,0.175744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.970842}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.740957,0.122240,0.175744}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.970842}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242179in}{3.175515in}}%
\pgfpathcurveto{\pgfqpoint{2.245863in}{3.175515in}}{\pgfqpoint{2.249396in}{3.176978in}}{\pgfqpoint{2.252000in}{3.179583in}}%
\pgfpathcurveto{\pgfqpoint{2.254605in}{3.182187in}}{\pgfqpoint{2.256068in}{3.185720in}}{\pgfqpoint{2.256068in}{3.189404in}}%
\pgfpathcurveto{\pgfqpoint{2.256068in}{3.193087in}}{\pgfqpoint{2.254605in}{3.196620in}}{\pgfqpoint{2.252000in}{3.199225in}}%
\pgfpathcurveto{\pgfqpoint{2.249396in}{3.201829in}}{\pgfqpoint{2.245863in}{3.203293in}}{\pgfqpoint{2.242179in}{3.203293in}}%
\pgfpathcurveto{\pgfqpoint{2.238496in}{3.203293in}}{\pgfqpoint{2.234963in}{3.201829in}}{\pgfqpoint{2.232359in}{3.199225in}}%
\pgfpathcurveto{\pgfqpoint{2.229754in}{3.196620in}}{\pgfqpoint{2.228291in}{3.193087in}}{\pgfqpoint{2.228291in}{3.189404in}}%
\pgfpathcurveto{\pgfqpoint{2.228291in}{3.185720in}}{\pgfqpoint{2.229754in}{3.182187in}}{\pgfqpoint{2.232359in}{3.179583in}}%
\pgfpathcurveto{\pgfqpoint{2.234963in}{3.176978in}}{\pgfqpoint{2.238496in}{3.175515in}}{\pgfqpoint{2.242179in}{3.175515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740957,0.122240,0.175744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.974839}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.740957,0.122240,0.175744}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.974839}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223498in}{3.175269in}}%
\pgfpathcurveto{\pgfqpoint{2.227181in}{3.175269in}}{\pgfqpoint{2.230714in}{3.176733in}}{\pgfqpoint{2.233319in}{3.179337in}}%
\pgfpathcurveto{\pgfqpoint{2.235923in}{3.181942in}}{\pgfqpoint{2.237387in}{3.185475in}}{\pgfqpoint{2.237387in}{3.189158in}}%
\pgfpathcurveto{\pgfqpoint{2.237387in}{3.192841in}}{\pgfqpoint{2.235923in}{3.196374in}}{\pgfqpoint{2.233319in}{3.198979in}}%
\pgfpathcurveto{\pgfqpoint{2.230714in}{3.201583in}}{\pgfqpoint{2.227181in}{3.203047in}}{\pgfqpoint{2.223498in}{3.203047in}}%
\pgfpathcurveto{\pgfqpoint{2.219815in}{3.203047in}}{\pgfqpoint{2.216282in}{3.201583in}}{\pgfqpoint{2.213677in}{3.198979in}}%
\pgfpathcurveto{\pgfqpoint{2.211073in}{3.196374in}}{\pgfqpoint{2.209609in}{3.192841in}}{\pgfqpoint{2.209609in}{3.189158in}}%
\pgfpathcurveto{\pgfqpoint{2.209609in}{3.185475in}}{\pgfqpoint{2.211073in}{3.181942in}}{\pgfqpoint{2.213677in}{3.179337in}}%
\pgfpathcurveto{\pgfqpoint{2.216282in}{3.176733in}}{\pgfqpoint{2.219815in}{3.175269in}}{\pgfqpoint{2.223498in}{3.175269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740957,0.122240,0.175744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.976940}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.740957,0.122240,0.175744}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.976940}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163665in}{3.170711in}}%
\pgfpathcurveto{\pgfqpoint{2.167349in}{3.170711in}}{\pgfqpoint{2.170882in}{3.172175in}}{\pgfqpoint{2.173486in}{3.174779in}}%
\pgfpathcurveto{\pgfqpoint{2.176091in}{3.177384in}}{\pgfqpoint{2.177554in}{3.180917in}}{\pgfqpoint{2.177554in}{3.184600in}}%
\pgfpathcurveto{\pgfqpoint{2.177554in}{3.188284in}}{\pgfqpoint{2.176091in}{3.191817in}}{\pgfqpoint{2.173486in}{3.194421in}}%
\pgfpathcurveto{\pgfqpoint{2.170882in}{3.197026in}}{\pgfqpoint{2.167349in}{3.198489in}}{\pgfqpoint{2.163665in}{3.198489in}}%
\pgfpathcurveto{\pgfqpoint{2.159982in}{3.198489in}}{\pgfqpoint{2.156449in}{3.197026in}}{\pgfqpoint{2.153844in}{3.194421in}}%
\pgfpathcurveto{\pgfqpoint{2.151240in}{3.191817in}}{\pgfqpoint{2.149776in}{3.188284in}}{\pgfqpoint{2.149776in}{3.184600in}}%
\pgfpathcurveto{\pgfqpoint{2.149776in}{3.180917in}}{\pgfqpoint{2.151240in}{3.177384in}}{\pgfqpoint{2.153844in}{3.174779in}}%
\pgfpathcurveto{\pgfqpoint{2.156449in}{3.172175in}}{\pgfqpoint{2.159982in}{3.170711in}}{\pgfqpoint{2.163665in}{3.170711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.981211}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.981211}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195612in}{3.181651in}}%
\pgfpathcurveto{\pgfqpoint{2.199295in}{3.181651in}}{\pgfqpoint{2.202828in}{3.183115in}}{\pgfqpoint{2.205433in}{3.185719in}}%
\pgfpathcurveto{\pgfqpoint{2.208037in}{3.188324in}}{\pgfqpoint{2.209501in}{3.191857in}}{\pgfqpoint{2.209501in}{3.195540in}}%
\pgfpathcurveto{\pgfqpoint{2.209501in}{3.199224in}}{\pgfqpoint{2.208037in}{3.202757in}}{\pgfqpoint{2.205433in}{3.205361in}}%
\pgfpathcurveto{\pgfqpoint{2.202828in}{3.207966in}}{\pgfqpoint{2.199295in}{3.209429in}}{\pgfqpoint{2.195612in}{3.209429in}}%
\pgfpathcurveto{\pgfqpoint{2.191928in}{3.209429in}}{\pgfqpoint{2.188395in}{3.207966in}}{\pgfqpoint{2.185791in}{3.205361in}}%
\pgfpathcurveto{\pgfqpoint{2.183186in}{3.202757in}}{\pgfqpoint{2.181723in}{3.199224in}}{\pgfqpoint{2.181723in}{3.195540in}}%
\pgfpathcurveto{\pgfqpoint{2.181723in}{3.191857in}}{\pgfqpoint{2.183186in}{3.188324in}}{\pgfqpoint{2.185791in}{3.185719in}}%
\pgfpathcurveto{\pgfqpoint{2.188395in}{3.183115in}}{\pgfqpoint{2.191928in}{3.181651in}}{\pgfqpoint{2.195612in}{3.181651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.984322}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.984322}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191409in}{3.179559in}}%
\pgfpathcurveto{\pgfqpoint{2.195092in}{3.179559in}}{\pgfqpoint{2.198625in}{3.181023in}}{\pgfqpoint{2.201230in}{3.183627in}}%
\pgfpathcurveto{\pgfqpoint{2.203834in}{3.186232in}}{\pgfqpoint{2.205298in}{3.189765in}}{\pgfqpoint{2.205298in}{3.193448in}}%
\pgfpathcurveto{\pgfqpoint{2.205298in}{3.197132in}}{\pgfqpoint{2.203834in}{3.200665in}}{\pgfqpoint{2.201230in}{3.203269in}}%
\pgfpathcurveto{\pgfqpoint{2.198625in}{3.205874in}}{\pgfqpoint{2.195092in}{3.207337in}}{\pgfqpoint{2.191409in}{3.207337in}}%
\pgfpathcurveto{\pgfqpoint{2.187725in}{3.207337in}}{\pgfqpoint{2.184192in}{3.205874in}}{\pgfqpoint{2.181588in}{3.203269in}}%
\pgfpathcurveto{\pgfqpoint{2.178983in}{3.200665in}}{\pgfqpoint{2.177520in}{3.197132in}}{\pgfqpoint{2.177520in}{3.193448in}}%
\pgfpathcurveto{\pgfqpoint{2.177520in}{3.189765in}}{\pgfqpoint{2.178983in}{3.186232in}}{\pgfqpoint{2.181588in}{3.183627in}}%
\pgfpathcurveto{\pgfqpoint{2.184192in}{3.181023in}}{\pgfqpoint{2.187725in}{3.179559in}}{\pgfqpoint{2.191409in}{3.179559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.984433}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.984433}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186138in}{3.197239in}}%
\pgfpathcurveto{\pgfqpoint{2.189822in}{3.197239in}}{\pgfqpoint{2.193355in}{3.198703in}}{\pgfqpoint{2.195959in}{3.201307in}}%
\pgfpathcurveto{\pgfqpoint{2.198564in}{3.203912in}}{\pgfqpoint{2.200027in}{3.207445in}}{\pgfqpoint{2.200027in}{3.211128in}}%
\pgfpathcurveto{\pgfqpoint{2.200027in}{3.214811in}}{\pgfqpoint{2.198564in}{3.218344in}}{\pgfqpoint{2.195959in}{3.220949in}}%
\pgfpathcurveto{\pgfqpoint{2.193355in}{3.223554in}}{\pgfqpoint{2.189822in}{3.225017in}}{\pgfqpoint{2.186138in}{3.225017in}}%
\pgfpathcurveto{\pgfqpoint{2.182455in}{3.225017in}}{\pgfqpoint{2.178922in}{3.223554in}}{\pgfqpoint{2.176318in}{3.220949in}}%
\pgfpathcurveto{\pgfqpoint{2.173713in}{3.218344in}}{\pgfqpoint{2.172250in}{3.214811in}}{\pgfqpoint{2.172250in}{3.211128in}}%
\pgfpathcurveto{\pgfqpoint{2.172250in}{3.207445in}}{\pgfqpoint{2.173713in}{3.203912in}}{\pgfqpoint{2.176318in}{3.201307in}}%
\pgfpathcurveto{\pgfqpoint{2.178922in}{3.198703in}}{\pgfqpoint{2.182455in}{3.197239in}}{\pgfqpoint{2.186138in}{3.197239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.985405}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.985405}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197981in}{3.182289in}}%
\pgfpathcurveto{\pgfqpoint{2.201664in}{3.182289in}}{\pgfqpoint{2.205197in}{3.183753in}}{\pgfqpoint{2.207802in}{3.186357in}}%
\pgfpathcurveto{\pgfqpoint{2.210406in}{3.188962in}}{\pgfqpoint{2.211870in}{3.192495in}}{\pgfqpoint{2.211870in}{3.196178in}}%
\pgfpathcurveto{\pgfqpoint{2.211870in}{3.199862in}}{\pgfqpoint{2.210406in}{3.203395in}}{\pgfqpoint{2.207802in}{3.205999in}}%
\pgfpathcurveto{\pgfqpoint{2.205197in}{3.208604in}}{\pgfqpoint{2.201664in}{3.210067in}}{\pgfqpoint{2.197981in}{3.210067in}}%
\pgfpathcurveto{\pgfqpoint{2.194297in}{3.210067in}}{\pgfqpoint{2.190764in}{3.208604in}}{\pgfqpoint{2.188160in}{3.205999in}}%
\pgfpathcurveto{\pgfqpoint{2.185555in}{3.203395in}}{\pgfqpoint{2.184092in}{3.199862in}}{\pgfqpoint{2.184092in}{3.196178in}}%
\pgfpathcurveto{\pgfqpoint{2.184092in}{3.192495in}}{\pgfqpoint{2.185555in}{3.188962in}}{\pgfqpoint{2.188160in}{3.186357in}}%
\pgfpathcurveto{\pgfqpoint{2.190764in}{3.183753in}}{\pgfqpoint{2.194297in}{3.182289in}}{\pgfqpoint{2.197981in}{3.182289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.985622}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.985622}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166744in}{3.186876in}}%
\pgfpathcurveto{\pgfqpoint{2.170428in}{3.186876in}}{\pgfqpoint{2.173961in}{3.188340in}}{\pgfqpoint{2.176565in}{3.190944in}}%
\pgfpathcurveto{\pgfqpoint{2.179170in}{3.193549in}}{\pgfqpoint{2.180633in}{3.197082in}}{\pgfqpoint{2.180633in}{3.200765in}}%
\pgfpathcurveto{\pgfqpoint{2.180633in}{3.204449in}}{\pgfqpoint{2.179170in}{3.207982in}}{\pgfqpoint{2.176565in}{3.210586in}}%
\pgfpathcurveto{\pgfqpoint{2.173961in}{3.213191in}}{\pgfqpoint{2.170428in}{3.214654in}}{\pgfqpoint{2.166744in}{3.214654in}}%
\pgfpathcurveto{\pgfqpoint{2.163061in}{3.214654in}}{\pgfqpoint{2.159528in}{3.213191in}}{\pgfqpoint{2.156923in}{3.210586in}}%
\pgfpathcurveto{\pgfqpoint{2.154319in}{3.207982in}}{\pgfqpoint{2.152855in}{3.204449in}}{\pgfqpoint{2.152855in}{3.200765in}}%
\pgfpathcurveto{\pgfqpoint{2.152855in}{3.197082in}}{\pgfqpoint{2.154319in}{3.193549in}}{\pgfqpoint{2.156923in}{3.190944in}}%
\pgfpathcurveto{\pgfqpoint{2.159528in}{3.188340in}}{\pgfqpoint{2.163061in}{3.186876in}}{\pgfqpoint{2.166744in}{3.186876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.986277}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.986277}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191762in}{3.181465in}}%
\pgfpathcurveto{\pgfqpoint{2.195446in}{3.181465in}}{\pgfqpoint{2.198979in}{3.182928in}}{\pgfqpoint{2.201583in}{3.185533in}}%
\pgfpathcurveto{\pgfqpoint{2.204188in}{3.188137in}}{\pgfqpoint{2.205651in}{3.191670in}}{\pgfqpoint{2.205651in}{3.195354in}}%
\pgfpathcurveto{\pgfqpoint{2.205651in}{3.199037in}}{\pgfqpoint{2.204188in}{3.202570in}}{\pgfqpoint{2.201583in}{3.205175in}}%
\pgfpathcurveto{\pgfqpoint{2.198979in}{3.207779in}}{\pgfqpoint{2.195446in}{3.209243in}}{\pgfqpoint{2.191762in}{3.209243in}}%
\pgfpathcurveto{\pgfqpoint{2.188079in}{3.209243in}}{\pgfqpoint{2.184546in}{3.207779in}}{\pgfqpoint{2.181942in}{3.205175in}}%
\pgfpathcurveto{\pgfqpoint{2.179337in}{3.202570in}}{\pgfqpoint{2.177874in}{3.199037in}}{\pgfqpoint{2.177874in}{3.195354in}}%
\pgfpathcurveto{\pgfqpoint{2.177874in}{3.191670in}}{\pgfqpoint{2.179337in}{3.188137in}}{\pgfqpoint{2.181942in}{3.185533in}}%
\pgfpathcurveto{\pgfqpoint{2.184546in}{3.182928in}}{\pgfqpoint{2.188079in}{3.181465in}}{\pgfqpoint{2.191762in}{3.181465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.986680}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.986680}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174169in}{3.188966in}}%
\pgfpathcurveto{\pgfqpoint{2.177852in}{3.188966in}}{\pgfqpoint{2.181385in}{3.190430in}}{\pgfqpoint{2.183990in}{3.193034in}}%
\pgfpathcurveto{\pgfqpoint{2.186594in}{3.195639in}}{\pgfqpoint{2.188058in}{3.199172in}}{\pgfqpoint{2.188058in}{3.202855in}}%
\pgfpathcurveto{\pgfqpoint{2.188058in}{3.206538in}}{\pgfqpoint{2.186594in}{3.210071in}}{\pgfqpoint{2.183990in}{3.212676in}}%
\pgfpathcurveto{\pgfqpoint{2.181385in}{3.215281in}}{\pgfqpoint{2.177852in}{3.216744in}}{\pgfqpoint{2.174169in}{3.216744in}}%
\pgfpathcurveto{\pgfqpoint{2.170486in}{3.216744in}}{\pgfqpoint{2.166953in}{3.215281in}}{\pgfqpoint{2.164348in}{3.212676in}}%
\pgfpathcurveto{\pgfqpoint{2.161744in}{3.210071in}}{\pgfqpoint{2.160280in}{3.206538in}}{\pgfqpoint{2.160280in}{3.202855in}}%
\pgfpathcurveto{\pgfqpoint{2.160280in}{3.199172in}}{\pgfqpoint{2.161744in}{3.195639in}}{\pgfqpoint{2.164348in}{3.193034in}}%
\pgfpathcurveto{\pgfqpoint{2.166953in}{3.190430in}}{\pgfqpoint{2.170486in}{3.188966in}}{\pgfqpoint{2.174169in}{3.188966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.987082}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.987082}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202438in}{3.199768in}}%
\pgfpathcurveto{\pgfqpoint{2.206121in}{3.199768in}}{\pgfqpoint{2.209654in}{3.201231in}}{\pgfqpoint{2.212259in}{3.203836in}}%
\pgfpathcurveto{\pgfqpoint{2.214863in}{3.206440in}}{\pgfqpoint{2.216327in}{3.209973in}}{\pgfqpoint{2.216327in}{3.213657in}}%
\pgfpathcurveto{\pgfqpoint{2.216327in}{3.217340in}}{\pgfqpoint{2.214863in}{3.220873in}}{\pgfqpoint{2.212259in}{3.223478in}}%
\pgfpathcurveto{\pgfqpoint{2.209654in}{3.226082in}}{\pgfqpoint{2.206121in}{3.227546in}}{\pgfqpoint{2.202438in}{3.227546in}}%
\pgfpathcurveto{\pgfqpoint{2.198754in}{3.227546in}}{\pgfqpoint{2.195221in}{3.226082in}}{\pgfqpoint{2.192617in}{3.223478in}}%
\pgfpathcurveto{\pgfqpoint{2.190012in}{3.220873in}}{\pgfqpoint{2.188549in}{3.217340in}}{\pgfqpoint{2.188549in}{3.213657in}}%
\pgfpathcurveto{\pgfqpoint{2.188549in}{3.209973in}}{\pgfqpoint{2.190012in}{3.206440in}}{\pgfqpoint{2.192617in}{3.203836in}}%
\pgfpathcurveto{\pgfqpoint{2.195221in}{3.201231in}}{\pgfqpoint{2.198754in}{3.199768in}}{\pgfqpoint{2.202438in}{3.199768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.987416}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.987416}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204874in}{3.193417in}}%
\pgfpathcurveto{\pgfqpoint{2.208557in}{3.193417in}}{\pgfqpoint{2.212090in}{3.194881in}}{\pgfqpoint{2.214695in}{3.197485in}}%
\pgfpathcurveto{\pgfqpoint{2.217299in}{3.200090in}}{\pgfqpoint{2.218763in}{3.203623in}}{\pgfqpoint{2.218763in}{3.207306in}}%
\pgfpathcurveto{\pgfqpoint{2.218763in}{3.210990in}}{\pgfqpoint{2.217299in}{3.214523in}}{\pgfqpoint{2.214695in}{3.217127in}}%
\pgfpathcurveto{\pgfqpoint{2.212090in}{3.219732in}}{\pgfqpoint{2.208557in}{3.221195in}}{\pgfqpoint{2.204874in}{3.221195in}}%
\pgfpathcurveto{\pgfqpoint{2.201191in}{3.221195in}}{\pgfqpoint{2.197658in}{3.219732in}}{\pgfqpoint{2.195053in}{3.217127in}}%
\pgfpathcurveto{\pgfqpoint{2.192449in}{3.214523in}}{\pgfqpoint{2.190985in}{3.210990in}}{\pgfqpoint{2.190985in}{3.207306in}}%
\pgfpathcurveto{\pgfqpoint{2.190985in}{3.203623in}}{\pgfqpoint{2.192449in}{3.200090in}}{\pgfqpoint{2.195053in}{3.197485in}}%
\pgfpathcurveto{\pgfqpoint{2.197658in}{3.194881in}}{\pgfqpoint{2.201191in}{3.193417in}}{\pgfqpoint{2.204874in}{3.193417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.987457}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.987457}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174661in}{3.182946in}}%
\pgfpathcurveto{\pgfqpoint{2.178344in}{3.182946in}}{\pgfqpoint{2.181877in}{3.184410in}}{\pgfqpoint{2.184482in}{3.187014in}}%
\pgfpathcurveto{\pgfqpoint{2.187086in}{3.189619in}}{\pgfqpoint{2.188550in}{3.193152in}}{\pgfqpoint{2.188550in}{3.196835in}}%
\pgfpathcurveto{\pgfqpoint{2.188550in}{3.200518in}}{\pgfqpoint{2.187086in}{3.204051in}}{\pgfqpoint{2.184482in}{3.206656in}}%
\pgfpathcurveto{\pgfqpoint{2.181877in}{3.209260in}}{\pgfqpoint{2.178344in}{3.210724in}}{\pgfqpoint{2.174661in}{3.210724in}}%
\pgfpathcurveto{\pgfqpoint{2.170977in}{3.210724in}}{\pgfqpoint{2.167444in}{3.209260in}}{\pgfqpoint{2.164840in}{3.206656in}}%
\pgfpathcurveto{\pgfqpoint{2.162235in}{3.204051in}}{\pgfqpoint{2.160772in}{3.200518in}}{\pgfqpoint{2.160772in}{3.196835in}}%
\pgfpathcurveto{\pgfqpoint{2.160772in}{3.193152in}}{\pgfqpoint{2.162235in}{3.189619in}}{\pgfqpoint{2.164840in}{3.187014in}}%
\pgfpathcurveto{\pgfqpoint{2.167444in}{3.184410in}}{\pgfqpoint{2.170977in}{3.182946in}}{\pgfqpoint{2.174661in}{3.182946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.987514}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.987514}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186234in}{3.175707in}}%
\pgfpathcurveto{\pgfqpoint{2.189917in}{3.175707in}}{\pgfqpoint{2.193450in}{3.177171in}}{\pgfqpoint{2.196055in}{3.179775in}}%
\pgfpathcurveto{\pgfqpoint{2.198660in}{3.182380in}}{\pgfqpoint{2.200123in}{3.185913in}}{\pgfqpoint{2.200123in}{3.189596in}}%
\pgfpathcurveto{\pgfqpoint{2.200123in}{3.193279in}}{\pgfqpoint{2.198660in}{3.196813in}}{\pgfqpoint{2.196055in}{3.199417in}}%
\pgfpathcurveto{\pgfqpoint{2.193450in}{3.202022in}}{\pgfqpoint{2.189917in}{3.203485in}}{\pgfqpoint{2.186234in}{3.203485in}}%
\pgfpathcurveto{\pgfqpoint{2.182551in}{3.203485in}}{\pgfqpoint{2.179018in}{3.202022in}}{\pgfqpoint{2.176413in}{3.199417in}}%
\pgfpathcurveto{\pgfqpoint{2.173809in}{3.196813in}}{\pgfqpoint{2.172345in}{3.193279in}}{\pgfqpoint{2.172345in}{3.189596in}}%
\pgfpathcurveto{\pgfqpoint{2.172345in}{3.185913in}}{\pgfqpoint{2.173809in}{3.182380in}}{\pgfqpoint{2.176413in}{3.179775in}}%
\pgfpathcurveto{\pgfqpoint{2.179018in}{3.177171in}}{\pgfqpoint{2.182551in}{3.175707in}}{\pgfqpoint{2.186234in}{3.175707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.989128}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.989128}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178851in}{3.182975in}}%
\pgfpathcurveto{\pgfqpoint{2.182534in}{3.182975in}}{\pgfqpoint{2.186067in}{3.184438in}}{\pgfqpoint{2.188672in}{3.187043in}}%
\pgfpathcurveto{\pgfqpoint{2.191277in}{3.189647in}}{\pgfqpoint{2.192740in}{3.193180in}}{\pgfqpoint{2.192740in}{3.196864in}}%
\pgfpathcurveto{\pgfqpoint{2.192740in}{3.200547in}}{\pgfqpoint{2.191277in}{3.204080in}}{\pgfqpoint{2.188672in}{3.206685in}}%
\pgfpathcurveto{\pgfqpoint{2.186067in}{3.209289in}}{\pgfqpoint{2.182534in}{3.210753in}}{\pgfqpoint{2.178851in}{3.210753in}}%
\pgfpathcurveto{\pgfqpoint{2.175168in}{3.210753in}}{\pgfqpoint{2.171635in}{3.209289in}}{\pgfqpoint{2.169030in}{3.206685in}}%
\pgfpathcurveto{\pgfqpoint{2.166426in}{3.204080in}}{\pgfqpoint{2.164962in}{3.200547in}}{\pgfqpoint{2.164962in}{3.196864in}}%
\pgfpathcurveto{\pgfqpoint{2.164962in}{3.193180in}}{\pgfqpoint{2.166426in}{3.189647in}}{\pgfqpoint{2.169030in}{3.187043in}}%
\pgfpathcurveto{\pgfqpoint{2.171635in}{3.184438in}}{\pgfqpoint{2.175168in}{3.182975in}}{\pgfqpoint{2.178851in}{3.182975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.989151}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.989151}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177582in}{3.188393in}}%
\pgfpathcurveto{\pgfqpoint{2.181266in}{3.188393in}}{\pgfqpoint{2.184799in}{3.189856in}}{\pgfqpoint{2.187403in}{3.192461in}}%
\pgfpathcurveto{\pgfqpoint{2.190008in}{3.195066in}}{\pgfqpoint{2.191471in}{3.198599in}}{\pgfqpoint{2.191471in}{3.202282in}}%
\pgfpathcurveto{\pgfqpoint{2.191471in}{3.205965in}}{\pgfqpoint{2.190008in}{3.209498in}}{\pgfqpoint{2.187403in}{3.212103in}}%
\pgfpathcurveto{\pgfqpoint{2.184799in}{3.214707in}}{\pgfqpoint{2.181266in}{3.216171in}}{\pgfqpoint{2.177582in}{3.216171in}}%
\pgfpathcurveto{\pgfqpoint{2.173899in}{3.216171in}}{\pgfqpoint{2.170366in}{3.214707in}}{\pgfqpoint{2.167761in}{3.212103in}}%
\pgfpathcurveto{\pgfqpoint{2.165157in}{3.209498in}}{\pgfqpoint{2.163693in}{3.205965in}}{\pgfqpoint{2.163693in}{3.202282in}}%
\pgfpathcurveto{\pgfqpoint{2.163693in}{3.198599in}}{\pgfqpoint{2.165157in}{3.195066in}}{\pgfqpoint{2.167761in}{3.192461in}}%
\pgfpathcurveto{\pgfqpoint{2.170366in}{3.189856in}}{\pgfqpoint{2.173899in}{3.188393in}}{\pgfqpoint{2.177582in}{3.188393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990897}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990897}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163626in}{3.185820in}}%
\pgfpathcurveto{\pgfqpoint{2.167310in}{3.185820in}}{\pgfqpoint{2.170843in}{3.187284in}}{\pgfqpoint{2.173447in}{3.189888in}}%
\pgfpathcurveto{\pgfqpoint{2.176052in}{3.192493in}}{\pgfqpoint{2.177515in}{3.196026in}}{\pgfqpoint{2.177515in}{3.199709in}}%
\pgfpathcurveto{\pgfqpoint{2.177515in}{3.203393in}}{\pgfqpoint{2.176052in}{3.206926in}}{\pgfqpoint{2.173447in}{3.209530in}}%
\pgfpathcurveto{\pgfqpoint{2.170843in}{3.212135in}}{\pgfqpoint{2.167310in}{3.213598in}}{\pgfqpoint{2.163626in}{3.213598in}}%
\pgfpathcurveto{\pgfqpoint{2.159943in}{3.213598in}}{\pgfqpoint{2.156410in}{3.212135in}}{\pgfqpoint{2.153805in}{3.209530in}}%
\pgfpathcurveto{\pgfqpoint{2.151201in}{3.206926in}}{\pgfqpoint{2.149737in}{3.203393in}}{\pgfqpoint{2.149737in}{3.199709in}}%
\pgfpathcurveto{\pgfqpoint{2.149737in}{3.196026in}}{\pgfqpoint{2.151201in}{3.192493in}}{\pgfqpoint{2.153805in}{3.189888in}}%
\pgfpathcurveto{\pgfqpoint{2.156410in}{3.187284in}}{\pgfqpoint{2.159943in}{3.185820in}}{\pgfqpoint{2.163626in}{3.185820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.991484}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.991484}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155267in}{3.184206in}}%
\pgfpathcurveto{\pgfqpoint{2.158950in}{3.184206in}}{\pgfqpoint{2.162483in}{3.185669in}}{\pgfqpoint{2.165088in}{3.188274in}}%
\pgfpathcurveto{\pgfqpoint{2.167692in}{3.190878in}}{\pgfqpoint{2.169156in}{3.194411in}}{\pgfqpoint{2.169156in}{3.198095in}}%
\pgfpathcurveto{\pgfqpoint{2.169156in}{3.201778in}}{\pgfqpoint{2.167692in}{3.205311in}}{\pgfqpoint{2.165088in}{3.207916in}}%
\pgfpathcurveto{\pgfqpoint{2.162483in}{3.210520in}}{\pgfqpoint{2.158950in}{3.211984in}}{\pgfqpoint{2.155267in}{3.211984in}}%
\pgfpathcurveto{\pgfqpoint{2.151583in}{3.211984in}}{\pgfqpoint{2.148050in}{3.210520in}}{\pgfqpoint{2.145446in}{3.207916in}}%
\pgfpathcurveto{\pgfqpoint{2.142841in}{3.205311in}}{\pgfqpoint{2.141378in}{3.201778in}}{\pgfqpoint{2.141378in}{3.198095in}}%
\pgfpathcurveto{\pgfqpoint{2.141378in}{3.194411in}}{\pgfqpoint{2.142841in}{3.190878in}}{\pgfqpoint{2.145446in}{3.188274in}}%
\pgfpathcurveto{\pgfqpoint{2.148050in}{3.185669in}}{\pgfqpoint{2.151583in}{3.184206in}}{\pgfqpoint{2.155267in}{3.184206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.991742}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.991742}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181653in}{3.179386in}}%
\pgfpathcurveto{\pgfqpoint{2.185337in}{3.179386in}}{\pgfqpoint{2.188870in}{3.180850in}}{\pgfqpoint{2.191474in}{3.183454in}}%
\pgfpathcurveto{\pgfqpoint{2.194079in}{3.186059in}}{\pgfqpoint{2.195542in}{3.189592in}}{\pgfqpoint{2.195542in}{3.193275in}}%
\pgfpathcurveto{\pgfqpoint{2.195542in}{3.196959in}}{\pgfqpoint{2.194079in}{3.200492in}}{\pgfqpoint{2.191474in}{3.203096in}}%
\pgfpathcurveto{\pgfqpoint{2.188870in}{3.205701in}}{\pgfqpoint{2.185337in}{3.207164in}}{\pgfqpoint{2.181653in}{3.207164in}}%
\pgfpathcurveto{\pgfqpoint{2.177970in}{3.207164in}}{\pgfqpoint{2.174437in}{3.205701in}}{\pgfqpoint{2.171832in}{3.203096in}}%
\pgfpathcurveto{\pgfqpoint{2.169228in}{3.200492in}}{\pgfqpoint{2.167764in}{3.196959in}}{\pgfqpoint{2.167764in}{3.193275in}}%
\pgfpathcurveto{\pgfqpoint{2.167764in}{3.189592in}}{\pgfqpoint{2.169228in}{3.186059in}}{\pgfqpoint{2.171832in}{3.183454in}}%
\pgfpathcurveto{\pgfqpoint{2.174437in}{3.180850in}}{\pgfqpoint{2.177970in}{3.179386in}}{\pgfqpoint{2.181653in}{3.179386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.992081}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.992081}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171561in}{3.187422in}}%
\pgfpathcurveto{\pgfqpoint{2.175244in}{3.187422in}}{\pgfqpoint{2.178777in}{3.188886in}}{\pgfqpoint{2.181381in}{3.191490in}}%
\pgfpathcurveto{\pgfqpoint{2.183986in}{3.194095in}}{\pgfqpoint{2.185449in}{3.197628in}}{\pgfqpoint{2.185449in}{3.201311in}}%
\pgfpathcurveto{\pgfqpoint{2.185449in}{3.204995in}}{\pgfqpoint{2.183986in}{3.208528in}}{\pgfqpoint{2.181381in}{3.211132in}}%
\pgfpathcurveto{\pgfqpoint{2.178777in}{3.213737in}}{\pgfqpoint{2.175244in}{3.215200in}}{\pgfqpoint{2.171561in}{3.215200in}}%
\pgfpathcurveto{\pgfqpoint{2.167877in}{3.215200in}}{\pgfqpoint{2.164344in}{3.213737in}}{\pgfqpoint{2.161740in}{3.211132in}}%
\pgfpathcurveto{\pgfqpoint{2.159135in}{3.208528in}}{\pgfqpoint{2.157672in}{3.204995in}}{\pgfqpoint{2.157672in}{3.201311in}}%
\pgfpathcurveto{\pgfqpoint{2.157672in}{3.197628in}}{\pgfqpoint{2.159135in}{3.194095in}}{\pgfqpoint{2.161740in}{3.191490in}}%
\pgfpathcurveto{\pgfqpoint{2.164344in}{3.188886in}}{\pgfqpoint{2.167877in}{3.187422in}}{\pgfqpoint{2.171561in}{3.187422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.992154}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.992154}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177644in}{3.198579in}}%
\pgfpathcurveto{\pgfqpoint{2.181327in}{3.198579in}}{\pgfqpoint{2.184860in}{3.200043in}}{\pgfqpoint{2.187465in}{3.202647in}}%
\pgfpathcurveto{\pgfqpoint{2.190069in}{3.205252in}}{\pgfqpoint{2.191533in}{3.208785in}}{\pgfqpoint{2.191533in}{3.212468in}}%
\pgfpathcurveto{\pgfqpoint{2.191533in}{3.216152in}}{\pgfqpoint{2.190069in}{3.219685in}}{\pgfqpoint{2.187465in}{3.222289in}}%
\pgfpathcurveto{\pgfqpoint{2.184860in}{3.224894in}}{\pgfqpoint{2.181327in}{3.226357in}}{\pgfqpoint{2.177644in}{3.226357in}}%
\pgfpathcurveto{\pgfqpoint{2.173960in}{3.226357in}}{\pgfqpoint{2.170427in}{3.224894in}}{\pgfqpoint{2.167823in}{3.222289in}}%
\pgfpathcurveto{\pgfqpoint{2.165218in}{3.219685in}}{\pgfqpoint{2.163755in}{3.216152in}}{\pgfqpoint{2.163755in}{3.212468in}}%
\pgfpathcurveto{\pgfqpoint{2.163755in}{3.208785in}}{\pgfqpoint{2.165218in}{3.205252in}}{\pgfqpoint{2.167823in}{3.202647in}}%
\pgfpathcurveto{\pgfqpoint{2.170427in}{3.200043in}}{\pgfqpoint{2.173960in}{3.198579in}}{\pgfqpoint{2.177644in}{3.198579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.992178}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.992178}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192352in}{3.202610in}}%
\pgfpathcurveto{\pgfqpoint{2.196035in}{3.202610in}}{\pgfqpoint{2.199568in}{3.204073in}}{\pgfqpoint{2.202173in}{3.206678in}}%
\pgfpathcurveto{\pgfqpoint{2.204778in}{3.209282in}}{\pgfqpoint{2.206241in}{3.212815in}}{\pgfqpoint{2.206241in}{3.216499in}}%
\pgfpathcurveto{\pgfqpoint{2.206241in}{3.220182in}}{\pgfqpoint{2.204778in}{3.223715in}}{\pgfqpoint{2.202173in}{3.226320in}}%
\pgfpathcurveto{\pgfqpoint{2.199568in}{3.228924in}}{\pgfqpoint{2.196035in}{3.230388in}}{\pgfqpoint{2.192352in}{3.230388in}}%
\pgfpathcurveto{\pgfqpoint{2.188669in}{3.230388in}}{\pgfqpoint{2.185136in}{3.228924in}}{\pgfqpoint{2.182531in}{3.226320in}}%
\pgfpathcurveto{\pgfqpoint{2.179927in}{3.223715in}}{\pgfqpoint{2.178463in}{3.220182in}}{\pgfqpoint{2.178463in}{3.216499in}}%
\pgfpathcurveto{\pgfqpoint{2.178463in}{3.212815in}}{\pgfqpoint{2.179927in}{3.209282in}}{\pgfqpoint{2.182531in}{3.206678in}}%
\pgfpathcurveto{\pgfqpoint{2.185136in}{3.204073in}}{\pgfqpoint{2.188669in}{3.202610in}}{\pgfqpoint{2.192352in}{3.202610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.992243}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.992243}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176609in}{3.200156in}}%
\pgfpathcurveto{\pgfqpoint{2.180292in}{3.200156in}}{\pgfqpoint{2.183825in}{3.201619in}}{\pgfqpoint{2.186430in}{3.204224in}}%
\pgfpathcurveto{\pgfqpoint{2.189034in}{3.206828in}}{\pgfqpoint{2.190498in}{3.210361in}}{\pgfqpoint{2.190498in}{3.214045in}}%
\pgfpathcurveto{\pgfqpoint{2.190498in}{3.217728in}}{\pgfqpoint{2.189034in}{3.221261in}}{\pgfqpoint{2.186430in}{3.223866in}}%
\pgfpathcurveto{\pgfqpoint{2.183825in}{3.226470in}}{\pgfqpoint{2.180292in}{3.227934in}}{\pgfqpoint{2.176609in}{3.227934in}}%
\pgfpathcurveto{\pgfqpoint{2.172926in}{3.227934in}}{\pgfqpoint{2.169393in}{3.226470in}}{\pgfqpoint{2.166788in}{3.223866in}}%
\pgfpathcurveto{\pgfqpoint{2.164183in}{3.221261in}}{\pgfqpoint{2.162720in}{3.217728in}}{\pgfqpoint{2.162720in}{3.214045in}}%
\pgfpathcurveto{\pgfqpoint{2.162720in}{3.210361in}}{\pgfqpoint{2.164183in}{3.206828in}}{\pgfqpoint{2.166788in}{3.204224in}}%
\pgfpathcurveto{\pgfqpoint{2.169393in}{3.201619in}}{\pgfqpoint{2.172926in}{3.200156in}}{\pgfqpoint{2.176609in}{3.200156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.992752}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.992752}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197204in}{3.214257in}}%
\pgfpathcurveto{\pgfqpoint{2.200887in}{3.214257in}}{\pgfqpoint{2.204420in}{3.215720in}}{\pgfqpoint{2.207024in}{3.218324in}}%
\pgfpathcurveto{\pgfqpoint{2.209629in}{3.220929in}}{\pgfqpoint{2.211092in}{3.224462in}}{\pgfqpoint{2.211092in}{3.228145in}}%
\pgfpathcurveto{\pgfqpoint{2.211092in}{3.231829in}}{\pgfqpoint{2.209629in}{3.235362in}}{\pgfqpoint{2.207024in}{3.237966in}}%
\pgfpathcurveto{\pgfqpoint{2.204420in}{3.240571in}}{\pgfqpoint{2.200887in}{3.242034in}}{\pgfqpoint{2.197204in}{3.242034in}}%
\pgfpathcurveto{\pgfqpoint{2.193520in}{3.242034in}}{\pgfqpoint{2.189987in}{3.240571in}}{\pgfqpoint{2.187383in}{3.237966in}}%
\pgfpathcurveto{\pgfqpoint{2.184778in}{3.235362in}}{\pgfqpoint{2.183315in}{3.231829in}}{\pgfqpoint{2.183315in}{3.228145in}}%
\pgfpathcurveto{\pgfqpoint{2.183315in}{3.224462in}}{\pgfqpoint{2.184778in}{3.220929in}}{\pgfqpoint{2.187383in}{3.218324in}}%
\pgfpathcurveto{\pgfqpoint{2.189987in}{3.215720in}}{\pgfqpoint{2.193520in}{3.214257in}}{\pgfqpoint{2.197204in}{3.214257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.992857}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.992857}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175058in}{3.191008in}}%
\pgfpathcurveto{\pgfqpoint{2.178741in}{3.191008in}}{\pgfqpoint{2.182274in}{3.192471in}}{\pgfqpoint{2.184879in}{3.195076in}}%
\pgfpathcurveto{\pgfqpoint{2.187484in}{3.197680in}}{\pgfqpoint{2.188947in}{3.201213in}}{\pgfqpoint{2.188947in}{3.204897in}}%
\pgfpathcurveto{\pgfqpoint{2.188947in}{3.208580in}}{\pgfqpoint{2.187484in}{3.212113in}}{\pgfqpoint{2.184879in}{3.214718in}}%
\pgfpathcurveto{\pgfqpoint{2.182274in}{3.217322in}}{\pgfqpoint{2.178741in}{3.218786in}}{\pgfqpoint{2.175058in}{3.218786in}}%
\pgfpathcurveto{\pgfqpoint{2.171375in}{3.218786in}}{\pgfqpoint{2.167842in}{3.217322in}}{\pgfqpoint{2.165237in}{3.214718in}}%
\pgfpathcurveto{\pgfqpoint{2.162633in}{3.212113in}}{\pgfqpoint{2.161169in}{3.208580in}}{\pgfqpoint{2.161169in}{3.204897in}}%
\pgfpathcurveto{\pgfqpoint{2.161169in}{3.201213in}}{\pgfqpoint{2.162633in}{3.197680in}}{\pgfqpoint{2.165237in}{3.195076in}}%
\pgfpathcurveto{\pgfqpoint{2.167842in}{3.192471in}}{\pgfqpoint{2.171375in}{3.191008in}}{\pgfqpoint{2.175058in}{3.191008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.993040}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.993040}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194902in}{3.194172in}}%
\pgfpathcurveto{\pgfqpoint{2.198585in}{3.194172in}}{\pgfqpoint{2.202118in}{3.195635in}}{\pgfqpoint{2.204722in}{3.198240in}}%
\pgfpathcurveto{\pgfqpoint{2.207327in}{3.200844in}}{\pgfqpoint{2.208790in}{3.204377in}}{\pgfqpoint{2.208790in}{3.208061in}}%
\pgfpathcurveto{\pgfqpoint{2.208790in}{3.211744in}}{\pgfqpoint{2.207327in}{3.215277in}}{\pgfqpoint{2.204722in}{3.217882in}}%
\pgfpathcurveto{\pgfqpoint{2.202118in}{3.220486in}}{\pgfqpoint{2.198585in}{3.221949in}}{\pgfqpoint{2.194902in}{3.221949in}}%
\pgfpathcurveto{\pgfqpoint{2.191218in}{3.221949in}}{\pgfqpoint{2.187685in}{3.220486in}}{\pgfqpoint{2.185081in}{3.217882in}}%
\pgfpathcurveto{\pgfqpoint{2.182476in}{3.215277in}}{\pgfqpoint{2.181013in}{3.211744in}}{\pgfqpoint{2.181013in}{3.208061in}}%
\pgfpathcurveto{\pgfqpoint{2.181013in}{3.204377in}}{\pgfqpoint{2.182476in}{3.200844in}}{\pgfqpoint{2.185081in}{3.198240in}}%
\pgfpathcurveto{\pgfqpoint{2.187685in}{3.195635in}}{\pgfqpoint{2.191218in}{3.194172in}}{\pgfqpoint{2.194902in}{3.194172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.994036}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.994036}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175976in}{3.202776in}}%
\pgfpathcurveto{\pgfqpoint{2.179659in}{3.202776in}}{\pgfqpoint{2.183192in}{3.204240in}}{\pgfqpoint{2.185797in}{3.206844in}}%
\pgfpathcurveto{\pgfqpoint{2.188401in}{3.209449in}}{\pgfqpoint{2.189865in}{3.212982in}}{\pgfqpoint{2.189865in}{3.216665in}}%
\pgfpathcurveto{\pgfqpoint{2.189865in}{3.220349in}}{\pgfqpoint{2.188401in}{3.223882in}}{\pgfqpoint{2.185797in}{3.226486in}}%
\pgfpathcurveto{\pgfqpoint{2.183192in}{3.229091in}}{\pgfqpoint{2.179659in}{3.230554in}}{\pgfqpoint{2.175976in}{3.230554in}}%
\pgfpathcurveto{\pgfqpoint{2.172292in}{3.230554in}}{\pgfqpoint{2.168759in}{3.229091in}}{\pgfqpoint{2.166155in}{3.226486in}}%
\pgfpathcurveto{\pgfqpoint{2.163550in}{3.223882in}}{\pgfqpoint{2.162087in}{3.220349in}}{\pgfqpoint{2.162087in}{3.216665in}}%
\pgfpathcurveto{\pgfqpoint{2.162087in}{3.212982in}}{\pgfqpoint{2.163550in}{3.209449in}}{\pgfqpoint{2.166155in}{3.206844in}}%
\pgfpathcurveto{\pgfqpoint{2.168759in}{3.204240in}}{\pgfqpoint{2.172292in}{3.202776in}}{\pgfqpoint{2.175976in}{3.202776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.994230}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.994230}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189394in}{3.204415in}}%
\pgfpathcurveto{\pgfqpoint{2.193077in}{3.204415in}}{\pgfqpoint{2.196610in}{3.205879in}}{\pgfqpoint{2.199214in}{3.208483in}}%
\pgfpathcurveto{\pgfqpoint{2.201819in}{3.211088in}}{\pgfqpoint{2.203282in}{3.214621in}}{\pgfqpoint{2.203282in}{3.218304in}}%
\pgfpathcurveto{\pgfqpoint{2.203282in}{3.221988in}}{\pgfqpoint{2.201819in}{3.225521in}}{\pgfqpoint{2.199214in}{3.228125in}}%
\pgfpathcurveto{\pgfqpoint{2.196610in}{3.230730in}}{\pgfqpoint{2.193077in}{3.232193in}}{\pgfqpoint{2.189394in}{3.232193in}}%
\pgfpathcurveto{\pgfqpoint{2.185710in}{3.232193in}}{\pgfqpoint{2.182177in}{3.230730in}}{\pgfqpoint{2.179573in}{3.228125in}}%
\pgfpathcurveto{\pgfqpoint{2.176968in}{3.225521in}}{\pgfqpoint{2.175505in}{3.221988in}}{\pgfqpoint{2.175505in}{3.218304in}}%
\pgfpathcurveto{\pgfqpoint{2.175505in}{3.214621in}}{\pgfqpoint{2.176968in}{3.211088in}}{\pgfqpoint{2.179573in}{3.208483in}}%
\pgfpathcurveto{\pgfqpoint{2.182177in}{3.205879in}}{\pgfqpoint{2.185710in}{3.204415in}}{\pgfqpoint{2.189394in}{3.204415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.994506}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.994506}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185219in}{3.207706in}}%
\pgfpathcurveto{\pgfqpoint{2.188903in}{3.207706in}}{\pgfqpoint{2.192436in}{3.209169in}}{\pgfqpoint{2.195040in}{3.211774in}}%
\pgfpathcurveto{\pgfqpoint{2.197645in}{3.214378in}}{\pgfqpoint{2.199108in}{3.217911in}}{\pgfqpoint{2.199108in}{3.221594in}}%
\pgfpathcurveto{\pgfqpoint{2.199108in}{3.225278in}}{\pgfqpoint{2.197645in}{3.228811in}}{\pgfqpoint{2.195040in}{3.231415in}}%
\pgfpathcurveto{\pgfqpoint{2.192436in}{3.234020in}}{\pgfqpoint{2.188903in}{3.235483in}}{\pgfqpoint{2.185219in}{3.235483in}}%
\pgfpathcurveto{\pgfqpoint{2.181536in}{3.235483in}}{\pgfqpoint{2.178003in}{3.234020in}}{\pgfqpoint{2.175398in}{3.231415in}}%
\pgfpathcurveto{\pgfqpoint{2.172794in}{3.228811in}}{\pgfqpoint{2.171330in}{3.225278in}}{\pgfqpoint{2.171330in}{3.221594in}}%
\pgfpathcurveto{\pgfqpoint{2.171330in}{3.217911in}}{\pgfqpoint{2.172794in}{3.214378in}}{\pgfqpoint{2.175398in}{3.211774in}}%
\pgfpathcurveto{\pgfqpoint{2.178003in}{3.209169in}}{\pgfqpoint{2.181536in}{3.207706in}}{\pgfqpoint{2.185219in}{3.207706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.994730}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.994730}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169954in}{3.200641in}}%
\pgfpathcurveto{\pgfqpoint{2.173638in}{3.200641in}}{\pgfqpoint{2.177171in}{3.202104in}}{\pgfqpoint{2.179775in}{3.204709in}}%
\pgfpathcurveto{\pgfqpoint{2.182380in}{3.207313in}}{\pgfqpoint{2.183843in}{3.210846in}}{\pgfqpoint{2.183843in}{3.214529in}}%
\pgfpathcurveto{\pgfqpoint{2.183843in}{3.218213in}}{\pgfqpoint{2.182380in}{3.221746in}}{\pgfqpoint{2.179775in}{3.224350in}}%
\pgfpathcurveto{\pgfqpoint{2.177171in}{3.226955in}}{\pgfqpoint{2.173638in}{3.228418in}}{\pgfqpoint{2.169954in}{3.228418in}}%
\pgfpathcurveto{\pgfqpoint{2.166271in}{3.228418in}}{\pgfqpoint{2.162738in}{3.226955in}}{\pgfqpoint{2.160134in}{3.224350in}}%
\pgfpathcurveto{\pgfqpoint{2.157529in}{3.221746in}}{\pgfqpoint{2.156066in}{3.218213in}}{\pgfqpoint{2.156066in}{3.214529in}}%
\pgfpathcurveto{\pgfqpoint{2.156066in}{3.210846in}}{\pgfqpoint{2.157529in}{3.207313in}}{\pgfqpoint{2.160134in}{3.204709in}}%
\pgfpathcurveto{\pgfqpoint{2.162738in}{3.202104in}}{\pgfqpoint{2.166271in}{3.200641in}}{\pgfqpoint{2.169954in}{3.200641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.995073}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.995073}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171177in}{3.196404in}}%
\pgfpathcurveto{\pgfqpoint{2.174860in}{3.196404in}}{\pgfqpoint{2.178393in}{3.197867in}}{\pgfqpoint{2.180998in}{3.200472in}}%
\pgfpathcurveto{\pgfqpoint{2.183602in}{3.203076in}}{\pgfqpoint{2.185065in}{3.206609in}}{\pgfqpoint{2.185065in}{3.210292in}}%
\pgfpathcurveto{\pgfqpoint{2.185065in}{3.213976in}}{\pgfqpoint{2.183602in}{3.217509in}}{\pgfqpoint{2.180998in}{3.220113in}}%
\pgfpathcurveto{\pgfqpoint{2.178393in}{3.222718in}}{\pgfqpoint{2.174860in}{3.224181in}}{\pgfqpoint{2.171177in}{3.224181in}}%
\pgfpathcurveto{\pgfqpoint{2.167493in}{3.224181in}}{\pgfqpoint{2.163960in}{3.222718in}}{\pgfqpoint{2.161356in}{3.220113in}}%
\pgfpathcurveto{\pgfqpoint{2.158751in}{3.217509in}}{\pgfqpoint{2.157288in}{3.213976in}}{\pgfqpoint{2.157288in}{3.210292in}}%
\pgfpathcurveto{\pgfqpoint{2.157288in}{3.206609in}}{\pgfqpoint{2.158751in}{3.203076in}}{\pgfqpoint{2.161356in}{3.200472in}}%
\pgfpathcurveto{\pgfqpoint{2.163960in}{3.197867in}}{\pgfqpoint{2.167493in}{3.196404in}}{\pgfqpoint{2.171177in}{3.196404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.995225}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.995225}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170069in}{3.195450in}}%
\pgfpathcurveto{\pgfqpoint{2.173752in}{3.195450in}}{\pgfqpoint{2.177285in}{3.196913in}}{\pgfqpoint{2.179890in}{3.199518in}}%
\pgfpathcurveto{\pgfqpoint{2.182494in}{3.202123in}}{\pgfqpoint{2.183958in}{3.205656in}}{\pgfqpoint{2.183958in}{3.209339in}}%
\pgfpathcurveto{\pgfqpoint{2.183958in}{3.213022in}}{\pgfqpoint{2.182494in}{3.216555in}}{\pgfqpoint{2.179890in}{3.219160in}}%
\pgfpathcurveto{\pgfqpoint{2.177285in}{3.221764in}}{\pgfqpoint{2.173752in}{3.223228in}}{\pgfqpoint{2.170069in}{3.223228in}}%
\pgfpathcurveto{\pgfqpoint{2.166385in}{3.223228in}}{\pgfqpoint{2.162852in}{3.221764in}}{\pgfqpoint{2.160248in}{3.219160in}}%
\pgfpathcurveto{\pgfqpoint{2.157643in}{3.216555in}}{\pgfqpoint{2.156180in}{3.213022in}}{\pgfqpoint{2.156180in}{3.209339in}}%
\pgfpathcurveto{\pgfqpoint{2.156180in}{3.205656in}}{\pgfqpoint{2.157643in}{3.202123in}}{\pgfqpoint{2.160248in}{3.199518in}}%
\pgfpathcurveto{\pgfqpoint{2.162852in}{3.196913in}}{\pgfqpoint{2.166385in}{3.195450in}}{\pgfqpoint{2.170069in}{3.195450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.995372}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.995372}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174098in}{3.190910in}}%
\pgfpathcurveto{\pgfqpoint{2.177781in}{3.190910in}}{\pgfqpoint{2.181314in}{3.192373in}}{\pgfqpoint{2.183919in}{3.194978in}}%
\pgfpathcurveto{\pgfqpoint{2.186524in}{3.197582in}}{\pgfqpoint{2.187987in}{3.201115in}}{\pgfqpoint{2.187987in}{3.204799in}}%
\pgfpathcurveto{\pgfqpoint{2.187987in}{3.208482in}}{\pgfqpoint{2.186524in}{3.212015in}}{\pgfqpoint{2.183919in}{3.214620in}}%
\pgfpathcurveto{\pgfqpoint{2.181314in}{3.217224in}}{\pgfqpoint{2.177781in}{3.218688in}}{\pgfqpoint{2.174098in}{3.218688in}}%
\pgfpathcurveto{\pgfqpoint{2.170415in}{3.218688in}}{\pgfqpoint{2.166882in}{3.217224in}}{\pgfqpoint{2.164277in}{3.214620in}}%
\pgfpathcurveto{\pgfqpoint{2.161673in}{3.212015in}}{\pgfqpoint{2.160209in}{3.208482in}}{\pgfqpoint{2.160209in}{3.204799in}}%
\pgfpathcurveto{\pgfqpoint{2.160209in}{3.201115in}}{\pgfqpoint{2.161673in}{3.197582in}}{\pgfqpoint{2.164277in}{3.194978in}}%
\pgfpathcurveto{\pgfqpoint{2.166882in}{3.192373in}}{\pgfqpoint{2.170415in}{3.190910in}}{\pgfqpoint{2.174098in}{3.190910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.995460}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.995460}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189230in}{3.196346in}}%
\pgfpathcurveto{\pgfqpoint{2.192914in}{3.196346in}}{\pgfqpoint{2.196447in}{3.197809in}}{\pgfqpoint{2.199051in}{3.200414in}}%
\pgfpathcurveto{\pgfqpoint{2.201656in}{3.203018in}}{\pgfqpoint{2.203119in}{3.206551in}}{\pgfqpoint{2.203119in}{3.210235in}}%
\pgfpathcurveto{\pgfqpoint{2.203119in}{3.213918in}}{\pgfqpoint{2.201656in}{3.217451in}}{\pgfqpoint{2.199051in}{3.220056in}}%
\pgfpathcurveto{\pgfqpoint{2.196447in}{3.222660in}}{\pgfqpoint{2.192914in}{3.224123in}}{\pgfqpoint{2.189230in}{3.224123in}}%
\pgfpathcurveto{\pgfqpoint{2.185547in}{3.224123in}}{\pgfqpoint{2.182014in}{3.222660in}}{\pgfqpoint{2.179409in}{3.220056in}}%
\pgfpathcurveto{\pgfqpoint{2.176805in}{3.217451in}}{\pgfqpoint{2.175341in}{3.213918in}}{\pgfqpoint{2.175341in}{3.210235in}}%
\pgfpathcurveto{\pgfqpoint{2.175341in}{3.206551in}}{\pgfqpoint{2.176805in}{3.203018in}}{\pgfqpoint{2.179409in}{3.200414in}}%
\pgfpathcurveto{\pgfqpoint{2.182014in}{3.197809in}}{\pgfqpoint{2.185547in}{3.196346in}}{\pgfqpoint{2.189230in}{3.196346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.995526}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.995526}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151975in}{3.209428in}}%
\pgfpathcurveto{\pgfqpoint{2.155658in}{3.209428in}}{\pgfqpoint{2.159191in}{3.210892in}}{\pgfqpoint{2.161796in}{3.213496in}}%
\pgfpathcurveto{\pgfqpoint{2.164400in}{3.216101in}}{\pgfqpoint{2.165864in}{3.219634in}}{\pgfqpoint{2.165864in}{3.223317in}}%
\pgfpathcurveto{\pgfqpoint{2.165864in}{3.227000in}}{\pgfqpoint{2.164400in}{3.230533in}}{\pgfqpoint{2.161796in}{3.233138in}}%
\pgfpathcurveto{\pgfqpoint{2.159191in}{3.235742in}}{\pgfqpoint{2.155658in}{3.237206in}}{\pgfqpoint{2.151975in}{3.237206in}}%
\pgfpathcurveto{\pgfqpoint{2.148291in}{3.237206in}}{\pgfqpoint{2.144758in}{3.235742in}}{\pgfqpoint{2.142154in}{3.233138in}}%
\pgfpathcurveto{\pgfqpoint{2.139549in}{3.230533in}}{\pgfqpoint{2.138086in}{3.227000in}}{\pgfqpoint{2.138086in}{3.223317in}}%
\pgfpathcurveto{\pgfqpoint{2.138086in}{3.219634in}}{\pgfqpoint{2.139549in}{3.216101in}}{\pgfqpoint{2.142154in}{3.213496in}}%
\pgfpathcurveto{\pgfqpoint{2.144758in}{3.210892in}}{\pgfqpoint{2.148291in}{3.209428in}}{\pgfqpoint{2.151975in}{3.209428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.995783}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.995783}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180446in}{3.198835in}}%
\pgfpathcurveto{\pgfqpoint{2.184130in}{3.198835in}}{\pgfqpoint{2.187663in}{3.200298in}}{\pgfqpoint{2.190267in}{3.202903in}}%
\pgfpathcurveto{\pgfqpoint{2.192872in}{3.205508in}}{\pgfqpoint{2.194335in}{3.209041in}}{\pgfqpoint{2.194335in}{3.212724in}}%
\pgfpathcurveto{\pgfqpoint{2.194335in}{3.216407in}}{\pgfqpoint{2.192872in}{3.219940in}}{\pgfqpoint{2.190267in}{3.222545in}}%
\pgfpathcurveto{\pgfqpoint{2.187663in}{3.225149in}}{\pgfqpoint{2.184130in}{3.226613in}}{\pgfqpoint{2.180446in}{3.226613in}}%
\pgfpathcurveto{\pgfqpoint{2.176763in}{3.226613in}}{\pgfqpoint{2.173230in}{3.225149in}}{\pgfqpoint{2.170625in}{3.222545in}}%
\pgfpathcurveto{\pgfqpoint{2.168021in}{3.219940in}}{\pgfqpoint{2.166557in}{3.216407in}}{\pgfqpoint{2.166557in}{3.212724in}}%
\pgfpathcurveto{\pgfqpoint{2.166557in}{3.209041in}}{\pgfqpoint{2.168021in}{3.205508in}}{\pgfqpoint{2.170625in}{3.202903in}}%
\pgfpathcurveto{\pgfqpoint{2.173230in}{3.200298in}}{\pgfqpoint{2.176763in}{3.198835in}}{\pgfqpoint{2.180446in}{3.198835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.995923}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.995923}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173678in}{3.188125in}}%
\pgfpathcurveto{\pgfqpoint{2.177361in}{3.188125in}}{\pgfqpoint{2.180895in}{3.189589in}}{\pgfqpoint{2.183499in}{3.192193in}}%
\pgfpathcurveto{\pgfqpoint{2.186104in}{3.194798in}}{\pgfqpoint{2.187567in}{3.198331in}}{\pgfqpoint{2.187567in}{3.202014in}}%
\pgfpathcurveto{\pgfqpoint{2.187567in}{3.205698in}}{\pgfqpoint{2.186104in}{3.209231in}}{\pgfqpoint{2.183499in}{3.211835in}}%
\pgfpathcurveto{\pgfqpoint{2.180895in}{3.214440in}}{\pgfqpoint{2.177361in}{3.215903in}}{\pgfqpoint{2.173678in}{3.215903in}}%
\pgfpathcurveto{\pgfqpoint{2.169995in}{3.215903in}}{\pgfqpoint{2.166462in}{3.214440in}}{\pgfqpoint{2.163857in}{3.211835in}}%
\pgfpathcurveto{\pgfqpoint{2.161253in}{3.209231in}}{\pgfqpoint{2.159789in}{3.205698in}}{\pgfqpoint{2.159789in}{3.202014in}}%
\pgfpathcurveto{\pgfqpoint{2.159789in}{3.198331in}}{\pgfqpoint{2.161253in}{3.194798in}}{\pgfqpoint{2.163857in}{3.192193in}}%
\pgfpathcurveto{\pgfqpoint{2.166462in}{3.189589in}}{\pgfqpoint{2.169995in}{3.188125in}}{\pgfqpoint{2.173678in}{3.188125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.996585}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.996585}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172210in}{3.200265in}}%
\pgfpathcurveto{\pgfqpoint{2.175894in}{3.200265in}}{\pgfqpoint{2.179427in}{3.201728in}}{\pgfqpoint{2.182031in}{3.204333in}}%
\pgfpathcurveto{\pgfqpoint{2.184636in}{3.206937in}}{\pgfqpoint{2.186099in}{3.210470in}}{\pgfqpoint{2.186099in}{3.214154in}}%
\pgfpathcurveto{\pgfqpoint{2.186099in}{3.217837in}}{\pgfqpoint{2.184636in}{3.221370in}}{\pgfqpoint{2.182031in}{3.223974in}}%
\pgfpathcurveto{\pgfqpoint{2.179427in}{3.226579in}}{\pgfqpoint{2.175894in}{3.228042in}}{\pgfqpoint{2.172210in}{3.228042in}}%
\pgfpathcurveto{\pgfqpoint{2.168527in}{3.228042in}}{\pgfqpoint{2.164994in}{3.226579in}}{\pgfqpoint{2.162389in}{3.223974in}}%
\pgfpathcurveto{\pgfqpoint{2.159785in}{3.221370in}}{\pgfqpoint{2.158321in}{3.217837in}}{\pgfqpoint{2.158321in}{3.214154in}}%
\pgfpathcurveto{\pgfqpoint{2.158321in}{3.210470in}}{\pgfqpoint{2.159785in}{3.206937in}}{\pgfqpoint{2.162389in}{3.204333in}}%
\pgfpathcurveto{\pgfqpoint{2.164994in}{3.201728in}}{\pgfqpoint{2.168527in}{3.200265in}}{\pgfqpoint{2.172210in}{3.200265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.996839}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.996839}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183475in}{3.188888in}}%
\pgfpathcurveto{\pgfqpoint{2.187159in}{3.188888in}}{\pgfqpoint{2.190692in}{3.190352in}}{\pgfqpoint{2.193296in}{3.192956in}}%
\pgfpathcurveto{\pgfqpoint{2.195901in}{3.195561in}}{\pgfqpoint{2.197364in}{3.199094in}}{\pgfqpoint{2.197364in}{3.202777in}}%
\pgfpathcurveto{\pgfqpoint{2.197364in}{3.206460in}}{\pgfqpoint{2.195901in}{3.209993in}}{\pgfqpoint{2.193296in}{3.212598in}}%
\pgfpathcurveto{\pgfqpoint{2.190692in}{3.215203in}}{\pgfqpoint{2.187159in}{3.216666in}}{\pgfqpoint{2.183475in}{3.216666in}}%
\pgfpathcurveto{\pgfqpoint{2.179792in}{3.216666in}}{\pgfqpoint{2.176259in}{3.215203in}}{\pgfqpoint{2.173654in}{3.212598in}}%
\pgfpathcurveto{\pgfqpoint{2.171050in}{3.209993in}}{\pgfqpoint{2.169586in}{3.206460in}}{\pgfqpoint{2.169586in}{3.202777in}}%
\pgfpathcurveto{\pgfqpoint{2.169586in}{3.199094in}}{\pgfqpoint{2.171050in}{3.195561in}}{\pgfqpoint{2.173654in}{3.192956in}}%
\pgfpathcurveto{\pgfqpoint{2.176259in}{3.190352in}}{\pgfqpoint{2.179792in}{3.188888in}}{\pgfqpoint{2.183475in}{3.188888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.996865}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.996865}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168765in}{3.219756in}}%
\pgfpathcurveto{\pgfqpoint{2.172449in}{3.219756in}}{\pgfqpoint{2.175982in}{3.221219in}}{\pgfqpoint{2.178586in}{3.223824in}}%
\pgfpathcurveto{\pgfqpoint{2.181191in}{3.226428in}}{\pgfqpoint{2.182654in}{3.229961in}}{\pgfqpoint{2.182654in}{3.233645in}}%
\pgfpathcurveto{\pgfqpoint{2.182654in}{3.237328in}}{\pgfqpoint{2.181191in}{3.240861in}}{\pgfqpoint{2.178586in}{3.243465in}}%
\pgfpathcurveto{\pgfqpoint{2.175982in}{3.246070in}}{\pgfqpoint{2.172449in}{3.247533in}}{\pgfqpoint{2.168765in}{3.247533in}}%
\pgfpathcurveto{\pgfqpoint{2.165082in}{3.247533in}}{\pgfqpoint{2.161549in}{3.246070in}}{\pgfqpoint{2.158944in}{3.243465in}}%
\pgfpathcurveto{\pgfqpoint{2.156340in}{3.240861in}}{\pgfqpoint{2.154876in}{3.237328in}}{\pgfqpoint{2.154876in}{3.233645in}}%
\pgfpathcurveto{\pgfqpoint{2.154876in}{3.229961in}}{\pgfqpoint{2.156340in}{3.226428in}}{\pgfqpoint{2.158944in}{3.223824in}}%
\pgfpathcurveto{\pgfqpoint{2.161549in}{3.221219in}}{\pgfqpoint{2.165082in}{3.219756in}}{\pgfqpoint{2.168765in}{3.219756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.997629}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.997629}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179269in}{3.203897in}}%
\pgfpathcurveto{\pgfqpoint{2.182952in}{3.203897in}}{\pgfqpoint{2.186485in}{3.205361in}}{\pgfqpoint{2.189089in}{3.207965in}}%
\pgfpathcurveto{\pgfqpoint{2.191694in}{3.210570in}}{\pgfqpoint{2.193157in}{3.214103in}}{\pgfqpoint{2.193157in}{3.217786in}}%
\pgfpathcurveto{\pgfqpoint{2.193157in}{3.221469in}}{\pgfqpoint{2.191694in}{3.225002in}}{\pgfqpoint{2.189089in}{3.227607in}}%
\pgfpathcurveto{\pgfqpoint{2.186485in}{3.230211in}}{\pgfqpoint{2.182952in}{3.231675in}}{\pgfqpoint{2.179269in}{3.231675in}}%
\pgfpathcurveto{\pgfqpoint{2.175585in}{3.231675in}}{\pgfqpoint{2.172052in}{3.230211in}}{\pgfqpoint{2.169448in}{3.227607in}}%
\pgfpathcurveto{\pgfqpoint{2.166843in}{3.225002in}}{\pgfqpoint{2.165380in}{3.221469in}}{\pgfqpoint{2.165380in}{3.217786in}}%
\pgfpathcurveto{\pgfqpoint{2.165380in}{3.214103in}}{\pgfqpoint{2.166843in}{3.210570in}}{\pgfqpoint{2.169448in}{3.207965in}}%
\pgfpathcurveto{\pgfqpoint{2.172052in}{3.205361in}}{\pgfqpoint{2.175585in}{3.203897in}}{\pgfqpoint{2.179269in}{3.203897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.997661}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.997661}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163736in}{3.199130in}}%
\pgfpathcurveto{\pgfqpoint{2.167419in}{3.199130in}}{\pgfqpoint{2.170952in}{3.200593in}}{\pgfqpoint{2.173557in}{3.203198in}}%
\pgfpathcurveto{\pgfqpoint{2.176161in}{3.205802in}}{\pgfqpoint{2.177625in}{3.209335in}}{\pgfqpoint{2.177625in}{3.213019in}}%
\pgfpathcurveto{\pgfqpoint{2.177625in}{3.216702in}}{\pgfqpoint{2.176161in}{3.220235in}}{\pgfqpoint{2.173557in}{3.222840in}}%
\pgfpathcurveto{\pgfqpoint{2.170952in}{3.225444in}}{\pgfqpoint{2.167419in}{3.226908in}}{\pgfqpoint{2.163736in}{3.226908in}}%
\pgfpathcurveto{\pgfqpoint{2.160052in}{3.226908in}}{\pgfqpoint{2.156519in}{3.225444in}}{\pgfqpoint{2.153915in}{3.222840in}}%
\pgfpathcurveto{\pgfqpoint{2.151310in}{3.220235in}}{\pgfqpoint{2.149847in}{3.216702in}}{\pgfqpoint{2.149847in}{3.213019in}}%
\pgfpathcurveto{\pgfqpoint{2.149847in}{3.209335in}}{\pgfqpoint{2.151310in}{3.205802in}}{\pgfqpoint{2.153915in}{3.203198in}}%
\pgfpathcurveto{\pgfqpoint{2.156519in}{3.200593in}}{\pgfqpoint{2.160052in}{3.199130in}}{\pgfqpoint{2.163736in}{3.199130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.997943}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.997943}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166282in}{3.195174in}}%
\pgfpathcurveto{\pgfqpoint{2.169966in}{3.195174in}}{\pgfqpoint{2.173499in}{3.196638in}}{\pgfqpoint{2.176103in}{3.199242in}}%
\pgfpathcurveto{\pgfqpoint{2.178708in}{3.201847in}}{\pgfqpoint{2.180171in}{3.205380in}}{\pgfqpoint{2.180171in}{3.209063in}}%
\pgfpathcurveto{\pgfqpoint{2.180171in}{3.212747in}}{\pgfqpoint{2.178708in}{3.216280in}}{\pgfqpoint{2.176103in}{3.218884in}}%
\pgfpathcurveto{\pgfqpoint{2.173499in}{3.221489in}}{\pgfqpoint{2.169966in}{3.222952in}}{\pgfqpoint{2.166282in}{3.222952in}}%
\pgfpathcurveto{\pgfqpoint{2.162599in}{3.222952in}}{\pgfqpoint{2.159066in}{3.221489in}}{\pgfqpoint{2.156462in}{3.218884in}}%
\pgfpathcurveto{\pgfqpoint{2.153857in}{3.216280in}}{\pgfqpoint{2.152394in}{3.212747in}}{\pgfqpoint{2.152394in}{3.209063in}}%
\pgfpathcurveto{\pgfqpoint{2.152394in}{3.205380in}}{\pgfqpoint{2.153857in}{3.201847in}}{\pgfqpoint{2.156462in}{3.199242in}}%
\pgfpathcurveto{\pgfqpoint{2.159066in}{3.196638in}}{\pgfqpoint{2.162599in}{3.195174in}}{\pgfqpoint{2.166282in}{3.195174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.998260}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.998260}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176133in}{3.219992in}}%
\pgfpathcurveto{\pgfqpoint{2.179817in}{3.219992in}}{\pgfqpoint{2.183350in}{3.221455in}}{\pgfqpoint{2.185954in}{3.224060in}}%
\pgfpathcurveto{\pgfqpoint{2.188559in}{3.226664in}}{\pgfqpoint{2.190022in}{3.230197in}}{\pgfqpoint{2.190022in}{3.233881in}}%
\pgfpathcurveto{\pgfqpoint{2.190022in}{3.237564in}}{\pgfqpoint{2.188559in}{3.241097in}}{\pgfqpoint{2.185954in}{3.243701in}}%
\pgfpathcurveto{\pgfqpoint{2.183350in}{3.246306in}}{\pgfqpoint{2.179817in}{3.247769in}}{\pgfqpoint{2.176133in}{3.247769in}}%
\pgfpathcurveto{\pgfqpoint{2.172450in}{3.247769in}}{\pgfqpoint{2.168917in}{3.246306in}}{\pgfqpoint{2.166312in}{3.243701in}}%
\pgfpathcurveto{\pgfqpoint{2.163708in}{3.241097in}}{\pgfqpoint{2.162244in}{3.237564in}}{\pgfqpoint{2.162244in}{3.233881in}}%
\pgfpathcurveto{\pgfqpoint{2.162244in}{3.230197in}}{\pgfqpoint{2.163708in}{3.226664in}}{\pgfqpoint{2.166312in}{3.224060in}}%
\pgfpathcurveto{\pgfqpoint{2.168917in}{3.221455in}}{\pgfqpoint{2.172450in}{3.219992in}}{\pgfqpoint{2.176133in}{3.219992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.998333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.998333}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172030in}{3.203880in}}%
\pgfpathcurveto{\pgfqpoint{2.175713in}{3.203880in}}{\pgfqpoint{2.179246in}{3.205343in}}{\pgfqpoint{2.181851in}{3.207947in}}%
\pgfpathcurveto{\pgfqpoint{2.184456in}{3.210552in}}{\pgfqpoint{2.185919in}{3.214085in}}{\pgfqpoint{2.185919in}{3.217768in}}%
\pgfpathcurveto{\pgfqpoint{2.185919in}{3.221452in}}{\pgfqpoint{2.184456in}{3.224985in}}{\pgfqpoint{2.181851in}{3.227589in}}%
\pgfpathcurveto{\pgfqpoint{2.179246in}{3.230194in}}{\pgfqpoint{2.175713in}{3.231657in}}{\pgfqpoint{2.172030in}{3.231657in}}%
\pgfpathcurveto{\pgfqpoint{2.168347in}{3.231657in}}{\pgfqpoint{2.164814in}{3.230194in}}{\pgfqpoint{2.162209in}{3.227589in}}%
\pgfpathcurveto{\pgfqpoint{2.159605in}{3.224985in}}{\pgfqpoint{2.158141in}{3.221452in}}{\pgfqpoint{2.158141in}{3.217768in}}%
\pgfpathcurveto{\pgfqpoint{2.158141in}{3.214085in}}{\pgfqpoint{2.159605in}{3.210552in}}{\pgfqpoint{2.162209in}{3.207947in}}%
\pgfpathcurveto{\pgfqpoint{2.164814in}{3.205343in}}{\pgfqpoint{2.168347in}{3.203880in}}{\pgfqpoint{2.172030in}{3.203880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.998406}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.998406}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171871in}{3.204748in}}%
\pgfpathcurveto{\pgfqpoint{2.175554in}{3.204748in}}{\pgfqpoint{2.179087in}{3.206211in}}{\pgfqpoint{2.181692in}{3.208816in}}%
\pgfpathcurveto{\pgfqpoint{2.184296in}{3.211420in}}{\pgfqpoint{2.185760in}{3.214953in}}{\pgfqpoint{2.185760in}{3.218637in}}%
\pgfpathcurveto{\pgfqpoint{2.185760in}{3.222320in}}{\pgfqpoint{2.184296in}{3.225853in}}{\pgfqpoint{2.181692in}{3.228458in}}%
\pgfpathcurveto{\pgfqpoint{2.179087in}{3.231062in}}{\pgfqpoint{2.175554in}{3.232526in}}{\pgfqpoint{2.171871in}{3.232526in}}%
\pgfpathcurveto{\pgfqpoint{2.168188in}{3.232526in}}{\pgfqpoint{2.164655in}{3.231062in}}{\pgfqpoint{2.162050in}{3.228458in}}%
\pgfpathcurveto{\pgfqpoint{2.159445in}{3.225853in}}{\pgfqpoint{2.157982in}{3.222320in}}{\pgfqpoint{2.157982in}{3.218637in}}%
\pgfpathcurveto{\pgfqpoint{2.157982in}{3.214953in}}{\pgfqpoint{2.159445in}{3.211420in}}{\pgfqpoint{2.162050in}{3.208816in}}%
\pgfpathcurveto{\pgfqpoint{2.164655in}{3.206211in}}{\pgfqpoint{2.168188in}{3.204748in}}{\pgfqpoint{2.171871in}{3.204748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.998607}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.998607}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163896in}{3.208190in}}%
\pgfpathcurveto{\pgfqpoint{2.167580in}{3.208190in}}{\pgfqpoint{2.171113in}{3.209653in}}{\pgfqpoint{2.173717in}{3.212258in}}%
\pgfpathcurveto{\pgfqpoint{2.176322in}{3.214862in}}{\pgfqpoint{2.177785in}{3.218395in}}{\pgfqpoint{2.177785in}{3.222079in}}%
\pgfpathcurveto{\pgfqpoint{2.177785in}{3.225762in}}{\pgfqpoint{2.176322in}{3.229295in}}{\pgfqpoint{2.173717in}{3.231900in}}%
\pgfpathcurveto{\pgfqpoint{2.171113in}{3.234504in}}{\pgfqpoint{2.167580in}{3.235968in}}{\pgfqpoint{2.163896in}{3.235968in}}%
\pgfpathcurveto{\pgfqpoint{2.160213in}{3.235968in}}{\pgfqpoint{2.156680in}{3.234504in}}{\pgfqpoint{2.154076in}{3.231900in}}%
\pgfpathcurveto{\pgfqpoint{2.151471in}{3.229295in}}{\pgfqpoint{2.150008in}{3.225762in}}{\pgfqpoint{2.150008in}{3.222079in}}%
\pgfpathcurveto{\pgfqpoint{2.150008in}{3.218395in}}{\pgfqpoint{2.151471in}{3.214862in}}{\pgfqpoint{2.154076in}{3.212258in}}%
\pgfpathcurveto{\pgfqpoint{2.156680in}{3.209653in}}{\pgfqpoint{2.160213in}{3.208190in}}{\pgfqpoint{2.163896in}{3.208190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.998932}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.998932}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163815in}{3.206398in}}%
\pgfpathcurveto{\pgfqpoint{2.167499in}{3.206398in}}{\pgfqpoint{2.171032in}{3.207861in}}{\pgfqpoint{2.173636in}{3.210466in}}%
\pgfpathcurveto{\pgfqpoint{2.176241in}{3.213070in}}{\pgfqpoint{2.177704in}{3.216603in}}{\pgfqpoint{2.177704in}{3.220287in}}%
\pgfpathcurveto{\pgfqpoint{2.177704in}{3.223970in}}{\pgfqpoint{2.176241in}{3.227503in}}{\pgfqpoint{2.173636in}{3.230108in}}%
\pgfpathcurveto{\pgfqpoint{2.171032in}{3.232712in}}{\pgfqpoint{2.167499in}{3.234176in}}{\pgfqpoint{2.163815in}{3.234176in}}%
\pgfpathcurveto{\pgfqpoint{2.160132in}{3.234176in}}{\pgfqpoint{2.156599in}{3.232712in}}{\pgfqpoint{2.153995in}{3.230108in}}%
\pgfpathcurveto{\pgfqpoint{2.151390in}{3.227503in}}{\pgfqpoint{2.149927in}{3.223970in}}{\pgfqpoint{2.149927in}{3.220287in}}%
\pgfpathcurveto{\pgfqpoint{2.149927in}{3.216603in}}{\pgfqpoint{2.151390in}{3.213070in}}{\pgfqpoint{2.153995in}{3.210466in}}%
\pgfpathcurveto{\pgfqpoint{2.156599in}{3.207861in}}{\pgfqpoint{2.160132in}{3.206398in}}{\pgfqpoint{2.163815in}{3.206398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507750in}{0.147750in}}{\pgfqpoint{3.644500in}{3.644500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171967in}{3.206756in}}%
\pgfpathcurveto{\pgfqpoint{2.175650in}{3.206756in}}{\pgfqpoint{2.179183in}{3.208219in}}{\pgfqpoint{2.181787in}{3.210824in}}%
\pgfpathcurveto{\pgfqpoint{2.184392in}{3.213428in}}{\pgfqpoint{2.185855in}{3.216961in}}{\pgfqpoint{2.185855in}{3.220645in}}%
\pgfpathcurveto{\pgfqpoint{2.185855in}{3.224328in}}{\pgfqpoint{2.184392in}{3.227861in}}{\pgfqpoint{2.181787in}{3.230466in}}%
\pgfpathcurveto{\pgfqpoint{2.179183in}{3.233070in}}{\pgfqpoint{2.175650in}{3.234533in}}{\pgfqpoint{2.171967in}{3.234533in}}%
\pgfpathcurveto{\pgfqpoint{2.168283in}{3.234533in}}{\pgfqpoint{2.164750in}{3.233070in}}{\pgfqpoint{2.162146in}{3.230466in}}%
\pgfpathcurveto{\pgfqpoint{2.159541in}{3.227861in}}{\pgfqpoint{2.158078in}{3.224328in}}{\pgfqpoint{2.158078in}{3.220645in}}%
\pgfpathcurveto{\pgfqpoint{2.158078in}{3.216961in}}{\pgfqpoint{2.159541in}{3.213428in}}{\pgfqpoint{2.162146in}{3.210824in}}%
\pgfpathcurveto{\pgfqpoint{2.164750in}{3.208219in}}{\pgfqpoint{2.168283in}{3.206756in}}{\pgfqpoint{2.171967in}{3.206756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911188in}{1.643381in}}%
\pgfpathlineto{\pgfqpoint{4.055028in}{1.643381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.082806in}{1.643381in}}{\pgfqpoint{4.082806in}{1.671159in}}%
\pgfpathlineto{\pgfqpoint{4.082806in}{2.268841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.082806in}{2.296619in}}{\pgfqpoint{4.055028in}{2.296619in}}%
\pgfpathlineto{\pgfqpoint{2.911188in}{2.296619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.883410in}{2.296619in}}{\pgfqpoint{2.883410in}{2.268841in}}%
\pgfpathlineto{\pgfqpoint{2.883410in}{1.671159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.883410in}{1.643381in}}{\pgfqpoint{2.911188in}{1.643381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938966in}{2.184152in}}%
\pgfpathlineto{\pgfqpoint{3.216744in}{2.184152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327855in,y=2.135541in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Actual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.701961,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938966in}{1.980294in}}%
\pgfpathlineto{\pgfqpoint{3.216744in}{1.980294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235294,0.701961,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.701961,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077855in}{1.980294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327855in,y=1.931683in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.938966in}{1.776437in}}%
\pgfpathlineto{\pgfqpoint{3.216744in}{1.776437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327855in,y=1.727826in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Target}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/sia_pm.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.3,1.01)},
  anchor=south east,
  draw=white!80!black
},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmin=-0.781001031398773, xmax=16.4010216593742,
xtick style={color=black},
width = 0.97\linewidth,
height = 30mm,
font = \footnotesize,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=4.5,
ytick style={color=black},
ytick={0,1,2,3,4},
yticklabels style={color=color0},
yticklabels={\textcolor{color0}{Init}, \textcolor{color0}{Align}, \textcolor{color0}{Insert}, \textcolor{color0}{Safe}, \textcolor{color0}{Reset}}
]
\addplot [semithick, color0]
table {%
0 0
0.249308824539185 1
0.269611120223999 1
0.288368701934814 1
0.308967113494873 1
0.327922582626343 1
0.343914747238159 1
0.367960691452026 1
0.383965253829956 1
0.408111810684204 1
0.423297882080078 1
0.452805757522583 1
0.463844537734985 1
0.488143682479858 1
0.503915786743164 1
0.527872800827026 1
0.544050455093384 1
0.573575735092163 1
0.583936929702759 1
0.612862110137939 1
0.623475313186646 1
0.653427362442017 1
0.668645620346069 1
0.687980651855469 1
0.709084510803223 1
0.728114366531372 1
0.743931293487549 1
0.768055438995361 1
0.783982515335083 1
0.808034420013428 1
0.823953151702881 1
0.85366678237915 1
0.863945722579956 1
0.887877941131592 1
0.903435945510864 1
0.933191299438477 1
0.943946838378906 1
0.972641944885254 1
0.984574794769287 1
1.01312303543091 1
1.02441620826721 1
1.04795742034912 1
1.06905198097229 1
1.08785700798035 1
1.10394906997681 1
1.13258719444275 1
1.14452648162842 1
1.16808891296387 1
1.18401455879211 1
1.2079393863678 1
1.22394967079163 1
1.2513279914856 1
1.26394820213318 1
1.2878851890564 1
1.30858373641968 1
1.32870292663574 1
1.34371757507324 1
1.36803507804871 1
1.38339686393738 1
1.40797066688538 1
1.4289026260376 1
1.448086977005 1
1.46855449676514 1
1.48798966407776 1
1.50341773033142 1
1.52741169929504 1
1.54914784431458 1
1.56802487373352 1
1.58396196365356 1
1.60781908035278 1
1.62399625778198 1
1.64796948432922 1
1.66400480270386 1
1.69315934181213 1
1.70411944389343 1
1.7280490398407 1
1.74395656585693 1
1.76798486709595 1
1.78924107551575 1
1.80801224708557 1
1.82396030426025 1
1.84806418418884 1
1.86397051811218 1
1.89298176765442 1
1.9039843082428 1
1.93301892280579 1
1.94333863258362 1
1.96808385848999 1
1.98391389846802 1
2.01297950744629 1
2.02391505241394 1
2.04792976379395 1
2.06403923034668 1
2.0885808467865 1
2.10402774810791 1
2.12738275527954 1
2.13992714881897 1
2.15992951393127 1
2.17993330955505 1
2.19994449615479 1
2.21993088722229 1
2.23992896080017 1
2.25993895530701 1
2.28003692626953 2
2.29992842674255 2
2.31992888450623 2
2.33995223045349 2
2.35995650291443 2
2.37993025779724 2
2.39992809295654 2
2.41992545127869 2
2.43993711471558 2
2.45995473861694 2
2.47992825508118 2
2.49992513656616 2
2.51992392539978 2
2.53992676734924 2
2.55992531776428 2
2.57991456985474 2
2.59992909431458 2
2.61993765830994 2
2.63993668556213 2
2.65994453430176 2
2.67992615699768 2
2.69992685317993 2
2.71992540359497 2
2.7399423122406 2
2.75994968414307 2
2.77992606163025 2
2.79992890357971 2
2.81995964050293 2
2.83992481231689 2
2.85994362831116 2
2.87992739677429 2
2.8999285697937 2
2.91992735862732 2
2.93992614746094 2
2.96003127098083 2
2.97993183135986 2
2.99992513656616 2
3.01994585990906 2
3.03994488716125 2
3.05992698669434 2
3.07993245124817 2
3.09993577003479 2
3.11994767189026 2
3.14011406898499 3
3.15992975234985 3
3.17993474006653 3
3.19995403289795 3
3.2199342250824 3
3.23994040489197 3
3.25994491577148 3
3.27994227409363 3
3.29994773864746 3
3.31992888450623 3
3.33992409706116 3
3.35996055603027 3
3.37994050979614 3
3.39994382858276 3
3.41993737220764 3
3.43993067741394 3
3.45992493629456 3
3.47992467880249 3
3.49993205070496 3
3.51993155479431 3
3.53993558883667 3
3.55994248390198 3
3.57994389533997 3
3.59995627403259 3
3.61992716789246 3
3.63992381095886 3
3.65994071960449 3
3.67993116378784 3
3.69996166229248 3
3.71992778778076 3
3.73992657661438 3
3.75993180274963 3
3.77993154525757 3
3.79992508888245 3
3.81992793083191 3
3.83993172645569 3
3.85993719100952 3
3.87992572784424 3
3.89992499351501 3
3.91993403434753 3
3.93994307518005 3
3.95992875099182 3
3.97992134094238 3
3.99993991851807 3
4.01994323730469 3
4.03993010520935 3
4.0599422454834 3
4.07992839813232 3
4.09995102882385 3
4.11989212036133 3
4.13992500305176 3
4.15995740890503 3
4.17991995811462 3
4.19993257522583 3
4.21992683410645 3
4.23992609977722 3
4.25994658470154 3
4.27992701530457 3
4.29994487762451 3
4.31992936134338 3
4.33994483947754 3
4.35992908477783 3
4.3799421787262 3
4.39993071556091 3
4.41994595527649 3
4.43991351127625 3
4.45992231369019 3
4.47992396354675 3
4.49994206428528 3
4.51994895935059 3
4.53994417190552 3
4.55994439125061 3
4.57993054389954 3
4.59993553161621 3
4.61993598937988 3
4.63992929458618 3
4.65995168685913 3
4.67992901802063 3
4.69992637634277 3
4.71992468833923 3
4.73992824554443 3
4.75993299484253 3
4.7799437046051 3
4.79990291595459 3
4.81994104385376 3
4.8399453163147 3
4.85991621017456 3
4.87992882728577 3
4.89996099472046 3
4.91991353034973 3
4.93994522094727 3
4.95992922782898 3
4.97992777824402 3
4.99993062019348 3
5.01993942260742 3
5.03992700576782 3
5.05994510650635 3
5.07993149757385 3
5.09995102882385 3
5.11992645263672 3
5.13998007774353 3
5.15993499755859 3
5.17993593215942 3
5.19993162155151 3
5.21993470191956 3
5.23992729187012 3
5.25991678237915 3
5.27991271018982 3
5.29993104934692 3
5.31993722915649 3
5.33994579315186 3
5.3599328994751 3
5.37992572784424 3
5.39992785453796 3
5.41992592811584 3
5.43992233276367 3
5.45992136001587 3
5.47992658615112 3
5.49992656707764 3
5.51993131637573 3
5.53993248939514 3
5.55991864204407 3
5.57993626594543 3
5.59994220733643 3
5.61994552612305 3
5.63992619514465 3
5.65994167327881 3
5.67991137504578 3
5.69992256164551 3
5.71992611885071 3
5.73994731903076 3
5.75993609428406 3
5.77994227409363 3
5.79993081092834 3
5.81992745399475 3
5.83992719650269 3
5.85993456840515 3
5.87995219230652 3
5.89996838569641 3
5.92020964622498 3
5.93994951248169 3
5.9599244594574 3
5.97992372512817 3
5.99994421005249 3
6.0219395160675 1
6.03992795944214 1
6.05993604660034 1
6.07992887496948 1
6.09995102882385 1
6.11992120742798 1
6.13989186286926 1
6.15995573997498 1
6.179927110672 1
6.19992613792419 1
6.21992540359497 1
6.23993420600891 1
6.25994682312012 1
6.2799277305603 1
6.29993033409119 1
6.3199188709259 1
6.33993363380432 1
6.35993337631226 1
6.38001155853271 1
6.39992666244507 1
6.4199492931366 1
6.43993711471558 1
6.4599277973175 1
6.47994232177734 1
6.49992370605469 1
6.51993346214294 1
6.5399284362793 1
6.55992722511292 1
6.57994365692139 1
6.59993505477905 1
6.61995100975037 1
6.63992834091187 1
6.65992164611816 1
6.67994499206543 1
6.69989347457886 1
6.71992635726929 1
6.73993921279907 1
6.75993609428406 1
6.77993202209473 1
6.79994630813599 1
6.81992435455322 1
6.83994221687317 1
6.85993123054504 1
6.87994718551636 1
6.89992547035217 1
6.91994714736938 1
6.93992614746094 1
6.95994591712952 1
6.97992372512817 1
6.99994325637817 1
7.01992321014404 1
7.03992581367493 1
7.05994343757629 1
7.07992720603943 1
7.09994077682495 1
7.11994791030884 1
7.13993549346924 1
7.15993165969849 1
7.1799259185791 1
7.19992780685425 1
7.21989440917969 1
7.23994660377502 1
7.25993680953979 1
7.27991652488708 1
7.29993987083435 1
7.31992626190186 1
7.33994221687317 1
7.35992002487183 1
7.3799033164978 1
7.39993023872375 1
7.41992664337158 1
7.43996381759644 1
7.45992231369019 1
7.47994351387024 1
7.49992656707764 1
7.51993131637573 1
7.53992819786072 1
7.55994462966919 1
7.57993125915527 1
7.59990406036377 1
7.61992621421814 1
7.64002776145935 2
7.65993404388428 2
7.67994976043701 2
7.69992518424988 2
7.7199239730835 2
7.73993420600891 2
7.75993704795837 2
7.77992534637451 2
7.79990911483765 2
7.81992411613464 2
7.839928150177 2
7.85992479324341 2
7.87992262840271 2
7.89992499351501 2
7.91994380950928 2
7.93993043899536 2
7.9599404335022 2
7.97995328903198 2
7.99992442131042 2
8.01994633674622 2
8.0399329662323 2
8.05992436408997 2
8.07992386817932 2
8.09993410110474 2
8.11992883682251 2
8.13992786407471 2
8.15992784500122 2
8.17992091178894 2
8.19994831085205 2
8.21992707252502 2
8.23996257781982 2
8.259929895401 2
8.28001642227173 2
8.29993915557861 2
8.3199348449707 2
8.33994889259338 2
8.35992336273193 2
8.37992525100708 2
8.39994382858276 2
8.41995072364807 2
8.43990898132324 2
8.45991778373718 2
8.47994112968445 2
8.50013065338135 3
8.51994705200195 3
8.53994178771973 3
8.55989789962769 3
8.57992339134216 3
8.59995651245117 3
8.6199414730072 3
8.63992977142334 3
8.65994787216187 3
8.67992186546326 3
8.69993853569031 3
8.71988129615784 3
8.73994183540344 3
8.75994825363159 3
8.7799391746521 3
8.79989075660706 3
8.81992840766907 3
8.83993577957153 3
8.85992741584778 3
8.87993049621582 3
8.89992499351501 3
8.91994094848633 3
8.93992376327515 3
8.95993185043335 3
8.97992467880249 3
8.99992394447327 3
9.01992297172546 3
9.03994488716125 3
9.05992889404297 3
9.0799412727356 3
9.09993195533752 3
9.11992621421814 3
9.13992428779602 3
9.15992879867554 3
9.17995119094849 3
9.19992995262146 3
9.21992564201355 3
9.23993039131165 3
9.25992512702942 3
9.2799289226532 3
9.29995036125183 3
9.3199291229248 3
9.33992671966553 3
9.35993766784668 3
9.37992095947266 3
9.39993000030518 3
9.4199275970459 3
9.43993639945984 3
9.45992708206177 3
9.47992706298828 3
9.49993681907654 3
9.51992440223694 3
9.53992652893066 3
9.55993127822876 3
9.57994198799133 3
9.59992384910583 3
9.61993527412415 3
9.63992619514465 3
9.65990781784058 3
9.67992544174194 3
9.69992709159851 3
9.71991610527039 3
9.73993420600891 3
9.75993776321411 3
9.77992463111877 3
9.79992628097534 3
9.81993985176086 3
9.83993005752563 3
9.85993099212646 3
9.87994313240051 3
9.89992451667786 3
9.91991567611694 3
9.93992233276367 3
9.95996260643005 3
9.97993206977844 3
9.99994111061096 3
10.0199520587921 3
10.0399339199066 3
10.0599331855774 3
10.0799372196198 3
10.0999557971954 3
10.1199555397034 3
10.1399328708649 3
10.1599323749542 3
10.1799504756927 3
10.1999351978302 3
10.2199506759644 3
10.2399542331696 3
10.2599377632141 3
10.2799394130707 3
10.2999348640442 3
10.3199360370636 3
10.3399415016174 3
10.3599452972412 3
10.3799571990967 3
10.3999469280243 3
10.4199316501617 3
10.4399328231812 3
10.4599442481995 3
10.4799289703369 3
10.4999451637268 3
10.5199272632599 3
10.539938211441 3
10.5599389076233 3
10.5799405574799 3
10.5999686717987 3
10.6199128627777 3
10.6399221420288 3
10.6599276065826 3
10.6799256801605 3
10.6999619007111 3
10.7199234962463 3
10.7398970127106 3
10.7599282264709 3
10.7799427509308 3
10.7999427318573 3
10.819929599762 3
10.8399443626404 3
10.859934091568 3
10.8799409866333 3
10.8999180793762 3
10.9199261665344 3
10.9399452209473 3
10.959939956665 3
10.9799284934998 3
10.9999361038208 3
11.0199246406555 3
11.0399425029755 3
11.0599410533905 3
11.0799415111542 3
11.0999262332916 3
11.1199538707733 3
11.1399116516113 3
11.1599202156067 3
11.1799402236938 3
11.1999292373657 3
11.2199504375458 3
11.2399396896362 3
11.2599425315857 3
11.2799236774445 3
11.2999260425568 3
11.3198945522308 3
11.3399219512939 3
11.3599300384521 3
11.3799295425415 3
11.3999259471893 3
11.4199113845825 3
11.4399254322052 3
11.459929227829 3
11.4799275398254 3
11.4999268054962 3
11.5199255943298 3
11.5399286746979 3
11.5599451065063 3
11.5799291133881 3
11.599906206131 3
11.6199193000793 3
11.6399238109589 3
11.660017490387 3
11.6799111366272 3
11.6999294757843 3
11.7199263572693 3
11.7399191856384 3
11.7599165439606 3
11.7799274921417 3
11.7999289035797 3
11.8199410438538 3
11.8399498462677 3
11.8599216938019 3
11.8799216747284 3
11.899943113327 3
11.9199633598328 3
11.9399228096008 3
11.9599270820618 3
11.9799268245697 3
11.999950170517 3
12.01993060112 3
12.0400240421295 3
12.0599246025085 3
12.0818247795105 1
12.0998959541321 1
12.1199431419373 1
12.139927148819 1
12.1599142551422 1
12.1799259185791 1
12.19993019104 1
12.2199277877808 1
12.2399256229401 1
12.2599499225616 1
12.2799367904663 1
12.2999262809753 1
12.3199300765991 1
12.3399415016174 1
12.3599274158478 1
12.3799347877502 1
12.3999230861664 1
12.4199125766754 1
12.4399247169495 1
12.4599061012268 1
12.4799289703369 1
12.4999470710754 1
12.5199453830719 1
12.5399432182312 1
12.5599310398102 1
12.5799427032471 1
12.5999221801758 1
12.6199383735657 1
12.6399464607239 1
12.6599564552307 1
12.6799244880676 1
12.6999266147614 1
12.7198948860168 1
12.7399454116821 1
12.7599506378174 1
12.7799258232117 1
12.7999267578125 1
12.8199279308319 1
12.8399937152863 1
12.8599469661713 1
12.8799605369568 1
12.8999438285828 1
12.9199132919312 1
12.9399428367615 1
12.9599251747131 1
12.9799220561981 1
12.9999237060547 1
13.0199270248413 1
13.0399310588837 1
13.0599234104156 1
13.0799236297607 1
13.0999324321747 1
13.1199452877045 1
13.1399276256561 1
13.1599340438843 1
13.179931640625 1
13.1999354362488 1
13.2199411392212 1
13.2399294376373 1
13.2599315643311 1
13.2799327373505 1
13.2999312877655 1
13.3199424743652 1
13.3399622440338 1
13.3599257469177 1
13.3799324035645 1
13.3999590873718 1
13.4199230670929 1
13.4399282932281 1
13.4599459171295 1
13.4799249172211 1
13.4999263286591 1
13.5199286937714 1
13.5399417877197 1
13.5599474906921 1
13.5799496173859 1
13.5999355316162 1
13.6199162006378 1
13.6399328708649 1
13.6599404811859 1
13.6799273490906 1
13.6999356746674 1
13.7199277877808 1
13.7399492263794 1
13.7599322795868 1
13.779926776886 1
13.7999427318573 1
13.8199257850647 1
13.8399426937103 1
13.860044002533 2
13.8799200057983 2
13.8999252319336 2
13.9199452400208 2
13.9399280548096 2
13.9599435329437 2
13.9799244403839 2
13.9999277591705 2
14.0199217796326 2
14.0399265289307 2
14.059956073761 2
14.0799276828766 2
14.0999262332916 2
14.119916677475 2
14.139910697937 2
14.1599164009094 2
14.1799275875092 2
14.199914932251 2
14.2199234962463 2
14.2399234771729 2
14.2599267959595 2
14.2798848152161 2
14.2999293804169 2
14.3199293613434 2
14.3399350643158 2
14.3599448204041 2
14.3799290657043 2
14.3999354839325 2
14.4199585914612 2
14.4399635791779 2
14.459953546524 2
14.4799408912659 2
14.4999434947968 2
14.5199291706085 2
14.5399286746979 2
14.5599255561829 2
14.5799300670624 2
14.5999441146851 2
14.6199264526367 2
14.6399233341217 2
14.6599183082581 2
14.6799278259277 2
14.6999742984772 2
14.719936132431 2
14.7399315834045 2
14.7599258422852 2
14.7799274921417 2
14.7999274730682 2
14.8199241161346 2
14.8399131298065 2
14.8599269390106 2
14.8799448013306 2
14.8999230861664 2
14.919926404953 2
14.9399261474609 2
14.9599380493164 2
14.9799449443817 2
14.9999477863312 2
15.0199263095856 2
15.0399415493011 2
15.0599253177643 2
15.0799248218536 2
15.0999321937561 2
15.1199300289154 2
15.1399257183075 2
15.1599268913269 2
15.1799268722534 2
15.1999297142029 2
15.2199285030365 2
15.2399287223816 2
15.2599346637726 2
15.2799243927002 2
15.2999455928802 2
15.3199231624603 2
15.3399288654327 2
15.3599503040314 2
15.3799397945404 2
15.3999261856079 2
15.4199321269989 2
15.4398984909058 2
15.4599256515503 2
15.4799253940582 2
15.4999284744263 2
15.5199420452118 2
15.5399310588837 2
15.5599269866943 2
15.5800349712372 4
15.600105047226 4
15.6200206279755 0
};
\addlegendentry{State}
\end{axis}

\begin{axis}[
axis y line=right,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.3,1.01)},
  anchor=south west,
  draw=white!80!black
},
tick align=inside,
x grid style={white!69.0196078431373!black},
xmin=-0.781001031398773, xmax=16.4010216593742,
xtick pos=left,
width = 0.97\linewidth,
height = 30mm,
font = \footnotesize,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Force (N)},
ymin=-4.6154036, ymax=16.7340916,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, white!66.2745098039216!black]
table {%
0.00464582443237305 15.176089
0.0126559734344482 15.178976
0.0286858081817627 15.083452
0.0366983413696289 15.100994
0.04471755027771 15.106763
0.0527417659759521 15.12671
0.0687546730041504 15.110277
0.0767652988433838 15.095729
0.0847883224487305 15.134565
0.0928375720977783 15.136793
0.108837842941284 15.141942
0.116864919662476 15.122327
0.124896049499512 15.127478
0.132907629013062 15.129369
0.148928165435791 15.145794
0.156937122344971 15.128976
0.164976835250854 15.114162
0.172976016998291 15.11957
0.189020156860352 15.137447
0.197021245956421 15.130989
0.205034255981445 15.138704
0.213044166564941 15.139459
0.229068756103516 15.121653
0.237091541290283 15.148533
0.245108604431152 15.087902
0.253115892410278 15.14216
0.269147396087646 15.138854
0.277168035507202 15.121667
0.285186767578125 15.140046
0.293184757232666 15.129321
0.309216260910034 15.095372
0.317246437072754 15.141694
0.325266361236572 15.126219
0.333267211914062 15.194129
0.349294424057007 15.155142
0.357316255569458 15.170608
0.365332126617432 15.137496
0.373347282409668 15.118391
0.389402866363525 15.178709
0.397399187088013 15.09968
0.405422925949097 15.149194
0.413459300994873 15.152737
0.42946720123291 15.312838
0.43750262260437 15.105231
0.44550895690918 15.237887
0.453508377075195 15.128108
0.469550371170044 15.139094
0.477571249008179 15.194412
0.485575199127197 15.23521
0.493590354919434 15.167758
0.509625673294067 15.341701
0.517645597457886 15.381633
0.525658130645752 15.110986
0.533676385879517 15.27668
0.541690587997437 15.061762
0.55771803855896 15.057228
0.565732479095459 15.131815
0.573751449584961 15.3326
0.581760168075562 15.173055
0.597820043563843 15.281284
0.605844020843506 15.023953
0.613825798034668 15.216764
0.621842861175537 15.500951
0.637921094894409 14.987382
0.645900249481201 15.169359
0.653902053833008 14.922552
0.661914825439453 15.164955
0.677993059158325 15.402605
0.685982465744019 15.396891
0.693989276885986 14.920031
0.702021598815918 15.146197
0.718056440353394 14.922785
0.726046800613403 15.023263
0.734091281890869 15.384334
0.742093801498413 14.966043
0.758136510848999 15.276309
0.766130685806274 15.153241
0.774135828018188 15.57325
0.782169342041016 14.820692
0.798218727111816 14.963381
0.80622935295105 14.982092
0.814229011535645 15.168091
0.822228193283081 15.293188
0.838280439376831 14.848999
0.846273899078369 15.31901
0.854310035705566 15.061339
0.862342834472656 14.986606
0.878382682800293 14.987245
0.886378765106201 15.392883
0.894390344619751 15.175264
0.902402639389038 14.948669
0.918472290039062 15.037927
0.926430463790894 14.869895
0.934453248977661 14.826308
0.942485332489014 15.047115
0.958485126495361 15.088751
0.966525077819824 15.445218
0.974553346633911 15.76366
0.982568502426147 14.935952
0.998587131500244 15.023491
1.00658774375916 14.866536
1.01461601257324 14.956525
1.02261018753052 14.979742
1.03868007659912 14.933423
1.04666590690613 15.164137
1.0546600818634 15.386221
1.06267237663269 14.946496
1.07873892784119 14.822432
1.08672881126404 14.816357
1.09474539756775 15.097067
1.10276103019714 15.007447
1.11882996559143 15.453831
1.12681603431702 15.249121
1.13482856750488 15.217527
1.14284086227417 15.318144
1.15887403488159 14.993475
1.16688799858093 14.793244
1.17491316795349 14.820402
1.18292593955994 15.152222
1.19895958900452 15.146209
1.20698642730713 15.072864
1.21500587463379 15.542978
1.22302222251892 15.366148
1.23904180526733 15.09487
1.24711489677429 15.040825
1.25515389442444 14.998739
1.26309704780579 14.814561
1.27913045883179 15.000583
1.28712463378906 15.115883
1.29513740539551 15.257849
1.30316662788391 15.273744
1.3192093372345 15.315075
1.32721185684204 15.032775
1.33522725105286 14.951166
1.34342956542969 14.993253
1.35930848121643 15.055074
1.36729526519775 15.039819
1.37531161308289 15.002103
1.38332891464233 15.142496
1.39934802055359 15.088334
1.40736842155457 15.037328
1.41538619995117 15.078387
1.4234139919281 15.094566
1.43943023681641 15.189055
1.44745850563049 15.14975
1.45547461509705 15.134225
1.46347737312317 15.160527
1.47951292991638 15.078722
1.48752045631409 15.132803
1.49555015563965 15.099696
1.50355792045593 15.112033
1.51961755752563 15.134077
1.52759981155396 15.122881
1.53561425209045 15.140626
1.54363226890564 15.10975
1.5636146068573 15.144749
1.5676794052124 15.181386
1.57570004463196 15.172192
1.58382272720337 15.162429
1.59172344207764 15.1616
1.60776019096375 15.068423
1.61577296257019 15.125298
1.6237895488739 15.028445
1.63182592391968 15.031604
1.64784598350525 15.123522
1.65586256980896 15.139793
1.663902759552 15.1905
1.6718909740448 15.240971
1.68795919418335 15.144289
1.69594264030457 15.148516
1.70397114753723 15.101431
1.71197366714478 15.124367
1.72800540924072 15.020384
1.73602366447449 15.05608
1.74404001235962 15.061681
1.75210022926331 15.124721
1.76809334754944 15.247038
1.77610349655151 15.291045
1.78412103652954 15.167735
1.79213666915894 15.162389
1.80816555023193 15.096318
1.81617665290833 15.024497
1.82421803474426 15.009092
1.83222389221191 15.102496
1.84823942184448 15.171314
1.85625529289246 15.197965
1.8642783164978 15.184533
1.87231802940369 15.179855
1.88831806182861 15.1285
1.89633965492249 15.077242
1.90436267852783 15.111693
1.91238355636597 15.043376
1.92841029167175 15.112277
1.93642163276672 15.186174
1.94443964958191 15.170977
1.95245862007141 15.120914
1.96848654747009 15.144216
1.97653126716614 15.147292
1.98451447486877 15.115937
1.99253177642822 15.128352
2.00857400894165 15.166016
2.0165741443634 15.159504
2.02459168434143 15.142789
2.03260946273804 15.148472
2.04864072799683 15.140799
2.05667114257812 15.160973
2.06467437744141 15.151695
2.07268881797791 15.113392
2.08872723579407 15.109456
2.09674119949341 15.090408
2.1047580242157 15.122494
2.11278867721558 15.178033
2.12881016731262 15.158996
2.13682246208191 15.169173
2.14485049247742 15.163427
2.15285968780518 15.093557
2.16889643669128 15.121879
2.17691373825073 15.022702
2.18491363525391 15.111988
2.19293785095215 15.142067
2.20896816253662 15.188951
2.21698212623596 15.175096
2.22499561309814 15.140811
2.23301100730896 15.151736
2.24904465675354 15.096375
2.25708341598511 15.1141
2.26507544517517 15.103277
2.2731077671051 15.073017
2.28915762901306 15.18444
2.29714226722717 15.150921
2.3051643371582 15.152632
2.31317567825317 15.131897
2.32920598983765 15.134705
2.33723568916321 15.111808
2.34523797035217 15.136902
2.35325407981873 15.10589
2.36929082870483 15.135611
2.37732362747192 15.129235
2.38537001609802 15.094679
2.39335465431213 15.15543
2.40938186645508 15.131052
2.41738605499268 15.151862
2.42540049552917 15.009341
2.43341970443726 15.111022
2.4494731426239 14.980764
2.45750164985657 15.087001
2.46550130844116 15.013632
2.47350192070007 15.142109
2.48953056335449 14.965152
2.49758219718933 15.247402
2.50558876991272 14.979037
2.51358366012573 15.056858
2.52961707115173 15.038382
2.5376353263855 15.009289
2.54564952850342 15.030909
2.55366516113281 15.178688
2.5616774559021 15.045055
2.57775115966797 15.076327
2.58572888374329 15.148294
2.59374356269836 15.029824
2.60175752639771 15.289739
2.61779761314392 15.235347
2.62580752372742 15.132542
2.63384366035461 15.094616
2.64187264442444 14.98359
2.65788602828979 14.82951
2.66589379310608 15.199357
2.67390608787537 15.119839
2.68192791938782 15.127071
2.69798064231873 14.988617
2.70599269866943 15.460509
2.71399259567261 15.088361
2.72200155258179 14.772379
2.7380313873291 15.226019
2.74606108665466 15.228833
2.75406503677368 15.472481
2.76210069656372 15.130892
2.77812194824219 15.322489
2.78613328933716 15.064458
2.79415202140808 15.082168
2.80222225189209 15.058941
2.81822943687439 14.860396
2.82621812820435 15.39042
2.83423542976379 15.029936
2.84228110313416 15.420276
2.85829782485962 15.409731
2.86631107330322 15.361647
2.87431287765503 15.01751
2.88234162330627 14.836307
2.89836287498474 14.873604
2.90637993812561 15.232541
2.91439151763916 15.107175
2.92240786552429 15.311177
2.9384617805481 15.325503
2.94650888442993 15.395413
2.95447063446045 15.118105
2.96249222755432 14.767928
2.97852802276611 15.228753
2.98655438423157 14.974297
2.99458813667297 15.145986
3.00256729125977 15.330423
3.01859092712402 15.423615
3.02661395072937 15.196349
3.03462767601013 14.875265
3.04264330863953 14.708406
3.05868196487427 15.258559
3.06669068336487 15.088329
3.07470369338989 15.392191
3.08278608322144 15.353982
3.09875845909119 13.661965
3.10677194595337 12.207374
3.11478590965271 11.067328
3.12279510498047 10.469291
3.13884711265564 9.63357
3.14684557914734 9.014804
3.15485644340515 7.978799
3.16288876533508 6.944821
3.17891263961792 5.876433
3.18696236610413 5.375208
3.19494962692261 4.619391
3.202956199646 3.441906
3.2190146446228 1.420275
3.22700810432434 0.583655
3.23503041267395 -0.437426
3.24303460121155 -0.749961
3.25907206535339 -1.585461
3.26709890365601 -2.414796
3.27511239051819 -3.56587
3.28312611579895 -3.644972
3.29917216300964 3.212374
3.30716180801392 9.181426
3.31517219543457 13.87953
3.3231942653656 13.853866
3.33926248550415 13.754338
3.34726810455322 10.501277
3.35525107383728 8.091863
3.36327743530273 8.358292
3.37930202484131 13.170742
3.38733005523682 13.787614
3.39534139633179 12.650364
3.4033477306366 10.33476
3.41938018798828 7.981429
3.42739796638489 9.197518
3.43540811538696 11.377071
3.44342517852783 12.70843
3.45946860313416 11.518094
3.46748423576355 10.014566
3.47548723220825 9.261966
3.48352003097534 9.72298
3.49955320358276 12.354313
3.50756812095642 12.997131
3.51557445526123 12.72965
3.52358412742615 12.08071
3.53960990905762 10.265874
3.54762744903564 9.99138
3.55564427375793 10.454712
3.56367087364197 11.484839
3.57173180580139 12.044918
3.58783030509949 12.084171
3.5957338809967 11.583333
3.60373473167419 11.334329
3.61178112030029 11.297219
3.62777876853943 12.031125
3.63580179214478 11.889601
3.64382147789001 11.524832
3.65184617042542 11.032511
3.66790318489075 11.179369
3.67588973045349 11.774905
3.68389248847961 12.564531
3.69189691543579 12.913681
3.70794534683228 12.447684
3.715980052948 11.796645
3.72399067878723 11.616348
3.73198318481445 11.904223
3.74803161621094 13.141267
3.75604200363159 13.277993
3.76409220695496 12.651318
3.7720582485199 11.85157
3.78807520866394 11.520491
3.79612159729004 12.24238
3.80412554740906 13.20776
3.81213760375977 13.860743
3.82816052436829 13.613099
3.83618116378784 13.119322
3.84420251846313 13.254692
3.85220050811768 13.940348
3.86829423904419 14.666117
3.87626481056213 14.357054
3.8842990398407 13.536266
3.89228582382202 12.878184
3.90831422805786 13.471581
3.91632986068726 14.849591
3.92439413070679 14.934954
3.93237400054932 14.853786
3.94840955734253 15.060137
3.95644736289978 14.996942
3.964435338974 14.969799
3.97248220443726 14.984835
3.98850584030151 15.180728
3.99648427963257 15.213623
4.00452733039856 15.121496
4.01253437995911 15.249643
4.02857303619385 15.346628
4.0365629196167 15.133043
4.04458093643188 15.083171
4.05259656906128 15.050355
4.06863045692444 14.890853
4.07664489746094 14.852048
4.08466720581055 14.969584
4.092689037323 15.111985
4.10870027542114 15.321921
4.11672163009644 15.205298
4.12473773956299 15.174413
4.13275671005249 15.237165
4.14878416061401 15.28514
4.15682125091553 15.101597
4.16484189033508 15.085371
4.17285251617432 15.059874
4.18886828422546 14.979642
4.19691324234009 14.956132
4.20489764213562 14.950286
4.21292352676392 14.926517
4.22899556159973 15.195878
4.23696565628052 15.292324
4.24499082565308 15.315612
4.25300073623657 15.250165
4.26905226707458 15.214287
4.27703785896301 15.151553
4.28505873680115 15.164705
4.29309248924255 15.089929
4.30909872055054 14.817392
4.31712555885315 14.857269
4.32512927055359 14.942969
4.33314728736877 15.037037
4.34918093681335 15.267755
4.35723614692688 15.341133
4.3652446269989 15.401966
4.37322688102722 15.46552
4.38927388191223 15.275737
4.39727282524109 15.12205
4.40529727935791 15.072537
4.4132993221283 15.114924
4.42933654785156 14.898666
4.43736863136292 14.868425
4.44537854194641 14.874743
4.45338129997253 14.91129
4.46943426132202 15.082726
4.47745203971863 15.22263
4.48544573783875 15.347689
4.49348759651184 15.45902
4.50948190689087 15.225769
4.51752519607544 15.141857
4.52572679519653 15.126005
4.53357434272766 15.082179
4.54956817626953 14.835588
4.55761742591858 14.84663
4.56559753417969 14.918732
4.57360982894897 15.025096
4.58964014053345 15.199442
4.59766316413879 15.263782
4.60567665100098 15.445934
4.61369276046753 15.347944
4.62170314788818 15.271563
4.63773083686829 14.993701
4.64575791358948 15.099222
4.65376949310303 15.167542
4.66178393363953 15.022234
4.67783141136169 14.825454
4.68585276603699 14.939931
4.69386959075928 15.057208
4.70186614990234 15.112306
4.71791529655457 15.312014
4.72593402862549 15.378337
4.73392057418823 15.40765
4.74194645881653 15.27338
4.75799536705017 14.984507
4.76599502563477 14.962439
4.77399516105652 15.012494
4.78202486038208 14.880096
4.79804348945618 14.95757
4.80606079101562 15.036704
4.81407928466797 15.164479
4.82211899757385 15.237207
4.83812999725342 15.330746
4.84614229202271 15.32802
4.85417199134827 15.272224
4.86217713356018 15.255157
4.87824416160583 15.094318
4.88625597953796 15.009558
4.89425468444824 14.9282
4.90227365493774 14.837931
4.91832685470581 15.026981
4.92632865905762 15.099176
4.93436622619629 15.204452
4.94237327575684 15.33225
4.95839071273804 15.335631
4.96639609336853 15.342554
4.97440934181213 15.285665
4.98243546485901 15.219802
4.99845266342163 15.088569
5.00647115707397 14.93951
5.01448488235474 14.824957
5.0225031375885 14.820532
5.03855299949646 15.007677
5.04656934738159 15.145209
5.05458283424377 15.300696
5.06258106231689 15.385594
5.07861733436584 15.343124
5.08666586875916 15.299775
5.09465003013611 15.234484
5.10266613960266 15.138254
5.11870718002319 14.900468
5.12671995162964 14.857636
5.13473987579346 14.962259
5.14275407791138 14.998924
5.15878868103027 15.251384
5.16681957244873 15.175294
5.17481827735901 15.237464
5.18283343315125 15.251879
5.19887208938599 15.201025
5.20688366889954 15.261107
5.21490144729614 15.323642
5.22290802001953 15.332009
5.23894071578979 14.964918
5.2469584941864 14.823243
5.25497341156006 14.833852
5.26299786567688 14.874622
5.27903413772583 15.019556
5.28704023361206 15.129054
5.29505753517151 15.341956
5.30307459831238 15.311427
5.31910991668701 15.158609
5.3271222114563 15.059717
5.33513927459717 15.159164
5.34315347671509 15.153994
5.35918521881104 14.970819
5.36722421646118 15.012653
5.37524676322937 15.133399
5.38327646255493 15.122441
5.39926481246948 15.076789
5.40734314918518 15.230098
5.41530156135559 15.267854
5.42364454269409 15.301854
5.43933820724487 15.076122
5.44735717773438 15.062409
5.45537185668945 15.117756
5.46338629722595 15.022973
5.47941374778748 14.982819
5.48744177818298 15.039186
5.49548411369324 15.182227
5.50455498695374 15.208153
5.51950621604919 15.262322
5.52751493453979 15.244143
5.53555536270142 15.17866
5.54355502128601 15.217884
5.55958294868469 15.111682
5.56762838363647 15.074165
5.57560801506042 15.047948
5.58363008499146 14.980646
5.59164834022522 14.953697
5.60768103599548 15.116333
5.61569857597351 15.121543
5.62370610237122 15.138545
5.63172364234924 15.219742
5.64774703979492 15.235464
5.65576601028442 15.209737
5.66378426551819 15.170701
5.67181706428528 15.153968
5.68783736228943 15.095391
5.69585514068604 15.113755
5.7038791179657 15.050035
5.71187806129456 15.07878
5.72791600227356 15.084164
5.73592782020569 15.145251
5.74393749237061 15.170588
5.751953125 15.173324
5.76800847053528 15.238413
5.77600646018982 15.258352
5.78403759002686 15.209003
5.7920446395874 15.136138
5.80806708335876 14.963613
5.81609106063843 14.937074
5.8240978717804 14.985918
5.83212995529175 15.03698
5.84817171096802 15.209629
5.85617184638977 15.206048
5.86418724060059 15.344546
5.87219882011414 15.25628
5.88823056221008 15.106184
5.89624238014221 15.015953
5.90426731109619 14.966154
5.91229224205017 14.950377
5.9283242225647 15.033484
5.93632745742798 15.007514
5.94436407089233 15.13949
5.95237612724304 15.161378
5.9683985710144 15.244735
5.97642970085144 15.237613
5.98443102836609 15.204907
5.9924852848053 15.161199
6.00847983360291 15.065526
6.01651239395142 15.029503
6.02455449104309 15.056239
6.03257179260254 15.084538
6.04859709739685 15.062728
6.0565881729126 15.130122
6.06459665298462 15.162954
6.07260847091675 15.180203
6.08864092826843 15.237497
6.09665608406067 15.172016
6.10467624664307 15.144568
6.11268758773804 15.128136
6.12872004508972 15.097765
6.13673543930054 15.107396
6.14475083351135 15.1146
6.1527795791626 15.214971
6.16879916191101 15.152671
6.1768159866333 15.040973
6.1848304271698 15.084166
6.19286251068115 15.252588
6.20887899398804 15.14985
6.21692872047424 15.29236
6.22490549087524 15.205086
6.23291492462158 15.255957
6.24896836280823 15.440082
6.25696730613708 15.328272
6.26500940322876 14.850297
6.27301144599915 14.977378
6.28903961181641 14.722579
6.29705500602722 14.942925
6.30507254600525 14.933039
6.31310486793518 15.021597
6.32911682128906 15.369681
6.33716893196106 15.154348
6.3451566696167 15.268015
6.35317373275757 15.120411
6.36921525001526 15.250145
6.37725758552551 15.297422
6.38526606559753 15.40732
6.39327669143677 15.157227
6.40930438041687 15.115922
6.41731953620911 15.162705
6.42534112930298 15.304348
6.43335103988647 14.797421
6.44935703277588 15.082442
6.45746612548828 14.974305
6.46539235115051 15.222436
6.47342944145203 14.965198
6.48944187164307 15.165924
6.49750185012817 15.233799
6.50549125671387 15.267197
6.51352858543396 15.093875
6.52957558631897 15.241058
6.53755259513855 15.115862
6.54556107521057 15.220912
6.55357050895691 15.104076
6.56960105895996 15.380907
6.57761454582214 14.886558
6.58563327789307 15.189509
6.59366512298584 15.148187
6.60167002677917 15.231303
6.61768674850464 14.912394
6.62570810317993 14.925082
6.63372254371643 14.980341
6.64174199104309 15.088065
6.65777611732483 15.143407
6.66579723358154 15.067481
6.67384481430054 15.173391
6.68186211585999 15.109005
6.69787168502808 15.273581
6.70588445663452 15.502411
6.71391105651855 15.131869
6.7219455242157 14.938488
6.73793911933899 15.050452
6.74595546722412 14.868138
6.75402426719666 15.004371
6.76199650764465 14.948305
6.77801966667175 15.223433
6.78606414794922 15.0241
6.79408621788025 15.269485
6.80207252502441 15.286399
6.81812453269958 15.079911
6.82611417770386 15.198977
6.83412408828735 15.364834
6.84220838546753 14.938272
6.85820174217224 15.129825
6.8661961555481 14.993199
6.87427997589111 15.140663
6.88225150108337 15.055663
6.89826464653015 15.032087
6.90628671646118 15.169531
6.91430282592773 15.050187
6.92231321334839 15.191701
6.93836688995361 15.219475
6.94637131690979 15.376402
6.95441007614136 15.142791
6.96239376068115 15.214549
6.97843599319458 15.213129
6.9864547252655 15.443712
6.99448251724243 15.006649
7.00246357917786 14.915752
7.01852941513062 14.93591
7.02653002738953 14.925388
7.03454852104187 14.96492
7.04256319999695 14.94559
7.05858254432678 15.21065
7.06661987304688 15.088789
7.07460808753967 15.133462
7.08262968063354 15.173631
7.09865713119507 15.044321
7.10669732093811 15.014999
7.11469006538391 15.026835
7.12269806861877 15.148129
7.1387357711792 15.1965
7.14675784111023 15.193063
7.15485644340515 15.08743
7.16278457641602 15.072704
7.17884135246277 15.029326
7.18684148788452 15.05514
7.19488525390625 15.071561
7.20286655426025 15.125568
7.21890926361084 15.173664
7.22692084312439 15.193667
7.23493027687073 15.138579
7.24298644065857 15.111966
7.25898146629333 15.130926
7.26698613166809 15.15477
7.27504134178162 15.1343
7.28302884101868 15.156558
7.29905152320862 15.109045
7.3070957660675 15.116156
7.31510138511658 15.079491
7.32310342788696 15.126202
7.33914971351624 15.111982
7.347163438797 15.19434
7.35518670082092 15.175329
7.36318302154541 15.151798
7.37923765182495 15.128875
7.38722562789917 15.109885
7.39524388313293 15.054265
7.40325856208801 14.996322
7.41928720474243 15.06872
7.4273247718811 15.135318
7.43534994125366 15.199778
7.4433422088623 15.234096
7.4593722820282 15.159591
7.46745920181274 15.085756
7.47541093826294 15.102001
7.48344469070435 15.063589
7.49946260452271 15.08708
7.5074827671051 15.066209
7.51551198959351 15.145394
7.52348637580872 15.167201
7.53951859474182 15.147304
7.54755330085754 15.164148
7.55555987358093 15.188165
7.56357359886169 15.120327
7.5796058177948 15.094546
7.58762121200562 15.138157
7.59563946723938 15.133549
7.60366439819336 15.170147
7.61166834831238 15.190865
7.6277015209198 15.080646
7.63571524620056 15.065243
7.6437361240387 15.08355
7.65176272392273 15.073245
7.66778063774109 15.121305
7.67578959465027 15.156213
7.6838047504425 15.177925
7.69183087348938 15.151929
7.70785760879517 15.129966
7.71588468551636 15.144046
7.72388672828674 15.087557
7.73193717002869 15.100933
7.74795365333557 15.062608
7.75598168373108 15.099208
7.76396560668945 15.121265
7.77200222015381 15.119943
7.78803133964539 15.1383
7.79603099822998 15.192775
7.80404877662659 15.018128
7.81206774711609 15.072223
7.82809996604919 15.122727
7.83612895011902 15.14415
7.84413361549377 14.958653
7.85213661193848 15.048991
7.86817526817322 15.047996
7.87618899345398 15.213898
7.8842294216156 14.950213
7.89223289489746 15.136434
7.90824770927429 15.03214
7.91626453399658 14.960793
7.92431282997131 15.104313
7.93234276771545 14.907522
7.94837021827698 14.918849
7.95637536048889 15.129553
7.96438694000244 15.216909
7.97239470481873 15.050725
7.98844075202942 15.06479
7.99644231796265 15.006046
8.00444030761719 14.74395
8.01245427131653 14.963039
8.02849984169006 14.943264
8.03649497032166 15.177347
8.04451632499695 15.113993
8.05253410339355 15.18697
8.06857752799988 14.940934
8.07660317420959 15.410938
8.0845890045166 15.187762
8.09261178970337 15.287651
8.10863518714905 15.098623
8.11665606498718 14.955935
8.12466764450073 14.884133
8.13268423080444 15.321489
8.14870142936707 15.00098
8.15672636032104 15.108993
8.16474366188049 15.007545
8.17276048660278 15.333733
8.18879652023315 14.858791
8.19682621955872 15.228401
8.20484304428101 15.237838
8.21286392211914 15.175635
8.22888731956482 15.04676
8.23690223693848 15.113572
8.24490404129028 15.222797
8.25292277336121 15.235968
8.26895689964294 14.844413
8.27697658538818 14.748406
8.28498458862305 15.137997
8.29300713539124 15.281914
8.30904340744019 15.478255
8.31704187393188 15.31761
8.32508683204651 15.38834
8.33308339118958 15.413818
8.34915208816528 14.930397
8.35712194442749 14.809121
8.36513328552246 14.685285
8.37314939498901 15.343488
8.38921475410461 15.178168
8.39719772338867 15.42491
8.40522909164429 15.271097
8.4132444858551 15.406477
8.42926120758057 15.040998
8.43727493286133 15.056131
8.44532918930054 14.914753
8.45333218574524 14.603818
8.46939134597778 12.129201
8.47738265991211 9.738564
8.48537135124207 9.212806
8.4933865070343 9.803566
8.50942516326904 11.035384
8.5174617767334 10.010211
8.52547574043274 7.752917
8.53349351882935 5.059557
8.54950213432312 3.491854
8.55751085281372 3.794552
8.56552839279175 3.719058
8.57355189323425 3.010166
8.58958172798157 -0.095257
8.59759545326233 -1.15686
8.60561442375183 -1.569619
8.61443018913269 -1.425375
8.62165808677673 -1.4443
8.63767623901367 -3.501497
8.64568686485291 -3.625998
8.65369701385498 -1.507748
8.66171979904175 3.582581
8.67774677276611 13.784615
8.6857693195343 13.917389
8.69379639625549 13.844527
8.70179557800293 11.848388
8.71785545349121 6.68192
8.72584462165833 7.942584
8.73388671875 10.766576
8.74188160896301 12.386293
8.75792503356934 10.805474
8.7659432888031 8.496275
8.77393698692322 6.795118
8.78197860717773 6.9687
8.798011302948 10.884401
8.80600595474243 12.012825
8.81405520439148 11.516051
8.82208037376404 10.092165
8.83806490898132 8.106869
8.84610366821289 8.655409
8.8541247844696 10.078609
8.86211681365967 10.791664
8.87817883491516 9.992105
8.88614988327026 8.608082
8.89419293403625 7.91223
8.90218925476074 8.418534
8.91820931434631 10.769288
8.92623615264893 11.261511
8.93424415588379 10.878809
8.9422721862793 10.149639
8.95834136009216 9.529282
8.96631264686584 10.315834
8.97432994842529 11.717732
8.9823751449585 12.54447
8.99838900566101 11.76242
9.00641202926636 10.668589
9.01442265510559 9.853963
9.02242422103882 10.195397
9.03845572471619 12.442647
9.04648900032043 13.393265
9.05450487136841 13.563021
9.062504529953 13.197885
9.07855606079102 11.999836
9.08661913871765 12.187821
9.09458565711975 12.531934
9.10258555412292 13.058128
9.11861944198608 12.965405
9.12662267684937 12.632417
9.13464879989624 12.197523
9.14266276359558 12.338479
9.15875744819641 13.335736
9.16671586036682 14.038528
9.17472958564758 14.349836
9.18281078338623 14.288544
9.19878435134888 13.783658
9.20686054229736 13.905593
9.21481370925903 14.053643
9.22283720970154 14.189804
9.23885369300842 14.090317
9.24687552452087 13.783484
9.25489902496338 13.608296
9.26291632652283 13.814908
9.27896428108215 15.077542
9.28696441650391 15.152338
9.29497504234314 15.095724
9.30299544334412 15.128545
9.31902766227722 14.98617
9.32704091072083 14.981817
9.33505320549011 14.899904
9.34307074546814 15.067486
9.35909938812256 15.136004
9.36712765693665 15.160657
9.37513494491577 15.247045
9.38315105438232 15.413744
9.3992133140564 15.229503
9.40721869468689 15.115
9.41522145271301 15.033737
9.42338109016418 15.153359
9.43926978111267 15.005742
9.44733214378357 14.884805
9.45529532432556 14.898832
9.46331548690796 15.029432
9.47935485839844 15.03307
9.48736310005188 15.08671
9.49537587165833 15.207692
9.50343203544617 15.382934
9.51941704750061 15.424969
9.52743577957153 15.292148
9.53544902801514 15.132736
9.54350161552429 14.916946
9.55950951576233 14.778729
9.56752419471741 14.919617
9.57555079460144 15.22999
9.58355903625488 15.191026
9.59959316253662 15.343836
9.60761451721191 15.605934
9.6156268119812 15.401885
9.62362957000732 14.982459
9.63163805007935 15.098701
9.6476776599884 14.928959
9.65569138526917 14.897814
9.66370797157288 14.609551
9.67172956466675 14.677442
9.68775629997253 15.153701
9.69576907157898 15.223535
9.70378446578979 15.228322
9.71180868148804 15.331359
9.72783088684082 15.364636
9.73586630821228 15.326803
9.74389839172363 15.248864
9.75188994407654 15.202502
9.76794123649597 14.918616
9.77593541145325 14.997529
9.78395509719849 14.910063
9.79196691513062 14.902208
9.80801272392273 14.978111
9.81600999832153 15.114777
9.82403016090393 15.189425
9.83204698562622 15.284358
9.84809803962708 15.510057
9.85610151290894 15.43293
9.86412358283997 15.214976
9.87212872505188 15.134489
9.88823056221008 14.915769
9.89617228507996 14.782993
9.90419483184814 14.809111
9.91220235824585 14.850988
9.92828273773193 15.094198
9.93629384040833 15.268831
9.94427895545959 15.374575
9.95228505134583 15.370264
9.96833467483521 15.394336
9.97633767127991 15.324758
9.98435020446777 15.202837
9.99236559867859 15.047773
10.0084064006805 14.876898
10.016414642334 14.846529
10.0244519710541 14.89726
10.0324504375458 14.942195
10.0485064983368 15.163364
10.0565056800842 15.296983
10.0645139217377 15.354519
10.072523355484 15.385182
10.0885698795319 15.281168
10.0965728759766 15.266168
10.1045913696289 15.194471
10.1126146316528 15.06292
10.1286451816559 14.762497
10.1366584300995 14.759516
10.1446719169617 14.870789
10.1526851654053 14.982489
10.1687180995941 15.278378
10.1767299175262 15.341966
10.1847460269928 15.409828
10.1927573680878 15.476137
10.2087876796722 15.270486
10.2168018817902 15.112548
10.224837064743 14.963657
10.2328464984894 14.850909
10.2489039897919 14.86731
10.2568912506104 15.011028
10.264899969101 15.132846
10.2729415893555 15.271014
10.2889876365662 15.286955
10.2969753742218 15.460651
10.3049991130829 15.529696
10.3129904270172 15.165022
10.3290247917175 15.149422
10.3370563983917 14.979455
10.3450553417206 14.77625
10.3530707359314 14.641092
10.3691153526306 14.808851
10.3771359920502 15.0772
10.3851494789124 15.184635
10.3931567668915 15.294106
10.4092171192169 15.402026
10.4171941280365 15.338863
10.4252231121063 15.370222
10.433219909668 15.198026
10.4492664337158 15.136041
10.4572660923004 15.159971
10.4653043746948 14.970245
10.4732990264893 14.895127
10.4893529415131 14.851858
10.4973497390747 14.969712
10.5053634643555 15.043718
10.5134034156799 15.14803
10.5294332504272 15.45865
10.5374422073364 15.413959
10.5454640388489 15.331168
10.5534899234772 15.214276
10.5695025920868 15.033265
10.5775191783905 14.959355
10.5855274200439 14.905323
10.5935447216034 14.915205
10.6095893383026 15.096328
10.6176006793976 15.145327
10.6256194114685 15.216161
10.6336250305176 15.207515
10.6416463851929 15.293742
10.6576733589172 15.317248
10.6656975746155 15.147714
10.6737093925476 15.046801
10.6817264556885 15.109886
10.697761297226 15.01263
10.705774307251 14.995797
10.713805437088 14.954834
10.7218172550201 15.073513
10.7378363609314 15.180508
10.7458527088165 15.205674
10.753871679306 15.252406
10.7618815898895 15.273517
10.7779111862183 15.209861
10.785941362381 15.240237
10.7939493656158 15.135284
10.8019552230835 15.138777
10.8179943561554 14.847411
10.826000213623 14.829013
10.8340353965759 14.919761
10.842052936554 15.05569
10.8580777645111 15.29633
10.8661105632782 15.341018
10.8740928173065 15.333195
10.882114648819 15.282758
10.8981759548187 15.066863
10.9061722755432 15.027917
10.9141726493835 15.074372
10.9221885204315 15.192667
10.9382495880127 15.068059
10.9462707042694 15.022458
10.9543054103851 14.957404
10.9622812271118 14.944166
10.9783115386963 15.120529
10.9863433837891 15.260205
10.9943301677704 15.295318
11.0023422241211 15.325342
11.0184063911438 15.1805
11.0263969898224 15.030498
11.0344309806824 14.998575
11.0424573421478 14.990804
11.0584499835968 15.066264
11.0664758682251 15.1129
11.0745122432709 15.132886
11.0825152397156 15.129458
11.098522901535 15.193591
11.1065487861633 15.234806
11.1145627498627 15.214784
11.1225919723511 15.163876
11.1387240886688 15.043122
11.1466202735901 15.094841
11.1546552181244 15.034458
11.16273021698 15.034465
11.1786842346191 15.089681
11.1867122650146 15.144357
11.1947164535522 15.206361
11.202728509903 15.20585
11.2187683582306 15.255323
11.2267854213715 15.377336
11.2347996234894 15.262553
11.2428257465363 15.07088
11.2588422298431 14.964313
11.2668554782867 14.961263
11.2748734951019 14.926337
11.282918214798 14.956158
11.2989401817322 15.212336
11.3069605827332 15.273808
11.3149752616882 15.206352
11.3229804039001 15.151114
11.3390064239502 15.203368
11.3470087051392 15.270917
11.3550314903259 15.159047
11.3630568981171 15.133363
11.3790657520294 15.095747
11.3871164321899 15.069414
11.3951017856598 14.952346
11.403139591217 14.981714
11.4191987514496 15.210965
11.4271895885468 15.242669
11.4351761341095 15.201288
11.4431953430176 15.137253
11.459263086319 15.204361
11.4672405719757 15.187445
11.4752509593964 15.107182
11.4832682609558 15.019765
11.4993364810944 15.055002
11.5073182582855 15.082986
11.5153286457062 15.089838
11.5233447551727 15.078224
11.5393888950348 15.147732
11.5473880767822 15.132283
11.5554015636444 15.173111
11.5634517669678 15.15551
11.5794839859009 15.18487
11.5874724388123 15.169468
11.5954847335815 15.127202
11.6035161018372 15.064488
11.6195471286774 15.197238
11.6275742053986 15.113962
11.635573387146 15.069351
11.6435804367065 15.057111
11.6596126556396 15.085705
11.6676292419434 15.131032
11.6756455898285 15.138746
11.6836683750153 15.183641
11.6917402744293 15.161275
11.7077076435089 15.140068
11.7157895565033 15.050264
11.7237329483032 15.080739
11.73175573349 15.131223
11.7477900981903 15.115276
11.7558345794678 15.067463
11.7638201713562 15.101082
11.7718398571014 15.130591
11.7879168987274 15.141456
11.7959067821503 15.134094
11.8039026260376 15.146286
11.8119366168976 15.124213
11.8279840946198 15.13008
11.835960149765 15.167086
11.8439803123474 15.112065
11.8520002365112 15.131812
11.8680293560028 15.098571
11.8760418891907 15.099309
11.8840911388397 15.075963
11.8920915126801 15.146727
11.9081070423126 15.155501
11.9161195755005 15.140314
11.9241697788239 15.186222
11.9321579933167 15.125783
11.9482178688049 15.190283
11.9562017917633 15.137791
11.9642276763916 15.147097
11.9722371101379 15.124417
11.9882681369781 15.084062
11.9963297843933 15.094885
12.0043249130249 15.115164
12.0123510360718 15.128701
12.0283472537994 15.186599
12.0363731384277 15.152117
12.0443730354309 15.179276
12.05242228508 15.086955
12.0684297084808 15.036029
12.0764570236206 15.206333
12.0844581127167 15.161601
12.0924639701843 15.127046
12.1084792613983 15.105644
12.116500377655 15.0951
12.1245100498199 15.113599
12.1325654983521 15.130001
12.1485595703125 15.128438
12.1565797328949 15.177993
12.1645891666412 15.164687
12.1726050376892 15.054327
12.1886389255524 15.213773
12.1966507434845 15.214757
12.2046670913696 15.136356
12.2126863002777 15.04084
12.2287120819092 15.13667
12.236724615097 15.226436
12.2447409629822 15.175938
12.2527606487274 15.182287
12.2687847614288 15.130722
12.2768185138702 15.059894
12.2848200798035 15.01626
12.2928636074066 15.142666
12.308869600296 15.258401
12.3168790340424 15.22317
12.3248927593231 15.177893
12.3329074382782 15.155523
12.3489594459534 15.162677
12.3569552898407 15.073616
12.36496925354 15.081815
12.3729808330536 15.013232
12.3890199661255 15.119245
12.3970301151276 15.189118
12.405041217804 15.087035
12.413093328476 15.165652
12.4291269779205 15.11288
12.4371421337128 15.123664
12.4451260566711 15.144277
12.4531533718109 15.113129
12.4692106246948 15.1347
12.4771997928619 15.226081
12.4852039813995 15.292328
12.493241071701 15.19156
12.5092868804932 15.0278
12.5172636508942 14.999325
12.525292634964 15.078742
12.5333244800568 15.159216
12.5493202209473 15.104108
12.5573506355286 15.045273
12.5653872489929 15.197245
12.5733633041382 15.198926
12.5894141197205 15.034705
12.5974583625793 15.092458
12.605427980423 15.014709
12.6135053634644 15.131519
12.6294739246368 15.191133
12.6375029087067 15.22453
12.6455318927765 15.143189
12.6535978317261 15.328086
12.6695625782013 15.203385
12.6775677204132 15.090057
12.6855804920197 15.072564
12.6935880184174 15.094671
12.7096140384674 15.190443
12.7176344394684 15.299999
12.725653886795 15.100515
12.7336647510529 15.250219
12.7416806221008 15.025994
12.7577102184296 15.115587
12.7657301425934 15.103659
12.77374958992 15.077635
12.7817664146423 15.196323
12.7978315353394 15.164139
12.8058037757874 15.097509
12.8138475418091 15.103347
12.8218412399292 15.107796
12.837858915329 15.14514
12.8458712100983 15.147086
12.8538868427277 15.081647
12.8619005680084 15.165023
12.8779783248901 15.140543
12.8859555721283 15.284324
12.8939573764801 15.111296
12.9019927978516 15.404049
12.9180266857147 14.808341
12.9260330200195 14.886417
12.9340567588806 15.224041
12.942067861557 14.914185
12.9581005573273 15.126932
12.9661128520966 14.986837
12.9741294384003 15.22788
12.9821455478668 15.31141
12.9981715679169 15.216018
13.0061867237091 15.056074
13.0142343044281 15.11317
13.0222325325012 15.20935
13.0382537841797 15.125115
13.0462737083435 15.166048
13.0576024055481 15.181112
13.0622930526733 15.206813
13.078341960907 15.036944
13.0863716602325 15.060238
13.0945165157318 15.068744
13.1023893356323 15.079372
13.1184091567993 15.16113
13.1264338493347 15.042351
13.1344473361969 15.163887
13.1424560546875 15.195133
13.158492565155 15.134712
13.1665711402893 15.010003
13.1745171546936 15.115169
13.182555437088 15.050391
13.198587179184 15.033674
13.2073609828949 15.092891
13.2146024703979 15.207677
13.2226595878601 15.281648
13.2386524677277 15.140097
13.2466621398926 15.063646
13.2547559738159 15.050866
13.2627437114716 15.010709
13.2787191867828 15.008685
13.2867424488068 15.098236
13.2947859764099 15.177376
13.3027725219727 15.227977
13.3187975883484 15.199479
13.3268184661865 15.123611
13.3348243236542 15.116276
13.3428406715393 15.104946
13.3588740825653 15.074978
13.3669075965881 15.09524
13.374902009964 15.120181
13.3829202651978 15.188878
13.398951292038 15.168895
13.4069657325745 15.13767
13.4149777889252 15.144471
13.4229953289032 15.07486
13.4390354156494 15.097443
13.4470398426056 15.087707
13.4550533294678 15.172284
13.4630689620972 15.21507
13.4790997505188 15.156465
13.4871184825897 15.116303
13.4951496124268 15.056185
13.5031533241272 15.083526
13.5191786289215 15.071156
13.5271935462952 15.082564
13.5352454185486 15.138133
13.5432240962982 15.138226
13.5592730045319 15.177534
13.5672721862793 15.195596
13.5753054618835 15.182961
13.5833032131195 15.116767
13.5993328094482 15.057449
13.6073713302612 15.044554
13.6153612136841 15.106471
13.6233804225922 15.132514
13.6394078731537 15.166153
13.6474390029907 15.166569
13.6554698944092 15.141292
13.6634707450867 15.143858
13.6795077323914 15.077339
13.6875610351562 15.105028
13.6955149173737 15.083371
13.7035748958588 15.121354
13.7195818424225 15.166334
13.7275819778442 15.08171
13.7355945110321 15.160898
13.7436127662659 15.154146
13.7596445083618 15.117957
13.7676639556885 15.097537
13.7756750583649 15.116388
13.7836863994598 15.12241
13.7917048931122 15.158508
13.8077392578125 15.180641
13.8157396316528 15.129165
13.8237612247467 15.100245
13.8317744731903 15.142222
13.8478274345398 15.098376
13.855836391449 15.139884
13.863844871521 15.148019
13.8718545436859 15.103537
13.887886762619 15.136678
13.8959012031555 15.099319
13.9039540290833 15.124029
13.91193151474 15.129019
13.9279794692993 15.078329
13.9359922409058 15.116903
13.9440286159515 15.120026
13.9520106315613 15.108602
13.9680454730988 15.153687
13.9760708808899 15.133011
13.9841012954712 15.123041
13.992128610611 15.110168
14.0081117153168 15.103358
14.0161519050598 15.137218
14.0241801738739 14.977021
14.0321834087372 15.146926
14.0482048988342 14.984961
14.0562546253204 15.097081
14.0642449855804 14.957652
14.0722379684448 15.170235
14.0883061885834 15.181248
14.0962960720062 15.081444
14.1043105125427 15.089488
14.1123254299164 15.084845
14.1283786296844 15.031678
14.1363756656647 15.055047
14.1443903446198 15.016382
14.1524021625519 15.025038
14.1684694290161 15.031033
14.1764869689941 15.093703
14.1844887733459 14.958545
14.1924929618835 14.766645
14.2085750102997 15.27982
14.2165648937225 14.953159
14.2245841026306 15.263877
14.2325785160065 15.087598
14.248603105545 15.316202
14.2566182613373 15.233746
14.2646749019623 14.773042
14.2726390361786 14.770261
14.2886688709259 15.254785
14.2966883182526 15.217047
14.3047044277191 15.168996
14.3127167224884 15.056228
14.3287537097931 15.301811
14.3367726802826 15.180066
14.3447799682617 14.921559
14.3528323173523 14.798107
14.3688304424286 15.24187
14.3768646717072 15.253657
14.3848791122437 15.35649
14.3928925991058 15.312877
14.40891456604 15.099431
14.4169309139252 15.178506
14.4249489307404 14.708797
14.4329943656921 14.524807
14.4490053653717 15.009178
14.4570059776306 15.402338
14.4650456905365 15.401463
14.473042011261 15.211708
14.4890766143799 15.242363
14.4970989227295 14.798606
14.5051128864288 14.654946
14.5131185054779 15.086441
14.5291540622711 15.239814
14.5372166633606 15.231553
14.5451817512512 15.35344
14.553213596344 15.460277
14.5692691802979 14.984768
14.5772442817688 14.90777
14.5852615833282 15.086105
14.5932786464691 15.054779
14.6092994213104 15.231315
14.6173136234283 15.357264
14.6253302097321 15.198249
14.6333575248718 15.021629
14.6493990421295 15.242575
14.6574280261993 15.186697
14.6654512882233 15.075354
14.67347240448 15.086938
14.6894655227661 14.67412
14.6975109577179 14.706334
14.705527305603 13.720368
14.7135248184204 13.937265
14.7295973300934 14.718261
14.737587928772 14.503029
14.7455959320068 14.567972
14.7535934448242 14.767738
14.7696301937103 15.009041
14.7776408195496 14.474754
14.7856619358063 14.385575
14.793671131134 14.44826
14.8016846179962 14.967253
14.8177220821381 15.047719
14.825737953186 14.891516
14.8337650299072 15.325532
14.8417673110962 15.014751
14.8578100204468 14.865439
14.8658444881439 14.763124
14.8738210201263 14.6708
14.8818395137787 14.410606
14.8978848457336 14.696425
14.9059047698975 14.410646
14.9139063358307 14.426218
14.9219462871552 14.636184
14.9379765987396 14.559511
14.9459836483002 14.692235
14.953982591629 14.941869
14.9620125293732 14.987427
14.9780471324921 15.163774
14.9860606193542 15.173575
14.9940629005432 15.160901
15.0021092891693 15.274031
15.0181105136871 15.276932
15.0261323451996 15.269161
15.0341603755951 15.182536
15.0421726703644 15.155299
15.0581951141357 15.0033
15.0662069320679 15.00741
15.0742192268372 15.029827
15.0822725296021 15.007067
15.0982773303986 14.925762
15.1063389778137 14.911256
15.1143155097961 14.903174
15.1223516464233 14.956866
15.138386964798 15.0572
15.1463646888733 15.226115
15.154408454895 15.232334
15.1624329090118 15.135916
15.1784472465515 14.929654
15.1864631175995 14.858143
15.1944644451141 14.800299
15.2024998664856 14.823706
15.2185497283936 15.183991
15.2265563011169 15.345576
15.2345530986786 15.359981
15.2425661087036 15.302705
15.2585890293121 14.930567
15.2666020393372 14.812291
15.2746231555939 14.847977
15.2826383113861 14.887863
15.2986662387848 15.187082
15.3066809177399 15.29302
15.3146982192993 15.306589
15.3227171897888 15.213087
15.3387515544891 14.906889
15.3467745780945 14.91551
15.3547933101654 14.908167
15.3628058433533 14.998343
15.3788466453552 15.043562
15.3868744373322 15.035854
15.3949134349823 15.060079
15.4029033184052 15.052818
15.4189162254333 15.01941
15.426958322525 15.053878
15.4349565505981 15.031785
15.4429934024811 14.990065
15.4589965343475 14.890731
15.4670350551605 14.877454
15.4750361442566 14.944133
15.4830751419067 14.981505
15.4990799427032 15.098478
15.5071036815643 15.080586
15.5151269435883 15.051449
15.5231192111969 14.935008
15.5391552448273 14.790491
15.5472002029419 14.825321
15.5552251338959 14.898398
15.5632021427155 15.025735
15.5792558193207 15.072947
15.587256193161 14.991703
15.5952808856964 14.919732
15.6032764911652 14.844729
15.619321346283 14.824397
};
\addlegendentry{Force}
\addplot [semithick, white!66.2745098039216!black, dashed]
table {%
0.00464582443237305 13
15.619321346283 13
};
\addlegendentry{Force threshold}
\end{axis}

\end{tikzpicture}


==> img/siapm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.271in,
height=3.396in,
at={(1.223in,0.458in)},
scale only axis,
plot box ratio=1 1 3.5,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
unbounded coords=jump,
xmin=-1,
xmax=1,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={X},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Y},
zmin=0,
zmax=7,
zlabel style={font=\color{white!15!black}},
zlabel={Z},
view={150}{35},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Insertion Trajectory},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.35,0.781)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=mycolor1, dashed, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	6.41924472064584\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.334795704886759	0.117251736467705	0\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.439814876800337	0.107039789413177	3.3205681417231\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	6.41924472064584\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.267700120476277	-0.0862930866442069	0.000448033182193219\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
-0.279151167965341	-0.117251736467705	3.27706678176992\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	6.41924472064584\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
0.371948946715883	-0.061968419541647	0.00186299052390426\\
};
 \addlegendentry{Reference}

\addplot3[scatter, only marks, mark=*, mark size=0.8333pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color}] table[row sep=crcr, meta=color]{%
x	y	z	color\\
0.257411880378533	0.139857090712514	-0.0231431145426564	-0.0231431145426564\\
0.245528610601731	0.130285530245855	0.00832595543645565	0.00832595543645565\\
0.257538520033351	0.140570510432259	-0.0113739136658741	-0.0113739136658741\\
0.224833966086246	0.142108336318003	0.0408197298785717	0.0408197298785717\\
0.234523874089121	0.141973232569259	-0.0283219245542643	-0.0283219245542643\\
0.252379783174883	0.123872250133328	-0.0125466731676904	-0.0125466731676904\\
0.232827936241076	0.132224529504232	-0.0139211087611946	-0.0139211087611946\\
0.25581325281121	0.130634737715796	-0.0226452108214592	-0.0226452108214592\\
0.244972647913066	0.126616707048277	0.015871268704587	0.015871268704587\\
0.242570044023394	0.131874334698634	-0.00286139354499504	-0.00286139354499504\\
0.224270303980867	0.150708743967942	-0.00494632387276761	-0.00494632387276761\\
0.262775255567504	0.162651725725382	0.00100531687741157	0.00100531687741157\\
0.241701080475554	0.161956780906358	0.0789036778931218	0.0789036778931218\\
0.266997154650117	0.185442147380588	0.0766187658804429	0.0766187658804429\\
0.222205162377975	0.198795526628603	0.11956199222346	0.11956199222346\\
0.231421424881806	0.195027787705748	0.200804228727869	0.200804228727869\\
0.205604203563414	0.183470017834808	0.29549968934961	0.29549968934961\\
0.255123770432131	0.179366172395001	0.462600391750806	0.462600391750806\\
0.261805278179428	0.151822125034395	0.604553929298701	0.604553929298701\\
0.243375384201938	0.178579305533555	0.747539072579184	0.747539072579184\\
0.230854857321106	0.174579481534431	0.903987467111123	0.903987467111123\\
0.183015964515254	0.173074167902132	1.1270809638729	1.1270809638729\\
0.229316348499764	0.170063368661766	1.22775741663217	1.22775741663217\\
0.235854477655562	0.137582182072604	1.49545289935832	1.49545289935832\\
0.190128782008248	0.142473479937122	1.62877527060035	1.62877527060035\\
0.212971863958411	0.141400183767848	1.86986298282235	1.86986298282235\\
0.221594492169019	0.127845372594249	1.97885832783007	1.97885832783007\\
0.185738454897111	0.12647187890269	2.26139391785996	2.26139391785996\\
0.192241418822736	0.0942552219368453	2.41080089491708	2.41080089491708\\
0.195544035425932	0.105539703427415	2.6183290973063	2.6183290973063\\
0.181604399039859	0.0996614627574166	2.84294489896758	2.84294489896758\\
0.0858153828218189	0.0940118546548518	3.03007821484905	3.03007821484905\\
0.0861669016045674	0.10146401719302	3.24267226888547	3.24267226888547\\
0.0401500855112258	0.106677603130767	3.44483031090465	3.44483031090465\\
0.0170564577899879	0.10408004624507	3.56662528033547	3.56662528033547\\
0.042674578719204	0.106127912755993	3.79027704855711	3.79027704855711\\
0.0288242035900166	0.113636434059372	3.95799425145621	3.95799425145621\\
0.0221520864921998	0.142646590651774	4.0551832308407	4.0551832308407\\
-0.01786655353192	0.0984632898241022	4.23265461994873	4.23265461994873\\
-0.0754113513694588	0.115697944553017	4.47313011568418	4.47313011568418\\
-0.0949514712127453	0.152729883437952	4.55025388035946	4.55025388035946\\
-0.112217574408824	0.121052026130997	4.8282625313571	4.8282625313571\\
-0.111550549650841	0.111142337500536	4.93743127693463	4.93743127693463\\
-0.101340550915929	0.106435350437972	5.08678193993228	5.08678193993228\\
-0.19264599115526	0.15237034225668	5.19831209064919	5.19831209064919\\
-0.172141816491722	0.125589245891455	5.32161168484197	5.32161168484197\\
-0.228475002633788	0.134578642527083	5.46874538928394	5.46874538928394\\
-0.220720266865704	0.116089878903103	5.61138145665188	5.61138145665188\\
-0.23273785724115	0.108919609486891	5.72031780381121	5.72031780381121\\
-0.253527727244129	0.125809669131116	5.85361753099209	5.85361753099209\\
-0.209621897616752	0.100011141472733	5.96297419323441	5.96297419323441\\
-0.249656438727652	0.0975638173095206	6.03854979659482	6.03854979659482\\
-0.27265688539807	0.0958857407785674	6.13262786321189	6.13262786321189\\
-0.261635399875559	0.0900530668450639	6.16386905136845	6.16386905136845\\
-0.273664400484264	0.102247408162448	6.23029913952389	6.23029913952389\\
-0.329571780753768	0.114036801576956	6.26869026394222	6.26869026394222\\
-0.347123109462888	0.0884165105604628	6.31290419194058	6.31290419194058\\
-0.328502052164503	0.0943259993123613	6.32378901069591	6.32378901069591\\
-0.311607959475491	0.0771411713184067	6.36432592278921	6.36432592278921\\
-0.331048909594622	0.0986786784582527	6.37106072928456	6.37106072928456\\
-0.377776631030002	0.0985955953481943	6.39372061148097	6.39372061148097\\
-0.46853801037311	0.142156962344764	6.36204772423726	6.36204772423726\\
-0.411004222173217	0.116705087025881	6.34402971512699	6.34402971512699\\
-0.445451426646426	0.11189309931503	6.38141444937798	6.38141444937798\\
-0.397918326890567	0.120203821938891	6.38606661978006	6.38606661978006\\
-0.39868448184438	0.121876231994	6.34632639157062	6.34632639157062\\
-0.432006563235554	0.126217956695762	6.3445465039268	6.3445465039268\\
-0.43142081405656	0.136067591395395	6.36843668589154	6.36843668589154\\
-0.444301073702358	0.130740543103247	6.36946897301274	6.36946897301274\\
-0.411155689368281	0.12769612788377	6.38514230741566	6.38514230741566\\
-0.455220379323773	0.127331753985716	6.35487365499848	6.35487365499848\\
-0.433791927610061	0.128735531831237	6.34178174253608	6.34178174253608\\
-0.434746172652323	0.129706114954775	6.35355176096253	6.35355176096253\\
-0.44777942245211	0.123436394086407	6.42129169003025	6.42129169003025\\
-0.436039058252347	0.122214650025487	6.36525936991583	6.36525936991583\\
-0.456936527537199	0.117410570088072	6.42233047313523	6.42233047313523\\
-0.432341135020331	0.124066117747179	6.40105259812773	6.40105259812773\\
-0.423492669792913	0.11261750530045	6.38702409049247	6.38702409049247\\
-0.44506153924101	0.126192083176102	6.39018798416149	6.39018798416149\\
-0.449737728829613	0.112202805323758	6.3733288361949	6.3733288361949\\
-0.447197854592907	0.113905699270278	6.42232843736448	6.42232843736448\\
-0.458785963579345	0.125958635392887	6.41103530349357	6.41103530349357\\
-0.480352508280268	0.135523771827128	6.36972861514501	6.36972861514501\\
-0.415015805866614	0.105489127141256	6.39273223634387	6.39273223634387\\
-0.431717120683739	0.121112076140073	6.36678323169027	6.36678323169027\\
-0.40509953309209	0.0974797338002542	6.42521866938373	6.42521866938373\\
-0.412537949292524	0.119673676251764	6.37145487001717	6.37145487001717\\
-0.417473702814308	0.104275232960083	6.36918381203216	6.36918381203216\\
-0.46010179790118	0.118369182547817	6.43561249378011	6.43561249378011\\
-0.425558209890486	0.113558297722305	6.36071505733338	6.36071505733338\\
-0.394926629500802	0.0873020994548446	6.40829585103331	6.40829585103331\\
-0.435334810683974	0.106819718810214	6.40121123522491	6.40121123522491\\
-0.434664810032903	0.117035907375884	6.36071906946969	6.36071906946969\\
-0.426986065546309	0.105390543665096	6.41159708160122	6.41159708160122\\
-0.44590642177178	0.120957224800655	6.38721490674771	6.38721490674771\\
-0.468216573093927	0.130173369219388	6.46245986598326	6.46245986598326\\
-0.411395354797117	0.119603438830329	6.39842333156382	6.39842333156382\\
-0.400620242547667	0.103818236123709	6.41537118133578	6.41537118133578\\
-0.423372124990495	0.106742607479227	6.42246589074863	6.42246589074863\\
-0.433438161727195	0.117465606893297	6.41261249307779	6.41261249307779\\
-0.42500977731974	0.110224517902435	6.39135389072007	6.39135389072007\\
-0.43842264427163	0.10195482345654	6.38337474898537	6.38337474898537\\
-0.40838635384749	0.117694002014113	6.41296214102394	6.41296214102394\\
-0.457495489499193	0.126853311396502	6.4096569310565	6.4096569310565\\
-0.386209454254716	0.098612045820734	6.40313422538558	6.40313422538558\\
-0.448476539298581	0.119165888119888	6.38997153949006	6.38997153949006\\
-0.421266559068434	0.112367005232206	6.41399487732341	6.41399487732341\\
-0.42527806051651	0.115135090268281	6.38425938178688	6.38425938178688\\
-0.438675607625227	0.113175867716975	6.43284971538166	6.43284971538166\\
-0.422764052873281	0.116637805566366	6.39465519948307	6.39465519948307\\
-0.446797651116604	0.116103036979731	6.41951236523119	6.41951236523119\\
-0.410473341387274	0.106136068397489	6.36334841525166	6.36334841525166\\
-0.406643595205813	0.0956913398330039	6.372999415337	6.372999415337\\
-0.396295297642901	0.0676728028365936	6.31588229648547	6.31588229648547\\
-0.41950123776674	0.0748964348783465	6.32738643658437	6.32738643658437\\
-0.421189086982354	0.0658280618336393	6.20858265903146	6.20858265903146\\
-0.45381870722061	0.078447169203355	6.15222880227642	6.15222880227642\\
-0.434658602126603	0.0652140709400673	6.07799854440497	6.07799854440497\\
-0.44488600651893	0.0692583976041883	5.94507313991285	5.94507313991285\\
-0.452344061724841	0.0832491412665615	5.73021137475616	5.73021137475616\\
-0.443631232351194	0.0719513417678508	5.65975310964711	5.65975310964711\\
-0.436827530460093	0.049602571873808	5.52892261296223	5.52892261296223\\
-0.448608318498578	0.0578614782400511	5.36304902271295	5.36304902271295\\
-0.44466513463931	0.0624691620784157	5.15475557951564	5.15475557951564\\
-0.44132224054827	0.0887524285817509	4.97073316106342	4.97073316106342\\
-0.452535427987677	0.087902077353208	4.79025086647239	4.79025086647239\\
-0.451006681449317	0.110338327785509	4.59773070837241	4.59773070837241\\
-0.454209374227299	0.10613210477417	4.37917988057693	4.37917988057693\\
-0.418672934475395	0.085950059336426	4.2192609741597	4.2192609741597\\
-0.434708953578167	0.0830930612116809	4.05574331205905	4.05574331205905\\
-0.457363083188	0.0847547484664757	3.91855615084816	3.91855615084816\\
-0.450169860961913	0.114219658706616	3.68839500916043	3.68839500916043\\
-0.412229653662666	0.075244403106578	3.49955448260067	3.49955448260067\\
-0.414269372750187	0.064782507281369	3.32913245614186	3.32913245614186\\
-0.412350331979616	0.0830989695027595	3.16910247052049	3.16910247052049\\
-0.440732560733403	0.110633421099404	2.90749109408805	2.90749109408805\\
-0.454025382543466	0.10367573041925	2.79101355973621	2.79101355973621\\
-0.410111757997877	0.0798057587835244	2.55352107240275	2.55352107240275\\
-0.434416378474578	0.0878795707087709	2.48290834175752	2.48290834175752\\
-0.406296780368132	0.103780638808004	2.26284271281157	2.26284271281157\\
-0.428702572329742	0.122304797085304	2.05124521952343	2.05124521952343\\
-0.407274044492423	0.100307328660842	1.89849569338685	1.89849569338685\\
-0.403005351341135	0.125408287760864	1.76804776708667	1.76804776708667\\
-0.403348507710122	0.105418774778654	1.59889308216171	1.59889308216171\\
-0.428898065207628	0.112357490836046	1.50717564667294	1.50717564667294\\
-0.421167044443782	0.0957213391155065	1.35420922861265	1.35420922861265\\
-0.419179020996363	0.107905686110743	1.24239827722872	1.24239827722872\\
-0.387440656170301	0.0757827674449096	1.24392448827446	1.24392448827446\\
-0.471003254802482	0.0837659104180322	1.15257755473935	1.15257755473935\\
-0.416867111108443	0.0395721290101791	1.09472032810337	1.09472032810337\\
-0.422692529278457	0.026053997423281	1.07464000758362	1.07464000758362\\
-0.422186916487544	0.0235550976468435	1.0088042388221	1.0088042388221\\
-0.456586608877985	0.0545536228691024	0.927737256214589	0.927737256214589\\
-0.468442065208019	0.0428052504127807	0.831945895763964	0.831945895763964\\
-0.481712862775985	0.0380499780759935	1.00260665104968	1.00260665104968\\
-0.451742238685215	0.0476775533837515	1.21705171210817	1.21705171210817\\
-0.43155130954492	0.0987868096090638	1.3657644761737	1.3657644761737\\
-0.402203822053915	0.13932159445984	1.24666940956922	1.24666940956922\\
-0.437734598199846	0.131173390385375	1.28814732423768	1.28814732423768\\
-0.42636943194535	0.140536338295472	1.30788997516457	1.30788997516457\\
-0.41458775080927	0.133238274848235	1.31208812793443	1.31208812793443\\
-0.43435065319658	0.137840745197293	1.28993075283315	1.28993075283315\\
-0.460862358185155	0.145680978794416	1.29141298095664	1.29141298095664\\
-0.460168583501397	0.143300739803287	1.29423079060692	1.29423079060692\\
-0.43359297809592	0.148109514238937	1.26429924667359	1.26429924667359\\
-0.389600044081118	0.142627414948304	1.31470500474229	1.31470500474229\\
-0.415113773205078	0.136129363931925	1.29782961962313	1.29782961962313\\
-0.42172344300917	0.147531975447812	1.29823442154087	1.29823442154087\\
-0.436089126899741	0.139901345183158	1.35566800452086	1.35566800452086\\
-0.399458375342887	0.135007772532281	1.34578742196029	1.34578742196029\\
-0.410888024777567	0.153398993738674	1.32584629338853	1.32584629338853\\
-0.432441989501431	0.154114484385515	1.32205474752961	1.32205474752961\\
-0.418979256468333	0.156286048885623	1.30045816824692	1.30045816824692\\
-0.410108871331027	0.151317647790528	1.30332541492295	1.30332541492295\\
-0.443579706929043	0.164757486296629	1.32778893234237	1.32778893234237\\
-0.421966991068001	0.170515714221664	1.33517063088923	1.33517063088923\\
-0.393786144170682	0.160049707176424	1.33839047548837	1.33839047548837\\
-0.42889710292171	0.166926939263456	1.37187242027595	1.37187242027595\\
-0.440535892390959	0.194440478264002	1.3376271519302	1.3376271519302\\
-0.429231216161285	0.184085234041675	1.30954932422703	1.30954932422703\\
-0.413461825581163	0.169364193647992	1.36076210135333	1.36076210135333\\
-0.439139678353129	0.188830207675128	1.37512924278807	1.37512924278807\\
-0.429112684402044	0.190375692444178	1.34277824780638	1.34277824780638\\
-0.403646754036036	0.186356826686773	1.38895857519039	1.38895857519039\\
-0.366715772294468	0.183303643131683	1.36305570592696	1.36305570592696\\
-0.407136585103718	0.172557526923356	1.42342217314362	1.42342217314362\\
-0.442238457519117	0.170488172894334	1.44352897030531	1.44352897030531\\
-0.412055254845001	0.15039500082048	1.48424511812242	1.48424511812242\\
-0.373187777045869	0.151920161268526	1.51629146659318	1.51629146659318\\
-0.407156811149501	0.165344073599805	1.45000957608843	1.45000957608843\\
-0.430068064124656	0.177168154756102	1.52265637359605	1.52265637359605\\
-0.38614592197489	0.158494596276704	1.51519131630146	1.51519131630146\\
-0.393295718879527	0.17928223276098	1.52894828755784	1.52894828755784\\
-0.390852257062646	0.180411586571116	1.55296577665714	1.55296577665714\\
-0.415932701531785	0.18290232454532	1.54778933610494	1.54778933610494\\
-0.417886641162324	0.184281132168507	1.53474928987987	1.53474928987987\\
-0.408235289175385	0.177282738791473	1.59230067476079	1.59230067476079\\
-0.391343334468441	0.189740925251591	1.61968042138644	1.61968042138644\\
-0.412114004242903	0.197628645546399	1.64507719290163	1.64507719290163\\
-0.465165096638853	0.212326032020593	1.68761551880608	1.68761551880608\\
-0.412730370870751	0.193836132609482	1.63916528378805	1.63916528378805\\
-0.388576416111008	0.192612596113917	1.61554603045927	1.61554603045927\\
-0.410720641725815	0.211483579273919	1.64029248900427	1.64029248900427\\
-0.425421996471997	0.202142143849726	1.69847069249152	1.69847069249152\\
-0.377300879515152	0.188086344903193	1.73575441882798	1.73575441882798\\
-0.390183471346506	0.189157477492929	1.75321269648188	1.75321269648188\\
-0.40501013198041	0.194837245370061	1.76348237428176	1.76348237428176\\
-0.399992028667917	0.204101886225772	1.72454536336741	1.72454536336741\\
-0.411706647661658	0.205378155921809	1.72879986481117	1.72879986481117\\
-0.409322487747443	0.212505811295172	1.74389593724505	1.74389593724505\\
-0.384865441098725	0.212656569880454	1.79723282700206	1.79723282700206\\
-0.406916002443636	0.157475606942903	1.89837275848864	1.89837275848864\\
-0.440418004217069	0.16460000774543	1.91749890745185	1.91749890745185\\
-0.39840126963453	0.154122946660284	1.91197234955326	1.91197234955326\\
-0.410136462182298	0.158117005053748	1.91197234955326	1.91197234955326\\
-0.398064149554456	0.143049622086666	1.91589568114736	1.91589568114736\\
-0.434216991781311	0.156955358067479	1.96435806559164	1.96435806559164\\
-0.407923611269512	0.124973201203082	2.00941200259461	2.00941200259461\\
-0.368956903761652	0.117103590456691	2.01555639785289	2.01555639785289\\
-0.438955424330423	0.136103097389428	2.00941794782228	2.00941794782228\\
-0.446033492703835	0.144440396351087	2.04209744860726	2.04209744860726\\
-0.430033926067275	0.161170752964512	2.07567884204329	2.07567884204329\\
-0.399951966453982	0.144235613131927	2.08607506084174	2.08607506084174\\
-0.413861728325915	0.148711583670691	2.16222001645383	2.16222001645383\\
-0.457720501266357	0.142985080570202	2.15334611206686	2.15334611206686\\
-0.433661997471357	0.152797487329548	2.10301383013228	2.10301383013228\\
-0.421684288429092	0.152994889299429	2.12230097008642	2.12230097008642\\
-0.399143925594592	0.135882447055979	2.18825930793115	2.18825930793115\\
-0.411651685421621	0.135474275638758	2.22030919545718	2.22030919545718\\
-0.412401122061923	0.143874453368942	2.209039399727	2.209039399727\\
-0.464267474053592	0.176058321367245	2.1259147080992	2.1259147080992\\
-0.420422646695895	0.153485511571905	2.18749631540169	2.18749631540169\\
-0.422583196171833	0.141003921546368	2.18097205658407	2.18097205658407\\
-0.421730826292488	0.145716774176075	2.20037678345664	2.20037678345664\\
-0.399667571142681	0.138608779942984	2.23885020016801	2.23885020016801\\
-0.455119660980052	0.163505368750538	2.21684700483615	2.21684700483615\\
-0.464857470361735	0.178819277153464	2.17496745364851	2.17496745364851\\
-0.461170906664421	0.186804253597406	2.2151599082586	2.2151599082586\\
-0.409819359284747	0.157886334116841	2.21752468965419	2.21752468965419\\
-0.432693862497058	0.163703771087986	2.23360848154516	2.23360848154516\\
-0.413909271650414	0.140676178231658	2.32103426327607	2.32103426327607\\
-0.407141396512156	0.166499562444189	2.28258254888886	2.28258254888886\\
-0.407934771351592	0.16214384403479	2.28815613615996	2.28815613615996\\
-0.440233338798224	0.18240023991456	2.28871724064822	2.28871724064822\\
-0.397067879169932	0.159462764190321	2.35179508860944	2.35179508860944\\
-0.407442194560959	0.171089669961821	2.31560660953234	2.31560660953234\\
-0.42748336245807	0.186745762814411	2.38101561354903	2.38101561354903\\
-0.429218815544363	0.17679343899224	2.36976624936802	2.36976624936802\\
-0.427938984495613	0.177690803569552	2.3683886216275	2.3683886216275\\
-0.443351328512753	0.177058926263296	2.33766368635763	2.33766368635763\\
-0.428808124244784	0.172528564128971	2.37695889837386	2.37695889837386\\
-0.454648160829019	0.158664914824636	2.43523734025025	2.43523734025025\\
-0.452515356314243	0.118130841157305	2.46382397617897	2.46382397617897\\
-0.440885155813919	0.109890191294371	2.534841447833	2.534841447833\\
-0.405137768538177	0.0998614982919976	2.57165863194056	2.57165863194056\\
-0.448969927997311	0.131540003414643	2.5492311178687	2.5492311178687\\
-0.403215803293056	0.11078791260255	2.54298032646708	2.54298032646708\\
-0.395328715629029	0.0873592628264364	2.61118675805824	2.61118675805824\\
-0.429649045649905	0.105419370902693	2.56310090523246	2.56310090523246\\
-0.463809248701152	0.119051700463224	2.58486194818458	2.58486194818458\\
-0.438150348994137	0.118859502963087	2.58674981795426	2.58674981795426\\
-0.453482598881005	0.105819249759165	2.61256466213639	2.61256466213639\\
-0.429998125292985	0.0968742351163954	2.64089606079529	2.64089606079529\\
-0.416095471750033	0.101590001490792	2.61450768801122	2.61450768801122\\
-0.386125962725914	0.0778606640255974	2.64658781247218	2.64658781247218\\
-0.429418296672701	0.11299601959458	2.64321559064001	2.64321559064001\\
-0.418130491526558	0.102805721743926	2.6648234570058	2.6648234570058\\
-0.439735908288719	0.115988373692422	2.66952190918607	2.66952190918607\\
-0.41569113754808	0.110281601008677	2.66676398898877	2.66676398898877\\
-0.451723805726112	0.115788291970009	2.68789707081613	2.68789707081613\\
-0.395715680365005	0.0913405932129185	2.73507276789781	2.73507276789781\\
-0.428224058804272	0.113235269627365	2.69456501805279	2.69456501805279\\
-0.451913308872176	0.101642082688369	2.7095247788807	2.7095247788807\\
-0.437028110532867	0.131089731675194	2.67461472710326	2.67461472710326\\
-0.436367210856659	0.122214150314326	2.69926734061554	2.69926734061554\\
-0.440630004903853	0.123322226236344	2.75066175118938	2.75066175118938\\
-0.451538124574491	0.110197208633256	2.77465063622828	2.77465063622828\\
-0.426842662431093	0.127289543087161	2.73944968869677	2.73944968869677\\
-0.430916582270569	0.0977505388877198	2.78200597901807	2.78200597901807\\
-0.451948655757317	0.12683091684873	2.79076318853763	2.79076318853763\\
-0.439646585227715	0.1160474045937	2.78744946236442	2.78744946236442\\
-0.404782322743824	0.107605331023608	2.75635993901108	2.75635993901108\\
-0.38359745563693	0.0920204353506149	2.83260080542191	2.83260080542191\\
-0.405076417395178	0.105864649385334	2.81099383095404	2.81099383095404\\
-0.439644477899459	0.122478061314935	2.803917343601	2.803917343601\\
-0.416175902889504	0.119967511427066	2.82176712129198	2.82176712129198\\
-0.427577963913128	0.110257078519194	2.84161481641404	2.84161481641404\\
-0.427634523356923	0.116270374370564	2.83315806996698	2.83315806996698\\
-0.46199958697718	0.122137624953944	2.82846048600824	2.82846048600824\\
-0.374436328587968	0.0886551226169097	2.84620623720394	2.84620623720394\\
-0.45065904913888	0.121466474365839	2.8490705681502	2.8490705681502\\
-0.42631892073558	0.11725565695786	2.8968061856639	2.8968061856639\\
-0.415244992604535	0.131454112488716	2.84448625930661	2.84448625930661\\
-0.416631823844604	0.104373315137241	2.85798451498603	2.85798451498603\\
-0.448527952108146	0.120483225424683	2.87733546240715	2.87733546240715\\
-0.435174691755136	0.135030583490958	2.88873377258433	2.88873377258433\\
-0.42509062022078	0.136867692619447	2.84322743857862	2.84322743857862\\
-0.414561861251661	0.115611702635521	2.89600289172254	2.89600289172254\\
-0.414415699911075	0.122790145262619	2.92424211112854	2.92424211112854\\
-0.428627729315123	0.122282380613847	2.93327090996415	2.93327090996415\\
-0.388075675113397	0.127090654737261	2.9339328582435	2.9339328582435\\
-0.412338613154317	0.127076389185188	3.06503618213805	3.06503618213805\\
-0.432512973550236	0.0926659156278431	3.1234232280537	3.1234232280537\\
-0.435783403914813	0.060770424878287	3.27515113232707	3.27515113232707\\
-0.423908130846751	0.0536340749585085	3.31886221894806	3.31886221894806\\
-0.434254539848633	0.0623970003175156	3.43019774941233	3.43019774941233\\
-0.409565303992443	0.0765348219308182	3.47695693409725	3.47695693409725\\
-0.399483931710409	0.0781055943036568	3.53616967381559	3.53616967381559\\
-0.454414520582147	0.0953217252608329	3.6056456460084	3.6056456460084\\
-0.392309601304153	0.0497384899359465	3.71975062130708	3.71975062130708\\
-0.450864032726261	0.0528352667351628	3.78356738806168	3.78356738806168\\
-0.414493812479599	0.0330169268901725	3.95279055145781	3.95279055145781\\
-0.431368414792188	0.0264045025809567	4.02361174975271	4.02361174975271\\
-0.422012548169759	0.0602264399263142	4.10302221245801	4.10302221245801\\
-0.426920061905534	0.051025128869564	4.1322996777966	4.1322996777966\\
-0.464772783203893	0.0663334490929035	4.21080672511245	4.21080672511245\\
-0.423872678113113	0.067463879800389	4.31927575560354	4.31927575560354\\
-0.410391916441821	0.0600153621416188	4.37830954864504	4.37830954864504\\
-0.448302286228608	0.0633260158880988	4.44604327628911	4.44604327628911\\
-0.443265807347382	0.0231583031644611	4.59355158862695	4.59355158862695\\
-0.438900146022103	0.0284955666209896	4.63754599027491	4.63754599027491\\
-0.442563401191531	0.0259438169740722	4.80173496291936	4.80173496291936\\
-0.436835419262593	0.038975066510627	4.8486545855782	4.8486545855782\\
-0.472500698338041	0.0431257866532198	4.97906837701695	4.97906837701695\\
-0.401751069125211	0.0370676899903444	5.03337420930944	5.03337420930944\\
-0.418184112299103	0.0171061311475817	5.13714622551503	5.13714622551503\\
-0.457735899179801	0.0112169346027091	5.21732253425969	5.21732253425969\\
-0.413035049084243	-0.00994650122632112	5.3838853653021	5.3838853653021\\
-0.418010571827498	0.0105365803610979	5.39813348201246	5.39813348201246\\
-0.466542878810372	0.0277360401504945	5.50294965932749	5.50294965932749\\
-0.399843089077589	-0.016920657478714	5.58775721663307	5.58775721663307\\
-0.434538041403087	-0.00806088805571648	5.64705822513772	5.64705822513772\\
-0.411240941535274	-0.0209568689309991	5.75913106188874	5.75913106188874\\
-0.413177689695676	-0.0197733161981795	5.81225075610423	5.81225075610423\\
-0.413337785854895	-0.0209427124381323	5.88019333334461	5.88019333334461\\
-0.421688463168757	-0.0136604776402871	5.9029687511461	5.9029687511461\\
-0.4232446109253	-0.00386920502770671	5.94375928170771	5.94375928170771\\
-0.331668493770476	-0.0366057348077931	5.9863064036158	5.9863064036158\\
-0.352966558007817	-0.019351855806482	6.06471357436111	6.06471357436111\\
-0.270015068097207	-0.0951432330372759	6.14644103026479	6.14644103026479\\
-0.316632219367452	-0.0883359134625783	6.23773571926234	6.23773571926234\\
-0.315865196833465	-0.0906827112735487	6.25535829882357	6.25535829882357\\
-0.270631268442956	-0.112266516095971	6.2790324080832	6.2790324080832\\
-0.258948892788657	-0.107536700285515	6.30606676381174	6.30606676381174\\
-0.262939502890247	-0.124209018278698	6.35793272050034	6.35793272050034\\
-0.293228341748164	-0.0923823095717591	6.39323387532961	6.39323387532961\\
-0.28259311651424	-0.0997837106946342	6.41058533868399	6.41058533868399\\
-0.258426485269192	-0.10507670196036	6.42111612929119	6.42111612929119\\
-0.306100652062602	-0.0914295834569812	6.45037307731705	6.45037307731705\\
-0.269084423865307	-0.0975878952281795	6.41540334810842	6.41540334810842\\
-0.302776878476463	-0.0852056378130017	6.37593995075145	6.37593995075145\\
-0.268860494895495	-0.096433960891984	6.36278554416975	6.36278554416975\\
-0.302215917800552	-0.088623340906091	6.39494478727598	6.39494478727598\\
-0.283229932674545	-0.0979176058278908	6.41256161371317	6.41256161371317\\
-0.284604228124596	-0.0993128425901268	6.38901154472532	6.38901154472532\\
-0.267778117475914	-0.10339550175964	6.37435071034148	6.37435071034148\\
-0.28213683597067	-0.104415749709319	6.43424906898388	6.43424906898388\\
-0.258747749590449	-0.101048635395729	6.40547034139571	6.40547034139571\\
-0.26011114819785	-0.102445542829788	6.381920393498	6.381920393498\\
-0.26956260082095	-0.107314874479125	6.43281542257257	6.43281542257257\\
-0.269894628550427	-0.0964209824608764	6.41724431163293	6.41724431163293\\
-0.244082419785019	-0.0948973128880315	6.42955972484582	6.42955972484582\\
-0.254314815834988	-0.0950003015409706	6.40877674674717	6.40877674674717\\
-0.270474218833361	-0.0935090239544412	6.38817303944861	6.38817303944861\\
-0.254887776369284	-0.0983617842219564	6.40133532999027	6.40133532999027\\
-0.255559591405496	-0.102093636096479	6.38054808526239	6.38054808526239\\
-0.279240719684104	-0.0944401787820182	6.42020049175945	6.42020049175945\\
-0.245557417507425	-0.109759749405303	6.42591344957441	6.42591344957441\\
-0.278708727219135	-0.0914966332271616	6.42921374639085	6.42921374639085\\
-0.288007047901218	-0.0826176980209814	6.36931410908681	6.36931410908681\\
-0.269558470053499	-0.10127769748991	6.478039738325	6.478039738325\\
-0.251222845315868	-0.0839465060806788	6.39334852752743	6.39334852752743\\
-0.232479905056537	-0.0970386635062992	6.40181584514526	6.40181584514526\\
-0.253603586327034	-0.103944733962691	6.46124162287146	6.46124162287146\\
-0.232980138752337	-0.112703183440588	6.42453513240834	6.42453513240834\\
-0.257610436368017	-0.101148316199562	6.43197246550892	6.43197246550892\\
-0.254578308321263	-0.103143552934504	6.43487560380423	6.43487560380423\\
-0.256719067241673	-0.0896456638513898	6.42817735795548	6.42817735795548\\
-0.246123848744451	-0.106505700189996	6.44650723686596	6.44650723686596\\
-0.283549249148862	-0.106162732015358	6.45058228045786	6.45058228045786\\
-0.285275970035748	-0.121967908563336	6.39338308589932	6.39338308589932\\
-0.273801270464447	-0.117973269771254	6.39372641336017	6.39372641336017\\
-0.267785621584249	-0.151511998274678	6.3449337509256	6.3449337509256\\
-0.255012567023372	-0.155355327490114	6.26363630030335	6.26363630030335\\
-0.279175948142585	-0.166184438530115	6.23545602645589	6.23545602645589\\
-0.270937373634317	-0.186745181175896	6.15360629382947	6.15360629382947\\
-0.287198202092165	-0.204196895230546	6.07837523013199	6.07837523013199\\
-0.283339147337469	-0.168376931273806	5.8528365512818	5.8528365512818\\
-0.300472940560681	-0.190860558482608	5.79738158235105	5.79738158235105\\
-0.305591384872184	-0.212673964346988	5.64416679603993	5.64416679603993\\
-0.275458635290549	-0.195578033057919	5.48598879552448	5.48598879552448\\
-0.285589485704174	-0.171184132326418	5.25675047469382	5.25675047469382\\
-0.271524819541236	-0.18391241427107	5.0839110502427	5.0839110502427\\
-0.291540587488148	-0.147615623896868	4.81592244037937	4.81592244037937\\
-0.256018771266575	-0.164325609744553	4.72851598443475	4.72851598443475\\
-0.295166621220033	-0.166082288404423	4.48391155778166	4.48391155778166\\
-0.261464200831119	-0.167617678384357	4.32348549964098	4.32348549964098\\
-0.258700589304217	-0.156863986994216	4.12036305087277	4.12036305087277\\
-0.288859864461699	-0.133520647912611	3.9571442618197	3.9571442618197\\
-0.252723475033689	-0.126969472753813	3.71701250294115	3.71701250294115\\
-0.251411964618919	-0.118406408013971	3.54461771326992	3.54461771326992\\
-0.267110729934961	-0.154999256480548	3.34011166711712	3.34011166711712\\
-0.264163388381977	-0.130880484405793	3.17212366123742	3.17212366123742\\
-0.269032564474414	-0.14477202158758	3.00712943455855	3.00712943455855\\
-0.295981201148376	-0.105460584108874	2.79313499458858	2.79313499458858\\
-0.26651330559696	-0.128265577473252	2.61217909318867	2.61217909318867\\
-0.281983871016578	-0.141033736678065	2.47799126958945	2.47799126958945\\
-0.290637854397147	-0.133691806798897	2.29922007970162	2.29922007970162\\
-0.272169495230346	-0.102048787988696	2.12725716900292	2.12725716900292\\
-0.310067271606929	-0.0996647649857962	1.93000403968707	1.93000403968707\\
-0.232581777930396	-0.130748533360481	1.79116853917466	1.79116853917466\\
-0.227655461311704	-0.176160788223467	1.67937781581567	1.67937781581567\\
-0.281902604357287	-0.14099034872328	1.58873756479197	1.58873756479197\\
-0.287871935766459	-0.118302967205497	1.38723132062774	1.38723132062774\\
-0.293056107659395	-0.134588706648064	1.3068924740024	1.3068924740024\\
-0.297173197644107	-0.150709589037734	1.24907633227178	1.24907633227178\\
-0.278728667825134	-0.187778416044559	1.21223266911813	1.21223266911813\\
-0.276522664523271	-0.180384581461079	1.05405591404584	1.05405591404584\\
-0.253072762635698	-0.166037922813	1.01960110923266	1.01960110923266\\
-0.285070068367865	-0.172349992316523	0.938888455081832	0.938888455081832\\
-0.292734057153243	-0.183748868083922	0.890635580347077	0.890635580347077\\
-0.244810443140397	-0.19829289795914	0.847982613905701	0.847982613905701\\
-0.2563677744985	-0.196784486334312	0.970596437790627	0.970596437790627\\
-0.302612960371318	-0.125806580310361	1.27941005833782	1.27941005833782\\
-0.230543998845423	-0.108776294161506	1.34242888669223	1.34242888669223\\
-0.266661236518861	-0.0521772836259426	1.23172431833335	1.23172431833335\\
-0.223777447815099	-0.0705033962794532	1.21138222857645	1.21138222857645\\
-0.277760541322503	-0.0603861045244125	1.28869883016922	1.28869883016922\\
-0.253986941583961	-0.0674686928445745	1.23591965786879	1.23591965786879\\
-0.260143717484063	-0.0641466690125547	1.2066736198898	1.2066736198898\\
-0.254224851152784	-0.0558471366184365	1.21857263652825	1.21857263652825\\
-0.256075257233368	-0.0604310998830737	1.26571310683149	1.26571310683149\\
-0.291555085697726	-0.0451628675902649	1.20862179005476	1.20862179005476\\
-0.277551029766621	-0.0465464900395451	1.24358594967339	1.24358594967339\\
-0.265945850187244	-0.0485008264385911	1.18989635963476	1.18989635963476\\
-0.230081034108098	-0.064271726995524	1.26014110769324	1.26014110769324\\
-0.241788439724111	-0.0502518678511255	1.2211872430114	1.2211872430114\\
-0.231375534417877	-0.0657646054675887	1.27787721997047	1.27787721997047\\
-0.287262645195352	-0.0282068134361824	1.26579667476315	1.26579667476315\\
-0.23836061055138	-0.0866960135318395	1.29752134008099	1.29752134008099\\
-0.270030076423622	-0.0793335144864127	1.32968944191936	1.32968944191936\\
-0.267425387907749	-0.0712004156645518	1.33174949260267	1.33174949260267\\
-0.242631686762362	-0.0750995836340529	1.28643581923552	1.28643581923552\\
-0.275302525715837	-0.0543852944203671	1.30026790778009	1.30026790778009\\
-0.246168069320762	-0.0767982071724349	1.34402664024058	1.34402664024058\\
-0.236880110598192	-0.0857042884870873	1.28766826652577	1.28766826652577\\
-0.238469652782181	-0.0947512853233246	1.36522768174868	1.36522768174868\\
-0.246961636906962	-0.0753069169480147	1.38291245972819	1.38291245972819\\
-0.229589362685079	-0.0574322689645967	1.35171677557144	1.35171677557144\\
-0.219280604690508	-0.0670291631920117	1.37376873745304	1.37376873745304\\
-0.234074647779026	-0.0577717621317309	1.39316817195423	1.39316817195423\\
-0.209144574677911	-0.0646609343969429	1.36531729368916	1.36531729368916\\
-0.211165128748136	-0.0636306380661367	1.36542708035634	1.36542708035634\\
-0.221063495616458	-0.0650202921159693	1.42539443879069	1.42539443879069\\
-0.253176301445612	-0.0344986906928302	1.43722018534048	1.43722018534048\\
-0.24951276340901	-0.0457352987593973	1.46606846723632	1.46606846723632\\
-0.288530841442813	-0.0383201692284452	1.4614695750817	1.4614695750817\\
-0.239853787788902	-0.0426357807754574	1.49580819428097	1.49580819428097\\
-0.252395246179593	-0.0434706537640883	1.49121785883555	1.49121785883555\\
-0.238968309617116	-0.0252574385630755	1.46035272763517	1.46035272763517\\
-0.224150730943673	-0.0281698897680593	1.44577163712512	1.44577163712512\\
-0.239254043606363	-0.0271220262032523	1.54093341715011	1.54093341715011\\
-0.257269127115156	-0.0163968963865502	1.56172844946217	1.56172844946217\\
-0.25979695444589	-0.0245093012207764	1.56161386525772	1.56161386525772\\
-0.253899141146263	-0.0462835648571414	1.53710184477768	1.53710184477768\\
-0.247552697873354	-0.0167426237560608	1.54598368526598	1.54598368526598\\
-0.250127929302346	-0.0380033663159862	1.59056983383171	1.59056983383171\\
-0.269481346810319	-0.0184079586873498	1.59907231378476	1.59907231378476\\
-0.23940075326484	-0.0286888196899815	1.57228820279653	1.57228820279653\\
-0.227774705903516	-0.0371202903075574	1.63123185091152	1.63123185091152\\
-0.238583486799782	-0.0435793945416929	1.64686939508729	1.64686939508729\\
-0.237061891886159	-0.0906339056863104	1.78923684307625	1.78923684307625\\
-0.257285954396835	-0.0669444434071576	1.81729890436239	1.81729890436239\\
-0.247213573106864	-0.0870801469585736	1.84166962448751	1.84166962448751\\
-0.269030745528753	-0.0658775564377212	1.7842279818408	1.7842279818408\\
-0.281409922147702	-0.0682225729020658	1.80583072609231	1.80583072609231\\
-0.208385596778105	-0.0766641077818431	1.7845142971426	1.7845142971426\\
-0.231014389269812	-0.0760378237926185	1.83390541227096	1.83390541227096\\
-0.244475624389673	-0.0653925077879203	1.85084728220228	1.85084728220228\\
-0.276981354305317	-0.0562468991178733	1.91816880900147	1.91816880900147\\
-0.294316857407717	-0.0678624911126802	1.87802921137015	1.87802921137015\\
-0.246503218963856	-0.0643503748132268	1.88909516164981	1.88909516164981\\
-0.276430908148995	-0.053418290113072	1.91552655068969	1.91552655068969\\
-0.262234938835482	-0.0408414605306273	1.9185057030745	1.9185057030745\\
-0.267152492256895	-0.0754158237434854	1.99487389661371	1.99487389661371\\
-0.245770644629772	-0.0733307339682021	1.99359656931924	1.99359656931924\\
-0.300894297476151	-0.0439291736054059	1.96601906186744	1.96601906186744\\
-0.243952009373272	-0.0631893562794694	1.94149283254208	1.94149283254208\\
-0.269217080936801	-0.0617005644393265	1.97624721598558	1.97624721598558\\
-0.287921592276863	-0.0513421698231653	2.03719943551153	2.03719943551153\\
-0.281352473149199	-0.0629799631317596	2.0879809261079	2.0879809261079\\
-0.277672600721979	-0.048177068059152	2.01351315657711	2.01351315657711\\
-0.262061961641524	-0.0467442696533427	2.03201854401641	2.03201854401641\\
-0.262109164869961	-0.0407740986525518	2.05004479135462	2.05004479135462\\
-0.240477122086691	-0.0438721651799812	2.08260138141739	2.08260138141739\\
-0.240869456469839	-0.0460285340710964	2.08536058657116	2.08536058657116\\
-0.275483734368642	-0.0425848769611825	2.12305182966369	2.12305182966369\\
-0.250801122971767	-0.0446047837696639	2.11460282886244	2.11460282886244\\
-0.233572050642228	-0.0727797875688108	2.11962035780874	2.11962035780874\\
-0.241082946547566	-0.0475602032410372	2.1147168442234	2.1147168442234\\
-0.210054422856876	-0.0754101036753996	2.1522996998819	2.1522996998819\\
-0.254211681184058	-0.0515200298433216	2.19095683476234	2.19095683476234\\
-0.250373143116045	-0.0423637702799962	2.17681748826704	2.17681748826704\\
-0.255317125460786	-0.0579949865476825	2.20124419576986	2.20124419576986\\
-0.241380310831429	-0.0623957495533567	2.22772799065363	2.22772799065363\\
-0.206380669213746	-0.116991306765568	2.31394140632002	2.31394140632002\\
-0.262619737360303	-0.119346184589531	2.34378473577412	2.34378473577412\\
-0.282725973216047	-0.146781549737129	2.41683907927948	2.41683907927948\\
-0.289446898814161	-0.11050643376509	2.39560233015501	2.39560233015501\\
-0.241873110906676	-0.127498805426618	2.39704149070169	2.39704149070169\\
-0.256390034007903	-0.135997596157234	2.41699743705356	2.41699743705356\\
-0.243903893082986	-0.139266078237665	2.40182068479192	2.40182068479192\\
-0.267817876958565	-0.123753587210729	2.41691212820641	2.41691212820641\\
-0.277598035536841	-0.11787772194094	2.47918986305007	2.47918986305007\\
-0.288993456034836	-0.127550824906786	2.49897959152204	2.49897959152204\\
-0.299973343698523	-0.115532782170136	2.46081074205953	2.46081074205953\\
-0.256162916784819	-0.122171027104101	2.43643747199518	2.43643747199518\\
-0.289176206253516	-0.109504080043954	2.47361289565123	2.47361289565123\\
-0.277625063190567	-0.111857565919027	2.49716123854551	2.49716123854551\\
-0.24588189495961	-0.151132181003155	2.56343987405649	2.56343987405649\\
-0.255693376242927	-0.125931089114739	2.48068641172991	2.48068641172991\\
-0.241700084799457	-0.127160489943545	2.52778731621375	2.52778731621375\\
-0.276688531658575	-0.119645649390376	2.49689732982011	2.49689732982011\\
-0.239944299617934	-0.117245019195411	2.56552102137331	2.56552102137331\\
-0.272298172824093	-0.113727949904718	2.53858943993659	2.53858943993659\\
-0.253330352884718	-0.125581845146994	2.54537420220458	2.54537420220458\\
-0.284996975244312	-0.111529590287818	2.52819313715374	2.52819313715374\\
-0.26160532245123	-0.108280486989631	2.53886298047395	2.53886298047395\\
-0.243424377004309	-0.124491555470785	2.53857929015955	2.53857929015955\\
-0.230551124921097	-0.119559663963931	2.5660379578667	2.5660379578667\\
-0.289240039714922	-0.123161155779039	2.64929963770905	2.64929963770905\\
-0.251829400086778	-0.123747141740016	2.63389191256919	2.63389191256919\\
-0.272063038237902	-0.106232088420755	2.5806351529204	2.5806351529204\\
-0.25382738444546	-0.109544688200569	2.56327620004804	2.56327620004804\\
-0.260209507451925	-0.0941931266744689	2.58370239870537	2.58370239870537\\
-0.285859327488425	-0.0914368390321219	2.63116242944889	2.63116242944889\\
-0.261989003856877	-0.111024701330842	2.66140555830902	2.66140555830902\\
-0.26438084985253	-0.0991896534743297	2.73630310605549	2.73630310605549\\
-0.262882372329798	-0.116112917211697	2.6816341217826	2.6816341217826\\
-0.23932612203742	-0.108269017490614	2.68550936498974	2.68550936498974\\
-0.236888580225469	-0.107221163220594	2.6709796262393	2.6709796262393\\
-0.273869149664263	-0.0980110428380199	2.72699691788714	2.72699691788714\\
-0.272716102646953	-0.0915132873429148	2.69223462370033	2.69223462370033\\
-0.25127077739906	-0.114758714268692	2.75339353192439	2.75339353192439\\
-0.250647756874778	-0.104764353407782	2.72561695454823	2.72561695454823\\
-0.250950131928662	-0.106656184632792	2.70356871496133	2.70356871496133\\
-0.262020977660871	-0.105334778022659	2.74643844955916	2.74643844955916\\
-0.272362313637309	-0.102452049068003	2.73419547226667	2.73419547226667\\
-0.281828007622775	-0.0883575546271054	2.75877380661904	2.75877380661904\\
-0.249497760496986	-0.0985868809127988	2.75738984739637	2.75738984739637\\
-0.260094808802291	-0.100901764013006	2.72729598458002	2.72729598458002\\
-0.269254482585635	-0.134133784915003	2.79072248684087	2.79072248684087\\
-0.27452802702882	-0.164467164059268	2.84920947633285	2.84920947633285\\
-0.27328594228937	-0.163615744319334	2.82093077806586	2.82093077806586\\
-0.291521025409358	-0.150474944014989	2.9156054937769	2.9156054937769\\
-0.282795116692547	-0.136947565257395	2.89155251306383	2.89155251306383\\
-0.268811757823229	-0.157450019825811	2.88924071061158	2.88924071061158\\
-0.227065496480772	-0.188746584189325	2.91368483728369	2.91368483728369\\
-0.309343396888928	-0.184148191457512	2.94613176400338	2.94613176400338\\
-0.252122825830758	-0.201670925005226	2.95652666798504	2.95652666798504\\
-0.26579072784666	-0.192205043182403	2.93628909733457	2.93628909733457\\
-0.260339990779401	-0.186681319557347	2.95277106862499	2.95277106862499\\
-0.31165302153835	-0.178101999179225	2.95082451447326	2.95082451447326\\
-0.27489040509121	-0.18600156095383	2.95846301646291	2.95846301646291\\
-0.297776810143535	-0.16725736204759	2.98148240584967	2.98148240584967\\
-0.288123705162124	-0.187056690411747	3.00564947403237	3.00564947403237\\
-0.300139143055156	-0.174547690822147	2.95431649364164	2.95431649364164\\
-0.290416049354814	-0.20010528636849	2.9856692938704	2.9856692938704\\
-0.286773963197706	-0.185739174569655	3.02920161091558	3.02920161091558\\
-0.300898056775911	-0.185190041213201	3.00840791023743	3.00840791023743\\
-0.251130386812237	-0.19616321863769	2.98818224849795	2.98818224849795\\
-0.251712018164763	-0.180191643919358	3.0036519148785	3.0036519148785\\
-0.27703788222222	-0.185632191770146	2.9854157595619	2.9854157595619\\
-0.301460283131494	-0.175702970847125	3.03342095377712	3.03342095377712\\
-0.272670413650866	-0.179927246238054	3.00189538245504	3.00189538245504\\
-0.2434821887764	-0.208066672575224	3.00095088849939	3.00095088849939\\
-0.273100185446296	-0.182432365636975	3.04429677687645	3.04429677687645\\
-0.2623896953039	-0.185901162445212	3.03061332557406	3.03061332557406\\
-0.28726180795452	-0.182233270433318	3.06314441861022	3.06314441861022\\
-0.287685382001635	-0.178026522798524	3.0178048817936	3.0178048817936\\
-0.242456300508453	-0.195804345551998	3.00896575284165	3.00896575284165\\
-0.300169909873305	-0.174807900307439	3.03204271673926	3.03204271673926\\
-0.26354232935083	-0.179708627955244	3.02215250683596	3.02215250683596\\
-0.26225121385226	-0.185121954727752	3.04285927498799	3.04285927498799\\
-0.300402530605537	-0.182592899972023	3.0570086634365	3.0570086634365\\
-0.263733433485902	-0.180706059670133	3.06214408139965	3.06214408139965\\
-0.287126977955132	-0.175101057002469	3.05324993116043	3.05324993116043\\
-0.29747808166819	-0.159430227935076	3.00937773910076	3.00937773910076\\
-0.266024591667358	-0.19388464882264	3.08199427099648	3.08199427099648\\
-0.295079791374053	-0.171479029945631	3.04010089215062	3.04010089215062\\
-0.254108600354908	-0.19412938221619	3.03768590706385	3.03768590706385\\
-0.30026461410726	-0.175505539048881	3.04716945915473	3.04716945915473\\
-0.264612835148947	-0.198838694978387	3.10263403857292	3.10263403857292\\
-0.285632942116365	-0.173034452365939	3.08857669149198	3.08857669149198\\
-0.253566165987262	-0.184763768067864	3.06364261915465	3.06364261915465\\
-0.30623281899822	-0.160457062622243	3.06834678036949	3.06834678036949\\
-0.261326310964594	-0.179968895690275	3.08719844763117	3.08719844763117\\
-0.300136036022303	-0.18109368029684	3.08055876888186	3.08055876888186\\
-0.252975878792971	-0.194208109694505	3.10273056199678	3.10273056199678\\
-0.261451779223987	-0.180623604024932	3.11350879147934	3.11350879147934\\
-0.250462196534018	-0.186279059344319	3.13007112203451	3.13007112203451\\
-0.291772944662816	-0.153132775050357	3.1444627158464	3.1444627158464\\
-0.268876354550973	-0.159078956903369	3.11677282201037	3.11677282201037\\
-0.292005126246497	-0.142168334997916	3.20879758496334	3.20879758496334\\
-0.254782314399793	-0.143738178041475	3.23285004993445	3.23285004993445\\
-0.300927718042687	-0.125319280708691	3.34648812960284	3.34648812960284\\
-0.27594071586845	-0.106752529812293	3.36130572621882	3.36130572621882\\
-0.263238306268676	-0.115773686009457	3.48615669041624	3.48615669041624\\
-0.282832254549503	-0.0914450698061842	3.51526540046215	3.51526540046215\\
-0.269754545015766	-0.0853349222897926	3.57947893237365	3.57947893237365\\
-0.236175449088327	-0.0951435784355414	3.64307106010786	3.64307106010786\\
-0.248639482545387	-0.0856895198030339	3.7407906636111	3.7407906636111\\
-0.199681731984591	-0.0985564563734664	3.78789160210075	3.78789160210075\\
-0.180056216240787	-0.110972780554497	3.87640382118787	3.87640382118787\\
-0.140805273245004	-0.113981872990498	3.99364522325313	3.99364522325313\\
-0.145679893508166	-0.129641872531727	4.14922474564308	4.14922474564308\\
-0.122217085022358	-0.138986145040931	4.17812994223071	4.17812994223071\\
-0.105930770039009	-0.136651156274925	4.29988257009956	4.29988257009956\\
-0.134035658959086	-0.139075802798483	4.446826672445	4.446826672445\\
-0.135384123249871	-0.134606991936681	4.53386915252835	4.53386915252835\\
-0.10973313391982	-0.140440549386334	4.59615575431671	4.59615575431671\\
-0.107160774565074	-0.113568035544631	4.68874694145563	4.68874694145563\\
-0.0475184907191006	-0.117474436472809	4.71950852046099	4.71950852046099\\
-0.0359729175332668	-0.114070397055022	4.85440088715247	4.85440088715247\\
-0.0089601630234859	-0.12232479765395	4.90780538231331	4.90780538231331\\
0.00758061403821619	-0.0773853911310018	4.9674925022084	4.9674925022084\\
0.0087430503087349	-0.0838822289075392	5.00443227053329	5.00443227053329\\
0.0248652621431256	-0.066999455079042	5.14408999367649	5.14408999367649\\
0.0468300503999042	-0.0746209195974235	5.20893997149113	5.20893997149113\\
0.0137940728927588	-0.0435775590791332	5.32702384053829	5.32702384053829\\
0.0515226676226499	-0.0488690895061872	5.38325790737804	5.38325790737804\\
0.0874062600422221	-0.0426685724559395	5.46294867386743	5.46294867386743\\
0.040373339646016	-0.0290981207391461	5.49219805114912	5.49219805114912\\
0.0800302439090683	-0.0300114432306708	5.60747870553691	5.60747870553691\\
0.114731970682513	-0.0306443592471561	5.6453714970523	5.6453714970523\\
0.178551996194432	-0.0921608438220201	5.782545203043	5.782545203043\\
0.225199779889163	-0.101964881174532	5.84015705725616	5.84015705725616\\
0.212656832579594	-0.0900762285002132	5.94704320633338	5.94704320633338\\
0.167719712036329	-0.0802619471437227	5.99529366434534	5.99529366434534\\
0.179420365882643	-0.0630098109677402	6.03181546570766	6.03181546570766\\
0.218512139308125	-0.0639181644780384	6.06814716169807	6.06814716169807\\
0.226449922991867	-0.0772980530363565	6.18852434452821	6.18852434452821\\
0.23094207962554	-0.0581504742334094	6.17344664140951	6.17344664140951\\
0.257395180843001	-0.0504619330856659	6.23021744179519	6.23021744179519\\
0.188110507149231	-0.0338298222974931	6.2534109743036	6.2534109743036\\
0.248206603685075	-0.0413570494337545	6.3014525140167	6.3014525140167\\
0.280612822680604	-0.0484735571724126	6.30907834544869	6.30907834544869\\
0.326455044195761	-0.0627567282628361	6.3341357010652	6.3341357010652\\
0.361473871036855	-0.0739750011250484	6.35911592337807	6.35911592337807\\
0.370918355806993	-0.0820240141297113	6.35299897204999	6.35299897204999\\
0.364872491418866	-0.0674092321751862	6.34921181268458	6.34921181268458\\
0.318259402624643	-0.054367494765617	6.38050488491842	6.38050488491842\\
0.318419260695313	-0.0468816107719316	6.36907955418955	6.36907955418955\\
0.361835292351675	-0.0593913778788036	6.35263713874942	6.35263713874942\\
0.329778400478653	-0.0505440534970258	6.34382086736957	6.34382086736957\\
0.33830775446908	-0.0574203760458358	6.33643215626312	6.33643215626312\\
0.340135343724846	-0.0535384502650116	6.34400915886013	6.34400915886013\\
0.378047952276805	-0.0609341140699327	6.38867460467094	6.38867460467094\\
0.369399484236199	-0.0591569727176333	6.37545204791129	6.37545204791129\\
0.363933177980058	-0.0477974412534943	6.35107571306315	6.35107571306315\\
0.352439360373213	-0.0515627579560363	6.33553701347458	6.33553701347458\\
0.363138640011695	-0.052316274440245	6.39624126329846	6.39624126329846\\
0.37508781210871	-0.0589035912929026	6.40057473168548	6.40057473168548\\
0.377976433132476	-0.0551125243763995	6.41978929461451	6.41978929461451\\
0.374981617740355	-0.0658680450725813	6.39756185332641	6.39756185332641\\
0.374871371618901	-0.0537039250908533	6.38032930700547	6.38032930700547\\
0.375836662629525	-0.0609495428787188	6.39018602170319	6.39018602170319\\
0.362007241375362	-0.0655967117093592	6.39163593273245	6.39163593273245\\
0.361092867132484	-0.0642601956446498	6.36300555798722	6.36300555798722\\
0.364586137578393	-0.0635262730273034	6.40023137682871	6.40023137682871\\
0.384312631787842	-0.0709983014272053	6.36162529542073	6.36162529542073\\
0.374603368383353	-0.0618351980661291	6.36706093725239	6.36706093725239\\
0.387809855990462	-0.0574575597906968	6.39361800702035	6.39361800702035\\
0.339139667132338	-0.0529351923351795	6.39617750204366	6.39617750204366\\
0.365335767877284	-0.0400015485958471	6.3794319250986	6.3794319250986\\
0.361174209138004	-0.0637721183960327	6.3884541956965	6.3884541956965\\
0.351712073160426	-0.0432943268592334	6.39085351161764	6.39085351161764\\
0.376506173908608	-0.0572170427058927	6.41096742095199	6.41096742095199\\
0.363258331752547	-0.0647752183950967	6.44148320363167	6.44148320363167\\
0.365415105434308	-0.052308428295067	6.40958709207221	6.40958709207221\\
0.350369881307544	-0.0572425580059877	6.41056092006736	6.41056092006736\\
0.376440081512885	-0.0577826121376246	6.41276684108755	6.41276684108755\\
0.327995366157241	-0.0550986410180476	6.41950991672058	6.41950991672058\\
0.387584338621183	-0.0650423199860528	6.41696300200095	6.41696300200095\\
0.371202068427112	-0.0748838106348071	6.43823600321902	6.43823600321902\\
0.345719615109208	-0.0517999814665382	6.40374262026655	6.40374262026655\\
0.34097932684507	-0.0425863154501771	6.38184502520678	6.38184502520678\\
0.377643077002443	-0.0507897036347016	6.37613727538688	6.37613727538688\\
0.386110219125435	-0.0670173581143185	6.41972169904431	6.41972169904431\\
0.389003727212789	-0.0632492103596061	6.40057876687378	6.40057876687378\\
0.396870813348382	-0.0865553093423177	6.41588953724395	6.41588953724395\\
0.39750212920775	-0.0761288298588569	6.3597331215243	6.3597331215243\\
0.337492603447731	-0.0742730443467066	6.37034957788485	6.37034957788485\\
0.368484565560767	-0.0953552543876413	6.30463645231499	6.30463645231499\\
0.367531137481947	-0.10667609184789	6.25398606231856	6.25398606231856\\
0.362891067588633	-0.132429416571767	6.18424891973573	6.18424891973573\\
0.360992806387961	-0.136452632444883	6.1236868357899	6.1236868357899\\
0.333850518976553	-0.147571412138947	6.01765760228967	6.01765760228967\\
0.332570549355538	-0.154157471994432	5.94582231189572	5.94582231189572\\
0.337038179684723	-0.146670714598951	5.70858327445811	5.70858327445811\\
0.348497926484004	-0.136174807868317	5.56906429829307	5.56906429829307\\
0.37092701091973	-0.146200907544358	5.3721861204642	5.3721861204642\\
0.393554691705267	-0.133403322857273	5.20930965739086	5.20930965739086\\
0.371631326950006	-0.140044892703028	5.02938519288218	5.02938519288218\\
0.359913610558538	-0.122232946065948	4.85040687975063	4.85040687975063\\
0.383545569568489	-0.13809742615245	4.58425407438723	4.58425407438723\\
0.384556257107982	-0.125056583445859	4.47142365496028	4.47142365496028\\
0.412412424897701	-0.122991974690012	4.2164727432559	4.2164727432559\\
0.392932775589938	-0.100417932362262	4.03581704159822	4.03581704159822\\
0.359372071160546	-0.119740529643919	3.83982384217765	3.83982384217765\\
0.392021439947321	-0.146521832526281	3.71577013933311	3.71577013933311\\
0.392476627810556	-0.13599221118521	3.47446971730742	3.47446971730742\\
0.427068933015307	-0.102432951478937	3.36987367965397	3.36987367965397\\
0.370639364951963	-0.121951498811224	3.12021657139278	3.12021657139278\\
0.428212206704914	-0.143080408706253	2.95185672925372	2.95185672925372\\
0.457353628034118	-0.118148305063737	2.75553125867514	2.75553125867514\\
0.456024114733888	-0.118462304736888	2.61073849198476	2.61073849198476\\
0.434252918400102	-0.105114804457185	2.35285343347391	2.35285343347391\\
0.445264471796714	-0.109452850183489	2.21995598557878	2.21995598557878\\
0.468492134975518	-0.112133584765362	2.03938811950338	2.03938811950338\\
0.457661026400491	-0.111206853599	1.89766137182718	1.89766137182718\\
0.430327323561019	-0.123367615018855	1.78147024003	1.78147024003\\
0.44549648974912	-0.116967678993052	1.60756695949205	1.60756695949205\\
0.464598294486307	-0.130421640782474	1.45666739727379	1.45666739727379\\
0.465578932694055	-0.136986161993979	1.30922395670413	1.30922395670413\\
0.443612764688572	-0.111949106023967	1.16341254661456	1.16341254661456\\
0.433575006594911	-0.0939869500513613	1.0503428263543	1.0503428263543\\
0.451380813147939	-0.127967722220124	0.917497029825243	0.917497029825243\\
0.450351952796135	-0.107802562612003	0.797941801963575	0.797941801963575\\
0.423823195204787	-0.0915427554953885	0.668043050986555	0.668043050986555\\
0.447351917795158	-0.0930702203583156	0.553381927953317	0.553381927953317\\
0.43515619773693	-0.0874083568404016	0.407317446599748	0.407317446599748\\
0.448798704583697	-0.0772719058816929	0.359281053464666	0.359281053464666\\
0.468699595588928	-0.0997406914768906	0.327490967688582	0.327490967688582\\
0.419354125703042	-0.101905998888929	0.288089072699727	0.288089072699727\\
0.38674745697892	-0.0797962359501136	0.154792756380751	0.154792756380751\\
0.467992746570167	-0.0964943621468706	0.152442415272652	0.152442415272652\\
0.481455121350005	-0.093905803833616	0.115249209261453	0.115249209261453\\
0.460347174543185	-0.0776413251740715	0.0379741761001862	0.0379741761001862\\
0.466650652155509	-0.0606728987085914	-0.000932366656269945	-0.000932366656269945\\
0.471871187807116	-0.0927548409266343	0.0402240317637637	0.0402240317637637\\
0.416113043720023	-0.0568831087613964	0.029092793090435	0.029092793090435\\
0.436789546617022	-0.0754111635481447	0.0449308410800653	0.0449308410800653\\
0.451457459886784	-0.0664010792857939	0.0263342870723271	0.0263342870723271\\
0.45133857984414	-0.0668812444414302	0.0133622215421902	0.0133622215421902\\
0.486105743239318	-0.0793476563026863	-0.0124693103366325	-0.0124693103366325\\
0.439598660235019	-0.0655843022031588	-0.00926999993478006	-0.00926999993478006\\
0.424779630441796	-0.0755387476359948	0.0753746739289851	0.0753746739289851\\
0.446427111204351	-0.0753639605628464	0.0376054131692172	0.0376054131692172\\
0.399837323221797	-0.0655522182316792	0.0457635589350414	0.0457635589350414\\
0.438217682739495	-0.0731538086558015	0.0389918790180688	0.0389918790180688\\
0.450415792954406	-0.0651465500007831	0.00851741256135963	0.00851741256135963\\
0.436755008940026	-0.0748755074102547	-0.0234816524787851	-0.0234816524787851\\
0.459132999368395	-0.0836133976384046	-0.0221012571527401	-0.0221012571527401\\
0.41376109258251	-0.069663218990379	0.0445668819751277	0.0445668819751277\\
0.474514803261383	-0.0704080298729037	0.00427560242974301	0.00427560242974301\\
0.43620764607466	-0.0780384322779382	0.0327958849067056	0.0327958849067056\\
0.438096573368074	-0.0736143907476006	0.0386068617644897	0.0386068617644897\\
0.436548633432898	-0.075966542931627	0.0159725406109479	0.0159725406109479\\
0.448607517328892	-0.0753689694205084	-0.0160097083737876	-0.0160097083737876\\
0.423655128695133	-0.0684088904796543	0.0239112700839983	0.0239112700839983\\
0.446374709695163	-0.0754613655139513	0.0240689586715748	0.0240689586715748\\
0.402481763219387	-0.062775288335426	0.0130539883125003	0.0130539883125003\\
0.413658379720461	-0.0636826472945051	0.0225327909081363	0.0225327909081363\\
0.436490372859311	-0.069931652019517	0.00753011853990571	0.00753011853990571\\
0.402110996052085	-0.0650352158698686	0.0042015599298062	0.0042015599298062\\
0.402677095679815	-0.0616980844048154	0.0116735016382763	0.0116735016382763\\
0.438854831231017	-0.0690966839249629	-0.02030663048741	-0.02030663048741\\
0.436920980229072	-0.0671889896586286	-0.023229118270518	-0.023229118270518\\
};
\addlegendentry{Trajectory}


\addplot3[%
surf,
fill opacity=0.2, shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=201]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-1.0001	-1	0.86	0.86\\
-1.0001	-0.99	0.86	0.86\\
-1.0001	-0.98	0.86	0.86\\
-1.0001	-0.97	0.86	0.86\\
-1.0001	-0.96	0.86	0.86\\
-1.0001	-0.95	0.86	0.86\\
-1.0001	-0.94	0.86	0.86\\
-1.0001	-0.93	0.86	0.86\\
-1.0001	-0.92	0.86	0.86\\
-1.0001	-0.91	0.86	0.86\\
-1.0001	-0.9	0.86	0.86\\
-1.0001	-0.89	0.86	0.86\\
-1.0001	-0.88	0.86	0.86\\
-1.0001	-0.87	0.86	0.86\\
-1.0001	-0.86	0.86	0.86\\
-1.0001	-0.85	0.86	0.86\\
-1.0001	-0.84	0.86	0.86\\
-1.0001	-0.83	0.86	0.86\\
-1.0001	-0.82	0.86	0.86\\
-1.0001	-0.81	0.86	0.86\\
-1.0001	-0.8	0.86	0.86\\
-1.0001	-0.79	0.86	0.86\\
-1.0001	-0.78	0.86	0.86\\
-1.0001	-0.77	0.86	0.86\\
-1.0001	-0.76	0.86	0.86\\
-1.0001	-0.75	0.86	0.86\\
-1.0001	-0.74	0.86	0.86\\
-1.0001	-0.73	0.86	0.86\\
-1.0001	-0.72	0.86	0.86\\
-1.0001	-0.71	0.86	0.86\\
-1.0001	-0.7	0.86	0.86\\
-1.0001	-0.69	0.86	0.86\\
-1.0001	-0.68	0.86	0.86\\
-1.0001	-0.67	0.86	0.86\\
-1.0001	-0.66	0.86	0.86\\
-1.0001	-0.65	0.86	0.86\\
-1.0001	-0.64	0.86	0.86\\
-1.0001	-0.63	0.86	0.86\\
-1.0001	-0.62	0.86	0.86\\
-1.0001	-0.61	0.86	0.86\\
-1.0001	-0.6	0.86	0.86\\
-1.0001	-0.59	0.86	0.86\\
-1.0001	-0.58	0.86	0.86\\
-1.0001	-0.57	0.86	0.86\\
-1.0001	-0.56	0.86	0.86\\
-1.0001	-0.55	0.86	0.86\\
-1.0001	-0.54	0.86	0.86\\
-1.0001	-0.53	0.86	0.86\\
-1.0001	-0.52	0.86	0.86\\
-1.0001	-0.51	0.86	0.86\\
-1.0001	-0.5	0.86	0.86\\
-1.0001	-0.49	0.86	0.86\\
-1.0001	-0.48	0.86	0.86\\
-1.0001	-0.47	0.86	0.86\\
-1.0001	-0.46	0.86	0.86\\
-1.0001	-0.45	0.86	0.86\\
-1.0001	-0.44	0.86	0.86\\
-1.0001	-0.43	0.86	0.86\\
-1.0001	-0.42	0.86	0.86\\
-1.0001	-0.41	0.86	0.86\\
-1.0001	-0.4	0.86	0.86\\
-1.0001	-0.39	0.86	0.86\\
-1.0001	-0.38	0.86	0.86\\
-1.0001	-0.37	0.86	0.86\\
-1.0001	-0.36	0.86	0.86\\
-1.0001	-0.35	0.86	0.86\\
-1.0001	-0.34	0.86	0.86\\
-1.0001	-0.33	0.86	0.86\\
-1.0001	-0.32	0.86	0.86\\
-1.0001	-0.31	0.86	0.86\\
-1.0001	-0.3	0.86	0.86\\
-1.0001	-0.29	0.86	0.86\\
-1.0001	-0.28	0.86	0.86\\
-1.0001	-0.27	0.86	0.86\\
-1.0001	-0.26	0.86	0.86\\
-1.0001	-0.25	0.86	0.86\\
-1.0001	-0.24	0.86	0.86\\
-1.0001	-0.23	0.86	0.86\\
-1.0001	-0.22	0.86	0.86\\
-1.0001	-0.21	0.86	0.86\\
-1.0001	-0.2	0.86	0.86\\
-1.0001	-0.19	0.86	0.86\\
-1.0001	-0.18	0.86	0.86\\
-1.0001	-0.17	0.86	0.86\\
-1.0001	-0.16	0.86	0.86\\
-1.0001	-0.15	0.86	0.86\\
-1.0001	-0.14	0.86	0.86\\
-1.0001	-0.13	0.86	0.86\\
-1.0001	-0.12	0.86	0.86\\
-1.0001	-0.11	0.86	0.86\\
-1.0001	-0.1	0.86	0.86\\
-1.0001	-0.09	0.86	0.86\\
-1.0001	-0.08	0.86	0.86\\
-1.0001	-0.07	0.86	0.86\\
-1.0001	-0.0599999999999999	0.86	0.86\\
-1.0001	-0.0499999999999999	0.86	0.86\\
-1.0001	-0.04	0.86	0.86\\
-1.0001	-0.03	0.86	0.86\\
-1.0001	-0.02	0.86	0.86\\
-1.0001	-0.01	0.86	0.86\\
-1.0001	0	0.86	0.86\\
-1.0001	0.01	0.86	0.86\\
-1.0001	0.02	0.86	0.86\\
-1.0001	0.03	0.86	0.86\\
-1.0001	0.04	0.86	0.86\\
-1.0001	0.0499999999999999	0.86	0.86\\
-1.0001	0.0599999999999999	0.86	0.86\\
-1.0001	0.07	0.86	0.86\\
-1.0001	0.08	0.86	0.86\\
-1.0001	0.09	0.86	0.86\\
-1.0001	0.1	0.86	0.86\\
-1.0001	0.11	0.86	0.86\\
-1.0001	0.12	0.86	0.86\\
-1.0001	0.13	0.86	0.86\\
-1.0001	0.14	0.86	0.86\\
-1.0001	0.15	0.86	0.86\\
-1.0001	0.16	0.86	0.86\\
-1.0001	0.17	0.86	0.86\\
-1.0001	0.18	0.86	0.86\\
-1.0001	0.19	0.86	0.86\\
-1.0001	0.2	0.86	0.86\\
-1.0001	0.21	0.86	0.86\\
-1.0001	0.22	0.86	0.86\\
-1.0001	0.23	0.86	0.86\\
-1.0001	0.24	0.86	0.86\\
-1.0001	0.25	0.86	0.86\\
-1.0001	0.26	0.86	0.86\\
-1.0001	0.27	0.86	0.86\\
-1.0001	0.28	0.86	0.86\\
-1.0001	0.29	0.86	0.86\\
-1.0001	0.3	0.86	0.86\\
-1.0001	0.31	0.86	0.86\\
-1.0001	0.32	0.86	0.86\\
-1.0001	0.33	0.86	0.86\\
-1.0001	0.34	0.86	0.86\\
-1.0001	0.35	0.86	0.86\\
-1.0001	0.36	0.86	0.86\\
-1.0001	0.37	0.86	0.86\\
-1.0001	0.38	0.86	0.86\\
-1.0001	0.39	0.86	0.86\\
-1.0001	0.4	0.86	0.86\\
-1.0001	0.41	0.86	0.86\\
-1.0001	0.42	0.86	0.86\\
-1.0001	0.43	0.86	0.86\\
-1.0001	0.44	0.86	0.86\\
-1.0001	0.45	0.86	0.86\\
-1.0001	0.46	0.86	0.86\\
-1.0001	0.47	0.86	0.86\\
-1.0001	0.48	0.86	0.86\\
-1.0001	0.49	0.86	0.86\\
-1.0001	0.5	0.86	0.86\\
-1.0001	0.51	0.86	0.86\\
-1.0001	0.52	0.86	0.86\\
-1.0001	0.53	0.86	0.86\\
-1.0001	0.54	0.86	0.86\\
-1.0001	0.55	0.86	0.86\\
-1.0001	0.56	0.86	0.86\\
-1.0001	0.57	0.86	0.86\\
-1.0001	0.58	0.86	0.86\\
-1.0001	0.59	0.86	0.86\\
-1.0001	0.6	0.86	0.86\\
-1.0001	0.61	0.86	0.86\\
-1.0001	0.62	0.86	0.86\\
-1.0001	0.63	0.86	0.86\\
-1.0001	0.64	0.86	0.86\\
-1.0001	0.65	0.86	0.86\\
-1.0001	0.66	0.86	0.86\\
-1.0001	0.67	0.86	0.86\\
-1.0001	0.68	0.86	0.86\\
-1.0001	0.69	0.86	0.86\\
-1.0001	0.7	0.86	0.86\\
-1.0001	0.71	0.86	0.86\\
-1.0001	0.72	0.86	0.86\\
-1.0001	0.73	0.86	0.86\\
-1.0001	0.74	0.86	0.86\\
-1.0001	0.75	0.86	0.86\\
-1.0001	0.76	0.86	0.86\\
-1.0001	0.77	0.86	0.86\\
-1.0001	0.78	0.86	0.86\\
-1.0001	0.79	0.86	0.86\\
-1.0001	0.8	0.86	0.86\\
-1.0001	0.81	0.86	0.86\\
-1.0001	0.82	0.86	0.86\\
-1.0001	0.83	0.86	0.86\\
-1.0001	0.84	0.86	0.86\\
-1.0001	0.85	0.86	0.86\\
-1.0001	0.86	0.86	0.86\\
-1.0001	0.87	0.86	0.86\\
-1.0001	0.88	0.86	0.86\\
-1.0001	0.89	0.86	0.86\\
-1.0001	0.9	0.86	0.86\\
-1.0001	0.91	0.86	0.86\\
-1.0001	0.92	0.86	0.86\\
-1.0001	0.93	0.86	0.86\\
-1.0001	0.94	0.86	0.86\\
-1.0001	0.95	0.86	0.86\\
-1.0001	0.96	0.86	0.86\\
-1.0001	0.97	0.86	0.86\\
-1.0001	0.98	0.86	0.86\\
-1.0001	0.99	0.86	0.86\\
-1.0001	1	0.86	0.86\\
-0.9901	-1	0.86	0.86\\
-0.9901	-0.99	0.86	0.86\\
-0.9901	-0.98	0.86	0.86\\
-0.9901	-0.97	0.86	0.86\\
-0.9901	-0.96	0.86	0.86\\
-0.9901	-0.95	0.86	0.86\\
-0.9901	-0.94	0.86	0.86\\
-0.9901	-0.93	0.86	0.86\\
-0.9901	-0.92	0.86	0.86\\
-0.9901	-0.91	0.86	0.86\\
-0.9901	-0.9	0.86	0.86\\
-0.9901	-0.89	0.86	0.86\\
-0.9901	-0.88	0.86	0.86\\
-0.9901	-0.87	0.86	0.86\\
-0.9901	-0.86	0.86	0.86\\
-0.9901	-0.85	0.86	0.86\\
-0.9901	-0.84	0.86	0.86\\
-0.9901	-0.83	0.86	0.86\\
-0.9901	-0.82	0.86	0.86\\
-0.9901	-0.81	0.86	0.86\\
-0.9901	-0.8	0.86	0.86\\
-0.9901	-0.79	0.86	0.86\\
-0.9901	-0.78	0.86	0.86\\
-0.9901	-0.77	0.86	0.86\\
-0.9901	-0.76	0.86	0.86\\
-0.9901	-0.75	0.86	0.86\\
-0.9901	-0.74	0.86	0.86\\
-0.9901	-0.73	0.86	0.86\\
-0.9901	-0.72	0.86	0.86\\
-0.9901	-0.71	0.86	0.86\\
-0.9901	-0.7	0.86	0.86\\
-0.9901	-0.69	0.86	0.86\\
-0.9901	-0.68	0.86	0.86\\
-0.9901	-0.67	0.86	0.86\\
-0.9901	-0.66	0.86	0.86\\
-0.9901	-0.65	0.86	0.86\\
-0.9901	-0.64	0.86	0.86\\
-0.9901	-0.63	0.86	0.86\\
-0.9901	-0.62	0.86	0.86\\
-0.9901	-0.61	0.86	0.86\\
-0.9901	-0.6	0.86	0.86\\
-0.9901	-0.59	0.86	0.86\\
-0.9901	-0.58	0.86	0.86\\
-0.9901	-0.57	0.86	0.86\\
-0.9901	-0.56	0.86	0.86\\
-0.9901	-0.55	0.86	0.86\\
-0.9901	-0.54	0.86	0.86\\
-0.9901	-0.53	0.86	0.86\\
-0.9901	-0.52	0.86	0.86\\
-0.9901	-0.51	0.86	0.86\\
-0.9901	-0.5	0.86	0.86\\
-0.9901	-0.49	0.86	0.86\\
-0.9901	-0.48	0.86	0.86\\
-0.9901	-0.47	0.86	0.86\\
-0.9901	-0.46	0.86	0.86\\
-0.9901	-0.45	0.86	0.86\\
-0.9901	-0.44	0.86	0.86\\
-0.9901	-0.43	0.86	0.86\\
-0.9901	-0.42	0.86	0.86\\
-0.9901	-0.41	0.86	0.86\\
-0.9901	-0.4	0.86	0.86\\
-0.9901	-0.39	0.86	0.86\\
-0.9901	-0.38	0.86	0.86\\
-0.9901	-0.37	0.86	0.86\\
-0.9901	-0.36	0.86	0.86\\
-0.9901	-0.35	0.86	0.86\\
-0.9901	-0.34	0.86	0.86\\
-0.9901	-0.33	0.86	0.86\\
-0.9901	-0.32	0.86	0.86\\
-0.9901	-0.31	0.86	0.86\\
-0.9901	-0.3	0.86	0.86\\
-0.9901	-0.29	0.86	0.86\\
-0.9901	-0.28	0.86	0.86\\
-0.9901	-0.27	0.86	0.86\\
-0.9901	-0.26	0.86	0.86\\
-0.9901	-0.25	0.86	0.86\\
-0.9901	-0.24	0.86	0.86\\
-0.9901	-0.23	0.86	0.86\\
-0.9901	-0.22	0.86	0.86\\
-0.9901	-0.21	0.86	0.86\\
-0.9901	-0.2	0.86	0.86\\
-0.9901	-0.19	0.86	0.86\\
-0.9901	-0.18	0.86	0.86\\
-0.9901	-0.17	0.86	0.86\\
-0.9901	-0.16	0.86	0.86\\
-0.9901	-0.15	0.86	0.86\\
-0.9901	-0.14	0.86	0.86\\
-0.9901	-0.13	0.86	0.86\\
-0.9901	-0.12	0.86	0.86\\
-0.9901	-0.11	0.86	0.86\\
-0.9901	-0.1	0.86	0.86\\
-0.9901	-0.09	0.86	0.86\\
-0.9901	-0.08	0.86	0.86\\
-0.9901	-0.07	0.86	0.86\\
-0.9901	-0.0599999999999999	0.86	0.86\\
-0.9901	-0.0499999999999999	0.86	0.86\\
-0.9901	-0.04	0.86	0.86\\
-0.9901	-0.03	0.86	0.86\\
-0.9901	-0.02	0.86	0.86\\
-0.9901	-0.01	0.86	0.86\\
-0.9901	0	0.86	0.86\\
-0.9901	0.01	0.86	0.86\\
-0.9901	0.02	0.86	0.86\\
-0.9901	0.03	0.86	0.86\\
-0.9901	0.04	0.86	0.86\\
-0.9901	0.0499999999999999	0.86	0.86\\
-0.9901	0.0599999999999999	0.86	0.86\\
-0.9901	0.07	0.86	0.86\\
-0.9901	0.08	0.86	0.86\\
-0.9901	0.09	0.86	0.86\\
-0.9901	0.1	0.86	0.86\\
-0.9901	0.11	0.86	0.86\\
-0.9901	0.12	0.86	0.86\\
-0.9901	0.13	0.86	0.86\\
-0.9901	0.14	0.86	0.86\\
-0.9901	0.15	0.86	0.86\\
-0.9901	0.16	0.86	0.86\\
-0.9901	0.17	0.86	0.86\\
-0.9901	0.18	0.86	0.86\\
-0.9901	0.19	0.86	0.86\\
-0.9901	0.2	0.86	0.86\\
-0.9901	0.21	0.86	0.86\\
-0.9901	0.22	0.86	0.86\\
-0.9901	0.23	0.86	0.86\\
-0.9901	0.24	0.86	0.86\\
-0.9901	0.25	0.86	0.86\\
-0.9901	0.26	0.86	0.86\\
-0.9901	0.27	0.86	0.86\\
-0.9901	0.28	0.86	0.86\\
-0.9901	0.29	0.86	0.86\\
-0.9901	0.3	0.86	0.86\\
-0.9901	0.31	0.86	0.86\\
-0.9901	0.32	0.86	0.86\\
-0.9901	0.33	0.86	0.86\\
-0.9901	0.34	0.86	0.86\\
-0.9901	0.35	0.86	0.86\\
-0.9901	0.36	0.86	0.86\\
-0.9901	0.37	0.86	0.86\\
-0.9901	0.38	0.86	0.86\\
-0.9901	0.39	0.86	0.86\\
-0.9901	0.4	0.86	0.86\\
-0.9901	0.41	0.86	0.86\\
-0.9901	0.42	0.86	0.86\\
-0.9901	0.43	0.86	0.86\\
-0.9901	0.44	0.86	0.86\\
-0.9901	0.45	0.86	0.86\\
-0.9901	0.46	0.86	0.86\\
-0.9901	0.47	0.86	0.86\\
-0.9901	0.48	0.86	0.86\\
-0.9901	0.49	0.86	0.86\\
-0.9901	0.5	0.86	0.86\\
-0.9901	0.51	0.86	0.86\\
-0.9901	0.52	0.86	0.86\\
-0.9901	0.53	0.86	0.86\\
-0.9901	0.54	0.86	0.86\\
-0.9901	0.55	0.86	0.86\\
-0.9901	0.56	0.86	0.86\\
-0.9901	0.57	0.86	0.86\\
-0.9901	0.58	0.86	0.86\\
-0.9901	0.59	0.86	0.86\\
-0.9901	0.6	0.86	0.86\\
-0.9901	0.61	0.86	0.86\\
-0.9901	0.62	0.86	0.86\\
-0.9901	0.63	0.86	0.86\\
-0.9901	0.64	0.86	0.86\\
-0.9901	0.65	0.86	0.86\\
-0.9901	0.66	0.86	0.86\\
-0.9901	0.67	0.86	0.86\\
-0.9901	0.68	0.86	0.86\\
-0.9901	0.69	0.86	0.86\\
-0.9901	0.7	0.86	0.86\\
-0.9901	0.71	0.86	0.86\\
-0.9901	0.72	0.86	0.86\\
-0.9901	0.73	0.86	0.86\\
-0.9901	0.74	0.86	0.86\\
-0.9901	0.75	0.86	0.86\\
-0.9901	0.76	0.86	0.86\\
-0.9901	0.77	0.86	0.86\\
-0.9901	0.78	0.86	0.86\\
-0.9901	0.79	0.86	0.86\\
-0.9901	0.8	0.86	0.86\\
-0.9901	0.81	0.86	0.86\\
-0.9901	0.82	0.86	0.86\\
-0.9901	0.83	0.86	0.86\\
-0.9901	0.84	0.86	0.86\\
-0.9901	0.85	0.86	0.86\\
-0.9901	0.86	0.86	0.86\\
-0.9901	0.87	0.86	0.86\\
-0.9901	0.88	0.86	0.86\\
-0.9901	0.89	0.86	0.86\\
-0.9901	0.9	0.86	0.86\\
-0.9901	0.91	0.86	0.86\\
-0.9901	0.92	0.86	0.86\\
-0.9901	0.93	0.86	0.86\\
-0.9901	0.94	0.86	0.86\\
-0.9901	0.95	0.86	0.86\\
-0.9901	0.96	0.86	0.86\\
-0.9901	0.97	0.86	0.86\\
-0.9901	0.98	0.86	0.86\\
-0.9901	0.99	0.86	0.86\\
-0.9901	1	0.86	0.86\\
-0.9801	-1	0.86	0.86\\
-0.9801	-0.99	0.86	0.86\\
-0.9801	-0.98	0.86	0.86\\
-0.9801	-0.97	0.86	0.86\\
-0.9801	-0.96	0.86	0.86\\
-0.9801	-0.95	0.86	0.86\\
-0.9801	-0.94	0.86	0.86\\
-0.9801	-0.93	0.86	0.86\\
-0.9801	-0.92	0.86	0.86\\
-0.9801	-0.91	0.86	0.86\\
-0.9801	-0.9	0.86	0.86\\
-0.9801	-0.89	0.86	0.86\\
-0.9801	-0.88	0.86	0.86\\
-0.9801	-0.87	0.86	0.86\\
-0.9801	-0.86	0.86	0.86\\
-0.9801	-0.85	0.86	0.86\\
-0.9801	-0.84	0.86	0.86\\
-0.9801	-0.83	0.86	0.86\\
-0.9801	-0.82	0.86	0.86\\
-0.9801	-0.81	0.86	0.86\\
-0.9801	-0.8	0.86	0.86\\
-0.9801	-0.79	0.86	0.86\\
-0.9801	-0.78	0.86	0.86\\
-0.9801	-0.77	0.86	0.86\\
-0.9801	-0.76	0.86	0.86\\
-0.9801	-0.75	0.86	0.86\\
-0.9801	-0.74	0.86	0.86\\
-0.9801	-0.73	0.86	0.86\\
-0.9801	-0.72	0.86	0.86\\
-0.9801	-0.71	0.86	0.86\\
-0.9801	-0.7	0.86	0.86\\
-0.9801	-0.69	0.86	0.86\\
-0.9801	-0.68	0.86	0.86\\
-0.9801	-0.67	0.86	0.86\\
-0.9801	-0.66	0.86	0.86\\
-0.9801	-0.65	0.86	0.86\\
-0.9801	-0.64	0.86	0.86\\
-0.9801	-0.63	0.86	0.86\\
-0.9801	-0.62	0.86	0.86\\
-0.9801	-0.61	0.86	0.86\\
-0.9801	-0.6	0.86	0.86\\
-0.9801	-0.59	0.86	0.86\\
-0.9801	-0.58	0.86	0.86\\
-0.9801	-0.57	0.86	0.86\\
-0.9801	-0.56	0.86	0.86\\
-0.9801	-0.55	0.86	0.86\\
-0.9801	-0.54	0.86	0.86\\
-0.9801	-0.53	0.86	0.86\\
-0.9801	-0.52	0.86	0.86\\
-0.9801	-0.51	0.86	0.86\\
-0.9801	-0.5	0.86	0.86\\
-0.9801	-0.49	0.86	0.86\\
-0.9801	-0.48	0.86	0.86\\
-0.9801	-0.47	0.86	0.86\\
-0.9801	-0.46	0.86	0.86\\
-0.9801	-0.45	0.86	0.86\\
-0.9801	-0.44	0.86	0.86\\
-0.9801	-0.43	0.86	0.86\\
-0.9801	-0.42	0.86	0.86\\
-0.9801	-0.41	0.86	0.86\\
-0.9801	-0.4	0.86	0.86\\
-0.9801	-0.39	0.86	0.86\\
-0.9801	-0.38	0.86	0.86\\
-0.9801	-0.37	0.86	0.86\\
-0.9801	-0.36	0.86	0.86\\
-0.9801	-0.35	0.86	0.86\\
-0.9801	-0.34	0.86	0.86\\
-0.9801	-0.33	0.86	0.86\\
-0.9801	-0.32	0.86	0.86\\
-0.9801	-0.31	0.86	0.86\\
-0.9801	-0.3	0.86	0.86\\
-0.9801	-0.29	0.86	0.86\\
-0.9801	-0.28	0.86	0.86\\
-0.9801	-0.27	0.86	0.86\\
-0.9801	-0.26	0.86	0.86\\
-0.9801	-0.25	0.86	0.86\\
-0.9801	-0.24	0.86	0.86\\
-0.9801	-0.23	0.86	0.86\\
-0.9801	-0.22	0.86	0.86\\
-0.9801	-0.21	0.86	0.86\\
-0.9801	-0.2	0.86	0.86\\
-0.9801	-0.19	0.86	0.86\\
-0.9801	-0.18	0.86	0.86\\
-0.9801	-0.17	0.86	0.86\\
-0.9801	-0.16	0.86	0.86\\
-0.9801	-0.15	0.86	0.86\\
-0.9801	-0.14	0.86	0.86\\
-0.9801	-0.13	0.86	0.86\\
-0.9801	-0.12	0.86	0.86\\
-0.9801	-0.11	0.86	0.86\\
-0.9801	-0.1	0.86	0.86\\
-0.9801	-0.09	0.86	0.86\\
-0.9801	-0.08	0.86	0.86\\
-0.9801	-0.07	0.86	0.86\\
-0.9801	-0.0599999999999999	0.86	0.86\\
-0.9801	-0.0499999999999999	0.86	0.86\\
-0.9801	-0.04	0.86	0.86\\
-0.9801	-0.03	0.86	0.86\\
-0.9801	-0.02	0.86	0.86\\
-0.9801	-0.01	0.86	0.86\\
-0.9801	0	0.86	0.86\\
-0.9801	0.01	0.86	0.86\\
-0.9801	0.02	0.86	0.86\\
-0.9801	0.03	0.86	0.86\\
-0.9801	0.04	0.86	0.86\\
-0.9801	0.0499999999999999	0.86	0.86\\
-0.9801	0.0599999999999999	0.86	0.86\\
-0.9801	0.07	0.86	0.86\\
-0.9801	0.08	0.86	0.86\\
-0.9801	0.09	0.86	0.86\\
-0.9801	0.1	0.86	0.86\\
-0.9801	0.11	0.86	0.86\\
-0.9801	0.12	0.86	0.86\\
-0.9801	0.13	0.86	0.86\\
-0.9801	0.14	0.86	0.86\\
-0.9801	0.15	0.86	0.86\\
-0.9801	0.16	0.86	0.86\\
-0.9801	0.17	0.86	0.86\\
-0.9801	0.18	0.86	0.86\\
-0.9801	0.19	0.86	0.86\\
-0.9801	0.2	0.86	0.86\\
-0.9801	0.21	0.86	0.86\\
-0.9801	0.22	0.86	0.86\\
-0.9801	0.23	0.86	0.86\\
-0.9801	0.24	0.86	0.86\\
-0.9801	0.25	0.86	0.86\\
-0.9801	0.26	0.86	0.86\\
-0.9801	0.27	0.86	0.86\\
-0.9801	0.28	0.86	0.86\\
-0.9801	0.29	0.86	0.86\\
-0.9801	0.3	0.86	0.86\\
-0.9801	0.31	0.86	0.86\\
-0.9801	0.32	0.86	0.86\\
-0.9801	0.33	0.86	0.86\\
-0.9801	0.34	0.86	0.86\\
-0.9801	0.35	0.86	0.86\\
-0.9801	0.36	0.86	0.86\\
-0.9801	0.37	0.86	0.86\\
-0.9801	0.38	0.86	0.86\\
-0.9801	0.39	0.86	0.86\\
-0.9801	0.4	0.86	0.86\\
-0.9801	0.41	0.86	0.86\\
-0.9801	0.42	0.86	0.86\\
-0.9801	0.43	0.86	0.86\\
-0.9801	0.44	0.86	0.86\\
-0.9801	0.45	0.86	0.86\\
-0.9801	0.46	0.86	0.86\\
-0.9801	0.47	0.86	0.86\\
-0.9801	0.48	0.86	0.86\\
-0.9801	0.49	0.86	0.86\\
-0.9801	0.5	0.86	0.86\\
-0.9801	0.51	0.86	0.86\\
-0.9801	0.52	0.86	0.86\\
-0.9801	0.53	0.86	0.86\\
-0.9801	0.54	0.86	0.86\\
-0.9801	0.55	0.86	0.86\\
-0.9801	0.56	0.86	0.86\\
-0.9801	0.57	0.86	0.86\\
-0.9801	0.58	0.86	0.86\\
-0.9801	0.59	0.86	0.86\\
-0.9801	0.6	0.86	0.86\\
-0.9801	0.61	0.86	0.86\\
-0.9801	0.62	0.86	0.86\\
-0.9801	0.63	0.86	0.86\\
-0.9801	0.64	0.86	0.86\\
-0.9801	0.65	0.86	0.86\\
-0.9801	0.66	0.86	0.86\\
-0.9801	0.67	0.86	0.86\\
-0.9801	0.68	0.86	0.86\\
-0.9801	0.69	0.86	0.86\\
-0.9801	0.7	0.86	0.86\\
-0.9801	0.71	0.86	0.86\\
-0.9801	0.72	0.86	0.86\\
-0.9801	0.73	0.86	0.86\\
-0.9801	0.74	0.86	0.86\\
-0.9801	0.75	0.86	0.86\\
-0.9801	0.76	0.86	0.86\\
-0.9801	0.77	0.86	0.86\\
-0.9801	0.78	0.86	0.86\\
-0.9801	0.79	0.86	0.86\\
-0.9801	0.8	0.86	0.86\\
-0.9801	0.81	0.86	0.86\\
-0.9801	0.82	0.86	0.86\\
-0.9801	0.83	0.86	0.86\\
-0.9801	0.84	0.86	0.86\\
-0.9801	0.85	0.86	0.86\\
-0.9801	0.86	0.86	0.86\\
-0.9801	0.87	0.86	0.86\\
-0.9801	0.88	0.86	0.86\\
-0.9801	0.89	0.86	0.86\\
-0.9801	0.9	0.86	0.86\\
-0.9801	0.91	0.86	0.86\\
-0.9801	0.92	0.86	0.86\\
-0.9801	0.93	0.86	0.86\\
-0.9801	0.94	0.86	0.86\\
-0.9801	0.95	0.86	0.86\\
-0.9801	0.96	0.86	0.86\\
-0.9801	0.97	0.86	0.86\\
-0.9801	0.98	0.86	0.86\\
-0.9801	0.99	0.86	0.86\\
-0.9801	1	0.86	0.86\\
-0.9701	-1	0.86	0.86\\
-0.9701	-0.99	0.86	0.86\\
-0.9701	-0.98	0.86	0.86\\
-0.9701	-0.97	0.86	0.86\\
-0.9701	-0.96	0.86	0.86\\
-0.9701	-0.95	0.86	0.86\\
-0.9701	-0.94	0.86	0.86\\
-0.9701	-0.93	0.86	0.86\\
-0.9701	-0.92	0.86	0.86\\
-0.9701	-0.91	0.86	0.86\\
-0.9701	-0.9	0.86	0.86\\
-0.9701	-0.89	0.86	0.86\\
-0.9701	-0.88	0.86	0.86\\
-0.9701	-0.87	0.86	0.86\\
-0.9701	-0.86	0.86	0.86\\
-0.9701	-0.85	0.86	0.86\\
-0.9701	-0.84	0.86	0.86\\
-0.9701	-0.83	0.86	0.86\\
-0.9701	-0.82	0.86	0.86\\
-0.9701	-0.81	0.86	0.86\\
-0.9701	-0.8	0.86	0.86\\
-0.9701	-0.79	0.86	0.86\\
-0.9701	-0.78	0.86	0.86\\
-0.9701	-0.77	0.86	0.86\\
-0.9701	-0.76	0.86	0.86\\
-0.9701	-0.75	0.86	0.86\\
-0.9701	-0.74	0.86	0.86\\
-0.9701	-0.73	0.86	0.86\\
-0.9701	-0.72	0.86	0.86\\
-0.9701	-0.71	0.86	0.86\\
-0.9701	-0.7	0.86	0.86\\
-0.9701	-0.69	0.86	0.86\\
-0.9701	-0.68	0.86	0.86\\
-0.9701	-0.67	0.86	0.86\\
-0.9701	-0.66	0.86	0.86\\
-0.9701	-0.65	0.86	0.86\\
-0.9701	-0.64	0.86	0.86\\
-0.9701	-0.63	0.86	0.86\\
-0.9701	-0.62	0.86	0.86\\
-0.9701	-0.61	0.86	0.86\\
-0.9701	-0.6	0.86	0.86\\
-0.9701	-0.59	0.86	0.86\\
-0.9701	-0.58	0.86	0.86\\
-0.9701	-0.57	0.86	0.86\\
-0.9701	-0.56	0.86	0.86\\
-0.9701	-0.55	0.86	0.86\\
-0.9701	-0.54	0.86	0.86\\
-0.9701	-0.53	0.86	0.86\\
-0.9701	-0.52	0.86	0.86\\
-0.9701	-0.51	0.86	0.86\\
-0.9701	-0.5	0.86	0.86\\
-0.9701	-0.49	0.86	0.86\\
-0.9701	-0.48	0.86	0.86\\
-0.9701	-0.47	0.86	0.86\\
-0.9701	-0.46	0.86	0.86\\
-0.9701	-0.45	0.86	0.86\\
-0.9701	-0.44	0.86	0.86\\
-0.9701	-0.43	0.86	0.86\\
-0.9701	-0.42	0.86	0.86\\
-0.9701	-0.41	0.86	0.86\\
-0.9701	-0.4	0.86	0.86\\
-0.9701	-0.39	0.86	0.86\\
-0.9701	-0.38	0.86	0.86\\
-0.9701	-0.37	0.86	0.86\\
-0.9701	-0.36	0.86	0.86\\
-0.9701	-0.35	0.86	0.86\\
-0.9701	-0.34	0.86	0.86\\
-0.9701	-0.33	0.86	0.86\\
-0.9701	-0.32	0.86	0.86\\
-0.9701	-0.31	0.86	0.86\\
-0.9701	-0.3	0.86	0.86\\
-0.9701	-0.29	0.86	0.86\\
-0.9701	-0.28	0.86	0.86\\
-0.9701	-0.27	0.86	0.86\\
-0.9701	-0.26	0.86	0.86\\
-0.9701	-0.25	0.86	0.86\\
-0.9701	-0.24	0.86	0.86\\
-0.9701	-0.23	0.86	0.86\\
-0.9701	-0.22	0.86	0.86\\
-0.9701	-0.21	0.86	0.86\\
-0.9701	-0.2	0.86	0.86\\
-0.9701	-0.19	0.86	0.86\\
-0.9701	-0.18	0.86	0.86\\
-0.9701	-0.17	0.86	0.86\\
-0.9701	-0.16	0.86	0.86\\
-0.9701	-0.15	0.86	0.86\\
-0.9701	-0.14	0.86	0.86\\
-0.9701	-0.13	0.86	0.86\\
-0.9701	-0.12	0.86	0.86\\
-0.9701	-0.11	0.86	0.86\\
-0.9701	-0.1	0.86	0.86\\
-0.9701	-0.09	0.86	0.86\\
-0.9701	-0.08	0.86	0.86\\
-0.9701	-0.07	0.86	0.86\\
-0.9701	-0.0599999999999999	0.86	0.86\\
-0.9701	-0.0499999999999999	0.86	0.86\\
-0.9701	-0.04	0.86	0.86\\
-0.9701	-0.03	0.86	0.86\\
-0.9701	-0.02	0.86	0.86\\
-0.9701	-0.01	0.86	0.86\\
-0.9701	0	0.86	0.86\\
-0.9701	0.01	0.86	0.86\\
-0.9701	0.02	0.86	0.86\\
-0.9701	0.03	0.86	0.86\\
-0.9701	0.04	0.86	0.86\\
-0.9701	0.0499999999999999	0.86	0.86\\
-0.9701	0.0599999999999999	0.86	0.86\\
-0.9701	0.07	0.86	0.86\\
-0.9701	0.08	0.86	0.86\\
-0.9701	0.09	0.86	0.86\\
-0.9701	0.1	0.86	0.86\\
-0.9701	0.11	0.86	0.86\\
-0.9701	0.12	0.86	0.86\\
-0.9701	0.13	0.86	0.86\\
-0.9701	0.14	0.86	0.86\\
-0.9701	0.15	0.86	0.86\\
-0.9701	0.16	0.86	0.86\\
-0.9701	0.17	0.86	0.86\\
-0.9701	0.18	0.86	0.86\\
-0.9701	0.19	0.86	0.86\\
-0.9701	0.2	0.86	0.86\\
-0.9701	0.21	0.86	0.86\\
-0.9701	0.22	0.86	0.86\\
-0.9701	0.23	0.86	0.86\\
-0.9701	0.24	0.86	0.86\\
-0.9701	0.25	0.86	0.86\\
-0.9701	0.26	0.86	0.86\\
-0.9701	0.27	0.86	0.86\\
-0.9701	0.28	0.86	0.86\\
-0.9701	0.29	0.86	0.86\\
-0.9701	0.3	0.86	0.86\\
-0.9701	0.31	0.86	0.86\\
-0.9701	0.32	0.86	0.86\\
-0.9701	0.33	0.86	0.86\\
-0.9701	0.34	0.86	0.86\\
-0.9701	0.35	0.86	0.86\\
-0.9701	0.36	0.86	0.86\\
-0.9701	0.37	0.86	0.86\\
-0.9701	0.38	0.86	0.86\\
-0.9701	0.39	0.86	0.86\\
-0.9701	0.4	0.86	0.86\\
-0.9701	0.41	0.86	0.86\\
-0.9701	0.42	0.86	0.86\\
-0.9701	0.43	0.86	0.86\\
-0.9701	0.44	0.86	0.86\\
-0.9701	0.45	0.86	0.86\\
-0.9701	0.46	0.86	0.86\\
-0.9701	0.47	0.86	0.86\\
-0.9701	0.48	0.86	0.86\\
-0.9701	0.49	0.86	0.86\\
-0.9701	0.5	0.86	0.86\\
-0.9701	0.51	0.86	0.86\\
-0.9701	0.52	0.86	0.86\\
-0.9701	0.53	0.86	0.86\\
-0.9701	0.54	0.86	0.86\\
-0.9701	0.55	0.86	0.86\\
-0.9701	0.56	0.86	0.86\\
-0.9701	0.57	0.86	0.86\\
-0.9701	0.58	0.86	0.86\\
-0.9701	0.59	0.86	0.86\\
-0.9701	0.6	0.86	0.86\\
-0.9701	0.61	0.86	0.86\\
-0.9701	0.62	0.86	0.86\\
-0.9701	0.63	0.86	0.86\\
-0.9701	0.64	0.86	0.86\\
-0.9701	0.65	0.86	0.86\\
-0.9701	0.66	0.86	0.86\\
-0.9701	0.67	0.86	0.86\\
-0.9701	0.68	0.86	0.86\\
-0.9701	0.69	0.86	0.86\\
-0.9701	0.7	0.86	0.86\\
-0.9701	0.71	0.86	0.86\\
-0.9701	0.72	0.86	0.86\\
-0.9701	0.73	0.86	0.86\\
-0.9701	0.74	0.86	0.86\\
-0.9701	0.75	0.86	0.86\\
-0.9701	0.76	0.86	0.86\\
-0.9701	0.77	0.86	0.86\\
-0.9701	0.78	0.86	0.86\\
-0.9701	0.79	0.86	0.86\\
-0.9701	0.8	0.86	0.86\\
-0.9701	0.81	0.86	0.86\\
-0.9701	0.82	0.86	0.86\\
-0.9701	0.83	0.86	0.86\\
-0.9701	0.84	0.86	0.86\\
-0.9701	0.85	0.86	0.86\\
-0.9701	0.86	0.86	0.86\\
-0.9701	0.87	0.86	0.86\\
-0.9701	0.88	0.86	0.86\\
-0.9701	0.89	0.86	0.86\\
-0.9701	0.9	0.86	0.86\\
-0.9701	0.91	0.86	0.86\\
-0.9701	0.92	0.86	0.86\\
-0.9701	0.93	0.86	0.86\\
-0.9701	0.94	0.86	0.86\\
-0.9701	0.95	0.86	0.86\\
-0.9701	0.96	0.86	0.86\\
-0.9701	0.97	0.86	0.86\\
-0.9701	0.98	0.86	0.86\\
-0.9701	0.99	0.86	0.86\\
-0.9701	1	0.86	0.86\\
-0.9601	-1	0.86	0.86\\
-0.9601	-0.99	0.86	0.86\\
-0.9601	-0.98	0.86	0.86\\
-0.9601	-0.97	0.86	0.86\\
-0.9601	-0.96	0.86	0.86\\
-0.9601	-0.95	0.86	0.86\\
-0.9601	-0.94	0.86	0.86\\
-0.9601	-0.93	0.86	0.86\\
-0.9601	-0.92	0.86	0.86\\
-0.9601	-0.91	0.86	0.86\\
-0.9601	-0.9	0.86	0.86\\
-0.9601	-0.89	0.86	0.86\\
-0.9601	-0.88	0.86	0.86\\
-0.9601	-0.87	0.86	0.86\\
-0.9601	-0.86	0.86	0.86\\
-0.9601	-0.85	0.86	0.86\\
-0.9601	-0.84	0.86	0.86\\
-0.9601	-0.83	0.86	0.86\\
-0.9601	-0.82	0.86	0.86\\
-0.9601	-0.81	0.86	0.86\\
-0.9601	-0.8	0.86	0.86\\
-0.9601	-0.79	0.86	0.86\\
-0.9601	-0.78	0.86	0.86\\
-0.9601	-0.77	0.86	0.86\\
-0.9601	-0.76	0.86	0.86\\
-0.9601	-0.75	0.86	0.86\\
-0.9601	-0.74	0.86	0.86\\
-0.9601	-0.73	0.86	0.86\\
-0.9601	-0.72	0.86	0.86\\
-0.9601	-0.71	0.86	0.86\\
-0.9601	-0.7	0.86	0.86\\
-0.9601	-0.69	0.86	0.86\\
-0.9601	-0.68	0.86	0.86\\
-0.9601	-0.67	0.86	0.86\\
-0.9601	-0.66	0.86	0.86\\
-0.9601	-0.65	0.86	0.86\\
-0.9601	-0.64	0.86	0.86\\
-0.9601	-0.63	0.86	0.86\\
-0.9601	-0.62	0.86	0.86\\
-0.9601	-0.61	0.86	0.86\\
-0.9601	-0.6	0.86	0.86\\
-0.9601	-0.59	0.86	0.86\\
-0.9601	-0.58	0.86	0.86\\
-0.9601	-0.57	0.86	0.86\\
-0.9601	-0.56	0.86	0.86\\
-0.9601	-0.55	0.86	0.86\\
-0.9601	-0.54	0.86	0.86\\
-0.9601	-0.53	0.86	0.86\\
-0.9601	-0.52	0.86	0.86\\
-0.9601	-0.51	0.86	0.86\\
-0.9601	-0.5	0.86	0.86\\
-0.9601	-0.49	0.86	0.86\\
-0.9601	-0.48	0.86	0.86\\
-0.9601	-0.47	0.86	0.86\\
-0.9601	-0.46	0.86	0.86\\
-0.9601	-0.45	0.86	0.86\\
-0.9601	-0.44	0.86	0.86\\
-0.9601	-0.43	0.86	0.86\\
-0.9601	-0.42	0.86	0.86\\
-0.9601	-0.41	0.86	0.86\\
-0.9601	-0.4	0.86	0.86\\
-0.9601	-0.39	0.86	0.86\\
-0.9601	-0.38	0.86	0.86\\
-0.9601	-0.37	0.86	0.86\\
-0.9601	-0.36	0.86	0.86\\
-0.9601	-0.35	0.86	0.86\\
-0.9601	-0.34	0.86	0.86\\
-0.9601	-0.33	0.86	0.86\\
-0.9601	-0.32	0.86	0.86\\
-0.9601	-0.31	0.86	0.86\\
-0.9601	-0.3	0.86	0.86\\
-0.9601	-0.29	0.86	0.86\\
-0.9601	-0.28	0.86	0.86\\
-0.9601	-0.27	0.86	0.86\\
-0.9601	-0.26	0.86	0.86\\
-0.9601	-0.25	0.86	0.86\\
-0.9601	-0.24	0.86	0.86\\
-0.9601	-0.23	0.86	0.86\\
-0.9601	-0.22	0.86	0.86\\
-0.9601	-0.21	0.86	0.86\\
-0.9601	-0.2	0.86	0.86\\
-0.9601	-0.19	0.86	0.86\\
-0.9601	-0.18	0.86	0.86\\
-0.9601	-0.17	0.86	0.86\\
-0.9601	-0.16	0.86	0.86\\
-0.9601	-0.15	0.86	0.86\\
-0.9601	-0.14	0.86	0.86\\
-0.9601	-0.13	0.86	0.86\\
-0.9601	-0.12	0.86	0.86\\
-0.9601	-0.11	0.86	0.86\\
-0.9601	-0.1	0.86	0.86\\
-0.9601	-0.09	0.86	0.86\\
-0.9601	-0.08	0.86	0.86\\
-0.9601	-0.07	0.86	0.86\\
-0.9601	-0.0599999999999999	0.86	0.86\\
-0.9601	-0.0499999999999999	0.86	0.86\\
-0.9601	-0.04	0.86	0.86\\
-0.9601	-0.03	0.86	0.86\\
-0.9601	-0.02	0.86	0.86\\
-0.9601	-0.01	0.86	0.86\\
-0.9601	0	0.86	0.86\\
-0.9601	0.01	0.86	0.86\\
-0.9601	0.02	0.86	0.86\\
-0.9601	0.03	0.86	0.86\\
-0.9601	0.04	0.86	0.86\\
-0.9601	0.0499999999999999	0.86	0.86\\
-0.9601	0.0599999999999999	0.86	0.86\\
-0.9601	0.07	0.86	0.86\\
-0.9601	0.08	0.86	0.86\\
-0.9601	0.09	0.86	0.86\\
-0.9601	0.1	0.86	0.86\\
-0.9601	0.11	0.86	0.86\\
-0.9601	0.12	0.86	0.86\\
-0.9601	0.13	0.86	0.86\\
-0.9601	0.14	0.86	0.86\\
-0.9601	0.15	0.86	0.86\\
-0.9601	0.16	0.86	0.86\\
-0.9601	0.17	0.86	0.86\\
-0.9601	0.18	0.86	0.86\\
-0.9601	0.19	0.86	0.86\\
-0.9601	0.2	0.86	0.86\\
-0.9601	0.21	0.86	0.86\\
-0.9601	0.22	0.86	0.86\\
-0.9601	0.23	0.86	0.86\\
-0.9601	0.24	0.86	0.86\\
-0.9601	0.25	0.86	0.86\\
-0.9601	0.26	0.86	0.86\\
-0.9601	0.27	0.86	0.86\\
-0.9601	0.28	0.86	0.86\\
-0.9601	0.29	0.86	0.86\\
-0.9601	0.3	0.86	0.86\\
-0.9601	0.31	0.86	0.86\\
-0.9601	0.32	0.86	0.86\\
-0.9601	0.33	0.86	0.86\\
-0.9601	0.34	0.86	0.86\\
-0.9601	0.35	0.86	0.86\\
-0.9601	0.36	0.86	0.86\\
-0.9601	0.37	0.86	0.86\\
-0.9601	0.38	0.86	0.86\\
-0.9601	0.39	0.86	0.86\\
-0.9601	0.4	0.86	0.86\\
-0.9601	0.41	0.86	0.86\\
-0.9601	0.42	0.86	0.86\\
-0.9601	0.43	0.86	0.86\\
-0.9601	0.44	0.86	0.86\\
-0.9601	0.45	0.86	0.86\\
-0.9601	0.46	0.86	0.86\\
-0.9601	0.47	0.86	0.86\\
-0.9601	0.48	0.86	0.86\\
-0.9601	0.49	0.86	0.86\\
-0.9601	0.5	0.86	0.86\\
-0.9601	0.51	0.86	0.86\\
-0.9601	0.52	0.86	0.86\\
-0.9601	0.53	0.86	0.86\\
-0.9601	0.54	0.86	0.86\\
-0.9601	0.55	0.86	0.86\\
-0.9601	0.56	0.86	0.86\\
-0.9601	0.57	0.86	0.86\\
-0.9601	0.58	0.86	0.86\\
-0.9601	0.59	0.86	0.86\\
-0.9601	0.6	0.86	0.86\\
-0.9601	0.61	0.86	0.86\\
-0.9601	0.62	0.86	0.86\\
-0.9601	0.63	0.86	0.86\\
-0.9601	0.64	0.86	0.86\\
-0.9601	0.65	0.86	0.86\\
-0.9601	0.66	0.86	0.86\\
-0.9601	0.67	0.86	0.86\\
-0.9601	0.68	0.86	0.86\\
-0.9601	0.69	0.86	0.86\\
-0.9601	0.7	0.86	0.86\\
-0.9601	0.71	0.86	0.86\\
-0.9601	0.72	0.86	0.86\\
-0.9601	0.73	0.86	0.86\\
-0.9601	0.74	0.86	0.86\\
-0.9601	0.75	0.86	0.86\\
-0.9601	0.76	0.86	0.86\\
-0.9601	0.77	0.86	0.86\\
-0.9601	0.78	0.86	0.86\\
-0.9601	0.79	0.86	0.86\\
-0.9601	0.8	0.86	0.86\\
-0.9601	0.81	0.86	0.86\\
-0.9601	0.82	0.86	0.86\\
-0.9601	0.83	0.86	0.86\\
-0.9601	0.84	0.86	0.86\\
-0.9601	0.85	0.86	0.86\\
-0.9601	0.86	0.86	0.86\\
-0.9601	0.87	0.86	0.86\\
-0.9601	0.88	0.86	0.86\\
-0.9601	0.89	0.86	0.86\\
-0.9601	0.9	0.86	0.86\\
-0.9601	0.91	0.86	0.86\\
-0.9601	0.92	0.86	0.86\\
-0.9601	0.93	0.86	0.86\\
-0.9601	0.94	0.86	0.86\\
-0.9601	0.95	0.86	0.86\\
-0.9601	0.96	0.86	0.86\\
-0.9601	0.97	0.86	0.86\\
-0.9601	0.98	0.86	0.86\\
-0.9601	0.99	0.86	0.86\\
-0.9601	1	0.86	0.86\\
-0.9501	-1	0.86	0.86\\
-0.9501	-0.99	0.86	0.86\\
-0.9501	-0.98	0.86	0.86\\
-0.9501	-0.97	0.86	0.86\\
-0.9501	-0.96	0.86	0.86\\
-0.9501	-0.95	0.86	0.86\\
-0.9501	-0.94	0.86	0.86\\
-0.9501	-0.93	0.86	0.86\\
-0.9501	-0.92	0.86	0.86\\
-0.9501	-0.91	0.86	0.86\\
-0.9501	-0.9	0.86	0.86\\
-0.9501	-0.89	0.86	0.86\\
-0.9501	-0.88	0.86	0.86\\
-0.9501	-0.87	0.86	0.86\\
-0.9501	-0.86	0.86	0.86\\
-0.9501	-0.85	0.86	0.86\\
-0.9501	-0.84	0.86	0.86\\
-0.9501	-0.83	0.86	0.86\\
-0.9501	-0.82	0.86	0.86\\
-0.9501	-0.81	0.86	0.86\\
-0.9501	-0.8	0.86	0.86\\
-0.9501	-0.79	0.86	0.86\\
-0.9501	-0.78	0.86	0.86\\
-0.9501	-0.77	0.86	0.86\\
-0.9501	-0.76	0.86	0.86\\
-0.9501	-0.75	0.86	0.86\\
-0.9501	-0.74	0.86	0.86\\
-0.9501	-0.73	0.86	0.86\\
-0.9501	-0.72	0.86	0.86\\
-0.9501	-0.71	0.86	0.86\\
-0.9501	-0.7	0.86	0.86\\
-0.9501	-0.69	0.86	0.86\\
-0.9501	-0.68	0.86	0.86\\
-0.9501	-0.67	0.86	0.86\\
-0.9501	-0.66	0.86	0.86\\
-0.9501	-0.65	0.86	0.86\\
-0.9501	-0.64	0.86	0.86\\
-0.9501	-0.63	0.86	0.86\\
-0.9501	-0.62	0.86	0.86\\
-0.9501	-0.61	0.86	0.86\\
-0.9501	-0.6	0.86	0.86\\
-0.9501	-0.59	0.86	0.86\\
-0.9501	-0.58	0.86	0.86\\
-0.9501	-0.57	0.86	0.86\\
-0.9501	-0.56	0.86	0.86\\
-0.9501	-0.55	0.86	0.86\\
-0.9501	-0.54	0.86	0.86\\
-0.9501	-0.53	0.86	0.86\\
-0.9501	-0.52	0.86	0.86\\
-0.9501	-0.51	0.86	0.86\\
-0.9501	-0.5	0.86	0.86\\
-0.9501	-0.49	0.86	0.86\\
-0.9501	-0.48	0.86	0.86\\
-0.9501	-0.47	0.86	0.86\\
-0.9501	-0.46	0.86	0.86\\
-0.9501	-0.45	0.86	0.86\\
-0.9501	-0.44	0.86	0.86\\
-0.9501	-0.43	0.86	0.86\\
-0.9501	-0.42	0.86	0.86\\
-0.9501	-0.41	0.86	0.86\\
-0.9501	-0.4	0.86	0.86\\
-0.9501	-0.39	0.86	0.86\\
-0.9501	-0.38	0.86	0.86\\
-0.9501	-0.37	0.86	0.86\\
-0.9501	-0.36	0.86	0.86\\
-0.9501	-0.35	0.86	0.86\\
-0.9501	-0.34	0.86	0.86\\
-0.9501	-0.33	0.86	0.86\\
-0.9501	-0.32	0.86	0.86\\
-0.9501	-0.31	0.86	0.86\\
-0.9501	-0.3	0.86	0.86\\
-0.9501	-0.29	0.86	0.86\\
-0.9501	-0.28	0.86	0.86\\
-0.9501	-0.27	0.86	0.86\\
-0.9501	-0.26	0.86	0.86\\
-0.9501	-0.25	0.86	0.86\\
-0.9501	-0.24	0.86	0.86\\
-0.9501	-0.23	0.86	0.86\\
-0.9501	-0.22	0.86	0.86\\
-0.9501	-0.21	0.86	0.86\\
-0.9501	-0.2	0.86	0.86\\
-0.9501	-0.19	0.86	0.86\\
-0.9501	-0.18	0.86	0.86\\
-0.9501	-0.17	0.86	0.86\\
-0.9501	-0.16	0.86	0.86\\
-0.9501	-0.15	0.86	0.86\\
-0.9501	-0.14	0.86	0.86\\
-0.9501	-0.13	0.86	0.86\\
-0.9501	-0.12	0.86	0.86\\
-0.9501	-0.11	0.86	0.86\\
-0.9501	-0.1	0.86	0.86\\
-0.9501	-0.09	0.86	0.86\\
-0.9501	-0.08	0.86	0.86\\
-0.9501	-0.07	0.86	0.86\\
-0.9501	-0.0599999999999999	0.86	0.86\\
-0.9501	-0.0499999999999999	0.86	0.86\\
-0.9501	-0.04	0.86	0.86\\
-0.9501	-0.03	0.86	0.86\\
-0.9501	-0.02	0.86	0.86\\
-0.9501	-0.01	0.86	0.86\\
-0.9501	0	0.86	0.86\\
-0.9501	0.01	0.86	0.86\\
-0.9501	0.02	0.86	0.86\\
-0.9501	0.03	0.86	0.86\\
-0.9501	0.04	0.86	0.86\\
-0.9501	0.0499999999999999	0.86	0.86\\
-0.9501	0.0599999999999999	0.86	0.86\\
-0.9501	0.07	0.86	0.86\\
-0.9501	0.08	0.86	0.86\\
-0.9501	0.09	0.86	0.86\\
-0.9501	0.1	0.86	0.86\\
-0.9501	0.11	0.86	0.86\\
-0.9501	0.12	0.86	0.86\\
-0.9501	0.13	0.86	0.86\\
-0.9501	0.14	0.86	0.86\\
-0.9501	0.15	0.86	0.86\\
-0.9501	0.16	0.86	0.86\\
-0.9501	0.17	0.86	0.86\\
-0.9501	0.18	0.86	0.86\\
-0.9501	0.19	0.86	0.86\\
-0.9501	0.2	0.86	0.86\\
-0.9501	0.21	0.86	0.86\\
-0.9501	0.22	0.86	0.86\\
-0.9501	0.23	0.86	0.86\\
-0.9501	0.24	0.86	0.86\\
-0.9501	0.25	0.86	0.86\\
-0.9501	0.26	0.86	0.86\\
-0.9501	0.27	0.86	0.86\\
-0.9501	0.28	0.86	0.86\\
-0.9501	0.29	0.86	0.86\\
-0.9501	0.3	0.86	0.86\\
-0.9501	0.31	0.86	0.86\\
-0.9501	0.32	0.86	0.86\\
-0.9501	0.33	0.86	0.86\\
-0.9501	0.34	0.86	0.86\\
-0.9501	0.35	0.86	0.86\\
-0.9501	0.36	0.86	0.86\\
-0.9501	0.37	0.86	0.86\\
-0.9501	0.38	0.86	0.86\\
-0.9501	0.39	0.86	0.86\\
-0.9501	0.4	0.86	0.86\\
-0.9501	0.41	0.86	0.86\\
-0.9501	0.42	0.86	0.86\\
-0.9501	0.43	0.86	0.86\\
-0.9501	0.44	0.86	0.86\\
-0.9501	0.45	0.86	0.86\\
-0.9501	0.46	0.86	0.86\\
-0.9501	0.47	0.86	0.86\\
-0.9501	0.48	0.86	0.86\\
-0.9501	0.49	0.86	0.86\\
-0.9501	0.5	0.86	0.86\\
-0.9501	0.51	0.86	0.86\\
-0.9501	0.52	0.86	0.86\\
-0.9501	0.53	0.86	0.86\\
-0.9501	0.54	0.86	0.86\\
-0.9501	0.55	0.86	0.86\\
-0.9501	0.56	0.86	0.86\\
-0.9501	0.57	0.86	0.86\\
-0.9501	0.58	0.86	0.86\\
-0.9501	0.59	0.86	0.86\\
-0.9501	0.6	0.86	0.86\\
-0.9501	0.61	0.86	0.86\\
-0.9501	0.62	0.86	0.86\\
-0.9501	0.63	0.86	0.86\\
-0.9501	0.64	0.86	0.86\\
-0.9501	0.65	0.86	0.86\\
-0.9501	0.66	0.86	0.86\\
-0.9501	0.67	0.86	0.86\\
-0.9501	0.68	0.86	0.86\\
-0.9501	0.69	0.86	0.86\\
-0.9501	0.7	0.86	0.86\\
-0.9501	0.71	0.86	0.86\\
-0.9501	0.72	0.86	0.86\\
-0.9501	0.73	0.86	0.86\\
-0.9501	0.74	0.86	0.86\\
-0.9501	0.75	0.86	0.86\\
-0.9501	0.76	0.86	0.86\\
-0.9501	0.77	0.86	0.86\\
-0.9501	0.78	0.86	0.86\\
-0.9501	0.79	0.86	0.86\\
-0.9501	0.8	0.86	0.86\\
-0.9501	0.81	0.86	0.86\\
-0.9501	0.82	0.86	0.86\\
-0.9501	0.83	0.86	0.86\\
-0.9501	0.84	0.86	0.86\\
-0.9501	0.85	0.86	0.86\\
-0.9501	0.86	0.86	0.86\\
-0.9501	0.87	0.86	0.86\\
-0.9501	0.88	0.86	0.86\\
-0.9501	0.89	0.86	0.86\\
-0.9501	0.9	0.86	0.86\\
-0.9501	0.91	0.86	0.86\\
-0.9501	0.92	0.86	0.86\\
-0.9501	0.93	0.86	0.86\\
-0.9501	0.94	0.86	0.86\\
-0.9501	0.95	0.86	0.86\\
-0.9501	0.96	0.86	0.86\\
-0.9501	0.97	0.86	0.86\\
-0.9501	0.98	0.86	0.86\\
-0.9501	0.99	0.86	0.86\\
-0.9501	1	0.86	0.86\\
-0.9401	-1	0.86	0.86\\
-0.9401	-0.99	0.86	0.86\\
-0.9401	-0.98	0.86	0.86\\
-0.9401	-0.97	0.86	0.86\\
-0.9401	-0.96	0.86	0.86\\
-0.9401	-0.95	0.86	0.86\\
-0.9401	-0.94	0.86	0.86\\
-0.9401	-0.93	0.86	0.86\\
-0.9401	-0.92	0.86	0.86\\
-0.9401	-0.91	0.86	0.86\\
-0.9401	-0.9	0.86	0.86\\
-0.9401	-0.89	0.86	0.86\\
-0.9401	-0.88	0.86	0.86\\
-0.9401	-0.87	0.86	0.86\\
-0.9401	-0.86	0.86	0.86\\
-0.9401	-0.85	0.86	0.86\\
-0.9401	-0.84	0.86	0.86\\
-0.9401	-0.83	0.86	0.86\\
-0.9401	-0.82	0.86	0.86\\
-0.9401	-0.81	0.86	0.86\\
-0.9401	-0.8	0.86	0.86\\
-0.9401	-0.79	0.86	0.86\\
-0.9401	-0.78	0.86	0.86\\
-0.9401	-0.77	0.86	0.86\\
-0.9401	-0.76	0.86	0.86\\
-0.9401	-0.75	0.86	0.86\\
-0.9401	-0.74	0.86	0.86\\
-0.9401	-0.73	0.86	0.86\\
-0.9401	-0.72	0.86	0.86\\
-0.9401	-0.71	0.86	0.86\\
-0.9401	-0.7	0.86	0.86\\
-0.9401	-0.69	0.86	0.86\\
-0.9401	-0.68	0.86	0.86\\
-0.9401	-0.67	0.86	0.86\\
-0.9401	-0.66	0.86	0.86\\
-0.9401	-0.65	0.86	0.86\\
-0.9401	-0.64	0.86	0.86\\
-0.9401	-0.63	0.86	0.86\\
-0.9401	-0.62	0.86	0.86\\
-0.9401	-0.61	0.86	0.86\\
-0.9401	-0.6	0.86	0.86\\
-0.9401	-0.59	0.86	0.86\\
-0.9401	-0.58	0.86	0.86\\
-0.9401	-0.57	0.86	0.86\\
-0.9401	-0.56	0.86	0.86\\
-0.9401	-0.55	0.86	0.86\\
-0.9401	-0.54	0.86	0.86\\
-0.9401	-0.53	0.86	0.86\\
-0.9401	-0.52	0.86	0.86\\
-0.9401	-0.51	0.86	0.86\\
-0.9401	-0.5	0.86	0.86\\
-0.9401	-0.49	0.86	0.86\\
-0.9401	-0.48	0.86	0.86\\
-0.9401	-0.47	0.86	0.86\\
-0.9401	-0.46	0.86	0.86\\
-0.9401	-0.45	0.86	0.86\\
-0.9401	-0.44	0.86	0.86\\
-0.9401	-0.43	0.86	0.86\\
-0.9401	-0.42	0.86	0.86\\
-0.9401	-0.41	0.86	0.86\\
-0.9401	-0.4	0.86	0.86\\
-0.9401	-0.39	0.86	0.86\\
-0.9401	-0.38	0.86	0.86\\
-0.9401	-0.37	0.86	0.86\\
-0.9401	-0.36	0.86	0.86\\
-0.9401	-0.35	0.86	0.86\\
-0.9401	-0.34	0.86	0.86\\
-0.9401	-0.33	0.86	0.86\\
-0.9401	-0.32	0.86	0.86\\
-0.9401	-0.31	0.86	0.86\\
-0.9401	-0.3	0.86	0.86\\
-0.9401	-0.29	0.86	0.86\\
-0.9401	-0.28	0.86	0.86\\
-0.9401	-0.27	0.86	0.86\\
-0.9401	-0.26	0.86	0.86\\
-0.9401	-0.25	0.86	0.86\\
-0.9401	-0.24	0.86	0.86\\
-0.9401	-0.23	0.86	0.86\\
-0.9401	-0.22	0.86	0.86\\
-0.9401	-0.21	0.86	0.86\\
-0.9401	-0.2	0.86	0.86\\
-0.9401	-0.19	0.86	0.86\\
-0.9401	-0.18	0.86	0.86\\
-0.9401	-0.17	0.86	0.86\\
-0.9401	-0.16	0.86	0.86\\
-0.9401	-0.15	0.86	0.86\\
-0.9401	-0.14	0.86	0.86\\
-0.9401	-0.13	0.86	0.86\\
-0.9401	-0.12	0.86	0.86\\
-0.9401	-0.11	0.86	0.86\\
-0.9401	-0.1	0.86	0.86\\
-0.9401	-0.09	0.86	0.86\\
-0.9401	-0.08	0.86	0.86\\
-0.9401	-0.07	0.86	0.86\\
-0.9401	-0.0599999999999999	0.86	0.86\\
-0.9401	-0.0499999999999999	0.86	0.86\\
-0.9401	-0.04	0.86	0.86\\
-0.9401	-0.03	0.86	0.86\\
-0.9401	-0.02	0.86	0.86\\
-0.9401	-0.01	0.86	0.86\\
-0.9401	0	0.86	0.86\\
-0.9401	0.01	0.86	0.86\\
-0.9401	0.02	0.86	0.86\\
-0.9401	0.03	0.86	0.86\\
-0.9401	0.04	0.86	0.86\\
-0.9401	0.0499999999999999	0.86	0.86\\
-0.9401	0.0599999999999999	0.86	0.86\\
-0.9401	0.07	0.86	0.86\\
-0.9401	0.08	0.86	0.86\\
-0.9401	0.09	0.86	0.86\\
-0.9401	0.1	0.86	0.86\\
-0.9401	0.11	0.86	0.86\\
-0.9401	0.12	0.86	0.86\\
-0.9401	0.13	0.86	0.86\\
-0.9401	0.14	0.86	0.86\\
-0.9401	0.15	0.86	0.86\\
-0.9401	0.16	0.86	0.86\\
-0.9401	0.17	0.86	0.86\\
-0.9401	0.18	0.86	0.86\\
-0.9401	0.19	0.86	0.86\\
-0.9401	0.2	0.86	0.86\\
-0.9401	0.21	0.86	0.86\\
-0.9401	0.22	0.86	0.86\\
-0.9401	0.23	0.86	0.86\\
-0.9401	0.24	0.86	0.86\\
-0.9401	0.25	0.86	0.86\\
-0.9401	0.26	0.86	0.86\\
-0.9401	0.27	0.86	0.86\\
-0.9401	0.28	0.86	0.86\\
-0.9401	0.29	0.86	0.86\\
-0.9401	0.3	0.86	0.86\\
-0.9401	0.31	0.86	0.86\\
-0.9401	0.32	0.86	0.86\\
-0.9401	0.33	0.86	0.86\\
-0.9401	0.34	0.86	0.86\\
-0.9401	0.35	0.86	0.86\\
-0.9401	0.36	0.86	0.86\\
-0.9401	0.37	0.86	0.86\\
-0.9401	0.38	0.86	0.86\\
-0.9401	0.39	0.86	0.86\\
-0.9401	0.4	0.86	0.86\\
-0.9401	0.41	0.86	0.86\\
-0.9401	0.42	0.86	0.86\\
-0.9401	0.43	0.86	0.86\\
-0.9401	0.44	0.86	0.86\\
-0.9401	0.45	0.86	0.86\\
-0.9401	0.46	0.86	0.86\\
-0.9401	0.47	0.86	0.86\\
-0.9401	0.48	0.86	0.86\\
-0.9401	0.49	0.86	0.86\\
-0.9401	0.5	0.86	0.86\\
-0.9401	0.51	0.86	0.86\\
-0.9401	0.52	0.86	0.86\\
-0.9401	0.53	0.86	0.86\\
-0.9401	0.54	0.86	0.86\\
-0.9401	0.55	0.86	0.86\\
-0.9401	0.56	0.86	0.86\\
-0.9401	0.57	0.86	0.86\\
-0.9401	0.58	0.86	0.86\\
-0.9401	0.59	0.86	0.86\\
-0.9401	0.6	0.86	0.86\\
-0.9401	0.61	0.86	0.86\\
-0.9401	0.62	0.86	0.86\\
-0.9401	0.63	0.86	0.86\\
-0.9401	0.64	0.86	0.86\\
-0.9401	0.65	0.86	0.86\\
-0.9401	0.66	0.86	0.86\\
-0.9401	0.67	0.86	0.86\\
-0.9401	0.68	0.86	0.86\\
-0.9401	0.69	0.86	0.86\\
-0.9401	0.7	0.86	0.86\\
-0.9401	0.71	0.86	0.86\\
-0.9401	0.72	0.86	0.86\\
-0.9401	0.73	0.86	0.86\\
-0.9401	0.74	0.86	0.86\\
-0.9401	0.75	0.86	0.86\\
-0.9401	0.76	0.86	0.86\\
-0.9401	0.77	0.86	0.86\\
-0.9401	0.78	0.86	0.86\\
-0.9401	0.79	0.86	0.86\\
-0.9401	0.8	0.86	0.86\\
-0.9401	0.81	0.86	0.86\\
-0.9401	0.82	0.86	0.86\\
-0.9401	0.83	0.86	0.86\\
-0.9401	0.84	0.86	0.86\\
-0.9401	0.85	0.86	0.86\\
-0.9401	0.86	0.86	0.86\\
-0.9401	0.87	0.86	0.86\\
-0.9401	0.88	0.86	0.86\\
-0.9401	0.89	0.86	0.86\\
-0.9401	0.9	0.86	0.86\\
-0.9401	0.91	0.86	0.86\\
-0.9401	0.92	0.86	0.86\\
-0.9401	0.93	0.86	0.86\\
-0.9401	0.94	0.86	0.86\\
-0.9401	0.95	0.86	0.86\\
-0.9401	0.96	0.86	0.86\\
-0.9401	0.97	0.86	0.86\\
-0.9401	0.98	0.86	0.86\\
-0.9401	0.99	0.86	0.86\\
-0.9401	1	0.86	0.86\\
-0.9301	-1	0.86	0.86\\
-0.9301	-0.99	0.86	0.86\\
-0.9301	-0.98	0.86	0.86\\
-0.9301	-0.97	0.86	0.86\\
-0.9301	-0.96	0.86	0.86\\
-0.9301	-0.95	0.86	0.86\\
-0.9301	-0.94	0.86	0.86\\
-0.9301	-0.93	0.86	0.86\\
-0.9301	-0.92	0.86	0.86\\
-0.9301	-0.91	0.86	0.86\\
-0.9301	-0.9	0.86	0.86\\
-0.9301	-0.89	0.86	0.86\\
-0.9301	-0.88	0.86	0.86\\
-0.9301	-0.87	0.86	0.86\\
-0.9301	-0.86	0.86	0.86\\
-0.9301	-0.85	0.86	0.86\\
-0.9301	-0.84	0.86	0.86\\
-0.9301	-0.83	0.86	0.86\\
-0.9301	-0.82	0.86	0.86\\
-0.9301	-0.81	0.86	0.86\\
-0.9301	-0.8	0.86	0.86\\
-0.9301	-0.79	0.86	0.86\\
-0.9301	-0.78	0.86	0.86\\
-0.9301	-0.77	0.86	0.86\\
-0.9301	-0.76	0.86	0.86\\
-0.9301	-0.75	0.86	0.86\\
-0.9301	-0.74	0.86	0.86\\
-0.9301	-0.73	0.86	0.86\\
-0.9301	-0.72	0.86	0.86\\
-0.9301	-0.71	0.86	0.86\\
-0.9301	-0.7	0.86	0.86\\
-0.9301	-0.69	0.86	0.86\\
-0.9301	-0.68	0.86	0.86\\
-0.9301	-0.67	0.86	0.86\\
-0.9301	-0.66	0.86	0.86\\
-0.9301	-0.65	0.86	0.86\\
-0.9301	-0.64	0.86	0.86\\
-0.9301	-0.63	0.86	0.86\\
-0.9301	-0.62	0.86	0.86\\
-0.9301	-0.61	0.86	0.86\\
-0.9301	-0.6	0.86	0.86\\
-0.9301	-0.59	0.86	0.86\\
-0.9301	-0.58	0.86	0.86\\
-0.9301	-0.57	0.86	0.86\\
-0.9301	-0.56	0.86	0.86\\
-0.9301	-0.55	0.86	0.86\\
-0.9301	-0.54	0.86	0.86\\
-0.9301	-0.53	0.86	0.86\\
-0.9301	-0.52	0.86	0.86\\
-0.9301	-0.51	0.86	0.86\\
-0.9301	-0.5	0.86	0.86\\
-0.9301	-0.49	0.86	0.86\\
-0.9301	-0.48	0.86	0.86\\
-0.9301	-0.47	0.86	0.86\\
-0.9301	-0.46	0.86	0.86\\
-0.9301	-0.45	0.86	0.86\\
-0.9301	-0.44	0.86	0.86\\
-0.9301	-0.43	0.86	0.86\\
-0.9301	-0.42	0.86	0.86\\
-0.9301	-0.41	0.86	0.86\\
-0.9301	-0.4	0.86	0.86\\
-0.9301	-0.39	0.86	0.86\\
-0.9301	-0.38	0.86	0.86\\
-0.9301	-0.37	0.86	0.86\\
-0.9301	-0.36	0.86	0.86\\
-0.9301	-0.35	0.86	0.86\\
-0.9301	-0.34	0.86	0.86\\
-0.9301	-0.33	0.86	0.86\\
-0.9301	-0.32	0.86	0.86\\
-0.9301	-0.31	0.86	0.86\\
-0.9301	-0.3	0.86	0.86\\
-0.9301	-0.29	0.86	0.86\\
-0.9301	-0.28	0.86	0.86\\
-0.9301	-0.27	0.86	0.86\\
-0.9301	-0.26	0.86	0.86\\
-0.9301	-0.25	0.86	0.86\\
-0.9301	-0.24	0.86	0.86\\
-0.9301	-0.23	0.86	0.86\\
-0.9301	-0.22	0.86	0.86\\
-0.9301	-0.21	0.86	0.86\\
-0.9301	-0.2	0.86	0.86\\
-0.9301	-0.19	0.86	0.86\\
-0.9301	-0.18	0.86	0.86\\
-0.9301	-0.17	0.86	0.86\\
-0.9301	-0.16	0.86	0.86\\
-0.9301	-0.15	0.86	0.86\\
-0.9301	-0.14	0.86	0.86\\
-0.9301	-0.13	0.86	0.86\\
-0.9301	-0.12	0.86	0.86\\
-0.9301	-0.11	0.86	0.86\\
-0.9301	-0.1	0.86	0.86\\
-0.9301	-0.09	0.86	0.86\\
-0.9301	-0.08	0.86	0.86\\
-0.9301	-0.07	0.86	0.86\\
-0.9301	-0.0599999999999999	0.86	0.86\\
-0.9301	-0.0499999999999999	0.86	0.86\\
-0.9301	-0.04	0.86	0.86\\
-0.9301	-0.03	0.86	0.86\\
-0.9301	-0.02	0.86	0.86\\
-0.9301	-0.01	0.86	0.86\\
-0.9301	0	0.86	0.86\\
-0.9301	0.01	0.86	0.86\\
-0.9301	0.02	0.86	0.86\\
-0.9301	0.03	0.86	0.86\\
-0.9301	0.04	0.86	0.86\\
-0.9301	0.0499999999999999	0.86	0.86\\
-0.9301	0.0599999999999999	0.86	0.86\\
-0.9301	0.07	0.86	0.86\\
-0.9301	0.08	0.86	0.86\\
-0.9301	0.09	0.86	0.86\\
-0.9301	0.1	0.86	0.86\\
-0.9301	0.11	0.86	0.86\\
-0.9301	0.12	0.86	0.86\\
-0.9301	0.13	0.86	0.86\\
-0.9301	0.14	0.86	0.86\\
-0.9301	0.15	0.86	0.86\\
-0.9301	0.16	0.86	0.86\\
-0.9301	0.17	0.86	0.86\\
-0.9301	0.18	0.86	0.86\\
-0.9301	0.19	0.86	0.86\\
-0.9301	0.2	0.86	0.86\\
-0.9301	0.21	0.86	0.86\\
-0.9301	0.22	0.86	0.86\\
-0.9301	0.23	0.86	0.86\\
-0.9301	0.24	0.86	0.86\\
-0.9301	0.25	0.86	0.86\\
-0.9301	0.26	0.86	0.86\\
-0.9301	0.27	0.86	0.86\\
-0.9301	0.28	0.86	0.86\\
-0.9301	0.29	0.86	0.86\\
-0.9301	0.3	0.86	0.86\\
-0.9301	0.31	0.86	0.86\\
-0.9301	0.32	0.86	0.86\\
-0.9301	0.33	0.86	0.86\\
-0.9301	0.34	0.86	0.86\\
-0.9301	0.35	0.86	0.86\\
-0.9301	0.36	0.86	0.86\\
-0.9301	0.37	0.86	0.86\\
-0.9301	0.38	0.86	0.86\\
-0.9301	0.39	0.86	0.86\\
-0.9301	0.4	0.86	0.86\\
-0.9301	0.41	0.86	0.86\\
-0.9301	0.42	0.86	0.86\\
-0.9301	0.43	0.86	0.86\\
-0.9301	0.44	0.86	0.86\\
-0.9301	0.45	0.86	0.86\\
-0.9301	0.46	0.86	0.86\\
-0.9301	0.47	0.86	0.86\\
-0.9301	0.48	0.86	0.86\\
-0.9301	0.49	0.86	0.86\\
-0.9301	0.5	0.86	0.86\\
-0.9301	0.51	0.86	0.86\\
-0.9301	0.52	0.86	0.86\\
-0.9301	0.53	0.86	0.86\\
-0.9301	0.54	0.86	0.86\\
-0.9301	0.55	0.86	0.86\\
-0.9301	0.56	0.86	0.86\\
-0.9301	0.57	0.86	0.86\\
-0.9301	0.58	0.86	0.86\\
-0.9301	0.59	0.86	0.86\\
-0.9301	0.6	0.86	0.86\\
-0.9301	0.61	0.86	0.86\\
-0.9301	0.62	0.86	0.86\\
-0.9301	0.63	0.86	0.86\\
-0.9301	0.64	0.86	0.86\\
-0.9301	0.65	0.86	0.86\\
-0.9301	0.66	0.86	0.86\\
-0.9301	0.67	0.86	0.86\\
-0.9301	0.68	0.86	0.86\\
-0.9301	0.69	0.86	0.86\\
-0.9301	0.7	0.86	0.86\\
-0.9301	0.71	0.86	0.86\\
-0.9301	0.72	0.86	0.86\\
-0.9301	0.73	0.86	0.86\\
-0.9301	0.74	0.86	0.86\\
-0.9301	0.75	0.86	0.86\\
-0.9301	0.76	0.86	0.86\\
-0.9301	0.77	0.86	0.86\\
-0.9301	0.78	0.86	0.86\\
-0.9301	0.79	0.86	0.86\\
-0.9301	0.8	0.86	0.86\\
-0.9301	0.81	0.86	0.86\\
-0.9301	0.82	0.86	0.86\\
-0.9301	0.83	0.86	0.86\\
-0.9301	0.84	0.86	0.86\\
-0.9301	0.85	0.86	0.86\\
-0.9301	0.86	0.86	0.86\\
-0.9301	0.87	0.86	0.86\\
-0.9301	0.88	0.86	0.86\\
-0.9301	0.89	0.86	0.86\\
-0.9301	0.9	0.86	0.86\\
-0.9301	0.91	0.86	0.86\\
-0.9301	0.92	0.86	0.86\\
-0.9301	0.93	0.86	0.86\\
-0.9301	0.94	0.86	0.86\\
-0.9301	0.95	0.86	0.86\\
-0.9301	0.96	0.86	0.86\\
-0.9301	0.97	0.86	0.86\\
-0.9301	0.98	0.86	0.86\\
-0.9301	0.99	0.86	0.86\\
-0.9301	1	0.86	0.86\\
-0.9201	-1	0.86	0.86\\
-0.9201	-0.99	0.86	0.86\\
-0.9201	-0.98	0.86	0.86\\
-0.9201	-0.97	0.86	0.86\\
-0.9201	-0.96	0.86	0.86\\
-0.9201	-0.95	0.86	0.86\\
-0.9201	-0.94	0.86	0.86\\
-0.9201	-0.93	0.86	0.86\\
-0.9201	-0.92	0.86	0.86\\
-0.9201	-0.91	0.86	0.86\\
-0.9201	-0.9	0.86	0.86\\
-0.9201	-0.89	0.86	0.86\\
-0.9201	-0.88	0.86	0.86\\
-0.9201	-0.87	0.86	0.86\\
-0.9201	-0.86	0.86	0.86\\
-0.9201	-0.85	0.86	0.86\\
-0.9201	-0.84	0.86	0.86\\
-0.9201	-0.83	0.86	0.86\\
-0.9201	-0.82	0.86	0.86\\
-0.9201	-0.81	0.86	0.86\\
-0.9201	-0.8	0.86	0.86\\
-0.9201	-0.79	0.86	0.86\\
-0.9201	-0.78	0.86	0.86\\
-0.9201	-0.77	0.86	0.86\\
-0.9201	-0.76	0.86	0.86\\
-0.9201	-0.75	0.86	0.86\\
-0.9201	-0.74	0.86	0.86\\
-0.9201	-0.73	0.86	0.86\\
-0.9201	-0.72	0.86	0.86\\
-0.9201	-0.71	0.86	0.86\\
-0.9201	-0.7	0.86	0.86\\
-0.9201	-0.69	0.86	0.86\\
-0.9201	-0.68	0.86	0.86\\
-0.9201	-0.67	0.86	0.86\\
-0.9201	-0.66	0.86	0.86\\
-0.9201	-0.65	0.86	0.86\\
-0.9201	-0.64	0.86	0.86\\
-0.9201	-0.63	0.86	0.86\\
-0.9201	-0.62	0.86	0.86\\
-0.9201	-0.61	0.86	0.86\\
-0.9201	-0.6	0.86	0.86\\
-0.9201	-0.59	0.86	0.86\\
-0.9201	-0.58	0.86	0.86\\
-0.9201	-0.57	0.86	0.86\\
-0.9201	-0.56	0.86	0.86\\
-0.9201	-0.55	0.86	0.86\\
-0.9201	-0.54	0.86	0.86\\
-0.9201	-0.53	0.86	0.86\\
-0.9201	-0.52	0.86	0.86\\
-0.9201	-0.51	0.86	0.86\\
-0.9201	-0.5	0.86	0.86\\
-0.9201	-0.49	0.86	0.86\\
-0.9201	-0.48	0.86	0.86\\
-0.9201	-0.47	0.86	0.86\\
-0.9201	-0.46	0.86	0.86\\
-0.9201	-0.45	0.86	0.86\\
-0.9201	-0.44	0.86	0.86\\
-0.9201	-0.43	0.86	0.86\\
-0.9201	-0.42	0.86	0.86\\
-0.9201	-0.41	0.86	0.86\\
-0.9201	-0.4	0.86	0.86\\
-0.9201	-0.39	0.86	0.86\\
-0.9201	-0.38	0.86	0.86\\
-0.9201	-0.37	0.86	0.86\\
-0.9201	-0.36	0.86	0.86\\
-0.9201	-0.35	0.86	0.86\\
-0.9201	-0.34	0.86	0.86\\
-0.9201	-0.33	0.86	0.86\\
-0.9201	-0.32	0.86	0.86\\
-0.9201	-0.31	0.86	0.86\\
-0.9201	-0.3	0.86	0.86\\
-0.9201	-0.29	0.86	0.86\\
-0.9201	-0.28	0.86	0.86\\
-0.9201	-0.27	0.86	0.86\\
-0.9201	-0.26	0.86	0.86\\
-0.9201	-0.25	0.86	0.86\\
-0.9201	-0.24	0.86	0.86\\
-0.9201	-0.23	0.86	0.86\\
-0.9201	-0.22	0.86	0.86\\
-0.9201	-0.21	0.86	0.86\\
-0.9201	-0.2	0.86	0.86\\
-0.9201	-0.19	0.86	0.86\\
-0.9201	-0.18	0.86	0.86\\
-0.9201	-0.17	0.86	0.86\\
-0.9201	-0.16	0.86	0.86\\
-0.9201	-0.15	0.86	0.86\\
-0.9201	-0.14	0.86	0.86\\
-0.9201	-0.13	0.86	0.86\\
-0.9201	-0.12	0.86	0.86\\
-0.9201	-0.11	0.86	0.86\\
-0.9201	-0.1	0.86	0.86\\
-0.9201	-0.09	0.86	0.86\\
-0.9201	-0.08	0.86	0.86\\
-0.9201	-0.07	0.86	0.86\\
-0.9201	-0.0599999999999999	0.86	0.86\\
-0.9201	-0.0499999999999999	0.86	0.86\\
-0.9201	-0.04	0.86	0.86\\
-0.9201	-0.03	0.86	0.86\\
-0.9201	-0.02	0.86	0.86\\
-0.9201	-0.01	0.86	0.86\\
-0.9201	0	0.86	0.86\\
-0.9201	0.01	0.86	0.86\\
-0.9201	0.02	0.86	0.86\\
-0.9201	0.03	0.86	0.86\\
-0.9201	0.04	0.86	0.86\\
-0.9201	0.0499999999999999	0.86	0.86\\
-0.9201	0.0599999999999999	0.86	0.86\\
-0.9201	0.07	0.86	0.86\\
-0.9201	0.08	0.86	0.86\\
-0.9201	0.09	0.86	0.86\\
-0.9201	0.1	0.86	0.86\\
-0.9201	0.11	0.86	0.86\\
-0.9201	0.12	0.86	0.86\\
-0.9201	0.13	0.86	0.86\\
-0.9201	0.14	0.86	0.86\\
-0.9201	0.15	0.86	0.86\\
-0.9201	0.16	0.86	0.86\\
-0.9201	0.17	0.86	0.86\\
-0.9201	0.18	0.86	0.86\\
-0.9201	0.19	0.86	0.86\\
-0.9201	0.2	0.86	0.86\\
-0.9201	0.21	0.86	0.86\\
-0.9201	0.22	0.86	0.86\\
-0.9201	0.23	0.86	0.86\\
-0.9201	0.24	0.86	0.86\\
-0.9201	0.25	0.86	0.86\\
-0.9201	0.26	0.86	0.86\\
-0.9201	0.27	0.86	0.86\\
-0.9201	0.28	0.86	0.86\\
-0.9201	0.29	0.86	0.86\\
-0.9201	0.3	0.86	0.86\\
-0.9201	0.31	0.86	0.86\\
-0.9201	0.32	0.86	0.86\\
-0.9201	0.33	0.86	0.86\\
-0.9201	0.34	0.86	0.86\\
-0.9201	0.35	0.86	0.86\\
-0.9201	0.36	0.86	0.86\\
-0.9201	0.37	0.86	0.86\\
-0.9201	0.38	0.86	0.86\\
-0.9201	0.39	0.86	0.86\\
-0.9201	0.4	0.86	0.86\\
-0.9201	0.41	0.86	0.86\\
-0.9201	0.42	0.86	0.86\\
-0.9201	0.43	0.86	0.86\\
-0.9201	0.44	0.86	0.86\\
-0.9201	0.45	0.86	0.86\\
-0.9201	0.46	0.86	0.86\\
-0.9201	0.47	0.86	0.86\\
-0.9201	0.48	0.86	0.86\\
-0.9201	0.49	0.86	0.86\\
-0.9201	0.5	0.86	0.86\\
-0.9201	0.51	0.86	0.86\\
-0.9201	0.52	0.86	0.86\\
-0.9201	0.53	0.86	0.86\\
-0.9201	0.54	0.86	0.86\\
-0.9201	0.55	0.86	0.86\\
-0.9201	0.56	0.86	0.86\\
-0.9201	0.57	0.86	0.86\\
-0.9201	0.58	0.86	0.86\\
-0.9201	0.59	0.86	0.86\\
-0.9201	0.6	0.86	0.86\\
-0.9201	0.61	0.86	0.86\\
-0.9201	0.62	0.86	0.86\\
-0.9201	0.63	0.86	0.86\\
-0.9201	0.64	0.86	0.86\\
-0.9201	0.65	0.86	0.86\\
-0.9201	0.66	0.86	0.86\\
-0.9201	0.67	0.86	0.86\\
-0.9201	0.68	0.86	0.86\\
-0.9201	0.69	0.86	0.86\\
-0.9201	0.7	0.86	0.86\\
-0.9201	0.71	0.86	0.86\\
-0.9201	0.72	0.86	0.86\\
-0.9201	0.73	0.86	0.86\\
-0.9201	0.74	0.86	0.86\\
-0.9201	0.75	0.86	0.86\\
-0.9201	0.76	0.86	0.86\\
-0.9201	0.77	0.86	0.86\\
-0.9201	0.78	0.86	0.86\\
-0.9201	0.79	0.86	0.86\\
-0.9201	0.8	0.86	0.86\\
-0.9201	0.81	0.86	0.86\\
-0.9201	0.82	0.86	0.86\\
-0.9201	0.83	0.86	0.86\\
-0.9201	0.84	0.86	0.86\\
-0.9201	0.85	0.86	0.86\\
-0.9201	0.86	0.86	0.86\\
-0.9201	0.87	0.86	0.86\\
-0.9201	0.88	0.86	0.86\\
-0.9201	0.89	0.86	0.86\\
-0.9201	0.9	0.86	0.86\\
-0.9201	0.91	0.86	0.86\\
-0.9201	0.92	0.86	0.86\\
-0.9201	0.93	0.86	0.86\\
-0.9201	0.94	0.86	0.86\\
-0.9201	0.95	0.86	0.86\\
-0.9201	0.96	0.86	0.86\\
-0.9201	0.97	0.86	0.86\\
-0.9201	0.98	0.86	0.86\\
-0.9201	0.99	0.86	0.86\\
-0.9201	1	0.86	0.86\\
-0.9101	-1	0.86	0.86\\
-0.9101	-0.99	0.86	0.86\\
-0.9101	-0.98	0.86	0.86\\
-0.9101	-0.97	0.86	0.86\\
-0.9101	-0.96	0.86	0.86\\
-0.9101	-0.95	0.86	0.86\\
-0.9101	-0.94	0.86	0.86\\
-0.9101	-0.93	0.86	0.86\\
-0.9101	-0.92	0.86	0.86\\
-0.9101	-0.91	0.86	0.86\\
-0.9101	-0.9	0.86	0.86\\
-0.9101	-0.89	0.86	0.86\\
-0.9101	-0.88	0.86	0.86\\
-0.9101	-0.87	0.86	0.86\\
-0.9101	-0.86	0.86	0.86\\
-0.9101	-0.85	0.86	0.86\\
-0.9101	-0.84	0.86	0.86\\
-0.9101	-0.83	0.86	0.86\\
-0.9101	-0.82	0.86	0.86\\
-0.9101	-0.81	0.86	0.86\\
-0.9101	-0.8	0.86	0.86\\
-0.9101	-0.79	0.86	0.86\\
-0.9101	-0.78	0.86	0.86\\
-0.9101	-0.77	0.86	0.86\\
-0.9101	-0.76	0.86	0.86\\
-0.9101	-0.75	0.86	0.86\\
-0.9101	-0.74	0.86	0.86\\
-0.9101	-0.73	0.86	0.86\\
-0.9101	-0.72	0.86	0.86\\
-0.9101	-0.71	0.86	0.86\\
-0.9101	-0.7	0.86	0.86\\
-0.9101	-0.69	0.86	0.86\\
-0.9101	-0.68	0.86	0.86\\
-0.9101	-0.67	0.86	0.86\\
-0.9101	-0.66	0.86	0.86\\
-0.9101	-0.65	0.86	0.86\\
-0.9101	-0.64	0.86	0.86\\
-0.9101	-0.63	0.86	0.86\\
-0.9101	-0.62	0.86	0.86\\
-0.9101	-0.61	0.86	0.86\\
-0.9101	-0.6	0.86	0.86\\
-0.9101	-0.59	0.86	0.86\\
-0.9101	-0.58	0.86	0.86\\
-0.9101	-0.57	0.86	0.86\\
-0.9101	-0.56	0.86	0.86\\
-0.9101	-0.55	0.86	0.86\\
-0.9101	-0.54	0.86	0.86\\
-0.9101	-0.53	0.86	0.86\\
-0.9101	-0.52	0.86	0.86\\
-0.9101	-0.51	0.86	0.86\\
-0.9101	-0.5	0.86	0.86\\
-0.9101	-0.49	0.86	0.86\\
-0.9101	-0.48	0.86	0.86\\
-0.9101	-0.47	0.86	0.86\\
-0.9101	-0.46	0.86	0.86\\
-0.9101	-0.45	0.86	0.86\\
-0.9101	-0.44	0.86	0.86\\
-0.9101	-0.43	0.86	0.86\\
-0.9101	-0.42	0.86	0.86\\
-0.9101	-0.41	0.86	0.86\\
-0.9101	-0.4	0.86	0.86\\
-0.9101	-0.39	0.86	0.86\\
-0.9101	-0.38	0.86	0.86\\
-0.9101	-0.37	0.86	0.86\\
-0.9101	-0.36	0.86	0.86\\
-0.9101	-0.35	0.86	0.86\\
-0.9101	-0.34	0.86	0.86\\
-0.9101	-0.33	0.86	0.86\\
-0.9101	-0.32	0.86	0.86\\
-0.9101	-0.31	0.86	0.86\\
-0.9101	-0.3	0.86	0.86\\
-0.9101	-0.29	0.86	0.86\\
-0.9101	-0.28	0.86	0.86\\
-0.9101	-0.27	0.86	0.86\\
-0.9101	-0.26	0.86	0.86\\
-0.9101	-0.25	0.86	0.86\\
-0.9101	-0.24	0.86	0.86\\
-0.9101	-0.23	0.86	0.86\\
-0.9101	-0.22	0.86	0.86\\
-0.9101	-0.21	0.86	0.86\\
-0.9101	-0.2	0.86	0.86\\
-0.9101	-0.19	0.86	0.86\\
-0.9101	-0.18	0.86	0.86\\
-0.9101	-0.17	0.86	0.86\\
-0.9101	-0.16	0.86	0.86\\
-0.9101	-0.15	0.86	0.86\\
-0.9101	-0.14	0.86	0.86\\
-0.9101	-0.13	0.86	0.86\\
-0.9101	-0.12	0.86	0.86\\
-0.9101	-0.11	0.86	0.86\\
-0.9101	-0.1	0.86	0.86\\
-0.9101	-0.09	0.86	0.86\\
-0.9101	-0.08	0.86	0.86\\
-0.9101	-0.07	0.86	0.86\\
-0.9101	-0.0599999999999999	0.86	0.86\\
-0.9101	-0.0499999999999999	0.86	0.86\\
-0.9101	-0.04	0.86	0.86\\
-0.9101	-0.03	0.86	0.86\\
-0.9101	-0.02	0.86	0.86\\
-0.9101	-0.01	0.86	0.86\\
-0.9101	0	0.86	0.86\\
-0.9101	0.01	0.86	0.86\\
-0.9101	0.02	0.86	0.86\\
-0.9101	0.03	0.86	0.86\\
-0.9101	0.04	0.86	0.86\\
-0.9101	0.0499999999999999	0.86	0.86\\
-0.9101	0.0599999999999999	0.86	0.86\\
-0.9101	0.07	0.86	0.86\\
-0.9101	0.08	0.86	0.86\\
-0.9101	0.09	0.86	0.86\\
-0.9101	0.1	0.86	0.86\\
-0.9101	0.11	0.86	0.86\\
-0.9101	0.12	0.86	0.86\\
-0.9101	0.13	0.86	0.86\\
-0.9101	0.14	0.86	0.86\\
-0.9101	0.15	0.86	0.86\\
-0.9101	0.16	0.86	0.86\\
-0.9101	0.17	0.86	0.86\\
-0.9101	0.18	0.86	0.86\\
-0.9101	0.19	0.86	0.86\\
-0.9101	0.2	0.86	0.86\\
-0.9101	0.21	0.86	0.86\\
-0.9101	0.22	0.86	0.86\\
-0.9101	0.23	0.86	0.86\\
-0.9101	0.24	0.86	0.86\\
-0.9101	0.25	0.86	0.86\\
-0.9101	0.26	0.86	0.86\\
-0.9101	0.27	0.86	0.86\\
-0.9101	0.28	0.86	0.86\\
-0.9101	0.29	0.86	0.86\\
-0.9101	0.3	0.86	0.86\\
-0.9101	0.31	0.86	0.86\\
-0.9101	0.32	0.86	0.86\\
-0.9101	0.33	0.86	0.86\\
-0.9101	0.34	0.86	0.86\\
-0.9101	0.35	0.86	0.86\\
-0.9101	0.36	0.86	0.86\\
-0.9101	0.37	0.86	0.86\\
-0.9101	0.38	0.86	0.86\\
-0.9101	0.39	0.86	0.86\\
-0.9101	0.4	0.86	0.86\\
-0.9101	0.41	0.86	0.86\\
-0.9101	0.42	0.86	0.86\\
-0.9101	0.43	0.86	0.86\\
-0.9101	0.44	0.86	0.86\\
-0.9101	0.45	0.86	0.86\\
-0.9101	0.46	0.86	0.86\\
-0.9101	0.47	0.86	0.86\\
-0.9101	0.48	0.86	0.86\\
-0.9101	0.49	0.86	0.86\\
-0.9101	0.5	0.86	0.86\\
-0.9101	0.51	0.86	0.86\\
-0.9101	0.52	0.86	0.86\\
-0.9101	0.53	0.86	0.86\\
-0.9101	0.54	0.86	0.86\\
-0.9101	0.55	0.86	0.86\\
-0.9101	0.56	0.86	0.86\\
-0.9101	0.57	0.86	0.86\\
-0.9101	0.58	0.86	0.86\\
-0.9101	0.59	0.86	0.86\\
-0.9101	0.6	0.86	0.86\\
-0.9101	0.61	0.86	0.86\\
-0.9101	0.62	0.86	0.86\\
-0.9101	0.63	0.86	0.86\\
-0.9101	0.64	0.86	0.86\\
-0.9101	0.65	0.86	0.86\\
-0.9101	0.66	0.86	0.86\\
-0.9101	0.67	0.86	0.86\\
-0.9101	0.68	0.86	0.86\\
-0.9101	0.69	0.86	0.86\\
-0.9101	0.7	0.86	0.86\\
-0.9101	0.71	0.86	0.86\\
-0.9101	0.72	0.86	0.86\\
-0.9101	0.73	0.86	0.86\\
-0.9101	0.74	0.86	0.86\\
-0.9101	0.75	0.86	0.86\\
-0.9101	0.76	0.86	0.86\\
-0.9101	0.77	0.86	0.86\\
-0.9101	0.78	0.86	0.86\\
-0.9101	0.79	0.86	0.86\\
-0.9101	0.8	0.86	0.86\\
-0.9101	0.81	0.86	0.86\\
-0.9101	0.82	0.86	0.86\\
-0.9101	0.83	0.86	0.86\\
-0.9101	0.84	0.86	0.86\\
-0.9101	0.85	0.86	0.86\\
-0.9101	0.86	0.86	0.86\\
-0.9101	0.87	0.86	0.86\\
-0.9101	0.88	0.86	0.86\\
-0.9101	0.89	0.86	0.86\\
-0.9101	0.9	0.86	0.86\\
-0.9101	0.91	0.86	0.86\\
-0.9101	0.92	0.86	0.86\\
-0.9101	0.93	0.86	0.86\\
-0.9101	0.94	0.86	0.86\\
-0.9101	0.95	0.86	0.86\\
-0.9101	0.96	0.86	0.86\\
-0.9101	0.97	0.86	0.86\\
-0.9101	0.98	0.86	0.86\\
-0.9101	0.99	0.86	0.86\\
-0.9101	1	0.86	0.86\\
-0.9001	-1	0.86	0.86\\
-0.9001	-0.99	0.86	0.86\\
-0.9001	-0.98	0.86	0.86\\
-0.9001	-0.97	0.86	0.86\\
-0.9001	-0.96	0.86	0.86\\
-0.9001	-0.95	0.86	0.86\\
-0.9001	-0.94	0.86	0.86\\
-0.9001	-0.93	0.86	0.86\\
-0.9001	-0.92	0.86	0.86\\
-0.9001	-0.91	0.86	0.86\\
-0.9001	-0.9	0.86	0.86\\
-0.9001	-0.89	0.86	0.86\\
-0.9001	-0.88	0.86	0.86\\
-0.9001	-0.87	0.86	0.86\\
-0.9001	-0.86	0.86	0.86\\
-0.9001	-0.85	0.86	0.86\\
-0.9001	-0.84	0.86	0.86\\
-0.9001	-0.83	0.86	0.86\\
-0.9001	-0.82	0.86	0.86\\
-0.9001	-0.81	0.86	0.86\\
-0.9001	-0.8	0.86	0.86\\
-0.9001	-0.79	0.86	0.86\\
-0.9001	-0.78	0.86	0.86\\
-0.9001	-0.77	0.86	0.86\\
-0.9001	-0.76	0.86	0.86\\
-0.9001	-0.75	0.86	0.86\\
-0.9001	-0.74	0.86	0.86\\
-0.9001	-0.73	0.86	0.86\\
-0.9001	-0.72	0.86	0.86\\
-0.9001	-0.71	0.86	0.86\\
-0.9001	-0.7	0.86	0.86\\
-0.9001	-0.69	0.86	0.86\\
-0.9001	-0.68	0.86	0.86\\
-0.9001	-0.67	0.86	0.86\\
-0.9001	-0.66	0.86	0.86\\
-0.9001	-0.65	0.86	0.86\\
-0.9001	-0.64	0.86	0.86\\
-0.9001	-0.63	0.86	0.86\\
-0.9001	-0.62	0.86	0.86\\
-0.9001	-0.61	0.86	0.86\\
-0.9001	-0.6	0.86	0.86\\
-0.9001	-0.59	0.86	0.86\\
-0.9001	-0.58	0.86	0.86\\
-0.9001	-0.57	0.86	0.86\\
-0.9001	-0.56	0.86	0.86\\
-0.9001	-0.55	0.86	0.86\\
-0.9001	-0.54	0.86	0.86\\
-0.9001	-0.53	0.86	0.86\\
-0.9001	-0.52	0.86	0.86\\
-0.9001	-0.51	0.86	0.86\\
-0.9001	-0.5	0.86	0.86\\
-0.9001	-0.49	0.86	0.86\\
-0.9001	-0.48	0.86	0.86\\
-0.9001	-0.47	0.86	0.86\\
-0.9001	-0.46	0.86	0.86\\
-0.9001	-0.45	0.86	0.86\\
-0.9001	-0.44	0.86	0.86\\
-0.9001	-0.43	0.86	0.86\\
-0.9001	-0.42	0.86	0.86\\
-0.9001	-0.41	0.86	0.86\\
-0.9001	-0.4	0.86	0.86\\
-0.9001	-0.39	0.86	0.86\\
-0.9001	-0.38	0.86	0.86\\
-0.9001	-0.37	0.86	0.86\\
-0.9001	-0.36	0.86	0.86\\
-0.9001	-0.35	0.86	0.86\\
-0.9001	-0.34	0.86	0.86\\
-0.9001	-0.33	0.86	0.86\\
-0.9001	-0.32	0.86	0.86\\
-0.9001	-0.31	0.86	0.86\\
-0.9001	-0.3	0.86	0.86\\
-0.9001	-0.29	0.86	0.86\\
-0.9001	-0.28	0.86	0.86\\
-0.9001	-0.27	0.86	0.86\\
-0.9001	-0.26	0.86	0.86\\
-0.9001	-0.25	0.86	0.86\\
-0.9001	-0.24	0.86	0.86\\
-0.9001	-0.23	0.86	0.86\\
-0.9001	-0.22	0.86	0.86\\
-0.9001	-0.21	0.86	0.86\\
-0.9001	-0.2	0.86	0.86\\
-0.9001	-0.19	0.86	0.86\\
-0.9001	-0.18	0.86	0.86\\
-0.9001	-0.17	0.86	0.86\\
-0.9001	-0.16	0.86	0.86\\
-0.9001	-0.15	0.86	0.86\\
-0.9001	-0.14	0.86	0.86\\
-0.9001	-0.13	0.86	0.86\\
-0.9001	-0.12	0.86	0.86\\
-0.9001	-0.11	0.86	0.86\\
-0.9001	-0.1	0.86	0.86\\
-0.9001	-0.09	0.86	0.86\\
-0.9001	-0.08	0.86	0.86\\
-0.9001	-0.07	0.86	0.86\\
-0.9001	-0.0599999999999999	0.86	0.86\\
-0.9001	-0.0499999999999999	0.86	0.86\\
-0.9001	-0.04	0.86	0.86\\
-0.9001	-0.03	0.86	0.86\\
-0.9001	-0.02	0.86	0.86\\
-0.9001	-0.01	0.86	0.86\\
-0.9001	0	0.86	0.86\\
-0.9001	0.01	0.86	0.86\\
-0.9001	0.02	0.86	0.86\\
-0.9001	0.03	0.86	0.86\\
-0.9001	0.04	0.86	0.86\\
-0.9001	0.0499999999999999	0.86	0.86\\
-0.9001	0.0599999999999999	0.86	0.86\\
-0.9001	0.07	0.86	0.86\\
-0.9001	0.08	0.86	0.86\\
-0.9001	0.09	0.86	0.86\\
-0.9001	0.1	0.86	0.86\\
-0.9001	0.11	0.86	0.86\\
-0.9001	0.12	0.86	0.86\\
-0.9001	0.13	0.86	0.86\\
-0.9001	0.14	0.86	0.86\\
-0.9001	0.15	0.86	0.86\\
-0.9001	0.16	0.86	0.86\\
-0.9001	0.17	0.86	0.86\\
-0.9001	0.18	0.86	0.86\\
-0.9001	0.19	0.86	0.86\\
-0.9001	0.2	0.86	0.86\\
-0.9001	0.21	0.86	0.86\\
-0.9001	0.22	0.86	0.86\\
-0.9001	0.23	0.86	0.86\\
-0.9001	0.24	0.86	0.86\\
-0.9001	0.25	0.86	0.86\\
-0.9001	0.26	0.86	0.86\\
-0.9001	0.27	0.86	0.86\\
-0.9001	0.28	0.86	0.86\\
-0.9001	0.29	0.86	0.86\\
-0.9001	0.3	0.86	0.86\\
-0.9001	0.31	0.86	0.86\\
-0.9001	0.32	0.86	0.86\\
-0.9001	0.33	0.86	0.86\\
-0.9001	0.34	0.86	0.86\\
-0.9001	0.35	0.86	0.86\\
-0.9001	0.36	0.86	0.86\\
-0.9001	0.37	0.86	0.86\\
-0.9001	0.38	0.86	0.86\\
-0.9001	0.39	0.86	0.86\\
-0.9001	0.4	0.86	0.86\\
-0.9001	0.41	0.86	0.86\\
-0.9001	0.42	0.86	0.86\\
-0.9001	0.43	0.86	0.86\\
-0.9001	0.44	0.86	0.86\\
-0.9001	0.45	0.86	0.86\\
-0.9001	0.46	0.86	0.86\\
-0.9001	0.47	0.86	0.86\\
-0.9001	0.48	0.86	0.86\\
-0.9001	0.49	0.86	0.86\\
-0.9001	0.5	0.86	0.86\\
-0.9001	0.51	0.86	0.86\\
-0.9001	0.52	0.86	0.86\\
-0.9001	0.53	0.86	0.86\\
-0.9001	0.54	0.86	0.86\\
-0.9001	0.55	0.86	0.86\\
-0.9001	0.56	0.86	0.86\\
-0.9001	0.57	0.86	0.86\\
-0.9001	0.58	0.86	0.86\\
-0.9001	0.59	0.86	0.86\\
-0.9001	0.6	0.86	0.86\\
-0.9001	0.61	0.86	0.86\\
-0.9001	0.62	0.86	0.86\\
-0.9001	0.63	0.86	0.86\\
-0.9001	0.64	0.86	0.86\\
-0.9001	0.65	0.86	0.86\\
-0.9001	0.66	0.86	0.86\\
-0.9001	0.67	0.86	0.86\\
-0.9001	0.68	0.86	0.86\\
-0.9001	0.69	0.86	0.86\\
-0.9001	0.7	0.86	0.86\\
-0.9001	0.71	0.86	0.86\\
-0.9001	0.72	0.86	0.86\\
-0.9001	0.73	0.86	0.86\\
-0.9001	0.74	0.86	0.86\\
-0.9001	0.75	0.86	0.86\\
-0.9001	0.76	0.86	0.86\\
-0.9001	0.77	0.86	0.86\\
-0.9001	0.78	0.86	0.86\\
-0.9001	0.79	0.86	0.86\\
-0.9001	0.8	0.86	0.86\\
-0.9001	0.81	0.86	0.86\\
-0.9001	0.82	0.86	0.86\\
-0.9001	0.83	0.86	0.86\\
-0.9001	0.84	0.86	0.86\\
-0.9001	0.85	0.86	0.86\\
-0.9001	0.86	0.86	0.86\\
-0.9001	0.87	0.86	0.86\\
-0.9001	0.88	0.86	0.86\\
-0.9001	0.89	0.86	0.86\\
-0.9001	0.9	0.86	0.86\\
-0.9001	0.91	0.86	0.86\\
-0.9001	0.92	0.86	0.86\\
-0.9001	0.93	0.86	0.86\\
-0.9001	0.94	0.86	0.86\\
-0.9001	0.95	0.86	0.86\\
-0.9001	0.96	0.86	0.86\\
-0.9001	0.97	0.86	0.86\\
-0.9001	0.98	0.86	0.86\\
-0.9001	0.99	0.86	0.86\\
-0.9001	1	0.86	0.86\\
-0.8901	-1	0.86	0.86\\
-0.8901	-0.99	0.86	0.86\\
-0.8901	-0.98	0.86	0.86\\
-0.8901	-0.97	0.86	0.86\\
-0.8901	-0.96	0.86	0.86\\
-0.8901	-0.95	0.86	0.86\\
-0.8901	-0.94	0.86	0.86\\
-0.8901	-0.93	0.86	0.86\\
-0.8901	-0.92	0.86	0.86\\
-0.8901	-0.91	0.86	0.86\\
-0.8901	-0.9	0.86	0.86\\
-0.8901	-0.89	0.86	0.86\\
-0.8901	-0.88	0.86	0.86\\
-0.8901	-0.87	0.86	0.86\\
-0.8901	-0.86	0.86	0.86\\
-0.8901	-0.85	0.86	0.86\\
-0.8901	-0.84	0.86	0.86\\
-0.8901	-0.83	0.86	0.86\\
-0.8901	-0.82	0.86	0.86\\
-0.8901	-0.81	0.86	0.86\\
-0.8901	-0.8	0.86	0.86\\
-0.8901	-0.79	0.86	0.86\\
-0.8901	-0.78	0.86	0.86\\
-0.8901	-0.77	0.86	0.86\\
-0.8901	-0.76	0.86	0.86\\
-0.8901	-0.75	0.86	0.86\\
-0.8901	-0.74	0.86	0.86\\
-0.8901	-0.73	0.86	0.86\\
-0.8901	-0.72	0.86	0.86\\
-0.8901	-0.71	0.86	0.86\\
-0.8901	-0.7	0.86	0.86\\
-0.8901	-0.69	0.86	0.86\\
-0.8901	-0.68	0.86	0.86\\
-0.8901	-0.67	0.86	0.86\\
-0.8901	-0.66	0.86	0.86\\
-0.8901	-0.65	0.86	0.86\\
-0.8901	-0.64	0.86	0.86\\
-0.8901	-0.63	0.86	0.86\\
-0.8901	-0.62	0.86	0.86\\
-0.8901	-0.61	0.86	0.86\\
-0.8901	-0.6	0.86	0.86\\
-0.8901	-0.59	0.86	0.86\\
-0.8901	-0.58	0.86	0.86\\
-0.8901	-0.57	0.86	0.86\\
-0.8901	-0.56	0.86	0.86\\
-0.8901	-0.55	0.86	0.86\\
-0.8901	-0.54	0.86	0.86\\
-0.8901	-0.53	0.86	0.86\\
-0.8901	-0.52	0.86	0.86\\
-0.8901	-0.51	0.86	0.86\\
-0.8901	-0.5	0.86	0.86\\
-0.8901	-0.49	0.86	0.86\\
-0.8901	-0.48	0.86	0.86\\
-0.8901	-0.47	0.86	0.86\\
-0.8901	-0.46	0.86	0.86\\
-0.8901	-0.45	0.86	0.86\\
-0.8901	-0.44	0.86	0.86\\
-0.8901	-0.43	0.86	0.86\\
-0.8901	-0.42	0.86	0.86\\
-0.8901	-0.41	0.86	0.86\\
-0.8901	-0.4	0.86	0.86\\
-0.8901	-0.39	0.86	0.86\\
-0.8901	-0.38	0.86	0.86\\
-0.8901	-0.37	0.86	0.86\\
-0.8901	-0.36	0.86	0.86\\
-0.8901	-0.35	0.86	0.86\\
-0.8901	-0.34	0.86	0.86\\
-0.8901	-0.33	0.86	0.86\\
-0.8901	-0.32	0.86	0.86\\
-0.8901	-0.31	0.86	0.86\\
-0.8901	-0.3	0.86	0.86\\
-0.8901	-0.29	0.86	0.86\\
-0.8901	-0.28	0.86	0.86\\
-0.8901	-0.27	0.86	0.86\\
-0.8901	-0.26	0.86	0.86\\
-0.8901	-0.25	0.86	0.86\\
-0.8901	-0.24	0.86	0.86\\
-0.8901	-0.23	0.86	0.86\\
-0.8901	-0.22	0.86	0.86\\
-0.8901	-0.21	0.86	0.86\\
-0.8901	-0.2	0.86	0.86\\
-0.8901	-0.19	0.86	0.86\\
-0.8901	-0.18	0.86	0.86\\
-0.8901	-0.17	0.86	0.86\\
-0.8901	-0.16	0.86	0.86\\
-0.8901	-0.15	0.86	0.86\\
-0.8901	-0.14	0.86	0.86\\
-0.8901	-0.13	0.86	0.86\\
-0.8901	-0.12	0.86	0.86\\
-0.8901	-0.11	0.86	0.86\\
-0.8901	-0.1	0.86	0.86\\
-0.8901	-0.09	0.86	0.86\\
-0.8901	-0.08	0.86	0.86\\
-0.8901	-0.07	0.86	0.86\\
-0.8901	-0.0599999999999999	0.86	0.86\\
-0.8901	-0.0499999999999999	0.86	0.86\\
-0.8901	-0.04	0.86	0.86\\
-0.8901	-0.03	0.86	0.86\\
-0.8901	-0.02	0.86	0.86\\
-0.8901	-0.01	0.86	0.86\\
-0.8901	0	0.86	0.86\\
-0.8901	0.01	0.86	0.86\\
-0.8901	0.02	0.86	0.86\\
-0.8901	0.03	0.86	0.86\\
-0.8901	0.04	0.86	0.86\\
-0.8901	0.0499999999999999	0.86	0.86\\
-0.8901	0.0599999999999999	0.86	0.86\\
-0.8901	0.07	0.86	0.86\\
-0.8901	0.08	0.86	0.86\\
-0.8901	0.09	0.86	0.86\\
-0.8901	0.1	0.86	0.86\\
-0.8901	0.11	0.86	0.86\\
-0.8901	0.12	0.86	0.86\\
-0.8901	0.13	0.86	0.86\\
-0.8901	0.14	0.86	0.86\\
-0.8901	0.15	0.86	0.86\\
-0.8901	0.16	0.86	0.86\\
-0.8901	0.17	0.86	0.86\\
-0.8901	0.18	0.86	0.86\\
-0.8901	0.19	0.86	0.86\\
-0.8901	0.2	0.86	0.86\\
-0.8901	0.21	0.86	0.86\\
-0.8901	0.22	0.86	0.86\\
-0.8901	0.23	0.86	0.86\\
-0.8901	0.24	0.86	0.86\\
-0.8901	0.25	0.86	0.86\\
-0.8901	0.26	0.86	0.86\\
-0.8901	0.27	0.86	0.86\\
-0.8901	0.28	0.86	0.86\\
-0.8901	0.29	0.86	0.86\\
-0.8901	0.3	0.86	0.86\\
-0.8901	0.31	0.86	0.86\\
-0.8901	0.32	0.86	0.86\\
-0.8901	0.33	0.86	0.86\\
-0.8901	0.34	0.86	0.86\\
-0.8901	0.35	0.86	0.86\\
-0.8901	0.36	0.86	0.86\\
-0.8901	0.37	0.86	0.86\\
-0.8901	0.38	0.86	0.86\\
-0.8901	0.39	0.86	0.86\\
-0.8901	0.4	0.86	0.86\\
-0.8901	0.41	0.86	0.86\\
-0.8901	0.42	0.86	0.86\\
-0.8901	0.43	0.86	0.86\\
-0.8901	0.44	0.86	0.86\\
-0.8901	0.45	0.86	0.86\\
-0.8901	0.46	0.86	0.86\\
-0.8901	0.47	0.86	0.86\\
-0.8901	0.48	0.86	0.86\\
-0.8901	0.49	0.86	0.86\\
-0.8901	0.5	0.86	0.86\\
-0.8901	0.51	0.86	0.86\\
-0.8901	0.52	0.86	0.86\\
-0.8901	0.53	0.86	0.86\\
-0.8901	0.54	0.86	0.86\\
-0.8901	0.55	0.86	0.86\\
-0.8901	0.56	0.86	0.86\\
-0.8901	0.57	0.86	0.86\\
-0.8901	0.58	0.86	0.86\\
-0.8901	0.59	0.86	0.86\\
-0.8901	0.6	0.86	0.86\\
-0.8901	0.61	0.86	0.86\\
-0.8901	0.62	0.86	0.86\\
-0.8901	0.63	0.86	0.86\\
-0.8901	0.64	0.86	0.86\\
-0.8901	0.65	0.86	0.86\\
-0.8901	0.66	0.86	0.86\\
-0.8901	0.67	0.86	0.86\\
-0.8901	0.68	0.86	0.86\\
-0.8901	0.69	0.86	0.86\\
-0.8901	0.7	0.86	0.86\\
-0.8901	0.71	0.86	0.86\\
-0.8901	0.72	0.86	0.86\\
-0.8901	0.73	0.86	0.86\\
-0.8901	0.74	0.86	0.86\\
-0.8901	0.75	0.86	0.86\\
-0.8901	0.76	0.86	0.86\\
-0.8901	0.77	0.86	0.86\\
-0.8901	0.78	0.86	0.86\\
-0.8901	0.79	0.86	0.86\\
-0.8901	0.8	0.86	0.86\\
-0.8901	0.81	0.86	0.86\\
-0.8901	0.82	0.86	0.86\\
-0.8901	0.83	0.86	0.86\\
-0.8901	0.84	0.86	0.86\\
-0.8901	0.85	0.86	0.86\\
-0.8901	0.86	0.86	0.86\\
-0.8901	0.87	0.86	0.86\\
-0.8901	0.88	0.86	0.86\\
-0.8901	0.89	0.86	0.86\\
-0.8901	0.9	0.86	0.86\\
-0.8901	0.91	0.86	0.86\\
-0.8901	0.92	0.86	0.86\\
-0.8901	0.93	0.86	0.86\\
-0.8901	0.94	0.86	0.86\\
-0.8901	0.95	0.86	0.86\\
-0.8901	0.96	0.86	0.86\\
-0.8901	0.97	0.86	0.86\\
-0.8901	0.98	0.86	0.86\\
-0.8901	0.99	0.86	0.86\\
-0.8901	1	0.86	0.86\\
-0.8801	-1	0.86	0.86\\
-0.8801	-0.99	0.86	0.86\\
-0.8801	-0.98	0.86	0.86\\
-0.8801	-0.97	0.86	0.86\\
-0.8801	-0.96	0.86	0.86\\
-0.8801	-0.95	0.86	0.86\\
-0.8801	-0.94	0.86	0.86\\
-0.8801	-0.93	0.86	0.86\\
-0.8801	-0.92	0.86	0.86\\
-0.8801	-0.91	0.86	0.86\\
-0.8801	-0.9	0.86	0.86\\
-0.8801	-0.89	0.86	0.86\\
-0.8801	-0.88	0.86	0.86\\
-0.8801	-0.87	0.86	0.86\\
-0.8801	-0.86	0.86	0.86\\
-0.8801	-0.85	0.86	0.86\\
-0.8801	-0.84	0.86	0.86\\
-0.8801	-0.83	0.86	0.86\\
-0.8801	-0.82	0.86	0.86\\
-0.8801	-0.81	0.86	0.86\\
-0.8801	-0.8	0.86	0.86\\
-0.8801	-0.79	0.86	0.86\\
-0.8801	-0.78	0.86	0.86\\
-0.8801	-0.77	0.86	0.86\\
-0.8801	-0.76	0.86	0.86\\
-0.8801	-0.75	0.86	0.86\\
-0.8801	-0.74	0.86	0.86\\
-0.8801	-0.73	0.86	0.86\\
-0.8801	-0.72	0.86	0.86\\
-0.8801	-0.71	0.86	0.86\\
-0.8801	-0.7	0.86	0.86\\
-0.8801	-0.69	0.86	0.86\\
-0.8801	-0.68	0.86	0.86\\
-0.8801	-0.67	0.86	0.86\\
-0.8801	-0.66	0.86	0.86\\
-0.8801	-0.65	0.86	0.86\\
-0.8801	-0.64	0.86	0.86\\
-0.8801	-0.63	0.86	0.86\\
-0.8801	-0.62	0.86	0.86\\
-0.8801	-0.61	0.86	0.86\\
-0.8801	-0.6	0.86	0.86\\
-0.8801	-0.59	0.86	0.86\\
-0.8801	-0.58	0.86	0.86\\
-0.8801	-0.57	0.86	0.86\\
-0.8801	-0.56	0.86	0.86\\
-0.8801	-0.55	0.86	0.86\\
-0.8801	-0.54	0.86	0.86\\
-0.8801	-0.53	0.86	0.86\\
-0.8801	-0.52	0.86	0.86\\
-0.8801	-0.51	0.86	0.86\\
-0.8801	-0.5	0.86	0.86\\
-0.8801	-0.49	0.86	0.86\\
-0.8801	-0.48	0.86	0.86\\
-0.8801	-0.47	0.86	0.86\\
-0.8801	-0.46	0.86	0.86\\
-0.8801	-0.45	0.86	0.86\\
-0.8801	-0.44	0.86	0.86\\
-0.8801	-0.43	0.86	0.86\\
-0.8801	-0.42	0.86	0.86\\
-0.8801	-0.41	0.86	0.86\\
-0.8801	-0.4	0.86	0.86\\
-0.8801	-0.39	0.86	0.86\\
-0.8801	-0.38	0.86	0.86\\
-0.8801	-0.37	0.86	0.86\\
-0.8801	-0.36	0.86	0.86\\
-0.8801	-0.35	0.86	0.86\\
-0.8801	-0.34	0.86	0.86\\
-0.8801	-0.33	0.86	0.86\\
-0.8801	-0.32	0.86	0.86\\
-0.8801	-0.31	0.86	0.86\\
-0.8801	-0.3	0.86	0.86\\
-0.8801	-0.29	0.86	0.86\\
-0.8801	-0.28	0.86	0.86\\
-0.8801	-0.27	0.86	0.86\\
-0.8801	-0.26	0.86	0.86\\
-0.8801	-0.25	0.86	0.86\\
-0.8801	-0.24	0.86	0.86\\
-0.8801	-0.23	0.86	0.86\\
-0.8801	-0.22	0.86	0.86\\
-0.8801	-0.21	0.86	0.86\\
-0.8801	-0.2	0.86	0.86\\
-0.8801	-0.19	0.86	0.86\\
-0.8801	-0.18	0.86	0.86\\
-0.8801	-0.17	0.86	0.86\\
-0.8801	-0.16	0.86	0.86\\
-0.8801	-0.15	0.86	0.86\\
-0.8801	-0.14	0.86	0.86\\
-0.8801	-0.13	0.86	0.86\\
-0.8801	-0.12	0.86	0.86\\
-0.8801	-0.11	0.86	0.86\\
-0.8801	-0.1	0.86	0.86\\
-0.8801	-0.09	0.86	0.86\\
-0.8801	-0.08	0.86	0.86\\
-0.8801	-0.07	0.86	0.86\\
-0.8801	-0.0599999999999999	0.86	0.86\\
-0.8801	-0.0499999999999999	0.86	0.86\\
-0.8801	-0.04	0.86	0.86\\
-0.8801	-0.03	0.86	0.86\\
-0.8801	-0.02	0.86	0.86\\
-0.8801	-0.01	0.86	0.86\\
-0.8801	0	0.86	0.86\\
-0.8801	0.01	0.86	0.86\\
-0.8801	0.02	0.86	0.86\\
-0.8801	0.03	0.86	0.86\\
-0.8801	0.04	0.86	0.86\\
-0.8801	0.0499999999999999	0.86	0.86\\
-0.8801	0.0599999999999999	0.86	0.86\\
-0.8801	0.07	0.86	0.86\\
-0.8801	0.08	0.86	0.86\\
-0.8801	0.09	0.86	0.86\\
-0.8801	0.1	0.86	0.86\\
-0.8801	0.11	0.86	0.86\\
-0.8801	0.12	0.86	0.86\\
-0.8801	0.13	0.86	0.86\\
-0.8801	0.14	0.86	0.86\\
-0.8801	0.15	0.86	0.86\\
-0.8801	0.16	0.86	0.86\\
-0.8801	0.17	0.86	0.86\\
-0.8801	0.18	0.86	0.86\\
-0.8801	0.19	0.86	0.86\\
-0.8801	0.2	0.86	0.86\\
-0.8801	0.21	0.86	0.86\\
-0.8801	0.22	0.86	0.86\\
-0.8801	0.23	0.86	0.86\\
-0.8801	0.24	0.86	0.86\\
-0.8801	0.25	0.86	0.86\\
-0.8801	0.26	0.86	0.86\\
-0.8801	0.27	0.86	0.86\\
-0.8801	0.28	0.86	0.86\\
-0.8801	0.29	0.86	0.86\\
-0.8801	0.3	0.86	0.86\\
-0.8801	0.31	0.86	0.86\\
-0.8801	0.32	0.86	0.86\\
-0.8801	0.33	0.86	0.86\\
-0.8801	0.34	0.86	0.86\\
-0.8801	0.35	0.86	0.86\\
-0.8801	0.36	0.86	0.86\\
-0.8801	0.37	0.86	0.86\\
-0.8801	0.38	0.86	0.86\\
-0.8801	0.39	0.86	0.86\\
-0.8801	0.4	0.86	0.86\\
-0.8801	0.41	0.86	0.86\\
-0.8801	0.42	0.86	0.86\\
-0.8801	0.43	0.86	0.86\\
-0.8801	0.44	0.86	0.86\\
-0.8801	0.45	0.86	0.86\\
-0.8801	0.46	0.86	0.86\\
-0.8801	0.47	0.86	0.86\\
-0.8801	0.48	0.86	0.86\\
-0.8801	0.49	0.86	0.86\\
-0.8801	0.5	0.86	0.86\\
-0.8801	0.51	0.86	0.86\\
-0.8801	0.52	0.86	0.86\\
-0.8801	0.53	0.86	0.86\\
-0.8801	0.54	0.86	0.86\\
-0.8801	0.55	0.86	0.86\\
-0.8801	0.56	0.86	0.86\\
-0.8801	0.57	0.86	0.86\\
-0.8801	0.58	0.86	0.86\\
-0.8801	0.59	0.86	0.86\\
-0.8801	0.6	0.86	0.86\\
-0.8801	0.61	0.86	0.86\\
-0.8801	0.62	0.86	0.86\\
-0.8801	0.63	0.86	0.86\\
-0.8801	0.64	0.86	0.86\\
-0.8801	0.65	0.86	0.86\\
-0.8801	0.66	0.86	0.86\\
-0.8801	0.67	0.86	0.86\\
-0.8801	0.68	0.86	0.86\\
-0.8801	0.69	0.86	0.86\\
-0.8801	0.7	0.86	0.86\\
-0.8801	0.71	0.86	0.86\\
-0.8801	0.72	0.86	0.86\\
-0.8801	0.73	0.86	0.86\\
-0.8801	0.74	0.86	0.86\\
-0.8801	0.75	0.86	0.86\\
-0.8801	0.76	0.86	0.86\\
-0.8801	0.77	0.86	0.86\\
-0.8801	0.78	0.86	0.86\\
-0.8801	0.79	0.86	0.86\\
-0.8801	0.8	0.86	0.86\\
-0.8801	0.81	0.86	0.86\\
-0.8801	0.82	0.86	0.86\\
-0.8801	0.83	0.86	0.86\\
-0.8801	0.84	0.86	0.86\\
-0.8801	0.85	0.86	0.86\\
-0.8801	0.86	0.86	0.86\\
-0.8801	0.87	0.86	0.86\\
-0.8801	0.88	0.86	0.86\\
-0.8801	0.89	0.86	0.86\\
-0.8801	0.9	0.86	0.86\\
-0.8801	0.91	0.86	0.86\\
-0.8801	0.92	0.86	0.86\\
-0.8801	0.93	0.86	0.86\\
-0.8801	0.94	0.86	0.86\\
-0.8801	0.95	0.86	0.86\\
-0.8801	0.96	0.86	0.86\\
-0.8801	0.97	0.86	0.86\\
-0.8801	0.98	0.86	0.86\\
-0.8801	0.99	0.86	0.86\\
-0.8801	1	0.86	0.86\\
-0.8701	-1	0.86	0.86\\
-0.8701	-0.99	0.86	0.86\\
-0.8701	-0.98	0.86	0.86\\
-0.8701	-0.97	0.86	0.86\\
-0.8701	-0.96	0.86	0.86\\
-0.8701	-0.95	0.86	0.86\\
-0.8701	-0.94	0.86	0.86\\
-0.8701	-0.93	0.86	0.86\\
-0.8701	-0.92	0.86	0.86\\
-0.8701	-0.91	0.86	0.86\\
-0.8701	-0.9	0.86	0.86\\
-0.8701	-0.89	0.86	0.86\\
-0.8701	-0.88	0.86	0.86\\
-0.8701	-0.87	0.86	0.86\\
-0.8701	-0.86	0.86	0.86\\
-0.8701	-0.85	0.86	0.86\\
-0.8701	-0.84	0.86	0.86\\
-0.8701	-0.83	0.86	0.86\\
-0.8701	-0.82	0.86	0.86\\
-0.8701	-0.81	0.86	0.86\\
-0.8701	-0.8	0.86	0.86\\
-0.8701	-0.79	0.86	0.86\\
-0.8701	-0.78	0.86	0.86\\
-0.8701	-0.77	0.86	0.86\\
-0.8701	-0.76	0.86	0.86\\
-0.8701	-0.75	0.86	0.86\\
-0.8701	-0.74	0.86	0.86\\
-0.8701	-0.73	0.86	0.86\\
-0.8701	-0.72	0.86	0.86\\
-0.8701	-0.71	0.86	0.86\\
-0.8701	-0.7	0.86	0.86\\
-0.8701	-0.69	0.86	0.86\\
-0.8701	-0.68	0.86	0.86\\
-0.8701	-0.67	0.86	0.86\\
-0.8701	-0.66	0.86	0.86\\
-0.8701	-0.65	0.86	0.86\\
-0.8701	-0.64	0.86	0.86\\
-0.8701	-0.63	0.86	0.86\\
-0.8701	-0.62	0.86	0.86\\
-0.8701	-0.61	0.86	0.86\\
-0.8701	-0.6	0.86	0.86\\
-0.8701	-0.59	0.86	0.86\\
-0.8701	-0.58	0.86	0.86\\
-0.8701	-0.57	0.86	0.86\\
-0.8701	-0.56	0.86	0.86\\
-0.8701	-0.55	0.86	0.86\\
-0.8701	-0.54	0.86	0.86\\
-0.8701	-0.53	0.86	0.86\\
-0.8701	-0.52	0.86	0.86\\
-0.8701	-0.51	0.86	0.86\\
-0.8701	-0.5	0.86	0.86\\
-0.8701	-0.49	0.86	0.86\\
-0.8701	-0.48	0.86	0.86\\
-0.8701	-0.47	0.86	0.86\\
-0.8701	-0.46	0.86	0.86\\
-0.8701	-0.45	0.86	0.86\\
-0.8701	-0.44	0.86	0.86\\
-0.8701	-0.43	0.86	0.86\\
-0.8701	-0.42	0.86	0.86\\
-0.8701	-0.41	0.86	0.86\\
-0.8701	-0.4	0.86	0.86\\
-0.8701	-0.39	0.86	0.86\\
-0.8701	-0.38	0.86	0.86\\
-0.8701	-0.37	0.86	0.86\\
-0.8701	-0.36	0.86	0.86\\
-0.8701	-0.35	0.86	0.86\\
-0.8701	-0.34	0.86	0.86\\
-0.8701	-0.33	0.86	0.86\\
-0.8701	-0.32	0.86	0.86\\
-0.8701	-0.31	0.86	0.86\\
-0.8701	-0.3	0.86	0.86\\
-0.8701	-0.29	0.86	0.86\\
-0.8701	-0.28	0.86	0.86\\
-0.8701	-0.27	0.86	0.86\\
-0.8701	-0.26	0.86	0.86\\
-0.8701	-0.25	0.86	0.86\\
-0.8701	-0.24	0.86	0.86\\
-0.8701	-0.23	0.86	0.86\\
-0.8701	-0.22	0.86	0.86\\
-0.8701	-0.21	0.86	0.86\\
-0.8701	-0.2	0.86	0.86\\
-0.8701	-0.19	0.86	0.86\\
-0.8701	-0.18	0.86	0.86\\
-0.8701	-0.17	0.86	0.86\\
-0.8701	-0.16	0.86	0.86\\
-0.8701	-0.15	0.86	0.86\\
-0.8701	-0.14	0.86	0.86\\
-0.8701	-0.13	0.86	0.86\\
-0.8701	-0.12	0.86	0.86\\
-0.8701	-0.11	0.86	0.86\\
-0.8701	-0.1	0.86	0.86\\
-0.8701	-0.09	0.86	0.86\\
-0.8701	-0.08	0.86	0.86\\
-0.8701	-0.07	0.86	0.86\\
-0.8701	-0.0599999999999999	0.86	0.86\\
-0.8701	-0.0499999999999999	0.86	0.86\\
-0.8701	-0.04	0.86	0.86\\
-0.8701	-0.03	0.86	0.86\\
-0.8701	-0.02	0.86	0.86\\
-0.8701	-0.01	0.86	0.86\\
-0.8701	0	0.86	0.86\\
-0.8701	0.01	0.86	0.86\\
-0.8701	0.02	0.86	0.86\\
-0.8701	0.03	0.86	0.86\\
-0.8701	0.04	0.86	0.86\\
-0.8701	0.0499999999999999	0.86	0.86\\
-0.8701	0.0599999999999999	0.86	0.86\\
-0.8701	0.07	0.86	0.86\\
-0.8701	0.08	0.86	0.86\\
-0.8701	0.09	0.86	0.86\\
-0.8701	0.1	0.86	0.86\\
-0.8701	0.11	0.86	0.86\\
-0.8701	0.12	0.86	0.86\\
-0.8701	0.13	0.86	0.86\\
-0.8701	0.14	0.86	0.86\\
-0.8701	0.15	0.86	0.86\\
-0.8701	0.16	0.86	0.86\\
-0.8701	0.17	0.86	0.86\\
-0.8701	0.18	0.86	0.86\\
-0.8701	0.19	0.86	0.86\\
-0.8701	0.2	0.86	0.86\\
-0.8701	0.21	0.86	0.86\\
-0.8701	0.22	0.86	0.86\\
-0.8701	0.23	0.86	0.86\\
-0.8701	0.24	0.86	0.86\\
-0.8701	0.25	0.86	0.86\\
-0.8701	0.26	0.86	0.86\\
-0.8701	0.27	0.86	0.86\\
-0.8701	0.28	0.86	0.86\\
-0.8701	0.29	0.86	0.86\\
-0.8701	0.3	0.86	0.86\\
-0.8701	0.31	0.86	0.86\\
-0.8701	0.32	0.86	0.86\\
-0.8701	0.33	0.86	0.86\\
-0.8701	0.34	0.86	0.86\\
-0.8701	0.35	0.86	0.86\\
-0.8701	0.36	0.86	0.86\\
-0.8701	0.37	0.86	0.86\\
-0.8701	0.38	0.86	0.86\\
-0.8701	0.39	0.86	0.86\\
-0.8701	0.4	0.86	0.86\\
-0.8701	0.41	0.86	0.86\\
-0.8701	0.42	0.86	0.86\\
-0.8701	0.43	0.86	0.86\\
-0.8701	0.44	0.86	0.86\\
-0.8701	0.45	0.86	0.86\\
-0.8701	0.46	0.86	0.86\\
-0.8701	0.47	0.86	0.86\\
-0.8701	0.48	0.86	0.86\\
-0.8701	0.49	0.86	0.86\\
-0.8701	0.5	0.86	0.86\\
-0.8701	0.51	0.86	0.86\\
-0.8701	0.52	0.86	0.86\\
-0.8701	0.53	0.86	0.86\\
-0.8701	0.54	0.86	0.86\\
-0.8701	0.55	0.86	0.86\\
-0.8701	0.56	0.86	0.86\\
-0.8701	0.57	0.86	0.86\\
-0.8701	0.58	0.86	0.86\\
-0.8701	0.59	0.86	0.86\\
-0.8701	0.6	0.86	0.86\\
-0.8701	0.61	0.86	0.86\\
-0.8701	0.62	0.86	0.86\\
-0.8701	0.63	0.86	0.86\\
-0.8701	0.64	0.86	0.86\\
-0.8701	0.65	0.86	0.86\\
-0.8701	0.66	0.86	0.86\\
-0.8701	0.67	0.86	0.86\\
-0.8701	0.68	0.86	0.86\\
-0.8701	0.69	0.86	0.86\\
-0.8701	0.7	0.86	0.86\\
-0.8701	0.71	0.86	0.86\\
-0.8701	0.72	0.86	0.86\\
-0.8701	0.73	0.86	0.86\\
-0.8701	0.74	0.86	0.86\\
-0.8701	0.75	0.86	0.86\\
-0.8701	0.76	0.86	0.86\\
-0.8701	0.77	0.86	0.86\\
-0.8701	0.78	0.86	0.86\\
-0.8701	0.79	0.86	0.86\\
-0.8701	0.8	0.86	0.86\\
-0.8701	0.81	0.86	0.86\\
-0.8701	0.82	0.86	0.86\\
-0.8701	0.83	0.86	0.86\\
-0.8701	0.84	0.86	0.86\\
-0.8701	0.85	0.86	0.86\\
-0.8701	0.86	0.86	0.86\\
-0.8701	0.87	0.86	0.86\\
-0.8701	0.88	0.86	0.86\\
-0.8701	0.89	0.86	0.86\\
-0.8701	0.9	0.86	0.86\\
-0.8701	0.91	0.86	0.86\\
-0.8701	0.92	0.86	0.86\\
-0.8701	0.93	0.86	0.86\\
-0.8701	0.94	0.86	0.86\\
-0.8701	0.95	0.86	0.86\\
-0.8701	0.96	0.86	0.86\\
-0.8701	0.97	0.86	0.86\\
-0.8701	0.98	0.86	0.86\\
-0.8701	0.99	0.86	0.86\\
-0.8701	1	0.86	0.86\\
-0.8601	-1	0.86	0.86\\
-0.8601	-0.99	0.86	0.86\\
-0.8601	-0.98	0.86	0.86\\
-0.8601	-0.97	0.86	0.86\\
-0.8601	-0.96	0.86	0.86\\
-0.8601	-0.95	0.86	0.86\\
-0.8601	-0.94	0.86	0.86\\
-0.8601	-0.93	0.86	0.86\\
-0.8601	-0.92	0.86	0.86\\
-0.8601	-0.91	0.86	0.86\\
-0.8601	-0.9	0.86	0.86\\
-0.8601	-0.89	0.86	0.86\\
-0.8601	-0.88	0.86	0.86\\
-0.8601	-0.87	0.86	0.86\\
-0.8601	-0.86	0.86	0.86\\
-0.8601	-0.85	0.86	0.86\\
-0.8601	-0.84	0.86	0.86\\
-0.8601	-0.83	0.86	0.86\\
-0.8601	-0.82	0.86	0.86\\
-0.8601	-0.81	0.86	0.86\\
-0.8601	-0.8	0.86	0.86\\
-0.8601	-0.79	0.86	0.86\\
-0.8601	-0.78	0.86	0.86\\
-0.8601	-0.77	0.86	0.86\\
-0.8601	-0.76	0.86	0.86\\
-0.8601	-0.75	0.86	0.86\\
-0.8601	-0.74	0.86	0.86\\
-0.8601	-0.73	0.86	0.86\\
-0.8601	-0.72	0.86	0.86\\
-0.8601	-0.71	0.86	0.86\\
-0.8601	-0.7	0.86	0.86\\
-0.8601	-0.69	0.86	0.86\\
-0.8601	-0.68	0.86	0.86\\
-0.8601	-0.67	0.86	0.86\\
-0.8601	-0.66	0.86	0.86\\
-0.8601	-0.65	0.86	0.86\\
-0.8601	-0.64	0.86	0.86\\
-0.8601	-0.63	0.86	0.86\\
-0.8601	-0.62	0.86	0.86\\
-0.8601	-0.61	0.86	0.86\\
-0.8601	-0.6	0.86	0.86\\
-0.8601	-0.59	0.86	0.86\\
-0.8601	-0.58	0.86	0.86\\
-0.8601	-0.57	0.86	0.86\\
-0.8601	-0.56	0.86	0.86\\
-0.8601	-0.55	0.86	0.86\\
-0.8601	-0.54	0.86	0.86\\
-0.8601	-0.53	0.86	0.86\\
-0.8601	-0.52	0.86	0.86\\
-0.8601	-0.51	0.86	0.86\\
-0.8601	-0.5	0.86	0.86\\
-0.8601	-0.49	0.86	0.86\\
-0.8601	-0.48	0.86	0.86\\
-0.8601	-0.47	0.86	0.86\\
-0.8601	-0.46	0.86	0.86\\
-0.8601	-0.45	0.86	0.86\\
-0.8601	-0.44	0.86	0.86\\
-0.8601	-0.43	0.86	0.86\\
-0.8601	-0.42	0.86	0.86\\
-0.8601	-0.41	0.86	0.86\\
-0.8601	-0.4	0.86	0.86\\
-0.8601	-0.39	0.86	0.86\\
-0.8601	-0.38	0.86	0.86\\
-0.8601	-0.37	0.86	0.86\\
-0.8601	-0.36	0.86	0.86\\
-0.8601	-0.35	0.86	0.86\\
-0.8601	-0.34	0.86	0.86\\
-0.8601	-0.33	0.86	0.86\\
-0.8601	-0.32	0.86	0.86\\
-0.8601	-0.31	0.86	0.86\\
-0.8601	-0.3	0.86	0.86\\
-0.8601	-0.29	0.86	0.86\\
-0.8601	-0.28	0.86	0.86\\
-0.8601	-0.27	0.86	0.86\\
-0.8601	-0.26	0.86	0.86\\
-0.8601	-0.25	0.86	0.86\\
-0.8601	-0.24	0.86	0.86\\
-0.8601	-0.23	0.86	0.86\\
-0.8601	-0.22	0.86	0.86\\
-0.8601	-0.21	0.86	0.86\\
-0.8601	-0.2	0.86	0.86\\
-0.8601	-0.19	0.86	0.86\\
-0.8601	-0.18	0.86	0.86\\
-0.8601	-0.17	0.86	0.86\\
-0.8601	-0.16	0.86	0.86\\
-0.8601	-0.15	0.86	0.86\\
-0.8601	-0.14	0.86	0.86\\
-0.8601	-0.13	0.86	0.86\\
-0.8601	-0.12	0.86	0.86\\
-0.8601	-0.11	0.86	0.86\\
-0.8601	-0.1	0.86	0.86\\
-0.8601	-0.09	0.86	0.86\\
-0.8601	-0.08	0.86	0.86\\
-0.8601	-0.07	0.86	0.86\\
-0.8601	-0.0599999999999999	0.86	0.86\\
-0.8601	-0.0499999999999999	0.86	0.86\\
-0.8601	-0.04	0.86	0.86\\
-0.8601	-0.03	0.86	0.86\\
-0.8601	-0.02	0.86	0.86\\
-0.8601	-0.01	0.86	0.86\\
-0.8601	0	0.86	0.86\\
-0.8601	0.01	0.86	0.86\\
-0.8601	0.02	0.86	0.86\\
-0.8601	0.03	0.86	0.86\\
-0.8601	0.04	0.86	0.86\\
-0.8601	0.0499999999999999	0.86	0.86\\
-0.8601	0.0599999999999999	0.86	0.86\\
-0.8601	0.07	0.86	0.86\\
-0.8601	0.08	0.86	0.86\\
-0.8601	0.09	0.86	0.86\\
-0.8601	0.1	0.86	0.86\\
-0.8601	0.11	0.86	0.86\\
-0.8601	0.12	0.86	0.86\\
-0.8601	0.13	0.86	0.86\\
-0.8601	0.14	0.86	0.86\\
-0.8601	0.15	0.86	0.86\\
-0.8601	0.16	0.86	0.86\\
-0.8601	0.17	0.86	0.86\\
-0.8601	0.18	0.86	0.86\\
-0.8601	0.19	0.86	0.86\\
-0.8601	0.2	0.86	0.86\\
-0.8601	0.21	0.86	0.86\\
-0.8601	0.22	0.86	0.86\\
-0.8601	0.23	0.86	0.86\\
-0.8601	0.24	0.86	0.86\\
-0.8601	0.25	0.86	0.86\\
-0.8601	0.26	0.86	0.86\\
-0.8601	0.27	0.86	0.86\\
-0.8601	0.28	0.86	0.86\\
-0.8601	0.29	0.86	0.86\\
-0.8601	0.3	0.86	0.86\\
-0.8601	0.31	0.86	0.86\\
-0.8601	0.32	0.86	0.86\\
-0.8601	0.33	0.86	0.86\\
-0.8601	0.34	0.86	0.86\\
-0.8601	0.35	0.86	0.86\\
-0.8601	0.36	0.86	0.86\\
-0.8601	0.37	0.86	0.86\\
-0.8601	0.38	0.86	0.86\\
-0.8601	0.39	0.86	0.86\\
-0.8601	0.4	0.86	0.86\\
-0.8601	0.41	0.86	0.86\\
-0.8601	0.42	0.86	0.86\\
-0.8601	0.43	0.86	0.86\\
-0.8601	0.44	0.86	0.86\\
-0.8601	0.45	0.86	0.86\\
-0.8601	0.46	0.86	0.86\\
-0.8601	0.47	0.86	0.86\\
-0.8601	0.48	0.86	0.86\\
-0.8601	0.49	0.86	0.86\\
-0.8601	0.5	0.86	0.86\\
-0.8601	0.51	0.86	0.86\\
-0.8601	0.52	0.86	0.86\\
-0.8601	0.53	0.86	0.86\\
-0.8601	0.54	0.86	0.86\\
-0.8601	0.55	0.86	0.86\\
-0.8601	0.56	0.86	0.86\\
-0.8601	0.57	0.86	0.86\\
-0.8601	0.58	0.86	0.86\\
-0.8601	0.59	0.86	0.86\\
-0.8601	0.6	0.86	0.86\\
-0.8601	0.61	0.86	0.86\\
-0.8601	0.62	0.86	0.86\\
-0.8601	0.63	0.86	0.86\\
-0.8601	0.64	0.86	0.86\\
-0.8601	0.65	0.86	0.86\\
-0.8601	0.66	0.86	0.86\\
-0.8601	0.67	0.86	0.86\\
-0.8601	0.68	0.86	0.86\\
-0.8601	0.69	0.86	0.86\\
-0.8601	0.7	0.86	0.86\\
-0.8601	0.71	0.86	0.86\\
-0.8601	0.72	0.86	0.86\\
-0.8601	0.73	0.86	0.86\\
-0.8601	0.74	0.86	0.86\\
-0.8601	0.75	0.86	0.86\\
-0.8601	0.76	0.86	0.86\\
-0.8601	0.77	0.86	0.86\\
-0.8601	0.78	0.86	0.86\\
-0.8601	0.79	0.86	0.86\\
-0.8601	0.8	0.86	0.86\\
-0.8601	0.81	0.86	0.86\\
-0.8601	0.82	0.86	0.86\\
-0.8601	0.83	0.86	0.86\\
-0.8601	0.84	0.86	0.86\\
-0.8601	0.85	0.86	0.86\\
-0.8601	0.86	0.86	0.86\\
-0.8601	0.87	0.86	0.86\\
-0.8601	0.88	0.86	0.86\\
-0.8601	0.89	0.86	0.86\\
-0.8601	0.9	0.86	0.86\\
-0.8601	0.91	0.86	0.86\\
-0.8601	0.92	0.86	0.86\\
-0.8601	0.93	0.86	0.86\\
-0.8601	0.94	0.86	0.86\\
-0.8601	0.95	0.86	0.86\\
-0.8601	0.96	0.86	0.86\\
-0.8601	0.97	0.86	0.86\\
-0.8601	0.98	0.86	0.86\\
-0.8601	0.99	0.86	0.86\\
-0.8601	1	0.86	0.86\\
-0.8501	-1	0.86	0.86\\
-0.8501	-0.99	0.86	0.86\\
-0.8501	-0.98	0.86	0.86\\
-0.8501	-0.97	0.86	0.86\\
-0.8501	-0.96	0.86	0.86\\
-0.8501	-0.95	0.86	0.86\\
-0.8501	-0.94	0.86	0.86\\
-0.8501	-0.93	0.86	0.86\\
-0.8501	-0.92	0.86	0.86\\
-0.8501	-0.91	0.86	0.86\\
-0.8501	-0.9	0.86	0.86\\
-0.8501	-0.89	0.86	0.86\\
-0.8501	-0.88	0.86	0.86\\
-0.8501	-0.87	0.86	0.86\\
-0.8501	-0.86	0.86	0.86\\
-0.8501	-0.85	0.86	0.86\\
-0.8501	-0.84	0.86	0.86\\
-0.8501	-0.83	0.86	0.86\\
-0.8501	-0.82	0.86	0.86\\
-0.8501	-0.81	0.86	0.86\\
-0.8501	-0.8	0.86	0.86\\
-0.8501	-0.79	0.86	0.86\\
-0.8501	-0.78	0.86	0.86\\
-0.8501	-0.77	0.86	0.86\\
-0.8501	-0.76	0.86	0.86\\
-0.8501	-0.75	0.86	0.86\\
-0.8501	-0.74	0.86	0.86\\
-0.8501	-0.73	0.86	0.86\\
-0.8501	-0.72	0.86	0.86\\
-0.8501	-0.71	0.86	0.86\\
-0.8501	-0.7	0.86	0.86\\
-0.8501	-0.69	0.86	0.86\\
-0.8501	-0.68	0.86	0.86\\
-0.8501	-0.67	0.86	0.86\\
-0.8501	-0.66	0.86	0.86\\
-0.8501	-0.65	0.86	0.86\\
-0.8501	-0.64	0.86	0.86\\
-0.8501	-0.63	0.86	0.86\\
-0.8501	-0.62	0.86	0.86\\
-0.8501	-0.61	0.86	0.86\\
-0.8501	-0.6	0.86	0.86\\
-0.8501	-0.59	0.86	0.86\\
-0.8501	-0.58	0.86	0.86\\
-0.8501	-0.57	0.86	0.86\\
-0.8501	-0.56	0.86	0.86\\
-0.8501	-0.55	0.86	0.86\\
-0.8501	-0.54	0.86	0.86\\
-0.8501	-0.53	0.86	0.86\\
-0.8501	-0.52	0.86	0.86\\
-0.8501	-0.51	0.86	0.86\\
-0.8501	-0.5	0.86	0.86\\
-0.8501	-0.49	0.86	0.86\\
-0.8501	-0.48	0.86	0.86\\
-0.8501	-0.47	0.86	0.86\\
-0.8501	-0.46	0.86	0.86\\
-0.8501	-0.45	0.86	0.86\\
-0.8501	-0.44	0.86	0.86\\
-0.8501	-0.43	0.86	0.86\\
-0.8501	-0.42	0.86	0.86\\
-0.8501	-0.41	0.86	0.86\\
-0.8501	-0.4	0.86	0.86\\
-0.8501	-0.39	0.86	0.86\\
-0.8501	-0.38	0.86	0.86\\
-0.8501	-0.37	0.86	0.86\\
-0.8501	-0.36	0.86	0.86\\
-0.8501	-0.35	0.86	0.86\\
-0.8501	-0.34	0.86	0.86\\
-0.8501	-0.33	0.86	0.86\\
-0.8501	-0.32	0.86	0.86\\
-0.8501	-0.31	0.86	0.86\\
-0.8501	-0.3	0.86	0.86\\
-0.8501	-0.29	0.86	0.86\\
-0.8501	-0.28	0.86	0.86\\
-0.8501	-0.27	0.86	0.86\\
-0.8501	-0.26	0.86	0.86\\
-0.8501	-0.25	0.86	0.86\\
-0.8501	-0.24	0.86	0.86\\
-0.8501	-0.23	0.86	0.86\\
-0.8501	-0.22	0.86	0.86\\
-0.8501	-0.21	0.86	0.86\\
-0.8501	-0.2	0.86	0.86\\
-0.8501	-0.19	0.86	0.86\\
-0.8501	-0.18	0.86	0.86\\
-0.8501	-0.17	0.86	0.86\\
-0.8501	-0.16	0.86	0.86\\
-0.8501	-0.15	0.86	0.86\\
-0.8501	-0.14	0.86	0.86\\
-0.8501	-0.13	0.86	0.86\\
-0.8501	-0.12	0.86	0.86\\
-0.8501	-0.11	0.86	0.86\\
-0.8501	-0.1	0.86	0.86\\
-0.8501	-0.09	0.86	0.86\\
-0.8501	-0.08	0.86	0.86\\
-0.8501	-0.07	0.86	0.86\\
-0.8501	-0.0599999999999999	0.86	0.86\\
-0.8501	-0.0499999999999999	0.86	0.86\\
-0.8501	-0.04	0.86	0.86\\
-0.8501	-0.03	0.86	0.86\\
-0.8501	-0.02	0.86	0.86\\
-0.8501	-0.01	0.86	0.86\\
-0.8501	0	0.86	0.86\\
-0.8501	0.01	0.86	0.86\\
-0.8501	0.02	0.86	0.86\\
-0.8501	0.03	0.86	0.86\\
-0.8501	0.04	0.86	0.86\\
-0.8501	0.0499999999999999	0.86	0.86\\
-0.8501	0.0599999999999999	0.86	0.86\\
-0.8501	0.07	0.86	0.86\\
-0.8501	0.08	0.86	0.86\\
-0.8501	0.09	0.86	0.86\\
-0.8501	0.1	0.86	0.86\\
-0.8501	0.11	0.86	0.86\\
-0.8501	0.12	0.86	0.86\\
-0.8501	0.13	0.86	0.86\\
-0.8501	0.14	0.86	0.86\\
-0.8501	0.15	0.86	0.86\\
-0.8501	0.16	0.86	0.86\\
-0.8501	0.17	0.86	0.86\\
-0.8501	0.18	0.86	0.86\\
-0.8501	0.19	0.86	0.86\\
-0.8501	0.2	0.86	0.86\\
-0.8501	0.21	0.86	0.86\\
-0.8501	0.22	0.86	0.86\\
-0.8501	0.23	0.86	0.86\\
-0.8501	0.24	0.86	0.86\\
-0.8501	0.25	0.86	0.86\\
-0.8501	0.26	0.86	0.86\\
-0.8501	0.27	0.86	0.86\\
-0.8501	0.28	0.86	0.86\\
-0.8501	0.29	0.86	0.86\\
-0.8501	0.3	0.86	0.86\\
-0.8501	0.31	0.86	0.86\\
-0.8501	0.32	0.86	0.86\\
-0.8501	0.33	0.86	0.86\\
-0.8501	0.34	0.86	0.86\\
-0.8501	0.35	0.86	0.86\\
-0.8501	0.36	0.86	0.86\\
-0.8501	0.37	0.86	0.86\\
-0.8501	0.38	0.86	0.86\\
-0.8501	0.39	0.86	0.86\\
-0.8501	0.4	0.86	0.86\\
-0.8501	0.41	0.86	0.86\\
-0.8501	0.42	0.86	0.86\\
-0.8501	0.43	0.86	0.86\\
-0.8501	0.44	0.86	0.86\\
-0.8501	0.45	0.86	0.86\\
-0.8501	0.46	0.86	0.86\\
-0.8501	0.47	0.86	0.86\\
-0.8501	0.48	0.86	0.86\\
-0.8501	0.49	0.86	0.86\\
-0.8501	0.5	0.86	0.86\\
-0.8501	0.51	0.86	0.86\\
-0.8501	0.52	0.86	0.86\\
-0.8501	0.53	0.86	0.86\\
-0.8501	0.54	0.86	0.86\\
-0.8501	0.55	0.86	0.86\\
-0.8501	0.56	0.86	0.86\\
-0.8501	0.57	0.86	0.86\\
-0.8501	0.58	0.86	0.86\\
-0.8501	0.59	0.86	0.86\\
-0.8501	0.6	0.86	0.86\\
-0.8501	0.61	0.86	0.86\\
-0.8501	0.62	0.86	0.86\\
-0.8501	0.63	0.86	0.86\\
-0.8501	0.64	0.86	0.86\\
-0.8501	0.65	0.86	0.86\\
-0.8501	0.66	0.86	0.86\\
-0.8501	0.67	0.86	0.86\\
-0.8501	0.68	0.86	0.86\\
-0.8501	0.69	0.86	0.86\\
-0.8501	0.7	0.86	0.86\\
-0.8501	0.71	0.86	0.86\\
-0.8501	0.72	0.86	0.86\\
-0.8501	0.73	0.86	0.86\\
-0.8501	0.74	0.86	0.86\\
-0.8501	0.75	0.86	0.86\\
-0.8501	0.76	0.86	0.86\\
-0.8501	0.77	0.86	0.86\\
-0.8501	0.78	0.86	0.86\\
-0.8501	0.79	0.86	0.86\\
-0.8501	0.8	0.86	0.86\\
-0.8501	0.81	0.86	0.86\\
-0.8501	0.82	0.86	0.86\\
-0.8501	0.83	0.86	0.86\\
-0.8501	0.84	0.86	0.86\\
-0.8501	0.85	0.86	0.86\\
-0.8501	0.86	0.86	0.86\\
-0.8501	0.87	0.86	0.86\\
-0.8501	0.88	0.86	0.86\\
-0.8501	0.89	0.86	0.86\\
-0.8501	0.9	0.86	0.86\\
-0.8501	0.91	0.86	0.86\\
-0.8501	0.92	0.86	0.86\\
-0.8501	0.93	0.86	0.86\\
-0.8501	0.94	0.86	0.86\\
-0.8501	0.95	0.86	0.86\\
-0.8501	0.96	0.86	0.86\\
-0.8501	0.97	0.86	0.86\\
-0.8501	0.98	0.86	0.86\\
-0.8501	0.99	0.86	0.86\\
-0.8501	1	0.86	0.86\\
-0.8401	-1	0.86	0.86\\
-0.8401	-0.99	0.86	0.86\\
-0.8401	-0.98	0.86	0.86\\
-0.8401	-0.97	0.86	0.86\\
-0.8401	-0.96	0.86	0.86\\
-0.8401	-0.95	0.86	0.86\\
-0.8401	-0.94	0.86	0.86\\
-0.8401	-0.93	0.86	0.86\\
-0.8401	-0.92	0.86	0.86\\
-0.8401	-0.91	0.86	0.86\\
-0.8401	-0.9	0.86	0.86\\
-0.8401	-0.89	0.86	0.86\\
-0.8401	-0.88	0.86	0.86\\
-0.8401	-0.87	0.86	0.86\\
-0.8401	-0.86	0.86	0.86\\
-0.8401	-0.85	0.86	0.86\\
-0.8401	-0.84	0.86	0.86\\
-0.8401	-0.83	0.86	0.86\\
-0.8401	-0.82	0.86	0.86\\
-0.8401	-0.81	0.86	0.86\\
-0.8401	-0.8	0.86	0.86\\
-0.8401	-0.79	0.86	0.86\\
-0.8401	-0.78	0.86	0.86\\
-0.8401	-0.77	0.86	0.86\\
-0.8401	-0.76	0.86	0.86\\
-0.8401	-0.75	0.86	0.86\\
-0.8401	-0.74	0.86	0.86\\
-0.8401	-0.73	0.86	0.86\\
-0.8401	-0.72	0.86	0.86\\
-0.8401	-0.71	0.86	0.86\\
-0.8401	-0.7	0.86	0.86\\
-0.8401	-0.69	0.86	0.86\\
-0.8401	-0.68	0.86	0.86\\
-0.8401	-0.67	0.86	0.86\\
-0.8401	-0.66	0.86	0.86\\
-0.8401	-0.65	0.86	0.86\\
-0.8401	-0.64	0.86	0.86\\
-0.8401	-0.63	0.86	0.86\\
-0.8401	-0.62	0.86	0.86\\
-0.8401	-0.61	0.86	0.86\\
-0.8401	-0.6	0.86	0.86\\
-0.8401	-0.59	0.86	0.86\\
-0.8401	-0.58	0.86	0.86\\
-0.8401	-0.57	0.86	0.86\\
-0.8401	-0.56	0.86	0.86\\
-0.8401	-0.55	0.86	0.86\\
-0.8401	-0.54	0.86	0.86\\
-0.8401	-0.53	0.86	0.86\\
-0.8401	-0.52	0.86	0.86\\
-0.8401	-0.51	0.86	0.86\\
-0.8401	-0.5	0.86	0.86\\
-0.8401	-0.49	0.86	0.86\\
-0.8401	-0.48	0.86	0.86\\
-0.8401	-0.47	0.86	0.86\\
-0.8401	-0.46	0.86	0.86\\
-0.8401	-0.45	0.86	0.86\\
-0.8401	-0.44	0.86	0.86\\
-0.8401	-0.43	0.86	0.86\\
-0.8401	-0.42	0.86	0.86\\
-0.8401	-0.41	0.86	0.86\\
-0.8401	-0.4	0.86	0.86\\
-0.8401	-0.39	0.86	0.86\\
-0.8401	-0.38	0.86	0.86\\
-0.8401	-0.37	0.86	0.86\\
-0.8401	-0.36	0.86	0.86\\
-0.8401	-0.35	0.86	0.86\\
-0.8401	-0.34	0.86	0.86\\
-0.8401	-0.33	0.86	0.86\\
-0.8401	-0.32	0.86	0.86\\
-0.8401	-0.31	0.86	0.86\\
-0.8401	-0.3	0.86	0.86\\
-0.8401	-0.29	0.86	0.86\\
-0.8401	-0.28	0.86	0.86\\
-0.8401	-0.27	0.86	0.86\\
-0.8401	-0.26	0.86	0.86\\
-0.8401	-0.25	0.86	0.86\\
-0.8401	-0.24	0.86	0.86\\
-0.8401	-0.23	0.86	0.86\\
-0.8401	-0.22	0.86	0.86\\
-0.8401	-0.21	0.86	0.86\\
-0.8401	-0.2	0.86	0.86\\
-0.8401	-0.19	0.86	0.86\\
-0.8401	-0.18	0.86	0.86\\
-0.8401	-0.17	0.86	0.86\\
-0.8401	-0.16	0.86	0.86\\
-0.8401	-0.15	0.86	0.86\\
-0.8401	-0.14	0.86	0.86\\
-0.8401	-0.13	0.86	0.86\\
-0.8401	-0.12	0.86	0.86\\
-0.8401	-0.11	0.86	0.86\\
-0.8401	-0.1	0.86	0.86\\
-0.8401	-0.09	0.86	0.86\\
-0.8401	-0.08	0.86	0.86\\
-0.8401	-0.07	0.86	0.86\\
-0.8401	-0.0599999999999999	0.86	0.86\\
-0.8401	-0.0499999999999999	0.86	0.86\\
-0.8401	-0.04	0.86	0.86\\
-0.8401	-0.03	0.86	0.86\\
-0.8401	-0.02	0.86	0.86\\
-0.8401	-0.01	0.86	0.86\\
-0.8401	0	0.86	0.86\\
-0.8401	0.01	0.86	0.86\\
-0.8401	0.02	0.86	0.86\\
-0.8401	0.03	0.86	0.86\\
-0.8401	0.04	0.86	0.86\\
-0.8401	0.0499999999999999	0.86	0.86\\
-0.8401	0.0599999999999999	0.86	0.86\\
-0.8401	0.07	0.86	0.86\\
-0.8401	0.08	0.86	0.86\\
-0.8401	0.09	0.86	0.86\\
-0.8401	0.1	0.86	0.86\\
-0.8401	0.11	0.86	0.86\\
-0.8401	0.12	0.86	0.86\\
-0.8401	0.13	0.86	0.86\\
-0.8401	0.14	0.86	0.86\\
-0.8401	0.15	0.86	0.86\\
-0.8401	0.16	0.86	0.86\\
-0.8401	0.17	0.86	0.86\\
-0.8401	0.18	0.86	0.86\\
-0.8401	0.19	0.86	0.86\\
-0.8401	0.2	0.86	0.86\\
-0.8401	0.21	0.86	0.86\\
-0.8401	0.22	0.86	0.86\\
-0.8401	0.23	0.86	0.86\\
-0.8401	0.24	0.86	0.86\\
-0.8401	0.25	0.86	0.86\\
-0.8401	0.26	0.86	0.86\\
-0.8401	0.27	0.86	0.86\\
-0.8401	0.28	0.86	0.86\\
-0.8401	0.29	0.86	0.86\\
-0.8401	0.3	0.86	0.86\\
-0.8401	0.31	0.86	0.86\\
-0.8401	0.32	0.86	0.86\\
-0.8401	0.33	0.86	0.86\\
-0.8401	0.34	0.86	0.86\\
-0.8401	0.35	0.86	0.86\\
-0.8401	0.36	0.86	0.86\\
-0.8401	0.37	0.86	0.86\\
-0.8401	0.38	0.86	0.86\\
-0.8401	0.39	0.86	0.86\\
-0.8401	0.4	0.86	0.86\\
-0.8401	0.41	0.86	0.86\\
-0.8401	0.42	0.86	0.86\\
-0.8401	0.43	0.86	0.86\\
-0.8401	0.44	0.86	0.86\\
-0.8401	0.45	0.86	0.86\\
-0.8401	0.46	0.86	0.86\\
-0.8401	0.47	0.86	0.86\\
-0.8401	0.48	0.86	0.86\\
-0.8401	0.49	0.86	0.86\\
-0.8401	0.5	0.86	0.86\\
-0.8401	0.51	0.86	0.86\\
-0.8401	0.52	0.86	0.86\\
-0.8401	0.53	0.86	0.86\\
-0.8401	0.54	0.86	0.86\\
-0.8401	0.55	0.86	0.86\\
-0.8401	0.56	0.86	0.86\\
-0.8401	0.57	0.86	0.86\\
-0.8401	0.58	0.86	0.86\\
-0.8401	0.59	0.86	0.86\\
-0.8401	0.6	0.86	0.86\\
-0.8401	0.61	0.86	0.86\\
-0.8401	0.62	0.86	0.86\\
-0.8401	0.63	0.86	0.86\\
-0.8401	0.64	0.86	0.86\\
-0.8401	0.65	0.86	0.86\\
-0.8401	0.66	0.86	0.86\\
-0.8401	0.67	0.86	0.86\\
-0.8401	0.68	0.86	0.86\\
-0.8401	0.69	0.86	0.86\\
-0.8401	0.7	0.86	0.86\\
-0.8401	0.71	0.86	0.86\\
-0.8401	0.72	0.86	0.86\\
-0.8401	0.73	0.86	0.86\\
-0.8401	0.74	0.86	0.86\\
-0.8401	0.75	0.86	0.86\\
-0.8401	0.76	0.86	0.86\\
-0.8401	0.77	0.86	0.86\\
-0.8401	0.78	0.86	0.86\\
-0.8401	0.79	0.86	0.86\\
-0.8401	0.8	0.86	0.86\\
-0.8401	0.81	0.86	0.86\\
-0.8401	0.82	0.86	0.86\\
-0.8401	0.83	0.86	0.86\\
-0.8401	0.84	0.86	0.86\\
-0.8401	0.85	0.86	0.86\\
-0.8401	0.86	0.86	0.86\\
-0.8401	0.87	0.86	0.86\\
-0.8401	0.88	0.86	0.86\\
-0.8401	0.89	0.86	0.86\\
-0.8401	0.9	0.86	0.86\\
-0.8401	0.91	0.86	0.86\\
-0.8401	0.92	0.86	0.86\\
-0.8401	0.93	0.86	0.86\\
-0.8401	0.94	0.86	0.86\\
-0.8401	0.95	0.86	0.86\\
-0.8401	0.96	0.86	0.86\\
-0.8401	0.97	0.86	0.86\\
-0.8401	0.98	0.86	0.86\\
-0.8401	0.99	0.86	0.86\\
-0.8401	1	0.86	0.86\\
-0.8301	-1	0.86	0.86\\
-0.8301	-0.99	0.86	0.86\\
-0.8301	-0.98	0.86	0.86\\
-0.8301	-0.97	0.86	0.86\\
-0.8301	-0.96	0.86	0.86\\
-0.8301	-0.95	0.86	0.86\\
-0.8301	-0.94	0.86	0.86\\
-0.8301	-0.93	0.86	0.86\\
-0.8301	-0.92	0.86	0.86\\
-0.8301	-0.91	0.86	0.86\\
-0.8301	-0.9	0.86	0.86\\
-0.8301	-0.89	0.86	0.86\\
-0.8301	-0.88	0.86	0.86\\
-0.8301	-0.87	0.86	0.86\\
-0.8301	-0.86	0.86	0.86\\
-0.8301	-0.85	0.86	0.86\\
-0.8301	-0.84	0.86	0.86\\
-0.8301	-0.83	0.86	0.86\\
-0.8301	-0.82	0.86	0.86\\
-0.8301	-0.81	0.86	0.86\\
-0.8301	-0.8	0.86	0.86\\
-0.8301	-0.79	0.86	0.86\\
-0.8301	-0.78	0.86	0.86\\
-0.8301	-0.77	0.86	0.86\\
-0.8301	-0.76	0.86	0.86\\
-0.8301	-0.75	0.86	0.86\\
-0.8301	-0.74	0.86	0.86\\
-0.8301	-0.73	0.86	0.86\\
-0.8301	-0.72	0.86	0.86\\
-0.8301	-0.71	0.86	0.86\\
-0.8301	-0.7	0.86	0.86\\
-0.8301	-0.69	0.86	0.86\\
-0.8301	-0.68	0.86	0.86\\
-0.8301	-0.67	0.86	0.86\\
-0.8301	-0.66	0.86	0.86\\
-0.8301	-0.65	0.86	0.86\\
-0.8301	-0.64	0.86	0.86\\
-0.8301	-0.63	0.86	0.86\\
-0.8301	-0.62	0.86	0.86\\
-0.8301	-0.61	0.86	0.86\\
-0.8301	-0.6	0.86	0.86\\
-0.8301	-0.59	0.86	0.86\\
-0.8301	-0.58	0.86	0.86\\
-0.8301	-0.57	0.86	0.86\\
-0.8301	-0.56	0.86	0.86\\
-0.8301	-0.55	0.86	0.86\\
-0.8301	-0.54	0.86	0.86\\
-0.8301	-0.53	0.86	0.86\\
-0.8301	-0.52	0.86	0.86\\
-0.8301	-0.51	0.86	0.86\\
-0.8301	-0.5	0.86	0.86\\
-0.8301	-0.49	0.86	0.86\\
-0.8301	-0.48	0.86	0.86\\
-0.8301	-0.47	0.86	0.86\\
-0.8301	-0.46	0.86	0.86\\
-0.8301	-0.45	0.86	0.86\\
-0.8301	-0.44	0.86	0.86\\
-0.8301	-0.43	0.86	0.86\\
-0.8301	-0.42	0.86	0.86\\
-0.8301	-0.41	0.86	0.86\\
-0.8301	-0.4	0.86	0.86\\
-0.8301	-0.39	0.86	0.86\\
-0.8301	-0.38	0.86	0.86\\
-0.8301	-0.37	0.86	0.86\\
-0.8301	-0.36	0.86	0.86\\
-0.8301	-0.35	0.86	0.86\\
-0.8301	-0.34	0.86	0.86\\
-0.8301	-0.33	0.86	0.86\\
-0.8301	-0.32	0.86	0.86\\
-0.8301	-0.31	0.86	0.86\\
-0.8301	-0.3	0.86	0.86\\
-0.8301	-0.29	0.86	0.86\\
-0.8301	-0.28	0.86	0.86\\
-0.8301	-0.27	0.86	0.86\\
-0.8301	-0.26	0.86	0.86\\
-0.8301	-0.25	0.86	0.86\\
-0.8301	-0.24	0.86	0.86\\
-0.8301	-0.23	0.86	0.86\\
-0.8301	-0.22	0.86	0.86\\
-0.8301	-0.21	0.86	0.86\\
-0.8301	-0.2	0.86	0.86\\
-0.8301	-0.19	0.86	0.86\\
-0.8301	-0.18	0.86	0.86\\
-0.8301	-0.17	0.86	0.86\\
-0.8301	-0.16	0.86	0.86\\
-0.8301	-0.15	0.86	0.86\\
-0.8301	-0.14	0.86	0.86\\
-0.8301	-0.13	0.86	0.86\\
-0.8301	-0.12	0.86	0.86\\
-0.8301	-0.11	0.86	0.86\\
-0.8301	-0.1	0.86	0.86\\
-0.8301	-0.09	0.86	0.86\\
-0.8301	-0.08	0.86	0.86\\
-0.8301	-0.07	0.86	0.86\\
-0.8301	-0.0599999999999999	0.86	0.86\\
-0.8301	-0.0499999999999999	0.86	0.86\\
-0.8301	-0.04	0.86	0.86\\
-0.8301	-0.03	0.86	0.86\\
-0.8301	-0.02	0.86	0.86\\
-0.8301	-0.01	0.86	0.86\\
-0.8301	0	0.86	0.86\\
-0.8301	0.01	0.86	0.86\\
-0.8301	0.02	0.86	0.86\\
-0.8301	0.03	0.86	0.86\\
-0.8301	0.04	0.86	0.86\\
-0.8301	0.0499999999999999	0.86	0.86\\
-0.8301	0.0599999999999999	0.86	0.86\\
-0.8301	0.07	0.86	0.86\\
-0.8301	0.08	0.86	0.86\\
-0.8301	0.09	0.86	0.86\\
-0.8301	0.1	0.86	0.86\\
-0.8301	0.11	0.86	0.86\\
-0.8301	0.12	0.86	0.86\\
-0.8301	0.13	0.86	0.86\\
-0.8301	0.14	0.86	0.86\\
-0.8301	0.15	0.86	0.86\\
-0.8301	0.16	0.86	0.86\\
-0.8301	0.17	0.86	0.86\\
-0.8301	0.18	0.86	0.86\\
-0.8301	0.19	0.86	0.86\\
-0.8301	0.2	0.86	0.86\\
-0.8301	0.21	0.86	0.86\\
-0.8301	0.22	0.86	0.86\\
-0.8301	0.23	0.86	0.86\\
-0.8301	0.24	0.86	0.86\\
-0.8301	0.25	0.86	0.86\\
-0.8301	0.26	0.86	0.86\\
-0.8301	0.27	0.86	0.86\\
-0.8301	0.28	0.86	0.86\\
-0.8301	0.29	0.86	0.86\\
-0.8301	0.3	0.86	0.86\\
-0.8301	0.31	0.86	0.86\\
-0.8301	0.32	0.86	0.86\\
-0.8301	0.33	0.86	0.86\\
-0.8301	0.34	0.86	0.86\\
-0.8301	0.35	0.86	0.86\\
-0.8301	0.36	0.86	0.86\\
-0.8301	0.37	0.86	0.86\\
-0.8301	0.38	0.86	0.86\\
-0.8301	0.39	0.86	0.86\\
-0.8301	0.4	0.86	0.86\\
-0.8301	0.41	0.86	0.86\\
-0.8301	0.42	0.86	0.86\\
-0.8301	0.43	0.86	0.86\\
-0.8301	0.44	0.86	0.86\\
-0.8301	0.45	0.86	0.86\\
-0.8301	0.46	0.86	0.86\\
-0.8301	0.47	0.86	0.86\\
-0.8301	0.48	0.86	0.86\\
-0.8301	0.49	0.86	0.86\\
-0.8301	0.5	0.86	0.86\\
-0.8301	0.51	0.86	0.86\\
-0.8301	0.52	0.86	0.86\\
-0.8301	0.53	0.86	0.86\\
-0.8301	0.54	0.86	0.86\\
-0.8301	0.55	0.86	0.86\\
-0.8301	0.56	0.86	0.86\\
-0.8301	0.57	0.86	0.86\\
-0.8301	0.58	0.86	0.86\\
-0.8301	0.59	0.86	0.86\\
-0.8301	0.6	0.86	0.86\\
-0.8301	0.61	0.86	0.86\\
-0.8301	0.62	0.86	0.86\\
-0.8301	0.63	0.86	0.86\\
-0.8301	0.64	0.86	0.86\\
-0.8301	0.65	0.86	0.86\\
-0.8301	0.66	0.86	0.86\\
-0.8301	0.67	0.86	0.86\\
-0.8301	0.68	0.86	0.86\\
-0.8301	0.69	0.86	0.86\\
-0.8301	0.7	0.86	0.86\\
-0.8301	0.71	0.86	0.86\\
-0.8301	0.72	0.86	0.86\\
-0.8301	0.73	0.86	0.86\\
-0.8301	0.74	0.86	0.86\\
-0.8301	0.75	0.86	0.86\\
-0.8301	0.76	0.86	0.86\\
-0.8301	0.77	0.86	0.86\\
-0.8301	0.78	0.86	0.86\\
-0.8301	0.79	0.86	0.86\\
-0.8301	0.8	0.86	0.86\\
-0.8301	0.81	0.86	0.86\\
-0.8301	0.82	0.86	0.86\\
-0.8301	0.83	0.86	0.86\\
-0.8301	0.84	0.86	0.86\\
-0.8301	0.85	0.86	0.86\\
-0.8301	0.86	0.86	0.86\\
-0.8301	0.87	0.86	0.86\\
-0.8301	0.88	0.86	0.86\\
-0.8301	0.89	0.86	0.86\\
-0.8301	0.9	0.86	0.86\\
-0.8301	0.91	0.86	0.86\\
-0.8301	0.92	0.86	0.86\\
-0.8301	0.93	0.86	0.86\\
-0.8301	0.94	0.86	0.86\\
-0.8301	0.95	0.86	0.86\\
-0.8301	0.96	0.86	0.86\\
-0.8301	0.97	0.86	0.86\\
-0.8301	0.98	0.86	0.86\\
-0.8301	0.99	0.86	0.86\\
-0.8301	1	0.86	0.86\\
-0.8201	-1	0.86	0.86\\
-0.8201	-0.99	0.86	0.86\\
-0.8201	-0.98	0.86	0.86\\
-0.8201	-0.97	0.86	0.86\\
-0.8201	-0.96	0.86	0.86\\
-0.8201	-0.95	0.86	0.86\\
-0.8201	-0.94	0.86	0.86\\
-0.8201	-0.93	0.86	0.86\\
-0.8201	-0.92	0.86	0.86\\
-0.8201	-0.91	0.86	0.86\\
-0.8201	-0.9	0.86	0.86\\
-0.8201	-0.89	0.86	0.86\\
-0.8201	-0.88	0.86	0.86\\
-0.8201	-0.87	0.86	0.86\\
-0.8201	-0.86	0.86	0.86\\
-0.8201	-0.85	0.86	0.86\\
-0.8201	-0.84	0.86	0.86\\
-0.8201	-0.83	0.86	0.86\\
-0.8201	-0.82	0.86	0.86\\
-0.8201	-0.81	0.86	0.86\\
-0.8201	-0.8	0.86	0.86\\
-0.8201	-0.79	0.86	0.86\\
-0.8201	-0.78	0.86	0.86\\
-0.8201	-0.77	0.86	0.86\\
-0.8201	-0.76	0.86	0.86\\
-0.8201	-0.75	0.86	0.86\\
-0.8201	-0.74	0.86	0.86\\
-0.8201	-0.73	0.86	0.86\\
-0.8201	-0.72	0.86	0.86\\
-0.8201	-0.71	0.86	0.86\\
-0.8201	-0.7	0.86	0.86\\
-0.8201	-0.69	0.86	0.86\\
-0.8201	-0.68	0.86	0.86\\
-0.8201	-0.67	0.86	0.86\\
-0.8201	-0.66	0.86	0.86\\
-0.8201	-0.65	0.86	0.86\\
-0.8201	-0.64	0.86	0.86\\
-0.8201	-0.63	0.86	0.86\\
-0.8201	-0.62	0.86	0.86\\
-0.8201	-0.61	0.86	0.86\\
-0.8201	-0.6	0.86	0.86\\
-0.8201	-0.59	0.86	0.86\\
-0.8201	-0.58	0.86	0.86\\
-0.8201	-0.57	0.86	0.86\\
-0.8201	-0.56	0.86	0.86\\
-0.8201	-0.55	0.86	0.86\\
-0.8201	-0.54	0.86	0.86\\
-0.8201	-0.53	0.86	0.86\\
-0.8201	-0.52	0.86	0.86\\
-0.8201	-0.51	0.86	0.86\\
-0.8201	-0.5	0.86	0.86\\
-0.8201	-0.49	0.86	0.86\\
-0.8201	-0.48	0.86	0.86\\
-0.8201	-0.47	0.86	0.86\\
-0.8201	-0.46	0.86	0.86\\
-0.8201	-0.45	0.86	0.86\\
-0.8201	-0.44	0.86	0.86\\
-0.8201	-0.43	0.86	0.86\\
-0.8201	-0.42	0.86	0.86\\
-0.8201	-0.41	0.86	0.86\\
-0.8201	-0.4	0.86	0.86\\
-0.8201	-0.39	0.86	0.86\\
-0.8201	-0.38	0.86	0.86\\
-0.8201	-0.37	0.86	0.86\\
-0.8201	-0.36	0.86	0.86\\
-0.8201	-0.35	0.86	0.86\\
-0.8201	-0.34	0.86	0.86\\
-0.8201	-0.33	0.86	0.86\\
-0.8201	-0.32	0.86	0.86\\
-0.8201	-0.31	0.86	0.86\\
-0.8201	-0.3	0.86	0.86\\
-0.8201	-0.29	0.86	0.86\\
-0.8201	-0.28	0.86	0.86\\
-0.8201	-0.27	0.86	0.86\\
-0.8201	-0.26	0.86	0.86\\
-0.8201	-0.25	0.86	0.86\\
-0.8201	-0.24	0.86	0.86\\
-0.8201	-0.23	0.86	0.86\\
-0.8201	-0.22	0.86	0.86\\
-0.8201	-0.21	0.86	0.86\\
-0.8201	-0.2	0.86	0.86\\
-0.8201	-0.19	0.86	0.86\\
-0.8201	-0.18	0.86	0.86\\
-0.8201	-0.17	0.86	0.86\\
-0.8201	-0.16	0.86	0.86\\
-0.8201	-0.15	0.86	0.86\\
-0.8201	-0.14	0.86	0.86\\
-0.8201	-0.13	0.86	0.86\\
-0.8201	-0.12	0.86	0.86\\
-0.8201	-0.11	0.86	0.86\\
-0.8201	-0.1	0.86	0.86\\
-0.8201	-0.09	0.86	0.86\\
-0.8201	-0.08	0.86	0.86\\
-0.8201	-0.07	0.86	0.86\\
-0.8201	-0.0599999999999999	0.86	0.86\\
-0.8201	-0.0499999999999999	0.86	0.86\\
-0.8201	-0.04	0.86	0.86\\
-0.8201	-0.03	0.86	0.86\\
-0.8201	-0.02	0.86	0.86\\
-0.8201	-0.01	0.86	0.86\\
-0.8201	0	0.86	0.86\\
-0.8201	0.01	0.86	0.86\\
-0.8201	0.02	0.86	0.86\\
-0.8201	0.03	0.86	0.86\\
-0.8201	0.04	0.86	0.86\\
-0.8201	0.0499999999999999	0.86	0.86\\
-0.8201	0.0599999999999999	0.86	0.86\\
-0.8201	0.07	0.86	0.86\\
-0.8201	0.08	0.86	0.86\\
-0.8201	0.09	0.86	0.86\\
-0.8201	0.1	0.86	0.86\\
-0.8201	0.11	0.86	0.86\\
-0.8201	0.12	0.86	0.86\\
-0.8201	0.13	0.86	0.86\\
-0.8201	0.14	0.86	0.86\\
-0.8201	0.15	0.86	0.86\\
-0.8201	0.16	0.86	0.86\\
-0.8201	0.17	0.86	0.86\\
-0.8201	0.18	0.86	0.86\\
-0.8201	0.19	0.86	0.86\\
-0.8201	0.2	0.86	0.86\\
-0.8201	0.21	0.86	0.86\\
-0.8201	0.22	0.86	0.86\\
-0.8201	0.23	0.86	0.86\\
-0.8201	0.24	0.86	0.86\\
-0.8201	0.25	0.86	0.86\\
-0.8201	0.26	0.86	0.86\\
-0.8201	0.27	0.86	0.86\\
-0.8201	0.28	0.86	0.86\\
-0.8201	0.29	0.86	0.86\\
-0.8201	0.3	0.86	0.86\\
-0.8201	0.31	0.86	0.86\\
-0.8201	0.32	0.86	0.86\\
-0.8201	0.33	0.86	0.86\\
-0.8201	0.34	0.86	0.86\\
-0.8201	0.35	0.86	0.86\\
-0.8201	0.36	0.86	0.86\\
-0.8201	0.37	0.86	0.86\\
-0.8201	0.38	0.86	0.86\\
-0.8201	0.39	0.86	0.86\\
-0.8201	0.4	0.86	0.86\\
-0.8201	0.41	0.86	0.86\\
-0.8201	0.42	0.86	0.86\\
-0.8201	0.43	0.86	0.86\\
-0.8201	0.44	0.86	0.86\\
-0.8201	0.45	0.86	0.86\\
-0.8201	0.46	0.86	0.86\\
-0.8201	0.47	0.86	0.86\\
-0.8201	0.48	0.86	0.86\\
-0.8201	0.49	0.86	0.86\\
-0.8201	0.5	0.86	0.86\\
-0.8201	0.51	0.86	0.86\\
-0.8201	0.52	0.86	0.86\\
-0.8201	0.53	0.86	0.86\\
-0.8201	0.54	0.86	0.86\\
-0.8201	0.55	0.86	0.86\\
-0.8201	0.56	0.86	0.86\\
-0.8201	0.57	0.86	0.86\\
-0.8201	0.58	0.86	0.86\\
-0.8201	0.59	0.86	0.86\\
-0.8201	0.6	0.86	0.86\\
-0.8201	0.61	0.86	0.86\\
-0.8201	0.62	0.86	0.86\\
-0.8201	0.63	0.86	0.86\\
-0.8201	0.64	0.86	0.86\\
-0.8201	0.65	0.86	0.86\\
-0.8201	0.66	0.86	0.86\\
-0.8201	0.67	0.86	0.86\\
-0.8201	0.68	0.86	0.86\\
-0.8201	0.69	0.86	0.86\\
-0.8201	0.7	0.86	0.86\\
-0.8201	0.71	0.86	0.86\\
-0.8201	0.72	0.86	0.86\\
-0.8201	0.73	0.86	0.86\\
-0.8201	0.74	0.86	0.86\\
-0.8201	0.75	0.86	0.86\\
-0.8201	0.76	0.86	0.86\\
-0.8201	0.77	0.86	0.86\\
-0.8201	0.78	0.86	0.86\\
-0.8201	0.79	0.86	0.86\\
-0.8201	0.8	0.86	0.86\\
-0.8201	0.81	0.86	0.86\\
-0.8201	0.82	0.86	0.86\\
-0.8201	0.83	0.86	0.86\\
-0.8201	0.84	0.86	0.86\\
-0.8201	0.85	0.86	0.86\\
-0.8201	0.86	0.86	0.86\\
-0.8201	0.87	0.86	0.86\\
-0.8201	0.88	0.86	0.86\\
-0.8201	0.89	0.86	0.86\\
-0.8201	0.9	0.86	0.86\\
-0.8201	0.91	0.86	0.86\\
-0.8201	0.92	0.86	0.86\\
-0.8201	0.93	0.86	0.86\\
-0.8201	0.94	0.86	0.86\\
-0.8201	0.95	0.86	0.86\\
-0.8201	0.96	0.86	0.86\\
-0.8201	0.97	0.86	0.86\\
-0.8201	0.98	0.86	0.86\\
-0.8201	0.99	0.86	0.86\\
-0.8201	1	0.86	0.86\\
-0.8101	-1	0.86	0.86\\
-0.8101	-0.99	0.86	0.86\\
-0.8101	-0.98	0.86	0.86\\
-0.8101	-0.97	0.86	0.86\\
-0.8101	-0.96	0.86	0.86\\
-0.8101	-0.95	0.86	0.86\\
-0.8101	-0.94	0.86	0.86\\
-0.8101	-0.93	0.86	0.86\\
-0.8101	-0.92	0.86	0.86\\
-0.8101	-0.91	0.86	0.86\\
-0.8101	-0.9	0.86	0.86\\
-0.8101	-0.89	0.86	0.86\\
-0.8101	-0.88	0.86	0.86\\
-0.8101	-0.87	0.86	0.86\\
-0.8101	-0.86	0.86	0.86\\
-0.8101	-0.85	0.86	0.86\\
-0.8101	-0.84	0.86	0.86\\
-0.8101	-0.83	0.86	0.86\\
-0.8101	-0.82	0.86	0.86\\
-0.8101	-0.81	0.86	0.86\\
-0.8101	-0.8	0.86	0.86\\
-0.8101	-0.79	0.86	0.86\\
-0.8101	-0.78	0.86	0.86\\
-0.8101	-0.77	0.86	0.86\\
-0.8101	-0.76	0.86	0.86\\
-0.8101	-0.75	0.86	0.86\\
-0.8101	-0.74	0.86	0.86\\
-0.8101	-0.73	0.86	0.86\\
-0.8101	-0.72	0.86	0.86\\
-0.8101	-0.71	0.86	0.86\\
-0.8101	-0.7	0.86	0.86\\
-0.8101	-0.69	0.86	0.86\\
-0.8101	-0.68	0.86	0.86\\
-0.8101	-0.67	0.86	0.86\\
-0.8101	-0.66	0.86	0.86\\
-0.8101	-0.65	0.86	0.86\\
-0.8101	-0.64	0.86	0.86\\
-0.8101	-0.63	0.86	0.86\\
-0.8101	-0.62	0.86	0.86\\
-0.8101	-0.61	0.86	0.86\\
-0.8101	-0.6	0.86	0.86\\
-0.8101	-0.59	0.86	0.86\\
-0.8101	-0.58	0.86	0.86\\
-0.8101	-0.57	0.86	0.86\\
-0.8101	-0.56	0.86	0.86\\
-0.8101	-0.55	0.86	0.86\\
-0.8101	-0.54	0.86	0.86\\
-0.8101	-0.53	0.86	0.86\\
-0.8101	-0.52	0.86	0.86\\
-0.8101	-0.51	0.86	0.86\\
-0.8101	-0.5	0.86	0.86\\
-0.8101	-0.49	0.86	0.86\\
-0.8101	-0.48	0.86	0.86\\
-0.8101	-0.47	0.86	0.86\\
-0.8101	-0.46	0.86	0.86\\
-0.8101	-0.45	0.86	0.86\\
-0.8101	-0.44	0.86	0.86\\
-0.8101	-0.43	0.86	0.86\\
-0.8101	-0.42	0.86	0.86\\
-0.8101	-0.41	0.86	0.86\\
-0.8101	-0.4	0.86	0.86\\
-0.8101	-0.39	0.86	0.86\\
-0.8101	-0.38	0.86	0.86\\
-0.8101	-0.37	0.86	0.86\\
-0.8101	-0.36	0.86	0.86\\
-0.8101	-0.35	0.86	0.86\\
-0.8101	-0.34	0.86	0.86\\
-0.8101	-0.33	0.86	0.86\\
-0.8101	-0.32	0.86	0.86\\
-0.8101	-0.31	0.86	0.86\\
-0.8101	-0.3	0.86	0.86\\
-0.8101	-0.29	0.86	0.86\\
-0.8101	-0.28	0.86	0.86\\
-0.8101	-0.27	0.86	0.86\\
-0.8101	-0.26	0.86	0.86\\
-0.8101	-0.25	0.86	0.86\\
-0.8101	-0.24	0.86	0.86\\
-0.8101	-0.23	0.86	0.86\\
-0.8101	-0.22	0.86	0.86\\
-0.8101	-0.21	0.86	0.86\\
-0.8101	-0.2	0.86	0.86\\
-0.8101	-0.19	0.86	0.86\\
-0.8101	-0.18	0.86	0.86\\
-0.8101	-0.17	0.86	0.86\\
-0.8101	-0.16	0.86	0.86\\
-0.8101	-0.15	0.86	0.86\\
-0.8101	-0.14	0.86	0.86\\
-0.8101	-0.13	0.86	0.86\\
-0.8101	-0.12	0.86	0.86\\
-0.8101	-0.11	0.86	0.86\\
-0.8101	-0.1	0.86	0.86\\
-0.8101	-0.09	0.86	0.86\\
-0.8101	-0.08	0.86	0.86\\
-0.8101	-0.07	0.86	0.86\\
-0.8101	-0.0599999999999999	0.86	0.86\\
-0.8101	-0.0499999999999999	0.86	0.86\\
-0.8101	-0.04	0.86	0.86\\
-0.8101	-0.03	0.86	0.86\\
-0.8101	-0.02	0.86	0.86\\
-0.8101	-0.01	0.86	0.86\\
-0.8101	0	0.86	0.86\\
-0.8101	0.01	0.86	0.86\\
-0.8101	0.02	0.86	0.86\\
-0.8101	0.03	0.86	0.86\\
-0.8101	0.04	0.86	0.86\\
-0.8101	0.0499999999999999	0.86	0.86\\
-0.8101	0.0599999999999999	0.86	0.86\\
-0.8101	0.07	0.86	0.86\\
-0.8101	0.08	0.86	0.86\\
-0.8101	0.09	0.86	0.86\\
-0.8101	0.1	0.86	0.86\\
-0.8101	0.11	0.86	0.86\\
-0.8101	0.12	0.86	0.86\\
-0.8101	0.13	0.86	0.86\\
-0.8101	0.14	0.86	0.86\\
-0.8101	0.15	0.86	0.86\\
-0.8101	0.16	0.86	0.86\\
-0.8101	0.17	0.86	0.86\\
-0.8101	0.18	0.86	0.86\\
-0.8101	0.19	0.86	0.86\\
-0.8101	0.2	0.86	0.86\\
-0.8101	0.21	0.86	0.86\\
-0.8101	0.22	0.86	0.86\\
-0.8101	0.23	0.86	0.86\\
-0.8101	0.24	0.86	0.86\\
-0.8101	0.25	0.86	0.86\\
-0.8101	0.26	0.86	0.86\\
-0.8101	0.27	0.86	0.86\\
-0.8101	0.28	0.86	0.86\\
-0.8101	0.29	0.86	0.86\\
-0.8101	0.3	0.86	0.86\\
-0.8101	0.31	0.86	0.86\\
-0.8101	0.32	0.86	0.86\\
-0.8101	0.33	0.86	0.86\\
-0.8101	0.34	0.86	0.86\\
-0.8101	0.35	0.86	0.86\\
-0.8101	0.36	0.86	0.86\\
-0.8101	0.37	0.86	0.86\\
-0.8101	0.38	0.86	0.86\\
-0.8101	0.39	0.86	0.86\\
-0.8101	0.4	0.86	0.86\\
-0.8101	0.41	0.86	0.86\\
-0.8101	0.42	0.86	0.86\\
-0.8101	0.43	0.86	0.86\\
-0.8101	0.44	0.86	0.86\\
-0.8101	0.45	0.86	0.86\\
-0.8101	0.46	0.86	0.86\\
-0.8101	0.47	0.86	0.86\\
-0.8101	0.48	0.86	0.86\\
-0.8101	0.49	0.86	0.86\\
-0.8101	0.5	0.86	0.86\\
-0.8101	0.51	0.86	0.86\\
-0.8101	0.52	0.86	0.86\\
-0.8101	0.53	0.86	0.86\\
-0.8101	0.54	0.86	0.86\\
-0.8101	0.55	0.86	0.86\\
-0.8101	0.56	0.86	0.86\\
-0.8101	0.57	0.86	0.86\\
-0.8101	0.58	0.86	0.86\\
-0.8101	0.59	0.86	0.86\\
-0.8101	0.6	0.86	0.86\\
-0.8101	0.61	0.86	0.86\\
-0.8101	0.62	0.86	0.86\\
-0.8101	0.63	0.86	0.86\\
-0.8101	0.64	0.86	0.86\\
-0.8101	0.65	0.86	0.86\\
-0.8101	0.66	0.86	0.86\\
-0.8101	0.67	0.86	0.86\\
-0.8101	0.68	0.86	0.86\\
-0.8101	0.69	0.86	0.86\\
-0.8101	0.7	0.86	0.86\\
-0.8101	0.71	0.86	0.86\\
-0.8101	0.72	0.86	0.86\\
-0.8101	0.73	0.86	0.86\\
-0.8101	0.74	0.86	0.86\\
-0.8101	0.75	0.86	0.86\\
-0.8101	0.76	0.86	0.86\\
-0.8101	0.77	0.86	0.86\\
-0.8101	0.78	0.86	0.86\\
-0.8101	0.79	0.86	0.86\\
-0.8101	0.8	0.86	0.86\\
-0.8101	0.81	0.86	0.86\\
-0.8101	0.82	0.86	0.86\\
-0.8101	0.83	0.86	0.86\\
-0.8101	0.84	0.86	0.86\\
-0.8101	0.85	0.86	0.86\\
-0.8101	0.86	0.86	0.86\\
-0.8101	0.87	0.86	0.86\\
-0.8101	0.88	0.86	0.86\\
-0.8101	0.89	0.86	0.86\\
-0.8101	0.9	0.86	0.86\\
-0.8101	0.91	0.86	0.86\\
-0.8101	0.92	0.86	0.86\\
-0.8101	0.93	0.86	0.86\\
-0.8101	0.94	0.86	0.86\\
-0.8101	0.95	0.86	0.86\\
-0.8101	0.96	0.86	0.86\\
-0.8101	0.97	0.86	0.86\\
-0.8101	0.98	0.86	0.86\\
-0.8101	0.99	0.86	0.86\\
-0.8101	1	0.86	0.86\\
-0.8001	-1	0.86	0.86\\
-0.8001	-0.99	0.86	0.86\\
-0.8001	-0.98	0.86	0.86\\
-0.8001	-0.97	0.86	0.86\\
-0.8001	-0.96	0.86	0.86\\
-0.8001	-0.95	0.86	0.86\\
-0.8001	-0.94	0.86	0.86\\
-0.8001	-0.93	0.86	0.86\\
-0.8001	-0.92	0.86	0.86\\
-0.8001	-0.91	0.86	0.86\\
-0.8001	-0.9	0.86	0.86\\
-0.8001	-0.89	0.86	0.86\\
-0.8001	-0.88	0.86	0.86\\
-0.8001	-0.87	0.86	0.86\\
-0.8001	-0.86	0.86	0.86\\
-0.8001	-0.85	0.86	0.86\\
-0.8001	-0.84	0.86	0.86\\
-0.8001	-0.83	0.86	0.86\\
-0.8001	-0.82	0.86	0.86\\
-0.8001	-0.81	0.86	0.86\\
-0.8001	-0.8	0.86	0.86\\
-0.8001	-0.79	0.86	0.86\\
-0.8001	-0.78	0.86	0.86\\
-0.8001	-0.77	0.86	0.86\\
-0.8001	-0.76	0.86	0.86\\
-0.8001	-0.75	0.86	0.86\\
-0.8001	-0.74	0.86	0.86\\
-0.8001	-0.73	0.86	0.86\\
-0.8001	-0.72	0.86	0.86\\
-0.8001	-0.71	0.86	0.86\\
-0.8001	-0.7	0.86	0.86\\
-0.8001	-0.69	0.86	0.86\\
-0.8001	-0.68	0.86	0.86\\
-0.8001	-0.67	0.86	0.86\\
-0.8001	-0.66	0.86	0.86\\
-0.8001	-0.65	0.86	0.86\\
-0.8001	-0.64	0.86	0.86\\
-0.8001	-0.63	0.86	0.86\\
-0.8001	-0.62	0.86	0.86\\
-0.8001	-0.61	0.86	0.86\\
-0.8001	-0.6	0.86	0.86\\
-0.8001	-0.59	0.86	0.86\\
-0.8001	-0.58	0.86	0.86\\
-0.8001	-0.57	0.86	0.86\\
-0.8001	-0.56	0.86	0.86\\
-0.8001	-0.55	0.86	0.86\\
-0.8001	-0.54	0.86	0.86\\
-0.8001	-0.53	0.86	0.86\\
-0.8001	-0.52	0.86	0.86\\
-0.8001	-0.51	0.86	0.86\\
-0.8001	-0.5	0.86	0.86\\
-0.8001	-0.49	0.86	0.86\\
-0.8001	-0.48	0.86	0.86\\
-0.8001	-0.47	0.86	0.86\\
-0.8001	-0.46	0.86	0.86\\
-0.8001	-0.45	0.86	0.86\\
-0.8001	-0.44	0.86	0.86\\
-0.8001	-0.43	0.86	0.86\\
-0.8001	-0.42	0.86	0.86\\
-0.8001	-0.41	0.86	0.86\\
-0.8001	-0.4	0.86	0.86\\
-0.8001	-0.39	0.86	0.86\\
-0.8001	-0.38	0.86	0.86\\
-0.8001	-0.37	0.86	0.86\\
-0.8001	-0.36	0.86	0.86\\
-0.8001	-0.35	0.86	0.86\\
-0.8001	-0.34	0.86	0.86\\
-0.8001	-0.33	0.86	0.86\\
-0.8001	-0.32	0.86	0.86\\
-0.8001	-0.31	0.86	0.86\\
-0.8001	-0.3	0.86	0.86\\
-0.8001	-0.29	0.86	0.86\\
-0.8001	-0.28	0.86	0.86\\
-0.8001	-0.27	0.86	0.86\\
-0.8001	-0.26	0.86	0.86\\
-0.8001	-0.25	0.86	0.86\\
-0.8001	-0.24	0.86	0.86\\
-0.8001	-0.23	0.86	0.86\\
-0.8001	-0.22	0.86	0.86\\
-0.8001	-0.21	0.86	0.86\\
-0.8001	-0.2	0.86	0.86\\
-0.8001	-0.19	0.86	0.86\\
-0.8001	-0.18	0.86	0.86\\
-0.8001	-0.17	0.86	0.86\\
-0.8001	-0.16	0.86	0.86\\
-0.8001	-0.15	0.86	0.86\\
-0.8001	-0.14	0.86	0.86\\
-0.8001	-0.13	0.86	0.86\\
-0.8001	-0.12	0.86	0.86\\
-0.8001	-0.11	0.86	0.86\\
-0.8001	-0.1	0.86	0.86\\
-0.8001	-0.09	0.86	0.86\\
-0.8001	-0.08	0.86	0.86\\
-0.8001	-0.07	0.86	0.86\\
-0.8001	-0.0599999999999999	0.86	0.86\\
-0.8001	-0.0499999999999999	0.86	0.86\\
-0.8001	-0.04	0.86	0.86\\
-0.8001	-0.03	0.86	0.86\\
-0.8001	-0.02	0.86	0.86\\
-0.8001	-0.01	0.86	0.86\\
-0.8001	0	0.86	0.86\\
-0.8001	0.01	0.86	0.86\\
-0.8001	0.02	0.86	0.86\\
-0.8001	0.03	0.86	0.86\\
-0.8001	0.04	0.86	0.86\\
-0.8001	0.0499999999999999	0.86	0.86\\
-0.8001	0.0599999999999999	0.86	0.86\\
-0.8001	0.07	0.86	0.86\\
-0.8001	0.08	0.86	0.86\\
-0.8001	0.09	0.86	0.86\\
-0.8001	0.1	0.86	0.86\\
-0.8001	0.11	0.86	0.86\\
-0.8001	0.12	0.86	0.86\\
-0.8001	0.13	0.86	0.86\\
-0.8001	0.14	0.86	0.86\\
-0.8001	0.15	0.86	0.86\\
-0.8001	0.16	0.86	0.86\\
-0.8001	0.17	0.86	0.86\\
-0.8001	0.18	0.86	0.86\\
-0.8001	0.19	0.86	0.86\\
-0.8001	0.2	0.86	0.86\\
-0.8001	0.21	0.86	0.86\\
-0.8001	0.22	0.86	0.86\\
-0.8001	0.23	0.86	0.86\\
-0.8001	0.24	0.86	0.86\\
-0.8001	0.25	0.86	0.86\\
-0.8001	0.26	0.86	0.86\\
-0.8001	0.27	0.86	0.86\\
-0.8001	0.28	0.86	0.86\\
-0.8001	0.29	0.86	0.86\\
-0.8001	0.3	0.86	0.86\\
-0.8001	0.31	0.86	0.86\\
-0.8001	0.32	0.86	0.86\\
-0.8001	0.33	0.86	0.86\\
-0.8001	0.34	0.86	0.86\\
-0.8001	0.35	0.86	0.86\\
-0.8001	0.36	0.86	0.86\\
-0.8001	0.37	0.86	0.86\\
-0.8001	0.38	0.86	0.86\\
-0.8001	0.39	0.86	0.86\\
-0.8001	0.4	0.86	0.86\\
-0.8001	0.41	0.86	0.86\\
-0.8001	0.42	0.86	0.86\\
-0.8001	0.43	0.86	0.86\\
-0.8001	0.44	0.86	0.86\\
-0.8001	0.45	0.86	0.86\\
-0.8001	0.46	0.86	0.86\\
-0.8001	0.47	0.86	0.86\\
-0.8001	0.48	0.86	0.86\\
-0.8001	0.49	0.86	0.86\\
-0.8001	0.5	0.86	0.86\\
-0.8001	0.51	0.86	0.86\\
-0.8001	0.52	0.86	0.86\\
-0.8001	0.53	0.86	0.86\\
-0.8001	0.54	0.86	0.86\\
-0.8001	0.55	0.86	0.86\\
-0.8001	0.56	0.86	0.86\\
-0.8001	0.57	0.86	0.86\\
-0.8001	0.58	0.86	0.86\\
-0.8001	0.59	0.86	0.86\\
-0.8001	0.6	0.86	0.86\\
-0.8001	0.61	0.86	0.86\\
-0.8001	0.62	0.86	0.86\\
-0.8001	0.63	0.86	0.86\\
-0.8001	0.64	0.86	0.86\\
-0.8001	0.65	0.86	0.86\\
-0.8001	0.66	0.86	0.86\\
-0.8001	0.67	0.86	0.86\\
-0.8001	0.68	0.86	0.86\\
-0.8001	0.69	0.86	0.86\\
-0.8001	0.7	0.86	0.86\\
-0.8001	0.71	0.86	0.86\\
-0.8001	0.72	0.86	0.86\\
-0.8001	0.73	0.86	0.86\\
-0.8001	0.74	0.86	0.86\\
-0.8001	0.75	0.86	0.86\\
-0.8001	0.76	0.86	0.86\\
-0.8001	0.77	0.86	0.86\\
-0.8001	0.78	0.86	0.86\\
-0.8001	0.79	0.86	0.86\\
-0.8001	0.8	0.86	0.86\\
-0.8001	0.81	0.86	0.86\\
-0.8001	0.82	0.86	0.86\\
-0.8001	0.83	0.86	0.86\\
-0.8001	0.84	0.86	0.86\\
-0.8001	0.85	0.86	0.86\\
-0.8001	0.86	0.86	0.86\\
-0.8001	0.87	0.86	0.86\\
-0.8001	0.88	0.86	0.86\\
-0.8001	0.89	0.86	0.86\\
-0.8001	0.9	0.86	0.86\\
-0.8001	0.91	0.86	0.86\\
-0.8001	0.92	0.86	0.86\\
-0.8001	0.93	0.86	0.86\\
-0.8001	0.94	0.86	0.86\\
-0.8001	0.95	0.86	0.86\\
-0.8001	0.96	0.86	0.86\\
-0.8001	0.97	0.86	0.86\\
-0.8001	0.98	0.86	0.86\\
-0.8001	0.99	0.86	0.86\\
-0.8001	1	0.86	0.86\\
-0.7901	-1	0.86	0.86\\
-0.7901	-0.99	0.86	0.86\\
-0.7901	-0.98	0.86	0.86\\
-0.7901	-0.97	0.86	0.86\\
-0.7901	-0.96	0.86	0.86\\
-0.7901	-0.95	0.86	0.86\\
-0.7901	-0.94	0.86	0.86\\
-0.7901	-0.93	0.86	0.86\\
-0.7901	-0.92	0.86	0.86\\
-0.7901	-0.91	0.86	0.86\\
-0.7901	-0.9	0.86	0.86\\
-0.7901	-0.89	0.86	0.86\\
-0.7901	-0.88	0.86	0.86\\
-0.7901	-0.87	0.86	0.86\\
-0.7901	-0.86	0.86	0.86\\
-0.7901	-0.85	0.86	0.86\\
-0.7901	-0.84	0.86	0.86\\
-0.7901	-0.83	0.86	0.86\\
-0.7901	-0.82	0.86	0.86\\
-0.7901	-0.81	0.86	0.86\\
-0.7901	-0.8	0.86	0.86\\
-0.7901	-0.79	0.86	0.86\\
-0.7901	-0.78	0.86	0.86\\
-0.7901	-0.77	0.86	0.86\\
-0.7901	-0.76	0.86	0.86\\
-0.7901	-0.75	0.86	0.86\\
-0.7901	-0.74	0.86	0.86\\
-0.7901	-0.73	0.86	0.86\\
-0.7901	-0.72	0.86	0.86\\
-0.7901	-0.71	0.86	0.86\\
-0.7901	-0.7	0.86	0.86\\
-0.7901	-0.69	0.86	0.86\\
-0.7901	-0.68	0.86	0.86\\
-0.7901	-0.67	0.86	0.86\\
-0.7901	-0.66	0.86	0.86\\
-0.7901	-0.65	0.86	0.86\\
-0.7901	-0.64	0.86	0.86\\
-0.7901	-0.63	0.86	0.86\\
-0.7901	-0.62	0.86	0.86\\
-0.7901	-0.61	0.86	0.86\\
-0.7901	-0.6	0.86	0.86\\
-0.7901	-0.59	0.86	0.86\\
-0.7901	-0.58	0.86	0.86\\
-0.7901	-0.57	0.86	0.86\\
-0.7901	-0.56	0.86	0.86\\
-0.7901	-0.55	0.86	0.86\\
-0.7901	-0.54	0.86	0.86\\
-0.7901	-0.53	0.86	0.86\\
-0.7901	-0.52	0.86	0.86\\
-0.7901	-0.51	0.86	0.86\\
-0.7901	-0.5	0.86	0.86\\
-0.7901	-0.49	0.86	0.86\\
-0.7901	-0.48	0.86	0.86\\
-0.7901	-0.47	0.86	0.86\\
-0.7901	-0.46	0.86	0.86\\
-0.7901	-0.45	0.86	0.86\\
-0.7901	-0.44	0.86	0.86\\
-0.7901	-0.43	0.86	0.86\\
-0.7901	-0.42	0.86	0.86\\
-0.7901	-0.41	0.86	0.86\\
-0.7901	-0.4	0.86	0.86\\
-0.7901	-0.39	0.86	0.86\\
-0.7901	-0.38	0.86	0.86\\
-0.7901	-0.37	0.86	0.86\\
-0.7901	-0.36	0.86	0.86\\
-0.7901	-0.35	0.86	0.86\\
-0.7901	-0.34	0.86	0.86\\
-0.7901	-0.33	0.86	0.86\\
-0.7901	-0.32	0.86	0.86\\
-0.7901	-0.31	0.86	0.86\\
-0.7901	-0.3	0.86	0.86\\
-0.7901	-0.29	0.86	0.86\\
-0.7901	-0.28	0.86	0.86\\
-0.7901	-0.27	0.86	0.86\\
-0.7901	-0.26	0.86	0.86\\
-0.7901	-0.25	0.86	0.86\\
-0.7901	-0.24	0.86	0.86\\
-0.7901	-0.23	0.86	0.86\\
-0.7901	-0.22	0.86	0.86\\
-0.7901	-0.21	0.86	0.86\\
-0.7901	-0.2	0.86	0.86\\
-0.7901	-0.19	0.86	0.86\\
-0.7901	-0.18	0.86	0.86\\
-0.7901	-0.17	0.86	0.86\\
-0.7901	-0.16	0.86	0.86\\
-0.7901	-0.15	0.86	0.86\\
-0.7901	-0.14	0.86	0.86\\
-0.7901	-0.13	0.86	0.86\\
-0.7901	-0.12	0.86	0.86\\
-0.7901	-0.11	0.86	0.86\\
-0.7901	-0.1	0.86	0.86\\
-0.7901	-0.09	0.86	0.86\\
-0.7901	-0.08	0.86	0.86\\
-0.7901	-0.07	0.86	0.86\\
-0.7901	-0.0599999999999999	0.86	0.86\\
-0.7901	-0.0499999999999999	0.86	0.86\\
-0.7901	-0.04	0.86	0.86\\
-0.7901	-0.03	0.86	0.86\\
-0.7901	-0.02	0.86	0.86\\
-0.7901	-0.01	0.86	0.86\\
-0.7901	0	0.86	0.86\\
-0.7901	0.01	0.86	0.86\\
-0.7901	0.02	0.86	0.86\\
-0.7901	0.03	0.86	0.86\\
-0.7901	0.04	0.86	0.86\\
-0.7901	0.0499999999999999	0.86	0.86\\
-0.7901	0.0599999999999999	0.86	0.86\\
-0.7901	0.07	0.86	0.86\\
-0.7901	0.08	0.86	0.86\\
-0.7901	0.09	0.86	0.86\\
-0.7901	0.1	0.86	0.86\\
-0.7901	0.11	0.86	0.86\\
-0.7901	0.12	0.86	0.86\\
-0.7901	0.13	0.86	0.86\\
-0.7901	0.14	0.86	0.86\\
-0.7901	0.15	0.86	0.86\\
-0.7901	0.16	0.86	0.86\\
-0.7901	0.17	0.86	0.86\\
-0.7901	0.18	0.86	0.86\\
-0.7901	0.19	0.86	0.86\\
-0.7901	0.2	0.86	0.86\\
-0.7901	0.21	0.86	0.86\\
-0.7901	0.22	0.86	0.86\\
-0.7901	0.23	0.86	0.86\\
-0.7901	0.24	0.86	0.86\\
-0.7901	0.25	0.86	0.86\\
-0.7901	0.26	0.86	0.86\\
-0.7901	0.27	0.86	0.86\\
-0.7901	0.28	0.86	0.86\\
-0.7901	0.29	0.86	0.86\\
-0.7901	0.3	0.86	0.86\\
-0.7901	0.31	0.86	0.86\\
-0.7901	0.32	0.86	0.86\\
-0.7901	0.33	0.86	0.86\\
-0.7901	0.34	0.86	0.86\\
-0.7901	0.35	0.86	0.86\\
-0.7901	0.36	0.86	0.86\\
-0.7901	0.37	0.86	0.86\\
-0.7901	0.38	0.86	0.86\\
-0.7901	0.39	0.86	0.86\\
-0.7901	0.4	0.86	0.86\\
-0.7901	0.41	0.86	0.86\\
-0.7901	0.42	0.86	0.86\\
-0.7901	0.43	0.86	0.86\\
-0.7901	0.44	0.86	0.86\\
-0.7901	0.45	0.86	0.86\\
-0.7901	0.46	0.86	0.86\\
-0.7901	0.47	0.86	0.86\\
-0.7901	0.48	0.86	0.86\\
-0.7901	0.49	0.86	0.86\\
-0.7901	0.5	0.86	0.86\\
-0.7901	0.51	0.86	0.86\\
-0.7901	0.52	0.86	0.86\\
-0.7901	0.53	0.86	0.86\\
-0.7901	0.54	0.86	0.86\\
-0.7901	0.55	0.86	0.86\\
-0.7901	0.56	0.86	0.86\\
-0.7901	0.57	0.86	0.86\\
-0.7901	0.58	0.86	0.86\\
-0.7901	0.59	0.86	0.86\\
-0.7901	0.6	0.86	0.86\\
-0.7901	0.61	0.86	0.86\\
-0.7901	0.62	0.86	0.86\\
-0.7901	0.63	0.86	0.86\\
-0.7901	0.64	0.86	0.86\\
-0.7901	0.65	0.86	0.86\\
-0.7901	0.66	0.86	0.86\\
-0.7901	0.67	0.86	0.86\\
-0.7901	0.68	0.86	0.86\\
-0.7901	0.69	0.86	0.86\\
-0.7901	0.7	0.86	0.86\\
-0.7901	0.71	0.86	0.86\\
-0.7901	0.72	0.86	0.86\\
-0.7901	0.73	0.86	0.86\\
-0.7901	0.74	0.86	0.86\\
-0.7901	0.75	0.86	0.86\\
-0.7901	0.76	0.86	0.86\\
-0.7901	0.77	0.86	0.86\\
-0.7901	0.78	0.86	0.86\\
-0.7901	0.79	0.86	0.86\\
-0.7901	0.8	0.86	0.86\\
-0.7901	0.81	0.86	0.86\\
-0.7901	0.82	0.86	0.86\\
-0.7901	0.83	0.86	0.86\\
-0.7901	0.84	0.86	0.86\\
-0.7901	0.85	0.86	0.86\\
-0.7901	0.86	0.86	0.86\\
-0.7901	0.87	0.86	0.86\\
-0.7901	0.88	0.86	0.86\\
-0.7901	0.89	0.86	0.86\\
-0.7901	0.9	0.86	0.86\\
-0.7901	0.91	0.86	0.86\\
-0.7901	0.92	0.86	0.86\\
-0.7901	0.93	0.86	0.86\\
-0.7901	0.94	0.86	0.86\\
-0.7901	0.95	0.86	0.86\\
-0.7901	0.96	0.86	0.86\\
-0.7901	0.97	0.86	0.86\\
-0.7901	0.98	0.86	0.86\\
-0.7901	0.99	0.86	0.86\\
-0.7901	1	0.86	0.86\\
-0.7801	-1	0.86	0.86\\
-0.7801	-0.99	0.86	0.86\\
-0.7801	-0.98	0.86	0.86\\
-0.7801	-0.97	0.86	0.86\\
-0.7801	-0.96	0.86	0.86\\
-0.7801	-0.95	0.86	0.86\\
-0.7801	-0.94	0.86	0.86\\
-0.7801	-0.93	0.86	0.86\\
-0.7801	-0.92	0.86	0.86\\
-0.7801	-0.91	0.86	0.86\\
-0.7801	-0.9	0.86	0.86\\
-0.7801	-0.89	0.86	0.86\\
-0.7801	-0.88	0.86	0.86\\
-0.7801	-0.87	0.86	0.86\\
-0.7801	-0.86	0.86	0.86\\
-0.7801	-0.85	0.86	0.86\\
-0.7801	-0.84	0.86	0.86\\
-0.7801	-0.83	0.86	0.86\\
-0.7801	-0.82	0.86	0.86\\
-0.7801	-0.81	0.86	0.86\\
-0.7801	-0.8	0.86	0.86\\
-0.7801	-0.79	0.86	0.86\\
-0.7801	-0.78	0.86	0.86\\
-0.7801	-0.77	0.86	0.86\\
-0.7801	-0.76	0.86	0.86\\
-0.7801	-0.75	0.86	0.86\\
-0.7801	-0.74	0.86	0.86\\
-0.7801	-0.73	0.86	0.86\\
-0.7801	-0.72	0.86	0.86\\
-0.7801	-0.71	0.86	0.86\\
-0.7801	-0.7	0.86	0.86\\
-0.7801	-0.69	0.86	0.86\\
-0.7801	-0.68	0.86	0.86\\
-0.7801	-0.67	0.86	0.86\\
-0.7801	-0.66	0.86	0.86\\
-0.7801	-0.65	0.86	0.86\\
-0.7801	-0.64	0.86	0.86\\
-0.7801	-0.63	0.86	0.86\\
-0.7801	-0.62	0.86	0.86\\
-0.7801	-0.61	0.86	0.86\\
-0.7801	-0.6	0.86	0.86\\
-0.7801	-0.59	0.86	0.86\\
-0.7801	-0.58	0.86	0.86\\
-0.7801	-0.57	0.86	0.86\\
-0.7801	-0.56	0.86	0.86\\
-0.7801	-0.55	0.86	0.86\\
-0.7801	-0.54	0.86	0.86\\
-0.7801	-0.53	0.86	0.86\\
-0.7801	-0.52	0.86	0.86\\
-0.7801	-0.51	0.86	0.86\\
-0.7801	-0.5	0.86	0.86\\
-0.7801	-0.49	0.86	0.86\\
-0.7801	-0.48	0.86	0.86\\
-0.7801	-0.47	0.86	0.86\\
-0.7801	-0.46	0.86	0.86\\
-0.7801	-0.45	0.86	0.86\\
-0.7801	-0.44	0.86	0.86\\
-0.7801	-0.43	0.86	0.86\\
-0.7801	-0.42	0.86	0.86\\
-0.7801	-0.41	0.86	0.86\\
-0.7801	-0.4	0.86	0.86\\
-0.7801	-0.39	0.86	0.86\\
-0.7801	-0.38	0.86	0.86\\
-0.7801	-0.37	0.86	0.86\\
-0.7801	-0.36	0.86	0.86\\
-0.7801	-0.35	0.86	0.86\\
-0.7801	-0.34	0.86	0.86\\
-0.7801	-0.33	0.86	0.86\\
-0.7801	-0.32	0.86	0.86\\
-0.7801	-0.31	0.86	0.86\\
-0.7801	-0.3	0.86	0.86\\
-0.7801	-0.29	0.86	0.86\\
-0.7801	-0.28	0.86	0.86\\
-0.7801	-0.27	0.86	0.86\\
-0.7801	-0.26	0.86	0.86\\
-0.7801	-0.25	0.86	0.86\\
-0.7801	-0.24	0.86	0.86\\
-0.7801	-0.23	0.86	0.86\\
-0.7801	-0.22	0.86	0.86\\
-0.7801	-0.21	0.86	0.86\\
-0.7801	-0.2	0.86	0.86\\
-0.7801	-0.19	0.86	0.86\\
-0.7801	-0.18	0.86	0.86\\
-0.7801	-0.17	0.86	0.86\\
-0.7801	-0.16	0.86	0.86\\
-0.7801	-0.15	0.86	0.86\\
-0.7801	-0.14	0.86	0.86\\
-0.7801	-0.13	0.86	0.86\\
-0.7801	-0.12	0.86	0.86\\
-0.7801	-0.11	0.86	0.86\\
-0.7801	-0.1	0.86	0.86\\
-0.7801	-0.09	0.86	0.86\\
-0.7801	-0.08	0.86	0.86\\
-0.7801	-0.07	0.86	0.86\\
-0.7801	-0.0599999999999999	0.86	0.86\\
-0.7801	-0.0499999999999999	0.86	0.86\\
-0.7801	-0.04	0.86	0.86\\
-0.7801	-0.03	0.86	0.86\\
-0.7801	-0.02	0.86	0.86\\
-0.7801	-0.01	0.86	0.86\\
-0.7801	0	0.86	0.86\\
-0.7801	0.01	0.86	0.86\\
-0.7801	0.02	0.86	0.86\\
-0.7801	0.03	0.86	0.86\\
-0.7801	0.04	0.86	0.86\\
-0.7801	0.0499999999999999	0.86	0.86\\
-0.7801	0.0599999999999999	0.86	0.86\\
-0.7801	0.07	0.86	0.86\\
-0.7801	0.08	0.86	0.86\\
-0.7801	0.09	0.86	0.86\\
-0.7801	0.1	0.86	0.86\\
-0.7801	0.11	0.86	0.86\\
-0.7801	0.12	0.86	0.86\\
-0.7801	0.13	0.86	0.86\\
-0.7801	0.14	0.86	0.86\\
-0.7801	0.15	0.86	0.86\\
-0.7801	0.16	0.86	0.86\\
-0.7801	0.17	0.86	0.86\\
-0.7801	0.18	0.86	0.86\\
-0.7801	0.19	0.86	0.86\\
-0.7801	0.2	0.86	0.86\\
-0.7801	0.21	0.86	0.86\\
-0.7801	0.22	0.86	0.86\\
-0.7801	0.23	0.86	0.86\\
-0.7801	0.24	0.86	0.86\\
-0.7801	0.25	0.86	0.86\\
-0.7801	0.26	0.86	0.86\\
-0.7801	0.27	0.86	0.86\\
-0.7801	0.28	0.86	0.86\\
-0.7801	0.29	0.86	0.86\\
-0.7801	0.3	0.86	0.86\\
-0.7801	0.31	0.86	0.86\\
-0.7801	0.32	0.86	0.86\\
-0.7801	0.33	0.86	0.86\\
-0.7801	0.34	0.86	0.86\\
-0.7801	0.35	0.86	0.86\\
-0.7801	0.36	0.86	0.86\\
-0.7801	0.37	0.86	0.86\\
-0.7801	0.38	0.86	0.86\\
-0.7801	0.39	0.86	0.86\\
-0.7801	0.4	0.86	0.86\\
-0.7801	0.41	0.86	0.86\\
-0.7801	0.42	0.86	0.86\\
-0.7801	0.43	0.86	0.86\\
-0.7801	0.44	0.86	0.86\\
-0.7801	0.45	0.86	0.86\\
-0.7801	0.46	0.86	0.86\\
-0.7801	0.47	0.86	0.86\\
-0.7801	0.48	0.86	0.86\\
-0.7801	0.49	0.86	0.86\\
-0.7801	0.5	0.86	0.86\\
-0.7801	0.51	0.86	0.86\\
-0.7801	0.52	0.86	0.86\\
-0.7801	0.53	0.86	0.86\\
-0.7801	0.54	0.86	0.86\\
-0.7801	0.55	0.86	0.86\\
-0.7801	0.56	0.86	0.86\\
-0.7801	0.57	0.86	0.86\\
-0.7801	0.58	0.86	0.86\\
-0.7801	0.59	0.86	0.86\\
-0.7801	0.6	0.86	0.86\\
-0.7801	0.61	0.86	0.86\\
-0.7801	0.62	0.86	0.86\\
-0.7801	0.63	0.86	0.86\\
-0.7801	0.64	0.86	0.86\\
-0.7801	0.65	0.86	0.86\\
-0.7801	0.66	0.86	0.86\\
-0.7801	0.67	0.86	0.86\\
-0.7801	0.68	0.86	0.86\\
-0.7801	0.69	0.86	0.86\\
-0.7801	0.7	0.86	0.86\\
-0.7801	0.71	0.86	0.86\\
-0.7801	0.72	0.86	0.86\\
-0.7801	0.73	0.86	0.86\\
-0.7801	0.74	0.86	0.86\\
-0.7801	0.75	0.86	0.86\\
-0.7801	0.76	0.86	0.86\\
-0.7801	0.77	0.86	0.86\\
-0.7801	0.78	0.86	0.86\\
-0.7801	0.79	0.86	0.86\\
-0.7801	0.8	0.86	0.86\\
-0.7801	0.81	0.86	0.86\\
-0.7801	0.82	0.86	0.86\\
-0.7801	0.83	0.86	0.86\\
-0.7801	0.84	0.86	0.86\\
-0.7801	0.85	0.86	0.86\\
-0.7801	0.86	0.86	0.86\\
-0.7801	0.87	0.86	0.86\\
-0.7801	0.88	0.86	0.86\\
-0.7801	0.89	0.86	0.86\\
-0.7801	0.9	0.86	0.86\\
-0.7801	0.91	0.86	0.86\\
-0.7801	0.92	0.86	0.86\\
-0.7801	0.93	0.86	0.86\\
-0.7801	0.94	0.86	0.86\\
-0.7801	0.95	0.86	0.86\\
-0.7801	0.96	0.86	0.86\\
-0.7801	0.97	0.86	0.86\\
-0.7801	0.98	0.86	0.86\\
-0.7801	0.99	0.86	0.86\\
-0.7801	1	0.86	0.86\\
-0.7701	-1	0.86	0.86\\
-0.7701	-0.99	0.86	0.86\\
-0.7701	-0.98	0.86	0.86\\
-0.7701	-0.97	0.86	0.86\\
-0.7701	-0.96	0.86	0.86\\
-0.7701	-0.95	0.86	0.86\\
-0.7701	-0.94	0.86	0.86\\
-0.7701	-0.93	0.86	0.86\\
-0.7701	-0.92	0.86	0.86\\
-0.7701	-0.91	0.86	0.86\\
-0.7701	-0.9	0.86	0.86\\
-0.7701	-0.89	0.86	0.86\\
-0.7701	-0.88	0.86	0.86\\
-0.7701	-0.87	0.86	0.86\\
-0.7701	-0.86	0.86	0.86\\
-0.7701	-0.85	0.86	0.86\\
-0.7701	-0.84	0.86	0.86\\
-0.7701	-0.83	0.86	0.86\\
-0.7701	-0.82	0.86	0.86\\
-0.7701	-0.81	0.86	0.86\\
-0.7701	-0.8	0.86	0.86\\
-0.7701	-0.79	0.86	0.86\\
-0.7701	-0.78	0.86	0.86\\
-0.7701	-0.77	0.86	0.86\\
-0.7701	-0.76	0.86	0.86\\
-0.7701	-0.75	0.86	0.86\\
-0.7701	-0.74	0.86	0.86\\
-0.7701	-0.73	0.86	0.86\\
-0.7701	-0.72	0.86	0.86\\
-0.7701	-0.71	0.86	0.86\\
-0.7701	-0.7	0.86	0.86\\
-0.7701	-0.69	0.86	0.86\\
-0.7701	-0.68	0.86	0.86\\
-0.7701	-0.67	0.86	0.86\\
-0.7701	-0.66	0.86	0.86\\
-0.7701	-0.65	0.86	0.86\\
-0.7701	-0.64	0.86	0.86\\
-0.7701	-0.63	0.86	0.86\\
-0.7701	-0.62	0.86	0.86\\
-0.7701	-0.61	0.86	0.86\\
-0.7701	-0.6	0.86	0.86\\
-0.7701	-0.59	0.86	0.86\\
-0.7701	-0.58	0.86	0.86\\
-0.7701	-0.57	0.86	0.86\\
-0.7701	-0.56	0.86	0.86\\
-0.7701	-0.55	0.86	0.86\\
-0.7701	-0.54	0.86	0.86\\
-0.7701	-0.53	0.86	0.86\\
-0.7701	-0.52	0.86	0.86\\
-0.7701	-0.51	0.86	0.86\\
-0.7701	-0.5	0.86	0.86\\
-0.7701	-0.49	0.86	0.86\\
-0.7701	-0.48	0.86	0.86\\
-0.7701	-0.47	0.86	0.86\\
-0.7701	-0.46	0.86	0.86\\
-0.7701	-0.45	0.86	0.86\\
-0.7701	-0.44	0.86	0.86\\
-0.7701	-0.43	0.86	0.86\\
-0.7701	-0.42	0.86	0.86\\
-0.7701	-0.41	0.86	0.86\\
-0.7701	-0.4	0.86	0.86\\
-0.7701	-0.39	0.86	0.86\\
-0.7701	-0.38	0.86	0.86\\
-0.7701	-0.37	0.86	0.86\\
-0.7701	-0.36	0.86	0.86\\
-0.7701	-0.35	0.86	0.86\\
-0.7701	-0.34	0.86	0.86\\
-0.7701	-0.33	0.86	0.86\\
-0.7701	-0.32	0.86	0.86\\
-0.7701	-0.31	0.86	0.86\\
-0.7701	-0.3	0.86	0.86\\
-0.7701	-0.29	0.86	0.86\\
-0.7701	-0.28	0.86	0.86\\
-0.7701	-0.27	0.86	0.86\\
-0.7701	-0.26	0.86	0.86\\
-0.7701	-0.25	0.86	0.86\\
-0.7701	-0.24	0.86	0.86\\
-0.7701	-0.23	0.86	0.86\\
-0.7701	-0.22	0.86	0.86\\
-0.7701	-0.21	0.86	0.86\\
-0.7701	-0.2	0.86	0.86\\
-0.7701	-0.19	0.86	0.86\\
-0.7701	-0.18	0.86	0.86\\
-0.7701	-0.17	0.86	0.86\\
-0.7701	-0.16	0.86	0.86\\
-0.7701	-0.15	0.86	0.86\\
-0.7701	-0.14	0.86	0.86\\
-0.7701	-0.13	0.86	0.86\\
-0.7701	-0.12	0.86	0.86\\
-0.7701	-0.11	0.86	0.86\\
-0.7701	-0.1	0.86	0.86\\
-0.7701	-0.09	0.86	0.86\\
-0.7701	-0.08	0.86	0.86\\
-0.7701	-0.07	0.86	0.86\\
-0.7701	-0.0599999999999999	0.86	0.86\\
-0.7701	-0.0499999999999999	0.86	0.86\\
-0.7701	-0.04	0.86	0.86\\
-0.7701	-0.03	0.86	0.86\\
-0.7701	-0.02	0.86	0.86\\
-0.7701	-0.01	0.86	0.86\\
-0.7701	0	0.86	0.86\\
-0.7701	0.01	0.86	0.86\\
-0.7701	0.02	0.86	0.86\\
-0.7701	0.03	0.86	0.86\\
-0.7701	0.04	0.86	0.86\\
-0.7701	0.0499999999999999	0.86	0.86\\
-0.7701	0.0599999999999999	0.86	0.86\\
-0.7701	0.07	0.86	0.86\\
-0.7701	0.08	0.86	0.86\\
-0.7701	0.09	0.86	0.86\\
-0.7701	0.1	0.86	0.86\\
-0.7701	0.11	0.86	0.86\\
-0.7701	0.12	0.86	0.86\\
-0.7701	0.13	0.86	0.86\\
-0.7701	0.14	0.86	0.86\\
-0.7701	0.15	0.86	0.86\\
-0.7701	0.16	0.86	0.86\\
-0.7701	0.17	0.86	0.86\\
-0.7701	0.18	0.86	0.86\\
-0.7701	0.19	0.86	0.86\\
-0.7701	0.2	0.86	0.86\\
-0.7701	0.21	0.86	0.86\\
-0.7701	0.22	0.86	0.86\\
-0.7701	0.23	0.86	0.86\\
-0.7701	0.24	0.86	0.86\\
-0.7701	0.25	0.86	0.86\\
-0.7701	0.26	0.86	0.86\\
-0.7701	0.27	0.86	0.86\\
-0.7701	0.28	0.86	0.86\\
-0.7701	0.29	0.86	0.86\\
-0.7701	0.3	0.86	0.86\\
-0.7701	0.31	0.86	0.86\\
-0.7701	0.32	0.86	0.86\\
-0.7701	0.33	0.86	0.86\\
-0.7701	0.34	0.86	0.86\\
-0.7701	0.35	0.86	0.86\\
-0.7701	0.36	0.86	0.86\\
-0.7701	0.37	0.86	0.86\\
-0.7701	0.38	0.86	0.86\\
-0.7701	0.39	0.86	0.86\\
-0.7701	0.4	0.86	0.86\\
-0.7701	0.41	0.86	0.86\\
-0.7701	0.42	0.86	0.86\\
-0.7701	0.43	0.86	0.86\\
-0.7701	0.44	0.86	0.86\\
-0.7701	0.45	0.86	0.86\\
-0.7701	0.46	0.86	0.86\\
-0.7701	0.47	0.86	0.86\\
-0.7701	0.48	0.86	0.86\\
-0.7701	0.49	0.86	0.86\\
-0.7701	0.5	0.86	0.86\\
-0.7701	0.51	0.86	0.86\\
-0.7701	0.52	0.86	0.86\\
-0.7701	0.53	0.86	0.86\\
-0.7701	0.54	0.86	0.86\\
-0.7701	0.55	0.86	0.86\\
-0.7701	0.56	0.86	0.86\\
-0.7701	0.57	0.86	0.86\\
-0.7701	0.58	0.86	0.86\\
-0.7701	0.59	0.86	0.86\\
-0.7701	0.6	0.86	0.86\\
-0.7701	0.61	0.86	0.86\\
-0.7701	0.62	0.86	0.86\\
-0.7701	0.63	0.86	0.86\\
-0.7701	0.64	0.86	0.86\\
-0.7701	0.65	0.86	0.86\\
-0.7701	0.66	0.86	0.86\\
-0.7701	0.67	0.86	0.86\\
-0.7701	0.68	0.86	0.86\\
-0.7701	0.69	0.86	0.86\\
-0.7701	0.7	0.86	0.86\\
-0.7701	0.71	0.86	0.86\\
-0.7701	0.72	0.86	0.86\\
-0.7701	0.73	0.86	0.86\\
-0.7701	0.74	0.86	0.86\\
-0.7701	0.75	0.86	0.86\\
-0.7701	0.76	0.86	0.86\\
-0.7701	0.77	0.86	0.86\\
-0.7701	0.78	0.86	0.86\\
-0.7701	0.79	0.86	0.86\\
-0.7701	0.8	0.86	0.86\\
-0.7701	0.81	0.86	0.86\\
-0.7701	0.82	0.86	0.86\\
-0.7701	0.83	0.86	0.86\\
-0.7701	0.84	0.86	0.86\\
-0.7701	0.85	0.86	0.86\\
-0.7701	0.86	0.86	0.86\\
-0.7701	0.87	0.86	0.86\\
-0.7701	0.88	0.86	0.86\\
-0.7701	0.89	0.86	0.86\\
-0.7701	0.9	0.86	0.86\\
-0.7701	0.91	0.86	0.86\\
-0.7701	0.92	0.86	0.86\\
-0.7701	0.93	0.86	0.86\\
-0.7701	0.94	0.86	0.86\\
-0.7701	0.95	0.86	0.86\\
-0.7701	0.96	0.86	0.86\\
-0.7701	0.97	0.86	0.86\\
-0.7701	0.98	0.86	0.86\\
-0.7701	0.99	0.86	0.86\\
-0.7701	1	0.86	0.86\\
-0.7601	-1	0.86	0.86\\
-0.7601	-0.99	0.86	0.86\\
-0.7601	-0.98	0.86	0.86\\
-0.7601	-0.97	0.86	0.86\\
-0.7601	-0.96	0.86	0.86\\
-0.7601	-0.95	0.86	0.86\\
-0.7601	-0.94	0.86	0.86\\
-0.7601	-0.93	0.86	0.86\\
-0.7601	-0.92	0.86	0.86\\
-0.7601	-0.91	0.86	0.86\\
-0.7601	-0.9	0.86	0.86\\
-0.7601	-0.89	0.86	0.86\\
-0.7601	-0.88	0.86	0.86\\
-0.7601	-0.87	0.86	0.86\\
-0.7601	-0.86	0.86	0.86\\
-0.7601	-0.85	0.86	0.86\\
-0.7601	-0.84	0.86	0.86\\
-0.7601	-0.83	0.86	0.86\\
-0.7601	-0.82	0.86	0.86\\
-0.7601	-0.81	0.86	0.86\\
-0.7601	-0.8	0.86	0.86\\
-0.7601	-0.79	0.86	0.86\\
-0.7601	-0.78	0.86	0.86\\
-0.7601	-0.77	0.86	0.86\\
-0.7601	-0.76	0.86	0.86\\
-0.7601	-0.75	0.86	0.86\\
-0.7601	-0.74	0.86	0.86\\
-0.7601	-0.73	0.86	0.86\\
-0.7601	-0.72	0.86	0.86\\
-0.7601	-0.71	0.86	0.86\\
-0.7601	-0.7	0.86	0.86\\
-0.7601	-0.69	0.86	0.86\\
-0.7601	-0.68	0.86	0.86\\
-0.7601	-0.67	0.86	0.86\\
-0.7601	-0.66	0.86	0.86\\
-0.7601	-0.65	0.86	0.86\\
-0.7601	-0.64	0.86	0.86\\
-0.7601	-0.63	0.86	0.86\\
-0.7601	-0.62	0.86	0.86\\
-0.7601	-0.61	0.86	0.86\\
-0.7601	-0.6	0.86	0.86\\
-0.7601	-0.59	0.86	0.86\\
-0.7601	-0.58	0.86	0.86\\
-0.7601	-0.57	0.86	0.86\\
-0.7601	-0.56	0.86	0.86\\
-0.7601	-0.55	0.86	0.86\\
-0.7601	-0.54	0.86	0.86\\
-0.7601	-0.53	0.86	0.86\\
-0.7601	-0.52	0.86	0.86\\
-0.7601	-0.51	0.86	0.86\\
-0.7601	-0.5	0.86	0.86\\
-0.7601	-0.49	0.86	0.86\\
-0.7601	-0.48	0.86	0.86\\
-0.7601	-0.47	0.86	0.86\\
-0.7601	-0.46	0.86	0.86\\
-0.7601	-0.45	0.86	0.86\\
-0.7601	-0.44	0.86	0.86\\
-0.7601	-0.43	0.86	0.86\\
-0.7601	-0.42	0.86	0.86\\
-0.7601	-0.41	0.86	0.86\\
-0.7601	-0.4	0.86	0.86\\
-0.7601	-0.39	0.86	0.86\\
-0.7601	-0.38	0.86	0.86\\
-0.7601	-0.37	0.86	0.86\\
-0.7601	-0.36	0.86	0.86\\
-0.7601	-0.35	0.86	0.86\\
-0.7601	-0.34	0.86	0.86\\
-0.7601	-0.33	0.86	0.86\\
-0.7601	-0.32	0.86	0.86\\
-0.7601	-0.31	0.86	0.86\\
-0.7601	-0.3	0.86	0.86\\
-0.7601	-0.29	0.86	0.86\\
-0.7601	-0.28	0.86	0.86\\
-0.7601	-0.27	0.86	0.86\\
-0.7601	-0.26	0.86	0.86\\
-0.7601	-0.25	0.86	0.86\\
-0.7601	-0.24	0.86	0.86\\
-0.7601	-0.23	0.86	0.86\\
-0.7601	-0.22	0.86	0.86\\
-0.7601	-0.21	0.86	0.86\\
-0.7601	-0.2	0.86	0.86\\
-0.7601	-0.19	0.86	0.86\\
-0.7601	-0.18	0.86	0.86\\
-0.7601	-0.17	0.86	0.86\\
-0.7601	-0.16	0.86	0.86\\
-0.7601	-0.15	0.86	0.86\\
-0.7601	-0.14	0.86	0.86\\
-0.7601	-0.13	0.86	0.86\\
-0.7601	-0.12	0.86	0.86\\
-0.7601	-0.11	0.86	0.86\\
-0.7601	-0.1	0.86	0.86\\
-0.7601	-0.09	0.86	0.86\\
-0.7601	-0.08	0.86	0.86\\
-0.7601	-0.07	0.86	0.86\\
-0.7601	-0.0599999999999999	0.86	0.86\\
-0.7601	-0.0499999999999999	0.86	0.86\\
-0.7601	-0.04	0.86	0.86\\
-0.7601	-0.03	0.86	0.86\\
-0.7601	-0.02	0.86	0.86\\
-0.7601	-0.01	0.86	0.86\\
-0.7601	0	0.86	0.86\\
-0.7601	0.01	0.86	0.86\\
-0.7601	0.02	0.86	0.86\\
-0.7601	0.03	0.86	0.86\\
-0.7601	0.04	0.86	0.86\\
-0.7601	0.0499999999999999	0.86	0.86\\
-0.7601	0.0599999999999999	0.86	0.86\\
-0.7601	0.07	0.86	0.86\\
-0.7601	0.08	0.86	0.86\\
-0.7601	0.09	0.86	0.86\\
-0.7601	0.1	0.86	0.86\\
-0.7601	0.11	0.86	0.86\\
-0.7601	0.12	0.86	0.86\\
-0.7601	0.13	0.86	0.86\\
-0.7601	0.14	0.86	0.86\\
-0.7601	0.15	0.86	0.86\\
-0.7601	0.16	0.86	0.86\\
-0.7601	0.17	0.86	0.86\\
-0.7601	0.18	0.86	0.86\\
-0.7601	0.19	0.86	0.86\\
-0.7601	0.2	0.86	0.86\\
-0.7601	0.21	0.86	0.86\\
-0.7601	0.22	0.86	0.86\\
-0.7601	0.23	0.86	0.86\\
-0.7601	0.24	0.86	0.86\\
-0.7601	0.25	0.86	0.86\\
-0.7601	0.26	0.86	0.86\\
-0.7601	0.27	0.86	0.86\\
-0.7601	0.28	0.86	0.86\\
-0.7601	0.29	0.86	0.86\\
-0.7601	0.3	0.86	0.86\\
-0.7601	0.31	0.86	0.86\\
-0.7601	0.32	0.86	0.86\\
-0.7601	0.33	0.86	0.86\\
-0.7601	0.34	0.86	0.86\\
-0.7601	0.35	0.86	0.86\\
-0.7601	0.36	0.86	0.86\\
-0.7601	0.37	0.86	0.86\\
-0.7601	0.38	0.86	0.86\\
-0.7601	0.39	0.86	0.86\\
-0.7601	0.4	0.86	0.86\\
-0.7601	0.41	0.86	0.86\\
-0.7601	0.42	0.86	0.86\\
-0.7601	0.43	0.86	0.86\\
-0.7601	0.44	0.86	0.86\\
-0.7601	0.45	0.86	0.86\\
-0.7601	0.46	0.86	0.86\\
-0.7601	0.47	0.86	0.86\\
-0.7601	0.48	0.86	0.86\\
-0.7601	0.49	0.86	0.86\\
-0.7601	0.5	0.86	0.86\\
-0.7601	0.51	0.86	0.86\\
-0.7601	0.52	0.86	0.86\\
-0.7601	0.53	0.86	0.86\\
-0.7601	0.54	0.86	0.86\\
-0.7601	0.55	0.86	0.86\\
-0.7601	0.56	0.86	0.86\\
-0.7601	0.57	0.86	0.86\\
-0.7601	0.58	0.86	0.86\\
-0.7601	0.59	0.86	0.86\\
-0.7601	0.6	0.86	0.86\\
-0.7601	0.61	0.86	0.86\\
-0.7601	0.62	0.86	0.86\\
-0.7601	0.63	0.86	0.86\\
-0.7601	0.64	0.86	0.86\\
-0.7601	0.65	0.86	0.86\\
-0.7601	0.66	0.86	0.86\\
-0.7601	0.67	0.86	0.86\\
-0.7601	0.68	0.86	0.86\\
-0.7601	0.69	0.86	0.86\\
-0.7601	0.7	0.86	0.86\\
-0.7601	0.71	0.86	0.86\\
-0.7601	0.72	0.86	0.86\\
-0.7601	0.73	0.86	0.86\\
-0.7601	0.74	0.86	0.86\\
-0.7601	0.75	0.86	0.86\\
-0.7601	0.76	0.86	0.86\\
-0.7601	0.77	0.86	0.86\\
-0.7601	0.78	0.86	0.86\\
-0.7601	0.79	0.86	0.86\\
-0.7601	0.8	0.86	0.86\\
-0.7601	0.81	0.86	0.86\\
-0.7601	0.82	0.86	0.86\\
-0.7601	0.83	0.86	0.86\\
-0.7601	0.84	0.86	0.86\\
-0.7601	0.85	0.86	0.86\\
-0.7601	0.86	0.86	0.86\\
-0.7601	0.87	0.86	0.86\\
-0.7601	0.88	0.86	0.86\\
-0.7601	0.89	0.86	0.86\\
-0.7601	0.9	0.86	0.86\\
-0.7601	0.91	0.86	0.86\\
-0.7601	0.92	0.86	0.86\\
-0.7601	0.93	0.86	0.86\\
-0.7601	0.94	0.86	0.86\\
-0.7601	0.95	0.86	0.86\\
-0.7601	0.96	0.86	0.86\\
-0.7601	0.97	0.86	0.86\\
-0.7601	0.98	0.86	0.86\\
-0.7601	0.99	0.86	0.86\\
-0.7601	1	0.86	0.86\\
-0.7501	-1	0.86	0.86\\
-0.7501	-0.99	0.86	0.86\\
-0.7501	-0.98	0.86	0.86\\
-0.7501	-0.97	0.86	0.86\\
-0.7501	-0.96	0.86	0.86\\
-0.7501	-0.95	0.86	0.86\\
-0.7501	-0.94	0.86	0.86\\
-0.7501	-0.93	0.86	0.86\\
-0.7501	-0.92	0.86	0.86\\
-0.7501	-0.91	0.86	0.86\\
-0.7501	-0.9	0.86	0.86\\
-0.7501	-0.89	0.86	0.86\\
-0.7501	-0.88	0.86	0.86\\
-0.7501	-0.87	0.86	0.86\\
-0.7501	-0.86	0.86	0.86\\
-0.7501	-0.85	0.86	0.86\\
-0.7501	-0.84	0.86	0.86\\
-0.7501	-0.83	0.86	0.86\\
-0.7501	-0.82	0.86	0.86\\
-0.7501	-0.81	0.86	0.86\\
-0.7501	-0.8	0.86	0.86\\
-0.7501	-0.79	0.86	0.86\\
-0.7501	-0.78	0.86	0.86\\
-0.7501	-0.77	0.86	0.86\\
-0.7501	-0.76	0.86	0.86\\
-0.7501	-0.75	0.86	0.86\\
-0.7501	-0.74	0.86	0.86\\
-0.7501	-0.73	0.86	0.86\\
-0.7501	-0.72	0.86	0.86\\
-0.7501	-0.71	0.86	0.86\\
-0.7501	-0.7	0.86	0.86\\
-0.7501	-0.69	0.86	0.86\\
-0.7501	-0.68	0.86	0.86\\
-0.7501	-0.67	0.86	0.86\\
-0.7501	-0.66	0.86	0.86\\
-0.7501	-0.65	0.86	0.86\\
-0.7501	-0.64	0.86	0.86\\
-0.7501	-0.63	0.86	0.86\\
-0.7501	-0.62	0.86	0.86\\
-0.7501	-0.61	0.86	0.86\\
-0.7501	-0.6	0.86	0.86\\
-0.7501	-0.59	0.86	0.86\\
-0.7501	-0.58	0.86	0.86\\
-0.7501	-0.57	0.86	0.86\\
-0.7501	-0.56	0.86	0.86\\
-0.7501	-0.55	0.86	0.86\\
-0.7501	-0.54	0.86	0.86\\
-0.7501	-0.53	0.86	0.86\\
-0.7501	-0.52	0.86	0.86\\
-0.7501	-0.51	0.86	0.86\\
-0.7501	-0.5	0.86	0.86\\
-0.7501	-0.49	0.86	0.86\\
-0.7501	-0.48	0.86	0.86\\
-0.7501	-0.47	0.86	0.86\\
-0.7501	-0.46	0.86	0.86\\
-0.7501	-0.45	0.86	0.86\\
-0.7501	-0.44	0.86	0.86\\
-0.7501	-0.43	0.86	0.86\\
-0.7501	-0.42	0.86	0.86\\
-0.7501	-0.41	0.86	0.86\\
-0.7501	-0.4	0.86	0.86\\
-0.7501	-0.39	0.86	0.86\\
-0.7501	-0.38	0.86	0.86\\
-0.7501	-0.37	0.86	0.86\\
-0.7501	-0.36	0.86	0.86\\
-0.7501	-0.35	0.86	0.86\\
-0.7501	-0.34	0.86	0.86\\
-0.7501	-0.33	0.86	0.86\\
-0.7501	-0.32	0.86	0.86\\
-0.7501	-0.31	0.86	0.86\\
-0.7501	-0.3	0.86	0.86\\
-0.7501	-0.29	0.86	0.86\\
-0.7501	-0.28	0.86	0.86\\
-0.7501	-0.27	0.86	0.86\\
-0.7501	-0.26	0.86	0.86\\
-0.7501	-0.25	0.86	0.86\\
-0.7501	-0.24	0.86	0.86\\
-0.7501	-0.23	0.86	0.86\\
-0.7501	-0.22	0.86	0.86\\
-0.7501	-0.21	0.86	0.86\\
-0.7501	-0.2	0.86	0.86\\
-0.7501	-0.19	0.86	0.86\\
-0.7501	-0.18	0.86	0.86\\
-0.7501	-0.17	0.86	0.86\\
-0.7501	-0.16	0.86	0.86\\
-0.7501	-0.15	0.86	0.86\\
-0.7501	-0.14	0.86	0.86\\
-0.7501	-0.13	0.86	0.86\\
-0.7501	-0.12	0.86	0.86\\
-0.7501	-0.11	0.86	0.86\\
-0.7501	-0.1	0.86	0.86\\
-0.7501	-0.09	0.86	0.86\\
-0.7501	-0.08	0.86	0.86\\
-0.7501	-0.07	0.86	0.86\\
-0.7501	-0.0599999999999999	0.86	0.86\\
-0.7501	-0.0499999999999999	0.86	0.86\\
-0.7501	-0.04	0.86	0.86\\
-0.7501	-0.03	0.86	0.86\\
-0.7501	-0.02	0.86	0.86\\
-0.7501	-0.01	0.86	0.86\\
-0.7501	0	0.86	0.86\\
-0.7501	0.01	0.86	0.86\\
-0.7501	0.02	0.86	0.86\\
-0.7501	0.03	0.86	0.86\\
-0.7501	0.04	0.86	0.86\\
-0.7501	0.0499999999999999	0.86	0.86\\
-0.7501	0.0599999999999999	0.86	0.86\\
-0.7501	0.07	0.86	0.86\\
-0.7501	0.08	0.86	0.86\\
-0.7501	0.09	0.86	0.86\\
-0.7501	0.1	0.86	0.86\\
-0.7501	0.11	0.86	0.86\\
-0.7501	0.12	0.86	0.86\\
-0.7501	0.13	0.86	0.86\\
-0.7501	0.14	0.86	0.86\\
-0.7501	0.15	0.86	0.86\\
-0.7501	0.16	0.86	0.86\\
-0.7501	0.17	0.86	0.86\\
-0.7501	0.18	0.86	0.86\\
-0.7501	0.19	0.86	0.86\\
-0.7501	0.2	0.86	0.86\\
-0.7501	0.21	0.86	0.86\\
-0.7501	0.22	0.86	0.86\\
-0.7501	0.23	0.86	0.86\\
-0.7501	0.24	0.86	0.86\\
-0.7501	0.25	0.86	0.86\\
-0.7501	0.26	0.86	0.86\\
-0.7501	0.27	0.86	0.86\\
-0.7501	0.28	0.86	0.86\\
-0.7501	0.29	0.86	0.86\\
-0.7501	0.3	0.86	0.86\\
-0.7501	0.31	0.86	0.86\\
-0.7501	0.32	0.86	0.86\\
-0.7501	0.33	0.86	0.86\\
-0.7501	0.34	0.86	0.86\\
-0.7501	0.35	0.86	0.86\\
-0.7501	0.36	0.86	0.86\\
-0.7501	0.37	0.86	0.86\\
-0.7501	0.38	0.86	0.86\\
-0.7501	0.39	0.86	0.86\\
-0.7501	0.4	0.86	0.86\\
-0.7501	0.41	0.86	0.86\\
-0.7501	0.42	0.86	0.86\\
-0.7501	0.43	0.86	0.86\\
-0.7501	0.44	0.86	0.86\\
-0.7501	0.45	0.86	0.86\\
-0.7501	0.46	0.86	0.86\\
-0.7501	0.47	0.86	0.86\\
-0.7501	0.48	0.86	0.86\\
-0.7501	0.49	0.86	0.86\\
-0.7501	0.5	0.86	0.86\\
-0.7501	0.51	0.86	0.86\\
-0.7501	0.52	0.86	0.86\\
-0.7501	0.53	0.86	0.86\\
-0.7501	0.54	0.86	0.86\\
-0.7501	0.55	0.86	0.86\\
-0.7501	0.56	0.86	0.86\\
-0.7501	0.57	0.86	0.86\\
-0.7501	0.58	0.86	0.86\\
-0.7501	0.59	0.86	0.86\\
-0.7501	0.6	0.86	0.86\\
-0.7501	0.61	0.86	0.86\\
-0.7501	0.62	0.86	0.86\\
-0.7501	0.63	0.86	0.86\\
-0.7501	0.64	0.86	0.86\\
-0.7501	0.65	0.86	0.86\\
-0.7501	0.66	0.86	0.86\\
-0.7501	0.67	0.86	0.86\\
-0.7501	0.68	0.86	0.86\\
-0.7501	0.69	0.86	0.86\\
-0.7501	0.7	0.86	0.86\\
-0.7501	0.71	0.86	0.86\\
-0.7501	0.72	0.86	0.86\\
-0.7501	0.73	0.86	0.86\\
-0.7501	0.74	0.86	0.86\\
-0.7501	0.75	0.86	0.86\\
-0.7501	0.76	0.86	0.86\\
-0.7501	0.77	0.86	0.86\\
-0.7501	0.78	0.86	0.86\\
-0.7501	0.79	0.86	0.86\\
-0.7501	0.8	0.86	0.86\\
-0.7501	0.81	0.86	0.86\\
-0.7501	0.82	0.86	0.86\\
-0.7501	0.83	0.86	0.86\\
-0.7501	0.84	0.86	0.86\\
-0.7501	0.85	0.86	0.86\\
-0.7501	0.86	0.86	0.86\\
-0.7501	0.87	0.86	0.86\\
-0.7501	0.88	0.86	0.86\\
-0.7501	0.89	0.86	0.86\\
-0.7501	0.9	0.86	0.86\\
-0.7501	0.91	0.86	0.86\\
-0.7501	0.92	0.86	0.86\\
-0.7501	0.93	0.86	0.86\\
-0.7501	0.94	0.86	0.86\\
-0.7501	0.95	0.86	0.86\\
-0.7501	0.96	0.86	0.86\\
-0.7501	0.97	0.86	0.86\\
-0.7501	0.98	0.86	0.86\\
-0.7501	0.99	0.86	0.86\\
-0.7501	1	0.86	0.86\\
-0.7401	-1	0.86	0.86\\
-0.7401	-0.99	0.86	0.86\\
-0.7401	-0.98	0.86	0.86\\
-0.7401	-0.97	0.86	0.86\\
-0.7401	-0.96	0.86	0.86\\
-0.7401	-0.95	0.86	0.86\\
-0.7401	-0.94	0.86	0.86\\
-0.7401	-0.93	0.86	0.86\\
-0.7401	-0.92	0.86	0.86\\
-0.7401	-0.91	0.86	0.86\\
-0.7401	-0.9	0.86	0.86\\
-0.7401	-0.89	0.86	0.86\\
-0.7401	-0.88	0.86	0.86\\
-0.7401	-0.87	0.86	0.86\\
-0.7401	-0.86	0.86	0.86\\
-0.7401	-0.85	0.86	0.86\\
-0.7401	-0.84	0.86	0.86\\
-0.7401	-0.83	0.86	0.86\\
-0.7401	-0.82	0.86	0.86\\
-0.7401	-0.81	0.86	0.86\\
-0.7401	-0.8	0.86	0.86\\
-0.7401	-0.79	0.86	0.86\\
-0.7401	-0.78	0.86	0.86\\
-0.7401	-0.77	0.86	0.86\\
-0.7401	-0.76	0.86	0.86\\
-0.7401	-0.75	0.86	0.86\\
-0.7401	-0.74	0.86	0.86\\
-0.7401	-0.73	0.86	0.86\\
-0.7401	-0.72	0.86	0.86\\
-0.7401	-0.71	0.86	0.86\\
-0.7401	-0.7	0.86	0.86\\
-0.7401	-0.69	0.86	0.86\\
-0.7401	-0.68	0.86	0.86\\
-0.7401	-0.67	0.86	0.86\\
-0.7401	-0.66	0.86	0.86\\
-0.7401	-0.65	0.86	0.86\\
-0.7401	-0.64	0.86	0.86\\
-0.7401	-0.63	0.86	0.86\\
-0.7401	-0.62	0.86	0.86\\
-0.7401	-0.61	0.86	0.86\\
-0.7401	-0.6	0.86	0.86\\
-0.7401	-0.59	0.86	0.86\\
-0.7401	-0.58	0.86	0.86\\
-0.7401	-0.57	0.86	0.86\\
-0.7401	-0.56	0.86	0.86\\
-0.7401	-0.55	0.86	0.86\\
-0.7401	-0.54	0.86	0.86\\
-0.7401	-0.53	0.86	0.86\\
-0.7401	-0.52	0.86	0.86\\
-0.7401	-0.51	0.86	0.86\\
-0.7401	-0.5	0.86	0.86\\
-0.7401	-0.49	0.86	0.86\\
-0.7401	-0.48	0.86	0.86\\
-0.7401	-0.47	0.86	0.86\\
-0.7401	-0.46	0.86	0.86\\
-0.7401	-0.45	0.86	0.86\\
-0.7401	-0.44	0.86	0.86\\
-0.7401	-0.43	0.86	0.86\\
-0.7401	-0.42	0.86	0.86\\
-0.7401	-0.41	0.86	0.86\\
-0.7401	-0.4	0.86	0.86\\
-0.7401	-0.39	0.86	0.86\\
-0.7401	-0.38	0.86	0.86\\
-0.7401	-0.37	0.86	0.86\\
-0.7401	-0.36	0.86	0.86\\
-0.7401	-0.35	0.86	0.86\\
-0.7401	-0.34	0.86	0.86\\
-0.7401	-0.33	0.86	0.86\\
-0.7401	-0.32	0.86	0.86\\
-0.7401	-0.31	0.86	0.86\\
-0.7401	-0.3	0.86	0.86\\
-0.7401	-0.29	0.86	0.86\\
-0.7401	-0.28	0.86	0.86\\
-0.7401	-0.27	0.86	0.86\\
-0.7401	-0.26	0.86	0.86\\
-0.7401	-0.25	0.86	0.86\\
-0.7401	-0.24	0.86	0.86\\
-0.7401	-0.23	0.86	0.86\\
-0.7401	-0.22	0.86	0.86\\
-0.7401	-0.21	0.86	0.86\\
-0.7401	-0.2	0.86	0.86\\
-0.7401	-0.19	0.86	0.86\\
-0.7401	-0.18	0.86	0.86\\
-0.7401	-0.17	0.86	0.86\\
-0.7401	-0.16	0.86	0.86\\
-0.7401	-0.15	0.86	0.86\\
-0.7401	-0.14	0.86	0.86\\
-0.7401	-0.13	0.86	0.86\\
-0.7401	-0.12	0.86	0.86\\
-0.7401	-0.11	0.86	0.86\\
-0.7401	-0.1	0.86	0.86\\
-0.7401	-0.09	0.86	0.86\\
-0.7401	-0.08	0.86	0.86\\
-0.7401	-0.07	0.86	0.86\\
-0.7401	-0.0599999999999999	0.86	0.86\\
-0.7401	-0.0499999999999999	0.86	0.86\\
-0.7401	-0.04	0.86	0.86\\
-0.7401	-0.03	0.86	0.86\\
-0.7401	-0.02	0.86	0.86\\
-0.7401	-0.01	0.86	0.86\\
-0.7401	0	0.86	0.86\\
-0.7401	0.01	0.86	0.86\\
-0.7401	0.02	0.86	0.86\\
-0.7401	0.03	0.86	0.86\\
-0.7401	0.04	0.86	0.86\\
-0.7401	0.0499999999999999	0.86	0.86\\
-0.7401	0.0599999999999999	0.86	0.86\\
-0.7401	0.07	0.86	0.86\\
-0.7401	0.08	0.86	0.86\\
-0.7401	0.09	0.86	0.86\\
-0.7401	0.1	0.86	0.86\\
-0.7401	0.11	0.86	0.86\\
-0.7401	0.12	0.86	0.86\\
-0.7401	0.13	0.86	0.86\\
-0.7401	0.14	0.86	0.86\\
-0.7401	0.15	0.86	0.86\\
-0.7401	0.16	0.86	0.86\\
-0.7401	0.17	0.86	0.86\\
-0.7401	0.18	0.86	0.86\\
-0.7401	0.19	0.86	0.86\\
-0.7401	0.2	0.86	0.86\\
-0.7401	0.21	0.86	0.86\\
-0.7401	0.22	0.86	0.86\\
-0.7401	0.23	0.86	0.86\\
-0.7401	0.24	0.86	0.86\\
-0.7401	0.25	0.86	0.86\\
-0.7401	0.26	0.86	0.86\\
-0.7401	0.27	0.86	0.86\\
-0.7401	0.28	0.86	0.86\\
-0.7401	0.29	0.86	0.86\\
-0.7401	0.3	0.86	0.86\\
-0.7401	0.31	0.86	0.86\\
-0.7401	0.32	0.86	0.86\\
-0.7401	0.33	0.86	0.86\\
-0.7401	0.34	0.86	0.86\\
-0.7401	0.35	0.86	0.86\\
-0.7401	0.36	0.86	0.86\\
-0.7401	0.37	0.86	0.86\\
-0.7401	0.38	0.86	0.86\\
-0.7401	0.39	0.86	0.86\\
-0.7401	0.4	0.86	0.86\\
-0.7401	0.41	0.86	0.86\\
-0.7401	0.42	0.86	0.86\\
-0.7401	0.43	0.86	0.86\\
-0.7401	0.44	0.86	0.86\\
-0.7401	0.45	0.86	0.86\\
-0.7401	0.46	0.86	0.86\\
-0.7401	0.47	0.86	0.86\\
-0.7401	0.48	0.86	0.86\\
-0.7401	0.49	0.86	0.86\\
-0.7401	0.5	0.86	0.86\\
-0.7401	0.51	0.86	0.86\\
-0.7401	0.52	0.86	0.86\\
-0.7401	0.53	0.86	0.86\\
-0.7401	0.54	0.86	0.86\\
-0.7401	0.55	0.86	0.86\\
-0.7401	0.56	0.86	0.86\\
-0.7401	0.57	0.86	0.86\\
-0.7401	0.58	0.86	0.86\\
-0.7401	0.59	0.86	0.86\\
-0.7401	0.6	0.86	0.86\\
-0.7401	0.61	0.86	0.86\\
-0.7401	0.62	0.86	0.86\\
-0.7401	0.63	0.86	0.86\\
-0.7401	0.64	0.86	0.86\\
-0.7401	0.65	0.86	0.86\\
-0.7401	0.66	0.86	0.86\\
-0.7401	0.67	0.86	0.86\\
-0.7401	0.68	0.86	0.86\\
-0.7401	0.69	0.86	0.86\\
-0.7401	0.7	0.86	0.86\\
-0.7401	0.71	0.86	0.86\\
-0.7401	0.72	0.86	0.86\\
-0.7401	0.73	0.86	0.86\\
-0.7401	0.74	0.86	0.86\\
-0.7401	0.75	0.86	0.86\\
-0.7401	0.76	0.86	0.86\\
-0.7401	0.77	0.86	0.86\\
-0.7401	0.78	0.86	0.86\\
-0.7401	0.79	0.86	0.86\\
-0.7401	0.8	0.86	0.86\\
-0.7401	0.81	0.86	0.86\\
-0.7401	0.82	0.86	0.86\\
-0.7401	0.83	0.86	0.86\\
-0.7401	0.84	0.86	0.86\\
-0.7401	0.85	0.86	0.86\\
-0.7401	0.86	0.86	0.86\\
-0.7401	0.87	0.86	0.86\\
-0.7401	0.88	0.86	0.86\\
-0.7401	0.89	0.86	0.86\\
-0.7401	0.9	0.86	0.86\\
-0.7401	0.91	0.86	0.86\\
-0.7401	0.92	0.86	0.86\\
-0.7401	0.93	0.86	0.86\\
-0.7401	0.94	0.86	0.86\\
-0.7401	0.95	0.86	0.86\\
-0.7401	0.96	0.86	0.86\\
-0.7401	0.97	0.86	0.86\\
-0.7401	0.98	0.86	0.86\\
-0.7401	0.99	0.86	0.86\\
-0.7401	1	0.86	0.86\\
-0.7301	-1	0.86	0.86\\
-0.7301	-0.99	0.86	0.86\\
-0.7301	-0.98	0.86	0.86\\
-0.7301	-0.97	0.86	0.86\\
-0.7301	-0.96	0.86	0.86\\
-0.7301	-0.95	0.86	0.86\\
-0.7301	-0.94	0.86	0.86\\
-0.7301	-0.93	0.86	0.86\\
-0.7301	-0.92	0.86	0.86\\
-0.7301	-0.91	0.86	0.86\\
-0.7301	-0.9	0.86	0.86\\
-0.7301	-0.89	0.86	0.86\\
-0.7301	-0.88	0.86	0.86\\
-0.7301	-0.87	0.86	0.86\\
-0.7301	-0.86	0.86	0.86\\
-0.7301	-0.85	0.86	0.86\\
-0.7301	-0.84	0.86	0.86\\
-0.7301	-0.83	0.86	0.86\\
-0.7301	-0.82	0.86	0.86\\
-0.7301	-0.81	0.86	0.86\\
-0.7301	-0.8	0.86	0.86\\
-0.7301	-0.79	0.86	0.86\\
-0.7301	-0.78	0.86	0.86\\
-0.7301	-0.77	0.86	0.86\\
-0.7301	-0.76	0.86	0.86\\
-0.7301	-0.75	0.86	0.86\\
-0.7301	-0.74	0.86	0.86\\
-0.7301	-0.73	0.86	0.86\\
-0.7301	-0.72	0.86	0.86\\
-0.7301	-0.71	0.86	0.86\\
-0.7301	-0.7	0.86	0.86\\
-0.7301	-0.69	0.86	0.86\\
-0.7301	-0.68	0.86	0.86\\
-0.7301	-0.67	0.86	0.86\\
-0.7301	-0.66	0.86	0.86\\
-0.7301	-0.65	0.86	0.86\\
-0.7301	-0.64	0.86	0.86\\
-0.7301	-0.63	0.86	0.86\\
-0.7301	-0.62	0.86	0.86\\
-0.7301	-0.61	0.86	0.86\\
-0.7301	-0.6	0.86	0.86\\
-0.7301	-0.59	0.86	0.86\\
-0.7301	-0.58	0.86	0.86\\
-0.7301	-0.57	0.86	0.86\\
-0.7301	-0.56	0.86	0.86\\
-0.7301	-0.55	0.86	0.86\\
-0.7301	-0.54	0.86	0.86\\
-0.7301	-0.53	0.86	0.86\\
-0.7301	-0.52	0.86	0.86\\
-0.7301	-0.51	0.86	0.86\\
-0.7301	-0.5	0.86	0.86\\
-0.7301	-0.49	0.86	0.86\\
-0.7301	-0.48	0.86	0.86\\
-0.7301	-0.47	0.86	0.86\\
-0.7301	-0.46	0.86	0.86\\
-0.7301	-0.45	0.86	0.86\\
-0.7301	-0.44	0.86	0.86\\
-0.7301	-0.43	0.86	0.86\\
-0.7301	-0.42	0.86	0.86\\
-0.7301	-0.41	0.86	0.86\\
-0.7301	-0.4	0.86	0.86\\
-0.7301	-0.39	0.86	0.86\\
-0.7301	-0.38	0.86	0.86\\
-0.7301	-0.37	0.86	0.86\\
-0.7301	-0.36	0.86	0.86\\
-0.7301	-0.35	0.86	0.86\\
-0.7301	-0.34	0.86	0.86\\
-0.7301	-0.33	0.86	0.86\\
-0.7301	-0.32	0.86	0.86\\
-0.7301	-0.31	0.86	0.86\\
-0.7301	-0.3	0.86	0.86\\
-0.7301	-0.29	0.86	0.86\\
-0.7301	-0.28	0.86	0.86\\
-0.7301	-0.27	0.86	0.86\\
-0.7301	-0.26	0.86	0.86\\
-0.7301	-0.25	0.86	0.86\\
-0.7301	-0.24	0.86	0.86\\
-0.7301	-0.23	0.86	0.86\\
-0.7301	-0.22	0.86	0.86\\
-0.7301	-0.21	0.86	0.86\\
-0.7301	-0.2	0.86	0.86\\
-0.7301	-0.19	0.86	0.86\\
-0.7301	-0.18	0.86	0.86\\
-0.7301	-0.17	0.86	0.86\\
-0.7301	-0.16	0.86	0.86\\
-0.7301	-0.15	0.86	0.86\\
-0.7301	-0.14	0.86	0.86\\
-0.7301	-0.13	0.86	0.86\\
-0.7301	-0.12	0.86	0.86\\
-0.7301	-0.11	0.86	0.86\\
-0.7301	-0.1	0.86	0.86\\
-0.7301	-0.09	0.86	0.86\\
-0.7301	-0.08	0.86	0.86\\
-0.7301	-0.07	0.86	0.86\\
-0.7301	-0.0599999999999999	0.86	0.86\\
-0.7301	-0.0499999999999999	0.86	0.86\\
-0.7301	-0.04	0.86	0.86\\
-0.7301	-0.03	0.86	0.86\\
-0.7301	-0.02	0.86	0.86\\
-0.7301	-0.01	0.86	0.86\\
-0.7301	0	0.86	0.86\\
-0.7301	0.01	0.86	0.86\\
-0.7301	0.02	0.86	0.86\\
-0.7301	0.03	0.86	0.86\\
-0.7301	0.04	0.86	0.86\\
-0.7301	0.0499999999999999	0.86	0.86\\
-0.7301	0.0599999999999999	0.86	0.86\\
-0.7301	0.07	0.86	0.86\\
-0.7301	0.08	0.86	0.86\\
-0.7301	0.09	0.86	0.86\\
-0.7301	0.1	0.86	0.86\\
-0.7301	0.11	0.86	0.86\\
-0.7301	0.12	0.86	0.86\\
-0.7301	0.13	0.86	0.86\\
-0.7301	0.14	0.86	0.86\\
-0.7301	0.15	0.86	0.86\\
-0.7301	0.16	0.86	0.86\\
-0.7301	0.17	0.86	0.86\\
-0.7301	0.18	0.86	0.86\\
-0.7301	0.19	0.86	0.86\\
-0.7301	0.2	0.86	0.86\\
-0.7301	0.21	0.86	0.86\\
-0.7301	0.22	0.86	0.86\\
-0.7301	0.23	0.86	0.86\\
-0.7301	0.24	0.86	0.86\\
-0.7301	0.25	0.86	0.86\\
-0.7301	0.26	0.86	0.86\\
-0.7301	0.27	0.86	0.86\\
-0.7301	0.28	0.86	0.86\\
-0.7301	0.29	0.86	0.86\\
-0.7301	0.3	0.86	0.86\\
-0.7301	0.31	0.86	0.86\\
-0.7301	0.32	0.86	0.86\\
-0.7301	0.33	0.86	0.86\\
-0.7301	0.34	0.86	0.86\\
-0.7301	0.35	0.86	0.86\\
-0.7301	0.36	0.86	0.86\\
-0.7301	0.37	0.86	0.86\\
-0.7301	0.38	0.86	0.86\\
-0.7301	0.39	0.86	0.86\\
-0.7301	0.4	0.86	0.86\\
-0.7301	0.41	0.86	0.86\\
-0.7301	0.42	0.86	0.86\\
-0.7301	0.43	0.86	0.86\\
-0.7301	0.44	0.86	0.86\\
-0.7301	0.45	0.86	0.86\\
-0.7301	0.46	0.86	0.86\\
-0.7301	0.47	0.86	0.86\\
-0.7301	0.48	0.86	0.86\\
-0.7301	0.49	0.86	0.86\\
-0.7301	0.5	0.86	0.86\\
-0.7301	0.51	0.86	0.86\\
-0.7301	0.52	0.86	0.86\\
-0.7301	0.53	0.86	0.86\\
-0.7301	0.54	0.86	0.86\\
-0.7301	0.55	0.86	0.86\\
-0.7301	0.56	0.86	0.86\\
-0.7301	0.57	0.86	0.86\\
-0.7301	0.58	0.86	0.86\\
-0.7301	0.59	0.86	0.86\\
-0.7301	0.6	0.86	0.86\\
-0.7301	0.61	0.86	0.86\\
-0.7301	0.62	0.86	0.86\\
-0.7301	0.63	0.86	0.86\\
-0.7301	0.64	0.86	0.86\\
-0.7301	0.65	0.86	0.86\\
-0.7301	0.66	0.86	0.86\\
-0.7301	0.67	0.86	0.86\\
-0.7301	0.68	0.86	0.86\\
-0.7301	0.69	0.86	0.86\\
-0.7301	0.7	0.86	0.86\\
-0.7301	0.71	0.86	0.86\\
-0.7301	0.72	0.86	0.86\\
-0.7301	0.73	0.86	0.86\\
-0.7301	0.74	0.86	0.86\\
-0.7301	0.75	0.86	0.86\\
-0.7301	0.76	0.86	0.86\\
-0.7301	0.77	0.86	0.86\\
-0.7301	0.78	0.86	0.86\\
-0.7301	0.79	0.86	0.86\\
-0.7301	0.8	0.86	0.86\\
-0.7301	0.81	0.86	0.86\\
-0.7301	0.82	0.86	0.86\\
-0.7301	0.83	0.86	0.86\\
-0.7301	0.84	0.86	0.86\\
-0.7301	0.85	0.86	0.86\\
-0.7301	0.86	0.86	0.86\\
-0.7301	0.87	0.86	0.86\\
-0.7301	0.88	0.86	0.86\\
-0.7301	0.89	0.86	0.86\\
-0.7301	0.9	0.86	0.86\\
-0.7301	0.91	0.86	0.86\\
-0.7301	0.92	0.86	0.86\\
-0.7301	0.93	0.86	0.86\\
-0.7301	0.94	0.86	0.86\\
-0.7301	0.95	0.86	0.86\\
-0.7301	0.96	0.86	0.86\\
-0.7301	0.97	0.86	0.86\\
-0.7301	0.98	0.86	0.86\\
-0.7301	0.99	0.86	0.86\\
-0.7301	1	0.86	0.86\\
-0.7201	-1	0.86	0.86\\
-0.7201	-0.99	0.86	0.86\\
-0.7201	-0.98	0.86	0.86\\
-0.7201	-0.97	0.86	0.86\\
-0.7201	-0.96	0.86	0.86\\
-0.7201	-0.95	0.86	0.86\\
-0.7201	-0.94	0.86	0.86\\
-0.7201	-0.93	0.86	0.86\\
-0.7201	-0.92	0.86	0.86\\
-0.7201	-0.91	0.86	0.86\\
-0.7201	-0.9	0.86	0.86\\
-0.7201	-0.89	0.86	0.86\\
-0.7201	-0.88	0.86	0.86\\
-0.7201	-0.87	0.86	0.86\\
-0.7201	-0.86	0.86	0.86\\
-0.7201	-0.85	0.86	0.86\\
-0.7201	-0.84	0.86	0.86\\
-0.7201	-0.83	0.86	0.86\\
-0.7201	-0.82	0.86	0.86\\
-0.7201	-0.81	0.86	0.86\\
-0.7201	-0.8	0.86	0.86\\
-0.7201	-0.79	0.86	0.86\\
-0.7201	-0.78	0.86	0.86\\
-0.7201	-0.77	0.86	0.86\\
-0.7201	-0.76	0.86	0.86\\
-0.7201	-0.75	0.86	0.86\\
-0.7201	-0.74	0.86	0.86\\
-0.7201	-0.73	0.86	0.86\\
-0.7201	-0.72	0.86	0.86\\
-0.7201	-0.71	0.86	0.86\\
-0.7201	-0.7	0.86	0.86\\
-0.7201	-0.69	0.86	0.86\\
-0.7201	-0.68	0.86	0.86\\
-0.7201	-0.67	0.86	0.86\\
-0.7201	-0.66	0.86	0.86\\
-0.7201	-0.65	0.86	0.86\\
-0.7201	-0.64	0.86	0.86\\
-0.7201	-0.63	0.86	0.86\\
-0.7201	-0.62	0.86	0.86\\
-0.7201	-0.61	0.86	0.86\\
-0.7201	-0.6	0.86	0.86\\
-0.7201	-0.59	0.86	0.86\\
-0.7201	-0.58	0.86	0.86\\
-0.7201	-0.57	0.86	0.86\\
-0.7201	-0.56	0.86	0.86\\
-0.7201	-0.55	0.86	0.86\\
-0.7201	-0.54	0.86	0.86\\
-0.7201	-0.53	0.86	0.86\\
-0.7201	-0.52	0.86	0.86\\
-0.7201	-0.51	0.86	0.86\\
-0.7201	-0.5	0.86	0.86\\
-0.7201	-0.49	0.86	0.86\\
-0.7201	-0.48	0.86	0.86\\
-0.7201	-0.47	0.86	0.86\\
-0.7201	-0.46	0.86	0.86\\
-0.7201	-0.45	0.86	0.86\\
-0.7201	-0.44	0.86	0.86\\
-0.7201	-0.43	0.86	0.86\\
-0.7201	-0.42	0.86	0.86\\
-0.7201	-0.41	0.86	0.86\\
-0.7201	-0.4	0.86	0.86\\
-0.7201	-0.39	0.86	0.86\\
-0.7201	-0.38	0.86	0.86\\
-0.7201	-0.37	0.86	0.86\\
-0.7201	-0.36	0.86	0.86\\
-0.7201	-0.35	0.86	0.86\\
-0.7201	-0.34	0.86	0.86\\
-0.7201	-0.33	0.86	0.86\\
-0.7201	-0.32	0.86	0.86\\
-0.7201	-0.31	0.86	0.86\\
-0.7201	-0.3	0.86	0.86\\
-0.7201	-0.29	0.86	0.86\\
-0.7201	-0.28	0.86	0.86\\
-0.7201	-0.27	0.86	0.86\\
-0.7201	-0.26	0.86	0.86\\
-0.7201	-0.25	0.86	0.86\\
-0.7201	-0.24	0.86	0.86\\
-0.7201	-0.23	0.86	0.86\\
-0.7201	-0.22	0.86	0.86\\
-0.7201	-0.21	0.86	0.86\\
-0.7201	-0.2	0.86	0.86\\
-0.7201	-0.19	0.86	0.86\\
-0.7201	-0.18	0.86	0.86\\
-0.7201	-0.17	0.86	0.86\\
-0.7201	-0.16	0.86	0.86\\
-0.7201	-0.15	0.86	0.86\\
-0.7201	-0.14	0.86	0.86\\
-0.7201	-0.13	0.86	0.86\\
-0.7201	-0.12	0.86	0.86\\
-0.7201	-0.11	0.86	0.86\\
-0.7201	-0.1	0.86	0.86\\
-0.7201	-0.09	0.86	0.86\\
-0.7201	-0.08	0.86	0.86\\
-0.7201	-0.07	0.86	0.86\\
-0.7201	-0.0599999999999999	0.86	0.86\\
-0.7201	-0.0499999999999999	0.86	0.86\\
-0.7201	-0.04	0.86	0.86\\
-0.7201	-0.03	0.86	0.86\\
-0.7201	-0.02	0.86	0.86\\
-0.7201	-0.01	0.86	0.86\\
-0.7201	0	0.86	0.86\\
-0.7201	0.01	0.86	0.86\\
-0.7201	0.02	0.86	0.86\\
-0.7201	0.03	0.86	0.86\\
-0.7201	0.04	0.86	0.86\\
-0.7201	0.0499999999999999	0.86	0.86\\
-0.7201	0.0599999999999999	0.86	0.86\\
-0.7201	0.07	0.86	0.86\\
-0.7201	0.08	0.86	0.86\\
-0.7201	0.09	0.86	0.86\\
-0.7201	0.1	0.86	0.86\\
-0.7201	0.11	0.86	0.86\\
-0.7201	0.12	0.86	0.86\\
-0.7201	0.13	0.86	0.86\\
-0.7201	0.14	0.86	0.86\\
-0.7201	0.15	0.86	0.86\\
-0.7201	0.16	0.86	0.86\\
-0.7201	0.17	0.86	0.86\\
-0.7201	0.18	0.86	0.86\\
-0.7201	0.19	0.86	0.86\\
-0.7201	0.2	0.86	0.86\\
-0.7201	0.21	0.86	0.86\\
-0.7201	0.22	0.86	0.86\\
-0.7201	0.23	0.86	0.86\\
-0.7201	0.24	0.86	0.86\\
-0.7201	0.25	0.86	0.86\\
-0.7201	0.26	0.86	0.86\\
-0.7201	0.27	0.86	0.86\\
-0.7201	0.28	0.86	0.86\\
-0.7201	0.29	0.86	0.86\\
-0.7201	0.3	0.86	0.86\\
-0.7201	0.31	0.86	0.86\\
-0.7201	0.32	0.86	0.86\\
-0.7201	0.33	0.86	0.86\\
-0.7201	0.34	0.86	0.86\\
-0.7201	0.35	0.86	0.86\\
-0.7201	0.36	0.86	0.86\\
-0.7201	0.37	0.86	0.86\\
-0.7201	0.38	0.86	0.86\\
-0.7201	0.39	0.86	0.86\\
-0.7201	0.4	0.86	0.86\\
-0.7201	0.41	0.86	0.86\\
-0.7201	0.42	0.86	0.86\\
-0.7201	0.43	0.86	0.86\\
-0.7201	0.44	0.86	0.86\\
-0.7201	0.45	0.86	0.86\\
-0.7201	0.46	0.86	0.86\\
-0.7201	0.47	0.86	0.86\\
-0.7201	0.48	0.86	0.86\\
-0.7201	0.49	0.86	0.86\\
-0.7201	0.5	0.86	0.86\\
-0.7201	0.51	0.86	0.86\\
-0.7201	0.52	0.86	0.86\\
-0.7201	0.53	0.86	0.86\\
-0.7201	0.54	0.86	0.86\\
-0.7201	0.55	0.86	0.86\\
-0.7201	0.56	0.86	0.86\\
-0.7201	0.57	0.86	0.86\\
-0.7201	0.58	0.86	0.86\\
-0.7201	0.59	0.86	0.86\\
-0.7201	0.6	0.86	0.86\\
-0.7201	0.61	0.86	0.86\\
-0.7201	0.62	0.86	0.86\\
-0.7201	0.63	0.86	0.86\\
-0.7201	0.64	0.86	0.86\\
-0.7201	0.65	0.86	0.86\\
-0.7201	0.66	0.86	0.86\\
-0.7201	0.67	0.86	0.86\\
-0.7201	0.68	0.86	0.86\\
-0.7201	0.69	0.86	0.86\\
-0.7201	0.7	0.86	0.86\\
-0.7201	0.71	0.86	0.86\\
-0.7201	0.72	0.86	0.86\\
-0.7201	0.73	0.86	0.86\\
-0.7201	0.74	0.86	0.86\\
-0.7201	0.75	0.86	0.86\\
-0.7201	0.76	0.86	0.86\\
-0.7201	0.77	0.86	0.86\\
-0.7201	0.78	0.86	0.86\\
-0.7201	0.79	0.86	0.86\\
-0.7201	0.8	0.86	0.86\\
-0.7201	0.81	0.86	0.86\\
-0.7201	0.82	0.86	0.86\\
-0.7201	0.83	0.86	0.86\\
-0.7201	0.84	0.86	0.86\\
-0.7201	0.85	0.86	0.86\\
-0.7201	0.86	0.86	0.86\\
-0.7201	0.87	0.86	0.86\\
-0.7201	0.88	0.86	0.86\\
-0.7201	0.89	0.86	0.86\\
-0.7201	0.9	0.86	0.86\\
-0.7201	0.91	0.86	0.86\\
-0.7201	0.92	0.86	0.86\\
-0.7201	0.93	0.86	0.86\\
-0.7201	0.94	0.86	0.86\\
-0.7201	0.95	0.86	0.86\\
-0.7201	0.96	0.86	0.86\\
-0.7201	0.97	0.86	0.86\\
-0.7201	0.98	0.86	0.86\\
-0.7201	0.99	0.86	0.86\\
-0.7201	1	0.86	0.86\\
-0.7101	-1	0.86	0.86\\
-0.7101	-0.99	0.86	0.86\\
-0.7101	-0.98	0.86	0.86\\
-0.7101	-0.97	0.86	0.86\\
-0.7101	-0.96	0.86	0.86\\
-0.7101	-0.95	0.86	0.86\\
-0.7101	-0.94	0.86	0.86\\
-0.7101	-0.93	0.86	0.86\\
-0.7101	-0.92	0.86	0.86\\
-0.7101	-0.91	0.86	0.86\\
-0.7101	-0.9	0.86	0.86\\
-0.7101	-0.89	0.86	0.86\\
-0.7101	-0.88	0.86	0.86\\
-0.7101	-0.87	0.86	0.86\\
-0.7101	-0.86	0.86	0.86\\
-0.7101	-0.85	0.86	0.86\\
-0.7101	-0.84	0.86	0.86\\
-0.7101	-0.83	0.86	0.86\\
-0.7101	-0.82	0.86	0.86\\
-0.7101	-0.81	0.86	0.86\\
-0.7101	-0.8	0.86	0.86\\
-0.7101	-0.79	0.86	0.86\\
-0.7101	-0.78	0.86	0.86\\
-0.7101	-0.77	0.86	0.86\\
-0.7101	-0.76	0.86	0.86\\
-0.7101	-0.75	0.86	0.86\\
-0.7101	-0.74	0.86	0.86\\
-0.7101	-0.73	0.86	0.86\\
-0.7101	-0.72	0.86	0.86\\
-0.7101	-0.71	0.86	0.86\\
-0.7101	-0.7	0.86	0.86\\
-0.7101	-0.69	0.86	0.86\\
-0.7101	-0.68	0.86	0.86\\
-0.7101	-0.67	0.86	0.86\\
-0.7101	-0.66	0.86	0.86\\
-0.7101	-0.65	0.86	0.86\\
-0.7101	-0.64	0.86	0.86\\
-0.7101	-0.63	0.86	0.86\\
-0.7101	-0.62	0.86	0.86\\
-0.7101	-0.61	0.86	0.86\\
-0.7101	-0.6	0.86	0.86\\
-0.7101	-0.59	0.86	0.86\\
-0.7101	-0.58	0.86	0.86\\
-0.7101	-0.57	0.86	0.86\\
-0.7101	-0.56	0.86	0.86\\
-0.7101	-0.55	0.86	0.86\\
-0.7101	-0.54	0.86	0.86\\
-0.7101	-0.53	0.86	0.86\\
-0.7101	-0.52	0.86	0.86\\
-0.7101	-0.51	0.86	0.86\\
-0.7101	-0.5	0.86	0.86\\
-0.7101	-0.49	0.86	0.86\\
-0.7101	-0.48	0.86	0.86\\
-0.7101	-0.47	0.86	0.86\\
-0.7101	-0.46	0.86	0.86\\
-0.7101	-0.45	0.86	0.86\\
-0.7101	-0.44	0.86	0.86\\
-0.7101	-0.43	0.86	0.86\\
-0.7101	-0.42	0.86	0.86\\
-0.7101	-0.41	0.86	0.86\\
-0.7101	-0.4	0.86	0.86\\
-0.7101	-0.39	0.86	0.86\\
-0.7101	-0.38	0.86	0.86\\
-0.7101	-0.37	0.86	0.86\\
-0.7101	-0.36	0.86	0.86\\
-0.7101	-0.35	0.86	0.86\\
-0.7101	-0.34	0.86	0.86\\
-0.7101	-0.33	0.86	0.86\\
-0.7101	-0.32	0.86	0.86\\
-0.7101	-0.31	0.86	0.86\\
-0.7101	-0.3	0.86	0.86\\
-0.7101	-0.29	0.86	0.86\\
-0.7101	-0.28	0.86	0.86\\
-0.7101	-0.27	0.86	0.86\\
-0.7101	-0.26	0.86	0.86\\
-0.7101	-0.25	0.86	0.86\\
-0.7101	-0.24	0.86	0.86\\
-0.7101	-0.23	0.86	0.86\\
-0.7101	-0.22	0.86	0.86\\
-0.7101	-0.21	0.86	0.86\\
-0.7101	-0.2	0.86	0.86\\
-0.7101	-0.19	0.86	0.86\\
-0.7101	-0.18	0.86	0.86\\
-0.7101	-0.17	0.86	0.86\\
-0.7101	-0.16	0.86	0.86\\
-0.7101	-0.15	0.86	0.86\\
-0.7101	-0.14	0.86	0.86\\
-0.7101	-0.13	0.86	0.86\\
-0.7101	-0.12	0.86	0.86\\
-0.7101	-0.11	0.86	0.86\\
-0.7101	-0.1	0.86	0.86\\
-0.7101	-0.09	0.86	0.86\\
-0.7101	-0.08	0.86	0.86\\
-0.7101	-0.07	0.86	0.86\\
-0.7101	-0.0599999999999999	0.86	0.86\\
-0.7101	-0.0499999999999999	0.86	0.86\\
-0.7101	-0.04	0.86	0.86\\
-0.7101	-0.03	0.86	0.86\\
-0.7101	-0.02	0.86	0.86\\
-0.7101	-0.01	0.86	0.86\\
-0.7101	0	0.86	0.86\\
-0.7101	0.01	0.86	0.86\\
-0.7101	0.02	0.86	0.86\\
-0.7101	0.03	0.86	0.86\\
-0.7101	0.04	0.86	0.86\\
-0.7101	0.0499999999999999	0.86	0.86\\
-0.7101	0.0599999999999999	0.86	0.86\\
-0.7101	0.07	0.86	0.86\\
-0.7101	0.08	0.86	0.86\\
-0.7101	0.09	0.86	0.86\\
-0.7101	0.1	0.86	0.86\\
-0.7101	0.11	0.86	0.86\\
-0.7101	0.12	0.86	0.86\\
-0.7101	0.13	0.86	0.86\\
-0.7101	0.14	0.86	0.86\\
-0.7101	0.15	0.86	0.86\\
-0.7101	0.16	0.86	0.86\\
-0.7101	0.17	0.86	0.86\\
-0.7101	0.18	0.86	0.86\\
-0.7101	0.19	0.86	0.86\\
-0.7101	0.2	0.86	0.86\\
-0.7101	0.21	0.86	0.86\\
-0.7101	0.22	0.86	0.86\\
-0.7101	0.23	0.86	0.86\\
-0.7101	0.24	0.86	0.86\\
-0.7101	0.25	0.86	0.86\\
-0.7101	0.26	0.86	0.86\\
-0.7101	0.27	0.86	0.86\\
-0.7101	0.28	0.86	0.86\\
-0.7101	0.29	0.86	0.86\\
-0.7101	0.3	0.86	0.86\\
-0.7101	0.31	0.86	0.86\\
-0.7101	0.32	0.86	0.86\\
-0.7101	0.33	0.86	0.86\\
-0.7101	0.34	0.86	0.86\\
-0.7101	0.35	0.86	0.86\\
-0.7101	0.36	0.86	0.86\\
-0.7101	0.37	0.86	0.86\\
-0.7101	0.38	0.86	0.86\\
-0.7101	0.39	0.86	0.86\\
-0.7101	0.4	0.86	0.86\\
-0.7101	0.41	0.86	0.86\\
-0.7101	0.42	0.86	0.86\\
-0.7101	0.43	0.86	0.86\\
-0.7101	0.44	0.86	0.86\\
-0.7101	0.45	0.86	0.86\\
-0.7101	0.46	0.86	0.86\\
-0.7101	0.47	0.86	0.86\\
-0.7101	0.48	0.86	0.86\\
-0.7101	0.49	0.86	0.86\\
-0.7101	0.5	0.86	0.86\\
-0.7101	0.51	0.86	0.86\\
-0.7101	0.52	0.86	0.86\\
-0.7101	0.53	0.86	0.86\\
-0.7101	0.54	0.86	0.86\\
-0.7101	0.55	0.86	0.86\\
-0.7101	0.56	0.86	0.86\\
-0.7101	0.57	0.86	0.86\\
-0.7101	0.58	0.86	0.86\\
-0.7101	0.59	0.86	0.86\\
-0.7101	0.6	0.86	0.86\\
-0.7101	0.61	0.86	0.86\\
-0.7101	0.62	0.86	0.86\\
-0.7101	0.63	0.86	0.86\\
-0.7101	0.64	0.86	0.86\\
-0.7101	0.65	0.86	0.86\\
-0.7101	0.66	0.86	0.86\\
-0.7101	0.67	0.86	0.86\\
-0.7101	0.68	0.86	0.86\\
-0.7101	0.69	0.86	0.86\\
-0.7101	0.7	0.86	0.86\\
-0.7101	0.71	0.86	0.86\\
-0.7101	0.72	0.86	0.86\\
-0.7101	0.73	0.86	0.86\\
-0.7101	0.74	0.86	0.86\\
-0.7101	0.75	0.86	0.86\\
-0.7101	0.76	0.86	0.86\\
-0.7101	0.77	0.86	0.86\\
-0.7101	0.78	0.86	0.86\\
-0.7101	0.79	0.86	0.86\\
-0.7101	0.8	0.86	0.86\\
-0.7101	0.81	0.86	0.86\\
-0.7101	0.82	0.86	0.86\\
-0.7101	0.83	0.86	0.86\\
-0.7101	0.84	0.86	0.86\\
-0.7101	0.85	0.86	0.86\\
-0.7101	0.86	0.86	0.86\\
-0.7101	0.87	0.86	0.86\\
-0.7101	0.88	0.86	0.86\\
-0.7101	0.89	0.86	0.86\\
-0.7101	0.9	0.86	0.86\\
-0.7101	0.91	0.86	0.86\\
-0.7101	0.92	0.86	0.86\\
-0.7101	0.93	0.86	0.86\\
-0.7101	0.94	0.86	0.86\\
-0.7101	0.95	0.86	0.86\\
-0.7101	0.96	0.86	0.86\\
-0.7101	0.97	0.86	0.86\\
-0.7101	0.98	0.86	0.86\\
-0.7101	0.99	0.86	0.86\\
-0.7101	1	0.86	0.86\\
-0.7001	-1	0.86	0.86\\
-0.7001	-0.99	0.86	0.86\\
-0.7001	-0.98	0.86	0.86\\
-0.7001	-0.97	0.86	0.86\\
-0.7001	-0.96	0.86	0.86\\
-0.7001	-0.95	0.86	0.86\\
-0.7001	-0.94	0.86	0.86\\
-0.7001	-0.93	0.86	0.86\\
-0.7001	-0.92	0.86	0.86\\
-0.7001	-0.91	0.86	0.86\\
-0.7001	-0.9	0.86	0.86\\
-0.7001	-0.89	0.86	0.86\\
-0.7001	-0.88	0.86	0.86\\
-0.7001	-0.87	0.86	0.86\\
-0.7001	-0.86	0.86	0.86\\
-0.7001	-0.85	0.86	0.86\\
-0.7001	-0.84	0.86	0.86\\
-0.7001	-0.83	0.86	0.86\\
-0.7001	-0.82	0.86	0.86\\
-0.7001	-0.81	0.86	0.86\\
-0.7001	-0.8	0.86	0.86\\
-0.7001	-0.79	0.86	0.86\\
-0.7001	-0.78	0.86	0.86\\
-0.7001	-0.77	0.86	0.86\\
-0.7001	-0.76	0.86	0.86\\
-0.7001	-0.75	0.86	0.86\\
-0.7001	-0.74	0.86	0.86\\
-0.7001	-0.73	0.86	0.86\\
-0.7001	-0.72	0.86	0.86\\
-0.7001	-0.71	0.86	0.86\\
-0.7001	-0.7	0.86	0.86\\
-0.7001	-0.69	0.86	0.86\\
-0.7001	-0.68	0.86	0.86\\
-0.7001	-0.67	0.86	0.86\\
-0.7001	-0.66	0.86	0.86\\
-0.7001	-0.65	0.86	0.86\\
-0.7001	-0.64	0.86	0.86\\
-0.7001	-0.63	0.86	0.86\\
-0.7001	-0.62	0.86	0.86\\
-0.7001	-0.61	0.86	0.86\\
-0.7001	-0.6	0.86	0.86\\
-0.7001	-0.59	0.86	0.86\\
-0.7001	-0.58	0.86	0.86\\
-0.7001	-0.57	0.86	0.86\\
-0.7001	-0.56	0.86	0.86\\
-0.7001	-0.55	0.86	0.86\\
-0.7001	-0.54	0.86	0.86\\
-0.7001	-0.53	0.86	0.86\\
-0.7001	-0.52	0.86	0.86\\
-0.7001	-0.51	0.86	0.86\\
-0.7001	-0.5	0.86	0.86\\
-0.7001	-0.49	0.86	0.86\\
-0.7001	-0.48	0.86	0.86\\
-0.7001	-0.47	0.86	0.86\\
-0.7001	-0.46	0.86	0.86\\
-0.7001	-0.45	0.86	0.86\\
-0.7001	-0.44	0.86	0.86\\
-0.7001	-0.43	0.86	0.86\\
-0.7001	-0.42	0.86	0.86\\
-0.7001	-0.41	0.86	0.86\\
-0.7001	-0.4	0.86	0.86\\
-0.7001	-0.39	0.86	0.86\\
-0.7001	-0.38	0.86	0.86\\
-0.7001	-0.37	0.86	0.86\\
-0.7001	-0.36	0.86	0.86\\
-0.7001	-0.35	0.86	0.86\\
-0.7001	-0.34	0.86	0.86\\
-0.7001	-0.33	0.86	0.86\\
-0.7001	-0.32	0.86	0.86\\
-0.7001	-0.31	0.86	0.86\\
-0.7001	-0.3	0.86	0.86\\
-0.7001	-0.29	0.86	0.86\\
-0.7001	-0.28	0.86	0.86\\
-0.7001	-0.27	0.86	0.86\\
-0.7001	-0.26	0.86	0.86\\
-0.7001	-0.25	0.86	0.86\\
-0.7001	-0.24	0.86	0.86\\
-0.7001	-0.23	0.86	0.86\\
-0.7001	-0.22	0.86	0.86\\
-0.7001	-0.21	0.86	0.86\\
-0.7001	-0.2	0.86	0.86\\
-0.7001	-0.19	0.86	0.86\\
-0.7001	-0.18	0.86	0.86\\
-0.7001	-0.17	0.86	0.86\\
-0.7001	-0.16	0.86	0.86\\
-0.7001	-0.15	0.86	0.86\\
-0.7001	-0.14	0.86	0.86\\
-0.7001	-0.13	0.86	0.86\\
-0.7001	-0.12	0.86	0.86\\
-0.7001	-0.11	0.86	0.86\\
-0.7001	-0.1	0.86	0.86\\
-0.7001	-0.09	0.86	0.86\\
-0.7001	-0.08	0.86	0.86\\
-0.7001	-0.07	0.86	0.86\\
-0.7001	-0.0599999999999999	0.86	0.86\\
-0.7001	-0.0499999999999999	0.86	0.86\\
-0.7001	-0.04	0.86	0.86\\
-0.7001	-0.03	0.86	0.86\\
-0.7001	-0.02	0.86	0.86\\
-0.7001	-0.01	0.86	0.86\\
-0.7001	0	0.86	0.86\\
-0.7001	0.01	0.86	0.86\\
-0.7001	0.02	0.86	0.86\\
-0.7001	0.03	0.86	0.86\\
-0.7001	0.04	0.86	0.86\\
-0.7001	0.0499999999999999	0.86	0.86\\
-0.7001	0.0599999999999999	0.86	0.86\\
-0.7001	0.07	0.86	0.86\\
-0.7001	0.08	0.86	0.86\\
-0.7001	0.09	0.86	0.86\\
-0.7001	0.1	0.86	0.86\\
-0.7001	0.11	0.86	0.86\\
-0.7001	0.12	0.86	0.86\\
-0.7001	0.13	0.86	0.86\\
-0.7001	0.14	0.86	0.86\\
-0.7001	0.15	0.86	0.86\\
-0.7001	0.16	0.86	0.86\\
-0.7001	0.17	0.86	0.86\\
-0.7001	0.18	0.86	0.86\\
-0.7001	0.19	0.86	0.86\\
-0.7001	0.2	0.86	0.86\\
-0.7001	0.21	0.86	0.86\\
-0.7001	0.22	0.86	0.86\\
-0.7001	0.23	0.86	0.86\\
-0.7001	0.24	0.86	0.86\\
-0.7001	0.25	0.86	0.86\\
-0.7001	0.26	0.86	0.86\\
-0.7001	0.27	0.86	0.86\\
-0.7001	0.28	0.86	0.86\\
-0.7001	0.29	0.86	0.86\\
-0.7001	0.3	0.86	0.86\\
-0.7001	0.31	0.86	0.86\\
-0.7001	0.32	0.86	0.86\\
-0.7001	0.33	0.86	0.86\\
-0.7001	0.34	0.86	0.86\\
-0.7001	0.35	0.86	0.86\\
-0.7001	0.36	0.86	0.86\\
-0.7001	0.37	0.86	0.86\\
-0.7001	0.38	0.86	0.86\\
-0.7001	0.39	0.86	0.86\\
-0.7001	0.4	0.86	0.86\\
-0.7001	0.41	0.86	0.86\\
-0.7001	0.42	0.86	0.86\\
-0.7001	0.43	0.86	0.86\\
-0.7001	0.44	0.86	0.86\\
-0.7001	0.45	0.86	0.86\\
-0.7001	0.46	0.86	0.86\\
-0.7001	0.47	0.86	0.86\\
-0.7001	0.48	0.86	0.86\\
-0.7001	0.49	0.86	0.86\\
-0.7001	0.5	0.86	0.86\\
-0.7001	0.51	0.86	0.86\\
-0.7001	0.52	0.86	0.86\\
-0.7001	0.53	0.86	0.86\\
-0.7001	0.54	0.86	0.86\\
-0.7001	0.55	0.86	0.86\\
-0.7001	0.56	0.86	0.86\\
-0.7001	0.57	0.86	0.86\\
-0.7001	0.58	0.86	0.86\\
-0.7001	0.59	0.86	0.86\\
-0.7001	0.6	0.86	0.86\\
-0.7001	0.61	0.86	0.86\\
-0.7001	0.62	0.86	0.86\\
-0.7001	0.63	0.86	0.86\\
-0.7001	0.64	0.86	0.86\\
-0.7001	0.65	0.86	0.86\\
-0.7001	0.66	0.86	0.86\\
-0.7001	0.67	0.86	0.86\\
-0.7001	0.68	0.86	0.86\\
-0.7001	0.69	0.86	0.86\\
-0.7001	0.7	0.86	0.86\\
-0.7001	0.71	0.86	0.86\\
-0.7001	0.72	0.86	0.86\\
-0.7001	0.73	0.86	0.86\\
-0.7001	0.74	0.86	0.86\\
-0.7001	0.75	0.86	0.86\\
-0.7001	0.76	0.86	0.86\\
-0.7001	0.77	0.86	0.86\\
-0.7001	0.78	0.86	0.86\\
-0.7001	0.79	0.86	0.86\\
-0.7001	0.8	0.86	0.86\\
-0.7001	0.81	0.86	0.86\\
-0.7001	0.82	0.86	0.86\\
-0.7001	0.83	0.86	0.86\\
-0.7001	0.84	0.86	0.86\\
-0.7001	0.85	0.86	0.86\\
-0.7001	0.86	0.86	0.86\\
-0.7001	0.87	0.86	0.86\\
-0.7001	0.88	0.86	0.86\\
-0.7001	0.89	0.86	0.86\\
-0.7001	0.9	0.86	0.86\\
-0.7001	0.91	0.86	0.86\\
-0.7001	0.92	0.86	0.86\\
-0.7001	0.93	0.86	0.86\\
-0.7001	0.94	0.86	0.86\\
-0.7001	0.95	0.86	0.86\\
-0.7001	0.96	0.86	0.86\\
-0.7001	0.97	0.86	0.86\\
-0.7001	0.98	0.86	0.86\\
-0.7001	0.99	0.86	0.86\\
-0.7001	1	0.86	0.86\\
-0.6901	-1	0.86	0.86\\
-0.6901	-0.99	0.86	0.86\\
-0.6901	-0.98	0.86	0.86\\
-0.6901	-0.97	0.86	0.86\\
-0.6901	-0.96	0.86	0.86\\
-0.6901	-0.95	0.86	0.86\\
-0.6901	-0.94	0.86	0.86\\
-0.6901	-0.93	0.86	0.86\\
-0.6901	-0.92	0.86	0.86\\
-0.6901	-0.91	0.86	0.86\\
-0.6901	-0.9	0.86	0.86\\
-0.6901	-0.89	0.86	0.86\\
-0.6901	-0.88	0.86	0.86\\
-0.6901	-0.87	0.86	0.86\\
-0.6901	-0.86	0.86	0.86\\
-0.6901	-0.85	0.86	0.86\\
-0.6901	-0.84	0.86	0.86\\
-0.6901	-0.83	0.86	0.86\\
-0.6901	-0.82	0.86	0.86\\
-0.6901	-0.81	0.86	0.86\\
-0.6901	-0.8	0.86	0.86\\
-0.6901	-0.79	0.86	0.86\\
-0.6901	-0.78	0.86	0.86\\
-0.6901	-0.77	0.86	0.86\\
-0.6901	-0.76	0.86	0.86\\
-0.6901	-0.75	0.86	0.86\\
-0.6901	-0.74	0.86	0.86\\
-0.6901	-0.73	0.86	0.86\\
-0.6901	-0.72	0.86	0.86\\
-0.6901	-0.71	0.86	0.86\\
-0.6901	-0.7	0.86	0.86\\
-0.6901	-0.69	0.86	0.86\\
-0.6901	-0.68	0.86	0.86\\
-0.6901	-0.67	0.86	0.86\\
-0.6901	-0.66	0.86	0.86\\
-0.6901	-0.65	0.86	0.86\\
-0.6901	-0.64	0.86	0.86\\
-0.6901	-0.63	0.86	0.86\\
-0.6901	-0.62	0.86	0.86\\
-0.6901	-0.61	0.86	0.86\\
-0.6901	-0.6	0.86	0.86\\
-0.6901	-0.59	0.86	0.86\\
-0.6901	-0.58	0.86	0.86\\
-0.6901	-0.57	0.86	0.86\\
-0.6901	-0.56	0.86	0.86\\
-0.6901	-0.55	0.86	0.86\\
-0.6901	-0.54	0.86	0.86\\
-0.6901	-0.53	0.86	0.86\\
-0.6901	-0.52	0.86	0.86\\
-0.6901	-0.51	0.86	0.86\\
-0.6901	-0.5	0.86	0.86\\
-0.6901	-0.49	0.86	0.86\\
-0.6901	-0.48	0.86	0.86\\
-0.6901	-0.47	0.86	0.86\\
-0.6901	-0.46	0.86	0.86\\
-0.6901	-0.45	0.86	0.86\\
-0.6901	-0.44	0.86	0.86\\
-0.6901	-0.43	0.86	0.86\\
-0.6901	-0.42	0.86	0.86\\
-0.6901	-0.41	0.86	0.86\\
-0.6901	-0.4	0.86	0.86\\
-0.6901	-0.39	0.86	0.86\\
-0.6901	-0.38	0.86	0.86\\
-0.6901	-0.37	0.86	0.86\\
-0.6901	-0.36	0.86	0.86\\
-0.6901	-0.35	0.86	0.86\\
-0.6901	-0.34	0.86	0.86\\
-0.6901	-0.33	0.86	0.86\\
-0.6901	-0.32	0.86	0.86\\
-0.6901	-0.31	0.86	0.86\\
-0.6901	-0.3	0.86	0.86\\
-0.6901	-0.29	0.86	0.86\\
-0.6901	-0.28	0.86	0.86\\
-0.6901	-0.27	0.86	0.86\\
-0.6901	-0.26	0.86	0.86\\
-0.6901	-0.25	0.86	0.86\\
-0.6901	-0.24	0.86	0.86\\
-0.6901	-0.23	0.86	0.86\\
-0.6901	-0.22	0.86	0.86\\
-0.6901	-0.21	0.86	0.86\\
-0.6901	-0.2	0.86	0.86\\
-0.6901	-0.19	0.86	0.86\\
-0.6901	-0.18	0.86	0.86\\
-0.6901	-0.17	0.86	0.86\\
-0.6901	-0.16	0.86	0.86\\
-0.6901	-0.15	0.86	0.86\\
-0.6901	-0.14	0.86	0.86\\
-0.6901	-0.13	0.86	0.86\\
-0.6901	-0.12	0.86	0.86\\
-0.6901	-0.11	0.86	0.86\\
-0.6901	-0.1	0.86	0.86\\
-0.6901	-0.09	0.86	0.86\\
-0.6901	-0.08	0.86	0.86\\
-0.6901	-0.07	0.86	0.86\\
-0.6901	-0.0599999999999999	0.86	0.86\\
-0.6901	-0.0499999999999999	0.86	0.86\\
-0.6901	-0.04	0.86	0.86\\
-0.6901	-0.03	0.86	0.86\\
-0.6901	-0.02	0.86	0.86\\
-0.6901	-0.01	0.86	0.86\\
-0.6901	0	0.86	0.86\\
-0.6901	0.01	0.86	0.86\\
-0.6901	0.02	0.86	0.86\\
-0.6901	0.03	0.86	0.86\\
-0.6901	0.04	0.86	0.86\\
-0.6901	0.0499999999999999	0.86	0.86\\
-0.6901	0.0599999999999999	0.86	0.86\\
-0.6901	0.07	0.86	0.86\\
-0.6901	0.08	0.86	0.86\\
-0.6901	0.09	0.86	0.86\\
-0.6901	0.1	0.86	0.86\\
-0.6901	0.11	0.86	0.86\\
-0.6901	0.12	0.86	0.86\\
-0.6901	0.13	0.86	0.86\\
-0.6901	0.14	0.86	0.86\\
-0.6901	0.15	0.86	0.86\\
-0.6901	0.16	0.86	0.86\\
-0.6901	0.17	0.86	0.86\\
-0.6901	0.18	0.86	0.86\\
-0.6901	0.19	0.86	0.86\\
-0.6901	0.2	0.86	0.86\\
-0.6901	0.21	0.86	0.86\\
-0.6901	0.22	0.86	0.86\\
-0.6901	0.23	0.86	0.86\\
-0.6901	0.24	0.86	0.86\\
-0.6901	0.25	0.86	0.86\\
-0.6901	0.26	0.86	0.86\\
-0.6901	0.27	0.86	0.86\\
-0.6901	0.28	0.86	0.86\\
-0.6901	0.29	0.86	0.86\\
-0.6901	0.3	0.86	0.86\\
-0.6901	0.31	0.86	0.86\\
-0.6901	0.32	0.86	0.86\\
-0.6901	0.33	0.86	0.86\\
-0.6901	0.34	0.86	0.86\\
-0.6901	0.35	0.86	0.86\\
-0.6901	0.36	0.86	0.86\\
-0.6901	0.37	0.86	0.86\\
-0.6901	0.38	0.86	0.86\\
-0.6901	0.39	0.86	0.86\\
-0.6901	0.4	0.86	0.86\\
-0.6901	0.41	0.86	0.86\\
-0.6901	0.42	0.86	0.86\\
-0.6901	0.43	0.86	0.86\\
-0.6901	0.44	0.86	0.86\\
-0.6901	0.45	0.86	0.86\\
-0.6901	0.46	0.86	0.86\\
-0.6901	0.47	0.86	0.86\\
-0.6901	0.48	0.86	0.86\\
-0.6901	0.49	0.86	0.86\\
-0.6901	0.5	0.86	0.86\\
-0.6901	0.51	0.86	0.86\\
-0.6901	0.52	0.86	0.86\\
-0.6901	0.53	0.86	0.86\\
-0.6901	0.54	0.86	0.86\\
-0.6901	0.55	0.86	0.86\\
-0.6901	0.56	0.86	0.86\\
-0.6901	0.57	0.86	0.86\\
-0.6901	0.58	0.86	0.86\\
-0.6901	0.59	0.86	0.86\\
-0.6901	0.6	0.86	0.86\\
-0.6901	0.61	0.86	0.86\\
-0.6901	0.62	0.86	0.86\\
-0.6901	0.63	0.86	0.86\\
-0.6901	0.64	0.86	0.86\\
-0.6901	0.65	0.86	0.86\\
-0.6901	0.66	0.86	0.86\\
-0.6901	0.67	0.86	0.86\\
-0.6901	0.68	0.86	0.86\\
-0.6901	0.69	0.86	0.86\\
-0.6901	0.7	0.86	0.86\\
-0.6901	0.71	0.86	0.86\\
-0.6901	0.72	0.86	0.86\\
-0.6901	0.73	0.86	0.86\\
-0.6901	0.74	0.86	0.86\\
-0.6901	0.75	0.86	0.86\\
-0.6901	0.76	0.86	0.86\\
-0.6901	0.77	0.86	0.86\\
-0.6901	0.78	0.86	0.86\\
-0.6901	0.79	0.86	0.86\\
-0.6901	0.8	0.86	0.86\\
-0.6901	0.81	0.86	0.86\\
-0.6901	0.82	0.86	0.86\\
-0.6901	0.83	0.86	0.86\\
-0.6901	0.84	0.86	0.86\\
-0.6901	0.85	0.86	0.86\\
-0.6901	0.86	0.86	0.86\\
-0.6901	0.87	0.86	0.86\\
-0.6901	0.88	0.86	0.86\\
-0.6901	0.89	0.86	0.86\\
-0.6901	0.9	0.86	0.86\\
-0.6901	0.91	0.86	0.86\\
-0.6901	0.92	0.86	0.86\\
-0.6901	0.93	0.86	0.86\\
-0.6901	0.94	0.86	0.86\\
-0.6901	0.95	0.86	0.86\\
-0.6901	0.96	0.86	0.86\\
-0.6901	0.97	0.86	0.86\\
-0.6901	0.98	0.86	0.86\\
-0.6901	0.99	0.86	0.86\\
-0.6901	1	0.86	0.86\\
-0.6801	-1	0.86	0.86\\
-0.6801	-0.99	0.86	0.86\\
-0.6801	-0.98	0.86	0.86\\
-0.6801	-0.97	0.86	0.86\\
-0.6801	-0.96	0.86	0.86\\
-0.6801	-0.95	0.86	0.86\\
-0.6801	-0.94	0.86	0.86\\
-0.6801	-0.93	0.86	0.86\\
-0.6801	-0.92	0.86	0.86\\
-0.6801	-0.91	0.86	0.86\\
-0.6801	-0.9	0.86	0.86\\
-0.6801	-0.89	0.86	0.86\\
-0.6801	-0.88	0.86	0.86\\
-0.6801	-0.87	0.86	0.86\\
-0.6801	-0.86	0.86	0.86\\
-0.6801	-0.85	0.86	0.86\\
-0.6801	-0.84	0.86	0.86\\
-0.6801	-0.83	0.86	0.86\\
-0.6801	-0.82	0.86	0.86\\
-0.6801	-0.81	0.86	0.86\\
-0.6801	-0.8	0.86	0.86\\
-0.6801	-0.79	0.86	0.86\\
-0.6801	-0.78	0.86	0.86\\
-0.6801	-0.77	0.86	0.86\\
-0.6801	-0.76	0.86	0.86\\
-0.6801	-0.75	0.86	0.86\\
-0.6801	-0.74	0.86	0.86\\
-0.6801	-0.73	0.86	0.86\\
-0.6801	-0.72	0.86	0.86\\
-0.6801	-0.71	0.86	0.86\\
-0.6801	-0.7	0.86	0.86\\
-0.6801	-0.69	0.86	0.86\\
-0.6801	-0.68	0.86	0.86\\
-0.6801	-0.67	0.86	0.86\\
-0.6801	-0.66	0.86	0.86\\
-0.6801	-0.65	0.86	0.86\\
-0.6801	-0.64	0.86	0.86\\
-0.6801	-0.63	0.86	0.86\\
-0.6801	-0.62	0.86	0.86\\
-0.6801	-0.61	0.86	0.86\\
-0.6801	-0.6	0.86	0.86\\
-0.6801	-0.59	0.86	0.86\\
-0.6801	-0.58	0.86	0.86\\
-0.6801	-0.57	0.86	0.86\\
-0.6801	-0.56	0.86	0.86\\
-0.6801	-0.55	0.86	0.86\\
-0.6801	-0.54	0.86	0.86\\
-0.6801	-0.53	0.86	0.86\\
-0.6801	-0.52	0.86	0.86\\
-0.6801	-0.51	0.86	0.86\\
-0.6801	-0.5	0.86	0.86\\
-0.6801	-0.49	0.86	0.86\\
-0.6801	-0.48	0.86	0.86\\
-0.6801	-0.47	0.86	0.86\\
-0.6801	-0.46	0.86	0.86\\
-0.6801	-0.45	0.86	0.86\\
-0.6801	-0.44	0.86	0.86\\
-0.6801	-0.43	0.86	0.86\\
-0.6801	-0.42	0.86	0.86\\
-0.6801	-0.41	0.86	0.86\\
-0.6801	-0.4	0.86	0.86\\
-0.6801	-0.39	0.86	0.86\\
-0.6801	-0.38	0.86	0.86\\
-0.6801	-0.37	0.86	0.86\\
-0.6801	-0.36	0.86	0.86\\
-0.6801	-0.35	0.86	0.86\\
-0.6801	-0.34	0.86	0.86\\
-0.6801	-0.33	0.86	0.86\\
-0.6801	-0.32	0.86	0.86\\
-0.6801	-0.31	0.86	0.86\\
-0.6801	-0.3	0.86	0.86\\
-0.6801	-0.29	0.86	0.86\\
-0.6801	-0.28	0.86	0.86\\
-0.6801	-0.27	0.86	0.86\\
-0.6801	-0.26	0.86	0.86\\
-0.6801	-0.25	0.86	0.86\\
-0.6801	-0.24	0.86	0.86\\
-0.6801	-0.23	0.86	0.86\\
-0.6801	-0.22	0.86	0.86\\
-0.6801	-0.21	0.86	0.86\\
-0.6801	-0.2	0.86	0.86\\
-0.6801	-0.19	0.86	0.86\\
-0.6801	-0.18	0.86	0.86\\
-0.6801	-0.17	0.86	0.86\\
-0.6801	-0.16	0.86	0.86\\
-0.6801	-0.15	0.86	0.86\\
-0.6801	-0.14	0.86	0.86\\
-0.6801	-0.13	0.86	0.86\\
-0.6801	-0.12	0.86	0.86\\
-0.6801	-0.11	0.86	0.86\\
-0.6801	-0.1	0.86	0.86\\
-0.6801	-0.09	0.86	0.86\\
-0.6801	-0.08	0.86	0.86\\
-0.6801	-0.07	0.86	0.86\\
-0.6801	-0.0599999999999999	0.86	0.86\\
-0.6801	-0.0499999999999999	0.86	0.86\\
-0.6801	-0.04	0.86	0.86\\
-0.6801	-0.03	0.86	0.86\\
-0.6801	-0.02	0.86	0.86\\
-0.6801	-0.01	0.86	0.86\\
-0.6801	0	0.86	0.86\\
-0.6801	0.01	0.86	0.86\\
-0.6801	0.02	0.86	0.86\\
-0.6801	0.03	0.86	0.86\\
-0.6801	0.04	0.86	0.86\\
-0.6801	0.0499999999999999	0.86	0.86\\
-0.6801	0.0599999999999999	0.86	0.86\\
-0.6801	0.07	0.86	0.86\\
-0.6801	0.08	0.86	0.86\\
-0.6801	0.09	0.86	0.86\\
-0.6801	0.1	0.86	0.86\\
-0.6801	0.11	0.86	0.86\\
-0.6801	0.12	0.86	0.86\\
-0.6801	0.13	0.86	0.86\\
-0.6801	0.14	0.86	0.86\\
-0.6801	0.15	0.86	0.86\\
-0.6801	0.16	0.86	0.86\\
-0.6801	0.17	0.86	0.86\\
-0.6801	0.18	0.86	0.86\\
-0.6801	0.19	0.86	0.86\\
-0.6801	0.2	0.86	0.86\\
-0.6801	0.21	0.86	0.86\\
-0.6801	0.22	0.86	0.86\\
-0.6801	0.23	0.86	0.86\\
-0.6801	0.24	0.86	0.86\\
-0.6801	0.25	0.86	0.86\\
-0.6801	0.26	0.86	0.86\\
-0.6801	0.27	0.86	0.86\\
-0.6801	0.28	0.86	0.86\\
-0.6801	0.29	0.86	0.86\\
-0.6801	0.3	0.86	0.86\\
-0.6801	0.31	0.86	0.86\\
-0.6801	0.32	0.86	0.86\\
-0.6801	0.33	0.86	0.86\\
-0.6801	0.34	0.86	0.86\\
-0.6801	0.35	0.86	0.86\\
-0.6801	0.36	0.86	0.86\\
-0.6801	0.37	0.86	0.86\\
-0.6801	0.38	0.86	0.86\\
-0.6801	0.39	0.86	0.86\\
-0.6801	0.4	0.86	0.86\\
-0.6801	0.41	0.86	0.86\\
-0.6801	0.42	0.86	0.86\\
-0.6801	0.43	0.86	0.86\\
-0.6801	0.44	0.86	0.86\\
-0.6801	0.45	0.86	0.86\\
-0.6801	0.46	0.86	0.86\\
-0.6801	0.47	0.86	0.86\\
-0.6801	0.48	0.86	0.86\\
-0.6801	0.49	0.86	0.86\\
-0.6801	0.5	0.86	0.86\\
-0.6801	0.51	0.86	0.86\\
-0.6801	0.52	0.86	0.86\\
-0.6801	0.53	0.86	0.86\\
-0.6801	0.54	0.86	0.86\\
-0.6801	0.55	0.86	0.86\\
-0.6801	0.56	0.86	0.86\\
-0.6801	0.57	0.86	0.86\\
-0.6801	0.58	0.86	0.86\\
-0.6801	0.59	0.86	0.86\\
-0.6801	0.6	0.86	0.86\\
-0.6801	0.61	0.86	0.86\\
-0.6801	0.62	0.86	0.86\\
-0.6801	0.63	0.86	0.86\\
-0.6801	0.64	0.86	0.86\\
-0.6801	0.65	0.86	0.86\\
-0.6801	0.66	0.86	0.86\\
-0.6801	0.67	0.86	0.86\\
-0.6801	0.68	0.86	0.86\\
-0.6801	0.69	0.86	0.86\\
-0.6801	0.7	0.86	0.86\\
-0.6801	0.71	0.86	0.86\\
-0.6801	0.72	0.86	0.86\\
-0.6801	0.73	0.86	0.86\\
-0.6801	0.74	0.86	0.86\\
-0.6801	0.75	0.86	0.86\\
-0.6801	0.76	0.86	0.86\\
-0.6801	0.77	0.86	0.86\\
-0.6801	0.78	0.86	0.86\\
-0.6801	0.79	0.86	0.86\\
-0.6801	0.8	0.86	0.86\\
-0.6801	0.81	0.86	0.86\\
-0.6801	0.82	0.86	0.86\\
-0.6801	0.83	0.86	0.86\\
-0.6801	0.84	0.86	0.86\\
-0.6801	0.85	0.86	0.86\\
-0.6801	0.86	0.86	0.86\\
-0.6801	0.87	0.86	0.86\\
-0.6801	0.88	0.86	0.86\\
-0.6801	0.89	0.86	0.86\\
-0.6801	0.9	0.86	0.86\\
-0.6801	0.91	0.86	0.86\\
-0.6801	0.92	0.86	0.86\\
-0.6801	0.93	0.86	0.86\\
-0.6801	0.94	0.86	0.86\\
-0.6801	0.95	0.86	0.86\\
-0.6801	0.96	0.86	0.86\\
-0.6801	0.97	0.86	0.86\\
-0.6801	0.98	0.86	0.86\\
-0.6801	0.99	0.86	0.86\\
-0.6801	1	0.86	0.86\\
-0.6701	-1	0.86	0.86\\
-0.6701	-0.99	0.86	0.86\\
-0.6701	-0.98	0.86	0.86\\
-0.6701	-0.97	0.86	0.86\\
-0.6701	-0.96	0.86	0.86\\
-0.6701	-0.95	0.86	0.86\\
-0.6701	-0.94	0.86	0.86\\
-0.6701	-0.93	0.86	0.86\\
-0.6701	-0.92	0.86	0.86\\
-0.6701	-0.91	0.86	0.86\\
-0.6701	-0.9	0.86	0.86\\
-0.6701	-0.89	0.86	0.86\\
-0.6701	-0.88	0.86	0.86\\
-0.6701	-0.87	0.86	0.86\\
-0.6701	-0.86	0.86	0.86\\
-0.6701	-0.85	0.86	0.86\\
-0.6701	-0.84	0.86	0.86\\
-0.6701	-0.83	0.86	0.86\\
-0.6701	-0.82	0.86	0.86\\
-0.6701	-0.81	0.86	0.86\\
-0.6701	-0.8	0.86	0.86\\
-0.6701	-0.79	0.86	0.86\\
-0.6701	-0.78	0.86	0.86\\
-0.6701	-0.77	0.86	0.86\\
-0.6701	-0.76	0.86	0.86\\
-0.6701	-0.75	0.86	0.86\\
-0.6701	-0.74	0.86	0.86\\
-0.6701	-0.73	0.86	0.86\\
-0.6701	-0.72	0.86	0.86\\
-0.6701	-0.71	0.86	0.86\\
-0.6701	-0.7	0.86	0.86\\
-0.6701	-0.69	0.86	0.86\\
-0.6701	-0.68	0.86	0.86\\
-0.6701	-0.67	0.86	0.86\\
-0.6701	-0.66	0.86	0.86\\
-0.6701	-0.65	0.86	0.86\\
-0.6701	-0.64	0.86	0.86\\
-0.6701	-0.63	0.86	0.86\\
-0.6701	-0.62	0.86	0.86\\
-0.6701	-0.61	0.86	0.86\\
-0.6701	-0.6	0.86	0.86\\
-0.6701	-0.59	0.86	0.86\\
-0.6701	-0.58	0.86	0.86\\
-0.6701	-0.57	0.86	0.86\\
-0.6701	-0.56	0.86	0.86\\
-0.6701	-0.55	0.86	0.86\\
-0.6701	-0.54	0.86	0.86\\
-0.6701	-0.53	0.86	0.86\\
-0.6701	-0.52	0.86	0.86\\
-0.6701	-0.51	0.86	0.86\\
-0.6701	-0.5	0.86	0.86\\
-0.6701	-0.49	0.86	0.86\\
-0.6701	-0.48	0.86	0.86\\
-0.6701	-0.47	0.86	0.86\\
-0.6701	-0.46	0.86	0.86\\
-0.6701	-0.45	0.86	0.86\\
-0.6701	-0.44	0.86	0.86\\
-0.6701	-0.43	0.86	0.86\\
-0.6701	-0.42	0.86	0.86\\
-0.6701	-0.41	0.86	0.86\\
-0.6701	-0.4	0.86	0.86\\
-0.6701	-0.39	0.86	0.86\\
-0.6701	-0.38	0.86	0.86\\
-0.6701	-0.37	0.86	0.86\\
-0.6701	-0.36	0.86	0.86\\
-0.6701	-0.35	0.86	0.86\\
-0.6701	-0.34	0.86	0.86\\
-0.6701	-0.33	0.86	0.86\\
-0.6701	-0.32	0.86	0.86\\
-0.6701	-0.31	0.86	0.86\\
-0.6701	-0.3	0.86	0.86\\
-0.6701	-0.29	0.86	0.86\\
-0.6701	-0.28	0.86	0.86\\
-0.6701	-0.27	0.86	0.86\\
-0.6701	-0.26	0.86	0.86\\
-0.6701	-0.25	0.86	0.86\\
-0.6701	-0.24	0.86	0.86\\
-0.6701	-0.23	0.86	0.86\\
-0.6701	-0.22	0.86	0.86\\
-0.6701	-0.21	0.86	0.86\\
-0.6701	-0.2	0.86	0.86\\
-0.6701	-0.19	0.86	0.86\\
-0.6701	-0.18	0.86	0.86\\
-0.6701	-0.17	0.86	0.86\\
-0.6701	-0.16	0.86	0.86\\
-0.6701	-0.15	0.86	0.86\\
-0.6701	-0.14	0.86	0.86\\
-0.6701	-0.13	0.86	0.86\\
-0.6701	-0.12	0.86	0.86\\
-0.6701	-0.11	0.86	0.86\\
-0.6701	-0.1	0.86	0.86\\
-0.6701	-0.09	0.86	0.86\\
-0.6701	-0.08	0.86	0.86\\
-0.6701	-0.07	0.86	0.86\\
-0.6701	-0.0599999999999999	0.86	0.86\\
-0.6701	-0.0499999999999999	0.86	0.86\\
-0.6701	-0.04	0.86	0.86\\
-0.6701	-0.03	0.86	0.86\\
-0.6701	-0.02	0.86	0.86\\
-0.6701	-0.01	0.86	0.86\\
-0.6701	0	0.86	0.86\\
-0.6701	0.01	0.86	0.86\\
-0.6701	0.02	0.86	0.86\\
-0.6701	0.03	0.86	0.86\\
-0.6701	0.04	0.86	0.86\\
-0.6701	0.0499999999999999	0.86	0.86\\
-0.6701	0.0599999999999999	0.86	0.86\\
-0.6701	0.07	0.86	0.86\\
-0.6701	0.08	0.86	0.86\\
-0.6701	0.09	0.86	0.86\\
-0.6701	0.1	0.86	0.86\\
-0.6701	0.11	0.86	0.86\\
-0.6701	0.12	0.86	0.86\\
-0.6701	0.13	0.86	0.86\\
-0.6701	0.14	0.86	0.86\\
-0.6701	0.15	0.86	0.86\\
-0.6701	0.16	0.86	0.86\\
-0.6701	0.17	0.86	0.86\\
-0.6701	0.18	0.86	0.86\\
-0.6701	0.19	0.86	0.86\\
-0.6701	0.2	0.86	0.86\\
-0.6701	0.21	0.86	0.86\\
-0.6701	0.22	0.86	0.86\\
-0.6701	0.23	0.86	0.86\\
-0.6701	0.24	0.86	0.86\\
-0.6701	0.25	0.86	0.86\\
-0.6701	0.26	0.86	0.86\\
-0.6701	0.27	0.86	0.86\\
-0.6701	0.28	0.86	0.86\\
-0.6701	0.29	0.86	0.86\\
-0.6701	0.3	0.86	0.86\\
-0.6701	0.31	0.86	0.86\\
-0.6701	0.32	0.86	0.86\\
-0.6701	0.33	0.86	0.86\\
-0.6701	0.34	0.86	0.86\\
-0.6701	0.35	0.86	0.86\\
-0.6701	0.36	0.86	0.86\\
-0.6701	0.37	0.86	0.86\\
-0.6701	0.38	0.86	0.86\\
-0.6701	0.39	0.86	0.86\\
-0.6701	0.4	0.86	0.86\\
-0.6701	0.41	0.86	0.86\\
-0.6701	0.42	0.86	0.86\\
-0.6701	0.43	0.86	0.86\\
-0.6701	0.44	0.86	0.86\\
-0.6701	0.45	0.86	0.86\\
-0.6701	0.46	0.86	0.86\\
-0.6701	0.47	0.86	0.86\\
-0.6701	0.48	0.86	0.86\\
-0.6701	0.49	0.86	0.86\\
-0.6701	0.5	0.86	0.86\\
-0.6701	0.51	0.86	0.86\\
-0.6701	0.52	0.86	0.86\\
-0.6701	0.53	0.86	0.86\\
-0.6701	0.54	0.86	0.86\\
-0.6701	0.55	0.86	0.86\\
-0.6701	0.56	0.86	0.86\\
-0.6701	0.57	0.86	0.86\\
-0.6701	0.58	0.86	0.86\\
-0.6701	0.59	0.86	0.86\\
-0.6701	0.6	0.86	0.86\\
-0.6701	0.61	0.86	0.86\\
-0.6701	0.62	0.86	0.86\\
-0.6701	0.63	0.86	0.86\\
-0.6701	0.64	0.86	0.86\\
-0.6701	0.65	0.86	0.86\\
-0.6701	0.66	0.86	0.86\\
-0.6701	0.67	0.86	0.86\\
-0.6701	0.68	0.86	0.86\\
-0.6701	0.69	0.86	0.86\\
-0.6701	0.7	0.86	0.86\\
-0.6701	0.71	0.86	0.86\\
-0.6701	0.72	0.86	0.86\\
-0.6701	0.73	0.86	0.86\\
-0.6701	0.74	0.86	0.86\\
-0.6701	0.75	0.86	0.86\\
-0.6701	0.76	0.86	0.86\\
-0.6701	0.77	0.86	0.86\\
-0.6701	0.78	0.86	0.86\\
-0.6701	0.79	0.86	0.86\\
-0.6701	0.8	0.86	0.86\\
-0.6701	0.81	0.86	0.86\\
-0.6701	0.82	0.86	0.86\\
-0.6701	0.83	0.86	0.86\\
-0.6701	0.84	0.86	0.86\\
-0.6701	0.85	0.86	0.86\\
-0.6701	0.86	0.86	0.86\\
-0.6701	0.87	0.86	0.86\\
-0.6701	0.88	0.86	0.86\\
-0.6701	0.89	0.86	0.86\\
-0.6701	0.9	0.86	0.86\\
-0.6701	0.91	0.86	0.86\\
-0.6701	0.92	0.86	0.86\\
-0.6701	0.93	0.86	0.86\\
-0.6701	0.94	0.86	0.86\\
-0.6701	0.95	0.86	0.86\\
-0.6701	0.96	0.86	0.86\\
-0.6701	0.97	0.86	0.86\\
-0.6701	0.98	0.86	0.86\\
-0.6701	0.99	0.86	0.86\\
-0.6701	1	0.86	0.86\\
-0.6601	-1	0.86	0.86\\
-0.6601	-0.99	0.86	0.86\\
-0.6601	-0.98	0.86	0.86\\
-0.6601	-0.97	0.86	0.86\\
-0.6601	-0.96	0.86	0.86\\
-0.6601	-0.95	0.86	0.86\\
-0.6601	-0.94	0.86	0.86\\
-0.6601	-0.93	0.86	0.86\\
-0.6601	-0.92	0.86	0.86\\
-0.6601	-0.91	0.86	0.86\\
-0.6601	-0.9	0.86	0.86\\
-0.6601	-0.89	0.86	0.86\\
-0.6601	-0.88	0.86	0.86\\
-0.6601	-0.87	0.86	0.86\\
-0.6601	-0.86	0.86	0.86\\
-0.6601	-0.85	0.86	0.86\\
-0.6601	-0.84	0.86	0.86\\
-0.6601	-0.83	0.86	0.86\\
-0.6601	-0.82	0.86	0.86\\
-0.6601	-0.81	0.86	0.86\\
-0.6601	-0.8	0.86	0.86\\
-0.6601	-0.79	0.86	0.86\\
-0.6601	-0.78	0.86	0.86\\
-0.6601	-0.77	0.86	0.86\\
-0.6601	-0.76	0.86	0.86\\
-0.6601	-0.75	0.86	0.86\\
-0.6601	-0.74	0.86	0.86\\
-0.6601	-0.73	0.86	0.86\\
-0.6601	-0.72	0.86	0.86\\
-0.6601	-0.71	0.86	0.86\\
-0.6601	-0.7	0.86	0.86\\
-0.6601	-0.69	0.86	0.86\\
-0.6601	-0.68	0.86	0.86\\
-0.6601	-0.67	0.86	0.86\\
-0.6601	-0.66	0.86	0.86\\
-0.6601	-0.65	0.86	0.86\\
-0.6601	-0.64	0.86	0.86\\
-0.6601	-0.63	0.86	0.86\\
-0.6601	-0.62	0.86	0.86\\
-0.6601	-0.61	0.86	0.86\\
-0.6601	-0.6	0.86	0.86\\
-0.6601	-0.59	0.86	0.86\\
-0.6601	-0.58	0.86	0.86\\
-0.6601	-0.57	0.86	0.86\\
-0.6601	-0.56	0.86	0.86\\
-0.6601	-0.55	0.86	0.86\\
-0.6601	-0.54	0.86	0.86\\
-0.6601	-0.53	0.86	0.86\\
-0.6601	-0.52	0.86	0.86\\
-0.6601	-0.51	0.86	0.86\\
-0.6601	-0.5	0.86	0.86\\
-0.6601	-0.49	0.86	0.86\\
-0.6601	-0.48	0.86	0.86\\
-0.6601	-0.47	0.86	0.86\\
-0.6601	-0.46	0.86	0.86\\
-0.6601	-0.45	0.86	0.86\\
-0.6601	-0.44	0.86	0.86\\
-0.6601	-0.43	0.86	0.86\\
-0.6601	-0.42	0.86	0.86\\
-0.6601	-0.41	0.86	0.86\\
-0.6601	-0.4	0.86	0.86\\
-0.6601	-0.39	0.86	0.86\\
-0.6601	-0.38	0.86	0.86\\
-0.6601	-0.37	0.86	0.86\\
-0.6601	-0.36	0.86	0.86\\
-0.6601	-0.35	0.86	0.86\\
-0.6601	-0.34	0.86	0.86\\
-0.6601	-0.33	0.86	0.86\\
-0.6601	-0.32	0.86	0.86\\
-0.6601	-0.31	0.86	0.86\\
-0.6601	-0.3	0.86	0.86\\
-0.6601	-0.29	0.86	0.86\\
-0.6601	-0.28	0.86	0.86\\
-0.6601	-0.27	0.86	0.86\\
-0.6601	-0.26	0.86	0.86\\
-0.6601	-0.25	0.86	0.86\\
-0.6601	-0.24	0.86	0.86\\
-0.6601	-0.23	0.86	0.86\\
-0.6601	-0.22	0.86	0.86\\
-0.6601	-0.21	0.86	0.86\\
-0.6601	-0.2	0.86	0.86\\
-0.6601	-0.19	0.86	0.86\\
-0.6601	-0.18	0.86	0.86\\
-0.6601	-0.17	0.86	0.86\\
-0.6601	-0.16	0.86	0.86\\
-0.6601	-0.15	0.86	0.86\\
-0.6601	-0.14	0.86	0.86\\
-0.6601	-0.13	0.86	0.86\\
-0.6601	-0.12	0.86	0.86\\
-0.6601	-0.11	0.86	0.86\\
-0.6601	-0.1	0.86	0.86\\
-0.6601	-0.09	0.86	0.86\\
-0.6601	-0.08	0.86	0.86\\
-0.6601	-0.07	0.86	0.86\\
-0.6601	-0.0599999999999999	0.86	0.86\\
-0.6601	-0.0499999999999999	0.86	0.86\\
-0.6601	-0.04	0.86	0.86\\
-0.6601	-0.03	0.86	0.86\\
-0.6601	-0.02	0.86	0.86\\
-0.6601	-0.01	0.86	0.86\\
-0.6601	0	0.86	0.86\\
-0.6601	0.01	0.86	0.86\\
-0.6601	0.02	0.86	0.86\\
-0.6601	0.03	0.86	0.86\\
-0.6601	0.04	0.86	0.86\\
-0.6601	0.0499999999999999	0.86	0.86\\
-0.6601	0.0599999999999999	0.86	0.86\\
-0.6601	0.07	0.86	0.86\\
-0.6601	0.08	0.86	0.86\\
-0.6601	0.09	0.86	0.86\\
-0.6601	0.1	0.86	0.86\\
-0.6601	0.11	0.86	0.86\\
-0.6601	0.12	0.86	0.86\\
-0.6601	0.13	0.86	0.86\\
-0.6601	0.14	0.86	0.86\\
-0.6601	0.15	0.86	0.86\\
-0.6601	0.16	0.86	0.86\\
-0.6601	0.17	0.86	0.86\\
-0.6601	0.18	0.86	0.86\\
-0.6601	0.19	0.86	0.86\\
-0.6601	0.2	0.86	0.86\\
-0.6601	0.21	0.86	0.86\\
-0.6601	0.22	0.86	0.86\\
-0.6601	0.23	0.86	0.86\\
-0.6601	0.24	0.86	0.86\\
-0.6601	0.25	0.86	0.86\\
-0.6601	0.26	0.86	0.86\\
-0.6601	0.27	0.86	0.86\\
-0.6601	0.28	0.86	0.86\\
-0.6601	0.29	0.86	0.86\\
-0.6601	0.3	0.86	0.86\\
-0.6601	0.31	0.86	0.86\\
-0.6601	0.32	0.86	0.86\\
-0.6601	0.33	0.86	0.86\\
-0.6601	0.34	0.86	0.86\\
-0.6601	0.35	0.86	0.86\\
-0.6601	0.36	0.86	0.86\\
-0.6601	0.37	0.86	0.86\\
-0.6601	0.38	0.86	0.86\\
-0.6601	0.39	0.86	0.86\\
-0.6601	0.4	0.86	0.86\\
-0.6601	0.41	0.86	0.86\\
-0.6601	0.42	0.86	0.86\\
-0.6601	0.43	0.86	0.86\\
-0.6601	0.44	0.86	0.86\\
-0.6601	0.45	0.86	0.86\\
-0.6601	0.46	0.86	0.86\\
-0.6601	0.47	0.86	0.86\\
-0.6601	0.48	0.86	0.86\\
-0.6601	0.49	0.86	0.86\\
-0.6601	0.5	0.86	0.86\\
-0.6601	0.51	0.86	0.86\\
-0.6601	0.52	0.86	0.86\\
-0.6601	0.53	0.86	0.86\\
-0.6601	0.54	0.86	0.86\\
-0.6601	0.55	0.86	0.86\\
-0.6601	0.56	0.86	0.86\\
-0.6601	0.57	0.86	0.86\\
-0.6601	0.58	0.86	0.86\\
-0.6601	0.59	0.86	0.86\\
-0.6601	0.6	0.86	0.86\\
-0.6601	0.61	0.86	0.86\\
-0.6601	0.62	0.86	0.86\\
-0.6601	0.63	0.86	0.86\\
-0.6601	0.64	0.86	0.86\\
-0.6601	0.65	0.86	0.86\\
-0.6601	0.66	0.86	0.86\\
-0.6601	0.67	0.86	0.86\\
-0.6601	0.68	0.86	0.86\\
-0.6601	0.69	0.86	0.86\\
-0.6601	0.7	0.86	0.86\\
-0.6601	0.71	0.86	0.86\\
-0.6601	0.72	0.86	0.86\\
-0.6601	0.73	0.86	0.86\\
-0.6601	0.74	0.86	0.86\\
-0.6601	0.75	0.86	0.86\\
-0.6601	0.76	0.86	0.86\\
-0.6601	0.77	0.86	0.86\\
-0.6601	0.78	0.86	0.86\\
-0.6601	0.79	0.86	0.86\\
-0.6601	0.8	0.86	0.86\\
-0.6601	0.81	0.86	0.86\\
-0.6601	0.82	0.86	0.86\\
-0.6601	0.83	0.86	0.86\\
-0.6601	0.84	0.86	0.86\\
-0.6601	0.85	0.86	0.86\\
-0.6601	0.86	0.86	0.86\\
-0.6601	0.87	0.86	0.86\\
-0.6601	0.88	0.86	0.86\\
-0.6601	0.89	0.86	0.86\\
-0.6601	0.9	0.86	0.86\\
-0.6601	0.91	0.86	0.86\\
-0.6601	0.92	0.86	0.86\\
-0.6601	0.93	0.86	0.86\\
-0.6601	0.94	0.86	0.86\\
-0.6601	0.95	0.86	0.86\\
-0.6601	0.96	0.86	0.86\\
-0.6601	0.97	0.86	0.86\\
-0.6601	0.98	0.86	0.86\\
-0.6601	0.99	0.86	0.86\\
-0.6601	1	0.86	0.86\\
-0.6501	-1	0.86	0.86\\
-0.6501	-0.99	0.86	0.86\\
-0.6501	-0.98	0.86	0.86\\
-0.6501	-0.97	0.86	0.86\\
-0.6501	-0.96	0.86	0.86\\
-0.6501	-0.95	0.86	0.86\\
-0.6501	-0.94	0.86	0.86\\
-0.6501	-0.93	0.86	0.86\\
-0.6501	-0.92	0.86	0.86\\
-0.6501	-0.91	0.86	0.86\\
-0.6501	-0.9	0.86	0.86\\
-0.6501	-0.89	0.86	0.86\\
-0.6501	-0.88	0.86	0.86\\
-0.6501	-0.87	0.86	0.86\\
-0.6501	-0.86	0.86	0.86\\
-0.6501	-0.85	0.86	0.86\\
-0.6501	-0.84	0.86	0.86\\
-0.6501	-0.83	0.86	0.86\\
-0.6501	-0.82	0.86	0.86\\
-0.6501	-0.81	0.86	0.86\\
-0.6501	-0.8	0.86	0.86\\
-0.6501	-0.79	0.86	0.86\\
-0.6501	-0.78	0.86	0.86\\
-0.6501	-0.77	0.86	0.86\\
-0.6501	-0.76	0.86	0.86\\
-0.6501	-0.75	0.86	0.86\\
-0.6501	-0.74	0.86	0.86\\
-0.6501	-0.73	0.86	0.86\\
-0.6501	-0.72	0.86	0.86\\
-0.6501	-0.71	0.86	0.86\\
-0.6501	-0.7	0.86	0.86\\
-0.6501	-0.69	0.86	0.86\\
-0.6501	-0.68	0.86	0.86\\
-0.6501	-0.67	0.86	0.86\\
-0.6501	-0.66	0.86	0.86\\
-0.6501	-0.65	0.86	0.86\\
-0.6501	-0.64	0.86	0.86\\
-0.6501	-0.63	0.86	0.86\\
-0.6501	-0.62	0.86	0.86\\
-0.6501	-0.61	0.86	0.86\\
-0.6501	-0.6	0.86	0.86\\
-0.6501	-0.59	0.86	0.86\\
-0.6501	-0.58	0.86	0.86\\
-0.6501	-0.57	0.86	0.86\\
-0.6501	-0.56	0.86	0.86\\
-0.6501	-0.55	0.86	0.86\\
-0.6501	-0.54	0.86	0.86\\
-0.6501	-0.53	0.86	0.86\\
-0.6501	-0.52	0.86	0.86\\
-0.6501	-0.51	0.86	0.86\\
-0.6501	-0.5	0.86	0.86\\
-0.6501	-0.49	0.86	0.86\\
-0.6501	-0.48	0.86	0.86\\
-0.6501	-0.47	0.86	0.86\\
-0.6501	-0.46	0.86	0.86\\
-0.6501	-0.45	0.86	0.86\\
-0.6501	-0.44	0.86	0.86\\
-0.6501	-0.43	0.86	0.86\\
-0.6501	-0.42	0.86	0.86\\
-0.6501	-0.41	0.86	0.86\\
-0.6501	-0.4	0.86	0.86\\
-0.6501	-0.39	0.86	0.86\\
-0.6501	-0.38	0.86	0.86\\
-0.6501	-0.37	0.86	0.86\\
-0.6501	-0.36	0.86	0.86\\
-0.6501	-0.35	0.86	0.86\\
-0.6501	-0.34	0.86	0.86\\
-0.6501	-0.33	0.86	0.86\\
-0.6501	-0.32	0.86	0.86\\
-0.6501	-0.31	0.86	0.86\\
-0.6501	-0.3	0.86	0.86\\
-0.6501	-0.29	0.86	0.86\\
-0.6501	-0.28	0.86	0.86\\
-0.6501	-0.27	0.86	0.86\\
-0.6501	-0.26	0.86	0.86\\
-0.6501	-0.25	0.86	0.86\\
-0.6501	-0.24	0.86	0.86\\
-0.6501	-0.23	0.86	0.86\\
-0.6501	-0.22	0.86	0.86\\
-0.6501	-0.21	0.86	0.86\\
-0.6501	-0.2	0.86	0.86\\
-0.6501	-0.19	0.86	0.86\\
-0.6501	-0.18	0.86	0.86\\
-0.6501	-0.17	0.86	0.86\\
-0.6501	-0.16	0.86	0.86\\
-0.6501	-0.15	0.86	0.86\\
-0.6501	-0.14	0.86	0.86\\
-0.6501	-0.13	0.86	0.86\\
-0.6501	-0.12	0.86	0.86\\
-0.6501	-0.11	0.86	0.86\\
-0.6501	-0.1	0.86	0.86\\
-0.6501	-0.09	0.86	0.86\\
-0.6501	-0.08	0.86	0.86\\
-0.6501	-0.07	0.86	0.86\\
-0.6501	-0.0599999999999999	0.86	0.86\\
-0.6501	-0.0499999999999999	0.86	0.86\\
-0.6501	-0.04	0.86	0.86\\
-0.6501	-0.03	0.86	0.86\\
-0.6501	-0.02	0.86	0.86\\
-0.6501	-0.01	0.86	0.86\\
-0.6501	0	0.86	0.86\\
-0.6501	0.01	0.86	0.86\\
-0.6501	0.02	0.86	0.86\\
-0.6501	0.03	0.86	0.86\\
-0.6501	0.04	0.86	0.86\\
-0.6501	0.0499999999999999	0.86	0.86\\
-0.6501	0.0599999999999999	0.86	0.86\\
-0.6501	0.07	0.86	0.86\\
-0.6501	0.08	0.86	0.86\\
-0.6501	0.09	0.86	0.86\\
-0.6501	0.1	0.86	0.86\\
-0.6501	0.11	0.86	0.86\\
-0.6501	0.12	0.86	0.86\\
-0.6501	0.13	0.86	0.86\\
-0.6501	0.14	0.86	0.86\\
-0.6501	0.15	0.86	0.86\\
-0.6501	0.16	0.86	0.86\\
-0.6501	0.17	0.86	0.86\\
-0.6501	0.18	0.86	0.86\\
-0.6501	0.19	0.86	0.86\\
-0.6501	0.2	0.86	0.86\\
-0.6501	0.21	0.86	0.86\\
-0.6501	0.22	0.86	0.86\\
-0.6501	0.23	0.86	0.86\\
-0.6501	0.24	0.86	0.86\\
-0.6501	0.25	0.86	0.86\\
-0.6501	0.26	0.86	0.86\\
-0.6501	0.27	0.86	0.86\\
-0.6501	0.28	0.86	0.86\\
-0.6501	0.29	0.86	0.86\\
-0.6501	0.3	0.86	0.86\\
-0.6501	0.31	0.86	0.86\\
-0.6501	0.32	0.86	0.86\\
-0.6501	0.33	0.86	0.86\\
-0.6501	0.34	0.86	0.86\\
-0.6501	0.35	0.86	0.86\\
-0.6501	0.36	0.86	0.86\\
-0.6501	0.37	0.86	0.86\\
-0.6501	0.38	0.86	0.86\\
-0.6501	0.39	0.86	0.86\\
-0.6501	0.4	0.86	0.86\\
-0.6501	0.41	0.86	0.86\\
-0.6501	0.42	0.86	0.86\\
-0.6501	0.43	0.86	0.86\\
-0.6501	0.44	0.86	0.86\\
-0.6501	0.45	0.86	0.86\\
-0.6501	0.46	0.86	0.86\\
-0.6501	0.47	0.86	0.86\\
-0.6501	0.48	0.86	0.86\\
-0.6501	0.49	0.86	0.86\\
-0.6501	0.5	0.86	0.86\\
-0.6501	0.51	0.86	0.86\\
-0.6501	0.52	0.86	0.86\\
-0.6501	0.53	0.86	0.86\\
-0.6501	0.54	0.86	0.86\\
-0.6501	0.55	0.86	0.86\\
-0.6501	0.56	0.86	0.86\\
-0.6501	0.57	0.86	0.86\\
-0.6501	0.58	0.86	0.86\\
-0.6501	0.59	0.86	0.86\\
-0.6501	0.6	0.86	0.86\\
-0.6501	0.61	0.86	0.86\\
-0.6501	0.62	0.86	0.86\\
-0.6501	0.63	0.86	0.86\\
-0.6501	0.64	0.86	0.86\\
-0.6501	0.65	0.86	0.86\\
-0.6501	0.66	0.86	0.86\\
-0.6501	0.67	0.86	0.86\\
-0.6501	0.68	0.86	0.86\\
-0.6501	0.69	0.86	0.86\\
-0.6501	0.7	0.86	0.86\\
-0.6501	0.71	0.86	0.86\\
-0.6501	0.72	0.86	0.86\\
-0.6501	0.73	0.86	0.86\\
-0.6501	0.74	0.86	0.86\\
-0.6501	0.75	0.86	0.86\\
-0.6501	0.76	0.86	0.86\\
-0.6501	0.77	0.86	0.86\\
-0.6501	0.78	0.86	0.86\\
-0.6501	0.79	0.86	0.86\\
-0.6501	0.8	0.86	0.86\\
-0.6501	0.81	0.86	0.86\\
-0.6501	0.82	0.86	0.86\\
-0.6501	0.83	0.86	0.86\\
-0.6501	0.84	0.86	0.86\\
-0.6501	0.85	0.86	0.86\\
-0.6501	0.86	0.86	0.86\\
-0.6501	0.87	0.86	0.86\\
-0.6501	0.88	0.86	0.86\\
-0.6501	0.89	0.86	0.86\\
-0.6501	0.9	0.86	0.86\\
-0.6501	0.91	0.86	0.86\\
-0.6501	0.92	0.86	0.86\\
-0.6501	0.93	0.86	0.86\\
-0.6501	0.94	0.86	0.86\\
-0.6501	0.95	0.86	0.86\\
-0.6501	0.96	0.86	0.86\\
-0.6501	0.97	0.86	0.86\\
-0.6501	0.98	0.86	0.86\\
-0.6501	0.99	0.86	0.86\\
-0.6501	1	0.86	0.86\\
-0.6401	-1	0.86	0.86\\
-0.6401	-0.99	0.86	0.86\\
-0.6401	-0.98	0.86	0.86\\
-0.6401	-0.97	0.86	0.86\\
-0.6401	-0.96	0.86	0.86\\
-0.6401	-0.95	0.86	0.86\\
-0.6401	-0.94	0.86	0.86\\
-0.6401	-0.93	0.86	0.86\\
-0.6401	-0.92	0.86	0.86\\
-0.6401	-0.91	0.86	0.86\\
-0.6401	-0.9	0.86	0.86\\
-0.6401	-0.89	0.86	0.86\\
-0.6401	-0.88	0.86	0.86\\
-0.6401	-0.87	0.86	0.86\\
-0.6401	-0.86	0.86	0.86\\
-0.6401	-0.85	0.86	0.86\\
-0.6401	-0.84	0.86	0.86\\
-0.6401	-0.83	0.86	0.86\\
-0.6401	-0.82	0.86	0.86\\
-0.6401	-0.81	0.86	0.86\\
-0.6401	-0.8	0.86	0.86\\
-0.6401	-0.79	0.86	0.86\\
-0.6401	-0.78	0.86	0.86\\
-0.6401	-0.77	0.86	0.86\\
-0.6401	-0.76	0.86	0.86\\
-0.6401	-0.75	0.86	0.86\\
-0.6401	-0.74	0.86	0.86\\
-0.6401	-0.73	0.86	0.86\\
-0.6401	-0.72	0.86	0.86\\
-0.6401	-0.71	0.86	0.86\\
-0.6401	-0.7	0.86	0.86\\
-0.6401	-0.69	0.86	0.86\\
-0.6401	-0.68	0.86	0.86\\
-0.6401	-0.67	0.86	0.86\\
-0.6401	-0.66	0.86	0.86\\
-0.6401	-0.65	0.86	0.86\\
-0.6401	-0.64	0.86	0.86\\
-0.6401	-0.63	0.86	0.86\\
-0.6401	-0.62	0.86	0.86\\
-0.6401	-0.61	0.86	0.86\\
-0.6401	-0.6	0.86	0.86\\
-0.6401	-0.59	0.86	0.86\\
-0.6401	-0.58	0.86	0.86\\
-0.6401	-0.57	0.86	0.86\\
-0.6401	-0.56	0.86	0.86\\
-0.6401	-0.55	0.86	0.86\\
-0.6401	-0.54	0.86	0.86\\
-0.6401	-0.53	0.86	0.86\\
-0.6401	-0.52	0.86	0.86\\
-0.6401	-0.51	0.86	0.86\\
-0.6401	-0.5	0.86	0.86\\
-0.6401	-0.49	0.86	0.86\\
-0.6401	-0.48	0.86	0.86\\
-0.6401	-0.47	0.86	0.86\\
-0.6401	-0.46	0.86	0.86\\
-0.6401	-0.45	0.86	0.86\\
-0.6401	-0.44	0.86	0.86\\
-0.6401	-0.43	0.86	0.86\\
-0.6401	-0.42	0.86	0.86\\
-0.6401	-0.41	0.86	0.86\\
-0.6401	-0.4	0.86	0.86\\
-0.6401	-0.39	0.86	0.86\\
-0.6401	-0.38	0.86	0.86\\
-0.6401	-0.37	0.86	0.86\\
-0.6401	-0.36	0.86	0.86\\
-0.6401	-0.35	0.86	0.86\\
-0.6401	-0.34	0.86	0.86\\
-0.6401	-0.33	0.86	0.86\\
-0.6401	-0.32	0.86	0.86\\
-0.6401	-0.31	0.86	0.86\\
-0.6401	-0.3	0.86	0.86\\
-0.6401	-0.29	0.86	0.86\\
-0.6401	-0.28	0.86	0.86\\
-0.6401	-0.27	0.86	0.86\\
-0.6401	-0.26	0.86	0.86\\
-0.6401	-0.25	0.86	0.86\\
-0.6401	-0.24	0.86	0.86\\
-0.6401	-0.23	0.86	0.86\\
-0.6401	-0.22	0.86	0.86\\
-0.6401	-0.21	0.86	0.86\\
-0.6401	-0.2	0.86	0.86\\
-0.6401	-0.19	0.86	0.86\\
-0.6401	-0.18	0.86	0.86\\
-0.6401	-0.17	0.86	0.86\\
-0.6401	-0.16	0.86	0.86\\
-0.6401	-0.15	0.86	0.86\\
-0.6401	-0.14	0.86	0.86\\
-0.6401	-0.13	0.86	0.86\\
-0.6401	-0.12	0.86	0.86\\
-0.6401	-0.11	0.86	0.86\\
-0.6401	-0.1	0.86	0.86\\
-0.6401	-0.09	0.86	0.86\\
-0.6401	-0.08	0.86	0.86\\
-0.6401	-0.07	0.86	0.86\\
-0.6401	-0.0599999999999999	0.86	0.86\\
-0.6401	-0.0499999999999999	0.86	0.86\\
-0.6401	-0.04	0.86	0.86\\
-0.6401	-0.03	0.86	0.86\\
-0.6401	-0.02	0.86	0.86\\
-0.6401	-0.01	0.86	0.86\\
-0.6401	0	0.86	0.86\\
-0.6401	0.01	0.86	0.86\\
-0.6401	0.02	0.86	0.86\\
-0.6401	0.03	0.86	0.86\\
-0.6401	0.04	0.86	0.86\\
-0.6401	0.0499999999999999	0.86	0.86\\
-0.6401	0.0599999999999999	0.86	0.86\\
-0.6401	0.07	0.86	0.86\\
-0.6401	0.08	0.86	0.86\\
-0.6401	0.09	0.86	0.86\\
-0.6401	0.1	0.86	0.86\\
-0.6401	0.11	0.86	0.86\\
-0.6401	0.12	0.86	0.86\\
-0.6401	0.13	0.86	0.86\\
-0.6401	0.14	0.86	0.86\\
-0.6401	0.15	0.86	0.86\\
-0.6401	0.16	0.86	0.86\\
-0.6401	0.17	0.86	0.86\\
-0.6401	0.18	0.86	0.86\\
-0.6401	0.19	0.86	0.86\\
-0.6401	0.2	0.86	0.86\\
-0.6401	0.21	0.86	0.86\\
-0.6401	0.22	0.86	0.86\\
-0.6401	0.23	0.86	0.86\\
-0.6401	0.24	0.86	0.86\\
-0.6401	0.25	0.86	0.86\\
-0.6401	0.26	0.86	0.86\\
-0.6401	0.27	0.86	0.86\\
-0.6401	0.28	0.86	0.86\\
-0.6401	0.29	0.86	0.86\\
-0.6401	0.3	0.86	0.86\\
-0.6401	0.31	0.86	0.86\\
-0.6401	0.32	0.86	0.86\\
-0.6401	0.33	0.86	0.86\\
-0.6401	0.34	0.86	0.86\\
-0.6401	0.35	0.86	0.86\\
-0.6401	0.36	0.86	0.86\\
-0.6401	0.37	0.86	0.86\\
-0.6401	0.38	0.86	0.86\\
-0.6401	0.39	0.86	0.86\\
-0.6401	0.4	0.86	0.86\\
-0.6401	0.41	0.86	0.86\\
-0.6401	0.42	0.86	0.86\\
-0.6401	0.43	0.86	0.86\\
-0.6401	0.44	0.86	0.86\\
-0.6401	0.45	0.86	0.86\\
-0.6401	0.46	0.86	0.86\\
-0.6401	0.47	0.86	0.86\\
-0.6401	0.48	0.86	0.86\\
-0.6401	0.49	0.86	0.86\\
-0.6401	0.5	0.86	0.86\\
-0.6401	0.51	0.86	0.86\\
-0.6401	0.52	0.86	0.86\\
-0.6401	0.53	0.86	0.86\\
-0.6401	0.54	0.86	0.86\\
-0.6401	0.55	0.86	0.86\\
-0.6401	0.56	0.86	0.86\\
-0.6401	0.57	0.86	0.86\\
-0.6401	0.58	0.86	0.86\\
-0.6401	0.59	0.86	0.86\\
-0.6401	0.6	0.86	0.86\\
-0.6401	0.61	0.86	0.86\\
-0.6401	0.62	0.86	0.86\\
-0.6401	0.63	0.86	0.86\\
-0.6401	0.64	0.86	0.86\\
-0.6401	0.65	0.86	0.86\\
-0.6401	0.66	0.86	0.86\\
-0.6401	0.67	0.86	0.86\\
-0.6401	0.68	0.86	0.86\\
-0.6401	0.69	0.86	0.86\\
-0.6401	0.7	0.86	0.86\\
-0.6401	0.71	0.86	0.86\\
-0.6401	0.72	0.86	0.86\\
-0.6401	0.73	0.86	0.86\\
-0.6401	0.74	0.86	0.86\\
-0.6401	0.75	0.86	0.86\\
-0.6401	0.76	0.86	0.86\\
-0.6401	0.77	0.86	0.86\\
-0.6401	0.78	0.86	0.86\\
-0.6401	0.79	0.86	0.86\\
-0.6401	0.8	0.86	0.86\\
-0.6401	0.81	0.86	0.86\\
-0.6401	0.82	0.86	0.86\\
-0.6401	0.83	0.86	0.86\\
-0.6401	0.84	0.86	0.86\\
-0.6401	0.85	0.86	0.86\\
-0.6401	0.86	0.86	0.86\\
-0.6401	0.87	0.86	0.86\\
-0.6401	0.88	0.86	0.86\\
-0.6401	0.89	0.86	0.86\\
-0.6401	0.9	0.86	0.86\\
-0.6401	0.91	0.86	0.86\\
-0.6401	0.92	0.86	0.86\\
-0.6401	0.93	0.86	0.86\\
-0.6401	0.94	0.86	0.86\\
-0.6401	0.95	0.86	0.86\\
-0.6401	0.96	0.86	0.86\\
-0.6401	0.97	0.86	0.86\\
-0.6401	0.98	0.86	0.86\\
-0.6401	0.99	0.86	0.86\\
-0.6401	1	0.86	0.86\\
-0.6301	-1	0.86	0.86\\
-0.6301	-0.99	0.86	0.86\\
-0.6301	-0.98	0.86	0.86\\
-0.6301	-0.97	0.86	0.86\\
-0.6301	-0.96	0.86	0.86\\
-0.6301	-0.95	0.86	0.86\\
-0.6301	-0.94	0.86	0.86\\
-0.6301	-0.93	0.86	0.86\\
-0.6301	-0.92	0.86	0.86\\
-0.6301	-0.91	0.86	0.86\\
-0.6301	-0.9	0.86	0.86\\
-0.6301	-0.89	0.86	0.86\\
-0.6301	-0.88	0.86	0.86\\
-0.6301	-0.87	0.86	0.86\\
-0.6301	-0.86	0.86	0.86\\
-0.6301	-0.85	0.86	0.86\\
-0.6301	-0.84	0.86	0.86\\
-0.6301	-0.83	0.86	0.86\\
-0.6301	-0.82	0.86	0.86\\
-0.6301	-0.81	0.86	0.86\\
-0.6301	-0.8	0.86	0.86\\
-0.6301	-0.79	0.86	0.86\\
-0.6301	-0.78	0.86	0.86\\
-0.6301	-0.77	0.86	0.86\\
-0.6301	-0.76	0.86	0.86\\
-0.6301	-0.75	0.86	0.86\\
-0.6301	-0.74	0.86	0.86\\
-0.6301	-0.73	0.86	0.86\\
-0.6301	-0.72	0.86	0.86\\
-0.6301	-0.71	0.86	0.86\\
-0.6301	-0.7	0.86	0.86\\
-0.6301	-0.69	0.86	0.86\\
-0.6301	-0.68	0.86	0.86\\
-0.6301	-0.67	0.86	0.86\\
-0.6301	-0.66	0.86	0.86\\
-0.6301	-0.65	0.86	0.86\\
-0.6301	-0.64	0.86	0.86\\
-0.6301	-0.63	0.86	0.86\\
-0.6301	-0.62	0.86	0.86\\
-0.6301	-0.61	0.86	0.86\\
-0.6301	-0.6	0.86	0.86\\
-0.6301	-0.59	0.86	0.86\\
-0.6301	-0.58	0.86	0.86\\
-0.6301	-0.57	0.86	0.86\\
-0.6301	-0.56	0.86	0.86\\
-0.6301	-0.55	0.86	0.86\\
-0.6301	-0.54	0.86	0.86\\
-0.6301	-0.53	0.86	0.86\\
-0.6301	-0.52	0.86	0.86\\
-0.6301	-0.51	0.86	0.86\\
-0.6301	-0.5	0.86	0.86\\
-0.6301	-0.49	0.86	0.86\\
-0.6301	-0.48	0.86	0.86\\
-0.6301	-0.47	0.86	0.86\\
-0.6301	-0.46	0.86	0.86\\
-0.6301	-0.45	0.86	0.86\\
-0.6301	-0.44	0.86	0.86\\
-0.6301	-0.43	0.86	0.86\\
-0.6301	-0.42	0.86	0.86\\
-0.6301	-0.41	0.86	0.86\\
-0.6301	-0.4	0.86	0.86\\
-0.6301	-0.39	0.86	0.86\\
-0.6301	-0.38	0.86	0.86\\
-0.6301	-0.37	0.86	0.86\\
-0.6301	-0.36	0.86	0.86\\
-0.6301	-0.35	0.86	0.86\\
-0.6301	-0.34	0.86	0.86\\
-0.6301	-0.33	0.86	0.86\\
-0.6301	-0.32	0.86	0.86\\
-0.6301	-0.31	0.86	0.86\\
-0.6301	-0.3	0.86	0.86\\
-0.6301	-0.29	0.86	0.86\\
-0.6301	-0.28	0.86	0.86\\
-0.6301	-0.27	0.86	0.86\\
-0.6301	-0.26	0.86	0.86\\
-0.6301	-0.25	0.86	0.86\\
-0.6301	-0.24	0.86	0.86\\
-0.6301	-0.23	0.86	0.86\\
-0.6301	-0.22	0.86	0.86\\
-0.6301	-0.21	0.86	0.86\\
-0.6301	-0.2	0.86	0.86\\
-0.6301	-0.19	0.86	0.86\\
-0.6301	-0.18	0.86	0.86\\
-0.6301	-0.17	0.86	0.86\\
-0.6301	-0.16	0.86	0.86\\
-0.6301	-0.15	0.86	0.86\\
-0.6301	-0.14	0.86	0.86\\
-0.6301	-0.13	0.86	0.86\\
-0.6301	-0.12	0.86	0.86\\
-0.6301	-0.11	0.86	0.86\\
-0.6301	-0.1	0.86	0.86\\
-0.6301	-0.09	0.86	0.86\\
-0.6301	-0.08	0.86	0.86\\
-0.6301	-0.07	0.86	0.86\\
-0.6301	-0.0599999999999999	0.86	0.86\\
-0.6301	-0.0499999999999999	0.86	0.86\\
-0.6301	-0.04	0.86	0.86\\
-0.6301	-0.03	0.86	0.86\\
-0.6301	-0.02	0.86	0.86\\
-0.6301	-0.01	0.86	0.86\\
-0.6301	0	0.86	0.86\\
-0.6301	0.01	0.86	0.86\\
-0.6301	0.02	0.86	0.86\\
-0.6301	0.03	0.86	0.86\\
-0.6301	0.04	0.86	0.86\\
-0.6301	0.0499999999999999	0.86	0.86\\
-0.6301	0.0599999999999999	0.86	0.86\\
-0.6301	0.07	0.86	0.86\\
-0.6301	0.08	0.86	0.86\\
-0.6301	0.09	0.86	0.86\\
-0.6301	0.1	0.86	0.86\\
-0.6301	0.11	0.86	0.86\\
-0.6301	0.12	0.86	0.86\\
-0.6301	0.13	0.86	0.86\\
-0.6301	0.14	0.86	0.86\\
-0.6301	0.15	0.86	0.86\\
-0.6301	0.16	0.86	0.86\\
-0.6301	0.17	0.86	0.86\\
-0.6301	0.18	0.86	0.86\\
-0.6301	0.19	0.86	0.86\\
-0.6301	0.2	0.86	0.86\\
-0.6301	0.21	0.86	0.86\\
-0.6301	0.22	0.86	0.86\\
-0.6301	0.23	0.86	0.86\\
-0.6301	0.24	0.86	0.86\\
-0.6301	0.25	0.86	0.86\\
-0.6301	0.26	0.86	0.86\\
-0.6301	0.27	0.86	0.86\\
-0.6301	0.28	0.86	0.86\\
-0.6301	0.29	0.86	0.86\\
-0.6301	0.3	0.86	0.86\\
-0.6301	0.31	0.86	0.86\\
-0.6301	0.32	0.86	0.86\\
-0.6301	0.33	0.86	0.86\\
-0.6301	0.34	0.86	0.86\\
-0.6301	0.35	0.86	0.86\\
-0.6301	0.36	0.86	0.86\\
-0.6301	0.37	0.86	0.86\\
-0.6301	0.38	0.86	0.86\\
-0.6301	0.39	0.86	0.86\\
-0.6301	0.4	0.86	0.86\\
-0.6301	0.41	0.86	0.86\\
-0.6301	0.42	0.86	0.86\\
-0.6301	0.43	0.86	0.86\\
-0.6301	0.44	0.86	0.86\\
-0.6301	0.45	0.86	0.86\\
-0.6301	0.46	0.86	0.86\\
-0.6301	0.47	0.86	0.86\\
-0.6301	0.48	0.86	0.86\\
-0.6301	0.49	0.86	0.86\\
-0.6301	0.5	0.86	0.86\\
-0.6301	0.51	0.86	0.86\\
-0.6301	0.52	0.86	0.86\\
-0.6301	0.53	0.86	0.86\\
-0.6301	0.54	0.86	0.86\\
-0.6301	0.55	0.86	0.86\\
-0.6301	0.56	0.86	0.86\\
-0.6301	0.57	0.86	0.86\\
-0.6301	0.58	0.86	0.86\\
-0.6301	0.59	0.86	0.86\\
-0.6301	0.6	0.86	0.86\\
-0.6301	0.61	0.86	0.86\\
-0.6301	0.62	0.86	0.86\\
-0.6301	0.63	0.86	0.86\\
-0.6301	0.64	0.86	0.86\\
-0.6301	0.65	0.86	0.86\\
-0.6301	0.66	0.86	0.86\\
-0.6301	0.67	0.86	0.86\\
-0.6301	0.68	0.86	0.86\\
-0.6301	0.69	0.86	0.86\\
-0.6301	0.7	0.86	0.86\\
-0.6301	0.71	0.86	0.86\\
-0.6301	0.72	0.86	0.86\\
-0.6301	0.73	0.86	0.86\\
-0.6301	0.74	0.86	0.86\\
-0.6301	0.75	0.86	0.86\\
-0.6301	0.76	0.86	0.86\\
-0.6301	0.77	0.86	0.86\\
-0.6301	0.78	0.86	0.86\\
-0.6301	0.79	0.86	0.86\\
-0.6301	0.8	0.86	0.86\\
-0.6301	0.81	0.86	0.86\\
-0.6301	0.82	0.86	0.86\\
-0.6301	0.83	0.86	0.86\\
-0.6301	0.84	0.86	0.86\\
-0.6301	0.85	0.86	0.86\\
-0.6301	0.86	0.86	0.86\\
-0.6301	0.87	0.86	0.86\\
-0.6301	0.88	0.86	0.86\\
-0.6301	0.89	0.86	0.86\\
-0.6301	0.9	0.86	0.86\\
-0.6301	0.91	0.86	0.86\\
-0.6301	0.92	0.86	0.86\\
-0.6301	0.93	0.86	0.86\\
-0.6301	0.94	0.86	0.86\\
-0.6301	0.95	0.86	0.86\\
-0.6301	0.96	0.86	0.86\\
-0.6301	0.97	0.86	0.86\\
-0.6301	0.98	0.86	0.86\\
-0.6301	0.99	0.86	0.86\\
-0.6301	1	0.86	0.86\\
-0.6201	-1	0.86	0.86\\
-0.6201	-0.99	0.86	0.86\\
-0.6201	-0.98	0.86	0.86\\
-0.6201	-0.97	0.86	0.86\\
-0.6201	-0.96	0.86	0.86\\
-0.6201	-0.95	0.86	0.86\\
-0.6201	-0.94	0.86	0.86\\
-0.6201	-0.93	0.86	0.86\\
-0.6201	-0.92	0.86	0.86\\
-0.6201	-0.91	0.86	0.86\\
-0.6201	-0.9	0.86	0.86\\
-0.6201	-0.89	0.86	0.86\\
-0.6201	-0.88	0.86	0.86\\
-0.6201	-0.87	0.86	0.86\\
-0.6201	-0.86	0.86	0.86\\
-0.6201	-0.85	0.86	0.86\\
-0.6201	-0.84	0.86	0.86\\
-0.6201	-0.83	0.86	0.86\\
-0.6201	-0.82	0.86	0.86\\
-0.6201	-0.81	0.86	0.86\\
-0.6201	-0.8	0.86	0.86\\
-0.6201	-0.79	0.86	0.86\\
-0.6201	-0.78	0.86	0.86\\
-0.6201	-0.77	0.86	0.86\\
-0.6201	-0.76	0.86	0.86\\
-0.6201	-0.75	0.86	0.86\\
-0.6201	-0.74	0.86	0.86\\
-0.6201	-0.73	0.86	0.86\\
-0.6201	-0.72	0.86	0.86\\
-0.6201	-0.71	0.86	0.86\\
-0.6201	-0.7	0.86	0.86\\
-0.6201	-0.69	0.86	0.86\\
-0.6201	-0.68	0.86	0.86\\
-0.6201	-0.67	0.86	0.86\\
-0.6201	-0.66	0.86	0.86\\
-0.6201	-0.65	0.86	0.86\\
-0.6201	-0.64	0.86	0.86\\
-0.6201	-0.63	0.86	0.86\\
-0.6201	-0.62	0.86	0.86\\
-0.6201	-0.61	0.86	0.86\\
-0.6201	-0.6	0.86	0.86\\
-0.6201	-0.59	0.86	0.86\\
-0.6201	-0.58	0.86	0.86\\
-0.6201	-0.57	0.86	0.86\\
-0.6201	-0.56	0.86	0.86\\
-0.6201	-0.55	0.86	0.86\\
-0.6201	-0.54	0.86	0.86\\
-0.6201	-0.53	0.86	0.86\\
-0.6201	-0.52	0.86	0.86\\
-0.6201	-0.51	0.86	0.86\\
-0.6201	-0.5	0.86	0.86\\
-0.6201	-0.49	0.86	0.86\\
-0.6201	-0.48	0.86	0.86\\
-0.6201	-0.47	0.86	0.86\\
-0.6201	-0.46	0.86	0.86\\
-0.6201	-0.45	0.86	0.86\\
-0.6201	-0.44	0.86	0.86\\
-0.6201	-0.43	0.86	0.86\\
-0.6201	-0.42	0.86	0.86\\
-0.6201	-0.41	0.86	0.86\\
-0.6201	-0.4	0.86	0.86\\
-0.6201	-0.39	0.86	0.86\\
-0.6201	-0.38	0.86	0.86\\
-0.6201	-0.37	0.86	0.86\\
-0.6201	-0.36	0.86	0.86\\
-0.6201	-0.35	0.86	0.86\\
-0.6201	-0.34	0.86	0.86\\
-0.6201	-0.33	0.86	0.86\\
-0.6201	-0.32	0.86	0.86\\
-0.6201	-0.31	0.86	0.86\\
-0.6201	-0.3	0.86	0.86\\
-0.6201	-0.29	0.86	0.86\\
-0.6201	-0.28	0.86	0.86\\
-0.6201	-0.27	0.86	0.86\\
-0.6201	-0.26	0.86	0.86\\
-0.6201	-0.25	0.86	0.86\\
-0.6201	-0.24	0.86	0.86\\
-0.6201	-0.23	0.86	0.86\\
-0.6201	-0.22	0.86	0.86\\
-0.6201	-0.21	0.86	0.86\\
-0.6201	-0.2	0.86	0.86\\
-0.6201	-0.19	0.86	0.86\\
-0.6201	-0.18	0.86	0.86\\
-0.6201	-0.17	0.86	0.86\\
-0.6201	-0.16	0.86	0.86\\
-0.6201	-0.15	0.86	0.86\\
-0.6201	-0.14	0.86	0.86\\
-0.6201	-0.13	0.86	0.86\\
-0.6201	-0.12	0.86	0.86\\
-0.6201	-0.11	0.86	0.86\\
-0.6201	-0.1	0.86	0.86\\
-0.6201	-0.09	0.86	0.86\\
-0.6201	-0.08	0.86	0.86\\
-0.6201	-0.07	0.86	0.86\\
-0.6201	-0.0599999999999999	0.86	0.86\\
-0.6201	-0.0499999999999999	0.86	0.86\\
-0.6201	-0.04	0.86	0.86\\
-0.6201	-0.03	0.86	0.86\\
-0.6201	-0.02	0.86	0.86\\
-0.6201	-0.01	0.86	0.86\\
-0.6201	0	0.86	0.86\\
-0.6201	0.01	0.86	0.86\\
-0.6201	0.02	0.86	0.86\\
-0.6201	0.03	0.86	0.86\\
-0.6201	0.04	0.86	0.86\\
-0.6201	0.0499999999999999	0.86	0.86\\
-0.6201	0.0599999999999999	0.86	0.86\\
-0.6201	0.07	0.86	0.86\\
-0.6201	0.08	0.86	0.86\\
-0.6201	0.09	0.86	0.86\\
-0.6201	0.1	0.86	0.86\\
-0.6201	0.11	0.86	0.86\\
-0.6201	0.12	0.86	0.86\\
-0.6201	0.13	0.86	0.86\\
-0.6201	0.14	0.86	0.86\\
-0.6201	0.15	0.86	0.86\\
-0.6201	0.16	0.86	0.86\\
-0.6201	0.17	0.86	0.86\\
-0.6201	0.18	0.86	0.86\\
-0.6201	0.19	0.86	0.86\\
-0.6201	0.2	0.86	0.86\\
-0.6201	0.21	0.86	0.86\\
-0.6201	0.22	0.86	0.86\\
-0.6201	0.23	0.86	0.86\\
-0.6201	0.24	0.86	0.86\\
-0.6201	0.25	0.86	0.86\\
-0.6201	0.26	0.86	0.86\\
-0.6201	0.27	0.86	0.86\\
-0.6201	0.28	0.86	0.86\\
-0.6201	0.29	0.86	0.86\\
-0.6201	0.3	0.86	0.86\\
-0.6201	0.31	0.86	0.86\\
-0.6201	0.32	0.86	0.86\\
-0.6201	0.33	0.86	0.86\\
-0.6201	0.34	0.86	0.86\\
-0.6201	0.35	0.86	0.86\\
-0.6201	0.36	0.86	0.86\\
-0.6201	0.37	0.86	0.86\\
-0.6201	0.38	0.86	0.86\\
-0.6201	0.39	0.86	0.86\\
-0.6201	0.4	0.86	0.86\\
-0.6201	0.41	0.86	0.86\\
-0.6201	0.42	0.86	0.86\\
-0.6201	0.43	0.86	0.86\\
-0.6201	0.44	0.86	0.86\\
-0.6201	0.45	0.86	0.86\\
-0.6201	0.46	0.86	0.86\\
-0.6201	0.47	0.86	0.86\\
-0.6201	0.48	0.86	0.86\\
-0.6201	0.49	0.86	0.86\\
-0.6201	0.5	0.86	0.86\\
-0.6201	0.51	0.86	0.86\\
-0.6201	0.52	0.86	0.86\\
-0.6201	0.53	0.86	0.86\\
-0.6201	0.54	0.86	0.86\\
-0.6201	0.55	0.86	0.86\\
-0.6201	0.56	0.86	0.86\\
-0.6201	0.57	0.86	0.86\\
-0.6201	0.58	0.86	0.86\\
-0.6201	0.59	0.86	0.86\\
-0.6201	0.6	0.86	0.86\\
-0.6201	0.61	0.86	0.86\\
-0.6201	0.62	0.86	0.86\\
-0.6201	0.63	0.86	0.86\\
-0.6201	0.64	0.86	0.86\\
-0.6201	0.65	0.86	0.86\\
-0.6201	0.66	0.86	0.86\\
-0.6201	0.67	0.86	0.86\\
-0.6201	0.68	0.86	0.86\\
-0.6201	0.69	0.86	0.86\\
-0.6201	0.7	0.86	0.86\\
-0.6201	0.71	0.86	0.86\\
-0.6201	0.72	0.86	0.86\\
-0.6201	0.73	0.86	0.86\\
-0.6201	0.74	0.86	0.86\\
-0.6201	0.75	0.86	0.86\\
-0.6201	0.76	0.86	0.86\\
-0.6201	0.77	0.86	0.86\\
-0.6201	0.78	0.86	0.86\\
-0.6201	0.79	0.86	0.86\\
-0.6201	0.8	0.86	0.86\\
-0.6201	0.81	0.86	0.86\\
-0.6201	0.82	0.86	0.86\\
-0.6201	0.83	0.86	0.86\\
-0.6201	0.84	0.86	0.86\\
-0.6201	0.85	0.86	0.86\\
-0.6201	0.86	0.86	0.86\\
-0.6201	0.87	0.86	0.86\\
-0.6201	0.88	0.86	0.86\\
-0.6201	0.89	0.86	0.86\\
-0.6201	0.9	0.86	0.86\\
-0.6201	0.91	0.86	0.86\\
-0.6201	0.92	0.86	0.86\\
-0.6201	0.93	0.86	0.86\\
-0.6201	0.94	0.86	0.86\\
-0.6201	0.95	0.86	0.86\\
-0.6201	0.96	0.86	0.86\\
-0.6201	0.97	0.86	0.86\\
-0.6201	0.98	0.86	0.86\\
-0.6201	0.99	0.86	0.86\\
-0.6201	1	0.86	0.86\\
-0.6101	-1	0.86	0.86\\
-0.6101	-0.99	0.86	0.86\\
-0.6101	-0.98	0.86	0.86\\
-0.6101	-0.97	0.86	0.86\\
-0.6101	-0.96	0.86	0.86\\
-0.6101	-0.95	0.86	0.86\\
-0.6101	-0.94	0.86	0.86\\
-0.6101	-0.93	0.86	0.86\\
-0.6101	-0.92	0.86	0.86\\
-0.6101	-0.91	0.86	0.86\\
-0.6101	-0.9	0.86	0.86\\
-0.6101	-0.89	0.86	0.86\\
-0.6101	-0.88	0.86	0.86\\
-0.6101	-0.87	0.86	0.86\\
-0.6101	-0.86	0.86	0.86\\
-0.6101	-0.85	0.86	0.86\\
-0.6101	-0.84	0.86	0.86\\
-0.6101	-0.83	0.86	0.86\\
-0.6101	-0.82	0.86	0.86\\
-0.6101	-0.81	0.86	0.86\\
-0.6101	-0.8	0.86	0.86\\
-0.6101	-0.79	0.86	0.86\\
-0.6101	-0.78	0.86	0.86\\
-0.6101	-0.77	0.86	0.86\\
-0.6101	-0.76	0.86	0.86\\
-0.6101	-0.75	0.86	0.86\\
-0.6101	-0.74	0.86	0.86\\
-0.6101	-0.73	0.86	0.86\\
-0.6101	-0.72	0.86	0.86\\
-0.6101	-0.71	0.86	0.86\\
-0.6101	-0.7	0.86	0.86\\
-0.6101	-0.69	0.86	0.86\\
-0.6101	-0.68	0.86	0.86\\
-0.6101	-0.67	0.86	0.86\\
-0.6101	-0.66	0.86	0.86\\
-0.6101	-0.65	0.86	0.86\\
-0.6101	-0.64	0.86	0.86\\
-0.6101	-0.63	0.86	0.86\\
-0.6101	-0.62	0.86	0.86\\
-0.6101	-0.61	0.86	0.86\\
-0.6101	-0.6	0.86	0.86\\
-0.6101	-0.59	0.86	0.86\\
-0.6101	-0.58	0.86	0.86\\
-0.6101	-0.57	0.86	0.86\\
-0.6101	-0.56	0.86	0.86\\
-0.6101	-0.55	0.86	0.86\\
-0.6101	-0.54	0.86	0.86\\
-0.6101	-0.53	0.86	0.86\\
-0.6101	-0.52	0.86	0.86\\
-0.6101	-0.51	0.86	0.86\\
-0.6101	-0.5	0.86	0.86\\
-0.6101	-0.49	0.86	0.86\\
-0.6101	-0.48	0.86	0.86\\
-0.6101	-0.47	0.86	0.86\\
-0.6101	-0.46	0.86	0.86\\
-0.6101	-0.45	0.86	0.86\\
-0.6101	-0.44	0.86	0.86\\
-0.6101	-0.43	0.86	0.86\\
-0.6101	-0.42	0.86	0.86\\
-0.6101	-0.41	0.86	0.86\\
-0.6101	-0.4	0.86	0.86\\
-0.6101	-0.39	0.86	0.86\\
-0.6101	-0.38	0.86	0.86\\
-0.6101	-0.37	0.86	0.86\\
-0.6101	-0.36	0.86	0.86\\
-0.6101	-0.35	0.86	0.86\\
-0.6101	-0.34	0.86	0.86\\
-0.6101	-0.33	0.86	0.86\\
-0.6101	-0.32	0.86	0.86\\
-0.6101	-0.31	0.86	0.86\\
-0.6101	-0.3	0.86	0.86\\
-0.6101	-0.29	0.86	0.86\\
-0.6101	-0.28	0.86	0.86\\
-0.6101	-0.27	0.86	0.86\\
-0.6101	-0.26	0.86	0.86\\
-0.6101	-0.25	0.86	0.86\\
-0.6101	-0.24	0.86	0.86\\
-0.6101	-0.23	0.86	0.86\\
-0.6101	-0.22	0.86	0.86\\
-0.6101	-0.21	0.86	0.86\\
-0.6101	-0.2	0.86	0.86\\
-0.6101	-0.19	0.86	0.86\\
-0.6101	-0.18	0.86	0.86\\
-0.6101	-0.17	0.86	0.86\\
-0.6101	-0.16	0.86	0.86\\
-0.6101	-0.15	0.86	0.86\\
-0.6101	-0.14	0.86	0.86\\
-0.6101	-0.13	0.86	0.86\\
-0.6101	-0.12	0.86	0.86\\
-0.6101	-0.11	0.86	0.86\\
-0.6101	-0.1	0.86	0.86\\
-0.6101	-0.09	0.86	0.86\\
-0.6101	-0.08	0.86	0.86\\
-0.6101	-0.07	0.86	0.86\\
-0.6101	-0.0599999999999999	0.86	0.86\\
-0.6101	-0.0499999999999999	0.86	0.86\\
-0.6101	-0.04	0.86	0.86\\
-0.6101	-0.03	0.86	0.86\\
-0.6101	-0.02	0.86	0.86\\
-0.6101	-0.01	0.86	0.86\\
-0.6101	0	0.86	0.86\\
-0.6101	0.01	0.86	0.86\\
-0.6101	0.02	0.86	0.86\\
-0.6101	0.03	0.86	0.86\\
-0.6101	0.04	0.86	0.86\\
-0.6101	0.0499999999999999	0.86	0.86\\
-0.6101	0.0599999999999999	0.86	0.86\\
-0.6101	0.07	0.86	0.86\\
-0.6101	0.08	0.86	0.86\\
-0.6101	0.09	0.86	0.86\\
-0.6101	0.1	0.86	0.86\\
-0.6101	0.11	0.86	0.86\\
-0.6101	0.12	0.86	0.86\\
-0.6101	0.13	0.86	0.86\\
-0.6101	0.14	0.86	0.86\\
-0.6101	0.15	0.86	0.86\\
-0.6101	0.16	0.86	0.86\\
-0.6101	0.17	0.86	0.86\\
-0.6101	0.18	0.86	0.86\\
-0.6101	0.19	0.86	0.86\\
-0.6101	0.2	0.86	0.86\\
-0.6101	0.21	0.86	0.86\\
-0.6101	0.22	0.86	0.86\\
-0.6101	0.23	0.86	0.86\\
-0.6101	0.24	0.86	0.86\\
-0.6101	0.25	0.86	0.86\\
-0.6101	0.26	0.86	0.86\\
-0.6101	0.27	0.86	0.86\\
-0.6101	0.28	0.86	0.86\\
-0.6101	0.29	0.86	0.86\\
-0.6101	0.3	0.86	0.86\\
-0.6101	0.31	0.86	0.86\\
-0.6101	0.32	0.86	0.86\\
-0.6101	0.33	0.86	0.86\\
-0.6101	0.34	0.86	0.86\\
-0.6101	0.35	0.86	0.86\\
-0.6101	0.36	0.86	0.86\\
-0.6101	0.37	0.86	0.86\\
-0.6101	0.38	0.86	0.86\\
-0.6101	0.39	0.86	0.86\\
-0.6101	0.4	0.86	0.86\\
-0.6101	0.41	0.86	0.86\\
-0.6101	0.42	0.86	0.86\\
-0.6101	0.43	0.86	0.86\\
-0.6101	0.44	0.86	0.86\\
-0.6101	0.45	0.86	0.86\\
-0.6101	0.46	0.86	0.86\\
-0.6101	0.47	0.86	0.86\\
-0.6101	0.48	0.86	0.86\\
-0.6101	0.49	0.86	0.86\\
-0.6101	0.5	0.86	0.86\\
-0.6101	0.51	0.86	0.86\\
-0.6101	0.52	0.86	0.86\\
-0.6101	0.53	0.86	0.86\\
-0.6101	0.54	0.86	0.86\\
-0.6101	0.55	0.86	0.86\\
-0.6101	0.56	0.86	0.86\\
-0.6101	0.57	0.86	0.86\\
-0.6101	0.58	0.86	0.86\\
-0.6101	0.59	0.86	0.86\\
-0.6101	0.6	0.86	0.86\\
-0.6101	0.61	0.86	0.86\\
-0.6101	0.62	0.86	0.86\\
-0.6101	0.63	0.86	0.86\\
-0.6101	0.64	0.86	0.86\\
-0.6101	0.65	0.86	0.86\\
-0.6101	0.66	0.86	0.86\\
-0.6101	0.67	0.86	0.86\\
-0.6101	0.68	0.86	0.86\\
-0.6101	0.69	0.86	0.86\\
-0.6101	0.7	0.86	0.86\\
-0.6101	0.71	0.86	0.86\\
-0.6101	0.72	0.86	0.86\\
-0.6101	0.73	0.86	0.86\\
-0.6101	0.74	0.86	0.86\\
-0.6101	0.75	0.86	0.86\\
-0.6101	0.76	0.86	0.86\\
-0.6101	0.77	0.86	0.86\\
-0.6101	0.78	0.86	0.86\\
-0.6101	0.79	0.86	0.86\\
-0.6101	0.8	0.86	0.86\\
-0.6101	0.81	0.86	0.86\\
-0.6101	0.82	0.86	0.86\\
-0.6101	0.83	0.86	0.86\\
-0.6101	0.84	0.86	0.86\\
-0.6101	0.85	0.86	0.86\\
-0.6101	0.86	0.86	0.86\\
-0.6101	0.87	0.86	0.86\\
-0.6101	0.88	0.86	0.86\\
-0.6101	0.89	0.86	0.86\\
-0.6101	0.9	0.86	0.86\\
-0.6101	0.91	0.86	0.86\\
-0.6101	0.92	0.86	0.86\\
-0.6101	0.93	0.86	0.86\\
-0.6101	0.94	0.86	0.86\\
-0.6101	0.95	0.86	0.86\\
-0.6101	0.96	0.86	0.86\\
-0.6101	0.97	0.86	0.86\\
-0.6101	0.98	0.86	0.86\\
-0.6101	0.99	0.86	0.86\\
-0.6101	1	0.86	0.86\\
-0.6001	-1	0.86	0.86\\
-0.6001	-0.99	0.86	0.86\\
-0.6001	-0.98	0.86	0.86\\
-0.6001	-0.97	0.86	0.86\\
-0.6001	-0.96	0.86	0.86\\
-0.6001	-0.95	0.86	0.86\\
-0.6001	-0.94	0.86	0.86\\
-0.6001	-0.93	0.86	0.86\\
-0.6001	-0.92	0.86	0.86\\
-0.6001	-0.91	0.86	0.86\\
-0.6001	-0.9	0.86	0.86\\
-0.6001	-0.89	0.86	0.86\\
-0.6001	-0.88	0.86	0.86\\
-0.6001	-0.87	0.86	0.86\\
-0.6001	-0.86	0.86	0.86\\
-0.6001	-0.85	0.86	0.86\\
-0.6001	-0.84	0.86	0.86\\
-0.6001	-0.83	0.86	0.86\\
-0.6001	-0.82	0.86	0.86\\
-0.6001	-0.81	0.86	0.86\\
-0.6001	-0.8	0.86	0.86\\
-0.6001	-0.79	0.86	0.86\\
-0.6001	-0.78	0.86	0.86\\
-0.6001	-0.77	0.86	0.86\\
-0.6001	-0.76	0.86	0.86\\
-0.6001	-0.75	0.86	0.86\\
-0.6001	-0.74	0.86	0.86\\
-0.6001	-0.73	0.86	0.86\\
-0.6001	-0.72	0.86	0.86\\
-0.6001	-0.71	0.86	0.86\\
-0.6001	-0.7	0.86	0.86\\
-0.6001	-0.69	0.86	0.86\\
-0.6001	-0.68	0.86	0.86\\
-0.6001	-0.67	0.86	0.86\\
-0.6001	-0.66	0.86	0.86\\
-0.6001	-0.65	0.86	0.86\\
-0.6001	-0.64	0.86	0.86\\
-0.6001	-0.63	0.86	0.86\\
-0.6001	-0.62	0.86	0.86\\
-0.6001	-0.61	0.86	0.86\\
-0.6001	-0.6	0.86	0.86\\
-0.6001	-0.59	0.86	0.86\\
-0.6001	-0.58	0.86	0.86\\
-0.6001	-0.57	0.86	0.86\\
-0.6001	-0.56	0.86	0.86\\
-0.6001	-0.55	0.86	0.86\\
-0.6001	-0.54	0.86	0.86\\
-0.6001	-0.53	0.86	0.86\\
-0.6001	-0.52	0.86	0.86\\
-0.6001	-0.51	0.86	0.86\\
-0.6001	-0.5	0.86	0.86\\
-0.6001	-0.49	0.86	0.86\\
-0.6001	-0.48	0.86	0.86\\
-0.6001	-0.47	0.86	0.86\\
-0.6001	-0.46	0.86	0.86\\
-0.6001	-0.45	0.86	0.86\\
-0.6001	-0.44	0.86	0.86\\
-0.6001	-0.43	0.86	0.86\\
-0.6001	-0.42	0.86	0.86\\
-0.6001	-0.41	0.86	0.86\\
-0.6001	-0.4	0.86	0.86\\
-0.6001	-0.39	0.86	0.86\\
-0.6001	-0.38	0.86	0.86\\
-0.6001	-0.37	0.86	0.86\\
-0.6001	-0.36	0.86	0.86\\
-0.6001	-0.35	0.86	0.86\\
-0.6001	-0.34	0.86	0.86\\
-0.6001	-0.33	0.86	0.86\\
-0.6001	-0.32	0.86	0.86\\
-0.6001	-0.31	0.86	0.86\\
-0.6001	-0.3	0.86	0.86\\
-0.6001	-0.29	0.86	0.86\\
-0.6001	-0.28	0.86	0.86\\
-0.6001	-0.27	0.86	0.86\\
-0.6001	-0.26	0.86	0.86\\
-0.6001	-0.25	0.86	0.86\\
-0.6001	-0.24	0.86	0.86\\
-0.6001	-0.23	0.86	0.86\\
-0.6001	-0.22	0.86	0.86\\
-0.6001	-0.21	0.86	0.86\\
-0.6001	-0.2	0.86	0.86\\
-0.6001	-0.19	0.86	0.86\\
-0.6001	-0.18	0.86	0.86\\
-0.6001	-0.17	0.86	0.86\\
-0.6001	-0.16	0.86	0.86\\
-0.6001	-0.15	0.86	0.86\\
-0.6001	-0.14	0.86	0.86\\
-0.6001	-0.13	0.86	0.86\\
-0.6001	-0.12	0.86	0.86\\
-0.6001	-0.11	0.86	0.86\\
-0.6001	-0.1	0.86	0.86\\
-0.6001	-0.09	0.86	0.86\\
-0.6001	-0.08	0.86	0.86\\
-0.6001	-0.07	0.86	0.86\\
-0.6001	-0.0599999999999999	0.86	0.86\\
-0.6001	-0.0499999999999999	0.86	0.86\\
-0.6001	-0.04	0.86	0.86\\
-0.6001	-0.03	0.86	0.86\\
-0.6001	-0.02	0.86	0.86\\
-0.6001	-0.01	0.86	0.86\\
-0.6001	0	0.86	0.86\\
-0.6001	0.01	0.86	0.86\\
-0.6001	0.02	0.86	0.86\\
-0.6001	0.03	0.86	0.86\\
-0.6001	0.04	0.86	0.86\\
-0.6001	0.0499999999999999	0.86	0.86\\
-0.6001	0.0599999999999999	0.86	0.86\\
-0.6001	0.07	0.86	0.86\\
-0.6001	0.08	0.86	0.86\\
-0.6001	0.09	0.86	0.86\\
-0.6001	0.1	0.86	0.86\\
-0.6001	0.11	0.86	0.86\\
-0.6001	0.12	0.86	0.86\\
-0.6001	0.13	0.86	0.86\\
-0.6001	0.14	0.86	0.86\\
-0.6001	0.15	0.86	0.86\\
-0.6001	0.16	0.86	0.86\\
-0.6001	0.17	0.86	0.86\\
-0.6001	0.18	0.86	0.86\\
-0.6001	0.19	0.86	0.86\\
-0.6001	0.2	0.86	0.86\\
-0.6001	0.21	0.86	0.86\\
-0.6001	0.22	0.86	0.86\\
-0.6001	0.23	0.86	0.86\\
-0.6001	0.24	0.86	0.86\\
-0.6001	0.25	0.86	0.86\\
-0.6001	0.26	0.86	0.86\\
-0.6001	0.27	0.86	0.86\\
-0.6001	0.28	0.86	0.86\\
-0.6001	0.29	0.86	0.86\\
-0.6001	0.3	0.86	0.86\\
-0.6001	0.31	0.86	0.86\\
-0.6001	0.32	0.86	0.86\\
-0.6001	0.33	0.86	0.86\\
-0.6001	0.34	0.86	0.86\\
-0.6001	0.35	0.86	0.86\\
-0.6001	0.36	0.86	0.86\\
-0.6001	0.37	0.86	0.86\\
-0.6001	0.38	0.86	0.86\\
-0.6001	0.39	0.86	0.86\\
-0.6001	0.4	0.86	0.86\\
-0.6001	0.41	0.86	0.86\\
-0.6001	0.42	0.86	0.86\\
-0.6001	0.43	0.86	0.86\\
-0.6001	0.44	0.86	0.86\\
-0.6001	0.45	0.86	0.86\\
-0.6001	0.46	0.86	0.86\\
-0.6001	0.47	0.86	0.86\\
-0.6001	0.48	0.86	0.86\\
-0.6001	0.49	0.86	0.86\\
-0.6001	0.5	0.86	0.86\\
-0.6001	0.51	0.86	0.86\\
-0.6001	0.52	0.86	0.86\\
-0.6001	0.53	0.86	0.86\\
-0.6001	0.54	0.86	0.86\\
-0.6001	0.55	0.86	0.86\\
-0.6001	0.56	0.86	0.86\\
-0.6001	0.57	0.86	0.86\\
-0.6001	0.58	0.86	0.86\\
-0.6001	0.59	0.86	0.86\\
-0.6001	0.6	0.86	0.86\\
-0.6001	0.61	0.86	0.86\\
-0.6001	0.62	0.86	0.86\\
-0.6001	0.63	0.86	0.86\\
-0.6001	0.64	0.86	0.86\\
-0.6001	0.65	0.86	0.86\\
-0.6001	0.66	0.86	0.86\\
-0.6001	0.67	0.86	0.86\\
-0.6001	0.68	0.86	0.86\\
-0.6001	0.69	0.86	0.86\\
-0.6001	0.7	0.86	0.86\\
-0.6001	0.71	0.86	0.86\\
-0.6001	0.72	0.86	0.86\\
-0.6001	0.73	0.86	0.86\\
-0.6001	0.74	0.86	0.86\\
-0.6001	0.75	0.86	0.86\\
-0.6001	0.76	0.86	0.86\\
-0.6001	0.77	0.86	0.86\\
-0.6001	0.78	0.86	0.86\\
-0.6001	0.79	0.86	0.86\\
-0.6001	0.8	0.86	0.86\\
-0.6001	0.81	0.86	0.86\\
-0.6001	0.82	0.86	0.86\\
-0.6001	0.83	0.86	0.86\\
-0.6001	0.84	0.86	0.86\\
-0.6001	0.85	0.86	0.86\\
-0.6001	0.86	0.86	0.86\\
-0.6001	0.87	0.86	0.86\\
-0.6001	0.88	0.86	0.86\\
-0.6001	0.89	0.86	0.86\\
-0.6001	0.9	0.86	0.86\\
-0.6001	0.91	0.86	0.86\\
-0.6001	0.92	0.86	0.86\\
-0.6001	0.93	0.86	0.86\\
-0.6001	0.94	0.86	0.86\\
-0.6001	0.95	0.86	0.86\\
-0.6001	0.96	0.86	0.86\\
-0.6001	0.97	0.86	0.86\\
-0.6001	0.98	0.86	0.86\\
-0.6001	0.99	0.86	0.86\\
-0.6001	1	0.86	0.86\\
-0.5901	-1	0.86	0.86\\
-0.5901	-0.99	0.86	0.86\\
-0.5901	-0.98	0.86	0.86\\
-0.5901	-0.97	0.86	0.86\\
-0.5901	-0.96	0.86	0.86\\
-0.5901	-0.95	0.86	0.86\\
-0.5901	-0.94	0.86	0.86\\
-0.5901	-0.93	0.86	0.86\\
-0.5901	-0.92	0.86	0.86\\
-0.5901	-0.91	0.86	0.86\\
-0.5901	-0.9	0.86	0.86\\
-0.5901	-0.89	0.86	0.86\\
-0.5901	-0.88	0.86	0.86\\
-0.5901	-0.87	0.86	0.86\\
-0.5901	-0.86	0.86	0.86\\
-0.5901	-0.85	0.86	0.86\\
-0.5901	-0.84	0.86	0.86\\
-0.5901	-0.83	0.86	0.86\\
-0.5901	-0.82	0.86	0.86\\
-0.5901	-0.81	0.86	0.86\\
-0.5901	-0.8	0.86	0.86\\
-0.5901	-0.79	0.86	0.86\\
-0.5901	-0.78	0.86	0.86\\
-0.5901	-0.77	0.86	0.86\\
-0.5901	-0.76	0.86	0.86\\
-0.5901	-0.75	0.86	0.86\\
-0.5901	-0.74	0.86	0.86\\
-0.5901	-0.73	0.86	0.86\\
-0.5901	-0.72	0.86	0.86\\
-0.5901	-0.71	0.86	0.86\\
-0.5901	-0.7	0.86	0.86\\
-0.5901	-0.69	0.86	0.86\\
-0.5901	-0.68	0.86	0.86\\
-0.5901	-0.67	0.86	0.86\\
-0.5901	-0.66	0.86	0.86\\
-0.5901	-0.65	0.86	0.86\\
-0.5901	-0.64	0.86	0.86\\
-0.5901	-0.63	0.86	0.86\\
-0.5901	-0.62	0.86	0.86\\
-0.5901	-0.61	0.86	0.86\\
-0.5901	-0.6	0.86	0.86\\
-0.5901	-0.59	0.86	0.86\\
-0.5901	-0.58	0.86	0.86\\
-0.5901	-0.57	0.86	0.86\\
-0.5901	-0.56	0.86	0.86\\
-0.5901	-0.55	0.86	0.86\\
-0.5901	-0.54	0.86	0.86\\
-0.5901	-0.53	0.86	0.86\\
-0.5901	-0.52	0.86	0.86\\
-0.5901	-0.51	0.86	0.86\\
-0.5901	-0.5	0.86	0.86\\
-0.5901	-0.49	0.86	0.86\\
-0.5901	-0.48	0.86	0.86\\
-0.5901	-0.47	0.86	0.86\\
-0.5901	-0.46	0.86	0.86\\
-0.5901	-0.45	0.86	0.86\\
-0.5901	-0.44	0.86	0.86\\
-0.5901	-0.43	0.86	0.86\\
-0.5901	-0.42	0.86	0.86\\
-0.5901	-0.41	0.86	0.86\\
-0.5901	-0.4	0.86	0.86\\
-0.5901	-0.39	0.86	0.86\\
-0.5901	-0.38	0.86	0.86\\
-0.5901	-0.37	0.86	0.86\\
-0.5901	-0.36	0.86	0.86\\
-0.5901	-0.35	0.86	0.86\\
-0.5901	-0.34	0.86	0.86\\
-0.5901	-0.33	0.86	0.86\\
-0.5901	-0.32	0.86	0.86\\
-0.5901	-0.31	0.86	0.86\\
-0.5901	-0.3	0.86	0.86\\
-0.5901	-0.29	0.86	0.86\\
-0.5901	-0.28	0.86	0.86\\
-0.5901	-0.27	0.86	0.86\\
-0.5901	-0.26	0.86	0.86\\
-0.5901	-0.25	0.86	0.86\\
-0.5901	-0.24	0.86	0.86\\
-0.5901	-0.23	0.86	0.86\\
-0.5901	-0.22	0.86	0.86\\
-0.5901	-0.21	0.86	0.86\\
-0.5901	-0.2	0.86	0.86\\
-0.5901	-0.19	0.86	0.86\\
-0.5901	-0.18	0.86	0.86\\
-0.5901	-0.17	0.86	0.86\\
-0.5901	-0.16	0.86	0.86\\
-0.5901	-0.15	0.86	0.86\\
-0.5901	-0.14	0.86	0.86\\
-0.5901	-0.13	0.86	0.86\\
-0.5901	-0.12	0.86	0.86\\
-0.5901	-0.11	0.86	0.86\\
-0.5901	-0.1	0.86	0.86\\
-0.5901	-0.09	0.86	0.86\\
-0.5901	-0.08	0.86	0.86\\
-0.5901	-0.07	0.86	0.86\\
-0.5901	-0.0599999999999999	0.86	0.86\\
-0.5901	-0.0499999999999999	0.86	0.86\\
-0.5901	-0.04	0.86	0.86\\
-0.5901	-0.03	0.86	0.86\\
-0.5901	-0.02	0.86	0.86\\
-0.5901	-0.01	0.86	0.86\\
-0.5901	0	0.86	0.86\\
-0.5901	0.01	0.86	0.86\\
-0.5901	0.02	0.86	0.86\\
-0.5901	0.03	0.86	0.86\\
-0.5901	0.04	0.86	0.86\\
-0.5901	0.0499999999999999	0.86	0.86\\
-0.5901	0.0599999999999999	0.86	0.86\\
-0.5901	0.07	0.86	0.86\\
-0.5901	0.08	0.86	0.86\\
-0.5901	0.09	0.86	0.86\\
-0.5901	0.1	0.86	0.86\\
-0.5901	0.11	0.86	0.86\\
-0.5901	0.12	0.86	0.86\\
-0.5901	0.13	0.86	0.86\\
-0.5901	0.14	0.86	0.86\\
-0.5901	0.15	0.86	0.86\\
-0.5901	0.16	0.86	0.86\\
-0.5901	0.17	0.86	0.86\\
-0.5901	0.18	0.86	0.86\\
-0.5901	0.19	0.86	0.86\\
-0.5901	0.2	0.86	0.86\\
-0.5901	0.21	0.86	0.86\\
-0.5901	0.22	0.86	0.86\\
-0.5901	0.23	0.86	0.86\\
-0.5901	0.24	0.86	0.86\\
-0.5901	0.25	0.86	0.86\\
-0.5901	0.26	0.86	0.86\\
-0.5901	0.27	0.86	0.86\\
-0.5901	0.28	0.86	0.86\\
-0.5901	0.29	0.86	0.86\\
-0.5901	0.3	0.86	0.86\\
-0.5901	0.31	0.86	0.86\\
-0.5901	0.32	0.86	0.86\\
-0.5901	0.33	0.86	0.86\\
-0.5901	0.34	0.86	0.86\\
-0.5901	0.35	0.86	0.86\\
-0.5901	0.36	0.86	0.86\\
-0.5901	0.37	0.86	0.86\\
-0.5901	0.38	0.86	0.86\\
-0.5901	0.39	0.86	0.86\\
-0.5901	0.4	0.86	0.86\\
-0.5901	0.41	0.86	0.86\\
-0.5901	0.42	0.86	0.86\\
-0.5901	0.43	0.86	0.86\\
-0.5901	0.44	0.86	0.86\\
-0.5901	0.45	0.86	0.86\\
-0.5901	0.46	0.86	0.86\\
-0.5901	0.47	0.86	0.86\\
-0.5901	0.48	0.86	0.86\\
-0.5901	0.49	0.86	0.86\\
-0.5901	0.5	0.86	0.86\\
-0.5901	0.51	0.86	0.86\\
-0.5901	0.52	0.86	0.86\\
-0.5901	0.53	0.86	0.86\\
-0.5901	0.54	0.86	0.86\\
-0.5901	0.55	0.86	0.86\\
-0.5901	0.56	0.86	0.86\\
-0.5901	0.57	0.86	0.86\\
-0.5901	0.58	0.86	0.86\\
-0.5901	0.59	0.86	0.86\\
-0.5901	0.6	0.86	0.86\\
-0.5901	0.61	0.86	0.86\\
-0.5901	0.62	0.86	0.86\\
-0.5901	0.63	0.86	0.86\\
-0.5901	0.64	0.86	0.86\\
-0.5901	0.65	0.86	0.86\\
-0.5901	0.66	0.86	0.86\\
-0.5901	0.67	0.86	0.86\\
-0.5901	0.68	0.86	0.86\\
-0.5901	0.69	0.86	0.86\\
-0.5901	0.7	0.86	0.86\\
-0.5901	0.71	0.86	0.86\\
-0.5901	0.72	0.86	0.86\\
-0.5901	0.73	0.86	0.86\\
-0.5901	0.74	0.86	0.86\\
-0.5901	0.75	0.86	0.86\\
-0.5901	0.76	0.86	0.86\\
-0.5901	0.77	0.86	0.86\\
-0.5901	0.78	0.86	0.86\\
-0.5901	0.79	0.86	0.86\\
-0.5901	0.8	0.86	0.86\\
-0.5901	0.81	0.86	0.86\\
-0.5901	0.82	0.86	0.86\\
-0.5901	0.83	0.86	0.86\\
-0.5901	0.84	0.86	0.86\\
-0.5901	0.85	0.86	0.86\\
-0.5901	0.86	0.86	0.86\\
-0.5901	0.87	0.86	0.86\\
-0.5901	0.88	0.86	0.86\\
-0.5901	0.89	0.86	0.86\\
-0.5901	0.9	0.86	0.86\\
-0.5901	0.91	0.86	0.86\\
-0.5901	0.92	0.86	0.86\\
-0.5901	0.93	0.86	0.86\\
-0.5901	0.94	0.86	0.86\\
-0.5901	0.95	0.86	0.86\\
-0.5901	0.96	0.86	0.86\\
-0.5901	0.97	0.86	0.86\\
-0.5901	0.98	0.86	0.86\\
-0.5901	0.99	0.86	0.86\\
-0.5901	1	0.86	0.86\\
-0.5801	-1	0.86	0.86\\
-0.5801	-0.99	0.86	0.86\\
-0.5801	-0.98	0.86	0.86\\
-0.5801	-0.97	0.86	0.86\\
-0.5801	-0.96	0.86	0.86\\
-0.5801	-0.95	0.86	0.86\\
-0.5801	-0.94	0.86	0.86\\
-0.5801	-0.93	0.86	0.86\\
-0.5801	-0.92	0.86	0.86\\
-0.5801	-0.91	0.86	0.86\\
-0.5801	-0.9	0.86	0.86\\
-0.5801	-0.89	0.86	0.86\\
-0.5801	-0.88	0.86	0.86\\
-0.5801	-0.87	0.86	0.86\\
-0.5801	-0.86	0.86	0.86\\
-0.5801	-0.85	0.86	0.86\\
-0.5801	-0.84	0.86	0.86\\
-0.5801	-0.83	0.86	0.86\\
-0.5801	-0.82	0.86	0.86\\
-0.5801	-0.81	0.86	0.86\\
-0.5801	-0.8	0.86	0.86\\
-0.5801	-0.79	0.86	0.86\\
-0.5801	-0.78	0.86	0.86\\
-0.5801	-0.77	0.86	0.86\\
-0.5801	-0.76	0.86	0.86\\
-0.5801	-0.75	0.86	0.86\\
-0.5801	-0.74	0.86	0.86\\
-0.5801	-0.73	0.86	0.86\\
-0.5801	-0.72	0.86	0.86\\
-0.5801	-0.71	0.86	0.86\\
-0.5801	-0.7	0.86	0.86\\
-0.5801	-0.69	0.86	0.86\\
-0.5801	-0.68	0.86	0.86\\
-0.5801	-0.67	0.86	0.86\\
-0.5801	-0.66	0.86	0.86\\
-0.5801	-0.65	0.86	0.86\\
-0.5801	-0.64	0.86	0.86\\
-0.5801	-0.63	0.86	0.86\\
-0.5801	-0.62	0.86	0.86\\
-0.5801	-0.61	0.86	0.86\\
-0.5801	-0.6	0.86	0.86\\
-0.5801	-0.59	0.86	0.86\\
-0.5801	-0.58	0.86	0.86\\
-0.5801	-0.57	0.86	0.86\\
-0.5801	-0.56	0.86	0.86\\
-0.5801	-0.55	0.86	0.86\\
-0.5801	-0.54	0.86	0.86\\
-0.5801	-0.53	0.86	0.86\\
-0.5801	-0.52	0.86	0.86\\
-0.5801	-0.51	0.86	0.86\\
-0.5801	-0.5	0.86	0.86\\
-0.5801	-0.49	0.86	0.86\\
-0.5801	-0.48	0.86	0.86\\
-0.5801	-0.47	0.86	0.86\\
-0.5801	-0.46	0.86	0.86\\
-0.5801	-0.45	0.86	0.86\\
-0.5801	-0.44	0.86	0.86\\
-0.5801	-0.43	0.86	0.86\\
-0.5801	-0.42	0.86	0.86\\
-0.5801	-0.41	0.86	0.86\\
-0.5801	-0.4	0.86	0.86\\
-0.5801	-0.39	0.86	0.86\\
-0.5801	-0.38	0.86	0.86\\
-0.5801	-0.37	0.86	0.86\\
-0.5801	-0.36	0.86	0.86\\
-0.5801	-0.35	0.86	0.86\\
-0.5801	-0.34	0.86	0.86\\
-0.5801	-0.33	0.86	0.86\\
-0.5801	-0.32	0.86	0.86\\
-0.5801	-0.31	0.86	0.86\\
-0.5801	-0.3	0.86	0.86\\
-0.5801	-0.29	0.86	0.86\\
-0.5801	-0.28	0.86	0.86\\
-0.5801	-0.27	0.86	0.86\\
-0.5801	-0.26	0.86	0.86\\
-0.5801	-0.25	0.86	0.86\\
-0.5801	-0.24	0.86	0.86\\
-0.5801	-0.23	0.86	0.86\\
-0.5801	-0.22	0.86	0.86\\
-0.5801	-0.21	0.86	0.86\\
-0.5801	-0.2	0.86	0.86\\
-0.5801	-0.19	0.86	0.86\\
-0.5801	-0.18	0.86	0.86\\
-0.5801	-0.17	0.86	0.86\\
-0.5801	-0.16	0.86	0.86\\
-0.5801	-0.15	0.86	0.86\\
-0.5801	-0.14	0.86	0.86\\
-0.5801	-0.13	0.86	0.86\\
-0.5801	-0.12	0.86	0.86\\
-0.5801	-0.11	0.86	0.86\\
-0.5801	-0.1	0.86	0.86\\
-0.5801	-0.09	0.86	0.86\\
-0.5801	-0.08	0.86	0.86\\
-0.5801	-0.07	0.86	0.86\\
-0.5801	-0.0599999999999999	0.86	0.86\\
-0.5801	-0.0499999999999999	0.86	0.86\\
-0.5801	-0.04	0.86	0.86\\
-0.5801	-0.03	0.86	0.86\\
-0.5801	-0.02	0.86	0.86\\
-0.5801	-0.01	0.86	0.86\\
-0.5801	0	0.86	0.86\\
-0.5801	0.01	0.86	0.86\\
-0.5801	0.02	0.86	0.86\\
-0.5801	0.03	0.86	0.86\\
-0.5801	0.04	0.86	0.86\\
-0.5801	0.0499999999999999	0.86	0.86\\
-0.5801	0.0599999999999999	0.86	0.86\\
-0.5801	0.07	0.86	0.86\\
-0.5801	0.08	0.86	0.86\\
-0.5801	0.09	0.86	0.86\\
-0.5801	0.1	0.86	0.86\\
-0.5801	0.11	0.86	0.86\\
-0.5801	0.12	0.86	0.86\\
-0.5801	0.13	0.86	0.86\\
-0.5801	0.14	0.86	0.86\\
-0.5801	0.15	0.86	0.86\\
-0.5801	0.16	0.86	0.86\\
-0.5801	0.17	0.86	0.86\\
-0.5801	0.18	0.86	0.86\\
-0.5801	0.19	0.86	0.86\\
-0.5801	0.2	0.86	0.86\\
-0.5801	0.21	0.86	0.86\\
-0.5801	0.22	0.86	0.86\\
-0.5801	0.23	0.86	0.86\\
-0.5801	0.24	0.86	0.86\\
-0.5801	0.25	0.86	0.86\\
-0.5801	0.26	0.86	0.86\\
-0.5801	0.27	0.86	0.86\\
-0.5801	0.28	0.86	0.86\\
-0.5801	0.29	0.86	0.86\\
-0.5801	0.3	0.86	0.86\\
-0.5801	0.31	0.86	0.86\\
-0.5801	0.32	0.86	0.86\\
-0.5801	0.33	0.86	0.86\\
-0.5801	0.34	0.86	0.86\\
-0.5801	0.35	0.86	0.86\\
-0.5801	0.36	0.86	0.86\\
-0.5801	0.37	0.86	0.86\\
-0.5801	0.38	0.86	0.86\\
-0.5801	0.39	0.86	0.86\\
-0.5801	0.4	0.86	0.86\\
-0.5801	0.41	0.86	0.86\\
-0.5801	0.42	0.86	0.86\\
-0.5801	0.43	0.86	0.86\\
-0.5801	0.44	0.86	0.86\\
-0.5801	0.45	0.86	0.86\\
-0.5801	0.46	0.86	0.86\\
-0.5801	0.47	0.86	0.86\\
-0.5801	0.48	0.86	0.86\\
-0.5801	0.49	0.86	0.86\\
-0.5801	0.5	0.86	0.86\\
-0.5801	0.51	0.86	0.86\\
-0.5801	0.52	0.86	0.86\\
-0.5801	0.53	0.86	0.86\\
-0.5801	0.54	0.86	0.86\\
-0.5801	0.55	0.86	0.86\\
-0.5801	0.56	0.86	0.86\\
-0.5801	0.57	0.86	0.86\\
-0.5801	0.58	0.86	0.86\\
-0.5801	0.59	0.86	0.86\\
-0.5801	0.6	0.86	0.86\\
-0.5801	0.61	0.86	0.86\\
-0.5801	0.62	0.86	0.86\\
-0.5801	0.63	0.86	0.86\\
-0.5801	0.64	0.86	0.86\\
-0.5801	0.65	0.86	0.86\\
-0.5801	0.66	0.86	0.86\\
-0.5801	0.67	0.86	0.86\\
-0.5801	0.68	0.86	0.86\\
-0.5801	0.69	0.86	0.86\\
-0.5801	0.7	0.86	0.86\\
-0.5801	0.71	0.86	0.86\\
-0.5801	0.72	0.86	0.86\\
-0.5801	0.73	0.86	0.86\\
-0.5801	0.74	0.86	0.86\\
-0.5801	0.75	0.86	0.86\\
-0.5801	0.76	0.86	0.86\\
-0.5801	0.77	0.86	0.86\\
-0.5801	0.78	0.86	0.86\\
-0.5801	0.79	0.86	0.86\\
-0.5801	0.8	0.86	0.86\\
-0.5801	0.81	0.86	0.86\\
-0.5801	0.82	0.86	0.86\\
-0.5801	0.83	0.86	0.86\\
-0.5801	0.84	0.86	0.86\\
-0.5801	0.85	0.86	0.86\\
-0.5801	0.86	0.86	0.86\\
-0.5801	0.87	0.86	0.86\\
-0.5801	0.88	0.86	0.86\\
-0.5801	0.89	0.86	0.86\\
-0.5801	0.9	0.86	0.86\\
-0.5801	0.91	0.86	0.86\\
-0.5801	0.92	0.86	0.86\\
-0.5801	0.93	0.86	0.86\\
-0.5801	0.94	0.86	0.86\\
-0.5801	0.95	0.86	0.86\\
-0.5801	0.96	0.86	0.86\\
-0.5801	0.97	0.86	0.86\\
-0.5801	0.98	0.86	0.86\\
-0.5801	0.99	0.86	0.86\\
-0.5801	1	0.86	0.86\\
-0.5701	-1	0.86	0.86\\
-0.5701	-0.99	0.86	0.86\\
-0.5701	-0.98	0.86	0.86\\
-0.5701	-0.97	0.86	0.86\\
-0.5701	-0.96	0.86	0.86\\
-0.5701	-0.95	0.86	0.86\\
-0.5701	-0.94	0.86	0.86\\
-0.5701	-0.93	0.86	0.86\\
-0.5701	-0.92	0.86	0.86\\
-0.5701	-0.91	0.86	0.86\\
-0.5701	-0.9	0.86	0.86\\
-0.5701	-0.89	0.86	0.86\\
-0.5701	-0.88	0.86	0.86\\
-0.5701	-0.87	0.86	0.86\\
-0.5701	-0.86	0.86	0.86\\
-0.5701	-0.85	0.86	0.86\\
-0.5701	-0.84	0.86	0.86\\
-0.5701	-0.83	0.86	0.86\\
-0.5701	-0.82	0.86	0.86\\
-0.5701	-0.81	0.86	0.86\\
-0.5701	-0.8	0.86	0.86\\
-0.5701	-0.79	0.86	0.86\\
-0.5701	-0.78	0.86	0.86\\
-0.5701	-0.77	0.86	0.86\\
-0.5701	-0.76	0.86	0.86\\
-0.5701	-0.75	0.86	0.86\\
-0.5701	-0.74	0.86	0.86\\
-0.5701	-0.73	0.86	0.86\\
-0.5701	-0.72	0.86	0.86\\
-0.5701	-0.71	0.86	0.86\\
-0.5701	-0.7	0.86	0.86\\
-0.5701	-0.69	0.86	0.86\\
-0.5701	-0.68	0.86	0.86\\
-0.5701	-0.67	0.86	0.86\\
-0.5701	-0.66	0.86	0.86\\
-0.5701	-0.65	0.86	0.86\\
-0.5701	-0.64	0.86	0.86\\
-0.5701	-0.63	0.86	0.86\\
-0.5701	-0.62	0.86	0.86\\
-0.5701	-0.61	0.86	0.86\\
-0.5701	-0.6	0.86	0.86\\
-0.5701	-0.59	0.86	0.86\\
-0.5701	-0.58	0.86	0.86\\
-0.5701	-0.57	0.86	0.86\\
-0.5701	-0.56	0.86	0.86\\
-0.5701	-0.55	0.86	0.86\\
-0.5701	-0.54	0.86	0.86\\
-0.5701	-0.53	0.86	0.86\\
-0.5701	-0.52	0.86	0.86\\
-0.5701	-0.51	0.86	0.86\\
-0.5701	-0.5	0.86	0.86\\
-0.5701	-0.49	0.86	0.86\\
-0.5701	-0.48	0.86	0.86\\
-0.5701	-0.47	0.86	0.86\\
-0.5701	-0.46	0.86	0.86\\
-0.5701	-0.45	0.86	0.86\\
-0.5701	-0.44	0.86	0.86\\
-0.5701	-0.43	0.86	0.86\\
-0.5701	-0.42	0.86	0.86\\
-0.5701	-0.41	0.86	0.86\\
-0.5701	-0.4	0.86	0.86\\
-0.5701	-0.39	0.86	0.86\\
-0.5701	-0.38	0.86	0.86\\
-0.5701	-0.37	0.86	0.86\\
-0.5701	-0.36	0.86	0.86\\
-0.5701	-0.35	0.86	0.86\\
-0.5701	-0.34	0.86	0.86\\
-0.5701	-0.33	0.86	0.86\\
-0.5701	-0.32	0.86	0.86\\
-0.5701	-0.31	0.86	0.86\\
-0.5701	-0.3	0.86	0.86\\
-0.5701	-0.29	0.86	0.86\\
-0.5701	-0.28	0.86	0.86\\
-0.5701	-0.27	0.86	0.86\\
-0.5701	-0.26	0.86	0.86\\
-0.5701	-0.25	0.86	0.86\\
-0.5701	-0.24	0.86	0.86\\
-0.5701	-0.23	0.86	0.86\\
-0.5701	-0.22	0.86	0.86\\
-0.5701	-0.21	0.86	0.86\\
-0.5701	-0.2	0.86	0.86\\
-0.5701	-0.19	0.86	0.86\\
-0.5701	-0.18	0.86	0.86\\
-0.5701	-0.17	0.86	0.86\\
-0.5701	-0.16	0.86	0.86\\
-0.5701	-0.15	0.86	0.86\\
-0.5701	-0.14	0.86	0.86\\
-0.5701	-0.13	0.86	0.86\\
-0.5701	-0.12	0.86	0.86\\
-0.5701	-0.11	0.86	0.86\\
-0.5701	-0.1	0.86	0.86\\
-0.5701	-0.09	0.86	0.86\\
-0.5701	-0.08	0.86	0.86\\
-0.5701	-0.07	0.86	0.86\\
-0.5701	-0.0599999999999999	0.86	0.86\\
-0.5701	-0.0499999999999999	0.86	0.86\\
-0.5701	-0.04	0.86	0.86\\
-0.5701	-0.03	0.86	0.86\\
-0.5701	-0.02	0.86	0.86\\
-0.5701	-0.01	0.86	0.86\\
-0.5701	0	0.86	0.86\\
-0.5701	0.01	0.86	0.86\\
-0.5701	0.02	0.86	0.86\\
-0.5701	0.03	0.86	0.86\\
-0.5701	0.04	0.86	0.86\\
-0.5701	0.0499999999999999	0.86	0.86\\
-0.5701	0.0599999999999999	0.86	0.86\\
-0.5701	0.07	0.86	0.86\\
-0.5701	0.08	0.86	0.86\\
-0.5701	0.09	0.86	0.86\\
-0.5701	0.1	0.86	0.86\\
-0.5701	0.11	0.86	0.86\\
-0.5701	0.12	0.86	0.86\\
-0.5701	0.13	0.86	0.86\\
-0.5701	0.14	0.86	0.86\\
-0.5701	0.15	0.86	0.86\\
-0.5701	0.16	0.86	0.86\\
-0.5701	0.17	0.86	0.86\\
-0.5701	0.18	0.86	0.86\\
-0.5701	0.19	0.86	0.86\\
-0.5701	0.2	0.86	0.86\\
-0.5701	0.21	0.86	0.86\\
-0.5701	0.22	0.86	0.86\\
-0.5701	0.23	0.86	0.86\\
-0.5701	0.24	0.86	0.86\\
-0.5701	0.25	0.86	0.86\\
-0.5701	0.26	0.86	0.86\\
-0.5701	0.27	0.86	0.86\\
-0.5701	0.28	0.86	0.86\\
-0.5701	0.29	0.86	0.86\\
-0.5701	0.3	0.86	0.86\\
-0.5701	0.31	0.86	0.86\\
-0.5701	0.32	0.86	0.86\\
-0.5701	0.33	0.86	0.86\\
-0.5701	0.34	0.86	0.86\\
-0.5701	0.35	0.86	0.86\\
-0.5701	0.36	0.86	0.86\\
-0.5701	0.37	0.86	0.86\\
-0.5701	0.38	0.86	0.86\\
-0.5701	0.39	0.86	0.86\\
-0.5701	0.4	0.86	0.86\\
-0.5701	0.41	0.86	0.86\\
-0.5701	0.42	0.86	0.86\\
-0.5701	0.43	0.86	0.86\\
-0.5701	0.44	0.86	0.86\\
-0.5701	0.45	0.86	0.86\\
-0.5701	0.46	0.86	0.86\\
-0.5701	0.47	0.86	0.86\\
-0.5701	0.48	0.86	0.86\\
-0.5701	0.49	0.86	0.86\\
-0.5701	0.5	0.86	0.86\\
-0.5701	0.51	0.86	0.86\\
-0.5701	0.52	0.86	0.86\\
-0.5701	0.53	0.86	0.86\\
-0.5701	0.54	0.86	0.86\\
-0.5701	0.55	0.86	0.86\\
-0.5701	0.56	0.86	0.86\\
-0.5701	0.57	0.86	0.86\\
-0.5701	0.58	0.86	0.86\\
-0.5701	0.59	0.86	0.86\\
-0.5701	0.6	0.86	0.86\\
-0.5701	0.61	0.86	0.86\\
-0.5701	0.62	0.86	0.86\\
-0.5701	0.63	0.86	0.86\\
-0.5701	0.64	0.86	0.86\\
-0.5701	0.65	0.86	0.86\\
-0.5701	0.66	0.86	0.86\\
-0.5701	0.67	0.86	0.86\\
-0.5701	0.68	0.86	0.86\\
-0.5701	0.69	0.86	0.86\\
-0.5701	0.7	0.86	0.86\\
-0.5701	0.71	0.86	0.86\\
-0.5701	0.72	0.86	0.86\\
-0.5701	0.73	0.86	0.86\\
-0.5701	0.74	0.86	0.86\\
-0.5701	0.75	0.86	0.86\\
-0.5701	0.76	0.86	0.86\\
-0.5701	0.77	0.86	0.86\\
-0.5701	0.78	0.86	0.86\\
-0.5701	0.79	0.86	0.86\\
-0.5701	0.8	0.86	0.86\\
-0.5701	0.81	0.86	0.86\\
-0.5701	0.82	0.86	0.86\\
-0.5701	0.83	0.86	0.86\\
-0.5701	0.84	0.86	0.86\\
-0.5701	0.85	0.86	0.86\\
-0.5701	0.86	0.86	0.86\\
-0.5701	0.87	0.86	0.86\\
-0.5701	0.88	0.86	0.86\\
-0.5701	0.89	0.86	0.86\\
-0.5701	0.9	0.86	0.86\\
-0.5701	0.91	0.86	0.86\\
-0.5701	0.92	0.86	0.86\\
-0.5701	0.93	0.86	0.86\\
-0.5701	0.94	0.86	0.86\\
-0.5701	0.95	0.86	0.86\\
-0.5701	0.96	0.86	0.86\\
-0.5701	0.97	0.86	0.86\\
-0.5701	0.98	0.86	0.86\\
-0.5701	0.99	0.86	0.86\\
-0.5701	1	0.86	0.86\\
-0.5601	-1	0.86	0.86\\
-0.5601	-0.99	0.86	0.86\\
-0.5601	-0.98	0.86	0.86\\
-0.5601	-0.97	0.86	0.86\\
-0.5601	-0.96	0.86	0.86\\
-0.5601	-0.95	0.86	0.86\\
-0.5601	-0.94	0.86	0.86\\
-0.5601	-0.93	0.86	0.86\\
-0.5601	-0.92	0.86	0.86\\
-0.5601	-0.91	0.86	0.86\\
-0.5601	-0.9	0.86	0.86\\
-0.5601	-0.89	0.86	0.86\\
-0.5601	-0.88	0.86	0.86\\
-0.5601	-0.87	0.86	0.86\\
-0.5601	-0.86	0.86	0.86\\
-0.5601	-0.85	0.86	0.86\\
-0.5601	-0.84	0.86	0.86\\
-0.5601	-0.83	0.86	0.86\\
-0.5601	-0.82	0.86	0.86\\
-0.5601	-0.81	0.86	0.86\\
-0.5601	-0.8	0.86	0.86\\
-0.5601	-0.79	0.86	0.86\\
-0.5601	-0.78	0.86	0.86\\
-0.5601	-0.77	0.86	0.86\\
-0.5601	-0.76	0.86	0.86\\
-0.5601	-0.75	0.86	0.86\\
-0.5601	-0.74	0.86	0.86\\
-0.5601	-0.73	0.86	0.86\\
-0.5601	-0.72	0.86	0.86\\
-0.5601	-0.71	0.86	0.86\\
-0.5601	-0.7	0.86	0.86\\
-0.5601	-0.69	0.86	0.86\\
-0.5601	-0.68	0.86	0.86\\
-0.5601	-0.67	0.86	0.86\\
-0.5601	-0.66	0.86	0.86\\
-0.5601	-0.65	0.86	0.86\\
-0.5601	-0.64	0.86	0.86\\
-0.5601	-0.63	0.86	0.86\\
-0.5601	-0.62	0.86	0.86\\
-0.5601	-0.61	0.86	0.86\\
-0.5601	-0.6	0.86	0.86\\
-0.5601	-0.59	0.86	0.86\\
-0.5601	-0.58	0.86	0.86\\
-0.5601	-0.57	0.86	0.86\\
-0.5601	-0.56	0.86	0.86\\
-0.5601	-0.55	0.86	0.86\\
-0.5601	-0.54	0.86	0.86\\
-0.5601	-0.53	0.86	0.86\\
-0.5601	-0.52	0.86	0.86\\
-0.5601	-0.51	0.86	0.86\\
-0.5601	-0.5	0.86	0.86\\
-0.5601	-0.49	0.86	0.86\\
-0.5601	-0.48	0.86	0.86\\
-0.5601	-0.47	0.86	0.86\\
-0.5601	-0.46	0.86	0.86\\
-0.5601	-0.45	0.86	0.86\\
-0.5601	-0.44	0.86	0.86\\
-0.5601	-0.43	0.86	0.86\\
-0.5601	-0.42	0.86	0.86\\
-0.5601	-0.41	0.86	0.86\\
-0.5601	-0.4	0.86	0.86\\
-0.5601	-0.39	0.86	0.86\\
-0.5601	-0.38	0.86	0.86\\
-0.5601	-0.37	0.86	0.86\\
-0.5601	-0.36	0.86	0.86\\
-0.5601	-0.35	0.86	0.86\\
-0.5601	-0.34	0.86	0.86\\
-0.5601	-0.33	0.86	0.86\\
-0.5601	-0.32	0.86	0.86\\
-0.5601	-0.31	0.86	0.86\\
-0.5601	-0.3	0.86	0.86\\
-0.5601	-0.29	0.86	0.86\\
-0.5601	-0.28	0.86	0.86\\
-0.5601	-0.27	0.86	0.86\\
-0.5601	-0.26	0.86	0.86\\
-0.5601	-0.25	0.86	0.86\\
-0.5601	-0.24	0.86	0.86\\
-0.5601	-0.23	0.86	0.86\\
-0.5601	-0.22	0.86	0.86\\
-0.5601	-0.21	0.86	0.86\\
-0.5601	-0.2	0.86	0.86\\
-0.5601	-0.19	0.86	0.86\\
-0.5601	-0.18	0.86	0.86\\
-0.5601	-0.17	0.86	0.86\\
-0.5601	-0.16	0.86	0.86\\
-0.5601	-0.15	0.86	0.86\\
-0.5601	-0.14	0.86	0.86\\
-0.5601	-0.13	0.86	0.86\\
-0.5601	-0.12	0.86	0.86\\
-0.5601	-0.11	0.86	0.86\\
-0.5601	-0.1	0.86	0.86\\
-0.5601	-0.09	0.86	0.86\\
-0.5601	-0.08	0.86	0.86\\
-0.5601	-0.07	0.86	0.86\\
-0.5601	-0.0599999999999999	0.86	0.86\\
-0.5601	-0.0499999999999999	0.86	0.86\\
-0.5601	-0.04	0.86	0.86\\
-0.5601	-0.03	0.86	0.86\\
-0.5601	-0.02	0.86	0.86\\
-0.5601	-0.01	0.86	0.86\\
-0.5601	0	0.86	0.86\\
-0.5601	0.01	0.86	0.86\\
-0.5601	0.02	0.86	0.86\\
-0.5601	0.03	0.86	0.86\\
-0.5601	0.04	0.86	0.86\\
-0.5601	0.0499999999999999	0.86	0.86\\
-0.5601	0.0599999999999999	0.86	0.86\\
-0.5601	0.07	0.86	0.86\\
-0.5601	0.08	0.86	0.86\\
-0.5601	0.09	0.86	0.86\\
-0.5601	0.1	0.86	0.86\\
-0.5601	0.11	0.86	0.86\\
-0.5601	0.12	0.86	0.86\\
-0.5601	0.13	0.86	0.86\\
-0.5601	0.14	0.86	0.86\\
-0.5601	0.15	0.86	0.86\\
-0.5601	0.16	0.86	0.86\\
-0.5601	0.17	0.86	0.86\\
-0.5601	0.18	0.86	0.86\\
-0.5601	0.19	0.86	0.86\\
-0.5601	0.2	0.86	0.86\\
-0.5601	0.21	0.86	0.86\\
-0.5601	0.22	0.86	0.86\\
-0.5601	0.23	0.86	0.86\\
-0.5601	0.24	0.86	0.86\\
-0.5601	0.25	0.86	0.86\\
-0.5601	0.26	0.86	0.86\\
-0.5601	0.27	0.86	0.86\\
-0.5601	0.28	0.86	0.86\\
-0.5601	0.29	0.86	0.86\\
-0.5601	0.3	0.86	0.86\\
-0.5601	0.31	0.86	0.86\\
-0.5601	0.32	0.86	0.86\\
-0.5601	0.33	0.86	0.86\\
-0.5601	0.34	0.86	0.86\\
-0.5601	0.35	0.86	0.86\\
-0.5601	0.36	0.86	0.86\\
-0.5601	0.37	0.86	0.86\\
-0.5601	0.38	0.86	0.86\\
-0.5601	0.39	0.86	0.86\\
-0.5601	0.4	0.86	0.86\\
-0.5601	0.41	0.86	0.86\\
-0.5601	0.42	0.86	0.86\\
-0.5601	0.43	0.86	0.86\\
-0.5601	0.44	0.86	0.86\\
-0.5601	0.45	0.86	0.86\\
-0.5601	0.46	0.86	0.86\\
-0.5601	0.47	0.86	0.86\\
-0.5601	0.48	0.86	0.86\\
-0.5601	0.49	0.86	0.86\\
-0.5601	0.5	0.86	0.86\\
-0.5601	0.51	0.86	0.86\\
-0.5601	0.52	0.86	0.86\\
-0.5601	0.53	0.86	0.86\\
-0.5601	0.54	0.86	0.86\\
-0.5601	0.55	0.86	0.86\\
-0.5601	0.56	0.86	0.86\\
-0.5601	0.57	0.86	0.86\\
-0.5601	0.58	0.86	0.86\\
-0.5601	0.59	0.86	0.86\\
-0.5601	0.6	0.86	0.86\\
-0.5601	0.61	0.86	0.86\\
-0.5601	0.62	0.86	0.86\\
-0.5601	0.63	0.86	0.86\\
-0.5601	0.64	0.86	0.86\\
-0.5601	0.65	0.86	0.86\\
-0.5601	0.66	0.86	0.86\\
-0.5601	0.67	0.86	0.86\\
-0.5601	0.68	0.86	0.86\\
-0.5601	0.69	0.86	0.86\\
-0.5601	0.7	0.86	0.86\\
-0.5601	0.71	0.86	0.86\\
-0.5601	0.72	0.86	0.86\\
-0.5601	0.73	0.86	0.86\\
-0.5601	0.74	0.86	0.86\\
-0.5601	0.75	0.86	0.86\\
-0.5601	0.76	0.86	0.86\\
-0.5601	0.77	0.86	0.86\\
-0.5601	0.78	0.86	0.86\\
-0.5601	0.79	0.86	0.86\\
-0.5601	0.8	0.86	0.86\\
-0.5601	0.81	0.86	0.86\\
-0.5601	0.82	0.86	0.86\\
-0.5601	0.83	0.86	0.86\\
-0.5601	0.84	0.86	0.86\\
-0.5601	0.85	0.86	0.86\\
-0.5601	0.86	0.86	0.86\\
-0.5601	0.87	0.86	0.86\\
-0.5601	0.88	0.86	0.86\\
-0.5601	0.89	0.86	0.86\\
-0.5601	0.9	0.86	0.86\\
-0.5601	0.91	0.86	0.86\\
-0.5601	0.92	0.86	0.86\\
-0.5601	0.93	0.86	0.86\\
-0.5601	0.94	0.86	0.86\\
-0.5601	0.95	0.86	0.86\\
-0.5601	0.96	0.86	0.86\\
-0.5601	0.97	0.86	0.86\\
-0.5601	0.98	0.86	0.86\\
-0.5601	0.99	0.86	0.86\\
-0.5601	1	0.86	0.86\\
-0.5501	-1	0.86	0.86\\
-0.5501	-0.99	0.86	0.86\\
-0.5501	-0.98	0.86	0.86\\
-0.5501	-0.97	0.86	0.86\\
-0.5501	-0.96	0.86	0.86\\
-0.5501	-0.95	0.86	0.86\\
-0.5501	-0.94	0.86	0.86\\
-0.5501	-0.93	0.86	0.86\\
-0.5501	-0.92	0.86	0.86\\
-0.5501	-0.91	0.86	0.86\\
-0.5501	-0.9	0.86	0.86\\
-0.5501	-0.89	0.86	0.86\\
-0.5501	-0.88	0.86	0.86\\
-0.5501	-0.87	0.86	0.86\\
-0.5501	-0.86	0.86	0.86\\
-0.5501	-0.85	0.86	0.86\\
-0.5501	-0.84	0.86	0.86\\
-0.5501	-0.83	0.86	0.86\\
-0.5501	-0.82	0.86	0.86\\
-0.5501	-0.81	0.86	0.86\\
-0.5501	-0.8	0.86	0.86\\
-0.5501	-0.79	0.86	0.86\\
-0.5501	-0.78	0.86	0.86\\
-0.5501	-0.77	0.86	0.86\\
-0.5501	-0.76	0.86	0.86\\
-0.5501	-0.75	0.86	0.86\\
-0.5501	-0.74	0.86	0.86\\
-0.5501	-0.73	0.86	0.86\\
-0.5501	-0.72	0.86	0.86\\
-0.5501	-0.71	0.86	0.86\\
-0.5501	-0.7	0.86	0.86\\
-0.5501	-0.69	0.86	0.86\\
-0.5501	-0.68	0.86	0.86\\
-0.5501	-0.67	0.86	0.86\\
-0.5501	-0.66	0.86	0.86\\
-0.5501	-0.65	0.86	0.86\\
-0.5501	-0.64	0.86	0.86\\
-0.5501	-0.63	0.86	0.86\\
-0.5501	-0.62	0.86	0.86\\
-0.5501	-0.61	0.86	0.86\\
-0.5501	-0.6	0.86	0.86\\
-0.5501	-0.59	0.86	0.86\\
-0.5501	-0.58	0.86	0.86\\
-0.5501	-0.57	0.86	0.86\\
-0.5501	-0.56	0.86	0.86\\
-0.5501	-0.55	0.86	0.86\\
-0.5501	-0.54	0.86	0.86\\
-0.5501	-0.53	0.86	0.86\\
-0.5501	-0.52	0.86	0.86\\
-0.5501	-0.51	0.86	0.86\\
-0.5501	-0.5	0.86	0.86\\
-0.5501	-0.49	0.86	0.86\\
-0.5501	-0.48	0.86	0.86\\
-0.5501	-0.47	0.86	0.86\\
-0.5501	-0.46	0.86	0.86\\
-0.5501	-0.45	0.86	0.86\\
-0.5501	-0.44	0.86	0.86\\
-0.5501	-0.43	0.86	0.86\\
-0.5501	-0.42	0.86	0.86\\
-0.5501	-0.41	0.86	0.86\\
-0.5501	-0.4	0.86	0.86\\
-0.5501	-0.39	0.86	0.86\\
-0.5501	-0.38	0.86	0.86\\
-0.5501	-0.37	0.86	0.86\\
-0.5501	-0.36	0.86	0.86\\
-0.5501	-0.35	0.86	0.86\\
-0.5501	-0.34	0.86	0.86\\
-0.5501	-0.33	0.86	0.86\\
-0.5501	-0.32	0.86	0.86\\
-0.5501	-0.31	0.86	0.86\\
-0.5501	-0.3	0.86	0.86\\
-0.5501	-0.29	0.86	0.86\\
-0.5501	-0.28	0.86	0.86\\
-0.5501	-0.27	0.86	0.86\\
-0.5501	-0.26	0.86	0.86\\
-0.5501	-0.25	0.86	0.86\\
-0.5501	-0.24	0.86	0.86\\
-0.5501	-0.23	0.86	0.86\\
-0.5501	-0.22	0.86	0.86\\
-0.5501	-0.21	0.86	0.86\\
-0.5501	-0.2	0.86	0.86\\
-0.5501	-0.19	0.86	0.86\\
-0.5501	-0.18	0.86	0.86\\
-0.5501	-0.17	0.86	0.86\\
-0.5501	-0.16	0.86	0.86\\
-0.5501	-0.15	0.86	0.86\\
-0.5501	-0.14	0.86	0.86\\
-0.5501	-0.13	0.86	0.86\\
-0.5501	-0.12	0.86	0.86\\
-0.5501	-0.11	0.86	0.86\\
-0.5501	-0.1	0.86	0.86\\
-0.5501	-0.09	0.86	0.86\\
-0.5501	-0.08	0.86	0.86\\
-0.5501	-0.07	0.86	0.86\\
-0.5501	-0.0599999999999999	0.86	0.86\\
-0.5501	-0.0499999999999999	0.86	0.86\\
-0.5501	-0.04	0.86	0.86\\
-0.5501	-0.03	0.86	0.86\\
-0.5501	-0.02	0.86	0.86\\
-0.5501	-0.01	0.86	0.86\\
-0.5501	0	0.86	0.86\\
-0.5501	0.01	0.86	0.86\\
-0.5501	0.02	0.86	0.86\\
-0.5501	0.03	0.86	0.86\\
-0.5501	0.04	0.86	0.86\\
-0.5501	0.0499999999999999	0.86	0.86\\
-0.5501	0.0599999999999999	0.86	0.86\\
-0.5501	0.07	0.86	0.86\\
-0.5501	0.08	0.86	0.86\\
-0.5501	0.09	0.86	0.86\\
-0.5501	0.1	0.86	0.86\\
-0.5501	0.11	0.86	0.86\\
-0.5501	0.12	0.86	0.86\\
-0.5501	0.13	0.86	0.86\\
-0.5501	0.14	0.86	0.86\\
-0.5501	0.15	0.86	0.86\\
-0.5501	0.16	0.86	0.86\\
-0.5501	0.17	0.86	0.86\\
-0.5501	0.18	0.86	0.86\\
-0.5501	0.19	0.86	0.86\\
-0.5501	0.2	0.86	0.86\\
-0.5501	0.21	0.86	0.86\\
-0.5501	0.22	0.86	0.86\\
-0.5501	0.23	0.86	0.86\\
-0.5501	0.24	0.86	0.86\\
-0.5501	0.25	0.86	0.86\\
-0.5501	0.26	0.86	0.86\\
-0.5501	0.27	0.86	0.86\\
-0.5501	0.28	0.86	0.86\\
-0.5501	0.29	0.86	0.86\\
-0.5501	0.3	0.86	0.86\\
-0.5501	0.31	0.86	0.86\\
-0.5501	0.32	0.86	0.86\\
-0.5501	0.33	0.86	0.86\\
-0.5501	0.34	0.86	0.86\\
-0.5501	0.35	0.86	0.86\\
-0.5501	0.36	0.86	0.86\\
-0.5501	0.37	0.86	0.86\\
-0.5501	0.38	0.86	0.86\\
-0.5501	0.39	0.86	0.86\\
-0.5501	0.4	0.86	0.86\\
-0.5501	0.41	0.86	0.86\\
-0.5501	0.42	0.86	0.86\\
-0.5501	0.43	0.86	0.86\\
-0.5501	0.44	0.86	0.86\\
-0.5501	0.45	0.86	0.86\\
-0.5501	0.46	0.86	0.86\\
-0.5501	0.47	0.86	0.86\\
-0.5501	0.48	0.86	0.86\\
-0.5501	0.49	0.86	0.86\\
-0.5501	0.5	0.86	0.86\\
-0.5501	0.51	0.86	0.86\\
-0.5501	0.52	0.86	0.86\\
-0.5501	0.53	0.86	0.86\\
-0.5501	0.54	0.86	0.86\\
-0.5501	0.55	0.86	0.86\\
-0.5501	0.56	0.86	0.86\\
-0.5501	0.57	0.86	0.86\\
-0.5501	0.58	0.86	0.86\\
-0.5501	0.59	0.86	0.86\\
-0.5501	0.6	0.86	0.86\\
-0.5501	0.61	0.86	0.86\\
-0.5501	0.62	0.86	0.86\\
-0.5501	0.63	0.86	0.86\\
-0.5501	0.64	0.86	0.86\\
-0.5501	0.65	0.86	0.86\\
-0.5501	0.66	0.86	0.86\\
-0.5501	0.67	0.86	0.86\\
-0.5501	0.68	0.86	0.86\\
-0.5501	0.69	0.86	0.86\\
-0.5501	0.7	0.86	0.86\\
-0.5501	0.71	0.86	0.86\\
-0.5501	0.72	0.86	0.86\\
-0.5501	0.73	0.86	0.86\\
-0.5501	0.74	0.86	0.86\\
-0.5501	0.75	0.86	0.86\\
-0.5501	0.76	0.86	0.86\\
-0.5501	0.77	0.86	0.86\\
-0.5501	0.78	0.86	0.86\\
-0.5501	0.79	0.86	0.86\\
-0.5501	0.8	0.86	0.86\\
-0.5501	0.81	0.86	0.86\\
-0.5501	0.82	0.86	0.86\\
-0.5501	0.83	0.86	0.86\\
-0.5501	0.84	0.86	0.86\\
-0.5501	0.85	0.86	0.86\\
-0.5501	0.86	0.86	0.86\\
-0.5501	0.87	0.86	0.86\\
-0.5501	0.88	0.86	0.86\\
-0.5501	0.89	0.86	0.86\\
-0.5501	0.9	0.86	0.86\\
-0.5501	0.91	0.86	0.86\\
-0.5501	0.92	0.86	0.86\\
-0.5501	0.93	0.86	0.86\\
-0.5501	0.94	0.86	0.86\\
-0.5501	0.95	0.86	0.86\\
-0.5501	0.96	0.86	0.86\\
-0.5501	0.97	0.86	0.86\\
-0.5501	0.98	0.86	0.86\\
-0.5501	0.99	0.86	0.86\\
-0.5501	1	0.86	0.86\\
-0.5401	-1	0.86	0.86\\
-0.5401	-0.99	0.86	0.86\\
-0.5401	-0.98	0.86	0.86\\
-0.5401	-0.97	0.86	0.86\\
-0.5401	-0.96	0.86	0.86\\
-0.5401	-0.95	0.86	0.86\\
-0.5401	-0.94	0.86	0.86\\
-0.5401	-0.93	0.86	0.86\\
-0.5401	-0.92	0.86	0.86\\
-0.5401	-0.91	0.86	0.86\\
-0.5401	-0.9	0.86	0.86\\
-0.5401	-0.89	0.86	0.86\\
-0.5401	-0.88	0.86	0.86\\
-0.5401	-0.87	0.86	0.86\\
-0.5401	-0.86	0.86	0.86\\
-0.5401	-0.85	0.86	0.86\\
-0.5401	-0.84	0.86	0.86\\
-0.5401	-0.83	0.86	0.86\\
-0.5401	-0.82	0.86	0.86\\
-0.5401	-0.81	0.86	0.86\\
-0.5401	-0.8	0.86	0.86\\
-0.5401	-0.79	0.86	0.86\\
-0.5401	-0.78	0.86	0.86\\
-0.5401	-0.77	0.86	0.86\\
-0.5401	-0.76	0.86	0.86\\
-0.5401	-0.75	0.86	0.86\\
-0.5401	-0.74	0.86	0.86\\
-0.5401	-0.73	0.86	0.86\\
-0.5401	-0.72	0.86	0.86\\
-0.5401	-0.71	0.86	0.86\\
-0.5401	-0.7	0.86	0.86\\
-0.5401	-0.69	0.86	0.86\\
-0.5401	-0.68	0.86	0.86\\
-0.5401	-0.67	0.86	0.86\\
-0.5401	-0.66	0.86	0.86\\
-0.5401	-0.65	0.86	0.86\\
-0.5401	-0.64	0.86	0.86\\
-0.5401	-0.63	0.86	0.86\\
-0.5401	-0.62	0.86	0.86\\
-0.5401	-0.61	0.86	0.86\\
-0.5401	-0.6	0.86	0.86\\
-0.5401	-0.59	0.86	0.86\\
-0.5401	-0.58	0.86	0.86\\
-0.5401	-0.57	0.86	0.86\\
-0.5401	-0.56	0.86	0.86\\
-0.5401	-0.55	0.86	0.86\\
-0.5401	-0.54	0.86	0.86\\
-0.5401	-0.53	0.86	0.86\\
-0.5401	-0.52	0.86	0.86\\
-0.5401	-0.51	0.86	0.86\\
-0.5401	-0.5	0.86	0.86\\
-0.5401	-0.49	0.86	0.86\\
-0.5401	-0.48	0.86	0.86\\
-0.5401	-0.47	0.86	0.86\\
-0.5401	-0.46	0.86	0.86\\
-0.5401	-0.45	0.86	0.86\\
-0.5401	-0.44	0.86	0.86\\
-0.5401	-0.43	0.86	0.86\\
-0.5401	-0.42	0.86	0.86\\
-0.5401	-0.41	0.86	0.86\\
-0.5401	-0.4	0.86	0.86\\
-0.5401	-0.39	0.86	0.86\\
-0.5401	-0.38	0.86	0.86\\
-0.5401	-0.37	0.86	0.86\\
-0.5401	-0.36	0.86	0.86\\
-0.5401	-0.35	0.86	0.86\\
-0.5401	-0.34	0.86	0.86\\
-0.5401	-0.33	0.86	0.86\\
-0.5401	-0.32	0.86	0.86\\
-0.5401	-0.31	0.86	0.86\\
-0.5401	-0.3	0.86	0.86\\
-0.5401	-0.29	0.86	0.86\\
-0.5401	-0.28	0.86	0.86\\
-0.5401	-0.27	0.86	0.86\\
-0.5401	-0.26	0.86	0.86\\
-0.5401	-0.25	0.86	0.86\\
-0.5401	-0.24	0.86	0.86\\
-0.5401	-0.23	0.86	0.86\\
-0.5401	-0.22	0.86	0.86\\
-0.5401	-0.21	0.86	0.86\\
-0.5401	-0.2	0.86	0.86\\
-0.5401	-0.19	0.86	0.86\\
-0.5401	-0.18	0.86	0.86\\
-0.5401	-0.17	0.86	0.86\\
-0.5401	-0.16	0.86	0.86\\
-0.5401	-0.15	0.86	0.86\\
-0.5401	-0.14	0.86	0.86\\
-0.5401	-0.13	0.86	0.86\\
-0.5401	-0.12	0.86	0.86\\
-0.5401	-0.11	0.86	0.86\\
-0.5401	-0.1	0.86	0.86\\
-0.5401	-0.09	0.86	0.86\\
-0.5401	-0.08	0.86	0.86\\
-0.5401	-0.07	0.86	0.86\\
-0.5401	-0.0599999999999999	0.86	0.86\\
-0.5401	-0.0499999999999999	0.86	0.86\\
-0.5401	-0.04	0.86	0.86\\
-0.5401	-0.03	0.86	0.86\\
-0.5401	-0.02	0.86	0.86\\
-0.5401	-0.01	0.86	0.86\\
-0.5401	0	0.86	0.86\\
-0.5401	0.01	0.86	0.86\\
-0.5401	0.02	0.86	0.86\\
-0.5401	0.03	0.86	0.86\\
-0.5401	0.04	0.86	0.86\\
-0.5401	0.0499999999999999	0.86	0.86\\
-0.5401	0.0599999999999999	0.86	0.86\\
-0.5401	0.07	0.86	0.86\\
-0.5401	0.08	0.86	0.86\\
-0.5401	0.09	0.86	0.86\\
-0.5401	0.1	0.86	0.86\\
-0.5401	0.11	0.86	0.86\\
-0.5401	0.12	0.86	0.86\\
-0.5401	0.13	0.86	0.86\\
-0.5401	0.14	0.86	0.86\\
-0.5401	0.15	0.86	0.86\\
-0.5401	0.16	0.86	0.86\\
-0.5401	0.17	0.86	0.86\\
-0.5401	0.18	0.86	0.86\\
-0.5401	0.19	0.86	0.86\\
-0.5401	0.2	0.86	0.86\\
-0.5401	0.21	0.86	0.86\\
-0.5401	0.22	0.86	0.86\\
-0.5401	0.23	0.86	0.86\\
-0.5401	0.24	0.86	0.86\\
-0.5401	0.25	0.86	0.86\\
-0.5401	0.26	0.86	0.86\\
-0.5401	0.27	0.86	0.86\\
-0.5401	0.28	0.86	0.86\\
-0.5401	0.29	0.86	0.86\\
-0.5401	0.3	0.86	0.86\\
-0.5401	0.31	0.86	0.86\\
-0.5401	0.32	0.86	0.86\\
-0.5401	0.33	0.86	0.86\\
-0.5401	0.34	0.86	0.86\\
-0.5401	0.35	0.86	0.86\\
-0.5401	0.36	0.86	0.86\\
-0.5401	0.37	0.86	0.86\\
-0.5401	0.38	0.86	0.86\\
-0.5401	0.39	0.86	0.86\\
-0.5401	0.4	0.86	0.86\\
-0.5401	0.41	0.86	0.86\\
-0.5401	0.42	0.86	0.86\\
-0.5401	0.43	0.86	0.86\\
-0.5401	0.44	0.86	0.86\\
-0.5401	0.45	0.86	0.86\\
-0.5401	0.46	0.86	0.86\\
-0.5401	0.47	0.86	0.86\\
-0.5401	0.48	0.86	0.86\\
-0.5401	0.49	0.86	0.86\\
-0.5401	0.5	0.86	0.86\\
-0.5401	0.51	0.86	0.86\\
-0.5401	0.52	0.86	0.86\\
-0.5401	0.53	0.86	0.86\\
-0.5401	0.54	0.86	0.86\\
-0.5401	0.55	0.86	0.86\\
-0.5401	0.56	0.86	0.86\\
-0.5401	0.57	0.86	0.86\\
-0.5401	0.58	0.86	0.86\\
-0.5401	0.59	0.86	0.86\\
-0.5401	0.6	0.86	0.86\\
-0.5401	0.61	0.86	0.86\\
-0.5401	0.62	0.86	0.86\\
-0.5401	0.63	0.86	0.86\\
-0.5401	0.64	0.86	0.86\\
-0.5401	0.65	0.86	0.86\\
-0.5401	0.66	0.86	0.86\\
-0.5401	0.67	0.86	0.86\\
-0.5401	0.68	0.86	0.86\\
-0.5401	0.69	0.86	0.86\\
-0.5401	0.7	0.86	0.86\\
-0.5401	0.71	0.86	0.86\\
-0.5401	0.72	0.86	0.86\\
-0.5401	0.73	0.86	0.86\\
-0.5401	0.74	0.86	0.86\\
-0.5401	0.75	0.86	0.86\\
-0.5401	0.76	0.86	0.86\\
-0.5401	0.77	0.86	0.86\\
-0.5401	0.78	0.86	0.86\\
-0.5401	0.79	0.86	0.86\\
-0.5401	0.8	0.86	0.86\\
-0.5401	0.81	0.86	0.86\\
-0.5401	0.82	0.86	0.86\\
-0.5401	0.83	0.86	0.86\\
-0.5401	0.84	0.86	0.86\\
-0.5401	0.85	0.86	0.86\\
-0.5401	0.86	0.86	0.86\\
-0.5401	0.87	0.86	0.86\\
-0.5401	0.88	0.86	0.86\\
-0.5401	0.89	0.86	0.86\\
-0.5401	0.9	0.86	0.86\\
-0.5401	0.91	0.86	0.86\\
-0.5401	0.92	0.86	0.86\\
-0.5401	0.93	0.86	0.86\\
-0.5401	0.94	0.86	0.86\\
-0.5401	0.95	0.86	0.86\\
-0.5401	0.96	0.86	0.86\\
-0.5401	0.97	0.86	0.86\\
-0.5401	0.98	0.86	0.86\\
-0.5401	0.99	0.86	0.86\\
-0.5401	1	0.86	0.86\\
-0.5301	-1	0.86	0.86\\
-0.5301	-0.99	0.86	0.86\\
-0.5301	-0.98	0.86	0.86\\
-0.5301	-0.97	0.86	0.86\\
-0.5301	-0.96	0.86	0.86\\
-0.5301	-0.95	0.86	0.86\\
-0.5301	-0.94	0.86	0.86\\
-0.5301	-0.93	0.86	0.86\\
-0.5301	-0.92	0.86	0.86\\
-0.5301	-0.91	0.86	0.86\\
-0.5301	-0.9	0.86	0.86\\
-0.5301	-0.89	0.86	0.86\\
-0.5301	-0.88	0.86	0.86\\
-0.5301	-0.87	0.86	0.86\\
-0.5301	-0.86	0.86	0.86\\
-0.5301	-0.85	0.86	0.86\\
-0.5301	-0.84	0.86	0.86\\
-0.5301	-0.83	0.86	0.86\\
-0.5301	-0.82	0.86	0.86\\
-0.5301	-0.81	0.86	0.86\\
-0.5301	-0.8	0.86	0.86\\
-0.5301	-0.79	0.86	0.86\\
-0.5301	-0.78	0.86	0.86\\
-0.5301	-0.77	0.86	0.86\\
-0.5301	-0.76	0.86	0.86\\
-0.5301	-0.75	0.86	0.86\\
-0.5301	-0.74	0.86	0.86\\
-0.5301	-0.73	0.86	0.86\\
-0.5301	-0.72	0.86	0.86\\
-0.5301	-0.71	0.86	0.86\\
-0.5301	-0.7	0.86	0.86\\
-0.5301	-0.69	0.86	0.86\\
-0.5301	-0.68	0.86	0.86\\
-0.5301	-0.67	0.86	0.86\\
-0.5301	-0.66	0.86	0.86\\
-0.5301	-0.65	0.86	0.86\\
-0.5301	-0.64	0.86	0.86\\
-0.5301	-0.63	0.86	0.86\\
-0.5301	-0.62	0.86	0.86\\
-0.5301	-0.61	0.86	0.86\\
-0.5301	-0.6	0.86	0.86\\
-0.5301	-0.59	0.86	0.86\\
-0.5301	-0.58	0.86	0.86\\
-0.5301	-0.57	0.86	0.86\\
-0.5301	-0.56	0.86	0.86\\
-0.5301	-0.55	0.86	0.86\\
-0.5301	-0.54	0.86	0.86\\
-0.5301	-0.53	0.86	0.86\\
-0.5301	-0.52	0.86	0.86\\
-0.5301	-0.51	0.86	0.86\\
-0.5301	-0.5	0.86	0.86\\
-0.5301	-0.49	0.86	0.86\\
-0.5301	-0.48	0.86	0.86\\
-0.5301	-0.47	0.86	0.86\\
-0.5301	-0.46	0.86	0.86\\
-0.5301	-0.45	0.86	0.86\\
-0.5301	-0.44	0.86	0.86\\
-0.5301	-0.43	0.86	0.86\\
-0.5301	-0.42	0.86	0.86\\
-0.5301	-0.41	0.86	0.86\\
-0.5301	-0.4	0.86	0.86\\
-0.5301	-0.39	0.86	0.86\\
-0.5301	-0.38	0.86	0.86\\
-0.5301	-0.37	0.86	0.86\\
-0.5301	-0.36	0.86	0.86\\
-0.5301	-0.35	0.86	0.86\\
-0.5301	-0.34	0.86	0.86\\
-0.5301	-0.33	0.86	0.86\\
-0.5301	-0.32	0.86	0.86\\
-0.5301	-0.31	0.86	0.86\\
-0.5301	-0.3	0.86	0.86\\
-0.5301	-0.29	0.86	0.86\\
-0.5301	-0.28	0.86	0.86\\
-0.5301	-0.27	0.86	0.86\\
-0.5301	-0.26	0.86	0.86\\
-0.5301	-0.25	0.86	0.86\\
-0.5301	-0.24	0.86	0.86\\
-0.5301	-0.23	0.86	0.86\\
-0.5301	-0.22	0.86	0.86\\
-0.5301	-0.21	0.86	0.86\\
-0.5301	-0.2	0.86	0.86\\
-0.5301	-0.19	0.86	0.86\\
-0.5301	-0.18	0.86	0.86\\
-0.5301	-0.17	0.86	0.86\\
-0.5301	-0.16	0.86	0.86\\
-0.5301	-0.15	0.86	0.86\\
-0.5301	-0.14	0.86	0.86\\
-0.5301	-0.13	0.86	0.86\\
-0.5301	-0.12	0.86	0.86\\
-0.5301	-0.11	0.86	0.86\\
-0.5301	-0.1	0.86	0.86\\
-0.5301	-0.09	0.86	0.86\\
-0.5301	-0.08	0.86	0.86\\
-0.5301	-0.07	0.86	0.86\\
-0.5301	-0.0599999999999999	0.86	0.86\\
-0.5301	-0.0499999999999999	0.86	0.86\\
-0.5301	-0.04	0.86	0.86\\
-0.5301	-0.03	0.86	0.86\\
-0.5301	-0.02	0.86	0.86\\
-0.5301	-0.01	0.86	0.86\\
-0.5301	0	0.86	0.86\\
-0.5301	0.01	0.86	0.86\\
-0.5301	0.02	0.86	0.86\\
-0.5301	0.03	0.86	0.86\\
-0.5301	0.04	0.86	0.86\\
-0.5301	0.0499999999999999	0.86	0.86\\
-0.5301	0.0599999999999999	0.86	0.86\\
-0.5301	0.07	0.86	0.86\\
-0.5301	0.08	0.86	0.86\\
-0.5301	0.09	0.86	0.86\\
-0.5301	0.1	0.86	0.86\\
-0.5301	0.11	0.86	0.86\\
-0.5301	0.12	0.86	0.86\\
-0.5301	0.13	0.86	0.86\\
-0.5301	0.14	0.86	0.86\\
-0.5301	0.15	0.86	0.86\\
-0.5301	0.16	0.86	0.86\\
-0.5301	0.17	0.86	0.86\\
-0.5301	0.18	0.86	0.86\\
-0.5301	0.19	0.86	0.86\\
-0.5301	0.2	0.86	0.86\\
-0.5301	0.21	0.86	0.86\\
-0.5301	0.22	0.86	0.86\\
-0.5301	0.23	0.86	0.86\\
-0.5301	0.24	0.86	0.86\\
-0.5301	0.25	0.86	0.86\\
-0.5301	0.26	0.86	0.86\\
-0.5301	0.27	0.86	0.86\\
-0.5301	0.28	0.86	0.86\\
-0.5301	0.29	0.86	0.86\\
-0.5301	0.3	0.86	0.86\\
-0.5301	0.31	0.86	0.86\\
-0.5301	0.32	0.86	0.86\\
-0.5301	0.33	0.86	0.86\\
-0.5301	0.34	0.86	0.86\\
-0.5301	0.35	0.86	0.86\\
-0.5301	0.36	0.86	0.86\\
-0.5301	0.37	0.86	0.86\\
-0.5301	0.38	0.86	0.86\\
-0.5301	0.39	0.86	0.86\\
-0.5301	0.4	0.86	0.86\\
-0.5301	0.41	0.86	0.86\\
-0.5301	0.42	0.86	0.86\\
-0.5301	0.43	0.86	0.86\\
-0.5301	0.44	0.86	0.86\\
-0.5301	0.45	0.86	0.86\\
-0.5301	0.46	0.86	0.86\\
-0.5301	0.47	0.86	0.86\\
-0.5301	0.48	0.86	0.86\\
-0.5301	0.49	0.86	0.86\\
-0.5301	0.5	0.86	0.86\\
-0.5301	0.51	0.86	0.86\\
-0.5301	0.52	0.86	0.86\\
-0.5301	0.53	0.86	0.86\\
-0.5301	0.54	0.86	0.86\\
-0.5301	0.55	0.86	0.86\\
-0.5301	0.56	0.86	0.86\\
-0.5301	0.57	0.86	0.86\\
-0.5301	0.58	0.86	0.86\\
-0.5301	0.59	0.86	0.86\\
-0.5301	0.6	0.86	0.86\\
-0.5301	0.61	0.86	0.86\\
-0.5301	0.62	0.86	0.86\\
-0.5301	0.63	0.86	0.86\\
-0.5301	0.64	0.86	0.86\\
-0.5301	0.65	0.86	0.86\\
-0.5301	0.66	0.86	0.86\\
-0.5301	0.67	0.86	0.86\\
-0.5301	0.68	0.86	0.86\\
-0.5301	0.69	0.86	0.86\\
-0.5301	0.7	0.86	0.86\\
-0.5301	0.71	0.86	0.86\\
-0.5301	0.72	0.86	0.86\\
-0.5301	0.73	0.86	0.86\\
-0.5301	0.74	0.86	0.86\\
-0.5301	0.75	0.86	0.86\\
-0.5301	0.76	0.86	0.86\\
-0.5301	0.77	0.86	0.86\\
-0.5301	0.78	0.86	0.86\\
-0.5301	0.79	0.86	0.86\\
-0.5301	0.8	0.86	0.86\\
-0.5301	0.81	0.86	0.86\\
-0.5301	0.82	0.86	0.86\\
-0.5301	0.83	0.86	0.86\\
-0.5301	0.84	0.86	0.86\\
-0.5301	0.85	0.86	0.86\\
-0.5301	0.86	0.86	0.86\\
-0.5301	0.87	0.86	0.86\\
-0.5301	0.88	0.86	0.86\\
-0.5301	0.89	0.86	0.86\\
-0.5301	0.9	0.86	0.86\\
-0.5301	0.91	0.86	0.86\\
-0.5301	0.92	0.86	0.86\\
-0.5301	0.93	0.86	0.86\\
-0.5301	0.94	0.86	0.86\\
-0.5301	0.95	0.86	0.86\\
-0.5301	0.96	0.86	0.86\\
-0.5301	0.97	0.86	0.86\\
-0.5301	0.98	0.86	0.86\\
-0.5301	0.99	0.86	0.86\\
-0.5301	1	0.86	0.86\\
-0.5201	-1	0.86	0.86\\
-0.5201	-0.99	0.86	0.86\\
-0.5201	-0.98	0.86	0.86\\
-0.5201	-0.97	0.86	0.86\\
-0.5201	-0.96	0.86	0.86\\
-0.5201	-0.95	0.86	0.86\\
-0.5201	-0.94	0.86	0.86\\
-0.5201	-0.93	0.86	0.86\\
-0.5201	-0.92	0.86	0.86\\
-0.5201	-0.91	0.86	0.86\\
-0.5201	-0.9	0.86	0.86\\
-0.5201	-0.89	0.86	0.86\\
-0.5201	-0.88	0.86	0.86\\
-0.5201	-0.87	0.86	0.86\\
-0.5201	-0.86	0.86	0.86\\
-0.5201	-0.85	0.86	0.86\\
-0.5201	-0.84	0.86	0.86\\
-0.5201	-0.83	0.86	0.86\\
-0.5201	-0.82	0.86	0.86\\
-0.5201	-0.81	0.86	0.86\\
-0.5201	-0.8	0.86	0.86\\
-0.5201	-0.79	0.86	0.86\\
-0.5201	-0.78	0.86	0.86\\
-0.5201	-0.77	0.86	0.86\\
-0.5201	-0.76	0.86	0.86\\
-0.5201	-0.75	0.86	0.86\\
-0.5201	-0.74	0.86	0.86\\
-0.5201	-0.73	0.86	0.86\\
-0.5201	-0.72	0.86	0.86\\
-0.5201	-0.71	0.86	0.86\\
-0.5201	-0.7	0.86	0.86\\
-0.5201	-0.69	0.86	0.86\\
-0.5201	-0.68	0.86	0.86\\
-0.5201	-0.67	0.86	0.86\\
-0.5201	-0.66	0.86	0.86\\
-0.5201	-0.65	0.86	0.86\\
-0.5201	-0.64	0.86	0.86\\
-0.5201	-0.63	0.86	0.86\\
-0.5201	-0.62	0.86	0.86\\
-0.5201	-0.61	0.86	0.86\\
-0.5201	-0.6	0.86	0.86\\
-0.5201	-0.59	0.86	0.86\\
-0.5201	-0.58	0.86	0.86\\
-0.5201	-0.57	0.86	0.86\\
-0.5201	-0.56	0.86	0.86\\
-0.5201	-0.55	0.86	0.86\\
-0.5201	-0.54	0.86	0.86\\
-0.5201	-0.53	0.86	0.86\\
-0.5201	-0.52	0.86	0.86\\
-0.5201	-0.51	0.86	0.86\\
-0.5201	-0.5	0.86	0.86\\
-0.5201	-0.49	0.86	0.86\\
-0.5201	-0.48	0.86	0.86\\
-0.5201	-0.47	0.86	0.86\\
-0.5201	-0.46	0.86	0.86\\
-0.5201	-0.45	0.86	0.86\\
-0.5201	-0.44	0.86	0.86\\
-0.5201	-0.43	0.86	0.86\\
-0.5201	-0.42	0.86	0.86\\
-0.5201	-0.41	0.86	0.86\\
-0.5201	-0.4	0.86	0.86\\
-0.5201	-0.39	0.86	0.86\\
-0.5201	-0.38	0.86	0.86\\
-0.5201	-0.37	0.86	0.86\\
-0.5201	-0.36	0.86	0.86\\
-0.5201	-0.35	0.86	0.86\\
-0.5201	-0.34	0.86	0.86\\
-0.5201	-0.33	0.86	0.86\\
-0.5201	-0.32	0.86	0.86\\
-0.5201	-0.31	0.86	0.86\\
-0.5201	-0.3	0.86	0.86\\
-0.5201	-0.29	0.86	0.86\\
-0.5201	-0.28	0.86	0.86\\
-0.5201	-0.27	0.86	0.86\\
-0.5201	-0.26	0.86	0.86\\
-0.5201	-0.25	0.86	0.86\\
-0.5201	-0.24	0.86	0.86\\
-0.5201	-0.23	0.86	0.86\\
-0.5201	-0.22	0.86	0.86\\
-0.5201	-0.21	0.86	0.86\\
-0.5201	-0.2	0.86	0.86\\
-0.5201	-0.19	0.86	0.86\\
-0.5201	-0.18	0.86	0.86\\
-0.5201	-0.17	0.86	0.86\\
-0.5201	-0.16	0.86	0.86\\
-0.5201	-0.15	0.86	0.86\\
-0.5201	-0.14	0.86	0.86\\
-0.5201	-0.13	0.86	0.86\\
-0.5201	-0.12	0.86	0.86\\
-0.5201	-0.11	0.86	0.86\\
-0.5201	-0.1	0.86	0.86\\
-0.5201	-0.09	0.86	0.86\\
-0.5201	-0.08	0.86	0.86\\
-0.5201	-0.07	0.86	0.86\\
-0.5201	-0.0599999999999999	0.86	0.86\\
-0.5201	-0.0499999999999999	0.86	0.86\\
-0.5201	-0.04	0.86	0.86\\
-0.5201	-0.03	0.86	0.86\\
-0.5201	-0.02	0.86	0.86\\
-0.5201	-0.01	0.86	0.86\\
-0.5201	0	0.86	0.86\\
-0.5201	0.01	0.86	0.86\\
-0.5201	0.02	0.86	0.86\\
-0.5201	0.03	0.86	0.86\\
-0.5201	0.04	0.86	0.86\\
-0.5201	0.0499999999999999	0.86	0.86\\
-0.5201	0.0599999999999999	0.86	0.86\\
-0.5201	0.07	0.86	0.86\\
-0.5201	0.08	0.86	0.86\\
-0.5201	0.09	0.86	0.86\\
-0.5201	0.1	0.86	0.86\\
-0.5201	0.11	0.86	0.86\\
-0.5201	0.12	0.86	0.86\\
-0.5201	0.13	0.86	0.86\\
-0.5201	0.14	0.86	0.86\\
-0.5201	0.15	0.86	0.86\\
-0.5201	0.16	0.86	0.86\\
-0.5201	0.17	0.86	0.86\\
-0.5201	0.18	0.86	0.86\\
-0.5201	0.19	0.86	0.86\\
-0.5201	0.2	0.86	0.86\\
-0.5201	0.21	0.86	0.86\\
-0.5201	0.22	0.86	0.86\\
-0.5201	0.23	0.86	0.86\\
-0.5201	0.24	0.86	0.86\\
-0.5201	0.25	0.86	0.86\\
-0.5201	0.26	0.86	0.86\\
-0.5201	0.27	0.86	0.86\\
-0.5201	0.28	0.86	0.86\\
-0.5201	0.29	0.86	0.86\\
-0.5201	0.3	0.86	0.86\\
-0.5201	0.31	0.86	0.86\\
-0.5201	0.32	0.86	0.86\\
-0.5201	0.33	0.86	0.86\\
-0.5201	0.34	0.86	0.86\\
-0.5201	0.35	0.86	0.86\\
-0.5201	0.36	0.86	0.86\\
-0.5201	0.37	0.86	0.86\\
-0.5201	0.38	0.86	0.86\\
-0.5201	0.39	0.86	0.86\\
-0.5201	0.4	0.86	0.86\\
-0.5201	0.41	0.86	0.86\\
-0.5201	0.42	0.86	0.86\\
-0.5201	0.43	0.86	0.86\\
-0.5201	0.44	0.86	0.86\\
-0.5201	0.45	0.86	0.86\\
-0.5201	0.46	0.86	0.86\\
-0.5201	0.47	0.86	0.86\\
-0.5201	0.48	0.86	0.86\\
-0.5201	0.49	0.86	0.86\\
-0.5201	0.5	0.86	0.86\\
-0.5201	0.51	0.86	0.86\\
-0.5201	0.52	0.86	0.86\\
-0.5201	0.53	0.86	0.86\\
-0.5201	0.54	0.86	0.86\\
-0.5201	0.55	0.86	0.86\\
-0.5201	0.56	0.86	0.86\\
-0.5201	0.57	0.86	0.86\\
-0.5201	0.58	0.86	0.86\\
-0.5201	0.59	0.86	0.86\\
-0.5201	0.6	0.86	0.86\\
-0.5201	0.61	0.86	0.86\\
-0.5201	0.62	0.86	0.86\\
-0.5201	0.63	0.86	0.86\\
-0.5201	0.64	0.86	0.86\\
-0.5201	0.65	0.86	0.86\\
-0.5201	0.66	0.86	0.86\\
-0.5201	0.67	0.86	0.86\\
-0.5201	0.68	0.86	0.86\\
-0.5201	0.69	0.86	0.86\\
-0.5201	0.7	0.86	0.86\\
-0.5201	0.71	0.86	0.86\\
-0.5201	0.72	0.86	0.86\\
-0.5201	0.73	0.86	0.86\\
-0.5201	0.74	0.86	0.86\\
-0.5201	0.75	0.86	0.86\\
-0.5201	0.76	0.86	0.86\\
-0.5201	0.77	0.86	0.86\\
-0.5201	0.78	0.86	0.86\\
-0.5201	0.79	0.86	0.86\\
-0.5201	0.8	0.86	0.86\\
-0.5201	0.81	0.86	0.86\\
-0.5201	0.82	0.86	0.86\\
-0.5201	0.83	0.86	0.86\\
-0.5201	0.84	0.86	0.86\\
-0.5201	0.85	0.86	0.86\\
-0.5201	0.86	0.86	0.86\\
-0.5201	0.87	0.86	0.86\\
-0.5201	0.88	0.86	0.86\\
-0.5201	0.89	0.86	0.86\\
-0.5201	0.9	0.86	0.86\\
-0.5201	0.91	0.86	0.86\\
-0.5201	0.92	0.86	0.86\\
-0.5201	0.93	0.86	0.86\\
-0.5201	0.94	0.86	0.86\\
-0.5201	0.95	0.86	0.86\\
-0.5201	0.96	0.86	0.86\\
-0.5201	0.97	0.86	0.86\\
-0.5201	0.98	0.86	0.86\\
-0.5201	0.99	0.86	0.86\\
-0.5201	1	0.86	0.86\\
-0.5101	-1	0.86	0.86\\
-0.5101	-0.99	0.86	0.86\\
-0.5101	-0.98	0.86	0.86\\
-0.5101	-0.97	0.86	0.86\\
-0.5101	-0.96	0.86	0.86\\
-0.5101	-0.95	0.86	0.86\\
-0.5101	-0.94	0.86	0.86\\
-0.5101	-0.93	0.86	0.86\\
-0.5101	-0.92	0.86	0.86\\
-0.5101	-0.91	0.86	0.86\\
-0.5101	-0.9	0.86	0.86\\
-0.5101	-0.89	0.86	0.86\\
-0.5101	-0.88	0.86	0.86\\
-0.5101	-0.87	0.86	0.86\\
-0.5101	-0.86	0.86	0.86\\
-0.5101	-0.85	0.86	0.86\\
-0.5101	-0.84	0.86	0.86\\
-0.5101	-0.83	0.86	0.86\\
-0.5101	-0.82	0.86	0.86\\
-0.5101	-0.81	0.86	0.86\\
-0.5101	-0.8	0.86	0.86\\
-0.5101	-0.79	0.86	0.86\\
-0.5101	-0.78	0.86	0.86\\
-0.5101	-0.77	0.86	0.86\\
-0.5101	-0.76	0.86	0.86\\
-0.5101	-0.75	0.86	0.86\\
-0.5101	-0.74	0.86	0.86\\
-0.5101	-0.73	0.86	0.86\\
-0.5101	-0.72	0.86	0.86\\
-0.5101	-0.71	0.86	0.86\\
-0.5101	-0.7	0.86	0.86\\
-0.5101	-0.69	0.86	0.86\\
-0.5101	-0.68	0.86	0.86\\
-0.5101	-0.67	0.86	0.86\\
-0.5101	-0.66	0.86	0.86\\
-0.5101	-0.65	0.86	0.86\\
-0.5101	-0.64	0.86	0.86\\
-0.5101	-0.63	0.86	0.86\\
-0.5101	-0.62	0.86	0.86\\
-0.5101	-0.61	0.86	0.86\\
-0.5101	-0.6	0.86	0.86\\
-0.5101	-0.59	0.86	0.86\\
-0.5101	-0.58	0.86	0.86\\
-0.5101	-0.57	0.86	0.86\\
-0.5101	-0.56	0.86	0.86\\
-0.5101	-0.55	0.86	0.86\\
-0.5101	-0.54	0.86	0.86\\
-0.5101	-0.53	0.86	0.86\\
-0.5101	-0.52	0.86	0.86\\
-0.5101	-0.51	0.86	0.86\\
-0.5101	-0.5	0.86	0.86\\
-0.5101	-0.49	0.86	0.86\\
-0.5101	-0.48	0.86	0.86\\
-0.5101	-0.47	0.86	0.86\\
-0.5101	-0.46	0.86	0.86\\
-0.5101	-0.45	0.86	0.86\\
-0.5101	-0.44	0.86	0.86\\
-0.5101	-0.43	0.86	0.86\\
-0.5101	-0.42	0.86	0.86\\
-0.5101	-0.41	0.86	0.86\\
-0.5101	-0.4	0.86	0.86\\
-0.5101	-0.39	0.86	0.86\\
-0.5101	-0.38	0.86	0.86\\
-0.5101	-0.37	0.86	0.86\\
-0.5101	-0.36	0.86	0.86\\
-0.5101	-0.35	0.86	0.86\\
-0.5101	-0.34	0.86	0.86\\
-0.5101	-0.33	0.86	0.86\\
-0.5101	-0.32	0.86	0.86\\
-0.5101	-0.31	0.86	0.86\\
-0.5101	-0.3	0.86	0.86\\
-0.5101	-0.29	0.86	0.86\\
-0.5101	-0.28	0.86	0.86\\
-0.5101	-0.27	0.86	0.86\\
-0.5101	-0.26	0.86	0.86\\
-0.5101	-0.25	0.86	0.86\\
-0.5101	-0.24	0.86	0.86\\
-0.5101	-0.23	0.86	0.86\\
-0.5101	-0.22	0.86	0.86\\
-0.5101	-0.21	0.86	0.86\\
-0.5101	-0.2	0.86	0.86\\
-0.5101	-0.19	0.86	0.86\\
-0.5101	-0.18	0.86	0.86\\
-0.5101	-0.17	0.86	0.86\\
-0.5101	-0.16	0.86	0.86\\
-0.5101	-0.15	0.86	0.86\\
-0.5101	-0.14	0.86	0.86\\
-0.5101	-0.13	0.86	0.86\\
-0.5101	-0.12	0.86	0.86\\
-0.5101	-0.11	0.86	0.86\\
-0.5101	-0.1	0.86	0.86\\
-0.5101	-0.09	0.86	0.86\\
-0.5101	-0.08	0.86	0.86\\
-0.5101	-0.07	0.86	0.86\\
-0.5101	-0.0599999999999999	0.86	0.86\\
-0.5101	-0.0499999999999999	0.86	0.86\\
-0.5101	-0.04	0.86	0.86\\
-0.5101	-0.03	0.86	0.86\\
-0.5101	-0.02	0.86	0.86\\
-0.5101	-0.01	0.86	0.86\\
-0.5101	0	0.86	0.86\\
-0.5101	0.01	0.86	0.86\\
-0.5101	0.02	0.86	0.86\\
-0.5101	0.03	0.86	0.86\\
-0.5101	0.04	0.86	0.86\\
-0.5101	0.0499999999999999	0.86	0.86\\
-0.5101	0.0599999999999999	0.86	0.86\\
-0.5101	0.07	0.86	0.86\\
-0.5101	0.08	0.86	0.86\\
-0.5101	0.09	0.86	0.86\\
-0.5101	0.1	0.86	0.86\\
-0.5101	0.11	0.86	0.86\\
-0.5101	0.12	0.86	0.86\\
-0.5101	0.13	0.86	0.86\\
-0.5101	0.14	0.86	0.86\\
-0.5101	0.15	0.86	0.86\\
-0.5101	0.16	0.86	0.86\\
-0.5101	0.17	0.86	0.86\\
-0.5101	0.18	0.86	0.86\\
-0.5101	0.19	0.86	0.86\\
-0.5101	0.2	0.86	0.86\\
-0.5101	0.21	0.86	0.86\\
-0.5101	0.22	0.86	0.86\\
-0.5101	0.23	0.86	0.86\\
-0.5101	0.24	0.86	0.86\\
-0.5101	0.25	0.86	0.86\\
-0.5101	0.26	0.86	0.86\\
-0.5101	0.27	0.86	0.86\\
-0.5101	0.28	0.86	0.86\\
-0.5101	0.29	0.86	0.86\\
-0.5101	0.3	0.86	0.86\\
-0.5101	0.31	0.86	0.86\\
-0.5101	0.32	0.86	0.86\\
-0.5101	0.33	0.86	0.86\\
-0.5101	0.34	0.86	0.86\\
-0.5101	0.35	0.86	0.86\\
-0.5101	0.36	0.86	0.86\\
-0.5101	0.37	0.86	0.86\\
-0.5101	0.38	0.86	0.86\\
-0.5101	0.39	0.86	0.86\\
-0.5101	0.4	0.86	0.86\\
-0.5101	0.41	0.86	0.86\\
-0.5101	0.42	0.86	0.86\\
-0.5101	0.43	0.86	0.86\\
-0.5101	0.44	0.86	0.86\\
-0.5101	0.45	0.86	0.86\\
-0.5101	0.46	0.86	0.86\\
-0.5101	0.47	0.86	0.86\\
-0.5101	0.48	0.86	0.86\\
-0.5101	0.49	0.86	0.86\\
-0.5101	0.5	0.86	0.86\\
-0.5101	0.51	0.86	0.86\\
-0.5101	0.52	0.86	0.86\\
-0.5101	0.53	0.86	0.86\\
-0.5101	0.54	0.86	0.86\\
-0.5101	0.55	0.86	0.86\\
-0.5101	0.56	0.86	0.86\\
-0.5101	0.57	0.86	0.86\\
-0.5101	0.58	0.86	0.86\\
-0.5101	0.59	0.86	0.86\\
-0.5101	0.6	0.86	0.86\\
-0.5101	0.61	0.86	0.86\\
-0.5101	0.62	0.86	0.86\\
-0.5101	0.63	0.86	0.86\\
-0.5101	0.64	0.86	0.86\\
-0.5101	0.65	0.86	0.86\\
-0.5101	0.66	0.86	0.86\\
-0.5101	0.67	0.86	0.86\\
-0.5101	0.68	0.86	0.86\\
-0.5101	0.69	0.86	0.86\\
-0.5101	0.7	0.86	0.86\\
-0.5101	0.71	0.86	0.86\\
-0.5101	0.72	0.86	0.86\\
-0.5101	0.73	0.86	0.86\\
-0.5101	0.74	0.86	0.86\\
-0.5101	0.75	0.86	0.86\\
-0.5101	0.76	0.86	0.86\\
-0.5101	0.77	0.86	0.86\\
-0.5101	0.78	0.86	0.86\\
-0.5101	0.79	0.86	0.86\\
-0.5101	0.8	0.86	0.86\\
-0.5101	0.81	0.86	0.86\\
-0.5101	0.82	0.86	0.86\\
-0.5101	0.83	0.86	0.86\\
-0.5101	0.84	0.86	0.86\\
-0.5101	0.85	0.86	0.86\\
-0.5101	0.86	0.86	0.86\\
-0.5101	0.87	0.86	0.86\\
-0.5101	0.88	0.86	0.86\\
-0.5101	0.89	0.86	0.86\\
-0.5101	0.9	0.86	0.86\\
-0.5101	0.91	0.86	0.86\\
-0.5101	0.92	0.86	0.86\\
-0.5101	0.93	0.86	0.86\\
-0.5101	0.94	0.86	0.86\\
-0.5101	0.95	0.86	0.86\\
-0.5101	0.96	0.86	0.86\\
-0.5101	0.97	0.86	0.86\\
-0.5101	0.98	0.86	0.86\\
-0.5101	0.99	0.86	0.86\\
-0.5101	1	0.86	0.86\\
-0.5001	-1	0.86	0.86\\
-0.5001	-0.99	0.86	0.86\\
-0.5001	-0.98	0.86	0.86\\
-0.5001	-0.97	0.86	0.86\\
-0.5001	-0.96	0.86	0.86\\
-0.5001	-0.95	0.86	0.86\\
-0.5001	-0.94	0.86	0.86\\
-0.5001	-0.93	0.86	0.86\\
-0.5001	-0.92	0.86	0.86\\
-0.5001	-0.91	0.86	0.86\\
-0.5001	-0.9	0.86	0.86\\
-0.5001	-0.89	0.86	0.86\\
-0.5001	-0.88	0.86	0.86\\
-0.5001	-0.87	0.86	0.86\\
-0.5001	-0.86	0.86	0.86\\
-0.5001	-0.85	0.86	0.86\\
-0.5001	-0.84	0.86	0.86\\
-0.5001	-0.83	0.86	0.86\\
-0.5001	-0.82	0.86	0.86\\
-0.5001	-0.81	0.86	0.86\\
-0.5001	-0.8	0.86	0.86\\
-0.5001	-0.79	0.86	0.86\\
-0.5001	-0.78	0.86	0.86\\
-0.5001	-0.77	0.86	0.86\\
-0.5001	-0.76	0.86	0.86\\
-0.5001	-0.75	0.86	0.86\\
-0.5001	-0.74	0.86	0.86\\
-0.5001	-0.73	0.86	0.86\\
-0.5001	-0.72	0.86	0.86\\
-0.5001	-0.71	0.86	0.86\\
-0.5001	-0.7	0.86	0.86\\
-0.5001	-0.69	0.86	0.86\\
-0.5001	-0.68	0.86	0.86\\
-0.5001	-0.67	0.86	0.86\\
-0.5001	-0.66	0.86	0.86\\
-0.5001	-0.65	0.86	0.86\\
-0.5001	-0.64	0.86	0.86\\
-0.5001	-0.63	0.86	0.86\\
-0.5001	-0.62	0.86	0.86\\
-0.5001	-0.61	0.86	0.86\\
-0.5001	-0.6	0.86	0.86\\
-0.5001	-0.59	0.86	0.86\\
-0.5001	-0.58	0.86	0.86\\
-0.5001	-0.57	0.86	0.86\\
-0.5001	-0.56	0.86	0.86\\
-0.5001	-0.55	0.86	0.86\\
-0.5001	-0.54	0.86	0.86\\
-0.5001	-0.53	0.86	0.86\\
-0.5001	-0.52	0.86	0.86\\
-0.5001	-0.51	0.86	0.86\\
-0.5001	-0.5	0.86	0.86\\
-0.5001	-0.49	0.86	0.86\\
-0.5001	-0.48	0.86	0.86\\
-0.5001	-0.47	0.86	0.86\\
-0.5001	-0.46	0.86	0.86\\
-0.5001	-0.45	0.86	0.86\\
-0.5001	-0.44	0.86	0.86\\
-0.5001	-0.43	0.86	0.86\\
-0.5001	-0.42	0.86	0.86\\
-0.5001	-0.41	0.86	0.86\\
-0.5001	-0.4	0.86	0.86\\
-0.5001	-0.39	0.86	0.86\\
-0.5001	-0.38	0.86	0.86\\
-0.5001	-0.37	0.86	0.86\\
-0.5001	-0.36	0.86	0.86\\
-0.5001	-0.35	0.86	0.86\\
-0.5001	-0.34	0.86	0.86\\
-0.5001	-0.33	0.86	0.86\\
-0.5001	-0.32	0.86	0.86\\
-0.5001	-0.31	0.86	0.86\\
-0.5001	-0.3	0.86	0.86\\
-0.5001	-0.29	0.86	0.86\\
-0.5001	-0.28	0.86	0.86\\
-0.5001	-0.27	0.86	0.86\\
-0.5001	-0.26	0.86	0.86\\
-0.5001	-0.25	0.86	0.86\\
-0.5001	-0.24	0.86	0.86\\
-0.5001	-0.23	0.86	0.86\\
-0.5001	-0.22	0.86	0.86\\
-0.5001	-0.21	0.86	0.86\\
-0.5001	-0.2	0.86	0.86\\
-0.5001	-0.19	0.86	0.86\\
-0.5001	-0.18	0.86	0.86\\
-0.5001	-0.17	0.86	0.86\\
-0.5001	-0.16	0.86	0.86\\
-0.5001	-0.15	0.86	0.86\\
-0.5001	-0.14	0.86	0.86\\
-0.5001	-0.13	0.86	0.86\\
-0.5001	-0.12	0.86	0.86\\
-0.5001	-0.11	0.86	0.86\\
-0.5001	-0.1	0.86	0.86\\
-0.5001	-0.09	0.86	0.86\\
-0.5001	-0.08	0.86	0.86\\
-0.5001	-0.07	0.86	0.86\\
-0.5001	-0.0599999999999999	0.86	0.86\\
-0.5001	-0.0499999999999999	0.86	0.86\\
-0.5001	-0.04	0.86	0.86\\
-0.5001	-0.03	0.86	0.86\\
-0.5001	-0.02	0.86	0.86\\
-0.5001	-0.01	0.86	0.86\\
-0.5001	0	0.86	0.86\\
-0.5001	0.01	0.86	0.86\\
-0.5001	0.02	0.86	0.86\\
-0.5001	0.03	0.86	0.86\\
-0.5001	0.04	0.86	0.86\\
-0.5001	0.0499999999999999	0.86	0.86\\
-0.5001	0.0599999999999999	0.86	0.86\\
-0.5001	0.07	0.86	0.86\\
-0.5001	0.08	0.86	0.86\\
-0.5001	0.09	0.86	0.86\\
-0.5001	0.1	0.86	0.86\\
-0.5001	0.11	0.86	0.86\\
-0.5001	0.12	0.86	0.86\\
-0.5001	0.13	0.86	0.86\\
-0.5001	0.14	0.86	0.86\\
-0.5001	0.15	0.86	0.86\\
-0.5001	0.16	0.86	0.86\\
-0.5001	0.17	0.86	0.86\\
-0.5001	0.18	0.86	0.86\\
-0.5001	0.19	0.86	0.86\\
-0.5001	0.2	0.86	0.86\\
-0.5001	0.21	0.86	0.86\\
-0.5001	0.22	0.86	0.86\\
-0.5001	0.23	0.86	0.86\\
-0.5001	0.24	0.86	0.86\\
-0.5001	0.25	0.86	0.86\\
-0.5001	0.26	0.86	0.86\\
-0.5001	0.27	0.86	0.86\\
-0.5001	0.28	0.86	0.86\\
-0.5001	0.29	0.86	0.86\\
-0.5001	0.3	0.86	0.86\\
-0.5001	0.31	0.86	0.86\\
-0.5001	0.32	0.86	0.86\\
-0.5001	0.33	0.86	0.86\\
-0.5001	0.34	0.86	0.86\\
-0.5001	0.35	0.86	0.86\\
-0.5001	0.36	0.86	0.86\\
-0.5001	0.37	0.86	0.86\\
-0.5001	0.38	0.86	0.86\\
-0.5001	0.39	0.86	0.86\\
-0.5001	0.4	0.86	0.86\\
-0.5001	0.41	0.86	0.86\\
-0.5001	0.42	0.86	0.86\\
-0.5001	0.43	0.86	0.86\\
-0.5001	0.44	0.86	0.86\\
-0.5001	0.45	0.86	0.86\\
-0.5001	0.46	0.86	0.86\\
-0.5001	0.47	0.86	0.86\\
-0.5001	0.48	0.86	0.86\\
-0.5001	0.49	0.86	0.86\\
-0.5001	0.5	0.86	0.86\\
-0.5001	0.51	0.86	0.86\\
-0.5001	0.52	0.86	0.86\\
-0.5001	0.53	0.86	0.86\\
-0.5001	0.54	0.86	0.86\\
-0.5001	0.55	0.86	0.86\\
-0.5001	0.56	0.86	0.86\\
-0.5001	0.57	0.86	0.86\\
-0.5001	0.58	0.86	0.86\\
-0.5001	0.59	0.86	0.86\\
-0.5001	0.6	0.86	0.86\\
-0.5001	0.61	0.86	0.86\\
-0.5001	0.62	0.86	0.86\\
-0.5001	0.63	0.86	0.86\\
-0.5001	0.64	0.86	0.86\\
-0.5001	0.65	0.86	0.86\\
-0.5001	0.66	0.86	0.86\\
-0.5001	0.67	0.86	0.86\\
-0.5001	0.68	0.86	0.86\\
-0.5001	0.69	0.86	0.86\\
-0.5001	0.7	0.86	0.86\\
-0.5001	0.71	0.86	0.86\\
-0.5001	0.72	0.86	0.86\\
-0.5001	0.73	0.86	0.86\\
-0.5001	0.74	0.86	0.86\\
-0.5001	0.75	0.86	0.86\\
-0.5001	0.76	0.86	0.86\\
-0.5001	0.77	0.86	0.86\\
-0.5001	0.78	0.86	0.86\\
-0.5001	0.79	0.86	0.86\\
-0.5001	0.8	0.86	0.86\\
-0.5001	0.81	0.86	0.86\\
-0.5001	0.82	0.86	0.86\\
-0.5001	0.83	0.86	0.86\\
-0.5001	0.84	0.86	0.86\\
-0.5001	0.85	0.86	0.86\\
-0.5001	0.86	0.86	0.86\\
-0.5001	0.87	0.86	0.86\\
-0.5001	0.88	0.86	0.86\\
-0.5001	0.89	0.86	0.86\\
-0.5001	0.9	0.86	0.86\\
-0.5001	0.91	0.86	0.86\\
-0.5001	0.92	0.86	0.86\\
-0.5001	0.93	0.86	0.86\\
-0.5001	0.94	0.86	0.86\\
-0.5001	0.95	0.86	0.86\\
-0.5001	0.96	0.86	0.86\\
-0.5001	0.97	0.86	0.86\\
-0.5001	0.98	0.86	0.86\\
-0.5001	0.99	0.86	0.86\\
-0.5001	1	0.86	0.86\\
-0.4901	-1	0.86	0.86\\
-0.4901	-0.99	0.86	0.86\\
-0.4901	-0.98	0.86	0.86\\
-0.4901	-0.97	0.86	0.86\\
-0.4901	-0.96	0.86	0.86\\
-0.4901	-0.95	0.86	0.86\\
-0.4901	-0.94	0.86	0.86\\
-0.4901	-0.93	0.86	0.86\\
-0.4901	-0.92	0.86	0.86\\
-0.4901	-0.91	0.86	0.86\\
-0.4901	-0.9	0.86	0.86\\
-0.4901	-0.89	0.86	0.86\\
-0.4901	-0.88	0.86	0.86\\
-0.4901	-0.87	0.86	0.86\\
-0.4901	-0.86	0.86	0.86\\
-0.4901	-0.85	0.86	0.86\\
-0.4901	-0.84	0.86	0.86\\
-0.4901	-0.83	0.86	0.86\\
-0.4901	-0.82	0.86	0.86\\
-0.4901	-0.81	0.86	0.86\\
-0.4901	-0.8	0.86	0.86\\
-0.4901	-0.79	0.86	0.86\\
-0.4901	-0.78	0.86	0.86\\
-0.4901	-0.77	0.86	0.86\\
-0.4901	-0.76	0.86	0.86\\
-0.4901	-0.75	0.86	0.86\\
-0.4901	-0.74	0.86	0.86\\
-0.4901	-0.73	0.86	0.86\\
-0.4901	-0.72	0.86	0.86\\
-0.4901	-0.71	0.86	0.86\\
-0.4901	-0.7	0.86	0.86\\
-0.4901	-0.69	0.86	0.86\\
-0.4901	-0.68	0.86	0.86\\
-0.4901	-0.67	0.86	0.86\\
-0.4901	-0.66	0.86	0.86\\
-0.4901	-0.65	0.86	0.86\\
-0.4901	-0.64	0.86	0.86\\
-0.4901	-0.63	0.86	0.86\\
-0.4901	-0.62	0.86	0.86\\
-0.4901	-0.61	0.86	0.86\\
-0.4901	-0.6	0.86	0.86\\
-0.4901	-0.59	0.86	0.86\\
-0.4901	-0.58	0.86	0.86\\
-0.4901	-0.57	0.86	0.86\\
-0.4901	-0.56	0.86	0.86\\
-0.4901	-0.55	0.86	0.86\\
-0.4901	-0.54	0.86	0.86\\
-0.4901	-0.53	0.86	0.86\\
-0.4901	-0.52	0.86	0.86\\
-0.4901	-0.51	0.86	0.86\\
-0.4901	-0.5	0.86	0.86\\
-0.4901	-0.49	0.86	0.86\\
-0.4901	-0.48	0.86	0.86\\
-0.4901	-0.47	0.86	0.86\\
-0.4901	-0.46	0.86	0.86\\
-0.4901	-0.45	0.86	0.86\\
-0.4901	-0.44	0.86	0.86\\
-0.4901	-0.43	0.86	0.86\\
-0.4901	-0.42	0.86	0.86\\
-0.4901	-0.41	0.86	0.86\\
-0.4901	-0.4	0.86	0.86\\
-0.4901	-0.39	0.86	0.86\\
-0.4901	-0.38	0.86	0.86\\
-0.4901	-0.37	0.86	0.86\\
-0.4901	-0.36	0.86	0.86\\
-0.4901	-0.35	0.86	0.86\\
-0.4901	-0.34	0.86	0.86\\
-0.4901	-0.33	0.86	0.86\\
-0.4901	-0.32	0.86	0.86\\
-0.4901	-0.31	0.86	0.86\\
-0.4901	-0.3	0.86	0.86\\
-0.4901	-0.29	0.86	0.86\\
-0.4901	-0.28	0.86	0.86\\
-0.4901	-0.27	0.86	0.86\\
-0.4901	-0.26	0.86	0.86\\
-0.4901	-0.25	0.86	0.86\\
-0.4901	-0.24	0.86	0.86\\
-0.4901	-0.23	0.86	0.86\\
-0.4901	-0.22	0.86	0.86\\
-0.4901	-0.21	0.86	0.86\\
-0.4901	-0.2	0.86	0.86\\
-0.4901	-0.19	0.86	0.86\\
-0.4901	-0.18	0.86	0.86\\
-0.4901	-0.17	0.86	0.86\\
-0.4901	-0.16	0.86	0.86\\
-0.4901	-0.15	0.86	0.86\\
-0.4901	-0.14	0.86	0.86\\
-0.4901	-0.13	0.86	0.86\\
-0.4901	-0.12	0.86	0.86\\
-0.4901	-0.11	0.86	0.86\\
-0.4901	-0.1	0.86	0.86\\
-0.4901	-0.09	0.86	0.86\\
-0.4901	-0.08	0.86	0.86\\
-0.4901	-0.07	0.86	0.86\\
-0.4901	-0.0599999999999999	0.86	0.86\\
-0.4901	-0.0499999999999999	0.86	0.86\\
-0.4901	-0.04	0.86	0.86\\
-0.4901	-0.03	0.86	0.86\\
-0.4901	-0.02	0.86	0.86\\
-0.4901	-0.01	0.86	0.86\\
-0.4901	0	0.86	0.86\\
-0.4901	0.01	0.86	0.86\\
-0.4901	0.02	0.86	0.86\\
-0.4901	0.03	0.86	0.86\\
-0.4901	0.04	0.86	0.86\\
-0.4901	0.0499999999999999	0.86	0.86\\
-0.4901	0.0599999999999999	0.86	0.86\\
-0.4901	0.07	0.86	0.86\\
-0.4901	0.08	0.86	0.86\\
-0.4901	0.09	0.86	0.86\\
-0.4901	0.1	0.86	0.86\\
-0.4901	0.11	0.86	0.86\\
-0.4901	0.12	0.86	0.86\\
-0.4901	0.13	0.86	0.86\\
-0.4901	0.14	0.86	0.86\\
-0.4901	0.15	0.86	0.86\\
-0.4901	0.16	0.86	0.86\\
-0.4901	0.17	0.86	0.86\\
-0.4901	0.18	0.86	0.86\\
-0.4901	0.19	0.86	0.86\\
-0.4901	0.2	0.86	0.86\\
-0.4901	0.21	0.86	0.86\\
-0.4901	0.22	0.86	0.86\\
-0.4901	0.23	0.86	0.86\\
-0.4901	0.24	0.86	0.86\\
-0.4901	0.25	0.86	0.86\\
-0.4901	0.26	0.86	0.86\\
-0.4901	0.27	0.86	0.86\\
-0.4901	0.28	0.86	0.86\\
-0.4901	0.29	0.86	0.86\\
-0.4901	0.3	0.86	0.86\\
-0.4901	0.31	0.86	0.86\\
-0.4901	0.32	0.86	0.86\\
-0.4901	0.33	0.86	0.86\\
-0.4901	0.34	0.86	0.86\\
-0.4901	0.35	0.86	0.86\\
-0.4901	0.36	0.86	0.86\\
-0.4901	0.37	0.86	0.86\\
-0.4901	0.38	0.86	0.86\\
-0.4901	0.39	0.86	0.86\\
-0.4901	0.4	0.86	0.86\\
-0.4901	0.41	0.86	0.86\\
-0.4901	0.42	0.86	0.86\\
-0.4901	0.43	0.86	0.86\\
-0.4901	0.44	0.86	0.86\\
-0.4901	0.45	0.86	0.86\\
-0.4901	0.46	0.86	0.86\\
-0.4901	0.47	0.86	0.86\\
-0.4901	0.48	0.86	0.86\\
-0.4901	0.49	0.86	0.86\\
-0.4901	0.5	0.86	0.86\\
-0.4901	0.51	0.86	0.86\\
-0.4901	0.52	0.86	0.86\\
-0.4901	0.53	0.86	0.86\\
-0.4901	0.54	0.86	0.86\\
-0.4901	0.55	0.86	0.86\\
-0.4901	0.56	0.86	0.86\\
-0.4901	0.57	0.86	0.86\\
-0.4901	0.58	0.86	0.86\\
-0.4901	0.59	0.86	0.86\\
-0.4901	0.6	0.86	0.86\\
-0.4901	0.61	0.86	0.86\\
-0.4901	0.62	0.86	0.86\\
-0.4901	0.63	0.86	0.86\\
-0.4901	0.64	0.86	0.86\\
-0.4901	0.65	0.86	0.86\\
-0.4901	0.66	0.86	0.86\\
-0.4901	0.67	0.86	0.86\\
-0.4901	0.68	0.86	0.86\\
-0.4901	0.69	0.86	0.86\\
-0.4901	0.7	0.86	0.86\\
-0.4901	0.71	0.86	0.86\\
-0.4901	0.72	0.86	0.86\\
-0.4901	0.73	0.86	0.86\\
-0.4901	0.74	0.86	0.86\\
-0.4901	0.75	0.86	0.86\\
-0.4901	0.76	0.86	0.86\\
-0.4901	0.77	0.86	0.86\\
-0.4901	0.78	0.86	0.86\\
-0.4901	0.79	0.86	0.86\\
-0.4901	0.8	0.86	0.86\\
-0.4901	0.81	0.86	0.86\\
-0.4901	0.82	0.86	0.86\\
-0.4901	0.83	0.86	0.86\\
-0.4901	0.84	0.86	0.86\\
-0.4901	0.85	0.86	0.86\\
-0.4901	0.86	0.86	0.86\\
-0.4901	0.87	0.86	0.86\\
-0.4901	0.88	0.86	0.86\\
-0.4901	0.89	0.86	0.86\\
-0.4901	0.9	0.86	0.86\\
-0.4901	0.91	0.86	0.86\\
-0.4901	0.92	0.86	0.86\\
-0.4901	0.93	0.86	0.86\\
-0.4901	0.94	0.86	0.86\\
-0.4901	0.95	0.86	0.86\\
-0.4901	0.96	0.86	0.86\\
-0.4901	0.97	0.86	0.86\\
-0.4901	0.98	0.86	0.86\\
-0.4901	0.99	0.86	0.86\\
-0.4901	1	0.86	0.86\\
-0.4801	-1	0.86	0.86\\
-0.4801	-0.99	0.86	0.86\\
-0.4801	-0.98	0.86	0.86\\
-0.4801	-0.97	0.86	0.86\\
-0.4801	-0.96	0.86	0.86\\
-0.4801	-0.95	0.86	0.86\\
-0.4801	-0.94	0.86	0.86\\
-0.4801	-0.93	0.86	0.86\\
-0.4801	-0.92	0.86	0.86\\
-0.4801	-0.91	0.86	0.86\\
-0.4801	-0.9	0.86	0.86\\
-0.4801	-0.89	0.86	0.86\\
-0.4801	-0.88	0.86	0.86\\
-0.4801	-0.87	0.86	0.86\\
-0.4801	-0.86	0.86	0.86\\
-0.4801	-0.85	0.86	0.86\\
-0.4801	-0.84	0.86	0.86\\
-0.4801	-0.83	0.86	0.86\\
-0.4801	-0.82	0.86	0.86\\
-0.4801	-0.81	0.86	0.86\\
-0.4801	-0.8	0.86	0.86\\
-0.4801	-0.79	0.86	0.86\\
-0.4801	-0.78	0.86	0.86\\
-0.4801	-0.77	0.86	0.86\\
-0.4801	-0.76	0.86	0.86\\
-0.4801	-0.75	0.86	0.86\\
-0.4801	-0.74	0.86	0.86\\
-0.4801	-0.73	0.86	0.86\\
-0.4801	-0.72	0.86	0.86\\
-0.4801	-0.71	0.86	0.86\\
-0.4801	-0.7	0.86	0.86\\
-0.4801	-0.69	0.86	0.86\\
-0.4801	-0.68	0.86	0.86\\
-0.4801	-0.67	0.86	0.86\\
-0.4801	-0.66	0.86	0.86\\
-0.4801	-0.65	0.86	0.86\\
-0.4801	-0.64	0.86	0.86\\
-0.4801	-0.63	0.86	0.86\\
-0.4801	-0.62	0.86	0.86\\
-0.4801	-0.61	0.86	0.86\\
-0.4801	-0.6	0.86	0.86\\
-0.4801	-0.59	0.86	0.86\\
-0.4801	-0.58	0.86	0.86\\
-0.4801	-0.57	0.86	0.86\\
-0.4801	-0.56	0.86	0.86\\
-0.4801	-0.55	0.86	0.86\\
-0.4801	-0.54	0.86	0.86\\
-0.4801	-0.53	0.86	0.86\\
-0.4801	-0.52	0.86	0.86\\
-0.4801	-0.51	0.86	0.86\\
-0.4801	-0.5	0.86	0.86\\
-0.4801	-0.49	0.86	0.86\\
-0.4801	-0.48	0.86	0.86\\
-0.4801	-0.47	0.86	0.86\\
-0.4801	-0.46	0.86	0.86\\
-0.4801	-0.45	0.86	0.86\\
-0.4801	-0.44	0.86	0.86\\
-0.4801	-0.43	0.86	0.86\\
-0.4801	-0.42	0.86	0.86\\
-0.4801	-0.41	0.86	0.86\\
-0.4801	-0.4	0.86	0.86\\
-0.4801	-0.39	0.86	0.86\\
-0.4801	-0.38	0.86	0.86\\
-0.4801	-0.37	0.86	0.86\\
-0.4801	-0.36	0.86	0.86\\
-0.4801	-0.35	0.86	0.86\\
-0.4801	-0.34	0.86	0.86\\
-0.4801	-0.33	0.86	0.86\\
-0.4801	-0.32	0.86	0.86\\
-0.4801	-0.31	0.86	0.86\\
-0.4801	-0.3	0.86	0.86\\
-0.4801	-0.29	0.86	0.86\\
-0.4801	-0.28	0.86	0.86\\
-0.4801	-0.27	0.86	0.86\\
-0.4801	-0.26	0.86	0.86\\
-0.4801	-0.25	0.86	0.86\\
-0.4801	-0.24	0.86	0.86\\
-0.4801	-0.23	0.86	0.86\\
-0.4801	-0.22	0.86	0.86\\
-0.4801	-0.21	0.86	0.86\\
-0.4801	-0.2	0.86	0.86\\
-0.4801	-0.19	0.86	0.86\\
-0.4801	-0.18	0.86	0.86\\
-0.4801	-0.17	0.86	0.86\\
-0.4801	-0.16	0.86	0.86\\
-0.4801	-0.15	0.86	0.86\\
-0.4801	-0.14	0.86	0.86\\
-0.4801	-0.13	0.86	0.86\\
-0.4801	-0.12	0.86	0.86\\
-0.4801	-0.11	0.86	0.86\\
-0.4801	-0.1	0.86	0.86\\
-0.4801	-0.09	0.86	0.86\\
-0.4801	-0.08	0.86	0.86\\
-0.4801	-0.07	0.86	0.86\\
-0.4801	-0.0599999999999999	0.86	0.86\\
-0.4801	-0.0499999999999999	0.86	0.86\\
-0.4801	-0.04	0.86	0.86\\
-0.4801	-0.03	0.86	0.86\\
-0.4801	-0.02	0.86	0.86\\
-0.4801	-0.01	0.86	0.86\\
-0.4801	0	0.86	0.86\\
-0.4801	0.01	0.86	0.86\\
-0.4801	0.02	0.86	0.86\\
-0.4801	0.03	0.86	0.86\\
-0.4801	0.04	0.86	0.86\\
-0.4801	0.0499999999999999	0.86	0.86\\
-0.4801	0.0599999999999999	0.86	0.86\\
-0.4801	0.07	0.86	0.86\\
-0.4801	0.08	0.86	0.86\\
-0.4801	0.09	0.86	0.86\\
-0.4801	0.1	0.86	0.86\\
-0.4801	0.11	0.86	0.86\\
-0.4801	0.12	0.86	0.86\\
-0.4801	0.13	0.86	0.86\\
-0.4801	0.14	0.86	0.86\\
-0.4801	0.15	0.86	0.86\\
-0.4801	0.16	0.86	0.86\\
-0.4801	0.17	0.86	0.86\\
-0.4801	0.18	0.86	0.86\\
-0.4801	0.19	0.86	0.86\\
-0.4801	0.2	0.86	0.86\\
-0.4801	0.21	0.86	0.86\\
-0.4801	0.22	0.86	0.86\\
-0.4801	0.23	0.86	0.86\\
-0.4801	0.24	0.86	0.86\\
-0.4801	0.25	0.86	0.86\\
-0.4801	0.26	0.86	0.86\\
-0.4801	0.27	0.86	0.86\\
-0.4801	0.28	0.86	0.86\\
-0.4801	0.29	0.86	0.86\\
-0.4801	0.3	0.86	0.86\\
-0.4801	0.31	0.86	0.86\\
-0.4801	0.32	0.86	0.86\\
-0.4801	0.33	0.86	0.86\\
-0.4801	0.34	0.86	0.86\\
-0.4801	0.35	0.86	0.86\\
-0.4801	0.36	0.86	0.86\\
-0.4801	0.37	0.86	0.86\\
-0.4801	0.38	0.86	0.86\\
-0.4801	0.39	0.86	0.86\\
-0.4801	0.4	0.86	0.86\\
-0.4801	0.41	0.86	0.86\\
-0.4801	0.42	0.86	0.86\\
-0.4801	0.43	0.86	0.86\\
-0.4801	0.44	0.86	0.86\\
-0.4801	0.45	0.86	0.86\\
-0.4801	0.46	0.86	0.86\\
-0.4801	0.47	0.86	0.86\\
-0.4801	0.48	0.86	0.86\\
-0.4801	0.49	0.86	0.86\\
-0.4801	0.5	0.86	0.86\\
-0.4801	0.51	0.86	0.86\\
-0.4801	0.52	0.86	0.86\\
-0.4801	0.53	0.86	0.86\\
-0.4801	0.54	0.86	0.86\\
-0.4801	0.55	0.86	0.86\\
-0.4801	0.56	0.86	0.86\\
-0.4801	0.57	0.86	0.86\\
-0.4801	0.58	0.86	0.86\\
-0.4801	0.59	0.86	0.86\\
-0.4801	0.6	0.86	0.86\\
-0.4801	0.61	0.86	0.86\\
-0.4801	0.62	0.86	0.86\\
-0.4801	0.63	0.86	0.86\\
-0.4801	0.64	0.86	0.86\\
-0.4801	0.65	0.86	0.86\\
-0.4801	0.66	0.86	0.86\\
-0.4801	0.67	0.86	0.86\\
-0.4801	0.68	0.86	0.86\\
-0.4801	0.69	0.86	0.86\\
-0.4801	0.7	0.86	0.86\\
-0.4801	0.71	0.86	0.86\\
-0.4801	0.72	0.86	0.86\\
-0.4801	0.73	0.86	0.86\\
-0.4801	0.74	0.86	0.86\\
-0.4801	0.75	0.86	0.86\\
-0.4801	0.76	0.86	0.86\\
-0.4801	0.77	0.86	0.86\\
-0.4801	0.78	0.86	0.86\\
-0.4801	0.79	0.86	0.86\\
-0.4801	0.8	0.86	0.86\\
-0.4801	0.81	0.86	0.86\\
-0.4801	0.82	0.86	0.86\\
-0.4801	0.83	0.86	0.86\\
-0.4801	0.84	0.86	0.86\\
-0.4801	0.85	0.86	0.86\\
-0.4801	0.86	0.86	0.86\\
-0.4801	0.87	0.86	0.86\\
-0.4801	0.88	0.86	0.86\\
-0.4801	0.89	0.86	0.86\\
-0.4801	0.9	0.86	0.86\\
-0.4801	0.91	0.86	0.86\\
-0.4801	0.92	0.86	0.86\\
-0.4801	0.93	0.86	0.86\\
-0.4801	0.94	0.86	0.86\\
-0.4801	0.95	0.86	0.86\\
-0.4801	0.96	0.86	0.86\\
-0.4801	0.97	0.86	0.86\\
-0.4801	0.98	0.86	0.86\\
-0.4801	0.99	0.86	0.86\\
-0.4801	1	0.86	0.86\\
-0.4701	-1	0.86	0.86\\
-0.4701	-0.99	0.86	0.86\\
-0.4701	-0.98	0.86	0.86\\
-0.4701	-0.97	0.86	0.86\\
-0.4701	-0.96	0.86	0.86\\
-0.4701	-0.95	0.86	0.86\\
-0.4701	-0.94	0.86	0.86\\
-0.4701	-0.93	0.86	0.86\\
-0.4701	-0.92	0.86	0.86\\
-0.4701	-0.91	0.86	0.86\\
-0.4701	-0.9	0.86	0.86\\
-0.4701	-0.89	0.86	0.86\\
-0.4701	-0.88	0.86	0.86\\
-0.4701	-0.87	0.86	0.86\\
-0.4701	-0.86	0.86	0.86\\
-0.4701	-0.85	0.86	0.86\\
-0.4701	-0.84	0.86	0.86\\
-0.4701	-0.83	0.86	0.86\\
-0.4701	-0.82	0.86	0.86\\
-0.4701	-0.81	0.86	0.86\\
-0.4701	-0.8	0.86	0.86\\
-0.4701	-0.79	0.86	0.86\\
-0.4701	-0.78	0.86	0.86\\
-0.4701	-0.77	0.86	0.86\\
-0.4701	-0.76	0.86	0.86\\
-0.4701	-0.75	0.86	0.86\\
-0.4701	-0.74	0.86	0.86\\
-0.4701	-0.73	0.86	0.86\\
-0.4701	-0.72	0.86	0.86\\
-0.4701	-0.71	0.86	0.86\\
-0.4701	-0.7	0.86	0.86\\
-0.4701	-0.69	0.86	0.86\\
-0.4701	-0.68	0.86	0.86\\
-0.4701	-0.67	0.86	0.86\\
-0.4701	-0.66	0.86	0.86\\
-0.4701	-0.65	0.86	0.86\\
-0.4701	-0.64	0.86	0.86\\
-0.4701	-0.63	0.86	0.86\\
-0.4701	-0.62	0.86	0.86\\
-0.4701	-0.61	0.86	0.86\\
-0.4701	-0.6	0.86	0.86\\
-0.4701	-0.59	0.86	0.86\\
-0.4701	-0.58	0.86	0.86\\
-0.4701	-0.57	0.86	0.86\\
-0.4701	-0.56	0.86	0.86\\
-0.4701	-0.55	0.86	0.86\\
-0.4701	-0.54	0.86	0.86\\
-0.4701	-0.53	0.86	0.86\\
-0.4701	-0.52	0.86	0.86\\
-0.4701	-0.51	0.86	0.86\\
-0.4701	-0.5	0.86	0.86\\
-0.4701	-0.49	0.86	0.86\\
-0.4701	-0.48	0.86	0.86\\
-0.4701	-0.47	0.86	0.86\\
-0.4701	-0.46	0.86	0.86\\
-0.4701	-0.45	0.86	0.86\\
-0.4701	-0.44	0.86	0.86\\
-0.4701	-0.43	0.86	0.86\\
-0.4701	-0.42	0.86	0.86\\
-0.4701	-0.41	0.86	0.86\\
-0.4701	-0.4	0.86	0.86\\
-0.4701	-0.39	0.86	0.86\\
-0.4701	-0.38	0.86	0.86\\
-0.4701	-0.37	0.86	0.86\\
-0.4701	-0.36	0.86	0.86\\
-0.4701	-0.35	0.86	0.86\\
-0.4701	-0.34	0.86	0.86\\
-0.4701	-0.33	0.86	0.86\\
-0.4701	-0.32	0.86	0.86\\
-0.4701	-0.31	0.86	0.86\\
-0.4701	-0.3	0.86	0.86\\
-0.4701	-0.29	0.86	0.86\\
-0.4701	-0.28	0.86	0.86\\
-0.4701	-0.27	0.86	0.86\\
-0.4701	-0.26	0.86	0.86\\
-0.4701	-0.25	0.86	0.86\\
-0.4701	-0.24	0.86	0.86\\
-0.4701	-0.23	0.86	0.86\\
-0.4701	-0.22	0.86	0.86\\
-0.4701	-0.21	0.86	0.86\\
-0.4701	-0.2	0.86	0.86\\
-0.4701	-0.19	0.86	0.86\\
-0.4701	-0.18	0.86	0.86\\
-0.4701	-0.17	0.86	0.86\\
-0.4701	-0.16	0.86	0.86\\
-0.4701	-0.15	0.86	0.86\\
-0.4701	-0.14	0.86	0.86\\
-0.4701	-0.13	0.86	0.86\\
-0.4701	-0.12	0.86	0.86\\
-0.4701	-0.11	0.86	0.86\\
-0.4701	-0.1	0.86	0.86\\
-0.4701	-0.09	0.86	0.86\\
-0.4701	-0.08	0.86	0.86\\
-0.4701	-0.07	0.86	0.86\\
-0.4701	-0.0599999999999999	0.86	0.86\\
-0.4701	-0.0499999999999999	0.86	0.86\\
-0.4701	-0.04	0.86	0.86\\
-0.4701	-0.03	0.86	0.86\\
-0.4701	-0.02	0.86	0.86\\
-0.4701	-0.01	0.86	0.86\\
-0.4701	0	0.86	0.86\\
-0.4701	0.01	0.86	0.86\\
-0.4701	0.02	0.86	0.86\\
-0.4701	0.03	0.86	0.86\\
-0.4701	0.04	0.86	0.86\\
-0.4701	0.0499999999999999	0.86	0.86\\
-0.4701	0.0599999999999999	0.86	0.86\\
-0.4701	0.07	0.86	0.86\\
-0.4701	0.08	0.86	0.86\\
-0.4701	0.09	0.86	0.86\\
-0.4701	0.1	0.86	0.86\\
-0.4701	0.11	0.86	0.86\\
-0.4701	0.12	0.86	0.86\\
-0.4701	0.13	0.86	0.86\\
-0.4701	0.14	0.86	0.86\\
-0.4701	0.15	0.86	0.86\\
-0.4701	0.16	0.86	0.86\\
-0.4701	0.17	0.86	0.86\\
-0.4701	0.18	0.86	0.86\\
-0.4701	0.19	0.86	0.86\\
-0.4701	0.2	0.86	0.86\\
-0.4701	0.21	0.86	0.86\\
-0.4701	0.22	0.86	0.86\\
-0.4701	0.23	0.86	0.86\\
-0.4701	0.24	0.86	0.86\\
-0.4701	0.25	0.86	0.86\\
-0.4701	0.26	0.86	0.86\\
-0.4701	0.27	0.86	0.86\\
-0.4701	0.28	0.86	0.86\\
-0.4701	0.29	0.86	0.86\\
-0.4701	0.3	0.86	0.86\\
-0.4701	0.31	0.86	0.86\\
-0.4701	0.32	0.86	0.86\\
-0.4701	0.33	0.86	0.86\\
-0.4701	0.34	0.86	0.86\\
-0.4701	0.35	0.86	0.86\\
-0.4701	0.36	0.86	0.86\\
-0.4701	0.37	0.86	0.86\\
-0.4701	0.38	0.86	0.86\\
-0.4701	0.39	0.86	0.86\\
-0.4701	0.4	0.86	0.86\\
-0.4701	0.41	0.86	0.86\\
-0.4701	0.42	0.86	0.86\\
-0.4701	0.43	0.86	0.86\\
-0.4701	0.44	0.86	0.86\\
-0.4701	0.45	0.86	0.86\\
-0.4701	0.46	0.86	0.86\\
-0.4701	0.47	0.86	0.86\\
-0.4701	0.48	0.86	0.86\\
-0.4701	0.49	0.86	0.86\\
-0.4701	0.5	0.86	0.86\\
-0.4701	0.51	0.86	0.86\\
-0.4701	0.52	0.86	0.86\\
-0.4701	0.53	0.86	0.86\\
-0.4701	0.54	0.86	0.86\\
-0.4701	0.55	0.86	0.86\\
-0.4701	0.56	0.86	0.86\\
-0.4701	0.57	0.86	0.86\\
-0.4701	0.58	0.86	0.86\\
-0.4701	0.59	0.86	0.86\\
-0.4701	0.6	0.86	0.86\\
-0.4701	0.61	0.86	0.86\\
-0.4701	0.62	0.86	0.86\\
-0.4701	0.63	0.86	0.86\\
-0.4701	0.64	0.86	0.86\\
-0.4701	0.65	0.86	0.86\\
-0.4701	0.66	0.86	0.86\\
-0.4701	0.67	0.86	0.86\\
-0.4701	0.68	0.86	0.86\\
-0.4701	0.69	0.86	0.86\\
-0.4701	0.7	0.86	0.86\\
-0.4701	0.71	0.86	0.86\\
-0.4701	0.72	0.86	0.86\\
-0.4701	0.73	0.86	0.86\\
-0.4701	0.74	0.86	0.86\\
-0.4701	0.75	0.86	0.86\\
-0.4701	0.76	0.86	0.86\\
-0.4701	0.77	0.86	0.86\\
-0.4701	0.78	0.86	0.86\\
-0.4701	0.79	0.86	0.86\\
-0.4701	0.8	0.86	0.86\\
-0.4701	0.81	0.86	0.86\\
-0.4701	0.82	0.86	0.86\\
-0.4701	0.83	0.86	0.86\\
-0.4701	0.84	0.86	0.86\\
-0.4701	0.85	0.86	0.86\\
-0.4701	0.86	0.86	0.86\\
-0.4701	0.87	0.86	0.86\\
-0.4701	0.88	0.86	0.86\\
-0.4701	0.89	0.86	0.86\\
-0.4701	0.9	0.86	0.86\\
-0.4701	0.91	0.86	0.86\\
-0.4701	0.92	0.86	0.86\\
-0.4701	0.93	0.86	0.86\\
-0.4701	0.94	0.86	0.86\\
-0.4701	0.95	0.86	0.86\\
-0.4701	0.96	0.86	0.86\\
-0.4701	0.97	0.86	0.86\\
-0.4701	0.98	0.86	0.86\\
-0.4701	0.99	0.86	0.86\\
-0.4701	1	0.86	0.86\\
-0.4601	-1	0.86	0.86\\
-0.4601	-0.99	0.86	0.86\\
-0.4601	-0.98	0.86	0.86\\
-0.4601	-0.97	0.86	0.86\\
-0.4601	-0.96	0.86	0.86\\
-0.4601	-0.95	0.86	0.86\\
-0.4601	-0.94	0.86	0.86\\
-0.4601	-0.93	0.86	0.86\\
-0.4601	-0.92	0.86	0.86\\
-0.4601	-0.91	0.86	0.86\\
-0.4601	-0.9	0.86	0.86\\
-0.4601	-0.89	0.86	0.86\\
-0.4601	-0.88	0.86	0.86\\
-0.4601	-0.87	0.86	0.86\\
-0.4601	-0.86	0.86	0.86\\
-0.4601	-0.85	0.86	0.86\\
-0.4601	-0.84	0.86	0.86\\
-0.4601	-0.83	0.86	0.86\\
-0.4601	-0.82	0.86	0.86\\
-0.4601	-0.81	0.86	0.86\\
-0.4601	-0.8	0.86	0.86\\
-0.4601	-0.79	0.86	0.86\\
-0.4601	-0.78	0.86	0.86\\
-0.4601	-0.77	0.86	0.86\\
-0.4601	-0.76	0.86	0.86\\
-0.4601	-0.75	0.86	0.86\\
-0.4601	-0.74	0.86	0.86\\
-0.4601	-0.73	0.86	0.86\\
-0.4601	-0.72	0.86	0.86\\
-0.4601	-0.71	0.86	0.86\\
-0.4601	-0.7	0.86	0.86\\
-0.4601	-0.69	0.86	0.86\\
-0.4601	-0.68	0.86	0.86\\
-0.4601	-0.67	0.86	0.86\\
-0.4601	-0.66	0.86	0.86\\
-0.4601	-0.65	0.86	0.86\\
-0.4601	-0.64	0.86	0.86\\
-0.4601	-0.63	0.86	0.86\\
-0.4601	-0.62	0.86	0.86\\
-0.4601	-0.61	0.86	0.86\\
-0.4601	-0.6	0.86	0.86\\
-0.4601	-0.59	0.86	0.86\\
-0.4601	-0.58	0.86	0.86\\
-0.4601	-0.57	0.86	0.86\\
-0.4601	-0.56	0.86	0.86\\
-0.4601	-0.55	0.86	0.86\\
-0.4601	-0.54	0.86	0.86\\
-0.4601	-0.53	0.86	0.86\\
-0.4601	-0.52	0.86	0.86\\
-0.4601	-0.51	0.86	0.86\\
-0.4601	-0.5	0.86	0.86\\
-0.4601	-0.49	0.86	0.86\\
-0.4601	-0.48	0.86	0.86\\
-0.4601	-0.47	0.86	0.86\\
-0.4601	-0.46	0.86	0.86\\
-0.4601	-0.45	0.86	0.86\\
-0.4601	-0.44	0.86	0.86\\
-0.4601	-0.43	0.86	0.86\\
-0.4601	-0.42	0.86	0.86\\
-0.4601	-0.41	0.86	0.86\\
-0.4601	-0.4	0.86	0.86\\
-0.4601	-0.39	0.86	0.86\\
-0.4601	-0.38	0.86	0.86\\
-0.4601	-0.37	0.86	0.86\\
-0.4601	-0.36	0.86	0.86\\
-0.4601	-0.35	0.86	0.86\\
-0.4601	-0.34	0.86	0.86\\
-0.4601	-0.33	0.86	0.86\\
-0.4601	-0.32	0.86	0.86\\
-0.4601	-0.31	0.86	0.86\\
-0.4601	-0.3	0.86	0.86\\
-0.4601	-0.29	0.86	0.86\\
-0.4601	-0.28	0.86	0.86\\
-0.4601	-0.27	0.86	0.86\\
-0.4601	-0.26	0.86	0.86\\
-0.4601	-0.25	0.86	0.86\\
-0.4601	-0.24	0.86	0.86\\
-0.4601	-0.23	0.86	0.86\\
-0.4601	-0.22	0.86	0.86\\
-0.4601	-0.21	0.86	0.86\\
-0.4601	-0.2	0.86	0.86\\
-0.4601	-0.19	0.86	0.86\\
-0.4601	-0.18	0.86	0.86\\
-0.4601	-0.17	0.86	0.86\\
-0.4601	-0.16	0.86	0.86\\
-0.4601	-0.15	0.86	0.86\\
-0.4601	-0.14	0.86	0.86\\
-0.4601	-0.13	0.86	0.86\\
-0.4601	-0.12	0.86	0.86\\
-0.4601	-0.11	0.86	0.86\\
-0.4601	-0.1	0.86	0.86\\
-0.4601	-0.09	0.86	0.86\\
-0.4601	-0.08	0.86	0.86\\
-0.4601	-0.07	0.86	0.86\\
-0.4601	-0.0599999999999999	0.86	0.86\\
-0.4601	-0.0499999999999999	0.86	0.86\\
-0.4601	-0.04	0.86	0.86\\
-0.4601	-0.03	0.86	0.86\\
-0.4601	-0.02	0.86	0.86\\
-0.4601	-0.01	0.86	0.86\\
-0.4601	0	0.86	0.86\\
-0.4601	0.01	0.86	0.86\\
-0.4601	0.02	0.86	0.86\\
-0.4601	0.03	0.86	0.86\\
-0.4601	0.04	0.86	0.86\\
-0.4601	0.0499999999999999	0.86	0.86\\
-0.4601	0.0599999999999999	0.86	0.86\\
-0.4601	0.07	0.86	0.86\\
-0.4601	0.08	0.86	0.86\\
-0.4601	0.09	0.86	0.86\\
-0.4601	0.1	0.86	0.86\\
-0.4601	0.11	0.86	0.86\\
-0.4601	0.12	0.86	0.86\\
-0.4601	0.13	0.86	0.86\\
-0.4601	0.14	0.86	0.86\\
-0.4601	0.15	0.86	0.86\\
-0.4601	0.16	0.86	0.86\\
-0.4601	0.17	0.86	0.86\\
-0.4601	0.18	0.86	0.86\\
-0.4601	0.19	0.86	0.86\\
-0.4601	0.2	0.86	0.86\\
-0.4601	0.21	0.86	0.86\\
-0.4601	0.22	0.86	0.86\\
-0.4601	0.23	0.86	0.86\\
-0.4601	0.24	0.86	0.86\\
-0.4601	0.25	0.86	0.86\\
-0.4601	0.26	0.86	0.86\\
-0.4601	0.27	0.86	0.86\\
-0.4601	0.28	0.86	0.86\\
-0.4601	0.29	0.86	0.86\\
-0.4601	0.3	0.86	0.86\\
-0.4601	0.31	0.86	0.86\\
-0.4601	0.32	0.86	0.86\\
-0.4601	0.33	0.86	0.86\\
-0.4601	0.34	0.86	0.86\\
-0.4601	0.35	0.86	0.86\\
-0.4601	0.36	0.86	0.86\\
-0.4601	0.37	0.86	0.86\\
-0.4601	0.38	0.86	0.86\\
-0.4601	0.39	0.86	0.86\\
-0.4601	0.4	0.86	0.86\\
-0.4601	0.41	0.86	0.86\\
-0.4601	0.42	0.86	0.86\\
-0.4601	0.43	0.86	0.86\\
-0.4601	0.44	0.86	0.86\\
-0.4601	0.45	0.86	0.86\\
-0.4601	0.46	0.86	0.86\\
-0.4601	0.47	0.86	0.86\\
-0.4601	0.48	0.86	0.86\\
-0.4601	0.49	0.86	0.86\\
-0.4601	0.5	0.86	0.86\\
-0.4601	0.51	0.86	0.86\\
-0.4601	0.52	0.86	0.86\\
-0.4601	0.53	0.86	0.86\\
-0.4601	0.54	0.86	0.86\\
-0.4601	0.55	0.86	0.86\\
-0.4601	0.56	0.86	0.86\\
-0.4601	0.57	0.86	0.86\\
-0.4601	0.58	0.86	0.86\\
-0.4601	0.59	0.86	0.86\\
-0.4601	0.6	0.86	0.86\\
-0.4601	0.61	0.86	0.86\\
-0.4601	0.62	0.86	0.86\\
-0.4601	0.63	0.86	0.86\\
-0.4601	0.64	0.86	0.86\\
-0.4601	0.65	0.86	0.86\\
-0.4601	0.66	0.86	0.86\\
-0.4601	0.67	0.86	0.86\\
-0.4601	0.68	0.86	0.86\\
-0.4601	0.69	0.86	0.86\\
-0.4601	0.7	0.86	0.86\\
-0.4601	0.71	0.86	0.86\\
-0.4601	0.72	0.86	0.86\\
-0.4601	0.73	0.86	0.86\\
-0.4601	0.74	0.86	0.86\\
-0.4601	0.75	0.86	0.86\\
-0.4601	0.76	0.86	0.86\\
-0.4601	0.77	0.86	0.86\\
-0.4601	0.78	0.86	0.86\\
-0.4601	0.79	0.86	0.86\\
-0.4601	0.8	0.86	0.86\\
-0.4601	0.81	0.86	0.86\\
-0.4601	0.82	0.86	0.86\\
-0.4601	0.83	0.86	0.86\\
-0.4601	0.84	0.86	0.86\\
-0.4601	0.85	0.86	0.86\\
-0.4601	0.86	0.86	0.86\\
-0.4601	0.87	0.86	0.86\\
-0.4601	0.88	0.86	0.86\\
-0.4601	0.89	0.86	0.86\\
-0.4601	0.9	0.86	0.86\\
-0.4601	0.91	0.86	0.86\\
-0.4601	0.92	0.86	0.86\\
-0.4601	0.93	0.86	0.86\\
-0.4601	0.94	0.86	0.86\\
-0.4601	0.95	0.86	0.86\\
-0.4601	0.96	0.86	0.86\\
-0.4601	0.97	0.86	0.86\\
-0.4601	0.98	0.86	0.86\\
-0.4601	0.99	0.86	0.86\\
-0.4601	1	0.86	0.86\\
-0.4501	-1	0.86	0.86\\
-0.4501	-0.99	0.86	0.86\\
-0.4501	-0.98	0.86	0.86\\
-0.4501	-0.97	0.86	0.86\\
-0.4501	-0.96	0.86	0.86\\
-0.4501	-0.95	0.86	0.86\\
-0.4501	-0.94	0.86	0.86\\
-0.4501	-0.93	0.86	0.86\\
-0.4501	-0.92	0.86	0.86\\
-0.4501	-0.91	0.86	0.86\\
-0.4501	-0.9	0.86	0.86\\
-0.4501	-0.89	0.86	0.86\\
-0.4501	-0.88	0.86	0.86\\
-0.4501	-0.87	0.86	0.86\\
-0.4501	-0.86	0.86	0.86\\
-0.4501	-0.85	0.86	0.86\\
-0.4501	-0.84	0.86	0.86\\
-0.4501	-0.83	0.86	0.86\\
-0.4501	-0.82	0.86	0.86\\
-0.4501	-0.81	0.86	0.86\\
-0.4501	-0.8	0.86	0.86\\
-0.4501	-0.79	0.86	0.86\\
-0.4501	-0.78	0.86	0.86\\
-0.4501	-0.77	0.86	0.86\\
-0.4501	-0.76	0.86	0.86\\
-0.4501	-0.75	0.86	0.86\\
-0.4501	-0.74	0.86	0.86\\
-0.4501	-0.73	0.86	0.86\\
-0.4501	-0.72	0.86	0.86\\
-0.4501	-0.71	0.86	0.86\\
-0.4501	-0.7	0.86	0.86\\
-0.4501	-0.69	0.86	0.86\\
-0.4501	-0.68	0.86	0.86\\
-0.4501	-0.67	0.86	0.86\\
-0.4501	-0.66	0.86	0.86\\
-0.4501	-0.65	0.86	0.86\\
-0.4501	-0.64	0.86	0.86\\
-0.4501	-0.63	0.86	0.86\\
-0.4501	-0.62	0.86	0.86\\
-0.4501	-0.61	0.86	0.86\\
-0.4501	-0.6	0.86	0.86\\
-0.4501	-0.59	0.86	0.86\\
-0.4501	-0.58	0.86	0.86\\
-0.4501	-0.57	0.86	0.86\\
-0.4501	-0.56	0.86	0.86\\
-0.4501	-0.55	0.86	0.86\\
-0.4501	-0.54	0.86	0.86\\
-0.4501	-0.53	0.86	0.86\\
-0.4501	-0.52	0.86	0.86\\
-0.4501	-0.51	0.86	0.86\\
-0.4501	-0.5	0.86	0.86\\
-0.4501	-0.49	0.86	0.86\\
-0.4501	-0.48	0.86	0.86\\
-0.4501	-0.47	0.86	0.86\\
-0.4501	-0.46	0.86	0.86\\
-0.4501	-0.45	0.86	0.86\\
-0.4501	-0.44	0.86	0.86\\
-0.4501	-0.43	0.86	0.86\\
-0.4501	-0.42	0.86	0.86\\
-0.4501	-0.41	0.86	0.86\\
-0.4501	-0.4	0.86	0.86\\
-0.4501	-0.39	0.86	0.86\\
-0.4501	-0.38	0.86	0.86\\
-0.4501	-0.37	0.86	0.86\\
-0.4501	-0.36	0.86	0.86\\
-0.4501	-0.35	0.86	0.86\\
-0.4501	-0.34	0.86	0.86\\
-0.4501	-0.33	0.86	0.86\\
-0.4501	-0.32	0.86	0.86\\
-0.4501	-0.31	0.86	0.86\\
-0.4501	-0.3	0.86	0.86\\
-0.4501	-0.29	0.86	0.86\\
-0.4501	-0.28	0.86	0.86\\
-0.4501	-0.27	0.86	0.86\\
-0.4501	-0.26	0.86	0.86\\
-0.4501	-0.25	0.86	0.86\\
-0.4501	-0.24	0.86	0.86\\
-0.4501	-0.23	0.86	0.86\\
-0.4501	-0.22	0.86	0.86\\
-0.4501	-0.21	0.86	0.86\\
-0.4501	-0.2	0.86	0.86\\
-0.4501	-0.19	0.86	0.86\\
-0.4501	-0.18	0.86	0.86\\
-0.4501	-0.17	0.86	0.86\\
-0.4501	-0.16	0.86	0.86\\
-0.4501	-0.15	0.86	0.86\\
-0.4501	-0.14	0.86	0.86\\
-0.4501	-0.13	0.86	0.86\\
-0.4501	-0.12	0.86	0.86\\
-0.4501	-0.11	0.86	0.86\\
-0.4501	-0.1	0.86	0.86\\
-0.4501	-0.09	0.86	0.86\\
-0.4501	-0.08	0.86	0.86\\
-0.4501	-0.07	0.86	0.86\\
-0.4501	-0.0599999999999999	0.86	0.86\\
-0.4501	-0.0499999999999999	0.86	0.86\\
-0.4501	-0.04	0.86	0.86\\
-0.4501	-0.03	0.86	0.86\\
-0.4501	-0.02	0.86	0.86\\
-0.4501	-0.01	0.86	0.86\\
-0.4501	0	0.86	0.86\\
-0.4501	0.01	0.86	0.86\\
-0.4501	0.02	0.86	0.86\\
-0.4501	0.03	0.86	0.86\\
-0.4501	0.04	0.86	0.86\\
-0.4501	0.0499999999999999	0.86	0.86\\
-0.4501	0.0599999999999999	0.86	0.86\\
-0.4501	0.07	0.86	0.86\\
-0.4501	0.08	0.86	0.86\\
-0.4501	0.09	0.86	0.86\\
-0.4501	0.1	0.86	0.86\\
-0.4501	0.11	0.86	0.86\\
-0.4501	0.12	0.86	0.86\\
-0.4501	0.13	0.86	0.86\\
-0.4501	0.14	0.86	0.86\\
-0.4501	0.15	0.86	0.86\\
-0.4501	0.16	0.86	0.86\\
-0.4501	0.17	0.86	0.86\\
-0.4501	0.18	0.86	0.86\\
-0.4501	0.19	0.86	0.86\\
-0.4501	0.2	0.86	0.86\\
-0.4501	0.21	0.86	0.86\\
-0.4501	0.22	0.86	0.86\\
-0.4501	0.23	0.86	0.86\\
-0.4501	0.24	0.86	0.86\\
-0.4501	0.25	0.86	0.86\\
-0.4501	0.26	0.86	0.86\\
-0.4501	0.27	0.86	0.86\\
-0.4501	0.28	0.86	0.86\\
-0.4501	0.29	0.86	0.86\\
-0.4501	0.3	0.86	0.86\\
-0.4501	0.31	0.86	0.86\\
-0.4501	0.32	0.86	0.86\\
-0.4501	0.33	0.86	0.86\\
-0.4501	0.34	0.86	0.86\\
-0.4501	0.35	0.86	0.86\\
-0.4501	0.36	0.86	0.86\\
-0.4501	0.37	0.86	0.86\\
-0.4501	0.38	0.86	0.86\\
-0.4501	0.39	0.86	0.86\\
-0.4501	0.4	0.86	0.86\\
-0.4501	0.41	0.86	0.86\\
-0.4501	0.42	0.86	0.86\\
-0.4501	0.43	0.86	0.86\\
-0.4501	0.44	0.86	0.86\\
-0.4501	0.45	0.86	0.86\\
-0.4501	0.46	0.86	0.86\\
-0.4501	0.47	0.86	0.86\\
-0.4501	0.48	0.86	0.86\\
-0.4501	0.49	0.86	0.86\\
-0.4501	0.5	0.86	0.86\\
-0.4501	0.51	0.86	0.86\\
-0.4501	0.52	0.86	0.86\\
-0.4501	0.53	0.86	0.86\\
-0.4501	0.54	0.86	0.86\\
-0.4501	0.55	0.86	0.86\\
-0.4501	0.56	0.86	0.86\\
-0.4501	0.57	0.86	0.86\\
-0.4501	0.58	0.86	0.86\\
-0.4501	0.59	0.86	0.86\\
-0.4501	0.6	0.86	0.86\\
-0.4501	0.61	0.86	0.86\\
-0.4501	0.62	0.86	0.86\\
-0.4501	0.63	0.86	0.86\\
-0.4501	0.64	0.86	0.86\\
-0.4501	0.65	0.86	0.86\\
-0.4501	0.66	0.86	0.86\\
-0.4501	0.67	0.86	0.86\\
-0.4501	0.68	0.86	0.86\\
-0.4501	0.69	0.86	0.86\\
-0.4501	0.7	0.86	0.86\\
-0.4501	0.71	0.86	0.86\\
-0.4501	0.72	0.86	0.86\\
-0.4501	0.73	0.86	0.86\\
-0.4501	0.74	0.86	0.86\\
-0.4501	0.75	0.86	0.86\\
-0.4501	0.76	0.86	0.86\\
-0.4501	0.77	0.86	0.86\\
-0.4501	0.78	0.86	0.86\\
-0.4501	0.79	0.86	0.86\\
-0.4501	0.8	0.86	0.86\\
-0.4501	0.81	0.86	0.86\\
-0.4501	0.82	0.86	0.86\\
-0.4501	0.83	0.86	0.86\\
-0.4501	0.84	0.86	0.86\\
-0.4501	0.85	0.86	0.86\\
-0.4501	0.86	0.86	0.86\\
-0.4501	0.87	0.86	0.86\\
-0.4501	0.88	0.86	0.86\\
-0.4501	0.89	0.86	0.86\\
-0.4501	0.9	0.86	0.86\\
-0.4501	0.91	0.86	0.86\\
-0.4501	0.92	0.86	0.86\\
-0.4501	0.93	0.86	0.86\\
-0.4501	0.94	0.86	0.86\\
-0.4501	0.95	0.86	0.86\\
-0.4501	0.96	0.86	0.86\\
-0.4501	0.97	0.86	0.86\\
-0.4501	0.98	0.86	0.86\\
-0.4501	0.99	0.86	0.86\\
-0.4501	1	0.86	0.86\\
-0.4401	-1	0.86	0.86\\
-0.4401	-0.99	0.86	0.86\\
-0.4401	-0.98	0.86	0.86\\
-0.4401	-0.97	0.86	0.86\\
-0.4401	-0.96	0.86	0.86\\
-0.4401	-0.95	0.86	0.86\\
-0.4401	-0.94	0.86	0.86\\
-0.4401	-0.93	0.86	0.86\\
-0.4401	-0.92	0.86	0.86\\
-0.4401	-0.91	0.86	0.86\\
-0.4401	-0.9	0.86	0.86\\
-0.4401	-0.89	0.86	0.86\\
-0.4401	-0.88	0.86	0.86\\
-0.4401	-0.87	0.86	0.86\\
-0.4401	-0.86	0.86	0.86\\
-0.4401	-0.85	0.86	0.86\\
-0.4401	-0.84	0.86	0.86\\
-0.4401	-0.83	0.86	0.86\\
-0.4401	-0.82	0.86	0.86\\
-0.4401	-0.81	0.86	0.86\\
-0.4401	-0.8	0.86	0.86\\
-0.4401	-0.79	0.86	0.86\\
-0.4401	-0.78	0.86	0.86\\
-0.4401	-0.77	0.86	0.86\\
-0.4401	-0.76	0.86	0.86\\
-0.4401	-0.75	0.86	0.86\\
-0.4401	-0.74	0.86	0.86\\
-0.4401	-0.73	0.86	0.86\\
-0.4401	-0.72	0.86	0.86\\
-0.4401	-0.71	0.86	0.86\\
-0.4401	-0.7	0.86	0.86\\
-0.4401	-0.69	0.86	0.86\\
-0.4401	-0.68	0.86	0.86\\
-0.4401	-0.67	0.86	0.86\\
-0.4401	-0.66	0.86	0.86\\
-0.4401	-0.65	0.86	0.86\\
-0.4401	-0.64	0.86	0.86\\
-0.4401	-0.63	0.86	0.86\\
-0.4401	-0.62	0.86	0.86\\
-0.4401	-0.61	0.86	0.86\\
-0.4401	-0.6	0.86	0.86\\
-0.4401	-0.59	0.86	0.86\\
-0.4401	-0.58	0.86	0.86\\
-0.4401	-0.57	0.86	0.86\\
-0.4401	-0.56	0.86	0.86\\
-0.4401	-0.55	0.86	0.86\\
-0.4401	-0.54	0.86	0.86\\
-0.4401	-0.53	0.86	0.86\\
-0.4401	-0.52	0.86	0.86\\
-0.4401	-0.51	0.86	0.86\\
-0.4401	-0.5	0.86	0.86\\
-0.4401	-0.49	0.86	0.86\\
-0.4401	-0.48	0.86	0.86\\
-0.4401	-0.47	0.86	0.86\\
-0.4401	-0.46	0.86	0.86\\
-0.4401	-0.45	0.86	0.86\\
-0.4401	-0.44	0.86	0.86\\
-0.4401	-0.43	0.86	0.86\\
-0.4401	-0.42	0.86	0.86\\
-0.4401	-0.41	0.86	0.86\\
-0.4401	-0.4	0.86	0.86\\
-0.4401	-0.39	0.86	0.86\\
-0.4401	-0.38	0.86	0.86\\
-0.4401	-0.37	0.86	0.86\\
-0.4401	-0.36	0.86	0.86\\
-0.4401	-0.35	0.86	0.86\\
-0.4401	-0.34	0.86	0.86\\
-0.4401	-0.33	0.86	0.86\\
-0.4401	-0.32	0.86	0.86\\
-0.4401	-0.31	0.86	0.86\\
-0.4401	-0.3	0.86	0.86\\
-0.4401	-0.29	0.86	0.86\\
-0.4401	-0.28	0.86	0.86\\
-0.4401	-0.27	0.86	0.86\\
-0.4401	-0.26	0.86	0.86\\
-0.4401	-0.25	0.86	0.86\\
-0.4401	-0.24	0.86	0.86\\
-0.4401	-0.23	0.86	0.86\\
-0.4401	-0.22	0.86	0.86\\
-0.4401	-0.21	0.86	0.86\\
-0.4401	-0.2	0.86	0.86\\
-0.4401	-0.19	0.86	0.86\\
-0.4401	-0.18	0.86	0.86\\
-0.4401	-0.17	0.86	0.86\\
-0.4401	-0.16	0.86	0.86\\
-0.4401	-0.15	0.86	0.86\\
-0.4401	-0.14	0.86	0.86\\
-0.4401	-0.13	0.86	0.86\\
-0.4401	-0.12	0.86	0.86\\
-0.4401	-0.11	0.86	0.86\\
-0.4401	-0.1	0.86	0.86\\
-0.4401	-0.09	0.86	0.86\\
-0.4401	-0.08	0.86	0.86\\
-0.4401	-0.07	0.86	0.86\\
-0.4401	-0.0599999999999999	0.86	0.86\\
-0.4401	-0.0499999999999999	0.86	0.86\\
-0.4401	-0.04	0.86	0.86\\
-0.4401	-0.03	0.86	0.86\\
-0.4401	-0.02	0.86	0.86\\
-0.4401	-0.01	0.86	0.86\\
-0.4401	0	0.86	0.86\\
-0.4401	0.01	0.86	0.86\\
-0.4401	0.02	0.86	0.86\\
-0.4401	0.03	0.86	0.86\\
-0.4401	0.04	0.86	0.86\\
-0.4401	0.0499999999999999	0.86	0.86\\
-0.4401	0.0599999999999999	0.86	0.86\\
-0.4401	0.07	0.86	0.86\\
-0.4401	0.08	0.86	0.86\\
-0.4401	0.09	0.86	0.86\\
-0.4401	0.1	0.86	0.86\\
-0.4401	0.11	0.86	0.86\\
-0.4401	0.12	0.86	0.86\\
-0.4401	0.13	0.86	0.86\\
-0.4401	0.14	0.86	0.86\\
-0.4401	0.15	0.86	0.86\\
-0.4401	0.16	0.86	0.86\\
-0.4401	0.17	0.86	0.86\\
-0.4401	0.18	0.86	0.86\\
-0.4401	0.19	0.86	0.86\\
-0.4401	0.2	0.86	0.86\\
-0.4401	0.21	0.86	0.86\\
-0.4401	0.22	0.86	0.86\\
-0.4401	0.23	0.86	0.86\\
-0.4401	0.24	0.86	0.86\\
-0.4401	0.25	0.86	0.86\\
-0.4401	0.26	0.86	0.86\\
-0.4401	0.27	0.86	0.86\\
-0.4401	0.28	0.86	0.86\\
-0.4401	0.29	0.86	0.86\\
-0.4401	0.3	0.86	0.86\\
-0.4401	0.31	0.86	0.86\\
-0.4401	0.32	0.86	0.86\\
-0.4401	0.33	0.86	0.86\\
-0.4401	0.34	0.86	0.86\\
-0.4401	0.35	0.86	0.86\\
-0.4401	0.36	0.86	0.86\\
-0.4401	0.37	0.86	0.86\\
-0.4401	0.38	0.86	0.86\\
-0.4401	0.39	0.86	0.86\\
-0.4401	0.4	0.86	0.86\\
-0.4401	0.41	0.86	0.86\\
-0.4401	0.42	0.86	0.86\\
-0.4401	0.43	0.86	0.86\\
-0.4401	0.44	0.86	0.86\\
-0.4401	0.45	0.86	0.86\\
-0.4401	0.46	0.86	0.86\\
-0.4401	0.47	0.86	0.86\\
-0.4401	0.48	0.86	0.86\\
-0.4401	0.49	0.86	0.86\\
-0.4401	0.5	0.86	0.86\\
-0.4401	0.51	0.86	0.86\\
-0.4401	0.52	0.86	0.86\\
-0.4401	0.53	0.86	0.86\\
-0.4401	0.54	0.86	0.86\\
-0.4401	0.55	0.86	0.86\\
-0.4401	0.56	0.86	0.86\\
-0.4401	0.57	0.86	0.86\\
-0.4401	0.58	0.86	0.86\\
-0.4401	0.59	0.86	0.86\\
-0.4401	0.6	0.86	0.86\\
-0.4401	0.61	0.86	0.86\\
-0.4401	0.62	0.86	0.86\\
-0.4401	0.63	0.86	0.86\\
-0.4401	0.64	0.86	0.86\\
-0.4401	0.65	0.86	0.86\\
-0.4401	0.66	0.86	0.86\\
-0.4401	0.67	0.86	0.86\\
-0.4401	0.68	0.86	0.86\\
-0.4401	0.69	0.86	0.86\\
-0.4401	0.7	0.86	0.86\\
-0.4401	0.71	0.86	0.86\\
-0.4401	0.72	0.86	0.86\\
-0.4401	0.73	0.86	0.86\\
-0.4401	0.74	0.86	0.86\\
-0.4401	0.75	0.86	0.86\\
-0.4401	0.76	0.86	0.86\\
-0.4401	0.77	0.86	0.86\\
-0.4401	0.78	0.86	0.86\\
-0.4401	0.79	0.86	0.86\\
-0.4401	0.8	0.86	0.86\\
-0.4401	0.81	0.86	0.86\\
-0.4401	0.82	0.86	0.86\\
-0.4401	0.83	0.86	0.86\\
-0.4401	0.84	0.86	0.86\\
-0.4401	0.85	0.86	0.86\\
-0.4401	0.86	0.86	0.86\\
-0.4401	0.87	0.86	0.86\\
-0.4401	0.88	0.86	0.86\\
-0.4401	0.89	0.86	0.86\\
-0.4401	0.9	0.86	0.86\\
-0.4401	0.91	0.86	0.86\\
-0.4401	0.92	0.86	0.86\\
-0.4401	0.93	0.86	0.86\\
-0.4401	0.94	0.86	0.86\\
-0.4401	0.95	0.86	0.86\\
-0.4401	0.96	0.86	0.86\\
-0.4401	0.97	0.86	0.86\\
-0.4401	0.98	0.86	0.86\\
-0.4401	0.99	0.86	0.86\\
-0.4401	1	0.86	0.86\\
-0.4301	-1	0.86	0.86\\
-0.4301	-0.99	0.86	0.86\\
-0.4301	-0.98	0.86	0.86\\
-0.4301	-0.97	0.86	0.86\\
-0.4301	-0.96	0.86	0.86\\
-0.4301	-0.95	0.86	0.86\\
-0.4301	-0.94	0.86	0.86\\
-0.4301	-0.93	0.86	0.86\\
-0.4301	-0.92	0.86	0.86\\
-0.4301	-0.91	0.86	0.86\\
-0.4301	-0.9	0.86	0.86\\
-0.4301	-0.89	0.86	0.86\\
-0.4301	-0.88	0.86	0.86\\
-0.4301	-0.87	0.86	0.86\\
-0.4301	-0.86	0.86	0.86\\
-0.4301	-0.85	0.86	0.86\\
-0.4301	-0.84	0.86	0.86\\
-0.4301	-0.83	0.86	0.86\\
-0.4301	-0.82	0.86	0.86\\
-0.4301	-0.81	0.86	0.86\\
-0.4301	-0.8	0.86	0.86\\
-0.4301	-0.79	0.86	0.86\\
-0.4301	-0.78	0.86	0.86\\
-0.4301	-0.77	0.86	0.86\\
-0.4301	-0.76	0.86	0.86\\
-0.4301	-0.75	0.86	0.86\\
-0.4301	-0.74	0.86	0.86\\
-0.4301	-0.73	0.86	0.86\\
-0.4301	-0.72	0.86	0.86\\
-0.4301	-0.71	0.86	0.86\\
-0.4301	-0.7	0.86	0.86\\
-0.4301	-0.69	0.86	0.86\\
-0.4301	-0.68	0.86	0.86\\
-0.4301	-0.67	0.86	0.86\\
-0.4301	-0.66	0.86	0.86\\
-0.4301	-0.65	0.86	0.86\\
-0.4301	-0.64	0.86	0.86\\
-0.4301	-0.63	0.86	0.86\\
-0.4301	-0.62	0.86	0.86\\
-0.4301	-0.61	0.86	0.86\\
-0.4301	-0.6	0.86	0.86\\
-0.4301	-0.59	0.86	0.86\\
-0.4301	-0.58	0.86	0.86\\
-0.4301	-0.57	0.86	0.86\\
-0.4301	-0.56	0.86	0.86\\
-0.4301	-0.55	0.86	0.86\\
-0.4301	-0.54	0.86	0.86\\
-0.4301	-0.53	0.86	0.86\\
-0.4301	-0.52	0.86	0.86\\
-0.4301	-0.51	0.86	0.86\\
-0.4301	-0.5	0.86	0.86\\
-0.4301	-0.49	0.86	0.86\\
-0.4301	-0.48	0.86	0.86\\
-0.4301	-0.47	0.86	0.86\\
-0.4301	-0.46	0.86	0.86\\
-0.4301	-0.45	0.86	0.86\\
-0.4301	-0.44	0.86	0.86\\
-0.4301	-0.43	0.86	0.86\\
-0.4301	-0.42	0.86	0.86\\
-0.4301	-0.41	0.86	0.86\\
-0.4301	-0.4	0.86	0.86\\
-0.4301	-0.39	0.86	0.86\\
-0.4301	-0.38	0.86	0.86\\
-0.4301	-0.37	0.86	0.86\\
-0.4301	-0.36	0.86	0.86\\
-0.4301	-0.35	0.86	0.86\\
-0.4301	-0.34	0.86	0.86\\
-0.4301	-0.33	0.86	0.86\\
-0.4301	-0.32	0.86	0.86\\
-0.4301	-0.31	0.86	0.86\\
-0.4301	-0.3	0.86	0.86\\
-0.4301	-0.29	0.86	0.86\\
-0.4301	-0.28	0.86	0.86\\
-0.4301	-0.27	0.86	0.86\\
-0.4301	-0.26	0.86	0.86\\
-0.4301	-0.25	0.86	0.86\\
-0.4301	-0.24	0.86	0.86\\
-0.4301	-0.23	0.86	0.86\\
-0.4301	-0.22	0.86	0.86\\
-0.4301	-0.21	0.86	0.86\\
-0.4301	-0.2	0.86	0.86\\
-0.4301	-0.19	0.86	0.86\\
-0.4301	-0.18	0.86	0.86\\
-0.4301	-0.17	0.86	0.86\\
-0.4301	-0.16	0.86	0.86\\
-0.4301	-0.15	0.86	0.86\\
-0.4301	-0.14	0.86	0.86\\
-0.4301	-0.13	0.86	0.86\\
-0.4301	-0.12	0.86	0.86\\
-0.4301	-0.11	0.86	0.86\\
-0.4301	-0.1	0.86	0.86\\
-0.4301	-0.09	0.86	0.86\\
-0.4301	-0.08	0.86	0.86\\
-0.4301	-0.07	0.86	0.86\\
-0.4301	-0.0599999999999999	0.86	0.86\\
-0.4301	-0.0499999999999999	0.86	0.86\\
-0.4301	-0.04	0.86	0.86\\
-0.4301	-0.03	0.86	0.86\\
-0.4301	-0.02	0.86	0.86\\
-0.4301	-0.01	0.86	0.86\\
-0.4301	0	0.86	0.86\\
-0.4301	0.01	0.86	0.86\\
-0.4301	0.02	0.86	0.86\\
-0.4301	0.03	0.86	0.86\\
-0.4301	0.04	0.86	0.86\\
-0.4301	0.0499999999999999	0.86	0.86\\
-0.4301	0.0599999999999999	0.86	0.86\\
-0.4301	0.07	0.86	0.86\\
-0.4301	0.08	0.86	0.86\\
-0.4301	0.09	0.86	0.86\\
-0.4301	0.1	0.86	0.86\\
-0.4301	0.11	0.86	0.86\\
-0.4301	0.12	0.86	0.86\\
-0.4301	0.13	0.86	0.86\\
-0.4301	0.14	0.86	0.86\\
-0.4301	0.15	0.86	0.86\\
-0.4301	0.16	0.86	0.86\\
-0.4301	0.17	0.86	0.86\\
-0.4301	0.18	0.86	0.86\\
-0.4301	0.19	0.86	0.86\\
-0.4301	0.2	0.86	0.86\\
-0.4301	0.21	0.86	0.86\\
-0.4301	0.22	0.86	0.86\\
-0.4301	0.23	0.86	0.86\\
-0.4301	0.24	0.86	0.86\\
-0.4301	0.25	0.86	0.86\\
-0.4301	0.26	0.86	0.86\\
-0.4301	0.27	0.86	0.86\\
-0.4301	0.28	0.86	0.86\\
-0.4301	0.29	0.86	0.86\\
-0.4301	0.3	0.86	0.86\\
-0.4301	0.31	0.86	0.86\\
-0.4301	0.32	0.86	0.86\\
-0.4301	0.33	0.86	0.86\\
-0.4301	0.34	0.86	0.86\\
-0.4301	0.35	0.86	0.86\\
-0.4301	0.36	0.86	0.86\\
-0.4301	0.37	0.86	0.86\\
-0.4301	0.38	0.86	0.86\\
-0.4301	0.39	0.86	0.86\\
-0.4301	0.4	0.86	0.86\\
-0.4301	0.41	0.86	0.86\\
-0.4301	0.42	0.86	0.86\\
-0.4301	0.43	0.86	0.86\\
-0.4301	0.44	0.86	0.86\\
-0.4301	0.45	0.86	0.86\\
-0.4301	0.46	0.86	0.86\\
-0.4301	0.47	0.86	0.86\\
-0.4301	0.48	0.86	0.86\\
-0.4301	0.49	0.86	0.86\\
-0.4301	0.5	0.86	0.86\\
-0.4301	0.51	0.86	0.86\\
-0.4301	0.52	0.86	0.86\\
-0.4301	0.53	0.86	0.86\\
-0.4301	0.54	0.86	0.86\\
-0.4301	0.55	0.86	0.86\\
-0.4301	0.56	0.86	0.86\\
-0.4301	0.57	0.86	0.86\\
-0.4301	0.58	0.86	0.86\\
-0.4301	0.59	0.86	0.86\\
-0.4301	0.6	0.86	0.86\\
-0.4301	0.61	0.86	0.86\\
-0.4301	0.62	0.86	0.86\\
-0.4301	0.63	0.86	0.86\\
-0.4301	0.64	0.86	0.86\\
-0.4301	0.65	0.86	0.86\\
-0.4301	0.66	0.86	0.86\\
-0.4301	0.67	0.86	0.86\\
-0.4301	0.68	0.86	0.86\\
-0.4301	0.69	0.86	0.86\\
-0.4301	0.7	0.86	0.86\\
-0.4301	0.71	0.86	0.86\\
-0.4301	0.72	0.86	0.86\\
-0.4301	0.73	0.86	0.86\\
-0.4301	0.74	0.86	0.86\\
-0.4301	0.75	0.86	0.86\\
-0.4301	0.76	0.86	0.86\\
-0.4301	0.77	0.86	0.86\\
-0.4301	0.78	0.86	0.86\\
-0.4301	0.79	0.86	0.86\\
-0.4301	0.8	0.86	0.86\\
-0.4301	0.81	0.86	0.86\\
-0.4301	0.82	0.86	0.86\\
-0.4301	0.83	0.86	0.86\\
-0.4301	0.84	0.86	0.86\\
-0.4301	0.85	0.86	0.86\\
-0.4301	0.86	0.86	0.86\\
-0.4301	0.87	0.86	0.86\\
-0.4301	0.88	0.86	0.86\\
-0.4301	0.89	0.86	0.86\\
-0.4301	0.9	0.86	0.86\\
-0.4301	0.91	0.86	0.86\\
-0.4301	0.92	0.86	0.86\\
-0.4301	0.93	0.86	0.86\\
-0.4301	0.94	0.86	0.86\\
-0.4301	0.95	0.86	0.86\\
-0.4301	0.96	0.86	0.86\\
-0.4301	0.97	0.86	0.86\\
-0.4301	0.98	0.86	0.86\\
-0.4301	0.99	0.86	0.86\\
-0.4301	1	0.86	0.86\\
-0.4201	-1	0.86	0.86\\
-0.4201	-0.99	0.86	0.86\\
-0.4201	-0.98	0.86	0.86\\
-0.4201	-0.97	0.86	0.86\\
-0.4201	-0.96	0.86	0.86\\
-0.4201	-0.95	0.86	0.86\\
-0.4201	-0.94	0.86	0.86\\
-0.4201	-0.93	0.86	0.86\\
-0.4201	-0.92	0.86	0.86\\
-0.4201	-0.91	0.86	0.86\\
-0.4201	-0.9	0.86	0.86\\
-0.4201	-0.89	0.86	0.86\\
-0.4201	-0.88	0.86	0.86\\
-0.4201	-0.87	0.86	0.86\\
-0.4201	-0.86	0.86	0.86\\
-0.4201	-0.85	0.86	0.86\\
-0.4201	-0.84	0.86	0.86\\
-0.4201	-0.83	0.86	0.86\\
-0.4201	-0.82	0.86	0.86\\
-0.4201	-0.81	0.86	0.86\\
-0.4201	-0.8	0.86	0.86\\
-0.4201	-0.79	0.86	0.86\\
-0.4201	-0.78	0.86	0.86\\
-0.4201	-0.77	0.86	0.86\\
-0.4201	-0.76	0.86	0.86\\
-0.4201	-0.75	0.86	0.86\\
-0.4201	-0.74	0.86	0.86\\
-0.4201	-0.73	0.86	0.86\\
-0.4201	-0.72	0.86	0.86\\
-0.4201	-0.71	0.86	0.86\\
-0.4201	-0.7	0.86	0.86\\
-0.4201	-0.69	0.86	0.86\\
-0.4201	-0.68	0.86	0.86\\
-0.4201	-0.67	0.86	0.86\\
-0.4201	-0.66	0.86	0.86\\
-0.4201	-0.65	0.86	0.86\\
-0.4201	-0.64	0.86	0.86\\
-0.4201	-0.63	0.86	0.86\\
-0.4201	-0.62	0.86	0.86\\
-0.4201	-0.61	0.86	0.86\\
-0.4201	-0.6	0.86	0.86\\
-0.4201	-0.59	0.86	0.86\\
-0.4201	-0.58	0.86	0.86\\
-0.4201	-0.57	0.86	0.86\\
-0.4201	-0.56	0.86	0.86\\
-0.4201	-0.55	0.86	0.86\\
-0.4201	-0.54	0.86	0.86\\
-0.4201	-0.53	0.86	0.86\\
-0.4201	-0.52	0.86	0.86\\
-0.4201	-0.51	0.86	0.86\\
-0.4201	-0.5	0.86	0.86\\
-0.4201	-0.49	0.86	0.86\\
-0.4201	-0.48	0.86	0.86\\
-0.4201	-0.47	0.86	0.86\\
-0.4201	-0.46	0.86	0.86\\
-0.4201	-0.45	0.86	0.86\\
-0.4201	-0.44	0.86	0.86\\
-0.4201	-0.43	0.86	0.86\\
-0.4201	-0.42	0.86	0.86\\
-0.4201	-0.41	0.86	0.86\\
-0.4201	-0.4	0.86	0.86\\
-0.4201	-0.39	0.86	0.86\\
-0.4201	-0.38	0.86	0.86\\
-0.4201	-0.37	0.86	0.86\\
-0.4201	-0.36	0.86	0.86\\
-0.4201	-0.35	0.86	0.86\\
-0.4201	-0.34	0.86	0.86\\
-0.4201	-0.33	0.86	0.86\\
-0.4201	-0.32	0.86	0.86\\
-0.4201	-0.31	0.86	0.86\\
-0.4201	-0.3	0.86	0.86\\
-0.4201	-0.29	0.86	0.86\\
-0.4201	-0.28	0.86	0.86\\
-0.4201	-0.27	0.86	0.86\\
-0.4201	-0.26	0.86	0.86\\
-0.4201	-0.25	0.86	0.86\\
-0.4201	-0.24	0.86	0.86\\
-0.4201	-0.23	0.86	0.86\\
-0.4201	-0.22	0.86	0.86\\
-0.4201	-0.21	0.86	0.86\\
-0.4201	-0.2	0.86	0.86\\
-0.4201	-0.19	0.86	0.86\\
-0.4201	-0.18	0.86	0.86\\
-0.4201	-0.17	0.86	0.86\\
-0.4201	-0.16	0.86	0.86\\
-0.4201	-0.15	0.86	0.86\\
-0.4201	-0.14	0.86	0.86\\
-0.4201	-0.13	0.86	0.86\\
-0.4201	-0.12	0.86	0.86\\
-0.4201	-0.11	0.86	0.86\\
-0.4201	-0.1	0.86	0.86\\
-0.4201	-0.09	0.86	0.86\\
-0.4201	-0.08	0.86	0.86\\
-0.4201	-0.07	0.86	0.86\\
-0.4201	-0.0599999999999999	0.86	0.86\\
-0.4201	-0.0499999999999999	0.86	0.86\\
-0.4201	-0.04	0.86	0.86\\
-0.4201	-0.03	0.86	0.86\\
-0.4201	-0.02	0.86	0.86\\
-0.4201	-0.01	0.86	0.86\\
-0.4201	0	0.86	0.86\\
-0.4201	0.01	0.86	0.86\\
-0.4201	0.02	0.86	0.86\\
-0.4201	0.03	0.86	0.86\\
-0.4201	0.04	0.86	0.86\\
-0.4201	0.0499999999999999	0.86	0.86\\
-0.4201	0.0599999999999999	0.86	0.86\\
-0.4201	0.07	0.86	0.86\\
-0.4201	0.08	0.86	0.86\\
-0.4201	0.09	0.86	0.86\\
-0.4201	0.1	0.86	0.86\\
-0.4201	0.11	0.86	0.86\\
-0.4201	0.12	0.86	0.86\\
-0.4201	0.13	0.86	0.86\\
-0.4201	0.14	0.86	0.86\\
-0.4201	0.15	0.86	0.86\\
-0.4201	0.16	0.86	0.86\\
-0.4201	0.17	0.86	0.86\\
-0.4201	0.18	0.86	0.86\\
-0.4201	0.19	0.86	0.86\\
-0.4201	0.2	0.86	0.86\\
-0.4201	0.21	0.86	0.86\\
-0.4201	0.22	0.86	0.86\\
-0.4201	0.23	0.86	0.86\\
-0.4201	0.24	0.86	0.86\\
-0.4201	0.25	0.86	0.86\\
-0.4201	0.26	0.86	0.86\\
-0.4201	0.27	0.86	0.86\\
-0.4201	0.28	0.86	0.86\\
-0.4201	0.29	0.86	0.86\\
-0.4201	0.3	0.86	0.86\\
-0.4201	0.31	0.86	0.86\\
-0.4201	0.32	0.86	0.86\\
-0.4201	0.33	0.86	0.86\\
-0.4201	0.34	0.86	0.86\\
-0.4201	0.35	0.86	0.86\\
-0.4201	0.36	0.86	0.86\\
-0.4201	0.37	0.86	0.86\\
-0.4201	0.38	0.86	0.86\\
-0.4201	0.39	0.86	0.86\\
-0.4201	0.4	0.86	0.86\\
-0.4201	0.41	0.86	0.86\\
-0.4201	0.42	0.86	0.86\\
-0.4201	0.43	0.86	0.86\\
-0.4201	0.44	0.86	0.86\\
-0.4201	0.45	0.86	0.86\\
-0.4201	0.46	0.86	0.86\\
-0.4201	0.47	0.86	0.86\\
-0.4201	0.48	0.86	0.86\\
-0.4201	0.49	0.86	0.86\\
-0.4201	0.5	0.86	0.86\\
-0.4201	0.51	0.86	0.86\\
-0.4201	0.52	0.86	0.86\\
-0.4201	0.53	0.86	0.86\\
-0.4201	0.54	0.86	0.86\\
-0.4201	0.55	0.86	0.86\\
-0.4201	0.56	0.86	0.86\\
-0.4201	0.57	0.86	0.86\\
-0.4201	0.58	0.86	0.86\\
-0.4201	0.59	0.86	0.86\\
-0.4201	0.6	0.86	0.86\\
-0.4201	0.61	0.86	0.86\\
-0.4201	0.62	0.86	0.86\\
-0.4201	0.63	0.86	0.86\\
-0.4201	0.64	0.86	0.86\\
-0.4201	0.65	0.86	0.86\\
-0.4201	0.66	0.86	0.86\\
-0.4201	0.67	0.86	0.86\\
-0.4201	0.68	0.86	0.86\\
-0.4201	0.69	0.86	0.86\\
-0.4201	0.7	0.86	0.86\\
-0.4201	0.71	0.86	0.86\\
-0.4201	0.72	0.86	0.86\\
-0.4201	0.73	0.86	0.86\\
-0.4201	0.74	0.86	0.86\\
-0.4201	0.75	0.86	0.86\\
-0.4201	0.76	0.86	0.86\\
-0.4201	0.77	0.86	0.86\\
-0.4201	0.78	0.86	0.86\\
-0.4201	0.79	0.86	0.86\\
-0.4201	0.8	0.86	0.86\\
-0.4201	0.81	0.86	0.86\\
-0.4201	0.82	0.86	0.86\\
-0.4201	0.83	0.86	0.86\\
-0.4201	0.84	0.86	0.86\\
-0.4201	0.85	0.86	0.86\\
-0.4201	0.86	0.86	0.86\\
-0.4201	0.87	0.86	0.86\\
-0.4201	0.88	0.86	0.86\\
-0.4201	0.89	0.86	0.86\\
-0.4201	0.9	0.86	0.86\\
-0.4201	0.91	0.86	0.86\\
-0.4201	0.92	0.86	0.86\\
-0.4201	0.93	0.86	0.86\\
-0.4201	0.94	0.86	0.86\\
-0.4201	0.95	0.86	0.86\\
-0.4201	0.96	0.86	0.86\\
-0.4201	0.97	0.86	0.86\\
-0.4201	0.98	0.86	0.86\\
-0.4201	0.99	0.86	0.86\\
-0.4201	1	0.86	0.86\\
-0.4101	-1	0.86	0.86\\
-0.4101	-0.99	0.86	0.86\\
-0.4101	-0.98	0.86	0.86\\
-0.4101	-0.97	0.86	0.86\\
-0.4101	-0.96	0.86	0.86\\
-0.4101	-0.95	0.86	0.86\\
-0.4101	-0.94	0.86	0.86\\
-0.4101	-0.93	0.86	0.86\\
-0.4101	-0.92	0.86	0.86\\
-0.4101	-0.91	0.86	0.86\\
-0.4101	-0.9	0.86	0.86\\
-0.4101	-0.89	0.86	0.86\\
-0.4101	-0.88	0.86	0.86\\
-0.4101	-0.87	0.86	0.86\\
-0.4101	-0.86	0.86	0.86\\
-0.4101	-0.85	0.86	0.86\\
-0.4101	-0.84	0.86	0.86\\
-0.4101	-0.83	0.86	0.86\\
-0.4101	-0.82	0.86	0.86\\
-0.4101	-0.81	0.86	0.86\\
-0.4101	-0.8	0.86	0.86\\
-0.4101	-0.79	0.86	0.86\\
-0.4101	-0.78	0.86	0.86\\
-0.4101	-0.77	0.86	0.86\\
-0.4101	-0.76	0.86	0.86\\
-0.4101	-0.75	0.86	0.86\\
-0.4101	-0.74	0.86	0.86\\
-0.4101	-0.73	0.86	0.86\\
-0.4101	-0.72	0.86	0.86\\
-0.4101	-0.71	0.86	0.86\\
-0.4101	-0.7	0.86	0.86\\
-0.4101	-0.69	0.86	0.86\\
-0.4101	-0.68	0.86	0.86\\
-0.4101	-0.67	0.86	0.86\\
-0.4101	-0.66	0.86	0.86\\
-0.4101	-0.65	0.86	0.86\\
-0.4101	-0.64	0.86	0.86\\
-0.4101	-0.63	0.86	0.86\\
-0.4101	-0.62	0.86	0.86\\
-0.4101	-0.61	0.86	0.86\\
-0.4101	-0.6	0.86	0.86\\
-0.4101	-0.59	0.86	0.86\\
-0.4101	-0.58	0.86	0.86\\
-0.4101	-0.57	0.86	0.86\\
-0.4101	-0.56	0.86	0.86\\
-0.4101	-0.55	0.86	0.86\\
-0.4101	-0.54	0.86	0.86\\
-0.4101	-0.53	0.86	0.86\\
-0.4101	-0.52	0.86	0.86\\
-0.4101	-0.51	0.86	0.86\\
-0.4101	-0.5	0.86	0.86\\
-0.4101	-0.49	0.86	0.86\\
-0.4101	-0.48	0.86	0.86\\
-0.4101	-0.47	0.86	0.86\\
-0.4101	-0.46	0.86	0.86\\
-0.4101	-0.45	0.86	0.86\\
-0.4101	-0.44	0.86	0.86\\
-0.4101	-0.43	0.86	0.86\\
-0.4101	-0.42	0.86	0.86\\
-0.4101	-0.41	0.86	0.86\\
-0.4101	-0.4	0.86	0.86\\
-0.4101	-0.39	0.86	0.86\\
-0.4101	-0.38	0.86	0.86\\
-0.4101	-0.37	0.86	0.86\\
-0.4101	-0.36	0.86	0.86\\
-0.4101	-0.35	0.86	0.86\\
-0.4101	-0.34	0.86	0.86\\
-0.4101	-0.33	0.86	0.86\\
-0.4101	-0.32	0.86	0.86\\
-0.4101	-0.31	0.86	0.86\\
-0.4101	-0.3	0.86	0.86\\
-0.4101	-0.29	0.86	0.86\\
-0.4101	-0.28	0.86	0.86\\
-0.4101	-0.27	0.86	0.86\\
-0.4101	-0.26	0.86	0.86\\
-0.4101	-0.25	0.86	0.86\\
-0.4101	-0.24	0.86	0.86\\
-0.4101	-0.23	0.86	0.86\\
-0.4101	-0.22	0.86	0.86\\
-0.4101	-0.21	0.86	0.86\\
-0.4101	-0.2	0.86	0.86\\
-0.4101	-0.19	0.86	0.86\\
-0.4101	-0.18	0.86	0.86\\
-0.4101	-0.17	0.86	0.86\\
-0.4101	-0.16	0.86	0.86\\
-0.4101	-0.15	0.86	0.86\\
-0.4101	-0.14	0.86	0.86\\
-0.4101	-0.13	0.86	0.86\\
-0.4101	-0.12	0.86	0.86\\
-0.4101	-0.11	0.86	0.86\\
-0.4101	-0.1	0.86	0.86\\
-0.4101	-0.09	0.86	0.86\\
-0.4101	-0.08	0.86	0.86\\
-0.4101	-0.07	0.86	0.86\\
-0.4101	-0.0599999999999999	0.86	0.86\\
-0.4101	-0.0499999999999999	0.86	0.86\\
-0.4101	-0.04	0.86	0.86\\
-0.4101	-0.03	0.86	0.86\\
-0.4101	-0.02	0.86	0.86\\
-0.4101	-0.01	0.86	0.86\\
-0.4101	0	0.86	0.86\\
-0.4101	0.01	0.86	0.86\\
-0.4101	0.02	0.86	0.86\\
-0.4101	0.03	0.86	0.86\\
-0.4101	0.04	0.86	0.86\\
-0.4101	0.0499999999999999	0.86	0.86\\
-0.4101	0.0599999999999999	0.86	0.86\\
-0.4101	0.07	0.86	0.86\\
-0.4101	0.08	0.86	0.86\\
-0.4101	0.09	0.86	0.86\\
-0.4101	0.1	0.86	0.86\\
-0.4101	0.11	0.86	0.86\\
-0.4101	0.12	0.86	0.86\\
-0.4101	0.13	0.86	0.86\\
-0.4101	0.14	0.86	0.86\\
-0.4101	0.15	0.86	0.86\\
-0.4101	0.16	0.86	0.86\\
-0.4101	0.17	0.86	0.86\\
-0.4101	0.18	0.86	0.86\\
-0.4101	0.19	0.86	0.86\\
-0.4101	0.2	0.86	0.86\\
-0.4101	0.21	0.86	0.86\\
-0.4101	0.22	0.86	0.86\\
-0.4101	0.23	0.86	0.86\\
-0.4101	0.24	0.86	0.86\\
-0.4101	0.25	0.86	0.86\\
-0.4101	0.26	0.86	0.86\\
-0.4101	0.27	0.86	0.86\\
-0.4101	0.28	0.86	0.86\\
-0.4101	0.29	0.86	0.86\\
-0.4101	0.3	0.86	0.86\\
-0.4101	0.31	0.86	0.86\\
-0.4101	0.32	0.86	0.86\\
-0.4101	0.33	0.86	0.86\\
-0.4101	0.34	0.86	0.86\\
-0.4101	0.35	0.86	0.86\\
-0.4101	0.36	0.86	0.86\\
-0.4101	0.37	0.86	0.86\\
-0.4101	0.38	0.86	0.86\\
-0.4101	0.39	0.86	0.86\\
-0.4101	0.4	0.86	0.86\\
-0.4101	0.41	0.86	0.86\\
-0.4101	0.42	0.86	0.86\\
-0.4101	0.43	0.86	0.86\\
-0.4101	0.44	0.86	0.86\\
-0.4101	0.45	0.86	0.86\\
-0.4101	0.46	0.86	0.86\\
-0.4101	0.47	0.86	0.86\\
-0.4101	0.48	0.86	0.86\\
-0.4101	0.49	0.86	0.86\\
-0.4101	0.5	0.86	0.86\\
-0.4101	0.51	0.86	0.86\\
-0.4101	0.52	0.86	0.86\\
-0.4101	0.53	0.86	0.86\\
-0.4101	0.54	0.86	0.86\\
-0.4101	0.55	0.86	0.86\\
-0.4101	0.56	0.86	0.86\\
-0.4101	0.57	0.86	0.86\\
-0.4101	0.58	0.86	0.86\\
-0.4101	0.59	0.86	0.86\\
-0.4101	0.6	0.86	0.86\\
-0.4101	0.61	0.86	0.86\\
-0.4101	0.62	0.86	0.86\\
-0.4101	0.63	0.86	0.86\\
-0.4101	0.64	0.86	0.86\\
-0.4101	0.65	0.86	0.86\\
-0.4101	0.66	0.86	0.86\\
-0.4101	0.67	0.86	0.86\\
-0.4101	0.68	0.86	0.86\\
-0.4101	0.69	0.86	0.86\\
-0.4101	0.7	0.86	0.86\\
-0.4101	0.71	0.86	0.86\\
-0.4101	0.72	0.86	0.86\\
-0.4101	0.73	0.86	0.86\\
-0.4101	0.74	0.86	0.86\\
-0.4101	0.75	0.86	0.86\\
-0.4101	0.76	0.86	0.86\\
-0.4101	0.77	0.86	0.86\\
-0.4101	0.78	0.86	0.86\\
-0.4101	0.79	0.86	0.86\\
-0.4101	0.8	0.86	0.86\\
-0.4101	0.81	0.86	0.86\\
-0.4101	0.82	0.86	0.86\\
-0.4101	0.83	0.86	0.86\\
-0.4101	0.84	0.86	0.86\\
-0.4101	0.85	0.86	0.86\\
-0.4101	0.86	0.86	0.86\\
-0.4101	0.87	0.86	0.86\\
-0.4101	0.88	0.86	0.86\\
-0.4101	0.89	0.86	0.86\\
-0.4101	0.9	0.86	0.86\\
-0.4101	0.91	0.86	0.86\\
-0.4101	0.92	0.86	0.86\\
-0.4101	0.93	0.86	0.86\\
-0.4101	0.94	0.86	0.86\\
-0.4101	0.95	0.86	0.86\\
-0.4101	0.96	0.86	0.86\\
-0.4101	0.97	0.86	0.86\\
-0.4101	0.98	0.86	0.86\\
-0.4101	0.99	0.86	0.86\\
-0.4101	1	0.86	0.86\\
-0.4001	-1	0.86	0.86\\
-0.4001	-0.99	0.86	0.86\\
-0.4001	-0.98	0.86	0.86\\
-0.4001	-0.97	0.86	0.86\\
-0.4001	-0.96	0.86	0.86\\
-0.4001	-0.95	0.86	0.86\\
-0.4001	-0.94	0.86	0.86\\
-0.4001	-0.93	0.86	0.86\\
-0.4001	-0.92	0.86	0.86\\
-0.4001	-0.91	0.86	0.86\\
-0.4001	-0.9	0.86	0.86\\
-0.4001	-0.89	0.86	0.86\\
-0.4001	-0.88	0.86	0.86\\
-0.4001	-0.87	0.86	0.86\\
-0.4001	-0.86	0.86	0.86\\
-0.4001	-0.85	0.86	0.86\\
-0.4001	-0.84	0.86	0.86\\
-0.4001	-0.83	0.86	0.86\\
-0.4001	-0.82	0.86	0.86\\
-0.4001	-0.81	0.86	0.86\\
-0.4001	-0.8	0.86	0.86\\
-0.4001	-0.79	0.86	0.86\\
-0.4001	-0.78	0.86	0.86\\
-0.4001	-0.77	0.86	0.86\\
-0.4001	-0.76	0.86	0.86\\
-0.4001	-0.75	0.86	0.86\\
-0.4001	-0.74	0.86	0.86\\
-0.4001	-0.73	0.86	0.86\\
-0.4001	-0.72	0.86	0.86\\
-0.4001	-0.71	0.86	0.86\\
-0.4001	-0.7	0.86	0.86\\
-0.4001	-0.69	0.86	0.86\\
-0.4001	-0.68	0.86	0.86\\
-0.4001	-0.67	0.86	0.86\\
-0.4001	-0.66	0.86	0.86\\
-0.4001	-0.65	0.86	0.86\\
-0.4001	-0.64	0.86	0.86\\
-0.4001	-0.63	0.86	0.86\\
-0.4001	-0.62	0.86	0.86\\
-0.4001	-0.61	0.86	0.86\\
-0.4001	-0.6	0.86	0.86\\
-0.4001	-0.59	0.86	0.86\\
-0.4001	-0.58	0.86	0.86\\
-0.4001	-0.57	0.86	0.86\\
-0.4001	-0.56	0.86	0.86\\
-0.4001	-0.55	0.86	0.86\\
-0.4001	-0.54	0.86	0.86\\
-0.4001	-0.53	0.86	0.86\\
-0.4001	-0.52	0.86	0.86\\
-0.4001	-0.51	0.86	0.86\\
-0.4001	-0.5	0.86	0.86\\
-0.4001	-0.49	0.86	0.86\\
-0.4001	-0.48	0.86	0.86\\
-0.4001	-0.47	0.86	0.86\\
-0.4001	-0.46	0.86	0.86\\
-0.4001	-0.45	0.86	0.86\\
-0.4001	-0.44	0.86	0.86\\
-0.4001	-0.43	0.86	0.86\\
-0.4001	-0.42	0.86	0.86\\
-0.4001	-0.41	0.86	0.86\\
-0.4001	-0.4	0.86	0.86\\
-0.4001	-0.39	0.86	0.86\\
-0.4001	-0.38	0.86	0.86\\
-0.4001	-0.37	0.86	0.86\\
-0.4001	-0.36	0.86	0.86\\
-0.4001	-0.35	0.86	0.86\\
-0.4001	-0.34	0.86	0.86\\
-0.4001	-0.33	0.86	0.86\\
-0.4001	-0.32	0.86	0.86\\
-0.4001	-0.31	0.86	0.86\\
-0.4001	-0.3	0.86	0.86\\
-0.4001	-0.29	0.86	0.86\\
-0.4001	-0.28	0.86	0.86\\
-0.4001	-0.27	0.86	0.86\\
-0.4001	-0.26	0.86	0.86\\
-0.4001	-0.25	0.86	0.86\\
-0.4001	-0.24	0.86	0.86\\
-0.4001	-0.23	0.86	0.86\\
-0.4001	-0.22	0.86	0.86\\
-0.4001	-0.21	0.86	0.86\\
-0.4001	-0.2	0.86	0.86\\
-0.4001	-0.19	0.86	0.86\\
-0.4001	-0.18	0.86	0.86\\
-0.4001	-0.17	0.86	0.86\\
-0.4001	-0.16	0.86	0.86\\
-0.4001	-0.15	0.86	0.86\\
-0.4001	-0.14	0.86	0.86\\
-0.4001	-0.13	0.86	0.86\\
-0.4001	-0.12	0.86	0.86\\
-0.4001	-0.11	0.86	0.86\\
-0.4001	-0.1	0.86	0.86\\
-0.4001	-0.09	0.86	0.86\\
-0.4001	-0.08	0.86	0.86\\
-0.4001	-0.07	0.86	0.86\\
-0.4001	-0.0599999999999999	0.86	0.86\\
-0.4001	-0.0499999999999999	0.86	0.86\\
-0.4001	-0.04	0.86	0.86\\
-0.4001	-0.03	0.86	0.86\\
-0.4001	-0.02	0.86	0.86\\
-0.4001	-0.01	0.86	0.86\\
-0.4001	0	0.86	0.86\\
-0.4001	0.01	0.86	0.86\\
-0.4001	0.02	0.86	0.86\\
-0.4001	0.03	0.86	0.86\\
-0.4001	0.04	0.86	0.86\\
-0.4001	0.0499999999999999	0.86	0.86\\
-0.4001	0.0599999999999999	0.86	0.86\\
-0.4001	0.07	0.86	0.86\\
-0.4001	0.08	0.86	0.86\\
-0.4001	0.09	0.86	0.86\\
-0.4001	0.1	0.86	0.86\\
-0.4001	0.11	0.86	0.86\\
-0.4001	0.12	0.86	0.86\\
-0.4001	0.13	0.86	0.86\\
-0.4001	0.14	0.86	0.86\\
-0.4001	0.15	0.86	0.86\\
-0.4001	0.16	0.86	0.86\\
-0.4001	0.17	0.86	0.86\\
-0.4001	0.18	0.86	0.86\\
-0.4001	0.19	0.86	0.86\\
-0.4001	0.2	0.86	0.86\\
-0.4001	0.21	0.86	0.86\\
-0.4001	0.22	0.86	0.86\\
-0.4001	0.23	0.86	0.86\\
-0.4001	0.24	0.86	0.86\\
-0.4001	0.25	0.86	0.86\\
-0.4001	0.26	0.86	0.86\\
-0.4001	0.27	0.86	0.86\\
-0.4001	0.28	0.86	0.86\\
-0.4001	0.29	0.86	0.86\\
-0.4001	0.3	0.86	0.86\\
-0.4001	0.31	0.86	0.86\\
-0.4001	0.32	0.86	0.86\\
-0.4001	0.33	0.86	0.86\\
-0.4001	0.34	0.86	0.86\\
-0.4001	0.35	0.86	0.86\\
-0.4001	0.36	0.86	0.86\\
-0.4001	0.37	0.86	0.86\\
-0.4001	0.38	0.86	0.86\\
-0.4001	0.39	0.86	0.86\\
-0.4001	0.4	0.86	0.86\\
-0.4001	0.41	0.86	0.86\\
-0.4001	0.42	0.86	0.86\\
-0.4001	0.43	0.86	0.86\\
-0.4001	0.44	0.86	0.86\\
-0.4001	0.45	0.86	0.86\\
-0.4001	0.46	0.86	0.86\\
-0.4001	0.47	0.86	0.86\\
-0.4001	0.48	0.86	0.86\\
-0.4001	0.49	0.86	0.86\\
-0.4001	0.5	0.86	0.86\\
-0.4001	0.51	0.86	0.86\\
-0.4001	0.52	0.86	0.86\\
-0.4001	0.53	0.86	0.86\\
-0.4001	0.54	0.86	0.86\\
-0.4001	0.55	0.86	0.86\\
-0.4001	0.56	0.86	0.86\\
-0.4001	0.57	0.86	0.86\\
-0.4001	0.58	0.86	0.86\\
-0.4001	0.59	0.86	0.86\\
-0.4001	0.6	0.86	0.86\\
-0.4001	0.61	0.86	0.86\\
-0.4001	0.62	0.86	0.86\\
-0.4001	0.63	0.86	0.86\\
-0.4001	0.64	0.86	0.86\\
-0.4001	0.65	0.86	0.86\\
-0.4001	0.66	0.86	0.86\\
-0.4001	0.67	0.86	0.86\\
-0.4001	0.68	0.86	0.86\\
-0.4001	0.69	0.86	0.86\\
-0.4001	0.7	0.86	0.86\\
-0.4001	0.71	0.86	0.86\\
-0.4001	0.72	0.86	0.86\\
-0.4001	0.73	0.86	0.86\\
-0.4001	0.74	0.86	0.86\\
-0.4001	0.75	0.86	0.86\\
-0.4001	0.76	0.86	0.86\\
-0.4001	0.77	0.86	0.86\\
-0.4001	0.78	0.86	0.86\\
-0.4001	0.79	0.86	0.86\\
-0.4001	0.8	0.86	0.86\\
-0.4001	0.81	0.86	0.86\\
-0.4001	0.82	0.86	0.86\\
-0.4001	0.83	0.86	0.86\\
-0.4001	0.84	0.86	0.86\\
-0.4001	0.85	0.86	0.86\\
-0.4001	0.86	0.86	0.86\\
-0.4001	0.87	0.86	0.86\\
-0.4001	0.88	0.86	0.86\\
-0.4001	0.89	0.86	0.86\\
-0.4001	0.9	0.86	0.86\\
-0.4001	0.91	0.86	0.86\\
-0.4001	0.92	0.86	0.86\\
-0.4001	0.93	0.86	0.86\\
-0.4001	0.94	0.86	0.86\\
-0.4001	0.95	0.86	0.86\\
-0.4001	0.96	0.86	0.86\\
-0.4001	0.97	0.86	0.86\\
-0.4001	0.98	0.86	0.86\\
-0.4001	0.99	0.86	0.86\\
-0.4001	1	0.86	0.86\\
-0.3901	-1	0.86	0.86\\
-0.3901	-0.99	0.86	0.86\\
-0.3901	-0.98	0.86	0.86\\
-0.3901	-0.97	0.86	0.86\\
-0.3901	-0.96	0.86	0.86\\
-0.3901	-0.95	0.86	0.86\\
-0.3901	-0.94	0.86	0.86\\
-0.3901	-0.93	0.86	0.86\\
-0.3901	-0.92	0.86	0.86\\
-0.3901	-0.91	0.86	0.86\\
-0.3901	-0.9	0.86	0.86\\
-0.3901	-0.89	0.86	0.86\\
-0.3901	-0.88	0.86	0.86\\
-0.3901	-0.87	0.86	0.86\\
-0.3901	-0.86	0.86	0.86\\
-0.3901	-0.85	0.86	0.86\\
-0.3901	-0.84	0.86	0.86\\
-0.3901	-0.83	0.86	0.86\\
-0.3901	-0.82	0.86	0.86\\
-0.3901	-0.81	0.86	0.86\\
-0.3901	-0.8	0.86	0.86\\
-0.3901	-0.79	0.86	0.86\\
-0.3901	-0.78	0.86	0.86\\
-0.3901	-0.77	0.86	0.86\\
-0.3901	-0.76	0.86	0.86\\
-0.3901	-0.75	0.86	0.86\\
-0.3901	-0.74	0.86	0.86\\
-0.3901	-0.73	0.86	0.86\\
-0.3901	-0.72	0.86	0.86\\
-0.3901	-0.71	0.86	0.86\\
-0.3901	-0.7	0.86	0.86\\
-0.3901	-0.69	0.86	0.86\\
-0.3901	-0.68	0.86	0.86\\
-0.3901	-0.67	0.86	0.86\\
-0.3901	-0.66	0.86	0.86\\
-0.3901	-0.65	0.86	0.86\\
-0.3901	-0.64	0.86	0.86\\
-0.3901	-0.63	0.86	0.86\\
-0.3901	-0.62	0.86	0.86\\
-0.3901	-0.61	0.86	0.86\\
-0.3901	-0.6	0.86	0.86\\
-0.3901	-0.59	0.86	0.86\\
-0.3901	-0.58	0.86	0.86\\
-0.3901	-0.57	0.86	0.86\\
-0.3901	-0.56	0.86	0.86\\
-0.3901	-0.55	0.86	0.86\\
-0.3901	-0.54	0.86	0.86\\
-0.3901	-0.53	0.86	0.86\\
-0.3901	-0.52	0.86	0.86\\
-0.3901	-0.51	0.86	0.86\\
-0.3901	-0.5	0.86	0.86\\
-0.3901	-0.49	0.86	0.86\\
-0.3901	-0.48	0.86	0.86\\
-0.3901	-0.47	0.86	0.86\\
-0.3901	-0.46	0.86	0.86\\
-0.3901	-0.45	0.86	0.86\\
-0.3901	-0.44	0.86	0.86\\
-0.3901	-0.43	0.86	0.86\\
-0.3901	-0.42	0.86	0.86\\
-0.3901	-0.41	0.86	0.86\\
-0.3901	-0.4	0.86	0.86\\
-0.3901	-0.39	0.86	0.86\\
-0.3901	-0.38	0.86	0.86\\
-0.3901	-0.37	0.86	0.86\\
-0.3901	-0.36	0.86	0.86\\
-0.3901	-0.35	0.86	0.86\\
-0.3901	-0.34	0.86	0.86\\
-0.3901	-0.33	0.86	0.86\\
-0.3901	-0.32	0.86	0.86\\
-0.3901	-0.31	0.86	0.86\\
-0.3901	-0.3	0.86	0.86\\
-0.3901	-0.29	0.86	0.86\\
-0.3901	-0.28	0.86	0.86\\
-0.3901	-0.27	0.86	0.86\\
-0.3901	-0.26	0.86	0.86\\
-0.3901	-0.25	0.86	0.86\\
-0.3901	-0.24	0.86	0.86\\
-0.3901	-0.23	0.86	0.86\\
-0.3901	-0.22	0.86	0.86\\
-0.3901	-0.21	0.86	0.86\\
-0.3901	-0.2	0.86	0.86\\
-0.3901	-0.19	0.86	0.86\\
-0.3901	-0.18	0.86	0.86\\
-0.3901	-0.17	0.86	0.86\\
-0.3901	-0.16	0.86	0.86\\
-0.3901	-0.15	0.86	0.86\\
-0.3901	-0.14	0.86	0.86\\
-0.3901	-0.13	0.86	0.86\\
-0.3901	-0.12	0.86	0.86\\
-0.3901	-0.11	0.86	0.86\\
-0.3901	-0.1	0.86	0.86\\
-0.3901	-0.09	0.86	0.86\\
-0.3901	-0.08	0.86	0.86\\
-0.3901	-0.07	0.86	0.86\\
-0.3901	-0.0599999999999999	0.86	0.86\\
-0.3901	-0.0499999999999999	0.86	0.86\\
-0.3901	-0.04	0.86	0.86\\
-0.3901	-0.03	0.86	0.86\\
-0.3901	-0.02	0.86	0.86\\
-0.3901	-0.01	0.86	0.86\\
-0.3901	0	0.86	0.86\\
-0.3901	0.01	0.86	0.86\\
-0.3901	0.02	0.86	0.86\\
-0.3901	0.03	0.86	0.86\\
-0.3901	0.04	0.86	0.86\\
-0.3901	0.0499999999999999	0.86	0.86\\
-0.3901	0.0599999999999999	0.86	0.86\\
-0.3901	0.07	0.86	0.86\\
-0.3901	0.08	0.86	0.86\\
-0.3901	0.09	0.86	0.86\\
-0.3901	0.1	0.86	0.86\\
-0.3901	0.11	0.86	0.86\\
-0.3901	0.12	0.86	0.86\\
-0.3901	0.13	0.86	0.86\\
-0.3901	0.14	0.86	0.86\\
-0.3901	0.15	0.86	0.86\\
-0.3901	0.16	0.86	0.86\\
-0.3901	0.17	0.86	0.86\\
-0.3901	0.18	0.86	0.86\\
-0.3901	0.19	0.86	0.86\\
-0.3901	0.2	0.86	0.86\\
-0.3901	0.21	0.86	0.86\\
-0.3901	0.22	0.86	0.86\\
-0.3901	0.23	0.86	0.86\\
-0.3901	0.24	0.86	0.86\\
-0.3901	0.25	0.86	0.86\\
-0.3901	0.26	0.86	0.86\\
-0.3901	0.27	0.86	0.86\\
-0.3901	0.28	0.86	0.86\\
-0.3901	0.29	0.86	0.86\\
-0.3901	0.3	0.86	0.86\\
-0.3901	0.31	0.86	0.86\\
-0.3901	0.32	0.86	0.86\\
-0.3901	0.33	0.86	0.86\\
-0.3901	0.34	0.86	0.86\\
-0.3901	0.35	0.86	0.86\\
-0.3901	0.36	0.86	0.86\\
-0.3901	0.37	0.86	0.86\\
-0.3901	0.38	0.86	0.86\\
-0.3901	0.39	0.86	0.86\\
-0.3901	0.4	0.86	0.86\\
-0.3901	0.41	0.86	0.86\\
-0.3901	0.42	0.86	0.86\\
-0.3901	0.43	0.86	0.86\\
-0.3901	0.44	0.86	0.86\\
-0.3901	0.45	0.86	0.86\\
-0.3901	0.46	0.86	0.86\\
-0.3901	0.47	0.86	0.86\\
-0.3901	0.48	0.86	0.86\\
-0.3901	0.49	0.86	0.86\\
-0.3901	0.5	0.86	0.86\\
-0.3901	0.51	0.86	0.86\\
-0.3901	0.52	0.86	0.86\\
-0.3901	0.53	0.86	0.86\\
-0.3901	0.54	0.86	0.86\\
-0.3901	0.55	0.86	0.86\\
-0.3901	0.56	0.86	0.86\\
-0.3901	0.57	0.86	0.86\\
-0.3901	0.58	0.86	0.86\\
-0.3901	0.59	0.86	0.86\\
-0.3901	0.6	0.86	0.86\\
-0.3901	0.61	0.86	0.86\\
-0.3901	0.62	0.86	0.86\\
-0.3901	0.63	0.86	0.86\\
-0.3901	0.64	0.86	0.86\\
-0.3901	0.65	0.86	0.86\\
-0.3901	0.66	0.86	0.86\\
-0.3901	0.67	0.86	0.86\\
-0.3901	0.68	0.86	0.86\\
-0.3901	0.69	0.86	0.86\\
-0.3901	0.7	0.86	0.86\\
-0.3901	0.71	0.86	0.86\\
-0.3901	0.72	0.86	0.86\\
-0.3901	0.73	0.86	0.86\\
-0.3901	0.74	0.86	0.86\\
-0.3901	0.75	0.86	0.86\\
-0.3901	0.76	0.86	0.86\\
-0.3901	0.77	0.86	0.86\\
-0.3901	0.78	0.86	0.86\\
-0.3901	0.79	0.86	0.86\\
-0.3901	0.8	0.86	0.86\\
-0.3901	0.81	0.86	0.86\\
-0.3901	0.82	0.86	0.86\\
-0.3901	0.83	0.86	0.86\\
-0.3901	0.84	0.86	0.86\\
-0.3901	0.85	0.86	0.86\\
-0.3901	0.86	0.86	0.86\\
-0.3901	0.87	0.86	0.86\\
-0.3901	0.88	0.86	0.86\\
-0.3901	0.89	0.86	0.86\\
-0.3901	0.9	0.86	0.86\\
-0.3901	0.91	0.86	0.86\\
-0.3901	0.92	0.86	0.86\\
-0.3901	0.93	0.86	0.86\\
-0.3901	0.94	0.86	0.86\\
-0.3901	0.95	0.86	0.86\\
-0.3901	0.96	0.86	0.86\\
-0.3901	0.97	0.86	0.86\\
-0.3901	0.98	0.86	0.86\\
-0.3901	0.99	0.86	0.86\\
-0.3901	1	0.86	0.86\\
-0.3801	-1	0.86	0.86\\
-0.3801	-0.99	0.86	0.86\\
-0.3801	-0.98	0.86	0.86\\
-0.3801	-0.97	0.86	0.86\\
-0.3801	-0.96	0.86	0.86\\
-0.3801	-0.95	0.86	0.86\\
-0.3801	-0.94	0.86	0.86\\
-0.3801	-0.93	0.86	0.86\\
-0.3801	-0.92	0.86	0.86\\
-0.3801	-0.91	0.86	0.86\\
-0.3801	-0.9	0.86	0.86\\
-0.3801	-0.89	0.86	0.86\\
-0.3801	-0.88	0.86	0.86\\
-0.3801	-0.87	0.86	0.86\\
-0.3801	-0.86	0.86	0.86\\
-0.3801	-0.85	0.86	0.86\\
-0.3801	-0.84	0.86	0.86\\
-0.3801	-0.83	0.86	0.86\\
-0.3801	-0.82	0.86	0.86\\
-0.3801	-0.81	0.86	0.86\\
-0.3801	-0.8	0.86	0.86\\
-0.3801	-0.79	0.86	0.86\\
-0.3801	-0.78	0.86	0.86\\
-0.3801	-0.77	0.86	0.86\\
-0.3801	-0.76	0.86	0.86\\
-0.3801	-0.75	0.86	0.86\\
-0.3801	-0.74	0.86	0.86\\
-0.3801	-0.73	0.86	0.86\\
-0.3801	-0.72	0.86	0.86\\
-0.3801	-0.71	0.86	0.86\\
-0.3801	-0.7	0.86	0.86\\
-0.3801	-0.69	0.86	0.86\\
-0.3801	-0.68	0.86	0.86\\
-0.3801	-0.67	0.86	0.86\\
-0.3801	-0.66	0.86	0.86\\
-0.3801	-0.65	0.86	0.86\\
-0.3801	-0.64	0.86	0.86\\
-0.3801	-0.63	0.86	0.86\\
-0.3801	-0.62	0.86	0.86\\
-0.3801	-0.61	0.86	0.86\\
-0.3801	-0.6	0.86	0.86\\
-0.3801	-0.59	0.86	0.86\\
-0.3801	-0.58	0.86	0.86\\
-0.3801	-0.57	0.86	0.86\\
-0.3801	-0.56	0.86	0.86\\
-0.3801	-0.55	0.86	0.86\\
-0.3801	-0.54	0.86	0.86\\
-0.3801	-0.53	0.86	0.86\\
-0.3801	-0.52	0.86	0.86\\
-0.3801	-0.51	0.86	0.86\\
-0.3801	-0.5	0.86	0.86\\
-0.3801	-0.49	0.86	0.86\\
-0.3801	-0.48	0.86	0.86\\
-0.3801	-0.47	0.86	0.86\\
-0.3801	-0.46	0.86	0.86\\
-0.3801	-0.45	0.86	0.86\\
-0.3801	-0.44	0.86	0.86\\
-0.3801	-0.43	0.86	0.86\\
-0.3801	-0.42	0.86	0.86\\
-0.3801	-0.41	0.86	0.86\\
-0.3801	-0.4	0.86	0.86\\
-0.3801	-0.39	0.86	0.86\\
-0.3801	-0.38	0.86	0.86\\
-0.3801	-0.37	0.86	0.86\\
-0.3801	-0.36	0.86	0.86\\
-0.3801	-0.35	0.86	0.86\\
-0.3801	-0.34	0.86	0.86\\
-0.3801	-0.33	0.86	0.86\\
-0.3801	-0.32	0.86	0.86\\
-0.3801	-0.31	0.86	0.86\\
-0.3801	-0.3	0.86	0.86\\
-0.3801	-0.29	0.86	0.86\\
-0.3801	-0.28	0.86	0.86\\
-0.3801	-0.27	0.86	0.86\\
-0.3801	-0.26	0.86	0.86\\
-0.3801	-0.25	0.86	0.86\\
-0.3801	-0.24	0.86	0.86\\
-0.3801	-0.23	0.86	0.86\\
-0.3801	-0.22	0.86	0.86\\
-0.3801	-0.21	0.86	0.86\\
-0.3801	-0.2	0.86	0.86\\
-0.3801	-0.19	0.86	0.86\\
-0.3801	-0.18	0.86	0.86\\
-0.3801	-0.17	0.86	0.86\\
-0.3801	-0.16	0.86	0.86\\
-0.3801	-0.15	0.86	0.86\\
-0.3801	-0.14	0.86	0.86\\
-0.3801	-0.13	0.86	0.86\\
-0.3801	-0.12	0.86	0.86\\
-0.3801	-0.11	0.86	0.86\\
-0.3801	-0.1	0.86	0.86\\
-0.3801	-0.09	0.86	0.86\\
-0.3801	-0.08	0.86	0.86\\
-0.3801	-0.07	0.86	0.86\\
-0.3801	-0.0599999999999999	0.86	0.86\\
-0.3801	-0.0499999999999999	0.86	0.86\\
-0.3801	-0.04	0.86	0.86\\
-0.3801	-0.03	0.86	0.86\\
-0.3801	-0.02	0.86	0.86\\
-0.3801	-0.01	0.86	0.86\\
-0.3801	0	0.86	0.86\\
-0.3801	0.01	0.86	0.86\\
-0.3801	0.02	0.86	0.86\\
-0.3801	0.03	0.86	0.86\\
-0.3801	0.04	0.86	0.86\\
-0.3801	0.0499999999999999	0.86	0.86\\
-0.3801	0.0599999999999999	0.86	0.86\\
-0.3801	0.07	0.86	0.86\\
-0.3801	0.08	0.86	0.86\\
-0.3801	0.09	0.86	0.86\\
-0.3801	0.1	0.86	0.86\\
-0.3801	0.11	0.86	0.86\\
-0.3801	0.12	0.86	0.86\\
-0.3801	0.13	0.86	0.86\\
-0.3801	0.14	0.86	0.86\\
-0.3801	0.15	0.86	0.86\\
-0.3801	0.16	0.86	0.86\\
-0.3801	0.17	0.86	0.86\\
-0.3801	0.18	0.86	0.86\\
-0.3801	0.19	0.86	0.86\\
-0.3801	0.2	0.86	0.86\\
-0.3801	0.21	0.86	0.86\\
-0.3801	0.22	0.86	0.86\\
-0.3801	0.23	0.86	0.86\\
-0.3801	0.24	0.86	0.86\\
-0.3801	0.25	0.86	0.86\\
-0.3801	0.26	0.86	0.86\\
-0.3801	0.27	0.86	0.86\\
-0.3801	0.28	0.86	0.86\\
-0.3801	0.29	0.86	0.86\\
-0.3801	0.3	0.86	0.86\\
-0.3801	0.31	0.86	0.86\\
-0.3801	0.32	0.86	0.86\\
-0.3801	0.33	0.86	0.86\\
-0.3801	0.34	0.86	0.86\\
-0.3801	0.35	0.86	0.86\\
-0.3801	0.36	0.86	0.86\\
-0.3801	0.37	0.86	0.86\\
-0.3801	0.38	0.86	0.86\\
-0.3801	0.39	0.86	0.86\\
-0.3801	0.4	0.86	0.86\\
-0.3801	0.41	0.86	0.86\\
-0.3801	0.42	0.86	0.86\\
-0.3801	0.43	0.86	0.86\\
-0.3801	0.44	0.86	0.86\\
-0.3801	0.45	0.86	0.86\\
-0.3801	0.46	0.86	0.86\\
-0.3801	0.47	0.86	0.86\\
-0.3801	0.48	0.86	0.86\\
-0.3801	0.49	0.86	0.86\\
-0.3801	0.5	0.86	0.86\\
-0.3801	0.51	0.86	0.86\\
-0.3801	0.52	0.86	0.86\\
-0.3801	0.53	0.86	0.86\\
-0.3801	0.54	0.86	0.86\\
-0.3801	0.55	0.86	0.86\\
-0.3801	0.56	0.86	0.86\\
-0.3801	0.57	0.86	0.86\\
-0.3801	0.58	0.86	0.86\\
-0.3801	0.59	0.86	0.86\\
-0.3801	0.6	0.86	0.86\\
-0.3801	0.61	0.86	0.86\\
-0.3801	0.62	0.86	0.86\\
-0.3801	0.63	0.86	0.86\\
-0.3801	0.64	0.86	0.86\\
-0.3801	0.65	0.86	0.86\\
-0.3801	0.66	0.86	0.86\\
-0.3801	0.67	0.86	0.86\\
-0.3801	0.68	0.86	0.86\\
-0.3801	0.69	0.86	0.86\\
-0.3801	0.7	0.86	0.86\\
-0.3801	0.71	0.86	0.86\\
-0.3801	0.72	0.86	0.86\\
-0.3801	0.73	0.86	0.86\\
-0.3801	0.74	0.86	0.86\\
-0.3801	0.75	0.86	0.86\\
-0.3801	0.76	0.86	0.86\\
-0.3801	0.77	0.86	0.86\\
-0.3801	0.78	0.86	0.86\\
-0.3801	0.79	0.86	0.86\\
-0.3801	0.8	0.86	0.86\\
-0.3801	0.81	0.86	0.86\\
-0.3801	0.82	0.86	0.86\\
-0.3801	0.83	0.86	0.86\\
-0.3801	0.84	0.86	0.86\\
-0.3801	0.85	0.86	0.86\\
-0.3801	0.86	0.86	0.86\\
-0.3801	0.87	0.86	0.86\\
-0.3801	0.88	0.86	0.86\\
-0.3801	0.89	0.86	0.86\\
-0.3801	0.9	0.86	0.86\\
-0.3801	0.91	0.86	0.86\\
-0.3801	0.92	0.86	0.86\\
-0.3801	0.93	0.86	0.86\\
-0.3801	0.94	0.86	0.86\\
-0.3801	0.95	0.86	0.86\\
-0.3801	0.96	0.86	0.86\\
-0.3801	0.97	0.86	0.86\\
-0.3801	0.98	0.86	0.86\\
-0.3801	0.99	0.86	0.86\\
-0.3801	1	0.86	0.86\\
-0.3701	-1	0.86	0.86\\
-0.3701	-0.99	0.86	0.86\\
-0.3701	-0.98	0.86	0.86\\
-0.3701	-0.97	0.86	0.86\\
-0.3701	-0.96	0.86	0.86\\
-0.3701	-0.95	0.86	0.86\\
-0.3701	-0.94	0.86	0.86\\
-0.3701	-0.93	0.86	0.86\\
-0.3701	-0.92	0.86	0.86\\
-0.3701	-0.91	0.86	0.86\\
-0.3701	-0.9	0.86	0.86\\
-0.3701	-0.89	0.86	0.86\\
-0.3701	-0.88	0.86	0.86\\
-0.3701	-0.87	0.86	0.86\\
-0.3701	-0.86	0.86	0.86\\
-0.3701	-0.85	0.86	0.86\\
-0.3701	-0.84	0.86	0.86\\
-0.3701	-0.83	0.86	0.86\\
-0.3701	-0.82	0.86	0.86\\
-0.3701	-0.81	0.86	0.86\\
-0.3701	-0.8	0.86	0.86\\
-0.3701	-0.79	0.86	0.86\\
-0.3701	-0.78	0.86	0.86\\
-0.3701	-0.77	0.86	0.86\\
-0.3701	-0.76	0.86	0.86\\
-0.3701	-0.75	0.86	0.86\\
-0.3701	-0.74	0.86	0.86\\
-0.3701	-0.73	0.86	0.86\\
-0.3701	-0.72	0.86	0.86\\
-0.3701	-0.71	0.86	0.86\\
-0.3701	-0.7	0.86	0.86\\
-0.3701	-0.69	0.86	0.86\\
-0.3701	-0.68	0.86	0.86\\
-0.3701	-0.67	0.86	0.86\\
-0.3701	-0.66	0.86	0.86\\
-0.3701	-0.65	0.86	0.86\\
-0.3701	-0.64	0.86	0.86\\
-0.3701	-0.63	0.86	0.86\\
-0.3701	-0.62	0.86	0.86\\
-0.3701	-0.61	0.86	0.86\\
-0.3701	-0.6	0.86	0.86\\
-0.3701	-0.59	0.86	0.86\\
-0.3701	-0.58	0.86	0.86\\
-0.3701	-0.57	0.86	0.86\\
-0.3701	-0.56	0.86	0.86\\
-0.3701	-0.55	0.86	0.86\\
-0.3701	-0.54	0.86	0.86\\
-0.3701	-0.53	0.86	0.86\\
-0.3701	-0.52	0.86	0.86\\
-0.3701	-0.51	0.86	0.86\\
-0.3701	-0.5	0.86	0.86\\
-0.3701	-0.49	0.86	0.86\\
-0.3701	-0.48	0.86	0.86\\
-0.3701	-0.47	0.86	0.86\\
-0.3701	-0.46	0.86	0.86\\
-0.3701	-0.45	0.86	0.86\\
-0.3701	-0.44	0.86	0.86\\
-0.3701	-0.43	0.86	0.86\\
-0.3701	-0.42	0.86	0.86\\
-0.3701	-0.41	0.86	0.86\\
-0.3701	-0.4	0.86	0.86\\
-0.3701	-0.39	0.86	0.86\\
-0.3701	-0.38	0.86	0.86\\
-0.3701	-0.37	0.86	0.86\\
-0.3701	-0.36	0.86	0.86\\
-0.3701	-0.35	0.86	0.86\\
-0.3701	-0.34	0.86	0.86\\
-0.3701	-0.33	0.86	0.86\\
-0.3701	-0.32	0.86	0.86\\
-0.3701	-0.31	0.86	0.86\\
-0.3701	-0.3	0.86	0.86\\
-0.3701	-0.29	0.86	0.86\\
-0.3701	-0.28	0.86	0.86\\
-0.3701	-0.27	0.86	0.86\\
-0.3701	-0.26	0.86	0.86\\
-0.3701	-0.25	0.86	0.86\\
-0.3701	-0.24	0.86	0.86\\
-0.3701	-0.23	0.86	0.86\\
-0.3701	-0.22	0.86	0.86\\
-0.3701	-0.21	0.86	0.86\\
-0.3701	-0.2	0.86	0.86\\
-0.3701	-0.19	0.86	0.86\\
-0.3701	-0.18	0.86	0.86\\
-0.3701	-0.17	0.86	0.86\\
-0.3701	-0.16	0.86	0.86\\
-0.3701	-0.15	0.86	0.86\\
-0.3701	-0.14	0.86	0.86\\
-0.3701	-0.13	0.86	0.86\\
-0.3701	-0.12	0.86	0.86\\
-0.3701	-0.11	0.86	0.86\\
-0.3701	-0.1	0.86	0.86\\
-0.3701	-0.09	0.86	0.86\\
-0.3701	-0.08	0.86	0.86\\
-0.3701	-0.07	0.86	0.86\\
-0.3701	-0.0599999999999999	0.86	0.86\\
-0.3701	-0.0499999999999999	0.86	0.86\\
-0.3701	-0.04	0.86	0.86\\
-0.3701	-0.03	0.86	0.86\\
-0.3701	-0.02	0.86	0.86\\
-0.3701	-0.01	0.86	0.86\\
-0.3701	0	0.86	0.86\\
-0.3701	0.01	0.86	0.86\\
-0.3701	0.02	0.86	0.86\\
-0.3701	0.03	0.86	0.86\\
-0.3701	0.04	0.86	0.86\\
-0.3701	0.0499999999999999	0.86	0.86\\
-0.3701	0.0599999999999999	0.86	0.86\\
-0.3701	0.07	0.86	0.86\\
-0.3701	0.08	0.86	0.86\\
-0.3701	0.09	0.86	0.86\\
-0.3701	0.1	0.86	0.86\\
-0.3701	0.11	0.86	0.86\\
-0.3701	0.12	0.86	0.86\\
-0.3701	0.13	0.86	0.86\\
-0.3701	0.14	0.86	0.86\\
-0.3701	0.15	0.86	0.86\\
-0.3701	0.16	0.86	0.86\\
-0.3701	0.17	0.86	0.86\\
-0.3701	0.18	0.86	0.86\\
-0.3701	0.19	0.86	0.86\\
-0.3701	0.2	0.86	0.86\\
-0.3701	0.21	0.86	0.86\\
-0.3701	0.22	0.86	0.86\\
-0.3701	0.23	0.86	0.86\\
-0.3701	0.24	0.86	0.86\\
-0.3701	0.25	0.86	0.86\\
-0.3701	0.26	0.86	0.86\\
-0.3701	0.27	0.86	0.86\\
-0.3701	0.28	0.86	0.86\\
-0.3701	0.29	0.86	0.86\\
-0.3701	0.3	0.86	0.86\\
-0.3701	0.31	0.86	0.86\\
-0.3701	0.32	0.86	0.86\\
-0.3701	0.33	0.86	0.86\\
-0.3701	0.34	0.86	0.86\\
-0.3701	0.35	0.86	0.86\\
-0.3701	0.36	0.86	0.86\\
-0.3701	0.37	0.86	0.86\\
-0.3701	0.38	0.86	0.86\\
-0.3701	0.39	0.86	0.86\\
-0.3701	0.4	0.86	0.86\\
-0.3701	0.41	0.86	0.86\\
-0.3701	0.42	0.86	0.86\\
-0.3701	0.43	0.86	0.86\\
-0.3701	0.44	0.86	0.86\\
-0.3701	0.45	0.86	0.86\\
-0.3701	0.46	0.86	0.86\\
-0.3701	0.47	0.86	0.86\\
-0.3701	0.48	0.86	0.86\\
-0.3701	0.49	0.86	0.86\\
-0.3701	0.5	0.86	0.86\\
-0.3701	0.51	0.86	0.86\\
-0.3701	0.52	0.86	0.86\\
-0.3701	0.53	0.86	0.86\\
-0.3701	0.54	0.86	0.86\\
-0.3701	0.55	0.86	0.86\\
-0.3701	0.56	0.86	0.86\\
-0.3701	0.57	0.86	0.86\\
-0.3701	0.58	0.86	0.86\\
-0.3701	0.59	0.86	0.86\\
-0.3701	0.6	0.86	0.86\\
-0.3701	0.61	0.86	0.86\\
-0.3701	0.62	0.86	0.86\\
-0.3701	0.63	0.86	0.86\\
-0.3701	0.64	0.86	0.86\\
-0.3701	0.65	0.86	0.86\\
-0.3701	0.66	0.86	0.86\\
-0.3701	0.67	0.86	0.86\\
-0.3701	0.68	0.86	0.86\\
-0.3701	0.69	0.86	0.86\\
-0.3701	0.7	0.86	0.86\\
-0.3701	0.71	0.86	0.86\\
-0.3701	0.72	0.86	0.86\\
-0.3701	0.73	0.86	0.86\\
-0.3701	0.74	0.86	0.86\\
-0.3701	0.75	0.86	0.86\\
-0.3701	0.76	0.86	0.86\\
-0.3701	0.77	0.86	0.86\\
-0.3701	0.78	0.86	0.86\\
-0.3701	0.79	0.86	0.86\\
-0.3701	0.8	0.86	0.86\\
-0.3701	0.81	0.86	0.86\\
-0.3701	0.82	0.86	0.86\\
-0.3701	0.83	0.86	0.86\\
-0.3701	0.84	0.86	0.86\\
-0.3701	0.85	0.86	0.86\\
-0.3701	0.86	0.86	0.86\\
-0.3701	0.87	0.86	0.86\\
-0.3701	0.88	0.86	0.86\\
-0.3701	0.89	0.86	0.86\\
-0.3701	0.9	0.86	0.86\\
-0.3701	0.91	0.86	0.86\\
-0.3701	0.92	0.86	0.86\\
-0.3701	0.93	0.86	0.86\\
-0.3701	0.94	0.86	0.86\\
-0.3701	0.95	0.86	0.86\\
-0.3701	0.96	0.86	0.86\\
-0.3701	0.97	0.86	0.86\\
-0.3701	0.98	0.86	0.86\\
-0.3701	0.99	0.86	0.86\\
-0.3701	1	0.86	0.86\\
-0.3601	-1	0.86	0.86\\
-0.3601	-0.99	0.86	0.86\\
-0.3601	-0.98	0.86	0.86\\
-0.3601	-0.97	0.86	0.86\\
-0.3601	-0.96	0.86	0.86\\
-0.3601	-0.95	0.86	0.86\\
-0.3601	-0.94	0.86	0.86\\
-0.3601	-0.93	0.86	0.86\\
-0.3601	-0.92	0.86	0.86\\
-0.3601	-0.91	0.86	0.86\\
-0.3601	-0.9	0.86	0.86\\
-0.3601	-0.89	0.86	0.86\\
-0.3601	-0.88	0.86	0.86\\
-0.3601	-0.87	0.86	0.86\\
-0.3601	-0.86	0.86	0.86\\
-0.3601	-0.85	0.86	0.86\\
-0.3601	-0.84	0.86	0.86\\
-0.3601	-0.83	0.86	0.86\\
-0.3601	-0.82	0.86	0.86\\
-0.3601	-0.81	0.86	0.86\\
-0.3601	-0.8	0.86	0.86\\
-0.3601	-0.79	0.86	0.86\\
-0.3601	-0.78	0.86	0.86\\
-0.3601	-0.77	0.86	0.86\\
-0.3601	-0.76	0.86	0.86\\
-0.3601	-0.75	0.86	0.86\\
-0.3601	-0.74	0.86	0.86\\
-0.3601	-0.73	0.86	0.86\\
-0.3601	-0.72	0.86	0.86\\
-0.3601	-0.71	0.86	0.86\\
-0.3601	-0.7	0.86	0.86\\
-0.3601	-0.69	0.86	0.86\\
-0.3601	-0.68	0.86	0.86\\
-0.3601	-0.67	0.86	0.86\\
-0.3601	-0.66	0.86	0.86\\
-0.3601	-0.65	0.86	0.86\\
-0.3601	-0.64	0.86	0.86\\
-0.3601	-0.63	0.86	0.86\\
-0.3601	-0.62	0.86	0.86\\
-0.3601	-0.61	0.86	0.86\\
-0.3601	-0.6	0.86	0.86\\
-0.3601	-0.59	0.86	0.86\\
-0.3601	-0.58	0.86	0.86\\
-0.3601	-0.57	0.86	0.86\\
-0.3601	-0.56	0.86	0.86\\
-0.3601	-0.55	0.86	0.86\\
-0.3601	-0.54	0.86	0.86\\
-0.3601	-0.53	0.86	0.86\\
-0.3601	-0.52	0.86	0.86\\
-0.3601	-0.51	0.86	0.86\\
-0.3601	-0.5	0.86	0.86\\
-0.3601	-0.49	0.86	0.86\\
-0.3601	-0.48	0.86	0.86\\
-0.3601	-0.47	0.86	0.86\\
-0.3601	-0.46	0.86	0.86\\
-0.3601	-0.45	0.86	0.86\\
-0.3601	-0.44	0.86	0.86\\
-0.3601	-0.43	0.86	0.86\\
-0.3601	-0.42	0.86	0.86\\
-0.3601	-0.41	0.86	0.86\\
-0.3601	-0.4	0.86	0.86\\
-0.3601	-0.39	0.86	0.86\\
-0.3601	-0.38	0.86	0.86\\
-0.3601	-0.37	0.86	0.86\\
-0.3601	-0.36	0.86	0.86\\
-0.3601	-0.35	0.86	0.86\\
-0.3601	-0.34	0.86	0.86\\
-0.3601	-0.33	0.86	0.86\\
-0.3601	-0.32	0.86	0.86\\
-0.3601	-0.31	0.86	0.86\\
-0.3601	-0.3	0.86	0.86\\
-0.3601	-0.29	0.86	0.86\\
-0.3601	-0.28	0.86	0.86\\
-0.3601	-0.27	0.86	0.86\\
-0.3601	-0.26	0.86	0.86\\
-0.3601	-0.25	0.86	0.86\\
-0.3601	-0.24	0.86	0.86\\
-0.3601	-0.23	0.86	0.86\\
-0.3601	-0.22	0.86	0.86\\
-0.3601	-0.21	0.86	0.86\\
-0.3601	-0.2	0.86	0.86\\
-0.3601	-0.19	0.86	0.86\\
-0.3601	-0.18	0.86	0.86\\
-0.3601	-0.17	0.86	0.86\\
-0.3601	-0.16	0.86	0.86\\
-0.3601	-0.15	0.86	0.86\\
-0.3601	-0.14	0.86	0.86\\
-0.3601	-0.13	0.86	0.86\\
-0.3601	-0.12	0.86	0.86\\
-0.3601	-0.11	0.86	0.86\\
-0.3601	-0.1	0.86	0.86\\
-0.3601	-0.09	0.86	0.86\\
-0.3601	-0.08	0.86	0.86\\
-0.3601	-0.07	0.86	0.86\\
-0.3601	-0.0599999999999999	0.86	0.86\\
-0.3601	-0.0499999999999999	0.86	0.86\\
-0.3601	-0.04	0.86	0.86\\
-0.3601	-0.03	0.86	0.86\\
-0.3601	-0.02	0.86	0.86\\
-0.3601	-0.01	0.86	0.86\\
-0.3601	0	0.86	0.86\\
-0.3601	0.01	0.86	0.86\\
-0.3601	0.02	0.86	0.86\\
-0.3601	0.03	0.86	0.86\\
-0.3601	0.04	0.86	0.86\\
-0.3601	0.0499999999999999	0.86	0.86\\
-0.3601	0.0599999999999999	0.86	0.86\\
-0.3601	0.07	0.86	0.86\\
-0.3601	0.08	0.86	0.86\\
-0.3601	0.09	0.86	0.86\\
-0.3601	0.1	0.86	0.86\\
-0.3601	0.11	0.86	0.86\\
-0.3601	0.12	0.86	0.86\\
-0.3601	0.13	0.86	0.86\\
-0.3601	0.14	0.86	0.86\\
-0.3601	0.15	0.86	0.86\\
-0.3601	0.16	0.86	0.86\\
-0.3601	0.17	0.86	0.86\\
-0.3601	0.18	0.86	0.86\\
-0.3601	0.19	0.86	0.86\\
-0.3601	0.2	0.86	0.86\\
-0.3601	0.21	0.86	0.86\\
-0.3601	0.22	0.86	0.86\\
-0.3601	0.23	0.86	0.86\\
-0.3601	0.24	0.86	0.86\\
-0.3601	0.25	0.86	0.86\\
-0.3601	0.26	0.86	0.86\\
-0.3601	0.27	0.86	0.86\\
-0.3601	0.28	0.86	0.86\\
-0.3601	0.29	0.86	0.86\\
-0.3601	0.3	0.86	0.86\\
-0.3601	0.31	0.86	0.86\\
-0.3601	0.32	0.86	0.86\\
-0.3601	0.33	0.86	0.86\\
-0.3601	0.34	0.86	0.86\\
-0.3601	0.35	0.86	0.86\\
-0.3601	0.36	0.86	0.86\\
-0.3601	0.37	0.86	0.86\\
-0.3601	0.38	0.86	0.86\\
-0.3601	0.39	0.86	0.86\\
-0.3601	0.4	0.86	0.86\\
-0.3601	0.41	0.86	0.86\\
-0.3601	0.42	0.86	0.86\\
-0.3601	0.43	0.86	0.86\\
-0.3601	0.44	0.86	0.86\\
-0.3601	0.45	0.86	0.86\\
-0.3601	0.46	0.86	0.86\\
-0.3601	0.47	0.86	0.86\\
-0.3601	0.48	0.86	0.86\\
-0.3601	0.49	0.86	0.86\\
-0.3601	0.5	0.86	0.86\\
-0.3601	0.51	0.86	0.86\\
-0.3601	0.52	0.86	0.86\\
-0.3601	0.53	0.86	0.86\\
-0.3601	0.54	0.86	0.86\\
-0.3601	0.55	0.86	0.86\\
-0.3601	0.56	0.86	0.86\\
-0.3601	0.57	0.86	0.86\\
-0.3601	0.58	0.86	0.86\\
-0.3601	0.59	0.86	0.86\\
-0.3601	0.6	0.86	0.86\\
-0.3601	0.61	0.86	0.86\\
-0.3601	0.62	0.86	0.86\\
-0.3601	0.63	0.86	0.86\\
-0.3601	0.64	0.86	0.86\\
-0.3601	0.65	0.86	0.86\\
-0.3601	0.66	0.86	0.86\\
-0.3601	0.67	0.86	0.86\\
-0.3601	0.68	0.86	0.86\\
-0.3601	0.69	0.86	0.86\\
-0.3601	0.7	0.86	0.86\\
-0.3601	0.71	0.86	0.86\\
-0.3601	0.72	0.86	0.86\\
-0.3601	0.73	0.86	0.86\\
-0.3601	0.74	0.86	0.86\\
-0.3601	0.75	0.86	0.86\\
-0.3601	0.76	0.86	0.86\\
-0.3601	0.77	0.86	0.86\\
-0.3601	0.78	0.86	0.86\\
-0.3601	0.79	0.86	0.86\\
-0.3601	0.8	0.86	0.86\\
-0.3601	0.81	0.86	0.86\\
-0.3601	0.82	0.86	0.86\\
-0.3601	0.83	0.86	0.86\\
-0.3601	0.84	0.86	0.86\\
-0.3601	0.85	0.86	0.86\\
-0.3601	0.86	0.86	0.86\\
-0.3601	0.87	0.86	0.86\\
-0.3601	0.88	0.86	0.86\\
-0.3601	0.89	0.86	0.86\\
-0.3601	0.9	0.86	0.86\\
-0.3601	0.91	0.86	0.86\\
-0.3601	0.92	0.86	0.86\\
-0.3601	0.93	0.86	0.86\\
-0.3601	0.94	0.86	0.86\\
-0.3601	0.95	0.86	0.86\\
-0.3601	0.96	0.86	0.86\\
-0.3601	0.97	0.86	0.86\\
-0.3601	0.98	0.86	0.86\\
-0.3601	0.99	0.86	0.86\\
-0.3601	1	0.86	0.86\\
-0.3501	-1	0.86	0.86\\
-0.3501	-0.99	0.86	0.86\\
-0.3501	-0.98	0.86	0.86\\
-0.3501	-0.97	0.86	0.86\\
-0.3501	-0.96	0.86	0.86\\
-0.3501	-0.95	0.86	0.86\\
-0.3501	-0.94	0.86	0.86\\
-0.3501	-0.93	0.86	0.86\\
-0.3501	-0.92	0.86	0.86\\
-0.3501	-0.91	0.86	0.86\\
-0.3501	-0.9	0.86	0.86\\
-0.3501	-0.89	0.86	0.86\\
-0.3501	-0.88	0.86	0.86\\
-0.3501	-0.87	0.86	0.86\\
-0.3501	-0.86	0.86	0.86\\
-0.3501	-0.85	0.86	0.86\\
-0.3501	-0.84	0.86	0.86\\
-0.3501	-0.83	0.86	0.86\\
-0.3501	-0.82	0.86	0.86\\
-0.3501	-0.81	0.86	0.86\\
-0.3501	-0.8	0.86	0.86\\
-0.3501	-0.79	0.86	0.86\\
-0.3501	-0.78	0.86	0.86\\
-0.3501	-0.77	0.86	0.86\\
-0.3501	-0.76	0.86	0.86\\
-0.3501	-0.75	0.86	0.86\\
-0.3501	-0.74	0.86	0.86\\
-0.3501	-0.73	0.86	0.86\\
-0.3501	-0.72	0.86	0.86\\
-0.3501	-0.71	0.86	0.86\\
-0.3501	-0.7	0.86	0.86\\
-0.3501	-0.69	0.86	0.86\\
-0.3501	-0.68	0.86	0.86\\
-0.3501	-0.67	0.86	0.86\\
-0.3501	-0.66	0.86	0.86\\
-0.3501	-0.65	0.86	0.86\\
-0.3501	-0.64	0.86	0.86\\
-0.3501	-0.63	0.86	0.86\\
-0.3501	-0.62	0.86	0.86\\
-0.3501	-0.61	0.86	0.86\\
-0.3501	-0.6	0.86	0.86\\
-0.3501	-0.59	0.86	0.86\\
-0.3501	-0.58	0.86	0.86\\
-0.3501	-0.57	0.86	0.86\\
-0.3501	-0.56	0.86	0.86\\
-0.3501	-0.55	0.86	0.86\\
-0.3501	-0.54	0.86	0.86\\
-0.3501	-0.53	0.86	0.86\\
-0.3501	-0.52	0.86	0.86\\
-0.3501	-0.51	0.86	0.86\\
-0.3501	-0.5	0.86	0.86\\
-0.3501	-0.49	0.86	0.86\\
-0.3501	-0.48	0.86	0.86\\
-0.3501	-0.47	0.86	0.86\\
-0.3501	-0.46	0.86	0.86\\
-0.3501	-0.45	0.86	0.86\\
-0.3501	-0.44	0.86	0.86\\
-0.3501	-0.43	0.86	0.86\\
-0.3501	-0.42	0.86	0.86\\
-0.3501	-0.41	0.86	0.86\\
-0.3501	-0.4	0.86	0.86\\
-0.3501	-0.39	0.86	0.86\\
-0.3501	-0.38	0.86	0.86\\
-0.3501	-0.37	0.86	0.86\\
-0.3501	-0.36	0.86	0.86\\
-0.3501	-0.35	0.86	0.86\\
-0.3501	-0.34	0.86	0.86\\
-0.3501	-0.33	0.86	0.86\\
-0.3501	-0.32	0.86	0.86\\
-0.3501	-0.31	0.86	0.86\\
-0.3501	-0.3	0.86	0.86\\
-0.3501	-0.29	0.86	0.86\\
-0.3501	-0.28	0.86	0.86\\
-0.3501	-0.27	0.86	0.86\\
-0.3501	-0.26	0.86	0.86\\
-0.3501	-0.25	0.86	0.86\\
-0.3501	-0.24	0.86	0.86\\
-0.3501	-0.23	0.86	0.86\\
-0.3501	-0.22	0.86	0.86\\
-0.3501	-0.21	0.86	0.86\\
-0.3501	-0.2	0.86	0.86\\
-0.3501	-0.19	0.86	0.86\\
-0.3501	-0.18	0.86	0.86\\
-0.3501	-0.17	0.86	0.86\\
-0.3501	-0.16	0.86	0.86\\
-0.3501	-0.15	0.86	0.86\\
-0.3501	-0.14	0.86	0.86\\
-0.3501	-0.13	0.86	0.86\\
-0.3501	-0.12	0.86	0.86\\
-0.3501	-0.11	0.86	0.86\\
-0.3501	-0.1	0.86	0.86\\
-0.3501	-0.09	0.86	0.86\\
-0.3501	-0.08	0.86	0.86\\
-0.3501	-0.07	0.86	0.86\\
-0.3501	-0.0599999999999999	0.86	0.86\\
-0.3501	-0.0499999999999999	0.86	0.86\\
-0.3501	-0.04	0.86	0.86\\
-0.3501	-0.03	0.86	0.86\\
-0.3501	-0.02	0.86	0.86\\
-0.3501	-0.01	0.86	0.86\\
-0.3501	0	0.86	0.86\\
-0.3501	0.01	0.86	0.86\\
-0.3501	0.02	0.86	0.86\\
-0.3501	0.03	0.86	0.86\\
-0.3501	0.04	0.86	0.86\\
-0.3501	0.0499999999999999	0.86	0.86\\
-0.3501	0.0599999999999999	0.86	0.86\\
-0.3501	0.07	0.86	0.86\\
-0.3501	0.08	0.86	0.86\\
-0.3501	0.09	0.86	0.86\\
-0.3501	0.1	0.86	0.86\\
-0.3501	0.11	0.86	0.86\\
-0.3501	0.12	0.86	0.86\\
-0.3501	0.13	0.86	0.86\\
-0.3501	0.14	0.86	0.86\\
-0.3501	0.15	0.86	0.86\\
-0.3501	0.16	0.86	0.86\\
-0.3501	0.17	0.86	0.86\\
-0.3501	0.18	0.86	0.86\\
-0.3501	0.19	0.86	0.86\\
-0.3501	0.2	0.86	0.86\\
-0.3501	0.21	0.86	0.86\\
-0.3501	0.22	0.86	0.86\\
-0.3501	0.23	0.86	0.86\\
-0.3501	0.24	0.86	0.86\\
-0.3501	0.25	0.86	0.86\\
-0.3501	0.26	0.86	0.86\\
-0.3501	0.27	0.86	0.86\\
-0.3501	0.28	0.86	0.86\\
-0.3501	0.29	0.86	0.86\\
-0.3501	0.3	0.86	0.86\\
-0.3501	0.31	0.86	0.86\\
-0.3501	0.32	0.86	0.86\\
-0.3501	0.33	0.86	0.86\\
-0.3501	0.34	0.86	0.86\\
-0.3501	0.35	0.86	0.86\\
-0.3501	0.36	0.86	0.86\\
-0.3501	0.37	0.86	0.86\\
-0.3501	0.38	0.86	0.86\\
-0.3501	0.39	0.86	0.86\\
-0.3501	0.4	0.86	0.86\\
-0.3501	0.41	0.86	0.86\\
-0.3501	0.42	0.86	0.86\\
-0.3501	0.43	0.86	0.86\\
-0.3501	0.44	0.86	0.86\\
-0.3501	0.45	0.86	0.86\\
-0.3501	0.46	0.86	0.86\\
-0.3501	0.47	0.86	0.86\\
-0.3501	0.48	0.86	0.86\\
-0.3501	0.49	0.86	0.86\\
-0.3501	0.5	0.86	0.86\\
-0.3501	0.51	0.86	0.86\\
-0.3501	0.52	0.86	0.86\\
-0.3501	0.53	0.86	0.86\\
-0.3501	0.54	0.86	0.86\\
-0.3501	0.55	0.86	0.86\\
-0.3501	0.56	0.86	0.86\\
-0.3501	0.57	0.86	0.86\\
-0.3501	0.58	0.86	0.86\\
-0.3501	0.59	0.86	0.86\\
-0.3501	0.6	0.86	0.86\\
-0.3501	0.61	0.86	0.86\\
-0.3501	0.62	0.86	0.86\\
-0.3501	0.63	0.86	0.86\\
-0.3501	0.64	0.86	0.86\\
-0.3501	0.65	0.86	0.86\\
-0.3501	0.66	0.86	0.86\\
-0.3501	0.67	0.86	0.86\\
-0.3501	0.68	0.86	0.86\\
-0.3501	0.69	0.86	0.86\\
-0.3501	0.7	0.86	0.86\\
-0.3501	0.71	0.86	0.86\\
-0.3501	0.72	0.86	0.86\\
-0.3501	0.73	0.86	0.86\\
-0.3501	0.74	0.86	0.86\\
-0.3501	0.75	0.86	0.86\\
-0.3501	0.76	0.86	0.86\\
-0.3501	0.77	0.86	0.86\\
-0.3501	0.78	0.86	0.86\\
-0.3501	0.79	0.86	0.86\\
-0.3501	0.8	0.86	0.86\\
-0.3501	0.81	0.86	0.86\\
-0.3501	0.82	0.86	0.86\\
-0.3501	0.83	0.86	0.86\\
-0.3501	0.84	0.86	0.86\\
-0.3501	0.85	0.86	0.86\\
-0.3501	0.86	0.86	0.86\\
-0.3501	0.87	0.86	0.86\\
-0.3501	0.88	0.86	0.86\\
-0.3501	0.89	0.86	0.86\\
-0.3501	0.9	0.86	0.86\\
-0.3501	0.91	0.86	0.86\\
-0.3501	0.92	0.86	0.86\\
-0.3501	0.93	0.86	0.86\\
-0.3501	0.94	0.86	0.86\\
-0.3501	0.95	0.86	0.86\\
-0.3501	0.96	0.86	0.86\\
-0.3501	0.97	0.86	0.86\\
-0.3501	0.98	0.86	0.86\\
-0.3501	0.99	0.86	0.86\\
-0.3501	1	0.86	0.86\\
-0.3401	-1	0.86	0.86\\
-0.3401	-0.99	0.86	0.86\\
-0.3401	-0.98	0.86	0.86\\
-0.3401	-0.97	0.86	0.86\\
-0.3401	-0.96	0.86	0.86\\
-0.3401	-0.95	0.86	0.86\\
-0.3401	-0.94	0.86	0.86\\
-0.3401	-0.93	0.86	0.86\\
-0.3401	-0.92	0.86	0.86\\
-0.3401	-0.91	0.86	0.86\\
-0.3401	-0.9	0.86	0.86\\
-0.3401	-0.89	0.86	0.86\\
-0.3401	-0.88	0.86	0.86\\
-0.3401	-0.87	0.86	0.86\\
-0.3401	-0.86	0.86	0.86\\
-0.3401	-0.85	0.86	0.86\\
-0.3401	-0.84	0.86	0.86\\
-0.3401	-0.83	0.86	0.86\\
-0.3401	-0.82	0.86	0.86\\
-0.3401	-0.81	0.86	0.86\\
-0.3401	-0.8	0.86	0.86\\
-0.3401	-0.79	0.86	0.86\\
-0.3401	-0.78	0.86	0.86\\
-0.3401	-0.77	0.86	0.86\\
-0.3401	-0.76	0.86	0.86\\
-0.3401	-0.75	0.86	0.86\\
-0.3401	-0.74	0.86	0.86\\
-0.3401	-0.73	0.86	0.86\\
-0.3401	-0.72	0.86	0.86\\
-0.3401	-0.71	0.86	0.86\\
-0.3401	-0.7	0.86	0.86\\
-0.3401	-0.69	0.86	0.86\\
-0.3401	-0.68	0.86	0.86\\
-0.3401	-0.67	0.86	0.86\\
-0.3401	-0.66	0.86	0.86\\
-0.3401	-0.65	0.86	0.86\\
-0.3401	-0.64	0.86	0.86\\
-0.3401	-0.63	0.86	0.86\\
-0.3401	-0.62	0.86	0.86\\
-0.3401	-0.61	0.86	0.86\\
-0.3401	-0.6	0.86	0.86\\
-0.3401	-0.59	0.86	0.86\\
-0.3401	-0.58	0.86	0.86\\
-0.3401	-0.57	0.86	0.86\\
-0.3401	-0.56	0.86	0.86\\
-0.3401	-0.55	0.86	0.86\\
-0.3401	-0.54	0.86	0.86\\
-0.3401	-0.53	0.86	0.86\\
-0.3401	-0.52	0.86	0.86\\
-0.3401	-0.51	0.86	0.86\\
-0.3401	-0.5	0.86	0.86\\
-0.3401	-0.49	0.86	0.86\\
-0.3401	-0.48	0.86	0.86\\
-0.3401	-0.47	0.86	0.86\\
-0.3401	-0.46	0.86	0.86\\
-0.3401	-0.45	0.86	0.86\\
-0.3401	-0.44	0.86	0.86\\
-0.3401	-0.43	0.86	0.86\\
-0.3401	-0.42	0.86	0.86\\
-0.3401	-0.41	0.86	0.86\\
-0.3401	-0.4	0.86	0.86\\
-0.3401	-0.39	0.86	0.86\\
-0.3401	-0.38	0.86	0.86\\
-0.3401	-0.37	0.86	0.86\\
-0.3401	-0.36	0.86	0.86\\
-0.3401	-0.35	0.86	0.86\\
-0.3401	-0.34	0.86	0.86\\
-0.3401	-0.33	0.86	0.86\\
-0.3401	-0.32	0.86	0.86\\
-0.3401	-0.31	0.86	0.86\\
-0.3401	-0.3	0.86	0.86\\
-0.3401	-0.29	0.86	0.86\\
-0.3401	-0.28	0.86	0.86\\
-0.3401	-0.27	0.86	0.86\\
-0.3401	-0.26	0.86	0.86\\
-0.3401	-0.25	0.86	0.86\\
-0.3401	-0.24	0.86	0.86\\
-0.3401	-0.23	0.86	0.86\\
-0.3401	-0.22	0.86	0.86\\
-0.3401	-0.21	0.86	0.86\\
-0.3401	-0.2	0.86	0.86\\
-0.3401	-0.19	0.86	0.86\\
-0.3401	-0.18	0.86	0.86\\
-0.3401	-0.17	0.86	0.86\\
-0.3401	-0.16	0.86	0.86\\
-0.3401	-0.15	0.86	0.86\\
-0.3401	-0.14	0.86	0.86\\
-0.3401	-0.13	0.86	0.86\\
-0.3401	-0.12	0.86	0.86\\
-0.3401	-0.11	0.86	0.86\\
-0.3401	-0.1	0.86	0.86\\
-0.3401	-0.09	0.86	0.86\\
-0.3401	-0.08	0.86	0.86\\
-0.3401	-0.07	0.86	0.86\\
-0.3401	-0.0599999999999999	0.86	0.86\\
-0.3401	-0.0499999999999999	0.86	0.86\\
-0.3401	-0.04	0.86	0.86\\
-0.3401	-0.03	0.86	0.86\\
-0.3401	-0.02	0.86	0.86\\
-0.3401	-0.01	0.86	0.86\\
-0.3401	0	0.86	0.86\\
-0.3401	0.01	0.86	0.86\\
-0.3401	0.02	0.86	0.86\\
-0.3401	0.03	0.86	0.86\\
-0.3401	0.04	0.86	0.86\\
-0.3401	0.0499999999999999	0.86	0.86\\
-0.3401	0.0599999999999999	0.86	0.86\\
-0.3401	0.07	0.86	0.86\\
-0.3401	0.08	0.86	0.86\\
-0.3401	0.09	0.86	0.86\\
-0.3401	0.1	0.86	0.86\\
-0.3401	0.11	0.86	0.86\\
-0.3401	0.12	0.86	0.86\\
-0.3401	0.13	0.86	0.86\\
-0.3401	0.14	0.86	0.86\\
-0.3401	0.15	0.86	0.86\\
-0.3401	0.16	0.86	0.86\\
-0.3401	0.17	0.86	0.86\\
-0.3401	0.18	0.86	0.86\\
-0.3401	0.19	0.86	0.86\\
-0.3401	0.2	0.86	0.86\\
-0.3401	0.21	0.86	0.86\\
-0.3401	0.22	0.86	0.86\\
-0.3401	0.23	0.86	0.86\\
-0.3401	0.24	0.86	0.86\\
-0.3401	0.25	0.86	0.86\\
-0.3401	0.26	0.86	0.86\\
-0.3401	0.27	0.86	0.86\\
-0.3401	0.28	0.86	0.86\\
-0.3401	0.29	0.86	0.86\\
-0.3401	0.3	0.86	0.86\\
-0.3401	0.31	0.86	0.86\\
-0.3401	0.32	0.86	0.86\\
-0.3401	0.33	0.86	0.86\\
-0.3401	0.34	0.86	0.86\\
-0.3401	0.35	0.86	0.86\\
-0.3401	0.36	0.86	0.86\\
-0.3401	0.37	0.86	0.86\\
-0.3401	0.38	0.86	0.86\\
-0.3401	0.39	0.86	0.86\\
-0.3401	0.4	0.86	0.86\\
-0.3401	0.41	0.86	0.86\\
-0.3401	0.42	0.86	0.86\\
-0.3401	0.43	0.86	0.86\\
-0.3401	0.44	0.86	0.86\\
-0.3401	0.45	0.86	0.86\\
-0.3401	0.46	0.86	0.86\\
-0.3401	0.47	0.86	0.86\\
-0.3401	0.48	0.86	0.86\\
-0.3401	0.49	0.86	0.86\\
-0.3401	0.5	0.86	0.86\\
-0.3401	0.51	0.86	0.86\\
-0.3401	0.52	0.86	0.86\\
-0.3401	0.53	0.86	0.86\\
-0.3401	0.54	0.86	0.86\\
-0.3401	0.55	0.86	0.86\\
-0.3401	0.56	0.86	0.86\\
-0.3401	0.57	0.86	0.86\\
-0.3401	0.58	0.86	0.86\\
-0.3401	0.59	0.86	0.86\\
-0.3401	0.6	0.86	0.86\\
-0.3401	0.61	0.86	0.86\\
-0.3401	0.62	0.86	0.86\\
-0.3401	0.63	0.86	0.86\\
-0.3401	0.64	0.86	0.86\\
-0.3401	0.65	0.86	0.86\\
-0.3401	0.66	0.86	0.86\\
-0.3401	0.67	0.86	0.86\\
-0.3401	0.68	0.86	0.86\\
-0.3401	0.69	0.86	0.86\\
-0.3401	0.7	0.86	0.86\\
-0.3401	0.71	0.86	0.86\\
-0.3401	0.72	0.86	0.86\\
-0.3401	0.73	0.86	0.86\\
-0.3401	0.74	0.86	0.86\\
-0.3401	0.75	0.86	0.86\\
-0.3401	0.76	0.86	0.86\\
-0.3401	0.77	0.86	0.86\\
-0.3401	0.78	0.86	0.86\\
-0.3401	0.79	0.86	0.86\\
-0.3401	0.8	0.86	0.86\\
-0.3401	0.81	0.86	0.86\\
-0.3401	0.82	0.86	0.86\\
-0.3401	0.83	0.86	0.86\\
-0.3401	0.84	0.86	0.86\\
-0.3401	0.85	0.86	0.86\\
-0.3401	0.86	0.86	0.86\\
-0.3401	0.87	0.86	0.86\\
-0.3401	0.88	0.86	0.86\\
-0.3401	0.89	0.86	0.86\\
-0.3401	0.9	0.86	0.86\\
-0.3401	0.91	0.86	0.86\\
-0.3401	0.92	0.86	0.86\\
-0.3401	0.93	0.86	0.86\\
-0.3401	0.94	0.86	0.86\\
-0.3401	0.95	0.86	0.86\\
-0.3401	0.96	0.86	0.86\\
-0.3401	0.97	0.86	0.86\\
-0.3401	0.98	0.86	0.86\\
-0.3401	0.99	0.86	0.86\\
-0.3401	1	0.86	0.86\\
-0.3301	-1	0.86	0.86\\
-0.3301	-0.99	0.86	0.86\\
-0.3301	-0.98	0.86	0.86\\
-0.3301	-0.97	0.86	0.86\\
-0.3301	-0.96	0.86	0.86\\
-0.3301	-0.95	0.86	0.86\\
-0.3301	-0.94	0.86	0.86\\
-0.3301	-0.93	0.86	0.86\\
-0.3301	-0.92	0.86	0.86\\
-0.3301	-0.91	0.86	0.86\\
-0.3301	-0.9	0.86	0.86\\
-0.3301	-0.89	0.86	0.86\\
-0.3301	-0.88	0.86	0.86\\
-0.3301	-0.87	0.86	0.86\\
-0.3301	-0.86	0.86	0.86\\
-0.3301	-0.85	0.86	0.86\\
-0.3301	-0.84	0.86	0.86\\
-0.3301	-0.83	0.86	0.86\\
-0.3301	-0.82	0.86	0.86\\
-0.3301	-0.81	0.86	0.86\\
-0.3301	-0.8	0.86	0.86\\
-0.3301	-0.79	0.86	0.86\\
-0.3301	-0.78	0.86	0.86\\
-0.3301	-0.77	0.86	0.86\\
-0.3301	-0.76	0.86	0.86\\
-0.3301	-0.75	0.86	0.86\\
-0.3301	-0.74	0.86	0.86\\
-0.3301	-0.73	0.86	0.86\\
-0.3301	-0.72	0.86	0.86\\
-0.3301	-0.71	0.86	0.86\\
-0.3301	-0.7	0.86	0.86\\
-0.3301	-0.69	0.86	0.86\\
-0.3301	-0.68	0.86	0.86\\
-0.3301	-0.67	0.86	0.86\\
-0.3301	-0.66	0.86	0.86\\
-0.3301	-0.65	0.86	0.86\\
-0.3301	-0.64	0.86	0.86\\
-0.3301	-0.63	0.86	0.86\\
-0.3301	-0.62	0.86	0.86\\
-0.3301	-0.61	0.86	0.86\\
-0.3301	-0.6	0.86	0.86\\
-0.3301	-0.59	0.86	0.86\\
-0.3301	-0.58	0.86	0.86\\
-0.3301	-0.57	0.86	0.86\\
-0.3301	-0.56	0.86	0.86\\
-0.3301	-0.55	0.86	0.86\\
-0.3301	-0.54	0.86	0.86\\
-0.3301	-0.53	0.86	0.86\\
-0.3301	-0.52	0.86	0.86\\
-0.3301	-0.51	0.86	0.86\\
-0.3301	-0.5	0.86	0.86\\
-0.3301	-0.49	0.86	0.86\\
-0.3301	-0.48	0.86	0.86\\
-0.3301	-0.47	0.86	0.86\\
-0.3301	-0.46	0.86	0.86\\
-0.3301	-0.45	0.86	0.86\\
-0.3301	-0.44	0.86	0.86\\
-0.3301	-0.43	0.86	0.86\\
-0.3301	-0.42	0.86	0.86\\
-0.3301	-0.41	0.86	0.86\\
-0.3301	-0.4	0.86	0.86\\
-0.3301	-0.39	0.86	0.86\\
-0.3301	-0.38	0.86	0.86\\
-0.3301	-0.37	0.86	0.86\\
-0.3301	-0.36	0.86	0.86\\
-0.3301	-0.35	0.86	0.86\\
-0.3301	-0.34	0.86	0.86\\
-0.3301	-0.33	0.86	0.86\\
-0.3301	-0.32	0.86	0.86\\
-0.3301	-0.31	0.86	0.86\\
-0.3301	-0.3	0.86	0.86\\
-0.3301	-0.29	0.86	0.86\\
-0.3301	-0.28	0.86	0.86\\
-0.3301	-0.27	0.86	0.86\\
-0.3301	-0.26	0.86	0.86\\
-0.3301	-0.25	0.86	0.86\\
-0.3301	-0.24	0.86	0.86\\
-0.3301	-0.23	0.86	0.86\\
-0.3301	-0.22	0.86	0.86\\
-0.3301	-0.21	0.86	0.86\\
-0.3301	-0.2	0.86	0.86\\
-0.3301	-0.19	0.86	0.86\\
-0.3301	-0.18	0.86	0.86\\
-0.3301	-0.17	0.86	0.86\\
-0.3301	-0.16	0.86	0.86\\
-0.3301	-0.15	0.86	0.86\\
-0.3301	-0.14	0.86	0.86\\
-0.3301	-0.13	0.86	0.86\\
-0.3301	-0.12	0.86	0.86\\
-0.3301	-0.11	0.86	0.86\\
-0.3301	-0.1	0.86	0.86\\
-0.3301	-0.09	0.86	0.86\\
-0.3301	-0.08	0.86	0.86\\
-0.3301	-0.07	0.86	0.86\\
-0.3301	-0.0599999999999999	0.86	0.86\\
-0.3301	-0.0499999999999999	0.86	0.86\\
-0.3301	-0.04	0.86	0.86\\
-0.3301	-0.03	0.86	0.86\\
-0.3301	-0.02	0.86	0.86\\
-0.3301	-0.01	0.86	0.86\\
-0.3301	0	0.86	0.86\\
-0.3301	0.01	0.86	0.86\\
-0.3301	0.02	0.86	0.86\\
-0.3301	0.03	0.86	0.86\\
-0.3301	0.04	0.86	0.86\\
-0.3301	0.0499999999999999	0.86	0.86\\
-0.3301	0.0599999999999999	0.86	0.86\\
-0.3301	0.07	0.86	0.86\\
-0.3301	0.08	0.86	0.86\\
-0.3301	0.09	0.86	0.86\\
-0.3301	0.1	0.86	0.86\\
-0.3301	0.11	0.86	0.86\\
-0.3301	0.12	0.86	0.86\\
-0.3301	0.13	0.86	0.86\\
-0.3301	0.14	0.86	0.86\\
-0.3301	0.15	0.86	0.86\\
-0.3301	0.16	0.86	0.86\\
-0.3301	0.17	0.86	0.86\\
-0.3301	0.18	0.86	0.86\\
-0.3301	0.19	0.86	0.86\\
-0.3301	0.2	0.86	0.86\\
-0.3301	0.21	0.86	0.86\\
-0.3301	0.22	0.86	0.86\\
-0.3301	0.23	0.86	0.86\\
-0.3301	0.24	0.86	0.86\\
-0.3301	0.25	0.86	0.86\\
-0.3301	0.26	0.86	0.86\\
-0.3301	0.27	0.86	0.86\\
-0.3301	0.28	0.86	0.86\\
-0.3301	0.29	0.86	0.86\\
-0.3301	0.3	0.86	0.86\\
-0.3301	0.31	0.86	0.86\\
-0.3301	0.32	0.86	0.86\\
-0.3301	0.33	0.86	0.86\\
-0.3301	0.34	0.86	0.86\\
-0.3301	0.35	0.86	0.86\\
-0.3301	0.36	0.86	0.86\\
-0.3301	0.37	0.86	0.86\\
-0.3301	0.38	0.86	0.86\\
-0.3301	0.39	0.86	0.86\\
-0.3301	0.4	0.86	0.86\\
-0.3301	0.41	0.86	0.86\\
-0.3301	0.42	0.86	0.86\\
-0.3301	0.43	0.86	0.86\\
-0.3301	0.44	0.86	0.86\\
-0.3301	0.45	0.86	0.86\\
-0.3301	0.46	0.86	0.86\\
-0.3301	0.47	0.86	0.86\\
-0.3301	0.48	0.86	0.86\\
-0.3301	0.49	0.86	0.86\\
-0.3301	0.5	0.86	0.86\\
-0.3301	0.51	0.86	0.86\\
-0.3301	0.52	0.86	0.86\\
-0.3301	0.53	0.86	0.86\\
-0.3301	0.54	0.86	0.86\\
-0.3301	0.55	0.86	0.86\\
-0.3301	0.56	0.86	0.86\\
-0.3301	0.57	0.86	0.86\\
-0.3301	0.58	0.86	0.86\\
-0.3301	0.59	0.86	0.86\\
-0.3301	0.6	0.86	0.86\\
-0.3301	0.61	0.86	0.86\\
-0.3301	0.62	0.86	0.86\\
-0.3301	0.63	0.86	0.86\\
-0.3301	0.64	0.86	0.86\\
-0.3301	0.65	0.86	0.86\\
-0.3301	0.66	0.86	0.86\\
-0.3301	0.67	0.86	0.86\\
-0.3301	0.68	0.86	0.86\\
-0.3301	0.69	0.86	0.86\\
-0.3301	0.7	0.86	0.86\\
-0.3301	0.71	0.86	0.86\\
-0.3301	0.72	0.86	0.86\\
-0.3301	0.73	0.86	0.86\\
-0.3301	0.74	0.86	0.86\\
-0.3301	0.75	0.86	0.86\\
-0.3301	0.76	0.86	0.86\\
-0.3301	0.77	0.86	0.86\\
-0.3301	0.78	0.86	0.86\\
-0.3301	0.79	0.86	0.86\\
-0.3301	0.8	0.86	0.86\\
-0.3301	0.81	0.86	0.86\\
-0.3301	0.82	0.86	0.86\\
-0.3301	0.83	0.86	0.86\\
-0.3301	0.84	0.86	0.86\\
-0.3301	0.85	0.86	0.86\\
-0.3301	0.86	0.86	0.86\\
-0.3301	0.87	0.86	0.86\\
-0.3301	0.88	0.86	0.86\\
-0.3301	0.89	0.86	0.86\\
-0.3301	0.9	0.86	0.86\\
-0.3301	0.91	0.86	0.86\\
-0.3301	0.92	0.86	0.86\\
-0.3301	0.93	0.86	0.86\\
-0.3301	0.94	0.86	0.86\\
-0.3301	0.95	0.86	0.86\\
-0.3301	0.96	0.86	0.86\\
-0.3301	0.97	0.86	0.86\\
-0.3301	0.98	0.86	0.86\\
-0.3301	0.99	0.86	0.86\\
-0.3301	1	0.86	0.86\\
-0.3201	-1	0.86	0.86\\
-0.3201	-0.99	0.86	0.86\\
-0.3201	-0.98	0.86	0.86\\
-0.3201	-0.97	0.86	0.86\\
-0.3201	-0.96	0.86	0.86\\
-0.3201	-0.95	0.86	0.86\\
-0.3201	-0.94	0.86	0.86\\
-0.3201	-0.93	0.86	0.86\\
-0.3201	-0.92	0.86	0.86\\
-0.3201	-0.91	0.86	0.86\\
-0.3201	-0.9	0.86	0.86\\
-0.3201	-0.89	0.86	0.86\\
-0.3201	-0.88	0.86	0.86\\
-0.3201	-0.87	0.86	0.86\\
-0.3201	-0.86	0.86	0.86\\
-0.3201	-0.85	0.86	0.86\\
-0.3201	-0.84	0.86	0.86\\
-0.3201	-0.83	0.86	0.86\\
-0.3201	-0.82	0.86	0.86\\
-0.3201	-0.81	0.86	0.86\\
-0.3201	-0.8	0.86	0.86\\
-0.3201	-0.79	0.86	0.86\\
-0.3201	-0.78	0.86	0.86\\
-0.3201	-0.77	0.86	0.86\\
-0.3201	-0.76	0.86	0.86\\
-0.3201	-0.75	0.86	0.86\\
-0.3201	-0.74	0.86	0.86\\
-0.3201	-0.73	0.86	0.86\\
-0.3201	-0.72	0.86	0.86\\
-0.3201	-0.71	0.86	0.86\\
-0.3201	-0.7	0.86	0.86\\
-0.3201	-0.69	0.86	0.86\\
-0.3201	-0.68	0.86	0.86\\
-0.3201	-0.67	0.86	0.86\\
-0.3201	-0.66	0.86	0.86\\
-0.3201	-0.65	0.86	0.86\\
-0.3201	-0.64	0.86	0.86\\
-0.3201	-0.63	0.86	0.86\\
-0.3201	-0.62	0.86	0.86\\
-0.3201	-0.61	0.86	0.86\\
-0.3201	-0.6	0.86	0.86\\
-0.3201	-0.59	0.86	0.86\\
-0.3201	-0.58	0.86	0.86\\
-0.3201	-0.57	0.86	0.86\\
-0.3201	-0.56	0.86	0.86\\
-0.3201	-0.55	0.86	0.86\\
-0.3201	-0.54	0.86	0.86\\
-0.3201	-0.53	0.86	0.86\\
-0.3201	-0.52	0.86	0.86\\
-0.3201	-0.51	0.86	0.86\\
-0.3201	-0.5	0.86	0.86\\
-0.3201	-0.49	0.86	0.86\\
-0.3201	-0.48	0.86	0.86\\
-0.3201	-0.47	0.86	0.86\\
-0.3201	-0.46	0.86	0.86\\
-0.3201	-0.45	0.86	0.86\\
-0.3201	-0.44	0.86	0.86\\
-0.3201	-0.43	0.86	0.86\\
-0.3201	-0.42	0.86	0.86\\
-0.3201	-0.41	0.86	0.86\\
-0.3201	-0.4	0.86	0.86\\
-0.3201	-0.39	0.86	0.86\\
-0.3201	-0.38	0.86	0.86\\
-0.3201	-0.37	0.86	0.86\\
-0.3201	-0.36	0.86	0.86\\
-0.3201	-0.35	0.86	0.86\\
-0.3201	-0.34	0.86	0.86\\
-0.3201	-0.33	0.86	0.86\\
-0.3201	-0.32	0.86	0.86\\
-0.3201	-0.31	0.86	0.86\\
-0.3201	-0.3	0.86	0.86\\
-0.3201	-0.29	0.86	0.86\\
-0.3201	-0.28	0.86	0.86\\
-0.3201	-0.27	0.86	0.86\\
-0.3201	-0.26	0.86	0.86\\
-0.3201	-0.25	0.86	0.86\\
-0.3201	-0.24	0.86	0.86\\
-0.3201	-0.23	0.86	0.86\\
-0.3201	-0.22	0.86	0.86\\
-0.3201	-0.21	0.86	0.86\\
-0.3201	-0.2	0.86	0.86\\
-0.3201	-0.19	0.86	0.86\\
-0.3201	-0.18	0.86	0.86\\
-0.3201	-0.17	0.86	0.86\\
-0.3201	-0.16	0.86	0.86\\
-0.3201	-0.15	0.86	0.86\\
-0.3201	-0.14	0.86	0.86\\
-0.3201	-0.13	0.86	0.86\\
-0.3201	-0.12	0.86	0.86\\
-0.3201	-0.11	0.86	0.86\\
-0.3201	-0.1	0.86	0.86\\
-0.3201	-0.09	0.86	0.86\\
-0.3201	-0.08	0.86	0.86\\
-0.3201	-0.07	0.86	0.86\\
-0.3201	-0.0599999999999999	0.86	0.86\\
-0.3201	-0.0499999999999999	0.86	0.86\\
-0.3201	-0.04	0.86	0.86\\
-0.3201	-0.03	0.86	0.86\\
-0.3201	-0.02	0.86	0.86\\
-0.3201	-0.01	0.86	0.86\\
-0.3201	0	0.86	0.86\\
-0.3201	0.01	0.86	0.86\\
-0.3201	0.02	0.86	0.86\\
-0.3201	0.03	0.86	0.86\\
-0.3201	0.04	0.86	0.86\\
-0.3201	0.0499999999999999	0.86	0.86\\
-0.3201	0.0599999999999999	0.86	0.86\\
-0.3201	0.07	0.86	0.86\\
-0.3201	0.08	0.86	0.86\\
-0.3201	0.09	0.86	0.86\\
-0.3201	0.1	0.86	0.86\\
-0.3201	0.11	0.86	0.86\\
-0.3201	0.12	0.86	0.86\\
-0.3201	0.13	0.86	0.86\\
-0.3201	0.14	0.86	0.86\\
-0.3201	0.15	0.86	0.86\\
-0.3201	0.16	0.86	0.86\\
-0.3201	0.17	0.86	0.86\\
-0.3201	0.18	0.86	0.86\\
-0.3201	0.19	0.86	0.86\\
-0.3201	0.2	0.86	0.86\\
-0.3201	0.21	0.86	0.86\\
-0.3201	0.22	0.86	0.86\\
-0.3201	0.23	0.86	0.86\\
-0.3201	0.24	0.86	0.86\\
-0.3201	0.25	0.86	0.86\\
-0.3201	0.26	0.86	0.86\\
-0.3201	0.27	0.86	0.86\\
-0.3201	0.28	0.86	0.86\\
-0.3201	0.29	0.86	0.86\\
-0.3201	0.3	0.86	0.86\\
-0.3201	0.31	0.86	0.86\\
-0.3201	0.32	0.86	0.86\\
-0.3201	0.33	0.86	0.86\\
-0.3201	0.34	0.86	0.86\\
-0.3201	0.35	0.86	0.86\\
-0.3201	0.36	0.86	0.86\\
-0.3201	0.37	0.86	0.86\\
-0.3201	0.38	0.86	0.86\\
-0.3201	0.39	0.86	0.86\\
-0.3201	0.4	0.86	0.86\\
-0.3201	0.41	0.86	0.86\\
-0.3201	0.42	0.86	0.86\\
-0.3201	0.43	0.86	0.86\\
-0.3201	0.44	0.86	0.86\\
-0.3201	0.45	0.86	0.86\\
-0.3201	0.46	0.86	0.86\\
-0.3201	0.47	0.86	0.86\\
-0.3201	0.48	0.86	0.86\\
-0.3201	0.49	0.86	0.86\\
-0.3201	0.5	0.86	0.86\\
-0.3201	0.51	0.86	0.86\\
-0.3201	0.52	0.86	0.86\\
-0.3201	0.53	0.86	0.86\\
-0.3201	0.54	0.86	0.86\\
-0.3201	0.55	0.86	0.86\\
-0.3201	0.56	0.86	0.86\\
-0.3201	0.57	0.86	0.86\\
-0.3201	0.58	0.86	0.86\\
-0.3201	0.59	0.86	0.86\\
-0.3201	0.6	0.86	0.86\\
-0.3201	0.61	0.86	0.86\\
-0.3201	0.62	0.86	0.86\\
-0.3201	0.63	0.86	0.86\\
-0.3201	0.64	0.86	0.86\\
-0.3201	0.65	0.86	0.86\\
-0.3201	0.66	0.86	0.86\\
-0.3201	0.67	0.86	0.86\\
-0.3201	0.68	0.86	0.86\\
-0.3201	0.69	0.86	0.86\\
-0.3201	0.7	0.86	0.86\\
-0.3201	0.71	0.86	0.86\\
-0.3201	0.72	0.86	0.86\\
-0.3201	0.73	0.86	0.86\\
-0.3201	0.74	0.86	0.86\\
-0.3201	0.75	0.86	0.86\\
-0.3201	0.76	0.86	0.86\\
-0.3201	0.77	0.86	0.86\\
-0.3201	0.78	0.86	0.86\\
-0.3201	0.79	0.86	0.86\\
-0.3201	0.8	0.86	0.86\\
-0.3201	0.81	0.86	0.86\\
-0.3201	0.82	0.86	0.86\\
-0.3201	0.83	0.86	0.86\\
-0.3201	0.84	0.86	0.86\\
-0.3201	0.85	0.86	0.86\\
-0.3201	0.86	0.86	0.86\\
-0.3201	0.87	0.86	0.86\\
-0.3201	0.88	0.86	0.86\\
-0.3201	0.89	0.86	0.86\\
-0.3201	0.9	0.86	0.86\\
-0.3201	0.91	0.86	0.86\\
-0.3201	0.92	0.86	0.86\\
-0.3201	0.93	0.86	0.86\\
-0.3201	0.94	0.86	0.86\\
-0.3201	0.95	0.86	0.86\\
-0.3201	0.96	0.86	0.86\\
-0.3201	0.97	0.86	0.86\\
-0.3201	0.98	0.86	0.86\\
-0.3201	0.99	0.86	0.86\\
-0.3201	1	0.86	0.86\\
-0.3101	-1	0.86	0.86\\
-0.3101	-0.99	0.86	0.86\\
-0.3101	-0.98	0.86	0.86\\
-0.3101	-0.97	0.86	0.86\\
-0.3101	-0.96	0.86	0.86\\
-0.3101	-0.95	0.86	0.86\\
-0.3101	-0.94	0.86	0.86\\
-0.3101	-0.93	0.86	0.86\\
-0.3101	-0.92	0.86	0.86\\
-0.3101	-0.91	0.86	0.86\\
-0.3101	-0.9	0.86	0.86\\
-0.3101	-0.89	0.86	0.86\\
-0.3101	-0.88	0.86	0.86\\
-0.3101	-0.87	0.86	0.86\\
-0.3101	-0.86	0.86	0.86\\
-0.3101	-0.85	0.86	0.86\\
-0.3101	-0.84	0.86	0.86\\
-0.3101	-0.83	0.86	0.86\\
-0.3101	-0.82	0.86	0.86\\
-0.3101	-0.81	0.86	0.86\\
-0.3101	-0.8	0.86	0.86\\
-0.3101	-0.79	0.86	0.86\\
-0.3101	-0.78	0.86	0.86\\
-0.3101	-0.77	0.86	0.86\\
-0.3101	-0.76	0.86	0.86\\
-0.3101	-0.75	0.86	0.86\\
-0.3101	-0.74	0.86	0.86\\
-0.3101	-0.73	0.86	0.86\\
-0.3101	-0.72	0.86	0.86\\
-0.3101	-0.71	0.86	0.86\\
-0.3101	-0.7	0.86	0.86\\
-0.3101	-0.69	0.86	0.86\\
-0.3101	-0.68	0.86	0.86\\
-0.3101	-0.67	0.86	0.86\\
-0.3101	-0.66	0.86	0.86\\
-0.3101	-0.65	0.86	0.86\\
-0.3101	-0.64	0.86	0.86\\
-0.3101	-0.63	0.86	0.86\\
-0.3101	-0.62	0.86	0.86\\
-0.3101	-0.61	0.86	0.86\\
-0.3101	-0.6	0.86	0.86\\
-0.3101	-0.59	0.86	0.86\\
-0.3101	-0.58	0.86	0.86\\
-0.3101	-0.57	0.86	0.86\\
-0.3101	-0.56	0.86	0.86\\
-0.3101	-0.55	0.86	0.86\\
-0.3101	-0.54	0.86	0.86\\
-0.3101	-0.53	0.86	0.86\\
-0.3101	-0.52	0.86	0.86\\
-0.3101	-0.51	0.86	0.86\\
-0.3101	-0.5	0.86	0.86\\
-0.3101	-0.49	0.86	0.86\\
-0.3101	-0.48	0.86	0.86\\
-0.3101	-0.47	0.86	0.86\\
-0.3101	-0.46	0.86	0.86\\
-0.3101	-0.45	0.86	0.86\\
-0.3101	-0.44	0.86	0.86\\
-0.3101	-0.43	0.86	0.86\\
-0.3101	-0.42	0.86	0.86\\
-0.3101	-0.41	0.86	0.86\\
-0.3101	-0.4	0.86	0.86\\
-0.3101	-0.39	0.86	0.86\\
-0.3101	-0.38	0.86	0.86\\
-0.3101	-0.37	0.86	0.86\\
-0.3101	-0.36	0.86	0.86\\
-0.3101	-0.35	0.86	0.86\\
-0.3101	-0.34	0.86	0.86\\
-0.3101	-0.33	0.86	0.86\\
-0.3101	-0.32	0.86	0.86\\
-0.3101	-0.31	0.86	0.86\\
-0.3101	-0.3	0.86	0.86\\
-0.3101	-0.29	0.86	0.86\\
-0.3101	-0.28	0.86	0.86\\
-0.3101	-0.27	0.86	0.86\\
-0.3101	-0.26	0.86	0.86\\
-0.3101	-0.25	0.86	0.86\\
-0.3101	-0.24	0.86	0.86\\
-0.3101	-0.23	0.86	0.86\\
-0.3101	-0.22	0.86	0.86\\
-0.3101	-0.21	0.86	0.86\\
-0.3101	-0.2	0.86	0.86\\
-0.3101	-0.19	0.86	0.86\\
-0.3101	-0.18	0.86	0.86\\
-0.3101	-0.17	0.86	0.86\\
-0.3101	-0.16	0.86	0.86\\
-0.3101	-0.15	0.86	0.86\\
-0.3101	-0.14	0.86	0.86\\
-0.3101	-0.13	0.86	0.86\\
-0.3101	-0.12	0.86	0.86\\
-0.3101	-0.11	0.86	0.86\\
-0.3101	-0.1	0.86	0.86\\
-0.3101	-0.09	0.86	0.86\\
-0.3101	-0.08	0.86	0.86\\
-0.3101	-0.07	0.86	0.86\\
-0.3101	-0.0599999999999999	0.86	0.86\\
-0.3101	-0.0499999999999999	0.86	0.86\\
-0.3101	-0.04	0.86	0.86\\
-0.3101	-0.03	0.86	0.86\\
-0.3101	-0.02	0.86	0.86\\
-0.3101	-0.01	0.86	0.86\\
-0.3101	0	0.86	0.86\\
-0.3101	0.01	0.86	0.86\\
-0.3101	0.02	0.86	0.86\\
-0.3101	0.03	0.86	0.86\\
-0.3101	0.04	0.86	0.86\\
-0.3101	0.0499999999999999	0.86	0.86\\
-0.3101	0.0599999999999999	0.86	0.86\\
-0.3101	0.07	0.86	0.86\\
-0.3101	0.08	0.86	0.86\\
-0.3101	0.09	0.86	0.86\\
-0.3101	0.1	0.86	0.86\\
-0.3101	0.11	0.86	0.86\\
-0.3101	0.12	0.86	0.86\\
-0.3101	0.13	0.86	0.86\\
-0.3101	0.14	0.86	0.86\\
-0.3101	0.15	0.86	0.86\\
-0.3101	0.16	0.86	0.86\\
-0.3101	0.17	0.86	0.86\\
-0.3101	0.18	0.86	0.86\\
-0.3101	0.19	0.86	0.86\\
-0.3101	0.2	0.86	0.86\\
-0.3101	0.21	0.86	0.86\\
-0.3101	0.22	0.86	0.86\\
-0.3101	0.23	0.86	0.86\\
-0.3101	0.24	0.86	0.86\\
-0.3101	0.25	0.86	0.86\\
-0.3101	0.26	0.86	0.86\\
-0.3101	0.27	0.86	0.86\\
-0.3101	0.28	0.86	0.86\\
-0.3101	0.29	0.86	0.86\\
-0.3101	0.3	0.86	0.86\\
-0.3101	0.31	0.86	0.86\\
-0.3101	0.32	0.86	0.86\\
-0.3101	0.33	0.86	0.86\\
-0.3101	0.34	0.86	0.86\\
-0.3101	0.35	0.86	0.86\\
-0.3101	0.36	0.86	0.86\\
-0.3101	0.37	0.86	0.86\\
-0.3101	0.38	0.86	0.86\\
-0.3101	0.39	0.86	0.86\\
-0.3101	0.4	0.86	0.86\\
-0.3101	0.41	0.86	0.86\\
-0.3101	0.42	0.86	0.86\\
-0.3101	0.43	0.86	0.86\\
-0.3101	0.44	0.86	0.86\\
-0.3101	0.45	0.86	0.86\\
-0.3101	0.46	0.86	0.86\\
-0.3101	0.47	0.86	0.86\\
-0.3101	0.48	0.86	0.86\\
-0.3101	0.49	0.86	0.86\\
-0.3101	0.5	0.86	0.86\\
-0.3101	0.51	0.86	0.86\\
-0.3101	0.52	0.86	0.86\\
-0.3101	0.53	0.86	0.86\\
-0.3101	0.54	0.86	0.86\\
-0.3101	0.55	0.86	0.86\\
-0.3101	0.56	0.86	0.86\\
-0.3101	0.57	0.86	0.86\\
-0.3101	0.58	0.86	0.86\\
-0.3101	0.59	0.86	0.86\\
-0.3101	0.6	0.86	0.86\\
-0.3101	0.61	0.86	0.86\\
-0.3101	0.62	0.86	0.86\\
-0.3101	0.63	0.86	0.86\\
-0.3101	0.64	0.86	0.86\\
-0.3101	0.65	0.86	0.86\\
-0.3101	0.66	0.86	0.86\\
-0.3101	0.67	0.86	0.86\\
-0.3101	0.68	0.86	0.86\\
-0.3101	0.69	0.86	0.86\\
-0.3101	0.7	0.86	0.86\\
-0.3101	0.71	0.86	0.86\\
-0.3101	0.72	0.86	0.86\\
-0.3101	0.73	0.86	0.86\\
-0.3101	0.74	0.86	0.86\\
-0.3101	0.75	0.86	0.86\\
-0.3101	0.76	0.86	0.86\\
-0.3101	0.77	0.86	0.86\\
-0.3101	0.78	0.86	0.86\\
-0.3101	0.79	0.86	0.86\\
-0.3101	0.8	0.86	0.86\\
-0.3101	0.81	0.86	0.86\\
-0.3101	0.82	0.86	0.86\\
-0.3101	0.83	0.86	0.86\\
-0.3101	0.84	0.86	0.86\\
-0.3101	0.85	0.86	0.86\\
-0.3101	0.86	0.86	0.86\\
-0.3101	0.87	0.86	0.86\\
-0.3101	0.88	0.86	0.86\\
-0.3101	0.89	0.86	0.86\\
-0.3101	0.9	0.86	0.86\\
-0.3101	0.91	0.86	0.86\\
-0.3101	0.92	0.86	0.86\\
-0.3101	0.93	0.86	0.86\\
-0.3101	0.94	0.86	0.86\\
-0.3101	0.95	0.86	0.86\\
-0.3101	0.96	0.86	0.86\\
-0.3101	0.97	0.86	0.86\\
-0.3101	0.98	0.86	0.86\\
-0.3101	0.99	0.86	0.86\\
-0.3101	1	0.86	0.86\\
-0.3001	-1	0.86	0.86\\
-0.3001	-0.99	0.86	0.86\\
-0.3001	-0.98	0.86	0.86\\
-0.3001	-0.97	0.86	0.86\\
-0.3001	-0.96	0.86	0.86\\
-0.3001	-0.95	0.86	0.86\\
-0.3001	-0.94	0.86	0.86\\
-0.3001	-0.93	0.86	0.86\\
-0.3001	-0.92	0.86	0.86\\
-0.3001	-0.91	0.86	0.86\\
-0.3001	-0.9	0.86	0.86\\
-0.3001	-0.89	0.86	0.86\\
-0.3001	-0.88	0.86	0.86\\
-0.3001	-0.87	0.86	0.86\\
-0.3001	-0.86	0.86	0.86\\
-0.3001	-0.85	0.86	0.86\\
-0.3001	-0.84	0.86	0.86\\
-0.3001	-0.83	0.86	0.86\\
-0.3001	-0.82	0.86	0.86\\
-0.3001	-0.81	0.86	0.86\\
-0.3001	-0.8	0.86	0.86\\
-0.3001	-0.79	0.86	0.86\\
-0.3001	-0.78	0.86	0.86\\
-0.3001	-0.77	0.86	0.86\\
-0.3001	-0.76	0.86	0.86\\
-0.3001	-0.75	0.86	0.86\\
-0.3001	-0.74	0.86	0.86\\
-0.3001	-0.73	0.86	0.86\\
-0.3001	-0.72	0.86	0.86\\
-0.3001	-0.71	0.86	0.86\\
-0.3001	-0.7	0.86	0.86\\
-0.3001	-0.69	0.86	0.86\\
-0.3001	-0.68	0.86	0.86\\
-0.3001	-0.67	0.86	0.86\\
-0.3001	-0.66	0.86	0.86\\
-0.3001	-0.65	0.86	0.86\\
-0.3001	-0.64	0.86	0.86\\
-0.3001	-0.63	0.86	0.86\\
-0.3001	-0.62	0.86	0.86\\
-0.3001	-0.61	0.86	0.86\\
-0.3001	-0.6	0.86	0.86\\
-0.3001	-0.59	0.86	0.86\\
-0.3001	-0.58	0.86	0.86\\
-0.3001	-0.57	0.86	0.86\\
-0.3001	-0.56	0.86	0.86\\
-0.3001	-0.55	0.86	0.86\\
-0.3001	-0.54	0.86	0.86\\
-0.3001	-0.53	0.86	0.86\\
-0.3001	-0.52	0.86	0.86\\
-0.3001	-0.51	0.86	0.86\\
-0.3001	-0.5	0.86	0.86\\
-0.3001	-0.49	0.86	0.86\\
-0.3001	-0.48	0.86	0.86\\
-0.3001	-0.47	0.86	0.86\\
-0.3001	-0.46	0.86	0.86\\
-0.3001	-0.45	0.86	0.86\\
-0.3001	-0.44	0.86	0.86\\
-0.3001	-0.43	0.86	0.86\\
-0.3001	-0.42	0.86	0.86\\
-0.3001	-0.41	0.86	0.86\\
-0.3001	-0.4	0.86	0.86\\
-0.3001	-0.39	0.86	0.86\\
-0.3001	-0.38	0.86	0.86\\
-0.3001	-0.37	0.86	0.86\\
-0.3001	-0.36	0.86	0.86\\
-0.3001	-0.35	0.86	0.86\\
-0.3001	-0.34	0.86	0.86\\
-0.3001	-0.33	0.86	0.86\\
-0.3001	-0.32	0.86	0.86\\
-0.3001	-0.31	0.86	0.86\\
-0.3001	-0.3	0.86	0.86\\
-0.3001	-0.29	0.86	0.86\\
-0.3001	-0.28	0.86	0.86\\
-0.3001	-0.27	0.86	0.86\\
-0.3001	-0.26	0.86	0.86\\
-0.3001	-0.25	0.86	0.86\\
-0.3001	-0.24	0.86	0.86\\
-0.3001	-0.23	0.86	0.86\\
-0.3001	-0.22	0.86	0.86\\
-0.3001	-0.21	0.86	0.86\\
-0.3001	-0.2	0.86	0.86\\
-0.3001	-0.19	0.86	0.86\\
-0.3001	-0.18	0.86	0.86\\
-0.3001	-0.17	0.86	0.86\\
-0.3001	-0.16	0.86	0.86\\
-0.3001	-0.15	0.86	0.86\\
-0.3001	-0.14	0.86	0.86\\
-0.3001	-0.13	0.86	0.86\\
-0.3001	-0.12	0.86	0.86\\
-0.3001	-0.11	0.86	0.86\\
-0.3001	-0.1	0.86	0.86\\
-0.3001	-0.09	0.86	0.86\\
-0.3001	-0.08	0.86	0.86\\
-0.3001	-0.07	0.86	0.86\\
-0.3001	-0.0599999999999999	0.86	0.86\\
-0.3001	-0.0499999999999999	0.86	0.86\\
-0.3001	-0.04	0.86	0.86\\
-0.3001	-0.03	0.86	0.86\\
-0.3001	-0.02	0.86	0.86\\
-0.3001	-0.01	0.86	0.86\\
-0.3001	0	0.86	0.86\\
-0.3001	0.01	0.86	0.86\\
-0.3001	0.02	0.86	0.86\\
-0.3001	0.03	0.86	0.86\\
-0.3001	0.04	0.86	0.86\\
-0.3001	0.0499999999999999	0.86	0.86\\
-0.3001	0.0599999999999999	0.86	0.86\\
-0.3001	0.07	0.86	0.86\\
-0.3001	0.08	0.86	0.86\\
-0.3001	0.09	0.86	0.86\\
-0.3001	0.1	0.86	0.86\\
-0.3001	0.11	0.86	0.86\\
-0.3001	0.12	0.86	0.86\\
-0.3001	0.13	0.86	0.86\\
-0.3001	0.14	0.86	0.86\\
-0.3001	0.15	0.86	0.86\\
-0.3001	0.16	0.86	0.86\\
-0.3001	0.17	0.86	0.86\\
-0.3001	0.18	0.86	0.86\\
-0.3001	0.19	0.86	0.86\\
-0.3001	0.2	0.86	0.86\\
-0.3001	0.21	0.86	0.86\\
-0.3001	0.22	0.86	0.86\\
-0.3001	0.23	0.86	0.86\\
-0.3001	0.24	0.86	0.86\\
-0.3001	0.25	0.86	0.86\\
-0.3001	0.26	0.86	0.86\\
-0.3001	0.27	0.86	0.86\\
-0.3001	0.28	0.86	0.86\\
-0.3001	0.29	0.86	0.86\\
-0.3001	0.3	0.86	0.86\\
-0.3001	0.31	0.86	0.86\\
-0.3001	0.32	0.86	0.86\\
-0.3001	0.33	0.86	0.86\\
-0.3001	0.34	0.86	0.86\\
-0.3001	0.35	0.86	0.86\\
-0.3001	0.36	0.86	0.86\\
-0.3001	0.37	0.86	0.86\\
-0.3001	0.38	0.86	0.86\\
-0.3001	0.39	0.86	0.86\\
-0.3001	0.4	0.86	0.86\\
-0.3001	0.41	0.86	0.86\\
-0.3001	0.42	0.86	0.86\\
-0.3001	0.43	0.86	0.86\\
-0.3001	0.44	0.86	0.86\\
-0.3001	0.45	0.86	0.86\\
-0.3001	0.46	0.86	0.86\\
-0.3001	0.47	0.86	0.86\\
-0.3001	0.48	0.86	0.86\\
-0.3001	0.49	0.86	0.86\\
-0.3001	0.5	0.86	0.86\\
-0.3001	0.51	0.86	0.86\\
-0.3001	0.52	0.86	0.86\\
-0.3001	0.53	0.86	0.86\\
-0.3001	0.54	0.86	0.86\\
-0.3001	0.55	0.86	0.86\\
-0.3001	0.56	0.86	0.86\\
-0.3001	0.57	0.86	0.86\\
-0.3001	0.58	0.86	0.86\\
-0.3001	0.59	0.86	0.86\\
-0.3001	0.6	0.86	0.86\\
-0.3001	0.61	0.86	0.86\\
-0.3001	0.62	0.86	0.86\\
-0.3001	0.63	0.86	0.86\\
-0.3001	0.64	0.86	0.86\\
-0.3001	0.65	0.86	0.86\\
-0.3001	0.66	0.86	0.86\\
-0.3001	0.67	0.86	0.86\\
-0.3001	0.68	0.86	0.86\\
-0.3001	0.69	0.86	0.86\\
-0.3001	0.7	0.86	0.86\\
-0.3001	0.71	0.86	0.86\\
-0.3001	0.72	0.86	0.86\\
-0.3001	0.73	0.86	0.86\\
-0.3001	0.74	0.86	0.86\\
-0.3001	0.75	0.86	0.86\\
-0.3001	0.76	0.86	0.86\\
-0.3001	0.77	0.86	0.86\\
-0.3001	0.78	0.86	0.86\\
-0.3001	0.79	0.86	0.86\\
-0.3001	0.8	0.86	0.86\\
-0.3001	0.81	0.86	0.86\\
-0.3001	0.82	0.86	0.86\\
-0.3001	0.83	0.86	0.86\\
-0.3001	0.84	0.86	0.86\\
-0.3001	0.85	0.86	0.86\\
-0.3001	0.86	0.86	0.86\\
-0.3001	0.87	0.86	0.86\\
-0.3001	0.88	0.86	0.86\\
-0.3001	0.89	0.86	0.86\\
-0.3001	0.9	0.86	0.86\\
-0.3001	0.91	0.86	0.86\\
-0.3001	0.92	0.86	0.86\\
-0.3001	0.93	0.86	0.86\\
-0.3001	0.94	0.86	0.86\\
-0.3001	0.95	0.86	0.86\\
-0.3001	0.96	0.86	0.86\\
-0.3001	0.97	0.86	0.86\\
-0.3001	0.98	0.86	0.86\\
-0.3001	0.99	0.86	0.86\\
-0.3001	1	0.86	0.86\\
-0.2901	-1	0.86	0.86\\
-0.2901	-0.99	0.86	0.86\\
-0.2901	-0.98	0.86	0.86\\
-0.2901	-0.97	0.86	0.86\\
-0.2901	-0.96	0.86	0.86\\
-0.2901	-0.95	0.86	0.86\\
-0.2901	-0.94	0.86	0.86\\
-0.2901	-0.93	0.86	0.86\\
-0.2901	-0.92	0.86	0.86\\
-0.2901	-0.91	0.86	0.86\\
-0.2901	-0.9	0.86	0.86\\
-0.2901	-0.89	0.86	0.86\\
-0.2901	-0.88	0.86	0.86\\
-0.2901	-0.87	0.86	0.86\\
-0.2901	-0.86	0.86	0.86\\
-0.2901	-0.85	0.86	0.86\\
-0.2901	-0.84	0.86	0.86\\
-0.2901	-0.83	0.86	0.86\\
-0.2901	-0.82	0.86	0.86\\
-0.2901	-0.81	0.86	0.86\\
-0.2901	-0.8	0.86	0.86\\
-0.2901	-0.79	0.86	0.86\\
-0.2901	-0.78	0.86	0.86\\
-0.2901	-0.77	0.86	0.86\\
-0.2901	-0.76	0.86	0.86\\
-0.2901	-0.75	0.86	0.86\\
-0.2901	-0.74	0.86	0.86\\
-0.2901	-0.73	0.86	0.86\\
-0.2901	-0.72	0.86	0.86\\
-0.2901	-0.71	0.86	0.86\\
-0.2901	-0.7	0.86	0.86\\
-0.2901	-0.69	0.86	0.86\\
-0.2901	-0.68	0.86	0.86\\
-0.2901	-0.67	0.86	0.86\\
-0.2901	-0.66	0.86	0.86\\
-0.2901	-0.65	0.86	0.86\\
-0.2901	-0.64	0.86	0.86\\
-0.2901	-0.63	0.86	0.86\\
-0.2901	-0.62	0.86	0.86\\
-0.2901	-0.61	0.86	0.86\\
-0.2901	-0.6	0.86	0.86\\
-0.2901	-0.59	0.86	0.86\\
-0.2901	-0.58	0.86	0.86\\
-0.2901	-0.57	0.86	0.86\\
-0.2901	-0.56	0.86	0.86\\
-0.2901	-0.55	0.86	0.86\\
-0.2901	-0.54	0.86	0.86\\
-0.2901	-0.53	0.86	0.86\\
-0.2901	-0.52	0.86	0.86\\
-0.2901	-0.51	0.86	0.86\\
-0.2901	-0.5	0.86	0.86\\
-0.2901	-0.49	0.86	0.86\\
-0.2901	-0.48	0.86	0.86\\
-0.2901	-0.47	0.86	0.86\\
-0.2901	-0.46	0.86	0.86\\
-0.2901	-0.45	0.86	0.86\\
-0.2901	-0.44	0.86	0.86\\
-0.2901	-0.43	0.86	0.86\\
-0.2901	-0.42	0.86	0.86\\
-0.2901	-0.41	0.86	0.86\\
-0.2901	-0.4	0.86	0.86\\
-0.2901	-0.39	0.86	0.86\\
-0.2901	-0.38	0.86	0.86\\
-0.2901	-0.37	0.86	0.86\\
-0.2901	-0.36	0.86	0.86\\
-0.2901	-0.35	0.86	0.86\\
-0.2901	-0.34	0.86	0.86\\
-0.2901	-0.33	0.86	0.86\\
-0.2901	-0.32	0.86	0.86\\
-0.2901	-0.31	0.86	0.86\\
-0.2901	-0.3	0.86	0.86\\
-0.2901	-0.29	0.86	0.86\\
-0.2901	-0.28	0.86	0.86\\
-0.2901	-0.27	0.86	0.86\\
-0.2901	-0.26	0.86	0.86\\
-0.2901	-0.25	0.86	0.86\\
-0.2901	-0.24	0.86	0.86\\
-0.2901	-0.23	0.86	0.86\\
-0.2901	-0.22	0.86	0.86\\
-0.2901	-0.21	0.86	0.86\\
-0.2901	-0.2	0.86	0.86\\
-0.2901	-0.19	0.86	0.86\\
-0.2901	-0.18	0.86	0.86\\
-0.2901	-0.17	0.86	0.86\\
-0.2901	-0.16	0.86	0.86\\
-0.2901	-0.15	0.86	0.86\\
-0.2901	-0.14	0.86	0.86\\
-0.2901	-0.13	0.86	0.86\\
-0.2901	-0.12	0.86	0.86\\
-0.2901	-0.11	0.86	0.86\\
-0.2901	-0.1	0.86	0.86\\
-0.2901	-0.09	0.86	0.86\\
-0.2901	-0.08	0.86	0.86\\
-0.2901	-0.07	0.86	0.86\\
-0.2901	-0.0599999999999999	0.86	0.86\\
-0.2901	-0.0499999999999999	0.86	0.86\\
-0.2901	-0.04	0.86	0.86\\
-0.2901	-0.03	0.86	0.86\\
-0.2901	-0.02	0.86	0.86\\
-0.2901	-0.01	0.86	0.86\\
-0.2901	0	0.86	0.86\\
-0.2901	0.01	0.86	0.86\\
-0.2901	0.02	0.86	0.86\\
-0.2901	0.03	0.86	0.86\\
-0.2901	0.04	0.86	0.86\\
-0.2901	0.0499999999999999	0.86	0.86\\
-0.2901	0.0599999999999999	0.86	0.86\\
-0.2901	0.07	0.86	0.86\\
-0.2901	0.08	0.86	0.86\\
-0.2901	0.09	0.86	0.86\\
-0.2901	0.1	0.86	0.86\\
-0.2901	0.11	0.86	0.86\\
-0.2901	0.12	0.86	0.86\\
-0.2901	0.13	0.86	0.86\\
-0.2901	0.14	0.86	0.86\\
-0.2901	0.15	0.86	0.86\\
-0.2901	0.16	0.86	0.86\\
-0.2901	0.17	0.86	0.86\\
-0.2901	0.18	0.86	0.86\\
-0.2901	0.19	0.86	0.86\\
-0.2901	0.2	0.86	0.86\\
-0.2901	0.21	0.86	0.86\\
-0.2901	0.22	0.86	0.86\\
-0.2901	0.23	0.86	0.86\\
-0.2901	0.24	0.86	0.86\\
-0.2901	0.25	0.86	0.86\\
-0.2901	0.26	0.86	0.86\\
-0.2901	0.27	0.86	0.86\\
-0.2901	0.28	0.86	0.86\\
-0.2901	0.29	0.86	0.86\\
-0.2901	0.3	0.86	0.86\\
-0.2901	0.31	0.86	0.86\\
-0.2901	0.32	0.86	0.86\\
-0.2901	0.33	0.86	0.86\\
-0.2901	0.34	0.86	0.86\\
-0.2901	0.35	0.86	0.86\\
-0.2901	0.36	0.86	0.86\\
-0.2901	0.37	0.86	0.86\\
-0.2901	0.38	0.86	0.86\\
-0.2901	0.39	0.86	0.86\\
-0.2901	0.4	0.86	0.86\\
-0.2901	0.41	0.86	0.86\\
-0.2901	0.42	0.86	0.86\\
-0.2901	0.43	0.86	0.86\\
-0.2901	0.44	0.86	0.86\\
-0.2901	0.45	0.86	0.86\\
-0.2901	0.46	0.86	0.86\\
-0.2901	0.47	0.86	0.86\\
-0.2901	0.48	0.86	0.86\\
-0.2901	0.49	0.86	0.86\\
-0.2901	0.5	0.86	0.86\\
-0.2901	0.51	0.86	0.86\\
-0.2901	0.52	0.86	0.86\\
-0.2901	0.53	0.86	0.86\\
-0.2901	0.54	0.86	0.86\\
-0.2901	0.55	0.86	0.86\\
-0.2901	0.56	0.86	0.86\\
-0.2901	0.57	0.86	0.86\\
-0.2901	0.58	0.86	0.86\\
-0.2901	0.59	0.86	0.86\\
-0.2901	0.6	0.86	0.86\\
-0.2901	0.61	0.86	0.86\\
-0.2901	0.62	0.86	0.86\\
-0.2901	0.63	0.86	0.86\\
-0.2901	0.64	0.86	0.86\\
-0.2901	0.65	0.86	0.86\\
-0.2901	0.66	0.86	0.86\\
-0.2901	0.67	0.86	0.86\\
-0.2901	0.68	0.86	0.86\\
-0.2901	0.69	0.86	0.86\\
-0.2901	0.7	0.86	0.86\\
-0.2901	0.71	0.86	0.86\\
-0.2901	0.72	0.86	0.86\\
-0.2901	0.73	0.86	0.86\\
-0.2901	0.74	0.86	0.86\\
-0.2901	0.75	0.86	0.86\\
-0.2901	0.76	0.86	0.86\\
-0.2901	0.77	0.86	0.86\\
-0.2901	0.78	0.86	0.86\\
-0.2901	0.79	0.86	0.86\\
-0.2901	0.8	0.86	0.86\\
-0.2901	0.81	0.86	0.86\\
-0.2901	0.82	0.86	0.86\\
-0.2901	0.83	0.86	0.86\\
-0.2901	0.84	0.86	0.86\\
-0.2901	0.85	0.86	0.86\\
-0.2901	0.86	0.86	0.86\\
-0.2901	0.87	0.86	0.86\\
-0.2901	0.88	0.86	0.86\\
-0.2901	0.89	0.86	0.86\\
-0.2901	0.9	0.86	0.86\\
-0.2901	0.91	0.86	0.86\\
-0.2901	0.92	0.86	0.86\\
-0.2901	0.93	0.86	0.86\\
-0.2901	0.94	0.86	0.86\\
-0.2901	0.95	0.86	0.86\\
-0.2901	0.96	0.86	0.86\\
-0.2901	0.97	0.86	0.86\\
-0.2901	0.98	0.86	0.86\\
-0.2901	0.99	0.86	0.86\\
-0.2901	1	0.86	0.86\\
-0.2801	-1	0.86	0.86\\
-0.2801	-0.99	0.86	0.86\\
-0.2801	-0.98	0.86	0.86\\
-0.2801	-0.97	0.86	0.86\\
-0.2801	-0.96	0.86	0.86\\
-0.2801	-0.95	0.86	0.86\\
-0.2801	-0.94	0.86	0.86\\
-0.2801	-0.93	0.86	0.86\\
-0.2801	-0.92	0.86	0.86\\
-0.2801	-0.91	0.86	0.86\\
-0.2801	-0.9	0.86	0.86\\
-0.2801	-0.89	0.86	0.86\\
-0.2801	-0.88	0.86	0.86\\
-0.2801	-0.87	0.86	0.86\\
-0.2801	-0.86	0.86	0.86\\
-0.2801	-0.85	0.86	0.86\\
-0.2801	-0.84	0.86	0.86\\
-0.2801	-0.83	0.86	0.86\\
-0.2801	-0.82	0.86	0.86\\
-0.2801	-0.81	0.86	0.86\\
-0.2801	-0.8	0.86	0.86\\
-0.2801	-0.79	0.86	0.86\\
-0.2801	-0.78	0.86	0.86\\
-0.2801	-0.77	0.86	0.86\\
-0.2801	-0.76	0.86	0.86\\
-0.2801	-0.75	0.86	0.86\\
-0.2801	-0.74	0.86	0.86\\
-0.2801	-0.73	0.86	0.86\\
-0.2801	-0.72	0.86	0.86\\
-0.2801	-0.71	0.86	0.86\\
-0.2801	-0.7	0.86	0.86\\
-0.2801	-0.69	0.86	0.86\\
-0.2801	-0.68	0.86	0.86\\
-0.2801	-0.67	0.86	0.86\\
-0.2801	-0.66	0.86	0.86\\
-0.2801	-0.65	0.86	0.86\\
-0.2801	-0.64	0.86	0.86\\
-0.2801	-0.63	0.86	0.86\\
-0.2801	-0.62	0.86	0.86\\
-0.2801	-0.61	0.86	0.86\\
-0.2801	-0.6	0.86	0.86\\
-0.2801	-0.59	0.86	0.86\\
-0.2801	-0.58	0.86	0.86\\
-0.2801	-0.57	0.86	0.86\\
-0.2801	-0.56	0.86	0.86\\
-0.2801	-0.55	0.86	0.86\\
-0.2801	-0.54	0.86	0.86\\
-0.2801	-0.53	0.86	0.86\\
-0.2801	-0.52	0.86	0.86\\
-0.2801	-0.51	0.86	0.86\\
-0.2801	-0.5	0.86	0.86\\
-0.2801	-0.49	0.86	0.86\\
-0.2801	-0.48	0.86	0.86\\
-0.2801	-0.47	0.86	0.86\\
-0.2801	-0.46	0.86	0.86\\
-0.2801	-0.45	0.86	0.86\\
-0.2801	-0.44	0.86	0.86\\
-0.2801	-0.43	0.86	0.86\\
-0.2801	-0.42	0.86	0.86\\
-0.2801	-0.41	0.86	0.86\\
-0.2801	-0.4	0.86	0.86\\
-0.2801	-0.39	0.86	0.86\\
-0.2801	-0.38	0.86	0.86\\
-0.2801	-0.37	0.86	0.86\\
-0.2801	-0.36	0.86	0.86\\
-0.2801	-0.35	0.86	0.86\\
-0.2801	-0.34	0.86	0.86\\
-0.2801	-0.33	0.86	0.86\\
-0.2801	-0.32	0.86	0.86\\
-0.2801	-0.31	0.86	0.86\\
-0.2801	-0.3	0.86	0.86\\
-0.2801	-0.29	0.86	0.86\\
-0.2801	-0.28	0.86	0.86\\
-0.2801	-0.27	0.86	0.86\\
-0.2801	-0.26	0.86	0.86\\
-0.2801	-0.25	0.86	0.86\\
-0.2801	-0.24	0.86	0.86\\
-0.2801	-0.23	0.86	0.86\\
-0.2801	-0.22	0.86	0.86\\
-0.2801	-0.21	0.86	0.86\\
-0.2801	-0.2	0.86	0.86\\
-0.2801	-0.19	0.86	0.86\\
-0.2801	-0.18	0.86	0.86\\
-0.2801	-0.17	0.86	0.86\\
-0.2801	-0.16	0.86	0.86\\
-0.2801	-0.15	0.86	0.86\\
-0.2801	-0.14	0.86	0.86\\
-0.2801	-0.13	0.86	0.86\\
-0.2801	-0.12	0.86	0.86\\
-0.2801	-0.11	0.86	0.86\\
-0.2801	-0.1	0.86	0.86\\
-0.2801	-0.09	0.86	0.86\\
-0.2801	-0.08	0.86	0.86\\
-0.2801	-0.07	0.86	0.86\\
-0.2801	-0.0599999999999999	0.86	0.86\\
-0.2801	-0.0499999999999999	0.86	0.86\\
-0.2801	-0.04	0.86	0.86\\
-0.2801	-0.03	0.86	0.86\\
-0.2801	-0.02	0.86	0.86\\
-0.2801	-0.01	0.86	0.86\\
-0.2801	0	0.86	0.86\\
-0.2801	0.01	0.86	0.86\\
-0.2801	0.02	0.86	0.86\\
-0.2801	0.03	0.86	0.86\\
-0.2801	0.04	0.86	0.86\\
-0.2801	0.0499999999999999	0.86	0.86\\
-0.2801	0.0599999999999999	0.86	0.86\\
-0.2801	0.07	0.86	0.86\\
-0.2801	0.08	0.86	0.86\\
-0.2801	0.09	0.86	0.86\\
-0.2801	0.1	0.86	0.86\\
-0.2801	0.11	0.86	0.86\\
-0.2801	0.12	0.86	0.86\\
-0.2801	0.13	0.86	0.86\\
-0.2801	0.14	0.86	0.86\\
-0.2801	0.15	0.86	0.86\\
-0.2801	0.16	0.86	0.86\\
-0.2801	0.17	0.86	0.86\\
-0.2801	0.18	0.86	0.86\\
-0.2801	0.19	0.86	0.86\\
-0.2801	0.2	0.86	0.86\\
-0.2801	0.21	0.86	0.86\\
-0.2801	0.22	0.86	0.86\\
-0.2801	0.23	0.86	0.86\\
-0.2801	0.24	0.86	0.86\\
-0.2801	0.25	0.86	0.86\\
-0.2801	0.26	0.86	0.86\\
-0.2801	0.27	0.86	0.86\\
-0.2801	0.28	0.86	0.86\\
-0.2801	0.29	0.86	0.86\\
-0.2801	0.3	0.86	0.86\\
-0.2801	0.31	0.86	0.86\\
-0.2801	0.32	0.86	0.86\\
-0.2801	0.33	0.86	0.86\\
-0.2801	0.34	0.86	0.86\\
-0.2801	0.35	0.86	0.86\\
-0.2801	0.36	0.86	0.86\\
-0.2801	0.37	0.86	0.86\\
-0.2801	0.38	0.86	0.86\\
-0.2801	0.39	0.86	0.86\\
-0.2801	0.4	0.86	0.86\\
-0.2801	0.41	0.86	0.86\\
-0.2801	0.42	0.86	0.86\\
-0.2801	0.43	0.86	0.86\\
-0.2801	0.44	0.86	0.86\\
-0.2801	0.45	0.86	0.86\\
-0.2801	0.46	0.86	0.86\\
-0.2801	0.47	0.86	0.86\\
-0.2801	0.48	0.86	0.86\\
-0.2801	0.49	0.86	0.86\\
-0.2801	0.5	0.86	0.86\\
-0.2801	0.51	0.86	0.86\\
-0.2801	0.52	0.86	0.86\\
-0.2801	0.53	0.86	0.86\\
-0.2801	0.54	0.86	0.86\\
-0.2801	0.55	0.86	0.86\\
-0.2801	0.56	0.86	0.86\\
-0.2801	0.57	0.86	0.86\\
-0.2801	0.58	0.86	0.86\\
-0.2801	0.59	0.86	0.86\\
-0.2801	0.6	0.86	0.86\\
-0.2801	0.61	0.86	0.86\\
-0.2801	0.62	0.86	0.86\\
-0.2801	0.63	0.86	0.86\\
-0.2801	0.64	0.86	0.86\\
-0.2801	0.65	0.86	0.86\\
-0.2801	0.66	0.86	0.86\\
-0.2801	0.67	0.86	0.86\\
-0.2801	0.68	0.86	0.86\\
-0.2801	0.69	0.86	0.86\\
-0.2801	0.7	0.86	0.86\\
-0.2801	0.71	0.86	0.86\\
-0.2801	0.72	0.86	0.86\\
-0.2801	0.73	0.86	0.86\\
-0.2801	0.74	0.86	0.86\\
-0.2801	0.75	0.86	0.86\\
-0.2801	0.76	0.86	0.86\\
-0.2801	0.77	0.86	0.86\\
-0.2801	0.78	0.86	0.86\\
-0.2801	0.79	0.86	0.86\\
-0.2801	0.8	0.86	0.86\\
-0.2801	0.81	0.86	0.86\\
-0.2801	0.82	0.86	0.86\\
-0.2801	0.83	0.86	0.86\\
-0.2801	0.84	0.86	0.86\\
-0.2801	0.85	0.86	0.86\\
-0.2801	0.86	0.86	0.86\\
-0.2801	0.87	0.86	0.86\\
-0.2801	0.88	0.86	0.86\\
-0.2801	0.89	0.86	0.86\\
-0.2801	0.9	0.86	0.86\\
-0.2801	0.91	0.86	0.86\\
-0.2801	0.92	0.86	0.86\\
-0.2801	0.93	0.86	0.86\\
-0.2801	0.94	0.86	0.86\\
-0.2801	0.95	0.86	0.86\\
-0.2801	0.96	0.86	0.86\\
-0.2801	0.97	0.86	0.86\\
-0.2801	0.98	0.86	0.86\\
-0.2801	0.99	0.86	0.86\\
-0.2801	1	0.86	0.86\\
-0.2701	-1	0.86	0.86\\
-0.2701	-0.99	0.86	0.86\\
-0.2701	-0.98	0.86	0.86\\
-0.2701	-0.97	0.86	0.86\\
-0.2701	-0.96	0.86	0.86\\
-0.2701	-0.95	0.86	0.86\\
-0.2701	-0.94	0.86	0.86\\
-0.2701	-0.93	0.86	0.86\\
-0.2701	-0.92	0.86	0.86\\
-0.2701	-0.91	0.86	0.86\\
-0.2701	-0.9	0.86	0.86\\
-0.2701	-0.89	0.86	0.86\\
-0.2701	-0.88	0.86	0.86\\
-0.2701	-0.87	0.86	0.86\\
-0.2701	-0.86	0.86	0.86\\
-0.2701	-0.85	0.86	0.86\\
-0.2701	-0.84	0.86	0.86\\
-0.2701	-0.83	0.86	0.86\\
-0.2701	-0.82	0.86	0.86\\
-0.2701	-0.81	0.86	0.86\\
-0.2701	-0.8	0.86	0.86\\
-0.2701	-0.79	0.86	0.86\\
-0.2701	-0.78	0.86	0.86\\
-0.2701	-0.77	0.86	0.86\\
-0.2701	-0.76	0.86	0.86\\
-0.2701	-0.75	0.86	0.86\\
-0.2701	-0.74	0.86	0.86\\
-0.2701	-0.73	0.86	0.86\\
-0.2701	-0.72	0.86	0.86\\
-0.2701	-0.71	0.86	0.86\\
-0.2701	-0.7	0.86	0.86\\
-0.2701	-0.69	0.86	0.86\\
-0.2701	-0.68	0.86	0.86\\
-0.2701	-0.67	0.86	0.86\\
-0.2701	-0.66	0.86	0.86\\
-0.2701	-0.65	0.86	0.86\\
-0.2701	-0.64	0.86	0.86\\
-0.2701	-0.63	0.86	0.86\\
-0.2701	-0.62	0.86	0.86\\
-0.2701	-0.61	0.86	0.86\\
-0.2701	-0.6	0.86	0.86\\
-0.2701	-0.59	0.86	0.86\\
-0.2701	-0.58	0.86	0.86\\
-0.2701	-0.57	0.86	0.86\\
-0.2701	-0.56	0.86	0.86\\
-0.2701	-0.55	0.86	0.86\\
-0.2701	-0.54	0.86	0.86\\
-0.2701	-0.53	0.86	0.86\\
-0.2701	-0.52	0.86	0.86\\
-0.2701	-0.51	0.86	0.86\\
-0.2701	-0.5	0.86	0.86\\
-0.2701	-0.49	0.86	0.86\\
-0.2701	-0.48	0.86	0.86\\
-0.2701	-0.47	0.86	0.86\\
-0.2701	-0.46	0.86	0.86\\
-0.2701	-0.45	0.86	0.86\\
-0.2701	-0.44	0.86	0.86\\
-0.2701	-0.43	0.86	0.86\\
-0.2701	-0.42	0.86	0.86\\
-0.2701	-0.41	0.86	0.86\\
-0.2701	-0.4	0.86	0.86\\
-0.2701	-0.39	0.86	0.86\\
-0.2701	-0.38	0.86	0.86\\
-0.2701	-0.37	0.86	0.86\\
-0.2701	-0.36	0.86	0.86\\
-0.2701	-0.35	0.86	0.86\\
-0.2701	-0.34	0.86	0.86\\
-0.2701	-0.33	0.86	0.86\\
-0.2701	-0.32	0.86	0.86\\
-0.2701	-0.31	0.86	0.86\\
-0.2701	-0.3	0.86	0.86\\
-0.2701	-0.29	0.86	0.86\\
-0.2701	-0.28	0.86	0.86\\
-0.2701	-0.27	0.86	0.86\\
-0.2701	-0.26	0.86	0.86\\
-0.2701	-0.25	0.86	0.86\\
-0.2701	-0.24	0.86	0.86\\
-0.2701	-0.23	0.86	0.86\\
-0.2701	-0.22	0.86	0.86\\
-0.2701	-0.21	0.86	0.86\\
-0.2701	-0.2	0.86	0.86\\
-0.2701	-0.19	0.86	0.86\\
-0.2701	-0.18	0.86	0.86\\
-0.2701	-0.17	0.86	0.86\\
-0.2701	-0.16	0.86	0.86\\
-0.2701	-0.15	0.86	0.86\\
-0.2701	-0.14	0.86	0.86\\
-0.2701	-0.13	0.86	0.86\\
-0.2701	-0.12	0.86	0.86\\
-0.2701	-0.11	0.86	0.86\\
-0.2701	-0.1	0.86	0.86\\
-0.2701	-0.09	0.86	0.86\\
-0.2701	-0.08	0.86	0.86\\
-0.2701	-0.07	0.86	0.86\\
-0.2701	-0.0599999999999999	0.86	0.86\\
-0.2701	-0.0499999999999999	0.86	0.86\\
-0.2701	-0.04	0.86	0.86\\
-0.2701	-0.03	0.86	0.86\\
-0.2701	-0.02	0.86	0.86\\
-0.2701	-0.01	0.86	0.86\\
-0.2701	0	0.86	0.86\\
-0.2701	0.01	0.86	0.86\\
-0.2701	0.02	0.86	0.86\\
-0.2701	0.03	0.86	0.86\\
-0.2701	0.04	0.86	0.86\\
-0.2701	0.0499999999999999	0.86	0.86\\
-0.2701	0.0599999999999999	0.86	0.86\\
-0.2701	0.07	0.86	0.86\\
-0.2701	0.08	0.86	0.86\\
-0.2701	0.09	0.86	0.86\\
-0.2701	0.1	0.86	0.86\\
-0.2701	0.11	0.86	0.86\\
-0.2701	0.12	0.86	0.86\\
-0.2701	0.13	0.86	0.86\\
-0.2701	0.14	0.86	0.86\\
-0.2701	0.15	0.86	0.86\\
-0.2701	0.16	0.86	0.86\\
-0.2701	0.17	0.86	0.86\\
-0.2701	0.18	0.86	0.86\\
-0.2701	0.19	0.86	0.86\\
-0.2701	0.2	0.86	0.86\\
-0.2701	0.21	0.86	0.86\\
-0.2701	0.22	0.86	0.86\\
-0.2701	0.23	0.86	0.86\\
-0.2701	0.24	0.86	0.86\\
-0.2701	0.25	0.86	0.86\\
-0.2701	0.26	0.86	0.86\\
-0.2701	0.27	0.86	0.86\\
-0.2701	0.28	0.86	0.86\\
-0.2701	0.29	0.86	0.86\\
-0.2701	0.3	0.86	0.86\\
-0.2701	0.31	0.86	0.86\\
-0.2701	0.32	0.86	0.86\\
-0.2701	0.33	0.86	0.86\\
-0.2701	0.34	0.86	0.86\\
-0.2701	0.35	0.86	0.86\\
-0.2701	0.36	0.86	0.86\\
-0.2701	0.37	0.86	0.86\\
-0.2701	0.38	0.86	0.86\\
-0.2701	0.39	0.86	0.86\\
-0.2701	0.4	0.86	0.86\\
-0.2701	0.41	0.86	0.86\\
-0.2701	0.42	0.86	0.86\\
-0.2701	0.43	0.86	0.86\\
-0.2701	0.44	0.86	0.86\\
-0.2701	0.45	0.86	0.86\\
-0.2701	0.46	0.86	0.86\\
-0.2701	0.47	0.86	0.86\\
-0.2701	0.48	0.86	0.86\\
-0.2701	0.49	0.86	0.86\\
-0.2701	0.5	0.86	0.86\\
-0.2701	0.51	0.86	0.86\\
-0.2701	0.52	0.86	0.86\\
-0.2701	0.53	0.86	0.86\\
-0.2701	0.54	0.86	0.86\\
-0.2701	0.55	0.86	0.86\\
-0.2701	0.56	0.86	0.86\\
-0.2701	0.57	0.86	0.86\\
-0.2701	0.58	0.86	0.86\\
-0.2701	0.59	0.86	0.86\\
-0.2701	0.6	0.86	0.86\\
-0.2701	0.61	0.86	0.86\\
-0.2701	0.62	0.86	0.86\\
-0.2701	0.63	0.86	0.86\\
-0.2701	0.64	0.86	0.86\\
-0.2701	0.65	0.86	0.86\\
-0.2701	0.66	0.86	0.86\\
-0.2701	0.67	0.86	0.86\\
-0.2701	0.68	0.86	0.86\\
-0.2701	0.69	0.86	0.86\\
-0.2701	0.7	0.86	0.86\\
-0.2701	0.71	0.86	0.86\\
-0.2701	0.72	0.86	0.86\\
-0.2701	0.73	0.86	0.86\\
-0.2701	0.74	0.86	0.86\\
-0.2701	0.75	0.86	0.86\\
-0.2701	0.76	0.86	0.86\\
-0.2701	0.77	0.86	0.86\\
-0.2701	0.78	0.86	0.86\\
-0.2701	0.79	0.86	0.86\\
-0.2701	0.8	0.86	0.86\\
-0.2701	0.81	0.86	0.86\\
-0.2701	0.82	0.86	0.86\\
-0.2701	0.83	0.86	0.86\\
-0.2701	0.84	0.86	0.86\\
-0.2701	0.85	0.86	0.86\\
-0.2701	0.86	0.86	0.86\\
-0.2701	0.87	0.86	0.86\\
-0.2701	0.88	0.86	0.86\\
-0.2701	0.89	0.86	0.86\\
-0.2701	0.9	0.86	0.86\\
-0.2701	0.91	0.86	0.86\\
-0.2701	0.92	0.86	0.86\\
-0.2701	0.93	0.86	0.86\\
-0.2701	0.94	0.86	0.86\\
-0.2701	0.95	0.86	0.86\\
-0.2701	0.96	0.86	0.86\\
-0.2701	0.97	0.86	0.86\\
-0.2701	0.98	0.86	0.86\\
-0.2701	0.99	0.86	0.86\\
-0.2701	1	0.86	0.86\\
-0.2601	-1	0.86	0.86\\
-0.2601	-0.99	0.86	0.86\\
-0.2601	-0.98	0.86	0.86\\
-0.2601	-0.97	0.86	0.86\\
-0.2601	-0.96	0.86	0.86\\
-0.2601	-0.95	0.86	0.86\\
-0.2601	-0.94	0.86	0.86\\
-0.2601	-0.93	0.86	0.86\\
-0.2601	-0.92	0.86	0.86\\
-0.2601	-0.91	0.86	0.86\\
-0.2601	-0.9	0.86	0.86\\
-0.2601	-0.89	0.86	0.86\\
-0.2601	-0.88	0.86	0.86\\
-0.2601	-0.87	0.86	0.86\\
-0.2601	-0.86	0.86	0.86\\
-0.2601	-0.85	0.86	0.86\\
-0.2601	-0.84	0.86	0.86\\
-0.2601	-0.83	0.86	0.86\\
-0.2601	-0.82	0.86	0.86\\
-0.2601	-0.81	0.86	0.86\\
-0.2601	-0.8	0.86	0.86\\
-0.2601	-0.79	0.86	0.86\\
-0.2601	-0.78	0.86	0.86\\
-0.2601	-0.77	0.86	0.86\\
-0.2601	-0.76	0.86	0.86\\
-0.2601	-0.75	0.86	0.86\\
-0.2601	-0.74	0.86	0.86\\
-0.2601	-0.73	0.86	0.86\\
-0.2601	-0.72	0.86	0.86\\
-0.2601	-0.71	0.86	0.86\\
-0.2601	-0.7	0.86	0.86\\
-0.2601	-0.69	0.86	0.86\\
-0.2601	-0.68	0.86	0.86\\
-0.2601	-0.67	0.86	0.86\\
-0.2601	-0.66	0.86	0.86\\
-0.2601	-0.65	0.86	0.86\\
-0.2601	-0.64	0.86	0.86\\
-0.2601	-0.63	0.86	0.86\\
-0.2601	-0.62	0.86	0.86\\
-0.2601	-0.61	0.86	0.86\\
-0.2601	-0.6	0.86	0.86\\
-0.2601	-0.59	0.86	0.86\\
-0.2601	-0.58	0.86	0.86\\
-0.2601	-0.57	0.86	0.86\\
-0.2601	-0.56	0.86	0.86\\
-0.2601	-0.55	0.86	0.86\\
-0.2601	-0.54	0.86	0.86\\
-0.2601	-0.53	0.86	0.86\\
-0.2601	-0.52	0.86	0.86\\
-0.2601	-0.51	0.86	0.86\\
-0.2601	-0.5	0.86	0.86\\
-0.2601	-0.49	0.86	0.86\\
-0.2601	-0.48	0.86	0.86\\
-0.2601	-0.47	0.86	0.86\\
-0.2601	-0.46	0.86	0.86\\
-0.2601	-0.45	0.86	0.86\\
-0.2601	-0.44	0.86	0.86\\
-0.2601	-0.43	0.86	0.86\\
-0.2601	-0.42	0.86	0.86\\
-0.2601	-0.41	0.86	0.86\\
-0.2601	-0.4	0.86	0.86\\
-0.2601	-0.39	0.86	0.86\\
-0.2601	-0.38	0.86	0.86\\
-0.2601	-0.37	0.86	0.86\\
-0.2601	-0.36	0.86	0.86\\
-0.2601	-0.35	0.86	0.86\\
-0.2601	-0.34	0.86	0.86\\
-0.2601	-0.33	0.86	0.86\\
-0.2601	-0.32	0.86	0.86\\
-0.2601	-0.31	0.86	0.86\\
-0.2601	-0.3	0.86	0.86\\
-0.2601	-0.29	0.86	0.86\\
-0.2601	-0.28	0.86	0.86\\
-0.2601	-0.27	0.86	0.86\\
-0.2601	-0.26	0.86	0.86\\
-0.2601	-0.25	0.86	0.86\\
-0.2601	-0.24	0.86	0.86\\
-0.2601	-0.23	0.86	0.86\\
-0.2601	-0.22	0.86	0.86\\
-0.2601	-0.21	0.86	0.86\\
-0.2601	-0.2	0.86	0.86\\
-0.2601	-0.19	0.86	0.86\\
-0.2601	-0.18	0.86	0.86\\
-0.2601	-0.17	0.86	0.86\\
-0.2601	-0.16	0.86	0.86\\
-0.2601	-0.15	0.86	0.86\\
-0.2601	-0.14	0.86	0.86\\
-0.2601	-0.13	0.86	0.86\\
-0.2601	-0.12	0.86	0.86\\
-0.2601	-0.11	0.86	0.86\\
-0.2601	-0.1	0.86	0.86\\
-0.2601	-0.09	0.86	0.86\\
-0.2601	-0.08	0.86	0.86\\
-0.2601	-0.07	0.86	0.86\\
-0.2601	-0.0599999999999999	0.86	0.86\\
-0.2601	-0.0499999999999999	0.86	0.86\\
-0.2601	-0.04	0.86	0.86\\
-0.2601	-0.03	0.86	0.86\\
-0.2601	-0.02	0.86	0.86\\
-0.2601	-0.01	0.86	0.86\\
-0.2601	0	0.86	0.86\\
-0.2601	0.01	0.86	0.86\\
-0.2601	0.02	0.86	0.86\\
-0.2601	0.03	0.86	0.86\\
-0.2601	0.04	0.86	0.86\\
-0.2601	0.0499999999999999	0.86	0.86\\
-0.2601	0.0599999999999999	0.86	0.86\\
-0.2601	0.07	0.86	0.86\\
-0.2601	0.08	0.86	0.86\\
-0.2601	0.09	0.86	0.86\\
-0.2601	0.1	0.86	0.86\\
-0.2601	0.11	0.86	0.86\\
-0.2601	0.12	0.86	0.86\\
-0.2601	0.13	0.86	0.86\\
-0.2601	0.14	0.86	0.86\\
-0.2601	0.15	0.86	0.86\\
-0.2601	0.16	0.86	0.86\\
-0.2601	0.17	0.86	0.86\\
-0.2601	0.18	0.86	0.86\\
-0.2601	0.19	0.86	0.86\\
-0.2601	0.2	0.86	0.86\\
-0.2601	0.21	0.86	0.86\\
-0.2601	0.22	0.86	0.86\\
-0.2601	0.23	0.86	0.86\\
-0.2601	0.24	0.86	0.86\\
-0.2601	0.25	0.86	0.86\\
-0.2601	0.26	0.86	0.86\\
-0.2601	0.27	0.86	0.86\\
-0.2601	0.28	0.86	0.86\\
-0.2601	0.29	0.86	0.86\\
-0.2601	0.3	0.86	0.86\\
-0.2601	0.31	0.86	0.86\\
-0.2601	0.32	0.86	0.86\\
-0.2601	0.33	0.86	0.86\\
-0.2601	0.34	0.86	0.86\\
-0.2601	0.35	0.86	0.86\\
-0.2601	0.36	0.86	0.86\\
-0.2601	0.37	0.86	0.86\\
-0.2601	0.38	0.86	0.86\\
-0.2601	0.39	0.86	0.86\\
-0.2601	0.4	0.86	0.86\\
-0.2601	0.41	0.86	0.86\\
-0.2601	0.42	0.86	0.86\\
-0.2601	0.43	0.86	0.86\\
-0.2601	0.44	0.86	0.86\\
-0.2601	0.45	0.86	0.86\\
-0.2601	0.46	0.86	0.86\\
-0.2601	0.47	0.86	0.86\\
-0.2601	0.48	0.86	0.86\\
-0.2601	0.49	0.86	0.86\\
-0.2601	0.5	0.86	0.86\\
-0.2601	0.51	0.86	0.86\\
-0.2601	0.52	0.86	0.86\\
-0.2601	0.53	0.86	0.86\\
-0.2601	0.54	0.86	0.86\\
-0.2601	0.55	0.86	0.86\\
-0.2601	0.56	0.86	0.86\\
-0.2601	0.57	0.86	0.86\\
-0.2601	0.58	0.86	0.86\\
-0.2601	0.59	0.86	0.86\\
-0.2601	0.6	0.86	0.86\\
-0.2601	0.61	0.86	0.86\\
-0.2601	0.62	0.86	0.86\\
-0.2601	0.63	0.86	0.86\\
-0.2601	0.64	0.86	0.86\\
-0.2601	0.65	0.86	0.86\\
-0.2601	0.66	0.86	0.86\\
-0.2601	0.67	0.86	0.86\\
-0.2601	0.68	0.86	0.86\\
-0.2601	0.69	0.86	0.86\\
-0.2601	0.7	0.86	0.86\\
-0.2601	0.71	0.86	0.86\\
-0.2601	0.72	0.86	0.86\\
-0.2601	0.73	0.86	0.86\\
-0.2601	0.74	0.86	0.86\\
-0.2601	0.75	0.86	0.86\\
-0.2601	0.76	0.86	0.86\\
-0.2601	0.77	0.86	0.86\\
-0.2601	0.78	0.86	0.86\\
-0.2601	0.79	0.86	0.86\\
-0.2601	0.8	0.86	0.86\\
-0.2601	0.81	0.86	0.86\\
-0.2601	0.82	0.86	0.86\\
-0.2601	0.83	0.86	0.86\\
-0.2601	0.84	0.86	0.86\\
-0.2601	0.85	0.86	0.86\\
-0.2601	0.86	0.86	0.86\\
-0.2601	0.87	0.86	0.86\\
-0.2601	0.88	0.86	0.86\\
-0.2601	0.89	0.86	0.86\\
-0.2601	0.9	0.86	0.86\\
-0.2601	0.91	0.86	0.86\\
-0.2601	0.92	0.86	0.86\\
-0.2601	0.93	0.86	0.86\\
-0.2601	0.94	0.86	0.86\\
-0.2601	0.95	0.86	0.86\\
-0.2601	0.96	0.86	0.86\\
-0.2601	0.97	0.86	0.86\\
-0.2601	0.98	0.86	0.86\\
-0.2601	0.99	0.86	0.86\\
-0.2601	1	0.86	0.86\\
-0.2501	-1	0.86	0.86\\
-0.2501	-0.99	0.86	0.86\\
-0.2501	-0.98	0.86	0.86\\
-0.2501	-0.97	0.86	0.86\\
-0.2501	-0.96	0.86	0.86\\
-0.2501	-0.95	0.86	0.86\\
-0.2501	-0.94	0.86	0.86\\
-0.2501	-0.93	0.86	0.86\\
-0.2501	-0.92	0.86	0.86\\
-0.2501	-0.91	0.86	0.86\\
-0.2501	-0.9	0.86	0.86\\
-0.2501	-0.89	0.86	0.86\\
-0.2501	-0.88	0.86	0.86\\
-0.2501	-0.87	0.86	0.86\\
-0.2501	-0.86	0.86	0.86\\
-0.2501	-0.85	0.86	0.86\\
-0.2501	-0.84	0.86	0.86\\
-0.2501	-0.83	0.86	0.86\\
-0.2501	-0.82	0.86	0.86\\
-0.2501	-0.81	0.86	0.86\\
-0.2501	-0.8	0.86	0.86\\
-0.2501	-0.79	0.86	0.86\\
-0.2501	-0.78	0.86	0.86\\
-0.2501	-0.77	0.86	0.86\\
-0.2501	-0.76	0.86	0.86\\
-0.2501	-0.75	0.86	0.86\\
-0.2501	-0.74	0.86	0.86\\
-0.2501	-0.73	0.86	0.86\\
-0.2501	-0.72	0.86	0.86\\
-0.2501	-0.71	0.86	0.86\\
-0.2501	-0.7	0.86	0.86\\
-0.2501	-0.69	0.86	0.86\\
-0.2501	-0.68	0.86	0.86\\
-0.2501	-0.67	0.86	0.86\\
-0.2501	-0.66	0.86	0.86\\
-0.2501	-0.65	0.86	0.86\\
-0.2501	-0.64	0.86	0.86\\
-0.2501	-0.63	0.86	0.86\\
-0.2501	-0.62	0.86	0.86\\
-0.2501	-0.61	0.86	0.86\\
-0.2501	-0.6	0.86	0.86\\
-0.2501	-0.59	0.86	0.86\\
-0.2501	-0.58	0.86	0.86\\
-0.2501	-0.57	0.86	0.86\\
-0.2501	-0.56	0.86	0.86\\
-0.2501	-0.55	0.86	0.86\\
-0.2501	-0.54	0.86	0.86\\
-0.2501	-0.53	0.86	0.86\\
-0.2501	-0.52	0.86	0.86\\
-0.2501	-0.51	0.86	0.86\\
-0.2501	-0.5	0.86	0.86\\
-0.2501	-0.49	0.86	0.86\\
-0.2501	-0.48	0.86	0.86\\
-0.2501	-0.47	0.86	0.86\\
-0.2501	-0.46	0.86	0.86\\
-0.2501	-0.45	0.86	0.86\\
-0.2501	-0.44	0.86	0.86\\
-0.2501	-0.43	0.86	0.86\\
-0.2501	-0.42	0.86	0.86\\
-0.2501	-0.41	0.86	0.86\\
-0.2501	-0.4	0.86	0.86\\
-0.2501	-0.39	0.86	0.86\\
-0.2501	-0.38	0.86	0.86\\
-0.2501	-0.37	0.86	0.86\\
-0.2501	-0.36	0.86	0.86\\
-0.2501	-0.35	0.86	0.86\\
-0.2501	-0.34	0.86	0.86\\
-0.2501	-0.33	0.86	0.86\\
-0.2501	-0.32	0.86	0.86\\
-0.2501	-0.31	0.86	0.86\\
-0.2501	-0.3	0.86	0.86\\
-0.2501	-0.29	0.86	0.86\\
-0.2501	-0.28	0.86	0.86\\
-0.2501	-0.27	0.86	0.86\\
-0.2501	-0.26	0.86	0.86\\
-0.2501	-0.25	0.86	0.86\\
-0.2501	-0.24	0.86	0.86\\
-0.2501	-0.23	0.86	0.86\\
-0.2501	-0.22	0.86	0.86\\
-0.2501	-0.21	0.86	0.86\\
-0.2501	-0.2	0.86	0.86\\
-0.2501	-0.19	0.86	0.86\\
-0.2501	-0.18	0.86	0.86\\
-0.2501	-0.17	0.86	0.86\\
-0.2501	-0.16	0.86	0.86\\
-0.2501	-0.15	0.86	0.86\\
-0.2501	-0.14	0.86	0.86\\
-0.2501	-0.13	0.86	0.86\\
-0.2501	-0.12	0.86	0.86\\
-0.2501	-0.11	0.86	0.86\\
-0.2501	-0.1	0.86	0.86\\
-0.2501	-0.09	0.86	0.86\\
-0.2501	-0.08	0.86	0.86\\
-0.2501	-0.07	0.86	0.86\\
-0.2501	-0.0599999999999999	0.86	0.86\\
-0.2501	-0.0499999999999999	0.86	0.86\\
-0.2501	-0.04	0.86	0.86\\
-0.2501	-0.03	0.86	0.86\\
-0.2501	-0.02	0.86	0.86\\
-0.2501	-0.01	0.86	0.86\\
-0.2501	0	0.86	0.86\\
-0.2501	0.01	0.86	0.86\\
-0.2501	0.02	0.86	0.86\\
-0.2501	0.03	0.86	0.86\\
-0.2501	0.04	0.86	0.86\\
-0.2501	0.0499999999999999	0.86	0.86\\
-0.2501	0.0599999999999999	0.86	0.86\\
-0.2501	0.07	0.86	0.86\\
-0.2501	0.08	0.86	0.86\\
-0.2501	0.09	0.86	0.86\\
-0.2501	0.1	0.86	0.86\\
-0.2501	0.11	0.86	0.86\\
-0.2501	0.12	0.86	0.86\\
-0.2501	0.13	0.86	0.86\\
-0.2501	0.14	0.86	0.86\\
-0.2501	0.15	0.86	0.86\\
-0.2501	0.16	0.86	0.86\\
-0.2501	0.17	0.86	0.86\\
-0.2501	0.18	0.86	0.86\\
-0.2501	0.19	0.86	0.86\\
-0.2501	0.2	0.86	0.86\\
-0.2501	0.21	0.86	0.86\\
-0.2501	0.22	0.86	0.86\\
-0.2501	0.23	0.86	0.86\\
-0.2501	0.24	0.86	0.86\\
-0.2501	0.25	0.86	0.86\\
-0.2501	0.26	0.86	0.86\\
-0.2501	0.27	0.86	0.86\\
-0.2501	0.28	0.86	0.86\\
-0.2501	0.29	0.86	0.86\\
-0.2501	0.3	0.86	0.86\\
-0.2501	0.31	0.86	0.86\\
-0.2501	0.32	0.86	0.86\\
-0.2501	0.33	0.86	0.86\\
-0.2501	0.34	0.86	0.86\\
-0.2501	0.35	0.86	0.86\\
-0.2501	0.36	0.86	0.86\\
-0.2501	0.37	0.86	0.86\\
-0.2501	0.38	0.86	0.86\\
-0.2501	0.39	0.86	0.86\\
-0.2501	0.4	0.86	0.86\\
-0.2501	0.41	0.86	0.86\\
-0.2501	0.42	0.86	0.86\\
-0.2501	0.43	0.86	0.86\\
-0.2501	0.44	0.86	0.86\\
-0.2501	0.45	0.86	0.86\\
-0.2501	0.46	0.86	0.86\\
-0.2501	0.47	0.86	0.86\\
-0.2501	0.48	0.86	0.86\\
-0.2501	0.49	0.86	0.86\\
-0.2501	0.5	0.86	0.86\\
-0.2501	0.51	0.86	0.86\\
-0.2501	0.52	0.86	0.86\\
-0.2501	0.53	0.86	0.86\\
-0.2501	0.54	0.86	0.86\\
-0.2501	0.55	0.86	0.86\\
-0.2501	0.56	0.86	0.86\\
-0.2501	0.57	0.86	0.86\\
-0.2501	0.58	0.86	0.86\\
-0.2501	0.59	0.86	0.86\\
-0.2501	0.6	0.86	0.86\\
-0.2501	0.61	0.86	0.86\\
-0.2501	0.62	0.86	0.86\\
-0.2501	0.63	0.86	0.86\\
-0.2501	0.64	0.86	0.86\\
-0.2501	0.65	0.86	0.86\\
-0.2501	0.66	0.86	0.86\\
-0.2501	0.67	0.86	0.86\\
-0.2501	0.68	0.86	0.86\\
-0.2501	0.69	0.86	0.86\\
-0.2501	0.7	0.86	0.86\\
-0.2501	0.71	0.86	0.86\\
-0.2501	0.72	0.86	0.86\\
-0.2501	0.73	0.86	0.86\\
-0.2501	0.74	0.86	0.86\\
-0.2501	0.75	0.86	0.86\\
-0.2501	0.76	0.86	0.86\\
-0.2501	0.77	0.86	0.86\\
-0.2501	0.78	0.86	0.86\\
-0.2501	0.79	0.86	0.86\\
-0.2501	0.8	0.86	0.86\\
-0.2501	0.81	0.86	0.86\\
-0.2501	0.82	0.86	0.86\\
-0.2501	0.83	0.86	0.86\\
-0.2501	0.84	0.86	0.86\\
-0.2501	0.85	0.86	0.86\\
-0.2501	0.86	0.86	0.86\\
-0.2501	0.87	0.86	0.86\\
-0.2501	0.88	0.86	0.86\\
-0.2501	0.89	0.86	0.86\\
-0.2501	0.9	0.86	0.86\\
-0.2501	0.91	0.86	0.86\\
-0.2501	0.92	0.86	0.86\\
-0.2501	0.93	0.86	0.86\\
-0.2501	0.94	0.86	0.86\\
-0.2501	0.95	0.86	0.86\\
-0.2501	0.96	0.86	0.86\\
-0.2501	0.97	0.86	0.86\\
-0.2501	0.98	0.86	0.86\\
-0.2501	0.99	0.86	0.86\\
-0.2501	1	0.86	0.86\\
-0.2401	-1	0.86	0.86\\
-0.2401	-0.99	0.86	0.86\\
-0.2401	-0.98	0.86	0.86\\
-0.2401	-0.97	0.86	0.86\\
-0.2401	-0.96	0.86	0.86\\
-0.2401	-0.95	0.86	0.86\\
-0.2401	-0.94	0.86	0.86\\
-0.2401	-0.93	0.86	0.86\\
-0.2401	-0.92	0.86	0.86\\
-0.2401	-0.91	0.86	0.86\\
-0.2401	-0.9	0.86	0.86\\
-0.2401	-0.89	0.86	0.86\\
-0.2401	-0.88	0.86	0.86\\
-0.2401	-0.87	0.86	0.86\\
-0.2401	-0.86	0.86	0.86\\
-0.2401	-0.85	0.86	0.86\\
-0.2401	-0.84	0.86	0.86\\
-0.2401	-0.83	0.86	0.86\\
-0.2401	-0.82	0.86	0.86\\
-0.2401	-0.81	0.86	0.86\\
-0.2401	-0.8	0.86	0.86\\
-0.2401	-0.79	0.86	0.86\\
-0.2401	-0.78	0.86	0.86\\
-0.2401	-0.77	0.86	0.86\\
-0.2401	-0.76	0.86	0.86\\
-0.2401	-0.75	0.86	0.86\\
-0.2401	-0.74	0.86	0.86\\
-0.2401	-0.73	0.86	0.86\\
-0.2401	-0.72	0.86	0.86\\
-0.2401	-0.71	0.86	0.86\\
-0.2401	-0.7	0.86	0.86\\
-0.2401	-0.69	0.86	0.86\\
-0.2401	-0.68	0.86	0.86\\
-0.2401	-0.67	0.86	0.86\\
-0.2401	-0.66	0.86	0.86\\
-0.2401	-0.65	0.86	0.86\\
-0.2401	-0.64	0.86	0.86\\
-0.2401	-0.63	0.86	0.86\\
-0.2401	-0.62	0.86	0.86\\
-0.2401	-0.61	0.86	0.86\\
-0.2401	-0.6	0.86	0.86\\
-0.2401	-0.59	0.86	0.86\\
-0.2401	-0.58	0.86	0.86\\
-0.2401	-0.57	0.86	0.86\\
-0.2401	-0.56	0.86	0.86\\
-0.2401	-0.55	0.86	0.86\\
-0.2401	-0.54	0.86	0.86\\
-0.2401	-0.53	0.86	0.86\\
-0.2401	-0.52	0.86	0.86\\
-0.2401	-0.51	0.86	0.86\\
-0.2401	-0.5	0.86	0.86\\
-0.2401	-0.49	0.86	0.86\\
-0.2401	-0.48	0.86	0.86\\
-0.2401	-0.47	0.86	0.86\\
-0.2401	-0.46	0.86	0.86\\
-0.2401	-0.45	0.86	0.86\\
-0.2401	-0.44	0.86	0.86\\
-0.2401	-0.43	0.86	0.86\\
-0.2401	-0.42	0.86	0.86\\
-0.2401	-0.41	0.86	0.86\\
-0.2401	-0.4	0.86	0.86\\
-0.2401	-0.39	0.86	0.86\\
-0.2401	-0.38	0.86	0.86\\
-0.2401	-0.37	0.86	0.86\\
-0.2401	-0.36	0.86	0.86\\
-0.2401	-0.35	0.86	0.86\\
-0.2401	-0.34	0.86	0.86\\
-0.2401	-0.33	0.86	0.86\\
-0.2401	-0.32	0.86	0.86\\
-0.2401	-0.31	0.86	0.86\\
-0.2401	-0.3	0.86	0.86\\
-0.2401	-0.29	0.86	0.86\\
-0.2401	-0.28	0.86	0.86\\
-0.2401	-0.27	0.86	0.86\\
-0.2401	-0.26	0.86	0.86\\
-0.2401	-0.25	0.86	0.86\\
-0.2401	-0.24	0.86	0.86\\
-0.2401	-0.23	0.86	0.86\\
-0.2401	-0.22	0.86	0.86\\
-0.2401	-0.21	0.86	0.86\\
-0.2401	-0.2	0.86	0.86\\
-0.2401	-0.19	0.86	0.86\\
-0.2401	-0.18	0.86	0.86\\
-0.2401	-0.17	0.86	0.86\\
-0.2401	-0.16	0.86	0.86\\
-0.2401	-0.15	0.86	0.86\\
-0.2401	-0.14	0.86	0.86\\
-0.2401	-0.13	0.86	0.86\\
-0.2401	-0.12	0.86	0.86\\
-0.2401	-0.11	0.86	0.86\\
-0.2401	-0.1	0.86	0.86\\
-0.2401	-0.09	0.86	0.86\\
-0.2401	-0.08	0.86	0.86\\
-0.2401	-0.07	0.86	0.86\\
-0.2401	-0.0599999999999999	0.86	0.86\\
-0.2401	-0.0499999999999999	0.86	0.86\\
-0.2401	-0.04	0.86	0.86\\
-0.2401	-0.03	0.86	0.86\\
-0.2401	-0.02	0.86	0.86\\
-0.2401	-0.01	0.86	0.86\\
-0.2401	0	0.86	0.86\\
-0.2401	0.01	0.86	0.86\\
-0.2401	0.02	0.86	0.86\\
-0.2401	0.03	0.86	0.86\\
-0.2401	0.04	0.86	0.86\\
-0.2401	0.0499999999999999	0.86	0.86\\
-0.2401	0.0599999999999999	0.86	0.86\\
-0.2401	0.07	0.86	0.86\\
-0.2401	0.08	0.86	0.86\\
-0.2401	0.09	0.86	0.86\\
-0.2401	0.1	0.86	0.86\\
-0.2401	0.11	0.86	0.86\\
-0.2401	0.12	0.86	0.86\\
-0.2401	0.13	0.86	0.86\\
-0.2401	0.14	0.86	0.86\\
-0.2401	0.15	0.86	0.86\\
-0.2401	0.16	0.86	0.86\\
-0.2401	0.17	0.86	0.86\\
-0.2401	0.18	0.86	0.86\\
-0.2401	0.19	0.86	0.86\\
-0.2401	0.2	0.86	0.86\\
-0.2401	0.21	0.86	0.86\\
-0.2401	0.22	0.86	0.86\\
-0.2401	0.23	0.86	0.86\\
-0.2401	0.24	0.86	0.86\\
-0.2401	0.25	0.86	0.86\\
-0.2401	0.26	0.86	0.86\\
-0.2401	0.27	0.86	0.86\\
-0.2401	0.28	0.86	0.86\\
-0.2401	0.29	0.86	0.86\\
-0.2401	0.3	0.86	0.86\\
-0.2401	0.31	0.86	0.86\\
-0.2401	0.32	0.86	0.86\\
-0.2401	0.33	0.86	0.86\\
-0.2401	0.34	0.86	0.86\\
-0.2401	0.35	0.86	0.86\\
-0.2401	0.36	0.86	0.86\\
-0.2401	0.37	0.86	0.86\\
-0.2401	0.38	0.86	0.86\\
-0.2401	0.39	0.86	0.86\\
-0.2401	0.4	0.86	0.86\\
-0.2401	0.41	0.86	0.86\\
-0.2401	0.42	0.86	0.86\\
-0.2401	0.43	0.86	0.86\\
-0.2401	0.44	0.86	0.86\\
-0.2401	0.45	0.86	0.86\\
-0.2401	0.46	0.86	0.86\\
-0.2401	0.47	0.86	0.86\\
-0.2401	0.48	0.86	0.86\\
-0.2401	0.49	0.86	0.86\\
-0.2401	0.5	0.86	0.86\\
-0.2401	0.51	0.86	0.86\\
-0.2401	0.52	0.86	0.86\\
-0.2401	0.53	0.86	0.86\\
-0.2401	0.54	0.86	0.86\\
-0.2401	0.55	0.86	0.86\\
-0.2401	0.56	0.86	0.86\\
-0.2401	0.57	0.86	0.86\\
-0.2401	0.58	0.86	0.86\\
-0.2401	0.59	0.86	0.86\\
-0.2401	0.6	0.86	0.86\\
-0.2401	0.61	0.86	0.86\\
-0.2401	0.62	0.86	0.86\\
-0.2401	0.63	0.86	0.86\\
-0.2401	0.64	0.86	0.86\\
-0.2401	0.65	0.86	0.86\\
-0.2401	0.66	0.86	0.86\\
-0.2401	0.67	0.86	0.86\\
-0.2401	0.68	0.86	0.86\\
-0.2401	0.69	0.86	0.86\\
-0.2401	0.7	0.86	0.86\\
-0.2401	0.71	0.86	0.86\\
-0.2401	0.72	0.86	0.86\\
-0.2401	0.73	0.86	0.86\\
-0.2401	0.74	0.86	0.86\\
-0.2401	0.75	0.86	0.86\\
-0.2401	0.76	0.86	0.86\\
-0.2401	0.77	0.86	0.86\\
-0.2401	0.78	0.86	0.86\\
-0.2401	0.79	0.86	0.86\\
-0.2401	0.8	0.86	0.86\\
-0.2401	0.81	0.86	0.86\\
-0.2401	0.82	0.86	0.86\\
-0.2401	0.83	0.86	0.86\\
-0.2401	0.84	0.86	0.86\\
-0.2401	0.85	0.86	0.86\\
-0.2401	0.86	0.86	0.86\\
-0.2401	0.87	0.86	0.86\\
-0.2401	0.88	0.86	0.86\\
-0.2401	0.89	0.86	0.86\\
-0.2401	0.9	0.86	0.86\\
-0.2401	0.91	0.86	0.86\\
-0.2401	0.92	0.86	0.86\\
-0.2401	0.93	0.86	0.86\\
-0.2401	0.94	0.86	0.86\\
-0.2401	0.95	0.86	0.86\\
-0.2401	0.96	0.86	0.86\\
-0.2401	0.97	0.86	0.86\\
-0.2401	0.98	0.86	0.86\\
-0.2401	0.99	0.86	0.86\\
-0.2401	1	0.86	0.86\\
-0.2301	-1	0.86	0.86\\
-0.2301	-0.99	0.86	0.86\\
-0.2301	-0.98	0.86	0.86\\
-0.2301	-0.97	0.86	0.86\\
-0.2301	-0.96	0.86	0.86\\
-0.2301	-0.95	0.86	0.86\\
-0.2301	-0.94	0.86	0.86\\
-0.2301	-0.93	0.86	0.86\\
-0.2301	-0.92	0.86	0.86\\
-0.2301	-0.91	0.86	0.86\\
-0.2301	-0.9	0.86	0.86\\
-0.2301	-0.89	0.86	0.86\\
-0.2301	-0.88	0.86	0.86\\
-0.2301	-0.87	0.86	0.86\\
-0.2301	-0.86	0.86	0.86\\
-0.2301	-0.85	0.86	0.86\\
-0.2301	-0.84	0.86	0.86\\
-0.2301	-0.83	0.86	0.86\\
-0.2301	-0.82	0.86	0.86\\
-0.2301	-0.81	0.86	0.86\\
-0.2301	-0.8	0.86	0.86\\
-0.2301	-0.79	0.86	0.86\\
-0.2301	-0.78	0.86	0.86\\
-0.2301	-0.77	0.86	0.86\\
-0.2301	-0.76	0.86	0.86\\
-0.2301	-0.75	0.86	0.86\\
-0.2301	-0.74	0.86	0.86\\
-0.2301	-0.73	0.86	0.86\\
-0.2301	-0.72	0.86	0.86\\
-0.2301	-0.71	0.86	0.86\\
-0.2301	-0.7	0.86	0.86\\
-0.2301	-0.69	0.86	0.86\\
-0.2301	-0.68	0.86	0.86\\
-0.2301	-0.67	0.86	0.86\\
-0.2301	-0.66	0.86	0.86\\
-0.2301	-0.65	0.86	0.86\\
-0.2301	-0.64	0.86	0.86\\
-0.2301	-0.63	0.86	0.86\\
-0.2301	-0.62	0.86	0.86\\
-0.2301	-0.61	0.86	0.86\\
-0.2301	-0.6	0.86	0.86\\
-0.2301	-0.59	0.86	0.86\\
-0.2301	-0.58	0.86	0.86\\
-0.2301	-0.57	0.86	0.86\\
-0.2301	-0.56	0.86	0.86\\
-0.2301	-0.55	0.86	0.86\\
-0.2301	-0.54	0.86	0.86\\
-0.2301	-0.53	0.86	0.86\\
-0.2301	-0.52	0.86	0.86\\
-0.2301	-0.51	0.86	0.86\\
-0.2301	-0.5	0.86	0.86\\
-0.2301	-0.49	0.86	0.86\\
-0.2301	-0.48	0.86	0.86\\
-0.2301	-0.47	0.86	0.86\\
-0.2301	-0.46	0.86	0.86\\
-0.2301	-0.45	0.86	0.86\\
-0.2301	-0.44	0.86	0.86\\
-0.2301	-0.43	0.86	0.86\\
-0.2301	-0.42	0.86	0.86\\
-0.2301	-0.41	0.86	0.86\\
-0.2301	-0.4	0.86	0.86\\
-0.2301	-0.39	0.86	0.86\\
-0.2301	-0.38	0.86	0.86\\
-0.2301	-0.37	0.86	0.86\\
-0.2301	-0.36	0.86	0.86\\
-0.2301	-0.35	0.86	0.86\\
-0.2301	-0.34	0.86	0.86\\
-0.2301	-0.33	0.86	0.86\\
-0.2301	-0.32	0.86	0.86\\
-0.2301	-0.31	0.86	0.86\\
-0.2301	-0.3	0.86	0.86\\
-0.2301	-0.29	0.86	0.86\\
-0.2301	-0.28	0.86	0.86\\
-0.2301	-0.27	0.86	0.86\\
-0.2301	-0.26	0.86	0.86\\
-0.2301	-0.25	0.86	0.86\\
-0.2301	-0.24	0.86	0.86\\
-0.2301	-0.23	0.86	0.86\\
-0.2301	-0.22	0.86	0.86\\
-0.2301	-0.21	0.86	0.86\\
-0.2301	-0.2	0.86	0.86\\
-0.2301	-0.19	0.86	0.86\\
-0.2301	-0.18	0.86	0.86\\
-0.2301	-0.17	0.86	0.86\\
-0.2301	-0.16	0.86	0.86\\
-0.2301	-0.15	0.86	0.86\\
-0.2301	-0.14	0.86	0.86\\
-0.2301	-0.13	0.86	0.86\\
-0.2301	-0.12	0.86	0.86\\
-0.2301	-0.11	0.86	0.86\\
-0.2301	-0.1	0.86	0.86\\
-0.2301	-0.09	0.86	0.86\\
-0.2301	-0.08	0.86	0.86\\
-0.2301	-0.07	0.86	0.86\\
-0.2301	-0.0599999999999999	0.86	0.86\\
-0.2301	-0.0499999999999999	0.86	0.86\\
-0.2301	-0.04	0.86	0.86\\
-0.2301	-0.03	0.86	0.86\\
-0.2301	-0.02	0.86	0.86\\
-0.2301	-0.01	0.86	0.86\\
-0.2301	0	0.86	0.86\\
-0.2301	0.01	0.86	0.86\\
-0.2301	0.02	0.86	0.86\\
-0.2301	0.03	0.86	0.86\\
-0.2301	0.04	0.86	0.86\\
-0.2301	0.0499999999999999	0.86	0.86\\
-0.2301	0.0599999999999999	0.86	0.86\\
-0.2301	0.07	0.86	0.86\\
-0.2301	0.08	0.86	0.86\\
-0.2301	0.09	0.86	0.86\\
-0.2301	0.1	0.86	0.86\\
-0.2301	0.11	0.86	0.86\\
-0.2301	0.12	0.86	0.86\\
-0.2301	0.13	0.86	0.86\\
-0.2301	0.14	0.86	0.86\\
-0.2301	0.15	0.86	0.86\\
-0.2301	0.16	0.86	0.86\\
-0.2301	0.17	0.86	0.86\\
-0.2301	0.18	0.86	0.86\\
-0.2301	0.19	0.86	0.86\\
-0.2301	0.2	0.86	0.86\\
-0.2301	0.21	0.86	0.86\\
-0.2301	0.22	0.86	0.86\\
-0.2301	0.23	0.86	0.86\\
-0.2301	0.24	0.86	0.86\\
-0.2301	0.25	0.86	0.86\\
-0.2301	0.26	0.86	0.86\\
-0.2301	0.27	0.86	0.86\\
-0.2301	0.28	0.86	0.86\\
-0.2301	0.29	0.86	0.86\\
-0.2301	0.3	0.86	0.86\\
-0.2301	0.31	0.86	0.86\\
-0.2301	0.32	0.86	0.86\\
-0.2301	0.33	0.86	0.86\\
-0.2301	0.34	0.86	0.86\\
-0.2301	0.35	0.86	0.86\\
-0.2301	0.36	0.86	0.86\\
-0.2301	0.37	0.86	0.86\\
-0.2301	0.38	0.86	0.86\\
-0.2301	0.39	0.86	0.86\\
-0.2301	0.4	0.86	0.86\\
-0.2301	0.41	0.86	0.86\\
-0.2301	0.42	0.86	0.86\\
-0.2301	0.43	0.86	0.86\\
-0.2301	0.44	0.86	0.86\\
-0.2301	0.45	0.86	0.86\\
-0.2301	0.46	0.86	0.86\\
-0.2301	0.47	0.86	0.86\\
-0.2301	0.48	0.86	0.86\\
-0.2301	0.49	0.86	0.86\\
-0.2301	0.5	0.86	0.86\\
-0.2301	0.51	0.86	0.86\\
-0.2301	0.52	0.86	0.86\\
-0.2301	0.53	0.86	0.86\\
-0.2301	0.54	0.86	0.86\\
-0.2301	0.55	0.86	0.86\\
-0.2301	0.56	0.86	0.86\\
-0.2301	0.57	0.86	0.86\\
-0.2301	0.58	0.86	0.86\\
-0.2301	0.59	0.86	0.86\\
-0.2301	0.6	0.86	0.86\\
-0.2301	0.61	0.86	0.86\\
-0.2301	0.62	0.86	0.86\\
-0.2301	0.63	0.86	0.86\\
-0.2301	0.64	0.86	0.86\\
-0.2301	0.65	0.86	0.86\\
-0.2301	0.66	0.86	0.86\\
-0.2301	0.67	0.86	0.86\\
-0.2301	0.68	0.86	0.86\\
-0.2301	0.69	0.86	0.86\\
-0.2301	0.7	0.86	0.86\\
-0.2301	0.71	0.86	0.86\\
-0.2301	0.72	0.86	0.86\\
-0.2301	0.73	0.86	0.86\\
-0.2301	0.74	0.86	0.86\\
-0.2301	0.75	0.86	0.86\\
-0.2301	0.76	0.86	0.86\\
-0.2301	0.77	0.86	0.86\\
-0.2301	0.78	0.86	0.86\\
-0.2301	0.79	0.86	0.86\\
-0.2301	0.8	0.86	0.86\\
-0.2301	0.81	0.86	0.86\\
-0.2301	0.82	0.86	0.86\\
-0.2301	0.83	0.86	0.86\\
-0.2301	0.84	0.86	0.86\\
-0.2301	0.85	0.86	0.86\\
-0.2301	0.86	0.86	0.86\\
-0.2301	0.87	0.86	0.86\\
-0.2301	0.88	0.86	0.86\\
-0.2301	0.89	0.86	0.86\\
-0.2301	0.9	0.86	0.86\\
-0.2301	0.91	0.86	0.86\\
-0.2301	0.92	0.86	0.86\\
-0.2301	0.93	0.86	0.86\\
-0.2301	0.94	0.86	0.86\\
-0.2301	0.95	0.86	0.86\\
-0.2301	0.96	0.86	0.86\\
-0.2301	0.97	0.86	0.86\\
-0.2301	0.98	0.86	0.86\\
-0.2301	0.99	0.86	0.86\\
-0.2301	1	0.86	0.86\\
-0.2201	-1	0.86	0.86\\
-0.2201	-0.99	0.86	0.86\\
-0.2201	-0.98	0.86	0.86\\
-0.2201	-0.97	0.86	0.86\\
-0.2201	-0.96	0.86	0.86\\
-0.2201	-0.95	0.86	0.86\\
-0.2201	-0.94	0.86	0.86\\
-0.2201	-0.93	0.86	0.86\\
-0.2201	-0.92	0.86	0.86\\
-0.2201	-0.91	0.86	0.86\\
-0.2201	-0.9	0.86	0.86\\
-0.2201	-0.89	0.86	0.86\\
-0.2201	-0.88	0.86	0.86\\
-0.2201	-0.87	0.86	0.86\\
-0.2201	-0.86	0.86	0.86\\
-0.2201	-0.85	0.86	0.86\\
-0.2201	-0.84	0.86	0.86\\
-0.2201	-0.83	0.86	0.86\\
-0.2201	-0.82	0.86	0.86\\
-0.2201	-0.81	0.86	0.86\\
-0.2201	-0.8	0.86	0.86\\
-0.2201	-0.79	0.86	0.86\\
-0.2201	-0.78	0.86	0.86\\
-0.2201	-0.77	0.86	0.86\\
-0.2201	-0.76	0.86	0.86\\
-0.2201	-0.75	0.86	0.86\\
-0.2201	-0.74	0.86	0.86\\
-0.2201	-0.73	0.86	0.86\\
-0.2201	-0.72	0.86	0.86\\
-0.2201	-0.71	0.86	0.86\\
-0.2201	-0.7	0.86	0.86\\
-0.2201	-0.69	0.86	0.86\\
-0.2201	-0.68	0.86	0.86\\
-0.2201	-0.67	0.86	0.86\\
-0.2201	-0.66	0.86	0.86\\
-0.2201	-0.65	0.86	0.86\\
-0.2201	-0.64	0.86	0.86\\
-0.2201	-0.63	0.86	0.86\\
-0.2201	-0.62	0.86	0.86\\
-0.2201	-0.61	0.86	0.86\\
-0.2201	-0.6	0.86	0.86\\
-0.2201	-0.59	0.86	0.86\\
-0.2201	-0.58	0.86	0.86\\
-0.2201	-0.57	0.86	0.86\\
-0.2201	-0.56	0.86	0.86\\
-0.2201	-0.55	0.86	0.86\\
-0.2201	-0.54	0.86	0.86\\
-0.2201	-0.53	0.86	0.86\\
-0.2201	-0.52	0.86	0.86\\
-0.2201	-0.51	0.86	0.86\\
-0.2201	-0.5	0.86	0.86\\
-0.2201	-0.49	0.86	0.86\\
-0.2201	-0.48	0.86	0.86\\
-0.2201	-0.47	0.86	0.86\\
-0.2201	-0.46	0.86	0.86\\
-0.2201	-0.45	0.86	0.86\\
-0.2201	-0.44	0.86	0.86\\
-0.2201	-0.43	0.86	0.86\\
-0.2201	-0.42	0.86	0.86\\
-0.2201	-0.41	0.86	0.86\\
-0.2201	-0.4	0.86	0.86\\
-0.2201	-0.39	0.86	0.86\\
-0.2201	-0.38	0.86	0.86\\
-0.2201	-0.37	0.86	0.86\\
-0.2201	-0.36	0.86	0.86\\
-0.2201	-0.35	0.86	0.86\\
-0.2201	-0.34	0.86	0.86\\
-0.2201	-0.33	0.86	0.86\\
-0.2201	-0.32	0.86	0.86\\
-0.2201	-0.31	0.86	0.86\\
-0.2201	-0.3	0.86	0.86\\
-0.2201	-0.29	0.86	0.86\\
-0.2201	-0.28	0.86	0.86\\
-0.2201	-0.27	0.86	0.86\\
-0.2201	-0.26	0.86	0.86\\
-0.2201	-0.25	0.86	0.86\\
-0.2201	-0.24	0.86	0.86\\
-0.2201	-0.23	0.86	0.86\\
-0.2201	-0.22	0.86	0.86\\
-0.2201	-0.21	0.86	0.86\\
-0.2201	-0.2	0.86	0.86\\
-0.2201	-0.19	0.86	0.86\\
-0.2201	-0.18	0.86	0.86\\
-0.2201	-0.17	0.86	0.86\\
-0.2201	-0.16	0.86	0.86\\
-0.2201	-0.15	0.86	0.86\\
-0.2201	-0.14	0.86	0.86\\
-0.2201	-0.13	0.86	0.86\\
-0.2201	-0.12	0.86	0.86\\
-0.2201	-0.11	0.86	0.86\\
-0.2201	-0.1	0.86	0.86\\
-0.2201	-0.09	0.86	0.86\\
-0.2201	-0.08	0.86	0.86\\
-0.2201	-0.07	0.86	0.86\\
-0.2201	-0.0599999999999999	0.86	0.86\\
-0.2201	-0.0499999999999999	0.86	0.86\\
-0.2201	-0.04	0.86	0.86\\
-0.2201	-0.03	0.86	0.86\\
-0.2201	-0.02	0.86	0.86\\
-0.2201	-0.01	0.86	0.86\\
-0.2201	0	0.86	0.86\\
-0.2201	0.01	0.86	0.86\\
-0.2201	0.02	0.86	0.86\\
-0.2201	0.03	0.86	0.86\\
-0.2201	0.04	0.86	0.86\\
-0.2201	0.0499999999999999	0.86	0.86\\
-0.2201	0.0599999999999999	0.86	0.86\\
-0.2201	0.07	0.86	0.86\\
-0.2201	0.08	0.86	0.86\\
-0.2201	0.09	0.86	0.86\\
-0.2201	0.1	0.86	0.86\\
-0.2201	0.11	0.86	0.86\\
-0.2201	0.12	0.86	0.86\\
-0.2201	0.13	0.86	0.86\\
-0.2201	0.14	0.86	0.86\\
-0.2201	0.15	0.86	0.86\\
-0.2201	0.16	0.86	0.86\\
-0.2201	0.17	0.86	0.86\\
-0.2201	0.18	0.86	0.86\\
-0.2201	0.19	0.86	0.86\\
-0.2201	0.2	0.86	0.86\\
-0.2201	0.21	0.86	0.86\\
-0.2201	0.22	0.86	0.86\\
-0.2201	0.23	0.86	0.86\\
-0.2201	0.24	0.86	0.86\\
-0.2201	0.25	0.86	0.86\\
-0.2201	0.26	0.86	0.86\\
-0.2201	0.27	0.86	0.86\\
-0.2201	0.28	0.86	0.86\\
-0.2201	0.29	0.86	0.86\\
-0.2201	0.3	0.86	0.86\\
-0.2201	0.31	0.86	0.86\\
-0.2201	0.32	0.86	0.86\\
-0.2201	0.33	0.86	0.86\\
-0.2201	0.34	0.86	0.86\\
-0.2201	0.35	0.86	0.86\\
-0.2201	0.36	0.86	0.86\\
-0.2201	0.37	0.86	0.86\\
-0.2201	0.38	0.86	0.86\\
-0.2201	0.39	0.86	0.86\\
-0.2201	0.4	0.86	0.86\\
-0.2201	0.41	0.86	0.86\\
-0.2201	0.42	0.86	0.86\\
-0.2201	0.43	0.86	0.86\\
-0.2201	0.44	0.86	0.86\\
-0.2201	0.45	0.86	0.86\\
-0.2201	0.46	0.86	0.86\\
-0.2201	0.47	0.86	0.86\\
-0.2201	0.48	0.86	0.86\\
-0.2201	0.49	0.86	0.86\\
-0.2201	0.5	0.86	0.86\\
-0.2201	0.51	0.86	0.86\\
-0.2201	0.52	0.86	0.86\\
-0.2201	0.53	0.86	0.86\\
-0.2201	0.54	0.86	0.86\\
-0.2201	0.55	0.86	0.86\\
-0.2201	0.56	0.86	0.86\\
-0.2201	0.57	0.86	0.86\\
-0.2201	0.58	0.86	0.86\\
-0.2201	0.59	0.86	0.86\\
-0.2201	0.6	0.86	0.86\\
-0.2201	0.61	0.86	0.86\\
-0.2201	0.62	0.86	0.86\\
-0.2201	0.63	0.86	0.86\\
-0.2201	0.64	0.86	0.86\\
-0.2201	0.65	0.86	0.86\\
-0.2201	0.66	0.86	0.86\\
-0.2201	0.67	0.86	0.86\\
-0.2201	0.68	0.86	0.86\\
-0.2201	0.69	0.86	0.86\\
-0.2201	0.7	0.86	0.86\\
-0.2201	0.71	0.86	0.86\\
-0.2201	0.72	0.86	0.86\\
-0.2201	0.73	0.86	0.86\\
-0.2201	0.74	0.86	0.86\\
-0.2201	0.75	0.86	0.86\\
-0.2201	0.76	0.86	0.86\\
-0.2201	0.77	0.86	0.86\\
-0.2201	0.78	0.86	0.86\\
-0.2201	0.79	0.86	0.86\\
-0.2201	0.8	0.86	0.86\\
-0.2201	0.81	0.86	0.86\\
-0.2201	0.82	0.86	0.86\\
-0.2201	0.83	0.86	0.86\\
-0.2201	0.84	0.86	0.86\\
-0.2201	0.85	0.86	0.86\\
-0.2201	0.86	0.86	0.86\\
-0.2201	0.87	0.86	0.86\\
-0.2201	0.88	0.86	0.86\\
-0.2201	0.89	0.86	0.86\\
-0.2201	0.9	0.86	0.86\\
-0.2201	0.91	0.86	0.86\\
-0.2201	0.92	0.86	0.86\\
-0.2201	0.93	0.86	0.86\\
-0.2201	0.94	0.86	0.86\\
-0.2201	0.95	0.86	0.86\\
-0.2201	0.96	0.86	0.86\\
-0.2201	0.97	0.86	0.86\\
-0.2201	0.98	0.86	0.86\\
-0.2201	0.99	0.86	0.86\\
-0.2201	1	0.86	0.86\\
-0.2101	-1	0.86	0.86\\
-0.2101	-0.99	0.86	0.86\\
-0.2101	-0.98	0.86	0.86\\
-0.2101	-0.97	0.86	0.86\\
-0.2101	-0.96	0.86	0.86\\
-0.2101	-0.95	0.86	0.86\\
-0.2101	-0.94	0.86	0.86\\
-0.2101	-0.93	0.86	0.86\\
-0.2101	-0.92	0.86	0.86\\
-0.2101	-0.91	0.86	0.86\\
-0.2101	-0.9	0.86	0.86\\
-0.2101	-0.89	0.86	0.86\\
-0.2101	-0.88	0.86	0.86\\
-0.2101	-0.87	0.86	0.86\\
-0.2101	-0.86	0.86	0.86\\
-0.2101	-0.85	0.86	0.86\\
-0.2101	-0.84	0.86	0.86\\
-0.2101	-0.83	0.86	0.86\\
-0.2101	-0.82	0.86	0.86\\
-0.2101	-0.81	0.86	0.86\\
-0.2101	-0.8	0.86	0.86\\
-0.2101	-0.79	0.86	0.86\\
-0.2101	-0.78	0.86	0.86\\
-0.2101	-0.77	0.86	0.86\\
-0.2101	-0.76	0.86	0.86\\
-0.2101	-0.75	0.86	0.86\\
-0.2101	-0.74	0.86	0.86\\
-0.2101	-0.73	0.86	0.86\\
-0.2101	-0.72	0.86	0.86\\
-0.2101	-0.71	0.86	0.86\\
-0.2101	-0.7	0.86	0.86\\
-0.2101	-0.69	0.86	0.86\\
-0.2101	-0.68	0.86	0.86\\
-0.2101	-0.67	0.86	0.86\\
-0.2101	-0.66	0.86	0.86\\
-0.2101	-0.65	0.86	0.86\\
-0.2101	-0.64	0.86	0.86\\
-0.2101	-0.63	0.86	0.86\\
-0.2101	-0.62	0.86	0.86\\
-0.2101	-0.61	0.86	0.86\\
-0.2101	-0.6	0.86	0.86\\
-0.2101	-0.59	0.86	0.86\\
-0.2101	-0.58	0.86	0.86\\
-0.2101	-0.57	0.86	0.86\\
-0.2101	-0.56	0.86	0.86\\
-0.2101	-0.55	0.86	0.86\\
-0.2101	-0.54	0.86	0.86\\
-0.2101	-0.53	0.86	0.86\\
-0.2101	-0.52	0.86	0.86\\
-0.2101	-0.51	0.86	0.86\\
-0.2101	-0.5	0.86	0.86\\
-0.2101	-0.49	0.86	0.86\\
-0.2101	-0.48	0.86	0.86\\
-0.2101	-0.47	0.86	0.86\\
-0.2101	-0.46	0.86	0.86\\
-0.2101	-0.45	0.86	0.86\\
-0.2101	-0.44	0.86	0.86\\
-0.2101	-0.43	0.86	0.86\\
-0.2101	-0.42	0.86	0.86\\
-0.2101	-0.41	0.86	0.86\\
-0.2101	-0.4	0.86	0.86\\
-0.2101	-0.39	0.86	0.86\\
-0.2101	-0.38	0.86	0.86\\
-0.2101	-0.37	0.86	0.86\\
-0.2101	-0.36	0.86	0.86\\
-0.2101	-0.35	0.86	0.86\\
-0.2101	-0.34	0.86	0.86\\
-0.2101	-0.33	0.86	0.86\\
-0.2101	-0.32	0.86	0.86\\
-0.2101	-0.31	0.86	0.86\\
-0.2101	-0.3	0.86	0.86\\
-0.2101	-0.29	0.86	0.86\\
-0.2101	-0.28	0.86	0.86\\
-0.2101	-0.27	0.86	0.86\\
-0.2101	-0.26	0.86	0.86\\
-0.2101	-0.25	0.86	0.86\\
-0.2101	-0.24	0.86	0.86\\
-0.2101	-0.23	0.86	0.86\\
-0.2101	-0.22	0.86	0.86\\
-0.2101	-0.21	0.86	0.86\\
-0.2101	-0.2	0.86	0.86\\
-0.2101	-0.19	0.86	0.86\\
-0.2101	-0.18	0.86	0.86\\
-0.2101	-0.17	0.86	0.86\\
-0.2101	-0.16	0.86	0.86\\
-0.2101	-0.15	0.86	0.86\\
-0.2101	-0.14	0.86	0.86\\
-0.2101	-0.13	0.86	0.86\\
-0.2101	-0.12	0.86	0.86\\
-0.2101	-0.11	0.86	0.86\\
-0.2101	-0.1	0.86	0.86\\
-0.2101	-0.09	0.86	0.86\\
-0.2101	-0.08	0.86	0.86\\
-0.2101	-0.07	0.86	0.86\\
-0.2101	-0.0599999999999999	0.86	0.86\\
-0.2101	-0.0499999999999999	0.86	0.86\\
-0.2101	-0.04	0.86	0.86\\
-0.2101	-0.03	0.86	0.86\\
-0.2101	-0.02	0.86	0.86\\
-0.2101	-0.01	0.86	0.86\\
-0.2101	0	0.86	0.86\\
-0.2101	0.01	0.86	0.86\\
-0.2101	0.02	0.86	0.86\\
-0.2101	0.03	0.86	0.86\\
-0.2101	0.04	0.86	0.86\\
-0.2101	0.0499999999999999	0.86	0.86\\
-0.2101	0.0599999999999999	0.86	0.86\\
-0.2101	0.07	0.86	0.86\\
-0.2101	0.08	0.86	0.86\\
-0.2101	0.09	0.86	0.86\\
-0.2101	0.1	0.86	0.86\\
-0.2101	0.11	0.86	0.86\\
-0.2101	0.12	0.86	0.86\\
-0.2101	0.13	0.86	0.86\\
-0.2101	0.14	0.86	0.86\\
-0.2101	0.15	0.86	0.86\\
-0.2101	0.16	0.86	0.86\\
-0.2101	0.17	0.86	0.86\\
-0.2101	0.18	0.86	0.86\\
-0.2101	0.19	0.86	0.86\\
-0.2101	0.2	0.86	0.86\\
-0.2101	0.21	0.86	0.86\\
-0.2101	0.22	0.86	0.86\\
-0.2101	0.23	0.86	0.86\\
-0.2101	0.24	0.86	0.86\\
-0.2101	0.25	0.86	0.86\\
-0.2101	0.26	0.86	0.86\\
-0.2101	0.27	0.86	0.86\\
-0.2101	0.28	0.86	0.86\\
-0.2101	0.29	0.86	0.86\\
-0.2101	0.3	0.86	0.86\\
-0.2101	0.31	0.86	0.86\\
-0.2101	0.32	0.86	0.86\\
-0.2101	0.33	0.86	0.86\\
-0.2101	0.34	0.86	0.86\\
-0.2101	0.35	0.86	0.86\\
-0.2101	0.36	0.86	0.86\\
-0.2101	0.37	0.86	0.86\\
-0.2101	0.38	0.86	0.86\\
-0.2101	0.39	0.86	0.86\\
-0.2101	0.4	0.86	0.86\\
-0.2101	0.41	0.86	0.86\\
-0.2101	0.42	0.86	0.86\\
-0.2101	0.43	0.86	0.86\\
-0.2101	0.44	0.86	0.86\\
-0.2101	0.45	0.86	0.86\\
-0.2101	0.46	0.86	0.86\\
-0.2101	0.47	0.86	0.86\\
-0.2101	0.48	0.86	0.86\\
-0.2101	0.49	0.86	0.86\\
-0.2101	0.5	0.86	0.86\\
-0.2101	0.51	0.86	0.86\\
-0.2101	0.52	0.86	0.86\\
-0.2101	0.53	0.86	0.86\\
-0.2101	0.54	0.86	0.86\\
-0.2101	0.55	0.86	0.86\\
-0.2101	0.56	0.86	0.86\\
-0.2101	0.57	0.86	0.86\\
-0.2101	0.58	0.86	0.86\\
-0.2101	0.59	0.86	0.86\\
-0.2101	0.6	0.86	0.86\\
-0.2101	0.61	0.86	0.86\\
-0.2101	0.62	0.86	0.86\\
-0.2101	0.63	0.86	0.86\\
-0.2101	0.64	0.86	0.86\\
-0.2101	0.65	0.86	0.86\\
-0.2101	0.66	0.86	0.86\\
-0.2101	0.67	0.86	0.86\\
-0.2101	0.68	0.86	0.86\\
-0.2101	0.69	0.86	0.86\\
-0.2101	0.7	0.86	0.86\\
-0.2101	0.71	0.86	0.86\\
-0.2101	0.72	0.86	0.86\\
-0.2101	0.73	0.86	0.86\\
-0.2101	0.74	0.86	0.86\\
-0.2101	0.75	0.86	0.86\\
-0.2101	0.76	0.86	0.86\\
-0.2101	0.77	0.86	0.86\\
-0.2101	0.78	0.86	0.86\\
-0.2101	0.79	0.86	0.86\\
-0.2101	0.8	0.86	0.86\\
-0.2101	0.81	0.86	0.86\\
-0.2101	0.82	0.86	0.86\\
-0.2101	0.83	0.86	0.86\\
-0.2101	0.84	0.86	0.86\\
-0.2101	0.85	0.86	0.86\\
-0.2101	0.86	0.86	0.86\\
-0.2101	0.87	0.86	0.86\\
-0.2101	0.88	0.86	0.86\\
-0.2101	0.89	0.86	0.86\\
-0.2101	0.9	0.86	0.86\\
-0.2101	0.91	0.86	0.86\\
-0.2101	0.92	0.86	0.86\\
-0.2101	0.93	0.86	0.86\\
-0.2101	0.94	0.86	0.86\\
-0.2101	0.95	0.86	0.86\\
-0.2101	0.96	0.86	0.86\\
-0.2101	0.97	0.86	0.86\\
-0.2101	0.98	0.86	0.86\\
-0.2101	0.99	0.86	0.86\\
-0.2101	1	0.86	0.86\\
-0.2001	-1	0.86	0.86\\
-0.2001	-0.99	0.86	0.86\\
-0.2001	-0.98	0.86	0.86\\
-0.2001	-0.97	0.86	0.86\\
-0.2001	-0.96	0.86	0.86\\
-0.2001	-0.95	0.86	0.86\\
-0.2001	-0.94	0.86	0.86\\
-0.2001	-0.93	0.86	0.86\\
-0.2001	-0.92	0.86	0.86\\
-0.2001	-0.91	0.86	0.86\\
-0.2001	-0.9	0.86	0.86\\
-0.2001	-0.89	0.86	0.86\\
-0.2001	-0.88	0.86	0.86\\
-0.2001	-0.87	0.86	0.86\\
-0.2001	-0.86	0.86	0.86\\
-0.2001	-0.85	0.86	0.86\\
-0.2001	-0.84	0.86	0.86\\
-0.2001	-0.83	0.86	0.86\\
-0.2001	-0.82	0.86	0.86\\
-0.2001	-0.81	0.86	0.86\\
-0.2001	-0.8	0.86	0.86\\
-0.2001	-0.79	0.86	0.86\\
-0.2001	-0.78	0.86	0.86\\
-0.2001	-0.77	0.86	0.86\\
-0.2001	-0.76	0.86	0.86\\
-0.2001	-0.75	0.86	0.86\\
-0.2001	-0.74	0.86	0.86\\
-0.2001	-0.73	0.86	0.86\\
-0.2001	-0.72	0.86	0.86\\
-0.2001	-0.71	0.86	0.86\\
-0.2001	-0.7	0.86	0.86\\
-0.2001	-0.69	0.86	0.86\\
-0.2001	-0.68	0.86	0.86\\
-0.2001	-0.67	0.86	0.86\\
-0.2001	-0.66	0.86	0.86\\
-0.2001	-0.65	0.86	0.86\\
-0.2001	-0.64	0.86	0.86\\
-0.2001	-0.63	0.86	0.86\\
-0.2001	-0.62	0.86	0.86\\
-0.2001	-0.61	0.86	0.86\\
-0.2001	-0.6	0.86	0.86\\
-0.2001	-0.59	0.86	0.86\\
-0.2001	-0.58	0.86	0.86\\
-0.2001	-0.57	0.86	0.86\\
-0.2001	-0.56	0.86	0.86\\
-0.2001	-0.55	0.86	0.86\\
-0.2001	-0.54	0.86	0.86\\
-0.2001	-0.53	0.86	0.86\\
-0.2001	-0.52	0.86	0.86\\
-0.2001	-0.51	0.86	0.86\\
-0.2001	-0.5	0.86	0.86\\
-0.2001	-0.49	0.86	0.86\\
-0.2001	-0.48	0.86	0.86\\
-0.2001	-0.47	0.86	0.86\\
-0.2001	-0.46	0.86	0.86\\
-0.2001	-0.45	0.86	0.86\\
-0.2001	-0.44	0.86	0.86\\
-0.2001	-0.43	0.86	0.86\\
-0.2001	-0.42	0.86	0.86\\
-0.2001	-0.41	0.86	0.86\\
-0.2001	-0.4	0.86	0.86\\
-0.2001	-0.39	0.86	0.86\\
-0.2001	-0.38	0.86	0.86\\
-0.2001	-0.37	0.86	0.86\\
-0.2001	-0.36	0.86	0.86\\
-0.2001	-0.35	0.86	0.86\\
-0.2001	-0.34	0.86	0.86\\
-0.2001	-0.33	0.86	0.86\\
-0.2001	-0.32	0.86	0.86\\
-0.2001	-0.31	0.86	0.86\\
-0.2001	-0.3	0.86	0.86\\
-0.2001	-0.29	0.86	0.86\\
-0.2001	-0.28	0.86	0.86\\
-0.2001	-0.27	0.86	0.86\\
-0.2001	-0.26	0.86	0.86\\
-0.2001	-0.25	0.86	0.86\\
-0.2001	-0.24	0.86	0.86\\
-0.2001	-0.23	0.86	0.86\\
-0.2001	-0.22	0.86	0.86\\
-0.2001	-0.21	0.86	0.86\\
-0.2001	-0.2	0.86	0.86\\
-0.2001	-0.19	0.86	0.86\\
-0.2001	-0.18	0.86	0.86\\
-0.2001	-0.17	0.86	0.86\\
-0.2001	-0.16	0.86	0.86\\
-0.2001	-0.15	0.86	0.86\\
-0.2001	-0.14	0.86	0.86\\
-0.2001	-0.13	0.86	0.86\\
-0.2001	-0.12	0.86	0.86\\
-0.2001	-0.11	0.86	0.86\\
-0.2001	-0.1	0.86	0.86\\
-0.2001	-0.09	0.86	0.86\\
-0.2001	-0.08	0.86	0.86\\
-0.2001	-0.07	0.86	0.86\\
-0.2001	-0.0599999999999999	0.86	0.86\\
-0.2001	-0.0499999999999999	0.86	0.86\\
-0.2001	-0.04	0.86	0.86\\
-0.2001	-0.03	0.86	0.86\\
-0.2001	-0.02	0.86	0.86\\
-0.2001	-0.01	0.86	0.86\\
-0.2001	0	0.86	0.86\\
-0.2001	0.01	0.86	0.86\\
-0.2001	0.02	0.86	0.86\\
-0.2001	0.03	0.86	0.86\\
-0.2001	0.04	0.86	0.86\\
-0.2001	0.0499999999999999	0.86	0.86\\
-0.2001	0.0599999999999999	0.86	0.86\\
-0.2001	0.07	0.86	0.86\\
-0.2001	0.08	0.86	0.86\\
-0.2001	0.09	0.86	0.86\\
-0.2001	0.1	0.86	0.86\\
-0.2001	0.11	0.86	0.86\\
-0.2001	0.12	0.86	0.86\\
-0.2001	0.13	0.86	0.86\\
-0.2001	0.14	0.86	0.86\\
-0.2001	0.15	0.86	0.86\\
-0.2001	0.16	0.86	0.86\\
-0.2001	0.17	0.86	0.86\\
-0.2001	0.18	0.86	0.86\\
-0.2001	0.19	0.86	0.86\\
-0.2001	0.2	0.86	0.86\\
-0.2001	0.21	0.86	0.86\\
-0.2001	0.22	0.86	0.86\\
-0.2001	0.23	0.86	0.86\\
-0.2001	0.24	0.86	0.86\\
-0.2001	0.25	0.86	0.86\\
-0.2001	0.26	0.86	0.86\\
-0.2001	0.27	0.86	0.86\\
-0.2001	0.28	0.86	0.86\\
-0.2001	0.29	0.86	0.86\\
-0.2001	0.3	0.86	0.86\\
-0.2001	0.31	0.86	0.86\\
-0.2001	0.32	0.86	0.86\\
-0.2001	0.33	0.86	0.86\\
-0.2001	0.34	0.86	0.86\\
-0.2001	0.35	0.86	0.86\\
-0.2001	0.36	0.86	0.86\\
-0.2001	0.37	0.86	0.86\\
-0.2001	0.38	0.86	0.86\\
-0.2001	0.39	0.86	0.86\\
-0.2001	0.4	0.86	0.86\\
-0.2001	0.41	0.86	0.86\\
-0.2001	0.42	0.86	0.86\\
-0.2001	0.43	0.86	0.86\\
-0.2001	0.44	0.86	0.86\\
-0.2001	0.45	0.86	0.86\\
-0.2001	0.46	0.86	0.86\\
-0.2001	0.47	0.86	0.86\\
-0.2001	0.48	0.86	0.86\\
-0.2001	0.49	0.86	0.86\\
-0.2001	0.5	0.86	0.86\\
-0.2001	0.51	0.86	0.86\\
-0.2001	0.52	0.86	0.86\\
-0.2001	0.53	0.86	0.86\\
-0.2001	0.54	0.86	0.86\\
-0.2001	0.55	0.86	0.86\\
-0.2001	0.56	0.86	0.86\\
-0.2001	0.57	0.86	0.86\\
-0.2001	0.58	0.86	0.86\\
-0.2001	0.59	0.86	0.86\\
-0.2001	0.6	0.86	0.86\\
-0.2001	0.61	0.86	0.86\\
-0.2001	0.62	0.86	0.86\\
-0.2001	0.63	0.86	0.86\\
-0.2001	0.64	0.86	0.86\\
-0.2001	0.65	0.86	0.86\\
-0.2001	0.66	0.86	0.86\\
-0.2001	0.67	0.86	0.86\\
-0.2001	0.68	0.86	0.86\\
-0.2001	0.69	0.86	0.86\\
-0.2001	0.7	0.86	0.86\\
-0.2001	0.71	0.86	0.86\\
-0.2001	0.72	0.86	0.86\\
-0.2001	0.73	0.86	0.86\\
-0.2001	0.74	0.86	0.86\\
-0.2001	0.75	0.86	0.86\\
-0.2001	0.76	0.86	0.86\\
-0.2001	0.77	0.86	0.86\\
-0.2001	0.78	0.86	0.86\\
-0.2001	0.79	0.86	0.86\\
-0.2001	0.8	0.86	0.86\\
-0.2001	0.81	0.86	0.86\\
-0.2001	0.82	0.86	0.86\\
-0.2001	0.83	0.86	0.86\\
-0.2001	0.84	0.86	0.86\\
-0.2001	0.85	0.86	0.86\\
-0.2001	0.86	0.86	0.86\\
-0.2001	0.87	0.86	0.86\\
-0.2001	0.88	0.86	0.86\\
-0.2001	0.89	0.86	0.86\\
-0.2001	0.9	0.86	0.86\\
-0.2001	0.91	0.86	0.86\\
-0.2001	0.92	0.86	0.86\\
-0.2001	0.93	0.86	0.86\\
-0.2001	0.94	0.86	0.86\\
-0.2001	0.95	0.86	0.86\\
-0.2001	0.96	0.86	0.86\\
-0.2001	0.97	0.86	0.86\\
-0.2001	0.98	0.86	0.86\\
-0.2001	0.99	0.86	0.86\\
-0.2001	1	0.86	0.86\\
-0.1901	-1	0.86	0.86\\
-0.1901	-0.99	0.86	0.86\\
-0.1901	-0.98	0.86	0.86\\
-0.1901	-0.97	0.86	0.86\\
-0.1901	-0.96	0.86	0.86\\
-0.1901	-0.95	0.86	0.86\\
-0.1901	-0.94	0.86	0.86\\
-0.1901	-0.93	0.86	0.86\\
-0.1901	-0.92	0.86	0.86\\
-0.1901	-0.91	0.86	0.86\\
-0.1901	-0.9	0.86	0.86\\
-0.1901	-0.89	0.86	0.86\\
-0.1901	-0.88	0.86	0.86\\
-0.1901	-0.87	0.86	0.86\\
-0.1901	-0.86	0.86	0.86\\
-0.1901	-0.85	0.86	0.86\\
-0.1901	-0.84	0.86	0.86\\
-0.1901	-0.83	0.86	0.86\\
-0.1901	-0.82	0.86	0.86\\
-0.1901	-0.81	0.86	0.86\\
-0.1901	-0.8	0.86	0.86\\
-0.1901	-0.79	0.86	0.86\\
-0.1901	-0.78	0.86	0.86\\
-0.1901	-0.77	0.86	0.86\\
-0.1901	-0.76	0.86	0.86\\
-0.1901	-0.75	0.86	0.86\\
-0.1901	-0.74	0.86	0.86\\
-0.1901	-0.73	0.86	0.86\\
-0.1901	-0.72	0.86	0.86\\
-0.1901	-0.71	0.86	0.86\\
-0.1901	-0.7	0.86	0.86\\
-0.1901	-0.69	0.86	0.86\\
-0.1901	-0.68	0.86	0.86\\
-0.1901	-0.67	0.86	0.86\\
-0.1901	-0.66	0.86	0.86\\
-0.1901	-0.65	0.86	0.86\\
-0.1901	-0.64	0.86	0.86\\
-0.1901	-0.63	0.86	0.86\\
-0.1901	-0.62	0.86	0.86\\
-0.1901	-0.61	0.86	0.86\\
-0.1901	-0.6	0.86	0.86\\
-0.1901	-0.59	0.86	0.86\\
-0.1901	-0.58	0.86	0.86\\
-0.1901	-0.57	0.86	0.86\\
-0.1901	-0.56	0.86	0.86\\
-0.1901	-0.55	0.86	0.86\\
-0.1901	-0.54	0.86	0.86\\
-0.1901	-0.53	0.86	0.86\\
-0.1901	-0.52	0.86	0.86\\
-0.1901	-0.51	0.86	0.86\\
-0.1901	-0.5	0.86	0.86\\
-0.1901	-0.49	0.86	0.86\\
-0.1901	-0.48	0.86	0.86\\
-0.1901	-0.47	0.86	0.86\\
-0.1901	-0.46	0.86	0.86\\
-0.1901	-0.45	0.86	0.86\\
-0.1901	-0.44	0.86	0.86\\
-0.1901	-0.43	0.86	0.86\\
-0.1901	-0.42	0.86	0.86\\
-0.1901	-0.41	0.86	0.86\\
-0.1901	-0.4	0.86	0.86\\
-0.1901	-0.39	0.86	0.86\\
-0.1901	-0.38	0.86	0.86\\
-0.1901	-0.37	0.86	0.86\\
-0.1901	-0.36	0.86	0.86\\
-0.1901	-0.35	0.86	0.86\\
-0.1901	-0.34	0.86	0.86\\
-0.1901	-0.33	0.86	0.86\\
-0.1901	-0.32	0.86	0.86\\
-0.1901	-0.31	0.86	0.86\\
-0.1901	-0.3	0.86	0.86\\
-0.1901	-0.29	0.86	0.86\\
-0.1901	-0.28	0.86	0.86\\
-0.1901	-0.27	0.86	0.86\\
-0.1901	-0.26	0.86	0.86\\
-0.1901	-0.25	0.86	0.86\\
-0.1901	-0.24	0.86	0.86\\
-0.1901	-0.23	0.86	0.86\\
-0.1901	-0.22	0.86	0.86\\
-0.1901	-0.21	0.86	0.86\\
-0.1901	-0.2	0.86	0.86\\
-0.1901	-0.19	0.86	0.86\\
-0.1901	-0.18	0.86	0.86\\
-0.1901	-0.17	0.86	0.86\\
-0.1901	-0.16	0.86	0.86\\
-0.1901	-0.15	0.86	0.86\\
-0.1901	-0.14	0.86	0.86\\
-0.1901	-0.13	0.86	0.86\\
-0.1901	-0.12	0.86	0.86\\
-0.1901	-0.11	0.86	0.86\\
-0.1901	-0.1	0.86	0.86\\
-0.1901	-0.09	0.86	0.86\\
-0.1901	-0.08	0.86	0.86\\
-0.1901	-0.07	0.86	0.86\\
-0.1901	-0.0599999999999999	0.86	0.86\\
-0.1901	-0.0499999999999999	0.86	0.86\\
-0.1901	-0.04	0.86	0.86\\
-0.1901	-0.03	0.86	0.86\\
-0.1901	-0.02	0.86	0.86\\
-0.1901	-0.01	0.86	0.86\\
-0.1901	0	0.86	0.86\\
-0.1901	0.01	0.86	0.86\\
-0.1901	0.02	0.86	0.86\\
-0.1901	0.03	0.86	0.86\\
-0.1901	0.04	0.86	0.86\\
-0.1901	0.0499999999999999	0.86	0.86\\
-0.1901	0.0599999999999999	0.86	0.86\\
-0.1901	0.07	0.86	0.86\\
-0.1901	0.08	0.86	0.86\\
-0.1901	0.09	0.86	0.86\\
-0.1901	0.1	0.86	0.86\\
-0.1901	0.11	0.86	0.86\\
-0.1901	0.12	0.86	0.86\\
-0.1901	0.13	0.86	0.86\\
-0.1901	0.14	0.86	0.86\\
-0.1901	0.15	0.86	0.86\\
-0.1901	0.16	0.86	0.86\\
-0.1901	0.17	0.86	0.86\\
-0.1901	0.18	0.86	0.86\\
-0.1901	0.19	0.86	0.86\\
-0.1901	0.2	0.86	0.86\\
-0.1901	0.21	0.86	0.86\\
-0.1901	0.22	0.86	0.86\\
-0.1901	0.23	0.86	0.86\\
-0.1901	0.24	0.86	0.86\\
-0.1901	0.25	0.86	0.86\\
-0.1901	0.26	0.86	0.86\\
-0.1901	0.27	0.86	0.86\\
-0.1901	0.28	0.86	0.86\\
-0.1901	0.29	0.86	0.86\\
-0.1901	0.3	0.86	0.86\\
-0.1901	0.31	0.86	0.86\\
-0.1901	0.32	0.86	0.86\\
-0.1901	0.33	0.86	0.86\\
-0.1901	0.34	0.86	0.86\\
-0.1901	0.35	0.86	0.86\\
-0.1901	0.36	0.86	0.86\\
-0.1901	0.37	0.86	0.86\\
-0.1901	0.38	0.86	0.86\\
-0.1901	0.39	0.86	0.86\\
-0.1901	0.4	0.86	0.86\\
-0.1901	0.41	0.86	0.86\\
-0.1901	0.42	0.86	0.86\\
-0.1901	0.43	0.86	0.86\\
-0.1901	0.44	0.86	0.86\\
-0.1901	0.45	0.86	0.86\\
-0.1901	0.46	0.86	0.86\\
-0.1901	0.47	0.86	0.86\\
-0.1901	0.48	0.86	0.86\\
-0.1901	0.49	0.86	0.86\\
-0.1901	0.5	0.86	0.86\\
-0.1901	0.51	0.86	0.86\\
-0.1901	0.52	0.86	0.86\\
-0.1901	0.53	0.86	0.86\\
-0.1901	0.54	0.86	0.86\\
-0.1901	0.55	0.86	0.86\\
-0.1901	0.56	0.86	0.86\\
-0.1901	0.57	0.86	0.86\\
-0.1901	0.58	0.86	0.86\\
-0.1901	0.59	0.86	0.86\\
-0.1901	0.6	0.86	0.86\\
-0.1901	0.61	0.86	0.86\\
-0.1901	0.62	0.86	0.86\\
-0.1901	0.63	0.86	0.86\\
-0.1901	0.64	0.86	0.86\\
-0.1901	0.65	0.86	0.86\\
-0.1901	0.66	0.86	0.86\\
-0.1901	0.67	0.86	0.86\\
-0.1901	0.68	0.86	0.86\\
-0.1901	0.69	0.86	0.86\\
-0.1901	0.7	0.86	0.86\\
-0.1901	0.71	0.86	0.86\\
-0.1901	0.72	0.86	0.86\\
-0.1901	0.73	0.86	0.86\\
-0.1901	0.74	0.86	0.86\\
-0.1901	0.75	0.86	0.86\\
-0.1901	0.76	0.86	0.86\\
-0.1901	0.77	0.86	0.86\\
-0.1901	0.78	0.86	0.86\\
-0.1901	0.79	0.86	0.86\\
-0.1901	0.8	0.86	0.86\\
-0.1901	0.81	0.86	0.86\\
-0.1901	0.82	0.86	0.86\\
-0.1901	0.83	0.86	0.86\\
-0.1901	0.84	0.86	0.86\\
-0.1901	0.85	0.86	0.86\\
-0.1901	0.86	0.86	0.86\\
-0.1901	0.87	0.86	0.86\\
-0.1901	0.88	0.86	0.86\\
-0.1901	0.89	0.86	0.86\\
-0.1901	0.9	0.86	0.86\\
-0.1901	0.91	0.86	0.86\\
-0.1901	0.92	0.86	0.86\\
-0.1901	0.93	0.86	0.86\\
-0.1901	0.94	0.86	0.86\\
-0.1901	0.95	0.86	0.86\\
-0.1901	0.96	0.86	0.86\\
-0.1901	0.97	0.86	0.86\\
-0.1901	0.98	0.86	0.86\\
-0.1901	0.99	0.86	0.86\\
-0.1901	1	0.86	0.86\\
-0.1801	-1	0.86	0.86\\
-0.1801	-0.99	0.86	0.86\\
-0.1801	-0.98	0.86	0.86\\
-0.1801	-0.97	0.86	0.86\\
-0.1801	-0.96	0.86	0.86\\
-0.1801	-0.95	0.86	0.86\\
-0.1801	-0.94	0.86	0.86\\
-0.1801	-0.93	0.86	0.86\\
-0.1801	-0.92	0.86	0.86\\
-0.1801	-0.91	0.86	0.86\\
-0.1801	-0.9	0.86	0.86\\
-0.1801	-0.89	0.86	0.86\\
-0.1801	-0.88	0.86	0.86\\
-0.1801	-0.87	0.86	0.86\\
-0.1801	-0.86	0.86	0.86\\
-0.1801	-0.85	0.86	0.86\\
-0.1801	-0.84	0.86	0.86\\
-0.1801	-0.83	0.86	0.86\\
-0.1801	-0.82	0.86	0.86\\
-0.1801	-0.81	0.86	0.86\\
-0.1801	-0.8	0.86	0.86\\
-0.1801	-0.79	0.86	0.86\\
-0.1801	-0.78	0.86	0.86\\
-0.1801	-0.77	0.86	0.86\\
-0.1801	-0.76	0.86	0.86\\
-0.1801	-0.75	0.86	0.86\\
-0.1801	-0.74	0.86	0.86\\
-0.1801	-0.73	0.86	0.86\\
-0.1801	-0.72	0.86	0.86\\
-0.1801	-0.71	0.86	0.86\\
-0.1801	-0.7	0.86	0.86\\
-0.1801	-0.69	0.86	0.86\\
-0.1801	-0.68	0.86	0.86\\
-0.1801	-0.67	0.86	0.86\\
-0.1801	-0.66	0.86	0.86\\
-0.1801	-0.65	0.86	0.86\\
-0.1801	-0.64	0.86	0.86\\
-0.1801	-0.63	0.86	0.86\\
-0.1801	-0.62	0.86	0.86\\
-0.1801	-0.61	0.86	0.86\\
-0.1801	-0.6	0.86	0.86\\
-0.1801	-0.59	0.86	0.86\\
-0.1801	-0.58	0.86	0.86\\
-0.1801	-0.57	0.86	0.86\\
-0.1801	-0.56	0.86	0.86\\
-0.1801	-0.55	0.86	0.86\\
-0.1801	-0.54	0.86	0.86\\
-0.1801	-0.53	0.86	0.86\\
-0.1801	-0.52	0.86	0.86\\
-0.1801	-0.51	0.86	0.86\\
-0.1801	-0.5	0.86	0.86\\
-0.1801	-0.49	0.86	0.86\\
-0.1801	-0.48	0.86	0.86\\
-0.1801	-0.47	0.86	0.86\\
-0.1801	-0.46	0.86	0.86\\
-0.1801	-0.45	0.86	0.86\\
-0.1801	-0.44	0.86	0.86\\
-0.1801	-0.43	0.86	0.86\\
-0.1801	-0.42	0.86	0.86\\
-0.1801	-0.41	0.86	0.86\\
-0.1801	-0.4	0.86	0.86\\
-0.1801	-0.39	0.86	0.86\\
-0.1801	-0.38	0.86	0.86\\
-0.1801	-0.37	0.86	0.86\\
-0.1801	-0.36	0.86	0.86\\
-0.1801	-0.35	0.86	0.86\\
-0.1801	-0.34	0.86	0.86\\
-0.1801	-0.33	0.86	0.86\\
-0.1801	-0.32	0.86	0.86\\
-0.1801	-0.31	0.86	0.86\\
-0.1801	-0.3	0.86	0.86\\
-0.1801	-0.29	0.86	0.86\\
-0.1801	-0.28	0.86	0.86\\
-0.1801	-0.27	0.86	0.86\\
-0.1801	-0.26	0.86	0.86\\
-0.1801	-0.25	0.86	0.86\\
-0.1801	-0.24	0.86	0.86\\
-0.1801	-0.23	0.86	0.86\\
-0.1801	-0.22	0.86	0.86\\
-0.1801	-0.21	0.86	0.86\\
-0.1801	-0.2	0.86	0.86\\
-0.1801	-0.19	0.86	0.86\\
-0.1801	-0.18	0.86	0.86\\
-0.1801	-0.17	0.86	0.86\\
-0.1801	-0.16	0.86	0.86\\
-0.1801	-0.15	0.86	0.86\\
-0.1801	-0.14	0.86	0.86\\
-0.1801	-0.13	0.86	0.86\\
-0.1801	-0.12	0.86	0.86\\
-0.1801	-0.11	0.86	0.86\\
-0.1801	-0.1	0.86	0.86\\
-0.1801	-0.09	0.86	0.86\\
-0.1801	-0.08	0.86	0.86\\
-0.1801	-0.07	0.86	0.86\\
-0.1801	-0.0599999999999999	0.86	0.86\\
-0.1801	-0.0499999999999999	0.86	0.86\\
-0.1801	-0.04	0.86	0.86\\
-0.1801	-0.03	0.86	0.86\\
-0.1801	-0.02	0.86	0.86\\
-0.1801	-0.01	0.86	0.86\\
-0.1801	0	0.86	0.86\\
-0.1801	0.01	0.86	0.86\\
-0.1801	0.02	0.86	0.86\\
-0.1801	0.03	0.86	0.86\\
-0.1801	0.04	0.86	0.86\\
-0.1801	0.0499999999999999	0.86	0.86\\
-0.1801	0.0599999999999999	0.86	0.86\\
-0.1801	0.07	0.86	0.86\\
-0.1801	0.08	0.86	0.86\\
-0.1801	0.09	0.86	0.86\\
-0.1801	0.1	0.86	0.86\\
-0.1801	0.11	0.86	0.86\\
-0.1801	0.12	0.86	0.86\\
-0.1801	0.13	0.86	0.86\\
-0.1801	0.14	0.86	0.86\\
-0.1801	0.15	0.86	0.86\\
-0.1801	0.16	0.86	0.86\\
-0.1801	0.17	0.86	0.86\\
-0.1801	0.18	0.86	0.86\\
-0.1801	0.19	0.86	0.86\\
-0.1801	0.2	0.86	0.86\\
-0.1801	0.21	0.86	0.86\\
-0.1801	0.22	0.86	0.86\\
-0.1801	0.23	0.86	0.86\\
-0.1801	0.24	0.86	0.86\\
-0.1801	0.25	0.86	0.86\\
-0.1801	0.26	0.86	0.86\\
-0.1801	0.27	0.86	0.86\\
-0.1801	0.28	0.86	0.86\\
-0.1801	0.29	0.86	0.86\\
-0.1801	0.3	0.86	0.86\\
-0.1801	0.31	0.86	0.86\\
-0.1801	0.32	0.86	0.86\\
-0.1801	0.33	0.86	0.86\\
-0.1801	0.34	0.86	0.86\\
-0.1801	0.35	0.86	0.86\\
-0.1801	0.36	0.86	0.86\\
-0.1801	0.37	0.86	0.86\\
-0.1801	0.38	0.86	0.86\\
-0.1801	0.39	0.86	0.86\\
-0.1801	0.4	0.86	0.86\\
-0.1801	0.41	0.86	0.86\\
-0.1801	0.42	0.86	0.86\\
-0.1801	0.43	0.86	0.86\\
-0.1801	0.44	0.86	0.86\\
-0.1801	0.45	0.86	0.86\\
-0.1801	0.46	0.86	0.86\\
-0.1801	0.47	0.86	0.86\\
-0.1801	0.48	0.86	0.86\\
-0.1801	0.49	0.86	0.86\\
-0.1801	0.5	0.86	0.86\\
-0.1801	0.51	0.86	0.86\\
-0.1801	0.52	0.86	0.86\\
-0.1801	0.53	0.86	0.86\\
-0.1801	0.54	0.86	0.86\\
-0.1801	0.55	0.86	0.86\\
-0.1801	0.56	0.86	0.86\\
-0.1801	0.57	0.86	0.86\\
-0.1801	0.58	0.86	0.86\\
-0.1801	0.59	0.86	0.86\\
-0.1801	0.6	0.86	0.86\\
-0.1801	0.61	0.86	0.86\\
-0.1801	0.62	0.86	0.86\\
-0.1801	0.63	0.86	0.86\\
-0.1801	0.64	0.86	0.86\\
-0.1801	0.65	0.86	0.86\\
-0.1801	0.66	0.86	0.86\\
-0.1801	0.67	0.86	0.86\\
-0.1801	0.68	0.86	0.86\\
-0.1801	0.69	0.86	0.86\\
-0.1801	0.7	0.86	0.86\\
-0.1801	0.71	0.86	0.86\\
-0.1801	0.72	0.86	0.86\\
-0.1801	0.73	0.86	0.86\\
-0.1801	0.74	0.86	0.86\\
-0.1801	0.75	0.86	0.86\\
-0.1801	0.76	0.86	0.86\\
-0.1801	0.77	0.86	0.86\\
-0.1801	0.78	0.86	0.86\\
-0.1801	0.79	0.86	0.86\\
-0.1801	0.8	0.86	0.86\\
-0.1801	0.81	0.86	0.86\\
-0.1801	0.82	0.86	0.86\\
-0.1801	0.83	0.86	0.86\\
-0.1801	0.84	0.86	0.86\\
-0.1801	0.85	0.86	0.86\\
-0.1801	0.86	0.86	0.86\\
-0.1801	0.87	0.86	0.86\\
-0.1801	0.88	0.86	0.86\\
-0.1801	0.89	0.86	0.86\\
-0.1801	0.9	0.86	0.86\\
-0.1801	0.91	0.86	0.86\\
-0.1801	0.92	0.86	0.86\\
-0.1801	0.93	0.86	0.86\\
-0.1801	0.94	0.86	0.86\\
-0.1801	0.95	0.86	0.86\\
-0.1801	0.96	0.86	0.86\\
-0.1801	0.97	0.86	0.86\\
-0.1801	0.98	0.86	0.86\\
-0.1801	0.99	0.86	0.86\\
-0.1801	1	0.86	0.86\\
-0.1701	-1	0.86	0.86\\
-0.1701	-0.99	0.86	0.86\\
-0.1701	-0.98	0.86	0.86\\
-0.1701	-0.97	0.86	0.86\\
-0.1701	-0.96	0.86	0.86\\
-0.1701	-0.95	0.86	0.86\\
-0.1701	-0.94	0.86	0.86\\
-0.1701	-0.93	0.86	0.86\\
-0.1701	-0.92	0.86	0.86\\
-0.1701	-0.91	0.86	0.86\\
-0.1701	-0.9	0.86	0.86\\
-0.1701	-0.89	0.86	0.86\\
-0.1701	-0.88	0.86	0.86\\
-0.1701	-0.87	0.86	0.86\\
-0.1701	-0.86	0.86	0.86\\
-0.1701	-0.85	0.86	0.86\\
-0.1701	-0.84	0.86	0.86\\
-0.1701	-0.83	0.86	0.86\\
-0.1701	-0.82	0.86	0.86\\
-0.1701	-0.81	0.86	0.86\\
-0.1701	-0.8	0.86	0.86\\
-0.1701	-0.79	0.86	0.86\\
-0.1701	-0.78	0.86	0.86\\
-0.1701	-0.77	0.86	0.86\\
-0.1701	-0.76	0.86	0.86\\
-0.1701	-0.75	0.86	0.86\\
-0.1701	-0.74	0.86	0.86\\
-0.1701	-0.73	0.86	0.86\\
-0.1701	-0.72	0.86	0.86\\
-0.1701	-0.71	0.86	0.86\\
-0.1701	-0.7	0.86	0.86\\
-0.1701	-0.69	0.86	0.86\\
-0.1701	-0.68	0.86	0.86\\
-0.1701	-0.67	0.86	0.86\\
-0.1701	-0.66	0.86	0.86\\
-0.1701	-0.65	0.86	0.86\\
-0.1701	-0.64	0.86	0.86\\
-0.1701	-0.63	0.86	0.86\\
-0.1701	-0.62	0.86	0.86\\
-0.1701	-0.61	0.86	0.86\\
-0.1701	-0.6	0.86	0.86\\
-0.1701	-0.59	0.86	0.86\\
-0.1701	-0.58	0.86	0.86\\
-0.1701	-0.57	0.86	0.86\\
-0.1701	-0.56	0.86	0.86\\
-0.1701	-0.55	0.86	0.86\\
-0.1701	-0.54	0.86	0.86\\
-0.1701	-0.53	0.86	0.86\\
-0.1701	-0.52	0.86	0.86\\
-0.1701	-0.51	0.86	0.86\\
-0.1701	-0.5	0.86	0.86\\
-0.1701	-0.49	0.86	0.86\\
-0.1701	-0.48	0.86	0.86\\
-0.1701	-0.47	0.86	0.86\\
-0.1701	-0.46	0.86	0.86\\
-0.1701	-0.45	0.86	0.86\\
-0.1701	-0.44	0.86	0.86\\
-0.1701	-0.43	0.86	0.86\\
-0.1701	-0.42	0.86	0.86\\
-0.1701	-0.41	0.86	0.86\\
-0.1701	-0.4	0.86	0.86\\
-0.1701	-0.39	0.86	0.86\\
-0.1701	-0.38	0.86	0.86\\
-0.1701	-0.37	0.86	0.86\\
-0.1701	-0.36	0.86	0.86\\
-0.1701	-0.35	0.86	0.86\\
-0.1701	-0.34	0.86	0.86\\
-0.1701	-0.33	0.86	0.86\\
-0.1701	-0.32	0.86	0.86\\
-0.1701	-0.31	0.86	0.86\\
-0.1701	-0.3	0.86	0.86\\
-0.1701	-0.29	0.86	0.86\\
-0.1701	-0.28	0.86	0.86\\
-0.1701	-0.27	0.86	0.86\\
-0.1701	-0.26	0.86	0.86\\
-0.1701	-0.25	0.86	0.86\\
-0.1701	-0.24	0.86	0.86\\
-0.1701	-0.23	0.86	0.86\\
-0.1701	-0.22	0.86	0.86\\
-0.1701	-0.21	0.86	0.86\\
-0.1701	-0.2	0.86	0.86\\
-0.1701	-0.19	0.86	0.86\\
-0.1701	-0.18	0.86	0.86\\
-0.1701	-0.17	0.86	0.86\\
-0.1701	-0.16	0.86	0.86\\
-0.1701	-0.15	0.86	0.86\\
-0.1701	-0.14	0.86	0.86\\
-0.1701	-0.13	0.86	0.86\\
-0.1701	-0.12	0.86	0.86\\
-0.1701	-0.11	0.86	0.86\\
-0.1701	-0.1	0.86	0.86\\
-0.1701	-0.09	0.86	0.86\\
-0.1701	-0.08	0.86	0.86\\
-0.1701	-0.07	0.86	0.86\\
-0.1701	-0.0599999999999999	0.86	0.86\\
-0.1701	-0.0499999999999999	0.86	0.86\\
-0.1701	-0.04	0.86	0.86\\
-0.1701	-0.03	0.86	0.86\\
-0.1701	-0.02	0.86	0.86\\
-0.1701	-0.01	0.86	0.86\\
-0.1701	0	0.86	0.86\\
-0.1701	0.01	0.86	0.86\\
-0.1701	0.02	0.86	0.86\\
-0.1701	0.03	0.86	0.86\\
-0.1701	0.04	0.86	0.86\\
-0.1701	0.0499999999999999	0.86	0.86\\
-0.1701	0.0599999999999999	0.86	0.86\\
-0.1701	0.07	0.86	0.86\\
-0.1701	0.08	0.86	0.86\\
-0.1701	0.09	0.86	0.86\\
-0.1701	0.1	0.86	0.86\\
-0.1701	0.11	0.86	0.86\\
-0.1701	0.12	0.86	0.86\\
-0.1701	0.13	0.86	0.86\\
-0.1701	0.14	0.86	0.86\\
-0.1701	0.15	0.86	0.86\\
-0.1701	0.16	0.86	0.86\\
-0.1701	0.17	0.86	0.86\\
-0.1701	0.18	0.86	0.86\\
-0.1701	0.19	0.86	0.86\\
-0.1701	0.2	0.86	0.86\\
-0.1701	0.21	0.86	0.86\\
-0.1701	0.22	0.86	0.86\\
-0.1701	0.23	0.86	0.86\\
-0.1701	0.24	0.86	0.86\\
-0.1701	0.25	0.86	0.86\\
-0.1701	0.26	0.86	0.86\\
-0.1701	0.27	0.86	0.86\\
-0.1701	0.28	0.86	0.86\\
-0.1701	0.29	0.86	0.86\\
-0.1701	0.3	0.86	0.86\\
-0.1701	0.31	0.86	0.86\\
-0.1701	0.32	0.86	0.86\\
-0.1701	0.33	0.86	0.86\\
-0.1701	0.34	0.86	0.86\\
-0.1701	0.35	0.86	0.86\\
-0.1701	0.36	0.86	0.86\\
-0.1701	0.37	0.86	0.86\\
-0.1701	0.38	0.86	0.86\\
-0.1701	0.39	0.86	0.86\\
-0.1701	0.4	0.86	0.86\\
-0.1701	0.41	0.86	0.86\\
-0.1701	0.42	0.86	0.86\\
-0.1701	0.43	0.86	0.86\\
-0.1701	0.44	0.86	0.86\\
-0.1701	0.45	0.86	0.86\\
-0.1701	0.46	0.86	0.86\\
-0.1701	0.47	0.86	0.86\\
-0.1701	0.48	0.86	0.86\\
-0.1701	0.49	0.86	0.86\\
-0.1701	0.5	0.86	0.86\\
-0.1701	0.51	0.86	0.86\\
-0.1701	0.52	0.86	0.86\\
-0.1701	0.53	0.86	0.86\\
-0.1701	0.54	0.86	0.86\\
-0.1701	0.55	0.86	0.86\\
-0.1701	0.56	0.86	0.86\\
-0.1701	0.57	0.86	0.86\\
-0.1701	0.58	0.86	0.86\\
-0.1701	0.59	0.86	0.86\\
-0.1701	0.6	0.86	0.86\\
-0.1701	0.61	0.86	0.86\\
-0.1701	0.62	0.86	0.86\\
-0.1701	0.63	0.86	0.86\\
-0.1701	0.64	0.86	0.86\\
-0.1701	0.65	0.86	0.86\\
-0.1701	0.66	0.86	0.86\\
-0.1701	0.67	0.86	0.86\\
-0.1701	0.68	0.86	0.86\\
-0.1701	0.69	0.86	0.86\\
-0.1701	0.7	0.86	0.86\\
-0.1701	0.71	0.86	0.86\\
-0.1701	0.72	0.86	0.86\\
-0.1701	0.73	0.86	0.86\\
-0.1701	0.74	0.86	0.86\\
-0.1701	0.75	0.86	0.86\\
-0.1701	0.76	0.86	0.86\\
-0.1701	0.77	0.86	0.86\\
-0.1701	0.78	0.86	0.86\\
-0.1701	0.79	0.86	0.86\\
-0.1701	0.8	0.86	0.86\\
-0.1701	0.81	0.86	0.86\\
-0.1701	0.82	0.86	0.86\\
-0.1701	0.83	0.86	0.86\\
-0.1701	0.84	0.86	0.86\\
-0.1701	0.85	0.86	0.86\\
-0.1701	0.86	0.86	0.86\\
-0.1701	0.87	0.86	0.86\\
-0.1701	0.88	0.86	0.86\\
-0.1701	0.89	0.86	0.86\\
-0.1701	0.9	0.86	0.86\\
-0.1701	0.91	0.86	0.86\\
-0.1701	0.92	0.86	0.86\\
-0.1701	0.93	0.86	0.86\\
-0.1701	0.94	0.86	0.86\\
-0.1701	0.95	0.86	0.86\\
-0.1701	0.96	0.86	0.86\\
-0.1701	0.97	0.86	0.86\\
-0.1701	0.98	0.86	0.86\\
-0.1701	0.99	0.86	0.86\\
-0.1701	1	0.86	0.86\\
-0.1601	-1	0.86	0.86\\
-0.1601	-0.99	0.86	0.86\\
-0.1601	-0.98	0.86	0.86\\
-0.1601	-0.97	0.86	0.86\\
-0.1601	-0.96	0.86	0.86\\
-0.1601	-0.95	0.86	0.86\\
-0.1601	-0.94	0.86	0.86\\
-0.1601	-0.93	0.86	0.86\\
-0.1601	-0.92	0.86	0.86\\
-0.1601	-0.91	0.86	0.86\\
-0.1601	-0.9	0.86	0.86\\
-0.1601	-0.89	0.86	0.86\\
-0.1601	-0.88	0.86	0.86\\
-0.1601	-0.87	0.86	0.86\\
-0.1601	-0.86	0.86	0.86\\
-0.1601	-0.85	0.86	0.86\\
-0.1601	-0.84	0.86	0.86\\
-0.1601	-0.83	0.86	0.86\\
-0.1601	-0.82	0.86	0.86\\
-0.1601	-0.81	0.86	0.86\\
-0.1601	-0.8	0.86	0.86\\
-0.1601	-0.79	0.86	0.86\\
-0.1601	-0.78	0.86	0.86\\
-0.1601	-0.77	0.86	0.86\\
-0.1601	-0.76	0.86	0.86\\
-0.1601	-0.75	0.86	0.86\\
-0.1601	-0.74	0.86	0.86\\
-0.1601	-0.73	0.86	0.86\\
-0.1601	-0.72	0.86	0.86\\
-0.1601	-0.71	0.86	0.86\\
-0.1601	-0.7	0.86	0.86\\
-0.1601	-0.69	0.86	0.86\\
-0.1601	-0.68	0.86	0.86\\
-0.1601	-0.67	0.86	0.86\\
-0.1601	-0.66	0.86	0.86\\
-0.1601	-0.65	0.86	0.86\\
-0.1601	-0.64	0.86	0.86\\
-0.1601	-0.63	0.86	0.86\\
-0.1601	-0.62	0.86	0.86\\
-0.1601	-0.61	0.86	0.86\\
-0.1601	-0.6	0.86	0.86\\
-0.1601	-0.59	0.86	0.86\\
-0.1601	-0.58	0.86	0.86\\
-0.1601	-0.57	0.86	0.86\\
-0.1601	-0.56	0.86	0.86\\
-0.1601	-0.55	0.86	0.86\\
-0.1601	-0.54	0.86	0.86\\
-0.1601	-0.53	0.86	0.86\\
-0.1601	-0.52	0.86	0.86\\
-0.1601	-0.51	0.86	0.86\\
-0.1601	-0.5	0.86	0.86\\
-0.1601	-0.49	0.86	0.86\\
-0.1601	-0.48	0.86	0.86\\
-0.1601	-0.47	0.86	0.86\\
-0.1601	-0.46	0.86	0.86\\
-0.1601	-0.45	0.86	0.86\\
-0.1601	-0.44	0.86	0.86\\
-0.1601	-0.43	0.86	0.86\\
-0.1601	-0.42	0.86	0.86\\
-0.1601	-0.41	0.86	0.86\\
-0.1601	-0.4	0.86	0.86\\
-0.1601	-0.39	0.86	0.86\\
-0.1601	-0.38	0.86	0.86\\
-0.1601	-0.37	0.86	0.86\\
-0.1601	-0.36	0.86	0.86\\
-0.1601	-0.35	0.86	0.86\\
-0.1601	-0.34	0.86	0.86\\
-0.1601	-0.33	0.86	0.86\\
-0.1601	-0.32	0.86	0.86\\
-0.1601	-0.31	0.86	0.86\\
-0.1601	-0.3	0.86	0.86\\
-0.1601	-0.29	0.86	0.86\\
-0.1601	-0.28	0.86	0.86\\
-0.1601	-0.27	0.86	0.86\\
-0.1601	-0.26	0.86	0.86\\
-0.1601	-0.25	0.86	0.86\\
-0.1601	-0.24	0.86	0.86\\
-0.1601	-0.23	0.86	0.86\\
-0.1601	-0.22	0.86	0.86\\
-0.1601	-0.21	0.86	0.86\\
-0.1601	-0.2	0.86	0.86\\
-0.1601	-0.19	0.86	0.86\\
-0.1601	-0.18	0.86	0.86\\
-0.1601	-0.17	0.86	0.86\\
-0.1601	-0.16	0.86	0.86\\
-0.1601	-0.15	0.86	0.86\\
-0.1601	-0.14	0.86	0.86\\
-0.1601	-0.13	0.86	0.86\\
-0.1601	-0.12	0.86	0.86\\
-0.1601	-0.11	0.86	0.86\\
-0.1601	-0.1	0.86	0.86\\
-0.1601	-0.09	0.86	0.86\\
-0.1601	-0.08	0.86	0.86\\
-0.1601	-0.07	0.86	0.86\\
-0.1601	-0.0599999999999999	0.86	0.86\\
-0.1601	-0.0499999999999999	0.86	0.86\\
-0.1601	-0.04	0.86	0.86\\
-0.1601	-0.03	0.86	0.86\\
-0.1601	-0.02	0.86	0.86\\
-0.1601	-0.01	0.86	0.86\\
-0.1601	0	0.86	0.86\\
-0.1601	0.01	0.86	0.86\\
-0.1601	0.02	0.86	0.86\\
-0.1601	0.03	0.86	0.86\\
-0.1601	0.04	0.86	0.86\\
-0.1601	0.0499999999999999	0.86	0.86\\
-0.1601	0.0599999999999999	0.86	0.86\\
-0.1601	0.07	0.86	0.86\\
-0.1601	0.08	0.86	0.86\\
-0.1601	0.09	0.86	0.86\\
-0.1601	0.1	0.86	0.86\\
-0.1601	0.11	0.86	0.86\\
-0.1601	0.12	0.86	0.86\\
-0.1601	0.13	0.86	0.86\\
-0.1601	0.14	0.86	0.86\\
-0.1601	0.15	0.86	0.86\\
-0.1601	0.16	0.86	0.86\\
-0.1601	0.17	0.86	0.86\\
-0.1601	0.18	0.86	0.86\\
-0.1601	0.19	0.86	0.86\\
-0.1601	0.2	0.86	0.86\\
-0.1601	0.21	0.86	0.86\\
-0.1601	0.22	0.86	0.86\\
-0.1601	0.23	0.86	0.86\\
-0.1601	0.24	0.86	0.86\\
-0.1601	0.25	0.86	0.86\\
-0.1601	0.26	0.86	0.86\\
-0.1601	0.27	0.86	0.86\\
-0.1601	0.28	0.86	0.86\\
-0.1601	0.29	0.86	0.86\\
-0.1601	0.3	0.86	0.86\\
-0.1601	0.31	0.86	0.86\\
-0.1601	0.32	0.86	0.86\\
-0.1601	0.33	0.86	0.86\\
-0.1601	0.34	0.86	0.86\\
-0.1601	0.35	0.86	0.86\\
-0.1601	0.36	0.86	0.86\\
-0.1601	0.37	0.86	0.86\\
-0.1601	0.38	0.86	0.86\\
-0.1601	0.39	0.86	0.86\\
-0.1601	0.4	0.86	0.86\\
-0.1601	0.41	0.86	0.86\\
-0.1601	0.42	0.86	0.86\\
-0.1601	0.43	0.86	0.86\\
-0.1601	0.44	0.86	0.86\\
-0.1601	0.45	0.86	0.86\\
-0.1601	0.46	0.86	0.86\\
-0.1601	0.47	0.86	0.86\\
-0.1601	0.48	0.86	0.86\\
-0.1601	0.49	0.86	0.86\\
-0.1601	0.5	0.86	0.86\\
-0.1601	0.51	0.86	0.86\\
-0.1601	0.52	0.86	0.86\\
-0.1601	0.53	0.86	0.86\\
-0.1601	0.54	0.86	0.86\\
-0.1601	0.55	0.86	0.86\\
-0.1601	0.56	0.86	0.86\\
-0.1601	0.57	0.86	0.86\\
-0.1601	0.58	0.86	0.86\\
-0.1601	0.59	0.86	0.86\\
-0.1601	0.6	0.86	0.86\\
-0.1601	0.61	0.86	0.86\\
-0.1601	0.62	0.86	0.86\\
-0.1601	0.63	0.86	0.86\\
-0.1601	0.64	0.86	0.86\\
-0.1601	0.65	0.86	0.86\\
-0.1601	0.66	0.86	0.86\\
-0.1601	0.67	0.86	0.86\\
-0.1601	0.68	0.86	0.86\\
-0.1601	0.69	0.86	0.86\\
-0.1601	0.7	0.86	0.86\\
-0.1601	0.71	0.86	0.86\\
-0.1601	0.72	0.86	0.86\\
-0.1601	0.73	0.86	0.86\\
-0.1601	0.74	0.86	0.86\\
-0.1601	0.75	0.86	0.86\\
-0.1601	0.76	0.86	0.86\\
-0.1601	0.77	0.86	0.86\\
-0.1601	0.78	0.86	0.86\\
-0.1601	0.79	0.86	0.86\\
-0.1601	0.8	0.86	0.86\\
-0.1601	0.81	0.86	0.86\\
-0.1601	0.82	0.86	0.86\\
-0.1601	0.83	0.86	0.86\\
-0.1601	0.84	0.86	0.86\\
-0.1601	0.85	0.86	0.86\\
-0.1601	0.86	0.86	0.86\\
-0.1601	0.87	0.86	0.86\\
-0.1601	0.88	0.86	0.86\\
-0.1601	0.89	0.86	0.86\\
-0.1601	0.9	0.86	0.86\\
-0.1601	0.91	0.86	0.86\\
-0.1601	0.92	0.86	0.86\\
-0.1601	0.93	0.86	0.86\\
-0.1601	0.94	0.86	0.86\\
-0.1601	0.95	0.86	0.86\\
-0.1601	0.96	0.86	0.86\\
-0.1601	0.97	0.86	0.86\\
-0.1601	0.98	0.86	0.86\\
-0.1601	0.99	0.86	0.86\\
-0.1601	1	0.86	0.86\\
-0.1501	-1	0.86	0.86\\
-0.1501	-0.99	0.86	0.86\\
-0.1501	-0.98	0.86	0.86\\
-0.1501	-0.97	0.86	0.86\\
-0.1501	-0.96	0.86	0.86\\
-0.1501	-0.95	0.86	0.86\\
-0.1501	-0.94	0.86	0.86\\
-0.1501	-0.93	0.86	0.86\\
-0.1501	-0.92	0.86	0.86\\
-0.1501	-0.91	0.86	0.86\\
-0.1501	-0.9	0.86	0.86\\
-0.1501	-0.89	0.86	0.86\\
-0.1501	-0.88	0.86	0.86\\
-0.1501	-0.87	0.86	0.86\\
-0.1501	-0.86	0.86	0.86\\
-0.1501	-0.85	0.86	0.86\\
-0.1501	-0.84	0.86	0.86\\
-0.1501	-0.83	0.86	0.86\\
-0.1501	-0.82	0.86	0.86\\
-0.1501	-0.81	0.86	0.86\\
-0.1501	-0.8	0.86	0.86\\
-0.1501	-0.79	0.86	0.86\\
-0.1501	-0.78	0.86	0.86\\
-0.1501	-0.77	0.86	0.86\\
-0.1501	-0.76	0.86	0.86\\
-0.1501	-0.75	0.86	0.86\\
-0.1501	-0.74	0.86	0.86\\
-0.1501	-0.73	0.86	0.86\\
-0.1501	-0.72	0.86	0.86\\
-0.1501	-0.71	0.86	0.86\\
-0.1501	-0.7	0.86	0.86\\
-0.1501	-0.69	0.86	0.86\\
-0.1501	-0.68	0.86	0.86\\
-0.1501	-0.67	0.86	0.86\\
-0.1501	-0.66	0.86	0.86\\
-0.1501	-0.65	0.86	0.86\\
-0.1501	-0.64	0.86	0.86\\
-0.1501	-0.63	0.86	0.86\\
-0.1501	-0.62	0.86	0.86\\
-0.1501	-0.61	0.86	0.86\\
-0.1501	-0.6	0.86	0.86\\
-0.1501	-0.59	0.86	0.86\\
-0.1501	-0.58	0.86	0.86\\
-0.1501	-0.57	0.86	0.86\\
-0.1501	-0.56	0.86	0.86\\
-0.1501	-0.55	0.86	0.86\\
-0.1501	-0.54	0.86	0.86\\
-0.1501	-0.53	0.86	0.86\\
-0.1501	-0.52	0.86	0.86\\
-0.1501	-0.51	0.86	0.86\\
-0.1501	-0.5	0.86	0.86\\
-0.1501	-0.49	0.86	0.86\\
-0.1501	-0.48	0.86	0.86\\
-0.1501	-0.47	0.86	0.86\\
-0.1501	-0.46	0.86	0.86\\
-0.1501	-0.45	0.86	0.86\\
-0.1501	-0.44	0.86	0.86\\
-0.1501	-0.43	0.86	0.86\\
-0.1501	-0.42	0.86	0.86\\
-0.1501	-0.41	0.86	0.86\\
-0.1501	-0.4	0.86	0.86\\
-0.1501	-0.39	0.86	0.86\\
-0.1501	-0.38	0.86	0.86\\
-0.1501	-0.37	0.86	0.86\\
-0.1501	-0.36	0.86	0.86\\
-0.1501	-0.35	0.86	0.86\\
-0.1501	-0.34	0.86	0.86\\
-0.1501	-0.33	0.86	0.86\\
-0.1501	-0.32	0.86	0.86\\
-0.1501	-0.31	0.86	0.86\\
-0.1501	-0.3	0.86	0.86\\
-0.1501	-0.29	0.86	0.86\\
-0.1501	-0.28	0.86	0.86\\
-0.1501	-0.27	0.86	0.86\\
-0.1501	-0.26	0.86	0.86\\
-0.1501	-0.25	0.86	0.86\\
-0.1501	-0.24	0.86	0.86\\
-0.1501	-0.23	0.86	0.86\\
-0.1501	-0.22	0.86	0.86\\
-0.1501	-0.21	0.86	0.86\\
-0.1501	-0.2	0.86	0.86\\
-0.1501	-0.19	0.86	0.86\\
-0.1501	-0.18	0.86	0.86\\
-0.1501	-0.17	0.86	0.86\\
-0.1501	-0.16	0.86	0.86\\
-0.1501	-0.15	0.86	0.86\\
-0.1501	-0.14	0.86	0.86\\
-0.1501	-0.13	0.86	0.86\\
-0.1501	-0.12	0.86	0.86\\
-0.1501	-0.11	0.86	0.86\\
-0.1501	-0.1	0.86	0.86\\
-0.1501	-0.09	0.86	0.86\\
-0.1501	-0.08	0.86	0.86\\
-0.1501	-0.07	0.86	0.86\\
-0.1501	-0.0599999999999999	0.86	0.86\\
-0.1501	-0.0499999999999999	0.86	0.86\\
-0.1501	-0.04	0.86	0.86\\
-0.1501	-0.03	0.86	0.86\\
-0.1501	-0.02	0.86	0.86\\
-0.1501	-0.01	0.86	0.86\\
-0.1501	0	0.86	0.86\\
-0.1501	0.01	0.86	0.86\\
-0.1501	0.02	0.86	0.86\\
-0.1501	0.03	0.86	0.86\\
-0.1501	0.04	0.86	0.86\\
-0.1501	0.0499999999999999	0.86	0.86\\
-0.1501	0.0599999999999999	0.86	0.86\\
-0.1501	0.07	0.86	0.86\\
-0.1501	0.08	0.86	0.86\\
-0.1501	0.09	0.86	0.86\\
-0.1501	0.1	0.86	0.86\\
-0.1501	0.11	0.86	0.86\\
-0.1501	0.12	0.86	0.86\\
-0.1501	0.13	0.86	0.86\\
-0.1501	0.14	0.86	0.86\\
-0.1501	0.15	0.86	0.86\\
-0.1501	0.16	0.86	0.86\\
-0.1501	0.17	0.86	0.86\\
-0.1501	0.18	0.86	0.86\\
-0.1501	0.19	0.86	0.86\\
-0.1501	0.2	0.86	0.86\\
-0.1501	0.21	0.86	0.86\\
-0.1501	0.22	0.86	0.86\\
-0.1501	0.23	0.86	0.86\\
-0.1501	0.24	0.86	0.86\\
-0.1501	0.25	0.86	0.86\\
-0.1501	0.26	0.86	0.86\\
-0.1501	0.27	0.86	0.86\\
-0.1501	0.28	0.86	0.86\\
-0.1501	0.29	0.86	0.86\\
-0.1501	0.3	0.86	0.86\\
-0.1501	0.31	0.86	0.86\\
-0.1501	0.32	0.86	0.86\\
-0.1501	0.33	0.86	0.86\\
-0.1501	0.34	0.86	0.86\\
-0.1501	0.35	0.86	0.86\\
-0.1501	0.36	0.86	0.86\\
-0.1501	0.37	0.86	0.86\\
-0.1501	0.38	0.86	0.86\\
-0.1501	0.39	0.86	0.86\\
-0.1501	0.4	0.86	0.86\\
-0.1501	0.41	0.86	0.86\\
-0.1501	0.42	0.86	0.86\\
-0.1501	0.43	0.86	0.86\\
-0.1501	0.44	0.86	0.86\\
-0.1501	0.45	0.86	0.86\\
-0.1501	0.46	0.86	0.86\\
-0.1501	0.47	0.86	0.86\\
-0.1501	0.48	0.86	0.86\\
-0.1501	0.49	0.86	0.86\\
-0.1501	0.5	0.86	0.86\\
-0.1501	0.51	0.86	0.86\\
-0.1501	0.52	0.86	0.86\\
-0.1501	0.53	0.86	0.86\\
-0.1501	0.54	0.86	0.86\\
-0.1501	0.55	0.86	0.86\\
-0.1501	0.56	0.86	0.86\\
-0.1501	0.57	0.86	0.86\\
-0.1501	0.58	0.86	0.86\\
-0.1501	0.59	0.86	0.86\\
-0.1501	0.6	0.86	0.86\\
-0.1501	0.61	0.86	0.86\\
-0.1501	0.62	0.86	0.86\\
-0.1501	0.63	0.86	0.86\\
-0.1501	0.64	0.86	0.86\\
-0.1501	0.65	0.86	0.86\\
-0.1501	0.66	0.86	0.86\\
-0.1501	0.67	0.86	0.86\\
-0.1501	0.68	0.86	0.86\\
-0.1501	0.69	0.86	0.86\\
-0.1501	0.7	0.86	0.86\\
-0.1501	0.71	0.86	0.86\\
-0.1501	0.72	0.86	0.86\\
-0.1501	0.73	0.86	0.86\\
-0.1501	0.74	0.86	0.86\\
-0.1501	0.75	0.86	0.86\\
-0.1501	0.76	0.86	0.86\\
-0.1501	0.77	0.86	0.86\\
-0.1501	0.78	0.86	0.86\\
-0.1501	0.79	0.86	0.86\\
-0.1501	0.8	0.86	0.86\\
-0.1501	0.81	0.86	0.86\\
-0.1501	0.82	0.86	0.86\\
-0.1501	0.83	0.86	0.86\\
-0.1501	0.84	0.86	0.86\\
-0.1501	0.85	0.86	0.86\\
-0.1501	0.86	0.86	0.86\\
-0.1501	0.87	0.86	0.86\\
-0.1501	0.88	0.86	0.86\\
-0.1501	0.89	0.86	0.86\\
-0.1501	0.9	0.86	0.86\\
-0.1501	0.91	0.86	0.86\\
-0.1501	0.92	0.86	0.86\\
-0.1501	0.93	0.86	0.86\\
-0.1501	0.94	0.86	0.86\\
-0.1501	0.95	0.86	0.86\\
-0.1501	0.96	0.86	0.86\\
-0.1501	0.97	0.86	0.86\\
-0.1501	0.98	0.86	0.86\\
-0.1501	0.99	0.86	0.86\\
-0.1501	1	0.86	0.86\\
-0.1401	-1	0.86	0.86\\
-0.1401	-0.99	0.86	0.86\\
-0.1401	-0.98	0.86	0.86\\
-0.1401	-0.97	0.86	0.86\\
-0.1401	-0.96	0.86	0.86\\
-0.1401	-0.95	0.86	0.86\\
-0.1401	-0.94	0.86	0.86\\
-0.1401	-0.93	0.86	0.86\\
-0.1401	-0.92	0.86	0.86\\
-0.1401	-0.91	0.86	0.86\\
-0.1401	-0.9	0.86	0.86\\
-0.1401	-0.89	0.86	0.86\\
-0.1401	-0.88	0.86	0.86\\
-0.1401	-0.87	0.86	0.86\\
-0.1401	-0.86	0.86	0.86\\
-0.1401	-0.85	0.86	0.86\\
-0.1401	-0.84	0.86	0.86\\
-0.1401	-0.83	0.86	0.86\\
-0.1401	-0.82	0.86	0.86\\
-0.1401	-0.81	0.86	0.86\\
-0.1401	-0.8	0.86	0.86\\
-0.1401	-0.79	0.86	0.86\\
-0.1401	-0.78	0.86	0.86\\
-0.1401	-0.77	0.86	0.86\\
-0.1401	-0.76	0.86	0.86\\
-0.1401	-0.75	0.86	0.86\\
-0.1401	-0.74	0.86	0.86\\
-0.1401	-0.73	0.86	0.86\\
-0.1401	-0.72	0.86	0.86\\
-0.1401	-0.71	0.86	0.86\\
-0.1401	-0.7	0.86	0.86\\
-0.1401	-0.69	0.86	0.86\\
-0.1401	-0.68	0.86	0.86\\
-0.1401	-0.67	0.86	0.86\\
-0.1401	-0.66	0.86	0.86\\
-0.1401	-0.65	0.86	0.86\\
-0.1401	-0.64	0.86	0.86\\
-0.1401	-0.63	0.86	0.86\\
-0.1401	-0.62	0.86	0.86\\
-0.1401	-0.61	0.86	0.86\\
-0.1401	-0.6	0.86	0.86\\
-0.1401	-0.59	0.86	0.86\\
-0.1401	-0.58	0.86	0.86\\
-0.1401	-0.57	0.86	0.86\\
-0.1401	-0.56	0.86	0.86\\
-0.1401	-0.55	0.86	0.86\\
-0.1401	-0.54	0.86	0.86\\
-0.1401	-0.53	0.86	0.86\\
-0.1401	-0.52	0.86	0.86\\
-0.1401	-0.51	0.86	0.86\\
-0.1401	-0.5	0.86	0.86\\
-0.1401	-0.49	0.86	0.86\\
-0.1401	-0.48	0.86	0.86\\
-0.1401	-0.47	0.86	0.86\\
-0.1401	-0.46	0.86	0.86\\
-0.1401	-0.45	0.86	0.86\\
-0.1401	-0.44	0.86	0.86\\
-0.1401	-0.43	0.86	0.86\\
-0.1401	-0.42	0.86	0.86\\
-0.1401	-0.41	0.86	0.86\\
-0.1401	-0.4	0.86	0.86\\
-0.1401	-0.39	0.86	0.86\\
-0.1401	-0.38	0.86	0.86\\
-0.1401	-0.37	0.86	0.86\\
-0.1401	-0.36	0.86	0.86\\
-0.1401	-0.35	0.86	0.86\\
-0.1401	-0.34	0.86	0.86\\
-0.1401	-0.33	0.86	0.86\\
-0.1401	-0.32	0.86	0.86\\
-0.1401	-0.31	0.86	0.86\\
-0.1401	-0.3	0.86	0.86\\
-0.1401	-0.29	0.86	0.86\\
-0.1401	-0.28	0.86	0.86\\
-0.1401	-0.27	0.86	0.86\\
-0.1401	-0.26	0.86	0.86\\
-0.1401	-0.25	0.86	0.86\\
-0.1401	-0.24	0.86	0.86\\
-0.1401	-0.23	0.86	0.86\\
-0.1401	-0.22	0.86	0.86\\
-0.1401	-0.21	0.86	0.86\\
-0.1401	-0.2	0.86	0.86\\
-0.1401	-0.19	0.86	0.86\\
-0.1401	-0.18	0.86	0.86\\
-0.1401	-0.17	0.86	0.86\\
-0.1401	-0.16	0.86	0.86\\
-0.1401	-0.15	0.86	0.86\\
-0.1401	-0.14	0.86	0.86\\
-0.1401	-0.13	0.86	0.86\\
-0.1401	-0.12	0.86	0.86\\
-0.1401	-0.11	0.86	0.86\\
-0.1401	-0.1	0.86	0.86\\
-0.1401	-0.09	0.86	0.86\\
-0.1401	-0.08	0.86	0.86\\
-0.1401	-0.07	0.86	0.86\\
-0.1401	-0.0599999999999999	0.86	0.86\\
-0.1401	-0.0499999999999999	0.86	0.86\\
-0.1401	-0.04	0.86	0.86\\
-0.1401	-0.03	0.86	0.86\\
-0.1401	-0.02	0.86	0.86\\
-0.1401	-0.01	0.86	0.86\\
-0.1401	0	0.86	0.86\\
-0.1401	0.01	0.86	0.86\\
-0.1401	0.02	0.86	0.86\\
-0.1401	0.03	0.86	0.86\\
-0.1401	0.04	0.86	0.86\\
-0.1401	0.0499999999999999	0.86	0.86\\
-0.1401	0.0599999999999999	0.86	0.86\\
-0.1401	0.07	0.86	0.86\\
-0.1401	0.08	0.86	0.86\\
-0.1401	0.09	0.86	0.86\\
-0.1401	0.1	0.86	0.86\\
-0.1401	0.11	0.86	0.86\\
-0.1401	0.12	0.86	0.86\\
-0.1401	0.13	0.86	0.86\\
-0.1401	0.14	0.86	0.86\\
-0.1401	0.15	0.86	0.86\\
-0.1401	0.16	0.86	0.86\\
-0.1401	0.17	0.86	0.86\\
-0.1401	0.18	0.86	0.86\\
-0.1401	0.19	0.86	0.86\\
-0.1401	0.2	0.86	0.86\\
-0.1401	0.21	0.86	0.86\\
-0.1401	0.22	0.86	0.86\\
-0.1401	0.23	0.86	0.86\\
-0.1401	0.24	0.86	0.86\\
-0.1401	0.25	0.86	0.86\\
-0.1401	0.26	0.86	0.86\\
-0.1401	0.27	0.86	0.86\\
-0.1401	0.28	0.86	0.86\\
-0.1401	0.29	0.86	0.86\\
-0.1401	0.3	0.86	0.86\\
-0.1401	0.31	0.86	0.86\\
-0.1401	0.32	0.86	0.86\\
-0.1401	0.33	0.86	0.86\\
-0.1401	0.34	0.86	0.86\\
-0.1401	0.35	0.86	0.86\\
-0.1401	0.36	0.86	0.86\\
-0.1401	0.37	0.86	0.86\\
-0.1401	0.38	0.86	0.86\\
-0.1401	0.39	0.86	0.86\\
-0.1401	0.4	0.86	0.86\\
-0.1401	0.41	0.86	0.86\\
-0.1401	0.42	0.86	0.86\\
-0.1401	0.43	0.86	0.86\\
-0.1401	0.44	0.86	0.86\\
-0.1401	0.45	0.86	0.86\\
-0.1401	0.46	0.86	0.86\\
-0.1401	0.47	0.86	0.86\\
-0.1401	0.48	0.86	0.86\\
-0.1401	0.49	0.86	0.86\\
-0.1401	0.5	0.86	0.86\\
-0.1401	0.51	0.86	0.86\\
-0.1401	0.52	0.86	0.86\\
-0.1401	0.53	0.86	0.86\\
-0.1401	0.54	0.86	0.86\\
-0.1401	0.55	0.86	0.86\\
-0.1401	0.56	0.86	0.86\\
-0.1401	0.57	0.86	0.86\\
-0.1401	0.58	0.86	0.86\\
-0.1401	0.59	0.86	0.86\\
-0.1401	0.6	0.86	0.86\\
-0.1401	0.61	0.86	0.86\\
-0.1401	0.62	0.86	0.86\\
-0.1401	0.63	0.86	0.86\\
-0.1401	0.64	0.86	0.86\\
-0.1401	0.65	0.86	0.86\\
-0.1401	0.66	0.86	0.86\\
-0.1401	0.67	0.86	0.86\\
-0.1401	0.68	0.86	0.86\\
-0.1401	0.69	0.86	0.86\\
-0.1401	0.7	0.86	0.86\\
-0.1401	0.71	0.86	0.86\\
-0.1401	0.72	0.86	0.86\\
-0.1401	0.73	0.86	0.86\\
-0.1401	0.74	0.86	0.86\\
-0.1401	0.75	0.86	0.86\\
-0.1401	0.76	0.86	0.86\\
-0.1401	0.77	0.86	0.86\\
-0.1401	0.78	0.86	0.86\\
-0.1401	0.79	0.86	0.86\\
-0.1401	0.8	0.86	0.86\\
-0.1401	0.81	0.86	0.86\\
-0.1401	0.82	0.86	0.86\\
-0.1401	0.83	0.86	0.86\\
-0.1401	0.84	0.86	0.86\\
-0.1401	0.85	0.86	0.86\\
-0.1401	0.86	0.86	0.86\\
-0.1401	0.87	0.86	0.86\\
-0.1401	0.88	0.86	0.86\\
-0.1401	0.89	0.86	0.86\\
-0.1401	0.9	0.86	0.86\\
-0.1401	0.91	0.86	0.86\\
-0.1401	0.92	0.86	0.86\\
-0.1401	0.93	0.86	0.86\\
-0.1401	0.94	0.86	0.86\\
-0.1401	0.95	0.86	0.86\\
-0.1401	0.96	0.86	0.86\\
-0.1401	0.97	0.86	0.86\\
-0.1401	0.98	0.86	0.86\\
-0.1401	0.99	0.86	0.86\\
-0.1401	1	0.86	0.86\\
-0.1301	-1	0.86	0.86\\
-0.1301	-0.99	0.86	0.86\\
-0.1301	-0.98	0.86	0.86\\
-0.1301	-0.97	0.86	0.86\\
-0.1301	-0.96	0.86	0.86\\
-0.1301	-0.95	0.86	0.86\\
-0.1301	-0.94	0.86	0.86\\
-0.1301	-0.93	0.86	0.86\\
-0.1301	-0.92	0.86	0.86\\
-0.1301	-0.91	0.86	0.86\\
-0.1301	-0.9	0.86	0.86\\
-0.1301	-0.89	0.86	0.86\\
-0.1301	-0.88	0.86	0.86\\
-0.1301	-0.87	0.86	0.86\\
-0.1301	-0.86	0.86	0.86\\
-0.1301	-0.85	0.86	0.86\\
-0.1301	-0.84	0.86	0.86\\
-0.1301	-0.83	0.86	0.86\\
-0.1301	-0.82	0.86	0.86\\
-0.1301	-0.81	0.86	0.86\\
-0.1301	-0.8	0.86	0.86\\
-0.1301	-0.79	0.86	0.86\\
-0.1301	-0.78	0.86	0.86\\
-0.1301	-0.77	0.86	0.86\\
-0.1301	-0.76	0.86	0.86\\
-0.1301	-0.75	0.86	0.86\\
-0.1301	-0.74	0.86	0.86\\
-0.1301	-0.73	0.86	0.86\\
-0.1301	-0.72	0.86	0.86\\
-0.1301	-0.71	0.86	0.86\\
-0.1301	-0.7	0.86	0.86\\
-0.1301	-0.69	0.86	0.86\\
-0.1301	-0.68	0.86	0.86\\
-0.1301	-0.67	0.86	0.86\\
-0.1301	-0.66	0.86	0.86\\
-0.1301	-0.65	0.86	0.86\\
-0.1301	-0.64	0.86	0.86\\
-0.1301	-0.63	0.86	0.86\\
-0.1301	-0.62	0.86	0.86\\
-0.1301	-0.61	0.86	0.86\\
-0.1301	-0.6	0.86	0.86\\
-0.1301	-0.59	0.86	0.86\\
-0.1301	-0.58	0.86	0.86\\
-0.1301	-0.57	0.86	0.86\\
-0.1301	-0.56	0.86	0.86\\
-0.1301	-0.55	0.86	0.86\\
-0.1301	-0.54	0.86	0.86\\
-0.1301	-0.53	0.86	0.86\\
-0.1301	-0.52	0.86	0.86\\
-0.1301	-0.51	0.86	0.86\\
-0.1301	-0.5	0.86	0.86\\
-0.1301	-0.49	0.86	0.86\\
-0.1301	-0.48	0.86	0.86\\
-0.1301	-0.47	0.86	0.86\\
-0.1301	-0.46	0.86	0.86\\
-0.1301	-0.45	0.86	0.86\\
-0.1301	-0.44	0.86	0.86\\
-0.1301	-0.43	0.86	0.86\\
-0.1301	-0.42	0.86	0.86\\
-0.1301	-0.41	0.86	0.86\\
-0.1301	-0.4	0.86	0.86\\
-0.1301	-0.39	0.86	0.86\\
-0.1301	-0.38	0.86	0.86\\
-0.1301	-0.37	0.86	0.86\\
-0.1301	-0.36	0.86	0.86\\
-0.1301	-0.35	0.86	0.86\\
-0.1301	-0.34	0.86	0.86\\
-0.1301	-0.33	0.86	0.86\\
-0.1301	-0.32	0.86	0.86\\
-0.1301	-0.31	0.86	0.86\\
-0.1301	-0.3	0.86	0.86\\
-0.1301	-0.29	0.86	0.86\\
-0.1301	-0.28	0.86	0.86\\
-0.1301	-0.27	0.86	0.86\\
-0.1301	-0.26	0.86	0.86\\
-0.1301	-0.25	0.86	0.86\\
-0.1301	-0.24	0.86	0.86\\
-0.1301	-0.23	0.86	0.86\\
-0.1301	-0.22	0.86	0.86\\
-0.1301	-0.21	0.86	0.86\\
-0.1301	-0.2	0.86	0.86\\
-0.1301	-0.19	0.86	0.86\\
-0.1301	-0.18	0.86	0.86\\
-0.1301	-0.17	0.86	0.86\\
-0.1301	-0.16	0.86	0.86\\
-0.1301	-0.15	0.86	0.86\\
-0.1301	-0.14	0.86	0.86\\
-0.1301	-0.13	0.86	0.86\\
-0.1301	-0.12	0.86	0.86\\
-0.1301	-0.11	0.86	0.86\\
-0.1301	-0.1	0.86	0.86\\
-0.1301	-0.09	0.86	0.86\\
-0.1301	-0.08	0.86	0.86\\
-0.1301	-0.07	0.86	0.86\\
-0.1301	-0.0599999999999999	0.86	0.86\\
-0.1301	-0.0499999999999999	0.86	0.86\\
-0.1301	-0.04	0.86	0.86\\
-0.1301	-0.03	0.86	0.86\\
-0.1301	-0.02	0.86	0.86\\
-0.1301	-0.01	0.86	0.86\\
-0.1301	0	0.86	0.86\\
-0.1301	0.01	0.86	0.86\\
-0.1301	0.02	0.86	0.86\\
-0.1301	0.03	0.86	0.86\\
-0.1301	0.04	0.86	0.86\\
-0.1301	0.0499999999999999	0.86	0.86\\
-0.1301	0.0599999999999999	0.86	0.86\\
-0.1301	0.07	0.86	0.86\\
-0.1301	0.08	0.86	0.86\\
-0.1301	0.09	0.86	0.86\\
-0.1301	0.1	0.86	0.86\\
-0.1301	0.11	0.86	0.86\\
-0.1301	0.12	0.86	0.86\\
-0.1301	0.13	0.86	0.86\\
-0.1301	0.14	0.86	0.86\\
-0.1301	0.15	0.86	0.86\\
-0.1301	0.16	0.86	0.86\\
-0.1301	0.17	0.86	0.86\\
-0.1301	0.18	0.86	0.86\\
-0.1301	0.19	0.86	0.86\\
-0.1301	0.2	0.86	0.86\\
-0.1301	0.21	0.86	0.86\\
-0.1301	0.22	0.86	0.86\\
-0.1301	0.23	0.86	0.86\\
-0.1301	0.24	0.86	0.86\\
-0.1301	0.25	0.86	0.86\\
-0.1301	0.26	0.86	0.86\\
-0.1301	0.27	0.86	0.86\\
-0.1301	0.28	0.86	0.86\\
-0.1301	0.29	0.86	0.86\\
-0.1301	0.3	0.86	0.86\\
-0.1301	0.31	0.86	0.86\\
-0.1301	0.32	0.86	0.86\\
-0.1301	0.33	0.86	0.86\\
-0.1301	0.34	0.86	0.86\\
-0.1301	0.35	0.86	0.86\\
-0.1301	0.36	0.86	0.86\\
-0.1301	0.37	0.86	0.86\\
-0.1301	0.38	0.86	0.86\\
-0.1301	0.39	0.86	0.86\\
-0.1301	0.4	0.86	0.86\\
-0.1301	0.41	0.86	0.86\\
-0.1301	0.42	0.86	0.86\\
-0.1301	0.43	0.86	0.86\\
-0.1301	0.44	0.86	0.86\\
-0.1301	0.45	0.86	0.86\\
-0.1301	0.46	0.86	0.86\\
-0.1301	0.47	0.86	0.86\\
-0.1301	0.48	0.86	0.86\\
-0.1301	0.49	0.86	0.86\\
-0.1301	0.5	0.86	0.86\\
-0.1301	0.51	0.86	0.86\\
-0.1301	0.52	0.86	0.86\\
-0.1301	0.53	0.86	0.86\\
-0.1301	0.54	0.86	0.86\\
-0.1301	0.55	0.86	0.86\\
-0.1301	0.56	0.86	0.86\\
-0.1301	0.57	0.86	0.86\\
-0.1301	0.58	0.86	0.86\\
-0.1301	0.59	0.86	0.86\\
-0.1301	0.6	0.86	0.86\\
-0.1301	0.61	0.86	0.86\\
-0.1301	0.62	0.86	0.86\\
-0.1301	0.63	0.86	0.86\\
-0.1301	0.64	0.86	0.86\\
-0.1301	0.65	0.86	0.86\\
-0.1301	0.66	0.86	0.86\\
-0.1301	0.67	0.86	0.86\\
-0.1301	0.68	0.86	0.86\\
-0.1301	0.69	0.86	0.86\\
-0.1301	0.7	0.86	0.86\\
-0.1301	0.71	0.86	0.86\\
-0.1301	0.72	0.86	0.86\\
-0.1301	0.73	0.86	0.86\\
-0.1301	0.74	0.86	0.86\\
-0.1301	0.75	0.86	0.86\\
-0.1301	0.76	0.86	0.86\\
-0.1301	0.77	0.86	0.86\\
-0.1301	0.78	0.86	0.86\\
-0.1301	0.79	0.86	0.86\\
-0.1301	0.8	0.86	0.86\\
-0.1301	0.81	0.86	0.86\\
-0.1301	0.82	0.86	0.86\\
-0.1301	0.83	0.86	0.86\\
-0.1301	0.84	0.86	0.86\\
-0.1301	0.85	0.86	0.86\\
-0.1301	0.86	0.86	0.86\\
-0.1301	0.87	0.86	0.86\\
-0.1301	0.88	0.86	0.86\\
-0.1301	0.89	0.86	0.86\\
-0.1301	0.9	0.86	0.86\\
-0.1301	0.91	0.86	0.86\\
-0.1301	0.92	0.86	0.86\\
-0.1301	0.93	0.86	0.86\\
-0.1301	0.94	0.86	0.86\\
-0.1301	0.95	0.86	0.86\\
-0.1301	0.96	0.86	0.86\\
-0.1301	0.97	0.86	0.86\\
-0.1301	0.98	0.86	0.86\\
-0.1301	0.99	0.86	0.86\\
-0.1301	1	0.86	0.86\\
-0.1201	-1	0.86	0.86\\
-0.1201	-0.99	0.86	0.86\\
-0.1201	-0.98	0.86	0.86\\
-0.1201	-0.97	0.86	0.86\\
-0.1201	-0.96	0.86	0.86\\
-0.1201	-0.95	0.86	0.86\\
-0.1201	-0.94	0.86	0.86\\
-0.1201	-0.93	0.86	0.86\\
-0.1201	-0.92	0.86	0.86\\
-0.1201	-0.91	0.86	0.86\\
-0.1201	-0.9	0.86	0.86\\
-0.1201	-0.89	0.86	0.86\\
-0.1201	-0.88	0.86	0.86\\
-0.1201	-0.87	0.86	0.86\\
-0.1201	-0.86	0.86	0.86\\
-0.1201	-0.85	0.86	0.86\\
-0.1201	-0.84	0.86	0.86\\
-0.1201	-0.83	0.86	0.86\\
-0.1201	-0.82	0.86	0.86\\
-0.1201	-0.81	0.86	0.86\\
-0.1201	-0.8	0.86	0.86\\
-0.1201	-0.79	0.86	0.86\\
-0.1201	-0.78	0.86	0.86\\
-0.1201	-0.77	0.86	0.86\\
-0.1201	-0.76	0.86	0.86\\
-0.1201	-0.75	0.86	0.86\\
-0.1201	-0.74	0.86	0.86\\
-0.1201	-0.73	0.86	0.86\\
-0.1201	-0.72	0.86	0.86\\
-0.1201	-0.71	0.86	0.86\\
-0.1201	-0.7	0.86	0.86\\
-0.1201	-0.69	0.86	0.86\\
-0.1201	-0.68	0.86	0.86\\
-0.1201	-0.67	0.86	0.86\\
-0.1201	-0.66	0.86	0.86\\
-0.1201	-0.65	0.86	0.86\\
-0.1201	-0.64	0.86	0.86\\
-0.1201	-0.63	0.86	0.86\\
-0.1201	-0.62	0.86	0.86\\
-0.1201	-0.61	0.86	0.86\\
-0.1201	-0.6	0.86	0.86\\
-0.1201	-0.59	0.86	0.86\\
-0.1201	-0.58	0.86	0.86\\
-0.1201	-0.57	0.86	0.86\\
-0.1201	-0.56	0.86	0.86\\
-0.1201	-0.55	0.86	0.86\\
-0.1201	-0.54	0.86	0.86\\
-0.1201	-0.53	0.86	0.86\\
-0.1201	-0.52	0.86	0.86\\
-0.1201	-0.51	0.86	0.86\\
-0.1201	-0.5	0.86	0.86\\
-0.1201	-0.49	0.86	0.86\\
-0.1201	-0.48	0.86	0.86\\
-0.1201	-0.47	0.86	0.86\\
-0.1201	-0.46	0.86	0.86\\
-0.1201	-0.45	0.86	0.86\\
-0.1201	-0.44	0.86	0.86\\
-0.1201	-0.43	0.86	0.86\\
-0.1201	-0.42	0.86	0.86\\
-0.1201	-0.41	0.86	0.86\\
-0.1201	-0.4	0.86	0.86\\
-0.1201	-0.39	0.86	0.86\\
-0.1201	-0.38	0.86	0.86\\
-0.1201	-0.37	0.86	0.86\\
-0.1201	-0.36	0.86	0.86\\
-0.1201	-0.35	0.86	0.86\\
-0.1201	-0.34	0.86	0.86\\
-0.1201	-0.33	0.86	0.86\\
-0.1201	-0.32	0.86	0.86\\
-0.1201	-0.31	0.86	0.86\\
-0.1201	-0.3	0.86	0.86\\
-0.1201	-0.29	0.86	0.86\\
-0.1201	-0.28	0.86	0.86\\
-0.1201	-0.27	0.86	0.86\\
-0.1201	-0.26	0.86	0.86\\
-0.1201	-0.25	0.86	0.86\\
-0.1201	-0.24	0.86	0.86\\
-0.1201	-0.23	0.86	0.86\\
-0.1201	-0.22	0.86	0.86\\
-0.1201	-0.21	0.86	0.86\\
-0.1201	-0.2	0.86	0.86\\
-0.1201	-0.19	0.86	0.86\\
-0.1201	-0.18	0.86	0.86\\
-0.1201	-0.17	0.86	0.86\\
-0.1201	-0.16	0.86	0.86\\
-0.1201	-0.15	0.86	0.86\\
-0.1201	-0.14	0.86	0.86\\
-0.1201	-0.13	0.86	0.86\\
-0.1201	-0.12	0.86	0.86\\
-0.1201	-0.11	0.86	0.86\\
-0.1201	-0.1	0.86	0.86\\
-0.1201	-0.09	0.86	0.86\\
-0.1201	-0.08	0.86	0.86\\
-0.1201	-0.07	0.86	0.86\\
-0.1201	-0.0599999999999999	0.86	0.86\\
-0.1201	-0.0499999999999999	0.86	0.86\\
-0.1201	-0.04	0.86	0.86\\
-0.1201	-0.03	0.86	0.86\\
-0.1201	-0.02	0.86	0.86\\
-0.1201	-0.01	0.86	0.86\\
-0.1201	0	0.86	0.86\\
-0.1201	0.01	0.86	0.86\\
-0.1201	0.02	0.86	0.86\\
-0.1201	0.03	0.86	0.86\\
-0.1201	0.04	0.86	0.86\\
-0.1201	0.0499999999999999	0.86	0.86\\
-0.1201	0.0599999999999999	0.86	0.86\\
-0.1201	0.07	0.86	0.86\\
-0.1201	0.08	0.86	0.86\\
-0.1201	0.09	0.86	0.86\\
-0.1201	0.1	0.86	0.86\\
-0.1201	0.11	0.86	0.86\\
-0.1201	0.12	0.86	0.86\\
-0.1201	0.13	0.86	0.86\\
-0.1201	0.14	0.86	0.86\\
-0.1201	0.15	0.86	0.86\\
-0.1201	0.16	0.86	0.86\\
-0.1201	0.17	0.86	0.86\\
-0.1201	0.18	0.86	0.86\\
-0.1201	0.19	0.86	0.86\\
-0.1201	0.2	0.86	0.86\\
-0.1201	0.21	0.86	0.86\\
-0.1201	0.22	0.86	0.86\\
-0.1201	0.23	0.86	0.86\\
-0.1201	0.24	0.86	0.86\\
-0.1201	0.25	0.86	0.86\\
-0.1201	0.26	0.86	0.86\\
-0.1201	0.27	0.86	0.86\\
-0.1201	0.28	0.86	0.86\\
-0.1201	0.29	0.86	0.86\\
-0.1201	0.3	0.86	0.86\\
-0.1201	0.31	0.86	0.86\\
-0.1201	0.32	0.86	0.86\\
-0.1201	0.33	0.86	0.86\\
-0.1201	0.34	0.86	0.86\\
-0.1201	0.35	0.86	0.86\\
-0.1201	0.36	0.86	0.86\\
-0.1201	0.37	0.86	0.86\\
-0.1201	0.38	0.86	0.86\\
-0.1201	0.39	0.86	0.86\\
-0.1201	0.4	0.86	0.86\\
-0.1201	0.41	0.86	0.86\\
-0.1201	0.42	0.86	0.86\\
-0.1201	0.43	0.86	0.86\\
-0.1201	0.44	0.86	0.86\\
-0.1201	0.45	0.86	0.86\\
-0.1201	0.46	0.86	0.86\\
-0.1201	0.47	0.86	0.86\\
-0.1201	0.48	0.86	0.86\\
-0.1201	0.49	0.86	0.86\\
-0.1201	0.5	0.86	0.86\\
-0.1201	0.51	0.86	0.86\\
-0.1201	0.52	0.86	0.86\\
-0.1201	0.53	0.86	0.86\\
-0.1201	0.54	0.86	0.86\\
-0.1201	0.55	0.86	0.86\\
-0.1201	0.56	0.86	0.86\\
-0.1201	0.57	0.86	0.86\\
-0.1201	0.58	0.86	0.86\\
-0.1201	0.59	0.86	0.86\\
-0.1201	0.6	0.86	0.86\\
-0.1201	0.61	0.86	0.86\\
-0.1201	0.62	0.86	0.86\\
-0.1201	0.63	0.86	0.86\\
-0.1201	0.64	0.86	0.86\\
-0.1201	0.65	0.86	0.86\\
-0.1201	0.66	0.86	0.86\\
-0.1201	0.67	0.86	0.86\\
-0.1201	0.68	0.86	0.86\\
-0.1201	0.69	0.86	0.86\\
-0.1201	0.7	0.86	0.86\\
-0.1201	0.71	0.86	0.86\\
-0.1201	0.72	0.86	0.86\\
-0.1201	0.73	0.86	0.86\\
-0.1201	0.74	0.86	0.86\\
-0.1201	0.75	0.86	0.86\\
-0.1201	0.76	0.86	0.86\\
-0.1201	0.77	0.86	0.86\\
-0.1201	0.78	0.86	0.86\\
-0.1201	0.79	0.86	0.86\\
-0.1201	0.8	0.86	0.86\\
-0.1201	0.81	0.86	0.86\\
-0.1201	0.82	0.86	0.86\\
-0.1201	0.83	0.86	0.86\\
-0.1201	0.84	0.86	0.86\\
-0.1201	0.85	0.86	0.86\\
-0.1201	0.86	0.86	0.86\\
-0.1201	0.87	0.86	0.86\\
-0.1201	0.88	0.86	0.86\\
-0.1201	0.89	0.86	0.86\\
-0.1201	0.9	0.86	0.86\\
-0.1201	0.91	0.86	0.86\\
-0.1201	0.92	0.86	0.86\\
-0.1201	0.93	0.86	0.86\\
-0.1201	0.94	0.86	0.86\\
-0.1201	0.95	0.86	0.86\\
-0.1201	0.96	0.86	0.86\\
-0.1201	0.97	0.86	0.86\\
-0.1201	0.98	0.86	0.86\\
-0.1201	0.99	0.86	0.86\\
-0.1201	1	0.86	0.86\\
-0.1101	-1	0.86	0.86\\
-0.1101	-0.99	0.86	0.86\\
-0.1101	-0.98	0.86	0.86\\
-0.1101	-0.97	0.86	0.86\\
-0.1101	-0.96	0.86	0.86\\
-0.1101	-0.95	0.86	0.86\\
-0.1101	-0.94	0.86	0.86\\
-0.1101	-0.93	0.86	0.86\\
-0.1101	-0.92	0.86	0.86\\
-0.1101	-0.91	0.86	0.86\\
-0.1101	-0.9	0.86	0.86\\
-0.1101	-0.89	0.86	0.86\\
-0.1101	-0.88	0.86	0.86\\
-0.1101	-0.87	0.86	0.86\\
-0.1101	-0.86	0.86	0.86\\
-0.1101	-0.85	0.86	0.86\\
-0.1101	-0.84	0.86	0.86\\
-0.1101	-0.83	0.86	0.86\\
-0.1101	-0.82	0.86	0.86\\
-0.1101	-0.81	0.86	0.86\\
-0.1101	-0.8	0.86	0.86\\
-0.1101	-0.79	0.86	0.86\\
-0.1101	-0.78	0.86	0.86\\
-0.1101	-0.77	0.86	0.86\\
-0.1101	-0.76	0.86	0.86\\
-0.1101	-0.75	0.86	0.86\\
-0.1101	-0.74	0.86	0.86\\
-0.1101	-0.73	0.86	0.86\\
-0.1101	-0.72	0.86	0.86\\
-0.1101	-0.71	0.86	0.86\\
-0.1101	-0.7	0.86	0.86\\
-0.1101	-0.69	0.86	0.86\\
-0.1101	-0.68	0.86	0.86\\
-0.1101	-0.67	0.86	0.86\\
-0.1101	-0.66	0.86	0.86\\
-0.1101	-0.65	0.86	0.86\\
-0.1101	-0.64	0.86	0.86\\
-0.1101	-0.63	0.86	0.86\\
-0.1101	-0.62	0.86	0.86\\
-0.1101	-0.61	0.86	0.86\\
-0.1101	-0.6	0.86	0.86\\
-0.1101	-0.59	0.86	0.86\\
-0.1101	-0.58	0.86	0.86\\
-0.1101	-0.57	0.86	0.86\\
-0.1101	-0.56	0.86	0.86\\
-0.1101	-0.55	0.86	0.86\\
-0.1101	-0.54	0.86	0.86\\
-0.1101	-0.53	0.86	0.86\\
-0.1101	-0.52	0.86	0.86\\
-0.1101	-0.51	0.86	0.86\\
-0.1101	-0.5	0.86	0.86\\
-0.1101	-0.49	0.86	0.86\\
-0.1101	-0.48	0.86	0.86\\
-0.1101	-0.47	0.86	0.86\\
-0.1101	-0.46	0.86	0.86\\
-0.1101	-0.45	0.86	0.86\\
-0.1101	-0.44	0.86	0.86\\
-0.1101	-0.43	0.86	0.86\\
-0.1101	-0.42	0.86	0.86\\
-0.1101	-0.41	0.86	0.86\\
-0.1101	-0.4	0.86	0.86\\
-0.1101	-0.39	0.86	0.86\\
-0.1101	-0.38	0.86	0.86\\
-0.1101	-0.37	0.86	0.86\\
-0.1101	-0.36	0.86	0.86\\
-0.1101	-0.35	0.86	0.86\\
-0.1101	-0.34	0.86	0.86\\
-0.1101	-0.33	0.86	0.86\\
-0.1101	-0.32	0.86	0.86\\
-0.1101	-0.31	0.86	0.86\\
-0.1101	-0.3	0.86	0.86\\
-0.1101	-0.29	0.86	0.86\\
-0.1101	-0.28	0.86	0.86\\
-0.1101	-0.27	0.86	0.86\\
-0.1101	-0.26	0.86	0.86\\
-0.1101	-0.25	0.86	0.86\\
-0.1101	-0.24	0.86	0.86\\
-0.1101	-0.23	0.86	0.86\\
-0.1101	-0.22	0.86	0.86\\
-0.1101	-0.21	0.86	0.86\\
-0.1101	-0.2	0.86	0.86\\
-0.1101	-0.19	0.86	0.86\\
-0.1101	-0.18	0.86	0.86\\
-0.1101	-0.17	0.86	0.86\\
-0.1101	-0.16	0.86	0.86\\
-0.1101	-0.15	0.86	0.86\\
-0.1101	-0.14	0.86	0.86\\
-0.1101	-0.13	0.86	0.86\\
-0.1101	-0.12	0.86	0.86\\
-0.1101	-0.11	0.86	0.86\\
-0.1101	-0.1	0.86	0.86\\
-0.1101	-0.09	0.86	0.86\\
-0.1101	-0.08	0.86	0.86\\
-0.1101	-0.07	0.86	0.86\\
-0.1101	-0.0599999999999999	0.86	0.86\\
-0.1101	-0.0499999999999999	0.86	0.86\\
-0.1101	-0.04	0.86	0.86\\
-0.1101	-0.03	0.86	0.86\\
-0.1101	-0.02	0.86	0.86\\
-0.1101	-0.01	0.86	0.86\\
-0.1101	0	0.86	0.86\\
-0.1101	0.01	0.86	0.86\\
-0.1101	0.02	0.86	0.86\\
-0.1101	0.03	0.86	0.86\\
-0.1101	0.04	0.86	0.86\\
-0.1101	0.0499999999999999	0.86	0.86\\
-0.1101	0.0599999999999999	0.86	0.86\\
-0.1101	0.07	0.86	0.86\\
-0.1101	0.08	0.86	0.86\\
-0.1101	0.09	0.86	0.86\\
-0.1101	0.1	0.86	0.86\\
-0.1101	0.11	0.86	0.86\\
-0.1101	0.12	0.86	0.86\\
-0.1101	0.13	0.86	0.86\\
-0.1101	0.14	0.86	0.86\\
-0.1101	0.15	0.86	0.86\\
-0.1101	0.16	0.86	0.86\\
-0.1101	0.17	0.86	0.86\\
-0.1101	0.18	0.86	0.86\\
-0.1101	0.19	0.86	0.86\\
-0.1101	0.2	0.86	0.86\\
-0.1101	0.21	0.86	0.86\\
-0.1101	0.22	0.86	0.86\\
-0.1101	0.23	0.86	0.86\\
-0.1101	0.24	0.86	0.86\\
-0.1101	0.25	0.86	0.86\\
-0.1101	0.26	0.86	0.86\\
-0.1101	0.27	0.86	0.86\\
-0.1101	0.28	0.86	0.86\\
-0.1101	0.29	0.86	0.86\\
-0.1101	0.3	0.86	0.86\\
-0.1101	0.31	0.86	0.86\\
-0.1101	0.32	0.86	0.86\\
-0.1101	0.33	0.86	0.86\\
-0.1101	0.34	0.86	0.86\\
-0.1101	0.35	0.86	0.86\\
-0.1101	0.36	0.86	0.86\\
-0.1101	0.37	0.86	0.86\\
-0.1101	0.38	0.86	0.86\\
-0.1101	0.39	0.86	0.86\\
-0.1101	0.4	0.86	0.86\\
-0.1101	0.41	0.86	0.86\\
-0.1101	0.42	0.86	0.86\\
-0.1101	0.43	0.86	0.86\\
-0.1101	0.44	0.86	0.86\\
-0.1101	0.45	0.86	0.86\\
-0.1101	0.46	0.86	0.86\\
-0.1101	0.47	0.86	0.86\\
-0.1101	0.48	0.86	0.86\\
-0.1101	0.49	0.86	0.86\\
-0.1101	0.5	0.86	0.86\\
-0.1101	0.51	0.86	0.86\\
-0.1101	0.52	0.86	0.86\\
-0.1101	0.53	0.86	0.86\\
-0.1101	0.54	0.86	0.86\\
-0.1101	0.55	0.86	0.86\\
-0.1101	0.56	0.86	0.86\\
-0.1101	0.57	0.86	0.86\\
-0.1101	0.58	0.86	0.86\\
-0.1101	0.59	0.86	0.86\\
-0.1101	0.6	0.86	0.86\\
-0.1101	0.61	0.86	0.86\\
-0.1101	0.62	0.86	0.86\\
-0.1101	0.63	0.86	0.86\\
-0.1101	0.64	0.86	0.86\\
-0.1101	0.65	0.86	0.86\\
-0.1101	0.66	0.86	0.86\\
-0.1101	0.67	0.86	0.86\\
-0.1101	0.68	0.86	0.86\\
-0.1101	0.69	0.86	0.86\\
-0.1101	0.7	0.86	0.86\\
-0.1101	0.71	0.86	0.86\\
-0.1101	0.72	0.86	0.86\\
-0.1101	0.73	0.86	0.86\\
-0.1101	0.74	0.86	0.86\\
-0.1101	0.75	0.86	0.86\\
-0.1101	0.76	0.86	0.86\\
-0.1101	0.77	0.86	0.86\\
-0.1101	0.78	0.86	0.86\\
-0.1101	0.79	0.86	0.86\\
-0.1101	0.8	0.86	0.86\\
-0.1101	0.81	0.86	0.86\\
-0.1101	0.82	0.86	0.86\\
-0.1101	0.83	0.86	0.86\\
-0.1101	0.84	0.86	0.86\\
-0.1101	0.85	0.86	0.86\\
-0.1101	0.86	0.86	0.86\\
-0.1101	0.87	0.86	0.86\\
-0.1101	0.88	0.86	0.86\\
-0.1101	0.89	0.86	0.86\\
-0.1101	0.9	0.86	0.86\\
-0.1101	0.91	0.86	0.86\\
-0.1101	0.92	0.86	0.86\\
-0.1101	0.93	0.86	0.86\\
-0.1101	0.94	0.86	0.86\\
-0.1101	0.95	0.86	0.86\\
-0.1101	0.96	0.86	0.86\\
-0.1101	0.97	0.86	0.86\\
-0.1101	0.98	0.86	0.86\\
-0.1101	0.99	0.86	0.86\\
-0.1101	1	0.86	0.86\\
-0.1001	-1	0.86	0.86\\
-0.1001	-0.99	0.86	0.86\\
-0.1001	-0.98	0.86	0.86\\
-0.1001	-0.97	0.86	0.86\\
-0.1001	-0.96	0.86	0.86\\
-0.1001	-0.95	0.86	0.86\\
-0.1001	-0.94	0.86	0.86\\
-0.1001	-0.93	0.86	0.86\\
-0.1001	-0.92	0.86	0.86\\
-0.1001	-0.91	0.86	0.86\\
-0.1001	-0.9	0.86	0.86\\
-0.1001	-0.89	0.86	0.86\\
-0.1001	-0.88	0.86	0.86\\
-0.1001	-0.87	0.86	0.86\\
-0.1001	-0.86	0.86	0.86\\
-0.1001	-0.85	0.86	0.86\\
-0.1001	-0.84	0.86	0.86\\
-0.1001	-0.83	0.86	0.86\\
-0.1001	-0.82	0.86	0.86\\
-0.1001	-0.81	0.86	0.86\\
-0.1001	-0.8	0.86	0.86\\
-0.1001	-0.79	0.86	0.86\\
-0.1001	-0.78	0.86	0.86\\
-0.1001	-0.77	0.86	0.86\\
-0.1001	-0.76	0.86	0.86\\
-0.1001	-0.75	0.86	0.86\\
-0.1001	-0.74	0.86	0.86\\
-0.1001	-0.73	0.86	0.86\\
-0.1001	-0.72	0.86	0.86\\
-0.1001	-0.71	0.86	0.86\\
-0.1001	-0.7	0.86	0.86\\
-0.1001	-0.69	0.86	0.86\\
-0.1001	-0.68	0.86	0.86\\
-0.1001	-0.67	0.86	0.86\\
-0.1001	-0.66	0.86	0.86\\
-0.1001	-0.65	0.86	0.86\\
-0.1001	-0.64	0.86	0.86\\
-0.1001	-0.63	0.86	0.86\\
-0.1001	-0.62	0.86	0.86\\
-0.1001	-0.61	0.86	0.86\\
-0.1001	-0.6	0.86	0.86\\
-0.1001	-0.59	0.86	0.86\\
-0.1001	-0.58	0.86	0.86\\
-0.1001	-0.57	0.86	0.86\\
-0.1001	-0.56	0.86	0.86\\
-0.1001	-0.55	0.86	0.86\\
-0.1001	-0.54	0.86	0.86\\
-0.1001	-0.53	0.86	0.86\\
-0.1001	-0.52	0.86	0.86\\
-0.1001	-0.51	0.86	0.86\\
-0.1001	-0.5	0.86	0.86\\
-0.1001	-0.49	0.86	0.86\\
-0.1001	-0.48	0.86	0.86\\
-0.1001	-0.47	0.86	0.86\\
-0.1001	-0.46	0.86	0.86\\
-0.1001	-0.45	0.86	0.86\\
-0.1001	-0.44	0.86	0.86\\
-0.1001	-0.43	0.86	0.86\\
-0.1001	-0.42	0.86	0.86\\
-0.1001	-0.41	0.86	0.86\\
-0.1001	-0.4	0.86	0.86\\
-0.1001	-0.39	0.86	0.86\\
-0.1001	-0.38	0.86	0.86\\
-0.1001	-0.37	0.86	0.86\\
-0.1001	-0.36	0.86	0.86\\
-0.1001	-0.35	0.86	0.86\\
-0.1001	-0.34	0.86	0.86\\
-0.1001	-0.33	0.86	0.86\\
-0.1001	-0.32	0.86	0.86\\
-0.1001	-0.31	0.86	0.86\\
-0.1001	-0.3	0.86	0.86\\
-0.1001	-0.29	0.86	0.86\\
-0.1001	-0.28	0.86	0.86\\
-0.1001	-0.27	0.86	0.86\\
-0.1001	-0.26	0.86	0.86\\
-0.1001	-0.25	0.86	0.86\\
-0.1001	-0.24	0.86	0.86\\
-0.1001	-0.23	0.86	0.86\\
-0.1001	-0.22	0.86	0.86\\
-0.1001	-0.21	0.86	0.86\\
-0.1001	-0.2	0.86	0.86\\
-0.1001	-0.19	0.86	0.86\\
-0.1001	-0.18	0.86	0.86\\
-0.1001	-0.17	0.86	0.86\\
-0.1001	-0.16	0.86	0.86\\
-0.1001	-0.15	0.86	0.86\\
-0.1001	-0.14	0.86	0.86\\
-0.1001	-0.13	0.86	0.86\\
-0.1001	-0.12	0.86	0.86\\
-0.1001	-0.11	0.86	0.86\\
-0.1001	-0.1	0.86	0.86\\
-0.1001	-0.09	0.86	0.86\\
-0.1001	-0.08	0.86	0.86\\
-0.1001	-0.07	0.86	0.86\\
-0.1001	-0.0599999999999999	0.86	0.86\\
-0.1001	-0.0499999999999999	0.86	0.86\\
-0.1001	-0.04	0.86	0.86\\
-0.1001	-0.03	0.86	0.86\\
-0.1001	-0.02	0.86	0.86\\
-0.1001	-0.01	0.86	0.86\\
-0.1001	0	0.86	0.86\\
-0.1001	0.01	0.86	0.86\\
-0.1001	0.02	0.86	0.86\\
-0.1001	0.03	0.86	0.86\\
-0.1001	0.04	0.86	0.86\\
-0.1001	0.0499999999999999	0.86	0.86\\
-0.1001	0.0599999999999999	0.86	0.86\\
-0.1001	0.07	0.86	0.86\\
-0.1001	0.08	0.86	0.86\\
-0.1001	0.09	0.86	0.86\\
-0.1001	0.1	0.86	0.86\\
-0.1001	0.11	0.86	0.86\\
-0.1001	0.12	0.86	0.86\\
-0.1001	0.13	0.86	0.86\\
-0.1001	0.14	0.86	0.86\\
-0.1001	0.15	0.86	0.86\\
-0.1001	0.16	0.86	0.86\\
-0.1001	0.17	0.86	0.86\\
-0.1001	0.18	0.86	0.86\\
-0.1001	0.19	0.86	0.86\\
-0.1001	0.2	0.86	0.86\\
-0.1001	0.21	0.86	0.86\\
-0.1001	0.22	0.86	0.86\\
-0.1001	0.23	0.86	0.86\\
-0.1001	0.24	0.86	0.86\\
-0.1001	0.25	0.86	0.86\\
-0.1001	0.26	0.86	0.86\\
-0.1001	0.27	0.86	0.86\\
-0.1001	0.28	0.86	0.86\\
-0.1001	0.29	0.86	0.86\\
-0.1001	0.3	0.86	0.86\\
-0.1001	0.31	0.86	0.86\\
-0.1001	0.32	0.86	0.86\\
-0.1001	0.33	0.86	0.86\\
-0.1001	0.34	0.86	0.86\\
-0.1001	0.35	0.86	0.86\\
-0.1001	0.36	0.86	0.86\\
-0.1001	0.37	0.86	0.86\\
-0.1001	0.38	0.86	0.86\\
-0.1001	0.39	0.86	0.86\\
-0.1001	0.4	0.86	0.86\\
-0.1001	0.41	0.86	0.86\\
-0.1001	0.42	0.86	0.86\\
-0.1001	0.43	0.86	0.86\\
-0.1001	0.44	0.86	0.86\\
-0.1001	0.45	0.86	0.86\\
-0.1001	0.46	0.86	0.86\\
-0.1001	0.47	0.86	0.86\\
-0.1001	0.48	0.86	0.86\\
-0.1001	0.49	0.86	0.86\\
-0.1001	0.5	0.86	0.86\\
-0.1001	0.51	0.86	0.86\\
-0.1001	0.52	0.86	0.86\\
-0.1001	0.53	0.86	0.86\\
-0.1001	0.54	0.86	0.86\\
-0.1001	0.55	0.86	0.86\\
-0.1001	0.56	0.86	0.86\\
-0.1001	0.57	0.86	0.86\\
-0.1001	0.58	0.86	0.86\\
-0.1001	0.59	0.86	0.86\\
-0.1001	0.6	0.86	0.86\\
-0.1001	0.61	0.86	0.86\\
-0.1001	0.62	0.86	0.86\\
-0.1001	0.63	0.86	0.86\\
-0.1001	0.64	0.86	0.86\\
-0.1001	0.65	0.86	0.86\\
-0.1001	0.66	0.86	0.86\\
-0.1001	0.67	0.86	0.86\\
-0.1001	0.68	0.86	0.86\\
-0.1001	0.69	0.86	0.86\\
-0.1001	0.7	0.86	0.86\\
-0.1001	0.71	0.86	0.86\\
-0.1001	0.72	0.86	0.86\\
-0.1001	0.73	0.86	0.86\\
-0.1001	0.74	0.86	0.86\\
-0.1001	0.75	0.86	0.86\\
-0.1001	0.76	0.86	0.86\\
-0.1001	0.77	0.86	0.86\\
-0.1001	0.78	0.86	0.86\\
-0.1001	0.79	0.86	0.86\\
-0.1001	0.8	0.86	0.86\\
-0.1001	0.81	0.86	0.86\\
-0.1001	0.82	0.86	0.86\\
-0.1001	0.83	0.86	0.86\\
-0.1001	0.84	0.86	0.86\\
-0.1001	0.85	0.86	0.86\\
-0.1001	0.86	0.86	0.86\\
-0.1001	0.87	0.86	0.86\\
-0.1001	0.88	0.86	0.86\\
-0.1001	0.89	0.86	0.86\\
-0.1001	0.9	0.86	0.86\\
-0.1001	0.91	0.86	0.86\\
-0.1001	0.92	0.86	0.86\\
-0.1001	0.93	0.86	0.86\\
-0.1001	0.94	0.86	0.86\\
-0.1001	0.95	0.86	0.86\\
-0.1001	0.96	0.86	0.86\\
-0.1001	0.97	0.86	0.86\\
-0.1001	0.98	0.86	0.86\\
-0.1001	0.99	0.86	0.86\\
-0.1001	1	0.86	0.86\\
-0.0901	-1	0.86	0.86\\
-0.0901	-0.99	0.86	0.86\\
-0.0901	-0.98	0.86	0.86\\
-0.0901	-0.97	0.86	0.86\\
-0.0901	-0.96	0.86	0.86\\
-0.0901	-0.95	0.86	0.86\\
-0.0901	-0.94	0.86	0.86\\
-0.0901	-0.93	0.86	0.86\\
-0.0901	-0.92	0.86	0.86\\
-0.0901	-0.91	0.86	0.86\\
-0.0901	-0.9	0.86	0.86\\
-0.0901	-0.89	0.86	0.86\\
-0.0901	-0.88	0.86	0.86\\
-0.0901	-0.87	0.86	0.86\\
-0.0901	-0.86	0.86	0.86\\
-0.0901	-0.85	0.86	0.86\\
-0.0901	-0.84	0.86	0.86\\
-0.0901	-0.83	0.86	0.86\\
-0.0901	-0.82	0.86	0.86\\
-0.0901	-0.81	0.86	0.86\\
-0.0901	-0.8	0.86	0.86\\
-0.0901	-0.79	0.86	0.86\\
-0.0901	-0.78	0.86	0.86\\
-0.0901	-0.77	0.86	0.86\\
-0.0901	-0.76	0.86	0.86\\
-0.0901	-0.75	0.86	0.86\\
-0.0901	-0.74	0.86	0.86\\
-0.0901	-0.73	0.86	0.86\\
-0.0901	-0.72	0.86	0.86\\
-0.0901	-0.71	0.86	0.86\\
-0.0901	-0.7	0.86	0.86\\
-0.0901	-0.69	0.86	0.86\\
-0.0901	-0.68	0.86	0.86\\
-0.0901	-0.67	0.86	0.86\\
-0.0901	-0.66	0.86	0.86\\
-0.0901	-0.65	0.86	0.86\\
-0.0901	-0.64	0.86	0.86\\
-0.0901	-0.63	0.86	0.86\\
-0.0901	-0.62	0.86	0.86\\
-0.0901	-0.61	0.86	0.86\\
-0.0901	-0.6	0.86	0.86\\
-0.0901	-0.59	0.86	0.86\\
-0.0901	-0.58	0.86	0.86\\
-0.0901	-0.57	0.86	0.86\\
-0.0901	-0.56	0.86	0.86\\
-0.0901	-0.55	0.86	0.86\\
-0.0901	-0.54	0.86	0.86\\
-0.0901	-0.53	0.86	0.86\\
-0.0901	-0.52	0.86	0.86\\
-0.0901	-0.51	0.86	0.86\\
-0.0901	-0.5	0.86	0.86\\
-0.0901	-0.49	0.86	0.86\\
-0.0901	-0.48	0.86	0.86\\
-0.0901	-0.47	0.86	0.86\\
-0.0901	-0.46	0.86	0.86\\
-0.0901	-0.45	0.86	0.86\\
-0.0901	-0.44	0.86	0.86\\
-0.0901	-0.43	0.86	0.86\\
-0.0901	-0.42	0.86	0.86\\
-0.0901	-0.41	0.86	0.86\\
-0.0901	-0.4	0.86	0.86\\
-0.0901	-0.39	0.86	0.86\\
-0.0901	-0.38	0.86	0.86\\
-0.0901	-0.37	0.86	0.86\\
-0.0901	-0.36	0.86	0.86\\
-0.0901	-0.35	0.86	0.86\\
-0.0901	-0.34	0.86	0.86\\
-0.0901	-0.33	0.86	0.86\\
-0.0901	-0.32	0.86	0.86\\
-0.0901	-0.31	0.86	0.86\\
-0.0901	-0.3	0.86	0.86\\
-0.0901	-0.29	0.86	0.86\\
-0.0901	-0.28	0.86	0.86\\
-0.0901	-0.27	0.86	0.86\\
-0.0901	-0.26	0.86	0.86\\
-0.0901	-0.25	0.86	0.86\\
-0.0901	-0.24	0.86	0.86\\
-0.0901	-0.23	0.86	0.86\\
-0.0901	-0.22	0.86	0.86\\
-0.0901	-0.21	0.86	0.86\\
-0.0901	-0.2	0.86	0.86\\
-0.0901	-0.19	0.86	0.86\\
-0.0901	-0.18	0.86	0.86\\
-0.0901	-0.17	0.86	0.86\\
-0.0901	-0.16	0.86	0.86\\
-0.0901	-0.15	0.86	0.86\\
-0.0901	-0.14	0.86	0.86\\
-0.0901	-0.13	0.86	0.86\\
-0.0901	-0.12	0.86	0.86\\
-0.0901	-0.11	0.86	0.86\\
-0.0901	-0.1	0.86	0.86\\
-0.0901	-0.09	0.86	0.86\\
-0.0901	-0.08	0.86	0.86\\
-0.0901	-0.07	0.86	0.86\\
-0.0901	-0.0599999999999999	0.86	0.86\\
-0.0901	-0.0499999999999999	0.86	0.86\\
-0.0901	-0.04	0.86	0.86\\
-0.0901	-0.03	0.86	0.86\\
-0.0901	-0.02	0.86	0.86\\
-0.0901	-0.01	0.86	0.86\\
-0.0901	0	0.86	0.86\\
-0.0901	0.01	0.86	0.86\\
-0.0901	0.02	0.86	0.86\\
-0.0901	0.03	0.86	0.86\\
-0.0901	0.04	0.86	0.86\\
-0.0901	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
-0.0901	0.25	0.86	0.86\\
-0.0901	0.26	0.86	0.86\\
-0.0901	0.27	0.86	0.86\\
-0.0901	0.28	0.86	0.86\\
-0.0901	0.29	0.86	0.86\\
-0.0901	0.3	0.86	0.86\\
-0.0901	0.31	0.86	0.86\\
-0.0901	0.32	0.86	0.86\\
-0.0901	0.33	0.86	0.86\\
-0.0901	0.34	0.86	0.86\\
-0.0901	0.35	0.86	0.86\\
-0.0901	0.36	0.86	0.86\\
-0.0901	0.37	0.86	0.86\\
-0.0901	0.38	0.86	0.86\\
-0.0901	0.39	0.86	0.86\\
-0.0901	0.4	0.86	0.86\\
-0.0901	0.41	0.86	0.86\\
-0.0901	0.42	0.86	0.86\\
-0.0901	0.43	0.86	0.86\\
-0.0901	0.44	0.86	0.86\\
-0.0901	0.45	0.86	0.86\\
-0.0901	0.46	0.86	0.86\\
-0.0901	0.47	0.86	0.86\\
-0.0901	0.48	0.86	0.86\\
-0.0901	0.49	0.86	0.86\\
-0.0901	0.5	0.86	0.86\\
-0.0901	0.51	0.86	0.86\\
-0.0901	0.52	0.86	0.86\\
-0.0901	0.53	0.86	0.86\\
-0.0901	0.54	0.86	0.86\\
-0.0901	0.55	0.86	0.86\\
-0.0901	0.56	0.86	0.86\\
-0.0901	0.57	0.86	0.86\\
-0.0901	0.58	0.86	0.86\\
-0.0901	0.59	0.86	0.86\\
-0.0901	0.6	0.86	0.86\\
-0.0901	0.61	0.86	0.86\\
-0.0901	0.62	0.86	0.86\\
-0.0901	0.63	0.86	0.86\\
-0.0901	0.64	0.86	0.86\\
-0.0901	0.65	0.86	0.86\\
-0.0901	0.66	0.86	0.86\\
-0.0901	0.67	0.86	0.86\\
-0.0901	0.68	0.86	0.86\\
-0.0901	0.69	0.86	0.86\\
-0.0901	0.7	0.86	0.86\\
-0.0901	0.71	0.86	0.86\\
-0.0901	0.72	0.86	0.86\\
-0.0901	0.73	0.86	0.86\\
-0.0901	0.74	0.86	0.86\\
-0.0901	0.75	0.86	0.86\\
-0.0901	0.76	0.86	0.86\\
-0.0901	0.77	0.86	0.86\\
-0.0901	0.78	0.86	0.86\\
-0.0901	0.79	0.86	0.86\\
-0.0901	0.8	0.86	0.86\\
-0.0901	0.81	0.86	0.86\\
-0.0901	0.82	0.86	0.86\\
-0.0901	0.83	0.86	0.86\\
-0.0901	0.84	0.86	0.86\\
-0.0901	0.85	0.86	0.86\\
-0.0901	0.86	0.86	0.86\\
-0.0901	0.87	0.86	0.86\\
-0.0901	0.88	0.86	0.86\\
-0.0901	0.89	0.86	0.86\\
-0.0901	0.9	0.86	0.86\\
-0.0901	0.91	0.86	0.86\\
-0.0901	0.92	0.86	0.86\\
-0.0901	0.93	0.86	0.86\\
-0.0901	0.94	0.86	0.86\\
-0.0901	0.95	0.86	0.86\\
-0.0901	0.96	0.86	0.86\\
-0.0901	0.97	0.86	0.86\\
-0.0901	0.98	0.86	0.86\\
-0.0901	0.99	0.86	0.86\\
-0.0901	1	0.86	0.86\\
-0.0800999999999999	-1	0.86	0.86\\
-0.0800999999999999	-0.99	0.86	0.86\\
-0.0800999999999999	-0.98	0.86	0.86\\
-0.0800999999999999	-0.97	0.86	0.86\\
-0.0800999999999999	-0.96	0.86	0.86\\
-0.0800999999999999	-0.95	0.86	0.86\\
-0.0800999999999999	-0.94	0.86	0.86\\
-0.0800999999999999	-0.93	0.86	0.86\\
-0.0800999999999999	-0.92	0.86	0.86\\
-0.0800999999999999	-0.91	0.86	0.86\\
-0.0800999999999999	-0.9	0.86	0.86\\
-0.0800999999999999	-0.89	0.86	0.86\\
-0.0800999999999999	-0.88	0.86	0.86\\
-0.0800999999999999	-0.87	0.86	0.86\\
-0.0800999999999999	-0.86	0.86	0.86\\
-0.0800999999999999	-0.85	0.86	0.86\\
-0.0800999999999999	-0.84	0.86	0.86\\
-0.0800999999999999	-0.83	0.86	0.86\\
-0.0800999999999999	-0.82	0.86	0.86\\
-0.0800999999999999	-0.81	0.86	0.86\\
-0.0800999999999999	-0.8	0.86	0.86\\
-0.0800999999999999	-0.79	0.86	0.86\\
-0.0800999999999999	-0.78	0.86	0.86\\
-0.0800999999999999	-0.77	0.86	0.86\\
-0.0800999999999999	-0.76	0.86	0.86\\
-0.0800999999999999	-0.75	0.86	0.86\\
-0.0800999999999999	-0.74	0.86	0.86\\
-0.0800999999999999	-0.73	0.86	0.86\\
-0.0800999999999999	-0.72	0.86	0.86\\
-0.0800999999999999	-0.71	0.86	0.86\\
-0.0800999999999999	-0.7	0.86	0.86\\
-0.0800999999999999	-0.69	0.86	0.86\\
-0.0800999999999999	-0.68	0.86	0.86\\
-0.0800999999999999	-0.67	0.86	0.86\\
-0.0800999999999999	-0.66	0.86	0.86\\
-0.0800999999999999	-0.65	0.86	0.86\\
-0.0800999999999999	-0.64	0.86	0.86\\
-0.0800999999999999	-0.63	0.86	0.86\\
-0.0800999999999999	-0.62	0.86	0.86\\
-0.0800999999999999	-0.61	0.86	0.86\\
-0.0800999999999999	-0.6	0.86	0.86\\
-0.0800999999999999	-0.59	0.86	0.86\\
-0.0800999999999999	-0.58	0.86	0.86\\
-0.0800999999999999	-0.57	0.86	0.86\\
-0.0800999999999999	-0.56	0.86	0.86\\
-0.0800999999999999	-0.55	0.86	0.86\\
-0.0800999999999999	-0.54	0.86	0.86\\
-0.0800999999999999	-0.53	0.86	0.86\\
-0.0800999999999999	-0.52	0.86	0.86\\
-0.0800999999999999	-0.51	0.86	0.86\\
-0.0800999999999999	-0.5	0.86	0.86\\
-0.0800999999999999	-0.49	0.86	0.86\\
-0.0800999999999999	-0.48	0.86	0.86\\
-0.0800999999999999	-0.47	0.86	0.86\\
-0.0800999999999999	-0.46	0.86	0.86\\
-0.0800999999999999	-0.45	0.86	0.86\\
-0.0800999999999999	-0.44	0.86	0.86\\
-0.0800999999999999	-0.43	0.86	0.86\\
-0.0800999999999999	-0.42	0.86	0.86\\
-0.0800999999999999	-0.41	0.86	0.86\\
-0.0800999999999999	-0.4	0.86	0.86\\
-0.0800999999999999	-0.39	0.86	0.86\\
-0.0800999999999999	-0.38	0.86	0.86\\
-0.0800999999999999	-0.37	0.86	0.86\\
-0.0800999999999999	-0.36	0.86	0.86\\
-0.0800999999999999	-0.35	0.86	0.86\\
-0.0800999999999999	-0.34	0.86	0.86\\
-0.0800999999999999	-0.33	0.86	0.86\\
-0.0800999999999999	-0.32	0.86	0.86\\
-0.0800999999999999	-0.31	0.86	0.86\\
-0.0800999999999999	-0.3	0.86	0.86\\
-0.0800999999999999	-0.29	0.86	0.86\\
-0.0800999999999999	-0.28	0.86	0.86\\
-0.0800999999999999	-0.27	0.86	0.86\\
-0.0800999999999999	-0.26	0.86	0.86\\
-0.0800999999999999	-0.25	0.86	0.86\\
-0.0800999999999999	-0.24	0.86	0.86\\
-0.0800999999999999	-0.23	0.86	0.86\\
-0.0800999999999999	-0.22	0.86	0.86\\
-0.0800999999999999	-0.21	0.86	0.86\\
-0.0800999999999999	-0.2	0.86	0.86\\
-0.0800999999999999	-0.19	0.86	0.86\\
-0.0800999999999999	-0.18	0.86	0.86\\
-0.0800999999999999	-0.17	0.86	0.86\\
-0.0800999999999999	-0.16	0.86	0.86\\
-0.0800999999999999	-0.15	0.86	0.86\\
-0.0800999999999999	-0.14	0.86	0.86\\
-0.0800999999999999	-0.13	0.86	0.86\\
-0.0800999999999999	-0.12	0.86	0.86\\
-0.0800999999999999	-0.11	0.86	0.86\\
-0.0800999999999999	-0.1	0.86	0.86\\
-0.0800999999999999	-0.09	0.86	0.86\\
-0.0800999999999999	-0.08	0.86	0.86\\
-0.0800999999999999	-0.07	0.86	0.86\\
-0.0800999999999999	-0.0599999999999999	0.86	0.86\\
-0.0800999999999999	-0.0499999999999999	0.86	0.86\\
-0.0800999999999999	-0.04	0.86	0.86\\
-0.0800999999999999	-0.03	0.86	0.86\\
-0.0800999999999999	-0.02	0.86	0.86\\
-0.0800999999999999	-0.01	0.86	0.86\\
-0.0800999999999999	0	0.86	0.86\\
-0.0800999999999999	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
-0.0800999999999999	0.29	0.86	0.86\\
-0.0800999999999999	0.3	0.86	0.86\\
-0.0800999999999999	0.31	0.86	0.86\\
-0.0800999999999999	0.32	0.86	0.86\\
-0.0800999999999999	0.33	0.86	0.86\\
-0.0800999999999999	0.34	0.86	0.86\\
-0.0800999999999999	0.35	0.86	0.86\\
-0.0800999999999999	0.36	0.86	0.86\\
-0.0800999999999999	0.37	0.86	0.86\\
-0.0800999999999999	0.38	0.86	0.86\\
-0.0800999999999999	0.39	0.86	0.86\\
-0.0800999999999999	0.4	0.86	0.86\\
-0.0800999999999999	0.41	0.86	0.86\\
-0.0800999999999999	0.42	0.86	0.86\\
-0.0800999999999999	0.43	0.86	0.86\\
-0.0800999999999999	0.44	0.86	0.86\\
-0.0800999999999999	0.45	0.86	0.86\\
-0.0800999999999999	0.46	0.86	0.86\\
-0.0800999999999999	0.47	0.86	0.86\\
-0.0800999999999999	0.48	0.86	0.86\\
-0.0800999999999999	0.49	0.86	0.86\\
-0.0800999999999999	0.5	0.86	0.86\\
-0.0800999999999999	0.51	0.86	0.86\\
-0.0800999999999999	0.52	0.86	0.86\\
-0.0800999999999999	0.53	0.86	0.86\\
-0.0800999999999999	0.54	0.86	0.86\\
-0.0800999999999999	0.55	0.86	0.86\\
-0.0800999999999999	0.56	0.86	0.86\\
-0.0800999999999999	0.57	0.86	0.86\\
-0.0800999999999999	0.58	0.86	0.86\\
-0.0800999999999999	0.59	0.86	0.86\\
-0.0800999999999999	0.6	0.86	0.86\\
-0.0800999999999999	0.61	0.86	0.86\\
-0.0800999999999999	0.62	0.86	0.86\\
-0.0800999999999999	0.63	0.86	0.86\\
-0.0800999999999999	0.64	0.86	0.86\\
-0.0800999999999999	0.65	0.86	0.86\\
-0.0800999999999999	0.66	0.86	0.86\\
-0.0800999999999999	0.67	0.86	0.86\\
-0.0800999999999999	0.68	0.86	0.86\\
-0.0800999999999999	0.69	0.86	0.86\\
-0.0800999999999999	0.7	0.86	0.86\\
-0.0800999999999999	0.71	0.86	0.86\\
-0.0800999999999999	0.72	0.86	0.86\\
-0.0800999999999999	0.73	0.86	0.86\\
-0.0800999999999999	0.74	0.86	0.86\\
-0.0800999999999999	0.75	0.86	0.86\\
-0.0800999999999999	0.76	0.86	0.86\\
-0.0800999999999999	0.77	0.86	0.86\\
-0.0800999999999999	0.78	0.86	0.86\\
-0.0800999999999999	0.79	0.86	0.86\\
-0.0800999999999999	0.8	0.86	0.86\\
-0.0800999999999999	0.81	0.86	0.86\\
-0.0800999999999999	0.82	0.86	0.86\\
-0.0800999999999999	0.83	0.86	0.86\\
-0.0800999999999999	0.84	0.86	0.86\\
-0.0800999999999999	0.85	0.86	0.86\\
-0.0800999999999999	0.86	0.86	0.86\\
-0.0800999999999999	0.87	0.86	0.86\\
-0.0800999999999999	0.88	0.86	0.86\\
-0.0800999999999999	0.89	0.86	0.86\\
-0.0800999999999999	0.9	0.86	0.86\\
-0.0800999999999999	0.91	0.86	0.86\\
-0.0800999999999999	0.92	0.86	0.86\\
-0.0800999999999999	0.93	0.86	0.86\\
-0.0800999999999999	0.94	0.86	0.86\\
-0.0800999999999999	0.95	0.86	0.86\\
-0.0800999999999999	0.96	0.86	0.86\\
-0.0800999999999999	0.97	0.86	0.86\\
-0.0800999999999999	0.98	0.86	0.86\\
-0.0800999999999999	0.99	0.86	0.86\\
-0.0800999999999999	1	0.86	0.86\\
-0.0700999999999999	-1	0.86	0.86\\
-0.0700999999999999	-0.99	0.86	0.86\\
-0.0700999999999999	-0.98	0.86	0.86\\
-0.0700999999999999	-0.97	0.86	0.86\\
-0.0700999999999999	-0.96	0.86	0.86\\
-0.0700999999999999	-0.95	0.86	0.86\\
-0.0700999999999999	-0.94	0.86	0.86\\
-0.0700999999999999	-0.93	0.86	0.86\\
-0.0700999999999999	-0.92	0.86	0.86\\
-0.0700999999999999	-0.91	0.86	0.86\\
-0.0700999999999999	-0.9	0.86	0.86\\
-0.0700999999999999	-0.89	0.86	0.86\\
-0.0700999999999999	-0.88	0.86	0.86\\
-0.0700999999999999	-0.87	0.86	0.86\\
-0.0700999999999999	-0.86	0.86	0.86\\
-0.0700999999999999	-0.85	0.86	0.86\\
-0.0700999999999999	-0.84	0.86	0.86\\
-0.0700999999999999	-0.83	0.86	0.86\\
-0.0700999999999999	-0.82	0.86	0.86\\
-0.0700999999999999	-0.81	0.86	0.86\\
-0.0700999999999999	-0.8	0.86	0.86\\
-0.0700999999999999	-0.79	0.86	0.86\\
-0.0700999999999999	-0.78	0.86	0.86\\
-0.0700999999999999	-0.77	0.86	0.86\\
-0.0700999999999999	-0.76	0.86	0.86\\
-0.0700999999999999	-0.75	0.86	0.86\\
-0.0700999999999999	-0.74	0.86	0.86\\
-0.0700999999999999	-0.73	0.86	0.86\\
-0.0700999999999999	-0.72	0.86	0.86\\
-0.0700999999999999	-0.71	0.86	0.86\\
-0.0700999999999999	-0.7	0.86	0.86\\
-0.0700999999999999	-0.69	0.86	0.86\\
-0.0700999999999999	-0.68	0.86	0.86\\
-0.0700999999999999	-0.67	0.86	0.86\\
-0.0700999999999999	-0.66	0.86	0.86\\
-0.0700999999999999	-0.65	0.86	0.86\\
-0.0700999999999999	-0.64	0.86	0.86\\
-0.0700999999999999	-0.63	0.86	0.86\\
-0.0700999999999999	-0.62	0.86	0.86\\
-0.0700999999999999	-0.61	0.86	0.86\\
-0.0700999999999999	-0.6	0.86	0.86\\
-0.0700999999999999	-0.59	0.86	0.86\\
-0.0700999999999999	-0.58	0.86	0.86\\
-0.0700999999999999	-0.57	0.86	0.86\\
-0.0700999999999999	-0.56	0.86	0.86\\
-0.0700999999999999	-0.55	0.86	0.86\\
-0.0700999999999999	-0.54	0.86	0.86\\
-0.0700999999999999	-0.53	0.86	0.86\\
-0.0700999999999999	-0.52	0.86	0.86\\
-0.0700999999999999	-0.51	0.86	0.86\\
-0.0700999999999999	-0.5	0.86	0.86\\
-0.0700999999999999	-0.49	0.86	0.86\\
-0.0700999999999999	-0.48	0.86	0.86\\
-0.0700999999999999	-0.47	0.86	0.86\\
-0.0700999999999999	-0.46	0.86	0.86\\
-0.0700999999999999	-0.45	0.86	0.86\\
-0.0700999999999999	-0.44	0.86	0.86\\
-0.0700999999999999	-0.43	0.86	0.86\\
-0.0700999999999999	-0.42	0.86	0.86\\
-0.0700999999999999	-0.41	0.86	0.86\\
-0.0700999999999999	-0.4	0.86	0.86\\
-0.0700999999999999	-0.39	0.86	0.86\\
-0.0700999999999999	-0.38	0.86	0.86\\
-0.0700999999999999	-0.37	0.86	0.86\\
-0.0700999999999999	-0.36	0.86	0.86\\
-0.0700999999999999	-0.35	0.86	0.86\\
-0.0700999999999999	-0.34	0.86	0.86\\
-0.0700999999999999	-0.33	0.86	0.86\\
-0.0700999999999999	-0.32	0.86	0.86\\
-0.0700999999999999	-0.31	0.86	0.86\\
-0.0700999999999999	-0.3	0.86	0.86\\
-0.0700999999999999	-0.29	0.86	0.86\\
-0.0700999999999999	-0.28	0.86	0.86\\
-0.0700999999999999	-0.27	0.86	0.86\\
-0.0700999999999999	-0.26	0.86	0.86\\
-0.0700999999999999	-0.25	0.86	0.86\\
-0.0700999999999999	-0.24	0.86	0.86\\
-0.0700999999999999	-0.23	0.86	0.86\\
-0.0700999999999999	-0.22	0.86	0.86\\
-0.0700999999999999	-0.21	0.86	0.86\\
-0.0700999999999999	-0.2	0.86	0.86\\
-0.0700999999999999	-0.19	0.86	0.86\\
-0.0700999999999999	-0.18	0.86	0.86\\
-0.0700999999999999	-0.17	0.86	0.86\\
-0.0700999999999999	-0.16	0.86	0.86\\
-0.0700999999999999	-0.15	0.86	0.86\\
-0.0700999999999999	-0.14	0.86	0.86\\
-0.0700999999999999	-0.13	0.86	0.86\\
-0.0700999999999999	-0.12	0.86	0.86\\
-0.0700999999999999	-0.11	0.86	0.86\\
-0.0700999999999999	-0.1	0.86	0.86\\
-0.0700999999999999	-0.09	0.86	0.86\\
-0.0700999999999999	-0.08	0.86	0.86\\
-0.0700999999999999	-0.07	0.86	0.86\\
-0.0700999999999999	-0.0599999999999999	0.86	0.86\\
-0.0700999999999999	-0.0499999999999999	0.86	0.86\\
-0.0700999999999999	-0.04	0.86	0.86\\
-0.0700999999999999	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
-0.0700999999999999	0.33	0.86	0.86\\
-0.0700999999999999	0.34	0.86	0.86\\
-0.0700999999999999	0.35	0.86	0.86\\
-0.0700999999999999	0.36	0.86	0.86\\
-0.0700999999999999	0.37	0.86	0.86\\
-0.0700999999999999	0.38	0.86	0.86\\
-0.0700999999999999	0.39	0.86	0.86\\
-0.0700999999999999	0.4	0.86	0.86\\
-0.0700999999999999	0.41	0.86	0.86\\
-0.0700999999999999	0.42	0.86	0.86\\
-0.0700999999999999	0.43	0.86	0.86\\
-0.0700999999999999	0.44	0.86	0.86\\
-0.0700999999999999	0.45	0.86	0.86\\
-0.0700999999999999	0.46	0.86	0.86\\
-0.0700999999999999	0.47	0.86	0.86\\
-0.0700999999999999	0.48	0.86	0.86\\
-0.0700999999999999	0.49	0.86	0.86\\
-0.0700999999999999	0.5	0.86	0.86\\
-0.0700999999999999	0.51	0.86	0.86\\
-0.0700999999999999	0.52	0.86	0.86\\
-0.0700999999999999	0.53	0.86	0.86\\
-0.0700999999999999	0.54	0.86	0.86\\
-0.0700999999999999	0.55	0.86	0.86\\
-0.0700999999999999	0.56	0.86	0.86\\
-0.0700999999999999	0.57	0.86	0.86\\
-0.0700999999999999	0.58	0.86	0.86\\
-0.0700999999999999	0.59	0.86	0.86\\
-0.0700999999999999	0.6	0.86	0.86\\
-0.0700999999999999	0.61	0.86	0.86\\
-0.0700999999999999	0.62	0.86	0.86\\
-0.0700999999999999	0.63	0.86	0.86\\
-0.0700999999999999	0.64	0.86	0.86\\
-0.0700999999999999	0.65	0.86	0.86\\
-0.0700999999999999	0.66	0.86	0.86\\
-0.0700999999999999	0.67	0.86	0.86\\
-0.0700999999999999	0.68	0.86	0.86\\
-0.0700999999999999	0.69	0.86	0.86\\
-0.0700999999999999	0.7	0.86	0.86\\
-0.0700999999999999	0.71	0.86	0.86\\
-0.0700999999999999	0.72	0.86	0.86\\
-0.0700999999999999	0.73	0.86	0.86\\
-0.0700999999999999	0.74	0.86	0.86\\
-0.0700999999999999	0.75	0.86	0.86\\
-0.0700999999999999	0.76	0.86	0.86\\
-0.0700999999999999	0.77	0.86	0.86\\
-0.0700999999999999	0.78	0.86	0.86\\
-0.0700999999999999	0.79	0.86	0.86\\
-0.0700999999999999	0.8	0.86	0.86\\
-0.0700999999999999	0.81	0.86	0.86\\
-0.0700999999999999	0.82	0.86	0.86\\
-0.0700999999999999	0.83	0.86	0.86\\
-0.0700999999999999	0.84	0.86	0.86\\
-0.0700999999999999	0.85	0.86	0.86\\
-0.0700999999999999	0.86	0.86	0.86\\
-0.0700999999999999	0.87	0.86	0.86\\
-0.0700999999999999	0.88	0.86	0.86\\
-0.0700999999999999	0.89	0.86	0.86\\
-0.0700999999999999	0.9	0.86	0.86\\
-0.0700999999999999	0.91	0.86	0.86\\
-0.0700999999999999	0.92	0.86	0.86\\
-0.0700999999999999	0.93	0.86	0.86\\
-0.0700999999999999	0.94	0.86	0.86\\
-0.0700999999999999	0.95	0.86	0.86\\
-0.0700999999999999	0.96	0.86	0.86\\
-0.0700999999999999	0.97	0.86	0.86\\
-0.0700999999999999	0.98	0.86	0.86\\
-0.0700999999999999	0.99	0.86	0.86\\
-0.0700999999999999	1	0.86	0.86\\
-0.0600999999999999	-1	0.86	0.86\\
-0.0600999999999999	-0.99	0.86	0.86\\
-0.0600999999999999	-0.98	0.86	0.86\\
-0.0600999999999999	-0.97	0.86	0.86\\
-0.0600999999999999	-0.96	0.86	0.86\\
-0.0600999999999999	-0.95	0.86	0.86\\
-0.0600999999999999	-0.94	0.86	0.86\\
-0.0600999999999999	-0.93	0.86	0.86\\
-0.0600999999999999	-0.92	0.86	0.86\\
-0.0600999999999999	-0.91	0.86	0.86\\
-0.0600999999999999	-0.9	0.86	0.86\\
-0.0600999999999999	-0.89	0.86	0.86\\
-0.0600999999999999	-0.88	0.86	0.86\\
-0.0600999999999999	-0.87	0.86	0.86\\
-0.0600999999999999	-0.86	0.86	0.86\\
-0.0600999999999999	-0.85	0.86	0.86\\
-0.0600999999999999	-0.84	0.86	0.86\\
-0.0600999999999999	-0.83	0.86	0.86\\
-0.0600999999999999	-0.82	0.86	0.86\\
-0.0600999999999999	-0.81	0.86	0.86\\
-0.0600999999999999	-0.8	0.86	0.86\\
-0.0600999999999999	-0.79	0.86	0.86\\
-0.0600999999999999	-0.78	0.86	0.86\\
-0.0600999999999999	-0.77	0.86	0.86\\
-0.0600999999999999	-0.76	0.86	0.86\\
-0.0600999999999999	-0.75	0.86	0.86\\
-0.0600999999999999	-0.74	0.86	0.86\\
-0.0600999999999999	-0.73	0.86	0.86\\
-0.0600999999999999	-0.72	0.86	0.86\\
-0.0600999999999999	-0.71	0.86	0.86\\
-0.0600999999999999	-0.7	0.86	0.86\\
-0.0600999999999999	-0.69	0.86	0.86\\
-0.0600999999999999	-0.68	0.86	0.86\\
-0.0600999999999999	-0.67	0.86	0.86\\
-0.0600999999999999	-0.66	0.86	0.86\\
-0.0600999999999999	-0.65	0.86	0.86\\
-0.0600999999999999	-0.64	0.86	0.86\\
-0.0600999999999999	-0.63	0.86	0.86\\
-0.0600999999999999	-0.62	0.86	0.86\\
-0.0600999999999999	-0.61	0.86	0.86\\
-0.0600999999999999	-0.6	0.86	0.86\\
-0.0600999999999999	-0.59	0.86	0.86\\
-0.0600999999999999	-0.58	0.86	0.86\\
-0.0600999999999999	-0.57	0.86	0.86\\
-0.0600999999999999	-0.56	0.86	0.86\\
-0.0600999999999999	-0.55	0.86	0.86\\
-0.0600999999999999	-0.54	0.86	0.86\\
-0.0600999999999999	-0.53	0.86	0.86\\
-0.0600999999999999	-0.52	0.86	0.86\\
-0.0600999999999999	-0.51	0.86	0.86\\
-0.0600999999999999	-0.5	0.86	0.86\\
-0.0600999999999999	-0.49	0.86	0.86\\
-0.0600999999999999	-0.48	0.86	0.86\\
-0.0600999999999999	-0.47	0.86	0.86\\
-0.0600999999999999	-0.46	0.86	0.86\\
-0.0600999999999999	-0.45	0.86	0.86\\
-0.0600999999999999	-0.44	0.86	0.86\\
-0.0600999999999999	-0.43	0.86	0.86\\
-0.0600999999999999	-0.42	0.86	0.86\\
-0.0600999999999999	-0.41	0.86	0.86\\
-0.0600999999999999	-0.4	0.86	0.86\\
-0.0600999999999999	-0.39	0.86	0.86\\
-0.0600999999999999	-0.38	0.86	0.86\\
-0.0600999999999999	-0.37	0.86	0.86\\
-0.0600999999999999	-0.36	0.86	0.86\\
-0.0600999999999999	-0.35	0.86	0.86\\
-0.0600999999999999	-0.34	0.86	0.86\\
-0.0600999999999999	-0.33	0.86	0.86\\
-0.0600999999999999	-0.32	0.86	0.86\\
-0.0600999999999999	-0.31	0.86	0.86\\
-0.0600999999999999	-0.3	0.86	0.86\\
-0.0600999999999999	-0.29	0.86	0.86\\
-0.0600999999999999	-0.28	0.86	0.86\\
-0.0600999999999999	-0.27	0.86	0.86\\
-0.0600999999999999	-0.26	0.86	0.86\\
-0.0600999999999999	-0.25	0.86	0.86\\
-0.0600999999999999	-0.24	0.86	0.86\\
-0.0600999999999999	-0.23	0.86	0.86\\
-0.0600999999999999	-0.22	0.86	0.86\\
-0.0600999999999999	-0.21	0.86	0.86\\
-0.0600999999999999	-0.2	0.86	0.86\\
-0.0600999999999999	-0.19	0.86	0.86\\
-0.0600999999999999	-0.18	0.86	0.86\\
-0.0600999999999999	-0.17	0.86	0.86\\
-0.0600999999999999	-0.16	0.86	0.86\\
-0.0600999999999999	-0.15	0.86	0.86\\
-0.0600999999999999	-0.14	0.86	0.86\\
-0.0600999999999999	-0.13	0.86	0.86\\
-0.0600999999999999	-0.12	0.86	0.86\\
-0.0600999999999999	-0.11	0.86	0.86\\
-0.0600999999999999	-0.1	0.86	0.86\\
-0.0600999999999999	-0.09	0.86	0.86\\
-0.0600999999999999	-0.08	0.86	0.86\\
-0.0600999999999999	-0.07	0.86	0.86\\
-0.0600999999999999	-0.0599999999999999	0.86	0.86\\
-0.0600999999999999	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
-0.0600999999999999	0.35	0.86	0.86\\
-0.0600999999999999	0.36	0.86	0.86\\
-0.0600999999999999	0.37	0.86	0.86\\
-0.0600999999999999	0.38	0.86	0.86\\
-0.0600999999999999	0.39	0.86	0.86\\
-0.0600999999999999	0.4	0.86	0.86\\
-0.0600999999999999	0.41	0.86	0.86\\
-0.0600999999999999	0.42	0.86	0.86\\
-0.0600999999999999	0.43	0.86	0.86\\
-0.0600999999999999	0.44	0.86	0.86\\
-0.0600999999999999	0.45	0.86	0.86\\
-0.0600999999999999	0.46	0.86	0.86\\
-0.0600999999999999	0.47	0.86	0.86\\
-0.0600999999999999	0.48	0.86	0.86\\
-0.0600999999999999	0.49	0.86	0.86\\
-0.0600999999999999	0.5	0.86	0.86\\
-0.0600999999999999	0.51	0.86	0.86\\
-0.0600999999999999	0.52	0.86	0.86\\
-0.0600999999999999	0.53	0.86	0.86\\
-0.0600999999999999	0.54	0.86	0.86\\
-0.0600999999999999	0.55	0.86	0.86\\
-0.0600999999999999	0.56	0.86	0.86\\
-0.0600999999999999	0.57	0.86	0.86\\
-0.0600999999999999	0.58	0.86	0.86\\
-0.0600999999999999	0.59	0.86	0.86\\
-0.0600999999999999	0.6	0.86	0.86\\
-0.0600999999999999	0.61	0.86	0.86\\
-0.0600999999999999	0.62	0.86	0.86\\
-0.0600999999999999	0.63	0.86	0.86\\
-0.0600999999999999	0.64	0.86	0.86\\
-0.0600999999999999	0.65	0.86	0.86\\
-0.0600999999999999	0.66	0.86	0.86\\
-0.0600999999999999	0.67	0.86	0.86\\
-0.0600999999999999	0.68	0.86	0.86\\
-0.0600999999999999	0.69	0.86	0.86\\
-0.0600999999999999	0.7	0.86	0.86\\
-0.0600999999999999	0.71	0.86	0.86\\
-0.0600999999999999	0.72	0.86	0.86\\
-0.0600999999999999	0.73	0.86	0.86\\
-0.0600999999999999	0.74	0.86	0.86\\
-0.0600999999999999	0.75	0.86	0.86\\
-0.0600999999999999	0.76	0.86	0.86\\
-0.0600999999999999	0.77	0.86	0.86\\
-0.0600999999999999	0.78	0.86	0.86\\
-0.0600999999999999	0.79	0.86	0.86\\
-0.0600999999999999	0.8	0.86	0.86\\
-0.0600999999999999	0.81	0.86	0.86\\
-0.0600999999999999	0.82	0.86	0.86\\
-0.0600999999999999	0.83	0.86	0.86\\
-0.0600999999999999	0.84	0.86	0.86\\
-0.0600999999999999	0.85	0.86	0.86\\
-0.0600999999999999	0.86	0.86	0.86\\
-0.0600999999999999	0.87	0.86	0.86\\
-0.0600999999999999	0.88	0.86	0.86\\
-0.0600999999999999	0.89	0.86	0.86\\
-0.0600999999999999	0.9	0.86	0.86\\
-0.0600999999999999	0.91	0.86	0.86\\
-0.0600999999999999	0.92	0.86	0.86\\
-0.0600999999999999	0.93	0.86	0.86\\
-0.0600999999999999	0.94	0.86	0.86\\
-0.0600999999999999	0.95	0.86	0.86\\
-0.0600999999999999	0.96	0.86	0.86\\
-0.0600999999999999	0.97	0.86	0.86\\
-0.0600999999999999	0.98	0.86	0.86\\
-0.0600999999999999	0.99	0.86	0.86\\
-0.0600999999999999	1	0.86	0.86\\
-0.0500999999999999	-1	0.86	0.86\\
-0.0500999999999999	-0.99	0.86	0.86\\
-0.0500999999999999	-0.98	0.86	0.86\\
-0.0500999999999999	-0.97	0.86	0.86\\
-0.0500999999999999	-0.96	0.86	0.86\\
-0.0500999999999999	-0.95	0.86	0.86\\
-0.0500999999999999	-0.94	0.86	0.86\\
-0.0500999999999999	-0.93	0.86	0.86\\
-0.0500999999999999	-0.92	0.86	0.86\\
-0.0500999999999999	-0.91	0.86	0.86\\
-0.0500999999999999	-0.9	0.86	0.86\\
-0.0500999999999999	-0.89	0.86	0.86\\
-0.0500999999999999	-0.88	0.86	0.86\\
-0.0500999999999999	-0.87	0.86	0.86\\
-0.0500999999999999	-0.86	0.86	0.86\\
-0.0500999999999999	-0.85	0.86	0.86\\
-0.0500999999999999	-0.84	0.86	0.86\\
-0.0500999999999999	-0.83	0.86	0.86\\
-0.0500999999999999	-0.82	0.86	0.86\\
-0.0500999999999999	-0.81	0.86	0.86\\
-0.0500999999999999	-0.8	0.86	0.86\\
-0.0500999999999999	-0.79	0.86	0.86\\
-0.0500999999999999	-0.78	0.86	0.86\\
-0.0500999999999999	-0.77	0.86	0.86\\
-0.0500999999999999	-0.76	0.86	0.86\\
-0.0500999999999999	-0.75	0.86	0.86\\
-0.0500999999999999	-0.74	0.86	0.86\\
-0.0500999999999999	-0.73	0.86	0.86\\
-0.0500999999999999	-0.72	0.86	0.86\\
-0.0500999999999999	-0.71	0.86	0.86\\
-0.0500999999999999	-0.7	0.86	0.86\\
-0.0500999999999999	-0.69	0.86	0.86\\
-0.0500999999999999	-0.68	0.86	0.86\\
-0.0500999999999999	-0.67	0.86	0.86\\
-0.0500999999999999	-0.66	0.86	0.86\\
-0.0500999999999999	-0.65	0.86	0.86\\
-0.0500999999999999	-0.64	0.86	0.86\\
-0.0500999999999999	-0.63	0.86	0.86\\
-0.0500999999999999	-0.62	0.86	0.86\\
-0.0500999999999999	-0.61	0.86	0.86\\
-0.0500999999999999	-0.6	0.86	0.86\\
-0.0500999999999999	-0.59	0.86	0.86\\
-0.0500999999999999	-0.58	0.86	0.86\\
-0.0500999999999999	-0.57	0.86	0.86\\
-0.0500999999999999	-0.56	0.86	0.86\\
-0.0500999999999999	-0.55	0.86	0.86\\
-0.0500999999999999	-0.54	0.86	0.86\\
-0.0500999999999999	-0.53	0.86	0.86\\
-0.0500999999999999	-0.52	0.86	0.86\\
-0.0500999999999999	-0.51	0.86	0.86\\
-0.0500999999999999	-0.5	0.86	0.86\\
-0.0500999999999999	-0.49	0.86	0.86\\
-0.0500999999999999	-0.48	0.86	0.86\\
-0.0500999999999999	-0.47	0.86	0.86\\
-0.0500999999999999	-0.46	0.86	0.86\\
-0.0500999999999999	-0.45	0.86	0.86\\
-0.0500999999999999	-0.44	0.86	0.86\\
-0.0500999999999999	-0.43	0.86	0.86\\
-0.0500999999999999	-0.42	0.86	0.86\\
-0.0500999999999999	-0.41	0.86	0.86\\
-0.0500999999999999	-0.4	0.86	0.86\\
-0.0500999999999999	-0.39	0.86	0.86\\
-0.0500999999999999	-0.38	0.86	0.86\\
-0.0500999999999999	-0.37	0.86	0.86\\
-0.0500999999999999	-0.36	0.86	0.86\\
-0.0500999999999999	-0.35	0.86	0.86\\
-0.0500999999999999	-0.34	0.86	0.86\\
-0.0500999999999999	-0.33	0.86	0.86\\
-0.0500999999999999	-0.32	0.86	0.86\\
-0.0500999999999999	-0.31	0.86	0.86\\
-0.0500999999999999	-0.3	0.86	0.86\\
-0.0500999999999999	-0.29	0.86	0.86\\
-0.0500999999999999	-0.28	0.86	0.86\\
-0.0500999999999999	-0.27	0.86	0.86\\
-0.0500999999999999	-0.26	0.86	0.86\\
-0.0500999999999999	-0.25	0.86	0.86\\
-0.0500999999999999	-0.24	0.86	0.86\\
-0.0500999999999999	-0.23	0.86	0.86\\
-0.0500999999999999	-0.22	0.86	0.86\\
-0.0500999999999999	-0.21	0.86	0.86\\
-0.0500999999999999	-0.2	0.86	0.86\\
-0.0500999999999999	-0.19	0.86	0.86\\
-0.0500999999999999	-0.18	0.86	0.86\\
-0.0500999999999999	-0.17	0.86	0.86\\
-0.0500999999999999	-0.16	0.86	0.86\\
-0.0500999999999999	-0.15	0.86	0.86\\
-0.0500999999999999	-0.14	0.86	0.86\\
-0.0500999999999999	-0.13	0.86	0.86\\
-0.0500999999999999	-0.12	0.86	0.86\\
-0.0500999999999999	-0.11	0.86	0.86\\
-0.0500999999999999	-0.1	0.86	0.86\\
-0.0500999999999999	-0.09	0.86	0.86\\
-0.0500999999999999	-0.08	0.86	0.86\\
-0.0500999999999999	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
-0.0500999999999999	0.37	0.86	0.86\\
-0.0500999999999999	0.38	0.86	0.86\\
-0.0500999999999999	0.39	0.86	0.86\\
-0.0500999999999999	0.4	0.86	0.86\\
-0.0500999999999999	0.41	0.86	0.86\\
-0.0500999999999999	0.42	0.86	0.86\\
-0.0500999999999999	0.43	0.86	0.86\\
-0.0500999999999999	0.44	0.86	0.86\\
-0.0500999999999999	0.45	0.86	0.86\\
-0.0500999999999999	0.46	0.86	0.86\\
-0.0500999999999999	0.47	0.86	0.86\\
-0.0500999999999999	0.48	0.86	0.86\\
-0.0500999999999999	0.49	0.86	0.86\\
-0.0500999999999999	0.5	0.86	0.86\\
-0.0500999999999999	0.51	0.86	0.86\\
-0.0500999999999999	0.52	0.86	0.86\\
-0.0500999999999999	0.53	0.86	0.86\\
-0.0500999999999999	0.54	0.86	0.86\\
-0.0500999999999999	0.55	0.86	0.86\\
-0.0500999999999999	0.56	0.86	0.86\\
-0.0500999999999999	0.57	0.86	0.86\\
-0.0500999999999999	0.58	0.86	0.86\\
-0.0500999999999999	0.59	0.86	0.86\\
-0.0500999999999999	0.6	0.86	0.86\\
-0.0500999999999999	0.61	0.86	0.86\\
-0.0500999999999999	0.62	0.86	0.86\\
-0.0500999999999999	0.63	0.86	0.86\\
-0.0500999999999999	0.64	0.86	0.86\\
-0.0500999999999999	0.65	0.86	0.86\\
-0.0500999999999999	0.66	0.86	0.86\\
-0.0500999999999999	0.67	0.86	0.86\\
-0.0500999999999999	0.68	0.86	0.86\\
-0.0500999999999999	0.69	0.86	0.86\\
-0.0500999999999999	0.7	0.86	0.86\\
-0.0500999999999999	0.71	0.86	0.86\\
-0.0500999999999999	0.72	0.86	0.86\\
-0.0500999999999999	0.73	0.86	0.86\\
-0.0500999999999999	0.74	0.86	0.86\\
-0.0500999999999999	0.75	0.86	0.86\\
-0.0500999999999999	0.76	0.86	0.86\\
-0.0500999999999999	0.77	0.86	0.86\\
-0.0500999999999999	0.78	0.86	0.86\\
-0.0500999999999999	0.79	0.86	0.86\\
-0.0500999999999999	0.8	0.86	0.86\\
-0.0500999999999999	0.81	0.86	0.86\\
-0.0500999999999999	0.82	0.86	0.86\\
-0.0500999999999999	0.83	0.86	0.86\\
-0.0500999999999999	0.84	0.86	0.86\\
-0.0500999999999999	0.85	0.86	0.86\\
-0.0500999999999999	0.86	0.86	0.86\\
-0.0500999999999999	0.87	0.86	0.86\\
-0.0500999999999999	0.88	0.86	0.86\\
-0.0500999999999999	0.89	0.86	0.86\\
-0.0500999999999999	0.9	0.86	0.86\\
-0.0500999999999999	0.91	0.86	0.86\\
-0.0500999999999999	0.92	0.86	0.86\\
-0.0500999999999999	0.93	0.86	0.86\\
-0.0500999999999999	0.94	0.86	0.86\\
-0.0500999999999999	0.95	0.86	0.86\\
-0.0500999999999999	0.96	0.86	0.86\\
-0.0500999999999999	0.97	0.86	0.86\\
-0.0500999999999999	0.98	0.86	0.86\\
-0.0500999999999999	0.99	0.86	0.86\\
-0.0500999999999999	1	0.86	0.86\\
-0.0401	-1	0.86	0.86\\
-0.0401	-0.99	0.86	0.86\\
-0.0401	-0.98	0.86	0.86\\
-0.0401	-0.97	0.86	0.86\\
-0.0401	-0.96	0.86	0.86\\
-0.0401	-0.95	0.86	0.86\\
-0.0401	-0.94	0.86	0.86\\
-0.0401	-0.93	0.86	0.86\\
-0.0401	-0.92	0.86	0.86\\
-0.0401	-0.91	0.86	0.86\\
-0.0401	-0.9	0.86	0.86\\
-0.0401	-0.89	0.86	0.86\\
-0.0401	-0.88	0.86	0.86\\
-0.0401	-0.87	0.86	0.86\\
-0.0401	-0.86	0.86	0.86\\
-0.0401	-0.85	0.86	0.86\\
-0.0401	-0.84	0.86	0.86\\
-0.0401	-0.83	0.86	0.86\\
-0.0401	-0.82	0.86	0.86\\
-0.0401	-0.81	0.86	0.86\\
-0.0401	-0.8	0.86	0.86\\
-0.0401	-0.79	0.86	0.86\\
-0.0401	-0.78	0.86	0.86\\
-0.0401	-0.77	0.86	0.86\\
-0.0401	-0.76	0.86	0.86\\
-0.0401	-0.75	0.86	0.86\\
-0.0401	-0.74	0.86	0.86\\
-0.0401	-0.73	0.86	0.86\\
-0.0401	-0.72	0.86	0.86\\
-0.0401	-0.71	0.86	0.86\\
-0.0401	-0.7	0.86	0.86\\
-0.0401	-0.69	0.86	0.86\\
-0.0401	-0.68	0.86	0.86\\
-0.0401	-0.67	0.86	0.86\\
-0.0401	-0.66	0.86	0.86\\
-0.0401	-0.65	0.86	0.86\\
-0.0401	-0.64	0.86	0.86\\
-0.0401	-0.63	0.86	0.86\\
-0.0401	-0.62	0.86	0.86\\
-0.0401	-0.61	0.86	0.86\\
-0.0401	-0.6	0.86	0.86\\
-0.0401	-0.59	0.86	0.86\\
-0.0401	-0.58	0.86	0.86\\
-0.0401	-0.57	0.86	0.86\\
-0.0401	-0.56	0.86	0.86\\
-0.0401	-0.55	0.86	0.86\\
-0.0401	-0.54	0.86	0.86\\
-0.0401	-0.53	0.86	0.86\\
-0.0401	-0.52	0.86	0.86\\
-0.0401	-0.51	0.86	0.86\\
-0.0401	-0.5	0.86	0.86\\
-0.0401	-0.49	0.86	0.86\\
-0.0401	-0.48	0.86	0.86\\
-0.0401	-0.47	0.86	0.86\\
-0.0401	-0.46	0.86	0.86\\
-0.0401	-0.45	0.86	0.86\\
-0.0401	-0.44	0.86	0.86\\
-0.0401	-0.43	0.86	0.86\\
-0.0401	-0.42	0.86	0.86\\
-0.0401	-0.41	0.86	0.86\\
-0.0401	-0.4	0.86	0.86\\
-0.0401	-0.39	0.86	0.86\\
-0.0401	-0.38	0.86	0.86\\
-0.0401	-0.37	0.86	0.86\\
-0.0401	-0.36	0.86	0.86\\
-0.0401	-0.35	0.86	0.86\\
-0.0401	-0.34	0.86	0.86\\
-0.0401	-0.33	0.86	0.86\\
-0.0401	-0.32	0.86	0.86\\
-0.0401	-0.31	0.86	0.86\\
-0.0401	-0.3	0.86	0.86\\
-0.0401	-0.29	0.86	0.86\\
-0.0401	-0.28	0.86	0.86\\
-0.0401	-0.27	0.86	0.86\\
-0.0401	-0.26	0.86	0.86\\
-0.0401	-0.25	0.86	0.86\\
-0.0401	-0.24	0.86	0.86\\
-0.0401	-0.23	0.86	0.86\\
-0.0401	-0.22	0.86	0.86\\
-0.0401	-0.21	0.86	0.86\\
-0.0401	-0.2	0.86	0.86\\
-0.0401	-0.19	0.86	0.86\\
-0.0401	-0.18	0.86	0.86\\
-0.0401	-0.17	0.86	0.86\\
-0.0401	-0.16	0.86	0.86\\
-0.0401	-0.15	0.86	0.86\\
-0.0401	-0.14	0.86	0.86\\
-0.0401	-0.13	0.86	0.86\\
-0.0401	-0.12	0.86	0.86\\
-0.0401	-0.11	0.86	0.86\\
-0.0401	-0.1	0.86	0.86\\
-0.0401	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
-0.0401	0.39	0.86	0.86\\
-0.0401	0.4	0.86	0.86\\
-0.0401	0.41	0.86	0.86\\
-0.0401	0.42	0.86	0.86\\
-0.0401	0.43	0.86	0.86\\
-0.0401	0.44	0.86	0.86\\
-0.0401	0.45	0.86	0.86\\
-0.0401	0.46	0.86	0.86\\
-0.0401	0.47	0.86	0.86\\
-0.0401	0.48	0.86	0.86\\
-0.0401	0.49	0.86	0.86\\
-0.0401	0.5	0.86	0.86\\
-0.0401	0.51	0.86	0.86\\
-0.0401	0.52	0.86	0.86\\
-0.0401	0.53	0.86	0.86\\
-0.0401	0.54	0.86	0.86\\
-0.0401	0.55	0.86	0.86\\
-0.0401	0.56	0.86	0.86\\
-0.0401	0.57	0.86	0.86\\
-0.0401	0.58	0.86	0.86\\
-0.0401	0.59	0.86	0.86\\
-0.0401	0.6	0.86	0.86\\
-0.0401	0.61	0.86	0.86\\
-0.0401	0.62	0.86	0.86\\
-0.0401	0.63	0.86	0.86\\
-0.0401	0.64	0.86	0.86\\
-0.0401	0.65	0.86	0.86\\
-0.0401	0.66	0.86	0.86\\
-0.0401	0.67	0.86	0.86\\
-0.0401	0.68	0.86	0.86\\
-0.0401	0.69	0.86	0.86\\
-0.0401	0.7	0.86	0.86\\
-0.0401	0.71	0.86	0.86\\
-0.0401	0.72	0.86	0.86\\
-0.0401	0.73	0.86	0.86\\
-0.0401	0.74	0.86	0.86\\
-0.0401	0.75	0.86	0.86\\
-0.0401	0.76	0.86	0.86\\
-0.0401	0.77	0.86	0.86\\
-0.0401	0.78	0.86	0.86\\
-0.0401	0.79	0.86	0.86\\
-0.0401	0.8	0.86	0.86\\
-0.0401	0.81	0.86	0.86\\
-0.0401	0.82	0.86	0.86\\
-0.0401	0.83	0.86	0.86\\
-0.0401	0.84	0.86	0.86\\
-0.0401	0.85	0.86	0.86\\
-0.0401	0.86	0.86	0.86\\
-0.0401	0.87	0.86	0.86\\
-0.0401	0.88	0.86	0.86\\
-0.0401	0.89	0.86	0.86\\
-0.0401	0.9	0.86	0.86\\
-0.0401	0.91	0.86	0.86\\
-0.0401	0.92	0.86	0.86\\
-0.0401	0.93	0.86	0.86\\
-0.0401	0.94	0.86	0.86\\
-0.0401	0.95	0.86	0.86\\
-0.0401	0.96	0.86	0.86\\
-0.0401	0.97	0.86	0.86\\
-0.0401	0.98	0.86	0.86\\
-0.0401	0.99	0.86	0.86\\
-0.0401	1	0.86	0.86\\
-0.0301	-1	0.86	0.86\\
-0.0301	-0.99	0.86	0.86\\
-0.0301	-0.98	0.86	0.86\\
-0.0301	-0.97	0.86	0.86\\
-0.0301	-0.96	0.86	0.86\\
-0.0301	-0.95	0.86	0.86\\
-0.0301	-0.94	0.86	0.86\\
-0.0301	-0.93	0.86	0.86\\
-0.0301	-0.92	0.86	0.86\\
-0.0301	-0.91	0.86	0.86\\
-0.0301	-0.9	0.86	0.86\\
-0.0301	-0.89	0.86	0.86\\
-0.0301	-0.88	0.86	0.86\\
-0.0301	-0.87	0.86	0.86\\
-0.0301	-0.86	0.86	0.86\\
-0.0301	-0.85	0.86	0.86\\
-0.0301	-0.84	0.86	0.86\\
-0.0301	-0.83	0.86	0.86\\
-0.0301	-0.82	0.86	0.86\\
-0.0301	-0.81	0.86	0.86\\
-0.0301	-0.8	0.86	0.86\\
-0.0301	-0.79	0.86	0.86\\
-0.0301	-0.78	0.86	0.86\\
-0.0301	-0.77	0.86	0.86\\
-0.0301	-0.76	0.86	0.86\\
-0.0301	-0.75	0.86	0.86\\
-0.0301	-0.74	0.86	0.86\\
-0.0301	-0.73	0.86	0.86\\
-0.0301	-0.72	0.86	0.86\\
-0.0301	-0.71	0.86	0.86\\
-0.0301	-0.7	0.86	0.86\\
-0.0301	-0.69	0.86	0.86\\
-0.0301	-0.68	0.86	0.86\\
-0.0301	-0.67	0.86	0.86\\
-0.0301	-0.66	0.86	0.86\\
-0.0301	-0.65	0.86	0.86\\
-0.0301	-0.64	0.86	0.86\\
-0.0301	-0.63	0.86	0.86\\
-0.0301	-0.62	0.86	0.86\\
-0.0301	-0.61	0.86	0.86\\
-0.0301	-0.6	0.86	0.86\\
-0.0301	-0.59	0.86	0.86\\
-0.0301	-0.58	0.86	0.86\\
-0.0301	-0.57	0.86	0.86\\
-0.0301	-0.56	0.86	0.86\\
-0.0301	-0.55	0.86	0.86\\
-0.0301	-0.54	0.86	0.86\\
-0.0301	-0.53	0.86	0.86\\
-0.0301	-0.52	0.86	0.86\\
-0.0301	-0.51	0.86	0.86\\
-0.0301	-0.5	0.86	0.86\\
-0.0301	-0.49	0.86	0.86\\
-0.0301	-0.48	0.86	0.86\\
-0.0301	-0.47	0.86	0.86\\
-0.0301	-0.46	0.86	0.86\\
-0.0301	-0.45	0.86	0.86\\
-0.0301	-0.44	0.86	0.86\\
-0.0301	-0.43	0.86	0.86\\
-0.0301	-0.42	0.86	0.86\\
-0.0301	-0.41	0.86	0.86\\
-0.0301	-0.4	0.86	0.86\\
-0.0301	-0.39	0.86	0.86\\
-0.0301	-0.38	0.86	0.86\\
-0.0301	-0.37	0.86	0.86\\
-0.0301	-0.36	0.86	0.86\\
-0.0301	-0.35	0.86	0.86\\
-0.0301	-0.34	0.86	0.86\\
-0.0301	-0.33	0.86	0.86\\
-0.0301	-0.32	0.86	0.86\\
-0.0301	-0.31	0.86	0.86\\
-0.0301	-0.3	0.86	0.86\\
-0.0301	-0.29	0.86	0.86\\
-0.0301	-0.28	0.86	0.86\\
-0.0301	-0.27	0.86	0.86\\
-0.0301	-0.26	0.86	0.86\\
-0.0301	-0.25	0.86	0.86\\
-0.0301	-0.24	0.86	0.86\\
-0.0301	-0.23	0.86	0.86\\
-0.0301	-0.22	0.86	0.86\\
-0.0301	-0.21	0.86	0.86\\
-0.0301	-0.2	0.86	0.86\\
-0.0301	-0.19	0.86	0.86\\
-0.0301	-0.18	0.86	0.86\\
-0.0301	-0.17	0.86	0.86\\
-0.0301	-0.16	0.86	0.86\\
-0.0301	-0.15	0.86	0.86\\
-0.0301	-0.14	0.86	0.86\\
-0.0301	-0.13	0.86	0.86\\
-0.0301	-0.12	0.86	0.86\\
-0.0301	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
-0.0301	0.41	0.86	0.86\\
-0.0301	0.42	0.86	0.86\\
-0.0301	0.43	0.86	0.86\\
-0.0301	0.44	0.86	0.86\\
-0.0301	0.45	0.86	0.86\\
-0.0301	0.46	0.86	0.86\\
-0.0301	0.47	0.86	0.86\\
-0.0301	0.48	0.86	0.86\\
-0.0301	0.49	0.86	0.86\\
-0.0301	0.5	0.86	0.86\\
-0.0301	0.51	0.86	0.86\\
-0.0301	0.52	0.86	0.86\\
-0.0301	0.53	0.86	0.86\\
-0.0301	0.54	0.86	0.86\\
-0.0301	0.55	0.86	0.86\\
-0.0301	0.56	0.86	0.86\\
-0.0301	0.57	0.86	0.86\\
-0.0301	0.58	0.86	0.86\\
-0.0301	0.59	0.86	0.86\\
-0.0301	0.6	0.86	0.86\\
-0.0301	0.61	0.86	0.86\\
-0.0301	0.62	0.86	0.86\\
-0.0301	0.63	0.86	0.86\\
-0.0301	0.64	0.86	0.86\\
-0.0301	0.65	0.86	0.86\\
-0.0301	0.66	0.86	0.86\\
-0.0301	0.67	0.86	0.86\\
-0.0301	0.68	0.86	0.86\\
-0.0301	0.69	0.86	0.86\\
-0.0301	0.7	0.86	0.86\\
-0.0301	0.71	0.86	0.86\\
-0.0301	0.72	0.86	0.86\\
-0.0301	0.73	0.86	0.86\\
-0.0301	0.74	0.86	0.86\\
-0.0301	0.75	0.86	0.86\\
-0.0301	0.76	0.86	0.86\\
-0.0301	0.77	0.86	0.86\\
-0.0301	0.78	0.86	0.86\\
-0.0301	0.79	0.86	0.86\\
-0.0301	0.8	0.86	0.86\\
-0.0301	0.81	0.86	0.86\\
-0.0301	0.82	0.86	0.86\\
-0.0301	0.83	0.86	0.86\\
-0.0301	0.84	0.86	0.86\\
-0.0301	0.85	0.86	0.86\\
-0.0301	0.86	0.86	0.86\\
-0.0301	0.87	0.86	0.86\\
-0.0301	0.88	0.86	0.86\\
-0.0301	0.89	0.86	0.86\\
-0.0301	0.9	0.86	0.86\\
-0.0301	0.91	0.86	0.86\\
-0.0301	0.92	0.86	0.86\\
-0.0301	0.93	0.86	0.86\\
-0.0301	0.94	0.86	0.86\\
-0.0301	0.95	0.86	0.86\\
-0.0301	0.96	0.86	0.86\\
-0.0301	0.97	0.86	0.86\\
-0.0301	0.98	0.86	0.86\\
-0.0301	0.99	0.86	0.86\\
-0.0301	1	0.86	0.86\\
-0.0201	-1	0.86	0.86\\
-0.0201	-0.99	0.86	0.86\\
-0.0201	-0.98	0.86	0.86\\
-0.0201	-0.97	0.86	0.86\\
-0.0201	-0.96	0.86	0.86\\
-0.0201	-0.95	0.86	0.86\\
-0.0201	-0.94	0.86	0.86\\
-0.0201	-0.93	0.86	0.86\\
-0.0201	-0.92	0.86	0.86\\
-0.0201	-0.91	0.86	0.86\\
-0.0201	-0.9	0.86	0.86\\
-0.0201	-0.89	0.86	0.86\\
-0.0201	-0.88	0.86	0.86\\
-0.0201	-0.87	0.86	0.86\\
-0.0201	-0.86	0.86	0.86\\
-0.0201	-0.85	0.86	0.86\\
-0.0201	-0.84	0.86	0.86\\
-0.0201	-0.83	0.86	0.86\\
-0.0201	-0.82	0.86	0.86\\
-0.0201	-0.81	0.86	0.86\\
-0.0201	-0.8	0.86	0.86\\
-0.0201	-0.79	0.86	0.86\\
-0.0201	-0.78	0.86	0.86\\
-0.0201	-0.77	0.86	0.86\\
-0.0201	-0.76	0.86	0.86\\
-0.0201	-0.75	0.86	0.86\\
-0.0201	-0.74	0.86	0.86\\
-0.0201	-0.73	0.86	0.86\\
-0.0201	-0.72	0.86	0.86\\
-0.0201	-0.71	0.86	0.86\\
-0.0201	-0.7	0.86	0.86\\
-0.0201	-0.69	0.86	0.86\\
-0.0201	-0.68	0.86	0.86\\
-0.0201	-0.67	0.86	0.86\\
-0.0201	-0.66	0.86	0.86\\
-0.0201	-0.65	0.86	0.86\\
-0.0201	-0.64	0.86	0.86\\
-0.0201	-0.63	0.86	0.86\\
-0.0201	-0.62	0.86	0.86\\
-0.0201	-0.61	0.86	0.86\\
-0.0201	-0.6	0.86	0.86\\
-0.0201	-0.59	0.86	0.86\\
-0.0201	-0.58	0.86	0.86\\
-0.0201	-0.57	0.86	0.86\\
-0.0201	-0.56	0.86	0.86\\
-0.0201	-0.55	0.86	0.86\\
-0.0201	-0.54	0.86	0.86\\
-0.0201	-0.53	0.86	0.86\\
-0.0201	-0.52	0.86	0.86\\
-0.0201	-0.51	0.86	0.86\\
-0.0201	-0.5	0.86	0.86\\
-0.0201	-0.49	0.86	0.86\\
-0.0201	-0.48	0.86	0.86\\
-0.0201	-0.47	0.86	0.86\\
-0.0201	-0.46	0.86	0.86\\
-0.0201	-0.45	0.86	0.86\\
-0.0201	-0.44	0.86	0.86\\
-0.0201	-0.43	0.86	0.86\\
-0.0201	-0.42	0.86	0.86\\
-0.0201	-0.41	0.86	0.86\\
-0.0201	-0.4	0.86	0.86\\
-0.0201	-0.39	0.86	0.86\\
-0.0201	-0.38	0.86	0.86\\
-0.0201	-0.37	0.86	0.86\\
-0.0201	-0.36	0.86	0.86\\
-0.0201	-0.35	0.86	0.86\\
-0.0201	-0.34	0.86	0.86\\
-0.0201	-0.33	0.86	0.86\\
-0.0201	-0.32	0.86	0.86\\
-0.0201	-0.31	0.86	0.86\\
-0.0201	-0.3	0.86	0.86\\
-0.0201	-0.29	0.86	0.86\\
-0.0201	-0.28	0.86	0.86\\
-0.0201	-0.27	0.86	0.86\\
-0.0201	-0.26	0.86	0.86\\
-0.0201	-0.25	0.86	0.86\\
-0.0201	-0.24	0.86	0.86\\
-0.0201	-0.23	0.86	0.86\\
-0.0201	-0.22	0.86	0.86\\
-0.0201	-0.21	0.86	0.86\\
-0.0201	-0.2	0.86	0.86\\
-0.0201	-0.19	0.86	0.86\\
-0.0201	-0.18	0.86	0.86\\
-0.0201	-0.17	0.86	0.86\\
-0.0201	-0.16	0.86	0.86\\
-0.0201	-0.15	0.86	0.86\\
-0.0201	-0.14	0.86	0.86\\
-0.0201	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
-0.0201	0.43	0.86	0.86\\
-0.0201	0.44	0.86	0.86\\
-0.0201	0.45	0.86	0.86\\
-0.0201	0.46	0.86	0.86\\
-0.0201	0.47	0.86	0.86\\
-0.0201	0.48	0.86	0.86\\
-0.0201	0.49	0.86	0.86\\
-0.0201	0.5	0.86	0.86\\
-0.0201	0.51	0.86	0.86\\
-0.0201	0.52	0.86	0.86\\
-0.0201	0.53	0.86	0.86\\
-0.0201	0.54	0.86	0.86\\
-0.0201	0.55	0.86	0.86\\
-0.0201	0.56	0.86	0.86\\
-0.0201	0.57	0.86	0.86\\
-0.0201	0.58	0.86	0.86\\
-0.0201	0.59	0.86	0.86\\
-0.0201	0.6	0.86	0.86\\
-0.0201	0.61	0.86	0.86\\
-0.0201	0.62	0.86	0.86\\
-0.0201	0.63	0.86	0.86\\
-0.0201	0.64	0.86	0.86\\
-0.0201	0.65	0.86	0.86\\
-0.0201	0.66	0.86	0.86\\
-0.0201	0.67	0.86	0.86\\
-0.0201	0.68	0.86	0.86\\
-0.0201	0.69	0.86	0.86\\
-0.0201	0.7	0.86	0.86\\
-0.0201	0.71	0.86	0.86\\
-0.0201	0.72	0.86	0.86\\
-0.0201	0.73	0.86	0.86\\
-0.0201	0.74	0.86	0.86\\
-0.0201	0.75	0.86	0.86\\
-0.0201	0.76	0.86	0.86\\
-0.0201	0.77	0.86	0.86\\
-0.0201	0.78	0.86	0.86\\
-0.0201	0.79	0.86	0.86\\
-0.0201	0.8	0.86	0.86\\
-0.0201	0.81	0.86	0.86\\
-0.0201	0.82	0.86	0.86\\
-0.0201	0.83	0.86	0.86\\
-0.0201	0.84	0.86	0.86\\
-0.0201	0.85	0.86	0.86\\
-0.0201	0.86	0.86	0.86\\
-0.0201	0.87	0.86	0.86\\
-0.0201	0.88	0.86	0.86\\
-0.0201	0.89	0.86	0.86\\
-0.0201	0.9	0.86	0.86\\
-0.0201	0.91	0.86	0.86\\
-0.0201	0.92	0.86	0.86\\
-0.0201	0.93	0.86	0.86\\
-0.0201	0.94	0.86	0.86\\
-0.0201	0.95	0.86	0.86\\
-0.0201	0.96	0.86	0.86\\
-0.0201	0.97	0.86	0.86\\
-0.0201	0.98	0.86	0.86\\
-0.0201	0.99	0.86	0.86\\
-0.0201	1	0.86	0.86\\
-0.0101	-1	0.86	0.86\\
-0.0101	-0.99	0.86	0.86\\
-0.0101	-0.98	0.86	0.86\\
-0.0101	-0.97	0.86	0.86\\
-0.0101	-0.96	0.86	0.86\\
-0.0101	-0.95	0.86	0.86\\
-0.0101	-0.94	0.86	0.86\\
-0.0101	-0.93	0.86	0.86\\
-0.0101	-0.92	0.86	0.86\\
-0.0101	-0.91	0.86	0.86\\
-0.0101	-0.9	0.86	0.86\\
-0.0101	-0.89	0.86	0.86\\
-0.0101	-0.88	0.86	0.86\\
-0.0101	-0.87	0.86	0.86\\
-0.0101	-0.86	0.86	0.86\\
-0.0101	-0.85	0.86	0.86\\
-0.0101	-0.84	0.86	0.86\\
-0.0101	-0.83	0.86	0.86\\
-0.0101	-0.82	0.86	0.86\\
-0.0101	-0.81	0.86	0.86\\
-0.0101	-0.8	0.86	0.86\\
-0.0101	-0.79	0.86	0.86\\
-0.0101	-0.78	0.86	0.86\\
-0.0101	-0.77	0.86	0.86\\
-0.0101	-0.76	0.86	0.86\\
-0.0101	-0.75	0.86	0.86\\
-0.0101	-0.74	0.86	0.86\\
-0.0101	-0.73	0.86	0.86\\
-0.0101	-0.72	0.86	0.86\\
-0.0101	-0.71	0.86	0.86\\
-0.0101	-0.7	0.86	0.86\\
-0.0101	-0.69	0.86	0.86\\
-0.0101	-0.68	0.86	0.86\\
-0.0101	-0.67	0.86	0.86\\
-0.0101	-0.66	0.86	0.86\\
-0.0101	-0.65	0.86	0.86\\
-0.0101	-0.64	0.86	0.86\\
-0.0101	-0.63	0.86	0.86\\
-0.0101	-0.62	0.86	0.86\\
-0.0101	-0.61	0.86	0.86\\
-0.0101	-0.6	0.86	0.86\\
-0.0101	-0.59	0.86	0.86\\
-0.0101	-0.58	0.86	0.86\\
-0.0101	-0.57	0.86	0.86\\
-0.0101	-0.56	0.86	0.86\\
-0.0101	-0.55	0.86	0.86\\
-0.0101	-0.54	0.86	0.86\\
-0.0101	-0.53	0.86	0.86\\
-0.0101	-0.52	0.86	0.86\\
-0.0101	-0.51	0.86	0.86\\
-0.0101	-0.5	0.86	0.86\\
-0.0101	-0.49	0.86	0.86\\
-0.0101	-0.48	0.86	0.86\\
-0.0101	-0.47	0.86	0.86\\
-0.0101	-0.46	0.86	0.86\\
-0.0101	-0.45	0.86	0.86\\
-0.0101	-0.44	0.86	0.86\\
-0.0101	-0.43	0.86	0.86\\
-0.0101	-0.42	0.86	0.86\\
-0.0101	-0.41	0.86	0.86\\
-0.0101	-0.4	0.86	0.86\\
-0.0101	-0.39	0.86	0.86\\
-0.0101	-0.38	0.86	0.86\\
-0.0101	-0.37	0.86	0.86\\
-0.0101	-0.36	0.86	0.86\\
-0.0101	-0.35	0.86	0.86\\
-0.0101	-0.34	0.86	0.86\\
-0.0101	-0.33	0.86	0.86\\
-0.0101	-0.32	0.86	0.86\\
-0.0101	-0.31	0.86	0.86\\
-0.0101	-0.3	0.86	0.86\\
-0.0101	-0.29	0.86	0.86\\
-0.0101	-0.28	0.86	0.86\\
-0.0101	-0.27	0.86	0.86\\
-0.0101	-0.26	0.86	0.86\\
-0.0101	-0.25	0.86	0.86\\
-0.0101	-0.24	0.86	0.86\\
-0.0101	-0.23	0.86	0.86\\
-0.0101	-0.22	0.86	0.86\\
-0.0101	-0.21	0.86	0.86\\
-0.0101	-0.2	0.86	0.86\\
-0.0101	-0.19	0.86	0.86\\
-0.0101	-0.18	0.86	0.86\\
-0.0101	-0.17	0.86	0.86\\
-0.0101	-0.16	0.86	0.86\\
-0.0101	-0.15	0.86	0.86\\
-0.0101	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
-0.0101	0.44	0.86	0.86\\
-0.0101	0.45	0.86	0.86\\
-0.0101	0.46	0.86	0.86\\
-0.0101	0.47	0.86	0.86\\
-0.0101	0.48	0.86	0.86\\
-0.0101	0.49	0.86	0.86\\
-0.0101	0.5	0.86	0.86\\
-0.0101	0.51	0.86	0.86\\
-0.0101	0.52	0.86	0.86\\
-0.0101	0.53	0.86	0.86\\
-0.0101	0.54	0.86	0.86\\
-0.0101	0.55	0.86	0.86\\
-0.0101	0.56	0.86	0.86\\
-0.0101	0.57	0.86	0.86\\
-0.0101	0.58	0.86	0.86\\
-0.0101	0.59	0.86	0.86\\
-0.0101	0.6	0.86	0.86\\
-0.0101	0.61	0.86	0.86\\
-0.0101	0.62	0.86	0.86\\
-0.0101	0.63	0.86	0.86\\
-0.0101	0.64	0.86	0.86\\
-0.0101	0.65	0.86	0.86\\
-0.0101	0.66	0.86	0.86\\
-0.0101	0.67	0.86	0.86\\
-0.0101	0.68	0.86	0.86\\
-0.0101	0.69	0.86	0.86\\
-0.0101	0.7	0.86	0.86\\
-0.0101	0.71	0.86	0.86\\
-0.0101	0.72	0.86	0.86\\
-0.0101	0.73	0.86	0.86\\
-0.0101	0.74	0.86	0.86\\
-0.0101	0.75	0.86	0.86\\
-0.0101	0.76	0.86	0.86\\
-0.0101	0.77	0.86	0.86\\
-0.0101	0.78	0.86	0.86\\
-0.0101	0.79	0.86	0.86\\
-0.0101	0.8	0.86	0.86\\
-0.0101	0.81	0.86	0.86\\
-0.0101	0.82	0.86	0.86\\
-0.0101	0.83	0.86	0.86\\
-0.0101	0.84	0.86	0.86\\
-0.0101	0.85	0.86	0.86\\
-0.0101	0.86	0.86	0.86\\
-0.0101	0.87	0.86	0.86\\
-0.0101	0.88	0.86	0.86\\
-0.0101	0.89	0.86	0.86\\
-0.0101	0.9	0.86	0.86\\
-0.0101	0.91	0.86	0.86\\
-0.0101	0.92	0.86	0.86\\
-0.0101	0.93	0.86	0.86\\
-0.0101	0.94	0.86	0.86\\
-0.0101	0.95	0.86	0.86\\
-0.0101	0.96	0.86	0.86\\
-0.0101	0.97	0.86	0.86\\
-0.0101	0.98	0.86	0.86\\
-0.0101	0.99	0.86	0.86\\
-0.0101	1	0.86	0.86\\
-9.9999999999989e-05	-1	0.86	0.86\\
-9.9999999999989e-05	-0.99	0.86	0.86\\
-9.9999999999989e-05	-0.98	0.86	0.86\\
-9.9999999999989e-05	-0.97	0.86	0.86\\
-9.9999999999989e-05	-0.96	0.86	0.86\\
-9.9999999999989e-05	-0.95	0.86	0.86\\
-9.9999999999989e-05	-0.94	0.86	0.86\\
-9.9999999999989e-05	-0.93	0.86	0.86\\
-9.9999999999989e-05	-0.92	0.86	0.86\\
-9.9999999999989e-05	-0.91	0.86	0.86\\
-9.9999999999989e-05	-0.9	0.86	0.86\\
-9.9999999999989e-05	-0.89	0.86	0.86\\
-9.9999999999989e-05	-0.88	0.86	0.86\\
-9.9999999999989e-05	-0.87	0.86	0.86\\
-9.9999999999989e-05	-0.86	0.86	0.86\\
-9.9999999999989e-05	-0.85	0.86	0.86\\
-9.9999999999989e-05	-0.84	0.86	0.86\\
-9.9999999999989e-05	-0.83	0.86	0.86\\
-9.9999999999989e-05	-0.82	0.86	0.86\\
-9.9999999999989e-05	-0.81	0.86	0.86\\
-9.9999999999989e-05	-0.8	0.86	0.86\\
-9.9999999999989e-05	-0.79	0.86	0.86\\
-9.9999999999989e-05	-0.78	0.86	0.86\\
-9.9999999999989e-05	-0.77	0.86	0.86\\
-9.9999999999989e-05	-0.76	0.86	0.86\\
-9.9999999999989e-05	-0.75	0.86	0.86\\
-9.9999999999989e-05	-0.74	0.86	0.86\\
-9.9999999999989e-05	-0.73	0.86	0.86\\
-9.9999999999989e-05	-0.72	0.86	0.86\\
-9.9999999999989e-05	-0.71	0.86	0.86\\
-9.9999999999989e-05	-0.7	0.86	0.86\\
-9.9999999999989e-05	-0.69	0.86	0.86\\
-9.9999999999989e-05	-0.68	0.86	0.86\\
-9.9999999999989e-05	-0.67	0.86	0.86\\
-9.9999999999989e-05	-0.66	0.86	0.86\\
-9.9999999999989e-05	-0.65	0.86	0.86\\
-9.9999999999989e-05	-0.64	0.86	0.86\\
-9.9999999999989e-05	-0.63	0.86	0.86\\
-9.9999999999989e-05	-0.62	0.86	0.86\\
-9.9999999999989e-05	-0.61	0.86	0.86\\
-9.9999999999989e-05	-0.6	0.86	0.86\\
-9.9999999999989e-05	-0.59	0.86	0.86\\
-9.9999999999989e-05	-0.58	0.86	0.86\\
-9.9999999999989e-05	-0.57	0.86	0.86\\
-9.9999999999989e-05	-0.56	0.86	0.86\\
-9.9999999999989e-05	-0.55	0.86	0.86\\
-9.9999999999989e-05	-0.54	0.86	0.86\\
-9.9999999999989e-05	-0.53	0.86	0.86\\
-9.9999999999989e-05	-0.52	0.86	0.86\\
-9.9999999999989e-05	-0.51	0.86	0.86\\
-9.9999999999989e-05	-0.5	0.86	0.86\\
-9.9999999999989e-05	-0.49	0.86	0.86\\
-9.9999999999989e-05	-0.48	0.86	0.86\\
-9.9999999999989e-05	-0.47	0.86	0.86\\
-9.9999999999989e-05	-0.46	0.86	0.86\\
-9.9999999999989e-05	-0.45	0.86	0.86\\
-9.9999999999989e-05	-0.44	0.86	0.86\\
-9.9999999999989e-05	-0.43	0.86	0.86\\
-9.9999999999989e-05	-0.42	0.86	0.86\\
-9.9999999999989e-05	-0.41	0.86	0.86\\
-9.9999999999989e-05	-0.4	0.86	0.86\\
-9.9999999999989e-05	-0.39	0.86	0.86\\
-9.9999999999989e-05	-0.38	0.86	0.86\\
-9.9999999999989e-05	-0.37	0.86	0.86\\
-9.9999999999989e-05	-0.36	0.86	0.86\\
-9.9999999999989e-05	-0.35	0.86	0.86\\
-9.9999999999989e-05	-0.34	0.86	0.86\\
-9.9999999999989e-05	-0.33	0.86	0.86\\
-9.9999999999989e-05	-0.32	0.86	0.86\\
-9.9999999999989e-05	-0.31	0.86	0.86\\
-9.9999999999989e-05	-0.3	0.86	0.86\\
-9.9999999999989e-05	-0.29	0.86	0.86\\
-9.9999999999989e-05	-0.28	0.86	0.86\\
-9.9999999999989e-05	-0.27	0.86	0.86\\
-9.9999999999989e-05	-0.26	0.86	0.86\\
-9.9999999999989e-05	-0.25	0.86	0.86\\
-9.9999999999989e-05	-0.24	0.86	0.86\\
-9.9999999999989e-05	-0.23	0.86	0.86\\
-9.9999999999989e-05	-0.22	0.86	0.86\\
-9.9999999999989e-05	-0.21	0.86	0.86\\
-9.9999999999989e-05	-0.2	0.86	0.86\\
-9.9999999999989e-05	-0.19	0.86	0.86\\
-9.9999999999989e-05	-0.18	0.86	0.86\\
-9.9999999999989e-05	-0.17	0.86	0.86\\
-9.9999999999989e-05	-0.16	0.86	0.86\\
-9.9999999999989e-05	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
-9.9999999999989e-05	0.45	0.86	0.86\\
-9.9999999999989e-05	0.46	0.86	0.86\\
-9.9999999999989e-05	0.47	0.86	0.86\\
-9.9999999999989e-05	0.48	0.86	0.86\\
-9.9999999999989e-05	0.49	0.86	0.86\\
-9.9999999999989e-05	0.5	0.86	0.86\\
-9.9999999999989e-05	0.51	0.86	0.86\\
-9.9999999999989e-05	0.52	0.86	0.86\\
-9.9999999999989e-05	0.53	0.86	0.86\\
-9.9999999999989e-05	0.54	0.86	0.86\\
-9.9999999999989e-05	0.55	0.86	0.86\\
-9.9999999999989e-05	0.56	0.86	0.86\\
-9.9999999999989e-05	0.57	0.86	0.86\\
-9.9999999999989e-05	0.58	0.86	0.86\\
-9.9999999999989e-05	0.59	0.86	0.86\\
-9.9999999999989e-05	0.6	0.86	0.86\\
-9.9999999999989e-05	0.61	0.86	0.86\\
-9.9999999999989e-05	0.62	0.86	0.86\\
-9.9999999999989e-05	0.63	0.86	0.86\\
-9.9999999999989e-05	0.64	0.86	0.86\\
-9.9999999999989e-05	0.65	0.86	0.86\\
-9.9999999999989e-05	0.66	0.86	0.86\\
-9.9999999999989e-05	0.67	0.86	0.86\\
-9.9999999999989e-05	0.68	0.86	0.86\\
-9.9999999999989e-05	0.69	0.86	0.86\\
-9.9999999999989e-05	0.7	0.86	0.86\\
-9.9999999999989e-05	0.71	0.86	0.86\\
-9.9999999999989e-05	0.72	0.86	0.86\\
-9.9999999999989e-05	0.73	0.86	0.86\\
-9.9999999999989e-05	0.74	0.86	0.86\\
-9.9999999999989e-05	0.75	0.86	0.86\\
-9.9999999999989e-05	0.76	0.86	0.86\\
-9.9999999999989e-05	0.77	0.86	0.86\\
-9.9999999999989e-05	0.78	0.86	0.86\\
-9.9999999999989e-05	0.79	0.86	0.86\\
-9.9999999999989e-05	0.8	0.86	0.86\\
-9.9999999999989e-05	0.81	0.86	0.86\\
-9.9999999999989e-05	0.82	0.86	0.86\\
-9.9999999999989e-05	0.83	0.86	0.86\\
-9.9999999999989e-05	0.84	0.86	0.86\\
-9.9999999999989e-05	0.85	0.86	0.86\\
-9.9999999999989e-05	0.86	0.86	0.86\\
-9.9999999999989e-05	0.87	0.86	0.86\\
-9.9999999999989e-05	0.88	0.86	0.86\\
-9.9999999999989e-05	0.89	0.86	0.86\\
-9.9999999999989e-05	0.9	0.86	0.86\\
-9.9999999999989e-05	0.91	0.86	0.86\\
-9.9999999999989e-05	0.92	0.86	0.86\\
-9.9999999999989e-05	0.93	0.86	0.86\\
-9.9999999999989e-05	0.94	0.86	0.86\\
-9.9999999999989e-05	0.95	0.86	0.86\\
-9.9999999999989e-05	0.96	0.86	0.86\\
-9.9999999999989e-05	0.97	0.86	0.86\\
-9.9999999999989e-05	0.98	0.86	0.86\\
-9.9999999999989e-05	0.99	0.86	0.86\\
-9.9999999999989e-05	1	0.86	0.86\\
0.00990000000000002	-1	0.86	0.86\\
0.00990000000000002	-0.99	0.86	0.86\\
0.00990000000000002	-0.98	0.86	0.86\\
0.00990000000000002	-0.97	0.86	0.86\\
0.00990000000000002	-0.96	0.86	0.86\\
0.00990000000000002	-0.95	0.86	0.86\\
0.00990000000000002	-0.94	0.86	0.86\\
0.00990000000000002	-0.93	0.86	0.86\\
0.00990000000000002	-0.92	0.86	0.86\\
0.00990000000000002	-0.91	0.86	0.86\\
0.00990000000000002	-0.9	0.86	0.86\\
0.00990000000000002	-0.89	0.86	0.86\\
0.00990000000000002	-0.88	0.86	0.86\\
0.00990000000000002	-0.87	0.86	0.86\\
0.00990000000000002	-0.86	0.86	0.86\\
0.00990000000000002	-0.85	0.86	0.86\\
0.00990000000000002	-0.84	0.86	0.86\\
0.00990000000000002	-0.83	0.86	0.86\\
0.00990000000000002	-0.82	0.86	0.86\\
0.00990000000000002	-0.81	0.86	0.86\\
0.00990000000000002	-0.8	0.86	0.86\\
0.00990000000000002	-0.79	0.86	0.86\\
0.00990000000000002	-0.78	0.86	0.86\\
0.00990000000000002	-0.77	0.86	0.86\\
0.00990000000000002	-0.76	0.86	0.86\\
0.00990000000000002	-0.75	0.86	0.86\\
0.00990000000000002	-0.74	0.86	0.86\\
0.00990000000000002	-0.73	0.86	0.86\\
0.00990000000000002	-0.72	0.86	0.86\\
0.00990000000000002	-0.71	0.86	0.86\\
0.00990000000000002	-0.7	0.86	0.86\\
0.00990000000000002	-0.69	0.86	0.86\\
0.00990000000000002	-0.68	0.86	0.86\\
0.00990000000000002	-0.67	0.86	0.86\\
0.00990000000000002	-0.66	0.86	0.86\\
0.00990000000000002	-0.65	0.86	0.86\\
0.00990000000000002	-0.64	0.86	0.86\\
0.00990000000000002	-0.63	0.86	0.86\\
0.00990000000000002	-0.62	0.86	0.86\\
0.00990000000000002	-0.61	0.86	0.86\\
0.00990000000000002	-0.6	0.86	0.86\\
0.00990000000000002	-0.59	0.86	0.86\\
0.00990000000000002	-0.58	0.86	0.86\\
0.00990000000000002	-0.57	0.86	0.86\\
0.00990000000000002	-0.56	0.86	0.86\\
0.00990000000000002	-0.55	0.86	0.86\\
0.00990000000000002	-0.54	0.86	0.86\\
0.00990000000000002	-0.53	0.86	0.86\\
0.00990000000000002	-0.52	0.86	0.86\\
0.00990000000000002	-0.51	0.86	0.86\\
0.00990000000000002	-0.5	0.86	0.86\\
0.00990000000000002	-0.49	0.86	0.86\\
0.00990000000000002	-0.48	0.86	0.86\\
0.00990000000000002	-0.47	0.86	0.86\\
0.00990000000000002	-0.46	0.86	0.86\\
0.00990000000000002	-0.45	0.86	0.86\\
0.00990000000000002	-0.44	0.86	0.86\\
0.00990000000000002	-0.43	0.86	0.86\\
0.00990000000000002	-0.42	0.86	0.86\\
0.00990000000000002	-0.41	0.86	0.86\\
0.00990000000000002	-0.4	0.86	0.86\\
0.00990000000000002	-0.39	0.86	0.86\\
0.00990000000000002	-0.38	0.86	0.86\\
0.00990000000000002	-0.37	0.86	0.86\\
0.00990000000000002	-0.36	0.86	0.86\\
0.00990000000000002	-0.35	0.86	0.86\\
0.00990000000000002	-0.34	0.86	0.86\\
0.00990000000000002	-0.33	0.86	0.86\\
0.00990000000000002	-0.32	0.86	0.86\\
0.00990000000000002	-0.31	0.86	0.86\\
0.00990000000000002	-0.3	0.86	0.86\\
0.00990000000000002	-0.29	0.86	0.86\\
0.00990000000000002	-0.28	0.86	0.86\\
0.00990000000000002	-0.27	0.86	0.86\\
0.00990000000000002	-0.26	0.86	0.86\\
0.00990000000000002	-0.25	0.86	0.86\\
0.00990000000000002	-0.24	0.86	0.86\\
0.00990000000000002	-0.23	0.86	0.86\\
0.00990000000000002	-0.22	0.86	0.86\\
0.00990000000000002	-0.21	0.86	0.86\\
0.00990000000000002	-0.2	0.86	0.86\\
0.00990000000000002	-0.19	0.86	0.86\\
0.00990000000000002	-0.18	0.86	0.86\\
0.00990000000000002	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
0.00990000000000002	0.47	0.86	0.86\\
0.00990000000000002	0.48	0.86	0.86\\
0.00990000000000002	0.49	0.86	0.86\\
0.00990000000000002	0.5	0.86	0.86\\
0.00990000000000002	0.51	0.86	0.86\\
0.00990000000000002	0.52	0.86	0.86\\
0.00990000000000002	0.53	0.86	0.86\\
0.00990000000000002	0.54	0.86	0.86\\
0.00990000000000002	0.55	0.86	0.86\\
0.00990000000000002	0.56	0.86	0.86\\
0.00990000000000002	0.57	0.86	0.86\\
0.00990000000000002	0.58	0.86	0.86\\
0.00990000000000002	0.59	0.86	0.86\\
0.00990000000000002	0.6	0.86	0.86\\
0.00990000000000002	0.61	0.86	0.86\\
0.00990000000000002	0.62	0.86	0.86\\
0.00990000000000002	0.63	0.86	0.86\\
0.00990000000000002	0.64	0.86	0.86\\
0.00990000000000002	0.65	0.86	0.86\\
0.00990000000000002	0.66	0.86	0.86\\
0.00990000000000002	0.67	0.86	0.86\\
0.00990000000000002	0.68	0.86	0.86\\
0.00990000000000002	0.69	0.86	0.86\\
0.00990000000000002	0.7	0.86	0.86\\
0.00990000000000002	0.71	0.86	0.86\\
0.00990000000000002	0.72	0.86	0.86\\
0.00990000000000002	0.73	0.86	0.86\\
0.00990000000000002	0.74	0.86	0.86\\
0.00990000000000002	0.75	0.86	0.86\\
0.00990000000000002	0.76	0.86	0.86\\
0.00990000000000002	0.77	0.86	0.86\\
0.00990000000000002	0.78	0.86	0.86\\
0.00990000000000002	0.79	0.86	0.86\\
0.00990000000000002	0.8	0.86	0.86\\
0.00990000000000002	0.81	0.86	0.86\\
0.00990000000000002	0.82	0.86	0.86\\
0.00990000000000002	0.83	0.86	0.86\\
0.00990000000000002	0.84	0.86	0.86\\
0.00990000000000002	0.85	0.86	0.86\\
0.00990000000000002	0.86	0.86	0.86\\
0.00990000000000002	0.87	0.86	0.86\\
0.00990000000000002	0.88	0.86	0.86\\
0.00990000000000002	0.89	0.86	0.86\\
0.00990000000000002	0.9	0.86	0.86\\
0.00990000000000002	0.91	0.86	0.86\\
0.00990000000000002	0.92	0.86	0.86\\
0.00990000000000002	0.93	0.86	0.86\\
0.00990000000000002	0.94	0.86	0.86\\
0.00990000000000002	0.95	0.86	0.86\\
0.00990000000000002	0.96	0.86	0.86\\
0.00990000000000002	0.97	0.86	0.86\\
0.00990000000000002	0.98	0.86	0.86\\
0.00990000000000002	0.99	0.86	0.86\\
0.00990000000000002	1	0.86	0.86\\
0.0199	-1	0.86	0.86\\
0.0199	-0.99	0.86	0.86\\
0.0199	-0.98	0.86	0.86\\
0.0199	-0.97	0.86	0.86\\
0.0199	-0.96	0.86	0.86\\
0.0199	-0.95	0.86	0.86\\
0.0199	-0.94	0.86	0.86\\
0.0199	-0.93	0.86	0.86\\
0.0199	-0.92	0.86	0.86\\
0.0199	-0.91	0.86	0.86\\
0.0199	-0.9	0.86	0.86\\
0.0199	-0.89	0.86	0.86\\
0.0199	-0.88	0.86	0.86\\
0.0199	-0.87	0.86	0.86\\
0.0199	-0.86	0.86	0.86\\
0.0199	-0.85	0.86	0.86\\
0.0199	-0.84	0.86	0.86\\
0.0199	-0.83	0.86	0.86\\
0.0199	-0.82	0.86	0.86\\
0.0199	-0.81	0.86	0.86\\
0.0199	-0.8	0.86	0.86\\
0.0199	-0.79	0.86	0.86\\
0.0199	-0.78	0.86	0.86\\
0.0199	-0.77	0.86	0.86\\
0.0199	-0.76	0.86	0.86\\
0.0199	-0.75	0.86	0.86\\
0.0199	-0.74	0.86	0.86\\
0.0199	-0.73	0.86	0.86\\
0.0199	-0.72	0.86	0.86\\
0.0199	-0.71	0.86	0.86\\
0.0199	-0.7	0.86	0.86\\
0.0199	-0.69	0.86	0.86\\
0.0199	-0.68	0.86	0.86\\
0.0199	-0.67	0.86	0.86\\
0.0199	-0.66	0.86	0.86\\
0.0199	-0.65	0.86	0.86\\
0.0199	-0.64	0.86	0.86\\
0.0199	-0.63	0.86	0.86\\
0.0199	-0.62	0.86	0.86\\
0.0199	-0.61	0.86	0.86\\
0.0199	-0.6	0.86	0.86\\
0.0199	-0.59	0.86	0.86\\
0.0199	-0.58	0.86	0.86\\
0.0199	-0.57	0.86	0.86\\
0.0199	-0.56	0.86	0.86\\
0.0199	-0.55	0.86	0.86\\
0.0199	-0.54	0.86	0.86\\
0.0199	-0.53	0.86	0.86\\
0.0199	-0.52	0.86	0.86\\
0.0199	-0.51	0.86	0.86\\
0.0199	-0.5	0.86	0.86\\
0.0199	-0.49	0.86	0.86\\
0.0199	-0.48	0.86	0.86\\
0.0199	-0.47	0.86	0.86\\
0.0199	-0.46	0.86	0.86\\
0.0199	-0.45	0.86	0.86\\
0.0199	-0.44	0.86	0.86\\
0.0199	-0.43	0.86	0.86\\
0.0199	-0.42	0.86	0.86\\
0.0199	-0.41	0.86	0.86\\
0.0199	-0.4	0.86	0.86\\
0.0199	-0.39	0.86	0.86\\
0.0199	-0.38	0.86	0.86\\
0.0199	-0.37	0.86	0.86\\
0.0199	-0.36	0.86	0.86\\
0.0199	-0.35	0.86	0.86\\
0.0199	-0.34	0.86	0.86\\
0.0199	-0.33	0.86	0.86\\
0.0199	-0.32	0.86	0.86\\
0.0199	-0.31	0.86	0.86\\
0.0199	-0.3	0.86	0.86\\
0.0199	-0.29	0.86	0.86\\
0.0199	-0.28	0.86	0.86\\
0.0199	-0.27	0.86	0.86\\
0.0199	-0.26	0.86	0.86\\
0.0199	-0.25	0.86	0.86\\
0.0199	-0.24	0.86	0.86\\
0.0199	-0.23	0.86	0.86\\
0.0199	-0.22	0.86	0.86\\
0.0199	-0.21	0.86	0.86\\
0.0199	-0.2	0.86	0.86\\
0.0199	-0.19	0.86	0.86\\
0.0199	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
0.0199	0.48	0.86	0.86\\
0.0199	0.49	0.86	0.86\\
0.0199	0.5	0.86	0.86\\
0.0199	0.51	0.86	0.86\\
0.0199	0.52	0.86	0.86\\
0.0199	0.53	0.86	0.86\\
0.0199	0.54	0.86	0.86\\
0.0199	0.55	0.86	0.86\\
0.0199	0.56	0.86	0.86\\
0.0199	0.57	0.86	0.86\\
0.0199	0.58	0.86	0.86\\
0.0199	0.59	0.86	0.86\\
0.0199	0.6	0.86	0.86\\
0.0199	0.61	0.86	0.86\\
0.0199	0.62	0.86	0.86\\
0.0199	0.63	0.86	0.86\\
0.0199	0.64	0.86	0.86\\
0.0199	0.65	0.86	0.86\\
0.0199	0.66	0.86	0.86\\
0.0199	0.67	0.86	0.86\\
0.0199	0.68	0.86	0.86\\
0.0199	0.69	0.86	0.86\\
0.0199	0.7	0.86	0.86\\
0.0199	0.71	0.86	0.86\\
0.0199	0.72	0.86	0.86\\
0.0199	0.73	0.86	0.86\\
0.0199	0.74	0.86	0.86\\
0.0199	0.75	0.86	0.86\\
0.0199	0.76	0.86	0.86\\
0.0199	0.77	0.86	0.86\\
0.0199	0.78	0.86	0.86\\
0.0199	0.79	0.86	0.86\\
0.0199	0.8	0.86	0.86\\
0.0199	0.81	0.86	0.86\\
0.0199	0.82	0.86	0.86\\
0.0199	0.83	0.86	0.86\\
0.0199	0.84	0.86	0.86\\
0.0199	0.85	0.86	0.86\\
0.0199	0.86	0.86	0.86\\
0.0199	0.87	0.86	0.86\\
0.0199	0.88	0.86	0.86\\
0.0199	0.89	0.86	0.86\\
0.0199	0.9	0.86	0.86\\
0.0199	0.91	0.86	0.86\\
0.0199	0.92	0.86	0.86\\
0.0199	0.93	0.86	0.86\\
0.0199	0.94	0.86	0.86\\
0.0199	0.95	0.86	0.86\\
0.0199	0.96	0.86	0.86\\
0.0199	0.97	0.86	0.86\\
0.0199	0.98	0.86	0.86\\
0.0199	0.99	0.86	0.86\\
0.0199	1	0.86	0.86\\
0.0299	-1	0.86	0.86\\
0.0299	-0.99	0.86	0.86\\
0.0299	-0.98	0.86	0.86\\
0.0299	-0.97	0.86	0.86\\
0.0299	-0.96	0.86	0.86\\
0.0299	-0.95	0.86	0.86\\
0.0299	-0.94	0.86	0.86\\
0.0299	-0.93	0.86	0.86\\
0.0299	-0.92	0.86	0.86\\
0.0299	-0.91	0.86	0.86\\
0.0299	-0.9	0.86	0.86\\
0.0299	-0.89	0.86	0.86\\
0.0299	-0.88	0.86	0.86\\
0.0299	-0.87	0.86	0.86\\
0.0299	-0.86	0.86	0.86\\
0.0299	-0.85	0.86	0.86\\
0.0299	-0.84	0.86	0.86\\
0.0299	-0.83	0.86	0.86\\
0.0299	-0.82	0.86	0.86\\
0.0299	-0.81	0.86	0.86\\
0.0299	-0.8	0.86	0.86\\
0.0299	-0.79	0.86	0.86\\
0.0299	-0.78	0.86	0.86\\
0.0299	-0.77	0.86	0.86\\
0.0299	-0.76	0.86	0.86\\
0.0299	-0.75	0.86	0.86\\
0.0299	-0.74	0.86	0.86\\
0.0299	-0.73	0.86	0.86\\
0.0299	-0.72	0.86	0.86\\
0.0299	-0.71	0.86	0.86\\
0.0299	-0.7	0.86	0.86\\
0.0299	-0.69	0.86	0.86\\
0.0299	-0.68	0.86	0.86\\
0.0299	-0.67	0.86	0.86\\
0.0299	-0.66	0.86	0.86\\
0.0299	-0.65	0.86	0.86\\
0.0299	-0.64	0.86	0.86\\
0.0299	-0.63	0.86	0.86\\
0.0299	-0.62	0.86	0.86\\
0.0299	-0.61	0.86	0.86\\
0.0299	-0.6	0.86	0.86\\
0.0299	-0.59	0.86	0.86\\
0.0299	-0.58	0.86	0.86\\
0.0299	-0.57	0.86	0.86\\
0.0299	-0.56	0.86	0.86\\
0.0299	-0.55	0.86	0.86\\
0.0299	-0.54	0.86	0.86\\
0.0299	-0.53	0.86	0.86\\
0.0299	-0.52	0.86	0.86\\
0.0299	-0.51	0.86	0.86\\
0.0299	-0.5	0.86	0.86\\
0.0299	-0.49	0.86	0.86\\
0.0299	-0.48	0.86	0.86\\
0.0299	-0.47	0.86	0.86\\
0.0299	-0.46	0.86	0.86\\
0.0299	-0.45	0.86	0.86\\
0.0299	-0.44	0.86	0.86\\
0.0299	-0.43	0.86	0.86\\
0.0299	-0.42	0.86	0.86\\
0.0299	-0.41	0.86	0.86\\
0.0299	-0.4	0.86	0.86\\
0.0299	-0.39	0.86	0.86\\
0.0299	-0.38	0.86	0.86\\
0.0299	-0.37	0.86	0.86\\
0.0299	-0.36	0.86	0.86\\
0.0299	-0.35	0.86	0.86\\
0.0299	-0.34	0.86	0.86\\
0.0299	-0.33	0.86	0.86\\
0.0299	-0.32	0.86	0.86\\
0.0299	-0.31	0.86	0.86\\
0.0299	-0.3	0.86	0.86\\
0.0299	-0.29	0.86	0.86\\
0.0299	-0.28	0.86	0.86\\
0.0299	-0.27	0.86	0.86\\
0.0299	-0.26	0.86	0.86\\
0.0299	-0.25	0.86	0.86\\
0.0299	-0.24	0.86	0.86\\
0.0299	-0.23	0.86	0.86\\
0.0299	-0.22	0.86	0.86\\
0.0299	-0.21	0.86	0.86\\
0.0299	-0.2	0.86	0.86\\
0.0299	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
0.0299	0.49	0.86	0.86\\
0.0299	0.5	0.86	0.86\\
0.0299	0.51	0.86	0.86\\
0.0299	0.52	0.86	0.86\\
0.0299	0.53	0.86	0.86\\
0.0299	0.54	0.86	0.86\\
0.0299	0.55	0.86	0.86\\
0.0299	0.56	0.86	0.86\\
0.0299	0.57	0.86	0.86\\
0.0299	0.58	0.86	0.86\\
0.0299	0.59	0.86	0.86\\
0.0299	0.6	0.86	0.86\\
0.0299	0.61	0.86	0.86\\
0.0299	0.62	0.86	0.86\\
0.0299	0.63	0.86	0.86\\
0.0299	0.64	0.86	0.86\\
0.0299	0.65	0.86	0.86\\
0.0299	0.66	0.86	0.86\\
0.0299	0.67	0.86	0.86\\
0.0299	0.68	0.86	0.86\\
0.0299	0.69	0.86	0.86\\
0.0299	0.7	0.86	0.86\\
0.0299	0.71	0.86	0.86\\
0.0299	0.72	0.86	0.86\\
0.0299	0.73	0.86	0.86\\
0.0299	0.74	0.86	0.86\\
0.0299	0.75	0.86	0.86\\
0.0299	0.76	0.86	0.86\\
0.0299	0.77	0.86	0.86\\
0.0299	0.78	0.86	0.86\\
0.0299	0.79	0.86	0.86\\
0.0299	0.8	0.86	0.86\\
0.0299	0.81	0.86	0.86\\
0.0299	0.82	0.86	0.86\\
0.0299	0.83	0.86	0.86\\
0.0299	0.84	0.86	0.86\\
0.0299	0.85	0.86	0.86\\
0.0299	0.86	0.86	0.86\\
0.0299	0.87	0.86	0.86\\
0.0299	0.88	0.86	0.86\\
0.0299	0.89	0.86	0.86\\
0.0299	0.9	0.86	0.86\\
0.0299	0.91	0.86	0.86\\
0.0299	0.92	0.86	0.86\\
0.0299	0.93	0.86	0.86\\
0.0299	0.94	0.86	0.86\\
0.0299	0.95	0.86	0.86\\
0.0299	0.96	0.86	0.86\\
0.0299	0.97	0.86	0.86\\
0.0299	0.98	0.86	0.86\\
0.0299	0.99	0.86	0.86\\
0.0299	1	0.86	0.86\\
0.0399	-1	0.86	0.86\\
0.0399	-0.99	0.86	0.86\\
0.0399	-0.98	0.86	0.86\\
0.0399	-0.97	0.86	0.86\\
0.0399	-0.96	0.86	0.86\\
0.0399	-0.95	0.86	0.86\\
0.0399	-0.94	0.86	0.86\\
0.0399	-0.93	0.86	0.86\\
0.0399	-0.92	0.86	0.86\\
0.0399	-0.91	0.86	0.86\\
0.0399	-0.9	0.86	0.86\\
0.0399	-0.89	0.86	0.86\\
0.0399	-0.88	0.86	0.86\\
0.0399	-0.87	0.86	0.86\\
0.0399	-0.86	0.86	0.86\\
0.0399	-0.85	0.86	0.86\\
0.0399	-0.84	0.86	0.86\\
0.0399	-0.83	0.86	0.86\\
0.0399	-0.82	0.86	0.86\\
0.0399	-0.81	0.86	0.86\\
0.0399	-0.8	0.86	0.86\\
0.0399	-0.79	0.86	0.86\\
0.0399	-0.78	0.86	0.86\\
0.0399	-0.77	0.86	0.86\\
0.0399	-0.76	0.86	0.86\\
0.0399	-0.75	0.86	0.86\\
0.0399	-0.74	0.86	0.86\\
0.0399	-0.73	0.86	0.86\\
0.0399	-0.72	0.86	0.86\\
0.0399	-0.71	0.86	0.86\\
0.0399	-0.7	0.86	0.86\\
0.0399	-0.69	0.86	0.86\\
0.0399	-0.68	0.86	0.86\\
0.0399	-0.67	0.86	0.86\\
0.0399	-0.66	0.86	0.86\\
0.0399	-0.65	0.86	0.86\\
0.0399	-0.64	0.86	0.86\\
0.0399	-0.63	0.86	0.86\\
0.0399	-0.62	0.86	0.86\\
0.0399	-0.61	0.86	0.86\\
0.0399	-0.6	0.86	0.86\\
0.0399	-0.59	0.86	0.86\\
0.0399	-0.58	0.86	0.86\\
0.0399	-0.57	0.86	0.86\\
0.0399	-0.56	0.86	0.86\\
0.0399	-0.55	0.86	0.86\\
0.0399	-0.54	0.86	0.86\\
0.0399	-0.53	0.86	0.86\\
0.0399	-0.52	0.86	0.86\\
0.0399	-0.51	0.86	0.86\\
0.0399	-0.5	0.86	0.86\\
0.0399	-0.49	0.86	0.86\\
0.0399	-0.48	0.86	0.86\\
0.0399	-0.47	0.86	0.86\\
0.0399	-0.46	0.86	0.86\\
0.0399	-0.45	0.86	0.86\\
0.0399	-0.44	0.86	0.86\\
0.0399	-0.43	0.86	0.86\\
0.0399	-0.42	0.86	0.86\\
0.0399	-0.41	0.86	0.86\\
0.0399	-0.4	0.86	0.86\\
0.0399	-0.39	0.86	0.86\\
0.0399	-0.38	0.86	0.86\\
0.0399	-0.37	0.86	0.86\\
0.0399	-0.36	0.86	0.86\\
0.0399	-0.35	0.86	0.86\\
0.0399	-0.34	0.86	0.86\\
0.0399	-0.33	0.86	0.86\\
0.0399	-0.32	0.86	0.86\\
0.0399	-0.31	0.86	0.86\\
0.0399	-0.3	0.86	0.86\\
0.0399	-0.29	0.86	0.86\\
0.0399	-0.28	0.86	0.86\\
0.0399	-0.27	0.86	0.86\\
0.0399	-0.26	0.86	0.86\\
0.0399	-0.25	0.86	0.86\\
0.0399	-0.24	0.86	0.86\\
0.0399	-0.23	0.86	0.86\\
0.0399	-0.22	0.86	0.86\\
0.0399	-0.21	0.86	0.86\\
0.0399	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
0.0399	0.5	0.86	0.86\\
0.0399	0.51	0.86	0.86\\
0.0399	0.52	0.86	0.86\\
0.0399	0.53	0.86	0.86\\
0.0399	0.54	0.86	0.86\\
0.0399	0.55	0.86	0.86\\
0.0399	0.56	0.86	0.86\\
0.0399	0.57	0.86	0.86\\
0.0399	0.58	0.86	0.86\\
0.0399	0.59	0.86	0.86\\
0.0399	0.6	0.86	0.86\\
0.0399	0.61	0.86	0.86\\
0.0399	0.62	0.86	0.86\\
0.0399	0.63	0.86	0.86\\
0.0399	0.64	0.86	0.86\\
0.0399	0.65	0.86	0.86\\
0.0399	0.66	0.86	0.86\\
0.0399	0.67	0.86	0.86\\
0.0399	0.68	0.86	0.86\\
0.0399	0.69	0.86	0.86\\
0.0399	0.7	0.86	0.86\\
0.0399	0.71	0.86	0.86\\
0.0399	0.72	0.86	0.86\\
0.0399	0.73	0.86	0.86\\
0.0399	0.74	0.86	0.86\\
0.0399	0.75	0.86	0.86\\
0.0399	0.76	0.86	0.86\\
0.0399	0.77	0.86	0.86\\
0.0399	0.78	0.86	0.86\\
0.0399	0.79	0.86	0.86\\
0.0399	0.8	0.86	0.86\\
0.0399	0.81	0.86	0.86\\
0.0399	0.82	0.86	0.86\\
0.0399	0.83	0.86	0.86\\
0.0399	0.84	0.86	0.86\\
0.0399	0.85	0.86	0.86\\
0.0399	0.86	0.86	0.86\\
0.0399	0.87	0.86	0.86\\
0.0399	0.88	0.86	0.86\\
0.0399	0.89	0.86	0.86\\
0.0399	0.9	0.86	0.86\\
0.0399	0.91	0.86	0.86\\
0.0399	0.92	0.86	0.86\\
0.0399	0.93	0.86	0.86\\
0.0399	0.94	0.86	0.86\\
0.0399	0.95	0.86	0.86\\
0.0399	0.96	0.86	0.86\\
0.0399	0.97	0.86	0.86\\
0.0399	0.98	0.86	0.86\\
0.0399	0.99	0.86	0.86\\
0.0399	1	0.86	0.86\\
0.0498999999999999	-1	0.86	0.86\\
0.0498999999999999	-0.99	0.86	0.86\\
0.0498999999999999	-0.98	0.86	0.86\\
0.0498999999999999	-0.97	0.86	0.86\\
0.0498999999999999	-0.96	0.86	0.86\\
0.0498999999999999	-0.95	0.86	0.86\\
0.0498999999999999	-0.94	0.86	0.86\\
0.0498999999999999	-0.93	0.86	0.86\\
0.0498999999999999	-0.92	0.86	0.86\\
0.0498999999999999	-0.91	0.86	0.86\\
0.0498999999999999	-0.9	0.86	0.86\\
0.0498999999999999	-0.89	0.86	0.86\\
0.0498999999999999	-0.88	0.86	0.86\\
0.0498999999999999	-0.87	0.86	0.86\\
0.0498999999999999	-0.86	0.86	0.86\\
0.0498999999999999	-0.85	0.86	0.86\\
0.0498999999999999	-0.84	0.86	0.86\\
0.0498999999999999	-0.83	0.86	0.86\\
0.0498999999999999	-0.82	0.86	0.86\\
0.0498999999999999	-0.81	0.86	0.86\\
0.0498999999999999	-0.8	0.86	0.86\\
0.0498999999999999	-0.79	0.86	0.86\\
0.0498999999999999	-0.78	0.86	0.86\\
0.0498999999999999	-0.77	0.86	0.86\\
0.0498999999999999	-0.76	0.86	0.86\\
0.0498999999999999	-0.75	0.86	0.86\\
0.0498999999999999	-0.74	0.86	0.86\\
0.0498999999999999	-0.73	0.86	0.86\\
0.0498999999999999	-0.72	0.86	0.86\\
0.0498999999999999	-0.71	0.86	0.86\\
0.0498999999999999	-0.7	0.86	0.86\\
0.0498999999999999	-0.69	0.86	0.86\\
0.0498999999999999	-0.68	0.86	0.86\\
0.0498999999999999	-0.67	0.86	0.86\\
0.0498999999999999	-0.66	0.86	0.86\\
0.0498999999999999	-0.65	0.86	0.86\\
0.0498999999999999	-0.64	0.86	0.86\\
0.0498999999999999	-0.63	0.86	0.86\\
0.0498999999999999	-0.62	0.86	0.86\\
0.0498999999999999	-0.61	0.86	0.86\\
0.0498999999999999	-0.6	0.86	0.86\\
0.0498999999999999	-0.59	0.86	0.86\\
0.0498999999999999	-0.58	0.86	0.86\\
0.0498999999999999	-0.57	0.86	0.86\\
0.0498999999999999	-0.56	0.86	0.86\\
0.0498999999999999	-0.55	0.86	0.86\\
0.0498999999999999	-0.54	0.86	0.86\\
0.0498999999999999	-0.53	0.86	0.86\\
0.0498999999999999	-0.52	0.86	0.86\\
0.0498999999999999	-0.51	0.86	0.86\\
0.0498999999999999	-0.5	0.86	0.86\\
0.0498999999999999	-0.49	0.86	0.86\\
0.0498999999999999	-0.48	0.86	0.86\\
0.0498999999999999	-0.47	0.86	0.86\\
0.0498999999999999	-0.46	0.86	0.86\\
0.0498999999999999	-0.45	0.86	0.86\\
0.0498999999999999	-0.44	0.86	0.86\\
0.0498999999999999	-0.43	0.86	0.86\\
0.0498999999999999	-0.42	0.86	0.86\\
0.0498999999999999	-0.41	0.86	0.86\\
0.0498999999999999	-0.4	0.86	0.86\\
0.0498999999999999	-0.39	0.86	0.86\\
0.0498999999999999	-0.38	0.86	0.86\\
0.0498999999999999	-0.37	0.86	0.86\\
0.0498999999999999	-0.36	0.86	0.86\\
0.0498999999999999	-0.35	0.86	0.86\\
0.0498999999999999	-0.34	0.86	0.86\\
0.0498999999999999	-0.33	0.86	0.86\\
0.0498999999999999	-0.32	0.86	0.86\\
0.0498999999999999	-0.31	0.86	0.86\\
0.0498999999999999	-0.3	0.86	0.86\\
0.0498999999999999	-0.29	0.86	0.86\\
0.0498999999999999	-0.28	0.86	0.86\\
0.0498999999999999	-0.27	0.86	0.86\\
0.0498999999999999	-0.26	0.86	0.86\\
0.0498999999999999	-0.25	0.86	0.86\\
0.0498999999999999	-0.24	0.86	0.86\\
0.0498999999999999	-0.23	0.86	0.86\\
0.0498999999999999	-0.22	0.86	0.86\\
0.0498999999999999	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
0.0498999999999999	0.51	0.86	0.86\\
0.0498999999999999	0.52	0.86	0.86\\
0.0498999999999999	0.53	0.86	0.86\\
0.0498999999999999	0.54	0.86	0.86\\
0.0498999999999999	0.55	0.86	0.86\\
0.0498999999999999	0.56	0.86	0.86\\
0.0498999999999999	0.57	0.86	0.86\\
0.0498999999999999	0.58	0.86	0.86\\
0.0498999999999999	0.59	0.86	0.86\\
0.0498999999999999	0.6	0.86	0.86\\
0.0498999999999999	0.61	0.86	0.86\\
0.0498999999999999	0.62	0.86	0.86\\
0.0498999999999999	0.63	0.86	0.86\\
0.0498999999999999	0.64	0.86	0.86\\
0.0498999999999999	0.65	0.86	0.86\\
0.0498999999999999	0.66	0.86	0.86\\
0.0498999999999999	0.67	0.86	0.86\\
0.0498999999999999	0.68	0.86	0.86\\
0.0498999999999999	0.69	0.86	0.86\\
0.0498999999999999	0.7	0.86	0.86\\
0.0498999999999999	0.71	0.86	0.86\\
0.0498999999999999	0.72	0.86	0.86\\
0.0498999999999999	0.73	0.86	0.86\\
0.0498999999999999	0.74	0.86	0.86\\
0.0498999999999999	0.75	0.86	0.86\\
0.0498999999999999	0.76	0.86	0.86\\
0.0498999999999999	0.77	0.86	0.86\\
0.0498999999999999	0.78	0.86	0.86\\
0.0498999999999999	0.79	0.86	0.86\\
0.0498999999999999	0.8	0.86	0.86\\
0.0498999999999999	0.81	0.86	0.86\\
0.0498999999999999	0.82	0.86	0.86\\
0.0498999999999999	0.83	0.86	0.86\\
0.0498999999999999	0.84	0.86	0.86\\
0.0498999999999999	0.85	0.86	0.86\\
0.0498999999999999	0.86	0.86	0.86\\
0.0498999999999999	0.87	0.86	0.86\\
0.0498999999999999	0.88	0.86	0.86\\
0.0498999999999999	0.89	0.86	0.86\\
0.0498999999999999	0.9	0.86	0.86\\
0.0498999999999999	0.91	0.86	0.86\\
0.0498999999999999	0.92	0.86	0.86\\
0.0498999999999999	0.93	0.86	0.86\\
0.0498999999999999	0.94	0.86	0.86\\
0.0498999999999999	0.95	0.86	0.86\\
0.0498999999999999	0.96	0.86	0.86\\
0.0498999999999999	0.97	0.86	0.86\\
0.0498999999999999	0.98	0.86	0.86\\
0.0498999999999999	0.99	0.86	0.86\\
0.0498999999999999	1	0.86	0.86\\
0.0599	-1	0.86	0.86\\
0.0599	-0.99	0.86	0.86\\
0.0599	-0.98	0.86	0.86\\
0.0599	-0.97	0.86	0.86\\
0.0599	-0.96	0.86	0.86\\
0.0599	-0.95	0.86	0.86\\
0.0599	-0.94	0.86	0.86\\
0.0599	-0.93	0.86	0.86\\
0.0599	-0.92	0.86	0.86\\
0.0599	-0.91	0.86	0.86\\
0.0599	-0.9	0.86	0.86\\
0.0599	-0.89	0.86	0.86\\
0.0599	-0.88	0.86	0.86\\
0.0599	-0.87	0.86	0.86\\
0.0599	-0.86	0.86	0.86\\
0.0599	-0.85	0.86	0.86\\
0.0599	-0.84	0.86	0.86\\
0.0599	-0.83	0.86	0.86\\
0.0599	-0.82	0.86	0.86\\
0.0599	-0.81	0.86	0.86\\
0.0599	-0.8	0.86	0.86\\
0.0599	-0.79	0.86	0.86\\
0.0599	-0.78	0.86	0.86\\
0.0599	-0.77	0.86	0.86\\
0.0599	-0.76	0.86	0.86\\
0.0599	-0.75	0.86	0.86\\
0.0599	-0.74	0.86	0.86\\
0.0599	-0.73	0.86	0.86\\
0.0599	-0.72	0.86	0.86\\
0.0599	-0.71	0.86	0.86\\
0.0599	-0.7	0.86	0.86\\
0.0599	-0.69	0.86	0.86\\
0.0599	-0.68	0.86	0.86\\
0.0599	-0.67	0.86	0.86\\
0.0599	-0.66	0.86	0.86\\
0.0599	-0.65	0.86	0.86\\
0.0599	-0.64	0.86	0.86\\
0.0599	-0.63	0.86	0.86\\
0.0599	-0.62	0.86	0.86\\
0.0599	-0.61	0.86	0.86\\
0.0599	-0.6	0.86	0.86\\
0.0599	-0.59	0.86	0.86\\
0.0599	-0.58	0.86	0.86\\
0.0599	-0.57	0.86	0.86\\
0.0599	-0.56	0.86	0.86\\
0.0599	-0.55	0.86	0.86\\
0.0599	-0.54	0.86	0.86\\
0.0599	-0.53	0.86	0.86\\
0.0599	-0.52	0.86	0.86\\
0.0599	-0.51	0.86	0.86\\
0.0599	-0.5	0.86	0.86\\
0.0599	-0.49	0.86	0.86\\
0.0599	-0.48	0.86	0.86\\
0.0599	-0.47	0.86	0.86\\
0.0599	-0.46	0.86	0.86\\
0.0599	-0.45	0.86	0.86\\
0.0599	-0.44	0.86	0.86\\
0.0599	-0.43	0.86	0.86\\
0.0599	-0.42	0.86	0.86\\
0.0599	-0.41	0.86	0.86\\
0.0599	-0.4	0.86	0.86\\
0.0599	-0.39	0.86	0.86\\
0.0599	-0.38	0.86	0.86\\
0.0599	-0.37	0.86	0.86\\
0.0599	-0.36	0.86	0.86\\
0.0599	-0.35	0.86	0.86\\
0.0599	-0.34	0.86	0.86\\
0.0599	-0.33	0.86	0.86\\
0.0599	-0.32	0.86	0.86\\
0.0599	-0.31	0.86	0.86\\
0.0599	-0.3	0.86	0.86\\
0.0599	-0.29	0.86	0.86\\
0.0599	-0.28	0.86	0.86\\
0.0599	-0.27	0.86	0.86\\
0.0599	-0.26	0.86	0.86\\
0.0599	-0.25	0.86	0.86\\
0.0599	-0.24	0.86	0.86\\
0.0599	-0.23	0.86	0.86\\
0.0599	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
0.0599	0.52	0.86	0.86\\
0.0599	0.53	0.86	0.86\\
0.0599	0.54	0.86	0.86\\
0.0599	0.55	0.86	0.86\\
0.0599	0.56	0.86	0.86\\
0.0599	0.57	0.86	0.86\\
0.0599	0.58	0.86	0.86\\
0.0599	0.59	0.86	0.86\\
0.0599	0.6	0.86	0.86\\
0.0599	0.61	0.86	0.86\\
0.0599	0.62	0.86	0.86\\
0.0599	0.63	0.86	0.86\\
0.0599	0.64	0.86	0.86\\
0.0599	0.65	0.86	0.86\\
0.0599	0.66	0.86	0.86\\
0.0599	0.67	0.86	0.86\\
0.0599	0.68	0.86	0.86\\
0.0599	0.69	0.86	0.86\\
0.0599	0.7	0.86	0.86\\
0.0599	0.71	0.86	0.86\\
0.0599	0.72	0.86	0.86\\
0.0599	0.73	0.86	0.86\\
0.0599	0.74	0.86	0.86\\
0.0599	0.75	0.86	0.86\\
0.0599	0.76	0.86	0.86\\
0.0599	0.77	0.86	0.86\\
0.0599	0.78	0.86	0.86\\
0.0599	0.79	0.86	0.86\\
0.0599	0.8	0.86	0.86\\
0.0599	0.81	0.86	0.86\\
0.0599	0.82	0.86	0.86\\
0.0599	0.83	0.86	0.86\\
0.0599	0.84	0.86	0.86\\
0.0599	0.85	0.86	0.86\\
0.0599	0.86	0.86	0.86\\
0.0599	0.87	0.86	0.86\\
0.0599	0.88	0.86	0.86\\
0.0599	0.89	0.86	0.86\\
0.0599	0.9	0.86	0.86\\
0.0599	0.91	0.86	0.86\\
0.0599	0.92	0.86	0.86\\
0.0599	0.93	0.86	0.86\\
0.0599	0.94	0.86	0.86\\
0.0599	0.95	0.86	0.86\\
0.0599	0.96	0.86	0.86\\
0.0599	0.97	0.86	0.86\\
0.0599	0.98	0.86	0.86\\
0.0599	0.99	0.86	0.86\\
0.0599	1	0.86	0.86\\
0.0699	-1	0.86	0.86\\
0.0699	-0.99	0.86	0.86\\
0.0699	-0.98	0.86	0.86\\
0.0699	-0.97	0.86	0.86\\
0.0699	-0.96	0.86	0.86\\
0.0699	-0.95	0.86	0.86\\
0.0699	-0.94	0.86	0.86\\
0.0699	-0.93	0.86	0.86\\
0.0699	-0.92	0.86	0.86\\
0.0699	-0.91	0.86	0.86\\
0.0699	-0.9	0.86	0.86\\
0.0699	-0.89	0.86	0.86\\
0.0699	-0.88	0.86	0.86\\
0.0699	-0.87	0.86	0.86\\
0.0699	-0.86	0.86	0.86\\
0.0699	-0.85	0.86	0.86\\
0.0699	-0.84	0.86	0.86\\
0.0699	-0.83	0.86	0.86\\
0.0699	-0.82	0.86	0.86\\
0.0699	-0.81	0.86	0.86\\
0.0699	-0.8	0.86	0.86\\
0.0699	-0.79	0.86	0.86\\
0.0699	-0.78	0.86	0.86\\
0.0699	-0.77	0.86	0.86\\
0.0699	-0.76	0.86	0.86\\
0.0699	-0.75	0.86	0.86\\
0.0699	-0.74	0.86	0.86\\
0.0699	-0.73	0.86	0.86\\
0.0699	-0.72	0.86	0.86\\
0.0699	-0.71	0.86	0.86\\
0.0699	-0.7	0.86	0.86\\
0.0699	-0.69	0.86	0.86\\
0.0699	-0.68	0.86	0.86\\
0.0699	-0.67	0.86	0.86\\
0.0699	-0.66	0.86	0.86\\
0.0699	-0.65	0.86	0.86\\
0.0699	-0.64	0.86	0.86\\
0.0699	-0.63	0.86	0.86\\
0.0699	-0.62	0.86	0.86\\
0.0699	-0.61	0.86	0.86\\
0.0699	-0.6	0.86	0.86\\
0.0699	-0.59	0.86	0.86\\
0.0699	-0.58	0.86	0.86\\
0.0699	-0.57	0.86	0.86\\
0.0699	-0.56	0.86	0.86\\
0.0699	-0.55	0.86	0.86\\
0.0699	-0.54	0.86	0.86\\
0.0699	-0.53	0.86	0.86\\
0.0699	-0.52	0.86	0.86\\
0.0699	-0.51	0.86	0.86\\
0.0699	-0.5	0.86	0.86\\
0.0699	-0.49	0.86	0.86\\
0.0699	-0.48	0.86	0.86\\
0.0699	-0.47	0.86	0.86\\
0.0699	-0.46	0.86	0.86\\
0.0699	-0.45	0.86	0.86\\
0.0699	-0.44	0.86	0.86\\
0.0699	-0.43	0.86	0.86\\
0.0699	-0.42	0.86	0.86\\
0.0699	-0.41	0.86	0.86\\
0.0699	-0.4	0.86	0.86\\
0.0699	-0.39	0.86	0.86\\
0.0699	-0.38	0.86	0.86\\
0.0699	-0.37	0.86	0.86\\
0.0699	-0.36	0.86	0.86\\
0.0699	-0.35	0.86	0.86\\
0.0699	-0.34	0.86	0.86\\
0.0699	-0.33	0.86	0.86\\
0.0699	-0.32	0.86	0.86\\
0.0699	-0.31	0.86	0.86\\
0.0699	-0.3	0.86	0.86\\
0.0699	-0.29	0.86	0.86\\
0.0699	-0.28	0.86	0.86\\
0.0699	-0.27	0.86	0.86\\
0.0699	-0.26	0.86	0.86\\
0.0699	-0.25	0.86	0.86\\
0.0699	-0.24	0.86	0.86\\
0.0699	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
0.0699	0.53	0.86	0.86\\
0.0699	0.54	0.86	0.86\\
0.0699	0.55	0.86	0.86\\
0.0699	0.56	0.86	0.86\\
0.0699	0.57	0.86	0.86\\
0.0699	0.58	0.86	0.86\\
0.0699	0.59	0.86	0.86\\
0.0699	0.6	0.86	0.86\\
0.0699	0.61	0.86	0.86\\
0.0699	0.62	0.86	0.86\\
0.0699	0.63	0.86	0.86\\
0.0699	0.64	0.86	0.86\\
0.0699	0.65	0.86	0.86\\
0.0699	0.66	0.86	0.86\\
0.0699	0.67	0.86	0.86\\
0.0699	0.68	0.86	0.86\\
0.0699	0.69	0.86	0.86\\
0.0699	0.7	0.86	0.86\\
0.0699	0.71	0.86	0.86\\
0.0699	0.72	0.86	0.86\\
0.0699	0.73	0.86	0.86\\
0.0699	0.74	0.86	0.86\\
0.0699	0.75	0.86	0.86\\
0.0699	0.76	0.86	0.86\\
0.0699	0.77	0.86	0.86\\
0.0699	0.78	0.86	0.86\\
0.0699	0.79	0.86	0.86\\
0.0699	0.8	0.86	0.86\\
0.0699	0.81	0.86	0.86\\
0.0699	0.82	0.86	0.86\\
0.0699	0.83	0.86	0.86\\
0.0699	0.84	0.86	0.86\\
0.0699	0.85	0.86	0.86\\
0.0699	0.86	0.86	0.86\\
0.0699	0.87	0.86	0.86\\
0.0699	0.88	0.86	0.86\\
0.0699	0.89	0.86	0.86\\
0.0699	0.9	0.86	0.86\\
0.0699	0.91	0.86	0.86\\
0.0699	0.92	0.86	0.86\\
0.0699	0.93	0.86	0.86\\
0.0699	0.94	0.86	0.86\\
0.0699	0.95	0.86	0.86\\
0.0699	0.96	0.86	0.86\\
0.0699	0.97	0.86	0.86\\
0.0699	0.98	0.86	0.86\\
0.0699	0.99	0.86	0.86\\
0.0699	1	0.86	0.86\\
0.0799	-1	0.86	0.86\\
0.0799	-0.99	0.86	0.86\\
0.0799	-0.98	0.86	0.86\\
0.0799	-0.97	0.86	0.86\\
0.0799	-0.96	0.86	0.86\\
0.0799	-0.95	0.86	0.86\\
0.0799	-0.94	0.86	0.86\\
0.0799	-0.93	0.86	0.86\\
0.0799	-0.92	0.86	0.86\\
0.0799	-0.91	0.86	0.86\\
0.0799	-0.9	0.86	0.86\\
0.0799	-0.89	0.86	0.86\\
0.0799	-0.88	0.86	0.86\\
0.0799	-0.87	0.86	0.86\\
0.0799	-0.86	0.86	0.86\\
0.0799	-0.85	0.86	0.86\\
0.0799	-0.84	0.86	0.86\\
0.0799	-0.83	0.86	0.86\\
0.0799	-0.82	0.86	0.86\\
0.0799	-0.81	0.86	0.86\\
0.0799	-0.8	0.86	0.86\\
0.0799	-0.79	0.86	0.86\\
0.0799	-0.78	0.86	0.86\\
0.0799	-0.77	0.86	0.86\\
0.0799	-0.76	0.86	0.86\\
0.0799	-0.75	0.86	0.86\\
0.0799	-0.74	0.86	0.86\\
0.0799	-0.73	0.86	0.86\\
0.0799	-0.72	0.86	0.86\\
0.0799	-0.71	0.86	0.86\\
0.0799	-0.7	0.86	0.86\\
0.0799	-0.69	0.86	0.86\\
0.0799	-0.68	0.86	0.86\\
0.0799	-0.67	0.86	0.86\\
0.0799	-0.66	0.86	0.86\\
0.0799	-0.65	0.86	0.86\\
0.0799	-0.64	0.86	0.86\\
0.0799	-0.63	0.86	0.86\\
0.0799	-0.62	0.86	0.86\\
0.0799	-0.61	0.86	0.86\\
0.0799	-0.6	0.86	0.86\\
0.0799	-0.59	0.86	0.86\\
0.0799	-0.58	0.86	0.86\\
0.0799	-0.57	0.86	0.86\\
0.0799	-0.56	0.86	0.86\\
0.0799	-0.55	0.86	0.86\\
0.0799	-0.54	0.86	0.86\\
0.0799	-0.53	0.86	0.86\\
0.0799	-0.52	0.86	0.86\\
0.0799	-0.51	0.86	0.86\\
0.0799	-0.5	0.86	0.86\\
0.0799	-0.49	0.86	0.86\\
0.0799	-0.48	0.86	0.86\\
0.0799	-0.47	0.86	0.86\\
0.0799	-0.46	0.86	0.86\\
0.0799	-0.45	0.86	0.86\\
0.0799	-0.44	0.86	0.86\\
0.0799	-0.43	0.86	0.86\\
0.0799	-0.42	0.86	0.86\\
0.0799	-0.41	0.86	0.86\\
0.0799	-0.4	0.86	0.86\\
0.0799	-0.39	0.86	0.86\\
0.0799	-0.38	0.86	0.86\\
0.0799	-0.37	0.86	0.86\\
0.0799	-0.36	0.86	0.86\\
0.0799	-0.35	0.86	0.86\\
0.0799	-0.34	0.86	0.86\\
0.0799	-0.33	0.86	0.86\\
0.0799	-0.32	0.86	0.86\\
0.0799	-0.31	0.86	0.86\\
0.0799	-0.3	0.86	0.86\\
0.0799	-0.29	0.86	0.86\\
0.0799	-0.28	0.86	0.86\\
0.0799	-0.27	0.86	0.86\\
0.0799	-0.26	0.86	0.86\\
0.0799	-0.25	0.86	0.86\\
0.0799	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
0.0799	0.54	0.86	0.86\\
0.0799	0.55	0.86	0.86\\
0.0799	0.56	0.86	0.86\\
0.0799	0.57	0.86	0.86\\
0.0799	0.58	0.86	0.86\\
0.0799	0.59	0.86	0.86\\
0.0799	0.6	0.86	0.86\\
0.0799	0.61	0.86	0.86\\
0.0799	0.62	0.86	0.86\\
0.0799	0.63	0.86	0.86\\
0.0799	0.64	0.86	0.86\\
0.0799	0.65	0.86	0.86\\
0.0799	0.66	0.86	0.86\\
0.0799	0.67	0.86	0.86\\
0.0799	0.68	0.86	0.86\\
0.0799	0.69	0.86	0.86\\
0.0799	0.7	0.86	0.86\\
0.0799	0.71	0.86	0.86\\
0.0799	0.72	0.86	0.86\\
0.0799	0.73	0.86	0.86\\
0.0799	0.74	0.86	0.86\\
0.0799	0.75	0.86	0.86\\
0.0799	0.76	0.86	0.86\\
0.0799	0.77	0.86	0.86\\
0.0799	0.78	0.86	0.86\\
0.0799	0.79	0.86	0.86\\
0.0799	0.8	0.86	0.86\\
0.0799	0.81	0.86	0.86\\
0.0799	0.82	0.86	0.86\\
0.0799	0.83	0.86	0.86\\
0.0799	0.84	0.86	0.86\\
0.0799	0.85	0.86	0.86\\
0.0799	0.86	0.86	0.86\\
0.0799	0.87	0.86	0.86\\
0.0799	0.88	0.86	0.86\\
0.0799	0.89	0.86	0.86\\
0.0799	0.9	0.86	0.86\\
0.0799	0.91	0.86	0.86\\
0.0799	0.92	0.86	0.86\\
0.0799	0.93	0.86	0.86\\
0.0799	0.94	0.86	0.86\\
0.0799	0.95	0.86	0.86\\
0.0799	0.96	0.86	0.86\\
0.0799	0.97	0.86	0.86\\
0.0799	0.98	0.86	0.86\\
0.0799	0.99	0.86	0.86\\
0.0799	1	0.86	0.86\\
0.0899	-1	0.86	0.86\\
0.0899	-0.99	0.86	0.86\\
0.0899	-0.98	0.86	0.86\\
0.0899	-0.97	0.86	0.86\\
0.0899	-0.96	0.86	0.86\\
0.0899	-0.95	0.86	0.86\\
0.0899	-0.94	0.86	0.86\\
0.0899	-0.93	0.86	0.86\\
0.0899	-0.92	0.86	0.86\\
0.0899	-0.91	0.86	0.86\\
0.0899	-0.9	0.86	0.86\\
0.0899	-0.89	0.86	0.86\\
0.0899	-0.88	0.86	0.86\\
0.0899	-0.87	0.86	0.86\\
0.0899	-0.86	0.86	0.86\\
0.0899	-0.85	0.86	0.86\\
0.0899	-0.84	0.86	0.86\\
0.0899	-0.83	0.86	0.86\\
0.0899	-0.82	0.86	0.86\\
0.0899	-0.81	0.86	0.86\\
0.0899	-0.8	0.86	0.86\\
0.0899	-0.79	0.86	0.86\\
0.0899	-0.78	0.86	0.86\\
0.0899	-0.77	0.86	0.86\\
0.0899	-0.76	0.86	0.86\\
0.0899	-0.75	0.86	0.86\\
0.0899	-0.74	0.86	0.86\\
0.0899	-0.73	0.86	0.86\\
0.0899	-0.72	0.86	0.86\\
0.0899	-0.71	0.86	0.86\\
0.0899	-0.7	0.86	0.86\\
0.0899	-0.69	0.86	0.86\\
0.0899	-0.68	0.86	0.86\\
0.0899	-0.67	0.86	0.86\\
0.0899	-0.66	0.86	0.86\\
0.0899	-0.65	0.86	0.86\\
0.0899	-0.64	0.86	0.86\\
0.0899	-0.63	0.86	0.86\\
0.0899	-0.62	0.86	0.86\\
0.0899	-0.61	0.86	0.86\\
0.0899	-0.6	0.86	0.86\\
0.0899	-0.59	0.86	0.86\\
0.0899	-0.58	0.86	0.86\\
0.0899	-0.57	0.86	0.86\\
0.0899	-0.56	0.86	0.86\\
0.0899	-0.55	0.86	0.86\\
0.0899	-0.54	0.86	0.86\\
0.0899	-0.53	0.86	0.86\\
0.0899	-0.52	0.86	0.86\\
0.0899	-0.51	0.86	0.86\\
0.0899	-0.5	0.86	0.86\\
0.0899	-0.49	0.86	0.86\\
0.0899	-0.48	0.86	0.86\\
0.0899	-0.47	0.86	0.86\\
0.0899	-0.46	0.86	0.86\\
0.0899	-0.45	0.86	0.86\\
0.0899	-0.44	0.86	0.86\\
0.0899	-0.43	0.86	0.86\\
0.0899	-0.42	0.86	0.86\\
0.0899	-0.41	0.86	0.86\\
0.0899	-0.4	0.86	0.86\\
0.0899	-0.39	0.86	0.86\\
0.0899	-0.38	0.86	0.86\\
0.0899	-0.37	0.86	0.86\\
0.0899	-0.36	0.86	0.86\\
0.0899	-0.35	0.86	0.86\\
0.0899	-0.34	0.86	0.86\\
0.0899	-0.33	0.86	0.86\\
0.0899	-0.32	0.86	0.86\\
0.0899	-0.31	0.86	0.86\\
0.0899	-0.3	0.86	0.86\\
0.0899	-0.29	0.86	0.86\\
0.0899	-0.28	0.86	0.86\\
0.0899	-0.27	0.86	0.86\\
0.0899	-0.26	0.86	0.86\\
0.0899	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
0.0899	0.55	0.86	0.86\\
0.0899	0.56	0.86	0.86\\
0.0899	0.57	0.86	0.86\\
0.0899	0.58	0.86	0.86\\
0.0899	0.59	0.86	0.86\\
0.0899	0.6	0.86	0.86\\
0.0899	0.61	0.86	0.86\\
0.0899	0.62	0.86	0.86\\
0.0899	0.63	0.86	0.86\\
0.0899	0.64	0.86	0.86\\
0.0899	0.65	0.86	0.86\\
0.0899	0.66	0.86	0.86\\
0.0899	0.67	0.86	0.86\\
0.0899	0.68	0.86	0.86\\
0.0899	0.69	0.86	0.86\\
0.0899	0.7	0.86	0.86\\
0.0899	0.71	0.86	0.86\\
0.0899	0.72	0.86	0.86\\
0.0899	0.73	0.86	0.86\\
0.0899	0.74	0.86	0.86\\
0.0899	0.75	0.86	0.86\\
0.0899	0.76	0.86	0.86\\
0.0899	0.77	0.86	0.86\\
0.0899	0.78	0.86	0.86\\
0.0899	0.79	0.86	0.86\\
0.0899	0.8	0.86	0.86\\
0.0899	0.81	0.86	0.86\\
0.0899	0.82	0.86	0.86\\
0.0899	0.83	0.86	0.86\\
0.0899	0.84	0.86	0.86\\
0.0899	0.85	0.86	0.86\\
0.0899	0.86	0.86	0.86\\
0.0899	0.87	0.86	0.86\\
0.0899	0.88	0.86	0.86\\
0.0899	0.89	0.86	0.86\\
0.0899	0.9	0.86	0.86\\
0.0899	0.91	0.86	0.86\\
0.0899	0.92	0.86	0.86\\
0.0899	0.93	0.86	0.86\\
0.0899	0.94	0.86	0.86\\
0.0899	0.95	0.86	0.86\\
0.0899	0.96	0.86	0.86\\
0.0899	0.97	0.86	0.86\\
0.0899	0.98	0.86	0.86\\
0.0899	0.99	0.86	0.86\\
0.0899	1	0.86	0.86\\
0.0999	-1	0.86	0.86\\
0.0999	-0.99	0.86	0.86\\
0.0999	-0.98	0.86	0.86\\
0.0999	-0.97	0.86	0.86\\
0.0999	-0.96	0.86	0.86\\
0.0999	-0.95	0.86	0.86\\
0.0999	-0.94	0.86	0.86\\
0.0999	-0.93	0.86	0.86\\
0.0999	-0.92	0.86	0.86\\
0.0999	-0.91	0.86	0.86\\
0.0999	-0.9	0.86	0.86\\
0.0999	-0.89	0.86	0.86\\
0.0999	-0.88	0.86	0.86\\
0.0999	-0.87	0.86	0.86\\
0.0999	-0.86	0.86	0.86\\
0.0999	-0.85	0.86	0.86\\
0.0999	-0.84	0.86	0.86\\
0.0999	-0.83	0.86	0.86\\
0.0999	-0.82	0.86	0.86\\
0.0999	-0.81	0.86	0.86\\
0.0999	-0.8	0.86	0.86\\
0.0999	-0.79	0.86	0.86\\
0.0999	-0.78	0.86	0.86\\
0.0999	-0.77	0.86	0.86\\
0.0999	-0.76	0.86	0.86\\
0.0999	-0.75	0.86	0.86\\
0.0999	-0.74	0.86	0.86\\
0.0999	-0.73	0.86	0.86\\
0.0999	-0.72	0.86	0.86\\
0.0999	-0.71	0.86	0.86\\
0.0999	-0.7	0.86	0.86\\
0.0999	-0.69	0.86	0.86\\
0.0999	-0.68	0.86	0.86\\
0.0999	-0.67	0.86	0.86\\
0.0999	-0.66	0.86	0.86\\
0.0999	-0.65	0.86	0.86\\
0.0999	-0.64	0.86	0.86\\
0.0999	-0.63	0.86	0.86\\
0.0999	-0.62	0.86	0.86\\
0.0999	-0.61	0.86	0.86\\
0.0999	-0.6	0.86	0.86\\
0.0999	-0.59	0.86	0.86\\
0.0999	-0.58	0.86	0.86\\
0.0999	-0.57	0.86	0.86\\
0.0999	-0.56	0.86	0.86\\
0.0999	-0.55	0.86	0.86\\
0.0999	-0.54	0.86	0.86\\
0.0999	-0.53	0.86	0.86\\
0.0999	-0.52	0.86	0.86\\
0.0999	-0.51	0.86	0.86\\
0.0999	-0.5	0.86	0.86\\
0.0999	-0.49	0.86	0.86\\
0.0999	-0.48	0.86	0.86\\
0.0999	-0.47	0.86	0.86\\
0.0999	-0.46	0.86	0.86\\
0.0999	-0.45	0.86	0.86\\
0.0999	-0.44	0.86	0.86\\
0.0999	-0.43	0.86	0.86\\
0.0999	-0.42	0.86	0.86\\
0.0999	-0.41	0.86	0.86\\
0.0999	-0.4	0.86	0.86\\
0.0999	-0.39	0.86	0.86\\
0.0999	-0.38	0.86	0.86\\
0.0999	-0.37	0.86	0.86\\
0.0999	-0.36	0.86	0.86\\
0.0999	-0.35	0.86	0.86\\
0.0999	-0.34	0.86	0.86\\
0.0999	-0.33	0.86	0.86\\
0.0999	-0.32	0.86	0.86\\
0.0999	-0.31	0.86	0.86\\
0.0999	-0.3	0.86	0.86\\
0.0999	-0.29	0.86	0.86\\
0.0999	-0.28	0.86	0.86\\
0.0999	-0.27	0.86	0.86\\
0.0999	-0.26	0.86	0.86\\
0.0999	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
0.0999	0.55	0.86	0.86\\
0.0999	0.56	0.86	0.86\\
0.0999	0.57	0.86	0.86\\
0.0999	0.58	0.86	0.86\\
0.0999	0.59	0.86	0.86\\
0.0999	0.6	0.86	0.86\\
0.0999	0.61	0.86	0.86\\
0.0999	0.62	0.86	0.86\\
0.0999	0.63	0.86	0.86\\
0.0999	0.64	0.86	0.86\\
0.0999	0.65	0.86	0.86\\
0.0999	0.66	0.86	0.86\\
0.0999	0.67	0.86	0.86\\
0.0999	0.68	0.86	0.86\\
0.0999	0.69	0.86	0.86\\
0.0999	0.7	0.86	0.86\\
0.0999	0.71	0.86	0.86\\
0.0999	0.72	0.86	0.86\\
0.0999	0.73	0.86	0.86\\
0.0999	0.74	0.86	0.86\\
0.0999	0.75	0.86	0.86\\
0.0999	0.76	0.86	0.86\\
0.0999	0.77	0.86	0.86\\
0.0999	0.78	0.86	0.86\\
0.0999	0.79	0.86	0.86\\
0.0999	0.8	0.86	0.86\\
0.0999	0.81	0.86	0.86\\
0.0999	0.82	0.86	0.86\\
0.0999	0.83	0.86	0.86\\
0.0999	0.84	0.86	0.86\\
0.0999	0.85	0.86	0.86\\
0.0999	0.86	0.86	0.86\\
0.0999	0.87	0.86	0.86\\
0.0999	0.88	0.86	0.86\\
0.0999	0.89	0.86	0.86\\
0.0999	0.9	0.86	0.86\\
0.0999	0.91	0.86	0.86\\
0.0999	0.92	0.86	0.86\\
0.0999	0.93	0.86	0.86\\
0.0999	0.94	0.86	0.86\\
0.0999	0.95	0.86	0.86\\
0.0999	0.96	0.86	0.86\\
0.0999	0.97	0.86	0.86\\
0.0999	0.98	0.86	0.86\\
0.0999	0.99	0.86	0.86\\
0.0999	1	0.86	0.86\\
0.1099	-1	0.86	0.86\\
0.1099	-0.99	0.86	0.86\\
0.1099	-0.98	0.86	0.86\\
0.1099	-0.97	0.86	0.86\\
0.1099	-0.96	0.86	0.86\\
0.1099	-0.95	0.86	0.86\\
0.1099	-0.94	0.86	0.86\\
0.1099	-0.93	0.86	0.86\\
0.1099	-0.92	0.86	0.86\\
0.1099	-0.91	0.86	0.86\\
0.1099	-0.9	0.86	0.86\\
0.1099	-0.89	0.86	0.86\\
0.1099	-0.88	0.86	0.86\\
0.1099	-0.87	0.86	0.86\\
0.1099	-0.86	0.86	0.86\\
0.1099	-0.85	0.86	0.86\\
0.1099	-0.84	0.86	0.86\\
0.1099	-0.83	0.86	0.86\\
0.1099	-0.82	0.86	0.86\\
0.1099	-0.81	0.86	0.86\\
0.1099	-0.8	0.86	0.86\\
0.1099	-0.79	0.86	0.86\\
0.1099	-0.78	0.86	0.86\\
0.1099	-0.77	0.86	0.86\\
0.1099	-0.76	0.86	0.86\\
0.1099	-0.75	0.86	0.86\\
0.1099	-0.74	0.86	0.86\\
0.1099	-0.73	0.86	0.86\\
0.1099	-0.72	0.86	0.86\\
0.1099	-0.71	0.86	0.86\\
0.1099	-0.7	0.86	0.86\\
0.1099	-0.69	0.86	0.86\\
0.1099	-0.68	0.86	0.86\\
0.1099	-0.67	0.86	0.86\\
0.1099	-0.66	0.86	0.86\\
0.1099	-0.65	0.86	0.86\\
0.1099	-0.64	0.86	0.86\\
0.1099	-0.63	0.86	0.86\\
0.1099	-0.62	0.86	0.86\\
0.1099	-0.61	0.86	0.86\\
0.1099	-0.6	0.86	0.86\\
0.1099	-0.59	0.86	0.86\\
0.1099	-0.58	0.86	0.86\\
0.1099	-0.57	0.86	0.86\\
0.1099	-0.56	0.86	0.86\\
0.1099	-0.55	0.86	0.86\\
0.1099	-0.54	0.86	0.86\\
0.1099	-0.53	0.86	0.86\\
0.1099	-0.52	0.86	0.86\\
0.1099	-0.51	0.86	0.86\\
0.1099	-0.5	0.86	0.86\\
0.1099	-0.49	0.86	0.86\\
0.1099	-0.48	0.86	0.86\\
0.1099	-0.47	0.86	0.86\\
0.1099	-0.46	0.86	0.86\\
0.1099	-0.45	0.86	0.86\\
0.1099	-0.44	0.86	0.86\\
0.1099	-0.43	0.86	0.86\\
0.1099	-0.42	0.86	0.86\\
0.1099	-0.41	0.86	0.86\\
0.1099	-0.4	0.86	0.86\\
0.1099	-0.39	0.86	0.86\\
0.1099	-0.38	0.86	0.86\\
0.1099	-0.37	0.86	0.86\\
0.1099	-0.36	0.86	0.86\\
0.1099	-0.35	0.86	0.86\\
0.1099	-0.34	0.86	0.86\\
0.1099	-0.33	0.86	0.86\\
0.1099	-0.32	0.86	0.86\\
0.1099	-0.31	0.86	0.86\\
0.1099	-0.3	0.86	0.86\\
0.1099	-0.29	0.86	0.86\\
0.1099	-0.28	0.86	0.86\\
0.1099	-0.27	0.86	0.86\\
0.1099	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
0.1099	0.56	0.86	0.86\\
0.1099	0.57	0.86	0.86\\
0.1099	0.58	0.86	0.86\\
0.1099	0.59	0.86	0.86\\
0.1099	0.6	0.86	0.86\\
0.1099	0.61	0.86	0.86\\
0.1099	0.62	0.86	0.86\\
0.1099	0.63	0.86	0.86\\
0.1099	0.64	0.86	0.86\\
0.1099	0.65	0.86	0.86\\
0.1099	0.66	0.86	0.86\\
0.1099	0.67	0.86	0.86\\
0.1099	0.68	0.86	0.86\\
0.1099	0.69	0.86	0.86\\
0.1099	0.7	0.86	0.86\\
0.1099	0.71	0.86	0.86\\
0.1099	0.72	0.86	0.86\\
0.1099	0.73	0.86	0.86\\
0.1099	0.74	0.86	0.86\\
0.1099	0.75	0.86	0.86\\
0.1099	0.76	0.86	0.86\\
0.1099	0.77	0.86	0.86\\
0.1099	0.78	0.86	0.86\\
0.1099	0.79	0.86	0.86\\
0.1099	0.8	0.86	0.86\\
0.1099	0.81	0.86	0.86\\
0.1099	0.82	0.86	0.86\\
0.1099	0.83	0.86	0.86\\
0.1099	0.84	0.86	0.86\\
0.1099	0.85	0.86	0.86\\
0.1099	0.86	0.86	0.86\\
0.1099	0.87	0.86	0.86\\
0.1099	0.88	0.86	0.86\\
0.1099	0.89	0.86	0.86\\
0.1099	0.9	0.86	0.86\\
0.1099	0.91	0.86	0.86\\
0.1099	0.92	0.86	0.86\\
0.1099	0.93	0.86	0.86\\
0.1099	0.94	0.86	0.86\\
0.1099	0.95	0.86	0.86\\
0.1099	0.96	0.86	0.86\\
0.1099	0.97	0.86	0.86\\
0.1099	0.98	0.86	0.86\\
0.1099	0.99	0.86	0.86\\
0.1099	1	0.86	0.86\\
0.1199	-1	0.86	0.86\\
0.1199	-0.99	0.86	0.86\\
0.1199	-0.98	0.86	0.86\\
0.1199	-0.97	0.86	0.86\\
0.1199	-0.96	0.86	0.86\\
0.1199	-0.95	0.86	0.86\\
0.1199	-0.94	0.86	0.86\\
0.1199	-0.93	0.86	0.86\\
0.1199	-0.92	0.86	0.86\\
0.1199	-0.91	0.86	0.86\\
0.1199	-0.9	0.86	0.86\\
0.1199	-0.89	0.86	0.86\\
0.1199	-0.88	0.86	0.86\\
0.1199	-0.87	0.86	0.86\\
0.1199	-0.86	0.86	0.86\\
0.1199	-0.85	0.86	0.86\\
0.1199	-0.84	0.86	0.86\\
0.1199	-0.83	0.86	0.86\\
0.1199	-0.82	0.86	0.86\\
0.1199	-0.81	0.86	0.86\\
0.1199	-0.8	0.86	0.86\\
0.1199	-0.79	0.86	0.86\\
0.1199	-0.78	0.86	0.86\\
0.1199	-0.77	0.86	0.86\\
0.1199	-0.76	0.86	0.86\\
0.1199	-0.75	0.86	0.86\\
0.1199	-0.74	0.86	0.86\\
0.1199	-0.73	0.86	0.86\\
0.1199	-0.72	0.86	0.86\\
0.1199	-0.71	0.86	0.86\\
0.1199	-0.7	0.86	0.86\\
0.1199	-0.69	0.86	0.86\\
0.1199	-0.68	0.86	0.86\\
0.1199	-0.67	0.86	0.86\\
0.1199	-0.66	0.86	0.86\\
0.1199	-0.65	0.86	0.86\\
0.1199	-0.64	0.86	0.86\\
0.1199	-0.63	0.86	0.86\\
0.1199	-0.62	0.86	0.86\\
0.1199	-0.61	0.86	0.86\\
0.1199	-0.6	0.86	0.86\\
0.1199	-0.59	0.86	0.86\\
0.1199	-0.58	0.86	0.86\\
0.1199	-0.57	0.86	0.86\\
0.1199	-0.56	0.86	0.86\\
0.1199	-0.55	0.86	0.86\\
0.1199	-0.54	0.86	0.86\\
0.1199	-0.53	0.86	0.86\\
0.1199	-0.52	0.86	0.86\\
0.1199	-0.51	0.86	0.86\\
0.1199	-0.5	0.86	0.86\\
0.1199	-0.49	0.86	0.86\\
0.1199	-0.48	0.86	0.86\\
0.1199	-0.47	0.86	0.86\\
0.1199	-0.46	0.86	0.86\\
0.1199	-0.45	0.86	0.86\\
0.1199	-0.44	0.86	0.86\\
0.1199	-0.43	0.86	0.86\\
0.1199	-0.42	0.86	0.86\\
0.1199	-0.41	0.86	0.86\\
0.1199	-0.4	0.86	0.86\\
0.1199	-0.39	0.86	0.86\\
0.1199	-0.38	0.86	0.86\\
0.1199	-0.37	0.86	0.86\\
0.1199	-0.36	0.86	0.86\\
0.1199	-0.35	0.86	0.86\\
0.1199	-0.34	0.86	0.86\\
0.1199	-0.33	0.86	0.86\\
0.1199	-0.32	0.86	0.86\\
0.1199	-0.31	0.86	0.86\\
0.1199	-0.3	0.86	0.86\\
0.1199	-0.29	0.86	0.86\\
0.1199	-0.28	0.86	0.86\\
0.1199	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
0.1199	0.57	0.86	0.86\\
0.1199	0.58	0.86	0.86\\
0.1199	0.59	0.86	0.86\\
0.1199	0.6	0.86	0.86\\
0.1199	0.61	0.86	0.86\\
0.1199	0.62	0.86	0.86\\
0.1199	0.63	0.86	0.86\\
0.1199	0.64	0.86	0.86\\
0.1199	0.65	0.86	0.86\\
0.1199	0.66	0.86	0.86\\
0.1199	0.67	0.86	0.86\\
0.1199	0.68	0.86	0.86\\
0.1199	0.69	0.86	0.86\\
0.1199	0.7	0.86	0.86\\
0.1199	0.71	0.86	0.86\\
0.1199	0.72	0.86	0.86\\
0.1199	0.73	0.86	0.86\\
0.1199	0.74	0.86	0.86\\
0.1199	0.75	0.86	0.86\\
0.1199	0.76	0.86	0.86\\
0.1199	0.77	0.86	0.86\\
0.1199	0.78	0.86	0.86\\
0.1199	0.79	0.86	0.86\\
0.1199	0.8	0.86	0.86\\
0.1199	0.81	0.86	0.86\\
0.1199	0.82	0.86	0.86\\
0.1199	0.83	0.86	0.86\\
0.1199	0.84	0.86	0.86\\
0.1199	0.85	0.86	0.86\\
0.1199	0.86	0.86	0.86\\
0.1199	0.87	0.86	0.86\\
0.1199	0.88	0.86	0.86\\
0.1199	0.89	0.86	0.86\\
0.1199	0.9	0.86	0.86\\
0.1199	0.91	0.86	0.86\\
0.1199	0.92	0.86	0.86\\
0.1199	0.93	0.86	0.86\\
0.1199	0.94	0.86	0.86\\
0.1199	0.95	0.86	0.86\\
0.1199	0.96	0.86	0.86\\
0.1199	0.97	0.86	0.86\\
0.1199	0.98	0.86	0.86\\
0.1199	0.99	0.86	0.86\\
0.1199	1	0.86	0.86\\
0.1299	-1	0.86	0.86\\
0.1299	-0.99	0.86	0.86\\
0.1299	-0.98	0.86	0.86\\
0.1299	-0.97	0.86	0.86\\
0.1299	-0.96	0.86	0.86\\
0.1299	-0.95	0.86	0.86\\
0.1299	-0.94	0.86	0.86\\
0.1299	-0.93	0.86	0.86\\
0.1299	-0.92	0.86	0.86\\
0.1299	-0.91	0.86	0.86\\
0.1299	-0.9	0.86	0.86\\
0.1299	-0.89	0.86	0.86\\
0.1299	-0.88	0.86	0.86\\
0.1299	-0.87	0.86	0.86\\
0.1299	-0.86	0.86	0.86\\
0.1299	-0.85	0.86	0.86\\
0.1299	-0.84	0.86	0.86\\
0.1299	-0.83	0.86	0.86\\
0.1299	-0.82	0.86	0.86\\
0.1299	-0.81	0.86	0.86\\
0.1299	-0.8	0.86	0.86\\
0.1299	-0.79	0.86	0.86\\
0.1299	-0.78	0.86	0.86\\
0.1299	-0.77	0.86	0.86\\
0.1299	-0.76	0.86	0.86\\
0.1299	-0.75	0.86	0.86\\
0.1299	-0.74	0.86	0.86\\
0.1299	-0.73	0.86	0.86\\
0.1299	-0.72	0.86	0.86\\
0.1299	-0.71	0.86	0.86\\
0.1299	-0.7	0.86	0.86\\
0.1299	-0.69	0.86	0.86\\
0.1299	-0.68	0.86	0.86\\
0.1299	-0.67	0.86	0.86\\
0.1299	-0.66	0.86	0.86\\
0.1299	-0.65	0.86	0.86\\
0.1299	-0.64	0.86	0.86\\
0.1299	-0.63	0.86	0.86\\
0.1299	-0.62	0.86	0.86\\
0.1299	-0.61	0.86	0.86\\
0.1299	-0.6	0.86	0.86\\
0.1299	-0.59	0.86	0.86\\
0.1299	-0.58	0.86	0.86\\
0.1299	-0.57	0.86	0.86\\
0.1299	-0.56	0.86	0.86\\
0.1299	-0.55	0.86	0.86\\
0.1299	-0.54	0.86	0.86\\
0.1299	-0.53	0.86	0.86\\
0.1299	-0.52	0.86	0.86\\
0.1299	-0.51	0.86	0.86\\
0.1299	-0.5	0.86	0.86\\
0.1299	-0.49	0.86	0.86\\
0.1299	-0.48	0.86	0.86\\
0.1299	-0.47	0.86	0.86\\
0.1299	-0.46	0.86	0.86\\
0.1299	-0.45	0.86	0.86\\
0.1299	-0.44	0.86	0.86\\
0.1299	-0.43	0.86	0.86\\
0.1299	-0.42	0.86	0.86\\
0.1299	-0.41	0.86	0.86\\
0.1299	-0.4	0.86	0.86\\
0.1299	-0.39	0.86	0.86\\
0.1299	-0.38	0.86	0.86\\
0.1299	-0.37	0.86	0.86\\
0.1299	-0.36	0.86	0.86\\
0.1299	-0.35	0.86	0.86\\
0.1299	-0.34	0.86	0.86\\
0.1299	-0.33	0.86	0.86\\
0.1299	-0.32	0.86	0.86\\
0.1299	-0.31	0.86	0.86\\
0.1299	-0.3	0.86	0.86\\
0.1299	-0.29	0.86	0.86\\
0.1299	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
0.1299	0.58	0.86	0.86\\
0.1299	0.59	0.86	0.86\\
0.1299	0.6	0.86	0.86\\
0.1299	0.61	0.86	0.86\\
0.1299	0.62	0.86	0.86\\
0.1299	0.63	0.86	0.86\\
0.1299	0.64	0.86	0.86\\
0.1299	0.65	0.86	0.86\\
0.1299	0.66	0.86	0.86\\
0.1299	0.67	0.86	0.86\\
0.1299	0.68	0.86	0.86\\
0.1299	0.69	0.86	0.86\\
0.1299	0.7	0.86	0.86\\
0.1299	0.71	0.86	0.86\\
0.1299	0.72	0.86	0.86\\
0.1299	0.73	0.86	0.86\\
0.1299	0.74	0.86	0.86\\
0.1299	0.75	0.86	0.86\\
0.1299	0.76	0.86	0.86\\
0.1299	0.77	0.86	0.86\\
0.1299	0.78	0.86	0.86\\
0.1299	0.79	0.86	0.86\\
0.1299	0.8	0.86	0.86\\
0.1299	0.81	0.86	0.86\\
0.1299	0.82	0.86	0.86\\
0.1299	0.83	0.86	0.86\\
0.1299	0.84	0.86	0.86\\
0.1299	0.85	0.86	0.86\\
0.1299	0.86	0.86	0.86\\
0.1299	0.87	0.86	0.86\\
0.1299	0.88	0.86	0.86\\
0.1299	0.89	0.86	0.86\\
0.1299	0.9	0.86	0.86\\
0.1299	0.91	0.86	0.86\\
0.1299	0.92	0.86	0.86\\
0.1299	0.93	0.86	0.86\\
0.1299	0.94	0.86	0.86\\
0.1299	0.95	0.86	0.86\\
0.1299	0.96	0.86	0.86\\
0.1299	0.97	0.86	0.86\\
0.1299	0.98	0.86	0.86\\
0.1299	0.99	0.86	0.86\\
0.1299	1	0.86	0.86\\
0.1399	-1	0.86	0.86\\
0.1399	-0.99	0.86	0.86\\
0.1399	-0.98	0.86	0.86\\
0.1399	-0.97	0.86	0.86\\
0.1399	-0.96	0.86	0.86\\
0.1399	-0.95	0.86	0.86\\
0.1399	-0.94	0.86	0.86\\
0.1399	-0.93	0.86	0.86\\
0.1399	-0.92	0.86	0.86\\
0.1399	-0.91	0.86	0.86\\
0.1399	-0.9	0.86	0.86\\
0.1399	-0.89	0.86	0.86\\
0.1399	-0.88	0.86	0.86\\
0.1399	-0.87	0.86	0.86\\
0.1399	-0.86	0.86	0.86\\
0.1399	-0.85	0.86	0.86\\
0.1399	-0.84	0.86	0.86\\
0.1399	-0.83	0.86	0.86\\
0.1399	-0.82	0.86	0.86\\
0.1399	-0.81	0.86	0.86\\
0.1399	-0.8	0.86	0.86\\
0.1399	-0.79	0.86	0.86\\
0.1399	-0.78	0.86	0.86\\
0.1399	-0.77	0.86	0.86\\
0.1399	-0.76	0.86	0.86\\
0.1399	-0.75	0.86	0.86\\
0.1399	-0.74	0.86	0.86\\
0.1399	-0.73	0.86	0.86\\
0.1399	-0.72	0.86	0.86\\
0.1399	-0.71	0.86	0.86\\
0.1399	-0.7	0.86	0.86\\
0.1399	-0.69	0.86	0.86\\
0.1399	-0.68	0.86	0.86\\
0.1399	-0.67	0.86	0.86\\
0.1399	-0.66	0.86	0.86\\
0.1399	-0.65	0.86	0.86\\
0.1399	-0.64	0.86	0.86\\
0.1399	-0.63	0.86	0.86\\
0.1399	-0.62	0.86	0.86\\
0.1399	-0.61	0.86	0.86\\
0.1399	-0.6	0.86	0.86\\
0.1399	-0.59	0.86	0.86\\
0.1399	-0.58	0.86	0.86\\
0.1399	-0.57	0.86	0.86\\
0.1399	-0.56	0.86	0.86\\
0.1399	-0.55	0.86	0.86\\
0.1399	-0.54	0.86	0.86\\
0.1399	-0.53	0.86	0.86\\
0.1399	-0.52	0.86	0.86\\
0.1399	-0.51	0.86	0.86\\
0.1399	-0.5	0.86	0.86\\
0.1399	-0.49	0.86	0.86\\
0.1399	-0.48	0.86	0.86\\
0.1399	-0.47	0.86	0.86\\
0.1399	-0.46	0.86	0.86\\
0.1399	-0.45	0.86	0.86\\
0.1399	-0.44	0.86	0.86\\
0.1399	-0.43	0.86	0.86\\
0.1399	-0.42	0.86	0.86\\
0.1399	-0.41	0.86	0.86\\
0.1399	-0.4	0.86	0.86\\
0.1399	-0.39	0.86	0.86\\
0.1399	-0.38	0.86	0.86\\
0.1399	-0.37	0.86	0.86\\
0.1399	-0.36	0.86	0.86\\
0.1399	-0.35	0.86	0.86\\
0.1399	-0.34	0.86	0.86\\
0.1399	-0.33	0.86	0.86\\
0.1399	-0.32	0.86	0.86\\
0.1399	-0.31	0.86	0.86\\
0.1399	-0.3	0.86	0.86\\
0.1399	-0.29	0.86	0.86\\
0.1399	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
0.1399	0.58	0.86	0.86\\
0.1399	0.59	0.86	0.86\\
0.1399	0.6	0.86	0.86\\
0.1399	0.61	0.86	0.86\\
0.1399	0.62	0.86	0.86\\
0.1399	0.63	0.86	0.86\\
0.1399	0.64	0.86	0.86\\
0.1399	0.65	0.86	0.86\\
0.1399	0.66	0.86	0.86\\
0.1399	0.67	0.86	0.86\\
0.1399	0.68	0.86	0.86\\
0.1399	0.69	0.86	0.86\\
0.1399	0.7	0.86	0.86\\
0.1399	0.71	0.86	0.86\\
0.1399	0.72	0.86	0.86\\
0.1399	0.73	0.86	0.86\\
0.1399	0.74	0.86	0.86\\
0.1399	0.75	0.86	0.86\\
0.1399	0.76	0.86	0.86\\
0.1399	0.77	0.86	0.86\\
0.1399	0.78	0.86	0.86\\
0.1399	0.79	0.86	0.86\\
0.1399	0.8	0.86	0.86\\
0.1399	0.81	0.86	0.86\\
0.1399	0.82	0.86	0.86\\
0.1399	0.83	0.86	0.86\\
0.1399	0.84	0.86	0.86\\
0.1399	0.85	0.86	0.86\\
0.1399	0.86	0.86	0.86\\
0.1399	0.87	0.86	0.86\\
0.1399	0.88	0.86	0.86\\
0.1399	0.89	0.86	0.86\\
0.1399	0.9	0.86	0.86\\
0.1399	0.91	0.86	0.86\\
0.1399	0.92	0.86	0.86\\
0.1399	0.93	0.86	0.86\\
0.1399	0.94	0.86	0.86\\
0.1399	0.95	0.86	0.86\\
0.1399	0.96	0.86	0.86\\
0.1399	0.97	0.86	0.86\\
0.1399	0.98	0.86	0.86\\
0.1399	0.99	0.86	0.86\\
0.1399	1	0.86	0.86\\
0.1499	-1	0.86	0.86\\
0.1499	-0.99	0.86	0.86\\
0.1499	-0.98	0.86	0.86\\
0.1499	-0.97	0.86	0.86\\
0.1499	-0.96	0.86	0.86\\
0.1499	-0.95	0.86	0.86\\
0.1499	-0.94	0.86	0.86\\
0.1499	-0.93	0.86	0.86\\
0.1499	-0.92	0.86	0.86\\
0.1499	-0.91	0.86	0.86\\
0.1499	-0.9	0.86	0.86\\
0.1499	-0.89	0.86	0.86\\
0.1499	-0.88	0.86	0.86\\
0.1499	-0.87	0.86	0.86\\
0.1499	-0.86	0.86	0.86\\
0.1499	-0.85	0.86	0.86\\
0.1499	-0.84	0.86	0.86\\
0.1499	-0.83	0.86	0.86\\
0.1499	-0.82	0.86	0.86\\
0.1499	-0.81	0.86	0.86\\
0.1499	-0.8	0.86	0.86\\
0.1499	-0.79	0.86	0.86\\
0.1499	-0.78	0.86	0.86\\
0.1499	-0.77	0.86	0.86\\
0.1499	-0.76	0.86	0.86\\
0.1499	-0.75	0.86	0.86\\
0.1499	-0.74	0.86	0.86\\
0.1499	-0.73	0.86	0.86\\
0.1499	-0.72	0.86	0.86\\
0.1499	-0.71	0.86	0.86\\
0.1499	-0.7	0.86	0.86\\
0.1499	-0.69	0.86	0.86\\
0.1499	-0.68	0.86	0.86\\
0.1499	-0.67	0.86	0.86\\
0.1499	-0.66	0.86	0.86\\
0.1499	-0.65	0.86	0.86\\
0.1499	-0.64	0.86	0.86\\
0.1499	-0.63	0.86	0.86\\
0.1499	-0.62	0.86	0.86\\
0.1499	-0.61	0.86	0.86\\
0.1499	-0.6	0.86	0.86\\
0.1499	-0.59	0.86	0.86\\
0.1499	-0.58	0.86	0.86\\
0.1499	-0.57	0.86	0.86\\
0.1499	-0.56	0.86	0.86\\
0.1499	-0.55	0.86	0.86\\
0.1499	-0.54	0.86	0.86\\
0.1499	-0.53	0.86	0.86\\
0.1499	-0.52	0.86	0.86\\
0.1499	-0.51	0.86	0.86\\
0.1499	-0.5	0.86	0.86\\
0.1499	-0.49	0.86	0.86\\
0.1499	-0.48	0.86	0.86\\
0.1499	-0.47	0.86	0.86\\
0.1499	-0.46	0.86	0.86\\
0.1499	-0.45	0.86	0.86\\
0.1499	-0.44	0.86	0.86\\
0.1499	-0.43	0.86	0.86\\
0.1499	-0.42	0.86	0.86\\
0.1499	-0.41	0.86	0.86\\
0.1499	-0.4	0.86	0.86\\
0.1499	-0.39	0.86	0.86\\
0.1499	-0.38	0.86	0.86\\
0.1499	-0.37	0.86	0.86\\
0.1499	-0.36	0.86	0.86\\
0.1499	-0.35	0.86	0.86\\
0.1499	-0.34	0.86	0.86\\
0.1499	-0.33	0.86	0.86\\
0.1499	-0.32	0.86	0.86\\
0.1499	-0.31	0.86	0.86\\
0.1499	-0.3	0.86	0.86\\
0.1499	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
0.1499	0.59	0.86	0.86\\
0.1499	0.6	0.86	0.86\\
0.1499	0.61	0.86	0.86\\
0.1499	0.62	0.86	0.86\\
0.1499	0.63	0.86	0.86\\
0.1499	0.64	0.86	0.86\\
0.1499	0.65	0.86	0.86\\
0.1499	0.66	0.86	0.86\\
0.1499	0.67	0.86	0.86\\
0.1499	0.68	0.86	0.86\\
0.1499	0.69	0.86	0.86\\
0.1499	0.7	0.86	0.86\\
0.1499	0.71	0.86	0.86\\
0.1499	0.72	0.86	0.86\\
0.1499	0.73	0.86	0.86\\
0.1499	0.74	0.86	0.86\\
0.1499	0.75	0.86	0.86\\
0.1499	0.76	0.86	0.86\\
0.1499	0.77	0.86	0.86\\
0.1499	0.78	0.86	0.86\\
0.1499	0.79	0.86	0.86\\
0.1499	0.8	0.86	0.86\\
0.1499	0.81	0.86	0.86\\
0.1499	0.82	0.86	0.86\\
0.1499	0.83	0.86	0.86\\
0.1499	0.84	0.86	0.86\\
0.1499	0.85	0.86	0.86\\
0.1499	0.86	0.86	0.86\\
0.1499	0.87	0.86	0.86\\
0.1499	0.88	0.86	0.86\\
0.1499	0.89	0.86	0.86\\
0.1499	0.9	0.86	0.86\\
0.1499	0.91	0.86	0.86\\
0.1499	0.92	0.86	0.86\\
0.1499	0.93	0.86	0.86\\
0.1499	0.94	0.86	0.86\\
0.1499	0.95	0.86	0.86\\
0.1499	0.96	0.86	0.86\\
0.1499	0.97	0.86	0.86\\
0.1499	0.98	0.86	0.86\\
0.1499	0.99	0.86	0.86\\
0.1499	1	0.86	0.86\\
0.1599	-1	0.86	0.86\\
0.1599	-0.99	0.86	0.86\\
0.1599	-0.98	0.86	0.86\\
0.1599	-0.97	0.86	0.86\\
0.1599	-0.96	0.86	0.86\\
0.1599	-0.95	0.86	0.86\\
0.1599	-0.94	0.86	0.86\\
0.1599	-0.93	0.86	0.86\\
0.1599	-0.92	0.86	0.86\\
0.1599	-0.91	0.86	0.86\\
0.1599	-0.9	0.86	0.86\\
0.1599	-0.89	0.86	0.86\\
0.1599	-0.88	0.86	0.86\\
0.1599	-0.87	0.86	0.86\\
0.1599	-0.86	0.86	0.86\\
0.1599	-0.85	0.86	0.86\\
0.1599	-0.84	0.86	0.86\\
0.1599	-0.83	0.86	0.86\\
0.1599	-0.82	0.86	0.86\\
0.1599	-0.81	0.86	0.86\\
0.1599	-0.8	0.86	0.86\\
0.1599	-0.79	0.86	0.86\\
0.1599	-0.78	0.86	0.86\\
0.1599	-0.77	0.86	0.86\\
0.1599	-0.76	0.86	0.86\\
0.1599	-0.75	0.86	0.86\\
0.1599	-0.74	0.86	0.86\\
0.1599	-0.73	0.86	0.86\\
0.1599	-0.72	0.86	0.86\\
0.1599	-0.71	0.86	0.86\\
0.1599	-0.7	0.86	0.86\\
0.1599	-0.69	0.86	0.86\\
0.1599	-0.68	0.86	0.86\\
0.1599	-0.67	0.86	0.86\\
0.1599	-0.66	0.86	0.86\\
0.1599	-0.65	0.86	0.86\\
0.1599	-0.64	0.86	0.86\\
0.1599	-0.63	0.86	0.86\\
0.1599	-0.62	0.86	0.86\\
0.1599	-0.61	0.86	0.86\\
0.1599	-0.6	0.86	0.86\\
0.1599	-0.59	0.86	0.86\\
0.1599	-0.58	0.86	0.86\\
0.1599	-0.57	0.86	0.86\\
0.1599	-0.56	0.86	0.86\\
0.1599	-0.55	0.86	0.86\\
0.1599	-0.54	0.86	0.86\\
0.1599	-0.53	0.86	0.86\\
0.1599	-0.52	0.86	0.86\\
0.1599	-0.51	0.86	0.86\\
0.1599	-0.5	0.86	0.86\\
0.1599	-0.49	0.86	0.86\\
0.1599	-0.48	0.86	0.86\\
0.1599	-0.47	0.86	0.86\\
0.1599	-0.46	0.86	0.86\\
0.1599	-0.45	0.86	0.86\\
0.1599	-0.44	0.86	0.86\\
0.1599	-0.43	0.86	0.86\\
0.1599	-0.42	0.86	0.86\\
0.1599	-0.41	0.86	0.86\\
0.1599	-0.4	0.86	0.86\\
0.1599	-0.39	0.86	0.86\\
0.1599	-0.38	0.86	0.86\\
0.1599	-0.37	0.86	0.86\\
0.1599	-0.36	0.86	0.86\\
0.1599	-0.35	0.86	0.86\\
0.1599	-0.34	0.86	0.86\\
0.1599	-0.33	0.86	0.86\\
0.1599	-0.32	0.86	0.86\\
0.1599	-0.31	0.86	0.86\\
0.1599	-0.3	0.86	0.86\\
0.1599	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
0.1599	0.59	0.86	0.86\\
0.1599	0.6	0.86	0.86\\
0.1599	0.61	0.86	0.86\\
0.1599	0.62	0.86	0.86\\
0.1599	0.63	0.86	0.86\\
0.1599	0.64	0.86	0.86\\
0.1599	0.65	0.86	0.86\\
0.1599	0.66	0.86	0.86\\
0.1599	0.67	0.86	0.86\\
0.1599	0.68	0.86	0.86\\
0.1599	0.69	0.86	0.86\\
0.1599	0.7	0.86	0.86\\
0.1599	0.71	0.86	0.86\\
0.1599	0.72	0.86	0.86\\
0.1599	0.73	0.86	0.86\\
0.1599	0.74	0.86	0.86\\
0.1599	0.75	0.86	0.86\\
0.1599	0.76	0.86	0.86\\
0.1599	0.77	0.86	0.86\\
0.1599	0.78	0.86	0.86\\
0.1599	0.79	0.86	0.86\\
0.1599	0.8	0.86	0.86\\
0.1599	0.81	0.86	0.86\\
0.1599	0.82	0.86	0.86\\
0.1599	0.83	0.86	0.86\\
0.1599	0.84	0.86	0.86\\
0.1599	0.85	0.86	0.86\\
0.1599	0.86	0.86	0.86\\
0.1599	0.87	0.86	0.86\\
0.1599	0.88	0.86	0.86\\
0.1599	0.89	0.86	0.86\\
0.1599	0.9	0.86	0.86\\
0.1599	0.91	0.86	0.86\\
0.1599	0.92	0.86	0.86\\
0.1599	0.93	0.86	0.86\\
0.1599	0.94	0.86	0.86\\
0.1599	0.95	0.86	0.86\\
0.1599	0.96	0.86	0.86\\
0.1599	0.97	0.86	0.86\\
0.1599	0.98	0.86	0.86\\
0.1599	0.99	0.86	0.86\\
0.1599	1	0.86	0.86\\
0.1699	-1	0.86	0.86\\
0.1699	-0.99	0.86	0.86\\
0.1699	-0.98	0.86	0.86\\
0.1699	-0.97	0.86	0.86\\
0.1699	-0.96	0.86	0.86\\
0.1699	-0.95	0.86	0.86\\
0.1699	-0.94	0.86	0.86\\
0.1699	-0.93	0.86	0.86\\
0.1699	-0.92	0.86	0.86\\
0.1699	-0.91	0.86	0.86\\
0.1699	-0.9	0.86	0.86\\
0.1699	-0.89	0.86	0.86\\
0.1699	-0.88	0.86	0.86\\
0.1699	-0.87	0.86	0.86\\
0.1699	-0.86	0.86	0.86\\
0.1699	-0.85	0.86	0.86\\
0.1699	-0.84	0.86	0.86\\
0.1699	-0.83	0.86	0.86\\
0.1699	-0.82	0.86	0.86\\
0.1699	-0.81	0.86	0.86\\
0.1699	-0.8	0.86	0.86\\
0.1699	-0.79	0.86	0.86\\
0.1699	-0.78	0.86	0.86\\
0.1699	-0.77	0.86	0.86\\
0.1699	-0.76	0.86	0.86\\
0.1699	-0.75	0.86	0.86\\
0.1699	-0.74	0.86	0.86\\
0.1699	-0.73	0.86	0.86\\
0.1699	-0.72	0.86	0.86\\
0.1699	-0.71	0.86	0.86\\
0.1699	-0.7	0.86	0.86\\
0.1699	-0.69	0.86	0.86\\
0.1699	-0.68	0.86	0.86\\
0.1699	-0.67	0.86	0.86\\
0.1699	-0.66	0.86	0.86\\
0.1699	-0.65	0.86	0.86\\
0.1699	-0.64	0.86	0.86\\
0.1699	-0.63	0.86	0.86\\
0.1699	-0.62	0.86	0.86\\
0.1699	-0.61	0.86	0.86\\
0.1699	-0.6	0.86	0.86\\
0.1699	-0.59	0.86	0.86\\
0.1699	-0.58	0.86	0.86\\
0.1699	-0.57	0.86	0.86\\
0.1699	-0.56	0.86	0.86\\
0.1699	-0.55	0.86	0.86\\
0.1699	-0.54	0.86	0.86\\
0.1699	-0.53	0.86	0.86\\
0.1699	-0.52	0.86	0.86\\
0.1699	-0.51	0.86	0.86\\
0.1699	-0.5	0.86	0.86\\
0.1699	-0.49	0.86	0.86\\
0.1699	-0.48	0.86	0.86\\
0.1699	-0.47	0.86	0.86\\
0.1699	-0.46	0.86	0.86\\
0.1699	-0.45	0.86	0.86\\
0.1699	-0.44	0.86	0.86\\
0.1699	-0.43	0.86	0.86\\
0.1699	-0.42	0.86	0.86\\
0.1699	-0.41	0.86	0.86\\
0.1699	-0.4	0.86	0.86\\
0.1699	-0.39	0.86	0.86\\
0.1699	-0.38	0.86	0.86\\
0.1699	-0.37	0.86	0.86\\
0.1699	-0.36	0.86	0.86\\
0.1699	-0.35	0.86	0.86\\
0.1699	-0.34	0.86	0.86\\
0.1699	-0.33	0.86	0.86\\
0.1699	-0.32	0.86	0.86\\
0.1699	-0.31	0.86	0.86\\
0.1699	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
0.1699	0.6	0.86	0.86\\
0.1699	0.61	0.86	0.86\\
0.1699	0.62	0.86	0.86\\
0.1699	0.63	0.86	0.86\\
0.1699	0.64	0.86	0.86\\
0.1699	0.65	0.86	0.86\\
0.1699	0.66	0.86	0.86\\
0.1699	0.67	0.86	0.86\\
0.1699	0.68	0.86	0.86\\
0.1699	0.69	0.86	0.86\\
0.1699	0.7	0.86	0.86\\
0.1699	0.71	0.86	0.86\\
0.1699	0.72	0.86	0.86\\
0.1699	0.73	0.86	0.86\\
0.1699	0.74	0.86	0.86\\
0.1699	0.75	0.86	0.86\\
0.1699	0.76	0.86	0.86\\
0.1699	0.77	0.86	0.86\\
0.1699	0.78	0.86	0.86\\
0.1699	0.79	0.86	0.86\\
0.1699	0.8	0.86	0.86\\
0.1699	0.81	0.86	0.86\\
0.1699	0.82	0.86	0.86\\
0.1699	0.83	0.86	0.86\\
0.1699	0.84	0.86	0.86\\
0.1699	0.85	0.86	0.86\\
0.1699	0.86	0.86	0.86\\
0.1699	0.87	0.86	0.86\\
0.1699	0.88	0.86	0.86\\
0.1699	0.89	0.86	0.86\\
0.1699	0.9	0.86	0.86\\
0.1699	0.91	0.86	0.86\\
0.1699	0.92	0.86	0.86\\
0.1699	0.93	0.86	0.86\\
0.1699	0.94	0.86	0.86\\
0.1699	0.95	0.86	0.86\\
0.1699	0.96	0.86	0.86\\
0.1699	0.97	0.86	0.86\\
0.1699	0.98	0.86	0.86\\
0.1699	0.99	0.86	0.86\\
0.1699	1	0.86	0.86\\
0.1799	-1	0.86	0.86\\
0.1799	-0.99	0.86	0.86\\
0.1799	-0.98	0.86	0.86\\
0.1799	-0.97	0.86	0.86\\
0.1799	-0.96	0.86	0.86\\
0.1799	-0.95	0.86	0.86\\
0.1799	-0.94	0.86	0.86\\
0.1799	-0.93	0.86	0.86\\
0.1799	-0.92	0.86	0.86\\
0.1799	-0.91	0.86	0.86\\
0.1799	-0.9	0.86	0.86\\
0.1799	-0.89	0.86	0.86\\
0.1799	-0.88	0.86	0.86\\
0.1799	-0.87	0.86	0.86\\
0.1799	-0.86	0.86	0.86\\
0.1799	-0.85	0.86	0.86\\
0.1799	-0.84	0.86	0.86\\
0.1799	-0.83	0.86	0.86\\
0.1799	-0.82	0.86	0.86\\
0.1799	-0.81	0.86	0.86\\
0.1799	-0.8	0.86	0.86\\
0.1799	-0.79	0.86	0.86\\
0.1799	-0.78	0.86	0.86\\
0.1799	-0.77	0.86	0.86\\
0.1799	-0.76	0.86	0.86\\
0.1799	-0.75	0.86	0.86\\
0.1799	-0.74	0.86	0.86\\
0.1799	-0.73	0.86	0.86\\
0.1799	-0.72	0.86	0.86\\
0.1799	-0.71	0.86	0.86\\
0.1799	-0.7	0.86	0.86\\
0.1799	-0.69	0.86	0.86\\
0.1799	-0.68	0.86	0.86\\
0.1799	-0.67	0.86	0.86\\
0.1799	-0.66	0.86	0.86\\
0.1799	-0.65	0.86	0.86\\
0.1799	-0.64	0.86	0.86\\
0.1799	-0.63	0.86	0.86\\
0.1799	-0.62	0.86	0.86\\
0.1799	-0.61	0.86	0.86\\
0.1799	-0.6	0.86	0.86\\
0.1799	-0.59	0.86	0.86\\
0.1799	-0.58	0.86	0.86\\
0.1799	-0.57	0.86	0.86\\
0.1799	-0.56	0.86	0.86\\
0.1799	-0.55	0.86	0.86\\
0.1799	-0.54	0.86	0.86\\
0.1799	-0.53	0.86	0.86\\
0.1799	-0.52	0.86	0.86\\
0.1799	-0.51	0.86	0.86\\
0.1799	-0.5	0.86	0.86\\
0.1799	-0.49	0.86	0.86\\
0.1799	-0.48	0.86	0.86\\
0.1799	-0.47	0.86	0.86\\
0.1799	-0.46	0.86	0.86\\
0.1799	-0.45	0.86	0.86\\
0.1799	-0.44	0.86	0.86\\
0.1799	-0.43	0.86	0.86\\
0.1799	-0.42	0.86	0.86\\
0.1799	-0.41	0.86	0.86\\
0.1799	-0.4	0.86	0.86\\
0.1799	-0.39	0.86	0.86\\
0.1799	-0.38	0.86	0.86\\
0.1799	-0.37	0.86	0.86\\
0.1799	-0.36	0.86	0.86\\
0.1799	-0.35	0.86	0.86\\
0.1799	-0.34	0.86	0.86\\
0.1799	-0.33	0.86	0.86\\
0.1799	-0.32	0.86	0.86\\
0.1799	-0.31	0.86	0.86\\
0.1799	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
0.1799	0.6	0.86	0.86\\
0.1799	0.61	0.86	0.86\\
0.1799	0.62	0.86	0.86\\
0.1799	0.63	0.86	0.86\\
0.1799	0.64	0.86	0.86\\
0.1799	0.65	0.86	0.86\\
0.1799	0.66	0.86	0.86\\
0.1799	0.67	0.86	0.86\\
0.1799	0.68	0.86	0.86\\
0.1799	0.69	0.86	0.86\\
0.1799	0.7	0.86	0.86\\
0.1799	0.71	0.86	0.86\\
0.1799	0.72	0.86	0.86\\
0.1799	0.73	0.86	0.86\\
0.1799	0.74	0.86	0.86\\
0.1799	0.75	0.86	0.86\\
0.1799	0.76	0.86	0.86\\
0.1799	0.77	0.86	0.86\\
0.1799	0.78	0.86	0.86\\
0.1799	0.79	0.86	0.86\\
0.1799	0.8	0.86	0.86\\
0.1799	0.81	0.86	0.86\\
0.1799	0.82	0.86	0.86\\
0.1799	0.83	0.86	0.86\\
0.1799	0.84	0.86	0.86\\
0.1799	0.85	0.86	0.86\\
0.1799	0.86	0.86	0.86\\
0.1799	0.87	0.86	0.86\\
0.1799	0.88	0.86	0.86\\
0.1799	0.89	0.86	0.86\\
0.1799	0.9	0.86	0.86\\
0.1799	0.91	0.86	0.86\\
0.1799	0.92	0.86	0.86\\
0.1799	0.93	0.86	0.86\\
0.1799	0.94	0.86	0.86\\
0.1799	0.95	0.86	0.86\\
0.1799	0.96	0.86	0.86\\
0.1799	0.97	0.86	0.86\\
0.1799	0.98	0.86	0.86\\
0.1799	0.99	0.86	0.86\\
0.1799	1	0.86	0.86\\
0.1899	-1	0.86	0.86\\
0.1899	-0.99	0.86	0.86\\
0.1899	-0.98	0.86	0.86\\
0.1899	-0.97	0.86	0.86\\
0.1899	-0.96	0.86	0.86\\
0.1899	-0.95	0.86	0.86\\
0.1899	-0.94	0.86	0.86\\
0.1899	-0.93	0.86	0.86\\
0.1899	-0.92	0.86	0.86\\
0.1899	-0.91	0.86	0.86\\
0.1899	-0.9	0.86	0.86\\
0.1899	-0.89	0.86	0.86\\
0.1899	-0.88	0.86	0.86\\
0.1899	-0.87	0.86	0.86\\
0.1899	-0.86	0.86	0.86\\
0.1899	-0.85	0.86	0.86\\
0.1899	-0.84	0.86	0.86\\
0.1899	-0.83	0.86	0.86\\
0.1899	-0.82	0.86	0.86\\
0.1899	-0.81	0.86	0.86\\
0.1899	-0.8	0.86	0.86\\
0.1899	-0.79	0.86	0.86\\
0.1899	-0.78	0.86	0.86\\
0.1899	-0.77	0.86	0.86\\
0.1899	-0.76	0.86	0.86\\
0.1899	-0.75	0.86	0.86\\
0.1899	-0.74	0.86	0.86\\
0.1899	-0.73	0.86	0.86\\
0.1899	-0.72	0.86	0.86\\
0.1899	-0.71	0.86	0.86\\
0.1899	-0.7	0.86	0.86\\
0.1899	-0.69	0.86	0.86\\
0.1899	-0.68	0.86	0.86\\
0.1899	-0.67	0.86	0.86\\
0.1899	-0.66	0.86	0.86\\
0.1899	-0.65	0.86	0.86\\
0.1899	-0.64	0.86	0.86\\
0.1899	-0.63	0.86	0.86\\
0.1899	-0.62	0.86	0.86\\
0.1899	-0.61	0.86	0.86\\
0.1899	-0.6	0.86	0.86\\
0.1899	-0.59	0.86	0.86\\
0.1899	-0.58	0.86	0.86\\
0.1899	-0.57	0.86	0.86\\
0.1899	-0.56	0.86	0.86\\
0.1899	-0.55	0.86	0.86\\
0.1899	-0.54	0.86	0.86\\
0.1899	-0.53	0.86	0.86\\
0.1899	-0.52	0.86	0.86\\
0.1899	-0.51	0.86	0.86\\
0.1899	-0.5	0.86	0.86\\
0.1899	-0.49	0.86	0.86\\
0.1899	-0.48	0.86	0.86\\
0.1899	-0.47	0.86	0.86\\
0.1899	-0.46	0.86	0.86\\
0.1899	-0.45	0.86	0.86\\
0.1899	-0.44	0.86	0.86\\
0.1899	-0.43	0.86	0.86\\
0.1899	-0.42	0.86	0.86\\
0.1899	-0.41	0.86	0.86\\
0.1899	-0.4	0.86	0.86\\
0.1899	-0.39	0.86	0.86\\
0.1899	-0.38	0.86	0.86\\
0.1899	-0.37	0.86	0.86\\
0.1899	-0.36	0.86	0.86\\
0.1899	-0.35	0.86	0.86\\
0.1899	-0.34	0.86	0.86\\
0.1899	-0.33	0.86	0.86\\
0.1899	-0.32	0.86	0.86\\
0.1899	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
0.1899	0.61	0.86	0.86\\
0.1899	0.62	0.86	0.86\\
0.1899	0.63	0.86	0.86\\
0.1899	0.64	0.86	0.86\\
0.1899	0.65	0.86	0.86\\
0.1899	0.66	0.86	0.86\\
0.1899	0.67	0.86	0.86\\
0.1899	0.68	0.86	0.86\\
0.1899	0.69	0.86	0.86\\
0.1899	0.7	0.86	0.86\\
0.1899	0.71	0.86	0.86\\
0.1899	0.72	0.86	0.86\\
0.1899	0.73	0.86	0.86\\
0.1899	0.74	0.86	0.86\\
0.1899	0.75	0.86	0.86\\
0.1899	0.76	0.86	0.86\\
0.1899	0.77	0.86	0.86\\
0.1899	0.78	0.86	0.86\\
0.1899	0.79	0.86	0.86\\
0.1899	0.8	0.86	0.86\\
0.1899	0.81	0.86	0.86\\
0.1899	0.82	0.86	0.86\\
0.1899	0.83	0.86	0.86\\
0.1899	0.84	0.86	0.86\\
0.1899	0.85	0.86	0.86\\
0.1899	0.86	0.86	0.86\\
0.1899	0.87	0.86	0.86\\
0.1899	0.88	0.86	0.86\\
0.1899	0.89	0.86	0.86\\
0.1899	0.9	0.86	0.86\\
0.1899	0.91	0.86	0.86\\
0.1899	0.92	0.86	0.86\\
0.1899	0.93	0.86	0.86\\
0.1899	0.94	0.86	0.86\\
0.1899	0.95	0.86	0.86\\
0.1899	0.96	0.86	0.86\\
0.1899	0.97	0.86	0.86\\
0.1899	0.98	0.86	0.86\\
0.1899	0.99	0.86	0.86\\
0.1899	1	0.86	0.86\\
0.1999	-1	0.86	0.86\\
0.1999	-0.99	0.86	0.86\\
0.1999	-0.98	0.86	0.86\\
0.1999	-0.97	0.86	0.86\\
0.1999	-0.96	0.86	0.86\\
0.1999	-0.95	0.86	0.86\\
0.1999	-0.94	0.86	0.86\\
0.1999	-0.93	0.86	0.86\\
0.1999	-0.92	0.86	0.86\\
0.1999	-0.91	0.86	0.86\\
0.1999	-0.9	0.86	0.86\\
0.1999	-0.89	0.86	0.86\\
0.1999	-0.88	0.86	0.86\\
0.1999	-0.87	0.86	0.86\\
0.1999	-0.86	0.86	0.86\\
0.1999	-0.85	0.86	0.86\\
0.1999	-0.84	0.86	0.86\\
0.1999	-0.83	0.86	0.86\\
0.1999	-0.82	0.86	0.86\\
0.1999	-0.81	0.86	0.86\\
0.1999	-0.8	0.86	0.86\\
0.1999	-0.79	0.86	0.86\\
0.1999	-0.78	0.86	0.86\\
0.1999	-0.77	0.86	0.86\\
0.1999	-0.76	0.86	0.86\\
0.1999	-0.75	0.86	0.86\\
0.1999	-0.74	0.86	0.86\\
0.1999	-0.73	0.86	0.86\\
0.1999	-0.72	0.86	0.86\\
0.1999	-0.71	0.86	0.86\\
0.1999	-0.7	0.86	0.86\\
0.1999	-0.69	0.86	0.86\\
0.1999	-0.68	0.86	0.86\\
0.1999	-0.67	0.86	0.86\\
0.1999	-0.66	0.86	0.86\\
0.1999	-0.65	0.86	0.86\\
0.1999	-0.64	0.86	0.86\\
0.1999	-0.63	0.86	0.86\\
0.1999	-0.62	0.86	0.86\\
0.1999	-0.61	0.86	0.86\\
0.1999	-0.6	0.86	0.86\\
0.1999	-0.59	0.86	0.86\\
0.1999	-0.58	0.86	0.86\\
0.1999	-0.57	0.86	0.86\\
0.1999	-0.56	0.86	0.86\\
0.1999	-0.55	0.86	0.86\\
0.1999	-0.54	0.86	0.86\\
0.1999	-0.53	0.86	0.86\\
0.1999	-0.52	0.86	0.86\\
0.1999	-0.51	0.86	0.86\\
0.1999	-0.5	0.86	0.86\\
0.1999	-0.49	0.86	0.86\\
0.1999	-0.48	0.86	0.86\\
0.1999	-0.47	0.86	0.86\\
0.1999	-0.46	0.86	0.86\\
0.1999	-0.45	0.86	0.86\\
0.1999	-0.44	0.86	0.86\\
0.1999	-0.43	0.86	0.86\\
0.1999	-0.42	0.86	0.86\\
0.1999	-0.41	0.86	0.86\\
0.1999	-0.4	0.86	0.86\\
0.1999	-0.39	0.86	0.86\\
0.1999	-0.38	0.86	0.86\\
0.1999	-0.37	0.86	0.86\\
0.1999	-0.36	0.86	0.86\\
0.1999	-0.35	0.86	0.86\\
0.1999	-0.34	0.86	0.86\\
0.1999	-0.33	0.86	0.86\\
0.1999	-0.32	0.86	0.86\\
0.1999	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
0.1999	0.61	0.86	0.86\\
0.1999	0.62	0.86	0.86\\
0.1999	0.63	0.86	0.86\\
0.1999	0.64	0.86	0.86\\
0.1999	0.65	0.86	0.86\\
0.1999	0.66	0.86	0.86\\
0.1999	0.67	0.86	0.86\\
0.1999	0.68	0.86	0.86\\
0.1999	0.69	0.86	0.86\\
0.1999	0.7	0.86	0.86\\
0.1999	0.71	0.86	0.86\\
0.1999	0.72	0.86	0.86\\
0.1999	0.73	0.86	0.86\\
0.1999	0.74	0.86	0.86\\
0.1999	0.75	0.86	0.86\\
0.1999	0.76	0.86	0.86\\
0.1999	0.77	0.86	0.86\\
0.1999	0.78	0.86	0.86\\
0.1999	0.79	0.86	0.86\\
0.1999	0.8	0.86	0.86\\
0.1999	0.81	0.86	0.86\\
0.1999	0.82	0.86	0.86\\
0.1999	0.83	0.86	0.86\\
0.1999	0.84	0.86	0.86\\
0.1999	0.85	0.86	0.86\\
0.1999	0.86	0.86	0.86\\
0.1999	0.87	0.86	0.86\\
0.1999	0.88	0.86	0.86\\
0.1999	0.89	0.86	0.86\\
0.1999	0.9	0.86	0.86\\
0.1999	0.91	0.86	0.86\\
0.1999	0.92	0.86	0.86\\
0.1999	0.93	0.86	0.86\\
0.1999	0.94	0.86	0.86\\
0.1999	0.95	0.86	0.86\\
0.1999	0.96	0.86	0.86\\
0.1999	0.97	0.86	0.86\\
0.1999	0.98	0.86	0.86\\
0.1999	0.99	0.86	0.86\\
0.1999	1	0.86	0.86\\
0.2099	-1	0.86	0.86\\
0.2099	-0.99	0.86	0.86\\
0.2099	-0.98	0.86	0.86\\
0.2099	-0.97	0.86	0.86\\
0.2099	-0.96	0.86	0.86\\
0.2099	-0.95	0.86	0.86\\
0.2099	-0.94	0.86	0.86\\
0.2099	-0.93	0.86	0.86\\
0.2099	-0.92	0.86	0.86\\
0.2099	-0.91	0.86	0.86\\
0.2099	-0.9	0.86	0.86\\
0.2099	-0.89	0.86	0.86\\
0.2099	-0.88	0.86	0.86\\
0.2099	-0.87	0.86	0.86\\
0.2099	-0.86	0.86	0.86\\
0.2099	-0.85	0.86	0.86\\
0.2099	-0.84	0.86	0.86\\
0.2099	-0.83	0.86	0.86\\
0.2099	-0.82	0.86	0.86\\
0.2099	-0.81	0.86	0.86\\
0.2099	-0.8	0.86	0.86\\
0.2099	-0.79	0.86	0.86\\
0.2099	-0.78	0.86	0.86\\
0.2099	-0.77	0.86	0.86\\
0.2099	-0.76	0.86	0.86\\
0.2099	-0.75	0.86	0.86\\
0.2099	-0.74	0.86	0.86\\
0.2099	-0.73	0.86	0.86\\
0.2099	-0.72	0.86	0.86\\
0.2099	-0.71	0.86	0.86\\
0.2099	-0.7	0.86	0.86\\
0.2099	-0.69	0.86	0.86\\
0.2099	-0.68	0.86	0.86\\
0.2099	-0.67	0.86	0.86\\
0.2099	-0.66	0.86	0.86\\
0.2099	-0.65	0.86	0.86\\
0.2099	-0.64	0.86	0.86\\
0.2099	-0.63	0.86	0.86\\
0.2099	-0.62	0.86	0.86\\
0.2099	-0.61	0.86	0.86\\
0.2099	-0.6	0.86	0.86\\
0.2099	-0.59	0.86	0.86\\
0.2099	-0.58	0.86	0.86\\
0.2099	-0.57	0.86	0.86\\
0.2099	-0.56	0.86	0.86\\
0.2099	-0.55	0.86	0.86\\
0.2099	-0.54	0.86	0.86\\
0.2099	-0.53	0.86	0.86\\
0.2099	-0.52	0.86	0.86\\
0.2099	-0.51	0.86	0.86\\
0.2099	-0.5	0.86	0.86\\
0.2099	-0.49	0.86	0.86\\
0.2099	-0.48	0.86	0.86\\
0.2099	-0.47	0.86	0.86\\
0.2099	-0.46	0.86	0.86\\
0.2099	-0.45	0.86	0.86\\
0.2099	-0.44	0.86	0.86\\
0.2099	-0.43	0.86	0.86\\
0.2099	-0.42	0.86	0.86\\
0.2099	-0.41	0.86	0.86\\
0.2099	-0.4	0.86	0.86\\
0.2099	-0.39	0.86	0.86\\
0.2099	-0.38	0.86	0.86\\
0.2099	-0.37	0.86	0.86\\
0.2099	-0.36	0.86	0.86\\
0.2099	-0.35	0.86	0.86\\
0.2099	-0.34	0.86	0.86\\
0.2099	-0.33	0.86	0.86\\
0.2099	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
0.2099	0.62	0.86	0.86\\
0.2099	0.63	0.86	0.86\\
0.2099	0.64	0.86	0.86\\
0.2099	0.65	0.86	0.86\\
0.2099	0.66	0.86	0.86\\
0.2099	0.67	0.86	0.86\\
0.2099	0.68	0.86	0.86\\
0.2099	0.69	0.86	0.86\\
0.2099	0.7	0.86	0.86\\
0.2099	0.71	0.86	0.86\\
0.2099	0.72	0.86	0.86\\
0.2099	0.73	0.86	0.86\\
0.2099	0.74	0.86	0.86\\
0.2099	0.75	0.86	0.86\\
0.2099	0.76	0.86	0.86\\
0.2099	0.77	0.86	0.86\\
0.2099	0.78	0.86	0.86\\
0.2099	0.79	0.86	0.86\\
0.2099	0.8	0.86	0.86\\
0.2099	0.81	0.86	0.86\\
0.2099	0.82	0.86	0.86\\
0.2099	0.83	0.86	0.86\\
0.2099	0.84	0.86	0.86\\
0.2099	0.85	0.86	0.86\\
0.2099	0.86	0.86	0.86\\
0.2099	0.87	0.86	0.86\\
0.2099	0.88	0.86	0.86\\
0.2099	0.89	0.86	0.86\\
0.2099	0.9	0.86	0.86\\
0.2099	0.91	0.86	0.86\\
0.2099	0.92	0.86	0.86\\
0.2099	0.93	0.86	0.86\\
0.2099	0.94	0.86	0.86\\
0.2099	0.95	0.86	0.86\\
0.2099	0.96	0.86	0.86\\
0.2099	0.97	0.86	0.86\\
0.2099	0.98	0.86	0.86\\
0.2099	0.99	0.86	0.86\\
0.2099	1	0.86	0.86\\
0.2199	-1	0.86	0.86\\
0.2199	-0.99	0.86	0.86\\
0.2199	-0.98	0.86	0.86\\
0.2199	-0.97	0.86	0.86\\
0.2199	-0.96	0.86	0.86\\
0.2199	-0.95	0.86	0.86\\
0.2199	-0.94	0.86	0.86\\
0.2199	-0.93	0.86	0.86\\
0.2199	-0.92	0.86	0.86\\
0.2199	-0.91	0.86	0.86\\
0.2199	-0.9	0.86	0.86\\
0.2199	-0.89	0.86	0.86\\
0.2199	-0.88	0.86	0.86\\
0.2199	-0.87	0.86	0.86\\
0.2199	-0.86	0.86	0.86\\
0.2199	-0.85	0.86	0.86\\
0.2199	-0.84	0.86	0.86\\
0.2199	-0.83	0.86	0.86\\
0.2199	-0.82	0.86	0.86\\
0.2199	-0.81	0.86	0.86\\
0.2199	-0.8	0.86	0.86\\
0.2199	-0.79	0.86	0.86\\
0.2199	-0.78	0.86	0.86\\
0.2199	-0.77	0.86	0.86\\
0.2199	-0.76	0.86	0.86\\
0.2199	-0.75	0.86	0.86\\
0.2199	-0.74	0.86	0.86\\
0.2199	-0.73	0.86	0.86\\
0.2199	-0.72	0.86	0.86\\
0.2199	-0.71	0.86	0.86\\
0.2199	-0.7	0.86	0.86\\
0.2199	-0.69	0.86	0.86\\
0.2199	-0.68	0.86	0.86\\
0.2199	-0.67	0.86	0.86\\
0.2199	-0.66	0.86	0.86\\
0.2199	-0.65	0.86	0.86\\
0.2199	-0.64	0.86	0.86\\
0.2199	-0.63	0.86	0.86\\
0.2199	-0.62	0.86	0.86\\
0.2199	-0.61	0.86	0.86\\
0.2199	-0.6	0.86	0.86\\
0.2199	-0.59	0.86	0.86\\
0.2199	-0.58	0.86	0.86\\
0.2199	-0.57	0.86	0.86\\
0.2199	-0.56	0.86	0.86\\
0.2199	-0.55	0.86	0.86\\
0.2199	-0.54	0.86	0.86\\
0.2199	-0.53	0.86	0.86\\
0.2199	-0.52	0.86	0.86\\
0.2199	-0.51	0.86	0.86\\
0.2199	-0.5	0.86	0.86\\
0.2199	-0.49	0.86	0.86\\
0.2199	-0.48	0.86	0.86\\
0.2199	-0.47	0.86	0.86\\
0.2199	-0.46	0.86	0.86\\
0.2199	-0.45	0.86	0.86\\
0.2199	-0.44	0.86	0.86\\
0.2199	-0.43	0.86	0.86\\
0.2199	-0.42	0.86	0.86\\
0.2199	-0.41	0.86	0.86\\
0.2199	-0.4	0.86	0.86\\
0.2199	-0.39	0.86	0.86\\
0.2199	-0.38	0.86	0.86\\
0.2199	-0.37	0.86	0.86\\
0.2199	-0.36	0.86	0.86\\
0.2199	-0.35	0.86	0.86\\
0.2199	-0.34	0.86	0.86\\
0.2199	-0.33	0.86	0.86\\
0.2199	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
0.2199	0.62	0.86	0.86\\
0.2199	0.63	0.86	0.86\\
0.2199	0.64	0.86	0.86\\
0.2199	0.65	0.86	0.86\\
0.2199	0.66	0.86	0.86\\
0.2199	0.67	0.86	0.86\\
0.2199	0.68	0.86	0.86\\
0.2199	0.69	0.86	0.86\\
0.2199	0.7	0.86	0.86\\
0.2199	0.71	0.86	0.86\\
0.2199	0.72	0.86	0.86\\
0.2199	0.73	0.86	0.86\\
0.2199	0.74	0.86	0.86\\
0.2199	0.75	0.86	0.86\\
0.2199	0.76	0.86	0.86\\
0.2199	0.77	0.86	0.86\\
0.2199	0.78	0.86	0.86\\
0.2199	0.79	0.86	0.86\\
0.2199	0.8	0.86	0.86\\
0.2199	0.81	0.86	0.86\\
0.2199	0.82	0.86	0.86\\
0.2199	0.83	0.86	0.86\\
0.2199	0.84	0.86	0.86\\
0.2199	0.85	0.86	0.86\\
0.2199	0.86	0.86	0.86\\
0.2199	0.87	0.86	0.86\\
0.2199	0.88	0.86	0.86\\
0.2199	0.89	0.86	0.86\\
0.2199	0.9	0.86	0.86\\
0.2199	0.91	0.86	0.86\\
0.2199	0.92	0.86	0.86\\
0.2199	0.93	0.86	0.86\\
0.2199	0.94	0.86	0.86\\
0.2199	0.95	0.86	0.86\\
0.2199	0.96	0.86	0.86\\
0.2199	0.97	0.86	0.86\\
0.2199	0.98	0.86	0.86\\
0.2199	0.99	0.86	0.86\\
0.2199	1	0.86	0.86\\
0.2299	-1	0.86	0.86\\
0.2299	-0.99	0.86	0.86\\
0.2299	-0.98	0.86	0.86\\
0.2299	-0.97	0.86	0.86\\
0.2299	-0.96	0.86	0.86\\
0.2299	-0.95	0.86	0.86\\
0.2299	-0.94	0.86	0.86\\
0.2299	-0.93	0.86	0.86\\
0.2299	-0.92	0.86	0.86\\
0.2299	-0.91	0.86	0.86\\
0.2299	-0.9	0.86	0.86\\
0.2299	-0.89	0.86	0.86\\
0.2299	-0.88	0.86	0.86\\
0.2299	-0.87	0.86	0.86\\
0.2299	-0.86	0.86	0.86\\
0.2299	-0.85	0.86	0.86\\
0.2299	-0.84	0.86	0.86\\
0.2299	-0.83	0.86	0.86\\
0.2299	-0.82	0.86	0.86\\
0.2299	-0.81	0.86	0.86\\
0.2299	-0.8	0.86	0.86\\
0.2299	-0.79	0.86	0.86\\
0.2299	-0.78	0.86	0.86\\
0.2299	-0.77	0.86	0.86\\
0.2299	-0.76	0.86	0.86\\
0.2299	-0.75	0.86	0.86\\
0.2299	-0.74	0.86	0.86\\
0.2299	-0.73	0.86	0.86\\
0.2299	-0.72	0.86	0.86\\
0.2299	-0.71	0.86	0.86\\
0.2299	-0.7	0.86	0.86\\
0.2299	-0.69	0.86	0.86\\
0.2299	-0.68	0.86	0.86\\
0.2299	-0.67	0.86	0.86\\
0.2299	-0.66	0.86	0.86\\
0.2299	-0.65	0.86	0.86\\
0.2299	-0.64	0.86	0.86\\
0.2299	-0.63	0.86	0.86\\
0.2299	-0.62	0.86	0.86\\
0.2299	-0.61	0.86	0.86\\
0.2299	-0.6	0.86	0.86\\
0.2299	-0.59	0.86	0.86\\
0.2299	-0.58	0.86	0.86\\
0.2299	-0.57	0.86	0.86\\
0.2299	-0.56	0.86	0.86\\
0.2299	-0.55	0.86	0.86\\
0.2299	-0.54	0.86	0.86\\
0.2299	-0.53	0.86	0.86\\
0.2299	-0.52	0.86	0.86\\
0.2299	-0.51	0.86	0.86\\
0.2299	-0.5	0.86	0.86\\
0.2299	-0.49	0.86	0.86\\
0.2299	-0.48	0.86	0.86\\
0.2299	-0.47	0.86	0.86\\
0.2299	-0.46	0.86	0.86\\
0.2299	-0.45	0.86	0.86\\
0.2299	-0.44	0.86	0.86\\
0.2299	-0.43	0.86	0.86\\
0.2299	-0.42	0.86	0.86\\
0.2299	-0.41	0.86	0.86\\
0.2299	-0.4	0.86	0.86\\
0.2299	-0.39	0.86	0.86\\
0.2299	-0.38	0.86	0.86\\
0.2299	-0.37	0.86	0.86\\
0.2299	-0.36	0.86	0.86\\
0.2299	-0.35	0.86	0.86\\
0.2299	-0.34	0.86	0.86\\
0.2299	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
0.2299	0.63	0.86	0.86\\
0.2299	0.64	0.86	0.86\\
0.2299	0.65	0.86	0.86\\
0.2299	0.66	0.86	0.86\\
0.2299	0.67	0.86	0.86\\
0.2299	0.68	0.86	0.86\\
0.2299	0.69	0.86	0.86\\
0.2299	0.7	0.86	0.86\\
0.2299	0.71	0.86	0.86\\
0.2299	0.72	0.86	0.86\\
0.2299	0.73	0.86	0.86\\
0.2299	0.74	0.86	0.86\\
0.2299	0.75	0.86	0.86\\
0.2299	0.76	0.86	0.86\\
0.2299	0.77	0.86	0.86\\
0.2299	0.78	0.86	0.86\\
0.2299	0.79	0.86	0.86\\
0.2299	0.8	0.86	0.86\\
0.2299	0.81	0.86	0.86\\
0.2299	0.82	0.86	0.86\\
0.2299	0.83	0.86	0.86\\
0.2299	0.84	0.86	0.86\\
0.2299	0.85	0.86	0.86\\
0.2299	0.86	0.86	0.86\\
0.2299	0.87	0.86	0.86\\
0.2299	0.88	0.86	0.86\\
0.2299	0.89	0.86	0.86\\
0.2299	0.9	0.86	0.86\\
0.2299	0.91	0.86	0.86\\
0.2299	0.92	0.86	0.86\\
0.2299	0.93	0.86	0.86\\
0.2299	0.94	0.86	0.86\\
0.2299	0.95	0.86	0.86\\
0.2299	0.96	0.86	0.86\\
0.2299	0.97	0.86	0.86\\
0.2299	0.98	0.86	0.86\\
0.2299	0.99	0.86	0.86\\
0.2299	1	0.86	0.86\\
0.2399	-1	0.86	0.86\\
0.2399	-0.99	0.86	0.86\\
0.2399	-0.98	0.86	0.86\\
0.2399	-0.97	0.86	0.86\\
0.2399	-0.96	0.86	0.86\\
0.2399	-0.95	0.86	0.86\\
0.2399	-0.94	0.86	0.86\\
0.2399	-0.93	0.86	0.86\\
0.2399	-0.92	0.86	0.86\\
0.2399	-0.91	0.86	0.86\\
0.2399	-0.9	0.86	0.86\\
0.2399	-0.89	0.86	0.86\\
0.2399	-0.88	0.86	0.86\\
0.2399	-0.87	0.86	0.86\\
0.2399	-0.86	0.86	0.86\\
0.2399	-0.85	0.86	0.86\\
0.2399	-0.84	0.86	0.86\\
0.2399	-0.83	0.86	0.86\\
0.2399	-0.82	0.86	0.86\\
0.2399	-0.81	0.86	0.86\\
0.2399	-0.8	0.86	0.86\\
0.2399	-0.79	0.86	0.86\\
0.2399	-0.78	0.86	0.86\\
0.2399	-0.77	0.86	0.86\\
0.2399	-0.76	0.86	0.86\\
0.2399	-0.75	0.86	0.86\\
0.2399	-0.74	0.86	0.86\\
0.2399	-0.73	0.86	0.86\\
0.2399	-0.72	0.86	0.86\\
0.2399	-0.71	0.86	0.86\\
0.2399	-0.7	0.86	0.86\\
0.2399	-0.69	0.86	0.86\\
0.2399	-0.68	0.86	0.86\\
0.2399	-0.67	0.86	0.86\\
0.2399	-0.66	0.86	0.86\\
0.2399	-0.65	0.86	0.86\\
0.2399	-0.64	0.86	0.86\\
0.2399	-0.63	0.86	0.86\\
0.2399	-0.62	0.86	0.86\\
0.2399	-0.61	0.86	0.86\\
0.2399	-0.6	0.86	0.86\\
0.2399	-0.59	0.86	0.86\\
0.2399	-0.58	0.86	0.86\\
0.2399	-0.57	0.86	0.86\\
0.2399	-0.56	0.86	0.86\\
0.2399	-0.55	0.86	0.86\\
0.2399	-0.54	0.86	0.86\\
0.2399	-0.53	0.86	0.86\\
0.2399	-0.52	0.86	0.86\\
0.2399	-0.51	0.86	0.86\\
0.2399	-0.5	0.86	0.86\\
0.2399	-0.49	0.86	0.86\\
0.2399	-0.48	0.86	0.86\\
0.2399	-0.47	0.86	0.86\\
0.2399	-0.46	0.86	0.86\\
0.2399	-0.45	0.86	0.86\\
0.2399	-0.44	0.86	0.86\\
0.2399	-0.43	0.86	0.86\\
0.2399	-0.42	0.86	0.86\\
0.2399	-0.41	0.86	0.86\\
0.2399	-0.4	0.86	0.86\\
0.2399	-0.39	0.86	0.86\\
0.2399	-0.38	0.86	0.86\\
0.2399	-0.37	0.86	0.86\\
0.2399	-0.36	0.86	0.86\\
0.2399	-0.35	0.86	0.86\\
0.2399	-0.34	0.86	0.86\\
0.2399	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
0.2399	0.63	0.86	0.86\\
0.2399	0.64	0.86	0.86\\
0.2399	0.65	0.86	0.86\\
0.2399	0.66	0.86	0.86\\
0.2399	0.67	0.86	0.86\\
0.2399	0.68	0.86	0.86\\
0.2399	0.69	0.86	0.86\\
0.2399	0.7	0.86	0.86\\
0.2399	0.71	0.86	0.86\\
0.2399	0.72	0.86	0.86\\
0.2399	0.73	0.86	0.86\\
0.2399	0.74	0.86	0.86\\
0.2399	0.75	0.86	0.86\\
0.2399	0.76	0.86	0.86\\
0.2399	0.77	0.86	0.86\\
0.2399	0.78	0.86	0.86\\
0.2399	0.79	0.86	0.86\\
0.2399	0.8	0.86	0.86\\
0.2399	0.81	0.86	0.86\\
0.2399	0.82	0.86	0.86\\
0.2399	0.83	0.86	0.86\\
0.2399	0.84	0.86	0.86\\
0.2399	0.85	0.86	0.86\\
0.2399	0.86	0.86	0.86\\
0.2399	0.87	0.86	0.86\\
0.2399	0.88	0.86	0.86\\
0.2399	0.89	0.86	0.86\\
0.2399	0.9	0.86	0.86\\
0.2399	0.91	0.86	0.86\\
0.2399	0.92	0.86	0.86\\
0.2399	0.93	0.86	0.86\\
0.2399	0.94	0.86	0.86\\
0.2399	0.95	0.86	0.86\\
0.2399	0.96	0.86	0.86\\
0.2399	0.97	0.86	0.86\\
0.2399	0.98	0.86	0.86\\
0.2399	0.99	0.86	0.86\\
0.2399	1	0.86	0.86\\
0.2499	-1	0.86	0.86\\
0.2499	-0.99	0.86	0.86\\
0.2499	-0.98	0.86	0.86\\
0.2499	-0.97	0.86	0.86\\
0.2499	-0.96	0.86	0.86\\
0.2499	-0.95	0.86	0.86\\
0.2499	-0.94	0.86	0.86\\
0.2499	-0.93	0.86	0.86\\
0.2499	-0.92	0.86	0.86\\
0.2499	-0.91	0.86	0.86\\
0.2499	-0.9	0.86	0.86\\
0.2499	-0.89	0.86	0.86\\
0.2499	-0.88	0.86	0.86\\
0.2499	-0.87	0.86	0.86\\
0.2499	-0.86	0.86	0.86\\
0.2499	-0.85	0.86	0.86\\
0.2499	-0.84	0.86	0.86\\
0.2499	-0.83	0.86	0.86\\
0.2499	-0.82	0.86	0.86\\
0.2499	-0.81	0.86	0.86\\
0.2499	-0.8	0.86	0.86\\
0.2499	-0.79	0.86	0.86\\
0.2499	-0.78	0.86	0.86\\
0.2499	-0.77	0.86	0.86\\
0.2499	-0.76	0.86	0.86\\
0.2499	-0.75	0.86	0.86\\
0.2499	-0.74	0.86	0.86\\
0.2499	-0.73	0.86	0.86\\
0.2499	-0.72	0.86	0.86\\
0.2499	-0.71	0.86	0.86\\
0.2499	-0.7	0.86	0.86\\
0.2499	-0.69	0.86	0.86\\
0.2499	-0.68	0.86	0.86\\
0.2499	-0.67	0.86	0.86\\
0.2499	-0.66	0.86	0.86\\
0.2499	-0.65	0.86	0.86\\
0.2499	-0.64	0.86	0.86\\
0.2499	-0.63	0.86	0.86\\
0.2499	-0.62	0.86	0.86\\
0.2499	-0.61	0.86	0.86\\
0.2499	-0.6	0.86	0.86\\
0.2499	-0.59	0.86	0.86\\
0.2499	-0.58	0.86	0.86\\
0.2499	-0.57	0.86	0.86\\
0.2499	-0.56	0.86	0.86\\
0.2499	-0.55	0.86	0.86\\
0.2499	-0.54	0.86	0.86\\
0.2499	-0.53	0.86	0.86\\
0.2499	-0.52	0.86	0.86\\
0.2499	-0.51	0.86	0.86\\
0.2499	-0.5	0.86	0.86\\
0.2499	-0.49	0.86	0.86\\
0.2499	-0.48	0.86	0.86\\
0.2499	-0.47	0.86	0.86\\
0.2499	-0.46	0.86	0.86\\
0.2499	-0.45	0.86	0.86\\
0.2499	-0.44	0.86	0.86\\
0.2499	-0.43	0.86	0.86\\
0.2499	-0.42	0.86	0.86\\
0.2499	-0.41	0.86	0.86\\
0.2499	-0.4	0.86	0.86\\
0.2499	-0.39	0.86	0.86\\
0.2499	-0.38	0.86	0.86\\
0.2499	-0.37	0.86	0.86\\
0.2499	-0.36	0.86	0.86\\
0.2499	-0.35	0.86	0.86\\
0.2499	-0.34	0.86	0.86\\
0.2499	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
0.2499	0.63	0.86	0.86\\
0.2499	0.64	0.86	0.86\\
0.2499	0.65	0.86	0.86\\
0.2499	0.66	0.86	0.86\\
0.2499	0.67	0.86	0.86\\
0.2499	0.68	0.86	0.86\\
0.2499	0.69	0.86	0.86\\
0.2499	0.7	0.86	0.86\\
0.2499	0.71	0.86	0.86\\
0.2499	0.72	0.86	0.86\\
0.2499	0.73	0.86	0.86\\
0.2499	0.74	0.86	0.86\\
0.2499	0.75	0.86	0.86\\
0.2499	0.76	0.86	0.86\\
0.2499	0.77	0.86	0.86\\
0.2499	0.78	0.86	0.86\\
0.2499	0.79	0.86	0.86\\
0.2499	0.8	0.86	0.86\\
0.2499	0.81	0.86	0.86\\
0.2499	0.82	0.86	0.86\\
0.2499	0.83	0.86	0.86\\
0.2499	0.84	0.86	0.86\\
0.2499	0.85	0.86	0.86\\
0.2499	0.86	0.86	0.86\\
0.2499	0.87	0.86	0.86\\
0.2499	0.88	0.86	0.86\\
0.2499	0.89	0.86	0.86\\
0.2499	0.9	0.86	0.86\\
0.2499	0.91	0.86	0.86\\
0.2499	0.92	0.86	0.86\\
0.2499	0.93	0.86	0.86\\
0.2499	0.94	0.86	0.86\\
0.2499	0.95	0.86	0.86\\
0.2499	0.96	0.86	0.86\\
0.2499	0.97	0.86	0.86\\
0.2499	0.98	0.86	0.86\\
0.2499	0.99	0.86	0.86\\
0.2499	1	0.86	0.86\\
0.2599	-1	0.86	0.86\\
0.2599	-0.99	0.86	0.86\\
0.2599	-0.98	0.86	0.86\\
0.2599	-0.97	0.86	0.86\\
0.2599	-0.96	0.86	0.86\\
0.2599	-0.95	0.86	0.86\\
0.2599	-0.94	0.86	0.86\\
0.2599	-0.93	0.86	0.86\\
0.2599	-0.92	0.86	0.86\\
0.2599	-0.91	0.86	0.86\\
0.2599	-0.9	0.86	0.86\\
0.2599	-0.89	0.86	0.86\\
0.2599	-0.88	0.86	0.86\\
0.2599	-0.87	0.86	0.86\\
0.2599	-0.86	0.86	0.86\\
0.2599	-0.85	0.86	0.86\\
0.2599	-0.84	0.86	0.86\\
0.2599	-0.83	0.86	0.86\\
0.2599	-0.82	0.86	0.86\\
0.2599	-0.81	0.86	0.86\\
0.2599	-0.8	0.86	0.86\\
0.2599	-0.79	0.86	0.86\\
0.2599	-0.78	0.86	0.86\\
0.2599	-0.77	0.86	0.86\\
0.2599	-0.76	0.86	0.86\\
0.2599	-0.75	0.86	0.86\\
0.2599	-0.74	0.86	0.86\\
0.2599	-0.73	0.86	0.86\\
0.2599	-0.72	0.86	0.86\\
0.2599	-0.71	0.86	0.86\\
0.2599	-0.7	0.86	0.86\\
0.2599	-0.69	0.86	0.86\\
0.2599	-0.68	0.86	0.86\\
0.2599	-0.67	0.86	0.86\\
0.2599	-0.66	0.86	0.86\\
0.2599	-0.65	0.86	0.86\\
0.2599	-0.64	0.86	0.86\\
0.2599	-0.63	0.86	0.86\\
0.2599	-0.62	0.86	0.86\\
0.2599	-0.61	0.86	0.86\\
0.2599	-0.6	0.86	0.86\\
0.2599	-0.59	0.86	0.86\\
0.2599	-0.58	0.86	0.86\\
0.2599	-0.57	0.86	0.86\\
0.2599	-0.56	0.86	0.86\\
0.2599	-0.55	0.86	0.86\\
0.2599	-0.54	0.86	0.86\\
0.2599	-0.53	0.86	0.86\\
0.2599	-0.52	0.86	0.86\\
0.2599	-0.51	0.86	0.86\\
0.2599	-0.5	0.86	0.86\\
0.2599	-0.49	0.86	0.86\\
0.2599	-0.48	0.86	0.86\\
0.2599	-0.47	0.86	0.86\\
0.2599	-0.46	0.86	0.86\\
0.2599	-0.45	0.86	0.86\\
0.2599	-0.44	0.86	0.86\\
0.2599	-0.43	0.86	0.86\\
0.2599	-0.42	0.86	0.86\\
0.2599	-0.41	0.86	0.86\\
0.2599	-0.4	0.86	0.86\\
0.2599	-0.39	0.86	0.86\\
0.2599	-0.38	0.86	0.86\\
0.2599	-0.37	0.86	0.86\\
0.2599	-0.36	0.86	0.86\\
0.2599	-0.35	0.86	0.86\\
0.2599	-0.34	0.86	0.86\\
0.2599	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
0.2599	0.63	0.86	0.86\\
0.2599	0.64	0.86	0.86\\
0.2599	0.65	0.86	0.86\\
0.2599	0.66	0.86	0.86\\
0.2599	0.67	0.86	0.86\\
0.2599	0.68	0.86	0.86\\
0.2599	0.69	0.86	0.86\\
0.2599	0.7	0.86	0.86\\
0.2599	0.71	0.86	0.86\\
0.2599	0.72	0.86	0.86\\
0.2599	0.73	0.86	0.86\\
0.2599	0.74	0.86	0.86\\
0.2599	0.75	0.86	0.86\\
0.2599	0.76	0.86	0.86\\
0.2599	0.77	0.86	0.86\\
0.2599	0.78	0.86	0.86\\
0.2599	0.79	0.86	0.86\\
0.2599	0.8	0.86	0.86\\
0.2599	0.81	0.86	0.86\\
0.2599	0.82	0.86	0.86\\
0.2599	0.83	0.86	0.86\\
0.2599	0.84	0.86	0.86\\
0.2599	0.85	0.86	0.86\\
0.2599	0.86	0.86	0.86\\
0.2599	0.87	0.86	0.86\\
0.2599	0.88	0.86	0.86\\
0.2599	0.89	0.86	0.86\\
0.2599	0.9	0.86	0.86\\
0.2599	0.91	0.86	0.86\\
0.2599	0.92	0.86	0.86\\
0.2599	0.93	0.86	0.86\\
0.2599	0.94	0.86	0.86\\
0.2599	0.95	0.86	0.86\\
0.2599	0.96	0.86	0.86\\
0.2599	0.97	0.86	0.86\\
0.2599	0.98	0.86	0.86\\
0.2599	0.99	0.86	0.86\\
0.2599	1	0.86	0.86\\
0.2699	-1	0.86	0.86\\
0.2699	-0.99	0.86	0.86\\
0.2699	-0.98	0.86	0.86\\
0.2699	-0.97	0.86	0.86\\
0.2699	-0.96	0.86	0.86\\
0.2699	-0.95	0.86	0.86\\
0.2699	-0.94	0.86	0.86\\
0.2699	-0.93	0.86	0.86\\
0.2699	-0.92	0.86	0.86\\
0.2699	-0.91	0.86	0.86\\
0.2699	-0.9	0.86	0.86\\
0.2699	-0.89	0.86	0.86\\
0.2699	-0.88	0.86	0.86\\
0.2699	-0.87	0.86	0.86\\
0.2699	-0.86	0.86	0.86\\
0.2699	-0.85	0.86	0.86\\
0.2699	-0.84	0.86	0.86\\
0.2699	-0.83	0.86	0.86\\
0.2699	-0.82	0.86	0.86\\
0.2699	-0.81	0.86	0.86\\
0.2699	-0.8	0.86	0.86\\
0.2699	-0.79	0.86	0.86\\
0.2699	-0.78	0.86	0.86\\
0.2699	-0.77	0.86	0.86\\
0.2699	-0.76	0.86	0.86\\
0.2699	-0.75	0.86	0.86\\
0.2699	-0.74	0.86	0.86\\
0.2699	-0.73	0.86	0.86\\
0.2699	-0.72	0.86	0.86\\
0.2699	-0.71	0.86	0.86\\
0.2699	-0.7	0.86	0.86\\
0.2699	-0.69	0.86	0.86\\
0.2699	-0.68	0.86	0.86\\
0.2699	-0.67	0.86	0.86\\
0.2699	-0.66	0.86	0.86\\
0.2699	-0.65	0.86	0.86\\
0.2699	-0.64	0.86	0.86\\
0.2699	-0.63	0.86	0.86\\
0.2699	-0.62	0.86	0.86\\
0.2699	-0.61	0.86	0.86\\
0.2699	-0.6	0.86	0.86\\
0.2699	-0.59	0.86	0.86\\
0.2699	-0.58	0.86	0.86\\
0.2699	-0.57	0.86	0.86\\
0.2699	-0.56	0.86	0.86\\
0.2699	-0.55	0.86	0.86\\
0.2699	-0.54	0.86	0.86\\
0.2699	-0.53	0.86	0.86\\
0.2699	-0.52	0.86	0.86\\
0.2699	-0.51	0.86	0.86\\
0.2699	-0.5	0.86	0.86\\
0.2699	-0.49	0.86	0.86\\
0.2699	-0.48	0.86	0.86\\
0.2699	-0.47	0.86	0.86\\
0.2699	-0.46	0.86	0.86\\
0.2699	-0.45	0.86	0.86\\
0.2699	-0.44	0.86	0.86\\
0.2699	-0.43	0.86	0.86\\
0.2699	-0.42	0.86	0.86\\
0.2699	-0.41	0.86	0.86\\
0.2699	-0.4	0.86	0.86\\
0.2699	-0.39	0.86	0.86\\
0.2699	-0.38	0.86	0.86\\
0.2699	-0.37	0.86	0.86\\
0.2699	-0.36	0.86	0.86\\
0.2699	-0.35	0.86	0.86\\
0.2699	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
0.2699	0.64	0.86	0.86\\
0.2699	0.65	0.86	0.86\\
0.2699	0.66	0.86	0.86\\
0.2699	0.67	0.86	0.86\\
0.2699	0.68	0.86	0.86\\
0.2699	0.69	0.86	0.86\\
0.2699	0.7	0.86	0.86\\
0.2699	0.71	0.86	0.86\\
0.2699	0.72	0.86	0.86\\
0.2699	0.73	0.86	0.86\\
0.2699	0.74	0.86	0.86\\
0.2699	0.75	0.86	0.86\\
0.2699	0.76	0.86	0.86\\
0.2699	0.77	0.86	0.86\\
0.2699	0.78	0.86	0.86\\
0.2699	0.79	0.86	0.86\\
0.2699	0.8	0.86	0.86\\
0.2699	0.81	0.86	0.86\\
0.2699	0.82	0.86	0.86\\
0.2699	0.83	0.86	0.86\\
0.2699	0.84	0.86	0.86\\
0.2699	0.85	0.86	0.86\\
0.2699	0.86	0.86	0.86\\
0.2699	0.87	0.86	0.86\\
0.2699	0.88	0.86	0.86\\
0.2699	0.89	0.86	0.86\\
0.2699	0.9	0.86	0.86\\
0.2699	0.91	0.86	0.86\\
0.2699	0.92	0.86	0.86\\
0.2699	0.93	0.86	0.86\\
0.2699	0.94	0.86	0.86\\
0.2699	0.95	0.86	0.86\\
0.2699	0.96	0.86	0.86\\
0.2699	0.97	0.86	0.86\\
0.2699	0.98	0.86	0.86\\
0.2699	0.99	0.86	0.86\\
0.2699	1	0.86	0.86\\
0.2799	-1	0.86	0.86\\
0.2799	-0.99	0.86	0.86\\
0.2799	-0.98	0.86	0.86\\
0.2799	-0.97	0.86	0.86\\
0.2799	-0.96	0.86	0.86\\
0.2799	-0.95	0.86	0.86\\
0.2799	-0.94	0.86	0.86\\
0.2799	-0.93	0.86	0.86\\
0.2799	-0.92	0.86	0.86\\
0.2799	-0.91	0.86	0.86\\
0.2799	-0.9	0.86	0.86\\
0.2799	-0.89	0.86	0.86\\
0.2799	-0.88	0.86	0.86\\
0.2799	-0.87	0.86	0.86\\
0.2799	-0.86	0.86	0.86\\
0.2799	-0.85	0.86	0.86\\
0.2799	-0.84	0.86	0.86\\
0.2799	-0.83	0.86	0.86\\
0.2799	-0.82	0.86	0.86\\
0.2799	-0.81	0.86	0.86\\
0.2799	-0.8	0.86	0.86\\
0.2799	-0.79	0.86	0.86\\
0.2799	-0.78	0.86	0.86\\
0.2799	-0.77	0.86	0.86\\
0.2799	-0.76	0.86	0.86\\
0.2799	-0.75	0.86	0.86\\
0.2799	-0.74	0.86	0.86\\
0.2799	-0.73	0.86	0.86\\
0.2799	-0.72	0.86	0.86\\
0.2799	-0.71	0.86	0.86\\
0.2799	-0.7	0.86	0.86\\
0.2799	-0.69	0.86	0.86\\
0.2799	-0.68	0.86	0.86\\
0.2799	-0.67	0.86	0.86\\
0.2799	-0.66	0.86	0.86\\
0.2799	-0.65	0.86	0.86\\
0.2799	-0.64	0.86	0.86\\
0.2799	-0.63	0.86	0.86\\
0.2799	-0.62	0.86	0.86\\
0.2799	-0.61	0.86	0.86\\
0.2799	-0.6	0.86	0.86\\
0.2799	-0.59	0.86	0.86\\
0.2799	-0.58	0.86	0.86\\
0.2799	-0.57	0.86	0.86\\
0.2799	-0.56	0.86	0.86\\
0.2799	-0.55	0.86	0.86\\
0.2799	-0.54	0.86	0.86\\
0.2799	-0.53	0.86	0.86\\
0.2799	-0.52	0.86	0.86\\
0.2799	-0.51	0.86	0.86\\
0.2799	-0.5	0.86	0.86\\
0.2799	-0.49	0.86	0.86\\
0.2799	-0.48	0.86	0.86\\
0.2799	-0.47	0.86	0.86\\
0.2799	-0.46	0.86	0.86\\
0.2799	-0.45	0.86	0.86\\
0.2799	-0.44	0.86	0.86\\
0.2799	-0.43	0.86	0.86\\
0.2799	-0.42	0.86	0.86\\
0.2799	-0.41	0.86	0.86\\
0.2799	-0.4	0.86	0.86\\
0.2799	-0.39	0.86	0.86\\
0.2799	-0.38	0.86	0.86\\
0.2799	-0.37	0.86	0.86\\
0.2799	-0.36	0.86	0.86\\
0.2799	-0.35	0.86	0.86\\
0.2799	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
0.2799	0.64	0.86	0.86\\
0.2799	0.65	0.86	0.86\\
0.2799	0.66	0.86	0.86\\
0.2799	0.67	0.86	0.86\\
0.2799	0.68	0.86	0.86\\
0.2799	0.69	0.86	0.86\\
0.2799	0.7	0.86	0.86\\
0.2799	0.71	0.86	0.86\\
0.2799	0.72	0.86	0.86\\
0.2799	0.73	0.86	0.86\\
0.2799	0.74	0.86	0.86\\
0.2799	0.75	0.86	0.86\\
0.2799	0.76	0.86	0.86\\
0.2799	0.77	0.86	0.86\\
0.2799	0.78	0.86	0.86\\
0.2799	0.79	0.86	0.86\\
0.2799	0.8	0.86	0.86\\
0.2799	0.81	0.86	0.86\\
0.2799	0.82	0.86	0.86\\
0.2799	0.83	0.86	0.86\\
0.2799	0.84	0.86	0.86\\
0.2799	0.85	0.86	0.86\\
0.2799	0.86	0.86	0.86\\
0.2799	0.87	0.86	0.86\\
0.2799	0.88	0.86	0.86\\
0.2799	0.89	0.86	0.86\\
0.2799	0.9	0.86	0.86\\
0.2799	0.91	0.86	0.86\\
0.2799	0.92	0.86	0.86\\
0.2799	0.93	0.86	0.86\\
0.2799	0.94	0.86	0.86\\
0.2799	0.95	0.86	0.86\\
0.2799	0.96	0.86	0.86\\
0.2799	0.97	0.86	0.86\\
0.2799	0.98	0.86	0.86\\
0.2799	0.99	0.86	0.86\\
0.2799	1	0.86	0.86\\
0.2899	-1	0.86	0.86\\
0.2899	-0.99	0.86	0.86\\
0.2899	-0.98	0.86	0.86\\
0.2899	-0.97	0.86	0.86\\
0.2899	-0.96	0.86	0.86\\
0.2899	-0.95	0.86	0.86\\
0.2899	-0.94	0.86	0.86\\
0.2899	-0.93	0.86	0.86\\
0.2899	-0.92	0.86	0.86\\
0.2899	-0.91	0.86	0.86\\
0.2899	-0.9	0.86	0.86\\
0.2899	-0.89	0.86	0.86\\
0.2899	-0.88	0.86	0.86\\
0.2899	-0.87	0.86	0.86\\
0.2899	-0.86	0.86	0.86\\
0.2899	-0.85	0.86	0.86\\
0.2899	-0.84	0.86	0.86\\
0.2899	-0.83	0.86	0.86\\
0.2899	-0.82	0.86	0.86\\
0.2899	-0.81	0.86	0.86\\
0.2899	-0.8	0.86	0.86\\
0.2899	-0.79	0.86	0.86\\
0.2899	-0.78	0.86	0.86\\
0.2899	-0.77	0.86	0.86\\
0.2899	-0.76	0.86	0.86\\
0.2899	-0.75	0.86	0.86\\
0.2899	-0.74	0.86	0.86\\
0.2899	-0.73	0.86	0.86\\
0.2899	-0.72	0.86	0.86\\
0.2899	-0.71	0.86	0.86\\
0.2899	-0.7	0.86	0.86\\
0.2899	-0.69	0.86	0.86\\
0.2899	-0.68	0.86	0.86\\
0.2899	-0.67	0.86	0.86\\
0.2899	-0.66	0.86	0.86\\
0.2899	-0.65	0.86	0.86\\
0.2899	-0.64	0.86	0.86\\
0.2899	-0.63	0.86	0.86\\
0.2899	-0.62	0.86	0.86\\
0.2899	-0.61	0.86	0.86\\
0.2899	-0.6	0.86	0.86\\
0.2899	-0.59	0.86	0.86\\
0.2899	-0.58	0.86	0.86\\
0.2899	-0.57	0.86	0.86\\
0.2899	-0.56	0.86	0.86\\
0.2899	-0.55	0.86	0.86\\
0.2899	-0.54	0.86	0.86\\
0.2899	-0.53	0.86	0.86\\
0.2899	-0.52	0.86	0.86\\
0.2899	-0.51	0.86	0.86\\
0.2899	-0.5	0.86	0.86\\
0.2899	-0.49	0.86	0.86\\
0.2899	-0.48	0.86	0.86\\
0.2899	-0.47	0.86	0.86\\
0.2899	-0.46	0.86	0.86\\
0.2899	-0.45	0.86	0.86\\
0.2899	-0.44	0.86	0.86\\
0.2899	-0.43	0.86	0.86\\
0.2899	-0.42	0.86	0.86\\
0.2899	-0.41	0.86	0.86\\
0.2899	-0.4	0.86	0.86\\
0.2899	-0.39	0.86	0.86\\
0.2899	-0.38	0.86	0.86\\
0.2899	-0.37	0.86	0.86\\
0.2899	-0.36	0.86	0.86\\
0.2899	-0.35	0.86	0.86\\
0.2899	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
0.2899	0.64	0.86	0.86\\
0.2899	0.65	0.86	0.86\\
0.2899	0.66	0.86	0.86\\
0.2899	0.67	0.86	0.86\\
0.2899	0.68	0.86	0.86\\
0.2899	0.69	0.86	0.86\\
0.2899	0.7	0.86	0.86\\
0.2899	0.71	0.86	0.86\\
0.2899	0.72	0.86	0.86\\
0.2899	0.73	0.86	0.86\\
0.2899	0.74	0.86	0.86\\
0.2899	0.75	0.86	0.86\\
0.2899	0.76	0.86	0.86\\
0.2899	0.77	0.86	0.86\\
0.2899	0.78	0.86	0.86\\
0.2899	0.79	0.86	0.86\\
0.2899	0.8	0.86	0.86\\
0.2899	0.81	0.86	0.86\\
0.2899	0.82	0.86	0.86\\
0.2899	0.83	0.86	0.86\\
0.2899	0.84	0.86	0.86\\
0.2899	0.85	0.86	0.86\\
0.2899	0.86	0.86	0.86\\
0.2899	0.87	0.86	0.86\\
0.2899	0.88	0.86	0.86\\
0.2899	0.89	0.86	0.86\\
0.2899	0.9	0.86	0.86\\
0.2899	0.91	0.86	0.86\\
0.2899	0.92	0.86	0.86\\
0.2899	0.93	0.86	0.86\\
0.2899	0.94	0.86	0.86\\
0.2899	0.95	0.86	0.86\\
0.2899	0.96	0.86	0.86\\
0.2899	0.97	0.86	0.86\\
0.2899	0.98	0.86	0.86\\
0.2899	0.99	0.86	0.86\\
0.2899	1	0.86	0.86\\
0.2999	-1	0.86	0.86\\
0.2999	-0.99	0.86	0.86\\
0.2999	-0.98	0.86	0.86\\
0.2999	-0.97	0.86	0.86\\
0.2999	-0.96	0.86	0.86\\
0.2999	-0.95	0.86	0.86\\
0.2999	-0.94	0.86	0.86\\
0.2999	-0.93	0.86	0.86\\
0.2999	-0.92	0.86	0.86\\
0.2999	-0.91	0.86	0.86\\
0.2999	-0.9	0.86	0.86\\
0.2999	-0.89	0.86	0.86\\
0.2999	-0.88	0.86	0.86\\
0.2999	-0.87	0.86	0.86\\
0.2999	-0.86	0.86	0.86\\
0.2999	-0.85	0.86	0.86\\
0.2999	-0.84	0.86	0.86\\
0.2999	-0.83	0.86	0.86\\
0.2999	-0.82	0.86	0.86\\
0.2999	-0.81	0.86	0.86\\
0.2999	-0.8	0.86	0.86\\
0.2999	-0.79	0.86	0.86\\
0.2999	-0.78	0.86	0.86\\
0.2999	-0.77	0.86	0.86\\
0.2999	-0.76	0.86	0.86\\
0.2999	-0.75	0.86	0.86\\
0.2999	-0.74	0.86	0.86\\
0.2999	-0.73	0.86	0.86\\
0.2999	-0.72	0.86	0.86\\
0.2999	-0.71	0.86	0.86\\
0.2999	-0.7	0.86	0.86\\
0.2999	-0.69	0.86	0.86\\
0.2999	-0.68	0.86	0.86\\
0.2999	-0.67	0.86	0.86\\
0.2999	-0.66	0.86	0.86\\
0.2999	-0.65	0.86	0.86\\
0.2999	-0.64	0.86	0.86\\
0.2999	-0.63	0.86	0.86\\
0.2999	-0.62	0.86	0.86\\
0.2999	-0.61	0.86	0.86\\
0.2999	-0.6	0.86	0.86\\
0.2999	-0.59	0.86	0.86\\
0.2999	-0.58	0.86	0.86\\
0.2999	-0.57	0.86	0.86\\
0.2999	-0.56	0.86	0.86\\
0.2999	-0.55	0.86	0.86\\
0.2999	-0.54	0.86	0.86\\
0.2999	-0.53	0.86	0.86\\
0.2999	-0.52	0.86	0.86\\
0.2999	-0.51	0.86	0.86\\
0.2999	-0.5	0.86	0.86\\
0.2999	-0.49	0.86	0.86\\
0.2999	-0.48	0.86	0.86\\
0.2999	-0.47	0.86	0.86\\
0.2999	-0.46	0.86	0.86\\
0.2999	-0.45	0.86	0.86\\
0.2999	-0.44	0.86	0.86\\
0.2999	-0.43	0.86	0.86\\
0.2999	-0.42	0.86	0.86\\
0.2999	-0.41	0.86	0.86\\
0.2999	-0.4	0.86	0.86\\
0.2999	-0.39	0.86	0.86\\
0.2999	-0.38	0.86	0.86\\
0.2999	-0.37	0.86	0.86\\
0.2999	-0.36	0.86	0.86\\
0.2999	-0.35	0.86	0.86\\
0.2999	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
0.2999	0.64	0.86	0.86\\
0.2999	0.65	0.86	0.86\\
0.2999	0.66	0.86	0.86\\
0.2999	0.67	0.86	0.86\\
0.2999	0.68	0.86	0.86\\
0.2999	0.69	0.86	0.86\\
0.2999	0.7	0.86	0.86\\
0.2999	0.71	0.86	0.86\\
0.2999	0.72	0.86	0.86\\
0.2999	0.73	0.86	0.86\\
0.2999	0.74	0.86	0.86\\
0.2999	0.75	0.86	0.86\\
0.2999	0.76	0.86	0.86\\
0.2999	0.77	0.86	0.86\\
0.2999	0.78	0.86	0.86\\
0.2999	0.79	0.86	0.86\\
0.2999	0.8	0.86	0.86\\
0.2999	0.81	0.86	0.86\\
0.2999	0.82	0.86	0.86\\
0.2999	0.83	0.86	0.86\\
0.2999	0.84	0.86	0.86\\
0.2999	0.85	0.86	0.86\\
0.2999	0.86	0.86	0.86\\
0.2999	0.87	0.86	0.86\\
0.2999	0.88	0.86	0.86\\
0.2999	0.89	0.86	0.86\\
0.2999	0.9	0.86	0.86\\
0.2999	0.91	0.86	0.86\\
0.2999	0.92	0.86	0.86\\
0.2999	0.93	0.86	0.86\\
0.2999	0.94	0.86	0.86\\
0.2999	0.95	0.86	0.86\\
0.2999	0.96	0.86	0.86\\
0.2999	0.97	0.86	0.86\\
0.2999	0.98	0.86	0.86\\
0.2999	0.99	0.86	0.86\\
0.2999	1	0.86	0.86\\
0.3099	-1	0.86	0.86\\
0.3099	-0.99	0.86	0.86\\
0.3099	-0.98	0.86	0.86\\
0.3099	-0.97	0.86	0.86\\
0.3099	-0.96	0.86	0.86\\
0.3099	-0.95	0.86	0.86\\
0.3099	-0.94	0.86	0.86\\
0.3099	-0.93	0.86	0.86\\
0.3099	-0.92	0.86	0.86\\
0.3099	-0.91	0.86	0.86\\
0.3099	-0.9	0.86	0.86\\
0.3099	-0.89	0.86	0.86\\
0.3099	-0.88	0.86	0.86\\
0.3099	-0.87	0.86	0.86\\
0.3099	-0.86	0.86	0.86\\
0.3099	-0.85	0.86	0.86\\
0.3099	-0.84	0.86	0.86\\
0.3099	-0.83	0.86	0.86\\
0.3099	-0.82	0.86	0.86\\
0.3099	-0.81	0.86	0.86\\
0.3099	-0.8	0.86	0.86\\
0.3099	-0.79	0.86	0.86\\
0.3099	-0.78	0.86	0.86\\
0.3099	-0.77	0.86	0.86\\
0.3099	-0.76	0.86	0.86\\
0.3099	-0.75	0.86	0.86\\
0.3099	-0.74	0.86	0.86\\
0.3099	-0.73	0.86	0.86\\
0.3099	-0.72	0.86	0.86\\
0.3099	-0.71	0.86	0.86\\
0.3099	-0.7	0.86	0.86\\
0.3099	-0.69	0.86	0.86\\
0.3099	-0.68	0.86	0.86\\
0.3099	-0.67	0.86	0.86\\
0.3099	-0.66	0.86	0.86\\
0.3099	-0.65	0.86	0.86\\
0.3099	-0.64	0.86	0.86\\
0.3099	-0.63	0.86	0.86\\
0.3099	-0.62	0.86	0.86\\
0.3099	-0.61	0.86	0.86\\
0.3099	-0.6	0.86	0.86\\
0.3099	-0.59	0.86	0.86\\
0.3099	-0.58	0.86	0.86\\
0.3099	-0.57	0.86	0.86\\
0.3099	-0.56	0.86	0.86\\
0.3099	-0.55	0.86	0.86\\
0.3099	-0.54	0.86	0.86\\
0.3099	-0.53	0.86	0.86\\
0.3099	-0.52	0.86	0.86\\
0.3099	-0.51	0.86	0.86\\
0.3099	-0.5	0.86	0.86\\
0.3099	-0.49	0.86	0.86\\
0.3099	-0.48	0.86	0.86\\
0.3099	-0.47	0.86	0.86\\
0.3099	-0.46	0.86	0.86\\
0.3099	-0.45	0.86	0.86\\
0.3099	-0.44	0.86	0.86\\
0.3099	-0.43	0.86	0.86\\
0.3099	-0.42	0.86	0.86\\
0.3099	-0.41	0.86	0.86\\
0.3099	-0.4	0.86	0.86\\
0.3099	-0.39	0.86	0.86\\
0.3099	-0.38	0.86	0.86\\
0.3099	-0.37	0.86	0.86\\
0.3099	-0.36	0.86	0.86\\
0.3099	-0.35	0.86	0.86\\
nan	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
nan	0.64	0.86	0.86\\
0.3099	0.65	0.86	0.86\\
0.3099	0.66	0.86	0.86\\
0.3099	0.67	0.86	0.86\\
0.3099	0.68	0.86	0.86\\
0.3099	0.69	0.86	0.86\\
0.3099	0.7	0.86	0.86\\
0.3099	0.71	0.86	0.86\\
0.3099	0.72	0.86	0.86\\
0.3099	0.73	0.86	0.86\\
0.3099	0.74	0.86	0.86\\
0.3099	0.75	0.86	0.86\\
0.3099	0.76	0.86	0.86\\
0.3099	0.77	0.86	0.86\\
0.3099	0.78	0.86	0.86\\
0.3099	0.79	0.86	0.86\\
0.3099	0.8	0.86	0.86\\
0.3099	0.81	0.86	0.86\\
0.3099	0.82	0.86	0.86\\
0.3099	0.83	0.86	0.86\\
0.3099	0.84	0.86	0.86\\
0.3099	0.85	0.86	0.86\\
0.3099	0.86	0.86	0.86\\
0.3099	0.87	0.86	0.86\\
0.3099	0.88	0.86	0.86\\
0.3099	0.89	0.86	0.86\\
0.3099	0.9	0.86	0.86\\
0.3099	0.91	0.86	0.86\\
0.3099	0.92	0.86	0.86\\
0.3099	0.93	0.86	0.86\\
0.3099	0.94	0.86	0.86\\
0.3099	0.95	0.86	0.86\\
0.3099	0.96	0.86	0.86\\
0.3099	0.97	0.86	0.86\\
0.3099	0.98	0.86	0.86\\
0.3099	0.99	0.86	0.86\\
0.3099	1	0.86	0.86\\
0.3199	-1	0.86	0.86\\
0.3199	-0.99	0.86	0.86\\
0.3199	-0.98	0.86	0.86\\
0.3199	-0.97	0.86	0.86\\
0.3199	-0.96	0.86	0.86\\
0.3199	-0.95	0.86	0.86\\
0.3199	-0.94	0.86	0.86\\
0.3199	-0.93	0.86	0.86\\
0.3199	-0.92	0.86	0.86\\
0.3199	-0.91	0.86	0.86\\
0.3199	-0.9	0.86	0.86\\
0.3199	-0.89	0.86	0.86\\
0.3199	-0.88	0.86	0.86\\
0.3199	-0.87	0.86	0.86\\
0.3199	-0.86	0.86	0.86\\
0.3199	-0.85	0.86	0.86\\
0.3199	-0.84	0.86	0.86\\
0.3199	-0.83	0.86	0.86\\
0.3199	-0.82	0.86	0.86\\
0.3199	-0.81	0.86	0.86\\
0.3199	-0.8	0.86	0.86\\
0.3199	-0.79	0.86	0.86\\
0.3199	-0.78	0.86	0.86\\
0.3199	-0.77	0.86	0.86\\
0.3199	-0.76	0.86	0.86\\
0.3199	-0.75	0.86	0.86\\
0.3199	-0.74	0.86	0.86\\
0.3199	-0.73	0.86	0.86\\
0.3199	-0.72	0.86	0.86\\
0.3199	-0.71	0.86	0.86\\
0.3199	-0.7	0.86	0.86\\
0.3199	-0.69	0.86	0.86\\
0.3199	-0.68	0.86	0.86\\
0.3199	-0.67	0.86	0.86\\
0.3199	-0.66	0.86	0.86\\
0.3199	-0.65	0.86	0.86\\
0.3199	-0.64	0.86	0.86\\
0.3199	-0.63	0.86	0.86\\
0.3199	-0.62	0.86	0.86\\
0.3199	-0.61	0.86	0.86\\
0.3199	-0.6	0.86	0.86\\
0.3199	-0.59	0.86	0.86\\
0.3199	-0.58	0.86	0.86\\
0.3199	-0.57	0.86	0.86\\
0.3199	-0.56	0.86	0.86\\
0.3199	-0.55	0.86	0.86\\
0.3199	-0.54	0.86	0.86\\
0.3199	-0.53	0.86	0.86\\
0.3199	-0.52	0.86	0.86\\
0.3199	-0.51	0.86	0.86\\
0.3199	-0.5	0.86	0.86\\
0.3199	-0.49	0.86	0.86\\
0.3199	-0.48	0.86	0.86\\
0.3199	-0.47	0.86	0.86\\
0.3199	-0.46	0.86	0.86\\
0.3199	-0.45	0.86	0.86\\
0.3199	-0.44	0.86	0.86\\
0.3199	-0.43	0.86	0.86\\
0.3199	-0.42	0.86	0.86\\
0.3199	-0.41	0.86	0.86\\
0.3199	-0.4	0.86	0.86\\
0.3199	-0.39	0.86	0.86\\
0.3199	-0.38	0.86	0.86\\
0.3199	-0.37	0.86	0.86\\
0.3199	-0.36	0.86	0.86\\
0.3199	-0.35	0.86	0.86\\
nan	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
nan	0.64	0.86	0.86\\
0.3199	0.65	0.86	0.86\\
0.3199	0.66	0.86	0.86\\
0.3199	0.67	0.86	0.86\\
0.3199	0.68	0.86	0.86\\
0.3199	0.69	0.86	0.86\\
0.3199	0.7	0.86	0.86\\
0.3199	0.71	0.86	0.86\\
0.3199	0.72	0.86	0.86\\
0.3199	0.73	0.86	0.86\\
0.3199	0.74	0.86	0.86\\
0.3199	0.75	0.86	0.86\\
0.3199	0.76	0.86	0.86\\
0.3199	0.77	0.86	0.86\\
0.3199	0.78	0.86	0.86\\
0.3199	0.79	0.86	0.86\\
0.3199	0.8	0.86	0.86\\
0.3199	0.81	0.86	0.86\\
0.3199	0.82	0.86	0.86\\
0.3199	0.83	0.86	0.86\\
0.3199	0.84	0.86	0.86\\
0.3199	0.85	0.86	0.86\\
0.3199	0.86	0.86	0.86\\
0.3199	0.87	0.86	0.86\\
0.3199	0.88	0.86	0.86\\
0.3199	0.89	0.86	0.86\\
0.3199	0.9	0.86	0.86\\
0.3199	0.91	0.86	0.86\\
0.3199	0.92	0.86	0.86\\
0.3199	0.93	0.86	0.86\\
0.3199	0.94	0.86	0.86\\
0.3199	0.95	0.86	0.86\\
0.3199	0.96	0.86	0.86\\
0.3199	0.97	0.86	0.86\\
0.3199	0.98	0.86	0.86\\
0.3199	0.99	0.86	0.86\\
0.3199	1	0.86	0.86\\
0.3299	-1	0.86	0.86\\
0.3299	-0.99	0.86	0.86\\
0.3299	-0.98	0.86	0.86\\
0.3299	-0.97	0.86	0.86\\
0.3299	-0.96	0.86	0.86\\
0.3299	-0.95	0.86	0.86\\
0.3299	-0.94	0.86	0.86\\
0.3299	-0.93	0.86	0.86\\
0.3299	-0.92	0.86	0.86\\
0.3299	-0.91	0.86	0.86\\
0.3299	-0.9	0.86	0.86\\
0.3299	-0.89	0.86	0.86\\
0.3299	-0.88	0.86	0.86\\
0.3299	-0.87	0.86	0.86\\
0.3299	-0.86	0.86	0.86\\
0.3299	-0.85	0.86	0.86\\
0.3299	-0.84	0.86	0.86\\
0.3299	-0.83	0.86	0.86\\
0.3299	-0.82	0.86	0.86\\
0.3299	-0.81	0.86	0.86\\
0.3299	-0.8	0.86	0.86\\
0.3299	-0.79	0.86	0.86\\
0.3299	-0.78	0.86	0.86\\
0.3299	-0.77	0.86	0.86\\
0.3299	-0.76	0.86	0.86\\
0.3299	-0.75	0.86	0.86\\
0.3299	-0.74	0.86	0.86\\
0.3299	-0.73	0.86	0.86\\
0.3299	-0.72	0.86	0.86\\
0.3299	-0.71	0.86	0.86\\
0.3299	-0.7	0.86	0.86\\
0.3299	-0.69	0.86	0.86\\
0.3299	-0.68	0.86	0.86\\
0.3299	-0.67	0.86	0.86\\
0.3299	-0.66	0.86	0.86\\
0.3299	-0.65	0.86	0.86\\
0.3299	-0.64	0.86	0.86\\
0.3299	-0.63	0.86	0.86\\
0.3299	-0.62	0.86	0.86\\
0.3299	-0.61	0.86	0.86\\
0.3299	-0.6	0.86	0.86\\
0.3299	-0.59	0.86	0.86\\
0.3299	-0.58	0.86	0.86\\
0.3299	-0.57	0.86	0.86\\
0.3299	-0.56	0.86	0.86\\
0.3299	-0.55	0.86	0.86\\
0.3299	-0.54	0.86	0.86\\
0.3299	-0.53	0.86	0.86\\
0.3299	-0.52	0.86	0.86\\
0.3299	-0.51	0.86	0.86\\
0.3299	-0.5	0.86	0.86\\
0.3299	-0.49	0.86	0.86\\
0.3299	-0.48	0.86	0.86\\
0.3299	-0.47	0.86	0.86\\
0.3299	-0.46	0.86	0.86\\
0.3299	-0.45	0.86	0.86\\
0.3299	-0.44	0.86	0.86\\
0.3299	-0.43	0.86	0.86\\
0.3299	-0.42	0.86	0.86\\
0.3299	-0.41	0.86	0.86\\
0.3299	-0.4	0.86	0.86\\
0.3299	-0.39	0.86	0.86\\
0.3299	-0.38	0.86	0.86\\
0.3299	-0.37	0.86	0.86\\
0.3299	-0.36	0.86	0.86\\
0.3299	-0.35	0.86	0.86\\
nan	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
nan	0.64	0.86	0.86\\
0.3299	0.65	0.86	0.86\\
0.3299	0.66	0.86	0.86\\
0.3299	0.67	0.86	0.86\\
0.3299	0.68	0.86	0.86\\
0.3299	0.69	0.86	0.86\\
0.3299	0.7	0.86	0.86\\
0.3299	0.71	0.86	0.86\\
0.3299	0.72	0.86	0.86\\
0.3299	0.73	0.86	0.86\\
0.3299	0.74	0.86	0.86\\
0.3299	0.75	0.86	0.86\\
0.3299	0.76	0.86	0.86\\
0.3299	0.77	0.86	0.86\\
0.3299	0.78	0.86	0.86\\
0.3299	0.79	0.86	0.86\\
0.3299	0.8	0.86	0.86\\
0.3299	0.81	0.86	0.86\\
0.3299	0.82	0.86	0.86\\
0.3299	0.83	0.86	0.86\\
0.3299	0.84	0.86	0.86\\
0.3299	0.85	0.86	0.86\\
0.3299	0.86	0.86	0.86\\
0.3299	0.87	0.86	0.86\\
0.3299	0.88	0.86	0.86\\
0.3299	0.89	0.86	0.86\\
0.3299	0.9	0.86	0.86\\
0.3299	0.91	0.86	0.86\\
0.3299	0.92	0.86	0.86\\
0.3299	0.93	0.86	0.86\\
0.3299	0.94	0.86	0.86\\
0.3299	0.95	0.86	0.86\\
0.3299	0.96	0.86	0.86\\
0.3299	0.97	0.86	0.86\\
0.3299	0.98	0.86	0.86\\
0.3299	0.99	0.86	0.86\\
0.3299	1	0.86	0.86\\
0.3399	-1	0.86	0.86\\
0.3399	-0.99	0.86	0.86\\
0.3399	-0.98	0.86	0.86\\
0.3399	-0.97	0.86	0.86\\
0.3399	-0.96	0.86	0.86\\
0.3399	-0.95	0.86	0.86\\
0.3399	-0.94	0.86	0.86\\
0.3399	-0.93	0.86	0.86\\
0.3399	-0.92	0.86	0.86\\
0.3399	-0.91	0.86	0.86\\
0.3399	-0.9	0.86	0.86\\
0.3399	-0.89	0.86	0.86\\
0.3399	-0.88	0.86	0.86\\
0.3399	-0.87	0.86	0.86\\
0.3399	-0.86	0.86	0.86\\
0.3399	-0.85	0.86	0.86\\
0.3399	-0.84	0.86	0.86\\
0.3399	-0.83	0.86	0.86\\
0.3399	-0.82	0.86	0.86\\
0.3399	-0.81	0.86	0.86\\
0.3399	-0.8	0.86	0.86\\
0.3399	-0.79	0.86	0.86\\
0.3399	-0.78	0.86	0.86\\
0.3399	-0.77	0.86	0.86\\
0.3399	-0.76	0.86	0.86\\
0.3399	-0.75	0.86	0.86\\
0.3399	-0.74	0.86	0.86\\
0.3399	-0.73	0.86	0.86\\
0.3399	-0.72	0.86	0.86\\
0.3399	-0.71	0.86	0.86\\
0.3399	-0.7	0.86	0.86\\
0.3399	-0.69	0.86	0.86\\
0.3399	-0.68	0.86	0.86\\
0.3399	-0.67	0.86	0.86\\
0.3399	-0.66	0.86	0.86\\
0.3399	-0.65	0.86	0.86\\
0.3399	-0.64	0.86	0.86\\
0.3399	-0.63	0.86	0.86\\
0.3399	-0.62	0.86	0.86\\
0.3399	-0.61	0.86	0.86\\
0.3399	-0.6	0.86	0.86\\
0.3399	-0.59	0.86	0.86\\
0.3399	-0.58	0.86	0.86\\
0.3399	-0.57	0.86	0.86\\
0.3399	-0.56	0.86	0.86\\
0.3399	-0.55	0.86	0.86\\
0.3399	-0.54	0.86	0.86\\
0.3399	-0.53	0.86	0.86\\
0.3399	-0.52	0.86	0.86\\
0.3399	-0.51	0.86	0.86\\
0.3399	-0.5	0.86	0.86\\
0.3399	-0.49	0.86	0.86\\
0.3399	-0.48	0.86	0.86\\
0.3399	-0.47	0.86	0.86\\
0.3399	-0.46	0.86	0.86\\
0.3399	-0.45	0.86	0.86\\
0.3399	-0.44	0.86	0.86\\
0.3399	-0.43	0.86	0.86\\
0.3399	-0.42	0.86	0.86\\
0.3399	-0.41	0.86	0.86\\
0.3399	-0.4	0.86	0.86\\
0.3399	-0.39	0.86	0.86\\
0.3399	-0.38	0.86	0.86\\
0.3399	-0.37	0.86	0.86\\
0.3399	-0.36	0.86	0.86\\
0.3399	-0.35	0.86	0.86\\
nan	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
nan	0.64	0.86	0.86\\
0.3399	0.65	0.86	0.86\\
0.3399	0.66	0.86	0.86\\
0.3399	0.67	0.86	0.86\\
0.3399	0.68	0.86	0.86\\
0.3399	0.69	0.86	0.86\\
0.3399	0.7	0.86	0.86\\
0.3399	0.71	0.86	0.86\\
0.3399	0.72	0.86	0.86\\
0.3399	0.73	0.86	0.86\\
0.3399	0.74	0.86	0.86\\
0.3399	0.75	0.86	0.86\\
0.3399	0.76	0.86	0.86\\
0.3399	0.77	0.86	0.86\\
0.3399	0.78	0.86	0.86\\
0.3399	0.79	0.86	0.86\\
0.3399	0.8	0.86	0.86\\
0.3399	0.81	0.86	0.86\\
0.3399	0.82	0.86	0.86\\
0.3399	0.83	0.86	0.86\\
0.3399	0.84	0.86	0.86\\
0.3399	0.85	0.86	0.86\\
0.3399	0.86	0.86	0.86\\
0.3399	0.87	0.86	0.86\\
0.3399	0.88	0.86	0.86\\
0.3399	0.89	0.86	0.86\\
0.3399	0.9	0.86	0.86\\
0.3399	0.91	0.86	0.86\\
0.3399	0.92	0.86	0.86\\
0.3399	0.93	0.86	0.86\\
0.3399	0.94	0.86	0.86\\
0.3399	0.95	0.86	0.86\\
0.3399	0.96	0.86	0.86\\
0.3399	0.97	0.86	0.86\\
0.3399	0.98	0.86	0.86\\
0.3399	0.99	0.86	0.86\\
0.3399	1	0.86	0.86\\
0.3499	-1	0.86	0.86\\
0.3499	-0.99	0.86	0.86\\
0.3499	-0.98	0.86	0.86\\
0.3499	-0.97	0.86	0.86\\
0.3499	-0.96	0.86	0.86\\
0.3499	-0.95	0.86	0.86\\
0.3499	-0.94	0.86	0.86\\
0.3499	-0.93	0.86	0.86\\
0.3499	-0.92	0.86	0.86\\
0.3499	-0.91	0.86	0.86\\
0.3499	-0.9	0.86	0.86\\
0.3499	-0.89	0.86	0.86\\
0.3499	-0.88	0.86	0.86\\
0.3499	-0.87	0.86	0.86\\
0.3499	-0.86	0.86	0.86\\
0.3499	-0.85	0.86	0.86\\
0.3499	-0.84	0.86	0.86\\
0.3499	-0.83	0.86	0.86\\
0.3499	-0.82	0.86	0.86\\
0.3499	-0.81	0.86	0.86\\
0.3499	-0.8	0.86	0.86\\
0.3499	-0.79	0.86	0.86\\
0.3499	-0.78	0.86	0.86\\
0.3499	-0.77	0.86	0.86\\
0.3499	-0.76	0.86	0.86\\
0.3499	-0.75	0.86	0.86\\
0.3499	-0.74	0.86	0.86\\
0.3499	-0.73	0.86	0.86\\
0.3499	-0.72	0.86	0.86\\
0.3499	-0.71	0.86	0.86\\
0.3499	-0.7	0.86	0.86\\
0.3499	-0.69	0.86	0.86\\
0.3499	-0.68	0.86	0.86\\
0.3499	-0.67	0.86	0.86\\
0.3499	-0.66	0.86	0.86\\
0.3499	-0.65	0.86	0.86\\
0.3499	-0.64	0.86	0.86\\
0.3499	-0.63	0.86	0.86\\
0.3499	-0.62	0.86	0.86\\
0.3499	-0.61	0.86	0.86\\
0.3499	-0.6	0.86	0.86\\
0.3499	-0.59	0.86	0.86\\
0.3499	-0.58	0.86	0.86\\
0.3499	-0.57	0.86	0.86\\
0.3499	-0.56	0.86	0.86\\
0.3499	-0.55	0.86	0.86\\
0.3499	-0.54	0.86	0.86\\
0.3499	-0.53	0.86	0.86\\
0.3499	-0.52	0.86	0.86\\
0.3499	-0.51	0.86	0.86\\
0.3499	-0.5	0.86	0.86\\
0.3499	-0.49	0.86	0.86\\
0.3499	-0.48	0.86	0.86\\
0.3499	-0.47	0.86	0.86\\
0.3499	-0.46	0.86	0.86\\
0.3499	-0.45	0.86	0.86\\
0.3499	-0.44	0.86	0.86\\
0.3499	-0.43	0.86	0.86\\
0.3499	-0.42	0.86	0.86\\
0.3499	-0.41	0.86	0.86\\
0.3499	-0.4	0.86	0.86\\
0.3499	-0.39	0.86	0.86\\
0.3499	-0.38	0.86	0.86\\
0.3499	-0.37	0.86	0.86\\
0.3499	-0.36	0.86	0.86\\
0.3499	-0.35	0.86	0.86\\
nan	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
nan	0.64	0.86	0.86\\
0.3499	0.65	0.86	0.86\\
0.3499	0.66	0.86	0.86\\
0.3499	0.67	0.86	0.86\\
0.3499	0.68	0.86	0.86\\
0.3499	0.69	0.86	0.86\\
0.3499	0.7	0.86	0.86\\
0.3499	0.71	0.86	0.86\\
0.3499	0.72	0.86	0.86\\
0.3499	0.73	0.86	0.86\\
0.3499	0.74	0.86	0.86\\
0.3499	0.75	0.86	0.86\\
0.3499	0.76	0.86	0.86\\
0.3499	0.77	0.86	0.86\\
0.3499	0.78	0.86	0.86\\
0.3499	0.79	0.86	0.86\\
0.3499	0.8	0.86	0.86\\
0.3499	0.81	0.86	0.86\\
0.3499	0.82	0.86	0.86\\
0.3499	0.83	0.86	0.86\\
0.3499	0.84	0.86	0.86\\
0.3499	0.85	0.86	0.86\\
0.3499	0.86	0.86	0.86\\
0.3499	0.87	0.86	0.86\\
0.3499	0.88	0.86	0.86\\
0.3499	0.89	0.86	0.86\\
0.3499	0.9	0.86	0.86\\
0.3499	0.91	0.86	0.86\\
0.3499	0.92	0.86	0.86\\
0.3499	0.93	0.86	0.86\\
0.3499	0.94	0.86	0.86\\
0.3499	0.95	0.86	0.86\\
0.3499	0.96	0.86	0.86\\
0.3499	0.97	0.86	0.86\\
0.3499	0.98	0.86	0.86\\
0.3499	0.99	0.86	0.86\\
0.3499	1	0.86	0.86\\
0.3599	-1	0.86	0.86\\
0.3599	-0.99	0.86	0.86\\
0.3599	-0.98	0.86	0.86\\
0.3599	-0.97	0.86	0.86\\
0.3599	-0.96	0.86	0.86\\
0.3599	-0.95	0.86	0.86\\
0.3599	-0.94	0.86	0.86\\
0.3599	-0.93	0.86	0.86\\
0.3599	-0.92	0.86	0.86\\
0.3599	-0.91	0.86	0.86\\
0.3599	-0.9	0.86	0.86\\
0.3599	-0.89	0.86	0.86\\
0.3599	-0.88	0.86	0.86\\
0.3599	-0.87	0.86	0.86\\
0.3599	-0.86	0.86	0.86\\
0.3599	-0.85	0.86	0.86\\
0.3599	-0.84	0.86	0.86\\
0.3599	-0.83	0.86	0.86\\
0.3599	-0.82	0.86	0.86\\
0.3599	-0.81	0.86	0.86\\
0.3599	-0.8	0.86	0.86\\
0.3599	-0.79	0.86	0.86\\
0.3599	-0.78	0.86	0.86\\
0.3599	-0.77	0.86	0.86\\
0.3599	-0.76	0.86	0.86\\
0.3599	-0.75	0.86	0.86\\
0.3599	-0.74	0.86	0.86\\
0.3599	-0.73	0.86	0.86\\
0.3599	-0.72	0.86	0.86\\
0.3599	-0.71	0.86	0.86\\
0.3599	-0.7	0.86	0.86\\
0.3599	-0.69	0.86	0.86\\
0.3599	-0.68	0.86	0.86\\
0.3599	-0.67	0.86	0.86\\
0.3599	-0.66	0.86	0.86\\
0.3599	-0.65	0.86	0.86\\
0.3599	-0.64	0.86	0.86\\
0.3599	-0.63	0.86	0.86\\
0.3599	-0.62	0.86	0.86\\
0.3599	-0.61	0.86	0.86\\
0.3599	-0.6	0.86	0.86\\
0.3599	-0.59	0.86	0.86\\
0.3599	-0.58	0.86	0.86\\
0.3599	-0.57	0.86	0.86\\
0.3599	-0.56	0.86	0.86\\
0.3599	-0.55	0.86	0.86\\
0.3599	-0.54	0.86	0.86\\
0.3599	-0.53	0.86	0.86\\
0.3599	-0.52	0.86	0.86\\
0.3599	-0.51	0.86	0.86\\
0.3599	-0.5	0.86	0.86\\
0.3599	-0.49	0.86	0.86\\
0.3599	-0.48	0.86	0.86\\
0.3599	-0.47	0.86	0.86\\
0.3599	-0.46	0.86	0.86\\
0.3599	-0.45	0.86	0.86\\
0.3599	-0.44	0.86	0.86\\
0.3599	-0.43	0.86	0.86\\
0.3599	-0.42	0.86	0.86\\
0.3599	-0.41	0.86	0.86\\
0.3599	-0.4	0.86	0.86\\
0.3599	-0.39	0.86	0.86\\
0.3599	-0.38	0.86	0.86\\
0.3599	-0.37	0.86	0.86\\
0.3599	-0.36	0.86	0.86\\
0.3599	-0.35	0.86	0.86\\
nan	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
nan	0.64	0.86	0.86\\
0.3599	0.65	0.86	0.86\\
0.3599	0.66	0.86	0.86\\
0.3599	0.67	0.86	0.86\\
0.3599	0.68	0.86	0.86\\
0.3599	0.69	0.86	0.86\\
0.3599	0.7	0.86	0.86\\
0.3599	0.71	0.86	0.86\\
0.3599	0.72	0.86	0.86\\
0.3599	0.73	0.86	0.86\\
0.3599	0.74	0.86	0.86\\
0.3599	0.75	0.86	0.86\\
0.3599	0.76	0.86	0.86\\
0.3599	0.77	0.86	0.86\\
0.3599	0.78	0.86	0.86\\
0.3599	0.79	0.86	0.86\\
0.3599	0.8	0.86	0.86\\
0.3599	0.81	0.86	0.86\\
0.3599	0.82	0.86	0.86\\
0.3599	0.83	0.86	0.86\\
0.3599	0.84	0.86	0.86\\
0.3599	0.85	0.86	0.86\\
0.3599	0.86	0.86	0.86\\
0.3599	0.87	0.86	0.86\\
0.3599	0.88	0.86	0.86\\
0.3599	0.89	0.86	0.86\\
0.3599	0.9	0.86	0.86\\
0.3599	0.91	0.86	0.86\\
0.3599	0.92	0.86	0.86\\
0.3599	0.93	0.86	0.86\\
0.3599	0.94	0.86	0.86\\
0.3599	0.95	0.86	0.86\\
0.3599	0.96	0.86	0.86\\
0.3599	0.97	0.86	0.86\\
0.3599	0.98	0.86	0.86\\
0.3599	0.99	0.86	0.86\\
0.3599	1	0.86	0.86\\
0.3699	-1	0.86	0.86\\
0.3699	-0.99	0.86	0.86\\
0.3699	-0.98	0.86	0.86\\
0.3699	-0.97	0.86	0.86\\
0.3699	-0.96	0.86	0.86\\
0.3699	-0.95	0.86	0.86\\
0.3699	-0.94	0.86	0.86\\
0.3699	-0.93	0.86	0.86\\
0.3699	-0.92	0.86	0.86\\
0.3699	-0.91	0.86	0.86\\
0.3699	-0.9	0.86	0.86\\
0.3699	-0.89	0.86	0.86\\
0.3699	-0.88	0.86	0.86\\
0.3699	-0.87	0.86	0.86\\
0.3699	-0.86	0.86	0.86\\
0.3699	-0.85	0.86	0.86\\
0.3699	-0.84	0.86	0.86\\
0.3699	-0.83	0.86	0.86\\
0.3699	-0.82	0.86	0.86\\
0.3699	-0.81	0.86	0.86\\
0.3699	-0.8	0.86	0.86\\
0.3699	-0.79	0.86	0.86\\
0.3699	-0.78	0.86	0.86\\
0.3699	-0.77	0.86	0.86\\
0.3699	-0.76	0.86	0.86\\
0.3699	-0.75	0.86	0.86\\
0.3699	-0.74	0.86	0.86\\
0.3699	-0.73	0.86	0.86\\
0.3699	-0.72	0.86	0.86\\
0.3699	-0.71	0.86	0.86\\
0.3699	-0.7	0.86	0.86\\
0.3699	-0.69	0.86	0.86\\
0.3699	-0.68	0.86	0.86\\
0.3699	-0.67	0.86	0.86\\
0.3699	-0.66	0.86	0.86\\
0.3699	-0.65	0.86	0.86\\
0.3699	-0.64	0.86	0.86\\
0.3699	-0.63	0.86	0.86\\
0.3699	-0.62	0.86	0.86\\
0.3699	-0.61	0.86	0.86\\
0.3699	-0.6	0.86	0.86\\
0.3699	-0.59	0.86	0.86\\
0.3699	-0.58	0.86	0.86\\
0.3699	-0.57	0.86	0.86\\
0.3699	-0.56	0.86	0.86\\
0.3699	-0.55	0.86	0.86\\
0.3699	-0.54	0.86	0.86\\
0.3699	-0.53	0.86	0.86\\
0.3699	-0.52	0.86	0.86\\
0.3699	-0.51	0.86	0.86\\
0.3699	-0.5	0.86	0.86\\
0.3699	-0.49	0.86	0.86\\
0.3699	-0.48	0.86	0.86\\
0.3699	-0.47	0.86	0.86\\
0.3699	-0.46	0.86	0.86\\
0.3699	-0.45	0.86	0.86\\
0.3699	-0.44	0.86	0.86\\
0.3699	-0.43	0.86	0.86\\
0.3699	-0.42	0.86	0.86\\
0.3699	-0.41	0.86	0.86\\
0.3699	-0.4	0.86	0.86\\
0.3699	-0.39	0.86	0.86\\
0.3699	-0.38	0.86	0.86\\
0.3699	-0.37	0.86	0.86\\
0.3699	-0.36	0.86	0.86\\
0.3699	-0.35	0.86	0.86\\
nan	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
nan	0.64	0.86	0.86\\
0.3699	0.65	0.86	0.86\\
0.3699	0.66	0.86	0.86\\
0.3699	0.67	0.86	0.86\\
0.3699	0.68	0.86	0.86\\
0.3699	0.69	0.86	0.86\\
0.3699	0.7	0.86	0.86\\
0.3699	0.71	0.86	0.86\\
0.3699	0.72	0.86	0.86\\
0.3699	0.73	0.86	0.86\\
0.3699	0.74	0.86	0.86\\
0.3699	0.75	0.86	0.86\\
0.3699	0.76	0.86	0.86\\
0.3699	0.77	0.86	0.86\\
0.3699	0.78	0.86	0.86\\
0.3699	0.79	0.86	0.86\\
0.3699	0.8	0.86	0.86\\
0.3699	0.81	0.86	0.86\\
0.3699	0.82	0.86	0.86\\
0.3699	0.83	0.86	0.86\\
0.3699	0.84	0.86	0.86\\
0.3699	0.85	0.86	0.86\\
0.3699	0.86	0.86	0.86\\
0.3699	0.87	0.86	0.86\\
0.3699	0.88	0.86	0.86\\
0.3699	0.89	0.86	0.86\\
0.3699	0.9	0.86	0.86\\
0.3699	0.91	0.86	0.86\\
0.3699	0.92	0.86	0.86\\
0.3699	0.93	0.86	0.86\\
0.3699	0.94	0.86	0.86\\
0.3699	0.95	0.86	0.86\\
0.3699	0.96	0.86	0.86\\
0.3699	0.97	0.86	0.86\\
0.3699	0.98	0.86	0.86\\
0.3699	0.99	0.86	0.86\\
0.3699	1	0.86	0.86\\
0.3799	-1	0.86	0.86\\
0.3799	-0.99	0.86	0.86\\
0.3799	-0.98	0.86	0.86\\
0.3799	-0.97	0.86	0.86\\
0.3799	-0.96	0.86	0.86\\
0.3799	-0.95	0.86	0.86\\
0.3799	-0.94	0.86	0.86\\
0.3799	-0.93	0.86	0.86\\
0.3799	-0.92	0.86	0.86\\
0.3799	-0.91	0.86	0.86\\
0.3799	-0.9	0.86	0.86\\
0.3799	-0.89	0.86	0.86\\
0.3799	-0.88	0.86	0.86\\
0.3799	-0.87	0.86	0.86\\
0.3799	-0.86	0.86	0.86\\
0.3799	-0.85	0.86	0.86\\
0.3799	-0.84	0.86	0.86\\
0.3799	-0.83	0.86	0.86\\
0.3799	-0.82	0.86	0.86\\
0.3799	-0.81	0.86	0.86\\
0.3799	-0.8	0.86	0.86\\
0.3799	-0.79	0.86	0.86\\
0.3799	-0.78	0.86	0.86\\
0.3799	-0.77	0.86	0.86\\
0.3799	-0.76	0.86	0.86\\
0.3799	-0.75	0.86	0.86\\
0.3799	-0.74	0.86	0.86\\
0.3799	-0.73	0.86	0.86\\
0.3799	-0.72	0.86	0.86\\
0.3799	-0.71	0.86	0.86\\
0.3799	-0.7	0.86	0.86\\
0.3799	-0.69	0.86	0.86\\
0.3799	-0.68	0.86	0.86\\
0.3799	-0.67	0.86	0.86\\
0.3799	-0.66	0.86	0.86\\
0.3799	-0.65	0.86	0.86\\
0.3799	-0.64	0.86	0.86\\
0.3799	-0.63	0.86	0.86\\
0.3799	-0.62	0.86	0.86\\
0.3799	-0.61	0.86	0.86\\
0.3799	-0.6	0.86	0.86\\
0.3799	-0.59	0.86	0.86\\
0.3799	-0.58	0.86	0.86\\
0.3799	-0.57	0.86	0.86\\
0.3799	-0.56	0.86	0.86\\
0.3799	-0.55	0.86	0.86\\
0.3799	-0.54	0.86	0.86\\
0.3799	-0.53	0.86	0.86\\
0.3799	-0.52	0.86	0.86\\
0.3799	-0.51	0.86	0.86\\
0.3799	-0.5	0.86	0.86\\
0.3799	-0.49	0.86	0.86\\
0.3799	-0.48	0.86	0.86\\
0.3799	-0.47	0.86	0.86\\
0.3799	-0.46	0.86	0.86\\
0.3799	-0.45	0.86	0.86\\
0.3799	-0.44	0.86	0.86\\
0.3799	-0.43	0.86	0.86\\
0.3799	-0.42	0.86	0.86\\
0.3799	-0.41	0.86	0.86\\
0.3799	-0.4	0.86	0.86\\
0.3799	-0.39	0.86	0.86\\
0.3799	-0.38	0.86	0.86\\
0.3799	-0.37	0.86	0.86\\
0.3799	-0.36	0.86	0.86\\
0.3799	-0.35	0.86	0.86\\
nan	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
nan	0.64	0.86	0.86\\
0.3799	0.65	0.86	0.86\\
0.3799	0.66	0.86	0.86\\
0.3799	0.67	0.86	0.86\\
0.3799	0.68	0.86	0.86\\
0.3799	0.69	0.86	0.86\\
0.3799	0.7	0.86	0.86\\
0.3799	0.71	0.86	0.86\\
0.3799	0.72	0.86	0.86\\
0.3799	0.73	0.86	0.86\\
0.3799	0.74	0.86	0.86\\
0.3799	0.75	0.86	0.86\\
0.3799	0.76	0.86	0.86\\
0.3799	0.77	0.86	0.86\\
0.3799	0.78	0.86	0.86\\
0.3799	0.79	0.86	0.86\\
0.3799	0.8	0.86	0.86\\
0.3799	0.81	0.86	0.86\\
0.3799	0.82	0.86	0.86\\
0.3799	0.83	0.86	0.86\\
0.3799	0.84	0.86	0.86\\
0.3799	0.85	0.86	0.86\\
0.3799	0.86	0.86	0.86\\
0.3799	0.87	0.86	0.86\\
0.3799	0.88	0.86	0.86\\
0.3799	0.89	0.86	0.86\\
0.3799	0.9	0.86	0.86\\
0.3799	0.91	0.86	0.86\\
0.3799	0.92	0.86	0.86\\
0.3799	0.93	0.86	0.86\\
0.3799	0.94	0.86	0.86\\
0.3799	0.95	0.86	0.86\\
0.3799	0.96	0.86	0.86\\
0.3799	0.97	0.86	0.86\\
0.3799	0.98	0.86	0.86\\
0.3799	0.99	0.86	0.86\\
0.3799	1	0.86	0.86\\
0.3899	-1	0.86	0.86\\
0.3899	-0.99	0.86	0.86\\
0.3899	-0.98	0.86	0.86\\
0.3899	-0.97	0.86	0.86\\
0.3899	-0.96	0.86	0.86\\
0.3899	-0.95	0.86	0.86\\
0.3899	-0.94	0.86	0.86\\
0.3899	-0.93	0.86	0.86\\
0.3899	-0.92	0.86	0.86\\
0.3899	-0.91	0.86	0.86\\
0.3899	-0.9	0.86	0.86\\
0.3899	-0.89	0.86	0.86\\
0.3899	-0.88	0.86	0.86\\
0.3899	-0.87	0.86	0.86\\
0.3899	-0.86	0.86	0.86\\
0.3899	-0.85	0.86	0.86\\
0.3899	-0.84	0.86	0.86\\
0.3899	-0.83	0.86	0.86\\
0.3899	-0.82	0.86	0.86\\
0.3899	-0.81	0.86	0.86\\
0.3899	-0.8	0.86	0.86\\
0.3899	-0.79	0.86	0.86\\
0.3899	-0.78	0.86	0.86\\
0.3899	-0.77	0.86	0.86\\
0.3899	-0.76	0.86	0.86\\
0.3899	-0.75	0.86	0.86\\
0.3899	-0.74	0.86	0.86\\
0.3899	-0.73	0.86	0.86\\
0.3899	-0.72	0.86	0.86\\
0.3899	-0.71	0.86	0.86\\
0.3899	-0.7	0.86	0.86\\
0.3899	-0.69	0.86	0.86\\
0.3899	-0.68	0.86	0.86\\
0.3899	-0.67	0.86	0.86\\
0.3899	-0.66	0.86	0.86\\
0.3899	-0.65	0.86	0.86\\
0.3899	-0.64	0.86	0.86\\
0.3899	-0.63	0.86	0.86\\
0.3899	-0.62	0.86	0.86\\
0.3899	-0.61	0.86	0.86\\
0.3899	-0.6	0.86	0.86\\
0.3899	-0.59	0.86	0.86\\
0.3899	-0.58	0.86	0.86\\
0.3899	-0.57	0.86	0.86\\
0.3899	-0.56	0.86	0.86\\
0.3899	-0.55	0.86	0.86\\
0.3899	-0.54	0.86	0.86\\
0.3899	-0.53	0.86	0.86\\
0.3899	-0.52	0.86	0.86\\
0.3899	-0.51	0.86	0.86\\
0.3899	-0.5	0.86	0.86\\
0.3899	-0.49	0.86	0.86\\
0.3899	-0.48	0.86	0.86\\
0.3899	-0.47	0.86	0.86\\
0.3899	-0.46	0.86	0.86\\
0.3899	-0.45	0.86	0.86\\
0.3899	-0.44	0.86	0.86\\
0.3899	-0.43	0.86	0.86\\
0.3899	-0.42	0.86	0.86\\
0.3899	-0.41	0.86	0.86\\
0.3899	-0.4	0.86	0.86\\
0.3899	-0.39	0.86	0.86\\
0.3899	-0.38	0.86	0.86\\
0.3899	-0.37	0.86	0.86\\
0.3899	-0.36	0.86	0.86\\
0.3899	-0.35	0.86	0.86\\
nan	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
nan	0.64	0.86	0.86\\
0.3899	0.65	0.86	0.86\\
0.3899	0.66	0.86	0.86\\
0.3899	0.67	0.86	0.86\\
0.3899	0.68	0.86	0.86\\
0.3899	0.69	0.86	0.86\\
0.3899	0.7	0.86	0.86\\
0.3899	0.71	0.86	0.86\\
0.3899	0.72	0.86	0.86\\
0.3899	0.73	0.86	0.86\\
0.3899	0.74	0.86	0.86\\
0.3899	0.75	0.86	0.86\\
0.3899	0.76	0.86	0.86\\
0.3899	0.77	0.86	0.86\\
0.3899	0.78	0.86	0.86\\
0.3899	0.79	0.86	0.86\\
0.3899	0.8	0.86	0.86\\
0.3899	0.81	0.86	0.86\\
0.3899	0.82	0.86	0.86\\
0.3899	0.83	0.86	0.86\\
0.3899	0.84	0.86	0.86\\
0.3899	0.85	0.86	0.86\\
0.3899	0.86	0.86	0.86\\
0.3899	0.87	0.86	0.86\\
0.3899	0.88	0.86	0.86\\
0.3899	0.89	0.86	0.86\\
0.3899	0.9	0.86	0.86\\
0.3899	0.91	0.86	0.86\\
0.3899	0.92	0.86	0.86\\
0.3899	0.93	0.86	0.86\\
0.3899	0.94	0.86	0.86\\
0.3899	0.95	0.86	0.86\\
0.3899	0.96	0.86	0.86\\
0.3899	0.97	0.86	0.86\\
0.3899	0.98	0.86	0.86\\
0.3899	0.99	0.86	0.86\\
0.3899	1	0.86	0.86\\
0.3999	-1	0.86	0.86\\
0.3999	-0.99	0.86	0.86\\
0.3999	-0.98	0.86	0.86\\
0.3999	-0.97	0.86	0.86\\
0.3999	-0.96	0.86	0.86\\
0.3999	-0.95	0.86	0.86\\
0.3999	-0.94	0.86	0.86\\
0.3999	-0.93	0.86	0.86\\
0.3999	-0.92	0.86	0.86\\
0.3999	-0.91	0.86	0.86\\
0.3999	-0.9	0.86	0.86\\
0.3999	-0.89	0.86	0.86\\
0.3999	-0.88	0.86	0.86\\
0.3999	-0.87	0.86	0.86\\
0.3999	-0.86	0.86	0.86\\
0.3999	-0.85	0.86	0.86\\
0.3999	-0.84	0.86	0.86\\
0.3999	-0.83	0.86	0.86\\
0.3999	-0.82	0.86	0.86\\
0.3999	-0.81	0.86	0.86\\
0.3999	-0.8	0.86	0.86\\
0.3999	-0.79	0.86	0.86\\
0.3999	-0.78	0.86	0.86\\
0.3999	-0.77	0.86	0.86\\
0.3999	-0.76	0.86	0.86\\
0.3999	-0.75	0.86	0.86\\
0.3999	-0.74	0.86	0.86\\
0.3999	-0.73	0.86	0.86\\
0.3999	-0.72	0.86	0.86\\
0.3999	-0.71	0.86	0.86\\
0.3999	-0.7	0.86	0.86\\
0.3999	-0.69	0.86	0.86\\
0.3999	-0.68	0.86	0.86\\
0.3999	-0.67	0.86	0.86\\
0.3999	-0.66	0.86	0.86\\
0.3999	-0.65	0.86	0.86\\
0.3999	-0.64	0.86	0.86\\
0.3999	-0.63	0.86	0.86\\
0.3999	-0.62	0.86	0.86\\
0.3999	-0.61	0.86	0.86\\
0.3999	-0.6	0.86	0.86\\
0.3999	-0.59	0.86	0.86\\
0.3999	-0.58	0.86	0.86\\
0.3999	-0.57	0.86	0.86\\
0.3999	-0.56	0.86	0.86\\
0.3999	-0.55	0.86	0.86\\
0.3999	-0.54	0.86	0.86\\
0.3999	-0.53	0.86	0.86\\
0.3999	-0.52	0.86	0.86\\
0.3999	-0.51	0.86	0.86\\
0.3999	-0.5	0.86	0.86\\
0.3999	-0.49	0.86	0.86\\
0.3999	-0.48	0.86	0.86\\
0.3999	-0.47	0.86	0.86\\
0.3999	-0.46	0.86	0.86\\
0.3999	-0.45	0.86	0.86\\
0.3999	-0.44	0.86	0.86\\
0.3999	-0.43	0.86	0.86\\
0.3999	-0.42	0.86	0.86\\
0.3999	-0.41	0.86	0.86\\
0.3999	-0.4	0.86	0.86\\
0.3999	-0.39	0.86	0.86\\
0.3999	-0.38	0.86	0.86\\
0.3999	-0.37	0.86	0.86\\
0.3999	-0.36	0.86	0.86\\
0.3999	-0.35	0.86	0.86\\
nan	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
nan	0.64	0.86	0.86\\
0.3999	0.65	0.86	0.86\\
0.3999	0.66	0.86	0.86\\
0.3999	0.67	0.86	0.86\\
0.3999	0.68	0.86	0.86\\
0.3999	0.69	0.86	0.86\\
0.3999	0.7	0.86	0.86\\
0.3999	0.71	0.86	0.86\\
0.3999	0.72	0.86	0.86\\
0.3999	0.73	0.86	0.86\\
0.3999	0.74	0.86	0.86\\
0.3999	0.75	0.86	0.86\\
0.3999	0.76	0.86	0.86\\
0.3999	0.77	0.86	0.86\\
0.3999	0.78	0.86	0.86\\
0.3999	0.79	0.86	0.86\\
0.3999	0.8	0.86	0.86\\
0.3999	0.81	0.86	0.86\\
0.3999	0.82	0.86	0.86\\
0.3999	0.83	0.86	0.86\\
0.3999	0.84	0.86	0.86\\
0.3999	0.85	0.86	0.86\\
0.3999	0.86	0.86	0.86\\
0.3999	0.87	0.86	0.86\\
0.3999	0.88	0.86	0.86\\
0.3999	0.89	0.86	0.86\\
0.3999	0.9	0.86	0.86\\
0.3999	0.91	0.86	0.86\\
0.3999	0.92	0.86	0.86\\
0.3999	0.93	0.86	0.86\\
0.3999	0.94	0.86	0.86\\
0.3999	0.95	0.86	0.86\\
0.3999	0.96	0.86	0.86\\
0.3999	0.97	0.86	0.86\\
0.3999	0.98	0.86	0.86\\
0.3999	0.99	0.86	0.86\\
0.3999	1	0.86	0.86\\
0.4099	-1	0.86	0.86\\
0.4099	-0.99	0.86	0.86\\
0.4099	-0.98	0.86	0.86\\
0.4099	-0.97	0.86	0.86\\
0.4099	-0.96	0.86	0.86\\
0.4099	-0.95	0.86	0.86\\
0.4099	-0.94	0.86	0.86\\
0.4099	-0.93	0.86	0.86\\
0.4099	-0.92	0.86	0.86\\
0.4099	-0.91	0.86	0.86\\
0.4099	-0.9	0.86	0.86\\
0.4099	-0.89	0.86	0.86\\
0.4099	-0.88	0.86	0.86\\
0.4099	-0.87	0.86	0.86\\
0.4099	-0.86	0.86	0.86\\
0.4099	-0.85	0.86	0.86\\
0.4099	-0.84	0.86	0.86\\
0.4099	-0.83	0.86	0.86\\
0.4099	-0.82	0.86	0.86\\
0.4099	-0.81	0.86	0.86\\
0.4099	-0.8	0.86	0.86\\
0.4099	-0.79	0.86	0.86\\
0.4099	-0.78	0.86	0.86\\
0.4099	-0.77	0.86	0.86\\
0.4099	-0.76	0.86	0.86\\
0.4099	-0.75	0.86	0.86\\
0.4099	-0.74	0.86	0.86\\
0.4099	-0.73	0.86	0.86\\
0.4099	-0.72	0.86	0.86\\
0.4099	-0.71	0.86	0.86\\
0.4099	-0.7	0.86	0.86\\
0.4099	-0.69	0.86	0.86\\
0.4099	-0.68	0.86	0.86\\
0.4099	-0.67	0.86	0.86\\
0.4099	-0.66	0.86	0.86\\
0.4099	-0.65	0.86	0.86\\
0.4099	-0.64	0.86	0.86\\
0.4099	-0.63	0.86	0.86\\
0.4099	-0.62	0.86	0.86\\
0.4099	-0.61	0.86	0.86\\
0.4099	-0.6	0.86	0.86\\
0.4099	-0.59	0.86	0.86\\
0.4099	-0.58	0.86	0.86\\
0.4099	-0.57	0.86	0.86\\
0.4099	-0.56	0.86	0.86\\
0.4099	-0.55	0.86	0.86\\
0.4099	-0.54	0.86	0.86\\
0.4099	-0.53	0.86	0.86\\
0.4099	-0.52	0.86	0.86\\
0.4099	-0.51	0.86	0.86\\
0.4099	-0.5	0.86	0.86\\
0.4099	-0.49	0.86	0.86\\
0.4099	-0.48	0.86	0.86\\
0.4099	-0.47	0.86	0.86\\
0.4099	-0.46	0.86	0.86\\
0.4099	-0.45	0.86	0.86\\
0.4099	-0.44	0.86	0.86\\
0.4099	-0.43	0.86	0.86\\
0.4099	-0.42	0.86	0.86\\
0.4099	-0.41	0.86	0.86\\
0.4099	-0.4	0.86	0.86\\
0.4099	-0.39	0.86	0.86\\
0.4099	-0.38	0.86	0.86\\
0.4099	-0.37	0.86	0.86\\
0.4099	-0.36	0.86	0.86\\
0.4099	-0.35	0.86	0.86\\
nan	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
nan	0.64	0.86	0.86\\
0.4099	0.65	0.86	0.86\\
0.4099	0.66	0.86	0.86\\
0.4099	0.67	0.86	0.86\\
0.4099	0.68	0.86	0.86\\
0.4099	0.69	0.86	0.86\\
0.4099	0.7	0.86	0.86\\
0.4099	0.71	0.86	0.86\\
0.4099	0.72	0.86	0.86\\
0.4099	0.73	0.86	0.86\\
0.4099	0.74	0.86	0.86\\
0.4099	0.75	0.86	0.86\\
0.4099	0.76	0.86	0.86\\
0.4099	0.77	0.86	0.86\\
0.4099	0.78	0.86	0.86\\
0.4099	0.79	0.86	0.86\\
0.4099	0.8	0.86	0.86\\
0.4099	0.81	0.86	0.86\\
0.4099	0.82	0.86	0.86\\
0.4099	0.83	0.86	0.86\\
0.4099	0.84	0.86	0.86\\
0.4099	0.85	0.86	0.86\\
0.4099	0.86	0.86	0.86\\
0.4099	0.87	0.86	0.86\\
0.4099	0.88	0.86	0.86\\
0.4099	0.89	0.86	0.86\\
0.4099	0.9	0.86	0.86\\
0.4099	0.91	0.86	0.86\\
0.4099	0.92	0.86	0.86\\
0.4099	0.93	0.86	0.86\\
0.4099	0.94	0.86	0.86\\
0.4099	0.95	0.86	0.86\\
0.4099	0.96	0.86	0.86\\
0.4099	0.97	0.86	0.86\\
0.4099	0.98	0.86	0.86\\
0.4099	0.99	0.86	0.86\\
0.4099	1	0.86	0.86\\
0.4199	-1	0.86	0.86\\
0.4199	-0.99	0.86	0.86\\
0.4199	-0.98	0.86	0.86\\
0.4199	-0.97	0.86	0.86\\
0.4199	-0.96	0.86	0.86\\
0.4199	-0.95	0.86	0.86\\
0.4199	-0.94	0.86	0.86\\
0.4199	-0.93	0.86	0.86\\
0.4199	-0.92	0.86	0.86\\
0.4199	-0.91	0.86	0.86\\
0.4199	-0.9	0.86	0.86\\
0.4199	-0.89	0.86	0.86\\
0.4199	-0.88	0.86	0.86\\
0.4199	-0.87	0.86	0.86\\
0.4199	-0.86	0.86	0.86\\
0.4199	-0.85	0.86	0.86\\
0.4199	-0.84	0.86	0.86\\
0.4199	-0.83	0.86	0.86\\
0.4199	-0.82	0.86	0.86\\
0.4199	-0.81	0.86	0.86\\
0.4199	-0.8	0.86	0.86\\
0.4199	-0.79	0.86	0.86\\
0.4199	-0.78	0.86	0.86\\
0.4199	-0.77	0.86	0.86\\
0.4199	-0.76	0.86	0.86\\
0.4199	-0.75	0.86	0.86\\
0.4199	-0.74	0.86	0.86\\
0.4199	-0.73	0.86	0.86\\
0.4199	-0.72	0.86	0.86\\
0.4199	-0.71	0.86	0.86\\
0.4199	-0.7	0.86	0.86\\
0.4199	-0.69	0.86	0.86\\
0.4199	-0.68	0.86	0.86\\
0.4199	-0.67	0.86	0.86\\
0.4199	-0.66	0.86	0.86\\
0.4199	-0.65	0.86	0.86\\
0.4199	-0.64	0.86	0.86\\
0.4199	-0.63	0.86	0.86\\
0.4199	-0.62	0.86	0.86\\
0.4199	-0.61	0.86	0.86\\
0.4199	-0.6	0.86	0.86\\
0.4199	-0.59	0.86	0.86\\
0.4199	-0.58	0.86	0.86\\
0.4199	-0.57	0.86	0.86\\
0.4199	-0.56	0.86	0.86\\
0.4199	-0.55	0.86	0.86\\
0.4199	-0.54	0.86	0.86\\
0.4199	-0.53	0.86	0.86\\
0.4199	-0.52	0.86	0.86\\
0.4199	-0.51	0.86	0.86\\
0.4199	-0.5	0.86	0.86\\
0.4199	-0.49	0.86	0.86\\
0.4199	-0.48	0.86	0.86\\
0.4199	-0.47	0.86	0.86\\
0.4199	-0.46	0.86	0.86\\
0.4199	-0.45	0.86	0.86\\
0.4199	-0.44	0.86	0.86\\
0.4199	-0.43	0.86	0.86\\
0.4199	-0.42	0.86	0.86\\
0.4199	-0.41	0.86	0.86\\
0.4199	-0.4	0.86	0.86\\
0.4199	-0.39	0.86	0.86\\
0.4199	-0.38	0.86	0.86\\
0.4199	-0.37	0.86	0.86\\
0.4199	-0.36	0.86	0.86\\
0.4199	-0.35	0.86	0.86\\
nan	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
nan	0.64	0.86	0.86\\
0.4199	0.65	0.86	0.86\\
0.4199	0.66	0.86	0.86\\
0.4199	0.67	0.86	0.86\\
0.4199	0.68	0.86	0.86\\
0.4199	0.69	0.86	0.86\\
0.4199	0.7	0.86	0.86\\
0.4199	0.71	0.86	0.86\\
0.4199	0.72	0.86	0.86\\
0.4199	0.73	0.86	0.86\\
0.4199	0.74	0.86	0.86\\
0.4199	0.75	0.86	0.86\\
0.4199	0.76	0.86	0.86\\
0.4199	0.77	0.86	0.86\\
0.4199	0.78	0.86	0.86\\
0.4199	0.79	0.86	0.86\\
0.4199	0.8	0.86	0.86\\
0.4199	0.81	0.86	0.86\\
0.4199	0.82	0.86	0.86\\
0.4199	0.83	0.86	0.86\\
0.4199	0.84	0.86	0.86\\
0.4199	0.85	0.86	0.86\\
0.4199	0.86	0.86	0.86\\
0.4199	0.87	0.86	0.86\\
0.4199	0.88	0.86	0.86\\
0.4199	0.89	0.86	0.86\\
0.4199	0.9	0.86	0.86\\
0.4199	0.91	0.86	0.86\\
0.4199	0.92	0.86	0.86\\
0.4199	0.93	0.86	0.86\\
0.4199	0.94	0.86	0.86\\
0.4199	0.95	0.86	0.86\\
0.4199	0.96	0.86	0.86\\
0.4199	0.97	0.86	0.86\\
0.4199	0.98	0.86	0.86\\
0.4199	0.99	0.86	0.86\\
0.4199	1	0.86	0.86\\
0.4299	-1	0.86	0.86\\
0.4299	-0.99	0.86	0.86\\
0.4299	-0.98	0.86	0.86\\
0.4299	-0.97	0.86	0.86\\
0.4299	-0.96	0.86	0.86\\
0.4299	-0.95	0.86	0.86\\
0.4299	-0.94	0.86	0.86\\
0.4299	-0.93	0.86	0.86\\
0.4299	-0.92	0.86	0.86\\
0.4299	-0.91	0.86	0.86\\
0.4299	-0.9	0.86	0.86\\
0.4299	-0.89	0.86	0.86\\
0.4299	-0.88	0.86	0.86\\
0.4299	-0.87	0.86	0.86\\
0.4299	-0.86	0.86	0.86\\
0.4299	-0.85	0.86	0.86\\
0.4299	-0.84	0.86	0.86\\
0.4299	-0.83	0.86	0.86\\
0.4299	-0.82	0.86	0.86\\
0.4299	-0.81	0.86	0.86\\
0.4299	-0.8	0.86	0.86\\
0.4299	-0.79	0.86	0.86\\
0.4299	-0.78	0.86	0.86\\
0.4299	-0.77	0.86	0.86\\
0.4299	-0.76	0.86	0.86\\
0.4299	-0.75	0.86	0.86\\
0.4299	-0.74	0.86	0.86\\
0.4299	-0.73	0.86	0.86\\
0.4299	-0.72	0.86	0.86\\
0.4299	-0.71	0.86	0.86\\
0.4299	-0.7	0.86	0.86\\
0.4299	-0.69	0.86	0.86\\
0.4299	-0.68	0.86	0.86\\
0.4299	-0.67	0.86	0.86\\
0.4299	-0.66	0.86	0.86\\
0.4299	-0.65	0.86	0.86\\
0.4299	-0.64	0.86	0.86\\
0.4299	-0.63	0.86	0.86\\
0.4299	-0.62	0.86	0.86\\
0.4299	-0.61	0.86	0.86\\
0.4299	-0.6	0.86	0.86\\
0.4299	-0.59	0.86	0.86\\
0.4299	-0.58	0.86	0.86\\
0.4299	-0.57	0.86	0.86\\
0.4299	-0.56	0.86	0.86\\
0.4299	-0.55	0.86	0.86\\
0.4299	-0.54	0.86	0.86\\
0.4299	-0.53	0.86	0.86\\
0.4299	-0.52	0.86	0.86\\
0.4299	-0.51	0.86	0.86\\
0.4299	-0.5	0.86	0.86\\
0.4299	-0.49	0.86	0.86\\
0.4299	-0.48	0.86	0.86\\
0.4299	-0.47	0.86	0.86\\
0.4299	-0.46	0.86	0.86\\
0.4299	-0.45	0.86	0.86\\
0.4299	-0.44	0.86	0.86\\
0.4299	-0.43	0.86	0.86\\
0.4299	-0.42	0.86	0.86\\
0.4299	-0.41	0.86	0.86\\
0.4299	-0.4	0.86	0.86\\
0.4299	-0.39	0.86	0.86\\
0.4299	-0.38	0.86	0.86\\
0.4299	-0.37	0.86	0.86\\
0.4299	-0.36	0.86	0.86\\
0.4299	-0.35	0.86	0.86\\
nan	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
nan	0.64	0.86	0.86\\
0.4299	0.65	0.86	0.86\\
0.4299	0.66	0.86	0.86\\
0.4299	0.67	0.86	0.86\\
0.4299	0.68	0.86	0.86\\
0.4299	0.69	0.86	0.86\\
0.4299	0.7	0.86	0.86\\
0.4299	0.71	0.86	0.86\\
0.4299	0.72	0.86	0.86\\
0.4299	0.73	0.86	0.86\\
0.4299	0.74	0.86	0.86\\
0.4299	0.75	0.86	0.86\\
0.4299	0.76	0.86	0.86\\
0.4299	0.77	0.86	0.86\\
0.4299	0.78	0.86	0.86\\
0.4299	0.79	0.86	0.86\\
0.4299	0.8	0.86	0.86\\
0.4299	0.81	0.86	0.86\\
0.4299	0.82	0.86	0.86\\
0.4299	0.83	0.86	0.86\\
0.4299	0.84	0.86	0.86\\
0.4299	0.85	0.86	0.86\\
0.4299	0.86	0.86	0.86\\
0.4299	0.87	0.86	0.86\\
0.4299	0.88	0.86	0.86\\
0.4299	0.89	0.86	0.86\\
0.4299	0.9	0.86	0.86\\
0.4299	0.91	0.86	0.86\\
0.4299	0.92	0.86	0.86\\
0.4299	0.93	0.86	0.86\\
0.4299	0.94	0.86	0.86\\
0.4299	0.95	0.86	0.86\\
0.4299	0.96	0.86	0.86\\
0.4299	0.97	0.86	0.86\\
0.4299	0.98	0.86	0.86\\
0.4299	0.99	0.86	0.86\\
0.4299	1	0.86	0.86\\
0.4399	-1	0.86	0.86\\
0.4399	-0.99	0.86	0.86\\
0.4399	-0.98	0.86	0.86\\
0.4399	-0.97	0.86	0.86\\
0.4399	-0.96	0.86	0.86\\
0.4399	-0.95	0.86	0.86\\
0.4399	-0.94	0.86	0.86\\
0.4399	-0.93	0.86	0.86\\
0.4399	-0.92	0.86	0.86\\
0.4399	-0.91	0.86	0.86\\
0.4399	-0.9	0.86	0.86\\
0.4399	-0.89	0.86	0.86\\
0.4399	-0.88	0.86	0.86\\
0.4399	-0.87	0.86	0.86\\
0.4399	-0.86	0.86	0.86\\
0.4399	-0.85	0.86	0.86\\
0.4399	-0.84	0.86	0.86\\
0.4399	-0.83	0.86	0.86\\
0.4399	-0.82	0.86	0.86\\
0.4399	-0.81	0.86	0.86\\
0.4399	-0.8	0.86	0.86\\
0.4399	-0.79	0.86	0.86\\
0.4399	-0.78	0.86	0.86\\
0.4399	-0.77	0.86	0.86\\
0.4399	-0.76	0.86	0.86\\
0.4399	-0.75	0.86	0.86\\
0.4399	-0.74	0.86	0.86\\
0.4399	-0.73	0.86	0.86\\
0.4399	-0.72	0.86	0.86\\
0.4399	-0.71	0.86	0.86\\
0.4399	-0.7	0.86	0.86\\
0.4399	-0.69	0.86	0.86\\
0.4399	-0.68	0.86	0.86\\
0.4399	-0.67	0.86	0.86\\
0.4399	-0.66	0.86	0.86\\
0.4399	-0.65	0.86	0.86\\
0.4399	-0.64	0.86	0.86\\
0.4399	-0.63	0.86	0.86\\
0.4399	-0.62	0.86	0.86\\
0.4399	-0.61	0.86	0.86\\
0.4399	-0.6	0.86	0.86\\
0.4399	-0.59	0.86	0.86\\
0.4399	-0.58	0.86	0.86\\
0.4399	-0.57	0.86	0.86\\
0.4399	-0.56	0.86	0.86\\
0.4399	-0.55	0.86	0.86\\
0.4399	-0.54	0.86	0.86\\
0.4399	-0.53	0.86	0.86\\
0.4399	-0.52	0.86	0.86\\
0.4399	-0.51	0.86	0.86\\
0.4399	-0.5	0.86	0.86\\
0.4399	-0.49	0.86	0.86\\
0.4399	-0.48	0.86	0.86\\
0.4399	-0.47	0.86	0.86\\
0.4399	-0.46	0.86	0.86\\
0.4399	-0.45	0.86	0.86\\
0.4399	-0.44	0.86	0.86\\
0.4399	-0.43	0.86	0.86\\
0.4399	-0.42	0.86	0.86\\
0.4399	-0.41	0.86	0.86\\
0.4399	-0.4	0.86	0.86\\
0.4399	-0.39	0.86	0.86\\
0.4399	-0.38	0.86	0.86\\
0.4399	-0.37	0.86	0.86\\
0.4399	-0.36	0.86	0.86\\
0.4399	-0.35	0.86	0.86\\
nan	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
nan	0.64	0.86	0.86\\
0.4399	0.65	0.86	0.86\\
0.4399	0.66	0.86	0.86\\
0.4399	0.67	0.86	0.86\\
0.4399	0.68	0.86	0.86\\
0.4399	0.69	0.86	0.86\\
0.4399	0.7	0.86	0.86\\
0.4399	0.71	0.86	0.86\\
0.4399	0.72	0.86	0.86\\
0.4399	0.73	0.86	0.86\\
0.4399	0.74	0.86	0.86\\
0.4399	0.75	0.86	0.86\\
0.4399	0.76	0.86	0.86\\
0.4399	0.77	0.86	0.86\\
0.4399	0.78	0.86	0.86\\
0.4399	0.79	0.86	0.86\\
0.4399	0.8	0.86	0.86\\
0.4399	0.81	0.86	0.86\\
0.4399	0.82	0.86	0.86\\
0.4399	0.83	0.86	0.86\\
0.4399	0.84	0.86	0.86\\
0.4399	0.85	0.86	0.86\\
0.4399	0.86	0.86	0.86\\
0.4399	0.87	0.86	0.86\\
0.4399	0.88	0.86	0.86\\
0.4399	0.89	0.86	0.86\\
0.4399	0.9	0.86	0.86\\
0.4399	0.91	0.86	0.86\\
0.4399	0.92	0.86	0.86\\
0.4399	0.93	0.86	0.86\\
0.4399	0.94	0.86	0.86\\
0.4399	0.95	0.86	0.86\\
0.4399	0.96	0.86	0.86\\
0.4399	0.97	0.86	0.86\\
0.4399	0.98	0.86	0.86\\
0.4399	0.99	0.86	0.86\\
0.4399	1	0.86	0.86\\
0.4499	-1	0.86	0.86\\
0.4499	-0.99	0.86	0.86\\
0.4499	-0.98	0.86	0.86\\
0.4499	-0.97	0.86	0.86\\
0.4499	-0.96	0.86	0.86\\
0.4499	-0.95	0.86	0.86\\
0.4499	-0.94	0.86	0.86\\
0.4499	-0.93	0.86	0.86\\
0.4499	-0.92	0.86	0.86\\
0.4499	-0.91	0.86	0.86\\
0.4499	-0.9	0.86	0.86\\
0.4499	-0.89	0.86	0.86\\
0.4499	-0.88	0.86	0.86\\
0.4499	-0.87	0.86	0.86\\
0.4499	-0.86	0.86	0.86\\
0.4499	-0.85	0.86	0.86\\
0.4499	-0.84	0.86	0.86\\
0.4499	-0.83	0.86	0.86\\
0.4499	-0.82	0.86	0.86\\
0.4499	-0.81	0.86	0.86\\
0.4499	-0.8	0.86	0.86\\
0.4499	-0.79	0.86	0.86\\
0.4499	-0.78	0.86	0.86\\
0.4499	-0.77	0.86	0.86\\
0.4499	-0.76	0.86	0.86\\
0.4499	-0.75	0.86	0.86\\
0.4499	-0.74	0.86	0.86\\
0.4499	-0.73	0.86	0.86\\
0.4499	-0.72	0.86	0.86\\
0.4499	-0.71	0.86	0.86\\
0.4499	-0.7	0.86	0.86\\
0.4499	-0.69	0.86	0.86\\
0.4499	-0.68	0.86	0.86\\
0.4499	-0.67	0.86	0.86\\
0.4499	-0.66	0.86	0.86\\
0.4499	-0.65	0.86	0.86\\
0.4499	-0.64	0.86	0.86\\
0.4499	-0.63	0.86	0.86\\
0.4499	-0.62	0.86	0.86\\
0.4499	-0.61	0.86	0.86\\
0.4499	-0.6	0.86	0.86\\
0.4499	-0.59	0.86	0.86\\
0.4499	-0.58	0.86	0.86\\
0.4499	-0.57	0.86	0.86\\
0.4499	-0.56	0.86	0.86\\
0.4499	-0.55	0.86	0.86\\
0.4499	-0.54	0.86	0.86\\
0.4499	-0.53	0.86	0.86\\
0.4499	-0.52	0.86	0.86\\
0.4499	-0.51	0.86	0.86\\
0.4499	-0.5	0.86	0.86\\
0.4499	-0.49	0.86	0.86\\
0.4499	-0.48	0.86	0.86\\
0.4499	-0.47	0.86	0.86\\
0.4499	-0.46	0.86	0.86\\
0.4499	-0.45	0.86	0.86\\
0.4499	-0.44	0.86	0.86\\
0.4499	-0.43	0.86	0.86\\
0.4499	-0.42	0.86	0.86\\
0.4499	-0.41	0.86	0.86\\
0.4499	-0.4	0.86	0.86\\
0.4499	-0.39	0.86	0.86\\
0.4499	-0.38	0.86	0.86\\
0.4499	-0.37	0.86	0.86\\
0.4499	-0.36	0.86	0.86\\
0.4499	-0.35	0.86	0.86\\
nan	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
nan	0.64	0.86	0.86\\
0.4499	0.65	0.86	0.86\\
0.4499	0.66	0.86	0.86\\
0.4499	0.67	0.86	0.86\\
0.4499	0.68	0.86	0.86\\
0.4499	0.69	0.86	0.86\\
0.4499	0.7	0.86	0.86\\
0.4499	0.71	0.86	0.86\\
0.4499	0.72	0.86	0.86\\
0.4499	0.73	0.86	0.86\\
0.4499	0.74	0.86	0.86\\
0.4499	0.75	0.86	0.86\\
0.4499	0.76	0.86	0.86\\
0.4499	0.77	0.86	0.86\\
0.4499	0.78	0.86	0.86\\
0.4499	0.79	0.86	0.86\\
0.4499	0.8	0.86	0.86\\
0.4499	0.81	0.86	0.86\\
0.4499	0.82	0.86	0.86\\
0.4499	0.83	0.86	0.86\\
0.4499	0.84	0.86	0.86\\
0.4499	0.85	0.86	0.86\\
0.4499	0.86	0.86	0.86\\
0.4499	0.87	0.86	0.86\\
0.4499	0.88	0.86	0.86\\
0.4499	0.89	0.86	0.86\\
0.4499	0.9	0.86	0.86\\
0.4499	0.91	0.86	0.86\\
0.4499	0.92	0.86	0.86\\
0.4499	0.93	0.86	0.86\\
0.4499	0.94	0.86	0.86\\
0.4499	0.95	0.86	0.86\\
0.4499	0.96	0.86	0.86\\
0.4499	0.97	0.86	0.86\\
0.4499	0.98	0.86	0.86\\
0.4499	0.99	0.86	0.86\\
0.4499	1	0.86	0.86\\
0.4599	-1	0.86	0.86\\
0.4599	-0.99	0.86	0.86\\
0.4599	-0.98	0.86	0.86\\
0.4599	-0.97	0.86	0.86\\
0.4599	-0.96	0.86	0.86\\
0.4599	-0.95	0.86	0.86\\
0.4599	-0.94	0.86	0.86\\
0.4599	-0.93	0.86	0.86\\
0.4599	-0.92	0.86	0.86\\
0.4599	-0.91	0.86	0.86\\
0.4599	-0.9	0.86	0.86\\
0.4599	-0.89	0.86	0.86\\
0.4599	-0.88	0.86	0.86\\
0.4599	-0.87	0.86	0.86\\
0.4599	-0.86	0.86	0.86\\
0.4599	-0.85	0.86	0.86\\
0.4599	-0.84	0.86	0.86\\
0.4599	-0.83	0.86	0.86\\
0.4599	-0.82	0.86	0.86\\
0.4599	-0.81	0.86	0.86\\
0.4599	-0.8	0.86	0.86\\
0.4599	-0.79	0.86	0.86\\
0.4599	-0.78	0.86	0.86\\
0.4599	-0.77	0.86	0.86\\
0.4599	-0.76	0.86	0.86\\
0.4599	-0.75	0.86	0.86\\
0.4599	-0.74	0.86	0.86\\
0.4599	-0.73	0.86	0.86\\
0.4599	-0.72	0.86	0.86\\
0.4599	-0.71	0.86	0.86\\
0.4599	-0.7	0.86	0.86\\
0.4599	-0.69	0.86	0.86\\
0.4599	-0.68	0.86	0.86\\
0.4599	-0.67	0.86	0.86\\
0.4599	-0.66	0.86	0.86\\
0.4599	-0.65	0.86	0.86\\
0.4599	-0.64	0.86	0.86\\
0.4599	-0.63	0.86	0.86\\
0.4599	-0.62	0.86	0.86\\
0.4599	-0.61	0.86	0.86\\
0.4599	-0.6	0.86	0.86\\
0.4599	-0.59	0.86	0.86\\
0.4599	-0.58	0.86	0.86\\
0.4599	-0.57	0.86	0.86\\
0.4599	-0.56	0.86	0.86\\
0.4599	-0.55	0.86	0.86\\
0.4599	-0.54	0.86	0.86\\
0.4599	-0.53	0.86	0.86\\
0.4599	-0.52	0.86	0.86\\
0.4599	-0.51	0.86	0.86\\
0.4599	-0.5	0.86	0.86\\
0.4599	-0.49	0.86	0.86\\
0.4599	-0.48	0.86	0.86\\
0.4599	-0.47	0.86	0.86\\
0.4599	-0.46	0.86	0.86\\
0.4599	-0.45	0.86	0.86\\
0.4599	-0.44	0.86	0.86\\
0.4599	-0.43	0.86	0.86\\
0.4599	-0.42	0.86	0.86\\
0.4599	-0.41	0.86	0.86\\
0.4599	-0.4	0.86	0.86\\
0.4599	-0.39	0.86	0.86\\
0.4599	-0.38	0.86	0.86\\
0.4599	-0.37	0.86	0.86\\
0.4599	-0.36	0.86	0.86\\
0.4599	-0.35	0.86	0.86\\
nan	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
nan	0.64	0.86	0.86\\
0.4599	0.65	0.86	0.86\\
0.4599	0.66	0.86	0.86\\
0.4599	0.67	0.86	0.86\\
0.4599	0.68	0.86	0.86\\
0.4599	0.69	0.86	0.86\\
0.4599	0.7	0.86	0.86\\
0.4599	0.71	0.86	0.86\\
0.4599	0.72	0.86	0.86\\
0.4599	0.73	0.86	0.86\\
0.4599	0.74	0.86	0.86\\
0.4599	0.75	0.86	0.86\\
0.4599	0.76	0.86	0.86\\
0.4599	0.77	0.86	0.86\\
0.4599	0.78	0.86	0.86\\
0.4599	0.79	0.86	0.86\\
0.4599	0.8	0.86	0.86\\
0.4599	0.81	0.86	0.86\\
0.4599	0.82	0.86	0.86\\
0.4599	0.83	0.86	0.86\\
0.4599	0.84	0.86	0.86\\
0.4599	0.85	0.86	0.86\\
0.4599	0.86	0.86	0.86\\
0.4599	0.87	0.86	0.86\\
0.4599	0.88	0.86	0.86\\
0.4599	0.89	0.86	0.86\\
0.4599	0.9	0.86	0.86\\
0.4599	0.91	0.86	0.86\\
0.4599	0.92	0.86	0.86\\
0.4599	0.93	0.86	0.86\\
0.4599	0.94	0.86	0.86\\
0.4599	0.95	0.86	0.86\\
0.4599	0.96	0.86	0.86\\
0.4599	0.97	0.86	0.86\\
0.4599	0.98	0.86	0.86\\
0.4599	0.99	0.86	0.86\\
0.4599	1	0.86	0.86\\
0.4699	-1	0.86	0.86\\
0.4699	-0.99	0.86	0.86\\
0.4699	-0.98	0.86	0.86\\
0.4699	-0.97	0.86	0.86\\
0.4699	-0.96	0.86	0.86\\
0.4699	-0.95	0.86	0.86\\
0.4699	-0.94	0.86	0.86\\
0.4699	-0.93	0.86	0.86\\
0.4699	-0.92	0.86	0.86\\
0.4699	-0.91	0.86	0.86\\
0.4699	-0.9	0.86	0.86\\
0.4699	-0.89	0.86	0.86\\
0.4699	-0.88	0.86	0.86\\
0.4699	-0.87	0.86	0.86\\
0.4699	-0.86	0.86	0.86\\
0.4699	-0.85	0.86	0.86\\
0.4699	-0.84	0.86	0.86\\
0.4699	-0.83	0.86	0.86\\
0.4699	-0.82	0.86	0.86\\
0.4699	-0.81	0.86	0.86\\
0.4699	-0.8	0.86	0.86\\
0.4699	-0.79	0.86	0.86\\
0.4699	-0.78	0.86	0.86\\
0.4699	-0.77	0.86	0.86\\
0.4699	-0.76	0.86	0.86\\
0.4699	-0.75	0.86	0.86\\
0.4699	-0.74	0.86	0.86\\
0.4699	-0.73	0.86	0.86\\
0.4699	-0.72	0.86	0.86\\
0.4699	-0.71	0.86	0.86\\
0.4699	-0.7	0.86	0.86\\
0.4699	-0.69	0.86	0.86\\
0.4699	-0.68	0.86	0.86\\
0.4699	-0.67	0.86	0.86\\
0.4699	-0.66	0.86	0.86\\
0.4699	-0.65	0.86	0.86\\
0.4699	-0.64	0.86	0.86\\
0.4699	-0.63	0.86	0.86\\
0.4699	-0.62	0.86	0.86\\
0.4699	-0.61	0.86	0.86\\
0.4699	-0.6	0.86	0.86\\
0.4699	-0.59	0.86	0.86\\
0.4699	-0.58	0.86	0.86\\
0.4699	-0.57	0.86	0.86\\
0.4699	-0.56	0.86	0.86\\
0.4699	-0.55	0.86	0.86\\
0.4699	-0.54	0.86	0.86\\
0.4699	-0.53	0.86	0.86\\
0.4699	-0.52	0.86	0.86\\
0.4699	-0.51	0.86	0.86\\
0.4699	-0.5	0.86	0.86\\
0.4699	-0.49	0.86	0.86\\
0.4699	-0.48	0.86	0.86\\
0.4699	-0.47	0.86	0.86\\
0.4699	-0.46	0.86	0.86\\
0.4699	-0.45	0.86	0.86\\
0.4699	-0.44	0.86	0.86\\
0.4699	-0.43	0.86	0.86\\
0.4699	-0.42	0.86	0.86\\
0.4699	-0.41	0.86	0.86\\
0.4699	-0.4	0.86	0.86\\
0.4699	-0.39	0.86	0.86\\
0.4699	-0.38	0.86	0.86\\
0.4699	-0.37	0.86	0.86\\
0.4699	-0.36	0.86	0.86\\
0.4699	-0.35	0.86	0.86\\
nan	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
nan	0.64	0.86	0.86\\
0.4699	0.65	0.86	0.86\\
0.4699	0.66	0.86	0.86\\
0.4699	0.67	0.86	0.86\\
0.4699	0.68	0.86	0.86\\
0.4699	0.69	0.86	0.86\\
0.4699	0.7	0.86	0.86\\
0.4699	0.71	0.86	0.86\\
0.4699	0.72	0.86	0.86\\
0.4699	0.73	0.86	0.86\\
0.4699	0.74	0.86	0.86\\
0.4699	0.75	0.86	0.86\\
0.4699	0.76	0.86	0.86\\
0.4699	0.77	0.86	0.86\\
0.4699	0.78	0.86	0.86\\
0.4699	0.79	0.86	0.86\\
0.4699	0.8	0.86	0.86\\
0.4699	0.81	0.86	0.86\\
0.4699	0.82	0.86	0.86\\
0.4699	0.83	0.86	0.86\\
0.4699	0.84	0.86	0.86\\
0.4699	0.85	0.86	0.86\\
0.4699	0.86	0.86	0.86\\
0.4699	0.87	0.86	0.86\\
0.4699	0.88	0.86	0.86\\
0.4699	0.89	0.86	0.86\\
0.4699	0.9	0.86	0.86\\
0.4699	0.91	0.86	0.86\\
0.4699	0.92	0.86	0.86\\
0.4699	0.93	0.86	0.86\\
0.4699	0.94	0.86	0.86\\
0.4699	0.95	0.86	0.86\\
0.4699	0.96	0.86	0.86\\
0.4699	0.97	0.86	0.86\\
0.4699	0.98	0.86	0.86\\
0.4699	0.99	0.86	0.86\\
0.4699	1	0.86	0.86\\
0.4799	-1	0.86	0.86\\
0.4799	-0.99	0.86	0.86\\
0.4799	-0.98	0.86	0.86\\
0.4799	-0.97	0.86	0.86\\
0.4799	-0.96	0.86	0.86\\
0.4799	-0.95	0.86	0.86\\
0.4799	-0.94	0.86	0.86\\
0.4799	-0.93	0.86	0.86\\
0.4799	-0.92	0.86	0.86\\
0.4799	-0.91	0.86	0.86\\
0.4799	-0.9	0.86	0.86\\
0.4799	-0.89	0.86	0.86\\
0.4799	-0.88	0.86	0.86\\
0.4799	-0.87	0.86	0.86\\
0.4799	-0.86	0.86	0.86\\
0.4799	-0.85	0.86	0.86\\
0.4799	-0.84	0.86	0.86\\
0.4799	-0.83	0.86	0.86\\
0.4799	-0.82	0.86	0.86\\
0.4799	-0.81	0.86	0.86\\
0.4799	-0.8	0.86	0.86\\
0.4799	-0.79	0.86	0.86\\
0.4799	-0.78	0.86	0.86\\
0.4799	-0.77	0.86	0.86\\
0.4799	-0.76	0.86	0.86\\
0.4799	-0.75	0.86	0.86\\
0.4799	-0.74	0.86	0.86\\
0.4799	-0.73	0.86	0.86\\
0.4799	-0.72	0.86	0.86\\
0.4799	-0.71	0.86	0.86\\
0.4799	-0.7	0.86	0.86\\
0.4799	-0.69	0.86	0.86\\
0.4799	-0.68	0.86	0.86\\
0.4799	-0.67	0.86	0.86\\
0.4799	-0.66	0.86	0.86\\
0.4799	-0.65	0.86	0.86\\
0.4799	-0.64	0.86	0.86\\
0.4799	-0.63	0.86	0.86\\
0.4799	-0.62	0.86	0.86\\
0.4799	-0.61	0.86	0.86\\
0.4799	-0.6	0.86	0.86\\
0.4799	-0.59	0.86	0.86\\
0.4799	-0.58	0.86	0.86\\
0.4799	-0.57	0.86	0.86\\
0.4799	-0.56	0.86	0.86\\
0.4799	-0.55	0.86	0.86\\
0.4799	-0.54	0.86	0.86\\
0.4799	-0.53	0.86	0.86\\
0.4799	-0.52	0.86	0.86\\
0.4799	-0.51	0.86	0.86\\
0.4799	-0.5	0.86	0.86\\
0.4799	-0.49	0.86	0.86\\
0.4799	-0.48	0.86	0.86\\
0.4799	-0.47	0.86	0.86\\
0.4799	-0.46	0.86	0.86\\
0.4799	-0.45	0.86	0.86\\
0.4799	-0.44	0.86	0.86\\
0.4799	-0.43	0.86	0.86\\
0.4799	-0.42	0.86	0.86\\
0.4799	-0.41	0.86	0.86\\
0.4799	-0.4	0.86	0.86\\
0.4799	-0.39	0.86	0.86\\
0.4799	-0.38	0.86	0.86\\
0.4799	-0.37	0.86	0.86\\
0.4799	-0.36	0.86	0.86\\
0.4799	-0.35	0.86	0.86\\
nan	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
nan	0.64	0.86	0.86\\
0.4799	0.65	0.86	0.86\\
0.4799	0.66	0.86	0.86\\
0.4799	0.67	0.86	0.86\\
0.4799	0.68	0.86	0.86\\
0.4799	0.69	0.86	0.86\\
0.4799	0.7	0.86	0.86\\
0.4799	0.71	0.86	0.86\\
0.4799	0.72	0.86	0.86\\
0.4799	0.73	0.86	0.86\\
0.4799	0.74	0.86	0.86\\
0.4799	0.75	0.86	0.86\\
0.4799	0.76	0.86	0.86\\
0.4799	0.77	0.86	0.86\\
0.4799	0.78	0.86	0.86\\
0.4799	0.79	0.86	0.86\\
0.4799	0.8	0.86	0.86\\
0.4799	0.81	0.86	0.86\\
0.4799	0.82	0.86	0.86\\
0.4799	0.83	0.86	0.86\\
0.4799	0.84	0.86	0.86\\
0.4799	0.85	0.86	0.86\\
0.4799	0.86	0.86	0.86\\
0.4799	0.87	0.86	0.86\\
0.4799	0.88	0.86	0.86\\
0.4799	0.89	0.86	0.86\\
0.4799	0.9	0.86	0.86\\
0.4799	0.91	0.86	0.86\\
0.4799	0.92	0.86	0.86\\
0.4799	0.93	0.86	0.86\\
0.4799	0.94	0.86	0.86\\
0.4799	0.95	0.86	0.86\\
0.4799	0.96	0.86	0.86\\
0.4799	0.97	0.86	0.86\\
0.4799	0.98	0.86	0.86\\
0.4799	0.99	0.86	0.86\\
0.4799	1	0.86	0.86\\
0.4899	-1	0.86	0.86\\
0.4899	-0.99	0.86	0.86\\
0.4899	-0.98	0.86	0.86\\
0.4899	-0.97	0.86	0.86\\
0.4899	-0.96	0.86	0.86\\
0.4899	-0.95	0.86	0.86\\
0.4899	-0.94	0.86	0.86\\
0.4899	-0.93	0.86	0.86\\
0.4899	-0.92	0.86	0.86\\
0.4899	-0.91	0.86	0.86\\
0.4899	-0.9	0.86	0.86\\
0.4899	-0.89	0.86	0.86\\
0.4899	-0.88	0.86	0.86\\
0.4899	-0.87	0.86	0.86\\
0.4899	-0.86	0.86	0.86\\
0.4899	-0.85	0.86	0.86\\
0.4899	-0.84	0.86	0.86\\
0.4899	-0.83	0.86	0.86\\
0.4899	-0.82	0.86	0.86\\
0.4899	-0.81	0.86	0.86\\
0.4899	-0.8	0.86	0.86\\
0.4899	-0.79	0.86	0.86\\
0.4899	-0.78	0.86	0.86\\
0.4899	-0.77	0.86	0.86\\
0.4899	-0.76	0.86	0.86\\
0.4899	-0.75	0.86	0.86\\
0.4899	-0.74	0.86	0.86\\
0.4899	-0.73	0.86	0.86\\
0.4899	-0.72	0.86	0.86\\
0.4899	-0.71	0.86	0.86\\
0.4899	-0.7	0.86	0.86\\
0.4899	-0.69	0.86	0.86\\
0.4899	-0.68	0.86	0.86\\
0.4899	-0.67	0.86	0.86\\
0.4899	-0.66	0.86	0.86\\
0.4899	-0.65	0.86	0.86\\
0.4899	-0.64	0.86	0.86\\
0.4899	-0.63	0.86	0.86\\
0.4899	-0.62	0.86	0.86\\
0.4899	-0.61	0.86	0.86\\
0.4899	-0.6	0.86	0.86\\
0.4899	-0.59	0.86	0.86\\
0.4899	-0.58	0.86	0.86\\
0.4899	-0.57	0.86	0.86\\
0.4899	-0.56	0.86	0.86\\
0.4899	-0.55	0.86	0.86\\
0.4899	-0.54	0.86	0.86\\
0.4899	-0.53	0.86	0.86\\
0.4899	-0.52	0.86	0.86\\
0.4899	-0.51	0.86	0.86\\
0.4899	-0.5	0.86	0.86\\
0.4899	-0.49	0.86	0.86\\
0.4899	-0.48	0.86	0.86\\
0.4899	-0.47	0.86	0.86\\
0.4899	-0.46	0.86	0.86\\
0.4899	-0.45	0.86	0.86\\
0.4899	-0.44	0.86	0.86\\
0.4899	-0.43	0.86	0.86\\
0.4899	-0.42	0.86	0.86\\
0.4899	-0.41	0.86	0.86\\
0.4899	-0.4	0.86	0.86\\
0.4899	-0.39	0.86	0.86\\
0.4899	-0.38	0.86	0.86\\
0.4899	-0.37	0.86	0.86\\
0.4899	-0.36	0.86	0.86\\
0.4899	-0.35	0.86	0.86\\
nan	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
nan	0.64	0.86	0.86\\
0.4899	0.65	0.86	0.86\\
0.4899	0.66	0.86	0.86\\
0.4899	0.67	0.86	0.86\\
0.4899	0.68	0.86	0.86\\
0.4899	0.69	0.86	0.86\\
0.4899	0.7	0.86	0.86\\
0.4899	0.71	0.86	0.86\\
0.4899	0.72	0.86	0.86\\
0.4899	0.73	0.86	0.86\\
0.4899	0.74	0.86	0.86\\
0.4899	0.75	0.86	0.86\\
0.4899	0.76	0.86	0.86\\
0.4899	0.77	0.86	0.86\\
0.4899	0.78	0.86	0.86\\
0.4899	0.79	0.86	0.86\\
0.4899	0.8	0.86	0.86\\
0.4899	0.81	0.86	0.86\\
0.4899	0.82	0.86	0.86\\
0.4899	0.83	0.86	0.86\\
0.4899	0.84	0.86	0.86\\
0.4899	0.85	0.86	0.86\\
0.4899	0.86	0.86	0.86\\
0.4899	0.87	0.86	0.86\\
0.4899	0.88	0.86	0.86\\
0.4899	0.89	0.86	0.86\\
0.4899	0.9	0.86	0.86\\
0.4899	0.91	0.86	0.86\\
0.4899	0.92	0.86	0.86\\
0.4899	0.93	0.86	0.86\\
0.4899	0.94	0.86	0.86\\
0.4899	0.95	0.86	0.86\\
0.4899	0.96	0.86	0.86\\
0.4899	0.97	0.86	0.86\\
0.4899	0.98	0.86	0.86\\
0.4899	0.99	0.86	0.86\\
0.4899	1	0.86	0.86\\
0.4999	-1	0.86	0.86\\
0.4999	-0.99	0.86	0.86\\
0.4999	-0.98	0.86	0.86\\
0.4999	-0.97	0.86	0.86\\
0.4999	-0.96	0.86	0.86\\
0.4999	-0.95	0.86	0.86\\
0.4999	-0.94	0.86	0.86\\
0.4999	-0.93	0.86	0.86\\
0.4999	-0.92	0.86	0.86\\
0.4999	-0.91	0.86	0.86\\
0.4999	-0.9	0.86	0.86\\
0.4999	-0.89	0.86	0.86\\
0.4999	-0.88	0.86	0.86\\
0.4999	-0.87	0.86	0.86\\
0.4999	-0.86	0.86	0.86\\
0.4999	-0.85	0.86	0.86\\
0.4999	-0.84	0.86	0.86\\
0.4999	-0.83	0.86	0.86\\
0.4999	-0.82	0.86	0.86\\
0.4999	-0.81	0.86	0.86\\
0.4999	-0.8	0.86	0.86\\
0.4999	-0.79	0.86	0.86\\
0.4999	-0.78	0.86	0.86\\
0.4999	-0.77	0.86	0.86\\
0.4999	-0.76	0.86	0.86\\
0.4999	-0.75	0.86	0.86\\
0.4999	-0.74	0.86	0.86\\
0.4999	-0.73	0.86	0.86\\
0.4999	-0.72	0.86	0.86\\
0.4999	-0.71	0.86	0.86\\
0.4999	-0.7	0.86	0.86\\
0.4999	-0.69	0.86	0.86\\
0.4999	-0.68	0.86	0.86\\
0.4999	-0.67	0.86	0.86\\
0.4999	-0.66	0.86	0.86\\
0.4999	-0.65	0.86	0.86\\
0.4999	-0.64	0.86	0.86\\
0.4999	-0.63	0.86	0.86\\
0.4999	-0.62	0.86	0.86\\
0.4999	-0.61	0.86	0.86\\
0.4999	-0.6	0.86	0.86\\
0.4999	-0.59	0.86	0.86\\
0.4999	-0.58	0.86	0.86\\
0.4999	-0.57	0.86	0.86\\
0.4999	-0.56	0.86	0.86\\
0.4999	-0.55	0.86	0.86\\
0.4999	-0.54	0.86	0.86\\
0.4999	-0.53	0.86	0.86\\
0.4999	-0.52	0.86	0.86\\
0.4999	-0.51	0.86	0.86\\
0.4999	-0.5	0.86	0.86\\
0.4999	-0.49	0.86	0.86\\
0.4999	-0.48	0.86	0.86\\
0.4999	-0.47	0.86	0.86\\
0.4999	-0.46	0.86	0.86\\
0.4999	-0.45	0.86	0.86\\
0.4999	-0.44	0.86	0.86\\
0.4999	-0.43	0.86	0.86\\
0.4999	-0.42	0.86	0.86\\
0.4999	-0.41	0.86	0.86\\
0.4999	-0.4	0.86	0.86\\
0.4999	-0.39	0.86	0.86\\
0.4999	-0.38	0.86	0.86\\
0.4999	-0.37	0.86	0.86\\
0.4999	-0.36	0.86	0.86\\
0.4999	-0.35	0.86	0.86\\
0.4999	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
0.4999	0.64	0.86	0.86\\
0.4999	0.65	0.86	0.86\\
0.4999	0.66	0.86	0.86\\
0.4999	0.67	0.86	0.86\\
0.4999	0.68	0.86	0.86\\
0.4999	0.69	0.86	0.86\\
0.4999	0.7	0.86	0.86\\
0.4999	0.71	0.86	0.86\\
0.4999	0.72	0.86	0.86\\
0.4999	0.73	0.86	0.86\\
0.4999	0.74	0.86	0.86\\
0.4999	0.75	0.86	0.86\\
0.4999	0.76	0.86	0.86\\
0.4999	0.77	0.86	0.86\\
0.4999	0.78	0.86	0.86\\
0.4999	0.79	0.86	0.86\\
0.4999	0.8	0.86	0.86\\
0.4999	0.81	0.86	0.86\\
0.4999	0.82	0.86	0.86\\
0.4999	0.83	0.86	0.86\\
0.4999	0.84	0.86	0.86\\
0.4999	0.85	0.86	0.86\\
0.4999	0.86	0.86	0.86\\
0.4999	0.87	0.86	0.86\\
0.4999	0.88	0.86	0.86\\
0.4999	0.89	0.86	0.86\\
0.4999	0.9	0.86	0.86\\
0.4999	0.91	0.86	0.86\\
0.4999	0.92	0.86	0.86\\
0.4999	0.93	0.86	0.86\\
0.4999	0.94	0.86	0.86\\
0.4999	0.95	0.86	0.86\\
0.4999	0.96	0.86	0.86\\
0.4999	0.97	0.86	0.86\\
0.4999	0.98	0.86	0.86\\
0.4999	0.99	0.86	0.86\\
0.4999	1	0.86	0.86\\
0.5099	-1	0.86	0.86\\
0.5099	-0.99	0.86	0.86\\
0.5099	-0.98	0.86	0.86\\
0.5099	-0.97	0.86	0.86\\
0.5099	-0.96	0.86	0.86\\
0.5099	-0.95	0.86	0.86\\
0.5099	-0.94	0.86	0.86\\
0.5099	-0.93	0.86	0.86\\
0.5099	-0.92	0.86	0.86\\
0.5099	-0.91	0.86	0.86\\
0.5099	-0.9	0.86	0.86\\
0.5099	-0.89	0.86	0.86\\
0.5099	-0.88	0.86	0.86\\
0.5099	-0.87	0.86	0.86\\
0.5099	-0.86	0.86	0.86\\
0.5099	-0.85	0.86	0.86\\
0.5099	-0.84	0.86	0.86\\
0.5099	-0.83	0.86	0.86\\
0.5099	-0.82	0.86	0.86\\
0.5099	-0.81	0.86	0.86\\
0.5099	-0.8	0.86	0.86\\
0.5099	-0.79	0.86	0.86\\
0.5099	-0.78	0.86	0.86\\
0.5099	-0.77	0.86	0.86\\
0.5099	-0.76	0.86	0.86\\
0.5099	-0.75	0.86	0.86\\
0.5099	-0.74	0.86	0.86\\
0.5099	-0.73	0.86	0.86\\
0.5099	-0.72	0.86	0.86\\
0.5099	-0.71	0.86	0.86\\
0.5099	-0.7	0.86	0.86\\
0.5099	-0.69	0.86	0.86\\
0.5099	-0.68	0.86	0.86\\
0.5099	-0.67	0.86	0.86\\
0.5099	-0.66	0.86	0.86\\
0.5099	-0.65	0.86	0.86\\
0.5099	-0.64	0.86	0.86\\
0.5099	-0.63	0.86	0.86\\
0.5099	-0.62	0.86	0.86\\
0.5099	-0.61	0.86	0.86\\
0.5099	-0.6	0.86	0.86\\
0.5099	-0.59	0.86	0.86\\
0.5099	-0.58	0.86	0.86\\
0.5099	-0.57	0.86	0.86\\
0.5099	-0.56	0.86	0.86\\
0.5099	-0.55	0.86	0.86\\
0.5099	-0.54	0.86	0.86\\
0.5099	-0.53	0.86	0.86\\
0.5099	-0.52	0.86	0.86\\
0.5099	-0.51	0.86	0.86\\
0.5099	-0.5	0.86	0.86\\
0.5099	-0.49	0.86	0.86\\
0.5099	-0.48	0.86	0.86\\
0.5099	-0.47	0.86	0.86\\
0.5099	-0.46	0.86	0.86\\
0.5099	-0.45	0.86	0.86\\
0.5099	-0.44	0.86	0.86\\
0.5099	-0.43	0.86	0.86\\
0.5099	-0.42	0.86	0.86\\
0.5099	-0.41	0.86	0.86\\
0.5099	-0.4	0.86	0.86\\
0.5099	-0.39	0.86	0.86\\
0.5099	-0.38	0.86	0.86\\
0.5099	-0.37	0.86	0.86\\
0.5099	-0.36	0.86	0.86\\
0.5099	-0.35	0.86	0.86\\
0.5099	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
0.5099	0.64	0.86	0.86\\
0.5099	0.65	0.86	0.86\\
0.5099	0.66	0.86	0.86\\
0.5099	0.67	0.86	0.86\\
0.5099	0.68	0.86	0.86\\
0.5099	0.69	0.86	0.86\\
0.5099	0.7	0.86	0.86\\
0.5099	0.71	0.86	0.86\\
0.5099	0.72	0.86	0.86\\
0.5099	0.73	0.86	0.86\\
0.5099	0.74	0.86	0.86\\
0.5099	0.75	0.86	0.86\\
0.5099	0.76	0.86	0.86\\
0.5099	0.77	0.86	0.86\\
0.5099	0.78	0.86	0.86\\
0.5099	0.79	0.86	0.86\\
0.5099	0.8	0.86	0.86\\
0.5099	0.81	0.86	0.86\\
0.5099	0.82	0.86	0.86\\
0.5099	0.83	0.86	0.86\\
0.5099	0.84	0.86	0.86\\
0.5099	0.85	0.86	0.86\\
0.5099	0.86	0.86	0.86\\
0.5099	0.87	0.86	0.86\\
0.5099	0.88	0.86	0.86\\
0.5099	0.89	0.86	0.86\\
0.5099	0.9	0.86	0.86\\
0.5099	0.91	0.86	0.86\\
0.5099	0.92	0.86	0.86\\
0.5099	0.93	0.86	0.86\\
0.5099	0.94	0.86	0.86\\
0.5099	0.95	0.86	0.86\\
0.5099	0.96	0.86	0.86\\
0.5099	0.97	0.86	0.86\\
0.5099	0.98	0.86	0.86\\
0.5099	0.99	0.86	0.86\\
0.5099	1	0.86	0.86\\
0.5199	-1	0.86	0.86\\
0.5199	-0.99	0.86	0.86\\
0.5199	-0.98	0.86	0.86\\
0.5199	-0.97	0.86	0.86\\
0.5199	-0.96	0.86	0.86\\
0.5199	-0.95	0.86	0.86\\
0.5199	-0.94	0.86	0.86\\
0.5199	-0.93	0.86	0.86\\
0.5199	-0.92	0.86	0.86\\
0.5199	-0.91	0.86	0.86\\
0.5199	-0.9	0.86	0.86\\
0.5199	-0.89	0.86	0.86\\
0.5199	-0.88	0.86	0.86\\
0.5199	-0.87	0.86	0.86\\
0.5199	-0.86	0.86	0.86\\
0.5199	-0.85	0.86	0.86\\
0.5199	-0.84	0.86	0.86\\
0.5199	-0.83	0.86	0.86\\
0.5199	-0.82	0.86	0.86\\
0.5199	-0.81	0.86	0.86\\
0.5199	-0.8	0.86	0.86\\
0.5199	-0.79	0.86	0.86\\
0.5199	-0.78	0.86	0.86\\
0.5199	-0.77	0.86	0.86\\
0.5199	-0.76	0.86	0.86\\
0.5199	-0.75	0.86	0.86\\
0.5199	-0.74	0.86	0.86\\
0.5199	-0.73	0.86	0.86\\
0.5199	-0.72	0.86	0.86\\
0.5199	-0.71	0.86	0.86\\
0.5199	-0.7	0.86	0.86\\
0.5199	-0.69	0.86	0.86\\
0.5199	-0.68	0.86	0.86\\
0.5199	-0.67	0.86	0.86\\
0.5199	-0.66	0.86	0.86\\
0.5199	-0.65	0.86	0.86\\
0.5199	-0.64	0.86	0.86\\
0.5199	-0.63	0.86	0.86\\
0.5199	-0.62	0.86	0.86\\
0.5199	-0.61	0.86	0.86\\
0.5199	-0.6	0.86	0.86\\
0.5199	-0.59	0.86	0.86\\
0.5199	-0.58	0.86	0.86\\
0.5199	-0.57	0.86	0.86\\
0.5199	-0.56	0.86	0.86\\
0.5199	-0.55	0.86	0.86\\
0.5199	-0.54	0.86	0.86\\
0.5199	-0.53	0.86	0.86\\
0.5199	-0.52	0.86	0.86\\
0.5199	-0.51	0.86	0.86\\
0.5199	-0.5	0.86	0.86\\
0.5199	-0.49	0.86	0.86\\
0.5199	-0.48	0.86	0.86\\
0.5199	-0.47	0.86	0.86\\
0.5199	-0.46	0.86	0.86\\
0.5199	-0.45	0.86	0.86\\
0.5199	-0.44	0.86	0.86\\
0.5199	-0.43	0.86	0.86\\
0.5199	-0.42	0.86	0.86\\
0.5199	-0.41	0.86	0.86\\
0.5199	-0.4	0.86	0.86\\
0.5199	-0.39	0.86	0.86\\
0.5199	-0.38	0.86	0.86\\
0.5199	-0.37	0.86	0.86\\
0.5199	-0.36	0.86	0.86\\
0.5199	-0.35	0.86	0.86\\
0.5199	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
0.5199	0.64	0.86	0.86\\
0.5199	0.65	0.86	0.86\\
0.5199	0.66	0.86	0.86\\
0.5199	0.67	0.86	0.86\\
0.5199	0.68	0.86	0.86\\
0.5199	0.69	0.86	0.86\\
0.5199	0.7	0.86	0.86\\
0.5199	0.71	0.86	0.86\\
0.5199	0.72	0.86	0.86\\
0.5199	0.73	0.86	0.86\\
0.5199	0.74	0.86	0.86\\
0.5199	0.75	0.86	0.86\\
0.5199	0.76	0.86	0.86\\
0.5199	0.77	0.86	0.86\\
0.5199	0.78	0.86	0.86\\
0.5199	0.79	0.86	0.86\\
0.5199	0.8	0.86	0.86\\
0.5199	0.81	0.86	0.86\\
0.5199	0.82	0.86	0.86\\
0.5199	0.83	0.86	0.86\\
0.5199	0.84	0.86	0.86\\
0.5199	0.85	0.86	0.86\\
0.5199	0.86	0.86	0.86\\
0.5199	0.87	0.86	0.86\\
0.5199	0.88	0.86	0.86\\
0.5199	0.89	0.86	0.86\\
0.5199	0.9	0.86	0.86\\
0.5199	0.91	0.86	0.86\\
0.5199	0.92	0.86	0.86\\
0.5199	0.93	0.86	0.86\\
0.5199	0.94	0.86	0.86\\
0.5199	0.95	0.86	0.86\\
0.5199	0.96	0.86	0.86\\
0.5199	0.97	0.86	0.86\\
0.5199	0.98	0.86	0.86\\
0.5199	0.99	0.86	0.86\\
0.5199	1	0.86	0.86\\
0.5299	-1	0.86	0.86\\
0.5299	-0.99	0.86	0.86\\
0.5299	-0.98	0.86	0.86\\
0.5299	-0.97	0.86	0.86\\
0.5299	-0.96	0.86	0.86\\
0.5299	-0.95	0.86	0.86\\
0.5299	-0.94	0.86	0.86\\
0.5299	-0.93	0.86	0.86\\
0.5299	-0.92	0.86	0.86\\
0.5299	-0.91	0.86	0.86\\
0.5299	-0.9	0.86	0.86\\
0.5299	-0.89	0.86	0.86\\
0.5299	-0.88	0.86	0.86\\
0.5299	-0.87	0.86	0.86\\
0.5299	-0.86	0.86	0.86\\
0.5299	-0.85	0.86	0.86\\
0.5299	-0.84	0.86	0.86\\
0.5299	-0.83	0.86	0.86\\
0.5299	-0.82	0.86	0.86\\
0.5299	-0.81	0.86	0.86\\
0.5299	-0.8	0.86	0.86\\
0.5299	-0.79	0.86	0.86\\
0.5299	-0.78	0.86	0.86\\
0.5299	-0.77	0.86	0.86\\
0.5299	-0.76	0.86	0.86\\
0.5299	-0.75	0.86	0.86\\
0.5299	-0.74	0.86	0.86\\
0.5299	-0.73	0.86	0.86\\
0.5299	-0.72	0.86	0.86\\
0.5299	-0.71	0.86	0.86\\
0.5299	-0.7	0.86	0.86\\
0.5299	-0.69	0.86	0.86\\
0.5299	-0.68	0.86	0.86\\
0.5299	-0.67	0.86	0.86\\
0.5299	-0.66	0.86	0.86\\
0.5299	-0.65	0.86	0.86\\
0.5299	-0.64	0.86	0.86\\
0.5299	-0.63	0.86	0.86\\
0.5299	-0.62	0.86	0.86\\
0.5299	-0.61	0.86	0.86\\
0.5299	-0.6	0.86	0.86\\
0.5299	-0.59	0.86	0.86\\
0.5299	-0.58	0.86	0.86\\
0.5299	-0.57	0.86	0.86\\
0.5299	-0.56	0.86	0.86\\
0.5299	-0.55	0.86	0.86\\
0.5299	-0.54	0.86	0.86\\
0.5299	-0.53	0.86	0.86\\
0.5299	-0.52	0.86	0.86\\
0.5299	-0.51	0.86	0.86\\
0.5299	-0.5	0.86	0.86\\
0.5299	-0.49	0.86	0.86\\
0.5299	-0.48	0.86	0.86\\
0.5299	-0.47	0.86	0.86\\
0.5299	-0.46	0.86	0.86\\
0.5299	-0.45	0.86	0.86\\
0.5299	-0.44	0.86	0.86\\
0.5299	-0.43	0.86	0.86\\
0.5299	-0.42	0.86	0.86\\
0.5299	-0.41	0.86	0.86\\
0.5299	-0.4	0.86	0.86\\
0.5299	-0.39	0.86	0.86\\
0.5299	-0.38	0.86	0.86\\
0.5299	-0.37	0.86	0.86\\
0.5299	-0.36	0.86	0.86\\
0.5299	-0.35	0.86	0.86\\
0.5299	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
0.5299	0.64	0.86	0.86\\
0.5299	0.65	0.86	0.86\\
0.5299	0.66	0.86	0.86\\
0.5299	0.67	0.86	0.86\\
0.5299	0.68	0.86	0.86\\
0.5299	0.69	0.86	0.86\\
0.5299	0.7	0.86	0.86\\
0.5299	0.71	0.86	0.86\\
0.5299	0.72	0.86	0.86\\
0.5299	0.73	0.86	0.86\\
0.5299	0.74	0.86	0.86\\
0.5299	0.75	0.86	0.86\\
0.5299	0.76	0.86	0.86\\
0.5299	0.77	0.86	0.86\\
0.5299	0.78	0.86	0.86\\
0.5299	0.79	0.86	0.86\\
0.5299	0.8	0.86	0.86\\
0.5299	0.81	0.86	0.86\\
0.5299	0.82	0.86	0.86\\
0.5299	0.83	0.86	0.86\\
0.5299	0.84	0.86	0.86\\
0.5299	0.85	0.86	0.86\\
0.5299	0.86	0.86	0.86\\
0.5299	0.87	0.86	0.86\\
0.5299	0.88	0.86	0.86\\
0.5299	0.89	0.86	0.86\\
0.5299	0.9	0.86	0.86\\
0.5299	0.91	0.86	0.86\\
0.5299	0.92	0.86	0.86\\
0.5299	0.93	0.86	0.86\\
0.5299	0.94	0.86	0.86\\
0.5299	0.95	0.86	0.86\\
0.5299	0.96	0.86	0.86\\
0.5299	0.97	0.86	0.86\\
0.5299	0.98	0.86	0.86\\
0.5299	0.99	0.86	0.86\\
0.5299	1	0.86	0.86\\
0.5399	-1	0.86	0.86\\
0.5399	-0.99	0.86	0.86\\
0.5399	-0.98	0.86	0.86\\
0.5399	-0.97	0.86	0.86\\
0.5399	-0.96	0.86	0.86\\
0.5399	-0.95	0.86	0.86\\
0.5399	-0.94	0.86	0.86\\
0.5399	-0.93	0.86	0.86\\
0.5399	-0.92	0.86	0.86\\
0.5399	-0.91	0.86	0.86\\
0.5399	-0.9	0.86	0.86\\
0.5399	-0.89	0.86	0.86\\
0.5399	-0.88	0.86	0.86\\
0.5399	-0.87	0.86	0.86\\
0.5399	-0.86	0.86	0.86\\
0.5399	-0.85	0.86	0.86\\
0.5399	-0.84	0.86	0.86\\
0.5399	-0.83	0.86	0.86\\
0.5399	-0.82	0.86	0.86\\
0.5399	-0.81	0.86	0.86\\
0.5399	-0.8	0.86	0.86\\
0.5399	-0.79	0.86	0.86\\
0.5399	-0.78	0.86	0.86\\
0.5399	-0.77	0.86	0.86\\
0.5399	-0.76	0.86	0.86\\
0.5399	-0.75	0.86	0.86\\
0.5399	-0.74	0.86	0.86\\
0.5399	-0.73	0.86	0.86\\
0.5399	-0.72	0.86	0.86\\
0.5399	-0.71	0.86	0.86\\
0.5399	-0.7	0.86	0.86\\
0.5399	-0.69	0.86	0.86\\
0.5399	-0.68	0.86	0.86\\
0.5399	-0.67	0.86	0.86\\
0.5399	-0.66	0.86	0.86\\
0.5399	-0.65	0.86	0.86\\
0.5399	-0.64	0.86	0.86\\
0.5399	-0.63	0.86	0.86\\
0.5399	-0.62	0.86	0.86\\
0.5399	-0.61	0.86	0.86\\
0.5399	-0.6	0.86	0.86\\
0.5399	-0.59	0.86	0.86\\
0.5399	-0.58	0.86	0.86\\
0.5399	-0.57	0.86	0.86\\
0.5399	-0.56	0.86	0.86\\
0.5399	-0.55	0.86	0.86\\
0.5399	-0.54	0.86	0.86\\
0.5399	-0.53	0.86	0.86\\
0.5399	-0.52	0.86	0.86\\
0.5399	-0.51	0.86	0.86\\
0.5399	-0.5	0.86	0.86\\
0.5399	-0.49	0.86	0.86\\
0.5399	-0.48	0.86	0.86\\
0.5399	-0.47	0.86	0.86\\
0.5399	-0.46	0.86	0.86\\
0.5399	-0.45	0.86	0.86\\
0.5399	-0.44	0.86	0.86\\
0.5399	-0.43	0.86	0.86\\
0.5399	-0.42	0.86	0.86\\
0.5399	-0.41	0.86	0.86\\
0.5399	-0.4	0.86	0.86\\
0.5399	-0.39	0.86	0.86\\
0.5399	-0.38	0.86	0.86\\
0.5399	-0.37	0.86	0.86\\
0.5399	-0.36	0.86	0.86\\
0.5399	-0.35	0.86	0.86\\
0.5399	-0.34	0.86	0.86\\
nan	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
nan	0.63	0.86	0.86\\
0.5399	0.64	0.86	0.86\\
0.5399	0.65	0.86	0.86\\
0.5399	0.66	0.86	0.86\\
0.5399	0.67	0.86	0.86\\
0.5399	0.68	0.86	0.86\\
0.5399	0.69	0.86	0.86\\
0.5399	0.7	0.86	0.86\\
0.5399	0.71	0.86	0.86\\
0.5399	0.72	0.86	0.86\\
0.5399	0.73	0.86	0.86\\
0.5399	0.74	0.86	0.86\\
0.5399	0.75	0.86	0.86\\
0.5399	0.76	0.86	0.86\\
0.5399	0.77	0.86	0.86\\
0.5399	0.78	0.86	0.86\\
0.5399	0.79	0.86	0.86\\
0.5399	0.8	0.86	0.86\\
0.5399	0.81	0.86	0.86\\
0.5399	0.82	0.86	0.86\\
0.5399	0.83	0.86	0.86\\
0.5399	0.84	0.86	0.86\\
0.5399	0.85	0.86	0.86\\
0.5399	0.86	0.86	0.86\\
0.5399	0.87	0.86	0.86\\
0.5399	0.88	0.86	0.86\\
0.5399	0.89	0.86	0.86\\
0.5399	0.9	0.86	0.86\\
0.5399	0.91	0.86	0.86\\
0.5399	0.92	0.86	0.86\\
0.5399	0.93	0.86	0.86\\
0.5399	0.94	0.86	0.86\\
0.5399	0.95	0.86	0.86\\
0.5399	0.96	0.86	0.86\\
0.5399	0.97	0.86	0.86\\
0.5399	0.98	0.86	0.86\\
0.5399	0.99	0.86	0.86\\
0.5399	1	0.86	0.86\\
0.5499	-1	0.86	0.86\\
0.5499	-0.99	0.86	0.86\\
0.5499	-0.98	0.86	0.86\\
0.5499	-0.97	0.86	0.86\\
0.5499	-0.96	0.86	0.86\\
0.5499	-0.95	0.86	0.86\\
0.5499	-0.94	0.86	0.86\\
0.5499	-0.93	0.86	0.86\\
0.5499	-0.92	0.86	0.86\\
0.5499	-0.91	0.86	0.86\\
0.5499	-0.9	0.86	0.86\\
0.5499	-0.89	0.86	0.86\\
0.5499	-0.88	0.86	0.86\\
0.5499	-0.87	0.86	0.86\\
0.5499	-0.86	0.86	0.86\\
0.5499	-0.85	0.86	0.86\\
0.5499	-0.84	0.86	0.86\\
0.5499	-0.83	0.86	0.86\\
0.5499	-0.82	0.86	0.86\\
0.5499	-0.81	0.86	0.86\\
0.5499	-0.8	0.86	0.86\\
0.5499	-0.79	0.86	0.86\\
0.5499	-0.78	0.86	0.86\\
0.5499	-0.77	0.86	0.86\\
0.5499	-0.76	0.86	0.86\\
0.5499	-0.75	0.86	0.86\\
0.5499	-0.74	0.86	0.86\\
0.5499	-0.73	0.86	0.86\\
0.5499	-0.72	0.86	0.86\\
0.5499	-0.71	0.86	0.86\\
0.5499	-0.7	0.86	0.86\\
0.5499	-0.69	0.86	0.86\\
0.5499	-0.68	0.86	0.86\\
0.5499	-0.67	0.86	0.86\\
0.5499	-0.66	0.86	0.86\\
0.5499	-0.65	0.86	0.86\\
0.5499	-0.64	0.86	0.86\\
0.5499	-0.63	0.86	0.86\\
0.5499	-0.62	0.86	0.86\\
0.5499	-0.61	0.86	0.86\\
0.5499	-0.6	0.86	0.86\\
0.5499	-0.59	0.86	0.86\\
0.5499	-0.58	0.86	0.86\\
0.5499	-0.57	0.86	0.86\\
0.5499	-0.56	0.86	0.86\\
0.5499	-0.55	0.86	0.86\\
0.5499	-0.54	0.86	0.86\\
0.5499	-0.53	0.86	0.86\\
0.5499	-0.52	0.86	0.86\\
0.5499	-0.51	0.86	0.86\\
0.5499	-0.5	0.86	0.86\\
0.5499	-0.49	0.86	0.86\\
0.5499	-0.48	0.86	0.86\\
0.5499	-0.47	0.86	0.86\\
0.5499	-0.46	0.86	0.86\\
0.5499	-0.45	0.86	0.86\\
0.5499	-0.44	0.86	0.86\\
0.5499	-0.43	0.86	0.86\\
0.5499	-0.42	0.86	0.86\\
0.5499	-0.41	0.86	0.86\\
0.5499	-0.4	0.86	0.86\\
0.5499	-0.39	0.86	0.86\\
0.5499	-0.38	0.86	0.86\\
0.5499	-0.37	0.86	0.86\\
0.5499	-0.36	0.86	0.86\\
0.5499	-0.35	0.86	0.86\\
0.5499	-0.34	0.86	0.86\\
0.5499	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
0.5499	0.63	0.86	0.86\\
0.5499	0.64	0.86	0.86\\
0.5499	0.65	0.86	0.86\\
0.5499	0.66	0.86	0.86\\
0.5499	0.67	0.86	0.86\\
0.5499	0.68	0.86	0.86\\
0.5499	0.69	0.86	0.86\\
0.5499	0.7	0.86	0.86\\
0.5499	0.71	0.86	0.86\\
0.5499	0.72	0.86	0.86\\
0.5499	0.73	0.86	0.86\\
0.5499	0.74	0.86	0.86\\
0.5499	0.75	0.86	0.86\\
0.5499	0.76	0.86	0.86\\
0.5499	0.77	0.86	0.86\\
0.5499	0.78	0.86	0.86\\
0.5499	0.79	0.86	0.86\\
0.5499	0.8	0.86	0.86\\
0.5499	0.81	0.86	0.86\\
0.5499	0.82	0.86	0.86\\
0.5499	0.83	0.86	0.86\\
0.5499	0.84	0.86	0.86\\
0.5499	0.85	0.86	0.86\\
0.5499	0.86	0.86	0.86\\
0.5499	0.87	0.86	0.86\\
0.5499	0.88	0.86	0.86\\
0.5499	0.89	0.86	0.86\\
0.5499	0.9	0.86	0.86\\
0.5499	0.91	0.86	0.86\\
0.5499	0.92	0.86	0.86\\
0.5499	0.93	0.86	0.86\\
0.5499	0.94	0.86	0.86\\
0.5499	0.95	0.86	0.86\\
0.5499	0.96	0.86	0.86\\
0.5499	0.97	0.86	0.86\\
0.5499	0.98	0.86	0.86\\
0.5499	0.99	0.86	0.86\\
0.5499	1	0.86	0.86\\
0.5599	-1	0.86	0.86\\
0.5599	-0.99	0.86	0.86\\
0.5599	-0.98	0.86	0.86\\
0.5599	-0.97	0.86	0.86\\
0.5599	-0.96	0.86	0.86\\
0.5599	-0.95	0.86	0.86\\
0.5599	-0.94	0.86	0.86\\
0.5599	-0.93	0.86	0.86\\
0.5599	-0.92	0.86	0.86\\
0.5599	-0.91	0.86	0.86\\
0.5599	-0.9	0.86	0.86\\
0.5599	-0.89	0.86	0.86\\
0.5599	-0.88	0.86	0.86\\
0.5599	-0.87	0.86	0.86\\
0.5599	-0.86	0.86	0.86\\
0.5599	-0.85	0.86	0.86\\
0.5599	-0.84	0.86	0.86\\
0.5599	-0.83	0.86	0.86\\
0.5599	-0.82	0.86	0.86\\
0.5599	-0.81	0.86	0.86\\
0.5599	-0.8	0.86	0.86\\
0.5599	-0.79	0.86	0.86\\
0.5599	-0.78	0.86	0.86\\
0.5599	-0.77	0.86	0.86\\
0.5599	-0.76	0.86	0.86\\
0.5599	-0.75	0.86	0.86\\
0.5599	-0.74	0.86	0.86\\
0.5599	-0.73	0.86	0.86\\
0.5599	-0.72	0.86	0.86\\
0.5599	-0.71	0.86	0.86\\
0.5599	-0.7	0.86	0.86\\
0.5599	-0.69	0.86	0.86\\
0.5599	-0.68	0.86	0.86\\
0.5599	-0.67	0.86	0.86\\
0.5599	-0.66	0.86	0.86\\
0.5599	-0.65	0.86	0.86\\
0.5599	-0.64	0.86	0.86\\
0.5599	-0.63	0.86	0.86\\
0.5599	-0.62	0.86	0.86\\
0.5599	-0.61	0.86	0.86\\
0.5599	-0.6	0.86	0.86\\
0.5599	-0.59	0.86	0.86\\
0.5599	-0.58	0.86	0.86\\
0.5599	-0.57	0.86	0.86\\
0.5599	-0.56	0.86	0.86\\
0.5599	-0.55	0.86	0.86\\
0.5599	-0.54	0.86	0.86\\
0.5599	-0.53	0.86	0.86\\
0.5599	-0.52	0.86	0.86\\
0.5599	-0.51	0.86	0.86\\
0.5599	-0.5	0.86	0.86\\
0.5599	-0.49	0.86	0.86\\
0.5599	-0.48	0.86	0.86\\
0.5599	-0.47	0.86	0.86\\
0.5599	-0.46	0.86	0.86\\
0.5599	-0.45	0.86	0.86\\
0.5599	-0.44	0.86	0.86\\
0.5599	-0.43	0.86	0.86\\
0.5599	-0.42	0.86	0.86\\
0.5599	-0.41	0.86	0.86\\
0.5599	-0.4	0.86	0.86\\
0.5599	-0.39	0.86	0.86\\
0.5599	-0.38	0.86	0.86\\
0.5599	-0.37	0.86	0.86\\
0.5599	-0.36	0.86	0.86\\
0.5599	-0.35	0.86	0.86\\
0.5599	-0.34	0.86	0.86\\
0.5599	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
0.5599	0.63	0.86	0.86\\
0.5599	0.64	0.86	0.86\\
0.5599	0.65	0.86	0.86\\
0.5599	0.66	0.86	0.86\\
0.5599	0.67	0.86	0.86\\
0.5599	0.68	0.86	0.86\\
0.5599	0.69	0.86	0.86\\
0.5599	0.7	0.86	0.86\\
0.5599	0.71	0.86	0.86\\
0.5599	0.72	0.86	0.86\\
0.5599	0.73	0.86	0.86\\
0.5599	0.74	0.86	0.86\\
0.5599	0.75	0.86	0.86\\
0.5599	0.76	0.86	0.86\\
0.5599	0.77	0.86	0.86\\
0.5599	0.78	0.86	0.86\\
0.5599	0.79	0.86	0.86\\
0.5599	0.8	0.86	0.86\\
0.5599	0.81	0.86	0.86\\
0.5599	0.82	0.86	0.86\\
0.5599	0.83	0.86	0.86\\
0.5599	0.84	0.86	0.86\\
0.5599	0.85	0.86	0.86\\
0.5599	0.86	0.86	0.86\\
0.5599	0.87	0.86	0.86\\
0.5599	0.88	0.86	0.86\\
0.5599	0.89	0.86	0.86\\
0.5599	0.9	0.86	0.86\\
0.5599	0.91	0.86	0.86\\
0.5599	0.92	0.86	0.86\\
0.5599	0.93	0.86	0.86\\
0.5599	0.94	0.86	0.86\\
0.5599	0.95	0.86	0.86\\
0.5599	0.96	0.86	0.86\\
0.5599	0.97	0.86	0.86\\
0.5599	0.98	0.86	0.86\\
0.5599	0.99	0.86	0.86\\
0.5599	1	0.86	0.86\\
0.5699	-1	0.86	0.86\\
0.5699	-0.99	0.86	0.86\\
0.5699	-0.98	0.86	0.86\\
0.5699	-0.97	0.86	0.86\\
0.5699	-0.96	0.86	0.86\\
0.5699	-0.95	0.86	0.86\\
0.5699	-0.94	0.86	0.86\\
0.5699	-0.93	0.86	0.86\\
0.5699	-0.92	0.86	0.86\\
0.5699	-0.91	0.86	0.86\\
0.5699	-0.9	0.86	0.86\\
0.5699	-0.89	0.86	0.86\\
0.5699	-0.88	0.86	0.86\\
0.5699	-0.87	0.86	0.86\\
0.5699	-0.86	0.86	0.86\\
0.5699	-0.85	0.86	0.86\\
0.5699	-0.84	0.86	0.86\\
0.5699	-0.83	0.86	0.86\\
0.5699	-0.82	0.86	0.86\\
0.5699	-0.81	0.86	0.86\\
0.5699	-0.8	0.86	0.86\\
0.5699	-0.79	0.86	0.86\\
0.5699	-0.78	0.86	0.86\\
0.5699	-0.77	0.86	0.86\\
0.5699	-0.76	0.86	0.86\\
0.5699	-0.75	0.86	0.86\\
0.5699	-0.74	0.86	0.86\\
0.5699	-0.73	0.86	0.86\\
0.5699	-0.72	0.86	0.86\\
0.5699	-0.71	0.86	0.86\\
0.5699	-0.7	0.86	0.86\\
0.5699	-0.69	0.86	0.86\\
0.5699	-0.68	0.86	0.86\\
0.5699	-0.67	0.86	0.86\\
0.5699	-0.66	0.86	0.86\\
0.5699	-0.65	0.86	0.86\\
0.5699	-0.64	0.86	0.86\\
0.5699	-0.63	0.86	0.86\\
0.5699	-0.62	0.86	0.86\\
0.5699	-0.61	0.86	0.86\\
0.5699	-0.6	0.86	0.86\\
0.5699	-0.59	0.86	0.86\\
0.5699	-0.58	0.86	0.86\\
0.5699	-0.57	0.86	0.86\\
0.5699	-0.56	0.86	0.86\\
0.5699	-0.55	0.86	0.86\\
0.5699	-0.54	0.86	0.86\\
0.5699	-0.53	0.86	0.86\\
0.5699	-0.52	0.86	0.86\\
0.5699	-0.51	0.86	0.86\\
0.5699	-0.5	0.86	0.86\\
0.5699	-0.49	0.86	0.86\\
0.5699	-0.48	0.86	0.86\\
0.5699	-0.47	0.86	0.86\\
0.5699	-0.46	0.86	0.86\\
0.5699	-0.45	0.86	0.86\\
0.5699	-0.44	0.86	0.86\\
0.5699	-0.43	0.86	0.86\\
0.5699	-0.42	0.86	0.86\\
0.5699	-0.41	0.86	0.86\\
0.5699	-0.4	0.86	0.86\\
0.5699	-0.39	0.86	0.86\\
0.5699	-0.38	0.86	0.86\\
0.5699	-0.37	0.86	0.86\\
0.5699	-0.36	0.86	0.86\\
0.5699	-0.35	0.86	0.86\\
0.5699	-0.34	0.86	0.86\\
0.5699	-0.33	0.86	0.86\\
nan	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
nan	0.62	0.86	0.86\\
0.5699	0.63	0.86	0.86\\
0.5699	0.64	0.86	0.86\\
0.5699	0.65	0.86	0.86\\
0.5699	0.66	0.86	0.86\\
0.5699	0.67	0.86	0.86\\
0.5699	0.68	0.86	0.86\\
0.5699	0.69	0.86	0.86\\
0.5699	0.7	0.86	0.86\\
0.5699	0.71	0.86	0.86\\
0.5699	0.72	0.86	0.86\\
0.5699	0.73	0.86	0.86\\
0.5699	0.74	0.86	0.86\\
0.5699	0.75	0.86	0.86\\
0.5699	0.76	0.86	0.86\\
0.5699	0.77	0.86	0.86\\
0.5699	0.78	0.86	0.86\\
0.5699	0.79	0.86	0.86\\
0.5699	0.8	0.86	0.86\\
0.5699	0.81	0.86	0.86\\
0.5699	0.82	0.86	0.86\\
0.5699	0.83	0.86	0.86\\
0.5699	0.84	0.86	0.86\\
0.5699	0.85	0.86	0.86\\
0.5699	0.86	0.86	0.86\\
0.5699	0.87	0.86	0.86\\
0.5699	0.88	0.86	0.86\\
0.5699	0.89	0.86	0.86\\
0.5699	0.9	0.86	0.86\\
0.5699	0.91	0.86	0.86\\
0.5699	0.92	0.86	0.86\\
0.5699	0.93	0.86	0.86\\
0.5699	0.94	0.86	0.86\\
0.5699	0.95	0.86	0.86\\
0.5699	0.96	0.86	0.86\\
0.5699	0.97	0.86	0.86\\
0.5699	0.98	0.86	0.86\\
0.5699	0.99	0.86	0.86\\
0.5699	1	0.86	0.86\\
0.5799	-1	0.86	0.86\\
0.5799	-0.99	0.86	0.86\\
0.5799	-0.98	0.86	0.86\\
0.5799	-0.97	0.86	0.86\\
0.5799	-0.96	0.86	0.86\\
0.5799	-0.95	0.86	0.86\\
0.5799	-0.94	0.86	0.86\\
0.5799	-0.93	0.86	0.86\\
0.5799	-0.92	0.86	0.86\\
0.5799	-0.91	0.86	0.86\\
0.5799	-0.9	0.86	0.86\\
0.5799	-0.89	0.86	0.86\\
0.5799	-0.88	0.86	0.86\\
0.5799	-0.87	0.86	0.86\\
0.5799	-0.86	0.86	0.86\\
0.5799	-0.85	0.86	0.86\\
0.5799	-0.84	0.86	0.86\\
0.5799	-0.83	0.86	0.86\\
0.5799	-0.82	0.86	0.86\\
0.5799	-0.81	0.86	0.86\\
0.5799	-0.8	0.86	0.86\\
0.5799	-0.79	0.86	0.86\\
0.5799	-0.78	0.86	0.86\\
0.5799	-0.77	0.86	0.86\\
0.5799	-0.76	0.86	0.86\\
0.5799	-0.75	0.86	0.86\\
0.5799	-0.74	0.86	0.86\\
0.5799	-0.73	0.86	0.86\\
0.5799	-0.72	0.86	0.86\\
0.5799	-0.71	0.86	0.86\\
0.5799	-0.7	0.86	0.86\\
0.5799	-0.69	0.86	0.86\\
0.5799	-0.68	0.86	0.86\\
0.5799	-0.67	0.86	0.86\\
0.5799	-0.66	0.86	0.86\\
0.5799	-0.65	0.86	0.86\\
0.5799	-0.64	0.86	0.86\\
0.5799	-0.63	0.86	0.86\\
0.5799	-0.62	0.86	0.86\\
0.5799	-0.61	0.86	0.86\\
0.5799	-0.6	0.86	0.86\\
0.5799	-0.59	0.86	0.86\\
0.5799	-0.58	0.86	0.86\\
0.5799	-0.57	0.86	0.86\\
0.5799	-0.56	0.86	0.86\\
0.5799	-0.55	0.86	0.86\\
0.5799	-0.54	0.86	0.86\\
0.5799	-0.53	0.86	0.86\\
0.5799	-0.52	0.86	0.86\\
0.5799	-0.51	0.86	0.86\\
0.5799	-0.5	0.86	0.86\\
0.5799	-0.49	0.86	0.86\\
0.5799	-0.48	0.86	0.86\\
0.5799	-0.47	0.86	0.86\\
0.5799	-0.46	0.86	0.86\\
0.5799	-0.45	0.86	0.86\\
0.5799	-0.44	0.86	0.86\\
0.5799	-0.43	0.86	0.86\\
0.5799	-0.42	0.86	0.86\\
0.5799	-0.41	0.86	0.86\\
0.5799	-0.4	0.86	0.86\\
0.5799	-0.39	0.86	0.86\\
0.5799	-0.38	0.86	0.86\\
0.5799	-0.37	0.86	0.86\\
0.5799	-0.36	0.86	0.86\\
0.5799	-0.35	0.86	0.86\\
0.5799	-0.34	0.86	0.86\\
0.5799	-0.33	0.86	0.86\\
0.5799	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
0.5799	0.62	0.86	0.86\\
0.5799	0.63	0.86	0.86\\
0.5799	0.64	0.86	0.86\\
0.5799	0.65	0.86	0.86\\
0.5799	0.66	0.86	0.86\\
0.5799	0.67	0.86	0.86\\
0.5799	0.68	0.86	0.86\\
0.5799	0.69	0.86	0.86\\
0.5799	0.7	0.86	0.86\\
0.5799	0.71	0.86	0.86\\
0.5799	0.72	0.86	0.86\\
0.5799	0.73	0.86	0.86\\
0.5799	0.74	0.86	0.86\\
0.5799	0.75	0.86	0.86\\
0.5799	0.76	0.86	0.86\\
0.5799	0.77	0.86	0.86\\
0.5799	0.78	0.86	0.86\\
0.5799	0.79	0.86	0.86\\
0.5799	0.8	0.86	0.86\\
0.5799	0.81	0.86	0.86\\
0.5799	0.82	0.86	0.86\\
0.5799	0.83	0.86	0.86\\
0.5799	0.84	0.86	0.86\\
0.5799	0.85	0.86	0.86\\
0.5799	0.86	0.86	0.86\\
0.5799	0.87	0.86	0.86\\
0.5799	0.88	0.86	0.86\\
0.5799	0.89	0.86	0.86\\
0.5799	0.9	0.86	0.86\\
0.5799	0.91	0.86	0.86\\
0.5799	0.92	0.86	0.86\\
0.5799	0.93	0.86	0.86\\
0.5799	0.94	0.86	0.86\\
0.5799	0.95	0.86	0.86\\
0.5799	0.96	0.86	0.86\\
0.5799	0.97	0.86	0.86\\
0.5799	0.98	0.86	0.86\\
0.5799	0.99	0.86	0.86\\
0.5799	1	0.86	0.86\\
0.5899	-1	0.86	0.86\\
0.5899	-0.99	0.86	0.86\\
0.5899	-0.98	0.86	0.86\\
0.5899	-0.97	0.86	0.86\\
0.5899	-0.96	0.86	0.86\\
0.5899	-0.95	0.86	0.86\\
0.5899	-0.94	0.86	0.86\\
0.5899	-0.93	0.86	0.86\\
0.5899	-0.92	0.86	0.86\\
0.5899	-0.91	0.86	0.86\\
0.5899	-0.9	0.86	0.86\\
0.5899	-0.89	0.86	0.86\\
0.5899	-0.88	0.86	0.86\\
0.5899	-0.87	0.86	0.86\\
0.5899	-0.86	0.86	0.86\\
0.5899	-0.85	0.86	0.86\\
0.5899	-0.84	0.86	0.86\\
0.5899	-0.83	0.86	0.86\\
0.5899	-0.82	0.86	0.86\\
0.5899	-0.81	0.86	0.86\\
0.5899	-0.8	0.86	0.86\\
0.5899	-0.79	0.86	0.86\\
0.5899	-0.78	0.86	0.86\\
0.5899	-0.77	0.86	0.86\\
0.5899	-0.76	0.86	0.86\\
0.5899	-0.75	0.86	0.86\\
0.5899	-0.74	0.86	0.86\\
0.5899	-0.73	0.86	0.86\\
0.5899	-0.72	0.86	0.86\\
0.5899	-0.71	0.86	0.86\\
0.5899	-0.7	0.86	0.86\\
0.5899	-0.69	0.86	0.86\\
0.5899	-0.68	0.86	0.86\\
0.5899	-0.67	0.86	0.86\\
0.5899	-0.66	0.86	0.86\\
0.5899	-0.65	0.86	0.86\\
0.5899	-0.64	0.86	0.86\\
0.5899	-0.63	0.86	0.86\\
0.5899	-0.62	0.86	0.86\\
0.5899	-0.61	0.86	0.86\\
0.5899	-0.6	0.86	0.86\\
0.5899	-0.59	0.86	0.86\\
0.5899	-0.58	0.86	0.86\\
0.5899	-0.57	0.86	0.86\\
0.5899	-0.56	0.86	0.86\\
0.5899	-0.55	0.86	0.86\\
0.5899	-0.54	0.86	0.86\\
0.5899	-0.53	0.86	0.86\\
0.5899	-0.52	0.86	0.86\\
0.5899	-0.51	0.86	0.86\\
0.5899	-0.5	0.86	0.86\\
0.5899	-0.49	0.86	0.86\\
0.5899	-0.48	0.86	0.86\\
0.5899	-0.47	0.86	0.86\\
0.5899	-0.46	0.86	0.86\\
0.5899	-0.45	0.86	0.86\\
0.5899	-0.44	0.86	0.86\\
0.5899	-0.43	0.86	0.86\\
0.5899	-0.42	0.86	0.86\\
0.5899	-0.41	0.86	0.86\\
0.5899	-0.4	0.86	0.86\\
0.5899	-0.39	0.86	0.86\\
0.5899	-0.38	0.86	0.86\\
0.5899	-0.37	0.86	0.86\\
0.5899	-0.36	0.86	0.86\\
0.5899	-0.35	0.86	0.86\\
0.5899	-0.34	0.86	0.86\\
0.5899	-0.33	0.86	0.86\\
0.5899	-0.32	0.86	0.86\\
nan	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
nan	0.61	0.86	0.86\\
0.5899	0.62	0.86	0.86\\
0.5899	0.63	0.86	0.86\\
0.5899	0.64	0.86	0.86\\
0.5899	0.65	0.86	0.86\\
0.5899	0.66	0.86	0.86\\
0.5899	0.67	0.86	0.86\\
0.5899	0.68	0.86	0.86\\
0.5899	0.69	0.86	0.86\\
0.5899	0.7	0.86	0.86\\
0.5899	0.71	0.86	0.86\\
0.5899	0.72	0.86	0.86\\
0.5899	0.73	0.86	0.86\\
0.5899	0.74	0.86	0.86\\
0.5899	0.75	0.86	0.86\\
0.5899	0.76	0.86	0.86\\
0.5899	0.77	0.86	0.86\\
0.5899	0.78	0.86	0.86\\
0.5899	0.79	0.86	0.86\\
0.5899	0.8	0.86	0.86\\
0.5899	0.81	0.86	0.86\\
0.5899	0.82	0.86	0.86\\
0.5899	0.83	0.86	0.86\\
0.5899	0.84	0.86	0.86\\
0.5899	0.85	0.86	0.86\\
0.5899	0.86	0.86	0.86\\
0.5899	0.87	0.86	0.86\\
0.5899	0.88	0.86	0.86\\
0.5899	0.89	0.86	0.86\\
0.5899	0.9	0.86	0.86\\
0.5899	0.91	0.86	0.86\\
0.5899	0.92	0.86	0.86\\
0.5899	0.93	0.86	0.86\\
0.5899	0.94	0.86	0.86\\
0.5899	0.95	0.86	0.86\\
0.5899	0.96	0.86	0.86\\
0.5899	0.97	0.86	0.86\\
0.5899	0.98	0.86	0.86\\
0.5899	0.99	0.86	0.86\\
0.5899	1	0.86	0.86\\
0.5999	-1	0.86	0.86\\
0.5999	-0.99	0.86	0.86\\
0.5999	-0.98	0.86	0.86\\
0.5999	-0.97	0.86	0.86\\
0.5999	-0.96	0.86	0.86\\
0.5999	-0.95	0.86	0.86\\
0.5999	-0.94	0.86	0.86\\
0.5999	-0.93	0.86	0.86\\
0.5999	-0.92	0.86	0.86\\
0.5999	-0.91	0.86	0.86\\
0.5999	-0.9	0.86	0.86\\
0.5999	-0.89	0.86	0.86\\
0.5999	-0.88	0.86	0.86\\
0.5999	-0.87	0.86	0.86\\
0.5999	-0.86	0.86	0.86\\
0.5999	-0.85	0.86	0.86\\
0.5999	-0.84	0.86	0.86\\
0.5999	-0.83	0.86	0.86\\
0.5999	-0.82	0.86	0.86\\
0.5999	-0.81	0.86	0.86\\
0.5999	-0.8	0.86	0.86\\
0.5999	-0.79	0.86	0.86\\
0.5999	-0.78	0.86	0.86\\
0.5999	-0.77	0.86	0.86\\
0.5999	-0.76	0.86	0.86\\
0.5999	-0.75	0.86	0.86\\
0.5999	-0.74	0.86	0.86\\
0.5999	-0.73	0.86	0.86\\
0.5999	-0.72	0.86	0.86\\
0.5999	-0.71	0.86	0.86\\
0.5999	-0.7	0.86	0.86\\
0.5999	-0.69	0.86	0.86\\
0.5999	-0.68	0.86	0.86\\
0.5999	-0.67	0.86	0.86\\
0.5999	-0.66	0.86	0.86\\
0.5999	-0.65	0.86	0.86\\
0.5999	-0.64	0.86	0.86\\
0.5999	-0.63	0.86	0.86\\
0.5999	-0.62	0.86	0.86\\
0.5999	-0.61	0.86	0.86\\
0.5999	-0.6	0.86	0.86\\
0.5999	-0.59	0.86	0.86\\
0.5999	-0.58	0.86	0.86\\
0.5999	-0.57	0.86	0.86\\
0.5999	-0.56	0.86	0.86\\
0.5999	-0.55	0.86	0.86\\
0.5999	-0.54	0.86	0.86\\
0.5999	-0.53	0.86	0.86\\
0.5999	-0.52	0.86	0.86\\
0.5999	-0.51	0.86	0.86\\
0.5999	-0.5	0.86	0.86\\
0.5999	-0.49	0.86	0.86\\
0.5999	-0.48	0.86	0.86\\
0.5999	-0.47	0.86	0.86\\
0.5999	-0.46	0.86	0.86\\
0.5999	-0.45	0.86	0.86\\
0.5999	-0.44	0.86	0.86\\
0.5999	-0.43	0.86	0.86\\
0.5999	-0.42	0.86	0.86\\
0.5999	-0.41	0.86	0.86\\
0.5999	-0.4	0.86	0.86\\
0.5999	-0.39	0.86	0.86\\
0.5999	-0.38	0.86	0.86\\
0.5999	-0.37	0.86	0.86\\
0.5999	-0.36	0.86	0.86\\
0.5999	-0.35	0.86	0.86\\
0.5999	-0.34	0.86	0.86\\
0.5999	-0.33	0.86	0.86\\
0.5999	-0.32	0.86	0.86\\
0.5999	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
0.5999	0.61	0.86	0.86\\
0.5999	0.62	0.86	0.86\\
0.5999	0.63	0.86	0.86\\
0.5999	0.64	0.86	0.86\\
0.5999	0.65	0.86	0.86\\
0.5999	0.66	0.86	0.86\\
0.5999	0.67	0.86	0.86\\
0.5999	0.68	0.86	0.86\\
0.5999	0.69	0.86	0.86\\
0.5999	0.7	0.86	0.86\\
0.5999	0.71	0.86	0.86\\
0.5999	0.72	0.86	0.86\\
0.5999	0.73	0.86	0.86\\
0.5999	0.74	0.86	0.86\\
0.5999	0.75	0.86	0.86\\
0.5999	0.76	0.86	0.86\\
0.5999	0.77	0.86	0.86\\
0.5999	0.78	0.86	0.86\\
0.5999	0.79	0.86	0.86\\
0.5999	0.8	0.86	0.86\\
0.5999	0.81	0.86	0.86\\
0.5999	0.82	0.86	0.86\\
0.5999	0.83	0.86	0.86\\
0.5999	0.84	0.86	0.86\\
0.5999	0.85	0.86	0.86\\
0.5999	0.86	0.86	0.86\\
0.5999	0.87	0.86	0.86\\
0.5999	0.88	0.86	0.86\\
0.5999	0.89	0.86	0.86\\
0.5999	0.9	0.86	0.86\\
0.5999	0.91	0.86	0.86\\
0.5999	0.92	0.86	0.86\\
0.5999	0.93	0.86	0.86\\
0.5999	0.94	0.86	0.86\\
0.5999	0.95	0.86	0.86\\
0.5999	0.96	0.86	0.86\\
0.5999	0.97	0.86	0.86\\
0.5999	0.98	0.86	0.86\\
0.5999	0.99	0.86	0.86\\
0.5999	1	0.86	0.86\\
0.6099	-1	0.86	0.86\\
0.6099	-0.99	0.86	0.86\\
0.6099	-0.98	0.86	0.86\\
0.6099	-0.97	0.86	0.86\\
0.6099	-0.96	0.86	0.86\\
0.6099	-0.95	0.86	0.86\\
0.6099	-0.94	0.86	0.86\\
0.6099	-0.93	0.86	0.86\\
0.6099	-0.92	0.86	0.86\\
0.6099	-0.91	0.86	0.86\\
0.6099	-0.9	0.86	0.86\\
0.6099	-0.89	0.86	0.86\\
0.6099	-0.88	0.86	0.86\\
0.6099	-0.87	0.86	0.86\\
0.6099	-0.86	0.86	0.86\\
0.6099	-0.85	0.86	0.86\\
0.6099	-0.84	0.86	0.86\\
0.6099	-0.83	0.86	0.86\\
0.6099	-0.82	0.86	0.86\\
0.6099	-0.81	0.86	0.86\\
0.6099	-0.8	0.86	0.86\\
0.6099	-0.79	0.86	0.86\\
0.6099	-0.78	0.86	0.86\\
0.6099	-0.77	0.86	0.86\\
0.6099	-0.76	0.86	0.86\\
0.6099	-0.75	0.86	0.86\\
0.6099	-0.74	0.86	0.86\\
0.6099	-0.73	0.86	0.86\\
0.6099	-0.72	0.86	0.86\\
0.6099	-0.71	0.86	0.86\\
0.6099	-0.7	0.86	0.86\\
0.6099	-0.69	0.86	0.86\\
0.6099	-0.68	0.86	0.86\\
0.6099	-0.67	0.86	0.86\\
0.6099	-0.66	0.86	0.86\\
0.6099	-0.65	0.86	0.86\\
0.6099	-0.64	0.86	0.86\\
0.6099	-0.63	0.86	0.86\\
0.6099	-0.62	0.86	0.86\\
0.6099	-0.61	0.86	0.86\\
0.6099	-0.6	0.86	0.86\\
0.6099	-0.59	0.86	0.86\\
0.6099	-0.58	0.86	0.86\\
0.6099	-0.57	0.86	0.86\\
0.6099	-0.56	0.86	0.86\\
0.6099	-0.55	0.86	0.86\\
0.6099	-0.54	0.86	0.86\\
0.6099	-0.53	0.86	0.86\\
0.6099	-0.52	0.86	0.86\\
0.6099	-0.51	0.86	0.86\\
0.6099	-0.5	0.86	0.86\\
0.6099	-0.49	0.86	0.86\\
0.6099	-0.48	0.86	0.86\\
0.6099	-0.47	0.86	0.86\\
0.6099	-0.46	0.86	0.86\\
0.6099	-0.45	0.86	0.86\\
0.6099	-0.44	0.86	0.86\\
0.6099	-0.43	0.86	0.86\\
0.6099	-0.42	0.86	0.86\\
0.6099	-0.41	0.86	0.86\\
0.6099	-0.4	0.86	0.86\\
0.6099	-0.39	0.86	0.86\\
0.6099	-0.38	0.86	0.86\\
0.6099	-0.37	0.86	0.86\\
0.6099	-0.36	0.86	0.86\\
0.6099	-0.35	0.86	0.86\\
0.6099	-0.34	0.86	0.86\\
0.6099	-0.33	0.86	0.86\\
0.6099	-0.32	0.86	0.86\\
0.6099	-0.31	0.86	0.86\\
nan	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
nan	0.6	0.86	0.86\\
0.6099	0.61	0.86	0.86\\
0.6099	0.62	0.86	0.86\\
0.6099	0.63	0.86	0.86\\
0.6099	0.64	0.86	0.86\\
0.6099	0.65	0.86	0.86\\
0.6099	0.66	0.86	0.86\\
0.6099	0.67	0.86	0.86\\
0.6099	0.68	0.86	0.86\\
0.6099	0.69	0.86	0.86\\
0.6099	0.7	0.86	0.86\\
0.6099	0.71	0.86	0.86\\
0.6099	0.72	0.86	0.86\\
0.6099	0.73	0.86	0.86\\
0.6099	0.74	0.86	0.86\\
0.6099	0.75	0.86	0.86\\
0.6099	0.76	0.86	0.86\\
0.6099	0.77	0.86	0.86\\
0.6099	0.78	0.86	0.86\\
0.6099	0.79	0.86	0.86\\
0.6099	0.8	0.86	0.86\\
0.6099	0.81	0.86	0.86\\
0.6099	0.82	0.86	0.86\\
0.6099	0.83	0.86	0.86\\
0.6099	0.84	0.86	0.86\\
0.6099	0.85	0.86	0.86\\
0.6099	0.86	0.86	0.86\\
0.6099	0.87	0.86	0.86\\
0.6099	0.88	0.86	0.86\\
0.6099	0.89	0.86	0.86\\
0.6099	0.9	0.86	0.86\\
0.6099	0.91	0.86	0.86\\
0.6099	0.92	0.86	0.86\\
0.6099	0.93	0.86	0.86\\
0.6099	0.94	0.86	0.86\\
0.6099	0.95	0.86	0.86\\
0.6099	0.96	0.86	0.86\\
0.6099	0.97	0.86	0.86\\
0.6099	0.98	0.86	0.86\\
0.6099	0.99	0.86	0.86\\
0.6099	1	0.86	0.86\\
0.6199	-1	0.86	0.86\\
0.6199	-0.99	0.86	0.86\\
0.6199	-0.98	0.86	0.86\\
0.6199	-0.97	0.86	0.86\\
0.6199	-0.96	0.86	0.86\\
0.6199	-0.95	0.86	0.86\\
0.6199	-0.94	0.86	0.86\\
0.6199	-0.93	0.86	0.86\\
0.6199	-0.92	0.86	0.86\\
0.6199	-0.91	0.86	0.86\\
0.6199	-0.9	0.86	0.86\\
0.6199	-0.89	0.86	0.86\\
0.6199	-0.88	0.86	0.86\\
0.6199	-0.87	0.86	0.86\\
0.6199	-0.86	0.86	0.86\\
0.6199	-0.85	0.86	0.86\\
0.6199	-0.84	0.86	0.86\\
0.6199	-0.83	0.86	0.86\\
0.6199	-0.82	0.86	0.86\\
0.6199	-0.81	0.86	0.86\\
0.6199	-0.8	0.86	0.86\\
0.6199	-0.79	0.86	0.86\\
0.6199	-0.78	0.86	0.86\\
0.6199	-0.77	0.86	0.86\\
0.6199	-0.76	0.86	0.86\\
0.6199	-0.75	0.86	0.86\\
0.6199	-0.74	0.86	0.86\\
0.6199	-0.73	0.86	0.86\\
0.6199	-0.72	0.86	0.86\\
0.6199	-0.71	0.86	0.86\\
0.6199	-0.7	0.86	0.86\\
0.6199	-0.69	0.86	0.86\\
0.6199	-0.68	0.86	0.86\\
0.6199	-0.67	0.86	0.86\\
0.6199	-0.66	0.86	0.86\\
0.6199	-0.65	0.86	0.86\\
0.6199	-0.64	0.86	0.86\\
0.6199	-0.63	0.86	0.86\\
0.6199	-0.62	0.86	0.86\\
0.6199	-0.61	0.86	0.86\\
0.6199	-0.6	0.86	0.86\\
0.6199	-0.59	0.86	0.86\\
0.6199	-0.58	0.86	0.86\\
0.6199	-0.57	0.86	0.86\\
0.6199	-0.56	0.86	0.86\\
0.6199	-0.55	0.86	0.86\\
0.6199	-0.54	0.86	0.86\\
0.6199	-0.53	0.86	0.86\\
0.6199	-0.52	0.86	0.86\\
0.6199	-0.51	0.86	0.86\\
0.6199	-0.5	0.86	0.86\\
0.6199	-0.49	0.86	0.86\\
0.6199	-0.48	0.86	0.86\\
0.6199	-0.47	0.86	0.86\\
0.6199	-0.46	0.86	0.86\\
0.6199	-0.45	0.86	0.86\\
0.6199	-0.44	0.86	0.86\\
0.6199	-0.43	0.86	0.86\\
0.6199	-0.42	0.86	0.86\\
0.6199	-0.41	0.86	0.86\\
0.6199	-0.4	0.86	0.86\\
0.6199	-0.39	0.86	0.86\\
0.6199	-0.38	0.86	0.86\\
0.6199	-0.37	0.86	0.86\\
0.6199	-0.36	0.86	0.86\\
0.6199	-0.35	0.86	0.86\\
0.6199	-0.34	0.86	0.86\\
0.6199	-0.33	0.86	0.86\\
0.6199	-0.32	0.86	0.86\\
0.6199	-0.31	0.86	0.86\\
0.6199	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
0.6199	0.6	0.86	0.86\\
0.6199	0.61	0.86	0.86\\
0.6199	0.62	0.86	0.86\\
0.6199	0.63	0.86	0.86\\
0.6199	0.64	0.86	0.86\\
0.6199	0.65	0.86	0.86\\
0.6199	0.66	0.86	0.86\\
0.6199	0.67	0.86	0.86\\
0.6199	0.68	0.86	0.86\\
0.6199	0.69	0.86	0.86\\
0.6199	0.7	0.86	0.86\\
0.6199	0.71	0.86	0.86\\
0.6199	0.72	0.86	0.86\\
0.6199	0.73	0.86	0.86\\
0.6199	0.74	0.86	0.86\\
0.6199	0.75	0.86	0.86\\
0.6199	0.76	0.86	0.86\\
0.6199	0.77	0.86	0.86\\
0.6199	0.78	0.86	0.86\\
0.6199	0.79	0.86	0.86\\
0.6199	0.8	0.86	0.86\\
0.6199	0.81	0.86	0.86\\
0.6199	0.82	0.86	0.86\\
0.6199	0.83	0.86	0.86\\
0.6199	0.84	0.86	0.86\\
0.6199	0.85	0.86	0.86\\
0.6199	0.86	0.86	0.86\\
0.6199	0.87	0.86	0.86\\
0.6199	0.88	0.86	0.86\\
0.6199	0.89	0.86	0.86\\
0.6199	0.9	0.86	0.86\\
0.6199	0.91	0.86	0.86\\
0.6199	0.92	0.86	0.86\\
0.6199	0.93	0.86	0.86\\
0.6199	0.94	0.86	0.86\\
0.6199	0.95	0.86	0.86\\
0.6199	0.96	0.86	0.86\\
0.6199	0.97	0.86	0.86\\
0.6199	0.98	0.86	0.86\\
0.6199	0.99	0.86	0.86\\
0.6199	1	0.86	0.86\\
0.6299	-1	0.86	0.86\\
0.6299	-0.99	0.86	0.86\\
0.6299	-0.98	0.86	0.86\\
0.6299	-0.97	0.86	0.86\\
0.6299	-0.96	0.86	0.86\\
0.6299	-0.95	0.86	0.86\\
0.6299	-0.94	0.86	0.86\\
0.6299	-0.93	0.86	0.86\\
0.6299	-0.92	0.86	0.86\\
0.6299	-0.91	0.86	0.86\\
0.6299	-0.9	0.86	0.86\\
0.6299	-0.89	0.86	0.86\\
0.6299	-0.88	0.86	0.86\\
0.6299	-0.87	0.86	0.86\\
0.6299	-0.86	0.86	0.86\\
0.6299	-0.85	0.86	0.86\\
0.6299	-0.84	0.86	0.86\\
0.6299	-0.83	0.86	0.86\\
0.6299	-0.82	0.86	0.86\\
0.6299	-0.81	0.86	0.86\\
0.6299	-0.8	0.86	0.86\\
0.6299	-0.79	0.86	0.86\\
0.6299	-0.78	0.86	0.86\\
0.6299	-0.77	0.86	0.86\\
0.6299	-0.76	0.86	0.86\\
0.6299	-0.75	0.86	0.86\\
0.6299	-0.74	0.86	0.86\\
0.6299	-0.73	0.86	0.86\\
0.6299	-0.72	0.86	0.86\\
0.6299	-0.71	0.86	0.86\\
0.6299	-0.7	0.86	0.86\\
0.6299	-0.69	0.86	0.86\\
0.6299	-0.68	0.86	0.86\\
0.6299	-0.67	0.86	0.86\\
0.6299	-0.66	0.86	0.86\\
0.6299	-0.65	0.86	0.86\\
0.6299	-0.64	0.86	0.86\\
0.6299	-0.63	0.86	0.86\\
0.6299	-0.62	0.86	0.86\\
0.6299	-0.61	0.86	0.86\\
0.6299	-0.6	0.86	0.86\\
0.6299	-0.59	0.86	0.86\\
0.6299	-0.58	0.86	0.86\\
0.6299	-0.57	0.86	0.86\\
0.6299	-0.56	0.86	0.86\\
0.6299	-0.55	0.86	0.86\\
0.6299	-0.54	0.86	0.86\\
0.6299	-0.53	0.86	0.86\\
0.6299	-0.52	0.86	0.86\\
0.6299	-0.51	0.86	0.86\\
0.6299	-0.5	0.86	0.86\\
0.6299	-0.49	0.86	0.86\\
0.6299	-0.48	0.86	0.86\\
0.6299	-0.47	0.86	0.86\\
0.6299	-0.46	0.86	0.86\\
0.6299	-0.45	0.86	0.86\\
0.6299	-0.44	0.86	0.86\\
0.6299	-0.43	0.86	0.86\\
0.6299	-0.42	0.86	0.86\\
0.6299	-0.41	0.86	0.86\\
0.6299	-0.4	0.86	0.86\\
0.6299	-0.39	0.86	0.86\\
0.6299	-0.38	0.86	0.86\\
0.6299	-0.37	0.86	0.86\\
0.6299	-0.36	0.86	0.86\\
0.6299	-0.35	0.86	0.86\\
0.6299	-0.34	0.86	0.86\\
0.6299	-0.33	0.86	0.86\\
0.6299	-0.32	0.86	0.86\\
0.6299	-0.31	0.86	0.86\\
0.6299	-0.3	0.86	0.86\\
nan	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
nan	0.59	0.86	0.86\\
0.6299	0.6	0.86	0.86\\
0.6299	0.61	0.86	0.86\\
0.6299	0.62	0.86	0.86\\
0.6299	0.63	0.86	0.86\\
0.6299	0.64	0.86	0.86\\
0.6299	0.65	0.86	0.86\\
0.6299	0.66	0.86	0.86\\
0.6299	0.67	0.86	0.86\\
0.6299	0.68	0.86	0.86\\
0.6299	0.69	0.86	0.86\\
0.6299	0.7	0.86	0.86\\
0.6299	0.71	0.86	0.86\\
0.6299	0.72	0.86	0.86\\
0.6299	0.73	0.86	0.86\\
0.6299	0.74	0.86	0.86\\
0.6299	0.75	0.86	0.86\\
0.6299	0.76	0.86	0.86\\
0.6299	0.77	0.86	0.86\\
0.6299	0.78	0.86	0.86\\
0.6299	0.79	0.86	0.86\\
0.6299	0.8	0.86	0.86\\
0.6299	0.81	0.86	0.86\\
0.6299	0.82	0.86	0.86\\
0.6299	0.83	0.86	0.86\\
0.6299	0.84	0.86	0.86\\
0.6299	0.85	0.86	0.86\\
0.6299	0.86	0.86	0.86\\
0.6299	0.87	0.86	0.86\\
0.6299	0.88	0.86	0.86\\
0.6299	0.89	0.86	0.86\\
0.6299	0.9	0.86	0.86\\
0.6299	0.91	0.86	0.86\\
0.6299	0.92	0.86	0.86\\
0.6299	0.93	0.86	0.86\\
0.6299	0.94	0.86	0.86\\
0.6299	0.95	0.86	0.86\\
0.6299	0.96	0.86	0.86\\
0.6299	0.97	0.86	0.86\\
0.6299	0.98	0.86	0.86\\
0.6299	0.99	0.86	0.86\\
0.6299	1	0.86	0.86\\
0.6399	-1	0.86	0.86\\
0.6399	-0.99	0.86	0.86\\
0.6399	-0.98	0.86	0.86\\
0.6399	-0.97	0.86	0.86\\
0.6399	-0.96	0.86	0.86\\
0.6399	-0.95	0.86	0.86\\
0.6399	-0.94	0.86	0.86\\
0.6399	-0.93	0.86	0.86\\
0.6399	-0.92	0.86	0.86\\
0.6399	-0.91	0.86	0.86\\
0.6399	-0.9	0.86	0.86\\
0.6399	-0.89	0.86	0.86\\
0.6399	-0.88	0.86	0.86\\
0.6399	-0.87	0.86	0.86\\
0.6399	-0.86	0.86	0.86\\
0.6399	-0.85	0.86	0.86\\
0.6399	-0.84	0.86	0.86\\
0.6399	-0.83	0.86	0.86\\
0.6399	-0.82	0.86	0.86\\
0.6399	-0.81	0.86	0.86\\
0.6399	-0.8	0.86	0.86\\
0.6399	-0.79	0.86	0.86\\
0.6399	-0.78	0.86	0.86\\
0.6399	-0.77	0.86	0.86\\
0.6399	-0.76	0.86	0.86\\
0.6399	-0.75	0.86	0.86\\
0.6399	-0.74	0.86	0.86\\
0.6399	-0.73	0.86	0.86\\
0.6399	-0.72	0.86	0.86\\
0.6399	-0.71	0.86	0.86\\
0.6399	-0.7	0.86	0.86\\
0.6399	-0.69	0.86	0.86\\
0.6399	-0.68	0.86	0.86\\
0.6399	-0.67	0.86	0.86\\
0.6399	-0.66	0.86	0.86\\
0.6399	-0.65	0.86	0.86\\
0.6399	-0.64	0.86	0.86\\
0.6399	-0.63	0.86	0.86\\
0.6399	-0.62	0.86	0.86\\
0.6399	-0.61	0.86	0.86\\
0.6399	-0.6	0.86	0.86\\
0.6399	-0.59	0.86	0.86\\
0.6399	-0.58	0.86	0.86\\
0.6399	-0.57	0.86	0.86\\
0.6399	-0.56	0.86	0.86\\
0.6399	-0.55	0.86	0.86\\
0.6399	-0.54	0.86	0.86\\
0.6399	-0.53	0.86	0.86\\
0.6399	-0.52	0.86	0.86\\
0.6399	-0.51	0.86	0.86\\
0.6399	-0.5	0.86	0.86\\
0.6399	-0.49	0.86	0.86\\
0.6399	-0.48	0.86	0.86\\
0.6399	-0.47	0.86	0.86\\
0.6399	-0.46	0.86	0.86\\
0.6399	-0.45	0.86	0.86\\
0.6399	-0.44	0.86	0.86\\
0.6399	-0.43	0.86	0.86\\
0.6399	-0.42	0.86	0.86\\
0.6399	-0.41	0.86	0.86\\
0.6399	-0.4	0.86	0.86\\
0.6399	-0.39	0.86	0.86\\
0.6399	-0.38	0.86	0.86\\
0.6399	-0.37	0.86	0.86\\
0.6399	-0.36	0.86	0.86\\
0.6399	-0.35	0.86	0.86\\
0.6399	-0.34	0.86	0.86\\
0.6399	-0.33	0.86	0.86\\
0.6399	-0.32	0.86	0.86\\
0.6399	-0.31	0.86	0.86\\
0.6399	-0.3	0.86	0.86\\
0.6399	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
0.6399	0.59	0.86	0.86\\
0.6399	0.6	0.86	0.86\\
0.6399	0.61	0.86	0.86\\
0.6399	0.62	0.86	0.86\\
0.6399	0.63	0.86	0.86\\
0.6399	0.64	0.86	0.86\\
0.6399	0.65	0.86	0.86\\
0.6399	0.66	0.86	0.86\\
0.6399	0.67	0.86	0.86\\
0.6399	0.68	0.86	0.86\\
0.6399	0.69	0.86	0.86\\
0.6399	0.7	0.86	0.86\\
0.6399	0.71	0.86	0.86\\
0.6399	0.72	0.86	0.86\\
0.6399	0.73	0.86	0.86\\
0.6399	0.74	0.86	0.86\\
0.6399	0.75	0.86	0.86\\
0.6399	0.76	0.86	0.86\\
0.6399	0.77	0.86	0.86\\
0.6399	0.78	0.86	0.86\\
0.6399	0.79	0.86	0.86\\
0.6399	0.8	0.86	0.86\\
0.6399	0.81	0.86	0.86\\
0.6399	0.82	0.86	0.86\\
0.6399	0.83	0.86	0.86\\
0.6399	0.84	0.86	0.86\\
0.6399	0.85	0.86	0.86\\
0.6399	0.86	0.86	0.86\\
0.6399	0.87	0.86	0.86\\
0.6399	0.88	0.86	0.86\\
0.6399	0.89	0.86	0.86\\
0.6399	0.9	0.86	0.86\\
0.6399	0.91	0.86	0.86\\
0.6399	0.92	0.86	0.86\\
0.6399	0.93	0.86	0.86\\
0.6399	0.94	0.86	0.86\\
0.6399	0.95	0.86	0.86\\
0.6399	0.96	0.86	0.86\\
0.6399	0.97	0.86	0.86\\
0.6399	0.98	0.86	0.86\\
0.6399	0.99	0.86	0.86\\
0.6399	1	0.86	0.86\\
0.6499	-1	0.86	0.86\\
0.6499	-0.99	0.86	0.86\\
0.6499	-0.98	0.86	0.86\\
0.6499	-0.97	0.86	0.86\\
0.6499	-0.96	0.86	0.86\\
0.6499	-0.95	0.86	0.86\\
0.6499	-0.94	0.86	0.86\\
0.6499	-0.93	0.86	0.86\\
0.6499	-0.92	0.86	0.86\\
0.6499	-0.91	0.86	0.86\\
0.6499	-0.9	0.86	0.86\\
0.6499	-0.89	0.86	0.86\\
0.6499	-0.88	0.86	0.86\\
0.6499	-0.87	0.86	0.86\\
0.6499	-0.86	0.86	0.86\\
0.6499	-0.85	0.86	0.86\\
0.6499	-0.84	0.86	0.86\\
0.6499	-0.83	0.86	0.86\\
0.6499	-0.82	0.86	0.86\\
0.6499	-0.81	0.86	0.86\\
0.6499	-0.8	0.86	0.86\\
0.6499	-0.79	0.86	0.86\\
0.6499	-0.78	0.86	0.86\\
0.6499	-0.77	0.86	0.86\\
0.6499	-0.76	0.86	0.86\\
0.6499	-0.75	0.86	0.86\\
0.6499	-0.74	0.86	0.86\\
0.6499	-0.73	0.86	0.86\\
0.6499	-0.72	0.86	0.86\\
0.6499	-0.71	0.86	0.86\\
0.6499	-0.7	0.86	0.86\\
0.6499	-0.69	0.86	0.86\\
0.6499	-0.68	0.86	0.86\\
0.6499	-0.67	0.86	0.86\\
0.6499	-0.66	0.86	0.86\\
0.6499	-0.65	0.86	0.86\\
0.6499	-0.64	0.86	0.86\\
0.6499	-0.63	0.86	0.86\\
0.6499	-0.62	0.86	0.86\\
0.6499	-0.61	0.86	0.86\\
0.6499	-0.6	0.86	0.86\\
0.6499	-0.59	0.86	0.86\\
0.6499	-0.58	0.86	0.86\\
0.6499	-0.57	0.86	0.86\\
0.6499	-0.56	0.86	0.86\\
0.6499	-0.55	0.86	0.86\\
0.6499	-0.54	0.86	0.86\\
0.6499	-0.53	0.86	0.86\\
0.6499	-0.52	0.86	0.86\\
0.6499	-0.51	0.86	0.86\\
0.6499	-0.5	0.86	0.86\\
0.6499	-0.49	0.86	0.86\\
0.6499	-0.48	0.86	0.86\\
0.6499	-0.47	0.86	0.86\\
0.6499	-0.46	0.86	0.86\\
0.6499	-0.45	0.86	0.86\\
0.6499	-0.44	0.86	0.86\\
0.6499	-0.43	0.86	0.86\\
0.6499	-0.42	0.86	0.86\\
0.6499	-0.41	0.86	0.86\\
0.6499	-0.4	0.86	0.86\\
0.6499	-0.39	0.86	0.86\\
0.6499	-0.38	0.86	0.86\\
0.6499	-0.37	0.86	0.86\\
0.6499	-0.36	0.86	0.86\\
0.6499	-0.35	0.86	0.86\\
0.6499	-0.34	0.86	0.86\\
0.6499	-0.33	0.86	0.86\\
0.6499	-0.32	0.86	0.86\\
0.6499	-0.31	0.86	0.86\\
0.6499	-0.3	0.86	0.86\\
0.6499	-0.29	0.86	0.86\\
nan	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
nan	0.58	0.86	0.86\\
0.6499	0.59	0.86	0.86\\
0.6499	0.6	0.86	0.86\\
0.6499	0.61	0.86	0.86\\
0.6499	0.62	0.86	0.86\\
0.6499	0.63	0.86	0.86\\
0.6499	0.64	0.86	0.86\\
0.6499	0.65	0.86	0.86\\
0.6499	0.66	0.86	0.86\\
0.6499	0.67	0.86	0.86\\
0.6499	0.68	0.86	0.86\\
0.6499	0.69	0.86	0.86\\
0.6499	0.7	0.86	0.86\\
0.6499	0.71	0.86	0.86\\
0.6499	0.72	0.86	0.86\\
0.6499	0.73	0.86	0.86\\
0.6499	0.74	0.86	0.86\\
0.6499	0.75	0.86	0.86\\
0.6499	0.76	0.86	0.86\\
0.6499	0.77	0.86	0.86\\
0.6499	0.78	0.86	0.86\\
0.6499	0.79	0.86	0.86\\
0.6499	0.8	0.86	0.86\\
0.6499	0.81	0.86	0.86\\
0.6499	0.82	0.86	0.86\\
0.6499	0.83	0.86	0.86\\
0.6499	0.84	0.86	0.86\\
0.6499	0.85	0.86	0.86\\
0.6499	0.86	0.86	0.86\\
0.6499	0.87	0.86	0.86\\
0.6499	0.88	0.86	0.86\\
0.6499	0.89	0.86	0.86\\
0.6499	0.9	0.86	0.86\\
0.6499	0.91	0.86	0.86\\
0.6499	0.92	0.86	0.86\\
0.6499	0.93	0.86	0.86\\
0.6499	0.94	0.86	0.86\\
0.6499	0.95	0.86	0.86\\
0.6499	0.96	0.86	0.86\\
0.6499	0.97	0.86	0.86\\
0.6499	0.98	0.86	0.86\\
0.6499	0.99	0.86	0.86\\
0.6499	1	0.86	0.86\\
0.6599	-1	0.86	0.86\\
0.6599	-0.99	0.86	0.86\\
0.6599	-0.98	0.86	0.86\\
0.6599	-0.97	0.86	0.86\\
0.6599	-0.96	0.86	0.86\\
0.6599	-0.95	0.86	0.86\\
0.6599	-0.94	0.86	0.86\\
0.6599	-0.93	0.86	0.86\\
0.6599	-0.92	0.86	0.86\\
0.6599	-0.91	0.86	0.86\\
0.6599	-0.9	0.86	0.86\\
0.6599	-0.89	0.86	0.86\\
0.6599	-0.88	0.86	0.86\\
0.6599	-0.87	0.86	0.86\\
0.6599	-0.86	0.86	0.86\\
0.6599	-0.85	0.86	0.86\\
0.6599	-0.84	0.86	0.86\\
0.6599	-0.83	0.86	0.86\\
0.6599	-0.82	0.86	0.86\\
0.6599	-0.81	0.86	0.86\\
0.6599	-0.8	0.86	0.86\\
0.6599	-0.79	0.86	0.86\\
0.6599	-0.78	0.86	0.86\\
0.6599	-0.77	0.86	0.86\\
0.6599	-0.76	0.86	0.86\\
0.6599	-0.75	0.86	0.86\\
0.6599	-0.74	0.86	0.86\\
0.6599	-0.73	0.86	0.86\\
0.6599	-0.72	0.86	0.86\\
0.6599	-0.71	0.86	0.86\\
0.6599	-0.7	0.86	0.86\\
0.6599	-0.69	0.86	0.86\\
0.6599	-0.68	0.86	0.86\\
0.6599	-0.67	0.86	0.86\\
0.6599	-0.66	0.86	0.86\\
0.6599	-0.65	0.86	0.86\\
0.6599	-0.64	0.86	0.86\\
0.6599	-0.63	0.86	0.86\\
0.6599	-0.62	0.86	0.86\\
0.6599	-0.61	0.86	0.86\\
0.6599	-0.6	0.86	0.86\\
0.6599	-0.59	0.86	0.86\\
0.6599	-0.58	0.86	0.86\\
0.6599	-0.57	0.86	0.86\\
0.6599	-0.56	0.86	0.86\\
0.6599	-0.55	0.86	0.86\\
0.6599	-0.54	0.86	0.86\\
0.6599	-0.53	0.86	0.86\\
0.6599	-0.52	0.86	0.86\\
0.6599	-0.51	0.86	0.86\\
0.6599	-0.5	0.86	0.86\\
0.6599	-0.49	0.86	0.86\\
0.6599	-0.48	0.86	0.86\\
0.6599	-0.47	0.86	0.86\\
0.6599	-0.46	0.86	0.86\\
0.6599	-0.45	0.86	0.86\\
0.6599	-0.44	0.86	0.86\\
0.6599	-0.43	0.86	0.86\\
0.6599	-0.42	0.86	0.86\\
0.6599	-0.41	0.86	0.86\\
0.6599	-0.4	0.86	0.86\\
0.6599	-0.39	0.86	0.86\\
0.6599	-0.38	0.86	0.86\\
0.6599	-0.37	0.86	0.86\\
0.6599	-0.36	0.86	0.86\\
0.6599	-0.35	0.86	0.86\\
0.6599	-0.34	0.86	0.86\\
0.6599	-0.33	0.86	0.86\\
0.6599	-0.32	0.86	0.86\\
0.6599	-0.31	0.86	0.86\\
0.6599	-0.3	0.86	0.86\\
0.6599	-0.29	0.86	0.86\\
0.6599	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
0.6599	0.58	0.86	0.86\\
0.6599	0.59	0.86	0.86\\
0.6599	0.6	0.86	0.86\\
0.6599	0.61	0.86	0.86\\
0.6599	0.62	0.86	0.86\\
0.6599	0.63	0.86	0.86\\
0.6599	0.64	0.86	0.86\\
0.6599	0.65	0.86	0.86\\
0.6599	0.66	0.86	0.86\\
0.6599	0.67	0.86	0.86\\
0.6599	0.68	0.86	0.86\\
0.6599	0.69	0.86	0.86\\
0.6599	0.7	0.86	0.86\\
0.6599	0.71	0.86	0.86\\
0.6599	0.72	0.86	0.86\\
0.6599	0.73	0.86	0.86\\
0.6599	0.74	0.86	0.86\\
0.6599	0.75	0.86	0.86\\
0.6599	0.76	0.86	0.86\\
0.6599	0.77	0.86	0.86\\
0.6599	0.78	0.86	0.86\\
0.6599	0.79	0.86	0.86\\
0.6599	0.8	0.86	0.86\\
0.6599	0.81	0.86	0.86\\
0.6599	0.82	0.86	0.86\\
0.6599	0.83	0.86	0.86\\
0.6599	0.84	0.86	0.86\\
0.6599	0.85	0.86	0.86\\
0.6599	0.86	0.86	0.86\\
0.6599	0.87	0.86	0.86\\
0.6599	0.88	0.86	0.86\\
0.6599	0.89	0.86	0.86\\
0.6599	0.9	0.86	0.86\\
0.6599	0.91	0.86	0.86\\
0.6599	0.92	0.86	0.86\\
0.6599	0.93	0.86	0.86\\
0.6599	0.94	0.86	0.86\\
0.6599	0.95	0.86	0.86\\
0.6599	0.96	0.86	0.86\\
0.6599	0.97	0.86	0.86\\
0.6599	0.98	0.86	0.86\\
0.6599	0.99	0.86	0.86\\
0.6599	1	0.86	0.86\\
0.6699	-1	0.86	0.86\\
0.6699	-0.99	0.86	0.86\\
0.6699	-0.98	0.86	0.86\\
0.6699	-0.97	0.86	0.86\\
0.6699	-0.96	0.86	0.86\\
0.6699	-0.95	0.86	0.86\\
0.6699	-0.94	0.86	0.86\\
0.6699	-0.93	0.86	0.86\\
0.6699	-0.92	0.86	0.86\\
0.6699	-0.91	0.86	0.86\\
0.6699	-0.9	0.86	0.86\\
0.6699	-0.89	0.86	0.86\\
0.6699	-0.88	0.86	0.86\\
0.6699	-0.87	0.86	0.86\\
0.6699	-0.86	0.86	0.86\\
0.6699	-0.85	0.86	0.86\\
0.6699	-0.84	0.86	0.86\\
0.6699	-0.83	0.86	0.86\\
0.6699	-0.82	0.86	0.86\\
0.6699	-0.81	0.86	0.86\\
0.6699	-0.8	0.86	0.86\\
0.6699	-0.79	0.86	0.86\\
0.6699	-0.78	0.86	0.86\\
0.6699	-0.77	0.86	0.86\\
0.6699	-0.76	0.86	0.86\\
0.6699	-0.75	0.86	0.86\\
0.6699	-0.74	0.86	0.86\\
0.6699	-0.73	0.86	0.86\\
0.6699	-0.72	0.86	0.86\\
0.6699	-0.71	0.86	0.86\\
0.6699	-0.7	0.86	0.86\\
0.6699	-0.69	0.86	0.86\\
0.6699	-0.68	0.86	0.86\\
0.6699	-0.67	0.86	0.86\\
0.6699	-0.66	0.86	0.86\\
0.6699	-0.65	0.86	0.86\\
0.6699	-0.64	0.86	0.86\\
0.6699	-0.63	0.86	0.86\\
0.6699	-0.62	0.86	0.86\\
0.6699	-0.61	0.86	0.86\\
0.6699	-0.6	0.86	0.86\\
0.6699	-0.59	0.86	0.86\\
0.6699	-0.58	0.86	0.86\\
0.6699	-0.57	0.86	0.86\\
0.6699	-0.56	0.86	0.86\\
0.6699	-0.55	0.86	0.86\\
0.6699	-0.54	0.86	0.86\\
0.6699	-0.53	0.86	0.86\\
0.6699	-0.52	0.86	0.86\\
0.6699	-0.51	0.86	0.86\\
0.6699	-0.5	0.86	0.86\\
0.6699	-0.49	0.86	0.86\\
0.6699	-0.48	0.86	0.86\\
0.6699	-0.47	0.86	0.86\\
0.6699	-0.46	0.86	0.86\\
0.6699	-0.45	0.86	0.86\\
0.6699	-0.44	0.86	0.86\\
0.6699	-0.43	0.86	0.86\\
0.6699	-0.42	0.86	0.86\\
0.6699	-0.41	0.86	0.86\\
0.6699	-0.4	0.86	0.86\\
0.6699	-0.39	0.86	0.86\\
0.6699	-0.38	0.86	0.86\\
0.6699	-0.37	0.86	0.86\\
0.6699	-0.36	0.86	0.86\\
0.6699	-0.35	0.86	0.86\\
0.6699	-0.34	0.86	0.86\\
0.6699	-0.33	0.86	0.86\\
0.6699	-0.32	0.86	0.86\\
0.6699	-0.31	0.86	0.86\\
0.6699	-0.3	0.86	0.86\\
0.6699	-0.29	0.86	0.86\\
0.6699	-0.28	0.86	0.86\\
nan	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
nan	0.57	0.86	0.86\\
0.6699	0.58	0.86	0.86\\
0.6699	0.59	0.86	0.86\\
0.6699	0.6	0.86	0.86\\
0.6699	0.61	0.86	0.86\\
0.6699	0.62	0.86	0.86\\
0.6699	0.63	0.86	0.86\\
0.6699	0.64	0.86	0.86\\
0.6699	0.65	0.86	0.86\\
0.6699	0.66	0.86	0.86\\
0.6699	0.67	0.86	0.86\\
0.6699	0.68	0.86	0.86\\
0.6699	0.69	0.86	0.86\\
0.6699	0.7	0.86	0.86\\
0.6699	0.71	0.86	0.86\\
0.6699	0.72	0.86	0.86\\
0.6699	0.73	0.86	0.86\\
0.6699	0.74	0.86	0.86\\
0.6699	0.75	0.86	0.86\\
0.6699	0.76	0.86	0.86\\
0.6699	0.77	0.86	0.86\\
0.6699	0.78	0.86	0.86\\
0.6699	0.79	0.86	0.86\\
0.6699	0.8	0.86	0.86\\
0.6699	0.81	0.86	0.86\\
0.6699	0.82	0.86	0.86\\
0.6699	0.83	0.86	0.86\\
0.6699	0.84	0.86	0.86\\
0.6699	0.85	0.86	0.86\\
0.6699	0.86	0.86	0.86\\
0.6699	0.87	0.86	0.86\\
0.6699	0.88	0.86	0.86\\
0.6699	0.89	0.86	0.86\\
0.6699	0.9	0.86	0.86\\
0.6699	0.91	0.86	0.86\\
0.6699	0.92	0.86	0.86\\
0.6699	0.93	0.86	0.86\\
0.6699	0.94	0.86	0.86\\
0.6699	0.95	0.86	0.86\\
0.6699	0.96	0.86	0.86\\
0.6699	0.97	0.86	0.86\\
0.6699	0.98	0.86	0.86\\
0.6699	0.99	0.86	0.86\\
0.6699	1	0.86	0.86\\
0.6799	-1	0.86	0.86\\
0.6799	-0.99	0.86	0.86\\
0.6799	-0.98	0.86	0.86\\
0.6799	-0.97	0.86	0.86\\
0.6799	-0.96	0.86	0.86\\
0.6799	-0.95	0.86	0.86\\
0.6799	-0.94	0.86	0.86\\
0.6799	-0.93	0.86	0.86\\
0.6799	-0.92	0.86	0.86\\
0.6799	-0.91	0.86	0.86\\
0.6799	-0.9	0.86	0.86\\
0.6799	-0.89	0.86	0.86\\
0.6799	-0.88	0.86	0.86\\
0.6799	-0.87	0.86	0.86\\
0.6799	-0.86	0.86	0.86\\
0.6799	-0.85	0.86	0.86\\
0.6799	-0.84	0.86	0.86\\
0.6799	-0.83	0.86	0.86\\
0.6799	-0.82	0.86	0.86\\
0.6799	-0.81	0.86	0.86\\
0.6799	-0.8	0.86	0.86\\
0.6799	-0.79	0.86	0.86\\
0.6799	-0.78	0.86	0.86\\
0.6799	-0.77	0.86	0.86\\
0.6799	-0.76	0.86	0.86\\
0.6799	-0.75	0.86	0.86\\
0.6799	-0.74	0.86	0.86\\
0.6799	-0.73	0.86	0.86\\
0.6799	-0.72	0.86	0.86\\
0.6799	-0.71	0.86	0.86\\
0.6799	-0.7	0.86	0.86\\
0.6799	-0.69	0.86	0.86\\
0.6799	-0.68	0.86	0.86\\
0.6799	-0.67	0.86	0.86\\
0.6799	-0.66	0.86	0.86\\
0.6799	-0.65	0.86	0.86\\
0.6799	-0.64	0.86	0.86\\
0.6799	-0.63	0.86	0.86\\
0.6799	-0.62	0.86	0.86\\
0.6799	-0.61	0.86	0.86\\
0.6799	-0.6	0.86	0.86\\
0.6799	-0.59	0.86	0.86\\
0.6799	-0.58	0.86	0.86\\
0.6799	-0.57	0.86	0.86\\
0.6799	-0.56	0.86	0.86\\
0.6799	-0.55	0.86	0.86\\
0.6799	-0.54	0.86	0.86\\
0.6799	-0.53	0.86	0.86\\
0.6799	-0.52	0.86	0.86\\
0.6799	-0.51	0.86	0.86\\
0.6799	-0.5	0.86	0.86\\
0.6799	-0.49	0.86	0.86\\
0.6799	-0.48	0.86	0.86\\
0.6799	-0.47	0.86	0.86\\
0.6799	-0.46	0.86	0.86\\
0.6799	-0.45	0.86	0.86\\
0.6799	-0.44	0.86	0.86\\
0.6799	-0.43	0.86	0.86\\
0.6799	-0.42	0.86	0.86\\
0.6799	-0.41	0.86	0.86\\
0.6799	-0.4	0.86	0.86\\
0.6799	-0.39	0.86	0.86\\
0.6799	-0.38	0.86	0.86\\
0.6799	-0.37	0.86	0.86\\
0.6799	-0.36	0.86	0.86\\
0.6799	-0.35	0.86	0.86\\
0.6799	-0.34	0.86	0.86\\
0.6799	-0.33	0.86	0.86\\
0.6799	-0.32	0.86	0.86\\
0.6799	-0.31	0.86	0.86\\
0.6799	-0.3	0.86	0.86\\
0.6799	-0.29	0.86	0.86\\
0.6799	-0.28	0.86	0.86\\
0.6799	-0.27	0.86	0.86\\
nan	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
nan	0.56	0.86	0.86\\
0.6799	0.57	0.86	0.86\\
0.6799	0.58	0.86	0.86\\
0.6799	0.59	0.86	0.86\\
0.6799	0.6	0.86	0.86\\
0.6799	0.61	0.86	0.86\\
0.6799	0.62	0.86	0.86\\
0.6799	0.63	0.86	0.86\\
0.6799	0.64	0.86	0.86\\
0.6799	0.65	0.86	0.86\\
0.6799	0.66	0.86	0.86\\
0.6799	0.67	0.86	0.86\\
0.6799	0.68	0.86	0.86\\
0.6799	0.69	0.86	0.86\\
0.6799	0.7	0.86	0.86\\
0.6799	0.71	0.86	0.86\\
0.6799	0.72	0.86	0.86\\
0.6799	0.73	0.86	0.86\\
0.6799	0.74	0.86	0.86\\
0.6799	0.75	0.86	0.86\\
0.6799	0.76	0.86	0.86\\
0.6799	0.77	0.86	0.86\\
0.6799	0.78	0.86	0.86\\
0.6799	0.79	0.86	0.86\\
0.6799	0.8	0.86	0.86\\
0.6799	0.81	0.86	0.86\\
0.6799	0.82	0.86	0.86\\
0.6799	0.83	0.86	0.86\\
0.6799	0.84	0.86	0.86\\
0.6799	0.85	0.86	0.86\\
0.6799	0.86	0.86	0.86\\
0.6799	0.87	0.86	0.86\\
0.6799	0.88	0.86	0.86\\
0.6799	0.89	0.86	0.86\\
0.6799	0.9	0.86	0.86\\
0.6799	0.91	0.86	0.86\\
0.6799	0.92	0.86	0.86\\
0.6799	0.93	0.86	0.86\\
0.6799	0.94	0.86	0.86\\
0.6799	0.95	0.86	0.86\\
0.6799	0.96	0.86	0.86\\
0.6799	0.97	0.86	0.86\\
0.6799	0.98	0.86	0.86\\
0.6799	0.99	0.86	0.86\\
0.6799	1	0.86	0.86\\
0.6899	-1	0.86	0.86\\
0.6899	-0.99	0.86	0.86\\
0.6899	-0.98	0.86	0.86\\
0.6899	-0.97	0.86	0.86\\
0.6899	-0.96	0.86	0.86\\
0.6899	-0.95	0.86	0.86\\
0.6899	-0.94	0.86	0.86\\
0.6899	-0.93	0.86	0.86\\
0.6899	-0.92	0.86	0.86\\
0.6899	-0.91	0.86	0.86\\
0.6899	-0.9	0.86	0.86\\
0.6899	-0.89	0.86	0.86\\
0.6899	-0.88	0.86	0.86\\
0.6899	-0.87	0.86	0.86\\
0.6899	-0.86	0.86	0.86\\
0.6899	-0.85	0.86	0.86\\
0.6899	-0.84	0.86	0.86\\
0.6899	-0.83	0.86	0.86\\
0.6899	-0.82	0.86	0.86\\
0.6899	-0.81	0.86	0.86\\
0.6899	-0.8	0.86	0.86\\
0.6899	-0.79	0.86	0.86\\
0.6899	-0.78	0.86	0.86\\
0.6899	-0.77	0.86	0.86\\
0.6899	-0.76	0.86	0.86\\
0.6899	-0.75	0.86	0.86\\
0.6899	-0.74	0.86	0.86\\
0.6899	-0.73	0.86	0.86\\
0.6899	-0.72	0.86	0.86\\
0.6899	-0.71	0.86	0.86\\
0.6899	-0.7	0.86	0.86\\
0.6899	-0.69	0.86	0.86\\
0.6899	-0.68	0.86	0.86\\
0.6899	-0.67	0.86	0.86\\
0.6899	-0.66	0.86	0.86\\
0.6899	-0.65	0.86	0.86\\
0.6899	-0.64	0.86	0.86\\
0.6899	-0.63	0.86	0.86\\
0.6899	-0.62	0.86	0.86\\
0.6899	-0.61	0.86	0.86\\
0.6899	-0.6	0.86	0.86\\
0.6899	-0.59	0.86	0.86\\
0.6899	-0.58	0.86	0.86\\
0.6899	-0.57	0.86	0.86\\
0.6899	-0.56	0.86	0.86\\
0.6899	-0.55	0.86	0.86\\
0.6899	-0.54	0.86	0.86\\
0.6899	-0.53	0.86	0.86\\
0.6899	-0.52	0.86	0.86\\
0.6899	-0.51	0.86	0.86\\
0.6899	-0.5	0.86	0.86\\
0.6899	-0.49	0.86	0.86\\
0.6899	-0.48	0.86	0.86\\
0.6899	-0.47	0.86	0.86\\
0.6899	-0.46	0.86	0.86\\
0.6899	-0.45	0.86	0.86\\
0.6899	-0.44	0.86	0.86\\
0.6899	-0.43	0.86	0.86\\
0.6899	-0.42	0.86	0.86\\
0.6899	-0.41	0.86	0.86\\
0.6899	-0.4	0.86	0.86\\
0.6899	-0.39	0.86	0.86\\
0.6899	-0.38	0.86	0.86\\
0.6899	-0.37	0.86	0.86\\
0.6899	-0.36	0.86	0.86\\
0.6899	-0.35	0.86	0.86\\
0.6899	-0.34	0.86	0.86\\
0.6899	-0.33	0.86	0.86\\
0.6899	-0.32	0.86	0.86\\
0.6899	-0.31	0.86	0.86\\
0.6899	-0.3	0.86	0.86\\
0.6899	-0.29	0.86	0.86\\
0.6899	-0.28	0.86	0.86\\
0.6899	-0.27	0.86	0.86\\
0.6899	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
0.6899	0.56	0.86	0.86\\
0.6899	0.57	0.86	0.86\\
0.6899	0.58	0.86	0.86\\
0.6899	0.59	0.86	0.86\\
0.6899	0.6	0.86	0.86\\
0.6899	0.61	0.86	0.86\\
0.6899	0.62	0.86	0.86\\
0.6899	0.63	0.86	0.86\\
0.6899	0.64	0.86	0.86\\
0.6899	0.65	0.86	0.86\\
0.6899	0.66	0.86	0.86\\
0.6899	0.67	0.86	0.86\\
0.6899	0.68	0.86	0.86\\
0.6899	0.69	0.86	0.86\\
0.6899	0.7	0.86	0.86\\
0.6899	0.71	0.86	0.86\\
0.6899	0.72	0.86	0.86\\
0.6899	0.73	0.86	0.86\\
0.6899	0.74	0.86	0.86\\
0.6899	0.75	0.86	0.86\\
0.6899	0.76	0.86	0.86\\
0.6899	0.77	0.86	0.86\\
0.6899	0.78	0.86	0.86\\
0.6899	0.79	0.86	0.86\\
0.6899	0.8	0.86	0.86\\
0.6899	0.81	0.86	0.86\\
0.6899	0.82	0.86	0.86\\
0.6899	0.83	0.86	0.86\\
0.6899	0.84	0.86	0.86\\
0.6899	0.85	0.86	0.86\\
0.6899	0.86	0.86	0.86\\
0.6899	0.87	0.86	0.86\\
0.6899	0.88	0.86	0.86\\
0.6899	0.89	0.86	0.86\\
0.6899	0.9	0.86	0.86\\
0.6899	0.91	0.86	0.86\\
0.6899	0.92	0.86	0.86\\
0.6899	0.93	0.86	0.86\\
0.6899	0.94	0.86	0.86\\
0.6899	0.95	0.86	0.86\\
0.6899	0.96	0.86	0.86\\
0.6899	0.97	0.86	0.86\\
0.6899	0.98	0.86	0.86\\
0.6899	0.99	0.86	0.86\\
0.6899	1	0.86	0.86\\
0.6999	-1	0.86	0.86\\
0.6999	-0.99	0.86	0.86\\
0.6999	-0.98	0.86	0.86\\
0.6999	-0.97	0.86	0.86\\
0.6999	-0.96	0.86	0.86\\
0.6999	-0.95	0.86	0.86\\
0.6999	-0.94	0.86	0.86\\
0.6999	-0.93	0.86	0.86\\
0.6999	-0.92	0.86	0.86\\
0.6999	-0.91	0.86	0.86\\
0.6999	-0.9	0.86	0.86\\
0.6999	-0.89	0.86	0.86\\
0.6999	-0.88	0.86	0.86\\
0.6999	-0.87	0.86	0.86\\
0.6999	-0.86	0.86	0.86\\
0.6999	-0.85	0.86	0.86\\
0.6999	-0.84	0.86	0.86\\
0.6999	-0.83	0.86	0.86\\
0.6999	-0.82	0.86	0.86\\
0.6999	-0.81	0.86	0.86\\
0.6999	-0.8	0.86	0.86\\
0.6999	-0.79	0.86	0.86\\
0.6999	-0.78	0.86	0.86\\
0.6999	-0.77	0.86	0.86\\
0.6999	-0.76	0.86	0.86\\
0.6999	-0.75	0.86	0.86\\
0.6999	-0.74	0.86	0.86\\
0.6999	-0.73	0.86	0.86\\
0.6999	-0.72	0.86	0.86\\
0.6999	-0.71	0.86	0.86\\
0.6999	-0.7	0.86	0.86\\
0.6999	-0.69	0.86	0.86\\
0.6999	-0.68	0.86	0.86\\
0.6999	-0.67	0.86	0.86\\
0.6999	-0.66	0.86	0.86\\
0.6999	-0.65	0.86	0.86\\
0.6999	-0.64	0.86	0.86\\
0.6999	-0.63	0.86	0.86\\
0.6999	-0.62	0.86	0.86\\
0.6999	-0.61	0.86	0.86\\
0.6999	-0.6	0.86	0.86\\
0.6999	-0.59	0.86	0.86\\
0.6999	-0.58	0.86	0.86\\
0.6999	-0.57	0.86	0.86\\
0.6999	-0.56	0.86	0.86\\
0.6999	-0.55	0.86	0.86\\
0.6999	-0.54	0.86	0.86\\
0.6999	-0.53	0.86	0.86\\
0.6999	-0.52	0.86	0.86\\
0.6999	-0.51	0.86	0.86\\
0.6999	-0.5	0.86	0.86\\
0.6999	-0.49	0.86	0.86\\
0.6999	-0.48	0.86	0.86\\
0.6999	-0.47	0.86	0.86\\
0.6999	-0.46	0.86	0.86\\
0.6999	-0.45	0.86	0.86\\
0.6999	-0.44	0.86	0.86\\
0.6999	-0.43	0.86	0.86\\
0.6999	-0.42	0.86	0.86\\
0.6999	-0.41	0.86	0.86\\
0.6999	-0.4	0.86	0.86\\
0.6999	-0.39	0.86	0.86\\
0.6999	-0.38	0.86	0.86\\
0.6999	-0.37	0.86	0.86\\
0.6999	-0.36	0.86	0.86\\
0.6999	-0.35	0.86	0.86\\
0.6999	-0.34	0.86	0.86\\
0.6999	-0.33	0.86	0.86\\
0.6999	-0.32	0.86	0.86\\
0.6999	-0.31	0.86	0.86\\
0.6999	-0.3	0.86	0.86\\
0.6999	-0.29	0.86	0.86\\
0.6999	-0.28	0.86	0.86\\
0.6999	-0.27	0.86	0.86\\
0.6999	-0.26	0.86	0.86\\
nan	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
nan	0.55	0.86	0.86\\
0.6999	0.56	0.86	0.86\\
0.6999	0.57	0.86	0.86\\
0.6999	0.58	0.86	0.86\\
0.6999	0.59	0.86	0.86\\
0.6999	0.6	0.86	0.86\\
0.6999	0.61	0.86	0.86\\
0.6999	0.62	0.86	0.86\\
0.6999	0.63	0.86	0.86\\
0.6999	0.64	0.86	0.86\\
0.6999	0.65	0.86	0.86\\
0.6999	0.66	0.86	0.86\\
0.6999	0.67	0.86	0.86\\
0.6999	0.68	0.86	0.86\\
0.6999	0.69	0.86	0.86\\
0.6999	0.7	0.86	0.86\\
0.6999	0.71	0.86	0.86\\
0.6999	0.72	0.86	0.86\\
0.6999	0.73	0.86	0.86\\
0.6999	0.74	0.86	0.86\\
0.6999	0.75	0.86	0.86\\
0.6999	0.76	0.86	0.86\\
0.6999	0.77	0.86	0.86\\
0.6999	0.78	0.86	0.86\\
0.6999	0.79	0.86	0.86\\
0.6999	0.8	0.86	0.86\\
0.6999	0.81	0.86	0.86\\
0.6999	0.82	0.86	0.86\\
0.6999	0.83	0.86	0.86\\
0.6999	0.84	0.86	0.86\\
0.6999	0.85	0.86	0.86\\
0.6999	0.86	0.86	0.86\\
0.6999	0.87	0.86	0.86\\
0.6999	0.88	0.86	0.86\\
0.6999	0.89	0.86	0.86\\
0.6999	0.9	0.86	0.86\\
0.6999	0.91	0.86	0.86\\
0.6999	0.92	0.86	0.86\\
0.6999	0.93	0.86	0.86\\
0.6999	0.94	0.86	0.86\\
0.6999	0.95	0.86	0.86\\
0.6999	0.96	0.86	0.86\\
0.6999	0.97	0.86	0.86\\
0.6999	0.98	0.86	0.86\\
0.6999	0.99	0.86	0.86\\
0.6999	1	0.86	0.86\\
0.7099	-1	0.86	0.86\\
0.7099	-0.99	0.86	0.86\\
0.7099	-0.98	0.86	0.86\\
0.7099	-0.97	0.86	0.86\\
0.7099	-0.96	0.86	0.86\\
0.7099	-0.95	0.86	0.86\\
0.7099	-0.94	0.86	0.86\\
0.7099	-0.93	0.86	0.86\\
0.7099	-0.92	0.86	0.86\\
0.7099	-0.91	0.86	0.86\\
0.7099	-0.9	0.86	0.86\\
0.7099	-0.89	0.86	0.86\\
0.7099	-0.88	0.86	0.86\\
0.7099	-0.87	0.86	0.86\\
0.7099	-0.86	0.86	0.86\\
0.7099	-0.85	0.86	0.86\\
0.7099	-0.84	0.86	0.86\\
0.7099	-0.83	0.86	0.86\\
0.7099	-0.82	0.86	0.86\\
0.7099	-0.81	0.86	0.86\\
0.7099	-0.8	0.86	0.86\\
0.7099	-0.79	0.86	0.86\\
0.7099	-0.78	0.86	0.86\\
0.7099	-0.77	0.86	0.86\\
0.7099	-0.76	0.86	0.86\\
0.7099	-0.75	0.86	0.86\\
0.7099	-0.74	0.86	0.86\\
0.7099	-0.73	0.86	0.86\\
0.7099	-0.72	0.86	0.86\\
0.7099	-0.71	0.86	0.86\\
0.7099	-0.7	0.86	0.86\\
0.7099	-0.69	0.86	0.86\\
0.7099	-0.68	0.86	0.86\\
0.7099	-0.67	0.86	0.86\\
0.7099	-0.66	0.86	0.86\\
0.7099	-0.65	0.86	0.86\\
0.7099	-0.64	0.86	0.86\\
0.7099	-0.63	0.86	0.86\\
0.7099	-0.62	0.86	0.86\\
0.7099	-0.61	0.86	0.86\\
0.7099	-0.6	0.86	0.86\\
0.7099	-0.59	0.86	0.86\\
0.7099	-0.58	0.86	0.86\\
0.7099	-0.57	0.86	0.86\\
0.7099	-0.56	0.86	0.86\\
0.7099	-0.55	0.86	0.86\\
0.7099	-0.54	0.86	0.86\\
0.7099	-0.53	0.86	0.86\\
0.7099	-0.52	0.86	0.86\\
0.7099	-0.51	0.86	0.86\\
0.7099	-0.5	0.86	0.86\\
0.7099	-0.49	0.86	0.86\\
0.7099	-0.48	0.86	0.86\\
0.7099	-0.47	0.86	0.86\\
0.7099	-0.46	0.86	0.86\\
0.7099	-0.45	0.86	0.86\\
0.7099	-0.44	0.86	0.86\\
0.7099	-0.43	0.86	0.86\\
0.7099	-0.42	0.86	0.86\\
0.7099	-0.41	0.86	0.86\\
0.7099	-0.4	0.86	0.86\\
0.7099	-0.39	0.86	0.86\\
0.7099	-0.38	0.86	0.86\\
0.7099	-0.37	0.86	0.86\\
0.7099	-0.36	0.86	0.86\\
0.7099	-0.35	0.86	0.86\\
0.7099	-0.34	0.86	0.86\\
0.7099	-0.33	0.86	0.86\\
0.7099	-0.32	0.86	0.86\\
0.7099	-0.31	0.86	0.86\\
0.7099	-0.3	0.86	0.86\\
0.7099	-0.29	0.86	0.86\\
0.7099	-0.28	0.86	0.86\\
0.7099	-0.27	0.86	0.86\\
0.7099	-0.26	0.86	0.86\\
0.7099	-0.25	0.86	0.86\\
nan	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
nan	0.54	0.86	0.86\\
0.7099	0.55	0.86	0.86\\
0.7099	0.56	0.86	0.86\\
0.7099	0.57	0.86	0.86\\
0.7099	0.58	0.86	0.86\\
0.7099	0.59	0.86	0.86\\
0.7099	0.6	0.86	0.86\\
0.7099	0.61	0.86	0.86\\
0.7099	0.62	0.86	0.86\\
0.7099	0.63	0.86	0.86\\
0.7099	0.64	0.86	0.86\\
0.7099	0.65	0.86	0.86\\
0.7099	0.66	0.86	0.86\\
0.7099	0.67	0.86	0.86\\
0.7099	0.68	0.86	0.86\\
0.7099	0.69	0.86	0.86\\
0.7099	0.7	0.86	0.86\\
0.7099	0.71	0.86	0.86\\
0.7099	0.72	0.86	0.86\\
0.7099	0.73	0.86	0.86\\
0.7099	0.74	0.86	0.86\\
0.7099	0.75	0.86	0.86\\
0.7099	0.76	0.86	0.86\\
0.7099	0.77	0.86	0.86\\
0.7099	0.78	0.86	0.86\\
0.7099	0.79	0.86	0.86\\
0.7099	0.8	0.86	0.86\\
0.7099	0.81	0.86	0.86\\
0.7099	0.82	0.86	0.86\\
0.7099	0.83	0.86	0.86\\
0.7099	0.84	0.86	0.86\\
0.7099	0.85	0.86	0.86\\
0.7099	0.86	0.86	0.86\\
0.7099	0.87	0.86	0.86\\
0.7099	0.88	0.86	0.86\\
0.7099	0.89	0.86	0.86\\
0.7099	0.9	0.86	0.86\\
0.7099	0.91	0.86	0.86\\
0.7099	0.92	0.86	0.86\\
0.7099	0.93	0.86	0.86\\
0.7099	0.94	0.86	0.86\\
0.7099	0.95	0.86	0.86\\
0.7099	0.96	0.86	0.86\\
0.7099	0.97	0.86	0.86\\
0.7099	0.98	0.86	0.86\\
0.7099	0.99	0.86	0.86\\
0.7099	1	0.86	0.86\\
0.7199	-1	0.86	0.86\\
0.7199	-0.99	0.86	0.86\\
0.7199	-0.98	0.86	0.86\\
0.7199	-0.97	0.86	0.86\\
0.7199	-0.96	0.86	0.86\\
0.7199	-0.95	0.86	0.86\\
0.7199	-0.94	0.86	0.86\\
0.7199	-0.93	0.86	0.86\\
0.7199	-0.92	0.86	0.86\\
0.7199	-0.91	0.86	0.86\\
0.7199	-0.9	0.86	0.86\\
0.7199	-0.89	0.86	0.86\\
0.7199	-0.88	0.86	0.86\\
0.7199	-0.87	0.86	0.86\\
0.7199	-0.86	0.86	0.86\\
0.7199	-0.85	0.86	0.86\\
0.7199	-0.84	0.86	0.86\\
0.7199	-0.83	0.86	0.86\\
0.7199	-0.82	0.86	0.86\\
0.7199	-0.81	0.86	0.86\\
0.7199	-0.8	0.86	0.86\\
0.7199	-0.79	0.86	0.86\\
0.7199	-0.78	0.86	0.86\\
0.7199	-0.77	0.86	0.86\\
0.7199	-0.76	0.86	0.86\\
0.7199	-0.75	0.86	0.86\\
0.7199	-0.74	0.86	0.86\\
0.7199	-0.73	0.86	0.86\\
0.7199	-0.72	0.86	0.86\\
0.7199	-0.71	0.86	0.86\\
0.7199	-0.7	0.86	0.86\\
0.7199	-0.69	0.86	0.86\\
0.7199	-0.68	0.86	0.86\\
0.7199	-0.67	0.86	0.86\\
0.7199	-0.66	0.86	0.86\\
0.7199	-0.65	0.86	0.86\\
0.7199	-0.64	0.86	0.86\\
0.7199	-0.63	0.86	0.86\\
0.7199	-0.62	0.86	0.86\\
0.7199	-0.61	0.86	0.86\\
0.7199	-0.6	0.86	0.86\\
0.7199	-0.59	0.86	0.86\\
0.7199	-0.58	0.86	0.86\\
0.7199	-0.57	0.86	0.86\\
0.7199	-0.56	0.86	0.86\\
0.7199	-0.55	0.86	0.86\\
0.7199	-0.54	0.86	0.86\\
0.7199	-0.53	0.86	0.86\\
0.7199	-0.52	0.86	0.86\\
0.7199	-0.51	0.86	0.86\\
0.7199	-0.5	0.86	0.86\\
0.7199	-0.49	0.86	0.86\\
0.7199	-0.48	0.86	0.86\\
0.7199	-0.47	0.86	0.86\\
0.7199	-0.46	0.86	0.86\\
0.7199	-0.45	0.86	0.86\\
0.7199	-0.44	0.86	0.86\\
0.7199	-0.43	0.86	0.86\\
0.7199	-0.42	0.86	0.86\\
0.7199	-0.41	0.86	0.86\\
0.7199	-0.4	0.86	0.86\\
0.7199	-0.39	0.86	0.86\\
0.7199	-0.38	0.86	0.86\\
0.7199	-0.37	0.86	0.86\\
0.7199	-0.36	0.86	0.86\\
0.7199	-0.35	0.86	0.86\\
0.7199	-0.34	0.86	0.86\\
0.7199	-0.33	0.86	0.86\\
0.7199	-0.32	0.86	0.86\\
0.7199	-0.31	0.86	0.86\\
0.7199	-0.3	0.86	0.86\\
0.7199	-0.29	0.86	0.86\\
0.7199	-0.28	0.86	0.86\\
0.7199	-0.27	0.86	0.86\\
0.7199	-0.26	0.86	0.86\\
0.7199	-0.25	0.86	0.86\\
0.7199	-0.24	0.86	0.86\\
nan	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
nan	0.53	0.86	0.86\\
0.7199	0.54	0.86	0.86\\
0.7199	0.55	0.86	0.86\\
0.7199	0.56	0.86	0.86\\
0.7199	0.57	0.86	0.86\\
0.7199	0.58	0.86	0.86\\
0.7199	0.59	0.86	0.86\\
0.7199	0.6	0.86	0.86\\
0.7199	0.61	0.86	0.86\\
0.7199	0.62	0.86	0.86\\
0.7199	0.63	0.86	0.86\\
0.7199	0.64	0.86	0.86\\
0.7199	0.65	0.86	0.86\\
0.7199	0.66	0.86	0.86\\
0.7199	0.67	0.86	0.86\\
0.7199	0.68	0.86	0.86\\
0.7199	0.69	0.86	0.86\\
0.7199	0.7	0.86	0.86\\
0.7199	0.71	0.86	0.86\\
0.7199	0.72	0.86	0.86\\
0.7199	0.73	0.86	0.86\\
0.7199	0.74	0.86	0.86\\
0.7199	0.75	0.86	0.86\\
0.7199	0.76	0.86	0.86\\
0.7199	0.77	0.86	0.86\\
0.7199	0.78	0.86	0.86\\
0.7199	0.79	0.86	0.86\\
0.7199	0.8	0.86	0.86\\
0.7199	0.81	0.86	0.86\\
0.7199	0.82	0.86	0.86\\
0.7199	0.83	0.86	0.86\\
0.7199	0.84	0.86	0.86\\
0.7199	0.85	0.86	0.86\\
0.7199	0.86	0.86	0.86\\
0.7199	0.87	0.86	0.86\\
0.7199	0.88	0.86	0.86\\
0.7199	0.89	0.86	0.86\\
0.7199	0.9	0.86	0.86\\
0.7199	0.91	0.86	0.86\\
0.7199	0.92	0.86	0.86\\
0.7199	0.93	0.86	0.86\\
0.7199	0.94	0.86	0.86\\
0.7199	0.95	0.86	0.86\\
0.7199	0.96	0.86	0.86\\
0.7199	0.97	0.86	0.86\\
0.7199	0.98	0.86	0.86\\
0.7199	0.99	0.86	0.86\\
0.7199	1	0.86	0.86\\
0.7299	-1	0.86	0.86\\
0.7299	-0.99	0.86	0.86\\
0.7299	-0.98	0.86	0.86\\
0.7299	-0.97	0.86	0.86\\
0.7299	-0.96	0.86	0.86\\
0.7299	-0.95	0.86	0.86\\
0.7299	-0.94	0.86	0.86\\
0.7299	-0.93	0.86	0.86\\
0.7299	-0.92	0.86	0.86\\
0.7299	-0.91	0.86	0.86\\
0.7299	-0.9	0.86	0.86\\
0.7299	-0.89	0.86	0.86\\
0.7299	-0.88	0.86	0.86\\
0.7299	-0.87	0.86	0.86\\
0.7299	-0.86	0.86	0.86\\
0.7299	-0.85	0.86	0.86\\
0.7299	-0.84	0.86	0.86\\
0.7299	-0.83	0.86	0.86\\
0.7299	-0.82	0.86	0.86\\
0.7299	-0.81	0.86	0.86\\
0.7299	-0.8	0.86	0.86\\
0.7299	-0.79	0.86	0.86\\
0.7299	-0.78	0.86	0.86\\
0.7299	-0.77	0.86	0.86\\
0.7299	-0.76	0.86	0.86\\
0.7299	-0.75	0.86	0.86\\
0.7299	-0.74	0.86	0.86\\
0.7299	-0.73	0.86	0.86\\
0.7299	-0.72	0.86	0.86\\
0.7299	-0.71	0.86	0.86\\
0.7299	-0.7	0.86	0.86\\
0.7299	-0.69	0.86	0.86\\
0.7299	-0.68	0.86	0.86\\
0.7299	-0.67	0.86	0.86\\
0.7299	-0.66	0.86	0.86\\
0.7299	-0.65	0.86	0.86\\
0.7299	-0.64	0.86	0.86\\
0.7299	-0.63	0.86	0.86\\
0.7299	-0.62	0.86	0.86\\
0.7299	-0.61	0.86	0.86\\
0.7299	-0.6	0.86	0.86\\
0.7299	-0.59	0.86	0.86\\
0.7299	-0.58	0.86	0.86\\
0.7299	-0.57	0.86	0.86\\
0.7299	-0.56	0.86	0.86\\
0.7299	-0.55	0.86	0.86\\
0.7299	-0.54	0.86	0.86\\
0.7299	-0.53	0.86	0.86\\
0.7299	-0.52	0.86	0.86\\
0.7299	-0.51	0.86	0.86\\
0.7299	-0.5	0.86	0.86\\
0.7299	-0.49	0.86	0.86\\
0.7299	-0.48	0.86	0.86\\
0.7299	-0.47	0.86	0.86\\
0.7299	-0.46	0.86	0.86\\
0.7299	-0.45	0.86	0.86\\
0.7299	-0.44	0.86	0.86\\
0.7299	-0.43	0.86	0.86\\
0.7299	-0.42	0.86	0.86\\
0.7299	-0.41	0.86	0.86\\
0.7299	-0.4	0.86	0.86\\
0.7299	-0.39	0.86	0.86\\
0.7299	-0.38	0.86	0.86\\
0.7299	-0.37	0.86	0.86\\
0.7299	-0.36	0.86	0.86\\
0.7299	-0.35	0.86	0.86\\
0.7299	-0.34	0.86	0.86\\
0.7299	-0.33	0.86	0.86\\
0.7299	-0.32	0.86	0.86\\
0.7299	-0.31	0.86	0.86\\
0.7299	-0.3	0.86	0.86\\
0.7299	-0.29	0.86	0.86\\
0.7299	-0.28	0.86	0.86\\
0.7299	-0.27	0.86	0.86\\
0.7299	-0.26	0.86	0.86\\
0.7299	-0.25	0.86	0.86\\
0.7299	-0.24	0.86	0.86\\
0.7299	-0.23	0.86	0.86\\
nan	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
nan	0.52	0.86	0.86\\
0.7299	0.53	0.86	0.86\\
0.7299	0.54	0.86	0.86\\
0.7299	0.55	0.86	0.86\\
0.7299	0.56	0.86	0.86\\
0.7299	0.57	0.86	0.86\\
0.7299	0.58	0.86	0.86\\
0.7299	0.59	0.86	0.86\\
0.7299	0.6	0.86	0.86\\
0.7299	0.61	0.86	0.86\\
0.7299	0.62	0.86	0.86\\
0.7299	0.63	0.86	0.86\\
0.7299	0.64	0.86	0.86\\
0.7299	0.65	0.86	0.86\\
0.7299	0.66	0.86	0.86\\
0.7299	0.67	0.86	0.86\\
0.7299	0.68	0.86	0.86\\
0.7299	0.69	0.86	0.86\\
0.7299	0.7	0.86	0.86\\
0.7299	0.71	0.86	0.86\\
0.7299	0.72	0.86	0.86\\
0.7299	0.73	0.86	0.86\\
0.7299	0.74	0.86	0.86\\
0.7299	0.75	0.86	0.86\\
0.7299	0.76	0.86	0.86\\
0.7299	0.77	0.86	0.86\\
0.7299	0.78	0.86	0.86\\
0.7299	0.79	0.86	0.86\\
0.7299	0.8	0.86	0.86\\
0.7299	0.81	0.86	0.86\\
0.7299	0.82	0.86	0.86\\
0.7299	0.83	0.86	0.86\\
0.7299	0.84	0.86	0.86\\
0.7299	0.85	0.86	0.86\\
0.7299	0.86	0.86	0.86\\
0.7299	0.87	0.86	0.86\\
0.7299	0.88	0.86	0.86\\
0.7299	0.89	0.86	0.86\\
0.7299	0.9	0.86	0.86\\
0.7299	0.91	0.86	0.86\\
0.7299	0.92	0.86	0.86\\
0.7299	0.93	0.86	0.86\\
0.7299	0.94	0.86	0.86\\
0.7299	0.95	0.86	0.86\\
0.7299	0.96	0.86	0.86\\
0.7299	0.97	0.86	0.86\\
0.7299	0.98	0.86	0.86\\
0.7299	0.99	0.86	0.86\\
0.7299	1	0.86	0.86\\
0.7399	-1	0.86	0.86\\
0.7399	-0.99	0.86	0.86\\
0.7399	-0.98	0.86	0.86\\
0.7399	-0.97	0.86	0.86\\
0.7399	-0.96	0.86	0.86\\
0.7399	-0.95	0.86	0.86\\
0.7399	-0.94	0.86	0.86\\
0.7399	-0.93	0.86	0.86\\
0.7399	-0.92	0.86	0.86\\
0.7399	-0.91	0.86	0.86\\
0.7399	-0.9	0.86	0.86\\
0.7399	-0.89	0.86	0.86\\
0.7399	-0.88	0.86	0.86\\
0.7399	-0.87	0.86	0.86\\
0.7399	-0.86	0.86	0.86\\
0.7399	-0.85	0.86	0.86\\
0.7399	-0.84	0.86	0.86\\
0.7399	-0.83	0.86	0.86\\
0.7399	-0.82	0.86	0.86\\
0.7399	-0.81	0.86	0.86\\
0.7399	-0.8	0.86	0.86\\
0.7399	-0.79	0.86	0.86\\
0.7399	-0.78	0.86	0.86\\
0.7399	-0.77	0.86	0.86\\
0.7399	-0.76	0.86	0.86\\
0.7399	-0.75	0.86	0.86\\
0.7399	-0.74	0.86	0.86\\
0.7399	-0.73	0.86	0.86\\
0.7399	-0.72	0.86	0.86\\
0.7399	-0.71	0.86	0.86\\
0.7399	-0.7	0.86	0.86\\
0.7399	-0.69	0.86	0.86\\
0.7399	-0.68	0.86	0.86\\
0.7399	-0.67	0.86	0.86\\
0.7399	-0.66	0.86	0.86\\
0.7399	-0.65	0.86	0.86\\
0.7399	-0.64	0.86	0.86\\
0.7399	-0.63	0.86	0.86\\
0.7399	-0.62	0.86	0.86\\
0.7399	-0.61	0.86	0.86\\
0.7399	-0.6	0.86	0.86\\
0.7399	-0.59	0.86	0.86\\
0.7399	-0.58	0.86	0.86\\
0.7399	-0.57	0.86	0.86\\
0.7399	-0.56	0.86	0.86\\
0.7399	-0.55	0.86	0.86\\
0.7399	-0.54	0.86	0.86\\
0.7399	-0.53	0.86	0.86\\
0.7399	-0.52	0.86	0.86\\
0.7399	-0.51	0.86	0.86\\
0.7399	-0.5	0.86	0.86\\
0.7399	-0.49	0.86	0.86\\
0.7399	-0.48	0.86	0.86\\
0.7399	-0.47	0.86	0.86\\
0.7399	-0.46	0.86	0.86\\
0.7399	-0.45	0.86	0.86\\
0.7399	-0.44	0.86	0.86\\
0.7399	-0.43	0.86	0.86\\
0.7399	-0.42	0.86	0.86\\
0.7399	-0.41	0.86	0.86\\
0.7399	-0.4	0.86	0.86\\
0.7399	-0.39	0.86	0.86\\
0.7399	-0.38	0.86	0.86\\
0.7399	-0.37	0.86	0.86\\
0.7399	-0.36	0.86	0.86\\
0.7399	-0.35	0.86	0.86\\
0.7399	-0.34	0.86	0.86\\
0.7399	-0.33	0.86	0.86\\
0.7399	-0.32	0.86	0.86\\
0.7399	-0.31	0.86	0.86\\
0.7399	-0.3	0.86	0.86\\
0.7399	-0.29	0.86	0.86\\
0.7399	-0.28	0.86	0.86\\
0.7399	-0.27	0.86	0.86\\
0.7399	-0.26	0.86	0.86\\
0.7399	-0.25	0.86	0.86\\
0.7399	-0.24	0.86	0.86\\
0.7399	-0.23	0.86	0.86\\
0.7399	-0.22	0.86	0.86\\
nan	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
nan	0.51	0.86	0.86\\
0.7399	0.52	0.86	0.86\\
0.7399	0.53	0.86	0.86\\
0.7399	0.54	0.86	0.86\\
0.7399	0.55	0.86	0.86\\
0.7399	0.56	0.86	0.86\\
0.7399	0.57	0.86	0.86\\
0.7399	0.58	0.86	0.86\\
0.7399	0.59	0.86	0.86\\
0.7399	0.6	0.86	0.86\\
0.7399	0.61	0.86	0.86\\
0.7399	0.62	0.86	0.86\\
0.7399	0.63	0.86	0.86\\
0.7399	0.64	0.86	0.86\\
0.7399	0.65	0.86	0.86\\
0.7399	0.66	0.86	0.86\\
0.7399	0.67	0.86	0.86\\
0.7399	0.68	0.86	0.86\\
0.7399	0.69	0.86	0.86\\
0.7399	0.7	0.86	0.86\\
0.7399	0.71	0.86	0.86\\
0.7399	0.72	0.86	0.86\\
0.7399	0.73	0.86	0.86\\
0.7399	0.74	0.86	0.86\\
0.7399	0.75	0.86	0.86\\
0.7399	0.76	0.86	0.86\\
0.7399	0.77	0.86	0.86\\
0.7399	0.78	0.86	0.86\\
0.7399	0.79	0.86	0.86\\
0.7399	0.8	0.86	0.86\\
0.7399	0.81	0.86	0.86\\
0.7399	0.82	0.86	0.86\\
0.7399	0.83	0.86	0.86\\
0.7399	0.84	0.86	0.86\\
0.7399	0.85	0.86	0.86\\
0.7399	0.86	0.86	0.86\\
0.7399	0.87	0.86	0.86\\
0.7399	0.88	0.86	0.86\\
0.7399	0.89	0.86	0.86\\
0.7399	0.9	0.86	0.86\\
0.7399	0.91	0.86	0.86\\
0.7399	0.92	0.86	0.86\\
0.7399	0.93	0.86	0.86\\
0.7399	0.94	0.86	0.86\\
0.7399	0.95	0.86	0.86\\
0.7399	0.96	0.86	0.86\\
0.7399	0.97	0.86	0.86\\
0.7399	0.98	0.86	0.86\\
0.7399	0.99	0.86	0.86\\
0.7399	1	0.86	0.86\\
0.7499	-1	0.86	0.86\\
0.7499	-0.99	0.86	0.86\\
0.7499	-0.98	0.86	0.86\\
0.7499	-0.97	0.86	0.86\\
0.7499	-0.96	0.86	0.86\\
0.7499	-0.95	0.86	0.86\\
0.7499	-0.94	0.86	0.86\\
0.7499	-0.93	0.86	0.86\\
0.7499	-0.92	0.86	0.86\\
0.7499	-0.91	0.86	0.86\\
0.7499	-0.9	0.86	0.86\\
0.7499	-0.89	0.86	0.86\\
0.7499	-0.88	0.86	0.86\\
0.7499	-0.87	0.86	0.86\\
0.7499	-0.86	0.86	0.86\\
0.7499	-0.85	0.86	0.86\\
0.7499	-0.84	0.86	0.86\\
0.7499	-0.83	0.86	0.86\\
0.7499	-0.82	0.86	0.86\\
0.7499	-0.81	0.86	0.86\\
0.7499	-0.8	0.86	0.86\\
0.7499	-0.79	0.86	0.86\\
0.7499	-0.78	0.86	0.86\\
0.7499	-0.77	0.86	0.86\\
0.7499	-0.76	0.86	0.86\\
0.7499	-0.75	0.86	0.86\\
0.7499	-0.74	0.86	0.86\\
0.7499	-0.73	0.86	0.86\\
0.7499	-0.72	0.86	0.86\\
0.7499	-0.71	0.86	0.86\\
0.7499	-0.7	0.86	0.86\\
0.7499	-0.69	0.86	0.86\\
0.7499	-0.68	0.86	0.86\\
0.7499	-0.67	0.86	0.86\\
0.7499	-0.66	0.86	0.86\\
0.7499	-0.65	0.86	0.86\\
0.7499	-0.64	0.86	0.86\\
0.7499	-0.63	0.86	0.86\\
0.7499	-0.62	0.86	0.86\\
0.7499	-0.61	0.86	0.86\\
0.7499	-0.6	0.86	0.86\\
0.7499	-0.59	0.86	0.86\\
0.7499	-0.58	0.86	0.86\\
0.7499	-0.57	0.86	0.86\\
0.7499	-0.56	0.86	0.86\\
0.7499	-0.55	0.86	0.86\\
0.7499	-0.54	0.86	0.86\\
0.7499	-0.53	0.86	0.86\\
0.7499	-0.52	0.86	0.86\\
0.7499	-0.51	0.86	0.86\\
0.7499	-0.5	0.86	0.86\\
0.7499	-0.49	0.86	0.86\\
0.7499	-0.48	0.86	0.86\\
0.7499	-0.47	0.86	0.86\\
0.7499	-0.46	0.86	0.86\\
0.7499	-0.45	0.86	0.86\\
0.7499	-0.44	0.86	0.86\\
0.7499	-0.43	0.86	0.86\\
0.7499	-0.42	0.86	0.86\\
0.7499	-0.41	0.86	0.86\\
0.7499	-0.4	0.86	0.86\\
0.7499	-0.39	0.86	0.86\\
0.7499	-0.38	0.86	0.86\\
0.7499	-0.37	0.86	0.86\\
0.7499	-0.36	0.86	0.86\\
0.7499	-0.35	0.86	0.86\\
0.7499	-0.34	0.86	0.86\\
0.7499	-0.33	0.86	0.86\\
0.7499	-0.32	0.86	0.86\\
0.7499	-0.31	0.86	0.86\\
0.7499	-0.3	0.86	0.86\\
0.7499	-0.29	0.86	0.86\\
0.7499	-0.28	0.86	0.86\\
0.7499	-0.27	0.86	0.86\\
0.7499	-0.26	0.86	0.86\\
0.7499	-0.25	0.86	0.86\\
0.7499	-0.24	0.86	0.86\\
0.7499	-0.23	0.86	0.86\\
0.7499	-0.22	0.86	0.86\\
0.7499	-0.21	0.86	0.86\\
nan	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
nan	0.5	0.86	0.86\\
0.7499	0.51	0.86	0.86\\
0.7499	0.52	0.86	0.86\\
0.7499	0.53	0.86	0.86\\
0.7499	0.54	0.86	0.86\\
0.7499	0.55	0.86	0.86\\
0.7499	0.56	0.86	0.86\\
0.7499	0.57	0.86	0.86\\
0.7499	0.58	0.86	0.86\\
0.7499	0.59	0.86	0.86\\
0.7499	0.6	0.86	0.86\\
0.7499	0.61	0.86	0.86\\
0.7499	0.62	0.86	0.86\\
0.7499	0.63	0.86	0.86\\
0.7499	0.64	0.86	0.86\\
0.7499	0.65	0.86	0.86\\
0.7499	0.66	0.86	0.86\\
0.7499	0.67	0.86	0.86\\
0.7499	0.68	0.86	0.86\\
0.7499	0.69	0.86	0.86\\
0.7499	0.7	0.86	0.86\\
0.7499	0.71	0.86	0.86\\
0.7499	0.72	0.86	0.86\\
0.7499	0.73	0.86	0.86\\
0.7499	0.74	0.86	0.86\\
0.7499	0.75	0.86	0.86\\
0.7499	0.76	0.86	0.86\\
0.7499	0.77	0.86	0.86\\
0.7499	0.78	0.86	0.86\\
0.7499	0.79	0.86	0.86\\
0.7499	0.8	0.86	0.86\\
0.7499	0.81	0.86	0.86\\
0.7499	0.82	0.86	0.86\\
0.7499	0.83	0.86	0.86\\
0.7499	0.84	0.86	0.86\\
0.7499	0.85	0.86	0.86\\
0.7499	0.86	0.86	0.86\\
0.7499	0.87	0.86	0.86\\
0.7499	0.88	0.86	0.86\\
0.7499	0.89	0.86	0.86\\
0.7499	0.9	0.86	0.86\\
0.7499	0.91	0.86	0.86\\
0.7499	0.92	0.86	0.86\\
0.7499	0.93	0.86	0.86\\
0.7499	0.94	0.86	0.86\\
0.7499	0.95	0.86	0.86\\
0.7499	0.96	0.86	0.86\\
0.7499	0.97	0.86	0.86\\
0.7499	0.98	0.86	0.86\\
0.7499	0.99	0.86	0.86\\
0.7499	1	0.86	0.86\\
0.7599	-1	0.86	0.86\\
0.7599	-0.99	0.86	0.86\\
0.7599	-0.98	0.86	0.86\\
0.7599	-0.97	0.86	0.86\\
0.7599	-0.96	0.86	0.86\\
0.7599	-0.95	0.86	0.86\\
0.7599	-0.94	0.86	0.86\\
0.7599	-0.93	0.86	0.86\\
0.7599	-0.92	0.86	0.86\\
0.7599	-0.91	0.86	0.86\\
0.7599	-0.9	0.86	0.86\\
0.7599	-0.89	0.86	0.86\\
0.7599	-0.88	0.86	0.86\\
0.7599	-0.87	0.86	0.86\\
0.7599	-0.86	0.86	0.86\\
0.7599	-0.85	0.86	0.86\\
0.7599	-0.84	0.86	0.86\\
0.7599	-0.83	0.86	0.86\\
0.7599	-0.82	0.86	0.86\\
0.7599	-0.81	0.86	0.86\\
0.7599	-0.8	0.86	0.86\\
0.7599	-0.79	0.86	0.86\\
0.7599	-0.78	0.86	0.86\\
0.7599	-0.77	0.86	0.86\\
0.7599	-0.76	0.86	0.86\\
0.7599	-0.75	0.86	0.86\\
0.7599	-0.74	0.86	0.86\\
0.7599	-0.73	0.86	0.86\\
0.7599	-0.72	0.86	0.86\\
0.7599	-0.71	0.86	0.86\\
0.7599	-0.7	0.86	0.86\\
0.7599	-0.69	0.86	0.86\\
0.7599	-0.68	0.86	0.86\\
0.7599	-0.67	0.86	0.86\\
0.7599	-0.66	0.86	0.86\\
0.7599	-0.65	0.86	0.86\\
0.7599	-0.64	0.86	0.86\\
0.7599	-0.63	0.86	0.86\\
0.7599	-0.62	0.86	0.86\\
0.7599	-0.61	0.86	0.86\\
0.7599	-0.6	0.86	0.86\\
0.7599	-0.59	0.86	0.86\\
0.7599	-0.58	0.86	0.86\\
0.7599	-0.57	0.86	0.86\\
0.7599	-0.56	0.86	0.86\\
0.7599	-0.55	0.86	0.86\\
0.7599	-0.54	0.86	0.86\\
0.7599	-0.53	0.86	0.86\\
0.7599	-0.52	0.86	0.86\\
0.7599	-0.51	0.86	0.86\\
0.7599	-0.5	0.86	0.86\\
0.7599	-0.49	0.86	0.86\\
0.7599	-0.48	0.86	0.86\\
0.7599	-0.47	0.86	0.86\\
0.7599	-0.46	0.86	0.86\\
0.7599	-0.45	0.86	0.86\\
0.7599	-0.44	0.86	0.86\\
0.7599	-0.43	0.86	0.86\\
0.7599	-0.42	0.86	0.86\\
0.7599	-0.41	0.86	0.86\\
0.7599	-0.4	0.86	0.86\\
0.7599	-0.39	0.86	0.86\\
0.7599	-0.38	0.86	0.86\\
0.7599	-0.37	0.86	0.86\\
0.7599	-0.36	0.86	0.86\\
0.7599	-0.35	0.86	0.86\\
0.7599	-0.34	0.86	0.86\\
0.7599	-0.33	0.86	0.86\\
0.7599	-0.32	0.86	0.86\\
0.7599	-0.31	0.86	0.86\\
0.7599	-0.3	0.86	0.86\\
0.7599	-0.29	0.86	0.86\\
0.7599	-0.28	0.86	0.86\\
0.7599	-0.27	0.86	0.86\\
0.7599	-0.26	0.86	0.86\\
0.7599	-0.25	0.86	0.86\\
0.7599	-0.24	0.86	0.86\\
0.7599	-0.23	0.86	0.86\\
0.7599	-0.22	0.86	0.86\\
0.7599	-0.21	0.86	0.86\\
0.7599	-0.2	0.86	0.86\\
nan	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
nan	0.49	0.86	0.86\\
0.7599	0.5	0.86	0.86\\
0.7599	0.51	0.86	0.86\\
0.7599	0.52	0.86	0.86\\
0.7599	0.53	0.86	0.86\\
0.7599	0.54	0.86	0.86\\
0.7599	0.55	0.86	0.86\\
0.7599	0.56	0.86	0.86\\
0.7599	0.57	0.86	0.86\\
0.7599	0.58	0.86	0.86\\
0.7599	0.59	0.86	0.86\\
0.7599	0.6	0.86	0.86\\
0.7599	0.61	0.86	0.86\\
0.7599	0.62	0.86	0.86\\
0.7599	0.63	0.86	0.86\\
0.7599	0.64	0.86	0.86\\
0.7599	0.65	0.86	0.86\\
0.7599	0.66	0.86	0.86\\
0.7599	0.67	0.86	0.86\\
0.7599	0.68	0.86	0.86\\
0.7599	0.69	0.86	0.86\\
0.7599	0.7	0.86	0.86\\
0.7599	0.71	0.86	0.86\\
0.7599	0.72	0.86	0.86\\
0.7599	0.73	0.86	0.86\\
0.7599	0.74	0.86	0.86\\
0.7599	0.75	0.86	0.86\\
0.7599	0.76	0.86	0.86\\
0.7599	0.77	0.86	0.86\\
0.7599	0.78	0.86	0.86\\
0.7599	0.79	0.86	0.86\\
0.7599	0.8	0.86	0.86\\
0.7599	0.81	0.86	0.86\\
0.7599	0.82	0.86	0.86\\
0.7599	0.83	0.86	0.86\\
0.7599	0.84	0.86	0.86\\
0.7599	0.85	0.86	0.86\\
0.7599	0.86	0.86	0.86\\
0.7599	0.87	0.86	0.86\\
0.7599	0.88	0.86	0.86\\
0.7599	0.89	0.86	0.86\\
0.7599	0.9	0.86	0.86\\
0.7599	0.91	0.86	0.86\\
0.7599	0.92	0.86	0.86\\
0.7599	0.93	0.86	0.86\\
0.7599	0.94	0.86	0.86\\
0.7599	0.95	0.86	0.86\\
0.7599	0.96	0.86	0.86\\
0.7599	0.97	0.86	0.86\\
0.7599	0.98	0.86	0.86\\
0.7599	0.99	0.86	0.86\\
0.7599	1	0.86	0.86\\
0.7699	-1	0.86	0.86\\
0.7699	-0.99	0.86	0.86\\
0.7699	-0.98	0.86	0.86\\
0.7699	-0.97	0.86	0.86\\
0.7699	-0.96	0.86	0.86\\
0.7699	-0.95	0.86	0.86\\
0.7699	-0.94	0.86	0.86\\
0.7699	-0.93	0.86	0.86\\
0.7699	-0.92	0.86	0.86\\
0.7699	-0.91	0.86	0.86\\
0.7699	-0.9	0.86	0.86\\
0.7699	-0.89	0.86	0.86\\
0.7699	-0.88	0.86	0.86\\
0.7699	-0.87	0.86	0.86\\
0.7699	-0.86	0.86	0.86\\
0.7699	-0.85	0.86	0.86\\
0.7699	-0.84	0.86	0.86\\
0.7699	-0.83	0.86	0.86\\
0.7699	-0.82	0.86	0.86\\
0.7699	-0.81	0.86	0.86\\
0.7699	-0.8	0.86	0.86\\
0.7699	-0.79	0.86	0.86\\
0.7699	-0.78	0.86	0.86\\
0.7699	-0.77	0.86	0.86\\
0.7699	-0.76	0.86	0.86\\
0.7699	-0.75	0.86	0.86\\
0.7699	-0.74	0.86	0.86\\
0.7699	-0.73	0.86	0.86\\
0.7699	-0.72	0.86	0.86\\
0.7699	-0.71	0.86	0.86\\
0.7699	-0.7	0.86	0.86\\
0.7699	-0.69	0.86	0.86\\
0.7699	-0.68	0.86	0.86\\
0.7699	-0.67	0.86	0.86\\
0.7699	-0.66	0.86	0.86\\
0.7699	-0.65	0.86	0.86\\
0.7699	-0.64	0.86	0.86\\
0.7699	-0.63	0.86	0.86\\
0.7699	-0.62	0.86	0.86\\
0.7699	-0.61	0.86	0.86\\
0.7699	-0.6	0.86	0.86\\
0.7699	-0.59	0.86	0.86\\
0.7699	-0.58	0.86	0.86\\
0.7699	-0.57	0.86	0.86\\
0.7699	-0.56	0.86	0.86\\
0.7699	-0.55	0.86	0.86\\
0.7699	-0.54	0.86	0.86\\
0.7699	-0.53	0.86	0.86\\
0.7699	-0.52	0.86	0.86\\
0.7699	-0.51	0.86	0.86\\
0.7699	-0.5	0.86	0.86\\
0.7699	-0.49	0.86	0.86\\
0.7699	-0.48	0.86	0.86\\
0.7699	-0.47	0.86	0.86\\
0.7699	-0.46	0.86	0.86\\
0.7699	-0.45	0.86	0.86\\
0.7699	-0.44	0.86	0.86\\
0.7699	-0.43	0.86	0.86\\
0.7699	-0.42	0.86	0.86\\
0.7699	-0.41	0.86	0.86\\
0.7699	-0.4	0.86	0.86\\
0.7699	-0.39	0.86	0.86\\
0.7699	-0.38	0.86	0.86\\
0.7699	-0.37	0.86	0.86\\
0.7699	-0.36	0.86	0.86\\
0.7699	-0.35	0.86	0.86\\
0.7699	-0.34	0.86	0.86\\
0.7699	-0.33	0.86	0.86\\
0.7699	-0.32	0.86	0.86\\
0.7699	-0.31	0.86	0.86\\
0.7699	-0.3	0.86	0.86\\
0.7699	-0.29	0.86	0.86\\
0.7699	-0.28	0.86	0.86\\
0.7699	-0.27	0.86	0.86\\
0.7699	-0.26	0.86	0.86\\
0.7699	-0.25	0.86	0.86\\
0.7699	-0.24	0.86	0.86\\
0.7699	-0.23	0.86	0.86\\
0.7699	-0.22	0.86	0.86\\
0.7699	-0.21	0.86	0.86\\
0.7699	-0.2	0.86	0.86\\
0.7699	-0.19	0.86	0.86\\
nan	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
nan	0.48	0.86	0.86\\
0.7699	0.49	0.86	0.86\\
0.7699	0.5	0.86	0.86\\
0.7699	0.51	0.86	0.86\\
0.7699	0.52	0.86	0.86\\
0.7699	0.53	0.86	0.86\\
0.7699	0.54	0.86	0.86\\
0.7699	0.55	0.86	0.86\\
0.7699	0.56	0.86	0.86\\
0.7699	0.57	0.86	0.86\\
0.7699	0.58	0.86	0.86\\
0.7699	0.59	0.86	0.86\\
0.7699	0.6	0.86	0.86\\
0.7699	0.61	0.86	0.86\\
0.7699	0.62	0.86	0.86\\
0.7699	0.63	0.86	0.86\\
0.7699	0.64	0.86	0.86\\
0.7699	0.65	0.86	0.86\\
0.7699	0.66	0.86	0.86\\
0.7699	0.67	0.86	0.86\\
0.7699	0.68	0.86	0.86\\
0.7699	0.69	0.86	0.86\\
0.7699	0.7	0.86	0.86\\
0.7699	0.71	0.86	0.86\\
0.7699	0.72	0.86	0.86\\
0.7699	0.73	0.86	0.86\\
0.7699	0.74	0.86	0.86\\
0.7699	0.75	0.86	0.86\\
0.7699	0.76	0.86	0.86\\
0.7699	0.77	0.86	0.86\\
0.7699	0.78	0.86	0.86\\
0.7699	0.79	0.86	0.86\\
0.7699	0.8	0.86	0.86\\
0.7699	0.81	0.86	0.86\\
0.7699	0.82	0.86	0.86\\
0.7699	0.83	0.86	0.86\\
0.7699	0.84	0.86	0.86\\
0.7699	0.85	0.86	0.86\\
0.7699	0.86	0.86	0.86\\
0.7699	0.87	0.86	0.86\\
0.7699	0.88	0.86	0.86\\
0.7699	0.89	0.86	0.86\\
0.7699	0.9	0.86	0.86\\
0.7699	0.91	0.86	0.86\\
0.7699	0.92	0.86	0.86\\
0.7699	0.93	0.86	0.86\\
0.7699	0.94	0.86	0.86\\
0.7699	0.95	0.86	0.86\\
0.7699	0.96	0.86	0.86\\
0.7699	0.97	0.86	0.86\\
0.7699	0.98	0.86	0.86\\
0.7699	0.99	0.86	0.86\\
0.7699	1	0.86	0.86\\
0.7799	-1	0.86	0.86\\
0.7799	-0.99	0.86	0.86\\
0.7799	-0.98	0.86	0.86\\
0.7799	-0.97	0.86	0.86\\
0.7799	-0.96	0.86	0.86\\
0.7799	-0.95	0.86	0.86\\
0.7799	-0.94	0.86	0.86\\
0.7799	-0.93	0.86	0.86\\
0.7799	-0.92	0.86	0.86\\
0.7799	-0.91	0.86	0.86\\
0.7799	-0.9	0.86	0.86\\
0.7799	-0.89	0.86	0.86\\
0.7799	-0.88	0.86	0.86\\
0.7799	-0.87	0.86	0.86\\
0.7799	-0.86	0.86	0.86\\
0.7799	-0.85	0.86	0.86\\
0.7799	-0.84	0.86	0.86\\
0.7799	-0.83	0.86	0.86\\
0.7799	-0.82	0.86	0.86\\
0.7799	-0.81	0.86	0.86\\
0.7799	-0.8	0.86	0.86\\
0.7799	-0.79	0.86	0.86\\
0.7799	-0.78	0.86	0.86\\
0.7799	-0.77	0.86	0.86\\
0.7799	-0.76	0.86	0.86\\
0.7799	-0.75	0.86	0.86\\
0.7799	-0.74	0.86	0.86\\
0.7799	-0.73	0.86	0.86\\
0.7799	-0.72	0.86	0.86\\
0.7799	-0.71	0.86	0.86\\
0.7799	-0.7	0.86	0.86\\
0.7799	-0.69	0.86	0.86\\
0.7799	-0.68	0.86	0.86\\
0.7799	-0.67	0.86	0.86\\
0.7799	-0.66	0.86	0.86\\
0.7799	-0.65	0.86	0.86\\
0.7799	-0.64	0.86	0.86\\
0.7799	-0.63	0.86	0.86\\
0.7799	-0.62	0.86	0.86\\
0.7799	-0.61	0.86	0.86\\
0.7799	-0.6	0.86	0.86\\
0.7799	-0.59	0.86	0.86\\
0.7799	-0.58	0.86	0.86\\
0.7799	-0.57	0.86	0.86\\
0.7799	-0.56	0.86	0.86\\
0.7799	-0.55	0.86	0.86\\
0.7799	-0.54	0.86	0.86\\
0.7799	-0.53	0.86	0.86\\
0.7799	-0.52	0.86	0.86\\
0.7799	-0.51	0.86	0.86\\
0.7799	-0.5	0.86	0.86\\
0.7799	-0.49	0.86	0.86\\
0.7799	-0.48	0.86	0.86\\
0.7799	-0.47	0.86	0.86\\
0.7799	-0.46	0.86	0.86\\
0.7799	-0.45	0.86	0.86\\
0.7799	-0.44	0.86	0.86\\
0.7799	-0.43	0.86	0.86\\
0.7799	-0.42	0.86	0.86\\
0.7799	-0.41	0.86	0.86\\
0.7799	-0.4	0.86	0.86\\
0.7799	-0.39	0.86	0.86\\
0.7799	-0.38	0.86	0.86\\
0.7799	-0.37	0.86	0.86\\
0.7799	-0.36	0.86	0.86\\
0.7799	-0.35	0.86	0.86\\
0.7799	-0.34	0.86	0.86\\
0.7799	-0.33	0.86	0.86\\
0.7799	-0.32	0.86	0.86\\
0.7799	-0.31	0.86	0.86\\
0.7799	-0.3	0.86	0.86\\
0.7799	-0.29	0.86	0.86\\
0.7799	-0.28	0.86	0.86\\
0.7799	-0.27	0.86	0.86\\
0.7799	-0.26	0.86	0.86\\
0.7799	-0.25	0.86	0.86\\
0.7799	-0.24	0.86	0.86\\
0.7799	-0.23	0.86	0.86\\
0.7799	-0.22	0.86	0.86\\
0.7799	-0.21	0.86	0.86\\
0.7799	-0.2	0.86	0.86\\
0.7799	-0.19	0.86	0.86\\
0.7799	-0.18	0.86	0.86\\
nan	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
nan	0.47	0.86	0.86\\
0.7799	0.48	0.86	0.86\\
0.7799	0.49	0.86	0.86\\
0.7799	0.5	0.86	0.86\\
0.7799	0.51	0.86	0.86\\
0.7799	0.52	0.86	0.86\\
0.7799	0.53	0.86	0.86\\
0.7799	0.54	0.86	0.86\\
0.7799	0.55	0.86	0.86\\
0.7799	0.56	0.86	0.86\\
0.7799	0.57	0.86	0.86\\
0.7799	0.58	0.86	0.86\\
0.7799	0.59	0.86	0.86\\
0.7799	0.6	0.86	0.86\\
0.7799	0.61	0.86	0.86\\
0.7799	0.62	0.86	0.86\\
0.7799	0.63	0.86	0.86\\
0.7799	0.64	0.86	0.86\\
0.7799	0.65	0.86	0.86\\
0.7799	0.66	0.86	0.86\\
0.7799	0.67	0.86	0.86\\
0.7799	0.68	0.86	0.86\\
0.7799	0.69	0.86	0.86\\
0.7799	0.7	0.86	0.86\\
0.7799	0.71	0.86	0.86\\
0.7799	0.72	0.86	0.86\\
0.7799	0.73	0.86	0.86\\
0.7799	0.74	0.86	0.86\\
0.7799	0.75	0.86	0.86\\
0.7799	0.76	0.86	0.86\\
0.7799	0.77	0.86	0.86\\
0.7799	0.78	0.86	0.86\\
0.7799	0.79	0.86	0.86\\
0.7799	0.8	0.86	0.86\\
0.7799	0.81	0.86	0.86\\
0.7799	0.82	0.86	0.86\\
0.7799	0.83	0.86	0.86\\
0.7799	0.84	0.86	0.86\\
0.7799	0.85	0.86	0.86\\
0.7799	0.86	0.86	0.86\\
0.7799	0.87	0.86	0.86\\
0.7799	0.88	0.86	0.86\\
0.7799	0.89	0.86	0.86\\
0.7799	0.9	0.86	0.86\\
0.7799	0.91	0.86	0.86\\
0.7799	0.92	0.86	0.86\\
0.7799	0.93	0.86	0.86\\
0.7799	0.94	0.86	0.86\\
0.7799	0.95	0.86	0.86\\
0.7799	0.96	0.86	0.86\\
0.7799	0.97	0.86	0.86\\
0.7799	0.98	0.86	0.86\\
0.7799	0.99	0.86	0.86\\
0.7799	1	0.86	0.86\\
0.7899	-1	0.86	0.86\\
0.7899	-0.99	0.86	0.86\\
0.7899	-0.98	0.86	0.86\\
0.7899	-0.97	0.86	0.86\\
0.7899	-0.96	0.86	0.86\\
0.7899	-0.95	0.86	0.86\\
0.7899	-0.94	0.86	0.86\\
0.7899	-0.93	0.86	0.86\\
0.7899	-0.92	0.86	0.86\\
0.7899	-0.91	0.86	0.86\\
0.7899	-0.9	0.86	0.86\\
0.7899	-0.89	0.86	0.86\\
0.7899	-0.88	0.86	0.86\\
0.7899	-0.87	0.86	0.86\\
0.7899	-0.86	0.86	0.86\\
0.7899	-0.85	0.86	0.86\\
0.7899	-0.84	0.86	0.86\\
0.7899	-0.83	0.86	0.86\\
0.7899	-0.82	0.86	0.86\\
0.7899	-0.81	0.86	0.86\\
0.7899	-0.8	0.86	0.86\\
0.7899	-0.79	0.86	0.86\\
0.7899	-0.78	0.86	0.86\\
0.7899	-0.77	0.86	0.86\\
0.7899	-0.76	0.86	0.86\\
0.7899	-0.75	0.86	0.86\\
0.7899	-0.74	0.86	0.86\\
0.7899	-0.73	0.86	0.86\\
0.7899	-0.72	0.86	0.86\\
0.7899	-0.71	0.86	0.86\\
0.7899	-0.7	0.86	0.86\\
0.7899	-0.69	0.86	0.86\\
0.7899	-0.68	0.86	0.86\\
0.7899	-0.67	0.86	0.86\\
0.7899	-0.66	0.86	0.86\\
0.7899	-0.65	0.86	0.86\\
0.7899	-0.64	0.86	0.86\\
0.7899	-0.63	0.86	0.86\\
0.7899	-0.62	0.86	0.86\\
0.7899	-0.61	0.86	0.86\\
0.7899	-0.6	0.86	0.86\\
0.7899	-0.59	0.86	0.86\\
0.7899	-0.58	0.86	0.86\\
0.7899	-0.57	0.86	0.86\\
0.7899	-0.56	0.86	0.86\\
0.7899	-0.55	0.86	0.86\\
0.7899	-0.54	0.86	0.86\\
0.7899	-0.53	0.86	0.86\\
0.7899	-0.52	0.86	0.86\\
0.7899	-0.51	0.86	0.86\\
0.7899	-0.5	0.86	0.86\\
0.7899	-0.49	0.86	0.86\\
0.7899	-0.48	0.86	0.86\\
0.7899	-0.47	0.86	0.86\\
0.7899	-0.46	0.86	0.86\\
0.7899	-0.45	0.86	0.86\\
0.7899	-0.44	0.86	0.86\\
0.7899	-0.43	0.86	0.86\\
0.7899	-0.42	0.86	0.86\\
0.7899	-0.41	0.86	0.86\\
0.7899	-0.4	0.86	0.86\\
0.7899	-0.39	0.86	0.86\\
0.7899	-0.38	0.86	0.86\\
0.7899	-0.37	0.86	0.86\\
0.7899	-0.36	0.86	0.86\\
0.7899	-0.35	0.86	0.86\\
0.7899	-0.34	0.86	0.86\\
0.7899	-0.33	0.86	0.86\\
0.7899	-0.32	0.86	0.86\\
0.7899	-0.31	0.86	0.86\\
0.7899	-0.3	0.86	0.86\\
0.7899	-0.29	0.86	0.86\\
0.7899	-0.28	0.86	0.86\\
0.7899	-0.27	0.86	0.86\\
0.7899	-0.26	0.86	0.86\\
0.7899	-0.25	0.86	0.86\\
0.7899	-0.24	0.86	0.86\\
0.7899	-0.23	0.86	0.86\\
0.7899	-0.22	0.86	0.86\\
0.7899	-0.21	0.86	0.86\\
0.7899	-0.2	0.86	0.86\\
0.7899	-0.19	0.86	0.86\\
0.7899	-0.18	0.86	0.86\\
0.7899	-0.17	0.86	0.86\\
nan	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
nan	0.46	0.86	0.86\\
0.7899	0.47	0.86	0.86\\
0.7899	0.48	0.86	0.86\\
0.7899	0.49	0.86	0.86\\
0.7899	0.5	0.86	0.86\\
0.7899	0.51	0.86	0.86\\
0.7899	0.52	0.86	0.86\\
0.7899	0.53	0.86	0.86\\
0.7899	0.54	0.86	0.86\\
0.7899	0.55	0.86	0.86\\
0.7899	0.56	0.86	0.86\\
0.7899	0.57	0.86	0.86\\
0.7899	0.58	0.86	0.86\\
0.7899	0.59	0.86	0.86\\
0.7899	0.6	0.86	0.86\\
0.7899	0.61	0.86	0.86\\
0.7899	0.62	0.86	0.86\\
0.7899	0.63	0.86	0.86\\
0.7899	0.64	0.86	0.86\\
0.7899	0.65	0.86	0.86\\
0.7899	0.66	0.86	0.86\\
0.7899	0.67	0.86	0.86\\
0.7899	0.68	0.86	0.86\\
0.7899	0.69	0.86	0.86\\
0.7899	0.7	0.86	0.86\\
0.7899	0.71	0.86	0.86\\
0.7899	0.72	0.86	0.86\\
0.7899	0.73	0.86	0.86\\
0.7899	0.74	0.86	0.86\\
0.7899	0.75	0.86	0.86\\
0.7899	0.76	0.86	0.86\\
0.7899	0.77	0.86	0.86\\
0.7899	0.78	0.86	0.86\\
0.7899	0.79	0.86	0.86\\
0.7899	0.8	0.86	0.86\\
0.7899	0.81	0.86	0.86\\
0.7899	0.82	0.86	0.86\\
0.7899	0.83	0.86	0.86\\
0.7899	0.84	0.86	0.86\\
0.7899	0.85	0.86	0.86\\
0.7899	0.86	0.86	0.86\\
0.7899	0.87	0.86	0.86\\
0.7899	0.88	0.86	0.86\\
0.7899	0.89	0.86	0.86\\
0.7899	0.9	0.86	0.86\\
0.7899	0.91	0.86	0.86\\
0.7899	0.92	0.86	0.86\\
0.7899	0.93	0.86	0.86\\
0.7899	0.94	0.86	0.86\\
0.7899	0.95	0.86	0.86\\
0.7899	0.96	0.86	0.86\\
0.7899	0.97	0.86	0.86\\
0.7899	0.98	0.86	0.86\\
0.7899	0.99	0.86	0.86\\
0.7899	1	0.86	0.86\\
0.7999	-1	0.86	0.86\\
0.7999	-0.99	0.86	0.86\\
0.7999	-0.98	0.86	0.86\\
0.7999	-0.97	0.86	0.86\\
0.7999	-0.96	0.86	0.86\\
0.7999	-0.95	0.86	0.86\\
0.7999	-0.94	0.86	0.86\\
0.7999	-0.93	0.86	0.86\\
0.7999	-0.92	0.86	0.86\\
0.7999	-0.91	0.86	0.86\\
0.7999	-0.9	0.86	0.86\\
0.7999	-0.89	0.86	0.86\\
0.7999	-0.88	0.86	0.86\\
0.7999	-0.87	0.86	0.86\\
0.7999	-0.86	0.86	0.86\\
0.7999	-0.85	0.86	0.86\\
0.7999	-0.84	0.86	0.86\\
0.7999	-0.83	0.86	0.86\\
0.7999	-0.82	0.86	0.86\\
0.7999	-0.81	0.86	0.86\\
0.7999	-0.8	0.86	0.86\\
0.7999	-0.79	0.86	0.86\\
0.7999	-0.78	0.86	0.86\\
0.7999	-0.77	0.86	0.86\\
0.7999	-0.76	0.86	0.86\\
0.7999	-0.75	0.86	0.86\\
0.7999	-0.74	0.86	0.86\\
0.7999	-0.73	0.86	0.86\\
0.7999	-0.72	0.86	0.86\\
0.7999	-0.71	0.86	0.86\\
0.7999	-0.7	0.86	0.86\\
0.7999	-0.69	0.86	0.86\\
0.7999	-0.68	0.86	0.86\\
0.7999	-0.67	0.86	0.86\\
0.7999	-0.66	0.86	0.86\\
0.7999	-0.65	0.86	0.86\\
0.7999	-0.64	0.86	0.86\\
0.7999	-0.63	0.86	0.86\\
0.7999	-0.62	0.86	0.86\\
0.7999	-0.61	0.86	0.86\\
0.7999	-0.6	0.86	0.86\\
0.7999	-0.59	0.86	0.86\\
0.7999	-0.58	0.86	0.86\\
0.7999	-0.57	0.86	0.86\\
0.7999	-0.56	0.86	0.86\\
0.7999	-0.55	0.86	0.86\\
0.7999	-0.54	0.86	0.86\\
0.7999	-0.53	0.86	0.86\\
0.7999	-0.52	0.86	0.86\\
0.7999	-0.51	0.86	0.86\\
0.7999	-0.5	0.86	0.86\\
0.7999	-0.49	0.86	0.86\\
0.7999	-0.48	0.86	0.86\\
0.7999	-0.47	0.86	0.86\\
0.7999	-0.46	0.86	0.86\\
0.7999	-0.45	0.86	0.86\\
0.7999	-0.44	0.86	0.86\\
0.7999	-0.43	0.86	0.86\\
0.7999	-0.42	0.86	0.86\\
0.7999	-0.41	0.86	0.86\\
0.7999	-0.4	0.86	0.86\\
0.7999	-0.39	0.86	0.86\\
0.7999	-0.38	0.86	0.86\\
0.7999	-0.37	0.86	0.86\\
0.7999	-0.36	0.86	0.86\\
0.7999	-0.35	0.86	0.86\\
0.7999	-0.34	0.86	0.86\\
0.7999	-0.33	0.86	0.86\\
0.7999	-0.32	0.86	0.86\\
0.7999	-0.31	0.86	0.86\\
0.7999	-0.3	0.86	0.86\\
0.7999	-0.29	0.86	0.86\\
0.7999	-0.28	0.86	0.86\\
0.7999	-0.27	0.86	0.86\\
0.7999	-0.26	0.86	0.86\\
0.7999	-0.25	0.86	0.86\\
0.7999	-0.24	0.86	0.86\\
0.7999	-0.23	0.86	0.86\\
0.7999	-0.22	0.86	0.86\\
0.7999	-0.21	0.86	0.86\\
0.7999	-0.2	0.86	0.86\\
0.7999	-0.19	0.86	0.86\\
0.7999	-0.18	0.86	0.86\\
0.7999	-0.17	0.86	0.86\\
0.7999	-0.16	0.86	0.86\\
nan	-0.15	0.86	0.86\\
nan	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
nan	0.44	0.86	0.86\\
nan	0.45	0.86	0.86\\
0.7999	0.46	0.86	0.86\\
0.7999	0.47	0.86	0.86\\
0.7999	0.48	0.86	0.86\\
0.7999	0.49	0.86	0.86\\
0.7999	0.5	0.86	0.86\\
0.7999	0.51	0.86	0.86\\
0.7999	0.52	0.86	0.86\\
0.7999	0.53	0.86	0.86\\
0.7999	0.54	0.86	0.86\\
0.7999	0.55	0.86	0.86\\
0.7999	0.56	0.86	0.86\\
0.7999	0.57	0.86	0.86\\
0.7999	0.58	0.86	0.86\\
0.7999	0.59	0.86	0.86\\
0.7999	0.6	0.86	0.86\\
0.7999	0.61	0.86	0.86\\
0.7999	0.62	0.86	0.86\\
0.7999	0.63	0.86	0.86\\
0.7999	0.64	0.86	0.86\\
0.7999	0.65	0.86	0.86\\
0.7999	0.66	0.86	0.86\\
0.7999	0.67	0.86	0.86\\
0.7999	0.68	0.86	0.86\\
0.7999	0.69	0.86	0.86\\
0.7999	0.7	0.86	0.86\\
0.7999	0.71	0.86	0.86\\
0.7999	0.72	0.86	0.86\\
0.7999	0.73	0.86	0.86\\
0.7999	0.74	0.86	0.86\\
0.7999	0.75	0.86	0.86\\
0.7999	0.76	0.86	0.86\\
0.7999	0.77	0.86	0.86\\
0.7999	0.78	0.86	0.86\\
0.7999	0.79	0.86	0.86\\
0.7999	0.8	0.86	0.86\\
0.7999	0.81	0.86	0.86\\
0.7999	0.82	0.86	0.86\\
0.7999	0.83	0.86	0.86\\
0.7999	0.84	0.86	0.86\\
0.7999	0.85	0.86	0.86\\
0.7999	0.86	0.86	0.86\\
0.7999	0.87	0.86	0.86\\
0.7999	0.88	0.86	0.86\\
0.7999	0.89	0.86	0.86\\
0.7999	0.9	0.86	0.86\\
0.7999	0.91	0.86	0.86\\
0.7999	0.92	0.86	0.86\\
0.7999	0.93	0.86	0.86\\
0.7999	0.94	0.86	0.86\\
0.7999	0.95	0.86	0.86\\
0.7999	0.96	0.86	0.86\\
0.7999	0.97	0.86	0.86\\
0.7999	0.98	0.86	0.86\\
0.7999	0.99	0.86	0.86\\
0.7999	1	0.86	0.86\\
0.8099	-1	0.86	0.86\\
0.8099	-0.99	0.86	0.86\\
0.8099	-0.98	0.86	0.86\\
0.8099	-0.97	0.86	0.86\\
0.8099	-0.96	0.86	0.86\\
0.8099	-0.95	0.86	0.86\\
0.8099	-0.94	0.86	0.86\\
0.8099	-0.93	0.86	0.86\\
0.8099	-0.92	0.86	0.86\\
0.8099	-0.91	0.86	0.86\\
0.8099	-0.9	0.86	0.86\\
0.8099	-0.89	0.86	0.86\\
0.8099	-0.88	0.86	0.86\\
0.8099	-0.87	0.86	0.86\\
0.8099	-0.86	0.86	0.86\\
0.8099	-0.85	0.86	0.86\\
0.8099	-0.84	0.86	0.86\\
0.8099	-0.83	0.86	0.86\\
0.8099	-0.82	0.86	0.86\\
0.8099	-0.81	0.86	0.86\\
0.8099	-0.8	0.86	0.86\\
0.8099	-0.79	0.86	0.86\\
0.8099	-0.78	0.86	0.86\\
0.8099	-0.77	0.86	0.86\\
0.8099	-0.76	0.86	0.86\\
0.8099	-0.75	0.86	0.86\\
0.8099	-0.74	0.86	0.86\\
0.8099	-0.73	0.86	0.86\\
0.8099	-0.72	0.86	0.86\\
0.8099	-0.71	0.86	0.86\\
0.8099	-0.7	0.86	0.86\\
0.8099	-0.69	0.86	0.86\\
0.8099	-0.68	0.86	0.86\\
0.8099	-0.67	0.86	0.86\\
0.8099	-0.66	0.86	0.86\\
0.8099	-0.65	0.86	0.86\\
0.8099	-0.64	0.86	0.86\\
0.8099	-0.63	0.86	0.86\\
0.8099	-0.62	0.86	0.86\\
0.8099	-0.61	0.86	0.86\\
0.8099	-0.6	0.86	0.86\\
0.8099	-0.59	0.86	0.86\\
0.8099	-0.58	0.86	0.86\\
0.8099	-0.57	0.86	0.86\\
0.8099	-0.56	0.86	0.86\\
0.8099	-0.55	0.86	0.86\\
0.8099	-0.54	0.86	0.86\\
0.8099	-0.53	0.86	0.86\\
0.8099	-0.52	0.86	0.86\\
0.8099	-0.51	0.86	0.86\\
0.8099	-0.5	0.86	0.86\\
0.8099	-0.49	0.86	0.86\\
0.8099	-0.48	0.86	0.86\\
0.8099	-0.47	0.86	0.86\\
0.8099	-0.46	0.86	0.86\\
0.8099	-0.45	0.86	0.86\\
0.8099	-0.44	0.86	0.86\\
0.8099	-0.43	0.86	0.86\\
0.8099	-0.42	0.86	0.86\\
0.8099	-0.41	0.86	0.86\\
0.8099	-0.4	0.86	0.86\\
0.8099	-0.39	0.86	0.86\\
0.8099	-0.38	0.86	0.86\\
0.8099	-0.37	0.86	0.86\\
0.8099	-0.36	0.86	0.86\\
0.8099	-0.35	0.86	0.86\\
0.8099	-0.34	0.86	0.86\\
0.8099	-0.33	0.86	0.86\\
0.8099	-0.32	0.86	0.86\\
0.8099	-0.31	0.86	0.86\\
0.8099	-0.3	0.86	0.86\\
0.8099	-0.29	0.86	0.86\\
0.8099	-0.28	0.86	0.86\\
0.8099	-0.27	0.86	0.86\\
0.8099	-0.26	0.86	0.86\\
0.8099	-0.25	0.86	0.86\\
0.8099	-0.24	0.86	0.86\\
0.8099	-0.23	0.86	0.86\\
0.8099	-0.22	0.86	0.86\\
0.8099	-0.21	0.86	0.86\\
0.8099	-0.2	0.86	0.86\\
0.8099	-0.19	0.86	0.86\\
0.8099	-0.18	0.86	0.86\\
0.8099	-0.17	0.86	0.86\\
0.8099	-0.16	0.86	0.86\\
0.8099	-0.15	0.86	0.86\\
0.8099	-0.14	0.86	0.86\\
nan	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
nan	0.43	0.86	0.86\\
0.8099	0.44	0.86	0.86\\
0.8099	0.45	0.86	0.86\\
0.8099	0.46	0.86	0.86\\
0.8099	0.47	0.86	0.86\\
0.8099	0.48	0.86	0.86\\
0.8099	0.49	0.86	0.86\\
0.8099	0.5	0.86	0.86\\
0.8099	0.51	0.86	0.86\\
0.8099	0.52	0.86	0.86\\
0.8099	0.53	0.86	0.86\\
0.8099	0.54	0.86	0.86\\
0.8099	0.55	0.86	0.86\\
0.8099	0.56	0.86	0.86\\
0.8099	0.57	0.86	0.86\\
0.8099	0.58	0.86	0.86\\
0.8099	0.59	0.86	0.86\\
0.8099	0.6	0.86	0.86\\
0.8099	0.61	0.86	0.86\\
0.8099	0.62	0.86	0.86\\
0.8099	0.63	0.86	0.86\\
0.8099	0.64	0.86	0.86\\
0.8099	0.65	0.86	0.86\\
0.8099	0.66	0.86	0.86\\
0.8099	0.67	0.86	0.86\\
0.8099	0.68	0.86	0.86\\
0.8099	0.69	0.86	0.86\\
0.8099	0.7	0.86	0.86\\
0.8099	0.71	0.86	0.86\\
0.8099	0.72	0.86	0.86\\
0.8099	0.73	0.86	0.86\\
0.8099	0.74	0.86	0.86\\
0.8099	0.75	0.86	0.86\\
0.8099	0.76	0.86	0.86\\
0.8099	0.77	0.86	0.86\\
0.8099	0.78	0.86	0.86\\
0.8099	0.79	0.86	0.86\\
0.8099	0.8	0.86	0.86\\
0.8099	0.81	0.86	0.86\\
0.8099	0.82	0.86	0.86\\
0.8099	0.83	0.86	0.86\\
0.8099	0.84	0.86	0.86\\
0.8099	0.85	0.86	0.86\\
0.8099	0.86	0.86	0.86\\
0.8099	0.87	0.86	0.86\\
0.8099	0.88	0.86	0.86\\
0.8099	0.89	0.86	0.86\\
0.8099	0.9	0.86	0.86\\
0.8099	0.91	0.86	0.86\\
0.8099	0.92	0.86	0.86\\
0.8099	0.93	0.86	0.86\\
0.8099	0.94	0.86	0.86\\
0.8099	0.95	0.86	0.86\\
0.8099	0.96	0.86	0.86\\
0.8099	0.97	0.86	0.86\\
0.8099	0.98	0.86	0.86\\
0.8099	0.99	0.86	0.86\\
0.8099	1	0.86	0.86\\
0.8199	-1	0.86	0.86\\
0.8199	-0.99	0.86	0.86\\
0.8199	-0.98	0.86	0.86\\
0.8199	-0.97	0.86	0.86\\
0.8199	-0.96	0.86	0.86\\
0.8199	-0.95	0.86	0.86\\
0.8199	-0.94	0.86	0.86\\
0.8199	-0.93	0.86	0.86\\
0.8199	-0.92	0.86	0.86\\
0.8199	-0.91	0.86	0.86\\
0.8199	-0.9	0.86	0.86\\
0.8199	-0.89	0.86	0.86\\
0.8199	-0.88	0.86	0.86\\
0.8199	-0.87	0.86	0.86\\
0.8199	-0.86	0.86	0.86\\
0.8199	-0.85	0.86	0.86\\
0.8199	-0.84	0.86	0.86\\
0.8199	-0.83	0.86	0.86\\
0.8199	-0.82	0.86	0.86\\
0.8199	-0.81	0.86	0.86\\
0.8199	-0.8	0.86	0.86\\
0.8199	-0.79	0.86	0.86\\
0.8199	-0.78	0.86	0.86\\
0.8199	-0.77	0.86	0.86\\
0.8199	-0.76	0.86	0.86\\
0.8199	-0.75	0.86	0.86\\
0.8199	-0.74	0.86	0.86\\
0.8199	-0.73	0.86	0.86\\
0.8199	-0.72	0.86	0.86\\
0.8199	-0.71	0.86	0.86\\
0.8199	-0.7	0.86	0.86\\
0.8199	-0.69	0.86	0.86\\
0.8199	-0.68	0.86	0.86\\
0.8199	-0.67	0.86	0.86\\
0.8199	-0.66	0.86	0.86\\
0.8199	-0.65	0.86	0.86\\
0.8199	-0.64	0.86	0.86\\
0.8199	-0.63	0.86	0.86\\
0.8199	-0.62	0.86	0.86\\
0.8199	-0.61	0.86	0.86\\
0.8199	-0.6	0.86	0.86\\
0.8199	-0.59	0.86	0.86\\
0.8199	-0.58	0.86	0.86\\
0.8199	-0.57	0.86	0.86\\
0.8199	-0.56	0.86	0.86\\
0.8199	-0.55	0.86	0.86\\
0.8199	-0.54	0.86	0.86\\
0.8199	-0.53	0.86	0.86\\
0.8199	-0.52	0.86	0.86\\
0.8199	-0.51	0.86	0.86\\
0.8199	-0.5	0.86	0.86\\
0.8199	-0.49	0.86	0.86\\
0.8199	-0.48	0.86	0.86\\
0.8199	-0.47	0.86	0.86\\
0.8199	-0.46	0.86	0.86\\
0.8199	-0.45	0.86	0.86\\
0.8199	-0.44	0.86	0.86\\
0.8199	-0.43	0.86	0.86\\
0.8199	-0.42	0.86	0.86\\
0.8199	-0.41	0.86	0.86\\
0.8199	-0.4	0.86	0.86\\
0.8199	-0.39	0.86	0.86\\
0.8199	-0.38	0.86	0.86\\
0.8199	-0.37	0.86	0.86\\
0.8199	-0.36	0.86	0.86\\
0.8199	-0.35	0.86	0.86\\
0.8199	-0.34	0.86	0.86\\
0.8199	-0.33	0.86	0.86\\
0.8199	-0.32	0.86	0.86\\
0.8199	-0.31	0.86	0.86\\
0.8199	-0.3	0.86	0.86\\
0.8199	-0.29	0.86	0.86\\
0.8199	-0.28	0.86	0.86\\
0.8199	-0.27	0.86	0.86\\
0.8199	-0.26	0.86	0.86\\
0.8199	-0.25	0.86	0.86\\
0.8199	-0.24	0.86	0.86\\
0.8199	-0.23	0.86	0.86\\
0.8199	-0.22	0.86	0.86\\
0.8199	-0.21	0.86	0.86\\
0.8199	-0.2	0.86	0.86\\
0.8199	-0.19	0.86	0.86\\
0.8199	-0.18	0.86	0.86\\
0.8199	-0.17	0.86	0.86\\
0.8199	-0.16	0.86	0.86\\
0.8199	-0.15	0.86	0.86\\
0.8199	-0.14	0.86	0.86\\
0.8199	-0.13	0.86	0.86\\
nan	-0.12	0.86	0.86\\
nan	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
nan	0.41	0.86	0.86\\
nan	0.42	0.86	0.86\\
0.8199	0.43	0.86	0.86\\
0.8199	0.44	0.86	0.86\\
0.8199	0.45	0.86	0.86\\
0.8199	0.46	0.86	0.86\\
0.8199	0.47	0.86	0.86\\
0.8199	0.48	0.86	0.86\\
0.8199	0.49	0.86	0.86\\
0.8199	0.5	0.86	0.86\\
0.8199	0.51	0.86	0.86\\
0.8199	0.52	0.86	0.86\\
0.8199	0.53	0.86	0.86\\
0.8199	0.54	0.86	0.86\\
0.8199	0.55	0.86	0.86\\
0.8199	0.56	0.86	0.86\\
0.8199	0.57	0.86	0.86\\
0.8199	0.58	0.86	0.86\\
0.8199	0.59	0.86	0.86\\
0.8199	0.6	0.86	0.86\\
0.8199	0.61	0.86	0.86\\
0.8199	0.62	0.86	0.86\\
0.8199	0.63	0.86	0.86\\
0.8199	0.64	0.86	0.86\\
0.8199	0.65	0.86	0.86\\
0.8199	0.66	0.86	0.86\\
0.8199	0.67	0.86	0.86\\
0.8199	0.68	0.86	0.86\\
0.8199	0.69	0.86	0.86\\
0.8199	0.7	0.86	0.86\\
0.8199	0.71	0.86	0.86\\
0.8199	0.72	0.86	0.86\\
0.8199	0.73	0.86	0.86\\
0.8199	0.74	0.86	0.86\\
0.8199	0.75	0.86	0.86\\
0.8199	0.76	0.86	0.86\\
0.8199	0.77	0.86	0.86\\
0.8199	0.78	0.86	0.86\\
0.8199	0.79	0.86	0.86\\
0.8199	0.8	0.86	0.86\\
0.8199	0.81	0.86	0.86\\
0.8199	0.82	0.86	0.86\\
0.8199	0.83	0.86	0.86\\
0.8199	0.84	0.86	0.86\\
0.8199	0.85	0.86	0.86\\
0.8199	0.86	0.86	0.86\\
0.8199	0.87	0.86	0.86\\
0.8199	0.88	0.86	0.86\\
0.8199	0.89	0.86	0.86\\
0.8199	0.9	0.86	0.86\\
0.8199	0.91	0.86	0.86\\
0.8199	0.92	0.86	0.86\\
0.8199	0.93	0.86	0.86\\
0.8199	0.94	0.86	0.86\\
0.8199	0.95	0.86	0.86\\
0.8199	0.96	0.86	0.86\\
0.8199	0.97	0.86	0.86\\
0.8199	0.98	0.86	0.86\\
0.8199	0.99	0.86	0.86\\
0.8199	1	0.86	0.86\\
0.8299	-1	0.86	0.86\\
0.8299	-0.99	0.86	0.86\\
0.8299	-0.98	0.86	0.86\\
0.8299	-0.97	0.86	0.86\\
0.8299	-0.96	0.86	0.86\\
0.8299	-0.95	0.86	0.86\\
0.8299	-0.94	0.86	0.86\\
0.8299	-0.93	0.86	0.86\\
0.8299	-0.92	0.86	0.86\\
0.8299	-0.91	0.86	0.86\\
0.8299	-0.9	0.86	0.86\\
0.8299	-0.89	0.86	0.86\\
0.8299	-0.88	0.86	0.86\\
0.8299	-0.87	0.86	0.86\\
0.8299	-0.86	0.86	0.86\\
0.8299	-0.85	0.86	0.86\\
0.8299	-0.84	0.86	0.86\\
0.8299	-0.83	0.86	0.86\\
0.8299	-0.82	0.86	0.86\\
0.8299	-0.81	0.86	0.86\\
0.8299	-0.8	0.86	0.86\\
0.8299	-0.79	0.86	0.86\\
0.8299	-0.78	0.86	0.86\\
0.8299	-0.77	0.86	0.86\\
0.8299	-0.76	0.86	0.86\\
0.8299	-0.75	0.86	0.86\\
0.8299	-0.74	0.86	0.86\\
0.8299	-0.73	0.86	0.86\\
0.8299	-0.72	0.86	0.86\\
0.8299	-0.71	0.86	0.86\\
0.8299	-0.7	0.86	0.86\\
0.8299	-0.69	0.86	0.86\\
0.8299	-0.68	0.86	0.86\\
0.8299	-0.67	0.86	0.86\\
0.8299	-0.66	0.86	0.86\\
0.8299	-0.65	0.86	0.86\\
0.8299	-0.64	0.86	0.86\\
0.8299	-0.63	0.86	0.86\\
0.8299	-0.62	0.86	0.86\\
0.8299	-0.61	0.86	0.86\\
0.8299	-0.6	0.86	0.86\\
0.8299	-0.59	0.86	0.86\\
0.8299	-0.58	0.86	0.86\\
0.8299	-0.57	0.86	0.86\\
0.8299	-0.56	0.86	0.86\\
0.8299	-0.55	0.86	0.86\\
0.8299	-0.54	0.86	0.86\\
0.8299	-0.53	0.86	0.86\\
0.8299	-0.52	0.86	0.86\\
0.8299	-0.51	0.86	0.86\\
0.8299	-0.5	0.86	0.86\\
0.8299	-0.49	0.86	0.86\\
0.8299	-0.48	0.86	0.86\\
0.8299	-0.47	0.86	0.86\\
0.8299	-0.46	0.86	0.86\\
0.8299	-0.45	0.86	0.86\\
0.8299	-0.44	0.86	0.86\\
0.8299	-0.43	0.86	0.86\\
0.8299	-0.42	0.86	0.86\\
0.8299	-0.41	0.86	0.86\\
0.8299	-0.4	0.86	0.86\\
0.8299	-0.39	0.86	0.86\\
0.8299	-0.38	0.86	0.86\\
0.8299	-0.37	0.86	0.86\\
0.8299	-0.36	0.86	0.86\\
0.8299	-0.35	0.86	0.86\\
0.8299	-0.34	0.86	0.86\\
0.8299	-0.33	0.86	0.86\\
0.8299	-0.32	0.86	0.86\\
0.8299	-0.31	0.86	0.86\\
0.8299	-0.3	0.86	0.86\\
0.8299	-0.29	0.86	0.86\\
0.8299	-0.28	0.86	0.86\\
0.8299	-0.27	0.86	0.86\\
0.8299	-0.26	0.86	0.86\\
0.8299	-0.25	0.86	0.86\\
0.8299	-0.24	0.86	0.86\\
0.8299	-0.23	0.86	0.86\\
0.8299	-0.22	0.86	0.86\\
0.8299	-0.21	0.86	0.86\\
0.8299	-0.2	0.86	0.86\\
0.8299	-0.19	0.86	0.86\\
0.8299	-0.18	0.86	0.86\\
0.8299	-0.17	0.86	0.86\\
0.8299	-0.16	0.86	0.86\\
0.8299	-0.15	0.86	0.86\\
0.8299	-0.14	0.86	0.86\\
0.8299	-0.13	0.86	0.86\\
0.8299	-0.12	0.86	0.86\\
0.8299	-0.11	0.86	0.86\\
nan	-0.1	0.86	0.86\\
nan	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
nan	0.39	0.86	0.86\\
nan	0.4	0.86	0.86\\
0.8299	0.41	0.86	0.86\\
0.8299	0.42	0.86	0.86\\
0.8299	0.43	0.86	0.86\\
0.8299	0.44	0.86	0.86\\
0.8299	0.45	0.86	0.86\\
0.8299	0.46	0.86	0.86\\
0.8299	0.47	0.86	0.86\\
0.8299	0.48	0.86	0.86\\
0.8299	0.49	0.86	0.86\\
0.8299	0.5	0.86	0.86\\
0.8299	0.51	0.86	0.86\\
0.8299	0.52	0.86	0.86\\
0.8299	0.53	0.86	0.86\\
0.8299	0.54	0.86	0.86\\
0.8299	0.55	0.86	0.86\\
0.8299	0.56	0.86	0.86\\
0.8299	0.57	0.86	0.86\\
0.8299	0.58	0.86	0.86\\
0.8299	0.59	0.86	0.86\\
0.8299	0.6	0.86	0.86\\
0.8299	0.61	0.86	0.86\\
0.8299	0.62	0.86	0.86\\
0.8299	0.63	0.86	0.86\\
0.8299	0.64	0.86	0.86\\
0.8299	0.65	0.86	0.86\\
0.8299	0.66	0.86	0.86\\
0.8299	0.67	0.86	0.86\\
0.8299	0.68	0.86	0.86\\
0.8299	0.69	0.86	0.86\\
0.8299	0.7	0.86	0.86\\
0.8299	0.71	0.86	0.86\\
0.8299	0.72	0.86	0.86\\
0.8299	0.73	0.86	0.86\\
0.8299	0.74	0.86	0.86\\
0.8299	0.75	0.86	0.86\\
0.8299	0.76	0.86	0.86\\
0.8299	0.77	0.86	0.86\\
0.8299	0.78	0.86	0.86\\
0.8299	0.79	0.86	0.86\\
0.8299	0.8	0.86	0.86\\
0.8299	0.81	0.86	0.86\\
0.8299	0.82	0.86	0.86\\
0.8299	0.83	0.86	0.86\\
0.8299	0.84	0.86	0.86\\
0.8299	0.85	0.86	0.86\\
0.8299	0.86	0.86	0.86\\
0.8299	0.87	0.86	0.86\\
0.8299	0.88	0.86	0.86\\
0.8299	0.89	0.86	0.86\\
0.8299	0.9	0.86	0.86\\
0.8299	0.91	0.86	0.86\\
0.8299	0.92	0.86	0.86\\
0.8299	0.93	0.86	0.86\\
0.8299	0.94	0.86	0.86\\
0.8299	0.95	0.86	0.86\\
0.8299	0.96	0.86	0.86\\
0.8299	0.97	0.86	0.86\\
0.8299	0.98	0.86	0.86\\
0.8299	0.99	0.86	0.86\\
0.8299	1	0.86	0.86\\
0.8399	-1	0.86	0.86\\
0.8399	-0.99	0.86	0.86\\
0.8399	-0.98	0.86	0.86\\
0.8399	-0.97	0.86	0.86\\
0.8399	-0.96	0.86	0.86\\
0.8399	-0.95	0.86	0.86\\
0.8399	-0.94	0.86	0.86\\
0.8399	-0.93	0.86	0.86\\
0.8399	-0.92	0.86	0.86\\
0.8399	-0.91	0.86	0.86\\
0.8399	-0.9	0.86	0.86\\
0.8399	-0.89	0.86	0.86\\
0.8399	-0.88	0.86	0.86\\
0.8399	-0.87	0.86	0.86\\
0.8399	-0.86	0.86	0.86\\
0.8399	-0.85	0.86	0.86\\
0.8399	-0.84	0.86	0.86\\
0.8399	-0.83	0.86	0.86\\
0.8399	-0.82	0.86	0.86\\
0.8399	-0.81	0.86	0.86\\
0.8399	-0.8	0.86	0.86\\
0.8399	-0.79	0.86	0.86\\
0.8399	-0.78	0.86	0.86\\
0.8399	-0.77	0.86	0.86\\
0.8399	-0.76	0.86	0.86\\
0.8399	-0.75	0.86	0.86\\
0.8399	-0.74	0.86	0.86\\
0.8399	-0.73	0.86	0.86\\
0.8399	-0.72	0.86	0.86\\
0.8399	-0.71	0.86	0.86\\
0.8399	-0.7	0.86	0.86\\
0.8399	-0.69	0.86	0.86\\
0.8399	-0.68	0.86	0.86\\
0.8399	-0.67	0.86	0.86\\
0.8399	-0.66	0.86	0.86\\
0.8399	-0.65	0.86	0.86\\
0.8399	-0.64	0.86	0.86\\
0.8399	-0.63	0.86	0.86\\
0.8399	-0.62	0.86	0.86\\
0.8399	-0.61	0.86	0.86\\
0.8399	-0.6	0.86	0.86\\
0.8399	-0.59	0.86	0.86\\
0.8399	-0.58	0.86	0.86\\
0.8399	-0.57	0.86	0.86\\
0.8399	-0.56	0.86	0.86\\
0.8399	-0.55	0.86	0.86\\
0.8399	-0.54	0.86	0.86\\
0.8399	-0.53	0.86	0.86\\
0.8399	-0.52	0.86	0.86\\
0.8399	-0.51	0.86	0.86\\
0.8399	-0.5	0.86	0.86\\
0.8399	-0.49	0.86	0.86\\
0.8399	-0.48	0.86	0.86\\
0.8399	-0.47	0.86	0.86\\
0.8399	-0.46	0.86	0.86\\
0.8399	-0.45	0.86	0.86\\
0.8399	-0.44	0.86	0.86\\
0.8399	-0.43	0.86	0.86\\
0.8399	-0.42	0.86	0.86\\
0.8399	-0.41	0.86	0.86\\
0.8399	-0.4	0.86	0.86\\
0.8399	-0.39	0.86	0.86\\
0.8399	-0.38	0.86	0.86\\
0.8399	-0.37	0.86	0.86\\
0.8399	-0.36	0.86	0.86\\
0.8399	-0.35	0.86	0.86\\
0.8399	-0.34	0.86	0.86\\
0.8399	-0.33	0.86	0.86\\
0.8399	-0.32	0.86	0.86\\
0.8399	-0.31	0.86	0.86\\
0.8399	-0.3	0.86	0.86\\
0.8399	-0.29	0.86	0.86\\
0.8399	-0.28	0.86	0.86\\
0.8399	-0.27	0.86	0.86\\
0.8399	-0.26	0.86	0.86\\
0.8399	-0.25	0.86	0.86\\
0.8399	-0.24	0.86	0.86\\
0.8399	-0.23	0.86	0.86\\
0.8399	-0.22	0.86	0.86\\
0.8399	-0.21	0.86	0.86\\
0.8399	-0.2	0.86	0.86\\
0.8399	-0.19	0.86	0.86\\
0.8399	-0.18	0.86	0.86\\
0.8399	-0.17	0.86	0.86\\
0.8399	-0.16	0.86	0.86\\
0.8399	-0.15	0.86	0.86\\
0.8399	-0.14	0.86	0.86\\
0.8399	-0.13	0.86	0.86\\
0.8399	-0.12	0.86	0.86\\
0.8399	-0.11	0.86	0.86\\
0.8399	-0.1	0.86	0.86\\
0.8399	-0.09	0.86	0.86\\
nan	-0.08	0.86	0.86\\
nan	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
nan	0.37	0.86	0.86\\
nan	0.38	0.86	0.86\\
0.8399	0.39	0.86	0.86\\
0.8399	0.4	0.86	0.86\\
0.8399	0.41	0.86	0.86\\
0.8399	0.42	0.86	0.86\\
0.8399	0.43	0.86	0.86\\
0.8399	0.44	0.86	0.86\\
0.8399	0.45	0.86	0.86\\
0.8399	0.46	0.86	0.86\\
0.8399	0.47	0.86	0.86\\
0.8399	0.48	0.86	0.86\\
0.8399	0.49	0.86	0.86\\
0.8399	0.5	0.86	0.86\\
0.8399	0.51	0.86	0.86\\
0.8399	0.52	0.86	0.86\\
0.8399	0.53	0.86	0.86\\
0.8399	0.54	0.86	0.86\\
0.8399	0.55	0.86	0.86\\
0.8399	0.56	0.86	0.86\\
0.8399	0.57	0.86	0.86\\
0.8399	0.58	0.86	0.86\\
0.8399	0.59	0.86	0.86\\
0.8399	0.6	0.86	0.86\\
0.8399	0.61	0.86	0.86\\
0.8399	0.62	0.86	0.86\\
0.8399	0.63	0.86	0.86\\
0.8399	0.64	0.86	0.86\\
0.8399	0.65	0.86	0.86\\
0.8399	0.66	0.86	0.86\\
0.8399	0.67	0.86	0.86\\
0.8399	0.68	0.86	0.86\\
0.8399	0.69	0.86	0.86\\
0.8399	0.7	0.86	0.86\\
0.8399	0.71	0.86	0.86\\
0.8399	0.72	0.86	0.86\\
0.8399	0.73	0.86	0.86\\
0.8399	0.74	0.86	0.86\\
0.8399	0.75	0.86	0.86\\
0.8399	0.76	0.86	0.86\\
0.8399	0.77	0.86	0.86\\
0.8399	0.78	0.86	0.86\\
0.8399	0.79	0.86	0.86\\
0.8399	0.8	0.86	0.86\\
0.8399	0.81	0.86	0.86\\
0.8399	0.82	0.86	0.86\\
0.8399	0.83	0.86	0.86\\
0.8399	0.84	0.86	0.86\\
0.8399	0.85	0.86	0.86\\
0.8399	0.86	0.86	0.86\\
0.8399	0.87	0.86	0.86\\
0.8399	0.88	0.86	0.86\\
0.8399	0.89	0.86	0.86\\
0.8399	0.9	0.86	0.86\\
0.8399	0.91	0.86	0.86\\
0.8399	0.92	0.86	0.86\\
0.8399	0.93	0.86	0.86\\
0.8399	0.94	0.86	0.86\\
0.8399	0.95	0.86	0.86\\
0.8399	0.96	0.86	0.86\\
0.8399	0.97	0.86	0.86\\
0.8399	0.98	0.86	0.86\\
0.8399	0.99	0.86	0.86\\
0.8399	1	0.86	0.86\\
0.8499	-1	0.86	0.86\\
0.8499	-0.99	0.86	0.86\\
0.8499	-0.98	0.86	0.86\\
0.8499	-0.97	0.86	0.86\\
0.8499	-0.96	0.86	0.86\\
0.8499	-0.95	0.86	0.86\\
0.8499	-0.94	0.86	0.86\\
0.8499	-0.93	0.86	0.86\\
0.8499	-0.92	0.86	0.86\\
0.8499	-0.91	0.86	0.86\\
0.8499	-0.9	0.86	0.86\\
0.8499	-0.89	0.86	0.86\\
0.8499	-0.88	0.86	0.86\\
0.8499	-0.87	0.86	0.86\\
0.8499	-0.86	0.86	0.86\\
0.8499	-0.85	0.86	0.86\\
0.8499	-0.84	0.86	0.86\\
0.8499	-0.83	0.86	0.86\\
0.8499	-0.82	0.86	0.86\\
0.8499	-0.81	0.86	0.86\\
0.8499	-0.8	0.86	0.86\\
0.8499	-0.79	0.86	0.86\\
0.8499	-0.78	0.86	0.86\\
0.8499	-0.77	0.86	0.86\\
0.8499	-0.76	0.86	0.86\\
0.8499	-0.75	0.86	0.86\\
0.8499	-0.74	0.86	0.86\\
0.8499	-0.73	0.86	0.86\\
0.8499	-0.72	0.86	0.86\\
0.8499	-0.71	0.86	0.86\\
0.8499	-0.7	0.86	0.86\\
0.8499	-0.69	0.86	0.86\\
0.8499	-0.68	0.86	0.86\\
0.8499	-0.67	0.86	0.86\\
0.8499	-0.66	0.86	0.86\\
0.8499	-0.65	0.86	0.86\\
0.8499	-0.64	0.86	0.86\\
0.8499	-0.63	0.86	0.86\\
0.8499	-0.62	0.86	0.86\\
0.8499	-0.61	0.86	0.86\\
0.8499	-0.6	0.86	0.86\\
0.8499	-0.59	0.86	0.86\\
0.8499	-0.58	0.86	0.86\\
0.8499	-0.57	0.86	0.86\\
0.8499	-0.56	0.86	0.86\\
0.8499	-0.55	0.86	0.86\\
0.8499	-0.54	0.86	0.86\\
0.8499	-0.53	0.86	0.86\\
0.8499	-0.52	0.86	0.86\\
0.8499	-0.51	0.86	0.86\\
0.8499	-0.5	0.86	0.86\\
0.8499	-0.49	0.86	0.86\\
0.8499	-0.48	0.86	0.86\\
0.8499	-0.47	0.86	0.86\\
0.8499	-0.46	0.86	0.86\\
0.8499	-0.45	0.86	0.86\\
0.8499	-0.44	0.86	0.86\\
0.8499	-0.43	0.86	0.86\\
0.8499	-0.42	0.86	0.86\\
0.8499	-0.41	0.86	0.86\\
0.8499	-0.4	0.86	0.86\\
0.8499	-0.39	0.86	0.86\\
0.8499	-0.38	0.86	0.86\\
0.8499	-0.37	0.86	0.86\\
0.8499	-0.36	0.86	0.86\\
0.8499	-0.35	0.86	0.86\\
0.8499	-0.34	0.86	0.86\\
0.8499	-0.33	0.86	0.86\\
0.8499	-0.32	0.86	0.86\\
0.8499	-0.31	0.86	0.86\\
0.8499	-0.3	0.86	0.86\\
0.8499	-0.29	0.86	0.86\\
0.8499	-0.28	0.86	0.86\\
0.8499	-0.27	0.86	0.86\\
0.8499	-0.26	0.86	0.86\\
0.8499	-0.25	0.86	0.86\\
0.8499	-0.24	0.86	0.86\\
0.8499	-0.23	0.86	0.86\\
0.8499	-0.22	0.86	0.86\\
0.8499	-0.21	0.86	0.86\\
0.8499	-0.2	0.86	0.86\\
0.8499	-0.19	0.86	0.86\\
0.8499	-0.18	0.86	0.86\\
0.8499	-0.17	0.86	0.86\\
0.8499	-0.16	0.86	0.86\\
0.8499	-0.15	0.86	0.86\\
0.8499	-0.14	0.86	0.86\\
0.8499	-0.13	0.86	0.86\\
0.8499	-0.12	0.86	0.86\\
0.8499	-0.11	0.86	0.86\\
0.8499	-0.1	0.86	0.86\\
0.8499	-0.09	0.86	0.86\\
0.8499	-0.08	0.86	0.86\\
0.8499	-0.07	0.86	0.86\\
nan	-0.0599999999999999	0.86	0.86\\
nan	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
nan	0.35	0.86	0.86\\
nan	0.36	0.86	0.86\\
0.8499	0.37	0.86	0.86\\
0.8499	0.38	0.86	0.86\\
0.8499	0.39	0.86	0.86\\
0.8499	0.4	0.86	0.86\\
0.8499	0.41	0.86	0.86\\
0.8499	0.42	0.86	0.86\\
0.8499	0.43	0.86	0.86\\
0.8499	0.44	0.86	0.86\\
0.8499	0.45	0.86	0.86\\
0.8499	0.46	0.86	0.86\\
0.8499	0.47	0.86	0.86\\
0.8499	0.48	0.86	0.86\\
0.8499	0.49	0.86	0.86\\
0.8499	0.5	0.86	0.86\\
0.8499	0.51	0.86	0.86\\
0.8499	0.52	0.86	0.86\\
0.8499	0.53	0.86	0.86\\
0.8499	0.54	0.86	0.86\\
0.8499	0.55	0.86	0.86\\
0.8499	0.56	0.86	0.86\\
0.8499	0.57	0.86	0.86\\
0.8499	0.58	0.86	0.86\\
0.8499	0.59	0.86	0.86\\
0.8499	0.6	0.86	0.86\\
0.8499	0.61	0.86	0.86\\
0.8499	0.62	0.86	0.86\\
0.8499	0.63	0.86	0.86\\
0.8499	0.64	0.86	0.86\\
0.8499	0.65	0.86	0.86\\
0.8499	0.66	0.86	0.86\\
0.8499	0.67	0.86	0.86\\
0.8499	0.68	0.86	0.86\\
0.8499	0.69	0.86	0.86\\
0.8499	0.7	0.86	0.86\\
0.8499	0.71	0.86	0.86\\
0.8499	0.72	0.86	0.86\\
0.8499	0.73	0.86	0.86\\
0.8499	0.74	0.86	0.86\\
0.8499	0.75	0.86	0.86\\
0.8499	0.76	0.86	0.86\\
0.8499	0.77	0.86	0.86\\
0.8499	0.78	0.86	0.86\\
0.8499	0.79	0.86	0.86\\
0.8499	0.8	0.86	0.86\\
0.8499	0.81	0.86	0.86\\
0.8499	0.82	0.86	0.86\\
0.8499	0.83	0.86	0.86\\
0.8499	0.84	0.86	0.86\\
0.8499	0.85	0.86	0.86\\
0.8499	0.86	0.86	0.86\\
0.8499	0.87	0.86	0.86\\
0.8499	0.88	0.86	0.86\\
0.8499	0.89	0.86	0.86\\
0.8499	0.9	0.86	0.86\\
0.8499	0.91	0.86	0.86\\
0.8499	0.92	0.86	0.86\\
0.8499	0.93	0.86	0.86\\
0.8499	0.94	0.86	0.86\\
0.8499	0.95	0.86	0.86\\
0.8499	0.96	0.86	0.86\\
0.8499	0.97	0.86	0.86\\
0.8499	0.98	0.86	0.86\\
0.8499	0.99	0.86	0.86\\
0.8499	1	0.86	0.86\\
0.8599	-1	0.86	0.86\\
0.8599	-0.99	0.86	0.86\\
0.8599	-0.98	0.86	0.86\\
0.8599	-0.97	0.86	0.86\\
0.8599	-0.96	0.86	0.86\\
0.8599	-0.95	0.86	0.86\\
0.8599	-0.94	0.86	0.86\\
0.8599	-0.93	0.86	0.86\\
0.8599	-0.92	0.86	0.86\\
0.8599	-0.91	0.86	0.86\\
0.8599	-0.9	0.86	0.86\\
0.8599	-0.89	0.86	0.86\\
0.8599	-0.88	0.86	0.86\\
0.8599	-0.87	0.86	0.86\\
0.8599	-0.86	0.86	0.86\\
0.8599	-0.85	0.86	0.86\\
0.8599	-0.84	0.86	0.86\\
0.8599	-0.83	0.86	0.86\\
0.8599	-0.82	0.86	0.86\\
0.8599	-0.81	0.86	0.86\\
0.8599	-0.8	0.86	0.86\\
0.8599	-0.79	0.86	0.86\\
0.8599	-0.78	0.86	0.86\\
0.8599	-0.77	0.86	0.86\\
0.8599	-0.76	0.86	0.86\\
0.8599	-0.75	0.86	0.86\\
0.8599	-0.74	0.86	0.86\\
0.8599	-0.73	0.86	0.86\\
0.8599	-0.72	0.86	0.86\\
0.8599	-0.71	0.86	0.86\\
0.8599	-0.7	0.86	0.86\\
0.8599	-0.69	0.86	0.86\\
0.8599	-0.68	0.86	0.86\\
0.8599	-0.67	0.86	0.86\\
0.8599	-0.66	0.86	0.86\\
0.8599	-0.65	0.86	0.86\\
0.8599	-0.64	0.86	0.86\\
0.8599	-0.63	0.86	0.86\\
0.8599	-0.62	0.86	0.86\\
0.8599	-0.61	0.86	0.86\\
0.8599	-0.6	0.86	0.86\\
0.8599	-0.59	0.86	0.86\\
0.8599	-0.58	0.86	0.86\\
0.8599	-0.57	0.86	0.86\\
0.8599	-0.56	0.86	0.86\\
0.8599	-0.55	0.86	0.86\\
0.8599	-0.54	0.86	0.86\\
0.8599	-0.53	0.86	0.86\\
0.8599	-0.52	0.86	0.86\\
0.8599	-0.51	0.86	0.86\\
0.8599	-0.5	0.86	0.86\\
0.8599	-0.49	0.86	0.86\\
0.8599	-0.48	0.86	0.86\\
0.8599	-0.47	0.86	0.86\\
0.8599	-0.46	0.86	0.86\\
0.8599	-0.45	0.86	0.86\\
0.8599	-0.44	0.86	0.86\\
0.8599	-0.43	0.86	0.86\\
0.8599	-0.42	0.86	0.86\\
0.8599	-0.41	0.86	0.86\\
0.8599	-0.4	0.86	0.86\\
0.8599	-0.39	0.86	0.86\\
0.8599	-0.38	0.86	0.86\\
0.8599	-0.37	0.86	0.86\\
0.8599	-0.36	0.86	0.86\\
0.8599	-0.35	0.86	0.86\\
0.8599	-0.34	0.86	0.86\\
0.8599	-0.33	0.86	0.86\\
0.8599	-0.32	0.86	0.86\\
0.8599	-0.31	0.86	0.86\\
0.8599	-0.3	0.86	0.86\\
0.8599	-0.29	0.86	0.86\\
0.8599	-0.28	0.86	0.86\\
0.8599	-0.27	0.86	0.86\\
0.8599	-0.26	0.86	0.86\\
0.8599	-0.25	0.86	0.86\\
0.8599	-0.24	0.86	0.86\\
0.8599	-0.23	0.86	0.86\\
0.8599	-0.22	0.86	0.86\\
0.8599	-0.21	0.86	0.86\\
0.8599	-0.2	0.86	0.86\\
0.8599	-0.19	0.86	0.86\\
0.8599	-0.18	0.86	0.86\\
0.8599	-0.17	0.86	0.86\\
0.8599	-0.16	0.86	0.86\\
0.8599	-0.15	0.86	0.86\\
0.8599	-0.14	0.86	0.86\\
0.8599	-0.13	0.86	0.86\\
0.8599	-0.12	0.86	0.86\\
0.8599	-0.11	0.86	0.86\\
0.8599	-0.1	0.86	0.86\\
0.8599	-0.09	0.86	0.86\\
0.8599	-0.08	0.86	0.86\\
0.8599	-0.07	0.86	0.86\\
0.8599	-0.0599999999999999	0.86	0.86\\
0.8599	-0.0499999999999999	0.86	0.86\\
nan	-0.04	0.86	0.86\\
nan	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
nan	0.33	0.86	0.86\\
nan	0.34	0.86	0.86\\
0.8599	0.35	0.86	0.86\\
0.8599	0.36	0.86	0.86\\
0.8599	0.37	0.86	0.86\\
0.8599	0.38	0.86	0.86\\
0.8599	0.39	0.86	0.86\\
0.8599	0.4	0.86	0.86\\
0.8599	0.41	0.86	0.86\\
0.8599	0.42	0.86	0.86\\
0.8599	0.43	0.86	0.86\\
0.8599	0.44	0.86	0.86\\
0.8599	0.45	0.86	0.86\\
0.8599	0.46	0.86	0.86\\
0.8599	0.47	0.86	0.86\\
0.8599	0.48	0.86	0.86\\
0.8599	0.49	0.86	0.86\\
0.8599	0.5	0.86	0.86\\
0.8599	0.51	0.86	0.86\\
0.8599	0.52	0.86	0.86\\
0.8599	0.53	0.86	0.86\\
0.8599	0.54	0.86	0.86\\
0.8599	0.55	0.86	0.86\\
0.8599	0.56	0.86	0.86\\
0.8599	0.57	0.86	0.86\\
0.8599	0.58	0.86	0.86\\
0.8599	0.59	0.86	0.86\\
0.8599	0.6	0.86	0.86\\
0.8599	0.61	0.86	0.86\\
0.8599	0.62	0.86	0.86\\
0.8599	0.63	0.86	0.86\\
0.8599	0.64	0.86	0.86\\
0.8599	0.65	0.86	0.86\\
0.8599	0.66	0.86	0.86\\
0.8599	0.67	0.86	0.86\\
0.8599	0.68	0.86	0.86\\
0.8599	0.69	0.86	0.86\\
0.8599	0.7	0.86	0.86\\
0.8599	0.71	0.86	0.86\\
0.8599	0.72	0.86	0.86\\
0.8599	0.73	0.86	0.86\\
0.8599	0.74	0.86	0.86\\
0.8599	0.75	0.86	0.86\\
0.8599	0.76	0.86	0.86\\
0.8599	0.77	0.86	0.86\\
0.8599	0.78	0.86	0.86\\
0.8599	0.79	0.86	0.86\\
0.8599	0.8	0.86	0.86\\
0.8599	0.81	0.86	0.86\\
0.8599	0.82	0.86	0.86\\
0.8599	0.83	0.86	0.86\\
0.8599	0.84	0.86	0.86\\
0.8599	0.85	0.86	0.86\\
0.8599	0.86	0.86	0.86\\
0.8599	0.87	0.86	0.86\\
0.8599	0.88	0.86	0.86\\
0.8599	0.89	0.86	0.86\\
0.8599	0.9	0.86	0.86\\
0.8599	0.91	0.86	0.86\\
0.8599	0.92	0.86	0.86\\
0.8599	0.93	0.86	0.86\\
0.8599	0.94	0.86	0.86\\
0.8599	0.95	0.86	0.86\\
0.8599	0.96	0.86	0.86\\
0.8599	0.97	0.86	0.86\\
0.8599	0.98	0.86	0.86\\
0.8599	0.99	0.86	0.86\\
0.8599	1	0.86	0.86\\
0.8699	-1	0.86	0.86\\
0.8699	-0.99	0.86	0.86\\
0.8699	-0.98	0.86	0.86\\
0.8699	-0.97	0.86	0.86\\
0.8699	-0.96	0.86	0.86\\
0.8699	-0.95	0.86	0.86\\
0.8699	-0.94	0.86	0.86\\
0.8699	-0.93	0.86	0.86\\
0.8699	-0.92	0.86	0.86\\
0.8699	-0.91	0.86	0.86\\
0.8699	-0.9	0.86	0.86\\
0.8699	-0.89	0.86	0.86\\
0.8699	-0.88	0.86	0.86\\
0.8699	-0.87	0.86	0.86\\
0.8699	-0.86	0.86	0.86\\
0.8699	-0.85	0.86	0.86\\
0.8699	-0.84	0.86	0.86\\
0.8699	-0.83	0.86	0.86\\
0.8699	-0.82	0.86	0.86\\
0.8699	-0.81	0.86	0.86\\
0.8699	-0.8	0.86	0.86\\
0.8699	-0.79	0.86	0.86\\
0.8699	-0.78	0.86	0.86\\
0.8699	-0.77	0.86	0.86\\
0.8699	-0.76	0.86	0.86\\
0.8699	-0.75	0.86	0.86\\
0.8699	-0.74	0.86	0.86\\
0.8699	-0.73	0.86	0.86\\
0.8699	-0.72	0.86	0.86\\
0.8699	-0.71	0.86	0.86\\
0.8699	-0.7	0.86	0.86\\
0.8699	-0.69	0.86	0.86\\
0.8699	-0.68	0.86	0.86\\
0.8699	-0.67	0.86	0.86\\
0.8699	-0.66	0.86	0.86\\
0.8699	-0.65	0.86	0.86\\
0.8699	-0.64	0.86	0.86\\
0.8699	-0.63	0.86	0.86\\
0.8699	-0.62	0.86	0.86\\
0.8699	-0.61	0.86	0.86\\
0.8699	-0.6	0.86	0.86\\
0.8699	-0.59	0.86	0.86\\
0.8699	-0.58	0.86	0.86\\
0.8699	-0.57	0.86	0.86\\
0.8699	-0.56	0.86	0.86\\
0.8699	-0.55	0.86	0.86\\
0.8699	-0.54	0.86	0.86\\
0.8699	-0.53	0.86	0.86\\
0.8699	-0.52	0.86	0.86\\
0.8699	-0.51	0.86	0.86\\
0.8699	-0.5	0.86	0.86\\
0.8699	-0.49	0.86	0.86\\
0.8699	-0.48	0.86	0.86\\
0.8699	-0.47	0.86	0.86\\
0.8699	-0.46	0.86	0.86\\
0.8699	-0.45	0.86	0.86\\
0.8699	-0.44	0.86	0.86\\
0.8699	-0.43	0.86	0.86\\
0.8699	-0.42	0.86	0.86\\
0.8699	-0.41	0.86	0.86\\
0.8699	-0.4	0.86	0.86\\
0.8699	-0.39	0.86	0.86\\
0.8699	-0.38	0.86	0.86\\
0.8699	-0.37	0.86	0.86\\
0.8699	-0.36	0.86	0.86\\
0.8699	-0.35	0.86	0.86\\
0.8699	-0.34	0.86	0.86\\
0.8699	-0.33	0.86	0.86\\
0.8699	-0.32	0.86	0.86\\
0.8699	-0.31	0.86	0.86\\
0.8699	-0.3	0.86	0.86\\
0.8699	-0.29	0.86	0.86\\
0.8699	-0.28	0.86	0.86\\
0.8699	-0.27	0.86	0.86\\
0.8699	-0.26	0.86	0.86\\
0.8699	-0.25	0.86	0.86\\
0.8699	-0.24	0.86	0.86\\
0.8699	-0.23	0.86	0.86\\
0.8699	-0.22	0.86	0.86\\
0.8699	-0.21	0.86	0.86\\
0.8699	-0.2	0.86	0.86\\
0.8699	-0.19	0.86	0.86\\
0.8699	-0.18	0.86	0.86\\
0.8699	-0.17	0.86	0.86\\
0.8699	-0.16	0.86	0.86\\
0.8699	-0.15	0.86	0.86\\
0.8699	-0.14	0.86	0.86\\
0.8699	-0.13	0.86	0.86\\
0.8699	-0.12	0.86	0.86\\
0.8699	-0.11	0.86	0.86\\
0.8699	-0.1	0.86	0.86\\
0.8699	-0.09	0.86	0.86\\
0.8699	-0.08	0.86	0.86\\
0.8699	-0.07	0.86	0.86\\
0.8699	-0.0599999999999999	0.86	0.86\\
0.8699	-0.0499999999999999	0.86	0.86\\
0.8699	-0.04	0.86	0.86\\
0.8699	-0.03	0.86	0.86\\
nan	-0.02	0.86	0.86\\
nan	-0.01	0.86	0.86\\
nan	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
nan	0.3	0.86	0.86\\
nan	0.31	0.86	0.86\\
nan	0.32	0.86	0.86\\
0.8699	0.33	0.86	0.86\\
0.8699	0.34	0.86	0.86\\
0.8699	0.35	0.86	0.86\\
0.8699	0.36	0.86	0.86\\
0.8699	0.37	0.86	0.86\\
0.8699	0.38	0.86	0.86\\
0.8699	0.39	0.86	0.86\\
0.8699	0.4	0.86	0.86\\
0.8699	0.41	0.86	0.86\\
0.8699	0.42	0.86	0.86\\
0.8699	0.43	0.86	0.86\\
0.8699	0.44	0.86	0.86\\
0.8699	0.45	0.86	0.86\\
0.8699	0.46	0.86	0.86\\
0.8699	0.47	0.86	0.86\\
0.8699	0.48	0.86	0.86\\
0.8699	0.49	0.86	0.86\\
0.8699	0.5	0.86	0.86\\
0.8699	0.51	0.86	0.86\\
0.8699	0.52	0.86	0.86\\
0.8699	0.53	0.86	0.86\\
0.8699	0.54	0.86	0.86\\
0.8699	0.55	0.86	0.86\\
0.8699	0.56	0.86	0.86\\
0.8699	0.57	0.86	0.86\\
0.8699	0.58	0.86	0.86\\
0.8699	0.59	0.86	0.86\\
0.8699	0.6	0.86	0.86\\
0.8699	0.61	0.86	0.86\\
0.8699	0.62	0.86	0.86\\
0.8699	0.63	0.86	0.86\\
0.8699	0.64	0.86	0.86\\
0.8699	0.65	0.86	0.86\\
0.8699	0.66	0.86	0.86\\
0.8699	0.67	0.86	0.86\\
0.8699	0.68	0.86	0.86\\
0.8699	0.69	0.86	0.86\\
0.8699	0.7	0.86	0.86\\
0.8699	0.71	0.86	0.86\\
0.8699	0.72	0.86	0.86\\
0.8699	0.73	0.86	0.86\\
0.8699	0.74	0.86	0.86\\
0.8699	0.75	0.86	0.86\\
0.8699	0.76	0.86	0.86\\
0.8699	0.77	0.86	0.86\\
0.8699	0.78	0.86	0.86\\
0.8699	0.79	0.86	0.86\\
0.8699	0.8	0.86	0.86\\
0.8699	0.81	0.86	0.86\\
0.8699	0.82	0.86	0.86\\
0.8699	0.83	0.86	0.86\\
0.8699	0.84	0.86	0.86\\
0.8699	0.85	0.86	0.86\\
0.8699	0.86	0.86	0.86\\
0.8699	0.87	0.86	0.86\\
0.8699	0.88	0.86	0.86\\
0.8699	0.89	0.86	0.86\\
0.8699	0.9	0.86	0.86\\
0.8699	0.91	0.86	0.86\\
0.8699	0.92	0.86	0.86\\
0.8699	0.93	0.86	0.86\\
0.8699	0.94	0.86	0.86\\
0.8699	0.95	0.86	0.86\\
0.8699	0.96	0.86	0.86\\
0.8699	0.97	0.86	0.86\\
0.8699	0.98	0.86	0.86\\
0.8699	0.99	0.86	0.86\\
0.8699	1	0.86	0.86\\
0.8799	-1	0.86	0.86\\
0.8799	-0.99	0.86	0.86\\
0.8799	-0.98	0.86	0.86\\
0.8799	-0.97	0.86	0.86\\
0.8799	-0.96	0.86	0.86\\
0.8799	-0.95	0.86	0.86\\
0.8799	-0.94	0.86	0.86\\
0.8799	-0.93	0.86	0.86\\
0.8799	-0.92	0.86	0.86\\
0.8799	-0.91	0.86	0.86\\
0.8799	-0.9	0.86	0.86\\
0.8799	-0.89	0.86	0.86\\
0.8799	-0.88	0.86	0.86\\
0.8799	-0.87	0.86	0.86\\
0.8799	-0.86	0.86	0.86\\
0.8799	-0.85	0.86	0.86\\
0.8799	-0.84	0.86	0.86\\
0.8799	-0.83	0.86	0.86\\
0.8799	-0.82	0.86	0.86\\
0.8799	-0.81	0.86	0.86\\
0.8799	-0.8	0.86	0.86\\
0.8799	-0.79	0.86	0.86\\
0.8799	-0.78	0.86	0.86\\
0.8799	-0.77	0.86	0.86\\
0.8799	-0.76	0.86	0.86\\
0.8799	-0.75	0.86	0.86\\
0.8799	-0.74	0.86	0.86\\
0.8799	-0.73	0.86	0.86\\
0.8799	-0.72	0.86	0.86\\
0.8799	-0.71	0.86	0.86\\
0.8799	-0.7	0.86	0.86\\
0.8799	-0.69	0.86	0.86\\
0.8799	-0.68	0.86	0.86\\
0.8799	-0.67	0.86	0.86\\
0.8799	-0.66	0.86	0.86\\
0.8799	-0.65	0.86	0.86\\
0.8799	-0.64	0.86	0.86\\
0.8799	-0.63	0.86	0.86\\
0.8799	-0.62	0.86	0.86\\
0.8799	-0.61	0.86	0.86\\
0.8799	-0.6	0.86	0.86\\
0.8799	-0.59	0.86	0.86\\
0.8799	-0.58	0.86	0.86\\
0.8799	-0.57	0.86	0.86\\
0.8799	-0.56	0.86	0.86\\
0.8799	-0.55	0.86	0.86\\
0.8799	-0.54	0.86	0.86\\
0.8799	-0.53	0.86	0.86\\
0.8799	-0.52	0.86	0.86\\
0.8799	-0.51	0.86	0.86\\
0.8799	-0.5	0.86	0.86\\
0.8799	-0.49	0.86	0.86\\
0.8799	-0.48	0.86	0.86\\
0.8799	-0.47	0.86	0.86\\
0.8799	-0.46	0.86	0.86\\
0.8799	-0.45	0.86	0.86\\
0.8799	-0.44	0.86	0.86\\
0.8799	-0.43	0.86	0.86\\
0.8799	-0.42	0.86	0.86\\
0.8799	-0.41	0.86	0.86\\
0.8799	-0.4	0.86	0.86\\
0.8799	-0.39	0.86	0.86\\
0.8799	-0.38	0.86	0.86\\
0.8799	-0.37	0.86	0.86\\
0.8799	-0.36	0.86	0.86\\
0.8799	-0.35	0.86	0.86\\
0.8799	-0.34	0.86	0.86\\
0.8799	-0.33	0.86	0.86\\
0.8799	-0.32	0.86	0.86\\
0.8799	-0.31	0.86	0.86\\
0.8799	-0.3	0.86	0.86\\
0.8799	-0.29	0.86	0.86\\
0.8799	-0.28	0.86	0.86\\
0.8799	-0.27	0.86	0.86\\
0.8799	-0.26	0.86	0.86\\
0.8799	-0.25	0.86	0.86\\
0.8799	-0.24	0.86	0.86\\
0.8799	-0.23	0.86	0.86\\
0.8799	-0.22	0.86	0.86\\
0.8799	-0.21	0.86	0.86\\
0.8799	-0.2	0.86	0.86\\
0.8799	-0.19	0.86	0.86\\
0.8799	-0.18	0.86	0.86\\
0.8799	-0.17	0.86	0.86\\
0.8799	-0.16	0.86	0.86\\
0.8799	-0.15	0.86	0.86\\
0.8799	-0.14	0.86	0.86\\
0.8799	-0.13	0.86	0.86\\
0.8799	-0.12	0.86	0.86\\
0.8799	-0.11	0.86	0.86\\
0.8799	-0.1	0.86	0.86\\
0.8799	-0.09	0.86	0.86\\
0.8799	-0.08	0.86	0.86\\
0.8799	-0.07	0.86	0.86\\
0.8799	-0.0599999999999999	0.86	0.86\\
0.8799	-0.0499999999999999	0.86	0.86\\
0.8799	-0.04	0.86	0.86\\
0.8799	-0.03	0.86	0.86\\
0.8799	-0.02	0.86	0.86\\
0.8799	-0.01	0.86	0.86\\
0.8799	0	0.86	0.86\\
nan	0.01	0.86	0.86\\
nan	0.02	0.86	0.86\\
nan	0.03	0.86	0.86\\
nan	0.04	0.86	0.86\\
nan	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
nan	0.25	0.86	0.86\\
nan	0.26	0.86	0.86\\
nan	0.27	0.86	0.86\\
nan	0.28	0.86	0.86\\
nan	0.29	0.86	0.86\\
0.8799	0.3	0.86	0.86\\
0.8799	0.31	0.86	0.86\\
0.8799	0.32	0.86	0.86\\
0.8799	0.33	0.86	0.86\\
0.8799	0.34	0.86	0.86\\
0.8799	0.35	0.86	0.86\\
0.8799	0.36	0.86	0.86\\
0.8799	0.37	0.86	0.86\\
0.8799	0.38	0.86	0.86\\
0.8799	0.39	0.86	0.86\\
0.8799	0.4	0.86	0.86\\
0.8799	0.41	0.86	0.86\\
0.8799	0.42	0.86	0.86\\
0.8799	0.43	0.86	0.86\\
0.8799	0.44	0.86	0.86\\
0.8799	0.45	0.86	0.86\\
0.8799	0.46	0.86	0.86\\
0.8799	0.47	0.86	0.86\\
0.8799	0.48	0.86	0.86\\
0.8799	0.49	0.86	0.86\\
0.8799	0.5	0.86	0.86\\
0.8799	0.51	0.86	0.86\\
0.8799	0.52	0.86	0.86\\
0.8799	0.53	0.86	0.86\\
0.8799	0.54	0.86	0.86\\
0.8799	0.55	0.86	0.86\\
0.8799	0.56	0.86	0.86\\
0.8799	0.57	0.86	0.86\\
0.8799	0.58	0.86	0.86\\
0.8799	0.59	0.86	0.86\\
0.8799	0.6	0.86	0.86\\
0.8799	0.61	0.86	0.86\\
0.8799	0.62	0.86	0.86\\
0.8799	0.63	0.86	0.86\\
0.8799	0.64	0.86	0.86\\
0.8799	0.65	0.86	0.86\\
0.8799	0.66	0.86	0.86\\
0.8799	0.67	0.86	0.86\\
0.8799	0.68	0.86	0.86\\
0.8799	0.69	0.86	0.86\\
0.8799	0.7	0.86	0.86\\
0.8799	0.71	0.86	0.86\\
0.8799	0.72	0.86	0.86\\
0.8799	0.73	0.86	0.86\\
0.8799	0.74	0.86	0.86\\
0.8799	0.75	0.86	0.86\\
0.8799	0.76	0.86	0.86\\
0.8799	0.77	0.86	0.86\\
0.8799	0.78	0.86	0.86\\
0.8799	0.79	0.86	0.86\\
0.8799	0.8	0.86	0.86\\
0.8799	0.81	0.86	0.86\\
0.8799	0.82	0.86	0.86\\
0.8799	0.83	0.86	0.86\\
0.8799	0.84	0.86	0.86\\
0.8799	0.85	0.86	0.86\\
0.8799	0.86	0.86	0.86\\
0.8799	0.87	0.86	0.86\\
0.8799	0.88	0.86	0.86\\
0.8799	0.89	0.86	0.86\\
0.8799	0.9	0.86	0.86\\
0.8799	0.91	0.86	0.86\\
0.8799	0.92	0.86	0.86\\
0.8799	0.93	0.86	0.86\\
0.8799	0.94	0.86	0.86\\
0.8799	0.95	0.86	0.86\\
0.8799	0.96	0.86	0.86\\
0.8799	0.97	0.86	0.86\\
0.8799	0.98	0.86	0.86\\
0.8799	0.99	0.86	0.86\\
0.8799	1	0.86	0.86\\
0.8899	-1	0.86	0.86\\
0.8899	-0.99	0.86	0.86\\
0.8899	-0.98	0.86	0.86\\
0.8899	-0.97	0.86	0.86\\
0.8899	-0.96	0.86	0.86\\
0.8899	-0.95	0.86	0.86\\
0.8899	-0.94	0.86	0.86\\
0.8899	-0.93	0.86	0.86\\
0.8899	-0.92	0.86	0.86\\
0.8899	-0.91	0.86	0.86\\
0.8899	-0.9	0.86	0.86\\
0.8899	-0.89	0.86	0.86\\
0.8899	-0.88	0.86	0.86\\
0.8899	-0.87	0.86	0.86\\
0.8899	-0.86	0.86	0.86\\
0.8899	-0.85	0.86	0.86\\
0.8899	-0.84	0.86	0.86\\
0.8899	-0.83	0.86	0.86\\
0.8899	-0.82	0.86	0.86\\
0.8899	-0.81	0.86	0.86\\
0.8899	-0.8	0.86	0.86\\
0.8899	-0.79	0.86	0.86\\
0.8899	-0.78	0.86	0.86\\
0.8899	-0.77	0.86	0.86\\
0.8899	-0.76	0.86	0.86\\
0.8899	-0.75	0.86	0.86\\
0.8899	-0.74	0.86	0.86\\
0.8899	-0.73	0.86	0.86\\
0.8899	-0.72	0.86	0.86\\
0.8899	-0.71	0.86	0.86\\
0.8899	-0.7	0.86	0.86\\
0.8899	-0.69	0.86	0.86\\
0.8899	-0.68	0.86	0.86\\
0.8899	-0.67	0.86	0.86\\
0.8899	-0.66	0.86	0.86\\
0.8899	-0.65	0.86	0.86\\
0.8899	-0.64	0.86	0.86\\
0.8899	-0.63	0.86	0.86\\
0.8899	-0.62	0.86	0.86\\
0.8899	-0.61	0.86	0.86\\
0.8899	-0.6	0.86	0.86\\
0.8899	-0.59	0.86	0.86\\
0.8899	-0.58	0.86	0.86\\
0.8899	-0.57	0.86	0.86\\
0.8899	-0.56	0.86	0.86\\
0.8899	-0.55	0.86	0.86\\
0.8899	-0.54	0.86	0.86\\
0.8899	-0.53	0.86	0.86\\
0.8899	-0.52	0.86	0.86\\
0.8899	-0.51	0.86	0.86\\
0.8899	-0.5	0.86	0.86\\
0.8899	-0.49	0.86	0.86\\
0.8899	-0.48	0.86	0.86\\
0.8899	-0.47	0.86	0.86\\
0.8899	-0.46	0.86	0.86\\
0.8899	-0.45	0.86	0.86\\
0.8899	-0.44	0.86	0.86\\
0.8899	-0.43	0.86	0.86\\
0.8899	-0.42	0.86	0.86\\
0.8899	-0.41	0.86	0.86\\
0.8899	-0.4	0.86	0.86\\
0.8899	-0.39	0.86	0.86\\
0.8899	-0.38	0.86	0.86\\
0.8899	-0.37	0.86	0.86\\
0.8899	-0.36	0.86	0.86\\
0.8899	-0.35	0.86	0.86\\
0.8899	-0.34	0.86	0.86\\
0.8899	-0.33	0.86	0.86\\
0.8899	-0.32	0.86	0.86\\
0.8899	-0.31	0.86	0.86\\
0.8899	-0.3	0.86	0.86\\
0.8899	-0.29	0.86	0.86\\
0.8899	-0.28	0.86	0.86\\
0.8899	-0.27	0.86	0.86\\
0.8899	-0.26	0.86	0.86\\
0.8899	-0.25	0.86	0.86\\
0.8899	-0.24	0.86	0.86\\
0.8899	-0.23	0.86	0.86\\
0.8899	-0.22	0.86	0.86\\
0.8899	-0.21	0.86	0.86\\
0.8899	-0.2	0.86	0.86\\
0.8899	-0.19	0.86	0.86\\
0.8899	-0.18	0.86	0.86\\
0.8899	-0.17	0.86	0.86\\
0.8899	-0.16	0.86	0.86\\
0.8899	-0.15	0.86	0.86\\
0.8899	-0.14	0.86	0.86\\
0.8899	-0.13	0.86	0.86\\
0.8899	-0.12	0.86	0.86\\
0.8899	-0.11	0.86	0.86\\
0.8899	-0.1	0.86	0.86\\
0.8899	-0.09	0.86	0.86\\
0.8899	-0.08	0.86	0.86\\
0.8899	-0.07	0.86	0.86\\
0.8899	-0.0599999999999999	0.86	0.86\\
0.8899	-0.0499999999999999	0.86	0.86\\
0.8899	-0.04	0.86	0.86\\
0.8899	-0.03	0.86	0.86\\
0.8899	-0.02	0.86	0.86\\
0.8899	-0.01	0.86	0.86\\
0.8899	0	0.86	0.86\\
0.8899	0.01	0.86	0.86\\
0.8899	0.02	0.86	0.86\\
0.8899	0.03	0.86	0.86\\
0.8899	0.04	0.86	0.86\\
0.8899	0.0499999999999999	0.86	0.86\\
nan	0.0599999999999999	0.86	0.86\\
nan	0.07	0.86	0.86\\
nan	0.08	0.86	0.86\\
nan	0.09	0.86	0.86\\
nan	0.1	0.86	0.86\\
nan	0.11	0.86	0.86\\
nan	0.12	0.86	0.86\\
nan	0.13	0.86	0.86\\
nan	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
nan	0.16	0.86	0.86\\
nan	0.17	0.86	0.86\\
nan	0.18	0.86	0.86\\
nan	0.19	0.86	0.86\\
nan	0.2	0.86	0.86\\
nan	0.21	0.86	0.86\\
nan	0.22	0.86	0.86\\
nan	0.23	0.86	0.86\\
nan	0.24	0.86	0.86\\
0.8899	0.25	0.86	0.86\\
0.8899	0.26	0.86	0.86\\
0.8899	0.27	0.86	0.86\\
0.8899	0.28	0.86	0.86\\
0.8899	0.29	0.86	0.86\\
0.8899	0.3	0.86	0.86\\
0.8899	0.31	0.86	0.86\\
0.8899	0.32	0.86	0.86\\
0.8899	0.33	0.86	0.86\\
0.8899	0.34	0.86	0.86\\
0.8899	0.35	0.86	0.86\\
0.8899	0.36	0.86	0.86\\
0.8899	0.37	0.86	0.86\\
0.8899	0.38	0.86	0.86\\
0.8899	0.39	0.86	0.86\\
0.8899	0.4	0.86	0.86\\
0.8899	0.41	0.86	0.86\\
0.8899	0.42	0.86	0.86\\
0.8899	0.43	0.86	0.86\\
0.8899	0.44	0.86	0.86\\
0.8899	0.45	0.86	0.86\\
0.8899	0.46	0.86	0.86\\
0.8899	0.47	0.86	0.86\\
0.8899	0.48	0.86	0.86\\
0.8899	0.49	0.86	0.86\\
0.8899	0.5	0.86	0.86\\
0.8899	0.51	0.86	0.86\\
0.8899	0.52	0.86	0.86\\
0.8899	0.53	0.86	0.86\\
0.8899	0.54	0.86	0.86\\
0.8899	0.55	0.86	0.86\\
0.8899	0.56	0.86	0.86\\
0.8899	0.57	0.86	0.86\\
0.8899	0.58	0.86	0.86\\
0.8899	0.59	0.86	0.86\\
0.8899	0.6	0.86	0.86\\
0.8899	0.61	0.86	0.86\\
0.8899	0.62	0.86	0.86\\
0.8899	0.63	0.86	0.86\\
0.8899	0.64	0.86	0.86\\
0.8899	0.65	0.86	0.86\\
0.8899	0.66	0.86	0.86\\
0.8899	0.67	0.86	0.86\\
0.8899	0.68	0.86	0.86\\
0.8899	0.69	0.86	0.86\\
0.8899	0.7	0.86	0.86\\
0.8899	0.71	0.86	0.86\\
0.8899	0.72	0.86	0.86\\
0.8899	0.73	0.86	0.86\\
0.8899	0.74	0.86	0.86\\
0.8899	0.75	0.86	0.86\\
0.8899	0.76	0.86	0.86\\
0.8899	0.77	0.86	0.86\\
0.8899	0.78	0.86	0.86\\
0.8899	0.79	0.86	0.86\\
0.8899	0.8	0.86	0.86\\
0.8899	0.81	0.86	0.86\\
0.8899	0.82	0.86	0.86\\
0.8899	0.83	0.86	0.86\\
0.8899	0.84	0.86	0.86\\
0.8899	0.85	0.86	0.86\\
0.8899	0.86	0.86	0.86\\
0.8899	0.87	0.86	0.86\\
0.8899	0.88	0.86	0.86\\
0.8899	0.89	0.86	0.86\\
0.8899	0.9	0.86	0.86\\
0.8899	0.91	0.86	0.86\\
0.8899	0.92	0.86	0.86\\
0.8899	0.93	0.86	0.86\\
0.8899	0.94	0.86	0.86\\
0.8899	0.95	0.86	0.86\\
0.8899	0.96	0.86	0.86\\
0.8899	0.97	0.86	0.86\\
0.8899	0.98	0.86	0.86\\
0.8899	0.99	0.86	0.86\\
0.8899	1	0.86	0.86\\
0.8999	-1	0.86	0.86\\
0.8999	-0.99	0.86	0.86\\
0.8999	-0.98	0.86	0.86\\
0.8999	-0.97	0.86	0.86\\
0.8999	-0.96	0.86	0.86\\
0.8999	-0.95	0.86	0.86\\
0.8999	-0.94	0.86	0.86\\
0.8999	-0.93	0.86	0.86\\
0.8999	-0.92	0.86	0.86\\
0.8999	-0.91	0.86	0.86\\
0.8999	-0.9	0.86	0.86\\
0.8999	-0.89	0.86	0.86\\
0.8999	-0.88	0.86	0.86\\
0.8999	-0.87	0.86	0.86\\
0.8999	-0.86	0.86	0.86\\
0.8999	-0.85	0.86	0.86\\
0.8999	-0.84	0.86	0.86\\
0.8999	-0.83	0.86	0.86\\
0.8999	-0.82	0.86	0.86\\
0.8999	-0.81	0.86	0.86\\
0.8999	-0.8	0.86	0.86\\
0.8999	-0.79	0.86	0.86\\
0.8999	-0.78	0.86	0.86\\
0.8999	-0.77	0.86	0.86\\
0.8999	-0.76	0.86	0.86\\
0.8999	-0.75	0.86	0.86\\
0.8999	-0.74	0.86	0.86\\
0.8999	-0.73	0.86	0.86\\
0.8999	-0.72	0.86	0.86\\
0.8999	-0.71	0.86	0.86\\
0.8999	-0.7	0.86	0.86\\
0.8999	-0.69	0.86	0.86\\
0.8999	-0.68	0.86	0.86\\
0.8999	-0.67	0.86	0.86\\
0.8999	-0.66	0.86	0.86\\
0.8999	-0.65	0.86	0.86\\
0.8999	-0.64	0.86	0.86\\
0.8999	-0.63	0.86	0.86\\
0.8999	-0.62	0.86	0.86\\
0.8999	-0.61	0.86	0.86\\
0.8999	-0.6	0.86	0.86\\
0.8999	-0.59	0.86	0.86\\
0.8999	-0.58	0.86	0.86\\
0.8999	-0.57	0.86	0.86\\
0.8999	-0.56	0.86	0.86\\
0.8999	-0.55	0.86	0.86\\
0.8999	-0.54	0.86	0.86\\
0.8999	-0.53	0.86	0.86\\
0.8999	-0.52	0.86	0.86\\
0.8999	-0.51	0.86	0.86\\
0.8999	-0.5	0.86	0.86\\
0.8999	-0.49	0.86	0.86\\
0.8999	-0.48	0.86	0.86\\
0.8999	-0.47	0.86	0.86\\
0.8999	-0.46	0.86	0.86\\
0.8999	-0.45	0.86	0.86\\
0.8999	-0.44	0.86	0.86\\
0.8999	-0.43	0.86	0.86\\
0.8999	-0.42	0.86	0.86\\
0.8999	-0.41	0.86	0.86\\
0.8999	-0.4	0.86	0.86\\
0.8999	-0.39	0.86	0.86\\
0.8999	-0.38	0.86	0.86\\
0.8999	-0.37	0.86	0.86\\
0.8999	-0.36	0.86	0.86\\
0.8999	-0.35	0.86	0.86\\
0.8999	-0.34	0.86	0.86\\
0.8999	-0.33	0.86	0.86\\
0.8999	-0.32	0.86	0.86\\
0.8999	-0.31	0.86	0.86\\
0.8999	-0.3	0.86	0.86\\
0.8999	-0.29	0.86	0.86\\
0.8999	-0.28	0.86	0.86\\
0.8999	-0.27	0.86	0.86\\
0.8999	-0.26	0.86	0.86\\
0.8999	-0.25	0.86	0.86\\
0.8999	-0.24	0.86	0.86\\
0.8999	-0.23	0.86	0.86\\
0.8999	-0.22	0.86	0.86\\
0.8999	-0.21	0.86	0.86\\
0.8999	-0.2	0.86	0.86\\
0.8999	-0.19	0.86	0.86\\
0.8999	-0.18	0.86	0.86\\
0.8999	-0.17	0.86	0.86\\
0.8999	-0.16	0.86	0.86\\
0.8999	-0.15	0.86	0.86\\
0.8999	-0.14	0.86	0.86\\
0.8999	-0.13	0.86	0.86\\
0.8999	-0.12	0.86	0.86\\
0.8999	-0.11	0.86	0.86\\
0.8999	-0.1	0.86	0.86\\
0.8999	-0.09	0.86	0.86\\
0.8999	-0.08	0.86	0.86\\
0.8999	-0.07	0.86	0.86\\
0.8999	-0.0599999999999999	0.86	0.86\\
0.8999	-0.0499999999999999	0.86	0.86\\
0.8999	-0.04	0.86	0.86\\
0.8999	-0.03	0.86	0.86\\
0.8999	-0.02	0.86	0.86\\
0.8999	-0.01	0.86	0.86\\
0.8999	0	0.86	0.86\\
0.8999	0.01	0.86	0.86\\
0.8999	0.02	0.86	0.86\\
0.8999	0.03	0.86	0.86\\
0.8999	0.04	0.86	0.86\\
0.8999	0.0499999999999999	0.86	0.86\\
0.8999	0.0599999999999999	0.86	0.86\\
0.8999	0.07	0.86	0.86\\
0.8999	0.08	0.86	0.86\\
0.8999	0.09	0.86	0.86\\
0.8999	0.1	0.86	0.86\\
0.8999	0.11	0.86	0.86\\
0.8999	0.12	0.86	0.86\\
0.8999	0.13	0.86	0.86\\
0.8999	0.14	0.86	0.86\\
nan	0.15	0.86	0.86\\
0.8999	0.16	0.86	0.86\\
0.8999	0.17	0.86	0.86\\
0.8999	0.18	0.86	0.86\\
0.8999	0.19	0.86	0.86\\
0.8999	0.2	0.86	0.86\\
0.8999	0.21	0.86	0.86\\
0.8999	0.22	0.86	0.86\\
0.8999	0.23	0.86	0.86\\
0.8999	0.24	0.86	0.86\\
0.8999	0.25	0.86	0.86\\
0.8999	0.26	0.86	0.86\\
0.8999	0.27	0.86	0.86\\
0.8999	0.28	0.86	0.86\\
0.8999	0.29	0.86	0.86\\
0.8999	0.3	0.86	0.86\\
0.8999	0.31	0.86	0.86\\
0.8999	0.32	0.86	0.86\\
0.8999	0.33	0.86	0.86\\
0.8999	0.34	0.86	0.86\\
0.8999	0.35	0.86	0.86\\
0.8999	0.36	0.86	0.86\\
0.8999	0.37	0.86	0.86\\
0.8999	0.38	0.86	0.86\\
0.8999	0.39	0.86	0.86\\
0.8999	0.4	0.86	0.86\\
0.8999	0.41	0.86	0.86\\
0.8999	0.42	0.86	0.86\\
0.8999	0.43	0.86	0.86\\
0.8999	0.44	0.86	0.86\\
0.8999	0.45	0.86	0.86\\
0.8999	0.46	0.86	0.86\\
0.8999	0.47	0.86	0.86\\
0.8999	0.48	0.86	0.86\\
0.8999	0.49	0.86	0.86\\
0.8999	0.5	0.86	0.86\\
0.8999	0.51	0.86	0.86\\
0.8999	0.52	0.86	0.86\\
0.8999	0.53	0.86	0.86\\
0.8999	0.54	0.86	0.86\\
0.8999	0.55	0.86	0.86\\
0.8999	0.56	0.86	0.86\\
0.8999	0.57	0.86	0.86\\
0.8999	0.58	0.86	0.86\\
0.8999	0.59	0.86	0.86\\
0.8999	0.6	0.86	0.86\\
0.8999	0.61	0.86	0.86\\
0.8999	0.62	0.86	0.86\\
0.8999	0.63	0.86	0.86\\
0.8999	0.64	0.86	0.86\\
0.8999	0.65	0.86	0.86\\
0.8999	0.66	0.86	0.86\\
0.8999	0.67	0.86	0.86\\
0.8999	0.68	0.86	0.86\\
0.8999	0.69	0.86	0.86\\
0.8999	0.7	0.86	0.86\\
0.8999	0.71	0.86	0.86\\
0.8999	0.72	0.86	0.86\\
0.8999	0.73	0.86	0.86\\
0.8999	0.74	0.86	0.86\\
0.8999	0.75	0.86	0.86\\
0.8999	0.76	0.86	0.86\\
0.8999	0.77	0.86	0.86\\
0.8999	0.78	0.86	0.86\\
0.8999	0.79	0.86	0.86\\
0.8999	0.8	0.86	0.86\\
0.8999	0.81	0.86	0.86\\
0.8999	0.82	0.86	0.86\\
0.8999	0.83	0.86	0.86\\
0.8999	0.84	0.86	0.86\\
0.8999	0.85	0.86	0.86\\
0.8999	0.86	0.86	0.86\\
0.8999	0.87	0.86	0.86\\
0.8999	0.88	0.86	0.86\\
0.8999	0.89	0.86	0.86\\
0.8999	0.9	0.86	0.86\\
0.8999	0.91	0.86	0.86\\
0.8999	0.92	0.86	0.86\\
0.8999	0.93	0.86	0.86\\
0.8999	0.94	0.86	0.86\\
0.8999	0.95	0.86	0.86\\
0.8999	0.96	0.86	0.86\\
0.8999	0.97	0.86	0.86\\
0.8999	0.98	0.86	0.86\\
0.8999	0.99	0.86	0.86\\
0.8999	1	0.86	0.86\\
0.9099	-1	0.86	0.86\\
0.9099	-0.99	0.86	0.86\\
0.9099	-0.98	0.86	0.86\\
0.9099	-0.97	0.86	0.86\\
0.9099	-0.96	0.86	0.86\\
0.9099	-0.95	0.86	0.86\\
0.9099	-0.94	0.86	0.86\\
0.9099	-0.93	0.86	0.86\\
0.9099	-0.92	0.86	0.86\\
0.9099	-0.91	0.86	0.86\\
0.9099	-0.9	0.86	0.86\\
0.9099	-0.89	0.86	0.86\\
0.9099	-0.88	0.86	0.86\\
0.9099	-0.87	0.86	0.86\\
0.9099	-0.86	0.86	0.86\\
0.9099	-0.85	0.86	0.86\\
0.9099	-0.84	0.86	0.86\\
0.9099	-0.83	0.86	0.86\\
0.9099	-0.82	0.86	0.86\\
0.9099	-0.81	0.86	0.86\\
0.9099	-0.8	0.86	0.86\\
0.9099	-0.79	0.86	0.86\\
0.9099	-0.78	0.86	0.86\\
0.9099	-0.77	0.86	0.86\\
0.9099	-0.76	0.86	0.86\\
0.9099	-0.75	0.86	0.86\\
0.9099	-0.74	0.86	0.86\\
0.9099	-0.73	0.86	0.86\\
0.9099	-0.72	0.86	0.86\\
0.9099	-0.71	0.86	0.86\\
0.9099	-0.7	0.86	0.86\\
0.9099	-0.69	0.86	0.86\\
0.9099	-0.68	0.86	0.86\\
0.9099	-0.67	0.86	0.86\\
0.9099	-0.66	0.86	0.86\\
0.9099	-0.65	0.86	0.86\\
0.9099	-0.64	0.86	0.86\\
0.9099	-0.63	0.86	0.86\\
0.9099	-0.62	0.86	0.86\\
0.9099	-0.61	0.86	0.86\\
0.9099	-0.6	0.86	0.86\\
0.9099	-0.59	0.86	0.86\\
0.9099	-0.58	0.86	0.86\\
0.9099	-0.57	0.86	0.86\\
0.9099	-0.56	0.86	0.86\\
0.9099	-0.55	0.86	0.86\\
0.9099	-0.54	0.86	0.86\\
0.9099	-0.53	0.86	0.86\\
0.9099	-0.52	0.86	0.86\\
0.9099	-0.51	0.86	0.86\\
0.9099	-0.5	0.86	0.86\\
0.9099	-0.49	0.86	0.86\\
0.9099	-0.48	0.86	0.86\\
0.9099	-0.47	0.86	0.86\\
0.9099	-0.46	0.86	0.86\\
0.9099	-0.45	0.86	0.86\\
0.9099	-0.44	0.86	0.86\\
0.9099	-0.43	0.86	0.86\\
0.9099	-0.42	0.86	0.86\\
0.9099	-0.41	0.86	0.86\\
0.9099	-0.4	0.86	0.86\\
0.9099	-0.39	0.86	0.86\\
0.9099	-0.38	0.86	0.86\\
0.9099	-0.37	0.86	0.86\\
0.9099	-0.36	0.86	0.86\\
0.9099	-0.35	0.86	0.86\\
0.9099	-0.34	0.86	0.86\\
0.9099	-0.33	0.86	0.86\\
0.9099	-0.32	0.86	0.86\\
0.9099	-0.31	0.86	0.86\\
0.9099	-0.3	0.86	0.86\\
0.9099	-0.29	0.86	0.86\\
0.9099	-0.28	0.86	0.86\\
0.9099	-0.27	0.86	0.86\\
0.9099	-0.26	0.86	0.86\\
0.9099	-0.25	0.86	0.86\\
0.9099	-0.24	0.86	0.86\\
0.9099	-0.23	0.86	0.86\\
0.9099	-0.22	0.86	0.86\\
0.9099	-0.21	0.86	0.86\\
0.9099	-0.2	0.86	0.86\\
0.9099	-0.19	0.86	0.86\\
0.9099	-0.18	0.86	0.86\\
0.9099	-0.17	0.86	0.86\\
0.9099	-0.16	0.86	0.86\\
0.9099	-0.15	0.86	0.86\\
0.9099	-0.14	0.86	0.86\\
0.9099	-0.13	0.86	0.86\\
0.9099	-0.12	0.86	0.86\\
0.9099	-0.11	0.86	0.86\\
0.9099	-0.1	0.86	0.86\\
0.9099	-0.09	0.86	0.86\\
0.9099	-0.08	0.86	0.86\\
0.9099	-0.07	0.86	0.86\\
0.9099	-0.0599999999999999	0.86	0.86\\
0.9099	-0.0499999999999999	0.86	0.86\\
0.9099	-0.04	0.86	0.86\\
0.9099	-0.03	0.86	0.86\\
0.9099	-0.02	0.86	0.86\\
0.9099	-0.01	0.86	0.86\\
0.9099	0	0.86	0.86\\
0.9099	0.01	0.86	0.86\\
0.9099	0.02	0.86	0.86\\
0.9099	0.03	0.86	0.86\\
0.9099	0.04	0.86	0.86\\
0.9099	0.0499999999999999	0.86	0.86\\
0.9099	0.0599999999999999	0.86	0.86\\
0.9099	0.07	0.86	0.86\\
0.9099	0.08	0.86	0.86\\
0.9099	0.09	0.86	0.86\\
0.9099	0.1	0.86	0.86\\
0.9099	0.11	0.86	0.86\\
0.9099	0.12	0.86	0.86\\
0.9099	0.13	0.86	0.86\\
0.9099	0.14	0.86	0.86\\
0.9099	0.15	0.86	0.86\\
0.9099	0.16	0.86	0.86\\
0.9099	0.17	0.86	0.86\\
0.9099	0.18	0.86	0.86\\
0.9099	0.19	0.86	0.86\\
0.9099	0.2	0.86	0.86\\
0.9099	0.21	0.86	0.86\\
0.9099	0.22	0.86	0.86\\
0.9099	0.23	0.86	0.86\\
0.9099	0.24	0.86	0.86\\
0.9099	0.25	0.86	0.86\\
0.9099	0.26	0.86	0.86\\
0.9099	0.27	0.86	0.86\\
0.9099	0.28	0.86	0.86\\
0.9099	0.29	0.86	0.86\\
0.9099	0.3	0.86	0.86\\
0.9099	0.31	0.86	0.86\\
0.9099	0.32	0.86	0.86\\
0.9099	0.33	0.86	0.86\\
0.9099	0.34	0.86	0.86\\
0.9099	0.35	0.86	0.86\\
0.9099	0.36	0.86	0.86\\
0.9099	0.37	0.86	0.86\\
0.9099	0.38	0.86	0.86\\
0.9099	0.39	0.86	0.86\\
0.9099	0.4	0.86	0.86\\
0.9099	0.41	0.86	0.86\\
0.9099	0.42	0.86	0.86\\
0.9099	0.43	0.86	0.86\\
0.9099	0.44	0.86	0.86\\
0.9099	0.45	0.86	0.86\\
0.9099	0.46	0.86	0.86\\
0.9099	0.47	0.86	0.86\\
0.9099	0.48	0.86	0.86\\
0.9099	0.49	0.86	0.86\\
0.9099	0.5	0.86	0.86\\
0.9099	0.51	0.86	0.86\\
0.9099	0.52	0.86	0.86\\
0.9099	0.53	0.86	0.86\\
0.9099	0.54	0.86	0.86\\
0.9099	0.55	0.86	0.86\\
0.9099	0.56	0.86	0.86\\
0.9099	0.57	0.86	0.86\\
0.9099	0.58	0.86	0.86\\
0.9099	0.59	0.86	0.86\\
0.9099	0.6	0.86	0.86\\
0.9099	0.61	0.86	0.86\\
0.9099	0.62	0.86	0.86\\
0.9099	0.63	0.86	0.86\\
0.9099	0.64	0.86	0.86\\
0.9099	0.65	0.86	0.86\\
0.9099	0.66	0.86	0.86\\
0.9099	0.67	0.86	0.86\\
0.9099	0.68	0.86	0.86\\
0.9099	0.69	0.86	0.86\\
0.9099	0.7	0.86	0.86\\
0.9099	0.71	0.86	0.86\\
0.9099	0.72	0.86	0.86\\
0.9099	0.73	0.86	0.86\\
0.9099	0.74	0.86	0.86\\
0.9099	0.75	0.86	0.86\\
0.9099	0.76	0.86	0.86\\
0.9099	0.77	0.86	0.86\\
0.9099	0.78	0.86	0.86\\
0.9099	0.79	0.86	0.86\\
0.9099	0.8	0.86	0.86\\
0.9099	0.81	0.86	0.86\\
0.9099	0.82	0.86	0.86\\
0.9099	0.83	0.86	0.86\\
0.9099	0.84	0.86	0.86\\
0.9099	0.85	0.86	0.86\\
0.9099	0.86	0.86	0.86\\
0.9099	0.87	0.86	0.86\\
0.9099	0.88	0.86	0.86\\
0.9099	0.89	0.86	0.86\\
0.9099	0.9	0.86	0.86\\
0.9099	0.91	0.86	0.86\\
0.9099	0.92	0.86	0.86\\
0.9099	0.93	0.86	0.86\\
0.9099	0.94	0.86	0.86\\
0.9099	0.95	0.86	0.86\\
0.9099	0.96	0.86	0.86\\
0.9099	0.97	0.86	0.86\\
0.9099	0.98	0.86	0.86\\
0.9099	0.99	0.86	0.86\\
0.9099	1	0.86	0.86\\
0.9199	-1	0.86	0.86\\
0.9199	-0.99	0.86	0.86\\
0.9199	-0.98	0.86	0.86\\
0.9199	-0.97	0.86	0.86\\
0.9199	-0.96	0.86	0.86\\
0.9199	-0.95	0.86	0.86\\
0.9199	-0.94	0.86	0.86\\
0.9199	-0.93	0.86	0.86\\
0.9199	-0.92	0.86	0.86\\
0.9199	-0.91	0.86	0.86\\
0.9199	-0.9	0.86	0.86\\
0.9199	-0.89	0.86	0.86\\
0.9199	-0.88	0.86	0.86\\
0.9199	-0.87	0.86	0.86\\
0.9199	-0.86	0.86	0.86\\
0.9199	-0.85	0.86	0.86\\
0.9199	-0.84	0.86	0.86\\
0.9199	-0.83	0.86	0.86\\
0.9199	-0.82	0.86	0.86\\
0.9199	-0.81	0.86	0.86\\
0.9199	-0.8	0.86	0.86\\
0.9199	-0.79	0.86	0.86\\
0.9199	-0.78	0.86	0.86\\
0.9199	-0.77	0.86	0.86\\
0.9199	-0.76	0.86	0.86\\
0.9199	-0.75	0.86	0.86\\
0.9199	-0.74	0.86	0.86\\
0.9199	-0.73	0.86	0.86\\
0.9199	-0.72	0.86	0.86\\
0.9199	-0.71	0.86	0.86\\
0.9199	-0.7	0.86	0.86\\
0.9199	-0.69	0.86	0.86\\
0.9199	-0.68	0.86	0.86\\
0.9199	-0.67	0.86	0.86\\
0.9199	-0.66	0.86	0.86\\
0.9199	-0.65	0.86	0.86\\
0.9199	-0.64	0.86	0.86\\
0.9199	-0.63	0.86	0.86\\
0.9199	-0.62	0.86	0.86\\
0.9199	-0.61	0.86	0.86\\
0.9199	-0.6	0.86	0.86\\
0.9199	-0.59	0.86	0.86\\
0.9199	-0.58	0.86	0.86\\
0.9199	-0.57	0.86	0.86\\
0.9199	-0.56	0.86	0.86\\
0.9199	-0.55	0.86	0.86\\
0.9199	-0.54	0.86	0.86\\
0.9199	-0.53	0.86	0.86\\
0.9199	-0.52	0.86	0.86\\
0.9199	-0.51	0.86	0.86\\
0.9199	-0.5	0.86	0.86\\
0.9199	-0.49	0.86	0.86\\
0.9199	-0.48	0.86	0.86\\
0.9199	-0.47	0.86	0.86\\
0.9199	-0.46	0.86	0.86\\
0.9199	-0.45	0.86	0.86\\
0.9199	-0.44	0.86	0.86\\
0.9199	-0.43	0.86	0.86\\
0.9199	-0.42	0.86	0.86\\
0.9199	-0.41	0.86	0.86\\
0.9199	-0.4	0.86	0.86\\
0.9199	-0.39	0.86	0.86\\
0.9199	-0.38	0.86	0.86\\
0.9199	-0.37	0.86	0.86\\
0.9199	-0.36	0.86	0.86\\
0.9199	-0.35	0.86	0.86\\
0.9199	-0.34	0.86	0.86\\
0.9199	-0.33	0.86	0.86\\
0.9199	-0.32	0.86	0.86\\
0.9199	-0.31	0.86	0.86\\
0.9199	-0.3	0.86	0.86\\
0.9199	-0.29	0.86	0.86\\
0.9199	-0.28	0.86	0.86\\
0.9199	-0.27	0.86	0.86\\
0.9199	-0.26	0.86	0.86\\
0.9199	-0.25	0.86	0.86\\
0.9199	-0.24	0.86	0.86\\
0.9199	-0.23	0.86	0.86\\
0.9199	-0.22	0.86	0.86\\
0.9199	-0.21	0.86	0.86\\
0.9199	-0.2	0.86	0.86\\
0.9199	-0.19	0.86	0.86\\
0.9199	-0.18	0.86	0.86\\
0.9199	-0.17	0.86	0.86\\
0.9199	-0.16	0.86	0.86\\
0.9199	-0.15	0.86	0.86\\
0.9199	-0.14	0.86	0.86\\
0.9199	-0.13	0.86	0.86\\
0.9199	-0.12	0.86	0.86\\
0.9199	-0.11	0.86	0.86\\
0.9199	-0.1	0.86	0.86\\
0.9199	-0.09	0.86	0.86\\
0.9199	-0.08	0.86	0.86\\
0.9199	-0.07	0.86	0.86\\
0.9199	-0.0599999999999999	0.86	0.86\\
0.9199	-0.0499999999999999	0.86	0.86\\
0.9199	-0.04	0.86	0.86\\
0.9199	-0.03	0.86	0.86\\
0.9199	-0.02	0.86	0.86\\
0.9199	-0.01	0.86	0.86\\
0.9199	0	0.86	0.86\\
0.9199	0.01	0.86	0.86\\
0.9199	0.02	0.86	0.86\\
0.9199	0.03	0.86	0.86\\
0.9199	0.04	0.86	0.86\\
0.9199	0.0499999999999999	0.86	0.86\\
0.9199	0.0599999999999999	0.86	0.86\\
0.9199	0.07	0.86	0.86\\
0.9199	0.08	0.86	0.86\\
0.9199	0.09	0.86	0.86\\
0.9199	0.1	0.86	0.86\\
0.9199	0.11	0.86	0.86\\
0.9199	0.12	0.86	0.86\\
0.9199	0.13	0.86	0.86\\
0.9199	0.14	0.86	0.86\\
0.9199	0.15	0.86	0.86\\
0.9199	0.16	0.86	0.86\\
0.9199	0.17	0.86	0.86\\
0.9199	0.18	0.86	0.86\\
0.9199	0.19	0.86	0.86\\
0.9199	0.2	0.86	0.86\\
0.9199	0.21	0.86	0.86\\
0.9199	0.22	0.86	0.86\\
0.9199	0.23	0.86	0.86\\
0.9199	0.24	0.86	0.86\\
0.9199	0.25	0.86	0.86\\
0.9199	0.26	0.86	0.86\\
0.9199	0.27	0.86	0.86\\
0.9199	0.28	0.86	0.86\\
0.9199	0.29	0.86	0.86\\
0.9199	0.3	0.86	0.86\\
0.9199	0.31	0.86	0.86\\
0.9199	0.32	0.86	0.86\\
0.9199	0.33	0.86	0.86\\
0.9199	0.34	0.86	0.86\\
0.9199	0.35	0.86	0.86\\
0.9199	0.36	0.86	0.86\\
0.9199	0.37	0.86	0.86\\
0.9199	0.38	0.86	0.86\\
0.9199	0.39	0.86	0.86\\
0.9199	0.4	0.86	0.86\\
0.9199	0.41	0.86	0.86\\
0.9199	0.42	0.86	0.86\\
0.9199	0.43	0.86	0.86\\
0.9199	0.44	0.86	0.86\\
0.9199	0.45	0.86	0.86\\
0.9199	0.46	0.86	0.86\\
0.9199	0.47	0.86	0.86\\
0.9199	0.48	0.86	0.86\\
0.9199	0.49	0.86	0.86\\
0.9199	0.5	0.86	0.86\\
0.9199	0.51	0.86	0.86\\
0.9199	0.52	0.86	0.86\\
0.9199	0.53	0.86	0.86\\
0.9199	0.54	0.86	0.86\\
0.9199	0.55	0.86	0.86\\
0.9199	0.56	0.86	0.86\\
0.9199	0.57	0.86	0.86\\
0.9199	0.58	0.86	0.86\\
0.9199	0.59	0.86	0.86\\
0.9199	0.6	0.86	0.86\\
0.9199	0.61	0.86	0.86\\
0.9199	0.62	0.86	0.86\\
0.9199	0.63	0.86	0.86\\
0.9199	0.64	0.86	0.86\\
0.9199	0.65	0.86	0.86\\
0.9199	0.66	0.86	0.86\\
0.9199	0.67	0.86	0.86\\
0.9199	0.68	0.86	0.86\\
0.9199	0.69	0.86	0.86\\
0.9199	0.7	0.86	0.86\\
0.9199	0.71	0.86	0.86\\
0.9199	0.72	0.86	0.86\\
0.9199	0.73	0.86	0.86\\
0.9199	0.74	0.86	0.86\\
0.9199	0.75	0.86	0.86\\
0.9199	0.76	0.86	0.86\\
0.9199	0.77	0.86	0.86\\
0.9199	0.78	0.86	0.86\\
0.9199	0.79	0.86	0.86\\
0.9199	0.8	0.86	0.86\\
0.9199	0.81	0.86	0.86\\
0.9199	0.82	0.86	0.86\\
0.9199	0.83	0.86	0.86\\
0.9199	0.84	0.86	0.86\\
0.9199	0.85	0.86	0.86\\
0.9199	0.86	0.86	0.86\\
0.9199	0.87	0.86	0.86\\
0.9199	0.88	0.86	0.86\\
0.9199	0.89	0.86	0.86\\
0.9199	0.9	0.86	0.86\\
0.9199	0.91	0.86	0.86\\
0.9199	0.92	0.86	0.86\\
0.9199	0.93	0.86	0.86\\
0.9199	0.94	0.86	0.86\\
0.9199	0.95	0.86	0.86\\
0.9199	0.96	0.86	0.86\\
0.9199	0.97	0.86	0.86\\
0.9199	0.98	0.86	0.86\\
0.9199	0.99	0.86	0.86\\
0.9199	1	0.86	0.86\\
0.9299	-1	0.86	0.86\\
0.9299	-0.99	0.86	0.86\\
0.9299	-0.98	0.86	0.86\\
0.9299	-0.97	0.86	0.86\\
0.9299	-0.96	0.86	0.86\\
0.9299	-0.95	0.86	0.86\\
0.9299	-0.94	0.86	0.86\\
0.9299	-0.93	0.86	0.86\\
0.9299	-0.92	0.86	0.86\\
0.9299	-0.91	0.86	0.86\\
0.9299	-0.9	0.86	0.86\\
0.9299	-0.89	0.86	0.86\\
0.9299	-0.88	0.86	0.86\\
0.9299	-0.87	0.86	0.86\\
0.9299	-0.86	0.86	0.86\\
0.9299	-0.85	0.86	0.86\\
0.9299	-0.84	0.86	0.86\\
0.9299	-0.83	0.86	0.86\\
0.9299	-0.82	0.86	0.86\\
0.9299	-0.81	0.86	0.86\\
0.9299	-0.8	0.86	0.86\\
0.9299	-0.79	0.86	0.86\\
0.9299	-0.78	0.86	0.86\\
0.9299	-0.77	0.86	0.86\\
0.9299	-0.76	0.86	0.86\\
0.9299	-0.75	0.86	0.86\\
0.9299	-0.74	0.86	0.86\\
0.9299	-0.73	0.86	0.86\\
0.9299	-0.72	0.86	0.86\\
0.9299	-0.71	0.86	0.86\\
0.9299	-0.7	0.86	0.86\\
0.9299	-0.69	0.86	0.86\\
0.9299	-0.68	0.86	0.86\\
0.9299	-0.67	0.86	0.86\\
0.9299	-0.66	0.86	0.86\\
0.9299	-0.65	0.86	0.86\\
0.9299	-0.64	0.86	0.86\\
0.9299	-0.63	0.86	0.86\\
0.9299	-0.62	0.86	0.86\\
0.9299	-0.61	0.86	0.86\\
0.9299	-0.6	0.86	0.86\\
0.9299	-0.59	0.86	0.86\\
0.9299	-0.58	0.86	0.86\\
0.9299	-0.57	0.86	0.86\\
0.9299	-0.56	0.86	0.86\\
0.9299	-0.55	0.86	0.86\\
0.9299	-0.54	0.86	0.86\\
0.9299	-0.53	0.86	0.86\\
0.9299	-0.52	0.86	0.86\\
0.9299	-0.51	0.86	0.86\\
0.9299	-0.5	0.86	0.86\\
0.9299	-0.49	0.86	0.86\\
0.9299	-0.48	0.86	0.86\\
0.9299	-0.47	0.86	0.86\\
0.9299	-0.46	0.86	0.86\\
0.9299	-0.45	0.86	0.86\\
0.9299	-0.44	0.86	0.86\\
0.9299	-0.43	0.86	0.86\\
0.9299	-0.42	0.86	0.86\\
0.9299	-0.41	0.86	0.86\\
0.9299	-0.4	0.86	0.86\\
0.9299	-0.39	0.86	0.86\\
0.9299	-0.38	0.86	0.86\\
0.9299	-0.37	0.86	0.86\\
0.9299	-0.36	0.86	0.86\\
0.9299	-0.35	0.86	0.86\\
0.9299	-0.34	0.86	0.86\\
0.9299	-0.33	0.86	0.86\\
0.9299	-0.32	0.86	0.86\\
0.9299	-0.31	0.86	0.86\\
0.9299	-0.3	0.86	0.86\\
0.9299	-0.29	0.86	0.86\\
0.9299	-0.28	0.86	0.86\\
0.9299	-0.27	0.86	0.86\\
0.9299	-0.26	0.86	0.86\\
0.9299	-0.25	0.86	0.86\\
0.9299	-0.24	0.86	0.86\\
0.9299	-0.23	0.86	0.86\\
0.9299	-0.22	0.86	0.86\\
0.9299	-0.21	0.86	0.86\\
0.9299	-0.2	0.86	0.86\\
0.9299	-0.19	0.86	0.86\\
0.9299	-0.18	0.86	0.86\\
0.9299	-0.17	0.86	0.86\\
0.9299	-0.16	0.86	0.86\\
0.9299	-0.15	0.86	0.86\\
0.9299	-0.14	0.86	0.86\\
0.9299	-0.13	0.86	0.86\\
0.9299	-0.12	0.86	0.86\\
0.9299	-0.11	0.86	0.86\\
0.9299	-0.1	0.86	0.86\\
0.9299	-0.09	0.86	0.86\\
0.9299	-0.08	0.86	0.86\\
0.9299	-0.07	0.86	0.86\\
0.9299	-0.0599999999999999	0.86	0.86\\
0.9299	-0.0499999999999999	0.86	0.86\\
0.9299	-0.04	0.86	0.86\\
0.9299	-0.03	0.86	0.86\\
0.9299	-0.02	0.86	0.86\\
0.9299	-0.01	0.86	0.86\\
0.9299	0	0.86	0.86\\
0.9299	0.01	0.86	0.86\\
0.9299	0.02	0.86	0.86\\
0.9299	0.03	0.86	0.86\\
0.9299	0.04	0.86	0.86\\
0.9299	0.0499999999999999	0.86	0.86\\
0.9299	0.0599999999999999	0.86	0.86\\
0.9299	0.07	0.86	0.86\\
0.9299	0.08	0.86	0.86\\
0.9299	0.09	0.86	0.86\\
0.9299	0.1	0.86	0.86\\
0.9299	0.11	0.86	0.86\\
0.9299	0.12	0.86	0.86\\
0.9299	0.13	0.86	0.86\\
0.9299	0.14	0.86	0.86\\
0.9299	0.15	0.86	0.86\\
0.9299	0.16	0.86	0.86\\
0.9299	0.17	0.86	0.86\\
0.9299	0.18	0.86	0.86\\
0.9299	0.19	0.86	0.86\\
0.9299	0.2	0.86	0.86\\
0.9299	0.21	0.86	0.86\\
0.9299	0.22	0.86	0.86\\
0.9299	0.23	0.86	0.86\\
0.9299	0.24	0.86	0.86\\
0.9299	0.25	0.86	0.86\\
0.9299	0.26	0.86	0.86\\
0.9299	0.27	0.86	0.86\\
0.9299	0.28	0.86	0.86\\
0.9299	0.29	0.86	0.86\\
0.9299	0.3	0.86	0.86\\
0.9299	0.31	0.86	0.86\\
0.9299	0.32	0.86	0.86\\
0.9299	0.33	0.86	0.86\\
0.9299	0.34	0.86	0.86\\
0.9299	0.35	0.86	0.86\\
0.9299	0.36	0.86	0.86\\
0.9299	0.37	0.86	0.86\\
0.9299	0.38	0.86	0.86\\
0.9299	0.39	0.86	0.86\\
0.9299	0.4	0.86	0.86\\
0.9299	0.41	0.86	0.86\\
0.9299	0.42	0.86	0.86\\
0.9299	0.43	0.86	0.86\\
0.9299	0.44	0.86	0.86\\
0.9299	0.45	0.86	0.86\\
0.9299	0.46	0.86	0.86\\
0.9299	0.47	0.86	0.86\\
0.9299	0.48	0.86	0.86\\
0.9299	0.49	0.86	0.86\\
0.9299	0.5	0.86	0.86\\
0.9299	0.51	0.86	0.86\\
0.9299	0.52	0.86	0.86\\
0.9299	0.53	0.86	0.86\\
0.9299	0.54	0.86	0.86\\
0.9299	0.55	0.86	0.86\\
0.9299	0.56	0.86	0.86\\
0.9299	0.57	0.86	0.86\\
0.9299	0.58	0.86	0.86\\
0.9299	0.59	0.86	0.86\\
0.9299	0.6	0.86	0.86\\
0.9299	0.61	0.86	0.86\\
0.9299	0.62	0.86	0.86\\
0.9299	0.63	0.86	0.86\\
0.9299	0.64	0.86	0.86\\
0.9299	0.65	0.86	0.86\\
0.9299	0.66	0.86	0.86\\
0.9299	0.67	0.86	0.86\\
0.9299	0.68	0.86	0.86\\
0.9299	0.69	0.86	0.86\\
0.9299	0.7	0.86	0.86\\
0.9299	0.71	0.86	0.86\\
0.9299	0.72	0.86	0.86\\
0.9299	0.73	0.86	0.86\\
0.9299	0.74	0.86	0.86\\
0.9299	0.75	0.86	0.86\\
0.9299	0.76	0.86	0.86\\
0.9299	0.77	0.86	0.86\\
0.9299	0.78	0.86	0.86\\
0.9299	0.79	0.86	0.86\\
0.9299	0.8	0.86	0.86\\
0.9299	0.81	0.86	0.86\\
0.9299	0.82	0.86	0.86\\
0.9299	0.83	0.86	0.86\\
0.9299	0.84	0.86	0.86\\
0.9299	0.85	0.86	0.86\\
0.9299	0.86	0.86	0.86\\
0.9299	0.87	0.86	0.86\\
0.9299	0.88	0.86	0.86\\
0.9299	0.89	0.86	0.86\\
0.9299	0.9	0.86	0.86\\
0.9299	0.91	0.86	0.86\\
0.9299	0.92	0.86	0.86\\
0.9299	0.93	0.86	0.86\\
0.9299	0.94	0.86	0.86\\
0.9299	0.95	0.86	0.86\\
0.9299	0.96	0.86	0.86\\
0.9299	0.97	0.86	0.86\\
0.9299	0.98	0.86	0.86\\
0.9299	0.99	0.86	0.86\\
0.9299	1	0.86	0.86\\
0.9399	-1	0.86	0.86\\
0.9399	-0.99	0.86	0.86\\
0.9399	-0.98	0.86	0.86\\
0.9399	-0.97	0.86	0.86\\
0.9399	-0.96	0.86	0.86\\
0.9399	-0.95	0.86	0.86\\
0.9399	-0.94	0.86	0.86\\
0.9399	-0.93	0.86	0.86\\
0.9399	-0.92	0.86	0.86\\
0.9399	-0.91	0.86	0.86\\
0.9399	-0.9	0.86	0.86\\
0.9399	-0.89	0.86	0.86\\
0.9399	-0.88	0.86	0.86\\
0.9399	-0.87	0.86	0.86\\
0.9399	-0.86	0.86	0.86\\
0.9399	-0.85	0.86	0.86\\
0.9399	-0.84	0.86	0.86\\
0.9399	-0.83	0.86	0.86\\
0.9399	-0.82	0.86	0.86\\
0.9399	-0.81	0.86	0.86\\
0.9399	-0.8	0.86	0.86\\
0.9399	-0.79	0.86	0.86\\
0.9399	-0.78	0.86	0.86\\
0.9399	-0.77	0.86	0.86\\
0.9399	-0.76	0.86	0.86\\
0.9399	-0.75	0.86	0.86\\
0.9399	-0.74	0.86	0.86\\
0.9399	-0.73	0.86	0.86\\
0.9399	-0.72	0.86	0.86\\
0.9399	-0.71	0.86	0.86\\
0.9399	-0.7	0.86	0.86\\
0.9399	-0.69	0.86	0.86\\
0.9399	-0.68	0.86	0.86\\
0.9399	-0.67	0.86	0.86\\
0.9399	-0.66	0.86	0.86\\
0.9399	-0.65	0.86	0.86\\
0.9399	-0.64	0.86	0.86\\
0.9399	-0.63	0.86	0.86\\
0.9399	-0.62	0.86	0.86\\
0.9399	-0.61	0.86	0.86\\
0.9399	-0.6	0.86	0.86\\
0.9399	-0.59	0.86	0.86\\
0.9399	-0.58	0.86	0.86\\
0.9399	-0.57	0.86	0.86\\
0.9399	-0.56	0.86	0.86\\
0.9399	-0.55	0.86	0.86\\
0.9399	-0.54	0.86	0.86\\
0.9399	-0.53	0.86	0.86\\
0.9399	-0.52	0.86	0.86\\
0.9399	-0.51	0.86	0.86\\
0.9399	-0.5	0.86	0.86\\
0.9399	-0.49	0.86	0.86\\
0.9399	-0.48	0.86	0.86\\
0.9399	-0.47	0.86	0.86\\
0.9399	-0.46	0.86	0.86\\
0.9399	-0.45	0.86	0.86\\
0.9399	-0.44	0.86	0.86\\
0.9399	-0.43	0.86	0.86\\
0.9399	-0.42	0.86	0.86\\
0.9399	-0.41	0.86	0.86\\
0.9399	-0.4	0.86	0.86\\
0.9399	-0.39	0.86	0.86\\
0.9399	-0.38	0.86	0.86\\
0.9399	-0.37	0.86	0.86\\
0.9399	-0.36	0.86	0.86\\
0.9399	-0.35	0.86	0.86\\
0.9399	-0.34	0.86	0.86\\
0.9399	-0.33	0.86	0.86\\
0.9399	-0.32	0.86	0.86\\
0.9399	-0.31	0.86	0.86\\
0.9399	-0.3	0.86	0.86\\
0.9399	-0.29	0.86	0.86\\
0.9399	-0.28	0.86	0.86\\
0.9399	-0.27	0.86	0.86\\
0.9399	-0.26	0.86	0.86\\
0.9399	-0.25	0.86	0.86\\
0.9399	-0.24	0.86	0.86\\
0.9399	-0.23	0.86	0.86\\
0.9399	-0.22	0.86	0.86\\
0.9399	-0.21	0.86	0.86\\
0.9399	-0.2	0.86	0.86\\
0.9399	-0.19	0.86	0.86\\
0.9399	-0.18	0.86	0.86\\
0.9399	-0.17	0.86	0.86\\
0.9399	-0.16	0.86	0.86\\
0.9399	-0.15	0.86	0.86\\
0.9399	-0.14	0.86	0.86\\
0.9399	-0.13	0.86	0.86\\
0.9399	-0.12	0.86	0.86\\
0.9399	-0.11	0.86	0.86\\
0.9399	-0.1	0.86	0.86\\
0.9399	-0.09	0.86	0.86\\
0.9399	-0.08	0.86	0.86\\
0.9399	-0.07	0.86	0.86\\
0.9399	-0.0599999999999999	0.86	0.86\\
0.9399	-0.0499999999999999	0.86	0.86\\
0.9399	-0.04	0.86	0.86\\
0.9399	-0.03	0.86	0.86\\
0.9399	-0.02	0.86	0.86\\
0.9399	-0.01	0.86	0.86\\
0.9399	0	0.86	0.86\\
0.9399	0.01	0.86	0.86\\
0.9399	0.02	0.86	0.86\\
0.9399	0.03	0.86	0.86\\
0.9399	0.04	0.86	0.86\\
0.9399	0.0499999999999999	0.86	0.86\\
0.9399	0.0599999999999999	0.86	0.86\\
0.9399	0.07	0.86	0.86\\
0.9399	0.08	0.86	0.86\\
0.9399	0.09	0.86	0.86\\
0.9399	0.1	0.86	0.86\\
0.9399	0.11	0.86	0.86\\
0.9399	0.12	0.86	0.86\\
0.9399	0.13	0.86	0.86\\
0.9399	0.14	0.86	0.86\\
0.9399	0.15	0.86	0.86\\
0.9399	0.16	0.86	0.86\\
0.9399	0.17	0.86	0.86\\
0.9399	0.18	0.86	0.86\\
0.9399	0.19	0.86	0.86\\
0.9399	0.2	0.86	0.86\\
0.9399	0.21	0.86	0.86\\
0.9399	0.22	0.86	0.86\\
0.9399	0.23	0.86	0.86\\
0.9399	0.24	0.86	0.86\\
0.9399	0.25	0.86	0.86\\
0.9399	0.26	0.86	0.86\\
0.9399	0.27	0.86	0.86\\
0.9399	0.28	0.86	0.86\\
0.9399	0.29	0.86	0.86\\
0.9399	0.3	0.86	0.86\\
0.9399	0.31	0.86	0.86\\
0.9399	0.32	0.86	0.86\\
0.9399	0.33	0.86	0.86\\
0.9399	0.34	0.86	0.86\\
0.9399	0.35	0.86	0.86\\
0.9399	0.36	0.86	0.86\\
0.9399	0.37	0.86	0.86\\
0.9399	0.38	0.86	0.86\\
0.9399	0.39	0.86	0.86\\
0.9399	0.4	0.86	0.86\\
0.9399	0.41	0.86	0.86\\
0.9399	0.42	0.86	0.86\\
0.9399	0.43	0.86	0.86\\
0.9399	0.44	0.86	0.86\\
0.9399	0.45	0.86	0.86\\
0.9399	0.46	0.86	0.86\\
0.9399	0.47	0.86	0.86\\
0.9399	0.48	0.86	0.86\\
0.9399	0.49	0.86	0.86\\
0.9399	0.5	0.86	0.86\\
0.9399	0.51	0.86	0.86\\
0.9399	0.52	0.86	0.86\\
0.9399	0.53	0.86	0.86\\
0.9399	0.54	0.86	0.86\\
0.9399	0.55	0.86	0.86\\
0.9399	0.56	0.86	0.86\\
0.9399	0.57	0.86	0.86\\
0.9399	0.58	0.86	0.86\\
0.9399	0.59	0.86	0.86\\
0.9399	0.6	0.86	0.86\\
0.9399	0.61	0.86	0.86\\
0.9399	0.62	0.86	0.86\\
0.9399	0.63	0.86	0.86\\
0.9399	0.64	0.86	0.86\\
0.9399	0.65	0.86	0.86\\
0.9399	0.66	0.86	0.86\\
0.9399	0.67	0.86	0.86\\
0.9399	0.68	0.86	0.86\\
0.9399	0.69	0.86	0.86\\
0.9399	0.7	0.86	0.86\\
0.9399	0.71	0.86	0.86\\
0.9399	0.72	0.86	0.86\\
0.9399	0.73	0.86	0.86\\
0.9399	0.74	0.86	0.86\\
0.9399	0.75	0.86	0.86\\
0.9399	0.76	0.86	0.86\\
0.9399	0.77	0.86	0.86\\
0.9399	0.78	0.86	0.86\\
0.9399	0.79	0.86	0.86\\
0.9399	0.8	0.86	0.86\\
0.9399	0.81	0.86	0.86\\
0.9399	0.82	0.86	0.86\\
0.9399	0.83	0.86	0.86\\
0.9399	0.84	0.86	0.86\\
0.9399	0.85	0.86	0.86\\
0.9399	0.86	0.86	0.86\\
0.9399	0.87	0.86	0.86\\
0.9399	0.88	0.86	0.86\\
0.9399	0.89	0.86	0.86\\
0.9399	0.9	0.86	0.86\\
0.9399	0.91	0.86	0.86\\
0.9399	0.92	0.86	0.86\\
0.9399	0.93	0.86	0.86\\
0.9399	0.94	0.86	0.86\\
0.9399	0.95	0.86	0.86\\
0.9399	0.96	0.86	0.86\\
0.9399	0.97	0.86	0.86\\
0.9399	0.98	0.86	0.86\\
0.9399	0.99	0.86	0.86\\
0.9399	1	0.86	0.86\\
0.9499	-1	0.86	0.86\\
0.9499	-0.99	0.86	0.86\\
0.9499	-0.98	0.86	0.86\\
0.9499	-0.97	0.86	0.86\\
0.9499	-0.96	0.86	0.86\\
0.9499	-0.95	0.86	0.86\\
0.9499	-0.94	0.86	0.86\\
0.9499	-0.93	0.86	0.86\\
0.9499	-0.92	0.86	0.86\\
0.9499	-0.91	0.86	0.86\\
0.9499	-0.9	0.86	0.86\\
0.9499	-0.89	0.86	0.86\\
0.9499	-0.88	0.86	0.86\\
0.9499	-0.87	0.86	0.86\\
0.9499	-0.86	0.86	0.86\\
0.9499	-0.85	0.86	0.86\\
0.9499	-0.84	0.86	0.86\\
0.9499	-0.83	0.86	0.86\\
0.9499	-0.82	0.86	0.86\\
0.9499	-0.81	0.86	0.86\\
0.9499	-0.8	0.86	0.86\\
0.9499	-0.79	0.86	0.86\\
0.9499	-0.78	0.86	0.86\\
0.9499	-0.77	0.86	0.86\\
0.9499	-0.76	0.86	0.86\\
0.9499	-0.75	0.86	0.86\\
0.9499	-0.74	0.86	0.86\\
0.9499	-0.73	0.86	0.86\\
0.9499	-0.72	0.86	0.86\\
0.9499	-0.71	0.86	0.86\\
0.9499	-0.7	0.86	0.86\\
0.9499	-0.69	0.86	0.86\\
0.9499	-0.68	0.86	0.86\\
0.9499	-0.67	0.86	0.86\\
0.9499	-0.66	0.86	0.86\\
0.9499	-0.65	0.86	0.86\\
0.9499	-0.64	0.86	0.86\\
0.9499	-0.63	0.86	0.86\\
0.9499	-0.62	0.86	0.86\\
0.9499	-0.61	0.86	0.86\\
0.9499	-0.6	0.86	0.86\\
0.9499	-0.59	0.86	0.86\\
0.9499	-0.58	0.86	0.86\\
0.9499	-0.57	0.86	0.86\\
0.9499	-0.56	0.86	0.86\\
0.9499	-0.55	0.86	0.86\\
0.9499	-0.54	0.86	0.86\\
0.9499	-0.53	0.86	0.86\\
0.9499	-0.52	0.86	0.86\\
0.9499	-0.51	0.86	0.86\\
0.9499	-0.5	0.86	0.86\\
0.9499	-0.49	0.86	0.86\\
0.9499	-0.48	0.86	0.86\\
0.9499	-0.47	0.86	0.86\\
0.9499	-0.46	0.86	0.86\\
0.9499	-0.45	0.86	0.86\\
0.9499	-0.44	0.86	0.86\\
0.9499	-0.43	0.86	0.86\\
0.9499	-0.42	0.86	0.86\\
0.9499	-0.41	0.86	0.86\\
0.9499	-0.4	0.86	0.86\\
0.9499	-0.39	0.86	0.86\\
0.9499	-0.38	0.86	0.86\\
0.9499	-0.37	0.86	0.86\\
0.9499	-0.36	0.86	0.86\\
0.9499	-0.35	0.86	0.86\\
0.9499	-0.34	0.86	0.86\\
0.9499	-0.33	0.86	0.86\\
0.9499	-0.32	0.86	0.86\\
0.9499	-0.31	0.86	0.86\\
0.9499	-0.3	0.86	0.86\\
0.9499	-0.29	0.86	0.86\\
0.9499	-0.28	0.86	0.86\\
0.9499	-0.27	0.86	0.86\\
0.9499	-0.26	0.86	0.86\\
0.9499	-0.25	0.86	0.86\\
0.9499	-0.24	0.86	0.86\\
0.9499	-0.23	0.86	0.86\\
0.9499	-0.22	0.86	0.86\\
0.9499	-0.21	0.86	0.86\\
0.9499	-0.2	0.86	0.86\\
0.9499	-0.19	0.86	0.86\\
0.9499	-0.18	0.86	0.86\\
0.9499	-0.17	0.86	0.86\\
0.9499	-0.16	0.86	0.86\\
0.9499	-0.15	0.86	0.86\\
0.9499	-0.14	0.86	0.86\\
0.9499	-0.13	0.86	0.86\\
0.9499	-0.12	0.86	0.86\\
0.9499	-0.11	0.86	0.86\\
0.9499	-0.1	0.86	0.86\\
0.9499	-0.09	0.86	0.86\\
0.9499	-0.08	0.86	0.86\\
0.9499	-0.07	0.86	0.86\\
0.9499	-0.0599999999999999	0.86	0.86\\
0.9499	-0.0499999999999999	0.86	0.86\\
0.9499	-0.04	0.86	0.86\\
0.9499	-0.03	0.86	0.86\\
0.9499	-0.02	0.86	0.86\\
0.9499	-0.01	0.86	0.86\\
0.9499	0	0.86	0.86\\
0.9499	0.01	0.86	0.86\\
0.9499	0.02	0.86	0.86\\
0.9499	0.03	0.86	0.86\\
0.9499	0.04	0.86	0.86\\
0.9499	0.0499999999999999	0.86	0.86\\
0.9499	0.0599999999999999	0.86	0.86\\
0.9499	0.07	0.86	0.86\\
0.9499	0.08	0.86	0.86\\
0.9499	0.09	0.86	0.86\\
0.9499	0.1	0.86	0.86\\
0.9499	0.11	0.86	0.86\\
0.9499	0.12	0.86	0.86\\
0.9499	0.13	0.86	0.86\\
0.9499	0.14	0.86	0.86\\
0.9499	0.15	0.86	0.86\\
0.9499	0.16	0.86	0.86\\
0.9499	0.17	0.86	0.86\\
0.9499	0.18	0.86	0.86\\
0.9499	0.19	0.86	0.86\\
0.9499	0.2	0.86	0.86\\
0.9499	0.21	0.86	0.86\\
0.9499	0.22	0.86	0.86\\
0.9499	0.23	0.86	0.86\\
0.9499	0.24	0.86	0.86\\
0.9499	0.25	0.86	0.86\\
0.9499	0.26	0.86	0.86\\
0.9499	0.27	0.86	0.86\\
0.9499	0.28	0.86	0.86\\
0.9499	0.29	0.86	0.86\\
0.9499	0.3	0.86	0.86\\
0.9499	0.31	0.86	0.86\\
0.9499	0.32	0.86	0.86\\
0.9499	0.33	0.86	0.86\\
0.9499	0.34	0.86	0.86\\
0.9499	0.35	0.86	0.86\\
0.9499	0.36	0.86	0.86\\
0.9499	0.37	0.86	0.86\\
0.9499	0.38	0.86	0.86\\
0.9499	0.39	0.86	0.86\\
0.9499	0.4	0.86	0.86\\
0.9499	0.41	0.86	0.86\\
0.9499	0.42	0.86	0.86\\
0.9499	0.43	0.86	0.86\\
0.9499	0.44	0.86	0.86\\
0.9499	0.45	0.86	0.86\\
0.9499	0.46	0.86	0.86\\
0.9499	0.47	0.86	0.86\\
0.9499	0.48	0.86	0.86\\
0.9499	0.49	0.86	0.86\\
0.9499	0.5	0.86	0.86\\
0.9499	0.51	0.86	0.86\\
0.9499	0.52	0.86	0.86\\
0.9499	0.53	0.86	0.86\\
0.9499	0.54	0.86	0.86\\
0.9499	0.55	0.86	0.86\\
0.9499	0.56	0.86	0.86\\
0.9499	0.57	0.86	0.86\\
0.9499	0.58	0.86	0.86\\
0.9499	0.59	0.86	0.86\\
0.9499	0.6	0.86	0.86\\
0.9499	0.61	0.86	0.86\\
0.9499	0.62	0.86	0.86\\
0.9499	0.63	0.86	0.86\\
0.9499	0.64	0.86	0.86\\
0.9499	0.65	0.86	0.86\\
0.9499	0.66	0.86	0.86\\
0.9499	0.67	0.86	0.86\\
0.9499	0.68	0.86	0.86\\
0.9499	0.69	0.86	0.86\\
0.9499	0.7	0.86	0.86\\
0.9499	0.71	0.86	0.86\\
0.9499	0.72	0.86	0.86\\
0.9499	0.73	0.86	0.86\\
0.9499	0.74	0.86	0.86\\
0.9499	0.75	0.86	0.86\\
0.9499	0.76	0.86	0.86\\
0.9499	0.77	0.86	0.86\\
0.9499	0.78	0.86	0.86\\
0.9499	0.79	0.86	0.86\\
0.9499	0.8	0.86	0.86\\
0.9499	0.81	0.86	0.86\\
0.9499	0.82	0.86	0.86\\
0.9499	0.83	0.86	0.86\\
0.9499	0.84	0.86	0.86\\
0.9499	0.85	0.86	0.86\\
0.9499	0.86	0.86	0.86\\
0.9499	0.87	0.86	0.86\\
0.9499	0.88	0.86	0.86\\
0.9499	0.89	0.86	0.86\\
0.9499	0.9	0.86	0.86\\
0.9499	0.91	0.86	0.86\\
0.9499	0.92	0.86	0.86\\
0.9499	0.93	0.86	0.86\\
0.9499	0.94	0.86	0.86\\
0.9499	0.95	0.86	0.86\\
0.9499	0.96	0.86	0.86\\
0.9499	0.97	0.86	0.86\\
0.9499	0.98	0.86	0.86\\
0.9499	0.99	0.86	0.86\\
0.9499	1	0.86	0.86\\
0.9599	-1	0.86	0.86\\
0.9599	-0.99	0.86	0.86\\
0.9599	-0.98	0.86	0.86\\
0.9599	-0.97	0.86	0.86\\
0.9599	-0.96	0.86	0.86\\
0.9599	-0.95	0.86	0.86\\
0.9599	-0.94	0.86	0.86\\
0.9599	-0.93	0.86	0.86\\
0.9599	-0.92	0.86	0.86\\
0.9599	-0.91	0.86	0.86\\
0.9599	-0.9	0.86	0.86\\
0.9599	-0.89	0.86	0.86\\
0.9599	-0.88	0.86	0.86\\
0.9599	-0.87	0.86	0.86\\
0.9599	-0.86	0.86	0.86\\
0.9599	-0.85	0.86	0.86\\
0.9599	-0.84	0.86	0.86\\
0.9599	-0.83	0.86	0.86\\
0.9599	-0.82	0.86	0.86\\
0.9599	-0.81	0.86	0.86\\
0.9599	-0.8	0.86	0.86\\
0.9599	-0.79	0.86	0.86\\
0.9599	-0.78	0.86	0.86\\
0.9599	-0.77	0.86	0.86\\
0.9599	-0.76	0.86	0.86\\
0.9599	-0.75	0.86	0.86\\
0.9599	-0.74	0.86	0.86\\
0.9599	-0.73	0.86	0.86\\
0.9599	-0.72	0.86	0.86\\
0.9599	-0.71	0.86	0.86\\
0.9599	-0.7	0.86	0.86\\
0.9599	-0.69	0.86	0.86\\
0.9599	-0.68	0.86	0.86\\
0.9599	-0.67	0.86	0.86\\
0.9599	-0.66	0.86	0.86\\
0.9599	-0.65	0.86	0.86\\
0.9599	-0.64	0.86	0.86\\
0.9599	-0.63	0.86	0.86\\
0.9599	-0.62	0.86	0.86\\
0.9599	-0.61	0.86	0.86\\
0.9599	-0.6	0.86	0.86\\
0.9599	-0.59	0.86	0.86\\
0.9599	-0.58	0.86	0.86\\
0.9599	-0.57	0.86	0.86\\
0.9599	-0.56	0.86	0.86\\
0.9599	-0.55	0.86	0.86\\
0.9599	-0.54	0.86	0.86\\
0.9599	-0.53	0.86	0.86\\
0.9599	-0.52	0.86	0.86\\
0.9599	-0.51	0.86	0.86\\
0.9599	-0.5	0.86	0.86\\
0.9599	-0.49	0.86	0.86\\
0.9599	-0.48	0.86	0.86\\
0.9599	-0.47	0.86	0.86\\
0.9599	-0.46	0.86	0.86\\
0.9599	-0.45	0.86	0.86\\
0.9599	-0.44	0.86	0.86\\
0.9599	-0.43	0.86	0.86\\
0.9599	-0.42	0.86	0.86\\
0.9599	-0.41	0.86	0.86\\
0.9599	-0.4	0.86	0.86\\
0.9599	-0.39	0.86	0.86\\
0.9599	-0.38	0.86	0.86\\
0.9599	-0.37	0.86	0.86\\
0.9599	-0.36	0.86	0.86\\
0.9599	-0.35	0.86	0.86\\
0.9599	-0.34	0.86	0.86\\
0.9599	-0.33	0.86	0.86\\
0.9599	-0.32	0.86	0.86\\
0.9599	-0.31	0.86	0.86\\
0.9599	-0.3	0.86	0.86\\
0.9599	-0.29	0.86	0.86\\
0.9599	-0.28	0.86	0.86\\
0.9599	-0.27	0.86	0.86\\
0.9599	-0.26	0.86	0.86\\
0.9599	-0.25	0.86	0.86\\
0.9599	-0.24	0.86	0.86\\
0.9599	-0.23	0.86	0.86\\
0.9599	-0.22	0.86	0.86\\
0.9599	-0.21	0.86	0.86\\
0.9599	-0.2	0.86	0.86\\
0.9599	-0.19	0.86	0.86\\
0.9599	-0.18	0.86	0.86\\
0.9599	-0.17	0.86	0.86\\
0.9599	-0.16	0.86	0.86\\
0.9599	-0.15	0.86	0.86\\
0.9599	-0.14	0.86	0.86\\
0.9599	-0.13	0.86	0.86\\
0.9599	-0.12	0.86	0.86\\
0.9599	-0.11	0.86	0.86\\
0.9599	-0.1	0.86	0.86\\
0.9599	-0.09	0.86	0.86\\
0.9599	-0.08	0.86	0.86\\
0.9599	-0.07	0.86	0.86\\
0.9599	-0.0599999999999999	0.86	0.86\\
0.9599	-0.0499999999999999	0.86	0.86\\
0.9599	-0.04	0.86	0.86\\
0.9599	-0.03	0.86	0.86\\
0.9599	-0.02	0.86	0.86\\
0.9599	-0.01	0.86	0.86\\
0.9599	0	0.86	0.86\\
0.9599	0.01	0.86	0.86\\
0.9599	0.02	0.86	0.86\\
0.9599	0.03	0.86	0.86\\
0.9599	0.04	0.86	0.86\\
0.9599	0.0499999999999999	0.86	0.86\\
0.9599	0.0599999999999999	0.86	0.86\\
0.9599	0.07	0.86	0.86\\
0.9599	0.08	0.86	0.86\\
0.9599	0.09	0.86	0.86\\
0.9599	0.1	0.86	0.86\\
0.9599	0.11	0.86	0.86\\
0.9599	0.12	0.86	0.86\\
0.9599	0.13	0.86	0.86\\
0.9599	0.14	0.86	0.86\\
0.9599	0.15	0.86	0.86\\
0.9599	0.16	0.86	0.86\\
0.9599	0.17	0.86	0.86\\
0.9599	0.18	0.86	0.86\\
0.9599	0.19	0.86	0.86\\
0.9599	0.2	0.86	0.86\\
0.9599	0.21	0.86	0.86\\
0.9599	0.22	0.86	0.86\\
0.9599	0.23	0.86	0.86\\
0.9599	0.24	0.86	0.86\\
0.9599	0.25	0.86	0.86\\
0.9599	0.26	0.86	0.86\\
0.9599	0.27	0.86	0.86\\
0.9599	0.28	0.86	0.86\\
0.9599	0.29	0.86	0.86\\
0.9599	0.3	0.86	0.86\\
0.9599	0.31	0.86	0.86\\
0.9599	0.32	0.86	0.86\\
0.9599	0.33	0.86	0.86\\
0.9599	0.34	0.86	0.86\\
0.9599	0.35	0.86	0.86\\
0.9599	0.36	0.86	0.86\\
0.9599	0.37	0.86	0.86\\
0.9599	0.38	0.86	0.86\\
0.9599	0.39	0.86	0.86\\
0.9599	0.4	0.86	0.86\\
0.9599	0.41	0.86	0.86\\
0.9599	0.42	0.86	0.86\\
0.9599	0.43	0.86	0.86\\
0.9599	0.44	0.86	0.86\\
0.9599	0.45	0.86	0.86\\
0.9599	0.46	0.86	0.86\\
0.9599	0.47	0.86	0.86\\
0.9599	0.48	0.86	0.86\\
0.9599	0.49	0.86	0.86\\
0.9599	0.5	0.86	0.86\\
0.9599	0.51	0.86	0.86\\
0.9599	0.52	0.86	0.86\\
0.9599	0.53	0.86	0.86\\
0.9599	0.54	0.86	0.86\\
0.9599	0.55	0.86	0.86\\
0.9599	0.56	0.86	0.86\\
0.9599	0.57	0.86	0.86\\
0.9599	0.58	0.86	0.86\\
0.9599	0.59	0.86	0.86\\
0.9599	0.6	0.86	0.86\\
0.9599	0.61	0.86	0.86\\
0.9599	0.62	0.86	0.86\\
0.9599	0.63	0.86	0.86\\
0.9599	0.64	0.86	0.86\\
0.9599	0.65	0.86	0.86\\
0.9599	0.66	0.86	0.86\\
0.9599	0.67	0.86	0.86\\
0.9599	0.68	0.86	0.86\\
0.9599	0.69	0.86	0.86\\
0.9599	0.7	0.86	0.86\\
0.9599	0.71	0.86	0.86\\
0.9599	0.72	0.86	0.86\\
0.9599	0.73	0.86	0.86\\
0.9599	0.74	0.86	0.86\\
0.9599	0.75	0.86	0.86\\
0.9599	0.76	0.86	0.86\\
0.9599	0.77	0.86	0.86\\
0.9599	0.78	0.86	0.86\\
0.9599	0.79	0.86	0.86\\
0.9599	0.8	0.86	0.86\\
0.9599	0.81	0.86	0.86\\
0.9599	0.82	0.86	0.86\\
0.9599	0.83	0.86	0.86\\
0.9599	0.84	0.86	0.86\\
0.9599	0.85	0.86	0.86\\
0.9599	0.86	0.86	0.86\\
0.9599	0.87	0.86	0.86\\
0.9599	0.88	0.86	0.86\\
0.9599	0.89	0.86	0.86\\
0.9599	0.9	0.86	0.86\\
0.9599	0.91	0.86	0.86\\
0.9599	0.92	0.86	0.86\\
0.9599	0.93	0.86	0.86\\
0.9599	0.94	0.86	0.86\\
0.9599	0.95	0.86	0.86\\
0.9599	0.96	0.86	0.86\\
0.9599	0.97	0.86	0.86\\
0.9599	0.98	0.86	0.86\\
0.9599	0.99	0.86	0.86\\
0.9599	1	0.86	0.86\\
0.9699	-1	0.86	0.86\\
0.9699	-0.99	0.86	0.86\\
0.9699	-0.98	0.86	0.86\\
0.9699	-0.97	0.86	0.86\\
0.9699	-0.96	0.86	0.86\\
0.9699	-0.95	0.86	0.86\\
0.9699	-0.94	0.86	0.86\\
0.9699	-0.93	0.86	0.86\\
0.9699	-0.92	0.86	0.86\\
0.9699	-0.91	0.86	0.86\\
0.9699	-0.9	0.86	0.86\\
0.9699	-0.89	0.86	0.86\\
0.9699	-0.88	0.86	0.86\\
0.9699	-0.87	0.86	0.86\\
0.9699	-0.86	0.86	0.86\\
0.9699	-0.85	0.86	0.86\\
0.9699	-0.84	0.86	0.86\\
0.9699	-0.83	0.86	0.86\\
0.9699	-0.82	0.86	0.86\\
0.9699	-0.81	0.86	0.86\\
0.9699	-0.8	0.86	0.86\\
0.9699	-0.79	0.86	0.86\\
0.9699	-0.78	0.86	0.86\\
0.9699	-0.77	0.86	0.86\\
0.9699	-0.76	0.86	0.86\\
0.9699	-0.75	0.86	0.86\\
0.9699	-0.74	0.86	0.86\\
0.9699	-0.73	0.86	0.86\\
0.9699	-0.72	0.86	0.86\\
0.9699	-0.71	0.86	0.86\\
0.9699	-0.7	0.86	0.86\\
0.9699	-0.69	0.86	0.86\\
0.9699	-0.68	0.86	0.86\\
0.9699	-0.67	0.86	0.86\\
0.9699	-0.66	0.86	0.86\\
0.9699	-0.65	0.86	0.86\\
0.9699	-0.64	0.86	0.86\\
0.9699	-0.63	0.86	0.86\\
0.9699	-0.62	0.86	0.86\\
0.9699	-0.61	0.86	0.86\\
0.9699	-0.6	0.86	0.86\\
0.9699	-0.59	0.86	0.86\\
0.9699	-0.58	0.86	0.86\\
0.9699	-0.57	0.86	0.86\\
0.9699	-0.56	0.86	0.86\\
0.9699	-0.55	0.86	0.86\\
0.9699	-0.54	0.86	0.86\\
0.9699	-0.53	0.86	0.86\\
0.9699	-0.52	0.86	0.86\\
0.9699	-0.51	0.86	0.86\\
0.9699	-0.5	0.86	0.86\\
0.9699	-0.49	0.86	0.86\\
0.9699	-0.48	0.86	0.86\\
0.9699	-0.47	0.86	0.86\\
0.9699	-0.46	0.86	0.86\\
0.9699	-0.45	0.86	0.86\\
0.9699	-0.44	0.86	0.86\\
0.9699	-0.43	0.86	0.86\\
0.9699	-0.42	0.86	0.86\\
0.9699	-0.41	0.86	0.86\\
0.9699	-0.4	0.86	0.86\\
0.9699	-0.39	0.86	0.86\\
0.9699	-0.38	0.86	0.86\\
0.9699	-0.37	0.86	0.86\\
0.9699	-0.36	0.86	0.86\\
0.9699	-0.35	0.86	0.86\\
0.9699	-0.34	0.86	0.86\\
0.9699	-0.33	0.86	0.86\\
0.9699	-0.32	0.86	0.86\\
0.9699	-0.31	0.86	0.86\\
0.9699	-0.3	0.86	0.86\\
0.9699	-0.29	0.86	0.86\\
0.9699	-0.28	0.86	0.86\\
0.9699	-0.27	0.86	0.86\\
0.9699	-0.26	0.86	0.86\\
0.9699	-0.25	0.86	0.86\\
0.9699	-0.24	0.86	0.86\\
0.9699	-0.23	0.86	0.86\\
0.9699	-0.22	0.86	0.86\\
0.9699	-0.21	0.86	0.86\\
0.9699	-0.2	0.86	0.86\\
0.9699	-0.19	0.86	0.86\\
0.9699	-0.18	0.86	0.86\\
0.9699	-0.17	0.86	0.86\\
0.9699	-0.16	0.86	0.86\\
0.9699	-0.15	0.86	0.86\\
0.9699	-0.14	0.86	0.86\\
0.9699	-0.13	0.86	0.86\\
0.9699	-0.12	0.86	0.86\\
0.9699	-0.11	0.86	0.86\\
0.9699	-0.1	0.86	0.86\\
0.9699	-0.09	0.86	0.86\\
0.9699	-0.08	0.86	0.86\\
0.9699	-0.07	0.86	0.86\\
0.9699	-0.0599999999999999	0.86	0.86\\
0.9699	-0.0499999999999999	0.86	0.86\\
0.9699	-0.04	0.86	0.86\\
0.9699	-0.03	0.86	0.86\\
0.9699	-0.02	0.86	0.86\\
0.9699	-0.01	0.86	0.86\\
0.9699	0	0.86	0.86\\
0.9699	0.01	0.86	0.86\\
0.9699	0.02	0.86	0.86\\
0.9699	0.03	0.86	0.86\\
0.9699	0.04	0.86	0.86\\
0.9699	0.0499999999999999	0.86	0.86\\
0.9699	0.0599999999999999	0.86	0.86\\
0.9699	0.07	0.86	0.86\\
0.9699	0.08	0.86	0.86\\
0.9699	0.09	0.86	0.86\\
0.9699	0.1	0.86	0.86\\
0.9699	0.11	0.86	0.86\\
0.9699	0.12	0.86	0.86\\
0.9699	0.13	0.86	0.86\\
0.9699	0.14	0.86	0.86\\
0.9699	0.15	0.86	0.86\\
0.9699	0.16	0.86	0.86\\
0.9699	0.17	0.86	0.86\\
0.9699	0.18	0.86	0.86\\
0.9699	0.19	0.86	0.86\\
0.9699	0.2	0.86	0.86\\
0.9699	0.21	0.86	0.86\\
0.9699	0.22	0.86	0.86\\
0.9699	0.23	0.86	0.86\\
0.9699	0.24	0.86	0.86\\
0.9699	0.25	0.86	0.86\\
0.9699	0.26	0.86	0.86\\
0.9699	0.27	0.86	0.86\\
0.9699	0.28	0.86	0.86\\
0.9699	0.29	0.86	0.86\\
0.9699	0.3	0.86	0.86\\
0.9699	0.31	0.86	0.86\\
0.9699	0.32	0.86	0.86\\
0.9699	0.33	0.86	0.86\\
0.9699	0.34	0.86	0.86\\
0.9699	0.35	0.86	0.86\\
0.9699	0.36	0.86	0.86\\
0.9699	0.37	0.86	0.86\\
0.9699	0.38	0.86	0.86\\
0.9699	0.39	0.86	0.86\\
0.9699	0.4	0.86	0.86\\
0.9699	0.41	0.86	0.86\\
0.9699	0.42	0.86	0.86\\
0.9699	0.43	0.86	0.86\\
0.9699	0.44	0.86	0.86\\
0.9699	0.45	0.86	0.86\\
0.9699	0.46	0.86	0.86\\
0.9699	0.47	0.86	0.86\\
0.9699	0.48	0.86	0.86\\
0.9699	0.49	0.86	0.86\\
0.9699	0.5	0.86	0.86\\
0.9699	0.51	0.86	0.86\\
0.9699	0.52	0.86	0.86\\
0.9699	0.53	0.86	0.86\\
0.9699	0.54	0.86	0.86\\
0.9699	0.55	0.86	0.86\\
0.9699	0.56	0.86	0.86\\
0.9699	0.57	0.86	0.86\\
0.9699	0.58	0.86	0.86\\
0.9699	0.59	0.86	0.86\\
0.9699	0.6	0.86	0.86\\
0.9699	0.61	0.86	0.86\\
0.9699	0.62	0.86	0.86\\
0.9699	0.63	0.86	0.86\\
0.9699	0.64	0.86	0.86\\
0.9699	0.65	0.86	0.86\\
0.9699	0.66	0.86	0.86\\
0.9699	0.67	0.86	0.86\\
0.9699	0.68	0.86	0.86\\
0.9699	0.69	0.86	0.86\\
0.9699	0.7	0.86	0.86\\
0.9699	0.71	0.86	0.86\\
0.9699	0.72	0.86	0.86\\
0.9699	0.73	0.86	0.86\\
0.9699	0.74	0.86	0.86\\
0.9699	0.75	0.86	0.86\\
0.9699	0.76	0.86	0.86\\
0.9699	0.77	0.86	0.86\\
0.9699	0.78	0.86	0.86\\
0.9699	0.79	0.86	0.86\\
0.9699	0.8	0.86	0.86\\
0.9699	0.81	0.86	0.86\\
0.9699	0.82	0.86	0.86\\
0.9699	0.83	0.86	0.86\\
0.9699	0.84	0.86	0.86\\
0.9699	0.85	0.86	0.86\\
0.9699	0.86	0.86	0.86\\
0.9699	0.87	0.86	0.86\\
0.9699	0.88	0.86	0.86\\
0.9699	0.89	0.86	0.86\\
0.9699	0.9	0.86	0.86\\
0.9699	0.91	0.86	0.86\\
0.9699	0.92	0.86	0.86\\
0.9699	0.93	0.86	0.86\\
0.9699	0.94	0.86	0.86\\
0.9699	0.95	0.86	0.86\\
0.9699	0.96	0.86	0.86\\
0.9699	0.97	0.86	0.86\\
0.9699	0.98	0.86	0.86\\
0.9699	0.99	0.86	0.86\\
0.9699	1	0.86	0.86\\
0.9799	-1	0.86	0.86\\
0.9799	-0.99	0.86	0.86\\
0.9799	-0.98	0.86	0.86\\
0.9799	-0.97	0.86	0.86\\
0.9799	-0.96	0.86	0.86\\
0.9799	-0.95	0.86	0.86\\
0.9799	-0.94	0.86	0.86\\
0.9799	-0.93	0.86	0.86\\
0.9799	-0.92	0.86	0.86\\
0.9799	-0.91	0.86	0.86\\
0.9799	-0.9	0.86	0.86\\
0.9799	-0.89	0.86	0.86\\
0.9799	-0.88	0.86	0.86\\
0.9799	-0.87	0.86	0.86\\
0.9799	-0.86	0.86	0.86\\
0.9799	-0.85	0.86	0.86\\
0.9799	-0.84	0.86	0.86\\
0.9799	-0.83	0.86	0.86\\
0.9799	-0.82	0.86	0.86\\
0.9799	-0.81	0.86	0.86\\
0.9799	-0.8	0.86	0.86\\
0.9799	-0.79	0.86	0.86\\
0.9799	-0.78	0.86	0.86\\
0.9799	-0.77	0.86	0.86\\
0.9799	-0.76	0.86	0.86\\
0.9799	-0.75	0.86	0.86\\
0.9799	-0.74	0.86	0.86\\
0.9799	-0.73	0.86	0.86\\
0.9799	-0.72	0.86	0.86\\
0.9799	-0.71	0.86	0.86\\
0.9799	-0.7	0.86	0.86\\
0.9799	-0.69	0.86	0.86\\
0.9799	-0.68	0.86	0.86\\
0.9799	-0.67	0.86	0.86\\
0.9799	-0.66	0.86	0.86\\
0.9799	-0.65	0.86	0.86\\
0.9799	-0.64	0.86	0.86\\
0.9799	-0.63	0.86	0.86\\
0.9799	-0.62	0.86	0.86\\
0.9799	-0.61	0.86	0.86\\
0.9799	-0.6	0.86	0.86\\
0.9799	-0.59	0.86	0.86\\
0.9799	-0.58	0.86	0.86\\
0.9799	-0.57	0.86	0.86\\
0.9799	-0.56	0.86	0.86\\
0.9799	-0.55	0.86	0.86\\
0.9799	-0.54	0.86	0.86\\
0.9799	-0.53	0.86	0.86\\
0.9799	-0.52	0.86	0.86\\
0.9799	-0.51	0.86	0.86\\
0.9799	-0.5	0.86	0.86\\
0.9799	-0.49	0.86	0.86\\
0.9799	-0.48	0.86	0.86\\
0.9799	-0.47	0.86	0.86\\
0.9799	-0.46	0.86	0.86\\
0.9799	-0.45	0.86	0.86\\
0.9799	-0.44	0.86	0.86\\
0.9799	-0.43	0.86	0.86\\
0.9799	-0.42	0.86	0.86\\
0.9799	-0.41	0.86	0.86\\
0.9799	-0.4	0.86	0.86\\
0.9799	-0.39	0.86	0.86\\
0.9799	-0.38	0.86	0.86\\
0.9799	-0.37	0.86	0.86\\
0.9799	-0.36	0.86	0.86\\
0.9799	-0.35	0.86	0.86\\
0.9799	-0.34	0.86	0.86\\
0.9799	-0.33	0.86	0.86\\
0.9799	-0.32	0.86	0.86\\
0.9799	-0.31	0.86	0.86\\
0.9799	-0.3	0.86	0.86\\
0.9799	-0.29	0.86	0.86\\
0.9799	-0.28	0.86	0.86\\
0.9799	-0.27	0.86	0.86\\
0.9799	-0.26	0.86	0.86\\
0.9799	-0.25	0.86	0.86\\
0.9799	-0.24	0.86	0.86\\
0.9799	-0.23	0.86	0.86\\
0.9799	-0.22	0.86	0.86\\
0.9799	-0.21	0.86	0.86\\
0.9799	-0.2	0.86	0.86\\
0.9799	-0.19	0.86	0.86\\
0.9799	-0.18	0.86	0.86\\
0.9799	-0.17	0.86	0.86\\
0.9799	-0.16	0.86	0.86\\
0.9799	-0.15	0.86	0.86\\
0.9799	-0.14	0.86	0.86\\
0.9799	-0.13	0.86	0.86\\
0.9799	-0.12	0.86	0.86\\
0.9799	-0.11	0.86	0.86\\
0.9799	-0.1	0.86	0.86\\
0.9799	-0.09	0.86	0.86\\
0.9799	-0.08	0.86	0.86\\
0.9799	-0.07	0.86	0.86\\
0.9799	-0.0599999999999999	0.86	0.86\\
0.9799	-0.0499999999999999	0.86	0.86\\
0.9799	-0.04	0.86	0.86\\
0.9799	-0.03	0.86	0.86\\
0.9799	-0.02	0.86	0.86\\
0.9799	-0.01	0.86	0.86\\
0.9799	0	0.86	0.86\\
0.9799	0.01	0.86	0.86\\
0.9799	0.02	0.86	0.86\\
0.9799	0.03	0.86	0.86\\
0.9799	0.04	0.86	0.86\\
0.9799	0.0499999999999999	0.86	0.86\\
0.9799	0.0599999999999999	0.86	0.86\\
0.9799	0.07	0.86	0.86\\
0.9799	0.08	0.86	0.86\\
0.9799	0.09	0.86	0.86\\
0.9799	0.1	0.86	0.86\\
0.9799	0.11	0.86	0.86\\
0.9799	0.12	0.86	0.86\\
0.9799	0.13	0.86	0.86\\
0.9799	0.14	0.86	0.86\\
0.9799	0.15	0.86	0.86\\
0.9799	0.16	0.86	0.86\\
0.9799	0.17	0.86	0.86\\
0.9799	0.18	0.86	0.86\\
0.9799	0.19	0.86	0.86\\
0.9799	0.2	0.86	0.86\\
0.9799	0.21	0.86	0.86\\
0.9799	0.22	0.86	0.86\\
0.9799	0.23	0.86	0.86\\
0.9799	0.24	0.86	0.86\\
0.9799	0.25	0.86	0.86\\
0.9799	0.26	0.86	0.86\\
0.9799	0.27	0.86	0.86\\
0.9799	0.28	0.86	0.86\\
0.9799	0.29	0.86	0.86\\
0.9799	0.3	0.86	0.86\\
0.9799	0.31	0.86	0.86\\
0.9799	0.32	0.86	0.86\\
0.9799	0.33	0.86	0.86\\
0.9799	0.34	0.86	0.86\\
0.9799	0.35	0.86	0.86\\
0.9799	0.36	0.86	0.86\\
0.9799	0.37	0.86	0.86\\
0.9799	0.38	0.86	0.86\\
0.9799	0.39	0.86	0.86\\
0.9799	0.4	0.86	0.86\\
0.9799	0.41	0.86	0.86\\
0.9799	0.42	0.86	0.86\\
0.9799	0.43	0.86	0.86\\
0.9799	0.44	0.86	0.86\\
0.9799	0.45	0.86	0.86\\
0.9799	0.46	0.86	0.86\\
0.9799	0.47	0.86	0.86\\
0.9799	0.48	0.86	0.86\\
0.9799	0.49	0.86	0.86\\
0.9799	0.5	0.86	0.86\\
0.9799	0.51	0.86	0.86\\
0.9799	0.52	0.86	0.86\\
0.9799	0.53	0.86	0.86\\
0.9799	0.54	0.86	0.86\\
0.9799	0.55	0.86	0.86\\
0.9799	0.56	0.86	0.86\\
0.9799	0.57	0.86	0.86\\
0.9799	0.58	0.86	0.86\\
0.9799	0.59	0.86	0.86\\
0.9799	0.6	0.86	0.86\\
0.9799	0.61	0.86	0.86\\
0.9799	0.62	0.86	0.86\\
0.9799	0.63	0.86	0.86\\
0.9799	0.64	0.86	0.86\\
0.9799	0.65	0.86	0.86\\
0.9799	0.66	0.86	0.86\\
0.9799	0.67	0.86	0.86\\
0.9799	0.68	0.86	0.86\\
0.9799	0.69	0.86	0.86\\
0.9799	0.7	0.86	0.86\\
0.9799	0.71	0.86	0.86\\
0.9799	0.72	0.86	0.86\\
0.9799	0.73	0.86	0.86\\
0.9799	0.74	0.86	0.86\\
0.9799	0.75	0.86	0.86\\
0.9799	0.76	0.86	0.86\\
0.9799	0.77	0.86	0.86\\
0.9799	0.78	0.86	0.86\\
0.9799	0.79	0.86	0.86\\
0.9799	0.8	0.86	0.86\\
0.9799	0.81	0.86	0.86\\
0.9799	0.82	0.86	0.86\\
0.9799	0.83	0.86	0.86\\
0.9799	0.84	0.86	0.86\\
0.9799	0.85	0.86	0.86\\
0.9799	0.86	0.86	0.86\\
0.9799	0.87	0.86	0.86\\
0.9799	0.88	0.86	0.86\\
0.9799	0.89	0.86	0.86\\
0.9799	0.9	0.86	0.86\\
0.9799	0.91	0.86	0.86\\
0.9799	0.92	0.86	0.86\\
0.9799	0.93	0.86	0.86\\
0.9799	0.94	0.86	0.86\\
0.9799	0.95	0.86	0.86\\
0.9799	0.96	0.86	0.86\\
0.9799	0.97	0.86	0.86\\
0.9799	0.98	0.86	0.86\\
0.9799	0.99	0.86	0.86\\
0.9799	1	0.86	0.86\\
0.9899	-1	0.86	0.86\\
0.9899	-0.99	0.86	0.86\\
0.9899	-0.98	0.86	0.86\\
0.9899	-0.97	0.86	0.86\\
0.9899	-0.96	0.86	0.86\\
0.9899	-0.95	0.86	0.86\\
0.9899	-0.94	0.86	0.86\\
0.9899	-0.93	0.86	0.86\\
0.9899	-0.92	0.86	0.86\\
0.9899	-0.91	0.86	0.86\\
0.9899	-0.9	0.86	0.86\\
0.9899	-0.89	0.86	0.86\\
0.9899	-0.88	0.86	0.86\\
0.9899	-0.87	0.86	0.86\\
0.9899	-0.86	0.86	0.86\\
0.9899	-0.85	0.86	0.86\\
0.9899	-0.84	0.86	0.86\\
0.9899	-0.83	0.86	0.86\\
0.9899	-0.82	0.86	0.86\\
0.9899	-0.81	0.86	0.86\\
0.9899	-0.8	0.86	0.86\\
0.9899	-0.79	0.86	0.86\\
0.9899	-0.78	0.86	0.86\\
0.9899	-0.77	0.86	0.86\\
0.9899	-0.76	0.86	0.86\\
0.9899	-0.75	0.86	0.86\\
0.9899	-0.74	0.86	0.86\\
0.9899	-0.73	0.86	0.86\\
0.9899	-0.72	0.86	0.86\\
0.9899	-0.71	0.86	0.86\\
0.9899	-0.7	0.86	0.86\\
0.9899	-0.69	0.86	0.86\\
0.9899	-0.68	0.86	0.86\\
0.9899	-0.67	0.86	0.86\\
0.9899	-0.66	0.86	0.86\\
0.9899	-0.65	0.86	0.86\\
0.9899	-0.64	0.86	0.86\\
0.9899	-0.63	0.86	0.86\\
0.9899	-0.62	0.86	0.86\\
0.9899	-0.61	0.86	0.86\\
0.9899	-0.6	0.86	0.86\\
0.9899	-0.59	0.86	0.86\\
0.9899	-0.58	0.86	0.86\\
0.9899	-0.57	0.86	0.86\\
0.9899	-0.56	0.86	0.86\\
0.9899	-0.55	0.86	0.86\\
0.9899	-0.54	0.86	0.86\\
0.9899	-0.53	0.86	0.86\\
0.9899	-0.52	0.86	0.86\\
0.9899	-0.51	0.86	0.86\\
0.9899	-0.5	0.86	0.86\\
0.9899	-0.49	0.86	0.86\\
0.9899	-0.48	0.86	0.86\\
0.9899	-0.47	0.86	0.86\\
0.9899	-0.46	0.86	0.86\\
0.9899	-0.45	0.86	0.86\\
0.9899	-0.44	0.86	0.86\\
0.9899	-0.43	0.86	0.86\\
0.9899	-0.42	0.86	0.86\\
0.9899	-0.41	0.86	0.86\\
0.9899	-0.4	0.86	0.86\\
0.9899	-0.39	0.86	0.86\\
0.9899	-0.38	0.86	0.86\\
0.9899	-0.37	0.86	0.86\\
0.9899	-0.36	0.86	0.86\\
0.9899	-0.35	0.86	0.86\\
0.9899	-0.34	0.86	0.86\\
0.9899	-0.33	0.86	0.86\\
0.9899	-0.32	0.86	0.86\\
0.9899	-0.31	0.86	0.86\\
0.9899	-0.3	0.86	0.86\\
0.9899	-0.29	0.86	0.86\\
0.9899	-0.28	0.86	0.86\\
0.9899	-0.27	0.86	0.86\\
0.9899	-0.26	0.86	0.86\\
0.9899	-0.25	0.86	0.86\\
0.9899	-0.24	0.86	0.86\\
0.9899	-0.23	0.86	0.86\\
0.9899	-0.22	0.86	0.86\\
0.9899	-0.21	0.86	0.86\\
0.9899	-0.2	0.86	0.86\\
0.9899	-0.19	0.86	0.86\\
0.9899	-0.18	0.86	0.86\\
0.9899	-0.17	0.86	0.86\\
0.9899	-0.16	0.86	0.86\\
0.9899	-0.15	0.86	0.86\\
0.9899	-0.14	0.86	0.86\\
0.9899	-0.13	0.86	0.86\\
0.9899	-0.12	0.86	0.86\\
0.9899	-0.11	0.86	0.86\\
0.9899	-0.1	0.86	0.86\\
0.9899	-0.09	0.86	0.86\\
0.9899	-0.08	0.86	0.86\\
0.9899	-0.07	0.86	0.86\\
0.9899	-0.0599999999999999	0.86	0.86\\
0.9899	-0.0499999999999999	0.86	0.86\\
0.9899	-0.04	0.86	0.86\\
0.9899	-0.03	0.86	0.86\\
0.9899	-0.02	0.86	0.86\\
0.9899	-0.01	0.86	0.86\\
0.9899	0	0.86	0.86\\
0.9899	0.01	0.86	0.86\\
0.9899	0.02	0.86	0.86\\
0.9899	0.03	0.86	0.86\\
0.9899	0.04	0.86	0.86\\
0.9899	0.0499999999999999	0.86	0.86\\
0.9899	0.0599999999999999	0.86	0.86\\
0.9899	0.07	0.86	0.86\\
0.9899	0.08	0.86	0.86\\
0.9899	0.09	0.86	0.86\\
0.9899	0.1	0.86	0.86\\
0.9899	0.11	0.86	0.86\\
0.9899	0.12	0.86	0.86\\
0.9899	0.13	0.86	0.86\\
0.9899	0.14	0.86	0.86\\
0.9899	0.15	0.86	0.86\\
0.9899	0.16	0.86	0.86\\
0.9899	0.17	0.86	0.86\\
0.9899	0.18	0.86	0.86\\
0.9899	0.19	0.86	0.86\\
0.9899	0.2	0.86	0.86\\
0.9899	0.21	0.86	0.86\\
0.9899	0.22	0.86	0.86\\
0.9899	0.23	0.86	0.86\\
0.9899	0.24	0.86	0.86\\
0.9899	0.25	0.86	0.86\\
0.9899	0.26	0.86	0.86\\
0.9899	0.27	0.86	0.86\\
0.9899	0.28	0.86	0.86\\
0.9899	0.29	0.86	0.86\\
0.9899	0.3	0.86	0.86\\
0.9899	0.31	0.86	0.86\\
0.9899	0.32	0.86	0.86\\
0.9899	0.33	0.86	0.86\\
0.9899	0.34	0.86	0.86\\
0.9899	0.35	0.86	0.86\\
0.9899	0.36	0.86	0.86\\
0.9899	0.37	0.86	0.86\\
0.9899	0.38	0.86	0.86\\
0.9899	0.39	0.86	0.86\\
0.9899	0.4	0.86	0.86\\
0.9899	0.41	0.86	0.86\\
0.9899	0.42	0.86	0.86\\
0.9899	0.43	0.86	0.86\\
0.9899	0.44	0.86	0.86\\
0.9899	0.45	0.86	0.86\\
0.9899	0.46	0.86	0.86\\
0.9899	0.47	0.86	0.86\\
0.9899	0.48	0.86	0.86\\
0.9899	0.49	0.86	0.86\\
0.9899	0.5	0.86	0.86\\
0.9899	0.51	0.86	0.86\\
0.9899	0.52	0.86	0.86\\
0.9899	0.53	0.86	0.86\\
0.9899	0.54	0.86	0.86\\
0.9899	0.55	0.86	0.86\\
0.9899	0.56	0.86	0.86\\
0.9899	0.57	0.86	0.86\\
0.9899	0.58	0.86	0.86\\
0.9899	0.59	0.86	0.86\\
0.9899	0.6	0.86	0.86\\
0.9899	0.61	0.86	0.86\\
0.9899	0.62	0.86	0.86\\
0.9899	0.63	0.86	0.86\\
0.9899	0.64	0.86	0.86\\
0.9899	0.65	0.86	0.86\\
0.9899	0.66	0.86	0.86\\
0.9899	0.67	0.86	0.86\\
0.9899	0.68	0.86	0.86\\
0.9899	0.69	0.86	0.86\\
0.9899	0.7	0.86	0.86\\
0.9899	0.71	0.86	0.86\\
0.9899	0.72	0.86	0.86\\
0.9899	0.73	0.86	0.86\\
0.9899	0.74	0.86	0.86\\
0.9899	0.75	0.86	0.86\\
0.9899	0.76	0.86	0.86\\
0.9899	0.77	0.86	0.86\\
0.9899	0.78	0.86	0.86\\
0.9899	0.79	0.86	0.86\\
0.9899	0.8	0.86	0.86\\
0.9899	0.81	0.86	0.86\\
0.9899	0.82	0.86	0.86\\
0.9899	0.83	0.86	0.86\\
0.9899	0.84	0.86	0.86\\
0.9899	0.85	0.86	0.86\\
0.9899	0.86	0.86	0.86\\
0.9899	0.87	0.86	0.86\\
0.9899	0.88	0.86	0.86\\
0.9899	0.89	0.86	0.86\\
0.9899	0.9	0.86	0.86\\
0.9899	0.91	0.86	0.86\\
0.9899	0.92	0.86	0.86\\
0.9899	0.93	0.86	0.86\\
0.9899	0.94	0.86	0.86\\
0.9899	0.95	0.86	0.86\\
0.9899	0.96	0.86	0.86\\
0.9899	0.97	0.86	0.86\\
0.9899	0.98	0.86	0.86\\
0.9899	0.99	0.86	0.86\\
0.9899	1	0.86	0.86\\
0.9999	-1	0.86	0.86\\
0.9999	-0.99	0.86	0.86\\
0.9999	-0.98	0.86	0.86\\
0.9999	-0.97	0.86	0.86\\
0.9999	-0.96	0.86	0.86\\
0.9999	-0.95	0.86	0.86\\
0.9999	-0.94	0.86	0.86\\
0.9999	-0.93	0.86	0.86\\
0.9999	-0.92	0.86	0.86\\
0.9999	-0.91	0.86	0.86\\
0.9999	-0.9	0.86	0.86\\
0.9999	-0.89	0.86	0.86\\
0.9999	-0.88	0.86	0.86\\
0.9999	-0.87	0.86	0.86\\
0.9999	-0.86	0.86	0.86\\
0.9999	-0.85	0.86	0.86\\
0.9999	-0.84	0.86	0.86\\
0.9999	-0.83	0.86	0.86\\
0.9999	-0.82	0.86	0.86\\
0.9999	-0.81	0.86	0.86\\
0.9999	-0.8	0.86	0.86\\
0.9999	-0.79	0.86	0.86\\
0.9999	-0.78	0.86	0.86\\
0.9999	-0.77	0.86	0.86\\
0.9999	-0.76	0.86	0.86\\
0.9999	-0.75	0.86	0.86\\
0.9999	-0.74	0.86	0.86\\
0.9999	-0.73	0.86	0.86\\
0.9999	-0.72	0.86	0.86\\
0.9999	-0.71	0.86	0.86\\
0.9999	-0.7	0.86	0.86\\
0.9999	-0.69	0.86	0.86\\
0.9999	-0.68	0.86	0.86\\
0.9999	-0.67	0.86	0.86\\
0.9999	-0.66	0.86	0.86\\
0.9999	-0.65	0.86	0.86\\
0.9999	-0.64	0.86	0.86\\
0.9999	-0.63	0.86	0.86\\
0.9999	-0.62	0.86	0.86\\
0.9999	-0.61	0.86	0.86\\
0.9999	-0.6	0.86	0.86\\
0.9999	-0.59	0.86	0.86\\
0.9999	-0.58	0.86	0.86\\
0.9999	-0.57	0.86	0.86\\
0.9999	-0.56	0.86	0.86\\
0.9999	-0.55	0.86	0.86\\
0.9999	-0.54	0.86	0.86\\
0.9999	-0.53	0.86	0.86\\
0.9999	-0.52	0.86	0.86\\
0.9999	-0.51	0.86	0.86\\
0.9999	-0.5	0.86	0.86\\
0.9999	-0.49	0.86	0.86\\
0.9999	-0.48	0.86	0.86\\
0.9999	-0.47	0.86	0.86\\
0.9999	-0.46	0.86	0.86\\
0.9999	-0.45	0.86	0.86\\
0.9999	-0.44	0.86	0.86\\
0.9999	-0.43	0.86	0.86\\
0.9999	-0.42	0.86	0.86\\
0.9999	-0.41	0.86	0.86\\
0.9999	-0.4	0.86	0.86\\
0.9999	-0.39	0.86	0.86\\
0.9999	-0.38	0.86	0.86\\
0.9999	-0.37	0.86	0.86\\
0.9999	-0.36	0.86	0.86\\
0.9999	-0.35	0.86	0.86\\
0.9999	-0.34	0.86	0.86\\
0.9999	-0.33	0.86	0.86\\
0.9999	-0.32	0.86	0.86\\
0.9999	-0.31	0.86	0.86\\
0.9999	-0.3	0.86	0.86\\
0.9999	-0.29	0.86	0.86\\
0.9999	-0.28	0.86	0.86\\
0.9999	-0.27	0.86	0.86\\
0.9999	-0.26	0.86	0.86\\
0.9999	-0.25	0.86	0.86\\
0.9999	-0.24	0.86	0.86\\
0.9999	-0.23	0.86	0.86\\
0.9999	-0.22	0.86	0.86\\
0.9999	-0.21	0.86	0.86\\
0.9999	-0.2	0.86	0.86\\
0.9999	-0.19	0.86	0.86\\
0.9999	-0.18	0.86	0.86\\
0.9999	-0.17	0.86	0.86\\
0.9999	-0.16	0.86	0.86\\
0.9999	-0.15	0.86	0.86\\
0.9999	-0.14	0.86	0.86\\
0.9999	-0.13	0.86	0.86\\
0.9999	-0.12	0.86	0.86\\
0.9999	-0.11	0.86	0.86\\
0.9999	-0.1	0.86	0.86\\
0.9999	-0.09	0.86	0.86\\
0.9999	-0.08	0.86	0.86\\
0.9999	-0.07	0.86	0.86\\
0.9999	-0.0599999999999999	0.86	0.86\\
0.9999	-0.0499999999999999	0.86	0.86\\
0.9999	-0.04	0.86	0.86\\
0.9999	-0.03	0.86	0.86\\
0.9999	-0.02	0.86	0.86\\
0.9999	-0.01	0.86	0.86\\
0.9999	0	0.86	0.86\\
0.9999	0.01	0.86	0.86\\
0.9999	0.02	0.86	0.86\\
0.9999	0.03	0.86	0.86\\
0.9999	0.04	0.86	0.86\\
0.9999	0.0499999999999999	0.86	0.86\\
0.9999	0.0599999999999999	0.86	0.86\\
0.9999	0.07	0.86	0.86\\
0.9999	0.08	0.86	0.86\\
0.9999	0.09	0.86	0.86\\
0.9999	0.1	0.86	0.86\\
0.9999	0.11	0.86	0.86\\
0.9999	0.12	0.86	0.86\\
0.9999	0.13	0.86	0.86\\
0.9999	0.14	0.86	0.86\\
0.9999	0.15	0.86	0.86\\
0.9999	0.16	0.86	0.86\\
0.9999	0.17	0.86	0.86\\
0.9999	0.18	0.86	0.86\\
0.9999	0.19	0.86	0.86\\
0.9999	0.2	0.86	0.86\\
0.9999	0.21	0.86	0.86\\
0.9999	0.22	0.86	0.86\\
0.9999	0.23	0.86	0.86\\
0.9999	0.24	0.86	0.86\\
0.9999	0.25	0.86	0.86\\
0.9999	0.26	0.86	0.86\\
0.9999	0.27	0.86	0.86\\
0.9999	0.28	0.86	0.86\\
0.9999	0.29	0.86	0.86\\
0.9999	0.3	0.86	0.86\\
0.9999	0.31	0.86	0.86\\
0.9999	0.32	0.86	0.86\\
0.9999	0.33	0.86	0.86\\
0.9999	0.34	0.86	0.86\\
0.9999	0.35	0.86	0.86\\
0.9999	0.36	0.86	0.86\\
0.9999	0.37	0.86	0.86\\
0.9999	0.38	0.86	0.86\\
0.9999	0.39	0.86	0.86\\
0.9999	0.4	0.86	0.86\\
0.9999	0.41	0.86	0.86\\
0.9999	0.42	0.86	0.86\\
0.9999	0.43	0.86	0.86\\
0.9999	0.44	0.86	0.86\\
0.9999	0.45	0.86	0.86\\
0.9999	0.46	0.86	0.86\\
0.9999	0.47	0.86	0.86\\
0.9999	0.48	0.86	0.86\\
0.9999	0.49	0.86	0.86\\
0.9999	0.5	0.86	0.86\\
0.9999	0.51	0.86	0.86\\
0.9999	0.52	0.86	0.86\\
0.9999	0.53	0.86	0.86\\
0.9999	0.54	0.86	0.86\\
0.9999	0.55	0.86	0.86\\
0.9999	0.56	0.86	0.86\\
0.9999	0.57	0.86	0.86\\
0.9999	0.58	0.86	0.86\\
0.9999	0.59	0.86	0.86\\
0.9999	0.6	0.86	0.86\\
0.9999	0.61	0.86	0.86\\
0.9999	0.62	0.86	0.86\\
0.9999	0.63	0.86	0.86\\
0.9999	0.64	0.86	0.86\\
0.9999	0.65	0.86	0.86\\
0.9999	0.66	0.86	0.86\\
0.9999	0.67	0.86	0.86\\
0.9999	0.68	0.86	0.86\\
0.9999	0.69	0.86	0.86\\
0.9999	0.7	0.86	0.86\\
0.9999	0.71	0.86	0.86\\
0.9999	0.72	0.86	0.86\\
0.9999	0.73	0.86	0.86\\
0.9999	0.74	0.86	0.86\\
0.9999	0.75	0.86	0.86\\
0.9999	0.76	0.86	0.86\\
0.9999	0.77	0.86	0.86\\
0.9999	0.78	0.86	0.86\\
0.9999	0.79	0.86	0.86\\
0.9999	0.8	0.86	0.86\\
0.9999	0.81	0.86	0.86\\
0.9999	0.82	0.86	0.86\\
0.9999	0.83	0.86	0.86\\
0.9999	0.84	0.86	0.86\\
0.9999	0.85	0.86	0.86\\
0.9999	0.86	0.86	0.86\\
0.9999	0.87	0.86	0.86\\
0.9999	0.88	0.86	0.86\\
0.9999	0.89	0.86	0.86\\
0.9999	0.9	0.86	0.86\\
0.9999	0.91	0.86	0.86\\
0.9999	0.92	0.86	0.86\\
0.9999	0.93	0.86	0.86\\
0.9999	0.94	0.86	0.86\\
0.9999	0.95	0.86	0.86\\
0.9999	0.96	0.86	0.86\\
0.9999	0.97	0.86	0.86\\
0.9999	0.98	0.86	0.86\\
0.9999	0.99	0.86	0.86\\
0.9999	1	0.86	0.86\\
};
\addlegendentry{Config surface}

\end{axis}

\begin{axis}[%
width=1.387in,
height=1.387in,
at={(3.928in,2.456in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
unbounded coords=jump,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={X},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Y},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Insertion Trajectory (top view)},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.334795704886759	0.117251736467705\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.439814876800337	0.107039789413177\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.267700120476277	-0.0862930866442069\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
-0.279151167965341	-0.117251736467705\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
0.371948946715883	-0.061968419541647\\
};
\addplot[scatter, only marks, mark=*, mark size=0.8333pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
0.257411880378533	0.139857090712514	-0.0231431145426564\\
0.245528610601731	0.130285530245855	0.00832595543645565\\
0.257538520033351	0.140570510432259	-0.0113739136658741\\
0.224833966086246	0.142108336318003	0.0408197298785717\\
0.234523874089121	0.141973232569259	-0.0283219245542643\\
0.252379783174883	0.123872250133328	-0.0125466731676904\\
0.232827936241076	0.132224529504232	-0.0139211087611946\\
0.25581325281121	0.130634737715796	-0.0226452108214592\\
0.244972647913066	0.126616707048277	0.015871268704587\\
0.242570044023394	0.131874334698634	-0.00286139354499504\\
0.224270303980867	0.150708743967942	-0.00494632387276761\\
0.262775255567504	0.162651725725382	0.00100531687741157\\
0.241701080475554	0.161956780906358	0.0789036778931218\\
0.266997154650117	0.185442147380588	0.0766187658804429\\
0.222205162377975	0.198795526628603	0.11956199222346\\
0.231421424881806	0.195027787705748	0.200804228727869\\
0.205604203563414	0.183470017834808	0.29549968934961\\
0.255123770432131	0.179366172395001	0.462600391750806\\
0.261805278179428	0.151822125034395	0.604553929298701\\
0.243375384201938	0.178579305533555	0.747539072579184\\
0.230854857321106	0.174579481534431	0.903987467111123\\
0.183015964515254	0.173074167902132	1.1270809638729\\
0.229316348499764	0.170063368661766	1.22775741663217\\
0.235854477655562	0.137582182072604	1.49545289935832\\
0.190128782008248	0.142473479937122	1.62877527060035\\
0.212971863958411	0.141400183767848	1.86986298282235\\
0.221594492169019	0.127845372594249	1.97885832783007\\
0.185738454897111	0.12647187890269	2.26139391785996\\
0.192241418822736	0.0942552219368453	2.41080089491708\\
0.195544035425932	0.105539703427415	2.6183290973063\\
0.181604399039859	0.0996614627574166	2.84294489896758\\
0.0858153828218189	0.0940118546548518	3.03007821484905\\
0.0861669016045674	0.10146401719302	3.24267226888547\\
0.0401500855112258	0.106677603130767	3.44483031090465\\
0.0170564577899879	0.10408004624507	3.56662528033547\\
0.042674578719204	0.106127912755993	3.79027704855711\\
0.0288242035900166	0.113636434059372	3.95799425145621\\
0.0221520864921998	0.142646590651774	4.0551832308407\\
-0.01786655353192	0.0984632898241022	4.23265461994873\\
-0.0754113513694588	0.115697944553017	4.47313011568418\\
-0.0949514712127453	0.152729883437952	4.55025388035946\\
-0.112217574408824	0.121052026130997	4.8282625313571\\
-0.111550549650841	0.111142337500536	4.93743127693463\\
-0.101340550915929	0.106435350437972	5.08678193993228\\
-0.19264599115526	0.15237034225668	5.19831209064919\\
-0.172141816491722	0.125589245891455	5.32161168484197\\
-0.228475002633788	0.134578642527083	5.46874538928394\\
-0.220720266865704	0.116089878903103	5.61138145665188\\
-0.23273785724115	0.108919609486891	5.72031780381121\\
-0.253527727244129	0.125809669131116	5.85361753099209\\
-0.209621897616752	0.100011141472733	5.96297419323441\\
-0.249656438727652	0.0975638173095206	6.03854979659482\\
-0.27265688539807	0.0958857407785674	6.13262786321189\\
-0.261635399875559	0.0900530668450639	6.16386905136845\\
-0.273664400484264	0.102247408162448	6.23029913952389\\
-0.329571780753768	0.114036801576956	6.26869026394222\\
-0.347123109462888	0.0884165105604628	6.31290419194058\\
-0.328502052164503	0.0943259993123613	6.32378901069591\\
-0.311607959475491	0.0771411713184067	6.36432592278921\\
-0.331048909594622	0.0986786784582527	6.37106072928456\\
-0.377776631030002	0.0985955953481943	6.39372061148097\\
-0.46853801037311	0.142156962344764	6.36204772423726\\
-0.411004222173217	0.116705087025881	6.34402971512699\\
-0.445451426646426	0.11189309931503	6.38141444937798\\
-0.397918326890567	0.120203821938891	6.38606661978006\\
-0.39868448184438	0.121876231994	6.34632639157062\\
-0.432006563235554	0.126217956695762	6.3445465039268\\
-0.43142081405656	0.136067591395395	6.36843668589154\\
-0.444301073702358	0.130740543103247	6.36946897301274\\
-0.411155689368281	0.12769612788377	6.38514230741566\\
-0.455220379323773	0.127331753985716	6.35487365499848\\
-0.433791927610061	0.128735531831237	6.34178174253608\\
-0.434746172652323	0.129706114954775	6.35355176096253\\
-0.44777942245211	0.123436394086407	6.42129169003025\\
-0.436039058252347	0.122214650025487	6.36525936991583\\
-0.456936527537199	0.117410570088072	6.42233047313523\\
-0.432341135020331	0.124066117747179	6.40105259812773\\
-0.423492669792913	0.11261750530045	6.38702409049247\\
-0.44506153924101	0.126192083176102	6.39018798416149\\
-0.449737728829613	0.112202805323758	6.3733288361949\\
-0.447197854592907	0.113905699270278	6.42232843736448\\
-0.458785963579345	0.125958635392887	6.41103530349357\\
-0.480352508280268	0.135523771827128	6.36972861514501\\
-0.415015805866614	0.105489127141256	6.39273223634387\\
-0.431717120683739	0.121112076140073	6.36678323169027\\
-0.40509953309209	0.0974797338002542	6.42521866938373\\
-0.412537949292524	0.119673676251764	6.37145487001717\\
-0.417473702814308	0.104275232960083	6.36918381203216\\
-0.46010179790118	0.118369182547817	6.43561249378011\\
-0.425558209890486	0.113558297722305	6.36071505733338\\
-0.394926629500802	0.0873020994548446	6.40829585103331\\
-0.435334810683974	0.106819718810214	6.40121123522491\\
-0.434664810032903	0.117035907375884	6.36071906946969\\
-0.426986065546309	0.105390543665096	6.41159708160122\\
-0.44590642177178	0.120957224800655	6.38721490674771\\
-0.468216573093927	0.130173369219388	6.46245986598326\\
-0.411395354797117	0.119603438830329	6.39842333156382\\
-0.400620242547667	0.103818236123709	6.41537118133578\\
-0.423372124990495	0.106742607479227	6.42246589074863\\
-0.433438161727195	0.117465606893297	6.41261249307779\\
-0.42500977731974	0.110224517902435	6.39135389072007\\
-0.43842264427163	0.10195482345654	6.38337474898537\\
-0.40838635384749	0.117694002014113	6.41296214102394\\
-0.457495489499193	0.126853311396502	6.4096569310565\\
-0.386209454254716	0.098612045820734	6.40313422538558\\
-0.448476539298581	0.119165888119888	6.38997153949006\\
-0.421266559068434	0.112367005232206	6.41399487732341\\
-0.42527806051651	0.115135090268281	6.38425938178688\\
-0.438675607625227	0.113175867716975	6.43284971538166\\
-0.422764052873281	0.116637805566366	6.39465519948307\\
-0.446797651116604	0.116103036979731	6.41951236523119\\
-0.410473341387274	0.106136068397489	6.36334841525166\\
-0.406643595205813	0.0956913398330039	6.372999415337\\
-0.396295297642901	0.0676728028365936	6.31588229648547\\
-0.41950123776674	0.0748964348783465	6.32738643658437\\
-0.421189086982354	0.0658280618336393	6.20858265903146\\
-0.45381870722061	0.078447169203355	6.15222880227642\\
-0.434658602126603	0.0652140709400673	6.07799854440497\\
-0.44488600651893	0.0692583976041883	5.94507313991285\\
-0.452344061724841	0.0832491412665615	5.73021137475616\\
-0.443631232351194	0.0719513417678508	5.65975310964711\\
-0.436827530460093	0.049602571873808	5.52892261296223\\
-0.448608318498578	0.0578614782400511	5.36304902271295\\
-0.44466513463931	0.0624691620784157	5.15475557951564\\
-0.44132224054827	0.0887524285817509	4.97073316106342\\
-0.452535427987677	0.087902077353208	4.79025086647239\\
-0.451006681449317	0.110338327785509	4.59773070837241\\
-0.454209374227299	0.10613210477417	4.37917988057693\\
-0.418672934475395	0.085950059336426	4.2192609741597\\
-0.434708953578167	0.0830930612116809	4.05574331205905\\
-0.457363083188	0.0847547484664757	3.91855615084816\\
-0.450169860961913	0.114219658706616	3.68839500916043\\
-0.412229653662666	0.075244403106578	3.49955448260067\\
-0.414269372750187	0.064782507281369	3.32913245614186\\
-0.412350331979616	0.0830989695027595	3.16910247052049\\
-0.440732560733403	0.110633421099404	2.90749109408805\\
-0.454025382543466	0.10367573041925	2.79101355973621\\
-0.410111757997877	0.0798057587835244	2.55352107240275\\
-0.434416378474578	0.0878795707087709	2.48290834175752\\
-0.406296780368132	0.103780638808004	2.26284271281157\\
-0.428702572329742	0.122304797085304	2.05124521952343\\
-0.407274044492423	0.100307328660842	1.89849569338685\\
-0.403005351341135	0.125408287760864	1.76804776708667\\
-0.403348507710122	0.105418774778654	1.59889308216171\\
-0.428898065207628	0.112357490836046	1.50717564667294\\
-0.421167044443782	0.0957213391155065	1.35420922861265\\
-0.419179020996363	0.107905686110743	1.24239827722872\\
-0.387440656170301	0.0757827674449096	1.24392448827446\\
-0.471003254802482	0.0837659104180322	1.15257755473935\\
-0.416867111108443	0.0395721290101791	1.09472032810337\\
-0.422692529278457	0.026053997423281	1.07464000758362\\
-0.422186916487544	0.0235550976468435	1.0088042388221\\
-0.456586608877985	0.0545536228691024	0.927737256214589\\
-0.468442065208019	0.0428052504127807	0.831945895763964\\
-0.481712862775985	0.0380499780759935	1.00260665104968\\
-0.451742238685215	0.0476775533837515	1.21705171210817\\
-0.43155130954492	0.0987868096090638	1.3657644761737\\
-0.402203822053915	0.13932159445984	1.24666940956922\\
-0.437734598199846	0.131173390385375	1.28814732423768\\
-0.42636943194535	0.140536338295472	1.30788997516457\\
-0.41458775080927	0.133238274848235	1.31208812793443\\
-0.43435065319658	0.137840745197293	1.28993075283315\\
-0.460862358185155	0.145680978794416	1.29141298095664\\
-0.460168583501397	0.143300739803287	1.29423079060692\\
-0.43359297809592	0.148109514238937	1.26429924667359\\
-0.389600044081118	0.142627414948304	1.31470500474229\\
-0.415113773205078	0.136129363931925	1.29782961962313\\
-0.42172344300917	0.147531975447812	1.29823442154087\\
-0.436089126899741	0.139901345183158	1.35566800452086\\
-0.399458375342887	0.135007772532281	1.34578742196029\\
-0.410888024777567	0.153398993738674	1.32584629338853\\
-0.432441989501431	0.154114484385515	1.32205474752961\\
-0.418979256468333	0.156286048885623	1.30045816824692\\
-0.410108871331027	0.151317647790528	1.30332541492295\\
-0.443579706929043	0.164757486296629	1.32778893234237\\
-0.421966991068001	0.170515714221664	1.33517063088923\\
-0.393786144170682	0.160049707176424	1.33839047548837\\
-0.42889710292171	0.166926939263456	1.37187242027595\\
-0.440535892390959	0.194440478264002	1.3376271519302\\
-0.429231216161285	0.184085234041675	1.30954932422703\\
-0.413461825581163	0.169364193647992	1.36076210135333\\
-0.439139678353129	0.188830207675128	1.37512924278807\\
-0.429112684402044	0.190375692444178	1.34277824780638\\
-0.403646754036036	0.186356826686773	1.38895857519039\\
-0.366715772294468	0.183303643131683	1.36305570592696\\
-0.407136585103718	0.172557526923356	1.42342217314362\\
-0.442238457519117	0.170488172894334	1.44352897030531\\
-0.412055254845001	0.15039500082048	1.48424511812242\\
-0.373187777045869	0.151920161268526	1.51629146659318\\
-0.407156811149501	0.165344073599805	1.45000957608843\\
-0.430068064124656	0.177168154756102	1.52265637359605\\
-0.38614592197489	0.158494596276704	1.51519131630146\\
-0.393295718879527	0.17928223276098	1.52894828755784\\
-0.390852257062646	0.180411586571116	1.55296577665714\\
-0.415932701531785	0.18290232454532	1.54778933610494\\
-0.417886641162324	0.184281132168507	1.53474928987987\\
-0.408235289175385	0.177282738791473	1.59230067476079\\
-0.391343334468441	0.189740925251591	1.61968042138644\\
-0.412114004242903	0.197628645546399	1.64507719290163\\
-0.465165096638853	0.212326032020593	1.68761551880608\\
-0.412730370870751	0.193836132609482	1.63916528378805\\
-0.388576416111008	0.192612596113917	1.61554603045927\\
-0.410720641725815	0.211483579273919	1.64029248900427\\
-0.425421996471997	0.202142143849726	1.69847069249152\\
-0.377300879515152	0.188086344903193	1.73575441882798\\
-0.390183471346506	0.189157477492929	1.75321269648188\\
-0.40501013198041	0.194837245370061	1.76348237428176\\
-0.399992028667917	0.204101886225772	1.72454536336741\\
-0.411706647661658	0.205378155921809	1.72879986481117\\
-0.409322487747443	0.212505811295172	1.74389593724505\\
-0.384865441098725	0.212656569880454	1.79723282700206\\
-0.406916002443636	0.157475606942903	1.89837275848864\\
-0.440418004217069	0.16460000774543	1.91749890745185\\
-0.39840126963453	0.154122946660284	1.91197234955326\\
-0.410136462182298	0.158117005053748	1.91197234955326\\
-0.398064149554456	0.143049622086666	1.91589568114736\\
-0.434216991781311	0.156955358067479	1.96435806559164\\
-0.407923611269512	0.124973201203082	2.00941200259461\\
-0.368956903761652	0.117103590456691	2.01555639785289\\
-0.438955424330423	0.136103097389428	2.00941794782228\\
-0.446033492703835	0.144440396351087	2.04209744860726\\
-0.430033926067275	0.161170752964512	2.07567884204329\\
-0.399951966453982	0.144235613131927	2.08607506084174\\
-0.413861728325915	0.148711583670691	2.16222001645383\\
-0.457720501266357	0.142985080570202	2.15334611206686\\
-0.433661997471357	0.152797487329548	2.10301383013228\\
-0.421684288429092	0.152994889299429	2.12230097008642\\
-0.399143925594592	0.135882447055979	2.18825930793115\\
-0.411651685421621	0.135474275638758	2.22030919545718\\
-0.412401122061923	0.143874453368942	2.209039399727\\
-0.464267474053592	0.176058321367245	2.1259147080992\\
-0.420422646695895	0.153485511571905	2.18749631540169\\
-0.422583196171833	0.141003921546368	2.18097205658407\\
-0.421730826292488	0.145716774176075	2.20037678345664\\
-0.399667571142681	0.138608779942984	2.23885020016801\\
-0.455119660980052	0.163505368750538	2.21684700483615\\
-0.464857470361735	0.178819277153464	2.17496745364851\\
-0.461170906664421	0.186804253597406	2.2151599082586\\
-0.409819359284747	0.157886334116841	2.21752468965419\\
-0.432693862497058	0.163703771087986	2.23360848154516\\
-0.413909271650414	0.140676178231658	2.32103426327607\\
-0.407141396512156	0.166499562444189	2.28258254888886\\
-0.407934771351592	0.16214384403479	2.28815613615996\\
-0.440233338798224	0.18240023991456	2.28871724064822\\
-0.397067879169932	0.159462764190321	2.35179508860944\\
-0.407442194560959	0.171089669961821	2.31560660953234\\
-0.42748336245807	0.186745762814411	2.38101561354903\\
-0.429218815544363	0.17679343899224	2.36976624936802\\
-0.427938984495613	0.177690803569552	2.3683886216275\\
-0.443351328512753	0.177058926263296	2.33766368635763\\
-0.428808124244784	0.172528564128971	2.37695889837386\\
-0.454648160829019	0.158664914824636	2.43523734025025\\
-0.452515356314243	0.118130841157305	2.46382397617897\\
-0.440885155813919	0.109890191294371	2.534841447833\\
-0.405137768538177	0.0998614982919976	2.57165863194056\\
-0.448969927997311	0.131540003414643	2.5492311178687\\
-0.403215803293056	0.11078791260255	2.54298032646708\\
-0.395328715629029	0.0873592628264364	2.61118675805824\\
-0.429649045649905	0.105419370902693	2.56310090523246\\
-0.463809248701152	0.119051700463224	2.58486194818458\\
-0.438150348994137	0.118859502963087	2.58674981795426\\
-0.453482598881005	0.105819249759165	2.61256466213639\\
-0.429998125292985	0.0968742351163954	2.64089606079529\\
-0.416095471750033	0.101590001490792	2.61450768801122\\
-0.386125962725914	0.0778606640255974	2.64658781247218\\
-0.429418296672701	0.11299601959458	2.64321559064001\\
-0.418130491526558	0.102805721743926	2.6648234570058\\
-0.439735908288719	0.115988373692422	2.66952190918607\\
-0.41569113754808	0.110281601008677	2.66676398898877\\
-0.451723805726112	0.115788291970009	2.68789707081613\\
-0.395715680365005	0.0913405932129185	2.73507276789781\\
-0.428224058804272	0.113235269627365	2.69456501805279\\
-0.451913308872176	0.101642082688369	2.7095247788807\\
-0.437028110532867	0.131089731675194	2.67461472710326\\
-0.436367210856659	0.122214150314326	2.69926734061554\\
-0.440630004903853	0.123322226236344	2.75066175118938\\
-0.451538124574491	0.110197208633256	2.77465063622828\\
-0.426842662431093	0.127289543087161	2.73944968869677\\
-0.430916582270569	0.0977505388877198	2.78200597901807\\
-0.451948655757317	0.12683091684873	2.79076318853763\\
-0.439646585227715	0.1160474045937	2.78744946236442\\
-0.404782322743824	0.107605331023608	2.75635993901108\\
-0.38359745563693	0.0920204353506149	2.83260080542191\\
-0.405076417395178	0.105864649385334	2.81099383095404\\
-0.439644477899459	0.122478061314935	2.803917343601\\
-0.416175902889504	0.119967511427066	2.82176712129198\\
-0.427577963913128	0.110257078519194	2.84161481641404\\
-0.427634523356923	0.116270374370564	2.83315806996698\\
-0.46199958697718	0.122137624953944	2.82846048600824\\
-0.374436328587968	0.0886551226169097	2.84620623720394\\
-0.45065904913888	0.121466474365839	2.8490705681502\\
-0.42631892073558	0.11725565695786	2.8968061856639\\
-0.415244992604535	0.131454112488716	2.84448625930661\\
-0.416631823844604	0.104373315137241	2.85798451498603\\
-0.448527952108146	0.120483225424683	2.87733546240715\\
-0.435174691755136	0.135030583490958	2.88873377258433\\
-0.42509062022078	0.136867692619447	2.84322743857862\\
-0.414561861251661	0.115611702635521	2.89600289172254\\
-0.414415699911075	0.122790145262619	2.92424211112854\\
-0.428627729315123	0.122282380613847	2.93327090996415\\
-0.388075675113397	0.127090654737261	2.9339328582435\\
-0.412338613154317	0.127076389185188	3.06503618213805\\
-0.432512973550236	0.0926659156278431	3.1234232280537\\
-0.435783403914813	0.060770424878287	3.27515113232707\\
-0.423908130846751	0.0536340749585085	3.31886221894806\\
-0.434254539848633	0.0623970003175156	3.43019774941233\\
-0.409565303992443	0.0765348219308182	3.47695693409725\\
-0.399483931710409	0.0781055943036568	3.53616967381559\\
-0.454414520582147	0.0953217252608329	3.6056456460084\\
-0.392309601304153	0.0497384899359465	3.71975062130708\\
-0.450864032726261	0.0528352667351628	3.78356738806168\\
-0.414493812479599	0.0330169268901725	3.95279055145781\\
-0.431368414792188	0.0264045025809567	4.02361174975271\\
-0.422012548169759	0.0602264399263142	4.10302221245801\\
-0.426920061905534	0.051025128869564	4.1322996777966\\
-0.464772783203893	0.0663334490929035	4.21080672511245\\
-0.423872678113113	0.067463879800389	4.31927575560354\\
-0.410391916441821	0.0600153621416188	4.37830954864504\\
-0.448302286228608	0.0633260158880988	4.44604327628911\\
-0.443265807347382	0.0231583031644611	4.59355158862695\\
-0.438900146022103	0.0284955666209896	4.63754599027491\\
-0.442563401191531	0.0259438169740722	4.80173496291936\\
-0.436835419262593	0.038975066510627	4.8486545855782\\
-0.472500698338041	0.0431257866532198	4.97906837701695\\
-0.401751069125211	0.0370676899903444	5.03337420930944\\
-0.418184112299103	0.0171061311475817	5.13714622551503\\
-0.457735899179801	0.0112169346027091	5.21732253425969\\
-0.413035049084243	-0.00994650122632112	5.3838853653021\\
-0.418010571827498	0.0105365803610979	5.39813348201246\\
-0.466542878810372	0.0277360401504945	5.50294965932749\\
-0.399843089077589	-0.016920657478714	5.58775721663307\\
-0.434538041403087	-0.00806088805571648	5.64705822513772\\
-0.411240941535274	-0.0209568689309991	5.75913106188874\\
-0.413177689695676	-0.0197733161981795	5.81225075610423\\
-0.413337785854895	-0.0209427124381323	5.88019333334461\\
-0.421688463168757	-0.0136604776402871	5.9029687511461\\
-0.4232446109253	-0.00386920502770671	5.94375928170771\\
-0.331668493770476	-0.0366057348077931	5.9863064036158\\
-0.352966558007817	-0.019351855806482	6.06471357436111\\
-0.270015068097207	-0.0951432330372759	6.14644103026479\\
-0.316632219367452	-0.0883359134625783	6.23773571926234\\
-0.315865196833465	-0.0906827112735487	6.25535829882357\\
-0.270631268442956	-0.112266516095971	6.2790324080832\\
-0.258948892788657	-0.107536700285515	6.30606676381174\\
-0.262939502890247	-0.124209018278698	6.35793272050034\\
-0.293228341748164	-0.0923823095717591	6.39323387532961\\
-0.28259311651424	-0.0997837106946342	6.41058533868399\\
-0.258426485269192	-0.10507670196036	6.42111612929119\\
-0.306100652062602	-0.0914295834569812	6.45037307731705\\
-0.269084423865307	-0.0975878952281795	6.41540334810842\\
-0.302776878476463	-0.0852056378130017	6.37593995075145\\
-0.268860494895495	-0.096433960891984	6.36278554416975\\
-0.302215917800552	-0.088623340906091	6.39494478727598\\
-0.283229932674545	-0.0979176058278908	6.41256161371317\\
-0.284604228124596	-0.0993128425901268	6.38901154472532\\
-0.267778117475914	-0.10339550175964	6.37435071034148\\
-0.28213683597067	-0.104415749709319	6.43424906898388\\
-0.258747749590449	-0.101048635395729	6.40547034139571\\
-0.26011114819785	-0.102445542829788	6.381920393498\\
-0.26956260082095	-0.107314874479125	6.43281542257257\\
-0.269894628550427	-0.0964209824608764	6.41724431163293\\
-0.244082419785019	-0.0948973128880315	6.42955972484582\\
-0.254314815834988	-0.0950003015409706	6.40877674674717\\
-0.270474218833361	-0.0935090239544412	6.38817303944861\\
-0.254887776369284	-0.0983617842219564	6.40133532999027\\
-0.255559591405496	-0.102093636096479	6.38054808526239\\
-0.279240719684104	-0.0944401787820182	6.42020049175945\\
-0.245557417507425	-0.109759749405303	6.42591344957441\\
-0.278708727219135	-0.0914966332271616	6.42921374639085\\
-0.288007047901218	-0.0826176980209814	6.36931410908681\\
-0.269558470053499	-0.10127769748991	6.478039738325\\
-0.251222845315868	-0.0839465060806788	6.39334852752743\\
-0.232479905056537	-0.0970386635062992	6.40181584514526\\
-0.253603586327034	-0.103944733962691	6.46124162287146\\
-0.232980138752337	-0.112703183440588	6.42453513240834\\
-0.257610436368017	-0.101148316199562	6.43197246550892\\
-0.254578308321263	-0.103143552934504	6.43487560380423\\
-0.256719067241673	-0.0896456638513898	6.42817735795548\\
-0.246123848744451	-0.106505700189996	6.44650723686596\\
-0.283549249148862	-0.106162732015358	6.45058228045786\\
-0.285275970035748	-0.121967908563336	6.39338308589932\\
-0.273801270464447	-0.117973269771254	6.39372641336017\\
-0.267785621584249	-0.151511998274678	6.3449337509256\\
-0.255012567023372	-0.155355327490114	6.26363630030335\\
-0.279175948142585	-0.166184438530115	6.23545602645589\\
-0.270937373634317	-0.186745181175896	6.15360629382947\\
-0.287198202092165	-0.204196895230546	6.07837523013199\\
-0.283339147337469	-0.168376931273806	5.8528365512818\\
-0.300472940560681	-0.190860558482608	5.79738158235105\\
-0.305591384872184	-0.212673964346988	5.64416679603993\\
-0.275458635290549	-0.195578033057919	5.48598879552448\\
-0.285589485704174	-0.171184132326418	5.25675047469382\\
-0.271524819541236	-0.18391241427107	5.0839110502427\\
-0.291540587488148	-0.147615623896868	4.81592244037937\\
-0.256018771266575	-0.164325609744553	4.72851598443475\\
-0.295166621220033	-0.166082288404423	4.48391155778166\\
-0.261464200831119	-0.167617678384357	4.32348549964098\\
-0.258700589304217	-0.156863986994216	4.12036305087277\\
-0.288859864461699	-0.133520647912611	3.9571442618197\\
-0.252723475033689	-0.126969472753813	3.71701250294115\\
-0.251411964618919	-0.118406408013971	3.54461771326992\\
-0.267110729934961	-0.154999256480548	3.34011166711712\\
-0.264163388381977	-0.130880484405793	3.17212366123742\\
-0.269032564474414	-0.14477202158758	3.00712943455855\\
-0.295981201148376	-0.105460584108874	2.79313499458858\\
-0.26651330559696	-0.128265577473252	2.61217909318867\\
-0.281983871016578	-0.141033736678065	2.47799126958945\\
-0.290637854397147	-0.133691806798897	2.29922007970162\\
-0.272169495230346	-0.102048787988696	2.12725716900292\\
-0.310067271606929	-0.0996647649857962	1.93000403968707\\
-0.232581777930396	-0.130748533360481	1.79116853917466\\
-0.227655461311704	-0.176160788223467	1.67937781581567\\
-0.281902604357287	-0.14099034872328	1.58873756479197\\
-0.287871935766459	-0.118302967205497	1.38723132062774\\
-0.293056107659395	-0.134588706648064	1.3068924740024\\
-0.297173197644107	-0.150709589037734	1.24907633227178\\
-0.278728667825134	-0.187778416044559	1.21223266911813\\
-0.276522664523271	-0.180384581461079	1.05405591404584\\
-0.253072762635698	-0.166037922813	1.01960110923266\\
-0.285070068367865	-0.172349992316523	0.938888455081832\\
-0.292734057153243	-0.183748868083922	0.890635580347077\\
-0.244810443140397	-0.19829289795914	0.847982613905701\\
-0.2563677744985	-0.196784486334312	0.970596437790627\\
-0.302612960371318	-0.125806580310361	1.27941005833782\\
-0.230543998845423	-0.108776294161506	1.34242888669223\\
-0.266661236518861	-0.0521772836259426	1.23172431833335\\
-0.223777447815099	-0.0705033962794532	1.21138222857645\\
-0.277760541322503	-0.0603861045244125	1.28869883016922\\
-0.253986941583961	-0.0674686928445745	1.23591965786879\\
-0.260143717484063	-0.0641466690125547	1.2066736198898\\
-0.254224851152784	-0.0558471366184365	1.21857263652825\\
-0.256075257233368	-0.0604310998830737	1.26571310683149\\
-0.291555085697726	-0.0451628675902649	1.20862179005476\\
-0.277551029766621	-0.0465464900395451	1.24358594967339\\
-0.265945850187244	-0.0485008264385911	1.18989635963476\\
-0.230081034108098	-0.064271726995524	1.26014110769324\\
-0.241788439724111	-0.0502518678511255	1.2211872430114\\
-0.231375534417877	-0.0657646054675887	1.27787721997047\\
-0.287262645195352	-0.0282068134361824	1.26579667476315\\
-0.23836061055138	-0.0866960135318395	1.29752134008099\\
-0.270030076423622	-0.0793335144864127	1.32968944191936\\
-0.267425387907749	-0.0712004156645518	1.33174949260267\\
-0.242631686762362	-0.0750995836340529	1.28643581923552\\
-0.275302525715837	-0.0543852944203671	1.30026790778009\\
-0.246168069320762	-0.0767982071724349	1.34402664024058\\
-0.236880110598192	-0.0857042884870873	1.28766826652577\\
-0.238469652782181	-0.0947512853233246	1.36522768174868\\
-0.246961636906962	-0.0753069169480147	1.38291245972819\\
-0.229589362685079	-0.0574322689645967	1.35171677557144\\
-0.219280604690508	-0.0670291631920117	1.37376873745304\\
-0.234074647779026	-0.0577717621317309	1.39316817195423\\
-0.209144574677911	-0.0646609343969429	1.36531729368916\\
-0.211165128748136	-0.0636306380661367	1.36542708035634\\
-0.221063495616458	-0.0650202921159693	1.42539443879069\\
-0.253176301445612	-0.0344986906928302	1.43722018534048\\
-0.24951276340901	-0.0457352987593973	1.46606846723632\\
-0.288530841442813	-0.0383201692284452	1.4614695750817\\
-0.239853787788902	-0.0426357807754574	1.49580819428097\\
-0.252395246179593	-0.0434706537640883	1.49121785883555\\
-0.238968309617116	-0.0252574385630755	1.46035272763517\\
-0.224150730943673	-0.0281698897680593	1.44577163712512\\
-0.239254043606363	-0.0271220262032523	1.54093341715011\\
-0.257269127115156	-0.0163968963865502	1.56172844946217\\
-0.25979695444589	-0.0245093012207764	1.56161386525772\\
-0.253899141146263	-0.0462835648571414	1.53710184477768\\
-0.247552697873354	-0.0167426237560608	1.54598368526598\\
-0.250127929302346	-0.0380033663159862	1.59056983383171\\
-0.269481346810319	-0.0184079586873498	1.59907231378476\\
-0.23940075326484	-0.0286888196899815	1.57228820279653\\
-0.227774705903516	-0.0371202903075574	1.63123185091152\\
-0.238583486799782	-0.0435793945416929	1.64686939508729\\
-0.237061891886159	-0.0906339056863104	1.78923684307625\\
-0.257285954396835	-0.0669444434071576	1.81729890436239\\
-0.247213573106864	-0.0870801469585736	1.84166962448751\\
-0.269030745528753	-0.0658775564377212	1.7842279818408\\
-0.281409922147702	-0.0682225729020658	1.80583072609231\\
-0.208385596778105	-0.0766641077818431	1.7845142971426\\
-0.231014389269812	-0.0760378237926185	1.83390541227096\\
-0.244475624389673	-0.0653925077879203	1.85084728220228\\
-0.276981354305317	-0.0562468991178733	1.91816880900147\\
-0.294316857407717	-0.0678624911126802	1.87802921137015\\
-0.246503218963856	-0.0643503748132268	1.88909516164981\\
-0.276430908148995	-0.053418290113072	1.91552655068969\\
-0.262234938835482	-0.0408414605306273	1.9185057030745\\
-0.267152492256895	-0.0754158237434854	1.99487389661371\\
-0.245770644629772	-0.0733307339682021	1.99359656931924\\
-0.300894297476151	-0.0439291736054059	1.96601906186744\\
-0.243952009373272	-0.0631893562794694	1.94149283254208\\
-0.269217080936801	-0.0617005644393265	1.97624721598558\\
-0.287921592276863	-0.0513421698231653	2.03719943551153\\
-0.281352473149199	-0.0629799631317596	2.0879809261079\\
-0.277672600721979	-0.048177068059152	2.01351315657711\\
-0.262061961641524	-0.0467442696533427	2.03201854401641\\
-0.262109164869961	-0.0407740986525518	2.05004479135462\\
-0.240477122086691	-0.0438721651799812	2.08260138141739\\
-0.240869456469839	-0.0460285340710964	2.08536058657116\\
-0.275483734368642	-0.0425848769611825	2.12305182966369\\
-0.250801122971767	-0.0446047837696639	2.11460282886244\\
-0.233572050642228	-0.0727797875688108	2.11962035780874\\
-0.241082946547566	-0.0475602032410372	2.1147168442234\\
-0.210054422856876	-0.0754101036753996	2.1522996998819\\
-0.254211681184058	-0.0515200298433216	2.19095683476234\\
-0.250373143116045	-0.0423637702799962	2.17681748826704\\
-0.255317125460786	-0.0579949865476825	2.20124419576986\\
-0.241380310831429	-0.0623957495533567	2.22772799065363\\
-0.206380669213746	-0.116991306765568	2.31394140632002\\
-0.262619737360303	-0.119346184589531	2.34378473577412\\
-0.282725973216047	-0.146781549737129	2.41683907927948\\
-0.289446898814161	-0.11050643376509	2.39560233015501\\
-0.241873110906676	-0.127498805426618	2.39704149070169\\
-0.256390034007903	-0.135997596157234	2.41699743705356\\
-0.243903893082986	-0.139266078237665	2.40182068479192\\
-0.267817876958565	-0.123753587210729	2.41691212820641\\
-0.277598035536841	-0.11787772194094	2.47918986305007\\
-0.288993456034836	-0.127550824906786	2.49897959152204\\
-0.299973343698523	-0.115532782170136	2.46081074205953\\
-0.256162916784819	-0.122171027104101	2.43643747199518\\
-0.289176206253516	-0.109504080043954	2.47361289565123\\
-0.277625063190567	-0.111857565919027	2.49716123854551\\
-0.24588189495961	-0.151132181003155	2.56343987405649\\
-0.255693376242927	-0.125931089114739	2.48068641172991\\
-0.241700084799457	-0.127160489943545	2.52778731621375\\
-0.276688531658575	-0.119645649390376	2.49689732982011\\
-0.239944299617934	-0.117245019195411	2.56552102137331\\
-0.272298172824093	-0.113727949904718	2.53858943993659\\
-0.253330352884718	-0.125581845146994	2.54537420220458\\
-0.284996975244312	-0.111529590287818	2.52819313715374\\
-0.26160532245123	-0.108280486989631	2.53886298047395\\
-0.243424377004309	-0.124491555470785	2.53857929015955\\
-0.230551124921097	-0.119559663963931	2.5660379578667\\
-0.289240039714922	-0.123161155779039	2.64929963770905\\
-0.251829400086778	-0.123747141740016	2.63389191256919\\
-0.272063038237902	-0.106232088420755	2.5806351529204\\
-0.25382738444546	-0.109544688200569	2.56327620004804\\
-0.260209507451925	-0.0941931266744689	2.58370239870537\\
-0.285859327488425	-0.0914368390321219	2.63116242944889\\
-0.261989003856877	-0.111024701330842	2.66140555830902\\
-0.26438084985253	-0.0991896534743297	2.73630310605549\\
-0.262882372329798	-0.116112917211697	2.6816341217826\\
-0.23932612203742	-0.108269017490614	2.68550936498974\\
-0.236888580225469	-0.107221163220594	2.6709796262393\\
-0.273869149664263	-0.0980110428380199	2.72699691788714\\
-0.272716102646953	-0.0915132873429148	2.69223462370033\\
-0.25127077739906	-0.114758714268692	2.75339353192439\\
-0.250647756874778	-0.104764353407782	2.72561695454823\\
-0.250950131928662	-0.106656184632792	2.70356871496133\\
-0.262020977660871	-0.105334778022659	2.74643844955916\\
-0.272362313637309	-0.102452049068003	2.73419547226667\\
-0.281828007622775	-0.0883575546271054	2.75877380661904\\
-0.249497760496986	-0.0985868809127988	2.75738984739637\\
-0.260094808802291	-0.100901764013006	2.72729598458002\\
-0.269254482585635	-0.134133784915003	2.79072248684087\\
-0.27452802702882	-0.164467164059268	2.84920947633285\\
-0.27328594228937	-0.163615744319334	2.82093077806586\\
-0.291521025409358	-0.150474944014989	2.9156054937769\\
-0.282795116692547	-0.136947565257395	2.89155251306383\\
-0.268811757823229	-0.157450019825811	2.88924071061158\\
-0.227065496480772	-0.188746584189325	2.91368483728369\\
-0.309343396888928	-0.184148191457512	2.94613176400338\\
-0.252122825830758	-0.201670925005226	2.95652666798504\\
-0.26579072784666	-0.192205043182403	2.93628909733457\\
-0.260339990779401	-0.186681319557347	2.95277106862499\\
-0.31165302153835	-0.178101999179225	2.95082451447326\\
-0.27489040509121	-0.18600156095383	2.95846301646291\\
-0.297776810143535	-0.16725736204759	2.98148240584967\\
-0.288123705162124	-0.187056690411747	3.00564947403237\\
-0.300139143055156	-0.174547690822147	2.95431649364164\\
-0.290416049354814	-0.20010528636849	2.9856692938704\\
-0.286773963197706	-0.185739174569655	3.02920161091558\\
-0.300898056775911	-0.185190041213201	3.00840791023743\\
-0.251130386812237	-0.19616321863769	2.98818224849795\\
-0.251712018164763	-0.180191643919358	3.0036519148785\\
-0.27703788222222	-0.185632191770146	2.9854157595619\\
-0.301460283131494	-0.175702970847125	3.03342095377712\\
-0.272670413650866	-0.179927246238054	3.00189538245504\\
-0.2434821887764	-0.208066672575224	3.00095088849939\\
-0.273100185446296	-0.182432365636975	3.04429677687645\\
-0.2623896953039	-0.185901162445212	3.03061332557406\\
-0.28726180795452	-0.182233270433318	3.06314441861022\\
-0.287685382001635	-0.178026522798524	3.0178048817936\\
-0.242456300508453	-0.195804345551998	3.00896575284165\\
-0.300169909873305	-0.174807900307439	3.03204271673926\\
-0.26354232935083	-0.179708627955244	3.02215250683596\\
-0.26225121385226	-0.185121954727752	3.04285927498799\\
-0.300402530605537	-0.182592899972023	3.0570086634365\\
-0.263733433485902	-0.180706059670133	3.06214408139965\\
-0.287126977955132	-0.175101057002469	3.05324993116043\\
-0.29747808166819	-0.159430227935076	3.00937773910076\\
-0.266024591667358	-0.19388464882264	3.08199427099648\\
-0.295079791374053	-0.171479029945631	3.04010089215062\\
-0.254108600354908	-0.19412938221619	3.03768590706385\\
-0.30026461410726	-0.175505539048881	3.04716945915473\\
-0.264612835148947	-0.198838694978387	3.10263403857292\\
-0.285632942116365	-0.173034452365939	3.08857669149198\\
-0.253566165987262	-0.184763768067864	3.06364261915465\\
-0.30623281899822	-0.160457062622243	3.06834678036949\\
-0.261326310964594	-0.179968895690275	3.08719844763117\\
-0.300136036022303	-0.18109368029684	3.08055876888186\\
-0.252975878792971	-0.194208109694505	3.10273056199678\\
-0.261451779223987	-0.180623604024932	3.11350879147934\\
-0.250462196534018	-0.186279059344319	3.13007112203451\\
-0.291772944662816	-0.153132775050357	3.1444627158464\\
-0.268876354550973	-0.159078956903369	3.11677282201037\\
-0.292005126246497	-0.142168334997916	3.20879758496334\\
-0.254782314399793	-0.143738178041475	3.23285004993445\\
-0.300927718042687	-0.125319280708691	3.34648812960284\\
-0.27594071586845	-0.106752529812293	3.36130572621882\\
-0.263238306268676	-0.115773686009457	3.48615669041624\\
-0.282832254549503	-0.0914450698061842	3.51526540046215\\
-0.269754545015766	-0.0853349222897926	3.57947893237365\\
-0.236175449088327	-0.0951435784355414	3.64307106010786\\
-0.248639482545387	-0.0856895198030339	3.7407906636111\\
-0.199681731984591	-0.0985564563734664	3.78789160210075\\
-0.180056216240787	-0.110972780554497	3.87640382118787\\
-0.140805273245004	-0.113981872990498	3.99364522325313\\
-0.145679893508166	-0.129641872531727	4.14922474564308\\
-0.122217085022358	-0.138986145040931	4.17812994223071\\
-0.105930770039009	-0.136651156274925	4.29988257009956\\
-0.134035658959086	-0.139075802798483	4.446826672445\\
-0.135384123249871	-0.134606991936681	4.53386915252835\\
-0.10973313391982	-0.140440549386334	4.59615575431671\\
-0.107160774565074	-0.113568035544631	4.68874694145563\\
-0.0475184907191006	-0.117474436472809	4.71950852046099\\
-0.0359729175332668	-0.114070397055022	4.85440088715247\\
-0.0089601630234859	-0.12232479765395	4.90780538231331\\
0.00758061403821619	-0.0773853911310018	4.9674925022084\\
0.0087430503087349	-0.0838822289075392	5.00443227053329\\
0.0248652621431256	-0.066999455079042	5.14408999367649\\
0.0468300503999042	-0.0746209195974235	5.20893997149113\\
0.0137940728927588	-0.0435775590791332	5.32702384053829\\
0.0515226676226499	-0.0488690895061872	5.38325790737804\\
0.0874062600422221	-0.0426685724559395	5.46294867386743\\
0.040373339646016	-0.0290981207391461	5.49219805114912\\
0.0800302439090683	-0.0300114432306708	5.60747870553691\\
0.114731970682513	-0.0306443592471561	5.6453714970523\\
0.178551996194432	-0.0921608438220201	5.782545203043\\
0.225199779889163	-0.101964881174532	5.84015705725616\\
0.212656832579594	-0.0900762285002132	5.94704320633338\\
0.167719712036329	-0.0802619471437227	5.99529366434534\\
0.179420365882643	-0.0630098109677402	6.03181546570766\\
0.218512139308125	-0.0639181644780384	6.06814716169807\\
0.226449922991867	-0.0772980530363565	6.18852434452821\\
0.23094207962554	-0.0581504742334094	6.17344664140951\\
0.257395180843001	-0.0504619330856659	6.23021744179519\\
0.188110507149231	-0.0338298222974931	6.2534109743036\\
0.248206603685075	-0.0413570494337545	6.3014525140167\\
0.280612822680604	-0.0484735571724126	6.30907834544869\\
0.326455044195761	-0.0627567282628361	6.3341357010652\\
0.361473871036855	-0.0739750011250484	6.35911592337807\\
0.370918355806993	-0.0820240141297113	6.35299897204999\\
0.364872491418866	-0.0674092321751862	6.34921181268458\\
0.318259402624643	-0.054367494765617	6.38050488491842\\
0.318419260695313	-0.0468816107719316	6.36907955418955\\
0.361835292351675	-0.0593913778788036	6.35263713874942\\
0.329778400478653	-0.0505440534970258	6.34382086736957\\
0.33830775446908	-0.0574203760458358	6.33643215626312\\
0.340135343724846	-0.0535384502650116	6.34400915886013\\
0.378047952276805	-0.0609341140699327	6.38867460467094\\
0.369399484236199	-0.0591569727176333	6.37545204791129\\
0.363933177980058	-0.0477974412534943	6.35107571306315\\
0.352439360373213	-0.0515627579560363	6.33553701347458\\
0.363138640011695	-0.052316274440245	6.39624126329846\\
0.37508781210871	-0.0589035912929026	6.40057473168548\\
0.377976433132476	-0.0551125243763995	6.41978929461451\\
0.374981617740355	-0.0658680450725813	6.39756185332641\\
0.374871371618901	-0.0537039250908533	6.38032930700547\\
0.375836662629525	-0.0609495428787188	6.39018602170319\\
0.362007241375362	-0.0655967117093592	6.39163593273245\\
0.361092867132484	-0.0642601956446498	6.36300555798722\\
0.364586137578393	-0.0635262730273034	6.40023137682871\\
0.384312631787842	-0.0709983014272053	6.36162529542073\\
0.374603368383353	-0.0618351980661291	6.36706093725239\\
0.387809855990462	-0.0574575597906968	6.39361800702035\\
0.339139667132338	-0.0529351923351795	6.39617750204366\\
0.365335767877284	-0.0400015485958471	6.3794319250986\\
0.361174209138004	-0.0637721183960327	6.3884541956965\\
0.351712073160426	-0.0432943268592334	6.39085351161764\\
0.376506173908608	-0.0572170427058927	6.41096742095199\\
0.363258331752547	-0.0647752183950967	6.44148320363167\\
0.365415105434308	-0.052308428295067	6.40958709207221\\
0.350369881307544	-0.0572425580059877	6.41056092006736\\
0.376440081512885	-0.0577826121376246	6.41276684108755\\
0.327995366157241	-0.0550986410180476	6.41950991672058\\
0.387584338621183	-0.0650423199860528	6.41696300200095\\
0.371202068427112	-0.0748838106348071	6.43823600321902\\
0.345719615109208	-0.0517999814665382	6.40374262026655\\
0.34097932684507	-0.0425863154501771	6.38184502520678\\
0.377643077002443	-0.0507897036347016	6.37613727538688\\
0.386110219125435	-0.0670173581143185	6.41972169904431\\
0.389003727212789	-0.0632492103596061	6.40057876687378\\
0.396870813348382	-0.0865553093423177	6.41588953724395\\
0.39750212920775	-0.0761288298588569	6.3597331215243\\
0.337492603447731	-0.0742730443467066	6.37034957788485\\
0.368484565560767	-0.0953552543876413	6.30463645231499\\
0.367531137481947	-0.10667609184789	6.25398606231856\\
0.362891067588633	-0.132429416571767	6.18424891973573\\
0.360992806387961	-0.136452632444883	6.1236868357899\\
0.333850518976553	-0.147571412138947	6.01765760228967\\
0.332570549355538	-0.154157471994432	5.94582231189572\\
0.337038179684723	-0.146670714598951	5.70858327445811\\
0.348497926484004	-0.136174807868317	5.56906429829307\\
0.37092701091973	-0.146200907544358	5.3721861204642\\
0.393554691705267	-0.133403322857273	5.20930965739086\\
0.371631326950006	-0.140044892703028	5.02938519288218\\
0.359913610558538	-0.122232946065948	4.85040687975063\\
0.383545569568489	-0.13809742615245	4.58425407438723\\
0.384556257107982	-0.125056583445859	4.47142365496028\\
0.412412424897701	-0.122991974690012	4.2164727432559\\
0.392932775589938	-0.100417932362262	4.03581704159822\\
0.359372071160546	-0.119740529643919	3.83982384217765\\
0.392021439947321	-0.146521832526281	3.71577013933311\\
0.392476627810556	-0.13599221118521	3.47446971730742\\
0.427068933015307	-0.102432951478937	3.36987367965397\\
0.370639364951963	-0.121951498811224	3.12021657139278\\
0.428212206704914	-0.143080408706253	2.95185672925372\\
0.457353628034118	-0.118148305063737	2.75553125867514\\
0.456024114733888	-0.118462304736888	2.61073849198476\\
0.434252918400102	-0.105114804457185	2.35285343347391\\
0.445264471796714	-0.109452850183489	2.21995598557878\\
0.468492134975518	-0.112133584765362	2.03938811950338\\
0.457661026400491	-0.111206853599	1.89766137182718\\
0.430327323561019	-0.123367615018855	1.78147024003\\
0.44549648974912	-0.116967678993052	1.60756695949205\\
0.464598294486307	-0.130421640782474	1.45666739727379\\
0.465578932694055	-0.136986161993979	1.30922395670413\\
0.443612764688572	-0.111949106023967	1.16341254661456\\
0.433575006594911	-0.0939869500513613	1.0503428263543\\
0.451380813147939	-0.127967722220124	0.917497029825243\\
0.450351952796135	-0.107802562612003	0.797941801963575\\
0.423823195204787	-0.0915427554953885	0.668043050986555\\
0.447351917795158	-0.0930702203583156	0.553381927953317\\
0.43515619773693	-0.0874083568404016	0.407317446599748\\
0.448798704583697	-0.0772719058816929	0.359281053464666\\
0.468699595588928	-0.0997406914768906	0.327490967688582\\
0.419354125703042	-0.101905998888929	0.288089072699727\\
0.38674745697892	-0.0797962359501136	0.154792756380751\\
0.467992746570167	-0.0964943621468706	0.152442415272652\\
0.481455121350005	-0.093905803833616	0.115249209261453\\
0.460347174543185	-0.0776413251740715	0.0379741761001862\\
0.466650652155509	-0.0606728987085914	-0.000932366656269945\\
0.471871187807116	-0.0927548409266343	0.0402240317637637\\
0.416113043720023	-0.0568831087613964	0.029092793090435\\
0.436789546617022	-0.0754111635481447	0.0449308410800653\\
0.451457459886784	-0.0664010792857939	0.0263342870723271\\
0.45133857984414	-0.0668812444414302	0.0133622215421902\\
0.486105743239318	-0.0793476563026863	-0.0124693103366325\\
0.439598660235019	-0.0655843022031588	-0.00926999993478006\\
0.424779630441796	-0.0755387476359948	0.0753746739289851\\
0.446427111204351	-0.0753639605628464	0.0376054131692172\\
0.399837323221797	-0.0655522182316792	0.0457635589350414\\
0.438217682739495	-0.0731538086558015	0.0389918790180688\\
0.450415792954406	-0.0651465500007831	0.00851741256135963\\
0.436755008940026	-0.0748755074102547	-0.0234816524787851\\
0.459132999368395	-0.0836133976384046	-0.0221012571527401\\
0.41376109258251	-0.069663218990379	0.0445668819751277\\
0.474514803261383	-0.0704080298729037	0.00427560242974301\\
0.43620764607466	-0.0780384322779382	0.0327958849067056\\
0.438096573368074	-0.0736143907476006	0.0386068617644897\\
0.436548633432898	-0.075966542931627	0.0159725406109479\\
0.448607517328892	-0.0753689694205084	-0.0160097083737876\\
0.423655128695133	-0.0684088904796543	0.0239112700839983\\
0.446374709695163	-0.0754613655139513	0.0240689586715748\\
0.402481763219387	-0.062775288335426	0.0130539883125003\\
0.413658379720461	-0.0636826472945051	0.0225327909081363\\
0.436490372859311	-0.069931652019517	0.00753011853990571\\
0.402110996052085	-0.0650352158698686	0.0042015599298062\\
0.402677095679815	-0.0616980844048154	0.0116735016382763\\
0.438854831231017	-0.0690966839249629	-0.02030663048741\\
0.436920980229072	-0.0671889896586286	-0.023229118270518\\
};

\addplot[%
surf,
fill opacity=0.2, shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=201]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-1.0001	-1	0.86\\
-1.0001	-0.99	0.86\\
-1.0001	-0.98	0.86\\
-1.0001	-0.97	0.86\\
-1.0001	-0.96	0.86\\
-1.0001	-0.95	0.86\\
-1.0001	-0.94	0.86\\
-1.0001	-0.93	0.86\\
-1.0001	-0.92	0.86\\
-1.0001	-0.91	0.86\\
-1.0001	-0.9	0.86\\
-1.0001	-0.89	0.86\\
-1.0001	-0.88	0.86\\
-1.0001	-0.87	0.86\\
-1.0001	-0.86	0.86\\
-1.0001	-0.85	0.86\\
-1.0001	-0.84	0.86\\
-1.0001	-0.83	0.86\\
-1.0001	-0.82	0.86\\
-1.0001	-0.81	0.86\\
-1.0001	-0.8	0.86\\
-1.0001	-0.79	0.86\\
-1.0001	-0.78	0.86\\
-1.0001	-0.77	0.86\\
-1.0001	-0.76	0.86\\
-1.0001	-0.75	0.86\\
-1.0001	-0.74	0.86\\
-1.0001	-0.73	0.86\\
-1.0001	-0.72	0.86\\
-1.0001	-0.71	0.86\\
-1.0001	-0.7	0.86\\
-1.0001	-0.69	0.86\\
-1.0001	-0.68	0.86\\
-1.0001	-0.67	0.86\\
-1.0001	-0.66	0.86\\
-1.0001	-0.65	0.86\\
-1.0001	-0.64	0.86\\
-1.0001	-0.63	0.86\\
-1.0001	-0.62	0.86\\
-1.0001	-0.61	0.86\\
-1.0001	-0.6	0.86\\
-1.0001	-0.59	0.86\\
-1.0001	-0.58	0.86\\
-1.0001	-0.57	0.86\\
-1.0001	-0.56	0.86\\
-1.0001	-0.55	0.86\\
-1.0001	-0.54	0.86\\
-1.0001	-0.53	0.86\\
-1.0001	-0.52	0.86\\
-1.0001	-0.51	0.86\\
-1.0001	-0.5	0.86\\
-1.0001	-0.49	0.86\\
-1.0001	-0.48	0.86\\
-1.0001	-0.47	0.86\\
-1.0001	-0.46	0.86\\
-1.0001	-0.45	0.86\\
-1.0001	-0.44	0.86\\
-1.0001	-0.43	0.86\\
-1.0001	-0.42	0.86\\
-1.0001	-0.41	0.86\\
-1.0001	-0.4	0.86\\
-1.0001	-0.39	0.86\\
-1.0001	-0.38	0.86\\
-1.0001	-0.37	0.86\\
-1.0001	-0.36	0.86\\
-1.0001	-0.35	0.86\\
-1.0001	-0.34	0.86\\
-1.0001	-0.33	0.86\\
-1.0001	-0.32	0.86\\
-1.0001	-0.31	0.86\\
-1.0001	-0.3	0.86\\
-1.0001	-0.29	0.86\\
-1.0001	-0.28	0.86\\
-1.0001	-0.27	0.86\\
-1.0001	-0.26	0.86\\
-1.0001	-0.25	0.86\\
-1.0001	-0.24	0.86\\
-1.0001	-0.23	0.86\\
-1.0001	-0.22	0.86\\
-1.0001	-0.21	0.86\\
-1.0001	-0.2	0.86\\
-1.0001	-0.19	0.86\\
-1.0001	-0.18	0.86\\
-1.0001	-0.17	0.86\\
-1.0001	-0.16	0.86\\
-1.0001	-0.15	0.86\\
-1.0001	-0.14	0.86\\
-1.0001	-0.13	0.86\\
-1.0001	-0.12	0.86\\
-1.0001	-0.11	0.86\\
-1.0001	-0.1	0.86\\
-1.0001	-0.09	0.86\\
-1.0001	-0.08	0.86\\
-1.0001	-0.07	0.86\\
-1.0001	-0.0599999999999999	0.86\\
-1.0001	-0.0499999999999999	0.86\\
-1.0001	-0.04	0.86\\
-1.0001	-0.03	0.86\\
-1.0001	-0.02	0.86\\
-1.0001	-0.01	0.86\\
-1.0001	0	0.86\\
-1.0001	0.01	0.86\\
-1.0001	0.02	0.86\\
-1.0001	0.03	0.86\\
-1.0001	0.04	0.86\\
-1.0001	0.0499999999999999	0.86\\
-1.0001	0.0599999999999999	0.86\\
-1.0001	0.07	0.86\\
-1.0001	0.08	0.86\\
-1.0001	0.09	0.86\\
-1.0001	0.1	0.86\\
-1.0001	0.11	0.86\\
-1.0001	0.12	0.86\\
-1.0001	0.13	0.86\\
-1.0001	0.14	0.86\\
-1.0001	0.15	0.86\\
-1.0001	0.16	0.86\\
-1.0001	0.17	0.86\\
-1.0001	0.18	0.86\\
-1.0001	0.19	0.86\\
-1.0001	0.2	0.86\\
-1.0001	0.21	0.86\\
-1.0001	0.22	0.86\\
-1.0001	0.23	0.86\\
-1.0001	0.24	0.86\\
-1.0001	0.25	0.86\\
-1.0001	0.26	0.86\\
-1.0001	0.27	0.86\\
-1.0001	0.28	0.86\\
-1.0001	0.29	0.86\\
-1.0001	0.3	0.86\\
-1.0001	0.31	0.86\\
-1.0001	0.32	0.86\\
-1.0001	0.33	0.86\\
-1.0001	0.34	0.86\\
-1.0001	0.35	0.86\\
-1.0001	0.36	0.86\\
-1.0001	0.37	0.86\\
-1.0001	0.38	0.86\\
-1.0001	0.39	0.86\\
-1.0001	0.4	0.86\\
-1.0001	0.41	0.86\\
-1.0001	0.42	0.86\\
-1.0001	0.43	0.86\\
-1.0001	0.44	0.86\\
-1.0001	0.45	0.86\\
-1.0001	0.46	0.86\\
-1.0001	0.47	0.86\\
-1.0001	0.48	0.86\\
-1.0001	0.49	0.86\\
-1.0001	0.5	0.86\\
-1.0001	0.51	0.86\\
-1.0001	0.52	0.86\\
-1.0001	0.53	0.86\\
-1.0001	0.54	0.86\\
-1.0001	0.55	0.86\\
-1.0001	0.56	0.86\\
-1.0001	0.57	0.86\\
-1.0001	0.58	0.86\\
-1.0001	0.59	0.86\\
-1.0001	0.6	0.86\\
-1.0001	0.61	0.86\\
-1.0001	0.62	0.86\\
-1.0001	0.63	0.86\\
-1.0001	0.64	0.86\\
-1.0001	0.65	0.86\\
-1.0001	0.66	0.86\\
-1.0001	0.67	0.86\\
-1.0001	0.68	0.86\\
-1.0001	0.69	0.86\\
-1.0001	0.7	0.86\\
-1.0001	0.71	0.86\\
-1.0001	0.72	0.86\\
-1.0001	0.73	0.86\\
-1.0001	0.74	0.86\\
-1.0001	0.75	0.86\\
-1.0001	0.76	0.86\\
-1.0001	0.77	0.86\\
-1.0001	0.78	0.86\\
-1.0001	0.79	0.86\\
-1.0001	0.8	0.86\\
-1.0001	0.81	0.86\\
-1.0001	0.82	0.86\\
-1.0001	0.83	0.86\\
-1.0001	0.84	0.86\\
-1.0001	0.85	0.86\\
-1.0001	0.86	0.86\\
-1.0001	0.87	0.86\\
-1.0001	0.88	0.86\\
-1.0001	0.89	0.86\\
-1.0001	0.9	0.86\\
-1.0001	0.91	0.86\\
-1.0001	0.92	0.86\\
-1.0001	0.93	0.86\\
-1.0001	0.94	0.86\\
-1.0001	0.95	0.86\\
-1.0001	0.96	0.86\\
-1.0001	0.97	0.86\\
-1.0001	0.98	0.86\\
-1.0001	0.99	0.86\\
-1.0001	1	0.86\\
-0.9901	-1	0.86\\
-0.9901	-0.99	0.86\\
-0.9901	-0.98	0.86\\
-0.9901	-0.97	0.86\\
-0.9901	-0.96	0.86\\
-0.9901	-0.95	0.86\\
-0.9901	-0.94	0.86\\
-0.9901	-0.93	0.86\\
-0.9901	-0.92	0.86\\
-0.9901	-0.91	0.86\\
-0.9901	-0.9	0.86\\
-0.9901	-0.89	0.86\\
-0.9901	-0.88	0.86\\
-0.9901	-0.87	0.86\\
-0.9901	-0.86	0.86\\
-0.9901	-0.85	0.86\\
-0.9901	-0.84	0.86\\
-0.9901	-0.83	0.86\\
-0.9901	-0.82	0.86\\
-0.9901	-0.81	0.86\\
-0.9901	-0.8	0.86\\
-0.9901	-0.79	0.86\\
-0.9901	-0.78	0.86\\
-0.9901	-0.77	0.86\\
-0.9901	-0.76	0.86\\
-0.9901	-0.75	0.86\\
-0.9901	-0.74	0.86\\
-0.9901	-0.73	0.86\\
-0.9901	-0.72	0.86\\
-0.9901	-0.71	0.86\\
-0.9901	-0.7	0.86\\
-0.9901	-0.69	0.86\\
-0.9901	-0.68	0.86\\
-0.9901	-0.67	0.86\\
-0.9901	-0.66	0.86\\
-0.9901	-0.65	0.86\\
-0.9901	-0.64	0.86\\
-0.9901	-0.63	0.86\\
-0.9901	-0.62	0.86\\
-0.9901	-0.61	0.86\\
-0.9901	-0.6	0.86\\
-0.9901	-0.59	0.86\\
-0.9901	-0.58	0.86\\
-0.9901	-0.57	0.86\\
-0.9901	-0.56	0.86\\
-0.9901	-0.55	0.86\\
-0.9901	-0.54	0.86\\
-0.9901	-0.53	0.86\\
-0.9901	-0.52	0.86\\
-0.9901	-0.51	0.86\\
-0.9901	-0.5	0.86\\
-0.9901	-0.49	0.86\\
-0.9901	-0.48	0.86\\
-0.9901	-0.47	0.86\\
-0.9901	-0.46	0.86\\
-0.9901	-0.45	0.86\\
-0.9901	-0.44	0.86\\
-0.9901	-0.43	0.86\\
-0.9901	-0.42	0.86\\
-0.9901	-0.41	0.86\\
-0.9901	-0.4	0.86\\
-0.9901	-0.39	0.86\\
-0.9901	-0.38	0.86\\
-0.9901	-0.37	0.86\\
-0.9901	-0.36	0.86\\
-0.9901	-0.35	0.86\\
-0.9901	-0.34	0.86\\
-0.9901	-0.33	0.86\\
-0.9901	-0.32	0.86\\
-0.9901	-0.31	0.86\\
-0.9901	-0.3	0.86\\
-0.9901	-0.29	0.86\\
-0.9901	-0.28	0.86\\
-0.9901	-0.27	0.86\\
-0.9901	-0.26	0.86\\
-0.9901	-0.25	0.86\\
-0.9901	-0.24	0.86\\
-0.9901	-0.23	0.86\\
-0.9901	-0.22	0.86\\
-0.9901	-0.21	0.86\\
-0.9901	-0.2	0.86\\
-0.9901	-0.19	0.86\\
-0.9901	-0.18	0.86\\
-0.9901	-0.17	0.86\\
-0.9901	-0.16	0.86\\
-0.9901	-0.15	0.86\\
-0.9901	-0.14	0.86\\
-0.9901	-0.13	0.86\\
-0.9901	-0.12	0.86\\
-0.9901	-0.11	0.86\\
-0.9901	-0.1	0.86\\
-0.9901	-0.09	0.86\\
-0.9901	-0.08	0.86\\
-0.9901	-0.07	0.86\\
-0.9901	-0.0599999999999999	0.86\\
-0.9901	-0.0499999999999999	0.86\\
-0.9901	-0.04	0.86\\
-0.9901	-0.03	0.86\\
-0.9901	-0.02	0.86\\
-0.9901	-0.01	0.86\\
-0.9901	0	0.86\\
-0.9901	0.01	0.86\\
-0.9901	0.02	0.86\\
-0.9901	0.03	0.86\\
-0.9901	0.04	0.86\\
-0.9901	0.0499999999999999	0.86\\
-0.9901	0.0599999999999999	0.86\\
-0.9901	0.07	0.86\\
-0.9901	0.08	0.86\\
-0.9901	0.09	0.86\\
-0.9901	0.1	0.86\\
-0.9901	0.11	0.86\\
-0.9901	0.12	0.86\\
-0.9901	0.13	0.86\\
-0.9901	0.14	0.86\\
-0.9901	0.15	0.86\\
-0.9901	0.16	0.86\\
-0.9901	0.17	0.86\\
-0.9901	0.18	0.86\\
-0.9901	0.19	0.86\\
-0.9901	0.2	0.86\\
-0.9901	0.21	0.86\\
-0.9901	0.22	0.86\\
-0.9901	0.23	0.86\\
-0.9901	0.24	0.86\\
-0.9901	0.25	0.86\\
-0.9901	0.26	0.86\\
-0.9901	0.27	0.86\\
-0.9901	0.28	0.86\\
-0.9901	0.29	0.86\\
-0.9901	0.3	0.86\\
-0.9901	0.31	0.86\\
-0.9901	0.32	0.86\\
-0.9901	0.33	0.86\\
-0.9901	0.34	0.86\\
-0.9901	0.35	0.86\\
-0.9901	0.36	0.86\\
-0.9901	0.37	0.86\\
-0.9901	0.38	0.86\\
-0.9901	0.39	0.86\\
-0.9901	0.4	0.86\\
-0.9901	0.41	0.86\\
-0.9901	0.42	0.86\\
-0.9901	0.43	0.86\\
-0.9901	0.44	0.86\\
-0.9901	0.45	0.86\\
-0.9901	0.46	0.86\\
-0.9901	0.47	0.86\\
-0.9901	0.48	0.86\\
-0.9901	0.49	0.86\\
-0.9901	0.5	0.86\\
-0.9901	0.51	0.86\\
-0.9901	0.52	0.86\\
-0.9901	0.53	0.86\\
-0.9901	0.54	0.86\\
-0.9901	0.55	0.86\\
-0.9901	0.56	0.86\\
-0.9901	0.57	0.86\\
-0.9901	0.58	0.86\\
-0.9901	0.59	0.86\\
-0.9901	0.6	0.86\\
-0.9901	0.61	0.86\\
-0.9901	0.62	0.86\\
-0.9901	0.63	0.86\\
-0.9901	0.64	0.86\\
-0.9901	0.65	0.86\\
-0.9901	0.66	0.86\\
-0.9901	0.67	0.86\\
-0.9901	0.68	0.86\\
-0.9901	0.69	0.86\\
-0.9901	0.7	0.86\\
-0.9901	0.71	0.86\\
-0.9901	0.72	0.86\\
-0.9901	0.73	0.86\\
-0.9901	0.74	0.86\\
-0.9901	0.75	0.86\\
-0.9901	0.76	0.86\\
-0.9901	0.77	0.86\\
-0.9901	0.78	0.86\\
-0.9901	0.79	0.86\\
-0.9901	0.8	0.86\\
-0.9901	0.81	0.86\\
-0.9901	0.82	0.86\\
-0.9901	0.83	0.86\\
-0.9901	0.84	0.86\\
-0.9901	0.85	0.86\\
-0.9901	0.86	0.86\\
-0.9901	0.87	0.86\\
-0.9901	0.88	0.86\\
-0.9901	0.89	0.86\\
-0.9901	0.9	0.86\\
-0.9901	0.91	0.86\\
-0.9901	0.92	0.86\\
-0.9901	0.93	0.86\\
-0.9901	0.94	0.86\\
-0.9901	0.95	0.86\\
-0.9901	0.96	0.86\\
-0.9901	0.97	0.86\\
-0.9901	0.98	0.86\\
-0.9901	0.99	0.86\\
-0.9901	1	0.86\\
-0.9801	-1	0.86\\
-0.9801	-0.99	0.86\\
-0.9801	-0.98	0.86\\
-0.9801	-0.97	0.86\\
-0.9801	-0.96	0.86\\
-0.9801	-0.95	0.86\\
-0.9801	-0.94	0.86\\
-0.9801	-0.93	0.86\\
-0.9801	-0.92	0.86\\
-0.9801	-0.91	0.86\\
-0.9801	-0.9	0.86\\
-0.9801	-0.89	0.86\\
-0.9801	-0.88	0.86\\
-0.9801	-0.87	0.86\\
-0.9801	-0.86	0.86\\
-0.9801	-0.85	0.86\\
-0.9801	-0.84	0.86\\
-0.9801	-0.83	0.86\\
-0.9801	-0.82	0.86\\
-0.9801	-0.81	0.86\\
-0.9801	-0.8	0.86\\
-0.9801	-0.79	0.86\\
-0.9801	-0.78	0.86\\
-0.9801	-0.77	0.86\\
-0.9801	-0.76	0.86\\
-0.9801	-0.75	0.86\\
-0.9801	-0.74	0.86\\
-0.9801	-0.73	0.86\\
-0.9801	-0.72	0.86\\
-0.9801	-0.71	0.86\\
-0.9801	-0.7	0.86\\
-0.9801	-0.69	0.86\\
-0.9801	-0.68	0.86\\
-0.9801	-0.67	0.86\\
-0.9801	-0.66	0.86\\
-0.9801	-0.65	0.86\\
-0.9801	-0.64	0.86\\
-0.9801	-0.63	0.86\\
-0.9801	-0.62	0.86\\
-0.9801	-0.61	0.86\\
-0.9801	-0.6	0.86\\
-0.9801	-0.59	0.86\\
-0.9801	-0.58	0.86\\
-0.9801	-0.57	0.86\\
-0.9801	-0.56	0.86\\
-0.9801	-0.55	0.86\\
-0.9801	-0.54	0.86\\
-0.9801	-0.53	0.86\\
-0.9801	-0.52	0.86\\
-0.9801	-0.51	0.86\\
-0.9801	-0.5	0.86\\
-0.9801	-0.49	0.86\\
-0.9801	-0.48	0.86\\
-0.9801	-0.47	0.86\\
-0.9801	-0.46	0.86\\
-0.9801	-0.45	0.86\\
-0.9801	-0.44	0.86\\
-0.9801	-0.43	0.86\\
-0.9801	-0.42	0.86\\
-0.9801	-0.41	0.86\\
-0.9801	-0.4	0.86\\
-0.9801	-0.39	0.86\\
-0.9801	-0.38	0.86\\
-0.9801	-0.37	0.86\\
-0.9801	-0.36	0.86\\
-0.9801	-0.35	0.86\\
-0.9801	-0.34	0.86\\
-0.9801	-0.33	0.86\\
-0.9801	-0.32	0.86\\
-0.9801	-0.31	0.86\\
-0.9801	-0.3	0.86\\
-0.9801	-0.29	0.86\\
-0.9801	-0.28	0.86\\
-0.9801	-0.27	0.86\\
-0.9801	-0.26	0.86\\
-0.9801	-0.25	0.86\\
-0.9801	-0.24	0.86\\
-0.9801	-0.23	0.86\\
-0.9801	-0.22	0.86\\
-0.9801	-0.21	0.86\\
-0.9801	-0.2	0.86\\
-0.9801	-0.19	0.86\\
-0.9801	-0.18	0.86\\
-0.9801	-0.17	0.86\\
-0.9801	-0.16	0.86\\
-0.9801	-0.15	0.86\\
-0.9801	-0.14	0.86\\
-0.9801	-0.13	0.86\\
-0.9801	-0.12	0.86\\
-0.9801	-0.11	0.86\\
-0.9801	-0.1	0.86\\
-0.9801	-0.09	0.86\\
-0.9801	-0.08	0.86\\
-0.9801	-0.07	0.86\\
-0.9801	-0.0599999999999999	0.86\\
-0.9801	-0.0499999999999999	0.86\\
-0.9801	-0.04	0.86\\
-0.9801	-0.03	0.86\\
-0.9801	-0.02	0.86\\
-0.9801	-0.01	0.86\\
-0.9801	0	0.86\\
-0.9801	0.01	0.86\\
-0.9801	0.02	0.86\\
-0.9801	0.03	0.86\\
-0.9801	0.04	0.86\\
-0.9801	0.0499999999999999	0.86\\
-0.9801	0.0599999999999999	0.86\\
-0.9801	0.07	0.86\\
-0.9801	0.08	0.86\\
-0.9801	0.09	0.86\\
-0.9801	0.1	0.86\\
-0.9801	0.11	0.86\\
-0.9801	0.12	0.86\\
-0.9801	0.13	0.86\\
-0.9801	0.14	0.86\\
-0.9801	0.15	0.86\\
-0.9801	0.16	0.86\\
-0.9801	0.17	0.86\\
-0.9801	0.18	0.86\\
-0.9801	0.19	0.86\\
-0.9801	0.2	0.86\\
-0.9801	0.21	0.86\\
-0.9801	0.22	0.86\\
-0.9801	0.23	0.86\\
-0.9801	0.24	0.86\\
-0.9801	0.25	0.86\\
-0.9801	0.26	0.86\\
-0.9801	0.27	0.86\\
-0.9801	0.28	0.86\\
-0.9801	0.29	0.86\\
-0.9801	0.3	0.86\\
-0.9801	0.31	0.86\\
-0.9801	0.32	0.86\\
-0.9801	0.33	0.86\\
-0.9801	0.34	0.86\\
-0.9801	0.35	0.86\\
-0.9801	0.36	0.86\\
-0.9801	0.37	0.86\\
-0.9801	0.38	0.86\\
-0.9801	0.39	0.86\\
-0.9801	0.4	0.86\\
-0.9801	0.41	0.86\\
-0.9801	0.42	0.86\\
-0.9801	0.43	0.86\\
-0.9801	0.44	0.86\\
-0.9801	0.45	0.86\\
-0.9801	0.46	0.86\\
-0.9801	0.47	0.86\\
-0.9801	0.48	0.86\\
-0.9801	0.49	0.86\\
-0.9801	0.5	0.86\\
-0.9801	0.51	0.86\\
-0.9801	0.52	0.86\\
-0.9801	0.53	0.86\\
-0.9801	0.54	0.86\\
-0.9801	0.55	0.86\\
-0.9801	0.56	0.86\\
-0.9801	0.57	0.86\\
-0.9801	0.58	0.86\\
-0.9801	0.59	0.86\\
-0.9801	0.6	0.86\\
-0.9801	0.61	0.86\\
-0.9801	0.62	0.86\\
-0.9801	0.63	0.86\\
-0.9801	0.64	0.86\\
-0.9801	0.65	0.86\\
-0.9801	0.66	0.86\\
-0.9801	0.67	0.86\\
-0.9801	0.68	0.86\\
-0.9801	0.69	0.86\\
-0.9801	0.7	0.86\\
-0.9801	0.71	0.86\\
-0.9801	0.72	0.86\\
-0.9801	0.73	0.86\\
-0.9801	0.74	0.86\\
-0.9801	0.75	0.86\\
-0.9801	0.76	0.86\\
-0.9801	0.77	0.86\\
-0.9801	0.78	0.86\\
-0.9801	0.79	0.86\\
-0.9801	0.8	0.86\\
-0.9801	0.81	0.86\\
-0.9801	0.82	0.86\\
-0.9801	0.83	0.86\\
-0.9801	0.84	0.86\\
-0.9801	0.85	0.86\\
-0.9801	0.86	0.86\\
-0.9801	0.87	0.86\\
-0.9801	0.88	0.86\\
-0.9801	0.89	0.86\\
-0.9801	0.9	0.86\\
-0.9801	0.91	0.86\\
-0.9801	0.92	0.86\\
-0.9801	0.93	0.86\\
-0.9801	0.94	0.86\\
-0.9801	0.95	0.86\\
-0.9801	0.96	0.86\\
-0.9801	0.97	0.86\\
-0.9801	0.98	0.86\\
-0.9801	0.99	0.86\\
-0.9801	1	0.86\\
-0.9701	-1	0.86\\
-0.9701	-0.99	0.86\\
-0.9701	-0.98	0.86\\
-0.9701	-0.97	0.86\\
-0.9701	-0.96	0.86\\
-0.9701	-0.95	0.86\\
-0.9701	-0.94	0.86\\
-0.9701	-0.93	0.86\\
-0.9701	-0.92	0.86\\
-0.9701	-0.91	0.86\\
-0.9701	-0.9	0.86\\
-0.9701	-0.89	0.86\\
-0.9701	-0.88	0.86\\
-0.9701	-0.87	0.86\\
-0.9701	-0.86	0.86\\
-0.9701	-0.85	0.86\\
-0.9701	-0.84	0.86\\
-0.9701	-0.83	0.86\\
-0.9701	-0.82	0.86\\
-0.9701	-0.81	0.86\\
-0.9701	-0.8	0.86\\
-0.9701	-0.79	0.86\\
-0.9701	-0.78	0.86\\
-0.9701	-0.77	0.86\\
-0.9701	-0.76	0.86\\
-0.9701	-0.75	0.86\\
-0.9701	-0.74	0.86\\
-0.9701	-0.73	0.86\\
-0.9701	-0.72	0.86\\
-0.9701	-0.71	0.86\\
-0.9701	-0.7	0.86\\
-0.9701	-0.69	0.86\\
-0.9701	-0.68	0.86\\
-0.9701	-0.67	0.86\\
-0.9701	-0.66	0.86\\
-0.9701	-0.65	0.86\\
-0.9701	-0.64	0.86\\
-0.9701	-0.63	0.86\\
-0.9701	-0.62	0.86\\
-0.9701	-0.61	0.86\\
-0.9701	-0.6	0.86\\
-0.9701	-0.59	0.86\\
-0.9701	-0.58	0.86\\
-0.9701	-0.57	0.86\\
-0.9701	-0.56	0.86\\
-0.9701	-0.55	0.86\\
-0.9701	-0.54	0.86\\
-0.9701	-0.53	0.86\\
-0.9701	-0.52	0.86\\
-0.9701	-0.51	0.86\\
-0.9701	-0.5	0.86\\
-0.9701	-0.49	0.86\\
-0.9701	-0.48	0.86\\
-0.9701	-0.47	0.86\\
-0.9701	-0.46	0.86\\
-0.9701	-0.45	0.86\\
-0.9701	-0.44	0.86\\
-0.9701	-0.43	0.86\\
-0.9701	-0.42	0.86\\
-0.9701	-0.41	0.86\\
-0.9701	-0.4	0.86\\
-0.9701	-0.39	0.86\\
-0.9701	-0.38	0.86\\
-0.9701	-0.37	0.86\\
-0.9701	-0.36	0.86\\
-0.9701	-0.35	0.86\\
-0.9701	-0.34	0.86\\
-0.9701	-0.33	0.86\\
-0.9701	-0.32	0.86\\
-0.9701	-0.31	0.86\\
-0.9701	-0.3	0.86\\
-0.9701	-0.29	0.86\\
-0.9701	-0.28	0.86\\
-0.9701	-0.27	0.86\\
-0.9701	-0.26	0.86\\
-0.9701	-0.25	0.86\\
-0.9701	-0.24	0.86\\
-0.9701	-0.23	0.86\\
-0.9701	-0.22	0.86\\
-0.9701	-0.21	0.86\\
-0.9701	-0.2	0.86\\
-0.9701	-0.19	0.86\\
-0.9701	-0.18	0.86\\
-0.9701	-0.17	0.86\\
-0.9701	-0.16	0.86\\
-0.9701	-0.15	0.86\\
-0.9701	-0.14	0.86\\
-0.9701	-0.13	0.86\\
-0.9701	-0.12	0.86\\
-0.9701	-0.11	0.86\\
-0.9701	-0.1	0.86\\
-0.9701	-0.09	0.86\\
-0.9701	-0.08	0.86\\
-0.9701	-0.07	0.86\\
-0.9701	-0.0599999999999999	0.86\\
-0.9701	-0.0499999999999999	0.86\\
-0.9701	-0.04	0.86\\
-0.9701	-0.03	0.86\\
-0.9701	-0.02	0.86\\
-0.9701	-0.01	0.86\\
-0.9701	0	0.86\\
-0.9701	0.01	0.86\\
-0.9701	0.02	0.86\\
-0.9701	0.03	0.86\\
-0.9701	0.04	0.86\\
-0.9701	0.0499999999999999	0.86\\
-0.9701	0.0599999999999999	0.86\\
-0.9701	0.07	0.86\\
-0.9701	0.08	0.86\\
-0.9701	0.09	0.86\\
-0.9701	0.1	0.86\\
-0.9701	0.11	0.86\\
-0.9701	0.12	0.86\\
-0.9701	0.13	0.86\\
-0.9701	0.14	0.86\\
-0.9701	0.15	0.86\\
-0.9701	0.16	0.86\\
-0.9701	0.17	0.86\\
-0.9701	0.18	0.86\\
-0.9701	0.19	0.86\\
-0.9701	0.2	0.86\\
-0.9701	0.21	0.86\\
-0.9701	0.22	0.86\\
-0.9701	0.23	0.86\\
-0.9701	0.24	0.86\\
-0.9701	0.25	0.86\\
-0.9701	0.26	0.86\\
-0.9701	0.27	0.86\\
-0.9701	0.28	0.86\\
-0.9701	0.29	0.86\\
-0.9701	0.3	0.86\\
-0.9701	0.31	0.86\\
-0.9701	0.32	0.86\\
-0.9701	0.33	0.86\\
-0.9701	0.34	0.86\\
-0.9701	0.35	0.86\\
-0.9701	0.36	0.86\\
-0.9701	0.37	0.86\\
-0.9701	0.38	0.86\\
-0.9701	0.39	0.86\\
-0.9701	0.4	0.86\\
-0.9701	0.41	0.86\\
-0.9701	0.42	0.86\\
-0.9701	0.43	0.86\\
-0.9701	0.44	0.86\\
-0.9701	0.45	0.86\\
-0.9701	0.46	0.86\\
-0.9701	0.47	0.86\\
-0.9701	0.48	0.86\\
-0.9701	0.49	0.86\\
-0.9701	0.5	0.86\\
-0.9701	0.51	0.86\\
-0.9701	0.52	0.86\\
-0.9701	0.53	0.86\\
-0.9701	0.54	0.86\\
-0.9701	0.55	0.86\\
-0.9701	0.56	0.86\\
-0.9701	0.57	0.86\\
-0.9701	0.58	0.86\\
-0.9701	0.59	0.86\\
-0.9701	0.6	0.86\\
-0.9701	0.61	0.86\\
-0.9701	0.62	0.86\\
-0.9701	0.63	0.86\\
-0.9701	0.64	0.86\\
-0.9701	0.65	0.86\\
-0.9701	0.66	0.86\\
-0.9701	0.67	0.86\\
-0.9701	0.68	0.86\\
-0.9701	0.69	0.86\\
-0.9701	0.7	0.86\\
-0.9701	0.71	0.86\\
-0.9701	0.72	0.86\\
-0.9701	0.73	0.86\\
-0.9701	0.74	0.86\\
-0.9701	0.75	0.86\\
-0.9701	0.76	0.86\\
-0.9701	0.77	0.86\\
-0.9701	0.78	0.86\\
-0.9701	0.79	0.86\\
-0.9701	0.8	0.86\\
-0.9701	0.81	0.86\\
-0.9701	0.82	0.86\\
-0.9701	0.83	0.86\\
-0.9701	0.84	0.86\\
-0.9701	0.85	0.86\\
-0.9701	0.86	0.86\\
-0.9701	0.87	0.86\\
-0.9701	0.88	0.86\\
-0.9701	0.89	0.86\\
-0.9701	0.9	0.86\\
-0.9701	0.91	0.86\\
-0.9701	0.92	0.86\\
-0.9701	0.93	0.86\\
-0.9701	0.94	0.86\\
-0.9701	0.95	0.86\\
-0.9701	0.96	0.86\\
-0.9701	0.97	0.86\\
-0.9701	0.98	0.86\\
-0.9701	0.99	0.86\\
-0.9701	1	0.86\\
-0.9601	-1	0.86\\
-0.9601	-0.99	0.86\\
-0.9601	-0.98	0.86\\
-0.9601	-0.97	0.86\\
-0.9601	-0.96	0.86\\
-0.9601	-0.95	0.86\\
-0.9601	-0.94	0.86\\
-0.9601	-0.93	0.86\\
-0.9601	-0.92	0.86\\
-0.9601	-0.91	0.86\\
-0.9601	-0.9	0.86\\
-0.9601	-0.89	0.86\\
-0.9601	-0.88	0.86\\
-0.9601	-0.87	0.86\\
-0.9601	-0.86	0.86\\
-0.9601	-0.85	0.86\\
-0.9601	-0.84	0.86\\
-0.9601	-0.83	0.86\\
-0.9601	-0.82	0.86\\
-0.9601	-0.81	0.86\\
-0.9601	-0.8	0.86\\
-0.9601	-0.79	0.86\\
-0.9601	-0.78	0.86\\
-0.9601	-0.77	0.86\\
-0.9601	-0.76	0.86\\
-0.9601	-0.75	0.86\\
-0.9601	-0.74	0.86\\
-0.9601	-0.73	0.86\\
-0.9601	-0.72	0.86\\
-0.9601	-0.71	0.86\\
-0.9601	-0.7	0.86\\
-0.9601	-0.69	0.86\\
-0.9601	-0.68	0.86\\
-0.9601	-0.67	0.86\\
-0.9601	-0.66	0.86\\
-0.9601	-0.65	0.86\\
-0.9601	-0.64	0.86\\
-0.9601	-0.63	0.86\\
-0.9601	-0.62	0.86\\
-0.9601	-0.61	0.86\\
-0.9601	-0.6	0.86\\
-0.9601	-0.59	0.86\\
-0.9601	-0.58	0.86\\
-0.9601	-0.57	0.86\\
-0.9601	-0.56	0.86\\
-0.9601	-0.55	0.86\\
-0.9601	-0.54	0.86\\
-0.9601	-0.53	0.86\\
-0.9601	-0.52	0.86\\
-0.9601	-0.51	0.86\\
-0.9601	-0.5	0.86\\
-0.9601	-0.49	0.86\\
-0.9601	-0.48	0.86\\
-0.9601	-0.47	0.86\\
-0.9601	-0.46	0.86\\
-0.9601	-0.45	0.86\\
-0.9601	-0.44	0.86\\
-0.9601	-0.43	0.86\\
-0.9601	-0.42	0.86\\
-0.9601	-0.41	0.86\\
-0.9601	-0.4	0.86\\
-0.9601	-0.39	0.86\\
-0.9601	-0.38	0.86\\
-0.9601	-0.37	0.86\\
-0.9601	-0.36	0.86\\
-0.9601	-0.35	0.86\\
-0.9601	-0.34	0.86\\
-0.9601	-0.33	0.86\\
-0.9601	-0.32	0.86\\
-0.9601	-0.31	0.86\\
-0.9601	-0.3	0.86\\
-0.9601	-0.29	0.86\\
-0.9601	-0.28	0.86\\
-0.9601	-0.27	0.86\\
-0.9601	-0.26	0.86\\
-0.9601	-0.25	0.86\\
-0.9601	-0.24	0.86\\
-0.9601	-0.23	0.86\\
-0.9601	-0.22	0.86\\
-0.9601	-0.21	0.86\\
-0.9601	-0.2	0.86\\
-0.9601	-0.19	0.86\\
-0.9601	-0.18	0.86\\
-0.9601	-0.17	0.86\\
-0.9601	-0.16	0.86\\
-0.9601	-0.15	0.86\\
-0.9601	-0.14	0.86\\
-0.9601	-0.13	0.86\\
-0.9601	-0.12	0.86\\
-0.9601	-0.11	0.86\\
-0.9601	-0.1	0.86\\
-0.9601	-0.09	0.86\\
-0.9601	-0.08	0.86\\
-0.9601	-0.07	0.86\\
-0.9601	-0.0599999999999999	0.86\\
-0.9601	-0.0499999999999999	0.86\\
-0.9601	-0.04	0.86\\
-0.9601	-0.03	0.86\\
-0.9601	-0.02	0.86\\
-0.9601	-0.01	0.86\\
-0.9601	0	0.86\\
-0.9601	0.01	0.86\\
-0.9601	0.02	0.86\\
-0.9601	0.03	0.86\\
-0.9601	0.04	0.86\\
-0.9601	0.0499999999999999	0.86\\
-0.9601	0.0599999999999999	0.86\\
-0.9601	0.07	0.86\\
-0.9601	0.08	0.86\\
-0.9601	0.09	0.86\\
-0.9601	0.1	0.86\\
-0.9601	0.11	0.86\\
-0.9601	0.12	0.86\\
-0.9601	0.13	0.86\\
-0.9601	0.14	0.86\\
-0.9601	0.15	0.86\\
-0.9601	0.16	0.86\\
-0.9601	0.17	0.86\\
-0.9601	0.18	0.86\\
-0.9601	0.19	0.86\\
-0.9601	0.2	0.86\\
-0.9601	0.21	0.86\\
-0.9601	0.22	0.86\\
-0.9601	0.23	0.86\\
-0.9601	0.24	0.86\\
-0.9601	0.25	0.86\\
-0.9601	0.26	0.86\\
-0.9601	0.27	0.86\\
-0.9601	0.28	0.86\\
-0.9601	0.29	0.86\\
-0.9601	0.3	0.86\\
-0.9601	0.31	0.86\\
-0.9601	0.32	0.86\\
-0.9601	0.33	0.86\\
-0.9601	0.34	0.86\\
-0.9601	0.35	0.86\\
-0.9601	0.36	0.86\\
-0.9601	0.37	0.86\\
-0.9601	0.38	0.86\\
-0.9601	0.39	0.86\\
-0.9601	0.4	0.86\\
-0.9601	0.41	0.86\\
-0.9601	0.42	0.86\\
-0.9601	0.43	0.86\\
-0.9601	0.44	0.86\\
-0.9601	0.45	0.86\\
-0.9601	0.46	0.86\\
-0.9601	0.47	0.86\\
-0.9601	0.48	0.86\\
-0.9601	0.49	0.86\\
-0.9601	0.5	0.86\\
-0.9601	0.51	0.86\\
-0.9601	0.52	0.86\\
-0.9601	0.53	0.86\\
-0.9601	0.54	0.86\\
-0.9601	0.55	0.86\\
-0.9601	0.56	0.86\\
-0.9601	0.57	0.86\\
-0.9601	0.58	0.86\\
-0.9601	0.59	0.86\\
-0.9601	0.6	0.86\\
-0.9601	0.61	0.86\\
-0.9601	0.62	0.86\\
-0.9601	0.63	0.86\\
-0.9601	0.64	0.86\\
-0.9601	0.65	0.86\\
-0.9601	0.66	0.86\\
-0.9601	0.67	0.86\\
-0.9601	0.68	0.86\\
-0.9601	0.69	0.86\\
-0.9601	0.7	0.86\\
-0.9601	0.71	0.86\\
-0.9601	0.72	0.86\\
-0.9601	0.73	0.86\\
-0.9601	0.74	0.86\\
-0.9601	0.75	0.86\\
-0.9601	0.76	0.86\\
-0.9601	0.77	0.86\\
-0.9601	0.78	0.86\\
-0.9601	0.79	0.86\\
-0.9601	0.8	0.86\\
-0.9601	0.81	0.86\\
-0.9601	0.82	0.86\\
-0.9601	0.83	0.86\\
-0.9601	0.84	0.86\\
-0.9601	0.85	0.86\\
-0.9601	0.86	0.86\\
-0.9601	0.87	0.86\\
-0.9601	0.88	0.86\\
-0.9601	0.89	0.86\\
-0.9601	0.9	0.86\\
-0.9601	0.91	0.86\\
-0.9601	0.92	0.86\\
-0.9601	0.93	0.86\\
-0.9601	0.94	0.86\\
-0.9601	0.95	0.86\\
-0.9601	0.96	0.86\\
-0.9601	0.97	0.86\\
-0.9601	0.98	0.86\\
-0.9601	0.99	0.86\\
-0.9601	1	0.86\\
-0.9501	-1	0.86\\
-0.9501	-0.99	0.86\\
-0.9501	-0.98	0.86\\
-0.9501	-0.97	0.86\\
-0.9501	-0.96	0.86\\
-0.9501	-0.95	0.86\\
-0.9501	-0.94	0.86\\
-0.9501	-0.93	0.86\\
-0.9501	-0.92	0.86\\
-0.9501	-0.91	0.86\\
-0.9501	-0.9	0.86\\
-0.9501	-0.89	0.86\\
-0.9501	-0.88	0.86\\
-0.9501	-0.87	0.86\\
-0.9501	-0.86	0.86\\
-0.9501	-0.85	0.86\\
-0.9501	-0.84	0.86\\
-0.9501	-0.83	0.86\\
-0.9501	-0.82	0.86\\
-0.9501	-0.81	0.86\\
-0.9501	-0.8	0.86\\
-0.9501	-0.79	0.86\\
-0.9501	-0.78	0.86\\
-0.9501	-0.77	0.86\\
-0.9501	-0.76	0.86\\
-0.9501	-0.75	0.86\\
-0.9501	-0.74	0.86\\
-0.9501	-0.73	0.86\\
-0.9501	-0.72	0.86\\
-0.9501	-0.71	0.86\\
-0.9501	-0.7	0.86\\
-0.9501	-0.69	0.86\\
-0.9501	-0.68	0.86\\
-0.9501	-0.67	0.86\\
-0.9501	-0.66	0.86\\
-0.9501	-0.65	0.86\\
-0.9501	-0.64	0.86\\
-0.9501	-0.63	0.86\\
-0.9501	-0.62	0.86\\
-0.9501	-0.61	0.86\\
-0.9501	-0.6	0.86\\
-0.9501	-0.59	0.86\\
-0.9501	-0.58	0.86\\
-0.9501	-0.57	0.86\\
-0.9501	-0.56	0.86\\
-0.9501	-0.55	0.86\\
-0.9501	-0.54	0.86\\
-0.9501	-0.53	0.86\\
-0.9501	-0.52	0.86\\
-0.9501	-0.51	0.86\\
-0.9501	-0.5	0.86\\
-0.9501	-0.49	0.86\\
-0.9501	-0.48	0.86\\
-0.9501	-0.47	0.86\\
-0.9501	-0.46	0.86\\
-0.9501	-0.45	0.86\\
-0.9501	-0.44	0.86\\
-0.9501	-0.43	0.86\\
-0.9501	-0.42	0.86\\
-0.9501	-0.41	0.86\\
-0.9501	-0.4	0.86\\
-0.9501	-0.39	0.86\\
-0.9501	-0.38	0.86\\
-0.9501	-0.37	0.86\\
-0.9501	-0.36	0.86\\
-0.9501	-0.35	0.86\\
-0.9501	-0.34	0.86\\
-0.9501	-0.33	0.86\\
-0.9501	-0.32	0.86\\
-0.9501	-0.31	0.86\\
-0.9501	-0.3	0.86\\
-0.9501	-0.29	0.86\\
-0.9501	-0.28	0.86\\
-0.9501	-0.27	0.86\\
-0.9501	-0.26	0.86\\
-0.9501	-0.25	0.86\\
-0.9501	-0.24	0.86\\
-0.9501	-0.23	0.86\\
-0.9501	-0.22	0.86\\
-0.9501	-0.21	0.86\\
-0.9501	-0.2	0.86\\
-0.9501	-0.19	0.86\\
-0.9501	-0.18	0.86\\
-0.9501	-0.17	0.86\\
-0.9501	-0.16	0.86\\
-0.9501	-0.15	0.86\\
-0.9501	-0.14	0.86\\
-0.9501	-0.13	0.86\\
-0.9501	-0.12	0.86\\
-0.9501	-0.11	0.86\\
-0.9501	-0.1	0.86\\
-0.9501	-0.09	0.86\\
-0.9501	-0.08	0.86\\
-0.9501	-0.07	0.86\\
-0.9501	-0.0599999999999999	0.86\\
-0.9501	-0.0499999999999999	0.86\\
-0.9501	-0.04	0.86\\
-0.9501	-0.03	0.86\\
-0.9501	-0.02	0.86\\
-0.9501	-0.01	0.86\\
-0.9501	0	0.86\\
-0.9501	0.01	0.86\\
-0.9501	0.02	0.86\\
-0.9501	0.03	0.86\\
-0.9501	0.04	0.86\\
-0.9501	0.0499999999999999	0.86\\
-0.9501	0.0599999999999999	0.86\\
-0.9501	0.07	0.86\\
-0.9501	0.08	0.86\\
-0.9501	0.09	0.86\\
-0.9501	0.1	0.86\\
-0.9501	0.11	0.86\\
-0.9501	0.12	0.86\\
-0.9501	0.13	0.86\\
-0.9501	0.14	0.86\\
-0.9501	0.15	0.86\\
-0.9501	0.16	0.86\\
-0.9501	0.17	0.86\\
-0.9501	0.18	0.86\\
-0.9501	0.19	0.86\\
-0.9501	0.2	0.86\\
-0.9501	0.21	0.86\\
-0.9501	0.22	0.86\\
-0.9501	0.23	0.86\\
-0.9501	0.24	0.86\\
-0.9501	0.25	0.86\\
-0.9501	0.26	0.86\\
-0.9501	0.27	0.86\\
-0.9501	0.28	0.86\\
-0.9501	0.29	0.86\\
-0.9501	0.3	0.86\\
-0.9501	0.31	0.86\\
-0.9501	0.32	0.86\\
-0.9501	0.33	0.86\\
-0.9501	0.34	0.86\\
-0.9501	0.35	0.86\\
-0.9501	0.36	0.86\\
-0.9501	0.37	0.86\\
-0.9501	0.38	0.86\\
-0.9501	0.39	0.86\\
-0.9501	0.4	0.86\\
-0.9501	0.41	0.86\\
-0.9501	0.42	0.86\\
-0.9501	0.43	0.86\\
-0.9501	0.44	0.86\\
-0.9501	0.45	0.86\\
-0.9501	0.46	0.86\\
-0.9501	0.47	0.86\\
-0.9501	0.48	0.86\\
-0.9501	0.49	0.86\\
-0.9501	0.5	0.86\\
-0.9501	0.51	0.86\\
-0.9501	0.52	0.86\\
-0.9501	0.53	0.86\\
-0.9501	0.54	0.86\\
-0.9501	0.55	0.86\\
-0.9501	0.56	0.86\\
-0.9501	0.57	0.86\\
-0.9501	0.58	0.86\\
-0.9501	0.59	0.86\\
-0.9501	0.6	0.86\\
-0.9501	0.61	0.86\\
-0.9501	0.62	0.86\\
-0.9501	0.63	0.86\\
-0.9501	0.64	0.86\\
-0.9501	0.65	0.86\\
-0.9501	0.66	0.86\\
-0.9501	0.67	0.86\\
-0.9501	0.68	0.86\\
-0.9501	0.69	0.86\\
-0.9501	0.7	0.86\\
-0.9501	0.71	0.86\\
-0.9501	0.72	0.86\\
-0.9501	0.73	0.86\\
-0.9501	0.74	0.86\\
-0.9501	0.75	0.86\\
-0.9501	0.76	0.86\\
-0.9501	0.77	0.86\\
-0.9501	0.78	0.86\\
-0.9501	0.79	0.86\\
-0.9501	0.8	0.86\\
-0.9501	0.81	0.86\\
-0.9501	0.82	0.86\\
-0.9501	0.83	0.86\\
-0.9501	0.84	0.86\\
-0.9501	0.85	0.86\\
-0.9501	0.86	0.86\\
-0.9501	0.87	0.86\\
-0.9501	0.88	0.86\\
-0.9501	0.89	0.86\\
-0.9501	0.9	0.86\\
-0.9501	0.91	0.86\\
-0.9501	0.92	0.86\\
-0.9501	0.93	0.86\\
-0.9501	0.94	0.86\\
-0.9501	0.95	0.86\\
-0.9501	0.96	0.86\\
-0.9501	0.97	0.86\\
-0.9501	0.98	0.86\\
-0.9501	0.99	0.86\\
-0.9501	1	0.86\\
-0.9401	-1	0.86\\
-0.9401	-0.99	0.86\\
-0.9401	-0.98	0.86\\
-0.9401	-0.97	0.86\\
-0.9401	-0.96	0.86\\
-0.9401	-0.95	0.86\\
-0.9401	-0.94	0.86\\
-0.9401	-0.93	0.86\\
-0.9401	-0.92	0.86\\
-0.9401	-0.91	0.86\\
-0.9401	-0.9	0.86\\
-0.9401	-0.89	0.86\\
-0.9401	-0.88	0.86\\
-0.9401	-0.87	0.86\\
-0.9401	-0.86	0.86\\
-0.9401	-0.85	0.86\\
-0.9401	-0.84	0.86\\
-0.9401	-0.83	0.86\\
-0.9401	-0.82	0.86\\
-0.9401	-0.81	0.86\\
-0.9401	-0.8	0.86\\
-0.9401	-0.79	0.86\\
-0.9401	-0.78	0.86\\
-0.9401	-0.77	0.86\\
-0.9401	-0.76	0.86\\
-0.9401	-0.75	0.86\\
-0.9401	-0.74	0.86\\
-0.9401	-0.73	0.86\\
-0.9401	-0.72	0.86\\
-0.9401	-0.71	0.86\\
-0.9401	-0.7	0.86\\
-0.9401	-0.69	0.86\\
-0.9401	-0.68	0.86\\
-0.9401	-0.67	0.86\\
-0.9401	-0.66	0.86\\
-0.9401	-0.65	0.86\\
-0.9401	-0.64	0.86\\
-0.9401	-0.63	0.86\\
-0.9401	-0.62	0.86\\
-0.9401	-0.61	0.86\\
-0.9401	-0.6	0.86\\
-0.9401	-0.59	0.86\\
-0.9401	-0.58	0.86\\
-0.9401	-0.57	0.86\\
-0.9401	-0.56	0.86\\
-0.9401	-0.55	0.86\\
-0.9401	-0.54	0.86\\
-0.9401	-0.53	0.86\\
-0.9401	-0.52	0.86\\
-0.9401	-0.51	0.86\\
-0.9401	-0.5	0.86\\
-0.9401	-0.49	0.86\\
-0.9401	-0.48	0.86\\
-0.9401	-0.47	0.86\\
-0.9401	-0.46	0.86\\
-0.9401	-0.45	0.86\\
-0.9401	-0.44	0.86\\
-0.9401	-0.43	0.86\\
-0.9401	-0.42	0.86\\
-0.9401	-0.41	0.86\\
-0.9401	-0.4	0.86\\
-0.9401	-0.39	0.86\\
-0.9401	-0.38	0.86\\
-0.9401	-0.37	0.86\\
-0.9401	-0.36	0.86\\
-0.9401	-0.35	0.86\\
-0.9401	-0.34	0.86\\
-0.9401	-0.33	0.86\\
-0.9401	-0.32	0.86\\
-0.9401	-0.31	0.86\\
-0.9401	-0.3	0.86\\
-0.9401	-0.29	0.86\\
-0.9401	-0.28	0.86\\
-0.9401	-0.27	0.86\\
-0.9401	-0.26	0.86\\
-0.9401	-0.25	0.86\\
-0.9401	-0.24	0.86\\
-0.9401	-0.23	0.86\\
-0.9401	-0.22	0.86\\
-0.9401	-0.21	0.86\\
-0.9401	-0.2	0.86\\
-0.9401	-0.19	0.86\\
-0.9401	-0.18	0.86\\
-0.9401	-0.17	0.86\\
-0.9401	-0.16	0.86\\
-0.9401	-0.15	0.86\\
-0.9401	-0.14	0.86\\
-0.9401	-0.13	0.86\\
-0.9401	-0.12	0.86\\
-0.9401	-0.11	0.86\\
-0.9401	-0.1	0.86\\
-0.9401	-0.09	0.86\\
-0.9401	-0.08	0.86\\
-0.9401	-0.07	0.86\\
-0.9401	-0.0599999999999999	0.86\\
-0.9401	-0.0499999999999999	0.86\\
-0.9401	-0.04	0.86\\
-0.9401	-0.03	0.86\\
-0.9401	-0.02	0.86\\
-0.9401	-0.01	0.86\\
-0.9401	0	0.86\\
-0.9401	0.01	0.86\\
-0.9401	0.02	0.86\\
-0.9401	0.03	0.86\\
-0.9401	0.04	0.86\\
-0.9401	0.0499999999999999	0.86\\
-0.9401	0.0599999999999999	0.86\\
-0.9401	0.07	0.86\\
-0.9401	0.08	0.86\\
-0.9401	0.09	0.86\\
-0.9401	0.1	0.86\\
-0.9401	0.11	0.86\\
-0.9401	0.12	0.86\\
-0.9401	0.13	0.86\\
-0.9401	0.14	0.86\\
-0.9401	0.15	0.86\\
-0.9401	0.16	0.86\\
-0.9401	0.17	0.86\\
-0.9401	0.18	0.86\\
-0.9401	0.19	0.86\\
-0.9401	0.2	0.86\\
-0.9401	0.21	0.86\\
-0.9401	0.22	0.86\\
-0.9401	0.23	0.86\\
-0.9401	0.24	0.86\\
-0.9401	0.25	0.86\\
-0.9401	0.26	0.86\\
-0.9401	0.27	0.86\\
-0.9401	0.28	0.86\\
-0.9401	0.29	0.86\\
-0.9401	0.3	0.86\\
-0.9401	0.31	0.86\\
-0.9401	0.32	0.86\\
-0.9401	0.33	0.86\\
-0.9401	0.34	0.86\\
-0.9401	0.35	0.86\\
-0.9401	0.36	0.86\\
-0.9401	0.37	0.86\\
-0.9401	0.38	0.86\\
-0.9401	0.39	0.86\\
-0.9401	0.4	0.86\\
-0.9401	0.41	0.86\\
-0.9401	0.42	0.86\\
-0.9401	0.43	0.86\\
-0.9401	0.44	0.86\\
-0.9401	0.45	0.86\\
-0.9401	0.46	0.86\\
-0.9401	0.47	0.86\\
-0.9401	0.48	0.86\\
-0.9401	0.49	0.86\\
-0.9401	0.5	0.86\\
-0.9401	0.51	0.86\\
-0.9401	0.52	0.86\\
-0.9401	0.53	0.86\\
-0.9401	0.54	0.86\\
-0.9401	0.55	0.86\\
-0.9401	0.56	0.86\\
-0.9401	0.57	0.86\\
-0.9401	0.58	0.86\\
-0.9401	0.59	0.86\\
-0.9401	0.6	0.86\\
-0.9401	0.61	0.86\\
-0.9401	0.62	0.86\\
-0.9401	0.63	0.86\\
-0.9401	0.64	0.86\\
-0.9401	0.65	0.86\\
-0.9401	0.66	0.86\\
-0.9401	0.67	0.86\\
-0.9401	0.68	0.86\\
-0.9401	0.69	0.86\\
-0.9401	0.7	0.86\\
-0.9401	0.71	0.86\\
-0.9401	0.72	0.86\\
-0.9401	0.73	0.86\\
-0.9401	0.74	0.86\\
-0.9401	0.75	0.86\\
-0.9401	0.76	0.86\\
-0.9401	0.77	0.86\\
-0.9401	0.78	0.86\\
-0.9401	0.79	0.86\\
-0.9401	0.8	0.86\\
-0.9401	0.81	0.86\\
-0.9401	0.82	0.86\\
-0.9401	0.83	0.86\\
-0.9401	0.84	0.86\\
-0.9401	0.85	0.86\\
-0.9401	0.86	0.86\\
-0.9401	0.87	0.86\\
-0.9401	0.88	0.86\\
-0.9401	0.89	0.86\\
-0.9401	0.9	0.86\\
-0.9401	0.91	0.86\\
-0.9401	0.92	0.86\\
-0.9401	0.93	0.86\\
-0.9401	0.94	0.86\\
-0.9401	0.95	0.86\\
-0.9401	0.96	0.86\\
-0.9401	0.97	0.86\\
-0.9401	0.98	0.86\\
-0.9401	0.99	0.86\\
-0.9401	1	0.86\\
-0.9301	-1	0.86\\
-0.9301	-0.99	0.86\\
-0.9301	-0.98	0.86\\
-0.9301	-0.97	0.86\\
-0.9301	-0.96	0.86\\
-0.9301	-0.95	0.86\\
-0.9301	-0.94	0.86\\
-0.9301	-0.93	0.86\\
-0.9301	-0.92	0.86\\
-0.9301	-0.91	0.86\\
-0.9301	-0.9	0.86\\
-0.9301	-0.89	0.86\\
-0.9301	-0.88	0.86\\
-0.9301	-0.87	0.86\\
-0.9301	-0.86	0.86\\
-0.9301	-0.85	0.86\\
-0.9301	-0.84	0.86\\
-0.9301	-0.83	0.86\\
-0.9301	-0.82	0.86\\
-0.9301	-0.81	0.86\\
-0.9301	-0.8	0.86\\
-0.9301	-0.79	0.86\\
-0.9301	-0.78	0.86\\
-0.9301	-0.77	0.86\\
-0.9301	-0.76	0.86\\
-0.9301	-0.75	0.86\\
-0.9301	-0.74	0.86\\
-0.9301	-0.73	0.86\\
-0.9301	-0.72	0.86\\
-0.9301	-0.71	0.86\\
-0.9301	-0.7	0.86\\
-0.9301	-0.69	0.86\\
-0.9301	-0.68	0.86\\
-0.9301	-0.67	0.86\\
-0.9301	-0.66	0.86\\
-0.9301	-0.65	0.86\\
-0.9301	-0.64	0.86\\
-0.9301	-0.63	0.86\\
-0.9301	-0.62	0.86\\
-0.9301	-0.61	0.86\\
-0.9301	-0.6	0.86\\
-0.9301	-0.59	0.86\\
-0.9301	-0.58	0.86\\
-0.9301	-0.57	0.86\\
-0.9301	-0.56	0.86\\
-0.9301	-0.55	0.86\\
-0.9301	-0.54	0.86\\
-0.9301	-0.53	0.86\\
-0.9301	-0.52	0.86\\
-0.9301	-0.51	0.86\\
-0.9301	-0.5	0.86\\
-0.9301	-0.49	0.86\\
-0.9301	-0.48	0.86\\
-0.9301	-0.47	0.86\\
-0.9301	-0.46	0.86\\
-0.9301	-0.45	0.86\\
-0.9301	-0.44	0.86\\
-0.9301	-0.43	0.86\\
-0.9301	-0.42	0.86\\
-0.9301	-0.41	0.86\\
-0.9301	-0.4	0.86\\
-0.9301	-0.39	0.86\\
-0.9301	-0.38	0.86\\
-0.9301	-0.37	0.86\\
-0.9301	-0.36	0.86\\
-0.9301	-0.35	0.86\\
-0.9301	-0.34	0.86\\
-0.9301	-0.33	0.86\\
-0.9301	-0.32	0.86\\
-0.9301	-0.31	0.86\\
-0.9301	-0.3	0.86\\
-0.9301	-0.29	0.86\\
-0.9301	-0.28	0.86\\
-0.9301	-0.27	0.86\\
-0.9301	-0.26	0.86\\
-0.9301	-0.25	0.86\\
-0.9301	-0.24	0.86\\
-0.9301	-0.23	0.86\\
-0.9301	-0.22	0.86\\
-0.9301	-0.21	0.86\\
-0.9301	-0.2	0.86\\
-0.9301	-0.19	0.86\\
-0.9301	-0.18	0.86\\
-0.9301	-0.17	0.86\\
-0.9301	-0.16	0.86\\
-0.9301	-0.15	0.86\\
-0.9301	-0.14	0.86\\
-0.9301	-0.13	0.86\\
-0.9301	-0.12	0.86\\
-0.9301	-0.11	0.86\\
-0.9301	-0.1	0.86\\
-0.9301	-0.09	0.86\\
-0.9301	-0.08	0.86\\
-0.9301	-0.07	0.86\\
-0.9301	-0.0599999999999999	0.86\\
-0.9301	-0.0499999999999999	0.86\\
-0.9301	-0.04	0.86\\
-0.9301	-0.03	0.86\\
-0.9301	-0.02	0.86\\
-0.9301	-0.01	0.86\\
-0.9301	0	0.86\\
-0.9301	0.01	0.86\\
-0.9301	0.02	0.86\\
-0.9301	0.03	0.86\\
-0.9301	0.04	0.86\\
-0.9301	0.0499999999999999	0.86\\
-0.9301	0.0599999999999999	0.86\\
-0.9301	0.07	0.86\\
-0.9301	0.08	0.86\\
-0.9301	0.09	0.86\\
-0.9301	0.1	0.86\\
-0.9301	0.11	0.86\\
-0.9301	0.12	0.86\\
-0.9301	0.13	0.86\\
-0.9301	0.14	0.86\\
-0.9301	0.15	0.86\\
-0.9301	0.16	0.86\\
-0.9301	0.17	0.86\\
-0.9301	0.18	0.86\\
-0.9301	0.19	0.86\\
-0.9301	0.2	0.86\\
-0.9301	0.21	0.86\\
-0.9301	0.22	0.86\\
-0.9301	0.23	0.86\\
-0.9301	0.24	0.86\\
-0.9301	0.25	0.86\\
-0.9301	0.26	0.86\\
-0.9301	0.27	0.86\\
-0.9301	0.28	0.86\\
-0.9301	0.29	0.86\\
-0.9301	0.3	0.86\\
-0.9301	0.31	0.86\\
-0.9301	0.32	0.86\\
-0.9301	0.33	0.86\\
-0.9301	0.34	0.86\\
-0.9301	0.35	0.86\\
-0.9301	0.36	0.86\\
-0.9301	0.37	0.86\\
-0.9301	0.38	0.86\\
-0.9301	0.39	0.86\\
-0.9301	0.4	0.86\\
-0.9301	0.41	0.86\\
-0.9301	0.42	0.86\\
-0.9301	0.43	0.86\\
-0.9301	0.44	0.86\\
-0.9301	0.45	0.86\\
-0.9301	0.46	0.86\\
-0.9301	0.47	0.86\\
-0.9301	0.48	0.86\\
-0.9301	0.49	0.86\\
-0.9301	0.5	0.86\\
-0.9301	0.51	0.86\\
-0.9301	0.52	0.86\\
-0.9301	0.53	0.86\\
-0.9301	0.54	0.86\\
-0.9301	0.55	0.86\\
-0.9301	0.56	0.86\\
-0.9301	0.57	0.86\\
-0.9301	0.58	0.86\\
-0.9301	0.59	0.86\\
-0.9301	0.6	0.86\\
-0.9301	0.61	0.86\\
-0.9301	0.62	0.86\\
-0.9301	0.63	0.86\\
-0.9301	0.64	0.86\\
-0.9301	0.65	0.86\\
-0.9301	0.66	0.86\\
-0.9301	0.67	0.86\\
-0.9301	0.68	0.86\\
-0.9301	0.69	0.86\\
-0.9301	0.7	0.86\\
-0.9301	0.71	0.86\\
-0.9301	0.72	0.86\\
-0.9301	0.73	0.86\\
-0.9301	0.74	0.86\\
-0.9301	0.75	0.86\\
-0.9301	0.76	0.86\\
-0.9301	0.77	0.86\\
-0.9301	0.78	0.86\\
-0.9301	0.79	0.86\\
-0.9301	0.8	0.86\\
-0.9301	0.81	0.86\\
-0.9301	0.82	0.86\\
-0.9301	0.83	0.86\\
-0.9301	0.84	0.86\\
-0.9301	0.85	0.86\\
-0.9301	0.86	0.86\\
-0.9301	0.87	0.86\\
-0.9301	0.88	0.86\\
-0.9301	0.89	0.86\\
-0.9301	0.9	0.86\\
-0.9301	0.91	0.86\\
-0.9301	0.92	0.86\\
-0.9301	0.93	0.86\\
-0.9301	0.94	0.86\\
-0.9301	0.95	0.86\\
-0.9301	0.96	0.86\\
-0.9301	0.97	0.86\\
-0.9301	0.98	0.86\\
-0.9301	0.99	0.86\\
-0.9301	1	0.86\\
-0.9201	-1	0.86\\
-0.9201	-0.99	0.86\\
-0.9201	-0.98	0.86\\
-0.9201	-0.97	0.86\\
-0.9201	-0.96	0.86\\
-0.9201	-0.95	0.86\\
-0.9201	-0.94	0.86\\
-0.9201	-0.93	0.86\\
-0.9201	-0.92	0.86\\
-0.9201	-0.91	0.86\\
-0.9201	-0.9	0.86\\
-0.9201	-0.89	0.86\\
-0.9201	-0.88	0.86\\
-0.9201	-0.87	0.86\\
-0.9201	-0.86	0.86\\
-0.9201	-0.85	0.86\\
-0.9201	-0.84	0.86\\
-0.9201	-0.83	0.86\\
-0.9201	-0.82	0.86\\
-0.9201	-0.81	0.86\\
-0.9201	-0.8	0.86\\
-0.9201	-0.79	0.86\\
-0.9201	-0.78	0.86\\
-0.9201	-0.77	0.86\\
-0.9201	-0.76	0.86\\
-0.9201	-0.75	0.86\\
-0.9201	-0.74	0.86\\
-0.9201	-0.73	0.86\\
-0.9201	-0.72	0.86\\
-0.9201	-0.71	0.86\\
-0.9201	-0.7	0.86\\
-0.9201	-0.69	0.86\\
-0.9201	-0.68	0.86\\
-0.9201	-0.67	0.86\\
-0.9201	-0.66	0.86\\
-0.9201	-0.65	0.86\\
-0.9201	-0.64	0.86\\
-0.9201	-0.63	0.86\\
-0.9201	-0.62	0.86\\
-0.9201	-0.61	0.86\\
-0.9201	-0.6	0.86\\
-0.9201	-0.59	0.86\\
-0.9201	-0.58	0.86\\
-0.9201	-0.57	0.86\\
-0.9201	-0.56	0.86\\
-0.9201	-0.55	0.86\\
-0.9201	-0.54	0.86\\
-0.9201	-0.53	0.86\\
-0.9201	-0.52	0.86\\
-0.9201	-0.51	0.86\\
-0.9201	-0.5	0.86\\
-0.9201	-0.49	0.86\\
-0.9201	-0.48	0.86\\
-0.9201	-0.47	0.86\\
-0.9201	-0.46	0.86\\
-0.9201	-0.45	0.86\\
-0.9201	-0.44	0.86\\
-0.9201	-0.43	0.86\\
-0.9201	-0.42	0.86\\
-0.9201	-0.41	0.86\\
-0.9201	-0.4	0.86\\
-0.9201	-0.39	0.86\\
-0.9201	-0.38	0.86\\
-0.9201	-0.37	0.86\\
-0.9201	-0.36	0.86\\
-0.9201	-0.35	0.86\\
-0.9201	-0.34	0.86\\
-0.9201	-0.33	0.86\\
-0.9201	-0.32	0.86\\
-0.9201	-0.31	0.86\\
-0.9201	-0.3	0.86\\
-0.9201	-0.29	0.86\\
-0.9201	-0.28	0.86\\
-0.9201	-0.27	0.86\\
-0.9201	-0.26	0.86\\
-0.9201	-0.25	0.86\\
-0.9201	-0.24	0.86\\
-0.9201	-0.23	0.86\\
-0.9201	-0.22	0.86\\
-0.9201	-0.21	0.86\\
-0.9201	-0.2	0.86\\
-0.9201	-0.19	0.86\\
-0.9201	-0.18	0.86\\
-0.9201	-0.17	0.86\\
-0.9201	-0.16	0.86\\
-0.9201	-0.15	0.86\\
-0.9201	-0.14	0.86\\
-0.9201	-0.13	0.86\\
-0.9201	-0.12	0.86\\
-0.9201	-0.11	0.86\\
-0.9201	-0.1	0.86\\
-0.9201	-0.09	0.86\\
-0.9201	-0.08	0.86\\
-0.9201	-0.07	0.86\\
-0.9201	-0.0599999999999999	0.86\\
-0.9201	-0.0499999999999999	0.86\\
-0.9201	-0.04	0.86\\
-0.9201	-0.03	0.86\\
-0.9201	-0.02	0.86\\
-0.9201	-0.01	0.86\\
-0.9201	0	0.86\\
-0.9201	0.01	0.86\\
-0.9201	0.02	0.86\\
-0.9201	0.03	0.86\\
-0.9201	0.04	0.86\\
-0.9201	0.0499999999999999	0.86\\
-0.9201	0.0599999999999999	0.86\\
-0.9201	0.07	0.86\\
-0.9201	0.08	0.86\\
-0.9201	0.09	0.86\\
-0.9201	0.1	0.86\\
-0.9201	0.11	0.86\\
-0.9201	0.12	0.86\\
-0.9201	0.13	0.86\\
-0.9201	0.14	0.86\\
-0.9201	0.15	0.86\\
-0.9201	0.16	0.86\\
-0.9201	0.17	0.86\\
-0.9201	0.18	0.86\\
-0.9201	0.19	0.86\\
-0.9201	0.2	0.86\\
-0.9201	0.21	0.86\\
-0.9201	0.22	0.86\\
-0.9201	0.23	0.86\\
-0.9201	0.24	0.86\\
-0.9201	0.25	0.86\\
-0.9201	0.26	0.86\\
-0.9201	0.27	0.86\\
-0.9201	0.28	0.86\\
-0.9201	0.29	0.86\\
-0.9201	0.3	0.86\\
-0.9201	0.31	0.86\\
-0.9201	0.32	0.86\\
-0.9201	0.33	0.86\\
-0.9201	0.34	0.86\\
-0.9201	0.35	0.86\\
-0.9201	0.36	0.86\\
-0.9201	0.37	0.86\\
-0.9201	0.38	0.86\\
-0.9201	0.39	0.86\\
-0.9201	0.4	0.86\\
-0.9201	0.41	0.86\\
-0.9201	0.42	0.86\\
-0.9201	0.43	0.86\\
-0.9201	0.44	0.86\\
-0.9201	0.45	0.86\\
-0.9201	0.46	0.86\\
-0.9201	0.47	0.86\\
-0.9201	0.48	0.86\\
-0.9201	0.49	0.86\\
-0.9201	0.5	0.86\\
-0.9201	0.51	0.86\\
-0.9201	0.52	0.86\\
-0.9201	0.53	0.86\\
-0.9201	0.54	0.86\\
-0.9201	0.55	0.86\\
-0.9201	0.56	0.86\\
-0.9201	0.57	0.86\\
-0.9201	0.58	0.86\\
-0.9201	0.59	0.86\\
-0.9201	0.6	0.86\\
-0.9201	0.61	0.86\\
-0.9201	0.62	0.86\\
-0.9201	0.63	0.86\\
-0.9201	0.64	0.86\\
-0.9201	0.65	0.86\\
-0.9201	0.66	0.86\\
-0.9201	0.67	0.86\\
-0.9201	0.68	0.86\\
-0.9201	0.69	0.86\\
-0.9201	0.7	0.86\\
-0.9201	0.71	0.86\\
-0.9201	0.72	0.86\\
-0.9201	0.73	0.86\\
-0.9201	0.74	0.86\\
-0.9201	0.75	0.86\\
-0.9201	0.76	0.86\\
-0.9201	0.77	0.86\\
-0.9201	0.78	0.86\\
-0.9201	0.79	0.86\\
-0.9201	0.8	0.86\\
-0.9201	0.81	0.86\\
-0.9201	0.82	0.86\\
-0.9201	0.83	0.86\\
-0.9201	0.84	0.86\\
-0.9201	0.85	0.86\\
-0.9201	0.86	0.86\\
-0.9201	0.87	0.86\\
-0.9201	0.88	0.86\\
-0.9201	0.89	0.86\\
-0.9201	0.9	0.86\\
-0.9201	0.91	0.86\\
-0.9201	0.92	0.86\\
-0.9201	0.93	0.86\\
-0.9201	0.94	0.86\\
-0.9201	0.95	0.86\\
-0.9201	0.96	0.86\\
-0.9201	0.97	0.86\\
-0.9201	0.98	0.86\\
-0.9201	0.99	0.86\\
-0.9201	1	0.86\\
-0.9101	-1	0.86\\
-0.9101	-0.99	0.86\\
-0.9101	-0.98	0.86\\
-0.9101	-0.97	0.86\\
-0.9101	-0.96	0.86\\
-0.9101	-0.95	0.86\\
-0.9101	-0.94	0.86\\
-0.9101	-0.93	0.86\\
-0.9101	-0.92	0.86\\
-0.9101	-0.91	0.86\\
-0.9101	-0.9	0.86\\
-0.9101	-0.89	0.86\\
-0.9101	-0.88	0.86\\
-0.9101	-0.87	0.86\\
-0.9101	-0.86	0.86\\
-0.9101	-0.85	0.86\\
-0.9101	-0.84	0.86\\
-0.9101	-0.83	0.86\\
-0.9101	-0.82	0.86\\
-0.9101	-0.81	0.86\\
-0.9101	-0.8	0.86\\
-0.9101	-0.79	0.86\\
-0.9101	-0.78	0.86\\
-0.9101	-0.77	0.86\\
-0.9101	-0.76	0.86\\
-0.9101	-0.75	0.86\\
-0.9101	-0.74	0.86\\
-0.9101	-0.73	0.86\\
-0.9101	-0.72	0.86\\
-0.9101	-0.71	0.86\\
-0.9101	-0.7	0.86\\
-0.9101	-0.69	0.86\\
-0.9101	-0.68	0.86\\
-0.9101	-0.67	0.86\\
-0.9101	-0.66	0.86\\
-0.9101	-0.65	0.86\\
-0.9101	-0.64	0.86\\
-0.9101	-0.63	0.86\\
-0.9101	-0.62	0.86\\
-0.9101	-0.61	0.86\\
-0.9101	-0.6	0.86\\
-0.9101	-0.59	0.86\\
-0.9101	-0.58	0.86\\
-0.9101	-0.57	0.86\\
-0.9101	-0.56	0.86\\
-0.9101	-0.55	0.86\\
-0.9101	-0.54	0.86\\
-0.9101	-0.53	0.86\\
-0.9101	-0.52	0.86\\
-0.9101	-0.51	0.86\\
-0.9101	-0.5	0.86\\
-0.9101	-0.49	0.86\\
-0.9101	-0.48	0.86\\
-0.9101	-0.47	0.86\\
-0.9101	-0.46	0.86\\
-0.9101	-0.45	0.86\\
-0.9101	-0.44	0.86\\
-0.9101	-0.43	0.86\\
-0.9101	-0.42	0.86\\
-0.9101	-0.41	0.86\\
-0.9101	-0.4	0.86\\
-0.9101	-0.39	0.86\\
-0.9101	-0.38	0.86\\
-0.9101	-0.37	0.86\\
-0.9101	-0.36	0.86\\
-0.9101	-0.35	0.86\\
-0.9101	-0.34	0.86\\
-0.9101	-0.33	0.86\\
-0.9101	-0.32	0.86\\
-0.9101	-0.31	0.86\\
-0.9101	-0.3	0.86\\
-0.9101	-0.29	0.86\\
-0.9101	-0.28	0.86\\
-0.9101	-0.27	0.86\\
-0.9101	-0.26	0.86\\
-0.9101	-0.25	0.86\\
-0.9101	-0.24	0.86\\
-0.9101	-0.23	0.86\\
-0.9101	-0.22	0.86\\
-0.9101	-0.21	0.86\\
-0.9101	-0.2	0.86\\
-0.9101	-0.19	0.86\\
-0.9101	-0.18	0.86\\
-0.9101	-0.17	0.86\\
-0.9101	-0.16	0.86\\
-0.9101	-0.15	0.86\\
-0.9101	-0.14	0.86\\
-0.9101	-0.13	0.86\\
-0.9101	-0.12	0.86\\
-0.9101	-0.11	0.86\\
-0.9101	-0.1	0.86\\
-0.9101	-0.09	0.86\\
-0.9101	-0.08	0.86\\
-0.9101	-0.07	0.86\\
-0.9101	-0.0599999999999999	0.86\\
-0.9101	-0.0499999999999999	0.86\\
-0.9101	-0.04	0.86\\
-0.9101	-0.03	0.86\\
-0.9101	-0.02	0.86\\
-0.9101	-0.01	0.86\\
-0.9101	0	0.86\\
-0.9101	0.01	0.86\\
-0.9101	0.02	0.86\\
-0.9101	0.03	0.86\\
-0.9101	0.04	0.86\\
-0.9101	0.0499999999999999	0.86\\
-0.9101	0.0599999999999999	0.86\\
-0.9101	0.07	0.86\\
-0.9101	0.08	0.86\\
-0.9101	0.09	0.86\\
-0.9101	0.1	0.86\\
-0.9101	0.11	0.86\\
-0.9101	0.12	0.86\\
-0.9101	0.13	0.86\\
-0.9101	0.14	0.86\\
-0.9101	0.15	0.86\\
-0.9101	0.16	0.86\\
-0.9101	0.17	0.86\\
-0.9101	0.18	0.86\\
-0.9101	0.19	0.86\\
-0.9101	0.2	0.86\\
-0.9101	0.21	0.86\\
-0.9101	0.22	0.86\\
-0.9101	0.23	0.86\\
-0.9101	0.24	0.86\\
-0.9101	0.25	0.86\\
-0.9101	0.26	0.86\\
-0.9101	0.27	0.86\\
-0.9101	0.28	0.86\\
-0.9101	0.29	0.86\\
-0.9101	0.3	0.86\\
-0.9101	0.31	0.86\\
-0.9101	0.32	0.86\\
-0.9101	0.33	0.86\\
-0.9101	0.34	0.86\\
-0.9101	0.35	0.86\\
-0.9101	0.36	0.86\\
-0.9101	0.37	0.86\\
-0.9101	0.38	0.86\\
-0.9101	0.39	0.86\\
-0.9101	0.4	0.86\\
-0.9101	0.41	0.86\\
-0.9101	0.42	0.86\\
-0.9101	0.43	0.86\\
-0.9101	0.44	0.86\\
-0.9101	0.45	0.86\\
-0.9101	0.46	0.86\\
-0.9101	0.47	0.86\\
-0.9101	0.48	0.86\\
-0.9101	0.49	0.86\\
-0.9101	0.5	0.86\\
-0.9101	0.51	0.86\\
-0.9101	0.52	0.86\\
-0.9101	0.53	0.86\\
-0.9101	0.54	0.86\\
-0.9101	0.55	0.86\\
-0.9101	0.56	0.86\\
-0.9101	0.57	0.86\\
-0.9101	0.58	0.86\\
-0.9101	0.59	0.86\\
-0.9101	0.6	0.86\\
-0.9101	0.61	0.86\\
-0.9101	0.62	0.86\\
-0.9101	0.63	0.86\\
-0.9101	0.64	0.86\\
-0.9101	0.65	0.86\\
-0.9101	0.66	0.86\\
-0.9101	0.67	0.86\\
-0.9101	0.68	0.86\\
-0.9101	0.69	0.86\\
-0.9101	0.7	0.86\\
-0.9101	0.71	0.86\\
-0.9101	0.72	0.86\\
-0.9101	0.73	0.86\\
-0.9101	0.74	0.86\\
-0.9101	0.75	0.86\\
-0.9101	0.76	0.86\\
-0.9101	0.77	0.86\\
-0.9101	0.78	0.86\\
-0.9101	0.79	0.86\\
-0.9101	0.8	0.86\\
-0.9101	0.81	0.86\\
-0.9101	0.82	0.86\\
-0.9101	0.83	0.86\\
-0.9101	0.84	0.86\\
-0.9101	0.85	0.86\\
-0.9101	0.86	0.86\\
-0.9101	0.87	0.86\\
-0.9101	0.88	0.86\\
-0.9101	0.89	0.86\\
-0.9101	0.9	0.86\\
-0.9101	0.91	0.86\\
-0.9101	0.92	0.86\\
-0.9101	0.93	0.86\\
-0.9101	0.94	0.86\\
-0.9101	0.95	0.86\\
-0.9101	0.96	0.86\\
-0.9101	0.97	0.86\\
-0.9101	0.98	0.86\\
-0.9101	0.99	0.86\\
-0.9101	1	0.86\\
-0.9001	-1	0.86\\
-0.9001	-0.99	0.86\\
-0.9001	-0.98	0.86\\
-0.9001	-0.97	0.86\\
-0.9001	-0.96	0.86\\
-0.9001	-0.95	0.86\\
-0.9001	-0.94	0.86\\
-0.9001	-0.93	0.86\\
-0.9001	-0.92	0.86\\
-0.9001	-0.91	0.86\\
-0.9001	-0.9	0.86\\
-0.9001	-0.89	0.86\\
-0.9001	-0.88	0.86\\
-0.9001	-0.87	0.86\\
-0.9001	-0.86	0.86\\
-0.9001	-0.85	0.86\\
-0.9001	-0.84	0.86\\
-0.9001	-0.83	0.86\\
-0.9001	-0.82	0.86\\
-0.9001	-0.81	0.86\\
-0.9001	-0.8	0.86\\
-0.9001	-0.79	0.86\\
-0.9001	-0.78	0.86\\
-0.9001	-0.77	0.86\\
-0.9001	-0.76	0.86\\
-0.9001	-0.75	0.86\\
-0.9001	-0.74	0.86\\
-0.9001	-0.73	0.86\\
-0.9001	-0.72	0.86\\
-0.9001	-0.71	0.86\\
-0.9001	-0.7	0.86\\
-0.9001	-0.69	0.86\\
-0.9001	-0.68	0.86\\
-0.9001	-0.67	0.86\\
-0.9001	-0.66	0.86\\
-0.9001	-0.65	0.86\\
-0.9001	-0.64	0.86\\
-0.9001	-0.63	0.86\\
-0.9001	-0.62	0.86\\
-0.9001	-0.61	0.86\\
-0.9001	-0.6	0.86\\
-0.9001	-0.59	0.86\\
-0.9001	-0.58	0.86\\
-0.9001	-0.57	0.86\\
-0.9001	-0.56	0.86\\
-0.9001	-0.55	0.86\\
-0.9001	-0.54	0.86\\
-0.9001	-0.53	0.86\\
-0.9001	-0.52	0.86\\
-0.9001	-0.51	0.86\\
-0.9001	-0.5	0.86\\
-0.9001	-0.49	0.86\\
-0.9001	-0.48	0.86\\
-0.9001	-0.47	0.86\\
-0.9001	-0.46	0.86\\
-0.9001	-0.45	0.86\\
-0.9001	-0.44	0.86\\
-0.9001	-0.43	0.86\\
-0.9001	-0.42	0.86\\
-0.9001	-0.41	0.86\\
-0.9001	-0.4	0.86\\
-0.9001	-0.39	0.86\\
-0.9001	-0.38	0.86\\
-0.9001	-0.37	0.86\\
-0.9001	-0.36	0.86\\
-0.9001	-0.35	0.86\\
-0.9001	-0.34	0.86\\
-0.9001	-0.33	0.86\\
-0.9001	-0.32	0.86\\
-0.9001	-0.31	0.86\\
-0.9001	-0.3	0.86\\
-0.9001	-0.29	0.86\\
-0.9001	-0.28	0.86\\
-0.9001	-0.27	0.86\\
-0.9001	-0.26	0.86\\
-0.9001	-0.25	0.86\\
-0.9001	-0.24	0.86\\
-0.9001	-0.23	0.86\\
-0.9001	-0.22	0.86\\
-0.9001	-0.21	0.86\\
-0.9001	-0.2	0.86\\
-0.9001	-0.19	0.86\\
-0.9001	-0.18	0.86\\
-0.9001	-0.17	0.86\\
-0.9001	-0.16	0.86\\
-0.9001	-0.15	0.86\\
-0.9001	-0.14	0.86\\
-0.9001	-0.13	0.86\\
-0.9001	-0.12	0.86\\
-0.9001	-0.11	0.86\\
-0.9001	-0.1	0.86\\
-0.9001	-0.09	0.86\\
-0.9001	-0.08	0.86\\
-0.9001	-0.07	0.86\\
-0.9001	-0.0599999999999999	0.86\\
-0.9001	-0.0499999999999999	0.86\\
-0.9001	-0.04	0.86\\
-0.9001	-0.03	0.86\\
-0.9001	-0.02	0.86\\
-0.9001	-0.01	0.86\\
-0.9001	0	0.86\\
-0.9001	0.01	0.86\\
-0.9001	0.02	0.86\\
-0.9001	0.03	0.86\\
-0.9001	0.04	0.86\\
-0.9001	0.0499999999999999	0.86\\
-0.9001	0.0599999999999999	0.86\\
-0.9001	0.07	0.86\\
-0.9001	0.08	0.86\\
-0.9001	0.09	0.86\\
-0.9001	0.1	0.86\\
-0.9001	0.11	0.86\\
-0.9001	0.12	0.86\\
-0.9001	0.13	0.86\\
-0.9001	0.14	0.86\\
-0.9001	0.15	0.86\\
-0.9001	0.16	0.86\\
-0.9001	0.17	0.86\\
-0.9001	0.18	0.86\\
-0.9001	0.19	0.86\\
-0.9001	0.2	0.86\\
-0.9001	0.21	0.86\\
-0.9001	0.22	0.86\\
-0.9001	0.23	0.86\\
-0.9001	0.24	0.86\\
-0.9001	0.25	0.86\\
-0.9001	0.26	0.86\\
-0.9001	0.27	0.86\\
-0.9001	0.28	0.86\\
-0.9001	0.29	0.86\\
-0.9001	0.3	0.86\\
-0.9001	0.31	0.86\\
-0.9001	0.32	0.86\\
-0.9001	0.33	0.86\\
-0.9001	0.34	0.86\\
-0.9001	0.35	0.86\\
-0.9001	0.36	0.86\\
-0.9001	0.37	0.86\\
-0.9001	0.38	0.86\\
-0.9001	0.39	0.86\\
-0.9001	0.4	0.86\\
-0.9001	0.41	0.86\\
-0.9001	0.42	0.86\\
-0.9001	0.43	0.86\\
-0.9001	0.44	0.86\\
-0.9001	0.45	0.86\\
-0.9001	0.46	0.86\\
-0.9001	0.47	0.86\\
-0.9001	0.48	0.86\\
-0.9001	0.49	0.86\\
-0.9001	0.5	0.86\\
-0.9001	0.51	0.86\\
-0.9001	0.52	0.86\\
-0.9001	0.53	0.86\\
-0.9001	0.54	0.86\\
-0.9001	0.55	0.86\\
-0.9001	0.56	0.86\\
-0.9001	0.57	0.86\\
-0.9001	0.58	0.86\\
-0.9001	0.59	0.86\\
-0.9001	0.6	0.86\\
-0.9001	0.61	0.86\\
-0.9001	0.62	0.86\\
-0.9001	0.63	0.86\\
-0.9001	0.64	0.86\\
-0.9001	0.65	0.86\\
-0.9001	0.66	0.86\\
-0.9001	0.67	0.86\\
-0.9001	0.68	0.86\\
-0.9001	0.69	0.86\\
-0.9001	0.7	0.86\\
-0.9001	0.71	0.86\\
-0.9001	0.72	0.86\\
-0.9001	0.73	0.86\\
-0.9001	0.74	0.86\\
-0.9001	0.75	0.86\\
-0.9001	0.76	0.86\\
-0.9001	0.77	0.86\\
-0.9001	0.78	0.86\\
-0.9001	0.79	0.86\\
-0.9001	0.8	0.86\\
-0.9001	0.81	0.86\\
-0.9001	0.82	0.86\\
-0.9001	0.83	0.86\\
-0.9001	0.84	0.86\\
-0.9001	0.85	0.86\\
-0.9001	0.86	0.86\\
-0.9001	0.87	0.86\\
-0.9001	0.88	0.86\\
-0.9001	0.89	0.86\\
-0.9001	0.9	0.86\\
-0.9001	0.91	0.86\\
-0.9001	0.92	0.86\\
-0.9001	0.93	0.86\\
-0.9001	0.94	0.86\\
-0.9001	0.95	0.86\\
-0.9001	0.96	0.86\\
-0.9001	0.97	0.86\\
-0.9001	0.98	0.86\\
-0.9001	0.99	0.86\\
-0.9001	1	0.86\\
-0.8901	-1	0.86\\
-0.8901	-0.99	0.86\\
-0.8901	-0.98	0.86\\
-0.8901	-0.97	0.86\\
-0.8901	-0.96	0.86\\
-0.8901	-0.95	0.86\\
-0.8901	-0.94	0.86\\
-0.8901	-0.93	0.86\\
-0.8901	-0.92	0.86\\
-0.8901	-0.91	0.86\\
-0.8901	-0.9	0.86\\
-0.8901	-0.89	0.86\\
-0.8901	-0.88	0.86\\
-0.8901	-0.87	0.86\\
-0.8901	-0.86	0.86\\
-0.8901	-0.85	0.86\\
-0.8901	-0.84	0.86\\
-0.8901	-0.83	0.86\\
-0.8901	-0.82	0.86\\
-0.8901	-0.81	0.86\\
-0.8901	-0.8	0.86\\
-0.8901	-0.79	0.86\\
-0.8901	-0.78	0.86\\
-0.8901	-0.77	0.86\\
-0.8901	-0.76	0.86\\
-0.8901	-0.75	0.86\\
-0.8901	-0.74	0.86\\
-0.8901	-0.73	0.86\\
-0.8901	-0.72	0.86\\
-0.8901	-0.71	0.86\\
-0.8901	-0.7	0.86\\
-0.8901	-0.69	0.86\\
-0.8901	-0.68	0.86\\
-0.8901	-0.67	0.86\\
-0.8901	-0.66	0.86\\
-0.8901	-0.65	0.86\\
-0.8901	-0.64	0.86\\
-0.8901	-0.63	0.86\\
-0.8901	-0.62	0.86\\
-0.8901	-0.61	0.86\\
-0.8901	-0.6	0.86\\
-0.8901	-0.59	0.86\\
-0.8901	-0.58	0.86\\
-0.8901	-0.57	0.86\\
-0.8901	-0.56	0.86\\
-0.8901	-0.55	0.86\\
-0.8901	-0.54	0.86\\
-0.8901	-0.53	0.86\\
-0.8901	-0.52	0.86\\
-0.8901	-0.51	0.86\\
-0.8901	-0.5	0.86\\
-0.8901	-0.49	0.86\\
-0.8901	-0.48	0.86\\
-0.8901	-0.47	0.86\\
-0.8901	-0.46	0.86\\
-0.8901	-0.45	0.86\\
-0.8901	-0.44	0.86\\
-0.8901	-0.43	0.86\\
-0.8901	-0.42	0.86\\
-0.8901	-0.41	0.86\\
-0.8901	-0.4	0.86\\
-0.8901	-0.39	0.86\\
-0.8901	-0.38	0.86\\
-0.8901	-0.37	0.86\\
-0.8901	-0.36	0.86\\
-0.8901	-0.35	0.86\\
-0.8901	-0.34	0.86\\
-0.8901	-0.33	0.86\\
-0.8901	-0.32	0.86\\
-0.8901	-0.31	0.86\\
-0.8901	-0.3	0.86\\
-0.8901	-0.29	0.86\\
-0.8901	-0.28	0.86\\
-0.8901	-0.27	0.86\\
-0.8901	-0.26	0.86\\
-0.8901	-0.25	0.86\\
-0.8901	-0.24	0.86\\
-0.8901	-0.23	0.86\\
-0.8901	-0.22	0.86\\
-0.8901	-0.21	0.86\\
-0.8901	-0.2	0.86\\
-0.8901	-0.19	0.86\\
-0.8901	-0.18	0.86\\
-0.8901	-0.17	0.86\\
-0.8901	-0.16	0.86\\
-0.8901	-0.15	0.86\\
-0.8901	-0.14	0.86\\
-0.8901	-0.13	0.86\\
-0.8901	-0.12	0.86\\
-0.8901	-0.11	0.86\\
-0.8901	-0.1	0.86\\
-0.8901	-0.09	0.86\\
-0.8901	-0.08	0.86\\
-0.8901	-0.07	0.86\\
-0.8901	-0.0599999999999999	0.86\\
-0.8901	-0.0499999999999999	0.86\\
-0.8901	-0.04	0.86\\
-0.8901	-0.03	0.86\\
-0.8901	-0.02	0.86\\
-0.8901	-0.01	0.86\\
-0.8901	0	0.86\\
-0.8901	0.01	0.86\\
-0.8901	0.02	0.86\\
-0.8901	0.03	0.86\\
-0.8901	0.04	0.86\\
-0.8901	0.0499999999999999	0.86\\
-0.8901	0.0599999999999999	0.86\\
-0.8901	0.07	0.86\\
-0.8901	0.08	0.86\\
-0.8901	0.09	0.86\\
-0.8901	0.1	0.86\\
-0.8901	0.11	0.86\\
-0.8901	0.12	0.86\\
-0.8901	0.13	0.86\\
-0.8901	0.14	0.86\\
-0.8901	0.15	0.86\\
-0.8901	0.16	0.86\\
-0.8901	0.17	0.86\\
-0.8901	0.18	0.86\\
-0.8901	0.19	0.86\\
-0.8901	0.2	0.86\\
-0.8901	0.21	0.86\\
-0.8901	0.22	0.86\\
-0.8901	0.23	0.86\\
-0.8901	0.24	0.86\\
-0.8901	0.25	0.86\\
-0.8901	0.26	0.86\\
-0.8901	0.27	0.86\\
-0.8901	0.28	0.86\\
-0.8901	0.29	0.86\\
-0.8901	0.3	0.86\\
-0.8901	0.31	0.86\\
-0.8901	0.32	0.86\\
-0.8901	0.33	0.86\\
-0.8901	0.34	0.86\\
-0.8901	0.35	0.86\\
-0.8901	0.36	0.86\\
-0.8901	0.37	0.86\\
-0.8901	0.38	0.86\\
-0.8901	0.39	0.86\\
-0.8901	0.4	0.86\\
-0.8901	0.41	0.86\\
-0.8901	0.42	0.86\\
-0.8901	0.43	0.86\\
-0.8901	0.44	0.86\\
-0.8901	0.45	0.86\\
-0.8901	0.46	0.86\\
-0.8901	0.47	0.86\\
-0.8901	0.48	0.86\\
-0.8901	0.49	0.86\\
-0.8901	0.5	0.86\\
-0.8901	0.51	0.86\\
-0.8901	0.52	0.86\\
-0.8901	0.53	0.86\\
-0.8901	0.54	0.86\\
-0.8901	0.55	0.86\\
-0.8901	0.56	0.86\\
-0.8901	0.57	0.86\\
-0.8901	0.58	0.86\\
-0.8901	0.59	0.86\\
-0.8901	0.6	0.86\\
-0.8901	0.61	0.86\\
-0.8901	0.62	0.86\\
-0.8901	0.63	0.86\\
-0.8901	0.64	0.86\\
-0.8901	0.65	0.86\\
-0.8901	0.66	0.86\\
-0.8901	0.67	0.86\\
-0.8901	0.68	0.86\\
-0.8901	0.69	0.86\\
-0.8901	0.7	0.86\\
-0.8901	0.71	0.86\\
-0.8901	0.72	0.86\\
-0.8901	0.73	0.86\\
-0.8901	0.74	0.86\\
-0.8901	0.75	0.86\\
-0.8901	0.76	0.86\\
-0.8901	0.77	0.86\\
-0.8901	0.78	0.86\\
-0.8901	0.79	0.86\\
-0.8901	0.8	0.86\\
-0.8901	0.81	0.86\\
-0.8901	0.82	0.86\\
-0.8901	0.83	0.86\\
-0.8901	0.84	0.86\\
-0.8901	0.85	0.86\\
-0.8901	0.86	0.86\\
-0.8901	0.87	0.86\\
-0.8901	0.88	0.86\\
-0.8901	0.89	0.86\\
-0.8901	0.9	0.86\\
-0.8901	0.91	0.86\\
-0.8901	0.92	0.86\\
-0.8901	0.93	0.86\\
-0.8901	0.94	0.86\\
-0.8901	0.95	0.86\\
-0.8901	0.96	0.86\\
-0.8901	0.97	0.86\\
-0.8901	0.98	0.86\\
-0.8901	0.99	0.86\\
-0.8901	1	0.86\\
-0.8801	-1	0.86\\
-0.8801	-0.99	0.86\\
-0.8801	-0.98	0.86\\
-0.8801	-0.97	0.86\\
-0.8801	-0.96	0.86\\
-0.8801	-0.95	0.86\\
-0.8801	-0.94	0.86\\
-0.8801	-0.93	0.86\\
-0.8801	-0.92	0.86\\
-0.8801	-0.91	0.86\\
-0.8801	-0.9	0.86\\
-0.8801	-0.89	0.86\\
-0.8801	-0.88	0.86\\
-0.8801	-0.87	0.86\\
-0.8801	-0.86	0.86\\
-0.8801	-0.85	0.86\\
-0.8801	-0.84	0.86\\
-0.8801	-0.83	0.86\\
-0.8801	-0.82	0.86\\
-0.8801	-0.81	0.86\\
-0.8801	-0.8	0.86\\
-0.8801	-0.79	0.86\\
-0.8801	-0.78	0.86\\
-0.8801	-0.77	0.86\\
-0.8801	-0.76	0.86\\
-0.8801	-0.75	0.86\\
-0.8801	-0.74	0.86\\
-0.8801	-0.73	0.86\\
-0.8801	-0.72	0.86\\
-0.8801	-0.71	0.86\\
-0.8801	-0.7	0.86\\
-0.8801	-0.69	0.86\\
-0.8801	-0.68	0.86\\
-0.8801	-0.67	0.86\\
-0.8801	-0.66	0.86\\
-0.8801	-0.65	0.86\\
-0.8801	-0.64	0.86\\
-0.8801	-0.63	0.86\\
-0.8801	-0.62	0.86\\
-0.8801	-0.61	0.86\\
-0.8801	-0.6	0.86\\
-0.8801	-0.59	0.86\\
-0.8801	-0.58	0.86\\
-0.8801	-0.57	0.86\\
-0.8801	-0.56	0.86\\
-0.8801	-0.55	0.86\\
-0.8801	-0.54	0.86\\
-0.8801	-0.53	0.86\\
-0.8801	-0.52	0.86\\
-0.8801	-0.51	0.86\\
-0.8801	-0.5	0.86\\
-0.8801	-0.49	0.86\\
-0.8801	-0.48	0.86\\
-0.8801	-0.47	0.86\\
-0.8801	-0.46	0.86\\
-0.8801	-0.45	0.86\\
-0.8801	-0.44	0.86\\
-0.8801	-0.43	0.86\\
-0.8801	-0.42	0.86\\
-0.8801	-0.41	0.86\\
-0.8801	-0.4	0.86\\
-0.8801	-0.39	0.86\\
-0.8801	-0.38	0.86\\
-0.8801	-0.37	0.86\\
-0.8801	-0.36	0.86\\
-0.8801	-0.35	0.86\\
-0.8801	-0.34	0.86\\
-0.8801	-0.33	0.86\\
-0.8801	-0.32	0.86\\
-0.8801	-0.31	0.86\\
-0.8801	-0.3	0.86\\
-0.8801	-0.29	0.86\\
-0.8801	-0.28	0.86\\
-0.8801	-0.27	0.86\\
-0.8801	-0.26	0.86\\
-0.8801	-0.25	0.86\\
-0.8801	-0.24	0.86\\
-0.8801	-0.23	0.86\\
-0.8801	-0.22	0.86\\
-0.8801	-0.21	0.86\\
-0.8801	-0.2	0.86\\
-0.8801	-0.19	0.86\\
-0.8801	-0.18	0.86\\
-0.8801	-0.17	0.86\\
-0.8801	-0.16	0.86\\
-0.8801	-0.15	0.86\\
-0.8801	-0.14	0.86\\
-0.8801	-0.13	0.86\\
-0.8801	-0.12	0.86\\
-0.8801	-0.11	0.86\\
-0.8801	-0.1	0.86\\
-0.8801	-0.09	0.86\\
-0.8801	-0.08	0.86\\
-0.8801	-0.07	0.86\\
-0.8801	-0.0599999999999999	0.86\\
-0.8801	-0.0499999999999999	0.86\\
-0.8801	-0.04	0.86\\
-0.8801	-0.03	0.86\\
-0.8801	-0.02	0.86\\
-0.8801	-0.01	0.86\\
-0.8801	0	0.86\\
-0.8801	0.01	0.86\\
-0.8801	0.02	0.86\\
-0.8801	0.03	0.86\\
-0.8801	0.04	0.86\\
-0.8801	0.0499999999999999	0.86\\
-0.8801	0.0599999999999999	0.86\\
-0.8801	0.07	0.86\\
-0.8801	0.08	0.86\\
-0.8801	0.09	0.86\\
-0.8801	0.1	0.86\\
-0.8801	0.11	0.86\\
-0.8801	0.12	0.86\\
-0.8801	0.13	0.86\\
-0.8801	0.14	0.86\\
-0.8801	0.15	0.86\\
-0.8801	0.16	0.86\\
-0.8801	0.17	0.86\\
-0.8801	0.18	0.86\\
-0.8801	0.19	0.86\\
-0.8801	0.2	0.86\\
-0.8801	0.21	0.86\\
-0.8801	0.22	0.86\\
-0.8801	0.23	0.86\\
-0.8801	0.24	0.86\\
-0.8801	0.25	0.86\\
-0.8801	0.26	0.86\\
-0.8801	0.27	0.86\\
-0.8801	0.28	0.86\\
-0.8801	0.29	0.86\\
-0.8801	0.3	0.86\\
-0.8801	0.31	0.86\\
-0.8801	0.32	0.86\\
-0.8801	0.33	0.86\\
-0.8801	0.34	0.86\\
-0.8801	0.35	0.86\\
-0.8801	0.36	0.86\\
-0.8801	0.37	0.86\\
-0.8801	0.38	0.86\\
-0.8801	0.39	0.86\\
-0.8801	0.4	0.86\\
-0.8801	0.41	0.86\\
-0.8801	0.42	0.86\\
-0.8801	0.43	0.86\\
-0.8801	0.44	0.86\\
-0.8801	0.45	0.86\\
-0.8801	0.46	0.86\\
-0.8801	0.47	0.86\\
-0.8801	0.48	0.86\\
-0.8801	0.49	0.86\\
-0.8801	0.5	0.86\\
-0.8801	0.51	0.86\\
-0.8801	0.52	0.86\\
-0.8801	0.53	0.86\\
-0.8801	0.54	0.86\\
-0.8801	0.55	0.86\\
-0.8801	0.56	0.86\\
-0.8801	0.57	0.86\\
-0.8801	0.58	0.86\\
-0.8801	0.59	0.86\\
-0.8801	0.6	0.86\\
-0.8801	0.61	0.86\\
-0.8801	0.62	0.86\\
-0.8801	0.63	0.86\\
-0.8801	0.64	0.86\\
-0.8801	0.65	0.86\\
-0.8801	0.66	0.86\\
-0.8801	0.67	0.86\\
-0.8801	0.68	0.86\\
-0.8801	0.69	0.86\\
-0.8801	0.7	0.86\\
-0.8801	0.71	0.86\\
-0.8801	0.72	0.86\\
-0.8801	0.73	0.86\\
-0.8801	0.74	0.86\\
-0.8801	0.75	0.86\\
-0.8801	0.76	0.86\\
-0.8801	0.77	0.86\\
-0.8801	0.78	0.86\\
-0.8801	0.79	0.86\\
-0.8801	0.8	0.86\\
-0.8801	0.81	0.86\\
-0.8801	0.82	0.86\\
-0.8801	0.83	0.86\\
-0.8801	0.84	0.86\\
-0.8801	0.85	0.86\\
-0.8801	0.86	0.86\\
-0.8801	0.87	0.86\\
-0.8801	0.88	0.86\\
-0.8801	0.89	0.86\\
-0.8801	0.9	0.86\\
-0.8801	0.91	0.86\\
-0.8801	0.92	0.86\\
-0.8801	0.93	0.86\\
-0.8801	0.94	0.86\\
-0.8801	0.95	0.86\\
-0.8801	0.96	0.86\\
-0.8801	0.97	0.86\\
-0.8801	0.98	0.86\\
-0.8801	0.99	0.86\\
-0.8801	1	0.86\\
-0.8701	-1	0.86\\
-0.8701	-0.99	0.86\\
-0.8701	-0.98	0.86\\
-0.8701	-0.97	0.86\\
-0.8701	-0.96	0.86\\
-0.8701	-0.95	0.86\\
-0.8701	-0.94	0.86\\
-0.8701	-0.93	0.86\\
-0.8701	-0.92	0.86\\
-0.8701	-0.91	0.86\\
-0.8701	-0.9	0.86\\
-0.8701	-0.89	0.86\\
-0.8701	-0.88	0.86\\
-0.8701	-0.87	0.86\\
-0.8701	-0.86	0.86\\
-0.8701	-0.85	0.86\\
-0.8701	-0.84	0.86\\
-0.8701	-0.83	0.86\\
-0.8701	-0.82	0.86\\
-0.8701	-0.81	0.86\\
-0.8701	-0.8	0.86\\
-0.8701	-0.79	0.86\\
-0.8701	-0.78	0.86\\
-0.8701	-0.77	0.86\\
-0.8701	-0.76	0.86\\
-0.8701	-0.75	0.86\\
-0.8701	-0.74	0.86\\
-0.8701	-0.73	0.86\\
-0.8701	-0.72	0.86\\
-0.8701	-0.71	0.86\\
-0.8701	-0.7	0.86\\
-0.8701	-0.69	0.86\\
-0.8701	-0.68	0.86\\
-0.8701	-0.67	0.86\\
-0.8701	-0.66	0.86\\
-0.8701	-0.65	0.86\\
-0.8701	-0.64	0.86\\
-0.8701	-0.63	0.86\\
-0.8701	-0.62	0.86\\
-0.8701	-0.61	0.86\\
-0.8701	-0.6	0.86\\
-0.8701	-0.59	0.86\\
-0.8701	-0.58	0.86\\
-0.8701	-0.57	0.86\\
-0.8701	-0.56	0.86\\
-0.8701	-0.55	0.86\\
-0.8701	-0.54	0.86\\
-0.8701	-0.53	0.86\\
-0.8701	-0.52	0.86\\
-0.8701	-0.51	0.86\\
-0.8701	-0.5	0.86\\
-0.8701	-0.49	0.86\\
-0.8701	-0.48	0.86\\
-0.8701	-0.47	0.86\\
-0.8701	-0.46	0.86\\
-0.8701	-0.45	0.86\\
-0.8701	-0.44	0.86\\
-0.8701	-0.43	0.86\\
-0.8701	-0.42	0.86\\
-0.8701	-0.41	0.86\\
-0.8701	-0.4	0.86\\
-0.8701	-0.39	0.86\\
-0.8701	-0.38	0.86\\
-0.8701	-0.37	0.86\\
-0.8701	-0.36	0.86\\
-0.8701	-0.35	0.86\\
-0.8701	-0.34	0.86\\
-0.8701	-0.33	0.86\\
-0.8701	-0.32	0.86\\
-0.8701	-0.31	0.86\\
-0.8701	-0.3	0.86\\
-0.8701	-0.29	0.86\\
-0.8701	-0.28	0.86\\
-0.8701	-0.27	0.86\\
-0.8701	-0.26	0.86\\
-0.8701	-0.25	0.86\\
-0.8701	-0.24	0.86\\
-0.8701	-0.23	0.86\\
-0.8701	-0.22	0.86\\
-0.8701	-0.21	0.86\\
-0.8701	-0.2	0.86\\
-0.8701	-0.19	0.86\\
-0.8701	-0.18	0.86\\
-0.8701	-0.17	0.86\\
-0.8701	-0.16	0.86\\
-0.8701	-0.15	0.86\\
-0.8701	-0.14	0.86\\
-0.8701	-0.13	0.86\\
-0.8701	-0.12	0.86\\
-0.8701	-0.11	0.86\\
-0.8701	-0.1	0.86\\
-0.8701	-0.09	0.86\\
-0.8701	-0.08	0.86\\
-0.8701	-0.07	0.86\\
-0.8701	-0.0599999999999999	0.86\\
-0.8701	-0.0499999999999999	0.86\\
-0.8701	-0.04	0.86\\
-0.8701	-0.03	0.86\\
-0.8701	-0.02	0.86\\
-0.8701	-0.01	0.86\\
-0.8701	0	0.86\\
-0.8701	0.01	0.86\\
-0.8701	0.02	0.86\\
-0.8701	0.03	0.86\\
-0.8701	0.04	0.86\\
-0.8701	0.0499999999999999	0.86\\
-0.8701	0.0599999999999999	0.86\\
-0.8701	0.07	0.86\\
-0.8701	0.08	0.86\\
-0.8701	0.09	0.86\\
-0.8701	0.1	0.86\\
-0.8701	0.11	0.86\\
-0.8701	0.12	0.86\\
-0.8701	0.13	0.86\\
-0.8701	0.14	0.86\\
-0.8701	0.15	0.86\\
-0.8701	0.16	0.86\\
-0.8701	0.17	0.86\\
-0.8701	0.18	0.86\\
-0.8701	0.19	0.86\\
-0.8701	0.2	0.86\\
-0.8701	0.21	0.86\\
-0.8701	0.22	0.86\\
-0.8701	0.23	0.86\\
-0.8701	0.24	0.86\\
-0.8701	0.25	0.86\\
-0.8701	0.26	0.86\\
-0.8701	0.27	0.86\\
-0.8701	0.28	0.86\\
-0.8701	0.29	0.86\\
-0.8701	0.3	0.86\\
-0.8701	0.31	0.86\\
-0.8701	0.32	0.86\\
-0.8701	0.33	0.86\\
-0.8701	0.34	0.86\\
-0.8701	0.35	0.86\\
-0.8701	0.36	0.86\\
-0.8701	0.37	0.86\\
-0.8701	0.38	0.86\\
-0.8701	0.39	0.86\\
-0.8701	0.4	0.86\\
-0.8701	0.41	0.86\\
-0.8701	0.42	0.86\\
-0.8701	0.43	0.86\\
-0.8701	0.44	0.86\\
-0.8701	0.45	0.86\\
-0.8701	0.46	0.86\\
-0.8701	0.47	0.86\\
-0.8701	0.48	0.86\\
-0.8701	0.49	0.86\\
-0.8701	0.5	0.86\\
-0.8701	0.51	0.86\\
-0.8701	0.52	0.86\\
-0.8701	0.53	0.86\\
-0.8701	0.54	0.86\\
-0.8701	0.55	0.86\\
-0.8701	0.56	0.86\\
-0.8701	0.57	0.86\\
-0.8701	0.58	0.86\\
-0.8701	0.59	0.86\\
-0.8701	0.6	0.86\\
-0.8701	0.61	0.86\\
-0.8701	0.62	0.86\\
-0.8701	0.63	0.86\\
-0.8701	0.64	0.86\\
-0.8701	0.65	0.86\\
-0.8701	0.66	0.86\\
-0.8701	0.67	0.86\\
-0.8701	0.68	0.86\\
-0.8701	0.69	0.86\\
-0.8701	0.7	0.86\\
-0.8701	0.71	0.86\\
-0.8701	0.72	0.86\\
-0.8701	0.73	0.86\\
-0.8701	0.74	0.86\\
-0.8701	0.75	0.86\\
-0.8701	0.76	0.86\\
-0.8701	0.77	0.86\\
-0.8701	0.78	0.86\\
-0.8701	0.79	0.86\\
-0.8701	0.8	0.86\\
-0.8701	0.81	0.86\\
-0.8701	0.82	0.86\\
-0.8701	0.83	0.86\\
-0.8701	0.84	0.86\\
-0.8701	0.85	0.86\\
-0.8701	0.86	0.86\\
-0.8701	0.87	0.86\\
-0.8701	0.88	0.86\\
-0.8701	0.89	0.86\\
-0.8701	0.9	0.86\\
-0.8701	0.91	0.86\\
-0.8701	0.92	0.86\\
-0.8701	0.93	0.86\\
-0.8701	0.94	0.86\\
-0.8701	0.95	0.86\\
-0.8701	0.96	0.86\\
-0.8701	0.97	0.86\\
-0.8701	0.98	0.86\\
-0.8701	0.99	0.86\\
-0.8701	1	0.86\\
-0.8601	-1	0.86\\
-0.8601	-0.99	0.86\\
-0.8601	-0.98	0.86\\
-0.8601	-0.97	0.86\\
-0.8601	-0.96	0.86\\
-0.8601	-0.95	0.86\\
-0.8601	-0.94	0.86\\
-0.8601	-0.93	0.86\\
-0.8601	-0.92	0.86\\
-0.8601	-0.91	0.86\\
-0.8601	-0.9	0.86\\
-0.8601	-0.89	0.86\\
-0.8601	-0.88	0.86\\
-0.8601	-0.87	0.86\\
-0.8601	-0.86	0.86\\
-0.8601	-0.85	0.86\\
-0.8601	-0.84	0.86\\
-0.8601	-0.83	0.86\\
-0.8601	-0.82	0.86\\
-0.8601	-0.81	0.86\\
-0.8601	-0.8	0.86\\
-0.8601	-0.79	0.86\\
-0.8601	-0.78	0.86\\
-0.8601	-0.77	0.86\\
-0.8601	-0.76	0.86\\
-0.8601	-0.75	0.86\\
-0.8601	-0.74	0.86\\
-0.8601	-0.73	0.86\\
-0.8601	-0.72	0.86\\
-0.8601	-0.71	0.86\\
-0.8601	-0.7	0.86\\
-0.8601	-0.69	0.86\\
-0.8601	-0.68	0.86\\
-0.8601	-0.67	0.86\\
-0.8601	-0.66	0.86\\
-0.8601	-0.65	0.86\\
-0.8601	-0.64	0.86\\
-0.8601	-0.63	0.86\\
-0.8601	-0.62	0.86\\
-0.8601	-0.61	0.86\\
-0.8601	-0.6	0.86\\
-0.8601	-0.59	0.86\\
-0.8601	-0.58	0.86\\
-0.8601	-0.57	0.86\\
-0.8601	-0.56	0.86\\
-0.8601	-0.55	0.86\\
-0.8601	-0.54	0.86\\
-0.8601	-0.53	0.86\\
-0.8601	-0.52	0.86\\
-0.8601	-0.51	0.86\\
-0.8601	-0.5	0.86\\
-0.8601	-0.49	0.86\\
-0.8601	-0.48	0.86\\
-0.8601	-0.47	0.86\\
-0.8601	-0.46	0.86\\
-0.8601	-0.45	0.86\\
-0.8601	-0.44	0.86\\
-0.8601	-0.43	0.86\\
-0.8601	-0.42	0.86\\
-0.8601	-0.41	0.86\\
-0.8601	-0.4	0.86\\
-0.8601	-0.39	0.86\\
-0.8601	-0.38	0.86\\
-0.8601	-0.37	0.86\\
-0.8601	-0.36	0.86\\
-0.8601	-0.35	0.86\\
-0.8601	-0.34	0.86\\
-0.8601	-0.33	0.86\\
-0.8601	-0.32	0.86\\
-0.8601	-0.31	0.86\\
-0.8601	-0.3	0.86\\
-0.8601	-0.29	0.86\\
-0.8601	-0.28	0.86\\
-0.8601	-0.27	0.86\\
-0.8601	-0.26	0.86\\
-0.8601	-0.25	0.86\\
-0.8601	-0.24	0.86\\
-0.8601	-0.23	0.86\\
-0.8601	-0.22	0.86\\
-0.8601	-0.21	0.86\\
-0.8601	-0.2	0.86\\
-0.8601	-0.19	0.86\\
-0.8601	-0.18	0.86\\
-0.8601	-0.17	0.86\\
-0.8601	-0.16	0.86\\
-0.8601	-0.15	0.86\\
-0.8601	-0.14	0.86\\
-0.8601	-0.13	0.86\\
-0.8601	-0.12	0.86\\
-0.8601	-0.11	0.86\\
-0.8601	-0.1	0.86\\
-0.8601	-0.09	0.86\\
-0.8601	-0.08	0.86\\
-0.8601	-0.07	0.86\\
-0.8601	-0.0599999999999999	0.86\\
-0.8601	-0.0499999999999999	0.86\\
-0.8601	-0.04	0.86\\
-0.8601	-0.03	0.86\\
-0.8601	-0.02	0.86\\
-0.8601	-0.01	0.86\\
-0.8601	0	0.86\\
-0.8601	0.01	0.86\\
-0.8601	0.02	0.86\\
-0.8601	0.03	0.86\\
-0.8601	0.04	0.86\\
-0.8601	0.0499999999999999	0.86\\
-0.8601	0.0599999999999999	0.86\\
-0.8601	0.07	0.86\\
-0.8601	0.08	0.86\\
-0.8601	0.09	0.86\\
-0.8601	0.1	0.86\\
-0.8601	0.11	0.86\\
-0.8601	0.12	0.86\\
-0.8601	0.13	0.86\\
-0.8601	0.14	0.86\\
-0.8601	0.15	0.86\\
-0.8601	0.16	0.86\\
-0.8601	0.17	0.86\\
-0.8601	0.18	0.86\\
-0.8601	0.19	0.86\\
-0.8601	0.2	0.86\\
-0.8601	0.21	0.86\\
-0.8601	0.22	0.86\\
-0.8601	0.23	0.86\\
-0.8601	0.24	0.86\\
-0.8601	0.25	0.86\\
-0.8601	0.26	0.86\\
-0.8601	0.27	0.86\\
-0.8601	0.28	0.86\\
-0.8601	0.29	0.86\\
-0.8601	0.3	0.86\\
-0.8601	0.31	0.86\\
-0.8601	0.32	0.86\\
-0.8601	0.33	0.86\\
-0.8601	0.34	0.86\\
-0.8601	0.35	0.86\\
-0.8601	0.36	0.86\\
-0.8601	0.37	0.86\\
-0.8601	0.38	0.86\\
-0.8601	0.39	0.86\\
-0.8601	0.4	0.86\\
-0.8601	0.41	0.86\\
-0.8601	0.42	0.86\\
-0.8601	0.43	0.86\\
-0.8601	0.44	0.86\\
-0.8601	0.45	0.86\\
-0.8601	0.46	0.86\\
-0.8601	0.47	0.86\\
-0.8601	0.48	0.86\\
-0.8601	0.49	0.86\\
-0.8601	0.5	0.86\\
-0.8601	0.51	0.86\\
-0.8601	0.52	0.86\\
-0.8601	0.53	0.86\\
-0.8601	0.54	0.86\\
-0.8601	0.55	0.86\\
-0.8601	0.56	0.86\\
-0.8601	0.57	0.86\\
-0.8601	0.58	0.86\\
-0.8601	0.59	0.86\\
-0.8601	0.6	0.86\\
-0.8601	0.61	0.86\\
-0.8601	0.62	0.86\\
-0.8601	0.63	0.86\\
-0.8601	0.64	0.86\\
-0.8601	0.65	0.86\\
-0.8601	0.66	0.86\\
-0.8601	0.67	0.86\\
-0.8601	0.68	0.86\\
-0.8601	0.69	0.86\\
-0.8601	0.7	0.86\\
-0.8601	0.71	0.86\\
-0.8601	0.72	0.86\\
-0.8601	0.73	0.86\\
-0.8601	0.74	0.86\\
-0.8601	0.75	0.86\\
-0.8601	0.76	0.86\\
-0.8601	0.77	0.86\\
-0.8601	0.78	0.86\\
-0.8601	0.79	0.86\\
-0.8601	0.8	0.86\\
-0.8601	0.81	0.86\\
-0.8601	0.82	0.86\\
-0.8601	0.83	0.86\\
-0.8601	0.84	0.86\\
-0.8601	0.85	0.86\\
-0.8601	0.86	0.86\\
-0.8601	0.87	0.86\\
-0.8601	0.88	0.86\\
-0.8601	0.89	0.86\\
-0.8601	0.9	0.86\\
-0.8601	0.91	0.86\\
-0.8601	0.92	0.86\\
-0.8601	0.93	0.86\\
-0.8601	0.94	0.86\\
-0.8601	0.95	0.86\\
-0.8601	0.96	0.86\\
-0.8601	0.97	0.86\\
-0.8601	0.98	0.86\\
-0.8601	0.99	0.86\\
-0.8601	1	0.86\\
-0.8501	-1	0.86\\
-0.8501	-0.99	0.86\\
-0.8501	-0.98	0.86\\
-0.8501	-0.97	0.86\\
-0.8501	-0.96	0.86\\
-0.8501	-0.95	0.86\\
-0.8501	-0.94	0.86\\
-0.8501	-0.93	0.86\\
-0.8501	-0.92	0.86\\
-0.8501	-0.91	0.86\\
-0.8501	-0.9	0.86\\
-0.8501	-0.89	0.86\\
-0.8501	-0.88	0.86\\
-0.8501	-0.87	0.86\\
-0.8501	-0.86	0.86\\
-0.8501	-0.85	0.86\\
-0.8501	-0.84	0.86\\
-0.8501	-0.83	0.86\\
-0.8501	-0.82	0.86\\
-0.8501	-0.81	0.86\\
-0.8501	-0.8	0.86\\
-0.8501	-0.79	0.86\\
-0.8501	-0.78	0.86\\
-0.8501	-0.77	0.86\\
-0.8501	-0.76	0.86\\
-0.8501	-0.75	0.86\\
-0.8501	-0.74	0.86\\
-0.8501	-0.73	0.86\\
-0.8501	-0.72	0.86\\
-0.8501	-0.71	0.86\\
-0.8501	-0.7	0.86\\
-0.8501	-0.69	0.86\\
-0.8501	-0.68	0.86\\
-0.8501	-0.67	0.86\\
-0.8501	-0.66	0.86\\
-0.8501	-0.65	0.86\\
-0.8501	-0.64	0.86\\
-0.8501	-0.63	0.86\\
-0.8501	-0.62	0.86\\
-0.8501	-0.61	0.86\\
-0.8501	-0.6	0.86\\
-0.8501	-0.59	0.86\\
-0.8501	-0.58	0.86\\
-0.8501	-0.57	0.86\\
-0.8501	-0.56	0.86\\
-0.8501	-0.55	0.86\\
-0.8501	-0.54	0.86\\
-0.8501	-0.53	0.86\\
-0.8501	-0.52	0.86\\
-0.8501	-0.51	0.86\\
-0.8501	-0.5	0.86\\
-0.8501	-0.49	0.86\\
-0.8501	-0.48	0.86\\
-0.8501	-0.47	0.86\\
-0.8501	-0.46	0.86\\
-0.8501	-0.45	0.86\\
-0.8501	-0.44	0.86\\
-0.8501	-0.43	0.86\\
-0.8501	-0.42	0.86\\
-0.8501	-0.41	0.86\\
-0.8501	-0.4	0.86\\
-0.8501	-0.39	0.86\\
-0.8501	-0.38	0.86\\
-0.8501	-0.37	0.86\\
-0.8501	-0.36	0.86\\
-0.8501	-0.35	0.86\\
-0.8501	-0.34	0.86\\
-0.8501	-0.33	0.86\\
-0.8501	-0.32	0.86\\
-0.8501	-0.31	0.86\\
-0.8501	-0.3	0.86\\
-0.8501	-0.29	0.86\\
-0.8501	-0.28	0.86\\
-0.8501	-0.27	0.86\\
-0.8501	-0.26	0.86\\
-0.8501	-0.25	0.86\\
-0.8501	-0.24	0.86\\
-0.8501	-0.23	0.86\\
-0.8501	-0.22	0.86\\
-0.8501	-0.21	0.86\\
-0.8501	-0.2	0.86\\
-0.8501	-0.19	0.86\\
-0.8501	-0.18	0.86\\
-0.8501	-0.17	0.86\\
-0.8501	-0.16	0.86\\
-0.8501	-0.15	0.86\\
-0.8501	-0.14	0.86\\
-0.8501	-0.13	0.86\\
-0.8501	-0.12	0.86\\
-0.8501	-0.11	0.86\\
-0.8501	-0.1	0.86\\
-0.8501	-0.09	0.86\\
-0.8501	-0.08	0.86\\
-0.8501	-0.07	0.86\\
-0.8501	-0.0599999999999999	0.86\\
-0.8501	-0.0499999999999999	0.86\\
-0.8501	-0.04	0.86\\
-0.8501	-0.03	0.86\\
-0.8501	-0.02	0.86\\
-0.8501	-0.01	0.86\\
-0.8501	0	0.86\\
-0.8501	0.01	0.86\\
-0.8501	0.02	0.86\\
-0.8501	0.03	0.86\\
-0.8501	0.04	0.86\\
-0.8501	0.0499999999999999	0.86\\
-0.8501	0.0599999999999999	0.86\\
-0.8501	0.07	0.86\\
-0.8501	0.08	0.86\\
-0.8501	0.09	0.86\\
-0.8501	0.1	0.86\\
-0.8501	0.11	0.86\\
-0.8501	0.12	0.86\\
-0.8501	0.13	0.86\\
-0.8501	0.14	0.86\\
-0.8501	0.15	0.86\\
-0.8501	0.16	0.86\\
-0.8501	0.17	0.86\\
-0.8501	0.18	0.86\\
-0.8501	0.19	0.86\\
-0.8501	0.2	0.86\\
-0.8501	0.21	0.86\\
-0.8501	0.22	0.86\\
-0.8501	0.23	0.86\\
-0.8501	0.24	0.86\\
-0.8501	0.25	0.86\\
-0.8501	0.26	0.86\\
-0.8501	0.27	0.86\\
-0.8501	0.28	0.86\\
-0.8501	0.29	0.86\\
-0.8501	0.3	0.86\\
-0.8501	0.31	0.86\\
-0.8501	0.32	0.86\\
-0.8501	0.33	0.86\\
-0.8501	0.34	0.86\\
-0.8501	0.35	0.86\\
-0.8501	0.36	0.86\\
-0.8501	0.37	0.86\\
-0.8501	0.38	0.86\\
-0.8501	0.39	0.86\\
-0.8501	0.4	0.86\\
-0.8501	0.41	0.86\\
-0.8501	0.42	0.86\\
-0.8501	0.43	0.86\\
-0.8501	0.44	0.86\\
-0.8501	0.45	0.86\\
-0.8501	0.46	0.86\\
-0.8501	0.47	0.86\\
-0.8501	0.48	0.86\\
-0.8501	0.49	0.86\\
-0.8501	0.5	0.86\\
-0.8501	0.51	0.86\\
-0.8501	0.52	0.86\\
-0.8501	0.53	0.86\\
-0.8501	0.54	0.86\\
-0.8501	0.55	0.86\\
-0.8501	0.56	0.86\\
-0.8501	0.57	0.86\\
-0.8501	0.58	0.86\\
-0.8501	0.59	0.86\\
-0.8501	0.6	0.86\\
-0.8501	0.61	0.86\\
-0.8501	0.62	0.86\\
-0.8501	0.63	0.86\\
-0.8501	0.64	0.86\\
-0.8501	0.65	0.86\\
-0.8501	0.66	0.86\\
-0.8501	0.67	0.86\\
-0.8501	0.68	0.86\\
-0.8501	0.69	0.86\\
-0.8501	0.7	0.86\\
-0.8501	0.71	0.86\\
-0.8501	0.72	0.86\\
-0.8501	0.73	0.86\\
-0.8501	0.74	0.86\\
-0.8501	0.75	0.86\\
-0.8501	0.76	0.86\\
-0.8501	0.77	0.86\\
-0.8501	0.78	0.86\\
-0.8501	0.79	0.86\\
-0.8501	0.8	0.86\\
-0.8501	0.81	0.86\\
-0.8501	0.82	0.86\\
-0.8501	0.83	0.86\\
-0.8501	0.84	0.86\\
-0.8501	0.85	0.86\\
-0.8501	0.86	0.86\\
-0.8501	0.87	0.86\\
-0.8501	0.88	0.86\\
-0.8501	0.89	0.86\\
-0.8501	0.9	0.86\\
-0.8501	0.91	0.86\\
-0.8501	0.92	0.86\\
-0.8501	0.93	0.86\\
-0.8501	0.94	0.86\\
-0.8501	0.95	0.86\\
-0.8501	0.96	0.86\\
-0.8501	0.97	0.86\\
-0.8501	0.98	0.86\\
-0.8501	0.99	0.86\\
-0.8501	1	0.86\\
-0.8401	-1	0.86\\
-0.8401	-0.99	0.86\\
-0.8401	-0.98	0.86\\
-0.8401	-0.97	0.86\\
-0.8401	-0.96	0.86\\
-0.8401	-0.95	0.86\\
-0.8401	-0.94	0.86\\
-0.8401	-0.93	0.86\\
-0.8401	-0.92	0.86\\
-0.8401	-0.91	0.86\\
-0.8401	-0.9	0.86\\
-0.8401	-0.89	0.86\\
-0.8401	-0.88	0.86\\
-0.8401	-0.87	0.86\\
-0.8401	-0.86	0.86\\
-0.8401	-0.85	0.86\\
-0.8401	-0.84	0.86\\
-0.8401	-0.83	0.86\\
-0.8401	-0.82	0.86\\
-0.8401	-0.81	0.86\\
-0.8401	-0.8	0.86\\
-0.8401	-0.79	0.86\\
-0.8401	-0.78	0.86\\
-0.8401	-0.77	0.86\\
-0.8401	-0.76	0.86\\
-0.8401	-0.75	0.86\\
-0.8401	-0.74	0.86\\
-0.8401	-0.73	0.86\\
-0.8401	-0.72	0.86\\
-0.8401	-0.71	0.86\\
-0.8401	-0.7	0.86\\
-0.8401	-0.69	0.86\\
-0.8401	-0.68	0.86\\
-0.8401	-0.67	0.86\\
-0.8401	-0.66	0.86\\
-0.8401	-0.65	0.86\\
-0.8401	-0.64	0.86\\
-0.8401	-0.63	0.86\\
-0.8401	-0.62	0.86\\
-0.8401	-0.61	0.86\\
-0.8401	-0.6	0.86\\
-0.8401	-0.59	0.86\\
-0.8401	-0.58	0.86\\
-0.8401	-0.57	0.86\\
-0.8401	-0.56	0.86\\
-0.8401	-0.55	0.86\\
-0.8401	-0.54	0.86\\
-0.8401	-0.53	0.86\\
-0.8401	-0.52	0.86\\
-0.8401	-0.51	0.86\\
-0.8401	-0.5	0.86\\
-0.8401	-0.49	0.86\\
-0.8401	-0.48	0.86\\
-0.8401	-0.47	0.86\\
-0.8401	-0.46	0.86\\
-0.8401	-0.45	0.86\\
-0.8401	-0.44	0.86\\
-0.8401	-0.43	0.86\\
-0.8401	-0.42	0.86\\
-0.8401	-0.41	0.86\\
-0.8401	-0.4	0.86\\
-0.8401	-0.39	0.86\\
-0.8401	-0.38	0.86\\
-0.8401	-0.37	0.86\\
-0.8401	-0.36	0.86\\
-0.8401	-0.35	0.86\\
-0.8401	-0.34	0.86\\
-0.8401	-0.33	0.86\\
-0.8401	-0.32	0.86\\
-0.8401	-0.31	0.86\\
-0.8401	-0.3	0.86\\
-0.8401	-0.29	0.86\\
-0.8401	-0.28	0.86\\
-0.8401	-0.27	0.86\\
-0.8401	-0.26	0.86\\
-0.8401	-0.25	0.86\\
-0.8401	-0.24	0.86\\
-0.8401	-0.23	0.86\\
-0.8401	-0.22	0.86\\
-0.8401	-0.21	0.86\\
-0.8401	-0.2	0.86\\
-0.8401	-0.19	0.86\\
-0.8401	-0.18	0.86\\
-0.8401	-0.17	0.86\\
-0.8401	-0.16	0.86\\
-0.8401	-0.15	0.86\\
-0.8401	-0.14	0.86\\
-0.8401	-0.13	0.86\\
-0.8401	-0.12	0.86\\
-0.8401	-0.11	0.86\\
-0.8401	-0.1	0.86\\
-0.8401	-0.09	0.86\\
-0.8401	-0.08	0.86\\
-0.8401	-0.07	0.86\\
-0.8401	-0.0599999999999999	0.86\\
-0.8401	-0.0499999999999999	0.86\\
-0.8401	-0.04	0.86\\
-0.8401	-0.03	0.86\\
-0.8401	-0.02	0.86\\
-0.8401	-0.01	0.86\\
-0.8401	0	0.86\\
-0.8401	0.01	0.86\\
-0.8401	0.02	0.86\\
-0.8401	0.03	0.86\\
-0.8401	0.04	0.86\\
-0.8401	0.0499999999999999	0.86\\
-0.8401	0.0599999999999999	0.86\\
-0.8401	0.07	0.86\\
-0.8401	0.08	0.86\\
-0.8401	0.09	0.86\\
-0.8401	0.1	0.86\\
-0.8401	0.11	0.86\\
-0.8401	0.12	0.86\\
-0.8401	0.13	0.86\\
-0.8401	0.14	0.86\\
-0.8401	0.15	0.86\\
-0.8401	0.16	0.86\\
-0.8401	0.17	0.86\\
-0.8401	0.18	0.86\\
-0.8401	0.19	0.86\\
-0.8401	0.2	0.86\\
-0.8401	0.21	0.86\\
-0.8401	0.22	0.86\\
-0.8401	0.23	0.86\\
-0.8401	0.24	0.86\\
-0.8401	0.25	0.86\\
-0.8401	0.26	0.86\\
-0.8401	0.27	0.86\\
-0.8401	0.28	0.86\\
-0.8401	0.29	0.86\\
-0.8401	0.3	0.86\\
-0.8401	0.31	0.86\\
-0.8401	0.32	0.86\\
-0.8401	0.33	0.86\\
-0.8401	0.34	0.86\\
-0.8401	0.35	0.86\\
-0.8401	0.36	0.86\\
-0.8401	0.37	0.86\\
-0.8401	0.38	0.86\\
-0.8401	0.39	0.86\\
-0.8401	0.4	0.86\\
-0.8401	0.41	0.86\\
-0.8401	0.42	0.86\\
-0.8401	0.43	0.86\\
-0.8401	0.44	0.86\\
-0.8401	0.45	0.86\\
-0.8401	0.46	0.86\\
-0.8401	0.47	0.86\\
-0.8401	0.48	0.86\\
-0.8401	0.49	0.86\\
-0.8401	0.5	0.86\\
-0.8401	0.51	0.86\\
-0.8401	0.52	0.86\\
-0.8401	0.53	0.86\\
-0.8401	0.54	0.86\\
-0.8401	0.55	0.86\\
-0.8401	0.56	0.86\\
-0.8401	0.57	0.86\\
-0.8401	0.58	0.86\\
-0.8401	0.59	0.86\\
-0.8401	0.6	0.86\\
-0.8401	0.61	0.86\\
-0.8401	0.62	0.86\\
-0.8401	0.63	0.86\\
-0.8401	0.64	0.86\\
-0.8401	0.65	0.86\\
-0.8401	0.66	0.86\\
-0.8401	0.67	0.86\\
-0.8401	0.68	0.86\\
-0.8401	0.69	0.86\\
-0.8401	0.7	0.86\\
-0.8401	0.71	0.86\\
-0.8401	0.72	0.86\\
-0.8401	0.73	0.86\\
-0.8401	0.74	0.86\\
-0.8401	0.75	0.86\\
-0.8401	0.76	0.86\\
-0.8401	0.77	0.86\\
-0.8401	0.78	0.86\\
-0.8401	0.79	0.86\\
-0.8401	0.8	0.86\\
-0.8401	0.81	0.86\\
-0.8401	0.82	0.86\\
-0.8401	0.83	0.86\\
-0.8401	0.84	0.86\\
-0.8401	0.85	0.86\\
-0.8401	0.86	0.86\\
-0.8401	0.87	0.86\\
-0.8401	0.88	0.86\\
-0.8401	0.89	0.86\\
-0.8401	0.9	0.86\\
-0.8401	0.91	0.86\\
-0.8401	0.92	0.86\\
-0.8401	0.93	0.86\\
-0.8401	0.94	0.86\\
-0.8401	0.95	0.86\\
-0.8401	0.96	0.86\\
-0.8401	0.97	0.86\\
-0.8401	0.98	0.86\\
-0.8401	0.99	0.86\\
-0.8401	1	0.86\\
-0.8301	-1	0.86\\
-0.8301	-0.99	0.86\\
-0.8301	-0.98	0.86\\
-0.8301	-0.97	0.86\\
-0.8301	-0.96	0.86\\
-0.8301	-0.95	0.86\\
-0.8301	-0.94	0.86\\
-0.8301	-0.93	0.86\\
-0.8301	-0.92	0.86\\
-0.8301	-0.91	0.86\\
-0.8301	-0.9	0.86\\
-0.8301	-0.89	0.86\\
-0.8301	-0.88	0.86\\
-0.8301	-0.87	0.86\\
-0.8301	-0.86	0.86\\
-0.8301	-0.85	0.86\\
-0.8301	-0.84	0.86\\
-0.8301	-0.83	0.86\\
-0.8301	-0.82	0.86\\
-0.8301	-0.81	0.86\\
-0.8301	-0.8	0.86\\
-0.8301	-0.79	0.86\\
-0.8301	-0.78	0.86\\
-0.8301	-0.77	0.86\\
-0.8301	-0.76	0.86\\
-0.8301	-0.75	0.86\\
-0.8301	-0.74	0.86\\
-0.8301	-0.73	0.86\\
-0.8301	-0.72	0.86\\
-0.8301	-0.71	0.86\\
-0.8301	-0.7	0.86\\
-0.8301	-0.69	0.86\\
-0.8301	-0.68	0.86\\
-0.8301	-0.67	0.86\\
-0.8301	-0.66	0.86\\
-0.8301	-0.65	0.86\\
-0.8301	-0.64	0.86\\
-0.8301	-0.63	0.86\\
-0.8301	-0.62	0.86\\
-0.8301	-0.61	0.86\\
-0.8301	-0.6	0.86\\
-0.8301	-0.59	0.86\\
-0.8301	-0.58	0.86\\
-0.8301	-0.57	0.86\\
-0.8301	-0.56	0.86\\
-0.8301	-0.55	0.86\\
-0.8301	-0.54	0.86\\
-0.8301	-0.53	0.86\\
-0.8301	-0.52	0.86\\
-0.8301	-0.51	0.86\\
-0.8301	-0.5	0.86\\
-0.8301	-0.49	0.86\\
-0.8301	-0.48	0.86\\
-0.8301	-0.47	0.86\\
-0.8301	-0.46	0.86\\
-0.8301	-0.45	0.86\\
-0.8301	-0.44	0.86\\
-0.8301	-0.43	0.86\\
-0.8301	-0.42	0.86\\
-0.8301	-0.41	0.86\\
-0.8301	-0.4	0.86\\
-0.8301	-0.39	0.86\\
-0.8301	-0.38	0.86\\
-0.8301	-0.37	0.86\\
-0.8301	-0.36	0.86\\
-0.8301	-0.35	0.86\\
-0.8301	-0.34	0.86\\
-0.8301	-0.33	0.86\\
-0.8301	-0.32	0.86\\
-0.8301	-0.31	0.86\\
-0.8301	-0.3	0.86\\
-0.8301	-0.29	0.86\\
-0.8301	-0.28	0.86\\
-0.8301	-0.27	0.86\\
-0.8301	-0.26	0.86\\
-0.8301	-0.25	0.86\\
-0.8301	-0.24	0.86\\
-0.8301	-0.23	0.86\\
-0.8301	-0.22	0.86\\
-0.8301	-0.21	0.86\\
-0.8301	-0.2	0.86\\
-0.8301	-0.19	0.86\\
-0.8301	-0.18	0.86\\
-0.8301	-0.17	0.86\\
-0.8301	-0.16	0.86\\
-0.8301	-0.15	0.86\\
-0.8301	-0.14	0.86\\
-0.8301	-0.13	0.86\\
-0.8301	-0.12	0.86\\
-0.8301	-0.11	0.86\\
-0.8301	-0.1	0.86\\
-0.8301	-0.09	0.86\\
-0.8301	-0.08	0.86\\
-0.8301	-0.07	0.86\\
-0.8301	-0.0599999999999999	0.86\\
-0.8301	-0.0499999999999999	0.86\\
-0.8301	-0.04	0.86\\
-0.8301	-0.03	0.86\\
-0.8301	-0.02	0.86\\
-0.8301	-0.01	0.86\\
-0.8301	0	0.86\\
-0.8301	0.01	0.86\\
-0.8301	0.02	0.86\\
-0.8301	0.03	0.86\\
-0.8301	0.04	0.86\\
-0.8301	0.0499999999999999	0.86\\
-0.8301	0.0599999999999999	0.86\\
-0.8301	0.07	0.86\\
-0.8301	0.08	0.86\\
-0.8301	0.09	0.86\\
-0.8301	0.1	0.86\\
-0.8301	0.11	0.86\\
-0.8301	0.12	0.86\\
-0.8301	0.13	0.86\\
-0.8301	0.14	0.86\\
-0.8301	0.15	0.86\\
-0.8301	0.16	0.86\\
-0.8301	0.17	0.86\\
-0.8301	0.18	0.86\\
-0.8301	0.19	0.86\\
-0.8301	0.2	0.86\\
-0.8301	0.21	0.86\\
-0.8301	0.22	0.86\\
-0.8301	0.23	0.86\\
-0.8301	0.24	0.86\\
-0.8301	0.25	0.86\\
-0.8301	0.26	0.86\\
-0.8301	0.27	0.86\\
-0.8301	0.28	0.86\\
-0.8301	0.29	0.86\\
-0.8301	0.3	0.86\\
-0.8301	0.31	0.86\\
-0.8301	0.32	0.86\\
-0.8301	0.33	0.86\\
-0.8301	0.34	0.86\\
-0.8301	0.35	0.86\\
-0.8301	0.36	0.86\\
-0.8301	0.37	0.86\\
-0.8301	0.38	0.86\\
-0.8301	0.39	0.86\\
-0.8301	0.4	0.86\\
-0.8301	0.41	0.86\\
-0.8301	0.42	0.86\\
-0.8301	0.43	0.86\\
-0.8301	0.44	0.86\\
-0.8301	0.45	0.86\\
-0.8301	0.46	0.86\\
-0.8301	0.47	0.86\\
-0.8301	0.48	0.86\\
-0.8301	0.49	0.86\\
-0.8301	0.5	0.86\\
-0.8301	0.51	0.86\\
-0.8301	0.52	0.86\\
-0.8301	0.53	0.86\\
-0.8301	0.54	0.86\\
-0.8301	0.55	0.86\\
-0.8301	0.56	0.86\\
-0.8301	0.57	0.86\\
-0.8301	0.58	0.86\\
-0.8301	0.59	0.86\\
-0.8301	0.6	0.86\\
-0.8301	0.61	0.86\\
-0.8301	0.62	0.86\\
-0.8301	0.63	0.86\\
-0.8301	0.64	0.86\\
-0.8301	0.65	0.86\\
-0.8301	0.66	0.86\\
-0.8301	0.67	0.86\\
-0.8301	0.68	0.86\\
-0.8301	0.69	0.86\\
-0.8301	0.7	0.86\\
-0.8301	0.71	0.86\\
-0.8301	0.72	0.86\\
-0.8301	0.73	0.86\\
-0.8301	0.74	0.86\\
-0.8301	0.75	0.86\\
-0.8301	0.76	0.86\\
-0.8301	0.77	0.86\\
-0.8301	0.78	0.86\\
-0.8301	0.79	0.86\\
-0.8301	0.8	0.86\\
-0.8301	0.81	0.86\\
-0.8301	0.82	0.86\\
-0.8301	0.83	0.86\\
-0.8301	0.84	0.86\\
-0.8301	0.85	0.86\\
-0.8301	0.86	0.86\\
-0.8301	0.87	0.86\\
-0.8301	0.88	0.86\\
-0.8301	0.89	0.86\\
-0.8301	0.9	0.86\\
-0.8301	0.91	0.86\\
-0.8301	0.92	0.86\\
-0.8301	0.93	0.86\\
-0.8301	0.94	0.86\\
-0.8301	0.95	0.86\\
-0.8301	0.96	0.86\\
-0.8301	0.97	0.86\\
-0.8301	0.98	0.86\\
-0.8301	0.99	0.86\\
-0.8301	1	0.86\\
-0.8201	-1	0.86\\
-0.8201	-0.99	0.86\\
-0.8201	-0.98	0.86\\
-0.8201	-0.97	0.86\\
-0.8201	-0.96	0.86\\
-0.8201	-0.95	0.86\\
-0.8201	-0.94	0.86\\
-0.8201	-0.93	0.86\\
-0.8201	-0.92	0.86\\
-0.8201	-0.91	0.86\\
-0.8201	-0.9	0.86\\
-0.8201	-0.89	0.86\\
-0.8201	-0.88	0.86\\
-0.8201	-0.87	0.86\\
-0.8201	-0.86	0.86\\
-0.8201	-0.85	0.86\\
-0.8201	-0.84	0.86\\
-0.8201	-0.83	0.86\\
-0.8201	-0.82	0.86\\
-0.8201	-0.81	0.86\\
-0.8201	-0.8	0.86\\
-0.8201	-0.79	0.86\\
-0.8201	-0.78	0.86\\
-0.8201	-0.77	0.86\\
-0.8201	-0.76	0.86\\
-0.8201	-0.75	0.86\\
-0.8201	-0.74	0.86\\
-0.8201	-0.73	0.86\\
-0.8201	-0.72	0.86\\
-0.8201	-0.71	0.86\\
-0.8201	-0.7	0.86\\
-0.8201	-0.69	0.86\\
-0.8201	-0.68	0.86\\
-0.8201	-0.67	0.86\\
-0.8201	-0.66	0.86\\
-0.8201	-0.65	0.86\\
-0.8201	-0.64	0.86\\
-0.8201	-0.63	0.86\\
-0.8201	-0.62	0.86\\
-0.8201	-0.61	0.86\\
-0.8201	-0.6	0.86\\
-0.8201	-0.59	0.86\\
-0.8201	-0.58	0.86\\
-0.8201	-0.57	0.86\\
-0.8201	-0.56	0.86\\
-0.8201	-0.55	0.86\\
-0.8201	-0.54	0.86\\
-0.8201	-0.53	0.86\\
-0.8201	-0.52	0.86\\
-0.8201	-0.51	0.86\\
-0.8201	-0.5	0.86\\
-0.8201	-0.49	0.86\\
-0.8201	-0.48	0.86\\
-0.8201	-0.47	0.86\\
-0.8201	-0.46	0.86\\
-0.8201	-0.45	0.86\\
-0.8201	-0.44	0.86\\
-0.8201	-0.43	0.86\\
-0.8201	-0.42	0.86\\
-0.8201	-0.41	0.86\\
-0.8201	-0.4	0.86\\
-0.8201	-0.39	0.86\\
-0.8201	-0.38	0.86\\
-0.8201	-0.37	0.86\\
-0.8201	-0.36	0.86\\
-0.8201	-0.35	0.86\\
-0.8201	-0.34	0.86\\
-0.8201	-0.33	0.86\\
-0.8201	-0.32	0.86\\
-0.8201	-0.31	0.86\\
-0.8201	-0.3	0.86\\
-0.8201	-0.29	0.86\\
-0.8201	-0.28	0.86\\
-0.8201	-0.27	0.86\\
-0.8201	-0.26	0.86\\
-0.8201	-0.25	0.86\\
-0.8201	-0.24	0.86\\
-0.8201	-0.23	0.86\\
-0.8201	-0.22	0.86\\
-0.8201	-0.21	0.86\\
-0.8201	-0.2	0.86\\
-0.8201	-0.19	0.86\\
-0.8201	-0.18	0.86\\
-0.8201	-0.17	0.86\\
-0.8201	-0.16	0.86\\
-0.8201	-0.15	0.86\\
-0.8201	-0.14	0.86\\
-0.8201	-0.13	0.86\\
-0.8201	-0.12	0.86\\
-0.8201	-0.11	0.86\\
-0.8201	-0.1	0.86\\
-0.8201	-0.09	0.86\\
-0.8201	-0.08	0.86\\
-0.8201	-0.07	0.86\\
-0.8201	-0.0599999999999999	0.86\\
-0.8201	-0.0499999999999999	0.86\\
-0.8201	-0.04	0.86\\
-0.8201	-0.03	0.86\\
-0.8201	-0.02	0.86\\
-0.8201	-0.01	0.86\\
-0.8201	0	0.86\\
-0.8201	0.01	0.86\\
-0.8201	0.02	0.86\\
-0.8201	0.03	0.86\\
-0.8201	0.04	0.86\\
-0.8201	0.0499999999999999	0.86\\
-0.8201	0.0599999999999999	0.86\\
-0.8201	0.07	0.86\\
-0.8201	0.08	0.86\\
-0.8201	0.09	0.86\\
-0.8201	0.1	0.86\\
-0.8201	0.11	0.86\\
-0.8201	0.12	0.86\\
-0.8201	0.13	0.86\\
-0.8201	0.14	0.86\\
-0.8201	0.15	0.86\\
-0.8201	0.16	0.86\\
-0.8201	0.17	0.86\\
-0.8201	0.18	0.86\\
-0.8201	0.19	0.86\\
-0.8201	0.2	0.86\\
-0.8201	0.21	0.86\\
-0.8201	0.22	0.86\\
-0.8201	0.23	0.86\\
-0.8201	0.24	0.86\\
-0.8201	0.25	0.86\\
-0.8201	0.26	0.86\\
-0.8201	0.27	0.86\\
-0.8201	0.28	0.86\\
-0.8201	0.29	0.86\\
-0.8201	0.3	0.86\\
-0.8201	0.31	0.86\\
-0.8201	0.32	0.86\\
-0.8201	0.33	0.86\\
-0.8201	0.34	0.86\\
-0.8201	0.35	0.86\\
-0.8201	0.36	0.86\\
-0.8201	0.37	0.86\\
-0.8201	0.38	0.86\\
-0.8201	0.39	0.86\\
-0.8201	0.4	0.86\\
-0.8201	0.41	0.86\\
-0.8201	0.42	0.86\\
-0.8201	0.43	0.86\\
-0.8201	0.44	0.86\\
-0.8201	0.45	0.86\\
-0.8201	0.46	0.86\\
-0.8201	0.47	0.86\\
-0.8201	0.48	0.86\\
-0.8201	0.49	0.86\\
-0.8201	0.5	0.86\\
-0.8201	0.51	0.86\\
-0.8201	0.52	0.86\\
-0.8201	0.53	0.86\\
-0.8201	0.54	0.86\\
-0.8201	0.55	0.86\\
-0.8201	0.56	0.86\\
-0.8201	0.57	0.86\\
-0.8201	0.58	0.86\\
-0.8201	0.59	0.86\\
-0.8201	0.6	0.86\\
-0.8201	0.61	0.86\\
-0.8201	0.62	0.86\\
-0.8201	0.63	0.86\\
-0.8201	0.64	0.86\\
-0.8201	0.65	0.86\\
-0.8201	0.66	0.86\\
-0.8201	0.67	0.86\\
-0.8201	0.68	0.86\\
-0.8201	0.69	0.86\\
-0.8201	0.7	0.86\\
-0.8201	0.71	0.86\\
-0.8201	0.72	0.86\\
-0.8201	0.73	0.86\\
-0.8201	0.74	0.86\\
-0.8201	0.75	0.86\\
-0.8201	0.76	0.86\\
-0.8201	0.77	0.86\\
-0.8201	0.78	0.86\\
-0.8201	0.79	0.86\\
-0.8201	0.8	0.86\\
-0.8201	0.81	0.86\\
-0.8201	0.82	0.86\\
-0.8201	0.83	0.86\\
-0.8201	0.84	0.86\\
-0.8201	0.85	0.86\\
-0.8201	0.86	0.86\\
-0.8201	0.87	0.86\\
-0.8201	0.88	0.86\\
-0.8201	0.89	0.86\\
-0.8201	0.9	0.86\\
-0.8201	0.91	0.86\\
-0.8201	0.92	0.86\\
-0.8201	0.93	0.86\\
-0.8201	0.94	0.86\\
-0.8201	0.95	0.86\\
-0.8201	0.96	0.86\\
-0.8201	0.97	0.86\\
-0.8201	0.98	0.86\\
-0.8201	0.99	0.86\\
-0.8201	1	0.86\\
-0.8101	-1	0.86\\
-0.8101	-0.99	0.86\\
-0.8101	-0.98	0.86\\
-0.8101	-0.97	0.86\\
-0.8101	-0.96	0.86\\
-0.8101	-0.95	0.86\\
-0.8101	-0.94	0.86\\
-0.8101	-0.93	0.86\\
-0.8101	-0.92	0.86\\
-0.8101	-0.91	0.86\\
-0.8101	-0.9	0.86\\
-0.8101	-0.89	0.86\\
-0.8101	-0.88	0.86\\
-0.8101	-0.87	0.86\\
-0.8101	-0.86	0.86\\
-0.8101	-0.85	0.86\\
-0.8101	-0.84	0.86\\
-0.8101	-0.83	0.86\\
-0.8101	-0.82	0.86\\
-0.8101	-0.81	0.86\\
-0.8101	-0.8	0.86\\
-0.8101	-0.79	0.86\\
-0.8101	-0.78	0.86\\
-0.8101	-0.77	0.86\\
-0.8101	-0.76	0.86\\
-0.8101	-0.75	0.86\\
-0.8101	-0.74	0.86\\
-0.8101	-0.73	0.86\\
-0.8101	-0.72	0.86\\
-0.8101	-0.71	0.86\\
-0.8101	-0.7	0.86\\
-0.8101	-0.69	0.86\\
-0.8101	-0.68	0.86\\
-0.8101	-0.67	0.86\\
-0.8101	-0.66	0.86\\
-0.8101	-0.65	0.86\\
-0.8101	-0.64	0.86\\
-0.8101	-0.63	0.86\\
-0.8101	-0.62	0.86\\
-0.8101	-0.61	0.86\\
-0.8101	-0.6	0.86\\
-0.8101	-0.59	0.86\\
-0.8101	-0.58	0.86\\
-0.8101	-0.57	0.86\\
-0.8101	-0.56	0.86\\
-0.8101	-0.55	0.86\\
-0.8101	-0.54	0.86\\
-0.8101	-0.53	0.86\\
-0.8101	-0.52	0.86\\
-0.8101	-0.51	0.86\\
-0.8101	-0.5	0.86\\
-0.8101	-0.49	0.86\\
-0.8101	-0.48	0.86\\
-0.8101	-0.47	0.86\\
-0.8101	-0.46	0.86\\
-0.8101	-0.45	0.86\\
-0.8101	-0.44	0.86\\
-0.8101	-0.43	0.86\\
-0.8101	-0.42	0.86\\
-0.8101	-0.41	0.86\\
-0.8101	-0.4	0.86\\
-0.8101	-0.39	0.86\\
-0.8101	-0.38	0.86\\
-0.8101	-0.37	0.86\\
-0.8101	-0.36	0.86\\
-0.8101	-0.35	0.86\\
-0.8101	-0.34	0.86\\
-0.8101	-0.33	0.86\\
-0.8101	-0.32	0.86\\
-0.8101	-0.31	0.86\\
-0.8101	-0.3	0.86\\
-0.8101	-0.29	0.86\\
-0.8101	-0.28	0.86\\
-0.8101	-0.27	0.86\\
-0.8101	-0.26	0.86\\
-0.8101	-0.25	0.86\\
-0.8101	-0.24	0.86\\
-0.8101	-0.23	0.86\\
-0.8101	-0.22	0.86\\
-0.8101	-0.21	0.86\\
-0.8101	-0.2	0.86\\
-0.8101	-0.19	0.86\\
-0.8101	-0.18	0.86\\
-0.8101	-0.17	0.86\\
-0.8101	-0.16	0.86\\
-0.8101	-0.15	0.86\\
-0.8101	-0.14	0.86\\
-0.8101	-0.13	0.86\\
-0.8101	-0.12	0.86\\
-0.8101	-0.11	0.86\\
-0.8101	-0.1	0.86\\
-0.8101	-0.09	0.86\\
-0.8101	-0.08	0.86\\
-0.8101	-0.07	0.86\\
-0.8101	-0.0599999999999999	0.86\\
-0.8101	-0.0499999999999999	0.86\\
-0.8101	-0.04	0.86\\
-0.8101	-0.03	0.86\\
-0.8101	-0.02	0.86\\
-0.8101	-0.01	0.86\\
-0.8101	0	0.86\\
-0.8101	0.01	0.86\\
-0.8101	0.02	0.86\\
-0.8101	0.03	0.86\\
-0.8101	0.04	0.86\\
-0.8101	0.0499999999999999	0.86\\
-0.8101	0.0599999999999999	0.86\\
-0.8101	0.07	0.86\\
-0.8101	0.08	0.86\\
-0.8101	0.09	0.86\\
-0.8101	0.1	0.86\\
-0.8101	0.11	0.86\\
-0.8101	0.12	0.86\\
-0.8101	0.13	0.86\\
-0.8101	0.14	0.86\\
-0.8101	0.15	0.86\\
-0.8101	0.16	0.86\\
-0.8101	0.17	0.86\\
-0.8101	0.18	0.86\\
-0.8101	0.19	0.86\\
-0.8101	0.2	0.86\\
-0.8101	0.21	0.86\\
-0.8101	0.22	0.86\\
-0.8101	0.23	0.86\\
-0.8101	0.24	0.86\\
-0.8101	0.25	0.86\\
-0.8101	0.26	0.86\\
-0.8101	0.27	0.86\\
-0.8101	0.28	0.86\\
-0.8101	0.29	0.86\\
-0.8101	0.3	0.86\\
-0.8101	0.31	0.86\\
-0.8101	0.32	0.86\\
-0.8101	0.33	0.86\\
-0.8101	0.34	0.86\\
-0.8101	0.35	0.86\\
-0.8101	0.36	0.86\\
-0.8101	0.37	0.86\\
-0.8101	0.38	0.86\\
-0.8101	0.39	0.86\\
-0.8101	0.4	0.86\\
-0.8101	0.41	0.86\\
-0.8101	0.42	0.86\\
-0.8101	0.43	0.86\\
-0.8101	0.44	0.86\\
-0.8101	0.45	0.86\\
-0.8101	0.46	0.86\\
-0.8101	0.47	0.86\\
-0.8101	0.48	0.86\\
-0.8101	0.49	0.86\\
-0.8101	0.5	0.86\\
-0.8101	0.51	0.86\\
-0.8101	0.52	0.86\\
-0.8101	0.53	0.86\\
-0.8101	0.54	0.86\\
-0.8101	0.55	0.86\\
-0.8101	0.56	0.86\\
-0.8101	0.57	0.86\\
-0.8101	0.58	0.86\\
-0.8101	0.59	0.86\\
-0.8101	0.6	0.86\\
-0.8101	0.61	0.86\\
-0.8101	0.62	0.86\\
-0.8101	0.63	0.86\\
-0.8101	0.64	0.86\\
-0.8101	0.65	0.86\\
-0.8101	0.66	0.86\\
-0.8101	0.67	0.86\\
-0.8101	0.68	0.86\\
-0.8101	0.69	0.86\\
-0.8101	0.7	0.86\\
-0.8101	0.71	0.86\\
-0.8101	0.72	0.86\\
-0.8101	0.73	0.86\\
-0.8101	0.74	0.86\\
-0.8101	0.75	0.86\\
-0.8101	0.76	0.86\\
-0.8101	0.77	0.86\\
-0.8101	0.78	0.86\\
-0.8101	0.79	0.86\\
-0.8101	0.8	0.86\\
-0.8101	0.81	0.86\\
-0.8101	0.82	0.86\\
-0.8101	0.83	0.86\\
-0.8101	0.84	0.86\\
-0.8101	0.85	0.86\\
-0.8101	0.86	0.86\\
-0.8101	0.87	0.86\\
-0.8101	0.88	0.86\\
-0.8101	0.89	0.86\\
-0.8101	0.9	0.86\\
-0.8101	0.91	0.86\\
-0.8101	0.92	0.86\\
-0.8101	0.93	0.86\\
-0.8101	0.94	0.86\\
-0.8101	0.95	0.86\\
-0.8101	0.96	0.86\\
-0.8101	0.97	0.86\\
-0.8101	0.98	0.86\\
-0.8101	0.99	0.86\\
-0.8101	1	0.86\\
-0.8001	-1	0.86\\
-0.8001	-0.99	0.86\\
-0.8001	-0.98	0.86\\
-0.8001	-0.97	0.86\\
-0.8001	-0.96	0.86\\
-0.8001	-0.95	0.86\\
-0.8001	-0.94	0.86\\
-0.8001	-0.93	0.86\\
-0.8001	-0.92	0.86\\
-0.8001	-0.91	0.86\\
-0.8001	-0.9	0.86\\
-0.8001	-0.89	0.86\\
-0.8001	-0.88	0.86\\
-0.8001	-0.87	0.86\\
-0.8001	-0.86	0.86\\
-0.8001	-0.85	0.86\\
-0.8001	-0.84	0.86\\
-0.8001	-0.83	0.86\\
-0.8001	-0.82	0.86\\
-0.8001	-0.81	0.86\\
-0.8001	-0.8	0.86\\
-0.8001	-0.79	0.86\\
-0.8001	-0.78	0.86\\
-0.8001	-0.77	0.86\\
-0.8001	-0.76	0.86\\
-0.8001	-0.75	0.86\\
-0.8001	-0.74	0.86\\
-0.8001	-0.73	0.86\\
-0.8001	-0.72	0.86\\
-0.8001	-0.71	0.86\\
-0.8001	-0.7	0.86\\
-0.8001	-0.69	0.86\\
-0.8001	-0.68	0.86\\
-0.8001	-0.67	0.86\\
-0.8001	-0.66	0.86\\
-0.8001	-0.65	0.86\\
-0.8001	-0.64	0.86\\
-0.8001	-0.63	0.86\\
-0.8001	-0.62	0.86\\
-0.8001	-0.61	0.86\\
-0.8001	-0.6	0.86\\
-0.8001	-0.59	0.86\\
-0.8001	-0.58	0.86\\
-0.8001	-0.57	0.86\\
-0.8001	-0.56	0.86\\
-0.8001	-0.55	0.86\\
-0.8001	-0.54	0.86\\
-0.8001	-0.53	0.86\\
-0.8001	-0.52	0.86\\
-0.8001	-0.51	0.86\\
-0.8001	-0.5	0.86\\
-0.8001	-0.49	0.86\\
-0.8001	-0.48	0.86\\
-0.8001	-0.47	0.86\\
-0.8001	-0.46	0.86\\
-0.8001	-0.45	0.86\\
-0.8001	-0.44	0.86\\
-0.8001	-0.43	0.86\\
-0.8001	-0.42	0.86\\
-0.8001	-0.41	0.86\\
-0.8001	-0.4	0.86\\
-0.8001	-0.39	0.86\\
-0.8001	-0.38	0.86\\
-0.8001	-0.37	0.86\\
-0.8001	-0.36	0.86\\
-0.8001	-0.35	0.86\\
-0.8001	-0.34	0.86\\
-0.8001	-0.33	0.86\\
-0.8001	-0.32	0.86\\
-0.8001	-0.31	0.86\\
-0.8001	-0.3	0.86\\
-0.8001	-0.29	0.86\\
-0.8001	-0.28	0.86\\
-0.8001	-0.27	0.86\\
-0.8001	-0.26	0.86\\
-0.8001	-0.25	0.86\\
-0.8001	-0.24	0.86\\
-0.8001	-0.23	0.86\\
-0.8001	-0.22	0.86\\
-0.8001	-0.21	0.86\\
-0.8001	-0.2	0.86\\
-0.8001	-0.19	0.86\\
-0.8001	-0.18	0.86\\
-0.8001	-0.17	0.86\\
-0.8001	-0.16	0.86\\
-0.8001	-0.15	0.86\\
-0.8001	-0.14	0.86\\
-0.8001	-0.13	0.86\\
-0.8001	-0.12	0.86\\
-0.8001	-0.11	0.86\\
-0.8001	-0.1	0.86\\
-0.8001	-0.09	0.86\\
-0.8001	-0.08	0.86\\
-0.8001	-0.07	0.86\\
-0.8001	-0.0599999999999999	0.86\\
-0.8001	-0.0499999999999999	0.86\\
-0.8001	-0.04	0.86\\
-0.8001	-0.03	0.86\\
-0.8001	-0.02	0.86\\
-0.8001	-0.01	0.86\\
-0.8001	0	0.86\\
-0.8001	0.01	0.86\\
-0.8001	0.02	0.86\\
-0.8001	0.03	0.86\\
-0.8001	0.04	0.86\\
-0.8001	0.0499999999999999	0.86\\
-0.8001	0.0599999999999999	0.86\\
-0.8001	0.07	0.86\\
-0.8001	0.08	0.86\\
-0.8001	0.09	0.86\\
-0.8001	0.1	0.86\\
-0.8001	0.11	0.86\\
-0.8001	0.12	0.86\\
-0.8001	0.13	0.86\\
-0.8001	0.14	0.86\\
-0.8001	0.15	0.86\\
-0.8001	0.16	0.86\\
-0.8001	0.17	0.86\\
-0.8001	0.18	0.86\\
-0.8001	0.19	0.86\\
-0.8001	0.2	0.86\\
-0.8001	0.21	0.86\\
-0.8001	0.22	0.86\\
-0.8001	0.23	0.86\\
-0.8001	0.24	0.86\\
-0.8001	0.25	0.86\\
-0.8001	0.26	0.86\\
-0.8001	0.27	0.86\\
-0.8001	0.28	0.86\\
-0.8001	0.29	0.86\\
-0.8001	0.3	0.86\\
-0.8001	0.31	0.86\\
-0.8001	0.32	0.86\\
-0.8001	0.33	0.86\\
-0.8001	0.34	0.86\\
-0.8001	0.35	0.86\\
-0.8001	0.36	0.86\\
-0.8001	0.37	0.86\\
-0.8001	0.38	0.86\\
-0.8001	0.39	0.86\\
-0.8001	0.4	0.86\\
-0.8001	0.41	0.86\\
-0.8001	0.42	0.86\\
-0.8001	0.43	0.86\\
-0.8001	0.44	0.86\\
-0.8001	0.45	0.86\\
-0.8001	0.46	0.86\\
-0.8001	0.47	0.86\\
-0.8001	0.48	0.86\\
-0.8001	0.49	0.86\\
-0.8001	0.5	0.86\\
-0.8001	0.51	0.86\\
-0.8001	0.52	0.86\\
-0.8001	0.53	0.86\\
-0.8001	0.54	0.86\\
-0.8001	0.55	0.86\\
-0.8001	0.56	0.86\\
-0.8001	0.57	0.86\\
-0.8001	0.58	0.86\\
-0.8001	0.59	0.86\\
-0.8001	0.6	0.86\\
-0.8001	0.61	0.86\\
-0.8001	0.62	0.86\\
-0.8001	0.63	0.86\\
-0.8001	0.64	0.86\\
-0.8001	0.65	0.86\\
-0.8001	0.66	0.86\\
-0.8001	0.67	0.86\\
-0.8001	0.68	0.86\\
-0.8001	0.69	0.86\\
-0.8001	0.7	0.86\\
-0.8001	0.71	0.86\\
-0.8001	0.72	0.86\\
-0.8001	0.73	0.86\\
-0.8001	0.74	0.86\\
-0.8001	0.75	0.86\\
-0.8001	0.76	0.86\\
-0.8001	0.77	0.86\\
-0.8001	0.78	0.86\\
-0.8001	0.79	0.86\\
-0.8001	0.8	0.86\\
-0.8001	0.81	0.86\\
-0.8001	0.82	0.86\\
-0.8001	0.83	0.86\\
-0.8001	0.84	0.86\\
-0.8001	0.85	0.86\\
-0.8001	0.86	0.86\\
-0.8001	0.87	0.86\\
-0.8001	0.88	0.86\\
-0.8001	0.89	0.86\\
-0.8001	0.9	0.86\\
-0.8001	0.91	0.86\\
-0.8001	0.92	0.86\\
-0.8001	0.93	0.86\\
-0.8001	0.94	0.86\\
-0.8001	0.95	0.86\\
-0.8001	0.96	0.86\\
-0.8001	0.97	0.86\\
-0.8001	0.98	0.86\\
-0.8001	0.99	0.86\\
-0.8001	1	0.86\\
-0.7901	-1	0.86\\
-0.7901	-0.99	0.86\\
-0.7901	-0.98	0.86\\
-0.7901	-0.97	0.86\\
-0.7901	-0.96	0.86\\
-0.7901	-0.95	0.86\\
-0.7901	-0.94	0.86\\
-0.7901	-0.93	0.86\\
-0.7901	-0.92	0.86\\
-0.7901	-0.91	0.86\\
-0.7901	-0.9	0.86\\
-0.7901	-0.89	0.86\\
-0.7901	-0.88	0.86\\
-0.7901	-0.87	0.86\\
-0.7901	-0.86	0.86\\
-0.7901	-0.85	0.86\\
-0.7901	-0.84	0.86\\
-0.7901	-0.83	0.86\\
-0.7901	-0.82	0.86\\
-0.7901	-0.81	0.86\\
-0.7901	-0.8	0.86\\
-0.7901	-0.79	0.86\\
-0.7901	-0.78	0.86\\
-0.7901	-0.77	0.86\\
-0.7901	-0.76	0.86\\
-0.7901	-0.75	0.86\\
-0.7901	-0.74	0.86\\
-0.7901	-0.73	0.86\\
-0.7901	-0.72	0.86\\
-0.7901	-0.71	0.86\\
-0.7901	-0.7	0.86\\
-0.7901	-0.69	0.86\\
-0.7901	-0.68	0.86\\
-0.7901	-0.67	0.86\\
-0.7901	-0.66	0.86\\
-0.7901	-0.65	0.86\\
-0.7901	-0.64	0.86\\
-0.7901	-0.63	0.86\\
-0.7901	-0.62	0.86\\
-0.7901	-0.61	0.86\\
-0.7901	-0.6	0.86\\
-0.7901	-0.59	0.86\\
-0.7901	-0.58	0.86\\
-0.7901	-0.57	0.86\\
-0.7901	-0.56	0.86\\
-0.7901	-0.55	0.86\\
-0.7901	-0.54	0.86\\
-0.7901	-0.53	0.86\\
-0.7901	-0.52	0.86\\
-0.7901	-0.51	0.86\\
-0.7901	-0.5	0.86\\
-0.7901	-0.49	0.86\\
-0.7901	-0.48	0.86\\
-0.7901	-0.47	0.86\\
-0.7901	-0.46	0.86\\
-0.7901	-0.45	0.86\\
-0.7901	-0.44	0.86\\
-0.7901	-0.43	0.86\\
-0.7901	-0.42	0.86\\
-0.7901	-0.41	0.86\\
-0.7901	-0.4	0.86\\
-0.7901	-0.39	0.86\\
-0.7901	-0.38	0.86\\
-0.7901	-0.37	0.86\\
-0.7901	-0.36	0.86\\
-0.7901	-0.35	0.86\\
-0.7901	-0.34	0.86\\
-0.7901	-0.33	0.86\\
-0.7901	-0.32	0.86\\
-0.7901	-0.31	0.86\\
-0.7901	-0.3	0.86\\
-0.7901	-0.29	0.86\\
-0.7901	-0.28	0.86\\
-0.7901	-0.27	0.86\\
-0.7901	-0.26	0.86\\
-0.7901	-0.25	0.86\\
-0.7901	-0.24	0.86\\
-0.7901	-0.23	0.86\\
-0.7901	-0.22	0.86\\
-0.7901	-0.21	0.86\\
-0.7901	-0.2	0.86\\
-0.7901	-0.19	0.86\\
-0.7901	-0.18	0.86\\
-0.7901	-0.17	0.86\\
-0.7901	-0.16	0.86\\
-0.7901	-0.15	0.86\\
-0.7901	-0.14	0.86\\
-0.7901	-0.13	0.86\\
-0.7901	-0.12	0.86\\
-0.7901	-0.11	0.86\\
-0.7901	-0.1	0.86\\
-0.7901	-0.09	0.86\\
-0.7901	-0.08	0.86\\
-0.7901	-0.07	0.86\\
-0.7901	-0.0599999999999999	0.86\\
-0.7901	-0.0499999999999999	0.86\\
-0.7901	-0.04	0.86\\
-0.7901	-0.03	0.86\\
-0.7901	-0.02	0.86\\
-0.7901	-0.01	0.86\\
-0.7901	0	0.86\\
-0.7901	0.01	0.86\\
-0.7901	0.02	0.86\\
-0.7901	0.03	0.86\\
-0.7901	0.04	0.86\\
-0.7901	0.0499999999999999	0.86\\
-0.7901	0.0599999999999999	0.86\\
-0.7901	0.07	0.86\\
-0.7901	0.08	0.86\\
-0.7901	0.09	0.86\\
-0.7901	0.1	0.86\\
-0.7901	0.11	0.86\\
-0.7901	0.12	0.86\\
-0.7901	0.13	0.86\\
-0.7901	0.14	0.86\\
-0.7901	0.15	0.86\\
-0.7901	0.16	0.86\\
-0.7901	0.17	0.86\\
-0.7901	0.18	0.86\\
-0.7901	0.19	0.86\\
-0.7901	0.2	0.86\\
-0.7901	0.21	0.86\\
-0.7901	0.22	0.86\\
-0.7901	0.23	0.86\\
-0.7901	0.24	0.86\\
-0.7901	0.25	0.86\\
-0.7901	0.26	0.86\\
-0.7901	0.27	0.86\\
-0.7901	0.28	0.86\\
-0.7901	0.29	0.86\\
-0.7901	0.3	0.86\\
-0.7901	0.31	0.86\\
-0.7901	0.32	0.86\\
-0.7901	0.33	0.86\\
-0.7901	0.34	0.86\\
-0.7901	0.35	0.86\\
-0.7901	0.36	0.86\\
-0.7901	0.37	0.86\\
-0.7901	0.38	0.86\\
-0.7901	0.39	0.86\\
-0.7901	0.4	0.86\\
-0.7901	0.41	0.86\\
-0.7901	0.42	0.86\\
-0.7901	0.43	0.86\\
-0.7901	0.44	0.86\\
-0.7901	0.45	0.86\\
-0.7901	0.46	0.86\\
-0.7901	0.47	0.86\\
-0.7901	0.48	0.86\\
-0.7901	0.49	0.86\\
-0.7901	0.5	0.86\\
-0.7901	0.51	0.86\\
-0.7901	0.52	0.86\\
-0.7901	0.53	0.86\\
-0.7901	0.54	0.86\\
-0.7901	0.55	0.86\\
-0.7901	0.56	0.86\\
-0.7901	0.57	0.86\\
-0.7901	0.58	0.86\\
-0.7901	0.59	0.86\\
-0.7901	0.6	0.86\\
-0.7901	0.61	0.86\\
-0.7901	0.62	0.86\\
-0.7901	0.63	0.86\\
-0.7901	0.64	0.86\\
-0.7901	0.65	0.86\\
-0.7901	0.66	0.86\\
-0.7901	0.67	0.86\\
-0.7901	0.68	0.86\\
-0.7901	0.69	0.86\\
-0.7901	0.7	0.86\\
-0.7901	0.71	0.86\\
-0.7901	0.72	0.86\\
-0.7901	0.73	0.86\\
-0.7901	0.74	0.86\\
-0.7901	0.75	0.86\\
-0.7901	0.76	0.86\\
-0.7901	0.77	0.86\\
-0.7901	0.78	0.86\\
-0.7901	0.79	0.86\\
-0.7901	0.8	0.86\\
-0.7901	0.81	0.86\\
-0.7901	0.82	0.86\\
-0.7901	0.83	0.86\\
-0.7901	0.84	0.86\\
-0.7901	0.85	0.86\\
-0.7901	0.86	0.86\\
-0.7901	0.87	0.86\\
-0.7901	0.88	0.86\\
-0.7901	0.89	0.86\\
-0.7901	0.9	0.86\\
-0.7901	0.91	0.86\\
-0.7901	0.92	0.86\\
-0.7901	0.93	0.86\\
-0.7901	0.94	0.86\\
-0.7901	0.95	0.86\\
-0.7901	0.96	0.86\\
-0.7901	0.97	0.86\\
-0.7901	0.98	0.86\\
-0.7901	0.99	0.86\\
-0.7901	1	0.86\\
-0.7801	-1	0.86\\
-0.7801	-0.99	0.86\\
-0.7801	-0.98	0.86\\
-0.7801	-0.97	0.86\\
-0.7801	-0.96	0.86\\
-0.7801	-0.95	0.86\\
-0.7801	-0.94	0.86\\
-0.7801	-0.93	0.86\\
-0.7801	-0.92	0.86\\
-0.7801	-0.91	0.86\\
-0.7801	-0.9	0.86\\
-0.7801	-0.89	0.86\\
-0.7801	-0.88	0.86\\
-0.7801	-0.87	0.86\\
-0.7801	-0.86	0.86\\
-0.7801	-0.85	0.86\\
-0.7801	-0.84	0.86\\
-0.7801	-0.83	0.86\\
-0.7801	-0.82	0.86\\
-0.7801	-0.81	0.86\\
-0.7801	-0.8	0.86\\
-0.7801	-0.79	0.86\\
-0.7801	-0.78	0.86\\
-0.7801	-0.77	0.86\\
-0.7801	-0.76	0.86\\
-0.7801	-0.75	0.86\\
-0.7801	-0.74	0.86\\
-0.7801	-0.73	0.86\\
-0.7801	-0.72	0.86\\
-0.7801	-0.71	0.86\\
-0.7801	-0.7	0.86\\
-0.7801	-0.69	0.86\\
-0.7801	-0.68	0.86\\
-0.7801	-0.67	0.86\\
-0.7801	-0.66	0.86\\
-0.7801	-0.65	0.86\\
-0.7801	-0.64	0.86\\
-0.7801	-0.63	0.86\\
-0.7801	-0.62	0.86\\
-0.7801	-0.61	0.86\\
-0.7801	-0.6	0.86\\
-0.7801	-0.59	0.86\\
-0.7801	-0.58	0.86\\
-0.7801	-0.57	0.86\\
-0.7801	-0.56	0.86\\
-0.7801	-0.55	0.86\\
-0.7801	-0.54	0.86\\
-0.7801	-0.53	0.86\\
-0.7801	-0.52	0.86\\
-0.7801	-0.51	0.86\\
-0.7801	-0.5	0.86\\
-0.7801	-0.49	0.86\\
-0.7801	-0.48	0.86\\
-0.7801	-0.47	0.86\\
-0.7801	-0.46	0.86\\
-0.7801	-0.45	0.86\\
-0.7801	-0.44	0.86\\
-0.7801	-0.43	0.86\\
-0.7801	-0.42	0.86\\
-0.7801	-0.41	0.86\\
-0.7801	-0.4	0.86\\
-0.7801	-0.39	0.86\\
-0.7801	-0.38	0.86\\
-0.7801	-0.37	0.86\\
-0.7801	-0.36	0.86\\
-0.7801	-0.35	0.86\\
-0.7801	-0.34	0.86\\
-0.7801	-0.33	0.86\\
-0.7801	-0.32	0.86\\
-0.7801	-0.31	0.86\\
-0.7801	-0.3	0.86\\
-0.7801	-0.29	0.86\\
-0.7801	-0.28	0.86\\
-0.7801	-0.27	0.86\\
-0.7801	-0.26	0.86\\
-0.7801	-0.25	0.86\\
-0.7801	-0.24	0.86\\
-0.7801	-0.23	0.86\\
-0.7801	-0.22	0.86\\
-0.7801	-0.21	0.86\\
-0.7801	-0.2	0.86\\
-0.7801	-0.19	0.86\\
-0.7801	-0.18	0.86\\
-0.7801	-0.17	0.86\\
-0.7801	-0.16	0.86\\
-0.7801	-0.15	0.86\\
-0.7801	-0.14	0.86\\
-0.7801	-0.13	0.86\\
-0.7801	-0.12	0.86\\
-0.7801	-0.11	0.86\\
-0.7801	-0.1	0.86\\
-0.7801	-0.09	0.86\\
-0.7801	-0.08	0.86\\
-0.7801	-0.07	0.86\\
-0.7801	-0.0599999999999999	0.86\\
-0.7801	-0.0499999999999999	0.86\\
-0.7801	-0.04	0.86\\
-0.7801	-0.03	0.86\\
-0.7801	-0.02	0.86\\
-0.7801	-0.01	0.86\\
-0.7801	0	0.86\\
-0.7801	0.01	0.86\\
-0.7801	0.02	0.86\\
-0.7801	0.03	0.86\\
-0.7801	0.04	0.86\\
-0.7801	0.0499999999999999	0.86\\
-0.7801	0.0599999999999999	0.86\\
-0.7801	0.07	0.86\\
-0.7801	0.08	0.86\\
-0.7801	0.09	0.86\\
-0.7801	0.1	0.86\\
-0.7801	0.11	0.86\\
-0.7801	0.12	0.86\\
-0.7801	0.13	0.86\\
-0.7801	0.14	0.86\\
-0.7801	0.15	0.86\\
-0.7801	0.16	0.86\\
-0.7801	0.17	0.86\\
-0.7801	0.18	0.86\\
-0.7801	0.19	0.86\\
-0.7801	0.2	0.86\\
-0.7801	0.21	0.86\\
-0.7801	0.22	0.86\\
-0.7801	0.23	0.86\\
-0.7801	0.24	0.86\\
-0.7801	0.25	0.86\\
-0.7801	0.26	0.86\\
-0.7801	0.27	0.86\\
-0.7801	0.28	0.86\\
-0.7801	0.29	0.86\\
-0.7801	0.3	0.86\\
-0.7801	0.31	0.86\\
-0.7801	0.32	0.86\\
-0.7801	0.33	0.86\\
-0.7801	0.34	0.86\\
-0.7801	0.35	0.86\\
-0.7801	0.36	0.86\\
-0.7801	0.37	0.86\\
-0.7801	0.38	0.86\\
-0.7801	0.39	0.86\\
-0.7801	0.4	0.86\\
-0.7801	0.41	0.86\\
-0.7801	0.42	0.86\\
-0.7801	0.43	0.86\\
-0.7801	0.44	0.86\\
-0.7801	0.45	0.86\\
-0.7801	0.46	0.86\\
-0.7801	0.47	0.86\\
-0.7801	0.48	0.86\\
-0.7801	0.49	0.86\\
-0.7801	0.5	0.86\\
-0.7801	0.51	0.86\\
-0.7801	0.52	0.86\\
-0.7801	0.53	0.86\\
-0.7801	0.54	0.86\\
-0.7801	0.55	0.86\\
-0.7801	0.56	0.86\\
-0.7801	0.57	0.86\\
-0.7801	0.58	0.86\\
-0.7801	0.59	0.86\\
-0.7801	0.6	0.86\\
-0.7801	0.61	0.86\\
-0.7801	0.62	0.86\\
-0.7801	0.63	0.86\\
-0.7801	0.64	0.86\\
-0.7801	0.65	0.86\\
-0.7801	0.66	0.86\\
-0.7801	0.67	0.86\\
-0.7801	0.68	0.86\\
-0.7801	0.69	0.86\\
-0.7801	0.7	0.86\\
-0.7801	0.71	0.86\\
-0.7801	0.72	0.86\\
-0.7801	0.73	0.86\\
-0.7801	0.74	0.86\\
-0.7801	0.75	0.86\\
-0.7801	0.76	0.86\\
-0.7801	0.77	0.86\\
-0.7801	0.78	0.86\\
-0.7801	0.79	0.86\\
-0.7801	0.8	0.86\\
-0.7801	0.81	0.86\\
-0.7801	0.82	0.86\\
-0.7801	0.83	0.86\\
-0.7801	0.84	0.86\\
-0.7801	0.85	0.86\\
-0.7801	0.86	0.86\\
-0.7801	0.87	0.86\\
-0.7801	0.88	0.86\\
-0.7801	0.89	0.86\\
-0.7801	0.9	0.86\\
-0.7801	0.91	0.86\\
-0.7801	0.92	0.86\\
-0.7801	0.93	0.86\\
-0.7801	0.94	0.86\\
-0.7801	0.95	0.86\\
-0.7801	0.96	0.86\\
-0.7801	0.97	0.86\\
-0.7801	0.98	0.86\\
-0.7801	0.99	0.86\\
-0.7801	1	0.86\\
-0.7701	-1	0.86\\
-0.7701	-0.99	0.86\\
-0.7701	-0.98	0.86\\
-0.7701	-0.97	0.86\\
-0.7701	-0.96	0.86\\
-0.7701	-0.95	0.86\\
-0.7701	-0.94	0.86\\
-0.7701	-0.93	0.86\\
-0.7701	-0.92	0.86\\
-0.7701	-0.91	0.86\\
-0.7701	-0.9	0.86\\
-0.7701	-0.89	0.86\\
-0.7701	-0.88	0.86\\
-0.7701	-0.87	0.86\\
-0.7701	-0.86	0.86\\
-0.7701	-0.85	0.86\\
-0.7701	-0.84	0.86\\
-0.7701	-0.83	0.86\\
-0.7701	-0.82	0.86\\
-0.7701	-0.81	0.86\\
-0.7701	-0.8	0.86\\
-0.7701	-0.79	0.86\\
-0.7701	-0.78	0.86\\
-0.7701	-0.77	0.86\\
-0.7701	-0.76	0.86\\
-0.7701	-0.75	0.86\\
-0.7701	-0.74	0.86\\
-0.7701	-0.73	0.86\\
-0.7701	-0.72	0.86\\
-0.7701	-0.71	0.86\\
-0.7701	-0.7	0.86\\
-0.7701	-0.69	0.86\\
-0.7701	-0.68	0.86\\
-0.7701	-0.67	0.86\\
-0.7701	-0.66	0.86\\
-0.7701	-0.65	0.86\\
-0.7701	-0.64	0.86\\
-0.7701	-0.63	0.86\\
-0.7701	-0.62	0.86\\
-0.7701	-0.61	0.86\\
-0.7701	-0.6	0.86\\
-0.7701	-0.59	0.86\\
-0.7701	-0.58	0.86\\
-0.7701	-0.57	0.86\\
-0.7701	-0.56	0.86\\
-0.7701	-0.55	0.86\\
-0.7701	-0.54	0.86\\
-0.7701	-0.53	0.86\\
-0.7701	-0.52	0.86\\
-0.7701	-0.51	0.86\\
-0.7701	-0.5	0.86\\
-0.7701	-0.49	0.86\\
-0.7701	-0.48	0.86\\
-0.7701	-0.47	0.86\\
-0.7701	-0.46	0.86\\
-0.7701	-0.45	0.86\\
-0.7701	-0.44	0.86\\
-0.7701	-0.43	0.86\\
-0.7701	-0.42	0.86\\
-0.7701	-0.41	0.86\\
-0.7701	-0.4	0.86\\
-0.7701	-0.39	0.86\\
-0.7701	-0.38	0.86\\
-0.7701	-0.37	0.86\\
-0.7701	-0.36	0.86\\
-0.7701	-0.35	0.86\\
-0.7701	-0.34	0.86\\
-0.7701	-0.33	0.86\\
-0.7701	-0.32	0.86\\
-0.7701	-0.31	0.86\\
-0.7701	-0.3	0.86\\
-0.7701	-0.29	0.86\\
-0.7701	-0.28	0.86\\
-0.7701	-0.27	0.86\\
-0.7701	-0.26	0.86\\
-0.7701	-0.25	0.86\\
-0.7701	-0.24	0.86\\
-0.7701	-0.23	0.86\\
-0.7701	-0.22	0.86\\
-0.7701	-0.21	0.86\\
-0.7701	-0.2	0.86\\
-0.7701	-0.19	0.86\\
-0.7701	-0.18	0.86\\
-0.7701	-0.17	0.86\\
-0.7701	-0.16	0.86\\
-0.7701	-0.15	0.86\\
-0.7701	-0.14	0.86\\
-0.7701	-0.13	0.86\\
-0.7701	-0.12	0.86\\
-0.7701	-0.11	0.86\\
-0.7701	-0.1	0.86\\
-0.7701	-0.09	0.86\\
-0.7701	-0.08	0.86\\
-0.7701	-0.07	0.86\\
-0.7701	-0.0599999999999999	0.86\\
-0.7701	-0.0499999999999999	0.86\\
-0.7701	-0.04	0.86\\
-0.7701	-0.03	0.86\\
-0.7701	-0.02	0.86\\
-0.7701	-0.01	0.86\\
-0.7701	0	0.86\\
-0.7701	0.01	0.86\\
-0.7701	0.02	0.86\\
-0.7701	0.03	0.86\\
-0.7701	0.04	0.86\\
-0.7701	0.0499999999999999	0.86\\
-0.7701	0.0599999999999999	0.86\\
-0.7701	0.07	0.86\\
-0.7701	0.08	0.86\\
-0.7701	0.09	0.86\\
-0.7701	0.1	0.86\\
-0.7701	0.11	0.86\\
-0.7701	0.12	0.86\\
-0.7701	0.13	0.86\\
-0.7701	0.14	0.86\\
-0.7701	0.15	0.86\\
-0.7701	0.16	0.86\\
-0.7701	0.17	0.86\\
-0.7701	0.18	0.86\\
-0.7701	0.19	0.86\\
-0.7701	0.2	0.86\\
-0.7701	0.21	0.86\\
-0.7701	0.22	0.86\\
-0.7701	0.23	0.86\\
-0.7701	0.24	0.86\\
-0.7701	0.25	0.86\\
-0.7701	0.26	0.86\\
-0.7701	0.27	0.86\\
-0.7701	0.28	0.86\\
-0.7701	0.29	0.86\\
-0.7701	0.3	0.86\\
-0.7701	0.31	0.86\\
-0.7701	0.32	0.86\\
-0.7701	0.33	0.86\\
-0.7701	0.34	0.86\\
-0.7701	0.35	0.86\\
-0.7701	0.36	0.86\\
-0.7701	0.37	0.86\\
-0.7701	0.38	0.86\\
-0.7701	0.39	0.86\\
-0.7701	0.4	0.86\\
-0.7701	0.41	0.86\\
-0.7701	0.42	0.86\\
-0.7701	0.43	0.86\\
-0.7701	0.44	0.86\\
-0.7701	0.45	0.86\\
-0.7701	0.46	0.86\\
-0.7701	0.47	0.86\\
-0.7701	0.48	0.86\\
-0.7701	0.49	0.86\\
-0.7701	0.5	0.86\\
-0.7701	0.51	0.86\\
-0.7701	0.52	0.86\\
-0.7701	0.53	0.86\\
-0.7701	0.54	0.86\\
-0.7701	0.55	0.86\\
-0.7701	0.56	0.86\\
-0.7701	0.57	0.86\\
-0.7701	0.58	0.86\\
-0.7701	0.59	0.86\\
-0.7701	0.6	0.86\\
-0.7701	0.61	0.86\\
-0.7701	0.62	0.86\\
-0.7701	0.63	0.86\\
-0.7701	0.64	0.86\\
-0.7701	0.65	0.86\\
-0.7701	0.66	0.86\\
-0.7701	0.67	0.86\\
-0.7701	0.68	0.86\\
-0.7701	0.69	0.86\\
-0.7701	0.7	0.86\\
-0.7701	0.71	0.86\\
-0.7701	0.72	0.86\\
-0.7701	0.73	0.86\\
-0.7701	0.74	0.86\\
-0.7701	0.75	0.86\\
-0.7701	0.76	0.86\\
-0.7701	0.77	0.86\\
-0.7701	0.78	0.86\\
-0.7701	0.79	0.86\\
-0.7701	0.8	0.86\\
-0.7701	0.81	0.86\\
-0.7701	0.82	0.86\\
-0.7701	0.83	0.86\\
-0.7701	0.84	0.86\\
-0.7701	0.85	0.86\\
-0.7701	0.86	0.86\\
-0.7701	0.87	0.86\\
-0.7701	0.88	0.86\\
-0.7701	0.89	0.86\\
-0.7701	0.9	0.86\\
-0.7701	0.91	0.86\\
-0.7701	0.92	0.86\\
-0.7701	0.93	0.86\\
-0.7701	0.94	0.86\\
-0.7701	0.95	0.86\\
-0.7701	0.96	0.86\\
-0.7701	0.97	0.86\\
-0.7701	0.98	0.86\\
-0.7701	0.99	0.86\\
-0.7701	1	0.86\\
-0.7601	-1	0.86\\
-0.7601	-0.99	0.86\\
-0.7601	-0.98	0.86\\
-0.7601	-0.97	0.86\\
-0.7601	-0.96	0.86\\
-0.7601	-0.95	0.86\\
-0.7601	-0.94	0.86\\
-0.7601	-0.93	0.86\\
-0.7601	-0.92	0.86\\
-0.7601	-0.91	0.86\\
-0.7601	-0.9	0.86\\
-0.7601	-0.89	0.86\\
-0.7601	-0.88	0.86\\
-0.7601	-0.87	0.86\\
-0.7601	-0.86	0.86\\
-0.7601	-0.85	0.86\\
-0.7601	-0.84	0.86\\
-0.7601	-0.83	0.86\\
-0.7601	-0.82	0.86\\
-0.7601	-0.81	0.86\\
-0.7601	-0.8	0.86\\
-0.7601	-0.79	0.86\\
-0.7601	-0.78	0.86\\
-0.7601	-0.77	0.86\\
-0.7601	-0.76	0.86\\
-0.7601	-0.75	0.86\\
-0.7601	-0.74	0.86\\
-0.7601	-0.73	0.86\\
-0.7601	-0.72	0.86\\
-0.7601	-0.71	0.86\\
-0.7601	-0.7	0.86\\
-0.7601	-0.69	0.86\\
-0.7601	-0.68	0.86\\
-0.7601	-0.67	0.86\\
-0.7601	-0.66	0.86\\
-0.7601	-0.65	0.86\\
-0.7601	-0.64	0.86\\
-0.7601	-0.63	0.86\\
-0.7601	-0.62	0.86\\
-0.7601	-0.61	0.86\\
-0.7601	-0.6	0.86\\
-0.7601	-0.59	0.86\\
-0.7601	-0.58	0.86\\
-0.7601	-0.57	0.86\\
-0.7601	-0.56	0.86\\
-0.7601	-0.55	0.86\\
-0.7601	-0.54	0.86\\
-0.7601	-0.53	0.86\\
-0.7601	-0.52	0.86\\
-0.7601	-0.51	0.86\\
-0.7601	-0.5	0.86\\
-0.7601	-0.49	0.86\\
-0.7601	-0.48	0.86\\
-0.7601	-0.47	0.86\\
-0.7601	-0.46	0.86\\
-0.7601	-0.45	0.86\\
-0.7601	-0.44	0.86\\
-0.7601	-0.43	0.86\\
-0.7601	-0.42	0.86\\
-0.7601	-0.41	0.86\\
-0.7601	-0.4	0.86\\
-0.7601	-0.39	0.86\\
-0.7601	-0.38	0.86\\
-0.7601	-0.37	0.86\\
-0.7601	-0.36	0.86\\
-0.7601	-0.35	0.86\\
-0.7601	-0.34	0.86\\
-0.7601	-0.33	0.86\\
-0.7601	-0.32	0.86\\
-0.7601	-0.31	0.86\\
-0.7601	-0.3	0.86\\
-0.7601	-0.29	0.86\\
-0.7601	-0.28	0.86\\
-0.7601	-0.27	0.86\\
-0.7601	-0.26	0.86\\
-0.7601	-0.25	0.86\\
-0.7601	-0.24	0.86\\
-0.7601	-0.23	0.86\\
-0.7601	-0.22	0.86\\
-0.7601	-0.21	0.86\\
-0.7601	-0.2	0.86\\
-0.7601	-0.19	0.86\\
-0.7601	-0.18	0.86\\
-0.7601	-0.17	0.86\\
-0.7601	-0.16	0.86\\
-0.7601	-0.15	0.86\\
-0.7601	-0.14	0.86\\
-0.7601	-0.13	0.86\\
-0.7601	-0.12	0.86\\
-0.7601	-0.11	0.86\\
-0.7601	-0.1	0.86\\
-0.7601	-0.09	0.86\\
-0.7601	-0.08	0.86\\
-0.7601	-0.07	0.86\\
-0.7601	-0.0599999999999999	0.86\\
-0.7601	-0.0499999999999999	0.86\\
-0.7601	-0.04	0.86\\
-0.7601	-0.03	0.86\\
-0.7601	-0.02	0.86\\
-0.7601	-0.01	0.86\\
-0.7601	0	0.86\\
-0.7601	0.01	0.86\\
-0.7601	0.02	0.86\\
-0.7601	0.03	0.86\\
-0.7601	0.04	0.86\\
-0.7601	0.0499999999999999	0.86\\
-0.7601	0.0599999999999999	0.86\\
-0.7601	0.07	0.86\\
-0.7601	0.08	0.86\\
-0.7601	0.09	0.86\\
-0.7601	0.1	0.86\\
-0.7601	0.11	0.86\\
-0.7601	0.12	0.86\\
-0.7601	0.13	0.86\\
-0.7601	0.14	0.86\\
-0.7601	0.15	0.86\\
-0.7601	0.16	0.86\\
-0.7601	0.17	0.86\\
-0.7601	0.18	0.86\\
-0.7601	0.19	0.86\\
-0.7601	0.2	0.86\\
-0.7601	0.21	0.86\\
-0.7601	0.22	0.86\\
-0.7601	0.23	0.86\\
-0.7601	0.24	0.86\\
-0.7601	0.25	0.86\\
-0.7601	0.26	0.86\\
-0.7601	0.27	0.86\\
-0.7601	0.28	0.86\\
-0.7601	0.29	0.86\\
-0.7601	0.3	0.86\\
-0.7601	0.31	0.86\\
-0.7601	0.32	0.86\\
-0.7601	0.33	0.86\\
-0.7601	0.34	0.86\\
-0.7601	0.35	0.86\\
-0.7601	0.36	0.86\\
-0.7601	0.37	0.86\\
-0.7601	0.38	0.86\\
-0.7601	0.39	0.86\\
-0.7601	0.4	0.86\\
-0.7601	0.41	0.86\\
-0.7601	0.42	0.86\\
-0.7601	0.43	0.86\\
-0.7601	0.44	0.86\\
-0.7601	0.45	0.86\\
-0.7601	0.46	0.86\\
-0.7601	0.47	0.86\\
-0.7601	0.48	0.86\\
-0.7601	0.49	0.86\\
-0.7601	0.5	0.86\\
-0.7601	0.51	0.86\\
-0.7601	0.52	0.86\\
-0.7601	0.53	0.86\\
-0.7601	0.54	0.86\\
-0.7601	0.55	0.86\\
-0.7601	0.56	0.86\\
-0.7601	0.57	0.86\\
-0.7601	0.58	0.86\\
-0.7601	0.59	0.86\\
-0.7601	0.6	0.86\\
-0.7601	0.61	0.86\\
-0.7601	0.62	0.86\\
-0.7601	0.63	0.86\\
-0.7601	0.64	0.86\\
-0.7601	0.65	0.86\\
-0.7601	0.66	0.86\\
-0.7601	0.67	0.86\\
-0.7601	0.68	0.86\\
-0.7601	0.69	0.86\\
-0.7601	0.7	0.86\\
-0.7601	0.71	0.86\\
-0.7601	0.72	0.86\\
-0.7601	0.73	0.86\\
-0.7601	0.74	0.86\\
-0.7601	0.75	0.86\\
-0.7601	0.76	0.86\\
-0.7601	0.77	0.86\\
-0.7601	0.78	0.86\\
-0.7601	0.79	0.86\\
-0.7601	0.8	0.86\\
-0.7601	0.81	0.86\\
-0.7601	0.82	0.86\\
-0.7601	0.83	0.86\\
-0.7601	0.84	0.86\\
-0.7601	0.85	0.86\\
-0.7601	0.86	0.86\\
-0.7601	0.87	0.86\\
-0.7601	0.88	0.86\\
-0.7601	0.89	0.86\\
-0.7601	0.9	0.86\\
-0.7601	0.91	0.86\\
-0.7601	0.92	0.86\\
-0.7601	0.93	0.86\\
-0.7601	0.94	0.86\\
-0.7601	0.95	0.86\\
-0.7601	0.96	0.86\\
-0.7601	0.97	0.86\\
-0.7601	0.98	0.86\\
-0.7601	0.99	0.86\\
-0.7601	1	0.86\\
-0.7501	-1	0.86\\
-0.7501	-0.99	0.86\\
-0.7501	-0.98	0.86\\
-0.7501	-0.97	0.86\\
-0.7501	-0.96	0.86\\
-0.7501	-0.95	0.86\\
-0.7501	-0.94	0.86\\
-0.7501	-0.93	0.86\\
-0.7501	-0.92	0.86\\
-0.7501	-0.91	0.86\\
-0.7501	-0.9	0.86\\
-0.7501	-0.89	0.86\\
-0.7501	-0.88	0.86\\
-0.7501	-0.87	0.86\\
-0.7501	-0.86	0.86\\
-0.7501	-0.85	0.86\\
-0.7501	-0.84	0.86\\
-0.7501	-0.83	0.86\\
-0.7501	-0.82	0.86\\
-0.7501	-0.81	0.86\\
-0.7501	-0.8	0.86\\
-0.7501	-0.79	0.86\\
-0.7501	-0.78	0.86\\
-0.7501	-0.77	0.86\\
-0.7501	-0.76	0.86\\
-0.7501	-0.75	0.86\\
-0.7501	-0.74	0.86\\
-0.7501	-0.73	0.86\\
-0.7501	-0.72	0.86\\
-0.7501	-0.71	0.86\\
-0.7501	-0.7	0.86\\
-0.7501	-0.69	0.86\\
-0.7501	-0.68	0.86\\
-0.7501	-0.67	0.86\\
-0.7501	-0.66	0.86\\
-0.7501	-0.65	0.86\\
-0.7501	-0.64	0.86\\
-0.7501	-0.63	0.86\\
-0.7501	-0.62	0.86\\
-0.7501	-0.61	0.86\\
-0.7501	-0.6	0.86\\
-0.7501	-0.59	0.86\\
-0.7501	-0.58	0.86\\
-0.7501	-0.57	0.86\\
-0.7501	-0.56	0.86\\
-0.7501	-0.55	0.86\\
-0.7501	-0.54	0.86\\
-0.7501	-0.53	0.86\\
-0.7501	-0.52	0.86\\
-0.7501	-0.51	0.86\\
-0.7501	-0.5	0.86\\
-0.7501	-0.49	0.86\\
-0.7501	-0.48	0.86\\
-0.7501	-0.47	0.86\\
-0.7501	-0.46	0.86\\
-0.7501	-0.45	0.86\\
-0.7501	-0.44	0.86\\
-0.7501	-0.43	0.86\\
-0.7501	-0.42	0.86\\
-0.7501	-0.41	0.86\\
-0.7501	-0.4	0.86\\
-0.7501	-0.39	0.86\\
-0.7501	-0.38	0.86\\
-0.7501	-0.37	0.86\\
-0.7501	-0.36	0.86\\
-0.7501	-0.35	0.86\\
-0.7501	-0.34	0.86\\
-0.7501	-0.33	0.86\\
-0.7501	-0.32	0.86\\
-0.7501	-0.31	0.86\\
-0.7501	-0.3	0.86\\
-0.7501	-0.29	0.86\\
-0.7501	-0.28	0.86\\
-0.7501	-0.27	0.86\\
-0.7501	-0.26	0.86\\
-0.7501	-0.25	0.86\\
-0.7501	-0.24	0.86\\
-0.7501	-0.23	0.86\\
-0.7501	-0.22	0.86\\
-0.7501	-0.21	0.86\\
-0.7501	-0.2	0.86\\
-0.7501	-0.19	0.86\\
-0.7501	-0.18	0.86\\
-0.7501	-0.17	0.86\\
-0.7501	-0.16	0.86\\
-0.7501	-0.15	0.86\\
-0.7501	-0.14	0.86\\
-0.7501	-0.13	0.86\\
-0.7501	-0.12	0.86\\
-0.7501	-0.11	0.86\\
-0.7501	-0.1	0.86\\
-0.7501	-0.09	0.86\\
-0.7501	-0.08	0.86\\
-0.7501	-0.07	0.86\\
-0.7501	-0.0599999999999999	0.86\\
-0.7501	-0.0499999999999999	0.86\\
-0.7501	-0.04	0.86\\
-0.7501	-0.03	0.86\\
-0.7501	-0.02	0.86\\
-0.7501	-0.01	0.86\\
-0.7501	0	0.86\\
-0.7501	0.01	0.86\\
-0.7501	0.02	0.86\\
-0.7501	0.03	0.86\\
-0.7501	0.04	0.86\\
-0.7501	0.0499999999999999	0.86\\
-0.7501	0.0599999999999999	0.86\\
-0.7501	0.07	0.86\\
-0.7501	0.08	0.86\\
-0.7501	0.09	0.86\\
-0.7501	0.1	0.86\\
-0.7501	0.11	0.86\\
-0.7501	0.12	0.86\\
-0.7501	0.13	0.86\\
-0.7501	0.14	0.86\\
-0.7501	0.15	0.86\\
-0.7501	0.16	0.86\\
-0.7501	0.17	0.86\\
-0.7501	0.18	0.86\\
-0.7501	0.19	0.86\\
-0.7501	0.2	0.86\\
-0.7501	0.21	0.86\\
-0.7501	0.22	0.86\\
-0.7501	0.23	0.86\\
-0.7501	0.24	0.86\\
-0.7501	0.25	0.86\\
-0.7501	0.26	0.86\\
-0.7501	0.27	0.86\\
-0.7501	0.28	0.86\\
-0.7501	0.29	0.86\\
-0.7501	0.3	0.86\\
-0.7501	0.31	0.86\\
-0.7501	0.32	0.86\\
-0.7501	0.33	0.86\\
-0.7501	0.34	0.86\\
-0.7501	0.35	0.86\\
-0.7501	0.36	0.86\\
-0.7501	0.37	0.86\\
-0.7501	0.38	0.86\\
-0.7501	0.39	0.86\\
-0.7501	0.4	0.86\\
-0.7501	0.41	0.86\\
-0.7501	0.42	0.86\\
-0.7501	0.43	0.86\\
-0.7501	0.44	0.86\\
-0.7501	0.45	0.86\\
-0.7501	0.46	0.86\\
-0.7501	0.47	0.86\\
-0.7501	0.48	0.86\\
-0.7501	0.49	0.86\\
-0.7501	0.5	0.86\\
-0.7501	0.51	0.86\\
-0.7501	0.52	0.86\\
-0.7501	0.53	0.86\\
-0.7501	0.54	0.86\\
-0.7501	0.55	0.86\\
-0.7501	0.56	0.86\\
-0.7501	0.57	0.86\\
-0.7501	0.58	0.86\\
-0.7501	0.59	0.86\\
-0.7501	0.6	0.86\\
-0.7501	0.61	0.86\\
-0.7501	0.62	0.86\\
-0.7501	0.63	0.86\\
-0.7501	0.64	0.86\\
-0.7501	0.65	0.86\\
-0.7501	0.66	0.86\\
-0.7501	0.67	0.86\\
-0.7501	0.68	0.86\\
-0.7501	0.69	0.86\\
-0.7501	0.7	0.86\\
-0.7501	0.71	0.86\\
-0.7501	0.72	0.86\\
-0.7501	0.73	0.86\\
-0.7501	0.74	0.86\\
-0.7501	0.75	0.86\\
-0.7501	0.76	0.86\\
-0.7501	0.77	0.86\\
-0.7501	0.78	0.86\\
-0.7501	0.79	0.86\\
-0.7501	0.8	0.86\\
-0.7501	0.81	0.86\\
-0.7501	0.82	0.86\\
-0.7501	0.83	0.86\\
-0.7501	0.84	0.86\\
-0.7501	0.85	0.86\\
-0.7501	0.86	0.86\\
-0.7501	0.87	0.86\\
-0.7501	0.88	0.86\\
-0.7501	0.89	0.86\\
-0.7501	0.9	0.86\\
-0.7501	0.91	0.86\\
-0.7501	0.92	0.86\\
-0.7501	0.93	0.86\\
-0.7501	0.94	0.86\\
-0.7501	0.95	0.86\\
-0.7501	0.96	0.86\\
-0.7501	0.97	0.86\\
-0.7501	0.98	0.86\\
-0.7501	0.99	0.86\\
-0.7501	1	0.86\\
-0.7401	-1	0.86\\
-0.7401	-0.99	0.86\\
-0.7401	-0.98	0.86\\
-0.7401	-0.97	0.86\\
-0.7401	-0.96	0.86\\
-0.7401	-0.95	0.86\\
-0.7401	-0.94	0.86\\
-0.7401	-0.93	0.86\\
-0.7401	-0.92	0.86\\
-0.7401	-0.91	0.86\\
-0.7401	-0.9	0.86\\
-0.7401	-0.89	0.86\\
-0.7401	-0.88	0.86\\
-0.7401	-0.87	0.86\\
-0.7401	-0.86	0.86\\
-0.7401	-0.85	0.86\\
-0.7401	-0.84	0.86\\
-0.7401	-0.83	0.86\\
-0.7401	-0.82	0.86\\
-0.7401	-0.81	0.86\\
-0.7401	-0.8	0.86\\
-0.7401	-0.79	0.86\\
-0.7401	-0.78	0.86\\
-0.7401	-0.77	0.86\\
-0.7401	-0.76	0.86\\
-0.7401	-0.75	0.86\\
-0.7401	-0.74	0.86\\
-0.7401	-0.73	0.86\\
-0.7401	-0.72	0.86\\
-0.7401	-0.71	0.86\\
-0.7401	-0.7	0.86\\
-0.7401	-0.69	0.86\\
-0.7401	-0.68	0.86\\
-0.7401	-0.67	0.86\\
-0.7401	-0.66	0.86\\
-0.7401	-0.65	0.86\\
-0.7401	-0.64	0.86\\
-0.7401	-0.63	0.86\\
-0.7401	-0.62	0.86\\
-0.7401	-0.61	0.86\\
-0.7401	-0.6	0.86\\
-0.7401	-0.59	0.86\\
-0.7401	-0.58	0.86\\
-0.7401	-0.57	0.86\\
-0.7401	-0.56	0.86\\
-0.7401	-0.55	0.86\\
-0.7401	-0.54	0.86\\
-0.7401	-0.53	0.86\\
-0.7401	-0.52	0.86\\
-0.7401	-0.51	0.86\\
-0.7401	-0.5	0.86\\
-0.7401	-0.49	0.86\\
-0.7401	-0.48	0.86\\
-0.7401	-0.47	0.86\\
-0.7401	-0.46	0.86\\
-0.7401	-0.45	0.86\\
-0.7401	-0.44	0.86\\
-0.7401	-0.43	0.86\\
-0.7401	-0.42	0.86\\
-0.7401	-0.41	0.86\\
-0.7401	-0.4	0.86\\
-0.7401	-0.39	0.86\\
-0.7401	-0.38	0.86\\
-0.7401	-0.37	0.86\\
-0.7401	-0.36	0.86\\
-0.7401	-0.35	0.86\\
-0.7401	-0.34	0.86\\
-0.7401	-0.33	0.86\\
-0.7401	-0.32	0.86\\
-0.7401	-0.31	0.86\\
-0.7401	-0.3	0.86\\
-0.7401	-0.29	0.86\\
-0.7401	-0.28	0.86\\
-0.7401	-0.27	0.86\\
-0.7401	-0.26	0.86\\
-0.7401	-0.25	0.86\\
-0.7401	-0.24	0.86\\
-0.7401	-0.23	0.86\\
-0.7401	-0.22	0.86\\
-0.7401	-0.21	0.86\\
-0.7401	-0.2	0.86\\
-0.7401	-0.19	0.86\\
-0.7401	-0.18	0.86\\
-0.7401	-0.17	0.86\\
-0.7401	-0.16	0.86\\
-0.7401	-0.15	0.86\\
-0.7401	-0.14	0.86\\
-0.7401	-0.13	0.86\\
-0.7401	-0.12	0.86\\
-0.7401	-0.11	0.86\\
-0.7401	-0.1	0.86\\
-0.7401	-0.09	0.86\\
-0.7401	-0.08	0.86\\
-0.7401	-0.07	0.86\\
-0.7401	-0.0599999999999999	0.86\\
-0.7401	-0.0499999999999999	0.86\\
-0.7401	-0.04	0.86\\
-0.7401	-0.03	0.86\\
-0.7401	-0.02	0.86\\
-0.7401	-0.01	0.86\\
-0.7401	0	0.86\\
-0.7401	0.01	0.86\\
-0.7401	0.02	0.86\\
-0.7401	0.03	0.86\\
-0.7401	0.04	0.86\\
-0.7401	0.0499999999999999	0.86\\
-0.7401	0.0599999999999999	0.86\\
-0.7401	0.07	0.86\\
-0.7401	0.08	0.86\\
-0.7401	0.09	0.86\\
-0.7401	0.1	0.86\\
-0.7401	0.11	0.86\\
-0.7401	0.12	0.86\\
-0.7401	0.13	0.86\\
-0.7401	0.14	0.86\\
-0.7401	0.15	0.86\\
-0.7401	0.16	0.86\\
-0.7401	0.17	0.86\\
-0.7401	0.18	0.86\\
-0.7401	0.19	0.86\\
-0.7401	0.2	0.86\\
-0.7401	0.21	0.86\\
-0.7401	0.22	0.86\\
-0.7401	0.23	0.86\\
-0.7401	0.24	0.86\\
-0.7401	0.25	0.86\\
-0.7401	0.26	0.86\\
-0.7401	0.27	0.86\\
-0.7401	0.28	0.86\\
-0.7401	0.29	0.86\\
-0.7401	0.3	0.86\\
-0.7401	0.31	0.86\\
-0.7401	0.32	0.86\\
-0.7401	0.33	0.86\\
-0.7401	0.34	0.86\\
-0.7401	0.35	0.86\\
-0.7401	0.36	0.86\\
-0.7401	0.37	0.86\\
-0.7401	0.38	0.86\\
-0.7401	0.39	0.86\\
-0.7401	0.4	0.86\\
-0.7401	0.41	0.86\\
-0.7401	0.42	0.86\\
-0.7401	0.43	0.86\\
-0.7401	0.44	0.86\\
-0.7401	0.45	0.86\\
-0.7401	0.46	0.86\\
-0.7401	0.47	0.86\\
-0.7401	0.48	0.86\\
-0.7401	0.49	0.86\\
-0.7401	0.5	0.86\\
-0.7401	0.51	0.86\\
-0.7401	0.52	0.86\\
-0.7401	0.53	0.86\\
-0.7401	0.54	0.86\\
-0.7401	0.55	0.86\\
-0.7401	0.56	0.86\\
-0.7401	0.57	0.86\\
-0.7401	0.58	0.86\\
-0.7401	0.59	0.86\\
-0.7401	0.6	0.86\\
-0.7401	0.61	0.86\\
-0.7401	0.62	0.86\\
-0.7401	0.63	0.86\\
-0.7401	0.64	0.86\\
-0.7401	0.65	0.86\\
-0.7401	0.66	0.86\\
-0.7401	0.67	0.86\\
-0.7401	0.68	0.86\\
-0.7401	0.69	0.86\\
-0.7401	0.7	0.86\\
-0.7401	0.71	0.86\\
-0.7401	0.72	0.86\\
-0.7401	0.73	0.86\\
-0.7401	0.74	0.86\\
-0.7401	0.75	0.86\\
-0.7401	0.76	0.86\\
-0.7401	0.77	0.86\\
-0.7401	0.78	0.86\\
-0.7401	0.79	0.86\\
-0.7401	0.8	0.86\\
-0.7401	0.81	0.86\\
-0.7401	0.82	0.86\\
-0.7401	0.83	0.86\\
-0.7401	0.84	0.86\\
-0.7401	0.85	0.86\\
-0.7401	0.86	0.86\\
-0.7401	0.87	0.86\\
-0.7401	0.88	0.86\\
-0.7401	0.89	0.86\\
-0.7401	0.9	0.86\\
-0.7401	0.91	0.86\\
-0.7401	0.92	0.86\\
-0.7401	0.93	0.86\\
-0.7401	0.94	0.86\\
-0.7401	0.95	0.86\\
-0.7401	0.96	0.86\\
-0.7401	0.97	0.86\\
-0.7401	0.98	0.86\\
-0.7401	0.99	0.86\\
-0.7401	1	0.86\\
-0.7301	-1	0.86\\
-0.7301	-0.99	0.86\\
-0.7301	-0.98	0.86\\
-0.7301	-0.97	0.86\\
-0.7301	-0.96	0.86\\
-0.7301	-0.95	0.86\\
-0.7301	-0.94	0.86\\
-0.7301	-0.93	0.86\\
-0.7301	-0.92	0.86\\
-0.7301	-0.91	0.86\\
-0.7301	-0.9	0.86\\
-0.7301	-0.89	0.86\\
-0.7301	-0.88	0.86\\
-0.7301	-0.87	0.86\\
-0.7301	-0.86	0.86\\
-0.7301	-0.85	0.86\\
-0.7301	-0.84	0.86\\
-0.7301	-0.83	0.86\\
-0.7301	-0.82	0.86\\
-0.7301	-0.81	0.86\\
-0.7301	-0.8	0.86\\
-0.7301	-0.79	0.86\\
-0.7301	-0.78	0.86\\
-0.7301	-0.77	0.86\\
-0.7301	-0.76	0.86\\
-0.7301	-0.75	0.86\\
-0.7301	-0.74	0.86\\
-0.7301	-0.73	0.86\\
-0.7301	-0.72	0.86\\
-0.7301	-0.71	0.86\\
-0.7301	-0.7	0.86\\
-0.7301	-0.69	0.86\\
-0.7301	-0.68	0.86\\
-0.7301	-0.67	0.86\\
-0.7301	-0.66	0.86\\
-0.7301	-0.65	0.86\\
-0.7301	-0.64	0.86\\
-0.7301	-0.63	0.86\\
-0.7301	-0.62	0.86\\
-0.7301	-0.61	0.86\\
-0.7301	-0.6	0.86\\
-0.7301	-0.59	0.86\\
-0.7301	-0.58	0.86\\
-0.7301	-0.57	0.86\\
-0.7301	-0.56	0.86\\
-0.7301	-0.55	0.86\\
-0.7301	-0.54	0.86\\
-0.7301	-0.53	0.86\\
-0.7301	-0.52	0.86\\
-0.7301	-0.51	0.86\\
-0.7301	-0.5	0.86\\
-0.7301	-0.49	0.86\\
-0.7301	-0.48	0.86\\
-0.7301	-0.47	0.86\\
-0.7301	-0.46	0.86\\
-0.7301	-0.45	0.86\\
-0.7301	-0.44	0.86\\
-0.7301	-0.43	0.86\\
-0.7301	-0.42	0.86\\
-0.7301	-0.41	0.86\\
-0.7301	-0.4	0.86\\
-0.7301	-0.39	0.86\\
-0.7301	-0.38	0.86\\
-0.7301	-0.37	0.86\\
-0.7301	-0.36	0.86\\
-0.7301	-0.35	0.86\\
-0.7301	-0.34	0.86\\
-0.7301	-0.33	0.86\\
-0.7301	-0.32	0.86\\
-0.7301	-0.31	0.86\\
-0.7301	-0.3	0.86\\
-0.7301	-0.29	0.86\\
-0.7301	-0.28	0.86\\
-0.7301	-0.27	0.86\\
-0.7301	-0.26	0.86\\
-0.7301	-0.25	0.86\\
-0.7301	-0.24	0.86\\
-0.7301	-0.23	0.86\\
-0.7301	-0.22	0.86\\
-0.7301	-0.21	0.86\\
-0.7301	-0.2	0.86\\
-0.7301	-0.19	0.86\\
-0.7301	-0.18	0.86\\
-0.7301	-0.17	0.86\\
-0.7301	-0.16	0.86\\
-0.7301	-0.15	0.86\\
-0.7301	-0.14	0.86\\
-0.7301	-0.13	0.86\\
-0.7301	-0.12	0.86\\
-0.7301	-0.11	0.86\\
-0.7301	-0.1	0.86\\
-0.7301	-0.09	0.86\\
-0.7301	-0.08	0.86\\
-0.7301	-0.07	0.86\\
-0.7301	-0.0599999999999999	0.86\\
-0.7301	-0.0499999999999999	0.86\\
-0.7301	-0.04	0.86\\
-0.7301	-0.03	0.86\\
-0.7301	-0.02	0.86\\
-0.7301	-0.01	0.86\\
-0.7301	0	0.86\\
-0.7301	0.01	0.86\\
-0.7301	0.02	0.86\\
-0.7301	0.03	0.86\\
-0.7301	0.04	0.86\\
-0.7301	0.0499999999999999	0.86\\
-0.7301	0.0599999999999999	0.86\\
-0.7301	0.07	0.86\\
-0.7301	0.08	0.86\\
-0.7301	0.09	0.86\\
-0.7301	0.1	0.86\\
-0.7301	0.11	0.86\\
-0.7301	0.12	0.86\\
-0.7301	0.13	0.86\\
-0.7301	0.14	0.86\\
-0.7301	0.15	0.86\\
-0.7301	0.16	0.86\\
-0.7301	0.17	0.86\\
-0.7301	0.18	0.86\\
-0.7301	0.19	0.86\\
-0.7301	0.2	0.86\\
-0.7301	0.21	0.86\\
-0.7301	0.22	0.86\\
-0.7301	0.23	0.86\\
-0.7301	0.24	0.86\\
-0.7301	0.25	0.86\\
-0.7301	0.26	0.86\\
-0.7301	0.27	0.86\\
-0.7301	0.28	0.86\\
-0.7301	0.29	0.86\\
-0.7301	0.3	0.86\\
-0.7301	0.31	0.86\\
-0.7301	0.32	0.86\\
-0.7301	0.33	0.86\\
-0.7301	0.34	0.86\\
-0.7301	0.35	0.86\\
-0.7301	0.36	0.86\\
-0.7301	0.37	0.86\\
-0.7301	0.38	0.86\\
-0.7301	0.39	0.86\\
-0.7301	0.4	0.86\\
-0.7301	0.41	0.86\\
-0.7301	0.42	0.86\\
-0.7301	0.43	0.86\\
-0.7301	0.44	0.86\\
-0.7301	0.45	0.86\\
-0.7301	0.46	0.86\\
-0.7301	0.47	0.86\\
-0.7301	0.48	0.86\\
-0.7301	0.49	0.86\\
-0.7301	0.5	0.86\\
-0.7301	0.51	0.86\\
-0.7301	0.52	0.86\\
-0.7301	0.53	0.86\\
-0.7301	0.54	0.86\\
-0.7301	0.55	0.86\\
-0.7301	0.56	0.86\\
-0.7301	0.57	0.86\\
-0.7301	0.58	0.86\\
-0.7301	0.59	0.86\\
-0.7301	0.6	0.86\\
-0.7301	0.61	0.86\\
-0.7301	0.62	0.86\\
-0.7301	0.63	0.86\\
-0.7301	0.64	0.86\\
-0.7301	0.65	0.86\\
-0.7301	0.66	0.86\\
-0.7301	0.67	0.86\\
-0.7301	0.68	0.86\\
-0.7301	0.69	0.86\\
-0.7301	0.7	0.86\\
-0.7301	0.71	0.86\\
-0.7301	0.72	0.86\\
-0.7301	0.73	0.86\\
-0.7301	0.74	0.86\\
-0.7301	0.75	0.86\\
-0.7301	0.76	0.86\\
-0.7301	0.77	0.86\\
-0.7301	0.78	0.86\\
-0.7301	0.79	0.86\\
-0.7301	0.8	0.86\\
-0.7301	0.81	0.86\\
-0.7301	0.82	0.86\\
-0.7301	0.83	0.86\\
-0.7301	0.84	0.86\\
-0.7301	0.85	0.86\\
-0.7301	0.86	0.86\\
-0.7301	0.87	0.86\\
-0.7301	0.88	0.86\\
-0.7301	0.89	0.86\\
-0.7301	0.9	0.86\\
-0.7301	0.91	0.86\\
-0.7301	0.92	0.86\\
-0.7301	0.93	0.86\\
-0.7301	0.94	0.86\\
-0.7301	0.95	0.86\\
-0.7301	0.96	0.86\\
-0.7301	0.97	0.86\\
-0.7301	0.98	0.86\\
-0.7301	0.99	0.86\\
-0.7301	1	0.86\\
-0.7201	-1	0.86\\
-0.7201	-0.99	0.86\\
-0.7201	-0.98	0.86\\
-0.7201	-0.97	0.86\\
-0.7201	-0.96	0.86\\
-0.7201	-0.95	0.86\\
-0.7201	-0.94	0.86\\
-0.7201	-0.93	0.86\\
-0.7201	-0.92	0.86\\
-0.7201	-0.91	0.86\\
-0.7201	-0.9	0.86\\
-0.7201	-0.89	0.86\\
-0.7201	-0.88	0.86\\
-0.7201	-0.87	0.86\\
-0.7201	-0.86	0.86\\
-0.7201	-0.85	0.86\\
-0.7201	-0.84	0.86\\
-0.7201	-0.83	0.86\\
-0.7201	-0.82	0.86\\
-0.7201	-0.81	0.86\\
-0.7201	-0.8	0.86\\
-0.7201	-0.79	0.86\\
-0.7201	-0.78	0.86\\
-0.7201	-0.77	0.86\\
-0.7201	-0.76	0.86\\
-0.7201	-0.75	0.86\\
-0.7201	-0.74	0.86\\
-0.7201	-0.73	0.86\\
-0.7201	-0.72	0.86\\
-0.7201	-0.71	0.86\\
-0.7201	-0.7	0.86\\
-0.7201	-0.69	0.86\\
-0.7201	-0.68	0.86\\
-0.7201	-0.67	0.86\\
-0.7201	-0.66	0.86\\
-0.7201	-0.65	0.86\\
-0.7201	-0.64	0.86\\
-0.7201	-0.63	0.86\\
-0.7201	-0.62	0.86\\
-0.7201	-0.61	0.86\\
-0.7201	-0.6	0.86\\
-0.7201	-0.59	0.86\\
-0.7201	-0.58	0.86\\
-0.7201	-0.57	0.86\\
-0.7201	-0.56	0.86\\
-0.7201	-0.55	0.86\\
-0.7201	-0.54	0.86\\
-0.7201	-0.53	0.86\\
-0.7201	-0.52	0.86\\
-0.7201	-0.51	0.86\\
-0.7201	-0.5	0.86\\
-0.7201	-0.49	0.86\\
-0.7201	-0.48	0.86\\
-0.7201	-0.47	0.86\\
-0.7201	-0.46	0.86\\
-0.7201	-0.45	0.86\\
-0.7201	-0.44	0.86\\
-0.7201	-0.43	0.86\\
-0.7201	-0.42	0.86\\
-0.7201	-0.41	0.86\\
-0.7201	-0.4	0.86\\
-0.7201	-0.39	0.86\\
-0.7201	-0.38	0.86\\
-0.7201	-0.37	0.86\\
-0.7201	-0.36	0.86\\
-0.7201	-0.35	0.86\\
-0.7201	-0.34	0.86\\
-0.7201	-0.33	0.86\\
-0.7201	-0.32	0.86\\
-0.7201	-0.31	0.86\\
-0.7201	-0.3	0.86\\
-0.7201	-0.29	0.86\\
-0.7201	-0.28	0.86\\
-0.7201	-0.27	0.86\\
-0.7201	-0.26	0.86\\
-0.7201	-0.25	0.86\\
-0.7201	-0.24	0.86\\
-0.7201	-0.23	0.86\\
-0.7201	-0.22	0.86\\
-0.7201	-0.21	0.86\\
-0.7201	-0.2	0.86\\
-0.7201	-0.19	0.86\\
-0.7201	-0.18	0.86\\
-0.7201	-0.17	0.86\\
-0.7201	-0.16	0.86\\
-0.7201	-0.15	0.86\\
-0.7201	-0.14	0.86\\
-0.7201	-0.13	0.86\\
-0.7201	-0.12	0.86\\
-0.7201	-0.11	0.86\\
-0.7201	-0.1	0.86\\
-0.7201	-0.09	0.86\\
-0.7201	-0.08	0.86\\
-0.7201	-0.07	0.86\\
-0.7201	-0.0599999999999999	0.86\\
-0.7201	-0.0499999999999999	0.86\\
-0.7201	-0.04	0.86\\
-0.7201	-0.03	0.86\\
-0.7201	-0.02	0.86\\
-0.7201	-0.01	0.86\\
-0.7201	0	0.86\\
-0.7201	0.01	0.86\\
-0.7201	0.02	0.86\\
-0.7201	0.03	0.86\\
-0.7201	0.04	0.86\\
-0.7201	0.0499999999999999	0.86\\
-0.7201	0.0599999999999999	0.86\\
-0.7201	0.07	0.86\\
-0.7201	0.08	0.86\\
-0.7201	0.09	0.86\\
-0.7201	0.1	0.86\\
-0.7201	0.11	0.86\\
-0.7201	0.12	0.86\\
-0.7201	0.13	0.86\\
-0.7201	0.14	0.86\\
-0.7201	0.15	0.86\\
-0.7201	0.16	0.86\\
-0.7201	0.17	0.86\\
-0.7201	0.18	0.86\\
-0.7201	0.19	0.86\\
-0.7201	0.2	0.86\\
-0.7201	0.21	0.86\\
-0.7201	0.22	0.86\\
-0.7201	0.23	0.86\\
-0.7201	0.24	0.86\\
-0.7201	0.25	0.86\\
-0.7201	0.26	0.86\\
-0.7201	0.27	0.86\\
-0.7201	0.28	0.86\\
-0.7201	0.29	0.86\\
-0.7201	0.3	0.86\\
-0.7201	0.31	0.86\\
-0.7201	0.32	0.86\\
-0.7201	0.33	0.86\\
-0.7201	0.34	0.86\\
-0.7201	0.35	0.86\\
-0.7201	0.36	0.86\\
-0.7201	0.37	0.86\\
-0.7201	0.38	0.86\\
-0.7201	0.39	0.86\\
-0.7201	0.4	0.86\\
-0.7201	0.41	0.86\\
-0.7201	0.42	0.86\\
-0.7201	0.43	0.86\\
-0.7201	0.44	0.86\\
-0.7201	0.45	0.86\\
-0.7201	0.46	0.86\\
-0.7201	0.47	0.86\\
-0.7201	0.48	0.86\\
-0.7201	0.49	0.86\\
-0.7201	0.5	0.86\\
-0.7201	0.51	0.86\\
-0.7201	0.52	0.86\\
-0.7201	0.53	0.86\\
-0.7201	0.54	0.86\\
-0.7201	0.55	0.86\\
-0.7201	0.56	0.86\\
-0.7201	0.57	0.86\\
-0.7201	0.58	0.86\\
-0.7201	0.59	0.86\\
-0.7201	0.6	0.86\\
-0.7201	0.61	0.86\\
-0.7201	0.62	0.86\\
-0.7201	0.63	0.86\\
-0.7201	0.64	0.86\\
-0.7201	0.65	0.86\\
-0.7201	0.66	0.86\\
-0.7201	0.67	0.86\\
-0.7201	0.68	0.86\\
-0.7201	0.69	0.86\\
-0.7201	0.7	0.86\\
-0.7201	0.71	0.86\\
-0.7201	0.72	0.86\\
-0.7201	0.73	0.86\\
-0.7201	0.74	0.86\\
-0.7201	0.75	0.86\\
-0.7201	0.76	0.86\\
-0.7201	0.77	0.86\\
-0.7201	0.78	0.86\\
-0.7201	0.79	0.86\\
-0.7201	0.8	0.86\\
-0.7201	0.81	0.86\\
-0.7201	0.82	0.86\\
-0.7201	0.83	0.86\\
-0.7201	0.84	0.86\\
-0.7201	0.85	0.86\\
-0.7201	0.86	0.86\\
-0.7201	0.87	0.86\\
-0.7201	0.88	0.86\\
-0.7201	0.89	0.86\\
-0.7201	0.9	0.86\\
-0.7201	0.91	0.86\\
-0.7201	0.92	0.86\\
-0.7201	0.93	0.86\\
-0.7201	0.94	0.86\\
-0.7201	0.95	0.86\\
-0.7201	0.96	0.86\\
-0.7201	0.97	0.86\\
-0.7201	0.98	0.86\\
-0.7201	0.99	0.86\\
-0.7201	1	0.86\\
-0.7101	-1	0.86\\
-0.7101	-0.99	0.86\\
-0.7101	-0.98	0.86\\
-0.7101	-0.97	0.86\\
-0.7101	-0.96	0.86\\
-0.7101	-0.95	0.86\\
-0.7101	-0.94	0.86\\
-0.7101	-0.93	0.86\\
-0.7101	-0.92	0.86\\
-0.7101	-0.91	0.86\\
-0.7101	-0.9	0.86\\
-0.7101	-0.89	0.86\\
-0.7101	-0.88	0.86\\
-0.7101	-0.87	0.86\\
-0.7101	-0.86	0.86\\
-0.7101	-0.85	0.86\\
-0.7101	-0.84	0.86\\
-0.7101	-0.83	0.86\\
-0.7101	-0.82	0.86\\
-0.7101	-0.81	0.86\\
-0.7101	-0.8	0.86\\
-0.7101	-0.79	0.86\\
-0.7101	-0.78	0.86\\
-0.7101	-0.77	0.86\\
-0.7101	-0.76	0.86\\
-0.7101	-0.75	0.86\\
-0.7101	-0.74	0.86\\
-0.7101	-0.73	0.86\\
-0.7101	-0.72	0.86\\
-0.7101	-0.71	0.86\\
-0.7101	-0.7	0.86\\
-0.7101	-0.69	0.86\\
-0.7101	-0.68	0.86\\
-0.7101	-0.67	0.86\\
-0.7101	-0.66	0.86\\
-0.7101	-0.65	0.86\\
-0.7101	-0.64	0.86\\
-0.7101	-0.63	0.86\\
-0.7101	-0.62	0.86\\
-0.7101	-0.61	0.86\\
-0.7101	-0.6	0.86\\
-0.7101	-0.59	0.86\\
-0.7101	-0.58	0.86\\
-0.7101	-0.57	0.86\\
-0.7101	-0.56	0.86\\
-0.7101	-0.55	0.86\\
-0.7101	-0.54	0.86\\
-0.7101	-0.53	0.86\\
-0.7101	-0.52	0.86\\
-0.7101	-0.51	0.86\\
-0.7101	-0.5	0.86\\
-0.7101	-0.49	0.86\\
-0.7101	-0.48	0.86\\
-0.7101	-0.47	0.86\\
-0.7101	-0.46	0.86\\
-0.7101	-0.45	0.86\\
-0.7101	-0.44	0.86\\
-0.7101	-0.43	0.86\\
-0.7101	-0.42	0.86\\
-0.7101	-0.41	0.86\\
-0.7101	-0.4	0.86\\
-0.7101	-0.39	0.86\\
-0.7101	-0.38	0.86\\
-0.7101	-0.37	0.86\\
-0.7101	-0.36	0.86\\
-0.7101	-0.35	0.86\\
-0.7101	-0.34	0.86\\
-0.7101	-0.33	0.86\\
-0.7101	-0.32	0.86\\
-0.7101	-0.31	0.86\\
-0.7101	-0.3	0.86\\
-0.7101	-0.29	0.86\\
-0.7101	-0.28	0.86\\
-0.7101	-0.27	0.86\\
-0.7101	-0.26	0.86\\
-0.7101	-0.25	0.86\\
-0.7101	-0.24	0.86\\
-0.7101	-0.23	0.86\\
-0.7101	-0.22	0.86\\
-0.7101	-0.21	0.86\\
-0.7101	-0.2	0.86\\
-0.7101	-0.19	0.86\\
-0.7101	-0.18	0.86\\
-0.7101	-0.17	0.86\\
-0.7101	-0.16	0.86\\
-0.7101	-0.15	0.86\\
-0.7101	-0.14	0.86\\
-0.7101	-0.13	0.86\\
-0.7101	-0.12	0.86\\
-0.7101	-0.11	0.86\\
-0.7101	-0.1	0.86\\
-0.7101	-0.09	0.86\\
-0.7101	-0.08	0.86\\
-0.7101	-0.07	0.86\\
-0.7101	-0.0599999999999999	0.86\\
-0.7101	-0.0499999999999999	0.86\\
-0.7101	-0.04	0.86\\
-0.7101	-0.03	0.86\\
-0.7101	-0.02	0.86\\
-0.7101	-0.01	0.86\\
-0.7101	0	0.86\\
-0.7101	0.01	0.86\\
-0.7101	0.02	0.86\\
-0.7101	0.03	0.86\\
-0.7101	0.04	0.86\\
-0.7101	0.0499999999999999	0.86\\
-0.7101	0.0599999999999999	0.86\\
-0.7101	0.07	0.86\\
-0.7101	0.08	0.86\\
-0.7101	0.09	0.86\\
-0.7101	0.1	0.86\\
-0.7101	0.11	0.86\\
-0.7101	0.12	0.86\\
-0.7101	0.13	0.86\\
-0.7101	0.14	0.86\\
-0.7101	0.15	0.86\\
-0.7101	0.16	0.86\\
-0.7101	0.17	0.86\\
-0.7101	0.18	0.86\\
-0.7101	0.19	0.86\\
-0.7101	0.2	0.86\\
-0.7101	0.21	0.86\\
-0.7101	0.22	0.86\\
-0.7101	0.23	0.86\\
-0.7101	0.24	0.86\\
-0.7101	0.25	0.86\\
-0.7101	0.26	0.86\\
-0.7101	0.27	0.86\\
-0.7101	0.28	0.86\\
-0.7101	0.29	0.86\\
-0.7101	0.3	0.86\\
-0.7101	0.31	0.86\\
-0.7101	0.32	0.86\\
-0.7101	0.33	0.86\\
-0.7101	0.34	0.86\\
-0.7101	0.35	0.86\\
-0.7101	0.36	0.86\\
-0.7101	0.37	0.86\\
-0.7101	0.38	0.86\\
-0.7101	0.39	0.86\\
-0.7101	0.4	0.86\\
-0.7101	0.41	0.86\\
-0.7101	0.42	0.86\\
-0.7101	0.43	0.86\\
-0.7101	0.44	0.86\\
-0.7101	0.45	0.86\\
-0.7101	0.46	0.86\\
-0.7101	0.47	0.86\\
-0.7101	0.48	0.86\\
-0.7101	0.49	0.86\\
-0.7101	0.5	0.86\\
-0.7101	0.51	0.86\\
-0.7101	0.52	0.86\\
-0.7101	0.53	0.86\\
-0.7101	0.54	0.86\\
-0.7101	0.55	0.86\\
-0.7101	0.56	0.86\\
-0.7101	0.57	0.86\\
-0.7101	0.58	0.86\\
-0.7101	0.59	0.86\\
-0.7101	0.6	0.86\\
-0.7101	0.61	0.86\\
-0.7101	0.62	0.86\\
-0.7101	0.63	0.86\\
-0.7101	0.64	0.86\\
-0.7101	0.65	0.86\\
-0.7101	0.66	0.86\\
-0.7101	0.67	0.86\\
-0.7101	0.68	0.86\\
-0.7101	0.69	0.86\\
-0.7101	0.7	0.86\\
-0.7101	0.71	0.86\\
-0.7101	0.72	0.86\\
-0.7101	0.73	0.86\\
-0.7101	0.74	0.86\\
-0.7101	0.75	0.86\\
-0.7101	0.76	0.86\\
-0.7101	0.77	0.86\\
-0.7101	0.78	0.86\\
-0.7101	0.79	0.86\\
-0.7101	0.8	0.86\\
-0.7101	0.81	0.86\\
-0.7101	0.82	0.86\\
-0.7101	0.83	0.86\\
-0.7101	0.84	0.86\\
-0.7101	0.85	0.86\\
-0.7101	0.86	0.86\\
-0.7101	0.87	0.86\\
-0.7101	0.88	0.86\\
-0.7101	0.89	0.86\\
-0.7101	0.9	0.86\\
-0.7101	0.91	0.86\\
-0.7101	0.92	0.86\\
-0.7101	0.93	0.86\\
-0.7101	0.94	0.86\\
-0.7101	0.95	0.86\\
-0.7101	0.96	0.86\\
-0.7101	0.97	0.86\\
-0.7101	0.98	0.86\\
-0.7101	0.99	0.86\\
-0.7101	1	0.86\\
-0.7001	-1	0.86\\
-0.7001	-0.99	0.86\\
-0.7001	-0.98	0.86\\
-0.7001	-0.97	0.86\\
-0.7001	-0.96	0.86\\
-0.7001	-0.95	0.86\\
-0.7001	-0.94	0.86\\
-0.7001	-0.93	0.86\\
-0.7001	-0.92	0.86\\
-0.7001	-0.91	0.86\\
-0.7001	-0.9	0.86\\
-0.7001	-0.89	0.86\\
-0.7001	-0.88	0.86\\
-0.7001	-0.87	0.86\\
-0.7001	-0.86	0.86\\
-0.7001	-0.85	0.86\\
-0.7001	-0.84	0.86\\
-0.7001	-0.83	0.86\\
-0.7001	-0.82	0.86\\
-0.7001	-0.81	0.86\\
-0.7001	-0.8	0.86\\
-0.7001	-0.79	0.86\\
-0.7001	-0.78	0.86\\
-0.7001	-0.77	0.86\\
-0.7001	-0.76	0.86\\
-0.7001	-0.75	0.86\\
-0.7001	-0.74	0.86\\
-0.7001	-0.73	0.86\\
-0.7001	-0.72	0.86\\
-0.7001	-0.71	0.86\\
-0.7001	-0.7	0.86\\
-0.7001	-0.69	0.86\\
-0.7001	-0.68	0.86\\
-0.7001	-0.67	0.86\\
-0.7001	-0.66	0.86\\
-0.7001	-0.65	0.86\\
-0.7001	-0.64	0.86\\
-0.7001	-0.63	0.86\\
-0.7001	-0.62	0.86\\
-0.7001	-0.61	0.86\\
-0.7001	-0.6	0.86\\
-0.7001	-0.59	0.86\\
-0.7001	-0.58	0.86\\
-0.7001	-0.57	0.86\\
-0.7001	-0.56	0.86\\
-0.7001	-0.55	0.86\\
-0.7001	-0.54	0.86\\
-0.7001	-0.53	0.86\\
-0.7001	-0.52	0.86\\
-0.7001	-0.51	0.86\\
-0.7001	-0.5	0.86\\
-0.7001	-0.49	0.86\\
-0.7001	-0.48	0.86\\
-0.7001	-0.47	0.86\\
-0.7001	-0.46	0.86\\
-0.7001	-0.45	0.86\\
-0.7001	-0.44	0.86\\
-0.7001	-0.43	0.86\\
-0.7001	-0.42	0.86\\
-0.7001	-0.41	0.86\\
-0.7001	-0.4	0.86\\
-0.7001	-0.39	0.86\\
-0.7001	-0.38	0.86\\
-0.7001	-0.37	0.86\\
-0.7001	-0.36	0.86\\
-0.7001	-0.35	0.86\\
-0.7001	-0.34	0.86\\
-0.7001	-0.33	0.86\\
-0.7001	-0.32	0.86\\
-0.7001	-0.31	0.86\\
-0.7001	-0.3	0.86\\
-0.7001	-0.29	0.86\\
-0.7001	-0.28	0.86\\
-0.7001	-0.27	0.86\\
-0.7001	-0.26	0.86\\
-0.7001	-0.25	0.86\\
-0.7001	-0.24	0.86\\
-0.7001	-0.23	0.86\\
-0.7001	-0.22	0.86\\
-0.7001	-0.21	0.86\\
-0.7001	-0.2	0.86\\
-0.7001	-0.19	0.86\\
-0.7001	-0.18	0.86\\
-0.7001	-0.17	0.86\\
-0.7001	-0.16	0.86\\
-0.7001	-0.15	0.86\\
-0.7001	-0.14	0.86\\
-0.7001	-0.13	0.86\\
-0.7001	-0.12	0.86\\
-0.7001	-0.11	0.86\\
-0.7001	-0.1	0.86\\
-0.7001	-0.09	0.86\\
-0.7001	-0.08	0.86\\
-0.7001	-0.07	0.86\\
-0.7001	-0.0599999999999999	0.86\\
-0.7001	-0.0499999999999999	0.86\\
-0.7001	-0.04	0.86\\
-0.7001	-0.03	0.86\\
-0.7001	-0.02	0.86\\
-0.7001	-0.01	0.86\\
-0.7001	0	0.86\\
-0.7001	0.01	0.86\\
-0.7001	0.02	0.86\\
-0.7001	0.03	0.86\\
-0.7001	0.04	0.86\\
-0.7001	0.0499999999999999	0.86\\
-0.7001	0.0599999999999999	0.86\\
-0.7001	0.07	0.86\\
-0.7001	0.08	0.86\\
-0.7001	0.09	0.86\\
-0.7001	0.1	0.86\\
-0.7001	0.11	0.86\\
-0.7001	0.12	0.86\\
-0.7001	0.13	0.86\\
-0.7001	0.14	0.86\\
-0.7001	0.15	0.86\\
-0.7001	0.16	0.86\\
-0.7001	0.17	0.86\\
-0.7001	0.18	0.86\\
-0.7001	0.19	0.86\\
-0.7001	0.2	0.86\\
-0.7001	0.21	0.86\\
-0.7001	0.22	0.86\\
-0.7001	0.23	0.86\\
-0.7001	0.24	0.86\\
-0.7001	0.25	0.86\\
-0.7001	0.26	0.86\\
-0.7001	0.27	0.86\\
-0.7001	0.28	0.86\\
-0.7001	0.29	0.86\\
-0.7001	0.3	0.86\\
-0.7001	0.31	0.86\\
-0.7001	0.32	0.86\\
-0.7001	0.33	0.86\\
-0.7001	0.34	0.86\\
-0.7001	0.35	0.86\\
-0.7001	0.36	0.86\\
-0.7001	0.37	0.86\\
-0.7001	0.38	0.86\\
-0.7001	0.39	0.86\\
-0.7001	0.4	0.86\\
-0.7001	0.41	0.86\\
-0.7001	0.42	0.86\\
-0.7001	0.43	0.86\\
-0.7001	0.44	0.86\\
-0.7001	0.45	0.86\\
-0.7001	0.46	0.86\\
-0.7001	0.47	0.86\\
-0.7001	0.48	0.86\\
-0.7001	0.49	0.86\\
-0.7001	0.5	0.86\\
-0.7001	0.51	0.86\\
-0.7001	0.52	0.86\\
-0.7001	0.53	0.86\\
-0.7001	0.54	0.86\\
-0.7001	0.55	0.86\\
-0.7001	0.56	0.86\\
-0.7001	0.57	0.86\\
-0.7001	0.58	0.86\\
-0.7001	0.59	0.86\\
-0.7001	0.6	0.86\\
-0.7001	0.61	0.86\\
-0.7001	0.62	0.86\\
-0.7001	0.63	0.86\\
-0.7001	0.64	0.86\\
-0.7001	0.65	0.86\\
-0.7001	0.66	0.86\\
-0.7001	0.67	0.86\\
-0.7001	0.68	0.86\\
-0.7001	0.69	0.86\\
-0.7001	0.7	0.86\\
-0.7001	0.71	0.86\\
-0.7001	0.72	0.86\\
-0.7001	0.73	0.86\\
-0.7001	0.74	0.86\\
-0.7001	0.75	0.86\\
-0.7001	0.76	0.86\\
-0.7001	0.77	0.86\\
-0.7001	0.78	0.86\\
-0.7001	0.79	0.86\\
-0.7001	0.8	0.86\\
-0.7001	0.81	0.86\\
-0.7001	0.82	0.86\\
-0.7001	0.83	0.86\\
-0.7001	0.84	0.86\\
-0.7001	0.85	0.86\\
-0.7001	0.86	0.86\\
-0.7001	0.87	0.86\\
-0.7001	0.88	0.86\\
-0.7001	0.89	0.86\\
-0.7001	0.9	0.86\\
-0.7001	0.91	0.86\\
-0.7001	0.92	0.86\\
-0.7001	0.93	0.86\\
-0.7001	0.94	0.86\\
-0.7001	0.95	0.86\\
-0.7001	0.96	0.86\\
-0.7001	0.97	0.86\\
-0.7001	0.98	0.86\\
-0.7001	0.99	0.86\\
-0.7001	1	0.86\\
-0.6901	-1	0.86\\
-0.6901	-0.99	0.86\\
-0.6901	-0.98	0.86\\
-0.6901	-0.97	0.86\\
-0.6901	-0.96	0.86\\
-0.6901	-0.95	0.86\\
-0.6901	-0.94	0.86\\
-0.6901	-0.93	0.86\\
-0.6901	-0.92	0.86\\
-0.6901	-0.91	0.86\\
-0.6901	-0.9	0.86\\
-0.6901	-0.89	0.86\\
-0.6901	-0.88	0.86\\
-0.6901	-0.87	0.86\\
-0.6901	-0.86	0.86\\
-0.6901	-0.85	0.86\\
-0.6901	-0.84	0.86\\
-0.6901	-0.83	0.86\\
-0.6901	-0.82	0.86\\
-0.6901	-0.81	0.86\\
-0.6901	-0.8	0.86\\
-0.6901	-0.79	0.86\\
-0.6901	-0.78	0.86\\
-0.6901	-0.77	0.86\\
-0.6901	-0.76	0.86\\
-0.6901	-0.75	0.86\\
-0.6901	-0.74	0.86\\
-0.6901	-0.73	0.86\\
-0.6901	-0.72	0.86\\
-0.6901	-0.71	0.86\\
-0.6901	-0.7	0.86\\
-0.6901	-0.69	0.86\\
-0.6901	-0.68	0.86\\
-0.6901	-0.67	0.86\\
-0.6901	-0.66	0.86\\
-0.6901	-0.65	0.86\\
-0.6901	-0.64	0.86\\
-0.6901	-0.63	0.86\\
-0.6901	-0.62	0.86\\
-0.6901	-0.61	0.86\\
-0.6901	-0.6	0.86\\
-0.6901	-0.59	0.86\\
-0.6901	-0.58	0.86\\
-0.6901	-0.57	0.86\\
-0.6901	-0.56	0.86\\
-0.6901	-0.55	0.86\\
-0.6901	-0.54	0.86\\
-0.6901	-0.53	0.86\\
-0.6901	-0.52	0.86\\
-0.6901	-0.51	0.86\\
-0.6901	-0.5	0.86\\
-0.6901	-0.49	0.86\\
-0.6901	-0.48	0.86\\
-0.6901	-0.47	0.86\\
-0.6901	-0.46	0.86\\
-0.6901	-0.45	0.86\\
-0.6901	-0.44	0.86\\
-0.6901	-0.43	0.86\\
-0.6901	-0.42	0.86\\
-0.6901	-0.41	0.86\\
-0.6901	-0.4	0.86\\
-0.6901	-0.39	0.86\\
-0.6901	-0.38	0.86\\
-0.6901	-0.37	0.86\\
-0.6901	-0.36	0.86\\
-0.6901	-0.35	0.86\\
-0.6901	-0.34	0.86\\
-0.6901	-0.33	0.86\\
-0.6901	-0.32	0.86\\
-0.6901	-0.31	0.86\\
-0.6901	-0.3	0.86\\
-0.6901	-0.29	0.86\\
-0.6901	-0.28	0.86\\
-0.6901	-0.27	0.86\\
-0.6901	-0.26	0.86\\
-0.6901	-0.25	0.86\\
-0.6901	-0.24	0.86\\
-0.6901	-0.23	0.86\\
-0.6901	-0.22	0.86\\
-0.6901	-0.21	0.86\\
-0.6901	-0.2	0.86\\
-0.6901	-0.19	0.86\\
-0.6901	-0.18	0.86\\
-0.6901	-0.17	0.86\\
-0.6901	-0.16	0.86\\
-0.6901	-0.15	0.86\\
-0.6901	-0.14	0.86\\
-0.6901	-0.13	0.86\\
-0.6901	-0.12	0.86\\
-0.6901	-0.11	0.86\\
-0.6901	-0.1	0.86\\
-0.6901	-0.09	0.86\\
-0.6901	-0.08	0.86\\
-0.6901	-0.07	0.86\\
-0.6901	-0.0599999999999999	0.86\\
-0.6901	-0.0499999999999999	0.86\\
-0.6901	-0.04	0.86\\
-0.6901	-0.03	0.86\\
-0.6901	-0.02	0.86\\
-0.6901	-0.01	0.86\\
-0.6901	0	0.86\\
-0.6901	0.01	0.86\\
-0.6901	0.02	0.86\\
-0.6901	0.03	0.86\\
-0.6901	0.04	0.86\\
-0.6901	0.0499999999999999	0.86\\
-0.6901	0.0599999999999999	0.86\\
-0.6901	0.07	0.86\\
-0.6901	0.08	0.86\\
-0.6901	0.09	0.86\\
-0.6901	0.1	0.86\\
-0.6901	0.11	0.86\\
-0.6901	0.12	0.86\\
-0.6901	0.13	0.86\\
-0.6901	0.14	0.86\\
-0.6901	0.15	0.86\\
-0.6901	0.16	0.86\\
-0.6901	0.17	0.86\\
-0.6901	0.18	0.86\\
-0.6901	0.19	0.86\\
-0.6901	0.2	0.86\\
-0.6901	0.21	0.86\\
-0.6901	0.22	0.86\\
-0.6901	0.23	0.86\\
-0.6901	0.24	0.86\\
-0.6901	0.25	0.86\\
-0.6901	0.26	0.86\\
-0.6901	0.27	0.86\\
-0.6901	0.28	0.86\\
-0.6901	0.29	0.86\\
-0.6901	0.3	0.86\\
-0.6901	0.31	0.86\\
-0.6901	0.32	0.86\\
-0.6901	0.33	0.86\\
-0.6901	0.34	0.86\\
-0.6901	0.35	0.86\\
-0.6901	0.36	0.86\\
-0.6901	0.37	0.86\\
-0.6901	0.38	0.86\\
-0.6901	0.39	0.86\\
-0.6901	0.4	0.86\\
-0.6901	0.41	0.86\\
-0.6901	0.42	0.86\\
-0.6901	0.43	0.86\\
-0.6901	0.44	0.86\\
-0.6901	0.45	0.86\\
-0.6901	0.46	0.86\\
-0.6901	0.47	0.86\\
-0.6901	0.48	0.86\\
-0.6901	0.49	0.86\\
-0.6901	0.5	0.86\\
-0.6901	0.51	0.86\\
-0.6901	0.52	0.86\\
-0.6901	0.53	0.86\\
-0.6901	0.54	0.86\\
-0.6901	0.55	0.86\\
-0.6901	0.56	0.86\\
-0.6901	0.57	0.86\\
-0.6901	0.58	0.86\\
-0.6901	0.59	0.86\\
-0.6901	0.6	0.86\\
-0.6901	0.61	0.86\\
-0.6901	0.62	0.86\\
-0.6901	0.63	0.86\\
-0.6901	0.64	0.86\\
-0.6901	0.65	0.86\\
-0.6901	0.66	0.86\\
-0.6901	0.67	0.86\\
-0.6901	0.68	0.86\\
-0.6901	0.69	0.86\\
-0.6901	0.7	0.86\\
-0.6901	0.71	0.86\\
-0.6901	0.72	0.86\\
-0.6901	0.73	0.86\\
-0.6901	0.74	0.86\\
-0.6901	0.75	0.86\\
-0.6901	0.76	0.86\\
-0.6901	0.77	0.86\\
-0.6901	0.78	0.86\\
-0.6901	0.79	0.86\\
-0.6901	0.8	0.86\\
-0.6901	0.81	0.86\\
-0.6901	0.82	0.86\\
-0.6901	0.83	0.86\\
-0.6901	0.84	0.86\\
-0.6901	0.85	0.86\\
-0.6901	0.86	0.86\\
-0.6901	0.87	0.86\\
-0.6901	0.88	0.86\\
-0.6901	0.89	0.86\\
-0.6901	0.9	0.86\\
-0.6901	0.91	0.86\\
-0.6901	0.92	0.86\\
-0.6901	0.93	0.86\\
-0.6901	0.94	0.86\\
-0.6901	0.95	0.86\\
-0.6901	0.96	0.86\\
-0.6901	0.97	0.86\\
-0.6901	0.98	0.86\\
-0.6901	0.99	0.86\\
-0.6901	1	0.86\\
-0.6801	-1	0.86\\
-0.6801	-0.99	0.86\\
-0.6801	-0.98	0.86\\
-0.6801	-0.97	0.86\\
-0.6801	-0.96	0.86\\
-0.6801	-0.95	0.86\\
-0.6801	-0.94	0.86\\
-0.6801	-0.93	0.86\\
-0.6801	-0.92	0.86\\
-0.6801	-0.91	0.86\\
-0.6801	-0.9	0.86\\
-0.6801	-0.89	0.86\\
-0.6801	-0.88	0.86\\
-0.6801	-0.87	0.86\\
-0.6801	-0.86	0.86\\
-0.6801	-0.85	0.86\\
-0.6801	-0.84	0.86\\
-0.6801	-0.83	0.86\\
-0.6801	-0.82	0.86\\
-0.6801	-0.81	0.86\\
-0.6801	-0.8	0.86\\
-0.6801	-0.79	0.86\\
-0.6801	-0.78	0.86\\
-0.6801	-0.77	0.86\\
-0.6801	-0.76	0.86\\
-0.6801	-0.75	0.86\\
-0.6801	-0.74	0.86\\
-0.6801	-0.73	0.86\\
-0.6801	-0.72	0.86\\
-0.6801	-0.71	0.86\\
-0.6801	-0.7	0.86\\
-0.6801	-0.69	0.86\\
-0.6801	-0.68	0.86\\
-0.6801	-0.67	0.86\\
-0.6801	-0.66	0.86\\
-0.6801	-0.65	0.86\\
-0.6801	-0.64	0.86\\
-0.6801	-0.63	0.86\\
-0.6801	-0.62	0.86\\
-0.6801	-0.61	0.86\\
-0.6801	-0.6	0.86\\
-0.6801	-0.59	0.86\\
-0.6801	-0.58	0.86\\
-0.6801	-0.57	0.86\\
-0.6801	-0.56	0.86\\
-0.6801	-0.55	0.86\\
-0.6801	-0.54	0.86\\
-0.6801	-0.53	0.86\\
-0.6801	-0.52	0.86\\
-0.6801	-0.51	0.86\\
-0.6801	-0.5	0.86\\
-0.6801	-0.49	0.86\\
-0.6801	-0.48	0.86\\
-0.6801	-0.47	0.86\\
-0.6801	-0.46	0.86\\
-0.6801	-0.45	0.86\\
-0.6801	-0.44	0.86\\
-0.6801	-0.43	0.86\\
-0.6801	-0.42	0.86\\
-0.6801	-0.41	0.86\\
-0.6801	-0.4	0.86\\
-0.6801	-0.39	0.86\\
-0.6801	-0.38	0.86\\
-0.6801	-0.37	0.86\\
-0.6801	-0.36	0.86\\
-0.6801	-0.35	0.86\\
-0.6801	-0.34	0.86\\
-0.6801	-0.33	0.86\\
-0.6801	-0.32	0.86\\
-0.6801	-0.31	0.86\\
-0.6801	-0.3	0.86\\
-0.6801	-0.29	0.86\\
-0.6801	-0.28	0.86\\
-0.6801	-0.27	0.86\\
-0.6801	-0.26	0.86\\
-0.6801	-0.25	0.86\\
-0.6801	-0.24	0.86\\
-0.6801	-0.23	0.86\\
-0.6801	-0.22	0.86\\
-0.6801	-0.21	0.86\\
-0.6801	-0.2	0.86\\
-0.6801	-0.19	0.86\\
-0.6801	-0.18	0.86\\
-0.6801	-0.17	0.86\\
-0.6801	-0.16	0.86\\
-0.6801	-0.15	0.86\\
-0.6801	-0.14	0.86\\
-0.6801	-0.13	0.86\\
-0.6801	-0.12	0.86\\
-0.6801	-0.11	0.86\\
-0.6801	-0.1	0.86\\
-0.6801	-0.09	0.86\\
-0.6801	-0.08	0.86\\
-0.6801	-0.07	0.86\\
-0.6801	-0.0599999999999999	0.86\\
-0.6801	-0.0499999999999999	0.86\\
-0.6801	-0.04	0.86\\
-0.6801	-0.03	0.86\\
-0.6801	-0.02	0.86\\
-0.6801	-0.01	0.86\\
-0.6801	0	0.86\\
-0.6801	0.01	0.86\\
-0.6801	0.02	0.86\\
-0.6801	0.03	0.86\\
-0.6801	0.04	0.86\\
-0.6801	0.0499999999999999	0.86\\
-0.6801	0.0599999999999999	0.86\\
-0.6801	0.07	0.86\\
-0.6801	0.08	0.86\\
-0.6801	0.09	0.86\\
-0.6801	0.1	0.86\\
-0.6801	0.11	0.86\\
-0.6801	0.12	0.86\\
-0.6801	0.13	0.86\\
-0.6801	0.14	0.86\\
-0.6801	0.15	0.86\\
-0.6801	0.16	0.86\\
-0.6801	0.17	0.86\\
-0.6801	0.18	0.86\\
-0.6801	0.19	0.86\\
-0.6801	0.2	0.86\\
-0.6801	0.21	0.86\\
-0.6801	0.22	0.86\\
-0.6801	0.23	0.86\\
-0.6801	0.24	0.86\\
-0.6801	0.25	0.86\\
-0.6801	0.26	0.86\\
-0.6801	0.27	0.86\\
-0.6801	0.28	0.86\\
-0.6801	0.29	0.86\\
-0.6801	0.3	0.86\\
-0.6801	0.31	0.86\\
-0.6801	0.32	0.86\\
-0.6801	0.33	0.86\\
-0.6801	0.34	0.86\\
-0.6801	0.35	0.86\\
-0.6801	0.36	0.86\\
-0.6801	0.37	0.86\\
-0.6801	0.38	0.86\\
-0.6801	0.39	0.86\\
-0.6801	0.4	0.86\\
-0.6801	0.41	0.86\\
-0.6801	0.42	0.86\\
-0.6801	0.43	0.86\\
-0.6801	0.44	0.86\\
-0.6801	0.45	0.86\\
-0.6801	0.46	0.86\\
-0.6801	0.47	0.86\\
-0.6801	0.48	0.86\\
-0.6801	0.49	0.86\\
-0.6801	0.5	0.86\\
-0.6801	0.51	0.86\\
-0.6801	0.52	0.86\\
-0.6801	0.53	0.86\\
-0.6801	0.54	0.86\\
-0.6801	0.55	0.86\\
-0.6801	0.56	0.86\\
-0.6801	0.57	0.86\\
-0.6801	0.58	0.86\\
-0.6801	0.59	0.86\\
-0.6801	0.6	0.86\\
-0.6801	0.61	0.86\\
-0.6801	0.62	0.86\\
-0.6801	0.63	0.86\\
-0.6801	0.64	0.86\\
-0.6801	0.65	0.86\\
-0.6801	0.66	0.86\\
-0.6801	0.67	0.86\\
-0.6801	0.68	0.86\\
-0.6801	0.69	0.86\\
-0.6801	0.7	0.86\\
-0.6801	0.71	0.86\\
-0.6801	0.72	0.86\\
-0.6801	0.73	0.86\\
-0.6801	0.74	0.86\\
-0.6801	0.75	0.86\\
-0.6801	0.76	0.86\\
-0.6801	0.77	0.86\\
-0.6801	0.78	0.86\\
-0.6801	0.79	0.86\\
-0.6801	0.8	0.86\\
-0.6801	0.81	0.86\\
-0.6801	0.82	0.86\\
-0.6801	0.83	0.86\\
-0.6801	0.84	0.86\\
-0.6801	0.85	0.86\\
-0.6801	0.86	0.86\\
-0.6801	0.87	0.86\\
-0.6801	0.88	0.86\\
-0.6801	0.89	0.86\\
-0.6801	0.9	0.86\\
-0.6801	0.91	0.86\\
-0.6801	0.92	0.86\\
-0.6801	0.93	0.86\\
-0.6801	0.94	0.86\\
-0.6801	0.95	0.86\\
-0.6801	0.96	0.86\\
-0.6801	0.97	0.86\\
-0.6801	0.98	0.86\\
-0.6801	0.99	0.86\\
-0.6801	1	0.86\\
-0.6701	-1	0.86\\
-0.6701	-0.99	0.86\\
-0.6701	-0.98	0.86\\
-0.6701	-0.97	0.86\\
-0.6701	-0.96	0.86\\
-0.6701	-0.95	0.86\\
-0.6701	-0.94	0.86\\
-0.6701	-0.93	0.86\\
-0.6701	-0.92	0.86\\
-0.6701	-0.91	0.86\\
-0.6701	-0.9	0.86\\
-0.6701	-0.89	0.86\\
-0.6701	-0.88	0.86\\
-0.6701	-0.87	0.86\\
-0.6701	-0.86	0.86\\
-0.6701	-0.85	0.86\\
-0.6701	-0.84	0.86\\
-0.6701	-0.83	0.86\\
-0.6701	-0.82	0.86\\
-0.6701	-0.81	0.86\\
-0.6701	-0.8	0.86\\
-0.6701	-0.79	0.86\\
-0.6701	-0.78	0.86\\
-0.6701	-0.77	0.86\\
-0.6701	-0.76	0.86\\
-0.6701	-0.75	0.86\\
-0.6701	-0.74	0.86\\
-0.6701	-0.73	0.86\\
-0.6701	-0.72	0.86\\
-0.6701	-0.71	0.86\\
-0.6701	-0.7	0.86\\
-0.6701	-0.69	0.86\\
-0.6701	-0.68	0.86\\
-0.6701	-0.67	0.86\\
-0.6701	-0.66	0.86\\
-0.6701	-0.65	0.86\\
-0.6701	-0.64	0.86\\
-0.6701	-0.63	0.86\\
-0.6701	-0.62	0.86\\
-0.6701	-0.61	0.86\\
-0.6701	-0.6	0.86\\
-0.6701	-0.59	0.86\\
-0.6701	-0.58	0.86\\
-0.6701	-0.57	0.86\\
-0.6701	-0.56	0.86\\
-0.6701	-0.55	0.86\\
-0.6701	-0.54	0.86\\
-0.6701	-0.53	0.86\\
-0.6701	-0.52	0.86\\
-0.6701	-0.51	0.86\\
-0.6701	-0.5	0.86\\
-0.6701	-0.49	0.86\\
-0.6701	-0.48	0.86\\
-0.6701	-0.47	0.86\\
-0.6701	-0.46	0.86\\
-0.6701	-0.45	0.86\\
-0.6701	-0.44	0.86\\
-0.6701	-0.43	0.86\\
-0.6701	-0.42	0.86\\
-0.6701	-0.41	0.86\\
-0.6701	-0.4	0.86\\
-0.6701	-0.39	0.86\\
-0.6701	-0.38	0.86\\
-0.6701	-0.37	0.86\\
-0.6701	-0.36	0.86\\
-0.6701	-0.35	0.86\\
-0.6701	-0.34	0.86\\
-0.6701	-0.33	0.86\\
-0.6701	-0.32	0.86\\
-0.6701	-0.31	0.86\\
-0.6701	-0.3	0.86\\
-0.6701	-0.29	0.86\\
-0.6701	-0.28	0.86\\
-0.6701	-0.27	0.86\\
-0.6701	-0.26	0.86\\
-0.6701	-0.25	0.86\\
-0.6701	-0.24	0.86\\
-0.6701	-0.23	0.86\\
-0.6701	-0.22	0.86\\
-0.6701	-0.21	0.86\\
-0.6701	-0.2	0.86\\
-0.6701	-0.19	0.86\\
-0.6701	-0.18	0.86\\
-0.6701	-0.17	0.86\\
-0.6701	-0.16	0.86\\
-0.6701	-0.15	0.86\\
-0.6701	-0.14	0.86\\
-0.6701	-0.13	0.86\\
-0.6701	-0.12	0.86\\
-0.6701	-0.11	0.86\\
-0.6701	-0.1	0.86\\
-0.6701	-0.09	0.86\\
-0.6701	-0.08	0.86\\
-0.6701	-0.07	0.86\\
-0.6701	-0.0599999999999999	0.86\\
-0.6701	-0.0499999999999999	0.86\\
-0.6701	-0.04	0.86\\
-0.6701	-0.03	0.86\\
-0.6701	-0.02	0.86\\
-0.6701	-0.01	0.86\\
-0.6701	0	0.86\\
-0.6701	0.01	0.86\\
-0.6701	0.02	0.86\\
-0.6701	0.03	0.86\\
-0.6701	0.04	0.86\\
-0.6701	0.0499999999999999	0.86\\
-0.6701	0.0599999999999999	0.86\\
-0.6701	0.07	0.86\\
-0.6701	0.08	0.86\\
-0.6701	0.09	0.86\\
-0.6701	0.1	0.86\\
-0.6701	0.11	0.86\\
-0.6701	0.12	0.86\\
-0.6701	0.13	0.86\\
-0.6701	0.14	0.86\\
-0.6701	0.15	0.86\\
-0.6701	0.16	0.86\\
-0.6701	0.17	0.86\\
-0.6701	0.18	0.86\\
-0.6701	0.19	0.86\\
-0.6701	0.2	0.86\\
-0.6701	0.21	0.86\\
-0.6701	0.22	0.86\\
-0.6701	0.23	0.86\\
-0.6701	0.24	0.86\\
-0.6701	0.25	0.86\\
-0.6701	0.26	0.86\\
-0.6701	0.27	0.86\\
-0.6701	0.28	0.86\\
-0.6701	0.29	0.86\\
-0.6701	0.3	0.86\\
-0.6701	0.31	0.86\\
-0.6701	0.32	0.86\\
-0.6701	0.33	0.86\\
-0.6701	0.34	0.86\\
-0.6701	0.35	0.86\\
-0.6701	0.36	0.86\\
-0.6701	0.37	0.86\\
-0.6701	0.38	0.86\\
-0.6701	0.39	0.86\\
-0.6701	0.4	0.86\\
-0.6701	0.41	0.86\\
-0.6701	0.42	0.86\\
-0.6701	0.43	0.86\\
-0.6701	0.44	0.86\\
-0.6701	0.45	0.86\\
-0.6701	0.46	0.86\\
-0.6701	0.47	0.86\\
-0.6701	0.48	0.86\\
-0.6701	0.49	0.86\\
-0.6701	0.5	0.86\\
-0.6701	0.51	0.86\\
-0.6701	0.52	0.86\\
-0.6701	0.53	0.86\\
-0.6701	0.54	0.86\\
-0.6701	0.55	0.86\\
-0.6701	0.56	0.86\\
-0.6701	0.57	0.86\\
-0.6701	0.58	0.86\\
-0.6701	0.59	0.86\\
-0.6701	0.6	0.86\\
-0.6701	0.61	0.86\\
-0.6701	0.62	0.86\\
-0.6701	0.63	0.86\\
-0.6701	0.64	0.86\\
-0.6701	0.65	0.86\\
-0.6701	0.66	0.86\\
-0.6701	0.67	0.86\\
-0.6701	0.68	0.86\\
-0.6701	0.69	0.86\\
-0.6701	0.7	0.86\\
-0.6701	0.71	0.86\\
-0.6701	0.72	0.86\\
-0.6701	0.73	0.86\\
-0.6701	0.74	0.86\\
-0.6701	0.75	0.86\\
-0.6701	0.76	0.86\\
-0.6701	0.77	0.86\\
-0.6701	0.78	0.86\\
-0.6701	0.79	0.86\\
-0.6701	0.8	0.86\\
-0.6701	0.81	0.86\\
-0.6701	0.82	0.86\\
-0.6701	0.83	0.86\\
-0.6701	0.84	0.86\\
-0.6701	0.85	0.86\\
-0.6701	0.86	0.86\\
-0.6701	0.87	0.86\\
-0.6701	0.88	0.86\\
-0.6701	0.89	0.86\\
-0.6701	0.9	0.86\\
-0.6701	0.91	0.86\\
-0.6701	0.92	0.86\\
-0.6701	0.93	0.86\\
-0.6701	0.94	0.86\\
-0.6701	0.95	0.86\\
-0.6701	0.96	0.86\\
-0.6701	0.97	0.86\\
-0.6701	0.98	0.86\\
-0.6701	0.99	0.86\\
-0.6701	1	0.86\\
-0.6601	-1	0.86\\
-0.6601	-0.99	0.86\\
-0.6601	-0.98	0.86\\
-0.6601	-0.97	0.86\\
-0.6601	-0.96	0.86\\
-0.6601	-0.95	0.86\\
-0.6601	-0.94	0.86\\
-0.6601	-0.93	0.86\\
-0.6601	-0.92	0.86\\
-0.6601	-0.91	0.86\\
-0.6601	-0.9	0.86\\
-0.6601	-0.89	0.86\\
-0.6601	-0.88	0.86\\
-0.6601	-0.87	0.86\\
-0.6601	-0.86	0.86\\
-0.6601	-0.85	0.86\\
-0.6601	-0.84	0.86\\
-0.6601	-0.83	0.86\\
-0.6601	-0.82	0.86\\
-0.6601	-0.81	0.86\\
-0.6601	-0.8	0.86\\
-0.6601	-0.79	0.86\\
-0.6601	-0.78	0.86\\
-0.6601	-0.77	0.86\\
-0.6601	-0.76	0.86\\
-0.6601	-0.75	0.86\\
-0.6601	-0.74	0.86\\
-0.6601	-0.73	0.86\\
-0.6601	-0.72	0.86\\
-0.6601	-0.71	0.86\\
-0.6601	-0.7	0.86\\
-0.6601	-0.69	0.86\\
-0.6601	-0.68	0.86\\
-0.6601	-0.67	0.86\\
-0.6601	-0.66	0.86\\
-0.6601	-0.65	0.86\\
-0.6601	-0.64	0.86\\
-0.6601	-0.63	0.86\\
-0.6601	-0.62	0.86\\
-0.6601	-0.61	0.86\\
-0.6601	-0.6	0.86\\
-0.6601	-0.59	0.86\\
-0.6601	-0.58	0.86\\
-0.6601	-0.57	0.86\\
-0.6601	-0.56	0.86\\
-0.6601	-0.55	0.86\\
-0.6601	-0.54	0.86\\
-0.6601	-0.53	0.86\\
-0.6601	-0.52	0.86\\
-0.6601	-0.51	0.86\\
-0.6601	-0.5	0.86\\
-0.6601	-0.49	0.86\\
-0.6601	-0.48	0.86\\
-0.6601	-0.47	0.86\\
-0.6601	-0.46	0.86\\
-0.6601	-0.45	0.86\\
-0.6601	-0.44	0.86\\
-0.6601	-0.43	0.86\\
-0.6601	-0.42	0.86\\
-0.6601	-0.41	0.86\\
-0.6601	-0.4	0.86\\
-0.6601	-0.39	0.86\\
-0.6601	-0.38	0.86\\
-0.6601	-0.37	0.86\\
-0.6601	-0.36	0.86\\
-0.6601	-0.35	0.86\\
-0.6601	-0.34	0.86\\
-0.6601	-0.33	0.86\\
-0.6601	-0.32	0.86\\
-0.6601	-0.31	0.86\\
-0.6601	-0.3	0.86\\
-0.6601	-0.29	0.86\\
-0.6601	-0.28	0.86\\
-0.6601	-0.27	0.86\\
-0.6601	-0.26	0.86\\
-0.6601	-0.25	0.86\\
-0.6601	-0.24	0.86\\
-0.6601	-0.23	0.86\\
-0.6601	-0.22	0.86\\
-0.6601	-0.21	0.86\\
-0.6601	-0.2	0.86\\
-0.6601	-0.19	0.86\\
-0.6601	-0.18	0.86\\
-0.6601	-0.17	0.86\\
-0.6601	-0.16	0.86\\
-0.6601	-0.15	0.86\\
-0.6601	-0.14	0.86\\
-0.6601	-0.13	0.86\\
-0.6601	-0.12	0.86\\
-0.6601	-0.11	0.86\\
-0.6601	-0.1	0.86\\
-0.6601	-0.09	0.86\\
-0.6601	-0.08	0.86\\
-0.6601	-0.07	0.86\\
-0.6601	-0.0599999999999999	0.86\\
-0.6601	-0.0499999999999999	0.86\\
-0.6601	-0.04	0.86\\
-0.6601	-0.03	0.86\\
-0.6601	-0.02	0.86\\
-0.6601	-0.01	0.86\\
-0.6601	0	0.86\\
-0.6601	0.01	0.86\\
-0.6601	0.02	0.86\\
-0.6601	0.03	0.86\\
-0.6601	0.04	0.86\\
-0.6601	0.0499999999999999	0.86\\
-0.6601	0.0599999999999999	0.86\\
-0.6601	0.07	0.86\\
-0.6601	0.08	0.86\\
-0.6601	0.09	0.86\\
-0.6601	0.1	0.86\\
-0.6601	0.11	0.86\\
-0.6601	0.12	0.86\\
-0.6601	0.13	0.86\\
-0.6601	0.14	0.86\\
-0.6601	0.15	0.86\\
-0.6601	0.16	0.86\\
-0.6601	0.17	0.86\\
-0.6601	0.18	0.86\\
-0.6601	0.19	0.86\\
-0.6601	0.2	0.86\\
-0.6601	0.21	0.86\\
-0.6601	0.22	0.86\\
-0.6601	0.23	0.86\\
-0.6601	0.24	0.86\\
-0.6601	0.25	0.86\\
-0.6601	0.26	0.86\\
-0.6601	0.27	0.86\\
-0.6601	0.28	0.86\\
-0.6601	0.29	0.86\\
-0.6601	0.3	0.86\\
-0.6601	0.31	0.86\\
-0.6601	0.32	0.86\\
-0.6601	0.33	0.86\\
-0.6601	0.34	0.86\\
-0.6601	0.35	0.86\\
-0.6601	0.36	0.86\\
-0.6601	0.37	0.86\\
-0.6601	0.38	0.86\\
-0.6601	0.39	0.86\\
-0.6601	0.4	0.86\\
-0.6601	0.41	0.86\\
-0.6601	0.42	0.86\\
-0.6601	0.43	0.86\\
-0.6601	0.44	0.86\\
-0.6601	0.45	0.86\\
-0.6601	0.46	0.86\\
-0.6601	0.47	0.86\\
-0.6601	0.48	0.86\\
-0.6601	0.49	0.86\\
-0.6601	0.5	0.86\\
-0.6601	0.51	0.86\\
-0.6601	0.52	0.86\\
-0.6601	0.53	0.86\\
-0.6601	0.54	0.86\\
-0.6601	0.55	0.86\\
-0.6601	0.56	0.86\\
-0.6601	0.57	0.86\\
-0.6601	0.58	0.86\\
-0.6601	0.59	0.86\\
-0.6601	0.6	0.86\\
-0.6601	0.61	0.86\\
-0.6601	0.62	0.86\\
-0.6601	0.63	0.86\\
-0.6601	0.64	0.86\\
-0.6601	0.65	0.86\\
-0.6601	0.66	0.86\\
-0.6601	0.67	0.86\\
-0.6601	0.68	0.86\\
-0.6601	0.69	0.86\\
-0.6601	0.7	0.86\\
-0.6601	0.71	0.86\\
-0.6601	0.72	0.86\\
-0.6601	0.73	0.86\\
-0.6601	0.74	0.86\\
-0.6601	0.75	0.86\\
-0.6601	0.76	0.86\\
-0.6601	0.77	0.86\\
-0.6601	0.78	0.86\\
-0.6601	0.79	0.86\\
-0.6601	0.8	0.86\\
-0.6601	0.81	0.86\\
-0.6601	0.82	0.86\\
-0.6601	0.83	0.86\\
-0.6601	0.84	0.86\\
-0.6601	0.85	0.86\\
-0.6601	0.86	0.86\\
-0.6601	0.87	0.86\\
-0.6601	0.88	0.86\\
-0.6601	0.89	0.86\\
-0.6601	0.9	0.86\\
-0.6601	0.91	0.86\\
-0.6601	0.92	0.86\\
-0.6601	0.93	0.86\\
-0.6601	0.94	0.86\\
-0.6601	0.95	0.86\\
-0.6601	0.96	0.86\\
-0.6601	0.97	0.86\\
-0.6601	0.98	0.86\\
-0.6601	0.99	0.86\\
-0.6601	1	0.86\\
-0.6501	-1	0.86\\
-0.6501	-0.99	0.86\\
-0.6501	-0.98	0.86\\
-0.6501	-0.97	0.86\\
-0.6501	-0.96	0.86\\
-0.6501	-0.95	0.86\\
-0.6501	-0.94	0.86\\
-0.6501	-0.93	0.86\\
-0.6501	-0.92	0.86\\
-0.6501	-0.91	0.86\\
-0.6501	-0.9	0.86\\
-0.6501	-0.89	0.86\\
-0.6501	-0.88	0.86\\
-0.6501	-0.87	0.86\\
-0.6501	-0.86	0.86\\
-0.6501	-0.85	0.86\\
-0.6501	-0.84	0.86\\
-0.6501	-0.83	0.86\\
-0.6501	-0.82	0.86\\
-0.6501	-0.81	0.86\\
-0.6501	-0.8	0.86\\
-0.6501	-0.79	0.86\\
-0.6501	-0.78	0.86\\
-0.6501	-0.77	0.86\\
-0.6501	-0.76	0.86\\
-0.6501	-0.75	0.86\\
-0.6501	-0.74	0.86\\
-0.6501	-0.73	0.86\\
-0.6501	-0.72	0.86\\
-0.6501	-0.71	0.86\\
-0.6501	-0.7	0.86\\
-0.6501	-0.69	0.86\\
-0.6501	-0.68	0.86\\
-0.6501	-0.67	0.86\\
-0.6501	-0.66	0.86\\
-0.6501	-0.65	0.86\\
-0.6501	-0.64	0.86\\
-0.6501	-0.63	0.86\\
-0.6501	-0.62	0.86\\
-0.6501	-0.61	0.86\\
-0.6501	-0.6	0.86\\
-0.6501	-0.59	0.86\\
-0.6501	-0.58	0.86\\
-0.6501	-0.57	0.86\\
-0.6501	-0.56	0.86\\
-0.6501	-0.55	0.86\\
-0.6501	-0.54	0.86\\
-0.6501	-0.53	0.86\\
-0.6501	-0.52	0.86\\
-0.6501	-0.51	0.86\\
-0.6501	-0.5	0.86\\
-0.6501	-0.49	0.86\\
-0.6501	-0.48	0.86\\
-0.6501	-0.47	0.86\\
-0.6501	-0.46	0.86\\
-0.6501	-0.45	0.86\\
-0.6501	-0.44	0.86\\
-0.6501	-0.43	0.86\\
-0.6501	-0.42	0.86\\
-0.6501	-0.41	0.86\\
-0.6501	-0.4	0.86\\
-0.6501	-0.39	0.86\\
-0.6501	-0.38	0.86\\
-0.6501	-0.37	0.86\\
-0.6501	-0.36	0.86\\
-0.6501	-0.35	0.86\\
-0.6501	-0.34	0.86\\
-0.6501	-0.33	0.86\\
-0.6501	-0.32	0.86\\
-0.6501	-0.31	0.86\\
-0.6501	-0.3	0.86\\
-0.6501	-0.29	0.86\\
-0.6501	-0.28	0.86\\
-0.6501	-0.27	0.86\\
-0.6501	-0.26	0.86\\
-0.6501	-0.25	0.86\\
-0.6501	-0.24	0.86\\
-0.6501	-0.23	0.86\\
-0.6501	-0.22	0.86\\
-0.6501	-0.21	0.86\\
-0.6501	-0.2	0.86\\
-0.6501	-0.19	0.86\\
-0.6501	-0.18	0.86\\
-0.6501	-0.17	0.86\\
-0.6501	-0.16	0.86\\
-0.6501	-0.15	0.86\\
-0.6501	-0.14	0.86\\
-0.6501	-0.13	0.86\\
-0.6501	-0.12	0.86\\
-0.6501	-0.11	0.86\\
-0.6501	-0.1	0.86\\
-0.6501	-0.09	0.86\\
-0.6501	-0.08	0.86\\
-0.6501	-0.07	0.86\\
-0.6501	-0.0599999999999999	0.86\\
-0.6501	-0.0499999999999999	0.86\\
-0.6501	-0.04	0.86\\
-0.6501	-0.03	0.86\\
-0.6501	-0.02	0.86\\
-0.6501	-0.01	0.86\\
-0.6501	0	0.86\\
-0.6501	0.01	0.86\\
-0.6501	0.02	0.86\\
-0.6501	0.03	0.86\\
-0.6501	0.04	0.86\\
-0.6501	0.0499999999999999	0.86\\
-0.6501	0.0599999999999999	0.86\\
-0.6501	0.07	0.86\\
-0.6501	0.08	0.86\\
-0.6501	0.09	0.86\\
-0.6501	0.1	0.86\\
-0.6501	0.11	0.86\\
-0.6501	0.12	0.86\\
-0.6501	0.13	0.86\\
-0.6501	0.14	0.86\\
-0.6501	0.15	0.86\\
-0.6501	0.16	0.86\\
-0.6501	0.17	0.86\\
-0.6501	0.18	0.86\\
-0.6501	0.19	0.86\\
-0.6501	0.2	0.86\\
-0.6501	0.21	0.86\\
-0.6501	0.22	0.86\\
-0.6501	0.23	0.86\\
-0.6501	0.24	0.86\\
-0.6501	0.25	0.86\\
-0.6501	0.26	0.86\\
-0.6501	0.27	0.86\\
-0.6501	0.28	0.86\\
-0.6501	0.29	0.86\\
-0.6501	0.3	0.86\\
-0.6501	0.31	0.86\\
-0.6501	0.32	0.86\\
-0.6501	0.33	0.86\\
-0.6501	0.34	0.86\\
-0.6501	0.35	0.86\\
-0.6501	0.36	0.86\\
-0.6501	0.37	0.86\\
-0.6501	0.38	0.86\\
-0.6501	0.39	0.86\\
-0.6501	0.4	0.86\\
-0.6501	0.41	0.86\\
-0.6501	0.42	0.86\\
-0.6501	0.43	0.86\\
-0.6501	0.44	0.86\\
-0.6501	0.45	0.86\\
-0.6501	0.46	0.86\\
-0.6501	0.47	0.86\\
-0.6501	0.48	0.86\\
-0.6501	0.49	0.86\\
-0.6501	0.5	0.86\\
-0.6501	0.51	0.86\\
-0.6501	0.52	0.86\\
-0.6501	0.53	0.86\\
-0.6501	0.54	0.86\\
-0.6501	0.55	0.86\\
-0.6501	0.56	0.86\\
-0.6501	0.57	0.86\\
-0.6501	0.58	0.86\\
-0.6501	0.59	0.86\\
-0.6501	0.6	0.86\\
-0.6501	0.61	0.86\\
-0.6501	0.62	0.86\\
-0.6501	0.63	0.86\\
-0.6501	0.64	0.86\\
-0.6501	0.65	0.86\\
-0.6501	0.66	0.86\\
-0.6501	0.67	0.86\\
-0.6501	0.68	0.86\\
-0.6501	0.69	0.86\\
-0.6501	0.7	0.86\\
-0.6501	0.71	0.86\\
-0.6501	0.72	0.86\\
-0.6501	0.73	0.86\\
-0.6501	0.74	0.86\\
-0.6501	0.75	0.86\\
-0.6501	0.76	0.86\\
-0.6501	0.77	0.86\\
-0.6501	0.78	0.86\\
-0.6501	0.79	0.86\\
-0.6501	0.8	0.86\\
-0.6501	0.81	0.86\\
-0.6501	0.82	0.86\\
-0.6501	0.83	0.86\\
-0.6501	0.84	0.86\\
-0.6501	0.85	0.86\\
-0.6501	0.86	0.86\\
-0.6501	0.87	0.86\\
-0.6501	0.88	0.86\\
-0.6501	0.89	0.86\\
-0.6501	0.9	0.86\\
-0.6501	0.91	0.86\\
-0.6501	0.92	0.86\\
-0.6501	0.93	0.86\\
-0.6501	0.94	0.86\\
-0.6501	0.95	0.86\\
-0.6501	0.96	0.86\\
-0.6501	0.97	0.86\\
-0.6501	0.98	0.86\\
-0.6501	0.99	0.86\\
-0.6501	1	0.86\\
-0.6401	-1	0.86\\
-0.6401	-0.99	0.86\\
-0.6401	-0.98	0.86\\
-0.6401	-0.97	0.86\\
-0.6401	-0.96	0.86\\
-0.6401	-0.95	0.86\\
-0.6401	-0.94	0.86\\
-0.6401	-0.93	0.86\\
-0.6401	-0.92	0.86\\
-0.6401	-0.91	0.86\\
-0.6401	-0.9	0.86\\
-0.6401	-0.89	0.86\\
-0.6401	-0.88	0.86\\
-0.6401	-0.87	0.86\\
-0.6401	-0.86	0.86\\
-0.6401	-0.85	0.86\\
-0.6401	-0.84	0.86\\
-0.6401	-0.83	0.86\\
-0.6401	-0.82	0.86\\
-0.6401	-0.81	0.86\\
-0.6401	-0.8	0.86\\
-0.6401	-0.79	0.86\\
-0.6401	-0.78	0.86\\
-0.6401	-0.77	0.86\\
-0.6401	-0.76	0.86\\
-0.6401	-0.75	0.86\\
-0.6401	-0.74	0.86\\
-0.6401	-0.73	0.86\\
-0.6401	-0.72	0.86\\
-0.6401	-0.71	0.86\\
-0.6401	-0.7	0.86\\
-0.6401	-0.69	0.86\\
-0.6401	-0.68	0.86\\
-0.6401	-0.67	0.86\\
-0.6401	-0.66	0.86\\
-0.6401	-0.65	0.86\\
-0.6401	-0.64	0.86\\
-0.6401	-0.63	0.86\\
-0.6401	-0.62	0.86\\
-0.6401	-0.61	0.86\\
-0.6401	-0.6	0.86\\
-0.6401	-0.59	0.86\\
-0.6401	-0.58	0.86\\
-0.6401	-0.57	0.86\\
-0.6401	-0.56	0.86\\
-0.6401	-0.55	0.86\\
-0.6401	-0.54	0.86\\
-0.6401	-0.53	0.86\\
-0.6401	-0.52	0.86\\
-0.6401	-0.51	0.86\\
-0.6401	-0.5	0.86\\
-0.6401	-0.49	0.86\\
-0.6401	-0.48	0.86\\
-0.6401	-0.47	0.86\\
-0.6401	-0.46	0.86\\
-0.6401	-0.45	0.86\\
-0.6401	-0.44	0.86\\
-0.6401	-0.43	0.86\\
-0.6401	-0.42	0.86\\
-0.6401	-0.41	0.86\\
-0.6401	-0.4	0.86\\
-0.6401	-0.39	0.86\\
-0.6401	-0.38	0.86\\
-0.6401	-0.37	0.86\\
-0.6401	-0.36	0.86\\
-0.6401	-0.35	0.86\\
-0.6401	-0.34	0.86\\
-0.6401	-0.33	0.86\\
-0.6401	-0.32	0.86\\
-0.6401	-0.31	0.86\\
-0.6401	-0.3	0.86\\
-0.6401	-0.29	0.86\\
-0.6401	-0.28	0.86\\
-0.6401	-0.27	0.86\\
-0.6401	-0.26	0.86\\
-0.6401	-0.25	0.86\\
-0.6401	-0.24	0.86\\
-0.6401	-0.23	0.86\\
-0.6401	-0.22	0.86\\
-0.6401	-0.21	0.86\\
-0.6401	-0.2	0.86\\
-0.6401	-0.19	0.86\\
-0.6401	-0.18	0.86\\
-0.6401	-0.17	0.86\\
-0.6401	-0.16	0.86\\
-0.6401	-0.15	0.86\\
-0.6401	-0.14	0.86\\
-0.6401	-0.13	0.86\\
-0.6401	-0.12	0.86\\
-0.6401	-0.11	0.86\\
-0.6401	-0.1	0.86\\
-0.6401	-0.09	0.86\\
-0.6401	-0.08	0.86\\
-0.6401	-0.07	0.86\\
-0.6401	-0.0599999999999999	0.86\\
-0.6401	-0.0499999999999999	0.86\\
-0.6401	-0.04	0.86\\
-0.6401	-0.03	0.86\\
-0.6401	-0.02	0.86\\
-0.6401	-0.01	0.86\\
-0.6401	0	0.86\\
-0.6401	0.01	0.86\\
-0.6401	0.02	0.86\\
-0.6401	0.03	0.86\\
-0.6401	0.04	0.86\\
-0.6401	0.0499999999999999	0.86\\
-0.6401	0.0599999999999999	0.86\\
-0.6401	0.07	0.86\\
-0.6401	0.08	0.86\\
-0.6401	0.09	0.86\\
-0.6401	0.1	0.86\\
-0.6401	0.11	0.86\\
-0.6401	0.12	0.86\\
-0.6401	0.13	0.86\\
-0.6401	0.14	0.86\\
-0.6401	0.15	0.86\\
-0.6401	0.16	0.86\\
-0.6401	0.17	0.86\\
-0.6401	0.18	0.86\\
-0.6401	0.19	0.86\\
-0.6401	0.2	0.86\\
-0.6401	0.21	0.86\\
-0.6401	0.22	0.86\\
-0.6401	0.23	0.86\\
-0.6401	0.24	0.86\\
-0.6401	0.25	0.86\\
-0.6401	0.26	0.86\\
-0.6401	0.27	0.86\\
-0.6401	0.28	0.86\\
-0.6401	0.29	0.86\\
-0.6401	0.3	0.86\\
-0.6401	0.31	0.86\\
-0.6401	0.32	0.86\\
-0.6401	0.33	0.86\\
-0.6401	0.34	0.86\\
-0.6401	0.35	0.86\\
-0.6401	0.36	0.86\\
-0.6401	0.37	0.86\\
-0.6401	0.38	0.86\\
-0.6401	0.39	0.86\\
-0.6401	0.4	0.86\\
-0.6401	0.41	0.86\\
-0.6401	0.42	0.86\\
-0.6401	0.43	0.86\\
-0.6401	0.44	0.86\\
-0.6401	0.45	0.86\\
-0.6401	0.46	0.86\\
-0.6401	0.47	0.86\\
-0.6401	0.48	0.86\\
-0.6401	0.49	0.86\\
-0.6401	0.5	0.86\\
-0.6401	0.51	0.86\\
-0.6401	0.52	0.86\\
-0.6401	0.53	0.86\\
-0.6401	0.54	0.86\\
-0.6401	0.55	0.86\\
-0.6401	0.56	0.86\\
-0.6401	0.57	0.86\\
-0.6401	0.58	0.86\\
-0.6401	0.59	0.86\\
-0.6401	0.6	0.86\\
-0.6401	0.61	0.86\\
-0.6401	0.62	0.86\\
-0.6401	0.63	0.86\\
-0.6401	0.64	0.86\\
-0.6401	0.65	0.86\\
-0.6401	0.66	0.86\\
-0.6401	0.67	0.86\\
-0.6401	0.68	0.86\\
-0.6401	0.69	0.86\\
-0.6401	0.7	0.86\\
-0.6401	0.71	0.86\\
-0.6401	0.72	0.86\\
-0.6401	0.73	0.86\\
-0.6401	0.74	0.86\\
-0.6401	0.75	0.86\\
-0.6401	0.76	0.86\\
-0.6401	0.77	0.86\\
-0.6401	0.78	0.86\\
-0.6401	0.79	0.86\\
-0.6401	0.8	0.86\\
-0.6401	0.81	0.86\\
-0.6401	0.82	0.86\\
-0.6401	0.83	0.86\\
-0.6401	0.84	0.86\\
-0.6401	0.85	0.86\\
-0.6401	0.86	0.86\\
-0.6401	0.87	0.86\\
-0.6401	0.88	0.86\\
-0.6401	0.89	0.86\\
-0.6401	0.9	0.86\\
-0.6401	0.91	0.86\\
-0.6401	0.92	0.86\\
-0.6401	0.93	0.86\\
-0.6401	0.94	0.86\\
-0.6401	0.95	0.86\\
-0.6401	0.96	0.86\\
-0.6401	0.97	0.86\\
-0.6401	0.98	0.86\\
-0.6401	0.99	0.86\\
-0.6401	1	0.86\\
-0.6301	-1	0.86\\
-0.6301	-0.99	0.86\\
-0.6301	-0.98	0.86\\
-0.6301	-0.97	0.86\\
-0.6301	-0.96	0.86\\
-0.6301	-0.95	0.86\\
-0.6301	-0.94	0.86\\
-0.6301	-0.93	0.86\\
-0.6301	-0.92	0.86\\
-0.6301	-0.91	0.86\\
-0.6301	-0.9	0.86\\
-0.6301	-0.89	0.86\\
-0.6301	-0.88	0.86\\
-0.6301	-0.87	0.86\\
-0.6301	-0.86	0.86\\
-0.6301	-0.85	0.86\\
-0.6301	-0.84	0.86\\
-0.6301	-0.83	0.86\\
-0.6301	-0.82	0.86\\
-0.6301	-0.81	0.86\\
-0.6301	-0.8	0.86\\
-0.6301	-0.79	0.86\\
-0.6301	-0.78	0.86\\
-0.6301	-0.77	0.86\\
-0.6301	-0.76	0.86\\
-0.6301	-0.75	0.86\\
-0.6301	-0.74	0.86\\
-0.6301	-0.73	0.86\\
-0.6301	-0.72	0.86\\
-0.6301	-0.71	0.86\\
-0.6301	-0.7	0.86\\
-0.6301	-0.69	0.86\\
-0.6301	-0.68	0.86\\
-0.6301	-0.67	0.86\\
-0.6301	-0.66	0.86\\
-0.6301	-0.65	0.86\\
-0.6301	-0.64	0.86\\
-0.6301	-0.63	0.86\\
-0.6301	-0.62	0.86\\
-0.6301	-0.61	0.86\\
-0.6301	-0.6	0.86\\
-0.6301	-0.59	0.86\\
-0.6301	-0.58	0.86\\
-0.6301	-0.57	0.86\\
-0.6301	-0.56	0.86\\
-0.6301	-0.55	0.86\\
-0.6301	-0.54	0.86\\
-0.6301	-0.53	0.86\\
-0.6301	-0.52	0.86\\
-0.6301	-0.51	0.86\\
-0.6301	-0.5	0.86\\
-0.6301	-0.49	0.86\\
-0.6301	-0.48	0.86\\
-0.6301	-0.47	0.86\\
-0.6301	-0.46	0.86\\
-0.6301	-0.45	0.86\\
-0.6301	-0.44	0.86\\
-0.6301	-0.43	0.86\\
-0.6301	-0.42	0.86\\
-0.6301	-0.41	0.86\\
-0.6301	-0.4	0.86\\
-0.6301	-0.39	0.86\\
-0.6301	-0.38	0.86\\
-0.6301	-0.37	0.86\\
-0.6301	-0.36	0.86\\
-0.6301	-0.35	0.86\\
-0.6301	-0.34	0.86\\
-0.6301	-0.33	0.86\\
-0.6301	-0.32	0.86\\
-0.6301	-0.31	0.86\\
-0.6301	-0.3	0.86\\
-0.6301	-0.29	0.86\\
-0.6301	-0.28	0.86\\
-0.6301	-0.27	0.86\\
-0.6301	-0.26	0.86\\
-0.6301	-0.25	0.86\\
-0.6301	-0.24	0.86\\
-0.6301	-0.23	0.86\\
-0.6301	-0.22	0.86\\
-0.6301	-0.21	0.86\\
-0.6301	-0.2	0.86\\
-0.6301	-0.19	0.86\\
-0.6301	-0.18	0.86\\
-0.6301	-0.17	0.86\\
-0.6301	-0.16	0.86\\
-0.6301	-0.15	0.86\\
-0.6301	-0.14	0.86\\
-0.6301	-0.13	0.86\\
-0.6301	-0.12	0.86\\
-0.6301	-0.11	0.86\\
-0.6301	-0.1	0.86\\
-0.6301	-0.09	0.86\\
-0.6301	-0.08	0.86\\
-0.6301	-0.07	0.86\\
-0.6301	-0.0599999999999999	0.86\\
-0.6301	-0.0499999999999999	0.86\\
-0.6301	-0.04	0.86\\
-0.6301	-0.03	0.86\\
-0.6301	-0.02	0.86\\
-0.6301	-0.01	0.86\\
-0.6301	0	0.86\\
-0.6301	0.01	0.86\\
-0.6301	0.02	0.86\\
-0.6301	0.03	0.86\\
-0.6301	0.04	0.86\\
-0.6301	0.0499999999999999	0.86\\
-0.6301	0.0599999999999999	0.86\\
-0.6301	0.07	0.86\\
-0.6301	0.08	0.86\\
-0.6301	0.09	0.86\\
-0.6301	0.1	0.86\\
-0.6301	0.11	0.86\\
-0.6301	0.12	0.86\\
-0.6301	0.13	0.86\\
-0.6301	0.14	0.86\\
-0.6301	0.15	0.86\\
-0.6301	0.16	0.86\\
-0.6301	0.17	0.86\\
-0.6301	0.18	0.86\\
-0.6301	0.19	0.86\\
-0.6301	0.2	0.86\\
-0.6301	0.21	0.86\\
-0.6301	0.22	0.86\\
-0.6301	0.23	0.86\\
-0.6301	0.24	0.86\\
-0.6301	0.25	0.86\\
-0.6301	0.26	0.86\\
-0.6301	0.27	0.86\\
-0.6301	0.28	0.86\\
-0.6301	0.29	0.86\\
-0.6301	0.3	0.86\\
-0.6301	0.31	0.86\\
-0.6301	0.32	0.86\\
-0.6301	0.33	0.86\\
-0.6301	0.34	0.86\\
-0.6301	0.35	0.86\\
-0.6301	0.36	0.86\\
-0.6301	0.37	0.86\\
-0.6301	0.38	0.86\\
-0.6301	0.39	0.86\\
-0.6301	0.4	0.86\\
-0.6301	0.41	0.86\\
-0.6301	0.42	0.86\\
-0.6301	0.43	0.86\\
-0.6301	0.44	0.86\\
-0.6301	0.45	0.86\\
-0.6301	0.46	0.86\\
-0.6301	0.47	0.86\\
-0.6301	0.48	0.86\\
-0.6301	0.49	0.86\\
-0.6301	0.5	0.86\\
-0.6301	0.51	0.86\\
-0.6301	0.52	0.86\\
-0.6301	0.53	0.86\\
-0.6301	0.54	0.86\\
-0.6301	0.55	0.86\\
-0.6301	0.56	0.86\\
-0.6301	0.57	0.86\\
-0.6301	0.58	0.86\\
-0.6301	0.59	0.86\\
-0.6301	0.6	0.86\\
-0.6301	0.61	0.86\\
-0.6301	0.62	0.86\\
-0.6301	0.63	0.86\\
-0.6301	0.64	0.86\\
-0.6301	0.65	0.86\\
-0.6301	0.66	0.86\\
-0.6301	0.67	0.86\\
-0.6301	0.68	0.86\\
-0.6301	0.69	0.86\\
-0.6301	0.7	0.86\\
-0.6301	0.71	0.86\\
-0.6301	0.72	0.86\\
-0.6301	0.73	0.86\\
-0.6301	0.74	0.86\\
-0.6301	0.75	0.86\\
-0.6301	0.76	0.86\\
-0.6301	0.77	0.86\\
-0.6301	0.78	0.86\\
-0.6301	0.79	0.86\\
-0.6301	0.8	0.86\\
-0.6301	0.81	0.86\\
-0.6301	0.82	0.86\\
-0.6301	0.83	0.86\\
-0.6301	0.84	0.86\\
-0.6301	0.85	0.86\\
-0.6301	0.86	0.86\\
-0.6301	0.87	0.86\\
-0.6301	0.88	0.86\\
-0.6301	0.89	0.86\\
-0.6301	0.9	0.86\\
-0.6301	0.91	0.86\\
-0.6301	0.92	0.86\\
-0.6301	0.93	0.86\\
-0.6301	0.94	0.86\\
-0.6301	0.95	0.86\\
-0.6301	0.96	0.86\\
-0.6301	0.97	0.86\\
-0.6301	0.98	0.86\\
-0.6301	0.99	0.86\\
-0.6301	1	0.86\\
-0.6201	-1	0.86\\
-0.6201	-0.99	0.86\\
-0.6201	-0.98	0.86\\
-0.6201	-0.97	0.86\\
-0.6201	-0.96	0.86\\
-0.6201	-0.95	0.86\\
-0.6201	-0.94	0.86\\
-0.6201	-0.93	0.86\\
-0.6201	-0.92	0.86\\
-0.6201	-0.91	0.86\\
-0.6201	-0.9	0.86\\
-0.6201	-0.89	0.86\\
-0.6201	-0.88	0.86\\
-0.6201	-0.87	0.86\\
-0.6201	-0.86	0.86\\
-0.6201	-0.85	0.86\\
-0.6201	-0.84	0.86\\
-0.6201	-0.83	0.86\\
-0.6201	-0.82	0.86\\
-0.6201	-0.81	0.86\\
-0.6201	-0.8	0.86\\
-0.6201	-0.79	0.86\\
-0.6201	-0.78	0.86\\
-0.6201	-0.77	0.86\\
-0.6201	-0.76	0.86\\
-0.6201	-0.75	0.86\\
-0.6201	-0.74	0.86\\
-0.6201	-0.73	0.86\\
-0.6201	-0.72	0.86\\
-0.6201	-0.71	0.86\\
-0.6201	-0.7	0.86\\
-0.6201	-0.69	0.86\\
-0.6201	-0.68	0.86\\
-0.6201	-0.67	0.86\\
-0.6201	-0.66	0.86\\
-0.6201	-0.65	0.86\\
-0.6201	-0.64	0.86\\
-0.6201	-0.63	0.86\\
-0.6201	-0.62	0.86\\
-0.6201	-0.61	0.86\\
-0.6201	-0.6	0.86\\
-0.6201	-0.59	0.86\\
-0.6201	-0.58	0.86\\
-0.6201	-0.57	0.86\\
-0.6201	-0.56	0.86\\
-0.6201	-0.55	0.86\\
-0.6201	-0.54	0.86\\
-0.6201	-0.53	0.86\\
-0.6201	-0.52	0.86\\
-0.6201	-0.51	0.86\\
-0.6201	-0.5	0.86\\
-0.6201	-0.49	0.86\\
-0.6201	-0.48	0.86\\
-0.6201	-0.47	0.86\\
-0.6201	-0.46	0.86\\
-0.6201	-0.45	0.86\\
-0.6201	-0.44	0.86\\
-0.6201	-0.43	0.86\\
-0.6201	-0.42	0.86\\
-0.6201	-0.41	0.86\\
-0.6201	-0.4	0.86\\
-0.6201	-0.39	0.86\\
-0.6201	-0.38	0.86\\
-0.6201	-0.37	0.86\\
-0.6201	-0.36	0.86\\
-0.6201	-0.35	0.86\\
-0.6201	-0.34	0.86\\
-0.6201	-0.33	0.86\\
-0.6201	-0.32	0.86\\
-0.6201	-0.31	0.86\\
-0.6201	-0.3	0.86\\
-0.6201	-0.29	0.86\\
-0.6201	-0.28	0.86\\
-0.6201	-0.27	0.86\\
-0.6201	-0.26	0.86\\
-0.6201	-0.25	0.86\\
-0.6201	-0.24	0.86\\
-0.6201	-0.23	0.86\\
-0.6201	-0.22	0.86\\
-0.6201	-0.21	0.86\\
-0.6201	-0.2	0.86\\
-0.6201	-0.19	0.86\\
-0.6201	-0.18	0.86\\
-0.6201	-0.17	0.86\\
-0.6201	-0.16	0.86\\
-0.6201	-0.15	0.86\\
-0.6201	-0.14	0.86\\
-0.6201	-0.13	0.86\\
-0.6201	-0.12	0.86\\
-0.6201	-0.11	0.86\\
-0.6201	-0.1	0.86\\
-0.6201	-0.09	0.86\\
-0.6201	-0.08	0.86\\
-0.6201	-0.07	0.86\\
-0.6201	-0.0599999999999999	0.86\\
-0.6201	-0.0499999999999999	0.86\\
-0.6201	-0.04	0.86\\
-0.6201	-0.03	0.86\\
-0.6201	-0.02	0.86\\
-0.6201	-0.01	0.86\\
-0.6201	0	0.86\\
-0.6201	0.01	0.86\\
-0.6201	0.02	0.86\\
-0.6201	0.03	0.86\\
-0.6201	0.04	0.86\\
-0.6201	0.0499999999999999	0.86\\
-0.6201	0.0599999999999999	0.86\\
-0.6201	0.07	0.86\\
-0.6201	0.08	0.86\\
-0.6201	0.09	0.86\\
-0.6201	0.1	0.86\\
-0.6201	0.11	0.86\\
-0.6201	0.12	0.86\\
-0.6201	0.13	0.86\\
-0.6201	0.14	0.86\\
-0.6201	0.15	0.86\\
-0.6201	0.16	0.86\\
-0.6201	0.17	0.86\\
-0.6201	0.18	0.86\\
-0.6201	0.19	0.86\\
-0.6201	0.2	0.86\\
-0.6201	0.21	0.86\\
-0.6201	0.22	0.86\\
-0.6201	0.23	0.86\\
-0.6201	0.24	0.86\\
-0.6201	0.25	0.86\\
-0.6201	0.26	0.86\\
-0.6201	0.27	0.86\\
-0.6201	0.28	0.86\\
-0.6201	0.29	0.86\\
-0.6201	0.3	0.86\\
-0.6201	0.31	0.86\\
-0.6201	0.32	0.86\\
-0.6201	0.33	0.86\\
-0.6201	0.34	0.86\\
-0.6201	0.35	0.86\\
-0.6201	0.36	0.86\\
-0.6201	0.37	0.86\\
-0.6201	0.38	0.86\\
-0.6201	0.39	0.86\\
-0.6201	0.4	0.86\\
-0.6201	0.41	0.86\\
-0.6201	0.42	0.86\\
-0.6201	0.43	0.86\\
-0.6201	0.44	0.86\\
-0.6201	0.45	0.86\\
-0.6201	0.46	0.86\\
-0.6201	0.47	0.86\\
-0.6201	0.48	0.86\\
-0.6201	0.49	0.86\\
-0.6201	0.5	0.86\\
-0.6201	0.51	0.86\\
-0.6201	0.52	0.86\\
-0.6201	0.53	0.86\\
-0.6201	0.54	0.86\\
-0.6201	0.55	0.86\\
-0.6201	0.56	0.86\\
-0.6201	0.57	0.86\\
-0.6201	0.58	0.86\\
-0.6201	0.59	0.86\\
-0.6201	0.6	0.86\\
-0.6201	0.61	0.86\\
-0.6201	0.62	0.86\\
-0.6201	0.63	0.86\\
-0.6201	0.64	0.86\\
-0.6201	0.65	0.86\\
-0.6201	0.66	0.86\\
-0.6201	0.67	0.86\\
-0.6201	0.68	0.86\\
-0.6201	0.69	0.86\\
-0.6201	0.7	0.86\\
-0.6201	0.71	0.86\\
-0.6201	0.72	0.86\\
-0.6201	0.73	0.86\\
-0.6201	0.74	0.86\\
-0.6201	0.75	0.86\\
-0.6201	0.76	0.86\\
-0.6201	0.77	0.86\\
-0.6201	0.78	0.86\\
-0.6201	0.79	0.86\\
-0.6201	0.8	0.86\\
-0.6201	0.81	0.86\\
-0.6201	0.82	0.86\\
-0.6201	0.83	0.86\\
-0.6201	0.84	0.86\\
-0.6201	0.85	0.86\\
-0.6201	0.86	0.86\\
-0.6201	0.87	0.86\\
-0.6201	0.88	0.86\\
-0.6201	0.89	0.86\\
-0.6201	0.9	0.86\\
-0.6201	0.91	0.86\\
-0.6201	0.92	0.86\\
-0.6201	0.93	0.86\\
-0.6201	0.94	0.86\\
-0.6201	0.95	0.86\\
-0.6201	0.96	0.86\\
-0.6201	0.97	0.86\\
-0.6201	0.98	0.86\\
-0.6201	0.99	0.86\\
-0.6201	1	0.86\\
-0.6101	-1	0.86\\
-0.6101	-0.99	0.86\\
-0.6101	-0.98	0.86\\
-0.6101	-0.97	0.86\\
-0.6101	-0.96	0.86\\
-0.6101	-0.95	0.86\\
-0.6101	-0.94	0.86\\
-0.6101	-0.93	0.86\\
-0.6101	-0.92	0.86\\
-0.6101	-0.91	0.86\\
-0.6101	-0.9	0.86\\
-0.6101	-0.89	0.86\\
-0.6101	-0.88	0.86\\
-0.6101	-0.87	0.86\\
-0.6101	-0.86	0.86\\
-0.6101	-0.85	0.86\\
-0.6101	-0.84	0.86\\
-0.6101	-0.83	0.86\\
-0.6101	-0.82	0.86\\
-0.6101	-0.81	0.86\\
-0.6101	-0.8	0.86\\
-0.6101	-0.79	0.86\\
-0.6101	-0.78	0.86\\
-0.6101	-0.77	0.86\\
-0.6101	-0.76	0.86\\
-0.6101	-0.75	0.86\\
-0.6101	-0.74	0.86\\
-0.6101	-0.73	0.86\\
-0.6101	-0.72	0.86\\
-0.6101	-0.71	0.86\\
-0.6101	-0.7	0.86\\
-0.6101	-0.69	0.86\\
-0.6101	-0.68	0.86\\
-0.6101	-0.67	0.86\\
-0.6101	-0.66	0.86\\
-0.6101	-0.65	0.86\\
-0.6101	-0.64	0.86\\
-0.6101	-0.63	0.86\\
-0.6101	-0.62	0.86\\
-0.6101	-0.61	0.86\\
-0.6101	-0.6	0.86\\
-0.6101	-0.59	0.86\\
-0.6101	-0.58	0.86\\
-0.6101	-0.57	0.86\\
-0.6101	-0.56	0.86\\
-0.6101	-0.55	0.86\\
-0.6101	-0.54	0.86\\
-0.6101	-0.53	0.86\\
-0.6101	-0.52	0.86\\
-0.6101	-0.51	0.86\\
-0.6101	-0.5	0.86\\
-0.6101	-0.49	0.86\\
-0.6101	-0.48	0.86\\
-0.6101	-0.47	0.86\\
-0.6101	-0.46	0.86\\
-0.6101	-0.45	0.86\\
-0.6101	-0.44	0.86\\
-0.6101	-0.43	0.86\\
-0.6101	-0.42	0.86\\
-0.6101	-0.41	0.86\\
-0.6101	-0.4	0.86\\
-0.6101	-0.39	0.86\\
-0.6101	-0.38	0.86\\
-0.6101	-0.37	0.86\\
-0.6101	-0.36	0.86\\
-0.6101	-0.35	0.86\\
-0.6101	-0.34	0.86\\
-0.6101	-0.33	0.86\\
-0.6101	-0.32	0.86\\
-0.6101	-0.31	0.86\\
-0.6101	-0.3	0.86\\
-0.6101	-0.29	0.86\\
-0.6101	-0.28	0.86\\
-0.6101	-0.27	0.86\\
-0.6101	-0.26	0.86\\
-0.6101	-0.25	0.86\\
-0.6101	-0.24	0.86\\
-0.6101	-0.23	0.86\\
-0.6101	-0.22	0.86\\
-0.6101	-0.21	0.86\\
-0.6101	-0.2	0.86\\
-0.6101	-0.19	0.86\\
-0.6101	-0.18	0.86\\
-0.6101	-0.17	0.86\\
-0.6101	-0.16	0.86\\
-0.6101	-0.15	0.86\\
-0.6101	-0.14	0.86\\
-0.6101	-0.13	0.86\\
-0.6101	-0.12	0.86\\
-0.6101	-0.11	0.86\\
-0.6101	-0.1	0.86\\
-0.6101	-0.09	0.86\\
-0.6101	-0.08	0.86\\
-0.6101	-0.07	0.86\\
-0.6101	-0.0599999999999999	0.86\\
-0.6101	-0.0499999999999999	0.86\\
-0.6101	-0.04	0.86\\
-0.6101	-0.03	0.86\\
-0.6101	-0.02	0.86\\
-0.6101	-0.01	0.86\\
-0.6101	0	0.86\\
-0.6101	0.01	0.86\\
-0.6101	0.02	0.86\\
-0.6101	0.03	0.86\\
-0.6101	0.04	0.86\\
-0.6101	0.0499999999999999	0.86\\
-0.6101	0.0599999999999999	0.86\\
-0.6101	0.07	0.86\\
-0.6101	0.08	0.86\\
-0.6101	0.09	0.86\\
-0.6101	0.1	0.86\\
-0.6101	0.11	0.86\\
-0.6101	0.12	0.86\\
-0.6101	0.13	0.86\\
-0.6101	0.14	0.86\\
-0.6101	0.15	0.86\\
-0.6101	0.16	0.86\\
-0.6101	0.17	0.86\\
-0.6101	0.18	0.86\\
-0.6101	0.19	0.86\\
-0.6101	0.2	0.86\\
-0.6101	0.21	0.86\\
-0.6101	0.22	0.86\\
-0.6101	0.23	0.86\\
-0.6101	0.24	0.86\\
-0.6101	0.25	0.86\\
-0.6101	0.26	0.86\\
-0.6101	0.27	0.86\\
-0.6101	0.28	0.86\\
-0.6101	0.29	0.86\\
-0.6101	0.3	0.86\\
-0.6101	0.31	0.86\\
-0.6101	0.32	0.86\\
-0.6101	0.33	0.86\\
-0.6101	0.34	0.86\\
-0.6101	0.35	0.86\\
-0.6101	0.36	0.86\\
-0.6101	0.37	0.86\\
-0.6101	0.38	0.86\\
-0.6101	0.39	0.86\\
-0.6101	0.4	0.86\\
-0.6101	0.41	0.86\\
-0.6101	0.42	0.86\\
-0.6101	0.43	0.86\\
-0.6101	0.44	0.86\\
-0.6101	0.45	0.86\\
-0.6101	0.46	0.86\\
-0.6101	0.47	0.86\\
-0.6101	0.48	0.86\\
-0.6101	0.49	0.86\\
-0.6101	0.5	0.86\\
-0.6101	0.51	0.86\\
-0.6101	0.52	0.86\\
-0.6101	0.53	0.86\\
-0.6101	0.54	0.86\\
-0.6101	0.55	0.86\\
-0.6101	0.56	0.86\\
-0.6101	0.57	0.86\\
-0.6101	0.58	0.86\\
-0.6101	0.59	0.86\\
-0.6101	0.6	0.86\\
-0.6101	0.61	0.86\\
-0.6101	0.62	0.86\\
-0.6101	0.63	0.86\\
-0.6101	0.64	0.86\\
-0.6101	0.65	0.86\\
-0.6101	0.66	0.86\\
-0.6101	0.67	0.86\\
-0.6101	0.68	0.86\\
-0.6101	0.69	0.86\\
-0.6101	0.7	0.86\\
-0.6101	0.71	0.86\\
-0.6101	0.72	0.86\\
-0.6101	0.73	0.86\\
-0.6101	0.74	0.86\\
-0.6101	0.75	0.86\\
-0.6101	0.76	0.86\\
-0.6101	0.77	0.86\\
-0.6101	0.78	0.86\\
-0.6101	0.79	0.86\\
-0.6101	0.8	0.86\\
-0.6101	0.81	0.86\\
-0.6101	0.82	0.86\\
-0.6101	0.83	0.86\\
-0.6101	0.84	0.86\\
-0.6101	0.85	0.86\\
-0.6101	0.86	0.86\\
-0.6101	0.87	0.86\\
-0.6101	0.88	0.86\\
-0.6101	0.89	0.86\\
-0.6101	0.9	0.86\\
-0.6101	0.91	0.86\\
-0.6101	0.92	0.86\\
-0.6101	0.93	0.86\\
-0.6101	0.94	0.86\\
-0.6101	0.95	0.86\\
-0.6101	0.96	0.86\\
-0.6101	0.97	0.86\\
-0.6101	0.98	0.86\\
-0.6101	0.99	0.86\\
-0.6101	1	0.86\\
-0.6001	-1	0.86\\
-0.6001	-0.99	0.86\\
-0.6001	-0.98	0.86\\
-0.6001	-0.97	0.86\\
-0.6001	-0.96	0.86\\
-0.6001	-0.95	0.86\\
-0.6001	-0.94	0.86\\
-0.6001	-0.93	0.86\\
-0.6001	-0.92	0.86\\
-0.6001	-0.91	0.86\\
-0.6001	-0.9	0.86\\
-0.6001	-0.89	0.86\\
-0.6001	-0.88	0.86\\
-0.6001	-0.87	0.86\\
-0.6001	-0.86	0.86\\
-0.6001	-0.85	0.86\\
-0.6001	-0.84	0.86\\
-0.6001	-0.83	0.86\\
-0.6001	-0.82	0.86\\
-0.6001	-0.81	0.86\\
-0.6001	-0.8	0.86\\
-0.6001	-0.79	0.86\\
-0.6001	-0.78	0.86\\
-0.6001	-0.77	0.86\\
-0.6001	-0.76	0.86\\
-0.6001	-0.75	0.86\\
-0.6001	-0.74	0.86\\
-0.6001	-0.73	0.86\\
-0.6001	-0.72	0.86\\
-0.6001	-0.71	0.86\\
-0.6001	-0.7	0.86\\
-0.6001	-0.69	0.86\\
-0.6001	-0.68	0.86\\
-0.6001	-0.67	0.86\\
-0.6001	-0.66	0.86\\
-0.6001	-0.65	0.86\\
-0.6001	-0.64	0.86\\
-0.6001	-0.63	0.86\\
-0.6001	-0.62	0.86\\
-0.6001	-0.61	0.86\\
-0.6001	-0.6	0.86\\
-0.6001	-0.59	0.86\\
-0.6001	-0.58	0.86\\
-0.6001	-0.57	0.86\\
-0.6001	-0.56	0.86\\
-0.6001	-0.55	0.86\\
-0.6001	-0.54	0.86\\
-0.6001	-0.53	0.86\\
-0.6001	-0.52	0.86\\
-0.6001	-0.51	0.86\\
-0.6001	-0.5	0.86\\
-0.6001	-0.49	0.86\\
-0.6001	-0.48	0.86\\
-0.6001	-0.47	0.86\\
-0.6001	-0.46	0.86\\
-0.6001	-0.45	0.86\\
-0.6001	-0.44	0.86\\
-0.6001	-0.43	0.86\\
-0.6001	-0.42	0.86\\
-0.6001	-0.41	0.86\\
-0.6001	-0.4	0.86\\
-0.6001	-0.39	0.86\\
-0.6001	-0.38	0.86\\
-0.6001	-0.37	0.86\\
-0.6001	-0.36	0.86\\
-0.6001	-0.35	0.86\\
-0.6001	-0.34	0.86\\
-0.6001	-0.33	0.86\\
-0.6001	-0.32	0.86\\
-0.6001	-0.31	0.86\\
-0.6001	-0.3	0.86\\
-0.6001	-0.29	0.86\\
-0.6001	-0.28	0.86\\
-0.6001	-0.27	0.86\\
-0.6001	-0.26	0.86\\
-0.6001	-0.25	0.86\\
-0.6001	-0.24	0.86\\
-0.6001	-0.23	0.86\\
-0.6001	-0.22	0.86\\
-0.6001	-0.21	0.86\\
-0.6001	-0.2	0.86\\
-0.6001	-0.19	0.86\\
-0.6001	-0.18	0.86\\
-0.6001	-0.17	0.86\\
-0.6001	-0.16	0.86\\
-0.6001	-0.15	0.86\\
-0.6001	-0.14	0.86\\
-0.6001	-0.13	0.86\\
-0.6001	-0.12	0.86\\
-0.6001	-0.11	0.86\\
-0.6001	-0.1	0.86\\
-0.6001	-0.09	0.86\\
-0.6001	-0.08	0.86\\
-0.6001	-0.07	0.86\\
-0.6001	-0.0599999999999999	0.86\\
-0.6001	-0.0499999999999999	0.86\\
-0.6001	-0.04	0.86\\
-0.6001	-0.03	0.86\\
-0.6001	-0.02	0.86\\
-0.6001	-0.01	0.86\\
-0.6001	0	0.86\\
-0.6001	0.01	0.86\\
-0.6001	0.02	0.86\\
-0.6001	0.03	0.86\\
-0.6001	0.04	0.86\\
-0.6001	0.0499999999999999	0.86\\
-0.6001	0.0599999999999999	0.86\\
-0.6001	0.07	0.86\\
-0.6001	0.08	0.86\\
-0.6001	0.09	0.86\\
-0.6001	0.1	0.86\\
-0.6001	0.11	0.86\\
-0.6001	0.12	0.86\\
-0.6001	0.13	0.86\\
-0.6001	0.14	0.86\\
-0.6001	0.15	0.86\\
-0.6001	0.16	0.86\\
-0.6001	0.17	0.86\\
-0.6001	0.18	0.86\\
-0.6001	0.19	0.86\\
-0.6001	0.2	0.86\\
-0.6001	0.21	0.86\\
-0.6001	0.22	0.86\\
-0.6001	0.23	0.86\\
-0.6001	0.24	0.86\\
-0.6001	0.25	0.86\\
-0.6001	0.26	0.86\\
-0.6001	0.27	0.86\\
-0.6001	0.28	0.86\\
-0.6001	0.29	0.86\\
-0.6001	0.3	0.86\\
-0.6001	0.31	0.86\\
-0.6001	0.32	0.86\\
-0.6001	0.33	0.86\\
-0.6001	0.34	0.86\\
-0.6001	0.35	0.86\\
-0.6001	0.36	0.86\\
-0.6001	0.37	0.86\\
-0.6001	0.38	0.86\\
-0.6001	0.39	0.86\\
-0.6001	0.4	0.86\\
-0.6001	0.41	0.86\\
-0.6001	0.42	0.86\\
-0.6001	0.43	0.86\\
-0.6001	0.44	0.86\\
-0.6001	0.45	0.86\\
-0.6001	0.46	0.86\\
-0.6001	0.47	0.86\\
-0.6001	0.48	0.86\\
-0.6001	0.49	0.86\\
-0.6001	0.5	0.86\\
-0.6001	0.51	0.86\\
-0.6001	0.52	0.86\\
-0.6001	0.53	0.86\\
-0.6001	0.54	0.86\\
-0.6001	0.55	0.86\\
-0.6001	0.56	0.86\\
-0.6001	0.57	0.86\\
-0.6001	0.58	0.86\\
-0.6001	0.59	0.86\\
-0.6001	0.6	0.86\\
-0.6001	0.61	0.86\\
-0.6001	0.62	0.86\\
-0.6001	0.63	0.86\\
-0.6001	0.64	0.86\\
-0.6001	0.65	0.86\\
-0.6001	0.66	0.86\\
-0.6001	0.67	0.86\\
-0.6001	0.68	0.86\\
-0.6001	0.69	0.86\\
-0.6001	0.7	0.86\\
-0.6001	0.71	0.86\\
-0.6001	0.72	0.86\\
-0.6001	0.73	0.86\\
-0.6001	0.74	0.86\\
-0.6001	0.75	0.86\\
-0.6001	0.76	0.86\\
-0.6001	0.77	0.86\\
-0.6001	0.78	0.86\\
-0.6001	0.79	0.86\\
-0.6001	0.8	0.86\\
-0.6001	0.81	0.86\\
-0.6001	0.82	0.86\\
-0.6001	0.83	0.86\\
-0.6001	0.84	0.86\\
-0.6001	0.85	0.86\\
-0.6001	0.86	0.86\\
-0.6001	0.87	0.86\\
-0.6001	0.88	0.86\\
-0.6001	0.89	0.86\\
-0.6001	0.9	0.86\\
-0.6001	0.91	0.86\\
-0.6001	0.92	0.86\\
-0.6001	0.93	0.86\\
-0.6001	0.94	0.86\\
-0.6001	0.95	0.86\\
-0.6001	0.96	0.86\\
-0.6001	0.97	0.86\\
-0.6001	0.98	0.86\\
-0.6001	0.99	0.86\\
-0.6001	1	0.86\\
-0.5901	-1	0.86\\
-0.5901	-0.99	0.86\\
-0.5901	-0.98	0.86\\
-0.5901	-0.97	0.86\\
-0.5901	-0.96	0.86\\
-0.5901	-0.95	0.86\\
-0.5901	-0.94	0.86\\
-0.5901	-0.93	0.86\\
-0.5901	-0.92	0.86\\
-0.5901	-0.91	0.86\\
-0.5901	-0.9	0.86\\
-0.5901	-0.89	0.86\\
-0.5901	-0.88	0.86\\
-0.5901	-0.87	0.86\\
-0.5901	-0.86	0.86\\
-0.5901	-0.85	0.86\\
-0.5901	-0.84	0.86\\
-0.5901	-0.83	0.86\\
-0.5901	-0.82	0.86\\
-0.5901	-0.81	0.86\\
-0.5901	-0.8	0.86\\
-0.5901	-0.79	0.86\\
-0.5901	-0.78	0.86\\
-0.5901	-0.77	0.86\\
-0.5901	-0.76	0.86\\
-0.5901	-0.75	0.86\\
-0.5901	-0.74	0.86\\
-0.5901	-0.73	0.86\\
-0.5901	-0.72	0.86\\
-0.5901	-0.71	0.86\\
-0.5901	-0.7	0.86\\
-0.5901	-0.69	0.86\\
-0.5901	-0.68	0.86\\
-0.5901	-0.67	0.86\\
-0.5901	-0.66	0.86\\
-0.5901	-0.65	0.86\\
-0.5901	-0.64	0.86\\
-0.5901	-0.63	0.86\\
-0.5901	-0.62	0.86\\
-0.5901	-0.61	0.86\\
-0.5901	-0.6	0.86\\
-0.5901	-0.59	0.86\\
-0.5901	-0.58	0.86\\
-0.5901	-0.57	0.86\\
-0.5901	-0.56	0.86\\
-0.5901	-0.55	0.86\\
-0.5901	-0.54	0.86\\
-0.5901	-0.53	0.86\\
-0.5901	-0.52	0.86\\
-0.5901	-0.51	0.86\\
-0.5901	-0.5	0.86\\
-0.5901	-0.49	0.86\\
-0.5901	-0.48	0.86\\
-0.5901	-0.47	0.86\\
-0.5901	-0.46	0.86\\
-0.5901	-0.45	0.86\\
-0.5901	-0.44	0.86\\
-0.5901	-0.43	0.86\\
-0.5901	-0.42	0.86\\
-0.5901	-0.41	0.86\\
-0.5901	-0.4	0.86\\
-0.5901	-0.39	0.86\\
-0.5901	-0.38	0.86\\
-0.5901	-0.37	0.86\\
-0.5901	-0.36	0.86\\
-0.5901	-0.35	0.86\\
-0.5901	-0.34	0.86\\
-0.5901	-0.33	0.86\\
-0.5901	-0.32	0.86\\
-0.5901	-0.31	0.86\\
-0.5901	-0.3	0.86\\
-0.5901	-0.29	0.86\\
-0.5901	-0.28	0.86\\
-0.5901	-0.27	0.86\\
-0.5901	-0.26	0.86\\
-0.5901	-0.25	0.86\\
-0.5901	-0.24	0.86\\
-0.5901	-0.23	0.86\\
-0.5901	-0.22	0.86\\
-0.5901	-0.21	0.86\\
-0.5901	-0.2	0.86\\
-0.5901	-0.19	0.86\\
-0.5901	-0.18	0.86\\
-0.5901	-0.17	0.86\\
-0.5901	-0.16	0.86\\
-0.5901	-0.15	0.86\\
-0.5901	-0.14	0.86\\
-0.5901	-0.13	0.86\\
-0.5901	-0.12	0.86\\
-0.5901	-0.11	0.86\\
-0.5901	-0.1	0.86\\
-0.5901	-0.09	0.86\\
-0.5901	-0.08	0.86\\
-0.5901	-0.07	0.86\\
-0.5901	-0.0599999999999999	0.86\\
-0.5901	-0.0499999999999999	0.86\\
-0.5901	-0.04	0.86\\
-0.5901	-0.03	0.86\\
-0.5901	-0.02	0.86\\
-0.5901	-0.01	0.86\\
-0.5901	0	0.86\\
-0.5901	0.01	0.86\\
-0.5901	0.02	0.86\\
-0.5901	0.03	0.86\\
-0.5901	0.04	0.86\\
-0.5901	0.0499999999999999	0.86\\
-0.5901	0.0599999999999999	0.86\\
-0.5901	0.07	0.86\\
-0.5901	0.08	0.86\\
-0.5901	0.09	0.86\\
-0.5901	0.1	0.86\\
-0.5901	0.11	0.86\\
-0.5901	0.12	0.86\\
-0.5901	0.13	0.86\\
-0.5901	0.14	0.86\\
-0.5901	0.15	0.86\\
-0.5901	0.16	0.86\\
-0.5901	0.17	0.86\\
-0.5901	0.18	0.86\\
-0.5901	0.19	0.86\\
-0.5901	0.2	0.86\\
-0.5901	0.21	0.86\\
-0.5901	0.22	0.86\\
-0.5901	0.23	0.86\\
-0.5901	0.24	0.86\\
-0.5901	0.25	0.86\\
-0.5901	0.26	0.86\\
-0.5901	0.27	0.86\\
-0.5901	0.28	0.86\\
-0.5901	0.29	0.86\\
-0.5901	0.3	0.86\\
-0.5901	0.31	0.86\\
-0.5901	0.32	0.86\\
-0.5901	0.33	0.86\\
-0.5901	0.34	0.86\\
-0.5901	0.35	0.86\\
-0.5901	0.36	0.86\\
-0.5901	0.37	0.86\\
-0.5901	0.38	0.86\\
-0.5901	0.39	0.86\\
-0.5901	0.4	0.86\\
-0.5901	0.41	0.86\\
-0.5901	0.42	0.86\\
-0.5901	0.43	0.86\\
-0.5901	0.44	0.86\\
-0.5901	0.45	0.86\\
-0.5901	0.46	0.86\\
-0.5901	0.47	0.86\\
-0.5901	0.48	0.86\\
-0.5901	0.49	0.86\\
-0.5901	0.5	0.86\\
-0.5901	0.51	0.86\\
-0.5901	0.52	0.86\\
-0.5901	0.53	0.86\\
-0.5901	0.54	0.86\\
-0.5901	0.55	0.86\\
-0.5901	0.56	0.86\\
-0.5901	0.57	0.86\\
-0.5901	0.58	0.86\\
-0.5901	0.59	0.86\\
-0.5901	0.6	0.86\\
-0.5901	0.61	0.86\\
-0.5901	0.62	0.86\\
-0.5901	0.63	0.86\\
-0.5901	0.64	0.86\\
-0.5901	0.65	0.86\\
-0.5901	0.66	0.86\\
-0.5901	0.67	0.86\\
-0.5901	0.68	0.86\\
-0.5901	0.69	0.86\\
-0.5901	0.7	0.86\\
-0.5901	0.71	0.86\\
-0.5901	0.72	0.86\\
-0.5901	0.73	0.86\\
-0.5901	0.74	0.86\\
-0.5901	0.75	0.86\\
-0.5901	0.76	0.86\\
-0.5901	0.77	0.86\\
-0.5901	0.78	0.86\\
-0.5901	0.79	0.86\\
-0.5901	0.8	0.86\\
-0.5901	0.81	0.86\\
-0.5901	0.82	0.86\\
-0.5901	0.83	0.86\\
-0.5901	0.84	0.86\\
-0.5901	0.85	0.86\\
-0.5901	0.86	0.86\\
-0.5901	0.87	0.86\\
-0.5901	0.88	0.86\\
-0.5901	0.89	0.86\\
-0.5901	0.9	0.86\\
-0.5901	0.91	0.86\\
-0.5901	0.92	0.86\\
-0.5901	0.93	0.86\\
-0.5901	0.94	0.86\\
-0.5901	0.95	0.86\\
-0.5901	0.96	0.86\\
-0.5901	0.97	0.86\\
-0.5901	0.98	0.86\\
-0.5901	0.99	0.86\\
-0.5901	1	0.86\\
-0.5801	-1	0.86\\
-0.5801	-0.99	0.86\\
-0.5801	-0.98	0.86\\
-0.5801	-0.97	0.86\\
-0.5801	-0.96	0.86\\
-0.5801	-0.95	0.86\\
-0.5801	-0.94	0.86\\
-0.5801	-0.93	0.86\\
-0.5801	-0.92	0.86\\
-0.5801	-0.91	0.86\\
-0.5801	-0.9	0.86\\
-0.5801	-0.89	0.86\\
-0.5801	-0.88	0.86\\
-0.5801	-0.87	0.86\\
-0.5801	-0.86	0.86\\
-0.5801	-0.85	0.86\\
-0.5801	-0.84	0.86\\
-0.5801	-0.83	0.86\\
-0.5801	-0.82	0.86\\
-0.5801	-0.81	0.86\\
-0.5801	-0.8	0.86\\
-0.5801	-0.79	0.86\\
-0.5801	-0.78	0.86\\
-0.5801	-0.77	0.86\\
-0.5801	-0.76	0.86\\
-0.5801	-0.75	0.86\\
-0.5801	-0.74	0.86\\
-0.5801	-0.73	0.86\\
-0.5801	-0.72	0.86\\
-0.5801	-0.71	0.86\\
-0.5801	-0.7	0.86\\
-0.5801	-0.69	0.86\\
-0.5801	-0.68	0.86\\
-0.5801	-0.67	0.86\\
-0.5801	-0.66	0.86\\
-0.5801	-0.65	0.86\\
-0.5801	-0.64	0.86\\
-0.5801	-0.63	0.86\\
-0.5801	-0.62	0.86\\
-0.5801	-0.61	0.86\\
-0.5801	-0.6	0.86\\
-0.5801	-0.59	0.86\\
-0.5801	-0.58	0.86\\
-0.5801	-0.57	0.86\\
-0.5801	-0.56	0.86\\
-0.5801	-0.55	0.86\\
-0.5801	-0.54	0.86\\
-0.5801	-0.53	0.86\\
-0.5801	-0.52	0.86\\
-0.5801	-0.51	0.86\\
-0.5801	-0.5	0.86\\
-0.5801	-0.49	0.86\\
-0.5801	-0.48	0.86\\
-0.5801	-0.47	0.86\\
-0.5801	-0.46	0.86\\
-0.5801	-0.45	0.86\\
-0.5801	-0.44	0.86\\
-0.5801	-0.43	0.86\\
-0.5801	-0.42	0.86\\
-0.5801	-0.41	0.86\\
-0.5801	-0.4	0.86\\
-0.5801	-0.39	0.86\\
-0.5801	-0.38	0.86\\
-0.5801	-0.37	0.86\\
-0.5801	-0.36	0.86\\
-0.5801	-0.35	0.86\\
-0.5801	-0.34	0.86\\
-0.5801	-0.33	0.86\\
-0.5801	-0.32	0.86\\
-0.5801	-0.31	0.86\\
-0.5801	-0.3	0.86\\
-0.5801	-0.29	0.86\\
-0.5801	-0.28	0.86\\
-0.5801	-0.27	0.86\\
-0.5801	-0.26	0.86\\
-0.5801	-0.25	0.86\\
-0.5801	-0.24	0.86\\
-0.5801	-0.23	0.86\\
-0.5801	-0.22	0.86\\
-0.5801	-0.21	0.86\\
-0.5801	-0.2	0.86\\
-0.5801	-0.19	0.86\\
-0.5801	-0.18	0.86\\
-0.5801	-0.17	0.86\\
-0.5801	-0.16	0.86\\
-0.5801	-0.15	0.86\\
-0.5801	-0.14	0.86\\
-0.5801	-0.13	0.86\\
-0.5801	-0.12	0.86\\
-0.5801	-0.11	0.86\\
-0.5801	-0.1	0.86\\
-0.5801	-0.09	0.86\\
-0.5801	-0.08	0.86\\
-0.5801	-0.07	0.86\\
-0.5801	-0.0599999999999999	0.86\\
-0.5801	-0.0499999999999999	0.86\\
-0.5801	-0.04	0.86\\
-0.5801	-0.03	0.86\\
-0.5801	-0.02	0.86\\
-0.5801	-0.01	0.86\\
-0.5801	0	0.86\\
-0.5801	0.01	0.86\\
-0.5801	0.02	0.86\\
-0.5801	0.03	0.86\\
-0.5801	0.04	0.86\\
-0.5801	0.0499999999999999	0.86\\
-0.5801	0.0599999999999999	0.86\\
-0.5801	0.07	0.86\\
-0.5801	0.08	0.86\\
-0.5801	0.09	0.86\\
-0.5801	0.1	0.86\\
-0.5801	0.11	0.86\\
-0.5801	0.12	0.86\\
-0.5801	0.13	0.86\\
-0.5801	0.14	0.86\\
-0.5801	0.15	0.86\\
-0.5801	0.16	0.86\\
-0.5801	0.17	0.86\\
-0.5801	0.18	0.86\\
-0.5801	0.19	0.86\\
-0.5801	0.2	0.86\\
-0.5801	0.21	0.86\\
-0.5801	0.22	0.86\\
-0.5801	0.23	0.86\\
-0.5801	0.24	0.86\\
-0.5801	0.25	0.86\\
-0.5801	0.26	0.86\\
-0.5801	0.27	0.86\\
-0.5801	0.28	0.86\\
-0.5801	0.29	0.86\\
-0.5801	0.3	0.86\\
-0.5801	0.31	0.86\\
-0.5801	0.32	0.86\\
-0.5801	0.33	0.86\\
-0.5801	0.34	0.86\\
-0.5801	0.35	0.86\\
-0.5801	0.36	0.86\\
-0.5801	0.37	0.86\\
-0.5801	0.38	0.86\\
-0.5801	0.39	0.86\\
-0.5801	0.4	0.86\\
-0.5801	0.41	0.86\\
-0.5801	0.42	0.86\\
-0.5801	0.43	0.86\\
-0.5801	0.44	0.86\\
-0.5801	0.45	0.86\\
-0.5801	0.46	0.86\\
-0.5801	0.47	0.86\\
-0.5801	0.48	0.86\\
-0.5801	0.49	0.86\\
-0.5801	0.5	0.86\\
-0.5801	0.51	0.86\\
-0.5801	0.52	0.86\\
-0.5801	0.53	0.86\\
-0.5801	0.54	0.86\\
-0.5801	0.55	0.86\\
-0.5801	0.56	0.86\\
-0.5801	0.57	0.86\\
-0.5801	0.58	0.86\\
-0.5801	0.59	0.86\\
-0.5801	0.6	0.86\\
-0.5801	0.61	0.86\\
-0.5801	0.62	0.86\\
-0.5801	0.63	0.86\\
-0.5801	0.64	0.86\\
-0.5801	0.65	0.86\\
-0.5801	0.66	0.86\\
-0.5801	0.67	0.86\\
-0.5801	0.68	0.86\\
-0.5801	0.69	0.86\\
-0.5801	0.7	0.86\\
-0.5801	0.71	0.86\\
-0.5801	0.72	0.86\\
-0.5801	0.73	0.86\\
-0.5801	0.74	0.86\\
-0.5801	0.75	0.86\\
-0.5801	0.76	0.86\\
-0.5801	0.77	0.86\\
-0.5801	0.78	0.86\\
-0.5801	0.79	0.86\\
-0.5801	0.8	0.86\\
-0.5801	0.81	0.86\\
-0.5801	0.82	0.86\\
-0.5801	0.83	0.86\\
-0.5801	0.84	0.86\\
-0.5801	0.85	0.86\\
-0.5801	0.86	0.86\\
-0.5801	0.87	0.86\\
-0.5801	0.88	0.86\\
-0.5801	0.89	0.86\\
-0.5801	0.9	0.86\\
-0.5801	0.91	0.86\\
-0.5801	0.92	0.86\\
-0.5801	0.93	0.86\\
-0.5801	0.94	0.86\\
-0.5801	0.95	0.86\\
-0.5801	0.96	0.86\\
-0.5801	0.97	0.86\\
-0.5801	0.98	0.86\\
-0.5801	0.99	0.86\\
-0.5801	1	0.86\\
-0.5701	-1	0.86\\
-0.5701	-0.99	0.86\\
-0.5701	-0.98	0.86\\
-0.5701	-0.97	0.86\\
-0.5701	-0.96	0.86\\
-0.5701	-0.95	0.86\\
-0.5701	-0.94	0.86\\
-0.5701	-0.93	0.86\\
-0.5701	-0.92	0.86\\
-0.5701	-0.91	0.86\\
-0.5701	-0.9	0.86\\
-0.5701	-0.89	0.86\\
-0.5701	-0.88	0.86\\
-0.5701	-0.87	0.86\\
-0.5701	-0.86	0.86\\
-0.5701	-0.85	0.86\\
-0.5701	-0.84	0.86\\
-0.5701	-0.83	0.86\\
-0.5701	-0.82	0.86\\
-0.5701	-0.81	0.86\\
-0.5701	-0.8	0.86\\
-0.5701	-0.79	0.86\\
-0.5701	-0.78	0.86\\
-0.5701	-0.77	0.86\\
-0.5701	-0.76	0.86\\
-0.5701	-0.75	0.86\\
-0.5701	-0.74	0.86\\
-0.5701	-0.73	0.86\\
-0.5701	-0.72	0.86\\
-0.5701	-0.71	0.86\\
-0.5701	-0.7	0.86\\
-0.5701	-0.69	0.86\\
-0.5701	-0.68	0.86\\
-0.5701	-0.67	0.86\\
-0.5701	-0.66	0.86\\
-0.5701	-0.65	0.86\\
-0.5701	-0.64	0.86\\
-0.5701	-0.63	0.86\\
-0.5701	-0.62	0.86\\
-0.5701	-0.61	0.86\\
-0.5701	-0.6	0.86\\
-0.5701	-0.59	0.86\\
-0.5701	-0.58	0.86\\
-0.5701	-0.57	0.86\\
-0.5701	-0.56	0.86\\
-0.5701	-0.55	0.86\\
-0.5701	-0.54	0.86\\
-0.5701	-0.53	0.86\\
-0.5701	-0.52	0.86\\
-0.5701	-0.51	0.86\\
-0.5701	-0.5	0.86\\
-0.5701	-0.49	0.86\\
-0.5701	-0.48	0.86\\
-0.5701	-0.47	0.86\\
-0.5701	-0.46	0.86\\
-0.5701	-0.45	0.86\\
-0.5701	-0.44	0.86\\
-0.5701	-0.43	0.86\\
-0.5701	-0.42	0.86\\
-0.5701	-0.41	0.86\\
-0.5701	-0.4	0.86\\
-0.5701	-0.39	0.86\\
-0.5701	-0.38	0.86\\
-0.5701	-0.37	0.86\\
-0.5701	-0.36	0.86\\
-0.5701	-0.35	0.86\\
-0.5701	-0.34	0.86\\
-0.5701	-0.33	0.86\\
-0.5701	-0.32	0.86\\
-0.5701	-0.31	0.86\\
-0.5701	-0.3	0.86\\
-0.5701	-0.29	0.86\\
-0.5701	-0.28	0.86\\
-0.5701	-0.27	0.86\\
-0.5701	-0.26	0.86\\
-0.5701	-0.25	0.86\\
-0.5701	-0.24	0.86\\
-0.5701	-0.23	0.86\\
-0.5701	-0.22	0.86\\
-0.5701	-0.21	0.86\\
-0.5701	-0.2	0.86\\
-0.5701	-0.19	0.86\\
-0.5701	-0.18	0.86\\
-0.5701	-0.17	0.86\\
-0.5701	-0.16	0.86\\
-0.5701	-0.15	0.86\\
-0.5701	-0.14	0.86\\
-0.5701	-0.13	0.86\\
-0.5701	-0.12	0.86\\
-0.5701	-0.11	0.86\\
-0.5701	-0.1	0.86\\
-0.5701	-0.09	0.86\\
-0.5701	-0.08	0.86\\
-0.5701	-0.07	0.86\\
-0.5701	-0.0599999999999999	0.86\\
-0.5701	-0.0499999999999999	0.86\\
-0.5701	-0.04	0.86\\
-0.5701	-0.03	0.86\\
-0.5701	-0.02	0.86\\
-0.5701	-0.01	0.86\\
-0.5701	0	0.86\\
-0.5701	0.01	0.86\\
-0.5701	0.02	0.86\\
-0.5701	0.03	0.86\\
-0.5701	0.04	0.86\\
-0.5701	0.0499999999999999	0.86\\
-0.5701	0.0599999999999999	0.86\\
-0.5701	0.07	0.86\\
-0.5701	0.08	0.86\\
-0.5701	0.09	0.86\\
-0.5701	0.1	0.86\\
-0.5701	0.11	0.86\\
-0.5701	0.12	0.86\\
-0.5701	0.13	0.86\\
-0.5701	0.14	0.86\\
-0.5701	0.15	0.86\\
-0.5701	0.16	0.86\\
-0.5701	0.17	0.86\\
-0.5701	0.18	0.86\\
-0.5701	0.19	0.86\\
-0.5701	0.2	0.86\\
-0.5701	0.21	0.86\\
-0.5701	0.22	0.86\\
-0.5701	0.23	0.86\\
-0.5701	0.24	0.86\\
-0.5701	0.25	0.86\\
-0.5701	0.26	0.86\\
-0.5701	0.27	0.86\\
-0.5701	0.28	0.86\\
-0.5701	0.29	0.86\\
-0.5701	0.3	0.86\\
-0.5701	0.31	0.86\\
-0.5701	0.32	0.86\\
-0.5701	0.33	0.86\\
-0.5701	0.34	0.86\\
-0.5701	0.35	0.86\\
-0.5701	0.36	0.86\\
-0.5701	0.37	0.86\\
-0.5701	0.38	0.86\\
-0.5701	0.39	0.86\\
-0.5701	0.4	0.86\\
-0.5701	0.41	0.86\\
-0.5701	0.42	0.86\\
-0.5701	0.43	0.86\\
-0.5701	0.44	0.86\\
-0.5701	0.45	0.86\\
-0.5701	0.46	0.86\\
-0.5701	0.47	0.86\\
-0.5701	0.48	0.86\\
-0.5701	0.49	0.86\\
-0.5701	0.5	0.86\\
-0.5701	0.51	0.86\\
-0.5701	0.52	0.86\\
-0.5701	0.53	0.86\\
-0.5701	0.54	0.86\\
-0.5701	0.55	0.86\\
-0.5701	0.56	0.86\\
-0.5701	0.57	0.86\\
-0.5701	0.58	0.86\\
-0.5701	0.59	0.86\\
-0.5701	0.6	0.86\\
-0.5701	0.61	0.86\\
-0.5701	0.62	0.86\\
-0.5701	0.63	0.86\\
-0.5701	0.64	0.86\\
-0.5701	0.65	0.86\\
-0.5701	0.66	0.86\\
-0.5701	0.67	0.86\\
-0.5701	0.68	0.86\\
-0.5701	0.69	0.86\\
-0.5701	0.7	0.86\\
-0.5701	0.71	0.86\\
-0.5701	0.72	0.86\\
-0.5701	0.73	0.86\\
-0.5701	0.74	0.86\\
-0.5701	0.75	0.86\\
-0.5701	0.76	0.86\\
-0.5701	0.77	0.86\\
-0.5701	0.78	0.86\\
-0.5701	0.79	0.86\\
-0.5701	0.8	0.86\\
-0.5701	0.81	0.86\\
-0.5701	0.82	0.86\\
-0.5701	0.83	0.86\\
-0.5701	0.84	0.86\\
-0.5701	0.85	0.86\\
-0.5701	0.86	0.86\\
-0.5701	0.87	0.86\\
-0.5701	0.88	0.86\\
-0.5701	0.89	0.86\\
-0.5701	0.9	0.86\\
-0.5701	0.91	0.86\\
-0.5701	0.92	0.86\\
-0.5701	0.93	0.86\\
-0.5701	0.94	0.86\\
-0.5701	0.95	0.86\\
-0.5701	0.96	0.86\\
-0.5701	0.97	0.86\\
-0.5701	0.98	0.86\\
-0.5701	0.99	0.86\\
-0.5701	1	0.86\\
-0.5601	-1	0.86\\
-0.5601	-0.99	0.86\\
-0.5601	-0.98	0.86\\
-0.5601	-0.97	0.86\\
-0.5601	-0.96	0.86\\
-0.5601	-0.95	0.86\\
-0.5601	-0.94	0.86\\
-0.5601	-0.93	0.86\\
-0.5601	-0.92	0.86\\
-0.5601	-0.91	0.86\\
-0.5601	-0.9	0.86\\
-0.5601	-0.89	0.86\\
-0.5601	-0.88	0.86\\
-0.5601	-0.87	0.86\\
-0.5601	-0.86	0.86\\
-0.5601	-0.85	0.86\\
-0.5601	-0.84	0.86\\
-0.5601	-0.83	0.86\\
-0.5601	-0.82	0.86\\
-0.5601	-0.81	0.86\\
-0.5601	-0.8	0.86\\
-0.5601	-0.79	0.86\\
-0.5601	-0.78	0.86\\
-0.5601	-0.77	0.86\\
-0.5601	-0.76	0.86\\
-0.5601	-0.75	0.86\\
-0.5601	-0.74	0.86\\
-0.5601	-0.73	0.86\\
-0.5601	-0.72	0.86\\
-0.5601	-0.71	0.86\\
-0.5601	-0.7	0.86\\
-0.5601	-0.69	0.86\\
-0.5601	-0.68	0.86\\
-0.5601	-0.67	0.86\\
-0.5601	-0.66	0.86\\
-0.5601	-0.65	0.86\\
-0.5601	-0.64	0.86\\
-0.5601	-0.63	0.86\\
-0.5601	-0.62	0.86\\
-0.5601	-0.61	0.86\\
-0.5601	-0.6	0.86\\
-0.5601	-0.59	0.86\\
-0.5601	-0.58	0.86\\
-0.5601	-0.57	0.86\\
-0.5601	-0.56	0.86\\
-0.5601	-0.55	0.86\\
-0.5601	-0.54	0.86\\
-0.5601	-0.53	0.86\\
-0.5601	-0.52	0.86\\
-0.5601	-0.51	0.86\\
-0.5601	-0.5	0.86\\
-0.5601	-0.49	0.86\\
-0.5601	-0.48	0.86\\
-0.5601	-0.47	0.86\\
-0.5601	-0.46	0.86\\
-0.5601	-0.45	0.86\\
-0.5601	-0.44	0.86\\
-0.5601	-0.43	0.86\\
-0.5601	-0.42	0.86\\
-0.5601	-0.41	0.86\\
-0.5601	-0.4	0.86\\
-0.5601	-0.39	0.86\\
-0.5601	-0.38	0.86\\
-0.5601	-0.37	0.86\\
-0.5601	-0.36	0.86\\
-0.5601	-0.35	0.86\\
-0.5601	-0.34	0.86\\
-0.5601	-0.33	0.86\\
-0.5601	-0.32	0.86\\
-0.5601	-0.31	0.86\\
-0.5601	-0.3	0.86\\
-0.5601	-0.29	0.86\\
-0.5601	-0.28	0.86\\
-0.5601	-0.27	0.86\\
-0.5601	-0.26	0.86\\
-0.5601	-0.25	0.86\\
-0.5601	-0.24	0.86\\
-0.5601	-0.23	0.86\\
-0.5601	-0.22	0.86\\
-0.5601	-0.21	0.86\\
-0.5601	-0.2	0.86\\
-0.5601	-0.19	0.86\\
-0.5601	-0.18	0.86\\
-0.5601	-0.17	0.86\\
-0.5601	-0.16	0.86\\
-0.5601	-0.15	0.86\\
-0.5601	-0.14	0.86\\
-0.5601	-0.13	0.86\\
-0.5601	-0.12	0.86\\
-0.5601	-0.11	0.86\\
-0.5601	-0.1	0.86\\
-0.5601	-0.09	0.86\\
-0.5601	-0.08	0.86\\
-0.5601	-0.07	0.86\\
-0.5601	-0.0599999999999999	0.86\\
-0.5601	-0.0499999999999999	0.86\\
-0.5601	-0.04	0.86\\
-0.5601	-0.03	0.86\\
-0.5601	-0.02	0.86\\
-0.5601	-0.01	0.86\\
-0.5601	0	0.86\\
-0.5601	0.01	0.86\\
-0.5601	0.02	0.86\\
-0.5601	0.03	0.86\\
-0.5601	0.04	0.86\\
-0.5601	0.0499999999999999	0.86\\
-0.5601	0.0599999999999999	0.86\\
-0.5601	0.07	0.86\\
-0.5601	0.08	0.86\\
-0.5601	0.09	0.86\\
-0.5601	0.1	0.86\\
-0.5601	0.11	0.86\\
-0.5601	0.12	0.86\\
-0.5601	0.13	0.86\\
-0.5601	0.14	0.86\\
-0.5601	0.15	0.86\\
-0.5601	0.16	0.86\\
-0.5601	0.17	0.86\\
-0.5601	0.18	0.86\\
-0.5601	0.19	0.86\\
-0.5601	0.2	0.86\\
-0.5601	0.21	0.86\\
-0.5601	0.22	0.86\\
-0.5601	0.23	0.86\\
-0.5601	0.24	0.86\\
-0.5601	0.25	0.86\\
-0.5601	0.26	0.86\\
-0.5601	0.27	0.86\\
-0.5601	0.28	0.86\\
-0.5601	0.29	0.86\\
-0.5601	0.3	0.86\\
-0.5601	0.31	0.86\\
-0.5601	0.32	0.86\\
-0.5601	0.33	0.86\\
-0.5601	0.34	0.86\\
-0.5601	0.35	0.86\\
-0.5601	0.36	0.86\\
-0.5601	0.37	0.86\\
-0.5601	0.38	0.86\\
-0.5601	0.39	0.86\\
-0.5601	0.4	0.86\\
-0.5601	0.41	0.86\\
-0.5601	0.42	0.86\\
-0.5601	0.43	0.86\\
-0.5601	0.44	0.86\\
-0.5601	0.45	0.86\\
-0.5601	0.46	0.86\\
-0.5601	0.47	0.86\\
-0.5601	0.48	0.86\\
-0.5601	0.49	0.86\\
-0.5601	0.5	0.86\\
-0.5601	0.51	0.86\\
-0.5601	0.52	0.86\\
-0.5601	0.53	0.86\\
-0.5601	0.54	0.86\\
-0.5601	0.55	0.86\\
-0.5601	0.56	0.86\\
-0.5601	0.57	0.86\\
-0.5601	0.58	0.86\\
-0.5601	0.59	0.86\\
-0.5601	0.6	0.86\\
-0.5601	0.61	0.86\\
-0.5601	0.62	0.86\\
-0.5601	0.63	0.86\\
-0.5601	0.64	0.86\\
-0.5601	0.65	0.86\\
-0.5601	0.66	0.86\\
-0.5601	0.67	0.86\\
-0.5601	0.68	0.86\\
-0.5601	0.69	0.86\\
-0.5601	0.7	0.86\\
-0.5601	0.71	0.86\\
-0.5601	0.72	0.86\\
-0.5601	0.73	0.86\\
-0.5601	0.74	0.86\\
-0.5601	0.75	0.86\\
-0.5601	0.76	0.86\\
-0.5601	0.77	0.86\\
-0.5601	0.78	0.86\\
-0.5601	0.79	0.86\\
-0.5601	0.8	0.86\\
-0.5601	0.81	0.86\\
-0.5601	0.82	0.86\\
-0.5601	0.83	0.86\\
-0.5601	0.84	0.86\\
-0.5601	0.85	0.86\\
-0.5601	0.86	0.86\\
-0.5601	0.87	0.86\\
-0.5601	0.88	0.86\\
-0.5601	0.89	0.86\\
-0.5601	0.9	0.86\\
-0.5601	0.91	0.86\\
-0.5601	0.92	0.86\\
-0.5601	0.93	0.86\\
-0.5601	0.94	0.86\\
-0.5601	0.95	0.86\\
-0.5601	0.96	0.86\\
-0.5601	0.97	0.86\\
-0.5601	0.98	0.86\\
-0.5601	0.99	0.86\\
-0.5601	1	0.86\\
-0.5501	-1	0.86\\
-0.5501	-0.99	0.86\\
-0.5501	-0.98	0.86\\
-0.5501	-0.97	0.86\\
-0.5501	-0.96	0.86\\
-0.5501	-0.95	0.86\\
-0.5501	-0.94	0.86\\
-0.5501	-0.93	0.86\\
-0.5501	-0.92	0.86\\
-0.5501	-0.91	0.86\\
-0.5501	-0.9	0.86\\
-0.5501	-0.89	0.86\\
-0.5501	-0.88	0.86\\
-0.5501	-0.87	0.86\\
-0.5501	-0.86	0.86\\
-0.5501	-0.85	0.86\\
-0.5501	-0.84	0.86\\
-0.5501	-0.83	0.86\\
-0.5501	-0.82	0.86\\
-0.5501	-0.81	0.86\\
-0.5501	-0.8	0.86\\
-0.5501	-0.79	0.86\\
-0.5501	-0.78	0.86\\
-0.5501	-0.77	0.86\\
-0.5501	-0.76	0.86\\
-0.5501	-0.75	0.86\\
-0.5501	-0.74	0.86\\
-0.5501	-0.73	0.86\\
-0.5501	-0.72	0.86\\
-0.5501	-0.71	0.86\\
-0.5501	-0.7	0.86\\
-0.5501	-0.69	0.86\\
-0.5501	-0.68	0.86\\
-0.5501	-0.67	0.86\\
-0.5501	-0.66	0.86\\
-0.5501	-0.65	0.86\\
-0.5501	-0.64	0.86\\
-0.5501	-0.63	0.86\\
-0.5501	-0.62	0.86\\
-0.5501	-0.61	0.86\\
-0.5501	-0.6	0.86\\
-0.5501	-0.59	0.86\\
-0.5501	-0.58	0.86\\
-0.5501	-0.57	0.86\\
-0.5501	-0.56	0.86\\
-0.5501	-0.55	0.86\\
-0.5501	-0.54	0.86\\
-0.5501	-0.53	0.86\\
-0.5501	-0.52	0.86\\
-0.5501	-0.51	0.86\\
-0.5501	-0.5	0.86\\
-0.5501	-0.49	0.86\\
-0.5501	-0.48	0.86\\
-0.5501	-0.47	0.86\\
-0.5501	-0.46	0.86\\
-0.5501	-0.45	0.86\\
-0.5501	-0.44	0.86\\
-0.5501	-0.43	0.86\\
-0.5501	-0.42	0.86\\
-0.5501	-0.41	0.86\\
-0.5501	-0.4	0.86\\
-0.5501	-0.39	0.86\\
-0.5501	-0.38	0.86\\
-0.5501	-0.37	0.86\\
-0.5501	-0.36	0.86\\
-0.5501	-0.35	0.86\\
-0.5501	-0.34	0.86\\
-0.5501	-0.33	0.86\\
-0.5501	-0.32	0.86\\
-0.5501	-0.31	0.86\\
-0.5501	-0.3	0.86\\
-0.5501	-0.29	0.86\\
-0.5501	-0.28	0.86\\
-0.5501	-0.27	0.86\\
-0.5501	-0.26	0.86\\
-0.5501	-0.25	0.86\\
-0.5501	-0.24	0.86\\
-0.5501	-0.23	0.86\\
-0.5501	-0.22	0.86\\
-0.5501	-0.21	0.86\\
-0.5501	-0.2	0.86\\
-0.5501	-0.19	0.86\\
-0.5501	-0.18	0.86\\
-0.5501	-0.17	0.86\\
-0.5501	-0.16	0.86\\
-0.5501	-0.15	0.86\\
-0.5501	-0.14	0.86\\
-0.5501	-0.13	0.86\\
-0.5501	-0.12	0.86\\
-0.5501	-0.11	0.86\\
-0.5501	-0.1	0.86\\
-0.5501	-0.09	0.86\\
-0.5501	-0.08	0.86\\
-0.5501	-0.07	0.86\\
-0.5501	-0.0599999999999999	0.86\\
-0.5501	-0.0499999999999999	0.86\\
-0.5501	-0.04	0.86\\
-0.5501	-0.03	0.86\\
-0.5501	-0.02	0.86\\
-0.5501	-0.01	0.86\\
-0.5501	0	0.86\\
-0.5501	0.01	0.86\\
-0.5501	0.02	0.86\\
-0.5501	0.03	0.86\\
-0.5501	0.04	0.86\\
-0.5501	0.0499999999999999	0.86\\
-0.5501	0.0599999999999999	0.86\\
-0.5501	0.07	0.86\\
-0.5501	0.08	0.86\\
-0.5501	0.09	0.86\\
-0.5501	0.1	0.86\\
-0.5501	0.11	0.86\\
-0.5501	0.12	0.86\\
-0.5501	0.13	0.86\\
-0.5501	0.14	0.86\\
-0.5501	0.15	0.86\\
-0.5501	0.16	0.86\\
-0.5501	0.17	0.86\\
-0.5501	0.18	0.86\\
-0.5501	0.19	0.86\\
-0.5501	0.2	0.86\\
-0.5501	0.21	0.86\\
-0.5501	0.22	0.86\\
-0.5501	0.23	0.86\\
-0.5501	0.24	0.86\\
-0.5501	0.25	0.86\\
-0.5501	0.26	0.86\\
-0.5501	0.27	0.86\\
-0.5501	0.28	0.86\\
-0.5501	0.29	0.86\\
-0.5501	0.3	0.86\\
-0.5501	0.31	0.86\\
-0.5501	0.32	0.86\\
-0.5501	0.33	0.86\\
-0.5501	0.34	0.86\\
-0.5501	0.35	0.86\\
-0.5501	0.36	0.86\\
-0.5501	0.37	0.86\\
-0.5501	0.38	0.86\\
-0.5501	0.39	0.86\\
-0.5501	0.4	0.86\\
-0.5501	0.41	0.86\\
-0.5501	0.42	0.86\\
-0.5501	0.43	0.86\\
-0.5501	0.44	0.86\\
-0.5501	0.45	0.86\\
-0.5501	0.46	0.86\\
-0.5501	0.47	0.86\\
-0.5501	0.48	0.86\\
-0.5501	0.49	0.86\\
-0.5501	0.5	0.86\\
-0.5501	0.51	0.86\\
-0.5501	0.52	0.86\\
-0.5501	0.53	0.86\\
-0.5501	0.54	0.86\\
-0.5501	0.55	0.86\\
-0.5501	0.56	0.86\\
-0.5501	0.57	0.86\\
-0.5501	0.58	0.86\\
-0.5501	0.59	0.86\\
-0.5501	0.6	0.86\\
-0.5501	0.61	0.86\\
-0.5501	0.62	0.86\\
-0.5501	0.63	0.86\\
-0.5501	0.64	0.86\\
-0.5501	0.65	0.86\\
-0.5501	0.66	0.86\\
-0.5501	0.67	0.86\\
-0.5501	0.68	0.86\\
-0.5501	0.69	0.86\\
-0.5501	0.7	0.86\\
-0.5501	0.71	0.86\\
-0.5501	0.72	0.86\\
-0.5501	0.73	0.86\\
-0.5501	0.74	0.86\\
-0.5501	0.75	0.86\\
-0.5501	0.76	0.86\\
-0.5501	0.77	0.86\\
-0.5501	0.78	0.86\\
-0.5501	0.79	0.86\\
-0.5501	0.8	0.86\\
-0.5501	0.81	0.86\\
-0.5501	0.82	0.86\\
-0.5501	0.83	0.86\\
-0.5501	0.84	0.86\\
-0.5501	0.85	0.86\\
-0.5501	0.86	0.86\\
-0.5501	0.87	0.86\\
-0.5501	0.88	0.86\\
-0.5501	0.89	0.86\\
-0.5501	0.9	0.86\\
-0.5501	0.91	0.86\\
-0.5501	0.92	0.86\\
-0.5501	0.93	0.86\\
-0.5501	0.94	0.86\\
-0.5501	0.95	0.86\\
-0.5501	0.96	0.86\\
-0.5501	0.97	0.86\\
-0.5501	0.98	0.86\\
-0.5501	0.99	0.86\\
-0.5501	1	0.86\\
-0.5401	-1	0.86\\
-0.5401	-0.99	0.86\\
-0.5401	-0.98	0.86\\
-0.5401	-0.97	0.86\\
-0.5401	-0.96	0.86\\
-0.5401	-0.95	0.86\\
-0.5401	-0.94	0.86\\
-0.5401	-0.93	0.86\\
-0.5401	-0.92	0.86\\
-0.5401	-0.91	0.86\\
-0.5401	-0.9	0.86\\
-0.5401	-0.89	0.86\\
-0.5401	-0.88	0.86\\
-0.5401	-0.87	0.86\\
-0.5401	-0.86	0.86\\
-0.5401	-0.85	0.86\\
-0.5401	-0.84	0.86\\
-0.5401	-0.83	0.86\\
-0.5401	-0.82	0.86\\
-0.5401	-0.81	0.86\\
-0.5401	-0.8	0.86\\
-0.5401	-0.79	0.86\\
-0.5401	-0.78	0.86\\
-0.5401	-0.77	0.86\\
-0.5401	-0.76	0.86\\
-0.5401	-0.75	0.86\\
-0.5401	-0.74	0.86\\
-0.5401	-0.73	0.86\\
-0.5401	-0.72	0.86\\
-0.5401	-0.71	0.86\\
-0.5401	-0.7	0.86\\
-0.5401	-0.69	0.86\\
-0.5401	-0.68	0.86\\
-0.5401	-0.67	0.86\\
-0.5401	-0.66	0.86\\
-0.5401	-0.65	0.86\\
-0.5401	-0.64	0.86\\
-0.5401	-0.63	0.86\\
-0.5401	-0.62	0.86\\
-0.5401	-0.61	0.86\\
-0.5401	-0.6	0.86\\
-0.5401	-0.59	0.86\\
-0.5401	-0.58	0.86\\
-0.5401	-0.57	0.86\\
-0.5401	-0.56	0.86\\
-0.5401	-0.55	0.86\\
-0.5401	-0.54	0.86\\
-0.5401	-0.53	0.86\\
-0.5401	-0.52	0.86\\
-0.5401	-0.51	0.86\\
-0.5401	-0.5	0.86\\
-0.5401	-0.49	0.86\\
-0.5401	-0.48	0.86\\
-0.5401	-0.47	0.86\\
-0.5401	-0.46	0.86\\
-0.5401	-0.45	0.86\\
-0.5401	-0.44	0.86\\
-0.5401	-0.43	0.86\\
-0.5401	-0.42	0.86\\
-0.5401	-0.41	0.86\\
-0.5401	-0.4	0.86\\
-0.5401	-0.39	0.86\\
-0.5401	-0.38	0.86\\
-0.5401	-0.37	0.86\\
-0.5401	-0.36	0.86\\
-0.5401	-0.35	0.86\\
-0.5401	-0.34	0.86\\
-0.5401	-0.33	0.86\\
-0.5401	-0.32	0.86\\
-0.5401	-0.31	0.86\\
-0.5401	-0.3	0.86\\
-0.5401	-0.29	0.86\\
-0.5401	-0.28	0.86\\
-0.5401	-0.27	0.86\\
-0.5401	-0.26	0.86\\
-0.5401	-0.25	0.86\\
-0.5401	-0.24	0.86\\
-0.5401	-0.23	0.86\\
-0.5401	-0.22	0.86\\
-0.5401	-0.21	0.86\\
-0.5401	-0.2	0.86\\
-0.5401	-0.19	0.86\\
-0.5401	-0.18	0.86\\
-0.5401	-0.17	0.86\\
-0.5401	-0.16	0.86\\
-0.5401	-0.15	0.86\\
-0.5401	-0.14	0.86\\
-0.5401	-0.13	0.86\\
-0.5401	-0.12	0.86\\
-0.5401	-0.11	0.86\\
-0.5401	-0.1	0.86\\
-0.5401	-0.09	0.86\\
-0.5401	-0.08	0.86\\
-0.5401	-0.07	0.86\\
-0.5401	-0.0599999999999999	0.86\\
-0.5401	-0.0499999999999999	0.86\\
-0.5401	-0.04	0.86\\
-0.5401	-0.03	0.86\\
-0.5401	-0.02	0.86\\
-0.5401	-0.01	0.86\\
-0.5401	0	0.86\\
-0.5401	0.01	0.86\\
-0.5401	0.02	0.86\\
-0.5401	0.03	0.86\\
-0.5401	0.04	0.86\\
-0.5401	0.0499999999999999	0.86\\
-0.5401	0.0599999999999999	0.86\\
-0.5401	0.07	0.86\\
-0.5401	0.08	0.86\\
-0.5401	0.09	0.86\\
-0.5401	0.1	0.86\\
-0.5401	0.11	0.86\\
-0.5401	0.12	0.86\\
-0.5401	0.13	0.86\\
-0.5401	0.14	0.86\\
-0.5401	0.15	0.86\\
-0.5401	0.16	0.86\\
-0.5401	0.17	0.86\\
-0.5401	0.18	0.86\\
-0.5401	0.19	0.86\\
-0.5401	0.2	0.86\\
-0.5401	0.21	0.86\\
-0.5401	0.22	0.86\\
-0.5401	0.23	0.86\\
-0.5401	0.24	0.86\\
-0.5401	0.25	0.86\\
-0.5401	0.26	0.86\\
-0.5401	0.27	0.86\\
-0.5401	0.28	0.86\\
-0.5401	0.29	0.86\\
-0.5401	0.3	0.86\\
-0.5401	0.31	0.86\\
-0.5401	0.32	0.86\\
-0.5401	0.33	0.86\\
-0.5401	0.34	0.86\\
-0.5401	0.35	0.86\\
-0.5401	0.36	0.86\\
-0.5401	0.37	0.86\\
-0.5401	0.38	0.86\\
-0.5401	0.39	0.86\\
-0.5401	0.4	0.86\\
-0.5401	0.41	0.86\\
-0.5401	0.42	0.86\\
-0.5401	0.43	0.86\\
-0.5401	0.44	0.86\\
-0.5401	0.45	0.86\\
-0.5401	0.46	0.86\\
-0.5401	0.47	0.86\\
-0.5401	0.48	0.86\\
-0.5401	0.49	0.86\\
-0.5401	0.5	0.86\\
-0.5401	0.51	0.86\\
-0.5401	0.52	0.86\\
-0.5401	0.53	0.86\\
-0.5401	0.54	0.86\\
-0.5401	0.55	0.86\\
-0.5401	0.56	0.86\\
-0.5401	0.57	0.86\\
-0.5401	0.58	0.86\\
-0.5401	0.59	0.86\\
-0.5401	0.6	0.86\\
-0.5401	0.61	0.86\\
-0.5401	0.62	0.86\\
-0.5401	0.63	0.86\\
-0.5401	0.64	0.86\\
-0.5401	0.65	0.86\\
-0.5401	0.66	0.86\\
-0.5401	0.67	0.86\\
-0.5401	0.68	0.86\\
-0.5401	0.69	0.86\\
-0.5401	0.7	0.86\\
-0.5401	0.71	0.86\\
-0.5401	0.72	0.86\\
-0.5401	0.73	0.86\\
-0.5401	0.74	0.86\\
-0.5401	0.75	0.86\\
-0.5401	0.76	0.86\\
-0.5401	0.77	0.86\\
-0.5401	0.78	0.86\\
-0.5401	0.79	0.86\\
-0.5401	0.8	0.86\\
-0.5401	0.81	0.86\\
-0.5401	0.82	0.86\\
-0.5401	0.83	0.86\\
-0.5401	0.84	0.86\\
-0.5401	0.85	0.86\\
-0.5401	0.86	0.86\\
-0.5401	0.87	0.86\\
-0.5401	0.88	0.86\\
-0.5401	0.89	0.86\\
-0.5401	0.9	0.86\\
-0.5401	0.91	0.86\\
-0.5401	0.92	0.86\\
-0.5401	0.93	0.86\\
-0.5401	0.94	0.86\\
-0.5401	0.95	0.86\\
-0.5401	0.96	0.86\\
-0.5401	0.97	0.86\\
-0.5401	0.98	0.86\\
-0.5401	0.99	0.86\\
-0.5401	1	0.86\\
-0.5301	-1	0.86\\
-0.5301	-0.99	0.86\\
-0.5301	-0.98	0.86\\
-0.5301	-0.97	0.86\\
-0.5301	-0.96	0.86\\
-0.5301	-0.95	0.86\\
-0.5301	-0.94	0.86\\
-0.5301	-0.93	0.86\\
-0.5301	-0.92	0.86\\
-0.5301	-0.91	0.86\\
-0.5301	-0.9	0.86\\
-0.5301	-0.89	0.86\\
-0.5301	-0.88	0.86\\
-0.5301	-0.87	0.86\\
-0.5301	-0.86	0.86\\
-0.5301	-0.85	0.86\\
-0.5301	-0.84	0.86\\
-0.5301	-0.83	0.86\\
-0.5301	-0.82	0.86\\
-0.5301	-0.81	0.86\\
-0.5301	-0.8	0.86\\
-0.5301	-0.79	0.86\\
-0.5301	-0.78	0.86\\
-0.5301	-0.77	0.86\\
-0.5301	-0.76	0.86\\
-0.5301	-0.75	0.86\\
-0.5301	-0.74	0.86\\
-0.5301	-0.73	0.86\\
-0.5301	-0.72	0.86\\
-0.5301	-0.71	0.86\\
-0.5301	-0.7	0.86\\
-0.5301	-0.69	0.86\\
-0.5301	-0.68	0.86\\
-0.5301	-0.67	0.86\\
-0.5301	-0.66	0.86\\
-0.5301	-0.65	0.86\\
-0.5301	-0.64	0.86\\
-0.5301	-0.63	0.86\\
-0.5301	-0.62	0.86\\
-0.5301	-0.61	0.86\\
-0.5301	-0.6	0.86\\
-0.5301	-0.59	0.86\\
-0.5301	-0.58	0.86\\
-0.5301	-0.57	0.86\\
-0.5301	-0.56	0.86\\
-0.5301	-0.55	0.86\\
-0.5301	-0.54	0.86\\
-0.5301	-0.53	0.86\\
-0.5301	-0.52	0.86\\
-0.5301	-0.51	0.86\\
-0.5301	-0.5	0.86\\
-0.5301	-0.49	0.86\\
-0.5301	-0.48	0.86\\
-0.5301	-0.47	0.86\\
-0.5301	-0.46	0.86\\
-0.5301	-0.45	0.86\\
-0.5301	-0.44	0.86\\
-0.5301	-0.43	0.86\\
-0.5301	-0.42	0.86\\
-0.5301	-0.41	0.86\\
-0.5301	-0.4	0.86\\
-0.5301	-0.39	0.86\\
-0.5301	-0.38	0.86\\
-0.5301	-0.37	0.86\\
-0.5301	-0.36	0.86\\
-0.5301	-0.35	0.86\\
-0.5301	-0.34	0.86\\
-0.5301	-0.33	0.86\\
-0.5301	-0.32	0.86\\
-0.5301	-0.31	0.86\\
-0.5301	-0.3	0.86\\
-0.5301	-0.29	0.86\\
-0.5301	-0.28	0.86\\
-0.5301	-0.27	0.86\\
-0.5301	-0.26	0.86\\
-0.5301	-0.25	0.86\\
-0.5301	-0.24	0.86\\
-0.5301	-0.23	0.86\\
-0.5301	-0.22	0.86\\
-0.5301	-0.21	0.86\\
-0.5301	-0.2	0.86\\
-0.5301	-0.19	0.86\\
-0.5301	-0.18	0.86\\
-0.5301	-0.17	0.86\\
-0.5301	-0.16	0.86\\
-0.5301	-0.15	0.86\\
-0.5301	-0.14	0.86\\
-0.5301	-0.13	0.86\\
-0.5301	-0.12	0.86\\
-0.5301	-0.11	0.86\\
-0.5301	-0.1	0.86\\
-0.5301	-0.09	0.86\\
-0.5301	-0.08	0.86\\
-0.5301	-0.07	0.86\\
-0.5301	-0.0599999999999999	0.86\\
-0.5301	-0.0499999999999999	0.86\\
-0.5301	-0.04	0.86\\
-0.5301	-0.03	0.86\\
-0.5301	-0.02	0.86\\
-0.5301	-0.01	0.86\\
-0.5301	0	0.86\\
-0.5301	0.01	0.86\\
-0.5301	0.02	0.86\\
-0.5301	0.03	0.86\\
-0.5301	0.04	0.86\\
-0.5301	0.0499999999999999	0.86\\
-0.5301	0.0599999999999999	0.86\\
-0.5301	0.07	0.86\\
-0.5301	0.08	0.86\\
-0.5301	0.09	0.86\\
-0.5301	0.1	0.86\\
-0.5301	0.11	0.86\\
-0.5301	0.12	0.86\\
-0.5301	0.13	0.86\\
-0.5301	0.14	0.86\\
-0.5301	0.15	0.86\\
-0.5301	0.16	0.86\\
-0.5301	0.17	0.86\\
-0.5301	0.18	0.86\\
-0.5301	0.19	0.86\\
-0.5301	0.2	0.86\\
-0.5301	0.21	0.86\\
-0.5301	0.22	0.86\\
-0.5301	0.23	0.86\\
-0.5301	0.24	0.86\\
-0.5301	0.25	0.86\\
-0.5301	0.26	0.86\\
-0.5301	0.27	0.86\\
-0.5301	0.28	0.86\\
-0.5301	0.29	0.86\\
-0.5301	0.3	0.86\\
-0.5301	0.31	0.86\\
-0.5301	0.32	0.86\\
-0.5301	0.33	0.86\\
-0.5301	0.34	0.86\\
-0.5301	0.35	0.86\\
-0.5301	0.36	0.86\\
-0.5301	0.37	0.86\\
-0.5301	0.38	0.86\\
-0.5301	0.39	0.86\\
-0.5301	0.4	0.86\\
-0.5301	0.41	0.86\\
-0.5301	0.42	0.86\\
-0.5301	0.43	0.86\\
-0.5301	0.44	0.86\\
-0.5301	0.45	0.86\\
-0.5301	0.46	0.86\\
-0.5301	0.47	0.86\\
-0.5301	0.48	0.86\\
-0.5301	0.49	0.86\\
-0.5301	0.5	0.86\\
-0.5301	0.51	0.86\\
-0.5301	0.52	0.86\\
-0.5301	0.53	0.86\\
-0.5301	0.54	0.86\\
-0.5301	0.55	0.86\\
-0.5301	0.56	0.86\\
-0.5301	0.57	0.86\\
-0.5301	0.58	0.86\\
-0.5301	0.59	0.86\\
-0.5301	0.6	0.86\\
-0.5301	0.61	0.86\\
-0.5301	0.62	0.86\\
-0.5301	0.63	0.86\\
-0.5301	0.64	0.86\\
-0.5301	0.65	0.86\\
-0.5301	0.66	0.86\\
-0.5301	0.67	0.86\\
-0.5301	0.68	0.86\\
-0.5301	0.69	0.86\\
-0.5301	0.7	0.86\\
-0.5301	0.71	0.86\\
-0.5301	0.72	0.86\\
-0.5301	0.73	0.86\\
-0.5301	0.74	0.86\\
-0.5301	0.75	0.86\\
-0.5301	0.76	0.86\\
-0.5301	0.77	0.86\\
-0.5301	0.78	0.86\\
-0.5301	0.79	0.86\\
-0.5301	0.8	0.86\\
-0.5301	0.81	0.86\\
-0.5301	0.82	0.86\\
-0.5301	0.83	0.86\\
-0.5301	0.84	0.86\\
-0.5301	0.85	0.86\\
-0.5301	0.86	0.86\\
-0.5301	0.87	0.86\\
-0.5301	0.88	0.86\\
-0.5301	0.89	0.86\\
-0.5301	0.9	0.86\\
-0.5301	0.91	0.86\\
-0.5301	0.92	0.86\\
-0.5301	0.93	0.86\\
-0.5301	0.94	0.86\\
-0.5301	0.95	0.86\\
-0.5301	0.96	0.86\\
-0.5301	0.97	0.86\\
-0.5301	0.98	0.86\\
-0.5301	0.99	0.86\\
-0.5301	1	0.86\\
-0.5201	-1	0.86\\
-0.5201	-0.99	0.86\\
-0.5201	-0.98	0.86\\
-0.5201	-0.97	0.86\\
-0.5201	-0.96	0.86\\
-0.5201	-0.95	0.86\\
-0.5201	-0.94	0.86\\
-0.5201	-0.93	0.86\\
-0.5201	-0.92	0.86\\
-0.5201	-0.91	0.86\\
-0.5201	-0.9	0.86\\
-0.5201	-0.89	0.86\\
-0.5201	-0.88	0.86\\
-0.5201	-0.87	0.86\\
-0.5201	-0.86	0.86\\
-0.5201	-0.85	0.86\\
-0.5201	-0.84	0.86\\
-0.5201	-0.83	0.86\\
-0.5201	-0.82	0.86\\
-0.5201	-0.81	0.86\\
-0.5201	-0.8	0.86\\
-0.5201	-0.79	0.86\\
-0.5201	-0.78	0.86\\
-0.5201	-0.77	0.86\\
-0.5201	-0.76	0.86\\
-0.5201	-0.75	0.86\\
-0.5201	-0.74	0.86\\
-0.5201	-0.73	0.86\\
-0.5201	-0.72	0.86\\
-0.5201	-0.71	0.86\\
-0.5201	-0.7	0.86\\
-0.5201	-0.69	0.86\\
-0.5201	-0.68	0.86\\
-0.5201	-0.67	0.86\\
-0.5201	-0.66	0.86\\
-0.5201	-0.65	0.86\\
-0.5201	-0.64	0.86\\
-0.5201	-0.63	0.86\\
-0.5201	-0.62	0.86\\
-0.5201	-0.61	0.86\\
-0.5201	-0.6	0.86\\
-0.5201	-0.59	0.86\\
-0.5201	-0.58	0.86\\
-0.5201	-0.57	0.86\\
-0.5201	-0.56	0.86\\
-0.5201	-0.55	0.86\\
-0.5201	-0.54	0.86\\
-0.5201	-0.53	0.86\\
-0.5201	-0.52	0.86\\
-0.5201	-0.51	0.86\\
-0.5201	-0.5	0.86\\
-0.5201	-0.49	0.86\\
-0.5201	-0.48	0.86\\
-0.5201	-0.47	0.86\\
-0.5201	-0.46	0.86\\
-0.5201	-0.45	0.86\\
-0.5201	-0.44	0.86\\
-0.5201	-0.43	0.86\\
-0.5201	-0.42	0.86\\
-0.5201	-0.41	0.86\\
-0.5201	-0.4	0.86\\
-0.5201	-0.39	0.86\\
-0.5201	-0.38	0.86\\
-0.5201	-0.37	0.86\\
-0.5201	-0.36	0.86\\
-0.5201	-0.35	0.86\\
-0.5201	-0.34	0.86\\
-0.5201	-0.33	0.86\\
-0.5201	-0.32	0.86\\
-0.5201	-0.31	0.86\\
-0.5201	-0.3	0.86\\
-0.5201	-0.29	0.86\\
-0.5201	-0.28	0.86\\
-0.5201	-0.27	0.86\\
-0.5201	-0.26	0.86\\
-0.5201	-0.25	0.86\\
-0.5201	-0.24	0.86\\
-0.5201	-0.23	0.86\\
-0.5201	-0.22	0.86\\
-0.5201	-0.21	0.86\\
-0.5201	-0.2	0.86\\
-0.5201	-0.19	0.86\\
-0.5201	-0.18	0.86\\
-0.5201	-0.17	0.86\\
-0.5201	-0.16	0.86\\
-0.5201	-0.15	0.86\\
-0.5201	-0.14	0.86\\
-0.5201	-0.13	0.86\\
-0.5201	-0.12	0.86\\
-0.5201	-0.11	0.86\\
-0.5201	-0.1	0.86\\
-0.5201	-0.09	0.86\\
-0.5201	-0.08	0.86\\
-0.5201	-0.07	0.86\\
-0.5201	-0.0599999999999999	0.86\\
-0.5201	-0.0499999999999999	0.86\\
-0.5201	-0.04	0.86\\
-0.5201	-0.03	0.86\\
-0.5201	-0.02	0.86\\
-0.5201	-0.01	0.86\\
-0.5201	0	0.86\\
-0.5201	0.01	0.86\\
-0.5201	0.02	0.86\\
-0.5201	0.03	0.86\\
-0.5201	0.04	0.86\\
-0.5201	0.0499999999999999	0.86\\
-0.5201	0.0599999999999999	0.86\\
-0.5201	0.07	0.86\\
-0.5201	0.08	0.86\\
-0.5201	0.09	0.86\\
-0.5201	0.1	0.86\\
-0.5201	0.11	0.86\\
-0.5201	0.12	0.86\\
-0.5201	0.13	0.86\\
-0.5201	0.14	0.86\\
-0.5201	0.15	0.86\\
-0.5201	0.16	0.86\\
-0.5201	0.17	0.86\\
-0.5201	0.18	0.86\\
-0.5201	0.19	0.86\\
-0.5201	0.2	0.86\\
-0.5201	0.21	0.86\\
-0.5201	0.22	0.86\\
-0.5201	0.23	0.86\\
-0.5201	0.24	0.86\\
-0.5201	0.25	0.86\\
-0.5201	0.26	0.86\\
-0.5201	0.27	0.86\\
-0.5201	0.28	0.86\\
-0.5201	0.29	0.86\\
-0.5201	0.3	0.86\\
-0.5201	0.31	0.86\\
-0.5201	0.32	0.86\\
-0.5201	0.33	0.86\\
-0.5201	0.34	0.86\\
-0.5201	0.35	0.86\\
-0.5201	0.36	0.86\\
-0.5201	0.37	0.86\\
-0.5201	0.38	0.86\\
-0.5201	0.39	0.86\\
-0.5201	0.4	0.86\\
-0.5201	0.41	0.86\\
-0.5201	0.42	0.86\\
-0.5201	0.43	0.86\\
-0.5201	0.44	0.86\\
-0.5201	0.45	0.86\\
-0.5201	0.46	0.86\\
-0.5201	0.47	0.86\\
-0.5201	0.48	0.86\\
-0.5201	0.49	0.86\\
-0.5201	0.5	0.86\\
-0.5201	0.51	0.86\\
-0.5201	0.52	0.86\\
-0.5201	0.53	0.86\\
-0.5201	0.54	0.86\\
-0.5201	0.55	0.86\\
-0.5201	0.56	0.86\\
-0.5201	0.57	0.86\\
-0.5201	0.58	0.86\\
-0.5201	0.59	0.86\\
-0.5201	0.6	0.86\\
-0.5201	0.61	0.86\\
-0.5201	0.62	0.86\\
-0.5201	0.63	0.86\\
-0.5201	0.64	0.86\\
-0.5201	0.65	0.86\\
-0.5201	0.66	0.86\\
-0.5201	0.67	0.86\\
-0.5201	0.68	0.86\\
-0.5201	0.69	0.86\\
-0.5201	0.7	0.86\\
-0.5201	0.71	0.86\\
-0.5201	0.72	0.86\\
-0.5201	0.73	0.86\\
-0.5201	0.74	0.86\\
-0.5201	0.75	0.86\\
-0.5201	0.76	0.86\\
-0.5201	0.77	0.86\\
-0.5201	0.78	0.86\\
-0.5201	0.79	0.86\\
-0.5201	0.8	0.86\\
-0.5201	0.81	0.86\\
-0.5201	0.82	0.86\\
-0.5201	0.83	0.86\\
-0.5201	0.84	0.86\\
-0.5201	0.85	0.86\\
-0.5201	0.86	0.86\\
-0.5201	0.87	0.86\\
-0.5201	0.88	0.86\\
-0.5201	0.89	0.86\\
-0.5201	0.9	0.86\\
-0.5201	0.91	0.86\\
-0.5201	0.92	0.86\\
-0.5201	0.93	0.86\\
-0.5201	0.94	0.86\\
-0.5201	0.95	0.86\\
-0.5201	0.96	0.86\\
-0.5201	0.97	0.86\\
-0.5201	0.98	0.86\\
-0.5201	0.99	0.86\\
-0.5201	1	0.86\\
-0.5101	-1	0.86\\
-0.5101	-0.99	0.86\\
-0.5101	-0.98	0.86\\
-0.5101	-0.97	0.86\\
-0.5101	-0.96	0.86\\
-0.5101	-0.95	0.86\\
-0.5101	-0.94	0.86\\
-0.5101	-0.93	0.86\\
-0.5101	-0.92	0.86\\
-0.5101	-0.91	0.86\\
-0.5101	-0.9	0.86\\
-0.5101	-0.89	0.86\\
-0.5101	-0.88	0.86\\
-0.5101	-0.87	0.86\\
-0.5101	-0.86	0.86\\
-0.5101	-0.85	0.86\\
-0.5101	-0.84	0.86\\
-0.5101	-0.83	0.86\\
-0.5101	-0.82	0.86\\
-0.5101	-0.81	0.86\\
-0.5101	-0.8	0.86\\
-0.5101	-0.79	0.86\\
-0.5101	-0.78	0.86\\
-0.5101	-0.77	0.86\\
-0.5101	-0.76	0.86\\
-0.5101	-0.75	0.86\\
-0.5101	-0.74	0.86\\
-0.5101	-0.73	0.86\\
-0.5101	-0.72	0.86\\
-0.5101	-0.71	0.86\\
-0.5101	-0.7	0.86\\
-0.5101	-0.69	0.86\\
-0.5101	-0.68	0.86\\
-0.5101	-0.67	0.86\\
-0.5101	-0.66	0.86\\
-0.5101	-0.65	0.86\\
-0.5101	-0.64	0.86\\
-0.5101	-0.63	0.86\\
-0.5101	-0.62	0.86\\
-0.5101	-0.61	0.86\\
-0.5101	-0.6	0.86\\
-0.5101	-0.59	0.86\\
-0.5101	-0.58	0.86\\
-0.5101	-0.57	0.86\\
-0.5101	-0.56	0.86\\
-0.5101	-0.55	0.86\\
-0.5101	-0.54	0.86\\
-0.5101	-0.53	0.86\\
-0.5101	-0.52	0.86\\
-0.5101	-0.51	0.86\\
-0.5101	-0.5	0.86\\
-0.5101	-0.49	0.86\\
-0.5101	-0.48	0.86\\
-0.5101	-0.47	0.86\\
-0.5101	-0.46	0.86\\
-0.5101	-0.45	0.86\\
-0.5101	-0.44	0.86\\
-0.5101	-0.43	0.86\\
-0.5101	-0.42	0.86\\
-0.5101	-0.41	0.86\\
-0.5101	-0.4	0.86\\
-0.5101	-0.39	0.86\\
-0.5101	-0.38	0.86\\
-0.5101	-0.37	0.86\\
-0.5101	-0.36	0.86\\
-0.5101	-0.35	0.86\\
-0.5101	-0.34	0.86\\
-0.5101	-0.33	0.86\\
-0.5101	-0.32	0.86\\
-0.5101	-0.31	0.86\\
-0.5101	-0.3	0.86\\
-0.5101	-0.29	0.86\\
-0.5101	-0.28	0.86\\
-0.5101	-0.27	0.86\\
-0.5101	-0.26	0.86\\
-0.5101	-0.25	0.86\\
-0.5101	-0.24	0.86\\
-0.5101	-0.23	0.86\\
-0.5101	-0.22	0.86\\
-0.5101	-0.21	0.86\\
-0.5101	-0.2	0.86\\
-0.5101	-0.19	0.86\\
-0.5101	-0.18	0.86\\
-0.5101	-0.17	0.86\\
-0.5101	-0.16	0.86\\
-0.5101	-0.15	0.86\\
-0.5101	-0.14	0.86\\
-0.5101	-0.13	0.86\\
-0.5101	-0.12	0.86\\
-0.5101	-0.11	0.86\\
-0.5101	-0.1	0.86\\
-0.5101	-0.09	0.86\\
-0.5101	-0.08	0.86\\
-0.5101	-0.07	0.86\\
-0.5101	-0.0599999999999999	0.86\\
-0.5101	-0.0499999999999999	0.86\\
-0.5101	-0.04	0.86\\
-0.5101	-0.03	0.86\\
-0.5101	-0.02	0.86\\
-0.5101	-0.01	0.86\\
-0.5101	0	0.86\\
-0.5101	0.01	0.86\\
-0.5101	0.02	0.86\\
-0.5101	0.03	0.86\\
-0.5101	0.04	0.86\\
-0.5101	0.0499999999999999	0.86\\
-0.5101	0.0599999999999999	0.86\\
-0.5101	0.07	0.86\\
-0.5101	0.08	0.86\\
-0.5101	0.09	0.86\\
-0.5101	0.1	0.86\\
-0.5101	0.11	0.86\\
-0.5101	0.12	0.86\\
-0.5101	0.13	0.86\\
-0.5101	0.14	0.86\\
-0.5101	0.15	0.86\\
-0.5101	0.16	0.86\\
-0.5101	0.17	0.86\\
-0.5101	0.18	0.86\\
-0.5101	0.19	0.86\\
-0.5101	0.2	0.86\\
-0.5101	0.21	0.86\\
-0.5101	0.22	0.86\\
-0.5101	0.23	0.86\\
-0.5101	0.24	0.86\\
-0.5101	0.25	0.86\\
-0.5101	0.26	0.86\\
-0.5101	0.27	0.86\\
-0.5101	0.28	0.86\\
-0.5101	0.29	0.86\\
-0.5101	0.3	0.86\\
-0.5101	0.31	0.86\\
-0.5101	0.32	0.86\\
-0.5101	0.33	0.86\\
-0.5101	0.34	0.86\\
-0.5101	0.35	0.86\\
-0.5101	0.36	0.86\\
-0.5101	0.37	0.86\\
-0.5101	0.38	0.86\\
-0.5101	0.39	0.86\\
-0.5101	0.4	0.86\\
-0.5101	0.41	0.86\\
-0.5101	0.42	0.86\\
-0.5101	0.43	0.86\\
-0.5101	0.44	0.86\\
-0.5101	0.45	0.86\\
-0.5101	0.46	0.86\\
-0.5101	0.47	0.86\\
-0.5101	0.48	0.86\\
-0.5101	0.49	0.86\\
-0.5101	0.5	0.86\\
-0.5101	0.51	0.86\\
-0.5101	0.52	0.86\\
-0.5101	0.53	0.86\\
-0.5101	0.54	0.86\\
-0.5101	0.55	0.86\\
-0.5101	0.56	0.86\\
-0.5101	0.57	0.86\\
-0.5101	0.58	0.86\\
-0.5101	0.59	0.86\\
-0.5101	0.6	0.86\\
-0.5101	0.61	0.86\\
-0.5101	0.62	0.86\\
-0.5101	0.63	0.86\\
-0.5101	0.64	0.86\\
-0.5101	0.65	0.86\\
-0.5101	0.66	0.86\\
-0.5101	0.67	0.86\\
-0.5101	0.68	0.86\\
-0.5101	0.69	0.86\\
-0.5101	0.7	0.86\\
-0.5101	0.71	0.86\\
-0.5101	0.72	0.86\\
-0.5101	0.73	0.86\\
-0.5101	0.74	0.86\\
-0.5101	0.75	0.86\\
-0.5101	0.76	0.86\\
-0.5101	0.77	0.86\\
-0.5101	0.78	0.86\\
-0.5101	0.79	0.86\\
-0.5101	0.8	0.86\\
-0.5101	0.81	0.86\\
-0.5101	0.82	0.86\\
-0.5101	0.83	0.86\\
-0.5101	0.84	0.86\\
-0.5101	0.85	0.86\\
-0.5101	0.86	0.86\\
-0.5101	0.87	0.86\\
-0.5101	0.88	0.86\\
-0.5101	0.89	0.86\\
-0.5101	0.9	0.86\\
-0.5101	0.91	0.86\\
-0.5101	0.92	0.86\\
-0.5101	0.93	0.86\\
-0.5101	0.94	0.86\\
-0.5101	0.95	0.86\\
-0.5101	0.96	0.86\\
-0.5101	0.97	0.86\\
-0.5101	0.98	0.86\\
-0.5101	0.99	0.86\\
-0.5101	1	0.86\\
-0.5001	-1	0.86\\
-0.5001	-0.99	0.86\\
-0.5001	-0.98	0.86\\
-0.5001	-0.97	0.86\\
-0.5001	-0.96	0.86\\
-0.5001	-0.95	0.86\\
-0.5001	-0.94	0.86\\
-0.5001	-0.93	0.86\\
-0.5001	-0.92	0.86\\
-0.5001	-0.91	0.86\\
-0.5001	-0.9	0.86\\
-0.5001	-0.89	0.86\\
-0.5001	-0.88	0.86\\
-0.5001	-0.87	0.86\\
-0.5001	-0.86	0.86\\
-0.5001	-0.85	0.86\\
-0.5001	-0.84	0.86\\
-0.5001	-0.83	0.86\\
-0.5001	-0.82	0.86\\
-0.5001	-0.81	0.86\\
-0.5001	-0.8	0.86\\
-0.5001	-0.79	0.86\\
-0.5001	-0.78	0.86\\
-0.5001	-0.77	0.86\\
-0.5001	-0.76	0.86\\
-0.5001	-0.75	0.86\\
-0.5001	-0.74	0.86\\
-0.5001	-0.73	0.86\\
-0.5001	-0.72	0.86\\
-0.5001	-0.71	0.86\\
-0.5001	-0.7	0.86\\
-0.5001	-0.69	0.86\\
-0.5001	-0.68	0.86\\
-0.5001	-0.67	0.86\\
-0.5001	-0.66	0.86\\
-0.5001	-0.65	0.86\\
-0.5001	-0.64	0.86\\
-0.5001	-0.63	0.86\\
-0.5001	-0.62	0.86\\
-0.5001	-0.61	0.86\\
-0.5001	-0.6	0.86\\
-0.5001	-0.59	0.86\\
-0.5001	-0.58	0.86\\
-0.5001	-0.57	0.86\\
-0.5001	-0.56	0.86\\
-0.5001	-0.55	0.86\\
-0.5001	-0.54	0.86\\
-0.5001	-0.53	0.86\\
-0.5001	-0.52	0.86\\
-0.5001	-0.51	0.86\\
-0.5001	-0.5	0.86\\
-0.5001	-0.49	0.86\\
-0.5001	-0.48	0.86\\
-0.5001	-0.47	0.86\\
-0.5001	-0.46	0.86\\
-0.5001	-0.45	0.86\\
-0.5001	-0.44	0.86\\
-0.5001	-0.43	0.86\\
-0.5001	-0.42	0.86\\
-0.5001	-0.41	0.86\\
-0.5001	-0.4	0.86\\
-0.5001	-0.39	0.86\\
-0.5001	-0.38	0.86\\
-0.5001	-0.37	0.86\\
-0.5001	-0.36	0.86\\
-0.5001	-0.35	0.86\\
-0.5001	-0.34	0.86\\
-0.5001	-0.33	0.86\\
-0.5001	-0.32	0.86\\
-0.5001	-0.31	0.86\\
-0.5001	-0.3	0.86\\
-0.5001	-0.29	0.86\\
-0.5001	-0.28	0.86\\
-0.5001	-0.27	0.86\\
-0.5001	-0.26	0.86\\
-0.5001	-0.25	0.86\\
-0.5001	-0.24	0.86\\
-0.5001	-0.23	0.86\\
-0.5001	-0.22	0.86\\
-0.5001	-0.21	0.86\\
-0.5001	-0.2	0.86\\
-0.5001	-0.19	0.86\\
-0.5001	-0.18	0.86\\
-0.5001	-0.17	0.86\\
-0.5001	-0.16	0.86\\
-0.5001	-0.15	0.86\\
-0.5001	-0.14	0.86\\
-0.5001	-0.13	0.86\\
-0.5001	-0.12	0.86\\
-0.5001	-0.11	0.86\\
-0.5001	-0.1	0.86\\
-0.5001	-0.09	0.86\\
-0.5001	-0.08	0.86\\
-0.5001	-0.07	0.86\\
-0.5001	-0.0599999999999999	0.86\\
-0.5001	-0.0499999999999999	0.86\\
-0.5001	-0.04	0.86\\
-0.5001	-0.03	0.86\\
-0.5001	-0.02	0.86\\
-0.5001	-0.01	0.86\\
-0.5001	0	0.86\\
-0.5001	0.01	0.86\\
-0.5001	0.02	0.86\\
-0.5001	0.03	0.86\\
-0.5001	0.04	0.86\\
-0.5001	0.0499999999999999	0.86\\
-0.5001	0.0599999999999999	0.86\\
-0.5001	0.07	0.86\\
-0.5001	0.08	0.86\\
-0.5001	0.09	0.86\\
-0.5001	0.1	0.86\\
-0.5001	0.11	0.86\\
-0.5001	0.12	0.86\\
-0.5001	0.13	0.86\\
-0.5001	0.14	0.86\\
-0.5001	0.15	0.86\\
-0.5001	0.16	0.86\\
-0.5001	0.17	0.86\\
-0.5001	0.18	0.86\\
-0.5001	0.19	0.86\\
-0.5001	0.2	0.86\\
-0.5001	0.21	0.86\\
-0.5001	0.22	0.86\\
-0.5001	0.23	0.86\\
-0.5001	0.24	0.86\\
-0.5001	0.25	0.86\\
-0.5001	0.26	0.86\\
-0.5001	0.27	0.86\\
-0.5001	0.28	0.86\\
-0.5001	0.29	0.86\\
-0.5001	0.3	0.86\\
-0.5001	0.31	0.86\\
-0.5001	0.32	0.86\\
-0.5001	0.33	0.86\\
-0.5001	0.34	0.86\\
-0.5001	0.35	0.86\\
-0.5001	0.36	0.86\\
-0.5001	0.37	0.86\\
-0.5001	0.38	0.86\\
-0.5001	0.39	0.86\\
-0.5001	0.4	0.86\\
-0.5001	0.41	0.86\\
-0.5001	0.42	0.86\\
-0.5001	0.43	0.86\\
-0.5001	0.44	0.86\\
-0.5001	0.45	0.86\\
-0.5001	0.46	0.86\\
-0.5001	0.47	0.86\\
-0.5001	0.48	0.86\\
-0.5001	0.49	0.86\\
-0.5001	0.5	0.86\\
-0.5001	0.51	0.86\\
-0.5001	0.52	0.86\\
-0.5001	0.53	0.86\\
-0.5001	0.54	0.86\\
-0.5001	0.55	0.86\\
-0.5001	0.56	0.86\\
-0.5001	0.57	0.86\\
-0.5001	0.58	0.86\\
-0.5001	0.59	0.86\\
-0.5001	0.6	0.86\\
-0.5001	0.61	0.86\\
-0.5001	0.62	0.86\\
-0.5001	0.63	0.86\\
-0.5001	0.64	0.86\\
-0.5001	0.65	0.86\\
-0.5001	0.66	0.86\\
-0.5001	0.67	0.86\\
-0.5001	0.68	0.86\\
-0.5001	0.69	0.86\\
-0.5001	0.7	0.86\\
-0.5001	0.71	0.86\\
-0.5001	0.72	0.86\\
-0.5001	0.73	0.86\\
-0.5001	0.74	0.86\\
-0.5001	0.75	0.86\\
-0.5001	0.76	0.86\\
-0.5001	0.77	0.86\\
-0.5001	0.78	0.86\\
-0.5001	0.79	0.86\\
-0.5001	0.8	0.86\\
-0.5001	0.81	0.86\\
-0.5001	0.82	0.86\\
-0.5001	0.83	0.86\\
-0.5001	0.84	0.86\\
-0.5001	0.85	0.86\\
-0.5001	0.86	0.86\\
-0.5001	0.87	0.86\\
-0.5001	0.88	0.86\\
-0.5001	0.89	0.86\\
-0.5001	0.9	0.86\\
-0.5001	0.91	0.86\\
-0.5001	0.92	0.86\\
-0.5001	0.93	0.86\\
-0.5001	0.94	0.86\\
-0.5001	0.95	0.86\\
-0.5001	0.96	0.86\\
-0.5001	0.97	0.86\\
-0.5001	0.98	0.86\\
-0.5001	0.99	0.86\\
-0.5001	1	0.86\\
-0.4901	-1	0.86\\
-0.4901	-0.99	0.86\\
-0.4901	-0.98	0.86\\
-0.4901	-0.97	0.86\\
-0.4901	-0.96	0.86\\
-0.4901	-0.95	0.86\\
-0.4901	-0.94	0.86\\
-0.4901	-0.93	0.86\\
-0.4901	-0.92	0.86\\
-0.4901	-0.91	0.86\\
-0.4901	-0.9	0.86\\
-0.4901	-0.89	0.86\\
-0.4901	-0.88	0.86\\
-0.4901	-0.87	0.86\\
-0.4901	-0.86	0.86\\
-0.4901	-0.85	0.86\\
-0.4901	-0.84	0.86\\
-0.4901	-0.83	0.86\\
-0.4901	-0.82	0.86\\
-0.4901	-0.81	0.86\\
-0.4901	-0.8	0.86\\
-0.4901	-0.79	0.86\\
-0.4901	-0.78	0.86\\
-0.4901	-0.77	0.86\\
-0.4901	-0.76	0.86\\
-0.4901	-0.75	0.86\\
-0.4901	-0.74	0.86\\
-0.4901	-0.73	0.86\\
-0.4901	-0.72	0.86\\
-0.4901	-0.71	0.86\\
-0.4901	-0.7	0.86\\
-0.4901	-0.69	0.86\\
-0.4901	-0.68	0.86\\
-0.4901	-0.67	0.86\\
-0.4901	-0.66	0.86\\
-0.4901	-0.65	0.86\\
-0.4901	-0.64	0.86\\
-0.4901	-0.63	0.86\\
-0.4901	-0.62	0.86\\
-0.4901	-0.61	0.86\\
-0.4901	-0.6	0.86\\
-0.4901	-0.59	0.86\\
-0.4901	-0.58	0.86\\
-0.4901	-0.57	0.86\\
-0.4901	-0.56	0.86\\
-0.4901	-0.55	0.86\\
-0.4901	-0.54	0.86\\
-0.4901	-0.53	0.86\\
-0.4901	-0.52	0.86\\
-0.4901	-0.51	0.86\\
-0.4901	-0.5	0.86\\
-0.4901	-0.49	0.86\\
-0.4901	-0.48	0.86\\
-0.4901	-0.47	0.86\\
-0.4901	-0.46	0.86\\
-0.4901	-0.45	0.86\\
-0.4901	-0.44	0.86\\
-0.4901	-0.43	0.86\\
-0.4901	-0.42	0.86\\
-0.4901	-0.41	0.86\\
-0.4901	-0.4	0.86\\
-0.4901	-0.39	0.86\\
-0.4901	-0.38	0.86\\
-0.4901	-0.37	0.86\\
-0.4901	-0.36	0.86\\
-0.4901	-0.35	0.86\\
-0.4901	-0.34	0.86\\
-0.4901	-0.33	0.86\\
-0.4901	-0.32	0.86\\
-0.4901	-0.31	0.86\\
-0.4901	-0.3	0.86\\
-0.4901	-0.29	0.86\\
-0.4901	-0.28	0.86\\
-0.4901	-0.27	0.86\\
-0.4901	-0.26	0.86\\
-0.4901	-0.25	0.86\\
-0.4901	-0.24	0.86\\
-0.4901	-0.23	0.86\\
-0.4901	-0.22	0.86\\
-0.4901	-0.21	0.86\\
-0.4901	-0.2	0.86\\
-0.4901	-0.19	0.86\\
-0.4901	-0.18	0.86\\
-0.4901	-0.17	0.86\\
-0.4901	-0.16	0.86\\
-0.4901	-0.15	0.86\\
-0.4901	-0.14	0.86\\
-0.4901	-0.13	0.86\\
-0.4901	-0.12	0.86\\
-0.4901	-0.11	0.86\\
-0.4901	-0.1	0.86\\
-0.4901	-0.09	0.86\\
-0.4901	-0.08	0.86\\
-0.4901	-0.07	0.86\\
-0.4901	-0.0599999999999999	0.86\\
-0.4901	-0.0499999999999999	0.86\\
-0.4901	-0.04	0.86\\
-0.4901	-0.03	0.86\\
-0.4901	-0.02	0.86\\
-0.4901	-0.01	0.86\\
-0.4901	0	0.86\\
-0.4901	0.01	0.86\\
-0.4901	0.02	0.86\\
-0.4901	0.03	0.86\\
-0.4901	0.04	0.86\\
-0.4901	0.0499999999999999	0.86\\
-0.4901	0.0599999999999999	0.86\\
-0.4901	0.07	0.86\\
-0.4901	0.08	0.86\\
-0.4901	0.09	0.86\\
-0.4901	0.1	0.86\\
-0.4901	0.11	0.86\\
-0.4901	0.12	0.86\\
-0.4901	0.13	0.86\\
-0.4901	0.14	0.86\\
-0.4901	0.15	0.86\\
-0.4901	0.16	0.86\\
-0.4901	0.17	0.86\\
-0.4901	0.18	0.86\\
-0.4901	0.19	0.86\\
-0.4901	0.2	0.86\\
-0.4901	0.21	0.86\\
-0.4901	0.22	0.86\\
-0.4901	0.23	0.86\\
-0.4901	0.24	0.86\\
-0.4901	0.25	0.86\\
-0.4901	0.26	0.86\\
-0.4901	0.27	0.86\\
-0.4901	0.28	0.86\\
-0.4901	0.29	0.86\\
-0.4901	0.3	0.86\\
-0.4901	0.31	0.86\\
-0.4901	0.32	0.86\\
-0.4901	0.33	0.86\\
-0.4901	0.34	0.86\\
-0.4901	0.35	0.86\\
-0.4901	0.36	0.86\\
-0.4901	0.37	0.86\\
-0.4901	0.38	0.86\\
-0.4901	0.39	0.86\\
-0.4901	0.4	0.86\\
-0.4901	0.41	0.86\\
-0.4901	0.42	0.86\\
-0.4901	0.43	0.86\\
-0.4901	0.44	0.86\\
-0.4901	0.45	0.86\\
-0.4901	0.46	0.86\\
-0.4901	0.47	0.86\\
-0.4901	0.48	0.86\\
-0.4901	0.49	0.86\\
-0.4901	0.5	0.86\\
-0.4901	0.51	0.86\\
-0.4901	0.52	0.86\\
-0.4901	0.53	0.86\\
-0.4901	0.54	0.86\\
-0.4901	0.55	0.86\\
-0.4901	0.56	0.86\\
-0.4901	0.57	0.86\\
-0.4901	0.58	0.86\\
-0.4901	0.59	0.86\\
-0.4901	0.6	0.86\\
-0.4901	0.61	0.86\\
-0.4901	0.62	0.86\\
-0.4901	0.63	0.86\\
-0.4901	0.64	0.86\\
-0.4901	0.65	0.86\\
-0.4901	0.66	0.86\\
-0.4901	0.67	0.86\\
-0.4901	0.68	0.86\\
-0.4901	0.69	0.86\\
-0.4901	0.7	0.86\\
-0.4901	0.71	0.86\\
-0.4901	0.72	0.86\\
-0.4901	0.73	0.86\\
-0.4901	0.74	0.86\\
-0.4901	0.75	0.86\\
-0.4901	0.76	0.86\\
-0.4901	0.77	0.86\\
-0.4901	0.78	0.86\\
-0.4901	0.79	0.86\\
-0.4901	0.8	0.86\\
-0.4901	0.81	0.86\\
-0.4901	0.82	0.86\\
-0.4901	0.83	0.86\\
-0.4901	0.84	0.86\\
-0.4901	0.85	0.86\\
-0.4901	0.86	0.86\\
-0.4901	0.87	0.86\\
-0.4901	0.88	0.86\\
-0.4901	0.89	0.86\\
-0.4901	0.9	0.86\\
-0.4901	0.91	0.86\\
-0.4901	0.92	0.86\\
-0.4901	0.93	0.86\\
-0.4901	0.94	0.86\\
-0.4901	0.95	0.86\\
-0.4901	0.96	0.86\\
-0.4901	0.97	0.86\\
-0.4901	0.98	0.86\\
-0.4901	0.99	0.86\\
-0.4901	1	0.86\\
-0.4801	-1	0.86\\
-0.4801	-0.99	0.86\\
-0.4801	-0.98	0.86\\
-0.4801	-0.97	0.86\\
-0.4801	-0.96	0.86\\
-0.4801	-0.95	0.86\\
-0.4801	-0.94	0.86\\
-0.4801	-0.93	0.86\\
-0.4801	-0.92	0.86\\
-0.4801	-0.91	0.86\\
-0.4801	-0.9	0.86\\
-0.4801	-0.89	0.86\\
-0.4801	-0.88	0.86\\
-0.4801	-0.87	0.86\\
-0.4801	-0.86	0.86\\
-0.4801	-0.85	0.86\\
-0.4801	-0.84	0.86\\
-0.4801	-0.83	0.86\\
-0.4801	-0.82	0.86\\
-0.4801	-0.81	0.86\\
-0.4801	-0.8	0.86\\
-0.4801	-0.79	0.86\\
-0.4801	-0.78	0.86\\
-0.4801	-0.77	0.86\\
-0.4801	-0.76	0.86\\
-0.4801	-0.75	0.86\\
-0.4801	-0.74	0.86\\
-0.4801	-0.73	0.86\\
-0.4801	-0.72	0.86\\
-0.4801	-0.71	0.86\\
-0.4801	-0.7	0.86\\
-0.4801	-0.69	0.86\\
-0.4801	-0.68	0.86\\
-0.4801	-0.67	0.86\\
-0.4801	-0.66	0.86\\
-0.4801	-0.65	0.86\\
-0.4801	-0.64	0.86\\
-0.4801	-0.63	0.86\\
-0.4801	-0.62	0.86\\
-0.4801	-0.61	0.86\\
-0.4801	-0.6	0.86\\
-0.4801	-0.59	0.86\\
-0.4801	-0.58	0.86\\
-0.4801	-0.57	0.86\\
-0.4801	-0.56	0.86\\
-0.4801	-0.55	0.86\\
-0.4801	-0.54	0.86\\
-0.4801	-0.53	0.86\\
-0.4801	-0.52	0.86\\
-0.4801	-0.51	0.86\\
-0.4801	-0.5	0.86\\
-0.4801	-0.49	0.86\\
-0.4801	-0.48	0.86\\
-0.4801	-0.47	0.86\\
-0.4801	-0.46	0.86\\
-0.4801	-0.45	0.86\\
-0.4801	-0.44	0.86\\
-0.4801	-0.43	0.86\\
-0.4801	-0.42	0.86\\
-0.4801	-0.41	0.86\\
-0.4801	-0.4	0.86\\
-0.4801	-0.39	0.86\\
-0.4801	-0.38	0.86\\
-0.4801	-0.37	0.86\\
-0.4801	-0.36	0.86\\
-0.4801	-0.35	0.86\\
-0.4801	-0.34	0.86\\
-0.4801	-0.33	0.86\\
-0.4801	-0.32	0.86\\
-0.4801	-0.31	0.86\\
-0.4801	-0.3	0.86\\
-0.4801	-0.29	0.86\\
-0.4801	-0.28	0.86\\
-0.4801	-0.27	0.86\\
-0.4801	-0.26	0.86\\
-0.4801	-0.25	0.86\\
-0.4801	-0.24	0.86\\
-0.4801	-0.23	0.86\\
-0.4801	-0.22	0.86\\
-0.4801	-0.21	0.86\\
-0.4801	-0.2	0.86\\
-0.4801	-0.19	0.86\\
-0.4801	-0.18	0.86\\
-0.4801	-0.17	0.86\\
-0.4801	-0.16	0.86\\
-0.4801	-0.15	0.86\\
-0.4801	-0.14	0.86\\
-0.4801	-0.13	0.86\\
-0.4801	-0.12	0.86\\
-0.4801	-0.11	0.86\\
-0.4801	-0.1	0.86\\
-0.4801	-0.09	0.86\\
-0.4801	-0.08	0.86\\
-0.4801	-0.07	0.86\\
-0.4801	-0.0599999999999999	0.86\\
-0.4801	-0.0499999999999999	0.86\\
-0.4801	-0.04	0.86\\
-0.4801	-0.03	0.86\\
-0.4801	-0.02	0.86\\
-0.4801	-0.01	0.86\\
-0.4801	0	0.86\\
-0.4801	0.01	0.86\\
-0.4801	0.02	0.86\\
-0.4801	0.03	0.86\\
-0.4801	0.04	0.86\\
-0.4801	0.0499999999999999	0.86\\
-0.4801	0.0599999999999999	0.86\\
-0.4801	0.07	0.86\\
-0.4801	0.08	0.86\\
-0.4801	0.09	0.86\\
-0.4801	0.1	0.86\\
-0.4801	0.11	0.86\\
-0.4801	0.12	0.86\\
-0.4801	0.13	0.86\\
-0.4801	0.14	0.86\\
-0.4801	0.15	0.86\\
-0.4801	0.16	0.86\\
-0.4801	0.17	0.86\\
-0.4801	0.18	0.86\\
-0.4801	0.19	0.86\\
-0.4801	0.2	0.86\\
-0.4801	0.21	0.86\\
-0.4801	0.22	0.86\\
-0.4801	0.23	0.86\\
-0.4801	0.24	0.86\\
-0.4801	0.25	0.86\\
-0.4801	0.26	0.86\\
-0.4801	0.27	0.86\\
-0.4801	0.28	0.86\\
-0.4801	0.29	0.86\\
-0.4801	0.3	0.86\\
-0.4801	0.31	0.86\\
-0.4801	0.32	0.86\\
-0.4801	0.33	0.86\\
-0.4801	0.34	0.86\\
-0.4801	0.35	0.86\\
-0.4801	0.36	0.86\\
-0.4801	0.37	0.86\\
-0.4801	0.38	0.86\\
-0.4801	0.39	0.86\\
-0.4801	0.4	0.86\\
-0.4801	0.41	0.86\\
-0.4801	0.42	0.86\\
-0.4801	0.43	0.86\\
-0.4801	0.44	0.86\\
-0.4801	0.45	0.86\\
-0.4801	0.46	0.86\\
-0.4801	0.47	0.86\\
-0.4801	0.48	0.86\\
-0.4801	0.49	0.86\\
-0.4801	0.5	0.86\\
-0.4801	0.51	0.86\\
-0.4801	0.52	0.86\\
-0.4801	0.53	0.86\\
-0.4801	0.54	0.86\\
-0.4801	0.55	0.86\\
-0.4801	0.56	0.86\\
-0.4801	0.57	0.86\\
-0.4801	0.58	0.86\\
-0.4801	0.59	0.86\\
-0.4801	0.6	0.86\\
-0.4801	0.61	0.86\\
-0.4801	0.62	0.86\\
-0.4801	0.63	0.86\\
-0.4801	0.64	0.86\\
-0.4801	0.65	0.86\\
-0.4801	0.66	0.86\\
-0.4801	0.67	0.86\\
-0.4801	0.68	0.86\\
-0.4801	0.69	0.86\\
-0.4801	0.7	0.86\\
-0.4801	0.71	0.86\\
-0.4801	0.72	0.86\\
-0.4801	0.73	0.86\\
-0.4801	0.74	0.86\\
-0.4801	0.75	0.86\\
-0.4801	0.76	0.86\\
-0.4801	0.77	0.86\\
-0.4801	0.78	0.86\\
-0.4801	0.79	0.86\\
-0.4801	0.8	0.86\\
-0.4801	0.81	0.86\\
-0.4801	0.82	0.86\\
-0.4801	0.83	0.86\\
-0.4801	0.84	0.86\\
-0.4801	0.85	0.86\\
-0.4801	0.86	0.86\\
-0.4801	0.87	0.86\\
-0.4801	0.88	0.86\\
-0.4801	0.89	0.86\\
-0.4801	0.9	0.86\\
-0.4801	0.91	0.86\\
-0.4801	0.92	0.86\\
-0.4801	0.93	0.86\\
-0.4801	0.94	0.86\\
-0.4801	0.95	0.86\\
-0.4801	0.96	0.86\\
-0.4801	0.97	0.86\\
-0.4801	0.98	0.86\\
-0.4801	0.99	0.86\\
-0.4801	1	0.86\\
-0.4701	-1	0.86\\
-0.4701	-0.99	0.86\\
-0.4701	-0.98	0.86\\
-0.4701	-0.97	0.86\\
-0.4701	-0.96	0.86\\
-0.4701	-0.95	0.86\\
-0.4701	-0.94	0.86\\
-0.4701	-0.93	0.86\\
-0.4701	-0.92	0.86\\
-0.4701	-0.91	0.86\\
-0.4701	-0.9	0.86\\
-0.4701	-0.89	0.86\\
-0.4701	-0.88	0.86\\
-0.4701	-0.87	0.86\\
-0.4701	-0.86	0.86\\
-0.4701	-0.85	0.86\\
-0.4701	-0.84	0.86\\
-0.4701	-0.83	0.86\\
-0.4701	-0.82	0.86\\
-0.4701	-0.81	0.86\\
-0.4701	-0.8	0.86\\
-0.4701	-0.79	0.86\\
-0.4701	-0.78	0.86\\
-0.4701	-0.77	0.86\\
-0.4701	-0.76	0.86\\
-0.4701	-0.75	0.86\\
-0.4701	-0.74	0.86\\
-0.4701	-0.73	0.86\\
-0.4701	-0.72	0.86\\
-0.4701	-0.71	0.86\\
-0.4701	-0.7	0.86\\
-0.4701	-0.69	0.86\\
-0.4701	-0.68	0.86\\
-0.4701	-0.67	0.86\\
-0.4701	-0.66	0.86\\
-0.4701	-0.65	0.86\\
-0.4701	-0.64	0.86\\
-0.4701	-0.63	0.86\\
-0.4701	-0.62	0.86\\
-0.4701	-0.61	0.86\\
-0.4701	-0.6	0.86\\
-0.4701	-0.59	0.86\\
-0.4701	-0.58	0.86\\
-0.4701	-0.57	0.86\\
-0.4701	-0.56	0.86\\
-0.4701	-0.55	0.86\\
-0.4701	-0.54	0.86\\
-0.4701	-0.53	0.86\\
-0.4701	-0.52	0.86\\
-0.4701	-0.51	0.86\\
-0.4701	-0.5	0.86\\
-0.4701	-0.49	0.86\\
-0.4701	-0.48	0.86\\
-0.4701	-0.47	0.86\\
-0.4701	-0.46	0.86\\
-0.4701	-0.45	0.86\\
-0.4701	-0.44	0.86\\
-0.4701	-0.43	0.86\\
-0.4701	-0.42	0.86\\
-0.4701	-0.41	0.86\\
-0.4701	-0.4	0.86\\
-0.4701	-0.39	0.86\\
-0.4701	-0.38	0.86\\
-0.4701	-0.37	0.86\\
-0.4701	-0.36	0.86\\
-0.4701	-0.35	0.86\\
-0.4701	-0.34	0.86\\
-0.4701	-0.33	0.86\\
-0.4701	-0.32	0.86\\
-0.4701	-0.31	0.86\\
-0.4701	-0.3	0.86\\
-0.4701	-0.29	0.86\\
-0.4701	-0.28	0.86\\
-0.4701	-0.27	0.86\\
-0.4701	-0.26	0.86\\
-0.4701	-0.25	0.86\\
-0.4701	-0.24	0.86\\
-0.4701	-0.23	0.86\\
-0.4701	-0.22	0.86\\
-0.4701	-0.21	0.86\\
-0.4701	-0.2	0.86\\
-0.4701	-0.19	0.86\\
-0.4701	-0.18	0.86\\
-0.4701	-0.17	0.86\\
-0.4701	-0.16	0.86\\
-0.4701	-0.15	0.86\\
-0.4701	-0.14	0.86\\
-0.4701	-0.13	0.86\\
-0.4701	-0.12	0.86\\
-0.4701	-0.11	0.86\\
-0.4701	-0.1	0.86\\
-0.4701	-0.09	0.86\\
-0.4701	-0.08	0.86\\
-0.4701	-0.07	0.86\\
-0.4701	-0.0599999999999999	0.86\\
-0.4701	-0.0499999999999999	0.86\\
-0.4701	-0.04	0.86\\
-0.4701	-0.03	0.86\\
-0.4701	-0.02	0.86\\
-0.4701	-0.01	0.86\\
-0.4701	0	0.86\\
-0.4701	0.01	0.86\\
-0.4701	0.02	0.86\\
-0.4701	0.03	0.86\\
-0.4701	0.04	0.86\\
-0.4701	0.0499999999999999	0.86\\
-0.4701	0.0599999999999999	0.86\\
-0.4701	0.07	0.86\\
-0.4701	0.08	0.86\\
-0.4701	0.09	0.86\\
-0.4701	0.1	0.86\\
-0.4701	0.11	0.86\\
-0.4701	0.12	0.86\\
-0.4701	0.13	0.86\\
-0.4701	0.14	0.86\\
-0.4701	0.15	0.86\\
-0.4701	0.16	0.86\\
-0.4701	0.17	0.86\\
-0.4701	0.18	0.86\\
-0.4701	0.19	0.86\\
-0.4701	0.2	0.86\\
-0.4701	0.21	0.86\\
-0.4701	0.22	0.86\\
-0.4701	0.23	0.86\\
-0.4701	0.24	0.86\\
-0.4701	0.25	0.86\\
-0.4701	0.26	0.86\\
-0.4701	0.27	0.86\\
-0.4701	0.28	0.86\\
-0.4701	0.29	0.86\\
-0.4701	0.3	0.86\\
-0.4701	0.31	0.86\\
-0.4701	0.32	0.86\\
-0.4701	0.33	0.86\\
-0.4701	0.34	0.86\\
-0.4701	0.35	0.86\\
-0.4701	0.36	0.86\\
-0.4701	0.37	0.86\\
-0.4701	0.38	0.86\\
-0.4701	0.39	0.86\\
-0.4701	0.4	0.86\\
-0.4701	0.41	0.86\\
-0.4701	0.42	0.86\\
-0.4701	0.43	0.86\\
-0.4701	0.44	0.86\\
-0.4701	0.45	0.86\\
-0.4701	0.46	0.86\\
-0.4701	0.47	0.86\\
-0.4701	0.48	0.86\\
-0.4701	0.49	0.86\\
-0.4701	0.5	0.86\\
-0.4701	0.51	0.86\\
-0.4701	0.52	0.86\\
-0.4701	0.53	0.86\\
-0.4701	0.54	0.86\\
-0.4701	0.55	0.86\\
-0.4701	0.56	0.86\\
-0.4701	0.57	0.86\\
-0.4701	0.58	0.86\\
-0.4701	0.59	0.86\\
-0.4701	0.6	0.86\\
-0.4701	0.61	0.86\\
-0.4701	0.62	0.86\\
-0.4701	0.63	0.86\\
-0.4701	0.64	0.86\\
-0.4701	0.65	0.86\\
-0.4701	0.66	0.86\\
-0.4701	0.67	0.86\\
-0.4701	0.68	0.86\\
-0.4701	0.69	0.86\\
-0.4701	0.7	0.86\\
-0.4701	0.71	0.86\\
-0.4701	0.72	0.86\\
-0.4701	0.73	0.86\\
-0.4701	0.74	0.86\\
-0.4701	0.75	0.86\\
-0.4701	0.76	0.86\\
-0.4701	0.77	0.86\\
-0.4701	0.78	0.86\\
-0.4701	0.79	0.86\\
-0.4701	0.8	0.86\\
-0.4701	0.81	0.86\\
-0.4701	0.82	0.86\\
-0.4701	0.83	0.86\\
-0.4701	0.84	0.86\\
-0.4701	0.85	0.86\\
-0.4701	0.86	0.86\\
-0.4701	0.87	0.86\\
-0.4701	0.88	0.86\\
-0.4701	0.89	0.86\\
-0.4701	0.9	0.86\\
-0.4701	0.91	0.86\\
-0.4701	0.92	0.86\\
-0.4701	0.93	0.86\\
-0.4701	0.94	0.86\\
-0.4701	0.95	0.86\\
-0.4701	0.96	0.86\\
-0.4701	0.97	0.86\\
-0.4701	0.98	0.86\\
-0.4701	0.99	0.86\\
-0.4701	1	0.86\\
-0.4601	-1	0.86\\
-0.4601	-0.99	0.86\\
-0.4601	-0.98	0.86\\
-0.4601	-0.97	0.86\\
-0.4601	-0.96	0.86\\
-0.4601	-0.95	0.86\\
-0.4601	-0.94	0.86\\
-0.4601	-0.93	0.86\\
-0.4601	-0.92	0.86\\
-0.4601	-0.91	0.86\\
-0.4601	-0.9	0.86\\
-0.4601	-0.89	0.86\\
-0.4601	-0.88	0.86\\
-0.4601	-0.87	0.86\\
-0.4601	-0.86	0.86\\
-0.4601	-0.85	0.86\\
-0.4601	-0.84	0.86\\
-0.4601	-0.83	0.86\\
-0.4601	-0.82	0.86\\
-0.4601	-0.81	0.86\\
-0.4601	-0.8	0.86\\
-0.4601	-0.79	0.86\\
-0.4601	-0.78	0.86\\
-0.4601	-0.77	0.86\\
-0.4601	-0.76	0.86\\
-0.4601	-0.75	0.86\\
-0.4601	-0.74	0.86\\
-0.4601	-0.73	0.86\\
-0.4601	-0.72	0.86\\
-0.4601	-0.71	0.86\\
-0.4601	-0.7	0.86\\
-0.4601	-0.69	0.86\\
-0.4601	-0.68	0.86\\
-0.4601	-0.67	0.86\\
-0.4601	-0.66	0.86\\
-0.4601	-0.65	0.86\\
-0.4601	-0.64	0.86\\
-0.4601	-0.63	0.86\\
-0.4601	-0.62	0.86\\
-0.4601	-0.61	0.86\\
-0.4601	-0.6	0.86\\
-0.4601	-0.59	0.86\\
-0.4601	-0.58	0.86\\
-0.4601	-0.57	0.86\\
-0.4601	-0.56	0.86\\
-0.4601	-0.55	0.86\\
-0.4601	-0.54	0.86\\
-0.4601	-0.53	0.86\\
-0.4601	-0.52	0.86\\
-0.4601	-0.51	0.86\\
-0.4601	-0.5	0.86\\
-0.4601	-0.49	0.86\\
-0.4601	-0.48	0.86\\
-0.4601	-0.47	0.86\\
-0.4601	-0.46	0.86\\
-0.4601	-0.45	0.86\\
-0.4601	-0.44	0.86\\
-0.4601	-0.43	0.86\\
-0.4601	-0.42	0.86\\
-0.4601	-0.41	0.86\\
-0.4601	-0.4	0.86\\
-0.4601	-0.39	0.86\\
-0.4601	-0.38	0.86\\
-0.4601	-0.37	0.86\\
-0.4601	-0.36	0.86\\
-0.4601	-0.35	0.86\\
-0.4601	-0.34	0.86\\
-0.4601	-0.33	0.86\\
-0.4601	-0.32	0.86\\
-0.4601	-0.31	0.86\\
-0.4601	-0.3	0.86\\
-0.4601	-0.29	0.86\\
-0.4601	-0.28	0.86\\
-0.4601	-0.27	0.86\\
-0.4601	-0.26	0.86\\
-0.4601	-0.25	0.86\\
-0.4601	-0.24	0.86\\
-0.4601	-0.23	0.86\\
-0.4601	-0.22	0.86\\
-0.4601	-0.21	0.86\\
-0.4601	-0.2	0.86\\
-0.4601	-0.19	0.86\\
-0.4601	-0.18	0.86\\
-0.4601	-0.17	0.86\\
-0.4601	-0.16	0.86\\
-0.4601	-0.15	0.86\\
-0.4601	-0.14	0.86\\
-0.4601	-0.13	0.86\\
-0.4601	-0.12	0.86\\
-0.4601	-0.11	0.86\\
-0.4601	-0.1	0.86\\
-0.4601	-0.09	0.86\\
-0.4601	-0.08	0.86\\
-0.4601	-0.07	0.86\\
-0.4601	-0.0599999999999999	0.86\\
-0.4601	-0.0499999999999999	0.86\\
-0.4601	-0.04	0.86\\
-0.4601	-0.03	0.86\\
-0.4601	-0.02	0.86\\
-0.4601	-0.01	0.86\\
-0.4601	0	0.86\\
-0.4601	0.01	0.86\\
-0.4601	0.02	0.86\\
-0.4601	0.03	0.86\\
-0.4601	0.04	0.86\\
-0.4601	0.0499999999999999	0.86\\
-0.4601	0.0599999999999999	0.86\\
-0.4601	0.07	0.86\\
-0.4601	0.08	0.86\\
-0.4601	0.09	0.86\\
-0.4601	0.1	0.86\\
-0.4601	0.11	0.86\\
-0.4601	0.12	0.86\\
-0.4601	0.13	0.86\\
-0.4601	0.14	0.86\\
-0.4601	0.15	0.86\\
-0.4601	0.16	0.86\\
-0.4601	0.17	0.86\\
-0.4601	0.18	0.86\\
-0.4601	0.19	0.86\\
-0.4601	0.2	0.86\\
-0.4601	0.21	0.86\\
-0.4601	0.22	0.86\\
-0.4601	0.23	0.86\\
-0.4601	0.24	0.86\\
-0.4601	0.25	0.86\\
-0.4601	0.26	0.86\\
-0.4601	0.27	0.86\\
-0.4601	0.28	0.86\\
-0.4601	0.29	0.86\\
-0.4601	0.3	0.86\\
-0.4601	0.31	0.86\\
-0.4601	0.32	0.86\\
-0.4601	0.33	0.86\\
-0.4601	0.34	0.86\\
-0.4601	0.35	0.86\\
-0.4601	0.36	0.86\\
-0.4601	0.37	0.86\\
-0.4601	0.38	0.86\\
-0.4601	0.39	0.86\\
-0.4601	0.4	0.86\\
-0.4601	0.41	0.86\\
-0.4601	0.42	0.86\\
-0.4601	0.43	0.86\\
-0.4601	0.44	0.86\\
-0.4601	0.45	0.86\\
-0.4601	0.46	0.86\\
-0.4601	0.47	0.86\\
-0.4601	0.48	0.86\\
-0.4601	0.49	0.86\\
-0.4601	0.5	0.86\\
-0.4601	0.51	0.86\\
-0.4601	0.52	0.86\\
-0.4601	0.53	0.86\\
-0.4601	0.54	0.86\\
-0.4601	0.55	0.86\\
-0.4601	0.56	0.86\\
-0.4601	0.57	0.86\\
-0.4601	0.58	0.86\\
-0.4601	0.59	0.86\\
-0.4601	0.6	0.86\\
-0.4601	0.61	0.86\\
-0.4601	0.62	0.86\\
-0.4601	0.63	0.86\\
-0.4601	0.64	0.86\\
-0.4601	0.65	0.86\\
-0.4601	0.66	0.86\\
-0.4601	0.67	0.86\\
-0.4601	0.68	0.86\\
-0.4601	0.69	0.86\\
-0.4601	0.7	0.86\\
-0.4601	0.71	0.86\\
-0.4601	0.72	0.86\\
-0.4601	0.73	0.86\\
-0.4601	0.74	0.86\\
-0.4601	0.75	0.86\\
-0.4601	0.76	0.86\\
-0.4601	0.77	0.86\\
-0.4601	0.78	0.86\\
-0.4601	0.79	0.86\\
-0.4601	0.8	0.86\\
-0.4601	0.81	0.86\\
-0.4601	0.82	0.86\\
-0.4601	0.83	0.86\\
-0.4601	0.84	0.86\\
-0.4601	0.85	0.86\\
-0.4601	0.86	0.86\\
-0.4601	0.87	0.86\\
-0.4601	0.88	0.86\\
-0.4601	0.89	0.86\\
-0.4601	0.9	0.86\\
-0.4601	0.91	0.86\\
-0.4601	0.92	0.86\\
-0.4601	0.93	0.86\\
-0.4601	0.94	0.86\\
-0.4601	0.95	0.86\\
-0.4601	0.96	0.86\\
-0.4601	0.97	0.86\\
-0.4601	0.98	0.86\\
-0.4601	0.99	0.86\\
-0.4601	1	0.86\\
-0.4501	-1	0.86\\
-0.4501	-0.99	0.86\\
-0.4501	-0.98	0.86\\
-0.4501	-0.97	0.86\\
-0.4501	-0.96	0.86\\
-0.4501	-0.95	0.86\\
-0.4501	-0.94	0.86\\
-0.4501	-0.93	0.86\\
-0.4501	-0.92	0.86\\
-0.4501	-0.91	0.86\\
-0.4501	-0.9	0.86\\
-0.4501	-0.89	0.86\\
-0.4501	-0.88	0.86\\
-0.4501	-0.87	0.86\\
-0.4501	-0.86	0.86\\
-0.4501	-0.85	0.86\\
-0.4501	-0.84	0.86\\
-0.4501	-0.83	0.86\\
-0.4501	-0.82	0.86\\
-0.4501	-0.81	0.86\\
-0.4501	-0.8	0.86\\
-0.4501	-0.79	0.86\\
-0.4501	-0.78	0.86\\
-0.4501	-0.77	0.86\\
-0.4501	-0.76	0.86\\
-0.4501	-0.75	0.86\\
-0.4501	-0.74	0.86\\
-0.4501	-0.73	0.86\\
-0.4501	-0.72	0.86\\
-0.4501	-0.71	0.86\\
-0.4501	-0.7	0.86\\
-0.4501	-0.69	0.86\\
-0.4501	-0.68	0.86\\
-0.4501	-0.67	0.86\\
-0.4501	-0.66	0.86\\
-0.4501	-0.65	0.86\\
-0.4501	-0.64	0.86\\
-0.4501	-0.63	0.86\\
-0.4501	-0.62	0.86\\
-0.4501	-0.61	0.86\\
-0.4501	-0.6	0.86\\
-0.4501	-0.59	0.86\\
-0.4501	-0.58	0.86\\
-0.4501	-0.57	0.86\\
-0.4501	-0.56	0.86\\
-0.4501	-0.55	0.86\\
-0.4501	-0.54	0.86\\
-0.4501	-0.53	0.86\\
-0.4501	-0.52	0.86\\
-0.4501	-0.51	0.86\\
-0.4501	-0.5	0.86\\
-0.4501	-0.49	0.86\\
-0.4501	-0.48	0.86\\
-0.4501	-0.47	0.86\\
-0.4501	-0.46	0.86\\
-0.4501	-0.45	0.86\\
-0.4501	-0.44	0.86\\
-0.4501	-0.43	0.86\\
-0.4501	-0.42	0.86\\
-0.4501	-0.41	0.86\\
-0.4501	-0.4	0.86\\
-0.4501	-0.39	0.86\\
-0.4501	-0.38	0.86\\
-0.4501	-0.37	0.86\\
-0.4501	-0.36	0.86\\
-0.4501	-0.35	0.86\\
-0.4501	-0.34	0.86\\
-0.4501	-0.33	0.86\\
-0.4501	-0.32	0.86\\
-0.4501	-0.31	0.86\\
-0.4501	-0.3	0.86\\
-0.4501	-0.29	0.86\\
-0.4501	-0.28	0.86\\
-0.4501	-0.27	0.86\\
-0.4501	-0.26	0.86\\
-0.4501	-0.25	0.86\\
-0.4501	-0.24	0.86\\
-0.4501	-0.23	0.86\\
-0.4501	-0.22	0.86\\
-0.4501	-0.21	0.86\\
-0.4501	-0.2	0.86\\
-0.4501	-0.19	0.86\\
-0.4501	-0.18	0.86\\
-0.4501	-0.17	0.86\\
-0.4501	-0.16	0.86\\
-0.4501	-0.15	0.86\\
-0.4501	-0.14	0.86\\
-0.4501	-0.13	0.86\\
-0.4501	-0.12	0.86\\
-0.4501	-0.11	0.86\\
-0.4501	-0.1	0.86\\
-0.4501	-0.09	0.86\\
-0.4501	-0.08	0.86\\
-0.4501	-0.07	0.86\\
-0.4501	-0.0599999999999999	0.86\\
-0.4501	-0.0499999999999999	0.86\\
-0.4501	-0.04	0.86\\
-0.4501	-0.03	0.86\\
-0.4501	-0.02	0.86\\
-0.4501	-0.01	0.86\\
-0.4501	0	0.86\\
-0.4501	0.01	0.86\\
-0.4501	0.02	0.86\\
-0.4501	0.03	0.86\\
-0.4501	0.04	0.86\\
-0.4501	0.0499999999999999	0.86\\
-0.4501	0.0599999999999999	0.86\\
-0.4501	0.07	0.86\\
-0.4501	0.08	0.86\\
-0.4501	0.09	0.86\\
-0.4501	0.1	0.86\\
-0.4501	0.11	0.86\\
-0.4501	0.12	0.86\\
-0.4501	0.13	0.86\\
-0.4501	0.14	0.86\\
-0.4501	0.15	0.86\\
-0.4501	0.16	0.86\\
-0.4501	0.17	0.86\\
-0.4501	0.18	0.86\\
-0.4501	0.19	0.86\\
-0.4501	0.2	0.86\\
-0.4501	0.21	0.86\\
-0.4501	0.22	0.86\\
-0.4501	0.23	0.86\\
-0.4501	0.24	0.86\\
-0.4501	0.25	0.86\\
-0.4501	0.26	0.86\\
-0.4501	0.27	0.86\\
-0.4501	0.28	0.86\\
-0.4501	0.29	0.86\\
-0.4501	0.3	0.86\\
-0.4501	0.31	0.86\\
-0.4501	0.32	0.86\\
-0.4501	0.33	0.86\\
-0.4501	0.34	0.86\\
-0.4501	0.35	0.86\\
-0.4501	0.36	0.86\\
-0.4501	0.37	0.86\\
-0.4501	0.38	0.86\\
-0.4501	0.39	0.86\\
-0.4501	0.4	0.86\\
-0.4501	0.41	0.86\\
-0.4501	0.42	0.86\\
-0.4501	0.43	0.86\\
-0.4501	0.44	0.86\\
-0.4501	0.45	0.86\\
-0.4501	0.46	0.86\\
-0.4501	0.47	0.86\\
-0.4501	0.48	0.86\\
-0.4501	0.49	0.86\\
-0.4501	0.5	0.86\\
-0.4501	0.51	0.86\\
-0.4501	0.52	0.86\\
-0.4501	0.53	0.86\\
-0.4501	0.54	0.86\\
-0.4501	0.55	0.86\\
-0.4501	0.56	0.86\\
-0.4501	0.57	0.86\\
-0.4501	0.58	0.86\\
-0.4501	0.59	0.86\\
-0.4501	0.6	0.86\\
-0.4501	0.61	0.86\\
-0.4501	0.62	0.86\\
-0.4501	0.63	0.86\\
-0.4501	0.64	0.86\\
-0.4501	0.65	0.86\\
-0.4501	0.66	0.86\\
-0.4501	0.67	0.86\\
-0.4501	0.68	0.86\\
-0.4501	0.69	0.86\\
-0.4501	0.7	0.86\\
-0.4501	0.71	0.86\\
-0.4501	0.72	0.86\\
-0.4501	0.73	0.86\\
-0.4501	0.74	0.86\\
-0.4501	0.75	0.86\\
-0.4501	0.76	0.86\\
-0.4501	0.77	0.86\\
-0.4501	0.78	0.86\\
-0.4501	0.79	0.86\\
-0.4501	0.8	0.86\\
-0.4501	0.81	0.86\\
-0.4501	0.82	0.86\\
-0.4501	0.83	0.86\\
-0.4501	0.84	0.86\\
-0.4501	0.85	0.86\\
-0.4501	0.86	0.86\\
-0.4501	0.87	0.86\\
-0.4501	0.88	0.86\\
-0.4501	0.89	0.86\\
-0.4501	0.9	0.86\\
-0.4501	0.91	0.86\\
-0.4501	0.92	0.86\\
-0.4501	0.93	0.86\\
-0.4501	0.94	0.86\\
-0.4501	0.95	0.86\\
-0.4501	0.96	0.86\\
-0.4501	0.97	0.86\\
-0.4501	0.98	0.86\\
-0.4501	0.99	0.86\\
-0.4501	1	0.86\\
-0.4401	-1	0.86\\
-0.4401	-0.99	0.86\\
-0.4401	-0.98	0.86\\
-0.4401	-0.97	0.86\\
-0.4401	-0.96	0.86\\
-0.4401	-0.95	0.86\\
-0.4401	-0.94	0.86\\
-0.4401	-0.93	0.86\\
-0.4401	-0.92	0.86\\
-0.4401	-0.91	0.86\\
-0.4401	-0.9	0.86\\
-0.4401	-0.89	0.86\\
-0.4401	-0.88	0.86\\
-0.4401	-0.87	0.86\\
-0.4401	-0.86	0.86\\
-0.4401	-0.85	0.86\\
-0.4401	-0.84	0.86\\
-0.4401	-0.83	0.86\\
-0.4401	-0.82	0.86\\
-0.4401	-0.81	0.86\\
-0.4401	-0.8	0.86\\
-0.4401	-0.79	0.86\\
-0.4401	-0.78	0.86\\
-0.4401	-0.77	0.86\\
-0.4401	-0.76	0.86\\
-0.4401	-0.75	0.86\\
-0.4401	-0.74	0.86\\
-0.4401	-0.73	0.86\\
-0.4401	-0.72	0.86\\
-0.4401	-0.71	0.86\\
-0.4401	-0.7	0.86\\
-0.4401	-0.69	0.86\\
-0.4401	-0.68	0.86\\
-0.4401	-0.67	0.86\\
-0.4401	-0.66	0.86\\
-0.4401	-0.65	0.86\\
-0.4401	-0.64	0.86\\
-0.4401	-0.63	0.86\\
-0.4401	-0.62	0.86\\
-0.4401	-0.61	0.86\\
-0.4401	-0.6	0.86\\
-0.4401	-0.59	0.86\\
-0.4401	-0.58	0.86\\
-0.4401	-0.57	0.86\\
-0.4401	-0.56	0.86\\
-0.4401	-0.55	0.86\\
-0.4401	-0.54	0.86\\
-0.4401	-0.53	0.86\\
-0.4401	-0.52	0.86\\
-0.4401	-0.51	0.86\\
-0.4401	-0.5	0.86\\
-0.4401	-0.49	0.86\\
-0.4401	-0.48	0.86\\
-0.4401	-0.47	0.86\\
-0.4401	-0.46	0.86\\
-0.4401	-0.45	0.86\\
-0.4401	-0.44	0.86\\
-0.4401	-0.43	0.86\\
-0.4401	-0.42	0.86\\
-0.4401	-0.41	0.86\\
-0.4401	-0.4	0.86\\
-0.4401	-0.39	0.86\\
-0.4401	-0.38	0.86\\
-0.4401	-0.37	0.86\\
-0.4401	-0.36	0.86\\
-0.4401	-0.35	0.86\\
-0.4401	-0.34	0.86\\
-0.4401	-0.33	0.86\\
-0.4401	-0.32	0.86\\
-0.4401	-0.31	0.86\\
-0.4401	-0.3	0.86\\
-0.4401	-0.29	0.86\\
-0.4401	-0.28	0.86\\
-0.4401	-0.27	0.86\\
-0.4401	-0.26	0.86\\
-0.4401	-0.25	0.86\\
-0.4401	-0.24	0.86\\
-0.4401	-0.23	0.86\\
-0.4401	-0.22	0.86\\
-0.4401	-0.21	0.86\\
-0.4401	-0.2	0.86\\
-0.4401	-0.19	0.86\\
-0.4401	-0.18	0.86\\
-0.4401	-0.17	0.86\\
-0.4401	-0.16	0.86\\
-0.4401	-0.15	0.86\\
-0.4401	-0.14	0.86\\
-0.4401	-0.13	0.86\\
-0.4401	-0.12	0.86\\
-0.4401	-0.11	0.86\\
-0.4401	-0.1	0.86\\
-0.4401	-0.09	0.86\\
-0.4401	-0.08	0.86\\
-0.4401	-0.07	0.86\\
-0.4401	-0.0599999999999999	0.86\\
-0.4401	-0.0499999999999999	0.86\\
-0.4401	-0.04	0.86\\
-0.4401	-0.03	0.86\\
-0.4401	-0.02	0.86\\
-0.4401	-0.01	0.86\\
-0.4401	0	0.86\\
-0.4401	0.01	0.86\\
-0.4401	0.02	0.86\\
-0.4401	0.03	0.86\\
-0.4401	0.04	0.86\\
-0.4401	0.0499999999999999	0.86\\
-0.4401	0.0599999999999999	0.86\\
-0.4401	0.07	0.86\\
-0.4401	0.08	0.86\\
-0.4401	0.09	0.86\\
-0.4401	0.1	0.86\\
-0.4401	0.11	0.86\\
-0.4401	0.12	0.86\\
-0.4401	0.13	0.86\\
-0.4401	0.14	0.86\\
-0.4401	0.15	0.86\\
-0.4401	0.16	0.86\\
-0.4401	0.17	0.86\\
-0.4401	0.18	0.86\\
-0.4401	0.19	0.86\\
-0.4401	0.2	0.86\\
-0.4401	0.21	0.86\\
-0.4401	0.22	0.86\\
-0.4401	0.23	0.86\\
-0.4401	0.24	0.86\\
-0.4401	0.25	0.86\\
-0.4401	0.26	0.86\\
-0.4401	0.27	0.86\\
-0.4401	0.28	0.86\\
-0.4401	0.29	0.86\\
-0.4401	0.3	0.86\\
-0.4401	0.31	0.86\\
-0.4401	0.32	0.86\\
-0.4401	0.33	0.86\\
-0.4401	0.34	0.86\\
-0.4401	0.35	0.86\\
-0.4401	0.36	0.86\\
-0.4401	0.37	0.86\\
-0.4401	0.38	0.86\\
-0.4401	0.39	0.86\\
-0.4401	0.4	0.86\\
-0.4401	0.41	0.86\\
-0.4401	0.42	0.86\\
-0.4401	0.43	0.86\\
-0.4401	0.44	0.86\\
-0.4401	0.45	0.86\\
-0.4401	0.46	0.86\\
-0.4401	0.47	0.86\\
-0.4401	0.48	0.86\\
-0.4401	0.49	0.86\\
-0.4401	0.5	0.86\\
-0.4401	0.51	0.86\\
-0.4401	0.52	0.86\\
-0.4401	0.53	0.86\\
-0.4401	0.54	0.86\\
-0.4401	0.55	0.86\\
-0.4401	0.56	0.86\\
-0.4401	0.57	0.86\\
-0.4401	0.58	0.86\\
-0.4401	0.59	0.86\\
-0.4401	0.6	0.86\\
-0.4401	0.61	0.86\\
-0.4401	0.62	0.86\\
-0.4401	0.63	0.86\\
-0.4401	0.64	0.86\\
-0.4401	0.65	0.86\\
-0.4401	0.66	0.86\\
-0.4401	0.67	0.86\\
-0.4401	0.68	0.86\\
-0.4401	0.69	0.86\\
-0.4401	0.7	0.86\\
-0.4401	0.71	0.86\\
-0.4401	0.72	0.86\\
-0.4401	0.73	0.86\\
-0.4401	0.74	0.86\\
-0.4401	0.75	0.86\\
-0.4401	0.76	0.86\\
-0.4401	0.77	0.86\\
-0.4401	0.78	0.86\\
-0.4401	0.79	0.86\\
-0.4401	0.8	0.86\\
-0.4401	0.81	0.86\\
-0.4401	0.82	0.86\\
-0.4401	0.83	0.86\\
-0.4401	0.84	0.86\\
-0.4401	0.85	0.86\\
-0.4401	0.86	0.86\\
-0.4401	0.87	0.86\\
-0.4401	0.88	0.86\\
-0.4401	0.89	0.86\\
-0.4401	0.9	0.86\\
-0.4401	0.91	0.86\\
-0.4401	0.92	0.86\\
-0.4401	0.93	0.86\\
-0.4401	0.94	0.86\\
-0.4401	0.95	0.86\\
-0.4401	0.96	0.86\\
-0.4401	0.97	0.86\\
-0.4401	0.98	0.86\\
-0.4401	0.99	0.86\\
-0.4401	1	0.86\\
-0.4301	-1	0.86\\
-0.4301	-0.99	0.86\\
-0.4301	-0.98	0.86\\
-0.4301	-0.97	0.86\\
-0.4301	-0.96	0.86\\
-0.4301	-0.95	0.86\\
-0.4301	-0.94	0.86\\
-0.4301	-0.93	0.86\\
-0.4301	-0.92	0.86\\
-0.4301	-0.91	0.86\\
-0.4301	-0.9	0.86\\
-0.4301	-0.89	0.86\\
-0.4301	-0.88	0.86\\
-0.4301	-0.87	0.86\\
-0.4301	-0.86	0.86\\
-0.4301	-0.85	0.86\\
-0.4301	-0.84	0.86\\
-0.4301	-0.83	0.86\\
-0.4301	-0.82	0.86\\
-0.4301	-0.81	0.86\\
-0.4301	-0.8	0.86\\
-0.4301	-0.79	0.86\\
-0.4301	-0.78	0.86\\
-0.4301	-0.77	0.86\\
-0.4301	-0.76	0.86\\
-0.4301	-0.75	0.86\\
-0.4301	-0.74	0.86\\
-0.4301	-0.73	0.86\\
-0.4301	-0.72	0.86\\
-0.4301	-0.71	0.86\\
-0.4301	-0.7	0.86\\
-0.4301	-0.69	0.86\\
-0.4301	-0.68	0.86\\
-0.4301	-0.67	0.86\\
-0.4301	-0.66	0.86\\
-0.4301	-0.65	0.86\\
-0.4301	-0.64	0.86\\
-0.4301	-0.63	0.86\\
-0.4301	-0.62	0.86\\
-0.4301	-0.61	0.86\\
-0.4301	-0.6	0.86\\
-0.4301	-0.59	0.86\\
-0.4301	-0.58	0.86\\
-0.4301	-0.57	0.86\\
-0.4301	-0.56	0.86\\
-0.4301	-0.55	0.86\\
-0.4301	-0.54	0.86\\
-0.4301	-0.53	0.86\\
-0.4301	-0.52	0.86\\
-0.4301	-0.51	0.86\\
-0.4301	-0.5	0.86\\
-0.4301	-0.49	0.86\\
-0.4301	-0.48	0.86\\
-0.4301	-0.47	0.86\\
-0.4301	-0.46	0.86\\
-0.4301	-0.45	0.86\\
-0.4301	-0.44	0.86\\
-0.4301	-0.43	0.86\\
-0.4301	-0.42	0.86\\
-0.4301	-0.41	0.86\\
-0.4301	-0.4	0.86\\
-0.4301	-0.39	0.86\\
-0.4301	-0.38	0.86\\
-0.4301	-0.37	0.86\\
-0.4301	-0.36	0.86\\
-0.4301	-0.35	0.86\\
-0.4301	-0.34	0.86\\
-0.4301	-0.33	0.86\\
-0.4301	-0.32	0.86\\
-0.4301	-0.31	0.86\\
-0.4301	-0.3	0.86\\
-0.4301	-0.29	0.86\\
-0.4301	-0.28	0.86\\
-0.4301	-0.27	0.86\\
-0.4301	-0.26	0.86\\
-0.4301	-0.25	0.86\\
-0.4301	-0.24	0.86\\
-0.4301	-0.23	0.86\\
-0.4301	-0.22	0.86\\
-0.4301	-0.21	0.86\\
-0.4301	-0.2	0.86\\
-0.4301	-0.19	0.86\\
-0.4301	-0.18	0.86\\
-0.4301	-0.17	0.86\\
-0.4301	-0.16	0.86\\
-0.4301	-0.15	0.86\\
-0.4301	-0.14	0.86\\
-0.4301	-0.13	0.86\\
-0.4301	-0.12	0.86\\
-0.4301	-0.11	0.86\\
-0.4301	-0.1	0.86\\
-0.4301	-0.09	0.86\\
-0.4301	-0.08	0.86\\
-0.4301	-0.07	0.86\\
-0.4301	-0.0599999999999999	0.86\\
-0.4301	-0.0499999999999999	0.86\\
-0.4301	-0.04	0.86\\
-0.4301	-0.03	0.86\\
-0.4301	-0.02	0.86\\
-0.4301	-0.01	0.86\\
-0.4301	0	0.86\\
-0.4301	0.01	0.86\\
-0.4301	0.02	0.86\\
-0.4301	0.03	0.86\\
-0.4301	0.04	0.86\\
-0.4301	0.0499999999999999	0.86\\
-0.4301	0.0599999999999999	0.86\\
-0.4301	0.07	0.86\\
-0.4301	0.08	0.86\\
-0.4301	0.09	0.86\\
-0.4301	0.1	0.86\\
-0.4301	0.11	0.86\\
-0.4301	0.12	0.86\\
-0.4301	0.13	0.86\\
-0.4301	0.14	0.86\\
-0.4301	0.15	0.86\\
-0.4301	0.16	0.86\\
-0.4301	0.17	0.86\\
-0.4301	0.18	0.86\\
-0.4301	0.19	0.86\\
-0.4301	0.2	0.86\\
-0.4301	0.21	0.86\\
-0.4301	0.22	0.86\\
-0.4301	0.23	0.86\\
-0.4301	0.24	0.86\\
-0.4301	0.25	0.86\\
-0.4301	0.26	0.86\\
-0.4301	0.27	0.86\\
-0.4301	0.28	0.86\\
-0.4301	0.29	0.86\\
-0.4301	0.3	0.86\\
-0.4301	0.31	0.86\\
-0.4301	0.32	0.86\\
-0.4301	0.33	0.86\\
-0.4301	0.34	0.86\\
-0.4301	0.35	0.86\\
-0.4301	0.36	0.86\\
-0.4301	0.37	0.86\\
-0.4301	0.38	0.86\\
-0.4301	0.39	0.86\\
-0.4301	0.4	0.86\\
-0.4301	0.41	0.86\\
-0.4301	0.42	0.86\\
-0.4301	0.43	0.86\\
-0.4301	0.44	0.86\\
-0.4301	0.45	0.86\\
-0.4301	0.46	0.86\\
-0.4301	0.47	0.86\\
-0.4301	0.48	0.86\\
-0.4301	0.49	0.86\\
-0.4301	0.5	0.86\\
-0.4301	0.51	0.86\\
-0.4301	0.52	0.86\\
-0.4301	0.53	0.86\\
-0.4301	0.54	0.86\\
-0.4301	0.55	0.86\\
-0.4301	0.56	0.86\\
-0.4301	0.57	0.86\\
-0.4301	0.58	0.86\\
-0.4301	0.59	0.86\\
-0.4301	0.6	0.86\\
-0.4301	0.61	0.86\\
-0.4301	0.62	0.86\\
-0.4301	0.63	0.86\\
-0.4301	0.64	0.86\\
-0.4301	0.65	0.86\\
-0.4301	0.66	0.86\\
-0.4301	0.67	0.86\\
-0.4301	0.68	0.86\\
-0.4301	0.69	0.86\\
-0.4301	0.7	0.86\\
-0.4301	0.71	0.86\\
-0.4301	0.72	0.86\\
-0.4301	0.73	0.86\\
-0.4301	0.74	0.86\\
-0.4301	0.75	0.86\\
-0.4301	0.76	0.86\\
-0.4301	0.77	0.86\\
-0.4301	0.78	0.86\\
-0.4301	0.79	0.86\\
-0.4301	0.8	0.86\\
-0.4301	0.81	0.86\\
-0.4301	0.82	0.86\\
-0.4301	0.83	0.86\\
-0.4301	0.84	0.86\\
-0.4301	0.85	0.86\\
-0.4301	0.86	0.86\\
-0.4301	0.87	0.86\\
-0.4301	0.88	0.86\\
-0.4301	0.89	0.86\\
-0.4301	0.9	0.86\\
-0.4301	0.91	0.86\\
-0.4301	0.92	0.86\\
-0.4301	0.93	0.86\\
-0.4301	0.94	0.86\\
-0.4301	0.95	0.86\\
-0.4301	0.96	0.86\\
-0.4301	0.97	0.86\\
-0.4301	0.98	0.86\\
-0.4301	0.99	0.86\\
-0.4301	1	0.86\\
-0.4201	-1	0.86\\
-0.4201	-0.99	0.86\\
-0.4201	-0.98	0.86\\
-0.4201	-0.97	0.86\\
-0.4201	-0.96	0.86\\
-0.4201	-0.95	0.86\\
-0.4201	-0.94	0.86\\
-0.4201	-0.93	0.86\\
-0.4201	-0.92	0.86\\
-0.4201	-0.91	0.86\\
-0.4201	-0.9	0.86\\
-0.4201	-0.89	0.86\\
-0.4201	-0.88	0.86\\
-0.4201	-0.87	0.86\\
-0.4201	-0.86	0.86\\
-0.4201	-0.85	0.86\\
-0.4201	-0.84	0.86\\
-0.4201	-0.83	0.86\\
-0.4201	-0.82	0.86\\
-0.4201	-0.81	0.86\\
-0.4201	-0.8	0.86\\
-0.4201	-0.79	0.86\\
-0.4201	-0.78	0.86\\
-0.4201	-0.77	0.86\\
-0.4201	-0.76	0.86\\
-0.4201	-0.75	0.86\\
-0.4201	-0.74	0.86\\
-0.4201	-0.73	0.86\\
-0.4201	-0.72	0.86\\
-0.4201	-0.71	0.86\\
-0.4201	-0.7	0.86\\
-0.4201	-0.69	0.86\\
-0.4201	-0.68	0.86\\
-0.4201	-0.67	0.86\\
-0.4201	-0.66	0.86\\
-0.4201	-0.65	0.86\\
-0.4201	-0.64	0.86\\
-0.4201	-0.63	0.86\\
-0.4201	-0.62	0.86\\
-0.4201	-0.61	0.86\\
-0.4201	-0.6	0.86\\
-0.4201	-0.59	0.86\\
-0.4201	-0.58	0.86\\
-0.4201	-0.57	0.86\\
-0.4201	-0.56	0.86\\
-0.4201	-0.55	0.86\\
-0.4201	-0.54	0.86\\
-0.4201	-0.53	0.86\\
-0.4201	-0.52	0.86\\
-0.4201	-0.51	0.86\\
-0.4201	-0.5	0.86\\
-0.4201	-0.49	0.86\\
-0.4201	-0.48	0.86\\
-0.4201	-0.47	0.86\\
-0.4201	-0.46	0.86\\
-0.4201	-0.45	0.86\\
-0.4201	-0.44	0.86\\
-0.4201	-0.43	0.86\\
-0.4201	-0.42	0.86\\
-0.4201	-0.41	0.86\\
-0.4201	-0.4	0.86\\
-0.4201	-0.39	0.86\\
-0.4201	-0.38	0.86\\
-0.4201	-0.37	0.86\\
-0.4201	-0.36	0.86\\
-0.4201	-0.35	0.86\\
-0.4201	-0.34	0.86\\
-0.4201	-0.33	0.86\\
-0.4201	-0.32	0.86\\
-0.4201	-0.31	0.86\\
-0.4201	-0.3	0.86\\
-0.4201	-0.29	0.86\\
-0.4201	-0.28	0.86\\
-0.4201	-0.27	0.86\\
-0.4201	-0.26	0.86\\
-0.4201	-0.25	0.86\\
-0.4201	-0.24	0.86\\
-0.4201	-0.23	0.86\\
-0.4201	-0.22	0.86\\
-0.4201	-0.21	0.86\\
-0.4201	-0.2	0.86\\
-0.4201	-0.19	0.86\\
-0.4201	-0.18	0.86\\
-0.4201	-0.17	0.86\\
-0.4201	-0.16	0.86\\
-0.4201	-0.15	0.86\\
-0.4201	-0.14	0.86\\
-0.4201	-0.13	0.86\\
-0.4201	-0.12	0.86\\
-0.4201	-0.11	0.86\\
-0.4201	-0.1	0.86\\
-0.4201	-0.09	0.86\\
-0.4201	-0.08	0.86\\
-0.4201	-0.07	0.86\\
-0.4201	-0.0599999999999999	0.86\\
-0.4201	-0.0499999999999999	0.86\\
-0.4201	-0.04	0.86\\
-0.4201	-0.03	0.86\\
-0.4201	-0.02	0.86\\
-0.4201	-0.01	0.86\\
-0.4201	0	0.86\\
-0.4201	0.01	0.86\\
-0.4201	0.02	0.86\\
-0.4201	0.03	0.86\\
-0.4201	0.04	0.86\\
-0.4201	0.0499999999999999	0.86\\
-0.4201	0.0599999999999999	0.86\\
-0.4201	0.07	0.86\\
-0.4201	0.08	0.86\\
-0.4201	0.09	0.86\\
-0.4201	0.1	0.86\\
-0.4201	0.11	0.86\\
-0.4201	0.12	0.86\\
-0.4201	0.13	0.86\\
-0.4201	0.14	0.86\\
-0.4201	0.15	0.86\\
-0.4201	0.16	0.86\\
-0.4201	0.17	0.86\\
-0.4201	0.18	0.86\\
-0.4201	0.19	0.86\\
-0.4201	0.2	0.86\\
-0.4201	0.21	0.86\\
-0.4201	0.22	0.86\\
-0.4201	0.23	0.86\\
-0.4201	0.24	0.86\\
-0.4201	0.25	0.86\\
-0.4201	0.26	0.86\\
-0.4201	0.27	0.86\\
-0.4201	0.28	0.86\\
-0.4201	0.29	0.86\\
-0.4201	0.3	0.86\\
-0.4201	0.31	0.86\\
-0.4201	0.32	0.86\\
-0.4201	0.33	0.86\\
-0.4201	0.34	0.86\\
-0.4201	0.35	0.86\\
-0.4201	0.36	0.86\\
-0.4201	0.37	0.86\\
-0.4201	0.38	0.86\\
-0.4201	0.39	0.86\\
-0.4201	0.4	0.86\\
-0.4201	0.41	0.86\\
-0.4201	0.42	0.86\\
-0.4201	0.43	0.86\\
-0.4201	0.44	0.86\\
-0.4201	0.45	0.86\\
-0.4201	0.46	0.86\\
-0.4201	0.47	0.86\\
-0.4201	0.48	0.86\\
-0.4201	0.49	0.86\\
-0.4201	0.5	0.86\\
-0.4201	0.51	0.86\\
-0.4201	0.52	0.86\\
-0.4201	0.53	0.86\\
-0.4201	0.54	0.86\\
-0.4201	0.55	0.86\\
-0.4201	0.56	0.86\\
-0.4201	0.57	0.86\\
-0.4201	0.58	0.86\\
-0.4201	0.59	0.86\\
-0.4201	0.6	0.86\\
-0.4201	0.61	0.86\\
-0.4201	0.62	0.86\\
-0.4201	0.63	0.86\\
-0.4201	0.64	0.86\\
-0.4201	0.65	0.86\\
-0.4201	0.66	0.86\\
-0.4201	0.67	0.86\\
-0.4201	0.68	0.86\\
-0.4201	0.69	0.86\\
-0.4201	0.7	0.86\\
-0.4201	0.71	0.86\\
-0.4201	0.72	0.86\\
-0.4201	0.73	0.86\\
-0.4201	0.74	0.86\\
-0.4201	0.75	0.86\\
-0.4201	0.76	0.86\\
-0.4201	0.77	0.86\\
-0.4201	0.78	0.86\\
-0.4201	0.79	0.86\\
-0.4201	0.8	0.86\\
-0.4201	0.81	0.86\\
-0.4201	0.82	0.86\\
-0.4201	0.83	0.86\\
-0.4201	0.84	0.86\\
-0.4201	0.85	0.86\\
-0.4201	0.86	0.86\\
-0.4201	0.87	0.86\\
-0.4201	0.88	0.86\\
-0.4201	0.89	0.86\\
-0.4201	0.9	0.86\\
-0.4201	0.91	0.86\\
-0.4201	0.92	0.86\\
-0.4201	0.93	0.86\\
-0.4201	0.94	0.86\\
-0.4201	0.95	0.86\\
-0.4201	0.96	0.86\\
-0.4201	0.97	0.86\\
-0.4201	0.98	0.86\\
-0.4201	0.99	0.86\\
-0.4201	1	0.86\\
-0.4101	-1	0.86\\
-0.4101	-0.99	0.86\\
-0.4101	-0.98	0.86\\
-0.4101	-0.97	0.86\\
-0.4101	-0.96	0.86\\
-0.4101	-0.95	0.86\\
-0.4101	-0.94	0.86\\
-0.4101	-0.93	0.86\\
-0.4101	-0.92	0.86\\
-0.4101	-0.91	0.86\\
-0.4101	-0.9	0.86\\
-0.4101	-0.89	0.86\\
-0.4101	-0.88	0.86\\
-0.4101	-0.87	0.86\\
-0.4101	-0.86	0.86\\
-0.4101	-0.85	0.86\\
-0.4101	-0.84	0.86\\
-0.4101	-0.83	0.86\\
-0.4101	-0.82	0.86\\
-0.4101	-0.81	0.86\\
-0.4101	-0.8	0.86\\
-0.4101	-0.79	0.86\\
-0.4101	-0.78	0.86\\
-0.4101	-0.77	0.86\\
-0.4101	-0.76	0.86\\
-0.4101	-0.75	0.86\\
-0.4101	-0.74	0.86\\
-0.4101	-0.73	0.86\\
-0.4101	-0.72	0.86\\
-0.4101	-0.71	0.86\\
-0.4101	-0.7	0.86\\
-0.4101	-0.69	0.86\\
-0.4101	-0.68	0.86\\
-0.4101	-0.67	0.86\\
-0.4101	-0.66	0.86\\
-0.4101	-0.65	0.86\\
-0.4101	-0.64	0.86\\
-0.4101	-0.63	0.86\\
-0.4101	-0.62	0.86\\
-0.4101	-0.61	0.86\\
-0.4101	-0.6	0.86\\
-0.4101	-0.59	0.86\\
-0.4101	-0.58	0.86\\
-0.4101	-0.57	0.86\\
-0.4101	-0.56	0.86\\
-0.4101	-0.55	0.86\\
-0.4101	-0.54	0.86\\
-0.4101	-0.53	0.86\\
-0.4101	-0.52	0.86\\
-0.4101	-0.51	0.86\\
-0.4101	-0.5	0.86\\
-0.4101	-0.49	0.86\\
-0.4101	-0.48	0.86\\
-0.4101	-0.47	0.86\\
-0.4101	-0.46	0.86\\
-0.4101	-0.45	0.86\\
-0.4101	-0.44	0.86\\
-0.4101	-0.43	0.86\\
-0.4101	-0.42	0.86\\
-0.4101	-0.41	0.86\\
-0.4101	-0.4	0.86\\
-0.4101	-0.39	0.86\\
-0.4101	-0.38	0.86\\
-0.4101	-0.37	0.86\\
-0.4101	-0.36	0.86\\
-0.4101	-0.35	0.86\\
-0.4101	-0.34	0.86\\
-0.4101	-0.33	0.86\\
-0.4101	-0.32	0.86\\
-0.4101	-0.31	0.86\\
-0.4101	-0.3	0.86\\
-0.4101	-0.29	0.86\\
-0.4101	-0.28	0.86\\
-0.4101	-0.27	0.86\\
-0.4101	-0.26	0.86\\
-0.4101	-0.25	0.86\\
-0.4101	-0.24	0.86\\
-0.4101	-0.23	0.86\\
-0.4101	-0.22	0.86\\
-0.4101	-0.21	0.86\\
-0.4101	-0.2	0.86\\
-0.4101	-0.19	0.86\\
-0.4101	-0.18	0.86\\
-0.4101	-0.17	0.86\\
-0.4101	-0.16	0.86\\
-0.4101	-0.15	0.86\\
-0.4101	-0.14	0.86\\
-0.4101	-0.13	0.86\\
-0.4101	-0.12	0.86\\
-0.4101	-0.11	0.86\\
-0.4101	-0.1	0.86\\
-0.4101	-0.09	0.86\\
-0.4101	-0.08	0.86\\
-0.4101	-0.07	0.86\\
-0.4101	-0.0599999999999999	0.86\\
-0.4101	-0.0499999999999999	0.86\\
-0.4101	-0.04	0.86\\
-0.4101	-0.03	0.86\\
-0.4101	-0.02	0.86\\
-0.4101	-0.01	0.86\\
-0.4101	0	0.86\\
-0.4101	0.01	0.86\\
-0.4101	0.02	0.86\\
-0.4101	0.03	0.86\\
-0.4101	0.04	0.86\\
-0.4101	0.0499999999999999	0.86\\
-0.4101	0.0599999999999999	0.86\\
-0.4101	0.07	0.86\\
-0.4101	0.08	0.86\\
-0.4101	0.09	0.86\\
-0.4101	0.1	0.86\\
-0.4101	0.11	0.86\\
-0.4101	0.12	0.86\\
-0.4101	0.13	0.86\\
-0.4101	0.14	0.86\\
-0.4101	0.15	0.86\\
-0.4101	0.16	0.86\\
-0.4101	0.17	0.86\\
-0.4101	0.18	0.86\\
-0.4101	0.19	0.86\\
-0.4101	0.2	0.86\\
-0.4101	0.21	0.86\\
-0.4101	0.22	0.86\\
-0.4101	0.23	0.86\\
-0.4101	0.24	0.86\\
-0.4101	0.25	0.86\\
-0.4101	0.26	0.86\\
-0.4101	0.27	0.86\\
-0.4101	0.28	0.86\\
-0.4101	0.29	0.86\\
-0.4101	0.3	0.86\\
-0.4101	0.31	0.86\\
-0.4101	0.32	0.86\\
-0.4101	0.33	0.86\\
-0.4101	0.34	0.86\\
-0.4101	0.35	0.86\\
-0.4101	0.36	0.86\\
-0.4101	0.37	0.86\\
-0.4101	0.38	0.86\\
-0.4101	0.39	0.86\\
-0.4101	0.4	0.86\\
-0.4101	0.41	0.86\\
-0.4101	0.42	0.86\\
-0.4101	0.43	0.86\\
-0.4101	0.44	0.86\\
-0.4101	0.45	0.86\\
-0.4101	0.46	0.86\\
-0.4101	0.47	0.86\\
-0.4101	0.48	0.86\\
-0.4101	0.49	0.86\\
-0.4101	0.5	0.86\\
-0.4101	0.51	0.86\\
-0.4101	0.52	0.86\\
-0.4101	0.53	0.86\\
-0.4101	0.54	0.86\\
-0.4101	0.55	0.86\\
-0.4101	0.56	0.86\\
-0.4101	0.57	0.86\\
-0.4101	0.58	0.86\\
-0.4101	0.59	0.86\\
-0.4101	0.6	0.86\\
-0.4101	0.61	0.86\\
-0.4101	0.62	0.86\\
-0.4101	0.63	0.86\\
-0.4101	0.64	0.86\\
-0.4101	0.65	0.86\\
-0.4101	0.66	0.86\\
-0.4101	0.67	0.86\\
-0.4101	0.68	0.86\\
-0.4101	0.69	0.86\\
-0.4101	0.7	0.86\\
-0.4101	0.71	0.86\\
-0.4101	0.72	0.86\\
-0.4101	0.73	0.86\\
-0.4101	0.74	0.86\\
-0.4101	0.75	0.86\\
-0.4101	0.76	0.86\\
-0.4101	0.77	0.86\\
-0.4101	0.78	0.86\\
-0.4101	0.79	0.86\\
-0.4101	0.8	0.86\\
-0.4101	0.81	0.86\\
-0.4101	0.82	0.86\\
-0.4101	0.83	0.86\\
-0.4101	0.84	0.86\\
-0.4101	0.85	0.86\\
-0.4101	0.86	0.86\\
-0.4101	0.87	0.86\\
-0.4101	0.88	0.86\\
-0.4101	0.89	0.86\\
-0.4101	0.9	0.86\\
-0.4101	0.91	0.86\\
-0.4101	0.92	0.86\\
-0.4101	0.93	0.86\\
-0.4101	0.94	0.86\\
-0.4101	0.95	0.86\\
-0.4101	0.96	0.86\\
-0.4101	0.97	0.86\\
-0.4101	0.98	0.86\\
-0.4101	0.99	0.86\\
-0.4101	1	0.86\\
-0.4001	-1	0.86\\
-0.4001	-0.99	0.86\\
-0.4001	-0.98	0.86\\
-0.4001	-0.97	0.86\\
-0.4001	-0.96	0.86\\
-0.4001	-0.95	0.86\\
-0.4001	-0.94	0.86\\
-0.4001	-0.93	0.86\\
-0.4001	-0.92	0.86\\
-0.4001	-0.91	0.86\\
-0.4001	-0.9	0.86\\
-0.4001	-0.89	0.86\\
-0.4001	-0.88	0.86\\
-0.4001	-0.87	0.86\\
-0.4001	-0.86	0.86\\
-0.4001	-0.85	0.86\\
-0.4001	-0.84	0.86\\
-0.4001	-0.83	0.86\\
-0.4001	-0.82	0.86\\
-0.4001	-0.81	0.86\\
-0.4001	-0.8	0.86\\
-0.4001	-0.79	0.86\\
-0.4001	-0.78	0.86\\
-0.4001	-0.77	0.86\\
-0.4001	-0.76	0.86\\
-0.4001	-0.75	0.86\\
-0.4001	-0.74	0.86\\
-0.4001	-0.73	0.86\\
-0.4001	-0.72	0.86\\
-0.4001	-0.71	0.86\\
-0.4001	-0.7	0.86\\
-0.4001	-0.69	0.86\\
-0.4001	-0.68	0.86\\
-0.4001	-0.67	0.86\\
-0.4001	-0.66	0.86\\
-0.4001	-0.65	0.86\\
-0.4001	-0.64	0.86\\
-0.4001	-0.63	0.86\\
-0.4001	-0.62	0.86\\
-0.4001	-0.61	0.86\\
-0.4001	-0.6	0.86\\
-0.4001	-0.59	0.86\\
-0.4001	-0.58	0.86\\
-0.4001	-0.57	0.86\\
-0.4001	-0.56	0.86\\
-0.4001	-0.55	0.86\\
-0.4001	-0.54	0.86\\
-0.4001	-0.53	0.86\\
-0.4001	-0.52	0.86\\
-0.4001	-0.51	0.86\\
-0.4001	-0.5	0.86\\
-0.4001	-0.49	0.86\\
-0.4001	-0.48	0.86\\
-0.4001	-0.47	0.86\\
-0.4001	-0.46	0.86\\
-0.4001	-0.45	0.86\\
-0.4001	-0.44	0.86\\
-0.4001	-0.43	0.86\\
-0.4001	-0.42	0.86\\
-0.4001	-0.41	0.86\\
-0.4001	-0.4	0.86\\
-0.4001	-0.39	0.86\\
-0.4001	-0.38	0.86\\
-0.4001	-0.37	0.86\\
-0.4001	-0.36	0.86\\
-0.4001	-0.35	0.86\\
-0.4001	-0.34	0.86\\
-0.4001	-0.33	0.86\\
-0.4001	-0.32	0.86\\
-0.4001	-0.31	0.86\\
-0.4001	-0.3	0.86\\
-0.4001	-0.29	0.86\\
-0.4001	-0.28	0.86\\
-0.4001	-0.27	0.86\\
-0.4001	-0.26	0.86\\
-0.4001	-0.25	0.86\\
-0.4001	-0.24	0.86\\
-0.4001	-0.23	0.86\\
-0.4001	-0.22	0.86\\
-0.4001	-0.21	0.86\\
-0.4001	-0.2	0.86\\
-0.4001	-0.19	0.86\\
-0.4001	-0.18	0.86\\
-0.4001	-0.17	0.86\\
-0.4001	-0.16	0.86\\
-0.4001	-0.15	0.86\\
-0.4001	-0.14	0.86\\
-0.4001	-0.13	0.86\\
-0.4001	-0.12	0.86\\
-0.4001	-0.11	0.86\\
-0.4001	-0.1	0.86\\
-0.4001	-0.09	0.86\\
-0.4001	-0.08	0.86\\
-0.4001	-0.07	0.86\\
-0.4001	-0.0599999999999999	0.86\\
-0.4001	-0.0499999999999999	0.86\\
-0.4001	-0.04	0.86\\
-0.4001	-0.03	0.86\\
-0.4001	-0.02	0.86\\
-0.4001	-0.01	0.86\\
-0.4001	0	0.86\\
-0.4001	0.01	0.86\\
-0.4001	0.02	0.86\\
-0.4001	0.03	0.86\\
-0.4001	0.04	0.86\\
-0.4001	0.0499999999999999	0.86\\
-0.4001	0.0599999999999999	0.86\\
-0.4001	0.07	0.86\\
-0.4001	0.08	0.86\\
-0.4001	0.09	0.86\\
-0.4001	0.1	0.86\\
-0.4001	0.11	0.86\\
-0.4001	0.12	0.86\\
-0.4001	0.13	0.86\\
-0.4001	0.14	0.86\\
-0.4001	0.15	0.86\\
-0.4001	0.16	0.86\\
-0.4001	0.17	0.86\\
-0.4001	0.18	0.86\\
-0.4001	0.19	0.86\\
-0.4001	0.2	0.86\\
-0.4001	0.21	0.86\\
-0.4001	0.22	0.86\\
-0.4001	0.23	0.86\\
-0.4001	0.24	0.86\\
-0.4001	0.25	0.86\\
-0.4001	0.26	0.86\\
-0.4001	0.27	0.86\\
-0.4001	0.28	0.86\\
-0.4001	0.29	0.86\\
-0.4001	0.3	0.86\\
-0.4001	0.31	0.86\\
-0.4001	0.32	0.86\\
-0.4001	0.33	0.86\\
-0.4001	0.34	0.86\\
-0.4001	0.35	0.86\\
-0.4001	0.36	0.86\\
-0.4001	0.37	0.86\\
-0.4001	0.38	0.86\\
-0.4001	0.39	0.86\\
-0.4001	0.4	0.86\\
-0.4001	0.41	0.86\\
-0.4001	0.42	0.86\\
-0.4001	0.43	0.86\\
-0.4001	0.44	0.86\\
-0.4001	0.45	0.86\\
-0.4001	0.46	0.86\\
-0.4001	0.47	0.86\\
-0.4001	0.48	0.86\\
-0.4001	0.49	0.86\\
-0.4001	0.5	0.86\\
-0.4001	0.51	0.86\\
-0.4001	0.52	0.86\\
-0.4001	0.53	0.86\\
-0.4001	0.54	0.86\\
-0.4001	0.55	0.86\\
-0.4001	0.56	0.86\\
-0.4001	0.57	0.86\\
-0.4001	0.58	0.86\\
-0.4001	0.59	0.86\\
-0.4001	0.6	0.86\\
-0.4001	0.61	0.86\\
-0.4001	0.62	0.86\\
-0.4001	0.63	0.86\\
-0.4001	0.64	0.86\\
-0.4001	0.65	0.86\\
-0.4001	0.66	0.86\\
-0.4001	0.67	0.86\\
-0.4001	0.68	0.86\\
-0.4001	0.69	0.86\\
-0.4001	0.7	0.86\\
-0.4001	0.71	0.86\\
-0.4001	0.72	0.86\\
-0.4001	0.73	0.86\\
-0.4001	0.74	0.86\\
-0.4001	0.75	0.86\\
-0.4001	0.76	0.86\\
-0.4001	0.77	0.86\\
-0.4001	0.78	0.86\\
-0.4001	0.79	0.86\\
-0.4001	0.8	0.86\\
-0.4001	0.81	0.86\\
-0.4001	0.82	0.86\\
-0.4001	0.83	0.86\\
-0.4001	0.84	0.86\\
-0.4001	0.85	0.86\\
-0.4001	0.86	0.86\\
-0.4001	0.87	0.86\\
-0.4001	0.88	0.86\\
-0.4001	0.89	0.86\\
-0.4001	0.9	0.86\\
-0.4001	0.91	0.86\\
-0.4001	0.92	0.86\\
-0.4001	0.93	0.86\\
-0.4001	0.94	0.86\\
-0.4001	0.95	0.86\\
-0.4001	0.96	0.86\\
-0.4001	0.97	0.86\\
-0.4001	0.98	0.86\\
-0.4001	0.99	0.86\\
-0.4001	1	0.86\\
-0.3901	-1	0.86\\
-0.3901	-0.99	0.86\\
-0.3901	-0.98	0.86\\
-0.3901	-0.97	0.86\\
-0.3901	-0.96	0.86\\
-0.3901	-0.95	0.86\\
-0.3901	-0.94	0.86\\
-0.3901	-0.93	0.86\\
-0.3901	-0.92	0.86\\
-0.3901	-0.91	0.86\\
-0.3901	-0.9	0.86\\
-0.3901	-0.89	0.86\\
-0.3901	-0.88	0.86\\
-0.3901	-0.87	0.86\\
-0.3901	-0.86	0.86\\
-0.3901	-0.85	0.86\\
-0.3901	-0.84	0.86\\
-0.3901	-0.83	0.86\\
-0.3901	-0.82	0.86\\
-0.3901	-0.81	0.86\\
-0.3901	-0.8	0.86\\
-0.3901	-0.79	0.86\\
-0.3901	-0.78	0.86\\
-0.3901	-0.77	0.86\\
-0.3901	-0.76	0.86\\
-0.3901	-0.75	0.86\\
-0.3901	-0.74	0.86\\
-0.3901	-0.73	0.86\\
-0.3901	-0.72	0.86\\
-0.3901	-0.71	0.86\\
-0.3901	-0.7	0.86\\
-0.3901	-0.69	0.86\\
-0.3901	-0.68	0.86\\
-0.3901	-0.67	0.86\\
-0.3901	-0.66	0.86\\
-0.3901	-0.65	0.86\\
-0.3901	-0.64	0.86\\
-0.3901	-0.63	0.86\\
-0.3901	-0.62	0.86\\
-0.3901	-0.61	0.86\\
-0.3901	-0.6	0.86\\
-0.3901	-0.59	0.86\\
-0.3901	-0.58	0.86\\
-0.3901	-0.57	0.86\\
-0.3901	-0.56	0.86\\
-0.3901	-0.55	0.86\\
-0.3901	-0.54	0.86\\
-0.3901	-0.53	0.86\\
-0.3901	-0.52	0.86\\
-0.3901	-0.51	0.86\\
-0.3901	-0.5	0.86\\
-0.3901	-0.49	0.86\\
-0.3901	-0.48	0.86\\
-0.3901	-0.47	0.86\\
-0.3901	-0.46	0.86\\
-0.3901	-0.45	0.86\\
-0.3901	-0.44	0.86\\
-0.3901	-0.43	0.86\\
-0.3901	-0.42	0.86\\
-0.3901	-0.41	0.86\\
-0.3901	-0.4	0.86\\
-0.3901	-0.39	0.86\\
-0.3901	-0.38	0.86\\
-0.3901	-0.37	0.86\\
-0.3901	-0.36	0.86\\
-0.3901	-0.35	0.86\\
-0.3901	-0.34	0.86\\
-0.3901	-0.33	0.86\\
-0.3901	-0.32	0.86\\
-0.3901	-0.31	0.86\\
-0.3901	-0.3	0.86\\
-0.3901	-0.29	0.86\\
-0.3901	-0.28	0.86\\
-0.3901	-0.27	0.86\\
-0.3901	-0.26	0.86\\
-0.3901	-0.25	0.86\\
-0.3901	-0.24	0.86\\
-0.3901	-0.23	0.86\\
-0.3901	-0.22	0.86\\
-0.3901	-0.21	0.86\\
-0.3901	-0.2	0.86\\
-0.3901	-0.19	0.86\\
-0.3901	-0.18	0.86\\
-0.3901	-0.17	0.86\\
-0.3901	-0.16	0.86\\
-0.3901	-0.15	0.86\\
-0.3901	-0.14	0.86\\
-0.3901	-0.13	0.86\\
-0.3901	-0.12	0.86\\
-0.3901	-0.11	0.86\\
-0.3901	-0.1	0.86\\
-0.3901	-0.09	0.86\\
-0.3901	-0.08	0.86\\
-0.3901	-0.07	0.86\\
-0.3901	-0.0599999999999999	0.86\\
-0.3901	-0.0499999999999999	0.86\\
-0.3901	-0.04	0.86\\
-0.3901	-0.03	0.86\\
-0.3901	-0.02	0.86\\
-0.3901	-0.01	0.86\\
-0.3901	0	0.86\\
-0.3901	0.01	0.86\\
-0.3901	0.02	0.86\\
-0.3901	0.03	0.86\\
-0.3901	0.04	0.86\\
-0.3901	0.0499999999999999	0.86\\
-0.3901	0.0599999999999999	0.86\\
-0.3901	0.07	0.86\\
-0.3901	0.08	0.86\\
-0.3901	0.09	0.86\\
-0.3901	0.1	0.86\\
-0.3901	0.11	0.86\\
-0.3901	0.12	0.86\\
-0.3901	0.13	0.86\\
-0.3901	0.14	0.86\\
-0.3901	0.15	0.86\\
-0.3901	0.16	0.86\\
-0.3901	0.17	0.86\\
-0.3901	0.18	0.86\\
-0.3901	0.19	0.86\\
-0.3901	0.2	0.86\\
-0.3901	0.21	0.86\\
-0.3901	0.22	0.86\\
-0.3901	0.23	0.86\\
-0.3901	0.24	0.86\\
-0.3901	0.25	0.86\\
-0.3901	0.26	0.86\\
-0.3901	0.27	0.86\\
-0.3901	0.28	0.86\\
-0.3901	0.29	0.86\\
-0.3901	0.3	0.86\\
-0.3901	0.31	0.86\\
-0.3901	0.32	0.86\\
-0.3901	0.33	0.86\\
-0.3901	0.34	0.86\\
-0.3901	0.35	0.86\\
-0.3901	0.36	0.86\\
-0.3901	0.37	0.86\\
-0.3901	0.38	0.86\\
-0.3901	0.39	0.86\\
-0.3901	0.4	0.86\\
-0.3901	0.41	0.86\\
-0.3901	0.42	0.86\\
-0.3901	0.43	0.86\\
-0.3901	0.44	0.86\\
-0.3901	0.45	0.86\\
-0.3901	0.46	0.86\\
-0.3901	0.47	0.86\\
-0.3901	0.48	0.86\\
-0.3901	0.49	0.86\\
-0.3901	0.5	0.86\\
-0.3901	0.51	0.86\\
-0.3901	0.52	0.86\\
-0.3901	0.53	0.86\\
-0.3901	0.54	0.86\\
-0.3901	0.55	0.86\\
-0.3901	0.56	0.86\\
-0.3901	0.57	0.86\\
-0.3901	0.58	0.86\\
-0.3901	0.59	0.86\\
-0.3901	0.6	0.86\\
-0.3901	0.61	0.86\\
-0.3901	0.62	0.86\\
-0.3901	0.63	0.86\\
-0.3901	0.64	0.86\\
-0.3901	0.65	0.86\\
-0.3901	0.66	0.86\\
-0.3901	0.67	0.86\\
-0.3901	0.68	0.86\\
-0.3901	0.69	0.86\\
-0.3901	0.7	0.86\\
-0.3901	0.71	0.86\\
-0.3901	0.72	0.86\\
-0.3901	0.73	0.86\\
-0.3901	0.74	0.86\\
-0.3901	0.75	0.86\\
-0.3901	0.76	0.86\\
-0.3901	0.77	0.86\\
-0.3901	0.78	0.86\\
-0.3901	0.79	0.86\\
-0.3901	0.8	0.86\\
-0.3901	0.81	0.86\\
-0.3901	0.82	0.86\\
-0.3901	0.83	0.86\\
-0.3901	0.84	0.86\\
-0.3901	0.85	0.86\\
-0.3901	0.86	0.86\\
-0.3901	0.87	0.86\\
-0.3901	0.88	0.86\\
-0.3901	0.89	0.86\\
-0.3901	0.9	0.86\\
-0.3901	0.91	0.86\\
-0.3901	0.92	0.86\\
-0.3901	0.93	0.86\\
-0.3901	0.94	0.86\\
-0.3901	0.95	0.86\\
-0.3901	0.96	0.86\\
-0.3901	0.97	0.86\\
-0.3901	0.98	0.86\\
-0.3901	0.99	0.86\\
-0.3901	1	0.86\\
-0.3801	-1	0.86\\
-0.3801	-0.99	0.86\\
-0.3801	-0.98	0.86\\
-0.3801	-0.97	0.86\\
-0.3801	-0.96	0.86\\
-0.3801	-0.95	0.86\\
-0.3801	-0.94	0.86\\
-0.3801	-0.93	0.86\\
-0.3801	-0.92	0.86\\
-0.3801	-0.91	0.86\\
-0.3801	-0.9	0.86\\
-0.3801	-0.89	0.86\\
-0.3801	-0.88	0.86\\
-0.3801	-0.87	0.86\\
-0.3801	-0.86	0.86\\
-0.3801	-0.85	0.86\\
-0.3801	-0.84	0.86\\
-0.3801	-0.83	0.86\\
-0.3801	-0.82	0.86\\
-0.3801	-0.81	0.86\\
-0.3801	-0.8	0.86\\
-0.3801	-0.79	0.86\\
-0.3801	-0.78	0.86\\
-0.3801	-0.77	0.86\\
-0.3801	-0.76	0.86\\
-0.3801	-0.75	0.86\\
-0.3801	-0.74	0.86\\
-0.3801	-0.73	0.86\\
-0.3801	-0.72	0.86\\
-0.3801	-0.71	0.86\\
-0.3801	-0.7	0.86\\
-0.3801	-0.69	0.86\\
-0.3801	-0.68	0.86\\
-0.3801	-0.67	0.86\\
-0.3801	-0.66	0.86\\
-0.3801	-0.65	0.86\\
-0.3801	-0.64	0.86\\
-0.3801	-0.63	0.86\\
-0.3801	-0.62	0.86\\
-0.3801	-0.61	0.86\\
-0.3801	-0.6	0.86\\
-0.3801	-0.59	0.86\\
-0.3801	-0.58	0.86\\
-0.3801	-0.57	0.86\\
-0.3801	-0.56	0.86\\
-0.3801	-0.55	0.86\\
-0.3801	-0.54	0.86\\
-0.3801	-0.53	0.86\\
-0.3801	-0.52	0.86\\
-0.3801	-0.51	0.86\\
-0.3801	-0.5	0.86\\
-0.3801	-0.49	0.86\\
-0.3801	-0.48	0.86\\
-0.3801	-0.47	0.86\\
-0.3801	-0.46	0.86\\
-0.3801	-0.45	0.86\\
-0.3801	-0.44	0.86\\
-0.3801	-0.43	0.86\\
-0.3801	-0.42	0.86\\
-0.3801	-0.41	0.86\\
-0.3801	-0.4	0.86\\
-0.3801	-0.39	0.86\\
-0.3801	-0.38	0.86\\
-0.3801	-0.37	0.86\\
-0.3801	-0.36	0.86\\
-0.3801	-0.35	0.86\\
-0.3801	-0.34	0.86\\
-0.3801	-0.33	0.86\\
-0.3801	-0.32	0.86\\
-0.3801	-0.31	0.86\\
-0.3801	-0.3	0.86\\
-0.3801	-0.29	0.86\\
-0.3801	-0.28	0.86\\
-0.3801	-0.27	0.86\\
-0.3801	-0.26	0.86\\
-0.3801	-0.25	0.86\\
-0.3801	-0.24	0.86\\
-0.3801	-0.23	0.86\\
-0.3801	-0.22	0.86\\
-0.3801	-0.21	0.86\\
-0.3801	-0.2	0.86\\
-0.3801	-0.19	0.86\\
-0.3801	-0.18	0.86\\
-0.3801	-0.17	0.86\\
-0.3801	-0.16	0.86\\
-0.3801	-0.15	0.86\\
-0.3801	-0.14	0.86\\
-0.3801	-0.13	0.86\\
-0.3801	-0.12	0.86\\
-0.3801	-0.11	0.86\\
-0.3801	-0.1	0.86\\
-0.3801	-0.09	0.86\\
-0.3801	-0.08	0.86\\
-0.3801	-0.07	0.86\\
-0.3801	-0.0599999999999999	0.86\\
-0.3801	-0.0499999999999999	0.86\\
-0.3801	-0.04	0.86\\
-0.3801	-0.03	0.86\\
-0.3801	-0.02	0.86\\
-0.3801	-0.01	0.86\\
-0.3801	0	0.86\\
-0.3801	0.01	0.86\\
-0.3801	0.02	0.86\\
-0.3801	0.03	0.86\\
-0.3801	0.04	0.86\\
-0.3801	0.0499999999999999	0.86\\
-0.3801	0.0599999999999999	0.86\\
-0.3801	0.07	0.86\\
-0.3801	0.08	0.86\\
-0.3801	0.09	0.86\\
-0.3801	0.1	0.86\\
-0.3801	0.11	0.86\\
-0.3801	0.12	0.86\\
-0.3801	0.13	0.86\\
-0.3801	0.14	0.86\\
-0.3801	0.15	0.86\\
-0.3801	0.16	0.86\\
-0.3801	0.17	0.86\\
-0.3801	0.18	0.86\\
-0.3801	0.19	0.86\\
-0.3801	0.2	0.86\\
-0.3801	0.21	0.86\\
-0.3801	0.22	0.86\\
-0.3801	0.23	0.86\\
-0.3801	0.24	0.86\\
-0.3801	0.25	0.86\\
-0.3801	0.26	0.86\\
-0.3801	0.27	0.86\\
-0.3801	0.28	0.86\\
-0.3801	0.29	0.86\\
-0.3801	0.3	0.86\\
-0.3801	0.31	0.86\\
-0.3801	0.32	0.86\\
-0.3801	0.33	0.86\\
-0.3801	0.34	0.86\\
-0.3801	0.35	0.86\\
-0.3801	0.36	0.86\\
-0.3801	0.37	0.86\\
-0.3801	0.38	0.86\\
-0.3801	0.39	0.86\\
-0.3801	0.4	0.86\\
-0.3801	0.41	0.86\\
-0.3801	0.42	0.86\\
-0.3801	0.43	0.86\\
-0.3801	0.44	0.86\\
-0.3801	0.45	0.86\\
-0.3801	0.46	0.86\\
-0.3801	0.47	0.86\\
-0.3801	0.48	0.86\\
-0.3801	0.49	0.86\\
-0.3801	0.5	0.86\\
-0.3801	0.51	0.86\\
-0.3801	0.52	0.86\\
-0.3801	0.53	0.86\\
-0.3801	0.54	0.86\\
-0.3801	0.55	0.86\\
-0.3801	0.56	0.86\\
-0.3801	0.57	0.86\\
-0.3801	0.58	0.86\\
-0.3801	0.59	0.86\\
-0.3801	0.6	0.86\\
-0.3801	0.61	0.86\\
-0.3801	0.62	0.86\\
-0.3801	0.63	0.86\\
-0.3801	0.64	0.86\\
-0.3801	0.65	0.86\\
-0.3801	0.66	0.86\\
-0.3801	0.67	0.86\\
-0.3801	0.68	0.86\\
-0.3801	0.69	0.86\\
-0.3801	0.7	0.86\\
-0.3801	0.71	0.86\\
-0.3801	0.72	0.86\\
-0.3801	0.73	0.86\\
-0.3801	0.74	0.86\\
-0.3801	0.75	0.86\\
-0.3801	0.76	0.86\\
-0.3801	0.77	0.86\\
-0.3801	0.78	0.86\\
-0.3801	0.79	0.86\\
-0.3801	0.8	0.86\\
-0.3801	0.81	0.86\\
-0.3801	0.82	0.86\\
-0.3801	0.83	0.86\\
-0.3801	0.84	0.86\\
-0.3801	0.85	0.86\\
-0.3801	0.86	0.86\\
-0.3801	0.87	0.86\\
-0.3801	0.88	0.86\\
-0.3801	0.89	0.86\\
-0.3801	0.9	0.86\\
-0.3801	0.91	0.86\\
-0.3801	0.92	0.86\\
-0.3801	0.93	0.86\\
-0.3801	0.94	0.86\\
-0.3801	0.95	0.86\\
-0.3801	0.96	0.86\\
-0.3801	0.97	0.86\\
-0.3801	0.98	0.86\\
-0.3801	0.99	0.86\\
-0.3801	1	0.86\\
-0.3701	-1	0.86\\
-0.3701	-0.99	0.86\\
-0.3701	-0.98	0.86\\
-0.3701	-0.97	0.86\\
-0.3701	-0.96	0.86\\
-0.3701	-0.95	0.86\\
-0.3701	-0.94	0.86\\
-0.3701	-0.93	0.86\\
-0.3701	-0.92	0.86\\
-0.3701	-0.91	0.86\\
-0.3701	-0.9	0.86\\
-0.3701	-0.89	0.86\\
-0.3701	-0.88	0.86\\
-0.3701	-0.87	0.86\\
-0.3701	-0.86	0.86\\
-0.3701	-0.85	0.86\\
-0.3701	-0.84	0.86\\
-0.3701	-0.83	0.86\\
-0.3701	-0.82	0.86\\
-0.3701	-0.81	0.86\\
-0.3701	-0.8	0.86\\
-0.3701	-0.79	0.86\\
-0.3701	-0.78	0.86\\
-0.3701	-0.77	0.86\\
-0.3701	-0.76	0.86\\
-0.3701	-0.75	0.86\\
-0.3701	-0.74	0.86\\
-0.3701	-0.73	0.86\\
-0.3701	-0.72	0.86\\
-0.3701	-0.71	0.86\\
-0.3701	-0.7	0.86\\
-0.3701	-0.69	0.86\\
-0.3701	-0.68	0.86\\
-0.3701	-0.67	0.86\\
-0.3701	-0.66	0.86\\
-0.3701	-0.65	0.86\\
-0.3701	-0.64	0.86\\
-0.3701	-0.63	0.86\\
-0.3701	-0.62	0.86\\
-0.3701	-0.61	0.86\\
-0.3701	-0.6	0.86\\
-0.3701	-0.59	0.86\\
-0.3701	-0.58	0.86\\
-0.3701	-0.57	0.86\\
-0.3701	-0.56	0.86\\
-0.3701	-0.55	0.86\\
-0.3701	-0.54	0.86\\
-0.3701	-0.53	0.86\\
-0.3701	-0.52	0.86\\
-0.3701	-0.51	0.86\\
-0.3701	-0.5	0.86\\
-0.3701	-0.49	0.86\\
-0.3701	-0.48	0.86\\
-0.3701	-0.47	0.86\\
-0.3701	-0.46	0.86\\
-0.3701	-0.45	0.86\\
-0.3701	-0.44	0.86\\
-0.3701	-0.43	0.86\\
-0.3701	-0.42	0.86\\
-0.3701	-0.41	0.86\\
-0.3701	-0.4	0.86\\
-0.3701	-0.39	0.86\\
-0.3701	-0.38	0.86\\
-0.3701	-0.37	0.86\\
-0.3701	-0.36	0.86\\
-0.3701	-0.35	0.86\\
-0.3701	-0.34	0.86\\
-0.3701	-0.33	0.86\\
-0.3701	-0.32	0.86\\
-0.3701	-0.31	0.86\\
-0.3701	-0.3	0.86\\
-0.3701	-0.29	0.86\\
-0.3701	-0.28	0.86\\
-0.3701	-0.27	0.86\\
-0.3701	-0.26	0.86\\
-0.3701	-0.25	0.86\\
-0.3701	-0.24	0.86\\
-0.3701	-0.23	0.86\\
-0.3701	-0.22	0.86\\
-0.3701	-0.21	0.86\\
-0.3701	-0.2	0.86\\
-0.3701	-0.19	0.86\\
-0.3701	-0.18	0.86\\
-0.3701	-0.17	0.86\\
-0.3701	-0.16	0.86\\
-0.3701	-0.15	0.86\\
-0.3701	-0.14	0.86\\
-0.3701	-0.13	0.86\\
-0.3701	-0.12	0.86\\
-0.3701	-0.11	0.86\\
-0.3701	-0.1	0.86\\
-0.3701	-0.09	0.86\\
-0.3701	-0.08	0.86\\
-0.3701	-0.07	0.86\\
-0.3701	-0.0599999999999999	0.86\\
-0.3701	-0.0499999999999999	0.86\\
-0.3701	-0.04	0.86\\
-0.3701	-0.03	0.86\\
-0.3701	-0.02	0.86\\
-0.3701	-0.01	0.86\\
-0.3701	0	0.86\\
-0.3701	0.01	0.86\\
-0.3701	0.02	0.86\\
-0.3701	0.03	0.86\\
-0.3701	0.04	0.86\\
-0.3701	0.0499999999999999	0.86\\
-0.3701	0.0599999999999999	0.86\\
-0.3701	0.07	0.86\\
-0.3701	0.08	0.86\\
-0.3701	0.09	0.86\\
-0.3701	0.1	0.86\\
-0.3701	0.11	0.86\\
-0.3701	0.12	0.86\\
-0.3701	0.13	0.86\\
-0.3701	0.14	0.86\\
-0.3701	0.15	0.86\\
-0.3701	0.16	0.86\\
-0.3701	0.17	0.86\\
-0.3701	0.18	0.86\\
-0.3701	0.19	0.86\\
-0.3701	0.2	0.86\\
-0.3701	0.21	0.86\\
-0.3701	0.22	0.86\\
-0.3701	0.23	0.86\\
-0.3701	0.24	0.86\\
-0.3701	0.25	0.86\\
-0.3701	0.26	0.86\\
-0.3701	0.27	0.86\\
-0.3701	0.28	0.86\\
-0.3701	0.29	0.86\\
-0.3701	0.3	0.86\\
-0.3701	0.31	0.86\\
-0.3701	0.32	0.86\\
-0.3701	0.33	0.86\\
-0.3701	0.34	0.86\\
-0.3701	0.35	0.86\\
-0.3701	0.36	0.86\\
-0.3701	0.37	0.86\\
-0.3701	0.38	0.86\\
-0.3701	0.39	0.86\\
-0.3701	0.4	0.86\\
-0.3701	0.41	0.86\\
-0.3701	0.42	0.86\\
-0.3701	0.43	0.86\\
-0.3701	0.44	0.86\\
-0.3701	0.45	0.86\\
-0.3701	0.46	0.86\\
-0.3701	0.47	0.86\\
-0.3701	0.48	0.86\\
-0.3701	0.49	0.86\\
-0.3701	0.5	0.86\\
-0.3701	0.51	0.86\\
-0.3701	0.52	0.86\\
-0.3701	0.53	0.86\\
-0.3701	0.54	0.86\\
-0.3701	0.55	0.86\\
-0.3701	0.56	0.86\\
-0.3701	0.57	0.86\\
-0.3701	0.58	0.86\\
-0.3701	0.59	0.86\\
-0.3701	0.6	0.86\\
-0.3701	0.61	0.86\\
-0.3701	0.62	0.86\\
-0.3701	0.63	0.86\\
-0.3701	0.64	0.86\\
-0.3701	0.65	0.86\\
-0.3701	0.66	0.86\\
-0.3701	0.67	0.86\\
-0.3701	0.68	0.86\\
-0.3701	0.69	0.86\\
-0.3701	0.7	0.86\\
-0.3701	0.71	0.86\\
-0.3701	0.72	0.86\\
-0.3701	0.73	0.86\\
-0.3701	0.74	0.86\\
-0.3701	0.75	0.86\\
-0.3701	0.76	0.86\\
-0.3701	0.77	0.86\\
-0.3701	0.78	0.86\\
-0.3701	0.79	0.86\\
-0.3701	0.8	0.86\\
-0.3701	0.81	0.86\\
-0.3701	0.82	0.86\\
-0.3701	0.83	0.86\\
-0.3701	0.84	0.86\\
-0.3701	0.85	0.86\\
-0.3701	0.86	0.86\\
-0.3701	0.87	0.86\\
-0.3701	0.88	0.86\\
-0.3701	0.89	0.86\\
-0.3701	0.9	0.86\\
-0.3701	0.91	0.86\\
-0.3701	0.92	0.86\\
-0.3701	0.93	0.86\\
-0.3701	0.94	0.86\\
-0.3701	0.95	0.86\\
-0.3701	0.96	0.86\\
-0.3701	0.97	0.86\\
-0.3701	0.98	0.86\\
-0.3701	0.99	0.86\\
-0.3701	1	0.86\\
-0.3601	-1	0.86\\
-0.3601	-0.99	0.86\\
-0.3601	-0.98	0.86\\
-0.3601	-0.97	0.86\\
-0.3601	-0.96	0.86\\
-0.3601	-0.95	0.86\\
-0.3601	-0.94	0.86\\
-0.3601	-0.93	0.86\\
-0.3601	-0.92	0.86\\
-0.3601	-0.91	0.86\\
-0.3601	-0.9	0.86\\
-0.3601	-0.89	0.86\\
-0.3601	-0.88	0.86\\
-0.3601	-0.87	0.86\\
-0.3601	-0.86	0.86\\
-0.3601	-0.85	0.86\\
-0.3601	-0.84	0.86\\
-0.3601	-0.83	0.86\\
-0.3601	-0.82	0.86\\
-0.3601	-0.81	0.86\\
-0.3601	-0.8	0.86\\
-0.3601	-0.79	0.86\\
-0.3601	-0.78	0.86\\
-0.3601	-0.77	0.86\\
-0.3601	-0.76	0.86\\
-0.3601	-0.75	0.86\\
-0.3601	-0.74	0.86\\
-0.3601	-0.73	0.86\\
-0.3601	-0.72	0.86\\
-0.3601	-0.71	0.86\\
-0.3601	-0.7	0.86\\
-0.3601	-0.69	0.86\\
-0.3601	-0.68	0.86\\
-0.3601	-0.67	0.86\\
-0.3601	-0.66	0.86\\
-0.3601	-0.65	0.86\\
-0.3601	-0.64	0.86\\
-0.3601	-0.63	0.86\\
-0.3601	-0.62	0.86\\
-0.3601	-0.61	0.86\\
-0.3601	-0.6	0.86\\
-0.3601	-0.59	0.86\\
-0.3601	-0.58	0.86\\
-0.3601	-0.57	0.86\\
-0.3601	-0.56	0.86\\
-0.3601	-0.55	0.86\\
-0.3601	-0.54	0.86\\
-0.3601	-0.53	0.86\\
-0.3601	-0.52	0.86\\
-0.3601	-0.51	0.86\\
-0.3601	-0.5	0.86\\
-0.3601	-0.49	0.86\\
-0.3601	-0.48	0.86\\
-0.3601	-0.47	0.86\\
-0.3601	-0.46	0.86\\
-0.3601	-0.45	0.86\\
-0.3601	-0.44	0.86\\
-0.3601	-0.43	0.86\\
-0.3601	-0.42	0.86\\
-0.3601	-0.41	0.86\\
-0.3601	-0.4	0.86\\
-0.3601	-0.39	0.86\\
-0.3601	-0.38	0.86\\
-0.3601	-0.37	0.86\\
-0.3601	-0.36	0.86\\
-0.3601	-0.35	0.86\\
-0.3601	-0.34	0.86\\
-0.3601	-0.33	0.86\\
-0.3601	-0.32	0.86\\
-0.3601	-0.31	0.86\\
-0.3601	-0.3	0.86\\
-0.3601	-0.29	0.86\\
-0.3601	-0.28	0.86\\
-0.3601	-0.27	0.86\\
-0.3601	-0.26	0.86\\
-0.3601	-0.25	0.86\\
-0.3601	-0.24	0.86\\
-0.3601	-0.23	0.86\\
-0.3601	-0.22	0.86\\
-0.3601	-0.21	0.86\\
-0.3601	-0.2	0.86\\
-0.3601	-0.19	0.86\\
-0.3601	-0.18	0.86\\
-0.3601	-0.17	0.86\\
-0.3601	-0.16	0.86\\
-0.3601	-0.15	0.86\\
-0.3601	-0.14	0.86\\
-0.3601	-0.13	0.86\\
-0.3601	-0.12	0.86\\
-0.3601	-0.11	0.86\\
-0.3601	-0.1	0.86\\
-0.3601	-0.09	0.86\\
-0.3601	-0.08	0.86\\
-0.3601	-0.07	0.86\\
-0.3601	-0.0599999999999999	0.86\\
-0.3601	-0.0499999999999999	0.86\\
-0.3601	-0.04	0.86\\
-0.3601	-0.03	0.86\\
-0.3601	-0.02	0.86\\
-0.3601	-0.01	0.86\\
-0.3601	0	0.86\\
-0.3601	0.01	0.86\\
-0.3601	0.02	0.86\\
-0.3601	0.03	0.86\\
-0.3601	0.04	0.86\\
-0.3601	0.0499999999999999	0.86\\
-0.3601	0.0599999999999999	0.86\\
-0.3601	0.07	0.86\\
-0.3601	0.08	0.86\\
-0.3601	0.09	0.86\\
-0.3601	0.1	0.86\\
-0.3601	0.11	0.86\\
-0.3601	0.12	0.86\\
-0.3601	0.13	0.86\\
-0.3601	0.14	0.86\\
-0.3601	0.15	0.86\\
-0.3601	0.16	0.86\\
-0.3601	0.17	0.86\\
-0.3601	0.18	0.86\\
-0.3601	0.19	0.86\\
-0.3601	0.2	0.86\\
-0.3601	0.21	0.86\\
-0.3601	0.22	0.86\\
-0.3601	0.23	0.86\\
-0.3601	0.24	0.86\\
-0.3601	0.25	0.86\\
-0.3601	0.26	0.86\\
-0.3601	0.27	0.86\\
-0.3601	0.28	0.86\\
-0.3601	0.29	0.86\\
-0.3601	0.3	0.86\\
-0.3601	0.31	0.86\\
-0.3601	0.32	0.86\\
-0.3601	0.33	0.86\\
-0.3601	0.34	0.86\\
-0.3601	0.35	0.86\\
-0.3601	0.36	0.86\\
-0.3601	0.37	0.86\\
-0.3601	0.38	0.86\\
-0.3601	0.39	0.86\\
-0.3601	0.4	0.86\\
-0.3601	0.41	0.86\\
-0.3601	0.42	0.86\\
-0.3601	0.43	0.86\\
-0.3601	0.44	0.86\\
-0.3601	0.45	0.86\\
-0.3601	0.46	0.86\\
-0.3601	0.47	0.86\\
-0.3601	0.48	0.86\\
-0.3601	0.49	0.86\\
-0.3601	0.5	0.86\\
-0.3601	0.51	0.86\\
-0.3601	0.52	0.86\\
-0.3601	0.53	0.86\\
-0.3601	0.54	0.86\\
-0.3601	0.55	0.86\\
-0.3601	0.56	0.86\\
-0.3601	0.57	0.86\\
-0.3601	0.58	0.86\\
-0.3601	0.59	0.86\\
-0.3601	0.6	0.86\\
-0.3601	0.61	0.86\\
-0.3601	0.62	0.86\\
-0.3601	0.63	0.86\\
-0.3601	0.64	0.86\\
-0.3601	0.65	0.86\\
-0.3601	0.66	0.86\\
-0.3601	0.67	0.86\\
-0.3601	0.68	0.86\\
-0.3601	0.69	0.86\\
-0.3601	0.7	0.86\\
-0.3601	0.71	0.86\\
-0.3601	0.72	0.86\\
-0.3601	0.73	0.86\\
-0.3601	0.74	0.86\\
-0.3601	0.75	0.86\\
-0.3601	0.76	0.86\\
-0.3601	0.77	0.86\\
-0.3601	0.78	0.86\\
-0.3601	0.79	0.86\\
-0.3601	0.8	0.86\\
-0.3601	0.81	0.86\\
-0.3601	0.82	0.86\\
-0.3601	0.83	0.86\\
-0.3601	0.84	0.86\\
-0.3601	0.85	0.86\\
-0.3601	0.86	0.86\\
-0.3601	0.87	0.86\\
-0.3601	0.88	0.86\\
-0.3601	0.89	0.86\\
-0.3601	0.9	0.86\\
-0.3601	0.91	0.86\\
-0.3601	0.92	0.86\\
-0.3601	0.93	0.86\\
-0.3601	0.94	0.86\\
-0.3601	0.95	0.86\\
-0.3601	0.96	0.86\\
-0.3601	0.97	0.86\\
-0.3601	0.98	0.86\\
-0.3601	0.99	0.86\\
-0.3601	1	0.86\\
-0.3501	-1	0.86\\
-0.3501	-0.99	0.86\\
-0.3501	-0.98	0.86\\
-0.3501	-0.97	0.86\\
-0.3501	-0.96	0.86\\
-0.3501	-0.95	0.86\\
-0.3501	-0.94	0.86\\
-0.3501	-0.93	0.86\\
-0.3501	-0.92	0.86\\
-0.3501	-0.91	0.86\\
-0.3501	-0.9	0.86\\
-0.3501	-0.89	0.86\\
-0.3501	-0.88	0.86\\
-0.3501	-0.87	0.86\\
-0.3501	-0.86	0.86\\
-0.3501	-0.85	0.86\\
-0.3501	-0.84	0.86\\
-0.3501	-0.83	0.86\\
-0.3501	-0.82	0.86\\
-0.3501	-0.81	0.86\\
-0.3501	-0.8	0.86\\
-0.3501	-0.79	0.86\\
-0.3501	-0.78	0.86\\
-0.3501	-0.77	0.86\\
-0.3501	-0.76	0.86\\
-0.3501	-0.75	0.86\\
-0.3501	-0.74	0.86\\
-0.3501	-0.73	0.86\\
-0.3501	-0.72	0.86\\
-0.3501	-0.71	0.86\\
-0.3501	-0.7	0.86\\
-0.3501	-0.69	0.86\\
-0.3501	-0.68	0.86\\
-0.3501	-0.67	0.86\\
-0.3501	-0.66	0.86\\
-0.3501	-0.65	0.86\\
-0.3501	-0.64	0.86\\
-0.3501	-0.63	0.86\\
-0.3501	-0.62	0.86\\
-0.3501	-0.61	0.86\\
-0.3501	-0.6	0.86\\
-0.3501	-0.59	0.86\\
-0.3501	-0.58	0.86\\
-0.3501	-0.57	0.86\\
-0.3501	-0.56	0.86\\
-0.3501	-0.55	0.86\\
-0.3501	-0.54	0.86\\
-0.3501	-0.53	0.86\\
-0.3501	-0.52	0.86\\
-0.3501	-0.51	0.86\\
-0.3501	-0.5	0.86\\
-0.3501	-0.49	0.86\\
-0.3501	-0.48	0.86\\
-0.3501	-0.47	0.86\\
-0.3501	-0.46	0.86\\
-0.3501	-0.45	0.86\\
-0.3501	-0.44	0.86\\
-0.3501	-0.43	0.86\\
-0.3501	-0.42	0.86\\
-0.3501	-0.41	0.86\\
-0.3501	-0.4	0.86\\
-0.3501	-0.39	0.86\\
-0.3501	-0.38	0.86\\
-0.3501	-0.37	0.86\\
-0.3501	-0.36	0.86\\
-0.3501	-0.35	0.86\\
-0.3501	-0.34	0.86\\
-0.3501	-0.33	0.86\\
-0.3501	-0.32	0.86\\
-0.3501	-0.31	0.86\\
-0.3501	-0.3	0.86\\
-0.3501	-0.29	0.86\\
-0.3501	-0.28	0.86\\
-0.3501	-0.27	0.86\\
-0.3501	-0.26	0.86\\
-0.3501	-0.25	0.86\\
-0.3501	-0.24	0.86\\
-0.3501	-0.23	0.86\\
-0.3501	-0.22	0.86\\
-0.3501	-0.21	0.86\\
-0.3501	-0.2	0.86\\
-0.3501	-0.19	0.86\\
-0.3501	-0.18	0.86\\
-0.3501	-0.17	0.86\\
-0.3501	-0.16	0.86\\
-0.3501	-0.15	0.86\\
-0.3501	-0.14	0.86\\
-0.3501	-0.13	0.86\\
-0.3501	-0.12	0.86\\
-0.3501	-0.11	0.86\\
-0.3501	-0.1	0.86\\
-0.3501	-0.09	0.86\\
-0.3501	-0.08	0.86\\
-0.3501	-0.07	0.86\\
-0.3501	-0.0599999999999999	0.86\\
-0.3501	-0.0499999999999999	0.86\\
-0.3501	-0.04	0.86\\
-0.3501	-0.03	0.86\\
-0.3501	-0.02	0.86\\
-0.3501	-0.01	0.86\\
-0.3501	0	0.86\\
-0.3501	0.01	0.86\\
-0.3501	0.02	0.86\\
-0.3501	0.03	0.86\\
-0.3501	0.04	0.86\\
-0.3501	0.0499999999999999	0.86\\
-0.3501	0.0599999999999999	0.86\\
-0.3501	0.07	0.86\\
-0.3501	0.08	0.86\\
-0.3501	0.09	0.86\\
-0.3501	0.1	0.86\\
-0.3501	0.11	0.86\\
-0.3501	0.12	0.86\\
-0.3501	0.13	0.86\\
-0.3501	0.14	0.86\\
-0.3501	0.15	0.86\\
-0.3501	0.16	0.86\\
-0.3501	0.17	0.86\\
-0.3501	0.18	0.86\\
-0.3501	0.19	0.86\\
-0.3501	0.2	0.86\\
-0.3501	0.21	0.86\\
-0.3501	0.22	0.86\\
-0.3501	0.23	0.86\\
-0.3501	0.24	0.86\\
-0.3501	0.25	0.86\\
-0.3501	0.26	0.86\\
-0.3501	0.27	0.86\\
-0.3501	0.28	0.86\\
-0.3501	0.29	0.86\\
-0.3501	0.3	0.86\\
-0.3501	0.31	0.86\\
-0.3501	0.32	0.86\\
-0.3501	0.33	0.86\\
-0.3501	0.34	0.86\\
-0.3501	0.35	0.86\\
-0.3501	0.36	0.86\\
-0.3501	0.37	0.86\\
-0.3501	0.38	0.86\\
-0.3501	0.39	0.86\\
-0.3501	0.4	0.86\\
-0.3501	0.41	0.86\\
-0.3501	0.42	0.86\\
-0.3501	0.43	0.86\\
-0.3501	0.44	0.86\\
-0.3501	0.45	0.86\\
-0.3501	0.46	0.86\\
-0.3501	0.47	0.86\\
-0.3501	0.48	0.86\\
-0.3501	0.49	0.86\\
-0.3501	0.5	0.86\\
-0.3501	0.51	0.86\\
-0.3501	0.52	0.86\\
-0.3501	0.53	0.86\\
-0.3501	0.54	0.86\\
-0.3501	0.55	0.86\\
-0.3501	0.56	0.86\\
-0.3501	0.57	0.86\\
-0.3501	0.58	0.86\\
-0.3501	0.59	0.86\\
-0.3501	0.6	0.86\\
-0.3501	0.61	0.86\\
-0.3501	0.62	0.86\\
-0.3501	0.63	0.86\\
-0.3501	0.64	0.86\\
-0.3501	0.65	0.86\\
-0.3501	0.66	0.86\\
-0.3501	0.67	0.86\\
-0.3501	0.68	0.86\\
-0.3501	0.69	0.86\\
-0.3501	0.7	0.86\\
-0.3501	0.71	0.86\\
-0.3501	0.72	0.86\\
-0.3501	0.73	0.86\\
-0.3501	0.74	0.86\\
-0.3501	0.75	0.86\\
-0.3501	0.76	0.86\\
-0.3501	0.77	0.86\\
-0.3501	0.78	0.86\\
-0.3501	0.79	0.86\\
-0.3501	0.8	0.86\\
-0.3501	0.81	0.86\\
-0.3501	0.82	0.86\\
-0.3501	0.83	0.86\\
-0.3501	0.84	0.86\\
-0.3501	0.85	0.86\\
-0.3501	0.86	0.86\\
-0.3501	0.87	0.86\\
-0.3501	0.88	0.86\\
-0.3501	0.89	0.86\\
-0.3501	0.9	0.86\\
-0.3501	0.91	0.86\\
-0.3501	0.92	0.86\\
-0.3501	0.93	0.86\\
-0.3501	0.94	0.86\\
-0.3501	0.95	0.86\\
-0.3501	0.96	0.86\\
-0.3501	0.97	0.86\\
-0.3501	0.98	0.86\\
-0.3501	0.99	0.86\\
-0.3501	1	0.86\\
-0.3401	-1	0.86\\
-0.3401	-0.99	0.86\\
-0.3401	-0.98	0.86\\
-0.3401	-0.97	0.86\\
-0.3401	-0.96	0.86\\
-0.3401	-0.95	0.86\\
-0.3401	-0.94	0.86\\
-0.3401	-0.93	0.86\\
-0.3401	-0.92	0.86\\
-0.3401	-0.91	0.86\\
-0.3401	-0.9	0.86\\
-0.3401	-0.89	0.86\\
-0.3401	-0.88	0.86\\
-0.3401	-0.87	0.86\\
-0.3401	-0.86	0.86\\
-0.3401	-0.85	0.86\\
-0.3401	-0.84	0.86\\
-0.3401	-0.83	0.86\\
-0.3401	-0.82	0.86\\
-0.3401	-0.81	0.86\\
-0.3401	-0.8	0.86\\
-0.3401	-0.79	0.86\\
-0.3401	-0.78	0.86\\
-0.3401	-0.77	0.86\\
-0.3401	-0.76	0.86\\
-0.3401	-0.75	0.86\\
-0.3401	-0.74	0.86\\
-0.3401	-0.73	0.86\\
-0.3401	-0.72	0.86\\
-0.3401	-0.71	0.86\\
-0.3401	-0.7	0.86\\
-0.3401	-0.69	0.86\\
-0.3401	-0.68	0.86\\
-0.3401	-0.67	0.86\\
-0.3401	-0.66	0.86\\
-0.3401	-0.65	0.86\\
-0.3401	-0.64	0.86\\
-0.3401	-0.63	0.86\\
-0.3401	-0.62	0.86\\
-0.3401	-0.61	0.86\\
-0.3401	-0.6	0.86\\
-0.3401	-0.59	0.86\\
-0.3401	-0.58	0.86\\
-0.3401	-0.57	0.86\\
-0.3401	-0.56	0.86\\
-0.3401	-0.55	0.86\\
-0.3401	-0.54	0.86\\
-0.3401	-0.53	0.86\\
-0.3401	-0.52	0.86\\
-0.3401	-0.51	0.86\\
-0.3401	-0.5	0.86\\
-0.3401	-0.49	0.86\\
-0.3401	-0.48	0.86\\
-0.3401	-0.47	0.86\\
-0.3401	-0.46	0.86\\
-0.3401	-0.45	0.86\\
-0.3401	-0.44	0.86\\
-0.3401	-0.43	0.86\\
-0.3401	-0.42	0.86\\
-0.3401	-0.41	0.86\\
-0.3401	-0.4	0.86\\
-0.3401	-0.39	0.86\\
-0.3401	-0.38	0.86\\
-0.3401	-0.37	0.86\\
-0.3401	-0.36	0.86\\
-0.3401	-0.35	0.86\\
-0.3401	-0.34	0.86\\
-0.3401	-0.33	0.86\\
-0.3401	-0.32	0.86\\
-0.3401	-0.31	0.86\\
-0.3401	-0.3	0.86\\
-0.3401	-0.29	0.86\\
-0.3401	-0.28	0.86\\
-0.3401	-0.27	0.86\\
-0.3401	-0.26	0.86\\
-0.3401	-0.25	0.86\\
-0.3401	-0.24	0.86\\
-0.3401	-0.23	0.86\\
-0.3401	-0.22	0.86\\
-0.3401	-0.21	0.86\\
-0.3401	-0.2	0.86\\
-0.3401	-0.19	0.86\\
-0.3401	-0.18	0.86\\
-0.3401	-0.17	0.86\\
-0.3401	-0.16	0.86\\
-0.3401	-0.15	0.86\\
-0.3401	-0.14	0.86\\
-0.3401	-0.13	0.86\\
-0.3401	-0.12	0.86\\
-0.3401	-0.11	0.86\\
-0.3401	-0.1	0.86\\
-0.3401	-0.09	0.86\\
-0.3401	-0.08	0.86\\
-0.3401	-0.07	0.86\\
-0.3401	-0.0599999999999999	0.86\\
-0.3401	-0.0499999999999999	0.86\\
-0.3401	-0.04	0.86\\
-0.3401	-0.03	0.86\\
-0.3401	-0.02	0.86\\
-0.3401	-0.01	0.86\\
-0.3401	0	0.86\\
-0.3401	0.01	0.86\\
-0.3401	0.02	0.86\\
-0.3401	0.03	0.86\\
-0.3401	0.04	0.86\\
-0.3401	0.0499999999999999	0.86\\
-0.3401	0.0599999999999999	0.86\\
-0.3401	0.07	0.86\\
-0.3401	0.08	0.86\\
-0.3401	0.09	0.86\\
-0.3401	0.1	0.86\\
-0.3401	0.11	0.86\\
-0.3401	0.12	0.86\\
-0.3401	0.13	0.86\\
-0.3401	0.14	0.86\\
-0.3401	0.15	0.86\\
-0.3401	0.16	0.86\\
-0.3401	0.17	0.86\\
-0.3401	0.18	0.86\\
-0.3401	0.19	0.86\\
-0.3401	0.2	0.86\\
-0.3401	0.21	0.86\\
-0.3401	0.22	0.86\\
-0.3401	0.23	0.86\\
-0.3401	0.24	0.86\\
-0.3401	0.25	0.86\\
-0.3401	0.26	0.86\\
-0.3401	0.27	0.86\\
-0.3401	0.28	0.86\\
-0.3401	0.29	0.86\\
-0.3401	0.3	0.86\\
-0.3401	0.31	0.86\\
-0.3401	0.32	0.86\\
-0.3401	0.33	0.86\\
-0.3401	0.34	0.86\\
-0.3401	0.35	0.86\\
-0.3401	0.36	0.86\\
-0.3401	0.37	0.86\\
-0.3401	0.38	0.86\\
-0.3401	0.39	0.86\\
-0.3401	0.4	0.86\\
-0.3401	0.41	0.86\\
-0.3401	0.42	0.86\\
-0.3401	0.43	0.86\\
-0.3401	0.44	0.86\\
-0.3401	0.45	0.86\\
-0.3401	0.46	0.86\\
-0.3401	0.47	0.86\\
-0.3401	0.48	0.86\\
-0.3401	0.49	0.86\\
-0.3401	0.5	0.86\\
-0.3401	0.51	0.86\\
-0.3401	0.52	0.86\\
-0.3401	0.53	0.86\\
-0.3401	0.54	0.86\\
-0.3401	0.55	0.86\\
-0.3401	0.56	0.86\\
-0.3401	0.57	0.86\\
-0.3401	0.58	0.86\\
-0.3401	0.59	0.86\\
-0.3401	0.6	0.86\\
-0.3401	0.61	0.86\\
-0.3401	0.62	0.86\\
-0.3401	0.63	0.86\\
-0.3401	0.64	0.86\\
-0.3401	0.65	0.86\\
-0.3401	0.66	0.86\\
-0.3401	0.67	0.86\\
-0.3401	0.68	0.86\\
-0.3401	0.69	0.86\\
-0.3401	0.7	0.86\\
-0.3401	0.71	0.86\\
-0.3401	0.72	0.86\\
-0.3401	0.73	0.86\\
-0.3401	0.74	0.86\\
-0.3401	0.75	0.86\\
-0.3401	0.76	0.86\\
-0.3401	0.77	0.86\\
-0.3401	0.78	0.86\\
-0.3401	0.79	0.86\\
-0.3401	0.8	0.86\\
-0.3401	0.81	0.86\\
-0.3401	0.82	0.86\\
-0.3401	0.83	0.86\\
-0.3401	0.84	0.86\\
-0.3401	0.85	0.86\\
-0.3401	0.86	0.86\\
-0.3401	0.87	0.86\\
-0.3401	0.88	0.86\\
-0.3401	0.89	0.86\\
-0.3401	0.9	0.86\\
-0.3401	0.91	0.86\\
-0.3401	0.92	0.86\\
-0.3401	0.93	0.86\\
-0.3401	0.94	0.86\\
-0.3401	0.95	0.86\\
-0.3401	0.96	0.86\\
-0.3401	0.97	0.86\\
-0.3401	0.98	0.86\\
-0.3401	0.99	0.86\\
-0.3401	1	0.86\\
-0.3301	-1	0.86\\
-0.3301	-0.99	0.86\\
-0.3301	-0.98	0.86\\
-0.3301	-0.97	0.86\\
-0.3301	-0.96	0.86\\
-0.3301	-0.95	0.86\\
-0.3301	-0.94	0.86\\
-0.3301	-0.93	0.86\\
-0.3301	-0.92	0.86\\
-0.3301	-0.91	0.86\\
-0.3301	-0.9	0.86\\
-0.3301	-0.89	0.86\\
-0.3301	-0.88	0.86\\
-0.3301	-0.87	0.86\\
-0.3301	-0.86	0.86\\
-0.3301	-0.85	0.86\\
-0.3301	-0.84	0.86\\
-0.3301	-0.83	0.86\\
-0.3301	-0.82	0.86\\
-0.3301	-0.81	0.86\\
-0.3301	-0.8	0.86\\
-0.3301	-0.79	0.86\\
-0.3301	-0.78	0.86\\
-0.3301	-0.77	0.86\\
-0.3301	-0.76	0.86\\
-0.3301	-0.75	0.86\\
-0.3301	-0.74	0.86\\
-0.3301	-0.73	0.86\\
-0.3301	-0.72	0.86\\
-0.3301	-0.71	0.86\\
-0.3301	-0.7	0.86\\
-0.3301	-0.69	0.86\\
-0.3301	-0.68	0.86\\
-0.3301	-0.67	0.86\\
-0.3301	-0.66	0.86\\
-0.3301	-0.65	0.86\\
-0.3301	-0.64	0.86\\
-0.3301	-0.63	0.86\\
-0.3301	-0.62	0.86\\
-0.3301	-0.61	0.86\\
-0.3301	-0.6	0.86\\
-0.3301	-0.59	0.86\\
-0.3301	-0.58	0.86\\
-0.3301	-0.57	0.86\\
-0.3301	-0.56	0.86\\
-0.3301	-0.55	0.86\\
-0.3301	-0.54	0.86\\
-0.3301	-0.53	0.86\\
-0.3301	-0.52	0.86\\
-0.3301	-0.51	0.86\\
-0.3301	-0.5	0.86\\
-0.3301	-0.49	0.86\\
-0.3301	-0.48	0.86\\
-0.3301	-0.47	0.86\\
-0.3301	-0.46	0.86\\
-0.3301	-0.45	0.86\\
-0.3301	-0.44	0.86\\
-0.3301	-0.43	0.86\\
-0.3301	-0.42	0.86\\
-0.3301	-0.41	0.86\\
-0.3301	-0.4	0.86\\
-0.3301	-0.39	0.86\\
-0.3301	-0.38	0.86\\
-0.3301	-0.37	0.86\\
-0.3301	-0.36	0.86\\
-0.3301	-0.35	0.86\\
-0.3301	-0.34	0.86\\
-0.3301	-0.33	0.86\\
-0.3301	-0.32	0.86\\
-0.3301	-0.31	0.86\\
-0.3301	-0.3	0.86\\
-0.3301	-0.29	0.86\\
-0.3301	-0.28	0.86\\
-0.3301	-0.27	0.86\\
-0.3301	-0.26	0.86\\
-0.3301	-0.25	0.86\\
-0.3301	-0.24	0.86\\
-0.3301	-0.23	0.86\\
-0.3301	-0.22	0.86\\
-0.3301	-0.21	0.86\\
-0.3301	-0.2	0.86\\
-0.3301	-0.19	0.86\\
-0.3301	-0.18	0.86\\
-0.3301	-0.17	0.86\\
-0.3301	-0.16	0.86\\
-0.3301	-0.15	0.86\\
-0.3301	-0.14	0.86\\
-0.3301	-0.13	0.86\\
-0.3301	-0.12	0.86\\
-0.3301	-0.11	0.86\\
-0.3301	-0.1	0.86\\
-0.3301	-0.09	0.86\\
-0.3301	-0.08	0.86\\
-0.3301	-0.07	0.86\\
-0.3301	-0.0599999999999999	0.86\\
-0.3301	-0.0499999999999999	0.86\\
-0.3301	-0.04	0.86\\
-0.3301	-0.03	0.86\\
-0.3301	-0.02	0.86\\
-0.3301	-0.01	0.86\\
-0.3301	0	0.86\\
-0.3301	0.01	0.86\\
-0.3301	0.02	0.86\\
-0.3301	0.03	0.86\\
-0.3301	0.04	0.86\\
-0.3301	0.0499999999999999	0.86\\
-0.3301	0.0599999999999999	0.86\\
-0.3301	0.07	0.86\\
-0.3301	0.08	0.86\\
-0.3301	0.09	0.86\\
-0.3301	0.1	0.86\\
-0.3301	0.11	0.86\\
-0.3301	0.12	0.86\\
-0.3301	0.13	0.86\\
-0.3301	0.14	0.86\\
-0.3301	0.15	0.86\\
-0.3301	0.16	0.86\\
-0.3301	0.17	0.86\\
-0.3301	0.18	0.86\\
-0.3301	0.19	0.86\\
-0.3301	0.2	0.86\\
-0.3301	0.21	0.86\\
-0.3301	0.22	0.86\\
-0.3301	0.23	0.86\\
-0.3301	0.24	0.86\\
-0.3301	0.25	0.86\\
-0.3301	0.26	0.86\\
-0.3301	0.27	0.86\\
-0.3301	0.28	0.86\\
-0.3301	0.29	0.86\\
-0.3301	0.3	0.86\\
-0.3301	0.31	0.86\\
-0.3301	0.32	0.86\\
-0.3301	0.33	0.86\\
-0.3301	0.34	0.86\\
-0.3301	0.35	0.86\\
-0.3301	0.36	0.86\\
-0.3301	0.37	0.86\\
-0.3301	0.38	0.86\\
-0.3301	0.39	0.86\\
-0.3301	0.4	0.86\\
-0.3301	0.41	0.86\\
-0.3301	0.42	0.86\\
-0.3301	0.43	0.86\\
-0.3301	0.44	0.86\\
-0.3301	0.45	0.86\\
-0.3301	0.46	0.86\\
-0.3301	0.47	0.86\\
-0.3301	0.48	0.86\\
-0.3301	0.49	0.86\\
-0.3301	0.5	0.86\\
-0.3301	0.51	0.86\\
-0.3301	0.52	0.86\\
-0.3301	0.53	0.86\\
-0.3301	0.54	0.86\\
-0.3301	0.55	0.86\\
-0.3301	0.56	0.86\\
-0.3301	0.57	0.86\\
-0.3301	0.58	0.86\\
-0.3301	0.59	0.86\\
-0.3301	0.6	0.86\\
-0.3301	0.61	0.86\\
-0.3301	0.62	0.86\\
-0.3301	0.63	0.86\\
-0.3301	0.64	0.86\\
-0.3301	0.65	0.86\\
-0.3301	0.66	0.86\\
-0.3301	0.67	0.86\\
-0.3301	0.68	0.86\\
-0.3301	0.69	0.86\\
-0.3301	0.7	0.86\\
-0.3301	0.71	0.86\\
-0.3301	0.72	0.86\\
-0.3301	0.73	0.86\\
-0.3301	0.74	0.86\\
-0.3301	0.75	0.86\\
-0.3301	0.76	0.86\\
-0.3301	0.77	0.86\\
-0.3301	0.78	0.86\\
-0.3301	0.79	0.86\\
-0.3301	0.8	0.86\\
-0.3301	0.81	0.86\\
-0.3301	0.82	0.86\\
-0.3301	0.83	0.86\\
-0.3301	0.84	0.86\\
-0.3301	0.85	0.86\\
-0.3301	0.86	0.86\\
-0.3301	0.87	0.86\\
-0.3301	0.88	0.86\\
-0.3301	0.89	0.86\\
-0.3301	0.9	0.86\\
-0.3301	0.91	0.86\\
-0.3301	0.92	0.86\\
-0.3301	0.93	0.86\\
-0.3301	0.94	0.86\\
-0.3301	0.95	0.86\\
-0.3301	0.96	0.86\\
-0.3301	0.97	0.86\\
-0.3301	0.98	0.86\\
-0.3301	0.99	0.86\\
-0.3301	1	0.86\\
-0.3201	-1	0.86\\
-0.3201	-0.99	0.86\\
-0.3201	-0.98	0.86\\
-0.3201	-0.97	0.86\\
-0.3201	-0.96	0.86\\
-0.3201	-0.95	0.86\\
-0.3201	-0.94	0.86\\
-0.3201	-0.93	0.86\\
-0.3201	-0.92	0.86\\
-0.3201	-0.91	0.86\\
-0.3201	-0.9	0.86\\
-0.3201	-0.89	0.86\\
-0.3201	-0.88	0.86\\
-0.3201	-0.87	0.86\\
-0.3201	-0.86	0.86\\
-0.3201	-0.85	0.86\\
-0.3201	-0.84	0.86\\
-0.3201	-0.83	0.86\\
-0.3201	-0.82	0.86\\
-0.3201	-0.81	0.86\\
-0.3201	-0.8	0.86\\
-0.3201	-0.79	0.86\\
-0.3201	-0.78	0.86\\
-0.3201	-0.77	0.86\\
-0.3201	-0.76	0.86\\
-0.3201	-0.75	0.86\\
-0.3201	-0.74	0.86\\
-0.3201	-0.73	0.86\\
-0.3201	-0.72	0.86\\
-0.3201	-0.71	0.86\\
-0.3201	-0.7	0.86\\
-0.3201	-0.69	0.86\\
-0.3201	-0.68	0.86\\
-0.3201	-0.67	0.86\\
-0.3201	-0.66	0.86\\
-0.3201	-0.65	0.86\\
-0.3201	-0.64	0.86\\
-0.3201	-0.63	0.86\\
-0.3201	-0.62	0.86\\
-0.3201	-0.61	0.86\\
-0.3201	-0.6	0.86\\
-0.3201	-0.59	0.86\\
-0.3201	-0.58	0.86\\
-0.3201	-0.57	0.86\\
-0.3201	-0.56	0.86\\
-0.3201	-0.55	0.86\\
-0.3201	-0.54	0.86\\
-0.3201	-0.53	0.86\\
-0.3201	-0.52	0.86\\
-0.3201	-0.51	0.86\\
-0.3201	-0.5	0.86\\
-0.3201	-0.49	0.86\\
-0.3201	-0.48	0.86\\
-0.3201	-0.47	0.86\\
-0.3201	-0.46	0.86\\
-0.3201	-0.45	0.86\\
-0.3201	-0.44	0.86\\
-0.3201	-0.43	0.86\\
-0.3201	-0.42	0.86\\
-0.3201	-0.41	0.86\\
-0.3201	-0.4	0.86\\
-0.3201	-0.39	0.86\\
-0.3201	-0.38	0.86\\
-0.3201	-0.37	0.86\\
-0.3201	-0.36	0.86\\
-0.3201	-0.35	0.86\\
-0.3201	-0.34	0.86\\
-0.3201	-0.33	0.86\\
-0.3201	-0.32	0.86\\
-0.3201	-0.31	0.86\\
-0.3201	-0.3	0.86\\
-0.3201	-0.29	0.86\\
-0.3201	-0.28	0.86\\
-0.3201	-0.27	0.86\\
-0.3201	-0.26	0.86\\
-0.3201	-0.25	0.86\\
-0.3201	-0.24	0.86\\
-0.3201	-0.23	0.86\\
-0.3201	-0.22	0.86\\
-0.3201	-0.21	0.86\\
-0.3201	-0.2	0.86\\
-0.3201	-0.19	0.86\\
-0.3201	-0.18	0.86\\
-0.3201	-0.17	0.86\\
-0.3201	-0.16	0.86\\
-0.3201	-0.15	0.86\\
-0.3201	-0.14	0.86\\
-0.3201	-0.13	0.86\\
-0.3201	-0.12	0.86\\
-0.3201	-0.11	0.86\\
-0.3201	-0.1	0.86\\
-0.3201	-0.09	0.86\\
-0.3201	-0.08	0.86\\
-0.3201	-0.07	0.86\\
-0.3201	-0.0599999999999999	0.86\\
-0.3201	-0.0499999999999999	0.86\\
-0.3201	-0.04	0.86\\
-0.3201	-0.03	0.86\\
-0.3201	-0.02	0.86\\
-0.3201	-0.01	0.86\\
-0.3201	0	0.86\\
-0.3201	0.01	0.86\\
-0.3201	0.02	0.86\\
-0.3201	0.03	0.86\\
-0.3201	0.04	0.86\\
-0.3201	0.0499999999999999	0.86\\
-0.3201	0.0599999999999999	0.86\\
-0.3201	0.07	0.86\\
-0.3201	0.08	0.86\\
-0.3201	0.09	0.86\\
-0.3201	0.1	0.86\\
-0.3201	0.11	0.86\\
-0.3201	0.12	0.86\\
-0.3201	0.13	0.86\\
-0.3201	0.14	0.86\\
-0.3201	0.15	0.86\\
-0.3201	0.16	0.86\\
-0.3201	0.17	0.86\\
-0.3201	0.18	0.86\\
-0.3201	0.19	0.86\\
-0.3201	0.2	0.86\\
-0.3201	0.21	0.86\\
-0.3201	0.22	0.86\\
-0.3201	0.23	0.86\\
-0.3201	0.24	0.86\\
-0.3201	0.25	0.86\\
-0.3201	0.26	0.86\\
-0.3201	0.27	0.86\\
-0.3201	0.28	0.86\\
-0.3201	0.29	0.86\\
-0.3201	0.3	0.86\\
-0.3201	0.31	0.86\\
-0.3201	0.32	0.86\\
-0.3201	0.33	0.86\\
-0.3201	0.34	0.86\\
-0.3201	0.35	0.86\\
-0.3201	0.36	0.86\\
-0.3201	0.37	0.86\\
-0.3201	0.38	0.86\\
-0.3201	0.39	0.86\\
-0.3201	0.4	0.86\\
-0.3201	0.41	0.86\\
-0.3201	0.42	0.86\\
-0.3201	0.43	0.86\\
-0.3201	0.44	0.86\\
-0.3201	0.45	0.86\\
-0.3201	0.46	0.86\\
-0.3201	0.47	0.86\\
-0.3201	0.48	0.86\\
-0.3201	0.49	0.86\\
-0.3201	0.5	0.86\\
-0.3201	0.51	0.86\\
-0.3201	0.52	0.86\\
-0.3201	0.53	0.86\\
-0.3201	0.54	0.86\\
-0.3201	0.55	0.86\\
-0.3201	0.56	0.86\\
-0.3201	0.57	0.86\\
-0.3201	0.58	0.86\\
-0.3201	0.59	0.86\\
-0.3201	0.6	0.86\\
-0.3201	0.61	0.86\\
-0.3201	0.62	0.86\\
-0.3201	0.63	0.86\\
-0.3201	0.64	0.86\\
-0.3201	0.65	0.86\\
-0.3201	0.66	0.86\\
-0.3201	0.67	0.86\\
-0.3201	0.68	0.86\\
-0.3201	0.69	0.86\\
-0.3201	0.7	0.86\\
-0.3201	0.71	0.86\\
-0.3201	0.72	0.86\\
-0.3201	0.73	0.86\\
-0.3201	0.74	0.86\\
-0.3201	0.75	0.86\\
-0.3201	0.76	0.86\\
-0.3201	0.77	0.86\\
-0.3201	0.78	0.86\\
-0.3201	0.79	0.86\\
-0.3201	0.8	0.86\\
-0.3201	0.81	0.86\\
-0.3201	0.82	0.86\\
-0.3201	0.83	0.86\\
-0.3201	0.84	0.86\\
-0.3201	0.85	0.86\\
-0.3201	0.86	0.86\\
-0.3201	0.87	0.86\\
-0.3201	0.88	0.86\\
-0.3201	0.89	0.86\\
-0.3201	0.9	0.86\\
-0.3201	0.91	0.86\\
-0.3201	0.92	0.86\\
-0.3201	0.93	0.86\\
-0.3201	0.94	0.86\\
-0.3201	0.95	0.86\\
-0.3201	0.96	0.86\\
-0.3201	0.97	0.86\\
-0.3201	0.98	0.86\\
-0.3201	0.99	0.86\\
-0.3201	1	0.86\\
-0.3101	-1	0.86\\
-0.3101	-0.99	0.86\\
-0.3101	-0.98	0.86\\
-0.3101	-0.97	0.86\\
-0.3101	-0.96	0.86\\
-0.3101	-0.95	0.86\\
-0.3101	-0.94	0.86\\
-0.3101	-0.93	0.86\\
-0.3101	-0.92	0.86\\
-0.3101	-0.91	0.86\\
-0.3101	-0.9	0.86\\
-0.3101	-0.89	0.86\\
-0.3101	-0.88	0.86\\
-0.3101	-0.87	0.86\\
-0.3101	-0.86	0.86\\
-0.3101	-0.85	0.86\\
-0.3101	-0.84	0.86\\
-0.3101	-0.83	0.86\\
-0.3101	-0.82	0.86\\
-0.3101	-0.81	0.86\\
-0.3101	-0.8	0.86\\
-0.3101	-0.79	0.86\\
-0.3101	-0.78	0.86\\
-0.3101	-0.77	0.86\\
-0.3101	-0.76	0.86\\
-0.3101	-0.75	0.86\\
-0.3101	-0.74	0.86\\
-0.3101	-0.73	0.86\\
-0.3101	-0.72	0.86\\
-0.3101	-0.71	0.86\\
-0.3101	-0.7	0.86\\
-0.3101	-0.69	0.86\\
-0.3101	-0.68	0.86\\
-0.3101	-0.67	0.86\\
-0.3101	-0.66	0.86\\
-0.3101	-0.65	0.86\\
-0.3101	-0.64	0.86\\
-0.3101	-0.63	0.86\\
-0.3101	-0.62	0.86\\
-0.3101	-0.61	0.86\\
-0.3101	-0.6	0.86\\
-0.3101	-0.59	0.86\\
-0.3101	-0.58	0.86\\
-0.3101	-0.57	0.86\\
-0.3101	-0.56	0.86\\
-0.3101	-0.55	0.86\\
-0.3101	-0.54	0.86\\
-0.3101	-0.53	0.86\\
-0.3101	-0.52	0.86\\
-0.3101	-0.51	0.86\\
-0.3101	-0.5	0.86\\
-0.3101	-0.49	0.86\\
-0.3101	-0.48	0.86\\
-0.3101	-0.47	0.86\\
-0.3101	-0.46	0.86\\
-0.3101	-0.45	0.86\\
-0.3101	-0.44	0.86\\
-0.3101	-0.43	0.86\\
-0.3101	-0.42	0.86\\
-0.3101	-0.41	0.86\\
-0.3101	-0.4	0.86\\
-0.3101	-0.39	0.86\\
-0.3101	-0.38	0.86\\
-0.3101	-0.37	0.86\\
-0.3101	-0.36	0.86\\
-0.3101	-0.35	0.86\\
-0.3101	-0.34	0.86\\
-0.3101	-0.33	0.86\\
-0.3101	-0.32	0.86\\
-0.3101	-0.31	0.86\\
-0.3101	-0.3	0.86\\
-0.3101	-0.29	0.86\\
-0.3101	-0.28	0.86\\
-0.3101	-0.27	0.86\\
-0.3101	-0.26	0.86\\
-0.3101	-0.25	0.86\\
-0.3101	-0.24	0.86\\
-0.3101	-0.23	0.86\\
-0.3101	-0.22	0.86\\
-0.3101	-0.21	0.86\\
-0.3101	-0.2	0.86\\
-0.3101	-0.19	0.86\\
-0.3101	-0.18	0.86\\
-0.3101	-0.17	0.86\\
-0.3101	-0.16	0.86\\
-0.3101	-0.15	0.86\\
-0.3101	-0.14	0.86\\
-0.3101	-0.13	0.86\\
-0.3101	-0.12	0.86\\
-0.3101	-0.11	0.86\\
-0.3101	-0.1	0.86\\
-0.3101	-0.09	0.86\\
-0.3101	-0.08	0.86\\
-0.3101	-0.07	0.86\\
-0.3101	-0.0599999999999999	0.86\\
-0.3101	-0.0499999999999999	0.86\\
-0.3101	-0.04	0.86\\
-0.3101	-0.03	0.86\\
-0.3101	-0.02	0.86\\
-0.3101	-0.01	0.86\\
-0.3101	0	0.86\\
-0.3101	0.01	0.86\\
-0.3101	0.02	0.86\\
-0.3101	0.03	0.86\\
-0.3101	0.04	0.86\\
-0.3101	0.0499999999999999	0.86\\
-0.3101	0.0599999999999999	0.86\\
-0.3101	0.07	0.86\\
-0.3101	0.08	0.86\\
-0.3101	0.09	0.86\\
-0.3101	0.1	0.86\\
-0.3101	0.11	0.86\\
-0.3101	0.12	0.86\\
-0.3101	0.13	0.86\\
-0.3101	0.14	0.86\\
-0.3101	0.15	0.86\\
-0.3101	0.16	0.86\\
-0.3101	0.17	0.86\\
-0.3101	0.18	0.86\\
-0.3101	0.19	0.86\\
-0.3101	0.2	0.86\\
-0.3101	0.21	0.86\\
-0.3101	0.22	0.86\\
-0.3101	0.23	0.86\\
-0.3101	0.24	0.86\\
-0.3101	0.25	0.86\\
-0.3101	0.26	0.86\\
-0.3101	0.27	0.86\\
-0.3101	0.28	0.86\\
-0.3101	0.29	0.86\\
-0.3101	0.3	0.86\\
-0.3101	0.31	0.86\\
-0.3101	0.32	0.86\\
-0.3101	0.33	0.86\\
-0.3101	0.34	0.86\\
-0.3101	0.35	0.86\\
-0.3101	0.36	0.86\\
-0.3101	0.37	0.86\\
-0.3101	0.38	0.86\\
-0.3101	0.39	0.86\\
-0.3101	0.4	0.86\\
-0.3101	0.41	0.86\\
-0.3101	0.42	0.86\\
-0.3101	0.43	0.86\\
-0.3101	0.44	0.86\\
-0.3101	0.45	0.86\\
-0.3101	0.46	0.86\\
-0.3101	0.47	0.86\\
-0.3101	0.48	0.86\\
-0.3101	0.49	0.86\\
-0.3101	0.5	0.86\\
-0.3101	0.51	0.86\\
-0.3101	0.52	0.86\\
-0.3101	0.53	0.86\\
-0.3101	0.54	0.86\\
-0.3101	0.55	0.86\\
-0.3101	0.56	0.86\\
-0.3101	0.57	0.86\\
-0.3101	0.58	0.86\\
-0.3101	0.59	0.86\\
-0.3101	0.6	0.86\\
-0.3101	0.61	0.86\\
-0.3101	0.62	0.86\\
-0.3101	0.63	0.86\\
-0.3101	0.64	0.86\\
-0.3101	0.65	0.86\\
-0.3101	0.66	0.86\\
-0.3101	0.67	0.86\\
-0.3101	0.68	0.86\\
-0.3101	0.69	0.86\\
-0.3101	0.7	0.86\\
-0.3101	0.71	0.86\\
-0.3101	0.72	0.86\\
-0.3101	0.73	0.86\\
-0.3101	0.74	0.86\\
-0.3101	0.75	0.86\\
-0.3101	0.76	0.86\\
-0.3101	0.77	0.86\\
-0.3101	0.78	0.86\\
-0.3101	0.79	0.86\\
-0.3101	0.8	0.86\\
-0.3101	0.81	0.86\\
-0.3101	0.82	0.86\\
-0.3101	0.83	0.86\\
-0.3101	0.84	0.86\\
-0.3101	0.85	0.86\\
-0.3101	0.86	0.86\\
-0.3101	0.87	0.86\\
-0.3101	0.88	0.86\\
-0.3101	0.89	0.86\\
-0.3101	0.9	0.86\\
-0.3101	0.91	0.86\\
-0.3101	0.92	0.86\\
-0.3101	0.93	0.86\\
-0.3101	0.94	0.86\\
-0.3101	0.95	0.86\\
-0.3101	0.96	0.86\\
-0.3101	0.97	0.86\\
-0.3101	0.98	0.86\\
-0.3101	0.99	0.86\\
-0.3101	1	0.86\\
-0.3001	-1	0.86\\
-0.3001	-0.99	0.86\\
-0.3001	-0.98	0.86\\
-0.3001	-0.97	0.86\\
-0.3001	-0.96	0.86\\
-0.3001	-0.95	0.86\\
-0.3001	-0.94	0.86\\
-0.3001	-0.93	0.86\\
-0.3001	-0.92	0.86\\
-0.3001	-0.91	0.86\\
-0.3001	-0.9	0.86\\
-0.3001	-0.89	0.86\\
-0.3001	-0.88	0.86\\
-0.3001	-0.87	0.86\\
-0.3001	-0.86	0.86\\
-0.3001	-0.85	0.86\\
-0.3001	-0.84	0.86\\
-0.3001	-0.83	0.86\\
-0.3001	-0.82	0.86\\
-0.3001	-0.81	0.86\\
-0.3001	-0.8	0.86\\
-0.3001	-0.79	0.86\\
-0.3001	-0.78	0.86\\
-0.3001	-0.77	0.86\\
-0.3001	-0.76	0.86\\
-0.3001	-0.75	0.86\\
-0.3001	-0.74	0.86\\
-0.3001	-0.73	0.86\\
-0.3001	-0.72	0.86\\
-0.3001	-0.71	0.86\\
-0.3001	-0.7	0.86\\
-0.3001	-0.69	0.86\\
-0.3001	-0.68	0.86\\
-0.3001	-0.67	0.86\\
-0.3001	-0.66	0.86\\
-0.3001	-0.65	0.86\\
-0.3001	-0.64	0.86\\
-0.3001	-0.63	0.86\\
-0.3001	-0.62	0.86\\
-0.3001	-0.61	0.86\\
-0.3001	-0.6	0.86\\
-0.3001	-0.59	0.86\\
-0.3001	-0.58	0.86\\
-0.3001	-0.57	0.86\\
-0.3001	-0.56	0.86\\
-0.3001	-0.55	0.86\\
-0.3001	-0.54	0.86\\
-0.3001	-0.53	0.86\\
-0.3001	-0.52	0.86\\
-0.3001	-0.51	0.86\\
-0.3001	-0.5	0.86\\
-0.3001	-0.49	0.86\\
-0.3001	-0.48	0.86\\
-0.3001	-0.47	0.86\\
-0.3001	-0.46	0.86\\
-0.3001	-0.45	0.86\\
-0.3001	-0.44	0.86\\
-0.3001	-0.43	0.86\\
-0.3001	-0.42	0.86\\
-0.3001	-0.41	0.86\\
-0.3001	-0.4	0.86\\
-0.3001	-0.39	0.86\\
-0.3001	-0.38	0.86\\
-0.3001	-0.37	0.86\\
-0.3001	-0.36	0.86\\
-0.3001	-0.35	0.86\\
-0.3001	-0.34	0.86\\
-0.3001	-0.33	0.86\\
-0.3001	-0.32	0.86\\
-0.3001	-0.31	0.86\\
-0.3001	-0.3	0.86\\
-0.3001	-0.29	0.86\\
-0.3001	-0.28	0.86\\
-0.3001	-0.27	0.86\\
-0.3001	-0.26	0.86\\
-0.3001	-0.25	0.86\\
-0.3001	-0.24	0.86\\
-0.3001	-0.23	0.86\\
-0.3001	-0.22	0.86\\
-0.3001	-0.21	0.86\\
-0.3001	-0.2	0.86\\
-0.3001	-0.19	0.86\\
-0.3001	-0.18	0.86\\
-0.3001	-0.17	0.86\\
-0.3001	-0.16	0.86\\
-0.3001	-0.15	0.86\\
-0.3001	-0.14	0.86\\
-0.3001	-0.13	0.86\\
-0.3001	-0.12	0.86\\
-0.3001	-0.11	0.86\\
-0.3001	-0.1	0.86\\
-0.3001	-0.09	0.86\\
-0.3001	-0.08	0.86\\
-0.3001	-0.07	0.86\\
-0.3001	-0.0599999999999999	0.86\\
-0.3001	-0.0499999999999999	0.86\\
-0.3001	-0.04	0.86\\
-0.3001	-0.03	0.86\\
-0.3001	-0.02	0.86\\
-0.3001	-0.01	0.86\\
-0.3001	0	0.86\\
-0.3001	0.01	0.86\\
-0.3001	0.02	0.86\\
-0.3001	0.03	0.86\\
-0.3001	0.04	0.86\\
-0.3001	0.0499999999999999	0.86\\
-0.3001	0.0599999999999999	0.86\\
-0.3001	0.07	0.86\\
-0.3001	0.08	0.86\\
-0.3001	0.09	0.86\\
-0.3001	0.1	0.86\\
-0.3001	0.11	0.86\\
-0.3001	0.12	0.86\\
-0.3001	0.13	0.86\\
-0.3001	0.14	0.86\\
-0.3001	0.15	0.86\\
-0.3001	0.16	0.86\\
-0.3001	0.17	0.86\\
-0.3001	0.18	0.86\\
-0.3001	0.19	0.86\\
-0.3001	0.2	0.86\\
-0.3001	0.21	0.86\\
-0.3001	0.22	0.86\\
-0.3001	0.23	0.86\\
-0.3001	0.24	0.86\\
-0.3001	0.25	0.86\\
-0.3001	0.26	0.86\\
-0.3001	0.27	0.86\\
-0.3001	0.28	0.86\\
-0.3001	0.29	0.86\\
-0.3001	0.3	0.86\\
-0.3001	0.31	0.86\\
-0.3001	0.32	0.86\\
-0.3001	0.33	0.86\\
-0.3001	0.34	0.86\\
-0.3001	0.35	0.86\\
-0.3001	0.36	0.86\\
-0.3001	0.37	0.86\\
-0.3001	0.38	0.86\\
-0.3001	0.39	0.86\\
-0.3001	0.4	0.86\\
-0.3001	0.41	0.86\\
-0.3001	0.42	0.86\\
-0.3001	0.43	0.86\\
-0.3001	0.44	0.86\\
-0.3001	0.45	0.86\\
-0.3001	0.46	0.86\\
-0.3001	0.47	0.86\\
-0.3001	0.48	0.86\\
-0.3001	0.49	0.86\\
-0.3001	0.5	0.86\\
-0.3001	0.51	0.86\\
-0.3001	0.52	0.86\\
-0.3001	0.53	0.86\\
-0.3001	0.54	0.86\\
-0.3001	0.55	0.86\\
-0.3001	0.56	0.86\\
-0.3001	0.57	0.86\\
-0.3001	0.58	0.86\\
-0.3001	0.59	0.86\\
-0.3001	0.6	0.86\\
-0.3001	0.61	0.86\\
-0.3001	0.62	0.86\\
-0.3001	0.63	0.86\\
-0.3001	0.64	0.86\\
-0.3001	0.65	0.86\\
-0.3001	0.66	0.86\\
-0.3001	0.67	0.86\\
-0.3001	0.68	0.86\\
-0.3001	0.69	0.86\\
-0.3001	0.7	0.86\\
-0.3001	0.71	0.86\\
-0.3001	0.72	0.86\\
-0.3001	0.73	0.86\\
-0.3001	0.74	0.86\\
-0.3001	0.75	0.86\\
-0.3001	0.76	0.86\\
-0.3001	0.77	0.86\\
-0.3001	0.78	0.86\\
-0.3001	0.79	0.86\\
-0.3001	0.8	0.86\\
-0.3001	0.81	0.86\\
-0.3001	0.82	0.86\\
-0.3001	0.83	0.86\\
-0.3001	0.84	0.86\\
-0.3001	0.85	0.86\\
-0.3001	0.86	0.86\\
-0.3001	0.87	0.86\\
-0.3001	0.88	0.86\\
-0.3001	0.89	0.86\\
-0.3001	0.9	0.86\\
-0.3001	0.91	0.86\\
-0.3001	0.92	0.86\\
-0.3001	0.93	0.86\\
-0.3001	0.94	0.86\\
-0.3001	0.95	0.86\\
-0.3001	0.96	0.86\\
-0.3001	0.97	0.86\\
-0.3001	0.98	0.86\\
-0.3001	0.99	0.86\\
-0.3001	1	0.86\\
-0.2901	-1	0.86\\
-0.2901	-0.99	0.86\\
-0.2901	-0.98	0.86\\
-0.2901	-0.97	0.86\\
-0.2901	-0.96	0.86\\
-0.2901	-0.95	0.86\\
-0.2901	-0.94	0.86\\
-0.2901	-0.93	0.86\\
-0.2901	-0.92	0.86\\
-0.2901	-0.91	0.86\\
-0.2901	-0.9	0.86\\
-0.2901	-0.89	0.86\\
-0.2901	-0.88	0.86\\
-0.2901	-0.87	0.86\\
-0.2901	-0.86	0.86\\
-0.2901	-0.85	0.86\\
-0.2901	-0.84	0.86\\
-0.2901	-0.83	0.86\\
-0.2901	-0.82	0.86\\
-0.2901	-0.81	0.86\\
-0.2901	-0.8	0.86\\
-0.2901	-0.79	0.86\\
-0.2901	-0.78	0.86\\
-0.2901	-0.77	0.86\\
-0.2901	-0.76	0.86\\
-0.2901	-0.75	0.86\\
-0.2901	-0.74	0.86\\
-0.2901	-0.73	0.86\\
-0.2901	-0.72	0.86\\
-0.2901	-0.71	0.86\\
-0.2901	-0.7	0.86\\
-0.2901	-0.69	0.86\\
-0.2901	-0.68	0.86\\
-0.2901	-0.67	0.86\\
-0.2901	-0.66	0.86\\
-0.2901	-0.65	0.86\\
-0.2901	-0.64	0.86\\
-0.2901	-0.63	0.86\\
-0.2901	-0.62	0.86\\
-0.2901	-0.61	0.86\\
-0.2901	-0.6	0.86\\
-0.2901	-0.59	0.86\\
-0.2901	-0.58	0.86\\
-0.2901	-0.57	0.86\\
-0.2901	-0.56	0.86\\
-0.2901	-0.55	0.86\\
-0.2901	-0.54	0.86\\
-0.2901	-0.53	0.86\\
-0.2901	-0.52	0.86\\
-0.2901	-0.51	0.86\\
-0.2901	-0.5	0.86\\
-0.2901	-0.49	0.86\\
-0.2901	-0.48	0.86\\
-0.2901	-0.47	0.86\\
-0.2901	-0.46	0.86\\
-0.2901	-0.45	0.86\\
-0.2901	-0.44	0.86\\
-0.2901	-0.43	0.86\\
-0.2901	-0.42	0.86\\
-0.2901	-0.41	0.86\\
-0.2901	-0.4	0.86\\
-0.2901	-0.39	0.86\\
-0.2901	-0.38	0.86\\
-0.2901	-0.37	0.86\\
-0.2901	-0.36	0.86\\
-0.2901	-0.35	0.86\\
-0.2901	-0.34	0.86\\
-0.2901	-0.33	0.86\\
-0.2901	-0.32	0.86\\
-0.2901	-0.31	0.86\\
-0.2901	-0.3	0.86\\
-0.2901	-0.29	0.86\\
-0.2901	-0.28	0.86\\
-0.2901	-0.27	0.86\\
-0.2901	-0.26	0.86\\
-0.2901	-0.25	0.86\\
-0.2901	-0.24	0.86\\
-0.2901	-0.23	0.86\\
-0.2901	-0.22	0.86\\
-0.2901	-0.21	0.86\\
-0.2901	-0.2	0.86\\
-0.2901	-0.19	0.86\\
-0.2901	-0.18	0.86\\
-0.2901	-0.17	0.86\\
-0.2901	-0.16	0.86\\
-0.2901	-0.15	0.86\\
-0.2901	-0.14	0.86\\
-0.2901	-0.13	0.86\\
-0.2901	-0.12	0.86\\
-0.2901	-0.11	0.86\\
-0.2901	-0.1	0.86\\
-0.2901	-0.09	0.86\\
-0.2901	-0.08	0.86\\
-0.2901	-0.07	0.86\\
-0.2901	-0.0599999999999999	0.86\\
-0.2901	-0.0499999999999999	0.86\\
-0.2901	-0.04	0.86\\
-0.2901	-0.03	0.86\\
-0.2901	-0.02	0.86\\
-0.2901	-0.01	0.86\\
-0.2901	0	0.86\\
-0.2901	0.01	0.86\\
-0.2901	0.02	0.86\\
-0.2901	0.03	0.86\\
-0.2901	0.04	0.86\\
-0.2901	0.0499999999999999	0.86\\
-0.2901	0.0599999999999999	0.86\\
-0.2901	0.07	0.86\\
-0.2901	0.08	0.86\\
-0.2901	0.09	0.86\\
-0.2901	0.1	0.86\\
-0.2901	0.11	0.86\\
-0.2901	0.12	0.86\\
-0.2901	0.13	0.86\\
-0.2901	0.14	0.86\\
-0.2901	0.15	0.86\\
-0.2901	0.16	0.86\\
-0.2901	0.17	0.86\\
-0.2901	0.18	0.86\\
-0.2901	0.19	0.86\\
-0.2901	0.2	0.86\\
-0.2901	0.21	0.86\\
-0.2901	0.22	0.86\\
-0.2901	0.23	0.86\\
-0.2901	0.24	0.86\\
-0.2901	0.25	0.86\\
-0.2901	0.26	0.86\\
-0.2901	0.27	0.86\\
-0.2901	0.28	0.86\\
-0.2901	0.29	0.86\\
-0.2901	0.3	0.86\\
-0.2901	0.31	0.86\\
-0.2901	0.32	0.86\\
-0.2901	0.33	0.86\\
-0.2901	0.34	0.86\\
-0.2901	0.35	0.86\\
-0.2901	0.36	0.86\\
-0.2901	0.37	0.86\\
-0.2901	0.38	0.86\\
-0.2901	0.39	0.86\\
-0.2901	0.4	0.86\\
-0.2901	0.41	0.86\\
-0.2901	0.42	0.86\\
-0.2901	0.43	0.86\\
-0.2901	0.44	0.86\\
-0.2901	0.45	0.86\\
-0.2901	0.46	0.86\\
-0.2901	0.47	0.86\\
-0.2901	0.48	0.86\\
-0.2901	0.49	0.86\\
-0.2901	0.5	0.86\\
-0.2901	0.51	0.86\\
-0.2901	0.52	0.86\\
-0.2901	0.53	0.86\\
-0.2901	0.54	0.86\\
-0.2901	0.55	0.86\\
-0.2901	0.56	0.86\\
-0.2901	0.57	0.86\\
-0.2901	0.58	0.86\\
-0.2901	0.59	0.86\\
-0.2901	0.6	0.86\\
-0.2901	0.61	0.86\\
-0.2901	0.62	0.86\\
-0.2901	0.63	0.86\\
-0.2901	0.64	0.86\\
-0.2901	0.65	0.86\\
-0.2901	0.66	0.86\\
-0.2901	0.67	0.86\\
-0.2901	0.68	0.86\\
-0.2901	0.69	0.86\\
-0.2901	0.7	0.86\\
-0.2901	0.71	0.86\\
-0.2901	0.72	0.86\\
-0.2901	0.73	0.86\\
-0.2901	0.74	0.86\\
-0.2901	0.75	0.86\\
-0.2901	0.76	0.86\\
-0.2901	0.77	0.86\\
-0.2901	0.78	0.86\\
-0.2901	0.79	0.86\\
-0.2901	0.8	0.86\\
-0.2901	0.81	0.86\\
-0.2901	0.82	0.86\\
-0.2901	0.83	0.86\\
-0.2901	0.84	0.86\\
-0.2901	0.85	0.86\\
-0.2901	0.86	0.86\\
-0.2901	0.87	0.86\\
-0.2901	0.88	0.86\\
-0.2901	0.89	0.86\\
-0.2901	0.9	0.86\\
-0.2901	0.91	0.86\\
-0.2901	0.92	0.86\\
-0.2901	0.93	0.86\\
-0.2901	0.94	0.86\\
-0.2901	0.95	0.86\\
-0.2901	0.96	0.86\\
-0.2901	0.97	0.86\\
-0.2901	0.98	0.86\\
-0.2901	0.99	0.86\\
-0.2901	1	0.86\\
-0.2801	-1	0.86\\
-0.2801	-0.99	0.86\\
-0.2801	-0.98	0.86\\
-0.2801	-0.97	0.86\\
-0.2801	-0.96	0.86\\
-0.2801	-0.95	0.86\\
-0.2801	-0.94	0.86\\
-0.2801	-0.93	0.86\\
-0.2801	-0.92	0.86\\
-0.2801	-0.91	0.86\\
-0.2801	-0.9	0.86\\
-0.2801	-0.89	0.86\\
-0.2801	-0.88	0.86\\
-0.2801	-0.87	0.86\\
-0.2801	-0.86	0.86\\
-0.2801	-0.85	0.86\\
-0.2801	-0.84	0.86\\
-0.2801	-0.83	0.86\\
-0.2801	-0.82	0.86\\
-0.2801	-0.81	0.86\\
-0.2801	-0.8	0.86\\
-0.2801	-0.79	0.86\\
-0.2801	-0.78	0.86\\
-0.2801	-0.77	0.86\\
-0.2801	-0.76	0.86\\
-0.2801	-0.75	0.86\\
-0.2801	-0.74	0.86\\
-0.2801	-0.73	0.86\\
-0.2801	-0.72	0.86\\
-0.2801	-0.71	0.86\\
-0.2801	-0.7	0.86\\
-0.2801	-0.69	0.86\\
-0.2801	-0.68	0.86\\
-0.2801	-0.67	0.86\\
-0.2801	-0.66	0.86\\
-0.2801	-0.65	0.86\\
-0.2801	-0.64	0.86\\
-0.2801	-0.63	0.86\\
-0.2801	-0.62	0.86\\
-0.2801	-0.61	0.86\\
-0.2801	-0.6	0.86\\
-0.2801	-0.59	0.86\\
-0.2801	-0.58	0.86\\
-0.2801	-0.57	0.86\\
-0.2801	-0.56	0.86\\
-0.2801	-0.55	0.86\\
-0.2801	-0.54	0.86\\
-0.2801	-0.53	0.86\\
-0.2801	-0.52	0.86\\
-0.2801	-0.51	0.86\\
-0.2801	-0.5	0.86\\
-0.2801	-0.49	0.86\\
-0.2801	-0.48	0.86\\
-0.2801	-0.47	0.86\\
-0.2801	-0.46	0.86\\
-0.2801	-0.45	0.86\\
-0.2801	-0.44	0.86\\
-0.2801	-0.43	0.86\\
-0.2801	-0.42	0.86\\
-0.2801	-0.41	0.86\\
-0.2801	-0.4	0.86\\
-0.2801	-0.39	0.86\\
-0.2801	-0.38	0.86\\
-0.2801	-0.37	0.86\\
-0.2801	-0.36	0.86\\
-0.2801	-0.35	0.86\\
-0.2801	-0.34	0.86\\
-0.2801	-0.33	0.86\\
-0.2801	-0.32	0.86\\
-0.2801	-0.31	0.86\\
-0.2801	-0.3	0.86\\
-0.2801	-0.29	0.86\\
-0.2801	-0.28	0.86\\
-0.2801	-0.27	0.86\\
-0.2801	-0.26	0.86\\
-0.2801	-0.25	0.86\\
-0.2801	-0.24	0.86\\
-0.2801	-0.23	0.86\\
-0.2801	-0.22	0.86\\
-0.2801	-0.21	0.86\\
-0.2801	-0.2	0.86\\
-0.2801	-0.19	0.86\\
-0.2801	-0.18	0.86\\
-0.2801	-0.17	0.86\\
-0.2801	-0.16	0.86\\
-0.2801	-0.15	0.86\\
-0.2801	-0.14	0.86\\
-0.2801	-0.13	0.86\\
-0.2801	-0.12	0.86\\
-0.2801	-0.11	0.86\\
-0.2801	-0.1	0.86\\
-0.2801	-0.09	0.86\\
-0.2801	-0.08	0.86\\
-0.2801	-0.07	0.86\\
-0.2801	-0.0599999999999999	0.86\\
-0.2801	-0.0499999999999999	0.86\\
-0.2801	-0.04	0.86\\
-0.2801	-0.03	0.86\\
-0.2801	-0.02	0.86\\
-0.2801	-0.01	0.86\\
-0.2801	0	0.86\\
-0.2801	0.01	0.86\\
-0.2801	0.02	0.86\\
-0.2801	0.03	0.86\\
-0.2801	0.04	0.86\\
-0.2801	0.0499999999999999	0.86\\
-0.2801	0.0599999999999999	0.86\\
-0.2801	0.07	0.86\\
-0.2801	0.08	0.86\\
-0.2801	0.09	0.86\\
-0.2801	0.1	0.86\\
-0.2801	0.11	0.86\\
-0.2801	0.12	0.86\\
-0.2801	0.13	0.86\\
-0.2801	0.14	0.86\\
-0.2801	0.15	0.86\\
-0.2801	0.16	0.86\\
-0.2801	0.17	0.86\\
-0.2801	0.18	0.86\\
-0.2801	0.19	0.86\\
-0.2801	0.2	0.86\\
-0.2801	0.21	0.86\\
-0.2801	0.22	0.86\\
-0.2801	0.23	0.86\\
-0.2801	0.24	0.86\\
-0.2801	0.25	0.86\\
-0.2801	0.26	0.86\\
-0.2801	0.27	0.86\\
-0.2801	0.28	0.86\\
-0.2801	0.29	0.86\\
-0.2801	0.3	0.86\\
-0.2801	0.31	0.86\\
-0.2801	0.32	0.86\\
-0.2801	0.33	0.86\\
-0.2801	0.34	0.86\\
-0.2801	0.35	0.86\\
-0.2801	0.36	0.86\\
-0.2801	0.37	0.86\\
-0.2801	0.38	0.86\\
-0.2801	0.39	0.86\\
-0.2801	0.4	0.86\\
-0.2801	0.41	0.86\\
-0.2801	0.42	0.86\\
-0.2801	0.43	0.86\\
-0.2801	0.44	0.86\\
-0.2801	0.45	0.86\\
-0.2801	0.46	0.86\\
-0.2801	0.47	0.86\\
-0.2801	0.48	0.86\\
-0.2801	0.49	0.86\\
-0.2801	0.5	0.86\\
-0.2801	0.51	0.86\\
-0.2801	0.52	0.86\\
-0.2801	0.53	0.86\\
-0.2801	0.54	0.86\\
-0.2801	0.55	0.86\\
-0.2801	0.56	0.86\\
-0.2801	0.57	0.86\\
-0.2801	0.58	0.86\\
-0.2801	0.59	0.86\\
-0.2801	0.6	0.86\\
-0.2801	0.61	0.86\\
-0.2801	0.62	0.86\\
-0.2801	0.63	0.86\\
-0.2801	0.64	0.86\\
-0.2801	0.65	0.86\\
-0.2801	0.66	0.86\\
-0.2801	0.67	0.86\\
-0.2801	0.68	0.86\\
-0.2801	0.69	0.86\\
-0.2801	0.7	0.86\\
-0.2801	0.71	0.86\\
-0.2801	0.72	0.86\\
-0.2801	0.73	0.86\\
-0.2801	0.74	0.86\\
-0.2801	0.75	0.86\\
-0.2801	0.76	0.86\\
-0.2801	0.77	0.86\\
-0.2801	0.78	0.86\\
-0.2801	0.79	0.86\\
-0.2801	0.8	0.86\\
-0.2801	0.81	0.86\\
-0.2801	0.82	0.86\\
-0.2801	0.83	0.86\\
-0.2801	0.84	0.86\\
-0.2801	0.85	0.86\\
-0.2801	0.86	0.86\\
-0.2801	0.87	0.86\\
-0.2801	0.88	0.86\\
-0.2801	0.89	0.86\\
-0.2801	0.9	0.86\\
-0.2801	0.91	0.86\\
-0.2801	0.92	0.86\\
-0.2801	0.93	0.86\\
-0.2801	0.94	0.86\\
-0.2801	0.95	0.86\\
-0.2801	0.96	0.86\\
-0.2801	0.97	0.86\\
-0.2801	0.98	0.86\\
-0.2801	0.99	0.86\\
-0.2801	1	0.86\\
-0.2701	-1	0.86\\
-0.2701	-0.99	0.86\\
-0.2701	-0.98	0.86\\
-0.2701	-0.97	0.86\\
-0.2701	-0.96	0.86\\
-0.2701	-0.95	0.86\\
-0.2701	-0.94	0.86\\
-0.2701	-0.93	0.86\\
-0.2701	-0.92	0.86\\
-0.2701	-0.91	0.86\\
-0.2701	-0.9	0.86\\
-0.2701	-0.89	0.86\\
-0.2701	-0.88	0.86\\
-0.2701	-0.87	0.86\\
-0.2701	-0.86	0.86\\
-0.2701	-0.85	0.86\\
-0.2701	-0.84	0.86\\
-0.2701	-0.83	0.86\\
-0.2701	-0.82	0.86\\
-0.2701	-0.81	0.86\\
-0.2701	-0.8	0.86\\
-0.2701	-0.79	0.86\\
-0.2701	-0.78	0.86\\
-0.2701	-0.77	0.86\\
-0.2701	-0.76	0.86\\
-0.2701	-0.75	0.86\\
-0.2701	-0.74	0.86\\
-0.2701	-0.73	0.86\\
-0.2701	-0.72	0.86\\
-0.2701	-0.71	0.86\\
-0.2701	-0.7	0.86\\
-0.2701	-0.69	0.86\\
-0.2701	-0.68	0.86\\
-0.2701	-0.67	0.86\\
-0.2701	-0.66	0.86\\
-0.2701	-0.65	0.86\\
-0.2701	-0.64	0.86\\
-0.2701	-0.63	0.86\\
-0.2701	-0.62	0.86\\
-0.2701	-0.61	0.86\\
-0.2701	-0.6	0.86\\
-0.2701	-0.59	0.86\\
-0.2701	-0.58	0.86\\
-0.2701	-0.57	0.86\\
-0.2701	-0.56	0.86\\
-0.2701	-0.55	0.86\\
-0.2701	-0.54	0.86\\
-0.2701	-0.53	0.86\\
-0.2701	-0.52	0.86\\
-0.2701	-0.51	0.86\\
-0.2701	-0.5	0.86\\
-0.2701	-0.49	0.86\\
-0.2701	-0.48	0.86\\
-0.2701	-0.47	0.86\\
-0.2701	-0.46	0.86\\
-0.2701	-0.45	0.86\\
-0.2701	-0.44	0.86\\
-0.2701	-0.43	0.86\\
-0.2701	-0.42	0.86\\
-0.2701	-0.41	0.86\\
-0.2701	-0.4	0.86\\
-0.2701	-0.39	0.86\\
-0.2701	-0.38	0.86\\
-0.2701	-0.37	0.86\\
-0.2701	-0.36	0.86\\
-0.2701	-0.35	0.86\\
-0.2701	-0.34	0.86\\
-0.2701	-0.33	0.86\\
-0.2701	-0.32	0.86\\
-0.2701	-0.31	0.86\\
-0.2701	-0.3	0.86\\
-0.2701	-0.29	0.86\\
-0.2701	-0.28	0.86\\
-0.2701	-0.27	0.86\\
-0.2701	-0.26	0.86\\
-0.2701	-0.25	0.86\\
-0.2701	-0.24	0.86\\
-0.2701	-0.23	0.86\\
-0.2701	-0.22	0.86\\
-0.2701	-0.21	0.86\\
-0.2701	-0.2	0.86\\
-0.2701	-0.19	0.86\\
-0.2701	-0.18	0.86\\
-0.2701	-0.17	0.86\\
-0.2701	-0.16	0.86\\
-0.2701	-0.15	0.86\\
-0.2701	-0.14	0.86\\
-0.2701	-0.13	0.86\\
-0.2701	-0.12	0.86\\
-0.2701	-0.11	0.86\\
-0.2701	-0.1	0.86\\
-0.2701	-0.09	0.86\\
-0.2701	-0.08	0.86\\
-0.2701	-0.07	0.86\\
-0.2701	-0.0599999999999999	0.86\\
-0.2701	-0.0499999999999999	0.86\\
-0.2701	-0.04	0.86\\
-0.2701	-0.03	0.86\\
-0.2701	-0.02	0.86\\
-0.2701	-0.01	0.86\\
-0.2701	0	0.86\\
-0.2701	0.01	0.86\\
-0.2701	0.02	0.86\\
-0.2701	0.03	0.86\\
-0.2701	0.04	0.86\\
-0.2701	0.0499999999999999	0.86\\
-0.2701	0.0599999999999999	0.86\\
-0.2701	0.07	0.86\\
-0.2701	0.08	0.86\\
-0.2701	0.09	0.86\\
-0.2701	0.1	0.86\\
-0.2701	0.11	0.86\\
-0.2701	0.12	0.86\\
-0.2701	0.13	0.86\\
-0.2701	0.14	0.86\\
-0.2701	0.15	0.86\\
-0.2701	0.16	0.86\\
-0.2701	0.17	0.86\\
-0.2701	0.18	0.86\\
-0.2701	0.19	0.86\\
-0.2701	0.2	0.86\\
-0.2701	0.21	0.86\\
-0.2701	0.22	0.86\\
-0.2701	0.23	0.86\\
-0.2701	0.24	0.86\\
-0.2701	0.25	0.86\\
-0.2701	0.26	0.86\\
-0.2701	0.27	0.86\\
-0.2701	0.28	0.86\\
-0.2701	0.29	0.86\\
-0.2701	0.3	0.86\\
-0.2701	0.31	0.86\\
-0.2701	0.32	0.86\\
-0.2701	0.33	0.86\\
-0.2701	0.34	0.86\\
-0.2701	0.35	0.86\\
-0.2701	0.36	0.86\\
-0.2701	0.37	0.86\\
-0.2701	0.38	0.86\\
-0.2701	0.39	0.86\\
-0.2701	0.4	0.86\\
-0.2701	0.41	0.86\\
-0.2701	0.42	0.86\\
-0.2701	0.43	0.86\\
-0.2701	0.44	0.86\\
-0.2701	0.45	0.86\\
-0.2701	0.46	0.86\\
-0.2701	0.47	0.86\\
-0.2701	0.48	0.86\\
-0.2701	0.49	0.86\\
-0.2701	0.5	0.86\\
-0.2701	0.51	0.86\\
-0.2701	0.52	0.86\\
-0.2701	0.53	0.86\\
-0.2701	0.54	0.86\\
-0.2701	0.55	0.86\\
-0.2701	0.56	0.86\\
-0.2701	0.57	0.86\\
-0.2701	0.58	0.86\\
-0.2701	0.59	0.86\\
-0.2701	0.6	0.86\\
-0.2701	0.61	0.86\\
-0.2701	0.62	0.86\\
-0.2701	0.63	0.86\\
-0.2701	0.64	0.86\\
-0.2701	0.65	0.86\\
-0.2701	0.66	0.86\\
-0.2701	0.67	0.86\\
-0.2701	0.68	0.86\\
-0.2701	0.69	0.86\\
-0.2701	0.7	0.86\\
-0.2701	0.71	0.86\\
-0.2701	0.72	0.86\\
-0.2701	0.73	0.86\\
-0.2701	0.74	0.86\\
-0.2701	0.75	0.86\\
-0.2701	0.76	0.86\\
-0.2701	0.77	0.86\\
-0.2701	0.78	0.86\\
-0.2701	0.79	0.86\\
-0.2701	0.8	0.86\\
-0.2701	0.81	0.86\\
-0.2701	0.82	0.86\\
-0.2701	0.83	0.86\\
-0.2701	0.84	0.86\\
-0.2701	0.85	0.86\\
-0.2701	0.86	0.86\\
-0.2701	0.87	0.86\\
-0.2701	0.88	0.86\\
-0.2701	0.89	0.86\\
-0.2701	0.9	0.86\\
-0.2701	0.91	0.86\\
-0.2701	0.92	0.86\\
-0.2701	0.93	0.86\\
-0.2701	0.94	0.86\\
-0.2701	0.95	0.86\\
-0.2701	0.96	0.86\\
-0.2701	0.97	0.86\\
-0.2701	0.98	0.86\\
-0.2701	0.99	0.86\\
-0.2701	1	0.86\\
-0.2601	-1	0.86\\
-0.2601	-0.99	0.86\\
-0.2601	-0.98	0.86\\
-0.2601	-0.97	0.86\\
-0.2601	-0.96	0.86\\
-0.2601	-0.95	0.86\\
-0.2601	-0.94	0.86\\
-0.2601	-0.93	0.86\\
-0.2601	-0.92	0.86\\
-0.2601	-0.91	0.86\\
-0.2601	-0.9	0.86\\
-0.2601	-0.89	0.86\\
-0.2601	-0.88	0.86\\
-0.2601	-0.87	0.86\\
-0.2601	-0.86	0.86\\
-0.2601	-0.85	0.86\\
-0.2601	-0.84	0.86\\
-0.2601	-0.83	0.86\\
-0.2601	-0.82	0.86\\
-0.2601	-0.81	0.86\\
-0.2601	-0.8	0.86\\
-0.2601	-0.79	0.86\\
-0.2601	-0.78	0.86\\
-0.2601	-0.77	0.86\\
-0.2601	-0.76	0.86\\
-0.2601	-0.75	0.86\\
-0.2601	-0.74	0.86\\
-0.2601	-0.73	0.86\\
-0.2601	-0.72	0.86\\
-0.2601	-0.71	0.86\\
-0.2601	-0.7	0.86\\
-0.2601	-0.69	0.86\\
-0.2601	-0.68	0.86\\
-0.2601	-0.67	0.86\\
-0.2601	-0.66	0.86\\
-0.2601	-0.65	0.86\\
-0.2601	-0.64	0.86\\
-0.2601	-0.63	0.86\\
-0.2601	-0.62	0.86\\
-0.2601	-0.61	0.86\\
-0.2601	-0.6	0.86\\
-0.2601	-0.59	0.86\\
-0.2601	-0.58	0.86\\
-0.2601	-0.57	0.86\\
-0.2601	-0.56	0.86\\
-0.2601	-0.55	0.86\\
-0.2601	-0.54	0.86\\
-0.2601	-0.53	0.86\\
-0.2601	-0.52	0.86\\
-0.2601	-0.51	0.86\\
-0.2601	-0.5	0.86\\
-0.2601	-0.49	0.86\\
-0.2601	-0.48	0.86\\
-0.2601	-0.47	0.86\\
-0.2601	-0.46	0.86\\
-0.2601	-0.45	0.86\\
-0.2601	-0.44	0.86\\
-0.2601	-0.43	0.86\\
-0.2601	-0.42	0.86\\
-0.2601	-0.41	0.86\\
-0.2601	-0.4	0.86\\
-0.2601	-0.39	0.86\\
-0.2601	-0.38	0.86\\
-0.2601	-0.37	0.86\\
-0.2601	-0.36	0.86\\
-0.2601	-0.35	0.86\\
-0.2601	-0.34	0.86\\
-0.2601	-0.33	0.86\\
-0.2601	-0.32	0.86\\
-0.2601	-0.31	0.86\\
-0.2601	-0.3	0.86\\
-0.2601	-0.29	0.86\\
-0.2601	-0.28	0.86\\
-0.2601	-0.27	0.86\\
-0.2601	-0.26	0.86\\
-0.2601	-0.25	0.86\\
-0.2601	-0.24	0.86\\
-0.2601	-0.23	0.86\\
-0.2601	-0.22	0.86\\
-0.2601	-0.21	0.86\\
-0.2601	-0.2	0.86\\
-0.2601	-0.19	0.86\\
-0.2601	-0.18	0.86\\
-0.2601	-0.17	0.86\\
-0.2601	-0.16	0.86\\
-0.2601	-0.15	0.86\\
-0.2601	-0.14	0.86\\
-0.2601	-0.13	0.86\\
-0.2601	-0.12	0.86\\
-0.2601	-0.11	0.86\\
-0.2601	-0.1	0.86\\
-0.2601	-0.09	0.86\\
-0.2601	-0.08	0.86\\
-0.2601	-0.07	0.86\\
-0.2601	-0.0599999999999999	0.86\\
-0.2601	-0.0499999999999999	0.86\\
-0.2601	-0.04	0.86\\
-0.2601	-0.03	0.86\\
-0.2601	-0.02	0.86\\
-0.2601	-0.01	0.86\\
-0.2601	0	0.86\\
-0.2601	0.01	0.86\\
-0.2601	0.02	0.86\\
-0.2601	0.03	0.86\\
-0.2601	0.04	0.86\\
-0.2601	0.0499999999999999	0.86\\
-0.2601	0.0599999999999999	0.86\\
-0.2601	0.07	0.86\\
-0.2601	0.08	0.86\\
-0.2601	0.09	0.86\\
-0.2601	0.1	0.86\\
-0.2601	0.11	0.86\\
-0.2601	0.12	0.86\\
-0.2601	0.13	0.86\\
-0.2601	0.14	0.86\\
-0.2601	0.15	0.86\\
-0.2601	0.16	0.86\\
-0.2601	0.17	0.86\\
-0.2601	0.18	0.86\\
-0.2601	0.19	0.86\\
-0.2601	0.2	0.86\\
-0.2601	0.21	0.86\\
-0.2601	0.22	0.86\\
-0.2601	0.23	0.86\\
-0.2601	0.24	0.86\\
-0.2601	0.25	0.86\\
-0.2601	0.26	0.86\\
-0.2601	0.27	0.86\\
-0.2601	0.28	0.86\\
-0.2601	0.29	0.86\\
-0.2601	0.3	0.86\\
-0.2601	0.31	0.86\\
-0.2601	0.32	0.86\\
-0.2601	0.33	0.86\\
-0.2601	0.34	0.86\\
-0.2601	0.35	0.86\\
-0.2601	0.36	0.86\\
-0.2601	0.37	0.86\\
-0.2601	0.38	0.86\\
-0.2601	0.39	0.86\\
-0.2601	0.4	0.86\\
-0.2601	0.41	0.86\\
-0.2601	0.42	0.86\\
-0.2601	0.43	0.86\\
-0.2601	0.44	0.86\\
-0.2601	0.45	0.86\\
-0.2601	0.46	0.86\\
-0.2601	0.47	0.86\\
-0.2601	0.48	0.86\\
-0.2601	0.49	0.86\\
-0.2601	0.5	0.86\\
-0.2601	0.51	0.86\\
-0.2601	0.52	0.86\\
-0.2601	0.53	0.86\\
-0.2601	0.54	0.86\\
-0.2601	0.55	0.86\\
-0.2601	0.56	0.86\\
-0.2601	0.57	0.86\\
-0.2601	0.58	0.86\\
-0.2601	0.59	0.86\\
-0.2601	0.6	0.86\\
-0.2601	0.61	0.86\\
-0.2601	0.62	0.86\\
-0.2601	0.63	0.86\\
-0.2601	0.64	0.86\\
-0.2601	0.65	0.86\\
-0.2601	0.66	0.86\\
-0.2601	0.67	0.86\\
-0.2601	0.68	0.86\\
-0.2601	0.69	0.86\\
-0.2601	0.7	0.86\\
-0.2601	0.71	0.86\\
-0.2601	0.72	0.86\\
-0.2601	0.73	0.86\\
-0.2601	0.74	0.86\\
-0.2601	0.75	0.86\\
-0.2601	0.76	0.86\\
-0.2601	0.77	0.86\\
-0.2601	0.78	0.86\\
-0.2601	0.79	0.86\\
-0.2601	0.8	0.86\\
-0.2601	0.81	0.86\\
-0.2601	0.82	0.86\\
-0.2601	0.83	0.86\\
-0.2601	0.84	0.86\\
-0.2601	0.85	0.86\\
-0.2601	0.86	0.86\\
-0.2601	0.87	0.86\\
-0.2601	0.88	0.86\\
-0.2601	0.89	0.86\\
-0.2601	0.9	0.86\\
-0.2601	0.91	0.86\\
-0.2601	0.92	0.86\\
-0.2601	0.93	0.86\\
-0.2601	0.94	0.86\\
-0.2601	0.95	0.86\\
-0.2601	0.96	0.86\\
-0.2601	0.97	0.86\\
-0.2601	0.98	0.86\\
-0.2601	0.99	0.86\\
-0.2601	1	0.86\\
-0.2501	-1	0.86\\
-0.2501	-0.99	0.86\\
-0.2501	-0.98	0.86\\
-0.2501	-0.97	0.86\\
-0.2501	-0.96	0.86\\
-0.2501	-0.95	0.86\\
-0.2501	-0.94	0.86\\
-0.2501	-0.93	0.86\\
-0.2501	-0.92	0.86\\
-0.2501	-0.91	0.86\\
-0.2501	-0.9	0.86\\
-0.2501	-0.89	0.86\\
-0.2501	-0.88	0.86\\
-0.2501	-0.87	0.86\\
-0.2501	-0.86	0.86\\
-0.2501	-0.85	0.86\\
-0.2501	-0.84	0.86\\
-0.2501	-0.83	0.86\\
-0.2501	-0.82	0.86\\
-0.2501	-0.81	0.86\\
-0.2501	-0.8	0.86\\
-0.2501	-0.79	0.86\\
-0.2501	-0.78	0.86\\
-0.2501	-0.77	0.86\\
-0.2501	-0.76	0.86\\
-0.2501	-0.75	0.86\\
-0.2501	-0.74	0.86\\
-0.2501	-0.73	0.86\\
-0.2501	-0.72	0.86\\
-0.2501	-0.71	0.86\\
-0.2501	-0.7	0.86\\
-0.2501	-0.69	0.86\\
-0.2501	-0.68	0.86\\
-0.2501	-0.67	0.86\\
-0.2501	-0.66	0.86\\
-0.2501	-0.65	0.86\\
-0.2501	-0.64	0.86\\
-0.2501	-0.63	0.86\\
-0.2501	-0.62	0.86\\
-0.2501	-0.61	0.86\\
-0.2501	-0.6	0.86\\
-0.2501	-0.59	0.86\\
-0.2501	-0.58	0.86\\
-0.2501	-0.57	0.86\\
-0.2501	-0.56	0.86\\
-0.2501	-0.55	0.86\\
-0.2501	-0.54	0.86\\
-0.2501	-0.53	0.86\\
-0.2501	-0.52	0.86\\
-0.2501	-0.51	0.86\\
-0.2501	-0.5	0.86\\
-0.2501	-0.49	0.86\\
-0.2501	-0.48	0.86\\
-0.2501	-0.47	0.86\\
-0.2501	-0.46	0.86\\
-0.2501	-0.45	0.86\\
-0.2501	-0.44	0.86\\
-0.2501	-0.43	0.86\\
-0.2501	-0.42	0.86\\
-0.2501	-0.41	0.86\\
-0.2501	-0.4	0.86\\
-0.2501	-0.39	0.86\\
-0.2501	-0.38	0.86\\
-0.2501	-0.37	0.86\\
-0.2501	-0.36	0.86\\
-0.2501	-0.35	0.86\\
-0.2501	-0.34	0.86\\
-0.2501	-0.33	0.86\\
-0.2501	-0.32	0.86\\
-0.2501	-0.31	0.86\\
-0.2501	-0.3	0.86\\
-0.2501	-0.29	0.86\\
-0.2501	-0.28	0.86\\
-0.2501	-0.27	0.86\\
-0.2501	-0.26	0.86\\
-0.2501	-0.25	0.86\\
-0.2501	-0.24	0.86\\
-0.2501	-0.23	0.86\\
-0.2501	-0.22	0.86\\
-0.2501	-0.21	0.86\\
-0.2501	-0.2	0.86\\
-0.2501	-0.19	0.86\\
-0.2501	-0.18	0.86\\
-0.2501	-0.17	0.86\\
-0.2501	-0.16	0.86\\
-0.2501	-0.15	0.86\\
-0.2501	-0.14	0.86\\
-0.2501	-0.13	0.86\\
-0.2501	-0.12	0.86\\
-0.2501	-0.11	0.86\\
-0.2501	-0.1	0.86\\
-0.2501	-0.09	0.86\\
-0.2501	-0.08	0.86\\
-0.2501	-0.07	0.86\\
-0.2501	-0.0599999999999999	0.86\\
-0.2501	-0.0499999999999999	0.86\\
-0.2501	-0.04	0.86\\
-0.2501	-0.03	0.86\\
-0.2501	-0.02	0.86\\
-0.2501	-0.01	0.86\\
-0.2501	0	0.86\\
-0.2501	0.01	0.86\\
-0.2501	0.02	0.86\\
-0.2501	0.03	0.86\\
-0.2501	0.04	0.86\\
-0.2501	0.0499999999999999	0.86\\
-0.2501	0.0599999999999999	0.86\\
-0.2501	0.07	0.86\\
-0.2501	0.08	0.86\\
-0.2501	0.09	0.86\\
-0.2501	0.1	0.86\\
-0.2501	0.11	0.86\\
-0.2501	0.12	0.86\\
-0.2501	0.13	0.86\\
-0.2501	0.14	0.86\\
-0.2501	0.15	0.86\\
-0.2501	0.16	0.86\\
-0.2501	0.17	0.86\\
-0.2501	0.18	0.86\\
-0.2501	0.19	0.86\\
-0.2501	0.2	0.86\\
-0.2501	0.21	0.86\\
-0.2501	0.22	0.86\\
-0.2501	0.23	0.86\\
-0.2501	0.24	0.86\\
-0.2501	0.25	0.86\\
-0.2501	0.26	0.86\\
-0.2501	0.27	0.86\\
-0.2501	0.28	0.86\\
-0.2501	0.29	0.86\\
-0.2501	0.3	0.86\\
-0.2501	0.31	0.86\\
-0.2501	0.32	0.86\\
-0.2501	0.33	0.86\\
-0.2501	0.34	0.86\\
-0.2501	0.35	0.86\\
-0.2501	0.36	0.86\\
-0.2501	0.37	0.86\\
-0.2501	0.38	0.86\\
-0.2501	0.39	0.86\\
-0.2501	0.4	0.86\\
-0.2501	0.41	0.86\\
-0.2501	0.42	0.86\\
-0.2501	0.43	0.86\\
-0.2501	0.44	0.86\\
-0.2501	0.45	0.86\\
-0.2501	0.46	0.86\\
-0.2501	0.47	0.86\\
-0.2501	0.48	0.86\\
-0.2501	0.49	0.86\\
-0.2501	0.5	0.86\\
-0.2501	0.51	0.86\\
-0.2501	0.52	0.86\\
-0.2501	0.53	0.86\\
-0.2501	0.54	0.86\\
-0.2501	0.55	0.86\\
-0.2501	0.56	0.86\\
-0.2501	0.57	0.86\\
-0.2501	0.58	0.86\\
-0.2501	0.59	0.86\\
-0.2501	0.6	0.86\\
-0.2501	0.61	0.86\\
-0.2501	0.62	0.86\\
-0.2501	0.63	0.86\\
-0.2501	0.64	0.86\\
-0.2501	0.65	0.86\\
-0.2501	0.66	0.86\\
-0.2501	0.67	0.86\\
-0.2501	0.68	0.86\\
-0.2501	0.69	0.86\\
-0.2501	0.7	0.86\\
-0.2501	0.71	0.86\\
-0.2501	0.72	0.86\\
-0.2501	0.73	0.86\\
-0.2501	0.74	0.86\\
-0.2501	0.75	0.86\\
-0.2501	0.76	0.86\\
-0.2501	0.77	0.86\\
-0.2501	0.78	0.86\\
-0.2501	0.79	0.86\\
-0.2501	0.8	0.86\\
-0.2501	0.81	0.86\\
-0.2501	0.82	0.86\\
-0.2501	0.83	0.86\\
-0.2501	0.84	0.86\\
-0.2501	0.85	0.86\\
-0.2501	0.86	0.86\\
-0.2501	0.87	0.86\\
-0.2501	0.88	0.86\\
-0.2501	0.89	0.86\\
-0.2501	0.9	0.86\\
-0.2501	0.91	0.86\\
-0.2501	0.92	0.86\\
-0.2501	0.93	0.86\\
-0.2501	0.94	0.86\\
-0.2501	0.95	0.86\\
-0.2501	0.96	0.86\\
-0.2501	0.97	0.86\\
-0.2501	0.98	0.86\\
-0.2501	0.99	0.86\\
-0.2501	1	0.86\\
-0.2401	-1	0.86\\
-0.2401	-0.99	0.86\\
-0.2401	-0.98	0.86\\
-0.2401	-0.97	0.86\\
-0.2401	-0.96	0.86\\
-0.2401	-0.95	0.86\\
-0.2401	-0.94	0.86\\
-0.2401	-0.93	0.86\\
-0.2401	-0.92	0.86\\
-0.2401	-0.91	0.86\\
-0.2401	-0.9	0.86\\
-0.2401	-0.89	0.86\\
-0.2401	-0.88	0.86\\
-0.2401	-0.87	0.86\\
-0.2401	-0.86	0.86\\
-0.2401	-0.85	0.86\\
-0.2401	-0.84	0.86\\
-0.2401	-0.83	0.86\\
-0.2401	-0.82	0.86\\
-0.2401	-0.81	0.86\\
-0.2401	-0.8	0.86\\
-0.2401	-0.79	0.86\\
-0.2401	-0.78	0.86\\
-0.2401	-0.77	0.86\\
-0.2401	-0.76	0.86\\
-0.2401	-0.75	0.86\\
-0.2401	-0.74	0.86\\
-0.2401	-0.73	0.86\\
-0.2401	-0.72	0.86\\
-0.2401	-0.71	0.86\\
-0.2401	-0.7	0.86\\
-0.2401	-0.69	0.86\\
-0.2401	-0.68	0.86\\
-0.2401	-0.67	0.86\\
-0.2401	-0.66	0.86\\
-0.2401	-0.65	0.86\\
-0.2401	-0.64	0.86\\
-0.2401	-0.63	0.86\\
-0.2401	-0.62	0.86\\
-0.2401	-0.61	0.86\\
-0.2401	-0.6	0.86\\
-0.2401	-0.59	0.86\\
-0.2401	-0.58	0.86\\
-0.2401	-0.57	0.86\\
-0.2401	-0.56	0.86\\
-0.2401	-0.55	0.86\\
-0.2401	-0.54	0.86\\
-0.2401	-0.53	0.86\\
-0.2401	-0.52	0.86\\
-0.2401	-0.51	0.86\\
-0.2401	-0.5	0.86\\
-0.2401	-0.49	0.86\\
-0.2401	-0.48	0.86\\
-0.2401	-0.47	0.86\\
-0.2401	-0.46	0.86\\
-0.2401	-0.45	0.86\\
-0.2401	-0.44	0.86\\
-0.2401	-0.43	0.86\\
-0.2401	-0.42	0.86\\
-0.2401	-0.41	0.86\\
-0.2401	-0.4	0.86\\
-0.2401	-0.39	0.86\\
-0.2401	-0.38	0.86\\
-0.2401	-0.37	0.86\\
-0.2401	-0.36	0.86\\
-0.2401	-0.35	0.86\\
-0.2401	-0.34	0.86\\
-0.2401	-0.33	0.86\\
-0.2401	-0.32	0.86\\
-0.2401	-0.31	0.86\\
-0.2401	-0.3	0.86\\
-0.2401	-0.29	0.86\\
-0.2401	-0.28	0.86\\
-0.2401	-0.27	0.86\\
-0.2401	-0.26	0.86\\
-0.2401	-0.25	0.86\\
-0.2401	-0.24	0.86\\
-0.2401	-0.23	0.86\\
-0.2401	-0.22	0.86\\
-0.2401	-0.21	0.86\\
-0.2401	-0.2	0.86\\
-0.2401	-0.19	0.86\\
-0.2401	-0.18	0.86\\
-0.2401	-0.17	0.86\\
-0.2401	-0.16	0.86\\
-0.2401	-0.15	0.86\\
-0.2401	-0.14	0.86\\
-0.2401	-0.13	0.86\\
-0.2401	-0.12	0.86\\
-0.2401	-0.11	0.86\\
-0.2401	-0.1	0.86\\
-0.2401	-0.09	0.86\\
-0.2401	-0.08	0.86\\
-0.2401	-0.07	0.86\\
-0.2401	-0.0599999999999999	0.86\\
-0.2401	-0.0499999999999999	0.86\\
-0.2401	-0.04	0.86\\
-0.2401	-0.03	0.86\\
-0.2401	-0.02	0.86\\
-0.2401	-0.01	0.86\\
-0.2401	0	0.86\\
-0.2401	0.01	0.86\\
-0.2401	0.02	0.86\\
-0.2401	0.03	0.86\\
-0.2401	0.04	0.86\\
-0.2401	0.0499999999999999	0.86\\
-0.2401	0.0599999999999999	0.86\\
-0.2401	0.07	0.86\\
-0.2401	0.08	0.86\\
-0.2401	0.09	0.86\\
-0.2401	0.1	0.86\\
-0.2401	0.11	0.86\\
-0.2401	0.12	0.86\\
-0.2401	0.13	0.86\\
-0.2401	0.14	0.86\\
-0.2401	0.15	0.86\\
-0.2401	0.16	0.86\\
-0.2401	0.17	0.86\\
-0.2401	0.18	0.86\\
-0.2401	0.19	0.86\\
-0.2401	0.2	0.86\\
-0.2401	0.21	0.86\\
-0.2401	0.22	0.86\\
-0.2401	0.23	0.86\\
-0.2401	0.24	0.86\\
-0.2401	0.25	0.86\\
-0.2401	0.26	0.86\\
-0.2401	0.27	0.86\\
-0.2401	0.28	0.86\\
-0.2401	0.29	0.86\\
-0.2401	0.3	0.86\\
-0.2401	0.31	0.86\\
-0.2401	0.32	0.86\\
-0.2401	0.33	0.86\\
-0.2401	0.34	0.86\\
-0.2401	0.35	0.86\\
-0.2401	0.36	0.86\\
-0.2401	0.37	0.86\\
-0.2401	0.38	0.86\\
-0.2401	0.39	0.86\\
-0.2401	0.4	0.86\\
-0.2401	0.41	0.86\\
-0.2401	0.42	0.86\\
-0.2401	0.43	0.86\\
-0.2401	0.44	0.86\\
-0.2401	0.45	0.86\\
-0.2401	0.46	0.86\\
-0.2401	0.47	0.86\\
-0.2401	0.48	0.86\\
-0.2401	0.49	0.86\\
-0.2401	0.5	0.86\\
-0.2401	0.51	0.86\\
-0.2401	0.52	0.86\\
-0.2401	0.53	0.86\\
-0.2401	0.54	0.86\\
-0.2401	0.55	0.86\\
-0.2401	0.56	0.86\\
-0.2401	0.57	0.86\\
-0.2401	0.58	0.86\\
-0.2401	0.59	0.86\\
-0.2401	0.6	0.86\\
-0.2401	0.61	0.86\\
-0.2401	0.62	0.86\\
-0.2401	0.63	0.86\\
-0.2401	0.64	0.86\\
-0.2401	0.65	0.86\\
-0.2401	0.66	0.86\\
-0.2401	0.67	0.86\\
-0.2401	0.68	0.86\\
-0.2401	0.69	0.86\\
-0.2401	0.7	0.86\\
-0.2401	0.71	0.86\\
-0.2401	0.72	0.86\\
-0.2401	0.73	0.86\\
-0.2401	0.74	0.86\\
-0.2401	0.75	0.86\\
-0.2401	0.76	0.86\\
-0.2401	0.77	0.86\\
-0.2401	0.78	0.86\\
-0.2401	0.79	0.86\\
-0.2401	0.8	0.86\\
-0.2401	0.81	0.86\\
-0.2401	0.82	0.86\\
-0.2401	0.83	0.86\\
-0.2401	0.84	0.86\\
-0.2401	0.85	0.86\\
-0.2401	0.86	0.86\\
-0.2401	0.87	0.86\\
-0.2401	0.88	0.86\\
-0.2401	0.89	0.86\\
-0.2401	0.9	0.86\\
-0.2401	0.91	0.86\\
-0.2401	0.92	0.86\\
-0.2401	0.93	0.86\\
-0.2401	0.94	0.86\\
-0.2401	0.95	0.86\\
-0.2401	0.96	0.86\\
-0.2401	0.97	0.86\\
-0.2401	0.98	0.86\\
-0.2401	0.99	0.86\\
-0.2401	1	0.86\\
-0.2301	-1	0.86\\
-0.2301	-0.99	0.86\\
-0.2301	-0.98	0.86\\
-0.2301	-0.97	0.86\\
-0.2301	-0.96	0.86\\
-0.2301	-0.95	0.86\\
-0.2301	-0.94	0.86\\
-0.2301	-0.93	0.86\\
-0.2301	-0.92	0.86\\
-0.2301	-0.91	0.86\\
-0.2301	-0.9	0.86\\
-0.2301	-0.89	0.86\\
-0.2301	-0.88	0.86\\
-0.2301	-0.87	0.86\\
-0.2301	-0.86	0.86\\
-0.2301	-0.85	0.86\\
-0.2301	-0.84	0.86\\
-0.2301	-0.83	0.86\\
-0.2301	-0.82	0.86\\
-0.2301	-0.81	0.86\\
-0.2301	-0.8	0.86\\
-0.2301	-0.79	0.86\\
-0.2301	-0.78	0.86\\
-0.2301	-0.77	0.86\\
-0.2301	-0.76	0.86\\
-0.2301	-0.75	0.86\\
-0.2301	-0.74	0.86\\
-0.2301	-0.73	0.86\\
-0.2301	-0.72	0.86\\
-0.2301	-0.71	0.86\\
-0.2301	-0.7	0.86\\
-0.2301	-0.69	0.86\\
-0.2301	-0.68	0.86\\
-0.2301	-0.67	0.86\\
-0.2301	-0.66	0.86\\
-0.2301	-0.65	0.86\\
-0.2301	-0.64	0.86\\
-0.2301	-0.63	0.86\\
-0.2301	-0.62	0.86\\
-0.2301	-0.61	0.86\\
-0.2301	-0.6	0.86\\
-0.2301	-0.59	0.86\\
-0.2301	-0.58	0.86\\
-0.2301	-0.57	0.86\\
-0.2301	-0.56	0.86\\
-0.2301	-0.55	0.86\\
-0.2301	-0.54	0.86\\
-0.2301	-0.53	0.86\\
-0.2301	-0.52	0.86\\
-0.2301	-0.51	0.86\\
-0.2301	-0.5	0.86\\
-0.2301	-0.49	0.86\\
-0.2301	-0.48	0.86\\
-0.2301	-0.47	0.86\\
-0.2301	-0.46	0.86\\
-0.2301	-0.45	0.86\\
-0.2301	-0.44	0.86\\
-0.2301	-0.43	0.86\\
-0.2301	-0.42	0.86\\
-0.2301	-0.41	0.86\\
-0.2301	-0.4	0.86\\
-0.2301	-0.39	0.86\\
-0.2301	-0.38	0.86\\
-0.2301	-0.37	0.86\\
-0.2301	-0.36	0.86\\
-0.2301	-0.35	0.86\\
-0.2301	-0.34	0.86\\
-0.2301	-0.33	0.86\\
-0.2301	-0.32	0.86\\
-0.2301	-0.31	0.86\\
-0.2301	-0.3	0.86\\
-0.2301	-0.29	0.86\\
-0.2301	-0.28	0.86\\
-0.2301	-0.27	0.86\\
-0.2301	-0.26	0.86\\
-0.2301	-0.25	0.86\\
-0.2301	-0.24	0.86\\
-0.2301	-0.23	0.86\\
-0.2301	-0.22	0.86\\
-0.2301	-0.21	0.86\\
-0.2301	-0.2	0.86\\
-0.2301	-0.19	0.86\\
-0.2301	-0.18	0.86\\
-0.2301	-0.17	0.86\\
-0.2301	-0.16	0.86\\
-0.2301	-0.15	0.86\\
-0.2301	-0.14	0.86\\
-0.2301	-0.13	0.86\\
-0.2301	-0.12	0.86\\
-0.2301	-0.11	0.86\\
-0.2301	-0.1	0.86\\
-0.2301	-0.09	0.86\\
-0.2301	-0.08	0.86\\
-0.2301	-0.07	0.86\\
-0.2301	-0.0599999999999999	0.86\\
-0.2301	-0.0499999999999999	0.86\\
-0.2301	-0.04	0.86\\
-0.2301	-0.03	0.86\\
-0.2301	-0.02	0.86\\
-0.2301	-0.01	0.86\\
-0.2301	0	0.86\\
-0.2301	0.01	0.86\\
-0.2301	0.02	0.86\\
-0.2301	0.03	0.86\\
-0.2301	0.04	0.86\\
-0.2301	0.0499999999999999	0.86\\
-0.2301	0.0599999999999999	0.86\\
-0.2301	0.07	0.86\\
-0.2301	0.08	0.86\\
-0.2301	0.09	0.86\\
-0.2301	0.1	0.86\\
-0.2301	0.11	0.86\\
-0.2301	0.12	0.86\\
-0.2301	0.13	0.86\\
-0.2301	0.14	0.86\\
-0.2301	0.15	0.86\\
-0.2301	0.16	0.86\\
-0.2301	0.17	0.86\\
-0.2301	0.18	0.86\\
-0.2301	0.19	0.86\\
-0.2301	0.2	0.86\\
-0.2301	0.21	0.86\\
-0.2301	0.22	0.86\\
-0.2301	0.23	0.86\\
-0.2301	0.24	0.86\\
-0.2301	0.25	0.86\\
-0.2301	0.26	0.86\\
-0.2301	0.27	0.86\\
-0.2301	0.28	0.86\\
-0.2301	0.29	0.86\\
-0.2301	0.3	0.86\\
-0.2301	0.31	0.86\\
-0.2301	0.32	0.86\\
-0.2301	0.33	0.86\\
-0.2301	0.34	0.86\\
-0.2301	0.35	0.86\\
-0.2301	0.36	0.86\\
-0.2301	0.37	0.86\\
-0.2301	0.38	0.86\\
-0.2301	0.39	0.86\\
-0.2301	0.4	0.86\\
-0.2301	0.41	0.86\\
-0.2301	0.42	0.86\\
-0.2301	0.43	0.86\\
-0.2301	0.44	0.86\\
-0.2301	0.45	0.86\\
-0.2301	0.46	0.86\\
-0.2301	0.47	0.86\\
-0.2301	0.48	0.86\\
-0.2301	0.49	0.86\\
-0.2301	0.5	0.86\\
-0.2301	0.51	0.86\\
-0.2301	0.52	0.86\\
-0.2301	0.53	0.86\\
-0.2301	0.54	0.86\\
-0.2301	0.55	0.86\\
-0.2301	0.56	0.86\\
-0.2301	0.57	0.86\\
-0.2301	0.58	0.86\\
-0.2301	0.59	0.86\\
-0.2301	0.6	0.86\\
-0.2301	0.61	0.86\\
-0.2301	0.62	0.86\\
-0.2301	0.63	0.86\\
-0.2301	0.64	0.86\\
-0.2301	0.65	0.86\\
-0.2301	0.66	0.86\\
-0.2301	0.67	0.86\\
-0.2301	0.68	0.86\\
-0.2301	0.69	0.86\\
-0.2301	0.7	0.86\\
-0.2301	0.71	0.86\\
-0.2301	0.72	0.86\\
-0.2301	0.73	0.86\\
-0.2301	0.74	0.86\\
-0.2301	0.75	0.86\\
-0.2301	0.76	0.86\\
-0.2301	0.77	0.86\\
-0.2301	0.78	0.86\\
-0.2301	0.79	0.86\\
-0.2301	0.8	0.86\\
-0.2301	0.81	0.86\\
-0.2301	0.82	0.86\\
-0.2301	0.83	0.86\\
-0.2301	0.84	0.86\\
-0.2301	0.85	0.86\\
-0.2301	0.86	0.86\\
-0.2301	0.87	0.86\\
-0.2301	0.88	0.86\\
-0.2301	0.89	0.86\\
-0.2301	0.9	0.86\\
-0.2301	0.91	0.86\\
-0.2301	0.92	0.86\\
-0.2301	0.93	0.86\\
-0.2301	0.94	0.86\\
-0.2301	0.95	0.86\\
-0.2301	0.96	0.86\\
-0.2301	0.97	0.86\\
-0.2301	0.98	0.86\\
-0.2301	0.99	0.86\\
-0.2301	1	0.86\\
-0.2201	-1	0.86\\
-0.2201	-0.99	0.86\\
-0.2201	-0.98	0.86\\
-0.2201	-0.97	0.86\\
-0.2201	-0.96	0.86\\
-0.2201	-0.95	0.86\\
-0.2201	-0.94	0.86\\
-0.2201	-0.93	0.86\\
-0.2201	-0.92	0.86\\
-0.2201	-0.91	0.86\\
-0.2201	-0.9	0.86\\
-0.2201	-0.89	0.86\\
-0.2201	-0.88	0.86\\
-0.2201	-0.87	0.86\\
-0.2201	-0.86	0.86\\
-0.2201	-0.85	0.86\\
-0.2201	-0.84	0.86\\
-0.2201	-0.83	0.86\\
-0.2201	-0.82	0.86\\
-0.2201	-0.81	0.86\\
-0.2201	-0.8	0.86\\
-0.2201	-0.79	0.86\\
-0.2201	-0.78	0.86\\
-0.2201	-0.77	0.86\\
-0.2201	-0.76	0.86\\
-0.2201	-0.75	0.86\\
-0.2201	-0.74	0.86\\
-0.2201	-0.73	0.86\\
-0.2201	-0.72	0.86\\
-0.2201	-0.71	0.86\\
-0.2201	-0.7	0.86\\
-0.2201	-0.69	0.86\\
-0.2201	-0.68	0.86\\
-0.2201	-0.67	0.86\\
-0.2201	-0.66	0.86\\
-0.2201	-0.65	0.86\\
-0.2201	-0.64	0.86\\
-0.2201	-0.63	0.86\\
-0.2201	-0.62	0.86\\
-0.2201	-0.61	0.86\\
-0.2201	-0.6	0.86\\
-0.2201	-0.59	0.86\\
-0.2201	-0.58	0.86\\
-0.2201	-0.57	0.86\\
-0.2201	-0.56	0.86\\
-0.2201	-0.55	0.86\\
-0.2201	-0.54	0.86\\
-0.2201	-0.53	0.86\\
-0.2201	-0.52	0.86\\
-0.2201	-0.51	0.86\\
-0.2201	-0.5	0.86\\
-0.2201	-0.49	0.86\\
-0.2201	-0.48	0.86\\
-0.2201	-0.47	0.86\\
-0.2201	-0.46	0.86\\
-0.2201	-0.45	0.86\\
-0.2201	-0.44	0.86\\
-0.2201	-0.43	0.86\\
-0.2201	-0.42	0.86\\
-0.2201	-0.41	0.86\\
-0.2201	-0.4	0.86\\
-0.2201	-0.39	0.86\\
-0.2201	-0.38	0.86\\
-0.2201	-0.37	0.86\\
-0.2201	-0.36	0.86\\
-0.2201	-0.35	0.86\\
-0.2201	-0.34	0.86\\
-0.2201	-0.33	0.86\\
-0.2201	-0.32	0.86\\
-0.2201	-0.31	0.86\\
-0.2201	-0.3	0.86\\
-0.2201	-0.29	0.86\\
-0.2201	-0.28	0.86\\
-0.2201	-0.27	0.86\\
-0.2201	-0.26	0.86\\
-0.2201	-0.25	0.86\\
-0.2201	-0.24	0.86\\
-0.2201	-0.23	0.86\\
-0.2201	-0.22	0.86\\
-0.2201	-0.21	0.86\\
-0.2201	-0.2	0.86\\
-0.2201	-0.19	0.86\\
-0.2201	-0.18	0.86\\
-0.2201	-0.17	0.86\\
-0.2201	-0.16	0.86\\
-0.2201	-0.15	0.86\\
-0.2201	-0.14	0.86\\
-0.2201	-0.13	0.86\\
-0.2201	-0.12	0.86\\
-0.2201	-0.11	0.86\\
-0.2201	-0.1	0.86\\
-0.2201	-0.09	0.86\\
-0.2201	-0.08	0.86\\
-0.2201	-0.07	0.86\\
-0.2201	-0.0599999999999999	0.86\\
-0.2201	-0.0499999999999999	0.86\\
-0.2201	-0.04	0.86\\
-0.2201	-0.03	0.86\\
-0.2201	-0.02	0.86\\
-0.2201	-0.01	0.86\\
-0.2201	0	0.86\\
-0.2201	0.01	0.86\\
-0.2201	0.02	0.86\\
-0.2201	0.03	0.86\\
-0.2201	0.04	0.86\\
-0.2201	0.0499999999999999	0.86\\
-0.2201	0.0599999999999999	0.86\\
-0.2201	0.07	0.86\\
-0.2201	0.08	0.86\\
-0.2201	0.09	0.86\\
-0.2201	0.1	0.86\\
-0.2201	0.11	0.86\\
-0.2201	0.12	0.86\\
-0.2201	0.13	0.86\\
-0.2201	0.14	0.86\\
-0.2201	0.15	0.86\\
-0.2201	0.16	0.86\\
-0.2201	0.17	0.86\\
-0.2201	0.18	0.86\\
-0.2201	0.19	0.86\\
-0.2201	0.2	0.86\\
-0.2201	0.21	0.86\\
-0.2201	0.22	0.86\\
-0.2201	0.23	0.86\\
-0.2201	0.24	0.86\\
-0.2201	0.25	0.86\\
-0.2201	0.26	0.86\\
-0.2201	0.27	0.86\\
-0.2201	0.28	0.86\\
-0.2201	0.29	0.86\\
-0.2201	0.3	0.86\\
-0.2201	0.31	0.86\\
-0.2201	0.32	0.86\\
-0.2201	0.33	0.86\\
-0.2201	0.34	0.86\\
-0.2201	0.35	0.86\\
-0.2201	0.36	0.86\\
-0.2201	0.37	0.86\\
-0.2201	0.38	0.86\\
-0.2201	0.39	0.86\\
-0.2201	0.4	0.86\\
-0.2201	0.41	0.86\\
-0.2201	0.42	0.86\\
-0.2201	0.43	0.86\\
-0.2201	0.44	0.86\\
-0.2201	0.45	0.86\\
-0.2201	0.46	0.86\\
-0.2201	0.47	0.86\\
-0.2201	0.48	0.86\\
-0.2201	0.49	0.86\\
-0.2201	0.5	0.86\\
-0.2201	0.51	0.86\\
-0.2201	0.52	0.86\\
-0.2201	0.53	0.86\\
-0.2201	0.54	0.86\\
-0.2201	0.55	0.86\\
-0.2201	0.56	0.86\\
-0.2201	0.57	0.86\\
-0.2201	0.58	0.86\\
-0.2201	0.59	0.86\\
-0.2201	0.6	0.86\\
-0.2201	0.61	0.86\\
-0.2201	0.62	0.86\\
-0.2201	0.63	0.86\\
-0.2201	0.64	0.86\\
-0.2201	0.65	0.86\\
-0.2201	0.66	0.86\\
-0.2201	0.67	0.86\\
-0.2201	0.68	0.86\\
-0.2201	0.69	0.86\\
-0.2201	0.7	0.86\\
-0.2201	0.71	0.86\\
-0.2201	0.72	0.86\\
-0.2201	0.73	0.86\\
-0.2201	0.74	0.86\\
-0.2201	0.75	0.86\\
-0.2201	0.76	0.86\\
-0.2201	0.77	0.86\\
-0.2201	0.78	0.86\\
-0.2201	0.79	0.86\\
-0.2201	0.8	0.86\\
-0.2201	0.81	0.86\\
-0.2201	0.82	0.86\\
-0.2201	0.83	0.86\\
-0.2201	0.84	0.86\\
-0.2201	0.85	0.86\\
-0.2201	0.86	0.86\\
-0.2201	0.87	0.86\\
-0.2201	0.88	0.86\\
-0.2201	0.89	0.86\\
-0.2201	0.9	0.86\\
-0.2201	0.91	0.86\\
-0.2201	0.92	0.86\\
-0.2201	0.93	0.86\\
-0.2201	0.94	0.86\\
-0.2201	0.95	0.86\\
-0.2201	0.96	0.86\\
-0.2201	0.97	0.86\\
-0.2201	0.98	0.86\\
-0.2201	0.99	0.86\\
-0.2201	1	0.86\\
-0.2101	-1	0.86\\
-0.2101	-0.99	0.86\\
-0.2101	-0.98	0.86\\
-0.2101	-0.97	0.86\\
-0.2101	-0.96	0.86\\
-0.2101	-0.95	0.86\\
-0.2101	-0.94	0.86\\
-0.2101	-0.93	0.86\\
-0.2101	-0.92	0.86\\
-0.2101	-0.91	0.86\\
-0.2101	-0.9	0.86\\
-0.2101	-0.89	0.86\\
-0.2101	-0.88	0.86\\
-0.2101	-0.87	0.86\\
-0.2101	-0.86	0.86\\
-0.2101	-0.85	0.86\\
-0.2101	-0.84	0.86\\
-0.2101	-0.83	0.86\\
-0.2101	-0.82	0.86\\
-0.2101	-0.81	0.86\\
-0.2101	-0.8	0.86\\
-0.2101	-0.79	0.86\\
-0.2101	-0.78	0.86\\
-0.2101	-0.77	0.86\\
-0.2101	-0.76	0.86\\
-0.2101	-0.75	0.86\\
-0.2101	-0.74	0.86\\
-0.2101	-0.73	0.86\\
-0.2101	-0.72	0.86\\
-0.2101	-0.71	0.86\\
-0.2101	-0.7	0.86\\
-0.2101	-0.69	0.86\\
-0.2101	-0.68	0.86\\
-0.2101	-0.67	0.86\\
-0.2101	-0.66	0.86\\
-0.2101	-0.65	0.86\\
-0.2101	-0.64	0.86\\
-0.2101	-0.63	0.86\\
-0.2101	-0.62	0.86\\
-0.2101	-0.61	0.86\\
-0.2101	-0.6	0.86\\
-0.2101	-0.59	0.86\\
-0.2101	-0.58	0.86\\
-0.2101	-0.57	0.86\\
-0.2101	-0.56	0.86\\
-0.2101	-0.55	0.86\\
-0.2101	-0.54	0.86\\
-0.2101	-0.53	0.86\\
-0.2101	-0.52	0.86\\
-0.2101	-0.51	0.86\\
-0.2101	-0.5	0.86\\
-0.2101	-0.49	0.86\\
-0.2101	-0.48	0.86\\
-0.2101	-0.47	0.86\\
-0.2101	-0.46	0.86\\
-0.2101	-0.45	0.86\\
-0.2101	-0.44	0.86\\
-0.2101	-0.43	0.86\\
-0.2101	-0.42	0.86\\
-0.2101	-0.41	0.86\\
-0.2101	-0.4	0.86\\
-0.2101	-0.39	0.86\\
-0.2101	-0.38	0.86\\
-0.2101	-0.37	0.86\\
-0.2101	-0.36	0.86\\
-0.2101	-0.35	0.86\\
-0.2101	-0.34	0.86\\
-0.2101	-0.33	0.86\\
-0.2101	-0.32	0.86\\
-0.2101	-0.31	0.86\\
-0.2101	-0.3	0.86\\
-0.2101	-0.29	0.86\\
-0.2101	-0.28	0.86\\
-0.2101	-0.27	0.86\\
-0.2101	-0.26	0.86\\
-0.2101	-0.25	0.86\\
-0.2101	-0.24	0.86\\
-0.2101	-0.23	0.86\\
-0.2101	-0.22	0.86\\
-0.2101	-0.21	0.86\\
-0.2101	-0.2	0.86\\
-0.2101	-0.19	0.86\\
-0.2101	-0.18	0.86\\
-0.2101	-0.17	0.86\\
-0.2101	-0.16	0.86\\
-0.2101	-0.15	0.86\\
-0.2101	-0.14	0.86\\
-0.2101	-0.13	0.86\\
-0.2101	-0.12	0.86\\
-0.2101	-0.11	0.86\\
-0.2101	-0.1	0.86\\
-0.2101	-0.09	0.86\\
-0.2101	-0.08	0.86\\
-0.2101	-0.07	0.86\\
-0.2101	-0.0599999999999999	0.86\\
-0.2101	-0.0499999999999999	0.86\\
-0.2101	-0.04	0.86\\
-0.2101	-0.03	0.86\\
-0.2101	-0.02	0.86\\
-0.2101	-0.01	0.86\\
-0.2101	0	0.86\\
-0.2101	0.01	0.86\\
-0.2101	0.02	0.86\\
-0.2101	0.03	0.86\\
-0.2101	0.04	0.86\\
-0.2101	0.0499999999999999	0.86\\
-0.2101	0.0599999999999999	0.86\\
-0.2101	0.07	0.86\\
-0.2101	0.08	0.86\\
-0.2101	0.09	0.86\\
-0.2101	0.1	0.86\\
-0.2101	0.11	0.86\\
-0.2101	0.12	0.86\\
-0.2101	0.13	0.86\\
-0.2101	0.14	0.86\\
-0.2101	0.15	0.86\\
-0.2101	0.16	0.86\\
-0.2101	0.17	0.86\\
-0.2101	0.18	0.86\\
-0.2101	0.19	0.86\\
-0.2101	0.2	0.86\\
-0.2101	0.21	0.86\\
-0.2101	0.22	0.86\\
-0.2101	0.23	0.86\\
-0.2101	0.24	0.86\\
-0.2101	0.25	0.86\\
-0.2101	0.26	0.86\\
-0.2101	0.27	0.86\\
-0.2101	0.28	0.86\\
-0.2101	0.29	0.86\\
-0.2101	0.3	0.86\\
-0.2101	0.31	0.86\\
-0.2101	0.32	0.86\\
-0.2101	0.33	0.86\\
-0.2101	0.34	0.86\\
-0.2101	0.35	0.86\\
-0.2101	0.36	0.86\\
-0.2101	0.37	0.86\\
-0.2101	0.38	0.86\\
-0.2101	0.39	0.86\\
-0.2101	0.4	0.86\\
-0.2101	0.41	0.86\\
-0.2101	0.42	0.86\\
-0.2101	0.43	0.86\\
-0.2101	0.44	0.86\\
-0.2101	0.45	0.86\\
-0.2101	0.46	0.86\\
-0.2101	0.47	0.86\\
-0.2101	0.48	0.86\\
-0.2101	0.49	0.86\\
-0.2101	0.5	0.86\\
-0.2101	0.51	0.86\\
-0.2101	0.52	0.86\\
-0.2101	0.53	0.86\\
-0.2101	0.54	0.86\\
-0.2101	0.55	0.86\\
-0.2101	0.56	0.86\\
-0.2101	0.57	0.86\\
-0.2101	0.58	0.86\\
-0.2101	0.59	0.86\\
-0.2101	0.6	0.86\\
-0.2101	0.61	0.86\\
-0.2101	0.62	0.86\\
-0.2101	0.63	0.86\\
-0.2101	0.64	0.86\\
-0.2101	0.65	0.86\\
-0.2101	0.66	0.86\\
-0.2101	0.67	0.86\\
-0.2101	0.68	0.86\\
-0.2101	0.69	0.86\\
-0.2101	0.7	0.86\\
-0.2101	0.71	0.86\\
-0.2101	0.72	0.86\\
-0.2101	0.73	0.86\\
-0.2101	0.74	0.86\\
-0.2101	0.75	0.86\\
-0.2101	0.76	0.86\\
-0.2101	0.77	0.86\\
-0.2101	0.78	0.86\\
-0.2101	0.79	0.86\\
-0.2101	0.8	0.86\\
-0.2101	0.81	0.86\\
-0.2101	0.82	0.86\\
-0.2101	0.83	0.86\\
-0.2101	0.84	0.86\\
-0.2101	0.85	0.86\\
-0.2101	0.86	0.86\\
-0.2101	0.87	0.86\\
-0.2101	0.88	0.86\\
-0.2101	0.89	0.86\\
-0.2101	0.9	0.86\\
-0.2101	0.91	0.86\\
-0.2101	0.92	0.86\\
-0.2101	0.93	0.86\\
-0.2101	0.94	0.86\\
-0.2101	0.95	0.86\\
-0.2101	0.96	0.86\\
-0.2101	0.97	0.86\\
-0.2101	0.98	0.86\\
-0.2101	0.99	0.86\\
-0.2101	1	0.86\\
-0.2001	-1	0.86\\
-0.2001	-0.99	0.86\\
-0.2001	-0.98	0.86\\
-0.2001	-0.97	0.86\\
-0.2001	-0.96	0.86\\
-0.2001	-0.95	0.86\\
-0.2001	-0.94	0.86\\
-0.2001	-0.93	0.86\\
-0.2001	-0.92	0.86\\
-0.2001	-0.91	0.86\\
-0.2001	-0.9	0.86\\
-0.2001	-0.89	0.86\\
-0.2001	-0.88	0.86\\
-0.2001	-0.87	0.86\\
-0.2001	-0.86	0.86\\
-0.2001	-0.85	0.86\\
-0.2001	-0.84	0.86\\
-0.2001	-0.83	0.86\\
-0.2001	-0.82	0.86\\
-0.2001	-0.81	0.86\\
-0.2001	-0.8	0.86\\
-0.2001	-0.79	0.86\\
-0.2001	-0.78	0.86\\
-0.2001	-0.77	0.86\\
-0.2001	-0.76	0.86\\
-0.2001	-0.75	0.86\\
-0.2001	-0.74	0.86\\
-0.2001	-0.73	0.86\\
-0.2001	-0.72	0.86\\
-0.2001	-0.71	0.86\\
-0.2001	-0.7	0.86\\
-0.2001	-0.69	0.86\\
-0.2001	-0.68	0.86\\
-0.2001	-0.67	0.86\\
-0.2001	-0.66	0.86\\
-0.2001	-0.65	0.86\\
-0.2001	-0.64	0.86\\
-0.2001	-0.63	0.86\\
-0.2001	-0.62	0.86\\
-0.2001	-0.61	0.86\\
-0.2001	-0.6	0.86\\
-0.2001	-0.59	0.86\\
-0.2001	-0.58	0.86\\
-0.2001	-0.57	0.86\\
-0.2001	-0.56	0.86\\
-0.2001	-0.55	0.86\\
-0.2001	-0.54	0.86\\
-0.2001	-0.53	0.86\\
-0.2001	-0.52	0.86\\
-0.2001	-0.51	0.86\\
-0.2001	-0.5	0.86\\
-0.2001	-0.49	0.86\\
-0.2001	-0.48	0.86\\
-0.2001	-0.47	0.86\\
-0.2001	-0.46	0.86\\
-0.2001	-0.45	0.86\\
-0.2001	-0.44	0.86\\
-0.2001	-0.43	0.86\\
-0.2001	-0.42	0.86\\
-0.2001	-0.41	0.86\\
-0.2001	-0.4	0.86\\
-0.2001	-0.39	0.86\\
-0.2001	-0.38	0.86\\
-0.2001	-0.37	0.86\\
-0.2001	-0.36	0.86\\
-0.2001	-0.35	0.86\\
-0.2001	-0.34	0.86\\
-0.2001	-0.33	0.86\\
-0.2001	-0.32	0.86\\
-0.2001	-0.31	0.86\\
-0.2001	-0.3	0.86\\
-0.2001	-0.29	0.86\\
-0.2001	-0.28	0.86\\
-0.2001	-0.27	0.86\\
-0.2001	-0.26	0.86\\
-0.2001	-0.25	0.86\\
-0.2001	-0.24	0.86\\
-0.2001	-0.23	0.86\\
-0.2001	-0.22	0.86\\
-0.2001	-0.21	0.86\\
-0.2001	-0.2	0.86\\
-0.2001	-0.19	0.86\\
-0.2001	-0.18	0.86\\
-0.2001	-0.17	0.86\\
-0.2001	-0.16	0.86\\
-0.2001	-0.15	0.86\\
-0.2001	-0.14	0.86\\
-0.2001	-0.13	0.86\\
-0.2001	-0.12	0.86\\
-0.2001	-0.11	0.86\\
-0.2001	-0.1	0.86\\
-0.2001	-0.09	0.86\\
-0.2001	-0.08	0.86\\
-0.2001	-0.07	0.86\\
-0.2001	-0.0599999999999999	0.86\\
-0.2001	-0.0499999999999999	0.86\\
-0.2001	-0.04	0.86\\
-0.2001	-0.03	0.86\\
-0.2001	-0.02	0.86\\
-0.2001	-0.01	0.86\\
-0.2001	0	0.86\\
-0.2001	0.01	0.86\\
-0.2001	0.02	0.86\\
-0.2001	0.03	0.86\\
-0.2001	0.04	0.86\\
-0.2001	0.0499999999999999	0.86\\
-0.2001	0.0599999999999999	0.86\\
-0.2001	0.07	0.86\\
-0.2001	0.08	0.86\\
-0.2001	0.09	0.86\\
-0.2001	0.1	0.86\\
-0.2001	0.11	0.86\\
-0.2001	0.12	0.86\\
-0.2001	0.13	0.86\\
-0.2001	0.14	0.86\\
-0.2001	0.15	0.86\\
-0.2001	0.16	0.86\\
-0.2001	0.17	0.86\\
-0.2001	0.18	0.86\\
-0.2001	0.19	0.86\\
-0.2001	0.2	0.86\\
-0.2001	0.21	0.86\\
-0.2001	0.22	0.86\\
-0.2001	0.23	0.86\\
-0.2001	0.24	0.86\\
-0.2001	0.25	0.86\\
-0.2001	0.26	0.86\\
-0.2001	0.27	0.86\\
-0.2001	0.28	0.86\\
-0.2001	0.29	0.86\\
-0.2001	0.3	0.86\\
-0.2001	0.31	0.86\\
-0.2001	0.32	0.86\\
-0.2001	0.33	0.86\\
-0.2001	0.34	0.86\\
-0.2001	0.35	0.86\\
-0.2001	0.36	0.86\\
-0.2001	0.37	0.86\\
-0.2001	0.38	0.86\\
-0.2001	0.39	0.86\\
-0.2001	0.4	0.86\\
-0.2001	0.41	0.86\\
-0.2001	0.42	0.86\\
-0.2001	0.43	0.86\\
-0.2001	0.44	0.86\\
-0.2001	0.45	0.86\\
-0.2001	0.46	0.86\\
-0.2001	0.47	0.86\\
-0.2001	0.48	0.86\\
-0.2001	0.49	0.86\\
-0.2001	0.5	0.86\\
-0.2001	0.51	0.86\\
-0.2001	0.52	0.86\\
-0.2001	0.53	0.86\\
-0.2001	0.54	0.86\\
-0.2001	0.55	0.86\\
-0.2001	0.56	0.86\\
-0.2001	0.57	0.86\\
-0.2001	0.58	0.86\\
-0.2001	0.59	0.86\\
-0.2001	0.6	0.86\\
-0.2001	0.61	0.86\\
-0.2001	0.62	0.86\\
-0.2001	0.63	0.86\\
-0.2001	0.64	0.86\\
-0.2001	0.65	0.86\\
-0.2001	0.66	0.86\\
-0.2001	0.67	0.86\\
-0.2001	0.68	0.86\\
-0.2001	0.69	0.86\\
-0.2001	0.7	0.86\\
-0.2001	0.71	0.86\\
-0.2001	0.72	0.86\\
-0.2001	0.73	0.86\\
-0.2001	0.74	0.86\\
-0.2001	0.75	0.86\\
-0.2001	0.76	0.86\\
-0.2001	0.77	0.86\\
-0.2001	0.78	0.86\\
-0.2001	0.79	0.86\\
-0.2001	0.8	0.86\\
-0.2001	0.81	0.86\\
-0.2001	0.82	0.86\\
-0.2001	0.83	0.86\\
-0.2001	0.84	0.86\\
-0.2001	0.85	0.86\\
-0.2001	0.86	0.86\\
-0.2001	0.87	0.86\\
-0.2001	0.88	0.86\\
-0.2001	0.89	0.86\\
-0.2001	0.9	0.86\\
-0.2001	0.91	0.86\\
-0.2001	0.92	0.86\\
-0.2001	0.93	0.86\\
-0.2001	0.94	0.86\\
-0.2001	0.95	0.86\\
-0.2001	0.96	0.86\\
-0.2001	0.97	0.86\\
-0.2001	0.98	0.86\\
-0.2001	0.99	0.86\\
-0.2001	1	0.86\\
-0.1901	-1	0.86\\
-0.1901	-0.99	0.86\\
-0.1901	-0.98	0.86\\
-0.1901	-0.97	0.86\\
-0.1901	-0.96	0.86\\
-0.1901	-0.95	0.86\\
-0.1901	-0.94	0.86\\
-0.1901	-0.93	0.86\\
-0.1901	-0.92	0.86\\
-0.1901	-0.91	0.86\\
-0.1901	-0.9	0.86\\
-0.1901	-0.89	0.86\\
-0.1901	-0.88	0.86\\
-0.1901	-0.87	0.86\\
-0.1901	-0.86	0.86\\
-0.1901	-0.85	0.86\\
-0.1901	-0.84	0.86\\
-0.1901	-0.83	0.86\\
-0.1901	-0.82	0.86\\
-0.1901	-0.81	0.86\\
-0.1901	-0.8	0.86\\
-0.1901	-0.79	0.86\\
-0.1901	-0.78	0.86\\
-0.1901	-0.77	0.86\\
-0.1901	-0.76	0.86\\
-0.1901	-0.75	0.86\\
-0.1901	-0.74	0.86\\
-0.1901	-0.73	0.86\\
-0.1901	-0.72	0.86\\
-0.1901	-0.71	0.86\\
-0.1901	-0.7	0.86\\
-0.1901	-0.69	0.86\\
-0.1901	-0.68	0.86\\
-0.1901	-0.67	0.86\\
-0.1901	-0.66	0.86\\
-0.1901	-0.65	0.86\\
-0.1901	-0.64	0.86\\
-0.1901	-0.63	0.86\\
-0.1901	-0.62	0.86\\
-0.1901	-0.61	0.86\\
-0.1901	-0.6	0.86\\
-0.1901	-0.59	0.86\\
-0.1901	-0.58	0.86\\
-0.1901	-0.57	0.86\\
-0.1901	-0.56	0.86\\
-0.1901	-0.55	0.86\\
-0.1901	-0.54	0.86\\
-0.1901	-0.53	0.86\\
-0.1901	-0.52	0.86\\
-0.1901	-0.51	0.86\\
-0.1901	-0.5	0.86\\
-0.1901	-0.49	0.86\\
-0.1901	-0.48	0.86\\
-0.1901	-0.47	0.86\\
-0.1901	-0.46	0.86\\
-0.1901	-0.45	0.86\\
-0.1901	-0.44	0.86\\
-0.1901	-0.43	0.86\\
-0.1901	-0.42	0.86\\
-0.1901	-0.41	0.86\\
-0.1901	-0.4	0.86\\
-0.1901	-0.39	0.86\\
-0.1901	-0.38	0.86\\
-0.1901	-0.37	0.86\\
-0.1901	-0.36	0.86\\
-0.1901	-0.35	0.86\\
-0.1901	-0.34	0.86\\
-0.1901	-0.33	0.86\\
-0.1901	-0.32	0.86\\
-0.1901	-0.31	0.86\\
-0.1901	-0.3	0.86\\
-0.1901	-0.29	0.86\\
-0.1901	-0.28	0.86\\
-0.1901	-0.27	0.86\\
-0.1901	-0.26	0.86\\
-0.1901	-0.25	0.86\\
-0.1901	-0.24	0.86\\
-0.1901	-0.23	0.86\\
-0.1901	-0.22	0.86\\
-0.1901	-0.21	0.86\\
-0.1901	-0.2	0.86\\
-0.1901	-0.19	0.86\\
-0.1901	-0.18	0.86\\
-0.1901	-0.17	0.86\\
-0.1901	-0.16	0.86\\
-0.1901	-0.15	0.86\\
-0.1901	-0.14	0.86\\
-0.1901	-0.13	0.86\\
-0.1901	-0.12	0.86\\
-0.1901	-0.11	0.86\\
-0.1901	-0.1	0.86\\
-0.1901	-0.09	0.86\\
-0.1901	-0.08	0.86\\
-0.1901	-0.07	0.86\\
-0.1901	-0.0599999999999999	0.86\\
-0.1901	-0.0499999999999999	0.86\\
-0.1901	-0.04	0.86\\
-0.1901	-0.03	0.86\\
-0.1901	-0.02	0.86\\
-0.1901	-0.01	0.86\\
-0.1901	0	0.86\\
-0.1901	0.01	0.86\\
-0.1901	0.02	0.86\\
-0.1901	0.03	0.86\\
-0.1901	0.04	0.86\\
-0.1901	0.0499999999999999	0.86\\
-0.1901	0.0599999999999999	0.86\\
-0.1901	0.07	0.86\\
-0.1901	0.08	0.86\\
-0.1901	0.09	0.86\\
-0.1901	0.1	0.86\\
-0.1901	0.11	0.86\\
-0.1901	0.12	0.86\\
-0.1901	0.13	0.86\\
-0.1901	0.14	0.86\\
-0.1901	0.15	0.86\\
-0.1901	0.16	0.86\\
-0.1901	0.17	0.86\\
-0.1901	0.18	0.86\\
-0.1901	0.19	0.86\\
-0.1901	0.2	0.86\\
-0.1901	0.21	0.86\\
-0.1901	0.22	0.86\\
-0.1901	0.23	0.86\\
-0.1901	0.24	0.86\\
-0.1901	0.25	0.86\\
-0.1901	0.26	0.86\\
-0.1901	0.27	0.86\\
-0.1901	0.28	0.86\\
-0.1901	0.29	0.86\\
-0.1901	0.3	0.86\\
-0.1901	0.31	0.86\\
-0.1901	0.32	0.86\\
-0.1901	0.33	0.86\\
-0.1901	0.34	0.86\\
-0.1901	0.35	0.86\\
-0.1901	0.36	0.86\\
-0.1901	0.37	0.86\\
-0.1901	0.38	0.86\\
-0.1901	0.39	0.86\\
-0.1901	0.4	0.86\\
-0.1901	0.41	0.86\\
-0.1901	0.42	0.86\\
-0.1901	0.43	0.86\\
-0.1901	0.44	0.86\\
-0.1901	0.45	0.86\\
-0.1901	0.46	0.86\\
-0.1901	0.47	0.86\\
-0.1901	0.48	0.86\\
-0.1901	0.49	0.86\\
-0.1901	0.5	0.86\\
-0.1901	0.51	0.86\\
-0.1901	0.52	0.86\\
-0.1901	0.53	0.86\\
-0.1901	0.54	0.86\\
-0.1901	0.55	0.86\\
-0.1901	0.56	0.86\\
-0.1901	0.57	0.86\\
-0.1901	0.58	0.86\\
-0.1901	0.59	0.86\\
-0.1901	0.6	0.86\\
-0.1901	0.61	0.86\\
-0.1901	0.62	0.86\\
-0.1901	0.63	0.86\\
-0.1901	0.64	0.86\\
-0.1901	0.65	0.86\\
-0.1901	0.66	0.86\\
-0.1901	0.67	0.86\\
-0.1901	0.68	0.86\\
-0.1901	0.69	0.86\\
-0.1901	0.7	0.86\\
-0.1901	0.71	0.86\\
-0.1901	0.72	0.86\\
-0.1901	0.73	0.86\\
-0.1901	0.74	0.86\\
-0.1901	0.75	0.86\\
-0.1901	0.76	0.86\\
-0.1901	0.77	0.86\\
-0.1901	0.78	0.86\\
-0.1901	0.79	0.86\\
-0.1901	0.8	0.86\\
-0.1901	0.81	0.86\\
-0.1901	0.82	0.86\\
-0.1901	0.83	0.86\\
-0.1901	0.84	0.86\\
-0.1901	0.85	0.86\\
-0.1901	0.86	0.86\\
-0.1901	0.87	0.86\\
-0.1901	0.88	0.86\\
-0.1901	0.89	0.86\\
-0.1901	0.9	0.86\\
-0.1901	0.91	0.86\\
-0.1901	0.92	0.86\\
-0.1901	0.93	0.86\\
-0.1901	0.94	0.86\\
-0.1901	0.95	0.86\\
-0.1901	0.96	0.86\\
-0.1901	0.97	0.86\\
-0.1901	0.98	0.86\\
-0.1901	0.99	0.86\\
-0.1901	1	0.86\\
-0.1801	-1	0.86\\
-0.1801	-0.99	0.86\\
-0.1801	-0.98	0.86\\
-0.1801	-0.97	0.86\\
-0.1801	-0.96	0.86\\
-0.1801	-0.95	0.86\\
-0.1801	-0.94	0.86\\
-0.1801	-0.93	0.86\\
-0.1801	-0.92	0.86\\
-0.1801	-0.91	0.86\\
-0.1801	-0.9	0.86\\
-0.1801	-0.89	0.86\\
-0.1801	-0.88	0.86\\
-0.1801	-0.87	0.86\\
-0.1801	-0.86	0.86\\
-0.1801	-0.85	0.86\\
-0.1801	-0.84	0.86\\
-0.1801	-0.83	0.86\\
-0.1801	-0.82	0.86\\
-0.1801	-0.81	0.86\\
-0.1801	-0.8	0.86\\
-0.1801	-0.79	0.86\\
-0.1801	-0.78	0.86\\
-0.1801	-0.77	0.86\\
-0.1801	-0.76	0.86\\
-0.1801	-0.75	0.86\\
-0.1801	-0.74	0.86\\
-0.1801	-0.73	0.86\\
-0.1801	-0.72	0.86\\
-0.1801	-0.71	0.86\\
-0.1801	-0.7	0.86\\
-0.1801	-0.69	0.86\\
-0.1801	-0.68	0.86\\
-0.1801	-0.67	0.86\\
-0.1801	-0.66	0.86\\
-0.1801	-0.65	0.86\\
-0.1801	-0.64	0.86\\
-0.1801	-0.63	0.86\\
-0.1801	-0.62	0.86\\
-0.1801	-0.61	0.86\\
-0.1801	-0.6	0.86\\
-0.1801	-0.59	0.86\\
-0.1801	-0.58	0.86\\
-0.1801	-0.57	0.86\\
-0.1801	-0.56	0.86\\
-0.1801	-0.55	0.86\\
-0.1801	-0.54	0.86\\
-0.1801	-0.53	0.86\\
-0.1801	-0.52	0.86\\
-0.1801	-0.51	0.86\\
-0.1801	-0.5	0.86\\
-0.1801	-0.49	0.86\\
-0.1801	-0.48	0.86\\
-0.1801	-0.47	0.86\\
-0.1801	-0.46	0.86\\
-0.1801	-0.45	0.86\\
-0.1801	-0.44	0.86\\
-0.1801	-0.43	0.86\\
-0.1801	-0.42	0.86\\
-0.1801	-0.41	0.86\\
-0.1801	-0.4	0.86\\
-0.1801	-0.39	0.86\\
-0.1801	-0.38	0.86\\
-0.1801	-0.37	0.86\\
-0.1801	-0.36	0.86\\
-0.1801	-0.35	0.86\\
-0.1801	-0.34	0.86\\
-0.1801	-0.33	0.86\\
-0.1801	-0.32	0.86\\
-0.1801	-0.31	0.86\\
-0.1801	-0.3	0.86\\
-0.1801	-0.29	0.86\\
-0.1801	-0.28	0.86\\
-0.1801	-0.27	0.86\\
-0.1801	-0.26	0.86\\
-0.1801	-0.25	0.86\\
-0.1801	-0.24	0.86\\
-0.1801	-0.23	0.86\\
-0.1801	-0.22	0.86\\
-0.1801	-0.21	0.86\\
-0.1801	-0.2	0.86\\
-0.1801	-0.19	0.86\\
-0.1801	-0.18	0.86\\
-0.1801	-0.17	0.86\\
-0.1801	-0.16	0.86\\
-0.1801	-0.15	0.86\\
-0.1801	-0.14	0.86\\
-0.1801	-0.13	0.86\\
-0.1801	-0.12	0.86\\
-0.1801	-0.11	0.86\\
-0.1801	-0.1	0.86\\
-0.1801	-0.09	0.86\\
-0.1801	-0.08	0.86\\
-0.1801	-0.07	0.86\\
-0.1801	-0.0599999999999999	0.86\\
-0.1801	-0.0499999999999999	0.86\\
-0.1801	-0.04	0.86\\
-0.1801	-0.03	0.86\\
-0.1801	-0.02	0.86\\
-0.1801	-0.01	0.86\\
-0.1801	0	0.86\\
-0.1801	0.01	0.86\\
-0.1801	0.02	0.86\\
-0.1801	0.03	0.86\\
-0.1801	0.04	0.86\\
-0.1801	0.0499999999999999	0.86\\
-0.1801	0.0599999999999999	0.86\\
-0.1801	0.07	0.86\\
-0.1801	0.08	0.86\\
-0.1801	0.09	0.86\\
-0.1801	0.1	0.86\\
-0.1801	0.11	0.86\\
-0.1801	0.12	0.86\\
-0.1801	0.13	0.86\\
-0.1801	0.14	0.86\\
-0.1801	0.15	0.86\\
-0.1801	0.16	0.86\\
-0.1801	0.17	0.86\\
-0.1801	0.18	0.86\\
-0.1801	0.19	0.86\\
-0.1801	0.2	0.86\\
-0.1801	0.21	0.86\\
-0.1801	0.22	0.86\\
-0.1801	0.23	0.86\\
-0.1801	0.24	0.86\\
-0.1801	0.25	0.86\\
-0.1801	0.26	0.86\\
-0.1801	0.27	0.86\\
-0.1801	0.28	0.86\\
-0.1801	0.29	0.86\\
-0.1801	0.3	0.86\\
-0.1801	0.31	0.86\\
-0.1801	0.32	0.86\\
-0.1801	0.33	0.86\\
-0.1801	0.34	0.86\\
-0.1801	0.35	0.86\\
-0.1801	0.36	0.86\\
-0.1801	0.37	0.86\\
-0.1801	0.38	0.86\\
-0.1801	0.39	0.86\\
-0.1801	0.4	0.86\\
-0.1801	0.41	0.86\\
-0.1801	0.42	0.86\\
-0.1801	0.43	0.86\\
-0.1801	0.44	0.86\\
-0.1801	0.45	0.86\\
-0.1801	0.46	0.86\\
-0.1801	0.47	0.86\\
-0.1801	0.48	0.86\\
-0.1801	0.49	0.86\\
-0.1801	0.5	0.86\\
-0.1801	0.51	0.86\\
-0.1801	0.52	0.86\\
-0.1801	0.53	0.86\\
-0.1801	0.54	0.86\\
-0.1801	0.55	0.86\\
-0.1801	0.56	0.86\\
-0.1801	0.57	0.86\\
-0.1801	0.58	0.86\\
-0.1801	0.59	0.86\\
-0.1801	0.6	0.86\\
-0.1801	0.61	0.86\\
-0.1801	0.62	0.86\\
-0.1801	0.63	0.86\\
-0.1801	0.64	0.86\\
-0.1801	0.65	0.86\\
-0.1801	0.66	0.86\\
-0.1801	0.67	0.86\\
-0.1801	0.68	0.86\\
-0.1801	0.69	0.86\\
-0.1801	0.7	0.86\\
-0.1801	0.71	0.86\\
-0.1801	0.72	0.86\\
-0.1801	0.73	0.86\\
-0.1801	0.74	0.86\\
-0.1801	0.75	0.86\\
-0.1801	0.76	0.86\\
-0.1801	0.77	0.86\\
-0.1801	0.78	0.86\\
-0.1801	0.79	0.86\\
-0.1801	0.8	0.86\\
-0.1801	0.81	0.86\\
-0.1801	0.82	0.86\\
-0.1801	0.83	0.86\\
-0.1801	0.84	0.86\\
-0.1801	0.85	0.86\\
-0.1801	0.86	0.86\\
-0.1801	0.87	0.86\\
-0.1801	0.88	0.86\\
-0.1801	0.89	0.86\\
-0.1801	0.9	0.86\\
-0.1801	0.91	0.86\\
-0.1801	0.92	0.86\\
-0.1801	0.93	0.86\\
-0.1801	0.94	0.86\\
-0.1801	0.95	0.86\\
-0.1801	0.96	0.86\\
-0.1801	0.97	0.86\\
-0.1801	0.98	0.86\\
-0.1801	0.99	0.86\\
-0.1801	1	0.86\\
-0.1701	-1	0.86\\
-0.1701	-0.99	0.86\\
-0.1701	-0.98	0.86\\
-0.1701	-0.97	0.86\\
-0.1701	-0.96	0.86\\
-0.1701	-0.95	0.86\\
-0.1701	-0.94	0.86\\
-0.1701	-0.93	0.86\\
-0.1701	-0.92	0.86\\
-0.1701	-0.91	0.86\\
-0.1701	-0.9	0.86\\
-0.1701	-0.89	0.86\\
-0.1701	-0.88	0.86\\
-0.1701	-0.87	0.86\\
-0.1701	-0.86	0.86\\
-0.1701	-0.85	0.86\\
-0.1701	-0.84	0.86\\
-0.1701	-0.83	0.86\\
-0.1701	-0.82	0.86\\
-0.1701	-0.81	0.86\\
-0.1701	-0.8	0.86\\
-0.1701	-0.79	0.86\\
-0.1701	-0.78	0.86\\
-0.1701	-0.77	0.86\\
-0.1701	-0.76	0.86\\
-0.1701	-0.75	0.86\\
-0.1701	-0.74	0.86\\
-0.1701	-0.73	0.86\\
-0.1701	-0.72	0.86\\
-0.1701	-0.71	0.86\\
-0.1701	-0.7	0.86\\
-0.1701	-0.69	0.86\\
-0.1701	-0.68	0.86\\
-0.1701	-0.67	0.86\\
-0.1701	-0.66	0.86\\
-0.1701	-0.65	0.86\\
-0.1701	-0.64	0.86\\
-0.1701	-0.63	0.86\\
-0.1701	-0.62	0.86\\
-0.1701	-0.61	0.86\\
-0.1701	-0.6	0.86\\
-0.1701	-0.59	0.86\\
-0.1701	-0.58	0.86\\
-0.1701	-0.57	0.86\\
-0.1701	-0.56	0.86\\
-0.1701	-0.55	0.86\\
-0.1701	-0.54	0.86\\
-0.1701	-0.53	0.86\\
-0.1701	-0.52	0.86\\
-0.1701	-0.51	0.86\\
-0.1701	-0.5	0.86\\
-0.1701	-0.49	0.86\\
-0.1701	-0.48	0.86\\
-0.1701	-0.47	0.86\\
-0.1701	-0.46	0.86\\
-0.1701	-0.45	0.86\\
-0.1701	-0.44	0.86\\
-0.1701	-0.43	0.86\\
-0.1701	-0.42	0.86\\
-0.1701	-0.41	0.86\\
-0.1701	-0.4	0.86\\
-0.1701	-0.39	0.86\\
-0.1701	-0.38	0.86\\
-0.1701	-0.37	0.86\\
-0.1701	-0.36	0.86\\
-0.1701	-0.35	0.86\\
-0.1701	-0.34	0.86\\
-0.1701	-0.33	0.86\\
-0.1701	-0.32	0.86\\
-0.1701	-0.31	0.86\\
-0.1701	-0.3	0.86\\
-0.1701	-0.29	0.86\\
-0.1701	-0.28	0.86\\
-0.1701	-0.27	0.86\\
-0.1701	-0.26	0.86\\
-0.1701	-0.25	0.86\\
-0.1701	-0.24	0.86\\
-0.1701	-0.23	0.86\\
-0.1701	-0.22	0.86\\
-0.1701	-0.21	0.86\\
-0.1701	-0.2	0.86\\
-0.1701	-0.19	0.86\\
-0.1701	-0.18	0.86\\
-0.1701	-0.17	0.86\\
-0.1701	-0.16	0.86\\
-0.1701	-0.15	0.86\\
-0.1701	-0.14	0.86\\
-0.1701	-0.13	0.86\\
-0.1701	-0.12	0.86\\
-0.1701	-0.11	0.86\\
-0.1701	-0.1	0.86\\
-0.1701	-0.09	0.86\\
-0.1701	-0.08	0.86\\
-0.1701	-0.07	0.86\\
-0.1701	-0.0599999999999999	0.86\\
-0.1701	-0.0499999999999999	0.86\\
-0.1701	-0.04	0.86\\
-0.1701	-0.03	0.86\\
-0.1701	-0.02	0.86\\
-0.1701	-0.01	0.86\\
-0.1701	0	0.86\\
-0.1701	0.01	0.86\\
-0.1701	0.02	0.86\\
-0.1701	0.03	0.86\\
-0.1701	0.04	0.86\\
-0.1701	0.0499999999999999	0.86\\
-0.1701	0.0599999999999999	0.86\\
-0.1701	0.07	0.86\\
-0.1701	0.08	0.86\\
-0.1701	0.09	0.86\\
-0.1701	0.1	0.86\\
-0.1701	0.11	0.86\\
-0.1701	0.12	0.86\\
-0.1701	0.13	0.86\\
-0.1701	0.14	0.86\\
-0.1701	0.15	0.86\\
-0.1701	0.16	0.86\\
-0.1701	0.17	0.86\\
-0.1701	0.18	0.86\\
-0.1701	0.19	0.86\\
-0.1701	0.2	0.86\\
-0.1701	0.21	0.86\\
-0.1701	0.22	0.86\\
-0.1701	0.23	0.86\\
-0.1701	0.24	0.86\\
-0.1701	0.25	0.86\\
-0.1701	0.26	0.86\\
-0.1701	0.27	0.86\\
-0.1701	0.28	0.86\\
-0.1701	0.29	0.86\\
-0.1701	0.3	0.86\\
-0.1701	0.31	0.86\\
-0.1701	0.32	0.86\\
-0.1701	0.33	0.86\\
-0.1701	0.34	0.86\\
-0.1701	0.35	0.86\\
-0.1701	0.36	0.86\\
-0.1701	0.37	0.86\\
-0.1701	0.38	0.86\\
-0.1701	0.39	0.86\\
-0.1701	0.4	0.86\\
-0.1701	0.41	0.86\\
-0.1701	0.42	0.86\\
-0.1701	0.43	0.86\\
-0.1701	0.44	0.86\\
-0.1701	0.45	0.86\\
-0.1701	0.46	0.86\\
-0.1701	0.47	0.86\\
-0.1701	0.48	0.86\\
-0.1701	0.49	0.86\\
-0.1701	0.5	0.86\\
-0.1701	0.51	0.86\\
-0.1701	0.52	0.86\\
-0.1701	0.53	0.86\\
-0.1701	0.54	0.86\\
-0.1701	0.55	0.86\\
-0.1701	0.56	0.86\\
-0.1701	0.57	0.86\\
-0.1701	0.58	0.86\\
-0.1701	0.59	0.86\\
-0.1701	0.6	0.86\\
-0.1701	0.61	0.86\\
-0.1701	0.62	0.86\\
-0.1701	0.63	0.86\\
-0.1701	0.64	0.86\\
-0.1701	0.65	0.86\\
-0.1701	0.66	0.86\\
-0.1701	0.67	0.86\\
-0.1701	0.68	0.86\\
-0.1701	0.69	0.86\\
-0.1701	0.7	0.86\\
-0.1701	0.71	0.86\\
-0.1701	0.72	0.86\\
-0.1701	0.73	0.86\\
-0.1701	0.74	0.86\\
-0.1701	0.75	0.86\\
-0.1701	0.76	0.86\\
-0.1701	0.77	0.86\\
-0.1701	0.78	0.86\\
-0.1701	0.79	0.86\\
-0.1701	0.8	0.86\\
-0.1701	0.81	0.86\\
-0.1701	0.82	0.86\\
-0.1701	0.83	0.86\\
-0.1701	0.84	0.86\\
-0.1701	0.85	0.86\\
-0.1701	0.86	0.86\\
-0.1701	0.87	0.86\\
-0.1701	0.88	0.86\\
-0.1701	0.89	0.86\\
-0.1701	0.9	0.86\\
-0.1701	0.91	0.86\\
-0.1701	0.92	0.86\\
-0.1701	0.93	0.86\\
-0.1701	0.94	0.86\\
-0.1701	0.95	0.86\\
-0.1701	0.96	0.86\\
-0.1701	0.97	0.86\\
-0.1701	0.98	0.86\\
-0.1701	0.99	0.86\\
-0.1701	1	0.86\\
-0.1601	-1	0.86\\
-0.1601	-0.99	0.86\\
-0.1601	-0.98	0.86\\
-0.1601	-0.97	0.86\\
-0.1601	-0.96	0.86\\
-0.1601	-0.95	0.86\\
-0.1601	-0.94	0.86\\
-0.1601	-0.93	0.86\\
-0.1601	-0.92	0.86\\
-0.1601	-0.91	0.86\\
-0.1601	-0.9	0.86\\
-0.1601	-0.89	0.86\\
-0.1601	-0.88	0.86\\
-0.1601	-0.87	0.86\\
-0.1601	-0.86	0.86\\
-0.1601	-0.85	0.86\\
-0.1601	-0.84	0.86\\
-0.1601	-0.83	0.86\\
-0.1601	-0.82	0.86\\
-0.1601	-0.81	0.86\\
-0.1601	-0.8	0.86\\
-0.1601	-0.79	0.86\\
-0.1601	-0.78	0.86\\
-0.1601	-0.77	0.86\\
-0.1601	-0.76	0.86\\
-0.1601	-0.75	0.86\\
-0.1601	-0.74	0.86\\
-0.1601	-0.73	0.86\\
-0.1601	-0.72	0.86\\
-0.1601	-0.71	0.86\\
-0.1601	-0.7	0.86\\
-0.1601	-0.69	0.86\\
-0.1601	-0.68	0.86\\
-0.1601	-0.67	0.86\\
-0.1601	-0.66	0.86\\
-0.1601	-0.65	0.86\\
-0.1601	-0.64	0.86\\
-0.1601	-0.63	0.86\\
-0.1601	-0.62	0.86\\
-0.1601	-0.61	0.86\\
-0.1601	-0.6	0.86\\
-0.1601	-0.59	0.86\\
-0.1601	-0.58	0.86\\
-0.1601	-0.57	0.86\\
-0.1601	-0.56	0.86\\
-0.1601	-0.55	0.86\\
-0.1601	-0.54	0.86\\
-0.1601	-0.53	0.86\\
-0.1601	-0.52	0.86\\
-0.1601	-0.51	0.86\\
-0.1601	-0.5	0.86\\
-0.1601	-0.49	0.86\\
-0.1601	-0.48	0.86\\
-0.1601	-0.47	0.86\\
-0.1601	-0.46	0.86\\
-0.1601	-0.45	0.86\\
-0.1601	-0.44	0.86\\
-0.1601	-0.43	0.86\\
-0.1601	-0.42	0.86\\
-0.1601	-0.41	0.86\\
-0.1601	-0.4	0.86\\
-0.1601	-0.39	0.86\\
-0.1601	-0.38	0.86\\
-0.1601	-0.37	0.86\\
-0.1601	-0.36	0.86\\
-0.1601	-0.35	0.86\\
-0.1601	-0.34	0.86\\
-0.1601	-0.33	0.86\\
-0.1601	-0.32	0.86\\
-0.1601	-0.31	0.86\\
-0.1601	-0.3	0.86\\
-0.1601	-0.29	0.86\\
-0.1601	-0.28	0.86\\
-0.1601	-0.27	0.86\\
-0.1601	-0.26	0.86\\
-0.1601	-0.25	0.86\\
-0.1601	-0.24	0.86\\
-0.1601	-0.23	0.86\\
-0.1601	-0.22	0.86\\
-0.1601	-0.21	0.86\\
-0.1601	-0.2	0.86\\
-0.1601	-0.19	0.86\\
-0.1601	-0.18	0.86\\
-0.1601	-0.17	0.86\\
-0.1601	-0.16	0.86\\
-0.1601	-0.15	0.86\\
-0.1601	-0.14	0.86\\
-0.1601	-0.13	0.86\\
-0.1601	-0.12	0.86\\
-0.1601	-0.11	0.86\\
-0.1601	-0.1	0.86\\
-0.1601	-0.09	0.86\\
-0.1601	-0.08	0.86\\
-0.1601	-0.07	0.86\\
-0.1601	-0.0599999999999999	0.86\\
-0.1601	-0.0499999999999999	0.86\\
-0.1601	-0.04	0.86\\
-0.1601	-0.03	0.86\\
-0.1601	-0.02	0.86\\
-0.1601	-0.01	0.86\\
-0.1601	0	0.86\\
-0.1601	0.01	0.86\\
-0.1601	0.02	0.86\\
-0.1601	0.03	0.86\\
-0.1601	0.04	0.86\\
-0.1601	0.0499999999999999	0.86\\
-0.1601	0.0599999999999999	0.86\\
-0.1601	0.07	0.86\\
-0.1601	0.08	0.86\\
-0.1601	0.09	0.86\\
-0.1601	0.1	0.86\\
-0.1601	0.11	0.86\\
-0.1601	0.12	0.86\\
-0.1601	0.13	0.86\\
-0.1601	0.14	0.86\\
-0.1601	0.15	0.86\\
-0.1601	0.16	0.86\\
-0.1601	0.17	0.86\\
-0.1601	0.18	0.86\\
-0.1601	0.19	0.86\\
-0.1601	0.2	0.86\\
-0.1601	0.21	0.86\\
-0.1601	0.22	0.86\\
-0.1601	0.23	0.86\\
-0.1601	0.24	0.86\\
-0.1601	0.25	0.86\\
-0.1601	0.26	0.86\\
-0.1601	0.27	0.86\\
-0.1601	0.28	0.86\\
-0.1601	0.29	0.86\\
-0.1601	0.3	0.86\\
-0.1601	0.31	0.86\\
-0.1601	0.32	0.86\\
-0.1601	0.33	0.86\\
-0.1601	0.34	0.86\\
-0.1601	0.35	0.86\\
-0.1601	0.36	0.86\\
-0.1601	0.37	0.86\\
-0.1601	0.38	0.86\\
-0.1601	0.39	0.86\\
-0.1601	0.4	0.86\\
-0.1601	0.41	0.86\\
-0.1601	0.42	0.86\\
-0.1601	0.43	0.86\\
-0.1601	0.44	0.86\\
-0.1601	0.45	0.86\\
-0.1601	0.46	0.86\\
-0.1601	0.47	0.86\\
-0.1601	0.48	0.86\\
-0.1601	0.49	0.86\\
-0.1601	0.5	0.86\\
-0.1601	0.51	0.86\\
-0.1601	0.52	0.86\\
-0.1601	0.53	0.86\\
-0.1601	0.54	0.86\\
-0.1601	0.55	0.86\\
-0.1601	0.56	0.86\\
-0.1601	0.57	0.86\\
-0.1601	0.58	0.86\\
-0.1601	0.59	0.86\\
-0.1601	0.6	0.86\\
-0.1601	0.61	0.86\\
-0.1601	0.62	0.86\\
-0.1601	0.63	0.86\\
-0.1601	0.64	0.86\\
-0.1601	0.65	0.86\\
-0.1601	0.66	0.86\\
-0.1601	0.67	0.86\\
-0.1601	0.68	0.86\\
-0.1601	0.69	0.86\\
-0.1601	0.7	0.86\\
-0.1601	0.71	0.86\\
-0.1601	0.72	0.86\\
-0.1601	0.73	0.86\\
-0.1601	0.74	0.86\\
-0.1601	0.75	0.86\\
-0.1601	0.76	0.86\\
-0.1601	0.77	0.86\\
-0.1601	0.78	0.86\\
-0.1601	0.79	0.86\\
-0.1601	0.8	0.86\\
-0.1601	0.81	0.86\\
-0.1601	0.82	0.86\\
-0.1601	0.83	0.86\\
-0.1601	0.84	0.86\\
-0.1601	0.85	0.86\\
-0.1601	0.86	0.86\\
-0.1601	0.87	0.86\\
-0.1601	0.88	0.86\\
-0.1601	0.89	0.86\\
-0.1601	0.9	0.86\\
-0.1601	0.91	0.86\\
-0.1601	0.92	0.86\\
-0.1601	0.93	0.86\\
-0.1601	0.94	0.86\\
-0.1601	0.95	0.86\\
-0.1601	0.96	0.86\\
-0.1601	0.97	0.86\\
-0.1601	0.98	0.86\\
-0.1601	0.99	0.86\\
-0.1601	1	0.86\\
-0.1501	-1	0.86\\
-0.1501	-0.99	0.86\\
-0.1501	-0.98	0.86\\
-0.1501	-0.97	0.86\\
-0.1501	-0.96	0.86\\
-0.1501	-0.95	0.86\\
-0.1501	-0.94	0.86\\
-0.1501	-0.93	0.86\\
-0.1501	-0.92	0.86\\
-0.1501	-0.91	0.86\\
-0.1501	-0.9	0.86\\
-0.1501	-0.89	0.86\\
-0.1501	-0.88	0.86\\
-0.1501	-0.87	0.86\\
-0.1501	-0.86	0.86\\
-0.1501	-0.85	0.86\\
-0.1501	-0.84	0.86\\
-0.1501	-0.83	0.86\\
-0.1501	-0.82	0.86\\
-0.1501	-0.81	0.86\\
-0.1501	-0.8	0.86\\
-0.1501	-0.79	0.86\\
-0.1501	-0.78	0.86\\
-0.1501	-0.77	0.86\\
-0.1501	-0.76	0.86\\
-0.1501	-0.75	0.86\\
-0.1501	-0.74	0.86\\
-0.1501	-0.73	0.86\\
-0.1501	-0.72	0.86\\
-0.1501	-0.71	0.86\\
-0.1501	-0.7	0.86\\
-0.1501	-0.69	0.86\\
-0.1501	-0.68	0.86\\
-0.1501	-0.67	0.86\\
-0.1501	-0.66	0.86\\
-0.1501	-0.65	0.86\\
-0.1501	-0.64	0.86\\
-0.1501	-0.63	0.86\\
-0.1501	-0.62	0.86\\
-0.1501	-0.61	0.86\\
-0.1501	-0.6	0.86\\
-0.1501	-0.59	0.86\\
-0.1501	-0.58	0.86\\
-0.1501	-0.57	0.86\\
-0.1501	-0.56	0.86\\
-0.1501	-0.55	0.86\\
-0.1501	-0.54	0.86\\
-0.1501	-0.53	0.86\\
-0.1501	-0.52	0.86\\
-0.1501	-0.51	0.86\\
-0.1501	-0.5	0.86\\
-0.1501	-0.49	0.86\\
-0.1501	-0.48	0.86\\
-0.1501	-0.47	0.86\\
-0.1501	-0.46	0.86\\
-0.1501	-0.45	0.86\\
-0.1501	-0.44	0.86\\
-0.1501	-0.43	0.86\\
-0.1501	-0.42	0.86\\
-0.1501	-0.41	0.86\\
-0.1501	-0.4	0.86\\
-0.1501	-0.39	0.86\\
-0.1501	-0.38	0.86\\
-0.1501	-0.37	0.86\\
-0.1501	-0.36	0.86\\
-0.1501	-0.35	0.86\\
-0.1501	-0.34	0.86\\
-0.1501	-0.33	0.86\\
-0.1501	-0.32	0.86\\
-0.1501	-0.31	0.86\\
-0.1501	-0.3	0.86\\
-0.1501	-0.29	0.86\\
-0.1501	-0.28	0.86\\
-0.1501	-0.27	0.86\\
-0.1501	-0.26	0.86\\
-0.1501	-0.25	0.86\\
-0.1501	-0.24	0.86\\
-0.1501	-0.23	0.86\\
-0.1501	-0.22	0.86\\
-0.1501	-0.21	0.86\\
-0.1501	-0.2	0.86\\
-0.1501	-0.19	0.86\\
-0.1501	-0.18	0.86\\
-0.1501	-0.17	0.86\\
-0.1501	-0.16	0.86\\
-0.1501	-0.15	0.86\\
-0.1501	-0.14	0.86\\
-0.1501	-0.13	0.86\\
-0.1501	-0.12	0.86\\
-0.1501	-0.11	0.86\\
-0.1501	-0.1	0.86\\
-0.1501	-0.09	0.86\\
-0.1501	-0.08	0.86\\
-0.1501	-0.07	0.86\\
-0.1501	-0.0599999999999999	0.86\\
-0.1501	-0.0499999999999999	0.86\\
-0.1501	-0.04	0.86\\
-0.1501	-0.03	0.86\\
-0.1501	-0.02	0.86\\
-0.1501	-0.01	0.86\\
-0.1501	0	0.86\\
-0.1501	0.01	0.86\\
-0.1501	0.02	0.86\\
-0.1501	0.03	0.86\\
-0.1501	0.04	0.86\\
-0.1501	0.0499999999999999	0.86\\
-0.1501	0.0599999999999999	0.86\\
-0.1501	0.07	0.86\\
-0.1501	0.08	0.86\\
-0.1501	0.09	0.86\\
-0.1501	0.1	0.86\\
-0.1501	0.11	0.86\\
-0.1501	0.12	0.86\\
-0.1501	0.13	0.86\\
-0.1501	0.14	0.86\\
-0.1501	0.15	0.86\\
-0.1501	0.16	0.86\\
-0.1501	0.17	0.86\\
-0.1501	0.18	0.86\\
-0.1501	0.19	0.86\\
-0.1501	0.2	0.86\\
-0.1501	0.21	0.86\\
-0.1501	0.22	0.86\\
-0.1501	0.23	0.86\\
-0.1501	0.24	0.86\\
-0.1501	0.25	0.86\\
-0.1501	0.26	0.86\\
-0.1501	0.27	0.86\\
-0.1501	0.28	0.86\\
-0.1501	0.29	0.86\\
-0.1501	0.3	0.86\\
-0.1501	0.31	0.86\\
-0.1501	0.32	0.86\\
-0.1501	0.33	0.86\\
-0.1501	0.34	0.86\\
-0.1501	0.35	0.86\\
-0.1501	0.36	0.86\\
-0.1501	0.37	0.86\\
-0.1501	0.38	0.86\\
-0.1501	0.39	0.86\\
-0.1501	0.4	0.86\\
-0.1501	0.41	0.86\\
-0.1501	0.42	0.86\\
-0.1501	0.43	0.86\\
-0.1501	0.44	0.86\\
-0.1501	0.45	0.86\\
-0.1501	0.46	0.86\\
-0.1501	0.47	0.86\\
-0.1501	0.48	0.86\\
-0.1501	0.49	0.86\\
-0.1501	0.5	0.86\\
-0.1501	0.51	0.86\\
-0.1501	0.52	0.86\\
-0.1501	0.53	0.86\\
-0.1501	0.54	0.86\\
-0.1501	0.55	0.86\\
-0.1501	0.56	0.86\\
-0.1501	0.57	0.86\\
-0.1501	0.58	0.86\\
-0.1501	0.59	0.86\\
-0.1501	0.6	0.86\\
-0.1501	0.61	0.86\\
-0.1501	0.62	0.86\\
-0.1501	0.63	0.86\\
-0.1501	0.64	0.86\\
-0.1501	0.65	0.86\\
-0.1501	0.66	0.86\\
-0.1501	0.67	0.86\\
-0.1501	0.68	0.86\\
-0.1501	0.69	0.86\\
-0.1501	0.7	0.86\\
-0.1501	0.71	0.86\\
-0.1501	0.72	0.86\\
-0.1501	0.73	0.86\\
-0.1501	0.74	0.86\\
-0.1501	0.75	0.86\\
-0.1501	0.76	0.86\\
-0.1501	0.77	0.86\\
-0.1501	0.78	0.86\\
-0.1501	0.79	0.86\\
-0.1501	0.8	0.86\\
-0.1501	0.81	0.86\\
-0.1501	0.82	0.86\\
-0.1501	0.83	0.86\\
-0.1501	0.84	0.86\\
-0.1501	0.85	0.86\\
-0.1501	0.86	0.86\\
-0.1501	0.87	0.86\\
-0.1501	0.88	0.86\\
-0.1501	0.89	0.86\\
-0.1501	0.9	0.86\\
-0.1501	0.91	0.86\\
-0.1501	0.92	0.86\\
-0.1501	0.93	0.86\\
-0.1501	0.94	0.86\\
-0.1501	0.95	0.86\\
-0.1501	0.96	0.86\\
-0.1501	0.97	0.86\\
-0.1501	0.98	0.86\\
-0.1501	0.99	0.86\\
-0.1501	1	0.86\\
-0.1401	-1	0.86\\
-0.1401	-0.99	0.86\\
-0.1401	-0.98	0.86\\
-0.1401	-0.97	0.86\\
-0.1401	-0.96	0.86\\
-0.1401	-0.95	0.86\\
-0.1401	-0.94	0.86\\
-0.1401	-0.93	0.86\\
-0.1401	-0.92	0.86\\
-0.1401	-0.91	0.86\\
-0.1401	-0.9	0.86\\
-0.1401	-0.89	0.86\\
-0.1401	-0.88	0.86\\
-0.1401	-0.87	0.86\\
-0.1401	-0.86	0.86\\
-0.1401	-0.85	0.86\\
-0.1401	-0.84	0.86\\
-0.1401	-0.83	0.86\\
-0.1401	-0.82	0.86\\
-0.1401	-0.81	0.86\\
-0.1401	-0.8	0.86\\
-0.1401	-0.79	0.86\\
-0.1401	-0.78	0.86\\
-0.1401	-0.77	0.86\\
-0.1401	-0.76	0.86\\
-0.1401	-0.75	0.86\\
-0.1401	-0.74	0.86\\
-0.1401	-0.73	0.86\\
-0.1401	-0.72	0.86\\
-0.1401	-0.71	0.86\\
-0.1401	-0.7	0.86\\
-0.1401	-0.69	0.86\\
-0.1401	-0.68	0.86\\
-0.1401	-0.67	0.86\\
-0.1401	-0.66	0.86\\
-0.1401	-0.65	0.86\\
-0.1401	-0.64	0.86\\
-0.1401	-0.63	0.86\\
-0.1401	-0.62	0.86\\
-0.1401	-0.61	0.86\\
-0.1401	-0.6	0.86\\
-0.1401	-0.59	0.86\\
-0.1401	-0.58	0.86\\
-0.1401	-0.57	0.86\\
-0.1401	-0.56	0.86\\
-0.1401	-0.55	0.86\\
-0.1401	-0.54	0.86\\
-0.1401	-0.53	0.86\\
-0.1401	-0.52	0.86\\
-0.1401	-0.51	0.86\\
-0.1401	-0.5	0.86\\
-0.1401	-0.49	0.86\\
-0.1401	-0.48	0.86\\
-0.1401	-0.47	0.86\\
-0.1401	-0.46	0.86\\
-0.1401	-0.45	0.86\\
-0.1401	-0.44	0.86\\
-0.1401	-0.43	0.86\\
-0.1401	-0.42	0.86\\
-0.1401	-0.41	0.86\\
-0.1401	-0.4	0.86\\
-0.1401	-0.39	0.86\\
-0.1401	-0.38	0.86\\
-0.1401	-0.37	0.86\\
-0.1401	-0.36	0.86\\
-0.1401	-0.35	0.86\\
-0.1401	-0.34	0.86\\
-0.1401	-0.33	0.86\\
-0.1401	-0.32	0.86\\
-0.1401	-0.31	0.86\\
-0.1401	-0.3	0.86\\
-0.1401	-0.29	0.86\\
-0.1401	-0.28	0.86\\
-0.1401	-0.27	0.86\\
-0.1401	-0.26	0.86\\
-0.1401	-0.25	0.86\\
-0.1401	-0.24	0.86\\
-0.1401	-0.23	0.86\\
-0.1401	-0.22	0.86\\
-0.1401	-0.21	0.86\\
-0.1401	-0.2	0.86\\
-0.1401	-0.19	0.86\\
-0.1401	-0.18	0.86\\
-0.1401	-0.17	0.86\\
-0.1401	-0.16	0.86\\
-0.1401	-0.15	0.86\\
-0.1401	-0.14	0.86\\
-0.1401	-0.13	0.86\\
-0.1401	-0.12	0.86\\
-0.1401	-0.11	0.86\\
-0.1401	-0.1	0.86\\
-0.1401	-0.09	0.86\\
-0.1401	-0.08	0.86\\
-0.1401	-0.07	0.86\\
-0.1401	-0.0599999999999999	0.86\\
-0.1401	-0.0499999999999999	0.86\\
-0.1401	-0.04	0.86\\
-0.1401	-0.03	0.86\\
-0.1401	-0.02	0.86\\
-0.1401	-0.01	0.86\\
-0.1401	0	0.86\\
-0.1401	0.01	0.86\\
-0.1401	0.02	0.86\\
-0.1401	0.03	0.86\\
-0.1401	0.04	0.86\\
-0.1401	0.0499999999999999	0.86\\
-0.1401	0.0599999999999999	0.86\\
-0.1401	0.07	0.86\\
-0.1401	0.08	0.86\\
-0.1401	0.09	0.86\\
-0.1401	0.1	0.86\\
-0.1401	0.11	0.86\\
-0.1401	0.12	0.86\\
-0.1401	0.13	0.86\\
-0.1401	0.14	0.86\\
-0.1401	0.15	0.86\\
-0.1401	0.16	0.86\\
-0.1401	0.17	0.86\\
-0.1401	0.18	0.86\\
-0.1401	0.19	0.86\\
-0.1401	0.2	0.86\\
-0.1401	0.21	0.86\\
-0.1401	0.22	0.86\\
-0.1401	0.23	0.86\\
-0.1401	0.24	0.86\\
-0.1401	0.25	0.86\\
-0.1401	0.26	0.86\\
-0.1401	0.27	0.86\\
-0.1401	0.28	0.86\\
-0.1401	0.29	0.86\\
-0.1401	0.3	0.86\\
-0.1401	0.31	0.86\\
-0.1401	0.32	0.86\\
-0.1401	0.33	0.86\\
-0.1401	0.34	0.86\\
-0.1401	0.35	0.86\\
-0.1401	0.36	0.86\\
-0.1401	0.37	0.86\\
-0.1401	0.38	0.86\\
-0.1401	0.39	0.86\\
-0.1401	0.4	0.86\\
-0.1401	0.41	0.86\\
-0.1401	0.42	0.86\\
-0.1401	0.43	0.86\\
-0.1401	0.44	0.86\\
-0.1401	0.45	0.86\\
-0.1401	0.46	0.86\\
-0.1401	0.47	0.86\\
-0.1401	0.48	0.86\\
-0.1401	0.49	0.86\\
-0.1401	0.5	0.86\\
-0.1401	0.51	0.86\\
-0.1401	0.52	0.86\\
-0.1401	0.53	0.86\\
-0.1401	0.54	0.86\\
-0.1401	0.55	0.86\\
-0.1401	0.56	0.86\\
-0.1401	0.57	0.86\\
-0.1401	0.58	0.86\\
-0.1401	0.59	0.86\\
-0.1401	0.6	0.86\\
-0.1401	0.61	0.86\\
-0.1401	0.62	0.86\\
-0.1401	0.63	0.86\\
-0.1401	0.64	0.86\\
-0.1401	0.65	0.86\\
-0.1401	0.66	0.86\\
-0.1401	0.67	0.86\\
-0.1401	0.68	0.86\\
-0.1401	0.69	0.86\\
-0.1401	0.7	0.86\\
-0.1401	0.71	0.86\\
-0.1401	0.72	0.86\\
-0.1401	0.73	0.86\\
-0.1401	0.74	0.86\\
-0.1401	0.75	0.86\\
-0.1401	0.76	0.86\\
-0.1401	0.77	0.86\\
-0.1401	0.78	0.86\\
-0.1401	0.79	0.86\\
-0.1401	0.8	0.86\\
-0.1401	0.81	0.86\\
-0.1401	0.82	0.86\\
-0.1401	0.83	0.86\\
-0.1401	0.84	0.86\\
-0.1401	0.85	0.86\\
-0.1401	0.86	0.86\\
-0.1401	0.87	0.86\\
-0.1401	0.88	0.86\\
-0.1401	0.89	0.86\\
-0.1401	0.9	0.86\\
-0.1401	0.91	0.86\\
-0.1401	0.92	0.86\\
-0.1401	0.93	0.86\\
-0.1401	0.94	0.86\\
-0.1401	0.95	0.86\\
-0.1401	0.96	0.86\\
-0.1401	0.97	0.86\\
-0.1401	0.98	0.86\\
-0.1401	0.99	0.86\\
-0.1401	1	0.86\\
-0.1301	-1	0.86\\
-0.1301	-0.99	0.86\\
-0.1301	-0.98	0.86\\
-0.1301	-0.97	0.86\\
-0.1301	-0.96	0.86\\
-0.1301	-0.95	0.86\\
-0.1301	-0.94	0.86\\
-0.1301	-0.93	0.86\\
-0.1301	-0.92	0.86\\
-0.1301	-0.91	0.86\\
-0.1301	-0.9	0.86\\
-0.1301	-0.89	0.86\\
-0.1301	-0.88	0.86\\
-0.1301	-0.87	0.86\\
-0.1301	-0.86	0.86\\
-0.1301	-0.85	0.86\\
-0.1301	-0.84	0.86\\
-0.1301	-0.83	0.86\\
-0.1301	-0.82	0.86\\
-0.1301	-0.81	0.86\\
-0.1301	-0.8	0.86\\
-0.1301	-0.79	0.86\\
-0.1301	-0.78	0.86\\
-0.1301	-0.77	0.86\\
-0.1301	-0.76	0.86\\
-0.1301	-0.75	0.86\\
-0.1301	-0.74	0.86\\
-0.1301	-0.73	0.86\\
-0.1301	-0.72	0.86\\
-0.1301	-0.71	0.86\\
-0.1301	-0.7	0.86\\
-0.1301	-0.69	0.86\\
-0.1301	-0.68	0.86\\
-0.1301	-0.67	0.86\\
-0.1301	-0.66	0.86\\
-0.1301	-0.65	0.86\\
-0.1301	-0.64	0.86\\
-0.1301	-0.63	0.86\\
-0.1301	-0.62	0.86\\
-0.1301	-0.61	0.86\\
-0.1301	-0.6	0.86\\
-0.1301	-0.59	0.86\\
-0.1301	-0.58	0.86\\
-0.1301	-0.57	0.86\\
-0.1301	-0.56	0.86\\
-0.1301	-0.55	0.86\\
-0.1301	-0.54	0.86\\
-0.1301	-0.53	0.86\\
-0.1301	-0.52	0.86\\
-0.1301	-0.51	0.86\\
-0.1301	-0.5	0.86\\
-0.1301	-0.49	0.86\\
-0.1301	-0.48	0.86\\
-0.1301	-0.47	0.86\\
-0.1301	-0.46	0.86\\
-0.1301	-0.45	0.86\\
-0.1301	-0.44	0.86\\
-0.1301	-0.43	0.86\\
-0.1301	-0.42	0.86\\
-0.1301	-0.41	0.86\\
-0.1301	-0.4	0.86\\
-0.1301	-0.39	0.86\\
-0.1301	-0.38	0.86\\
-0.1301	-0.37	0.86\\
-0.1301	-0.36	0.86\\
-0.1301	-0.35	0.86\\
-0.1301	-0.34	0.86\\
-0.1301	-0.33	0.86\\
-0.1301	-0.32	0.86\\
-0.1301	-0.31	0.86\\
-0.1301	-0.3	0.86\\
-0.1301	-0.29	0.86\\
-0.1301	-0.28	0.86\\
-0.1301	-0.27	0.86\\
-0.1301	-0.26	0.86\\
-0.1301	-0.25	0.86\\
-0.1301	-0.24	0.86\\
-0.1301	-0.23	0.86\\
-0.1301	-0.22	0.86\\
-0.1301	-0.21	0.86\\
-0.1301	-0.2	0.86\\
-0.1301	-0.19	0.86\\
-0.1301	-0.18	0.86\\
-0.1301	-0.17	0.86\\
-0.1301	-0.16	0.86\\
-0.1301	-0.15	0.86\\
-0.1301	-0.14	0.86\\
-0.1301	-0.13	0.86\\
-0.1301	-0.12	0.86\\
-0.1301	-0.11	0.86\\
-0.1301	-0.1	0.86\\
-0.1301	-0.09	0.86\\
-0.1301	-0.08	0.86\\
-0.1301	-0.07	0.86\\
-0.1301	-0.0599999999999999	0.86\\
-0.1301	-0.0499999999999999	0.86\\
-0.1301	-0.04	0.86\\
-0.1301	-0.03	0.86\\
-0.1301	-0.02	0.86\\
-0.1301	-0.01	0.86\\
-0.1301	0	0.86\\
-0.1301	0.01	0.86\\
-0.1301	0.02	0.86\\
-0.1301	0.03	0.86\\
-0.1301	0.04	0.86\\
-0.1301	0.0499999999999999	0.86\\
-0.1301	0.0599999999999999	0.86\\
-0.1301	0.07	0.86\\
-0.1301	0.08	0.86\\
-0.1301	0.09	0.86\\
-0.1301	0.1	0.86\\
-0.1301	0.11	0.86\\
-0.1301	0.12	0.86\\
-0.1301	0.13	0.86\\
-0.1301	0.14	0.86\\
-0.1301	0.15	0.86\\
-0.1301	0.16	0.86\\
-0.1301	0.17	0.86\\
-0.1301	0.18	0.86\\
-0.1301	0.19	0.86\\
-0.1301	0.2	0.86\\
-0.1301	0.21	0.86\\
-0.1301	0.22	0.86\\
-0.1301	0.23	0.86\\
-0.1301	0.24	0.86\\
-0.1301	0.25	0.86\\
-0.1301	0.26	0.86\\
-0.1301	0.27	0.86\\
-0.1301	0.28	0.86\\
-0.1301	0.29	0.86\\
-0.1301	0.3	0.86\\
-0.1301	0.31	0.86\\
-0.1301	0.32	0.86\\
-0.1301	0.33	0.86\\
-0.1301	0.34	0.86\\
-0.1301	0.35	0.86\\
-0.1301	0.36	0.86\\
-0.1301	0.37	0.86\\
-0.1301	0.38	0.86\\
-0.1301	0.39	0.86\\
-0.1301	0.4	0.86\\
-0.1301	0.41	0.86\\
-0.1301	0.42	0.86\\
-0.1301	0.43	0.86\\
-0.1301	0.44	0.86\\
-0.1301	0.45	0.86\\
-0.1301	0.46	0.86\\
-0.1301	0.47	0.86\\
-0.1301	0.48	0.86\\
-0.1301	0.49	0.86\\
-0.1301	0.5	0.86\\
-0.1301	0.51	0.86\\
-0.1301	0.52	0.86\\
-0.1301	0.53	0.86\\
-0.1301	0.54	0.86\\
-0.1301	0.55	0.86\\
-0.1301	0.56	0.86\\
-0.1301	0.57	0.86\\
-0.1301	0.58	0.86\\
-0.1301	0.59	0.86\\
-0.1301	0.6	0.86\\
-0.1301	0.61	0.86\\
-0.1301	0.62	0.86\\
-0.1301	0.63	0.86\\
-0.1301	0.64	0.86\\
-0.1301	0.65	0.86\\
-0.1301	0.66	0.86\\
-0.1301	0.67	0.86\\
-0.1301	0.68	0.86\\
-0.1301	0.69	0.86\\
-0.1301	0.7	0.86\\
-0.1301	0.71	0.86\\
-0.1301	0.72	0.86\\
-0.1301	0.73	0.86\\
-0.1301	0.74	0.86\\
-0.1301	0.75	0.86\\
-0.1301	0.76	0.86\\
-0.1301	0.77	0.86\\
-0.1301	0.78	0.86\\
-0.1301	0.79	0.86\\
-0.1301	0.8	0.86\\
-0.1301	0.81	0.86\\
-0.1301	0.82	0.86\\
-0.1301	0.83	0.86\\
-0.1301	0.84	0.86\\
-0.1301	0.85	0.86\\
-0.1301	0.86	0.86\\
-0.1301	0.87	0.86\\
-0.1301	0.88	0.86\\
-0.1301	0.89	0.86\\
-0.1301	0.9	0.86\\
-0.1301	0.91	0.86\\
-0.1301	0.92	0.86\\
-0.1301	0.93	0.86\\
-0.1301	0.94	0.86\\
-0.1301	0.95	0.86\\
-0.1301	0.96	0.86\\
-0.1301	0.97	0.86\\
-0.1301	0.98	0.86\\
-0.1301	0.99	0.86\\
-0.1301	1	0.86\\
-0.1201	-1	0.86\\
-0.1201	-0.99	0.86\\
-0.1201	-0.98	0.86\\
-0.1201	-0.97	0.86\\
-0.1201	-0.96	0.86\\
-0.1201	-0.95	0.86\\
-0.1201	-0.94	0.86\\
-0.1201	-0.93	0.86\\
-0.1201	-0.92	0.86\\
-0.1201	-0.91	0.86\\
-0.1201	-0.9	0.86\\
-0.1201	-0.89	0.86\\
-0.1201	-0.88	0.86\\
-0.1201	-0.87	0.86\\
-0.1201	-0.86	0.86\\
-0.1201	-0.85	0.86\\
-0.1201	-0.84	0.86\\
-0.1201	-0.83	0.86\\
-0.1201	-0.82	0.86\\
-0.1201	-0.81	0.86\\
-0.1201	-0.8	0.86\\
-0.1201	-0.79	0.86\\
-0.1201	-0.78	0.86\\
-0.1201	-0.77	0.86\\
-0.1201	-0.76	0.86\\
-0.1201	-0.75	0.86\\
-0.1201	-0.74	0.86\\
-0.1201	-0.73	0.86\\
-0.1201	-0.72	0.86\\
-0.1201	-0.71	0.86\\
-0.1201	-0.7	0.86\\
-0.1201	-0.69	0.86\\
-0.1201	-0.68	0.86\\
-0.1201	-0.67	0.86\\
-0.1201	-0.66	0.86\\
-0.1201	-0.65	0.86\\
-0.1201	-0.64	0.86\\
-0.1201	-0.63	0.86\\
-0.1201	-0.62	0.86\\
-0.1201	-0.61	0.86\\
-0.1201	-0.6	0.86\\
-0.1201	-0.59	0.86\\
-0.1201	-0.58	0.86\\
-0.1201	-0.57	0.86\\
-0.1201	-0.56	0.86\\
-0.1201	-0.55	0.86\\
-0.1201	-0.54	0.86\\
-0.1201	-0.53	0.86\\
-0.1201	-0.52	0.86\\
-0.1201	-0.51	0.86\\
-0.1201	-0.5	0.86\\
-0.1201	-0.49	0.86\\
-0.1201	-0.48	0.86\\
-0.1201	-0.47	0.86\\
-0.1201	-0.46	0.86\\
-0.1201	-0.45	0.86\\
-0.1201	-0.44	0.86\\
-0.1201	-0.43	0.86\\
-0.1201	-0.42	0.86\\
-0.1201	-0.41	0.86\\
-0.1201	-0.4	0.86\\
-0.1201	-0.39	0.86\\
-0.1201	-0.38	0.86\\
-0.1201	-0.37	0.86\\
-0.1201	-0.36	0.86\\
-0.1201	-0.35	0.86\\
-0.1201	-0.34	0.86\\
-0.1201	-0.33	0.86\\
-0.1201	-0.32	0.86\\
-0.1201	-0.31	0.86\\
-0.1201	-0.3	0.86\\
-0.1201	-0.29	0.86\\
-0.1201	-0.28	0.86\\
-0.1201	-0.27	0.86\\
-0.1201	-0.26	0.86\\
-0.1201	-0.25	0.86\\
-0.1201	-0.24	0.86\\
-0.1201	-0.23	0.86\\
-0.1201	-0.22	0.86\\
-0.1201	-0.21	0.86\\
-0.1201	-0.2	0.86\\
-0.1201	-0.19	0.86\\
-0.1201	-0.18	0.86\\
-0.1201	-0.17	0.86\\
-0.1201	-0.16	0.86\\
-0.1201	-0.15	0.86\\
-0.1201	-0.14	0.86\\
-0.1201	-0.13	0.86\\
-0.1201	-0.12	0.86\\
-0.1201	-0.11	0.86\\
-0.1201	-0.1	0.86\\
-0.1201	-0.09	0.86\\
-0.1201	-0.08	0.86\\
-0.1201	-0.07	0.86\\
-0.1201	-0.0599999999999999	0.86\\
-0.1201	-0.0499999999999999	0.86\\
-0.1201	-0.04	0.86\\
-0.1201	-0.03	0.86\\
-0.1201	-0.02	0.86\\
-0.1201	-0.01	0.86\\
-0.1201	0	0.86\\
-0.1201	0.01	0.86\\
-0.1201	0.02	0.86\\
-0.1201	0.03	0.86\\
-0.1201	0.04	0.86\\
-0.1201	0.0499999999999999	0.86\\
-0.1201	0.0599999999999999	0.86\\
-0.1201	0.07	0.86\\
-0.1201	0.08	0.86\\
-0.1201	0.09	0.86\\
-0.1201	0.1	0.86\\
-0.1201	0.11	0.86\\
-0.1201	0.12	0.86\\
-0.1201	0.13	0.86\\
-0.1201	0.14	0.86\\
-0.1201	0.15	0.86\\
-0.1201	0.16	0.86\\
-0.1201	0.17	0.86\\
-0.1201	0.18	0.86\\
-0.1201	0.19	0.86\\
-0.1201	0.2	0.86\\
-0.1201	0.21	0.86\\
-0.1201	0.22	0.86\\
-0.1201	0.23	0.86\\
-0.1201	0.24	0.86\\
-0.1201	0.25	0.86\\
-0.1201	0.26	0.86\\
-0.1201	0.27	0.86\\
-0.1201	0.28	0.86\\
-0.1201	0.29	0.86\\
-0.1201	0.3	0.86\\
-0.1201	0.31	0.86\\
-0.1201	0.32	0.86\\
-0.1201	0.33	0.86\\
-0.1201	0.34	0.86\\
-0.1201	0.35	0.86\\
-0.1201	0.36	0.86\\
-0.1201	0.37	0.86\\
-0.1201	0.38	0.86\\
-0.1201	0.39	0.86\\
-0.1201	0.4	0.86\\
-0.1201	0.41	0.86\\
-0.1201	0.42	0.86\\
-0.1201	0.43	0.86\\
-0.1201	0.44	0.86\\
-0.1201	0.45	0.86\\
-0.1201	0.46	0.86\\
-0.1201	0.47	0.86\\
-0.1201	0.48	0.86\\
-0.1201	0.49	0.86\\
-0.1201	0.5	0.86\\
-0.1201	0.51	0.86\\
-0.1201	0.52	0.86\\
-0.1201	0.53	0.86\\
-0.1201	0.54	0.86\\
-0.1201	0.55	0.86\\
-0.1201	0.56	0.86\\
-0.1201	0.57	0.86\\
-0.1201	0.58	0.86\\
-0.1201	0.59	0.86\\
-0.1201	0.6	0.86\\
-0.1201	0.61	0.86\\
-0.1201	0.62	0.86\\
-0.1201	0.63	0.86\\
-0.1201	0.64	0.86\\
-0.1201	0.65	0.86\\
-0.1201	0.66	0.86\\
-0.1201	0.67	0.86\\
-0.1201	0.68	0.86\\
-0.1201	0.69	0.86\\
-0.1201	0.7	0.86\\
-0.1201	0.71	0.86\\
-0.1201	0.72	0.86\\
-0.1201	0.73	0.86\\
-0.1201	0.74	0.86\\
-0.1201	0.75	0.86\\
-0.1201	0.76	0.86\\
-0.1201	0.77	0.86\\
-0.1201	0.78	0.86\\
-0.1201	0.79	0.86\\
-0.1201	0.8	0.86\\
-0.1201	0.81	0.86\\
-0.1201	0.82	0.86\\
-0.1201	0.83	0.86\\
-0.1201	0.84	0.86\\
-0.1201	0.85	0.86\\
-0.1201	0.86	0.86\\
-0.1201	0.87	0.86\\
-0.1201	0.88	0.86\\
-0.1201	0.89	0.86\\
-0.1201	0.9	0.86\\
-0.1201	0.91	0.86\\
-0.1201	0.92	0.86\\
-0.1201	0.93	0.86\\
-0.1201	0.94	0.86\\
-0.1201	0.95	0.86\\
-0.1201	0.96	0.86\\
-0.1201	0.97	0.86\\
-0.1201	0.98	0.86\\
-0.1201	0.99	0.86\\
-0.1201	1	0.86\\
-0.1101	-1	0.86\\
-0.1101	-0.99	0.86\\
-0.1101	-0.98	0.86\\
-0.1101	-0.97	0.86\\
-0.1101	-0.96	0.86\\
-0.1101	-0.95	0.86\\
-0.1101	-0.94	0.86\\
-0.1101	-0.93	0.86\\
-0.1101	-0.92	0.86\\
-0.1101	-0.91	0.86\\
-0.1101	-0.9	0.86\\
-0.1101	-0.89	0.86\\
-0.1101	-0.88	0.86\\
-0.1101	-0.87	0.86\\
-0.1101	-0.86	0.86\\
-0.1101	-0.85	0.86\\
-0.1101	-0.84	0.86\\
-0.1101	-0.83	0.86\\
-0.1101	-0.82	0.86\\
-0.1101	-0.81	0.86\\
-0.1101	-0.8	0.86\\
-0.1101	-0.79	0.86\\
-0.1101	-0.78	0.86\\
-0.1101	-0.77	0.86\\
-0.1101	-0.76	0.86\\
-0.1101	-0.75	0.86\\
-0.1101	-0.74	0.86\\
-0.1101	-0.73	0.86\\
-0.1101	-0.72	0.86\\
-0.1101	-0.71	0.86\\
-0.1101	-0.7	0.86\\
-0.1101	-0.69	0.86\\
-0.1101	-0.68	0.86\\
-0.1101	-0.67	0.86\\
-0.1101	-0.66	0.86\\
-0.1101	-0.65	0.86\\
-0.1101	-0.64	0.86\\
-0.1101	-0.63	0.86\\
-0.1101	-0.62	0.86\\
-0.1101	-0.61	0.86\\
-0.1101	-0.6	0.86\\
-0.1101	-0.59	0.86\\
-0.1101	-0.58	0.86\\
-0.1101	-0.57	0.86\\
-0.1101	-0.56	0.86\\
-0.1101	-0.55	0.86\\
-0.1101	-0.54	0.86\\
-0.1101	-0.53	0.86\\
-0.1101	-0.52	0.86\\
-0.1101	-0.51	0.86\\
-0.1101	-0.5	0.86\\
-0.1101	-0.49	0.86\\
-0.1101	-0.48	0.86\\
-0.1101	-0.47	0.86\\
-0.1101	-0.46	0.86\\
-0.1101	-0.45	0.86\\
-0.1101	-0.44	0.86\\
-0.1101	-0.43	0.86\\
-0.1101	-0.42	0.86\\
-0.1101	-0.41	0.86\\
-0.1101	-0.4	0.86\\
-0.1101	-0.39	0.86\\
-0.1101	-0.38	0.86\\
-0.1101	-0.37	0.86\\
-0.1101	-0.36	0.86\\
-0.1101	-0.35	0.86\\
-0.1101	-0.34	0.86\\
-0.1101	-0.33	0.86\\
-0.1101	-0.32	0.86\\
-0.1101	-0.31	0.86\\
-0.1101	-0.3	0.86\\
-0.1101	-0.29	0.86\\
-0.1101	-0.28	0.86\\
-0.1101	-0.27	0.86\\
-0.1101	-0.26	0.86\\
-0.1101	-0.25	0.86\\
-0.1101	-0.24	0.86\\
-0.1101	-0.23	0.86\\
-0.1101	-0.22	0.86\\
-0.1101	-0.21	0.86\\
-0.1101	-0.2	0.86\\
-0.1101	-0.19	0.86\\
-0.1101	-0.18	0.86\\
-0.1101	-0.17	0.86\\
-0.1101	-0.16	0.86\\
-0.1101	-0.15	0.86\\
-0.1101	-0.14	0.86\\
-0.1101	-0.13	0.86\\
-0.1101	-0.12	0.86\\
-0.1101	-0.11	0.86\\
-0.1101	-0.1	0.86\\
-0.1101	-0.09	0.86\\
-0.1101	-0.08	0.86\\
-0.1101	-0.07	0.86\\
-0.1101	-0.0599999999999999	0.86\\
-0.1101	-0.0499999999999999	0.86\\
-0.1101	-0.04	0.86\\
-0.1101	-0.03	0.86\\
-0.1101	-0.02	0.86\\
-0.1101	-0.01	0.86\\
-0.1101	0	0.86\\
-0.1101	0.01	0.86\\
-0.1101	0.02	0.86\\
-0.1101	0.03	0.86\\
-0.1101	0.04	0.86\\
-0.1101	0.0499999999999999	0.86\\
-0.1101	0.0599999999999999	0.86\\
-0.1101	0.07	0.86\\
-0.1101	0.08	0.86\\
-0.1101	0.09	0.86\\
-0.1101	0.1	0.86\\
-0.1101	0.11	0.86\\
-0.1101	0.12	0.86\\
-0.1101	0.13	0.86\\
-0.1101	0.14	0.86\\
-0.1101	0.15	0.86\\
-0.1101	0.16	0.86\\
-0.1101	0.17	0.86\\
-0.1101	0.18	0.86\\
-0.1101	0.19	0.86\\
-0.1101	0.2	0.86\\
-0.1101	0.21	0.86\\
-0.1101	0.22	0.86\\
-0.1101	0.23	0.86\\
-0.1101	0.24	0.86\\
-0.1101	0.25	0.86\\
-0.1101	0.26	0.86\\
-0.1101	0.27	0.86\\
-0.1101	0.28	0.86\\
-0.1101	0.29	0.86\\
-0.1101	0.3	0.86\\
-0.1101	0.31	0.86\\
-0.1101	0.32	0.86\\
-0.1101	0.33	0.86\\
-0.1101	0.34	0.86\\
-0.1101	0.35	0.86\\
-0.1101	0.36	0.86\\
-0.1101	0.37	0.86\\
-0.1101	0.38	0.86\\
-0.1101	0.39	0.86\\
-0.1101	0.4	0.86\\
-0.1101	0.41	0.86\\
-0.1101	0.42	0.86\\
-0.1101	0.43	0.86\\
-0.1101	0.44	0.86\\
-0.1101	0.45	0.86\\
-0.1101	0.46	0.86\\
-0.1101	0.47	0.86\\
-0.1101	0.48	0.86\\
-0.1101	0.49	0.86\\
-0.1101	0.5	0.86\\
-0.1101	0.51	0.86\\
-0.1101	0.52	0.86\\
-0.1101	0.53	0.86\\
-0.1101	0.54	0.86\\
-0.1101	0.55	0.86\\
-0.1101	0.56	0.86\\
-0.1101	0.57	0.86\\
-0.1101	0.58	0.86\\
-0.1101	0.59	0.86\\
-0.1101	0.6	0.86\\
-0.1101	0.61	0.86\\
-0.1101	0.62	0.86\\
-0.1101	0.63	0.86\\
-0.1101	0.64	0.86\\
-0.1101	0.65	0.86\\
-0.1101	0.66	0.86\\
-0.1101	0.67	0.86\\
-0.1101	0.68	0.86\\
-0.1101	0.69	0.86\\
-0.1101	0.7	0.86\\
-0.1101	0.71	0.86\\
-0.1101	0.72	0.86\\
-0.1101	0.73	0.86\\
-0.1101	0.74	0.86\\
-0.1101	0.75	0.86\\
-0.1101	0.76	0.86\\
-0.1101	0.77	0.86\\
-0.1101	0.78	0.86\\
-0.1101	0.79	0.86\\
-0.1101	0.8	0.86\\
-0.1101	0.81	0.86\\
-0.1101	0.82	0.86\\
-0.1101	0.83	0.86\\
-0.1101	0.84	0.86\\
-0.1101	0.85	0.86\\
-0.1101	0.86	0.86\\
-0.1101	0.87	0.86\\
-0.1101	0.88	0.86\\
-0.1101	0.89	0.86\\
-0.1101	0.9	0.86\\
-0.1101	0.91	0.86\\
-0.1101	0.92	0.86\\
-0.1101	0.93	0.86\\
-0.1101	0.94	0.86\\
-0.1101	0.95	0.86\\
-0.1101	0.96	0.86\\
-0.1101	0.97	0.86\\
-0.1101	0.98	0.86\\
-0.1101	0.99	0.86\\
-0.1101	1	0.86\\
-0.1001	-1	0.86\\
-0.1001	-0.99	0.86\\
-0.1001	-0.98	0.86\\
-0.1001	-0.97	0.86\\
-0.1001	-0.96	0.86\\
-0.1001	-0.95	0.86\\
-0.1001	-0.94	0.86\\
-0.1001	-0.93	0.86\\
-0.1001	-0.92	0.86\\
-0.1001	-0.91	0.86\\
-0.1001	-0.9	0.86\\
-0.1001	-0.89	0.86\\
-0.1001	-0.88	0.86\\
-0.1001	-0.87	0.86\\
-0.1001	-0.86	0.86\\
-0.1001	-0.85	0.86\\
-0.1001	-0.84	0.86\\
-0.1001	-0.83	0.86\\
-0.1001	-0.82	0.86\\
-0.1001	-0.81	0.86\\
-0.1001	-0.8	0.86\\
-0.1001	-0.79	0.86\\
-0.1001	-0.78	0.86\\
-0.1001	-0.77	0.86\\
-0.1001	-0.76	0.86\\
-0.1001	-0.75	0.86\\
-0.1001	-0.74	0.86\\
-0.1001	-0.73	0.86\\
-0.1001	-0.72	0.86\\
-0.1001	-0.71	0.86\\
-0.1001	-0.7	0.86\\
-0.1001	-0.69	0.86\\
-0.1001	-0.68	0.86\\
-0.1001	-0.67	0.86\\
-0.1001	-0.66	0.86\\
-0.1001	-0.65	0.86\\
-0.1001	-0.64	0.86\\
-0.1001	-0.63	0.86\\
-0.1001	-0.62	0.86\\
-0.1001	-0.61	0.86\\
-0.1001	-0.6	0.86\\
-0.1001	-0.59	0.86\\
-0.1001	-0.58	0.86\\
-0.1001	-0.57	0.86\\
-0.1001	-0.56	0.86\\
-0.1001	-0.55	0.86\\
-0.1001	-0.54	0.86\\
-0.1001	-0.53	0.86\\
-0.1001	-0.52	0.86\\
-0.1001	-0.51	0.86\\
-0.1001	-0.5	0.86\\
-0.1001	-0.49	0.86\\
-0.1001	-0.48	0.86\\
-0.1001	-0.47	0.86\\
-0.1001	-0.46	0.86\\
-0.1001	-0.45	0.86\\
-0.1001	-0.44	0.86\\
-0.1001	-0.43	0.86\\
-0.1001	-0.42	0.86\\
-0.1001	-0.41	0.86\\
-0.1001	-0.4	0.86\\
-0.1001	-0.39	0.86\\
-0.1001	-0.38	0.86\\
-0.1001	-0.37	0.86\\
-0.1001	-0.36	0.86\\
-0.1001	-0.35	0.86\\
-0.1001	-0.34	0.86\\
-0.1001	-0.33	0.86\\
-0.1001	-0.32	0.86\\
-0.1001	-0.31	0.86\\
-0.1001	-0.3	0.86\\
-0.1001	-0.29	0.86\\
-0.1001	-0.28	0.86\\
-0.1001	-0.27	0.86\\
-0.1001	-0.26	0.86\\
-0.1001	-0.25	0.86\\
-0.1001	-0.24	0.86\\
-0.1001	-0.23	0.86\\
-0.1001	-0.22	0.86\\
-0.1001	-0.21	0.86\\
-0.1001	-0.2	0.86\\
-0.1001	-0.19	0.86\\
-0.1001	-0.18	0.86\\
-0.1001	-0.17	0.86\\
-0.1001	-0.16	0.86\\
-0.1001	-0.15	0.86\\
-0.1001	-0.14	0.86\\
-0.1001	-0.13	0.86\\
-0.1001	-0.12	0.86\\
-0.1001	-0.11	0.86\\
-0.1001	-0.1	0.86\\
-0.1001	-0.09	0.86\\
-0.1001	-0.08	0.86\\
-0.1001	-0.07	0.86\\
-0.1001	-0.0599999999999999	0.86\\
-0.1001	-0.0499999999999999	0.86\\
-0.1001	-0.04	0.86\\
-0.1001	-0.03	0.86\\
-0.1001	-0.02	0.86\\
-0.1001	-0.01	0.86\\
-0.1001	0	0.86\\
-0.1001	0.01	0.86\\
-0.1001	0.02	0.86\\
-0.1001	0.03	0.86\\
-0.1001	0.04	0.86\\
-0.1001	0.0499999999999999	0.86\\
-0.1001	0.0599999999999999	0.86\\
-0.1001	0.07	0.86\\
-0.1001	0.08	0.86\\
-0.1001	0.09	0.86\\
-0.1001	0.1	0.86\\
-0.1001	0.11	0.86\\
-0.1001	0.12	0.86\\
-0.1001	0.13	0.86\\
-0.1001	0.14	0.86\\
-0.1001	0.15	0.86\\
-0.1001	0.16	0.86\\
-0.1001	0.17	0.86\\
-0.1001	0.18	0.86\\
-0.1001	0.19	0.86\\
-0.1001	0.2	0.86\\
-0.1001	0.21	0.86\\
-0.1001	0.22	0.86\\
-0.1001	0.23	0.86\\
-0.1001	0.24	0.86\\
-0.1001	0.25	0.86\\
-0.1001	0.26	0.86\\
-0.1001	0.27	0.86\\
-0.1001	0.28	0.86\\
-0.1001	0.29	0.86\\
-0.1001	0.3	0.86\\
-0.1001	0.31	0.86\\
-0.1001	0.32	0.86\\
-0.1001	0.33	0.86\\
-0.1001	0.34	0.86\\
-0.1001	0.35	0.86\\
-0.1001	0.36	0.86\\
-0.1001	0.37	0.86\\
-0.1001	0.38	0.86\\
-0.1001	0.39	0.86\\
-0.1001	0.4	0.86\\
-0.1001	0.41	0.86\\
-0.1001	0.42	0.86\\
-0.1001	0.43	0.86\\
-0.1001	0.44	0.86\\
-0.1001	0.45	0.86\\
-0.1001	0.46	0.86\\
-0.1001	0.47	0.86\\
-0.1001	0.48	0.86\\
-0.1001	0.49	0.86\\
-0.1001	0.5	0.86\\
-0.1001	0.51	0.86\\
-0.1001	0.52	0.86\\
-0.1001	0.53	0.86\\
-0.1001	0.54	0.86\\
-0.1001	0.55	0.86\\
-0.1001	0.56	0.86\\
-0.1001	0.57	0.86\\
-0.1001	0.58	0.86\\
-0.1001	0.59	0.86\\
-0.1001	0.6	0.86\\
-0.1001	0.61	0.86\\
-0.1001	0.62	0.86\\
-0.1001	0.63	0.86\\
-0.1001	0.64	0.86\\
-0.1001	0.65	0.86\\
-0.1001	0.66	0.86\\
-0.1001	0.67	0.86\\
-0.1001	0.68	0.86\\
-0.1001	0.69	0.86\\
-0.1001	0.7	0.86\\
-0.1001	0.71	0.86\\
-0.1001	0.72	0.86\\
-0.1001	0.73	0.86\\
-0.1001	0.74	0.86\\
-0.1001	0.75	0.86\\
-0.1001	0.76	0.86\\
-0.1001	0.77	0.86\\
-0.1001	0.78	0.86\\
-0.1001	0.79	0.86\\
-0.1001	0.8	0.86\\
-0.1001	0.81	0.86\\
-0.1001	0.82	0.86\\
-0.1001	0.83	0.86\\
-0.1001	0.84	0.86\\
-0.1001	0.85	0.86\\
-0.1001	0.86	0.86\\
-0.1001	0.87	0.86\\
-0.1001	0.88	0.86\\
-0.1001	0.89	0.86\\
-0.1001	0.9	0.86\\
-0.1001	0.91	0.86\\
-0.1001	0.92	0.86\\
-0.1001	0.93	0.86\\
-0.1001	0.94	0.86\\
-0.1001	0.95	0.86\\
-0.1001	0.96	0.86\\
-0.1001	0.97	0.86\\
-0.1001	0.98	0.86\\
-0.1001	0.99	0.86\\
-0.1001	1	0.86\\
-0.0901	-1	0.86\\
-0.0901	-0.99	0.86\\
-0.0901	-0.98	0.86\\
-0.0901	-0.97	0.86\\
-0.0901	-0.96	0.86\\
-0.0901	-0.95	0.86\\
-0.0901	-0.94	0.86\\
-0.0901	-0.93	0.86\\
-0.0901	-0.92	0.86\\
-0.0901	-0.91	0.86\\
-0.0901	-0.9	0.86\\
-0.0901	-0.89	0.86\\
-0.0901	-0.88	0.86\\
-0.0901	-0.87	0.86\\
-0.0901	-0.86	0.86\\
-0.0901	-0.85	0.86\\
-0.0901	-0.84	0.86\\
-0.0901	-0.83	0.86\\
-0.0901	-0.82	0.86\\
-0.0901	-0.81	0.86\\
-0.0901	-0.8	0.86\\
-0.0901	-0.79	0.86\\
-0.0901	-0.78	0.86\\
-0.0901	-0.77	0.86\\
-0.0901	-0.76	0.86\\
-0.0901	-0.75	0.86\\
-0.0901	-0.74	0.86\\
-0.0901	-0.73	0.86\\
-0.0901	-0.72	0.86\\
-0.0901	-0.71	0.86\\
-0.0901	-0.7	0.86\\
-0.0901	-0.69	0.86\\
-0.0901	-0.68	0.86\\
-0.0901	-0.67	0.86\\
-0.0901	-0.66	0.86\\
-0.0901	-0.65	0.86\\
-0.0901	-0.64	0.86\\
-0.0901	-0.63	0.86\\
-0.0901	-0.62	0.86\\
-0.0901	-0.61	0.86\\
-0.0901	-0.6	0.86\\
-0.0901	-0.59	0.86\\
-0.0901	-0.58	0.86\\
-0.0901	-0.57	0.86\\
-0.0901	-0.56	0.86\\
-0.0901	-0.55	0.86\\
-0.0901	-0.54	0.86\\
-0.0901	-0.53	0.86\\
-0.0901	-0.52	0.86\\
-0.0901	-0.51	0.86\\
-0.0901	-0.5	0.86\\
-0.0901	-0.49	0.86\\
-0.0901	-0.48	0.86\\
-0.0901	-0.47	0.86\\
-0.0901	-0.46	0.86\\
-0.0901	-0.45	0.86\\
-0.0901	-0.44	0.86\\
-0.0901	-0.43	0.86\\
-0.0901	-0.42	0.86\\
-0.0901	-0.41	0.86\\
-0.0901	-0.4	0.86\\
-0.0901	-0.39	0.86\\
-0.0901	-0.38	0.86\\
-0.0901	-0.37	0.86\\
-0.0901	-0.36	0.86\\
-0.0901	-0.35	0.86\\
-0.0901	-0.34	0.86\\
-0.0901	-0.33	0.86\\
-0.0901	-0.32	0.86\\
-0.0901	-0.31	0.86\\
-0.0901	-0.3	0.86\\
-0.0901	-0.29	0.86\\
-0.0901	-0.28	0.86\\
-0.0901	-0.27	0.86\\
-0.0901	-0.26	0.86\\
-0.0901	-0.25	0.86\\
-0.0901	-0.24	0.86\\
-0.0901	-0.23	0.86\\
-0.0901	-0.22	0.86\\
-0.0901	-0.21	0.86\\
-0.0901	-0.2	0.86\\
-0.0901	-0.19	0.86\\
-0.0901	-0.18	0.86\\
-0.0901	-0.17	0.86\\
-0.0901	-0.16	0.86\\
-0.0901	-0.15	0.86\\
-0.0901	-0.14	0.86\\
-0.0901	-0.13	0.86\\
-0.0901	-0.12	0.86\\
-0.0901	-0.11	0.86\\
-0.0901	-0.1	0.86\\
-0.0901	-0.09	0.86\\
-0.0901	-0.08	0.86\\
-0.0901	-0.07	0.86\\
-0.0901	-0.0599999999999999	0.86\\
-0.0901	-0.0499999999999999	0.86\\
-0.0901	-0.04	0.86\\
-0.0901	-0.03	0.86\\
-0.0901	-0.02	0.86\\
-0.0901	-0.01	0.86\\
-0.0901	0	0.86\\
-0.0901	0.01	0.86\\
-0.0901	0.02	0.86\\
-0.0901	0.03	0.86\\
-0.0901	0.04	0.86\\
-0.0901	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
-0.0901	0.25	0.86\\
-0.0901	0.26	0.86\\
-0.0901	0.27	0.86\\
-0.0901	0.28	0.86\\
-0.0901	0.29	0.86\\
-0.0901	0.3	0.86\\
-0.0901	0.31	0.86\\
-0.0901	0.32	0.86\\
-0.0901	0.33	0.86\\
-0.0901	0.34	0.86\\
-0.0901	0.35	0.86\\
-0.0901	0.36	0.86\\
-0.0901	0.37	0.86\\
-0.0901	0.38	0.86\\
-0.0901	0.39	0.86\\
-0.0901	0.4	0.86\\
-0.0901	0.41	0.86\\
-0.0901	0.42	0.86\\
-0.0901	0.43	0.86\\
-0.0901	0.44	0.86\\
-0.0901	0.45	0.86\\
-0.0901	0.46	0.86\\
-0.0901	0.47	0.86\\
-0.0901	0.48	0.86\\
-0.0901	0.49	0.86\\
-0.0901	0.5	0.86\\
-0.0901	0.51	0.86\\
-0.0901	0.52	0.86\\
-0.0901	0.53	0.86\\
-0.0901	0.54	0.86\\
-0.0901	0.55	0.86\\
-0.0901	0.56	0.86\\
-0.0901	0.57	0.86\\
-0.0901	0.58	0.86\\
-0.0901	0.59	0.86\\
-0.0901	0.6	0.86\\
-0.0901	0.61	0.86\\
-0.0901	0.62	0.86\\
-0.0901	0.63	0.86\\
-0.0901	0.64	0.86\\
-0.0901	0.65	0.86\\
-0.0901	0.66	0.86\\
-0.0901	0.67	0.86\\
-0.0901	0.68	0.86\\
-0.0901	0.69	0.86\\
-0.0901	0.7	0.86\\
-0.0901	0.71	0.86\\
-0.0901	0.72	0.86\\
-0.0901	0.73	0.86\\
-0.0901	0.74	0.86\\
-0.0901	0.75	0.86\\
-0.0901	0.76	0.86\\
-0.0901	0.77	0.86\\
-0.0901	0.78	0.86\\
-0.0901	0.79	0.86\\
-0.0901	0.8	0.86\\
-0.0901	0.81	0.86\\
-0.0901	0.82	0.86\\
-0.0901	0.83	0.86\\
-0.0901	0.84	0.86\\
-0.0901	0.85	0.86\\
-0.0901	0.86	0.86\\
-0.0901	0.87	0.86\\
-0.0901	0.88	0.86\\
-0.0901	0.89	0.86\\
-0.0901	0.9	0.86\\
-0.0901	0.91	0.86\\
-0.0901	0.92	0.86\\
-0.0901	0.93	0.86\\
-0.0901	0.94	0.86\\
-0.0901	0.95	0.86\\
-0.0901	0.96	0.86\\
-0.0901	0.97	0.86\\
-0.0901	0.98	0.86\\
-0.0901	0.99	0.86\\
-0.0901	1	0.86\\
-0.0800999999999999	-1	0.86\\
-0.0800999999999999	-0.99	0.86\\
-0.0800999999999999	-0.98	0.86\\
-0.0800999999999999	-0.97	0.86\\
-0.0800999999999999	-0.96	0.86\\
-0.0800999999999999	-0.95	0.86\\
-0.0800999999999999	-0.94	0.86\\
-0.0800999999999999	-0.93	0.86\\
-0.0800999999999999	-0.92	0.86\\
-0.0800999999999999	-0.91	0.86\\
-0.0800999999999999	-0.9	0.86\\
-0.0800999999999999	-0.89	0.86\\
-0.0800999999999999	-0.88	0.86\\
-0.0800999999999999	-0.87	0.86\\
-0.0800999999999999	-0.86	0.86\\
-0.0800999999999999	-0.85	0.86\\
-0.0800999999999999	-0.84	0.86\\
-0.0800999999999999	-0.83	0.86\\
-0.0800999999999999	-0.82	0.86\\
-0.0800999999999999	-0.81	0.86\\
-0.0800999999999999	-0.8	0.86\\
-0.0800999999999999	-0.79	0.86\\
-0.0800999999999999	-0.78	0.86\\
-0.0800999999999999	-0.77	0.86\\
-0.0800999999999999	-0.76	0.86\\
-0.0800999999999999	-0.75	0.86\\
-0.0800999999999999	-0.74	0.86\\
-0.0800999999999999	-0.73	0.86\\
-0.0800999999999999	-0.72	0.86\\
-0.0800999999999999	-0.71	0.86\\
-0.0800999999999999	-0.7	0.86\\
-0.0800999999999999	-0.69	0.86\\
-0.0800999999999999	-0.68	0.86\\
-0.0800999999999999	-0.67	0.86\\
-0.0800999999999999	-0.66	0.86\\
-0.0800999999999999	-0.65	0.86\\
-0.0800999999999999	-0.64	0.86\\
-0.0800999999999999	-0.63	0.86\\
-0.0800999999999999	-0.62	0.86\\
-0.0800999999999999	-0.61	0.86\\
-0.0800999999999999	-0.6	0.86\\
-0.0800999999999999	-0.59	0.86\\
-0.0800999999999999	-0.58	0.86\\
-0.0800999999999999	-0.57	0.86\\
-0.0800999999999999	-0.56	0.86\\
-0.0800999999999999	-0.55	0.86\\
-0.0800999999999999	-0.54	0.86\\
-0.0800999999999999	-0.53	0.86\\
-0.0800999999999999	-0.52	0.86\\
-0.0800999999999999	-0.51	0.86\\
-0.0800999999999999	-0.5	0.86\\
-0.0800999999999999	-0.49	0.86\\
-0.0800999999999999	-0.48	0.86\\
-0.0800999999999999	-0.47	0.86\\
-0.0800999999999999	-0.46	0.86\\
-0.0800999999999999	-0.45	0.86\\
-0.0800999999999999	-0.44	0.86\\
-0.0800999999999999	-0.43	0.86\\
-0.0800999999999999	-0.42	0.86\\
-0.0800999999999999	-0.41	0.86\\
-0.0800999999999999	-0.4	0.86\\
-0.0800999999999999	-0.39	0.86\\
-0.0800999999999999	-0.38	0.86\\
-0.0800999999999999	-0.37	0.86\\
-0.0800999999999999	-0.36	0.86\\
-0.0800999999999999	-0.35	0.86\\
-0.0800999999999999	-0.34	0.86\\
-0.0800999999999999	-0.33	0.86\\
-0.0800999999999999	-0.32	0.86\\
-0.0800999999999999	-0.31	0.86\\
-0.0800999999999999	-0.3	0.86\\
-0.0800999999999999	-0.29	0.86\\
-0.0800999999999999	-0.28	0.86\\
-0.0800999999999999	-0.27	0.86\\
-0.0800999999999999	-0.26	0.86\\
-0.0800999999999999	-0.25	0.86\\
-0.0800999999999999	-0.24	0.86\\
-0.0800999999999999	-0.23	0.86\\
-0.0800999999999999	-0.22	0.86\\
-0.0800999999999999	-0.21	0.86\\
-0.0800999999999999	-0.2	0.86\\
-0.0800999999999999	-0.19	0.86\\
-0.0800999999999999	-0.18	0.86\\
-0.0800999999999999	-0.17	0.86\\
-0.0800999999999999	-0.16	0.86\\
-0.0800999999999999	-0.15	0.86\\
-0.0800999999999999	-0.14	0.86\\
-0.0800999999999999	-0.13	0.86\\
-0.0800999999999999	-0.12	0.86\\
-0.0800999999999999	-0.11	0.86\\
-0.0800999999999999	-0.1	0.86\\
-0.0800999999999999	-0.09	0.86\\
-0.0800999999999999	-0.08	0.86\\
-0.0800999999999999	-0.07	0.86\\
-0.0800999999999999	-0.0599999999999999	0.86\\
-0.0800999999999999	-0.0499999999999999	0.86\\
-0.0800999999999999	-0.04	0.86\\
-0.0800999999999999	-0.03	0.86\\
-0.0800999999999999	-0.02	0.86\\
-0.0800999999999999	-0.01	0.86\\
-0.0800999999999999	0	0.86\\
-0.0800999999999999	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
-0.0800999999999999	0.29	0.86\\
-0.0800999999999999	0.3	0.86\\
-0.0800999999999999	0.31	0.86\\
-0.0800999999999999	0.32	0.86\\
-0.0800999999999999	0.33	0.86\\
-0.0800999999999999	0.34	0.86\\
-0.0800999999999999	0.35	0.86\\
-0.0800999999999999	0.36	0.86\\
-0.0800999999999999	0.37	0.86\\
-0.0800999999999999	0.38	0.86\\
-0.0800999999999999	0.39	0.86\\
-0.0800999999999999	0.4	0.86\\
-0.0800999999999999	0.41	0.86\\
-0.0800999999999999	0.42	0.86\\
-0.0800999999999999	0.43	0.86\\
-0.0800999999999999	0.44	0.86\\
-0.0800999999999999	0.45	0.86\\
-0.0800999999999999	0.46	0.86\\
-0.0800999999999999	0.47	0.86\\
-0.0800999999999999	0.48	0.86\\
-0.0800999999999999	0.49	0.86\\
-0.0800999999999999	0.5	0.86\\
-0.0800999999999999	0.51	0.86\\
-0.0800999999999999	0.52	0.86\\
-0.0800999999999999	0.53	0.86\\
-0.0800999999999999	0.54	0.86\\
-0.0800999999999999	0.55	0.86\\
-0.0800999999999999	0.56	0.86\\
-0.0800999999999999	0.57	0.86\\
-0.0800999999999999	0.58	0.86\\
-0.0800999999999999	0.59	0.86\\
-0.0800999999999999	0.6	0.86\\
-0.0800999999999999	0.61	0.86\\
-0.0800999999999999	0.62	0.86\\
-0.0800999999999999	0.63	0.86\\
-0.0800999999999999	0.64	0.86\\
-0.0800999999999999	0.65	0.86\\
-0.0800999999999999	0.66	0.86\\
-0.0800999999999999	0.67	0.86\\
-0.0800999999999999	0.68	0.86\\
-0.0800999999999999	0.69	0.86\\
-0.0800999999999999	0.7	0.86\\
-0.0800999999999999	0.71	0.86\\
-0.0800999999999999	0.72	0.86\\
-0.0800999999999999	0.73	0.86\\
-0.0800999999999999	0.74	0.86\\
-0.0800999999999999	0.75	0.86\\
-0.0800999999999999	0.76	0.86\\
-0.0800999999999999	0.77	0.86\\
-0.0800999999999999	0.78	0.86\\
-0.0800999999999999	0.79	0.86\\
-0.0800999999999999	0.8	0.86\\
-0.0800999999999999	0.81	0.86\\
-0.0800999999999999	0.82	0.86\\
-0.0800999999999999	0.83	0.86\\
-0.0800999999999999	0.84	0.86\\
-0.0800999999999999	0.85	0.86\\
-0.0800999999999999	0.86	0.86\\
-0.0800999999999999	0.87	0.86\\
-0.0800999999999999	0.88	0.86\\
-0.0800999999999999	0.89	0.86\\
-0.0800999999999999	0.9	0.86\\
-0.0800999999999999	0.91	0.86\\
-0.0800999999999999	0.92	0.86\\
-0.0800999999999999	0.93	0.86\\
-0.0800999999999999	0.94	0.86\\
-0.0800999999999999	0.95	0.86\\
-0.0800999999999999	0.96	0.86\\
-0.0800999999999999	0.97	0.86\\
-0.0800999999999999	0.98	0.86\\
-0.0800999999999999	0.99	0.86\\
-0.0800999999999999	1	0.86\\
-0.0700999999999999	-1	0.86\\
-0.0700999999999999	-0.99	0.86\\
-0.0700999999999999	-0.98	0.86\\
-0.0700999999999999	-0.97	0.86\\
-0.0700999999999999	-0.96	0.86\\
-0.0700999999999999	-0.95	0.86\\
-0.0700999999999999	-0.94	0.86\\
-0.0700999999999999	-0.93	0.86\\
-0.0700999999999999	-0.92	0.86\\
-0.0700999999999999	-0.91	0.86\\
-0.0700999999999999	-0.9	0.86\\
-0.0700999999999999	-0.89	0.86\\
-0.0700999999999999	-0.88	0.86\\
-0.0700999999999999	-0.87	0.86\\
-0.0700999999999999	-0.86	0.86\\
-0.0700999999999999	-0.85	0.86\\
-0.0700999999999999	-0.84	0.86\\
-0.0700999999999999	-0.83	0.86\\
-0.0700999999999999	-0.82	0.86\\
-0.0700999999999999	-0.81	0.86\\
-0.0700999999999999	-0.8	0.86\\
-0.0700999999999999	-0.79	0.86\\
-0.0700999999999999	-0.78	0.86\\
-0.0700999999999999	-0.77	0.86\\
-0.0700999999999999	-0.76	0.86\\
-0.0700999999999999	-0.75	0.86\\
-0.0700999999999999	-0.74	0.86\\
-0.0700999999999999	-0.73	0.86\\
-0.0700999999999999	-0.72	0.86\\
-0.0700999999999999	-0.71	0.86\\
-0.0700999999999999	-0.7	0.86\\
-0.0700999999999999	-0.69	0.86\\
-0.0700999999999999	-0.68	0.86\\
-0.0700999999999999	-0.67	0.86\\
-0.0700999999999999	-0.66	0.86\\
-0.0700999999999999	-0.65	0.86\\
-0.0700999999999999	-0.64	0.86\\
-0.0700999999999999	-0.63	0.86\\
-0.0700999999999999	-0.62	0.86\\
-0.0700999999999999	-0.61	0.86\\
-0.0700999999999999	-0.6	0.86\\
-0.0700999999999999	-0.59	0.86\\
-0.0700999999999999	-0.58	0.86\\
-0.0700999999999999	-0.57	0.86\\
-0.0700999999999999	-0.56	0.86\\
-0.0700999999999999	-0.55	0.86\\
-0.0700999999999999	-0.54	0.86\\
-0.0700999999999999	-0.53	0.86\\
-0.0700999999999999	-0.52	0.86\\
-0.0700999999999999	-0.51	0.86\\
-0.0700999999999999	-0.5	0.86\\
-0.0700999999999999	-0.49	0.86\\
-0.0700999999999999	-0.48	0.86\\
-0.0700999999999999	-0.47	0.86\\
-0.0700999999999999	-0.46	0.86\\
-0.0700999999999999	-0.45	0.86\\
-0.0700999999999999	-0.44	0.86\\
-0.0700999999999999	-0.43	0.86\\
-0.0700999999999999	-0.42	0.86\\
-0.0700999999999999	-0.41	0.86\\
-0.0700999999999999	-0.4	0.86\\
-0.0700999999999999	-0.39	0.86\\
-0.0700999999999999	-0.38	0.86\\
-0.0700999999999999	-0.37	0.86\\
-0.0700999999999999	-0.36	0.86\\
-0.0700999999999999	-0.35	0.86\\
-0.0700999999999999	-0.34	0.86\\
-0.0700999999999999	-0.33	0.86\\
-0.0700999999999999	-0.32	0.86\\
-0.0700999999999999	-0.31	0.86\\
-0.0700999999999999	-0.3	0.86\\
-0.0700999999999999	-0.29	0.86\\
-0.0700999999999999	-0.28	0.86\\
-0.0700999999999999	-0.27	0.86\\
-0.0700999999999999	-0.26	0.86\\
-0.0700999999999999	-0.25	0.86\\
-0.0700999999999999	-0.24	0.86\\
-0.0700999999999999	-0.23	0.86\\
-0.0700999999999999	-0.22	0.86\\
-0.0700999999999999	-0.21	0.86\\
-0.0700999999999999	-0.2	0.86\\
-0.0700999999999999	-0.19	0.86\\
-0.0700999999999999	-0.18	0.86\\
-0.0700999999999999	-0.17	0.86\\
-0.0700999999999999	-0.16	0.86\\
-0.0700999999999999	-0.15	0.86\\
-0.0700999999999999	-0.14	0.86\\
-0.0700999999999999	-0.13	0.86\\
-0.0700999999999999	-0.12	0.86\\
-0.0700999999999999	-0.11	0.86\\
-0.0700999999999999	-0.1	0.86\\
-0.0700999999999999	-0.09	0.86\\
-0.0700999999999999	-0.08	0.86\\
-0.0700999999999999	-0.07	0.86\\
-0.0700999999999999	-0.0599999999999999	0.86\\
-0.0700999999999999	-0.0499999999999999	0.86\\
-0.0700999999999999	-0.04	0.86\\
-0.0700999999999999	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
-0.0700999999999999	0.33	0.86\\
-0.0700999999999999	0.34	0.86\\
-0.0700999999999999	0.35	0.86\\
-0.0700999999999999	0.36	0.86\\
-0.0700999999999999	0.37	0.86\\
-0.0700999999999999	0.38	0.86\\
-0.0700999999999999	0.39	0.86\\
-0.0700999999999999	0.4	0.86\\
-0.0700999999999999	0.41	0.86\\
-0.0700999999999999	0.42	0.86\\
-0.0700999999999999	0.43	0.86\\
-0.0700999999999999	0.44	0.86\\
-0.0700999999999999	0.45	0.86\\
-0.0700999999999999	0.46	0.86\\
-0.0700999999999999	0.47	0.86\\
-0.0700999999999999	0.48	0.86\\
-0.0700999999999999	0.49	0.86\\
-0.0700999999999999	0.5	0.86\\
-0.0700999999999999	0.51	0.86\\
-0.0700999999999999	0.52	0.86\\
-0.0700999999999999	0.53	0.86\\
-0.0700999999999999	0.54	0.86\\
-0.0700999999999999	0.55	0.86\\
-0.0700999999999999	0.56	0.86\\
-0.0700999999999999	0.57	0.86\\
-0.0700999999999999	0.58	0.86\\
-0.0700999999999999	0.59	0.86\\
-0.0700999999999999	0.6	0.86\\
-0.0700999999999999	0.61	0.86\\
-0.0700999999999999	0.62	0.86\\
-0.0700999999999999	0.63	0.86\\
-0.0700999999999999	0.64	0.86\\
-0.0700999999999999	0.65	0.86\\
-0.0700999999999999	0.66	0.86\\
-0.0700999999999999	0.67	0.86\\
-0.0700999999999999	0.68	0.86\\
-0.0700999999999999	0.69	0.86\\
-0.0700999999999999	0.7	0.86\\
-0.0700999999999999	0.71	0.86\\
-0.0700999999999999	0.72	0.86\\
-0.0700999999999999	0.73	0.86\\
-0.0700999999999999	0.74	0.86\\
-0.0700999999999999	0.75	0.86\\
-0.0700999999999999	0.76	0.86\\
-0.0700999999999999	0.77	0.86\\
-0.0700999999999999	0.78	0.86\\
-0.0700999999999999	0.79	0.86\\
-0.0700999999999999	0.8	0.86\\
-0.0700999999999999	0.81	0.86\\
-0.0700999999999999	0.82	0.86\\
-0.0700999999999999	0.83	0.86\\
-0.0700999999999999	0.84	0.86\\
-0.0700999999999999	0.85	0.86\\
-0.0700999999999999	0.86	0.86\\
-0.0700999999999999	0.87	0.86\\
-0.0700999999999999	0.88	0.86\\
-0.0700999999999999	0.89	0.86\\
-0.0700999999999999	0.9	0.86\\
-0.0700999999999999	0.91	0.86\\
-0.0700999999999999	0.92	0.86\\
-0.0700999999999999	0.93	0.86\\
-0.0700999999999999	0.94	0.86\\
-0.0700999999999999	0.95	0.86\\
-0.0700999999999999	0.96	0.86\\
-0.0700999999999999	0.97	0.86\\
-0.0700999999999999	0.98	0.86\\
-0.0700999999999999	0.99	0.86\\
-0.0700999999999999	1	0.86\\
-0.0600999999999999	-1	0.86\\
-0.0600999999999999	-0.99	0.86\\
-0.0600999999999999	-0.98	0.86\\
-0.0600999999999999	-0.97	0.86\\
-0.0600999999999999	-0.96	0.86\\
-0.0600999999999999	-0.95	0.86\\
-0.0600999999999999	-0.94	0.86\\
-0.0600999999999999	-0.93	0.86\\
-0.0600999999999999	-0.92	0.86\\
-0.0600999999999999	-0.91	0.86\\
-0.0600999999999999	-0.9	0.86\\
-0.0600999999999999	-0.89	0.86\\
-0.0600999999999999	-0.88	0.86\\
-0.0600999999999999	-0.87	0.86\\
-0.0600999999999999	-0.86	0.86\\
-0.0600999999999999	-0.85	0.86\\
-0.0600999999999999	-0.84	0.86\\
-0.0600999999999999	-0.83	0.86\\
-0.0600999999999999	-0.82	0.86\\
-0.0600999999999999	-0.81	0.86\\
-0.0600999999999999	-0.8	0.86\\
-0.0600999999999999	-0.79	0.86\\
-0.0600999999999999	-0.78	0.86\\
-0.0600999999999999	-0.77	0.86\\
-0.0600999999999999	-0.76	0.86\\
-0.0600999999999999	-0.75	0.86\\
-0.0600999999999999	-0.74	0.86\\
-0.0600999999999999	-0.73	0.86\\
-0.0600999999999999	-0.72	0.86\\
-0.0600999999999999	-0.71	0.86\\
-0.0600999999999999	-0.7	0.86\\
-0.0600999999999999	-0.69	0.86\\
-0.0600999999999999	-0.68	0.86\\
-0.0600999999999999	-0.67	0.86\\
-0.0600999999999999	-0.66	0.86\\
-0.0600999999999999	-0.65	0.86\\
-0.0600999999999999	-0.64	0.86\\
-0.0600999999999999	-0.63	0.86\\
-0.0600999999999999	-0.62	0.86\\
-0.0600999999999999	-0.61	0.86\\
-0.0600999999999999	-0.6	0.86\\
-0.0600999999999999	-0.59	0.86\\
-0.0600999999999999	-0.58	0.86\\
-0.0600999999999999	-0.57	0.86\\
-0.0600999999999999	-0.56	0.86\\
-0.0600999999999999	-0.55	0.86\\
-0.0600999999999999	-0.54	0.86\\
-0.0600999999999999	-0.53	0.86\\
-0.0600999999999999	-0.52	0.86\\
-0.0600999999999999	-0.51	0.86\\
-0.0600999999999999	-0.5	0.86\\
-0.0600999999999999	-0.49	0.86\\
-0.0600999999999999	-0.48	0.86\\
-0.0600999999999999	-0.47	0.86\\
-0.0600999999999999	-0.46	0.86\\
-0.0600999999999999	-0.45	0.86\\
-0.0600999999999999	-0.44	0.86\\
-0.0600999999999999	-0.43	0.86\\
-0.0600999999999999	-0.42	0.86\\
-0.0600999999999999	-0.41	0.86\\
-0.0600999999999999	-0.4	0.86\\
-0.0600999999999999	-0.39	0.86\\
-0.0600999999999999	-0.38	0.86\\
-0.0600999999999999	-0.37	0.86\\
-0.0600999999999999	-0.36	0.86\\
-0.0600999999999999	-0.35	0.86\\
-0.0600999999999999	-0.34	0.86\\
-0.0600999999999999	-0.33	0.86\\
-0.0600999999999999	-0.32	0.86\\
-0.0600999999999999	-0.31	0.86\\
-0.0600999999999999	-0.3	0.86\\
-0.0600999999999999	-0.29	0.86\\
-0.0600999999999999	-0.28	0.86\\
-0.0600999999999999	-0.27	0.86\\
-0.0600999999999999	-0.26	0.86\\
-0.0600999999999999	-0.25	0.86\\
-0.0600999999999999	-0.24	0.86\\
-0.0600999999999999	-0.23	0.86\\
-0.0600999999999999	-0.22	0.86\\
-0.0600999999999999	-0.21	0.86\\
-0.0600999999999999	-0.2	0.86\\
-0.0600999999999999	-0.19	0.86\\
-0.0600999999999999	-0.18	0.86\\
-0.0600999999999999	-0.17	0.86\\
-0.0600999999999999	-0.16	0.86\\
-0.0600999999999999	-0.15	0.86\\
-0.0600999999999999	-0.14	0.86\\
-0.0600999999999999	-0.13	0.86\\
-0.0600999999999999	-0.12	0.86\\
-0.0600999999999999	-0.11	0.86\\
-0.0600999999999999	-0.1	0.86\\
-0.0600999999999999	-0.09	0.86\\
-0.0600999999999999	-0.08	0.86\\
-0.0600999999999999	-0.07	0.86\\
-0.0600999999999999	-0.0599999999999999	0.86\\
-0.0600999999999999	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
-0.0600999999999999	0.35	0.86\\
-0.0600999999999999	0.36	0.86\\
-0.0600999999999999	0.37	0.86\\
-0.0600999999999999	0.38	0.86\\
-0.0600999999999999	0.39	0.86\\
-0.0600999999999999	0.4	0.86\\
-0.0600999999999999	0.41	0.86\\
-0.0600999999999999	0.42	0.86\\
-0.0600999999999999	0.43	0.86\\
-0.0600999999999999	0.44	0.86\\
-0.0600999999999999	0.45	0.86\\
-0.0600999999999999	0.46	0.86\\
-0.0600999999999999	0.47	0.86\\
-0.0600999999999999	0.48	0.86\\
-0.0600999999999999	0.49	0.86\\
-0.0600999999999999	0.5	0.86\\
-0.0600999999999999	0.51	0.86\\
-0.0600999999999999	0.52	0.86\\
-0.0600999999999999	0.53	0.86\\
-0.0600999999999999	0.54	0.86\\
-0.0600999999999999	0.55	0.86\\
-0.0600999999999999	0.56	0.86\\
-0.0600999999999999	0.57	0.86\\
-0.0600999999999999	0.58	0.86\\
-0.0600999999999999	0.59	0.86\\
-0.0600999999999999	0.6	0.86\\
-0.0600999999999999	0.61	0.86\\
-0.0600999999999999	0.62	0.86\\
-0.0600999999999999	0.63	0.86\\
-0.0600999999999999	0.64	0.86\\
-0.0600999999999999	0.65	0.86\\
-0.0600999999999999	0.66	0.86\\
-0.0600999999999999	0.67	0.86\\
-0.0600999999999999	0.68	0.86\\
-0.0600999999999999	0.69	0.86\\
-0.0600999999999999	0.7	0.86\\
-0.0600999999999999	0.71	0.86\\
-0.0600999999999999	0.72	0.86\\
-0.0600999999999999	0.73	0.86\\
-0.0600999999999999	0.74	0.86\\
-0.0600999999999999	0.75	0.86\\
-0.0600999999999999	0.76	0.86\\
-0.0600999999999999	0.77	0.86\\
-0.0600999999999999	0.78	0.86\\
-0.0600999999999999	0.79	0.86\\
-0.0600999999999999	0.8	0.86\\
-0.0600999999999999	0.81	0.86\\
-0.0600999999999999	0.82	0.86\\
-0.0600999999999999	0.83	0.86\\
-0.0600999999999999	0.84	0.86\\
-0.0600999999999999	0.85	0.86\\
-0.0600999999999999	0.86	0.86\\
-0.0600999999999999	0.87	0.86\\
-0.0600999999999999	0.88	0.86\\
-0.0600999999999999	0.89	0.86\\
-0.0600999999999999	0.9	0.86\\
-0.0600999999999999	0.91	0.86\\
-0.0600999999999999	0.92	0.86\\
-0.0600999999999999	0.93	0.86\\
-0.0600999999999999	0.94	0.86\\
-0.0600999999999999	0.95	0.86\\
-0.0600999999999999	0.96	0.86\\
-0.0600999999999999	0.97	0.86\\
-0.0600999999999999	0.98	0.86\\
-0.0600999999999999	0.99	0.86\\
-0.0600999999999999	1	0.86\\
-0.0500999999999999	-1	0.86\\
-0.0500999999999999	-0.99	0.86\\
-0.0500999999999999	-0.98	0.86\\
-0.0500999999999999	-0.97	0.86\\
-0.0500999999999999	-0.96	0.86\\
-0.0500999999999999	-0.95	0.86\\
-0.0500999999999999	-0.94	0.86\\
-0.0500999999999999	-0.93	0.86\\
-0.0500999999999999	-0.92	0.86\\
-0.0500999999999999	-0.91	0.86\\
-0.0500999999999999	-0.9	0.86\\
-0.0500999999999999	-0.89	0.86\\
-0.0500999999999999	-0.88	0.86\\
-0.0500999999999999	-0.87	0.86\\
-0.0500999999999999	-0.86	0.86\\
-0.0500999999999999	-0.85	0.86\\
-0.0500999999999999	-0.84	0.86\\
-0.0500999999999999	-0.83	0.86\\
-0.0500999999999999	-0.82	0.86\\
-0.0500999999999999	-0.81	0.86\\
-0.0500999999999999	-0.8	0.86\\
-0.0500999999999999	-0.79	0.86\\
-0.0500999999999999	-0.78	0.86\\
-0.0500999999999999	-0.77	0.86\\
-0.0500999999999999	-0.76	0.86\\
-0.0500999999999999	-0.75	0.86\\
-0.0500999999999999	-0.74	0.86\\
-0.0500999999999999	-0.73	0.86\\
-0.0500999999999999	-0.72	0.86\\
-0.0500999999999999	-0.71	0.86\\
-0.0500999999999999	-0.7	0.86\\
-0.0500999999999999	-0.69	0.86\\
-0.0500999999999999	-0.68	0.86\\
-0.0500999999999999	-0.67	0.86\\
-0.0500999999999999	-0.66	0.86\\
-0.0500999999999999	-0.65	0.86\\
-0.0500999999999999	-0.64	0.86\\
-0.0500999999999999	-0.63	0.86\\
-0.0500999999999999	-0.62	0.86\\
-0.0500999999999999	-0.61	0.86\\
-0.0500999999999999	-0.6	0.86\\
-0.0500999999999999	-0.59	0.86\\
-0.0500999999999999	-0.58	0.86\\
-0.0500999999999999	-0.57	0.86\\
-0.0500999999999999	-0.56	0.86\\
-0.0500999999999999	-0.55	0.86\\
-0.0500999999999999	-0.54	0.86\\
-0.0500999999999999	-0.53	0.86\\
-0.0500999999999999	-0.52	0.86\\
-0.0500999999999999	-0.51	0.86\\
-0.0500999999999999	-0.5	0.86\\
-0.0500999999999999	-0.49	0.86\\
-0.0500999999999999	-0.48	0.86\\
-0.0500999999999999	-0.47	0.86\\
-0.0500999999999999	-0.46	0.86\\
-0.0500999999999999	-0.45	0.86\\
-0.0500999999999999	-0.44	0.86\\
-0.0500999999999999	-0.43	0.86\\
-0.0500999999999999	-0.42	0.86\\
-0.0500999999999999	-0.41	0.86\\
-0.0500999999999999	-0.4	0.86\\
-0.0500999999999999	-0.39	0.86\\
-0.0500999999999999	-0.38	0.86\\
-0.0500999999999999	-0.37	0.86\\
-0.0500999999999999	-0.36	0.86\\
-0.0500999999999999	-0.35	0.86\\
-0.0500999999999999	-0.34	0.86\\
-0.0500999999999999	-0.33	0.86\\
-0.0500999999999999	-0.32	0.86\\
-0.0500999999999999	-0.31	0.86\\
-0.0500999999999999	-0.3	0.86\\
-0.0500999999999999	-0.29	0.86\\
-0.0500999999999999	-0.28	0.86\\
-0.0500999999999999	-0.27	0.86\\
-0.0500999999999999	-0.26	0.86\\
-0.0500999999999999	-0.25	0.86\\
-0.0500999999999999	-0.24	0.86\\
-0.0500999999999999	-0.23	0.86\\
-0.0500999999999999	-0.22	0.86\\
-0.0500999999999999	-0.21	0.86\\
-0.0500999999999999	-0.2	0.86\\
-0.0500999999999999	-0.19	0.86\\
-0.0500999999999999	-0.18	0.86\\
-0.0500999999999999	-0.17	0.86\\
-0.0500999999999999	-0.16	0.86\\
-0.0500999999999999	-0.15	0.86\\
-0.0500999999999999	-0.14	0.86\\
-0.0500999999999999	-0.13	0.86\\
-0.0500999999999999	-0.12	0.86\\
-0.0500999999999999	-0.11	0.86\\
-0.0500999999999999	-0.1	0.86\\
-0.0500999999999999	-0.09	0.86\\
-0.0500999999999999	-0.08	0.86\\
-0.0500999999999999	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
-0.0500999999999999	0.37	0.86\\
-0.0500999999999999	0.38	0.86\\
-0.0500999999999999	0.39	0.86\\
-0.0500999999999999	0.4	0.86\\
-0.0500999999999999	0.41	0.86\\
-0.0500999999999999	0.42	0.86\\
-0.0500999999999999	0.43	0.86\\
-0.0500999999999999	0.44	0.86\\
-0.0500999999999999	0.45	0.86\\
-0.0500999999999999	0.46	0.86\\
-0.0500999999999999	0.47	0.86\\
-0.0500999999999999	0.48	0.86\\
-0.0500999999999999	0.49	0.86\\
-0.0500999999999999	0.5	0.86\\
-0.0500999999999999	0.51	0.86\\
-0.0500999999999999	0.52	0.86\\
-0.0500999999999999	0.53	0.86\\
-0.0500999999999999	0.54	0.86\\
-0.0500999999999999	0.55	0.86\\
-0.0500999999999999	0.56	0.86\\
-0.0500999999999999	0.57	0.86\\
-0.0500999999999999	0.58	0.86\\
-0.0500999999999999	0.59	0.86\\
-0.0500999999999999	0.6	0.86\\
-0.0500999999999999	0.61	0.86\\
-0.0500999999999999	0.62	0.86\\
-0.0500999999999999	0.63	0.86\\
-0.0500999999999999	0.64	0.86\\
-0.0500999999999999	0.65	0.86\\
-0.0500999999999999	0.66	0.86\\
-0.0500999999999999	0.67	0.86\\
-0.0500999999999999	0.68	0.86\\
-0.0500999999999999	0.69	0.86\\
-0.0500999999999999	0.7	0.86\\
-0.0500999999999999	0.71	0.86\\
-0.0500999999999999	0.72	0.86\\
-0.0500999999999999	0.73	0.86\\
-0.0500999999999999	0.74	0.86\\
-0.0500999999999999	0.75	0.86\\
-0.0500999999999999	0.76	0.86\\
-0.0500999999999999	0.77	0.86\\
-0.0500999999999999	0.78	0.86\\
-0.0500999999999999	0.79	0.86\\
-0.0500999999999999	0.8	0.86\\
-0.0500999999999999	0.81	0.86\\
-0.0500999999999999	0.82	0.86\\
-0.0500999999999999	0.83	0.86\\
-0.0500999999999999	0.84	0.86\\
-0.0500999999999999	0.85	0.86\\
-0.0500999999999999	0.86	0.86\\
-0.0500999999999999	0.87	0.86\\
-0.0500999999999999	0.88	0.86\\
-0.0500999999999999	0.89	0.86\\
-0.0500999999999999	0.9	0.86\\
-0.0500999999999999	0.91	0.86\\
-0.0500999999999999	0.92	0.86\\
-0.0500999999999999	0.93	0.86\\
-0.0500999999999999	0.94	0.86\\
-0.0500999999999999	0.95	0.86\\
-0.0500999999999999	0.96	0.86\\
-0.0500999999999999	0.97	0.86\\
-0.0500999999999999	0.98	0.86\\
-0.0500999999999999	0.99	0.86\\
-0.0500999999999999	1	0.86\\
-0.0401	-1	0.86\\
-0.0401	-0.99	0.86\\
-0.0401	-0.98	0.86\\
-0.0401	-0.97	0.86\\
-0.0401	-0.96	0.86\\
-0.0401	-0.95	0.86\\
-0.0401	-0.94	0.86\\
-0.0401	-0.93	0.86\\
-0.0401	-0.92	0.86\\
-0.0401	-0.91	0.86\\
-0.0401	-0.9	0.86\\
-0.0401	-0.89	0.86\\
-0.0401	-0.88	0.86\\
-0.0401	-0.87	0.86\\
-0.0401	-0.86	0.86\\
-0.0401	-0.85	0.86\\
-0.0401	-0.84	0.86\\
-0.0401	-0.83	0.86\\
-0.0401	-0.82	0.86\\
-0.0401	-0.81	0.86\\
-0.0401	-0.8	0.86\\
-0.0401	-0.79	0.86\\
-0.0401	-0.78	0.86\\
-0.0401	-0.77	0.86\\
-0.0401	-0.76	0.86\\
-0.0401	-0.75	0.86\\
-0.0401	-0.74	0.86\\
-0.0401	-0.73	0.86\\
-0.0401	-0.72	0.86\\
-0.0401	-0.71	0.86\\
-0.0401	-0.7	0.86\\
-0.0401	-0.69	0.86\\
-0.0401	-0.68	0.86\\
-0.0401	-0.67	0.86\\
-0.0401	-0.66	0.86\\
-0.0401	-0.65	0.86\\
-0.0401	-0.64	0.86\\
-0.0401	-0.63	0.86\\
-0.0401	-0.62	0.86\\
-0.0401	-0.61	0.86\\
-0.0401	-0.6	0.86\\
-0.0401	-0.59	0.86\\
-0.0401	-0.58	0.86\\
-0.0401	-0.57	0.86\\
-0.0401	-0.56	0.86\\
-0.0401	-0.55	0.86\\
-0.0401	-0.54	0.86\\
-0.0401	-0.53	0.86\\
-0.0401	-0.52	0.86\\
-0.0401	-0.51	0.86\\
-0.0401	-0.5	0.86\\
-0.0401	-0.49	0.86\\
-0.0401	-0.48	0.86\\
-0.0401	-0.47	0.86\\
-0.0401	-0.46	0.86\\
-0.0401	-0.45	0.86\\
-0.0401	-0.44	0.86\\
-0.0401	-0.43	0.86\\
-0.0401	-0.42	0.86\\
-0.0401	-0.41	0.86\\
-0.0401	-0.4	0.86\\
-0.0401	-0.39	0.86\\
-0.0401	-0.38	0.86\\
-0.0401	-0.37	0.86\\
-0.0401	-0.36	0.86\\
-0.0401	-0.35	0.86\\
-0.0401	-0.34	0.86\\
-0.0401	-0.33	0.86\\
-0.0401	-0.32	0.86\\
-0.0401	-0.31	0.86\\
-0.0401	-0.3	0.86\\
-0.0401	-0.29	0.86\\
-0.0401	-0.28	0.86\\
-0.0401	-0.27	0.86\\
-0.0401	-0.26	0.86\\
-0.0401	-0.25	0.86\\
-0.0401	-0.24	0.86\\
-0.0401	-0.23	0.86\\
-0.0401	-0.22	0.86\\
-0.0401	-0.21	0.86\\
-0.0401	-0.2	0.86\\
-0.0401	-0.19	0.86\\
-0.0401	-0.18	0.86\\
-0.0401	-0.17	0.86\\
-0.0401	-0.16	0.86\\
-0.0401	-0.15	0.86\\
-0.0401	-0.14	0.86\\
-0.0401	-0.13	0.86\\
-0.0401	-0.12	0.86\\
-0.0401	-0.11	0.86\\
-0.0401	-0.1	0.86\\
-0.0401	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
-0.0401	0.39	0.86\\
-0.0401	0.4	0.86\\
-0.0401	0.41	0.86\\
-0.0401	0.42	0.86\\
-0.0401	0.43	0.86\\
-0.0401	0.44	0.86\\
-0.0401	0.45	0.86\\
-0.0401	0.46	0.86\\
-0.0401	0.47	0.86\\
-0.0401	0.48	0.86\\
-0.0401	0.49	0.86\\
-0.0401	0.5	0.86\\
-0.0401	0.51	0.86\\
-0.0401	0.52	0.86\\
-0.0401	0.53	0.86\\
-0.0401	0.54	0.86\\
-0.0401	0.55	0.86\\
-0.0401	0.56	0.86\\
-0.0401	0.57	0.86\\
-0.0401	0.58	0.86\\
-0.0401	0.59	0.86\\
-0.0401	0.6	0.86\\
-0.0401	0.61	0.86\\
-0.0401	0.62	0.86\\
-0.0401	0.63	0.86\\
-0.0401	0.64	0.86\\
-0.0401	0.65	0.86\\
-0.0401	0.66	0.86\\
-0.0401	0.67	0.86\\
-0.0401	0.68	0.86\\
-0.0401	0.69	0.86\\
-0.0401	0.7	0.86\\
-0.0401	0.71	0.86\\
-0.0401	0.72	0.86\\
-0.0401	0.73	0.86\\
-0.0401	0.74	0.86\\
-0.0401	0.75	0.86\\
-0.0401	0.76	0.86\\
-0.0401	0.77	0.86\\
-0.0401	0.78	0.86\\
-0.0401	0.79	0.86\\
-0.0401	0.8	0.86\\
-0.0401	0.81	0.86\\
-0.0401	0.82	0.86\\
-0.0401	0.83	0.86\\
-0.0401	0.84	0.86\\
-0.0401	0.85	0.86\\
-0.0401	0.86	0.86\\
-0.0401	0.87	0.86\\
-0.0401	0.88	0.86\\
-0.0401	0.89	0.86\\
-0.0401	0.9	0.86\\
-0.0401	0.91	0.86\\
-0.0401	0.92	0.86\\
-0.0401	0.93	0.86\\
-0.0401	0.94	0.86\\
-0.0401	0.95	0.86\\
-0.0401	0.96	0.86\\
-0.0401	0.97	0.86\\
-0.0401	0.98	0.86\\
-0.0401	0.99	0.86\\
-0.0401	1	0.86\\
-0.0301	-1	0.86\\
-0.0301	-0.99	0.86\\
-0.0301	-0.98	0.86\\
-0.0301	-0.97	0.86\\
-0.0301	-0.96	0.86\\
-0.0301	-0.95	0.86\\
-0.0301	-0.94	0.86\\
-0.0301	-0.93	0.86\\
-0.0301	-0.92	0.86\\
-0.0301	-0.91	0.86\\
-0.0301	-0.9	0.86\\
-0.0301	-0.89	0.86\\
-0.0301	-0.88	0.86\\
-0.0301	-0.87	0.86\\
-0.0301	-0.86	0.86\\
-0.0301	-0.85	0.86\\
-0.0301	-0.84	0.86\\
-0.0301	-0.83	0.86\\
-0.0301	-0.82	0.86\\
-0.0301	-0.81	0.86\\
-0.0301	-0.8	0.86\\
-0.0301	-0.79	0.86\\
-0.0301	-0.78	0.86\\
-0.0301	-0.77	0.86\\
-0.0301	-0.76	0.86\\
-0.0301	-0.75	0.86\\
-0.0301	-0.74	0.86\\
-0.0301	-0.73	0.86\\
-0.0301	-0.72	0.86\\
-0.0301	-0.71	0.86\\
-0.0301	-0.7	0.86\\
-0.0301	-0.69	0.86\\
-0.0301	-0.68	0.86\\
-0.0301	-0.67	0.86\\
-0.0301	-0.66	0.86\\
-0.0301	-0.65	0.86\\
-0.0301	-0.64	0.86\\
-0.0301	-0.63	0.86\\
-0.0301	-0.62	0.86\\
-0.0301	-0.61	0.86\\
-0.0301	-0.6	0.86\\
-0.0301	-0.59	0.86\\
-0.0301	-0.58	0.86\\
-0.0301	-0.57	0.86\\
-0.0301	-0.56	0.86\\
-0.0301	-0.55	0.86\\
-0.0301	-0.54	0.86\\
-0.0301	-0.53	0.86\\
-0.0301	-0.52	0.86\\
-0.0301	-0.51	0.86\\
-0.0301	-0.5	0.86\\
-0.0301	-0.49	0.86\\
-0.0301	-0.48	0.86\\
-0.0301	-0.47	0.86\\
-0.0301	-0.46	0.86\\
-0.0301	-0.45	0.86\\
-0.0301	-0.44	0.86\\
-0.0301	-0.43	0.86\\
-0.0301	-0.42	0.86\\
-0.0301	-0.41	0.86\\
-0.0301	-0.4	0.86\\
-0.0301	-0.39	0.86\\
-0.0301	-0.38	0.86\\
-0.0301	-0.37	0.86\\
-0.0301	-0.36	0.86\\
-0.0301	-0.35	0.86\\
-0.0301	-0.34	0.86\\
-0.0301	-0.33	0.86\\
-0.0301	-0.32	0.86\\
-0.0301	-0.31	0.86\\
-0.0301	-0.3	0.86\\
-0.0301	-0.29	0.86\\
-0.0301	-0.28	0.86\\
-0.0301	-0.27	0.86\\
-0.0301	-0.26	0.86\\
-0.0301	-0.25	0.86\\
-0.0301	-0.24	0.86\\
-0.0301	-0.23	0.86\\
-0.0301	-0.22	0.86\\
-0.0301	-0.21	0.86\\
-0.0301	-0.2	0.86\\
-0.0301	-0.19	0.86\\
-0.0301	-0.18	0.86\\
-0.0301	-0.17	0.86\\
-0.0301	-0.16	0.86\\
-0.0301	-0.15	0.86\\
-0.0301	-0.14	0.86\\
-0.0301	-0.13	0.86\\
-0.0301	-0.12	0.86\\
-0.0301	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
-0.0301	0.41	0.86\\
-0.0301	0.42	0.86\\
-0.0301	0.43	0.86\\
-0.0301	0.44	0.86\\
-0.0301	0.45	0.86\\
-0.0301	0.46	0.86\\
-0.0301	0.47	0.86\\
-0.0301	0.48	0.86\\
-0.0301	0.49	0.86\\
-0.0301	0.5	0.86\\
-0.0301	0.51	0.86\\
-0.0301	0.52	0.86\\
-0.0301	0.53	0.86\\
-0.0301	0.54	0.86\\
-0.0301	0.55	0.86\\
-0.0301	0.56	0.86\\
-0.0301	0.57	0.86\\
-0.0301	0.58	0.86\\
-0.0301	0.59	0.86\\
-0.0301	0.6	0.86\\
-0.0301	0.61	0.86\\
-0.0301	0.62	0.86\\
-0.0301	0.63	0.86\\
-0.0301	0.64	0.86\\
-0.0301	0.65	0.86\\
-0.0301	0.66	0.86\\
-0.0301	0.67	0.86\\
-0.0301	0.68	0.86\\
-0.0301	0.69	0.86\\
-0.0301	0.7	0.86\\
-0.0301	0.71	0.86\\
-0.0301	0.72	0.86\\
-0.0301	0.73	0.86\\
-0.0301	0.74	0.86\\
-0.0301	0.75	0.86\\
-0.0301	0.76	0.86\\
-0.0301	0.77	0.86\\
-0.0301	0.78	0.86\\
-0.0301	0.79	0.86\\
-0.0301	0.8	0.86\\
-0.0301	0.81	0.86\\
-0.0301	0.82	0.86\\
-0.0301	0.83	0.86\\
-0.0301	0.84	0.86\\
-0.0301	0.85	0.86\\
-0.0301	0.86	0.86\\
-0.0301	0.87	0.86\\
-0.0301	0.88	0.86\\
-0.0301	0.89	0.86\\
-0.0301	0.9	0.86\\
-0.0301	0.91	0.86\\
-0.0301	0.92	0.86\\
-0.0301	0.93	0.86\\
-0.0301	0.94	0.86\\
-0.0301	0.95	0.86\\
-0.0301	0.96	0.86\\
-0.0301	0.97	0.86\\
-0.0301	0.98	0.86\\
-0.0301	0.99	0.86\\
-0.0301	1	0.86\\
-0.0201	-1	0.86\\
-0.0201	-0.99	0.86\\
-0.0201	-0.98	0.86\\
-0.0201	-0.97	0.86\\
-0.0201	-0.96	0.86\\
-0.0201	-0.95	0.86\\
-0.0201	-0.94	0.86\\
-0.0201	-0.93	0.86\\
-0.0201	-0.92	0.86\\
-0.0201	-0.91	0.86\\
-0.0201	-0.9	0.86\\
-0.0201	-0.89	0.86\\
-0.0201	-0.88	0.86\\
-0.0201	-0.87	0.86\\
-0.0201	-0.86	0.86\\
-0.0201	-0.85	0.86\\
-0.0201	-0.84	0.86\\
-0.0201	-0.83	0.86\\
-0.0201	-0.82	0.86\\
-0.0201	-0.81	0.86\\
-0.0201	-0.8	0.86\\
-0.0201	-0.79	0.86\\
-0.0201	-0.78	0.86\\
-0.0201	-0.77	0.86\\
-0.0201	-0.76	0.86\\
-0.0201	-0.75	0.86\\
-0.0201	-0.74	0.86\\
-0.0201	-0.73	0.86\\
-0.0201	-0.72	0.86\\
-0.0201	-0.71	0.86\\
-0.0201	-0.7	0.86\\
-0.0201	-0.69	0.86\\
-0.0201	-0.68	0.86\\
-0.0201	-0.67	0.86\\
-0.0201	-0.66	0.86\\
-0.0201	-0.65	0.86\\
-0.0201	-0.64	0.86\\
-0.0201	-0.63	0.86\\
-0.0201	-0.62	0.86\\
-0.0201	-0.61	0.86\\
-0.0201	-0.6	0.86\\
-0.0201	-0.59	0.86\\
-0.0201	-0.58	0.86\\
-0.0201	-0.57	0.86\\
-0.0201	-0.56	0.86\\
-0.0201	-0.55	0.86\\
-0.0201	-0.54	0.86\\
-0.0201	-0.53	0.86\\
-0.0201	-0.52	0.86\\
-0.0201	-0.51	0.86\\
-0.0201	-0.5	0.86\\
-0.0201	-0.49	0.86\\
-0.0201	-0.48	0.86\\
-0.0201	-0.47	0.86\\
-0.0201	-0.46	0.86\\
-0.0201	-0.45	0.86\\
-0.0201	-0.44	0.86\\
-0.0201	-0.43	0.86\\
-0.0201	-0.42	0.86\\
-0.0201	-0.41	0.86\\
-0.0201	-0.4	0.86\\
-0.0201	-0.39	0.86\\
-0.0201	-0.38	0.86\\
-0.0201	-0.37	0.86\\
-0.0201	-0.36	0.86\\
-0.0201	-0.35	0.86\\
-0.0201	-0.34	0.86\\
-0.0201	-0.33	0.86\\
-0.0201	-0.32	0.86\\
-0.0201	-0.31	0.86\\
-0.0201	-0.3	0.86\\
-0.0201	-0.29	0.86\\
-0.0201	-0.28	0.86\\
-0.0201	-0.27	0.86\\
-0.0201	-0.26	0.86\\
-0.0201	-0.25	0.86\\
-0.0201	-0.24	0.86\\
-0.0201	-0.23	0.86\\
-0.0201	-0.22	0.86\\
-0.0201	-0.21	0.86\\
-0.0201	-0.2	0.86\\
-0.0201	-0.19	0.86\\
-0.0201	-0.18	0.86\\
-0.0201	-0.17	0.86\\
-0.0201	-0.16	0.86\\
-0.0201	-0.15	0.86\\
-0.0201	-0.14	0.86\\
-0.0201	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
-0.0201	0.43	0.86\\
-0.0201	0.44	0.86\\
-0.0201	0.45	0.86\\
-0.0201	0.46	0.86\\
-0.0201	0.47	0.86\\
-0.0201	0.48	0.86\\
-0.0201	0.49	0.86\\
-0.0201	0.5	0.86\\
-0.0201	0.51	0.86\\
-0.0201	0.52	0.86\\
-0.0201	0.53	0.86\\
-0.0201	0.54	0.86\\
-0.0201	0.55	0.86\\
-0.0201	0.56	0.86\\
-0.0201	0.57	0.86\\
-0.0201	0.58	0.86\\
-0.0201	0.59	0.86\\
-0.0201	0.6	0.86\\
-0.0201	0.61	0.86\\
-0.0201	0.62	0.86\\
-0.0201	0.63	0.86\\
-0.0201	0.64	0.86\\
-0.0201	0.65	0.86\\
-0.0201	0.66	0.86\\
-0.0201	0.67	0.86\\
-0.0201	0.68	0.86\\
-0.0201	0.69	0.86\\
-0.0201	0.7	0.86\\
-0.0201	0.71	0.86\\
-0.0201	0.72	0.86\\
-0.0201	0.73	0.86\\
-0.0201	0.74	0.86\\
-0.0201	0.75	0.86\\
-0.0201	0.76	0.86\\
-0.0201	0.77	0.86\\
-0.0201	0.78	0.86\\
-0.0201	0.79	0.86\\
-0.0201	0.8	0.86\\
-0.0201	0.81	0.86\\
-0.0201	0.82	0.86\\
-0.0201	0.83	0.86\\
-0.0201	0.84	0.86\\
-0.0201	0.85	0.86\\
-0.0201	0.86	0.86\\
-0.0201	0.87	0.86\\
-0.0201	0.88	0.86\\
-0.0201	0.89	0.86\\
-0.0201	0.9	0.86\\
-0.0201	0.91	0.86\\
-0.0201	0.92	0.86\\
-0.0201	0.93	0.86\\
-0.0201	0.94	0.86\\
-0.0201	0.95	0.86\\
-0.0201	0.96	0.86\\
-0.0201	0.97	0.86\\
-0.0201	0.98	0.86\\
-0.0201	0.99	0.86\\
-0.0201	1	0.86\\
-0.0101	-1	0.86\\
-0.0101	-0.99	0.86\\
-0.0101	-0.98	0.86\\
-0.0101	-0.97	0.86\\
-0.0101	-0.96	0.86\\
-0.0101	-0.95	0.86\\
-0.0101	-0.94	0.86\\
-0.0101	-0.93	0.86\\
-0.0101	-0.92	0.86\\
-0.0101	-0.91	0.86\\
-0.0101	-0.9	0.86\\
-0.0101	-0.89	0.86\\
-0.0101	-0.88	0.86\\
-0.0101	-0.87	0.86\\
-0.0101	-0.86	0.86\\
-0.0101	-0.85	0.86\\
-0.0101	-0.84	0.86\\
-0.0101	-0.83	0.86\\
-0.0101	-0.82	0.86\\
-0.0101	-0.81	0.86\\
-0.0101	-0.8	0.86\\
-0.0101	-0.79	0.86\\
-0.0101	-0.78	0.86\\
-0.0101	-0.77	0.86\\
-0.0101	-0.76	0.86\\
-0.0101	-0.75	0.86\\
-0.0101	-0.74	0.86\\
-0.0101	-0.73	0.86\\
-0.0101	-0.72	0.86\\
-0.0101	-0.71	0.86\\
-0.0101	-0.7	0.86\\
-0.0101	-0.69	0.86\\
-0.0101	-0.68	0.86\\
-0.0101	-0.67	0.86\\
-0.0101	-0.66	0.86\\
-0.0101	-0.65	0.86\\
-0.0101	-0.64	0.86\\
-0.0101	-0.63	0.86\\
-0.0101	-0.62	0.86\\
-0.0101	-0.61	0.86\\
-0.0101	-0.6	0.86\\
-0.0101	-0.59	0.86\\
-0.0101	-0.58	0.86\\
-0.0101	-0.57	0.86\\
-0.0101	-0.56	0.86\\
-0.0101	-0.55	0.86\\
-0.0101	-0.54	0.86\\
-0.0101	-0.53	0.86\\
-0.0101	-0.52	0.86\\
-0.0101	-0.51	0.86\\
-0.0101	-0.5	0.86\\
-0.0101	-0.49	0.86\\
-0.0101	-0.48	0.86\\
-0.0101	-0.47	0.86\\
-0.0101	-0.46	0.86\\
-0.0101	-0.45	0.86\\
-0.0101	-0.44	0.86\\
-0.0101	-0.43	0.86\\
-0.0101	-0.42	0.86\\
-0.0101	-0.41	0.86\\
-0.0101	-0.4	0.86\\
-0.0101	-0.39	0.86\\
-0.0101	-0.38	0.86\\
-0.0101	-0.37	0.86\\
-0.0101	-0.36	0.86\\
-0.0101	-0.35	0.86\\
-0.0101	-0.34	0.86\\
-0.0101	-0.33	0.86\\
-0.0101	-0.32	0.86\\
-0.0101	-0.31	0.86\\
-0.0101	-0.3	0.86\\
-0.0101	-0.29	0.86\\
-0.0101	-0.28	0.86\\
-0.0101	-0.27	0.86\\
-0.0101	-0.26	0.86\\
-0.0101	-0.25	0.86\\
-0.0101	-0.24	0.86\\
-0.0101	-0.23	0.86\\
-0.0101	-0.22	0.86\\
-0.0101	-0.21	0.86\\
-0.0101	-0.2	0.86\\
-0.0101	-0.19	0.86\\
-0.0101	-0.18	0.86\\
-0.0101	-0.17	0.86\\
-0.0101	-0.16	0.86\\
-0.0101	-0.15	0.86\\
-0.0101	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
-0.0101	0.44	0.86\\
-0.0101	0.45	0.86\\
-0.0101	0.46	0.86\\
-0.0101	0.47	0.86\\
-0.0101	0.48	0.86\\
-0.0101	0.49	0.86\\
-0.0101	0.5	0.86\\
-0.0101	0.51	0.86\\
-0.0101	0.52	0.86\\
-0.0101	0.53	0.86\\
-0.0101	0.54	0.86\\
-0.0101	0.55	0.86\\
-0.0101	0.56	0.86\\
-0.0101	0.57	0.86\\
-0.0101	0.58	0.86\\
-0.0101	0.59	0.86\\
-0.0101	0.6	0.86\\
-0.0101	0.61	0.86\\
-0.0101	0.62	0.86\\
-0.0101	0.63	0.86\\
-0.0101	0.64	0.86\\
-0.0101	0.65	0.86\\
-0.0101	0.66	0.86\\
-0.0101	0.67	0.86\\
-0.0101	0.68	0.86\\
-0.0101	0.69	0.86\\
-0.0101	0.7	0.86\\
-0.0101	0.71	0.86\\
-0.0101	0.72	0.86\\
-0.0101	0.73	0.86\\
-0.0101	0.74	0.86\\
-0.0101	0.75	0.86\\
-0.0101	0.76	0.86\\
-0.0101	0.77	0.86\\
-0.0101	0.78	0.86\\
-0.0101	0.79	0.86\\
-0.0101	0.8	0.86\\
-0.0101	0.81	0.86\\
-0.0101	0.82	0.86\\
-0.0101	0.83	0.86\\
-0.0101	0.84	0.86\\
-0.0101	0.85	0.86\\
-0.0101	0.86	0.86\\
-0.0101	0.87	0.86\\
-0.0101	0.88	0.86\\
-0.0101	0.89	0.86\\
-0.0101	0.9	0.86\\
-0.0101	0.91	0.86\\
-0.0101	0.92	0.86\\
-0.0101	0.93	0.86\\
-0.0101	0.94	0.86\\
-0.0101	0.95	0.86\\
-0.0101	0.96	0.86\\
-0.0101	0.97	0.86\\
-0.0101	0.98	0.86\\
-0.0101	0.99	0.86\\
-0.0101	1	0.86\\
-9.9999999999989e-05	-1	0.86\\
-9.9999999999989e-05	-0.99	0.86\\
-9.9999999999989e-05	-0.98	0.86\\
-9.9999999999989e-05	-0.97	0.86\\
-9.9999999999989e-05	-0.96	0.86\\
-9.9999999999989e-05	-0.95	0.86\\
-9.9999999999989e-05	-0.94	0.86\\
-9.9999999999989e-05	-0.93	0.86\\
-9.9999999999989e-05	-0.92	0.86\\
-9.9999999999989e-05	-0.91	0.86\\
-9.9999999999989e-05	-0.9	0.86\\
-9.9999999999989e-05	-0.89	0.86\\
-9.9999999999989e-05	-0.88	0.86\\
-9.9999999999989e-05	-0.87	0.86\\
-9.9999999999989e-05	-0.86	0.86\\
-9.9999999999989e-05	-0.85	0.86\\
-9.9999999999989e-05	-0.84	0.86\\
-9.9999999999989e-05	-0.83	0.86\\
-9.9999999999989e-05	-0.82	0.86\\
-9.9999999999989e-05	-0.81	0.86\\
-9.9999999999989e-05	-0.8	0.86\\
-9.9999999999989e-05	-0.79	0.86\\
-9.9999999999989e-05	-0.78	0.86\\
-9.9999999999989e-05	-0.77	0.86\\
-9.9999999999989e-05	-0.76	0.86\\
-9.9999999999989e-05	-0.75	0.86\\
-9.9999999999989e-05	-0.74	0.86\\
-9.9999999999989e-05	-0.73	0.86\\
-9.9999999999989e-05	-0.72	0.86\\
-9.9999999999989e-05	-0.71	0.86\\
-9.9999999999989e-05	-0.7	0.86\\
-9.9999999999989e-05	-0.69	0.86\\
-9.9999999999989e-05	-0.68	0.86\\
-9.9999999999989e-05	-0.67	0.86\\
-9.9999999999989e-05	-0.66	0.86\\
-9.9999999999989e-05	-0.65	0.86\\
-9.9999999999989e-05	-0.64	0.86\\
-9.9999999999989e-05	-0.63	0.86\\
-9.9999999999989e-05	-0.62	0.86\\
-9.9999999999989e-05	-0.61	0.86\\
-9.9999999999989e-05	-0.6	0.86\\
-9.9999999999989e-05	-0.59	0.86\\
-9.9999999999989e-05	-0.58	0.86\\
-9.9999999999989e-05	-0.57	0.86\\
-9.9999999999989e-05	-0.56	0.86\\
-9.9999999999989e-05	-0.55	0.86\\
-9.9999999999989e-05	-0.54	0.86\\
-9.9999999999989e-05	-0.53	0.86\\
-9.9999999999989e-05	-0.52	0.86\\
-9.9999999999989e-05	-0.51	0.86\\
-9.9999999999989e-05	-0.5	0.86\\
-9.9999999999989e-05	-0.49	0.86\\
-9.9999999999989e-05	-0.48	0.86\\
-9.9999999999989e-05	-0.47	0.86\\
-9.9999999999989e-05	-0.46	0.86\\
-9.9999999999989e-05	-0.45	0.86\\
-9.9999999999989e-05	-0.44	0.86\\
-9.9999999999989e-05	-0.43	0.86\\
-9.9999999999989e-05	-0.42	0.86\\
-9.9999999999989e-05	-0.41	0.86\\
-9.9999999999989e-05	-0.4	0.86\\
-9.9999999999989e-05	-0.39	0.86\\
-9.9999999999989e-05	-0.38	0.86\\
-9.9999999999989e-05	-0.37	0.86\\
-9.9999999999989e-05	-0.36	0.86\\
-9.9999999999989e-05	-0.35	0.86\\
-9.9999999999989e-05	-0.34	0.86\\
-9.9999999999989e-05	-0.33	0.86\\
-9.9999999999989e-05	-0.32	0.86\\
-9.9999999999989e-05	-0.31	0.86\\
-9.9999999999989e-05	-0.3	0.86\\
-9.9999999999989e-05	-0.29	0.86\\
-9.9999999999989e-05	-0.28	0.86\\
-9.9999999999989e-05	-0.27	0.86\\
-9.9999999999989e-05	-0.26	0.86\\
-9.9999999999989e-05	-0.25	0.86\\
-9.9999999999989e-05	-0.24	0.86\\
-9.9999999999989e-05	-0.23	0.86\\
-9.9999999999989e-05	-0.22	0.86\\
-9.9999999999989e-05	-0.21	0.86\\
-9.9999999999989e-05	-0.2	0.86\\
-9.9999999999989e-05	-0.19	0.86\\
-9.9999999999989e-05	-0.18	0.86\\
-9.9999999999989e-05	-0.17	0.86\\
-9.9999999999989e-05	-0.16	0.86\\
-9.9999999999989e-05	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
-9.9999999999989e-05	0.45	0.86\\
-9.9999999999989e-05	0.46	0.86\\
-9.9999999999989e-05	0.47	0.86\\
-9.9999999999989e-05	0.48	0.86\\
-9.9999999999989e-05	0.49	0.86\\
-9.9999999999989e-05	0.5	0.86\\
-9.9999999999989e-05	0.51	0.86\\
-9.9999999999989e-05	0.52	0.86\\
-9.9999999999989e-05	0.53	0.86\\
-9.9999999999989e-05	0.54	0.86\\
-9.9999999999989e-05	0.55	0.86\\
-9.9999999999989e-05	0.56	0.86\\
-9.9999999999989e-05	0.57	0.86\\
-9.9999999999989e-05	0.58	0.86\\
-9.9999999999989e-05	0.59	0.86\\
-9.9999999999989e-05	0.6	0.86\\
-9.9999999999989e-05	0.61	0.86\\
-9.9999999999989e-05	0.62	0.86\\
-9.9999999999989e-05	0.63	0.86\\
-9.9999999999989e-05	0.64	0.86\\
-9.9999999999989e-05	0.65	0.86\\
-9.9999999999989e-05	0.66	0.86\\
-9.9999999999989e-05	0.67	0.86\\
-9.9999999999989e-05	0.68	0.86\\
-9.9999999999989e-05	0.69	0.86\\
-9.9999999999989e-05	0.7	0.86\\
-9.9999999999989e-05	0.71	0.86\\
-9.9999999999989e-05	0.72	0.86\\
-9.9999999999989e-05	0.73	0.86\\
-9.9999999999989e-05	0.74	0.86\\
-9.9999999999989e-05	0.75	0.86\\
-9.9999999999989e-05	0.76	0.86\\
-9.9999999999989e-05	0.77	0.86\\
-9.9999999999989e-05	0.78	0.86\\
-9.9999999999989e-05	0.79	0.86\\
-9.9999999999989e-05	0.8	0.86\\
-9.9999999999989e-05	0.81	0.86\\
-9.9999999999989e-05	0.82	0.86\\
-9.9999999999989e-05	0.83	0.86\\
-9.9999999999989e-05	0.84	0.86\\
-9.9999999999989e-05	0.85	0.86\\
-9.9999999999989e-05	0.86	0.86\\
-9.9999999999989e-05	0.87	0.86\\
-9.9999999999989e-05	0.88	0.86\\
-9.9999999999989e-05	0.89	0.86\\
-9.9999999999989e-05	0.9	0.86\\
-9.9999999999989e-05	0.91	0.86\\
-9.9999999999989e-05	0.92	0.86\\
-9.9999999999989e-05	0.93	0.86\\
-9.9999999999989e-05	0.94	0.86\\
-9.9999999999989e-05	0.95	0.86\\
-9.9999999999989e-05	0.96	0.86\\
-9.9999999999989e-05	0.97	0.86\\
-9.9999999999989e-05	0.98	0.86\\
-9.9999999999989e-05	0.99	0.86\\
-9.9999999999989e-05	1	0.86\\
0.00990000000000002	-1	0.86\\
0.00990000000000002	-0.99	0.86\\
0.00990000000000002	-0.98	0.86\\
0.00990000000000002	-0.97	0.86\\
0.00990000000000002	-0.96	0.86\\
0.00990000000000002	-0.95	0.86\\
0.00990000000000002	-0.94	0.86\\
0.00990000000000002	-0.93	0.86\\
0.00990000000000002	-0.92	0.86\\
0.00990000000000002	-0.91	0.86\\
0.00990000000000002	-0.9	0.86\\
0.00990000000000002	-0.89	0.86\\
0.00990000000000002	-0.88	0.86\\
0.00990000000000002	-0.87	0.86\\
0.00990000000000002	-0.86	0.86\\
0.00990000000000002	-0.85	0.86\\
0.00990000000000002	-0.84	0.86\\
0.00990000000000002	-0.83	0.86\\
0.00990000000000002	-0.82	0.86\\
0.00990000000000002	-0.81	0.86\\
0.00990000000000002	-0.8	0.86\\
0.00990000000000002	-0.79	0.86\\
0.00990000000000002	-0.78	0.86\\
0.00990000000000002	-0.77	0.86\\
0.00990000000000002	-0.76	0.86\\
0.00990000000000002	-0.75	0.86\\
0.00990000000000002	-0.74	0.86\\
0.00990000000000002	-0.73	0.86\\
0.00990000000000002	-0.72	0.86\\
0.00990000000000002	-0.71	0.86\\
0.00990000000000002	-0.7	0.86\\
0.00990000000000002	-0.69	0.86\\
0.00990000000000002	-0.68	0.86\\
0.00990000000000002	-0.67	0.86\\
0.00990000000000002	-0.66	0.86\\
0.00990000000000002	-0.65	0.86\\
0.00990000000000002	-0.64	0.86\\
0.00990000000000002	-0.63	0.86\\
0.00990000000000002	-0.62	0.86\\
0.00990000000000002	-0.61	0.86\\
0.00990000000000002	-0.6	0.86\\
0.00990000000000002	-0.59	0.86\\
0.00990000000000002	-0.58	0.86\\
0.00990000000000002	-0.57	0.86\\
0.00990000000000002	-0.56	0.86\\
0.00990000000000002	-0.55	0.86\\
0.00990000000000002	-0.54	0.86\\
0.00990000000000002	-0.53	0.86\\
0.00990000000000002	-0.52	0.86\\
0.00990000000000002	-0.51	0.86\\
0.00990000000000002	-0.5	0.86\\
0.00990000000000002	-0.49	0.86\\
0.00990000000000002	-0.48	0.86\\
0.00990000000000002	-0.47	0.86\\
0.00990000000000002	-0.46	0.86\\
0.00990000000000002	-0.45	0.86\\
0.00990000000000002	-0.44	0.86\\
0.00990000000000002	-0.43	0.86\\
0.00990000000000002	-0.42	0.86\\
0.00990000000000002	-0.41	0.86\\
0.00990000000000002	-0.4	0.86\\
0.00990000000000002	-0.39	0.86\\
0.00990000000000002	-0.38	0.86\\
0.00990000000000002	-0.37	0.86\\
0.00990000000000002	-0.36	0.86\\
0.00990000000000002	-0.35	0.86\\
0.00990000000000002	-0.34	0.86\\
0.00990000000000002	-0.33	0.86\\
0.00990000000000002	-0.32	0.86\\
0.00990000000000002	-0.31	0.86\\
0.00990000000000002	-0.3	0.86\\
0.00990000000000002	-0.29	0.86\\
0.00990000000000002	-0.28	0.86\\
0.00990000000000002	-0.27	0.86\\
0.00990000000000002	-0.26	0.86\\
0.00990000000000002	-0.25	0.86\\
0.00990000000000002	-0.24	0.86\\
0.00990000000000002	-0.23	0.86\\
0.00990000000000002	-0.22	0.86\\
0.00990000000000002	-0.21	0.86\\
0.00990000000000002	-0.2	0.86\\
0.00990000000000002	-0.19	0.86\\
0.00990000000000002	-0.18	0.86\\
0.00990000000000002	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
0.00990000000000002	0.47	0.86\\
0.00990000000000002	0.48	0.86\\
0.00990000000000002	0.49	0.86\\
0.00990000000000002	0.5	0.86\\
0.00990000000000002	0.51	0.86\\
0.00990000000000002	0.52	0.86\\
0.00990000000000002	0.53	0.86\\
0.00990000000000002	0.54	0.86\\
0.00990000000000002	0.55	0.86\\
0.00990000000000002	0.56	0.86\\
0.00990000000000002	0.57	0.86\\
0.00990000000000002	0.58	0.86\\
0.00990000000000002	0.59	0.86\\
0.00990000000000002	0.6	0.86\\
0.00990000000000002	0.61	0.86\\
0.00990000000000002	0.62	0.86\\
0.00990000000000002	0.63	0.86\\
0.00990000000000002	0.64	0.86\\
0.00990000000000002	0.65	0.86\\
0.00990000000000002	0.66	0.86\\
0.00990000000000002	0.67	0.86\\
0.00990000000000002	0.68	0.86\\
0.00990000000000002	0.69	0.86\\
0.00990000000000002	0.7	0.86\\
0.00990000000000002	0.71	0.86\\
0.00990000000000002	0.72	0.86\\
0.00990000000000002	0.73	0.86\\
0.00990000000000002	0.74	0.86\\
0.00990000000000002	0.75	0.86\\
0.00990000000000002	0.76	0.86\\
0.00990000000000002	0.77	0.86\\
0.00990000000000002	0.78	0.86\\
0.00990000000000002	0.79	0.86\\
0.00990000000000002	0.8	0.86\\
0.00990000000000002	0.81	0.86\\
0.00990000000000002	0.82	0.86\\
0.00990000000000002	0.83	0.86\\
0.00990000000000002	0.84	0.86\\
0.00990000000000002	0.85	0.86\\
0.00990000000000002	0.86	0.86\\
0.00990000000000002	0.87	0.86\\
0.00990000000000002	0.88	0.86\\
0.00990000000000002	0.89	0.86\\
0.00990000000000002	0.9	0.86\\
0.00990000000000002	0.91	0.86\\
0.00990000000000002	0.92	0.86\\
0.00990000000000002	0.93	0.86\\
0.00990000000000002	0.94	0.86\\
0.00990000000000002	0.95	0.86\\
0.00990000000000002	0.96	0.86\\
0.00990000000000002	0.97	0.86\\
0.00990000000000002	0.98	0.86\\
0.00990000000000002	0.99	0.86\\
0.00990000000000002	1	0.86\\
0.0199	-1	0.86\\
0.0199	-0.99	0.86\\
0.0199	-0.98	0.86\\
0.0199	-0.97	0.86\\
0.0199	-0.96	0.86\\
0.0199	-0.95	0.86\\
0.0199	-0.94	0.86\\
0.0199	-0.93	0.86\\
0.0199	-0.92	0.86\\
0.0199	-0.91	0.86\\
0.0199	-0.9	0.86\\
0.0199	-0.89	0.86\\
0.0199	-0.88	0.86\\
0.0199	-0.87	0.86\\
0.0199	-0.86	0.86\\
0.0199	-0.85	0.86\\
0.0199	-0.84	0.86\\
0.0199	-0.83	0.86\\
0.0199	-0.82	0.86\\
0.0199	-0.81	0.86\\
0.0199	-0.8	0.86\\
0.0199	-0.79	0.86\\
0.0199	-0.78	0.86\\
0.0199	-0.77	0.86\\
0.0199	-0.76	0.86\\
0.0199	-0.75	0.86\\
0.0199	-0.74	0.86\\
0.0199	-0.73	0.86\\
0.0199	-0.72	0.86\\
0.0199	-0.71	0.86\\
0.0199	-0.7	0.86\\
0.0199	-0.69	0.86\\
0.0199	-0.68	0.86\\
0.0199	-0.67	0.86\\
0.0199	-0.66	0.86\\
0.0199	-0.65	0.86\\
0.0199	-0.64	0.86\\
0.0199	-0.63	0.86\\
0.0199	-0.62	0.86\\
0.0199	-0.61	0.86\\
0.0199	-0.6	0.86\\
0.0199	-0.59	0.86\\
0.0199	-0.58	0.86\\
0.0199	-0.57	0.86\\
0.0199	-0.56	0.86\\
0.0199	-0.55	0.86\\
0.0199	-0.54	0.86\\
0.0199	-0.53	0.86\\
0.0199	-0.52	0.86\\
0.0199	-0.51	0.86\\
0.0199	-0.5	0.86\\
0.0199	-0.49	0.86\\
0.0199	-0.48	0.86\\
0.0199	-0.47	0.86\\
0.0199	-0.46	0.86\\
0.0199	-0.45	0.86\\
0.0199	-0.44	0.86\\
0.0199	-0.43	0.86\\
0.0199	-0.42	0.86\\
0.0199	-0.41	0.86\\
0.0199	-0.4	0.86\\
0.0199	-0.39	0.86\\
0.0199	-0.38	0.86\\
0.0199	-0.37	0.86\\
0.0199	-0.36	0.86\\
0.0199	-0.35	0.86\\
0.0199	-0.34	0.86\\
0.0199	-0.33	0.86\\
0.0199	-0.32	0.86\\
0.0199	-0.31	0.86\\
0.0199	-0.3	0.86\\
0.0199	-0.29	0.86\\
0.0199	-0.28	0.86\\
0.0199	-0.27	0.86\\
0.0199	-0.26	0.86\\
0.0199	-0.25	0.86\\
0.0199	-0.24	0.86\\
0.0199	-0.23	0.86\\
0.0199	-0.22	0.86\\
0.0199	-0.21	0.86\\
0.0199	-0.2	0.86\\
0.0199	-0.19	0.86\\
0.0199	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
0.0199	0.48	0.86\\
0.0199	0.49	0.86\\
0.0199	0.5	0.86\\
0.0199	0.51	0.86\\
0.0199	0.52	0.86\\
0.0199	0.53	0.86\\
0.0199	0.54	0.86\\
0.0199	0.55	0.86\\
0.0199	0.56	0.86\\
0.0199	0.57	0.86\\
0.0199	0.58	0.86\\
0.0199	0.59	0.86\\
0.0199	0.6	0.86\\
0.0199	0.61	0.86\\
0.0199	0.62	0.86\\
0.0199	0.63	0.86\\
0.0199	0.64	0.86\\
0.0199	0.65	0.86\\
0.0199	0.66	0.86\\
0.0199	0.67	0.86\\
0.0199	0.68	0.86\\
0.0199	0.69	0.86\\
0.0199	0.7	0.86\\
0.0199	0.71	0.86\\
0.0199	0.72	0.86\\
0.0199	0.73	0.86\\
0.0199	0.74	0.86\\
0.0199	0.75	0.86\\
0.0199	0.76	0.86\\
0.0199	0.77	0.86\\
0.0199	0.78	0.86\\
0.0199	0.79	0.86\\
0.0199	0.8	0.86\\
0.0199	0.81	0.86\\
0.0199	0.82	0.86\\
0.0199	0.83	0.86\\
0.0199	0.84	0.86\\
0.0199	0.85	0.86\\
0.0199	0.86	0.86\\
0.0199	0.87	0.86\\
0.0199	0.88	0.86\\
0.0199	0.89	0.86\\
0.0199	0.9	0.86\\
0.0199	0.91	0.86\\
0.0199	0.92	0.86\\
0.0199	0.93	0.86\\
0.0199	0.94	0.86\\
0.0199	0.95	0.86\\
0.0199	0.96	0.86\\
0.0199	0.97	0.86\\
0.0199	0.98	0.86\\
0.0199	0.99	0.86\\
0.0199	1	0.86\\
0.0299	-1	0.86\\
0.0299	-0.99	0.86\\
0.0299	-0.98	0.86\\
0.0299	-0.97	0.86\\
0.0299	-0.96	0.86\\
0.0299	-0.95	0.86\\
0.0299	-0.94	0.86\\
0.0299	-0.93	0.86\\
0.0299	-0.92	0.86\\
0.0299	-0.91	0.86\\
0.0299	-0.9	0.86\\
0.0299	-0.89	0.86\\
0.0299	-0.88	0.86\\
0.0299	-0.87	0.86\\
0.0299	-0.86	0.86\\
0.0299	-0.85	0.86\\
0.0299	-0.84	0.86\\
0.0299	-0.83	0.86\\
0.0299	-0.82	0.86\\
0.0299	-0.81	0.86\\
0.0299	-0.8	0.86\\
0.0299	-0.79	0.86\\
0.0299	-0.78	0.86\\
0.0299	-0.77	0.86\\
0.0299	-0.76	0.86\\
0.0299	-0.75	0.86\\
0.0299	-0.74	0.86\\
0.0299	-0.73	0.86\\
0.0299	-0.72	0.86\\
0.0299	-0.71	0.86\\
0.0299	-0.7	0.86\\
0.0299	-0.69	0.86\\
0.0299	-0.68	0.86\\
0.0299	-0.67	0.86\\
0.0299	-0.66	0.86\\
0.0299	-0.65	0.86\\
0.0299	-0.64	0.86\\
0.0299	-0.63	0.86\\
0.0299	-0.62	0.86\\
0.0299	-0.61	0.86\\
0.0299	-0.6	0.86\\
0.0299	-0.59	0.86\\
0.0299	-0.58	0.86\\
0.0299	-0.57	0.86\\
0.0299	-0.56	0.86\\
0.0299	-0.55	0.86\\
0.0299	-0.54	0.86\\
0.0299	-0.53	0.86\\
0.0299	-0.52	0.86\\
0.0299	-0.51	0.86\\
0.0299	-0.5	0.86\\
0.0299	-0.49	0.86\\
0.0299	-0.48	0.86\\
0.0299	-0.47	0.86\\
0.0299	-0.46	0.86\\
0.0299	-0.45	0.86\\
0.0299	-0.44	0.86\\
0.0299	-0.43	0.86\\
0.0299	-0.42	0.86\\
0.0299	-0.41	0.86\\
0.0299	-0.4	0.86\\
0.0299	-0.39	0.86\\
0.0299	-0.38	0.86\\
0.0299	-0.37	0.86\\
0.0299	-0.36	0.86\\
0.0299	-0.35	0.86\\
0.0299	-0.34	0.86\\
0.0299	-0.33	0.86\\
0.0299	-0.32	0.86\\
0.0299	-0.31	0.86\\
0.0299	-0.3	0.86\\
0.0299	-0.29	0.86\\
0.0299	-0.28	0.86\\
0.0299	-0.27	0.86\\
0.0299	-0.26	0.86\\
0.0299	-0.25	0.86\\
0.0299	-0.24	0.86\\
0.0299	-0.23	0.86\\
0.0299	-0.22	0.86\\
0.0299	-0.21	0.86\\
0.0299	-0.2	0.86\\
0.0299	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
0.0299	0.49	0.86\\
0.0299	0.5	0.86\\
0.0299	0.51	0.86\\
0.0299	0.52	0.86\\
0.0299	0.53	0.86\\
0.0299	0.54	0.86\\
0.0299	0.55	0.86\\
0.0299	0.56	0.86\\
0.0299	0.57	0.86\\
0.0299	0.58	0.86\\
0.0299	0.59	0.86\\
0.0299	0.6	0.86\\
0.0299	0.61	0.86\\
0.0299	0.62	0.86\\
0.0299	0.63	0.86\\
0.0299	0.64	0.86\\
0.0299	0.65	0.86\\
0.0299	0.66	0.86\\
0.0299	0.67	0.86\\
0.0299	0.68	0.86\\
0.0299	0.69	0.86\\
0.0299	0.7	0.86\\
0.0299	0.71	0.86\\
0.0299	0.72	0.86\\
0.0299	0.73	0.86\\
0.0299	0.74	0.86\\
0.0299	0.75	0.86\\
0.0299	0.76	0.86\\
0.0299	0.77	0.86\\
0.0299	0.78	0.86\\
0.0299	0.79	0.86\\
0.0299	0.8	0.86\\
0.0299	0.81	0.86\\
0.0299	0.82	0.86\\
0.0299	0.83	0.86\\
0.0299	0.84	0.86\\
0.0299	0.85	0.86\\
0.0299	0.86	0.86\\
0.0299	0.87	0.86\\
0.0299	0.88	0.86\\
0.0299	0.89	0.86\\
0.0299	0.9	0.86\\
0.0299	0.91	0.86\\
0.0299	0.92	0.86\\
0.0299	0.93	0.86\\
0.0299	0.94	0.86\\
0.0299	0.95	0.86\\
0.0299	0.96	0.86\\
0.0299	0.97	0.86\\
0.0299	0.98	0.86\\
0.0299	0.99	0.86\\
0.0299	1	0.86\\
0.0399	-1	0.86\\
0.0399	-0.99	0.86\\
0.0399	-0.98	0.86\\
0.0399	-0.97	0.86\\
0.0399	-0.96	0.86\\
0.0399	-0.95	0.86\\
0.0399	-0.94	0.86\\
0.0399	-0.93	0.86\\
0.0399	-0.92	0.86\\
0.0399	-0.91	0.86\\
0.0399	-0.9	0.86\\
0.0399	-0.89	0.86\\
0.0399	-0.88	0.86\\
0.0399	-0.87	0.86\\
0.0399	-0.86	0.86\\
0.0399	-0.85	0.86\\
0.0399	-0.84	0.86\\
0.0399	-0.83	0.86\\
0.0399	-0.82	0.86\\
0.0399	-0.81	0.86\\
0.0399	-0.8	0.86\\
0.0399	-0.79	0.86\\
0.0399	-0.78	0.86\\
0.0399	-0.77	0.86\\
0.0399	-0.76	0.86\\
0.0399	-0.75	0.86\\
0.0399	-0.74	0.86\\
0.0399	-0.73	0.86\\
0.0399	-0.72	0.86\\
0.0399	-0.71	0.86\\
0.0399	-0.7	0.86\\
0.0399	-0.69	0.86\\
0.0399	-0.68	0.86\\
0.0399	-0.67	0.86\\
0.0399	-0.66	0.86\\
0.0399	-0.65	0.86\\
0.0399	-0.64	0.86\\
0.0399	-0.63	0.86\\
0.0399	-0.62	0.86\\
0.0399	-0.61	0.86\\
0.0399	-0.6	0.86\\
0.0399	-0.59	0.86\\
0.0399	-0.58	0.86\\
0.0399	-0.57	0.86\\
0.0399	-0.56	0.86\\
0.0399	-0.55	0.86\\
0.0399	-0.54	0.86\\
0.0399	-0.53	0.86\\
0.0399	-0.52	0.86\\
0.0399	-0.51	0.86\\
0.0399	-0.5	0.86\\
0.0399	-0.49	0.86\\
0.0399	-0.48	0.86\\
0.0399	-0.47	0.86\\
0.0399	-0.46	0.86\\
0.0399	-0.45	0.86\\
0.0399	-0.44	0.86\\
0.0399	-0.43	0.86\\
0.0399	-0.42	0.86\\
0.0399	-0.41	0.86\\
0.0399	-0.4	0.86\\
0.0399	-0.39	0.86\\
0.0399	-0.38	0.86\\
0.0399	-0.37	0.86\\
0.0399	-0.36	0.86\\
0.0399	-0.35	0.86\\
0.0399	-0.34	0.86\\
0.0399	-0.33	0.86\\
0.0399	-0.32	0.86\\
0.0399	-0.31	0.86\\
0.0399	-0.3	0.86\\
0.0399	-0.29	0.86\\
0.0399	-0.28	0.86\\
0.0399	-0.27	0.86\\
0.0399	-0.26	0.86\\
0.0399	-0.25	0.86\\
0.0399	-0.24	0.86\\
0.0399	-0.23	0.86\\
0.0399	-0.22	0.86\\
0.0399	-0.21	0.86\\
0.0399	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
0.0399	0.5	0.86\\
0.0399	0.51	0.86\\
0.0399	0.52	0.86\\
0.0399	0.53	0.86\\
0.0399	0.54	0.86\\
0.0399	0.55	0.86\\
0.0399	0.56	0.86\\
0.0399	0.57	0.86\\
0.0399	0.58	0.86\\
0.0399	0.59	0.86\\
0.0399	0.6	0.86\\
0.0399	0.61	0.86\\
0.0399	0.62	0.86\\
0.0399	0.63	0.86\\
0.0399	0.64	0.86\\
0.0399	0.65	0.86\\
0.0399	0.66	0.86\\
0.0399	0.67	0.86\\
0.0399	0.68	0.86\\
0.0399	0.69	0.86\\
0.0399	0.7	0.86\\
0.0399	0.71	0.86\\
0.0399	0.72	0.86\\
0.0399	0.73	0.86\\
0.0399	0.74	0.86\\
0.0399	0.75	0.86\\
0.0399	0.76	0.86\\
0.0399	0.77	0.86\\
0.0399	0.78	0.86\\
0.0399	0.79	0.86\\
0.0399	0.8	0.86\\
0.0399	0.81	0.86\\
0.0399	0.82	0.86\\
0.0399	0.83	0.86\\
0.0399	0.84	0.86\\
0.0399	0.85	0.86\\
0.0399	0.86	0.86\\
0.0399	0.87	0.86\\
0.0399	0.88	0.86\\
0.0399	0.89	0.86\\
0.0399	0.9	0.86\\
0.0399	0.91	0.86\\
0.0399	0.92	0.86\\
0.0399	0.93	0.86\\
0.0399	0.94	0.86\\
0.0399	0.95	0.86\\
0.0399	0.96	0.86\\
0.0399	0.97	0.86\\
0.0399	0.98	0.86\\
0.0399	0.99	0.86\\
0.0399	1	0.86\\
0.0498999999999999	-1	0.86\\
0.0498999999999999	-0.99	0.86\\
0.0498999999999999	-0.98	0.86\\
0.0498999999999999	-0.97	0.86\\
0.0498999999999999	-0.96	0.86\\
0.0498999999999999	-0.95	0.86\\
0.0498999999999999	-0.94	0.86\\
0.0498999999999999	-0.93	0.86\\
0.0498999999999999	-0.92	0.86\\
0.0498999999999999	-0.91	0.86\\
0.0498999999999999	-0.9	0.86\\
0.0498999999999999	-0.89	0.86\\
0.0498999999999999	-0.88	0.86\\
0.0498999999999999	-0.87	0.86\\
0.0498999999999999	-0.86	0.86\\
0.0498999999999999	-0.85	0.86\\
0.0498999999999999	-0.84	0.86\\
0.0498999999999999	-0.83	0.86\\
0.0498999999999999	-0.82	0.86\\
0.0498999999999999	-0.81	0.86\\
0.0498999999999999	-0.8	0.86\\
0.0498999999999999	-0.79	0.86\\
0.0498999999999999	-0.78	0.86\\
0.0498999999999999	-0.77	0.86\\
0.0498999999999999	-0.76	0.86\\
0.0498999999999999	-0.75	0.86\\
0.0498999999999999	-0.74	0.86\\
0.0498999999999999	-0.73	0.86\\
0.0498999999999999	-0.72	0.86\\
0.0498999999999999	-0.71	0.86\\
0.0498999999999999	-0.7	0.86\\
0.0498999999999999	-0.69	0.86\\
0.0498999999999999	-0.68	0.86\\
0.0498999999999999	-0.67	0.86\\
0.0498999999999999	-0.66	0.86\\
0.0498999999999999	-0.65	0.86\\
0.0498999999999999	-0.64	0.86\\
0.0498999999999999	-0.63	0.86\\
0.0498999999999999	-0.62	0.86\\
0.0498999999999999	-0.61	0.86\\
0.0498999999999999	-0.6	0.86\\
0.0498999999999999	-0.59	0.86\\
0.0498999999999999	-0.58	0.86\\
0.0498999999999999	-0.57	0.86\\
0.0498999999999999	-0.56	0.86\\
0.0498999999999999	-0.55	0.86\\
0.0498999999999999	-0.54	0.86\\
0.0498999999999999	-0.53	0.86\\
0.0498999999999999	-0.52	0.86\\
0.0498999999999999	-0.51	0.86\\
0.0498999999999999	-0.5	0.86\\
0.0498999999999999	-0.49	0.86\\
0.0498999999999999	-0.48	0.86\\
0.0498999999999999	-0.47	0.86\\
0.0498999999999999	-0.46	0.86\\
0.0498999999999999	-0.45	0.86\\
0.0498999999999999	-0.44	0.86\\
0.0498999999999999	-0.43	0.86\\
0.0498999999999999	-0.42	0.86\\
0.0498999999999999	-0.41	0.86\\
0.0498999999999999	-0.4	0.86\\
0.0498999999999999	-0.39	0.86\\
0.0498999999999999	-0.38	0.86\\
0.0498999999999999	-0.37	0.86\\
0.0498999999999999	-0.36	0.86\\
0.0498999999999999	-0.35	0.86\\
0.0498999999999999	-0.34	0.86\\
0.0498999999999999	-0.33	0.86\\
0.0498999999999999	-0.32	0.86\\
0.0498999999999999	-0.31	0.86\\
0.0498999999999999	-0.3	0.86\\
0.0498999999999999	-0.29	0.86\\
0.0498999999999999	-0.28	0.86\\
0.0498999999999999	-0.27	0.86\\
0.0498999999999999	-0.26	0.86\\
0.0498999999999999	-0.25	0.86\\
0.0498999999999999	-0.24	0.86\\
0.0498999999999999	-0.23	0.86\\
0.0498999999999999	-0.22	0.86\\
0.0498999999999999	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
0.0498999999999999	0.51	0.86\\
0.0498999999999999	0.52	0.86\\
0.0498999999999999	0.53	0.86\\
0.0498999999999999	0.54	0.86\\
0.0498999999999999	0.55	0.86\\
0.0498999999999999	0.56	0.86\\
0.0498999999999999	0.57	0.86\\
0.0498999999999999	0.58	0.86\\
0.0498999999999999	0.59	0.86\\
0.0498999999999999	0.6	0.86\\
0.0498999999999999	0.61	0.86\\
0.0498999999999999	0.62	0.86\\
0.0498999999999999	0.63	0.86\\
0.0498999999999999	0.64	0.86\\
0.0498999999999999	0.65	0.86\\
0.0498999999999999	0.66	0.86\\
0.0498999999999999	0.67	0.86\\
0.0498999999999999	0.68	0.86\\
0.0498999999999999	0.69	0.86\\
0.0498999999999999	0.7	0.86\\
0.0498999999999999	0.71	0.86\\
0.0498999999999999	0.72	0.86\\
0.0498999999999999	0.73	0.86\\
0.0498999999999999	0.74	0.86\\
0.0498999999999999	0.75	0.86\\
0.0498999999999999	0.76	0.86\\
0.0498999999999999	0.77	0.86\\
0.0498999999999999	0.78	0.86\\
0.0498999999999999	0.79	0.86\\
0.0498999999999999	0.8	0.86\\
0.0498999999999999	0.81	0.86\\
0.0498999999999999	0.82	0.86\\
0.0498999999999999	0.83	0.86\\
0.0498999999999999	0.84	0.86\\
0.0498999999999999	0.85	0.86\\
0.0498999999999999	0.86	0.86\\
0.0498999999999999	0.87	0.86\\
0.0498999999999999	0.88	0.86\\
0.0498999999999999	0.89	0.86\\
0.0498999999999999	0.9	0.86\\
0.0498999999999999	0.91	0.86\\
0.0498999999999999	0.92	0.86\\
0.0498999999999999	0.93	0.86\\
0.0498999999999999	0.94	0.86\\
0.0498999999999999	0.95	0.86\\
0.0498999999999999	0.96	0.86\\
0.0498999999999999	0.97	0.86\\
0.0498999999999999	0.98	0.86\\
0.0498999999999999	0.99	0.86\\
0.0498999999999999	1	0.86\\
0.0599	-1	0.86\\
0.0599	-0.99	0.86\\
0.0599	-0.98	0.86\\
0.0599	-0.97	0.86\\
0.0599	-0.96	0.86\\
0.0599	-0.95	0.86\\
0.0599	-0.94	0.86\\
0.0599	-0.93	0.86\\
0.0599	-0.92	0.86\\
0.0599	-0.91	0.86\\
0.0599	-0.9	0.86\\
0.0599	-0.89	0.86\\
0.0599	-0.88	0.86\\
0.0599	-0.87	0.86\\
0.0599	-0.86	0.86\\
0.0599	-0.85	0.86\\
0.0599	-0.84	0.86\\
0.0599	-0.83	0.86\\
0.0599	-0.82	0.86\\
0.0599	-0.81	0.86\\
0.0599	-0.8	0.86\\
0.0599	-0.79	0.86\\
0.0599	-0.78	0.86\\
0.0599	-0.77	0.86\\
0.0599	-0.76	0.86\\
0.0599	-0.75	0.86\\
0.0599	-0.74	0.86\\
0.0599	-0.73	0.86\\
0.0599	-0.72	0.86\\
0.0599	-0.71	0.86\\
0.0599	-0.7	0.86\\
0.0599	-0.69	0.86\\
0.0599	-0.68	0.86\\
0.0599	-0.67	0.86\\
0.0599	-0.66	0.86\\
0.0599	-0.65	0.86\\
0.0599	-0.64	0.86\\
0.0599	-0.63	0.86\\
0.0599	-0.62	0.86\\
0.0599	-0.61	0.86\\
0.0599	-0.6	0.86\\
0.0599	-0.59	0.86\\
0.0599	-0.58	0.86\\
0.0599	-0.57	0.86\\
0.0599	-0.56	0.86\\
0.0599	-0.55	0.86\\
0.0599	-0.54	0.86\\
0.0599	-0.53	0.86\\
0.0599	-0.52	0.86\\
0.0599	-0.51	0.86\\
0.0599	-0.5	0.86\\
0.0599	-0.49	0.86\\
0.0599	-0.48	0.86\\
0.0599	-0.47	0.86\\
0.0599	-0.46	0.86\\
0.0599	-0.45	0.86\\
0.0599	-0.44	0.86\\
0.0599	-0.43	0.86\\
0.0599	-0.42	0.86\\
0.0599	-0.41	0.86\\
0.0599	-0.4	0.86\\
0.0599	-0.39	0.86\\
0.0599	-0.38	0.86\\
0.0599	-0.37	0.86\\
0.0599	-0.36	0.86\\
0.0599	-0.35	0.86\\
0.0599	-0.34	0.86\\
0.0599	-0.33	0.86\\
0.0599	-0.32	0.86\\
0.0599	-0.31	0.86\\
0.0599	-0.3	0.86\\
0.0599	-0.29	0.86\\
0.0599	-0.28	0.86\\
0.0599	-0.27	0.86\\
0.0599	-0.26	0.86\\
0.0599	-0.25	0.86\\
0.0599	-0.24	0.86\\
0.0599	-0.23	0.86\\
0.0599	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
0.0599	0.52	0.86\\
0.0599	0.53	0.86\\
0.0599	0.54	0.86\\
0.0599	0.55	0.86\\
0.0599	0.56	0.86\\
0.0599	0.57	0.86\\
0.0599	0.58	0.86\\
0.0599	0.59	0.86\\
0.0599	0.6	0.86\\
0.0599	0.61	0.86\\
0.0599	0.62	0.86\\
0.0599	0.63	0.86\\
0.0599	0.64	0.86\\
0.0599	0.65	0.86\\
0.0599	0.66	0.86\\
0.0599	0.67	0.86\\
0.0599	0.68	0.86\\
0.0599	0.69	0.86\\
0.0599	0.7	0.86\\
0.0599	0.71	0.86\\
0.0599	0.72	0.86\\
0.0599	0.73	0.86\\
0.0599	0.74	0.86\\
0.0599	0.75	0.86\\
0.0599	0.76	0.86\\
0.0599	0.77	0.86\\
0.0599	0.78	0.86\\
0.0599	0.79	0.86\\
0.0599	0.8	0.86\\
0.0599	0.81	0.86\\
0.0599	0.82	0.86\\
0.0599	0.83	0.86\\
0.0599	0.84	0.86\\
0.0599	0.85	0.86\\
0.0599	0.86	0.86\\
0.0599	0.87	0.86\\
0.0599	0.88	0.86\\
0.0599	0.89	0.86\\
0.0599	0.9	0.86\\
0.0599	0.91	0.86\\
0.0599	0.92	0.86\\
0.0599	0.93	0.86\\
0.0599	0.94	0.86\\
0.0599	0.95	0.86\\
0.0599	0.96	0.86\\
0.0599	0.97	0.86\\
0.0599	0.98	0.86\\
0.0599	0.99	0.86\\
0.0599	1	0.86\\
0.0699	-1	0.86\\
0.0699	-0.99	0.86\\
0.0699	-0.98	0.86\\
0.0699	-0.97	0.86\\
0.0699	-0.96	0.86\\
0.0699	-0.95	0.86\\
0.0699	-0.94	0.86\\
0.0699	-0.93	0.86\\
0.0699	-0.92	0.86\\
0.0699	-0.91	0.86\\
0.0699	-0.9	0.86\\
0.0699	-0.89	0.86\\
0.0699	-0.88	0.86\\
0.0699	-0.87	0.86\\
0.0699	-0.86	0.86\\
0.0699	-0.85	0.86\\
0.0699	-0.84	0.86\\
0.0699	-0.83	0.86\\
0.0699	-0.82	0.86\\
0.0699	-0.81	0.86\\
0.0699	-0.8	0.86\\
0.0699	-0.79	0.86\\
0.0699	-0.78	0.86\\
0.0699	-0.77	0.86\\
0.0699	-0.76	0.86\\
0.0699	-0.75	0.86\\
0.0699	-0.74	0.86\\
0.0699	-0.73	0.86\\
0.0699	-0.72	0.86\\
0.0699	-0.71	0.86\\
0.0699	-0.7	0.86\\
0.0699	-0.69	0.86\\
0.0699	-0.68	0.86\\
0.0699	-0.67	0.86\\
0.0699	-0.66	0.86\\
0.0699	-0.65	0.86\\
0.0699	-0.64	0.86\\
0.0699	-0.63	0.86\\
0.0699	-0.62	0.86\\
0.0699	-0.61	0.86\\
0.0699	-0.6	0.86\\
0.0699	-0.59	0.86\\
0.0699	-0.58	0.86\\
0.0699	-0.57	0.86\\
0.0699	-0.56	0.86\\
0.0699	-0.55	0.86\\
0.0699	-0.54	0.86\\
0.0699	-0.53	0.86\\
0.0699	-0.52	0.86\\
0.0699	-0.51	0.86\\
0.0699	-0.5	0.86\\
0.0699	-0.49	0.86\\
0.0699	-0.48	0.86\\
0.0699	-0.47	0.86\\
0.0699	-0.46	0.86\\
0.0699	-0.45	0.86\\
0.0699	-0.44	0.86\\
0.0699	-0.43	0.86\\
0.0699	-0.42	0.86\\
0.0699	-0.41	0.86\\
0.0699	-0.4	0.86\\
0.0699	-0.39	0.86\\
0.0699	-0.38	0.86\\
0.0699	-0.37	0.86\\
0.0699	-0.36	0.86\\
0.0699	-0.35	0.86\\
0.0699	-0.34	0.86\\
0.0699	-0.33	0.86\\
0.0699	-0.32	0.86\\
0.0699	-0.31	0.86\\
0.0699	-0.3	0.86\\
0.0699	-0.29	0.86\\
0.0699	-0.28	0.86\\
0.0699	-0.27	0.86\\
0.0699	-0.26	0.86\\
0.0699	-0.25	0.86\\
0.0699	-0.24	0.86\\
0.0699	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
0.0699	0.53	0.86\\
0.0699	0.54	0.86\\
0.0699	0.55	0.86\\
0.0699	0.56	0.86\\
0.0699	0.57	0.86\\
0.0699	0.58	0.86\\
0.0699	0.59	0.86\\
0.0699	0.6	0.86\\
0.0699	0.61	0.86\\
0.0699	0.62	0.86\\
0.0699	0.63	0.86\\
0.0699	0.64	0.86\\
0.0699	0.65	0.86\\
0.0699	0.66	0.86\\
0.0699	0.67	0.86\\
0.0699	0.68	0.86\\
0.0699	0.69	0.86\\
0.0699	0.7	0.86\\
0.0699	0.71	0.86\\
0.0699	0.72	0.86\\
0.0699	0.73	0.86\\
0.0699	0.74	0.86\\
0.0699	0.75	0.86\\
0.0699	0.76	0.86\\
0.0699	0.77	0.86\\
0.0699	0.78	0.86\\
0.0699	0.79	0.86\\
0.0699	0.8	0.86\\
0.0699	0.81	0.86\\
0.0699	0.82	0.86\\
0.0699	0.83	0.86\\
0.0699	0.84	0.86\\
0.0699	0.85	0.86\\
0.0699	0.86	0.86\\
0.0699	0.87	0.86\\
0.0699	0.88	0.86\\
0.0699	0.89	0.86\\
0.0699	0.9	0.86\\
0.0699	0.91	0.86\\
0.0699	0.92	0.86\\
0.0699	0.93	0.86\\
0.0699	0.94	0.86\\
0.0699	0.95	0.86\\
0.0699	0.96	0.86\\
0.0699	0.97	0.86\\
0.0699	0.98	0.86\\
0.0699	0.99	0.86\\
0.0699	1	0.86\\
0.0799	-1	0.86\\
0.0799	-0.99	0.86\\
0.0799	-0.98	0.86\\
0.0799	-0.97	0.86\\
0.0799	-0.96	0.86\\
0.0799	-0.95	0.86\\
0.0799	-0.94	0.86\\
0.0799	-0.93	0.86\\
0.0799	-0.92	0.86\\
0.0799	-0.91	0.86\\
0.0799	-0.9	0.86\\
0.0799	-0.89	0.86\\
0.0799	-0.88	0.86\\
0.0799	-0.87	0.86\\
0.0799	-0.86	0.86\\
0.0799	-0.85	0.86\\
0.0799	-0.84	0.86\\
0.0799	-0.83	0.86\\
0.0799	-0.82	0.86\\
0.0799	-0.81	0.86\\
0.0799	-0.8	0.86\\
0.0799	-0.79	0.86\\
0.0799	-0.78	0.86\\
0.0799	-0.77	0.86\\
0.0799	-0.76	0.86\\
0.0799	-0.75	0.86\\
0.0799	-0.74	0.86\\
0.0799	-0.73	0.86\\
0.0799	-0.72	0.86\\
0.0799	-0.71	0.86\\
0.0799	-0.7	0.86\\
0.0799	-0.69	0.86\\
0.0799	-0.68	0.86\\
0.0799	-0.67	0.86\\
0.0799	-0.66	0.86\\
0.0799	-0.65	0.86\\
0.0799	-0.64	0.86\\
0.0799	-0.63	0.86\\
0.0799	-0.62	0.86\\
0.0799	-0.61	0.86\\
0.0799	-0.6	0.86\\
0.0799	-0.59	0.86\\
0.0799	-0.58	0.86\\
0.0799	-0.57	0.86\\
0.0799	-0.56	0.86\\
0.0799	-0.55	0.86\\
0.0799	-0.54	0.86\\
0.0799	-0.53	0.86\\
0.0799	-0.52	0.86\\
0.0799	-0.51	0.86\\
0.0799	-0.5	0.86\\
0.0799	-0.49	0.86\\
0.0799	-0.48	0.86\\
0.0799	-0.47	0.86\\
0.0799	-0.46	0.86\\
0.0799	-0.45	0.86\\
0.0799	-0.44	0.86\\
0.0799	-0.43	0.86\\
0.0799	-0.42	0.86\\
0.0799	-0.41	0.86\\
0.0799	-0.4	0.86\\
0.0799	-0.39	0.86\\
0.0799	-0.38	0.86\\
0.0799	-0.37	0.86\\
0.0799	-0.36	0.86\\
0.0799	-0.35	0.86\\
0.0799	-0.34	0.86\\
0.0799	-0.33	0.86\\
0.0799	-0.32	0.86\\
0.0799	-0.31	0.86\\
0.0799	-0.3	0.86\\
0.0799	-0.29	0.86\\
0.0799	-0.28	0.86\\
0.0799	-0.27	0.86\\
0.0799	-0.26	0.86\\
0.0799	-0.25	0.86\\
0.0799	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
0.0799	0.54	0.86\\
0.0799	0.55	0.86\\
0.0799	0.56	0.86\\
0.0799	0.57	0.86\\
0.0799	0.58	0.86\\
0.0799	0.59	0.86\\
0.0799	0.6	0.86\\
0.0799	0.61	0.86\\
0.0799	0.62	0.86\\
0.0799	0.63	0.86\\
0.0799	0.64	0.86\\
0.0799	0.65	0.86\\
0.0799	0.66	0.86\\
0.0799	0.67	0.86\\
0.0799	0.68	0.86\\
0.0799	0.69	0.86\\
0.0799	0.7	0.86\\
0.0799	0.71	0.86\\
0.0799	0.72	0.86\\
0.0799	0.73	0.86\\
0.0799	0.74	0.86\\
0.0799	0.75	0.86\\
0.0799	0.76	0.86\\
0.0799	0.77	0.86\\
0.0799	0.78	0.86\\
0.0799	0.79	0.86\\
0.0799	0.8	0.86\\
0.0799	0.81	0.86\\
0.0799	0.82	0.86\\
0.0799	0.83	0.86\\
0.0799	0.84	0.86\\
0.0799	0.85	0.86\\
0.0799	0.86	0.86\\
0.0799	0.87	0.86\\
0.0799	0.88	0.86\\
0.0799	0.89	0.86\\
0.0799	0.9	0.86\\
0.0799	0.91	0.86\\
0.0799	0.92	0.86\\
0.0799	0.93	0.86\\
0.0799	0.94	0.86\\
0.0799	0.95	0.86\\
0.0799	0.96	0.86\\
0.0799	0.97	0.86\\
0.0799	0.98	0.86\\
0.0799	0.99	0.86\\
0.0799	1	0.86\\
0.0899	-1	0.86\\
0.0899	-0.99	0.86\\
0.0899	-0.98	0.86\\
0.0899	-0.97	0.86\\
0.0899	-0.96	0.86\\
0.0899	-0.95	0.86\\
0.0899	-0.94	0.86\\
0.0899	-0.93	0.86\\
0.0899	-0.92	0.86\\
0.0899	-0.91	0.86\\
0.0899	-0.9	0.86\\
0.0899	-0.89	0.86\\
0.0899	-0.88	0.86\\
0.0899	-0.87	0.86\\
0.0899	-0.86	0.86\\
0.0899	-0.85	0.86\\
0.0899	-0.84	0.86\\
0.0899	-0.83	0.86\\
0.0899	-0.82	0.86\\
0.0899	-0.81	0.86\\
0.0899	-0.8	0.86\\
0.0899	-0.79	0.86\\
0.0899	-0.78	0.86\\
0.0899	-0.77	0.86\\
0.0899	-0.76	0.86\\
0.0899	-0.75	0.86\\
0.0899	-0.74	0.86\\
0.0899	-0.73	0.86\\
0.0899	-0.72	0.86\\
0.0899	-0.71	0.86\\
0.0899	-0.7	0.86\\
0.0899	-0.69	0.86\\
0.0899	-0.68	0.86\\
0.0899	-0.67	0.86\\
0.0899	-0.66	0.86\\
0.0899	-0.65	0.86\\
0.0899	-0.64	0.86\\
0.0899	-0.63	0.86\\
0.0899	-0.62	0.86\\
0.0899	-0.61	0.86\\
0.0899	-0.6	0.86\\
0.0899	-0.59	0.86\\
0.0899	-0.58	0.86\\
0.0899	-0.57	0.86\\
0.0899	-0.56	0.86\\
0.0899	-0.55	0.86\\
0.0899	-0.54	0.86\\
0.0899	-0.53	0.86\\
0.0899	-0.52	0.86\\
0.0899	-0.51	0.86\\
0.0899	-0.5	0.86\\
0.0899	-0.49	0.86\\
0.0899	-0.48	0.86\\
0.0899	-0.47	0.86\\
0.0899	-0.46	0.86\\
0.0899	-0.45	0.86\\
0.0899	-0.44	0.86\\
0.0899	-0.43	0.86\\
0.0899	-0.42	0.86\\
0.0899	-0.41	0.86\\
0.0899	-0.4	0.86\\
0.0899	-0.39	0.86\\
0.0899	-0.38	0.86\\
0.0899	-0.37	0.86\\
0.0899	-0.36	0.86\\
0.0899	-0.35	0.86\\
0.0899	-0.34	0.86\\
0.0899	-0.33	0.86\\
0.0899	-0.32	0.86\\
0.0899	-0.31	0.86\\
0.0899	-0.3	0.86\\
0.0899	-0.29	0.86\\
0.0899	-0.28	0.86\\
0.0899	-0.27	0.86\\
0.0899	-0.26	0.86\\
0.0899	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
0.0899	0.55	0.86\\
0.0899	0.56	0.86\\
0.0899	0.57	0.86\\
0.0899	0.58	0.86\\
0.0899	0.59	0.86\\
0.0899	0.6	0.86\\
0.0899	0.61	0.86\\
0.0899	0.62	0.86\\
0.0899	0.63	0.86\\
0.0899	0.64	0.86\\
0.0899	0.65	0.86\\
0.0899	0.66	0.86\\
0.0899	0.67	0.86\\
0.0899	0.68	0.86\\
0.0899	0.69	0.86\\
0.0899	0.7	0.86\\
0.0899	0.71	0.86\\
0.0899	0.72	0.86\\
0.0899	0.73	0.86\\
0.0899	0.74	0.86\\
0.0899	0.75	0.86\\
0.0899	0.76	0.86\\
0.0899	0.77	0.86\\
0.0899	0.78	0.86\\
0.0899	0.79	0.86\\
0.0899	0.8	0.86\\
0.0899	0.81	0.86\\
0.0899	0.82	0.86\\
0.0899	0.83	0.86\\
0.0899	0.84	0.86\\
0.0899	0.85	0.86\\
0.0899	0.86	0.86\\
0.0899	0.87	0.86\\
0.0899	0.88	0.86\\
0.0899	0.89	0.86\\
0.0899	0.9	0.86\\
0.0899	0.91	0.86\\
0.0899	0.92	0.86\\
0.0899	0.93	0.86\\
0.0899	0.94	0.86\\
0.0899	0.95	0.86\\
0.0899	0.96	0.86\\
0.0899	0.97	0.86\\
0.0899	0.98	0.86\\
0.0899	0.99	0.86\\
0.0899	1	0.86\\
0.0999	-1	0.86\\
0.0999	-0.99	0.86\\
0.0999	-0.98	0.86\\
0.0999	-0.97	0.86\\
0.0999	-0.96	0.86\\
0.0999	-0.95	0.86\\
0.0999	-0.94	0.86\\
0.0999	-0.93	0.86\\
0.0999	-0.92	0.86\\
0.0999	-0.91	0.86\\
0.0999	-0.9	0.86\\
0.0999	-0.89	0.86\\
0.0999	-0.88	0.86\\
0.0999	-0.87	0.86\\
0.0999	-0.86	0.86\\
0.0999	-0.85	0.86\\
0.0999	-0.84	0.86\\
0.0999	-0.83	0.86\\
0.0999	-0.82	0.86\\
0.0999	-0.81	0.86\\
0.0999	-0.8	0.86\\
0.0999	-0.79	0.86\\
0.0999	-0.78	0.86\\
0.0999	-0.77	0.86\\
0.0999	-0.76	0.86\\
0.0999	-0.75	0.86\\
0.0999	-0.74	0.86\\
0.0999	-0.73	0.86\\
0.0999	-0.72	0.86\\
0.0999	-0.71	0.86\\
0.0999	-0.7	0.86\\
0.0999	-0.69	0.86\\
0.0999	-0.68	0.86\\
0.0999	-0.67	0.86\\
0.0999	-0.66	0.86\\
0.0999	-0.65	0.86\\
0.0999	-0.64	0.86\\
0.0999	-0.63	0.86\\
0.0999	-0.62	0.86\\
0.0999	-0.61	0.86\\
0.0999	-0.6	0.86\\
0.0999	-0.59	0.86\\
0.0999	-0.58	0.86\\
0.0999	-0.57	0.86\\
0.0999	-0.56	0.86\\
0.0999	-0.55	0.86\\
0.0999	-0.54	0.86\\
0.0999	-0.53	0.86\\
0.0999	-0.52	0.86\\
0.0999	-0.51	0.86\\
0.0999	-0.5	0.86\\
0.0999	-0.49	0.86\\
0.0999	-0.48	0.86\\
0.0999	-0.47	0.86\\
0.0999	-0.46	0.86\\
0.0999	-0.45	0.86\\
0.0999	-0.44	0.86\\
0.0999	-0.43	0.86\\
0.0999	-0.42	0.86\\
0.0999	-0.41	0.86\\
0.0999	-0.4	0.86\\
0.0999	-0.39	0.86\\
0.0999	-0.38	0.86\\
0.0999	-0.37	0.86\\
0.0999	-0.36	0.86\\
0.0999	-0.35	0.86\\
0.0999	-0.34	0.86\\
0.0999	-0.33	0.86\\
0.0999	-0.32	0.86\\
0.0999	-0.31	0.86\\
0.0999	-0.3	0.86\\
0.0999	-0.29	0.86\\
0.0999	-0.28	0.86\\
0.0999	-0.27	0.86\\
0.0999	-0.26	0.86\\
0.0999	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
0.0999	0.55	0.86\\
0.0999	0.56	0.86\\
0.0999	0.57	0.86\\
0.0999	0.58	0.86\\
0.0999	0.59	0.86\\
0.0999	0.6	0.86\\
0.0999	0.61	0.86\\
0.0999	0.62	0.86\\
0.0999	0.63	0.86\\
0.0999	0.64	0.86\\
0.0999	0.65	0.86\\
0.0999	0.66	0.86\\
0.0999	0.67	0.86\\
0.0999	0.68	0.86\\
0.0999	0.69	0.86\\
0.0999	0.7	0.86\\
0.0999	0.71	0.86\\
0.0999	0.72	0.86\\
0.0999	0.73	0.86\\
0.0999	0.74	0.86\\
0.0999	0.75	0.86\\
0.0999	0.76	0.86\\
0.0999	0.77	0.86\\
0.0999	0.78	0.86\\
0.0999	0.79	0.86\\
0.0999	0.8	0.86\\
0.0999	0.81	0.86\\
0.0999	0.82	0.86\\
0.0999	0.83	0.86\\
0.0999	0.84	0.86\\
0.0999	0.85	0.86\\
0.0999	0.86	0.86\\
0.0999	0.87	0.86\\
0.0999	0.88	0.86\\
0.0999	0.89	0.86\\
0.0999	0.9	0.86\\
0.0999	0.91	0.86\\
0.0999	0.92	0.86\\
0.0999	0.93	0.86\\
0.0999	0.94	0.86\\
0.0999	0.95	0.86\\
0.0999	0.96	0.86\\
0.0999	0.97	0.86\\
0.0999	0.98	0.86\\
0.0999	0.99	0.86\\
0.0999	1	0.86\\
0.1099	-1	0.86\\
0.1099	-0.99	0.86\\
0.1099	-0.98	0.86\\
0.1099	-0.97	0.86\\
0.1099	-0.96	0.86\\
0.1099	-0.95	0.86\\
0.1099	-0.94	0.86\\
0.1099	-0.93	0.86\\
0.1099	-0.92	0.86\\
0.1099	-0.91	0.86\\
0.1099	-0.9	0.86\\
0.1099	-0.89	0.86\\
0.1099	-0.88	0.86\\
0.1099	-0.87	0.86\\
0.1099	-0.86	0.86\\
0.1099	-0.85	0.86\\
0.1099	-0.84	0.86\\
0.1099	-0.83	0.86\\
0.1099	-0.82	0.86\\
0.1099	-0.81	0.86\\
0.1099	-0.8	0.86\\
0.1099	-0.79	0.86\\
0.1099	-0.78	0.86\\
0.1099	-0.77	0.86\\
0.1099	-0.76	0.86\\
0.1099	-0.75	0.86\\
0.1099	-0.74	0.86\\
0.1099	-0.73	0.86\\
0.1099	-0.72	0.86\\
0.1099	-0.71	0.86\\
0.1099	-0.7	0.86\\
0.1099	-0.69	0.86\\
0.1099	-0.68	0.86\\
0.1099	-0.67	0.86\\
0.1099	-0.66	0.86\\
0.1099	-0.65	0.86\\
0.1099	-0.64	0.86\\
0.1099	-0.63	0.86\\
0.1099	-0.62	0.86\\
0.1099	-0.61	0.86\\
0.1099	-0.6	0.86\\
0.1099	-0.59	0.86\\
0.1099	-0.58	0.86\\
0.1099	-0.57	0.86\\
0.1099	-0.56	0.86\\
0.1099	-0.55	0.86\\
0.1099	-0.54	0.86\\
0.1099	-0.53	0.86\\
0.1099	-0.52	0.86\\
0.1099	-0.51	0.86\\
0.1099	-0.5	0.86\\
0.1099	-0.49	0.86\\
0.1099	-0.48	0.86\\
0.1099	-0.47	0.86\\
0.1099	-0.46	0.86\\
0.1099	-0.45	0.86\\
0.1099	-0.44	0.86\\
0.1099	-0.43	0.86\\
0.1099	-0.42	0.86\\
0.1099	-0.41	0.86\\
0.1099	-0.4	0.86\\
0.1099	-0.39	0.86\\
0.1099	-0.38	0.86\\
0.1099	-0.37	0.86\\
0.1099	-0.36	0.86\\
0.1099	-0.35	0.86\\
0.1099	-0.34	0.86\\
0.1099	-0.33	0.86\\
0.1099	-0.32	0.86\\
0.1099	-0.31	0.86\\
0.1099	-0.3	0.86\\
0.1099	-0.29	0.86\\
0.1099	-0.28	0.86\\
0.1099	-0.27	0.86\\
0.1099	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
0.1099	0.56	0.86\\
0.1099	0.57	0.86\\
0.1099	0.58	0.86\\
0.1099	0.59	0.86\\
0.1099	0.6	0.86\\
0.1099	0.61	0.86\\
0.1099	0.62	0.86\\
0.1099	0.63	0.86\\
0.1099	0.64	0.86\\
0.1099	0.65	0.86\\
0.1099	0.66	0.86\\
0.1099	0.67	0.86\\
0.1099	0.68	0.86\\
0.1099	0.69	0.86\\
0.1099	0.7	0.86\\
0.1099	0.71	0.86\\
0.1099	0.72	0.86\\
0.1099	0.73	0.86\\
0.1099	0.74	0.86\\
0.1099	0.75	0.86\\
0.1099	0.76	0.86\\
0.1099	0.77	0.86\\
0.1099	0.78	0.86\\
0.1099	0.79	0.86\\
0.1099	0.8	0.86\\
0.1099	0.81	0.86\\
0.1099	0.82	0.86\\
0.1099	0.83	0.86\\
0.1099	0.84	0.86\\
0.1099	0.85	0.86\\
0.1099	0.86	0.86\\
0.1099	0.87	0.86\\
0.1099	0.88	0.86\\
0.1099	0.89	0.86\\
0.1099	0.9	0.86\\
0.1099	0.91	0.86\\
0.1099	0.92	0.86\\
0.1099	0.93	0.86\\
0.1099	0.94	0.86\\
0.1099	0.95	0.86\\
0.1099	0.96	0.86\\
0.1099	0.97	0.86\\
0.1099	0.98	0.86\\
0.1099	0.99	0.86\\
0.1099	1	0.86\\
0.1199	-1	0.86\\
0.1199	-0.99	0.86\\
0.1199	-0.98	0.86\\
0.1199	-0.97	0.86\\
0.1199	-0.96	0.86\\
0.1199	-0.95	0.86\\
0.1199	-0.94	0.86\\
0.1199	-0.93	0.86\\
0.1199	-0.92	0.86\\
0.1199	-0.91	0.86\\
0.1199	-0.9	0.86\\
0.1199	-0.89	0.86\\
0.1199	-0.88	0.86\\
0.1199	-0.87	0.86\\
0.1199	-0.86	0.86\\
0.1199	-0.85	0.86\\
0.1199	-0.84	0.86\\
0.1199	-0.83	0.86\\
0.1199	-0.82	0.86\\
0.1199	-0.81	0.86\\
0.1199	-0.8	0.86\\
0.1199	-0.79	0.86\\
0.1199	-0.78	0.86\\
0.1199	-0.77	0.86\\
0.1199	-0.76	0.86\\
0.1199	-0.75	0.86\\
0.1199	-0.74	0.86\\
0.1199	-0.73	0.86\\
0.1199	-0.72	0.86\\
0.1199	-0.71	0.86\\
0.1199	-0.7	0.86\\
0.1199	-0.69	0.86\\
0.1199	-0.68	0.86\\
0.1199	-0.67	0.86\\
0.1199	-0.66	0.86\\
0.1199	-0.65	0.86\\
0.1199	-0.64	0.86\\
0.1199	-0.63	0.86\\
0.1199	-0.62	0.86\\
0.1199	-0.61	0.86\\
0.1199	-0.6	0.86\\
0.1199	-0.59	0.86\\
0.1199	-0.58	0.86\\
0.1199	-0.57	0.86\\
0.1199	-0.56	0.86\\
0.1199	-0.55	0.86\\
0.1199	-0.54	0.86\\
0.1199	-0.53	0.86\\
0.1199	-0.52	0.86\\
0.1199	-0.51	0.86\\
0.1199	-0.5	0.86\\
0.1199	-0.49	0.86\\
0.1199	-0.48	0.86\\
0.1199	-0.47	0.86\\
0.1199	-0.46	0.86\\
0.1199	-0.45	0.86\\
0.1199	-0.44	0.86\\
0.1199	-0.43	0.86\\
0.1199	-0.42	0.86\\
0.1199	-0.41	0.86\\
0.1199	-0.4	0.86\\
0.1199	-0.39	0.86\\
0.1199	-0.38	0.86\\
0.1199	-0.37	0.86\\
0.1199	-0.36	0.86\\
0.1199	-0.35	0.86\\
0.1199	-0.34	0.86\\
0.1199	-0.33	0.86\\
0.1199	-0.32	0.86\\
0.1199	-0.31	0.86\\
0.1199	-0.3	0.86\\
0.1199	-0.29	0.86\\
0.1199	-0.28	0.86\\
0.1199	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
0.1199	0.57	0.86\\
0.1199	0.58	0.86\\
0.1199	0.59	0.86\\
0.1199	0.6	0.86\\
0.1199	0.61	0.86\\
0.1199	0.62	0.86\\
0.1199	0.63	0.86\\
0.1199	0.64	0.86\\
0.1199	0.65	0.86\\
0.1199	0.66	0.86\\
0.1199	0.67	0.86\\
0.1199	0.68	0.86\\
0.1199	0.69	0.86\\
0.1199	0.7	0.86\\
0.1199	0.71	0.86\\
0.1199	0.72	0.86\\
0.1199	0.73	0.86\\
0.1199	0.74	0.86\\
0.1199	0.75	0.86\\
0.1199	0.76	0.86\\
0.1199	0.77	0.86\\
0.1199	0.78	0.86\\
0.1199	0.79	0.86\\
0.1199	0.8	0.86\\
0.1199	0.81	0.86\\
0.1199	0.82	0.86\\
0.1199	0.83	0.86\\
0.1199	0.84	0.86\\
0.1199	0.85	0.86\\
0.1199	0.86	0.86\\
0.1199	0.87	0.86\\
0.1199	0.88	0.86\\
0.1199	0.89	0.86\\
0.1199	0.9	0.86\\
0.1199	0.91	0.86\\
0.1199	0.92	0.86\\
0.1199	0.93	0.86\\
0.1199	0.94	0.86\\
0.1199	0.95	0.86\\
0.1199	0.96	0.86\\
0.1199	0.97	0.86\\
0.1199	0.98	0.86\\
0.1199	0.99	0.86\\
0.1199	1	0.86\\
0.1299	-1	0.86\\
0.1299	-0.99	0.86\\
0.1299	-0.98	0.86\\
0.1299	-0.97	0.86\\
0.1299	-0.96	0.86\\
0.1299	-0.95	0.86\\
0.1299	-0.94	0.86\\
0.1299	-0.93	0.86\\
0.1299	-0.92	0.86\\
0.1299	-0.91	0.86\\
0.1299	-0.9	0.86\\
0.1299	-0.89	0.86\\
0.1299	-0.88	0.86\\
0.1299	-0.87	0.86\\
0.1299	-0.86	0.86\\
0.1299	-0.85	0.86\\
0.1299	-0.84	0.86\\
0.1299	-0.83	0.86\\
0.1299	-0.82	0.86\\
0.1299	-0.81	0.86\\
0.1299	-0.8	0.86\\
0.1299	-0.79	0.86\\
0.1299	-0.78	0.86\\
0.1299	-0.77	0.86\\
0.1299	-0.76	0.86\\
0.1299	-0.75	0.86\\
0.1299	-0.74	0.86\\
0.1299	-0.73	0.86\\
0.1299	-0.72	0.86\\
0.1299	-0.71	0.86\\
0.1299	-0.7	0.86\\
0.1299	-0.69	0.86\\
0.1299	-0.68	0.86\\
0.1299	-0.67	0.86\\
0.1299	-0.66	0.86\\
0.1299	-0.65	0.86\\
0.1299	-0.64	0.86\\
0.1299	-0.63	0.86\\
0.1299	-0.62	0.86\\
0.1299	-0.61	0.86\\
0.1299	-0.6	0.86\\
0.1299	-0.59	0.86\\
0.1299	-0.58	0.86\\
0.1299	-0.57	0.86\\
0.1299	-0.56	0.86\\
0.1299	-0.55	0.86\\
0.1299	-0.54	0.86\\
0.1299	-0.53	0.86\\
0.1299	-0.52	0.86\\
0.1299	-0.51	0.86\\
0.1299	-0.5	0.86\\
0.1299	-0.49	0.86\\
0.1299	-0.48	0.86\\
0.1299	-0.47	0.86\\
0.1299	-0.46	0.86\\
0.1299	-0.45	0.86\\
0.1299	-0.44	0.86\\
0.1299	-0.43	0.86\\
0.1299	-0.42	0.86\\
0.1299	-0.41	0.86\\
0.1299	-0.4	0.86\\
0.1299	-0.39	0.86\\
0.1299	-0.38	0.86\\
0.1299	-0.37	0.86\\
0.1299	-0.36	0.86\\
0.1299	-0.35	0.86\\
0.1299	-0.34	0.86\\
0.1299	-0.33	0.86\\
0.1299	-0.32	0.86\\
0.1299	-0.31	0.86\\
0.1299	-0.3	0.86\\
0.1299	-0.29	0.86\\
0.1299	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
0.1299	0.58	0.86\\
0.1299	0.59	0.86\\
0.1299	0.6	0.86\\
0.1299	0.61	0.86\\
0.1299	0.62	0.86\\
0.1299	0.63	0.86\\
0.1299	0.64	0.86\\
0.1299	0.65	0.86\\
0.1299	0.66	0.86\\
0.1299	0.67	0.86\\
0.1299	0.68	0.86\\
0.1299	0.69	0.86\\
0.1299	0.7	0.86\\
0.1299	0.71	0.86\\
0.1299	0.72	0.86\\
0.1299	0.73	0.86\\
0.1299	0.74	0.86\\
0.1299	0.75	0.86\\
0.1299	0.76	0.86\\
0.1299	0.77	0.86\\
0.1299	0.78	0.86\\
0.1299	0.79	0.86\\
0.1299	0.8	0.86\\
0.1299	0.81	0.86\\
0.1299	0.82	0.86\\
0.1299	0.83	0.86\\
0.1299	0.84	0.86\\
0.1299	0.85	0.86\\
0.1299	0.86	0.86\\
0.1299	0.87	0.86\\
0.1299	0.88	0.86\\
0.1299	0.89	0.86\\
0.1299	0.9	0.86\\
0.1299	0.91	0.86\\
0.1299	0.92	0.86\\
0.1299	0.93	0.86\\
0.1299	0.94	0.86\\
0.1299	0.95	0.86\\
0.1299	0.96	0.86\\
0.1299	0.97	0.86\\
0.1299	0.98	0.86\\
0.1299	0.99	0.86\\
0.1299	1	0.86\\
0.1399	-1	0.86\\
0.1399	-0.99	0.86\\
0.1399	-0.98	0.86\\
0.1399	-0.97	0.86\\
0.1399	-0.96	0.86\\
0.1399	-0.95	0.86\\
0.1399	-0.94	0.86\\
0.1399	-0.93	0.86\\
0.1399	-0.92	0.86\\
0.1399	-0.91	0.86\\
0.1399	-0.9	0.86\\
0.1399	-0.89	0.86\\
0.1399	-0.88	0.86\\
0.1399	-0.87	0.86\\
0.1399	-0.86	0.86\\
0.1399	-0.85	0.86\\
0.1399	-0.84	0.86\\
0.1399	-0.83	0.86\\
0.1399	-0.82	0.86\\
0.1399	-0.81	0.86\\
0.1399	-0.8	0.86\\
0.1399	-0.79	0.86\\
0.1399	-0.78	0.86\\
0.1399	-0.77	0.86\\
0.1399	-0.76	0.86\\
0.1399	-0.75	0.86\\
0.1399	-0.74	0.86\\
0.1399	-0.73	0.86\\
0.1399	-0.72	0.86\\
0.1399	-0.71	0.86\\
0.1399	-0.7	0.86\\
0.1399	-0.69	0.86\\
0.1399	-0.68	0.86\\
0.1399	-0.67	0.86\\
0.1399	-0.66	0.86\\
0.1399	-0.65	0.86\\
0.1399	-0.64	0.86\\
0.1399	-0.63	0.86\\
0.1399	-0.62	0.86\\
0.1399	-0.61	0.86\\
0.1399	-0.6	0.86\\
0.1399	-0.59	0.86\\
0.1399	-0.58	0.86\\
0.1399	-0.57	0.86\\
0.1399	-0.56	0.86\\
0.1399	-0.55	0.86\\
0.1399	-0.54	0.86\\
0.1399	-0.53	0.86\\
0.1399	-0.52	0.86\\
0.1399	-0.51	0.86\\
0.1399	-0.5	0.86\\
0.1399	-0.49	0.86\\
0.1399	-0.48	0.86\\
0.1399	-0.47	0.86\\
0.1399	-0.46	0.86\\
0.1399	-0.45	0.86\\
0.1399	-0.44	0.86\\
0.1399	-0.43	0.86\\
0.1399	-0.42	0.86\\
0.1399	-0.41	0.86\\
0.1399	-0.4	0.86\\
0.1399	-0.39	0.86\\
0.1399	-0.38	0.86\\
0.1399	-0.37	0.86\\
0.1399	-0.36	0.86\\
0.1399	-0.35	0.86\\
0.1399	-0.34	0.86\\
0.1399	-0.33	0.86\\
0.1399	-0.32	0.86\\
0.1399	-0.31	0.86\\
0.1399	-0.3	0.86\\
0.1399	-0.29	0.86\\
0.1399	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
0.1399	0.58	0.86\\
0.1399	0.59	0.86\\
0.1399	0.6	0.86\\
0.1399	0.61	0.86\\
0.1399	0.62	0.86\\
0.1399	0.63	0.86\\
0.1399	0.64	0.86\\
0.1399	0.65	0.86\\
0.1399	0.66	0.86\\
0.1399	0.67	0.86\\
0.1399	0.68	0.86\\
0.1399	0.69	0.86\\
0.1399	0.7	0.86\\
0.1399	0.71	0.86\\
0.1399	0.72	0.86\\
0.1399	0.73	0.86\\
0.1399	0.74	0.86\\
0.1399	0.75	0.86\\
0.1399	0.76	0.86\\
0.1399	0.77	0.86\\
0.1399	0.78	0.86\\
0.1399	0.79	0.86\\
0.1399	0.8	0.86\\
0.1399	0.81	0.86\\
0.1399	0.82	0.86\\
0.1399	0.83	0.86\\
0.1399	0.84	0.86\\
0.1399	0.85	0.86\\
0.1399	0.86	0.86\\
0.1399	0.87	0.86\\
0.1399	0.88	0.86\\
0.1399	0.89	0.86\\
0.1399	0.9	0.86\\
0.1399	0.91	0.86\\
0.1399	0.92	0.86\\
0.1399	0.93	0.86\\
0.1399	0.94	0.86\\
0.1399	0.95	0.86\\
0.1399	0.96	0.86\\
0.1399	0.97	0.86\\
0.1399	0.98	0.86\\
0.1399	0.99	0.86\\
0.1399	1	0.86\\
0.1499	-1	0.86\\
0.1499	-0.99	0.86\\
0.1499	-0.98	0.86\\
0.1499	-0.97	0.86\\
0.1499	-0.96	0.86\\
0.1499	-0.95	0.86\\
0.1499	-0.94	0.86\\
0.1499	-0.93	0.86\\
0.1499	-0.92	0.86\\
0.1499	-0.91	0.86\\
0.1499	-0.9	0.86\\
0.1499	-0.89	0.86\\
0.1499	-0.88	0.86\\
0.1499	-0.87	0.86\\
0.1499	-0.86	0.86\\
0.1499	-0.85	0.86\\
0.1499	-0.84	0.86\\
0.1499	-0.83	0.86\\
0.1499	-0.82	0.86\\
0.1499	-0.81	0.86\\
0.1499	-0.8	0.86\\
0.1499	-0.79	0.86\\
0.1499	-0.78	0.86\\
0.1499	-0.77	0.86\\
0.1499	-0.76	0.86\\
0.1499	-0.75	0.86\\
0.1499	-0.74	0.86\\
0.1499	-0.73	0.86\\
0.1499	-0.72	0.86\\
0.1499	-0.71	0.86\\
0.1499	-0.7	0.86\\
0.1499	-0.69	0.86\\
0.1499	-0.68	0.86\\
0.1499	-0.67	0.86\\
0.1499	-0.66	0.86\\
0.1499	-0.65	0.86\\
0.1499	-0.64	0.86\\
0.1499	-0.63	0.86\\
0.1499	-0.62	0.86\\
0.1499	-0.61	0.86\\
0.1499	-0.6	0.86\\
0.1499	-0.59	0.86\\
0.1499	-0.58	0.86\\
0.1499	-0.57	0.86\\
0.1499	-0.56	0.86\\
0.1499	-0.55	0.86\\
0.1499	-0.54	0.86\\
0.1499	-0.53	0.86\\
0.1499	-0.52	0.86\\
0.1499	-0.51	0.86\\
0.1499	-0.5	0.86\\
0.1499	-0.49	0.86\\
0.1499	-0.48	0.86\\
0.1499	-0.47	0.86\\
0.1499	-0.46	0.86\\
0.1499	-0.45	0.86\\
0.1499	-0.44	0.86\\
0.1499	-0.43	0.86\\
0.1499	-0.42	0.86\\
0.1499	-0.41	0.86\\
0.1499	-0.4	0.86\\
0.1499	-0.39	0.86\\
0.1499	-0.38	0.86\\
0.1499	-0.37	0.86\\
0.1499	-0.36	0.86\\
0.1499	-0.35	0.86\\
0.1499	-0.34	0.86\\
0.1499	-0.33	0.86\\
0.1499	-0.32	0.86\\
0.1499	-0.31	0.86\\
0.1499	-0.3	0.86\\
0.1499	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
0.1499	0.59	0.86\\
0.1499	0.6	0.86\\
0.1499	0.61	0.86\\
0.1499	0.62	0.86\\
0.1499	0.63	0.86\\
0.1499	0.64	0.86\\
0.1499	0.65	0.86\\
0.1499	0.66	0.86\\
0.1499	0.67	0.86\\
0.1499	0.68	0.86\\
0.1499	0.69	0.86\\
0.1499	0.7	0.86\\
0.1499	0.71	0.86\\
0.1499	0.72	0.86\\
0.1499	0.73	0.86\\
0.1499	0.74	0.86\\
0.1499	0.75	0.86\\
0.1499	0.76	0.86\\
0.1499	0.77	0.86\\
0.1499	0.78	0.86\\
0.1499	0.79	0.86\\
0.1499	0.8	0.86\\
0.1499	0.81	0.86\\
0.1499	0.82	0.86\\
0.1499	0.83	0.86\\
0.1499	0.84	0.86\\
0.1499	0.85	0.86\\
0.1499	0.86	0.86\\
0.1499	0.87	0.86\\
0.1499	0.88	0.86\\
0.1499	0.89	0.86\\
0.1499	0.9	0.86\\
0.1499	0.91	0.86\\
0.1499	0.92	0.86\\
0.1499	0.93	0.86\\
0.1499	0.94	0.86\\
0.1499	0.95	0.86\\
0.1499	0.96	0.86\\
0.1499	0.97	0.86\\
0.1499	0.98	0.86\\
0.1499	0.99	0.86\\
0.1499	1	0.86\\
0.1599	-1	0.86\\
0.1599	-0.99	0.86\\
0.1599	-0.98	0.86\\
0.1599	-0.97	0.86\\
0.1599	-0.96	0.86\\
0.1599	-0.95	0.86\\
0.1599	-0.94	0.86\\
0.1599	-0.93	0.86\\
0.1599	-0.92	0.86\\
0.1599	-0.91	0.86\\
0.1599	-0.9	0.86\\
0.1599	-0.89	0.86\\
0.1599	-0.88	0.86\\
0.1599	-0.87	0.86\\
0.1599	-0.86	0.86\\
0.1599	-0.85	0.86\\
0.1599	-0.84	0.86\\
0.1599	-0.83	0.86\\
0.1599	-0.82	0.86\\
0.1599	-0.81	0.86\\
0.1599	-0.8	0.86\\
0.1599	-0.79	0.86\\
0.1599	-0.78	0.86\\
0.1599	-0.77	0.86\\
0.1599	-0.76	0.86\\
0.1599	-0.75	0.86\\
0.1599	-0.74	0.86\\
0.1599	-0.73	0.86\\
0.1599	-0.72	0.86\\
0.1599	-0.71	0.86\\
0.1599	-0.7	0.86\\
0.1599	-0.69	0.86\\
0.1599	-0.68	0.86\\
0.1599	-0.67	0.86\\
0.1599	-0.66	0.86\\
0.1599	-0.65	0.86\\
0.1599	-0.64	0.86\\
0.1599	-0.63	0.86\\
0.1599	-0.62	0.86\\
0.1599	-0.61	0.86\\
0.1599	-0.6	0.86\\
0.1599	-0.59	0.86\\
0.1599	-0.58	0.86\\
0.1599	-0.57	0.86\\
0.1599	-0.56	0.86\\
0.1599	-0.55	0.86\\
0.1599	-0.54	0.86\\
0.1599	-0.53	0.86\\
0.1599	-0.52	0.86\\
0.1599	-0.51	0.86\\
0.1599	-0.5	0.86\\
0.1599	-0.49	0.86\\
0.1599	-0.48	0.86\\
0.1599	-0.47	0.86\\
0.1599	-0.46	0.86\\
0.1599	-0.45	0.86\\
0.1599	-0.44	0.86\\
0.1599	-0.43	0.86\\
0.1599	-0.42	0.86\\
0.1599	-0.41	0.86\\
0.1599	-0.4	0.86\\
0.1599	-0.39	0.86\\
0.1599	-0.38	0.86\\
0.1599	-0.37	0.86\\
0.1599	-0.36	0.86\\
0.1599	-0.35	0.86\\
0.1599	-0.34	0.86\\
0.1599	-0.33	0.86\\
0.1599	-0.32	0.86\\
0.1599	-0.31	0.86\\
0.1599	-0.3	0.86\\
0.1599	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
0.1599	0.59	0.86\\
0.1599	0.6	0.86\\
0.1599	0.61	0.86\\
0.1599	0.62	0.86\\
0.1599	0.63	0.86\\
0.1599	0.64	0.86\\
0.1599	0.65	0.86\\
0.1599	0.66	0.86\\
0.1599	0.67	0.86\\
0.1599	0.68	0.86\\
0.1599	0.69	0.86\\
0.1599	0.7	0.86\\
0.1599	0.71	0.86\\
0.1599	0.72	0.86\\
0.1599	0.73	0.86\\
0.1599	0.74	0.86\\
0.1599	0.75	0.86\\
0.1599	0.76	0.86\\
0.1599	0.77	0.86\\
0.1599	0.78	0.86\\
0.1599	0.79	0.86\\
0.1599	0.8	0.86\\
0.1599	0.81	0.86\\
0.1599	0.82	0.86\\
0.1599	0.83	0.86\\
0.1599	0.84	0.86\\
0.1599	0.85	0.86\\
0.1599	0.86	0.86\\
0.1599	0.87	0.86\\
0.1599	0.88	0.86\\
0.1599	0.89	0.86\\
0.1599	0.9	0.86\\
0.1599	0.91	0.86\\
0.1599	0.92	0.86\\
0.1599	0.93	0.86\\
0.1599	0.94	0.86\\
0.1599	0.95	0.86\\
0.1599	0.96	0.86\\
0.1599	0.97	0.86\\
0.1599	0.98	0.86\\
0.1599	0.99	0.86\\
0.1599	1	0.86\\
0.1699	-1	0.86\\
0.1699	-0.99	0.86\\
0.1699	-0.98	0.86\\
0.1699	-0.97	0.86\\
0.1699	-0.96	0.86\\
0.1699	-0.95	0.86\\
0.1699	-0.94	0.86\\
0.1699	-0.93	0.86\\
0.1699	-0.92	0.86\\
0.1699	-0.91	0.86\\
0.1699	-0.9	0.86\\
0.1699	-0.89	0.86\\
0.1699	-0.88	0.86\\
0.1699	-0.87	0.86\\
0.1699	-0.86	0.86\\
0.1699	-0.85	0.86\\
0.1699	-0.84	0.86\\
0.1699	-0.83	0.86\\
0.1699	-0.82	0.86\\
0.1699	-0.81	0.86\\
0.1699	-0.8	0.86\\
0.1699	-0.79	0.86\\
0.1699	-0.78	0.86\\
0.1699	-0.77	0.86\\
0.1699	-0.76	0.86\\
0.1699	-0.75	0.86\\
0.1699	-0.74	0.86\\
0.1699	-0.73	0.86\\
0.1699	-0.72	0.86\\
0.1699	-0.71	0.86\\
0.1699	-0.7	0.86\\
0.1699	-0.69	0.86\\
0.1699	-0.68	0.86\\
0.1699	-0.67	0.86\\
0.1699	-0.66	0.86\\
0.1699	-0.65	0.86\\
0.1699	-0.64	0.86\\
0.1699	-0.63	0.86\\
0.1699	-0.62	0.86\\
0.1699	-0.61	0.86\\
0.1699	-0.6	0.86\\
0.1699	-0.59	0.86\\
0.1699	-0.58	0.86\\
0.1699	-0.57	0.86\\
0.1699	-0.56	0.86\\
0.1699	-0.55	0.86\\
0.1699	-0.54	0.86\\
0.1699	-0.53	0.86\\
0.1699	-0.52	0.86\\
0.1699	-0.51	0.86\\
0.1699	-0.5	0.86\\
0.1699	-0.49	0.86\\
0.1699	-0.48	0.86\\
0.1699	-0.47	0.86\\
0.1699	-0.46	0.86\\
0.1699	-0.45	0.86\\
0.1699	-0.44	0.86\\
0.1699	-0.43	0.86\\
0.1699	-0.42	0.86\\
0.1699	-0.41	0.86\\
0.1699	-0.4	0.86\\
0.1699	-0.39	0.86\\
0.1699	-0.38	0.86\\
0.1699	-0.37	0.86\\
0.1699	-0.36	0.86\\
0.1699	-0.35	0.86\\
0.1699	-0.34	0.86\\
0.1699	-0.33	0.86\\
0.1699	-0.32	0.86\\
0.1699	-0.31	0.86\\
0.1699	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
0.1699	0.6	0.86\\
0.1699	0.61	0.86\\
0.1699	0.62	0.86\\
0.1699	0.63	0.86\\
0.1699	0.64	0.86\\
0.1699	0.65	0.86\\
0.1699	0.66	0.86\\
0.1699	0.67	0.86\\
0.1699	0.68	0.86\\
0.1699	0.69	0.86\\
0.1699	0.7	0.86\\
0.1699	0.71	0.86\\
0.1699	0.72	0.86\\
0.1699	0.73	0.86\\
0.1699	0.74	0.86\\
0.1699	0.75	0.86\\
0.1699	0.76	0.86\\
0.1699	0.77	0.86\\
0.1699	0.78	0.86\\
0.1699	0.79	0.86\\
0.1699	0.8	0.86\\
0.1699	0.81	0.86\\
0.1699	0.82	0.86\\
0.1699	0.83	0.86\\
0.1699	0.84	0.86\\
0.1699	0.85	0.86\\
0.1699	0.86	0.86\\
0.1699	0.87	0.86\\
0.1699	0.88	0.86\\
0.1699	0.89	0.86\\
0.1699	0.9	0.86\\
0.1699	0.91	0.86\\
0.1699	0.92	0.86\\
0.1699	0.93	0.86\\
0.1699	0.94	0.86\\
0.1699	0.95	0.86\\
0.1699	0.96	0.86\\
0.1699	0.97	0.86\\
0.1699	0.98	0.86\\
0.1699	0.99	0.86\\
0.1699	1	0.86\\
0.1799	-1	0.86\\
0.1799	-0.99	0.86\\
0.1799	-0.98	0.86\\
0.1799	-0.97	0.86\\
0.1799	-0.96	0.86\\
0.1799	-0.95	0.86\\
0.1799	-0.94	0.86\\
0.1799	-0.93	0.86\\
0.1799	-0.92	0.86\\
0.1799	-0.91	0.86\\
0.1799	-0.9	0.86\\
0.1799	-0.89	0.86\\
0.1799	-0.88	0.86\\
0.1799	-0.87	0.86\\
0.1799	-0.86	0.86\\
0.1799	-0.85	0.86\\
0.1799	-0.84	0.86\\
0.1799	-0.83	0.86\\
0.1799	-0.82	0.86\\
0.1799	-0.81	0.86\\
0.1799	-0.8	0.86\\
0.1799	-0.79	0.86\\
0.1799	-0.78	0.86\\
0.1799	-0.77	0.86\\
0.1799	-0.76	0.86\\
0.1799	-0.75	0.86\\
0.1799	-0.74	0.86\\
0.1799	-0.73	0.86\\
0.1799	-0.72	0.86\\
0.1799	-0.71	0.86\\
0.1799	-0.7	0.86\\
0.1799	-0.69	0.86\\
0.1799	-0.68	0.86\\
0.1799	-0.67	0.86\\
0.1799	-0.66	0.86\\
0.1799	-0.65	0.86\\
0.1799	-0.64	0.86\\
0.1799	-0.63	0.86\\
0.1799	-0.62	0.86\\
0.1799	-0.61	0.86\\
0.1799	-0.6	0.86\\
0.1799	-0.59	0.86\\
0.1799	-0.58	0.86\\
0.1799	-0.57	0.86\\
0.1799	-0.56	0.86\\
0.1799	-0.55	0.86\\
0.1799	-0.54	0.86\\
0.1799	-0.53	0.86\\
0.1799	-0.52	0.86\\
0.1799	-0.51	0.86\\
0.1799	-0.5	0.86\\
0.1799	-0.49	0.86\\
0.1799	-0.48	0.86\\
0.1799	-0.47	0.86\\
0.1799	-0.46	0.86\\
0.1799	-0.45	0.86\\
0.1799	-0.44	0.86\\
0.1799	-0.43	0.86\\
0.1799	-0.42	0.86\\
0.1799	-0.41	0.86\\
0.1799	-0.4	0.86\\
0.1799	-0.39	0.86\\
0.1799	-0.38	0.86\\
0.1799	-0.37	0.86\\
0.1799	-0.36	0.86\\
0.1799	-0.35	0.86\\
0.1799	-0.34	0.86\\
0.1799	-0.33	0.86\\
0.1799	-0.32	0.86\\
0.1799	-0.31	0.86\\
0.1799	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
0.1799	0.6	0.86\\
0.1799	0.61	0.86\\
0.1799	0.62	0.86\\
0.1799	0.63	0.86\\
0.1799	0.64	0.86\\
0.1799	0.65	0.86\\
0.1799	0.66	0.86\\
0.1799	0.67	0.86\\
0.1799	0.68	0.86\\
0.1799	0.69	0.86\\
0.1799	0.7	0.86\\
0.1799	0.71	0.86\\
0.1799	0.72	0.86\\
0.1799	0.73	0.86\\
0.1799	0.74	0.86\\
0.1799	0.75	0.86\\
0.1799	0.76	0.86\\
0.1799	0.77	0.86\\
0.1799	0.78	0.86\\
0.1799	0.79	0.86\\
0.1799	0.8	0.86\\
0.1799	0.81	0.86\\
0.1799	0.82	0.86\\
0.1799	0.83	0.86\\
0.1799	0.84	0.86\\
0.1799	0.85	0.86\\
0.1799	0.86	0.86\\
0.1799	0.87	0.86\\
0.1799	0.88	0.86\\
0.1799	0.89	0.86\\
0.1799	0.9	0.86\\
0.1799	0.91	0.86\\
0.1799	0.92	0.86\\
0.1799	0.93	0.86\\
0.1799	0.94	0.86\\
0.1799	0.95	0.86\\
0.1799	0.96	0.86\\
0.1799	0.97	0.86\\
0.1799	0.98	0.86\\
0.1799	0.99	0.86\\
0.1799	1	0.86\\
0.1899	-1	0.86\\
0.1899	-0.99	0.86\\
0.1899	-0.98	0.86\\
0.1899	-0.97	0.86\\
0.1899	-0.96	0.86\\
0.1899	-0.95	0.86\\
0.1899	-0.94	0.86\\
0.1899	-0.93	0.86\\
0.1899	-0.92	0.86\\
0.1899	-0.91	0.86\\
0.1899	-0.9	0.86\\
0.1899	-0.89	0.86\\
0.1899	-0.88	0.86\\
0.1899	-0.87	0.86\\
0.1899	-0.86	0.86\\
0.1899	-0.85	0.86\\
0.1899	-0.84	0.86\\
0.1899	-0.83	0.86\\
0.1899	-0.82	0.86\\
0.1899	-0.81	0.86\\
0.1899	-0.8	0.86\\
0.1899	-0.79	0.86\\
0.1899	-0.78	0.86\\
0.1899	-0.77	0.86\\
0.1899	-0.76	0.86\\
0.1899	-0.75	0.86\\
0.1899	-0.74	0.86\\
0.1899	-0.73	0.86\\
0.1899	-0.72	0.86\\
0.1899	-0.71	0.86\\
0.1899	-0.7	0.86\\
0.1899	-0.69	0.86\\
0.1899	-0.68	0.86\\
0.1899	-0.67	0.86\\
0.1899	-0.66	0.86\\
0.1899	-0.65	0.86\\
0.1899	-0.64	0.86\\
0.1899	-0.63	0.86\\
0.1899	-0.62	0.86\\
0.1899	-0.61	0.86\\
0.1899	-0.6	0.86\\
0.1899	-0.59	0.86\\
0.1899	-0.58	0.86\\
0.1899	-0.57	0.86\\
0.1899	-0.56	0.86\\
0.1899	-0.55	0.86\\
0.1899	-0.54	0.86\\
0.1899	-0.53	0.86\\
0.1899	-0.52	0.86\\
0.1899	-0.51	0.86\\
0.1899	-0.5	0.86\\
0.1899	-0.49	0.86\\
0.1899	-0.48	0.86\\
0.1899	-0.47	0.86\\
0.1899	-0.46	0.86\\
0.1899	-0.45	0.86\\
0.1899	-0.44	0.86\\
0.1899	-0.43	0.86\\
0.1899	-0.42	0.86\\
0.1899	-0.41	0.86\\
0.1899	-0.4	0.86\\
0.1899	-0.39	0.86\\
0.1899	-0.38	0.86\\
0.1899	-0.37	0.86\\
0.1899	-0.36	0.86\\
0.1899	-0.35	0.86\\
0.1899	-0.34	0.86\\
0.1899	-0.33	0.86\\
0.1899	-0.32	0.86\\
0.1899	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
0.1899	0.61	0.86\\
0.1899	0.62	0.86\\
0.1899	0.63	0.86\\
0.1899	0.64	0.86\\
0.1899	0.65	0.86\\
0.1899	0.66	0.86\\
0.1899	0.67	0.86\\
0.1899	0.68	0.86\\
0.1899	0.69	0.86\\
0.1899	0.7	0.86\\
0.1899	0.71	0.86\\
0.1899	0.72	0.86\\
0.1899	0.73	0.86\\
0.1899	0.74	0.86\\
0.1899	0.75	0.86\\
0.1899	0.76	0.86\\
0.1899	0.77	0.86\\
0.1899	0.78	0.86\\
0.1899	0.79	0.86\\
0.1899	0.8	0.86\\
0.1899	0.81	0.86\\
0.1899	0.82	0.86\\
0.1899	0.83	0.86\\
0.1899	0.84	0.86\\
0.1899	0.85	0.86\\
0.1899	0.86	0.86\\
0.1899	0.87	0.86\\
0.1899	0.88	0.86\\
0.1899	0.89	0.86\\
0.1899	0.9	0.86\\
0.1899	0.91	0.86\\
0.1899	0.92	0.86\\
0.1899	0.93	0.86\\
0.1899	0.94	0.86\\
0.1899	0.95	0.86\\
0.1899	0.96	0.86\\
0.1899	0.97	0.86\\
0.1899	0.98	0.86\\
0.1899	0.99	0.86\\
0.1899	1	0.86\\
0.1999	-1	0.86\\
0.1999	-0.99	0.86\\
0.1999	-0.98	0.86\\
0.1999	-0.97	0.86\\
0.1999	-0.96	0.86\\
0.1999	-0.95	0.86\\
0.1999	-0.94	0.86\\
0.1999	-0.93	0.86\\
0.1999	-0.92	0.86\\
0.1999	-0.91	0.86\\
0.1999	-0.9	0.86\\
0.1999	-0.89	0.86\\
0.1999	-0.88	0.86\\
0.1999	-0.87	0.86\\
0.1999	-0.86	0.86\\
0.1999	-0.85	0.86\\
0.1999	-0.84	0.86\\
0.1999	-0.83	0.86\\
0.1999	-0.82	0.86\\
0.1999	-0.81	0.86\\
0.1999	-0.8	0.86\\
0.1999	-0.79	0.86\\
0.1999	-0.78	0.86\\
0.1999	-0.77	0.86\\
0.1999	-0.76	0.86\\
0.1999	-0.75	0.86\\
0.1999	-0.74	0.86\\
0.1999	-0.73	0.86\\
0.1999	-0.72	0.86\\
0.1999	-0.71	0.86\\
0.1999	-0.7	0.86\\
0.1999	-0.69	0.86\\
0.1999	-0.68	0.86\\
0.1999	-0.67	0.86\\
0.1999	-0.66	0.86\\
0.1999	-0.65	0.86\\
0.1999	-0.64	0.86\\
0.1999	-0.63	0.86\\
0.1999	-0.62	0.86\\
0.1999	-0.61	0.86\\
0.1999	-0.6	0.86\\
0.1999	-0.59	0.86\\
0.1999	-0.58	0.86\\
0.1999	-0.57	0.86\\
0.1999	-0.56	0.86\\
0.1999	-0.55	0.86\\
0.1999	-0.54	0.86\\
0.1999	-0.53	0.86\\
0.1999	-0.52	0.86\\
0.1999	-0.51	0.86\\
0.1999	-0.5	0.86\\
0.1999	-0.49	0.86\\
0.1999	-0.48	0.86\\
0.1999	-0.47	0.86\\
0.1999	-0.46	0.86\\
0.1999	-0.45	0.86\\
0.1999	-0.44	0.86\\
0.1999	-0.43	0.86\\
0.1999	-0.42	0.86\\
0.1999	-0.41	0.86\\
0.1999	-0.4	0.86\\
0.1999	-0.39	0.86\\
0.1999	-0.38	0.86\\
0.1999	-0.37	0.86\\
0.1999	-0.36	0.86\\
0.1999	-0.35	0.86\\
0.1999	-0.34	0.86\\
0.1999	-0.33	0.86\\
0.1999	-0.32	0.86\\
0.1999	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
0.1999	0.61	0.86\\
0.1999	0.62	0.86\\
0.1999	0.63	0.86\\
0.1999	0.64	0.86\\
0.1999	0.65	0.86\\
0.1999	0.66	0.86\\
0.1999	0.67	0.86\\
0.1999	0.68	0.86\\
0.1999	0.69	0.86\\
0.1999	0.7	0.86\\
0.1999	0.71	0.86\\
0.1999	0.72	0.86\\
0.1999	0.73	0.86\\
0.1999	0.74	0.86\\
0.1999	0.75	0.86\\
0.1999	0.76	0.86\\
0.1999	0.77	0.86\\
0.1999	0.78	0.86\\
0.1999	0.79	0.86\\
0.1999	0.8	0.86\\
0.1999	0.81	0.86\\
0.1999	0.82	0.86\\
0.1999	0.83	0.86\\
0.1999	0.84	0.86\\
0.1999	0.85	0.86\\
0.1999	0.86	0.86\\
0.1999	0.87	0.86\\
0.1999	0.88	0.86\\
0.1999	0.89	0.86\\
0.1999	0.9	0.86\\
0.1999	0.91	0.86\\
0.1999	0.92	0.86\\
0.1999	0.93	0.86\\
0.1999	0.94	0.86\\
0.1999	0.95	0.86\\
0.1999	0.96	0.86\\
0.1999	0.97	0.86\\
0.1999	0.98	0.86\\
0.1999	0.99	0.86\\
0.1999	1	0.86\\
0.2099	-1	0.86\\
0.2099	-0.99	0.86\\
0.2099	-0.98	0.86\\
0.2099	-0.97	0.86\\
0.2099	-0.96	0.86\\
0.2099	-0.95	0.86\\
0.2099	-0.94	0.86\\
0.2099	-0.93	0.86\\
0.2099	-0.92	0.86\\
0.2099	-0.91	0.86\\
0.2099	-0.9	0.86\\
0.2099	-0.89	0.86\\
0.2099	-0.88	0.86\\
0.2099	-0.87	0.86\\
0.2099	-0.86	0.86\\
0.2099	-0.85	0.86\\
0.2099	-0.84	0.86\\
0.2099	-0.83	0.86\\
0.2099	-0.82	0.86\\
0.2099	-0.81	0.86\\
0.2099	-0.8	0.86\\
0.2099	-0.79	0.86\\
0.2099	-0.78	0.86\\
0.2099	-0.77	0.86\\
0.2099	-0.76	0.86\\
0.2099	-0.75	0.86\\
0.2099	-0.74	0.86\\
0.2099	-0.73	0.86\\
0.2099	-0.72	0.86\\
0.2099	-0.71	0.86\\
0.2099	-0.7	0.86\\
0.2099	-0.69	0.86\\
0.2099	-0.68	0.86\\
0.2099	-0.67	0.86\\
0.2099	-0.66	0.86\\
0.2099	-0.65	0.86\\
0.2099	-0.64	0.86\\
0.2099	-0.63	0.86\\
0.2099	-0.62	0.86\\
0.2099	-0.61	0.86\\
0.2099	-0.6	0.86\\
0.2099	-0.59	0.86\\
0.2099	-0.58	0.86\\
0.2099	-0.57	0.86\\
0.2099	-0.56	0.86\\
0.2099	-0.55	0.86\\
0.2099	-0.54	0.86\\
0.2099	-0.53	0.86\\
0.2099	-0.52	0.86\\
0.2099	-0.51	0.86\\
0.2099	-0.5	0.86\\
0.2099	-0.49	0.86\\
0.2099	-0.48	0.86\\
0.2099	-0.47	0.86\\
0.2099	-0.46	0.86\\
0.2099	-0.45	0.86\\
0.2099	-0.44	0.86\\
0.2099	-0.43	0.86\\
0.2099	-0.42	0.86\\
0.2099	-0.41	0.86\\
0.2099	-0.4	0.86\\
0.2099	-0.39	0.86\\
0.2099	-0.38	0.86\\
0.2099	-0.37	0.86\\
0.2099	-0.36	0.86\\
0.2099	-0.35	0.86\\
0.2099	-0.34	0.86\\
0.2099	-0.33	0.86\\
0.2099	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
0.2099	0.62	0.86\\
0.2099	0.63	0.86\\
0.2099	0.64	0.86\\
0.2099	0.65	0.86\\
0.2099	0.66	0.86\\
0.2099	0.67	0.86\\
0.2099	0.68	0.86\\
0.2099	0.69	0.86\\
0.2099	0.7	0.86\\
0.2099	0.71	0.86\\
0.2099	0.72	0.86\\
0.2099	0.73	0.86\\
0.2099	0.74	0.86\\
0.2099	0.75	0.86\\
0.2099	0.76	0.86\\
0.2099	0.77	0.86\\
0.2099	0.78	0.86\\
0.2099	0.79	0.86\\
0.2099	0.8	0.86\\
0.2099	0.81	0.86\\
0.2099	0.82	0.86\\
0.2099	0.83	0.86\\
0.2099	0.84	0.86\\
0.2099	0.85	0.86\\
0.2099	0.86	0.86\\
0.2099	0.87	0.86\\
0.2099	0.88	0.86\\
0.2099	0.89	0.86\\
0.2099	0.9	0.86\\
0.2099	0.91	0.86\\
0.2099	0.92	0.86\\
0.2099	0.93	0.86\\
0.2099	0.94	0.86\\
0.2099	0.95	0.86\\
0.2099	0.96	0.86\\
0.2099	0.97	0.86\\
0.2099	0.98	0.86\\
0.2099	0.99	0.86\\
0.2099	1	0.86\\
0.2199	-1	0.86\\
0.2199	-0.99	0.86\\
0.2199	-0.98	0.86\\
0.2199	-0.97	0.86\\
0.2199	-0.96	0.86\\
0.2199	-0.95	0.86\\
0.2199	-0.94	0.86\\
0.2199	-0.93	0.86\\
0.2199	-0.92	0.86\\
0.2199	-0.91	0.86\\
0.2199	-0.9	0.86\\
0.2199	-0.89	0.86\\
0.2199	-0.88	0.86\\
0.2199	-0.87	0.86\\
0.2199	-0.86	0.86\\
0.2199	-0.85	0.86\\
0.2199	-0.84	0.86\\
0.2199	-0.83	0.86\\
0.2199	-0.82	0.86\\
0.2199	-0.81	0.86\\
0.2199	-0.8	0.86\\
0.2199	-0.79	0.86\\
0.2199	-0.78	0.86\\
0.2199	-0.77	0.86\\
0.2199	-0.76	0.86\\
0.2199	-0.75	0.86\\
0.2199	-0.74	0.86\\
0.2199	-0.73	0.86\\
0.2199	-0.72	0.86\\
0.2199	-0.71	0.86\\
0.2199	-0.7	0.86\\
0.2199	-0.69	0.86\\
0.2199	-0.68	0.86\\
0.2199	-0.67	0.86\\
0.2199	-0.66	0.86\\
0.2199	-0.65	0.86\\
0.2199	-0.64	0.86\\
0.2199	-0.63	0.86\\
0.2199	-0.62	0.86\\
0.2199	-0.61	0.86\\
0.2199	-0.6	0.86\\
0.2199	-0.59	0.86\\
0.2199	-0.58	0.86\\
0.2199	-0.57	0.86\\
0.2199	-0.56	0.86\\
0.2199	-0.55	0.86\\
0.2199	-0.54	0.86\\
0.2199	-0.53	0.86\\
0.2199	-0.52	0.86\\
0.2199	-0.51	0.86\\
0.2199	-0.5	0.86\\
0.2199	-0.49	0.86\\
0.2199	-0.48	0.86\\
0.2199	-0.47	0.86\\
0.2199	-0.46	0.86\\
0.2199	-0.45	0.86\\
0.2199	-0.44	0.86\\
0.2199	-0.43	0.86\\
0.2199	-0.42	0.86\\
0.2199	-0.41	0.86\\
0.2199	-0.4	0.86\\
0.2199	-0.39	0.86\\
0.2199	-0.38	0.86\\
0.2199	-0.37	0.86\\
0.2199	-0.36	0.86\\
0.2199	-0.35	0.86\\
0.2199	-0.34	0.86\\
0.2199	-0.33	0.86\\
0.2199	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
0.2199	0.62	0.86\\
0.2199	0.63	0.86\\
0.2199	0.64	0.86\\
0.2199	0.65	0.86\\
0.2199	0.66	0.86\\
0.2199	0.67	0.86\\
0.2199	0.68	0.86\\
0.2199	0.69	0.86\\
0.2199	0.7	0.86\\
0.2199	0.71	0.86\\
0.2199	0.72	0.86\\
0.2199	0.73	0.86\\
0.2199	0.74	0.86\\
0.2199	0.75	0.86\\
0.2199	0.76	0.86\\
0.2199	0.77	0.86\\
0.2199	0.78	0.86\\
0.2199	0.79	0.86\\
0.2199	0.8	0.86\\
0.2199	0.81	0.86\\
0.2199	0.82	0.86\\
0.2199	0.83	0.86\\
0.2199	0.84	0.86\\
0.2199	0.85	0.86\\
0.2199	0.86	0.86\\
0.2199	0.87	0.86\\
0.2199	0.88	0.86\\
0.2199	0.89	0.86\\
0.2199	0.9	0.86\\
0.2199	0.91	0.86\\
0.2199	0.92	0.86\\
0.2199	0.93	0.86\\
0.2199	0.94	0.86\\
0.2199	0.95	0.86\\
0.2199	0.96	0.86\\
0.2199	0.97	0.86\\
0.2199	0.98	0.86\\
0.2199	0.99	0.86\\
0.2199	1	0.86\\
0.2299	-1	0.86\\
0.2299	-0.99	0.86\\
0.2299	-0.98	0.86\\
0.2299	-0.97	0.86\\
0.2299	-0.96	0.86\\
0.2299	-0.95	0.86\\
0.2299	-0.94	0.86\\
0.2299	-0.93	0.86\\
0.2299	-0.92	0.86\\
0.2299	-0.91	0.86\\
0.2299	-0.9	0.86\\
0.2299	-0.89	0.86\\
0.2299	-0.88	0.86\\
0.2299	-0.87	0.86\\
0.2299	-0.86	0.86\\
0.2299	-0.85	0.86\\
0.2299	-0.84	0.86\\
0.2299	-0.83	0.86\\
0.2299	-0.82	0.86\\
0.2299	-0.81	0.86\\
0.2299	-0.8	0.86\\
0.2299	-0.79	0.86\\
0.2299	-0.78	0.86\\
0.2299	-0.77	0.86\\
0.2299	-0.76	0.86\\
0.2299	-0.75	0.86\\
0.2299	-0.74	0.86\\
0.2299	-0.73	0.86\\
0.2299	-0.72	0.86\\
0.2299	-0.71	0.86\\
0.2299	-0.7	0.86\\
0.2299	-0.69	0.86\\
0.2299	-0.68	0.86\\
0.2299	-0.67	0.86\\
0.2299	-0.66	0.86\\
0.2299	-0.65	0.86\\
0.2299	-0.64	0.86\\
0.2299	-0.63	0.86\\
0.2299	-0.62	0.86\\
0.2299	-0.61	0.86\\
0.2299	-0.6	0.86\\
0.2299	-0.59	0.86\\
0.2299	-0.58	0.86\\
0.2299	-0.57	0.86\\
0.2299	-0.56	0.86\\
0.2299	-0.55	0.86\\
0.2299	-0.54	0.86\\
0.2299	-0.53	0.86\\
0.2299	-0.52	0.86\\
0.2299	-0.51	0.86\\
0.2299	-0.5	0.86\\
0.2299	-0.49	0.86\\
0.2299	-0.48	0.86\\
0.2299	-0.47	0.86\\
0.2299	-0.46	0.86\\
0.2299	-0.45	0.86\\
0.2299	-0.44	0.86\\
0.2299	-0.43	0.86\\
0.2299	-0.42	0.86\\
0.2299	-0.41	0.86\\
0.2299	-0.4	0.86\\
0.2299	-0.39	0.86\\
0.2299	-0.38	0.86\\
0.2299	-0.37	0.86\\
0.2299	-0.36	0.86\\
0.2299	-0.35	0.86\\
0.2299	-0.34	0.86\\
0.2299	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
0.2299	0.63	0.86\\
0.2299	0.64	0.86\\
0.2299	0.65	0.86\\
0.2299	0.66	0.86\\
0.2299	0.67	0.86\\
0.2299	0.68	0.86\\
0.2299	0.69	0.86\\
0.2299	0.7	0.86\\
0.2299	0.71	0.86\\
0.2299	0.72	0.86\\
0.2299	0.73	0.86\\
0.2299	0.74	0.86\\
0.2299	0.75	0.86\\
0.2299	0.76	0.86\\
0.2299	0.77	0.86\\
0.2299	0.78	0.86\\
0.2299	0.79	0.86\\
0.2299	0.8	0.86\\
0.2299	0.81	0.86\\
0.2299	0.82	0.86\\
0.2299	0.83	0.86\\
0.2299	0.84	0.86\\
0.2299	0.85	0.86\\
0.2299	0.86	0.86\\
0.2299	0.87	0.86\\
0.2299	0.88	0.86\\
0.2299	0.89	0.86\\
0.2299	0.9	0.86\\
0.2299	0.91	0.86\\
0.2299	0.92	0.86\\
0.2299	0.93	0.86\\
0.2299	0.94	0.86\\
0.2299	0.95	0.86\\
0.2299	0.96	0.86\\
0.2299	0.97	0.86\\
0.2299	0.98	0.86\\
0.2299	0.99	0.86\\
0.2299	1	0.86\\
0.2399	-1	0.86\\
0.2399	-0.99	0.86\\
0.2399	-0.98	0.86\\
0.2399	-0.97	0.86\\
0.2399	-0.96	0.86\\
0.2399	-0.95	0.86\\
0.2399	-0.94	0.86\\
0.2399	-0.93	0.86\\
0.2399	-0.92	0.86\\
0.2399	-0.91	0.86\\
0.2399	-0.9	0.86\\
0.2399	-0.89	0.86\\
0.2399	-0.88	0.86\\
0.2399	-0.87	0.86\\
0.2399	-0.86	0.86\\
0.2399	-0.85	0.86\\
0.2399	-0.84	0.86\\
0.2399	-0.83	0.86\\
0.2399	-0.82	0.86\\
0.2399	-0.81	0.86\\
0.2399	-0.8	0.86\\
0.2399	-0.79	0.86\\
0.2399	-0.78	0.86\\
0.2399	-0.77	0.86\\
0.2399	-0.76	0.86\\
0.2399	-0.75	0.86\\
0.2399	-0.74	0.86\\
0.2399	-0.73	0.86\\
0.2399	-0.72	0.86\\
0.2399	-0.71	0.86\\
0.2399	-0.7	0.86\\
0.2399	-0.69	0.86\\
0.2399	-0.68	0.86\\
0.2399	-0.67	0.86\\
0.2399	-0.66	0.86\\
0.2399	-0.65	0.86\\
0.2399	-0.64	0.86\\
0.2399	-0.63	0.86\\
0.2399	-0.62	0.86\\
0.2399	-0.61	0.86\\
0.2399	-0.6	0.86\\
0.2399	-0.59	0.86\\
0.2399	-0.58	0.86\\
0.2399	-0.57	0.86\\
0.2399	-0.56	0.86\\
0.2399	-0.55	0.86\\
0.2399	-0.54	0.86\\
0.2399	-0.53	0.86\\
0.2399	-0.52	0.86\\
0.2399	-0.51	0.86\\
0.2399	-0.5	0.86\\
0.2399	-0.49	0.86\\
0.2399	-0.48	0.86\\
0.2399	-0.47	0.86\\
0.2399	-0.46	0.86\\
0.2399	-0.45	0.86\\
0.2399	-0.44	0.86\\
0.2399	-0.43	0.86\\
0.2399	-0.42	0.86\\
0.2399	-0.41	0.86\\
0.2399	-0.4	0.86\\
0.2399	-0.39	0.86\\
0.2399	-0.38	0.86\\
0.2399	-0.37	0.86\\
0.2399	-0.36	0.86\\
0.2399	-0.35	0.86\\
0.2399	-0.34	0.86\\
0.2399	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
0.2399	0.63	0.86\\
0.2399	0.64	0.86\\
0.2399	0.65	0.86\\
0.2399	0.66	0.86\\
0.2399	0.67	0.86\\
0.2399	0.68	0.86\\
0.2399	0.69	0.86\\
0.2399	0.7	0.86\\
0.2399	0.71	0.86\\
0.2399	0.72	0.86\\
0.2399	0.73	0.86\\
0.2399	0.74	0.86\\
0.2399	0.75	0.86\\
0.2399	0.76	0.86\\
0.2399	0.77	0.86\\
0.2399	0.78	0.86\\
0.2399	0.79	0.86\\
0.2399	0.8	0.86\\
0.2399	0.81	0.86\\
0.2399	0.82	0.86\\
0.2399	0.83	0.86\\
0.2399	0.84	0.86\\
0.2399	0.85	0.86\\
0.2399	0.86	0.86\\
0.2399	0.87	0.86\\
0.2399	0.88	0.86\\
0.2399	0.89	0.86\\
0.2399	0.9	0.86\\
0.2399	0.91	0.86\\
0.2399	0.92	0.86\\
0.2399	0.93	0.86\\
0.2399	0.94	0.86\\
0.2399	0.95	0.86\\
0.2399	0.96	0.86\\
0.2399	0.97	0.86\\
0.2399	0.98	0.86\\
0.2399	0.99	0.86\\
0.2399	1	0.86\\
0.2499	-1	0.86\\
0.2499	-0.99	0.86\\
0.2499	-0.98	0.86\\
0.2499	-0.97	0.86\\
0.2499	-0.96	0.86\\
0.2499	-0.95	0.86\\
0.2499	-0.94	0.86\\
0.2499	-0.93	0.86\\
0.2499	-0.92	0.86\\
0.2499	-0.91	0.86\\
0.2499	-0.9	0.86\\
0.2499	-0.89	0.86\\
0.2499	-0.88	0.86\\
0.2499	-0.87	0.86\\
0.2499	-0.86	0.86\\
0.2499	-0.85	0.86\\
0.2499	-0.84	0.86\\
0.2499	-0.83	0.86\\
0.2499	-0.82	0.86\\
0.2499	-0.81	0.86\\
0.2499	-0.8	0.86\\
0.2499	-0.79	0.86\\
0.2499	-0.78	0.86\\
0.2499	-0.77	0.86\\
0.2499	-0.76	0.86\\
0.2499	-0.75	0.86\\
0.2499	-0.74	0.86\\
0.2499	-0.73	0.86\\
0.2499	-0.72	0.86\\
0.2499	-0.71	0.86\\
0.2499	-0.7	0.86\\
0.2499	-0.69	0.86\\
0.2499	-0.68	0.86\\
0.2499	-0.67	0.86\\
0.2499	-0.66	0.86\\
0.2499	-0.65	0.86\\
0.2499	-0.64	0.86\\
0.2499	-0.63	0.86\\
0.2499	-0.62	0.86\\
0.2499	-0.61	0.86\\
0.2499	-0.6	0.86\\
0.2499	-0.59	0.86\\
0.2499	-0.58	0.86\\
0.2499	-0.57	0.86\\
0.2499	-0.56	0.86\\
0.2499	-0.55	0.86\\
0.2499	-0.54	0.86\\
0.2499	-0.53	0.86\\
0.2499	-0.52	0.86\\
0.2499	-0.51	0.86\\
0.2499	-0.5	0.86\\
0.2499	-0.49	0.86\\
0.2499	-0.48	0.86\\
0.2499	-0.47	0.86\\
0.2499	-0.46	0.86\\
0.2499	-0.45	0.86\\
0.2499	-0.44	0.86\\
0.2499	-0.43	0.86\\
0.2499	-0.42	0.86\\
0.2499	-0.41	0.86\\
0.2499	-0.4	0.86\\
0.2499	-0.39	0.86\\
0.2499	-0.38	0.86\\
0.2499	-0.37	0.86\\
0.2499	-0.36	0.86\\
0.2499	-0.35	0.86\\
0.2499	-0.34	0.86\\
0.2499	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
0.2499	0.63	0.86\\
0.2499	0.64	0.86\\
0.2499	0.65	0.86\\
0.2499	0.66	0.86\\
0.2499	0.67	0.86\\
0.2499	0.68	0.86\\
0.2499	0.69	0.86\\
0.2499	0.7	0.86\\
0.2499	0.71	0.86\\
0.2499	0.72	0.86\\
0.2499	0.73	0.86\\
0.2499	0.74	0.86\\
0.2499	0.75	0.86\\
0.2499	0.76	0.86\\
0.2499	0.77	0.86\\
0.2499	0.78	0.86\\
0.2499	0.79	0.86\\
0.2499	0.8	0.86\\
0.2499	0.81	0.86\\
0.2499	0.82	0.86\\
0.2499	0.83	0.86\\
0.2499	0.84	0.86\\
0.2499	0.85	0.86\\
0.2499	0.86	0.86\\
0.2499	0.87	0.86\\
0.2499	0.88	0.86\\
0.2499	0.89	0.86\\
0.2499	0.9	0.86\\
0.2499	0.91	0.86\\
0.2499	0.92	0.86\\
0.2499	0.93	0.86\\
0.2499	0.94	0.86\\
0.2499	0.95	0.86\\
0.2499	0.96	0.86\\
0.2499	0.97	0.86\\
0.2499	0.98	0.86\\
0.2499	0.99	0.86\\
0.2499	1	0.86\\
0.2599	-1	0.86\\
0.2599	-0.99	0.86\\
0.2599	-0.98	0.86\\
0.2599	-0.97	0.86\\
0.2599	-0.96	0.86\\
0.2599	-0.95	0.86\\
0.2599	-0.94	0.86\\
0.2599	-0.93	0.86\\
0.2599	-0.92	0.86\\
0.2599	-0.91	0.86\\
0.2599	-0.9	0.86\\
0.2599	-0.89	0.86\\
0.2599	-0.88	0.86\\
0.2599	-0.87	0.86\\
0.2599	-0.86	0.86\\
0.2599	-0.85	0.86\\
0.2599	-0.84	0.86\\
0.2599	-0.83	0.86\\
0.2599	-0.82	0.86\\
0.2599	-0.81	0.86\\
0.2599	-0.8	0.86\\
0.2599	-0.79	0.86\\
0.2599	-0.78	0.86\\
0.2599	-0.77	0.86\\
0.2599	-0.76	0.86\\
0.2599	-0.75	0.86\\
0.2599	-0.74	0.86\\
0.2599	-0.73	0.86\\
0.2599	-0.72	0.86\\
0.2599	-0.71	0.86\\
0.2599	-0.7	0.86\\
0.2599	-0.69	0.86\\
0.2599	-0.68	0.86\\
0.2599	-0.67	0.86\\
0.2599	-0.66	0.86\\
0.2599	-0.65	0.86\\
0.2599	-0.64	0.86\\
0.2599	-0.63	0.86\\
0.2599	-0.62	0.86\\
0.2599	-0.61	0.86\\
0.2599	-0.6	0.86\\
0.2599	-0.59	0.86\\
0.2599	-0.58	0.86\\
0.2599	-0.57	0.86\\
0.2599	-0.56	0.86\\
0.2599	-0.55	0.86\\
0.2599	-0.54	0.86\\
0.2599	-0.53	0.86\\
0.2599	-0.52	0.86\\
0.2599	-0.51	0.86\\
0.2599	-0.5	0.86\\
0.2599	-0.49	0.86\\
0.2599	-0.48	0.86\\
0.2599	-0.47	0.86\\
0.2599	-0.46	0.86\\
0.2599	-0.45	0.86\\
0.2599	-0.44	0.86\\
0.2599	-0.43	0.86\\
0.2599	-0.42	0.86\\
0.2599	-0.41	0.86\\
0.2599	-0.4	0.86\\
0.2599	-0.39	0.86\\
0.2599	-0.38	0.86\\
0.2599	-0.37	0.86\\
0.2599	-0.36	0.86\\
0.2599	-0.35	0.86\\
0.2599	-0.34	0.86\\
0.2599	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
0.2599	0.63	0.86\\
0.2599	0.64	0.86\\
0.2599	0.65	0.86\\
0.2599	0.66	0.86\\
0.2599	0.67	0.86\\
0.2599	0.68	0.86\\
0.2599	0.69	0.86\\
0.2599	0.7	0.86\\
0.2599	0.71	0.86\\
0.2599	0.72	0.86\\
0.2599	0.73	0.86\\
0.2599	0.74	0.86\\
0.2599	0.75	0.86\\
0.2599	0.76	0.86\\
0.2599	0.77	0.86\\
0.2599	0.78	0.86\\
0.2599	0.79	0.86\\
0.2599	0.8	0.86\\
0.2599	0.81	0.86\\
0.2599	0.82	0.86\\
0.2599	0.83	0.86\\
0.2599	0.84	0.86\\
0.2599	0.85	0.86\\
0.2599	0.86	0.86\\
0.2599	0.87	0.86\\
0.2599	0.88	0.86\\
0.2599	0.89	0.86\\
0.2599	0.9	0.86\\
0.2599	0.91	0.86\\
0.2599	0.92	0.86\\
0.2599	0.93	0.86\\
0.2599	0.94	0.86\\
0.2599	0.95	0.86\\
0.2599	0.96	0.86\\
0.2599	0.97	0.86\\
0.2599	0.98	0.86\\
0.2599	0.99	0.86\\
0.2599	1	0.86\\
0.2699	-1	0.86\\
0.2699	-0.99	0.86\\
0.2699	-0.98	0.86\\
0.2699	-0.97	0.86\\
0.2699	-0.96	0.86\\
0.2699	-0.95	0.86\\
0.2699	-0.94	0.86\\
0.2699	-0.93	0.86\\
0.2699	-0.92	0.86\\
0.2699	-0.91	0.86\\
0.2699	-0.9	0.86\\
0.2699	-0.89	0.86\\
0.2699	-0.88	0.86\\
0.2699	-0.87	0.86\\
0.2699	-0.86	0.86\\
0.2699	-0.85	0.86\\
0.2699	-0.84	0.86\\
0.2699	-0.83	0.86\\
0.2699	-0.82	0.86\\
0.2699	-0.81	0.86\\
0.2699	-0.8	0.86\\
0.2699	-0.79	0.86\\
0.2699	-0.78	0.86\\
0.2699	-0.77	0.86\\
0.2699	-0.76	0.86\\
0.2699	-0.75	0.86\\
0.2699	-0.74	0.86\\
0.2699	-0.73	0.86\\
0.2699	-0.72	0.86\\
0.2699	-0.71	0.86\\
0.2699	-0.7	0.86\\
0.2699	-0.69	0.86\\
0.2699	-0.68	0.86\\
0.2699	-0.67	0.86\\
0.2699	-0.66	0.86\\
0.2699	-0.65	0.86\\
0.2699	-0.64	0.86\\
0.2699	-0.63	0.86\\
0.2699	-0.62	0.86\\
0.2699	-0.61	0.86\\
0.2699	-0.6	0.86\\
0.2699	-0.59	0.86\\
0.2699	-0.58	0.86\\
0.2699	-0.57	0.86\\
0.2699	-0.56	0.86\\
0.2699	-0.55	0.86\\
0.2699	-0.54	0.86\\
0.2699	-0.53	0.86\\
0.2699	-0.52	0.86\\
0.2699	-0.51	0.86\\
0.2699	-0.5	0.86\\
0.2699	-0.49	0.86\\
0.2699	-0.48	0.86\\
0.2699	-0.47	0.86\\
0.2699	-0.46	0.86\\
0.2699	-0.45	0.86\\
0.2699	-0.44	0.86\\
0.2699	-0.43	0.86\\
0.2699	-0.42	0.86\\
0.2699	-0.41	0.86\\
0.2699	-0.4	0.86\\
0.2699	-0.39	0.86\\
0.2699	-0.38	0.86\\
0.2699	-0.37	0.86\\
0.2699	-0.36	0.86\\
0.2699	-0.35	0.86\\
0.2699	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
0.2699	0.64	0.86\\
0.2699	0.65	0.86\\
0.2699	0.66	0.86\\
0.2699	0.67	0.86\\
0.2699	0.68	0.86\\
0.2699	0.69	0.86\\
0.2699	0.7	0.86\\
0.2699	0.71	0.86\\
0.2699	0.72	0.86\\
0.2699	0.73	0.86\\
0.2699	0.74	0.86\\
0.2699	0.75	0.86\\
0.2699	0.76	0.86\\
0.2699	0.77	0.86\\
0.2699	0.78	0.86\\
0.2699	0.79	0.86\\
0.2699	0.8	0.86\\
0.2699	0.81	0.86\\
0.2699	0.82	0.86\\
0.2699	0.83	0.86\\
0.2699	0.84	0.86\\
0.2699	0.85	0.86\\
0.2699	0.86	0.86\\
0.2699	0.87	0.86\\
0.2699	0.88	0.86\\
0.2699	0.89	0.86\\
0.2699	0.9	0.86\\
0.2699	0.91	0.86\\
0.2699	0.92	0.86\\
0.2699	0.93	0.86\\
0.2699	0.94	0.86\\
0.2699	0.95	0.86\\
0.2699	0.96	0.86\\
0.2699	0.97	0.86\\
0.2699	0.98	0.86\\
0.2699	0.99	0.86\\
0.2699	1	0.86\\
0.2799	-1	0.86\\
0.2799	-0.99	0.86\\
0.2799	-0.98	0.86\\
0.2799	-0.97	0.86\\
0.2799	-0.96	0.86\\
0.2799	-0.95	0.86\\
0.2799	-0.94	0.86\\
0.2799	-0.93	0.86\\
0.2799	-0.92	0.86\\
0.2799	-0.91	0.86\\
0.2799	-0.9	0.86\\
0.2799	-0.89	0.86\\
0.2799	-0.88	0.86\\
0.2799	-0.87	0.86\\
0.2799	-0.86	0.86\\
0.2799	-0.85	0.86\\
0.2799	-0.84	0.86\\
0.2799	-0.83	0.86\\
0.2799	-0.82	0.86\\
0.2799	-0.81	0.86\\
0.2799	-0.8	0.86\\
0.2799	-0.79	0.86\\
0.2799	-0.78	0.86\\
0.2799	-0.77	0.86\\
0.2799	-0.76	0.86\\
0.2799	-0.75	0.86\\
0.2799	-0.74	0.86\\
0.2799	-0.73	0.86\\
0.2799	-0.72	0.86\\
0.2799	-0.71	0.86\\
0.2799	-0.7	0.86\\
0.2799	-0.69	0.86\\
0.2799	-0.68	0.86\\
0.2799	-0.67	0.86\\
0.2799	-0.66	0.86\\
0.2799	-0.65	0.86\\
0.2799	-0.64	0.86\\
0.2799	-0.63	0.86\\
0.2799	-0.62	0.86\\
0.2799	-0.61	0.86\\
0.2799	-0.6	0.86\\
0.2799	-0.59	0.86\\
0.2799	-0.58	0.86\\
0.2799	-0.57	0.86\\
0.2799	-0.56	0.86\\
0.2799	-0.55	0.86\\
0.2799	-0.54	0.86\\
0.2799	-0.53	0.86\\
0.2799	-0.52	0.86\\
0.2799	-0.51	0.86\\
0.2799	-0.5	0.86\\
0.2799	-0.49	0.86\\
0.2799	-0.48	0.86\\
0.2799	-0.47	0.86\\
0.2799	-0.46	0.86\\
0.2799	-0.45	0.86\\
0.2799	-0.44	0.86\\
0.2799	-0.43	0.86\\
0.2799	-0.42	0.86\\
0.2799	-0.41	0.86\\
0.2799	-0.4	0.86\\
0.2799	-0.39	0.86\\
0.2799	-0.38	0.86\\
0.2799	-0.37	0.86\\
0.2799	-0.36	0.86\\
0.2799	-0.35	0.86\\
0.2799	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
0.2799	0.64	0.86\\
0.2799	0.65	0.86\\
0.2799	0.66	0.86\\
0.2799	0.67	0.86\\
0.2799	0.68	0.86\\
0.2799	0.69	0.86\\
0.2799	0.7	0.86\\
0.2799	0.71	0.86\\
0.2799	0.72	0.86\\
0.2799	0.73	0.86\\
0.2799	0.74	0.86\\
0.2799	0.75	0.86\\
0.2799	0.76	0.86\\
0.2799	0.77	0.86\\
0.2799	0.78	0.86\\
0.2799	0.79	0.86\\
0.2799	0.8	0.86\\
0.2799	0.81	0.86\\
0.2799	0.82	0.86\\
0.2799	0.83	0.86\\
0.2799	0.84	0.86\\
0.2799	0.85	0.86\\
0.2799	0.86	0.86\\
0.2799	0.87	0.86\\
0.2799	0.88	0.86\\
0.2799	0.89	0.86\\
0.2799	0.9	0.86\\
0.2799	0.91	0.86\\
0.2799	0.92	0.86\\
0.2799	0.93	0.86\\
0.2799	0.94	0.86\\
0.2799	0.95	0.86\\
0.2799	0.96	0.86\\
0.2799	0.97	0.86\\
0.2799	0.98	0.86\\
0.2799	0.99	0.86\\
0.2799	1	0.86\\
0.2899	-1	0.86\\
0.2899	-0.99	0.86\\
0.2899	-0.98	0.86\\
0.2899	-0.97	0.86\\
0.2899	-0.96	0.86\\
0.2899	-0.95	0.86\\
0.2899	-0.94	0.86\\
0.2899	-0.93	0.86\\
0.2899	-0.92	0.86\\
0.2899	-0.91	0.86\\
0.2899	-0.9	0.86\\
0.2899	-0.89	0.86\\
0.2899	-0.88	0.86\\
0.2899	-0.87	0.86\\
0.2899	-0.86	0.86\\
0.2899	-0.85	0.86\\
0.2899	-0.84	0.86\\
0.2899	-0.83	0.86\\
0.2899	-0.82	0.86\\
0.2899	-0.81	0.86\\
0.2899	-0.8	0.86\\
0.2899	-0.79	0.86\\
0.2899	-0.78	0.86\\
0.2899	-0.77	0.86\\
0.2899	-0.76	0.86\\
0.2899	-0.75	0.86\\
0.2899	-0.74	0.86\\
0.2899	-0.73	0.86\\
0.2899	-0.72	0.86\\
0.2899	-0.71	0.86\\
0.2899	-0.7	0.86\\
0.2899	-0.69	0.86\\
0.2899	-0.68	0.86\\
0.2899	-0.67	0.86\\
0.2899	-0.66	0.86\\
0.2899	-0.65	0.86\\
0.2899	-0.64	0.86\\
0.2899	-0.63	0.86\\
0.2899	-0.62	0.86\\
0.2899	-0.61	0.86\\
0.2899	-0.6	0.86\\
0.2899	-0.59	0.86\\
0.2899	-0.58	0.86\\
0.2899	-0.57	0.86\\
0.2899	-0.56	0.86\\
0.2899	-0.55	0.86\\
0.2899	-0.54	0.86\\
0.2899	-0.53	0.86\\
0.2899	-0.52	0.86\\
0.2899	-0.51	0.86\\
0.2899	-0.5	0.86\\
0.2899	-0.49	0.86\\
0.2899	-0.48	0.86\\
0.2899	-0.47	0.86\\
0.2899	-0.46	0.86\\
0.2899	-0.45	0.86\\
0.2899	-0.44	0.86\\
0.2899	-0.43	0.86\\
0.2899	-0.42	0.86\\
0.2899	-0.41	0.86\\
0.2899	-0.4	0.86\\
0.2899	-0.39	0.86\\
0.2899	-0.38	0.86\\
0.2899	-0.37	0.86\\
0.2899	-0.36	0.86\\
0.2899	-0.35	0.86\\
0.2899	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
0.2899	0.64	0.86\\
0.2899	0.65	0.86\\
0.2899	0.66	0.86\\
0.2899	0.67	0.86\\
0.2899	0.68	0.86\\
0.2899	0.69	0.86\\
0.2899	0.7	0.86\\
0.2899	0.71	0.86\\
0.2899	0.72	0.86\\
0.2899	0.73	0.86\\
0.2899	0.74	0.86\\
0.2899	0.75	0.86\\
0.2899	0.76	0.86\\
0.2899	0.77	0.86\\
0.2899	0.78	0.86\\
0.2899	0.79	0.86\\
0.2899	0.8	0.86\\
0.2899	0.81	0.86\\
0.2899	0.82	0.86\\
0.2899	0.83	0.86\\
0.2899	0.84	0.86\\
0.2899	0.85	0.86\\
0.2899	0.86	0.86\\
0.2899	0.87	0.86\\
0.2899	0.88	0.86\\
0.2899	0.89	0.86\\
0.2899	0.9	0.86\\
0.2899	0.91	0.86\\
0.2899	0.92	0.86\\
0.2899	0.93	0.86\\
0.2899	0.94	0.86\\
0.2899	0.95	0.86\\
0.2899	0.96	0.86\\
0.2899	0.97	0.86\\
0.2899	0.98	0.86\\
0.2899	0.99	0.86\\
0.2899	1	0.86\\
0.2999	-1	0.86\\
0.2999	-0.99	0.86\\
0.2999	-0.98	0.86\\
0.2999	-0.97	0.86\\
0.2999	-0.96	0.86\\
0.2999	-0.95	0.86\\
0.2999	-0.94	0.86\\
0.2999	-0.93	0.86\\
0.2999	-0.92	0.86\\
0.2999	-0.91	0.86\\
0.2999	-0.9	0.86\\
0.2999	-0.89	0.86\\
0.2999	-0.88	0.86\\
0.2999	-0.87	0.86\\
0.2999	-0.86	0.86\\
0.2999	-0.85	0.86\\
0.2999	-0.84	0.86\\
0.2999	-0.83	0.86\\
0.2999	-0.82	0.86\\
0.2999	-0.81	0.86\\
0.2999	-0.8	0.86\\
0.2999	-0.79	0.86\\
0.2999	-0.78	0.86\\
0.2999	-0.77	0.86\\
0.2999	-0.76	0.86\\
0.2999	-0.75	0.86\\
0.2999	-0.74	0.86\\
0.2999	-0.73	0.86\\
0.2999	-0.72	0.86\\
0.2999	-0.71	0.86\\
0.2999	-0.7	0.86\\
0.2999	-0.69	0.86\\
0.2999	-0.68	0.86\\
0.2999	-0.67	0.86\\
0.2999	-0.66	0.86\\
0.2999	-0.65	0.86\\
0.2999	-0.64	0.86\\
0.2999	-0.63	0.86\\
0.2999	-0.62	0.86\\
0.2999	-0.61	0.86\\
0.2999	-0.6	0.86\\
0.2999	-0.59	0.86\\
0.2999	-0.58	0.86\\
0.2999	-0.57	0.86\\
0.2999	-0.56	0.86\\
0.2999	-0.55	0.86\\
0.2999	-0.54	0.86\\
0.2999	-0.53	0.86\\
0.2999	-0.52	0.86\\
0.2999	-0.51	0.86\\
0.2999	-0.5	0.86\\
0.2999	-0.49	0.86\\
0.2999	-0.48	0.86\\
0.2999	-0.47	0.86\\
0.2999	-0.46	0.86\\
0.2999	-0.45	0.86\\
0.2999	-0.44	0.86\\
0.2999	-0.43	0.86\\
0.2999	-0.42	0.86\\
0.2999	-0.41	0.86\\
0.2999	-0.4	0.86\\
0.2999	-0.39	0.86\\
0.2999	-0.38	0.86\\
0.2999	-0.37	0.86\\
0.2999	-0.36	0.86\\
0.2999	-0.35	0.86\\
0.2999	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
0.2999	0.64	0.86\\
0.2999	0.65	0.86\\
0.2999	0.66	0.86\\
0.2999	0.67	0.86\\
0.2999	0.68	0.86\\
0.2999	0.69	0.86\\
0.2999	0.7	0.86\\
0.2999	0.71	0.86\\
0.2999	0.72	0.86\\
0.2999	0.73	0.86\\
0.2999	0.74	0.86\\
0.2999	0.75	0.86\\
0.2999	0.76	0.86\\
0.2999	0.77	0.86\\
0.2999	0.78	0.86\\
0.2999	0.79	0.86\\
0.2999	0.8	0.86\\
0.2999	0.81	0.86\\
0.2999	0.82	0.86\\
0.2999	0.83	0.86\\
0.2999	0.84	0.86\\
0.2999	0.85	0.86\\
0.2999	0.86	0.86\\
0.2999	0.87	0.86\\
0.2999	0.88	0.86\\
0.2999	0.89	0.86\\
0.2999	0.9	0.86\\
0.2999	0.91	0.86\\
0.2999	0.92	0.86\\
0.2999	0.93	0.86\\
0.2999	0.94	0.86\\
0.2999	0.95	0.86\\
0.2999	0.96	0.86\\
0.2999	0.97	0.86\\
0.2999	0.98	0.86\\
0.2999	0.99	0.86\\
0.2999	1	0.86\\
0.3099	-1	0.86\\
0.3099	-0.99	0.86\\
0.3099	-0.98	0.86\\
0.3099	-0.97	0.86\\
0.3099	-0.96	0.86\\
0.3099	-0.95	0.86\\
0.3099	-0.94	0.86\\
0.3099	-0.93	0.86\\
0.3099	-0.92	0.86\\
0.3099	-0.91	0.86\\
0.3099	-0.9	0.86\\
0.3099	-0.89	0.86\\
0.3099	-0.88	0.86\\
0.3099	-0.87	0.86\\
0.3099	-0.86	0.86\\
0.3099	-0.85	0.86\\
0.3099	-0.84	0.86\\
0.3099	-0.83	0.86\\
0.3099	-0.82	0.86\\
0.3099	-0.81	0.86\\
0.3099	-0.8	0.86\\
0.3099	-0.79	0.86\\
0.3099	-0.78	0.86\\
0.3099	-0.77	0.86\\
0.3099	-0.76	0.86\\
0.3099	-0.75	0.86\\
0.3099	-0.74	0.86\\
0.3099	-0.73	0.86\\
0.3099	-0.72	0.86\\
0.3099	-0.71	0.86\\
0.3099	-0.7	0.86\\
0.3099	-0.69	0.86\\
0.3099	-0.68	0.86\\
0.3099	-0.67	0.86\\
0.3099	-0.66	0.86\\
0.3099	-0.65	0.86\\
0.3099	-0.64	0.86\\
0.3099	-0.63	0.86\\
0.3099	-0.62	0.86\\
0.3099	-0.61	0.86\\
0.3099	-0.6	0.86\\
0.3099	-0.59	0.86\\
0.3099	-0.58	0.86\\
0.3099	-0.57	0.86\\
0.3099	-0.56	0.86\\
0.3099	-0.55	0.86\\
0.3099	-0.54	0.86\\
0.3099	-0.53	0.86\\
0.3099	-0.52	0.86\\
0.3099	-0.51	0.86\\
0.3099	-0.5	0.86\\
0.3099	-0.49	0.86\\
0.3099	-0.48	0.86\\
0.3099	-0.47	0.86\\
0.3099	-0.46	0.86\\
0.3099	-0.45	0.86\\
0.3099	-0.44	0.86\\
0.3099	-0.43	0.86\\
0.3099	-0.42	0.86\\
0.3099	-0.41	0.86\\
0.3099	-0.4	0.86\\
0.3099	-0.39	0.86\\
0.3099	-0.38	0.86\\
0.3099	-0.37	0.86\\
0.3099	-0.36	0.86\\
0.3099	-0.35	0.86\\
nan	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
nan	0.64	0.86\\
0.3099	0.65	0.86\\
0.3099	0.66	0.86\\
0.3099	0.67	0.86\\
0.3099	0.68	0.86\\
0.3099	0.69	0.86\\
0.3099	0.7	0.86\\
0.3099	0.71	0.86\\
0.3099	0.72	0.86\\
0.3099	0.73	0.86\\
0.3099	0.74	0.86\\
0.3099	0.75	0.86\\
0.3099	0.76	0.86\\
0.3099	0.77	0.86\\
0.3099	0.78	0.86\\
0.3099	0.79	0.86\\
0.3099	0.8	0.86\\
0.3099	0.81	0.86\\
0.3099	0.82	0.86\\
0.3099	0.83	0.86\\
0.3099	0.84	0.86\\
0.3099	0.85	0.86\\
0.3099	0.86	0.86\\
0.3099	0.87	0.86\\
0.3099	0.88	0.86\\
0.3099	0.89	0.86\\
0.3099	0.9	0.86\\
0.3099	0.91	0.86\\
0.3099	0.92	0.86\\
0.3099	0.93	0.86\\
0.3099	0.94	0.86\\
0.3099	0.95	0.86\\
0.3099	0.96	0.86\\
0.3099	0.97	0.86\\
0.3099	0.98	0.86\\
0.3099	0.99	0.86\\
0.3099	1	0.86\\
0.3199	-1	0.86\\
0.3199	-0.99	0.86\\
0.3199	-0.98	0.86\\
0.3199	-0.97	0.86\\
0.3199	-0.96	0.86\\
0.3199	-0.95	0.86\\
0.3199	-0.94	0.86\\
0.3199	-0.93	0.86\\
0.3199	-0.92	0.86\\
0.3199	-0.91	0.86\\
0.3199	-0.9	0.86\\
0.3199	-0.89	0.86\\
0.3199	-0.88	0.86\\
0.3199	-0.87	0.86\\
0.3199	-0.86	0.86\\
0.3199	-0.85	0.86\\
0.3199	-0.84	0.86\\
0.3199	-0.83	0.86\\
0.3199	-0.82	0.86\\
0.3199	-0.81	0.86\\
0.3199	-0.8	0.86\\
0.3199	-0.79	0.86\\
0.3199	-0.78	0.86\\
0.3199	-0.77	0.86\\
0.3199	-0.76	0.86\\
0.3199	-0.75	0.86\\
0.3199	-0.74	0.86\\
0.3199	-0.73	0.86\\
0.3199	-0.72	0.86\\
0.3199	-0.71	0.86\\
0.3199	-0.7	0.86\\
0.3199	-0.69	0.86\\
0.3199	-0.68	0.86\\
0.3199	-0.67	0.86\\
0.3199	-0.66	0.86\\
0.3199	-0.65	0.86\\
0.3199	-0.64	0.86\\
0.3199	-0.63	0.86\\
0.3199	-0.62	0.86\\
0.3199	-0.61	0.86\\
0.3199	-0.6	0.86\\
0.3199	-0.59	0.86\\
0.3199	-0.58	0.86\\
0.3199	-0.57	0.86\\
0.3199	-0.56	0.86\\
0.3199	-0.55	0.86\\
0.3199	-0.54	0.86\\
0.3199	-0.53	0.86\\
0.3199	-0.52	0.86\\
0.3199	-0.51	0.86\\
0.3199	-0.5	0.86\\
0.3199	-0.49	0.86\\
0.3199	-0.48	0.86\\
0.3199	-0.47	0.86\\
0.3199	-0.46	0.86\\
0.3199	-0.45	0.86\\
0.3199	-0.44	0.86\\
0.3199	-0.43	0.86\\
0.3199	-0.42	0.86\\
0.3199	-0.41	0.86\\
0.3199	-0.4	0.86\\
0.3199	-0.39	0.86\\
0.3199	-0.38	0.86\\
0.3199	-0.37	0.86\\
0.3199	-0.36	0.86\\
0.3199	-0.35	0.86\\
nan	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
nan	0.64	0.86\\
0.3199	0.65	0.86\\
0.3199	0.66	0.86\\
0.3199	0.67	0.86\\
0.3199	0.68	0.86\\
0.3199	0.69	0.86\\
0.3199	0.7	0.86\\
0.3199	0.71	0.86\\
0.3199	0.72	0.86\\
0.3199	0.73	0.86\\
0.3199	0.74	0.86\\
0.3199	0.75	0.86\\
0.3199	0.76	0.86\\
0.3199	0.77	0.86\\
0.3199	0.78	0.86\\
0.3199	0.79	0.86\\
0.3199	0.8	0.86\\
0.3199	0.81	0.86\\
0.3199	0.82	0.86\\
0.3199	0.83	0.86\\
0.3199	0.84	0.86\\
0.3199	0.85	0.86\\
0.3199	0.86	0.86\\
0.3199	0.87	0.86\\
0.3199	0.88	0.86\\
0.3199	0.89	0.86\\
0.3199	0.9	0.86\\
0.3199	0.91	0.86\\
0.3199	0.92	0.86\\
0.3199	0.93	0.86\\
0.3199	0.94	0.86\\
0.3199	0.95	0.86\\
0.3199	0.96	0.86\\
0.3199	0.97	0.86\\
0.3199	0.98	0.86\\
0.3199	0.99	0.86\\
0.3199	1	0.86\\
0.3299	-1	0.86\\
0.3299	-0.99	0.86\\
0.3299	-0.98	0.86\\
0.3299	-0.97	0.86\\
0.3299	-0.96	0.86\\
0.3299	-0.95	0.86\\
0.3299	-0.94	0.86\\
0.3299	-0.93	0.86\\
0.3299	-0.92	0.86\\
0.3299	-0.91	0.86\\
0.3299	-0.9	0.86\\
0.3299	-0.89	0.86\\
0.3299	-0.88	0.86\\
0.3299	-0.87	0.86\\
0.3299	-0.86	0.86\\
0.3299	-0.85	0.86\\
0.3299	-0.84	0.86\\
0.3299	-0.83	0.86\\
0.3299	-0.82	0.86\\
0.3299	-0.81	0.86\\
0.3299	-0.8	0.86\\
0.3299	-0.79	0.86\\
0.3299	-0.78	0.86\\
0.3299	-0.77	0.86\\
0.3299	-0.76	0.86\\
0.3299	-0.75	0.86\\
0.3299	-0.74	0.86\\
0.3299	-0.73	0.86\\
0.3299	-0.72	0.86\\
0.3299	-0.71	0.86\\
0.3299	-0.7	0.86\\
0.3299	-0.69	0.86\\
0.3299	-0.68	0.86\\
0.3299	-0.67	0.86\\
0.3299	-0.66	0.86\\
0.3299	-0.65	0.86\\
0.3299	-0.64	0.86\\
0.3299	-0.63	0.86\\
0.3299	-0.62	0.86\\
0.3299	-0.61	0.86\\
0.3299	-0.6	0.86\\
0.3299	-0.59	0.86\\
0.3299	-0.58	0.86\\
0.3299	-0.57	0.86\\
0.3299	-0.56	0.86\\
0.3299	-0.55	0.86\\
0.3299	-0.54	0.86\\
0.3299	-0.53	0.86\\
0.3299	-0.52	0.86\\
0.3299	-0.51	0.86\\
0.3299	-0.5	0.86\\
0.3299	-0.49	0.86\\
0.3299	-0.48	0.86\\
0.3299	-0.47	0.86\\
0.3299	-0.46	0.86\\
0.3299	-0.45	0.86\\
0.3299	-0.44	0.86\\
0.3299	-0.43	0.86\\
0.3299	-0.42	0.86\\
0.3299	-0.41	0.86\\
0.3299	-0.4	0.86\\
0.3299	-0.39	0.86\\
0.3299	-0.38	0.86\\
0.3299	-0.37	0.86\\
0.3299	-0.36	0.86\\
0.3299	-0.35	0.86\\
nan	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
nan	0.64	0.86\\
0.3299	0.65	0.86\\
0.3299	0.66	0.86\\
0.3299	0.67	0.86\\
0.3299	0.68	0.86\\
0.3299	0.69	0.86\\
0.3299	0.7	0.86\\
0.3299	0.71	0.86\\
0.3299	0.72	0.86\\
0.3299	0.73	0.86\\
0.3299	0.74	0.86\\
0.3299	0.75	0.86\\
0.3299	0.76	0.86\\
0.3299	0.77	0.86\\
0.3299	0.78	0.86\\
0.3299	0.79	0.86\\
0.3299	0.8	0.86\\
0.3299	0.81	0.86\\
0.3299	0.82	0.86\\
0.3299	0.83	0.86\\
0.3299	0.84	0.86\\
0.3299	0.85	0.86\\
0.3299	0.86	0.86\\
0.3299	0.87	0.86\\
0.3299	0.88	0.86\\
0.3299	0.89	0.86\\
0.3299	0.9	0.86\\
0.3299	0.91	0.86\\
0.3299	0.92	0.86\\
0.3299	0.93	0.86\\
0.3299	0.94	0.86\\
0.3299	0.95	0.86\\
0.3299	0.96	0.86\\
0.3299	0.97	0.86\\
0.3299	0.98	0.86\\
0.3299	0.99	0.86\\
0.3299	1	0.86\\
0.3399	-1	0.86\\
0.3399	-0.99	0.86\\
0.3399	-0.98	0.86\\
0.3399	-0.97	0.86\\
0.3399	-0.96	0.86\\
0.3399	-0.95	0.86\\
0.3399	-0.94	0.86\\
0.3399	-0.93	0.86\\
0.3399	-0.92	0.86\\
0.3399	-0.91	0.86\\
0.3399	-0.9	0.86\\
0.3399	-0.89	0.86\\
0.3399	-0.88	0.86\\
0.3399	-0.87	0.86\\
0.3399	-0.86	0.86\\
0.3399	-0.85	0.86\\
0.3399	-0.84	0.86\\
0.3399	-0.83	0.86\\
0.3399	-0.82	0.86\\
0.3399	-0.81	0.86\\
0.3399	-0.8	0.86\\
0.3399	-0.79	0.86\\
0.3399	-0.78	0.86\\
0.3399	-0.77	0.86\\
0.3399	-0.76	0.86\\
0.3399	-0.75	0.86\\
0.3399	-0.74	0.86\\
0.3399	-0.73	0.86\\
0.3399	-0.72	0.86\\
0.3399	-0.71	0.86\\
0.3399	-0.7	0.86\\
0.3399	-0.69	0.86\\
0.3399	-0.68	0.86\\
0.3399	-0.67	0.86\\
0.3399	-0.66	0.86\\
0.3399	-0.65	0.86\\
0.3399	-0.64	0.86\\
0.3399	-0.63	0.86\\
0.3399	-0.62	0.86\\
0.3399	-0.61	0.86\\
0.3399	-0.6	0.86\\
0.3399	-0.59	0.86\\
0.3399	-0.58	0.86\\
0.3399	-0.57	0.86\\
0.3399	-0.56	0.86\\
0.3399	-0.55	0.86\\
0.3399	-0.54	0.86\\
0.3399	-0.53	0.86\\
0.3399	-0.52	0.86\\
0.3399	-0.51	0.86\\
0.3399	-0.5	0.86\\
0.3399	-0.49	0.86\\
0.3399	-0.48	0.86\\
0.3399	-0.47	0.86\\
0.3399	-0.46	0.86\\
0.3399	-0.45	0.86\\
0.3399	-0.44	0.86\\
0.3399	-0.43	0.86\\
0.3399	-0.42	0.86\\
0.3399	-0.41	0.86\\
0.3399	-0.4	0.86\\
0.3399	-0.39	0.86\\
0.3399	-0.38	0.86\\
0.3399	-0.37	0.86\\
0.3399	-0.36	0.86\\
0.3399	-0.35	0.86\\
nan	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
nan	0.64	0.86\\
0.3399	0.65	0.86\\
0.3399	0.66	0.86\\
0.3399	0.67	0.86\\
0.3399	0.68	0.86\\
0.3399	0.69	0.86\\
0.3399	0.7	0.86\\
0.3399	0.71	0.86\\
0.3399	0.72	0.86\\
0.3399	0.73	0.86\\
0.3399	0.74	0.86\\
0.3399	0.75	0.86\\
0.3399	0.76	0.86\\
0.3399	0.77	0.86\\
0.3399	0.78	0.86\\
0.3399	0.79	0.86\\
0.3399	0.8	0.86\\
0.3399	0.81	0.86\\
0.3399	0.82	0.86\\
0.3399	0.83	0.86\\
0.3399	0.84	0.86\\
0.3399	0.85	0.86\\
0.3399	0.86	0.86\\
0.3399	0.87	0.86\\
0.3399	0.88	0.86\\
0.3399	0.89	0.86\\
0.3399	0.9	0.86\\
0.3399	0.91	0.86\\
0.3399	0.92	0.86\\
0.3399	0.93	0.86\\
0.3399	0.94	0.86\\
0.3399	0.95	0.86\\
0.3399	0.96	0.86\\
0.3399	0.97	0.86\\
0.3399	0.98	0.86\\
0.3399	0.99	0.86\\
0.3399	1	0.86\\
0.3499	-1	0.86\\
0.3499	-0.99	0.86\\
0.3499	-0.98	0.86\\
0.3499	-0.97	0.86\\
0.3499	-0.96	0.86\\
0.3499	-0.95	0.86\\
0.3499	-0.94	0.86\\
0.3499	-0.93	0.86\\
0.3499	-0.92	0.86\\
0.3499	-0.91	0.86\\
0.3499	-0.9	0.86\\
0.3499	-0.89	0.86\\
0.3499	-0.88	0.86\\
0.3499	-0.87	0.86\\
0.3499	-0.86	0.86\\
0.3499	-0.85	0.86\\
0.3499	-0.84	0.86\\
0.3499	-0.83	0.86\\
0.3499	-0.82	0.86\\
0.3499	-0.81	0.86\\
0.3499	-0.8	0.86\\
0.3499	-0.79	0.86\\
0.3499	-0.78	0.86\\
0.3499	-0.77	0.86\\
0.3499	-0.76	0.86\\
0.3499	-0.75	0.86\\
0.3499	-0.74	0.86\\
0.3499	-0.73	0.86\\
0.3499	-0.72	0.86\\
0.3499	-0.71	0.86\\
0.3499	-0.7	0.86\\
0.3499	-0.69	0.86\\
0.3499	-0.68	0.86\\
0.3499	-0.67	0.86\\
0.3499	-0.66	0.86\\
0.3499	-0.65	0.86\\
0.3499	-0.64	0.86\\
0.3499	-0.63	0.86\\
0.3499	-0.62	0.86\\
0.3499	-0.61	0.86\\
0.3499	-0.6	0.86\\
0.3499	-0.59	0.86\\
0.3499	-0.58	0.86\\
0.3499	-0.57	0.86\\
0.3499	-0.56	0.86\\
0.3499	-0.55	0.86\\
0.3499	-0.54	0.86\\
0.3499	-0.53	0.86\\
0.3499	-0.52	0.86\\
0.3499	-0.51	0.86\\
0.3499	-0.5	0.86\\
0.3499	-0.49	0.86\\
0.3499	-0.48	0.86\\
0.3499	-0.47	0.86\\
0.3499	-0.46	0.86\\
0.3499	-0.45	0.86\\
0.3499	-0.44	0.86\\
0.3499	-0.43	0.86\\
0.3499	-0.42	0.86\\
0.3499	-0.41	0.86\\
0.3499	-0.4	0.86\\
0.3499	-0.39	0.86\\
0.3499	-0.38	0.86\\
0.3499	-0.37	0.86\\
0.3499	-0.36	0.86\\
0.3499	-0.35	0.86\\
nan	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
nan	0.64	0.86\\
0.3499	0.65	0.86\\
0.3499	0.66	0.86\\
0.3499	0.67	0.86\\
0.3499	0.68	0.86\\
0.3499	0.69	0.86\\
0.3499	0.7	0.86\\
0.3499	0.71	0.86\\
0.3499	0.72	0.86\\
0.3499	0.73	0.86\\
0.3499	0.74	0.86\\
0.3499	0.75	0.86\\
0.3499	0.76	0.86\\
0.3499	0.77	0.86\\
0.3499	0.78	0.86\\
0.3499	0.79	0.86\\
0.3499	0.8	0.86\\
0.3499	0.81	0.86\\
0.3499	0.82	0.86\\
0.3499	0.83	0.86\\
0.3499	0.84	0.86\\
0.3499	0.85	0.86\\
0.3499	0.86	0.86\\
0.3499	0.87	0.86\\
0.3499	0.88	0.86\\
0.3499	0.89	0.86\\
0.3499	0.9	0.86\\
0.3499	0.91	0.86\\
0.3499	0.92	0.86\\
0.3499	0.93	0.86\\
0.3499	0.94	0.86\\
0.3499	0.95	0.86\\
0.3499	0.96	0.86\\
0.3499	0.97	0.86\\
0.3499	0.98	0.86\\
0.3499	0.99	0.86\\
0.3499	1	0.86\\
0.3599	-1	0.86\\
0.3599	-0.99	0.86\\
0.3599	-0.98	0.86\\
0.3599	-0.97	0.86\\
0.3599	-0.96	0.86\\
0.3599	-0.95	0.86\\
0.3599	-0.94	0.86\\
0.3599	-0.93	0.86\\
0.3599	-0.92	0.86\\
0.3599	-0.91	0.86\\
0.3599	-0.9	0.86\\
0.3599	-0.89	0.86\\
0.3599	-0.88	0.86\\
0.3599	-0.87	0.86\\
0.3599	-0.86	0.86\\
0.3599	-0.85	0.86\\
0.3599	-0.84	0.86\\
0.3599	-0.83	0.86\\
0.3599	-0.82	0.86\\
0.3599	-0.81	0.86\\
0.3599	-0.8	0.86\\
0.3599	-0.79	0.86\\
0.3599	-0.78	0.86\\
0.3599	-0.77	0.86\\
0.3599	-0.76	0.86\\
0.3599	-0.75	0.86\\
0.3599	-0.74	0.86\\
0.3599	-0.73	0.86\\
0.3599	-0.72	0.86\\
0.3599	-0.71	0.86\\
0.3599	-0.7	0.86\\
0.3599	-0.69	0.86\\
0.3599	-0.68	0.86\\
0.3599	-0.67	0.86\\
0.3599	-0.66	0.86\\
0.3599	-0.65	0.86\\
0.3599	-0.64	0.86\\
0.3599	-0.63	0.86\\
0.3599	-0.62	0.86\\
0.3599	-0.61	0.86\\
0.3599	-0.6	0.86\\
0.3599	-0.59	0.86\\
0.3599	-0.58	0.86\\
0.3599	-0.57	0.86\\
0.3599	-0.56	0.86\\
0.3599	-0.55	0.86\\
0.3599	-0.54	0.86\\
0.3599	-0.53	0.86\\
0.3599	-0.52	0.86\\
0.3599	-0.51	0.86\\
0.3599	-0.5	0.86\\
0.3599	-0.49	0.86\\
0.3599	-0.48	0.86\\
0.3599	-0.47	0.86\\
0.3599	-0.46	0.86\\
0.3599	-0.45	0.86\\
0.3599	-0.44	0.86\\
0.3599	-0.43	0.86\\
0.3599	-0.42	0.86\\
0.3599	-0.41	0.86\\
0.3599	-0.4	0.86\\
0.3599	-0.39	0.86\\
0.3599	-0.38	0.86\\
0.3599	-0.37	0.86\\
0.3599	-0.36	0.86\\
0.3599	-0.35	0.86\\
nan	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
nan	0.64	0.86\\
0.3599	0.65	0.86\\
0.3599	0.66	0.86\\
0.3599	0.67	0.86\\
0.3599	0.68	0.86\\
0.3599	0.69	0.86\\
0.3599	0.7	0.86\\
0.3599	0.71	0.86\\
0.3599	0.72	0.86\\
0.3599	0.73	0.86\\
0.3599	0.74	0.86\\
0.3599	0.75	0.86\\
0.3599	0.76	0.86\\
0.3599	0.77	0.86\\
0.3599	0.78	0.86\\
0.3599	0.79	0.86\\
0.3599	0.8	0.86\\
0.3599	0.81	0.86\\
0.3599	0.82	0.86\\
0.3599	0.83	0.86\\
0.3599	0.84	0.86\\
0.3599	0.85	0.86\\
0.3599	0.86	0.86\\
0.3599	0.87	0.86\\
0.3599	0.88	0.86\\
0.3599	0.89	0.86\\
0.3599	0.9	0.86\\
0.3599	0.91	0.86\\
0.3599	0.92	0.86\\
0.3599	0.93	0.86\\
0.3599	0.94	0.86\\
0.3599	0.95	0.86\\
0.3599	0.96	0.86\\
0.3599	0.97	0.86\\
0.3599	0.98	0.86\\
0.3599	0.99	0.86\\
0.3599	1	0.86\\
0.3699	-1	0.86\\
0.3699	-0.99	0.86\\
0.3699	-0.98	0.86\\
0.3699	-0.97	0.86\\
0.3699	-0.96	0.86\\
0.3699	-0.95	0.86\\
0.3699	-0.94	0.86\\
0.3699	-0.93	0.86\\
0.3699	-0.92	0.86\\
0.3699	-0.91	0.86\\
0.3699	-0.9	0.86\\
0.3699	-0.89	0.86\\
0.3699	-0.88	0.86\\
0.3699	-0.87	0.86\\
0.3699	-0.86	0.86\\
0.3699	-0.85	0.86\\
0.3699	-0.84	0.86\\
0.3699	-0.83	0.86\\
0.3699	-0.82	0.86\\
0.3699	-0.81	0.86\\
0.3699	-0.8	0.86\\
0.3699	-0.79	0.86\\
0.3699	-0.78	0.86\\
0.3699	-0.77	0.86\\
0.3699	-0.76	0.86\\
0.3699	-0.75	0.86\\
0.3699	-0.74	0.86\\
0.3699	-0.73	0.86\\
0.3699	-0.72	0.86\\
0.3699	-0.71	0.86\\
0.3699	-0.7	0.86\\
0.3699	-0.69	0.86\\
0.3699	-0.68	0.86\\
0.3699	-0.67	0.86\\
0.3699	-0.66	0.86\\
0.3699	-0.65	0.86\\
0.3699	-0.64	0.86\\
0.3699	-0.63	0.86\\
0.3699	-0.62	0.86\\
0.3699	-0.61	0.86\\
0.3699	-0.6	0.86\\
0.3699	-0.59	0.86\\
0.3699	-0.58	0.86\\
0.3699	-0.57	0.86\\
0.3699	-0.56	0.86\\
0.3699	-0.55	0.86\\
0.3699	-0.54	0.86\\
0.3699	-0.53	0.86\\
0.3699	-0.52	0.86\\
0.3699	-0.51	0.86\\
0.3699	-0.5	0.86\\
0.3699	-0.49	0.86\\
0.3699	-0.48	0.86\\
0.3699	-0.47	0.86\\
0.3699	-0.46	0.86\\
0.3699	-0.45	0.86\\
0.3699	-0.44	0.86\\
0.3699	-0.43	0.86\\
0.3699	-0.42	0.86\\
0.3699	-0.41	0.86\\
0.3699	-0.4	0.86\\
0.3699	-0.39	0.86\\
0.3699	-0.38	0.86\\
0.3699	-0.37	0.86\\
0.3699	-0.36	0.86\\
0.3699	-0.35	0.86\\
nan	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
nan	0.64	0.86\\
0.3699	0.65	0.86\\
0.3699	0.66	0.86\\
0.3699	0.67	0.86\\
0.3699	0.68	0.86\\
0.3699	0.69	0.86\\
0.3699	0.7	0.86\\
0.3699	0.71	0.86\\
0.3699	0.72	0.86\\
0.3699	0.73	0.86\\
0.3699	0.74	0.86\\
0.3699	0.75	0.86\\
0.3699	0.76	0.86\\
0.3699	0.77	0.86\\
0.3699	0.78	0.86\\
0.3699	0.79	0.86\\
0.3699	0.8	0.86\\
0.3699	0.81	0.86\\
0.3699	0.82	0.86\\
0.3699	0.83	0.86\\
0.3699	0.84	0.86\\
0.3699	0.85	0.86\\
0.3699	0.86	0.86\\
0.3699	0.87	0.86\\
0.3699	0.88	0.86\\
0.3699	0.89	0.86\\
0.3699	0.9	0.86\\
0.3699	0.91	0.86\\
0.3699	0.92	0.86\\
0.3699	0.93	0.86\\
0.3699	0.94	0.86\\
0.3699	0.95	0.86\\
0.3699	0.96	0.86\\
0.3699	0.97	0.86\\
0.3699	0.98	0.86\\
0.3699	0.99	0.86\\
0.3699	1	0.86\\
0.3799	-1	0.86\\
0.3799	-0.99	0.86\\
0.3799	-0.98	0.86\\
0.3799	-0.97	0.86\\
0.3799	-0.96	0.86\\
0.3799	-0.95	0.86\\
0.3799	-0.94	0.86\\
0.3799	-0.93	0.86\\
0.3799	-0.92	0.86\\
0.3799	-0.91	0.86\\
0.3799	-0.9	0.86\\
0.3799	-0.89	0.86\\
0.3799	-0.88	0.86\\
0.3799	-0.87	0.86\\
0.3799	-0.86	0.86\\
0.3799	-0.85	0.86\\
0.3799	-0.84	0.86\\
0.3799	-0.83	0.86\\
0.3799	-0.82	0.86\\
0.3799	-0.81	0.86\\
0.3799	-0.8	0.86\\
0.3799	-0.79	0.86\\
0.3799	-0.78	0.86\\
0.3799	-0.77	0.86\\
0.3799	-0.76	0.86\\
0.3799	-0.75	0.86\\
0.3799	-0.74	0.86\\
0.3799	-0.73	0.86\\
0.3799	-0.72	0.86\\
0.3799	-0.71	0.86\\
0.3799	-0.7	0.86\\
0.3799	-0.69	0.86\\
0.3799	-0.68	0.86\\
0.3799	-0.67	0.86\\
0.3799	-0.66	0.86\\
0.3799	-0.65	0.86\\
0.3799	-0.64	0.86\\
0.3799	-0.63	0.86\\
0.3799	-0.62	0.86\\
0.3799	-0.61	0.86\\
0.3799	-0.6	0.86\\
0.3799	-0.59	0.86\\
0.3799	-0.58	0.86\\
0.3799	-0.57	0.86\\
0.3799	-0.56	0.86\\
0.3799	-0.55	0.86\\
0.3799	-0.54	0.86\\
0.3799	-0.53	0.86\\
0.3799	-0.52	0.86\\
0.3799	-0.51	0.86\\
0.3799	-0.5	0.86\\
0.3799	-0.49	0.86\\
0.3799	-0.48	0.86\\
0.3799	-0.47	0.86\\
0.3799	-0.46	0.86\\
0.3799	-0.45	0.86\\
0.3799	-0.44	0.86\\
0.3799	-0.43	0.86\\
0.3799	-0.42	0.86\\
0.3799	-0.41	0.86\\
0.3799	-0.4	0.86\\
0.3799	-0.39	0.86\\
0.3799	-0.38	0.86\\
0.3799	-0.37	0.86\\
0.3799	-0.36	0.86\\
0.3799	-0.35	0.86\\
nan	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
nan	0.64	0.86\\
0.3799	0.65	0.86\\
0.3799	0.66	0.86\\
0.3799	0.67	0.86\\
0.3799	0.68	0.86\\
0.3799	0.69	0.86\\
0.3799	0.7	0.86\\
0.3799	0.71	0.86\\
0.3799	0.72	0.86\\
0.3799	0.73	0.86\\
0.3799	0.74	0.86\\
0.3799	0.75	0.86\\
0.3799	0.76	0.86\\
0.3799	0.77	0.86\\
0.3799	0.78	0.86\\
0.3799	0.79	0.86\\
0.3799	0.8	0.86\\
0.3799	0.81	0.86\\
0.3799	0.82	0.86\\
0.3799	0.83	0.86\\
0.3799	0.84	0.86\\
0.3799	0.85	0.86\\
0.3799	0.86	0.86\\
0.3799	0.87	0.86\\
0.3799	0.88	0.86\\
0.3799	0.89	0.86\\
0.3799	0.9	0.86\\
0.3799	0.91	0.86\\
0.3799	0.92	0.86\\
0.3799	0.93	0.86\\
0.3799	0.94	0.86\\
0.3799	0.95	0.86\\
0.3799	0.96	0.86\\
0.3799	0.97	0.86\\
0.3799	0.98	0.86\\
0.3799	0.99	0.86\\
0.3799	1	0.86\\
0.3899	-1	0.86\\
0.3899	-0.99	0.86\\
0.3899	-0.98	0.86\\
0.3899	-0.97	0.86\\
0.3899	-0.96	0.86\\
0.3899	-0.95	0.86\\
0.3899	-0.94	0.86\\
0.3899	-0.93	0.86\\
0.3899	-0.92	0.86\\
0.3899	-0.91	0.86\\
0.3899	-0.9	0.86\\
0.3899	-0.89	0.86\\
0.3899	-0.88	0.86\\
0.3899	-0.87	0.86\\
0.3899	-0.86	0.86\\
0.3899	-0.85	0.86\\
0.3899	-0.84	0.86\\
0.3899	-0.83	0.86\\
0.3899	-0.82	0.86\\
0.3899	-0.81	0.86\\
0.3899	-0.8	0.86\\
0.3899	-0.79	0.86\\
0.3899	-0.78	0.86\\
0.3899	-0.77	0.86\\
0.3899	-0.76	0.86\\
0.3899	-0.75	0.86\\
0.3899	-0.74	0.86\\
0.3899	-0.73	0.86\\
0.3899	-0.72	0.86\\
0.3899	-0.71	0.86\\
0.3899	-0.7	0.86\\
0.3899	-0.69	0.86\\
0.3899	-0.68	0.86\\
0.3899	-0.67	0.86\\
0.3899	-0.66	0.86\\
0.3899	-0.65	0.86\\
0.3899	-0.64	0.86\\
0.3899	-0.63	0.86\\
0.3899	-0.62	0.86\\
0.3899	-0.61	0.86\\
0.3899	-0.6	0.86\\
0.3899	-0.59	0.86\\
0.3899	-0.58	0.86\\
0.3899	-0.57	0.86\\
0.3899	-0.56	0.86\\
0.3899	-0.55	0.86\\
0.3899	-0.54	0.86\\
0.3899	-0.53	0.86\\
0.3899	-0.52	0.86\\
0.3899	-0.51	0.86\\
0.3899	-0.5	0.86\\
0.3899	-0.49	0.86\\
0.3899	-0.48	0.86\\
0.3899	-0.47	0.86\\
0.3899	-0.46	0.86\\
0.3899	-0.45	0.86\\
0.3899	-0.44	0.86\\
0.3899	-0.43	0.86\\
0.3899	-0.42	0.86\\
0.3899	-0.41	0.86\\
0.3899	-0.4	0.86\\
0.3899	-0.39	0.86\\
0.3899	-0.38	0.86\\
0.3899	-0.37	0.86\\
0.3899	-0.36	0.86\\
0.3899	-0.35	0.86\\
nan	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
nan	0.64	0.86\\
0.3899	0.65	0.86\\
0.3899	0.66	0.86\\
0.3899	0.67	0.86\\
0.3899	0.68	0.86\\
0.3899	0.69	0.86\\
0.3899	0.7	0.86\\
0.3899	0.71	0.86\\
0.3899	0.72	0.86\\
0.3899	0.73	0.86\\
0.3899	0.74	0.86\\
0.3899	0.75	0.86\\
0.3899	0.76	0.86\\
0.3899	0.77	0.86\\
0.3899	0.78	0.86\\
0.3899	0.79	0.86\\
0.3899	0.8	0.86\\
0.3899	0.81	0.86\\
0.3899	0.82	0.86\\
0.3899	0.83	0.86\\
0.3899	0.84	0.86\\
0.3899	0.85	0.86\\
0.3899	0.86	0.86\\
0.3899	0.87	0.86\\
0.3899	0.88	0.86\\
0.3899	0.89	0.86\\
0.3899	0.9	0.86\\
0.3899	0.91	0.86\\
0.3899	0.92	0.86\\
0.3899	0.93	0.86\\
0.3899	0.94	0.86\\
0.3899	0.95	0.86\\
0.3899	0.96	0.86\\
0.3899	0.97	0.86\\
0.3899	0.98	0.86\\
0.3899	0.99	0.86\\
0.3899	1	0.86\\
0.3999	-1	0.86\\
0.3999	-0.99	0.86\\
0.3999	-0.98	0.86\\
0.3999	-0.97	0.86\\
0.3999	-0.96	0.86\\
0.3999	-0.95	0.86\\
0.3999	-0.94	0.86\\
0.3999	-0.93	0.86\\
0.3999	-0.92	0.86\\
0.3999	-0.91	0.86\\
0.3999	-0.9	0.86\\
0.3999	-0.89	0.86\\
0.3999	-0.88	0.86\\
0.3999	-0.87	0.86\\
0.3999	-0.86	0.86\\
0.3999	-0.85	0.86\\
0.3999	-0.84	0.86\\
0.3999	-0.83	0.86\\
0.3999	-0.82	0.86\\
0.3999	-0.81	0.86\\
0.3999	-0.8	0.86\\
0.3999	-0.79	0.86\\
0.3999	-0.78	0.86\\
0.3999	-0.77	0.86\\
0.3999	-0.76	0.86\\
0.3999	-0.75	0.86\\
0.3999	-0.74	0.86\\
0.3999	-0.73	0.86\\
0.3999	-0.72	0.86\\
0.3999	-0.71	0.86\\
0.3999	-0.7	0.86\\
0.3999	-0.69	0.86\\
0.3999	-0.68	0.86\\
0.3999	-0.67	0.86\\
0.3999	-0.66	0.86\\
0.3999	-0.65	0.86\\
0.3999	-0.64	0.86\\
0.3999	-0.63	0.86\\
0.3999	-0.62	0.86\\
0.3999	-0.61	0.86\\
0.3999	-0.6	0.86\\
0.3999	-0.59	0.86\\
0.3999	-0.58	0.86\\
0.3999	-0.57	0.86\\
0.3999	-0.56	0.86\\
0.3999	-0.55	0.86\\
0.3999	-0.54	0.86\\
0.3999	-0.53	0.86\\
0.3999	-0.52	0.86\\
0.3999	-0.51	0.86\\
0.3999	-0.5	0.86\\
0.3999	-0.49	0.86\\
0.3999	-0.48	0.86\\
0.3999	-0.47	0.86\\
0.3999	-0.46	0.86\\
0.3999	-0.45	0.86\\
0.3999	-0.44	0.86\\
0.3999	-0.43	0.86\\
0.3999	-0.42	0.86\\
0.3999	-0.41	0.86\\
0.3999	-0.4	0.86\\
0.3999	-0.39	0.86\\
0.3999	-0.38	0.86\\
0.3999	-0.37	0.86\\
0.3999	-0.36	0.86\\
0.3999	-0.35	0.86\\
nan	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
nan	0.64	0.86\\
0.3999	0.65	0.86\\
0.3999	0.66	0.86\\
0.3999	0.67	0.86\\
0.3999	0.68	0.86\\
0.3999	0.69	0.86\\
0.3999	0.7	0.86\\
0.3999	0.71	0.86\\
0.3999	0.72	0.86\\
0.3999	0.73	0.86\\
0.3999	0.74	0.86\\
0.3999	0.75	0.86\\
0.3999	0.76	0.86\\
0.3999	0.77	0.86\\
0.3999	0.78	0.86\\
0.3999	0.79	0.86\\
0.3999	0.8	0.86\\
0.3999	0.81	0.86\\
0.3999	0.82	0.86\\
0.3999	0.83	0.86\\
0.3999	0.84	0.86\\
0.3999	0.85	0.86\\
0.3999	0.86	0.86\\
0.3999	0.87	0.86\\
0.3999	0.88	0.86\\
0.3999	0.89	0.86\\
0.3999	0.9	0.86\\
0.3999	0.91	0.86\\
0.3999	0.92	0.86\\
0.3999	0.93	0.86\\
0.3999	0.94	0.86\\
0.3999	0.95	0.86\\
0.3999	0.96	0.86\\
0.3999	0.97	0.86\\
0.3999	0.98	0.86\\
0.3999	0.99	0.86\\
0.3999	1	0.86\\
0.4099	-1	0.86\\
0.4099	-0.99	0.86\\
0.4099	-0.98	0.86\\
0.4099	-0.97	0.86\\
0.4099	-0.96	0.86\\
0.4099	-0.95	0.86\\
0.4099	-0.94	0.86\\
0.4099	-0.93	0.86\\
0.4099	-0.92	0.86\\
0.4099	-0.91	0.86\\
0.4099	-0.9	0.86\\
0.4099	-0.89	0.86\\
0.4099	-0.88	0.86\\
0.4099	-0.87	0.86\\
0.4099	-0.86	0.86\\
0.4099	-0.85	0.86\\
0.4099	-0.84	0.86\\
0.4099	-0.83	0.86\\
0.4099	-0.82	0.86\\
0.4099	-0.81	0.86\\
0.4099	-0.8	0.86\\
0.4099	-0.79	0.86\\
0.4099	-0.78	0.86\\
0.4099	-0.77	0.86\\
0.4099	-0.76	0.86\\
0.4099	-0.75	0.86\\
0.4099	-0.74	0.86\\
0.4099	-0.73	0.86\\
0.4099	-0.72	0.86\\
0.4099	-0.71	0.86\\
0.4099	-0.7	0.86\\
0.4099	-0.69	0.86\\
0.4099	-0.68	0.86\\
0.4099	-0.67	0.86\\
0.4099	-0.66	0.86\\
0.4099	-0.65	0.86\\
0.4099	-0.64	0.86\\
0.4099	-0.63	0.86\\
0.4099	-0.62	0.86\\
0.4099	-0.61	0.86\\
0.4099	-0.6	0.86\\
0.4099	-0.59	0.86\\
0.4099	-0.58	0.86\\
0.4099	-0.57	0.86\\
0.4099	-0.56	0.86\\
0.4099	-0.55	0.86\\
0.4099	-0.54	0.86\\
0.4099	-0.53	0.86\\
0.4099	-0.52	0.86\\
0.4099	-0.51	0.86\\
0.4099	-0.5	0.86\\
0.4099	-0.49	0.86\\
0.4099	-0.48	0.86\\
0.4099	-0.47	0.86\\
0.4099	-0.46	0.86\\
0.4099	-0.45	0.86\\
0.4099	-0.44	0.86\\
0.4099	-0.43	0.86\\
0.4099	-0.42	0.86\\
0.4099	-0.41	0.86\\
0.4099	-0.4	0.86\\
0.4099	-0.39	0.86\\
0.4099	-0.38	0.86\\
0.4099	-0.37	0.86\\
0.4099	-0.36	0.86\\
0.4099	-0.35	0.86\\
nan	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
nan	0.64	0.86\\
0.4099	0.65	0.86\\
0.4099	0.66	0.86\\
0.4099	0.67	0.86\\
0.4099	0.68	0.86\\
0.4099	0.69	0.86\\
0.4099	0.7	0.86\\
0.4099	0.71	0.86\\
0.4099	0.72	0.86\\
0.4099	0.73	0.86\\
0.4099	0.74	0.86\\
0.4099	0.75	0.86\\
0.4099	0.76	0.86\\
0.4099	0.77	0.86\\
0.4099	0.78	0.86\\
0.4099	0.79	0.86\\
0.4099	0.8	0.86\\
0.4099	0.81	0.86\\
0.4099	0.82	0.86\\
0.4099	0.83	0.86\\
0.4099	0.84	0.86\\
0.4099	0.85	0.86\\
0.4099	0.86	0.86\\
0.4099	0.87	0.86\\
0.4099	0.88	0.86\\
0.4099	0.89	0.86\\
0.4099	0.9	0.86\\
0.4099	0.91	0.86\\
0.4099	0.92	0.86\\
0.4099	0.93	0.86\\
0.4099	0.94	0.86\\
0.4099	0.95	0.86\\
0.4099	0.96	0.86\\
0.4099	0.97	0.86\\
0.4099	0.98	0.86\\
0.4099	0.99	0.86\\
0.4099	1	0.86\\
0.4199	-1	0.86\\
0.4199	-0.99	0.86\\
0.4199	-0.98	0.86\\
0.4199	-0.97	0.86\\
0.4199	-0.96	0.86\\
0.4199	-0.95	0.86\\
0.4199	-0.94	0.86\\
0.4199	-0.93	0.86\\
0.4199	-0.92	0.86\\
0.4199	-0.91	0.86\\
0.4199	-0.9	0.86\\
0.4199	-0.89	0.86\\
0.4199	-0.88	0.86\\
0.4199	-0.87	0.86\\
0.4199	-0.86	0.86\\
0.4199	-0.85	0.86\\
0.4199	-0.84	0.86\\
0.4199	-0.83	0.86\\
0.4199	-0.82	0.86\\
0.4199	-0.81	0.86\\
0.4199	-0.8	0.86\\
0.4199	-0.79	0.86\\
0.4199	-0.78	0.86\\
0.4199	-0.77	0.86\\
0.4199	-0.76	0.86\\
0.4199	-0.75	0.86\\
0.4199	-0.74	0.86\\
0.4199	-0.73	0.86\\
0.4199	-0.72	0.86\\
0.4199	-0.71	0.86\\
0.4199	-0.7	0.86\\
0.4199	-0.69	0.86\\
0.4199	-0.68	0.86\\
0.4199	-0.67	0.86\\
0.4199	-0.66	0.86\\
0.4199	-0.65	0.86\\
0.4199	-0.64	0.86\\
0.4199	-0.63	0.86\\
0.4199	-0.62	0.86\\
0.4199	-0.61	0.86\\
0.4199	-0.6	0.86\\
0.4199	-0.59	0.86\\
0.4199	-0.58	0.86\\
0.4199	-0.57	0.86\\
0.4199	-0.56	0.86\\
0.4199	-0.55	0.86\\
0.4199	-0.54	0.86\\
0.4199	-0.53	0.86\\
0.4199	-0.52	0.86\\
0.4199	-0.51	0.86\\
0.4199	-0.5	0.86\\
0.4199	-0.49	0.86\\
0.4199	-0.48	0.86\\
0.4199	-0.47	0.86\\
0.4199	-0.46	0.86\\
0.4199	-0.45	0.86\\
0.4199	-0.44	0.86\\
0.4199	-0.43	0.86\\
0.4199	-0.42	0.86\\
0.4199	-0.41	0.86\\
0.4199	-0.4	0.86\\
0.4199	-0.39	0.86\\
0.4199	-0.38	0.86\\
0.4199	-0.37	0.86\\
0.4199	-0.36	0.86\\
0.4199	-0.35	0.86\\
nan	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
nan	0.64	0.86\\
0.4199	0.65	0.86\\
0.4199	0.66	0.86\\
0.4199	0.67	0.86\\
0.4199	0.68	0.86\\
0.4199	0.69	0.86\\
0.4199	0.7	0.86\\
0.4199	0.71	0.86\\
0.4199	0.72	0.86\\
0.4199	0.73	0.86\\
0.4199	0.74	0.86\\
0.4199	0.75	0.86\\
0.4199	0.76	0.86\\
0.4199	0.77	0.86\\
0.4199	0.78	0.86\\
0.4199	0.79	0.86\\
0.4199	0.8	0.86\\
0.4199	0.81	0.86\\
0.4199	0.82	0.86\\
0.4199	0.83	0.86\\
0.4199	0.84	0.86\\
0.4199	0.85	0.86\\
0.4199	0.86	0.86\\
0.4199	0.87	0.86\\
0.4199	0.88	0.86\\
0.4199	0.89	0.86\\
0.4199	0.9	0.86\\
0.4199	0.91	0.86\\
0.4199	0.92	0.86\\
0.4199	0.93	0.86\\
0.4199	0.94	0.86\\
0.4199	0.95	0.86\\
0.4199	0.96	0.86\\
0.4199	0.97	0.86\\
0.4199	0.98	0.86\\
0.4199	0.99	0.86\\
0.4199	1	0.86\\
0.4299	-1	0.86\\
0.4299	-0.99	0.86\\
0.4299	-0.98	0.86\\
0.4299	-0.97	0.86\\
0.4299	-0.96	0.86\\
0.4299	-0.95	0.86\\
0.4299	-0.94	0.86\\
0.4299	-0.93	0.86\\
0.4299	-0.92	0.86\\
0.4299	-0.91	0.86\\
0.4299	-0.9	0.86\\
0.4299	-0.89	0.86\\
0.4299	-0.88	0.86\\
0.4299	-0.87	0.86\\
0.4299	-0.86	0.86\\
0.4299	-0.85	0.86\\
0.4299	-0.84	0.86\\
0.4299	-0.83	0.86\\
0.4299	-0.82	0.86\\
0.4299	-0.81	0.86\\
0.4299	-0.8	0.86\\
0.4299	-0.79	0.86\\
0.4299	-0.78	0.86\\
0.4299	-0.77	0.86\\
0.4299	-0.76	0.86\\
0.4299	-0.75	0.86\\
0.4299	-0.74	0.86\\
0.4299	-0.73	0.86\\
0.4299	-0.72	0.86\\
0.4299	-0.71	0.86\\
0.4299	-0.7	0.86\\
0.4299	-0.69	0.86\\
0.4299	-0.68	0.86\\
0.4299	-0.67	0.86\\
0.4299	-0.66	0.86\\
0.4299	-0.65	0.86\\
0.4299	-0.64	0.86\\
0.4299	-0.63	0.86\\
0.4299	-0.62	0.86\\
0.4299	-0.61	0.86\\
0.4299	-0.6	0.86\\
0.4299	-0.59	0.86\\
0.4299	-0.58	0.86\\
0.4299	-0.57	0.86\\
0.4299	-0.56	0.86\\
0.4299	-0.55	0.86\\
0.4299	-0.54	0.86\\
0.4299	-0.53	0.86\\
0.4299	-0.52	0.86\\
0.4299	-0.51	0.86\\
0.4299	-0.5	0.86\\
0.4299	-0.49	0.86\\
0.4299	-0.48	0.86\\
0.4299	-0.47	0.86\\
0.4299	-0.46	0.86\\
0.4299	-0.45	0.86\\
0.4299	-0.44	0.86\\
0.4299	-0.43	0.86\\
0.4299	-0.42	0.86\\
0.4299	-0.41	0.86\\
0.4299	-0.4	0.86\\
0.4299	-0.39	0.86\\
0.4299	-0.38	0.86\\
0.4299	-0.37	0.86\\
0.4299	-0.36	0.86\\
0.4299	-0.35	0.86\\
nan	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
nan	0.64	0.86\\
0.4299	0.65	0.86\\
0.4299	0.66	0.86\\
0.4299	0.67	0.86\\
0.4299	0.68	0.86\\
0.4299	0.69	0.86\\
0.4299	0.7	0.86\\
0.4299	0.71	0.86\\
0.4299	0.72	0.86\\
0.4299	0.73	0.86\\
0.4299	0.74	0.86\\
0.4299	0.75	0.86\\
0.4299	0.76	0.86\\
0.4299	0.77	0.86\\
0.4299	0.78	0.86\\
0.4299	0.79	0.86\\
0.4299	0.8	0.86\\
0.4299	0.81	0.86\\
0.4299	0.82	0.86\\
0.4299	0.83	0.86\\
0.4299	0.84	0.86\\
0.4299	0.85	0.86\\
0.4299	0.86	0.86\\
0.4299	0.87	0.86\\
0.4299	0.88	0.86\\
0.4299	0.89	0.86\\
0.4299	0.9	0.86\\
0.4299	0.91	0.86\\
0.4299	0.92	0.86\\
0.4299	0.93	0.86\\
0.4299	0.94	0.86\\
0.4299	0.95	0.86\\
0.4299	0.96	0.86\\
0.4299	0.97	0.86\\
0.4299	0.98	0.86\\
0.4299	0.99	0.86\\
0.4299	1	0.86\\
0.4399	-1	0.86\\
0.4399	-0.99	0.86\\
0.4399	-0.98	0.86\\
0.4399	-0.97	0.86\\
0.4399	-0.96	0.86\\
0.4399	-0.95	0.86\\
0.4399	-0.94	0.86\\
0.4399	-0.93	0.86\\
0.4399	-0.92	0.86\\
0.4399	-0.91	0.86\\
0.4399	-0.9	0.86\\
0.4399	-0.89	0.86\\
0.4399	-0.88	0.86\\
0.4399	-0.87	0.86\\
0.4399	-0.86	0.86\\
0.4399	-0.85	0.86\\
0.4399	-0.84	0.86\\
0.4399	-0.83	0.86\\
0.4399	-0.82	0.86\\
0.4399	-0.81	0.86\\
0.4399	-0.8	0.86\\
0.4399	-0.79	0.86\\
0.4399	-0.78	0.86\\
0.4399	-0.77	0.86\\
0.4399	-0.76	0.86\\
0.4399	-0.75	0.86\\
0.4399	-0.74	0.86\\
0.4399	-0.73	0.86\\
0.4399	-0.72	0.86\\
0.4399	-0.71	0.86\\
0.4399	-0.7	0.86\\
0.4399	-0.69	0.86\\
0.4399	-0.68	0.86\\
0.4399	-0.67	0.86\\
0.4399	-0.66	0.86\\
0.4399	-0.65	0.86\\
0.4399	-0.64	0.86\\
0.4399	-0.63	0.86\\
0.4399	-0.62	0.86\\
0.4399	-0.61	0.86\\
0.4399	-0.6	0.86\\
0.4399	-0.59	0.86\\
0.4399	-0.58	0.86\\
0.4399	-0.57	0.86\\
0.4399	-0.56	0.86\\
0.4399	-0.55	0.86\\
0.4399	-0.54	0.86\\
0.4399	-0.53	0.86\\
0.4399	-0.52	0.86\\
0.4399	-0.51	0.86\\
0.4399	-0.5	0.86\\
0.4399	-0.49	0.86\\
0.4399	-0.48	0.86\\
0.4399	-0.47	0.86\\
0.4399	-0.46	0.86\\
0.4399	-0.45	0.86\\
0.4399	-0.44	0.86\\
0.4399	-0.43	0.86\\
0.4399	-0.42	0.86\\
0.4399	-0.41	0.86\\
0.4399	-0.4	0.86\\
0.4399	-0.39	0.86\\
0.4399	-0.38	0.86\\
0.4399	-0.37	0.86\\
0.4399	-0.36	0.86\\
0.4399	-0.35	0.86\\
nan	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
nan	0.64	0.86\\
0.4399	0.65	0.86\\
0.4399	0.66	0.86\\
0.4399	0.67	0.86\\
0.4399	0.68	0.86\\
0.4399	0.69	0.86\\
0.4399	0.7	0.86\\
0.4399	0.71	0.86\\
0.4399	0.72	0.86\\
0.4399	0.73	0.86\\
0.4399	0.74	0.86\\
0.4399	0.75	0.86\\
0.4399	0.76	0.86\\
0.4399	0.77	0.86\\
0.4399	0.78	0.86\\
0.4399	0.79	0.86\\
0.4399	0.8	0.86\\
0.4399	0.81	0.86\\
0.4399	0.82	0.86\\
0.4399	0.83	0.86\\
0.4399	0.84	0.86\\
0.4399	0.85	0.86\\
0.4399	0.86	0.86\\
0.4399	0.87	0.86\\
0.4399	0.88	0.86\\
0.4399	0.89	0.86\\
0.4399	0.9	0.86\\
0.4399	0.91	0.86\\
0.4399	0.92	0.86\\
0.4399	0.93	0.86\\
0.4399	0.94	0.86\\
0.4399	0.95	0.86\\
0.4399	0.96	0.86\\
0.4399	0.97	0.86\\
0.4399	0.98	0.86\\
0.4399	0.99	0.86\\
0.4399	1	0.86\\
0.4499	-1	0.86\\
0.4499	-0.99	0.86\\
0.4499	-0.98	0.86\\
0.4499	-0.97	0.86\\
0.4499	-0.96	0.86\\
0.4499	-0.95	0.86\\
0.4499	-0.94	0.86\\
0.4499	-0.93	0.86\\
0.4499	-0.92	0.86\\
0.4499	-0.91	0.86\\
0.4499	-0.9	0.86\\
0.4499	-0.89	0.86\\
0.4499	-0.88	0.86\\
0.4499	-0.87	0.86\\
0.4499	-0.86	0.86\\
0.4499	-0.85	0.86\\
0.4499	-0.84	0.86\\
0.4499	-0.83	0.86\\
0.4499	-0.82	0.86\\
0.4499	-0.81	0.86\\
0.4499	-0.8	0.86\\
0.4499	-0.79	0.86\\
0.4499	-0.78	0.86\\
0.4499	-0.77	0.86\\
0.4499	-0.76	0.86\\
0.4499	-0.75	0.86\\
0.4499	-0.74	0.86\\
0.4499	-0.73	0.86\\
0.4499	-0.72	0.86\\
0.4499	-0.71	0.86\\
0.4499	-0.7	0.86\\
0.4499	-0.69	0.86\\
0.4499	-0.68	0.86\\
0.4499	-0.67	0.86\\
0.4499	-0.66	0.86\\
0.4499	-0.65	0.86\\
0.4499	-0.64	0.86\\
0.4499	-0.63	0.86\\
0.4499	-0.62	0.86\\
0.4499	-0.61	0.86\\
0.4499	-0.6	0.86\\
0.4499	-0.59	0.86\\
0.4499	-0.58	0.86\\
0.4499	-0.57	0.86\\
0.4499	-0.56	0.86\\
0.4499	-0.55	0.86\\
0.4499	-0.54	0.86\\
0.4499	-0.53	0.86\\
0.4499	-0.52	0.86\\
0.4499	-0.51	0.86\\
0.4499	-0.5	0.86\\
0.4499	-0.49	0.86\\
0.4499	-0.48	0.86\\
0.4499	-0.47	0.86\\
0.4499	-0.46	0.86\\
0.4499	-0.45	0.86\\
0.4499	-0.44	0.86\\
0.4499	-0.43	0.86\\
0.4499	-0.42	0.86\\
0.4499	-0.41	0.86\\
0.4499	-0.4	0.86\\
0.4499	-0.39	0.86\\
0.4499	-0.38	0.86\\
0.4499	-0.37	0.86\\
0.4499	-0.36	0.86\\
0.4499	-0.35	0.86\\
nan	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
nan	0.64	0.86\\
0.4499	0.65	0.86\\
0.4499	0.66	0.86\\
0.4499	0.67	0.86\\
0.4499	0.68	0.86\\
0.4499	0.69	0.86\\
0.4499	0.7	0.86\\
0.4499	0.71	0.86\\
0.4499	0.72	0.86\\
0.4499	0.73	0.86\\
0.4499	0.74	0.86\\
0.4499	0.75	0.86\\
0.4499	0.76	0.86\\
0.4499	0.77	0.86\\
0.4499	0.78	0.86\\
0.4499	0.79	0.86\\
0.4499	0.8	0.86\\
0.4499	0.81	0.86\\
0.4499	0.82	0.86\\
0.4499	0.83	0.86\\
0.4499	0.84	0.86\\
0.4499	0.85	0.86\\
0.4499	0.86	0.86\\
0.4499	0.87	0.86\\
0.4499	0.88	0.86\\
0.4499	0.89	0.86\\
0.4499	0.9	0.86\\
0.4499	0.91	0.86\\
0.4499	0.92	0.86\\
0.4499	0.93	0.86\\
0.4499	0.94	0.86\\
0.4499	0.95	0.86\\
0.4499	0.96	0.86\\
0.4499	0.97	0.86\\
0.4499	0.98	0.86\\
0.4499	0.99	0.86\\
0.4499	1	0.86\\
0.4599	-1	0.86\\
0.4599	-0.99	0.86\\
0.4599	-0.98	0.86\\
0.4599	-0.97	0.86\\
0.4599	-0.96	0.86\\
0.4599	-0.95	0.86\\
0.4599	-0.94	0.86\\
0.4599	-0.93	0.86\\
0.4599	-0.92	0.86\\
0.4599	-0.91	0.86\\
0.4599	-0.9	0.86\\
0.4599	-0.89	0.86\\
0.4599	-0.88	0.86\\
0.4599	-0.87	0.86\\
0.4599	-0.86	0.86\\
0.4599	-0.85	0.86\\
0.4599	-0.84	0.86\\
0.4599	-0.83	0.86\\
0.4599	-0.82	0.86\\
0.4599	-0.81	0.86\\
0.4599	-0.8	0.86\\
0.4599	-0.79	0.86\\
0.4599	-0.78	0.86\\
0.4599	-0.77	0.86\\
0.4599	-0.76	0.86\\
0.4599	-0.75	0.86\\
0.4599	-0.74	0.86\\
0.4599	-0.73	0.86\\
0.4599	-0.72	0.86\\
0.4599	-0.71	0.86\\
0.4599	-0.7	0.86\\
0.4599	-0.69	0.86\\
0.4599	-0.68	0.86\\
0.4599	-0.67	0.86\\
0.4599	-0.66	0.86\\
0.4599	-0.65	0.86\\
0.4599	-0.64	0.86\\
0.4599	-0.63	0.86\\
0.4599	-0.62	0.86\\
0.4599	-0.61	0.86\\
0.4599	-0.6	0.86\\
0.4599	-0.59	0.86\\
0.4599	-0.58	0.86\\
0.4599	-0.57	0.86\\
0.4599	-0.56	0.86\\
0.4599	-0.55	0.86\\
0.4599	-0.54	0.86\\
0.4599	-0.53	0.86\\
0.4599	-0.52	0.86\\
0.4599	-0.51	0.86\\
0.4599	-0.5	0.86\\
0.4599	-0.49	0.86\\
0.4599	-0.48	0.86\\
0.4599	-0.47	0.86\\
0.4599	-0.46	0.86\\
0.4599	-0.45	0.86\\
0.4599	-0.44	0.86\\
0.4599	-0.43	0.86\\
0.4599	-0.42	0.86\\
0.4599	-0.41	0.86\\
0.4599	-0.4	0.86\\
0.4599	-0.39	0.86\\
0.4599	-0.38	0.86\\
0.4599	-0.37	0.86\\
0.4599	-0.36	0.86\\
0.4599	-0.35	0.86\\
nan	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
nan	0.64	0.86\\
0.4599	0.65	0.86\\
0.4599	0.66	0.86\\
0.4599	0.67	0.86\\
0.4599	0.68	0.86\\
0.4599	0.69	0.86\\
0.4599	0.7	0.86\\
0.4599	0.71	0.86\\
0.4599	0.72	0.86\\
0.4599	0.73	0.86\\
0.4599	0.74	0.86\\
0.4599	0.75	0.86\\
0.4599	0.76	0.86\\
0.4599	0.77	0.86\\
0.4599	0.78	0.86\\
0.4599	0.79	0.86\\
0.4599	0.8	0.86\\
0.4599	0.81	0.86\\
0.4599	0.82	0.86\\
0.4599	0.83	0.86\\
0.4599	0.84	0.86\\
0.4599	0.85	0.86\\
0.4599	0.86	0.86\\
0.4599	0.87	0.86\\
0.4599	0.88	0.86\\
0.4599	0.89	0.86\\
0.4599	0.9	0.86\\
0.4599	0.91	0.86\\
0.4599	0.92	0.86\\
0.4599	0.93	0.86\\
0.4599	0.94	0.86\\
0.4599	0.95	0.86\\
0.4599	0.96	0.86\\
0.4599	0.97	0.86\\
0.4599	0.98	0.86\\
0.4599	0.99	0.86\\
0.4599	1	0.86\\
0.4699	-1	0.86\\
0.4699	-0.99	0.86\\
0.4699	-0.98	0.86\\
0.4699	-0.97	0.86\\
0.4699	-0.96	0.86\\
0.4699	-0.95	0.86\\
0.4699	-0.94	0.86\\
0.4699	-0.93	0.86\\
0.4699	-0.92	0.86\\
0.4699	-0.91	0.86\\
0.4699	-0.9	0.86\\
0.4699	-0.89	0.86\\
0.4699	-0.88	0.86\\
0.4699	-0.87	0.86\\
0.4699	-0.86	0.86\\
0.4699	-0.85	0.86\\
0.4699	-0.84	0.86\\
0.4699	-0.83	0.86\\
0.4699	-0.82	0.86\\
0.4699	-0.81	0.86\\
0.4699	-0.8	0.86\\
0.4699	-0.79	0.86\\
0.4699	-0.78	0.86\\
0.4699	-0.77	0.86\\
0.4699	-0.76	0.86\\
0.4699	-0.75	0.86\\
0.4699	-0.74	0.86\\
0.4699	-0.73	0.86\\
0.4699	-0.72	0.86\\
0.4699	-0.71	0.86\\
0.4699	-0.7	0.86\\
0.4699	-0.69	0.86\\
0.4699	-0.68	0.86\\
0.4699	-0.67	0.86\\
0.4699	-0.66	0.86\\
0.4699	-0.65	0.86\\
0.4699	-0.64	0.86\\
0.4699	-0.63	0.86\\
0.4699	-0.62	0.86\\
0.4699	-0.61	0.86\\
0.4699	-0.6	0.86\\
0.4699	-0.59	0.86\\
0.4699	-0.58	0.86\\
0.4699	-0.57	0.86\\
0.4699	-0.56	0.86\\
0.4699	-0.55	0.86\\
0.4699	-0.54	0.86\\
0.4699	-0.53	0.86\\
0.4699	-0.52	0.86\\
0.4699	-0.51	0.86\\
0.4699	-0.5	0.86\\
0.4699	-0.49	0.86\\
0.4699	-0.48	0.86\\
0.4699	-0.47	0.86\\
0.4699	-0.46	0.86\\
0.4699	-0.45	0.86\\
0.4699	-0.44	0.86\\
0.4699	-0.43	0.86\\
0.4699	-0.42	0.86\\
0.4699	-0.41	0.86\\
0.4699	-0.4	0.86\\
0.4699	-0.39	0.86\\
0.4699	-0.38	0.86\\
0.4699	-0.37	0.86\\
0.4699	-0.36	0.86\\
0.4699	-0.35	0.86\\
nan	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
nan	0.64	0.86\\
0.4699	0.65	0.86\\
0.4699	0.66	0.86\\
0.4699	0.67	0.86\\
0.4699	0.68	0.86\\
0.4699	0.69	0.86\\
0.4699	0.7	0.86\\
0.4699	0.71	0.86\\
0.4699	0.72	0.86\\
0.4699	0.73	0.86\\
0.4699	0.74	0.86\\
0.4699	0.75	0.86\\
0.4699	0.76	0.86\\
0.4699	0.77	0.86\\
0.4699	0.78	0.86\\
0.4699	0.79	0.86\\
0.4699	0.8	0.86\\
0.4699	0.81	0.86\\
0.4699	0.82	0.86\\
0.4699	0.83	0.86\\
0.4699	0.84	0.86\\
0.4699	0.85	0.86\\
0.4699	0.86	0.86\\
0.4699	0.87	0.86\\
0.4699	0.88	0.86\\
0.4699	0.89	0.86\\
0.4699	0.9	0.86\\
0.4699	0.91	0.86\\
0.4699	0.92	0.86\\
0.4699	0.93	0.86\\
0.4699	0.94	0.86\\
0.4699	0.95	0.86\\
0.4699	0.96	0.86\\
0.4699	0.97	0.86\\
0.4699	0.98	0.86\\
0.4699	0.99	0.86\\
0.4699	1	0.86\\
0.4799	-1	0.86\\
0.4799	-0.99	0.86\\
0.4799	-0.98	0.86\\
0.4799	-0.97	0.86\\
0.4799	-0.96	0.86\\
0.4799	-0.95	0.86\\
0.4799	-0.94	0.86\\
0.4799	-0.93	0.86\\
0.4799	-0.92	0.86\\
0.4799	-0.91	0.86\\
0.4799	-0.9	0.86\\
0.4799	-0.89	0.86\\
0.4799	-0.88	0.86\\
0.4799	-0.87	0.86\\
0.4799	-0.86	0.86\\
0.4799	-0.85	0.86\\
0.4799	-0.84	0.86\\
0.4799	-0.83	0.86\\
0.4799	-0.82	0.86\\
0.4799	-0.81	0.86\\
0.4799	-0.8	0.86\\
0.4799	-0.79	0.86\\
0.4799	-0.78	0.86\\
0.4799	-0.77	0.86\\
0.4799	-0.76	0.86\\
0.4799	-0.75	0.86\\
0.4799	-0.74	0.86\\
0.4799	-0.73	0.86\\
0.4799	-0.72	0.86\\
0.4799	-0.71	0.86\\
0.4799	-0.7	0.86\\
0.4799	-0.69	0.86\\
0.4799	-0.68	0.86\\
0.4799	-0.67	0.86\\
0.4799	-0.66	0.86\\
0.4799	-0.65	0.86\\
0.4799	-0.64	0.86\\
0.4799	-0.63	0.86\\
0.4799	-0.62	0.86\\
0.4799	-0.61	0.86\\
0.4799	-0.6	0.86\\
0.4799	-0.59	0.86\\
0.4799	-0.58	0.86\\
0.4799	-0.57	0.86\\
0.4799	-0.56	0.86\\
0.4799	-0.55	0.86\\
0.4799	-0.54	0.86\\
0.4799	-0.53	0.86\\
0.4799	-0.52	0.86\\
0.4799	-0.51	0.86\\
0.4799	-0.5	0.86\\
0.4799	-0.49	0.86\\
0.4799	-0.48	0.86\\
0.4799	-0.47	0.86\\
0.4799	-0.46	0.86\\
0.4799	-0.45	0.86\\
0.4799	-0.44	0.86\\
0.4799	-0.43	0.86\\
0.4799	-0.42	0.86\\
0.4799	-0.41	0.86\\
0.4799	-0.4	0.86\\
0.4799	-0.39	0.86\\
0.4799	-0.38	0.86\\
0.4799	-0.37	0.86\\
0.4799	-0.36	0.86\\
0.4799	-0.35	0.86\\
nan	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
nan	0.64	0.86\\
0.4799	0.65	0.86\\
0.4799	0.66	0.86\\
0.4799	0.67	0.86\\
0.4799	0.68	0.86\\
0.4799	0.69	0.86\\
0.4799	0.7	0.86\\
0.4799	0.71	0.86\\
0.4799	0.72	0.86\\
0.4799	0.73	0.86\\
0.4799	0.74	0.86\\
0.4799	0.75	0.86\\
0.4799	0.76	0.86\\
0.4799	0.77	0.86\\
0.4799	0.78	0.86\\
0.4799	0.79	0.86\\
0.4799	0.8	0.86\\
0.4799	0.81	0.86\\
0.4799	0.82	0.86\\
0.4799	0.83	0.86\\
0.4799	0.84	0.86\\
0.4799	0.85	0.86\\
0.4799	0.86	0.86\\
0.4799	0.87	0.86\\
0.4799	0.88	0.86\\
0.4799	0.89	0.86\\
0.4799	0.9	0.86\\
0.4799	0.91	0.86\\
0.4799	0.92	0.86\\
0.4799	0.93	0.86\\
0.4799	0.94	0.86\\
0.4799	0.95	0.86\\
0.4799	0.96	0.86\\
0.4799	0.97	0.86\\
0.4799	0.98	0.86\\
0.4799	0.99	0.86\\
0.4799	1	0.86\\
0.4899	-1	0.86\\
0.4899	-0.99	0.86\\
0.4899	-0.98	0.86\\
0.4899	-0.97	0.86\\
0.4899	-0.96	0.86\\
0.4899	-0.95	0.86\\
0.4899	-0.94	0.86\\
0.4899	-0.93	0.86\\
0.4899	-0.92	0.86\\
0.4899	-0.91	0.86\\
0.4899	-0.9	0.86\\
0.4899	-0.89	0.86\\
0.4899	-0.88	0.86\\
0.4899	-0.87	0.86\\
0.4899	-0.86	0.86\\
0.4899	-0.85	0.86\\
0.4899	-0.84	0.86\\
0.4899	-0.83	0.86\\
0.4899	-0.82	0.86\\
0.4899	-0.81	0.86\\
0.4899	-0.8	0.86\\
0.4899	-0.79	0.86\\
0.4899	-0.78	0.86\\
0.4899	-0.77	0.86\\
0.4899	-0.76	0.86\\
0.4899	-0.75	0.86\\
0.4899	-0.74	0.86\\
0.4899	-0.73	0.86\\
0.4899	-0.72	0.86\\
0.4899	-0.71	0.86\\
0.4899	-0.7	0.86\\
0.4899	-0.69	0.86\\
0.4899	-0.68	0.86\\
0.4899	-0.67	0.86\\
0.4899	-0.66	0.86\\
0.4899	-0.65	0.86\\
0.4899	-0.64	0.86\\
0.4899	-0.63	0.86\\
0.4899	-0.62	0.86\\
0.4899	-0.61	0.86\\
0.4899	-0.6	0.86\\
0.4899	-0.59	0.86\\
0.4899	-0.58	0.86\\
0.4899	-0.57	0.86\\
0.4899	-0.56	0.86\\
0.4899	-0.55	0.86\\
0.4899	-0.54	0.86\\
0.4899	-0.53	0.86\\
0.4899	-0.52	0.86\\
0.4899	-0.51	0.86\\
0.4899	-0.5	0.86\\
0.4899	-0.49	0.86\\
0.4899	-0.48	0.86\\
0.4899	-0.47	0.86\\
0.4899	-0.46	0.86\\
0.4899	-0.45	0.86\\
0.4899	-0.44	0.86\\
0.4899	-0.43	0.86\\
0.4899	-0.42	0.86\\
0.4899	-0.41	0.86\\
0.4899	-0.4	0.86\\
0.4899	-0.39	0.86\\
0.4899	-0.38	0.86\\
0.4899	-0.37	0.86\\
0.4899	-0.36	0.86\\
0.4899	-0.35	0.86\\
nan	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
nan	0.64	0.86\\
0.4899	0.65	0.86\\
0.4899	0.66	0.86\\
0.4899	0.67	0.86\\
0.4899	0.68	0.86\\
0.4899	0.69	0.86\\
0.4899	0.7	0.86\\
0.4899	0.71	0.86\\
0.4899	0.72	0.86\\
0.4899	0.73	0.86\\
0.4899	0.74	0.86\\
0.4899	0.75	0.86\\
0.4899	0.76	0.86\\
0.4899	0.77	0.86\\
0.4899	0.78	0.86\\
0.4899	0.79	0.86\\
0.4899	0.8	0.86\\
0.4899	0.81	0.86\\
0.4899	0.82	0.86\\
0.4899	0.83	0.86\\
0.4899	0.84	0.86\\
0.4899	0.85	0.86\\
0.4899	0.86	0.86\\
0.4899	0.87	0.86\\
0.4899	0.88	0.86\\
0.4899	0.89	0.86\\
0.4899	0.9	0.86\\
0.4899	0.91	0.86\\
0.4899	0.92	0.86\\
0.4899	0.93	0.86\\
0.4899	0.94	0.86\\
0.4899	0.95	0.86\\
0.4899	0.96	0.86\\
0.4899	0.97	0.86\\
0.4899	0.98	0.86\\
0.4899	0.99	0.86\\
0.4899	1	0.86\\
0.4999	-1	0.86\\
0.4999	-0.99	0.86\\
0.4999	-0.98	0.86\\
0.4999	-0.97	0.86\\
0.4999	-0.96	0.86\\
0.4999	-0.95	0.86\\
0.4999	-0.94	0.86\\
0.4999	-0.93	0.86\\
0.4999	-0.92	0.86\\
0.4999	-0.91	0.86\\
0.4999	-0.9	0.86\\
0.4999	-0.89	0.86\\
0.4999	-0.88	0.86\\
0.4999	-0.87	0.86\\
0.4999	-0.86	0.86\\
0.4999	-0.85	0.86\\
0.4999	-0.84	0.86\\
0.4999	-0.83	0.86\\
0.4999	-0.82	0.86\\
0.4999	-0.81	0.86\\
0.4999	-0.8	0.86\\
0.4999	-0.79	0.86\\
0.4999	-0.78	0.86\\
0.4999	-0.77	0.86\\
0.4999	-0.76	0.86\\
0.4999	-0.75	0.86\\
0.4999	-0.74	0.86\\
0.4999	-0.73	0.86\\
0.4999	-0.72	0.86\\
0.4999	-0.71	0.86\\
0.4999	-0.7	0.86\\
0.4999	-0.69	0.86\\
0.4999	-0.68	0.86\\
0.4999	-0.67	0.86\\
0.4999	-0.66	0.86\\
0.4999	-0.65	0.86\\
0.4999	-0.64	0.86\\
0.4999	-0.63	0.86\\
0.4999	-0.62	0.86\\
0.4999	-0.61	0.86\\
0.4999	-0.6	0.86\\
0.4999	-0.59	0.86\\
0.4999	-0.58	0.86\\
0.4999	-0.57	0.86\\
0.4999	-0.56	0.86\\
0.4999	-0.55	0.86\\
0.4999	-0.54	0.86\\
0.4999	-0.53	0.86\\
0.4999	-0.52	0.86\\
0.4999	-0.51	0.86\\
0.4999	-0.5	0.86\\
0.4999	-0.49	0.86\\
0.4999	-0.48	0.86\\
0.4999	-0.47	0.86\\
0.4999	-0.46	0.86\\
0.4999	-0.45	0.86\\
0.4999	-0.44	0.86\\
0.4999	-0.43	0.86\\
0.4999	-0.42	0.86\\
0.4999	-0.41	0.86\\
0.4999	-0.4	0.86\\
0.4999	-0.39	0.86\\
0.4999	-0.38	0.86\\
0.4999	-0.37	0.86\\
0.4999	-0.36	0.86\\
0.4999	-0.35	0.86\\
0.4999	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
0.4999	0.64	0.86\\
0.4999	0.65	0.86\\
0.4999	0.66	0.86\\
0.4999	0.67	0.86\\
0.4999	0.68	0.86\\
0.4999	0.69	0.86\\
0.4999	0.7	0.86\\
0.4999	0.71	0.86\\
0.4999	0.72	0.86\\
0.4999	0.73	0.86\\
0.4999	0.74	0.86\\
0.4999	0.75	0.86\\
0.4999	0.76	0.86\\
0.4999	0.77	0.86\\
0.4999	0.78	0.86\\
0.4999	0.79	0.86\\
0.4999	0.8	0.86\\
0.4999	0.81	0.86\\
0.4999	0.82	0.86\\
0.4999	0.83	0.86\\
0.4999	0.84	0.86\\
0.4999	0.85	0.86\\
0.4999	0.86	0.86\\
0.4999	0.87	0.86\\
0.4999	0.88	0.86\\
0.4999	0.89	0.86\\
0.4999	0.9	0.86\\
0.4999	0.91	0.86\\
0.4999	0.92	0.86\\
0.4999	0.93	0.86\\
0.4999	0.94	0.86\\
0.4999	0.95	0.86\\
0.4999	0.96	0.86\\
0.4999	0.97	0.86\\
0.4999	0.98	0.86\\
0.4999	0.99	0.86\\
0.4999	1	0.86\\
0.5099	-1	0.86\\
0.5099	-0.99	0.86\\
0.5099	-0.98	0.86\\
0.5099	-0.97	0.86\\
0.5099	-0.96	0.86\\
0.5099	-0.95	0.86\\
0.5099	-0.94	0.86\\
0.5099	-0.93	0.86\\
0.5099	-0.92	0.86\\
0.5099	-0.91	0.86\\
0.5099	-0.9	0.86\\
0.5099	-0.89	0.86\\
0.5099	-0.88	0.86\\
0.5099	-0.87	0.86\\
0.5099	-0.86	0.86\\
0.5099	-0.85	0.86\\
0.5099	-0.84	0.86\\
0.5099	-0.83	0.86\\
0.5099	-0.82	0.86\\
0.5099	-0.81	0.86\\
0.5099	-0.8	0.86\\
0.5099	-0.79	0.86\\
0.5099	-0.78	0.86\\
0.5099	-0.77	0.86\\
0.5099	-0.76	0.86\\
0.5099	-0.75	0.86\\
0.5099	-0.74	0.86\\
0.5099	-0.73	0.86\\
0.5099	-0.72	0.86\\
0.5099	-0.71	0.86\\
0.5099	-0.7	0.86\\
0.5099	-0.69	0.86\\
0.5099	-0.68	0.86\\
0.5099	-0.67	0.86\\
0.5099	-0.66	0.86\\
0.5099	-0.65	0.86\\
0.5099	-0.64	0.86\\
0.5099	-0.63	0.86\\
0.5099	-0.62	0.86\\
0.5099	-0.61	0.86\\
0.5099	-0.6	0.86\\
0.5099	-0.59	0.86\\
0.5099	-0.58	0.86\\
0.5099	-0.57	0.86\\
0.5099	-0.56	0.86\\
0.5099	-0.55	0.86\\
0.5099	-0.54	0.86\\
0.5099	-0.53	0.86\\
0.5099	-0.52	0.86\\
0.5099	-0.51	0.86\\
0.5099	-0.5	0.86\\
0.5099	-0.49	0.86\\
0.5099	-0.48	0.86\\
0.5099	-0.47	0.86\\
0.5099	-0.46	0.86\\
0.5099	-0.45	0.86\\
0.5099	-0.44	0.86\\
0.5099	-0.43	0.86\\
0.5099	-0.42	0.86\\
0.5099	-0.41	0.86\\
0.5099	-0.4	0.86\\
0.5099	-0.39	0.86\\
0.5099	-0.38	0.86\\
0.5099	-0.37	0.86\\
0.5099	-0.36	0.86\\
0.5099	-0.35	0.86\\
0.5099	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
0.5099	0.64	0.86\\
0.5099	0.65	0.86\\
0.5099	0.66	0.86\\
0.5099	0.67	0.86\\
0.5099	0.68	0.86\\
0.5099	0.69	0.86\\
0.5099	0.7	0.86\\
0.5099	0.71	0.86\\
0.5099	0.72	0.86\\
0.5099	0.73	0.86\\
0.5099	0.74	0.86\\
0.5099	0.75	0.86\\
0.5099	0.76	0.86\\
0.5099	0.77	0.86\\
0.5099	0.78	0.86\\
0.5099	0.79	0.86\\
0.5099	0.8	0.86\\
0.5099	0.81	0.86\\
0.5099	0.82	0.86\\
0.5099	0.83	0.86\\
0.5099	0.84	0.86\\
0.5099	0.85	0.86\\
0.5099	0.86	0.86\\
0.5099	0.87	0.86\\
0.5099	0.88	0.86\\
0.5099	0.89	0.86\\
0.5099	0.9	0.86\\
0.5099	0.91	0.86\\
0.5099	0.92	0.86\\
0.5099	0.93	0.86\\
0.5099	0.94	0.86\\
0.5099	0.95	0.86\\
0.5099	0.96	0.86\\
0.5099	0.97	0.86\\
0.5099	0.98	0.86\\
0.5099	0.99	0.86\\
0.5099	1	0.86\\
0.5199	-1	0.86\\
0.5199	-0.99	0.86\\
0.5199	-0.98	0.86\\
0.5199	-0.97	0.86\\
0.5199	-0.96	0.86\\
0.5199	-0.95	0.86\\
0.5199	-0.94	0.86\\
0.5199	-0.93	0.86\\
0.5199	-0.92	0.86\\
0.5199	-0.91	0.86\\
0.5199	-0.9	0.86\\
0.5199	-0.89	0.86\\
0.5199	-0.88	0.86\\
0.5199	-0.87	0.86\\
0.5199	-0.86	0.86\\
0.5199	-0.85	0.86\\
0.5199	-0.84	0.86\\
0.5199	-0.83	0.86\\
0.5199	-0.82	0.86\\
0.5199	-0.81	0.86\\
0.5199	-0.8	0.86\\
0.5199	-0.79	0.86\\
0.5199	-0.78	0.86\\
0.5199	-0.77	0.86\\
0.5199	-0.76	0.86\\
0.5199	-0.75	0.86\\
0.5199	-0.74	0.86\\
0.5199	-0.73	0.86\\
0.5199	-0.72	0.86\\
0.5199	-0.71	0.86\\
0.5199	-0.7	0.86\\
0.5199	-0.69	0.86\\
0.5199	-0.68	0.86\\
0.5199	-0.67	0.86\\
0.5199	-0.66	0.86\\
0.5199	-0.65	0.86\\
0.5199	-0.64	0.86\\
0.5199	-0.63	0.86\\
0.5199	-0.62	0.86\\
0.5199	-0.61	0.86\\
0.5199	-0.6	0.86\\
0.5199	-0.59	0.86\\
0.5199	-0.58	0.86\\
0.5199	-0.57	0.86\\
0.5199	-0.56	0.86\\
0.5199	-0.55	0.86\\
0.5199	-0.54	0.86\\
0.5199	-0.53	0.86\\
0.5199	-0.52	0.86\\
0.5199	-0.51	0.86\\
0.5199	-0.5	0.86\\
0.5199	-0.49	0.86\\
0.5199	-0.48	0.86\\
0.5199	-0.47	0.86\\
0.5199	-0.46	0.86\\
0.5199	-0.45	0.86\\
0.5199	-0.44	0.86\\
0.5199	-0.43	0.86\\
0.5199	-0.42	0.86\\
0.5199	-0.41	0.86\\
0.5199	-0.4	0.86\\
0.5199	-0.39	0.86\\
0.5199	-0.38	0.86\\
0.5199	-0.37	0.86\\
0.5199	-0.36	0.86\\
0.5199	-0.35	0.86\\
0.5199	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
0.5199	0.64	0.86\\
0.5199	0.65	0.86\\
0.5199	0.66	0.86\\
0.5199	0.67	0.86\\
0.5199	0.68	0.86\\
0.5199	0.69	0.86\\
0.5199	0.7	0.86\\
0.5199	0.71	0.86\\
0.5199	0.72	0.86\\
0.5199	0.73	0.86\\
0.5199	0.74	0.86\\
0.5199	0.75	0.86\\
0.5199	0.76	0.86\\
0.5199	0.77	0.86\\
0.5199	0.78	0.86\\
0.5199	0.79	0.86\\
0.5199	0.8	0.86\\
0.5199	0.81	0.86\\
0.5199	0.82	0.86\\
0.5199	0.83	0.86\\
0.5199	0.84	0.86\\
0.5199	0.85	0.86\\
0.5199	0.86	0.86\\
0.5199	0.87	0.86\\
0.5199	0.88	0.86\\
0.5199	0.89	0.86\\
0.5199	0.9	0.86\\
0.5199	0.91	0.86\\
0.5199	0.92	0.86\\
0.5199	0.93	0.86\\
0.5199	0.94	0.86\\
0.5199	0.95	0.86\\
0.5199	0.96	0.86\\
0.5199	0.97	0.86\\
0.5199	0.98	0.86\\
0.5199	0.99	0.86\\
0.5199	1	0.86\\
0.5299	-1	0.86\\
0.5299	-0.99	0.86\\
0.5299	-0.98	0.86\\
0.5299	-0.97	0.86\\
0.5299	-0.96	0.86\\
0.5299	-0.95	0.86\\
0.5299	-0.94	0.86\\
0.5299	-0.93	0.86\\
0.5299	-0.92	0.86\\
0.5299	-0.91	0.86\\
0.5299	-0.9	0.86\\
0.5299	-0.89	0.86\\
0.5299	-0.88	0.86\\
0.5299	-0.87	0.86\\
0.5299	-0.86	0.86\\
0.5299	-0.85	0.86\\
0.5299	-0.84	0.86\\
0.5299	-0.83	0.86\\
0.5299	-0.82	0.86\\
0.5299	-0.81	0.86\\
0.5299	-0.8	0.86\\
0.5299	-0.79	0.86\\
0.5299	-0.78	0.86\\
0.5299	-0.77	0.86\\
0.5299	-0.76	0.86\\
0.5299	-0.75	0.86\\
0.5299	-0.74	0.86\\
0.5299	-0.73	0.86\\
0.5299	-0.72	0.86\\
0.5299	-0.71	0.86\\
0.5299	-0.7	0.86\\
0.5299	-0.69	0.86\\
0.5299	-0.68	0.86\\
0.5299	-0.67	0.86\\
0.5299	-0.66	0.86\\
0.5299	-0.65	0.86\\
0.5299	-0.64	0.86\\
0.5299	-0.63	0.86\\
0.5299	-0.62	0.86\\
0.5299	-0.61	0.86\\
0.5299	-0.6	0.86\\
0.5299	-0.59	0.86\\
0.5299	-0.58	0.86\\
0.5299	-0.57	0.86\\
0.5299	-0.56	0.86\\
0.5299	-0.55	0.86\\
0.5299	-0.54	0.86\\
0.5299	-0.53	0.86\\
0.5299	-0.52	0.86\\
0.5299	-0.51	0.86\\
0.5299	-0.5	0.86\\
0.5299	-0.49	0.86\\
0.5299	-0.48	0.86\\
0.5299	-0.47	0.86\\
0.5299	-0.46	0.86\\
0.5299	-0.45	0.86\\
0.5299	-0.44	0.86\\
0.5299	-0.43	0.86\\
0.5299	-0.42	0.86\\
0.5299	-0.41	0.86\\
0.5299	-0.4	0.86\\
0.5299	-0.39	0.86\\
0.5299	-0.38	0.86\\
0.5299	-0.37	0.86\\
0.5299	-0.36	0.86\\
0.5299	-0.35	0.86\\
0.5299	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
0.5299	0.64	0.86\\
0.5299	0.65	0.86\\
0.5299	0.66	0.86\\
0.5299	0.67	0.86\\
0.5299	0.68	0.86\\
0.5299	0.69	0.86\\
0.5299	0.7	0.86\\
0.5299	0.71	0.86\\
0.5299	0.72	0.86\\
0.5299	0.73	0.86\\
0.5299	0.74	0.86\\
0.5299	0.75	0.86\\
0.5299	0.76	0.86\\
0.5299	0.77	0.86\\
0.5299	0.78	0.86\\
0.5299	0.79	0.86\\
0.5299	0.8	0.86\\
0.5299	0.81	0.86\\
0.5299	0.82	0.86\\
0.5299	0.83	0.86\\
0.5299	0.84	0.86\\
0.5299	0.85	0.86\\
0.5299	0.86	0.86\\
0.5299	0.87	0.86\\
0.5299	0.88	0.86\\
0.5299	0.89	0.86\\
0.5299	0.9	0.86\\
0.5299	0.91	0.86\\
0.5299	0.92	0.86\\
0.5299	0.93	0.86\\
0.5299	0.94	0.86\\
0.5299	0.95	0.86\\
0.5299	0.96	0.86\\
0.5299	0.97	0.86\\
0.5299	0.98	0.86\\
0.5299	0.99	0.86\\
0.5299	1	0.86\\
0.5399	-1	0.86\\
0.5399	-0.99	0.86\\
0.5399	-0.98	0.86\\
0.5399	-0.97	0.86\\
0.5399	-0.96	0.86\\
0.5399	-0.95	0.86\\
0.5399	-0.94	0.86\\
0.5399	-0.93	0.86\\
0.5399	-0.92	0.86\\
0.5399	-0.91	0.86\\
0.5399	-0.9	0.86\\
0.5399	-0.89	0.86\\
0.5399	-0.88	0.86\\
0.5399	-0.87	0.86\\
0.5399	-0.86	0.86\\
0.5399	-0.85	0.86\\
0.5399	-0.84	0.86\\
0.5399	-0.83	0.86\\
0.5399	-0.82	0.86\\
0.5399	-0.81	0.86\\
0.5399	-0.8	0.86\\
0.5399	-0.79	0.86\\
0.5399	-0.78	0.86\\
0.5399	-0.77	0.86\\
0.5399	-0.76	0.86\\
0.5399	-0.75	0.86\\
0.5399	-0.74	0.86\\
0.5399	-0.73	0.86\\
0.5399	-0.72	0.86\\
0.5399	-0.71	0.86\\
0.5399	-0.7	0.86\\
0.5399	-0.69	0.86\\
0.5399	-0.68	0.86\\
0.5399	-0.67	0.86\\
0.5399	-0.66	0.86\\
0.5399	-0.65	0.86\\
0.5399	-0.64	0.86\\
0.5399	-0.63	0.86\\
0.5399	-0.62	0.86\\
0.5399	-0.61	0.86\\
0.5399	-0.6	0.86\\
0.5399	-0.59	0.86\\
0.5399	-0.58	0.86\\
0.5399	-0.57	0.86\\
0.5399	-0.56	0.86\\
0.5399	-0.55	0.86\\
0.5399	-0.54	0.86\\
0.5399	-0.53	0.86\\
0.5399	-0.52	0.86\\
0.5399	-0.51	0.86\\
0.5399	-0.5	0.86\\
0.5399	-0.49	0.86\\
0.5399	-0.48	0.86\\
0.5399	-0.47	0.86\\
0.5399	-0.46	0.86\\
0.5399	-0.45	0.86\\
0.5399	-0.44	0.86\\
0.5399	-0.43	0.86\\
0.5399	-0.42	0.86\\
0.5399	-0.41	0.86\\
0.5399	-0.4	0.86\\
0.5399	-0.39	0.86\\
0.5399	-0.38	0.86\\
0.5399	-0.37	0.86\\
0.5399	-0.36	0.86\\
0.5399	-0.35	0.86\\
0.5399	-0.34	0.86\\
nan	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
nan	0.63	0.86\\
0.5399	0.64	0.86\\
0.5399	0.65	0.86\\
0.5399	0.66	0.86\\
0.5399	0.67	0.86\\
0.5399	0.68	0.86\\
0.5399	0.69	0.86\\
0.5399	0.7	0.86\\
0.5399	0.71	0.86\\
0.5399	0.72	0.86\\
0.5399	0.73	0.86\\
0.5399	0.74	0.86\\
0.5399	0.75	0.86\\
0.5399	0.76	0.86\\
0.5399	0.77	0.86\\
0.5399	0.78	0.86\\
0.5399	0.79	0.86\\
0.5399	0.8	0.86\\
0.5399	0.81	0.86\\
0.5399	0.82	0.86\\
0.5399	0.83	0.86\\
0.5399	0.84	0.86\\
0.5399	0.85	0.86\\
0.5399	0.86	0.86\\
0.5399	0.87	0.86\\
0.5399	0.88	0.86\\
0.5399	0.89	0.86\\
0.5399	0.9	0.86\\
0.5399	0.91	0.86\\
0.5399	0.92	0.86\\
0.5399	0.93	0.86\\
0.5399	0.94	0.86\\
0.5399	0.95	0.86\\
0.5399	0.96	0.86\\
0.5399	0.97	0.86\\
0.5399	0.98	0.86\\
0.5399	0.99	0.86\\
0.5399	1	0.86\\
0.5499	-1	0.86\\
0.5499	-0.99	0.86\\
0.5499	-0.98	0.86\\
0.5499	-0.97	0.86\\
0.5499	-0.96	0.86\\
0.5499	-0.95	0.86\\
0.5499	-0.94	0.86\\
0.5499	-0.93	0.86\\
0.5499	-0.92	0.86\\
0.5499	-0.91	0.86\\
0.5499	-0.9	0.86\\
0.5499	-0.89	0.86\\
0.5499	-0.88	0.86\\
0.5499	-0.87	0.86\\
0.5499	-0.86	0.86\\
0.5499	-0.85	0.86\\
0.5499	-0.84	0.86\\
0.5499	-0.83	0.86\\
0.5499	-0.82	0.86\\
0.5499	-0.81	0.86\\
0.5499	-0.8	0.86\\
0.5499	-0.79	0.86\\
0.5499	-0.78	0.86\\
0.5499	-0.77	0.86\\
0.5499	-0.76	0.86\\
0.5499	-0.75	0.86\\
0.5499	-0.74	0.86\\
0.5499	-0.73	0.86\\
0.5499	-0.72	0.86\\
0.5499	-0.71	0.86\\
0.5499	-0.7	0.86\\
0.5499	-0.69	0.86\\
0.5499	-0.68	0.86\\
0.5499	-0.67	0.86\\
0.5499	-0.66	0.86\\
0.5499	-0.65	0.86\\
0.5499	-0.64	0.86\\
0.5499	-0.63	0.86\\
0.5499	-0.62	0.86\\
0.5499	-0.61	0.86\\
0.5499	-0.6	0.86\\
0.5499	-0.59	0.86\\
0.5499	-0.58	0.86\\
0.5499	-0.57	0.86\\
0.5499	-0.56	0.86\\
0.5499	-0.55	0.86\\
0.5499	-0.54	0.86\\
0.5499	-0.53	0.86\\
0.5499	-0.52	0.86\\
0.5499	-0.51	0.86\\
0.5499	-0.5	0.86\\
0.5499	-0.49	0.86\\
0.5499	-0.48	0.86\\
0.5499	-0.47	0.86\\
0.5499	-0.46	0.86\\
0.5499	-0.45	0.86\\
0.5499	-0.44	0.86\\
0.5499	-0.43	0.86\\
0.5499	-0.42	0.86\\
0.5499	-0.41	0.86\\
0.5499	-0.4	0.86\\
0.5499	-0.39	0.86\\
0.5499	-0.38	0.86\\
0.5499	-0.37	0.86\\
0.5499	-0.36	0.86\\
0.5499	-0.35	0.86\\
0.5499	-0.34	0.86\\
0.5499	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
0.5499	0.63	0.86\\
0.5499	0.64	0.86\\
0.5499	0.65	0.86\\
0.5499	0.66	0.86\\
0.5499	0.67	0.86\\
0.5499	0.68	0.86\\
0.5499	0.69	0.86\\
0.5499	0.7	0.86\\
0.5499	0.71	0.86\\
0.5499	0.72	0.86\\
0.5499	0.73	0.86\\
0.5499	0.74	0.86\\
0.5499	0.75	0.86\\
0.5499	0.76	0.86\\
0.5499	0.77	0.86\\
0.5499	0.78	0.86\\
0.5499	0.79	0.86\\
0.5499	0.8	0.86\\
0.5499	0.81	0.86\\
0.5499	0.82	0.86\\
0.5499	0.83	0.86\\
0.5499	0.84	0.86\\
0.5499	0.85	0.86\\
0.5499	0.86	0.86\\
0.5499	0.87	0.86\\
0.5499	0.88	0.86\\
0.5499	0.89	0.86\\
0.5499	0.9	0.86\\
0.5499	0.91	0.86\\
0.5499	0.92	0.86\\
0.5499	0.93	0.86\\
0.5499	0.94	0.86\\
0.5499	0.95	0.86\\
0.5499	0.96	0.86\\
0.5499	0.97	0.86\\
0.5499	0.98	0.86\\
0.5499	0.99	0.86\\
0.5499	1	0.86\\
0.5599	-1	0.86\\
0.5599	-0.99	0.86\\
0.5599	-0.98	0.86\\
0.5599	-0.97	0.86\\
0.5599	-0.96	0.86\\
0.5599	-0.95	0.86\\
0.5599	-0.94	0.86\\
0.5599	-0.93	0.86\\
0.5599	-0.92	0.86\\
0.5599	-0.91	0.86\\
0.5599	-0.9	0.86\\
0.5599	-0.89	0.86\\
0.5599	-0.88	0.86\\
0.5599	-0.87	0.86\\
0.5599	-0.86	0.86\\
0.5599	-0.85	0.86\\
0.5599	-0.84	0.86\\
0.5599	-0.83	0.86\\
0.5599	-0.82	0.86\\
0.5599	-0.81	0.86\\
0.5599	-0.8	0.86\\
0.5599	-0.79	0.86\\
0.5599	-0.78	0.86\\
0.5599	-0.77	0.86\\
0.5599	-0.76	0.86\\
0.5599	-0.75	0.86\\
0.5599	-0.74	0.86\\
0.5599	-0.73	0.86\\
0.5599	-0.72	0.86\\
0.5599	-0.71	0.86\\
0.5599	-0.7	0.86\\
0.5599	-0.69	0.86\\
0.5599	-0.68	0.86\\
0.5599	-0.67	0.86\\
0.5599	-0.66	0.86\\
0.5599	-0.65	0.86\\
0.5599	-0.64	0.86\\
0.5599	-0.63	0.86\\
0.5599	-0.62	0.86\\
0.5599	-0.61	0.86\\
0.5599	-0.6	0.86\\
0.5599	-0.59	0.86\\
0.5599	-0.58	0.86\\
0.5599	-0.57	0.86\\
0.5599	-0.56	0.86\\
0.5599	-0.55	0.86\\
0.5599	-0.54	0.86\\
0.5599	-0.53	0.86\\
0.5599	-0.52	0.86\\
0.5599	-0.51	0.86\\
0.5599	-0.5	0.86\\
0.5599	-0.49	0.86\\
0.5599	-0.48	0.86\\
0.5599	-0.47	0.86\\
0.5599	-0.46	0.86\\
0.5599	-0.45	0.86\\
0.5599	-0.44	0.86\\
0.5599	-0.43	0.86\\
0.5599	-0.42	0.86\\
0.5599	-0.41	0.86\\
0.5599	-0.4	0.86\\
0.5599	-0.39	0.86\\
0.5599	-0.38	0.86\\
0.5599	-0.37	0.86\\
0.5599	-0.36	0.86\\
0.5599	-0.35	0.86\\
0.5599	-0.34	0.86\\
0.5599	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
0.5599	0.63	0.86\\
0.5599	0.64	0.86\\
0.5599	0.65	0.86\\
0.5599	0.66	0.86\\
0.5599	0.67	0.86\\
0.5599	0.68	0.86\\
0.5599	0.69	0.86\\
0.5599	0.7	0.86\\
0.5599	0.71	0.86\\
0.5599	0.72	0.86\\
0.5599	0.73	0.86\\
0.5599	0.74	0.86\\
0.5599	0.75	0.86\\
0.5599	0.76	0.86\\
0.5599	0.77	0.86\\
0.5599	0.78	0.86\\
0.5599	0.79	0.86\\
0.5599	0.8	0.86\\
0.5599	0.81	0.86\\
0.5599	0.82	0.86\\
0.5599	0.83	0.86\\
0.5599	0.84	0.86\\
0.5599	0.85	0.86\\
0.5599	0.86	0.86\\
0.5599	0.87	0.86\\
0.5599	0.88	0.86\\
0.5599	0.89	0.86\\
0.5599	0.9	0.86\\
0.5599	0.91	0.86\\
0.5599	0.92	0.86\\
0.5599	0.93	0.86\\
0.5599	0.94	0.86\\
0.5599	0.95	0.86\\
0.5599	0.96	0.86\\
0.5599	0.97	0.86\\
0.5599	0.98	0.86\\
0.5599	0.99	0.86\\
0.5599	1	0.86\\
0.5699	-1	0.86\\
0.5699	-0.99	0.86\\
0.5699	-0.98	0.86\\
0.5699	-0.97	0.86\\
0.5699	-0.96	0.86\\
0.5699	-0.95	0.86\\
0.5699	-0.94	0.86\\
0.5699	-0.93	0.86\\
0.5699	-0.92	0.86\\
0.5699	-0.91	0.86\\
0.5699	-0.9	0.86\\
0.5699	-0.89	0.86\\
0.5699	-0.88	0.86\\
0.5699	-0.87	0.86\\
0.5699	-0.86	0.86\\
0.5699	-0.85	0.86\\
0.5699	-0.84	0.86\\
0.5699	-0.83	0.86\\
0.5699	-0.82	0.86\\
0.5699	-0.81	0.86\\
0.5699	-0.8	0.86\\
0.5699	-0.79	0.86\\
0.5699	-0.78	0.86\\
0.5699	-0.77	0.86\\
0.5699	-0.76	0.86\\
0.5699	-0.75	0.86\\
0.5699	-0.74	0.86\\
0.5699	-0.73	0.86\\
0.5699	-0.72	0.86\\
0.5699	-0.71	0.86\\
0.5699	-0.7	0.86\\
0.5699	-0.69	0.86\\
0.5699	-0.68	0.86\\
0.5699	-0.67	0.86\\
0.5699	-0.66	0.86\\
0.5699	-0.65	0.86\\
0.5699	-0.64	0.86\\
0.5699	-0.63	0.86\\
0.5699	-0.62	0.86\\
0.5699	-0.61	0.86\\
0.5699	-0.6	0.86\\
0.5699	-0.59	0.86\\
0.5699	-0.58	0.86\\
0.5699	-0.57	0.86\\
0.5699	-0.56	0.86\\
0.5699	-0.55	0.86\\
0.5699	-0.54	0.86\\
0.5699	-0.53	0.86\\
0.5699	-0.52	0.86\\
0.5699	-0.51	0.86\\
0.5699	-0.5	0.86\\
0.5699	-0.49	0.86\\
0.5699	-0.48	0.86\\
0.5699	-0.47	0.86\\
0.5699	-0.46	0.86\\
0.5699	-0.45	0.86\\
0.5699	-0.44	0.86\\
0.5699	-0.43	0.86\\
0.5699	-0.42	0.86\\
0.5699	-0.41	0.86\\
0.5699	-0.4	0.86\\
0.5699	-0.39	0.86\\
0.5699	-0.38	0.86\\
0.5699	-0.37	0.86\\
0.5699	-0.36	0.86\\
0.5699	-0.35	0.86\\
0.5699	-0.34	0.86\\
0.5699	-0.33	0.86\\
nan	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
nan	0.62	0.86\\
0.5699	0.63	0.86\\
0.5699	0.64	0.86\\
0.5699	0.65	0.86\\
0.5699	0.66	0.86\\
0.5699	0.67	0.86\\
0.5699	0.68	0.86\\
0.5699	0.69	0.86\\
0.5699	0.7	0.86\\
0.5699	0.71	0.86\\
0.5699	0.72	0.86\\
0.5699	0.73	0.86\\
0.5699	0.74	0.86\\
0.5699	0.75	0.86\\
0.5699	0.76	0.86\\
0.5699	0.77	0.86\\
0.5699	0.78	0.86\\
0.5699	0.79	0.86\\
0.5699	0.8	0.86\\
0.5699	0.81	0.86\\
0.5699	0.82	0.86\\
0.5699	0.83	0.86\\
0.5699	0.84	0.86\\
0.5699	0.85	0.86\\
0.5699	0.86	0.86\\
0.5699	0.87	0.86\\
0.5699	0.88	0.86\\
0.5699	0.89	0.86\\
0.5699	0.9	0.86\\
0.5699	0.91	0.86\\
0.5699	0.92	0.86\\
0.5699	0.93	0.86\\
0.5699	0.94	0.86\\
0.5699	0.95	0.86\\
0.5699	0.96	0.86\\
0.5699	0.97	0.86\\
0.5699	0.98	0.86\\
0.5699	0.99	0.86\\
0.5699	1	0.86\\
0.5799	-1	0.86\\
0.5799	-0.99	0.86\\
0.5799	-0.98	0.86\\
0.5799	-0.97	0.86\\
0.5799	-0.96	0.86\\
0.5799	-0.95	0.86\\
0.5799	-0.94	0.86\\
0.5799	-0.93	0.86\\
0.5799	-0.92	0.86\\
0.5799	-0.91	0.86\\
0.5799	-0.9	0.86\\
0.5799	-0.89	0.86\\
0.5799	-0.88	0.86\\
0.5799	-0.87	0.86\\
0.5799	-0.86	0.86\\
0.5799	-0.85	0.86\\
0.5799	-0.84	0.86\\
0.5799	-0.83	0.86\\
0.5799	-0.82	0.86\\
0.5799	-0.81	0.86\\
0.5799	-0.8	0.86\\
0.5799	-0.79	0.86\\
0.5799	-0.78	0.86\\
0.5799	-0.77	0.86\\
0.5799	-0.76	0.86\\
0.5799	-0.75	0.86\\
0.5799	-0.74	0.86\\
0.5799	-0.73	0.86\\
0.5799	-0.72	0.86\\
0.5799	-0.71	0.86\\
0.5799	-0.7	0.86\\
0.5799	-0.69	0.86\\
0.5799	-0.68	0.86\\
0.5799	-0.67	0.86\\
0.5799	-0.66	0.86\\
0.5799	-0.65	0.86\\
0.5799	-0.64	0.86\\
0.5799	-0.63	0.86\\
0.5799	-0.62	0.86\\
0.5799	-0.61	0.86\\
0.5799	-0.6	0.86\\
0.5799	-0.59	0.86\\
0.5799	-0.58	0.86\\
0.5799	-0.57	0.86\\
0.5799	-0.56	0.86\\
0.5799	-0.55	0.86\\
0.5799	-0.54	0.86\\
0.5799	-0.53	0.86\\
0.5799	-0.52	0.86\\
0.5799	-0.51	0.86\\
0.5799	-0.5	0.86\\
0.5799	-0.49	0.86\\
0.5799	-0.48	0.86\\
0.5799	-0.47	0.86\\
0.5799	-0.46	0.86\\
0.5799	-0.45	0.86\\
0.5799	-0.44	0.86\\
0.5799	-0.43	0.86\\
0.5799	-0.42	0.86\\
0.5799	-0.41	0.86\\
0.5799	-0.4	0.86\\
0.5799	-0.39	0.86\\
0.5799	-0.38	0.86\\
0.5799	-0.37	0.86\\
0.5799	-0.36	0.86\\
0.5799	-0.35	0.86\\
0.5799	-0.34	0.86\\
0.5799	-0.33	0.86\\
0.5799	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
0.5799	0.62	0.86\\
0.5799	0.63	0.86\\
0.5799	0.64	0.86\\
0.5799	0.65	0.86\\
0.5799	0.66	0.86\\
0.5799	0.67	0.86\\
0.5799	0.68	0.86\\
0.5799	0.69	0.86\\
0.5799	0.7	0.86\\
0.5799	0.71	0.86\\
0.5799	0.72	0.86\\
0.5799	0.73	0.86\\
0.5799	0.74	0.86\\
0.5799	0.75	0.86\\
0.5799	0.76	0.86\\
0.5799	0.77	0.86\\
0.5799	0.78	0.86\\
0.5799	0.79	0.86\\
0.5799	0.8	0.86\\
0.5799	0.81	0.86\\
0.5799	0.82	0.86\\
0.5799	0.83	0.86\\
0.5799	0.84	0.86\\
0.5799	0.85	0.86\\
0.5799	0.86	0.86\\
0.5799	0.87	0.86\\
0.5799	0.88	0.86\\
0.5799	0.89	0.86\\
0.5799	0.9	0.86\\
0.5799	0.91	0.86\\
0.5799	0.92	0.86\\
0.5799	0.93	0.86\\
0.5799	0.94	0.86\\
0.5799	0.95	0.86\\
0.5799	0.96	0.86\\
0.5799	0.97	0.86\\
0.5799	0.98	0.86\\
0.5799	0.99	0.86\\
0.5799	1	0.86\\
0.5899	-1	0.86\\
0.5899	-0.99	0.86\\
0.5899	-0.98	0.86\\
0.5899	-0.97	0.86\\
0.5899	-0.96	0.86\\
0.5899	-0.95	0.86\\
0.5899	-0.94	0.86\\
0.5899	-0.93	0.86\\
0.5899	-0.92	0.86\\
0.5899	-0.91	0.86\\
0.5899	-0.9	0.86\\
0.5899	-0.89	0.86\\
0.5899	-0.88	0.86\\
0.5899	-0.87	0.86\\
0.5899	-0.86	0.86\\
0.5899	-0.85	0.86\\
0.5899	-0.84	0.86\\
0.5899	-0.83	0.86\\
0.5899	-0.82	0.86\\
0.5899	-0.81	0.86\\
0.5899	-0.8	0.86\\
0.5899	-0.79	0.86\\
0.5899	-0.78	0.86\\
0.5899	-0.77	0.86\\
0.5899	-0.76	0.86\\
0.5899	-0.75	0.86\\
0.5899	-0.74	0.86\\
0.5899	-0.73	0.86\\
0.5899	-0.72	0.86\\
0.5899	-0.71	0.86\\
0.5899	-0.7	0.86\\
0.5899	-0.69	0.86\\
0.5899	-0.68	0.86\\
0.5899	-0.67	0.86\\
0.5899	-0.66	0.86\\
0.5899	-0.65	0.86\\
0.5899	-0.64	0.86\\
0.5899	-0.63	0.86\\
0.5899	-0.62	0.86\\
0.5899	-0.61	0.86\\
0.5899	-0.6	0.86\\
0.5899	-0.59	0.86\\
0.5899	-0.58	0.86\\
0.5899	-0.57	0.86\\
0.5899	-0.56	0.86\\
0.5899	-0.55	0.86\\
0.5899	-0.54	0.86\\
0.5899	-0.53	0.86\\
0.5899	-0.52	0.86\\
0.5899	-0.51	0.86\\
0.5899	-0.5	0.86\\
0.5899	-0.49	0.86\\
0.5899	-0.48	0.86\\
0.5899	-0.47	0.86\\
0.5899	-0.46	0.86\\
0.5899	-0.45	0.86\\
0.5899	-0.44	0.86\\
0.5899	-0.43	0.86\\
0.5899	-0.42	0.86\\
0.5899	-0.41	0.86\\
0.5899	-0.4	0.86\\
0.5899	-0.39	0.86\\
0.5899	-0.38	0.86\\
0.5899	-0.37	0.86\\
0.5899	-0.36	0.86\\
0.5899	-0.35	0.86\\
0.5899	-0.34	0.86\\
0.5899	-0.33	0.86\\
0.5899	-0.32	0.86\\
nan	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
nan	0.61	0.86\\
0.5899	0.62	0.86\\
0.5899	0.63	0.86\\
0.5899	0.64	0.86\\
0.5899	0.65	0.86\\
0.5899	0.66	0.86\\
0.5899	0.67	0.86\\
0.5899	0.68	0.86\\
0.5899	0.69	0.86\\
0.5899	0.7	0.86\\
0.5899	0.71	0.86\\
0.5899	0.72	0.86\\
0.5899	0.73	0.86\\
0.5899	0.74	0.86\\
0.5899	0.75	0.86\\
0.5899	0.76	0.86\\
0.5899	0.77	0.86\\
0.5899	0.78	0.86\\
0.5899	0.79	0.86\\
0.5899	0.8	0.86\\
0.5899	0.81	0.86\\
0.5899	0.82	0.86\\
0.5899	0.83	0.86\\
0.5899	0.84	0.86\\
0.5899	0.85	0.86\\
0.5899	0.86	0.86\\
0.5899	0.87	0.86\\
0.5899	0.88	0.86\\
0.5899	0.89	0.86\\
0.5899	0.9	0.86\\
0.5899	0.91	0.86\\
0.5899	0.92	0.86\\
0.5899	0.93	0.86\\
0.5899	0.94	0.86\\
0.5899	0.95	0.86\\
0.5899	0.96	0.86\\
0.5899	0.97	0.86\\
0.5899	0.98	0.86\\
0.5899	0.99	0.86\\
0.5899	1	0.86\\
0.5999	-1	0.86\\
0.5999	-0.99	0.86\\
0.5999	-0.98	0.86\\
0.5999	-0.97	0.86\\
0.5999	-0.96	0.86\\
0.5999	-0.95	0.86\\
0.5999	-0.94	0.86\\
0.5999	-0.93	0.86\\
0.5999	-0.92	0.86\\
0.5999	-0.91	0.86\\
0.5999	-0.9	0.86\\
0.5999	-0.89	0.86\\
0.5999	-0.88	0.86\\
0.5999	-0.87	0.86\\
0.5999	-0.86	0.86\\
0.5999	-0.85	0.86\\
0.5999	-0.84	0.86\\
0.5999	-0.83	0.86\\
0.5999	-0.82	0.86\\
0.5999	-0.81	0.86\\
0.5999	-0.8	0.86\\
0.5999	-0.79	0.86\\
0.5999	-0.78	0.86\\
0.5999	-0.77	0.86\\
0.5999	-0.76	0.86\\
0.5999	-0.75	0.86\\
0.5999	-0.74	0.86\\
0.5999	-0.73	0.86\\
0.5999	-0.72	0.86\\
0.5999	-0.71	0.86\\
0.5999	-0.7	0.86\\
0.5999	-0.69	0.86\\
0.5999	-0.68	0.86\\
0.5999	-0.67	0.86\\
0.5999	-0.66	0.86\\
0.5999	-0.65	0.86\\
0.5999	-0.64	0.86\\
0.5999	-0.63	0.86\\
0.5999	-0.62	0.86\\
0.5999	-0.61	0.86\\
0.5999	-0.6	0.86\\
0.5999	-0.59	0.86\\
0.5999	-0.58	0.86\\
0.5999	-0.57	0.86\\
0.5999	-0.56	0.86\\
0.5999	-0.55	0.86\\
0.5999	-0.54	0.86\\
0.5999	-0.53	0.86\\
0.5999	-0.52	0.86\\
0.5999	-0.51	0.86\\
0.5999	-0.5	0.86\\
0.5999	-0.49	0.86\\
0.5999	-0.48	0.86\\
0.5999	-0.47	0.86\\
0.5999	-0.46	0.86\\
0.5999	-0.45	0.86\\
0.5999	-0.44	0.86\\
0.5999	-0.43	0.86\\
0.5999	-0.42	0.86\\
0.5999	-0.41	0.86\\
0.5999	-0.4	0.86\\
0.5999	-0.39	0.86\\
0.5999	-0.38	0.86\\
0.5999	-0.37	0.86\\
0.5999	-0.36	0.86\\
0.5999	-0.35	0.86\\
0.5999	-0.34	0.86\\
0.5999	-0.33	0.86\\
0.5999	-0.32	0.86\\
0.5999	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
0.5999	0.61	0.86\\
0.5999	0.62	0.86\\
0.5999	0.63	0.86\\
0.5999	0.64	0.86\\
0.5999	0.65	0.86\\
0.5999	0.66	0.86\\
0.5999	0.67	0.86\\
0.5999	0.68	0.86\\
0.5999	0.69	0.86\\
0.5999	0.7	0.86\\
0.5999	0.71	0.86\\
0.5999	0.72	0.86\\
0.5999	0.73	0.86\\
0.5999	0.74	0.86\\
0.5999	0.75	0.86\\
0.5999	0.76	0.86\\
0.5999	0.77	0.86\\
0.5999	0.78	0.86\\
0.5999	0.79	0.86\\
0.5999	0.8	0.86\\
0.5999	0.81	0.86\\
0.5999	0.82	0.86\\
0.5999	0.83	0.86\\
0.5999	0.84	0.86\\
0.5999	0.85	0.86\\
0.5999	0.86	0.86\\
0.5999	0.87	0.86\\
0.5999	0.88	0.86\\
0.5999	0.89	0.86\\
0.5999	0.9	0.86\\
0.5999	0.91	0.86\\
0.5999	0.92	0.86\\
0.5999	0.93	0.86\\
0.5999	0.94	0.86\\
0.5999	0.95	0.86\\
0.5999	0.96	0.86\\
0.5999	0.97	0.86\\
0.5999	0.98	0.86\\
0.5999	0.99	0.86\\
0.5999	1	0.86\\
0.6099	-1	0.86\\
0.6099	-0.99	0.86\\
0.6099	-0.98	0.86\\
0.6099	-0.97	0.86\\
0.6099	-0.96	0.86\\
0.6099	-0.95	0.86\\
0.6099	-0.94	0.86\\
0.6099	-0.93	0.86\\
0.6099	-0.92	0.86\\
0.6099	-0.91	0.86\\
0.6099	-0.9	0.86\\
0.6099	-0.89	0.86\\
0.6099	-0.88	0.86\\
0.6099	-0.87	0.86\\
0.6099	-0.86	0.86\\
0.6099	-0.85	0.86\\
0.6099	-0.84	0.86\\
0.6099	-0.83	0.86\\
0.6099	-0.82	0.86\\
0.6099	-0.81	0.86\\
0.6099	-0.8	0.86\\
0.6099	-0.79	0.86\\
0.6099	-0.78	0.86\\
0.6099	-0.77	0.86\\
0.6099	-0.76	0.86\\
0.6099	-0.75	0.86\\
0.6099	-0.74	0.86\\
0.6099	-0.73	0.86\\
0.6099	-0.72	0.86\\
0.6099	-0.71	0.86\\
0.6099	-0.7	0.86\\
0.6099	-0.69	0.86\\
0.6099	-0.68	0.86\\
0.6099	-0.67	0.86\\
0.6099	-0.66	0.86\\
0.6099	-0.65	0.86\\
0.6099	-0.64	0.86\\
0.6099	-0.63	0.86\\
0.6099	-0.62	0.86\\
0.6099	-0.61	0.86\\
0.6099	-0.6	0.86\\
0.6099	-0.59	0.86\\
0.6099	-0.58	0.86\\
0.6099	-0.57	0.86\\
0.6099	-0.56	0.86\\
0.6099	-0.55	0.86\\
0.6099	-0.54	0.86\\
0.6099	-0.53	0.86\\
0.6099	-0.52	0.86\\
0.6099	-0.51	0.86\\
0.6099	-0.5	0.86\\
0.6099	-0.49	0.86\\
0.6099	-0.48	0.86\\
0.6099	-0.47	0.86\\
0.6099	-0.46	0.86\\
0.6099	-0.45	0.86\\
0.6099	-0.44	0.86\\
0.6099	-0.43	0.86\\
0.6099	-0.42	0.86\\
0.6099	-0.41	0.86\\
0.6099	-0.4	0.86\\
0.6099	-0.39	0.86\\
0.6099	-0.38	0.86\\
0.6099	-0.37	0.86\\
0.6099	-0.36	0.86\\
0.6099	-0.35	0.86\\
0.6099	-0.34	0.86\\
0.6099	-0.33	0.86\\
0.6099	-0.32	0.86\\
0.6099	-0.31	0.86\\
nan	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
nan	0.6	0.86\\
0.6099	0.61	0.86\\
0.6099	0.62	0.86\\
0.6099	0.63	0.86\\
0.6099	0.64	0.86\\
0.6099	0.65	0.86\\
0.6099	0.66	0.86\\
0.6099	0.67	0.86\\
0.6099	0.68	0.86\\
0.6099	0.69	0.86\\
0.6099	0.7	0.86\\
0.6099	0.71	0.86\\
0.6099	0.72	0.86\\
0.6099	0.73	0.86\\
0.6099	0.74	0.86\\
0.6099	0.75	0.86\\
0.6099	0.76	0.86\\
0.6099	0.77	0.86\\
0.6099	0.78	0.86\\
0.6099	0.79	0.86\\
0.6099	0.8	0.86\\
0.6099	0.81	0.86\\
0.6099	0.82	0.86\\
0.6099	0.83	0.86\\
0.6099	0.84	0.86\\
0.6099	0.85	0.86\\
0.6099	0.86	0.86\\
0.6099	0.87	0.86\\
0.6099	0.88	0.86\\
0.6099	0.89	0.86\\
0.6099	0.9	0.86\\
0.6099	0.91	0.86\\
0.6099	0.92	0.86\\
0.6099	0.93	0.86\\
0.6099	0.94	0.86\\
0.6099	0.95	0.86\\
0.6099	0.96	0.86\\
0.6099	0.97	0.86\\
0.6099	0.98	0.86\\
0.6099	0.99	0.86\\
0.6099	1	0.86\\
0.6199	-1	0.86\\
0.6199	-0.99	0.86\\
0.6199	-0.98	0.86\\
0.6199	-0.97	0.86\\
0.6199	-0.96	0.86\\
0.6199	-0.95	0.86\\
0.6199	-0.94	0.86\\
0.6199	-0.93	0.86\\
0.6199	-0.92	0.86\\
0.6199	-0.91	0.86\\
0.6199	-0.9	0.86\\
0.6199	-0.89	0.86\\
0.6199	-0.88	0.86\\
0.6199	-0.87	0.86\\
0.6199	-0.86	0.86\\
0.6199	-0.85	0.86\\
0.6199	-0.84	0.86\\
0.6199	-0.83	0.86\\
0.6199	-0.82	0.86\\
0.6199	-0.81	0.86\\
0.6199	-0.8	0.86\\
0.6199	-0.79	0.86\\
0.6199	-0.78	0.86\\
0.6199	-0.77	0.86\\
0.6199	-0.76	0.86\\
0.6199	-0.75	0.86\\
0.6199	-0.74	0.86\\
0.6199	-0.73	0.86\\
0.6199	-0.72	0.86\\
0.6199	-0.71	0.86\\
0.6199	-0.7	0.86\\
0.6199	-0.69	0.86\\
0.6199	-0.68	0.86\\
0.6199	-0.67	0.86\\
0.6199	-0.66	0.86\\
0.6199	-0.65	0.86\\
0.6199	-0.64	0.86\\
0.6199	-0.63	0.86\\
0.6199	-0.62	0.86\\
0.6199	-0.61	0.86\\
0.6199	-0.6	0.86\\
0.6199	-0.59	0.86\\
0.6199	-0.58	0.86\\
0.6199	-0.57	0.86\\
0.6199	-0.56	0.86\\
0.6199	-0.55	0.86\\
0.6199	-0.54	0.86\\
0.6199	-0.53	0.86\\
0.6199	-0.52	0.86\\
0.6199	-0.51	0.86\\
0.6199	-0.5	0.86\\
0.6199	-0.49	0.86\\
0.6199	-0.48	0.86\\
0.6199	-0.47	0.86\\
0.6199	-0.46	0.86\\
0.6199	-0.45	0.86\\
0.6199	-0.44	0.86\\
0.6199	-0.43	0.86\\
0.6199	-0.42	0.86\\
0.6199	-0.41	0.86\\
0.6199	-0.4	0.86\\
0.6199	-0.39	0.86\\
0.6199	-0.38	0.86\\
0.6199	-0.37	0.86\\
0.6199	-0.36	0.86\\
0.6199	-0.35	0.86\\
0.6199	-0.34	0.86\\
0.6199	-0.33	0.86\\
0.6199	-0.32	0.86\\
0.6199	-0.31	0.86\\
0.6199	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
0.6199	0.6	0.86\\
0.6199	0.61	0.86\\
0.6199	0.62	0.86\\
0.6199	0.63	0.86\\
0.6199	0.64	0.86\\
0.6199	0.65	0.86\\
0.6199	0.66	0.86\\
0.6199	0.67	0.86\\
0.6199	0.68	0.86\\
0.6199	0.69	0.86\\
0.6199	0.7	0.86\\
0.6199	0.71	0.86\\
0.6199	0.72	0.86\\
0.6199	0.73	0.86\\
0.6199	0.74	0.86\\
0.6199	0.75	0.86\\
0.6199	0.76	0.86\\
0.6199	0.77	0.86\\
0.6199	0.78	0.86\\
0.6199	0.79	0.86\\
0.6199	0.8	0.86\\
0.6199	0.81	0.86\\
0.6199	0.82	0.86\\
0.6199	0.83	0.86\\
0.6199	0.84	0.86\\
0.6199	0.85	0.86\\
0.6199	0.86	0.86\\
0.6199	0.87	0.86\\
0.6199	0.88	0.86\\
0.6199	0.89	0.86\\
0.6199	0.9	0.86\\
0.6199	0.91	0.86\\
0.6199	0.92	0.86\\
0.6199	0.93	0.86\\
0.6199	0.94	0.86\\
0.6199	0.95	0.86\\
0.6199	0.96	0.86\\
0.6199	0.97	0.86\\
0.6199	0.98	0.86\\
0.6199	0.99	0.86\\
0.6199	1	0.86\\
0.6299	-1	0.86\\
0.6299	-0.99	0.86\\
0.6299	-0.98	0.86\\
0.6299	-0.97	0.86\\
0.6299	-0.96	0.86\\
0.6299	-0.95	0.86\\
0.6299	-0.94	0.86\\
0.6299	-0.93	0.86\\
0.6299	-0.92	0.86\\
0.6299	-0.91	0.86\\
0.6299	-0.9	0.86\\
0.6299	-0.89	0.86\\
0.6299	-0.88	0.86\\
0.6299	-0.87	0.86\\
0.6299	-0.86	0.86\\
0.6299	-0.85	0.86\\
0.6299	-0.84	0.86\\
0.6299	-0.83	0.86\\
0.6299	-0.82	0.86\\
0.6299	-0.81	0.86\\
0.6299	-0.8	0.86\\
0.6299	-0.79	0.86\\
0.6299	-0.78	0.86\\
0.6299	-0.77	0.86\\
0.6299	-0.76	0.86\\
0.6299	-0.75	0.86\\
0.6299	-0.74	0.86\\
0.6299	-0.73	0.86\\
0.6299	-0.72	0.86\\
0.6299	-0.71	0.86\\
0.6299	-0.7	0.86\\
0.6299	-0.69	0.86\\
0.6299	-0.68	0.86\\
0.6299	-0.67	0.86\\
0.6299	-0.66	0.86\\
0.6299	-0.65	0.86\\
0.6299	-0.64	0.86\\
0.6299	-0.63	0.86\\
0.6299	-0.62	0.86\\
0.6299	-0.61	0.86\\
0.6299	-0.6	0.86\\
0.6299	-0.59	0.86\\
0.6299	-0.58	0.86\\
0.6299	-0.57	0.86\\
0.6299	-0.56	0.86\\
0.6299	-0.55	0.86\\
0.6299	-0.54	0.86\\
0.6299	-0.53	0.86\\
0.6299	-0.52	0.86\\
0.6299	-0.51	0.86\\
0.6299	-0.5	0.86\\
0.6299	-0.49	0.86\\
0.6299	-0.48	0.86\\
0.6299	-0.47	0.86\\
0.6299	-0.46	0.86\\
0.6299	-0.45	0.86\\
0.6299	-0.44	0.86\\
0.6299	-0.43	0.86\\
0.6299	-0.42	0.86\\
0.6299	-0.41	0.86\\
0.6299	-0.4	0.86\\
0.6299	-0.39	0.86\\
0.6299	-0.38	0.86\\
0.6299	-0.37	0.86\\
0.6299	-0.36	0.86\\
0.6299	-0.35	0.86\\
0.6299	-0.34	0.86\\
0.6299	-0.33	0.86\\
0.6299	-0.32	0.86\\
0.6299	-0.31	0.86\\
0.6299	-0.3	0.86\\
nan	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
nan	0.59	0.86\\
0.6299	0.6	0.86\\
0.6299	0.61	0.86\\
0.6299	0.62	0.86\\
0.6299	0.63	0.86\\
0.6299	0.64	0.86\\
0.6299	0.65	0.86\\
0.6299	0.66	0.86\\
0.6299	0.67	0.86\\
0.6299	0.68	0.86\\
0.6299	0.69	0.86\\
0.6299	0.7	0.86\\
0.6299	0.71	0.86\\
0.6299	0.72	0.86\\
0.6299	0.73	0.86\\
0.6299	0.74	0.86\\
0.6299	0.75	0.86\\
0.6299	0.76	0.86\\
0.6299	0.77	0.86\\
0.6299	0.78	0.86\\
0.6299	0.79	0.86\\
0.6299	0.8	0.86\\
0.6299	0.81	0.86\\
0.6299	0.82	0.86\\
0.6299	0.83	0.86\\
0.6299	0.84	0.86\\
0.6299	0.85	0.86\\
0.6299	0.86	0.86\\
0.6299	0.87	0.86\\
0.6299	0.88	0.86\\
0.6299	0.89	0.86\\
0.6299	0.9	0.86\\
0.6299	0.91	0.86\\
0.6299	0.92	0.86\\
0.6299	0.93	0.86\\
0.6299	0.94	0.86\\
0.6299	0.95	0.86\\
0.6299	0.96	0.86\\
0.6299	0.97	0.86\\
0.6299	0.98	0.86\\
0.6299	0.99	0.86\\
0.6299	1	0.86\\
0.6399	-1	0.86\\
0.6399	-0.99	0.86\\
0.6399	-0.98	0.86\\
0.6399	-0.97	0.86\\
0.6399	-0.96	0.86\\
0.6399	-0.95	0.86\\
0.6399	-0.94	0.86\\
0.6399	-0.93	0.86\\
0.6399	-0.92	0.86\\
0.6399	-0.91	0.86\\
0.6399	-0.9	0.86\\
0.6399	-0.89	0.86\\
0.6399	-0.88	0.86\\
0.6399	-0.87	0.86\\
0.6399	-0.86	0.86\\
0.6399	-0.85	0.86\\
0.6399	-0.84	0.86\\
0.6399	-0.83	0.86\\
0.6399	-0.82	0.86\\
0.6399	-0.81	0.86\\
0.6399	-0.8	0.86\\
0.6399	-0.79	0.86\\
0.6399	-0.78	0.86\\
0.6399	-0.77	0.86\\
0.6399	-0.76	0.86\\
0.6399	-0.75	0.86\\
0.6399	-0.74	0.86\\
0.6399	-0.73	0.86\\
0.6399	-0.72	0.86\\
0.6399	-0.71	0.86\\
0.6399	-0.7	0.86\\
0.6399	-0.69	0.86\\
0.6399	-0.68	0.86\\
0.6399	-0.67	0.86\\
0.6399	-0.66	0.86\\
0.6399	-0.65	0.86\\
0.6399	-0.64	0.86\\
0.6399	-0.63	0.86\\
0.6399	-0.62	0.86\\
0.6399	-0.61	0.86\\
0.6399	-0.6	0.86\\
0.6399	-0.59	0.86\\
0.6399	-0.58	0.86\\
0.6399	-0.57	0.86\\
0.6399	-0.56	0.86\\
0.6399	-0.55	0.86\\
0.6399	-0.54	0.86\\
0.6399	-0.53	0.86\\
0.6399	-0.52	0.86\\
0.6399	-0.51	0.86\\
0.6399	-0.5	0.86\\
0.6399	-0.49	0.86\\
0.6399	-0.48	0.86\\
0.6399	-0.47	0.86\\
0.6399	-0.46	0.86\\
0.6399	-0.45	0.86\\
0.6399	-0.44	0.86\\
0.6399	-0.43	0.86\\
0.6399	-0.42	0.86\\
0.6399	-0.41	0.86\\
0.6399	-0.4	0.86\\
0.6399	-0.39	0.86\\
0.6399	-0.38	0.86\\
0.6399	-0.37	0.86\\
0.6399	-0.36	0.86\\
0.6399	-0.35	0.86\\
0.6399	-0.34	0.86\\
0.6399	-0.33	0.86\\
0.6399	-0.32	0.86\\
0.6399	-0.31	0.86\\
0.6399	-0.3	0.86\\
0.6399	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
0.6399	0.59	0.86\\
0.6399	0.6	0.86\\
0.6399	0.61	0.86\\
0.6399	0.62	0.86\\
0.6399	0.63	0.86\\
0.6399	0.64	0.86\\
0.6399	0.65	0.86\\
0.6399	0.66	0.86\\
0.6399	0.67	0.86\\
0.6399	0.68	0.86\\
0.6399	0.69	0.86\\
0.6399	0.7	0.86\\
0.6399	0.71	0.86\\
0.6399	0.72	0.86\\
0.6399	0.73	0.86\\
0.6399	0.74	0.86\\
0.6399	0.75	0.86\\
0.6399	0.76	0.86\\
0.6399	0.77	0.86\\
0.6399	0.78	0.86\\
0.6399	0.79	0.86\\
0.6399	0.8	0.86\\
0.6399	0.81	0.86\\
0.6399	0.82	0.86\\
0.6399	0.83	0.86\\
0.6399	0.84	0.86\\
0.6399	0.85	0.86\\
0.6399	0.86	0.86\\
0.6399	0.87	0.86\\
0.6399	0.88	0.86\\
0.6399	0.89	0.86\\
0.6399	0.9	0.86\\
0.6399	0.91	0.86\\
0.6399	0.92	0.86\\
0.6399	0.93	0.86\\
0.6399	0.94	0.86\\
0.6399	0.95	0.86\\
0.6399	0.96	0.86\\
0.6399	0.97	0.86\\
0.6399	0.98	0.86\\
0.6399	0.99	0.86\\
0.6399	1	0.86\\
0.6499	-1	0.86\\
0.6499	-0.99	0.86\\
0.6499	-0.98	0.86\\
0.6499	-0.97	0.86\\
0.6499	-0.96	0.86\\
0.6499	-0.95	0.86\\
0.6499	-0.94	0.86\\
0.6499	-0.93	0.86\\
0.6499	-0.92	0.86\\
0.6499	-0.91	0.86\\
0.6499	-0.9	0.86\\
0.6499	-0.89	0.86\\
0.6499	-0.88	0.86\\
0.6499	-0.87	0.86\\
0.6499	-0.86	0.86\\
0.6499	-0.85	0.86\\
0.6499	-0.84	0.86\\
0.6499	-0.83	0.86\\
0.6499	-0.82	0.86\\
0.6499	-0.81	0.86\\
0.6499	-0.8	0.86\\
0.6499	-0.79	0.86\\
0.6499	-0.78	0.86\\
0.6499	-0.77	0.86\\
0.6499	-0.76	0.86\\
0.6499	-0.75	0.86\\
0.6499	-0.74	0.86\\
0.6499	-0.73	0.86\\
0.6499	-0.72	0.86\\
0.6499	-0.71	0.86\\
0.6499	-0.7	0.86\\
0.6499	-0.69	0.86\\
0.6499	-0.68	0.86\\
0.6499	-0.67	0.86\\
0.6499	-0.66	0.86\\
0.6499	-0.65	0.86\\
0.6499	-0.64	0.86\\
0.6499	-0.63	0.86\\
0.6499	-0.62	0.86\\
0.6499	-0.61	0.86\\
0.6499	-0.6	0.86\\
0.6499	-0.59	0.86\\
0.6499	-0.58	0.86\\
0.6499	-0.57	0.86\\
0.6499	-0.56	0.86\\
0.6499	-0.55	0.86\\
0.6499	-0.54	0.86\\
0.6499	-0.53	0.86\\
0.6499	-0.52	0.86\\
0.6499	-0.51	0.86\\
0.6499	-0.5	0.86\\
0.6499	-0.49	0.86\\
0.6499	-0.48	0.86\\
0.6499	-0.47	0.86\\
0.6499	-0.46	0.86\\
0.6499	-0.45	0.86\\
0.6499	-0.44	0.86\\
0.6499	-0.43	0.86\\
0.6499	-0.42	0.86\\
0.6499	-0.41	0.86\\
0.6499	-0.4	0.86\\
0.6499	-0.39	0.86\\
0.6499	-0.38	0.86\\
0.6499	-0.37	0.86\\
0.6499	-0.36	0.86\\
0.6499	-0.35	0.86\\
0.6499	-0.34	0.86\\
0.6499	-0.33	0.86\\
0.6499	-0.32	0.86\\
0.6499	-0.31	0.86\\
0.6499	-0.3	0.86\\
0.6499	-0.29	0.86\\
nan	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
nan	0.58	0.86\\
0.6499	0.59	0.86\\
0.6499	0.6	0.86\\
0.6499	0.61	0.86\\
0.6499	0.62	0.86\\
0.6499	0.63	0.86\\
0.6499	0.64	0.86\\
0.6499	0.65	0.86\\
0.6499	0.66	0.86\\
0.6499	0.67	0.86\\
0.6499	0.68	0.86\\
0.6499	0.69	0.86\\
0.6499	0.7	0.86\\
0.6499	0.71	0.86\\
0.6499	0.72	0.86\\
0.6499	0.73	0.86\\
0.6499	0.74	0.86\\
0.6499	0.75	0.86\\
0.6499	0.76	0.86\\
0.6499	0.77	0.86\\
0.6499	0.78	0.86\\
0.6499	0.79	0.86\\
0.6499	0.8	0.86\\
0.6499	0.81	0.86\\
0.6499	0.82	0.86\\
0.6499	0.83	0.86\\
0.6499	0.84	0.86\\
0.6499	0.85	0.86\\
0.6499	0.86	0.86\\
0.6499	0.87	0.86\\
0.6499	0.88	0.86\\
0.6499	0.89	0.86\\
0.6499	0.9	0.86\\
0.6499	0.91	0.86\\
0.6499	0.92	0.86\\
0.6499	0.93	0.86\\
0.6499	0.94	0.86\\
0.6499	0.95	0.86\\
0.6499	0.96	0.86\\
0.6499	0.97	0.86\\
0.6499	0.98	0.86\\
0.6499	0.99	0.86\\
0.6499	1	0.86\\
0.6599	-1	0.86\\
0.6599	-0.99	0.86\\
0.6599	-0.98	0.86\\
0.6599	-0.97	0.86\\
0.6599	-0.96	0.86\\
0.6599	-0.95	0.86\\
0.6599	-0.94	0.86\\
0.6599	-0.93	0.86\\
0.6599	-0.92	0.86\\
0.6599	-0.91	0.86\\
0.6599	-0.9	0.86\\
0.6599	-0.89	0.86\\
0.6599	-0.88	0.86\\
0.6599	-0.87	0.86\\
0.6599	-0.86	0.86\\
0.6599	-0.85	0.86\\
0.6599	-0.84	0.86\\
0.6599	-0.83	0.86\\
0.6599	-0.82	0.86\\
0.6599	-0.81	0.86\\
0.6599	-0.8	0.86\\
0.6599	-0.79	0.86\\
0.6599	-0.78	0.86\\
0.6599	-0.77	0.86\\
0.6599	-0.76	0.86\\
0.6599	-0.75	0.86\\
0.6599	-0.74	0.86\\
0.6599	-0.73	0.86\\
0.6599	-0.72	0.86\\
0.6599	-0.71	0.86\\
0.6599	-0.7	0.86\\
0.6599	-0.69	0.86\\
0.6599	-0.68	0.86\\
0.6599	-0.67	0.86\\
0.6599	-0.66	0.86\\
0.6599	-0.65	0.86\\
0.6599	-0.64	0.86\\
0.6599	-0.63	0.86\\
0.6599	-0.62	0.86\\
0.6599	-0.61	0.86\\
0.6599	-0.6	0.86\\
0.6599	-0.59	0.86\\
0.6599	-0.58	0.86\\
0.6599	-0.57	0.86\\
0.6599	-0.56	0.86\\
0.6599	-0.55	0.86\\
0.6599	-0.54	0.86\\
0.6599	-0.53	0.86\\
0.6599	-0.52	0.86\\
0.6599	-0.51	0.86\\
0.6599	-0.5	0.86\\
0.6599	-0.49	0.86\\
0.6599	-0.48	0.86\\
0.6599	-0.47	0.86\\
0.6599	-0.46	0.86\\
0.6599	-0.45	0.86\\
0.6599	-0.44	0.86\\
0.6599	-0.43	0.86\\
0.6599	-0.42	0.86\\
0.6599	-0.41	0.86\\
0.6599	-0.4	0.86\\
0.6599	-0.39	0.86\\
0.6599	-0.38	0.86\\
0.6599	-0.37	0.86\\
0.6599	-0.36	0.86\\
0.6599	-0.35	0.86\\
0.6599	-0.34	0.86\\
0.6599	-0.33	0.86\\
0.6599	-0.32	0.86\\
0.6599	-0.31	0.86\\
0.6599	-0.3	0.86\\
0.6599	-0.29	0.86\\
0.6599	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
0.6599	0.58	0.86\\
0.6599	0.59	0.86\\
0.6599	0.6	0.86\\
0.6599	0.61	0.86\\
0.6599	0.62	0.86\\
0.6599	0.63	0.86\\
0.6599	0.64	0.86\\
0.6599	0.65	0.86\\
0.6599	0.66	0.86\\
0.6599	0.67	0.86\\
0.6599	0.68	0.86\\
0.6599	0.69	0.86\\
0.6599	0.7	0.86\\
0.6599	0.71	0.86\\
0.6599	0.72	0.86\\
0.6599	0.73	0.86\\
0.6599	0.74	0.86\\
0.6599	0.75	0.86\\
0.6599	0.76	0.86\\
0.6599	0.77	0.86\\
0.6599	0.78	0.86\\
0.6599	0.79	0.86\\
0.6599	0.8	0.86\\
0.6599	0.81	0.86\\
0.6599	0.82	0.86\\
0.6599	0.83	0.86\\
0.6599	0.84	0.86\\
0.6599	0.85	0.86\\
0.6599	0.86	0.86\\
0.6599	0.87	0.86\\
0.6599	0.88	0.86\\
0.6599	0.89	0.86\\
0.6599	0.9	0.86\\
0.6599	0.91	0.86\\
0.6599	0.92	0.86\\
0.6599	0.93	0.86\\
0.6599	0.94	0.86\\
0.6599	0.95	0.86\\
0.6599	0.96	0.86\\
0.6599	0.97	0.86\\
0.6599	0.98	0.86\\
0.6599	0.99	0.86\\
0.6599	1	0.86\\
0.6699	-1	0.86\\
0.6699	-0.99	0.86\\
0.6699	-0.98	0.86\\
0.6699	-0.97	0.86\\
0.6699	-0.96	0.86\\
0.6699	-0.95	0.86\\
0.6699	-0.94	0.86\\
0.6699	-0.93	0.86\\
0.6699	-0.92	0.86\\
0.6699	-0.91	0.86\\
0.6699	-0.9	0.86\\
0.6699	-0.89	0.86\\
0.6699	-0.88	0.86\\
0.6699	-0.87	0.86\\
0.6699	-0.86	0.86\\
0.6699	-0.85	0.86\\
0.6699	-0.84	0.86\\
0.6699	-0.83	0.86\\
0.6699	-0.82	0.86\\
0.6699	-0.81	0.86\\
0.6699	-0.8	0.86\\
0.6699	-0.79	0.86\\
0.6699	-0.78	0.86\\
0.6699	-0.77	0.86\\
0.6699	-0.76	0.86\\
0.6699	-0.75	0.86\\
0.6699	-0.74	0.86\\
0.6699	-0.73	0.86\\
0.6699	-0.72	0.86\\
0.6699	-0.71	0.86\\
0.6699	-0.7	0.86\\
0.6699	-0.69	0.86\\
0.6699	-0.68	0.86\\
0.6699	-0.67	0.86\\
0.6699	-0.66	0.86\\
0.6699	-0.65	0.86\\
0.6699	-0.64	0.86\\
0.6699	-0.63	0.86\\
0.6699	-0.62	0.86\\
0.6699	-0.61	0.86\\
0.6699	-0.6	0.86\\
0.6699	-0.59	0.86\\
0.6699	-0.58	0.86\\
0.6699	-0.57	0.86\\
0.6699	-0.56	0.86\\
0.6699	-0.55	0.86\\
0.6699	-0.54	0.86\\
0.6699	-0.53	0.86\\
0.6699	-0.52	0.86\\
0.6699	-0.51	0.86\\
0.6699	-0.5	0.86\\
0.6699	-0.49	0.86\\
0.6699	-0.48	0.86\\
0.6699	-0.47	0.86\\
0.6699	-0.46	0.86\\
0.6699	-0.45	0.86\\
0.6699	-0.44	0.86\\
0.6699	-0.43	0.86\\
0.6699	-0.42	0.86\\
0.6699	-0.41	0.86\\
0.6699	-0.4	0.86\\
0.6699	-0.39	0.86\\
0.6699	-0.38	0.86\\
0.6699	-0.37	0.86\\
0.6699	-0.36	0.86\\
0.6699	-0.35	0.86\\
0.6699	-0.34	0.86\\
0.6699	-0.33	0.86\\
0.6699	-0.32	0.86\\
0.6699	-0.31	0.86\\
0.6699	-0.3	0.86\\
0.6699	-0.29	0.86\\
0.6699	-0.28	0.86\\
nan	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
nan	0.57	0.86\\
0.6699	0.58	0.86\\
0.6699	0.59	0.86\\
0.6699	0.6	0.86\\
0.6699	0.61	0.86\\
0.6699	0.62	0.86\\
0.6699	0.63	0.86\\
0.6699	0.64	0.86\\
0.6699	0.65	0.86\\
0.6699	0.66	0.86\\
0.6699	0.67	0.86\\
0.6699	0.68	0.86\\
0.6699	0.69	0.86\\
0.6699	0.7	0.86\\
0.6699	0.71	0.86\\
0.6699	0.72	0.86\\
0.6699	0.73	0.86\\
0.6699	0.74	0.86\\
0.6699	0.75	0.86\\
0.6699	0.76	0.86\\
0.6699	0.77	0.86\\
0.6699	0.78	0.86\\
0.6699	0.79	0.86\\
0.6699	0.8	0.86\\
0.6699	0.81	0.86\\
0.6699	0.82	0.86\\
0.6699	0.83	0.86\\
0.6699	0.84	0.86\\
0.6699	0.85	0.86\\
0.6699	0.86	0.86\\
0.6699	0.87	0.86\\
0.6699	0.88	0.86\\
0.6699	0.89	0.86\\
0.6699	0.9	0.86\\
0.6699	0.91	0.86\\
0.6699	0.92	0.86\\
0.6699	0.93	0.86\\
0.6699	0.94	0.86\\
0.6699	0.95	0.86\\
0.6699	0.96	0.86\\
0.6699	0.97	0.86\\
0.6699	0.98	0.86\\
0.6699	0.99	0.86\\
0.6699	1	0.86\\
0.6799	-1	0.86\\
0.6799	-0.99	0.86\\
0.6799	-0.98	0.86\\
0.6799	-0.97	0.86\\
0.6799	-0.96	0.86\\
0.6799	-0.95	0.86\\
0.6799	-0.94	0.86\\
0.6799	-0.93	0.86\\
0.6799	-0.92	0.86\\
0.6799	-0.91	0.86\\
0.6799	-0.9	0.86\\
0.6799	-0.89	0.86\\
0.6799	-0.88	0.86\\
0.6799	-0.87	0.86\\
0.6799	-0.86	0.86\\
0.6799	-0.85	0.86\\
0.6799	-0.84	0.86\\
0.6799	-0.83	0.86\\
0.6799	-0.82	0.86\\
0.6799	-0.81	0.86\\
0.6799	-0.8	0.86\\
0.6799	-0.79	0.86\\
0.6799	-0.78	0.86\\
0.6799	-0.77	0.86\\
0.6799	-0.76	0.86\\
0.6799	-0.75	0.86\\
0.6799	-0.74	0.86\\
0.6799	-0.73	0.86\\
0.6799	-0.72	0.86\\
0.6799	-0.71	0.86\\
0.6799	-0.7	0.86\\
0.6799	-0.69	0.86\\
0.6799	-0.68	0.86\\
0.6799	-0.67	0.86\\
0.6799	-0.66	0.86\\
0.6799	-0.65	0.86\\
0.6799	-0.64	0.86\\
0.6799	-0.63	0.86\\
0.6799	-0.62	0.86\\
0.6799	-0.61	0.86\\
0.6799	-0.6	0.86\\
0.6799	-0.59	0.86\\
0.6799	-0.58	0.86\\
0.6799	-0.57	0.86\\
0.6799	-0.56	0.86\\
0.6799	-0.55	0.86\\
0.6799	-0.54	0.86\\
0.6799	-0.53	0.86\\
0.6799	-0.52	0.86\\
0.6799	-0.51	0.86\\
0.6799	-0.5	0.86\\
0.6799	-0.49	0.86\\
0.6799	-0.48	0.86\\
0.6799	-0.47	0.86\\
0.6799	-0.46	0.86\\
0.6799	-0.45	0.86\\
0.6799	-0.44	0.86\\
0.6799	-0.43	0.86\\
0.6799	-0.42	0.86\\
0.6799	-0.41	0.86\\
0.6799	-0.4	0.86\\
0.6799	-0.39	0.86\\
0.6799	-0.38	0.86\\
0.6799	-0.37	0.86\\
0.6799	-0.36	0.86\\
0.6799	-0.35	0.86\\
0.6799	-0.34	0.86\\
0.6799	-0.33	0.86\\
0.6799	-0.32	0.86\\
0.6799	-0.31	0.86\\
0.6799	-0.3	0.86\\
0.6799	-0.29	0.86\\
0.6799	-0.28	0.86\\
0.6799	-0.27	0.86\\
nan	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
nan	0.56	0.86\\
0.6799	0.57	0.86\\
0.6799	0.58	0.86\\
0.6799	0.59	0.86\\
0.6799	0.6	0.86\\
0.6799	0.61	0.86\\
0.6799	0.62	0.86\\
0.6799	0.63	0.86\\
0.6799	0.64	0.86\\
0.6799	0.65	0.86\\
0.6799	0.66	0.86\\
0.6799	0.67	0.86\\
0.6799	0.68	0.86\\
0.6799	0.69	0.86\\
0.6799	0.7	0.86\\
0.6799	0.71	0.86\\
0.6799	0.72	0.86\\
0.6799	0.73	0.86\\
0.6799	0.74	0.86\\
0.6799	0.75	0.86\\
0.6799	0.76	0.86\\
0.6799	0.77	0.86\\
0.6799	0.78	0.86\\
0.6799	0.79	0.86\\
0.6799	0.8	0.86\\
0.6799	0.81	0.86\\
0.6799	0.82	0.86\\
0.6799	0.83	0.86\\
0.6799	0.84	0.86\\
0.6799	0.85	0.86\\
0.6799	0.86	0.86\\
0.6799	0.87	0.86\\
0.6799	0.88	0.86\\
0.6799	0.89	0.86\\
0.6799	0.9	0.86\\
0.6799	0.91	0.86\\
0.6799	0.92	0.86\\
0.6799	0.93	0.86\\
0.6799	0.94	0.86\\
0.6799	0.95	0.86\\
0.6799	0.96	0.86\\
0.6799	0.97	0.86\\
0.6799	0.98	0.86\\
0.6799	0.99	0.86\\
0.6799	1	0.86\\
0.6899	-1	0.86\\
0.6899	-0.99	0.86\\
0.6899	-0.98	0.86\\
0.6899	-0.97	0.86\\
0.6899	-0.96	0.86\\
0.6899	-0.95	0.86\\
0.6899	-0.94	0.86\\
0.6899	-0.93	0.86\\
0.6899	-0.92	0.86\\
0.6899	-0.91	0.86\\
0.6899	-0.9	0.86\\
0.6899	-0.89	0.86\\
0.6899	-0.88	0.86\\
0.6899	-0.87	0.86\\
0.6899	-0.86	0.86\\
0.6899	-0.85	0.86\\
0.6899	-0.84	0.86\\
0.6899	-0.83	0.86\\
0.6899	-0.82	0.86\\
0.6899	-0.81	0.86\\
0.6899	-0.8	0.86\\
0.6899	-0.79	0.86\\
0.6899	-0.78	0.86\\
0.6899	-0.77	0.86\\
0.6899	-0.76	0.86\\
0.6899	-0.75	0.86\\
0.6899	-0.74	0.86\\
0.6899	-0.73	0.86\\
0.6899	-0.72	0.86\\
0.6899	-0.71	0.86\\
0.6899	-0.7	0.86\\
0.6899	-0.69	0.86\\
0.6899	-0.68	0.86\\
0.6899	-0.67	0.86\\
0.6899	-0.66	0.86\\
0.6899	-0.65	0.86\\
0.6899	-0.64	0.86\\
0.6899	-0.63	0.86\\
0.6899	-0.62	0.86\\
0.6899	-0.61	0.86\\
0.6899	-0.6	0.86\\
0.6899	-0.59	0.86\\
0.6899	-0.58	0.86\\
0.6899	-0.57	0.86\\
0.6899	-0.56	0.86\\
0.6899	-0.55	0.86\\
0.6899	-0.54	0.86\\
0.6899	-0.53	0.86\\
0.6899	-0.52	0.86\\
0.6899	-0.51	0.86\\
0.6899	-0.5	0.86\\
0.6899	-0.49	0.86\\
0.6899	-0.48	0.86\\
0.6899	-0.47	0.86\\
0.6899	-0.46	0.86\\
0.6899	-0.45	0.86\\
0.6899	-0.44	0.86\\
0.6899	-0.43	0.86\\
0.6899	-0.42	0.86\\
0.6899	-0.41	0.86\\
0.6899	-0.4	0.86\\
0.6899	-0.39	0.86\\
0.6899	-0.38	0.86\\
0.6899	-0.37	0.86\\
0.6899	-0.36	0.86\\
0.6899	-0.35	0.86\\
0.6899	-0.34	0.86\\
0.6899	-0.33	0.86\\
0.6899	-0.32	0.86\\
0.6899	-0.31	0.86\\
0.6899	-0.3	0.86\\
0.6899	-0.29	0.86\\
0.6899	-0.28	0.86\\
0.6899	-0.27	0.86\\
0.6899	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
0.6899	0.56	0.86\\
0.6899	0.57	0.86\\
0.6899	0.58	0.86\\
0.6899	0.59	0.86\\
0.6899	0.6	0.86\\
0.6899	0.61	0.86\\
0.6899	0.62	0.86\\
0.6899	0.63	0.86\\
0.6899	0.64	0.86\\
0.6899	0.65	0.86\\
0.6899	0.66	0.86\\
0.6899	0.67	0.86\\
0.6899	0.68	0.86\\
0.6899	0.69	0.86\\
0.6899	0.7	0.86\\
0.6899	0.71	0.86\\
0.6899	0.72	0.86\\
0.6899	0.73	0.86\\
0.6899	0.74	0.86\\
0.6899	0.75	0.86\\
0.6899	0.76	0.86\\
0.6899	0.77	0.86\\
0.6899	0.78	0.86\\
0.6899	0.79	0.86\\
0.6899	0.8	0.86\\
0.6899	0.81	0.86\\
0.6899	0.82	0.86\\
0.6899	0.83	0.86\\
0.6899	0.84	0.86\\
0.6899	0.85	0.86\\
0.6899	0.86	0.86\\
0.6899	0.87	0.86\\
0.6899	0.88	0.86\\
0.6899	0.89	0.86\\
0.6899	0.9	0.86\\
0.6899	0.91	0.86\\
0.6899	0.92	0.86\\
0.6899	0.93	0.86\\
0.6899	0.94	0.86\\
0.6899	0.95	0.86\\
0.6899	0.96	0.86\\
0.6899	0.97	0.86\\
0.6899	0.98	0.86\\
0.6899	0.99	0.86\\
0.6899	1	0.86\\
0.6999	-1	0.86\\
0.6999	-0.99	0.86\\
0.6999	-0.98	0.86\\
0.6999	-0.97	0.86\\
0.6999	-0.96	0.86\\
0.6999	-0.95	0.86\\
0.6999	-0.94	0.86\\
0.6999	-0.93	0.86\\
0.6999	-0.92	0.86\\
0.6999	-0.91	0.86\\
0.6999	-0.9	0.86\\
0.6999	-0.89	0.86\\
0.6999	-0.88	0.86\\
0.6999	-0.87	0.86\\
0.6999	-0.86	0.86\\
0.6999	-0.85	0.86\\
0.6999	-0.84	0.86\\
0.6999	-0.83	0.86\\
0.6999	-0.82	0.86\\
0.6999	-0.81	0.86\\
0.6999	-0.8	0.86\\
0.6999	-0.79	0.86\\
0.6999	-0.78	0.86\\
0.6999	-0.77	0.86\\
0.6999	-0.76	0.86\\
0.6999	-0.75	0.86\\
0.6999	-0.74	0.86\\
0.6999	-0.73	0.86\\
0.6999	-0.72	0.86\\
0.6999	-0.71	0.86\\
0.6999	-0.7	0.86\\
0.6999	-0.69	0.86\\
0.6999	-0.68	0.86\\
0.6999	-0.67	0.86\\
0.6999	-0.66	0.86\\
0.6999	-0.65	0.86\\
0.6999	-0.64	0.86\\
0.6999	-0.63	0.86\\
0.6999	-0.62	0.86\\
0.6999	-0.61	0.86\\
0.6999	-0.6	0.86\\
0.6999	-0.59	0.86\\
0.6999	-0.58	0.86\\
0.6999	-0.57	0.86\\
0.6999	-0.56	0.86\\
0.6999	-0.55	0.86\\
0.6999	-0.54	0.86\\
0.6999	-0.53	0.86\\
0.6999	-0.52	0.86\\
0.6999	-0.51	0.86\\
0.6999	-0.5	0.86\\
0.6999	-0.49	0.86\\
0.6999	-0.48	0.86\\
0.6999	-0.47	0.86\\
0.6999	-0.46	0.86\\
0.6999	-0.45	0.86\\
0.6999	-0.44	0.86\\
0.6999	-0.43	0.86\\
0.6999	-0.42	0.86\\
0.6999	-0.41	0.86\\
0.6999	-0.4	0.86\\
0.6999	-0.39	0.86\\
0.6999	-0.38	0.86\\
0.6999	-0.37	0.86\\
0.6999	-0.36	0.86\\
0.6999	-0.35	0.86\\
0.6999	-0.34	0.86\\
0.6999	-0.33	0.86\\
0.6999	-0.32	0.86\\
0.6999	-0.31	0.86\\
0.6999	-0.3	0.86\\
0.6999	-0.29	0.86\\
0.6999	-0.28	0.86\\
0.6999	-0.27	0.86\\
0.6999	-0.26	0.86\\
nan	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
nan	0.55	0.86\\
0.6999	0.56	0.86\\
0.6999	0.57	0.86\\
0.6999	0.58	0.86\\
0.6999	0.59	0.86\\
0.6999	0.6	0.86\\
0.6999	0.61	0.86\\
0.6999	0.62	0.86\\
0.6999	0.63	0.86\\
0.6999	0.64	0.86\\
0.6999	0.65	0.86\\
0.6999	0.66	0.86\\
0.6999	0.67	0.86\\
0.6999	0.68	0.86\\
0.6999	0.69	0.86\\
0.6999	0.7	0.86\\
0.6999	0.71	0.86\\
0.6999	0.72	0.86\\
0.6999	0.73	0.86\\
0.6999	0.74	0.86\\
0.6999	0.75	0.86\\
0.6999	0.76	0.86\\
0.6999	0.77	0.86\\
0.6999	0.78	0.86\\
0.6999	0.79	0.86\\
0.6999	0.8	0.86\\
0.6999	0.81	0.86\\
0.6999	0.82	0.86\\
0.6999	0.83	0.86\\
0.6999	0.84	0.86\\
0.6999	0.85	0.86\\
0.6999	0.86	0.86\\
0.6999	0.87	0.86\\
0.6999	0.88	0.86\\
0.6999	0.89	0.86\\
0.6999	0.9	0.86\\
0.6999	0.91	0.86\\
0.6999	0.92	0.86\\
0.6999	0.93	0.86\\
0.6999	0.94	0.86\\
0.6999	0.95	0.86\\
0.6999	0.96	0.86\\
0.6999	0.97	0.86\\
0.6999	0.98	0.86\\
0.6999	0.99	0.86\\
0.6999	1	0.86\\
0.7099	-1	0.86\\
0.7099	-0.99	0.86\\
0.7099	-0.98	0.86\\
0.7099	-0.97	0.86\\
0.7099	-0.96	0.86\\
0.7099	-0.95	0.86\\
0.7099	-0.94	0.86\\
0.7099	-0.93	0.86\\
0.7099	-0.92	0.86\\
0.7099	-0.91	0.86\\
0.7099	-0.9	0.86\\
0.7099	-0.89	0.86\\
0.7099	-0.88	0.86\\
0.7099	-0.87	0.86\\
0.7099	-0.86	0.86\\
0.7099	-0.85	0.86\\
0.7099	-0.84	0.86\\
0.7099	-0.83	0.86\\
0.7099	-0.82	0.86\\
0.7099	-0.81	0.86\\
0.7099	-0.8	0.86\\
0.7099	-0.79	0.86\\
0.7099	-0.78	0.86\\
0.7099	-0.77	0.86\\
0.7099	-0.76	0.86\\
0.7099	-0.75	0.86\\
0.7099	-0.74	0.86\\
0.7099	-0.73	0.86\\
0.7099	-0.72	0.86\\
0.7099	-0.71	0.86\\
0.7099	-0.7	0.86\\
0.7099	-0.69	0.86\\
0.7099	-0.68	0.86\\
0.7099	-0.67	0.86\\
0.7099	-0.66	0.86\\
0.7099	-0.65	0.86\\
0.7099	-0.64	0.86\\
0.7099	-0.63	0.86\\
0.7099	-0.62	0.86\\
0.7099	-0.61	0.86\\
0.7099	-0.6	0.86\\
0.7099	-0.59	0.86\\
0.7099	-0.58	0.86\\
0.7099	-0.57	0.86\\
0.7099	-0.56	0.86\\
0.7099	-0.55	0.86\\
0.7099	-0.54	0.86\\
0.7099	-0.53	0.86\\
0.7099	-0.52	0.86\\
0.7099	-0.51	0.86\\
0.7099	-0.5	0.86\\
0.7099	-0.49	0.86\\
0.7099	-0.48	0.86\\
0.7099	-0.47	0.86\\
0.7099	-0.46	0.86\\
0.7099	-0.45	0.86\\
0.7099	-0.44	0.86\\
0.7099	-0.43	0.86\\
0.7099	-0.42	0.86\\
0.7099	-0.41	0.86\\
0.7099	-0.4	0.86\\
0.7099	-0.39	0.86\\
0.7099	-0.38	0.86\\
0.7099	-0.37	0.86\\
0.7099	-0.36	0.86\\
0.7099	-0.35	0.86\\
0.7099	-0.34	0.86\\
0.7099	-0.33	0.86\\
0.7099	-0.32	0.86\\
0.7099	-0.31	0.86\\
0.7099	-0.3	0.86\\
0.7099	-0.29	0.86\\
0.7099	-0.28	0.86\\
0.7099	-0.27	0.86\\
0.7099	-0.26	0.86\\
0.7099	-0.25	0.86\\
nan	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
nan	0.54	0.86\\
0.7099	0.55	0.86\\
0.7099	0.56	0.86\\
0.7099	0.57	0.86\\
0.7099	0.58	0.86\\
0.7099	0.59	0.86\\
0.7099	0.6	0.86\\
0.7099	0.61	0.86\\
0.7099	0.62	0.86\\
0.7099	0.63	0.86\\
0.7099	0.64	0.86\\
0.7099	0.65	0.86\\
0.7099	0.66	0.86\\
0.7099	0.67	0.86\\
0.7099	0.68	0.86\\
0.7099	0.69	0.86\\
0.7099	0.7	0.86\\
0.7099	0.71	0.86\\
0.7099	0.72	0.86\\
0.7099	0.73	0.86\\
0.7099	0.74	0.86\\
0.7099	0.75	0.86\\
0.7099	0.76	0.86\\
0.7099	0.77	0.86\\
0.7099	0.78	0.86\\
0.7099	0.79	0.86\\
0.7099	0.8	0.86\\
0.7099	0.81	0.86\\
0.7099	0.82	0.86\\
0.7099	0.83	0.86\\
0.7099	0.84	0.86\\
0.7099	0.85	0.86\\
0.7099	0.86	0.86\\
0.7099	0.87	0.86\\
0.7099	0.88	0.86\\
0.7099	0.89	0.86\\
0.7099	0.9	0.86\\
0.7099	0.91	0.86\\
0.7099	0.92	0.86\\
0.7099	0.93	0.86\\
0.7099	0.94	0.86\\
0.7099	0.95	0.86\\
0.7099	0.96	0.86\\
0.7099	0.97	0.86\\
0.7099	0.98	0.86\\
0.7099	0.99	0.86\\
0.7099	1	0.86\\
0.7199	-1	0.86\\
0.7199	-0.99	0.86\\
0.7199	-0.98	0.86\\
0.7199	-0.97	0.86\\
0.7199	-0.96	0.86\\
0.7199	-0.95	0.86\\
0.7199	-0.94	0.86\\
0.7199	-0.93	0.86\\
0.7199	-0.92	0.86\\
0.7199	-0.91	0.86\\
0.7199	-0.9	0.86\\
0.7199	-0.89	0.86\\
0.7199	-0.88	0.86\\
0.7199	-0.87	0.86\\
0.7199	-0.86	0.86\\
0.7199	-0.85	0.86\\
0.7199	-0.84	0.86\\
0.7199	-0.83	0.86\\
0.7199	-0.82	0.86\\
0.7199	-0.81	0.86\\
0.7199	-0.8	0.86\\
0.7199	-0.79	0.86\\
0.7199	-0.78	0.86\\
0.7199	-0.77	0.86\\
0.7199	-0.76	0.86\\
0.7199	-0.75	0.86\\
0.7199	-0.74	0.86\\
0.7199	-0.73	0.86\\
0.7199	-0.72	0.86\\
0.7199	-0.71	0.86\\
0.7199	-0.7	0.86\\
0.7199	-0.69	0.86\\
0.7199	-0.68	0.86\\
0.7199	-0.67	0.86\\
0.7199	-0.66	0.86\\
0.7199	-0.65	0.86\\
0.7199	-0.64	0.86\\
0.7199	-0.63	0.86\\
0.7199	-0.62	0.86\\
0.7199	-0.61	0.86\\
0.7199	-0.6	0.86\\
0.7199	-0.59	0.86\\
0.7199	-0.58	0.86\\
0.7199	-0.57	0.86\\
0.7199	-0.56	0.86\\
0.7199	-0.55	0.86\\
0.7199	-0.54	0.86\\
0.7199	-0.53	0.86\\
0.7199	-0.52	0.86\\
0.7199	-0.51	0.86\\
0.7199	-0.5	0.86\\
0.7199	-0.49	0.86\\
0.7199	-0.48	0.86\\
0.7199	-0.47	0.86\\
0.7199	-0.46	0.86\\
0.7199	-0.45	0.86\\
0.7199	-0.44	0.86\\
0.7199	-0.43	0.86\\
0.7199	-0.42	0.86\\
0.7199	-0.41	0.86\\
0.7199	-0.4	0.86\\
0.7199	-0.39	0.86\\
0.7199	-0.38	0.86\\
0.7199	-0.37	0.86\\
0.7199	-0.36	0.86\\
0.7199	-0.35	0.86\\
0.7199	-0.34	0.86\\
0.7199	-0.33	0.86\\
0.7199	-0.32	0.86\\
0.7199	-0.31	0.86\\
0.7199	-0.3	0.86\\
0.7199	-0.29	0.86\\
0.7199	-0.28	0.86\\
0.7199	-0.27	0.86\\
0.7199	-0.26	0.86\\
0.7199	-0.25	0.86\\
0.7199	-0.24	0.86\\
nan	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
nan	0.53	0.86\\
0.7199	0.54	0.86\\
0.7199	0.55	0.86\\
0.7199	0.56	0.86\\
0.7199	0.57	0.86\\
0.7199	0.58	0.86\\
0.7199	0.59	0.86\\
0.7199	0.6	0.86\\
0.7199	0.61	0.86\\
0.7199	0.62	0.86\\
0.7199	0.63	0.86\\
0.7199	0.64	0.86\\
0.7199	0.65	0.86\\
0.7199	0.66	0.86\\
0.7199	0.67	0.86\\
0.7199	0.68	0.86\\
0.7199	0.69	0.86\\
0.7199	0.7	0.86\\
0.7199	0.71	0.86\\
0.7199	0.72	0.86\\
0.7199	0.73	0.86\\
0.7199	0.74	0.86\\
0.7199	0.75	0.86\\
0.7199	0.76	0.86\\
0.7199	0.77	0.86\\
0.7199	0.78	0.86\\
0.7199	0.79	0.86\\
0.7199	0.8	0.86\\
0.7199	0.81	0.86\\
0.7199	0.82	0.86\\
0.7199	0.83	0.86\\
0.7199	0.84	0.86\\
0.7199	0.85	0.86\\
0.7199	0.86	0.86\\
0.7199	0.87	0.86\\
0.7199	0.88	0.86\\
0.7199	0.89	0.86\\
0.7199	0.9	0.86\\
0.7199	0.91	0.86\\
0.7199	0.92	0.86\\
0.7199	0.93	0.86\\
0.7199	0.94	0.86\\
0.7199	0.95	0.86\\
0.7199	0.96	0.86\\
0.7199	0.97	0.86\\
0.7199	0.98	0.86\\
0.7199	0.99	0.86\\
0.7199	1	0.86\\
0.7299	-1	0.86\\
0.7299	-0.99	0.86\\
0.7299	-0.98	0.86\\
0.7299	-0.97	0.86\\
0.7299	-0.96	0.86\\
0.7299	-0.95	0.86\\
0.7299	-0.94	0.86\\
0.7299	-0.93	0.86\\
0.7299	-0.92	0.86\\
0.7299	-0.91	0.86\\
0.7299	-0.9	0.86\\
0.7299	-0.89	0.86\\
0.7299	-0.88	0.86\\
0.7299	-0.87	0.86\\
0.7299	-0.86	0.86\\
0.7299	-0.85	0.86\\
0.7299	-0.84	0.86\\
0.7299	-0.83	0.86\\
0.7299	-0.82	0.86\\
0.7299	-0.81	0.86\\
0.7299	-0.8	0.86\\
0.7299	-0.79	0.86\\
0.7299	-0.78	0.86\\
0.7299	-0.77	0.86\\
0.7299	-0.76	0.86\\
0.7299	-0.75	0.86\\
0.7299	-0.74	0.86\\
0.7299	-0.73	0.86\\
0.7299	-0.72	0.86\\
0.7299	-0.71	0.86\\
0.7299	-0.7	0.86\\
0.7299	-0.69	0.86\\
0.7299	-0.68	0.86\\
0.7299	-0.67	0.86\\
0.7299	-0.66	0.86\\
0.7299	-0.65	0.86\\
0.7299	-0.64	0.86\\
0.7299	-0.63	0.86\\
0.7299	-0.62	0.86\\
0.7299	-0.61	0.86\\
0.7299	-0.6	0.86\\
0.7299	-0.59	0.86\\
0.7299	-0.58	0.86\\
0.7299	-0.57	0.86\\
0.7299	-0.56	0.86\\
0.7299	-0.55	0.86\\
0.7299	-0.54	0.86\\
0.7299	-0.53	0.86\\
0.7299	-0.52	0.86\\
0.7299	-0.51	0.86\\
0.7299	-0.5	0.86\\
0.7299	-0.49	0.86\\
0.7299	-0.48	0.86\\
0.7299	-0.47	0.86\\
0.7299	-0.46	0.86\\
0.7299	-0.45	0.86\\
0.7299	-0.44	0.86\\
0.7299	-0.43	0.86\\
0.7299	-0.42	0.86\\
0.7299	-0.41	0.86\\
0.7299	-0.4	0.86\\
0.7299	-0.39	0.86\\
0.7299	-0.38	0.86\\
0.7299	-0.37	0.86\\
0.7299	-0.36	0.86\\
0.7299	-0.35	0.86\\
0.7299	-0.34	0.86\\
0.7299	-0.33	0.86\\
0.7299	-0.32	0.86\\
0.7299	-0.31	0.86\\
0.7299	-0.3	0.86\\
0.7299	-0.29	0.86\\
0.7299	-0.28	0.86\\
0.7299	-0.27	0.86\\
0.7299	-0.26	0.86\\
0.7299	-0.25	0.86\\
0.7299	-0.24	0.86\\
0.7299	-0.23	0.86\\
nan	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
nan	0.52	0.86\\
0.7299	0.53	0.86\\
0.7299	0.54	0.86\\
0.7299	0.55	0.86\\
0.7299	0.56	0.86\\
0.7299	0.57	0.86\\
0.7299	0.58	0.86\\
0.7299	0.59	0.86\\
0.7299	0.6	0.86\\
0.7299	0.61	0.86\\
0.7299	0.62	0.86\\
0.7299	0.63	0.86\\
0.7299	0.64	0.86\\
0.7299	0.65	0.86\\
0.7299	0.66	0.86\\
0.7299	0.67	0.86\\
0.7299	0.68	0.86\\
0.7299	0.69	0.86\\
0.7299	0.7	0.86\\
0.7299	0.71	0.86\\
0.7299	0.72	0.86\\
0.7299	0.73	0.86\\
0.7299	0.74	0.86\\
0.7299	0.75	0.86\\
0.7299	0.76	0.86\\
0.7299	0.77	0.86\\
0.7299	0.78	0.86\\
0.7299	0.79	0.86\\
0.7299	0.8	0.86\\
0.7299	0.81	0.86\\
0.7299	0.82	0.86\\
0.7299	0.83	0.86\\
0.7299	0.84	0.86\\
0.7299	0.85	0.86\\
0.7299	0.86	0.86\\
0.7299	0.87	0.86\\
0.7299	0.88	0.86\\
0.7299	0.89	0.86\\
0.7299	0.9	0.86\\
0.7299	0.91	0.86\\
0.7299	0.92	0.86\\
0.7299	0.93	0.86\\
0.7299	0.94	0.86\\
0.7299	0.95	0.86\\
0.7299	0.96	0.86\\
0.7299	0.97	0.86\\
0.7299	0.98	0.86\\
0.7299	0.99	0.86\\
0.7299	1	0.86\\
0.7399	-1	0.86\\
0.7399	-0.99	0.86\\
0.7399	-0.98	0.86\\
0.7399	-0.97	0.86\\
0.7399	-0.96	0.86\\
0.7399	-0.95	0.86\\
0.7399	-0.94	0.86\\
0.7399	-0.93	0.86\\
0.7399	-0.92	0.86\\
0.7399	-0.91	0.86\\
0.7399	-0.9	0.86\\
0.7399	-0.89	0.86\\
0.7399	-0.88	0.86\\
0.7399	-0.87	0.86\\
0.7399	-0.86	0.86\\
0.7399	-0.85	0.86\\
0.7399	-0.84	0.86\\
0.7399	-0.83	0.86\\
0.7399	-0.82	0.86\\
0.7399	-0.81	0.86\\
0.7399	-0.8	0.86\\
0.7399	-0.79	0.86\\
0.7399	-0.78	0.86\\
0.7399	-0.77	0.86\\
0.7399	-0.76	0.86\\
0.7399	-0.75	0.86\\
0.7399	-0.74	0.86\\
0.7399	-0.73	0.86\\
0.7399	-0.72	0.86\\
0.7399	-0.71	0.86\\
0.7399	-0.7	0.86\\
0.7399	-0.69	0.86\\
0.7399	-0.68	0.86\\
0.7399	-0.67	0.86\\
0.7399	-0.66	0.86\\
0.7399	-0.65	0.86\\
0.7399	-0.64	0.86\\
0.7399	-0.63	0.86\\
0.7399	-0.62	0.86\\
0.7399	-0.61	0.86\\
0.7399	-0.6	0.86\\
0.7399	-0.59	0.86\\
0.7399	-0.58	0.86\\
0.7399	-0.57	0.86\\
0.7399	-0.56	0.86\\
0.7399	-0.55	0.86\\
0.7399	-0.54	0.86\\
0.7399	-0.53	0.86\\
0.7399	-0.52	0.86\\
0.7399	-0.51	0.86\\
0.7399	-0.5	0.86\\
0.7399	-0.49	0.86\\
0.7399	-0.48	0.86\\
0.7399	-0.47	0.86\\
0.7399	-0.46	0.86\\
0.7399	-0.45	0.86\\
0.7399	-0.44	0.86\\
0.7399	-0.43	0.86\\
0.7399	-0.42	0.86\\
0.7399	-0.41	0.86\\
0.7399	-0.4	0.86\\
0.7399	-0.39	0.86\\
0.7399	-0.38	0.86\\
0.7399	-0.37	0.86\\
0.7399	-0.36	0.86\\
0.7399	-0.35	0.86\\
0.7399	-0.34	0.86\\
0.7399	-0.33	0.86\\
0.7399	-0.32	0.86\\
0.7399	-0.31	0.86\\
0.7399	-0.3	0.86\\
0.7399	-0.29	0.86\\
0.7399	-0.28	0.86\\
0.7399	-0.27	0.86\\
0.7399	-0.26	0.86\\
0.7399	-0.25	0.86\\
0.7399	-0.24	0.86\\
0.7399	-0.23	0.86\\
0.7399	-0.22	0.86\\
nan	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
nan	0.51	0.86\\
0.7399	0.52	0.86\\
0.7399	0.53	0.86\\
0.7399	0.54	0.86\\
0.7399	0.55	0.86\\
0.7399	0.56	0.86\\
0.7399	0.57	0.86\\
0.7399	0.58	0.86\\
0.7399	0.59	0.86\\
0.7399	0.6	0.86\\
0.7399	0.61	0.86\\
0.7399	0.62	0.86\\
0.7399	0.63	0.86\\
0.7399	0.64	0.86\\
0.7399	0.65	0.86\\
0.7399	0.66	0.86\\
0.7399	0.67	0.86\\
0.7399	0.68	0.86\\
0.7399	0.69	0.86\\
0.7399	0.7	0.86\\
0.7399	0.71	0.86\\
0.7399	0.72	0.86\\
0.7399	0.73	0.86\\
0.7399	0.74	0.86\\
0.7399	0.75	0.86\\
0.7399	0.76	0.86\\
0.7399	0.77	0.86\\
0.7399	0.78	0.86\\
0.7399	0.79	0.86\\
0.7399	0.8	0.86\\
0.7399	0.81	0.86\\
0.7399	0.82	0.86\\
0.7399	0.83	0.86\\
0.7399	0.84	0.86\\
0.7399	0.85	0.86\\
0.7399	0.86	0.86\\
0.7399	0.87	0.86\\
0.7399	0.88	0.86\\
0.7399	0.89	0.86\\
0.7399	0.9	0.86\\
0.7399	0.91	0.86\\
0.7399	0.92	0.86\\
0.7399	0.93	0.86\\
0.7399	0.94	0.86\\
0.7399	0.95	0.86\\
0.7399	0.96	0.86\\
0.7399	0.97	0.86\\
0.7399	0.98	0.86\\
0.7399	0.99	0.86\\
0.7399	1	0.86\\
0.7499	-1	0.86\\
0.7499	-0.99	0.86\\
0.7499	-0.98	0.86\\
0.7499	-0.97	0.86\\
0.7499	-0.96	0.86\\
0.7499	-0.95	0.86\\
0.7499	-0.94	0.86\\
0.7499	-0.93	0.86\\
0.7499	-0.92	0.86\\
0.7499	-0.91	0.86\\
0.7499	-0.9	0.86\\
0.7499	-0.89	0.86\\
0.7499	-0.88	0.86\\
0.7499	-0.87	0.86\\
0.7499	-0.86	0.86\\
0.7499	-0.85	0.86\\
0.7499	-0.84	0.86\\
0.7499	-0.83	0.86\\
0.7499	-0.82	0.86\\
0.7499	-0.81	0.86\\
0.7499	-0.8	0.86\\
0.7499	-0.79	0.86\\
0.7499	-0.78	0.86\\
0.7499	-0.77	0.86\\
0.7499	-0.76	0.86\\
0.7499	-0.75	0.86\\
0.7499	-0.74	0.86\\
0.7499	-0.73	0.86\\
0.7499	-0.72	0.86\\
0.7499	-0.71	0.86\\
0.7499	-0.7	0.86\\
0.7499	-0.69	0.86\\
0.7499	-0.68	0.86\\
0.7499	-0.67	0.86\\
0.7499	-0.66	0.86\\
0.7499	-0.65	0.86\\
0.7499	-0.64	0.86\\
0.7499	-0.63	0.86\\
0.7499	-0.62	0.86\\
0.7499	-0.61	0.86\\
0.7499	-0.6	0.86\\
0.7499	-0.59	0.86\\
0.7499	-0.58	0.86\\
0.7499	-0.57	0.86\\
0.7499	-0.56	0.86\\
0.7499	-0.55	0.86\\
0.7499	-0.54	0.86\\
0.7499	-0.53	0.86\\
0.7499	-0.52	0.86\\
0.7499	-0.51	0.86\\
0.7499	-0.5	0.86\\
0.7499	-0.49	0.86\\
0.7499	-0.48	0.86\\
0.7499	-0.47	0.86\\
0.7499	-0.46	0.86\\
0.7499	-0.45	0.86\\
0.7499	-0.44	0.86\\
0.7499	-0.43	0.86\\
0.7499	-0.42	0.86\\
0.7499	-0.41	0.86\\
0.7499	-0.4	0.86\\
0.7499	-0.39	0.86\\
0.7499	-0.38	0.86\\
0.7499	-0.37	0.86\\
0.7499	-0.36	0.86\\
0.7499	-0.35	0.86\\
0.7499	-0.34	0.86\\
0.7499	-0.33	0.86\\
0.7499	-0.32	0.86\\
0.7499	-0.31	0.86\\
0.7499	-0.3	0.86\\
0.7499	-0.29	0.86\\
0.7499	-0.28	0.86\\
0.7499	-0.27	0.86\\
0.7499	-0.26	0.86\\
0.7499	-0.25	0.86\\
0.7499	-0.24	0.86\\
0.7499	-0.23	0.86\\
0.7499	-0.22	0.86\\
0.7499	-0.21	0.86\\
nan	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
nan	0.5	0.86\\
0.7499	0.51	0.86\\
0.7499	0.52	0.86\\
0.7499	0.53	0.86\\
0.7499	0.54	0.86\\
0.7499	0.55	0.86\\
0.7499	0.56	0.86\\
0.7499	0.57	0.86\\
0.7499	0.58	0.86\\
0.7499	0.59	0.86\\
0.7499	0.6	0.86\\
0.7499	0.61	0.86\\
0.7499	0.62	0.86\\
0.7499	0.63	0.86\\
0.7499	0.64	0.86\\
0.7499	0.65	0.86\\
0.7499	0.66	0.86\\
0.7499	0.67	0.86\\
0.7499	0.68	0.86\\
0.7499	0.69	0.86\\
0.7499	0.7	0.86\\
0.7499	0.71	0.86\\
0.7499	0.72	0.86\\
0.7499	0.73	0.86\\
0.7499	0.74	0.86\\
0.7499	0.75	0.86\\
0.7499	0.76	0.86\\
0.7499	0.77	0.86\\
0.7499	0.78	0.86\\
0.7499	0.79	0.86\\
0.7499	0.8	0.86\\
0.7499	0.81	0.86\\
0.7499	0.82	0.86\\
0.7499	0.83	0.86\\
0.7499	0.84	0.86\\
0.7499	0.85	0.86\\
0.7499	0.86	0.86\\
0.7499	0.87	0.86\\
0.7499	0.88	0.86\\
0.7499	0.89	0.86\\
0.7499	0.9	0.86\\
0.7499	0.91	0.86\\
0.7499	0.92	0.86\\
0.7499	0.93	0.86\\
0.7499	0.94	0.86\\
0.7499	0.95	0.86\\
0.7499	0.96	0.86\\
0.7499	0.97	0.86\\
0.7499	0.98	0.86\\
0.7499	0.99	0.86\\
0.7499	1	0.86\\
0.7599	-1	0.86\\
0.7599	-0.99	0.86\\
0.7599	-0.98	0.86\\
0.7599	-0.97	0.86\\
0.7599	-0.96	0.86\\
0.7599	-0.95	0.86\\
0.7599	-0.94	0.86\\
0.7599	-0.93	0.86\\
0.7599	-0.92	0.86\\
0.7599	-0.91	0.86\\
0.7599	-0.9	0.86\\
0.7599	-0.89	0.86\\
0.7599	-0.88	0.86\\
0.7599	-0.87	0.86\\
0.7599	-0.86	0.86\\
0.7599	-0.85	0.86\\
0.7599	-0.84	0.86\\
0.7599	-0.83	0.86\\
0.7599	-0.82	0.86\\
0.7599	-0.81	0.86\\
0.7599	-0.8	0.86\\
0.7599	-0.79	0.86\\
0.7599	-0.78	0.86\\
0.7599	-0.77	0.86\\
0.7599	-0.76	0.86\\
0.7599	-0.75	0.86\\
0.7599	-0.74	0.86\\
0.7599	-0.73	0.86\\
0.7599	-0.72	0.86\\
0.7599	-0.71	0.86\\
0.7599	-0.7	0.86\\
0.7599	-0.69	0.86\\
0.7599	-0.68	0.86\\
0.7599	-0.67	0.86\\
0.7599	-0.66	0.86\\
0.7599	-0.65	0.86\\
0.7599	-0.64	0.86\\
0.7599	-0.63	0.86\\
0.7599	-0.62	0.86\\
0.7599	-0.61	0.86\\
0.7599	-0.6	0.86\\
0.7599	-0.59	0.86\\
0.7599	-0.58	0.86\\
0.7599	-0.57	0.86\\
0.7599	-0.56	0.86\\
0.7599	-0.55	0.86\\
0.7599	-0.54	0.86\\
0.7599	-0.53	0.86\\
0.7599	-0.52	0.86\\
0.7599	-0.51	0.86\\
0.7599	-0.5	0.86\\
0.7599	-0.49	0.86\\
0.7599	-0.48	0.86\\
0.7599	-0.47	0.86\\
0.7599	-0.46	0.86\\
0.7599	-0.45	0.86\\
0.7599	-0.44	0.86\\
0.7599	-0.43	0.86\\
0.7599	-0.42	0.86\\
0.7599	-0.41	0.86\\
0.7599	-0.4	0.86\\
0.7599	-0.39	0.86\\
0.7599	-0.38	0.86\\
0.7599	-0.37	0.86\\
0.7599	-0.36	0.86\\
0.7599	-0.35	0.86\\
0.7599	-0.34	0.86\\
0.7599	-0.33	0.86\\
0.7599	-0.32	0.86\\
0.7599	-0.31	0.86\\
0.7599	-0.3	0.86\\
0.7599	-0.29	0.86\\
0.7599	-0.28	0.86\\
0.7599	-0.27	0.86\\
0.7599	-0.26	0.86\\
0.7599	-0.25	0.86\\
0.7599	-0.24	0.86\\
0.7599	-0.23	0.86\\
0.7599	-0.22	0.86\\
0.7599	-0.21	0.86\\
0.7599	-0.2	0.86\\
nan	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
nan	0.49	0.86\\
0.7599	0.5	0.86\\
0.7599	0.51	0.86\\
0.7599	0.52	0.86\\
0.7599	0.53	0.86\\
0.7599	0.54	0.86\\
0.7599	0.55	0.86\\
0.7599	0.56	0.86\\
0.7599	0.57	0.86\\
0.7599	0.58	0.86\\
0.7599	0.59	0.86\\
0.7599	0.6	0.86\\
0.7599	0.61	0.86\\
0.7599	0.62	0.86\\
0.7599	0.63	0.86\\
0.7599	0.64	0.86\\
0.7599	0.65	0.86\\
0.7599	0.66	0.86\\
0.7599	0.67	0.86\\
0.7599	0.68	0.86\\
0.7599	0.69	0.86\\
0.7599	0.7	0.86\\
0.7599	0.71	0.86\\
0.7599	0.72	0.86\\
0.7599	0.73	0.86\\
0.7599	0.74	0.86\\
0.7599	0.75	0.86\\
0.7599	0.76	0.86\\
0.7599	0.77	0.86\\
0.7599	0.78	0.86\\
0.7599	0.79	0.86\\
0.7599	0.8	0.86\\
0.7599	0.81	0.86\\
0.7599	0.82	0.86\\
0.7599	0.83	0.86\\
0.7599	0.84	0.86\\
0.7599	0.85	0.86\\
0.7599	0.86	0.86\\
0.7599	0.87	0.86\\
0.7599	0.88	0.86\\
0.7599	0.89	0.86\\
0.7599	0.9	0.86\\
0.7599	0.91	0.86\\
0.7599	0.92	0.86\\
0.7599	0.93	0.86\\
0.7599	0.94	0.86\\
0.7599	0.95	0.86\\
0.7599	0.96	0.86\\
0.7599	0.97	0.86\\
0.7599	0.98	0.86\\
0.7599	0.99	0.86\\
0.7599	1	0.86\\
0.7699	-1	0.86\\
0.7699	-0.99	0.86\\
0.7699	-0.98	0.86\\
0.7699	-0.97	0.86\\
0.7699	-0.96	0.86\\
0.7699	-0.95	0.86\\
0.7699	-0.94	0.86\\
0.7699	-0.93	0.86\\
0.7699	-0.92	0.86\\
0.7699	-0.91	0.86\\
0.7699	-0.9	0.86\\
0.7699	-0.89	0.86\\
0.7699	-0.88	0.86\\
0.7699	-0.87	0.86\\
0.7699	-0.86	0.86\\
0.7699	-0.85	0.86\\
0.7699	-0.84	0.86\\
0.7699	-0.83	0.86\\
0.7699	-0.82	0.86\\
0.7699	-0.81	0.86\\
0.7699	-0.8	0.86\\
0.7699	-0.79	0.86\\
0.7699	-0.78	0.86\\
0.7699	-0.77	0.86\\
0.7699	-0.76	0.86\\
0.7699	-0.75	0.86\\
0.7699	-0.74	0.86\\
0.7699	-0.73	0.86\\
0.7699	-0.72	0.86\\
0.7699	-0.71	0.86\\
0.7699	-0.7	0.86\\
0.7699	-0.69	0.86\\
0.7699	-0.68	0.86\\
0.7699	-0.67	0.86\\
0.7699	-0.66	0.86\\
0.7699	-0.65	0.86\\
0.7699	-0.64	0.86\\
0.7699	-0.63	0.86\\
0.7699	-0.62	0.86\\
0.7699	-0.61	0.86\\
0.7699	-0.6	0.86\\
0.7699	-0.59	0.86\\
0.7699	-0.58	0.86\\
0.7699	-0.57	0.86\\
0.7699	-0.56	0.86\\
0.7699	-0.55	0.86\\
0.7699	-0.54	0.86\\
0.7699	-0.53	0.86\\
0.7699	-0.52	0.86\\
0.7699	-0.51	0.86\\
0.7699	-0.5	0.86\\
0.7699	-0.49	0.86\\
0.7699	-0.48	0.86\\
0.7699	-0.47	0.86\\
0.7699	-0.46	0.86\\
0.7699	-0.45	0.86\\
0.7699	-0.44	0.86\\
0.7699	-0.43	0.86\\
0.7699	-0.42	0.86\\
0.7699	-0.41	0.86\\
0.7699	-0.4	0.86\\
0.7699	-0.39	0.86\\
0.7699	-0.38	0.86\\
0.7699	-0.37	0.86\\
0.7699	-0.36	0.86\\
0.7699	-0.35	0.86\\
0.7699	-0.34	0.86\\
0.7699	-0.33	0.86\\
0.7699	-0.32	0.86\\
0.7699	-0.31	0.86\\
0.7699	-0.3	0.86\\
0.7699	-0.29	0.86\\
0.7699	-0.28	0.86\\
0.7699	-0.27	0.86\\
0.7699	-0.26	0.86\\
0.7699	-0.25	0.86\\
0.7699	-0.24	0.86\\
0.7699	-0.23	0.86\\
0.7699	-0.22	0.86\\
0.7699	-0.21	0.86\\
0.7699	-0.2	0.86\\
0.7699	-0.19	0.86\\
nan	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
nan	0.48	0.86\\
0.7699	0.49	0.86\\
0.7699	0.5	0.86\\
0.7699	0.51	0.86\\
0.7699	0.52	0.86\\
0.7699	0.53	0.86\\
0.7699	0.54	0.86\\
0.7699	0.55	0.86\\
0.7699	0.56	0.86\\
0.7699	0.57	0.86\\
0.7699	0.58	0.86\\
0.7699	0.59	0.86\\
0.7699	0.6	0.86\\
0.7699	0.61	0.86\\
0.7699	0.62	0.86\\
0.7699	0.63	0.86\\
0.7699	0.64	0.86\\
0.7699	0.65	0.86\\
0.7699	0.66	0.86\\
0.7699	0.67	0.86\\
0.7699	0.68	0.86\\
0.7699	0.69	0.86\\
0.7699	0.7	0.86\\
0.7699	0.71	0.86\\
0.7699	0.72	0.86\\
0.7699	0.73	0.86\\
0.7699	0.74	0.86\\
0.7699	0.75	0.86\\
0.7699	0.76	0.86\\
0.7699	0.77	0.86\\
0.7699	0.78	0.86\\
0.7699	0.79	0.86\\
0.7699	0.8	0.86\\
0.7699	0.81	0.86\\
0.7699	0.82	0.86\\
0.7699	0.83	0.86\\
0.7699	0.84	0.86\\
0.7699	0.85	0.86\\
0.7699	0.86	0.86\\
0.7699	0.87	0.86\\
0.7699	0.88	0.86\\
0.7699	0.89	0.86\\
0.7699	0.9	0.86\\
0.7699	0.91	0.86\\
0.7699	0.92	0.86\\
0.7699	0.93	0.86\\
0.7699	0.94	0.86\\
0.7699	0.95	0.86\\
0.7699	0.96	0.86\\
0.7699	0.97	0.86\\
0.7699	0.98	0.86\\
0.7699	0.99	0.86\\
0.7699	1	0.86\\
0.7799	-1	0.86\\
0.7799	-0.99	0.86\\
0.7799	-0.98	0.86\\
0.7799	-0.97	0.86\\
0.7799	-0.96	0.86\\
0.7799	-0.95	0.86\\
0.7799	-0.94	0.86\\
0.7799	-0.93	0.86\\
0.7799	-0.92	0.86\\
0.7799	-0.91	0.86\\
0.7799	-0.9	0.86\\
0.7799	-0.89	0.86\\
0.7799	-0.88	0.86\\
0.7799	-0.87	0.86\\
0.7799	-0.86	0.86\\
0.7799	-0.85	0.86\\
0.7799	-0.84	0.86\\
0.7799	-0.83	0.86\\
0.7799	-0.82	0.86\\
0.7799	-0.81	0.86\\
0.7799	-0.8	0.86\\
0.7799	-0.79	0.86\\
0.7799	-0.78	0.86\\
0.7799	-0.77	0.86\\
0.7799	-0.76	0.86\\
0.7799	-0.75	0.86\\
0.7799	-0.74	0.86\\
0.7799	-0.73	0.86\\
0.7799	-0.72	0.86\\
0.7799	-0.71	0.86\\
0.7799	-0.7	0.86\\
0.7799	-0.69	0.86\\
0.7799	-0.68	0.86\\
0.7799	-0.67	0.86\\
0.7799	-0.66	0.86\\
0.7799	-0.65	0.86\\
0.7799	-0.64	0.86\\
0.7799	-0.63	0.86\\
0.7799	-0.62	0.86\\
0.7799	-0.61	0.86\\
0.7799	-0.6	0.86\\
0.7799	-0.59	0.86\\
0.7799	-0.58	0.86\\
0.7799	-0.57	0.86\\
0.7799	-0.56	0.86\\
0.7799	-0.55	0.86\\
0.7799	-0.54	0.86\\
0.7799	-0.53	0.86\\
0.7799	-0.52	0.86\\
0.7799	-0.51	0.86\\
0.7799	-0.5	0.86\\
0.7799	-0.49	0.86\\
0.7799	-0.48	0.86\\
0.7799	-0.47	0.86\\
0.7799	-0.46	0.86\\
0.7799	-0.45	0.86\\
0.7799	-0.44	0.86\\
0.7799	-0.43	0.86\\
0.7799	-0.42	0.86\\
0.7799	-0.41	0.86\\
0.7799	-0.4	0.86\\
0.7799	-0.39	0.86\\
0.7799	-0.38	0.86\\
0.7799	-0.37	0.86\\
0.7799	-0.36	0.86\\
0.7799	-0.35	0.86\\
0.7799	-0.34	0.86\\
0.7799	-0.33	0.86\\
0.7799	-0.32	0.86\\
0.7799	-0.31	0.86\\
0.7799	-0.3	0.86\\
0.7799	-0.29	0.86\\
0.7799	-0.28	0.86\\
0.7799	-0.27	0.86\\
0.7799	-0.26	0.86\\
0.7799	-0.25	0.86\\
0.7799	-0.24	0.86\\
0.7799	-0.23	0.86\\
0.7799	-0.22	0.86\\
0.7799	-0.21	0.86\\
0.7799	-0.2	0.86\\
0.7799	-0.19	0.86\\
0.7799	-0.18	0.86\\
nan	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
nan	0.47	0.86\\
0.7799	0.48	0.86\\
0.7799	0.49	0.86\\
0.7799	0.5	0.86\\
0.7799	0.51	0.86\\
0.7799	0.52	0.86\\
0.7799	0.53	0.86\\
0.7799	0.54	0.86\\
0.7799	0.55	0.86\\
0.7799	0.56	0.86\\
0.7799	0.57	0.86\\
0.7799	0.58	0.86\\
0.7799	0.59	0.86\\
0.7799	0.6	0.86\\
0.7799	0.61	0.86\\
0.7799	0.62	0.86\\
0.7799	0.63	0.86\\
0.7799	0.64	0.86\\
0.7799	0.65	0.86\\
0.7799	0.66	0.86\\
0.7799	0.67	0.86\\
0.7799	0.68	0.86\\
0.7799	0.69	0.86\\
0.7799	0.7	0.86\\
0.7799	0.71	0.86\\
0.7799	0.72	0.86\\
0.7799	0.73	0.86\\
0.7799	0.74	0.86\\
0.7799	0.75	0.86\\
0.7799	0.76	0.86\\
0.7799	0.77	0.86\\
0.7799	0.78	0.86\\
0.7799	0.79	0.86\\
0.7799	0.8	0.86\\
0.7799	0.81	0.86\\
0.7799	0.82	0.86\\
0.7799	0.83	0.86\\
0.7799	0.84	0.86\\
0.7799	0.85	0.86\\
0.7799	0.86	0.86\\
0.7799	0.87	0.86\\
0.7799	0.88	0.86\\
0.7799	0.89	0.86\\
0.7799	0.9	0.86\\
0.7799	0.91	0.86\\
0.7799	0.92	0.86\\
0.7799	0.93	0.86\\
0.7799	0.94	0.86\\
0.7799	0.95	0.86\\
0.7799	0.96	0.86\\
0.7799	0.97	0.86\\
0.7799	0.98	0.86\\
0.7799	0.99	0.86\\
0.7799	1	0.86\\
0.7899	-1	0.86\\
0.7899	-0.99	0.86\\
0.7899	-0.98	0.86\\
0.7899	-0.97	0.86\\
0.7899	-0.96	0.86\\
0.7899	-0.95	0.86\\
0.7899	-0.94	0.86\\
0.7899	-0.93	0.86\\
0.7899	-0.92	0.86\\
0.7899	-0.91	0.86\\
0.7899	-0.9	0.86\\
0.7899	-0.89	0.86\\
0.7899	-0.88	0.86\\
0.7899	-0.87	0.86\\
0.7899	-0.86	0.86\\
0.7899	-0.85	0.86\\
0.7899	-0.84	0.86\\
0.7899	-0.83	0.86\\
0.7899	-0.82	0.86\\
0.7899	-0.81	0.86\\
0.7899	-0.8	0.86\\
0.7899	-0.79	0.86\\
0.7899	-0.78	0.86\\
0.7899	-0.77	0.86\\
0.7899	-0.76	0.86\\
0.7899	-0.75	0.86\\
0.7899	-0.74	0.86\\
0.7899	-0.73	0.86\\
0.7899	-0.72	0.86\\
0.7899	-0.71	0.86\\
0.7899	-0.7	0.86\\
0.7899	-0.69	0.86\\
0.7899	-0.68	0.86\\
0.7899	-0.67	0.86\\
0.7899	-0.66	0.86\\
0.7899	-0.65	0.86\\
0.7899	-0.64	0.86\\
0.7899	-0.63	0.86\\
0.7899	-0.62	0.86\\
0.7899	-0.61	0.86\\
0.7899	-0.6	0.86\\
0.7899	-0.59	0.86\\
0.7899	-0.58	0.86\\
0.7899	-0.57	0.86\\
0.7899	-0.56	0.86\\
0.7899	-0.55	0.86\\
0.7899	-0.54	0.86\\
0.7899	-0.53	0.86\\
0.7899	-0.52	0.86\\
0.7899	-0.51	0.86\\
0.7899	-0.5	0.86\\
0.7899	-0.49	0.86\\
0.7899	-0.48	0.86\\
0.7899	-0.47	0.86\\
0.7899	-0.46	0.86\\
0.7899	-0.45	0.86\\
0.7899	-0.44	0.86\\
0.7899	-0.43	0.86\\
0.7899	-0.42	0.86\\
0.7899	-0.41	0.86\\
0.7899	-0.4	0.86\\
0.7899	-0.39	0.86\\
0.7899	-0.38	0.86\\
0.7899	-0.37	0.86\\
0.7899	-0.36	0.86\\
0.7899	-0.35	0.86\\
0.7899	-0.34	0.86\\
0.7899	-0.33	0.86\\
0.7899	-0.32	0.86\\
0.7899	-0.31	0.86\\
0.7899	-0.3	0.86\\
0.7899	-0.29	0.86\\
0.7899	-0.28	0.86\\
0.7899	-0.27	0.86\\
0.7899	-0.26	0.86\\
0.7899	-0.25	0.86\\
0.7899	-0.24	0.86\\
0.7899	-0.23	0.86\\
0.7899	-0.22	0.86\\
0.7899	-0.21	0.86\\
0.7899	-0.2	0.86\\
0.7899	-0.19	0.86\\
0.7899	-0.18	0.86\\
0.7899	-0.17	0.86\\
nan	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
nan	0.46	0.86\\
0.7899	0.47	0.86\\
0.7899	0.48	0.86\\
0.7899	0.49	0.86\\
0.7899	0.5	0.86\\
0.7899	0.51	0.86\\
0.7899	0.52	0.86\\
0.7899	0.53	0.86\\
0.7899	0.54	0.86\\
0.7899	0.55	0.86\\
0.7899	0.56	0.86\\
0.7899	0.57	0.86\\
0.7899	0.58	0.86\\
0.7899	0.59	0.86\\
0.7899	0.6	0.86\\
0.7899	0.61	0.86\\
0.7899	0.62	0.86\\
0.7899	0.63	0.86\\
0.7899	0.64	0.86\\
0.7899	0.65	0.86\\
0.7899	0.66	0.86\\
0.7899	0.67	0.86\\
0.7899	0.68	0.86\\
0.7899	0.69	0.86\\
0.7899	0.7	0.86\\
0.7899	0.71	0.86\\
0.7899	0.72	0.86\\
0.7899	0.73	0.86\\
0.7899	0.74	0.86\\
0.7899	0.75	0.86\\
0.7899	0.76	0.86\\
0.7899	0.77	0.86\\
0.7899	0.78	0.86\\
0.7899	0.79	0.86\\
0.7899	0.8	0.86\\
0.7899	0.81	0.86\\
0.7899	0.82	0.86\\
0.7899	0.83	0.86\\
0.7899	0.84	0.86\\
0.7899	0.85	0.86\\
0.7899	0.86	0.86\\
0.7899	0.87	0.86\\
0.7899	0.88	0.86\\
0.7899	0.89	0.86\\
0.7899	0.9	0.86\\
0.7899	0.91	0.86\\
0.7899	0.92	0.86\\
0.7899	0.93	0.86\\
0.7899	0.94	0.86\\
0.7899	0.95	0.86\\
0.7899	0.96	0.86\\
0.7899	0.97	0.86\\
0.7899	0.98	0.86\\
0.7899	0.99	0.86\\
0.7899	1	0.86\\
0.7999	-1	0.86\\
0.7999	-0.99	0.86\\
0.7999	-0.98	0.86\\
0.7999	-0.97	0.86\\
0.7999	-0.96	0.86\\
0.7999	-0.95	0.86\\
0.7999	-0.94	0.86\\
0.7999	-0.93	0.86\\
0.7999	-0.92	0.86\\
0.7999	-0.91	0.86\\
0.7999	-0.9	0.86\\
0.7999	-0.89	0.86\\
0.7999	-0.88	0.86\\
0.7999	-0.87	0.86\\
0.7999	-0.86	0.86\\
0.7999	-0.85	0.86\\
0.7999	-0.84	0.86\\
0.7999	-0.83	0.86\\
0.7999	-0.82	0.86\\
0.7999	-0.81	0.86\\
0.7999	-0.8	0.86\\
0.7999	-0.79	0.86\\
0.7999	-0.78	0.86\\
0.7999	-0.77	0.86\\
0.7999	-0.76	0.86\\
0.7999	-0.75	0.86\\
0.7999	-0.74	0.86\\
0.7999	-0.73	0.86\\
0.7999	-0.72	0.86\\
0.7999	-0.71	0.86\\
0.7999	-0.7	0.86\\
0.7999	-0.69	0.86\\
0.7999	-0.68	0.86\\
0.7999	-0.67	0.86\\
0.7999	-0.66	0.86\\
0.7999	-0.65	0.86\\
0.7999	-0.64	0.86\\
0.7999	-0.63	0.86\\
0.7999	-0.62	0.86\\
0.7999	-0.61	0.86\\
0.7999	-0.6	0.86\\
0.7999	-0.59	0.86\\
0.7999	-0.58	0.86\\
0.7999	-0.57	0.86\\
0.7999	-0.56	0.86\\
0.7999	-0.55	0.86\\
0.7999	-0.54	0.86\\
0.7999	-0.53	0.86\\
0.7999	-0.52	0.86\\
0.7999	-0.51	0.86\\
0.7999	-0.5	0.86\\
0.7999	-0.49	0.86\\
0.7999	-0.48	0.86\\
0.7999	-0.47	0.86\\
0.7999	-0.46	0.86\\
0.7999	-0.45	0.86\\
0.7999	-0.44	0.86\\
0.7999	-0.43	0.86\\
0.7999	-0.42	0.86\\
0.7999	-0.41	0.86\\
0.7999	-0.4	0.86\\
0.7999	-0.39	0.86\\
0.7999	-0.38	0.86\\
0.7999	-0.37	0.86\\
0.7999	-0.36	0.86\\
0.7999	-0.35	0.86\\
0.7999	-0.34	0.86\\
0.7999	-0.33	0.86\\
0.7999	-0.32	0.86\\
0.7999	-0.31	0.86\\
0.7999	-0.3	0.86\\
0.7999	-0.29	0.86\\
0.7999	-0.28	0.86\\
0.7999	-0.27	0.86\\
0.7999	-0.26	0.86\\
0.7999	-0.25	0.86\\
0.7999	-0.24	0.86\\
0.7999	-0.23	0.86\\
0.7999	-0.22	0.86\\
0.7999	-0.21	0.86\\
0.7999	-0.2	0.86\\
0.7999	-0.19	0.86\\
0.7999	-0.18	0.86\\
0.7999	-0.17	0.86\\
0.7999	-0.16	0.86\\
nan	-0.15	0.86\\
nan	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
nan	0.44	0.86\\
nan	0.45	0.86\\
0.7999	0.46	0.86\\
0.7999	0.47	0.86\\
0.7999	0.48	0.86\\
0.7999	0.49	0.86\\
0.7999	0.5	0.86\\
0.7999	0.51	0.86\\
0.7999	0.52	0.86\\
0.7999	0.53	0.86\\
0.7999	0.54	0.86\\
0.7999	0.55	0.86\\
0.7999	0.56	0.86\\
0.7999	0.57	0.86\\
0.7999	0.58	0.86\\
0.7999	0.59	0.86\\
0.7999	0.6	0.86\\
0.7999	0.61	0.86\\
0.7999	0.62	0.86\\
0.7999	0.63	0.86\\
0.7999	0.64	0.86\\
0.7999	0.65	0.86\\
0.7999	0.66	0.86\\
0.7999	0.67	0.86\\
0.7999	0.68	0.86\\
0.7999	0.69	0.86\\
0.7999	0.7	0.86\\
0.7999	0.71	0.86\\
0.7999	0.72	0.86\\
0.7999	0.73	0.86\\
0.7999	0.74	0.86\\
0.7999	0.75	0.86\\
0.7999	0.76	0.86\\
0.7999	0.77	0.86\\
0.7999	0.78	0.86\\
0.7999	0.79	0.86\\
0.7999	0.8	0.86\\
0.7999	0.81	0.86\\
0.7999	0.82	0.86\\
0.7999	0.83	0.86\\
0.7999	0.84	0.86\\
0.7999	0.85	0.86\\
0.7999	0.86	0.86\\
0.7999	0.87	0.86\\
0.7999	0.88	0.86\\
0.7999	0.89	0.86\\
0.7999	0.9	0.86\\
0.7999	0.91	0.86\\
0.7999	0.92	0.86\\
0.7999	0.93	0.86\\
0.7999	0.94	0.86\\
0.7999	0.95	0.86\\
0.7999	0.96	0.86\\
0.7999	0.97	0.86\\
0.7999	0.98	0.86\\
0.7999	0.99	0.86\\
0.7999	1	0.86\\
0.8099	-1	0.86\\
0.8099	-0.99	0.86\\
0.8099	-0.98	0.86\\
0.8099	-0.97	0.86\\
0.8099	-0.96	0.86\\
0.8099	-0.95	0.86\\
0.8099	-0.94	0.86\\
0.8099	-0.93	0.86\\
0.8099	-0.92	0.86\\
0.8099	-0.91	0.86\\
0.8099	-0.9	0.86\\
0.8099	-0.89	0.86\\
0.8099	-0.88	0.86\\
0.8099	-0.87	0.86\\
0.8099	-0.86	0.86\\
0.8099	-0.85	0.86\\
0.8099	-0.84	0.86\\
0.8099	-0.83	0.86\\
0.8099	-0.82	0.86\\
0.8099	-0.81	0.86\\
0.8099	-0.8	0.86\\
0.8099	-0.79	0.86\\
0.8099	-0.78	0.86\\
0.8099	-0.77	0.86\\
0.8099	-0.76	0.86\\
0.8099	-0.75	0.86\\
0.8099	-0.74	0.86\\
0.8099	-0.73	0.86\\
0.8099	-0.72	0.86\\
0.8099	-0.71	0.86\\
0.8099	-0.7	0.86\\
0.8099	-0.69	0.86\\
0.8099	-0.68	0.86\\
0.8099	-0.67	0.86\\
0.8099	-0.66	0.86\\
0.8099	-0.65	0.86\\
0.8099	-0.64	0.86\\
0.8099	-0.63	0.86\\
0.8099	-0.62	0.86\\
0.8099	-0.61	0.86\\
0.8099	-0.6	0.86\\
0.8099	-0.59	0.86\\
0.8099	-0.58	0.86\\
0.8099	-0.57	0.86\\
0.8099	-0.56	0.86\\
0.8099	-0.55	0.86\\
0.8099	-0.54	0.86\\
0.8099	-0.53	0.86\\
0.8099	-0.52	0.86\\
0.8099	-0.51	0.86\\
0.8099	-0.5	0.86\\
0.8099	-0.49	0.86\\
0.8099	-0.48	0.86\\
0.8099	-0.47	0.86\\
0.8099	-0.46	0.86\\
0.8099	-0.45	0.86\\
0.8099	-0.44	0.86\\
0.8099	-0.43	0.86\\
0.8099	-0.42	0.86\\
0.8099	-0.41	0.86\\
0.8099	-0.4	0.86\\
0.8099	-0.39	0.86\\
0.8099	-0.38	0.86\\
0.8099	-0.37	0.86\\
0.8099	-0.36	0.86\\
0.8099	-0.35	0.86\\
0.8099	-0.34	0.86\\
0.8099	-0.33	0.86\\
0.8099	-0.32	0.86\\
0.8099	-0.31	0.86\\
0.8099	-0.3	0.86\\
0.8099	-0.29	0.86\\
0.8099	-0.28	0.86\\
0.8099	-0.27	0.86\\
0.8099	-0.26	0.86\\
0.8099	-0.25	0.86\\
0.8099	-0.24	0.86\\
0.8099	-0.23	0.86\\
0.8099	-0.22	0.86\\
0.8099	-0.21	0.86\\
0.8099	-0.2	0.86\\
0.8099	-0.19	0.86\\
0.8099	-0.18	0.86\\
0.8099	-0.17	0.86\\
0.8099	-0.16	0.86\\
0.8099	-0.15	0.86\\
0.8099	-0.14	0.86\\
nan	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
nan	0.43	0.86\\
0.8099	0.44	0.86\\
0.8099	0.45	0.86\\
0.8099	0.46	0.86\\
0.8099	0.47	0.86\\
0.8099	0.48	0.86\\
0.8099	0.49	0.86\\
0.8099	0.5	0.86\\
0.8099	0.51	0.86\\
0.8099	0.52	0.86\\
0.8099	0.53	0.86\\
0.8099	0.54	0.86\\
0.8099	0.55	0.86\\
0.8099	0.56	0.86\\
0.8099	0.57	0.86\\
0.8099	0.58	0.86\\
0.8099	0.59	0.86\\
0.8099	0.6	0.86\\
0.8099	0.61	0.86\\
0.8099	0.62	0.86\\
0.8099	0.63	0.86\\
0.8099	0.64	0.86\\
0.8099	0.65	0.86\\
0.8099	0.66	0.86\\
0.8099	0.67	0.86\\
0.8099	0.68	0.86\\
0.8099	0.69	0.86\\
0.8099	0.7	0.86\\
0.8099	0.71	0.86\\
0.8099	0.72	0.86\\
0.8099	0.73	0.86\\
0.8099	0.74	0.86\\
0.8099	0.75	0.86\\
0.8099	0.76	0.86\\
0.8099	0.77	0.86\\
0.8099	0.78	0.86\\
0.8099	0.79	0.86\\
0.8099	0.8	0.86\\
0.8099	0.81	0.86\\
0.8099	0.82	0.86\\
0.8099	0.83	0.86\\
0.8099	0.84	0.86\\
0.8099	0.85	0.86\\
0.8099	0.86	0.86\\
0.8099	0.87	0.86\\
0.8099	0.88	0.86\\
0.8099	0.89	0.86\\
0.8099	0.9	0.86\\
0.8099	0.91	0.86\\
0.8099	0.92	0.86\\
0.8099	0.93	0.86\\
0.8099	0.94	0.86\\
0.8099	0.95	0.86\\
0.8099	0.96	0.86\\
0.8099	0.97	0.86\\
0.8099	0.98	0.86\\
0.8099	0.99	0.86\\
0.8099	1	0.86\\
0.8199	-1	0.86\\
0.8199	-0.99	0.86\\
0.8199	-0.98	0.86\\
0.8199	-0.97	0.86\\
0.8199	-0.96	0.86\\
0.8199	-0.95	0.86\\
0.8199	-0.94	0.86\\
0.8199	-0.93	0.86\\
0.8199	-0.92	0.86\\
0.8199	-0.91	0.86\\
0.8199	-0.9	0.86\\
0.8199	-0.89	0.86\\
0.8199	-0.88	0.86\\
0.8199	-0.87	0.86\\
0.8199	-0.86	0.86\\
0.8199	-0.85	0.86\\
0.8199	-0.84	0.86\\
0.8199	-0.83	0.86\\
0.8199	-0.82	0.86\\
0.8199	-0.81	0.86\\
0.8199	-0.8	0.86\\
0.8199	-0.79	0.86\\
0.8199	-0.78	0.86\\
0.8199	-0.77	0.86\\
0.8199	-0.76	0.86\\
0.8199	-0.75	0.86\\
0.8199	-0.74	0.86\\
0.8199	-0.73	0.86\\
0.8199	-0.72	0.86\\
0.8199	-0.71	0.86\\
0.8199	-0.7	0.86\\
0.8199	-0.69	0.86\\
0.8199	-0.68	0.86\\
0.8199	-0.67	0.86\\
0.8199	-0.66	0.86\\
0.8199	-0.65	0.86\\
0.8199	-0.64	0.86\\
0.8199	-0.63	0.86\\
0.8199	-0.62	0.86\\
0.8199	-0.61	0.86\\
0.8199	-0.6	0.86\\
0.8199	-0.59	0.86\\
0.8199	-0.58	0.86\\
0.8199	-0.57	0.86\\
0.8199	-0.56	0.86\\
0.8199	-0.55	0.86\\
0.8199	-0.54	0.86\\
0.8199	-0.53	0.86\\
0.8199	-0.52	0.86\\
0.8199	-0.51	0.86\\
0.8199	-0.5	0.86\\
0.8199	-0.49	0.86\\
0.8199	-0.48	0.86\\
0.8199	-0.47	0.86\\
0.8199	-0.46	0.86\\
0.8199	-0.45	0.86\\
0.8199	-0.44	0.86\\
0.8199	-0.43	0.86\\
0.8199	-0.42	0.86\\
0.8199	-0.41	0.86\\
0.8199	-0.4	0.86\\
0.8199	-0.39	0.86\\
0.8199	-0.38	0.86\\
0.8199	-0.37	0.86\\
0.8199	-0.36	0.86\\
0.8199	-0.35	0.86\\
0.8199	-0.34	0.86\\
0.8199	-0.33	0.86\\
0.8199	-0.32	0.86\\
0.8199	-0.31	0.86\\
0.8199	-0.3	0.86\\
0.8199	-0.29	0.86\\
0.8199	-0.28	0.86\\
0.8199	-0.27	0.86\\
0.8199	-0.26	0.86\\
0.8199	-0.25	0.86\\
0.8199	-0.24	0.86\\
0.8199	-0.23	0.86\\
0.8199	-0.22	0.86\\
0.8199	-0.21	0.86\\
0.8199	-0.2	0.86\\
0.8199	-0.19	0.86\\
0.8199	-0.18	0.86\\
0.8199	-0.17	0.86\\
0.8199	-0.16	0.86\\
0.8199	-0.15	0.86\\
0.8199	-0.14	0.86\\
0.8199	-0.13	0.86\\
nan	-0.12	0.86\\
nan	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
nan	0.41	0.86\\
nan	0.42	0.86\\
0.8199	0.43	0.86\\
0.8199	0.44	0.86\\
0.8199	0.45	0.86\\
0.8199	0.46	0.86\\
0.8199	0.47	0.86\\
0.8199	0.48	0.86\\
0.8199	0.49	0.86\\
0.8199	0.5	0.86\\
0.8199	0.51	0.86\\
0.8199	0.52	0.86\\
0.8199	0.53	0.86\\
0.8199	0.54	0.86\\
0.8199	0.55	0.86\\
0.8199	0.56	0.86\\
0.8199	0.57	0.86\\
0.8199	0.58	0.86\\
0.8199	0.59	0.86\\
0.8199	0.6	0.86\\
0.8199	0.61	0.86\\
0.8199	0.62	0.86\\
0.8199	0.63	0.86\\
0.8199	0.64	0.86\\
0.8199	0.65	0.86\\
0.8199	0.66	0.86\\
0.8199	0.67	0.86\\
0.8199	0.68	0.86\\
0.8199	0.69	0.86\\
0.8199	0.7	0.86\\
0.8199	0.71	0.86\\
0.8199	0.72	0.86\\
0.8199	0.73	0.86\\
0.8199	0.74	0.86\\
0.8199	0.75	0.86\\
0.8199	0.76	0.86\\
0.8199	0.77	0.86\\
0.8199	0.78	0.86\\
0.8199	0.79	0.86\\
0.8199	0.8	0.86\\
0.8199	0.81	0.86\\
0.8199	0.82	0.86\\
0.8199	0.83	0.86\\
0.8199	0.84	0.86\\
0.8199	0.85	0.86\\
0.8199	0.86	0.86\\
0.8199	0.87	0.86\\
0.8199	0.88	0.86\\
0.8199	0.89	0.86\\
0.8199	0.9	0.86\\
0.8199	0.91	0.86\\
0.8199	0.92	0.86\\
0.8199	0.93	0.86\\
0.8199	0.94	0.86\\
0.8199	0.95	0.86\\
0.8199	0.96	0.86\\
0.8199	0.97	0.86\\
0.8199	0.98	0.86\\
0.8199	0.99	0.86\\
0.8199	1	0.86\\
0.8299	-1	0.86\\
0.8299	-0.99	0.86\\
0.8299	-0.98	0.86\\
0.8299	-0.97	0.86\\
0.8299	-0.96	0.86\\
0.8299	-0.95	0.86\\
0.8299	-0.94	0.86\\
0.8299	-0.93	0.86\\
0.8299	-0.92	0.86\\
0.8299	-0.91	0.86\\
0.8299	-0.9	0.86\\
0.8299	-0.89	0.86\\
0.8299	-0.88	0.86\\
0.8299	-0.87	0.86\\
0.8299	-0.86	0.86\\
0.8299	-0.85	0.86\\
0.8299	-0.84	0.86\\
0.8299	-0.83	0.86\\
0.8299	-0.82	0.86\\
0.8299	-0.81	0.86\\
0.8299	-0.8	0.86\\
0.8299	-0.79	0.86\\
0.8299	-0.78	0.86\\
0.8299	-0.77	0.86\\
0.8299	-0.76	0.86\\
0.8299	-0.75	0.86\\
0.8299	-0.74	0.86\\
0.8299	-0.73	0.86\\
0.8299	-0.72	0.86\\
0.8299	-0.71	0.86\\
0.8299	-0.7	0.86\\
0.8299	-0.69	0.86\\
0.8299	-0.68	0.86\\
0.8299	-0.67	0.86\\
0.8299	-0.66	0.86\\
0.8299	-0.65	0.86\\
0.8299	-0.64	0.86\\
0.8299	-0.63	0.86\\
0.8299	-0.62	0.86\\
0.8299	-0.61	0.86\\
0.8299	-0.6	0.86\\
0.8299	-0.59	0.86\\
0.8299	-0.58	0.86\\
0.8299	-0.57	0.86\\
0.8299	-0.56	0.86\\
0.8299	-0.55	0.86\\
0.8299	-0.54	0.86\\
0.8299	-0.53	0.86\\
0.8299	-0.52	0.86\\
0.8299	-0.51	0.86\\
0.8299	-0.5	0.86\\
0.8299	-0.49	0.86\\
0.8299	-0.48	0.86\\
0.8299	-0.47	0.86\\
0.8299	-0.46	0.86\\
0.8299	-0.45	0.86\\
0.8299	-0.44	0.86\\
0.8299	-0.43	0.86\\
0.8299	-0.42	0.86\\
0.8299	-0.41	0.86\\
0.8299	-0.4	0.86\\
0.8299	-0.39	0.86\\
0.8299	-0.38	0.86\\
0.8299	-0.37	0.86\\
0.8299	-0.36	0.86\\
0.8299	-0.35	0.86\\
0.8299	-0.34	0.86\\
0.8299	-0.33	0.86\\
0.8299	-0.32	0.86\\
0.8299	-0.31	0.86\\
0.8299	-0.3	0.86\\
0.8299	-0.29	0.86\\
0.8299	-0.28	0.86\\
0.8299	-0.27	0.86\\
0.8299	-0.26	0.86\\
0.8299	-0.25	0.86\\
0.8299	-0.24	0.86\\
0.8299	-0.23	0.86\\
0.8299	-0.22	0.86\\
0.8299	-0.21	0.86\\
0.8299	-0.2	0.86\\
0.8299	-0.19	0.86\\
0.8299	-0.18	0.86\\
0.8299	-0.17	0.86\\
0.8299	-0.16	0.86\\
0.8299	-0.15	0.86\\
0.8299	-0.14	0.86\\
0.8299	-0.13	0.86\\
0.8299	-0.12	0.86\\
0.8299	-0.11	0.86\\
nan	-0.1	0.86\\
nan	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
nan	0.39	0.86\\
nan	0.4	0.86\\
0.8299	0.41	0.86\\
0.8299	0.42	0.86\\
0.8299	0.43	0.86\\
0.8299	0.44	0.86\\
0.8299	0.45	0.86\\
0.8299	0.46	0.86\\
0.8299	0.47	0.86\\
0.8299	0.48	0.86\\
0.8299	0.49	0.86\\
0.8299	0.5	0.86\\
0.8299	0.51	0.86\\
0.8299	0.52	0.86\\
0.8299	0.53	0.86\\
0.8299	0.54	0.86\\
0.8299	0.55	0.86\\
0.8299	0.56	0.86\\
0.8299	0.57	0.86\\
0.8299	0.58	0.86\\
0.8299	0.59	0.86\\
0.8299	0.6	0.86\\
0.8299	0.61	0.86\\
0.8299	0.62	0.86\\
0.8299	0.63	0.86\\
0.8299	0.64	0.86\\
0.8299	0.65	0.86\\
0.8299	0.66	0.86\\
0.8299	0.67	0.86\\
0.8299	0.68	0.86\\
0.8299	0.69	0.86\\
0.8299	0.7	0.86\\
0.8299	0.71	0.86\\
0.8299	0.72	0.86\\
0.8299	0.73	0.86\\
0.8299	0.74	0.86\\
0.8299	0.75	0.86\\
0.8299	0.76	0.86\\
0.8299	0.77	0.86\\
0.8299	0.78	0.86\\
0.8299	0.79	0.86\\
0.8299	0.8	0.86\\
0.8299	0.81	0.86\\
0.8299	0.82	0.86\\
0.8299	0.83	0.86\\
0.8299	0.84	0.86\\
0.8299	0.85	0.86\\
0.8299	0.86	0.86\\
0.8299	0.87	0.86\\
0.8299	0.88	0.86\\
0.8299	0.89	0.86\\
0.8299	0.9	0.86\\
0.8299	0.91	0.86\\
0.8299	0.92	0.86\\
0.8299	0.93	0.86\\
0.8299	0.94	0.86\\
0.8299	0.95	0.86\\
0.8299	0.96	0.86\\
0.8299	0.97	0.86\\
0.8299	0.98	0.86\\
0.8299	0.99	0.86\\
0.8299	1	0.86\\
0.8399	-1	0.86\\
0.8399	-0.99	0.86\\
0.8399	-0.98	0.86\\
0.8399	-0.97	0.86\\
0.8399	-0.96	0.86\\
0.8399	-0.95	0.86\\
0.8399	-0.94	0.86\\
0.8399	-0.93	0.86\\
0.8399	-0.92	0.86\\
0.8399	-0.91	0.86\\
0.8399	-0.9	0.86\\
0.8399	-0.89	0.86\\
0.8399	-0.88	0.86\\
0.8399	-0.87	0.86\\
0.8399	-0.86	0.86\\
0.8399	-0.85	0.86\\
0.8399	-0.84	0.86\\
0.8399	-0.83	0.86\\
0.8399	-0.82	0.86\\
0.8399	-0.81	0.86\\
0.8399	-0.8	0.86\\
0.8399	-0.79	0.86\\
0.8399	-0.78	0.86\\
0.8399	-0.77	0.86\\
0.8399	-0.76	0.86\\
0.8399	-0.75	0.86\\
0.8399	-0.74	0.86\\
0.8399	-0.73	0.86\\
0.8399	-0.72	0.86\\
0.8399	-0.71	0.86\\
0.8399	-0.7	0.86\\
0.8399	-0.69	0.86\\
0.8399	-0.68	0.86\\
0.8399	-0.67	0.86\\
0.8399	-0.66	0.86\\
0.8399	-0.65	0.86\\
0.8399	-0.64	0.86\\
0.8399	-0.63	0.86\\
0.8399	-0.62	0.86\\
0.8399	-0.61	0.86\\
0.8399	-0.6	0.86\\
0.8399	-0.59	0.86\\
0.8399	-0.58	0.86\\
0.8399	-0.57	0.86\\
0.8399	-0.56	0.86\\
0.8399	-0.55	0.86\\
0.8399	-0.54	0.86\\
0.8399	-0.53	0.86\\
0.8399	-0.52	0.86\\
0.8399	-0.51	0.86\\
0.8399	-0.5	0.86\\
0.8399	-0.49	0.86\\
0.8399	-0.48	0.86\\
0.8399	-0.47	0.86\\
0.8399	-0.46	0.86\\
0.8399	-0.45	0.86\\
0.8399	-0.44	0.86\\
0.8399	-0.43	0.86\\
0.8399	-0.42	0.86\\
0.8399	-0.41	0.86\\
0.8399	-0.4	0.86\\
0.8399	-0.39	0.86\\
0.8399	-0.38	0.86\\
0.8399	-0.37	0.86\\
0.8399	-0.36	0.86\\
0.8399	-0.35	0.86\\
0.8399	-0.34	0.86\\
0.8399	-0.33	0.86\\
0.8399	-0.32	0.86\\
0.8399	-0.31	0.86\\
0.8399	-0.3	0.86\\
0.8399	-0.29	0.86\\
0.8399	-0.28	0.86\\
0.8399	-0.27	0.86\\
0.8399	-0.26	0.86\\
0.8399	-0.25	0.86\\
0.8399	-0.24	0.86\\
0.8399	-0.23	0.86\\
0.8399	-0.22	0.86\\
0.8399	-0.21	0.86\\
0.8399	-0.2	0.86\\
0.8399	-0.19	0.86\\
0.8399	-0.18	0.86\\
0.8399	-0.17	0.86\\
0.8399	-0.16	0.86\\
0.8399	-0.15	0.86\\
0.8399	-0.14	0.86\\
0.8399	-0.13	0.86\\
0.8399	-0.12	0.86\\
0.8399	-0.11	0.86\\
0.8399	-0.1	0.86\\
0.8399	-0.09	0.86\\
nan	-0.08	0.86\\
nan	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
nan	0.37	0.86\\
nan	0.38	0.86\\
0.8399	0.39	0.86\\
0.8399	0.4	0.86\\
0.8399	0.41	0.86\\
0.8399	0.42	0.86\\
0.8399	0.43	0.86\\
0.8399	0.44	0.86\\
0.8399	0.45	0.86\\
0.8399	0.46	0.86\\
0.8399	0.47	0.86\\
0.8399	0.48	0.86\\
0.8399	0.49	0.86\\
0.8399	0.5	0.86\\
0.8399	0.51	0.86\\
0.8399	0.52	0.86\\
0.8399	0.53	0.86\\
0.8399	0.54	0.86\\
0.8399	0.55	0.86\\
0.8399	0.56	0.86\\
0.8399	0.57	0.86\\
0.8399	0.58	0.86\\
0.8399	0.59	0.86\\
0.8399	0.6	0.86\\
0.8399	0.61	0.86\\
0.8399	0.62	0.86\\
0.8399	0.63	0.86\\
0.8399	0.64	0.86\\
0.8399	0.65	0.86\\
0.8399	0.66	0.86\\
0.8399	0.67	0.86\\
0.8399	0.68	0.86\\
0.8399	0.69	0.86\\
0.8399	0.7	0.86\\
0.8399	0.71	0.86\\
0.8399	0.72	0.86\\
0.8399	0.73	0.86\\
0.8399	0.74	0.86\\
0.8399	0.75	0.86\\
0.8399	0.76	0.86\\
0.8399	0.77	0.86\\
0.8399	0.78	0.86\\
0.8399	0.79	0.86\\
0.8399	0.8	0.86\\
0.8399	0.81	0.86\\
0.8399	0.82	0.86\\
0.8399	0.83	0.86\\
0.8399	0.84	0.86\\
0.8399	0.85	0.86\\
0.8399	0.86	0.86\\
0.8399	0.87	0.86\\
0.8399	0.88	0.86\\
0.8399	0.89	0.86\\
0.8399	0.9	0.86\\
0.8399	0.91	0.86\\
0.8399	0.92	0.86\\
0.8399	0.93	0.86\\
0.8399	0.94	0.86\\
0.8399	0.95	0.86\\
0.8399	0.96	0.86\\
0.8399	0.97	0.86\\
0.8399	0.98	0.86\\
0.8399	0.99	0.86\\
0.8399	1	0.86\\
0.8499	-1	0.86\\
0.8499	-0.99	0.86\\
0.8499	-0.98	0.86\\
0.8499	-0.97	0.86\\
0.8499	-0.96	0.86\\
0.8499	-0.95	0.86\\
0.8499	-0.94	0.86\\
0.8499	-0.93	0.86\\
0.8499	-0.92	0.86\\
0.8499	-0.91	0.86\\
0.8499	-0.9	0.86\\
0.8499	-0.89	0.86\\
0.8499	-0.88	0.86\\
0.8499	-0.87	0.86\\
0.8499	-0.86	0.86\\
0.8499	-0.85	0.86\\
0.8499	-0.84	0.86\\
0.8499	-0.83	0.86\\
0.8499	-0.82	0.86\\
0.8499	-0.81	0.86\\
0.8499	-0.8	0.86\\
0.8499	-0.79	0.86\\
0.8499	-0.78	0.86\\
0.8499	-0.77	0.86\\
0.8499	-0.76	0.86\\
0.8499	-0.75	0.86\\
0.8499	-0.74	0.86\\
0.8499	-0.73	0.86\\
0.8499	-0.72	0.86\\
0.8499	-0.71	0.86\\
0.8499	-0.7	0.86\\
0.8499	-0.69	0.86\\
0.8499	-0.68	0.86\\
0.8499	-0.67	0.86\\
0.8499	-0.66	0.86\\
0.8499	-0.65	0.86\\
0.8499	-0.64	0.86\\
0.8499	-0.63	0.86\\
0.8499	-0.62	0.86\\
0.8499	-0.61	0.86\\
0.8499	-0.6	0.86\\
0.8499	-0.59	0.86\\
0.8499	-0.58	0.86\\
0.8499	-0.57	0.86\\
0.8499	-0.56	0.86\\
0.8499	-0.55	0.86\\
0.8499	-0.54	0.86\\
0.8499	-0.53	0.86\\
0.8499	-0.52	0.86\\
0.8499	-0.51	0.86\\
0.8499	-0.5	0.86\\
0.8499	-0.49	0.86\\
0.8499	-0.48	0.86\\
0.8499	-0.47	0.86\\
0.8499	-0.46	0.86\\
0.8499	-0.45	0.86\\
0.8499	-0.44	0.86\\
0.8499	-0.43	0.86\\
0.8499	-0.42	0.86\\
0.8499	-0.41	0.86\\
0.8499	-0.4	0.86\\
0.8499	-0.39	0.86\\
0.8499	-0.38	0.86\\
0.8499	-0.37	0.86\\
0.8499	-0.36	0.86\\
0.8499	-0.35	0.86\\
0.8499	-0.34	0.86\\
0.8499	-0.33	0.86\\
0.8499	-0.32	0.86\\
0.8499	-0.31	0.86\\
0.8499	-0.3	0.86\\
0.8499	-0.29	0.86\\
0.8499	-0.28	0.86\\
0.8499	-0.27	0.86\\
0.8499	-0.26	0.86\\
0.8499	-0.25	0.86\\
0.8499	-0.24	0.86\\
0.8499	-0.23	0.86\\
0.8499	-0.22	0.86\\
0.8499	-0.21	0.86\\
0.8499	-0.2	0.86\\
0.8499	-0.19	0.86\\
0.8499	-0.18	0.86\\
0.8499	-0.17	0.86\\
0.8499	-0.16	0.86\\
0.8499	-0.15	0.86\\
0.8499	-0.14	0.86\\
0.8499	-0.13	0.86\\
0.8499	-0.12	0.86\\
0.8499	-0.11	0.86\\
0.8499	-0.1	0.86\\
0.8499	-0.09	0.86\\
0.8499	-0.08	0.86\\
0.8499	-0.07	0.86\\
nan	-0.0599999999999999	0.86\\
nan	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
nan	0.35	0.86\\
nan	0.36	0.86\\
0.8499	0.37	0.86\\
0.8499	0.38	0.86\\
0.8499	0.39	0.86\\
0.8499	0.4	0.86\\
0.8499	0.41	0.86\\
0.8499	0.42	0.86\\
0.8499	0.43	0.86\\
0.8499	0.44	0.86\\
0.8499	0.45	0.86\\
0.8499	0.46	0.86\\
0.8499	0.47	0.86\\
0.8499	0.48	0.86\\
0.8499	0.49	0.86\\
0.8499	0.5	0.86\\
0.8499	0.51	0.86\\
0.8499	0.52	0.86\\
0.8499	0.53	0.86\\
0.8499	0.54	0.86\\
0.8499	0.55	0.86\\
0.8499	0.56	0.86\\
0.8499	0.57	0.86\\
0.8499	0.58	0.86\\
0.8499	0.59	0.86\\
0.8499	0.6	0.86\\
0.8499	0.61	0.86\\
0.8499	0.62	0.86\\
0.8499	0.63	0.86\\
0.8499	0.64	0.86\\
0.8499	0.65	0.86\\
0.8499	0.66	0.86\\
0.8499	0.67	0.86\\
0.8499	0.68	0.86\\
0.8499	0.69	0.86\\
0.8499	0.7	0.86\\
0.8499	0.71	0.86\\
0.8499	0.72	0.86\\
0.8499	0.73	0.86\\
0.8499	0.74	0.86\\
0.8499	0.75	0.86\\
0.8499	0.76	0.86\\
0.8499	0.77	0.86\\
0.8499	0.78	0.86\\
0.8499	0.79	0.86\\
0.8499	0.8	0.86\\
0.8499	0.81	0.86\\
0.8499	0.82	0.86\\
0.8499	0.83	0.86\\
0.8499	0.84	0.86\\
0.8499	0.85	0.86\\
0.8499	0.86	0.86\\
0.8499	0.87	0.86\\
0.8499	0.88	0.86\\
0.8499	0.89	0.86\\
0.8499	0.9	0.86\\
0.8499	0.91	0.86\\
0.8499	0.92	0.86\\
0.8499	0.93	0.86\\
0.8499	0.94	0.86\\
0.8499	0.95	0.86\\
0.8499	0.96	0.86\\
0.8499	0.97	0.86\\
0.8499	0.98	0.86\\
0.8499	0.99	0.86\\
0.8499	1	0.86\\
0.8599	-1	0.86\\
0.8599	-0.99	0.86\\
0.8599	-0.98	0.86\\
0.8599	-0.97	0.86\\
0.8599	-0.96	0.86\\
0.8599	-0.95	0.86\\
0.8599	-0.94	0.86\\
0.8599	-0.93	0.86\\
0.8599	-0.92	0.86\\
0.8599	-0.91	0.86\\
0.8599	-0.9	0.86\\
0.8599	-0.89	0.86\\
0.8599	-0.88	0.86\\
0.8599	-0.87	0.86\\
0.8599	-0.86	0.86\\
0.8599	-0.85	0.86\\
0.8599	-0.84	0.86\\
0.8599	-0.83	0.86\\
0.8599	-0.82	0.86\\
0.8599	-0.81	0.86\\
0.8599	-0.8	0.86\\
0.8599	-0.79	0.86\\
0.8599	-0.78	0.86\\
0.8599	-0.77	0.86\\
0.8599	-0.76	0.86\\
0.8599	-0.75	0.86\\
0.8599	-0.74	0.86\\
0.8599	-0.73	0.86\\
0.8599	-0.72	0.86\\
0.8599	-0.71	0.86\\
0.8599	-0.7	0.86\\
0.8599	-0.69	0.86\\
0.8599	-0.68	0.86\\
0.8599	-0.67	0.86\\
0.8599	-0.66	0.86\\
0.8599	-0.65	0.86\\
0.8599	-0.64	0.86\\
0.8599	-0.63	0.86\\
0.8599	-0.62	0.86\\
0.8599	-0.61	0.86\\
0.8599	-0.6	0.86\\
0.8599	-0.59	0.86\\
0.8599	-0.58	0.86\\
0.8599	-0.57	0.86\\
0.8599	-0.56	0.86\\
0.8599	-0.55	0.86\\
0.8599	-0.54	0.86\\
0.8599	-0.53	0.86\\
0.8599	-0.52	0.86\\
0.8599	-0.51	0.86\\
0.8599	-0.5	0.86\\
0.8599	-0.49	0.86\\
0.8599	-0.48	0.86\\
0.8599	-0.47	0.86\\
0.8599	-0.46	0.86\\
0.8599	-0.45	0.86\\
0.8599	-0.44	0.86\\
0.8599	-0.43	0.86\\
0.8599	-0.42	0.86\\
0.8599	-0.41	0.86\\
0.8599	-0.4	0.86\\
0.8599	-0.39	0.86\\
0.8599	-0.38	0.86\\
0.8599	-0.37	0.86\\
0.8599	-0.36	0.86\\
0.8599	-0.35	0.86\\
0.8599	-0.34	0.86\\
0.8599	-0.33	0.86\\
0.8599	-0.32	0.86\\
0.8599	-0.31	0.86\\
0.8599	-0.3	0.86\\
0.8599	-0.29	0.86\\
0.8599	-0.28	0.86\\
0.8599	-0.27	0.86\\
0.8599	-0.26	0.86\\
0.8599	-0.25	0.86\\
0.8599	-0.24	0.86\\
0.8599	-0.23	0.86\\
0.8599	-0.22	0.86\\
0.8599	-0.21	0.86\\
0.8599	-0.2	0.86\\
0.8599	-0.19	0.86\\
0.8599	-0.18	0.86\\
0.8599	-0.17	0.86\\
0.8599	-0.16	0.86\\
0.8599	-0.15	0.86\\
0.8599	-0.14	0.86\\
0.8599	-0.13	0.86\\
0.8599	-0.12	0.86\\
0.8599	-0.11	0.86\\
0.8599	-0.1	0.86\\
0.8599	-0.09	0.86\\
0.8599	-0.08	0.86\\
0.8599	-0.07	0.86\\
0.8599	-0.0599999999999999	0.86\\
0.8599	-0.0499999999999999	0.86\\
nan	-0.04	0.86\\
nan	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
nan	0.33	0.86\\
nan	0.34	0.86\\
0.8599	0.35	0.86\\
0.8599	0.36	0.86\\
0.8599	0.37	0.86\\
0.8599	0.38	0.86\\
0.8599	0.39	0.86\\
0.8599	0.4	0.86\\
0.8599	0.41	0.86\\
0.8599	0.42	0.86\\
0.8599	0.43	0.86\\
0.8599	0.44	0.86\\
0.8599	0.45	0.86\\
0.8599	0.46	0.86\\
0.8599	0.47	0.86\\
0.8599	0.48	0.86\\
0.8599	0.49	0.86\\
0.8599	0.5	0.86\\
0.8599	0.51	0.86\\
0.8599	0.52	0.86\\
0.8599	0.53	0.86\\
0.8599	0.54	0.86\\
0.8599	0.55	0.86\\
0.8599	0.56	0.86\\
0.8599	0.57	0.86\\
0.8599	0.58	0.86\\
0.8599	0.59	0.86\\
0.8599	0.6	0.86\\
0.8599	0.61	0.86\\
0.8599	0.62	0.86\\
0.8599	0.63	0.86\\
0.8599	0.64	0.86\\
0.8599	0.65	0.86\\
0.8599	0.66	0.86\\
0.8599	0.67	0.86\\
0.8599	0.68	0.86\\
0.8599	0.69	0.86\\
0.8599	0.7	0.86\\
0.8599	0.71	0.86\\
0.8599	0.72	0.86\\
0.8599	0.73	0.86\\
0.8599	0.74	0.86\\
0.8599	0.75	0.86\\
0.8599	0.76	0.86\\
0.8599	0.77	0.86\\
0.8599	0.78	0.86\\
0.8599	0.79	0.86\\
0.8599	0.8	0.86\\
0.8599	0.81	0.86\\
0.8599	0.82	0.86\\
0.8599	0.83	0.86\\
0.8599	0.84	0.86\\
0.8599	0.85	0.86\\
0.8599	0.86	0.86\\
0.8599	0.87	0.86\\
0.8599	0.88	0.86\\
0.8599	0.89	0.86\\
0.8599	0.9	0.86\\
0.8599	0.91	0.86\\
0.8599	0.92	0.86\\
0.8599	0.93	0.86\\
0.8599	0.94	0.86\\
0.8599	0.95	0.86\\
0.8599	0.96	0.86\\
0.8599	0.97	0.86\\
0.8599	0.98	0.86\\
0.8599	0.99	0.86\\
0.8599	1	0.86\\
0.8699	-1	0.86\\
0.8699	-0.99	0.86\\
0.8699	-0.98	0.86\\
0.8699	-0.97	0.86\\
0.8699	-0.96	0.86\\
0.8699	-0.95	0.86\\
0.8699	-0.94	0.86\\
0.8699	-0.93	0.86\\
0.8699	-0.92	0.86\\
0.8699	-0.91	0.86\\
0.8699	-0.9	0.86\\
0.8699	-0.89	0.86\\
0.8699	-0.88	0.86\\
0.8699	-0.87	0.86\\
0.8699	-0.86	0.86\\
0.8699	-0.85	0.86\\
0.8699	-0.84	0.86\\
0.8699	-0.83	0.86\\
0.8699	-0.82	0.86\\
0.8699	-0.81	0.86\\
0.8699	-0.8	0.86\\
0.8699	-0.79	0.86\\
0.8699	-0.78	0.86\\
0.8699	-0.77	0.86\\
0.8699	-0.76	0.86\\
0.8699	-0.75	0.86\\
0.8699	-0.74	0.86\\
0.8699	-0.73	0.86\\
0.8699	-0.72	0.86\\
0.8699	-0.71	0.86\\
0.8699	-0.7	0.86\\
0.8699	-0.69	0.86\\
0.8699	-0.68	0.86\\
0.8699	-0.67	0.86\\
0.8699	-0.66	0.86\\
0.8699	-0.65	0.86\\
0.8699	-0.64	0.86\\
0.8699	-0.63	0.86\\
0.8699	-0.62	0.86\\
0.8699	-0.61	0.86\\
0.8699	-0.6	0.86\\
0.8699	-0.59	0.86\\
0.8699	-0.58	0.86\\
0.8699	-0.57	0.86\\
0.8699	-0.56	0.86\\
0.8699	-0.55	0.86\\
0.8699	-0.54	0.86\\
0.8699	-0.53	0.86\\
0.8699	-0.52	0.86\\
0.8699	-0.51	0.86\\
0.8699	-0.5	0.86\\
0.8699	-0.49	0.86\\
0.8699	-0.48	0.86\\
0.8699	-0.47	0.86\\
0.8699	-0.46	0.86\\
0.8699	-0.45	0.86\\
0.8699	-0.44	0.86\\
0.8699	-0.43	0.86\\
0.8699	-0.42	0.86\\
0.8699	-0.41	0.86\\
0.8699	-0.4	0.86\\
0.8699	-0.39	0.86\\
0.8699	-0.38	0.86\\
0.8699	-0.37	0.86\\
0.8699	-0.36	0.86\\
0.8699	-0.35	0.86\\
0.8699	-0.34	0.86\\
0.8699	-0.33	0.86\\
0.8699	-0.32	0.86\\
0.8699	-0.31	0.86\\
0.8699	-0.3	0.86\\
0.8699	-0.29	0.86\\
0.8699	-0.28	0.86\\
0.8699	-0.27	0.86\\
0.8699	-0.26	0.86\\
0.8699	-0.25	0.86\\
0.8699	-0.24	0.86\\
0.8699	-0.23	0.86\\
0.8699	-0.22	0.86\\
0.8699	-0.21	0.86\\
0.8699	-0.2	0.86\\
0.8699	-0.19	0.86\\
0.8699	-0.18	0.86\\
0.8699	-0.17	0.86\\
0.8699	-0.16	0.86\\
0.8699	-0.15	0.86\\
0.8699	-0.14	0.86\\
0.8699	-0.13	0.86\\
0.8699	-0.12	0.86\\
0.8699	-0.11	0.86\\
0.8699	-0.1	0.86\\
0.8699	-0.09	0.86\\
0.8699	-0.08	0.86\\
0.8699	-0.07	0.86\\
0.8699	-0.0599999999999999	0.86\\
0.8699	-0.0499999999999999	0.86\\
0.8699	-0.04	0.86\\
0.8699	-0.03	0.86\\
nan	-0.02	0.86\\
nan	-0.01	0.86\\
nan	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
nan	0.3	0.86\\
nan	0.31	0.86\\
nan	0.32	0.86\\
0.8699	0.33	0.86\\
0.8699	0.34	0.86\\
0.8699	0.35	0.86\\
0.8699	0.36	0.86\\
0.8699	0.37	0.86\\
0.8699	0.38	0.86\\
0.8699	0.39	0.86\\
0.8699	0.4	0.86\\
0.8699	0.41	0.86\\
0.8699	0.42	0.86\\
0.8699	0.43	0.86\\
0.8699	0.44	0.86\\
0.8699	0.45	0.86\\
0.8699	0.46	0.86\\
0.8699	0.47	0.86\\
0.8699	0.48	0.86\\
0.8699	0.49	0.86\\
0.8699	0.5	0.86\\
0.8699	0.51	0.86\\
0.8699	0.52	0.86\\
0.8699	0.53	0.86\\
0.8699	0.54	0.86\\
0.8699	0.55	0.86\\
0.8699	0.56	0.86\\
0.8699	0.57	0.86\\
0.8699	0.58	0.86\\
0.8699	0.59	0.86\\
0.8699	0.6	0.86\\
0.8699	0.61	0.86\\
0.8699	0.62	0.86\\
0.8699	0.63	0.86\\
0.8699	0.64	0.86\\
0.8699	0.65	0.86\\
0.8699	0.66	0.86\\
0.8699	0.67	0.86\\
0.8699	0.68	0.86\\
0.8699	0.69	0.86\\
0.8699	0.7	0.86\\
0.8699	0.71	0.86\\
0.8699	0.72	0.86\\
0.8699	0.73	0.86\\
0.8699	0.74	0.86\\
0.8699	0.75	0.86\\
0.8699	0.76	0.86\\
0.8699	0.77	0.86\\
0.8699	0.78	0.86\\
0.8699	0.79	0.86\\
0.8699	0.8	0.86\\
0.8699	0.81	0.86\\
0.8699	0.82	0.86\\
0.8699	0.83	0.86\\
0.8699	0.84	0.86\\
0.8699	0.85	0.86\\
0.8699	0.86	0.86\\
0.8699	0.87	0.86\\
0.8699	0.88	0.86\\
0.8699	0.89	0.86\\
0.8699	0.9	0.86\\
0.8699	0.91	0.86\\
0.8699	0.92	0.86\\
0.8699	0.93	0.86\\
0.8699	0.94	0.86\\
0.8699	0.95	0.86\\
0.8699	0.96	0.86\\
0.8699	0.97	0.86\\
0.8699	0.98	0.86\\
0.8699	0.99	0.86\\
0.8699	1	0.86\\
0.8799	-1	0.86\\
0.8799	-0.99	0.86\\
0.8799	-0.98	0.86\\
0.8799	-0.97	0.86\\
0.8799	-0.96	0.86\\
0.8799	-0.95	0.86\\
0.8799	-0.94	0.86\\
0.8799	-0.93	0.86\\
0.8799	-0.92	0.86\\
0.8799	-0.91	0.86\\
0.8799	-0.9	0.86\\
0.8799	-0.89	0.86\\
0.8799	-0.88	0.86\\
0.8799	-0.87	0.86\\
0.8799	-0.86	0.86\\
0.8799	-0.85	0.86\\
0.8799	-0.84	0.86\\
0.8799	-0.83	0.86\\
0.8799	-0.82	0.86\\
0.8799	-0.81	0.86\\
0.8799	-0.8	0.86\\
0.8799	-0.79	0.86\\
0.8799	-0.78	0.86\\
0.8799	-0.77	0.86\\
0.8799	-0.76	0.86\\
0.8799	-0.75	0.86\\
0.8799	-0.74	0.86\\
0.8799	-0.73	0.86\\
0.8799	-0.72	0.86\\
0.8799	-0.71	0.86\\
0.8799	-0.7	0.86\\
0.8799	-0.69	0.86\\
0.8799	-0.68	0.86\\
0.8799	-0.67	0.86\\
0.8799	-0.66	0.86\\
0.8799	-0.65	0.86\\
0.8799	-0.64	0.86\\
0.8799	-0.63	0.86\\
0.8799	-0.62	0.86\\
0.8799	-0.61	0.86\\
0.8799	-0.6	0.86\\
0.8799	-0.59	0.86\\
0.8799	-0.58	0.86\\
0.8799	-0.57	0.86\\
0.8799	-0.56	0.86\\
0.8799	-0.55	0.86\\
0.8799	-0.54	0.86\\
0.8799	-0.53	0.86\\
0.8799	-0.52	0.86\\
0.8799	-0.51	0.86\\
0.8799	-0.5	0.86\\
0.8799	-0.49	0.86\\
0.8799	-0.48	0.86\\
0.8799	-0.47	0.86\\
0.8799	-0.46	0.86\\
0.8799	-0.45	0.86\\
0.8799	-0.44	0.86\\
0.8799	-0.43	0.86\\
0.8799	-0.42	0.86\\
0.8799	-0.41	0.86\\
0.8799	-0.4	0.86\\
0.8799	-0.39	0.86\\
0.8799	-0.38	0.86\\
0.8799	-0.37	0.86\\
0.8799	-0.36	0.86\\
0.8799	-0.35	0.86\\
0.8799	-0.34	0.86\\
0.8799	-0.33	0.86\\
0.8799	-0.32	0.86\\
0.8799	-0.31	0.86\\
0.8799	-0.3	0.86\\
0.8799	-0.29	0.86\\
0.8799	-0.28	0.86\\
0.8799	-0.27	0.86\\
0.8799	-0.26	0.86\\
0.8799	-0.25	0.86\\
0.8799	-0.24	0.86\\
0.8799	-0.23	0.86\\
0.8799	-0.22	0.86\\
0.8799	-0.21	0.86\\
0.8799	-0.2	0.86\\
0.8799	-0.19	0.86\\
0.8799	-0.18	0.86\\
0.8799	-0.17	0.86\\
0.8799	-0.16	0.86\\
0.8799	-0.15	0.86\\
0.8799	-0.14	0.86\\
0.8799	-0.13	0.86\\
0.8799	-0.12	0.86\\
0.8799	-0.11	0.86\\
0.8799	-0.1	0.86\\
0.8799	-0.09	0.86\\
0.8799	-0.08	0.86\\
0.8799	-0.07	0.86\\
0.8799	-0.0599999999999999	0.86\\
0.8799	-0.0499999999999999	0.86\\
0.8799	-0.04	0.86\\
0.8799	-0.03	0.86\\
0.8799	-0.02	0.86\\
0.8799	-0.01	0.86\\
0.8799	0	0.86\\
nan	0.01	0.86\\
nan	0.02	0.86\\
nan	0.03	0.86\\
nan	0.04	0.86\\
nan	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
nan	0.25	0.86\\
nan	0.26	0.86\\
nan	0.27	0.86\\
nan	0.28	0.86\\
nan	0.29	0.86\\
0.8799	0.3	0.86\\
0.8799	0.31	0.86\\
0.8799	0.32	0.86\\
0.8799	0.33	0.86\\
0.8799	0.34	0.86\\
0.8799	0.35	0.86\\
0.8799	0.36	0.86\\
0.8799	0.37	0.86\\
0.8799	0.38	0.86\\
0.8799	0.39	0.86\\
0.8799	0.4	0.86\\
0.8799	0.41	0.86\\
0.8799	0.42	0.86\\
0.8799	0.43	0.86\\
0.8799	0.44	0.86\\
0.8799	0.45	0.86\\
0.8799	0.46	0.86\\
0.8799	0.47	0.86\\
0.8799	0.48	0.86\\
0.8799	0.49	0.86\\
0.8799	0.5	0.86\\
0.8799	0.51	0.86\\
0.8799	0.52	0.86\\
0.8799	0.53	0.86\\
0.8799	0.54	0.86\\
0.8799	0.55	0.86\\
0.8799	0.56	0.86\\
0.8799	0.57	0.86\\
0.8799	0.58	0.86\\
0.8799	0.59	0.86\\
0.8799	0.6	0.86\\
0.8799	0.61	0.86\\
0.8799	0.62	0.86\\
0.8799	0.63	0.86\\
0.8799	0.64	0.86\\
0.8799	0.65	0.86\\
0.8799	0.66	0.86\\
0.8799	0.67	0.86\\
0.8799	0.68	0.86\\
0.8799	0.69	0.86\\
0.8799	0.7	0.86\\
0.8799	0.71	0.86\\
0.8799	0.72	0.86\\
0.8799	0.73	0.86\\
0.8799	0.74	0.86\\
0.8799	0.75	0.86\\
0.8799	0.76	0.86\\
0.8799	0.77	0.86\\
0.8799	0.78	0.86\\
0.8799	0.79	0.86\\
0.8799	0.8	0.86\\
0.8799	0.81	0.86\\
0.8799	0.82	0.86\\
0.8799	0.83	0.86\\
0.8799	0.84	0.86\\
0.8799	0.85	0.86\\
0.8799	0.86	0.86\\
0.8799	0.87	0.86\\
0.8799	0.88	0.86\\
0.8799	0.89	0.86\\
0.8799	0.9	0.86\\
0.8799	0.91	0.86\\
0.8799	0.92	0.86\\
0.8799	0.93	0.86\\
0.8799	0.94	0.86\\
0.8799	0.95	0.86\\
0.8799	0.96	0.86\\
0.8799	0.97	0.86\\
0.8799	0.98	0.86\\
0.8799	0.99	0.86\\
0.8799	1	0.86\\
0.8899	-1	0.86\\
0.8899	-0.99	0.86\\
0.8899	-0.98	0.86\\
0.8899	-0.97	0.86\\
0.8899	-0.96	0.86\\
0.8899	-0.95	0.86\\
0.8899	-0.94	0.86\\
0.8899	-0.93	0.86\\
0.8899	-0.92	0.86\\
0.8899	-0.91	0.86\\
0.8899	-0.9	0.86\\
0.8899	-0.89	0.86\\
0.8899	-0.88	0.86\\
0.8899	-0.87	0.86\\
0.8899	-0.86	0.86\\
0.8899	-0.85	0.86\\
0.8899	-0.84	0.86\\
0.8899	-0.83	0.86\\
0.8899	-0.82	0.86\\
0.8899	-0.81	0.86\\
0.8899	-0.8	0.86\\
0.8899	-0.79	0.86\\
0.8899	-0.78	0.86\\
0.8899	-0.77	0.86\\
0.8899	-0.76	0.86\\
0.8899	-0.75	0.86\\
0.8899	-0.74	0.86\\
0.8899	-0.73	0.86\\
0.8899	-0.72	0.86\\
0.8899	-0.71	0.86\\
0.8899	-0.7	0.86\\
0.8899	-0.69	0.86\\
0.8899	-0.68	0.86\\
0.8899	-0.67	0.86\\
0.8899	-0.66	0.86\\
0.8899	-0.65	0.86\\
0.8899	-0.64	0.86\\
0.8899	-0.63	0.86\\
0.8899	-0.62	0.86\\
0.8899	-0.61	0.86\\
0.8899	-0.6	0.86\\
0.8899	-0.59	0.86\\
0.8899	-0.58	0.86\\
0.8899	-0.57	0.86\\
0.8899	-0.56	0.86\\
0.8899	-0.55	0.86\\
0.8899	-0.54	0.86\\
0.8899	-0.53	0.86\\
0.8899	-0.52	0.86\\
0.8899	-0.51	0.86\\
0.8899	-0.5	0.86\\
0.8899	-0.49	0.86\\
0.8899	-0.48	0.86\\
0.8899	-0.47	0.86\\
0.8899	-0.46	0.86\\
0.8899	-0.45	0.86\\
0.8899	-0.44	0.86\\
0.8899	-0.43	0.86\\
0.8899	-0.42	0.86\\
0.8899	-0.41	0.86\\
0.8899	-0.4	0.86\\
0.8899	-0.39	0.86\\
0.8899	-0.38	0.86\\
0.8899	-0.37	0.86\\
0.8899	-0.36	0.86\\
0.8899	-0.35	0.86\\
0.8899	-0.34	0.86\\
0.8899	-0.33	0.86\\
0.8899	-0.32	0.86\\
0.8899	-0.31	0.86\\
0.8899	-0.3	0.86\\
0.8899	-0.29	0.86\\
0.8899	-0.28	0.86\\
0.8899	-0.27	0.86\\
0.8899	-0.26	0.86\\
0.8899	-0.25	0.86\\
0.8899	-0.24	0.86\\
0.8899	-0.23	0.86\\
0.8899	-0.22	0.86\\
0.8899	-0.21	0.86\\
0.8899	-0.2	0.86\\
0.8899	-0.19	0.86\\
0.8899	-0.18	0.86\\
0.8899	-0.17	0.86\\
0.8899	-0.16	0.86\\
0.8899	-0.15	0.86\\
0.8899	-0.14	0.86\\
0.8899	-0.13	0.86\\
0.8899	-0.12	0.86\\
0.8899	-0.11	0.86\\
0.8899	-0.1	0.86\\
0.8899	-0.09	0.86\\
0.8899	-0.08	0.86\\
0.8899	-0.07	0.86\\
0.8899	-0.0599999999999999	0.86\\
0.8899	-0.0499999999999999	0.86\\
0.8899	-0.04	0.86\\
0.8899	-0.03	0.86\\
0.8899	-0.02	0.86\\
0.8899	-0.01	0.86\\
0.8899	0	0.86\\
0.8899	0.01	0.86\\
0.8899	0.02	0.86\\
0.8899	0.03	0.86\\
0.8899	0.04	0.86\\
0.8899	0.0499999999999999	0.86\\
nan	0.0599999999999999	0.86\\
nan	0.07	0.86\\
nan	0.08	0.86\\
nan	0.09	0.86\\
nan	0.1	0.86\\
nan	0.11	0.86\\
nan	0.12	0.86\\
nan	0.13	0.86\\
nan	0.14	0.86\\
nan	0.15	0.86\\
nan	0.16	0.86\\
nan	0.17	0.86\\
nan	0.18	0.86\\
nan	0.19	0.86\\
nan	0.2	0.86\\
nan	0.21	0.86\\
nan	0.22	0.86\\
nan	0.23	0.86\\
nan	0.24	0.86\\
0.8899	0.25	0.86\\
0.8899	0.26	0.86\\
0.8899	0.27	0.86\\
0.8899	0.28	0.86\\
0.8899	0.29	0.86\\
0.8899	0.3	0.86\\
0.8899	0.31	0.86\\
0.8899	0.32	0.86\\
0.8899	0.33	0.86\\
0.8899	0.34	0.86\\
0.8899	0.35	0.86\\
0.8899	0.36	0.86\\
0.8899	0.37	0.86\\
0.8899	0.38	0.86\\
0.8899	0.39	0.86\\
0.8899	0.4	0.86\\
0.8899	0.41	0.86\\
0.8899	0.42	0.86\\
0.8899	0.43	0.86\\
0.8899	0.44	0.86\\
0.8899	0.45	0.86\\
0.8899	0.46	0.86\\
0.8899	0.47	0.86\\
0.8899	0.48	0.86\\
0.8899	0.49	0.86\\
0.8899	0.5	0.86\\
0.8899	0.51	0.86\\
0.8899	0.52	0.86\\
0.8899	0.53	0.86\\
0.8899	0.54	0.86\\
0.8899	0.55	0.86\\
0.8899	0.56	0.86\\
0.8899	0.57	0.86\\
0.8899	0.58	0.86\\
0.8899	0.59	0.86\\
0.8899	0.6	0.86\\
0.8899	0.61	0.86\\
0.8899	0.62	0.86\\
0.8899	0.63	0.86\\
0.8899	0.64	0.86\\
0.8899	0.65	0.86\\
0.8899	0.66	0.86\\
0.8899	0.67	0.86\\
0.8899	0.68	0.86\\
0.8899	0.69	0.86\\
0.8899	0.7	0.86\\
0.8899	0.71	0.86\\
0.8899	0.72	0.86\\
0.8899	0.73	0.86\\
0.8899	0.74	0.86\\
0.8899	0.75	0.86\\
0.8899	0.76	0.86\\
0.8899	0.77	0.86\\
0.8899	0.78	0.86\\
0.8899	0.79	0.86\\
0.8899	0.8	0.86\\
0.8899	0.81	0.86\\
0.8899	0.82	0.86\\
0.8899	0.83	0.86\\
0.8899	0.84	0.86\\
0.8899	0.85	0.86\\
0.8899	0.86	0.86\\
0.8899	0.87	0.86\\
0.8899	0.88	0.86\\
0.8899	0.89	0.86\\
0.8899	0.9	0.86\\
0.8899	0.91	0.86\\
0.8899	0.92	0.86\\
0.8899	0.93	0.86\\
0.8899	0.94	0.86\\
0.8899	0.95	0.86\\
0.8899	0.96	0.86\\
0.8899	0.97	0.86\\
0.8899	0.98	0.86\\
0.8899	0.99	0.86\\
0.8899	1	0.86\\
0.8999	-1	0.86\\
0.8999	-0.99	0.86\\
0.8999	-0.98	0.86\\
0.8999	-0.97	0.86\\
0.8999	-0.96	0.86\\
0.8999	-0.95	0.86\\
0.8999	-0.94	0.86\\
0.8999	-0.93	0.86\\
0.8999	-0.92	0.86\\
0.8999	-0.91	0.86\\
0.8999	-0.9	0.86\\
0.8999	-0.89	0.86\\
0.8999	-0.88	0.86\\
0.8999	-0.87	0.86\\
0.8999	-0.86	0.86\\
0.8999	-0.85	0.86\\
0.8999	-0.84	0.86\\
0.8999	-0.83	0.86\\
0.8999	-0.82	0.86\\
0.8999	-0.81	0.86\\
0.8999	-0.8	0.86\\
0.8999	-0.79	0.86\\
0.8999	-0.78	0.86\\
0.8999	-0.77	0.86\\
0.8999	-0.76	0.86\\
0.8999	-0.75	0.86\\
0.8999	-0.74	0.86\\
0.8999	-0.73	0.86\\
0.8999	-0.72	0.86\\
0.8999	-0.71	0.86\\
0.8999	-0.7	0.86\\
0.8999	-0.69	0.86\\
0.8999	-0.68	0.86\\
0.8999	-0.67	0.86\\
0.8999	-0.66	0.86\\
0.8999	-0.65	0.86\\
0.8999	-0.64	0.86\\
0.8999	-0.63	0.86\\
0.8999	-0.62	0.86\\
0.8999	-0.61	0.86\\
0.8999	-0.6	0.86\\
0.8999	-0.59	0.86\\
0.8999	-0.58	0.86\\
0.8999	-0.57	0.86\\
0.8999	-0.56	0.86\\
0.8999	-0.55	0.86\\
0.8999	-0.54	0.86\\
0.8999	-0.53	0.86\\
0.8999	-0.52	0.86\\
0.8999	-0.51	0.86\\
0.8999	-0.5	0.86\\
0.8999	-0.49	0.86\\
0.8999	-0.48	0.86\\
0.8999	-0.47	0.86\\
0.8999	-0.46	0.86\\
0.8999	-0.45	0.86\\
0.8999	-0.44	0.86\\
0.8999	-0.43	0.86\\
0.8999	-0.42	0.86\\
0.8999	-0.41	0.86\\
0.8999	-0.4	0.86\\
0.8999	-0.39	0.86\\
0.8999	-0.38	0.86\\
0.8999	-0.37	0.86\\
0.8999	-0.36	0.86\\
0.8999	-0.35	0.86\\
0.8999	-0.34	0.86\\
0.8999	-0.33	0.86\\
0.8999	-0.32	0.86\\
0.8999	-0.31	0.86\\
0.8999	-0.3	0.86\\
0.8999	-0.29	0.86\\
0.8999	-0.28	0.86\\
0.8999	-0.27	0.86\\
0.8999	-0.26	0.86\\
0.8999	-0.25	0.86\\
0.8999	-0.24	0.86\\
0.8999	-0.23	0.86\\
0.8999	-0.22	0.86\\
0.8999	-0.21	0.86\\
0.8999	-0.2	0.86\\
0.8999	-0.19	0.86\\
0.8999	-0.18	0.86\\
0.8999	-0.17	0.86\\
0.8999	-0.16	0.86\\
0.8999	-0.15	0.86\\
0.8999	-0.14	0.86\\
0.8999	-0.13	0.86\\
0.8999	-0.12	0.86\\
0.8999	-0.11	0.86\\
0.8999	-0.1	0.86\\
0.8999	-0.09	0.86\\
0.8999	-0.08	0.86\\
0.8999	-0.07	0.86\\
0.8999	-0.0599999999999999	0.86\\
0.8999	-0.0499999999999999	0.86\\
0.8999	-0.04	0.86\\
0.8999	-0.03	0.86\\
0.8999	-0.02	0.86\\
0.8999	-0.01	0.86\\
0.8999	0	0.86\\
0.8999	0.01	0.86\\
0.8999	0.02	0.86\\
0.8999	0.03	0.86\\
0.8999	0.04	0.86\\
0.8999	0.0499999999999999	0.86\\
0.8999	0.0599999999999999	0.86\\
0.8999	0.07	0.86\\
0.8999	0.08	0.86\\
0.8999	0.09	0.86\\
0.8999	0.1	0.86\\
0.8999	0.11	0.86\\
0.8999	0.12	0.86\\
0.8999	0.13	0.86\\
0.8999	0.14	0.86\\
nan	0.15	0.86\\
0.8999	0.16	0.86\\
0.8999	0.17	0.86\\
0.8999	0.18	0.86\\
0.8999	0.19	0.86\\
0.8999	0.2	0.86\\
0.8999	0.21	0.86\\
0.8999	0.22	0.86\\
0.8999	0.23	0.86\\
0.8999	0.24	0.86\\
0.8999	0.25	0.86\\
0.8999	0.26	0.86\\
0.8999	0.27	0.86\\
0.8999	0.28	0.86\\
0.8999	0.29	0.86\\
0.8999	0.3	0.86\\
0.8999	0.31	0.86\\
0.8999	0.32	0.86\\
0.8999	0.33	0.86\\
0.8999	0.34	0.86\\
0.8999	0.35	0.86\\
0.8999	0.36	0.86\\
0.8999	0.37	0.86\\
0.8999	0.38	0.86\\
0.8999	0.39	0.86\\
0.8999	0.4	0.86\\
0.8999	0.41	0.86\\
0.8999	0.42	0.86\\
0.8999	0.43	0.86\\
0.8999	0.44	0.86\\
0.8999	0.45	0.86\\
0.8999	0.46	0.86\\
0.8999	0.47	0.86\\
0.8999	0.48	0.86\\
0.8999	0.49	0.86\\
0.8999	0.5	0.86\\
0.8999	0.51	0.86\\
0.8999	0.52	0.86\\
0.8999	0.53	0.86\\
0.8999	0.54	0.86\\
0.8999	0.55	0.86\\
0.8999	0.56	0.86\\
0.8999	0.57	0.86\\
0.8999	0.58	0.86\\
0.8999	0.59	0.86\\
0.8999	0.6	0.86\\
0.8999	0.61	0.86\\
0.8999	0.62	0.86\\
0.8999	0.63	0.86\\
0.8999	0.64	0.86\\
0.8999	0.65	0.86\\
0.8999	0.66	0.86\\
0.8999	0.67	0.86\\
0.8999	0.68	0.86\\
0.8999	0.69	0.86\\
0.8999	0.7	0.86\\
0.8999	0.71	0.86\\
0.8999	0.72	0.86\\
0.8999	0.73	0.86\\
0.8999	0.74	0.86\\
0.8999	0.75	0.86\\
0.8999	0.76	0.86\\
0.8999	0.77	0.86\\
0.8999	0.78	0.86\\
0.8999	0.79	0.86\\
0.8999	0.8	0.86\\
0.8999	0.81	0.86\\
0.8999	0.82	0.86\\
0.8999	0.83	0.86\\
0.8999	0.84	0.86\\
0.8999	0.85	0.86\\
0.8999	0.86	0.86\\
0.8999	0.87	0.86\\
0.8999	0.88	0.86\\
0.8999	0.89	0.86\\
0.8999	0.9	0.86\\
0.8999	0.91	0.86\\
0.8999	0.92	0.86\\
0.8999	0.93	0.86\\
0.8999	0.94	0.86\\
0.8999	0.95	0.86\\
0.8999	0.96	0.86\\
0.8999	0.97	0.86\\
0.8999	0.98	0.86\\
0.8999	0.99	0.86\\
0.8999	1	0.86\\
0.9099	-1	0.86\\
0.9099	-0.99	0.86\\
0.9099	-0.98	0.86\\
0.9099	-0.97	0.86\\
0.9099	-0.96	0.86\\
0.9099	-0.95	0.86\\
0.9099	-0.94	0.86\\
0.9099	-0.93	0.86\\
0.9099	-0.92	0.86\\
0.9099	-0.91	0.86\\
0.9099	-0.9	0.86\\
0.9099	-0.89	0.86\\
0.9099	-0.88	0.86\\
0.9099	-0.87	0.86\\
0.9099	-0.86	0.86\\
0.9099	-0.85	0.86\\
0.9099	-0.84	0.86\\
0.9099	-0.83	0.86\\
0.9099	-0.82	0.86\\
0.9099	-0.81	0.86\\
0.9099	-0.8	0.86\\
0.9099	-0.79	0.86\\
0.9099	-0.78	0.86\\
0.9099	-0.77	0.86\\
0.9099	-0.76	0.86\\
0.9099	-0.75	0.86\\
0.9099	-0.74	0.86\\
0.9099	-0.73	0.86\\
0.9099	-0.72	0.86\\
0.9099	-0.71	0.86\\
0.9099	-0.7	0.86\\
0.9099	-0.69	0.86\\
0.9099	-0.68	0.86\\
0.9099	-0.67	0.86\\
0.9099	-0.66	0.86\\
0.9099	-0.65	0.86\\
0.9099	-0.64	0.86\\
0.9099	-0.63	0.86\\
0.9099	-0.62	0.86\\
0.9099	-0.61	0.86\\
0.9099	-0.6	0.86\\
0.9099	-0.59	0.86\\
0.9099	-0.58	0.86\\
0.9099	-0.57	0.86\\
0.9099	-0.56	0.86\\
0.9099	-0.55	0.86\\
0.9099	-0.54	0.86\\
0.9099	-0.53	0.86\\
0.9099	-0.52	0.86\\
0.9099	-0.51	0.86\\
0.9099	-0.5	0.86\\
0.9099	-0.49	0.86\\
0.9099	-0.48	0.86\\
0.9099	-0.47	0.86\\
0.9099	-0.46	0.86\\
0.9099	-0.45	0.86\\
0.9099	-0.44	0.86\\
0.9099	-0.43	0.86\\
0.9099	-0.42	0.86\\
0.9099	-0.41	0.86\\
0.9099	-0.4	0.86\\
0.9099	-0.39	0.86\\
0.9099	-0.38	0.86\\
0.9099	-0.37	0.86\\
0.9099	-0.36	0.86\\
0.9099	-0.35	0.86\\
0.9099	-0.34	0.86\\
0.9099	-0.33	0.86\\
0.9099	-0.32	0.86\\
0.9099	-0.31	0.86\\
0.9099	-0.3	0.86\\
0.9099	-0.29	0.86\\
0.9099	-0.28	0.86\\
0.9099	-0.27	0.86\\
0.9099	-0.26	0.86\\
0.9099	-0.25	0.86\\
0.9099	-0.24	0.86\\
0.9099	-0.23	0.86\\
0.9099	-0.22	0.86\\
0.9099	-0.21	0.86\\
0.9099	-0.2	0.86\\
0.9099	-0.19	0.86\\
0.9099	-0.18	0.86\\
0.9099	-0.17	0.86\\
0.9099	-0.16	0.86\\
0.9099	-0.15	0.86\\
0.9099	-0.14	0.86\\
0.9099	-0.13	0.86\\
0.9099	-0.12	0.86\\
0.9099	-0.11	0.86\\
0.9099	-0.1	0.86\\
0.9099	-0.09	0.86\\
0.9099	-0.08	0.86\\
0.9099	-0.07	0.86\\
0.9099	-0.0599999999999999	0.86\\
0.9099	-0.0499999999999999	0.86\\
0.9099	-0.04	0.86\\
0.9099	-0.03	0.86\\
0.9099	-0.02	0.86\\
0.9099	-0.01	0.86\\
0.9099	0	0.86\\
0.9099	0.01	0.86\\
0.9099	0.02	0.86\\
0.9099	0.03	0.86\\
0.9099	0.04	0.86\\
0.9099	0.0499999999999999	0.86\\
0.9099	0.0599999999999999	0.86\\
0.9099	0.07	0.86\\
0.9099	0.08	0.86\\
0.9099	0.09	0.86\\
0.9099	0.1	0.86\\
0.9099	0.11	0.86\\
0.9099	0.12	0.86\\
0.9099	0.13	0.86\\
0.9099	0.14	0.86\\
0.9099	0.15	0.86\\
0.9099	0.16	0.86\\
0.9099	0.17	0.86\\
0.9099	0.18	0.86\\
0.9099	0.19	0.86\\
0.9099	0.2	0.86\\
0.9099	0.21	0.86\\
0.9099	0.22	0.86\\
0.9099	0.23	0.86\\
0.9099	0.24	0.86\\
0.9099	0.25	0.86\\
0.9099	0.26	0.86\\
0.9099	0.27	0.86\\
0.9099	0.28	0.86\\
0.9099	0.29	0.86\\
0.9099	0.3	0.86\\
0.9099	0.31	0.86\\
0.9099	0.32	0.86\\
0.9099	0.33	0.86\\
0.9099	0.34	0.86\\
0.9099	0.35	0.86\\
0.9099	0.36	0.86\\
0.9099	0.37	0.86\\
0.9099	0.38	0.86\\
0.9099	0.39	0.86\\
0.9099	0.4	0.86\\
0.9099	0.41	0.86\\
0.9099	0.42	0.86\\
0.9099	0.43	0.86\\
0.9099	0.44	0.86\\
0.9099	0.45	0.86\\
0.9099	0.46	0.86\\
0.9099	0.47	0.86\\
0.9099	0.48	0.86\\
0.9099	0.49	0.86\\
0.9099	0.5	0.86\\
0.9099	0.51	0.86\\
0.9099	0.52	0.86\\
0.9099	0.53	0.86\\
0.9099	0.54	0.86\\
0.9099	0.55	0.86\\
0.9099	0.56	0.86\\
0.9099	0.57	0.86\\
0.9099	0.58	0.86\\
0.9099	0.59	0.86\\
0.9099	0.6	0.86\\
0.9099	0.61	0.86\\
0.9099	0.62	0.86\\
0.9099	0.63	0.86\\
0.9099	0.64	0.86\\
0.9099	0.65	0.86\\
0.9099	0.66	0.86\\
0.9099	0.67	0.86\\
0.9099	0.68	0.86\\
0.9099	0.69	0.86\\
0.9099	0.7	0.86\\
0.9099	0.71	0.86\\
0.9099	0.72	0.86\\
0.9099	0.73	0.86\\
0.9099	0.74	0.86\\
0.9099	0.75	0.86\\
0.9099	0.76	0.86\\
0.9099	0.77	0.86\\
0.9099	0.78	0.86\\
0.9099	0.79	0.86\\
0.9099	0.8	0.86\\
0.9099	0.81	0.86\\
0.9099	0.82	0.86\\
0.9099	0.83	0.86\\
0.9099	0.84	0.86\\
0.9099	0.85	0.86\\
0.9099	0.86	0.86\\
0.9099	0.87	0.86\\
0.9099	0.88	0.86\\
0.9099	0.89	0.86\\
0.9099	0.9	0.86\\
0.9099	0.91	0.86\\
0.9099	0.92	0.86\\
0.9099	0.93	0.86\\
0.9099	0.94	0.86\\
0.9099	0.95	0.86\\
0.9099	0.96	0.86\\
0.9099	0.97	0.86\\
0.9099	0.98	0.86\\
0.9099	0.99	0.86\\
0.9099	1	0.86\\
0.9199	-1	0.86\\
0.9199	-0.99	0.86\\
0.9199	-0.98	0.86\\
0.9199	-0.97	0.86\\
0.9199	-0.96	0.86\\
0.9199	-0.95	0.86\\
0.9199	-0.94	0.86\\
0.9199	-0.93	0.86\\
0.9199	-0.92	0.86\\
0.9199	-0.91	0.86\\
0.9199	-0.9	0.86\\
0.9199	-0.89	0.86\\
0.9199	-0.88	0.86\\
0.9199	-0.87	0.86\\
0.9199	-0.86	0.86\\
0.9199	-0.85	0.86\\
0.9199	-0.84	0.86\\
0.9199	-0.83	0.86\\
0.9199	-0.82	0.86\\
0.9199	-0.81	0.86\\
0.9199	-0.8	0.86\\
0.9199	-0.79	0.86\\
0.9199	-0.78	0.86\\
0.9199	-0.77	0.86\\
0.9199	-0.76	0.86\\
0.9199	-0.75	0.86\\
0.9199	-0.74	0.86\\
0.9199	-0.73	0.86\\
0.9199	-0.72	0.86\\
0.9199	-0.71	0.86\\
0.9199	-0.7	0.86\\
0.9199	-0.69	0.86\\
0.9199	-0.68	0.86\\
0.9199	-0.67	0.86\\
0.9199	-0.66	0.86\\
0.9199	-0.65	0.86\\
0.9199	-0.64	0.86\\
0.9199	-0.63	0.86\\
0.9199	-0.62	0.86\\
0.9199	-0.61	0.86\\
0.9199	-0.6	0.86\\
0.9199	-0.59	0.86\\
0.9199	-0.58	0.86\\
0.9199	-0.57	0.86\\
0.9199	-0.56	0.86\\
0.9199	-0.55	0.86\\
0.9199	-0.54	0.86\\
0.9199	-0.53	0.86\\
0.9199	-0.52	0.86\\
0.9199	-0.51	0.86\\
0.9199	-0.5	0.86\\
0.9199	-0.49	0.86\\
0.9199	-0.48	0.86\\
0.9199	-0.47	0.86\\
0.9199	-0.46	0.86\\
0.9199	-0.45	0.86\\
0.9199	-0.44	0.86\\
0.9199	-0.43	0.86\\
0.9199	-0.42	0.86\\
0.9199	-0.41	0.86\\
0.9199	-0.4	0.86\\
0.9199	-0.39	0.86\\
0.9199	-0.38	0.86\\
0.9199	-0.37	0.86\\
0.9199	-0.36	0.86\\
0.9199	-0.35	0.86\\
0.9199	-0.34	0.86\\
0.9199	-0.33	0.86\\
0.9199	-0.32	0.86\\
0.9199	-0.31	0.86\\
0.9199	-0.3	0.86\\
0.9199	-0.29	0.86\\
0.9199	-0.28	0.86\\
0.9199	-0.27	0.86\\
0.9199	-0.26	0.86\\
0.9199	-0.25	0.86\\
0.9199	-0.24	0.86\\
0.9199	-0.23	0.86\\
0.9199	-0.22	0.86\\
0.9199	-0.21	0.86\\
0.9199	-0.2	0.86\\
0.9199	-0.19	0.86\\
0.9199	-0.18	0.86\\
0.9199	-0.17	0.86\\
0.9199	-0.16	0.86\\
0.9199	-0.15	0.86\\
0.9199	-0.14	0.86\\
0.9199	-0.13	0.86\\
0.9199	-0.12	0.86\\
0.9199	-0.11	0.86\\
0.9199	-0.1	0.86\\
0.9199	-0.09	0.86\\
0.9199	-0.08	0.86\\
0.9199	-0.07	0.86\\
0.9199	-0.0599999999999999	0.86\\
0.9199	-0.0499999999999999	0.86\\
0.9199	-0.04	0.86\\
0.9199	-0.03	0.86\\
0.9199	-0.02	0.86\\
0.9199	-0.01	0.86\\
0.9199	0	0.86\\
0.9199	0.01	0.86\\
0.9199	0.02	0.86\\
0.9199	0.03	0.86\\
0.9199	0.04	0.86\\
0.9199	0.0499999999999999	0.86\\
0.9199	0.0599999999999999	0.86\\
0.9199	0.07	0.86\\
0.9199	0.08	0.86\\
0.9199	0.09	0.86\\
0.9199	0.1	0.86\\
0.9199	0.11	0.86\\
0.9199	0.12	0.86\\
0.9199	0.13	0.86\\
0.9199	0.14	0.86\\
0.9199	0.15	0.86\\
0.9199	0.16	0.86\\
0.9199	0.17	0.86\\
0.9199	0.18	0.86\\
0.9199	0.19	0.86\\
0.9199	0.2	0.86\\
0.9199	0.21	0.86\\
0.9199	0.22	0.86\\
0.9199	0.23	0.86\\
0.9199	0.24	0.86\\
0.9199	0.25	0.86\\
0.9199	0.26	0.86\\
0.9199	0.27	0.86\\
0.9199	0.28	0.86\\
0.9199	0.29	0.86\\
0.9199	0.3	0.86\\
0.9199	0.31	0.86\\
0.9199	0.32	0.86\\
0.9199	0.33	0.86\\
0.9199	0.34	0.86\\
0.9199	0.35	0.86\\
0.9199	0.36	0.86\\
0.9199	0.37	0.86\\
0.9199	0.38	0.86\\
0.9199	0.39	0.86\\
0.9199	0.4	0.86\\
0.9199	0.41	0.86\\
0.9199	0.42	0.86\\
0.9199	0.43	0.86\\
0.9199	0.44	0.86\\
0.9199	0.45	0.86\\
0.9199	0.46	0.86\\
0.9199	0.47	0.86\\
0.9199	0.48	0.86\\
0.9199	0.49	0.86\\
0.9199	0.5	0.86\\
0.9199	0.51	0.86\\
0.9199	0.52	0.86\\
0.9199	0.53	0.86\\
0.9199	0.54	0.86\\
0.9199	0.55	0.86\\
0.9199	0.56	0.86\\
0.9199	0.57	0.86\\
0.9199	0.58	0.86\\
0.9199	0.59	0.86\\
0.9199	0.6	0.86\\
0.9199	0.61	0.86\\
0.9199	0.62	0.86\\
0.9199	0.63	0.86\\
0.9199	0.64	0.86\\
0.9199	0.65	0.86\\
0.9199	0.66	0.86\\
0.9199	0.67	0.86\\
0.9199	0.68	0.86\\
0.9199	0.69	0.86\\
0.9199	0.7	0.86\\
0.9199	0.71	0.86\\
0.9199	0.72	0.86\\
0.9199	0.73	0.86\\
0.9199	0.74	0.86\\
0.9199	0.75	0.86\\
0.9199	0.76	0.86\\
0.9199	0.77	0.86\\
0.9199	0.78	0.86\\
0.9199	0.79	0.86\\
0.9199	0.8	0.86\\
0.9199	0.81	0.86\\
0.9199	0.82	0.86\\
0.9199	0.83	0.86\\
0.9199	0.84	0.86\\
0.9199	0.85	0.86\\
0.9199	0.86	0.86\\
0.9199	0.87	0.86\\
0.9199	0.88	0.86\\
0.9199	0.89	0.86\\
0.9199	0.9	0.86\\
0.9199	0.91	0.86\\
0.9199	0.92	0.86\\
0.9199	0.93	0.86\\
0.9199	0.94	0.86\\
0.9199	0.95	0.86\\
0.9199	0.96	0.86\\
0.9199	0.97	0.86\\
0.9199	0.98	0.86\\
0.9199	0.99	0.86\\
0.9199	1	0.86\\
0.9299	-1	0.86\\
0.9299	-0.99	0.86\\
0.9299	-0.98	0.86\\
0.9299	-0.97	0.86\\
0.9299	-0.96	0.86\\
0.9299	-0.95	0.86\\
0.9299	-0.94	0.86\\
0.9299	-0.93	0.86\\
0.9299	-0.92	0.86\\
0.9299	-0.91	0.86\\
0.9299	-0.9	0.86\\
0.9299	-0.89	0.86\\
0.9299	-0.88	0.86\\
0.9299	-0.87	0.86\\
0.9299	-0.86	0.86\\
0.9299	-0.85	0.86\\
0.9299	-0.84	0.86\\
0.9299	-0.83	0.86\\
0.9299	-0.82	0.86\\
0.9299	-0.81	0.86\\
0.9299	-0.8	0.86\\
0.9299	-0.79	0.86\\
0.9299	-0.78	0.86\\
0.9299	-0.77	0.86\\
0.9299	-0.76	0.86\\
0.9299	-0.75	0.86\\
0.9299	-0.74	0.86\\
0.9299	-0.73	0.86\\
0.9299	-0.72	0.86\\
0.9299	-0.71	0.86\\
0.9299	-0.7	0.86\\
0.9299	-0.69	0.86\\
0.9299	-0.68	0.86\\
0.9299	-0.67	0.86\\
0.9299	-0.66	0.86\\
0.9299	-0.65	0.86\\
0.9299	-0.64	0.86\\
0.9299	-0.63	0.86\\
0.9299	-0.62	0.86\\
0.9299	-0.61	0.86\\
0.9299	-0.6	0.86\\
0.9299	-0.59	0.86\\
0.9299	-0.58	0.86\\
0.9299	-0.57	0.86\\
0.9299	-0.56	0.86\\
0.9299	-0.55	0.86\\
0.9299	-0.54	0.86\\
0.9299	-0.53	0.86\\
0.9299	-0.52	0.86\\
0.9299	-0.51	0.86\\
0.9299	-0.5	0.86\\
0.9299	-0.49	0.86\\
0.9299	-0.48	0.86\\
0.9299	-0.47	0.86\\
0.9299	-0.46	0.86\\
0.9299	-0.45	0.86\\
0.9299	-0.44	0.86\\
0.9299	-0.43	0.86\\
0.9299	-0.42	0.86\\
0.9299	-0.41	0.86\\
0.9299	-0.4	0.86\\
0.9299	-0.39	0.86\\
0.9299	-0.38	0.86\\
0.9299	-0.37	0.86\\
0.9299	-0.36	0.86\\
0.9299	-0.35	0.86\\
0.9299	-0.34	0.86\\
0.9299	-0.33	0.86\\
0.9299	-0.32	0.86\\
0.9299	-0.31	0.86\\
0.9299	-0.3	0.86\\
0.9299	-0.29	0.86\\
0.9299	-0.28	0.86\\
0.9299	-0.27	0.86\\
0.9299	-0.26	0.86\\
0.9299	-0.25	0.86\\
0.9299	-0.24	0.86\\
0.9299	-0.23	0.86\\
0.9299	-0.22	0.86\\
0.9299	-0.21	0.86\\
0.9299	-0.2	0.86\\
0.9299	-0.19	0.86\\
0.9299	-0.18	0.86\\
0.9299	-0.17	0.86\\
0.9299	-0.16	0.86\\
0.9299	-0.15	0.86\\
0.9299	-0.14	0.86\\
0.9299	-0.13	0.86\\
0.9299	-0.12	0.86\\
0.9299	-0.11	0.86\\
0.9299	-0.1	0.86\\
0.9299	-0.09	0.86\\
0.9299	-0.08	0.86\\
0.9299	-0.07	0.86\\
0.9299	-0.0599999999999999	0.86\\
0.9299	-0.0499999999999999	0.86\\
0.9299	-0.04	0.86\\
0.9299	-0.03	0.86\\
0.9299	-0.02	0.86\\
0.9299	-0.01	0.86\\
0.9299	0	0.86\\
0.9299	0.01	0.86\\
0.9299	0.02	0.86\\
0.9299	0.03	0.86\\
0.9299	0.04	0.86\\
0.9299	0.0499999999999999	0.86\\
0.9299	0.0599999999999999	0.86\\
0.9299	0.07	0.86\\
0.9299	0.08	0.86\\
0.9299	0.09	0.86\\
0.9299	0.1	0.86\\
0.9299	0.11	0.86\\
0.9299	0.12	0.86\\
0.9299	0.13	0.86\\
0.9299	0.14	0.86\\
0.9299	0.15	0.86\\
0.9299	0.16	0.86\\
0.9299	0.17	0.86\\
0.9299	0.18	0.86\\
0.9299	0.19	0.86\\
0.9299	0.2	0.86\\
0.9299	0.21	0.86\\
0.9299	0.22	0.86\\
0.9299	0.23	0.86\\
0.9299	0.24	0.86\\
0.9299	0.25	0.86\\
0.9299	0.26	0.86\\
0.9299	0.27	0.86\\
0.9299	0.28	0.86\\
0.9299	0.29	0.86\\
0.9299	0.3	0.86\\
0.9299	0.31	0.86\\
0.9299	0.32	0.86\\
0.9299	0.33	0.86\\
0.9299	0.34	0.86\\
0.9299	0.35	0.86\\
0.9299	0.36	0.86\\
0.9299	0.37	0.86\\
0.9299	0.38	0.86\\
0.9299	0.39	0.86\\
0.9299	0.4	0.86\\
0.9299	0.41	0.86\\
0.9299	0.42	0.86\\
0.9299	0.43	0.86\\
0.9299	0.44	0.86\\
0.9299	0.45	0.86\\
0.9299	0.46	0.86\\
0.9299	0.47	0.86\\
0.9299	0.48	0.86\\
0.9299	0.49	0.86\\
0.9299	0.5	0.86\\
0.9299	0.51	0.86\\
0.9299	0.52	0.86\\
0.9299	0.53	0.86\\
0.9299	0.54	0.86\\
0.9299	0.55	0.86\\
0.9299	0.56	0.86\\
0.9299	0.57	0.86\\
0.9299	0.58	0.86\\
0.9299	0.59	0.86\\
0.9299	0.6	0.86\\
0.9299	0.61	0.86\\
0.9299	0.62	0.86\\
0.9299	0.63	0.86\\
0.9299	0.64	0.86\\
0.9299	0.65	0.86\\
0.9299	0.66	0.86\\
0.9299	0.67	0.86\\
0.9299	0.68	0.86\\
0.9299	0.69	0.86\\
0.9299	0.7	0.86\\
0.9299	0.71	0.86\\
0.9299	0.72	0.86\\
0.9299	0.73	0.86\\
0.9299	0.74	0.86\\
0.9299	0.75	0.86\\
0.9299	0.76	0.86\\
0.9299	0.77	0.86\\
0.9299	0.78	0.86\\
0.9299	0.79	0.86\\
0.9299	0.8	0.86\\
0.9299	0.81	0.86\\
0.9299	0.82	0.86\\
0.9299	0.83	0.86\\
0.9299	0.84	0.86\\
0.9299	0.85	0.86\\
0.9299	0.86	0.86\\
0.9299	0.87	0.86\\
0.9299	0.88	0.86\\
0.9299	0.89	0.86\\
0.9299	0.9	0.86\\
0.9299	0.91	0.86\\
0.9299	0.92	0.86\\
0.9299	0.93	0.86\\
0.9299	0.94	0.86\\
0.9299	0.95	0.86\\
0.9299	0.96	0.86\\
0.9299	0.97	0.86\\
0.9299	0.98	0.86\\
0.9299	0.99	0.86\\
0.9299	1	0.86\\
0.9399	-1	0.86\\
0.9399	-0.99	0.86\\
0.9399	-0.98	0.86\\
0.9399	-0.97	0.86\\
0.9399	-0.96	0.86\\
0.9399	-0.95	0.86\\
0.9399	-0.94	0.86\\
0.9399	-0.93	0.86\\
0.9399	-0.92	0.86\\
0.9399	-0.91	0.86\\
0.9399	-0.9	0.86\\
0.9399	-0.89	0.86\\
0.9399	-0.88	0.86\\
0.9399	-0.87	0.86\\
0.9399	-0.86	0.86\\
0.9399	-0.85	0.86\\
0.9399	-0.84	0.86\\
0.9399	-0.83	0.86\\
0.9399	-0.82	0.86\\
0.9399	-0.81	0.86\\
0.9399	-0.8	0.86\\
0.9399	-0.79	0.86\\
0.9399	-0.78	0.86\\
0.9399	-0.77	0.86\\
0.9399	-0.76	0.86\\
0.9399	-0.75	0.86\\
0.9399	-0.74	0.86\\
0.9399	-0.73	0.86\\
0.9399	-0.72	0.86\\
0.9399	-0.71	0.86\\
0.9399	-0.7	0.86\\
0.9399	-0.69	0.86\\
0.9399	-0.68	0.86\\
0.9399	-0.67	0.86\\
0.9399	-0.66	0.86\\
0.9399	-0.65	0.86\\
0.9399	-0.64	0.86\\
0.9399	-0.63	0.86\\
0.9399	-0.62	0.86\\
0.9399	-0.61	0.86\\
0.9399	-0.6	0.86\\
0.9399	-0.59	0.86\\
0.9399	-0.58	0.86\\
0.9399	-0.57	0.86\\
0.9399	-0.56	0.86\\
0.9399	-0.55	0.86\\
0.9399	-0.54	0.86\\
0.9399	-0.53	0.86\\
0.9399	-0.52	0.86\\
0.9399	-0.51	0.86\\
0.9399	-0.5	0.86\\
0.9399	-0.49	0.86\\
0.9399	-0.48	0.86\\
0.9399	-0.47	0.86\\
0.9399	-0.46	0.86\\
0.9399	-0.45	0.86\\
0.9399	-0.44	0.86\\
0.9399	-0.43	0.86\\
0.9399	-0.42	0.86\\
0.9399	-0.41	0.86\\
0.9399	-0.4	0.86\\
0.9399	-0.39	0.86\\
0.9399	-0.38	0.86\\
0.9399	-0.37	0.86\\
0.9399	-0.36	0.86\\
0.9399	-0.35	0.86\\
0.9399	-0.34	0.86\\
0.9399	-0.33	0.86\\
0.9399	-0.32	0.86\\
0.9399	-0.31	0.86\\
0.9399	-0.3	0.86\\
0.9399	-0.29	0.86\\
0.9399	-0.28	0.86\\
0.9399	-0.27	0.86\\
0.9399	-0.26	0.86\\
0.9399	-0.25	0.86\\
0.9399	-0.24	0.86\\
0.9399	-0.23	0.86\\
0.9399	-0.22	0.86\\
0.9399	-0.21	0.86\\
0.9399	-0.2	0.86\\
0.9399	-0.19	0.86\\
0.9399	-0.18	0.86\\
0.9399	-0.17	0.86\\
0.9399	-0.16	0.86\\
0.9399	-0.15	0.86\\
0.9399	-0.14	0.86\\
0.9399	-0.13	0.86\\
0.9399	-0.12	0.86\\
0.9399	-0.11	0.86\\
0.9399	-0.1	0.86\\
0.9399	-0.09	0.86\\
0.9399	-0.08	0.86\\
0.9399	-0.07	0.86\\
0.9399	-0.0599999999999999	0.86\\
0.9399	-0.0499999999999999	0.86\\
0.9399	-0.04	0.86\\
0.9399	-0.03	0.86\\
0.9399	-0.02	0.86\\
0.9399	-0.01	0.86\\
0.9399	0	0.86\\
0.9399	0.01	0.86\\
0.9399	0.02	0.86\\
0.9399	0.03	0.86\\
0.9399	0.04	0.86\\
0.9399	0.0499999999999999	0.86\\
0.9399	0.0599999999999999	0.86\\
0.9399	0.07	0.86\\
0.9399	0.08	0.86\\
0.9399	0.09	0.86\\
0.9399	0.1	0.86\\
0.9399	0.11	0.86\\
0.9399	0.12	0.86\\
0.9399	0.13	0.86\\
0.9399	0.14	0.86\\
0.9399	0.15	0.86\\
0.9399	0.16	0.86\\
0.9399	0.17	0.86\\
0.9399	0.18	0.86\\
0.9399	0.19	0.86\\
0.9399	0.2	0.86\\
0.9399	0.21	0.86\\
0.9399	0.22	0.86\\
0.9399	0.23	0.86\\
0.9399	0.24	0.86\\
0.9399	0.25	0.86\\
0.9399	0.26	0.86\\
0.9399	0.27	0.86\\
0.9399	0.28	0.86\\
0.9399	0.29	0.86\\
0.9399	0.3	0.86\\
0.9399	0.31	0.86\\
0.9399	0.32	0.86\\
0.9399	0.33	0.86\\
0.9399	0.34	0.86\\
0.9399	0.35	0.86\\
0.9399	0.36	0.86\\
0.9399	0.37	0.86\\
0.9399	0.38	0.86\\
0.9399	0.39	0.86\\
0.9399	0.4	0.86\\
0.9399	0.41	0.86\\
0.9399	0.42	0.86\\
0.9399	0.43	0.86\\
0.9399	0.44	0.86\\
0.9399	0.45	0.86\\
0.9399	0.46	0.86\\
0.9399	0.47	0.86\\
0.9399	0.48	0.86\\
0.9399	0.49	0.86\\
0.9399	0.5	0.86\\
0.9399	0.51	0.86\\
0.9399	0.52	0.86\\
0.9399	0.53	0.86\\
0.9399	0.54	0.86\\
0.9399	0.55	0.86\\
0.9399	0.56	0.86\\
0.9399	0.57	0.86\\
0.9399	0.58	0.86\\
0.9399	0.59	0.86\\
0.9399	0.6	0.86\\
0.9399	0.61	0.86\\
0.9399	0.62	0.86\\
0.9399	0.63	0.86\\
0.9399	0.64	0.86\\
0.9399	0.65	0.86\\
0.9399	0.66	0.86\\
0.9399	0.67	0.86\\
0.9399	0.68	0.86\\
0.9399	0.69	0.86\\
0.9399	0.7	0.86\\
0.9399	0.71	0.86\\
0.9399	0.72	0.86\\
0.9399	0.73	0.86\\
0.9399	0.74	0.86\\
0.9399	0.75	0.86\\
0.9399	0.76	0.86\\
0.9399	0.77	0.86\\
0.9399	0.78	0.86\\
0.9399	0.79	0.86\\
0.9399	0.8	0.86\\
0.9399	0.81	0.86\\
0.9399	0.82	0.86\\
0.9399	0.83	0.86\\
0.9399	0.84	0.86\\
0.9399	0.85	0.86\\
0.9399	0.86	0.86\\
0.9399	0.87	0.86\\
0.9399	0.88	0.86\\
0.9399	0.89	0.86\\
0.9399	0.9	0.86\\
0.9399	0.91	0.86\\
0.9399	0.92	0.86\\
0.9399	0.93	0.86\\
0.9399	0.94	0.86\\
0.9399	0.95	0.86\\
0.9399	0.96	0.86\\
0.9399	0.97	0.86\\
0.9399	0.98	0.86\\
0.9399	0.99	0.86\\
0.9399	1	0.86\\
0.9499	-1	0.86\\
0.9499	-0.99	0.86\\
0.9499	-0.98	0.86\\
0.9499	-0.97	0.86\\
0.9499	-0.96	0.86\\
0.9499	-0.95	0.86\\
0.9499	-0.94	0.86\\
0.9499	-0.93	0.86\\
0.9499	-0.92	0.86\\
0.9499	-0.91	0.86\\
0.9499	-0.9	0.86\\
0.9499	-0.89	0.86\\
0.9499	-0.88	0.86\\
0.9499	-0.87	0.86\\
0.9499	-0.86	0.86\\
0.9499	-0.85	0.86\\
0.9499	-0.84	0.86\\
0.9499	-0.83	0.86\\
0.9499	-0.82	0.86\\
0.9499	-0.81	0.86\\
0.9499	-0.8	0.86\\
0.9499	-0.79	0.86\\
0.9499	-0.78	0.86\\
0.9499	-0.77	0.86\\
0.9499	-0.76	0.86\\
0.9499	-0.75	0.86\\
0.9499	-0.74	0.86\\
0.9499	-0.73	0.86\\
0.9499	-0.72	0.86\\
0.9499	-0.71	0.86\\
0.9499	-0.7	0.86\\
0.9499	-0.69	0.86\\
0.9499	-0.68	0.86\\
0.9499	-0.67	0.86\\
0.9499	-0.66	0.86\\
0.9499	-0.65	0.86\\
0.9499	-0.64	0.86\\
0.9499	-0.63	0.86\\
0.9499	-0.62	0.86\\
0.9499	-0.61	0.86\\
0.9499	-0.6	0.86\\
0.9499	-0.59	0.86\\
0.9499	-0.58	0.86\\
0.9499	-0.57	0.86\\
0.9499	-0.56	0.86\\
0.9499	-0.55	0.86\\
0.9499	-0.54	0.86\\
0.9499	-0.53	0.86\\
0.9499	-0.52	0.86\\
0.9499	-0.51	0.86\\
0.9499	-0.5	0.86\\
0.9499	-0.49	0.86\\
0.9499	-0.48	0.86\\
0.9499	-0.47	0.86\\
0.9499	-0.46	0.86\\
0.9499	-0.45	0.86\\
0.9499	-0.44	0.86\\
0.9499	-0.43	0.86\\
0.9499	-0.42	0.86\\
0.9499	-0.41	0.86\\
0.9499	-0.4	0.86\\
0.9499	-0.39	0.86\\
0.9499	-0.38	0.86\\
0.9499	-0.37	0.86\\
0.9499	-0.36	0.86\\
0.9499	-0.35	0.86\\
0.9499	-0.34	0.86\\
0.9499	-0.33	0.86\\
0.9499	-0.32	0.86\\
0.9499	-0.31	0.86\\
0.9499	-0.3	0.86\\
0.9499	-0.29	0.86\\
0.9499	-0.28	0.86\\
0.9499	-0.27	0.86\\
0.9499	-0.26	0.86\\
0.9499	-0.25	0.86\\
0.9499	-0.24	0.86\\
0.9499	-0.23	0.86\\
0.9499	-0.22	0.86\\
0.9499	-0.21	0.86\\
0.9499	-0.2	0.86\\
0.9499	-0.19	0.86\\
0.9499	-0.18	0.86\\
0.9499	-0.17	0.86\\
0.9499	-0.16	0.86\\
0.9499	-0.15	0.86\\
0.9499	-0.14	0.86\\
0.9499	-0.13	0.86\\
0.9499	-0.12	0.86\\
0.9499	-0.11	0.86\\
0.9499	-0.1	0.86\\
0.9499	-0.09	0.86\\
0.9499	-0.08	0.86\\
0.9499	-0.07	0.86\\
0.9499	-0.0599999999999999	0.86\\
0.9499	-0.0499999999999999	0.86\\
0.9499	-0.04	0.86\\
0.9499	-0.03	0.86\\
0.9499	-0.02	0.86\\
0.9499	-0.01	0.86\\
0.9499	0	0.86\\
0.9499	0.01	0.86\\
0.9499	0.02	0.86\\
0.9499	0.03	0.86\\
0.9499	0.04	0.86\\
0.9499	0.0499999999999999	0.86\\
0.9499	0.0599999999999999	0.86\\
0.9499	0.07	0.86\\
0.9499	0.08	0.86\\
0.9499	0.09	0.86\\
0.9499	0.1	0.86\\
0.9499	0.11	0.86\\
0.9499	0.12	0.86\\
0.9499	0.13	0.86\\
0.9499	0.14	0.86\\
0.9499	0.15	0.86\\
0.9499	0.16	0.86\\
0.9499	0.17	0.86\\
0.9499	0.18	0.86\\
0.9499	0.19	0.86\\
0.9499	0.2	0.86\\
0.9499	0.21	0.86\\
0.9499	0.22	0.86\\
0.9499	0.23	0.86\\
0.9499	0.24	0.86\\
0.9499	0.25	0.86\\
0.9499	0.26	0.86\\
0.9499	0.27	0.86\\
0.9499	0.28	0.86\\
0.9499	0.29	0.86\\
0.9499	0.3	0.86\\
0.9499	0.31	0.86\\
0.9499	0.32	0.86\\
0.9499	0.33	0.86\\
0.9499	0.34	0.86\\
0.9499	0.35	0.86\\
0.9499	0.36	0.86\\
0.9499	0.37	0.86\\
0.9499	0.38	0.86\\
0.9499	0.39	0.86\\
0.9499	0.4	0.86\\
0.9499	0.41	0.86\\
0.9499	0.42	0.86\\
0.9499	0.43	0.86\\
0.9499	0.44	0.86\\
0.9499	0.45	0.86\\
0.9499	0.46	0.86\\
0.9499	0.47	0.86\\
0.9499	0.48	0.86\\
0.9499	0.49	0.86\\
0.9499	0.5	0.86\\
0.9499	0.51	0.86\\
0.9499	0.52	0.86\\
0.9499	0.53	0.86\\
0.9499	0.54	0.86\\
0.9499	0.55	0.86\\
0.9499	0.56	0.86\\
0.9499	0.57	0.86\\
0.9499	0.58	0.86\\
0.9499	0.59	0.86\\
0.9499	0.6	0.86\\
0.9499	0.61	0.86\\
0.9499	0.62	0.86\\
0.9499	0.63	0.86\\
0.9499	0.64	0.86\\
0.9499	0.65	0.86\\
0.9499	0.66	0.86\\
0.9499	0.67	0.86\\
0.9499	0.68	0.86\\
0.9499	0.69	0.86\\
0.9499	0.7	0.86\\
0.9499	0.71	0.86\\
0.9499	0.72	0.86\\
0.9499	0.73	0.86\\
0.9499	0.74	0.86\\
0.9499	0.75	0.86\\
0.9499	0.76	0.86\\
0.9499	0.77	0.86\\
0.9499	0.78	0.86\\
0.9499	0.79	0.86\\
0.9499	0.8	0.86\\
0.9499	0.81	0.86\\
0.9499	0.82	0.86\\
0.9499	0.83	0.86\\
0.9499	0.84	0.86\\
0.9499	0.85	0.86\\
0.9499	0.86	0.86\\
0.9499	0.87	0.86\\
0.9499	0.88	0.86\\
0.9499	0.89	0.86\\
0.9499	0.9	0.86\\
0.9499	0.91	0.86\\
0.9499	0.92	0.86\\
0.9499	0.93	0.86\\
0.9499	0.94	0.86\\
0.9499	0.95	0.86\\
0.9499	0.96	0.86\\
0.9499	0.97	0.86\\
0.9499	0.98	0.86\\
0.9499	0.99	0.86\\
0.9499	1	0.86\\
0.9599	-1	0.86\\
0.9599	-0.99	0.86\\
0.9599	-0.98	0.86\\
0.9599	-0.97	0.86\\
0.9599	-0.96	0.86\\
0.9599	-0.95	0.86\\
0.9599	-0.94	0.86\\
0.9599	-0.93	0.86\\
0.9599	-0.92	0.86\\
0.9599	-0.91	0.86\\
0.9599	-0.9	0.86\\
0.9599	-0.89	0.86\\
0.9599	-0.88	0.86\\
0.9599	-0.87	0.86\\
0.9599	-0.86	0.86\\
0.9599	-0.85	0.86\\
0.9599	-0.84	0.86\\
0.9599	-0.83	0.86\\
0.9599	-0.82	0.86\\
0.9599	-0.81	0.86\\
0.9599	-0.8	0.86\\
0.9599	-0.79	0.86\\
0.9599	-0.78	0.86\\
0.9599	-0.77	0.86\\
0.9599	-0.76	0.86\\
0.9599	-0.75	0.86\\
0.9599	-0.74	0.86\\
0.9599	-0.73	0.86\\
0.9599	-0.72	0.86\\
0.9599	-0.71	0.86\\
0.9599	-0.7	0.86\\
0.9599	-0.69	0.86\\
0.9599	-0.68	0.86\\
0.9599	-0.67	0.86\\
0.9599	-0.66	0.86\\
0.9599	-0.65	0.86\\
0.9599	-0.64	0.86\\
0.9599	-0.63	0.86\\
0.9599	-0.62	0.86\\
0.9599	-0.61	0.86\\
0.9599	-0.6	0.86\\
0.9599	-0.59	0.86\\
0.9599	-0.58	0.86\\
0.9599	-0.57	0.86\\
0.9599	-0.56	0.86\\
0.9599	-0.55	0.86\\
0.9599	-0.54	0.86\\
0.9599	-0.53	0.86\\
0.9599	-0.52	0.86\\
0.9599	-0.51	0.86\\
0.9599	-0.5	0.86\\
0.9599	-0.49	0.86\\
0.9599	-0.48	0.86\\
0.9599	-0.47	0.86\\
0.9599	-0.46	0.86\\
0.9599	-0.45	0.86\\
0.9599	-0.44	0.86\\
0.9599	-0.43	0.86\\
0.9599	-0.42	0.86\\
0.9599	-0.41	0.86\\
0.9599	-0.4	0.86\\
0.9599	-0.39	0.86\\
0.9599	-0.38	0.86\\
0.9599	-0.37	0.86\\
0.9599	-0.36	0.86\\
0.9599	-0.35	0.86\\
0.9599	-0.34	0.86\\
0.9599	-0.33	0.86\\
0.9599	-0.32	0.86\\
0.9599	-0.31	0.86\\
0.9599	-0.3	0.86\\
0.9599	-0.29	0.86\\
0.9599	-0.28	0.86\\
0.9599	-0.27	0.86\\
0.9599	-0.26	0.86\\
0.9599	-0.25	0.86\\
0.9599	-0.24	0.86\\
0.9599	-0.23	0.86\\
0.9599	-0.22	0.86\\
0.9599	-0.21	0.86\\
0.9599	-0.2	0.86\\
0.9599	-0.19	0.86\\
0.9599	-0.18	0.86\\
0.9599	-0.17	0.86\\
0.9599	-0.16	0.86\\
0.9599	-0.15	0.86\\
0.9599	-0.14	0.86\\
0.9599	-0.13	0.86\\
0.9599	-0.12	0.86\\
0.9599	-0.11	0.86\\
0.9599	-0.1	0.86\\
0.9599	-0.09	0.86\\
0.9599	-0.08	0.86\\
0.9599	-0.07	0.86\\
0.9599	-0.0599999999999999	0.86\\
0.9599	-0.0499999999999999	0.86\\
0.9599	-0.04	0.86\\
0.9599	-0.03	0.86\\
0.9599	-0.02	0.86\\
0.9599	-0.01	0.86\\
0.9599	0	0.86\\
0.9599	0.01	0.86\\
0.9599	0.02	0.86\\
0.9599	0.03	0.86\\
0.9599	0.04	0.86\\
0.9599	0.0499999999999999	0.86\\
0.9599	0.0599999999999999	0.86\\
0.9599	0.07	0.86\\
0.9599	0.08	0.86\\
0.9599	0.09	0.86\\
0.9599	0.1	0.86\\
0.9599	0.11	0.86\\
0.9599	0.12	0.86\\
0.9599	0.13	0.86\\
0.9599	0.14	0.86\\
0.9599	0.15	0.86\\
0.9599	0.16	0.86\\
0.9599	0.17	0.86\\
0.9599	0.18	0.86\\
0.9599	0.19	0.86\\
0.9599	0.2	0.86\\
0.9599	0.21	0.86\\
0.9599	0.22	0.86\\
0.9599	0.23	0.86\\
0.9599	0.24	0.86\\
0.9599	0.25	0.86\\
0.9599	0.26	0.86\\
0.9599	0.27	0.86\\
0.9599	0.28	0.86\\
0.9599	0.29	0.86\\
0.9599	0.3	0.86\\
0.9599	0.31	0.86\\
0.9599	0.32	0.86\\
0.9599	0.33	0.86\\
0.9599	0.34	0.86\\
0.9599	0.35	0.86\\
0.9599	0.36	0.86\\
0.9599	0.37	0.86\\
0.9599	0.38	0.86\\
0.9599	0.39	0.86\\
0.9599	0.4	0.86\\
0.9599	0.41	0.86\\
0.9599	0.42	0.86\\
0.9599	0.43	0.86\\
0.9599	0.44	0.86\\
0.9599	0.45	0.86\\
0.9599	0.46	0.86\\
0.9599	0.47	0.86\\
0.9599	0.48	0.86\\
0.9599	0.49	0.86\\
0.9599	0.5	0.86\\
0.9599	0.51	0.86\\
0.9599	0.52	0.86\\
0.9599	0.53	0.86\\
0.9599	0.54	0.86\\
0.9599	0.55	0.86\\
0.9599	0.56	0.86\\
0.9599	0.57	0.86\\
0.9599	0.58	0.86\\
0.9599	0.59	0.86\\
0.9599	0.6	0.86\\
0.9599	0.61	0.86\\
0.9599	0.62	0.86\\
0.9599	0.63	0.86\\
0.9599	0.64	0.86\\
0.9599	0.65	0.86\\
0.9599	0.66	0.86\\
0.9599	0.67	0.86\\
0.9599	0.68	0.86\\
0.9599	0.69	0.86\\
0.9599	0.7	0.86\\
0.9599	0.71	0.86\\
0.9599	0.72	0.86\\
0.9599	0.73	0.86\\
0.9599	0.74	0.86\\
0.9599	0.75	0.86\\
0.9599	0.76	0.86\\
0.9599	0.77	0.86\\
0.9599	0.78	0.86\\
0.9599	0.79	0.86\\
0.9599	0.8	0.86\\
0.9599	0.81	0.86\\
0.9599	0.82	0.86\\
0.9599	0.83	0.86\\
0.9599	0.84	0.86\\
0.9599	0.85	0.86\\
0.9599	0.86	0.86\\
0.9599	0.87	0.86\\
0.9599	0.88	0.86\\
0.9599	0.89	0.86\\
0.9599	0.9	0.86\\
0.9599	0.91	0.86\\
0.9599	0.92	0.86\\
0.9599	0.93	0.86\\
0.9599	0.94	0.86\\
0.9599	0.95	0.86\\
0.9599	0.96	0.86\\
0.9599	0.97	0.86\\
0.9599	0.98	0.86\\
0.9599	0.99	0.86\\
0.9599	1	0.86\\
0.9699	-1	0.86\\
0.9699	-0.99	0.86\\
0.9699	-0.98	0.86\\
0.9699	-0.97	0.86\\
0.9699	-0.96	0.86\\
0.9699	-0.95	0.86\\
0.9699	-0.94	0.86\\
0.9699	-0.93	0.86\\
0.9699	-0.92	0.86\\
0.9699	-0.91	0.86\\
0.9699	-0.9	0.86\\
0.9699	-0.89	0.86\\
0.9699	-0.88	0.86\\
0.9699	-0.87	0.86\\
0.9699	-0.86	0.86\\
0.9699	-0.85	0.86\\
0.9699	-0.84	0.86\\
0.9699	-0.83	0.86\\
0.9699	-0.82	0.86\\
0.9699	-0.81	0.86\\
0.9699	-0.8	0.86\\
0.9699	-0.79	0.86\\
0.9699	-0.78	0.86\\
0.9699	-0.77	0.86\\
0.9699	-0.76	0.86\\
0.9699	-0.75	0.86\\
0.9699	-0.74	0.86\\
0.9699	-0.73	0.86\\
0.9699	-0.72	0.86\\
0.9699	-0.71	0.86\\
0.9699	-0.7	0.86\\
0.9699	-0.69	0.86\\
0.9699	-0.68	0.86\\
0.9699	-0.67	0.86\\
0.9699	-0.66	0.86\\
0.9699	-0.65	0.86\\
0.9699	-0.64	0.86\\
0.9699	-0.63	0.86\\
0.9699	-0.62	0.86\\
0.9699	-0.61	0.86\\
0.9699	-0.6	0.86\\
0.9699	-0.59	0.86\\
0.9699	-0.58	0.86\\
0.9699	-0.57	0.86\\
0.9699	-0.56	0.86\\
0.9699	-0.55	0.86\\
0.9699	-0.54	0.86\\
0.9699	-0.53	0.86\\
0.9699	-0.52	0.86\\
0.9699	-0.51	0.86\\
0.9699	-0.5	0.86\\
0.9699	-0.49	0.86\\
0.9699	-0.48	0.86\\
0.9699	-0.47	0.86\\
0.9699	-0.46	0.86\\
0.9699	-0.45	0.86\\
0.9699	-0.44	0.86\\
0.9699	-0.43	0.86\\
0.9699	-0.42	0.86\\
0.9699	-0.41	0.86\\
0.9699	-0.4	0.86\\
0.9699	-0.39	0.86\\
0.9699	-0.38	0.86\\
0.9699	-0.37	0.86\\
0.9699	-0.36	0.86\\
0.9699	-0.35	0.86\\
0.9699	-0.34	0.86\\
0.9699	-0.33	0.86\\
0.9699	-0.32	0.86\\
0.9699	-0.31	0.86\\
0.9699	-0.3	0.86\\
0.9699	-0.29	0.86\\
0.9699	-0.28	0.86\\
0.9699	-0.27	0.86\\
0.9699	-0.26	0.86\\
0.9699	-0.25	0.86\\
0.9699	-0.24	0.86\\
0.9699	-0.23	0.86\\
0.9699	-0.22	0.86\\
0.9699	-0.21	0.86\\
0.9699	-0.2	0.86\\
0.9699	-0.19	0.86\\
0.9699	-0.18	0.86\\
0.9699	-0.17	0.86\\
0.9699	-0.16	0.86\\
0.9699	-0.15	0.86\\
0.9699	-0.14	0.86\\
0.9699	-0.13	0.86\\
0.9699	-0.12	0.86\\
0.9699	-0.11	0.86\\
0.9699	-0.1	0.86\\
0.9699	-0.09	0.86\\
0.9699	-0.08	0.86\\
0.9699	-0.07	0.86\\
0.9699	-0.0599999999999999	0.86\\
0.9699	-0.0499999999999999	0.86\\
0.9699	-0.04	0.86\\
0.9699	-0.03	0.86\\
0.9699	-0.02	0.86\\
0.9699	-0.01	0.86\\
0.9699	0	0.86\\
0.9699	0.01	0.86\\
0.9699	0.02	0.86\\
0.9699	0.03	0.86\\
0.9699	0.04	0.86\\
0.9699	0.0499999999999999	0.86\\
0.9699	0.0599999999999999	0.86\\
0.9699	0.07	0.86\\
0.9699	0.08	0.86\\
0.9699	0.09	0.86\\
0.9699	0.1	0.86\\
0.9699	0.11	0.86\\
0.9699	0.12	0.86\\
0.9699	0.13	0.86\\
0.9699	0.14	0.86\\
0.9699	0.15	0.86\\
0.9699	0.16	0.86\\
0.9699	0.17	0.86\\
0.9699	0.18	0.86\\
0.9699	0.19	0.86\\
0.9699	0.2	0.86\\
0.9699	0.21	0.86\\
0.9699	0.22	0.86\\
0.9699	0.23	0.86\\
0.9699	0.24	0.86\\
0.9699	0.25	0.86\\
0.9699	0.26	0.86\\
0.9699	0.27	0.86\\
0.9699	0.28	0.86\\
0.9699	0.29	0.86\\
0.9699	0.3	0.86\\
0.9699	0.31	0.86\\
0.9699	0.32	0.86\\
0.9699	0.33	0.86\\
0.9699	0.34	0.86\\
0.9699	0.35	0.86\\
0.9699	0.36	0.86\\
0.9699	0.37	0.86\\
0.9699	0.38	0.86\\
0.9699	0.39	0.86\\
0.9699	0.4	0.86\\
0.9699	0.41	0.86\\
0.9699	0.42	0.86\\
0.9699	0.43	0.86\\
0.9699	0.44	0.86\\
0.9699	0.45	0.86\\
0.9699	0.46	0.86\\
0.9699	0.47	0.86\\
0.9699	0.48	0.86\\
0.9699	0.49	0.86\\
0.9699	0.5	0.86\\
0.9699	0.51	0.86\\
0.9699	0.52	0.86\\
0.9699	0.53	0.86\\
0.9699	0.54	0.86\\
0.9699	0.55	0.86\\
0.9699	0.56	0.86\\
0.9699	0.57	0.86\\
0.9699	0.58	0.86\\
0.9699	0.59	0.86\\
0.9699	0.6	0.86\\
0.9699	0.61	0.86\\
0.9699	0.62	0.86\\
0.9699	0.63	0.86\\
0.9699	0.64	0.86\\
0.9699	0.65	0.86\\
0.9699	0.66	0.86\\
0.9699	0.67	0.86\\
0.9699	0.68	0.86\\
0.9699	0.69	0.86\\
0.9699	0.7	0.86\\
0.9699	0.71	0.86\\
0.9699	0.72	0.86\\
0.9699	0.73	0.86\\
0.9699	0.74	0.86\\
0.9699	0.75	0.86\\
0.9699	0.76	0.86\\
0.9699	0.77	0.86\\
0.9699	0.78	0.86\\
0.9699	0.79	0.86\\
0.9699	0.8	0.86\\
0.9699	0.81	0.86\\
0.9699	0.82	0.86\\
0.9699	0.83	0.86\\
0.9699	0.84	0.86\\
0.9699	0.85	0.86\\
0.9699	0.86	0.86\\
0.9699	0.87	0.86\\
0.9699	0.88	0.86\\
0.9699	0.89	0.86\\
0.9699	0.9	0.86\\
0.9699	0.91	0.86\\
0.9699	0.92	0.86\\
0.9699	0.93	0.86\\
0.9699	0.94	0.86\\
0.9699	0.95	0.86\\
0.9699	0.96	0.86\\
0.9699	0.97	0.86\\
0.9699	0.98	0.86\\
0.9699	0.99	0.86\\
0.9699	1	0.86\\
0.9799	-1	0.86\\
0.9799	-0.99	0.86\\
0.9799	-0.98	0.86\\
0.9799	-0.97	0.86\\
0.9799	-0.96	0.86\\
0.9799	-0.95	0.86\\
0.9799	-0.94	0.86\\
0.9799	-0.93	0.86\\
0.9799	-0.92	0.86\\
0.9799	-0.91	0.86\\
0.9799	-0.9	0.86\\
0.9799	-0.89	0.86\\
0.9799	-0.88	0.86\\
0.9799	-0.87	0.86\\
0.9799	-0.86	0.86\\
0.9799	-0.85	0.86\\
0.9799	-0.84	0.86\\
0.9799	-0.83	0.86\\
0.9799	-0.82	0.86\\
0.9799	-0.81	0.86\\
0.9799	-0.8	0.86\\
0.9799	-0.79	0.86\\
0.9799	-0.78	0.86\\
0.9799	-0.77	0.86\\
0.9799	-0.76	0.86\\
0.9799	-0.75	0.86\\
0.9799	-0.74	0.86\\
0.9799	-0.73	0.86\\
0.9799	-0.72	0.86\\
0.9799	-0.71	0.86\\
0.9799	-0.7	0.86\\
0.9799	-0.69	0.86\\
0.9799	-0.68	0.86\\
0.9799	-0.67	0.86\\
0.9799	-0.66	0.86\\
0.9799	-0.65	0.86\\
0.9799	-0.64	0.86\\
0.9799	-0.63	0.86\\
0.9799	-0.62	0.86\\
0.9799	-0.61	0.86\\
0.9799	-0.6	0.86\\
0.9799	-0.59	0.86\\
0.9799	-0.58	0.86\\
0.9799	-0.57	0.86\\
0.9799	-0.56	0.86\\
0.9799	-0.55	0.86\\
0.9799	-0.54	0.86\\
0.9799	-0.53	0.86\\
0.9799	-0.52	0.86\\
0.9799	-0.51	0.86\\
0.9799	-0.5	0.86\\
0.9799	-0.49	0.86\\
0.9799	-0.48	0.86\\
0.9799	-0.47	0.86\\
0.9799	-0.46	0.86\\
0.9799	-0.45	0.86\\
0.9799	-0.44	0.86\\
0.9799	-0.43	0.86\\
0.9799	-0.42	0.86\\
0.9799	-0.41	0.86\\
0.9799	-0.4	0.86\\
0.9799	-0.39	0.86\\
0.9799	-0.38	0.86\\
0.9799	-0.37	0.86\\
0.9799	-0.36	0.86\\
0.9799	-0.35	0.86\\
0.9799	-0.34	0.86\\
0.9799	-0.33	0.86\\
0.9799	-0.32	0.86\\
0.9799	-0.31	0.86\\
0.9799	-0.3	0.86\\
0.9799	-0.29	0.86\\
0.9799	-0.28	0.86\\
0.9799	-0.27	0.86\\
0.9799	-0.26	0.86\\
0.9799	-0.25	0.86\\
0.9799	-0.24	0.86\\
0.9799	-0.23	0.86\\
0.9799	-0.22	0.86\\
0.9799	-0.21	0.86\\
0.9799	-0.2	0.86\\
0.9799	-0.19	0.86\\
0.9799	-0.18	0.86\\
0.9799	-0.17	0.86\\
0.9799	-0.16	0.86\\
0.9799	-0.15	0.86\\
0.9799	-0.14	0.86\\
0.9799	-0.13	0.86\\
0.9799	-0.12	0.86\\
0.9799	-0.11	0.86\\
0.9799	-0.1	0.86\\
0.9799	-0.09	0.86\\
0.9799	-0.08	0.86\\
0.9799	-0.07	0.86\\
0.9799	-0.0599999999999999	0.86\\
0.9799	-0.0499999999999999	0.86\\
0.9799	-0.04	0.86\\
0.9799	-0.03	0.86\\
0.9799	-0.02	0.86\\
0.9799	-0.01	0.86\\
0.9799	0	0.86\\
0.9799	0.01	0.86\\
0.9799	0.02	0.86\\
0.9799	0.03	0.86\\
0.9799	0.04	0.86\\
0.9799	0.0499999999999999	0.86\\
0.9799	0.0599999999999999	0.86\\
0.9799	0.07	0.86\\
0.9799	0.08	0.86\\
0.9799	0.09	0.86\\
0.9799	0.1	0.86\\
0.9799	0.11	0.86\\
0.9799	0.12	0.86\\
0.9799	0.13	0.86\\
0.9799	0.14	0.86\\
0.9799	0.15	0.86\\
0.9799	0.16	0.86\\
0.9799	0.17	0.86\\
0.9799	0.18	0.86\\
0.9799	0.19	0.86\\
0.9799	0.2	0.86\\
0.9799	0.21	0.86\\
0.9799	0.22	0.86\\
0.9799	0.23	0.86\\
0.9799	0.24	0.86\\
0.9799	0.25	0.86\\
0.9799	0.26	0.86\\
0.9799	0.27	0.86\\
0.9799	0.28	0.86\\
0.9799	0.29	0.86\\
0.9799	0.3	0.86\\
0.9799	0.31	0.86\\
0.9799	0.32	0.86\\
0.9799	0.33	0.86\\
0.9799	0.34	0.86\\
0.9799	0.35	0.86\\
0.9799	0.36	0.86\\
0.9799	0.37	0.86\\
0.9799	0.38	0.86\\
0.9799	0.39	0.86\\
0.9799	0.4	0.86\\
0.9799	0.41	0.86\\
0.9799	0.42	0.86\\
0.9799	0.43	0.86\\
0.9799	0.44	0.86\\
0.9799	0.45	0.86\\
0.9799	0.46	0.86\\
0.9799	0.47	0.86\\
0.9799	0.48	0.86\\
0.9799	0.49	0.86\\
0.9799	0.5	0.86\\
0.9799	0.51	0.86\\
0.9799	0.52	0.86\\
0.9799	0.53	0.86\\
0.9799	0.54	0.86\\
0.9799	0.55	0.86\\
0.9799	0.56	0.86\\
0.9799	0.57	0.86\\
0.9799	0.58	0.86\\
0.9799	0.59	0.86\\
0.9799	0.6	0.86\\
0.9799	0.61	0.86\\
0.9799	0.62	0.86\\
0.9799	0.63	0.86\\
0.9799	0.64	0.86\\
0.9799	0.65	0.86\\
0.9799	0.66	0.86\\
0.9799	0.67	0.86\\
0.9799	0.68	0.86\\
0.9799	0.69	0.86\\
0.9799	0.7	0.86\\
0.9799	0.71	0.86\\
0.9799	0.72	0.86\\
0.9799	0.73	0.86\\
0.9799	0.74	0.86\\
0.9799	0.75	0.86\\
0.9799	0.76	0.86\\
0.9799	0.77	0.86\\
0.9799	0.78	0.86\\
0.9799	0.79	0.86\\
0.9799	0.8	0.86\\
0.9799	0.81	0.86\\
0.9799	0.82	0.86\\
0.9799	0.83	0.86\\
0.9799	0.84	0.86\\
0.9799	0.85	0.86\\
0.9799	0.86	0.86\\
0.9799	0.87	0.86\\
0.9799	0.88	0.86\\
0.9799	0.89	0.86\\
0.9799	0.9	0.86\\
0.9799	0.91	0.86\\
0.9799	0.92	0.86\\
0.9799	0.93	0.86\\
0.9799	0.94	0.86\\
0.9799	0.95	0.86\\
0.9799	0.96	0.86\\
0.9799	0.97	0.86\\
0.9799	0.98	0.86\\
0.9799	0.99	0.86\\
0.9799	1	0.86\\
0.9899	-1	0.86\\
0.9899	-0.99	0.86\\
0.9899	-0.98	0.86\\
0.9899	-0.97	0.86\\
0.9899	-0.96	0.86\\
0.9899	-0.95	0.86\\
0.9899	-0.94	0.86\\
0.9899	-0.93	0.86\\
0.9899	-0.92	0.86\\
0.9899	-0.91	0.86\\
0.9899	-0.9	0.86\\
0.9899	-0.89	0.86\\
0.9899	-0.88	0.86\\
0.9899	-0.87	0.86\\
0.9899	-0.86	0.86\\
0.9899	-0.85	0.86\\
0.9899	-0.84	0.86\\
0.9899	-0.83	0.86\\
0.9899	-0.82	0.86\\
0.9899	-0.81	0.86\\
0.9899	-0.8	0.86\\
0.9899	-0.79	0.86\\
0.9899	-0.78	0.86\\
0.9899	-0.77	0.86\\
0.9899	-0.76	0.86\\
0.9899	-0.75	0.86\\
0.9899	-0.74	0.86\\
0.9899	-0.73	0.86\\
0.9899	-0.72	0.86\\
0.9899	-0.71	0.86\\
0.9899	-0.7	0.86\\
0.9899	-0.69	0.86\\
0.9899	-0.68	0.86\\
0.9899	-0.67	0.86\\
0.9899	-0.66	0.86\\
0.9899	-0.65	0.86\\
0.9899	-0.64	0.86\\
0.9899	-0.63	0.86\\
0.9899	-0.62	0.86\\
0.9899	-0.61	0.86\\
0.9899	-0.6	0.86\\
0.9899	-0.59	0.86\\
0.9899	-0.58	0.86\\
0.9899	-0.57	0.86\\
0.9899	-0.56	0.86\\
0.9899	-0.55	0.86\\
0.9899	-0.54	0.86\\
0.9899	-0.53	0.86\\
0.9899	-0.52	0.86\\
0.9899	-0.51	0.86\\
0.9899	-0.5	0.86\\
0.9899	-0.49	0.86\\
0.9899	-0.48	0.86\\
0.9899	-0.47	0.86\\
0.9899	-0.46	0.86\\
0.9899	-0.45	0.86\\
0.9899	-0.44	0.86\\
0.9899	-0.43	0.86\\
0.9899	-0.42	0.86\\
0.9899	-0.41	0.86\\
0.9899	-0.4	0.86\\
0.9899	-0.39	0.86\\
0.9899	-0.38	0.86\\
0.9899	-0.37	0.86\\
0.9899	-0.36	0.86\\
0.9899	-0.35	0.86\\
0.9899	-0.34	0.86\\
0.9899	-0.33	0.86\\
0.9899	-0.32	0.86\\
0.9899	-0.31	0.86\\
0.9899	-0.3	0.86\\
0.9899	-0.29	0.86\\
0.9899	-0.28	0.86\\
0.9899	-0.27	0.86\\
0.9899	-0.26	0.86\\
0.9899	-0.25	0.86\\
0.9899	-0.24	0.86\\
0.9899	-0.23	0.86\\
0.9899	-0.22	0.86\\
0.9899	-0.21	0.86\\
0.9899	-0.2	0.86\\
0.9899	-0.19	0.86\\
0.9899	-0.18	0.86\\
0.9899	-0.17	0.86\\
0.9899	-0.16	0.86\\
0.9899	-0.15	0.86\\
0.9899	-0.14	0.86\\
0.9899	-0.13	0.86\\
0.9899	-0.12	0.86\\
0.9899	-0.11	0.86\\
0.9899	-0.1	0.86\\
0.9899	-0.09	0.86\\
0.9899	-0.08	0.86\\
0.9899	-0.07	0.86\\
0.9899	-0.0599999999999999	0.86\\
0.9899	-0.0499999999999999	0.86\\
0.9899	-0.04	0.86\\
0.9899	-0.03	0.86\\
0.9899	-0.02	0.86\\
0.9899	-0.01	0.86\\
0.9899	0	0.86\\
0.9899	0.01	0.86\\
0.9899	0.02	0.86\\
0.9899	0.03	0.86\\
0.9899	0.04	0.86\\
0.9899	0.0499999999999999	0.86\\
0.9899	0.0599999999999999	0.86\\
0.9899	0.07	0.86\\
0.9899	0.08	0.86\\
0.9899	0.09	0.86\\
0.9899	0.1	0.86\\
0.9899	0.11	0.86\\
0.9899	0.12	0.86\\
0.9899	0.13	0.86\\
0.9899	0.14	0.86\\
0.9899	0.15	0.86\\
0.9899	0.16	0.86\\
0.9899	0.17	0.86\\
0.9899	0.18	0.86\\
0.9899	0.19	0.86\\
0.9899	0.2	0.86\\
0.9899	0.21	0.86\\
0.9899	0.22	0.86\\
0.9899	0.23	0.86\\
0.9899	0.24	0.86\\
0.9899	0.25	0.86\\
0.9899	0.26	0.86\\
0.9899	0.27	0.86\\
0.9899	0.28	0.86\\
0.9899	0.29	0.86\\
0.9899	0.3	0.86\\
0.9899	0.31	0.86\\
0.9899	0.32	0.86\\
0.9899	0.33	0.86\\
0.9899	0.34	0.86\\
0.9899	0.35	0.86\\
0.9899	0.36	0.86\\
0.9899	0.37	0.86\\
0.9899	0.38	0.86\\
0.9899	0.39	0.86\\
0.9899	0.4	0.86\\
0.9899	0.41	0.86\\
0.9899	0.42	0.86\\
0.9899	0.43	0.86\\
0.9899	0.44	0.86\\
0.9899	0.45	0.86\\
0.9899	0.46	0.86\\
0.9899	0.47	0.86\\
0.9899	0.48	0.86\\
0.9899	0.49	0.86\\
0.9899	0.5	0.86\\
0.9899	0.51	0.86\\
0.9899	0.52	0.86\\
0.9899	0.53	0.86\\
0.9899	0.54	0.86\\
0.9899	0.55	0.86\\
0.9899	0.56	0.86\\
0.9899	0.57	0.86\\
0.9899	0.58	0.86\\
0.9899	0.59	0.86\\
0.9899	0.6	0.86\\
0.9899	0.61	0.86\\
0.9899	0.62	0.86\\
0.9899	0.63	0.86\\
0.9899	0.64	0.86\\
0.9899	0.65	0.86\\
0.9899	0.66	0.86\\
0.9899	0.67	0.86\\
0.9899	0.68	0.86\\
0.9899	0.69	0.86\\
0.9899	0.7	0.86\\
0.9899	0.71	0.86\\
0.9899	0.72	0.86\\
0.9899	0.73	0.86\\
0.9899	0.74	0.86\\
0.9899	0.75	0.86\\
0.9899	0.76	0.86\\
0.9899	0.77	0.86\\
0.9899	0.78	0.86\\
0.9899	0.79	0.86\\
0.9899	0.8	0.86\\
0.9899	0.81	0.86\\
0.9899	0.82	0.86\\
0.9899	0.83	0.86\\
0.9899	0.84	0.86\\
0.9899	0.85	0.86\\
0.9899	0.86	0.86\\
0.9899	0.87	0.86\\
0.9899	0.88	0.86\\
0.9899	0.89	0.86\\
0.9899	0.9	0.86\\
0.9899	0.91	0.86\\
0.9899	0.92	0.86\\
0.9899	0.93	0.86\\
0.9899	0.94	0.86\\
0.9899	0.95	0.86\\
0.9899	0.96	0.86\\
0.9899	0.97	0.86\\
0.9899	0.98	0.86\\
0.9899	0.99	0.86\\
0.9899	1	0.86\\
0.9999	-1	0.86\\
0.9999	-0.99	0.86\\
0.9999	-0.98	0.86\\
0.9999	-0.97	0.86\\
0.9999	-0.96	0.86\\
0.9999	-0.95	0.86\\
0.9999	-0.94	0.86\\
0.9999	-0.93	0.86\\
0.9999	-0.92	0.86\\
0.9999	-0.91	0.86\\
0.9999	-0.9	0.86\\
0.9999	-0.89	0.86\\
0.9999	-0.88	0.86\\
0.9999	-0.87	0.86\\
0.9999	-0.86	0.86\\
0.9999	-0.85	0.86\\
0.9999	-0.84	0.86\\
0.9999	-0.83	0.86\\
0.9999	-0.82	0.86\\
0.9999	-0.81	0.86\\
0.9999	-0.8	0.86\\
0.9999	-0.79	0.86\\
0.9999	-0.78	0.86\\
0.9999	-0.77	0.86\\
0.9999	-0.76	0.86\\
0.9999	-0.75	0.86\\
0.9999	-0.74	0.86\\
0.9999	-0.73	0.86\\
0.9999	-0.72	0.86\\
0.9999	-0.71	0.86\\
0.9999	-0.7	0.86\\
0.9999	-0.69	0.86\\
0.9999	-0.68	0.86\\
0.9999	-0.67	0.86\\
0.9999	-0.66	0.86\\
0.9999	-0.65	0.86\\
0.9999	-0.64	0.86\\
0.9999	-0.63	0.86\\
0.9999	-0.62	0.86\\
0.9999	-0.61	0.86\\
0.9999	-0.6	0.86\\
0.9999	-0.59	0.86\\
0.9999	-0.58	0.86\\
0.9999	-0.57	0.86\\
0.9999	-0.56	0.86\\
0.9999	-0.55	0.86\\
0.9999	-0.54	0.86\\
0.9999	-0.53	0.86\\
0.9999	-0.52	0.86\\
0.9999	-0.51	0.86\\
0.9999	-0.5	0.86\\
0.9999	-0.49	0.86\\
0.9999	-0.48	0.86\\
0.9999	-0.47	0.86\\
0.9999	-0.46	0.86\\
0.9999	-0.45	0.86\\
0.9999	-0.44	0.86\\
0.9999	-0.43	0.86\\
0.9999	-0.42	0.86\\
0.9999	-0.41	0.86\\
0.9999	-0.4	0.86\\
0.9999	-0.39	0.86\\
0.9999	-0.38	0.86\\
0.9999	-0.37	0.86\\
0.9999	-0.36	0.86\\
0.9999	-0.35	0.86\\
0.9999	-0.34	0.86\\
0.9999	-0.33	0.86\\
0.9999	-0.32	0.86\\
0.9999	-0.31	0.86\\
0.9999	-0.3	0.86\\
0.9999	-0.29	0.86\\
0.9999	-0.28	0.86\\
0.9999	-0.27	0.86\\
0.9999	-0.26	0.86\\
0.9999	-0.25	0.86\\
0.9999	-0.24	0.86\\
0.9999	-0.23	0.86\\
0.9999	-0.22	0.86\\
0.9999	-0.21	0.86\\
0.9999	-0.2	0.86\\
0.9999	-0.19	0.86\\
0.9999	-0.18	0.86\\
0.9999	-0.17	0.86\\
0.9999	-0.16	0.86\\
0.9999	-0.15	0.86\\
0.9999	-0.14	0.86\\
0.9999	-0.13	0.86\\
0.9999	-0.12	0.86\\
0.9999	-0.11	0.86\\
0.9999	-0.1	0.86\\
0.9999	-0.09	0.86\\
0.9999	-0.08	0.86\\
0.9999	-0.07	0.86\\
0.9999	-0.0599999999999999	0.86\\
0.9999	-0.0499999999999999	0.86\\
0.9999	-0.04	0.86\\
0.9999	-0.03	0.86\\
0.9999	-0.02	0.86\\
0.9999	-0.01	0.86\\
0.9999	0	0.86\\
0.9999	0.01	0.86\\
0.9999	0.02	0.86\\
0.9999	0.03	0.86\\
0.9999	0.04	0.86\\
0.9999	0.0499999999999999	0.86\\
0.9999	0.0599999999999999	0.86\\
0.9999	0.07	0.86\\
0.9999	0.08	0.86\\
0.9999	0.09	0.86\\
0.9999	0.1	0.86\\
0.9999	0.11	0.86\\
0.9999	0.12	0.86\\
0.9999	0.13	0.86\\
0.9999	0.14	0.86\\
0.9999	0.15	0.86\\
0.9999	0.16	0.86\\
0.9999	0.17	0.86\\
0.9999	0.18	0.86\\
0.9999	0.19	0.86\\
0.9999	0.2	0.86\\
0.9999	0.21	0.86\\
0.9999	0.22	0.86\\
0.9999	0.23	0.86\\
0.9999	0.24	0.86\\
0.9999	0.25	0.86\\
0.9999	0.26	0.86\\
0.9999	0.27	0.86\\
0.9999	0.28	0.86\\
0.9999	0.29	0.86\\
0.9999	0.3	0.86\\
0.9999	0.31	0.86\\
0.9999	0.32	0.86\\
0.9999	0.33	0.86\\
0.9999	0.34	0.86\\
0.9999	0.35	0.86\\
0.9999	0.36	0.86\\
0.9999	0.37	0.86\\
0.9999	0.38	0.86\\
0.9999	0.39	0.86\\
0.9999	0.4	0.86\\
0.9999	0.41	0.86\\
0.9999	0.42	0.86\\
0.9999	0.43	0.86\\
0.9999	0.44	0.86\\
0.9999	0.45	0.86\\
0.9999	0.46	0.86\\
0.9999	0.47	0.86\\
0.9999	0.48	0.86\\
0.9999	0.49	0.86\\
0.9999	0.5	0.86\\
0.9999	0.51	0.86\\
0.9999	0.52	0.86\\
0.9999	0.53	0.86\\
0.9999	0.54	0.86\\
0.9999	0.55	0.86\\
0.9999	0.56	0.86\\
0.9999	0.57	0.86\\
0.9999	0.58	0.86\\
0.9999	0.59	0.86\\
0.9999	0.6	0.86\\
0.9999	0.61	0.86\\
0.9999	0.62	0.86\\
0.9999	0.63	0.86\\
0.9999	0.64	0.86\\
0.9999	0.65	0.86\\
0.9999	0.66	0.86\\
0.9999	0.67	0.86\\
0.9999	0.68	0.86\\
0.9999	0.69	0.86\\
0.9999	0.7	0.86\\
0.9999	0.71	0.86\\
0.9999	0.72	0.86\\
0.9999	0.73	0.86\\
0.9999	0.74	0.86\\
0.9999	0.75	0.86\\
0.9999	0.76	0.86\\
0.9999	0.77	0.86\\
0.9999	0.78	0.86\\
0.9999	0.79	0.86\\
0.9999	0.8	0.86\\
0.9999	0.81	0.86\\
0.9999	0.82	0.86\\
0.9999	0.83	0.86\\
0.9999	0.84	0.86\\
0.9999	0.85	0.86\\
0.9999	0.86	0.86\\
0.9999	0.87	0.86\\
0.9999	0.88	0.86\\
0.9999	0.89	0.86\\
0.9999	0.9	0.86\\
0.9999	0.91	0.86\\
0.9999	0.92	0.86\\
0.9999	0.93	0.86\\
0.9999	0.94	0.86\\
0.9999	0.95	0.86\\
0.9999	0.96	0.86\\
0.9999	0.97	0.86\\
0.9999	0.98	0.86\\
0.9999	0.99	0.86\\
0.9999	1	0.86\\
};
\end{axis}

\begin{axis}[%
width=2.068in,
height=1.387in,
at={(3.588in,0.482in)},
scale only axis,
xmin=-0.1,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
every outer y axis line/.append style={mycolor3},
every y tick label/.append style={font=\color{mycolor3}},
every y tick/.append style={mycolor3},
ymin=-10,
ymax=20,
ylabel style={font=\color{mycolor3}},
ylabel={Force (N)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={SIA state and force feedback},
axis x line*=bottom,
axis y line*=right,
legend style={at={(0.752,0.11)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.249308824539185	1\\
0.269611120223999	1\\
0.288368701934814	1\\
0.308967113494873	1\\
0.327922582626343	1\\
0.343914747238159	1\\
0.367960691452026	1\\
0.383965253829956	1\\
0.408111810684204	1\\
0.423297882080078	1\\
0.452805757522583	1\\
0.463844537734985	1\\
0.488143682479858	1\\
0.503915786743164	1\\
0.527872800827026	1\\
0.544050455093384	1\\
0.573575735092163	1\\
0.583936929702759	1\\
0.612862110137939	1\\
0.623475313186646	1\\
0.653427362442017	1\\
0.668645620346069	1\\
0.687980651855469	1\\
0.709084510803223	1\\
0.728114366531372	1\\
0.743931293487549	1\\
0.768055438995361	1\\
0.783982515335083	1\\
0.808034420013428	1\\
0.823953151702881	1\\
0.85366678237915	1\\
0.863945722579956	1\\
0.887877941131592	1\\
0.903435945510864	1\\
0.933191299438477	1\\
0.943946838378906	1\\
0.972641944885254	1\\
0.984574794769287	1\\
1.01312303543091	1\\
1.02441620826721	1\\
1.04795742034912	1\\
1.06905198097229	1\\
1.08785700798035	1\\
1.10394906997681	1\\
1.13258719444275	1\\
1.14452648162842	1\\
1.16808891296387	1\\
1.18401455879211	1\\
1.2079393863678	1\\
1.22394967079163	1\\
1.2513279914856	1\\
1.26394820213318	1\\
1.2878851890564	1\\
1.30858373641968	1\\
1.32870292663574	1\\
1.34371757507324	1\\
1.36803507804871	1\\
1.38339686393738	1\\
1.40797066688538	1\\
1.4289026260376	1\\
1.448086977005	1\\
1.46855449676514	1\\
1.48798966407776	1\\
1.50341773033142	1\\
1.52741169929504	1\\
1.54914784431458	1\\
1.56802487373352	1\\
1.58396196365356	1\\
1.60781908035278	1\\
1.62399625778198	1\\
1.64796948432922	1\\
1.66400480270386	1\\
1.69315934181213	1\\
1.70411944389343	1\\
1.7280490398407	1\\
1.74395656585693	1\\
1.76798486709595	1\\
1.78924107551575	1\\
1.80801224708557	1\\
1.82396030426025	1\\
1.84806418418884	1\\
1.86397051811218	1\\
1.89298176765442	1\\
1.9039843082428	1\\
1.93301892280579	1\\
1.94333863258362	1\\
1.96808385848999	1\\
1.98391389846802	1\\
2.01297950744629	1\\
2.02391505241394	1\\
2.04792976379395	1\\
2.06403923034668	1\\
2.0885808467865	1\\
2.10402774810791	1\\
2.12738275527954	1\\
2.13992714881897	1\\
2.15992951393127	1\\
2.17993330955505	1\\
2.19994449615479	1\\
2.21993088722229	1\\
2.23992896080017	1\\
2.25993895530701	1\\
2.28003692626953	2\\
2.29992842674255	2\\
2.31992888450623	2\\
2.33995223045349	2\\
2.35995650291443	2\\
2.37993025779724	2\\
2.39992809295654	2\\
2.41992545127869	2\\
2.43993711471558	2\\
2.45995473861694	2\\
2.47992825508118	2\\
2.49992513656616	2\\
2.51992392539978	2\\
2.53992676734924	2\\
2.55992531776428	2\\
2.57991456985474	2\\
2.59992909431458	2\\
2.61993765830994	2\\
2.63993668556213	2\\
2.65994453430176	2\\
2.67992615699768	2\\
2.69992685317993	2\\
2.71992540359497	2\\
2.7399423122406	2\\
2.75994968414307	2\\
2.77992606163025	2\\
2.79992890357971	2\\
2.81995964050293	2\\
2.83992481231689	2\\
2.85994362831116	2\\
2.87992739677429	2\\
2.8999285697937	2\\
2.91992735862732	2\\
2.93992614746094	2\\
2.96003127098083	2\\
2.97993183135986	2\\
2.99992513656616	2\\
3.01994585990906	2\\
3.03994488716125	2\\
3.05992698669434	2\\
3.07993245124817	2\\
3.09993577003479	2\\
3.11994767189026	2\\
3.14011406898499	3\\
3.15992975234985	3\\
3.17993474006653	3\\
3.19995403289795	3\\
3.2199342250824	3\\
3.23994040489197	3\\
3.25994491577148	3\\
3.27994227409363	3\\
3.29994773864746	3\\
3.31992888450623	3\\
3.33992409706116	3\\
3.35996055603027	3\\
3.37994050979614	3\\
3.39994382858276	3\\
3.41993737220764	3\\
3.43993067741394	3\\
3.45992493629456	3\\
3.47992467880249	3\\
3.49993205070496	3\\
3.51993155479431	3\\
3.53993558883667	3\\
3.55994248390198	3\\
3.57994389533997	3\\
3.59995627403259	3\\
3.61992716789246	3\\
3.63992381095886	3\\
3.65994071960449	3\\
3.67993116378784	3\\
3.69996166229248	3\\
3.71992778778076	3\\
3.73992657661438	3\\
3.75993180274963	3\\
3.77993154525757	3\\
3.79992508888245	3\\
3.81992793083191	3\\
3.83993172645569	3\\
3.85993719100952	3\\
3.87992572784424	3\\
3.89992499351501	3\\
3.91993403434753	3\\
3.93994307518005	3\\
3.95992875099182	3\\
3.97992134094238	3\\
3.99993991851807	3\\
4.01994323730469	3\\
4.03993010520935	3\\
4.0599422454834	3\\
4.07992839813232	3\\
4.09995102882385	3\\
4.11989212036133	3\\
4.13992500305176	3\\
4.15995740890503	3\\
4.17991995811462	3\\
4.19993257522583	3\\
4.21992683410645	3\\
4.23992609977722	3\\
4.25994658470154	3\\
4.27992701530457	3\\
4.29994487762451	3\\
4.31992936134338	3\\
4.33994483947754	3\\
4.35992908477783	3\\
4.3799421787262	3\\
4.39993071556091	3\\
4.41994595527649	3\\
4.43991351127625	3\\
4.45992231369019	3\\
4.47992396354675	3\\
4.49994206428528	3\\
4.51994895935059	3\\
4.53994417190552	3\\
4.55994439125061	3\\
4.57993054389954	3\\
4.59993553161621	3\\
4.61993598937988	3\\
4.63992929458618	3\\
4.65995168685913	3\\
4.67992901802063	3\\
4.69992637634277	3\\
4.71992468833923	3\\
4.73992824554443	3\\
4.75993299484253	3\\
4.7799437046051	3\\
4.79990291595459	3\\
4.81994104385376	3\\
4.8399453163147	3\\
4.85991621017456	3\\
4.87992882728577	3\\
4.89996099472046	3\\
4.91991353034973	3\\
4.93994522094727	3\\
4.95992922782898	3\\
4.97992777824402	3\\
4.99993062019348	3\\
5.01993942260742	3\\
5.03992700576782	3\\
5.05994510650635	3\\
5.07993149757385	3\\
5.09995102882385	3\\
5.11992645263672	3\\
5.13998007774353	3\\
5.15993499755859	3\\
5.17993593215942	3\\
5.19993162155151	3\\
5.21993470191956	3\\
5.23992729187012	3\\
5.25991678237915	3\\
5.27991271018982	3\\
5.29993104934692	3\\
5.31993722915649	3\\
5.33994579315186	3\\
5.3599328994751	3\\
5.37992572784424	3\\
5.39992785453796	3\\
5.41992592811584	3\\
5.43992233276367	3\\
5.45992136001587	3\\
5.47992658615112	3\\
5.49992656707764	3\\
5.51993131637573	3\\
5.53993248939514	3\\
5.55991864204407	3\\
5.57993626594543	3\\
5.59994220733643	3\\
5.61994552612305	3\\
5.63992619514465	3\\
5.65994167327881	3\\
5.67991137504578	3\\
5.69992256164551	3\\
5.71992611885071	3\\
5.73994731903076	3\\
5.75993609428406	3\\
5.77994227409363	3\\
5.79993081092834	3\\
5.81992745399475	3\\
5.83992719650269	3\\
5.85993456840515	3\\
5.87995219230652	3\\
5.89996838569641	3\\
5.92020964622498	3\\
5.93994951248169	3\\
5.9599244594574	3\\
5.97992372512817	3\\
5.99994421005249	3\\
6.0219395160675	1\\
6.03992795944214	1\\
6.05993604660034	1\\
6.07992887496948	1\\
6.09995102882385	1\\
6.11992120742798	1\\
6.13989186286926	1\\
6.15995573997498	1\\
6.179927110672	1\\
6.19992613792419	1\\
6.21992540359497	1\\
6.23993420600891	1\\
6.25994682312012	1\\
6.2799277305603	1\\
6.29993033409119	1\\
6.3199188709259	1\\
6.33993363380432	1\\
6.35993337631226	1\\
6.38001155853271	1\\
6.39992666244507	1\\
6.4199492931366	1\\
6.43993711471558	1\\
6.4599277973175	1\\
6.47994232177734	1\\
6.49992370605469	1\\
6.51993346214294	1\\
6.5399284362793	1\\
6.55992722511292	1\\
6.57994365692139	1\\
6.59993505477905	1\\
6.61995100975037	1\\
6.63992834091187	1\\
6.65992164611816	1\\
6.67994499206543	1\\
6.69989347457886	1\\
6.71992635726929	1\\
6.73993921279907	1\\
6.75993609428406	1\\
6.77993202209473	1\\
6.79994630813599	1\\
6.81992435455322	1\\
6.83994221687317	1\\
6.85993123054504	1\\
6.87994718551636	1\\
6.89992547035217	1\\
6.91994714736938	1\\
6.93992614746094	1\\
6.95994591712952	1\\
6.97992372512817	1\\
6.99994325637817	1\\
7.01992321014404	1\\
7.03992581367493	1\\
7.05994343757629	1\\
7.07992720603943	1\\
7.09994077682495	1\\
7.11994791030884	1\\
7.13993549346924	1\\
7.15993165969849	1\\
7.1799259185791	1\\
7.19992780685425	1\\
7.21989440917969	1\\
7.23994660377502	1\\
7.25993680953979	1\\
7.27991652488708	1\\
7.29993987083435	1\\
7.31992626190186	1\\
7.33994221687317	1\\
7.35992002487183	1\\
7.3799033164978	1\\
7.39993023872375	1\\
7.41992664337158	1\\
7.43996381759644	1\\
7.45992231369019	1\\
7.47994351387024	1\\
7.49992656707764	1\\
7.51993131637573	1\\
7.53992819786072	1\\
7.55994462966919	1\\
7.57993125915527	1\\
7.59990406036377	1\\
7.61992621421814	1\\
7.64002776145935	2\\
7.65993404388428	2\\
7.67994976043701	2\\
7.69992518424988	2\\
7.7199239730835	2\\
7.73993420600891	2\\
7.75993704795837	2\\
7.77992534637451	2\\
7.79990911483765	2\\
7.81992411613464	2\\
7.839928150177	2\\
7.85992479324341	2\\
7.87992262840271	2\\
7.89992499351501	2\\
7.91994380950928	2\\
7.93993043899536	2\\
7.9599404335022	2\\
7.97995328903198	2\\
7.99992442131042	2\\
8.01994633674622	2\\
8.0399329662323	2\\
8.05992436408997	2\\
8.07992386817932	2\\
8.09993410110474	2\\
8.11992883682251	2\\
8.13992786407471	2\\
8.15992784500122	2\\
8.17992091178894	2\\
8.19994831085205	2\\
8.21992707252502	2\\
8.23996257781982	2\\
8.259929895401	2\\
8.28001642227173	2\\
8.29993915557861	2\\
8.3199348449707	2\\
8.33994889259338	2\\
8.35992336273193	2\\
8.37992525100708	2\\
8.39994382858276	2\\
8.41995072364807	2\\
8.43990898132324	2\\
8.45991778373718	2\\
8.47994112968445	2\\
8.50013065338135	3\\
8.51994705200195	3\\
8.53994178771973	3\\
8.55989789962769	3\\
8.57992339134216	3\\
8.59995651245117	3\\
8.6199414730072	3\\
8.63992977142334	3\\
8.65994787216187	3\\
8.67992186546326	3\\
8.69993853569031	3\\
8.71988129615784	3\\
8.73994183540344	3\\
8.75994825363159	3\\
8.7799391746521	3\\
8.79989075660706	3\\
8.81992840766907	3\\
8.83993577957153	3\\
8.85992741584778	3\\
8.87993049621582	3\\
8.89992499351501	3\\
8.91994094848633	3\\
8.93992376327515	3\\
8.95993185043335	3\\
8.97992467880249	3\\
8.99992394447327	3\\
9.01992297172546	3\\
9.03994488716125	3\\
9.05992889404297	3\\
9.0799412727356	3\\
9.09993195533752	3\\
9.11992621421814	3\\
9.13992428779602	3\\
9.15992879867554	3\\
9.17995119094849	3\\
9.19992995262146	3\\
9.21992564201355	3\\
9.23993039131165	3\\
9.25992512702942	3\\
9.2799289226532	3\\
9.29995036125183	3\\
9.3199291229248	3\\
9.33992671966553	3\\
9.35993766784668	3\\
9.37992095947266	3\\
9.39993000030518	3\\
9.4199275970459	3\\
9.43993639945984	3\\
9.45992708206177	3\\
9.47992706298828	3\\
9.49993681907654	3\\
9.51992440223694	3\\
9.53992652893066	3\\
9.55993127822876	3\\
9.57994198799133	3\\
9.59992384910583	3\\
9.61993527412415	3\\
9.63992619514465	3\\
9.65990781784058	3\\
9.67992544174194	3\\
9.69992709159851	3\\
9.71991610527039	3\\
9.73993420600891	3\\
9.75993776321411	3\\
9.77992463111877	3\\
9.79992628097534	3\\
9.81993985176086	3\\
9.83993005752563	3\\
9.85993099212646	3\\
9.87994313240051	3\\
9.89992451667786	3\\
9.91991567611694	3\\
9.93992233276367	3\\
9.95996260643005	3\\
9.97993206977844	3\\
9.99994111061096	3\\
10.0199520587921	3\\
10.0399339199066	3\\
10.0599331855774	3\\
10.0799372196198	3\\
10.0999557971954	3\\
10.1199555397034	3\\
10.1399328708649	3\\
10.1599323749542	3\\
10.1799504756927	3\\
10.1999351978302	3\\
10.2199506759644	3\\
10.2399542331696	3\\
10.2599377632141	3\\
10.2799394130707	3\\
10.2999348640442	3\\
10.3199360370636	3\\
10.3399415016174	3\\
10.3599452972412	3\\
10.3799571990967	3\\
10.3999469280243	3\\
10.4199316501617	3\\
10.4399328231812	3\\
10.4599442481995	3\\
10.4799289703369	3\\
10.4999451637268	3\\
10.5199272632599	3\\
10.539938211441	3\\
10.5599389076233	3\\
10.5799405574799	3\\
10.5999686717987	3\\
10.6199128627777	3\\
10.6399221420288	3\\
10.6599276065826	3\\
10.6799256801605	3\\
10.6999619007111	3\\
10.7199234962463	3\\
10.7398970127106	3\\
10.7599282264709	3\\
10.7799427509308	3\\
10.7999427318573	3\\
10.819929599762	3\\
10.8399443626404	3\\
10.859934091568	3\\
10.8799409866333	3\\
10.8999180793762	3\\
10.9199261665344	3\\
10.9399452209473	3\\
10.959939956665	3\\
10.9799284934998	3\\
10.9999361038208	3\\
11.0199246406555	3\\
11.0399425029755	3\\
11.0599410533905	3\\
11.0799415111542	3\\
11.0999262332916	3\\
11.1199538707733	3\\
11.1399116516113	3\\
11.1599202156067	3\\
11.1799402236938	3\\
11.1999292373657	3\\
11.2199504375458	3\\
11.2399396896362	3\\
11.2599425315857	3\\
11.2799236774445	3\\
11.2999260425568	3\\
11.3198945522308	3\\
11.3399219512939	3\\
11.3599300384521	3\\
11.3799295425415	3\\
11.3999259471893	3\\
11.4199113845825	3\\
11.4399254322052	3\\
11.459929227829	3\\
11.4799275398254	3\\
11.4999268054962	3\\
11.5199255943298	3\\
11.5399286746979	3\\
11.5599451065063	3\\
11.5799291133881	3\\
11.599906206131	3\\
11.6199193000793	3\\
11.6399238109589	3\\
11.660017490387	3\\
11.6799111366272	3\\
11.6999294757843	3\\
11.7199263572693	3\\
11.7399191856384	3\\
11.7599165439606	3\\
11.7799274921417	3\\
11.7999289035797	3\\
11.8199410438538	3\\
11.8399498462677	3\\
11.8599216938019	3\\
11.8799216747284	3\\
11.899943113327	3\\
11.9199633598328	3\\
11.9399228096008	3\\
11.9599270820618	3\\
11.9799268245697	3\\
11.999950170517	3\\
12.01993060112	3\\
12.0400240421295	3\\
12.0599246025085	3\\
12.0818247795105	1\\
12.0998959541321	1\\
12.1199431419373	1\\
12.139927148819	1\\
12.1599142551422	1\\
12.1799259185791	1\\
12.19993019104	1\\
12.2199277877808	1\\
12.2399256229401	1\\
12.2599499225616	1\\
12.2799367904663	1\\
12.2999262809753	1\\
12.3199300765991	1\\
12.3399415016174	1\\
12.3599274158478	1\\
12.3799347877502	1\\
12.3999230861664	1\\
12.4199125766754	1\\
12.4399247169495	1\\
12.4599061012268	1\\
12.4799289703369	1\\
12.4999470710754	1\\
12.5199453830719	1\\
12.5399432182312	1\\
12.5599310398102	1\\
12.5799427032471	1\\
12.5999221801758	1\\
12.6199383735657	1\\
12.6399464607239	1\\
12.6599564552307	1\\
12.6799244880676	1\\
12.6999266147614	1\\
12.7198948860168	1\\
12.7399454116821	1\\
12.7599506378174	1\\
12.7799258232117	1\\
12.7999267578125	1\\
12.8199279308319	1\\
12.8399937152863	1\\
12.8599469661713	1\\
12.8799605369568	1\\
12.8999438285828	1\\
12.9199132919312	1\\
12.9399428367615	1\\
12.9599251747131	1\\
12.9799220561981	1\\
12.9999237060547	1\\
13.0199270248413	1\\
13.0399310588837	1\\
13.0599234104156	1\\
13.0799236297607	1\\
13.0999324321747	1\\
13.1199452877045	1\\
13.1399276256561	1\\
13.1599340438843	1\\
13.179931640625	1\\
13.1999354362488	1\\
13.2199411392212	1\\
13.2399294376373	1\\
13.2599315643311	1\\
13.2799327373505	1\\
13.2999312877655	1\\
13.3199424743652	1\\
13.3399622440338	1\\
13.3599257469177	1\\
13.3799324035645	1\\
13.3999590873718	1\\
13.4199230670929	1\\
13.4399282932281	1\\
13.4599459171295	1\\
13.4799249172211	1\\
13.4999263286591	1\\
13.5199286937714	1\\
13.5399417877197	1\\
13.5599474906921	1\\
13.5799496173859	1\\
13.5999355316162	1\\
13.6199162006378	1\\
13.6399328708649	1\\
13.6599404811859	1\\
13.6799273490906	1\\
13.6999356746674	1\\
13.7199277877808	1\\
13.7399492263794	1\\
13.7599322795868	1\\
13.779926776886	1\\
13.7999427318573	1\\
13.8199257850647	1\\
13.8399426937103	1\\
13.860044002533	2\\
13.8799200057983	2\\
13.8999252319336	2\\
13.9199452400208	2\\
13.9399280548096	2\\
13.9599435329437	2\\
13.9799244403839	2\\
13.9999277591705	2\\
14.0199217796326	2\\
14.0399265289307	2\\
14.059956073761	2\\
14.0799276828766	2\\
14.0999262332916	2\\
14.119916677475	2\\
14.139910697937	2\\
14.1599164009094	2\\
14.1799275875092	2\\
14.199914932251	2\\
14.2199234962463	2\\
14.2399234771729	2\\
14.2599267959595	2\\
14.2798848152161	2\\
14.2999293804169	2\\
14.3199293613434	2\\
14.3399350643158	2\\
14.3599448204041	2\\
14.3799290657043	2\\
14.3999354839325	2\\
14.4199585914612	2\\
14.4399635791779	2\\
14.459953546524	2\\
14.4799408912659	2\\
14.4999434947968	2\\
14.5199291706085	2\\
14.5399286746979	2\\
14.5599255561829	2\\
14.5799300670624	2\\
14.5999441146851	2\\
14.6199264526367	2\\
14.6399233341217	2\\
14.6599183082581	2\\
14.6799278259277	2\\
14.6999742984772	2\\
14.719936132431	2\\
14.7399315834045	2\\
14.7599258422852	2\\
14.7799274921417	2\\
14.7999274730682	2\\
14.8199241161346	2\\
14.8399131298065	2\\
14.8599269390106	2\\
14.8799448013306	2\\
14.8999230861664	2\\
14.919926404953	2\\
14.9399261474609	2\\
14.9599380493164	2\\
14.9799449443817	2\\
14.9999477863312	2\\
15.0199263095856	2\\
15.0399415493011	2\\
15.0599253177643	2\\
15.0799248218536	2\\
15.0999321937561	2\\
15.1199300289154	2\\
15.1399257183075	2\\
15.1599268913269	2\\
15.1799268722534	2\\
15.1999297142029	2\\
15.2199285030365	2\\
15.2399287223816	2\\
15.2599346637726	2\\
15.2799243927002	2\\
15.2999455928802	2\\
15.3199231624603	2\\
15.3399288654327	2\\
15.3599503040314	2\\
15.3799397945404	2\\
15.3999261856079	2\\
15.4199321269989	2\\
15.4398984909058	2\\
15.4599256515503	2\\
15.4799253940582	2\\
15.4999284744263	2\\
15.5199420452118	2\\
15.5399310588837	2\\
15.5599269866943	2\\
15.5800349712372	4\\
15.600105047226	4\\
15.6200206279755	0\\
};
\addlegendentry{State}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00464582443237305	-0.376088999999999\\
0.0126559734344482	-0.378975999999998\\
0.0286858081817627	-0.283451999999999\\
0.0366983413696289	-0.300993999999999\\
0.04471755027771	-0.306762999999998\\
0.0527417659759521	-0.326709999999999\\
0.0687546730041504	-0.310276999999999\\
0.0767652988433838	-0.295728999999998\\
0.0847883224487305	-0.334564999999998\\
0.0928375720977783	-0.336792999999998\\
0.108837842941284	-0.341941999999998\\
0.116864919662476	-0.322326999999998\\
0.124896049499512	-0.327477999999999\\
0.132907629013062	-0.329368999999998\\
0.148928165435791	-0.345793999999998\\
0.156937122344971	-0.328975999999999\\
0.164976835250854	-0.314161999999998\\
0.172976016998291	-0.319569999999999\\
0.189020156860352	-0.337446999999999\\
0.197021245956421	-0.330988999999999\\
0.205034255981445	-0.338703999999998\\
0.213044166564941	-0.339458999999998\\
0.229068756103516	-0.321652999999998\\
0.237091541290283	-0.348532999999998\\
0.245108604431152	-0.287901999999999\\
0.253115892410278	-0.342159999999998\\
0.269147396087646	-0.338853999999998\\
0.277168035507202	-0.321666999999998\\
0.285186767578125	-0.340045999999999\\
0.293184757232666	-0.329320999999998\\
0.309216260910034	-0.295371999999999\\
0.317246437072754	-0.341693999999999\\
0.325266361236572	-0.326218999999998\\
0.333267211914063	-0.394128999999998\\
0.349294424057007	-0.355141999999999\\
0.357316255569458	-0.370607999999999\\
0.365332126617432	-0.337495999999998\\
0.373347282409668	-0.318390999999998\\
0.389402866363525	-0.378708999999999\\
0.397399187088013	-0.299679999999999\\
0.405422925949097	-0.349193999999999\\
0.413459300994873	-0.352736999999999\\
0.42946720123291	-0.512837999999999\\
0.43750262260437	-0.305230999999999\\
0.44550895690918	-0.437886999999998\\
0.453508377075195	-0.328107999999999\\
0.469550371170044	-0.339093999999999\\
0.477571249008179	-0.394411999999999\\
0.485575199127197	-0.435209999999998\\
0.493590354919434	-0.367757999999998\\
0.509625673294067	-0.541700999999998\\
0.517645597457886	-0.581632999999998\\
0.525658130645752	-0.310985999999998\\
0.533676385879517	-0.476679999999998\\
0.541690587997437	-0.261761999999999\\
0.55771803855896	-0.257227999999998\\
0.565732479095459	-0.331814999999999\\
0.573751449584961	-0.532599999999999\\
0.581760168075562	-0.373054999999999\\
0.597820043563843	-0.481283999999999\\
0.605844020843506	-0.223952999999998\\
0.613825798034668	-0.416763999999999\\
0.621842861175537	-0.700950999999998\\
0.637921094894409	-0.187381999999999\\
0.645900249481201	-0.369358999999999\\
0.653902053833008	-0.122551999999999\\
0.661914825439453	-0.364954999999998\\
0.677993059158325	-0.602604999999999\\
0.685982465744019	-0.596890999999999\\
0.693989276885986	-0.120030999999999\\
0.702021598815918	-0.346196999999998\\
0.718056440353394	-0.122784999999999\\
0.726046800613403	-0.223262999999999\\
0.734091281890869	-0.584333999999998\\
0.742093801498413	-0.166042999999998\\
0.758136510848999	-0.476308999999999\\
0.766130685806274	-0.353240999999999\\
0.774135828018188	-0.773249999999999\\
0.782169342041016	-0.0206919999999986\\
0.798218727111816	-0.163380999999999\\
0.80622935295105	-0.182091999999999\\
0.814229011535645	-0.368090999999998\\
0.822228193283081	-0.493187999999998\\
0.838280439376831	-0.0489989999999985\\
0.846273899078369	-0.519009999999998\\
0.854310035705566	-0.261338999999998\\
0.862342834472656	-0.186605999999999\\
0.878382682800293	-0.187244999999999\\
0.886378765106201	-0.592882999999999\\
0.894390344619751	-0.375263999999998\\
0.902402639389038	-0.148668999999998\\
0.918472290039063	-0.237926999999999\\
0.926430463790894	-0.0698949999999989\\
0.934453248977661	-0.0263079999999984\\
0.942485332489014	-0.247114999999999\\
0.958485126495361	-0.288750999999998\\
0.966525077819824	-0.645217999999998\\
0.974553346633911	-0.963659999999999\\
0.982568502426147	-0.135951999999998\\
0.998587131500244	-0.223490999999999\\
1.00658774375916	-0.0665359999999993\\
1.01461601257324	-0.156524999999998\\
1.02261018753052	-0.179741999999999\\
1.03868007659912	-0.133422999999999\\
1.04666590690613	-0.364136999999999\\
1.0546600818634	-0.586220999999998\\
1.06267237663269	-0.146495999999999\\
1.07873892784119	-0.0224319999999985\\
1.08672881126404	-0.0163569999999993\\
1.09474539756775	-0.297066999999998\\
1.10276103019714	-0.207446999999998\\
1.11882996559143	-0.653830999999998\\
1.12681603431702	-0.449120999999998\\
1.13482856750488	-0.417526999999998\\
1.14284086227417	-0.518143999999998\\
1.15887403488159	-0.193474999999999\\
1.16688799858093	0.00675600000000109\\
1.17491316795349	-0.0204019999999989\\
1.18292593955994	-0.352221999999999\\
1.19895958900452	-0.346208999999998\\
1.20698642730713	-0.272863999999998\\
1.21500587463379	-0.742977999999999\\
1.22302222251892	-0.566147999999998\\
1.23904180526733	-0.294869999999998\\
1.24711489677429	-0.240824999999999\\
1.25515389442444	-0.198738999999998\\
1.26309704780579	-0.0145609999999987\\
1.27913045883179	-0.200582999999998\\
1.28712463378906	-0.315882999999999\\
1.29513740539551	-0.457848999999998\\
1.30316662788391	-0.473743999999998\\
1.3192093372345	-0.515074999999998\\
1.32721185684204	-0.232774999999998\\
1.33522725105286	-0.151165999999998\\
1.34342956542969	-0.193252999999999\\
1.35930848121643	-0.255073999999999\\
1.36729526519775	-0.239818999999999\\
1.37531161308289	-0.202102999999999\\
1.38332891464233	-0.342495999999999\\
1.39934802055359	-0.288333999999999\\
1.40736842155457	-0.237327999999998\\
1.41538619995117	-0.278386999999999\\
1.4234139919281	-0.294565999999998\\
1.43943023681641	-0.389054999999999\\
1.44745850563049	-0.349749999999998\\
1.45547461509705	-0.334224999999998\\
1.46347737312317	-0.360526999999999\\
1.47951292991638	-0.278721999999998\\
1.48752045631409	-0.332802999999998\\
1.49555015563965	-0.299695999999999\\
1.50355792045593	-0.312032999999998\\
1.51961755752563	-0.334076999999999\\
1.52759981155396	-0.322880999999999\\
1.53561425209045	-0.340625999999999\\
1.54363226890564	-0.309749999999999\\
1.5636146068573	-0.344748999999998\\
1.5676794052124	-0.381385999999999\\
1.57570004463196	-0.372191999999998\\
1.58382272720337	-0.362428999999999\\
1.59172344207764	-0.361599999999999\\
1.60776019096375	-0.268422999999999\\
1.61577296257019	-0.325297999999998\\
1.6237895488739	-0.228444999999999\\
1.63182592391968	-0.231603999999999\\
1.64784598350525	-0.323521999999999\\
1.65586256980896	-0.339792999999998\\
1.663902759552	-0.390499999999999\\
1.6718909740448	-0.440970999999999\\
1.68795919418335	-0.344288999999998\\
1.69594264030457	-0.348515999999998\\
1.70397114753723	-0.301430999999999\\
1.71197366714478	-0.324366999999999\\
1.72800540924072	-0.220383999999999\\
1.73602366447449	-0.256079999999999\\
1.74404001235962	-0.261680999999999\\
1.75210022926331	-0.324720999999998\\
1.76809334754944	-0.447037999999999\\
1.77610349655151	-0.491044999999998\\
1.78412103652954	-0.367734999999998\\
1.79213666915894	-0.362388999999999\\
1.80816555023193	-0.296317999999999\\
1.81617665290833	-0.224496999999998\\
1.82421803474426	-0.209091999999998\\
1.83222389221191	-0.302495999999998\\
1.84823942184448	-0.371313999999998\\
1.85625529289246	-0.397964999999999\\
1.8642783164978	-0.384532999999999\\
1.87231802940369	-0.379854999999999\\
1.88831806182861	-0.328499999999998\\
1.89633965492249	-0.277241999999999\\
1.90436267852783	-0.311692999999998\\
1.91238355636597	-0.243375999999998\\
1.92841029167175	-0.312276999999998\\
1.93642163276672	-0.386173999999999\\
1.94443964958191	-0.370976999999998\\
1.95245862007141	-0.320913999999998\\
1.96848654747009	-0.344215999999999\\
1.97653126716614	-0.347291999999999\\
1.98451447486877	-0.315936999999998\\
1.99253177642822	-0.328351999999999\\
2.00857400894165	-0.366015999999998\\
2.0165741443634	-0.359503999999999\\
2.02459168434143	-0.342788999999998\\
2.03260946273804	-0.348471999999999\\
2.04864072799683	-0.340798999999999\\
2.05667114257813	-0.360972999999998\\
2.06467437744141	-0.351694999999999\\
2.07268881797791	-0.313391999999999\\
2.08872723579407	-0.309455999999999\\
2.09674119949341	-0.290407999999999\\
2.1047580242157	-0.322493999999999\\
2.11278867721558	-0.378032999999999\\
2.12881016731262	-0.358995999999999\\
2.13682246208191	-0.369172999999998\\
2.14485049247742	-0.363426999999998\\
2.15285968780518	-0.293556999999998\\
2.16889643669128	-0.321878999999999\\
2.17691373825073	-0.222701999999998\\
2.18491363525391	-0.311987999999999\\
2.19293785095215	-0.342066999999998\\
2.20896816253662	-0.388950999999999\\
2.21698212623596	-0.375095999999999\\
2.22499561309814	-0.340810999999999\\
2.23301100730896	-0.351735999999999\\
2.24904465675354	-0.296374999999999\\
2.25708341598511	-0.314099999999998\\
2.26507544517517	-0.303276999999998\\
2.2731077671051	-0.273016999999999\\
2.28915762901306	-0.384439999999998\\
2.29714226722717	-0.350920999999998\\
2.3051643371582	-0.352631999999998\\
2.31317567825317	-0.331896999999998\\
2.32920598983765	-0.334704999999998\\
2.33723568916321	-0.311807999999999\\
2.34523797035217	-0.336901999999998\\
2.35325407981873	-0.305889999999998\\
2.36929082870483	-0.335610999999998\\
2.37732362747192	-0.329234999999999\\
2.38537001609802	-0.294678999999999\\
2.39335465431213	-0.355429999999998\\
2.40938186645508	-0.331051999999998\\
2.41738605499268	-0.351861999999999\\
2.42540049552917	-0.209340999999998\\
2.43341970443726	-0.311021999999999\\
2.4494731426239	-0.180763999999998\\
2.45750164985657	-0.287000999999998\\
2.46550130844116	-0.213631999999999\\
2.47350192070007	-0.342108999999999\\
2.48953056335449	-0.165151999999999\\
2.49758219718933	-0.447401999999999\\
2.50558876991272	-0.179036999999999\\
2.51358366012573	-0.256857999999999\\
2.52961707115173	-0.238381999999998\\
2.5376353263855	-0.209288999999998\\
2.54564952850342	-0.230908999999999\\
2.55366516113281	-0.378687999999999\\
2.5616774559021	-0.245054999999999\\
2.57775115966797	-0.276326999999998\\
2.58572888374329	-0.348293999999999\\
2.59374356269836	-0.229823999999999\\
2.60175752639771	-0.489738999999998\\
2.61779761314392	-0.435346999999998\\
2.62580752372742	-0.332541999999998\\
2.63384366035461	-0.294615999999998\\
2.64187264442444	-0.183589999999999\\
2.65788602828979	-0.0295099999999984\\
2.66589379310608	-0.399356999999998\\
2.67390608787537	-0.319838999999998\\
2.68192791938782	-0.327070999999998\\
2.69798064231873	-0.188616999999999\\
2.70599269866943	-0.660508999999999\\
2.71399259567261	-0.288360999999998\\
2.72200155258179	0.0276210000000017\\
2.7380313873291	-0.426018999999998\\
2.74606108665466	-0.428832999999999\\
2.75406503677368	-0.672480999999999\\
2.76210069656372	-0.330891999999999\\
2.77812194824219	-0.522488999999998\\
2.78613328933716	-0.264457999999999\\
2.79415202140808	-0.282167999999999\\
2.80222225189209	-0.258940999999998\\
2.81822943687439	-0.060395999999999\\
2.82621812820435	-0.590419999999998\\
2.83423542976379	-0.229935999999999\\
2.84228110313416	-0.620275999999999\\
2.85829782485962	-0.609730999999998\\
2.86631107330322	-0.561646999999999\\
2.87431287765503	-0.217509999999999\\
2.88234162330627	-0.036306999999999\\
2.89836287498474	-0.0736039999999978\\
2.90637993812561	-0.432540999999999\\
2.91439151763916	-0.307174999999999\\
2.92240786552429	-0.511176999999998\\
2.9384617805481	-0.525502999999999\\
2.94650888442993	-0.595412999999999\\
2.95447063446045	-0.318104999999999\\
2.96249222755432	0.0320720000000012\\
2.97852802276611	-0.428752999999999\\
2.98655438423157	-0.174296999999999\\
2.99458813667297	-0.345985999999998\\
3.00256729125977	-0.530422999999999\\
3.01859092712402	-0.623614999999999\\
3.02661395072937	-0.396348999999999\\
3.03462767601013	-0.0752649999999981\\
3.04264330863953	0.0915940000000006\\
3.05868196487427	-0.458558999999999\\
3.06669068336487	-0.288328999999999\\
3.07470369338989	-0.592190999999998\\
3.08278608322144	-0.553981999999998\\
3.09875845909119	1.138035\\
3.10677194595337	2.592626\\
3.11478590965271	3.732672\\
3.12279510498047	4.330709\\
3.13884711265564	5.16643\\
3.14684557914734	5.785196\\
3.15485644340515	6.821201\\
3.16288876533508	7.855179\\
3.17891263961792	8.923567\\
3.18696236610413	9.424792\\
3.19494962692261	10.180609\\
3.202956199646	11.358094\\
3.2190146446228	13.379725\\
3.22700810432434	14.216345\\
3.23503041267395	15.237426\\
3.24303460121155	15.549961\\
3.25907206535339	16.385461\\
3.26709890365601	17.214796\\
3.27511239051819	18.36587\\
3.28312611579895	18.444972\\
3.29917216300964	11.587626\\
3.30716180801392	5.618574\\
3.31517219543457	0.920470000000002\\
3.3231942653656	0.946134000000001\\
3.33926248550415	1.045662\\
3.34726810455322	4.298723\\
3.35525107383728	6.708137\\
3.36327743530273	6.441708\\
3.37930202484131	1.629258\\
3.38733005523682	1.012386\\
3.39534139633179	2.149636\\
3.4033477306366	4.46524\\
3.41938018798828	6.818571\\
3.42739796638489	5.602482\\
3.43540811538696	3.422929\\
3.44342517852783	2.09157\\
3.45946860313416	3.281906\\
3.46748423576355	4.785434\\
3.47548723220825	5.538034\\
3.48352003097534	5.07702\\
3.49955320358276	2.445687\\
3.50756812095642	1.802869\\
3.51557445526123	2.07035\\
3.52358412742615	2.71929\\
3.53960990905762	4.534126\\
3.54762744903564	4.80862\\
3.55564427375793	4.345288\\
3.56367087364197	3.315161\\
3.57173180580139	2.755082\\
3.58783030509949	2.715829\\
3.5957338809967	3.216667\\
3.60373473167419	3.465671\\
3.61178112030029	3.502781\\
3.62777876853943	2.768875\\
3.63580179214478	2.910399\\
3.64382147789001	3.275168\\
3.65184617042542	3.767489\\
3.66790318489075	3.620631\\
3.67588973045349	3.025095\\
3.68389248847961	2.235469\\
3.69189691543579	1.886319\\
3.70794534683228	2.352316\\
3.715980052948	3.003355\\
3.72399067878723	3.183652\\
3.73198318481445	2.895777\\
3.74803161621094	1.658733\\
3.75604200363159	1.522007\\
3.76409220695496	2.148682\\
3.7720582485199	2.94843\\
3.78807520866394	3.279509\\
3.79612159729004	2.55762\\
3.80412554740906	1.59224\\
3.81213760375977	0.939257000000001\\
3.82816052436829	1.186901\\
3.83618116378784	1.680678\\
3.84420251846313	1.545308\\
3.85220050811768	0.859652000000001\\
3.86829423904419	0.133883000000001\\
3.87626481056213	0.442946000000001\\
3.8842990398407	1.263734\\
3.89228582382202	1.921816\\
3.90831422805786	1.328419\\
3.91632986068726	-0.0495909999999995\\
3.92439413070679	-0.134953999999999\\
3.93237400054932	-0.0537859999999988\\
3.94840955734253	-0.260136999999999\\
3.95644736289978	-0.196941999999998\\
3.964435338974	-0.169798999999999\\
3.97248220443726	-0.184834999999998\\
3.98850584030151	-0.380727999999998\\
3.99648427963257	-0.413622999999999\\
4.00452733039856	-0.321495999999998\\
4.01253437995911	-0.449642999999998\\
4.02857303619385	-0.546627999999998\\
4.0365629196167	-0.333042999999998\\
4.04458093643188	-0.283170999999999\\
4.05259656906128	-0.250354999999999\\
4.06863045692444	-0.0908529999999992\\
4.07664489746094	-0.0520479999999992\\
4.08466720581055	-0.169583999999999\\
4.092689037323	-0.311984999999998\\
4.10870027542114	-0.521920999999999\\
4.11672163009644	-0.405297999999998\\
4.12473773956299	-0.374412999999999\\
4.13275671005249	-0.437164999999998\\
4.14878416061401	-0.485139999999999\\
4.15682125091553	-0.301596999999999\\
4.16484189033508	-0.285370999999998\\
4.17285251617432	-0.259873999999998\\
4.18886828422546	-0.179641999999999\\
4.19691324234009	-0.156131999999999\\
4.20489764213562	-0.150285999999999\\
4.21292352676392	-0.126516999999998\\
4.22899556159973	-0.395877999999998\\
4.23696565628052	-0.492323999999998\\
4.24499082565308	-0.515611999999999\\
4.25300073623657	-0.450164999999998\\
4.26905226707458	-0.414286999999998\\
4.27703785896301	-0.351552999999999\\
4.28505873680115	-0.364704999999999\\
4.29309248924255	-0.289928999999999\\
4.30909872055054	-0.0173919999999992\\
4.31712555885315	-0.057268999999998\\
4.32512927055359	-0.142968999999999\\
4.33314728736877	-0.237036999999999\\
4.34918093681335	-0.467754999999999\\
4.35723614692688	-0.541132999999999\\
4.3652446269989	-0.601965999999999\\
4.37322688102722	-0.665519999999999\\
4.38927388191223	-0.475736999999999\\
4.39727282524109	-0.322049999999999\\
4.40529727935791	-0.272536999999998\\
4.4132993221283	-0.314923999999998\\
4.42933654785156	-0.0986659999999979\\
4.43736863136292	-0.0684249999999977\\
4.44537854194641	-0.074742999999998\\
4.45338129997253	-0.111289999999999\\
4.46943426132202	-0.282725999999998\\
4.47745203971863	-0.422629999999998\\
4.48544573783875	-0.547688999999998\\
4.49348759651184	-0.659019999999998\\
4.50948190689087	-0.425768999999999\\
4.51752519607544	-0.341856999999999\\
4.52572679519653	-0.326004999999999\\
4.53357434272766	-0.282178999999999\\
4.54956817626953	-0.0355879999999988\\
4.55761742591858	-0.0466299999999986\\
4.56559753417969	-0.118731999999998\\
4.57360982894897	-0.225095999999999\\
4.58964014053345	-0.399441999999999\\
4.59766316413879	-0.463781999999998\\
4.60567665100098	-0.645933999999999\\
4.61369276046753	-0.547943999999999\\
4.62170314788818	-0.471562999999998\\
4.63773083686829	-0.193700999999999\\
4.64575791358948	-0.299221999999999\\
4.65376949310303	-0.367541999999998\\
4.66178393363953	-0.222233999999998\\
4.67783141136169	-0.0254539999999981\\
4.68585276603699	-0.139930999999999\\
4.69386959075928	-0.257207999999999\\
4.70186614990234	-0.312305999999998\\
4.71791529655457	-0.512013999999999\\
4.72593402862549	-0.578336999999999\\
4.73392057418823	-0.607649999999998\\
4.74194645881653	-0.473379999999999\\
4.75799536705017	-0.184506999999998\\
4.76599502563477	-0.162438999999999\\
4.77399516105652	-0.212493999999998\\
4.78202486038208	-0.0800959999999993\\
4.79804348945618	-0.157569999999998\\
4.80606079101563	-0.236703999999998\\
4.81407928466797	-0.364478999999999\\
4.82211899757385	-0.437206999999999\\
4.83812999725342	-0.530745999999999\\
4.84614229202271	-0.528019999999998\\
4.85417199134827	-0.472223999999999\\
4.86217713356018	-0.455156999999998\\
4.87824416160583	-0.294317999999999\\
4.88625597953796	-0.209557999999999\\
4.89425468444824	-0.128199999999998\\
4.90227365493774	-0.0379309999999986\\
4.91832685470581	-0.226980999999999\\
4.92632865905762	-0.299175999999999\\
4.93436622619629	-0.404451999999999\\
4.94237327575684	-0.532249999999999\\
4.95839071273804	-0.535630999999999\\
4.96639609336853	-0.542553999999999\\
4.97440934181213	-0.485664999999999\\
4.98243546485901	-0.419801999999999\\
4.99845266342163	-0.288568999999999\\
5.00647115707397	-0.139509999999998\\
5.01448488235474	-0.0249569999999988\\
5.0225031375885	-0.0205319999999993\\
5.03855299949646	-0.207676999999999\\
5.04656934738159	-0.345208999999999\\
5.05458283424377	-0.500695999999998\\
5.06258106231689	-0.585593999999999\\
5.07861733436584	-0.543123999999999\\
5.08666586875916	-0.499774999999998\\
5.09465003013611	-0.434483999999999\\
5.10266613960266	-0.338253999999999\\
5.11870718002319	-0.100467999999999\\
5.12671995162964	-0.0576359999999987\\
5.13473987579346	-0.162258999999999\\
5.14275407791138	-0.198923999999998\\
5.15878868103027	-0.451383999999999\\
5.16681957244873	-0.375293999999998\\
5.17481827735901	-0.437463999999999\\
5.18283343315125	-0.451878999999998\\
5.19887208938599	-0.401024999999999\\
5.20688366889954	-0.461106999999998\\
5.21490144729614	-0.523641999999999\\
5.22290802001953	-0.532008999999999\\
5.23894071578979	-0.164917999999998\\
5.2469584941864	-0.023242999999999\\
5.25497341156006	-0.0338519999999978\\
5.26299786567688	-0.074621999999998\\
5.27903413772583	-0.219555999999999\\
5.28704023361206	-0.329053999999999\\
5.29505753517151	-0.541955999999999\\
5.30307459831238	-0.511426999999999\\
5.31910991668701	-0.358608999999998\\
5.3271222114563	-0.259716999999998\\
5.33513927459717	-0.359163999999998\\
5.34315347671509	-0.353993999999998\\
5.35918521881104	-0.170818999999998\\
5.36722421646118	-0.212652999999998\\
5.37524676322937	-0.333398999999998\\
5.38327646255493	-0.322440999999998\\
5.39926481246948	-0.276788999999999\\
5.40734314918518	-0.430097999999999\\
5.41530156135559	-0.467853999999999\\
5.42364454269409	-0.501853999999998\\
5.43933820724487	-0.276121999999999\\
5.44735717773438	-0.262408999999998\\
5.45537185668945	-0.317755999999999\\
5.46338629722595	-0.222972999999998\\
5.47941374778748	-0.182818999999999\\
5.48744177818298	-0.239185999999998\\
5.49548411369324	-0.382226999999999\\
5.50455498695374	-0.408152999999999\\
5.51950621604919	-0.462321999999999\\
5.52751493453979	-0.444142999999999\\
5.53555536270142	-0.378659999999998\\
5.54355502128601	-0.417883999999999\\
5.55958294868469	-0.311681999999999\\
5.56762838363647	-0.274164999999998\\
5.57560801506042	-0.247947999999999\\
5.58363008499146	-0.180645999999999\\
5.59164834022522	-0.153696999999999\\
5.60768103599548	-0.316332999999998\\
5.61569857597351	-0.321542999999998\\
5.62370610237122	-0.338544999999998\\
5.63172364234924	-0.419741999999999\\
5.64774703979492	-0.435463999999998\\
5.65576601028442	-0.409736999999998\\
5.66378426551819	-0.370700999999999\\
5.67181706428528	-0.353967999999998\\
5.68783736228943	-0.295390999999999\\
5.69585514068604	-0.313754999999999\\
5.7038791179657	-0.250034999999999\\
5.71187806129456	-0.278779999999999\\
5.72791600227356	-0.284163999999999\\
5.73592782020569	-0.345250999999999\\
5.74393749237061	-0.370587999999998\\
5.751953125	-0.373323999999998\\
5.76800847053528	-0.438412999999999\\
5.77600646018982	-0.458351999999998\\
5.78403759002686	-0.409002999999998\\
5.7920446395874	-0.336137999999998\\
5.80806708335876	-0.163612999999998\\
5.81609106063843	-0.137073999999998\\
5.8240978717804	-0.185917999999999\\
5.83212995529175	-0.236979999999999\\
5.84817171096802	-0.409628999999999\\
5.85617184638977	-0.406047999999998\\
5.86418724060059	-0.544545999999999\\
5.87219882011414	-0.456279999999998\\
5.88823056221008	-0.306183999999998\\
5.89624238014221	-0.215952999999999\\
5.90426731109619	-0.166153999999999\\
5.91229224205017	-0.150376999999999\\
5.9283242225647	-0.233483999999999\\
5.93632745742798	-0.207513999999998\\
5.94436407089233	-0.339489999999998\\
5.95237612724304	-0.361377999999998\\
5.9683985710144	-0.444734999999998\\
5.97642970085144	-0.437612999999999\\
5.98443102836609	-0.404906999999998\\
5.9924852848053	-0.361198999999999\\
6.00847983360291	-0.265525999999999\\
6.01651239395142	-0.229502999999999\\
6.02455449104309	-0.256238999999999\\
6.03257179260254	-0.284537999999998\\
6.04859709739685	-0.262727999999999\\
6.0565881729126	-0.330121999999999\\
6.06459665298462	-0.362953999999998\\
6.07260847091675	-0.380202999999998\\
6.08864092826843	-0.437496999999999\\
6.09665608406067	-0.372015999999999\\
6.10467624664307	-0.344567999999999\\
6.11268758773804	-0.328135999999999\\
6.12872004508972	-0.297764999999998\\
6.13673543930054	-0.307395999999999\\
6.14475083351135	-0.314599999999999\\
6.1527795791626	-0.414970999999998\\
6.16879916191101	-0.352670999999999\\
6.1768159866333	-0.240972999999999\\
6.1848304271698	-0.284165999999999\\
6.19286251068115	-0.452587999999999\\
6.20887899398804	-0.349849999999998\\
6.21692872047424	-0.492359999999998\\
6.22490549087524	-0.405085999999999\\
6.23291492462158	-0.455956999999998\\
6.24896836280823	-0.640081999999998\\
6.25696730613708	-0.528271999999999\\
6.26500940322876	-0.0502969999999987\\
6.27301144599915	-0.177377999999999\\
6.28903961181641	0.0774210000000011\\
6.29705500602722	-0.142924999999998\\
6.30507254600525	-0.133038999999998\\
6.31310486793518	-0.221596999999999\\
6.32911682128906	-0.569680999999999\\
6.33716893196106	-0.354347999999998\\
6.3451566696167	-0.468014999999999\\
6.35317373275757	-0.320410999999998\\
6.36921525001526	-0.450144999999999\\
6.37725758552551	-0.497421999999998\\
6.38526606559753	-0.607319999999998\\
6.39327669143677	-0.357226999999998\\
6.40930438041687	-0.315921999999999\\
6.41731953620911	-0.362704999999998\\
6.42534112930298	-0.504347999999998\\
6.43335103988647	0.00257900000000078\\
6.44935703277588	-0.282441999999998\\
6.45746612548828	-0.174304999999999\\
6.46539235115051	-0.422435999999999\\
6.47342944145203	-0.165197999999998\\
6.48944187164307	-0.365923999999998\\
6.49750185012817	-0.433798999999999\\
6.50549125671387	-0.467196999999999\\
6.51352858543396	-0.293874999999998\\
6.52957558631897	-0.441057999999998\\
6.53755259513855	-0.315861999999999\\
6.54556107521057	-0.420911999999998\\
6.55357050895691	-0.304075999999998\\
6.56960105895996	-0.580906999999998\\
6.57761454582214	-0.0865579999999984\\
6.58563327789307	-0.389508999999999\\
6.59366512298584	-0.348186999999999\\
6.60167002677917	-0.431302999999998\\
6.61768674850464	-0.112393999999998\\
6.62570810317993	-0.125081999999999\\
6.63372254371643	-0.180340999999999\\
6.64174199104309	-0.288064999999998\\
6.65777611732483	-0.343406999999999\\
6.66579723358154	-0.267480999999998\\
6.67384481430054	-0.373390999999998\\
6.68186211585999	-0.309004999999999\\
6.69787168502808	-0.473580999999999\\
6.70588445663452	-0.702410999999998\\
6.71391105651855	-0.331868999999999\\
6.7219455242157	-0.138487999999999\\
6.73793911933899	-0.250451999999999\\
6.74595546722412	-0.0681379999999994\\
6.75402426719666	-0.204370999999998\\
6.76199650764465	-0.148304999999999\\
6.77801966667175	-0.423432999999999\\
6.78606414794922	-0.224099999999998\\
6.79408621788025	-0.469484999999999\\
6.80207252502441	-0.486398999999999\\
6.81812453269958	-0.279910999999998\\
6.82611417770386	-0.398976999999999\\
6.83412408828735	-0.564833999999999\\
6.84220838546753	-0.138271999999999\\
6.85820174217224	-0.329824999999998\\
6.8661961555481	-0.193198999999998\\
6.87427997589111	-0.340662999999999\\
6.88225150108337	-0.255662999999998\\
6.89826464653015	-0.232086999999998\\
6.90628671646118	-0.369530999999998\\
6.91430282592773	-0.250186999999999\\
6.92231321334839	-0.391700999999999\\
6.93836688995361	-0.419474999999998\\
6.94637131690979	-0.576401999999998\\
6.95441007614136	-0.342790999999998\\
6.96239376068115	-0.414548999999999\\
6.97843599319458	-0.413128999999998\\
6.9864547252655	-0.643711999999999\\
6.99448251724243	-0.206648999999999\\
7.00246357917786	-0.115751999999999\\
7.01852941513062	-0.135909999999999\\
7.02653002738953	-0.125387999999999\\
7.03454852104187	-0.164919999999999\\
7.04256319999695	-0.145589999999999\\
7.05858254432678	-0.410649999999999\\
7.06661987304688	-0.288788999999998\\
7.07460808753967	-0.333461999999999\\
7.08262968063354	-0.373630999999998\\
7.09865713119507	-0.244320999999999\\
7.10669732093811	-0.214998999999999\\
7.11469006538391	-0.226834999999999\\
7.12269806861877	-0.348128999999998\\
7.1387357711792	-0.396499999999998\\
7.14675784111023	-0.393062999999998\\
7.15485644340515	-0.287429999999999\\
7.16278457641602	-0.272703999999999\\
7.17884135246277	-0.229325999999999\\
7.18684148788452	-0.255139999999999\\
7.19488525390625	-0.271560999999998\\
7.20286655426025	-0.325567999999999\\
7.21890926361084	-0.373663999999998\\
7.22692084312439	-0.393666999999999\\
7.23493027687073	-0.338578999999999\\
7.24298644065857	-0.311965999999998\\
7.25898146629333	-0.330925999999998\\
7.26698613166809	-0.354769999999998\\
7.27504134178162	-0.334299999999999\\
7.28302884101868	-0.356557999999998\\
7.29905152320862	-0.309044999999999\\
7.3070957660675	-0.316155999999999\\
7.31510138511658	-0.279490999999998\\
7.32310342788696	-0.326201999999999\\
7.33914971351624	-0.311981999999999\\
7.347163438797	-0.394339999999998\\
7.35518670082092	-0.375328999999999\\
7.36318302154541	-0.351797999999999\\
7.37923765182495	-0.328874999999998\\
7.38722562789917	-0.309884999999998\\
7.39524388313293	-0.254264999999998\\
7.40325856208801	-0.196321999999999\\
7.41928720474243	-0.268719999999998\\
7.4273247718811	-0.335317999999999\\
7.43534994125366	-0.399777999999998\\
7.4433422088623	-0.434095999999998\\
7.4593722820282	-0.359590999999998\\
7.46745920181274	-0.285755999999999\\
7.47541093826294	-0.302000999999999\\
7.48344469070435	-0.263588999999998\\
7.49946260452271	-0.287079999999998\\
7.5074827671051	-0.266208999999998\\
7.51551198959351	-0.345393999999999\\
7.52348637580872	-0.367200999999998\\
7.53951859474182	-0.347303999999999\\
7.54755330085754	-0.364147999999998\\
7.55555987358093	-0.388164999999999\\
7.56357359886169	-0.320326999999999\\
7.5796058177948	-0.294545999999999\\
7.58762121200562	-0.338156999999999\\
7.59563946723938	-0.333548999999998\\
7.60366439819336	-0.370146999999999\\
7.61166834831238	-0.390864999999998\\
7.6277015209198	-0.280645999999999\\
7.63571524620056	-0.265242999999998\\
7.6437361240387	-0.283549999999998\\
7.65176272392273	-0.273244999999999\\
7.66778063774109	-0.321304999999999\\
7.67578959465027	-0.356212999999999\\
7.6838047504425	-0.377924999999999\\
7.69183087348938	-0.351928999999998\\
7.70785760879517	-0.329965999999999\\
7.71588468551636	-0.344045999999999\\
7.72388672828674	-0.287556999999998\\
7.73193717002869	-0.300932999999999\\
7.74795365333557	-0.262607999999998\\
7.75598168373108	-0.299207999999998\\
7.76396560668945	-0.321264999999999\\
7.77200222015381	-0.319942999999999\\
7.78803133964539	-0.338299999999998\\
7.79603099822998	-0.392774999999999\\
7.80404877662659	-0.218127999999998\\
7.81206774711609	-0.272222999999999\\
7.82809996604919	-0.322726999999999\\
7.83612895011902	-0.344149999999999\\
7.84413361549377	-0.158652999999999\\
7.85213661193848	-0.248990999999998\\
7.86817526817322	-0.247995999999999\\
7.87618899345398	-0.413897999999998\\
7.8842294216156	-0.150212999999999\\
7.89223289489746	-0.336433999999999\\
7.90824770927429	-0.232139999999999\\
7.91626453399658	-0.160792999999998\\
7.92431282997131	-0.304312999999999\\
7.93234276771545	-0.107521999999999\\
7.94837021827698	-0.118848999999999\\
7.95637536048889	-0.329552999999999\\
7.96438694000244	-0.416908999999999\\
7.97239470481873	-0.250724999999999\\
7.98844075202942	-0.264789999999998\\
7.99644231796265	-0.206045999999999\\
8.00444030761719	0.0560500000000008\\
8.01245427131653	-0.163038999999999\\
8.02849984169006	-0.143263999999999\\
8.03649497032166	-0.377346999999999\\
8.04451632499695	-0.313992999999998\\
8.05253410339355	-0.386969999999998\\
8.06857752799988	-0.140933999999998\\
8.07660317420959	-0.610937999999999\\
8.0845890045166	-0.387761999999999\\
8.09261178970337	-0.487650999999998\\
8.10863518714905	-0.298622999999999\\
8.11665606498718	-0.155934999999999\\
8.12466764450073	-0.0841329999999978\\
8.13268423080444	-0.521488999999999\\
8.14870142936707	-0.200979999999999\\
8.15672636032104	-0.308992999999999\\
8.16474366188049	-0.207544999999998\\
8.17276048660278	-0.533732999999998\\
8.18879652023315	-0.0587909999999994\\
8.19682621955872	-0.428400999999999\\
8.20484304428101	-0.437837999999999\\
8.21286392211914	-0.375634999999999\\
8.22888731956482	-0.246759999999998\\
8.23690223693848	-0.313571999999999\\
8.24490404129028	-0.422796999999999\\
8.25292277336121	-0.435967999999999\\
8.26895689964294	-0.0444129999999987\\
8.27697658538818	0.0515940000000015\\
8.28498458862305	-0.337996999999998\\
8.29300713539124	-0.481913999999998\\
8.30904340744019	-0.678254999999998\\
8.31704187393188	-0.517609999999999\\
8.32508683204651	-0.588339999999999\\
8.33308339118958	-0.613817999999998\\
8.34915208816528	-0.130396999999999\\
8.35712194442749	-0.0091209999999986\\
8.36513328552246	0.114715000000002\\
8.37314939498901	-0.543487999999998\\
8.38921475410461	-0.378167999999999\\
8.39719772338867	-0.624909999999998\\
8.40522909164429	-0.471096999999999\\
8.4132444858551	-0.606476999999998\\
8.42926120758057	-0.240997999999999\\
8.43727493286133	-0.256130999999998\\
8.44532918930054	-0.114752999999999\\
8.45333218574524	0.196182000000002\\
8.46939134597778	2.670799\\
8.47738265991211	5.061436\\
8.48537135124207	5.587194\\
8.4933865070343	4.996434\\
8.50942516326904	3.764616\\
8.5174617767334	4.789789\\
8.52547574043274	7.047083\\
8.53349351882935	9.740443\\
8.54950213432312	11.308146\\
8.55751085281372	11.005448\\
8.56552839279175	11.080942\\
8.57355189323425	11.789834\\
8.58958172798157	14.895257\\
8.59759545326233	15.95686\\
8.60561442375183	16.369619\\
8.61443018913269	16.225375\\
8.62165808677673	16.2443\\
8.63767623901367	18.301497\\
8.64568686485291	18.425998\\
8.65369701385498	16.307748\\
8.66171979904175	11.217419\\
8.67774677276611	1.015385\\
8.6857693195343	0.882611000000001\\
8.69379639625549	0.955473000000001\\
8.70179557800293	2.951612\\
8.71785545349121	8.11808\\
8.72584462165833	6.857416\\
8.73388671875	4.033424\\
8.74188160896301	2.413707\\
8.75792503356934	3.994526\\
8.7659432888031	6.303725\\
8.77393698692322	8.004882\\
8.78197860717773	7.8313\\
8.798011302948	3.915599\\
8.80600595474243	2.787175\\
8.81405520439148	3.283949\\
8.82208037376404	4.707835\\
8.83806490898132	6.693131\\
8.84610366821289	6.144591\\
8.8541247844696	4.721391\\
8.86211681365967	4.008336\\
8.87817883491516	4.807895\\
8.88614988327026	6.191918\\
8.89419293403625	6.88777\\
8.90218925476074	6.381466\\
8.91820931434631	4.030712\\
8.92623615264893	3.538489\\
8.93424415588379	3.921191\\
8.9422721862793	4.650361\\
8.95834136009216	5.270718\\
8.96631264686584	4.484166\\
8.97432994842529	3.082268\\
8.9823751449585	2.25553\\
8.99838900566101	3.03758\\
9.00641202926636	4.131411\\
9.01442265510559	4.946037\\
9.02242422103882	4.604603\\
9.03845572471619	2.357353\\
9.04648900032043	1.406735\\
9.05450487136841	1.236979\\
9.062504529953	1.602115\\
9.07855606079102	2.800164\\
9.08661913871765	2.612179\\
9.09458565711975	2.268066\\
9.10258555412292	1.741872\\
9.11861944198608	1.834595\\
9.12662267684937	2.167583\\
9.13464879989624	2.602477\\
9.14266276359558	2.461521\\
9.15875744819641	1.464264\\
9.16671586036682	0.761472000000001\\
9.17472958564758	0.450164000000001\\
9.18281078338623	0.511456000000001\\
9.19878435134888	1.016342\\
9.20686054229736	0.894407000000001\\
9.21481370925903	0.746357000000001\\
9.22283720970154	0.610196000000002\\
9.23885369300842	0.709683000000002\\
9.24687552452087	1.016516\\
9.25489902496338	1.191704\\
9.26291632652283	0.985092000000002\\
9.27896428108215	-0.277541999999999\\
9.28696441650391	-0.352337999999998\\
9.29497504234314	-0.295723999999998\\
9.30299544334412	-0.328544999999998\\
9.31902766227722	-0.186169999999999\\
9.32704091072083	-0.181816999999999\\
9.33505320549011	-0.0999039999999987\\
9.34307074546814	-0.267485999999998\\
9.35909938812256	-0.336003999999999\\
9.36712765693665	-0.360656999999998\\
9.37513494491577	-0.447044999999999\\
9.38315105438232	-0.613743999999999\\
9.3992133140564	-0.429502999999999\\
9.40721869468689	-0.314999999999998\\
9.41522145271301	-0.233736999999998\\
9.42338109016418	-0.353358999999999\\
9.43926978111267	-0.205741999999999\\
9.44733214378357	-0.0848049999999994\\
9.45529532432556	-0.098831999999998\\
9.46331548690796	-0.229431999999999\\
9.47935485839844	-0.233069999999998\\
9.48736310005188	-0.286709999999999\\
9.49537587165833	-0.407691999999999\\
9.50343203544617	-0.582933999999998\\
9.51941704750061	-0.624968999999998\\
9.52743577957153	-0.492147999999998\\
9.53544902801514	-0.332735999999999\\
9.54350161552429	-0.116945999999999\\
9.55950951576233	0.0212710000000023\\
9.56752419471741	-0.119616999999998\\
9.57555079460144	-0.429989999999998\\
9.58355903625488	-0.391025999999998\\
9.59959316253662	-0.543835999999999\\
9.60761451721191	-0.805933999999999\\
9.6156268119812	-0.601884999999999\\
9.62362957000732	-0.182458999999998\\
9.63163805007935	-0.298700999999999\\
9.6476776599884	-0.128958999999998\\
9.65569138526917	-0.0978139999999978\\
9.66370797157288	0.190449000000001\\
9.67172956466675	0.122558000000001\\
9.68775629997253	-0.353700999999999\\
9.69576907157898	-0.423534999999999\\
9.70378446578979	-0.428321999999998\\
9.71180868148804	-0.531358999999998\\
9.72783088684082	-0.564635999999998\\
9.73586630821228	-0.526802999999999\\
9.74389839172363	-0.448863999999999\\
9.75188994407654	-0.402501999999998\\
9.76794123649597	-0.118615999999999\\
9.77593541145325	-0.197528999999999\\
9.78395509719849	-0.110062999999998\\
9.79196691513062	-0.102207999999999\\
9.80801272392273	-0.178110999999999\\
9.81600999832153	-0.314776999999999\\
9.82403016090393	-0.389424999999999\\
9.83204698562622	-0.484357999999999\\
9.84809803962708	-0.710056999999999\\
9.85610151290894	-0.632929999999998\\
9.86412358283997	-0.414975999999999\\
9.87212872505188	-0.334488999999998\\
9.88823056221008	-0.115768999999998\\
9.89617228507996	0.0170070000000013\\
9.90419483184814	-0.00911099999999898\\
9.91220235824585	-0.0509879999999985\\
9.92828273773193	-0.294197999999998\\
9.93629384040833	-0.468830999999998\\
9.94427895545959	-0.574574999999999\\
9.95228505134583	-0.570263999999998\\
9.96833467483521	-0.594335999999998\\
9.97633767127991	-0.524757999999999\\
9.98435020446777	-0.402836999999998\\
9.99236559867859	-0.247772999999999\\
10.0084064006805	-0.0768979999999981\\
10.016414642334	-0.0465289999999978\\
10.0244519710541	-0.0972599999999986\\
10.0324504375458	-0.142194999999999\\
10.0485064983368	-0.363363999999999\\
10.0565056800842	-0.496982999999998\\
10.0645139217377	-0.554518999999999\\
10.072523355484	-0.585181999999998\\
10.0885698795319	-0.481167999999998\\
10.0965728759766	-0.466167999999998\\
10.1045913696289	-0.394470999999999\\
10.1126146316528	-0.262919999999999\\
10.1286451816559	0.037503000000001\\
10.1366584300995	0.0404840000000011\\
10.1446719169617	-0.0707889999999978\\
10.1526851654053	-0.182488999999999\\
10.1687180995941	-0.478377999999999\\
10.1767299175262	-0.541965999999999\\
10.1847460269928	-0.609827999999998\\
10.1927573680878	-0.676136999999999\\
10.2087876796722	-0.470485999999999\\
10.2168018817902	-0.312547999999998\\
10.224837064743	-0.163656999999999\\
10.2328464984894	-0.050908999999999\\
10.2489039897919	-0.0673099999999991\\
10.2568912506104	-0.211027999999999\\
10.264899969101	-0.332845999999998\\
10.2729415893555	-0.471013999999998\\
10.2889876365662	-0.486954999999998\\
10.2969753742218	-0.660650999999998\\
10.3049991130829	-0.729695999999999\\
10.3129904270172	-0.365021999999998\\
10.3290247917175	-0.349421999999999\\
10.3370563983917	-0.179454999999999\\
10.3450553417206	0.0237500000000015\\
10.3530707359314	0.158908000000002\\
10.3691153526306	-0.00885099999999817\\
10.3771359920502	-0.277199999999999\\
10.3851494789124	-0.384634999999999\\
10.3931567668915	-0.494105999999999\\
10.4092171192169	-0.602025999999999\\
10.4171941280365	-0.538862999999999\\
10.4252231121063	-0.570221999999999\\
10.433219909668	-0.398025999999998\\
10.4492664337158	-0.336040999999998\\
10.4572660923004	-0.359970999999998\\
10.4653043746948	-0.170244999999998\\
10.4732990264893	-0.095126999999998\\
10.4893529415131	-0.0518579999999993\\
10.4973497390747	-0.169711999999999\\
10.5053634643555	-0.243717999999999\\
10.5134034156799	-0.348029999999998\\
10.5294332504272	-0.658649999999998\\
10.5374422073364	-0.613958999999999\\
10.5454640388489	-0.531167999999999\\
10.5534899234772	-0.414275999999999\\
10.5695025920868	-0.233264999999999\\
10.5775191783905	-0.159354999999998\\
10.5855274200439	-0.105322999999999\\
10.5935447216034	-0.115204999999998\\
10.6095893383026	-0.296327999999999\\
10.6176006793976	-0.345326999999999\\
10.6256194114685	-0.416160999999999\\
10.6336250305176	-0.407514999999998\\
10.6416463851929	-0.493741999999999\\
10.6576733589172	-0.517247999999999\\
10.6656975746155	-0.347713999999998\\
10.6737093925476	-0.246800999999998\\
10.6817264556885	-0.309885999999999\\
10.697761297226	-0.212629999999999\\
10.705774307251	-0.195796999999999\\
10.713805437088	-0.154833999999999\\
10.7218172550201	-0.273512999999999\\
10.7378363609314	-0.380507999999999\\
10.7458527088165	-0.405673999999999\\
10.753871679306	-0.452405999999998\\
10.7618815898895	-0.473516999999999\\
10.7779111862183	-0.409860999999999\\
10.785941362381	-0.440236999999998\\
10.7939493656158	-0.335283999999998\\
10.8019552230835	-0.338776999999999\\
10.8179943561554	-0.0474109999999985\\
10.826000213623	-0.0290129999999991\\
10.8340353965759	-0.119760999999999\\
10.842052936554	-0.255689999999998\\
10.8580777645111	-0.496329999999999\\
10.8661105632782	-0.541017999999999\\
10.8740928173065	-0.533194999999999\\
10.882114648819	-0.482757999999999\\
10.8981759548187	-0.266862999999999\\
10.9061722755432	-0.227916999999998\\
10.9141726493835	-0.274371999999998\\
10.9221885204315	-0.392666999999999\\
10.9382495880127	-0.268058999999999\\
10.9462707042694	-0.222457999999998\\
10.9543054103851	-0.157403999999998\\
10.9622812271118	-0.144165999999998\\
10.9783115386963	-0.320528999999999\\
10.9863433837891	-0.460204999999998\\
10.9943301677704	-0.495317999999999\\
11.0023422241211	-0.525341999999998\\
11.0184063911438	-0.380499999999998\\
11.0263969898224	-0.230497999999999\\
11.0344309806824	-0.198574999999998\\
11.0424573421478	-0.190803999999998\\
11.0584499835968	-0.266263999999998\\
11.0664758682251	-0.312899999999999\\
11.0745122432709	-0.332885999999998\\
11.0825152397156	-0.329457999999999\\
11.098522901535	-0.393590999999999\\
11.1065487861633	-0.434805999999998\\
11.1145627498627	-0.414783999999999\\
11.1225919723511	-0.363875999999999\\
11.1387240886688	-0.243121999999998\\
11.1466202735901	-0.294840999999998\\
11.1546552181244	-0.234457999999998\\
11.16273021698	-0.234464999999998\\
11.1786842346191	-0.289680999999998\\
11.1867122650146	-0.344356999999999\\
11.1947164535522	-0.406360999999999\\
11.202728509903	-0.405849999999999\\
11.2187683582306	-0.455322999999998\\
11.2267854213715	-0.577335999999999\\
11.2347996234894	-0.462552999999998\\
11.2428257465363	-0.270879999999998\\
11.2588422298431	-0.164312999999998\\
11.2668554782867	-0.161262999999998\\
11.2748734951019	-0.126336999999999\\
11.282918214798	-0.156157999999998\\
11.2989401817322	-0.412335999999998\\
11.3069605827332	-0.473807999999998\\
11.3149752616882	-0.406351999999998\\
11.3229804039001	-0.351113999999999\\
11.3390064239502	-0.403367999999999\\
11.3470087051392	-0.470916999999998\\
11.3550314903259	-0.359046999999999\\
11.3630568981171	-0.333362999999999\\
11.3790657520294	-0.295746999999999\\
11.3871164321899	-0.269413999999999\\
11.3951017856598	-0.152345999999998\\
11.403139591217	-0.181713999999999\\
11.4191987514496	-0.410964999999999\\
11.4271895885468	-0.442668999999999\\
11.4351761341095	-0.401287999999999\\
11.4431953430176	-0.337252999999999\\
11.459263086319	-0.404360999999998\\
11.4672405719757	-0.387444999999998\\
11.4752509593964	-0.307181999999999\\
11.4832682609558	-0.219764999999999\\
11.4993364810944	-0.255001999999999\\
11.5073182582855	-0.282985999999999\\
11.5153286457062	-0.289837999999998\\
11.5233447551727	-0.278223999999998\\
11.5393888950348	-0.347731999999999\\
11.5473880767822	-0.332282999999999\\
11.5554015636444	-0.373110999999998\\
11.5634517669678	-0.355509999999999\\
11.5794839859009	-0.384869999999999\\
11.5874724388123	-0.369467999999999\\
11.5954847335815	-0.327201999999998\\
11.6035161018372	-0.264487999999998\\
11.6195471286774	-0.397237999999998\\
11.6275742053986	-0.313961999999998\\
11.635573387146	-0.269350999999999\\
11.6435804367065	-0.257110999999998\\
11.6596126556396	-0.285704999999998\\
11.6676292419434	-0.331031999999999\\
11.6756455898285	-0.338745999999999\\
11.6836683750153	-0.383640999999999\\
11.6917402744293	-0.361274999999999\\
11.7077076435089	-0.340067999999999\\
11.7157895565033	-0.250263999999998\\
11.7237329483032	-0.280738999999999\\
11.73175573349	-0.331222999999998\\
11.7477900981903	-0.315275999999999\\
11.7558345794678	-0.267462999999999\\
11.7638201713562	-0.301081999999999\\
11.7718398571014	-0.330590999999998\\
11.7879168987274	-0.341455999999999\\
11.7959067821503	-0.334093999999999\\
11.8039026260376	-0.346285999999999\\
11.8119366168976	-0.324212999999999\\
11.8279840946198	-0.330079999999999\\
11.835960149765	-0.367085999999999\\
11.8439803123474	-0.312064999999999\\
11.8520002365112	-0.331811999999999\\
11.8680293560028	-0.298570999999999\\
11.8760418891907	-0.299308999999999\\
11.8840911388397	-0.275962999999999\\
11.8920915126801	-0.346726999999998\\
11.9081070423126	-0.355500999999999\\
11.9161195755005	-0.340313999999999\\
11.9241697788239	-0.386221999999998\\
11.9321579933167	-0.325782999999999\\
11.9482178688049	-0.390282999999998\\
11.9562017917633	-0.337790999999999\\
11.9642276763916	-0.347096999999998\\
11.9722371101379	-0.324416999999999\\
11.9882681369781	-0.284061999999999\\
11.9963297843933	-0.294884999999999\\
12.0043249130249	-0.315163999999999\\
12.0123510360718	-0.328700999999999\\
12.0283472537994	-0.386598999999999\\
12.0363731384277	-0.352116999999998\\
12.0443730354309	-0.379275999999999\\
12.05242228508	-0.286954999999999\\
12.0684297084808	-0.236028999999998\\
12.0764570236206	-0.406332999999998\\
12.0844581127167	-0.361600999999999\\
12.0924639701843	-0.327045999999999\\
12.1084792613983	-0.305643999999999\\
12.116500377655	-0.295099999999998\\
12.1245100498199	-0.313598999999998\\
12.1325654983521	-0.330000999999999\\
12.1485595703125	-0.328437999999998\\
12.1565797328949	-0.377992999999998\\
12.1645891666412	-0.364686999999998\\
12.1726050376892	-0.254326999999998\\
12.1886389255524	-0.413772999999999\\
12.1966507434845	-0.414756999999998\\
12.2046670913696	-0.336355999999999\\
12.2126863002777	-0.240839999999999\\
12.2287120819092	-0.336669999999998\\
12.236724615097	-0.426435999999999\\
12.2447409629822	-0.375937999999998\\
12.2527606487274	-0.382286999999998\\
12.2687847614288	-0.330721999999998\\
12.2768185138702	-0.259893999999999\\
12.2848200798035	-0.216259999999998\\
12.2928636074066	-0.342665999999999\\
12.308869600296	-0.458400999999999\\
12.3168790340424	-0.423169999999999\\
12.3248927593231	-0.377892999999998\\
12.3329074382782	-0.355522999999998\\
12.3489594459534	-0.362676999999998\\
12.3569552898407	-0.273615999999999\\
12.36496925354	-0.281814999999998\\
12.3729808330536	-0.213231999999998\\
12.3890199661255	-0.319244999999999\\
12.3970301151276	-0.389117999999998\\
12.405041217804	-0.287034999999999\\
12.413093328476	-0.365651999999999\\
12.4291269779205	-0.312879999999998\\
12.4371421337128	-0.323663999999999\\
12.4451260566711	-0.344276999999998\\
12.4531533718109	-0.313128999999998\\
12.4692106246948	-0.334699999999998\\
12.4771997928619	-0.426080999999998\\
12.4852039813995	-0.492327999999999\\
12.493241071701	-0.391559999999998\\
12.5092868804932	-0.227799999999998\\
12.5172636508942	-0.199324999999998\\
12.525292634964	-0.278741999999999\\
12.5333244800568	-0.359215999999998\\
12.5493202209473	-0.304107999999999\\
12.5573506355286	-0.245272999999999\\
12.5653872489929	-0.397244999999998\\
12.5733633041382	-0.398925999999999\\
12.5894141197205	-0.234704999999998\\
12.5974583625793	-0.292457999999998\\
12.605427980423	-0.214708999999999\\
12.6135053634644	-0.331518999999998\\
12.6294739246368	-0.391132999999998\\
12.6375029087067	-0.424529999999999\\
12.6455318927765	-0.343188999999999\\
12.6535978317261	-0.528085999999998\\
12.6695625782013	-0.403384999999998\\
12.6775677204132	-0.290056999999999\\
12.6855804920197	-0.272563999999999\\
12.6935880184174	-0.294670999999999\\
12.7096140384674	-0.390442999999999\\
12.7176344394684	-0.499998999999999\\
12.725653886795	-0.300514999999999\\
12.7336647510529	-0.450218999999999\\
12.7416806221008	-0.225993999999998\\
12.7577102184296	-0.315586999999999\\
12.7657301425934	-0.303658999999998\\
12.77374958992	-0.277634999999998\\
12.7817664146423	-0.396322999999999\\
12.7978315353394	-0.364138999999998\\
12.8058037757874	-0.297508999999998\\
12.8138475418091	-0.303346999999999\\
12.8218412399292	-0.307795999999998\\
12.837858915329	-0.345139999999999\\
12.8458712100983	-0.347085999999999\\
12.8538868427277	-0.281646999999998\\
12.8619005680084	-0.365022999999999\\
12.8779783248901	-0.340542999999998\\
12.8859555721283	-0.484323999999999\\
12.8939573764801	-0.311295999999999\\
12.9019927978516	-0.604048999999998\\
12.9180266857147	-0.00834099999999793\\
12.9260330200195	-0.0864169999999991\\
12.9340567588806	-0.424040999999999\\
12.942067861557	-0.114184999999999\\
12.9581005573273	-0.326931999999999\\
12.9661128520966	-0.186836999999999\\
12.9741294384003	-0.427879999999998\\
12.9821455478668	-0.511409999999998\\
12.9981715679169	-0.416017999999999\\
13.0061867237091	-0.256073999999998\\
13.0142343044281	-0.313169999999998\\
13.0222325325012	-0.409349999999998\\
13.0382537841797	-0.325114999999998\\
13.0462737083435	-0.366047999999999\\
13.0576024055481	-0.381111999999998\\
13.0622930526733	-0.406812999999998\\
13.078341960907	-0.236943999999999\\
13.0863716602325	-0.260237999999999\\
13.0945165157318	-0.268743999999998\\
13.1023893356323	-0.279371999999999\\
13.1184091567993	-0.361129999999999\\
13.1264338493347	-0.242350999999999\\
13.1344473361969	-0.363886999999998\\
13.1424560546875	-0.395132999999998\\
13.158492565155	-0.334711999999998\\
13.1665711402893	-0.210002999999999\\
13.1745171546936	-0.315168999999999\\
13.182555437088	-0.250390999999999\\
13.198587179184	-0.233673999999999\\
13.2073609828949	-0.292890999999999\\
13.2146024703979	-0.407676999999998\\
13.2226595878601	-0.481647999999998\\
13.2386524677277	-0.340096999999998\\
13.2466621398926	-0.263645999999998\\
13.2547559738159	-0.250865999999998\\
13.2627437114716	-0.210708999999998\\
13.2787191867828	-0.208684999999999\\
13.2867424488068	-0.298235999999999\\
13.2947859764099	-0.377375999999998\\
13.3027725219727	-0.427976999999998\\
13.3187975883484	-0.399478999999999\\
13.3268184661865	-0.323610999999998\\
13.3348243236542	-0.316275999999998\\
13.3428406715393	-0.304945999999999\\
13.3588740825653	-0.274977999999999\\
13.3669075965881	-0.295239999999998\\
13.374902009964	-0.320180999999998\\
13.3829202651978	-0.388877999999998\\
13.398951292038	-0.368894999999998\\
13.4069657325745	-0.337669999999999\\
13.4149777889252	-0.344470999999999\\
13.4229953289032	-0.274859999999999\\
13.4390354156494	-0.297442999999999\\
13.4470398426056	-0.287706999999999\\
13.4550533294678	-0.372283999999999\\
13.4630689620972	-0.415069999999998\\
13.4790997505188	-0.356464999999998\\
13.4871184825897	-0.316302999999998\\
13.4951496124268	-0.256184999999999\\
13.5031533241272	-0.283525999999998\\
13.5191786289215	-0.271155999999998\\
13.5271935462952	-0.282563999999999\\
13.5352454185486	-0.338132999999999\\
13.5432240962982	-0.338225999999999\\
13.5592730045319	-0.377533999999999\\
13.5672721862793	-0.395595999999999\\
13.5753054618835	-0.382960999999998\\
13.5833032131195	-0.316766999999999\\
13.5993328094482	-0.257448999999999\\
13.6073713302612	-0.244553999999999\\
13.6153612136841	-0.306470999999998\\
13.6233804225922	-0.332513999999998\\
13.6394078731537	-0.366152999999999\\
13.6474390029907	-0.366568999999998\\
13.6554698944092	-0.341291999999999\\
13.6634707450867	-0.343857999999999\\
13.6795077323914	-0.277338999999998\\
13.6875610351563	-0.305027999999998\\
13.6955149173737	-0.283370999999999\\
13.7035748958588	-0.321353999999999\\
13.7195818424225	-0.366333999999998\\
13.7275819778442	-0.281709999999999\\
13.7355945110321	-0.360897999999999\\
13.7436127662659	-0.354145999999998\\
13.7596445083618	-0.317956999999998\\
13.7676639556885	-0.297536999999998\\
13.7756750583649	-0.316387999999998\\
13.7836863994598	-0.322409999999998\\
13.7917048931122	-0.358507999999999\\
13.8077392578125	-0.380640999999999\\
13.8157396316528	-0.329164999999998\\
13.8237612247467	-0.300244999999999\\
13.8317744731903	-0.342221999999998\\
13.8478274345398	-0.298375999999999\\
13.855836391449	-0.339883999999998\\
13.863844871521	-0.348018999999999\\
13.8718545436859	-0.303536999999999\\
13.887886762619	-0.336677999999999\\
13.8959012031555	-0.299318999999999\\
13.9039540290833	-0.324028999999999\\
13.91193151474	-0.329018999999999\\
13.9279794692993	-0.278328999999999\\
13.9359922409058	-0.316902999999998\\
13.9440286159515	-0.320025999999999\\
13.9520106315613	-0.308601999999999\\
13.9680454730988	-0.353686999999999\\
13.9760708808899	-0.333010999999999\\
13.9841012954712	-0.323040999999998\\
13.992128610611	-0.310167999999999\\
14.0081117153168	-0.303357999999999\\
14.0161519050598	-0.337217999999998\\
14.0241801738739	-0.177020999999998\\
14.0321834087372	-0.346925999999998\\
14.0482048988342	-0.184960999999999\\
14.0562546253204	-0.297080999999999\\
14.0642449855804	-0.157651999999999\\
14.0722379684448	-0.370234999999999\\
14.0883061885834	-0.381247999999999\\
14.0962960720062	-0.281443999999999\\
14.1043105125427	-0.289487999999999\\
14.1123254299164	-0.284844999999999\\
14.1283786296844	-0.231677999999999\\
14.1363756656647	-0.255046999999999\\
14.1443903446198	-0.216381999999999\\
14.1524021625519	-0.225037999999998\\
14.1684694290161	-0.231032999999998\\
14.1764869689941	-0.293702999999999\\
14.1844887733459	-0.158544999999998\\
14.1924929618835	0.033355000000002\\
14.2085750102997	-0.479819999999998\\
14.2165648937225	-0.153158999999999\\
14.2245841026306	-0.463876999999998\\
14.2325785160065	-0.287597999999999\\
14.248603105545	-0.516201999999998\\
14.2566182613373	-0.433745999999999\\
14.2646749019623	0.0269580000000023\\
14.2726390361786	0.0297390000000011\\
14.2886688709259	-0.454784999999999\\
14.2966883182526	-0.417046999999998\\
14.3047044277191	-0.368995999999999\\
14.3127167224884	-0.256227999999998\\
14.3287537097931	-0.501810999999998\\
14.3367726802826	-0.380065999999999\\
14.3447799682617	-0.121558999999998\\
14.3528323173523	0.00189300000000081\\
14.3688304424286	-0.441869999999998\\
14.3768646717072	-0.453656999999998\\
14.3848791122437	-0.556489999999998\\
14.3928925991058	-0.512876999999998\\
14.40891456604	-0.299430999999998\\
14.4169309139252	-0.378505999999998\\
14.4249489307404	0.0912030000000019\\
14.4329943656921	0.275193000000002\\
14.4490053653717	-0.209177999999998\\
14.4570059776306	-0.602337999999998\\
14.4650456905365	-0.601462999999999\\
14.473042011261	-0.411707999999999\\
14.4890766143799	-0.442362999999999\\
14.4970989227295	0.00139400000000123\\
14.5051128864288	0.145054000000002\\
14.5131185054779	-0.286440999999998\\
14.5291540622711	-0.439813999999998\\
14.5372166633606	-0.431552999999999\\
14.5451817512512	-0.553439999999998\\
14.553213596344	-0.660276999999999\\
14.5692691802979	-0.184767999999998\\
14.5772442817688	-0.107769999999999\\
14.5852615833282	-0.286104999999999\\
14.5932786464691	-0.254778999999999\\
14.6092994213104	-0.431314999999998\\
14.6173136234283	-0.557263999999998\\
14.6253302097321	-0.398248999999998\\
14.6333575248718	-0.221628999999998\\
14.6493990421295	-0.442574999999998\\
14.6574280261993	-0.386696999999998\\
14.6654512882233	-0.275353999999998\\
14.67347240448	-0.286937999999999\\
14.6894655227661	0.125880000000002\\
14.6975109577179	0.0936660000000007\\
14.705527305603	1.079632\\
14.7135248184204	0.862735000000001\\
14.7295973300934	0.0817390000000007\\
14.737587928772	0.296971000000001\\
14.7455959320068	0.232028000000001\\
14.7535934448242	0.0322620000000011\\
14.7696301937103	-0.209040999999999\\
14.7776408195496	0.325246000000002\\
14.7856619358063	0.414425000000001\\
14.793671131134	0.351740000000001\\
14.8016846179962	-0.167252999999999\\
14.8177220821381	-0.247718999999998\\
14.825737953186	-0.0915159999999986\\
14.8337650299072	-0.525531999999998\\
14.8417673110962	-0.214750999999998\\
14.8578100204468	-0.0654389999999978\\
14.8658444881439	0.0368760000000012\\
14.8738210201263	0.129200000000001\\
14.8818395137787	0.389394000000001\\
14.8978848457336	0.103575000000001\\
14.9059047698975	0.389354000000001\\
14.9139063358307	0.373782000000002\\
14.9219462871552	0.163816000000001\\
14.9379765987396	0.240489000000002\\
14.9459836483002	0.107765000000001\\
14.953982591629	-0.141868999999998\\
14.9620125293732	-0.187426999999998\\
14.9780471324921	-0.363773999999999\\
14.9860606193542	-0.373574999999999\\
14.9940629005432	-0.360900999999998\\
15.0021092891693	-0.474030999999998\\
15.0181105136871	-0.476931999999998\\
15.0261323451996	-0.469160999999998\\
15.0341603755951	-0.382535999999998\\
15.0421726703644	-0.355298999999999\\
15.0581951141357	-0.203299999999999\\
15.0662069320679	-0.207409999999999\\
15.0742192268372	-0.229826999999998\\
15.0822725296021	-0.207066999999999\\
15.0982773303986	-0.125761999999998\\
15.1063389778137	-0.111255999999999\\
15.1143155097961	-0.103173999999999\\
15.1223516464233	-0.156865999999999\\
15.138386964798	-0.257199999999999\\
15.1463646888733	-0.426114999999999\\
15.154408454895	-0.432333999999999\\
15.1624329090118	-0.335915999999999\\
15.1784472465515	-0.129653999999999\\
15.1864631175995	-0.0581429999999994\\
15.1944644451141	-0.000298999999998273\\
15.2024998664856	-0.0237059999999989\\
15.2185497283936	-0.383990999999998\\
15.2265563011169	-0.545575999999999\\
15.2345530986786	-0.559980999999999\\
15.2425661087036	-0.502704999999999\\
15.2585890293121	-0.130566999999999\\
15.2666020393372	-0.0122909999999994\\
15.2746231555939	-0.0479769999999995\\
15.2826383113861	-0.0878629999999987\\
15.2986662387848	-0.387081999999999\\
15.3066809177399	-0.493019999999998\\
15.3146982192993	-0.506588999999998\\
15.3227171897888	-0.413086999999999\\
15.3387515544891	-0.106888999999999\\
15.3467745780945	-0.115509999999999\\
15.3547933101654	-0.108166999999998\\
15.3628058433533	-0.198342999999999\\
15.3788466453552	-0.243561999999999\\
15.3868744373322	-0.235853999999998\\
15.3949134349823	-0.260078999999999\\
15.4029033184052	-0.252817999999998\\
15.4189162254333	-0.219409999999998\\
15.426958322525	-0.253877999999998\\
15.4349565505981	-0.231784999999999\\
15.4429934024811	-0.190064999999999\\
15.4589965343475	-0.0907309999999981\\
15.4670350551605	-0.0774539999999995\\
15.4750361442566	-0.144132999999998\\
15.4830751419067	-0.181504999999998\\
15.4990799427032	-0.298477999999999\\
15.5071036815643	-0.280585999999998\\
15.5151269435883	-0.251448999999999\\
15.5231192111969	-0.135007999999999\\
15.5391552448273	0.00950900000000132\\
15.5472002029419	-0.0253209999999982\\
15.5552251338959	-0.0983979999999978\\
15.5632021427155	-0.225734999999998\\
15.5792558193207	-0.272946999999998\\
15.587256193161	-0.191702999999999\\
15.5952808856964	-0.119731999999999\\
15.6032764911652	-0.0447289999999985\\
15.619321346283	-0.0243969999999987\\
};
\addlegendentry{Force}

\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0.00464582443237305	2\\
15.619321346283	2\\
};
\node[right, align=left, font=\color{mycolor3}]
at (axis cs:9.5,3.5) {Force Threshold};
\end{axis}

\begin{axis}[%
width=6.25in,
height=4.167in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> img/zneg.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=inside,
tick pos=left,
width = \linewidth,
height = 30mm,
font = \footnotesize,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=2,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={X (mm)},
ymin=-0.323742537556061, ymax=-0.323578494601338,
ytick style={color=black},
ytick={-0.32375,-0.3237,-0.32365,-0.3236,-0.32355},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {0.05}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.15}\),
  \(\displaystyle {0.2}\)
}
]
\addplot [semithick, red]
table {%
0 -0.323629975318909
2.01577663421631 -0.323629975318909
};
\addplot [semithick, color0]
table {%
0 -0.323632597923279
0.0559329986572266 -0.323638319969177
0.0800430774688721 -0.32363498210907
0.0959289073944092 -0.323670029640198
0.119927406311035 -0.323673367500305
0.135967016220093 -0.323671579360962
0.159956932067871 -0.323660850524902
0.175903797149658 -0.323693633079529
0.199932098388672 -0.323692560195923
0.215926885604858 -0.323658466339111
0.239975214004517 -0.323642134666443
0.255902290344238 -0.323623299598694
0.279913902282715 -0.323665618896484
0.295929670333862 -0.323658227920532
0.319884300231934 -0.323665618896484
0.335907936096191 -0.323647737503052
0.359908819198608 -0.323671102523804
0.375911235809326 -0.323649644851685
0.399933099746704 -0.323679208755493
0.416049957275391 -0.323620796203613
0.439915895462036 -0.323691368103027
0.455906629562378 -0.323668241500854
0.479902505874634 -0.323671460151672
0.495904922485352 -0.323659658432007
0.51988697052002 -0.323650240898132
0.535930871963501 -0.323690891265869
0.55988621711731 -0.323670744895935
0.575875043869019 -0.323660135269165
0.599900484085083 -0.323675155639648
0.615912675857544 -0.323662161827087
0.639892101287842 -0.323661208152771
0.655881643295288 -0.3236483335495
0.679896593093872 -0.323649644851685
0.695876598358154 -0.323670148849487
0.719866752624512 -0.32364559173584
0.735880136489868 -0.323635935783386
0.759872674942017 -0.323682427406311
0.775912761688232 -0.323670864105225
0.799879789352417 -0.32365870475769
0.815894842147827 -0.323650598526001
0.839896202087402 -0.323719143867493
0.855880498886108 -0.323697328567505
0.879870653152466 -0.323624968528748
0.895889759063721 -0.32365870475769
0.919857740402222 -0.323649883270264
0.935889482498169 -0.323650717735291
0.959913492202759 -0.323643803596497
0.975863695144653 -0.323662996292114
0.999975681304932 -0.323636054992676
1.01586771011353 -0.323661327362061
1.03986191749573 -0.323641538619995
1.05586123466492 -0.323644161224365
1.07987427711487 -0.323680400848389
1.09591507911682 -0.32365357875824
1.11984395980835 -0.323675155639648
1.13586020469666 -0.323684930801392
1.15986061096191 -0.323644638061523
1.17582964897156 -0.323661923408508
1.19987964630127 -0.323672890663147
1.21589922904968 -0.323674559593201
1.23985505104065 -0.323663830757141
1.25583219528198 -0.323668360710144
1.27988910675049 -0.323672294616699
1.29587197303772 -0.323653221130371
1.319819688797 -0.323647975921631
1.33585691452026 -0.323673248291016
1.3598165512085 -0.323676466941833
1.37586092948914 -0.323615312576294
1.39983820915222 -0.323639988899231
1.41583776473999 -0.323649048805237
1.43988680839539 -0.323695421218872
1.4558379650116 -0.323683261871338
1.47981643676758 -0.323682308197021
1.49583959579468 -0.323647618293762
1.51981830596924 -0.323668479919434
1.53581643104553 -0.323686361312866
1.55980706214905 -0.323674917221069
1.57583785057068 -0.323648929595947
1.59985375404358 -0.323686122894287
1.61581110954285 -0.32371187210083
1.63982939720154 -0.323708772659302
1.65582728385925 -0.323673605918884
1.67982912063599 -0.323670268058777
1.69580960273743 -0.323673129081726
1.7198486328125 -0.323673605918884
1.73585033416748 -0.323686122894287
1.7598180770874 -0.323685526847839
1.77582597732544 -0.323641419410706
1.79985618591309 -0.323661684989929
1.81585335731506 -0.32366418838501
1.83981871604919 -0.323670387268066
1.85577917098999 -0.323688507080078
1.87979102134705 -0.32367467880249
1.89584422111511 -0.323699712753296
1.91977286338806 -0.323651790618896
1.93582773208618 -0.323675990104675
1.9598240852356 -0.323654413223267
1.97581315040588 -0.323640465736389
1.99990797042847 -0.323660969734192
2.01577663421631 -0.32366406917572
};
\addplot [semithick, color1]
table {%
-0.0341691970825195 -0.323663949966431
0.00587105751037598 -0.323664784431458
0.0218124389648438 -0.323677539825439
0.0458486080169678 -0.323663234710693
0.0618312358856201 -0.323642730712891
0.0858211517333984 -0.323654532432556
0.101874828338623 -0.323657631874084
0.125804424285889 -0.323655009269714
0.141792297363281 -0.32364821434021
0.165809869766235 -0.323657870292664
0.181809902191162 -0.323670148849487
0.205804824829102 -0.323672771453857
0.221779584884644 -0.323670864105225
0.245817422866821 -0.323688268661499
0.261796712875366 -0.323668837547302
0.285789489746094 -0.323644161224365
0.2938232421875 -0.323679089546204
0.30984354019165 -0.323691725730896
0.325804710388184 -0.323660373687744
0.349806070327759 -0.323673248291016
0.365825653076172 -0.323679804801941
0.389809608459473 -0.323674321174622
0.405804634094238 -0.323639631271362
0.429772615432739 -0.323646068572998
0.445832490921021 -0.323706388473511
0.469803810119629 -0.323646545410156
0.485788583755493 -0.323647022247314
0.509783983230591 -0.323684215545654
0.525792837142944 -0.323660612106323
0.549779891967773 -0.32365882396698
0.565786600112915 -0.323670387268066
0.589797019958496 -0.323705315589905
0.605813503265381 -0.323693156242371
0.629788160324097 -0.323693513870239
0.645785331726074 -0.323707938194275
0.66978931427002 -0.323697328567505
0.68580436706543 -0.323670029640198
0.709841728210449 -0.323691725730896
0.725768089294434 -0.323681831359863
0.749749660491943 -0.323670744895935
0.765776634216309 -0.323697924613953
0.7897629737854 -0.323695778846741
0.805826902389526 -0.323682546615601
0.829809427261353 -0.323649525642395
0.845755100250244 -0.32367205619812
0.869763612747192 -0.323674201965332
0.885779857635498 -0.323661684989929
0.909804582595825 -0.323663592338562
0.925766944885254 -0.32366406917572
0.949807405471802 -0.323675155639648
0.965780973434448 -0.323676109313965
0.989757061004639 -0.323707461357117
1.00576901435852 -0.323675870895386
1.02977514266968 -0.323674201965332
1.04572248458862 -0.323698878288269
1.06980109214783 -0.323660254478455
1.0857527256012 -0.323695778846741
1.10972452163696 -0.323697686195374
1.12571978569031 -0.323686361312866
1.14970922470093 -0.323684215545654
1.1657121181488 -0.323683261871338
1.1897144317627 -0.323638677597046
1.20576000213623 -0.323695421218872
1.22972631454468 -0.323661804199219
1.24571323394775 -0.323670625686646
1.26972150802612 -0.323646306991577
1.28571176528931 -0.323672294616699
1.30971693992615 -0.323679566383362
1.32571053504944 -0.323681354522705
1.34975790977478 -0.32365894317627
1.36574053764343 -0.323672890663147
1.38973116874695 -0.323662042617798
1.40575742721558 -0.32364821434021
1.42971634864807 -0.323663949966431
1.44568061828613 -0.323673248291016
1.46969175338745 -0.323647022247314
1.48568248748779 -0.323680996894836
1.50969982147217 -0.323638916015625
1.5257134437561 -0.323647737503052
1.54971528053284 -0.323646545410156
1.56571960449219 -0.323694467544556
1.58968091011047 -0.323692440986633
1.60574460029602 -0.32371985912323
1.62971115112305 -0.323662161827087
1.64570736885071 -0.323663234710693
1.66967415809631 -0.323683857917786
1.68568420410156 -0.323706746101379
1.70973753929138 -0.323673009872437
1.72568249702454 -0.323652982711792
1.74971961975098 -0.323696732521057
1.76571393013 -0.323695540428162
1.78967118263245 -0.323674440383911
1.80575728416443 -0.323666214942932
1.82974863052368 -0.323667645454407
1.84568071365356 -0.323688507080078
1.86969637870789 -0.32367479801178
1.88566136360168 -0.323665380477905
1.90970158576965 -0.323710322380066
1.92569303512573 -0.323720097541809
1.94968342781067 -0.323686003684998
1.96572852134705 -0.32368791103363
1.98968052864075 -0.323675155639648
2.00572180747986 -0.323676347732544
};
\addplot [semithick, color2]
table {%
-0.0182104110717773 -0.323654174804688
0.0217866897583008 -0.323673963546753
0.0458474159240723 -0.32362973690033
0.0617618560791016 -0.323641061782837
0.085770845413208 -0.323642492294312
0.101753950119019 -0.323628783226013
0.125767230987549 -0.323662996292114
0.141847372055054 -0.323654651641846
0.165789842605591 -0.323656916618347
0.181756496429443 -0.323650479316711
0.205755710601807 -0.323660612106323
0.221785545349121 -0.323686480522156
0.245870590209961 -0.323655486106873
0.261754512786865 -0.323665976524353
0.285756826400757 -0.323678970336914
0.301785707473755 -0.323651790618896
0.325759887695312 -0.323711633682251
0.341834306716919 -0.323668718338013
0.365815401077271 -0.323655247688293
0.381789684295654 -0.323698997497559
0.405741214752197 -0.323668479919434
0.421821355819702 -0.323701143264771
0.445825099945068 -0.323663830757141
0.461776971817017 -0.323643326759338
0.485764980316162 -0.323661684989929
0.501736879348755 -0.323661684989929
0.525818109512329 -0.32365095615387
0.541779518127441 -0.323631286621094
0.565749406814575 -0.323662042617798
0.581769704818726 -0.323627591133118
0.605737447738647 -0.323650240898132
0.62172794342041 -0.323649287223816
0.645808935165405 -0.323657631874084
0.661718130111694 -0.323658466339111
0.685736417770386 -0.32365894317627
0.701743841171265 -0.323670029640198
0.725757122039795 -0.323638439178467
0.741827487945557 -0.323683023452759
0.765774250030518 -0.323656320571899
0.781779289245605 -0.323612689971924
0.805708646774292 -0.323672294616699
0.821743011474609 -0.323663353919983
0.845805644989014 -0.323652386665344
0.861723184585571 -0.32367217540741
0.885732412338257 -0.323662042617798
0.901709079742432 -0.323693037033081
0.925699949264526 -0.323629379272461
0.941766023635864 -0.323675513267517
0.965759754180908 -0.323678731918335
0.981708288192749 -0.323685646057129
0.997723817825317 -0.323698401451111
1.00571703910828 -0.323652625083923
1.02169847488403 -0.323662996292114
1.03777313232422 -0.32366418838501
1.0537576675415 -0.323652148246765
1.06969022750854 -0.323668479919434
1.09375858306885 -0.323663353919983
1.10971117019653 -0.323640942573547
1.13372159004211 -0.323663115501404
1.14976024627686 -0.323686122894287
1.17372751235962 -0.323660373687744
1.18971228599548 -0.323697686195374
1.21371221542358 -0.323671340942383
1.2297031879425 -0.323687672615051
1.25371170043945 -0.323663234710693
1.2697126865387 -0.323636293411255
1.29376816749573 -0.323660016059875
1.309725522995 -0.323662877082825
1.3337230682373 -0.323648810386658
1.34971570968628 -0.323647260665894
1.37372469902039 -0.323682427406311
1.38967394828796 -0.323670148849487
1.41374349594116 -0.323673248291016
1.42969989776611 -0.323678493499756
1.4537079334259 -0.323668241500854
1.46969366073608 -0.323685050010681
1.49367427825928 -0.32363760471344
1.50966000556946 -0.32366931438446
1.53367066383362 -0.323650121688843
1.54971385002136 -0.323647022247314
1.57366371154785 -0.323683857917786
1.58967542648315 -0.323694467544556
1.61369299888611 -0.323649048805237
1.6296808719635 -0.323704838752747
1.65376162528992 -0.323686003684998
1.6696949005127 -0.323668956756592
1.69369769096375 -0.323673605918884
1.70967817306519 -0.323681116104126
1.73364543914795 -0.323661804199219
1.74974083900452 -0.323638200759888
1.77368140220642 -0.323629379272461
1.78964161872864 -0.32367479801178
1.81362152099609 -0.323642492294312
1.82966876029968 -0.323678135871887
1.85366249084473 -0.323646545410156
1.86965203285217 -0.323664426803589
1.89370465278625 -0.323684334754944
1.9096531867981 -0.323618173599243
1.93365907669067 -0.323677659034729
1.94971370697021 -0.323640584945679
1.97366952896118 -0.323675990104675
1.9896228313446 -0.32366681098938
2.01365327835083 -0.323655366897583
};

\nextgroupplot[
width = \columnwidth,
height = 30mm,
font = \footnotesize,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=2,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Y (mm)},
ymin=-0.949129934160165, ymax=-0.949005402681937,
ytick style={color=black},
ytick={-0.94915,-0.9491,-0.94905,-0.949},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {0.05}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.15}\)
}
]
\addplot [semithick, red]
table {%
0 -0.949054956436157
2.01577663421631 -0.949054956436157
};
\addplot [semithick, color0]
table {%
0 -0.949068784713745
0.0559329986572266 -0.949094533920288
0.0800430774688721 -0.949088573455811
0.0959289073944092 -0.949070334434509
0.119927406311035 -0.949082970619202
0.135967016220093 -0.949072480201721
0.159956932067871 -0.949085712432861
0.175903797149658 -0.949071526527405
0.199932098388672 -0.949071526527405
0.215926885604858 -0.949084520339966
0.239975214004517 -0.949059247970581
0.255902290344238 -0.949075698852539
0.279913902282715 -0.94904899597168
0.295929670333862 -0.949068307876587
0.319884300231934 -0.949054360389709
0.335907936096191 -0.94907546043396
0.359908819198608 -0.94904613494873
0.375911235809326 -0.949078559875488
0.399933099746704 -0.949053764343262
0.416049957275391 -0.949068307876587
0.439915895462036 -0.949050188064575
0.455906629562378 -0.949064493179321
0.479902505874634 -0.949068903923035
0.495904922485352 -0.949069380760193
0.51988697052002 -0.949089050292969
0.535930871963501 -0.949050903320312
0.55988621711731 -0.949074149131775
0.575875043869019 -0.949081063270569
0.599900484085083 -0.949078798294067
0.615912675857544 -0.949078440666199
0.639892101287842 -0.949072122573853
0.655881643295288 -0.94907283782959
0.679896593093872 -0.949079275131226
0.695876598358154 -0.949052095413208
0.719866752624512 -0.94905412197113
0.735880136489868 -0.949061036109924
0.759872674942017 -0.949045062065125
0.775912761688232 -0.949053287506104
0.799879789352417 -0.949057340621948
0.815894842147827 -0.949066162109375
0.839896202087402 -0.949042916297913
0.855880498886108 -0.949054360389709
0.879870653152466 -0.949066638946533
0.895889759063721 -0.949059963226318
0.919857740402222 -0.949070572853088
0.935889482498169 -0.949061632156372
0.959913492202759 -0.949089407920837
0.975863695144653 -0.949074268341064
0.999975681304932 -0.949063301086426
1.01586771011353 -0.949056625366211
1.03986191749573 -0.949079513549805
1.05586123466492 -0.949087381362915
1.09591507911682 -0.949077367782593
1.11984395980835 -0.949069261550903
1.13586020469666 -0.949049234390259
1.15986061096191 -0.949073076248169
1.17582964897156 -0.949066281318665
1.19987964630127 -0.949046730995178
1.21589922904968 -0.949049353599548
1.23985505104065 -0.949055790901184
1.25583219528198 -0.949025392532349
1.27988910675049 -0.949034333229065
1.29587197303772 -0.949055671691895
1.319819688797 -0.949049949645996
1.33585691452026 -0.949037790298462
1.3598165512085 -0.949036121368408
1.37586092948914 -0.949054479598999
1.39983820915222 -0.949045181274414
1.41583776473999 -0.949046611785889
1.43988680839539 -0.949034214019775
1.4558379650116 -0.949042320251465
1.47981643676758 -0.949023842811584
1.49583959579468 -0.949030876159668
1.51981830596924 -0.949025630950928
1.53581643104553 -0.949033260345459
1.55980706214905 -0.949035406112671
1.57583785057068 -0.949037075042725
1.59985375404358 -0.949037313461304
1.61581110954285 -0.949032068252563
1.63982939720154 -0.949026823043823
1.65582728385925 -0.949027538299561
1.67982912063599 -0.94904088973999
1.69580960273743 -0.949043869972229
1.7198486328125 -0.949034214019775
1.73585033416748 -0.949036955833435
1.7598180770874 -0.94904637336731
1.77582597732544 -0.94906210899353
1.79985618591309 -0.949046850204468
1.81585335731506 -0.949054598808289
1.83981871604919 -0.949041128158569
1.85577917098999 -0.949043273925781
1.87979102134705 -0.949052333831787
1.89584422111511 -0.949043035507202
1.91977286338806 -0.949052333831787
1.93582773208618 -0.949053287506104
1.9598240852356 -0.949067115783691
1.97581315040588 -0.949055910110474
1.99990797042847 -0.949061632156372
2.01577663421631 -0.949060201644897
};
\addplot [semithick, color1]
table {%
-0.0341691970825195 -0.949042558670044
0.00587105751037598 -0.949041128158569
0.0218124389648438 -0.949039340019226
0.0458486080169678 -0.949044704437256
0.0618312358856201 -0.949051856994629
0.0858211517333984 -0.949044466018677
0.101874828338623 -0.949055433273315
0.125804424285889 -0.949059128761292
0.141792297363281 -0.949069499969482
0.165809869766235 -0.949068784713745
0.181809902191162 -0.94907009601593
0.205804824829102 -0.949077844619751
0.221779584884644 -0.949066638946533
0.245817422866821 -0.949038505554199
0.261796712875366 -0.949060678482056
0.285789489746094 -0.949068546295166
0.2938232421875 -0.949049711227417
0.30984354019165 -0.949056506156921
0.325804710388184 -0.949072599411011
0.349806070327759 -0.949082612991333
0.365825653076172 -0.949070334434509
0.389809608459473 -0.949074745178223
0.405804634094238 -0.94909405708313
0.429772615432739 -0.949068307876587
0.445832490921021 -0.949053764343262
0.469803810119629 -0.949069023132324
0.485788583755493 -0.949071645736694
0.509783983230591 -0.9490647315979
0.525792837142944 -0.949078559875488
0.549779891967773 -0.949061155319214
0.565786600112915 -0.94906485080719
0.589797019958496 -0.949055075645447
0.605813503265381 -0.949046730995178
0.629788160324097 -0.949048042297363
0.645785331726074 -0.949054718017578
0.66978931427002 -0.94904899597168
0.68580436706543 -0.94905149936676
0.709841728210449 -0.949047088623047
0.725768089294434 -0.94905424118042
0.749749660491943 -0.949059009552002
0.765776634216309 -0.94905424118042
0.7897629737854 -0.949047565460205
0.805826902389526 -0.949048519134521
0.829809427261353 -0.949064373970032
0.845755100250244 -0.949055910110474
0.869763612747192 -0.949060201644897
0.885779857635498 -0.949062824249268
0.909804582595825 -0.949066400527954
0.925766944885254 -0.949068307876587
0.949807405471802 -0.949068307876587
0.965780973434448 -0.949060559272766
0.989757061004639 -0.949043393135071
1.00576901435852 -0.949069857597351
1.02977514266968 -0.949066042900085
1.04572248458862 -0.949053645133972
1.06980109214783 -0.949053525924683
1.0857527256012 -0.949034452438354
1.10972452163696 -0.949044585227966
1.12571978569031 -0.949056625366211
1.14970922470093 -0.949050307273865
1.1657121181488 -0.949044466018677
1.1897144317627 -0.949056267738342
1.20576000213623 -0.949034452438354
1.22972631454468 -0.949043154716492
1.24571323394775 -0.94904351234436
1.26972150802612 -0.949034810066223
1.28571176528931 -0.949033141136169
1.30971693992615 -0.949018239974976
1.32571053504944 -0.949021816253662
1.34975790977478 -0.949036121368408
1.36574053764343 -0.949033737182617
1.38973116874695 -0.949039578437805
1.40575742721558 -0.949041128158569
1.42971634864807 -0.949049472808838
1.44568061828613 -0.949040174484253
1.46969175338745 -0.949027538299561
1.48568248748779 -0.949015378952026
1.50969982147217 -0.949035406112671
1.5257134437561 -0.949037075042725
1.54971528053284 -0.949029684066772
1.56571960449219 -0.949013233184814
1.58968091011047 -0.949015021324158
1.60574460029602 -0.949021816253662
1.62971115112305 -0.949049711227417
1.64570736885071 -0.949055671691895
1.66967415809631 -0.949037075042725
1.68568420410156 -0.949015378952026
1.70973753929138 -0.949043035507202
1.72568249702454 -0.949053049087524
1.74971961975098 -0.949032545089722
1.76571393013 -0.949025750160217
1.78967118263245 -0.949050903320312
1.80575728416443 -0.949053525924683
1.82974863052368 -0.949061274528503
1.84568071365356 -0.949043750762939
1.86969637870789 -0.949053049087524
1.88566136360168 -0.949061632156372
1.90970158576965 -0.949028372764587
1.92569303512573 -0.949041128158569
1.94968342781067 -0.949042081832886
1.96572852134705 -0.949046611785889
1.98968052864075 -0.949060916900635
2.00572180747986 -0.949048638343811
};
\addplot [semithick, color2]
table {%
-0.0182104110717773 -0.949042677879333
0.0217866897583008 -0.949037551879883
0.0458474159240723 -0.94904613494873
0.0617618560791016 -0.949048519134521
0.085770845413208 -0.949050784111023
0.101753950119019 -0.949059844017029
0.125767230987549 -0.949049115180969
0.141847372055054 -0.949050664901733
0.165789842605591 -0.949069738388062
0.181756496429443 -0.949088573455811
0.205755710601807 -0.949089884757996
0.221785545349121 -0.949087619781494
0.245870590209961 -0.949115753173828
0.261754512786865 -0.949113011360168
0.285756826400757 -0.949124336242676
0.301785707473755 -0.949112296104431
0.325759887695312 -0.949095487594604
0.341834306716919 -0.949113726615906
0.365815401077271 -0.94912326335907
0.381789684295654 -0.949089765548706
0.405741214752197 -0.949116110801697
0.421821355819702 -0.949094176292419
0.445825099945068 -0.949100732803345
0.461776971817017 -0.949107646942139
0.485764980316162 -0.949093699455261
0.501736879348755 -0.949086666107178
0.525818109512329 -0.949086666107178
0.541779518127441 -0.949104189872742
0.565749406814575 -0.949079036712646
0.581769704818726 -0.949100017547607
0.605737447738647 -0.949079036712646
0.62172794342041 -0.949079036712646
0.645808935165405 -0.949057698249817
0.661718130111694 -0.949068069458008
0.685736417770386 -0.949069738388062
0.701743841171265 -0.949057579040527
0.725757122039795 -0.949068307876587
0.741827487945557 -0.949042558670044
0.765774250030518 -0.949051737785339
0.781779289245605 -0.949062347412109
0.805708646774292 -0.949053049087524
0.821743011474609 -0.949076414108276
0.845805644989014 -0.949068307876587
0.861723184585571 -0.949049949645996
0.885732412338257 -0.949072122573853
0.901709079742432 -0.949040174484253
0.925699949264526 -0.949082255363464
0.941766023635864 -0.949052333831787
0.965759754180908 -0.949076294898987
0.981708288192749 -0.949059009552002
0.997723817825317 -0.949053883552551
1.00571703910828 -0.949074983596802
1.02169847488403 -0.949071764945984
1.03777313232422 -0.949077486991882
1.0537576675415 -0.949057579040527
1.06969022750854 -0.94907546043396
1.09375858306885 -0.949058055877686
1.10971117019653 -0.9490727186203
1.13372159004211 -0.949061155319214
1.14976024627686 -0.949061393737793
1.17372751235962 -0.949050188064575
1.18971228599548 -0.949041843414307
1.21371221542358 -0.949036717414856
1.2297031879425 -0.949054956436157
1.25371170043945 -0.949057579040527
1.2697126865387 -0.949039697647095
1.29376816749573 -0.949044227600098
1.309725522995 -0.94904088973999
1.3337230682373 -0.949034690856934
1.34971570968628 -0.949031829833984
1.37372469902039 -0.949026823043823
1.38967394828796 -0.94903039932251
1.41374349594116 -0.949041604995728
1.42969989776611 -0.949014902114868
1.4537079334259 -0.949024677276611
1.46969366073608 -0.949038982391357
1.49367427825928 -0.949035048484802
1.50966000556946 -0.949035882949829
1.53367066383362 -0.949043989181519
1.54971385002136 -0.949032783508301
1.57366371154785 -0.949018001556396
1.58967542648315 -0.949026346206665
1.61369299888611 -0.949037551879883
1.6296808719635 -0.949011087417603
1.65376162528992 -0.949036359786987
1.6696949005127 -0.949027061462402
1.69369769096375 -0.949046730995178
1.70967817306519 -0.949021458625793
1.73364543914795 -0.949035406112671
1.74974083900452 -0.949043273925781
1.77368140220642 -0.949055194854736
1.78964161872864 -0.949053287506104
1.81362152099609 -0.949055075645447
1.82966876029968 -0.949053049087524
1.85366249084473 -0.949077725410461
1.86965203285217 -0.949049472808838
1.89370465278625 -0.949045419692993
1.9096531867981 -0.949071407318115
1.93365907669067 -0.949049711227417
1.94971370697021 -0.949063181877136
1.97366952896118 -0.949053287506104
1.9896228313446 -0.949062347412109
2.01365327835083 -0.949065685272217
};

\nextgroupplot[
width = \columnwidth,
height = 30mm,
font = \footnotesize,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.3)},
  anchor=south east,
  draw=white!80!black
},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmin=0, xmax=2,
xtick style={color=black},
xtick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2},
xticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.50}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {1.00}\),
  \(\displaystyle {1.25}\),
  \(\displaystyle {1.50}\),
  \(\displaystyle {1.75}\),
  \(\displaystyle {2.00}\)
},
y grid style={white!69.0196078431373!black},
ylabel={Z (m)},
ymin=0.204251221693434, ymax=0.214430589179163,
ytick style={color=black},
ytick={0.2,0.205,0.21,0.215},
yticklabels={
  \(\displaystyle {0.200}\),
  \(\displaystyle {0.205}\),
  \(\displaystyle {0.210}\),
  \(\displaystyle {0.215}\)
}
]
\addplot [semithick, red]
table {%
0 0.204713940620422
2.01577663421631 0.204713940620422
};
\addlegendentry{reference}
\addplot [semithick, color0]
table {%
0 0.213937401771545
0.0559329986572266 0.213938236236572
0.0800430774688721 0.21396791934967
0.0959289073944092 0.21393096446991
0.119927406311035 0.213951468467712
0.135967016220093 0.21396017074585
0.159956932067871 0.213879823684692
0.175903797149658 0.213860511779785
0.199932098388672 0.213750958442688
0.215926885604858 0.213723659515381
0.239975214004517 0.213567614555359
0.255902290344238 0.213524103164673
0.279913902282715 0.213355541229248
0.295929670333862 0.213283538818359
0.335907936096191 0.21306300163269
0.359908819198608 0.212891340255737
0.375911235809326 0.212804079055786
0.399933099746704 0.212614417076111
0.416049957275391 0.212510824203491
0.439915895462036 0.212311744689941
0.455906629562378 0.212210536003113
0.479902505874634 0.212051272392273
0.495904922485352 0.211920857429504
0.51988697052002 0.211750745773315
0.535930871963501 0.211604237556458
0.55988621711731 0.211407780647278
0.575875043869019 0.211287021636963
0.599900484085083 0.211110234260559
0.615912675857544 0.21101975440979
0.639892101287842 0.210789918899536
0.655881643295288 0.210674405097961
0.679896593093872 0.210516333580017
0.695876598358154 0.210322856903076
0.735880136489868 0.210053682327271
0.775912761688232 0.209755063056946
0.815894842147827 0.209432482719421
0.839896202087402 0.209292888641357
0.855880498886108 0.209160327911377
0.879870653152466 0.208937168121338
0.895889759063721 0.208847522735596
0.919857740402222 0.208677649497986
0.935889482498169 0.208498477935791
0.959913492202759 0.208357691764832
0.975863695144653 0.208234190940857
0.999975681304932 0.208039164543152
1.01586771011353 0.207917094230652
1.03986191749573 0.207760572433472
1.05586123466492 0.207635283470154
1.07987427711487 0.207518815994263
1.09591507911682 0.207389950752258
1.11984395980835 0.207157850265503
1.13586020469666 0.207049965858459
1.15986061096191 0.206859946250916
1.17582964897156 0.206776261329651
1.19987964630127 0.206560611724854
1.21589922904968 0.20650851726532
1.23985505104065 0.206347942352295
1.27988910675049 0.206034421920776
1.29587197303772 0.20602560043335
1.319819688797 0.205877661705017
1.33585691452026 0.205750346183777
1.3598165512085 0.205637216567993
1.37586092948914 0.205579042434692
1.39983820915222 0.20544159412384
1.41583776473999 0.205378651618958
1.43988680839539 0.205301284790039
1.4558379650116 0.205225348472595
1.47981643676758 0.205087661743164
1.49583959579468 0.20502758026123
1.51981830596924 0.205000042915344
1.53581643104553 0.204952836036682
1.57583785057068 0.2048579454422
1.59985375404358 0.204861640930176
1.61581110954285 0.204838991165161
1.63982939720154 0.204777836799622
1.65582728385925 0.204813122749329
1.67982912063599 0.204806685447693
1.69580960273743 0.204810976982117
1.7198486328125 0.204796671867371
1.73585033416748 0.204793810844421
1.7598180770874 0.204794883728027
1.77582597732544 0.204820871353149
1.79985618591309 0.204795002937317
1.81585335731506 0.204806327819824
1.83981871604919 0.204803347587585
1.85577917098999 0.204826354980469
1.87979102134705 0.204781055450439
1.89584422111511 0.204779624938965
1.93582773208618 0.204782366752625
1.9598240852356 0.204792618751526
1.97581315040588 0.204769730567932
1.99990797042847 0.204801321029663
2.01577663421631 0.204813241958618
};
\addlegendentry{motion 0}
\addplot [semithick, color1]
table {%
-0.0341691970825195 0.213902950286865
0.00587105751037598 0.213899850845337
0.0458486080169678 0.213879346847534
0.0858211517333984 0.213871836662292
0.101874828338623 0.213889002799988
0.125804424285889 0.213904738426208
0.141792297363281 0.213846325874329
0.165809869766235 0.21384859085083
0.205804824829102 0.213795185089111
0.221779584884644 0.213721752166748
0.245817422866821 0.213565349578857
0.261796712875366 0.21349024772644
0.285789489746094 0.213338851928711
0.2938232421875 0.213351964950562
0.30984354019165 0.213244795799255
0.325804710388184 0.213127017021179
0.349806070327759 0.213035941123962
0.365825653076172 0.212885022163391
0.389809608459473 0.212719559669495
0.405804634094238 0.212526798248291
0.429772615432739 0.212378859519958
0.445832490921021 0.212221622467041
0.485788583755493 0.211954236030579
0.509783983230591 0.21172833442688
0.525792837142944 0.211598634719849
0.549779891967773 0.21143102645874
0.565786600112915 0.211277842521667
0.589797019958496 0.211087822914124
0.605813503265381 0.210904836654663
0.629788160324097 0.210686206817627
0.645785331726074 0.21061897277832
0.66978931427002 0.210384845733643
0.68580436706543 0.210250973701477
0.709841728210449 0.210075855255127
0.725768089294434 0.209941387176514
0.749749660491943 0.209750413894653
0.765776634216309 0.209604620933533
0.7897629737854 0.209399700164795
0.805826902389526 0.209297776222229
0.829809427261353 0.209084033966064
0.845755100250244 0.208945870399475
0.869763612747192 0.208824276924133
0.885779857635498 0.208658695220947
0.909804582595825 0.208471894264221
0.925766944885254 0.208363771438599
0.949807405471802 0.208189964294434
0.965780973434448 0.208068370819092
0.989757061004639 0.207866907119751
1.00576901435852 0.207725405693054
1.02977514266968 0.207566022872925
1.04572248458862 0.207449197769165
1.06980109214783 0.207252025604248
1.0857527256012 0.207104444503784
1.10972452163696 0.206981420516968
1.12571978569031 0.206830501556396
1.1657121181488 0.206563591957092
1.1897144317627 0.206434369087219
1.20576000213623 0.20629358291626
1.22972631454468 0.206137895584106
1.24571323394775 0.206086874008179
1.26972150802612 0.205937623977661
1.28571176528931 0.2058265209198
1.30971693992615 0.205750942230225
1.32571053504944 0.205621719360352
1.34975790977478 0.205547213554382
1.36574053764343 0.20544159412384
1.38973116874695 0.205347895622253
1.40575742721558 0.205248832702637
1.42971634864807 0.205225348472595
1.44568061828613 0.205068469047546
1.46969175338745 0.205034971237183
1.48568248748779 0.204938769340515
1.50969982147217 0.204930782318115
1.5257134437561 0.20489776134491
1.54971528053284 0.204831600189209
1.56571960449219 0.204829692840576
1.58968091011047 0.204819798469543
1.60574460029602 0.204828977584839
1.62971115112305 0.204800963401794
1.64570736885071 0.204811096191406
1.66967415809631 0.204780578613281
1.68568420410156 0.204838514328003
1.70973753929138 0.20477020740509
1.72568249702454 0.204812049865723
1.74971961975098 0.204790592193604
1.76571393013 0.204793095588684
1.78967118263245 0.204817414283752
1.80575728416443 0.20477831363678
1.82974863052368 0.204828858375549
1.84568071365356 0.204800248146057
1.86969637870789 0.204820156097412
1.88566136360168 0.204775929450989
1.90970158576965 0.20476233959198
1.92569303512573 0.20477294921875
1.94968342781067 0.204770565032959
1.96572852134705 0.204764366149902
1.98968052864075 0.204765319824219
2.00572180747986 0.204788446426392
};
\addlegendentry{motion 1}
\addplot [semithick, color2]
table {%
-0.0182104110717773 0.213910341262817
0.0217866897583008 0.213886737823486
0.0458474159240723 0.213916301727295
0.0617618560791016 0.213845014572144
0.101753950119019 0.213896632194519
0.125767230987549 0.21389639377594
0.141847372055054 0.213865041732788
0.165789842605591 0.213865280151367
0.181756496429443 0.213873147964478
0.205755710601807 0.213825583457947
0.221785545349121 0.21381676197052
0.245870590209961 0.213813066482544
0.261754512786865 0.213757872581482
0.285756826400757 0.213629722595215
0.301785707473755 0.213514447212219
0.325759887695312 0.213379263877869
0.341834306716919 0.213273882865906
0.365815401077271 0.213140964508057
0.381789684295654 0.21301531791687
0.405741214752197 0.21283221244812
0.421821355819702 0.212692022323608
0.445825099945068 0.21250331401825
0.461776971817017 0.212311029434204
0.485764980316162 0.212158679962158
0.501736879348755 0.211998224258423
0.525818109512329 0.211799263954163
0.541779518127441 0.211688280105591
0.565749406814575 0.211431741714478
0.581769704818726 0.211308240890503
0.605737447738647 0.211082100868225
0.62172794342041 0.210983991622925
0.645808935165405 0.210763454437256
0.661718130111694 0.210588097572327
0.685736417770386 0.210384249687195
0.701743841171265 0.210286378860474
0.725757122039795 0.210092306137085
0.741827487945557 0.209937453269958
0.765774250030518 0.20975935459137
0.781779289245605 0.209601163864136
0.821743011474609 0.20936906337738
0.845805644989014 0.209144115447998
0.861723184585571 0.208948969841003
0.885732412338257 0.20882248878479
0.901709079742432 0.208654880523682
0.925699949264526 0.208450555801392
0.941766023635864 0.208345174789429
0.965759754180908 0.208229303359985
0.981708288192749 0.208057880401611
1.00571703910828 0.207870602607727
1.02169847488403 0.207747459411621
1.03777313232422 0.207606077194214
1.0537576675415 0.207473516464233
1.06969022750854 0.207423448562622
1.09375858306885 0.207177996635437
1.10971117019653 0.207079648971558
1.13372159004211 0.206947207450867
1.14976024627686 0.206795692443848
1.17372751235962 0.206629037857056
1.18971228599548 0.206564664840698
1.21371221542358 0.206393241882324
1.2297031879425 0.206291317939758
1.25371170043945 0.206144332885742
1.2697126865387 0.206022620201111
1.29376816749573 0.205931067466736
1.309725522995 0.205817103385925
1.3337230682373 0.20567798614502
1.34971570968628 0.20556366443634
1.37372469902039 0.205490469932556
1.38967394828796 0.205447435379028
1.41374349594116 0.205314993858337
1.42969989776611 0.205197334289551
1.4537079334259 0.205137491226196
1.46969366073608 0.205110788345337
1.49367427825928 0.205025792121887
1.50966000556946 0.204950094223022
1.53367066383362 0.204909324645996
1.54971385002136 0.204864025115967
1.57366371154785 0.204846382141113
1.58967542648315 0.20482325553894
1.61369299888611 0.20477831363678
1.6296808719635 0.204779267311096
1.65376162528992 0.204806685447693
1.69369769096375 0.204789161682129
1.70967817306519 0.204795241355896
1.73364543914795 0.204832553863525
1.74974083900452 0.204779505729675
1.77368140220642 0.204828262329102
1.78964161872864 0.204821705818176
1.81362152099609 0.20480751991272
1.82966876029968 0.204848170280457
1.85366249084473 0.204828858375549
1.86965203285217 0.20475697517395
1.89370465278625 0.204747915267944
1.9096531867981 0.204779505729675
1.94971370697021 0.204817175865173
1.97366952896118 0.204794049263
1.9896228313446 0.204789400100708
2.01365327835083 0.204760909080505
};
\addlegendentry{motion 2}
\end{groupplot}

\end{tikzpicture}

